Conjugate Gradients for Kernel Machines

Regularized least-squares (kernel-ridge / Gaussian process) regression is a fundamental algorithm of statistics and machine learning. Because generic algorithms for the exact solution have cubic complexity in the number of datapoints, large datasets require to resort to approximations. In this work, the computation of the least-squares prediction is itself treated as a probabilistic inference problem. We propose a structured Gaussian regression model on the kernel function that uses projections of the kernel matrix to obtain a low-rank approximation of the kernel and the matrix. A central result is an enhanced way to use the method of conjugate gradients for the specific setting of least-squares regression as encountered in machine learning. Our method improves the approximation of the kernel ridge regressor / Gaussian process posterior mean over vanilla conjugate gradients and, allows computation of the posterior variance and the log marginal likelihood (evidence) without further overhead.

==> tikz/cg_cg__title_gaussian_process_mean__step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-3,
xmax=3,
ymin=-2.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-2.988	0.020663496894244\\
-2.976	0.0220312443654655\\
-2.964	0.0234753884932743\\
-2.952	0.0249991212404403\\
-2.94	0.0266056897484927\\
-2.928	0.0282983912242976\\
-2.916	0.0300805672817242\\
-2.904	0.0319555977207147\\
-2.892	0.0339268937272996\\
-2.88	0.0359978904795067\\
-2.868	0.0381720391456915\\
-2.856	0.0404527982635829\\
-2.844	0.0428436244902903\\
-2.832	0.0453479627156571\\
-2.82	0.0479692355336785\\
-2.808	0.0507108320692258\\
-2.796	0.0535760961600305\\
-2.784	0.0565683138967902\\
-2.772	0.0596907005273466\\
-2.76	0.0629463867341624\\
-2.748	0.0663384042977714\\
-2.736	0.0698696711625058\\
-2.724	0.0735429759245778\\
-2.712	0.0773609617665414\\
-2.7	0.081326109866223\\
-2.688	0.0854407223124275\\
-2.676	0.089706904564028\\
-2.664	0.0941265474934717\\
-2.652	0.0987013090602172\\
-2.64	0.103432595664167\\
-2.628	0.108321543233746\\
-2.616	0.113368998107867\\
-2.604	0.118575497775625\\
-2.592	0.123941251542088\\
-2.58	0.129466121193063\\
-2.568	0.135149601736077\\
-2.556	0.140990802299109\\
-2.544	0.146988427272686\\
-2.532	0.15314075778492\\
-2.52	0.15944563360271\\
-2.508	0.165900435555846\\
-2.496	0.172502068583849\\
-2.484	0.179246945508257\\
-2.472	0.186130971635534\\
-2.46	0.193149530297832\\
-2.448	0.200297469440556\\
-2.436	0.207569089366802\\
-2.424	0.214958131749488\\
-2.412	0.222457770022166\\
-2.4	0.230060601259092\\
-2.388	0.23775863965419\\
-2.376	0.245543311706964\\
-2.364	0.253405453221166\\
-2.352	0.26133530821919\\
-2.34	0.269322529871557\\
-2.328	0.277356183536661\\
-2.316	0.285424752000912\\
-2.304	0.293516143003802\\
-2.292	0.301617699125963\\
-2.28	0.30971621011119\\
-2.268	0.317797927685522\\
-2.256	0.325848582927922\\
-2.244	0.333853406237842\\
-2.232	0.341797149934948\\
-2.22	0.349664113515744\\
-2.208	0.357438171580481\\
-2.196	0.365102804431984\\
-2.184	0.372641131335501\\
-2.172	0.380035946415837\\
-2.16	0.387269757154538\\
-2.148	0.394324825436116\\
-2.136	0.401183211078089\\
-2.124	0.407826817765139\\
-2.112	0.414237441293\\
-2.1	0.420396820012807\\
-2.088	0.426286687351777\\
-2.076	0.431888826271131\\
-2.064	0.437185125507414\\
-2.052	0.442157637428748\\
-2.04	0.446788637323246\\
-2.028	0.451060683922879\\
-2.016	0.45495668095264\\
-2.004	0.458459939481993\\
-1.992	0.461554240843392\\
-1.98	0.46422389987129\\
-1.968	0.466453828204491\\
-1.956	0.46822959738521\\
-1.944	0.469537501479724\\
-1.932	0.470364618938222\\
-1.92	0.470698873405436\\
-1.908	0.470529093188957\\
-1.896	0.469845069088936\\
-1.884	0.468637610291055\\
-1.872	0.466898598024588\\
-1.86	0.464621036688753\\
-1.848	0.461799102153768\\
-1.836	0.458428186947872\\
-1.824	0.454504942048275\\
-1.812	0.450027315002363\\
-1.8	0.444994584115778\\
-1.788	0.439407388456033\\
-1.776	0.433267753434086\\
-1.764	0.426579111741994\\
-1.752	0.419346319441991\\
-1.74	0.411575667021423\\
-1.728	0.403274885248577\\
-1.716	0.39445314568659\\
-1.704	0.385121055746333\\
-1.692	0.375290648184083\\
-1.68	0.36497536497608\\
-1.668	0.3541900355294\\
-1.656	0.342950849216917\\
-1.644	0.331275322253311\\
-1.632	0.31918225895887\\
-1.62	0.306691707488147\\
-1.608	0.293824910131343\\
-1.596	0.280604248326796\\
-1.584	0.267053182553978\\
-1.572	0.25319618730663\\
-1.56	0.239058681375776\\
-1.548	0.224666953701719\\
-1.536	0.210048085082428\\
-1.524	0.195229866053217\\
-1.512	0.180240711278611\\
-1.5	0.165109570821861\\
-1.488	0.149865838680483\\
-1.476	0.13453925899701\\
-1.464	0.119159830373294\\
-1.452	0.103757708733074\\
-1.44	0.0883631091919126\\
-1.428	0.0730062074052169\\
-1.416	0.0577170408740244\\
-1.404	0.0425254106943509\\
-1.392	0.0274607842391639\\
-1.38	0.0125521992621689\\
-1.368	-0.0021718300901572\\
-1.356	-0.0166834048779858\\
-1.344	-0.0309553301076129\\
-1.332	-0.0449612001521373\\
-1.32	-0.0586754804095957\\
-1.308	-0.0720735847733565\\
-1.296	-0.0851319485111137\\
-1.284	-0.0978280961729716\\
-1.272	-0.110140704176343\\
-1.26	-0.122049657745261\\
-1.248	-0.133536101913764\\
-1.236	-0.14458248633766\\
-1.224	-0.155172603695879\\
-1.212	-0.165291621500645\\
-1.2	-0.174926107176516\\
-1.188	-0.184064046309299\\
-1.176	-0.192694854008895\\
-1.164	-0.200809379373606\\
-1.152	-0.20839990308696\\
-1.14	-0.215460128223114\\
-1.128	-0.221985164380285\\
-1.116	-0.227971505305767\\
-1.104	-0.233417000219127\\
-1.092	-0.238320819081789\\
-1.08	-0.242683412102217\\
-1.068	-0.246506463804753\\
-1.056	-0.249792842026757\\
-1.044	-0.252546542244307\\
-1.032	-0.254772627657996\\
-1.02	-0.256477165500776\\
-1.008	-0.25766716005521\\
-0.996	-0.258350482892151\\
-0.984	-0.258535800861161\\
-0.972	-0.258232502380373\\
-0.96	-0.257450622585512\\
-0.948	-0.256200767906293\\
-0.936	-0.254494040643547\\
-0.924	-0.252341964120689\\
-0.912	-0.249756408979586\\
-0.9	-0.246749521184302\\
-0.888	-0.243333652283376\\
-0.876	-0.239521292467032\\
-0.864	-0.23532500693549\\
-0.852	-0.230757376071971\\
-0.84	-0.22583093988667\\
-0.828	-0.220558147168298\\
-0.816	-0.214951309745416\\
-0.804	-0.209022562224277\\
-0.792	-0.202783827529352\\
-0.78	-0.196246788531255\\
-0.768	-0.189422866003049\\
-0.756	-0.182323203098235\\
-0.744	-0.174958656497445\\
-0.732	-0.167339794320227\\
-0.72	-0.159476900849207\\
-0.708	-0.151379988061592\\
-0.696	-0.143058813913136\\
-0.684	-0.134522907266998\\
-0.672	-0.12578159930986\\
-0.66	-0.116844061246788\\
-0.648	-0.107719348017511\\
-0.636	-0.0984164477279279\\
-0.624	-0.0889443364452376\\
-0.612	-0.0793120379598875\\
-0.6	-0.0695286880755077\\
-0.588	-0.0596036029485987\\
-0.576	-0.0495463509615419\\
-0.564	-0.0393668275798049\\
-0.552	-0.0290753326124218\\
-0.54	-0.0186826492666938\\
-0.528	-0.00820012436572881\\
-0.516	0.00236025092551984\\
-0.504	0.0129857605342494\\
-0.492	0.0236628837570763\\
-0.48	0.0343772170717287\\
-0.468	0.0451133981791827\\
-0.456	0.0558550329738523\\
-0.444	0.0665846261350111\\
-0.432	0.0772835160266325\\
-0.42	0.0879318145805286\\
-0.408	0.0985083528231527\\
-0.396	0.108990632687082\\
-0.384	0.119354785725008\\
-0.372	0.12957553931772\\
-0.36	0.139626190937875\\
-0.348	0.149478590995592\\
-0.336	0.15910313475824\\
-0.324	0.168468763792646\\
-0.312	0.177542977338135\\
-0.3	0.186291853970374\\
-0.288	0.194680083868391\\
-0.276	0.20267101194532\\
-0.264	0.210226692050107\\
-0.252	0.217307952391842\\
-0.24	0.223874472280407\\
-0.228	0.229884870218484\\
-0.216	0.235296803319002\\
-0.204	0.240067077960333\\
-0.192	0.244151771528792\\
-0.18	0.247506365034504\\
-0.168	0.250085886322651\\
-0.156	0.251845063537864\\
-0.144	0.252738488435405\\
-0.132	0.252720789068896\\
-0.12	0.25174681132134\\
-0.108	0.249771808683036\\
-0.0960000000000001	0.246751639620179\\
-0.0840000000000001	0.242642971816601\\
-0.0720000000000001	0.23740349251414\\
-0.0600000000000001	0.230992124121371\\
-0.048	0.223369244206104\\
-0.036	0.214496908937207\\
-0.024	0.204339078993094\\
-0.012	0.192861846910013\\
0	0.18003366480319\\
0.012	0.165825571355676\\
0.024	0.150211416940444\\
0.036	0.133168085710381\\
0.048	0.114675713470604\\
0.0600000000000001	0.0947179001298366\\
0.0720000000000001	0.0732819155147837\\
0.0840000000000001	0.0503588973273992\\
0.0960000000000001	0.0259440400234254\\
0.108	3.67733990600527e-05\\
0.12	-0.0273590703160238\\
0.132	-0.0562351020395724\\
0.144	-0.0865782352458169\\
0.156	-0.118370560322852\\
0.168	-0.151589234957441\\
0.18	-0.186206391578217\\
0.192	-0.222189062833031\\
0.204	-0.259499126013949\\
0.216	-0.298093267273565\\
0.228	-0.337922966400548\\
0.24	-0.378934502839272\\
0.252	-0.421068983549205\\
0.264	-0.464262393203718\\
0.276	-0.508445667127702\\
0.288	-0.55354478726634\\
0.3	-0.599480901366121\\
0.312	-0.646170465433173\\
0.324	-0.693525409415432\\
0.336	-0.741453325930934\\
0.348	-0.789857681741132\\
0.36	-0.838638051539565\\
0.372	-0.88769037349914\\
0.383999999999999	-0.936907225893034\\
0.396	-0.986178123975549\\
0.407999999999999	-1.03538983618405\\
0.42	-1.08442671859815\\
0.431999999999999	-1.13317106647144\\
0.444	-1.18150348153427\\
0.456	-1.22930325365304\\
0.468	-1.27644875532581\\
0.48	-1.32281784739283\\
0.492	-1.36828829424917\\
0.504	-1.41273818676037\\
0.516	-1.45604637100787\\
0.528	-1.4980928809237\\
0.54	-1.53875937281837\\
0.552	-1.57792955976092\\
0.564	-1.61548964373607\\
0.576	-1.65132874348161\\
0.588	-1.68533931589966\\
0.6	-1.71741756893769\\
0.612	-1.7474638638512\\
0.624	-1.77538310478806\\
0.636	-1.80108511367583\\
0.648	-1.82448498844713\\
0.66	-1.84550344270534\\
0.672	-1.86406712501121\\
0.684	-1.88010891606328\\
0.696	-1.89356820214618\\
0.708	-1.90439112333634\\
0.72	-1.9125307950776\\
0.732	-1.91794750187399\\
0.744	-1.92060886198995\\
0.756	-1.92048996219797\\
0.768	-1.91757346177427\\
0.78	-1.91184966510451\\
0.792	-1.90331656243332\\
0.804	-1.89197983846321\\
0.816	-1.87785284868521\\
0.828	-1.86095656350119\\
0.84	-1.84131948037612\\
0.852	-1.8189775044361\\
0.864	-1.7939737981027\\
0.876	-1.76635860052802\\
0.888	-1.73618901776101\\
0.9	-1.70352878473943\\
0.912	-1.66844800035698\\
0.924	-1.63102283700322\\
0.936	-1.59133522611354\\
0.948	-1.54947252139583\\
0.96	-1.50552714151978\\
0.972	-1.45959619416215\\
0.984	-1.41178108339753\\
0.996	-1.36218710250629\\
1.008	-1.31092301434139\\
1.02	-1.25810062145165\\
1.032	-1.20383432820064\\
1.044	-1.14824069714817\\
1.056	-1.09143800197445\\
1.068	-1.03354577922577\\
1.08	-0.974684381144757\\
1.092	-0.914974531819194\\
1.104	-0.854536888839631\\
1.116	-0.793491612598592\\
1.128	-0.731957945295896\\
1.14	-0.670053801631111\\
1.152	-0.607895373071326\\
1.164	-0.545596747478026\\
1.176	-0.483269545761777\\
1.188	-0.42102257711073\\
1.2	-0.358961514206149\\
1.212	-0.297188589700694\\
1.224	-0.235802315088939\\
1.236	-0.174897222950747\\
1.248	-0.114563633393871\\
1.26	-0.0548874453659973\\
1.272	0.00405004665202746\\
1.284	0.0621723102180098\\
1.296	0.119407706569891\\
1.308	0.175689596297422\\
1.32	0.230956419158041\\
1.332	0.285151748300263\\
1.344	0.338224319303109\\
1.356	0.390128034578389\\
1.368	0.440821943815875\\
1.38	0.490270201275647\\
1.392	0.538442000849464\\
1.404	0.58531148992039\\
1.416	0.630857663149277\\
1.428	0.67506423740527\\
1.44	0.717919509136136\\
1.452	0.759416195542268\\
1.464	0.799551260975576\\
1.476	0.838325730030441\\
1.488	0.87574448882962\\
1.5	0.911816076031529\\
1.512	0.946552465099415\\
1.524	0.979968839375031\\
1.536	1.01208336149189\\
1.548	1.04291693864516\\
1.56	1.07249298520778\\
1.572	1.10083718414538\\
1.584	1.12797724863739\\
1.596	1.15394268525783\\
1.608	1.17876456000834\\
1.62	1.20247526842806\\
1.632	1.22510831093105\\
1.644	1.24669807444256\\
1.656	1.26727962132134\\
1.668	1.28688848646739\\
1.68	1.30556048342392\\
1.692	1.32333152018847\\
1.704	1.34023742535377\\
1.716	1.35631378510331\\
1.728	1.37159579149081\\
1.74	1.38611810233793\\
1.752	1.39991471299089\\
1.764	1.41301884008521\\
1.776	1.42546281737873\\
1.788	1.43727800362734\\
1.8	1.44849470239586\\
1.812	1.45914209361872\\
1.824	1.46924817665212\\
1.836	1.47883972449104\\
1.848	1.4879422487621\\
1.86	1.49657997504598\\
1.872	1.50477582803215\\
1.884	1.51255142596361\\
1.896	1.51992708379022\\
1.908	1.52692182441673\\
1.92	1.53355339740494\\
1.932	1.53983830446944\\
1.944	1.5457918310918\\
1.956	1.55142808357016\\
1.968	1.55676003081874\\
1.98	1.56179955023464\\
1.992	1.5665574769581\\
2.004	1.57104365586554\\
2.016	1.57526699565299\\
2.028	1.57923552439009\\
2.04	1.58295644595114\\
2.052	1.58643619675993\\
2.064	1.58968050231832\\
2.076	1.59269443302458\\
2.088	1.595482458826\\
2.1	1.59804850229059\\
2.112	1.60039598972478\\
2.124	1.6025279000068\\
2.136	1.60444681084938\\
2.148	1.60615494224933\\
2.16	1.60765419692551\\
2.172	1.60894619759019\\
2.184	1.61003232094152\\
2.196	1.61091372830629\\
2.208	1.61159139290233\\
2.22	1.6120661237282\\
2.232	1.61233858612425\\
2.244	1.61240931908321\\
2.256	1.61227874942029\\
2.268	1.61194720294185\\
2.28	1.61141491277791\\
2.292	1.61068202506782\\
2.304	1.60974860220817\\
2.316	1.60861462389047\\
2.328	1.60727998616987\\
2.34	1.60574449881822\\
2.352	1.60400788122291\\
2.364	1.60206975709852\\
2.376	1.59992964828078\\
2.388	1.59758696787226\\
2.4	1.59504101300597\\
2.412	1.59229095748771\\
2.424	1.58933584457002\\
2.436	1.58617458010021\\
2.448	1.58280592627275\\
2.46	1.57922849620211\\
2.472	1.5754407495159\\
2.484	1.57144098915123\\
2.496	1.56722735951792\\
2.508	1.56279784617288\\
2.52	1.5581502771289\\
2.532	1.55328232589998\\
2.544	1.54819151636352\\
2.556	1.54287522949766\\
2.568	1.53733071202987\\
2.58	1.53155508701144\\
2.592	1.52554536631033\\
2.604	1.51929846499451\\
2.616	1.51281121755718\\
2.628	1.50608039591594\\
2.64	1.49910272909949\\
2.652	1.49187492451829\\
2.664	1.48439369069921\\
2.676	1.47665576134972\\
2.688	1.4686579206038\\
2.7	1.46039702928993\\
2.712	1.45187005205131\\
2.724	1.44307408513991\\
2.736	1.43400638469893\\
2.748	1.42466439534305\\
2.76	1.41504577884203\\
2.772	1.40514844271153\\
2.784	1.39497056851445\\
2.796	1.3845106396773\\
2.808	1.37376746862922\\
2.82	1.3627402230751\\
2.832	1.35142845122038\\
2.844	1.33983210577169\\
2.856	1.32795156654632\\
2.868	1.31578766153238\\
2.88	1.30334168625247\\
2.892	1.29061542129494\\
2.904	1.27761114788915\\
2.916	1.26433166141424\\
2.928	1.25078028274458\\
2.94	1.23696086734925\\
2.952	1.22287781207746\\
2.964	1.20853605957671\\
2.976	1.19394110030539\\
2.988	1.17909897211684\\
3	1.16401625740643\\
};
\addlegendentry{exact};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.020856792241549\\
-2.976	0.0222370776442658\\
-2.964	0.0236944331040829\\
-2.952	0.0252320759681392\\
-2.94	0.0268532789061094\\
-2.928	0.0285613647261571\\
-2.916	0.0303597006401599\\
-2.904	0.0322516919603975\\
-2.892	0.0342407752111404\\
-2.88	0.0363304106400039\\
-2.868	0.0385240741155369\\
-2.856	0.0408252483993087\\
-2.844	0.0432374137827336\\
-2.832	0.0457640380810486\\
-2.82	0.0484085659792221\\
-2.808	0.05117440772713\\
-2.796	0.054064927184091\\
-2.784	0.057083429215793\\
-2.772	0.0602331464497801\\
-2.76	0.0635172253989856\\
-2.748	0.066938711966294\\
-2.736	0.0705005363467884\\
-2.724	0.074205497348166\\
-2.712	0.0780562461538023\\
-2.7	0.082055269557059\\
-2.688	0.086204872699705\\
-2.676	0.0905071613516713\\
-2.664	0.0949640237738435\\
-2.652	0.0995771122101298\\
-2.64	0.104347824059649\\
-2.628	0.109277282784522\\
-2.616	0.114366318613392\\
-2.604	0.11961544910546\\
-2.592	0.125024859644388\\
-2.58	0.13059438393599\\
-2.568	0.13632348458803\\
-2.556	0.142211233854801\\
-2.544	0.148256294633256\\
-2.532	0.154456901801469\\
-2.52	0.160810843993903\\
-2.508	0.167315445911459\\
-2.496	0.173967551267439\\
-2.484	0.180763506473425\\
-2.472	0.187699145171552\\
-2.46	0.194769773721728\\
-2.448	0.201970157754032\\
-2.436	0.209294509897668\\
-2.424	0.216736478798546\\
-2.412	0.224289139537726\\
-2.4	0.231944985562487\\
-2.388	0.239695922240818\\
-2.376	0.247533262148453\\
-2.364	0.255447722195296\\
-2.352	0.26342942269513\\
-2.34	0.271467888478841\\
-2.328	0.279552052147046\\
-2.316	0.287670259552937\\
-2.304	0.295810277600355\\
-2.292	0.303959304435558\\
-2.28	0.312103982103896\\
-2.268	0.320230411734575\\
-2.256	0.32832417130799\\
-2.244	0.336370336050655\\
-2.232	0.344353501492596\\
-2.22	0.352257809211334\\
-2.208	0.360066975275041\\
-2.196	0.3677643213855\\
-2.184	0.375332808708771\\
-2.172	0.382755074368387\\
-2.16	0.390013470562236\\
-2.148	0.397090106250262\\
-2.136	0.403966891345684\\
-2.124	0.410625583327773\\
-2.112	0.417047836179293\\
-2.1	0.423215251536636\\
-2.088	0.429109431925614\\
-2.076	0.434712035940699\\
-2.064	0.440004835210597\\
-2.052	0.444969772978175\\
-2.04	0.44958902410837\\
-2.028	0.453845056323528\\
-2.016	0.457720692452122\\
-2.004	0.46119917346376\\
-1.992	0.464264222051108\\
-1.98	0.466900106507918\\
-1.968	0.469091704641711\\
-1.956	0.470824567450153\\
-1.944	0.472084982281647\\
-1.932	0.472860035193453\\
-1.92	0.4731376722146\\
-1.908	0.472906759216329\\
-1.896	0.472157140089618\\
-1.884	0.470879692927754\\
-1.872	0.469066383911922\\
-1.86	0.466710318599444\\
-1.848	0.463805790317676\\
-1.836	0.460348325371737\\
-1.824	0.456334724781178\\
-1.812	0.451763102269439\\
-1.8	0.446632918240568\\
-1.788	0.440945009490069\\
-1.776	0.434701614410986\\
-1.764	0.427906393472392\\
-1.752	0.420564444765176\\
-1.74	0.41268231442959\\
-1.728	0.404268001800105\\
-1.716	0.395330959125801\\
-1.704	0.385882085748758\\
-1.692	0.375933716648391\\
-1.68	0.365499605286452\\
-1.668	0.35459490071539\\
-1.656	0.343236118941587\\
-1.644	0.331441108564747\\
-1.632	0.319229010745044\\
-1.62	0.306620213580517\\
-1.608	0.293636301008412\\
-1.596	0.280299996375313\\
-1.584	0.266635100852302\\
-1.572	0.252666426902015\\
-1.56	0.23841972703516\\
-1.548	0.223921618123511\\
-1.536	0.209199501565267\\
-1.524	0.194281479626309\\
-1.512	0.179196268307114\\
-1.5	0.163973107109896\\
-1.488	0.148641666103386\\
-1.476	0.133231950703903\\
-1.464	0.117774204609988\\
-1.452	0.102298811344707\\
-1.44	0.0868361948736034\\
-1.428	0.0714167197778925\\
-1.416	0.0560705914711104\\
-1.404	0.0408277569531998\\
-1.392	0.0257178065989496\\
-1.38	0.0107698774773066\\
-1.368	-0.0039874413052523\\
-1.356	-0.0185262007507472\\
-1.344	-0.0328191811281098\\
-1.332	-0.0468399776804223\\
-1.32	-0.060563082433065\\
-1.308	-0.0739639616743606\\
-1.296	-0.0870191287026394\\
-1.284	-0.0997062114587006\\
-1.272	-0.112004014690976\\
-1.26	-0.123892576331041\\
-1.248	-0.135353217790916\\
-1.236	-0.146368587928503\\
-1.224	-0.156922700465884\\
-1.212	-0.167000964683883\\
-1.2	-0.176590209258498\\
-1.188	-0.185678699146253\\
-1.176	-0.194256145469957\\
-1.164	-0.20231370840019\\
-1.152	-0.209843993073132\\
-1.14	-0.216841038629827\\
-1.128	-0.223300300507606\\
-1.116	-0.229218626157927\\
-1.104	-0.234594224409353\\
-1.092	-0.239426628736133\\
-1.08	-0.243716654734616\\
-1.068	-0.247466352148383\\
-1.056	-0.250678951820692\\
-1.044	-0.25335880798772\\
-1.032	-0.255511336358158\\
-1.02	-0.257142948454472\\
-1.008	-0.258260982717186\\
-0.996	-0.258873632896783\\
-0.984	-0.258989874277336\\
-0.972	-0.258619388291208\\
-0.96	-0.257772486097043\\
-0.948	-0.256460031700254\\
-0.936	-0.254693365199696\\
-0.924	-0.252484226744031\\
-0.912	-0.249844681776676\\
-0.9	-0.246787048139563\\
-0.888	-0.243323825594182\\
-0.876	-0.239467628300886\\
-0.864	-0.235231120776966\\
-0.852	-0.230626957830289\\
-0.84	-0.225667728936081\\
-0.828	-0.220365907494042\\
-0.816	-0.214733805366855\\
-0.804	-0.208783533064604\\
-0.792	-0.202526965897256\\
-0.78	-0.195975716375614\\
-0.768	-0.189141113094593\\
-0.756	-0.182034186285378\\
-0.744	-0.174665660174355\\
-0.732	-0.16704595223576\\
-0.72	-0.159185179373864\\
-0.708	-0.151093171018935\\
-0.696	-0.142779489068303\\
-0.684	-0.134253454552287\\
-0.672	-0.125524180853134\\
-0.66	-0.116600613253851\\
-0.648	-0.107491574544277\\
-0.636	-0.0982058163635955\\
-0.624	-0.0887520759118416\\
-0.612	-0.0791391376180499\\
-0.6	-0.0693758993111544\\
-0.588	-0.0594714424002163\\
-0.576	-0.0494351055328011\\
-0.564	-0.039276561168414\\
-0.552	-0.0290058944720215\\
-0.54	-0.0186336839065504\\
-0.528	-0.00817108288020307\\
-0.516	0.00237009821586298\\
-0.504	0.0129773102586199\\
-0.492	0.0236371846244623\\
-0.48	0.0343354540995975\\
-0.468	0.0450568761716994\\
-0.456	0.0557851594050831\\
-0.444	0.0665028935963079\\
-0.432	0.0771914843988668\\
-0.42	0.0878310930929658\\
-0.408	0.0984005821593428\\
-0.396	0.108877467295983\\
-0.384	0.119237876491894\\
-0.372	0.129456516744192\\
-0.36	0.139506648973338\\
-0.348	0.149360071656076\\
-0.336	0.158987113657844\\
-0.324	0.168356636704729\\
-0.312	0.177436047890488\\
-0.3	0.186191322568469\\
-0.288	0.194587037926624\\
-0.276	0.202586417494331\\
-0.264	0.21015138677307\\
-0.252	0.217242640129264\\
-0.24	0.223819719028334\\
-0.228	0.229841101630349\\
-0.216	0.235264303706849\\
-0.204	0.240045990776871\\
-0.192	0.244142101297797\\
-0.18	0.247507980683295\\
-0.168	0.250098525857346\\
-0.156	0.251868339990203\\
-0.144	0.252771896997942\\
-0.132	0.252763715325244\\
-0.12	0.251798540468329\\
-0.108	0.249831535633547\\
-0.0960000000000001	0.246818479867514\\
-0.0840000000000001	0.242715972936324\\
-0.0720000000000001	0.237481646173748\\
-0.0600000000000001	0.231074378465273\\
-0.048	0.223454516481176\\
-0.036	0.214584098223973\\
-0.024	0.204427078907798\\
-0.012	0.192949558145656\\
0	0.180120007380125\\
0.012	0.165909496458433\\
0.024	0.150291918221676\\
0.036	0.133244209951435\\
0.048	0.114746570495413\\
0.0600000000000001	0.0947826718782707\\
0.0720000000000001	0.0733398641917091\\
0.0840000000000001	0.050409372553851\\
0.0960000000000001	0.0259864849284455\\
0.108	7.07296020650006e-05\\
0.12	-0.0273339588700523\\
0.132	-0.056219086417066\\
0.144	-0.0865714600464358\\
0.156	-0.118373063385832\\
0.168	-0.151600948239675\\
0.18	-0.18622714317943\\
0.192	-0.222218580130978\\
0.204	-0.25953703986157\\
0.216	-0.298139117199341\\
0.228	-0.337976206742994\\
0.24	-0.378994509737986\\
0.252	-0.421135062705837\\
0.264	-0.464333788319763\\
0.276	-0.508521568919448\\
0.288	-0.553624342952332\\
0.3	-0.599563224518853\\
0.312	-0.646254646083683\\
0.324	-0.693610524298307\\
0.336	-0.741538448757154\\
0.348	-0.789941893386295\\
0.36	-0.838720450038444\\
0.372	-0.887770083739916\\
0.383999999999999	-0.936983408909043\\
0.396	-0.986249985738166\\
0.407999999999999	-1.0354566358068\\
0.42	-1.08448777586875\\
0.431999999999999	-1.13322576863776\\
0.444	-1.18155128927772\\
0.456	-1.2293437061938\\
0.468	-1.27648147461283\\
0.48	-1.3228425413434\\
0.492	-1.36830475901205\\
0.504	-1.4127463079884\\
0.516	-1.45604612413631\\
0.528	-1.49808433046142\\
0.54	-1.53874267066972\\
0.552	-1.57790494260627\\
0.564	-1.61545742950899\\
0.576	-1.65128932699014\\
0.588	-1.6852931636476\\
0.6	-1.71736521321023\\
0.612	-1.7474058961365\\
0.624	-1.77532016861285\\
0.636	-1.80101789693822\\
0.648	-1.82441421533533\\
0.66	-1.84542986529384\\
0.672	-1.86399151462902\\
0.684	-1.88003205453002\\
0.696	-1.89349087297272\\
0.708	-1.90431410298591\\
0.72	-1.91245484438197\\
0.732	-1.91787335769655\\
0.744	-1.92053722922369\\
0.756	-1.92042150618326\\
0.768	-1.91750880121452\\
0.78	-1.91178936555253\\
0.792	-1.90326113041447\\
0.804	-1.89192971629376\\
0.816	-1.87780841003658\\
0.828	-1.86091810975217\\
0.84	-1.84128723778665\\
0.852	-1.81895162216659\\
0.864	-1.79395434709462\\
0.876	-1.7663455732511\\
0.888	-1.73618232882404\\
0.9	-1.70352827235206\\
0.912	-1.668453428621\\
0.924	-1.63103389900355\\
0.936	-1.59135154777065\\
0.948	-1.54949366603373\\
0.96	-1.50555261509655\\
0.972	-1.45962545110351\\
0.984	-1.41181353296811\\
0.996	-1.36222211564785\\
1.008	-1.3109599309035\\
1.02	-1.25813875773651\\
1.032	-1.20387298474085\\
1.044	-1.14827916663503\\
1.056	-1.09147557725283\\
1.068	-1.03358176127216\\
1.08	-0.974718086945336\\
1.092	-0.915005302067092\\
1.104	-0.854564095371989\\
1.116	-0.793514665498614\\
1.128	-0.731976299587874\\
1.14	-0.670066963501693\\
1.152	-0.607902905555616\\
1.164	-0.545598275554452\\
1.176	-0.483264760806696\\
1.188	-0.421011240669989\\
1.2	-0.358943461048222\\
1.212	-0.297163730123389\\
1.224	-0.235770636459167\\
1.236	-0.174858790464782\\
1.248	-0.114518590053132\\
1.26	-0.0548360111710515\\
1.272	0.00410757627854252\\
1.284	0.0622355667620003\\
1.296	0.119476251484709\\
1.308	0.175762924759361\\
1.32	0.231033964479922\\
1.332	0.285232886959086\\
1.344	0.338308376531691\\
1.356	0.390214290466416\\
1.368	0.440909639861188\\
1.38	0.490358547322957\\
1.392	0.538530182350412\\
1.404	0.585398675446745\\
1.416	0.63094301208902\\
1.428	0.675146907770388\\
1.44	0.717998665410576\\
1.452	0.759491016498762\\
1.464	0.799620947390988\\
1.476	0.838389512230952\\
1.488	0.875801633999226\\
1.5	0.911865895220229\\
1.512	0.946594319870611\\
1.524	0.980002148035686\\
1.536	1.01210760485336\\
1.548	1.0429316652671\\
1.56	1.07249781608281\\
1.572	1.10083181678756\\
1.584	1.1279614605431\\
1.596	1.15391633671356\\
1.608	1.17872759622582\\
1.62	1.2024277209933\\
1.632	1.22505029855973\\
1.644	1.2466298030404\\
1.656	1.26720138335394\\
1.668	1.28680065964992\\
1.68	1.3054635287464\\
1.692	1.32322597929805\\
1.704	1.34012391732021\\
1.716	1.3561930025989\\
1.728	1.37146849642008\\
1.74	1.38598512095661\\
1.752	1.39977693055739\\
1.764	1.41287719509064\\
1.776	1.42531829540453\\
1.788	1.43713163088157\\
1.8	1.44834753898118\\
1.812	1.45899522658607\\
1.824	1.46910271289522\\
1.836	1.47869678353689\\
1.848	1.48780295551256\\
1.86	1.49644545252502\\
1.872	1.50464719019221\\
1.884	1.51242977060298\\
1.896	1.51981348563169\\
1.908	1.52681732839536\\
1.92	1.53345901221034\\
1.932	1.53975499638503\\
1.944	1.54572051817038\\
1.956	1.55136963018188\\
1.968	1.55671524260374\\
1.98	1.56176916948906\\
1.992	1.56654217847826\\
2.004	1.57104404327094\\
2.016	1.57528359820516\\
2.028	1.57926879431965\\
2.04	1.58300675630199\\
2.052	1.58650383975508\\
2.064	1.58976568824814\\
2.076	1.59279728965436\\
2.088	1.595603031316\\
2.1	1.59818675361835\\
2.112	1.60055180159597\\
2.124	1.60270107423782\\
2.136	1.60463707120208\\
2.148	1.60636193669537\\
2.16	1.60787750031566\\
2.172	1.60918531470155\\
2.184	1.61028668987385\\
2.196	1.61118272419701\\
2.208	1.61187433192837\\
2.22	1.61236226736197\\
2.232	1.6126471456101\\
2.244	1.61272946010032\\
2.256	1.61260959689771\\
2.268	1.61228784599139\\
2.28	1.6117644097111\\
2.292	1.61103940846325\\
2.304	1.61011288399681\\
2.316	1.60898480042708\\
2.328	1.60765504326007\\
2.34	1.60612341667195\\
2.352	1.60438963930668\\
2.364	1.60245333886025\\
2.376	1.60031404572313\\
2.388	1.59797118595186\\
2.4	1.59542407383823\\
2.412	1.59267190433868\\
2.424	1.58971374561903\\
2.436	1.58654853195902\\
2.448	1.5831750572491\\
2.46	1.57959196929762\\
2.472	1.57579776515049\\
2.484	1.57179078760821\\
2.496	1.56756922310594\\
2.508	1.5631311011029\\
2.52	1.55847429510612\\
2.532	1.55359652543279\\
2.544	1.5484953637928\\
2.556	1.54316823975168\\
2.568	1.53761244911153\\
2.58	1.53182516422573\\
2.592	1.52580344624152\\
2.604	1.51954425924337\\
2.616	1.51304448624984\\
2.628	1.50630094699661\\
2.64	1.49931041742043\\
2.652	1.49206965074053\\
2.664	1.48457540001855\\
2.676	1.47682444206257\\
2.688	1.46881360252792\\
2.7	1.46053978205512\\
2.712	1.45199998327536\\
2.724	1.4431913385048\\
2.736	1.43411113794247\\
2.748	1.42475685818048\\
2.76	1.41512619083226\\
2.772	1.40521707108186\\
2.784	1.39502770595737\\
2.796	1.38455660213251\\
2.808	1.37380259306312\\
2.82	1.3627648652697\\
2.832	1.35144298358258\\
2.844	1.33983691517348\\
2.856	1.32794705220544\\
2.868	1.31577423294232\\
2.88	1.30331976117004\\
2.892	1.29058542379253\\
2.904	1.2775735064784\\
2.916	1.2642868072468\\
2.928	1.25072864789489\\
2.94	1.23690288318365\\
2.952	1.22281390771305\\
2.964	1.20846666043275\\
2.976	1.1938666267493\\
2.988	1.17901983820621\\
3	1.16393286972781\\
};
\addlegendentry{CG};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.0206974134409005\\
-2.976	0.0220673339745086\\
-2.964	0.0235137654443252\\
-2.952	0.0250399039111311\\
-2.94	0.0266490006178681\\
-2.928	0.028344356863323\\
-2.916	0.0301293183299531\\
-2.904	0.0320072688481527\\
-2.892	0.0339816235804984\\
-2.88	0.0360558216109165\\
-2.868	0.0382333179253002\\
-2.856	0.0405175747718802\\
-2.844	0.0429120523916034\\
-2.832	0.0454201991109237\\
-2.82	0.0480454407917468\\
-2.808	0.0507911696357985\\
-2.796	0.0536607323434104\\
-2.784	0.0566574176296245\\
-2.772	0.0597844431036204\\
-2.76	0.063044941520749\\
-2.748	0.0664419464199128\\
-2.736	0.069978377162672\\
-2.724	0.0736570233942329\\
-2.712	0.0774805289504367\\
-2.7	0.0814513752389342\\
-2.688	0.085571864126959\\
-2.676	0.0898441003724232\\
-2.664	0.0942699736394901\\
-2.652	0.0988511401442684\\
-2.64	0.103589003980831\\
-2.628	0.108484698182356\\
-2.616	0.113539065576781\\
-2.604	0.118752639500971\\
-2.592	0.124125624441946\\
-2.58	0.129657876678191\\
-2.568	0.135348884998499\\
-2.556	0.141197751580037\\
-2.544	0.147203173111448\\
-2.532	0.153363422250741\\
-2.52	0.159676329511404\\
-2.508	0.166139265673639\\
-2.496	0.172749124820768\\
-2.484	0.179502308103699\\
-2.472	0.186394708338807\\
-2.46	0.193421695546678\\
-2.448	0.200578103540796\\
-2.436	0.207858217676452\\
-2.424	0.215255763870863\\
-2.412	0.222763899005612\\
-2.4	0.230375202822168\\
-2.388	0.238081671420251\\
-2.376	0.245874712467193\\
-2.364	0.253745142224253\\
-2.352	0.26168318449291\\
-2.34	0.269678471580602\\
-2.328	0.277720047381121\\
-2.316	0.285796372659842\\
-2.304	0.293895332628341\\
-2.292	0.30200424688644\\
-2.28	0.310109881802643\\
-2.268	0.31819846539599\\
-2.256	0.326255704773811\\
-2.244	0.334266806170523\\
-2.232	0.342216497622658\\
-2.22	0.350089054304661\\
-2.208	0.35786832653869\\
-2.196	0.365537770479809\\
-2.184	0.373080481465455\\
-2.172	0.380479230005156\\
-2.16	0.387716500372974\\
-2.148	0.394774531751331\\
-2.136	0.401635361860646\\
-2.124	0.4082808729947\\
-2.112	0.414692840366931\\
-2.1	0.420852982657989\\
-2.088	0.426743014639925\\
-2.076	0.432344701737499\\
-2.064	0.437639916372239\\
-2.052	0.442610695920306\\
-2.04	0.447239302100841\\
-2.028	0.451508281597582\\
-2.016	0.455400527703032\\
-2.004	0.458899342761616\\
-1.992	0.461988501176073\\
-1.98	0.464652312729918\\
-1.968	0.466875685968299\\
-1.956	0.468644191370057\\
-1.944	0.46994412403531\\
-1.932	0.470762565605678\\
-1.92	0.471087445128176\\
-1.908	0.470907598569217\\
-1.896	0.470212826681923\\
-1.884	0.468993950928207\\
-1.872	0.467242867156997\\
-1.86	0.464952596741449\\
-1.848	0.462117334881175\\
-1.836	0.458732495780469\\
-1.824	0.454794754420188\\
-1.812	0.45030208464942\\
-1.8	0.445253793333359\\
-1.788	0.439650550305908\\
-1.776	0.433494413889395\\
-1.764	0.426788851759449\\
-1.752	0.419538756950447\\
-1.74	0.411750458816044\\
-1.728	0.403431728779959\\
-1.716	0.394591780734431\\
-1.704	0.385241265967482\\
-1.692	0.375392262525149\\
-1.68	0.365058258941156\\
-1.668	0.354254132293913\\
-1.656	0.342996120579105\\
-1.644	0.331301789415404\\
-1.632	0.31918999313068\\
-1.62	0.306680830306425\\
-1.608	0.293795593889004\\
-1.596	0.280556716006871\\
-1.584	0.266987707664003\\
-1.572	0.253113093510032\\
-1.56	0.238958341917706\\
-1.548	0.224549790627754\\
-1.536	0.209914568249526\\
-1.524	0.195080511933306\\
-1.512	0.180076081556239\\
-1.5	0.164930270788322\\
-1.488	0.149672515427958\\
-1.476	0.134332599417317\\
-1.464	0.118940558966805\\
-1.452	0.103526585234595\\
-1.44	0.0881209260211646\\
-1.428	0.072753786950825\\
-1.416	0.0574552326206943\\
-1.404	0.0422550882041044\\
-1.392	0.0271828419983065\\
-1.38	0.0122675494066851\\
-1.368	-0.00246226115728554\\
-1.356	-0.0169786799631968\\
-1.344	-0.0312545047818276\\
-1.332	-0.0452633263686835\\
-1.32	-0.058979610168528\\
-1.308	-0.0723787738153021\\
-1.296	-0.0854372600230509\\
-1.284	-0.0981326044882014\\
-1.272	-0.110443498450495\\
-1.26	-0.122349845589889\\
-1.248	-0.133832812969107\\
-1.236	-0.144874875766098\\
-1.224	-0.155459855577515\\
-1.212	-0.165572952112971\\
-1.2	-0.175200768140009\\
-1.188	-0.184331327581534\\
-1.176	-0.192954086710042\\
-1.164	-0.201059938426916\\
-1.152	-0.208641209658527\\
-1.14	-0.215691651945935\\
-1.128	-0.222206425348819\\
-1.116	-0.228182075827906\\
-1.104	-0.233616506313883\\
-1.092	-0.238508941712098\\
-1.08	-0.242859888133712\\
-1.068	-0.246671086682486\\
-1.056	-0.249945462163787\\
-1.044	-0.252687067117094\\
-1.032	-0.254901021605725\\
-1.02	-0.25659344922682\\
-1.008	-0.257771409831442\\
-0.996	-0.258442829467615\\
-0.984	-0.258616428079392\\
-0.972	-0.258301645510759\\
-0.96	-0.257508566376234\\
-0.948	-0.256247844368314\\
-0.936	-0.254530626576585\\
-0.924	-0.252368478393961\\
-0.912	-0.249773309582491\\
-0.9	-0.246757302062573\\
-0.888	-0.243332839979242\\
-0.876	-0.239512442582534\\
-0.864	-0.235308700439923\\
-0.852	-0.230734215475572\\
-0.84	-0.225801545303995\\
-0.828	-0.220523152295726\\
-0.816	-0.214911357778256\\
-0.804	-0.208978301739343\\
-0.792	-0.202735908360026\\
-0.78	-0.196195857662204\\
-0.768	-0.18936956351164\\
-0.756	-0.182268158170451\\
-0.744	-0.174902483545317\\
-0.732	-0.167283089227951\\
-0.72	-0.159420237373794\\
-0.708	-0.151323914414135\\
-0.696	-0.143003849544968\\
-0.684	-0.134469539884094\\
-0.672	-0.125730282137496\\
-0.66	-0.116795210564923\\
-0.648	-0.107673340985343\\
-0.636	-0.0983736205141241\\
-0.624	-0.0889049826786561\\
-0.612	-0.0792764075126442\\
-0.6	-0.069496986188355\\
-0.588	-0.0595759897055146\\
-0.576	-0.0495229411184184\\
-0.564	-0.0393476907486061\\
-0.552	-0.0290604938000243\\
-0.54	-0.0186720897643085\\
-0.528	-0.00819378298211149\\
-0.516	0.00236247629672448\\
-0.504	0.0129840110256509\\
-0.492	0.0236573373325228\\
-0.48	0.0343680860429245\\
-0.468	0.0451009264552198\\
-0.456	0.0558394930659603\\
-0.444	0.066566315942687\\
-0.432	0.0772627554322085\\
-0.42	0.0879089418818211\\
-0.408	0.0984837210353007\\
-0.396	0.108964605746152\\
-0.384	0.11932773462685\\
-0.372	0.129547838227239\\
-0.36	0.139598213302726\\
-0.348	0.149450705701163\\
-0.336	0.159075702357669\\
-0.324	0.168442132848043\\
-0.312	0.177517480906175\\
-0.3	0.186267806266201\\
-0.288	0.194657777138509\\
-0.276	0.202650713580297\\
-0.264	0.210208641964591\\
-0.252	0.217292360697357\\
-0.24	0.223861517274095\\
-0.228	0.229874696707782\\
-0.216	0.235289521299229\\
-0.204	0.240062761658834\\
-0.192	0.244150458825764\\
-0.18	0.247508057267204\\
-0.168	0.250090548475349\\
-0.156	0.251852624816884\\
-0.144	0.252748843224055\\
-0.132	0.252733798253566\\
-0.12	0.251762303975802\\
-0.108	0.249789584095403\\
-0.0960000000000001	0.246771469641196\\
-0.0840000000000001	0.24266460350696\\
-0.0720000000000001	0.237426651063323\\
-0.0600000000000001	0.231016516008552\\
-0.048	0.223394560570291\\
-0.036	0.214522829121883\\
-0.024	0.204365274228088\\
-0.012	0.192887984091726\\
0	0.180059410332859\\
0.012	0.165850594994865\\
0.024	0.150235395641424\\
0.036	0.133190707380251\\
0.048	0.114696680627404\\
0.0600000000000001	0.0947369334099193\\
0.0720000000000001	0.0732987569925285\\
0.0840000000000001	0.0503733136091142\\
0.0960000000000001	0.0259558250804872\\
0.108	4.57511064269056e-05\\
0.12	-0.0273530439648439\\
0.132	-0.0562321370689247\\
0.144	-0.0865784062082184\\
0.156	-0.118373905202603\\
0.168	-0.151595754482713\\
0.18	-0.186216048952318\\
0.192	-0.22220178389081\\
0.204	-0.25951479980499\\
0.216	-0.298111747068702\\
0.228	-0.337944071114087\\
0.24	-0.378958018853723\\
0.252	-0.421094666925192\\
0.264	-0.464289972253596\\
0.276	-0.50847484532617\\
0.288	-0.553575246468249\\
0.3	-0.59951230529709\\
0.312	-0.646202463416209\\
0.324	-0.693557640292056\\
0.336	-0.741485422135053\\
0.348	-0.789889273479297\\
0.36	-0.838668771031223\\
0.372	-0.887719859228817\\
0.383999999999999	-0.93693512682545\\
0.396	-0.986204103685125\\
0.407999999999999	-1.03541357685018\\
0.42	-1.08444792481914\\
0.431999999999999	-1.13318946885127\\
0.444	-1.18151883999829\\
0.456	-1.22931536045184\\
0.468	-1.27645743768904\\
0.48	-1.32282296979897\\
0.492	-1.36828976028044\\
0.504	-1.41273594051728\\
0.516	-1.45604039806195\\
0.528	-1.49808320879256\\
0.54	-1.53874607095198\\
0.552	-1.57791273903408\\
0.564	-1.61546945544718\\
0.576	-1.65130537786377\\
0.588	-1.68531300015585\\
0.6	-1.71738856481697\\
0.612	-1.74743246478928\\
0.624	-1.77534963263976\\
0.636	-1.80104991507279\\
0.648	-1.82444843081869\\
0.66	-1.84546591000459\\
0.672	-1.86402901319282\\
0.684	-1.88007062836215\\
0.696	-1.89353014421017\\
0.708	-1.9043536982676\\
0.72	-1.91249439843975\\
0.732	-1.91791251672292\\
0.744	-1.92057565398701\\
0.756	-1.92045887486414\\
0.768	-1.917544811943\\
0.78	-1.91182373862994\\
0.792	-1.90329361020795\\
0.804	-1.89196007279701\\
0.816	-1.87783644009472\\
0.828	-1.86094363795312\\
0.84	-1.84131011702575\\
0.852	-1.81897173389584\\
0.864	-1.79397160127098\\
0.876	-1.76635990800255\\
0.888	-1.73619370985496\\
0.9	-1.70353669211205\\
0.912	-1.6684589052641\\
0.924	-1.63103647516619\\
0.936	-1.5913512891983\\
0.948	-1.54949066008716\\
0.96	-1.50554696916871\\
0.972	-1.45961729097849\\
0.984	-1.41180300115261\\
0.996	-1.36220936970497\\
1.008	-1.31094514181689\\
1.02	-1.25812210833125\\
1.032	-1.20385466818542\\
1.044	-1.14825938504563\\
1.056	-1.09145454041929\\
1.068	-1.03355968552049\\
1.08	-0.974695194149754\\
1.092	-0.914981818820106\\
1.104	-0.854540252318288\\
1.116	-0.793490696833933\\
1.128	-0.731952442721543\\
1.14	-0.670043458877168\\
1.152	-0.607879996620156\\
1.164	-0.545576208866104\\
1.176	-0.483243786263069\\
1.188	-0.420991611841066\\
1.2	-0.358925435592642\\
1.212	-0.297147570265237\\
1.224	-0.23575660950091\\
1.236	-0.174847169310036\\
1.248	-0.114509653712114\\
1.26	-0.0548300452209407\\
1.272	0.00411027930671359\\
1.284	0.0622347070974474\\
1.296	0.119471521959703\\
1.308	0.175754010806726\\
1.32	0.231020544310056\\
1.332	0.285214631939501\\
1.344	0.338284951789591\\
1.356	0.390185355732616\\
1.368	0.440874850570292\\
1.38	0.490317555982028\\
1.392	0.538482640184421\\
1.404	0.585344234325914\\
1.416	0.630881326738949\\
1.428	0.675077638262303\\
1.44	0.717921479924705\\
1.452	0.759405594350062\\
1.464	0.799526982302432\\
1.476	0.838286715835626\\
1.488	0.875689739548623\\
1.5	0.911744661472691\\
1.512	0.946463535130365\\
1.524	0.979861634309799\\
1.536	1.01195722209105\\
1.548	1.04277131564327\\
1.56	1.07232744828575\\
1.572	1.10065143026858\\
1.584	1.12777110968489\\
1.596	1.15371613487289\\
1.608	1.17851771960585\\
1.62	1.20220841230049\\
1.632	1.22482187040121\\
1.644	1.24639264101808\\
1.656	1.26695594881325\\
1.668	1.2865474920428\\
1.68	1.30520324757042\\
1.692	1.32295928557595\\
1.704	1.33985159458762\\
1.716	1.3559159173708\\
1.728	1.37118759811079\\
1.74	1.3857014412319\\
1.752	1.39949158210137\\
1.764	1.41259136977508\\
1.776	1.42503326185241\\
1.788	1.43684873142186\\
1.8	1.44806818599644\\
1.812	1.45872089825983\\
1.824	1.46883494837055\\
1.836	1.47843717750291\\
1.848	1.48755315224027\\
1.86	1.49620713937851\\
1.872	1.50442209064595\\
1.884	1.51221963680018\\
1.896	1.51962009052263\\
1.908	1.52664245749861\\
1.92	1.53330445504312\\
1.932	1.539622537612\\
1.944	1.54561192852315\\
1.956	1.55128665720348\\
1.968	1.55665960127458\\
1.98	1.56174253279228\\
1.992	1.56654616796327\\
2.004	1.57108021967488\\
2.016	1.57535345219171\\
2.028	1.57937373739489\\
2.04	1.58314811196566\\
2.052	1.58668283494493\\
2.064	1.58998344513306\\
2.076	1.59305481783012\\
2.088	1.59590122045514\\
2.1	1.59852636662266\\
2.112	1.60093346829711\\
2.124	1.60312528568815\\
2.136	1.60510417459394\\
2.148	1.60687213094311\\
2.16	1.60843083233042\\
2.172	1.6097816763846\\
2.184	1.61092581584935\\
2.196	1.61186419030077\\
2.208	1.61259755446414\\
2.22	1.61312650313204\\
2.232	1.6134514927222\\
2.244	1.61357285954808\\
2.256	1.61349083490695\\
2.268	1.61320555712019\\
2.28	1.6127170806868\\
2.292	1.61202538273536\\
2.304	1.61113036698052\\
2.316	1.6100318654082\\
2.328	1.60872963792843\\
2.34	1.60722337024683\\
2.352	1.60551267021471\\
2.364	1.6035970629234\\
2.376	1.60147598481156\\
2.388	1.59914877705459\\
2.4	1.59661467850227\\
2.412	1.59387281842599\\
2.424	1.59092220932928\\
2.436	1.58776174006535\\
2.448	1.58439016949344\\
2.46	1.5808061208921\\
2.472	1.57700807733149\\
2.484	1.57299437819011\\
2.496	1.56876321698239\\
2.508	1.56431264064463\\
2.52	1.55964055040561\\
2.532	1.55474470434772\\
2.544	1.54962272174228\\
2.556	1.54427208922126\\
2.568	1.5386901688254\\
2.58	1.53287420794715\\
2.592	1.52682135116513\\
2.604	1.52052865394607\\
2.616	1.51399309816972\\
2.628	1.50721160941291\\
2.64	1.50018107591022\\
2.652	1.49289836909153\\
2.664	1.48536036558048\\
2.676	1.47756397052295\\
2.688	1.46950614210145\\
2.7	1.46118391707908\\
2.712	1.45259443720668\\
2.724	1.44373497631775\\
2.736	1.43460296792877\\
2.748	1.42519603315698\\
2.76	1.41551200876381\\
2.772	1.4055489751301\\
2.784	1.39530528396856\\
2.796	1.38477958558004\\
2.808	1.37397085546268\\
2.82	1.36287842008713\\
2.832	1.35150198165644\\
2.844	1.33984164167617\\
2.856	1.32789792316806\\
2.868	1.31567179137025\\
2.88	1.30316467277692\\
2.892	1.29037847238177\\
2.904	1.27731558900192\\
2.916	1.26397892857128\\
2.928	1.25037191530651\\
2.94	1.23649850066229\\
2.952	1.22236317000707\\
2.964	1.20797094696556\\
2.976	1.19332739538846\\
2.988	1.17843861892544\\
3	1.16331125819198\\
};
\addlegendentry{\kmcg{}};

\addplot [color=mycolor3,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.440112562847604	0.00461306716037163\\
-0.57145364668836	0.0192201969295877\\
-0.551659453566976	-0.201981328941985\\
0.766731973886452	-1.9475162928441\\
0.819386266983277	-1.97916937394433\\
0.919907054738911	-1.86313624794727\\
0.928140469205607	-1.65649966889097\\
-0.602361406537528	0.0530584421720366\\
0.980451893374209	-1.40560917712098\\
0.808449447729271	-1.67067848551029\\
1.01945375917249	-1.21366978194695\\
-0.0846470625260711	0.37749837921461\\
-0.582795989926808	-0.21453438333852\\
0.127159971701277	-0.00743600866421326\\
0.0259262318278913	0.152250200399113\\
1.7315054081093e-05	0.366591311758049\\
0.96936423101575	-1.28505081076479\\
0.494236837381928	-1.54516628955221\\
0.0965309156606126	0.0883552467069565\\
-0.278635473477762	0.324996642532422\\
1.14513903035894	-0.53149857429473\\
-0.530199998446585	-0.232817678062649\\
0.756437162739878	-1.85579519885897\\
0.511775369865399	-1.33789543996804\\
-0.385866945847128	-0.0650427748092918\\
0.204648634037843	-0.53791797929003\\
0.0817036434985833	0.0189964543251879\\
0.933220558785207	-1.73805939515371\\
0.428122327597389	-0.86593725323971\\
0.621133832769295	-1.67786841387178\\
0.319776939370917	-0.464539025951116\\
-0.465871867498806	0.0202474379228469\\
-0.883671607677451	-0.259140475774461\\
-0.0726332544712861	0.143756223365593\\
0.808539680190926	-1.83568163171137\\
-0.936383121983829	-0.270133905461203\\
-0.480064520971564	0.0891646390032957\\
0.266827275102867	-0.426348092003865\\
0.940563978449347	-1.58048285207049\\
-0.52020120223076	-0.108214262835949\\
0.787103561276466	-2.16413856019084\\
-0.500757763283961	0.0382907577150415\\
0.134579945344934	-0.0487988437206721\\
1.18795795223299	-0.449251900740482\\
1.03926093249415	-1.07046772583981\\
-0.52069486151701	0.20012285825093\\
0.981592597105421	-1.50245655268928\\
0.940821168083471	-1.41325709455756\\
1.17638617123271	-0.312072633625064\\
0.0192517537271436	0.0749521150328931\\
-0.5620166113933	0.0391292065854383\\
0.079645477009061	0.0530590912695287\\
-0.469451100492805	-0.123484576492558\\
1.00195439480811	-1.30924138810467\\
0.942417880442339	-1.68566344112954\\
0.513578121265746	-1.7092529846485\\
0.330334821003874	-0.846697356957575\\
0.505246090121704	-1.52206318715889\\
-0.393422252447404	0.0584129759633171\\
-0.465700990050765	0.0951810172196014\\
1.109644674556	-1.06639367645915\\
0.846561485357468	-1.76186719438959\\
0.299654673674523	-0.768861322605407\\
0.184439865646915	-0.334802085779113\\
0.941447874893623	-1.49092049114065\\
1.07992787677804	-0.893142578033492\\
0.853975292639489	-1.69737433107811\\
-1.63002003442993	0.325611115157301\\
1.44543581282114	0.716539126747624\\
-0.317189684229502	0.0616206090120465\\
-0.431004225353817	0.0843589046535743\\
1.26990843241304	-0.0866731847118335\\
0.0652865043868781	0.0923489914349065\\
-0.38632094154182	0.121474514920536\\
1.95637113403999	1.57494149552042\\
-0.493224900653126	-0.0946703100374643\\
-0.490943956122645	0.200942724988764\\
0.15017417720591	0.0713778034629412\\
-0.474986369438194	0.301308102173008\\
0.435322392618277	-1.09183977768995\\
-0.562995429176655	0.0423121661440878\\
-0.52391822720652	0.0484560804948061\\
0.435994902142004	-1.02324502746757\\
0.420367802087489	-0.908846137461977\\
-0.162787074320378	0.272400124024366\\
0.785335147816673	-2.02441355663315\\
2.02567459457738	1.57236806619947\\
-0.519021212800397	-0.0287155916672473\\
-0.523322357881656	-0.146084211079425\\
0.549662477878709	-1.43778991573645\\
2.84673169443739	1.34771754118667\\
1.11527262409691	-0.779311193127529\\
0.529142094277039	-1.50473194860505\\
-0.552620643287863	-0.0442444518044957\\
0.619270966350664	-1.88998686278183\\
-0.475508798859686	-0.00117807633785559\\
-0.554796800582197	-0.0597761086297739\\
1.00593003333288	-1.43245281813751\\
-0.529987832270464	0.290735405533283\\
0.130295879399037	-0.18445317678721\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_cg__title_gaussian_process_mean__step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-3,
xmax=3,
ymin=-2.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-2.988	0.020663496894244\\
-2.976	0.0220312443654655\\
-2.964	0.0234753884932743\\
-2.952	0.0249991212404403\\
-2.94	0.0266056897484927\\
-2.928	0.0282983912242976\\
-2.916	0.0300805672817242\\
-2.904	0.0319555977207147\\
-2.892	0.0339268937272996\\
-2.88	0.0359978904795067\\
-2.868	0.0381720391456915\\
-2.856	0.0404527982635829\\
-2.844	0.0428436244902903\\
-2.832	0.0453479627156571\\
-2.82	0.0479692355336785\\
-2.808	0.0507108320692258\\
-2.796	0.0535760961600305\\
-2.784	0.0565683138967902\\
-2.772	0.0596907005273466\\
-2.76	0.0629463867341624\\
-2.748	0.0663384042977714\\
-2.736	0.0698696711625058\\
-2.724	0.0735429759245778\\
-2.712	0.0773609617665414\\
-2.7	0.081326109866223\\
-2.688	0.0854407223124275\\
-2.676	0.089706904564028\\
-2.664	0.0941265474934717\\
-2.652	0.0987013090602172\\
-2.64	0.103432595664167\\
-2.628	0.108321543233746\\
-2.616	0.113368998107867\\
-2.604	0.118575497775625\\
-2.592	0.123941251542088\\
-2.58	0.129466121193063\\
-2.568	0.135149601736077\\
-2.556	0.140990802299109\\
-2.544	0.146988427272686\\
-2.532	0.15314075778492\\
-2.52	0.15944563360271\\
-2.508	0.165900435555846\\
-2.496	0.172502068583849\\
-2.484	0.179246945508257\\
-2.472	0.186130971635534\\
-2.46	0.193149530297832\\
-2.448	0.200297469440556\\
-2.436	0.207569089366802\\
-2.424	0.214958131749488\\
-2.412	0.222457770022166\\
-2.4	0.230060601259092\\
-2.388	0.23775863965419\\
-2.376	0.245543311706964\\
-2.364	0.253405453221166\\
-2.352	0.26133530821919\\
-2.34	0.269322529871557\\
-2.328	0.277356183536661\\
-2.316	0.285424752000912\\
-2.304	0.293516143003802\\
-2.292	0.301617699125963\\
-2.28	0.30971621011119\\
-2.268	0.317797927685522\\
-2.256	0.325848582927922\\
-2.244	0.333853406237842\\
-2.232	0.341797149934948\\
-2.22	0.349664113515744\\
-2.208	0.357438171580481\\
-2.196	0.365102804431984\\
-2.184	0.372641131335501\\
-2.172	0.380035946415837\\
-2.16	0.387269757154538\\
-2.148	0.394324825436116\\
-2.136	0.401183211078089\\
-2.124	0.407826817765139\\
-2.112	0.414237441293\\
-2.1	0.420396820012807\\
-2.088	0.426286687351777\\
-2.076	0.431888826271131\\
-2.064	0.437185125507414\\
-2.052	0.442157637428748\\
-2.04	0.446788637323246\\
-2.028	0.451060683922879\\
-2.016	0.45495668095264\\
-2.004	0.458459939481993\\
-1.992	0.461554240843392\\
-1.98	0.46422389987129\\
-1.968	0.466453828204491\\
-1.956	0.46822959738521\\
-1.944	0.469537501479724\\
-1.932	0.470364618938222\\
-1.92	0.470698873405436\\
-1.908	0.470529093188957\\
-1.896	0.469845069088936\\
-1.884	0.468637610291055\\
-1.872	0.466898598024588\\
-1.86	0.464621036688753\\
-1.848	0.461799102153768\\
-1.836	0.458428186947872\\
-1.824	0.454504942048275\\
-1.812	0.450027315002363\\
-1.8	0.444994584115778\\
-1.788	0.439407388456033\\
-1.776	0.433267753434086\\
-1.764	0.426579111741994\\
-1.752	0.419346319441991\\
-1.74	0.411575667021423\\
-1.728	0.403274885248577\\
-1.716	0.39445314568659\\
-1.704	0.385121055746333\\
-1.692	0.375290648184083\\
-1.68	0.36497536497608\\
-1.668	0.3541900355294\\
-1.656	0.342950849216917\\
-1.644	0.331275322253311\\
-1.632	0.31918225895887\\
-1.62	0.306691707488147\\
-1.608	0.293824910131343\\
-1.596	0.280604248326796\\
-1.584	0.267053182553978\\
-1.572	0.25319618730663\\
-1.56	0.239058681375776\\
-1.548	0.224666953701719\\
-1.536	0.210048085082428\\
-1.524	0.195229866053217\\
-1.512	0.180240711278611\\
-1.5	0.165109570821861\\
-1.488	0.149865838680483\\
-1.476	0.13453925899701\\
-1.464	0.119159830373294\\
-1.452	0.103757708733074\\
-1.44	0.0883631091919126\\
-1.428	0.0730062074052169\\
-1.416	0.0577170408740244\\
-1.404	0.0425254106943509\\
-1.392	0.0274607842391639\\
-1.38	0.0125521992621689\\
-1.368	-0.0021718300901572\\
-1.356	-0.0166834048779858\\
-1.344	-0.0309553301076129\\
-1.332	-0.0449612001521373\\
-1.32	-0.0586754804095957\\
-1.308	-0.0720735847733565\\
-1.296	-0.0851319485111137\\
-1.284	-0.0978280961729716\\
-1.272	-0.110140704176343\\
-1.26	-0.122049657745261\\
-1.248	-0.133536101913764\\
-1.236	-0.14458248633766\\
-1.224	-0.155172603695879\\
-1.212	-0.165291621500645\\
-1.2	-0.174926107176516\\
-1.188	-0.184064046309299\\
-1.176	-0.192694854008895\\
-1.164	-0.200809379373606\\
-1.152	-0.20839990308696\\
-1.14	-0.215460128223114\\
-1.128	-0.221985164380285\\
-1.116	-0.227971505305767\\
-1.104	-0.233417000219127\\
-1.092	-0.238320819081789\\
-1.08	-0.242683412102217\\
-1.068	-0.246506463804753\\
-1.056	-0.249792842026757\\
-1.044	-0.252546542244307\\
-1.032	-0.254772627657996\\
-1.02	-0.256477165500776\\
-1.008	-0.25766716005521\\
-0.996	-0.258350482892151\\
-0.984	-0.258535800861161\\
-0.972	-0.258232502380373\\
-0.96	-0.257450622585512\\
-0.948	-0.256200767906293\\
-0.936	-0.254494040643547\\
-0.924	-0.252341964120689\\
-0.912	-0.249756408979586\\
-0.9	-0.246749521184302\\
-0.888	-0.243333652283376\\
-0.876	-0.239521292467032\\
-0.864	-0.23532500693549\\
-0.852	-0.230757376071971\\
-0.84	-0.22583093988667\\
-0.828	-0.220558147168298\\
-0.816	-0.214951309745416\\
-0.804	-0.209022562224277\\
-0.792	-0.202783827529352\\
-0.78	-0.196246788531255\\
-0.768	-0.189422866003049\\
-0.756	-0.182323203098235\\
-0.744	-0.174958656497445\\
-0.732	-0.167339794320227\\
-0.72	-0.159476900849207\\
-0.708	-0.151379988061592\\
-0.696	-0.143058813913136\\
-0.684	-0.134522907266998\\
-0.672	-0.12578159930986\\
-0.66	-0.116844061246788\\
-0.648	-0.107719348017511\\
-0.636	-0.0984164477279279\\
-0.624	-0.0889443364452376\\
-0.612	-0.0793120379598875\\
-0.6	-0.0695286880755077\\
-0.588	-0.0596036029485987\\
-0.576	-0.0495463509615419\\
-0.564	-0.0393668275798049\\
-0.552	-0.0290753326124218\\
-0.54	-0.0186826492666938\\
-0.528	-0.00820012436572881\\
-0.516	0.00236025092551984\\
-0.504	0.0129857605342494\\
-0.492	0.0236628837570763\\
-0.48	0.0343772170717287\\
-0.468	0.0451133981791827\\
-0.456	0.0558550329738523\\
-0.444	0.0665846261350111\\
-0.432	0.0772835160266325\\
-0.42	0.0879318145805286\\
-0.408	0.0985083528231527\\
-0.396	0.108990632687082\\
-0.384	0.119354785725008\\
-0.372	0.12957553931772\\
-0.36	0.139626190937875\\
-0.348	0.149478590995592\\
-0.336	0.15910313475824\\
-0.324	0.168468763792646\\
-0.312	0.177542977338135\\
-0.3	0.186291853970374\\
-0.288	0.194680083868391\\
-0.276	0.20267101194532\\
-0.264	0.210226692050107\\
-0.252	0.217307952391842\\
-0.24	0.223874472280407\\
-0.228	0.229884870218484\\
-0.216	0.235296803319002\\
-0.204	0.240067077960333\\
-0.192	0.244151771528792\\
-0.18	0.247506365034504\\
-0.168	0.250085886322651\\
-0.156	0.251845063537864\\
-0.144	0.252738488435405\\
-0.132	0.252720789068896\\
-0.12	0.25174681132134\\
-0.108	0.249771808683036\\
-0.0960000000000001	0.246751639620179\\
-0.0840000000000001	0.242642971816601\\
-0.0720000000000001	0.23740349251414\\
-0.0600000000000001	0.230992124121371\\
-0.048	0.223369244206104\\
-0.036	0.214496908937207\\
-0.024	0.204339078993094\\
-0.012	0.192861846910013\\
0	0.18003366480319\\
0.012	0.165825571355676\\
0.024	0.150211416940444\\
0.036	0.133168085710381\\
0.048	0.114675713470604\\
0.0600000000000001	0.0947179001298366\\
0.0720000000000001	0.0732819155147837\\
0.0840000000000001	0.0503588973273992\\
0.0960000000000001	0.0259440400234254\\
0.108	3.67733990600527e-05\\
0.12	-0.0273590703160238\\
0.132	-0.0562351020395724\\
0.144	-0.0865782352458169\\
0.156	-0.118370560322852\\
0.168	-0.151589234957441\\
0.18	-0.186206391578217\\
0.192	-0.222189062833031\\
0.204	-0.259499126013949\\
0.216	-0.298093267273565\\
0.228	-0.337922966400548\\
0.24	-0.378934502839272\\
0.252	-0.421068983549205\\
0.264	-0.464262393203718\\
0.276	-0.508445667127702\\
0.288	-0.55354478726634\\
0.3	-0.599480901366121\\
0.312	-0.646170465433173\\
0.324	-0.693525409415432\\
0.336	-0.741453325930934\\
0.348	-0.789857681741132\\
0.36	-0.838638051539565\\
0.372	-0.88769037349914\\
0.383999999999999	-0.936907225893034\\
0.396	-0.986178123975549\\
0.407999999999999	-1.03538983618405\\
0.42	-1.08442671859815\\
0.431999999999999	-1.13317106647144\\
0.444	-1.18150348153427\\
0.456	-1.22930325365304\\
0.468	-1.27644875532581\\
0.48	-1.32281784739283\\
0.492	-1.36828829424917\\
0.504	-1.41273818676037\\
0.516	-1.45604637100787\\
0.528	-1.4980928809237\\
0.54	-1.53875937281837\\
0.552	-1.57792955976092\\
0.564	-1.61548964373607\\
0.576	-1.65132874348161\\
0.588	-1.68533931589966\\
0.6	-1.71741756893769\\
0.612	-1.7474638638512\\
0.624	-1.77538310478806\\
0.636	-1.80108511367583\\
0.648	-1.82448498844713\\
0.66	-1.84550344270534\\
0.672	-1.86406712501121\\
0.684	-1.88010891606328\\
0.696	-1.89356820214618\\
0.708	-1.90439112333634\\
0.72	-1.9125307950776\\
0.732	-1.91794750187399\\
0.744	-1.92060886198995\\
0.756	-1.92048996219797\\
0.768	-1.91757346177427\\
0.78	-1.91184966510451\\
0.792	-1.90331656243332\\
0.804	-1.89197983846321\\
0.816	-1.87785284868521\\
0.828	-1.86095656350119\\
0.84	-1.84131948037612\\
0.852	-1.8189775044361\\
0.864	-1.7939737981027\\
0.876	-1.76635860052802\\
0.888	-1.73618901776101\\
0.9	-1.70352878473943\\
0.912	-1.66844800035698\\
0.924	-1.63102283700322\\
0.936	-1.59133522611354\\
0.948	-1.54947252139583\\
0.96	-1.50552714151978\\
0.972	-1.45959619416215\\
0.984	-1.41178108339753\\
0.996	-1.36218710250629\\
1.008	-1.31092301434139\\
1.02	-1.25810062145165\\
1.032	-1.20383432820064\\
1.044	-1.14824069714817\\
1.056	-1.09143800197445\\
1.068	-1.03354577922577\\
1.08	-0.974684381144757\\
1.092	-0.914974531819194\\
1.104	-0.854536888839631\\
1.116	-0.793491612598592\\
1.128	-0.731957945295896\\
1.14	-0.670053801631111\\
1.152	-0.607895373071326\\
1.164	-0.545596747478026\\
1.176	-0.483269545761777\\
1.188	-0.42102257711073\\
1.2	-0.358961514206149\\
1.212	-0.297188589700694\\
1.224	-0.235802315088939\\
1.236	-0.174897222950747\\
1.248	-0.114563633393871\\
1.26	-0.0548874453659973\\
1.272	0.00405004665202746\\
1.284	0.0621723102180098\\
1.296	0.119407706569891\\
1.308	0.175689596297422\\
1.32	0.230956419158041\\
1.332	0.285151748300263\\
1.344	0.338224319303109\\
1.356	0.390128034578389\\
1.368	0.440821943815875\\
1.38	0.490270201275647\\
1.392	0.538442000849464\\
1.404	0.58531148992039\\
1.416	0.630857663149277\\
1.428	0.67506423740527\\
1.44	0.717919509136136\\
1.452	0.759416195542268\\
1.464	0.799551260975576\\
1.476	0.838325730030441\\
1.488	0.87574448882962\\
1.5	0.911816076031529\\
1.512	0.946552465099415\\
1.524	0.979968839375031\\
1.536	1.01208336149189\\
1.548	1.04291693864516\\
1.56	1.07249298520778\\
1.572	1.10083718414538\\
1.584	1.12797724863739\\
1.596	1.15394268525783\\
1.608	1.17876456000834\\
1.62	1.20247526842806\\
1.632	1.22510831093105\\
1.644	1.24669807444256\\
1.656	1.26727962132134\\
1.668	1.28688848646739\\
1.68	1.30556048342392\\
1.692	1.32333152018847\\
1.704	1.34023742535377\\
1.716	1.35631378510331\\
1.728	1.37159579149081\\
1.74	1.38611810233793\\
1.752	1.39991471299089\\
1.764	1.41301884008521\\
1.776	1.42546281737873\\
1.788	1.43727800362734\\
1.8	1.44849470239586\\
1.812	1.45914209361872\\
1.824	1.46924817665212\\
1.836	1.47883972449104\\
1.848	1.4879422487621\\
1.86	1.49657997504598\\
1.872	1.50477582803215\\
1.884	1.51255142596361\\
1.896	1.51992708379022\\
1.908	1.52692182441673\\
1.92	1.53355339740494\\
1.932	1.53983830446944\\
1.944	1.5457918310918\\
1.956	1.55142808357016\\
1.968	1.55676003081874\\
1.98	1.56179955023464\\
1.992	1.5665574769581\\
2.004	1.57104365586554\\
2.016	1.57526699565299\\
2.028	1.57923552439009\\
2.04	1.58295644595114\\
2.052	1.58643619675993\\
2.064	1.58968050231832\\
2.076	1.59269443302458\\
2.088	1.595482458826\\
2.1	1.59804850229059\\
2.112	1.60039598972478\\
2.124	1.6025279000068\\
2.136	1.60444681084938\\
2.148	1.60615494224933\\
2.16	1.60765419692551\\
2.172	1.60894619759019\\
2.184	1.61003232094152\\
2.196	1.61091372830629\\
2.208	1.61159139290233\\
2.22	1.6120661237282\\
2.232	1.61233858612425\\
2.244	1.61240931908321\\
2.256	1.61227874942029\\
2.268	1.61194720294185\\
2.28	1.61141491277791\\
2.292	1.61068202506782\\
2.304	1.60974860220817\\
2.316	1.60861462389047\\
2.328	1.60727998616987\\
2.34	1.60574449881822\\
2.352	1.60400788122291\\
2.364	1.60206975709852\\
2.376	1.59992964828078\\
2.388	1.59758696787226\\
2.4	1.59504101300597\\
2.412	1.59229095748771\\
2.424	1.58933584457002\\
2.436	1.58617458010021\\
2.448	1.58280592627275\\
2.46	1.57922849620211\\
2.472	1.5754407495159\\
2.484	1.57144098915123\\
2.496	1.56722735951792\\
2.508	1.56279784617288\\
2.52	1.5581502771289\\
2.532	1.55328232589998\\
2.544	1.54819151636352\\
2.556	1.54287522949766\\
2.568	1.53733071202987\\
2.58	1.53155508701144\\
2.592	1.52554536631033\\
2.604	1.51929846499451\\
2.616	1.51281121755718\\
2.628	1.50608039591594\\
2.64	1.49910272909949\\
2.652	1.49187492451829\\
2.664	1.48439369069921\\
2.676	1.47665576134972\\
2.688	1.4686579206038\\
2.7	1.46039702928993\\
2.712	1.45187005205131\\
2.724	1.44307408513991\\
2.736	1.43400638469893\\
2.748	1.42466439534305\\
2.76	1.41504577884203\\
2.772	1.40514844271153\\
2.784	1.39497056851445\\
2.796	1.3845106396773\\
2.808	1.37376746862922\\
2.82	1.3627402230751\\
2.832	1.35142845122038\\
2.844	1.33983210577169\\
2.856	1.32795156654632\\
2.868	1.31578766153238\\
2.88	1.30334168625247\\
2.892	1.29061542129494\\
2.904	1.27761114788915\\
2.916	1.26433166141424\\
2.928	1.25078028274458\\
2.94	1.23696086734925\\
2.952	1.22287781207746\\
2.964	1.20853605957671\\
2.976	1.19394110030539\\
2.988	1.17909897211684\\
3	1.16401625740643\\
};
\addlegendentry{exact};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.000266090675291098\\
-2.976	0.000283812566326979\\
-2.964	0.000302536000318218\\
-2.952	0.000322304041841155\\
-2.94	0.000343160633155386\\
-2.928	0.000365150538983853\\
-2.916	0.00038831928464934\\
-2.904	0.000412713087323935\\
-2.892	0.000438378780160047\\
-2.88	0.000465363729085627\\
-2.868	0.0004937157420622\\
-2.856	0.000523482970622434\\
-2.844	0.000554713803524136\\
-2.832	0.000587456752379904\\
-2.82	0.000621760329146182\\
-2.808	0.000657672915382179\\
-2.796	0.000695242623217996\\
-2.784	0.000734517148002443\\
-2.772	0.000775543612634309\\
-2.76	0.000818368403616281\\
-2.748	0.000863036998908249\\
-2.736	0.000909593787696388\\
-2.724	0.000958081882235853\\
-2.712	0.00100854292196858\\
-2.7	0.00106101687016272\\
-2.688	0.00111554180336726\\
-2.676	0.00117215369402392\\
-2.664	0.00123088618662791\\
-2.652	0.00129177036788053\\
-2.64	0.00135483453132842\\
-2.628	0.00142010393703716\\
-2.616	0.00148760056690047\\
-2.604	0.00155734287623999\\
-2.592	0.0016293455424048\\
-2.58	0.00170361921113345\\
-2.568	0.00178017024149493\\
-2.556	0.00185900045027754\\
-2.544	0.0019401068567467\\
-2.532	0.00202348142874285\\
-2.52	0.00210911083113973\\
-2.508	0.00219697617773011\\
-2.496	0.00228705278765065\\
-2.484	0.00237930994749982\\
-2.472	0.00247371068034156\\
-2.46	0.00257021152282353\\
-2.448	0.00266876231167065\\
-2.436	0.00276930598084306\\
-2.424	0.00287177837067133\\
-2.412	0.00297610805030117\\
-2.4	0.00308221615479413\\
-2.388	0.00319001623823956\\
-2.376	0.00329941414423705\\
-2.364	0.00341030789510559\\
-2.352	0.00352258760116747\\
-2.34	0.00363613539143996\\
-2.328	0.00375082536704607\\
-2.316	0.00386652357862748\\
-2.304	0.00398308802900716\\
-2.292	0.00410036870230658\\
-2.28	0.00421820762067266\\
-2.268	0.00433643892971178\\
-2.256	0.00445488901366375\\
-2.244	0.0045733766412758\\
-2.232	0.0046917131432568\\
-2.22	0.00480970262210406\\
-2.208	0.00492714219500025\\
-2.196	0.005043822270375\\
-2.184	0.00515952685861614\\
-2.172	0.00527403391729852\\
-2.16	0.00538711573117398\\
-2.148	0.00549853932703585\\
-2.136	0.00560806692343371\\
-2.124	0.00571545641507105\\
-2.112	0.00582046189156924\\
-2.1	0.00592283419012647\\
-2.088	0.00602232148144079\\
-2.076	0.00611866988810198\\
-2.064	0.00621162413448855\\
-2.052	0.00630092822703404\\
-2.04	0.00638632616355166\\
-2.028	0.00646756267012827\\
-2.016	0.00654438396391917\\
-2.004	0.00661653853999381\\
-1.992	0.00668377798020046\\
-1.98	0.00674585778183596\\
-1.968	0.00680253820372485\\
-1.956	0.00685358512713187\\
-1.944	0.00689877092875308\\
-1.932	0.00693787536285501\\
-1.92	0.00697068644945826\\
-1.908	0.00699700136529315\\
-1.896	0.00701662733409094\\
-1.884	0.00702938251261496\\
-1.872	0.00703509686868344\\
-1.86	0.0070336130472894\\
-1.848	0.00702478722078455\\
-1.836	0.00700848991896297\\
-1.824	0.00698460683475918\\
-1.812	0.00695303960116165\\
-1.8	0.00691370653484122\\
-1.788	0.00686654334190111\\
-1.776	0.00681150378107494\\
-1.764	0.00674856027962992\\
-1.752	0.00667770449717557\\
-1.74	0.00659894783253448\\
-1.728	0.00651232186880096\\
-1.716	0.00641787875169636\\
-1.704	0.00631569149632713\\
-1.692	0.0062058542174635\\
-1.68	0.00608848227848344\\
-1.668	0.00596371235416828\\
-1.656	0.00583170240259423\\
-1.644	0.00569263154143719\\
-1.632	0.00554669982409774\\
-1.62	0.00539412791115888\\
-1.608	0.00523515663281122\\
-1.596	0.00507004643801905\\
-1.584	0.00489907672635598\\
-1.572	0.00472254505861094\\
-1.56	0.0045407662424543\\
-1.548	0.0043540712896593\\
-1.536	0.00416280624159629\\
-1.524	0.00396733085995642\\
-1.512	0.00376801717991675\\
-1.5	0.00356524792323077\\
-1.488	0.00335941476901647\\
-1.476	0.00315091648031824\\
-1.464	0.00294015688483907\\
-1.452	0.0027275427085749\\
-1.44	0.00251348126143387\\
-1.428	0.00229837797428893\\
-1.416	0.00208263378729248\\
-1.404	0.00186664238967628\\
-1.392	0.00165078731166772\\
-1.38	0.00143543886957526\\
-1.368	0.00122095096552979\\
-1.356	0.00100765774381492\\
-1.344	0.000795870106177761\\
-1.332	0.000585872088979947\\
-1.32	0.000377917105529134\\
-1.308	0.00017222405741958\\
-1.296	-3.10266807909054e-05\\
-1.284	-0.000231697398733926\\
-1.272	-0.000429697303866052\\
-1.26	-0.000624986885718638\\
-1.248	-0.000817582384367722\\
-1.236	-0.0010075603561986\\
-1.224	-0.00119506232950485\\
-1.212	-0.00138029954192386\\
-1.2	-0.00156355775117167\\
-1.188	-0.00174520210999981\\
-1.176	-0.00192568209575747\\
-1.164	-0.00210553648440477\\
-1.152	-0.00228539835828814\\
-1.14	-0.00246600013645896\\
-1.128	-0.00264817861579182\\
-1.116	-0.00283288001064199\\
-1.104	-0.0030211649782727\\
-1.092	-0.00321421361678516\\
-1.08	-0.00341333042179705\\
-1.068	-0.00361994918764304\\
-1.056	-0.00383563783841226\\
-1.044	-0.00406210317369754\\
-1.032	-0.0043011955135083\\
-1.02	-0.00455491322639777\\
-1.008	-0.0048254071244759\\
-0.996	-0.00511498470862424\\
-0.984	-0.00542611424690048\\
-0.972	-0.00576142866882043\\
-0.96	-0.00612372925793445\\
-0.948	-0.00651598912487834\\
-0.936	-0.00694135644287502\\
-0.924	-0.00740315742749654\\
-0.912	-0.007904899042368\\
-0.9	-0.00845027141240612\\
-0.888	-0.00904314992614219\\
-0.876	-0.00968759700867591\\
-0.864	-0.010387863546856\\
-0.852	-0.0111483899483755\\
-0.84	-0.0119738068166179\\
-0.828	-0.0128689352232853\\
-0.816	-0.0138387865610967\\
-0.804	-0.0148885619591455\\
-0.792	-0.0160236512438817\\
-0.78	-0.0172496314290968\\
-0.768	-0.0185722647187889\\
-0.756	-0.0199974960073208\\
-0.744	-0.0215314498619057\\
-0.732	-0.0231804269731215\\
-0.72	-0.0249509000599033\\
-0.708	-0.0268495092162624\\
-0.696	-0.0288830566878616\\
-0.684	-0.0310585010675057\\
-0.672	-0.0333829508996269\\
-0.66	-0.0358636576849027\\
-0.648	-0.0385080082773004\\
-0.636	-0.0413235166670359\\
-0.624	-0.0443178151442197\\
-0.612	-0.047498644839287\\
-0.6	-0.0508738456377267\\
-0.588	-0.0544513454680694\\
-0.576	-0.0582391489636353\\
-0.564	-0.062245325500111\\
-0.552	-0.0664779966126772\\
-0.54	-0.0709453227980873\\
-0.528	-0.0756554897088538\\
-0.516	-0.0806166937484841\\
-0.504	-0.0858371270785459\\
-0.492	-0.0913249620502208\\
-0.48	-0.0970883350749198\\
-0.468	-0.103135329950484\\
-0.456	-0.109473960661468\\
-0.444	-0.116112153674011\\
-0.432	-0.123057729747815\\
-0.42	-0.130318385289786\\
-0.408	-0.137901673275949\\
-0.396	-0.145814983770265\\
-0.384	-0.154065524071069\\
-0.372	-0.162660298517826\\
-0.36	-0.171606087992979\\
-0.348	-0.18090942915561\\
-0.336	-0.190576593445648\\
-0.324	-0.200613565899264\\
-0.312	-0.211026023817994\\
-0.3	-0.221819315335985\\
-0.288	-0.232998437931529\\
-0.276	-0.244568016930786\\
-0.264	-0.25653228405325\\
-0.252	-0.268895056050072\\
-0.24	-0.28165971348787\\
-0.228	-0.294829179732013\\
-0.216	-0.308405900184702\\
-0.204	-0.322391821834321\\
-0.192	-0.336788373173625\\
-0.18	-0.351596444545263\\
-0.168	-0.36681636897397\\
-0.156	-0.382447903545412\\
-0.144	-0.398490211392233\\
-0.132	-0.414941844348224\\
-0.12	-0.431800726331745\\
-0.108	-0.449064137519628\\
-0.0960000000000001	-0.46672869937264\\
-0.0840000000000001	-0.484790360573333\\
-0.0720000000000001	-0.503244383936623\\
-0.0600000000000001	-0.522085334352791\\
-0.048	-0.541307067821771\\
-0.036	-0.560902721636513\\
-0.024	-0.580864705772019\\
-0.012	-0.601184695535167\\
0	-0.621853625528815\\
0.012	-0.642861684981807\\
0.024	-0.664198314494451\\
0.036	-0.68585220424676\\
0.048	-0.707811293714251\\
0.0600000000000001	-0.730062772933417\\
0.0720000000000001	-0.752593085356062\\
0.0840000000000001	-0.775387932328604\\
0.0960000000000001	-0.798432279229092\\
0.108	-0.821710363291199\\
0.12	-0.845205703140724\\
0.132	-0.868901110066205\\
0.144	-0.892778701041197\\
0.156	-0.916819913511441\\
0.168	-0.94100552195574\\
0.18	-0.965315656224748\\
0.192	-0.989729821657095\\
0.204	-1.01422692096741\\
0.216	-1.03878527789572\\
0.228	-1.06338266260264\\
0.24	-1.08799631878938\\
0.252	-1.11260299251649\\
0.264	-1.13717896268953\\
0.276	-1.16170007317472\\
0.288	-1.18614176650192\\
0.3	-1.21047911910679\\
0.312	-1.23468687805853\\
0.324	-1.25873949921404\\
0.336	-1.28261118673384\\
0.348	-1.30627593388983\\
0.36	-1.32970756508947\\
0.372	-1.35287977903588\\
0.383999999999999	-1.37576619293813\\
0.396	-1.39834038768127\\
0.407999999999999	-1.42057595386067\\
0.42	-1.44244653858069\\
0.431999999999999	-1.4639258929136\\
0.444	-1.48498791991015\\
0.456	-1.50560672304968\\
0.468	-1.52575665501404\\
0.48	-1.54541236666611\\
0.492	-1.56454885611116\\
0.504	-1.58314151771636\\
0.516	-1.60116619096183\\
0.528	-1.61859920899455\\
0.54	-1.6354174467554\\
0.552	-1.65159836854801\\
0.564	-1.66712007491833\\
0.576	-1.68196134871292\\
0.588	-1.69610170018497\\
0.6	-1.70952141101735\\
0.612	-1.72220157713369\\
0.624	-1.73412415016992\\
0.636	-1.74527197748122\\
0.648	-1.75562884056181\\
0.66	-1.76517949175844\\
0.672	-1.77390968916204\\
0.684	-1.78180622956606\\
0.696	-1.78885697938475\\
0.708	-1.79505090342985\\
0.72	-1.80037809144933\\
0.732	-1.80482978233807\\
0.744	-1.80839838593662\\
0.756	-1.81107750234084\\
0.768	-1.81286193865253\\
0.78	-1.81374772310822\\
0.792	-1.81373211653164\\
0.804	-1.81281362106275\\
0.816	-1.81099198612506\\
0.828	-1.80826821160109\\
0.84	-1.80464454819496\\
0.852	-1.80012449496935\\
0.864	-1.79471279405368\\
0.876	-1.78841542252904\\
0.888	-1.78123958150453\\
0.9	-1.77319368240891\\
0.912	-1.76428733053038\\
0.924	-1.75453130584641\\
0.936	-1.74393754119428\\
0.948	-1.73251909784192\\
0.96	-1.72029013852682\\
0.972	-1.70726589803946\\
0.984	-1.69346265143537\\
0.996	-1.67889767996801\\
1.008	-1.66358923484158\\
1.02	-1.64755649889031\\
1.032	-1.6308195462971\\
1.044	-1.61339930047055\\
1.056	-1.59531749020529\\
1.068	-1.5765966042555\\
1.08	-1.55725984445632\\
1.092	-1.53733107753198\\
1.104	-1.51683478573319\\
1.116	-1.49579601644903\\
1.128	-1.47424033094166\\
1.14	-1.45219375235337\\
1.152	-1.42968271313722\\
1.164	-1.4067340020632\\
1.176	-1.3833747109517\\
1.188	-1.35963218128576\\
1.2	-1.33553395085266\\
1.212	-1.31110770056329\\
1.224	-1.28638120159611\\
1.236	-1.26138226300935\\
1.248	-1.23613867996194\\
1.26	-1.21067818267991\\
1.272	-1.18502838630064\\
1.284	-1.15921674172273\\
1.296	-1.13327048758385\\
1.308	-1.1072166034836\\
1.32	-1.08108176456232\\
1.332	-1.05489229754046\\
1.344	-1.0286741383166\\
1.356	-1.0024527912153\\
1.368	-0.976253289968801\\
1.38	-0.950100160509322\\
1.392	-0.924017385641199\\
1.404	-0.89802837165448\\
1.416	-0.872155916933939\\
1.428	-0.846422182609651\\
1.44	-0.820848665287549\\
1.452	-0.795456171890643\\
1.464	-0.770264796633827\\
1.476	-0.745293900147649\\
1.488	-0.720562090758914\\
1.5	-0.696087207928666\\
1.512	-0.67188630784095\\
1.524	-0.647975651128786\\
1.536	-0.624370692717152\\
1.548	-0.60108607375628\\
1.56	-0.578135615612464\\
1.572	-0.555532315877662\\
1.584	-0.533288346353753\\
1.596	-0.511415052962028\\
1.608	-0.489922957523725\\
1.62	-0.468821761352895\\
1.632	-0.44812035059884\\
1.644	-0.427826803271599\\
1.656	-0.407948397880653\\
1.668	-0.388491623614022\\
1.68	-0.369462191982408\\
1.692	-0.350865049850816\\
1.704	-0.33270439377829\\
1.716	-0.31498368558494\\
1.728	-0.297705669064399\\
1.74	-0.280872387759089\\
1.752	-0.264485203715334\\
1.764	-0.248544817135273\\
1.776	-0.233051286842818\\
1.788	-0.218004051481485\\
1.8	-0.20340195136275\\
1.812	-0.18924325088472\\
1.824	-0.1755256614423\\
1.836	-0.162246364751628\\
1.848	-0.149402036513373\\
1.86	-0.136988870341519\\
1.872	-0.125002601886439\\
1.884	-0.113438533083439\\
1.896	-0.102291556460401\\
1.908	-0.0915561794408205\\
1.92	-0.0812265485811753\\
1.932	-0.0712964736844358\\
1.944	-0.0617594517343155\\
1.956	-0.0526086905978335\\
1.968	-0.0438371324466526\\
1.98	-0.0354374768506706\\
1.992	-0.0274022035002657\\
2.004	-0.0197235945165986\\
2.016	-0.0123937563122737\\
2.028	-0.00540464096760682\\
2.04	0.00125193290942758\\
2.052	0.00758425986864864\\
2.064	0.0136007278748848\\
2.076	0.019309799160601\\
2.088	0.0247199916950099\\
2.1	0.0298398612881813\\
2.112	0.0346779843462515\\
2.124	0.0392429412914483\\
2.136	0.0435433006584154\\
2.148	0.0475876038761172\\
2.16	0.0513843507425583\\
2.172	0.0549419855975427\\
2.184	0.0582688841968321\\
2.196	0.0613733412892499\\
2.208	0.0642635588965916\\
2.22	0.0669476352945756\\
2.232	0.0694335546915607\\
2.244	0.0717291776003036\\
2.256	0.0738422318966922\\
2.268	0.0757803045581022\\
2.28	0.0775508340728409\\
2.292	0.0791611035110071\\
2.304	0.0806182342460581\\
2.316	0.0819291803153761\\
2.328	0.0831007234072184\\
2.34	0.0841394684605663\\
2.352	0.0850518398635954\\
2.364	0.0858440782357343\\
2.376	0.0865222377775946\\
2.388	0.0870921841724015\\
2.4	0.0875595930219659\\
2.412	0.0879299487996837\\
2.424	0.0882085443025415\\
2.436	0.0884004805836453\\
2.448	0.0885106673463639\\
2.46	0.0885438237807944\\
2.472	0.0885044798229146\\
2.484	0.088396977816481\\
2.496	0.0882254745574615\\
2.508	0.0879939437005667\\
2.52	0.0877061785072476\\
2.532	0.08736579491438\\
2.544	0.0869762349027362\\
2.556	0.0865407701442748\\
2.568	0.0860625059072382\\
2.58	0.0855443851980577\\
2.592	0.0849891931191048\\
2.604	0.0843995614214202\\
2.616	0.0837779732316732\\
2.628	0.0831267679327802\\
2.64	0.0824481461778196\\
2.652	0.0817441750171377\\
2.664	0.0810167931188399\\
2.676	0.0802678160632\\
2.688	0.0794989416919093\\
2.7	0.0787117554935095\\
2.712	0.0779077360068289\\
2.724	0.0770882602247449\\
2.736	0.0762546089811528\\
2.748	0.0754079723046071\\
2.76	0.0745494547227326\\
2.772	0.0736800805021631\\
2.784	0.0728007988094677\\
2.796	0.0719124887792517\\
2.808	0.071015964476384\\
2.82	0.0701119797400859\\
2.832	0.0692012328984335\\
2.844	0.0682843713426578\\
2.856	0.0673619959514815\\
2.868	0.0664346653566017\\
2.88	0.0655029000413065\\
2.892	0.0645671862651075\\
2.904	0.0636279798081664\\
2.916	0.062685709530189\\
2.928	0.0617407807393624\\
2.94	0.060793578367796\\
2.952	0.0598444699508183\\
2.964	0.0588938084083439\\
2.976	0.0579419346273865\\
2.988	0.0569891798456263\\
3	0.0560358678367548\\
};
\addlegendentry{CG};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.000205285523669397\\
-2.976	0.00021895773400797\\
-2.964	0.000233402621817646\\
-2.952	0.00024865341086358\\
-2.94	0.000264744002032235\\
-2.928	0.000281708930729939\\
-2.916	0.000299583319155988\\
-2.904	0.000318402823262487\\
-2.892	0.000338203574222419\\
-2.88	0.000359022114238222\\
-2.868	0.000380895326535534\\
-2.856	0.0004038603594007\\
-2.844	0.000427954544136199\\
-2.832	0.000453215306825395\\
-2.82	0.000479680073816929\\
-2.808	0.000507386170859653\\
-2.796	0.000536370715841339\\
-2.784	0.000566670505108369\\
-2.772	0.000598321893369317\\
-2.76	0.000631360667212666\\
-2.748	0.000665821912297848\\
-2.736	0.000701739874309417\\
-2.724	0.000739147813796121\\
-2.712	0.000778077855050304\\
-2.7	0.000818560829217846\\
-2.688	0.000860626111865158\\
-2.676	0.000904301455267002\\
-2.664	0.00094961281571745\\
-2.652	0.000996584176205572\\
-2.64	0.00104523736483764\\
-2.628	0.00109559186942842\\
-2.616	0.00114766464872537\\
-2.604	0.00120146994077107\\
-2.592	0.00125701906895103\\
-2.58	0.00131432024631521\\
-2.568	0.0013733783788033\\
-2.556	0.00143419486804405\\
-2.544	0.00149676741443918\\
-2.532	0.0015610898212812\\
-2.52	0.00162715180069221\\
-2.508	0.00169493878220694\\
-2.496	0.00176443172485768\\
-2.484	0.00183560693365133\\
-2.472	0.00190843588135869\\
-2.46	0.00198288503656407\\
-2.448	0.00205891569894779\\
-2.436	0.0021364838427962\\
-2.424	0.00221553996975193\\
-2.412	0.00229602897183231\\
-2.4	0.00237789000575457\\
-2.388	0.00246105637961375\\
-2.376	0.00254545545296144\\
-2.364	0.00263100855133216\\
-2.352	0.00271763089625704\\
-2.34	0.00280523155179332\\
-2.328	0.00289371338858138\\
-2.316	0.00298297306641909\\
-2.304	0.003072901036316\\
-2.292	0.0031633815629569\\
-2.28	0.00325429276846589\\
-2.268	0.00334550669831767\\
-2.256	0.00343688941019272\\
-2.244	0.00352830108651725\\
-2.232	0.00361959617136679\\
-2.22	0.00371062353234494\\
-2.208	0.00380122664797509\\
-2.196	0.00389124382106424\\
-2.184	0.00398050841841268\\
-2.172	0.00406884913715354\\
-2.16	0.00415609029791016\\
-2.148	0.00424205216485875\\
-2.136	0.00432655129267744\\
-2.124	0.00440940090025292\\
-2.112	0.00449041127090008\\
-2.1	0.00456939017873129\\
-2.088	0.00464614334068846\\
-2.076	0.00472047489362438\\
-2.064	0.00479218789568987\\
-2.052	0.00486108485115051\\
-2.04	0.00492696825762136\\
-2.028	0.00498964117457122\\
-2.016	0.00504890781180897\\
-2.004	0.00510457413652487\\
-1.992	0.00515644849731921\\
-1.98	0.00520434226351035\\
-1.968	0.00524807047787387\\
-1.956	0.00528745252082542\\
-1.944	0.00532231278392214\\
-1.932	0.00535248135042162\\
-1.92	0.00537779468050409\\
-1.908	0.00539809629863321\\
-1.896	0.0054132374804043\\
-1.884	0.00542307793610586\\
-1.872	0.00542748648810291\\
-1.86	0.0054263417390373\\
-1.848	0.00541953272773361\\
-1.836	0.00540695956959802\\
-1.824	0.00538853407820396\\
-1.812	0.00536418036467088\\
-1.8	0.00533383541136397\\
-1.788	0.00529744961637119\\
-1.776	0.00525498730515201\\
-1.764	0.00520642720569873\\
-1.752	0.00515176288350768\\
-1.74	0.00509100313262346\\
-1.728	0.00502417231899593\\
-1.716	0.0049513106723765\\
-1.704	0.00487247452297794\\
-1.692	0.00478773647913152\\
-1.68	0.00469718554219524\\
-1.668	0.00460092715499994\\
-1.656	0.00449908318016391\\
-1.644	0.00439179180466364\\
-1.632	0.00427920736711719\\
-1.62	0.00416150010431803\\
-1.608	0.00403885581365174\\
-1.596	0.00391147542813471\\
-1.584	0.003779574500934\\
-1.572	0.00364338259636001\\
-1.56	0.00350314258446972\\
-1.548	0.00335910983657645\\
-1.536	0.0032115513191338\\
-1.524	0.00306074458364592\\
-1.512	0.002906976650453\\
-1.5	0.00275054278445113\\
-1.488	0.00259174516102754\\
-1.476	0.0024308914207273\\
-1.464	0.00226829311141428\\
-1.452	0.00210426401694797\\
-1.44	0.00193911837166859\\
-1.428	0.00177316896026493\\
-1.416	0.00160672510289285\\
-1.404	0.0014400905257164\\
-1.392	0.00127356111735886\\
-1.38	0.00110742257207547\\
-1.368	0.000941947920795193\\
-1.356	0.000777394951522717\\
-1.344	0.000614003520945577\\
-1.332	0.000451992759452986\\
-1.32	0.000291558172143007\\
-1.308	0.000132868638771989\\
-1.296	-2.39366840153838e-05\\
-1.284	-0.000178751554446227\\
-1.272	-0.000331505927244425\\
-1.26	-0.000482169320593054\\
-1.248	-0.000630754263501303\\
-1.236	-0.000777319818232925\\
-1.224	-0.000921975172040835\\
-1.212	-0.00106488329203751\\
-1.2	-0.00120626463661487\\
-1.188	-0.00134640091641059\\
-1.176	-0.00148563889740175\\
-1.164	-0.00162439423829187\\
-1.152	-0.00176315535394508\\
-1.14	-0.00190248729621198\\
-1.128	-0.00204303564308745\\
-1.116	-0.0021855303867413\\
-1.104	-0.00233078981057065\\
-1.092	-0.00247972434503841\\
-1.08	-0.0026333403916869\\
-1.068	-0.00279274410435069\\
-1.056	-0.00295914511623984\\
-1.044	-0.00313386020122411\\
-1.032	-0.00331831685732337\\
-1.02	-0.00351405680009941\\
-1.008	-0.00372273935335161\\
-0.996	-0.00394614472424548\\
-0.984	-0.00418617714974924\\
-0.972	-0.00444486790102203\\
-0.96	-0.00472437813218905\\
-0.948	-0.0050270015597555\\
-0.936	-0.00535516695875442\\
-0.924	-0.00571144046159461\\
-0.912	-0.00609852764547633\\
-0.9	-0.00651927539417371\\
-0.888	-0.00697667351994981\\
-0.876	-0.00747385613136759\\
-0.864	-0.00801410273279847\\
-0.852	-0.00860083904150052\\
-0.84	-0.00923763750825368\\
-0.828	-0.00992821752768898\\
-0.816	-0.0106764453246467\\
-0.804	-0.0114863335031331\\
-0.792	-0.0123620402447304\\
-0.78	-0.0133078681436406\\
-0.768	-0.0143282626659213\\
-0.756	-0.01542781022089\\
-0.744	-0.0166112358331504\\
-0.732	-0.0178834004042104\\
-0.72	-0.0192492975532367\\
-0.708	-0.0207140500271079\\
-0.696	-0.0222829056706103\\
-0.684	-0.0239612329483337\\
-0.672	-0.025754516010614\\
-0.66	-0.0276683492966863\\
-0.648	-0.029708431669103\\
-0.636	-0.0318805600743925\\
-0.624	-0.0341906227259254\\
-0.612	-0.0366445918059795\\
-0.6	-0.0392485156850823\\
-0.588	-0.0420085106578322\\
-0.576	-0.0449307521955838\\
-0.564	-0.0480214657175919\\
-0.552	-0.0512869168834883\\
-0.54	-0.0547334014112556\\
-0.528	-0.05836723442622\\
-0.516	-0.0621947393479616\\
-0.504	-0.0662222363234589\\
-0.492	-0.0704560302162327\\
-0.48	-0.0749023981627347\\
-0.468	-0.0795675767087259\\
-0.456	-0.0844577485399176\\
-0.444	-0.0895790288226921\\
-0.432	-0.0949374511722787\\
-0.42	-0.10053895326733\\
-0.408	-0.106389362131422\\
-0.396	-0.112494379103576\\
-0.384	-0.118859564521491\\
-0.372	-0.125490322142715\\
-0.36	-0.132391883330584\\
-0.348	-0.139569291033264\\
-0.336	-0.147027383585765\\
-0.324	-0.154770778366291\\
-0.312	-0.162803855339747\\
-0.3	-0.171130740522639\\
-0.288	-0.179755289405008\\
-0.276	-0.188681070366324\\
-0.264	-0.197911348123591\\
-0.252	-0.20744906725109\\
-0.24	-0.21729683581236\\
-0.228	-0.227456909146075\\
-0.216	-0.23793117384849\\
-0.204	-0.248721131996028\\
-0.192	-0.259827885652424\\
-0.18	-0.271252121705548\\
-0.168	-0.282994097079686\\
-0.156	-0.295053624369562\\
-0.144	-0.307430057942808\\
-0.132	-0.320122280557872\\
-0.12	-0.333128690544548\\
-0.108	-0.346447189594347\\
-0.0960000000000001	-0.360075171207828\\
-0.0840000000000001	-0.374009509845841\\
-0.0720000000000001	-0.388246550831196\\
-0.0600000000000001	-0.402782101046855\\
-0.048	-0.417611420476017\\
-0.036	-0.432729214628715\\
-0.024	-0.44812962789857\\
-0.012	-0.463806237892217\\
0	-0.479752050772696\\
0.012	-0.49595949765661\\
0.024	-0.512420432103302\\
0.036	-0.529126128732541\\
0.048	-0.546067283005254\\
0.0600000000000001	-0.563234012199834\\
0.0720000000000001	-0.580615857614214\\
0.0840000000000001	-0.598201788021594\\
0.0960000000000001	-0.615980204405072\\
0.108	-0.633938945993751\\
0.12	-0.652065297620028\\
0.132	-0.67034599841473\\
0.144	-0.688767251853629\\
0.156	-0.707314737165552\\
0.168	-0.725973622108887\\
0.18	-0.744728577119719\\
0.192	-0.763563790831165\\
0.204	-0.782462986959693\\
0.216	-0.801409442550342\\
0.228	-0.820386007568763\\
0.24	-0.839375125823985\\
0.252	-0.858358857201666\\
0.264	-0.877318901183425\\
0.276	-0.896236621623648\\
0.288	-0.915093072750888\\
0.3	-0.933869026356748\\
0.312	-0.952545000130857\\
0.324	-0.9711012870963\\
0.336	-0.989517986095663\\
0.348	-1.00777503327368\\
0.36	-1.02585223449836\\
0.372	-1.0437292986584\\
0.383999999999999	-1.06138587177092\\
0.396	-1.07880157182953\\
0.407999999999999	-1.09595602431919\\
0.42	-1.11282889832086\\
0.431999999999999	-1.12939994312537\\
0.444	-1.14564902527301\\
0.456	-1.16155616593213\\
0.468	-1.17710157852759\\
0.48	-1.1922657065271\\
0.492	-1.20702926129137\\
0.504	-1.22137325989206\\
0.516	-1.23527906279972\\
0.528	-1.24872841134255\\
0.54	-1.2617034648357\\
0.552	-1.27418683728014\\
0.564	-1.28616163352952\\
0.576	-1.29761148482368\\
0.588	-1.30852058358722\\
0.6	-1.31887371739284\\
0.612	-1.32865630198947\\
0.624	-1.33785441329702\\
0.636	-1.34645481827128\\
0.648	-1.35444500454422\\
0.66	-1.36181320874807\\
0.672	-1.36854844343367\\
0.684	-1.37464052249748\\
0.696	-1.3800800850346\\
0.708	-1.38485861753964\\
0.72	-1.38896847438099\\
0.732	-1.39240289647906\\
0.744	-1.39515602812373\\
0.756	-1.39722293187153\\
0.768	-1.39859960146845\\
0.78	-1.39928297275024\\
0.792	-1.39927093247772\\
0.804	-1.3985623250712\\
0.816	-1.39715695721413\\
0.828	-1.395055600303\\
0.84	-1.392259990727\\
0.852	-1.38877282796784\\
0.864	-1.38459777051722\\
0.876	-1.37973942961608\\
0.888	-1.37420336082723\\
0.9	-1.36799605345944\\
0.912	-1.36112491786866\\
0.924	-1.35359827066845\\
0.936	-1.34542531788886\\
0.948	-1.33661613612962\\
0.96	-1.32718165176002\\
0.972	-1.31713361822438\\
0.984	-1.30648459151813\\
0.996	-1.2952479039054\\
1.008	-1.28343763595481\\
1.02	-1.27106858697551\\
1.032	-1.25815624394069\\
1.044	-1.24471674899017\\
1.056	-1.23076686560875\\
1.068	-1.21632394358019\\
1.08	-1.201405882821\\
1.092	-1.1860310962011\\
1.104	-1.17021847146108\\
1.116	-1.15398733233854\\
1.128	-1.13735739901754\\
1.14	-1.12034874801665\\
1.152	-1.10298177163248\\
1.164	-1.08527713705551\\
1.176	-1.06725574527571\\
1.188	-1.04893868989459\\
1.2	-1.0303472159598\\
1.212	-1.01150267893704\\
1.224	-0.992426503932281\\
1.236	-0.973140145275229\\
1.248	-0.953665046572468\\
1.26	-0.934022601335678\\
1.272	-0.914234114287151\\
1.284	-0.894320763441061\\
1.296	-0.874303563055016\\
1.308	-0.854203327542102\\
1.32	-0.834040636429006\\
1.332	-0.813835800440963\\
1.344	-0.793608828789177\\
1.356	-0.773379397731066\\
1.368	-0.753166820468141\\
1.38	-0.732990018440752\\
1.392	-0.712867494073086\\
1.404	-0.692817305015998\\
1.416	-0.672857039929262\\
1.428	-0.653003795838872\\
1.44	-0.633274157099023\\
1.452	-0.613684175982425\\
1.464	-0.594249354916672\\
1.476	-0.574984630378499\\
1.488	-0.555904358452007\\
1.5	-0.537022302051278\\
1.512	-0.518351619802294\\
1.524	-0.499904856573684\\
1.536	-0.481693935640714\\
1.548	-0.463730152461933\\
1.56	-0.446024170043151\\
1.572	-0.42858601585891\\
1.584	-0.411425080297353\\
1.596	-0.394550116590405\\
1.608	-0.377969242187429\\
1.62	-0.361689941527078\\
1.632	-0.345719070158916\\
1.644	-0.33006286016349\\
1.656	-0.314726926816977\\
1.668	-0.299716276444231\\
1.68	-0.285035315402085\\
1.692	-0.270687860133081\\
1.704	-0.256677148228389\\
1.716	-0.243005850437572\\
1.728	-0.229676083562023\\
1.74	-0.216689424168361\\
1.752	-0.204046923057758\\
1.764	-0.19174912042713\\
1.776	-0.179796061658367\\
1.788	-0.168187313672183\\
1.8	-0.15692198178384\\
1.812	-0.145998726998865\\
1.824	-0.13541578368795\\
1.836	-0.125170977581446\\
1.848	-0.115261744025301\\
1.86	-0.105685146441803\\
1.872	-0.0964378949402189\\
1.884	-0.0875163650242386\\
1.896	-0.0789166163450057\\
1.908	-0.070634411450595\\
1.92	-0.0626652344848332\\
1.932	-0.0550043097905596\\
1.944	-0.0476466203745921\\
1.956	-0.0405869261939478\\
1.968	-0.0338197822251039\\
1.98	-0.0273395562804053\\
1.992	-0.0211404465379836\\
2.004	-0.0152164987538676\\
2.016	-0.0095616231272014\\
2.028	-0.00416961079175913\\
2.04	0.000965850090874597\\
2.052	0.0058511586588935\\
2.064	0.0104927861189659\\
2.076	0.0148972609742837\\
2.088	0.0190711547282206\\
2.1	0.0230210680778839\\
2.112	0.02675361760998\\
2.124	0.0302754230095784\\
2.136	0.0335930947906307\\
2.148	0.0367132225554067\\
2.16	0.0396423637884275\\
2.172	0.0423870331889279\\
2.184	0.0449536925444388\\
2.196	0.047348741146683\\
2.208	0.0495785067496774\\
2.22	0.0516492370686788\\
2.232	0.0535670918174471\\
2.244	0.0553381352801809\\
2.256	0.0569683294134457\\
2.268	0.0584635274724218\\
2.28	0.0598294681548889\\
2.292	0.0610717702554835\\
2.304	0.062195927821969\\
2.316	0.0632073058044852\\
2.328	0.0641111361880453\\
2.34	0.0649125145978759\\
2.352	0.0656163973665858\\
2.364	0.0662275990515664\\
2.376	0.0667507903904958\\
2.388	0.0671904966823206\\
2.4	0.0675510965806282\\
2.412	0.0678368212858987\\
2.424	0.0680517541227354\\
2.436	0.0681998304878107\\
2.448	0.0682848381539432\\
2.46	0.0683104179154197\\
2.472	0.0682800645594153\\
2.484	0.0681971281481258\\
2.496	0.0680648155960219\\
2.508	0.0678861925264563\\
2.52	0.0676641853917091\\
2.532	0.0674015838404376\\
2.544	0.0671010433164097\\
2.556	0.0667650878723396\\
2.568	0.0663961131826216\\
2.58	0.0659963897387552\\
2.592	0.065568066211295\\
2.604	0.0651131729622218\\
2.616	0.0646336256917309\\
2.628	0.0641312292035665\\
2.64	0.0636076812731923\\
2.652	0.0630645766032874\\
2.664	0.0625034108512882\\
2.676	0.0619255847139567\\
2.688	0.061332408054257\\
2.7	0.060725104056148\\
2.712	0.0601048133932637\\
2.724	0.0594725983978474\\
2.736	0.0588294472167275\\
2.748	0.0581762779415838\\
2.76	0.0575139427012313\\
2.772	0.056843231704166\\
2.784	0.0561648772201524\\
2.796	0.0554795574901988\\
2.808	0.0547879005548507\\
2.82	0.0540904879913437\\
2.832	0.0533878585507805\\
2.844	0.0526805116871452\\
2.856	0.0519689109706217\\
2.868	0.0512534873783582\\
2.88	0.050534642456498\\
2.892	0.049812751347982\\
2.904	0.0490881656813256\\
2.916	0.0483612163162602\\
2.928	0.0476322159428239\\
2.94	0.0469014615311739\\
2.952	0.0461692366300752\\
2.964	0.0454358135126897\\
2.976	0.0447014551689513\\
2.988	0.0439664171444576\\
3	0.0432309492264352\\
};
\addlegendentry{\kmcg{}};

\addplot [color=mycolor3,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.440112562847604	0.00461306716037163\\
-0.57145364668836	0.0192201969295877\\
-0.551659453566976	-0.201981328941985\\
0.766731973886452	-1.9475162928441\\
0.819386266983277	-1.97916937394433\\
0.919907054738911	-1.86313624794727\\
0.928140469205607	-1.65649966889097\\
-0.602361406537528	0.0530584421720366\\
0.980451893374209	-1.40560917712098\\
0.808449447729271	-1.67067848551029\\
1.01945375917249	-1.21366978194695\\
-0.0846470625260711	0.37749837921461\\
-0.582795989926808	-0.21453438333852\\
0.127159971701277	-0.00743600866421326\\
0.0259262318278913	0.152250200399113\\
1.7315054081093e-05	0.366591311758049\\
0.96936423101575	-1.28505081076479\\
0.494236837381928	-1.54516628955221\\
0.0965309156606126	0.0883552467069565\\
-0.278635473477762	0.324996642532422\\
1.14513903035894	-0.53149857429473\\
-0.530199998446585	-0.232817678062649\\
0.756437162739878	-1.85579519885897\\
0.511775369865399	-1.33789543996804\\
-0.385866945847128	-0.0650427748092918\\
0.204648634037843	-0.53791797929003\\
0.0817036434985833	0.0189964543251879\\
0.933220558785207	-1.73805939515371\\
0.428122327597389	-0.86593725323971\\
0.621133832769295	-1.67786841387178\\
0.319776939370917	-0.464539025951116\\
-0.465871867498806	0.0202474379228469\\
-0.883671607677451	-0.259140475774461\\
-0.0726332544712861	0.143756223365593\\
0.808539680190926	-1.83568163171137\\
-0.936383121983829	-0.270133905461203\\
-0.480064520971564	0.0891646390032957\\
0.266827275102867	-0.426348092003865\\
0.940563978449347	-1.58048285207049\\
-0.52020120223076	-0.108214262835949\\
0.787103561276466	-2.16413856019084\\
-0.500757763283961	0.0382907577150415\\
0.134579945344934	-0.0487988437206721\\
1.18795795223299	-0.449251900740482\\
1.03926093249415	-1.07046772583981\\
-0.52069486151701	0.20012285825093\\
0.981592597105421	-1.50245655268928\\
0.940821168083471	-1.41325709455756\\
1.17638617123271	-0.312072633625064\\
0.0192517537271436	0.0749521150328931\\
-0.5620166113933	0.0391292065854383\\
0.079645477009061	0.0530590912695287\\
-0.469451100492805	-0.123484576492558\\
1.00195439480811	-1.30924138810467\\
0.942417880442339	-1.68566344112954\\
0.513578121265746	-1.7092529846485\\
0.330334821003874	-0.846697356957575\\
0.505246090121704	-1.52206318715889\\
-0.393422252447404	0.0584129759633171\\
-0.465700990050765	0.0951810172196014\\
1.109644674556	-1.06639367645915\\
0.846561485357468	-1.76186719438959\\
0.299654673674523	-0.768861322605407\\
0.184439865646915	-0.334802085779113\\
0.941447874893623	-1.49092049114065\\
1.07992787677804	-0.893142578033492\\
0.853975292639489	-1.69737433107811\\
-1.63002003442993	0.325611115157301\\
1.44543581282114	0.716539126747624\\
-0.317189684229502	0.0616206090120465\\
-0.431004225353817	0.0843589046535743\\
1.26990843241304	-0.0866731847118335\\
0.0652865043868781	0.0923489914349065\\
-0.38632094154182	0.121474514920536\\
1.95637113403999	1.57494149552042\\
-0.493224900653126	-0.0946703100374643\\
-0.490943956122645	0.200942724988764\\
0.15017417720591	0.0713778034629412\\
-0.474986369438194	0.301308102173008\\
0.435322392618277	-1.09183977768995\\
-0.562995429176655	0.0423121661440878\\
-0.52391822720652	0.0484560804948061\\
0.435994902142004	-1.02324502746757\\
0.420367802087489	-0.908846137461977\\
-0.162787074320378	0.272400124024366\\
0.785335147816673	-2.02441355663315\\
2.02567459457738	1.57236806619947\\
-0.519021212800397	-0.0287155916672473\\
-0.523322357881656	-0.146084211079425\\
0.549662477878709	-1.43778991573645\\
2.84673169443739	1.34771754118667\\
1.11527262409691	-0.779311193127529\\
0.529142094277039	-1.50473194860505\\
-0.552620643287863	-0.0442444518044957\\
0.619270966350664	-1.88998686278183\\
-0.475508798859686	-0.00117807633785559\\
-0.554796800582197	-0.0597761086297739\\
1.00593003333288	-1.43245281813751\\
-0.529987832270464	0.290735405533283\\
0.130295879399037	-0.18445317678721\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_cg__title_gaussian_process_mean__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={$x$},
ymin=-2,
ymax=2,
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-2.988	0.020663496894244\\
-2.976	0.0220312443654655\\
-2.964	0.0234753884932743\\
-2.952	0.0249991212404403\\
-2.94	0.0266056897484927\\
-2.928	0.0282983912242976\\
-2.916	0.0300805672817242\\
-2.904	0.0319555977207147\\
-2.892	0.0339268937272996\\
-2.88	0.0359978904795067\\
-2.868	0.0381720391456915\\
-2.856	0.0404527982635829\\
-2.844	0.0428436244902903\\
-2.832	0.0453479627156571\\
-2.82	0.0479692355336785\\
-2.808	0.0507108320692258\\
-2.796	0.0535760961600305\\
-2.784	0.0565683138967902\\
-2.772	0.0596907005273466\\
-2.76	0.0629463867341624\\
-2.748	0.0663384042977714\\
-2.736	0.0698696711625058\\
-2.724	0.0735429759245778\\
-2.712	0.0773609617665414\\
-2.7	0.081326109866223\\
-2.688	0.0854407223124275\\
-2.676	0.089706904564028\\
-2.664	0.0941265474934717\\
-2.652	0.0987013090602172\\
-2.64	0.103432595664167\\
-2.628	0.108321543233746\\
-2.616	0.113368998107867\\
-2.604	0.118575497775625\\
-2.592	0.123941251542088\\
-2.58	0.129466121193063\\
-2.568	0.135149601736077\\
-2.556	0.140990802299109\\
-2.544	0.146988427272686\\
-2.532	0.15314075778492\\
-2.52	0.15944563360271\\
-2.508	0.165900435555846\\
-2.496	0.172502068583849\\
-2.484	0.179246945508257\\
-2.472	0.186130971635534\\
-2.46	0.193149530297832\\
-2.448	0.200297469440556\\
-2.436	0.207569089366802\\
-2.424	0.214958131749488\\
-2.412	0.222457770022166\\
-2.4	0.230060601259092\\
-2.388	0.23775863965419\\
-2.376	0.245543311706964\\
-2.364	0.253405453221166\\
-2.352	0.26133530821919\\
-2.34	0.269322529871557\\
-2.328	0.277356183536661\\
-2.316	0.285424752000912\\
-2.304	0.293516143003802\\
-2.292	0.301617699125963\\
-2.28	0.30971621011119\\
-2.268	0.317797927685522\\
-2.256	0.325848582927922\\
-2.244	0.333853406237842\\
-2.232	0.341797149934948\\
-2.22	0.349664113515744\\
-2.208	0.357438171580481\\
-2.196	0.365102804431984\\
-2.184	0.372641131335501\\
-2.172	0.380035946415837\\
-2.16	0.387269757154538\\
-2.148	0.394324825436116\\
-2.136	0.401183211078089\\
-2.124	0.407826817765139\\
-2.112	0.414237441293\\
-2.1	0.420396820012807\\
-2.088	0.426286687351777\\
-2.076	0.431888826271131\\
-2.064	0.437185125507414\\
-2.052	0.442157637428748\\
-2.04	0.446788637323246\\
-2.028	0.451060683922879\\
-2.016	0.45495668095264\\
-2.004	0.458459939481993\\
-1.992	0.461554240843392\\
-1.98	0.46422389987129\\
-1.968	0.466453828204491\\
-1.956	0.46822959738521\\
-1.944	0.469537501479724\\
-1.932	0.470364618938222\\
-1.92	0.470698873405436\\
-1.908	0.470529093188957\\
-1.896	0.469845069088936\\
-1.884	0.468637610291055\\
-1.872	0.466898598024588\\
-1.86	0.464621036688753\\
-1.848	0.461799102153768\\
-1.836	0.458428186947872\\
-1.824	0.454504942048275\\
-1.812	0.450027315002363\\
-1.8	0.444994584115778\\
-1.788	0.439407388456033\\
-1.776	0.433267753434086\\
-1.764	0.426579111741994\\
-1.752	0.419346319441991\\
-1.74	0.411575667021423\\
-1.728	0.403274885248577\\
-1.716	0.39445314568659\\
-1.704	0.385121055746333\\
-1.692	0.375290648184083\\
-1.68	0.36497536497608\\
-1.668	0.3541900355294\\
-1.656	0.342950849216917\\
-1.644	0.331275322253311\\
-1.632	0.31918225895887\\
-1.62	0.306691707488147\\
-1.608	0.293824910131343\\
-1.596	0.280604248326796\\
-1.584	0.267053182553978\\
-1.572	0.25319618730663\\
-1.56	0.239058681375776\\
-1.548	0.224666953701719\\
-1.536	0.210048085082428\\
-1.524	0.195229866053217\\
-1.512	0.180240711278611\\
-1.5	0.165109570821861\\
-1.488	0.149865838680483\\
-1.476	0.13453925899701\\
-1.464	0.119159830373294\\
-1.452	0.103757708733074\\
-1.44	0.0883631091919126\\
-1.428	0.0730062074052169\\
-1.416	0.0577170408740244\\
-1.404	0.0425254106943509\\
-1.392	0.0274607842391639\\
-1.38	0.0125521992621689\\
-1.368	-0.0021718300901572\\
-1.356	-0.0166834048779858\\
-1.344	-0.0309553301076129\\
-1.332	-0.0449612001521373\\
-1.32	-0.0586754804095957\\
-1.308	-0.0720735847733565\\
-1.296	-0.0851319485111137\\
-1.284	-0.0978280961729716\\
-1.272	-0.110140704176343\\
-1.26	-0.122049657745261\\
-1.248	-0.133536101913764\\
-1.236	-0.14458248633766\\
-1.224	-0.155172603695879\\
-1.212	-0.165291621500645\\
-1.2	-0.174926107176516\\
-1.188	-0.184064046309299\\
-1.176	-0.192694854008895\\
-1.164	-0.200809379373606\\
-1.152	-0.20839990308696\\
-1.14	-0.215460128223114\\
-1.128	-0.221985164380285\\
-1.116	-0.227971505305767\\
-1.104	-0.233417000219127\\
-1.092	-0.238320819081789\\
-1.08	-0.242683412102217\\
-1.068	-0.246506463804753\\
-1.056	-0.249792842026757\\
-1.044	-0.252546542244307\\
-1.032	-0.254772627657996\\
-1.02	-0.256477165500776\\
-1.008	-0.25766716005521\\
-0.996	-0.258350482892151\\
-0.984	-0.258535800861161\\
-0.972	-0.258232502380373\\
-0.96	-0.257450622585512\\
-0.948	-0.256200767906293\\
-0.936	-0.254494040643547\\
-0.924	-0.252341964120689\\
-0.912	-0.249756408979586\\
-0.9	-0.246749521184302\\
-0.888	-0.243333652283376\\
-0.876	-0.239521292467032\\
-0.864	-0.23532500693549\\
-0.852	-0.230757376071971\\
-0.84	-0.22583093988667\\
-0.828	-0.220558147168298\\
-0.816	-0.214951309745416\\
-0.804	-0.209022562224277\\
-0.792	-0.202783827529352\\
-0.78	-0.196246788531255\\
-0.768	-0.189422866003049\\
-0.756	-0.182323203098235\\
-0.744	-0.174958656497445\\
-0.732	-0.167339794320227\\
-0.72	-0.159476900849207\\
-0.708	-0.151379988061592\\
-0.696	-0.143058813913136\\
-0.684	-0.134522907266998\\
-0.672	-0.12578159930986\\
-0.66	-0.116844061246788\\
-0.648	-0.107719348017511\\
-0.636	-0.0984164477279279\\
-0.624	-0.0889443364452376\\
-0.612	-0.0793120379598875\\
-0.6	-0.0695286880755077\\
-0.588	-0.0596036029485987\\
-0.576	-0.0495463509615419\\
-0.564	-0.0393668275798049\\
-0.552	-0.0290753326124218\\
-0.54	-0.0186826492666938\\
-0.528	-0.00820012436572881\\
-0.516	0.00236025092551984\\
-0.504	0.0129857605342494\\
-0.492	0.0236628837570763\\
-0.48	0.0343772170717287\\
-0.468	0.0451133981791827\\
-0.456	0.0558550329738523\\
-0.444	0.0665846261350111\\
-0.432	0.0772835160266325\\
-0.42	0.0879318145805286\\
-0.408	0.0985083528231527\\
-0.396	0.108990632687082\\
-0.384	0.119354785725008\\
-0.372	0.12957553931772\\
-0.36	0.139626190937875\\
-0.348	0.149478590995592\\
-0.336	0.15910313475824\\
-0.324	0.168468763792646\\
-0.312	0.177542977338135\\
-0.3	0.186291853970374\\
-0.288	0.194680083868391\\
-0.276	0.20267101194532\\
-0.264	0.210226692050107\\
-0.252	0.217307952391842\\
-0.24	0.223874472280407\\
-0.228	0.229884870218484\\
-0.216	0.235296803319002\\
-0.204	0.240067077960333\\
-0.192	0.244151771528792\\
-0.18	0.247506365034504\\
-0.168	0.250085886322651\\
-0.156	0.251845063537864\\
-0.144	0.252738488435405\\
-0.132	0.252720789068896\\
-0.12	0.25174681132134\\
-0.108	0.249771808683036\\
-0.0960000000000001	0.246751639620179\\
-0.0840000000000001	0.242642971816601\\
-0.0720000000000001	0.23740349251414\\
-0.0600000000000001	0.230992124121371\\
-0.048	0.223369244206104\\
-0.036	0.214496908937207\\
-0.024	0.204339078993101\\
-0.012	0.19286184691002\\
0	0.18003366480319\\
0.012	0.165825571355676\\
0.024	0.150211416940444\\
0.036	0.133168085710381\\
0.048	0.114675713470604\\
0.0600000000000001	0.0947179001298366\\
0.0720000000000001	0.0732819155147837\\
0.0840000000000001	0.0503588973273992\\
0.0960000000000001	0.0259440400234254\\
0.108	3.67733990600527e-05\\
0.12	-0.0273590703160238\\
0.132	-0.0562351020395724\\
0.144	-0.0865782352458169\\
0.156	-0.118370560322852\\
0.168	-0.151589234957441\\
0.18	-0.186206391578217\\
0.192	-0.222189062833031\\
0.204	-0.259499126013949\\
0.216	-0.298093267273565\\
0.228	-0.337922966400548\\
0.24	-0.378934502839272\\
0.252	-0.421068983549205\\
0.264	-0.464262393203718\\
0.276	-0.508445667127702\\
0.288	-0.55354478726634\\
0.3	-0.599480901366121\\
0.312	-0.646170465433173\\
0.324	-0.693525409415432\\
0.336	-0.741453325930934\\
0.348	-0.789857681741132\\
0.36	-0.838638051539565\\
0.372	-0.88769037349914\\
0.383999999999999	-0.936907225893034\\
0.396	-0.986178123975549\\
0.407999999999999	-1.03538983618405\\
0.42	-1.08442671859815\\
0.431999999999999	-1.13317106647144\\
0.444	-1.18150348153427\\
0.456	-1.22930325365304\\
0.468	-1.27644875532581\\
0.48	-1.32281784739283\\
0.492	-1.36828829424917\\
0.504	-1.41273818676037\\
0.516	-1.45604637100787\\
0.528	-1.4980928809237\\
0.54	-1.53875937281837\\
0.552	-1.57792955976092\\
0.564	-1.61548964373607\\
0.576	-1.65132874348161\\
0.588	-1.68533931589966\\
0.6	-1.71741756893769\\
0.612	-1.7474638638512\\
0.624	-1.77538310478806\\
0.636	-1.80108511367583\\
0.648	-1.82448498844713\\
0.66	-1.84550344270534\\
0.672	-1.86406712501121\\
0.684	-1.88010891606328\\
0.696	-1.89356820214618\\
0.708	-1.90439112333634\\
0.72	-1.9125307950776\\
0.732	-1.91794750187399\\
0.744	-1.92060886198995\\
0.756	-1.92048996219797\\
0.768	-1.91757346177427\\
0.78	-1.91184966510451\\
0.792	-1.90331656243332\\
0.804	-1.89197983846321\\
0.816	-1.87785284868521\\
0.828	-1.86095656350119\\
0.84	-1.84131948037612\\
0.852	-1.8189775044361\\
0.864	-1.7939737981027\\
0.876	-1.76635860052802\\
0.888	-1.73618901776101\\
0.9	-1.70352878473943\\
0.912	-1.66844800035698\\
0.924	-1.63102283700322\\
0.936	-1.59133522611354\\
0.948	-1.54947252139583\\
0.96	-1.50552714151978\\
0.972	-1.45959619416215\\
0.984	-1.41178108339753\\
0.996	-1.36218710250629\\
1.008	-1.31092301434139\\
1.02	-1.25810062145165\\
1.032	-1.20383432820064\\
1.044	-1.14824069714817\\
1.056	-1.09143800197445\\
1.068	-1.03354577922577\\
1.08	-0.974684381144757\\
1.092	-0.914974531819194\\
1.104	-0.854536888839631\\
1.116	-0.793491612598592\\
1.128	-0.731957945295896\\
1.14	-0.670053801631111\\
1.152	-0.607895373071326\\
1.164	-0.545596747478026\\
1.176	-0.483269545761777\\
1.188	-0.42102257711073\\
1.2	-0.358961514206149\\
1.212	-0.297188589700694\\
1.224	-0.235802315088939\\
1.236	-0.174897222950747\\
1.248	-0.114563633393871\\
1.26	-0.0548874453659973\\
1.272	0.00405004665202746\\
1.284	0.0621723102180098\\
1.296	0.119407706569891\\
1.308	0.175689596297422\\
1.32	0.230956419158041\\
1.332	0.285151748300263\\
1.344	0.338224319303109\\
1.356	0.390128034578389\\
1.368	0.440821943815875\\
1.38	0.490270201275647\\
1.392	0.538442000849464\\
1.404	0.58531148992039\\
1.416	0.630857663149277\\
1.428	0.67506423740527\\
1.44	0.717919509136136\\
1.452	0.759416195542268\\
1.464	0.799551260975576\\
1.476	0.838325730030441\\
1.488	0.87574448882962\\
1.5	0.911816076031528\\
1.512	0.946552465099415\\
1.524	0.979968839375031\\
1.536	1.01208336149189\\
1.548	1.04291693864516\\
1.56	1.07249298520778\\
1.572	1.10083718414538\\
1.584	1.12797724863739\\
1.596	1.15394268525783\\
1.608	1.17876456000834\\
1.62	1.20247526842806\\
1.632	1.22510831093105\\
1.644	1.24669807444256\\
1.656	1.26727962132134\\
1.668	1.28688848646739\\
1.68	1.30556048342392\\
1.692	1.32333152018847\\
1.704	1.34023742535377\\
1.716	1.35631378510331\\
1.728	1.37159579149081\\
1.74	1.38611810233793\\
1.752	1.39991471299089\\
1.764	1.41301884008521\\
1.776	1.42546281737873\\
1.788	1.43727800362734\\
1.8	1.44849470239586\\
1.812	1.45914209361872\\
1.824	1.46924817665212\\
1.836	1.47883972449104\\
1.848	1.4879422487621\\
1.86	1.49657997504598\\
1.872	1.50477582803215\\
1.884	1.51255142596361\\
1.896	1.51992708379022\\
1.908	1.52692182441673\\
1.92	1.53355339740494\\
1.932	1.53983830446944\\
1.944	1.5457918310918\\
1.956	1.55142808357016\\
1.968	1.55676003081874\\
1.98	1.56179955023464\\
1.992	1.5665574769581\\
2.004	1.57104365586554\\
2.016	1.57526699565299\\
2.028	1.57923552439009\\
2.04	1.58295644595114\\
2.052	1.58643619675993\\
2.064	1.58968050231832\\
2.076	1.59269443302458\\
2.088	1.595482458826\\
2.1	1.59804850229059\\
2.112	1.60039598972478\\
2.124	1.6025279000068\\
2.136	1.60444681084938\\
2.148	1.60615494224933\\
2.16	1.60765419692551\\
2.172	1.60894619759019\\
2.184	1.61003232094152\\
2.196	1.61091372830629\\
2.208	1.61159139290233\\
2.22	1.6120661237282\\
2.232	1.61233858612425\\
2.244	1.61240931908321\\
2.256	1.61227874942029\\
2.268	1.61194720294185\\
2.28	1.61141491277791\\
2.292	1.61068202506782\\
2.304	1.60974860220817\\
2.316	1.60861462389047\\
2.328	1.60727998616987\\
2.34	1.60574449881822\\
2.352	1.60400788122291\\
2.364	1.60206975709852\\
2.376	1.59992964828078\\
2.388	1.59758696787226\\
2.4	1.59504101300597\\
2.412	1.59229095748771\\
2.424	1.58933584457002\\
2.436	1.58617458010021\\
2.448	1.58280592627275\\
2.46	1.57922849620211\\
2.472	1.5754407495159\\
2.484	1.57144098915123\\
2.496	1.56722735951792\\
2.508	1.56279784617288\\
2.52	1.5581502771289\\
2.532	1.55328232589998\\
2.544	1.54819151636352\\
2.556	1.54287522949766\\
2.568	1.53733071202987\\
2.58	1.53155508701144\\
2.592	1.52554536631033\\
2.604	1.51929846499451\\
2.616	1.51281121755718\\
2.628	1.50608039591594\\
2.64	1.49910272909949\\
2.652	1.49187492451829\\
2.664	1.48439369069921\\
2.676	1.47665576134972\\
2.688	1.4686579206038\\
2.7	1.46039702928993\\
2.712	1.45187005205131\\
2.724	1.44307408513991\\
2.736	1.43400638469893\\
2.748	1.42466439534305\\
2.76	1.41504577884203\\
2.772	1.40514844271153\\
2.784	1.39497056851445\\
2.796	1.3845106396773\\
2.808	1.37376746862922\\
2.82	1.3627402230751\\
2.832	1.35142845122038\\
2.844	1.33983210577169\\
2.856	1.32795156654632\\
2.868	1.31578766153238\\
2.88	1.30334168625247\\
2.892	1.29061542129494\\
2.904	1.27761114788915\\
2.916	1.26433166141424\\
2.928	1.25078028274458\\
2.94	1.23696086734925\\
2.952	1.22287781207746\\
2.964	1.20853605957671\\
2.976	1.19394110030539\\
2.988	1.17909897211684\\
3	1.16401625740643\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.440112562847604	0.00461306716037163\\
-0.57145364668836	0.0192201969295877\\
-0.551659453566976	-0.201981328941985\\
0.766731973886452	-1.9475162928441\\
0.819386266983277	-1.97916937394433\\
0.919907054738911	-1.86313624794727\\
0.928140469205607	-1.65649966889097\\
-0.602361406537528	0.0530584421720366\\
0.980451893374209	-1.40560917712098\\
0.808449447729271	-1.67067848551029\\
1.01945375917249	-1.21366978194695\\
-0.0846470625260711	0.37749837921461\\
-0.582795989926808	-0.21453438333852\\
0.127159971701277	-0.00743600866421326\\
0.0259262318278913	0.152250200399113\\
1.7315054081093e-05	0.366591311758049\\
0.96936423101575	-1.28505081076479\\
0.494236837381928	-1.54516628955221\\
0.0965309156606126	0.0883552467069565\\
-0.278635473477762	0.324996642532422\\
1.14513903035894	-0.53149857429473\\
-0.530199998446585	-0.232817678062649\\
0.756437162739878	-1.85579519885897\\
0.511775369865399	-1.33789543996804\\
-0.385866945847128	-0.0650427748092918\\
0.204648634037843	-0.53791797929003\\
0.0817036434985833	0.0189964543251879\\
0.933220558785207	-1.73805939515371\\
0.428122327597389	-0.86593725323971\\
0.621133832769295	-1.67786841387178\\
0.319776939370917	-0.464539025951116\\
-0.465871867498806	0.0202474379228469\\
-0.883671607677451	-0.259140475774461\\
-0.0726332544712861	0.143756223365593\\
0.808539680190926	-1.83568163171137\\
-0.936383121983829	-0.270133905461203\\
-0.480064520971564	0.0891646390032957\\
0.266827275102867	-0.426348092003865\\
0.940563978449347	-1.58048285207049\\
-0.52020120223076	-0.108214262835949\\
0.787103561276466	-2.16413856019084\\
-0.500757763283961	0.0382907577150415\\
0.134579945344934	-0.0487988437206721\\
1.18795795223299	-0.449251900740482\\
1.03926093249415	-1.07046772583981\\
-0.52069486151701	0.20012285825093\\
0.981592597105421	-1.50245655268928\\
0.940821168083471	-1.41325709455756\\
1.17638617123271	-0.312072633625064\\
0.0192517537271436	0.0749521150328931\\
-0.5620166113933	0.0391292065854383\\
0.079645477009061	0.0530590912695287\\
-0.469451100492805	-0.123484576492558\\
1.00195439480811	-1.30924138810467\\
0.942417880442339	-1.68566344112954\\
0.513578121265746	-1.7092529846485\\
0.330334821003874	-0.846697356957575\\
0.505246090121704	-1.52206318715889\\
-0.393422252447404	0.0584129759633171\\
-0.465700990050765	0.0951810172196014\\
1.109644674556	-1.06639367645915\\
0.846561485357468	-1.76186719438959\\
0.299654673674523	-0.768861322605407\\
0.184439865646915	-0.334802085779113\\
0.941447874893623	-1.49092049114065\\
1.07992787677804	-0.893142578033492\\
0.853975292639489	-1.69737433107811\\
-1.63002003442993	0.325611115157301\\
1.44543581282114	0.716539126747624\\
-0.317189684229502	0.0616206090120465\\
-0.431004225353817	0.0843589046535743\\
1.26990843241304	-0.0866731847118335\\
0.0652865043868781	0.0923489914349065\\
-0.38632094154182	0.121474514920536\\
1.95637113403999	1.57494149552042\\
-0.493224900653126	-0.0946703100374643\\
-0.490943956122645	0.200942724988764\\
0.15017417720591	0.0713778034629412\\
-0.474986369438194	0.301308102173008\\
0.435322392618277	-1.09183977768995\\
-0.562995429176655	0.0423121661440878\\
-0.52391822720652	0.0484560804948061\\
0.435994902142004	-1.02324502746757\\
0.420367802087489	-0.908846137461977\\
-0.162787074320378	0.272400124024366\\
0.785335147816673	-2.02441355663315\\
2.02567459457738	1.57236806619947\\
-0.519021212800397	-0.0287155916672473\\
-0.523322357881656	-0.146084211079425\\
0.549662477878709	-1.43778991573645\\
2.84673169443739	1.34771754118667\\
1.11527262409691	-0.779311193127529\\
0.529142094277039	-1.50473194860505\\
-0.552620643287863	-0.0442444518044957\\
0.619270966350664	-1.88998686278183\\
-0.475508798859686	-0.00117807633785559\\
-0.554796800582197	-0.0597761086297739\\
1.00593003333288	-1.43245281813751\\
-0.529987832270464	0.290735405533283\\
0.130295879399037	-0.18445317678721\\
};
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
-2.988	0.000625635880266505\\
-2.976	0.000666996869320063\\
-2.964	0.000710659165229249\\
-2.952	0.000756717493870643\\
-2.94	0.000805267994199999\\
-2.928	0.000856408033760525\\
-2.916	0.000910236004759146\\
-2.904	0.000966851099936425\\
-2.892	0.00102635306747495\\
-2.88	0.00108884194422024\\
-2.868	0.00115441776652003\\
-2.856	0.00122318025802465\\
-2.844	0.00129522849383601\\
-2.832	0.00137066054043918\\
-2.82	0.0014495730709051\\
-2.808	0.0015320609549169\\
-2.796	0.00161821682322968\\
-2.784	0.00170813060625699\\
-2.772	0.00180188904654441\\
-2.76	0.0018995751849839\\
-2.748	0.00200126782070487\\
-2.736	0.00210704094468098\\
-2.724	0.002216963147189\\
-2.712	0.00233109699936779\\
-2.7	0.0024494984092352\\
-2.688	0.00257221595264609\\
-2.676	0.00269929017979104\\
-2.664	0.00283075289797641\\
-2.652	0.00296662643155149\\
-2.64	0.0031069228599902\\
-2.628	0.00325164323528609\\
-2.616	0.00340077677995709\\
-2.604	0.0035543000671116\\
-2.592	0.00371217618418584\\
-2.58	0.00387435388211183\\
-2.568	0.0040407667118435\\
-2.556	0.00421133215031605\\
-2.544	0.00438595071809328\\
-2.532	0.00456450509110146\\
-2.52	0.00474685920902279\\
-2.508	0.00493285738307714\\
-2.496	0.00512232340608426\\
-2.484	0.0053150596678484\\
-2.472	0.00551084627907428\\
-2.46	0.0057094402071618\\
-2.448	0.00591057442738319\\
-2.436	0.00611395709308771\\
-2.424	0.00631927072870375\\
-2.412	0.00652617144945988\\
-2.4	0.00673428821184652\\
-2.388	0.00694322209897391\\
-2.376	0.00715254564507295\\
-2.364	0.0073618022034968\\
-2.352	0.00757050536266113\\
-2.34	0.00777813841443376\\
-2.328	0.00798415387956775\\
-2.316	0.00818797309479979\\
-2.304	0.00838898586630465\\
-2.292	0.00858655019420229\\
-2.28	0.00877999207284597\\
-2.268	0.00896860537161104\\
-2.256	0.0091516518008935\\
-2.244	0.00932836096799949\\
-2.232	0.0094979305275591\\
-2.22	0.00965952643105661\\
-2.208	0.00981228327994144\\
-2.196	0.00995530478678508\\
-2.184	0.0100876643487295\\
-2.172	0.0102084057374316\\
-2.16	0.0103165439095287\\
-2.148	0.0104110659414942\\
-2.136	0.0104909320925779\\
-2.124	0.0105550769993261\\
-2.112	0.0106024110049685\\
-2.1	0.0106318216267314\\
-2.088	0.010642175163871\\
-2.076	0.0106323184489809\\
-2.064	0.0106010807448236\\
-2.052	0.0105472757886504\\
-2.04	0.0104697039856274\\
-2.028	0.010367154752706\\
-2.016	0.0102384090138496\\
-2.004	0.0100822418472279\\
-1.992	0.00989742528456028\\
-1.98	0.00968273126238683\\
-1.968	0.00943693472467988\\
-1.956	0.00915881687567044\\
-1.944	0.00884716858145174\\
-1.932	0.00850079391828995\\
-1.92	0.00811851386526063\\
-1.908	0.00769917013818611\\
-1.896	0.00724162916143634\\
-1.884	0.00674478617357477\\
-1.872	0.0062075694623045\\
-1.86	0.00562894472362818\\
-1.848	0.00500791953954893\\
-1.836	0.00434354796806291\\
-1.824	0.00363493523862601\\
-1.812	0.00288124254562039\\
-1.8	0.00208169193178209\\
-1.788	0.00123557125292484\\
-1.776	0.000342239214599083\\
-1.764	-0.0005988695292376\\
-1.752	-0.0015882392261517\\
-1.74	-0.00262626783506859\\
-1.728	-0.00371326180788678\\
-1.716	-0.0048494308555127\\
-1.704	-0.00603488271157948\\
-1.692	-0.00726961790774538\\
-1.68	-0.00855352457522729\\
-1.668	-0.00988637328780584\\
-1.656	-0.011267811962278\\
-1.644	-0.0126973608328864\\
-1.632	-0.0141744075170367\\
-1.62	-0.0156982021901388\\
-1.608	-0.0172678528880708\\
-1.596	-0.0188823209563664\\
-1.584	-0.0205404166658991\\
-1.572	-0.0222407950151284\\
-1.56	-0.02398195173991\\
-1.548	-0.0257622195520741\\
-1.536	-0.0275797646284812\\
-1.524	-0.0294325833728646\\
-1.512	-0.0313184994730156\\
-1.5	-0.033235161276286\\
-1.488	-0.0351800395065851\\
-1.476	-0.0371504253464305\\
-1.464	-0.0391434289077726\\
-1.452	-0.0411559781151913\\
-1.44	-0.0431848180255825\\
-1.428	-0.0452265106079137\\
-1.416	-0.0472774350069951\\
-1.404	-0.0493337883145513\\
-1.392	-0.0513915868711603\\
-1.38	-0.0534466681216577\\
-1.368	-0.0554946930467572\\
-1.356	-0.0575311491924486\\
-1.344	-0.059551354318625\\
-1.332	-0.0615504606873163\\
-1.32	-0.0635234600098098\\
-1.308	-0.0654651890716487\\
-1.296	-0.0673703360522921\\
-1.284	-0.0692334475561367\\
-1.272	-0.0710489363690154\\
-1.26	-0.072811089954012\\
-1.248	-0.0745140796973889\\
-1.236	-0.0761519709151273\\
-1.224	-0.0777187336274903\\
-1.212	-0.0792082541071863\\
-1.2	-0.0806143472054259\\
-1.188	-0.0819307694563243\\
-1.176	-0.0831512329592421\\
-1.164	-0.0842694200344862\\
-1.152	-0.0852789986467162\\
-1.14	-0.0861736385863274\\
-1.128	-0.086947028396537\\
-1.116	-0.0875928930312853\\
-1.104	-0.0881050122252276\\
-1.092	-0.0884772395542512\\
-1.08	-0.0887035221617687\\
-1.068	-0.0887779211220447\\
-1.056	-0.0886946324090836\\
-1.044	-0.0884480084355737\\
-1.032	-0.0880325801228885\\
-1.02	-0.0874430794598631\\
-1.008	-0.0866744625039928\\
-0.996	-0.0857219327756233\\
-0.984	-0.0845809649915097\\
-0.972	-0.0832473290809688\\
-0.96	-0.081717114424432\\
-0.948	-0.0799867542502355\\
-0.936	-0.078053050122346\\
-0.924	-0.0759131964491111\\
-0.912	-0.0735648049386484\\
-0.9	-0.071005928924329\\
-0.888	-0.0682350874812556\\
-0.876	-0.0652512892508454\\
-0.864	-0.0620540558889289\\
-0.852	-0.0586434450506488\\
-0.84	-0.0550200728222663\\
-0.828	-0.0511851355100461\\
-0.816	-0.0471404306920959\\
-0.804	-0.0428883774412299\\
-0.792	-0.0384320356225558\\
-0.78	-0.0337751241713704\\
-0.768	-0.028922038255331\\
-0.756	-0.023877865225046\\
-0.744	-0.0186483992581543\\
-0.732	-0.013240154602336\\
-0.72	-0.0076603773233046\\
-0.708	-0.00191705546742327\\
-0.696	0.00398107245303692\\
-0.684	0.0100245107376153\\
-0.672	0.0162030016241275\\
-0.66	0.0225055223449786\\
-0.648	0.0289202841917344\\
-0.636	0.0354347336615675\\
-0.624	0.0420355557549925\\
-0.612	0.0487086794898346\\
-0.6	0.0554392856908379\\
-0.588	0.0622118171081638\\
-0.576	0.0690099909132869\\
-0.564	0.0758168136132156\\
-0.552	0.0826145984167823\\
-0.54	0.0893849850823614\\
-0.528	0.0961089622645801\\
-0.516	0.102766892374817\\
-0.504	0.109338538956962\\
-0.492	0.115803096576926\\
-0.48	0.122139223211519\\
-0.468	0.128325075115995\\
-0.456	0.134338344140417\\
-0.444	0.140156297454581\\
-0.432	0.145755819634417\\
-0.42	0.151113457051082\\
-0.408	0.156205464495784\\
-0.396	0.161007853965558\\
-0.384	0.165496445522649\\
-0.372	0.169646920134056\\
-0.36	0.173434874387254\\
-0.348	0.176835876969093\\
-0.336	0.179825526786701\\
-0.324	0.182379512600491\\
-0.312	0.184473674030954\\
-0.3	0.186084063792819\\
-0.288	0.187187011002763\\
-0.276	0.187759185400552\\
-0.264	0.187777662313096\\
-0.252	0.187219988190762\\
-0.24	0.18606424653187\\
-0.228	0.184289124012182\\
-0.216	0.181873976628268\\
-0.204	0.178798895658545\\
-0.192	0.17504477324556\\
-0.18	0.170593367396421\\
-0.168	0.165427366197463\\
-0.156	0.159530451038208\\
-0.144	0.15288735863713\\
-0.132	0.14548394166188\\
-0.12	0.137307227738859\\
-0.108	0.128345476643744\\
-0.0960000000000001	0.118588235472899\\
-0.0840000000000001	0.10802639159084\\
-0.0720000000000001	0.0966522231594951\\
-0.0600000000000001	0.0844594470533053\\
-0.048	0.0714432639725686\\
-0.036	0.0576004005724826\\
-0.024	0.0429291484300478\\
-0.012	0.0274293996804573\\
0	0.011102679160274\\
0.012	-0.00604782709379492\\
0.024	-0.0240172471391418\\
0.036	-0.0427990023417948\\
0.048	-0.0623847906425823\\
0.0600000000000001	-0.0827645739822316\\
0.0720000000000001	-0.103926569989653\\
0.0840000000000001	-0.12585724802085\\
0.0960000000000001	-0.148541329627477\\
0.108	-0.171961793516033\\
0.12	-0.196099885049904\\
0.132	-0.220935130330176\\
0.144	-0.246445354877608\\
0.156	-0.27260670692452\\
0.168	-0.299393685309425\\
0.18	-0.326779171954712\\
0.192	-0.354734468890086\\
0.204	-0.383229339772654\\
0.216	-0.412232055837052\\
0.228	-0.441709446195645\\
0.24	-0.471626952395454\\
0.252	-0.501948687119082\\
0.264	-0.532637496909999\\
0.276	-0.56365502878095\\
0.288	-0.594961800556078\\
0.3	-0.626517274782422\\
0.312	-0.658279936030972\\
0.324	-0.69020737139958\\
0.336	-0.722256354015343\\
0.348	-0.754382929322993\\
0.36	-0.786542503935941\\
0.372	-0.818689936815964\\
0.383999999999999	-0.850779632540643\\
0.396	-0.882765636403462\\
0.407999999999999	-0.914601731093185\\
0.42	-0.946241534680567\\
0.431999999999999	-0.977638599645935\\
0.444	-1.0087465126694\\
0.456	-1.03951899490056\\
0.468	-1.06991000242769\\
0.48	-1.09987382665734\\
0.492	-1.12936519431962\\
0.504	-1.15833936680745\\
0.516	-1.18675223856989\\
0.528	-1.21456043426659\\
0.54	-1.24172140440781\\
0.552	-1.26819351919917\\
0.564	-1.29393616031737\\
0.576	-1.31890981034953\\
0.588	-1.34307613963706\\
0.6	-1.36639809026828\\
0.612	-1.38883995697822\\
0.624	-1.41036746471732\\
0.636	-1.43094784266944\\
0.648	-1.45054989450045\\
0.66	-1.46914406464149\\
0.672	-1.48670250041422\\
0.684	-1.50319910982699\\
0.696	-1.5186096148782\\
0.708	-1.53291160022204\\
0.72	-1.54608455706738\\
0.732	-1.55810992219185\\
0.744	-1.56897111197401\\
0.756	-1.57865355136221\\
0.768	-1.58714469771247\\
0.78	-1.59443405944741\\
0.792	-1.60051320950751\\
0.804	-1.60537579357529\\
0.816	-1.60901753308191\\
0.828	-1.6114362230112\\
0.84	-1.61263172454078\\
0.852	-1.61260595257641\\
0.864	-1.6113628582462\\
0.876	-1.60890840644585\\
0.888	-1.60525054853534\\
0.9	-1.6003991903082\\
0.912	-1.59436615536313\\
0.924	-1.58716514402836\\
0.936	-1.578811688\\
0.948	-1.56932310086646\\
0.96	-1.55871842470695\\
0.972	-1.54701837296196\\
0.984	-1.53424526978264\\
0.996	-1.52042298607788\\
1.008	-1.50557687248585\\
1.02	-1.48973368950324\\
1.032	-1.47292153501461\\
1.044	-1.45516976946796\\
1.056	-1.43650893894824\\
1.068	-1.41697069640446\\
1.08	-1.39658772128822\\
1.092	-1.37539363786286\\
1.104	-1.35342293244541\\
1.116	-1.33071086983885\\
1.128	-1.30729340921413\\
1.14	-1.28320711969946\\
1.152	-1.25848909592718\\
1.164	-1.23317687378781\\
1.176	-1.20730834663475\\
1.188	-1.18092168217599\\
1.2	-1.15405524028315\\
1.212	-1.12674749193999\\
1.224	-1.09903693954453\\
1.236	-1.07096203876971\\
1.248	-1.04256112217772\\
1.26	-1.01387232477034\\
1.272	-0.984933511653104\\
1.284	-0.955782207971929\\
1.296	-0.926455531274001\\
1.308	-0.89699012643279\\
1.32	-0.867422103261099\\
1.332	-0.837786976927092\\
1.344	-0.808119611275004\\
1.356	-0.778454165135852\\
1.368	-0.748824041706786\\
1.38	-0.719261841059559\\
1.392	-0.689799315829113\\
1.404	-0.660467330118433\\
1.416	-0.631295821647011\\
1.428	-0.602313767153561\\
1.44	-0.573549151057001\\
1.452	-0.545028937363377\\
1.464	-0.516779044800696\\
1.476	-0.488824325147995\\
1.488	-0.461188544719215\\
1.5	-0.433894368950885\\
1.512	-0.406963350033527\\
1.524	-0.380415917520358\\
1.536	-0.354271371836374\\
1.548	-0.328547880606219\\
1.56	-0.303262477711357\\
1.572	-0.278431064982357\\
1.584	-0.254068416424666\\
1.596	-0.230188184875129\\
1.608	-0.206802910979661\\
1.62	-0.18392403438007\\
1.632	-0.161561906996429\\
1.644	-0.139725808287505\\
1.656	-0.118423962371839\\
1.668	-0.0976635568906161\\
1.68	-0.0774507634924078\\
1.692	-0.057790759821664\\
1.704	-0.0386877528920664\\
1.716	-0.0201450037270767\\
1.728	-0.0021648531532179\\
1.74	0.0152512513687775\\
1.752	0.0321027279856843\\
1.764	0.0483898318748324\\
1.776	0.0641136259547004\\
1.788	0.0792759509847052\\
1.8	0.0938793951537349\\
1.812	0.107927263251749\\
1.824	0.121423545516947\\
1.836	0.134372886244424\\
1.848	0.146780552240802\\
1.86	0.158652401203049\\
1.872	0.16999485009687\\
1.884	0.18081484360529\\
1.896	0.191119822713816\\
1.908	0.200917693494578\\
1.92	0.210216796148327\\
1.932	0.219025874357623\\
1.944	0.227354045002816\\
1.956	0.23521076828688\\
1.968	0.242605818312423\\
1.98	0.249549254150487\\
1.992	0.256051391437818\\
2.004	0.262122774535452\\
2.016	0.267774149279035\\
2.028	0.273016436348513\\
2.04	0.277860705281888\\
2.052	0.282318149155536\\
2.064	0.286400059951131\\
2.076	0.290117804627666\\
2.088	0.293482801914227\\
2.1	0.296506499838031\\
2.112	0.299200354000764\\
2.124	0.301575806614107\\
2.136	0.303644266304488\\
2.148	0.305417088695869\\
2.16	0.30690555777776\\
2.172	0.308120868065291\\
2.184	0.309074107556533\\
2.196	0.309776241492216\\
2.208	0.310238096920639\\
2.22	0.31047034807203\\
2.232	0.310483502543597\\
2.244	0.310287888297172\\
2.256	0.309893641470062\\
2.268	0.309310694999432\\
2.28	0.308548768058792\\
2.292	0.307617356305904\\
2.304	0.306525722939146\\
2.316	0.305282890559695\\
2.328	0.303897633835003\\
2.34	0.302378472959312\\
2.352	0.300733667904474\\
2.364	0.298971213455317\\
2.376	0.297098835020268\\
2.388	0.295123985209472\\
2.4	0.293053841169261\\
2.412	0.290895302661969\\
2.424	0.288654990878602\\
2.436	0.28633924796986\\
2.448	0.283954137280865\\
2.46	0.281505444272657\\
2.472	0.278998678112583\\
2.484	0.27643907391441\\
2.496	0.273831595607241\\
2.508	0.271180939411511\\
2.52	0.268491537898278\\
2.532	0.265767564607636\\
2.544	0.263012939199754\\
2.556	0.260231333111786\\
2.568	0.257426175691837\\
2.58	0.25460066078093\\
2.592	0.251757753712074\\
2.604	0.248900198695125\\
2.616	0.246030526555082\\
2.628	0.243151062790687\\
2.64	0.240263935919415\\
2.652	0.237371086075008\\
2.664	0.234474273822251\\
2.676	0.231575089154305\\
2.688	0.228674960637651\\
2.7	0.225775164668946\\
2.712	0.222876834809171\\
2.724	0.219980971159977\\
2.736	0.217088449748079\\
2.748	0.214200031883504\\
2.76	0.211316373458736\\
2.772	0.208438034156142\\
2.784	0.205565486532425\\
2.796	0.202699124949476\\
2.808	0.199839274322557\\
2.82	0.196986198657758\\
2.832	0.194140109352446\\
2.844	0.191301173233434\\
2.856	0.188469520309841\\
2.868	0.185645251218528\\
2.88	0.18282844434278\\
2.892	0.18001916258566\\
2.904	0.177217459782195\\
2.916	0.174423386736057\\
2.928	0.171636996868546\\
2.94	0.168858351469746\\
2.952	0.166087524543411\\
2.964	0.163324607239655\\
2.976	0.160569711871185\\
2.988	0.157822975510793\\
3	0.155084563170099\\
};
\addlegendentry{Hybrid};

\addplot [color=white!20!orange,dotted]
  table[row sep=crcr]{%
-2.988	0.0019423189402416\\
-2.976	0.002072171479633\\
-2.964	0.00220941951766565\\
-2.952	0.00235438756089153\\
-2.94	0.00250740750981901\\
-2.928	0.00266881833575199\\
-2.916	0.00283896571437682\\
-2.904	0.00301820161456893\\
-2.892	0.00320688384098353\\
-2.88	0.00340537552910051\\
-2.868	0.00361404459151434\\
-2.856	0.00383326311439377\\
-2.844	0.00406340670318539\\
-2.832	0.00430485377679935\\
-2.82	0.00455798480969411\\
-2.808	0.0048231815214714\\
-2.796	0.00510082601380166\\
-2.784	0.00539129985472391\\
-2.772	0.00569498311060322\\
-2.76	0.00601225332628177\\
-2.748	0.00634348445422678\\
-2.736	0.00668904573375985\\
-2.724	0.00704930052174506\\
-2.712	0.00742460507642079\\
-2.7	0.0078153072963757\\
-2.688	0.00822174541699969\\
-2.676	0.00864424666707579\\
-2.664	0.00908312588852691\\
-2.652	0.00953868412268283\\
-2.64	0.0100112071667922\\
-2.628	0.0105009641048671\\
-2.616	0.0110082058173125\\
-2.604	0.0115331634741614\\
-2.592	0.0120760470170986\\
-2.58	0.0126370436358236\\
-2.568	0.0132163162446562\\
-2.556	0.0138140019656455\\
-2.544	0.0144302106247804\\
-2.532	0.0150650232682363\\
-2.52	0.0157184907059081\\
-2.508	0.0163906320897844\\
-2.496	0.0170814335350047\\
-2.484	0.0177908467917029\\
-2.472	0.0185187879759899\\
-2.46	0.0192651363686419\\
-2.448	0.0200297332902551\\
-2.436	0.0208123810617918\\
-2.424	0.0216128420595726\\
-2.412	0.0224308378738683\\
-2.4	0.0232660485803112\\
-2.388	0.0241181121333663\\
-2.376	0.0249866238910949\\
-2.364	0.025871136280385\\
-2.352	0.0267711586117298\\
-2.34	0.0276861570524919\\
-2.328	0.0286155547674097\\
-2.316	0.0295587322348663\\
-2.304	0.0305150277471676\\
-2.292	0.0314837381027451\\
-2.28	0.0324641194978305\\
-2.268	0.0334553886247202\\
-2.256	0.03445672398328\\
-2.244	0.0354672674118231\\
-2.232	0.0364861258429191\\
-2.22	0.0375123732890887\\
-2.208	0.038545053062666\\
-2.196	0.0395831802334165\\
-2.184	0.0406257443267395\\
-2.172	0.0416717122645016\\
-2.16	0.04272003154971\\
-2.148	0.0437696336953726\\
-2.136	0.0448194378969825\\
-2.124	0.0458683549471342\\
-2.112	0.0469152913898079\\
-2.1	0.0479591539108709\\
-2.088	0.0489988539603268\\
-2.076	0.05003331260081\\
-2.064	0.0510614655757702\\
-2.052	0.0520822685897314\\
-2.04	0.0530947027919355\\
-2.028	0.0540977804536073\\
-2.016	0.0550905508280016\\
-2.004	0.0560721061813219\\
-1.992	0.0570415879815384\\
-1.98	0.057998193231085\\
-1.968	0.0589411809283806\\
-1.956	0.0598698786421136\\
-1.944	0.0607836891812441\\
-1.932	0.0616820973427245\\
-1.92	0.0625646767180246\\
-1.908	0.0634310965386661\\
-1.896	0.0642811285401382\\
-1.884	0.0651146538227768\\
-1.872	0.0659316696874546\\
-1.86	0.0667322964232444\\
-1.848	0.067516784023596\\
-1.836	0.0682855188070029\\
-1.824	0.0690390299176347\\
-1.812	0.0697779956809815\\
-1.8	0.070503249789192\\
-1.788	0.0712157872904959\\
-1.776	0.0719167703568841\\
-1.764	0.0726075338040779\\
-1.752	0.0732895903377519\\
-1.74	0.0739646354999855\\
-1.728	0.0746345522900121\\
-1.716	0.0753014154334973\\
-1.704	0.0759674952748303\\
-1.692	0.0766352612672362\\
-1.68	0.077307385035921\\
-1.668	0.0779867429899432\\
-1.656	0.0786764184590649\\
-1.644	0.0793797033324664\\
-1.632	0.0801000991769166\\
-1.62	0.0808413178127687\\
-1.608	0.0816072813269994\\
-1.596	0.0824021215034235\\
-1.584	0.0832301786511973\\
-1.572	0.0840959998137648\\
-1.56	0.0850043363415029\\
-1.548	0.0859601408124805\\
-1.536	0.086968563286955\\
-1.524	0.0880349468824936\\
-1.512	0.0891648226579143\\
-1.5	0.0903639037955924\\
-1.488	0.0916380790730734\\
-1.476	0.0929934056163604\\
-1.464	0.0944361009287085\\
-1.452	0.095972534190255\\
-1.44	0.0976092168253322\\
-1.428	0.0993527923358616\\
-1.416	0.101210025400792\\
-1.404	0.103187790243135\\
-1.392	0.105293058267752\\
-1.38	0.107532884974669\\
-1.368	0.109914396154322\\
-1.356	0.112444773372775\\
-1.344	0.1151312387566\\
-1.332	0.117981039088768\\
-1.32	0.121001429228543\\
-1.308	0.124199654870052\\
-1.296	0.127582934655854\\
-1.284	0.131158441663505\\
-1.272	0.134933284284774\\
-1.26	0.138914486518855\\
-1.248	0.143108967702555\\
-1.236	0.147523521702149\\
-1.224	0.152164795593224\\
-1.212	0.157039267856536\\
-1.2	0.162153226119565\\
-1.188	0.16751274447512\\
-1.176	0.173123660410052\\
-1.164	0.178991551378765\\
-1.152	0.185121711057956\\
-1.14	0.191519125320652\\
-1.128	0.198188447969328\\
-1.116	0.205133976269585\\
-1.104	0.212359626327542\\
-1.092	0.219868908355819\\
-1.08	0.227664901874684\\
-1.068	0.235750230896629\\
-1.056	0.244127039144353\\
-1.044	0.252796965353833\\
-1.032	0.261761118715852\\
-1.02	0.271020054511035\\
-1.008	0.280573749995151\\
-0.996	0.290421580593055\\
-0.984	0.300562296461331\\
-0.972	0.310993999481285\\
-0.96	0.321714120745527\\
-0.948	0.332719398602952\\
-0.936	0.344005857328393\\
-0.924	0.355568786484699\\
-0.912	0.367402721046373\\
-0.9	0.379501422355201\\
-0.888	0.391857859979558\\
-0.876	0.404464194550201\\
-0.864	0.417311761646386\\
-0.852	0.430391056807088\\
-0.84	0.443691721742847\\
-0.828	0.45720253182444\\
-0.816	0.470911384925036\\
-0.804	0.484805291692804\\
-0.792	0.498870367331084\\
-0.78	0.513091824963102\\
-0.768	0.527453970657981\\
-0.756	0.541940200194178\\
-0.744	0.556532997635788\\
-0.732	0.571213935796028\\
-0.72	0.585963678660942\\
-0.708	0.600761985844726\\
-0.696	0.615587719146159\\
-0.684	0.630418851273355\\
-0.672	0.645232476801507\\
-0.66	0.660004825425335\\
-0.648	0.674711277564699\\
-0.636	0.689326382378143\\
-0.624	0.703823878235203\\
-0.612	0.718176715693796\\
-0.6	0.732357083024339\\
-0.588	0.746336434316977\\
-0.576	0.760085520202818\\
-0.564	0.773574421214039\\
-0.552	0.786772583801469\\
-0.54	0.799648859021471\\
-0.528	0.812171543896881\\
-0.516	0.824308425449294\\
-0.504	0.836026827392172\\
-0.492	0.847293659466088\\
-0.48	0.85807546938896\\
-0.468	0.868338497385326\\
-0.456	0.878048733249669\\
-0.444	0.887171975889482\\
-0.432	0.895673895284197\\
-0.42	0.903520096786373\\
-0.408	0.910676187681626\\
-0.396	0.917107845913707\\
-0.384	0.922780890871018\\
-0.372	0.927661356120627\\
-0.36	0.931715563965629\\
-0.348	0.9349102016915\\
-0.336	0.937212399356956\\
-0.324	0.938589808974804\\
-0.312	0.939010684918444\\
-0.3	0.938443965379997\\
-0.288	0.936859354696673\\
-0.276	0.934227406352921\\
-0.264	0.930519606457147\\
-0.252	0.925708457483517\\
-0.24	0.919767562061497\\
-0.228	0.912671706588426\\
-0.216	0.90439694443365\\
-0.204	0.894920678496591\\
-0.192	0.884221742875539\\
-0.18	0.872280483399219\\
-0.168	0.859078836769023\\
-0.156	0.844600408056571\\
-0.144	0.828830546298748\\
-0.132	0.811756417930769\\
-0.12	0.793367077797121\\
-0.108	0.773653537480426\\
-0.0960000000000001	0.752608830689423\\
-0.0840000000000001	0.730228075449424\\
-0.0720000000000001	0.706508532841714\\
-0.0600000000000001	0.681449662042508\\
-0.048	0.655053171417254\\
-0.036	0.627323065432246\\
-0.024	0.598265687152738\\
-0.012	0.56788975610502\\
0	0.536206401289175\\
0.012	0.503229189139512\\
0.024	0.468974146240987\\
0.036	0.433459776622134\\
0.048	0.396707073458244\\
0.0600000000000001	0.358739525032656\\
0.0720000000000001	0.319583114818986\\
0.0840000000000001	0.279266315562976\\
0.0960000000000001	0.237820077259245\\
0.108	0.195277808935604\\
0.12	0.151675354175648\\
0.132	0.107050960329003\\
0.144	0.0614452413778702\\
0.156	0.0149011344482711\\
0.168	-0.032536150025461\\
0.18	-0.0808191844538138\\
0.192	-0.129898386512931\\
0.204	-0.179722087762194\\
0.216	-0.230236608366436\\
0.228	-0.281386337809517\\
0.24	-0.333113821464794\\
0.252	-0.385359852867071\\
0.264	-0.438063571509764\\
0.276	-0.491162565970552\\
0.288	-0.544592982148686\\
0.3	-0.598289636377502\\
0.312	-0.652186133156623\\
0.324	-0.706214987229946\\
0.336	-0.760307749717821\\
0.348	-0.814395137994991\\
0.36	-0.868407168989884\\
0.372	-0.922273295565875\\
0.383999999999999	-0.975922545631163\\
0.396	-1.02928366361115\\
0.407999999999999	-1.08228525390542\\
0.42	-1.13485592594119\\
0.431999999999999	-1.18692444042582\\
0.444	-1.2384198563934\\
0.456	-1.28927167863387\\
0.468	-1.33941000508833\\
0.48	-1.3887656737908\\
0.492	-1.43727040893464\\
0.504	-1.4848569656415\\
0.516	-1.53145927301172\\
0.528	-1.577012575038\\
0.54	-1.62145356896807\\
0.552	-1.66472054070825\\
0.564	-1.70675349686693\\
0.576	-1.74749429304582\\
0.588	-1.78688675799742\\
0.6	-1.82487681327887\\
0.612	-1.86141258804553\\
0.624	-1.89644452864255\\
0.636	-1.92992550266851\\
0.648	-1.96181089720248\\
0.66	-1.99205871090461\\
0.672	-2.02062963971968\\
nan	nan\\
1.032	-2.02552745559924\\
1.044	-1.99894728357543\\
1.056	-1.97098722892189\\
1.068	-1.94169760300068\\
1.08	-1.91113016105507\\
1.092	-1.87933797654181\\
1.104	-1.84637531422824\\
1.116	-1.81229750244673\\
1.128	-1.77716080489568\\
1.14	-1.74102229237095\\
1.152	-1.70393971480535\\
1.164	-1.6659713739856\\
1.176	-1.62717599730714\\
1.188	-1.58761261291643\\
1.2	-1.54734042657852\\
1.212	-1.50641870059496\\
1.224	-1.46490663508282\\
1.236	-1.42286325191068\\
1.248	-1.38034728157168\\
1.26	-1.33741705325683\\
1.272	-1.29413038837437\\
1.284	-1.25054449774323\\
1.296	-1.20671588266964\\
1.308	-1.16270024009739\\
1.32	-1.11855237200292\\
1.332	-1.07432609918662\\
1.344	-1.0300741795926\\
1.356	-0.985848231269344\\
1.368	-0.941698660064091\\
1.38	-0.897674592124614\\
1.392	-0.853823811262898\\
1.404	-0.810192701216502\\
1.416	-0.766826192825133\\
1.428	-0.723767716122129\\
1.44	-0.681059157323413\\
1.452	-0.638740820679952\\
1.464	-0.596851395143898\\
1.476	-0.555427925783567\\
1.488	-0.514505789868205\\
1.5	-0.474118677530173\\
1.512	-0.434298576899701\\
1.524	-0.395075763595874\\
1.536	-0.35647879444702\\
1.548	-0.318534505304103\\
1.56	-0.281268012802169\\
1.572	-0.244702719917332\\
1.584	-0.208860325160268\\
1.596	-0.173760835241618\\
1.608	-0.139422581040112\\
1.62	-0.105862236700608\\
1.632	-0.0730948416865765\\
1.644	-0.0411338256098058\\
1.656	-0.00999103565916629\\
1.668	0.0203232335497599\\
1.68	0.0498002078816408\\
1.692	0.0784325995209059\\
1.704	0.106214570917603\\
1.716	0.133141697010552\\
1.728	0.159210925895288\\
1.74	0.184420538100321\\
1.752	0.208770104630773\\
1.764	0.23226044393357\\
1.776	0.25489357793306\\
1.788	0.276672687280365\\
1.8	0.297602065953921\\
1.812	0.317687075342613\\
1.824	0.336934097936684\\
1.836	0.355350490745299\\
1.848	0.372944538553285\\
1.86	0.389725407123222\\
1.872	0.4057030964427\\
1.884	0.420888394110341\\
1.896	0.435292828948073\\
1.908	0.448928624921149\\
1.92	0.461808655441659\\
1.932	0.473946398125687\\
1.944	0.485355890068971\\
1.956	0.496051683700819\\
1.968	0.506048803271293\\
1.98	0.515362702022096\\
1.992	0.524009220087466\\
2.004	0.532004543167399\\
2.016	0.539365162011972\\
2.028	0.546107832752192\\
2.04	0.552249538109808\\
2.052	0.557807449515785\\
2.064	0.562798890164703\\
2.076	0.567241299030157\\
2.088	0.57115219586429\\
2.1	0.574549147202893\\
2.112	0.577449733395999\\
2.124	0.579871516682614\\
2.136	0.581832010327047\\
2.148	0.583348648833337\\
2.16	0.584438759253391\\
2.172	0.58511953360365\\
2.184	0.585408002404405\\
2.196	0.585321009355215\\
2.208	0.584875187159255\\
2.22	0.584086934508759\\
2.232	0.582972394243095\\
2.244	0.581547432690304\\
2.256	0.57982762020218\\
2.268	0.577828212892126\\
2.28	0.575564135584139\\
2.292	0.573049965980194\\
2.304	0.5702999200522\\
2.316	0.567327838663413\\
2.328	0.564147175422781\\
2.34	0.560770985774164\\
2.352	0.55721191732069\\
2.364	0.553482201382683\\
2.376	0.549593645785608\\
2.388	0.545557628872434\\
2.4	0.541385094732519\\
2.412	0.537086549636824\\
2.424	0.532672059666755\\
2.436	0.528151249521398\\
2.448	0.523533302485249\\
2.46	0.518826961535812\\
2.472	0.514040531567677\\
2.484	0.509181882706852\\
2.496	0.504258454686319\\
2.508	0.499277262250913\\
2.52	0.494244901556841\\
2.532	0.489167557528373\\
2.544	0.484051012131506\\
2.556	0.478900653521807\\
2.568	0.473721486021065\\
2.58	0.468518140875029\\
2.592	0.463294887742162\\
2.604	0.458055646861321\\
2.616	0.452804001844258\\
2.628	0.447543213037136\\
2.64	0.442276231393724\\
2.652	0.437005712801589\\
2.664	0.431734032801544\\
2.676	0.426463301639784\\
2.688	0.421195379591516\\
2.7	0.415931892494619\\
2.712	0.410674247431756\\
2.724	0.405423648499606\\
2.736	0.400181112604345\\
2.748	0.394947485223244\\
2.76	0.38972345607328\\
2.772	0.384509574628925\\
2.784	0.379306265432791\\
2.796	0.374113843144623\\
2.808	0.368932527276111\\
2.82	0.363762456561272\\
2.832	0.358603702914577\\
2.844	0.353456284931692\\
2.856	0.348320180890525\\
2.868	0.343195341213288\\
2.88	0.338081700353466\\
2.892	0.332979188074844\\
2.904	0.327887740093201\\
2.916	0.322807308054745\\
2.928	0.317737868828959\\
2.94	0.312679433097148\\
2.952	0.307632053221651\\
2.964	0.302595830384338\\
2.976	0.297570920986678\\
2.988	0.292557542307307\\
3	0.287555977416596\\
};
\addlegendentry{CG};

\end{axis}
\end{tikzpicture}%

==> tikz/cg_cg__title_gaussian_process_mean__step_3__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-3,
xmax=3,
ymin=-2.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-2.988	0.020663496894244\\
-2.976	0.0220312443654655\\
-2.964	0.0234753884932743\\
-2.952	0.0249991212404403\\
-2.94	0.0266056897484927\\
-2.928	0.0282983912242976\\
-2.916	0.0300805672817242\\
-2.904	0.0319555977207147\\
-2.892	0.0339268937272996\\
-2.88	0.0359978904795067\\
-2.868	0.0381720391456915\\
-2.856	0.0404527982635829\\
-2.844	0.0428436244902903\\
-2.832	0.0453479627156571\\
-2.82	0.0479692355336785\\
-2.808	0.0507108320692258\\
-2.796	0.0535760961600305\\
-2.784	0.0565683138967902\\
-2.772	0.0596907005273466\\
-2.76	0.0629463867341624\\
-2.748	0.0663384042977714\\
-2.736	0.0698696711625058\\
-2.724	0.0735429759245778\\
-2.712	0.0773609617665414\\
-2.7	0.081326109866223\\
-2.688	0.0854407223124275\\
-2.676	0.089706904564028\\
-2.664	0.0941265474934717\\
-2.652	0.0987013090602172\\
-2.64	0.103432595664167\\
-2.628	0.108321543233746\\
-2.616	0.113368998107867\\
-2.604	0.118575497775625\\
-2.592	0.123941251542088\\
-2.58	0.129466121193063\\
-2.568	0.135149601736077\\
-2.556	0.140990802299109\\
-2.544	0.146988427272686\\
-2.532	0.15314075778492\\
-2.52	0.15944563360271\\
-2.508	0.165900435555846\\
-2.496	0.172502068583849\\
-2.484	0.179246945508257\\
-2.472	0.186130971635534\\
-2.46	0.193149530297832\\
-2.448	0.200297469440556\\
-2.436	0.207569089366802\\
-2.424	0.214958131749488\\
-2.412	0.222457770022166\\
-2.4	0.230060601259092\\
-2.388	0.23775863965419\\
-2.376	0.245543311706964\\
-2.364	0.253405453221166\\
-2.352	0.26133530821919\\
-2.34	0.269322529871557\\
-2.328	0.277356183536661\\
-2.316	0.285424752000912\\
-2.304	0.293516143003802\\
-2.292	0.301617699125963\\
-2.28	0.30971621011119\\
-2.268	0.317797927685522\\
-2.256	0.325848582927922\\
-2.244	0.333853406237842\\
-2.232	0.341797149934948\\
-2.22	0.349664113515744\\
-2.208	0.357438171580481\\
-2.196	0.365102804431984\\
-2.184	0.372641131335501\\
-2.172	0.380035946415837\\
-2.16	0.387269757154538\\
-2.148	0.394324825436116\\
-2.136	0.401183211078089\\
-2.124	0.407826817765139\\
-2.112	0.414237441293\\
-2.1	0.420396820012807\\
-2.088	0.426286687351777\\
-2.076	0.431888826271131\\
-2.064	0.437185125507414\\
-2.052	0.442157637428748\\
-2.04	0.446788637323246\\
-2.028	0.451060683922879\\
-2.016	0.45495668095264\\
-2.004	0.458459939481993\\
-1.992	0.461554240843392\\
-1.98	0.46422389987129\\
-1.968	0.466453828204491\\
-1.956	0.46822959738521\\
-1.944	0.469537501479724\\
-1.932	0.470364618938222\\
-1.92	0.470698873405436\\
-1.908	0.470529093188957\\
-1.896	0.469845069088936\\
-1.884	0.468637610291055\\
-1.872	0.466898598024588\\
-1.86	0.464621036688753\\
-1.848	0.461799102153768\\
-1.836	0.458428186947872\\
-1.824	0.454504942048275\\
-1.812	0.450027315002363\\
-1.8	0.444994584115778\\
-1.788	0.439407388456033\\
-1.776	0.433267753434086\\
-1.764	0.426579111741994\\
-1.752	0.419346319441991\\
-1.74	0.411575667021423\\
-1.728	0.403274885248577\\
-1.716	0.39445314568659\\
-1.704	0.385121055746333\\
-1.692	0.375290648184083\\
-1.68	0.36497536497608\\
-1.668	0.3541900355294\\
-1.656	0.342950849216917\\
-1.644	0.331275322253311\\
-1.632	0.31918225895887\\
-1.62	0.306691707488147\\
-1.608	0.293824910131343\\
-1.596	0.280604248326796\\
-1.584	0.267053182553978\\
-1.572	0.25319618730663\\
-1.56	0.239058681375776\\
-1.548	0.224666953701719\\
-1.536	0.210048085082428\\
-1.524	0.195229866053217\\
-1.512	0.180240711278611\\
-1.5	0.165109570821861\\
-1.488	0.149865838680483\\
-1.476	0.13453925899701\\
-1.464	0.119159830373294\\
-1.452	0.103757708733074\\
-1.44	0.0883631091919126\\
-1.428	0.0730062074052169\\
-1.416	0.0577170408740244\\
-1.404	0.0425254106943509\\
-1.392	0.0274607842391639\\
-1.38	0.0125521992621689\\
-1.368	-0.0021718300901572\\
-1.356	-0.0166834048779858\\
-1.344	-0.0309553301076129\\
-1.332	-0.0449612001521373\\
-1.32	-0.0586754804095957\\
-1.308	-0.0720735847733565\\
-1.296	-0.0851319485111137\\
-1.284	-0.0978280961729716\\
-1.272	-0.110140704176343\\
-1.26	-0.122049657745261\\
-1.248	-0.133536101913764\\
-1.236	-0.14458248633766\\
-1.224	-0.155172603695879\\
-1.212	-0.165291621500645\\
-1.2	-0.174926107176516\\
-1.188	-0.184064046309299\\
-1.176	-0.192694854008895\\
-1.164	-0.200809379373606\\
-1.152	-0.20839990308696\\
-1.14	-0.215460128223114\\
-1.128	-0.221985164380285\\
-1.116	-0.227971505305767\\
-1.104	-0.233417000219127\\
-1.092	-0.238320819081789\\
-1.08	-0.242683412102217\\
-1.068	-0.246506463804753\\
-1.056	-0.249792842026757\\
-1.044	-0.252546542244307\\
-1.032	-0.254772627657996\\
-1.02	-0.256477165500776\\
-1.008	-0.25766716005521\\
-0.996	-0.258350482892151\\
-0.984	-0.258535800861161\\
-0.972	-0.258232502380373\\
-0.96	-0.257450622585512\\
-0.948	-0.256200767906293\\
-0.936	-0.254494040643547\\
-0.924	-0.252341964120689\\
-0.912	-0.249756408979586\\
-0.9	-0.246749521184302\\
-0.888	-0.243333652283376\\
-0.876	-0.239521292467032\\
-0.864	-0.23532500693549\\
-0.852	-0.230757376071971\\
-0.84	-0.22583093988667\\
-0.828	-0.220558147168298\\
-0.816	-0.214951309745416\\
-0.804	-0.209022562224277\\
-0.792	-0.202783827529352\\
-0.78	-0.196246788531255\\
-0.768	-0.189422866003049\\
-0.756	-0.182323203098235\\
-0.744	-0.174958656497445\\
-0.732	-0.167339794320227\\
-0.72	-0.159476900849207\\
-0.708	-0.151379988061592\\
-0.696	-0.143058813913136\\
-0.684	-0.134522907266998\\
-0.672	-0.12578159930986\\
-0.66	-0.116844061246788\\
-0.648	-0.107719348017511\\
-0.636	-0.0984164477279279\\
-0.624	-0.0889443364452376\\
-0.612	-0.0793120379598875\\
-0.6	-0.0695286880755077\\
-0.588	-0.0596036029485987\\
-0.576	-0.0495463509615419\\
-0.564	-0.0393668275798049\\
-0.552	-0.0290753326124218\\
-0.54	-0.0186826492666938\\
-0.528	-0.00820012436572881\\
-0.516	0.00236025092551984\\
-0.504	0.0129857605342494\\
-0.492	0.0236628837570763\\
-0.48	0.0343772170717287\\
-0.468	0.0451133981791827\\
-0.456	0.0558550329738523\\
-0.444	0.0665846261350111\\
-0.432	0.0772835160266325\\
-0.42	0.0879318145805286\\
-0.408	0.0985083528231527\\
-0.396	0.108990632687082\\
-0.384	0.119354785725008\\
-0.372	0.12957553931772\\
-0.36	0.139626190937875\\
-0.348	0.149478590995592\\
-0.336	0.15910313475824\\
-0.324	0.168468763792646\\
-0.312	0.177542977338135\\
-0.3	0.186291853970374\\
-0.288	0.194680083868391\\
-0.276	0.20267101194532\\
-0.264	0.210226692050107\\
-0.252	0.217307952391842\\
-0.24	0.223874472280407\\
-0.228	0.229884870218484\\
-0.216	0.235296803319002\\
-0.204	0.240067077960333\\
-0.192	0.244151771528792\\
-0.18	0.247506365034504\\
-0.168	0.250085886322651\\
-0.156	0.251845063537864\\
-0.144	0.252738488435405\\
-0.132	0.252720789068896\\
-0.12	0.25174681132134\\
-0.108	0.249771808683036\\
-0.0960000000000001	0.246751639620179\\
-0.0840000000000001	0.242642971816601\\
-0.0720000000000001	0.23740349251414\\
-0.0600000000000001	0.230992124121371\\
-0.048	0.223369244206104\\
-0.036	0.214496908937207\\
-0.024	0.204339078993094\\
-0.012	0.192861846910013\\
0	0.18003366480319\\
0.012	0.165825571355676\\
0.024	0.150211416940444\\
0.036	0.133168085710381\\
0.048	0.114675713470604\\
0.0600000000000001	0.0947179001298366\\
0.0720000000000001	0.0732819155147837\\
0.0840000000000001	0.0503588973273992\\
0.0960000000000001	0.0259440400234254\\
0.108	3.67733990600527e-05\\
0.12	-0.0273590703160238\\
0.132	-0.0562351020395724\\
0.144	-0.0865782352458169\\
0.156	-0.118370560322852\\
0.168	-0.151589234957441\\
0.18	-0.186206391578217\\
0.192	-0.222189062833031\\
0.204	-0.259499126013949\\
0.216	-0.298093267273565\\
0.228	-0.337922966400548\\
0.24	-0.378934502839272\\
0.252	-0.421068983549205\\
0.264	-0.464262393203718\\
0.276	-0.508445667127702\\
0.288	-0.55354478726634\\
0.3	-0.599480901366121\\
0.312	-0.646170465433173\\
0.324	-0.693525409415432\\
0.336	-0.741453325930934\\
0.348	-0.789857681741132\\
0.36	-0.838638051539565\\
0.372	-0.88769037349914\\
0.383999999999999	-0.936907225893034\\
0.396	-0.986178123975549\\
0.407999999999999	-1.03538983618405\\
0.42	-1.08442671859815\\
0.431999999999999	-1.13317106647144\\
0.444	-1.18150348153427\\
0.456	-1.22930325365304\\
0.468	-1.27644875532581\\
0.48	-1.32281784739283\\
0.492	-1.36828829424917\\
0.504	-1.41273818676037\\
0.516	-1.45604637100787\\
0.528	-1.4980928809237\\
0.54	-1.53875937281837\\
0.552	-1.57792955976092\\
0.564	-1.61548964373607\\
0.576	-1.65132874348161\\
0.588	-1.68533931589966\\
0.6	-1.71741756893769\\
0.612	-1.7474638638512\\
0.624	-1.77538310478806\\
0.636	-1.80108511367583\\
0.648	-1.82448498844713\\
0.66	-1.84550344270534\\
0.672	-1.86406712501121\\
0.684	-1.88010891606328\\
0.696	-1.89356820214618\\
0.708	-1.90439112333634\\
0.72	-1.9125307950776\\
0.732	-1.91794750187399\\
0.744	-1.92060886198995\\
0.756	-1.92048996219797\\
0.768	-1.91757346177427\\
0.78	-1.91184966510451\\
0.792	-1.90331656243332\\
0.804	-1.89197983846321\\
0.816	-1.87785284868521\\
0.828	-1.86095656350119\\
0.84	-1.84131948037612\\
0.852	-1.8189775044361\\
0.864	-1.7939737981027\\
0.876	-1.76635860052802\\
0.888	-1.73618901776101\\
0.9	-1.70352878473943\\
0.912	-1.66844800035698\\
0.924	-1.63102283700322\\
0.936	-1.59133522611354\\
0.948	-1.54947252139583\\
0.96	-1.50552714151978\\
0.972	-1.45959619416215\\
0.984	-1.41178108339753\\
0.996	-1.36218710250629\\
1.008	-1.31092301434139\\
1.02	-1.25810062145165\\
1.032	-1.20383432820064\\
1.044	-1.14824069714817\\
1.056	-1.09143800197445\\
1.068	-1.03354577922577\\
1.08	-0.974684381144757\\
1.092	-0.914974531819194\\
1.104	-0.854536888839631\\
1.116	-0.793491612598592\\
1.128	-0.731957945295896\\
1.14	-0.670053801631111\\
1.152	-0.607895373071326\\
1.164	-0.545596747478026\\
1.176	-0.483269545761777\\
1.188	-0.42102257711073\\
1.2	-0.358961514206149\\
1.212	-0.297188589700694\\
1.224	-0.235802315088939\\
1.236	-0.174897222950747\\
1.248	-0.114563633393871\\
1.26	-0.0548874453659973\\
1.272	0.00405004665202746\\
1.284	0.0621723102180098\\
1.296	0.119407706569891\\
1.308	0.175689596297422\\
1.32	0.230956419158041\\
1.332	0.285151748300263\\
1.344	0.338224319303109\\
1.356	0.390128034578389\\
1.368	0.440821943815875\\
1.38	0.490270201275647\\
1.392	0.538442000849464\\
1.404	0.58531148992039\\
1.416	0.630857663149277\\
1.428	0.67506423740527\\
1.44	0.717919509136136\\
1.452	0.759416195542268\\
1.464	0.799551260975576\\
1.476	0.838325730030441\\
1.488	0.87574448882962\\
1.5	0.911816076031529\\
1.512	0.946552465099415\\
1.524	0.979968839375031\\
1.536	1.01208336149189\\
1.548	1.04291693864516\\
1.56	1.07249298520778\\
1.572	1.10083718414538\\
1.584	1.12797724863739\\
1.596	1.15394268525783\\
1.608	1.17876456000834\\
1.62	1.20247526842806\\
1.632	1.22510831093105\\
1.644	1.24669807444256\\
1.656	1.26727962132134\\
1.668	1.28688848646739\\
1.68	1.30556048342392\\
1.692	1.32333152018847\\
1.704	1.34023742535377\\
1.716	1.35631378510331\\
1.728	1.37159579149081\\
1.74	1.38611810233793\\
1.752	1.39991471299089\\
1.764	1.41301884008521\\
1.776	1.42546281737873\\
1.788	1.43727800362734\\
1.8	1.44849470239586\\
1.812	1.45914209361872\\
1.824	1.46924817665212\\
1.836	1.47883972449104\\
1.848	1.4879422487621\\
1.86	1.49657997504598\\
1.872	1.50477582803215\\
1.884	1.51255142596361\\
1.896	1.51992708379022\\
1.908	1.52692182441673\\
1.92	1.53355339740494\\
1.932	1.53983830446944\\
1.944	1.5457918310918\\
1.956	1.55142808357016\\
1.968	1.55676003081874\\
1.98	1.56179955023464\\
1.992	1.5665574769581\\
2.004	1.57104365586554\\
2.016	1.57526699565299\\
2.028	1.57923552439009\\
2.04	1.58295644595114\\
2.052	1.58643619675993\\
2.064	1.58968050231832\\
2.076	1.59269443302458\\
2.088	1.595482458826\\
2.1	1.59804850229059\\
2.112	1.60039598972478\\
2.124	1.6025279000068\\
2.136	1.60444681084938\\
2.148	1.60615494224933\\
2.16	1.60765419692551\\
2.172	1.60894619759019\\
2.184	1.61003232094152\\
2.196	1.61091372830629\\
2.208	1.61159139290233\\
2.22	1.6120661237282\\
2.232	1.61233858612425\\
2.244	1.61240931908321\\
2.256	1.61227874942029\\
2.268	1.61194720294185\\
2.28	1.61141491277791\\
2.292	1.61068202506782\\
2.304	1.60974860220817\\
2.316	1.60861462389047\\
2.328	1.60727998616987\\
2.34	1.60574449881822\\
2.352	1.60400788122291\\
2.364	1.60206975709852\\
2.376	1.59992964828078\\
2.388	1.59758696787226\\
2.4	1.59504101300597\\
2.412	1.59229095748771\\
2.424	1.58933584457002\\
2.436	1.58617458010021\\
2.448	1.58280592627275\\
2.46	1.57922849620211\\
2.472	1.5754407495159\\
2.484	1.57144098915123\\
2.496	1.56722735951792\\
2.508	1.56279784617288\\
2.52	1.5581502771289\\
2.532	1.55328232589998\\
2.544	1.54819151636352\\
2.556	1.54287522949766\\
2.568	1.53733071202987\\
2.58	1.53155508701144\\
2.592	1.52554536631033\\
2.604	1.51929846499451\\
2.616	1.51281121755718\\
2.628	1.50608039591594\\
2.64	1.49910272909949\\
2.652	1.49187492451829\\
2.664	1.48439369069921\\
2.676	1.47665576134972\\
2.688	1.4686579206038\\
2.7	1.46039702928993\\
2.712	1.45187005205131\\
2.724	1.44307408513991\\
2.736	1.43400638469893\\
2.748	1.42466439534305\\
2.76	1.41504577884203\\
2.772	1.40514844271153\\
2.784	1.39497056851445\\
2.796	1.3845106396773\\
2.808	1.37376746862922\\
2.82	1.3627402230751\\
2.832	1.35142845122038\\
2.844	1.33983210577169\\
2.856	1.32795156654632\\
2.868	1.31578766153238\\
2.88	1.30334168625247\\
2.892	1.29061542129494\\
2.904	1.27761114788915\\
2.916	1.26433166141424\\
2.928	1.25078028274458\\
2.94	1.23696086734925\\
2.952	1.22287781207746\\
2.964	1.20853605957671\\
2.976	1.19394110030539\\
2.988	1.17909897211684\\
3	1.16401625740643\\
};
\addlegendentry{exact};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.00308241401950217\\
-2.976	0.00328688046873406\\
-2.964	0.00350280026036104\\
-2.952	0.00373065333346383\\
-2.94	0.00397092779182967\\
-2.928	0.00422411908096142\\
-2.916	0.00449072907357183\\
-2.904	0.00477126505976846\\
-2.892	0.00506623863822562\\
-2.88	0.00537616450474979\\
-2.868	0.00570155913477946\\
-2.856	0.00604293935651571\\
-2.844	0.00640082081156082\\
-2.832	0.00677571630014579\\
-2.82	0.0071681340082573\\
-2.808	0.00757857561422893\\
-2.796	0.00800753427264149\\
-2.784	0.00845549247368342\\
-2.772	0.0089229197764539\\
-2.76	0.00941027041504956\\
-2.748	0.00991798077665881\\
-2.736	0.0104464667512985\\
-2.724	0.01099612095326\\
-2.712	0.0115673098147948\\
-2.7	0.012160370553048\\
-2.688	0.0127756080117612\\
-2.676	0.0134132913797882\\
-2.664	0.0140736507890243\\
-2.652	0.0147568737949146\\
-2.64	0.0154631017432986\\
-2.628	0.0161924260279548\\
-2.616	0.0169448842438279\\
-2.604	0.0177204562415605\\
-2.592	0.0185190600895948\\
-2.58	0.0193405479507693\\
-2.568	0.0201847018809999\\
-2.556	0.0210512295583037\\
-2.544	0.0219397599511\\
-2.532	0.0228498389353962\\
-2.52	0.0237809248711371\\
-2.508	0.02473238414867\\
-2.496	0.0257034867169343\\
-2.484	0.0266934016056413\\
-2.472	0.0277011924543486\\
-2.46	0.0287258130619611\\
-2.448	0.0297661029707987\\
-2.436	0.0308207830999621\\
-2.424	0.0318884514432933\\
-2.412	0.0329675788477721\\
-2.4	0.034056504888704\\
-2.388	0.0351534338585412\\
-2.376	0.0362564308866315\\
-2.364	0.037363418207612\\
-2.352	0.0384721715965456\\
-2.34	0.0395803169892456\\
-2.328	0.0406853273065394\\
-2.316	0.0417845195014867\\
-2.304	0.0428750518487866\\
-2.292	0.0439539214957874\\
-2.28	0.0450179622946411\\
-2.268	0.0460638429352292\\
-2.256	0.0470880653985195\\
-2.244	0.0480869637500048\\
-2.232	0.0490567032928044\\
-2.22	0.0499932800999033\\
-2.208	0.0508925209448325\\
-2.196	0.0517500836498856\\
-2.184	0.052561457870694\\
-2.172	0.053321966335671\\
-2.16	0.0540267665584599\\
-2.148	0.0546708530411051\\
-2.136	0.0552490599851893\\
-2.124	0.0557560645276556\\
-2.112	0.05618639051746\\
-2.1	0.0565344128485712\\
-2.088	0.056794362364153\\
-2.076	0.056960331346041\\
-2.064	0.0570262796028361\\
-2.052	0.0569860411691086\\
-2.04	0.05683333162732\\
-2.028	0.056561756063129\\
-2.016	0.0561648176637598\\
-2.004	0.0556359269680644\\
-1.992	0.0549684117758103\\
-1.98	0.0541555277225724\\
-1.968	0.0531904695253917\\
-1.956	0.052066382903099\\
-1.944	0.0507763771738671\\
-1.932	0.049313538531168\\
-1.92	0.0476709439978574\\
-1.908	0.0458416760565887\\
-1.896	0.0438188379531757\\
-1.884	0.0415955696678681\\
-1.872	0.0391650645477766\\
-1.86	0.0365205865918895\\
-1.848	0.0336554883782413\\
-1.836	0.0305632296208491\\
-1.824	0.0272373963419914\\
-1.812	0.0236717206432948\\
-1.8	0.0198601010568921\\
-1.788	0.0157966234556313\\
-1.776	0.011475582498944\\
-1.764	0.00689150358852082\\
-1.752	0.00203916530539799\\
-1.74	-0.00308637770258249\\
-1.728	-0.00848977141669451\\
-1.716	-0.0141753387631988\\
-1.704	-0.0201470555886263\\
-1.692	-0.0264085263369102\\
-1.68	-0.0329629594738606\\
-1.668	-0.0398131427076007\\
-1.656	-0.0469614180567851\\
-1.644	-0.0544096568216713\\
-1.632	-0.0621592345164379\\
-1.62	-0.0702110058244934\\
-1.608	-0.078565279641916\\
-1.596	-0.0872217942775846\\
-1.584	-0.0961796928819852\\
-1.572	-0.105437499180113\\
-1.56	-0.114993093587285\\
-1.548	-0.124843689790078\\
-1.536	-0.1349858118779\\
-1.524	-0.145415272113987\\
-1.512	-0.156127149437751\\
-1.5	-0.167115768793483\\
-1.488	-0.178374681383293\\
-1.476	-0.189896645944949\\
-1.464	-0.201673611157838\\
-1.452	-0.213696699282608\\
-1.44	-0.225956191142199\\
-1.428	-0.238441512553798\\
-1.416	-0.251141222322813\\
-1.404	-0.264043001911214\\
-1.392	-0.277133646893443\\
-1.38	-0.290399060313619\\
-1.368	-0.303824248057847\\
-1.356	-0.317393316355093\\
-1.344	-0.331089471519277\\
-1.332	-0.344895022043913\\
-1.32	-0.358791383158826\\
-1.308	-0.372759083956067\\
-1.296	-0.386777777189226\\
-1.284	-0.400826251846789\\
-1.272	-0.414882448596038\\
-1.26	-0.428923478189222\\
-1.248	-0.442925642918266\\
-1.236	-0.456864461198238\\
-1.224	-0.470714695352978\\
-1.212	-0.484450382668899\\
-1.2	-0.498044869774821\\
-1.188	-0.511470850396897\\
-1.176	-0.5247004065282\\
-1.164	-0.537705053042387\\
-1.152	-0.550455785770033\\
-1.14	-0.562923133044744\\
-1.128	-0.575077210714095\\
-1.116	-0.586887780597711\\
-1.104	-0.598324312361543\\
-1.092	-0.609356048763607\\
-1.08	-0.619952074212101\\
-1.068	-0.630081386562058\\
-1.056	-0.639712972061519\\
-1.044	-0.648815883342626\\
-1.032	-0.657359320337214\\
-1.02	-0.665312713980357\\
-1.008	-0.67264581254904\\
-0.996	-0.679328770466757\\
-0.984	-0.685332239388354\\
-0.972	-0.690627461363078\\
-0.96	-0.695186363857459\\
-0.948	-0.698981656403595\\
-0.936	-0.701986928622544\\
-0.924	-0.704176749357114\\
-0.912	-0.705526766633293\\
-0.9	-0.706013808155132\\
-0.888	-0.705615982024026\\
-0.876	-0.70431277736023\\
-0.864	-0.70208516449215\\
-0.852	-0.698915694367507\\
-0.84	-0.694788596830077\\
-0.828	-0.689689877396339\\
-0.816	-0.68360741215817\\
-0.804	-0.676531040430767\\
-0.792	-0.66845265475933\\
-0.78	-0.659366287893794\\
-0.768	-0.649268196338074\\
-0.756	-0.638156940079065\\
-0.744	-0.626033458100875\\
-0.732	-0.612901139291794\\
-0.72	-0.598765888355057\\
-0.708	-0.583636186339865\\
-0.696	-0.567523145416174\\
-0.684	-0.550440557525715\\
-0.672	-0.532404936552291\\
-0.66	-0.513435553667008\\
-0.648	-0.493554465518224\\
-0.636	-0.472786534952254\\
-0.624	-0.451159443968584\\
-0.612	-0.428703698633054\\
-0.6	-0.405452625693732\\
-0.588	-0.381442360667257\\
-0.576	-0.356711827187947\\
-0.564	-0.331302707438217\\
-0.552	-0.305259403506386\\
-0.54	-0.278628989547055\\
-0.528	-0.251461154649482\\
-0.516	-0.223808136350946\\
-0.504	-0.195724644764695\\
-0.492	-0.167267777325635\\
-0.48	-0.138496924191396\\
-0.468	-0.109473664371533\\
-0.456	-0.0802616526934087\\
-0.444	-0.0509264977494704\\
-0.432	-0.0215356310071317\\
-0.42	0.00784183270088967\\
-0.408	0.037135243051307\\
-0.396	0.0662725701791552\\
-0.384	0.0951805683737872\\
-0.372	0.123784947159309\\
-0.36	0.152010549361821\\
-0.348	0.179781535731684\\
-0.336	0.20702157565588\\
-0.324	0.233654043463533\\
-0.312	0.259602219796946\\
-0.3	0.284789497491292\\
-0.288	0.309139591378482\\
-0.276	0.332576751404861\\
-0.264	0.355025978428475\\
-0.252	0.376413242039721\\
-0.24	0.396665699729482\\
-0.228	0.4157119167114\\
-0.216	0.433482085689926\\
-0.204	0.449908245853228\\
-0.192	0.46492450036016\\
-0.18	0.4784672315832\\
-0.168	0.490475313364842\\
-0.156	0.500890319543192\\
-0.144	0.509656728003794\\
-0.132	0.516722119518728\\
-0.12	0.522037370641139\\
-0.108	0.525556839933258\\
-0.0960000000000001	0.527238546818924\\
-0.0840000000000001	0.52704434236744\\
-0.0720000000000001	0.524940071334324\\
-0.0600000000000001	0.520895724806127\\
-0.048	0.514885582820865\\
-0.036	0.506888346362764\\
-0.024	0.496887258159822\\
-0.012	0.48487021174505\\
0	0.470829848277101\\
0.012	0.454763640653187\\
0.024	0.436673964486594\\
0.036	0.416568155562626\\
0.048	0.394458553430237\\
0.0600000000000001	0.37036253083186\\
0.0720000000000001	0.344302508720788\\
0.0840000000000001	0.316305956663735\\
0.0960000000000001	0.286405378475788\\
0.108	0.254638282985543\\
0.12	0.221047139879753\\
0.132	0.185679320628929\\
0.144	0.148587024548012\\
0.156	0.109827190099085\\
0.168	0.0694613915960181\\
0.18	0.027555721523724\\
0.192	-0.0158193412629901\\
0.204	-0.0605890771441812\\
0.216	-0.106674684775438\\
0.228	-0.153993453146841\\
0.24	-0.20245894619393\\
0.252	-0.251981199447199\\
0.264	-0.302466928161047\\
0.276	-0.353819746319421\\
0.288	-0.405940395873683\\
0.3	-0.458726985528797\\
0.312	-0.512075238356837\\
0.324	-0.565878747482302\\
0.336	-0.620029239051942\\
0.348	-0.674416841672818\\
0.36	-0.728930361476393\\
0.372	-0.783457561943578\\
0.383999999999999	-0.837885447606006\\
0.396	-0.89210055072257\\
0.407999999999999	-0.945989220017164\\
0.42	-0.999437910554362\\
0.431999999999999	-1.0523334738235\\
0.444	-1.10456344709954\\
0.456	-1.15601634115\\
0.468	-1.20658192536226\\
0.48	-1.25615150937352\\
0.492	-1.30461822029807\\
0.504	-1.35187727466135\\
0.516	-1.39782624416969\\
0.528	-1.44236531446636\\
0.54	-1.48539753605043\\
0.552	-1.52682906656357\\
0.564	-1.56656940368169\\
0.576	-1.60453160788315\\
0.588	-1.64063251440294\\
0.6	-1.67479293372227\\
0.612	-1.70693783998608\\
0.624	-1.73699654678566\\
0.636	-1.76490286979122\\
0.648	-1.79059527576782\\
0.66	-1.81401701755949\\
0.672	-1.83511625467817\\
0.684	-1.85384615918808\\
0.696	-1.87016500663058\\
0.708	-1.88403625179015\\
0.72	-1.89542858915799\\
0.732	-1.90431599800637\\
0.744	-1.91067777204293\\
0.756	-1.9144985336708\\
0.768	-1.91576823293584\\
0.78	-1.91448213129807\\
0.792	-1.91064077041807\\
0.804	-1.90424992620281\\
0.816	-1.89532054840711\\
0.828	-1.88386868613706\\
0.84	-1.8699153996504\\
0.852	-1.8534866588953\\
0.864	-1.83461322927334\\
0.876	-1.81333054515429\\
0.888	-1.78967857170985\\
0.9	-1.76370165567004\\
0.912	-1.73544836563991\\
0.924	-1.70497132264485\\
0.936	-1.67232702160079\\
0.948	-1.63757564442978\\
0.96	-1.60078086556299\\
0.972	-1.56200965059074\\
0.984	-1.52133204883391\\
0.996	-1.47882098062181\\
1.008	-1.43455202006937\\
1.02	-1.38860317415044\\
1.032	-1.34105465886472\\
1.044	-1.29198867329304\\
1.056	-1.24148917232959\\
1.068	-1.18964163887027\\
1.08	-1.13653285622384\\
1.092	-1.08225068149665\\
1.104	-1.02688382068327\\
1.116	-0.97052160617366\\
1.128	-0.913253777363294\\
1.14	-0.855170265025985\\
1.152	-0.796360980079851\\
1.164	-0.736915607345613\\
1.176	-0.676923404863015\\
1.188	-0.616473009295943\\
1.2	-0.555652247920096\\
1.212	-0.494547957648894\\
1.224	-0.433245811513903\\
1.236	-0.371830152975745\\
1.248	-0.310383838400486\\
1.26	-0.248988087994874\\
1.272	-0.187722345451941\\
1.284	-0.126664146516563\\
1.296	-0.0658889966387763\\
1.308	-0.00547025784125377\\
1.32	0.0545209551135863\\
1.332	0.11401586921147\\
1.344	0.17294813832292\\
1.356	0.231253919020447\\
1.368	0.288871937144839\\
1.38	0.34574354522431\\
1.392	0.401812770883928\\
1.404	0.457026356414552\\
1.416	0.511333789700598\\
1.428	0.564687326733911\\
1.44	0.61704200596694\\
1.452	0.668355654782145\\
1.464	0.718588888376122\\
1.476	0.767705101376183\\
1.488	0.815670452523971\\
1.5	0.862453842775296\\
1.512	0.908026887177633\\
1.524	0.952363880896563\\
1.536	0.99544175977004\\
1.548	1.0372400557746\\
1.56	1.07774084779073\\
1.572	1.11692870805559\\
1.584	1.15479064468985\\
1.596	1.19131604068242\\
1.608	1.22649658971179\\
1.62	1.2603262291754\\
1.632	1.29280107079041\\
1.644	1.32391932911864\\
1.656	1.35368124835714\\
1.668	1.3820890277227\\
1.68	1.40914674574492\\
1.692	1.43486028376706\\
1.704	1.45923724893805\\
1.716	1.48228689696261\\
1.728	1.50402005485879\\
1.74	1.52444904395492\\
1.752	1.54358760333981\\
1.764	1.561450813962\\
1.776	1.57805502355567\\
1.788	1.59341777255291\\
1.8	1.6075577211241\\
1.812	1.62049457747106\\
1.824	1.63224902748027\\
1.836	1.64284266582745\\
1.848	1.65229792860897\\
1.86	1.66063802756056\\
1.872	1.66788688590979\\
1.884	1.67406907589562\\
1.896	1.67920975797584\\
1.908	1.68333462173243\\
1.92	1.68646982847411\\
1.932	1.6886419555268\\
1.944	1.68987794219416\\
1.956	1.69020503736384\\
1.968	1.68965074872893\\
1.98	1.68824279358949\\
1.992	1.68600905119512\\
2.004	1.68297751658715\\
2.016	1.67917625589689\\
2.028	1.67463336305598\\
2.04	1.66937691787471\\
2.052	1.6634349454453\\
2.064	1.6568353768288\\
2.076	1.64960601098655\\
2.088	1.6417744779203\\
2.1	1.63336820298869\\
2.112	1.62441437237163\\
2.124	1.61493989965877\\
2.136	1.60497139354287\\
2.148	1.59453512660382\\
2.16	1.5836570051743\\
2.172	1.57236254028299\\
2.184	1.5606768196767\\
2.196	1.5486244809276\\
2.208	1.53622968563662\\
2.22	1.52351609474914\\
2.232	1.51050684500277\\
2.244	1.49722452653184\\
2.256	1.48369116165604\\
2.268	1.46992818488446\\
2.28	1.45595642416852\\
2.292	1.44179608343943\\
2.304	1.42746672646758\\
2.316	1.412987262082\\
2.328	1.39837593078838\\
2.34	1.38365029282399\\
2.352	1.36882721768684\\
2.364	1.35392287517487\\
2.376	1.33895272796899\\
2.388	1.32393152579077\\
2.4	1.3088733011627\\
2.412	1.29379136679455\\
2.424	1.27869831461547\\
2.436	1.26360601646643\\
2.448	1.24852562646212\\
2.46	1.23346758502614\\
2.472	1.21844162459686\\
2.484	1.20345677699537\\
2.496	1.18852138244001\\
2.508	1.1736431001856\\
2.52	1.15882892075813\\
2.532	1.14408517974933\\
2.544	1.12941757312779\\
2.556	1.1148311740173\\
2.568	1.1003304508853\\
2.58	1.08591928707852\\
2.592	1.07160100163592\\
2.604	1.05737837130298\\
2.616	1.04325365366581\\
2.628	1.02922861131771\\
2.64	1.01530453696588\\
2.652	1.00148227938156\\
2.664	0.987762270092458\\
2.676	0.974144550712942\\
2.688	0.960628800804309\\
2.7	0.947214366155092\\
2.712	0.933900287369414\\
2.724	0.920685328650163\\
2.736	0.907568006663143\\
2.748	0.894546619368342\\
2.76	0.881619274705057\\
2.772	0.868783919018892\\
2.784	0.856038365120457\\
2.796	0.843380319868079\\
2.808	0.830807411169855\\
2.82	0.818317214303979\\
2.832	0.805907277460391\\
2.844	0.793575146411445\\
2.856	0.781318388224382\\
2.868	0.769134613933948\\
2.88	0.75702150009942\\
2.892	0.744976809176621\\
2.904	0.732998408642093\\
2.916	0.7210842888135\\
2.928	0.709232579317417\\
2.94	0.697441564162961\\
2.952	0.685709695387132\\
2.964	0.674035605245224\\
2.976	0.662418116927216\\
2.988	0.650856253788552\\
3	0.639349247091225\\
};
\addlegendentry{CG};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.00245052735118312\\
-2.976	0.00261312236651113\\
-2.964	0.00278483074301435\\
-2.952	0.00296603505351879\\
-2.94	0.00315712447131754\\
-2.928	0.0033584941261163\\
-2.916	0.00357054438805935\\
-2.904	0.00379368007687775\\
-2.892	0.00402830959327673\\
-2.88	0.00427484396977069\\
-2.868	0.00453369583828369\\
-2.856	0.00480527831196149\\
-2.844	0.00509000377878752\\
-2.832	0.00538828260476178\\
-2.82	0.00570052174458729\\
-2.808	0.00602712325801506\\
-2.796	0.00636848273022511\\
-2.784	0.00672498759486798\\
-2.772	0.00709701535865946\\
-2.76	0.0074849317267094\\
-2.748	0.00788908862807436\\
-2.736	0.00830982214135425\\
-2.724	0.00874745032050082\\
-2.712	0.00920227092137693\\
-2.7	0.0096745590299913\\
-2.688	0.0101645645937421\\
-2.676	0.0106725098574243\\
-2.664	0.0111985867061992\\
-2.652	0.0117429539181771\\
-2.64	0.0123057343297396\\
-2.628	0.0128870119172072\\
-2.616	0.013486828798958\\
-2.604	0.0141051821626085\\
-2.592	0.0147420211223817\\
-2.58	0.0153972435123128\\
-2.568	0.0160706926214704\\
-2.556	0.016762153877903\\
-2.544	0.017471351488555\\
-2.532	0.0181979450429298\\
-2.52	0.0189415260888111\\
-2.508	0.0197016146888793\\
-2.496	0.0204776559675813\\
-2.484	0.0212690166581266\\
-2.472	0.0220749816599839\\
-2.46	0.0228947506177407\\
-2.448	0.0237274345326656\\
-2.436	0.0245720524187688\\
-2.424	0.0254275280155955\\
-2.412	0.026292686570404\\
-2.4	0.0271662517027741\\
-2.388	0.0280468423650621\\
-2.376	0.0289329699124567\\
-2.364	0.0298230352967074\\
-2.352	0.0307153263978766\\
-2.34	0.031608015508717\\
-2.328	0.0324991569864932\\
-2.316	0.0333866850872472\\
-2.304	0.0342684119976513\\
-2.292	0.0351420260797018\\
-2.28	0.0360050903435709\\
-2.268	0.0368550411639684\\
-2.256	0.0376891872553491\\
-2.244	0.0385047089212517\\
-2.232	0.0392986575929595\\
-2.22	0.0400679556725387\\
-2.208	0.0408093966951294\\
-2.196	0.0415196458251446\\
-2.184	0.0421952407007687\\
-2.172	0.04283259264084\\
-2.16	0.0434279882278514\\
-2.148	0.0439775912804136\\
-2.136	0.0444774452280886\\
-2.124	0.0449234759010257\\
-2.112	0.0453114947463132\\
-2.1	0.0456372024823988\\
-2.088	0.0458961932023291\\
-2.076	0.046083958935915\\
-2.064	0.046195894680248\\
-2.052	0.0462273039072623\\
-2.04	0.0461734045562762\\
-2.028	0.0460293355186363\\
-2.016	0.0457901636207419\\
-2.004	0.0454508911108355\\
-1.992	0.0450064636540195\\
-1.98	0.044451778838983\\
-1.968	0.0437816951989121\\
-1.956	0.0429910417479983\\
-1.944	0.042074628033863\\
-1.932	0.041027254705068\\
-1.92	0.0398437245916978\\
-1.908	0.0385188542957602\\
-1.896	0.0370474862868738\\
-1.884	0.0354245014973761\\
-1.872	0.0336448324096116\\
-1.86	0.0317034766267222\\
-1.848	0.0295955109167851\\
-1.836	0.0273161057186046\\
-1.824	0.0248605400958724\\
-1.812	0.0222242171247678\\
-1.8	0.0194026796983651\\
-1.788	0.0163916267294519\\
-1.776	0.01318692973155\\
-1.764	0.00978464975604695\\
-1.752	0.00618105466141531\\
-1.74	0.00237263668850062\\
-1.728	-0.00164386968619162\\
-1.716	-0.00587146964938753\\
-1.704	-0.0103128897344556\\
-1.692	-0.014970559323892\\
-1.68	-0.0198465920077022\\
-1.668	-0.0249427668368104\\
-1.656	-0.030260509512984\\
-1.644	-0.0358008735591499\\
-1.632	-0.041564521516402\\
-1.62	-0.0475517062164485\\
-1.608	-0.0537622521807099\\
-1.596	-0.0601955371997537\\
-1.584	-0.0668504741492269\\
-1.572	-0.0737254931009089\\
-1.56	-0.0808185237899483\\
-1.548	-0.0881269785017595\\
-1.536	-0.0956477354444081\\
-1.524	-0.10337712267462\\
-1.512	-0.111310902647769\\
-1.5	-0.11944425746433\\
-1.488	-0.127771774887298\\
-1.476	-0.136287435206991\\
-1.464	-0.144984599031361\\
-1.452	-0.153855996081578\\
-1.44	-0.162893715073998\\
-1.428	-0.172089194770851\\
-1.416	-0.181433216282957\\
-1.404	-0.190915896708479\\
-1.392	-0.200526684192189\\
-1.38	-0.210254354489901\\
-1.368	-0.22008700912255\\
-1.356	-0.230012075203946\\
-1.344	-0.240016307025384\\
-1.332	-0.250085789479096\\
-1.32	-0.260205943400934\\
-1.308	-0.270361532910672\\
-1.296	-0.280536674825857\\
-1.284	-0.290714850222301\\
-1.272	-0.300878918210914\\
-1.26	-0.311011131996806\\
-1.248	-0.321093157282277\\
-1.236	-0.331106093070492\\
-1.224	-0.341030494921388\\
-1.212	-0.350846400705522\\
-1.2	-0.360533358895275\\
-1.188	-0.370070459425978\\
-1.176	-0.379436367152246\\
-1.164	-0.388609357916896\\
-1.152	-0.397567357241579\\
-1.14	-0.406287981639392\\
-1.128	-0.414748582540479\\
-1.116	-0.422926292811913\\
-1.104	-0.430798075843\\
-1.092	-0.43834077715658\\
-1.08	-0.445531178496\\
-1.068	-0.452346054326163\\
-1.056	-0.458762230675471\\
-1.044	-0.464756646233681\\
-1.032	-0.470306415608603\\
-1.02	-0.475388894632354\\
-1.008	-0.479981747595504\\
-0.996	-0.484063016275026\\
-0.984	-0.487611190609466\\
-0.972	-0.490605280862354\\
-0.96	-0.493024891102494\\
-0.948	-0.494850293817637\\
-0.936	-0.496062505466018\\
-0.924	-0.496643362758607\\
-0.912	-0.496575599453545\\
-0.9	-0.495842923433352\\
-0.888	-0.494430093825038\\
-0.876	-0.492322997913392\\
-0.864	-0.489508727588434\\
-0.852	-0.485975655059485\\
-0.84	-0.481713507560467\\
-0.828	-0.476713440764078\\
-0.816	-0.470968110616364\\
-0.804	-0.46447174329808\\
-0.792	-0.457220203015055\\
-0.78	-0.449211057316728\\
-0.768	-0.440443639640016\\
-0.756	-0.43091910877493\\
-0.744	-0.420640504948706\\
-0.732	-0.409612802226958\\
-0.72	-0.397842956933244\\
-0.708	-0.385339951792796\\
-0.696	-0.372114835511712\\
-0.684	-0.358180757509966\\
-0.672	-0.343552997534914\\
-0.66	-0.328248989891777\\
-0.648	-0.312288342038684\\
-0.636	-0.29569284730643\\
-0.624	-0.278486491516945\\
-0.612	-0.26069545328979\\
-0.6	-0.242348097842476\\
-0.588	-0.223474964108324\\
-0.576	-0.204108745014626\\
-0.564	-0.184284260784233\\
-0.552	-0.164038425145018\\
-0.54	-0.143410204354318\\
-0.528	-0.122440568968843\\
-0.516	-0.101172438315104\\
-0.504	-0.079650617640646\\
-0.492	-0.0579217279524825\\
-0.48	-0.036034128575845\\
-0.468	-0.0140378324936724\\
-0.456	0.00801558544496744\\
-0.444	0.0300730873312032\\
-0.432	0.0520802778727525\\
-0.42	0.0739815167672073\\
-0.408	0.0957200375705421\\
-0.396	0.117238072830802\\
-0.384	0.138476985228795\\
-0.372	0.15937740443984\\
-0.36	0.179879369403367\\
-0.348	0.199922475660516\\
-0.336	0.21944602739398\\
-0.324	0.23838919377933\\
-0.312	0.25669116923305\\
-0.3	0.274291337119588\\
-0.288	0.291129436458117\\
-0.276	0.307145731149372\\
-0.264	0.322281181224115\\
-0.252	0.336477615597548\\
-0.24	0.349677905798392\\
-0.228	0.361826140127571\\
-0.216	0.372867797689494\\
-0.204	0.382749921728946\\
-0.192	0.3914212916986\\
-0.18	0.398832593476302\\
-0.168	0.404936587147521\\
-0.156	0.409688271766796\\
-0.144	0.413045046512729\\
-0.132	0.41496686765398\\
-0.12	0.415416400749006\\
-0.108	0.414359167509801\\
-0.0960000000000001	0.411763686769731\\
-0.0840000000000001	0.407601609007739\\
-0.0720000000000001	0.401847843895574\\
-0.0600000000000001	0.394480680351375\\
-0.048	0.385481898601851\\
-0.036	0.374836873776298\\
-0.024	0.362534670578879\\
-0.012	0.348568128610755\\
0	0.332933937940817\\
0.012	0.315632704552767\\
0.024	0.296669005327121\\
0.036	0.276051432249118\\
0.048	0.253792625567614\\
0.0600000000000001	0.229909295665423\\
0.0720000000000001	0.204422233438402\\
0.0840000000000001	0.177356309018476\\
0.0960000000000001	0.14874045871479\\
0.108	0.118607660087045\\
0.12	0.0869948951056438\\
0.132	0.0539431013944712\\
0.144	0.0194971115936761\\
0.156	-0.0162944190783\\
0.168	-0.0533790969423206\\
0.18	-0.0917008854928043\\
0.192	-0.131200212344075\\
0.204	-0.171814087243114\\
0.216	-0.213476230862451\\
0.228	-0.256117214047134\\
0.24	-0.299664607150843\\
0.252	-0.344043139058455\\
0.264	-0.38917486545582\\
0.276	-0.4349793458724\\
0.288	-0.481373828988883\\
0.3	-0.52827344567002\\
0.312	-0.575591409152923\\
0.324	-0.623239221793085\\
0.336	-0.671126887744406\\
0.348	-0.719163130925861\\
0.36	-0.767255617606072\\
0.372	-0.815311182918099\\
0.383999999999999	-0.863236060600385\\
0.396	-0.910936115245967\\
0.407999999999999	-0.958317076330867\\
0.42	-1.00528477328434\\
0.431999999999999	-1.05174537085776\\
0.444	-1.09760560404636\\
0.456	-1.14277301181785\\
0.468	-1.18715616890489\\
0.48	-1.23066491492407\\
0.492	-1.27321058009262\\
0.504	-1.31470620682516\\
0.516	-1.3550667665074\\
0.528	-1.39420937075984\\
0.54	-1.43205347652467\\
0.552	-1.46852108433055\\
0.564	-1.50353692911491\\
0.576	-1.53702866300999\\
0.588	-1.56892702952849\\
0.6	-1.59916602861567\\
0.612	-1.62768307206848\\
0.624	-1.65441912885748\\
0.636	-1.67931885992472\\
0.648	-1.70233074206886\\
0.66	-1.72340718056972\\
0.672	-1.7425046102453\\
0.684	-1.75958358467706\\
0.696	-1.77460885338272\\
0.708	-1.78754942675985\\
0.72	-1.79837862866838\\
0.732	-1.8070741365652\\
0.744	-1.81361800914897\\
0.756	-1.81799670151886\\
0.768	-1.82020106789548\\
0.78	-1.82022635199691\\
0.792	-1.81807216520667\\
0.804	-1.81374245271342\\
0.816	-1.8072454478443\\
0.828	-1.79859361485473\\
0.84	-1.78780358047702\\
0.852	-1.77489605456807\\
0.864	-1.75989574023306\\
0.876	-1.74283123383607\\
0.888	-1.72373491534176\\
0.9	-1.70264282946193\\
0.912	-1.6795945581097\\
0.924	-1.65463308468936\\
0.936	-1.62780465077377\\
0.948	-1.59915860574169\\
0.96	-1.56874724996621\\
0.972	-1.53662567216056\\
0.984	-1.50285158150095\\
0.996	-1.46748513515593\\
1.008	-1.43058876185944\\
1.02	-1.3922269821691\\
1.032	-1.35246622605353\\
1.044	-1.31137464845105\\
1.056	-1.2690219434394\\
1.068	-1.22547915764879\\
1.08	-1.180818503543\\
1.092	-1.13511317318065\\
1.104	-1.0884371530562\\
1.116	-1.04086504060302\\
1.128	-0.992471862923508\\
1.14	-0.943332898289945\\
1.152	-0.893523500938114\\
1.164	-0.843118929650886\\
1.176	-0.792194180603424\\
1.188	-0.740823824913987\\
1.2	-0.689081851315605\\
1.212	-0.637041514333822\\
1.224	-0.58477518832465\\
1.236	-0.532354227694922\\
1.248	-0.479848833594684\\
1.26	-0.427327927338125\\
1.272	-0.374859030776111\\
1.284	-0.322508153809763\\
1.296	-0.270339689200998\\
1.308	-0.218416314802557\\
1.32	-0.166798903297024\\
1.332	-0.1155464395018\\
1.344	-0.0647159452652355\\
1.356	-0.0143624119481274\\
1.368	0.0354612595452833\\
1.38	0.084704311251587\\
1.392	0.133318173240205\\
1.404	0.181256501431916\\
1.416	0.228475208287666\\
1.428	0.274932486534783\\
1.44	0.320588826119454\\
1.452	0.365407024594385\\
1.464	0.40935219116892\\
1.476	0.452391744665391\\
1.488	0.494495405640181\\
1.5	0.535635182940763\\
1.512	0.575785354981031\\
1.524	0.614922446026314\\
1.536	0.653025197786711\\
1.548	0.690074536622829\\
1.56	0.726053536671646\\
1.572	0.760947379202143\\
1.584	0.794743308510506\\
1.596	0.82743058466328\\
1.608	0.859000433393909\\
1.62	0.889445993453613\\
1.632	0.918762261711715\\
1.644	0.946946036293382\\
1.656	0.973995858034436\\
1.668	0.999911950523472\\
1.68	1.02469615899112\\
1.692	1.04835188829499\\
1.704	1.07088404023689\\
1.716	1.09229895043617\\
1.728	1.11260432496994\\
1.74	1.13180917697724\\
1.752	1.14992376341042\\
1.764	1.16695952210279\\
1.776	1.18292900930773\\
1.788	1.19784583784993\\
1.8	1.21172461601578\\
1.812	1.22458088729601\\
1.824	1.23643107108027\\
1.836	1.24729240439023\\
1.848	1.25718288472531\\
1.86	1.26612121408313\\
1.872	1.2741267442052\\
1.884	1.28121942308787\\
1.896	1.28741974278832\\
1.908	1.2927486885463\\
1.92	1.29722768923368\\
1.932	1.3008785691364\\
1.944	1.30372350106633\\
1.956	1.30578496079485\\
1.968	1.30708568279461\\
1.98	1.30764861727165\\
1.992	1.3074968884666\\
2.004	1.30665375420102\\
2.016	1.30514256664285\\
2.028	1.30298673426398\\
2.04	1.30020968496222\\
2.052	1.29683483032035\\
2.064	1.29288553097543\\
2.076	1.28838506307327\\
2.088	1.28335658578428\\
2.1	1.27782310985973\\
2.112	1.27180746720955\\
2.124	1.26533228148638\\
2.136	1.25841993966319\\
2.148	1.25109256459566\\
2.16	1.24337198856389\\
2.172	1.2352797277916\\
2.184	1.22683695794461\\
2.196	1.21806449061417\\
2.208	1.20898275079371\\
2.22	1.19961175536148\\
2.232	1.1899710925841\\
2.244	1.18007990265923\\
2.256	1.16995685931792\\
2.268	1.15962015250944\\
2.28	1.14908747219319\\
2.292	1.13837599326373\\
2.304	1.12750236163595\\
2.316	1.11648268151777\\
2.328	1.10533250389821\\
2.34	1.09406681627782\\
2.352	1.08270003366796\\
2.364	1.07124599088382\\
2.376	1.05971793615444\\
2.388	1.04812852607069\\
2.4	1.0364898218893\\
2.412	1.02481328720826\\
2.424	1.01310978702504\\
2.436	1.00138958818539\\
2.448	0.989662361226297\\
2.46	0.977937183612049\\
2.472	0.96622254435765\\
2.484	0.954526350028851\\
2.496	0.94285593210282\\
2.508	0.931218055668247\\
2.52	0.919618929438204\\
2.532	0.908064217043669\\
2.544	0.896559049570154\\
2.556	0.885108039294496\\
2.568	0.873715294573504\\
2.58	0.862384435831032\\
2.592	0.851118612584988\\
2.604	0.839920521451052\\
2.616	0.828792425055296\\
2.628	0.817736171783718\\
2.64	0.806753216292751\\
2.652	0.795844640701317\\
2.664	0.785011176381791\\
2.676	0.774253226264572\\
2.688	0.763570887568597\\
2.7	0.752963974868354\\
2.712	0.742432043406563\\
2.724	0.731974412560814\\
2.736	0.721590189372066\\
2.748	0.711278292043032\\
2.76	0.701037473315062\\
2.772	0.690866343633238\\
2.784	0.680763394010979\\
2.796	0.670727018507502\\
2.808	0.660755536233988\\
2.82	0.650847212807288\\
2.832	0.641000281173323\\
2.844	0.631212961726158\\
2.856	0.621483481652838\\
2.868	0.61181009343858\\
2.88	0.602191092471685\\
2.892	0.592624833692652\\
2.904	0.583109747237264\\
2.916	0.573644353028973\\
2.928	0.564227274281608\\
2.94	0.554857249879283\\
2.952	0.545533145606341\\
2.964	0.536253964206157\\
2.976	0.527018854253681\\
2.988	0.517827117832608\\
3	0.508678217014075\\
};
\addlegendentry{\kmcg{}};

\addplot [color=mycolor3,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.440112562847604	0.00461306716037163\\
-0.57145364668836	0.0192201969295877\\
-0.551659453566976	-0.201981328941985\\
0.766731973886452	-1.9475162928441\\
0.819386266983277	-1.97916937394433\\
0.919907054738911	-1.86313624794727\\
0.928140469205607	-1.65649966889097\\
-0.602361406537528	0.0530584421720366\\
0.980451893374209	-1.40560917712098\\
0.808449447729271	-1.67067848551029\\
1.01945375917249	-1.21366978194695\\
-0.0846470625260711	0.37749837921461\\
-0.582795989926808	-0.21453438333852\\
0.127159971701277	-0.00743600866421326\\
0.0259262318278913	0.152250200399113\\
1.7315054081093e-05	0.366591311758049\\
0.96936423101575	-1.28505081076479\\
0.494236837381928	-1.54516628955221\\
0.0965309156606126	0.0883552467069565\\
-0.278635473477762	0.324996642532422\\
1.14513903035894	-0.53149857429473\\
-0.530199998446585	-0.232817678062649\\
0.756437162739878	-1.85579519885897\\
0.511775369865399	-1.33789543996804\\
-0.385866945847128	-0.0650427748092918\\
0.204648634037843	-0.53791797929003\\
0.0817036434985833	0.0189964543251879\\
0.933220558785207	-1.73805939515371\\
0.428122327597389	-0.86593725323971\\
0.621133832769295	-1.67786841387178\\
0.319776939370917	-0.464539025951116\\
-0.465871867498806	0.0202474379228469\\
-0.883671607677451	-0.259140475774461\\
-0.0726332544712861	0.143756223365593\\
0.808539680190926	-1.83568163171137\\
-0.936383121983829	-0.270133905461203\\
-0.480064520971564	0.0891646390032957\\
0.266827275102867	-0.426348092003865\\
0.940563978449347	-1.58048285207049\\
-0.52020120223076	-0.108214262835949\\
0.787103561276466	-2.16413856019084\\
-0.500757763283961	0.0382907577150415\\
0.134579945344934	-0.0487988437206721\\
1.18795795223299	-0.449251900740482\\
1.03926093249415	-1.07046772583981\\
-0.52069486151701	0.20012285825093\\
0.981592597105421	-1.50245655268928\\
0.940821168083471	-1.41325709455756\\
1.17638617123271	-0.312072633625064\\
0.0192517537271436	0.0749521150328931\\
-0.5620166113933	0.0391292065854383\\
0.079645477009061	0.0530590912695287\\
-0.469451100492805	-0.123484576492558\\
1.00195439480811	-1.30924138810467\\
0.942417880442339	-1.68566344112954\\
0.513578121265746	-1.7092529846485\\
0.330334821003874	-0.846697356957575\\
0.505246090121704	-1.52206318715889\\
-0.393422252447404	0.0584129759633171\\
-0.465700990050765	0.0951810172196014\\
1.109644674556	-1.06639367645915\\
0.846561485357468	-1.76186719438959\\
0.299654673674523	-0.768861322605407\\
0.184439865646915	-0.334802085779113\\
0.941447874893623	-1.49092049114065\\
1.07992787677804	-0.893142578033492\\
0.853975292639489	-1.69737433107811\\
-1.63002003442993	0.325611115157301\\
1.44543581282114	0.716539126747624\\
-0.317189684229502	0.0616206090120465\\
-0.431004225353817	0.0843589046535743\\
1.26990843241304	-0.0866731847118335\\
0.0652865043868781	0.0923489914349065\\
-0.38632094154182	0.121474514920536\\
1.95637113403999	1.57494149552042\\
-0.493224900653126	-0.0946703100374643\\
-0.490943956122645	0.200942724988764\\
0.15017417720591	0.0713778034629412\\
-0.474986369438194	0.301308102173008\\
0.435322392618277	-1.09183977768995\\
-0.562995429176655	0.0423121661440878\\
-0.52391822720652	0.0484560804948061\\
0.435994902142004	-1.02324502746757\\
0.420367802087489	-0.908846137461977\\
-0.162787074320378	0.272400124024366\\
0.785335147816673	-2.02441355663315\\
2.02567459457738	1.57236806619947\\
-0.519021212800397	-0.0287155916672473\\
-0.523322357881656	-0.146084211079425\\
0.549662477878709	-1.43778991573645\\
2.84673169443739	1.34771754118667\\
1.11527262409691	-0.779311193127529\\
0.529142094277039	-1.50473194860505\\
-0.552620643287863	-0.0442444518044957\\
0.619270966350664	-1.88998686278183\\
-0.475508798859686	-0.00117807633785559\\
-0.554796800582197	-0.0597761086297739\\
1.00593003333288	-1.43245281813751\\
-0.529987832270464	0.290735405533283\\
0.130295879399037	-0.18445317678721\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_cg__title_gaussian_process_mean__step_7__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-2.988	0.020663496894244\\
-2.976	0.0220312443654655\\
-2.964	0.0234753884932743\\
-2.952	0.0249991212404403\\
-2.94	0.0266056897484927\\
-2.928	0.0282983912242976\\
-2.916	0.0300805672817242\\
-2.904	0.0319555977207147\\
-2.892	0.0339268937272996\\
-2.88	0.0359978904795067\\
-2.868	0.0381720391456915\\
-2.856	0.0404527982635829\\
-2.844	0.0428436244902903\\
-2.832	0.0453479627156571\\
-2.82	0.0479692355336785\\
-2.808	0.0507108320692258\\
-2.796	0.0535760961600305\\
-2.784	0.0565683138967902\\
-2.772	0.0596907005273466\\
-2.76	0.0629463867341624\\
-2.748	0.0663384042977714\\
-2.736	0.0698696711625058\\
-2.724	0.0735429759245778\\
-2.712	0.0773609617665414\\
-2.7	0.081326109866223\\
-2.688	0.0854407223124275\\
-2.676	0.089706904564028\\
-2.664	0.0941265474934717\\
-2.652	0.0987013090602172\\
-2.64	0.103432595664167\\
-2.628	0.108321543233746\\
-2.616	0.113368998107867\\
-2.604	0.118575497775625\\
-2.592	0.123941251542088\\
-2.58	0.129466121193063\\
-2.568	0.135149601736077\\
-2.556	0.140990802299109\\
-2.544	0.146988427272686\\
-2.532	0.15314075778492\\
-2.52	0.15944563360271\\
-2.508	0.165900435555846\\
-2.496	0.172502068583849\\
-2.484	0.179246945508257\\
-2.472	0.186130971635534\\
-2.46	0.193149530297832\\
-2.448	0.200297469440556\\
-2.436	0.207569089366802\\
-2.424	0.214958131749488\\
-2.412	0.222457770022166\\
-2.4	0.230060601259092\\
-2.388	0.23775863965419\\
-2.376	0.245543311706964\\
-2.364	0.253405453221166\\
-2.352	0.26133530821919\\
-2.34	0.269322529871557\\
-2.328	0.277356183536661\\
-2.316	0.285424752000912\\
-2.304	0.293516143003802\\
-2.292	0.301617699125963\\
-2.28	0.30971621011119\\
-2.268	0.317797927685522\\
-2.256	0.325848582927922\\
-2.244	0.333853406237842\\
-2.232	0.341797149934948\\
-2.22	0.349664113515744\\
-2.208	0.357438171580481\\
-2.196	0.365102804431984\\
-2.184	0.372641131335501\\
-2.172	0.380035946415837\\
-2.16	0.387269757154538\\
-2.148	0.394324825436116\\
-2.136	0.401183211078089\\
-2.124	0.407826817765139\\
-2.112	0.414237441293\\
-2.1	0.420396820012807\\
-2.088	0.426286687351777\\
-2.076	0.431888826271131\\
-2.064	0.437185125507414\\
-2.052	0.442157637428748\\
-2.04	0.446788637323246\\
-2.028	0.451060683922879\\
-2.016	0.45495668095264\\
-2.004	0.458459939481993\\
-1.992	0.461554240843392\\
-1.98	0.46422389987129\\
-1.968	0.466453828204491\\
-1.956	0.46822959738521\\
-1.944	0.469537501479724\\
-1.932	0.470364618938222\\
-1.92	0.470698873405436\\
-1.908	0.470529093188957\\
-1.896	0.469845069088936\\
-1.884	0.468637610291055\\
-1.872	0.466898598024588\\
-1.86	0.464621036688753\\
-1.848	0.461799102153768\\
-1.836	0.458428186947872\\
-1.824	0.454504942048275\\
-1.812	0.450027315002363\\
-1.8	0.444994584115778\\
-1.788	0.439407388456033\\
-1.776	0.433267753434086\\
-1.764	0.426579111741994\\
-1.752	0.419346319441991\\
-1.74	0.411575667021423\\
-1.728	0.403274885248577\\
-1.716	0.39445314568659\\
-1.704	0.385121055746333\\
-1.692	0.375290648184083\\
-1.68	0.36497536497608\\
-1.668	0.3541900355294\\
-1.656	0.342950849216917\\
-1.644	0.331275322253311\\
-1.632	0.31918225895887\\
-1.62	0.306691707488147\\
-1.608	0.293824910131343\\
-1.596	0.280604248326796\\
-1.584	0.267053182553978\\
-1.572	0.25319618730663\\
-1.56	0.239058681375776\\
-1.548	0.224666953701719\\
-1.536	0.210048085082428\\
-1.524	0.195229866053217\\
-1.512	0.180240711278611\\
-1.5	0.165109570821861\\
-1.488	0.149865838680483\\
-1.476	0.13453925899701\\
-1.464	0.119159830373294\\
-1.452	0.103757708733074\\
-1.44	0.0883631091919126\\
-1.428	0.0730062074052169\\
-1.416	0.0577170408740244\\
-1.404	0.0425254106943509\\
-1.392	0.0274607842391639\\
-1.38	0.0125521992621689\\
-1.368	-0.0021718300901572\\
-1.356	-0.0166834048779858\\
-1.344	-0.0309553301076129\\
-1.332	-0.0449612001521373\\
-1.32	-0.0586754804095957\\
-1.308	-0.0720735847733565\\
-1.296	-0.0851319485111137\\
-1.284	-0.0978280961729716\\
-1.272	-0.110140704176343\\
-1.26	-0.122049657745261\\
-1.248	-0.133536101913764\\
-1.236	-0.14458248633766\\
-1.224	-0.155172603695879\\
-1.212	-0.165291621500645\\
-1.2	-0.174926107176516\\
-1.188	-0.184064046309299\\
-1.176	-0.192694854008895\\
-1.164	-0.200809379373606\\
-1.152	-0.20839990308696\\
-1.14	-0.215460128223114\\
-1.128	-0.221985164380285\\
-1.116	-0.227971505305767\\
-1.104	-0.233417000219127\\
-1.092	-0.238320819081789\\
-1.08	-0.242683412102217\\
-1.068	-0.246506463804753\\
-1.056	-0.249792842026757\\
-1.044	-0.252546542244307\\
-1.032	-0.254772627657996\\
-1.02	-0.256477165500776\\
-1.008	-0.25766716005521\\
-0.996	-0.258350482892151\\
-0.984	-0.258535800861161\\
-0.972	-0.258232502380373\\
-0.96	-0.257450622585512\\
-0.948	-0.256200767906293\\
-0.936	-0.254494040643547\\
-0.924	-0.252341964120689\\
-0.912	-0.249756408979586\\
-0.9	-0.246749521184302\\
-0.888	-0.243333652283376\\
-0.876	-0.239521292467032\\
-0.864	-0.23532500693549\\
-0.852	-0.230757376071971\\
-0.84	-0.22583093988667\\
-0.828	-0.220558147168298\\
-0.816	-0.214951309745416\\
-0.804	-0.209022562224277\\
-0.792	-0.202783827529352\\
-0.78	-0.196246788531255\\
-0.768	-0.189422866003049\\
-0.756	-0.182323203098235\\
-0.744	-0.174958656497445\\
-0.732	-0.167339794320227\\
-0.72	-0.159476900849207\\
-0.708	-0.151379988061592\\
-0.696	-0.143058813913136\\
-0.684	-0.134522907266998\\
-0.672	-0.12578159930986\\
-0.66	-0.116844061246788\\
-0.648	-0.107719348017511\\
-0.636	-0.0984164477279279\\
-0.624	-0.0889443364452376\\
-0.612	-0.0793120379598875\\
-0.6	-0.0695286880755077\\
-0.588	-0.0596036029485987\\
-0.576	-0.0495463509615419\\
-0.564	-0.0393668275798049\\
-0.552	-0.0290753326124218\\
-0.54	-0.0186826492666938\\
-0.528	-0.00820012436572881\\
-0.516	0.00236025092551984\\
-0.504	0.0129857605342494\\
-0.492	0.0236628837570763\\
-0.48	0.0343772170717287\\
-0.468	0.0451133981791827\\
-0.456	0.0558550329738523\\
-0.444	0.0665846261350111\\
-0.432	0.0772835160266325\\
-0.42	0.0879318145805286\\
-0.408	0.0985083528231527\\
-0.396	0.108990632687082\\
-0.384	0.119354785725008\\
-0.372	0.12957553931772\\
-0.36	0.139626190937875\\
-0.348	0.149478590995592\\
-0.336	0.15910313475824\\
-0.324	0.168468763792646\\
-0.312	0.177542977338135\\
-0.3	0.186291853970374\\
-0.288	0.194680083868391\\
-0.276	0.20267101194532\\
-0.264	0.210226692050107\\
-0.252	0.217307952391842\\
-0.24	0.223874472280407\\
-0.228	0.229884870218484\\
-0.216	0.235296803319002\\
-0.204	0.240067077960333\\
-0.192	0.244151771528792\\
-0.18	0.247506365034504\\
-0.168	0.250085886322651\\
-0.156	0.251845063537864\\
-0.144	0.252738488435405\\
-0.132	0.252720789068896\\
-0.12	0.25174681132134\\
-0.108	0.249771808683036\\
-0.0960000000000001	0.246751639620179\\
-0.0840000000000001	0.242642971816601\\
-0.0720000000000001	0.23740349251414\\
-0.0600000000000001	0.230992124121371\\
-0.048	0.223369244206104\\
-0.036	0.214496908937207\\
-0.024	0.204339078993094\\
-0.012	0.192861846910013\\
0	0.18003366480319\\
0.012	0.165825571355676\\
0.024	0.150211416940444\\
0.036	0.133168085710381\\
0.048	0.114675713470604\\
0.0600000000000001	0.0947179001298366\\
0.0720000000000001	0.0732819155147837\\
0.0840000000000001	0.0503588973273992\\
0.0960000000000001	0.0259440400234254\\
0.108	3.67733990600527e-05\\
0.12	-0.0273590703160238\\
0.132	-0.0562351020395724\\
0.144	-0.0865782352458169\\
0.156	-0.118370560322852\\
0.168	-0.151589234957441\\
0.18	-0.186206391578217\\
0.192	-0.222189062833031\\
0.204	-0.259499126013949\\
0.216	-0.298093267273565\\
0.228	-0.337922966400548\\
0.24	-0.378934502839272\\
0.252	-0.421068983549205\\
0.264	-0.464262393203718\\
0.276	-0.508445667127702\\
0.288	-0.55354478726634\\
0.3	-0.599480901366121\\
0.312	-0.646170465433173\\
0.324	-0.693525409415432\\
0.336	-0.741453325930934\\
0.348	-0.789857681741132\\
0.36	-0.838638051539565\\
0.372	-0.88769037349914\\
0.383999999999999	-0.936907225893034\\
0.396	-0.986178123975549\\
0.407999999999999	-1.03538983618405\\
0.42	-1.08442671859815\\
0.431999999999999	-1.13317106647144\\
0.444	-1.18150348153427\\
0.456	-1.22930325365304\\
0.468	-1.27644875532581\\
0.48	-1.32281784739283\\
0.492	-1.36828829424917\\
0.504	-1.41273818676037\\
0.516	-1.45604637100787\\
0.528	-1.4980928809237\\
0.54	-1.53875937281837\\
0.552	-1.57792955976092\\
0.564	-1.61548964373607\\
0.576	-1.65132874348161\\
0.588	-1.68533931589966\\
0.6	-1.71741756893769\\
0.612	-1.7474638638512\\
0.624	-1.77538310478806\\
0.636	-1.80108511367583\\
0.648	-1.82448498844713\\
0.66	-1.84550344270534\\
0.672	-1.86406712501121\\
0.684	-1.88010891606328\\
0.696	-1.89356820214618\\
0.708	-1.90439112333634\\
0.72	-1.9125307950776\\
0.732	-1.91794750187399\\
0.744	-1.92060886198995\\
0.756	-1.92048996219797\\
0.768	-1.91757346177427\\
0.78	-1.91184966510451\\
0.792	-1.90331656243332\\
0.804	-1.89197983846321\\
0.816	-1.87785284868521\\
0.828	-1.86095656350119\\
0.84	-1.84131948037612\\
0.852	-1.8189775044361\\
0.864	-1.7939737981027\\
0.876	-1.76635860052802\\
0.888	-1.73618901776101\\
0.9	-1.70352878473943\\
0.912	-1.66844800035698\\
0.924	-1.63102283700322\\
0.936	-1.59133522611354\\
0.948	-1.54947252139583\\
0.96	-1.50552714151978\\
0.972	-1.45959619416215\\
0.984	-1.41178108339753\\
0.996	-1.36218710250629\\
1.008	-1.31092301434139\\
1.02	-1.25810062145165\\
1.032	-1.20383432820064\\
1.044	-1.14824069714817\\
1.056	-1.09143800197445\\
1.068	-1.03354577922577\\
1.08	-0.974684381144757\\
1.092	-0.914974531819194\\
1.104	-0.854536888839631\\
1.116	-0.793491612598592\\
1.128	-0.731957945295896\\
1.14	-0.670053801631111\\
1.152	-0.607895373071326\\
1.164	-0.545596747478026\\
1.176	-0.483269545761777\\
1.188	-0.42102257711073\\
1.2	-0.358961514206149\\
1.212	-0.297188589700694\\
1.224	-0.235802315088939\\
1.236	-0.174897222950747\\
1.248	-0.114563633393871\\
1.26	-0.0548874453659973\\
1.272	0.00405004665202746\\
1.284	0.0621723102180098\\
1.296	0.119407706569891\\
1.308	0.175689596297422\\
1.32	0.230956419158041\\
1.332	0.285151748300263\\
1.344	0.338224319303109\\
1.356	0.390128034578389\\
1.368	0.440821943815875\\
1.38	0.490270201275647\\
1.392	0.538442000849464\\
1.404	0.58531148992039\\
1.416	0.630857663149277\\
1.428	0.67506423740527\\
1.44	0.717919509136136\\
1.452	0.759416195542268\\
1.464	0.799551260975576\\
1.476	0.838325730030441\\
1.488	0.87574448882962\\
1.5	0.911816076031529\\
1.512	0.946552465099415\\
1.524	0.979968839375031\\
1.536	1.01208336149189\\
1.548	1.04291693864516\\
1.56	1.07249298520778\\
1.572	1.10083718414538\\
1.584	1.12797724863739\\
1.596	1.15394268525783\\
1.608	1.17876456000834\\
1.62	1.20247526842806\\
1.632	1.22510831093105\\
1.644	1.24669807444256\\
1.656	1.26727962132134\\
1.668	1.28688848646739\\
1.68	1.30556048342392\\
1.692	1.32333152018847\\
1.704	1.34023742535377\\
1.716	1.35631378510331\\
1.728	1.37159579149081\\
1.74	1.38611810233793\\
1.752	1.39991471299089\\
1.764	1.41301884008521\\
1.776	1.42546281737873\\
1.788	1.43727800362734\\
1.8	1.44849470239586\\
1.812	1.45914209361872\\
1.824	1.46924817665212\\
1.836	1.47883972449104\\
1.848	1.4879422487621\\
1.86	1.49657997504598\\
1.872	1.50477582803215\\
1.884	1.51255142596361\\
1.896	1.51992708379022\\
1.908	1.52692182441673\\
1.92	1.53355339740494\\
1.932	1.53983830446944\\
1.944	1.5457918310918\\
1.956	1.55142808357016\\
1.968	1.55676003081874\\
1.98	1.56179955023464\\
1.992	1.5665574769581\\
2.004	1.57104365586554\\
2.016	1.57526699565299\\
2.028	1.57923552439009\\
2.04	1.58295644595114\\
2.052	1.58643619675993\\
2.064	1.58968050231832\\
2.076	1.59269443302458\\
2.088	1.595482458826\\
2.1	1.59804850229059\\
2.112	1.60039598972478\\
2.124	1.6025279000068\\
2.136	1.60444681084938\\
2.148	1.60615494224933\\
2.16	1.60765419692551\\
2.172	1.60894619759019\\
2.184	1.61003232094152\\
2.196	1.61091372830629\\
2.208	1.61159139290233\\
2.22	1.6120661237282\\
2.232	1.61233858612425\\
2.244	1.61240931908321\\
2.256	1.61227874942029\\
2.268	1.61194720294185\\
2.28	1.61141491277791\\
2.292	1.61068202506782\\
2.304	1.60974860220817\\
2.316	1.60861462389047\\
2.328	1.60727998616987\\
2.34	1.60574449881822\\
2.352	1.60400788122291\\
2.364	1.60206975709852\\
2.376	1.59992964828078\\
2.388	1.59758696787226\\
2.4	1.59504101300597\\
2.412	1.59229095748771\\
2.424	1.58933584457002\\
2.436	1.58617458010021\\
2.448	1.58280592627275\\
2.46	1.57922849620211\\
2.472	1.5754407495159\\
2.484	1.57144098915123\\
2.496	1.56722735951792\\
2.508	1.56279784617288\\
2.52	1.5581502771289\\
2.532	1.55328232589998\\
2.544	1.54819151636352\\
2.556	1.54287522949766\\
2.568	1.53733071202987\\
2.58	1.53155508701144\\
2.592	1.52554536631033\\
2.604	1.51929846499451\\
2.616	1.51281121755718\\
2.628	1.50608039591594\\
2.64	1.49910272909949\\
2.652	1.49187492451829\\
2.664	1.48439369069921\\
2.676	1.47665576134972\\
2.688	1.4686579206038\\
2.7	1.46039702928993\\
2.712	1.45187005205131\\
2.724	1.44307408513991\\
2.736	1.43400638469893\\
2.748	1.42466439534305\\
2.76	1.41504577884203\\
2.772	1.40514844271153\\
2.784	1.39497056851445\\
2.796	1.3845106396773\\
2.808	1.37376746862922\\
2.82	1.3627402230751\\
2.832	1.35142845122038\\
2.844	1.33983210577169\\
2.856	1.32795156654632\\
2.868	1.31578766153238\\
2.88	1.30334168625247\\
2.892	1.29061542129494\\
2.904	1.27761114788915\\
2.916	1.26433166141424\\
2.928	1.25078028274458\\
2.94	1.23696086734925\\
2.952	1.22287781207746\\
2.964	1.20853605957671\\
2.976	1.19394110030539\\
2.988	1.17909897211684\\
3	1.16401625740643\\
};
\addlegendentry{exact};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.00428650739125255\\
-2.976	0.00450802269711458\\
-2.964	0.00473495068661349\\
-2.952	0.00496675076386971\\
-2.94	0.00520278380042018\\
-2.928	0.00544230307018407\\
-2.916	0.00568444465294194\\
-2.904	0.00592821729477854\\
-2.892	0.00617249171545477\\
-2.88	0.00641598935439292\\
-2.868	0.00665727054889335\\
-2.856	0.00689472214035797\\
-2.844	0.00712654450668706\\
-2.832	0.00735073802164877\\
-2.82	0.00756508894490387\\
-2.808	0.00776715474950871\\
-2.796	0.00795424889712334\\
-2.784	0.00812342507482456\\
-2.772	0.0082714609113696\\
-2.76	0.00839484119497705\\
-2.748	0.00848974061919027\\
-2.736	0.00855200608816207\\
-2.724	0.0085771386177487\\
-2.712	0.00856027487411876\\
-2.7	0.0084961683971649\\
-2.688	0.00837917056184302\\
-2.676	0.00820321133664451\\
-2.664	0.00796177990471909\\
-2.652	0.00764790521969125\\
-2.64	0.00725413657493563\\
-2.628	0.00677252427197036\\
-2.616	0.00619460048067222\\
-2.604	0.00551136039117902\\
-2.592	0.00471324376459867\\
-2.58	0.00379011699694841\\
-2.568	0.00273125581807072\\
-2.556	0.00152532875456658\\
-2.544	0.000160381493011414\\
-2.532	-0.00137617771317746\\
-2.52	-0.00309759144291936\\
-2.508	-0.00501776515569006\\
-2.496	-0.00715127772535532\\
-2.484	-0.009513390290124\\
-2.472	-0.0121200532434621\\
-2.46	-0.0149879111856354\\
-2.448	-0.0181343056509159\\
-2.436	-0.0215772754214806\\
-2.424	-0.0253355542357243\\
-2.412	-0.0294285656961646\\
-2.4	-0.0338764151804362\\
-2.388	-0.038699878558105\\
-2.376	-0.0439203875162802\\
-2.364	-0.0495600112983331\\
-2.352	-0.0556414346625169\\
-2.34	-0.0621879318710114\\
-2.328	-0.0692233365249523\\
-2.316	-0.0767720070674224\\
-2.304	-0.0848587877842513\\
-2.292	-0.093508965141849\\
-2.28	-0.102748219312251\\
-2.268	-0.112602570748135\\
-2.256	-0.123098321684802\\
-2.244	-0.134261992462096\\
-2.232	-0.146120252576908\\
-2.22	-0.158699846396406\\
-2.208	-0.172027513483322\\
-2.196	-0.186129903507718\\
-2.184	-0.201033485744337\\
-2.172	-0.216764453181282\\
-2.16	-0.233348621293896\\
-2.148	-0.250811321567733\\
-2.136	-0.269177289885889\\
-2.124	-0.288470549929102\\
-2.112	-0.30871429177139\\
-2.1	-0.329930745889827\\
-2.088	-0.352141052844005\\
-2.076	-0.375365128918749\\
-2.064	-0.399621528062593\\
-2.052	-0.424927300494149\\
-2.04	-0.451297848388697\\
-2.028	-0.478746779097821\\
-2.016	-0.507285756395535\\
-2.004	-0.5369243502848\\
-1.992	-0.567669885938461\\
-1.98	-0.599527292388029\\
-1.968	-0.632498951612306\\
-1.956	-0.666584548715065\\
-1.944	-0.701780923916858\\
-1.932	-0.738081927119889\\
-1.92	-0.775478275836741\\
-1.908	-0.813957417303044\\
-1.896	-0.853503395620718\\
-1.884	-0.894096724801833\\
-1.872	-0.935714268603085\\
-1.86	-0.978329128057097\\
-1.848	-1.02191053761884\\
-1.836	-1.06642377085316\\
-1.824	-1.11183005659253\\
-1.812	-1.15808650649183\\
-1.8	-1.20514605490032\\
-1.788	-1.25295741195753\\
-1.776	-1.30146503080198\\
-1.764	-1.35060908975683\\
-1.752	-1.40032549032624\\
-1.74	-1.45054587179953\\
-1.728	-1.501197643217\\
-1.716	-1.55220403340177\\
-1.704	-1.60348415970611\\
-1.692	-1.65495311605809\\
-1.68	-1.70652208082561\\
-1.668	-1.75809844493956\\
-1.656	-1.80958596063647\\
-1.644	-1.8608849110937\\
-1.632	-1.91189230113671\\
-1.62	-1.96250206909976\\
-1.608	-2.01260531981695\\
-1.596	-2.06209057861255\\
-1.584	-2.110844066046\\
-1.572	-2.15874999305073\\
-1.56	-2.20569087598543\\
-1.548	-2.25154787099386\\
-1.536	-2.29620112694401\\
-1.524	-2.33953015609148\\
-1.512	-2.38141422148439\\
-1.5	-2.42173274000019\\
-1.488	-2.46036569977856\\
-1.476	-2.49719409068947\\
-1.464	-2.53210034635371\\
-1.452	-2.56496879611355\\
-1.44	-2.59568612523692\\
-1.428	-2.62414184152824\\
-1.416	-2.65022874641524\\
-1.404	-2.6738434084841\\
-1.392	-2.69488663734544\\
-1.38	-2.71326395563315\\
-1.368	-2.72888606686595\\
-1.356	-2.74166931684065\\
-1.344	-2.75153614617502\\
-1.332	-2.75841553157977\\
-1.32	-2.76224341341228\\
-1.308	-2.76296310705139\\
-1.296	-2.76052569563228\\
-1.284	-2.75489040169482\\
-1.272	-2.74602493532672\\
-1.26	-2.73390581642647\\
-1.248	-2.71851866876912\\
-1.236	-2.69985848363128\\
-1.224	-2.67792985082093\\
-1.212	-2.65274715506101\\
-1.2	-2.62433473579561\\
-1.188	-2.59272700862085\\
-1.176	-2.55796854669209\\
-1.164	-2.52011412062078\\
-1.152	-2.47922869555161\\
-1.14	-2.4353873842991\\
-1.128	-2.38867535562451\\
-1.116	-2.3391876969466\\
-1.104	-2.28702923100273\\
-1.092	-2.2323142862091\\
-1.08	-2.17516642070915\\
-1.068	-2.1157181003468\\
-1.056	-2.05411033105328\\
-1.044	-1.99049224639405\\
-1.032	-1.92502065128111\\
-1.02	-1.85785952311721\\
-1.008	-1.78917947189851\\
-0.996	-1.71915716106065\\
-0.984	-1.6479746911074\\
-0.972	-1.57581894831043\\
-0.96	-1.50288092101102\\
-0.948	-1.42935498628727\\
-0.936	-1.3554381699741\\
-0.924	-1.2813293832338\\
-0.912	-1.20722863907239\\
-0.9	-1.13333625237931\\
-0.888	-1.05985202723329\\
-0.876	-0.986974435365033\\
-0.864	-0.914899789794843\\
-0.852	-0.84382141777154\\
-0.84	-0.773928837223703\\
-0.828	-0.705406940998088\\
-0.816	-0.638435193198422\\
-0.804	-0.573186841953124\\
-0.792	-0.509828152929934\\
-0.78	-0.448517667879681\\
-0.768	-0.38940549242972\\
-0.756	-0.332632617260291\\
-0.744	-0.278330276682983\\
-0.732	-0.226619348501806\\
-0.72	-0.177609798872115\\
-0.708	-0.131400175683304\\
-0.696	-0.0880771537774692\\
-0.684	-0.0477151350787146\\
-0.672	-0.0103759064489566\\
-0.66	0.0238916421949327\\
-0.648	0.0550517372680019\\
-0.636	0.0830818764913879\\
-0.624	0.107972917873177\\
-0.612	0.129729101464044\\
-0.6	0.148368003019733\\
-0.588	0.163920419074969\\
-0.576	0.176430183316885\\
-0.564	0.185953914533808\\
-0.552	0.192560696809711\\
-0.54	0.196331693028199\\
-0.528	0.197359693145724\\
-0.516	0.195748599084052\\
-0.504	0.191612848478862\\
-0.492	0.185076779898786\\
-0.48	0.176273942517181\\
-0.468	0.165346353573931\\
-0.456	0.152443707303927\\
-0.444	0.137722539331442\\
-0.432	0.121345350831707\\
-0.42	0.103479697042104\\
-0.408	0.0842972449618067\\
-0.396	0.0639728053095752\\
-0.384	0.0426833440130778\\
-0.372	0.0206069786771117\\
-0.36	-0.00207803437823628\\
-0.348	-0.0251943168067719\\
-0.336	-0.0485663828712042\\
-0.324	-0.0720216461976335\\
-0.312	-0.0953914128127558\\
-0.3	-0.11851185465175\\
-0.288	-0.141224957784573\\
-0.276	-0.163379439703704\\
-0.264	-0.184831630146576\\
-0.252	-0.205446310090821\\
-0.24	-0.225097503759496\\
-0.228	-0.243669218705492\\
-0.216	-0.261056129308443\\
-0.204	-0.277164199312487\\
-0.192	-0.291911239357127\\
-0.18	-0.305227395805399\\
-0.168	-0.31705556755049\\
-0.156	-0.327351747882879\\
-0.144	-0.336085288921826\\
-0.132	-0.343239086556416\\
-0.12	-0.348809684297361\\
-0.108	-0.352807294912523\\
-0.0960000000000001	-0.355255739199414\\
-0.0840000000000001	-0.356192301737867\\
-0.0720000000000001	-0.355667503959467\\
-0.0600000000000001	-0.353744795366623\\
-0.048	-0.350500164228414\\
-0.036	-0.346021669570696\\
-0.024	-0.340408896760707\\
-0.012	-0.33377233945864\\
0	-0.326232711167272\\
0.012	-0.317920190053307\\
0.024	-0.308973601136124\\
0.036	-0.299539540341137\\
0.048	-0.289771445290143\\
0.0600000000000001	-0.279828618049546\\
0.0720000000000001	-0.269875205376394\\
0.0840000000000001	-0.260079142288383\\
0.0960000000000001	-0.25061106503739\\
0.108	-0.241643199782978\\
0.12	-0.233348233442179\\
0.132	-0.22589817333365\\
0.144	-0.219463202334744\\
0.156	-0.21421053633259\\
0.168	-0.2103032907686\\
0.18	-0.207899363054949\\
0.192	-0.207150337578309\\
0.204	-0.208200419900866\\
0.216	-0.211185406624072\\
0.228	-0.216231697193813\\
0.24	-0.223455353701858\\
0.252	-0.232961214474916\\
0.264	-0.244842066944031\\
0.276	-0.259177884953118\\
0.288	-0.276035135299207\\
0.3	-0.295466157900066\\
0.312	-0.3175086235603\\
0.324	-0.342185072856797\\
0.336	-0.369502539191656\\
0.348	-0.399452258568463\\
0.36	-0.432009468138491\\
0.372	-0.467133295041394\\
0.383999999999999	-0.504766736532135\\
0.396	-0.544836731846669\\
0.407999999999999	-0.587254325716541\\
0.42	-0.631914922899613\\
0.431999999999999	-0.678698632555339\\
0.444	-0.727470700760909\\
0.456	-0.778082028942764\\
0.468	-0.83036977548984\\
0.48	-0.884158037323433\\
0.492	-0.939258607727616\\
0.504	-0.995471806295109\\
0.516	-1.05258737642126\\
0.528	-1.11038544538427\\
0.54	-1.16863754168634\\
0.552	-1.22710766400007\\
0.564	-1.2855533957691\\
0.576	-1.34372705925383\\
0.588	-1.40137690259302\\
0.6	-1.45824831327185\\
0.612	-1.514085051248\\
0.624	-1.5686304948887\\
0.636	-1.62162889281671\\
0.648	-1.6728266147484\\
0.66	-1.72197339443595\\
0.672	-1.76882355789534\\
0.684	-1.81313723021259\\
0.696	-1.8546815143718\\
0.708	-1.8932316357382\\
0.72	-1.92857204605683\\
0.732	-1.9604974810905\\
0.744	-1.98881396631724\\
0.756	-2.0133397654367\\
0.768	-2.03390626679241\\
0.78	-2.05035880320206\\
0.792	-2.06255740109702\\
0.804	-2.07037745530335\\
0.816	-2.07371032624516\\
0.828	-2.07246385681647\\
0.84	-2.06656280664456\\
0.852	-2.05594920195427\\
0.864	-2.04058259973538\\
0.876	-2.0204402654104\\
0.888	-1.99551726369527\\
0.9	-1.96582646283761\\
0.912	-1.93139845290167\\
0.924	-1.89228137924563\\
0.936	-1.84854069279974\\
0.948	-1.80025881920217\\
0.96	-1.74753474927997\\
0.972	-1.69048355377201\\
0.984	-1.62923582557891\\
0.996	-1.56393705318703\\
1.008	-1.49474692924961\\
1.02	-1.42183859861593\\
1.032	-1.34539785037615\\
1.044	-1.26562225873655\\
1.056	-1.18272027775301\\
1.068	-1.09691029513189\\
1.08	-1.00841965045394\\
1.092	-0.917483623290329\\
1.104	-0.824344396758082\\
1.116	-0.729250002106864\\
1.128	-0.632453249940343\\
1.14	-0.534210653652031\\
1.152	-0.434781350601684\\
1.164	-0.334426026471196\\
1.176	-0.233405848122948\\
1.188	-0.131981410137615\\
1.2	-0.0304117000356365\\
1.212	0.0710469130119353\\
1.224	0.172141661400714\\
1.236	0.272624329900196\\
1.248	0.372252169977432\\
1.26	0.470788773846622\\
1.272	0.568004904751979\\
1.284	0.663679280303317\\
1.296	0.757599306006433\\
1.308	0.849561756462418\\
1.32	0.939373402048006\\
1.332	1.02685157923222\\
1.344	1.11182470302864\\
1.356	1.19413272042753\\
1.368	1.27362750399381\\
1.38	1.35017318515489\\
1.392	1.42364642703333\\
1.404	1.49393663700227\\
1.416	1.56094611945483\\
1.428	1.62459016957905\\
1.44	1.6847971092186\\
1.452	1.74150826617183\\
1.464	1.79467789853941\\
1.476	1.84427306597071\\
1.488	1.89027344988124\\
1.5	1.9326711249164\\
1.512	1.97147028412099\\
1.524	2.00668692043725\\
1.536	2.03834846729784\\
1.548	2.06649340120266\\
1.56	2.09117080927103\\
1.572	2.11243992484178\\
1.584	2.13036963425574\\
1.596	2.14503795799596\\
1.608	2.15653150938305\\
1.62	2.16494493402574\\
1.632	2.1703803332117\\
1.644	2.17294667439048\\
1.656	2.17275919185138\\
1.668	2.16993878063389\\
1.68	2.16461138662897\\
1.692	2.15690739573589\\
1.704	2.14696102483466\\
1.716	2.13490971721647\\
1.728	2.12089354498874\\
1.74	2.10505462083515\\
1.752	2.08753652136858\\
1.764	2.0684837241649\\
1.776	2.04804106041151\\
1.788	2.02635318494556\\
1.8	2.00356406529601\\
1.812	1.97981649118016\\
1.824	1.95525160574257\\
1.836	1.93000845966069\\
1.848	1.90422358908063\\
1.86	1.87803061818707\\
1.872	1.85155988705606\\
1.884	1.82493810528781\\
1.896	1.79828803176971\\
1.908	1.77172818077934\\
1.92	1.74537255450156\\
1.932	1.71933040190635\\
1.944	1.69370600381234\\
1.956	1.66859848384774\\
1.968	1.6441016449147\\
1.98	1.62030383066514\\
1.992	1.59728781140707\\
2.004	1.57513069377883\\
2.016	1.55390385345639\\
2.028	1.53367289009401\\
2.04	1.51449760364262\\
2.052	1.49643199114204\\
2.064	1.47952426304311\\
2.076	1.46381687808311\\
2.088	1.44934659571284\\
2.1	1.43614454505567\\
2.112	1.42423630936743\\
2.124	1.41364202496118\\
2.136	1.40437649356155\\
2.148	1.39644930706031\\
2.16	1.38986498365566\\
2.172	1.38462311437462\\
2.184	1.38071851899779\\
2.196	1.37814141042989\\
2.208	1.37687756658715\\
2.22	1.37690850890234\\
2.232	1.37821168658124\\
2.244	1.38076066577855\\
2.256	1.38452532289754\\
2.268	1.38947204125489\\
2.28	1.39556391039009\\
2.292	1.40276092733752\\
2.304	1.41102019921746\\
2.316	1.42029614654105\\
2.328	1.43054070666163\\
2.34	1.44170353684243\\
2.352	1.45373221644644\\
2.364	1.46657244778942\\
2.376	1.48016825523057\\
2.388	1.49446218210784\\
2.4	1.50939548515499\\
2.412	1.52490832606706\\
2.424	1.54093995990749\\
2.436	1.55742892007613\\
2.448	1.57431319958052\\
2.46	1.59153042837491\\
2.472	1.60901804655171\\
2.484	1.62671347318792\\
2.496	1.64455427066644\\
2.508	1.66247830430672\\
2.52	1.68042389715314\\
2.532	1.69832997978183\\
2.544	1.71613623499717\\
2.556	1.73378323729956\\
2.568	1.75121258701449\\
2.58	1.76836703898071\\
2.592	1.78519062570278\\
2.604	1.80162877487928\\
2.616	1.81762842122421\\
2.628	1.83313811250437\\
2.64	1.84810810972116\\
2.652	1.86249048136999\\
2.664	1.87623919171587\\
2.676	1.8893101830289\\
2.688	1.90166145172868\\
2.7	1.91325311839244\\
2.712	1.92404749158759\\
2.724	1.93400912549588\\
2.736	1.94310487130321\\
2.748	1.95130392233656\\
2.76	1.95857785293751\\
2.772	1.96490065107041\\
2.784	1.97024874467229\\
2.796	1.9746010217615\\
2.808	1.97793884433241\\
2.82	1.98024605607419\\
2.832	1.98150898396352\\
2.844	1.98171643379268\\
2.856	1.98085967970707\\
2.868	1.97893244783897\\
2.88	1.97593089413742\\
2.892	1.97185357650757\\
2.904	1.96670142138643\\
2.916	1.96047768489552\\
2.928	1.95318790872478\\
2.94	1.94483987091561\\
2.952	1.93544353172441\\
2.964	1.92501097476132\\
2.976	1.91355634361163\\
2.988	1.90109577415973\\
3	1.88764732284771\\
};
\addlegendentry{CG};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-2.988	0.010175355178437\\
-2.976	0.0108529721952508\\
-2.964	0.0115688836850023\\
-2.952	0.0123247370895037\\
-2.94	0.0131222136366274\\
-2.928	0.0139630262652264\\
-2.916	0.0148489173002457\\
-2.904	0.015781655869073\\
-2.892	0.0167630350506596\\
-2.88	0.0177948687494944\\
-2.868	0.018878988287142\\
-2.856	0.020017238704768\\
-2.844	0.0212114747708564\\
-2.832	0.0224635566891949\\
-2.82	0.0237753455031548\\
-2.808	0.0251486981933194\\
-2.796	0.0265854624666326\\
-2.784	0.0280874712364301\\
-2.772	0.029656536793993\\
-2.76	0.0312944446736159\\
-2.748	0.033002947214609\\
-2.736	0.0347837568251621\\
-2.724	0.0366385389545655\\
-2.712	0.038568904781929\\
-2.7	0.0405764036312349\\
-2.688	0.0426625151243275\\
-2.676	0.0448286410852419\\
-2.664	0.0470760972111344\\
-2.652	0.0494061045269647\\
-2.64	0.0518197806429987\\
-2.628	0.0543181308361426\\
-2.616	0.0569020389780733\\
-2.604	0.0595722583350801\\
-2.592	0.062329402266486\\
-2.58	0.0651739348504419\\
-2.568	0.0681061614677884\\
-2.556	0.0711262193765388\\
-2.544	0.0742340683113424\\
-2.532	0.0774294811440277\\
-2.52	0.0807120346429887\\
-2.508	0.08408110037075\\
-2.496	0.0875358357605147\\
-2.484	0.0910751754138516\\
-2.472	0.0946978226629022\\
-2.46	0.0984022414415664\\
-2.448	0.102186648511053\\
-2.436	0.106049006085936\\
-2.424	0.109987014907435\\
-2.412	0.113998107811027\\
-2.4	0.118079443835668\\
-2.388	0.122227902921888\\
-2.376	0.126440081245744\\
-2.364	0.130712287235151\\
-2.352	0.135040538314358\\
-2.34	0.13942055842137\\
-2.328	0.143847776341887\\
-2.316	0.148317324901813\\
-2.304	0.152824041058662\\
-2.292	0.157362466930135\\
-2.28	0.161926851795877\\
-2.268	0.166511155105836\\
-2.256	0.17110905052585\\
-2.244	0.175713931047977\\
-2.232	0.180318915189769\\
-2.22	0.184916854303081\\
-2.208	0.18950034100917\\
-2.196	0.194061718772803\\
-2.184	0.198593092623778\\
-2.172	0.203086341029812\\
-2.16	0.207533128920035\\
-2.148	0.211924921853515\\
-2.136	0.216253001322225\\
-2.124	0.220508481172713\\
-2.112	0.224682325125528\\
-2.1	0.22876536536608\\
-2.088	0.23274832217524\\
-2.076	0.236621824562558\\
-2.064	0.240376431859508\\
-2.052	0.244002656224783\\
-2.04	0.247490986008253\\
-2.028	0.250831909914925\\
-2.016	0.254015941905066\\
-2.004	0.257033646761563\\
-1.992	0.259875666250774\\
-1.98	0.262532745798418\\
-1.968	0.264995761597624\\
-1.956	0.267255748062099\\
-1.944	0.26930392553351\\
-1.932	0.271131728148599\\
-1.92	0.272730831768413\\
-1.908	0.274093181869186\\
-1.896	0.27521102129204\\
-1.884	0.276076917746724\\
-1.872	0.276683790963085\\
-1.86	0.277024939383006\\
-1.848	0.277094066284976\\
-1.836	0.276885305233495\\
-1.824	0.276393244746065\\
-1.812	0.275612952071561\\
-1.8	0.27453999597545\\
-1.788	0.273170468429487\\
-1.776	0.271501005106297\\
-1.764	0.269528804582527\\
-1.752	0.267251646158163\\
-1.74	0.26466790620398\\
-1.728	0.261776572954074\\
-1.716	0.258577259665881\\
-1.704	0.255070216076059\\
-1.692	0.251256338087083\\
-1.68	0.247137175626295\\
-1.668	0.242714938626486\\
-1.656	0.237992501084827\\
-1.644	0.23297340316503\\
-1.632	0.227661851316045\\
-1.62	0.222062716389241\\
-1.608	0.216181529744949\\
-1.596	0.210024477348306\\
-1.584	0.203598391863572\\
-1.572	0.196910742765359\\
-1.56	0.189969624494539\\
-1.548	0.182783742695861\\
-1.536	0.17536239858351\\
-1.524	0.167715471489855\\
-1.512	0.159853399661471\\
-1.5	0.151787159375076\\
-1.488	0.143528242454252\\
-1.476	0.13508863227565\\
-1.464	0.126480778360806\\
-1.452	0.117717569656558\\
-1.44	0.108812306613445\\
-1.428	0.0997786721771606\\
-1.416	0.0906307018132778\\
-1.404	0.0813827526898022\\
-1.392	0.0720494721457994\\
-1.38	0.0626457655771845\\
-1.368	0.0531867638728428\\
-1.356	0.0436877905354515\\
-1.344	0.0341643286217397\\
-1.332	0.0246319876363856\\
-1.32	0.0151064705123349\\
-1.308	0.00560354080799641\\
-1.296	-0.00386100975145243\\
-1.284	-0.0132713932655328\\
-1.272	-0.0226118570645963\\
-1.26	-0.0318667144183571\\
-1.248	-0.0410203744412788\\
-1.236	-0.0500573710967532\\
-1.224	-0.058962391210275\\
-1.212	-0.0677203014107906\\
-1.2	-0.0763161739290461\\
-1.188	-0.0847353111919917\\
-1.176	-0.0929632691630946\\
-1.164	-0.100985879389642\\
-1.152	-0.10878926972978\\
-1.14	-0.116359883743958\\
-1.128	-0.123684498747643\\
-1.116	-0.130750242534454\\
-1.104	-0.137544608791232\\
-1.092	-0.144055471238838\\
-1.08	-0.150271096544606\\
-1.068	-0.156180156064282\\
-1.056	-0.16177173648276\\
-1.044	-0.167035349434053\\
-1.032	-0.171960940191374\\
-1.02	-0.176538895528137\\
-1.008	-0.180760050859714\\
-0.996	-0.184615696784062\\
-0.984	-0.188097585146655\\
-0.972	-0.191197934761419\\
-0.96	-0.193909436924544\\
-0.948	-0.196225260862048\\
-0.936	-0.198139059254709\\
-0.924	-0.199644973985406\\
-0.912	-0.200737642253992\\
-0.9	-0.20141220320345\\
-0.888	-0.201664305198329\\
-0.876	-0.201490113892195\\
-0.864	-0.200886321215073\\
-0.852	-0.199850155404683\\
-0.84	-0.198379392196498\\
-0.828	-0.196472367277577\\
-0.816	-0.194127990097437\\
-0.804	-0.191345759116331\\
-0.792	-0.18812577855691\\
-0.78	-0.1844687767097\\
-0.768	-0.180376125826019\\
-0.756	-0.175849863614067\\
-0.744	-0.170892716335036\\
-0.732	-0.16550812347626\\
-0.72	-0.159700263957884\\
-0.708	-0.153474083808271\\
-0.696	-0.146835325221633\\
-0.684	-0.13979055688928\\
-0.672	-0.132347205473538\\
-0.66	-0.124513588071038\\
-0.648	-0.116298945489773\\
-0.636	-0.107713476142423\\
-0.624	-0.0987683703368032\\
-0.612	-0.0894758447235291\\
-0.6	-0.0798491766407867\\
-0.588	-0.0699027380770869\\
-0.576	-0.0596520289548614\\
-0.564	-0.0491137094212228\\
-0.552	-0.0383056308170198\\
-0.54	-0.0272468649819495\\
-0.528	-0.0159577315417985\\
-0.516	-0.00445982281428758\\
-0.504	0.00722397403757924\\
-0.492	0.0190694579810384\\
-0.48	0.0310510985972599\\
-0.468	0.0431420244529792\\
-0.456	0.0553140157377094\\
-0.444	0.0675375015394124\\
-0.432	0.0797815621240603\\
-0.42	0.0920139365742334\\
-0.408	0.104201036128936\\
-0.396	0.116307963550924\\
-0.384	0.128298538829202\\
-0.372	0.140135331502971\\
-0.36	0.151779699869065\\
-0.348	0.163191837308121\\
-0.336	0.174330825935243\\
-0.324	0.185154697748978\\
-0.312	0.19562050341802\\
-0.3	0.20568438880853\\
-0.288	0.215301679316134\\
-0.276	0.224426972026131\\
-0.264	0.233014235682966\\
-0.252	0.241016918406137\\
-0.24	0.248388063044438\\
-0.228	0.255080430014112\\
-0.216	0.261046627419307\\
-0.204	0.266239248205454\\
-0.192	0.270611014048164\\
-0.18	0.274114925632063\\
-0.168	0.276704418926215\\
-0.156	0.278333527015409\\
-0.144	0.278957047000173\\
-0.132	0.278530711433016\\
-0.12	0.277011363714557\\
-0.108	0.274357136831003\\
-0.0960000000000001	0.27052763477438\\
-0.0840000000000001	0.265484115949098\\
-0.0720000000000001	0.259189677833278\\
-0.0600000000000001	0.251609442130946\\
-0.048	0.24271073962211\\
-0.036	0.23246329389192\\
-0.024	0.220839403098068\\
-0.012	0.207814118917301\\
0	0.193365421797782\\
0.012	0.177474391634037\\
0.024	0.160125372975789\\
0.036	0.141306133880968\\
0.048	0.12100801752688\\
0.0600000000000001	0.0992260857020515\\
0.0720000000000001	0.075959253314517\\
0.0840000000000001	0.0512104130705056\\
0.0960000000000001	0.0249865495005599\\
0.108	-0.00270115846198271\\
0.12	-0.0318372471124566\\
0.132	-0.062401890541107\\
0.144	-0.0943708368167968\\
0.156	-0.127715358424231\\
0.168	-0.16240221753977\\
0.18	-0.19839364667574\\
0.192	-0.235647345164108\\
0.204	-0.274116491887558\\
0.216	-0.313749774599872\\
0.228	-0.354491436108161\\
0.24	-0.396281337517389\\
0.252	-0.439055038663056\\
0.264	-0.482743895781208\\
0.276	-0.527275176386564\\
0.288	-0.57257219124983\\
0.3	-0.618554443284633\\
0.312	-0.66513779307341\\
0.324	-0.712234640680408\\
0.336	-0.759754123319206\\
0.348	-0.807602328362205\\
0.36	-0.855682521100864\\
0.372	-0.903895386588573\\
0.383999999999999	-0.95213928482324\\
0.396	-1.00031051845453\\
0.407999999999999	-1.04830361213155\\
0.42	-1.09601160254114\\
0.431999999999999	-1.14332633812506\\
0.444	-1.19013878740664\\
0.456	-1.23633935480478\\
0.468	-1.2818182027647\\
0.48	-1.3264655789923\\
0.492	-1.37017214754155\\
0.504	-1.41282932247303\\
0.516	-1.45432960277601\\
0.528	-1.49456690722742\\
0.54	-1.53343690784833\\
0.552	-1.57083736061183\\
0.564	-1.60666843205704\\
0.576	-1.64083302047048\\
0.588	-1.67323707030979\\
0.6	-1.70378987856526\\
0.612	-1.73240439178121\\
0.624	-1.75899749249277\\
0.636	-1.78349027387325\\
0.648	-1.80580830143326\\
0.66	-1.8258818606644\\
0.672	-1.84364618957801\\
0.684	-1.8590416951523\\
0.696	-1.8720141527693\\
0.708	-1.88251488779592\\
0.72	-1.89050093854028\\
0.732	-1.8959351998961\\
0.744	-1.89878654707208\\
0.756	-1.89902993889144\\
0.768	-1.89664650023671\\
0.78	-1.89162358330783\\
0.792	-1.88395480745542\\
0.804	-1.87364007744648\\
0.816	-1.8606855801157\\
0.828	-1.84510375945145\\
0.84	-1.82691327026114\\
0.852	-1.80613891065511\\
0.864	-1.78281153368162\\
0.876	-1.75696793853627\\
0.888	-1.7286507418585\\
0.9	-1.69790822971304\\
0.912	-1.66479419093725\\
0.924	-1.62936773261342\\
0.936	-1.59169307850015\\
0.948	-1.55183935132625\\
0.96	-1.50988033991602\\
0.972	-1.46589425217428\\
0.984	-1.41996345501368\\
0.996	-1.37217420235536\\
1.008	-1.32261635237621\\
1.02	-1.27138307521237\\
1.032	-1.2185705523583\\
1.044	-1.16427766902447\\
1.056	-1.10860570073331\\
1.068	-1.05165799544384\\
1.08	-0.993539652499226\\
1.092	-0.934357199689003\\
1.104	-0.874218269708898\\
1.116	-0.813231277286146\\
1.128	-0.751505098217154\\
1.14	-0.689148751537208\\
1.152	-0.626271086009609\\
1.164	-0.562980472083434\\
1.176	-0.499384500426298\\
1.188	-0.435589688090553\\
1.2	-0.371701193319308\\
1.212	-0.307822539942394\\
1.224	-0.244055352252429\\
1.236	-0.180499101188003\\
1.248	-0.117250862584971\\
1.26	-0.0544050881883285\\
1.272	0.00794660995335672\\
1.284	0.06971566116113\\
1.296	0.130816723389832\\
1.308	0.191167855680608\\
1.32	0.250690675473461\\
1.332	0.309310500525649\\
1.344	0.366956475255396\\
1.356	0.42356168140302\\
1.368	0.479063232973082\\
1.38	0.5334023554908\\
1.392	0.586524449673703\\
1.404	0.638379139684798\\
1.416	0.688920306196248\\
1.428	0.738106104552351\\
1.44	0.785898968377105\\
1.452	0.832265599024823\\
1.464	0.877176941321832\\
1.476	0.920608146093046\\
1.488	0.962538520008979\\
1.5	1.00295146332658\\
1.512	1.04183439613089\\
1.524	1.07917867371411\\
1.536	1.11497949175366\\
1.548	1.14923578197209\\
1.56	1.18195009897849\\
1.572	1.21312849900356\\
1.584	1.24278041124939\\
1.596	1.27091850257954\\
1.608	1.29755853627585\\
1.62	1.32271922558559\\
1.632	1.34642208277616\\
1.644	1.36869126440469\\
1.656	1.38955341349726\\
1.668	1.40903749931623\\
1.68	1.42717465537589\\
1.692	1.44399801634542\\
1.704	1.45954255445472\\
1.716	1.47384491599353\\
1.728	1.4869432584668\\
1.74	1.49887708894091\\
1.752	1.50968710408513\\
1.764	1.51941503238196\\
1.776	1.52810347894801\\
1.788	1.53579577337492\\
1.8	1.54253582096715\\
1.812	1.54836795772076\\
1.824	1.55333680935457\\
1.836	1.55748715467301\\
1.848	1.560863793508\\
1.86	1.56351141945625\\
1.872	1.56547449759791\\
1.884	1.56679714735359\\
1.896	1.56752303060819\\
1.908	1.56769524520353\\
1.92	1.56735622387596\\
1.932	1.56654763869105\\
1.944	1.56531031100503\\
1.956	1.5636841269613\\
1.968	1.56170795851122\\
1.98	1.55941958993017\\
1.992	1.55685564978393\\
2.004	1.55405154828574\\
2.016	1.55104141997119\\
2.028	1.54785807160697\\
2.04	1.54453293523926\\
2.052	1.5410960262792\\
2.064	1.53757590651585\\
2.076	1.53399965194111\\
2.088	1.53039282526671\\
2.1	1.52677945300996\\
2.112	1.52318200702253\\
2.124	1.5196213903354\\
2.136	1.51611692719233\\
2.148	1.51268635714468\\
2.16	1.50934583308124\\
2.172	1.5061099230681\\
2.184	1.50299161587551\\
2.196	1.50000233007095\\
2.208	1.49715192655999\\
2.22	1.49444872445915\\
2.232	1.49189952018764\\
2.244	1.48950960966739\\
2.256	1.48728281352334\\
2.268	1.48522150517831\\
2.28	1.48332664173876\\
2.292	1.48159779756949\\
2.304	1.48003320045688\\
2.316	1.47862977026116\\
2.328	1.47738315995876\\
2.34	1.47628779897613\\
2.352	1.4753369387158\\
2.364	1.47452270017484\\
2.376	1.47383612355468\\
2.388	1.47326721975918\\
2.4	1.47280502367605\\
2.412	1.47243764913394\\
2.424	1.47215234542439\\
2.436	1.47193555527482\\
2.448	1.47177297415473\\
2.46	1.47164961079376\\
2.472	1.47154984878568\\
2.484	1.47145750914854\\
2.496	1.4713559137067\\
2.508	1.47122794915591\\
2.52	1.47105613166861\\
2.532	1.47082267189212\\
2.544	1.47050954018839\\
2.556	1.47009853196034\\
2.568	1.46957133290594\\
2.58	1.46890958403844\\
2.592	1.46809494630814\\
2.604	1.46710916465896\\
2.616	1.46593413135138\\
2.628	1.46455194838218\\
2.64	1.46294498883103\\
2.652	1.46109595696397\\
2.664	1.45898794692498\\
2.676	1.45660449984845\\
2.688	1.45392965922753\\
2.7	1.45094802437697\\
2.712	1.44764480183266\\
2.724	1.4440058545352\\
2.736	1.44001774865005\\
2.748	1.43566779788366\\
2.76	1.43094410516159\\
2.772	1.42583560154298\\
2.784	1.42033208225402\\
2.796	1.41442423973248\\
2.808	1.40810369358538\\
2.82	1.40136301737212\\
2.832	1.39419576213686\\
2.844	1.38659647662511\\
2.856	1.3785607241319\\
2.868	1.37008509594078\\
2.88	1.36116722132606\\
2.892	1.35180577410327\\
2.904	1.34200047572607\\
2.916	1.33175209494088\\
2.928	1.32106244402375\\
2.94	1.30993437163711\\
2.952	1.29837175235697\\
2.964	1.28637947293411\\
2.976	1.27396341536494\\
2.988	1.26113043686032\\
3	1.24788834681211\\
};
\addlegendentry{\kmcg{}};

\addplot [color=mycolor3,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.440112562847604	0.00461306716037163\\
-0.57145364668836	0.0192201969295877\\
-0.551659453566976	-0.201981328941985\\
0.766731973886452	-1.9475162928441\\
0.819386266983277	-1.97916937394433\\
0.919907054738911	-1.86313624794727\\
0.928140469205607	-1.65649966889097\\
-0.602361406537528	0.0530584421720366\\
0.980451893374209	-1.40560917712098\\
0.808449447729271	-1.67067848551029\\
1.01945375917249	-1.21366978194695\\
-0.0846470625260711	0.37749837921461\\
-0.582795989926808	-0.21453438333852\\
0.127159971701277	-0.00743600866421326\\
0.0259262318278913	0.152250200399113\\
1.7315054081093e-05	0.366591311758049\\
0.96936423101575	-1.28505081076479\\
0.494236837381928	-1.54516628955221\\
0.0965309156606126	0.0883552467069565\\
-0.278635473477762	0.324996642532422\\
1.14513903035894	-0.53149857429473\\
-0.530199998446585	-0.232817678062649\\
0.756437162739878	-1.85579519885897\\
0.511775369865399	-1.33789543996804\\
-0.385866945847128	-0.0650427748092918\\
0.204648634037843	-0.53791797929003\\
0.0817036434985833	0.0189964543251879\\
0.933220558785207	-1.73805939515371\\
0.428122327597389	-0.86593725323971\\
0.621133832769295	-1.67786841387178\\
0.319776939370917	-0.464539025951116\\
-0.465871867498806	0.0202474379228469\\
-0.883671607677451	-0.259140475774461\\
-0.0726332544712861	0.143756223365593\\
0.808539680190926	-1.83568163171137\\
-0.936383121983829	-0.270133905461203\\
-0.480064520971564	0.0891646390032957\\
0.266827275102867	-0.426348092003865\\
0.940563978449347	-1.58048285207049\\
-0.52020120223076	-0.108214262835949\\
0.787103561276466	-2.16413856019084\\
-0.500757763283961	0.0382907577150415\\
0.134579945344934	-0.0487988437206721\\
1.18795795223299	-0.449251900740482\\
1.03926093249415	-1.07046772583981\\
-0.52069486151701	0.20012285825093\\
0.981592597105421	-1.50245655268928\\
0.940821168083471	-1.41325709455756\\
1.17638617123271	-0.312072633625064\\
0.0192517537271436	0.0749521150328931\\
-0.5620166113933	0.0391292065854383\\
0.079645477009061	0.0530590912695287\\
-0.469451100492805	-0.123484576492558\\
1.00195439480811	-1.30924138810467\\
0.942417880442339	-1.68566344112954\\
0.513578121265746	-1.7092529846485\\
0.330334821003874	-0.846697356957575\\
0.505246090121704	-1.52206318715889\\
-0.393422252447404	0.0584129759633171\\
-0.465700990050765	0.0951810172196014\\
1.109644674556	-1.06639367645915\\
0.846561485357468	-1.76186719438959\\
0.299654673674523	-0.768861322605407\\
0.184439865646915	-0.334802085779113\\
0.941447874893623	-1.49092049114065\\
1.07992787677804	-0.893142578033492\\
0.853975292639489	-1.69737433107811\\
-1.63002003442993	0.325611115157301\\
1.44543581282114	0.716539126747624\\
-0.317189684229502	0.0616206090120465\\
-0.431004225353817	0.0843589046535743\\
1.26990843241304	-0.0866731847118335\\
0.0652865043868781	0.0923489914349065\\
-0.38632094154182	0.121474514920536\\
1.95637113403999	1.57494149552042\\
-0.493224900653126	-0.0946703100374643\\
-0.490943956122645	0.200942724988764\\
0.15017417720591	0.0713778034629412\\
-0.474986369438194	0.301308102173008\\
0.435322392618277	-1.09183977768995\\
-0.562995429176655	0.0423121661440878\\
-0.52391822720652	0.0484560804948061\\
0.435994902142004	-1.02324502746757\\
0.420367802087489	-0.908846137461977\\
-0.162787074320378	0.272400124024366\\
0.785335147816673	-2.02441355663315\\
2.02567459457738	1.57236806619947\\
-0.519021212800397	-0.0287155916672473\\
-0.523322357881656	-0.146084211079425\\
0.549662477878709	-1.43778991573645\\
2.84673169443739	1.34771754118667\\
1.11527262409691	-0.779311193127529\\
0.529142094277039	-1.50473194860505\\
-0.552620643287863	-0.0442444518044957\\
0.619270966350664	-1.88998686278183\\
-0.475508798859686	-0.00117807633785559\\
-0.554796800582197	-0.0597761086297739\\
1.00593003333288	-1.43245281813751\\
-0.529987832270464	0.290735405533283\\
0.130295879399037	-0.18445317678721\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_cg__title_standardized_mean_squared_error__step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel={steps},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.930817607189622\\
};
\addlegendentry{Hybrid};

\addplot [color=white!20!orange,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.762072798989151\\
};
\addlegendentry{CG};

\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.617544850942771\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.637517187710935\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0.309695694860331\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0.123184400566551\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.0604926949781749\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	0.0672134222643566\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.0143846871246837\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	0.456313112183648\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	0.00954641579711903\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	0.646920832490778\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	0.00829497147237922\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	1.13265843003074\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	0.00689901808423553\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	1.16918661124965\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	0.0103165837587723\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	0.493683231316842\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	0.00761763489128245\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	0.049587175208396\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
11	0.000403767472352565\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
11	0.000321961136122351\\
};
\addplot [color=mycolor1,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.000375179450043515\\
};
\addplot [color=white!20!orange,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	1.12599505388607e-06\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=20,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.462104901482118\\
2	0.289501059494558\\
3	0.186591264533042\\
4	0.119745596957461\\
5	0.0974838879312845\\
6	0.0605188942320424\\
7	0.0333171521056846\\
8	0.025138548587372\\
9	0.0191664144359609\\
10	0.0128203286493049\\
11	0.0100466951922375\\
12	0.00781394069794614\\
13	0.00533289035186549\\
14	0.00334748744234078\\
15	0.00246692811423855\\
16	0.00136006126975862\\
17	0.000997152593909039\\
18	0.000544777261388759\\
19	0.000373059292513054\\
20	0.000252558238315337\\
21	0.000137343713914616\\
22	9.66886836455086e-05\\
23	4.44689851963713e-05\\
24	2.41854545939345e-05\\
25	1.16565892305191e-05\\
26	6.19909528690935e-06\\
27	3.11468983528438e-06\\
28	1.63829001564712e-06\\
29	7.21276122498202e-07\\
30	3.01193349938693e-07\\
31	1.67151840335785e-07\\
32	7.68988356469686e-08\\
33	3.85048640727385e-08\\
34	2.13033271183058e-08\\
35	7.88114401037972e-09\\
36	3.25911313697998e-09\\
37	1.15852433723658e-09\\
38	4.58198152269113e-10\\
39	1.87042957776658e-10\\
40	7.31376578054275e-11\\
41	2.73430285167537e-11\\
42	1.04377887547188e-11\\
43	3.80230420805704e-12\\
44	1.54694631719255e-12\\
45	5.07443481256361e-13\\
46	2.02362767055412e-13\\
47	7.31152831322534e-14\\
48	2.89895708458398e-14\\
49	9.60318369817634e-15\\
50	3.01000288994627e-15\\
51	9.85109911660923e-16\\
52	3.32537208098122e-16\\
53	8.0432724375519e-17\\
54	2.1581339641259e-17\\
55	7.43894098104895e-18\\
56	2.28700859936442e-18\\
57	8.08334871343082e-19\\
58	1.30558756365352e-19\\
59	2.64156348369964e-20\\
60	8.46434763548082e-21\\
61	2.28512069674127e-21\\
62	5.20022814238071e-22\\
63	1.03955989739497e-22\\
64	2.5504546596569e-23\\
65	7.52881744218533e-24\\
66	1.27761255023959e-24\\
67	2.97215017878229e-25\\
68	7.79926515944951e-26\\
69	1.64648134296623e-26\\
70	4.14961771571086e-27\\
71	1.33631522052816e-27\\
72	7.6342000612175e-28\\
73	5.18797026988614e-28\\
74	6.15074538297563e-28\\
75	5.64662819520914e-28\\
76	5.25991697673954e-28\\
77	5.65597601041876e-28\\
78	4.9320034476084e-28\\
79	5.53026595412231e-28\\
80	4.94560831491707e-28\\
81	5.45766407296013e-28\\
82	5.58459288857155e-28\\
83	5.18817122904306e-28\\
84	5.8269980359225e-28\\
85	7.13012717172947e-28\\
86	5.67020813344505e-28\\
87	5.2381611793888e-28\\
88	5.64363552769736e-28\\
89	5.80318850626296e-28\\
90	5.49675130793298e-28\\
91	6.72153191975423e-28\\
92	6.01694110399874e-28\\
93	5.5882214772344e-28\\
94	6.06025668715189e-28\\
95	5.70753668502998e-28\\
96	6.03934084762406e-28\\
97	6.00783475428208e-28\\
98	6.85750344112248e-28\\
99	6.04397950269179e-28\\
100	6.54953143112232e-28\\
101	5.8107993558745e-28\\
102	6.06814775142181e-28\\
103	5.94506523563979e-28\\
104	6.52248557812849e-28\\
105	7.01353480608439e-28\\
106	7.36888488730213e-28\\
107	7.4376886792121e-28\\
108	6.19940602155142e-28\\
109	7.536659415726e-28\\
110	7.01356292130092e-28\\
111	7.37888013594045e-28\\
112	8.17241861730467e-28\\
113	7.56147638393389e-28\\
114	7.66105363381977e-28\\
115	7.55717295779216e-28\\
116	8.3685055375141e-28\\
117	7.61190366383685e-28\\
118	6.62978734477638e-28\\
119	8.07622140405143e-28\\
120	7.27445426100929e-28\\
121	7.55612949470829e-28\\
122	7.95065930930311e-28\\
123	9.07862527635721e-28\\
124	6.72193179181276e-28\\
125	8.29493439377732e-28\\
126	8.5840206820355e-28\\
127	7.50799597203592e-28\\
128	7.29767804794428e-28\\
129	7.78299045605173e-28\\
130	6.5248557695172e-28\\
131	6.99342654936743e-28\\
132	6.80733965965718e-28\\
133	6.035315208054e-28\\
134	6.51530016389316e-28\\
135	7.66691098450911e-28\\
136	6.65755841206229e-28\\
137	7.31282535062029e-28\\
138	6.93268224238073e-28\\
139	7.66286769516131e-28\\
140	7.68067089582023e-28\\
141	7.84168774781651e-28\\
142	7.00887828148456e-28\\
143	7.40840991681907e-28\\
144	7.17488719877913e-28\\
145	7.70451525985e-28\\
146	7.8623434174293e-28\\
147	8.19597427198903e-28\\
148	8.11739304050246e-28\\
149	8.00735747785005e-28\\
150	8.95943663379889e-28\\
151	8.14313899505173e-28\\
152	7.65368062996681e-28\\
153	8.55905992818848e-28\\
154	8.26702158767632e-28\\
155	9.13795823443709e-28\\
156	9.5280749542858e-28\\
157	8.86233858745026e-28\\
158	8.06698461720676e-28\\
159	8.78809582679121e-28\\
160	8.85426511206613e-28\\
161	9.5068988561518e-28\\
162	9.90434240819313e-28\\
163	9.84673520649541e-28\\
164	1.0228850256952e-27\\
165	9.85718028462046e-28\\
166	1.1680366092189e-27\\
167	1.03345665520548e-27\\
168	1.07396771626437e-27\\
169	1.14733352186996e-27\\
170	1.09443595292097e-27\\
171	1.03166513953587e-27\\
172	1.11739511433073e-27\\
173	1.06160465268355e-27\\
174	1.1836879155194e-27\\
175	1.09117415508092e-27\\
176	1.01969931787747e-27\\
177	1.08911505920296e-27\\
178	1.03560288867317e-27\\
179	1.0854190059466e-27\\
180	1.19878141922283e-27\\
181	1.10114889704996e-27\\
182	1.13473287279818e-27\\
183	1.19628949697518e-27\\
184	1.14157164813823e-27\\
185	1.1844979439084e-27\\
186	1.18483000833917e-27\\
187	1.27410144631615e-27\\
188	1.13188911414188e-27\\
189	1.12739075233423e-27\\
190	1.34958423850522e-27\\
191	1.25117955532239e-27\\
192	1.26375141429122e-27\\
193	1.33935371302448e-27\\
194	1.3213631998464e-27\\
195	1.38671282309873e-27\\
196	1.45143820373264e-27\\
197	1.37756092631485e-27\\
198	1.4182881699729e-27\\
199	1.61733545151573e-27\\
200	1.52657216114567e-27\\
201	1.47345204388173e-27\\
202	1.54409215842448e-27\\
203	1.44782005119236e-27\\
204	1.58841858950626e-27\\
205	1.62384742953417e-27\\
206	1.56460722830333e-27\\
207	1.66475663610298e-27\\
208	1.67488499191651e-27\\
209	1.70319676656187e-27\\
210	1.66737411745426e-27\\
211	1.70508024068099e-27\\
212	1.63866151063992e-27\\
213	1.62624439418239e-27\\
214	1.64759503179746e-27\\
215	1.64787312626036e-27\\
216	1.57348614510039e-27\\
217	1.72148163482933e-27\\
218	1.71793436062287e-27\\
219	1.72005208516243e-27\\
220	1.80661375648357e-27\\
221	1.77076010084485e-27\\
222	1.7226164276249e-27\\
223	1.91762931476366e-27\\
224	1.87413728165576e-27\\
225	1.77035635460565e-27\\
226	1.81002190136737e-27\\
227	1.92141236843775e-27\\
228	1.90465538066613e-27\\
229	1.90534538568501e-27\\
230	2.00662732298613e-27\\
231	1.86772705484911e-27\\
232	1.82893402067111e-27\\
233	1.90978424265754e-27\\
234	1.85847802478567e-27\\
235	1.80344933287902e-27\\
236	1.75772242866994e-27\\
237	1.81675011336374e-27\\
238	1.8772688811016e-27\\
239	1.88574373034382e-27\\
240	1.99464067145392e-27\\
241	1.95761966022686e-27\\
242	1.95240566555078e-27\\
243	1.93497026056934e-27\\
244	2.0107858916166e-27\\
245	1.96679355437352e-27\\
246	1.97103029455695e-27\\
247	2.0230330254755e-27\\
248	1.82135200981546e-27\\
249	2.07506594500233e-27\\
250	2.00590851264735e-27\\
251	2.05947607682144e-27\\
252	2.05872443472256e-27\\
253	2.10585749335865e-27\\
254	1.99749200509693e-27\\
255	1.99503590731401e-27\\
256	1.97321950534781e-27\\
257	1.93507549229937e-27\\
258	1.92832383155402e-27\\
259	1.99884039462417e-27\\
260	2.17766755020174e-27\\
261	2.21410625136529e-27\\
262	1.97388039475858e-27\\
263	2.17569451462186e-27\\
264	2.15314692734526e-27\\
265	2.08247211356095e-27\\
266	2.35069766126537e-27\\
267	2.16891994914844e-27\\
268	2.23631372273916e-27\\
269	2.21431287279901e-27\\
270	2.30474826377317e-27\\
271	2.28177980899248e-27\\
272	2.45395405799645e-27\\
273	2.5603815167084e-27\\
274	2.54270351884154e-27\\
275	2.57380924671727e-27\\
276	2.56664821944868e-27\\
277	2.59852372135755e-27\\
278	2.72450255281433e-27\\
279	2.75344031247335e-27\\
280	2.71709790399883e-27\\
281	2.84044628804406e-27\\
282	2.81901519976614e-27\\
283	2.72340260691044e-27\\
284	3.0539883622689e-27\\
285	3.06699567346098e-27\\
286	3.10306090341178e-27\\
287	3.12635452652982e-27\\
288	3.48249934030663e-27\\
289	3.46247549733698e-27\\
290	3.51459686512079e-27\\
291	3.63864107826601e-27\\
292	3.93981135383723e-27\\
293	3.65487796374916e-27\\
294	3.90965159374002e-27\\
295	3.87800622363083e-27\\
296	3.47584891258333e-27\\
297	3.70980216777378e-27\\
298	3.70121571399131e-27\\
299	3.68675458347792e-27\\
300	3.64328070676872e-27\\
301	3.52198953689942e-27\\
302	3.50194550751046e-27\\
303	3.62890935052149e-27\\
304	3.79181593908686e-27\\
305	3.95480187588659e-27\\
306	4.26965352542235e-27\\
307	4.34068209666568e-27\\
308	4.00870130741699e-27\\
309	4.07918870359531e-27\\
310	3.99111573330896e-27\\
311	4.04242191930237e-27\\
312	4.1009597352856e-27\\
313	4.0497205191728e-27\\
314	4.03540440444604e-27\\
315	4.03444360385988e-27\\
316	3.92610215682127e-27\\
317	3.98814978686587e-27\\
318	3.88357124848334e-27\\
319	4.02339834996287e-27\\
320	3.99161217620878e-27\\
321	4.06944619213833e-27\\
322	4.176933619413e-27\\
323	4.12963354791481e-27\\
324	4.12512527751912e-27\\
325	4.17481512473988e-27\\
326	4.17425406650508e-27\\
327	4.5076187669283e-27\\
328	4.34124077284253e-27\\
329	4.57572178750888e-27\\
330	4.4782793989662e-27\\
331	4.74575762099794e-27\\
332	5.02916476842223e-27\\
333	5.05698849645534e-27\\
334	5.39473664546856e-27\\
335	5.4636543523108e-27\\
336	5.66916548127071e-27\\
337	5.72744203482994e-27\\
338	5.77582342587433e-27\\
339	5.82696979491882e-27\\
340	6.09978080880583e-27\\
341	5.97897571793432e-27\\
342	5.89774557861876e-27\\
343	5.90777394084493e-27\\
344	5.8499426155122e-27\\
345	5.96954248756878e-27\\
346	5.97895769783706e-27\\
347	5.98765305379785e-27\\
348	5.99872364050935e-27\\
349	6.00310671520342e-27\\
350	6.06652908659363e-27\\
351	5.98476769213612e-27\\
352	6.11710939193414e-27\\
353	6.25404467994495e-27\\
354	6.25525367936165e-27\\
355	6.1478857896725e-27\\
356	6.2719663582297e-27\\
357	6.17555168384112e-27\\
358	6.24538692463743e-27\\
359	6.32493472016709e-27\\
360	6.29834481434996e-27\\
361	6.49461639350935e-27\\
362	6.59398846591926e-27\\
363	6.52183805950305e-27\\
364	6.54411195619269e-27\\
365	6.66581863927056e-27\\
366	6.6701671911993e-27\\
367	6.71101467663412e-27\\
368	6.73016324121463e-27\\
369	6.74753022526257e-27\\
370	6.74851103181656e-27\\
371	6.74440944365118e-27\\
372	6.85580937503251e-27\\
373	6.74010776156593e-27\\
374	6.92577579696116e-27\\
375	6.84560026420533e-27\\
376	6.7576467812243e-27\\
377	6.7696168357602e-27\\
378	6.73174135484362e-27\\
379	6.87745385047908e-27\\
380	7.05436630294667e-27\\
381	7.29371313111026e-27\\
382	7.59714989956135e-27\\
383	7.49931969167006e-27\\
384	7.41148475926608e-27\\
385	7.42287957732134e-27\\
386	7.49680596696675e-27\\
387	7.47546495999826e-27\\
388	7.41060909807844e-27\\
389	7.46108312214444e-27\\
390	7.5118680967797e-27\\
391	7.48090052177637e-27\\
392	7.64559199799555e-27\\
393	7.62063367074645e-27\\
394	7.7462891399111e-27\\
395	7.74005542979318e-27\\
396	7.8957584569842e-27\\
397	8.44080750442205e-27\\
398	8.06778218708954e-27\\
399	8.25106016215923e-27\\
400	8.15116921176658e-27\\
401	8.31650099252612e-27\\
402	8.33324007362455e-27\\
403	8.46061269265216e-27\\
404	8.58658647958983e-27\\
405	8.54111809165362e-27\\
406	8.68203659740483e-27\\
407	8.66669281290745e-27\\
408	8.60937868372978e-27\\
409	8.77294302099922e-27\\
410	8.73877876326411e-27\\
411	8.76313588360659e-27\\
412	8.65857743565907e-27\\
413	8.84724380521249e-27\\
414	8.90371875895885e-27\\
415	8.80216187648786e-27\\
416	8.76152413246907e-27\\
417	8.77063785026603e-27\\
418	8.77887158703263e-27\\
419	8.668664158547e-27\\
420	8.54000734607144e-27\\
421	8.59723426261253e-27\\
422	8.41900294447271e-27\\
423	8.42000066614365e-27\\
424	8.79454702983795e-27\\
425	8.81386143612328e-27\\
426	8.69593303185987e-27\\
427	8.73787117079094e-27\\
428	8.84498641317483e-27\\
429	9.00409152855878e-27\\
430	9.25923211052065e-27\\
431	9.38314683728413e-27\\
432	8.80298265338198e-27\\
433	8.82674460766133e-27\\
434	8.77705303830758e-27\\
435	8.67494466299096e-27\\
436	8.77345981935256e-27\\
437	8.67926244548321e-27\\
438	8.84009127493394e-27\\
439	9.02355460785103e-27\\
440	8.76782606946651e-27\\
441	8.95227513557444e-27\\
442	8.77018829878927e-27\\
443	8.85920114559591e-27\\
444	8.97221219419045e-27\\
445	9.02590254000026e-27\\
446	9.47338296136279e-27\\
447	9.3300739746355e-27\\
448	9.69770475092558e-27\\
449	9.57748551023596e-27\\
450	9.57549287335638e-27\\
451	9.51204180752752e-27\\
452	9.66555789297718e-27\\
453	9.61335468016317e-27\\
454	9.73795120355656e-27\\
455	9.67137712143526e-27\\
456	9.58842451417748e-27\\
457	1.05172914150569e-26\\
458	1.02434137371878e-26\\
459	1.04936583352808e-26\\
460	1.04430444385161e-26\\
461	1.05249100346184e-26\\
462	1.05926781588951e-26\\
463	1.07987292197696e-26\\
464	1.07014581194042e-26\\
465	1.11473091465594e-26\\
466	1.10516574798955e-26\\
467	1.10680496421616e-26\\
468	1.11628450043315e-26\\
469	1.17851575037273e-26\\
470	1.16895784330025e-26\\
471	1.18450015486942e-26\\
472	1.19778132972534e-26\\
473	1.20361230414932e-26\\
474	1.203846987056e-26\\
475	1.18875273354722e-26\\
476	1.1986422082703e-26\\
477	1.20153153507179e-26\\
478	1.17575821757965e-26\\
479	1.21730561444548e-26\\
480	1.20736208151479e-26\\
481	1.22113246800685e-26\\
482	1.21084920238805e-26\\
483	1.22160746245077e-26\\
484	1.21319609965376e-26\\
485	1.22158832037124e-26\\
486	1.23328325146496e-26\\
487	1.22573575029243e-26\\
488	1.21709539261873e-26\\
489	1.22646507656699e-26\\
490	1.23646501754111e-26\\
491	1.23552303803156e-26\\
492	1.22383613208084e-26\\
493	1.2331177376185e-26\\
494	1.23537847844387e-26\\
495	1.24109110363784e-26\\
496	1.24418608071841e-26\\
497	1.29968885539826e-26\\
498	1.26116374598044e-26\\
499	1.26691134822447e-26\\
500	1.33585577710817e-26\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.0470868341213559\\
2	0.0389658206436047\\
3	0.0370977523582021\\
4	0.0356689838079842\\
5	0.0348670102594503\\
6	0.0343670168341139\\
7	0.0182629358054582\\
8	0.0165932983648275\\
9	0.0158007855558693\\
10	0.0152199557566317\\
11	0.0151136802925144\\
12	0.0150330589196256\\
13	0.0146039524519037\\
14	0.011082853570997\\
15	0.0105271641120031\\
16	0.00959430140474786\\
17	0.00920603615220579\\
18	0.0091650073732257\\
19	0.0083769163005979\\
20	0.00836927088426632\\
21	0.00835454715499452\\
22	0.00827074910430637\\
23	0.00821447665441517\\
24	0.00810525128188589\\
25	0.00770322683029752\\
26	0.00775544091721893\\
27	0.00728198913869392\\
28	0.00725316210624286\\
29	0.00720357328150395\\
30	0.00742599061829822\\
31	0.00705557599998617\\
32	0.00700234268681495\\
33	0.00696255045905564\\
34	0.0068695865589616\\
35	0.00685640592379566\\
36	0.00687556007728185\\
37	0.00683780636531071\\
38	0.00568776947234258\\
39	0.0056451521408869\\
40	0.00562215790257227\\
41	0.00558026785856208\\
42	0.00547362670983375\\
43	0.0054500206853479\\
44	0.00538615721548101\\
45	0.00534541660856351\\
46	0.00514851258733438\\
47	0.0050587894684864\\
48	0.00503339730702233\\
49	0.00353457186851953\\
50	0.0034446036874188\\
51	0.00341168859129461\\
52	0.00340404109509275\\
53	0.00330420338951861\\
54	0.00314422514503184\\
55	0.00313302490418989\\
56	0.00313050087827249\\
57	0.00306504591116822\\
58	0.00306790078391228\\
59	0.0030562766283694\\
60	0.00301979624963956\\
61	0.00301659557987674\\
62	0.00297266432188581\\
63	0.00292833050827566\\
64	0.00292419117945029\\
65	0.00291628007468671\\
66	0.00285579892431823\\
67	0.00284862317223745\\
68	0.00284541569805253\\
69	0.00285483615230719\\
70	0.00283166958598866\\
71	0.00280120700065884\\
72	0.00262391393614098\\
73	0.00261936007884261\\
74	0.00261359648270927\\
75	0.0026125013613284\\
76	0.0026105006962176\\
77	0.00261174251192049\\
78	0.00260829044715694\\
79	0.00261098541237308\\
80	0.00260702438495876\\
81	0.00246356788774429\\
82	0.00246143755675408\\
83	0.00236066768911618\\
84	0.00236113718796486\\
85	0.00226223066429949\\
86	0.00226174738507612\\
87	0.00213304426249476\\
88	0.00213303343542348\\
89	0.00211978001985194\\
90	0.0021198052482498\\
91	0.00211820293197971\\
92	0.00211842908887923\\
93	0.00210403679175214\\
94	0.00210184072747076\\
95	0.00220960413422512\\
96	0.00221108703555997\\
97	0.00211653993283629\\
98	0.00211424119076853\\
99	0.00211685584887246\\
100	0.00211715411989776\\
101	0.00211507156231183\\
102	0.00211050912691837\\
103	0.0021094801604183\\
104	0.00210618196057096\\
105	0.00210576659697916\\
106	0.00210618186142937\\
107	0.00210651919845833\\
108	0.00210617348956404\\
109	0.00210568200962849\\
110	0.00210661069140006\\
111	0.00210595376391167\\
112	0.00212411464549285\\
113	0.00211727197479487\\
114	0.00210904991901276\\
115	0.00210514208467364\\
116	0.00212895770462558\\
117	0.00211345368964393\\
118	0.00210920569977513\\
119	0.00203655897731667\\
120	0.00203696598595964\\
121	0.0020292656110842\\
122	0.0020292295465948\\
123	0.00202883190761671\\
124	0.00202738654556443\\
125	0.0020277172868345\\
126	0.00194359181375199\\
127	0.00194370236076686\\
128	0.00196787772344342\\
129	0.00194691315251978\\
130	0.00194587957179077\\
131	0.00194523562772375\\
132	0.00194496138242267\\
133	0.00194501128097012\\
134	0.00194174961941387\\
135	0.001939410799413\\
136	0.00193917960170484\\
137	0.00193682534761766\\
138	0.00193668425884534\\
139	0.00193573752368251\\
140	0.00193873284557943\\
141	0.00193853344728398\\
142	0.0019387409234561\\
143	0.00194093855505332\\
144	0.00186432107043282\\
145	0.00186320454964042\\
146	0.00186842357593798\\
147	0.00186754694895131\\
148	0.00186631101296806\\
149	0.00186745403223795\\
150	0.00186639300351899\\
151	0.00186372566468317\\
152	0.00186361419193664\\
153	0.00186311959935328\\
154	0.00186292947561392\\
155	0.00186379172202071\\
156	0.00186354540794808\\
157	0.00185950138558735\\
158	0.0018523346182025\\
159	0.00185127937795765\\
160	0.00185101124635501\\
161	0.00184580048550304\\
162	0.00184586977020096\\
163	0.00170730972451464\\
164	0.00170712810230513\\
165	0.0017021359139958\\
166	0.00170010600235427\\
167	0.00170024877505685\\
168	0.00170010915836365\\
169	0.00169949707249152\\
170	0.00169950531895238\\
171	0.00169915494453049\\
172	0.00169913791565186\\
173	0.00170013841268582\\
174	0.00170019409778328\\
175	0.00170086225650838\\
176	0.00161662689830155\\
177	0.00161675310713912\\
178	0.00161108309919938\\
179	0.00161096206520609\\
180	0.00159771396605884\\
181	0.00159522563495544\\
182	0.00159717199805658\\
183	0.00159727590435217\\
184	0.00159947705932671\\
185	0.00159611460133942\\
186	0.00159608493218472\\
187	0.00159544226315697\\
188	0.00158514900361814\\
189	0.00158494176282658\\
190	0.00158493789231224\\
191	0.00158545116804918\\
192	0.00158544270192162\\
193	0.00158572791735946\\
194	0.00157770302609277\\
195	0.00157649202326016\\
196	0.00157644023409872\\
197	0.00157586920710667\\
198	0.00157581355950633\\
199	0.00157547378314524\\
200	0.00157170140341539\\
201	0.00157166220131789\\
202	0.00157159599354787\\
203	0.00157140899481259\\
204	0.00157137201119017\\
205	0.00157113232775493\\
206	0.00157173137302093\\
207	0.00157496522284272\\
208	0.00157254315528944\\
209	0.00157223722266317\\
210	0.00157223754599526\\
211	0.00157215988197735\\
212	0.00157260604307017\\
213	0.00157258335047134\\
214	0.00157229657676622\\
215	0.00156472420904641\\
216	0.00155364749304232\\
217	0.00155309678487898\\
218	0.00155144939151747\\
219	0.00155109569742886\\
220	0.00155046755345969\\
221	0.0015508756226871\\
222	0.00155085944436817\\
223	0.00155702160433351\\
224	0.00155698726654429\\
225	0.00155609978972589\\
226	0.00155606712935327\\
227	0.00152706210948092\\
228	0.00152683718715086\\
229	0.00152694013559922\\
230	0.00123053280152037\\
231	0.00122789617126726\\
232	0.00122814423564416\\
233	0.00122804045821894\\
234	0.00122792700703146\\
235	0.00122818946543488\\
236	0.0012282092330218\\
237	0.00122787725751035\\
238	0.00122787069312077\\
239	0.00118666892331493\\
240	0.0011780484183656\\
241	0.001176401394801\\
242	0.00117638980190489\\
243	0.00117643725634704\\
244	0.00117643609209701\\
245	0.00117606081545543\\
246	0.00117607718741175\\
247	0.00117612830216358\\
248	0.00117608657433957\\
249	0.0011650268954146\\
250	0.00116354824867381\\
251	0.001167784878658\\
252	0.00116734339665046\\
253	0.00116651406120092\\
254	0.00116585055528691\\
255	0.0011658600478488\\
256	0.00116590303301528\\
257	0.00116580441541495\\
258	0.00116568775871107\\
259	0.00115766908486228\\
260	0.00115852344078837\\
261	0.00115823016680213\\
262	0.00115712905043515\\
263	0.00115489690359021\\
264	0.001154285929031\\
265	0.00115424265590405\\
266	0.00115404700745125\\
267	0.00115485871729956\\
268	0.00115403690354956\\
269	0.00115318466195428\\
270	0.00115318020902362\\
271	0.00115341635869893\\
272	0.00115339707242938\\
273	0.00115339834709973\\
274	0.00114926269108822\\
275	0.00114929050191498\\
276	0.00114791338571672\\
277	0.00114741944888477\\
278	0.00114747091665952\\
279	0.00114936145765744\\
280	0.00114956093226284\\
281	0.00114771285140348\\
282	0.00114798800902533\\
283	0.00114767894264729\\
284	0.00114764524178023\\
285	0.00114762534374391\\
286	0.00115590988344723\\
287	0.00113695843307625\\
288	0.00112995937149416\\
289	0.00112991026918085\\
290	0.00112954427765688\\
291	0.00112951596849207\\
292	0.0011294320610088\\
293	0.00112944288899523\\
294	0.00112936180773429\\
295	0.00112936417550744\\
296	0.00112076972871064\\
297	0.00111269370713631\\
298	0.00111261855601217\\
299	0.00111680439729139\\
300	0.00111609456229575\\
301	0.00111580648027125\\
302	0.00111581483833604\\
303	0.00111581015538013\\
304	0.00111380121852559\\
305	0.00111341837646144\\
306	0.00111376049722536\\
307	0.00111003270442203\\
308	0.00110928357225883\\
309	0.00110846911416294\\
310	0.00110871061877088\\
311	0.00110845080634169\\
312	0.00110095624113236\\
313	0.0010912375794795\\
314	0.00109119534624755\\
315	0.00109115939220147\\
316	0.00109117722129888\\
317	0.0010913545652479\\
318	0.00109133631594967\\
319	0.00109116380520733\\
320	0.0010907546718545\\
321	0.00108869478761665\\
322	0.00108954319148744\\
323	0.00108556006466176\\
324	0.00108274971302556\\
325	0.00108225510624481\\
326	0.00108223142156062\\
327	0.00108236596436322\\
328	0.00108767764994171\\
329	0.00108794861497276\\
330	0.00108799166027124\\
331	0.00108802680264801\\
332	0.00108724091462313\\
333	0.00108718641905335\\
334	0.00108724660023684\\
335	0.00108742561847471\\
336	0.00108704871799105\\
337	0.00108700337428115\\
338	0.00108642233993824\\
339	0.00108635808538704\\
340	0.00108651884991519\\
341	0.00108629013568186\\
342	0.00108583538375117\\
343	0.00108573290841911\\
344	0.00108579796786449\\
345	0.00108533534176387\\
346	0.0010866148085009\\
347	0.00108443780842936\\
348	0.00108431874185733\\
349	0.00108430296114505\\
350	0.00108433813818521\\
351	0.00108428720483215\\
352	0.00108326003574756\\
353	0.0010832592998978\\
354	0.00108301864398322\\
355	0.0010808273083967\\
356	0.0010737737053596\\
357	0.00107349782985915\\
358	0.00107348117210837\\
359	0.00107348022083467\\
360	0.00107326436445393\\
361	0.00107327287345693\\
362	0.00107315982606962\\
363	0.00107253423116648\\
364	0.00107245646554607\\
365	0.00107742800983667\\
366	0.00107738760977371\\
367	0.00107646343895722\\
368	0.00106698006424345\\
369	0.000588664579090576\\
370	0.000588660242408472\\
371	0.00060883325715585\\
372	0.000608822892966965\\
373	0.000608710363679823\\
374	0.000608582119079117\\
375	0.000608579842432871\\
376	0.000608304421120277\\
377	0.000608261694830579\\
378	0.000608110546441215\\
379	0.000608361389337588\\
380	0.000608308124066159\\
381	0.000608319014619027\\
382	0.000608193322653877\\
383	0.000608196813786432\\
384	0.000606142926201118\\
385	0.000606075287458933\\
386	0.000604464285890081\\
387	0.000603959762402074\\
388	0.000603939893151519\\
389	0.000604002258081032\\
390	0.000604028945911425\\
391	0.000604020958919802\\
392	0.000603950570644397\\
393	0.00060394800746107\\
394	0.000603786317675727\\
395	0.000603634475790975\\
396	0.000603620446083544\\
397	0.000603539853850302\\
398	0.000603275496559078\\
399	0.000602126900133177\\
400	0.000634906845197304\\
401	0.000634763610621595\\
402	0.000634757946861896\\
403	0.000634748720531603\\
404	0.000635581645017645\\
405	0.000635488217779573\\
406	0.000635444092695688\\
407	0.000635421546224525\\
408	0.000635435334284716\\
409	0.000635384954957877\\
410	0.000635362107648085\\
411	0.000633498519368725\\
412	0.000632537345034247\\
413	0.00063241558391452\\
414	0.000604170576365003\\
415	0.000604137553920637\\
416	0.000591188028575422\\
417	0.000590433906869633\\
418	0.000590337914421098\\
419	0.000590315748371015\\
420	0.000590223313226945\\
421	0.000590248913884691\\
422	0.000590139377934989\\
423	0.000589961278573877\\
424	0.000589888778635721\\
425	0.000560831655438279\\
426	0.000560833258551991\\
427	0.00055987680268671\\
428	0.000559879572295992\\
429	0.000559941219441025\\
430	0.000560036436777494\\
431	0.000559433442202481\\
432	0.000559548267653451\\
433	0.000559525159388675\\
434	0.000559010354841892\\
435	0.000427819945930627\\
436	0.00042774043365826\\
437	0.000427683545621933\\
438	0.000427711043764327\\
439	0.000427757804363594\\
440	0.000427624433922219\\
441	0.000427552932844275\\
442	0.000427551473206579\\
443	0.000427474892689399\\
444	0.000427491926265649\\
445	0.000427532798694925\\
446	0.000425047952613664\\
447	0.00042515046448514\\
448	0.000425146086250174\\
449	0.000424974675313749\\
450	0.00042497037794193\\
451	0.000424944624376443\\
452	0.000424942094820926\\
453	0.000424892398771033\\
454	0.000424943098221513\\
455	0.000425120579734396\\
456	0.000425120176754784\\
457	0.00042508048695998\\
458	0.00042513975536708\\
459	0.000425076303346095\\
460	0.000425125951836566\\
461	0.00042510165467208\\
462	0.000424790597968765\\
463	0.000424768582761582\\
464	0.000424754392366613\\
465	0.000417597206041732\\
466	0.000414482623075661\\
467	0.000414468237554406\\
468	0.000414375338551463\\
469	0.000414344192991011\\
470	0.0004139980742701\\
471	0.0004140463704901\\
472	0.000414040133938269\\
473	0.00041361772547626\\
474	0.000413657029023325\\
475	0.000413965402985124\\
476	0.000413950115900958\\
477	0.0004139437853911\\
478	0.000413998753181894\\
479	0.00040892965823037\\
480	0.000408956896920001\\
481	0.000409034859099197\\
482	0.000409833074536692\\
483	0.000409760163444924\\
484	0.000409486418047717\\
485	0.000409452097254136\\
486	0.000409443004580947\\
487	0.000409443481121121\\
488	0.000409070976720392\\
489	0.00040907023298664\\
490	0.000409083381418731\\
491	0.000409092284407749\\
492	0.000409076732093522\\
493	0.00040904397730296\\
494	0.000409161704009657\\
495	0.000409039803942141\\
496	0.000409026546183396\\
497	0.000409214459858919\\
498	0.000409415738852723\\
499	0.000409393101703994\\
500	0.000409443222247521\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	3.49942520033594\\
2	4.48841079094847\\
3	7.28545297720355\\
4	8.74300814679851\\
5	19.1762677316008\\
6	6.34131244764908\\
7	5.76203115290561\\
8	4.99674574849303\\
9	3.14821691743692\\
10	1.18131791639108\\
11	0.983698398377884\\
12	0.487580247803046\\
13	0.266560185185618\\
14	0.0954046705392148\\
15	0.0637188730520323\\
16	0.0371737811739489\\
17	0.0459009866056002\\
18	0.0164055846500217\\
19	0.011309891534291\\
20	0.00739395330390212\\
21	0.0030656825882819\\
22	0.0019574660409158\\
23	0.000605753487001216\\
24	0.000264806437578869\\
25	0.000191009338199639\\
26	0.000134434183505243\\
27	4.21305123451498e-05\\
28	2.26401248363017e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-0.659225906837532\\
2	-0.721588101704169\\
3	-0.631691803854215\\
4	-0.510900741434575\\
5	-0.447262787516986\\
6	-0.398553773214971\\
7	-0.388181450063069\\
8	-0.37371351039612\\
9	-0.334950184706746\\
10	-0.324477605607963\\
11	-0.307206993351787\\
12	-0.291620788637621\\
13	-0.279246883578671\\
14	-0.271167047252512\\
15	-0.265367576552061\\
16	-0.253688946469208\\
17	-0.239252348524131\\
18	-0.226404544641101\\
19	-0.219288064465509\\
20	-0.210259153221898\\
21	-0.200571452168797\\
22	-0.195638953006399\\
23	-0.189301808444186\\
24	-0.185782095713035\\
25	-0.179560940218142\\
26	-0.173362407425262\\
27	-0.169053582285738\\
28	-0.164390780640075\\
29	-0.160335959179037\\
30	-0.156367125322748\\
31	-0.152324418630562\\
32	-0.148266757891294\\
33	-0.145116381208978\\
34	-0.140853362938244\\
35	-0.137439580085488\\
36	-0.134453446352396\\
37	-0.131469182372055\\
38	-0.129175533371334\\
39	-0.126354429156511\\
40	-0.123366991351416\\
41	-0.12084572893327\\
42	-0.118694958603815\\
43	-0.115853208292195\\
44	-0.113752506421272\\
45	-0.111614725286627\\
46	-0.109304192006815\\
47	-0.106544772751845\\
48	-0.104527210509911\\
49	-0.102542179626895\\
50	-0.100481462565527\\
51	-0.098725617160044\\
52	-0.0970079649456684\\
53	-0.0954644221730026\\
54	-0.0937456574173607\\
55	-0.0921484535329542\\
56	-0.0904029511029351\\
57	-0.0888224949023464\\
58	-0.0876819379717971\\
59	-0.0865201158202969\\
60	-0.0853236747663567\\
61	-0.083993356335069\\
62	-0.0825611030765299\\
63	-0.0814516612084206\\
64	-0.0802454992992374\\
65	-0.0790811358544268\\
66	-0.0780895091783446\\
67	-0.0770622998223322\\
68	-0.0757338689368767\\
69	-0.07466790303453\\
70	-0.0735816964301764\\
71	-0.0726095975970189\\
72	-0.071611123657753\\
73	-0.0706412358101713\\
74	-0.0697059731871691\\
75	-0.0687282794627868\\
76	-0.0679627497029875\\
77	-0.0670804269465394\\
78	-0.0662102617044352\\
79	-0.0652740196203102\\
80	-0.0645083917520957\\
81	-0.063610507205801\\
82	-0.0628071089285901\\
83	-0.0621032879189735\\
84	-0.0612086010840822\\
85	-0.0603579247178314\\
86	-0.0596149899698374\\
87	-0.0586074453897956\\
88	-0.0578445490170506\\
89	-0.0571538928473718\\
90	-0.0564246608034469\\
91	-0.0556616530524353\\
92	-0.0549048054945642\\
93	-0.0542533768990555\\
94	-0.053628003307759\\
95	-0.05296246008262\\
96	-0.0523988454175577\\
97	-0.0518191688444192\\
98	-0.0512229878677766\\
99	-0.0505801589826019\\
100	-0.0498422767982311\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.31190043724364\\
2	0.159104973742742\\
3	0.0894506218738505\\
4	0.0433886502878233\\
5	0.0291050448719042\\
6	0.000872632350026533\\
7	0.0170586797552072\\
8	0.02380007036427\\
9	0.0301021829730253\\
10	0.0367298829746616\\
11	0.0403226676952656\\
12	0.0433638615126577\\
13	0.0460092959176542\\
14	0.0487749683108112\\
15	0.0499673087619435\\
16	0.0507308527406723\\
17	0.0504183572006308\\
18	0.0503441544035648\\
19	0.0500025105487798\\
20	0.0494680921937408\\
21	0.0489201341447983\\
22	0.0483925230868113\\
23	0.0478500739883772\\
24	0.0473639214511945\\
25	0.0467104052382683\\
26	0.0460519510122917\\
27	0.0455258340963304\\
28	0.0449380013739892\\
29	0.044389229155161\\
30	0.0438379906956518\\
31	0.0432717167564672\\
32	0.0427392142889688\\
33	0.0422269595195181\\
34	0.0416598296659656\\
35	0.0411665944990327\\
36	0.0406578955812772\\
37	0.0401733356044055\\
38	0.0397370911175945\\
39	0.0392463510444869\\
40	0.0387556688208008\\
41	0.0383123516586509\\
42	0.0378844393438226\\
43	0.0373978624269716\\
44	0.0369887881036204\\
45	0.0365674355201902\\
46	0.0361156263156644\\
47	0.0356364279550748\\
48	0.0352341616077338\\
49	0.0348283276488508\\
50	0.0344131972928184\\
51	0.0340255071495352\\
52	0.033649881948216\\
53	0.0332916089825799\\
54	0.0328996056861077\\
55	0.0325297902467062\\
56	0.0321491640331334\\
57	0.0317948925414481\\
58	0.0314947897645166\\
59	0.0311777788491092\\
60	0.0308607274953157\\
61	0.0305286640538663\\
62	0.0301851705455478\\
63	0.0298808373993249\\
64	0.0295624823195007\\
65	0.0292570622499622\\
66	0.0289809204409038\\
67	0.0286867595597769\\
68	0.0283467210383487\\
69	0.028059333005057\\
70	0.0277596833069727\\
71	0.0274804723236869\\
72	0.0272049602507311\\
73	0.0269181698147832\\
74	0.0266489432482382\\
75	0.0263752528471428\\
76	0.0261333137559464\\
77	0.0258696518787792\\
78	0.0256076679273299\\
79	0.0253331317869267\\
80	0.0250978616607528\\
81	0.0248284616683305\\
82	0.0245834770855952\\
83	0.024355481984261\\
84	0.0240889177366069\\
85	0.0238331331306686\\
86	0.0235978846852659\\
87	0.0233080423075683\\
88	0.0230747599436503\\
89	0.0228466100459025\\
90	0.0226177429447644\\
91	0.0223727652409578\\
92	0.0221417103805841\\
93	0.021922313861064\\
94	0.0217155168356617\\
95	0.0214976150231795\\
96	0.0213025125128716\\
97	0.0211032996297675\\
98	0.0209010816105843\\
99	0.020681405668804\\
100	0.0204516219304066\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.659225906837532\\
2	0.721588101704169\\
3	0.631691803854215\\
4	0.510900741434575\\
5	0.447262787516986\\
6	0.398553773214971\\
7	0.388181450063069\\
8	0.37371351039612\\
9	0.334950184706746\\
10	0.324477605607963\\
11	0.307206993351787\\
12	0.291620788637621\\
13	0.279246883578671\\
14	0.271167047252512\\
15	0.265367576552061\\
16	0.253688946469208\\
17	0.239252348524131\\
18	0.226404544641101\\
19	0.219288064465509\\
20	0.210259153221898\\
21	0.200571452168797\\
22	0.195638953006399\\
23	0.189301808444186\\
24	0.185782095713035\\
25	0.179560940218142\\
26	0.173362407425262\\
27	0.169053582285738\\
28	0.164390780640075\\
29	0.160335959179037\\
30	0.156367125322748\\
31	0.152324418630562\\
32	0.148266757891294\\
33	0.145116381208978\\
34	0.140853362938244\\
35	0.137439580085488\\
36	0.134453446352396\\
37	0.131469182372055\\
38	0.129175533371334\\
39	0.126354429156511\\
40	0.123366991351416\\
41	0.12084572893327\\
42	0.118694958603815\\
43	0.115853208292195\\
44	0.113752506421272\\
45	0.111614725286627\\
46	0.109304192006815\\
47	0.106544772751845\\
48	0.104527210509911\\
49	0.102542179626895\\
50	0.100481462565527\\
51	0.098725617160044\\
52	0.0970079649456684\\
53	0.0954644221730026\\
54	0.0937456574173607\\
55	0.0921484535329542\\
56	0.0904029511029351\\
57	0.0888224949023464\\
58	0.0876819379717971\\
59	0.0865201158202969\\
60	0.0853236747663567\\
61	0.083993356335069\\
62	0.0825611030765299\\
63	0.0814516612084206\\
64	0.0802454992992374\\
65	0.0790811358544268\\
66	0.0780895091783446\\
67	0.0770622998223322\\
68	0.0757338689368767\\
69	0.07466790303453\\
70	0.0735816964301764\\
71	0.0726095975970189\\
72	0.071611123657753\\
73	0.0706412358101713\\
74	0.0697059731871691\\
75	0.0687282794627868\\
76	0.0679627497029875\\
77	0.0670804269465394\\
78	0.0662102617044352\\
79	0.0652740196203102\\
80	0.0645083917520957\\
81	0.063610507205801\\
82	0.0628071089285901\\
83	0.0621032879189735\\
84	0.0612086010840822\\
85	0.0603579247178314\\
86	0.0596149899698374\\
87	0.0586074453897956\\
88	0.0578445490170506\\
89	0.0571538928473718\\
90	0.0564246608034469\\
91	0.0556616530524353\\
92	0.0549048054945642\\
93	0.0542533768990555\\
94	0.053628003307759\\
95	0.05296246008262\\
96	0.0523988454175577\\
97	0.0518191688444192\\
98	0.0512229878677766\\
99	0.0505801589826019\\
100	0.0498422767982311\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.0501978073863696\\
2	0.0312256032192414\\
3	0.02881478729931\\
4	0.0241465012503843\\
5	0.0216090118225284\\
6	0.016365260031758\\
7	0.0163209245440888\\
8	0.0141316557935767\\
9	0.0132034980740549\\
10	0.010874003441085\\
11	0.0105768330852737\\
12	0.0105004846097727\\
13	0.0104466866162462\\
14	0.0108234550249211\\
15	0.010957018143529\\
16	0.0105112217541462\\
17	0.0102560798001656\\
18	0.00798958457806212\\
19	0.00743502753266638\\
20	0.00751282350536969\\
21	0.00772322721980271\\
22	0.00780742533039914\\
23	0.00805696896716547\\
24	0.00708067220074648\\
25	0.00698776254452499\\
26	0.00706084771215311\\
27	0.00640901289955157\\
28	0.00626844318884431\\
29	0.00546806810714538\\
30	0.00526168422727016\\
31	0.00534720361286179\\
32	0.00529097360931462\\
33	0.00317423329417019\\
34	0.0032424573697726\\
35	0.00278776051972745\\
36	0.00282681134519538\\
37	0.00284367347514415\\
38	0.00288427271788601\\
39	0.00295458752738303\\
40	0.00292473449058729\\
41	0.00294431892182255\\
42	0.00291215288690942\\
43	0.00293051065217452\\
44	0.00294031557201246\\
45	0.00295270362143815\\
46	0.00301894468111985\\
47	0.00238802694809982\\
48	0.00219374813339418\\
49	0.00199085312793324\\
50	0.00202761287700704\\
51	0.00203809149172497\\
52	0.00198405016822461\\
53	0.00195207511773342\\
54	0.00182649679885258\\
55	0.00183549983273892\\
56	0.00186604284818201\\
57	0.00188809112089049\\
58	0.00191054197665141\\
59	0.0020884023013492\\
60	0.0020744279868736\\
61	0.00207021117460936\\
62	0.00195745197860036\\
63	0.0020544816336789\\
64	0.00205861948497927\\
65	0.00203560106298065\\
66	0.0019850726004395\\
67	0.00201704332480554\\
68	0.0020197061660669\\
69	0.00220231545973058\\
70	0.00220538244022015\\
71	0.0021616119949273\\
72	0.00221299504739826\\
73	0.00233512851336784\\
74	0.00226367611514345\\
75	0.00225454728207173\\
76	0.00220885545770865\\
77	0.00219803620619439\\
78	0.00212421929419797\\
79	0.00213524402461222\\
80	0.00214164057850811\\
81	0.00211002256413974\\
82	0.00210822946899802\\
83	0.0021219462872802\\
84	0.00227014234435938\\
85	0.00228949566471398\\
86	0.0022929697164171\\
87	0.002346413699168\\
88	0.00234940702073236\\
89	0.0022244110301926\\
90	0.00212019927181321\\
91	0.00211883197295603\\
92	0.00102363805157204\\
93	0.00102025723740703\\
94	0.00104134523676903\\
95	0.00109573526620216\\
96	0.00108814326507823\\
97	0.0010932848371128\\
98	0.00110871072852493\\
99	0.00111130710458373\\
100	0.00116847109306956\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.0930933679447992\\
2	0.077100170491927\\
3	0.0712125444223994\\
4	0.0476001216850504\\
5	0.040316266852172\\
6	0.0402719455257808\\
7	0.0370211527192442\\
8	0.0347896808790045\\
9	0.0340713592246163\\
10	0.0345519721455388\\
11	0.0317112456109071\\
12	0.0296100570794334\\
13	0.0291289812980899\\
14	0.0263639857338219\\
15	0.025775623446404\\
16	0.0253296890955628\\
17	0.0250260343862759\\
18	0.0262764905916768\\
19	0.0243130439149836\\
20	0.0240593313929759\\
21	0.0230860363654573\\
22	0.0221196024113263\\
23	0.0212379840441727\\
24	0.0217204363363039\\
25	0.0212949393380609\\
26	0.0209852056712719\\
27	0.0203947575107901\\
28	0.0202411306868787\\
29	0.0184585824733844\\
30	0.0182276139162448\\
31	0.0179683380844382\\
32	0.0177306499910605\\
33	0.018245140724408\\
34	0.0180344287076985\\
35	0.0183590059773848\\
36	0.0181743334132758\\
37	0.0180357173057019\\
38	0.0178990228801985\\
39	0.017607215835865\\
40	0.0175872843835767\\
41	0.0175214086307423\\
42	0.0174270375521056\\
43	0.0173751778807488\\
44	0.0172491720475987\\
45	0.0171380256169602\\
46	0.0169173699623094\\
47	0.0172554687121164\\
48	0.0173094536193877\\
49	0.0174615649795528\\
50	0.0173001514606872\\
51	0.0172462348586381\\
52	0.0172522850099366\\
53	0.0172492057496957\\
54	0.0173136068381951\\
55	0.0172551046960388\\
56	0.0171533032330518\\
57	0.01709586755553\\
58	0.0169939108315432\\
59	0.0157757963872603\\
60	0.0151188418420661\\
61	0.01508440051662\\
62	0.0149836239584598\\
63	0.0144968818330106\\
64	0.0144768767584089\\
65	0.0144751137313601\\
66	0.0144657961231861\\
67	0.0142539928591576\\
68	0.0142412877406176\\
69	0.0137221712956656\\
70	0.0136735918751978\\
71	0.0136638593019815\\
72	0.0134255071981993\\
73	0.0130499868708689\\
74	0.0129425876454526\\
75	0.0129347352216927\\
76	0.0128221620464768\\
77	0.0128001092547928\\
78	0.0125547839486883\\
79	0.0125225142832166\\
80	0.0124962376921886\\
81	0.0125078544325387\\
82	0.0124239792136294\\
83	0.0123818970069265\\
84	0.0118320249473845\\
85	0.011776669678928\\
86	0.0117570032744763\\
87	0.0115816092431692\\
88	0.011571379371314\\
89	0.011590292330455\\
90	0.0116760045069334\\
91	0.011669170338147\\
92	0.012576626361113\\
93	0.0125694210118875\\
94	0.0124958028459243\\
95	0.0122663030792872\\
96	0.0122648190402967\\
97	0.0122444006668786\\
98	0.0118076433160567\\
99	0.0118009727187048\\
100	0.0111829661741338\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500,
ymin=0,
ymax=6,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0045\\
2	0.0075\\
3	0.010091\\
4	0.01266\\
5	0.015231\\
6	0.017887\\
7	0.020576\\
8	0.0237\\
9	0.026469\\
10	0.029339\\
11	0.032168\\
12	0.035012\\
13	0.037947\\
14	0.04085\\
15	0.043797\\
16	0.046753\\
17	0.04972\\
18	0.052768\\
19	0.055875\\
20	0.058839\\
21	0.061922\\
22	0.065061\\
23	0.068462\\
24	0.071422\\
25	0.074395\\
26	0.077373\\
27	0.080433\\
28	0.083746\\
29	0.086995\\
30	0.090272\\
31	0.093588\\
32	0.096927\\
33	0.100101\\
34	0.103705\\
35	0.10728\\
36	0.110792\\
37	0.114325\\
38	0.117888\\
39	0.121279\\
40	0.12459\\
41	0.127892\\
42	0.131259\\
43	0.134657\\
44	0.138045\\
45	0.141468\\
46	0.144963\\
47	0.148518\\
48	0.152051\\
49	0.155525\\
50	0.159069\\
51	0.162762\\
52	0.166352\\
53	0.170027\\
54	0.173693\\
55	0.177358\\
56	0.18105\\
57	0.184831\\
58	0.188577\\
59	0.192387\\
60	0.196164\\
61	0.199982\\
62	0.204449\\
63	0.208984\\
64	0.213311\\
65	0.21801\\
66	0.22228\\
67	0.226632\\
68	0.230915\\
69	0.235269\\
70	0.239665\\
71	0.244139\\
72	0.248703\\
73	0.253186\\
74	0.257403\\
75	0.261646\\
76	0.265895\\
77	0.270401\\
78	0.275008\\
79	0.279735\\
80	0.284424\\
81	0.289158\\
82	0.293905\\
83	0.298694\\
84	0.303485\\
85	0.308278\\
86	0.313162\\
87	0.318062\\
88	0.322918\\
89	0.328029\\
90	0.333057\\
91	0.338195\\
92	0.343274\\
93	0.348388\\
94	0.353564\\
95	0.358696\\
96	0.363848\\
97	0.368649\\
98	0.373398\\
99	0.378871\\
100	0.383766\\
101	0.389121\\
102	0.394458\\
103	0.399842\\
104	0.405198\\
105	0.410189\\
106	0.415666\\
107	0.421184\\
108	0.426463\\
109	0.431829\\
110	0.437008\\
111	0.442237\\
112	0.447607\\
113	0.452929\\
114	0.458263\\
115	0.463787\\
116	0.469075\\
117	0.474434\\
118	0.480122\\
119	0.485951\\
120	0.491331\\
121	0.497429\\
122	0.503186\\
123	0.508888\\
124	0.514449\\
125	0.520055\\
126	0.525677\\
127	0.53139\\
128	0.537166\\
129	0.542919\\
130	0.548673\\
131	0.554679\\
132	0.561021\\
133	0.566778\\
134	0.572653\\
135	0.578616\\
136	0.584562\\
137	0.590536\\
138	0.5967\\
139	0.60275\\
140	0.608745\\
141	0.614805\\
142	0.62147\\
143	0.628189\\
144	0.634945\\
145	0.641023\\
146	0.647123\\
147	0.653346\\
148	0.659576\\
149	0.665825\\
150	0.67277\\
151	0.679212\\
152	0.686488\\
153	0.693689\\
154	0.701117\\
155	0.70822\\
156	0.714632\\
157	0.721201\\
158	0.727867\\
159	0.734487\\
160	0.741125\\
161	0.747786\\
162	0.754518\\
163	0.761241\\
164	0.769202\\
165	0.776796\\
166	0.784379\\
167	0.792039\\
168	0.800097\\
169	0.807931\\
170	0.815716\\
171	0.823397\\
172	0.831697\\
173	0.839495\\
174	0.847312\\
175	0.854363\\
176	0.861451\\
177	0.869446\\
178	0.876809\\
179	0.884202\\
180	0.891494\\
181	0.899992\\
182	0.907289\\
183	0.915508\\
184	0.923019\\
185	0.930581\\
186	0.938031\\
187	0.945493\\
188	0.953301\\
189	0.962139\\
190	0.970822\\
191	0.979439\\
192	0.988044\\
193	0.996844\\
194	1.005665\\
195	1.013639\\
196	1.021483\\
197	1.030423\\
198	1.039445\\
199	1.0476\\
200	1.055657\\
201	1.063789\\
202	1.071957\\
203	1.080011\\
204	1.088757\\
205	1.097943\\
206	1.107414\\
207	1.116866\\
208	1.125148\\
209	1.13452\\
210	1.143982\\
211	1.15357\\
212	1.162165\\
213	1.170737\\
214	1.179302\\
215	1.189362\\
216	1.197952\\
217	1.206642\\
218	1.21641\\
219	1.22529\\
220	1.234147\\
221	1.243174\\
222	1.253484\\
223	1.264289\\
224	1.274442\\
225	1.284671\\
226	1.295074\\
227	1.305634\\
228	1.316014\\
229	1.326787\\
230	1.33785\\
231	1.348417\\
232	1.359008\\
233	1.368677\\
234	1.378001\\
235	1.387378\\
236	1.39761\\
237	1.407374\\
238	1.418286\\
239	1.42787\\
240	1.437444\\
241	1.446885\\
242	1.456666\\
243	1.46783\\
244	1.478752\\
245	1.490761\\
246	1.502063\\
247	1.513446\\
248	1.524529\\
249	1.534609\\
250	1.545961\\
251	1.557093\\
252	1.569327\\
253	1.581042\\
254	1.591225\\
255	1.601319\\
256	1.611495\\
257	1.621837\\
258	1.633414\\
259	1.647253\\
260	1.659352\\
261	1.671176\\
262	1.683192\\
263	1.69537\\
264	1.709296\\
265	1.720914\\
266	1.733076\\
267	1.745489\\
268	1.757836\\
269	1.770644\\
270	1.783236\\
271	1.795752\\
272	1.806783\\
273	1.817833\\
274	1.828899\\
275	1.840279\\
276	1.852903\\
277	1.866179\\
278	1.880269\\
279	1.893256\\
280	1.905848\\
281	1.919517\\
282	1.932588\\
283	1.946258\\
284	1.959908\\
285	1.973233\\
286	1.986482\\
287	1.9998\\
288	2.011523\\
289	2.024135\\
290	2.036118\\
291	2.047984\\
292	2.059645\\
293	2.071503\\
294	2.083545\\
295	2.095729\\
296	2.107617\\
297	2.120706\\
298	2.132741\\
299	2.1471\\
300	2.159125\\
301	2.171228\\
302	2.184573\\
303	2.198636\\
304	2.21139\\
305	2.225616\\
306	2.239894\\
307	2.254275\\
308	2.268112\\
309	2.283544\\
310	2.298858\\
311	2.311888\\
312	2.326523\\
313	2.341464\\
314	2.358026\\
315	2.370901\\
316	2.385717\\
317	2.40054\\
318	2.415637\\
319	2.430795\\
320	2.445817\\
321	2.46093\\
322	2.474123\\
323	2.487563\\
324	2.501859\\
325	2.515122\\
326	2.530639\\
327	2.546116\\
328	2.561707\\
329	2.577339\\
330	2.591187\\
331	2.606879\\
332	2.623441\\
333	2.638097\\
334	2.654566\\
335	2.671112\\
336	2.685024\\
337	2.699029\\
338	2.713734\\
339	2.727624\\
340	2.743784\\
341	2.76009\\
342	2.776421\\
343	2.79287\\
344	2.810737\\
345	2.828013\\
346	2.845413\\
347	2.862078\\
348	2.876488\\
349	2.891003\\
350	2.907861\\
351	2.924902\\
352	2.939845\\
353	2.957294\\
354	2.974376\\
355	2.991604\\
356	3.006349\\
357	3.022542\\
358	3.039753\\
359	3.057281\\
360	3.074746\\
361	3.09216\\
362	3.109683\\
363	3.127422\\
364	3.145127\\
365	3.16284\\
366	3.182596\\
367	3.20001\\
368	3.217844\\
369	3.235656\\
370	3.251023\\
371	3.266554\\
372	3.281871\\
373	3.300063\\
374	3.318063\\
375	3.336087\\
376	3.354895\\
377	3.374159\\
378	3.389863\\
379	3.405335\\
380	3.420607\\
381	3.436177\\
382	3.451721\\
383	3.469659\\
384	3.489332\\
385	3.505015\\
386	3.521041\\
387	3.537962\\
388	3.556523\\
389	3.573027\\
390	3.592416\\
391	3.611287\\
392	3.630275\\
393	3.647\\
394	3.663067\\
395	3.679282\\
396	3.695647\\
397	3.712298\\
398	3.731771\\
399	3.748336\\
400	3.768386\\
401	3.787702\\
402	3.804376\\
403	3.821277\\
404	3.841752\\
405	3.86154\\
406	3.881343\\
407	3.903208\\
408	3.922255\\
409	3.939194\\
410	3.956005\\
411	3.973045\\
412	3.990441\\
413	4.010797\\
414	4.031242\\
415	4.051811\\
416	4.073967\\
417	4.09428\\
418	4.114831\\
419	4.132576\\
420	4.150031\\
421	4.169933\\
422	4.193176\\
423	4.211111\\
424	4.228778\\
425	4.249449\\
426	4.270859\\
427	4.291822\\
428	4.31266\\
429	4.334316\\
430	4.359579\\
431	4.377691\\
432	4.395487\\
433	4.413191\\
434	4.431792\\
435	4.452937\\
436	4.470889\\
437	4.489017\\
438	4.510903\\
439	4.533429\\
440	4.552366\\
441	4.570894\\
442	4.589258\\
443	4.607709\\
444	4.63195\\
445	4.654199\\
446	4.676638\\
447	4.698951\\
448	4.721064\\
449	4.744549\\
450	4.766949\\
451	4.789268\\
452	4.812339\\
453	4.835465\\
454	4.857929\\
455	4.881024\\
456	4.904362\\
457	4.927191\\
458	4.946964\\
459	4.966473\\
460	4.989745\\
461	5.013587\\
462	5.037639\\
463	5.061054\\
464	5.084362\\
465	5.107635\\
466	5.131162\\
467	5.154939\\
468	5.179222\\
469	5.203279\\
470	5.22719\\
471	5.250788\\
472	5.274689\\
473	5.298544\\
474	5.318882\\
475	5.339168\\
476	5.360344\\
477	5.386142\\
478	5.410319\\
479	5.430764\\
480	5.454967\\
481	5.480667\\
482	5.506705\\
483	5.531559\\
484	5.557433\\
485	5.582248\\
486	5.607179\\
487	5.63185\\
488	5.658207\\
489	5.683182\\
490	5.708146\\
491	5.733974\\
492	5.759267\\
493	5.784508\\
494	5.805652\\
495	5.828013\\
496	5.849276\\
497	5.874424\\
498	5.89999\\
499	5.9257\\
500	5.95247\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
101	inf\\
102	inf\\
103	inf\\
104	inf\\
105	inf\\
106	inf\\
107	inf\\
108	inf\\
109	inf\\
110	inf\\
111	inf\\
112	inf\\
113	inf\\
114	inf\\
115	inf\\
116	inf\\
117	inf\\
118	inf\\
119	inf\\
120	inf\\
121	inf\\
122	inf\\
123	inf\\
124	inf\\
125	inf\\
126	inf\\
127	inf\\
128	inf\\
129	inf\\
130	inf\\
131	inf\\
132	inf\\
133	inf\\
134	inf\\
135	inf\\
136	inf\\
137	inf\\
138	inf\\
139	inf\\
140	inf\\
141	inf\\
142	inf\\
143	inf\\
144	inf\\
145	inf\\
146	inf\\
147	inf\\
148	inf\\
149	inf\\
150	inf\\
151	inf\\
152	inf\\
153	inf\\
154	inf\\
155	inf\\
156	inf\\
157	inf\\
158	inf\\
159	inf\\
160	inf\\
161	inf\\
162	inf\\
163	inf\\
164	inf\\
165	inf\\
166	inf\\
167	inf\\
168	inf\\
169	inf\\
170	inf\\
171	inf\\
172	inf\\
173	inf\\
174	inf\\
175	inf\\
176	inf\\
177	inf\\
178	inf\\
179	inf\\
180	inf\\
181	inf\\
182	inf\\
183	inf\\
184	inf\\
185	inf\\
186	inf\\
187	inf\\
188	inf\\
189	inf\\
190	inf\\
191	inf\\
192	inf\\
193	inf\\
194	inf\\
195	inf\\
196	inf\\
197	inf\\
198	inf\\
199	inf\\
200	inf\\
201	inf\\
202	inf\\
203	inf\\
204	inf\\
205	inf\\
206	inf\\
207	inf\\
208	inf\\
209	inf\\
210	inf\\
211	inf\\
212	inf\\
213	inf\\
214	inf\\
215	inf\\
216	inf\\
217	inf\\
218	inf\\
219	inf\\
220	inf\\
221	inf\\
222	inf\\
223	inf\\
224	inf\\
225	inf\\
226	inf\\
227	inf\\
228	inf\\
229	inf\\
230	inf\\
231	inf\\
232	inf\\
233	inf\\
234	inf\\
235	inf\\
236	inf\\
237	inf\\
238	inf\\
239	inf\\
240	inf\\
241	inf\\
242	inf\\
243	inf\\
244	inf\\
245	inf\\
246	inf\\
247	inf\\
248	inf\\
249	inf\\
250	inf\\
251	inf\\
252	inf\\
253	inf\\
254	inf\\
255	inf\\
256	inf\\
257	inf\\
258	inf\\
259	inf\\
260	inf\\
261	inf\\
262	inf\\
263	inf\\
264	inf\\
265	inf\\
266	inf\\
267	inf\\
268	inf\\
269	inf\\
270	inf\\
271	inf\\
272	inf\\
273	inf\\
274	inf\\
275	inf\\
276	inf\\
277	inf\\
278	inf\\
279	inf\\
280	inf\\
281	inf\\
282	inf\\
283	inf\\
284	inf\\
285	inf\\
286	inf\\
287	inf\\
288	inf\\
289	inf\\
290	inf\\
291	inf\\
292	inf\\
293	inf\\
294	inf\\
295	inf\\
296	inf\\
297	inf\\
298	inf\\
299	inf\\
300	inf\\
301	inf\\
302	inf\\
303	inf\\
304	inf\\
305	inf\\
306	inf\\
307	inf\\
308	inf\\
309	inf\\
310	inf\\
311	inf\\
312	inf\\
313	inf\\
314	inf\\
315	inf\\
316	inf\\
317	inf\\
318	inf\\
319	inf\\
320	inf\\
321	inf\\
322	inf\\
323	inf\\
324	inf\\
325	inf\\
326	inf\\
327	inf\\
328	inf\\
329	inf\\
330	inf\\
331	inf\\
332	inf\\
333	inf\\
334	inf\\
335	inf\\
336	inf\\
337	inf\\
338	inf\\
339	inf\\
340	inf\\
341	inf\\
342	inf\\
343	inf\\
344	inf\\
345	inf\\
346	inf\\
347	inf\\
348	inf\\
349	inf\\
350	inf\\
351	inf\\
352	inf\\
353	inf\\
354	inf\\
355	inf\\
356	inf\\
357	inf\\
358	inf\\
359	inf\\
360	inf\\
361	inf\\
362	inf\\
363	inf\\
364	inf\\
365	inf\\
366	inf\\
367	inf\\
368	inf\\
369	inf\\
370	inf\\
371	inf\\
372	inf\\
373	inf\\
374	inf\\
375	inf\\
376	inf\\
377	inf\\
378	inf\\
379	inf\\
380	inf\\
381	inf\\
382	inf\\
383	inf\\
384	inf\\
385	inf\\
386	inf\\
387	inf\\
388	inf\\
389	inf\\
390	inf\\
391	inf\\
392	inf\\
393	inf\\
394	inf\\
395	inf\\
396	inf\\
397	inf\\
398	inf\\
399	inf\\
400	inf\\
401	inf\\
402	inf\\
403	inf\\
404	inf\\
405	inf\\
406	inf\\
407	inf\\
408	inf\\
409	inf\\
410	inf\\
411	inf\\
412	inf\\
413	inf\\
414	inf\\
415	inf\\
416	inf\\
417	inf\\
418	inf\\
419	inf\\
420	inf\\
421	inf\\
422	inf\\
423	inf\\
424	inf\\
425	inf\\
426	inf\\
427	inf\\
428	inf\\
429	inf\\
430	inf\\
431	inf\\
432	inf\\
433	inf\\
434	inf\\
435	inf\\
436	inf\\
437	inf\\
438	inf\\
439	inf\\
440	inf\\
441	inf\\
442	inf\\
443	inf\\
444	inf\\
445	inf\\
446	inf\\
447	inf\\
448	inf\\
449	inf\\
450	inf\\
451	inf\\
452	inf\\
453	inf\\
454	inf\\
455	inf\\
456	inf\\
457	inf\\
458	inf\\
459	inf\\
460	inf\\
461	inf\\
462	inf\\
463	inf\\
464	inf\\
465	inf\\
466	inf\\
467	inf\\
468	inf\\
469	inf\\
470	inf\\
471	inf\\
472	inf\\
473	inf\\
474	inf\\
475	inf\\
476	inf\\
477	inf\\
478	inf\\
479	inf\\
480	inf\\
481	inf\\
482	inf\\
483	inf\\
484	inf\\
485	inf\\
486	inf\\
487	inf\\
488	inf\\
489	inf\\
490	inf\\
491	inf\\
492	inf\\
493	inf\\
494	inf\\
495	inf\\
496	inf\\
497	inf\\
498	inf\\
499	inf\\
500	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,1,10},
yticklabels={{$10^{-2}$},{$\epsilon$},{$10$}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4.01875137565005\\
2	2.41258337139137\\
3	1.83910611961147\\
4	1.75942200306811\\
5	1.7874010784638\\
6	1.41702518851537\\
7	0.919457909629154\\
8	0.78808994641541\\
9	0.601413852945283\\
10	0.635532897252923\\
11	0.590610346058724\\
12	0.613307107087221\\
13	0.459362191383735\\
14	0.318705199728134\\
15	0.282408720637496\\
16	0.178279768018486\\
17	0.156776489463817\\
18	0.11678181948846\\
19	0.106921910362502\\
20	0.103208726265502\\
21	0.0905252933030088\\
22	0.0468090008180467\\
23	0.0336326105157016\\
24	0.0275834057464774\\
25	0.0177048549001088\\
26	0.0155729293184014\\
27	0.0108563885819739\\
28	0.00802437566716934\\
29	0.00340812994902901\\
30	0.00279516826121946\\
31	0.00176271552389592\\
32	0.0015433483109978\\
33	0.00136791208294123\\
34	0.000595849641613881\\
35	0.000387619459513251\\
36	0.000297678265302821\\
37	0.000204376568874662\\
38	0.000120973816784694\\
39	8.4431434898831e-05\\
40	3.98805962703315e-05\\
41	3.08812601825458e-05\\
42	1.3370533681033e-05\\
43	1.08446544677875e-05\\
44	7.06772005431177e-06\\
45	5.13235858277691e-06\\
46	2.06023020394085e-06\\
47	1.4789371790776e-06\\
48	9.56292814574116e-07\\
49	3.96348060143926e-07\\
50	3.3530714893052e-07\\
51	1.42004175374809e-07\\
52	7.77884157164213e-08\\
53	4.29480332089495e-08\\
54	1.88659289396832e-08\\
55	1.59025944390177e-08\\
56	1.01268351535321e-08\\
57	4.87280315303665e-09\\
58	1.87422113991216e-09\\
59	8.15530784556053e-10\\
60	5.64615188620135e-10\\
61	2.63687175205018e-10\\
62	1.19673103743223e-10\\
63	5.1870574353963e-11\\
64	2.72714782341152e-11\\
65	1.444509814347e-11\\
66	5.329181456166e-12\\
67	3.09642384812936e-12\\
68	1.74016834108031e-12\\
69	7.15096473683322e-13\\
70	3.6907811949565e-13\\
71	2.00841973922075e-13\\
72	1.87334942909791e-13\\
73	1.67895415524013e-13\\
74	1.45243112034426e-13\\
75	1.68380821950694e-13\\
76	1.90818774537265e-13\\
77	1.63853022518218e-13\\
78	1.18002766259587e-13\\
79	1.45744838506125e-13\\
80	1.62815723106971e-13\\
81	1.72097777571722e-13\\
82	1.3984346856602e-13\\
83	1.62357827770563e-13\\
84	1.61022389005545e-13\\
85	1.55522658491726e-13\\
86	1.40016948636828e-13\\
87	1.53284872838567e-13\\
88	1.41334647624934e-13\\
89	1.76511503758335e-13\\
90	1.43287157085464e-13\\
91	1.59958320702475e-13\\
92	1.35937865826289e-13\\
93	1.62239898082264e-13\\
94	1.77511287730893e-13\\
95	1.46738069965698e-13\\
96	1.67266869613918e-13\\
97	1.66318016108365e-13\\
98	1.55243132459441e-13\\
99	1.88167480968619e-13\\
100	1.38334018332638e-13\\
101	1.61172223545124e-13\\
102	1.66269095761811e-13\\
103	1.50890359410495e-13\\
104	1.67711091514912e-13\\
105	1.68441593669747e-13\\
106	2.03180494594417e-13\\
107	2.12126341535219e-13\\
108	1.81966178917123e-13\\
109	1.68035351878697e-13\\
110	1.78796792408494e-13\\
111	2.24430337253807e-13\\
112	1.7392118081675e-13\\
113	1.71535823597242e-13\\
114	1.88409956152879e-13\\
115	2.278799197196e-13\\
116	2.02061665229275e-13\\
117	1.94456263972246e-13\\
118	1.60675518422583e-13\\
119	2.10337959107339e-13\\
120	1.73451087957762e-13\\
121	2.32595915873459e-13\\
122	2.15204300574387e-13\\
123	2.30218076492924e-13\\
124	1.69511501309508e-13\\
125	1.86517221891192e-13\\
126	2.21788462082838e-13\\
127	1.97934642479457e-13\\
128	1.80136881478846e-13\\
129	1.96629907999223e-13\\
130	1.43018410805082e-13\\
131	1.47508073789345e-13\\
132	1.56085529665643e-13\\
133	1.42526467447062e-13\\
134	1.76575696894973e-13\\
135	1.82768695840847e-13\\
136	1.74430613173273e-13\\
137	1.80109914899074e-13\\
138	2.05336771196169e-13\\
139	2.10421843816816e-13\\
140	1.82786167443718e-13\\
141	1.97351791722235e-13\\
142	1.89815173896776e-13\\
143	1.55216498682964e-13\\
144	1.60896312927787e-13\\
145	1.88327076620332e-13\\
146	1.64616531988916e-13\\
147	1.77474132680745e-13\\
148	1.72719921244422e-13\\
149	2.13396562588683e-13\\
150	2.56415306974729e-13\\
151	2.08575717561915e-13\\
152	2.20048181711906e-13\\
153	2.02058556843339e-13\\
154	2.14544166440254e-13\\
155	2.99251137663303e-13\\
156	2.25492426663525e-13\\
157	2.22493269714901e-13\\
158	1.75767850685247e-13\\
159	2.16777343134925e-13\\
160	2.58447394835489e-13\\
161	2.19204041412322e-13\\
162	2.19026759090708e-13\\
163	2.61365821059886e-13\\
164	2.68944753163524e-13\\
165	2.26396848417274e-13\\
166	2.69254988796034e-13\\
167	1.93166831260773e-13\\
168	1.80830188164792e-13\\
169	2.36363065162022e-13\\
170	2.13983115720494e-13\\
171	2.24010029095011e-13\\
172	2.36142852062083e-13\\
173	2.26923064285768e-13\\
174	1.88351907795353e-13\\
175	1.94016598551493e-13\\
176	2.10633231832347e-13\\
177	2.1262185499914e-13\\
178	1.8415429248946e-13\\
179	1.99126613202252e-13\\
180	1.88712186639323e-13\\
181	2.23361216733492e-13\\
182	1.84488725908414e-13\\
183	2.07982209909871e-13\\
184	2.01713949311967e-13\\
185	2.1398114471307e-13\\
186	2.18153847231189e-13\\
187	2.18127891045587e-13\\
188	1.77810519537644e-13\\
189	1.81463775151951e-13\\
190	2.69862632563715e-13\\
191	2.21521864260412e-13\\
192	2.59937559478424e-13\\
193	2.37644162462568e-13\\
194	2.3620880074637e-13\\
195	2.63460413378266e-13\\
196	2.52004454378618e-13\\
197	2.15313084848703e-13\\
198	1.96737843077652e-13\\
199	3.0395366930751e-13\\
200	2.97446136020842e-13\\
201	2.19970888164586e-13\\
202	2.3925319757921e-13\\
203	2.16005267030036e-13\\
204	2.64845369622651e-13\\
205	2.26621282595789e-13\\
206	2.09966073669705e-13\\
207	2.5812798554151e-13\\
208	2.632354531492e-13\\
209	2.23218748820433e-13\\
210	2.78763367964627e-13\\
211	2.82202238795472e-13\\
212	2.61178369482704e-13\\
213	2.31245607771985e-13\\
214	2.43168669544573e-13\\
215	2.21359664203654e-13\\
216	2.2855312839098e-13\\
217	2.53337952220099e-13\\
218	2.43069963208982e-13\\
219	2.45674990352889e-13\\
220	2.45536569715062e-13\\
221	2.60812464430892e-13\\
222	2.6248957354891e-13\\
223	2.74705108519875e-13\\
224	2.66521424058932e-13\\
225	2.53829605804424e-13\\
226	2.51449960960743e-13\\
227	3.14910154212538e-13\\
228	2.83063476217757e-13\\
229	2.95635436141211e-13\\
230	2.94577562557162e-13\\
231	3.27731514909885e-13\\
232	2.5496712604129e-13\\
233	3.55746575702059e-13\\
234	3.16284387439074e-13\\
235	2.95619260104055e-13\\
236	2.83298251635579e-13\\
237	2.60021195228313e-13\\
238	3.30505573684402e-13\\
239	3.11283395871859e-13\\
240	3.33102713512545e-13\\
241	3.34204731061567e-13\\
242	3.08552278304551e-13\\
243	2.80879963340415e-13\\
244	3.21365809158654e-13\\
245	3.08025017294073e-13\\
246	2.90859445352409e-13\\
247	3.2766828050162e-13\\
248	2.63469359772477e-13\\
249	3.08237665911197e-13\\
250	3.12285166064685e-13\\
251	2.8970521061159e-13\\
252	3.43855096738392e-13\\
253	3.46008118571293e-13\\
254	3.62099573267447e-13\\
255	3.79296260265112e-13\\
256	3.50744945276657e-13\\
257	3.61189520574978e-13\\
258	3.51573204565045e-13\\
259	3.18640644927224e-13\\
260	3.70985560709784e-13\\
261	3.54805450203784e-13\\
262	3.19724717662384e-13\\
263	3.50621868467562e-13\\
264	3.18616501881103e-13\\
265	3.44097073851381e-13\\
266	3.75161944764472e-13\\
267	3.20461571671926e-13\\
268	3.77515731723903e-13\\
269	3.38266478971677e-13\\
270	3.51178154232976e-13\\
271	3.80231492078221e-13\\
272	3.83543445419749e-13\\
273	3.83956421740947e-13\\
274	4.00130968116691e-13\\
275	4.08828833201437e-13\\
276	3.47864233272409e-13\\
277	3.41507345895498e-13\\
278	3.78697408531156e-13\\
279	3.97539145815149e-13\\
280	4.1795886209386e-13\\
281	3.86877932660307e-13\\
282	3.90639073070022e-13\\
283	3.71324881996232e-13\\
284	3.80220548604549e-13\\
285	3.96617777069101e-13\\
286	3.94924094784588e-13\\
287	3.60770322540082e-13\\
288	3.77526195307387e-13\\
289	4.27890187123802e-13\\
290	3.351289318033e-13\\
291	3.67042276875501e-13\\
292	3.91375661181716e-13\\
293	4.18630169190368e-13\\
294	4.38546991561662e-13\\
295	4.39579587532638e-13\\
296	3.85699290798073e-13\\
297	4.36243460753395e-13\\
298	3.77891856612241e-13\\
299	4.42593442525588e-13\\
300	3.75608785467996e-13\\
301	3.91158651427007e-13\\
302	3.83394473952474e-13\\
303	4.10836685760476e-13\\
304	4.05025760118373e-13\\
305	4.57629388932274e-13\\
306	4.04366508198381e-13\\
307	4.19117704774768e-13\\
308	4.16062770308705e-13\\
309	4.18363553083592e-13\\
310	4.06419693287236e-13\\
311	4.05755172629548e-13\\
312	4.32018951990836e-13\\
313	4.70245030379184e-13\\
314	4.03116091495987e-13\\
315	4.12497602362896e-13\\
316	3.92123985684113e-13\\
317	4.85889559083243e-13\\
318	3.86945956600974e-13\\
319	4.00429839728747e-13\\
320	4.2329870087498e-13\\
321	4.5306888529754e-13\\
322	4.78104513269892e-13\\
323	4.54226647448457e-13\\
324	4.63884627857468e-13\\
325	4.10406368110092e-13\\
326	4.63390685784167e-13\\
327	4.70724716932155e-13\\
328	4.51108808524377e-13\\
329	4.9189260702602e-13\\
330	4.24429063667064e-13\\
331	4.65834673187354e-13\\
332	3.90784818156177e-13\\
333	4.45790368045907e-13\\
334	4.68599497115766e-13\\
335	4.77032349233261e-13\\
336	4.63153627684359e-13\\
337	4.40009493862763e-13\\
338	4.44945971031037e-13\\
339	4.10682430043528e-13\\
340	3.93279257260704e-13\\
341	4.17264254056926e-13\\
342	4.43011761425629e-13\\
343	3.89377028086686e-13\\
344	4.55315841185255e-13\\
345	4.16565324810774e-13\\
346	4.22298717242109e-13\\
347	4.8306113850498e-13\\
348	4.32426370389412e-13\\
349	4.16847030291029e-13\\
350	4.37452486785833e-13\\
351	4.1480738631735e-13\\
352	4.28809648143663e-13\\
353	4.09953566115304e-13\\
354	4.48444053020592e-13\\
355	3.76710908834345e-13\\
356	4.14991072434842e-13\\
357	4.13130871260406e-13\\
358	4.39603771061179e-13\\
359	4.41871574099215e-13\\
360	4.55612756161002e-13\\
361	4.35005875899869e-13\\
362	4.71098666609564e-13\\
363	4.35308573301372e-13\\
364	4.4377551970232e-13\\
365	4.38786057489026e-13\\
366	4.3077043196518e-13\\
367	4.26956706587276e-13\\
368	4.23240930250355e-13\\
369	4.13716268961343e-13\\
370	4.21536516107409e-13\\
371	4.77603664003887e-13\\
372	4.39002637132102e-13\\
373	4.8567522782712e-13\\
374	4.60777054234171e-13\\
375	4.7493251896951e-13\\
376	4.10726357773104e-13\\
377	4.66263657524866e-13\\
378	4.36183531883788e-13\\
379	4.57797388302758e-13\\
380	4.48196474974415e-13\\
381	4.63827901400966e-13\\
382	4.40889524227896e-13\\
383	4.40628084958384e-13\\
384	4.36971455633383e-13\\
385	4.37421021580409e-13\\
386	4.28548396613077e-13\\
387	4.53584662275442e-13\\
388	4.94877604307941e-13\\
389	4.62388938665192e-13\\
390	4.54931900058877e-13\\
391	4.16820592282373e-13\\
392	4.43118251021266e-13\\
393	4.68315430946922e-13\\
394	4.57991949409504e-13\\
395	4.21052039505329e-13\\
396	4.04156934248956e-13\\
397	4.17954946465005e-13\\
398	4.3664922999795e-13\\
399	4.3499909954532e-13\\
400	4.11559965925186e-13\\
401	3.95798346579256e-13\\
402	3.64298393075355e-13\\
403	3.80099465071314e-13\\
404	3.84453276495353e-13\\
405	4.14340266958296e-13\\
406	3.87554773398217e-13\\
407	3.8521616033512e-13\\
408	3.77880528303705e-13\\
409	3.68142382593141e-13\\
410	3.70091488444276e-13\\
411	3.60496997828286e-13\\
412	3.51876052483343e-13\\
413	3.72904408042279e-13\\
414	3.30438811205934e-13\\
415	3.44188390917994e-13\\
416	3.96365327505806e-13\\
417	3.67098206514019e-13\\
418	3.42528838744826e-13\\
419	3.82763518423628e-13\\
420	3.67505329737626e-13\\
421	3.57166163406426e-13\\
422	3.30129138803304e-13\\
423	3.59223256044051e-13\\
424	3.99085449287614e-13\\
425	3.73101864422051e-13\\
426	3.78791704720801e-13\\
427	3.84781676911027e-13\\
428	3.63173262049813e-13\\
429	3.69340817387653e-13\\
430	4.01301744448017e-13\\
431	3.70575448273632e-13\\
432	3.13965837661481e-13\\
433	3.59601690698486e-13\\
434	3.18952388738632e-13\\
435	3.92994385586302e-13\\
436	3.7766987342246e-13\\
437	4.2153726137497e-13\\
438	3.64264376303648e-13\\
439	3.74330722035178e-13\\
440	3.29423533711258e-13\\
441	3.37002066400324e-13\\
442	3.27150383842386e-13\\
443	3.33997392191441e-13\\
444	3.54362268305425e-13\\
445	3.31919150810471e-13\\
446	3.90088110894737e-13\\
447	3.55780524544104e-13\\
448	3.91844067276881e-13\\
449	4.30163146305582e-13\\
450	4.37598036587028e-13\\
451	3.81758126520651e-13\\
452	3.96622791386901e-13\\
453	3.90319660397087e-13\\
454	4.32743183101268e-13\\
455	4.03840114051506e-13\\
456	3.83709720713752e-13\\
457	4.09895008844517e-13\\
458	3.94180897423237e-13\\
459	4.04646331085465e-13\\
460	3.88163656772545e-13\\
461	4.25713115480485e-13\\
462	3.9533036026326e-13\\
463	3.94173520456038e-13\\
464	4.13903450420589e-13\\
465	4.13685816198973e-13\\
466	4.13956141674106e-13\\
467	4.10651951723535e-13\\
468	4.35006136872879e-13\\
469	5.3086032965705e-13\\
470	4.83432586552293e-13\\
471	4.7349354451171e-13\\
472	5.24601041831522e-13\\
473	4.60192203304944e-13\\
474	4.97543928357415e-13\\
475	4.50074850546255e-13\\
476	5.20218944712547e-13\\
477	4.65700772071716e-13\\
478	4.49555083225655e-13\\
479	4.50211551451011e-13\\
480	4.71817351701081e-13\\
481	4.79372246856337e-13\\
482	4.1949336082654e-13\\
483	4.515175197637e-13\\
484	4.74018331511205e-13\\
485	4.92419075386798e-13\\
486	4.77109291944697e-13\\
487	5.57801949004308e-13\\
488	4.88969751330158e-13\\
489	4.98409658380249e-13\\
490	5.3330585730663e-13\\
491	4.58192259624324e-13\\
492	4.94281178185708e-13\\
493	5.08115796772023e-13\\
494	5.04641719533111e-13\\
495	5.44724024610827e-13\\
496	4.82101405681369e-13\\
497	5.28253785797843e-13\\
498	4.98475293005107e-13\\
499	5.3319782142439e-13\\
500	4.99161553176248e-13\\
};
\addplot [color=mycolor2,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.748783999262513\\
2	0.625381253588602\\
3	0.570385304317504\\
4	0.521157117748865\\
5	0.465830784385918\\
6	0.44721670260914\\
7	0.360063819499786\\
8	0.319412420224452\\
9	0.281913720218301\\
10	0.288519774407169\\
11	0.293306869253475\\
12	0.283262371788815\\
13	0.266796608400948\\
14	0.241379670388938\\
15	0.201333606250381\\
16	0.20318699269511\\
17	0.217729580003718\\
18	0.221095505833909\\
19	0.237887524796337\\
20	0.237234674474533\\
21	0.233290320972564\\
22	0.243351065681366\\
23	0.234881116084025\\
24	0.241373878749722\\
25	0.236799230271184\\
26	0.235616278219661\\
27	0.238431405444856\\
28	0.230542414468608\\
29	0.22987365432483\\
30	0.218194183964975\\
31	0.205264920396258\\
32	0.196814342807362\\
33	0.195696751694214\\
34	0.193992217667055\\
35	0.193808501843445\\
36	0.190151001158871\\
37	0.195384371186008\\
38	0.155187930299109\\
39	0.145024475074311\\
40	0.139704427435341\\
41	0.136445790858121\\
42	0.139082455390624\\
43	0.13704401755368\\
44	0.129518962147739\\
45	0.129981499023062\\
46	0.121736395997432\\
47	0.114804234968447\\
48	0.115643041528905\\
49	0.118132375995687\\
50	0.117368446546934\\
51	0.123221173884065\\
52	0.123896192875996\\
53	0.10567729257639\\
54	0.0981482287132115\\
55	0.0978980467529868\\
56	0.0953277576301682\\
57	0.0905656480830601\\
58	0.0894818373322186\\
59	0.0886407524238846\\
60	0.0880961234772567\\
61	0.0865875776253243\\
62	0.0844716460821736\\
63	0.084300062804611\\
64	0.0835684651857518\\
65	0.0844352900151092\\
66	0.0772582269856237\\
67	0.0782327165408872\\
68	0.0783234135513023\\
69	0.0780680070664115\\
70	0.0782772982299202\\
71	0.0779481069306792\\
72	0.0663319809081976\\
73	0.0659485684286827\\
74	0.0583324358922436\\
75	0.0595673967983168\\
76	0.0592240916287713\\
77	0.0589676160442481\\
78	0.057570064891578\\
79	0.0577549766673542\\
80	0.0581567793220373\\
81	0.0576512057470664\\
82	0.0575004841323388\\
83	0.0574803790044451\\
84	0.0583366486719169\\
85	0.0549806346338093\\
86	0.0550163975008767\\
87	0.055366231586277\\
88	0.0552555512892081\\
89	0.0541066860598567\\
90	0.0542103953697387\\
91	0.0542253408198173\\
92	0.0553991940497537\\
93	0.0544552210488593\\
94	0.0559476756042977\\
95	0.0546994187423361\\
96	0.0530283756663477\\
97	0.0475200781948551\\
98	0.0478241107622333\\
99	0.0495262166092299\\
100	0.0494122273931141\\
101	0.0494798981735963\\
102	0.0496051267952255\\
103	0.0492021449473827\\
104	0.0504984675655153\\
105	0.0504155396438831\\
106	0.050763873947025\\
107	0.0505343360321909\\
108	0.0502886623940507\\
109	0.0506840820758468\\
110	0.0511699495567966\\
111	0.0516448680847487\\
112	0.0536881055233887\\
113	0.051049225195831\\
114	0.0485099164446042\\
115	0.0482274448788057\\
116	0.059566708397476\\
117	0.0597140758696086\\
118	0.0586190236808434\\
119	0.0578625037584451\\
120	0.0581977094469516\\
121	0.0589051377539554\\
122	0.0588797413952623\\
123	0.0582471036853353\\
124	0.0565041712576072\\
125	0.0557007077415917\\
126	0.0493294818094453\\
127	0.0493788475646069\\
128	0.0467299932533002\\
129	0.0458592387385897\\
130	0.0461939887668285\\
131	0.045649455541226\\
132	0.0458124094146441\\
133	0.0454139036508619\\
134	0.0455000568386554\\
135	0.0425106688991448\\
136	0.0425443176070701\\
137	0.0428249126066255\\
138	0.0426494264325117\\
139	0.0425654635698725\\
140	0.0421971895804944\\
141	0.042053192791912\\
142	0.041959472547878\\
143	0.044395914830504\\
144	0.0460014222535354\\
145	0.0474879047926974\\
146	0.0455643893258846\\
147	0.0443752115408295\\
148	0.0440880835068971\\
149	0.0472914807047494\\
150	0.0500190160777521\\
151	0.0508147633781051\\
152	0.049720151835189\\
153	0.0498655980899986\\
154	0.0498242513406815\\
155	0.050006493653606\\
156	0.0498613750712107\\
157	0.0492463836823411\\
158	0.0468694218089423\\
159	0.0464162762334067\\
160	0.0463713764625219\\
161	0.0472601531204795\\
162	0.0479257673957277\\
163	0.042024451954265\\
164	0.041898554406249\\
165	0.0418027121694988\\
166	0.0413363160166311\\
167	0.0413430209192706\\
168	0.0413522317922742\\
169	0.0417382046055132\\
170	0.041730042104325\\
171	0.0416968311382842\\
172	0.0416053005377113\\
173	0.0415551005008886\\
174	0.0415647100815627\\
175	0.0418006877219828\\
176	0.040870146131173\\
177	0.04088003144715\\
178	0.0401444627041285\\
179	0.0399492735887106\\
180	0.0371537893213691\\
181	0.0370340348618778\\
182	0.0362092816672584\\
183	0.0361682128672959\\
184	0.0399865439211412\\
185	0.0398512531870209\\
186	0.0398368304405476\\
187	0.039805944442127\\
188	0.0385627071406712\\
189	0.0389621683833678\\
190	0.0389280660035523\\
191	0.0392394105485583\\
192	0.0393165288524066\\
193	0.0392861616554594\\
194	0.0376100628752237\\
195	0.0372334273639971\\
196	0.0371182684828102\\
197	0.0368447106463183\\
198	0.0368362730122535\\
199	0.0368879138055619\\
200	0.0368482251792004\\
201	0.0368621644483229\\
202	0.0368686147471439\\
203	0.0366390863208968\\
204	0.0366031675919126\\
205	0.0365981321905734\\
206	0.0364016830814657\\
207	0.0336908045158104\\
208	0.0330570635102683\\
209	0.0335362676446654\\
210	0.0329505428726937\\
211	0.0329871966334958\\
212	0.0331855218648362\\
213	0.0331725570563482\\
214	0.0330498104307643\\
215	0.0386040139455719\\
216	0.0381015489777438\\
217	0.0382111152825012\\
218	0.0386136321289406\\
219	0.0386560538908895\\
220	0.0389610265732426\\
221	0.0385644246473171\\
222	0.0384961899950137\\
223	0.0422354686605669\\
224	0.0422350970081297\\
225	0.0423050613024488\\
226	0.0422739318825105\\
227	0.0433188961157405\\
228	0.0431295563266845\\
229	0.0437266587180763\\
230	0.0465076070181271\\
231	0.0467252011582634\\
232	0.0467243321494981\\
233	0.046656797941634\\
234	0.0466865365814556\\
235	0.0466732321780981\\
236	0.0467928219539976\\
237	0.046844018198918\\
238	0.0468579033611151\\
239	0.0467045059527029\\
240	0.0415454264292548\\
241	0.0416660025736429\\
242	0.0416524913591712\\
243	0.0416368619890909\\
244	0.0416372969013326\\
245	0.0415804776034558\\
246	0.0415984892882328\\
247	0.0417152493912878\\
248	0.0416381229983313\\
249	0.045568566222205\\
250	0.0453704209642434\\
251	0.0462209282867899\\
252	0.0463236867145394\\
253	0.0458629510519578\\
254	0.045060811271031\\
255	0.0449881068957464\\
256	0.0450041528395373\\
257	0.0448863236407286\\
258	0.0450196344339326\\
259	0.0445377680101284\\
260	0.0443968613280095\\
261	0.0442605748123015\\
262	0.0439627126245918\\
263	0.0444942974901074\\
264	0.0444644797622235\\
265	0.0448068739166969\\
266	0.0447187072657459\\
267	0.0431316320738828\\
268	0.0427831938591573\\
269	0.0413912539272178\\
270	0.0414298916592777\\
271	0.041469139573578\\
272	0.0414933037543109\\
273	0.0414960790769591\\
274	0.0407442904426846\\
275	0.0407377175842423\\
276	0.0407372907887696\\
277	0.0408344225102903\\
278	0.0408028324413754\\
279	0.0412353877359517\\
280	0.0413154497147933\\
281	0.0404526624459036\\
282	0.0405134015422279\\
283	0.0406591116011463\\
284	0.0406084715678015\\
285	0.0405983062585831\\
286	0.0375474589556777\\
287	0.0365203276108762\\
288	0.0337788390905936\\
289	0.0337556163242248\\
290	0.0332290171091624\\
291	0.0332308916013633\\
292	0.0330918665263858\\
293	0.0330931892883149\\
294	0.0330869164923749\\
295	0.0330973461277532\\
296	0.0327042642525672\\
297	0.0348298431036366\\
298	0.0347904101860058\\
299	0.0345046998976445\\
300	0.0345293163767128\\
301	0.0344033090733003\\
302	0.0344478578277505\\
303	0.0344520858188649\\
304	0.0342760831685368\\
305	0.0342412870472581\\
306	0.034138528876961\\
307	0.0329926420922841\\
308	0.0326357553342486\\
309	0.032565541257217\\
310	0.0328685096612837\\
311	0.0324544508516162\\
312	0.0322615366414953\\
313	0.031272792964219\\
314	0.0312587622380078\\
315	0.0312493474181547\\
316	0.0312426643697577\\
317	0.0312033573204448\\
318	0.0312053289330336\\
319	0.0312382860344042\\
320	0.0313415865425156\\
321	0.030770762892965\\
322	0.0314890940695158\\
323	0.0338270703384422\\
324	0.0335434584301176\\
325	0.0336351524173424\\
326	0.0336059005049798\\
327	0.0336508962634643\\
328	0.0339869343392255\\
329	0.0343623004911066\\
330	0.0344612793922271\\
331	0.0344745026427971\\
332	0.0344701470917648\\
333	0.0344676396379694\\
334	0.0344443250865922\\
335	0.0344635943763283\\
336	0.0344606499155391\\
337	0.0345235238769143\\
338	0.0344398338645637\\
339	0.0343796669099054\\
340	0.0343697895825995\\
341	0.0343330465642981\\
342	0.0342186833131681\\
343	0.0342007074381718\\
344	0.0342349521220157\\
345	0.0343147575450922\\
346	0.0350216536086735\\
347	0.0379363686880304\\
348	0.0378745739611791\\
349	0.0378706812712065\\
350	0.0377578571593307\\
351	0.0377553693799689\\
352	0.0377130562788772\\
353	0.0377135102958529\\
354	0.0376083011875724\\
355	0.0372027325316885\\
356	0.0370018690523418\\
357	0.0370305999241\\
358	0.0370270979413871\\
359	0.0370217763295046\\
360	0.0370123821636644\\
361	0.0368110516849647\\
362	0.0366621895587846\\
363	0.0366100238086209\\
364	0.036562837820246\\
365	0.0361954998736962\\
366	0.0362218344212169\\
367	0.0361054872709451\\
368	0.0354837935292949\\
369	0.0361445497874155\\
370	0.0361390990715892\\
371	0.0359674641297461\\
372	0.036082944859787\\
373	0.03609568128881\\
374	0.0360901821505115\\
375	0.0360891471501549\\
376	0.0360450115172322\\
377	0.0360767876073895\\
378	0.0360208875148676\\
379	0.0363734328065785\\
380	0.0364234838314293\\
381	0.0364433827596199\\
382	0.0364440205280887\\
383	0.0364440296779949\\
384	0.0403850213202365\\
385	0.0403639759343955\\
386	0.0403745985474283\\
387	0.0403889309313963\\
388	0.0403732024751993\\
389	0.0403851224233201\\
390	0.0404016780838758\\
391	0.04052250815579\\
392	0.0403715633577252\\
393	0.0403728339923489\\
394	0.040314866693416\\
395	0.0403283244344931\\
396	0.0403270285250277\\
397	0.0403113938084994\\
398	0.0403427095673242\\
399	0.0411248968115553\\
400	0.0416854201637192\\
401	0.041699852098107\\
402	0.041655974425587\\
403	0.0416697684809315\\
404	0.0407337000465459\\
405	0.0407332300796876\\
406	0.0407349374459237\\
407	0.0407232495660386\\
408	0.0407222216193915\\
409	0.0407995731817249\\
410	0.0407988909027063\\
411	0.0403376745082159\\
412	0.040378492278299\\
413	0.0403259027561442\\
414	0.03624384518451\\
415	0.036245518930987\\
416	0.0344813772103635\\
417	0.0348076951652713\\
418	0.0347599814520377\\
419	0.0348230062675186\\
420	0.0348895582222985\\
421	0.0347906962536062\\
422	0.0347268496125209\\
423	0.0346837376204137\\
424	0.0346729739696698\\
425	0.0343341454780775\\
426	0.0343313065704351\\
427	0.0347412832918903\\
428	0.0347418998493623\\
429	0.0347163258704308\\
430	0.0346093482837817\\
431	0.0354236668387545\\
432	0.0354489596351429\\
433	0.0354430196109011\\
434	0.0354200612230676\\
435	0.0338707030688415\\
436	0.0338483911254073\\
437	0.0338098846807629\\
438	0.0338463097734176\\
439	0.0337125071257619\\
440	0.0336438813058318\\
441	0.0336271848571781\\
442	0.0336331332068163\\
443	0.0337824654642494\\
444	0.033779942975922\\
445	0.0337919249770898\\
446	0.0349271352803661\\
447	0.034925174722466\\
448	0.0349232602597259\\
449	0.0348844411110799\\
450	0.0348827232318296\\
451	0.0348812035820435\\
452	0.0348778151689067\\
453	0.0348417167957505\\
454	0.0348176411397045\\
455	0.0348554735389983\\
456	0.0348536467716056\\
457	0.0348630010341396\\
458	0.0348808271341807\\
459	0.0351605818995727\\
460	0.0350509193652995\\
461	0.0350308694264179\\
462	0.0353521751162426\\
463	0.0353690671706339\\
464	0.0353689479712937\\
465	0.0348343660025456\\
466	0.0341588903239569\\
467	0.0341151790772872\\
468	0.0341300029857168\\
469	0.0338459831003762\\
470	0.0335347316087962\\
471	0.0336198413364942\\
472	0.033622573744387\\
473	0.0336384385145778\\
474	0.0336230054864523\\
475	0.0338506896964529\\
476	0.0338465556838646\\
477	0.0338473000969933\\
478	0.0335571473081073\\
479	0.033004283645051\\
480	0.0329787787236702\\
481	0.0329768898983133\\
482	0.0329267223120625\\
483	0.0328917676695646\\
484	0.0327753576989697\\
485	0.0327644779444612\\
486	0.0327605681526909\\
487	0.0327614043714367\\
488	0.0325108012842521\\
489	0.0324985812809967\\
490	0.0322174728262768\\
491	0.0322281170514837\\
492	0.0322302357672445\\
493	0.0322307396909999\\
494	0.0322589276790128\\
495	0.0321603348801754\\
496	0.0322371867699128\\
497	0.0322654486835907\\
498	0.0324224720620786\\
499	0.0324852807860428\\
500	0.0324892766811734\\
};
\addplot [color=mycolor3,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	13.3921620478853\\
2	14.1426790978027\\
3	16.1923578425107\\
4	14.2316702436481\\
5	33.5604941422933\\
6	14.1406577383662\\
7	14.2301834210092\\
8	13.2765723231285\\
9	10.7412070187356\\
10	7.01551060384829\\
11	6.34139059968022\\
12	4.85859621050527\\
13	3.66550975129259\\
14	1.77560887766994\\
15	1.79250738647493\\
16	1.24678385136539\\
17	0.985566977152239\\
18	0.625144426595454\\
19	0.687727552641757\\
20	0.582850774393813\\
21	0.432967204365339\\
22	0.348082485123112\\
23	0.130141279171563\\
24	0.118735059499692\\
25	0.0744951646368953\\
26	0.0684287398960017\\
27	0.0341881320896297\\
28	0.0224269110691985\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1.75394124242162\\
2	1.57805939980834\\
3	1.27103302996665\\
4	0.952873219694278\\
5	0.800427640561003\\
6	0.659086691270737\\
7	0.605030109082184\\
8	0.566935697011833\\
9	0.487971999810399\\
10	0.456133187118213\\
11	0.417481114029407\\
12	0.383516952006736\\
13	0.355670916580907\\
14	0.337237854643863\\
15	0.325580176921342\\
16	0.302846145259988\\
17	0.277142286437977\\
18	0.254088037214746\\
19	0.242561025868674\\
20	0.227602240297609\\
21	0.211712177371232\\
22	0.204391056276443\\
23	0.193749419512383\\
24	0.188703491757851\\
25	0.178848949935547\\
26	0.169299836262146\\
27	0.163434333127407\\
28	0.156343973291199\\
29	0.150200061585835\\
30	0.14443337943702\\
31	0.138438594669201\\
32	0.132799755429537\\
33	0.128805323038702\\
34	0.122152634650739\\
35	0.116997059490159\\
36	0.112911771319161\\
37	0.109043059492003\\
38	0.106484600777106\\
39	0.103042831038073\\
40	0.0987231718747381\\
41	0.0953063390866868\\
42	0.0925884728346113\\
43	0.0889313155744653\\
44	0.086299505122316\\
45	0.0835655925377707\\
46	0.080730938533976\\
47	0.0769836756509544\\
48	0.0745035349037642\\
49	0.0719821440237842\\
50	0.0692725295037257\\
51	0.0671401582510412\\
52	0.0651783851233384\\
53	0.0633408588301997\\
54	0.061471360724404\\
55	0.0597374011847669\\
56	0.0574552985196133\\
57	0.0556963225433106\\
58	0.0543843303772652\\
59	0.0533174923681455\\
60	0.0522542929144484\\
61	0.0508460705536561\\
62	0.0493085593973167\\
63	0.0482108580930909\\
64	0.0470914618717818\\
65	0.0460522664120719\\
66	0.0451199663477999\\
67	0.044243069239146\\
68	0.0428321748884404\\
69	0.041669773514518\\
70	0.0405950266918837\\
71	0.0396647818291366\\
72	0.0387315646715131\\
73	0.037907840880855\\
74	0.0371314225297112\\
75	0.0363522168225104\\
76	0.0357496167672229\\
77	0.0349990267960015\\
78	0.0342898441574101\\
79	0.0335456211576294\\
80	0.032948547172704\\
81	0.0321493037503728\\
82	0.0314884428931382\\
83	0.0309926509030736\\
84	0.030238515181296\\
85	0.0293884718455895\\
86	0.0287422961521808\\
87	0.0277854191061709\\
88	0.0270849694824447\\
89	0.0265706358606682\\
90	0.0259712890344059\\
91	0.0253505167067942\\
92	0.0246306322068666\\
93	0.0240945402674224\\
94	0.0236364146897119\\
95	0.0231610956578252\\
96	0.0228173216525927\\
97	0.0224470535450694\\
98	0.0219803016992814\\
99	0.021540140161929\\
100	0.0209513198880114\\
101	0.0204552569965231\\
102	0.0200840435213919\\
103	0.0196836424295439\\
104	0.019343574352172\\
105	0.0187884777378708\\
106	0.0184794985135067\\
107	0.0182038183340184\\
108	0.0178703610218424\\
109	0.0175908446593588\\
110	0.0171683515918733\\
111	0.0168394538836573\\
112	0.0165533172923658\\
113	0.016279834043306\\
114	0.0159901272902167\\
115	0.0157648120992734\\
116	0.015510004960033\\
117	0.0152637911398951\\
118	0.0149957912647894\\
119	0.014734441336725\\
120	0.0144323595135898\\
121	0.014112583532374\\
122	0.0138532364346793\\
123	0.013621053658821\\
124	0.0133915035084599\\
125	0.0131692803815502\\
126	0.0129423360786648\\
127	0.0127765941370428\\
128	0.0126013949048933\\
129	0.0124075857831511\\
130	0.0122374841502876\\
131	0.0120667030514811\\
132	0.0118544439969872\\
133	0.0116769038361662\\
134	0.0115051988591175\\
135	0.0112715671167459\\
136	0.0110858611844935\\
137	0.0108987057827521\\
138	0.0106932766426051\\
139	0.0104812424735306\\
140	0.0102963147454171\\
141	0.0101375228969031\\
142	0.00986207903837163\\
143	0.00961793550293823\\
144	0.0094513200072721\\
145	0.00925834299678767\\
146	0.0090455242555074\\
147	0.00882991658487736\\
148	0.00866120793795238\\
149	0.0084082747229699\\
150	0.00818866874991135\\
151	0.00806420526655692\\
152	0.00792717588150696\\
153	0.00780273619009142\\
154	0.00765408332253636\\
155	0.00750041035266582\\
156	0.00734729778323215\\
157	0.00719980770702307\\
158	0.00705072983739624\\
159	0.0069330685098479\\
160	0.00680306087642371\\
161	0.00666825027049976\\
162	0.00654489468243121\\
163	0.00642739014178032\\
164	0.00630815560402453\\
165	0.00619101762889034\\
166	0.00607020757680023\\
167	0.00590971270106856\\
168	0.00578524178283417\\
169	0.00568927419915584\\
170	0.00556338273031986\\
171	0.00546371829191757\\
172	0.00535988962633202\\
173	0.00527873355323912\\
174	0.00518752643174048\\
175	0.00510015559562159\\
176	0.00499874339994581\\
177	0.00490325263958701\\
178	0.00482511308767684\\
179	0.00473189976965367\\
180	0.00465252988489502\\
181	0.00454228741211538\\
182	0.00443271429875483\\
183	0.00433519309510256\\
184	0.00425940699951004\\
185	0.00419029632715019\\
186	0.00409428841117874\\
187	0.00402017545107879\\
188	0.00393870918162197\\
189	0.00385059604212196\\
190	0.00378520055136894\\
191	0.00371536084021103\\
192	0.00361529888727576\\
193	0.00354029793348564\\
194	0.00347756545301639\\
195	0.00341211395465921\\
196	0.0033361754839128\\
197	0.00327826745703288\\
198	0.00320236688288726\\
199	0.00314574620785904\\
200	0.00309633523347466\\
201	0.00304012199448273\\
202	0.00299143598523071\\
203	0.00292856430865108\\
204	0.00287337649273137\\
205	0.002834735179122\\
206	0.00278328435111471\\
207	0.00271209936851983\\
208	0.00266057103051838\\
209	0.00260784264650083\\
210	0.00255931574358897\\
211	0.0025186802992437\\
212	0.00247220318214502\\
213	0.00243031847060474\\
214	0.00239474193264098\\
215	0.00235379694991222\\
216	0.00231652999086024\\
217	0.00227786419457509\\
218	0.0022419306264503\\
219	0.00219813659131137\\
220	0.00217021562966313\\
221	0.0021212638084588\\
222	0.00208533349124254\\
223	0.0020552154735468\\
224	0.00202466061602755\\
225	0.00198390099056638\\
226	0.00194376072697934\\
227	0.00191734101784927\\
228	0.00188207745721121\\
229	0.00185284959674101\\
230	0.00181660772122317\\
231	0.00178959378564213\\
232	0.00175540795467717\\
233	0.00172042429861488\\
234	0.00168534864367693\\
235	0.00165533836232641\\
236	0.00163067866023941\\
237	0.00160215411162168\\
238	0.0015721537423642\\
239	0.00154523516052041\\
240	0.00151843803426935\\
241	0.00149366759513809\\
242	0.00146863376300125\\
243	0.00144749658041729\\
244	0.00142774515173757\\
245	0.00139790626750414\\
246	0.00137485204485948\\
247	0.00135277457934859\\
248	0.00132706434999741\\
249	0.00130292266077744\\
250	0.00127240457660306\\
251	0.00124783034843224\\
252	0.00122963276664415\\
253	0.00120254417168617\\
254	0.00118301771820858\\
255	0.00116247394765622\\
256	0.00114347980759428\\
257	0.0011219705385501\\
258	0.001098028922426\\
259	0.00107908456039306\\
260	0.00106197992712498\\
261	0.00103948535586803\\
262	0.00102382792118778\\
263	0.0010040387385076\\
264	0.000986712288947365\\
265	0.00097149913163393\\
266	0.000959136258294691\\
267	0.000942315858479866\\
268	0.000925582289612435\\
269	0.000909072317214049\\
270	0.000894212681098395\\
271	0.00087870051106983\\
272	0.000864239860665453\\
273	0.000852219198911774\\
274	0.000839307934523547\\
275	0.000825219601731685\\
276	0.0008071266091027\\
277	0.000793939643915464\\
278	0.000780853300630348\\
279	0.000765872402793298\\
280	0.000753078463279271\\
281	0.000740537319606888\\
282	0.000728811521365516\\
283	0.000711536317592562\\
284	0.000698380194346197\\
285	0.000688345456047414\\
286	0.000678131017842523\\
287	0.000664023366312808\\
288	0.000649546323846148\\
289	0.000637864406574556\\
290	0.000627171380551037\\
291	0.000616844823997447\\
292	0.000606392918213506\\
293	0.000596312108849099\\
294	0.000584290440657372\\
295	0.000576267561660135\\
296	0.000567302783118534\\
297	0.000554278871168526\\
298	0.00054293846025371\\
299	0.000534410101945908\\
300	0.000523217091492698\\
301	0.000515234790554731\\
302	0.000505105805522729\\
303	0.00049699350150386\\
304	0.000487058500213904\\
305	0.000480630008857214\\
306	0.000472280584446739\\
307	0.000463000387617056\\
308	0.000456401584963579\\
309	0.000450431825281951\\
310	0.00044226630231487\\
311	0.000434488080272867\\
312	0.00042755929614006\\
313	0.000420289569114461\\
314	0.000411893989660636\\
315	0.000404826691008605\\
316	0.000399534608668489\\
317	0.000393374156796904\\
318	0.000387831989746387\\
319	0.000382178658555679\\
320	0.000376196166926639\\
321	0.000370443006576854\\
322	0.000363563312004608\\
323	0.000354622083066891\\
324	0.000348278179625189\\
325	0.000343460743951295\\
326	0.00033740811890706\\
327	0.000331164626549267\\
328	0.000323232404599293\\
329	0.000316992887435562\\
330	0.00031225961806957\\
331	0.000306293910949291\\
332	0.000300988899854635\\
333	0.000296859534142686\\
334	0.000292171764216165\\
335	0.000288032276030418\\
336	0.000284274390338492\\
337	0.000279630069963457\\
338	0.000276504022825191\\
339	0.000271920565229014\\
340	0.000269039607579124\\
341	0.000265205124374515\\
342	0.000260594644256699\\
343	0.000255421174159486\\
344	0.000249877819163844\\
345	0.000244585834780899\\
346	0.000241342318010944\\
347	0.000236448330164338\\
348	0.000230946945034563\\
349	0.000226470536337227\\
350	0.000222514995486568\\
351	0.000217861135780256\\
352	0.000213927463100781\\
353	0.000210535348328111\\
354	0.000207449521816671\\
355	0.000203673107161869\\
356	0.00020015588426386\\
357	0.000197231527831121\\
358	0.000194386067505336\\
359	0.00019183987496256\\
360	0.000189333405423878\\
361	0.000187356896554855\\
362	0.000184761581182481\\
363	0.00018167145004474\\
364	0.000178520509061371\\
365	0.000175699709566751\\
366	0.000172519804317295\\
367	0.000169491687960018\\
368	0.000166832363113981\\
369	0.000164322368484474\\
370	0.00016187425654969\\
371	0.000159767652713057\\
372	0.000157398801949046\\
373	0.000154818601848126\\
374	0.000153217101282213\\
375	0.000151234112008974\\
376	0.000148938129480782\\
377	0.000147483575141591\\
378	0.000146041112165146\\
379	0.000144268331579478\\
380	0.000142292948464125\\
381	0.000139623033017867\\
382	0.000137977818477803\\
383	0.000136211622143334\\
384	0.000134514950074797\\
385	0.000132156634616377\\
386	0.00012964508395245\\
387	0.000127052605467484\\
388	0.000125196139199894\\
389	0.000123325966263632\\
390	0.000120974230358334\\
391	0.000119694880596398\\
392	0.000118060908310649\\
393	0.000116062132288838\\
394	0.000114297488134278\\
395	0.000112443337461633\\
396	0.00011067806010569\\
397	0.000108835612561748\\
398	0.000106952556978045\\
399	0.000105310367627256\\
400	0.000104008711715015\\
401	0.000102480688202049\\
402	0.000100922345132082\\
403	9.96271250280724e-05\\
404	9.84168408054707e-05\\
405	9.71991752705841e-05\\
406	9.5475091545578e-05\\
407	9.42766238192515e-05\\
408	9.2919018710209e-05\\
409	9.17171748574422e-05\\
410	9.06084722338823e-05\\
411	8.94599389508323e-05\\
412	8.84244203512835e-05\\
413	8.76043141608705e-05\\
414	8.65644751414046e-05\\
415	8.55560390932912e-05\\
416	8.43660513647095e-05\\
417	8.29147830856002e-05\\
418	8.17001927642146e-05\\
419	8.050678147533e-05\\
420	7.9370211035215e-05\\
421	7.82089726804468e-05\\
422	7.71259712328571e-05\\
423	7.62215493810489e-05\\
424	7.51284206249927e-05\\
425	7.41185412992899e-05\\
426	7.32195888668353e-05\\
427	7.19280976378659e-05\\
428	7.07328220433973e-05\\
429	7.00286792109897e-05\\
430	6.90929274971812e-05\\
431	6.81385580329148e-05\\
432	6.72955919486844e-05\\
433	6.65385938028716e-05\\
434	6.5557398681473e-05\\
435	6.47666478360061e-05\\
436	6.40150121906077e-05\\
437	6.29903699335473e-05\\
438	6.22461866194731e-05\\
439	6.16386552781747e-05\\
440	6.08588794184405e-05\\
441	5.99414205571349e-05\\
442	5.90479405172694e-05\\
443	5.81783239997782e-05\\
444	5.72996798993704e-05\\
445	5.65825015252999e-05\\
446	5.59027337992697e-05\\
447	5.51529421168942e-05\\
448	5.43428909759093e-05\\
449	5.3457724614428e-05\\
450	5.27448344482679e-05\\
451	5.21023447960316e-05\\
452	5.13209025209057e-05\\
453	5.046908080446e-05\\
454	4.97119925511456e-05\\
455	4.867908749404e-05\\
456	4.80011275691526e-05\\
457	4.71913838470709e-05\\
458	4.62865721962286e-05\\
459	4.55960010216453e-05\\
460	4.506768420455e-05\\
461	4.46796757497223e-05\\
462	4.4246158335644e-05\\
463	4.36925829768273e-05\\
464	4.31373624887833e-05\\
465	4.25825906863463e-05\\
466	4.19652285261674e-05\\
467	4.14574687051527e-05\\
468	4.0969769038448e-05\\
469	4.0358916956196e-05\\
470	3.96732021172908e-05\\
471	3.92273558014324e-05\\
472	3.86872224703134e-05\\
473	3.81896731586171e-05\\
474	3.77877301093792e-05\\
475	3.71695508507011e-05\\
476	3.67724394489183e-05\\
477	3.62841284603051e-05\\
478	3.58726508807467e-05\\
479	3.55302334910521e-05\\
480	3.48914654052465e-05\\
481	3.45025965348076e-05\\
482	3.40188774390672e-05\\
483	3.35854393578322e-05\\
484	3.31826455870483e-05\\
485	3.27663041780705e-05\\
486	3.22256017872361e-05\\
487	3.18656509707487e-05\\
488	3.15220282345277e-05\\
489	3.10431697801558e-05\\
490	3.05652906026128e-05\\
491	3.0059575990907e-05\\
492	2.9717934548407e-05\\
493	2.93139722899179e-05\\
494	2.8935972986082e-05\\
495	2.85234763929566e-05\\
496	2.81232562945192e-05\\
497	2.77657477775107e-05\\
498	2.74161380747258e-05\\
499	2.7090778270665e-05\\
500	2.66681221589515e-05\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.191738753331147\\
2	0.144921123862001\\
3	0.131170947709029\\
4	0.118075205536534\\
5	0.111864153029979\\
6	0.108271469006869\\
7	0.0885729311503087\\
8	0.0708742378576245\\
9	0.0682703909409687\\
10	0.0649803825174244\\
11	0.0559002500427855\\
12	0.0543863388627567\\
13	0.0532630782511801\\
14	0.0497090639861989\\
15	0.0490236845455466\\
16	0.043947433955519\\
17	0.0429523154905863\\
18	0.0423168366788721\\
19	0.0337768913849923\\
20	0.0334737986401756\\
21	0.0332302961007449\\
22	0.0329535323364563\\
23	0.0322263151499351\\
24	0.0321094252147148\\
25	0.0311157072861431\\
26	0.0263310574326976\\
27	0.025343337298388\\
28	0.0243020946401312\\
29	0.0239231784956528\\
30	0.0234592404371483\\
31	0.0226929568307135\\
32	0.0211283661436948\\
33	0.0208767191182763\\
34	0.0207324191928408\\
35	0.0200778886981042\\
36	0.0199598340651238\\
37	0.019734413904628\\
38	0.0193082061921575\\
39	0.0192615484773336\\
40	0.0192310988586051\\
41	0.0181783796108699\\
42	0.0180495025343888\\
43	0.0180142396693478\\
44	0.0179563606933784\\
45	0.0175313830668227\\
46	0.0172833266740792\\
47	0.0171136569591982\\
48	0.0170328145365357\\
49	0.0167146555227427\\
50	0.0165264022943995\\
51	0.015343994505023\\
52	0.0152855190633755\\
53	0.0150418208097513\\
54	0.01477099618826\\
55	0.0147191866078341\\
56	0.0146874945991435\\
57	0.0146264705606064\\
58	0.0144524404849562\\
59	0.0144228364914344\\
60	0.0141141753765504\\
61	0.0140959575587574\\
62	0.0140729827642521\\
63	0.0140496218443293\\
64	0.0140253217860311\\
65	0.0140020303678211\\
66	0.0139578897357583\\
67	0.013903354737082\\
68	0.0138829832679783\\
69	0.0131574848330013\\
70	0.0131393251845531\\
71	0.0130781287640855\\
72	0.0129074301088463\\
73	0.0128834187881165\\
74	0.0128447795577541\\
75	0.0128331939381609\\
76	0.0128222282670744\\
77	0.0127890613794566\\
78	0.0127764624752791\\
79	0.0127606191081161\\
80	0.0127554258952957\\
81	0.0125326351146147\\
82	0.0125209910186749\\
83	0.0123446667302337\\
84	0.0123304435457236\\
85	0.011765002173684\\
86	0.0117589416493501\\
87	0.0106214137143885\\
88	0.0106186302901811\\
89	0.0103310257843334\\
90	0.0103263324306388\\
91	0.0103197285761146\\
92	0.0102676996649765\\
93	0.0102426654158864\\
94	0.0102268497256265\\
95	0.0100864614981602\\
96	0.00992984059189676\\
97	0.00981415576541799\\
98	0.0098047898952122\\
99	0.00979240736142406\\
100	0.00978871424217455\\
101	0.00978025187703466\\
102	0.0096121092511615\\
103	0.00959940871341684\\
104	0.00958330049588533\\
105	0.0095780091903188\\
106	0.00957371563529444\\
107	0.00956974679904149\\
108	0.00956579183901931\\
109	0.0095344451312223\\
110	0.00953285886021519\\
111	0.00952296180698183\\
112	0.00948740518027948\\
113	0.00947196291956829\\
114	0.00945811350050491\\
115	0.00918664162789944\\
116	0.00914513438954725\\
117	0.00911014628871511\\
118	0.00904072590687241\\
119	0.00859907511875486\\
120	0.00859633876214094\\
121	0.0085830712456358\\
122	0.00858089575174527\\
123	0.00857684041867838\\
124	0.00855064658678631\\
125	0.00854099348516546\\
126	0.00826064941046104\\
127	0.00825926705617519\\
128	0.00808757649013909\\
129	0.00805378000074814\\
130	0.00804565719299878\\
131	0.00803796296290474\\
132	0.00803646179845302\\
133	0.00802561867681713\\
134	0.0080208351656922\\
135	0.00801114628381626\\
136	0.00800664005195762\\
137	0.00800235902806433\\
138	0.00799558602013313\\
139	0.00798992648209004\\
140	0.00789699270347975\\
141	0.00789519182333318\\
142	0.00789310555773404\\
143	0.00787485946232896\\
144	0.00775118463683271\\
145	0.0077398093075991\\
146	0.00769664533567912\\
147	0.0076853648388533\\
148	0.00768316469525295\\
149	0.00767500948376586\\
150	0.00766541967221607\\
151	0.00766314748275513\\
152	0.00766179463541107\\
153	0.0076577529031878\\
154	0.0076533169936681\\
155	0.0076461334247427\\
156	0.007644759964755\\
157	0.00763548980704425\\
158	0.00761643004253724\\
159	0.00761181583997637\\
160	0.00759138035415736\\
161	0.00723317113076992\\
162	0.00722687412649281\\
163	0.00711255254727849\\
164	0.00710168015072413\\
165	0.0070210020303446\\
166	0.00699857100392337\\
167	0.00699617580797673\\
168	0.00699486934785674\\
169	0.00698652922947429\\
170	0.00698619218642421\\
171	0.00698133240843599\\
172	0.00697982242477169\\
173	0.00697708452829126\\
174	0.00694444062428571\\
175	0.00694275124711461\\
176	0.00684371287812548\\
177	0.00684196683952815\\
178	0.00683038259755659\\
179	0.00682763591747079\\
180	0.00677105376433251\\
181	0.00675410745593112\\
182	0.00675064973685268\\
183	0.0067495937181388\\
184	0.00674345295354703\\
185	0.0067173020858355\\
186	0.00671673649891258\\
187	0.0067076083825896\\
188	0.00665038490707962\\
189	0.00664335626049891\\
190	0.0066430028750016\\
191	0.00664067413815147\\
192	0.00663992793742084\\
193	0.00663937501978419\\
194	0.00662597405857895\\
195	0.00662055689360219\\
196	0.00662021768067119\\
197	0.00661750969125596\\
198	0.00661677486949974\\
199	0.006607234880776\\
200	0.00657954769338514\\
201	0.00657912862163485\\
202	0.00657624424077868\\
203	0.00657466051923689\\
204	0.00657391732909726\\
205	0.00657216237055129\\
206	0.00656842894853592\\
207	0.00655442448782141\\
208	0.006549131678682\\
209	0.00654718313219323\\
210	0.00654487652145119\\
211	0.00654229471054728\\
212	0.00654060439032006\\
213	0.0065400603975832\\
214	0.00653515179648576\\
215	0.00652090869878395\\
216	0.00645555269335123\\
217	0.00645292398849244\\
218	0.00645107733179848\\
219	0.00645047029756037\\
220	0.00644645088590109\\
221	0.00644099635944357\\
222	0.00644062831175921\\
223	0.00643284582665939\\
224	0.0064320821635585\\
225	0.00642818421563247\\
226	0.00642781946600189\\
227	0.00596640712584135\\
228	0.005965720546694\\
229	0.00596360111051234\\
230	0.00577800066657926\\
231	0.00577464376005274\\
232	0.00577407324669323\\
233	0.00577129269698104\\
234	0.0057695378183312\\
235	0.00576753917055968\\
236	0.00576446874297677\\
237	0.00576296965578526\\
238	0.00576281452751176\\
239	0.00556325760216906\\
240	0.00555083820675202\\
241	0.00552173399015351\\
242	0.00552184042533578\\
243	0.00552038215698241\\
244	0.00552031400670753\\
245	0.0055195185235455\\
246	0.00551929798719612\\
247	0.00551696441740699\\
248	0.00551548317533584\\
249	0.00544204309610391\\
250	0.00543103578512494\\
251	0.00542209774198887\\
252	0.00541925430161571\\
253	0.0054165437044069\\
254	0.00535702291436445\\
255	0.00535667025308571\\
256	0.00535637344724986\\
257	0.00535619266542103\\
258	0.00535452533157179\\
259	0.00534644925410135\\
260	0.00533882320917436\\
261	0.00533813671196687\\
262	0.00533735353550492\\
263	0.00524346915219259\\
264	0.00524313581049724\\
265	0.00524285940510302\\
266	0.00524153455736544\\
267	0.00523849435094088\\
268	0.0052367122260388\\
269	0.00522669946138233\\
270	0.00522664066205049\\
271	0.00522603164322666\\
272	0.005225964950185\\
273	0.00522592352543613\\
274	0.00522002600385613\\
275	0.00521993354794843\\
276	0.00521583449975058\\
277	0.00521389551830684\\
278	0.00521217794346946\\
279	0.00520917499837059\\
280	0.00520886021414519\\
281	0.00520754178979643\\
282	0.00520663181829427\\
283	0.0052060101402291\\
284	0.00520522677450141\\
285	0.00520523394593387\\
286	0.0051961941033786\\
287	0.00505082178451932\\
288	0.00504736160627601\\
289	0.00504586738491883\\
290	0.00504293177092751\\
291	0.00504254862462449\\
292	0.00504230982049477\\
293	0.00504144086853864\\
294	0.00504128709107741\\
295	0.00504099564008265\\
296	0.00481894558779534\\
297	0.00481743152409465\\
298	0.00481714280451762\\
299	0.00480494539298143\\
300	0.00480453078825823\\
301	0.00480434047593818\\
302	0.00480391644317182\\
303	0.004803861623315\\
304	0.00477715739119217\\
305	0.00477590363641477\\
306	0.00477032333219124\\
307	0.00475928914637157\\
308	0.00475818304776179\\
309	0.00475681141215827\\
310	0.00475349752279388\\
311	0.00475144455686351\\
312	0.00472373314925367\\
313	0.00470834011593463\\
314	0.00470827354385789\\
315	0.00470684384479226\\
316	0.00470555724009059\\
317	0.0047040305851065\\
318	0.0047038933431379\\
319	0.00470144430039614\\
320	0.00470037910114092\\
321	0.00468770600746743\\
322	0.00468435673902887\\
323	0.00468108719735871\\
324	0.00467622677131254\\
325	0.00467583934515242\\
326	0.00467381095743881\\
327	0.00467278117568128\\
328	0.00466318479475662\\
329	0.00466189893101748\\
330	0.00466089568976372\\
331	0.00466060432686657\\
332	0.00466026723055318\\
333	0.00465960199338064\\
334	0.00465900438483103\\
335	0.0046584743955979\\
336	0.00465720105354508\\
337	0.00465668218415779\\
338	0.00465452077103073\\
339	0.00465391955646548\\
340	0.00465341917866314\\
341	0.00465306166732156\\
342	0.00465115476286344\\
343	0.00464991501232462\\
344	0.00464981592188203\\
345	0.00464925301517594\\
346	0.00464458957231131\\
347	0.00463655886396597\\
348	0.00463609858702483\\
349	0.00463602642375344\\
350	0.00463579316827948\\
351	0.0046348681524667\\
352	0.00457658896992025\\
353	0.00457653845176429\\
354	0.00457548254494686\\
355	0.00457224449468427\\
356	0.00455869466994006\\
357	0.00455809612826582\\
358	0.00455781900048644\\
359	0.00455760245434638\\
360	0.00455744113288749\\
361	0.00455704765276926\\
362	0.00455633687306191\\
363	0.00455304190364285\\
364	0.004552822618165\\
365	0.00443880958248764\\
366	0.00443845591761145\\
367	0.00443189817163069\\
368	0.00439253747035162\\
369	0.0042004974459883\\
370	0.00420030146826207\\
371	0.00409972132602535\\
372	0.00409267729915299\\
373	0.00409228388578895\\
374	0.00409239028974207\\
375	0.00409228892705173\\
376	0.00409189377926509\\
377	0.00409175341896333\\
378	0.00408875408958191\\
379	0.00408736185157782\\
380	0.0040872960681232\\
381	0.00408729618365523\\
382	0.00408665074364135\\
383	0.00408660028220904\\
384	0.00407988186868567\\
385	0.00407982096261057\\
386	0.00398165978269045\\
387	0.0039808579602268\\
388	0.00398024495088883\\
389	0.00398009460346435\\
390	0.00398007126853855\\
391	0.00397999930473664\\
392	0.00397966676822406\\
393	0.00397960909510674\\
394	0.00397917281547755\\
395	0.00397880664231603\\
396	0.00397876921574927\\
397	0.00397861896570466\\
398	0.00397842938890705\\
399	0.00397760240078062\\
400	0.00389589318397215\\
401	0.00389433008761384\\
402	0.00389369426590566\\
403	0.00389332380850671\\
404	0.0038861931999304\\
405	0.00388542012781866\\
406	0.00388511835054289\\
407	0.0038848628607884\\
408	0.00388472723744454\\
409	0.00378682405338019\\
410	0.00378625815171194\\
411	0.00377934306238371\\
412	0.00377764628198667\\
413	0.00377717813270459\\
414	0.00361355758194024\\
415	0.00361323744411022\\
416	0.0035953198582624\\
417	0.00357807512022111\\
418	0.00357787314595621\\
419	0.00356949762563426\\
420	0.00356885307997474\\
421	0.00356869832986469\\
422	0.00356846182466983\\
423	0.00356811223900156\\
424	0.00356746334333887\\
425	0.00334502255614327\\
426	0.00334501350081628\\
427	0.00334388019404677\\
428	0.00334385979080243\\
429	0.00334362769862686\\
430	0.00334351645244703\\
431	0.00334064670114805\\
432	0.00333952905042601\\
433	0.00333949615885862\\
434	0.00333110782159102\\
435	0.00300927625130754\\
436	0.00300855342516992\\
437	0.00300800786468393\\
438	0.00300792289185338\\
439	0.00300743558266233\\
440	0.00300724954428254\\
441	0.00300684542855166\\
442	0.00300679160413705\\
443	0.00300632810249128\\
444	0.00300630066021565\\
445	0.00300604364330643\\
446	0.00300214432086008\\
447	0.00300202258234302\\
448	0.00300182255405217\\
449	0.0030016137065341\\
450	0.00300160767410567\\
451	0.00300158693838439\\
452	0.00300141149372574\\
453	0.00300117853258104\\
454	0.00300107119317747\\
455	0.00300080205781658\\
456	0.00300069012068014\\
457	0.00300053091807928\\
458	0.00300031445005095\\
459	0.00299995492220677\\
460	0.00299972861648106\\
461	0.00299951099516417\\
462	0.0029937980243828\\
463	0.00299348862761373\\
464	0.00299347026054142\\
465	0.00297845954895735\\
466	0.0029720337617901\\
467	0.00297196976672231\\
468	0.00297133547768276\\
469	0.00297056997765012\\
470	0.00296632521514619\\
471	0.00296623071287629\\
472	0.00296595601532241\\
473	0.00296396331039267\\
474	0.00296365866265537\\
475	0.00296205266199958\\
476	0.002961953871575\\
477	0.00296179276288018\\
478	0.00296057365933339\\
479	0.00295823519497371\\
480	0.00295822531091818\\
481	0.002958042557228\\
482	0.00295651514972025\\
483	0.00295633182488393\\
484	0.00295587136045606\\
485	0.00295359431181754\\
486	0.00295356853694002\\
487	0.00295356305130743\\
488	0.00295329609588325\\
489	0.00295326566148738\\
490	0.00295298796880081\\
491	0.00295294816507196\\
492	0.00295281790695295\\
493	0.00295264786590916\\
494	0.00295131692486993\\
495	0.00295105228039321\\
496	0.00295051687440336\\
497	0.00294995063863257\\
498	0.00294940803989291\\
499	0.00294790418715747\\
500	0.00294789866328829\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.31190043724364\\
2	0.159104973742742\\
3	0.0894506218738505\\
4	0.0433886502878233\\
5	0.0291050448719042\\
6	0.000872632350026533\\
7	0.0170586797552072\\
8	0.0238000703642698\\
9	0.0301021829730253\\
10	0.0367298829746616\\
11	0.0403226676952656\\
12	0.0433638615126577\\
13	0.0460092959176541\\
14	0.0487749683108112\\
15	0.0499673087619435\\
16	0.0507308527406724\\
17	0.0504183572006308\\
18	0.0503441544035648\\
19	0.0500025105487798\\
20	0.0494680921937407\\
21	0.0489201341447983\\
22	0.0483925230868113\\
23	0.0478500739883772\\
24	0.0473639214511945\\
25	0.0467104052382683\\
26	0.0460519510122917\\
27	0.0455258340963305\\
28	0.0449380013739892\\
29	0.044389229155161\\
30	0.0438379906956518\\
31	0.0432717167564671\\
32	0.0427392142889688\\
33	0.0422269595195181\\
34	0.0416598296659656\\
35	0.0411665944990327\\
36	0.0406578955812772\\
37	0.0401733356044055\\
38	0.0397370911175945\\
39	0.0392463510444871\\
40	0.0387556688208008\\
41	0.0383123516586509\\
42	0.0378844393438226\\
43	0.0373978624269716\\
44	0.0369887881036204\\
45	0.0365674355201902\\
46	0.0361156263156644\\
47	0.0356364279550748\\
48	0.0352341616077336\\
49	0.0348283276488508\\
50	0.0344131972928184\\
51	0.0340255071495352\\
52	0.033649881948216\\
53	0.0332916089825799\\
54	0.0328996056861077\\
55	0.032529790246706\\
56	0.0321491640331334\\
57	0.0317948925414481\\
58	0.0314947897645166\\
59	0.0311777788491094\\
60	0.0308607274953157\\
61	0.0305286640538663\\
62	0.0301851705455478\\
63	0.0298808373993249\\
64	0.0295624823195007\\
65	0.0292570622499622\\
66	0.0289809204409038\\
67	0.0286867595597769\\
68	0.0283467210383487\\
69	0.028059333005057\\
70	0.0277596833069727\\
71	0.0274804723236869\\
72	0.0272049602507311\\
73	0.0269181698147832\\
74	0.0266489432482382\\
75	0.0263752528471428\\
76	0.0261333137559464\\
77	0.0258696518787792\\
78	0.0256076679273299\\
79	0.0253331317869267\\
80	0.0250978616607528\\
81	0.0248284616683305\\
82	0.0245834770855952\\
83	0.024355481984261\\
84	0.0240889177366069\\
85	0.0238331331306686\\
86	0.0235978846852659\\
87	0.0233080423075683\\
88	0.0230747599436503\\
89	0.0228466100459025\\
90	0.0226177429447644\\
91	0.0223727652409578\\
92	0.0221417103805841\\
93	0.021922313861064\\
94	0.0217155168356617\\
95	0.0214976150231795\\
96	0.0213025125128716\\
97	0.0211032996297678\\
98	0.0209010816105843\\
99	0.020681405668804\\
100	0.0204516219304066\\
101	0.0202397715004342\\
102	0.0200495317720833\\
103	0.0198549844144062\\
104	0.0196631234144835\\
105	0.0194326698457036\\
106	0.019262376598876\\
107	0.0190900882143726\\
108	0.0189031420414978\\
109	0.018718772910539\\
110	0.0184956998242114\\
111	0.0183005257756049\\
112	0.0181222663640198\\
113	0.0179439404269379\\
114	0.0177585674974284\\
115	0.0175827356669268\\
116	0.0174229148872908\\
117	0.0172479971417596\\
118	0.0170733663352909\\
119	0.0169115198080831\\
120	0.0167379198549733\\
121	0.016552721120694\\
122	0.0163765116506544\\
123	0.0162071611849082\\
124	0.0160555754618161\\
125	0.0158920875488779\\
126	0.0157248877287967\\
127	0.0155750831524488\\
128	0.0154128351953902\\
129	0.0152520766737361\\
130	0.0151016562491703\\
131	0.0149511463265716\\
132	0.0147957137726921\\
133	0.0146472973878211\\
134	0.0145042235347791\\
135	0.0143437350778329\\
136	0.0142050550347233\\
137	0.014071328411855\\
138	0.0139343259540772\\
139	0.0137776080498391\\
140	0.0136346523359072\\
141	0.0135018226100816\\
142	0.0133317131185992\\
143	0.0131835050698193\\
144	0.0130456723785257\\
145	0.0129059858700784\\
146	0.0127638287828528\\
147	0.0126094048532028\\
148	0.0124825247502198\\
149	0.0123313256605093\\
150	0.0121930627523053\\
151	0.0120751136863231\\
152	0.0119512008294713\\
153	0.0118350934189541\\
154	0.0117055412168846\\
155	0.0115690972648005\\
156	0.0114430265498852\\
157	0.0113191236284266\\
158	0.0111891422949067\\
159	0.0110782964718421\\
160	0.0109642103703464\\
161	0.0108397192303831\\
162	0.0107393471996038\\
163	0.0106142650791684\\
164	0.0105008453068203\\
165	0.0103949251598953\\
166	0.0102880114916079\\
167	0.0101610819589963\\
168	0.010059121005561\\
169	0.00996208438238241\\
170	0.00984771147866469\\
171	0.00975262549702774\\
172	0.00963294061436269\\
173	0.00954726253400352\\
174	0.00945000225907018\\
175	0.00935893994332621\\
176	0.00926537251971764\\
177	0.00916948743034367\\
178	0.00908239744382936\\
179	0.00898445035662674\\
180	0.00889404744402768\\
181	0.00879686747336578\\
182	0.00869983567848947\\
183	0.00860827125749388\\
184	0.00853310565011367\\
185	0.00844644510613399\\
186	0.00835711531208852\\
187	0.00826914288132016\\
188	0.0081783666112444\\
189	0.00808930921716597\\
190	0.00801567923305828\\
191	0.00793068144108639\\
192	0.00783263414972554\\
193	0.00775201778882855\\
194	0.0076707059739894\\
195	0.00759232429199079\\
196	0.00750775630208098\\
197	0.00743373762445699\\
198	0.00734680355139175\\
199	0.00727566616484568\\
200	0.00720668000197946\\
201	0.00712800944880788\\
202	0.00705645178040941\\
203	0.00697811046398262\\
204	0.00690903829966742\\
205	0.00684095714605203\\
206	0.00676934329414246\\
207	0.00669137558436307\\
208	0.00662716635213218\\
209	0.006556915212792\\
210	0.006492083165171\\
211	0.00643031627768075\\
212	0.00636106232240499\\
213	0.0062999257816546\\
214	0.00624086040728976\\
215	0.0061779430515055\\
216	0.00611612243254323\\
217	0.0060565709812425\\
218	0.00599556628623768\\
219	0.00593417945493987\\
220	0.00588174946887222\\
221	0.00581607682172804\\
222	0.00576230657213325\\
223	0.00570656149224512\\
224	0.00565323234689719\\
225	0.00559229627960002\\
226	0.00553210532870722\\
227	0.00548064398208317\\
228	0.00542567122277046\\
229	0.00537814903752242\\
230	0.0053184254581656\\
231	0.00526834621433578\\
232	0.00521474957064422\\
233	0.00515973662618565\\
234	0.00510043425954723\\
235	0.00504965126802529\\
236	0.00500182006450892\\
237	0.004946123119837\\
238	0.00489418609055499\\
239	0.00484242514642794\\
240	0.00479596431243295\\
241	0.00474835953031716\\
242	0.00469898689676052\\
243	0.00465157917345912\\
244	0.0046056494787285\\
245	0.00455460910760829\\
246	0.00451127842839945\\
247	0.0044669009411936\\
248	0.00442098281407592\\
249	0.00437351521953913\\
250	0.0043232280366833\\
251	0.00427839820838337\\
252	0.00423845617905038\\
253	0.00418901749580388\\
254	0.00414625600930762\\
255	0.0041027362115126\\
256	0.00406403903661817\\
257	0.00402247711181884\\
258	0.00397991023572885\\
259	0.00393998250999006\\
260	0.0039033340765292\\
261	0.00385921642752367\\
262	0.00382418985078631\\
263	0.00378266514295668\\
264	0.00374382764126809\\
265	0.00370903835056819\\
266	0.0036753799855339\\
267	0.00363804664160871\\
268	0.00359934992286146\\
269	0.00356149272258522\\
270	0.00352359577334697\\
271	0.0034892680420598\\
272	0.00345428329471678\\
273	0.00342332621731613\\
274	0.00338841587471816\\
275	0.00335137895080322\\
276	0.00331540031685538\\
277	0.00328160338963552\\
278	0.00324646158504628\\
279	0.00321166079358345\\
280	0.00318474036787031\\
281	0.00315385953985118\\
282	0.00312280834057623\\
283	0.00308695502949928\\
284	0.00305740659863744\\
285	0.00303000326238094\\
286	0.00300224501521115\\
287	0.00297275812719092\\
288	0.00294237980317111\\
289	0.00291435690802355\\
290	0.00288486974343343\\
291	0.00285668596450907\\
292	0.00282951128528113\\
293	0.00280061084864277\\
294	0.00277154407298714\\
295	0.00274766012705965\\
296	0.00272150946113005\\
297	0.00268930550361179\\
298	0.00266262358392282\\
299	0.00263631124025772\\
300	0.00260765020649801\\
301	0.00258465830553325\\
302	0.00255470893411057\\
303	0.00253058478851092\\
304	0.00249964885284201\\
305	0.0024791471953442\\
306	0.00245564383448487\\
307	0.00243333780695449\\
308	0.00241293784553131\\
309	0.00239064133671514\\
310	0.00236632768672443\\
311	0.00234249461551049\\
312	0.0023206331969102\\
313	0.00229939501805836\\
314	0.00227491286425049\\
315	0.00225397063591051\\
316	0.00223340106634681\\
317	0.00221140149585811\\
318	0.00219124148169427\\
319	0.002171837629667\\
320	0.00215067805737693\\
321	0.00213189624484244\\
322	0.0021101258214285\\
323	0.00208676056093386\\
324	0.00206748748560119\\
325	0.00204841139545785\\
326	0.00202841081666882\\
327	0.00200782871631069\\
328	0.00198634231427185\\
329	0.0019668706786115\\
330	0.00195065109563719\\
331	0.0019328106108965\\
332	0.00191666852127178\\
333	0.00189908501602464\\
334	0.00188260680545976\\
335	0.00186630931753253\\
336	0.00185012405813495\\
337	0.00183166222449922\\
338	0.00181798562816034\\
339	0.00180216181032544\\
340	0.00179008733037471\\
341	0.00177408249448115\\
342	0.00175540721290847\\
343	0.00173852251939012\\
344	0.001720459631567\\
345	0.00170176872559484\\
346	0.00168638366096751\\
347	0.00166733349806676\\
348	0.00164921955439905\\
349	0.00163373043662721\\
350	0.00161625046341293\\
351	0.0015983465916589\\
352	0.00158369539909114\\
353	0.00156895619011146\\
354	0.00155517310990763\\
355	0.00154035981051459\\
356	0.00152528092418083\\
357	0.00151100437354856\\
358	0.00149755819099939\\
359	0.00148566855410136\\
360	0.00147453110492197\\
361	0.00146352372462629\\
362	0.00145109163620537\\
363	0.00143763714158324\\
364	0.00142414514217326\\
365	0.00141106983753002\\
366	0.0013974594397676\\
367	0.00138338081725867\\
368	0.00137078357390712\\
369	0.00135865127899563\\
370	0.00134712137299822\\
371	0.00133539812258101\\
372	0.00132353243219578\\
373	0.0013115183548677\\
374	0.00130135294858969\\
375	0.00129110196336078\\
376	0.00128014882786151\\
377	0.00127091073264219\\
378	0.00126141417761598\\
379	0.00125081273131584\\
380	0.00123940679064893\\
381	0.00122653383833599\\
382	0.00121701109841797\\
383	0.00120623408500168\\
384	0.00119654590319248\\
385	0.00118588312163639\\
386	0.00117442938263742\\
387	0.00116250674929441\\
388	0.00115330548477623\\
389	0.00114301656553186\\
390	0.00113198643198279\\
391	0.00112301375324969\\
392	0.00111401387662882\\
393	0.00110405667081883\\
394	0.00109551973556359\\
395	0.00108609270318991\\
396	0.00107546379198945\\
397	0.00106642301037935\\
398	0.00105658700494844\\
399	0.00104641957902113\\
400	0.00103881088377419\\
401	0.00103010990640064\\
402	0.00102183413096457\\
403	0.00101352384505621\\
404	0.00100616395698965\\
405	0.000997188754115954\\
406	0.000987144077555392\\
407	0.000979191976882305\\
408	0.00097097563692976\\
409	0.000962918259543649\\
410	0.000954782730507597\\
411	0.000946735553515051\\
412	0.000939297525303115\\
413	0.000932214306211945\\
414	0.000925125941997818\\
415	0.000918461833458897\\
416	0.000911077249136074\\
417	0.000903095107885387\\
418	0.000895108443775692\\
419	0.000887444454859727\\
420	0.000879636653151369\\
421	0.000872473553041295\\
422	0.00086454654482492\\
423	0.000858847699840769\\
424	0.00085122037293958\\
425	0.00084419349646578\\
426	0.000837221871927308\\
427	0.000829211608918039\\
428	0.000822484466584846\\
429	0.000815913705775743\\
430	0.000809057049673711\\
431	0.000801784161943473\\
432	0.000796263681122448\\
433	0.000790173063043657\\
434	0.000783114347273019\\
435	0.000776954461004287\\
436	0.000770774278510262\\
437	0.000763902438641169\\
438	0.000757737172022995\\
439	0.00075262398509246\\
440	0.000746172580347129\\
441	0.000739907630044274\\
442	0.000733737154185426\\
443	0.000727567945694726\\
444	0.000721051701325424\\
445	0.000715452007135789\\
446	0.000709954579917132\\
447	0.000703952039231127\\
448	0.000697918235211927\\
449	0.000691801741150304\\
450	0.000686431858787504\\
451	0.000681024638856028\\
452	0.000675359500933862\\
453	0.000668619455557388\\
454	0.000662952300569131\\
455	0.000656925659672294\\
456	0.000651640964953875\\
457	0.000645920321354626\\
458	0.000640213093462193\\
459	0.000634445334292447\\
460	0.000629694560582248\\
461	0.000625617381993743\\
462	0.000621169357944746\\
463	0.000616806915017421\\
464	0.000611968603816583\\
465	0.000607292122684393\\
466	0.00060153102052497\\
467	0.000596937431382054\\
468	0.000592163329394518\\
469	0.000586943451562338\\
470	0.000581678147074085\\
471	0.000577375104309821\\
472	0.000572416537972519\\
473	0.000567157928440154\\
474	0.000562828487725308\\
475	0.000557836359762474\\
476	0.00055421745399826\\
477	0.000549700348242888\\
478	0.000545671799085859\\
479	0.000541941604397068\\
480	0.000537225041585463\\
481	0.000533052130533899\\
482	0.000528672316154498\\
483	0.000524493740881296\\
484	0.000520472317279024\\
485	0.000516691832461568\\
486	0.000512345818470483\\
487	0.000508621922038781\\
488	0.000504463998899494\\
489	0.00049998249262645\\
490	0.000495732311377393\\
491	0.000491539953470411\\
492	0.0004879205868582\\
493	0.000483881886327455\\
494	0.000480081947152757\\
495	0.00047592347504001\\
496	0.000471911673435256\\
497	0.000468092872202302\\
498	0.000464294730666981\\
499	0.000460572234153422\\
500	0.000456764818754282\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.00317939112927648\\
2	0.000227360547626075\\
3	0.00124154076756393\\
4	0.00127324128205418\\
5	0.00367528685237982\\
6	0.00359120813582463\\
7	0.000943000660161498\\
8	0.00267806987108819\\
9	0.00324542643006134\\
10	0.00308312433613564\\
11	0.00199624803964428\\
12	0.00162851008622531\\
13	0.0017654696997756\\
14	0.00315689288947788\\
15	0.00329627676897633\\
16	0.00308813233973096\\
17	0.00269625346602523\\
18	0.00240134307225826\\
19	0.000740464984360236\\
20	0.000603396300082402\\
21	0.000435521260055596\\
22	0.000575958843755935\\
23	0.000757700825511436\\
24	0.00072892075107312\\
25	0.000491338153761969\\
26	0.000859870404571973\\
27	0.00130669098652944\\
28	0.00140780980264532\\
29	0.00107433043156385\\
30	0.000731498060676973\\
31	0.0010474309493814\\
32	0.00116722513918308\\
33	0.00105867686470632\\
34	0.00140443466013082\\
35	0.0011046482154088\\
36	0.00108372765232355\\
37	0.000999772138361328\\
38	0.0011511032044012\\
39	0.00119676118549923\\
40	0.0012077888498901\\
41	0.00116296847968849\\
42	0.00118309549728972\\
43	0.00124463732613746\\
44	0.0012269732528708\\
45	0.00100209632664385\\
46	0.0013153025725159\\
47	0.00146617652038491\\
48	0.00140624314149394\\
49	0.00118683905730316\\
50	0.00118216435401613\\
51	0.00131507979472478\\
52	0.00119638472328894\\
53	0.00104367094802873\\
54	0.00117783439309019\\
55	0.00113465967578003\\
56	0.00108088366209174\\
57	0.00109970380057013\\
58	0.00108625224548622\\
59	0.00110885278281759\\
60	0.000725588150615041\\
61	0.000728789656061962\\
62	0.000777937226514131\\
63	0.000755154373060159\\
64	0.00075025052459308\\
65	0.000763095964320746\\
66	0.000788572490464862\\
67	0.000705277597687871\\
68	0.000689588818302738\\
69	0.00086580686907608\\
70	0.000934441898569513\\
71	0.00082685257902337\\
72	0.00089053831683115\\
73	0.000880194625832969\\
74	0.000939474664490089\\
75	0.000935952744181533\\
76	0.000929412315341277\\
77	0.000875793023294866\\
78	0.000863604729231652\\
79	0.000870744332007513\\
80	0.000908911305503224\\
81	0.000774696370921626\\
82	0.000769927154717533\\
83	0.000714141221512986\\
84	0.000739883327984007\\
85	0.00084047940619634\\
86	0.000860361047497349\\
87	0.00101678502914971\\
88	0.00101595663636093\\
89	0.00105918395158093\\
90	0.00105212164889585\\
91	0.00105008270688588\\
92	0.00102766765041143\\
93	0.00101370357093689\\
94	0.00104174757766405\\
95	0.000891955651629006\\
96	0.000906999272889862\\
97	0.000950481840245291\\
98	0.000975246598487124\\
99	0.000979898261173741\\
100	0.000973330947256193\\
101	0.00098025810687543\\
102	0.000969833179337931\\
103	0.000944566578372748\\
104	0.000904940958152769\\
105	0.000896696692036507\\
106	0.000901251098072222\\
107	0.000894781284744554\\
108	0.000889024953586434\\
109	0.000892191315724796\\
110	0.000895665086349702\\
111	0.000891185243047366\\
112	0.000874851892434437\\
113	0.000885997092670209\\
114	0.000900951476478734\\
115	0.000907391971026431\\
116	0.000912414270225556\\
117	0.000907248488867455\\
118	0.000926404865115564\\
119	0.000966245119500998\\
120	0.000966700696344898\\
121	0.000961960606466167\\
122	0.000959384244741093\\
123	0.000957050864316757\\
124	0.000982099631046802\\
125	0.000985965565020429\\
126	0.000937882616179905\\
127	0.000933763073103986\\
128	0.000921520149004192\\
129	0.000916219507357265\\
130	0.000906491297221345\\
131	0.000902351452354705\\
132	0.000902313761060102\\
133	0.000894812619262324\\
134	0.000892702918135692\\
135	0.000904608545003594\\
136	0.000894208774834948\\
137	0.000887990012728013\\
138	0.000878063656165297\\
139	0.000870370050805253\\
140	0.000876614175743773\\
141	0.000874224593517464\\
142	0.00087269731464465\\
143	0.000883809642302499\\
144	0.000837278930732636\\
145	0.000834862699607126\\
146	0.000849922260608396\\
147	0.000860906439750194\\
148	0.00086499017171348\\
149	0.000893320856085391\\
150	0.000910631792063585\\
151	0.000918983660907707\\
152	0.000928749308028148\\
153	0.00092513709230631\\
154	0.000922439432510223\\
155	0.000914491626315527\\
156	0.000912804734246848\\
157	0.000911132068514017\\
158	0.000926826869897955\\
159	0.000923816974167857\\
160	0.00091696194325283\\
161	0.000918518145038248\\
162	0.000912478116313001\\
163	0.00096968213766833\\
164	0.000943753526371809\\
165	0.000923874139582655\\
166	0.00091225992338376\\
167	0.000907899851852938\\
168	0.000907182155179489\\
169	0.000910523296928531\\
170	0.000910809859501023\\
171	0.000908252479202303\\
172	0.000906390539338212\\
173	0.000912470706634425\\
174	0.000901582938570934\\
175	0.000901783157408212\\
176	0.000955661000693146\\
177	0.000954983784628892\\
178	0.000938486055904693\\
179	0.000937203842304669\\
180	0.00100362102485484\\
181	0.000988699679899036\\
182	0.00100298446457297\\
183	0.00100279213384103\\
184	0.00101056999582674\\
185	0.000996761287030274\\
186	0.00099927246012626\\
187	0.000988718143911695\\
188	0.000981408629460555\\
189	0.000979259105170672\\
190	0.000979330717816491\\
191	0.000978378256749102\\
192	0.00097743426610353\\
193	0.000977750063333486\\
194	0.000971554668758177\\
195	0.000969691079544917\\
196	0.000968875515102365\\
197	0.00100403852091002\\
198	0.00100347218201047\\
199	0.000993245775864762\\
200	0.000949299882834075\\
201	0.00094922821997688\\
202	0.000936754353394149\\
203	0.000936521367948625\\
204	0.000936066390377193\\
205	0.000934611687150244\\
206	0.000932424494725481\\
207	0.000928211598438543\\
208	0.000923126705353551\\
209	0.000922501368997366\\
210	0.000921559924327001\\
211	0.000918326379806113\\
212	0.000916591694999092\\
213	0.000915927842806123\\
214	0.000913737595118759\\
215	0.000912462638900742\\
216	0.000904290669852814\\
217	0.000901330861759177\\
218	0.000901224149995999\\
219	0.000901007090588951\\
220	0.000899243139398796\\
221	0.000891398147018805\\
222	0.000890683493813485\\
223	0.000880823273409814\\
224	0.000879610323323375\\
225	0.000874997335836756\\
226	0.000874891780734437\\
227	0.000956266444232365\\
228	0.000958944894311662\\
229	0.000958432468521612\\
230	0.000950329042554306\\
231	0.000947155968810988\\
232	0.000946597307080289\\
233	0.000944675500889204\\
234	0.000943548053408199\\
235	0.00094159323241893\\
236	0.000937362180080102\\
237	0.000936056503321803\\
238	0.000935749644351309\\
239	0.000880657315525535\\
240	0.000889918169664271\\
241	0.000881323105222949\\
242	0.00088093217849001\\
243	0.000878856339722023\\
244	0.000878780910799118\\
245	0.000880525435200538\\
246	0.000879965069473712\\
247	0.000881423426073129\\
248	0.000882752182114405\\
249	0.000873358477031609\\
250	0.000861681484871638\\
251	0.000856415414175052\\
252	0.00085385327078523\\
253	0.000851613937571746\\
254	0.000866123808683655\\
255	0.000865991180831714\\
256	0.000866389298862347\\
257	0.000865921368825789\\
258	0.000865659188648789\\
259	0.000870339821927016\\
260	0.000868261723560101\\
261	0.000869305039153286\\
262	0.000869588117982768\\
263	0.000861909883979801\\
264	0.000863246614426729\\
265	0.000863217810315811\\
266	0.000861392760156273\\
267	0.000861334477162623\\
268	0.000860682069778385\\
269	0.00083788209169506\\
270	0.00083767166813711\\
271	0.000837611764464355\\
272	0.000837469228821195\\
273	0.000837375330501845\\
274	0.000839712643923501\\
275	0.000839675348664295\\
276	0.000831532726114159\\
277	0.000827734721833901\\
278	0.00082630165759254\\
279	0.000833599483129217\\
280	0.000833292836889311\\
281	0.000841549774417162\\
282	0.000841672833965661\\
283	0.000839324321718482\\
284	0.00083763341867926\\
285	0.000836500289264275\\
286	0.000864857663535496\\
287	0.000861860102424293\\
288	0.000867366746232151\\
289	0.000865433603944953\\
290	0.000860215033314174\\
291	0.000859691384788057\\
292	0.000860616763812455\\
293	0.000859936477743572\\
294	0.00086038549667076\\
295	0.000860004612162678\\
296	0.000903204203168796\\
297	0.000930895518463119\\
298	0.00093075368488973\\
299	0.000926215741220689\\
300	0.00092631308189413\\
301	0.000925628459029516\\
302	0.000925086930695115\\
303	0.000924832010702831\\
304	0.000914485922459933\\
305	0.000913569570325404\\
306	0.000898985008239789\\
307	0.000902936229494209\\
308	0.000900398994282136\\
309	0.000899249659023245\\
310	0.000902475733141845\\
311	0.000905856986804329\\
312	0.00086110867224871\\
313	0.000855592725402877\\
314	0.000855658009461869\\
315	0.000854295761567966\\
316	0.000853379156047523\\
317	0.000852632537008952\\
318	0.000852424230725659\\
319	0.000850496653617962\\
320	0.000853643280579299\\
321	0.000847071776715632\\
322	0.000850320777100448\\
323	0.000855289541527806\\
324	0.00085396726671726\\
325	0.000851043200813075\\
326	0.000844008875271559\\
327	0.000843698662524206\\
328	0.000842430018584688\\
329	0.000840412564388687\\
330	0.000838570831922949\\
331	0.000839401106443198\\
332	0.000839746007788485\\
333	0.000839349986147155\\
334	0.000844056842254458\\
335	0.000843665051278383\\
336	0.000840586443596895\\
337	0.000841122155410961\\
338	0.000857595007659471\\
339	0.000856445908529324\\
340	0.00085557569652226\\
341	0.000856879342213477\\
342	0.000856360367535277\\
343	0.000853997816499514\\
344	0.000853351223423136\\
345	0.00085340172478245\\
346	0.000855055976478755\\
347	0.000858150408614427\\
348	0.000857874212013506\\
349	0.000857801968941279\\
350	0.000857626556823376\\
351	0.00085472055401761\\
352	0.000847545397230208\\
353	0.00084747031902059\\
354	0.000845640833578325\\
355	0.000848600060437048\\
356	0.000837677416982156\\
357	0.000837166559313574\\
358	0.000836745872680949\\
359	0.000836623554485225\\
360	0.000836151540374596\\
361	0.000836125295429501\\
362	0.000836374854519229\\
363	0.00083096816223196\\
364	0.000831891396812639\\
365	0.000830417913753321\\
366	0.000830787734075834\\
367	0.000829608378943907\\
368	0.000832202180686481\\
369	0.000907077024300449\\
370	0.000906854135993677\\
371	0.000895807910977656\\
372	0.000892705129623414\\
373	0.000892794260699178\\
374	0.000892706625196281\\
375	0.000892650745520484\\
376	0.00089236507935708\\
377	0.000892591124751304\\
378	0.000889999358175759\\
379	0.000889996988240697\\
380	0.000890202361579169\\
381	0.000890437434627908\\
382	0.000893160192480167\\
383	0.000893125584446532\\
384	0.00089165426349244\\
385	0.000891843741910217\\
386	0.000890853599985265\\
387	0.000892586768250049\\
388	0.000892071204385955\\
389	0.00089243446397352\\
390	0.000892539742810962\\
391	0.000892540652464477\\
392	0.000893622099259606\\
393	0.000893552420186528\\
394	0.000892306304708402\\
395	0.000892469525172963\\
396	0.000892447227624134\\
397	0.000892646500345891\\
398	0.000893073226826852\\
399	0.000892935365111795\\
400	0.000654478398530053\\
401	0.000650662904540963\\
402	0.000649286825452644\\
403	0.000648774730390447\\
404	0.000646356425874133\\
405	0.00064436802613361\\
406	0.000643974496087887\\
407	0.000643672695431269\\
408	0.000643588528951262\\
409	0.000614191670009192\\
410	0.000613604911954428\\
411	0.000615744811170344\\
412	0.000610042170433728\\
413	0.000609740638633325\\
414	0.000629152216934588\\
415	0.000628870896201775\\
416	0.000576871507642073\\
417	0.000514981359306048\\
418	0.000514967871126991\\
419	0.000513697246553397\\
420	0.000513304053153822\\
421	0.000514358649288158\\
422	0.000514158198284467\\
423	0.000513993943890736\\
424	0.000510451584575105\\
425	0.000533900699964199\\
426	0.000533735767986587\\
427	0.000536169736666513\\
428	0.000536147183321063\\
429	0.000536148884773761\\
430	0.000537355581931602\\
431	0.000550606598659088\\
432	0.000550622118825567\\
433	0.000550408924546783\\
434	0.00054631076786709\\
435	0.000577736409526072\\
436	0.00057721419243979\\
437	0.000576597473007061\\
438	0.000576671935573775\\
439	0.000577332107019111\\
440	0.000580008705630743\\
441	0.000579897580814649\\
442	0.000579462723733797\\
443	0.000580802391569211\\
444	0.000580862687670023\\
445	0.000580944030791372\\
446	0.000586108593958568\\
447	0.000586085899499944\\
448	0.000585675718887515\\
449	0.000585951413731153\\
450	0.000585956207945993\\
451	0.000585986095714636\\
452	0.00058566407678468\\
453	0.000585643256195606\\
454	0.000585443757831065\\
455	0.000585506083433722\\
456	0.000585414006564751\\
457	0.000585175511176919\\
458	0.000584923247780777\\
459	0.00058620185574498\\
460	0.000587790269473837\\
461	0.000587757598450339\\
462	0.000585746452656647\\
463	0.000585022824482279\\
464	0.000584858866767656\\
465	0.00064400837852853\\
466	0.000658982450913022\\
467	0.000658996886963626\\
468	0.000658231712072179\\
469	0.00065906673528033\\
470	0.000656177927582976\\
471	0.000656420409039427\\
472	0.000656095917701257\\
473	0.000652714697823349\\
474	0.000652464095308806\\
475	0.000654073342718874\\
476	0.000653502120070753\\
477	0.000653198704857938\\
478	0.000655813241301483\\
479	0.000658478476116621\\
480	0.000658342990380837\\
481	0.000658467365860886\\
482	0.00065480995149669\\
483	0.000654449138357671\\
484	0.000654103416717125\\
485	0.000654848920852784\\
486	0.000654729739266472\\
487	0.000654709439577835\\
488	0.000654750177406381\\
489	0.00065473292907459\\
490	0.000658000471678406\\
491	0.000657962684167345\\
492	0.000657846860265561\\
493	0.000657533785584614\\
494	0.000655668318578396\\
495	0.000655238729183734\\
496	0.000655285895973364\\
497	0.000652504550539422\\
498	0.00065086391111172\\
499	0.000648079617389847\\
500	0.000647982968214073\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.14544537550591\\
2	0.950955448421088\\
3	0.963659048923698\\
4	0.808044135397185\\
5	0.703764223551006\\
6	0.714423431675924\\
7	0.666349451942068\\
8	0.639993023668359\\
9	0.597236988018906\\
10	0.577562342040145\\
11	0.574493557583281\\
12	0.543266139381748\\
13	0.507416575577047\\
14	0.491442940383343\\
15	0.489004536899339\\
16	0.452505694423513\\
17	0.45227767762779\\
18	0.446793417970984\\
19	0.417234752398033\\
20	0.414254566734865\\
21	0.417766468542682\\
22	0.411928701314782\\
23	0.398526473547783\\
24	0.385740304544786\\
25	0.381025042529023\\
26	0.372370798638888\\
27	0.358283755349183\\
28	0.352378063735873\\
29	0.34244932236435\\
30	0.343662265826293\\
31	0.339349806294837\\
32	0.346641311311182\\
33	0.338455472503405\\
34	0.354283907377582\\
35	0.35358455272791\\
36	0.350632109911676\\
37	0.337066446800782\\
38	0.316986777971568\\
39	0.319652184725436\\
40	0.31518631552191\\
41	0.318651020868908\\
42	0.311963555362845\\
43	0.29943197725083\\
44	0.289143624586733\\
45	0.289587841485934\\
46	0.287229300710383\\
47	0.280761706792219\\
48	0.279004888356175\\
49	0.285521841012727\\
50	0.289982364167838\\
51	0.286476846270616\\
52	0.300039706026505\\
53	0.292193789185741\\
54	0.292427556125306\\
55	0.287578678246727\\
56	0.281346164754213\\
57	0.28033690143783\\
58	0.279098805523182\\
59	0.280106441511962\\
60	0.28128863672005\\
61	0.282440639417274\\
62	0.283693937140199\\
63	0.27855761913236\\
64	0.282871003513366\\
65	0.283860335829792\\
66	0.283444975716351\\
67	0.282676256039672\\
68	0.277920748928201\\
69	0.278355898003494\\
70	0.27491572185979\\
71	0.273481225562886\\
72	0.274087037352833\\
73	0.272603083448766\\
74	0.267870652583164\\
75	0.26793292797285\\
76	0.264142162176641\\
77	0.261256362870296\\
78	0.258956719413883\\
79	0.259253793229577\\
80	0.262485348465505\\
81	0.256329680961434\\
82	0.255917468385272\\
83	0.253840337106135\\
84	0.253781010087516\\
85	0.253047151627687\\
86	0.250245827845086\\
87	0.247612196362652\\
88	0.244279979402368\\
89	0.245296739774975\\
90	0.242771650012133\\
91	0.243367677482432\\
92	0.238487519597926\\
93	0.2345556459213\\
94	0.233823245191284\\
95	0.236532939714279\\
96	0.239429671766294\\
97	0.240120364366482\\
98	0.240566674035094\\
99	0.242258015747882\\
100	0.242189952015188\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.53393742082138\\
2	1.26664411600407\\
3	1.18490877511212\\
4	1.16931675415195\\
5	0.982910341041142\\
6	0.887489610001886\\
7	0.787720252393148\\
8	0.854785948141736\\
9	0.798805476400174\\
10	0.739114942297207\\
11	0.638349729460075\\
12	0.62790730827279\\
13	0.638483082081344\\
14	0.60584099761887\\
15	0.562189657772202\\
16	0.55354550050271\\
17	0.558155436835572\\
18	0.543267583264142\\
19	0.546427471138058\\
20	0.535410378965187\\
21	0.571889994778241\\
22	0.478401599865825\\
23	0.453216599526907\\
24	0.524522236509546\\
25	0.528135935380126\\
26	0.533490605506498\\
27	0.532485733985739\\
28	0.538748130587349\\
29	0.570467444600122\\
30	0.566046448433645\\
31	0.561358509126718\\
32	0.562501536086899\\
33	0.547151223356957\\
34	0.553494224099245\\
35	0.553541456670053\\
36	0.544588025491621\\
37	0.54055359201184\\
38	0.538513955789125\\
39	0.533202996761024\\
40	0.529016654278583\\
41	0.536783448237629\\
42	0.522869914139003\\
43	0.48320761989334\\
44	0.50701444025728\\
45	0.513548245026327\\
46	0.50060513832881\\
47	0.449666377349817\\
48	0.448255516171657\\
49	0.427540306846817\\
50	0.425044668822192\\
51	0.425360017769578\\
52	0.42797500904988\\
53	0.401408859342529\\
54	0.397413508384744\\
55	0.40169738865085\\
56	0.400965137823571\\
57	0.405140058675585\\
58	0.379210087280148\\
59	0.37603514174443\\
60	0.388842368440633\\
61	0.388459093879869\\
62	0.382993286281251\\
63	0.37417446950133\\
64	0.388898625691661\\
65	0.393781852647898\\
66	0.392121679596268\\
67	0.392172133429754\\
68	0.390116016205773\\
69	0.391827308651493\\
70	0.364144980728172\\
71	0.364094619579351\\
72	0.353044676014863\\
73	0.351595759037113\\
74	0.353249448906557\\
75	0.356366137475513\\
76	0.373978497826078\\
77	0.374403785137372\\
78	0.374691260425357\\
79	0.372635011695487\\
80	0.373555041548041\\
81	0.37343067882745\\
82	0.37300848439974\\
83	0.370303408014935\\
84	0.370433783226629\\
85	0.389072525897738\\
86	0.389348533448274\\
87	0.358397041856986\\
88	0.344127315315144\\
89	0.367619920637332\\
90	0.367388251396212\\
91	0.367734765840948\\
92	0.309372213595349\\
93	0.30939494744327\\
94	0.305147175038937\\
95	0.304607905337726\\
96	0.312196766235044\\
97	0.307566947950638\\
98	0.311338894525102\\
99	0.311084949392731\\
100	0.304580957426199\\
100	0.183434016718376\\
99	0.18150357411035\\
98	0.181814834440699\\
97	0.181281003049596\\
96	0.184498149510684\\
95	0.184760186686214\\
94	0.166247548522952\\
93	0.167592023022699\\
92	0.174194803422118\\
91	0.172418318763668\\
90	0.173727019439583\\
89	0.179909651513346\\
88	0.18289741686097\\
87	0.182930472660424\\
86	0.182955737885514\\
85	0.18334895558694\\
84	0.175983994598191\\
83	0.17771405297223\\
82	0.180270179857133\\
81	0.179162211036312\\
80	0.202805720656208\\
79	0.201524898751396\\
78	0.199545598124229\\
77	0.198092266588862\\
76	0.183636351648278\\
75	0.184669171854906\\
74	0.190220036899529\\
73	0.198490489906599\\
72	0.197011045390905\\
71	0.197442027152593\\
70	0.204340114350604\\
69	0.207434004384256\\
68	0.20736630421624\\
67	0.200935023233982\\
66	0.201654576911386\\
65	0.202866255938026\\
64	0.206385286437792\\
63	0.200153427521757\\
62	0.204352702386937\\
61	0.204406437192094\\
60	0.208248082038961\\
59	0.20364930063785\\
58	0.205218032456352\\
57	0.207204610351889\\
56	0.219161673232558\\
55	0.212755809410294\\
54	0.217911925450042\\
53	0.215107790833867\\
52	0.221695892355808\\
51	0.193185402171196\\
50	0.193242976296833\\
49	0.193825710235591\\
48	0.196326035678145\\
47	0.195592170954931\\
46	0.19573910833618\\
45	0.194957397350332\\
44	0.195177836207539\\
43	0.225021305574762\\
42	0.224886581631929\\
41	0.22299869950476\\
40	0.229964116264217\\
39	0.237490356190521\\
38	0.245398388959545\\
37	0.24624757679675\\
36	0.246992919070639\\
35	0.251500719921179\\
34	0.244855279308445\\
33	0.229908010661861\\
32	0.231194878202217\\
31	0.234246141731953\\
30	0.232384404398807\\
29	0.232092233579051\\
28	0.257789308175483\\
27	0.235579059980132\\
26	0.27574346754073\\
25	0.286997444354045\\
24	0.305182523307321\\
23	0.316897914918872\\
22	0.293796187498124\\
21	0.295858130295611\\
20	0.292392007964158\\
19	0.269224673749703\\
18	0.311269629527331\\
17	0.326440768078423\\
16	0.344915845802655\\
15	0.345336941627842\\
14	0.355483966557341\\
13	0.358839532464955\\
12	0.376613943733286\\
11	0.413676205913119\\
10	0.465020596195011\\
9	0.486508640916203\\
8	0.49879741722801\\
7	0.502563928189186\\
6	0.500566612485929\\
5	0.555040391211444\\
4	0.665253520574138\\
3	0.744369513315416\\
2	0.747134802571864\\
1	0.987896069183924\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.21682658207792\\
2	1.03153440933108\\
3	1.02672766616946\\
4	0.823556360275625\\
5	0.732073294873471\\
6	0.757859786910687\\
7	0.691108864390143\\
8	0.662195708611135\\
9	0.615582959782723\\
10	0.593012947546649\\
11	0.595646843587225\\
12	0.563062448788645\\
13	0.546954937592406\\
14	0.530752082762473\\
15	0.50833416940522\\
16	0.484451485010186\\
17	0.486232451520544\\
18	0.47130355752594\\
19	0.452818449416795\\
20	0.435872869265785\\
21	0.440412503207881\\
22	0.43792071932866\\
23	0.416406176573158\\
24	0.402072278134548\\
25	0.407158842033233\\
26	0.401769032216924\\
27	0.380637302610139\\
28	0.366490813442169\\
29	0.356038886845006\\
30	0.351826190326888\\
31	0.342361696261399\\
32	0.346861009623023\\
33	0.339561147767877\\
34	0.349447869398617\\
35	0.351993680420756\\
36	0.346659338508666\\
37	0.333470880084198\\
38	0.32652883801375\\
39	0.324324005471304\\
40	0.314331915133173\\
41	0.319397506941652\\
42	0.313011439262687\\
43	0.301166238698106\\
44	0.292672222129055\\
45	0.291890428958892\\
46	0.290853552081994\\
47	0.280952111333615\\
48	0.278349037012273\\
49	0.285208464159921\\
50	0.286563280586114\\
51	0.285337669292813\\
52	0.292504881113943\\
53	0.286622046806874\\
54	0.281523678476706\\
55	0.275989655928118\\
56	0.2681869064804\\
57	0.268402092078854\\
58	0.267477741838092\\
59	0.26986955132403\\
60	0.270775305238369\\
61	0.272140924897375\\
62	0.272945785387697\\
63	0.26804320364438\\
64	0.273356116512443\\
65	0.273664557957588\\
66	0.274262152867982\\
67	0.273192995741397\\
68	0.268843682310338\\
69	0.269670248126621\\
70	0.266024204344664\\
71	0.264672020984455\\
72	0.264833608815979\\
73	0.263125673345011\\
74	0.257816762700701\\
75	0.257410506744454\\
76	0.254066613724774\\
77	0.252852210211426\\
78	0.248463503325168\\
79	0.249195996472865\\
80	0.252509073673224\\
81	0.24565123265567\\
82	0.244677681647835\\
83	0.242430277937112\\
84	0.242793286337775\\
85	0.241569042102401\\
86	0.238920500058378\\
87	0.236281747551523\\
88	0.232602960848653\\
89	0.23431037986825\\
90	0.232162940917964\\
91	0.234240420527271\\
92	0.229114179874055\\
93	0.227839258542327\\
94	0.227319061270606\\
95	0.227841070171506\\
96	0.23162658539383\\
97	0.231792395911604\\
98	0.231608826872569\\
99	0.23364998851564\\
100	0.232653116189271\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.4715540146278\\
2	1.3142429126948\\
3	1.362184573786\\
4	1.32310206676239\\
5	1.13542145502432\\
6	1.0946319837001\\
7	0.934724114070827\\
8	1.0388419613125\\
9	0.927305043047523\\
10	0.825447614961979\\
11	0.735158662199355\\
12	0.698588253809208\\
13	0.647136590695973\\
14	0.659231863085979\\
15	0.637103019709704\\
16	0.610701623336262\\
17	0.610476368077114\\
18	0.602406062769513\\
19	0.580481917808685\\
20	0.567164699462584\\
21	0.601361687249406\\
22	0.512138588331267\\
23	0.490862630374755\\
24	0.529154050615863\\
25	0.537759552750016\\
26	0.543108839295457\\
27	0.542430812349936\\
28	0.547809541277403\\
29	0.584476718863881\\
30	0.580236184959872\\
31	0.57343431433215\\
32	0.573233915685681\\
33	0.55315542312254\\
34	0.561146199992354\\
35	0.559276506853913\\
36	0.55276025295368\\
37	0.553300482948752\\
38	0.547101086453813\\
39	0.541777965096041\\
40	0.53743101950742\\
41	0.539064069190292\\
42	0.520215727794742\\
43	0.485499401426731\\
44	0.512314099730647\\
45	0.519447903020547\\
46	0.506365720902009\\
47	0.452115969831191\\
48	0.450674012356776\\
49	0.425353350454691\\
50	0.420181154028388\\
51	0.420961717569327\\
52	0.422850561128966\\
53	0.39351673197365\\
54	0.389369188015256\\
55	0.388466542818177\\
56	0.385972728395671\\
57	0.384708398030859\\
58	0.371444393314875\\
59	0.382242206647728\\
60	0.374225159132893\\
61	0.375479757131525\\
62	0.376118525108108\\
63	0.375894885655069\\
64	0.391711143277759\\
65	0.398401934013761\\
66	0.39710407254751\\
67	0.397344183869889\\
68	0.395195079371133\\
69	0.397235489011454\\
70	0.372735175609922\\
71	0.372398914035112\\
72	0.353563121266719\\
73	0.353326278807949\\
74	0.329927233567462\\
75	0.332025985602221\\
76	0.354530310342762\\
77	0.354831267796509\\
78	0.355288799782487\\
79	0.353335132560788\\
80	0.354322009073482\\
81	0.354216593090383\\
82	0.35392699555553\\
83	0.352056797536093\\
84	0.352292978430347\\
85	0.372265038083612\\
86	0.371373743215931\\
87	0.339789304929152\\
88	0.323384789857992\\
89	0.347418284505044\\
90	0.34714703839603\\
91	0.347160016040658\\
92	0.285849772406355\\
93	0.285837332832526\\
94	0.280962727665373\\
95	0.280353483131441\\
96	0.289783717109224\\
97	0.285557536890752\\
98	0.288744977083793\\
99	0.288456198838628\\
100	0.283578376238815\\
100	0.183601519197798\\
99	0.185376076624241\\
98	0.171678679019726\\
97	0.172177289063899\\
96	0.169018109306652\\
95	0.167231080312563\\
94	0.165412632806425\\
93	0.181881263516719\\
92	0.178303814396479\\
91	0.159293841990615\\
90	0.173604812087072\\
89	0.176622649357447\\
88	0.176596252985019\\
87	0.176580653800738\\
86	0.176994946435009\\
85	0.176958124465221\\
84	0.173846923195449\\
83	0.175746137382456\\
82	0.175811607307547\\
81	0.178068631805023\\
80	0.183834313393881\\
79	0.182144725445378\\
78	0.174048226114106\\
77	0.179103975427552\\
76	0.186741362465844\\
75	0.184408474749228\\
74	0.188372644163422\\
73	0.19679980557104\\
72	0.192057294402062\\
71	0.182547773791717\\
70	0.18218459374177\\
69	0.182580553373273\\
68	0.186823456815274\\
67	0.2110925886437\\
66	0.208902274434235\\
65	0.211670104059815\\
64	0.2126194349629\\
63	0.21256953084873\\
62	0.213600598197812\\
61	0.200124138410987\\
60	0.192091588232755\\
59	0.192299118767864\\
58	0.182818513377647\\
57	0.18626259659447\\
56	0.186702308337585\\
55	0.223811532795199\\
54	0.21983867619391\\
53	0.226081594080063\\
52	0.225981024591403\\
51	0.229968633225179\\
50	0.22999679284833\\
49	0.217375538943257\\
48	0.20850455782012\\
47	0.210702043236601\\
46	0.207057887415496\\
45	0.209456969613858\\
44	0.220206539709191\\
43	0.218697874623671\\
42	0.233820746944799\\
41	0.235143503440103\\
40	0.238103152864582\\
39	0.250913038871519\\
38	0.250763906764063\\
37	0.249894318838609\\
36	0.250879480846249\\
35	0.253263106271247\\
34	0.245990824225504\\
33	0.245962933992294\\
32	0.247157897451136\\
31	0.24808971665193\\
30	0.25910350634101\\
29	0.26977386667422\\
28	0.253392903444988\\
27	0.267188004131078\\
26	0.312438255075005\\
25	0.322449422030568\\
24	0.285771648312449\\
23	0.290024736112147\\
22	0.310322258103155\\
21	0.289903099337509\\
20	0.288170952333976\\
19	0.344647797558301\\
18	0.319265905157478\\
17	0.327377349741174\\
16	0.319300267253736\\
15	0.33642593764098\\
14	0.37584922248117\\
13	0.41827005963949\\
12	0.439126246968895\\
11	0.411128954160372\\
10	0.401565984380633\\
9	0.429684077070144\\
8	0.480894210692953\\
7	0.534980703846439\\
6	0.536744541609135\\
5	0.552970248859578\\
4	0.652884685862491\\
3	0.720178818300391\\
2	0.855306070161549\\
1	0.986273359814498\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.35591069719051\\
2	2.55997229298586\\
3	1.78064512957279\\
4	1.62952265330808\\
5	2.41755613371071\\
6	1.55598914107515\\
7	1.05207316326875\\
8	0.760411961694509\\
9	0.730208874122423\\
10	0.526883431038533\\
11	0.842753769257964\\
12	0.874607601543385\\
13	0.337086947246423\\
14	0.322323834741374\\
15	0.339742555027505\\
16	0.369379364035744\\
17	0.378973658577391\\
18	0.130081318590184\\
19	0.124732347091677\\
20	0.133386295021228\\
21	0.115901156915839\\
22	0.067597227858092\\
23	0.0771428841708119\\
24	0.0204019185735457\\
25	0.0265882682037031\\
26	0.0128608638584795\\
27	0.0107053348602239\\
28	0.00722138289233348\\
29	0.00541904703870162\\
30	0.00244200737112127\\
31	0.00176722971105039\\
32	0.0011317132491615\\
33	0.00209134407662572\\
34	0.000828678687425932\\
35	0.000695937345211269\\
36	0.000336964089040721\\
37	0.000165988839505339\\
38	9.48762464812296e-05\\
39	6.38134739928696e-05\\
40	4.42538097993147e-05\\
41	3.46373463713621e-05\\
42	1.77327899558958e-05\\
43	1.05045273045595e-05\\
44	8.19265279115493e-06\\
45	5.36811928270249e-06\\
46	2.43020975417724e-06\\
47	1.63058345596437e-06\\
48	1.06574525596014e-06\\
49	1.09125249938422e-06\\
50	4.08867525033772e-07\\
51	1.8539601940759e-07\\
52	1.4544719004213e-07\\
53	4.70856017564502e-08\\
54	1.99619554501901e-08\\
55	1.32886341684883e-08\\
56	6.11116319911579e-09\\
57	5.61836938363674e-09\\
58	2.15181286425987e-09\\
59	1.24626153472194e-09\\
60	4.53471131154082e-10\\
61	3.17719253856178e-10\\
62	1.89106073933991e-10\\
63	1.09113745029947e-10\\
64	5.79465047156721e-11\\
65	2.70802185905247e-11\\
66	6.15576427113683e-12\\
67	2.74951816495571e-12\\
68	1.85318919956907e-12\\
69	6.54886369598164e-13\\
70	3.8394281311674e-13\\
71	1.8936315498844e-13\\
72	2.04557779387508e-13\\
73	1.58631509159569e-13\\
74	1.54254598643888e-13\\
75	1.56207071970456e-13\\
76	1.51480926541797e-13\\
77	1.5166355549006e-13\\
78	1.51990472392358e-13\\
79	1.523385986541e-13\\
80	1.52123316761805e-13\\
81	1.5204870733326e-13\\
82	1.51800495837349e-13\\
83	1.51278351226659e-13\\
84	1.51940153581174e-13\\
85	1.51844498135115e-13\\
86	1.51147915977615e-13\\
87	1.51338722260007e-13\\
88	1.51896045351143e-13\\
89	1.52004849677569e-13\\
90	1.51817302386175e-13\\
91	1.5186718996814e-13\\
92	1.50326683034476e-13\\
93	1.50625041202326e-13\\
94	1.53571443832151e-13\\
95	1.5364130114177e-13\\
96	1.53740335101879e-13\\
97	1.54072819153016e-13\\
98	1.53671632588031e-13\\
99	1.53845610260061e-13\\
100	1.53788512551396e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.35591069719052\\
2	2.55997229298586\\
3	1.78064512957279\\
4	1.62952265330809\\
5	2.41755613371072\\
6	1.55598914107515\\
7	1.05207316326875\\
8	0.760411961694514\\
9	0.730208874122427\\
10	0.526883431038543\\
11	0.842753769257971\\
12	0.874607601543401\\
13	0.337086947246439\\
14	0.322323834741392\\
15	0.339742555027532\\
16	0.369379364035766\\
17	0.378973658577412\\
18	0.130081318590206\\
19	0.124732347091697\\
20	0.133386295021256\\
21	0.11590115691586\\
22	0.0675972278581184\\
23	0.0771428841708376\\
24	0.0204019185735673\\
25	0.02658826820373\\
26	0.0128608638585014\\
27	0.0107053348602444\\
28	0.0072213828923588\\
29	0.00541904703872476\\
30	0.00244200737113932\\
31	0.00176722971107238\\
32	0.00113171324918962\\
33	0.002091344076652\\
34	0.000828678687448095\\
35	0.000695937345235808\\
36	0.000336964089067966\\
37	0.000165988839532496\\
38	9.48762465083365e-05\\
39	6.38134740130621e-05\\
40	4.42538098260817e-05\\
41	3.46373463951945e-05\\
42	1.77327899773447e-05\\
43	1.05045273372699e-05\\
44	8.19265281032768e-06\\
45	5.36811930206599e-06\\
46	2.43020977767067e-06\\
47	1.63058348381679e-06\\
48	1.06574528009897e-06\\
49	1.09125252319577e-06\\
50	4.0886755475553e-07\\
51	1.85396039863073e-07\\
52	1.45447211201174e-07\\
53	4.70856234846863e-08\\
54	1.99619850657355e-08\\
55	1.32886511805394e-08\\
56	6.11119351376395e-09\\
57	5.61839597317205e-09\\
58	2.15183416419638e-09\\
59	1.24628209080411e-09\\
60	4.53493399018176e-10\\
61	3.17738470300398e-10\\
62	1.89125108693182e-10\\
63	1.09140630831614e-10\\
64	5.79650005003088e-11\\
65	2.70992102799275e-11\\
66	6.17145733130337e-12\\
67	2.77117640737855e-12\\
68	1.87612032885795e-12\\
69	6.70067437411572e-13\\
70	4.02429478668658e-13\\
71	2.08717172542674e-13\\
72	2.25128643352383e-13\\
73	1.79722297948156e-13\\
74	1.85489092746981e-13\\
75	1.86324868287627e-13\\
76	1.7772974135933e-13\\
77	1.76744763837119e-13\\
78	1.78060755928206e-13\\
79	1.77238998394714e-13\\
80	1.76598293427467e-13\\
81	1.77103771811303e-13\\
82	1.74970244383643e-13\\
83	1.76060775864335e-13\\
84	1.76122803405036e-13\\
85	1.75251141434899e-13\\
86	1.74015510639827e-13\\
87	1.75206294572534e-13\\
88	1.75924595601201e-13\\
89	1.75881128064572e-13\\
90	1.75804002632812e-13\\
91	1.75037245398035e-13\\
92	1.71494164969489e-13\\
93	1.74122682404644e-13\\
94	1.77381432979087e-13\\
95	1.7681823403114e-13\\
96	1.78670675584035e-13\\
97	1.78672238828908e-13\\
98	1.76526905243283e-13\\
99	1.77880199802795e-13\\
100	1.77783597246778e-13\\
100	1.2899100086857e-13\\
99	1.28912976643936e-13\\
98	1.27108185649777e-13\\
97	1.29951851456506e-13\\
96	1.2795932485552e-13\\
95	1.29558939122517e-13\\
94	1.2766818869141e-13\\
93	1.27544861809387e-13\\
92	1.26067100638908e-13\\
91	1.27012837111466e-13\\
90	1.26801575269273e-13\\
89	1.26226592595899e-13\\
88	1.27430798889979e-13\\
87	1.24199500736662e-13\\
86	1.2481155888358e-13\\
85	1.28300882561748e-13\\
84	1.28314145177826e-13\\
83	1.29265025425796e-13\\
82	1.27265143526125e-13\\
81	1.26191455581891e-13\\
80	1.27193821632736e-13\\
79	1.24819299990558e-13\\
78	1.24701175625137e-13\\
77	1.24766958851565e-13\\
76	1.24116582292881e-13\\
75	1.27275925247328e-13\\
74	1.25556303335187e-13\\
73	1.34534105207094e-13\\
72	1.77401129018337e-13\\
71	1.64328131491979e-13\\
70	3.62331483203535e-13\\
69	6.32139180640031e-13\\
68	1.8309226058617e-12\\
67	2.72934934130942e-12\\
66	6.132924331702e-12\\
65	2.70570663418898e-11\\
64	5.79267776869591e-11\\
63	1.09094294946526e-10\\
62	1.89075260494034e-10\\
61	3.17689870355357e-10\\
60	4.53444843082965e-10\\
59	1.24623571458498e-09\\
58	2.15178625312779e-09\\
57	5.6183495753123e-09\\
56	6.11114321933906e-09\\
55	1.32886085253003e-08\\
54	1.99619275364101e-08\\
53	4.70855778074797e-08\\
52	1.45447167848223e-07\\
51	1.85395997238386e-07\\
50	4.08867500445757e-07\\
49	1.09125247745932e-06\\
48	1.0657452362586e-06\\
47	1.63058343491047e-06\\
46	2.4302097291873e-06\\
45	5.36811926165228e-06\\
44	8.19265276871471e-06\\
43	1.05045272814858e-05\\
42	1.7732789930234e-05\\
41	3.46373463466954e-05\\
40	4.4253809775936e-05\\
39	6.38134739725453e-05\\
38	9.48762464569303e-05\\
37	0.000165988839476453\\
36	0.000336964089011469\\
35	0.000695937345185998\\
34	0.000828678687403692\\
33	0.00209134407660241\\
32	0.0011317132491393\\
31	0.00176722971102253\\
30	0.0024420073710919\\
29	0.00541904703867179\\
28	0.00722138289230739\\
27	0.0107053348601968\\
26	0.0128608638584516\\
25	0.0265882682036773\\
24	0.0204019185735153\\
23	0.0771428841707932\\
22	0.0675972278580727\\
21	0.115901156915819\\
20	0.133386295021209\\
19	0.124732347091653\\
18	0.130081318590166\\
17	0.378973658577375\\
16	0.369379364035729\\
15	0.339742555027479\\
14	0.322323834741351\\
13	0.337086947246403\\
12	0.874607601543363\\
11	0.842753769257953\\
10	0.526883431038524\\
9	0.730208874122417\\
8	0.760411961694505\\
7	1.05207316326874\\
6	1.55598914107515\\
5	2.41755613371071\\
4	1.62952265330808\\
3	1.78064512957278\\
2	2.55997229298585\\
1	4.35591069719051\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	14.6823072658325\\
2	13.7219213242505\\
3	26.7964132141969\\
4	8.02156623942616\\
5	47.6063803013102\\
6	27.5643851192561\\
7	12.8324286288136\\
8	16.7627027469814\\
9	7.36132690450153\\
10	5.79356480946733\\
11	7.41538235226447\\
12	2.99176152138644\\
13	3.1667258254238\\
14	1.99425009483728\\
15	2.32845507573091\\
16	1.64985849503806\\
17	1.02851743549684\\
18	1.19530367256749\\
19	0.410466295939538\\
20	0.484011584569589\\
21	0.303835753302317\\
22	0.244634614173218\\
23	0.201435347519915\\
24	0.181619246082135\\
25	0.109992088622026\\
26	0.0635321837183882\\
27	0.024641838370761\\
28	0.0172159748350245\\
29	0.0290976758815148\\
30	0.0117708843137746\\
31	0.00502189072605049\\
32	0.0040525602815043\\
33	0.00668975304301816\\
34	0.00367631143432428\\
35	0.00174253120971631\\
36	0.00113824844109695\\
37	0.000600641891725064\\
38	0.000360405506174244\\
39	0.000173497699680867\\
40	0.00013834539647744\\
41	8.71687565125002e-05\\
42	4.00382739028574e-05\\
43	2.84585901815283e-05\\
44	2.4734124310131e-05\\
45	9.25464688999141e-06\\
46	4.83194697519637e-06\\
47	6.16792986198535e-06\\
48	2.08649532396283e-06\\
49	2.41442298030229e-06\\
50	1.07623944113143e-06\\
51	7.35577761120881e-07\\
52	2.71268035441182e-07\\
53	1.39264367218647e-07\\
54	6.96081942392192e-08\\
55	4.07887504032016e-08\\
56	2.16570422894868e-08\\
57	1.17147191943544e-08\\
58	1.01671961631422e-08\\
59	3.71036763775742e-09\\
60	1.56811239435758e-09\\
61	7.37371799833876e-10\\
62	3.26855433930274e-10\\
63	3.22852584177799e-10\\
64	1.88073504063166e-10\\
65	2.1843369888301e-11\\
66	3.9737739011425e-11\\
67	6.44570959330176e-12\\
68	4.42760823539167e-12\\
69	2.09632916801209e-12\\
70	9.06769019262875e-13\\
71	3.44567368985698e-13\\
72	3.28482356593858e-13\\
73	2.21537974214103e-13\\
74	2.30283649524401e-13\\
75	2.35774159132873e-13\\
76	2.0427206846706e-13\\
77	2.29919516817246e-13\\
78	2.06193343586153e-13\\
79	2.24740401252345e-13\\
80	2.05905371661267e-13\\
81	2.09994629499643e-13\\
82	2.13144308841892e-13\\
83	2.19005913036879e-13\\
84	2.1216564144308e-13\\
85	2.08610854740211e-13\\
86	2.0762718700706e-13\\
87	2.04970581950538e-13\\
88	2.11217579696778e-13\\
89	2.0435112111338e-13\\
90	2.05609093449638e-13\\
91	2.07369826003965e-13\\
92	2.07633557516906e-13\\
93	2.03481527618277e-13\\
94	2.00258896849601e-13\\
95	2.00006304572142e-13\\
96	1.9946067691885e-13\\
97	2.1570955865508e-13\\
98	2.14415340589968e-13\\
99	2.07397050624648e-13\\
100	2.1910351594455e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	14.6823072658325\\
2	13.7219213242505\\
3	26.7964132141969\\
4	8.02156623942618\\
5	47.6063803013103\\
6	27.5643851192561\\
7	12.8324286288136\\
8	16.7627027469815\\
9	7.36132690450155\\
10	5.79356480946739\\
11	7.41538235226454\\
12	2.99176152138647\\
13	3.16672582542385\\
14	1.99425009483735\\
15	2.32845507573095\\
16	1.6498584950381\\
17	1.02851743549691\\
18	1.19530367256756\\
19	0.410466295939631\\
20	0.484011584569636\\
21	0.303835753302392\\
22	0.244634614173308\\
23	0.201435347519992\\
24	0.181619246082253\\
25	0.109992088622073\\
26	0.0635321837184558\\
27	0.0246418383708192\\
28	0.0172159748351239\\
29	0.0290976758815518\\
30	0.0117708843138382\\
31	0.00502189072612869\\
32	0.00405256028160498\\
33	0.00668975304308111\\
34	0.00367631143438327\\
35	0.00174253120981829\\
36	0.00113824844116852\\
37	0.000600641891815192\\
38	0.000360405506243685\\
39	0.000173497699759364\\
40	0.000138345396594006\\
41	8.7168756555805e-05\\
42	4.00382739539448e-05\\
43	2.84585902281825e-05\\
44	2.47341243715194e-05\\
45	9.25464694456176e-06\\
46	4.83194702890472e-06\\
47	6.16792997134079e-06\\
48	2.08649535938042e-06\\
49	2.41442308292999e-06\\
50	1.07623950932005e-06\\
51	7.35577837236534e-07\\
52	2.71268148048397e-07\\
53	1.39264432347019e-07\\
54	6.96082727271156e-08\\
55	4.0788830659719e-08\\
56	2.16571348851299e-08\\
57	1.17147928246305e-08\\
58	1.01672495188871e-08\\
59	3.71043689374643e-09\\
60	1.56818512123318e-09\\
61	7.37486041804179e-10\\
62	3.26959072956484e-10\\
63	3.22899427527951e-10\\
64	1.88152861152316e-10\\
65	2.19267930646563e-11\\
66	3.98221580913695e-11\\
67	6.5271237062471e-12\\
68	4.52252610906607e-12\\
69	2.14760648735332e-12\\
70	9.81132886010737e-13\\
71	3.76267163884316e-13\\
72	4.01764470652811e-13\\
73	3.42238280646332e-13\\
74	3.42447263770655e-13\\
75	2.98912374773356e-13\\
76	2.57944766845288e-13\\
77	2.87240954468949e-13\\
78	2.65686994938804e-13\\
79	2.93014074606158e-13\\
80	2.87994842928301e-13\\
81	2.73370389852351e-13\\
82	2.55657722077177e-13\\
83	3.00398517027145e-13\\
84	2.75361769536495e-13\\
85	2.50225319831098e-13\\
86	2.5706987597394e-13\\
87	2.62373920629274e-13\\
88	2.87506599195108e-13\\
89	2.64360223235046e-13\\
90	2.87852039554691e-13\\
91	2.86301022110148e-13\\
92	2.5893593300667e-13\\
93	2.507575032297e-13\\
94	2.4426050349624e-13\\
95	2.56783090075642e-13\\
96	2.72139551816485e-13\\
97	3.03457072194815e-13\\
98	2.83323644648469e-13\\
99	2.89129619951758e-13\\
100	2.68014034633551e-13\\
100	1.60348973533397e-13\\
99	1.64725168477494e-13\\
98	1.61505550145483e-13\\
97	1.50777099888108e-13\\
96	1.30436882086092e-13\\
95	1.33611771531992e-13\\
94	1.35605351340943e-13\\
93	1.38075805550715e-13\\
92	1.55380496307093e-13\\
91	1.56740744438762e-13\\
90	1.59186465464654e-13\\
89	1.40254595738042e-13\\
88	1.47402979955648e-13\\
87	1.49753455167316e-13\\
86	1.53656752179241e-13\\
85	1.72151049681679e-13\\
84	1.6563317301365e-13\\
83	1.50145581716319e-13\\
82	1.64837103808931e-13\\
81	1.65663113747221e-13\\
80	1.70169422757369e-13\\
79	1.7208284232727e-13\\
78	1.46831121280394e-13\\
77	1.79846763673749e-13\\
76	1.4247856588406e-13\\
75	2.02240293009121e-13\\
74	1.72622203571238e-13\\
73	1.61136103982387e-13\\
72	2.43503177838935e-13\\
71	2.99592410458855e-13\\
70	8.52121267891833e-13\\
69	2.02701236161467e-12\\
68	4.32750921936913e-12\\
67	6.35477394686183e-12\\
66	3.96965587965815e-11\\
65	2.17772608697786e-11\\
64	1.87973846361006e-10\\
63	3.22790614223445e-10\\
62	3.26810675673199e-10\\
61	7.37269467115989e-10\\
60	1.56802297319449e-09\\
59	3.71029630328202e-09\\
58	1.01671241818967e-08\\
57	1.17146686641889e-08\\
56	2.16569357448714e-08\\
55	4.07886556333648e-08\\
54	6.96081330481706e-08\\
53	1.39264307520717e-07\\
52	2.71267979284051e-07\\
51	7.35577679463545e-07\\
50	1.07623935112805e-06\\
49	2.41442289481222e-06\\
48	2.08649529184628e-06\\
47	6.16792979316456e-06\\
46	4.83194690877593e-06\\
45	9.25464682289223e-06\\
44	2.47341242440884e-05\\
43	2.84585900978014e-05\\
42	4.00382738284487e-05\\
41	8.71687564478499e-05\\
40	0.000138345396396866\\
39	0.000173497699603471\\
38	0.000360405506111305\\
37	0.000600641891664767\\
36	0.0011382484410209\\
35	0.00174253120962883\\
34	0.00367631143424657\\
33	0.00668975304293147\\
32	0.00405256028144618\\
31	0.00502189072600334\\
30	0.0117708843136423\\
29	0.0290976758814674\\
28	0.0172159748349412\\
27	0.024641838370657\\
26	0.0635321837183093\\
25	0.109992088621976\\
24	0.181619246082072\\
23	0.201435347519816\\
22	0.244634614173118\\
21	0.303835753302222\\
20	0.484011584569542\\
19	0.410466295939426\\
18	1.19530367256743\\
17	1.02851743549676\\
16	1.64985849503798\\
15	2.32845507573085\\
14	1.9942500948372\\
13	3.16672582542376\\
12	2.9917615213864\\
11	7.41538235226441\\
10	5.79356480946729\\
9	7.36132690450149\\
8	16.7627027469814\\
7	12.8324286288135\\
6	27.564385119256\\
5	47.6063803013102\\
4	8.02156623942615\\
3	26.7964132141969\\
2	13.7219213242504\\
1	14.6823072658325\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.232165797749662\\
2	0.165132808778955\\
3	0.133758285550487\\
4	0.117444023420634\\
5	0.104922343141513\\
6	0.0977047632245922\\
7	0.0897065552333522\\
8	0.0826661891317047\\
9	0.0776065060312192\\
10	0.0744203912471074\\
11	0.0709462067619886\\
12	0.0678049752199536\\
13	0.0654638114986437\\
14	0.0636903705231435\\
15	0.0616999609759811\\
16	0.0586218441368235\\
17	0.0569201956247366\\
18	0.055859028502552\\
19	0.0543913093640694\\
20	0.0529204489928086\\
21	0.0517396351253699\\
22	0.0503522464396265\\
23	0.0492861371733659\\
24	0.0482495340174198\\
25	0.0473209139991391\\
26	0.0466213258663979\\
27	0.0451464229660229\\
28	0.0440121670370381\\
29	0.0430626126544531\\
30	0.0422655827488995\\
31	0.0414499707146385\\
32	0.0405477389483967\\
33	0.0399658722761815\\
34	0.0394336660651268\\
35	0.0384934458217923\\
36	0.0379034004746681\\
37	0.0375604221687134\\
38	0.0371315108125558\\
39	0.0366974760121953\\
40	0.0361067472422349\\
41	0.0355918308351591\\
42	0.035048911746915\\
43	0.0346384563284553\\
44	0.0342118188159516\\
45	0.0337710771763654\\
46	0.0333367604775946\\
47	0.033072224042311\\
48	0.0319523117437856\\
49	0.031542117738833\\
50	0.0310389141532097\\
51	0.0306011231747715\\
52	0.0302498665768208\\
53	0.029927693988873\\
54	0.0293005282512532\\
55	0.0290262666515276\\
56	0.0287361641304274\\
57	0.0285284172817597\\
58	0.0280856937188014\\
59	0.0277573576697588\\
60	0.0275188000766993\\
61	0.0272469959800984\\
62	0.0270698052636862\\
63	0.0266165759212788\\
64	0.0264345831288629\\
65	0.0262500424120396\\
66	0.0260319728180408\\
67	0.0258200458813446\\
68	0.0256960564278953\\
69	0.0254662604354294\\
70	0.0252528811310216\\
71	0.0250284886187944\\
72	0.024914745464445\\
73	0.0247708552913668\\
74	0.0242928044319549\\
75	0.0241156113674688\\
76	0.0238681045154329\\
77	0.0237423611143488\\
78	0.0234876810594446\\
79	0.0233314875296399\\
80	0.0232288709214458\\
81	0.023043321215123\\
82	0.0228850497830088\\
83	0.0227423616733251\\
84	0.0226787395386998\\
85	0.0224056312974542\\
86	0.022290825701123\\
87	0.022223768219567\\
88	0.0221254696611118\\
89	0.0219485868218526\\
90	0.0218543028915499\\
91	0.0217413153246171\\
92	0.0215519557925459\\
93	0.021369793526447\\
94	0.0211528137255523\\
95	0.0209614692822252\\
96	0.0208647752612143\\
97	0.0207328915228365\\
98	0.0205709972466107\\
99	0.0204616976147089\\
100	0.0201197664088839\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.272850819298801\\
2	0.194579227866593\\
3	0.151195341526084\\
4	0.13275745806697\\
5	0.115625371204679\\
6	0.107789595635077\\
7	0.101517113996208\\
8	0.0930758801547718\\
9	0.0860780463853002\\
10	0.0823219962079658\\
11	0.0806739740843305\\
12	0.0782389091797197\\
13	0.0727695157841378\\
14	0.0703815081524864\\
15	0.0686492358390883\\
16	0.0663110210586905\\
17	0.0636894228988348\\
18	0.0630749071180314\\
19	0.0619636315652234\\
20	0.0612461785364315\\
21	0.0607428560688181\\
22	0.0584740223746022\\
23	0.0568885353734944\\
24	0.0562473087801024\\
25	0.0550375748166671\\
26	0.0543433519350071\\
27	0.053619158988318\\
28	0.0513053663315562\\
29	0.050628684150009\\
30	0.0500397514290783\\
31	0.0498511370442716\\
32	0.0490673024513746\\
33	0.0485622500204148\\
34	0.0480725029317809\\
35	0.0479031297687575\\
36	0.0476884823798425\\
37	0.0475786377040624\\
38	0.047252507836861\\
39	0.0468043911434489\\
40	0.0464667095431477\\
41	0.0461556597921735\\
42	0.0454174336490751\\
43	0.0450432307980065\\
44	0.0446269734764644\\
45	0.0445332621656006\\
46	0.0444534630065917\\
47	0.044267809396817\\
48	0.0358587888673957\\
49	0.0351740194919803\\
50	0.0348848639740801\\
51	0.0348489824631063\\
52	0.0346307687999321\\
53	0.0344384723473597\\
54	0.0343471438392916\\
55	0.0340841454642878\\
56	0.0340478231107107\\
57	0.0339230467343399\\
58	0.0329889742401637\\
59	0.0327937775225085\\
60	0.0324497886570744\\
61	0.0321868159502983\\
62	0.0320817325183161\\
63	0.0320559855067832\\
64	0.0318352016640085\\
65	0.0317191241206055\\
66	0.0316715501022217\\
67	0.0315743079601942\\
68	0.0315418548343155\\
69	0.0314713418002258\\
70	0.0312542693429944\\
71	0.0310190646645542\\
72	0.0308634059726092\\
73	0.0308244394052654\\
74	0.0285783881739921\\
75	0.0284053379075329\\
76	0.0282257992908816\\
77	0.0281671120332879\\
78	0.0280840066029424\\
79	0.027825575593508\\
80	0.0278045361321671\\
81	0.0277779580181658\\
82	0.0277119681010098\\
83	0.0275865555659572\\
84	0.027442873416512\\
85	0.0272958233883121\\
86	0.0272701909326106\\
87	0.0272123116045268\\
88	0.0271979739399583\\
89	0.0271244567355168\\
90	0.0270527250467776\\
91	0.0270327248226942\\
92	0.0267250527583371\\
93	0.0266618586243703\\
94	0.0265929639045434\\
95	0.0258139656426667\\
96	0.025776962109341\\
97	0.0257383777232906\\
98	0.0254904641768492\\
99	0.0254063270179183\\
100	0.0225890476506936\\
100	0.0174948293331996\\
99	0.0175657562391691\\
98	0.0176018981859608\\
97	0.0176327287424039\\
96	0.0179058656973543\\
95	0.0179702395874613\\
94	0.0180424550523044\\
93	0.0180818698319249\\
92	0.0181243853080691\\
91	0.0183091276334505\\
90	0.018600084836444\\
89	0.0186419990045846\\
88	0.0190620240557499\\
87	0.0190947655774536\\
86	0.0192094511078869\\
85	0.0192625367025731\\
84	0.0194036922582422\\
83	0.0194906049687984\\
82	0.0197215777995916\\
81	0.020014989759257\\
80	0.0202804396903457\\
79	0.0203232650715426\\
78	0.0204492848835804\\
77	0.0204776881523786\\
76	0.0207236597720818\\
75	0.0208749179184522\\
74	0.0209524037346461\\
73	0.0210739274185659\\
72	0.0212990803072304\\
71	0.0213550801537494\\
70	0.0214843056742333\\
69	0.0216528698116988\\
68	0.0218288905582691\\
67	0.021930571460722\\
66	0.0222521761886991\\
65	0.0223854296738052\\
64	0.0224803829629894\\
63	0.0226341357266991\\
62	0.0229443453224034\\
61	0.0231374266873559\\
60	0.0232172017119902\\
59	0.0233276308411893\\
58	0.0237306019660156\\
57	0.0240952117508036\\
56	0.024243339832948\\
55	0.0246592429007894\\
54	0.0250963549689392\\
53	0.0253669253740636\\
52	0.0257442429219815\\
51	0.0259894474147542\\
50	0.0260961314766396\\
49	0.0262422719546951\\
48	0.0264019577225034\\
47	0.0265772234647644\\
46	0.0268855648027227\\
45	0.0282355781793958\\
44	0.0286063050761388\\
43	0.0287584457405798\\
42	0.0290102152991745\\
41	0.0297306403271525\\
40	0.0301414265657371\\
39	0.0305877036315485\\
38	0.0310707126645654\\
37	0.0312847579093833\\
36	0.0316382534061309\\
35	0.0324481613326414\\
34	0.032722697846422\\
33	0.0331959070353024\\
32	0.0336519262140471\\
31	0.0343647064599602\\
30	0.034716095046786\\
29	0.0351310869657552\\
28	0.0370058207617827\\
27	0.0383775127561697\\
26	0.0398678069216922\\
25	0.0403192086152132\\
24	0.0410595203074852\\
23	0.0437452683132011\\
22	0.0445592052982529\\
21	0.0459930677628942\\
20	0.0472292457628935\\
19	0.0480987243808163\\
18	0.0502827945574916\\
17	0.0513299737322648\\
16	0.0534416794461429\\
15	0.054549361147559\\
14	0.0566216461839567\\
13	0.0580414983418062\\
12	0.0601789692330383\\
11	0.0625628031922958\\
10	0.0642334658370616\\
9	0.0670781070544786\\
8	0.0704218520671025\\
7	0.0757875524510607\\
6	0.089491015172544\\
5	0.0962499433719994\\
4	0.105203670563963\\
3	0.118818699781967\\
2	0.146275886594488\\
1	0.197173253630863\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.228158533540109\\
2	0.161075211213232\\
3	0.129769467522215\\
4	0.113549311901955\\
5	0.101090620743007\\
6	0.0939476104914799\\
7	0.0859993335309761\\
8	0.079022712086168\\
9	0.0740005628330808\\
10	0.070867810209626\\
11	0.0674468621541086\\
12	0.0643443705499683\\
13	0.0620369506093303\\
14	0.060295837364169\\
15	0.0583290185559111\\
16	0.055286433571048\\
17	0.0536237574194417\\
18	0.0525834314619505\\
19	0.0511572352305604\\
20	0.0497153681741978\\
21	0.0485594339365537\\
22	0.0472036219981905\\
23	0.0461633507409904\\
24	0.0451432073960068\\
25	0.0442413244119126\\
26	0.043559267955185\\
27	0.0421083949495483\\
28	0.0409930146300786\\
29	0.0400716284777997\\
30	0.0393002961885461\\
31	0.0385038378868348\\
32	0.0376311419379366\\
33	0.0370679148213066\\
34	0.0365534963953038\\
35	0.0356293332698907\\
36	0.0350582955163628\\
37	0.0347278708944864\\
38	0.0343186764067932\\
39	0.033897568403634\\
40	0.0333161458522662\\
41	0.0328202701583416\\
42	0.032297614849084\\
43	0.0319047831952046\\
44	0.031493592031166\\
45	0.0310640516093314\\
46	0.0306435822283412\\
47	0.0303908142512547\\
48	0.0292887638801601\\
49	0.0288905888985278\\
50	0.0283996423038034\\
51	0.0279777685683653\\
52	0.0276411065541142\\
53	0.0273333359942356\\
54	0.026719116013366\\
55	0.0264560547347735\\
56	0.0261803349114291\\
57	0.025980330998938\\
58	0.0255615175571209\\
59	0.0252516161680964\\
60	0.0250261598075102\\
61	0.0247698623988687\\
62	0.0246035268625188\\
63	0.0241596587313791\\
64	0.0239873168120382\\
65	0.0238129186867479\\
66	0.0236070361269482\\
67	0.0234042189568003\\
68	0.0232878419100224\\
69	0.023068413530576\\
70	0.0228598368545628\\
71	0.0226455411559371\\
72	0.0225385411726074\\
73	0.0224054507898097\\
74	0.0219389448360866\\
75	0.0217719801012263\\
76	0.0215374987749891\\
77	0.0214230697121161\\
78	0.0211723638940719\\
79	0.0210253862112424\\
80	0.0209310657764121\\
81	0.0207548236592529\\
82	0.0206052495882647\\
83	0.0204704701497134\\
84	0.0204107124155019\\
85	0.0201468191843921\\
86	0.0200387473332018\\
87	0.0199769306290226\\
88	0.0198827785933113\\
89	0.0197163463241766\\
90	0.0196301170799905\\
91	0.0195247426103058\\
92	0.0193448788463353\\
93	0.0191664041089172\\
94	0.0189648026851338\\
95	0.018780757056875\\
96	0.0186937396887354\\
97	0.0185723162304021\\
98	0.0184182019727955\\
99	0.0183151550961609\\
100	0.0179829239041495\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.268921847356095\\
2	0.190301986889593\\
3	0.147052811691128\\
4	0.128696821166588\\
5	0.111939900691784\\
6	0.104154489995669\\
7	0.0979951473172167\\
8	0.0896222341010117\\
9	0.0824312203619841\\
10	0.0787438186150123\\
11	0.0771314737023761\\
12	0.0747348896952785\\
13	0.0692498287419491\\
14	0.0669141500799566\\
15	0.0652198107777804\\
16	0.0629173101667315\\
17	0.0603870025472225\\
18	0.0596945143338239\\
19	0.0586131860154912\\
20	0.057918488499969\\
21	0.0574320895493306\\
22	0.0551787731166283\\
23	0.0536485291817811\\
24	0.0530275670866858\\
25	0.0518292699045557\\
26	0.0511368525914446\\
27	0.0504383147636552\\
28	0.0481277802701567\\
29	0.0474793822172967\\
30	0.0469133368939655\\
31	0.0467357484878189\\
32	0.0459704802451258\\
33	0.0454899503296705\\
34	0.0450094223638709\\
35	0.0448519978797682\\
36	0.0446435358174694\\
37	0.0445411625879716\\
38	0.0442271057380923\\
39	0.0438030802400924\\
40	0.0434848766840613\\
41	0.043183900005821\\
42	0.0424847779224199\\
43	0.0421230848785432\\
44	0.0417227620740332\\
45	0.0416338851540959\\
46	0.0415639164675617\\
47	0.041394232983451\\
48	0.0331580783698802\\
49	0.0323659569340366\\
50	0.0320865619673686\\
51	0.0320538357832914\\
52	0.0318469307523307\\
53	0.0316653283671855\\
54	0.0315807553800451\\
55	0.0313342979863295\\
56	0.031302779484273\\
57	0.0311864093735476\\
58	0.0302888307142497\\
59	0.0301066005776704\\
60	0.0297759650559379\\
61	0.0295352319235944\\
62	0.0294392047143318\\
63	0.0294248859265664\\
64	0.0292132302838499\\
65	0.0291074610882635\\
66	0.02906567685723\\
67	0.0289714341297475\\
68	0.0289407519521854\\
69	0.0288777954803533\\
70	0.0286683740001146\\
71	0.0284456320183721\\
72	0.0282984579218269\\
73	0.0282640708680174\\
74	0.0260093155834321\\
75	0.0258437294683805\\
76	0.0256890948184512\\
77	0.0256510700861875\\
78	0.025573876834419\\
79	0.0253240066099151\\
80	0.0253057506210995\\
81	0.0252804147196584\\
82	0.0252167112162489\\
83	0.025102896616182\\
84	0.0249663400676036\\
85	0.0248262715567479\\
86	0.0248034601743472\\
87	0.0247489869319126\\
88	0.0247371520364428\\
89	0.0246675533304451\\
90	0.0246030069678609\\
91	0.0245835509837539\\
92	0.024273481494877\\
93	0.0242158497684278\\
94	0.0241556250550746\\
95	0.0233927170007978\\
96	0.0233575590234695\\
97	0.0233233434708997\\
98	0.0230790220606069\\
99	0.0229999000189071\\
100	0.0202439105198303\\
100	0.0154921652254427\\
99	0.0155597489092749\\
98	0.0155930038026367\\
97	0.0156192551407485\\
96	0.0158712264504112\\
95	0.0159304290989504\\
94	0.0159995014415304\\
93	0.0160347082915102\\
92	0.0160731849795806\\
91	0.0162492418467292\\
90	0.0165296382710114\\
89	0.0165691478102827\\
88	0.0169740204582823\\
87	0.0170024332189735\\
86	0.0171073592131378\\
85	0.0171562675750648\\
84	0.0172897078213545\\
83	0.0173711871709699\\
82	0.0174744210499165\\
81	0.0177381886684927\\
80	0.0181243307457008\\
79	0.0181641969295627\\
78	0.0182828958141371\\
77	0.0183075357982247\\
76	0.0185503098229589\\
75	0.0186744494694751\\
74	0.0187514452440567\\
73	0.0188059254297499\\
72	0.0189638002772291\\
71	0.0189989434149736\\
70	0.0192331925275407\\
69	0.019320346475166\\
68	0.0194627583033455\\
67	0.0195558090556675\\
66	0.0198593957681934\\
65	0.0199837975032526\\
64	0.020071827477546\\
63	0.0202202741502109\\
62	0.0205210284803828\\
61	0.0207033653029676\\
60	0.020778843183915\\
59	0.0208854592557135\\
58	0.0212631160618528\\
57	0.0216028392905028\\
56	0.0217409894069894\\
55	0.0221393127639833\\
54	0.0225692436646294\\
53	0.0228274886939957\\
52	0.0231729629875866\\
51	0.0234015638136726\\
50	0.0235019745216206\\
49	0.0236381001570613\\
48	0.0237901056100772\\
47	0.0239570855606875\\
46	0.0242494012599308\\
45	0.0255676561602635\\
44	0.0259159586160073\\
43	0.0260579365266361\\
42	0.0262993587073926\\
41	0.026995796798257\\
40	0.0273916383620632\\
39	0.0278202460033013\\
38	0.0282897850584982\\
37	0.02848539208707\\
36	0.0288176390942167\\
35	0.0296033238649857\\
34	0.0298711761723308\\
33	0.0303222437349389\\
32	0.0307610907207155\\
31	0.0314504498772126\\
30	0.031790569416863\\
29	0.0321841823610254\\
28	0.0340135815500381\\
27	0.0353836673369106\\
26	0.0368493787203559\\
25	0.0372852115495679\\
24	0.0380019329619961\\
23	0.0406936428434226\\
22	0.0414281296639619\\
21	0.0428772917153307\\
20	0.0440670393194947\\
19	0.044911353678356\\
18	0.0469795350424945\\
17	0.0480355599632428\\
16	0.0501347245497536\\
15	0.0512141757209666\\
14	0.053301274985688\\
13	0.0546812835637152\\
12	0.0567909688004094\\
11	0.0591177652615581\\
10	0.0607469154769132\\
9	0.0635611663692603\\
8	0.0668353800977432\\
7	0.0721180403250895\\
6	0.0856372813860846\\
5	0.0923176539177943\\
4	0.101249943702314\\
3	0.114782015296109\\
2	0.14210284868645\\
1	0.193075844012361\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.76414709689237\\
2	1.5911744077549\\
3	1.21050085017411\\
4	0.851587167988084\\
5	0.672206721206563\\
6	0.604232367169501\\
7	0.561062203849204\\
8	0.531379667371619\\
9	0.464083443952334\\
10	0.432445242150693\\
11	0.413422326810136\\
12	0.3933440128862\\
13	0.380880483104403\\
14	0.35485779181383\\
15	0.321732027275388\\
16	0.285960746786413\\
17	0.268066737819452\\
18	0.253710552090435\\
19	0.243823424142437\\
20	0.231364052529069\\
21	0.21728064354527\\
22	0.209098937604101\\
23	0.19854027445146\\
24	0.192528067784384\\
25	0.186071943555057\\
26	0.177264368701299\\
27	0.172281870682552\\
28	0.167193866644818\\
29	0.159920056427919\\
30	0.154679261904687\\
31	0.150301620268691\\
32	0.144689305090243\\
33	0.140946865465861\\
34	0.136839496870315\\
35	0.132274647191192\\
36	0.127601473140871\\
37	0.122043966824241\\
38	0.117611836583319\\
39	0.114423681745049\\
40	0.112046087356803\\
41	0.108870174554055\\
42	0.105589216137369\\
43	0.103196706562383\\
44	0.100408891936833\\
45	0.0971615090735857\\
46	0.0950544369331038\\
47	0.0922887271857725\\
48	0.088977529678181\\
49	0.0856009684375136\\
50	0.0831157559830873\\
51	0.0811737417775909\\
52	0.0787018929739979\\
53	0.0768942759640224\\
54	0.0755323564261955\\
55	0.0735216375976948\\
56	0.0714458224927331\\
57	0.069954753448061\\
58	0.0683030981545494\\
59	0.0662251930657595\\
60	0.0650668521710089\\
61	0.0640239551722901\\
62	0.0626392146152445\\
63	0.061344387049491\\
64	0.0602564353361075\\
65	0.0594562382726515\\
66	0.0581301055082045\\
67	0.0565231453527926\\
68	0.0554261328817996\\
69	0.0544350571251899\\
70	0.0530365696537915\\
71	0.0521423534429877\\
72	0.0515120403442654\\
73	0.0506250310811874\\
74	0.0497774998656744\\
75	0.0487274643314182\\
76	0.0476615458835445\\
77	0.04664734955074\\
78	0.0458790536105697\\
79	0.0451240844058503\\
80	0.0443056412955914\\
81	0.0434907690282339\\
82	0.0428433367341529\\
83	0.0421275749662812\\
84	0.0414561037281412\\
85	0.0408597556761358\\
86	0.0401626624310556\\
87	0.0393095884310065\\
88	0.0386129444334224\\
89	0.0380672783953162\\
90	0.0375549908535536\\
91	0.0370992702197178\\
92	0.0364798678188383\\
93	0.0358589394814272\\
94	0.0355254242116523\\
95	0.0349542191280897\\
96	0.0344354433801783\\
97	0.0338791740224359\\
98	0.0333724842470688\\
99	0.0327951082756942\\
100	0.0321756745803739\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.76414709689237\\
2	1.5911744077549\\
3	1.21050085017411\\
4	0.851587167988084\\
5	0.672206721206563\\
6	0.604232367169502\\
7	0.561062203849204\\
8	0.531379667371619\\
9	0.464083443952334\\
10	0.432445242150693\\
11	0.413422326810136\\
12	0.393344012886201\\
13	0.380880483104403\\
14	0.354857791813832\\
15	0.321732027275389\\
16	0.285960746786413\\
17	0.268066737819452\\
18	0.253710552090435\\
19	0.243823424142437\\
20	0.231364052529069\\
21	0.21728064354527\\
22	0.209098937604101\\
23	0.19854027445146\\
24	0.192528067784384\\
25	0.186071943555058\\
26	0.177264368701299\\
27	0.172281870682552\\
28	0.167193866644818\\
29	0.159920056427919\\
30	0.154679261904687\\
31	0.150301620268691\\
32	0.144689305090243\\
33	0.140946865465861\\
34	0.136839496870316\\
35	0.132274647191193\\
36	0.127601473140871\\
37	0.122043966824241\\
38	0.117611836583319\\
39	0.114423681745049\\
40	0.112046087356803\\
41	0.108870174554055\\
42	0.10558921613737\\
43	0.103196706562383\\
44	0.100408891936833\\
45	0.0971615090735859\\
46	0.0950544369331041\\
47	0.0922887271857727\\
48	0.0889775296781812\\
49	0.0856009684375139\\
50	0.0831157559830875\\
51	0.0811737417775911\\
52	0.0787018929739982\\
53	0.0768942759640227\\
54	0.0755323564261958\\
55	0.073521637597695\\
56	0.0714458224927332\\
57	0.0699547534480611\\
58	0.0683030981545496\\
59	0.0662251930657596\\
60	0.0650668521710091\\
61	0.0640239551722902\\
62	0.0626392146152447\\
63	0.0613443870494911\\
64	0.0602564353361076\\
65	0.0594562382726516\\
66	0.0581301055082047\\
67	0.0565231453527928\\
68	0.0554261328817997\\
69	0.0544350571251901\\
70	0.0530365696537917\\
71	0.0521423534429878\\
72	0.0515120403442655\\
73	0.0506250310811875\\
74	0.0497774998656746\\
75	0.0487274643314187\\
76	0.0476615458835449\\
77	0.0466473495507401\\
78	0.0458790536105698\\
79	0.0451240844058504\\
80	0.0443056412955916\\
81	0.0434907690282341\\
82	0.042843336734153\\
83	0.0421275749662814\\
84	0.0414561037281414\\
85	0.040859755676136\\
86	0.0401626624310557\\
87	0.0393095884310066\\
88	0.0386129444334225\\
89	0.0380672783953163\\
90	0.0375549908535537\\
91	0.037099270219718\\
92	0.0364798678188385\\
93	0.0358589394814273\\
94	0.0355254242116525\\
95	0.0349542191280898\\
96	0.0344354433801785\\
97	0.0338791740224362\\
98	0.0333724842470695\\
99	0.0327951082756957\\
100	0.0321756745803758\\
100	0.0321756745803712\\
99	0.0327951082756921\\
98	0.0333724842470677\\
97	0.0338791740224354\\
96	0.034435443380178\\
95	0.0349542191280895\\
94	0.0355254242116522\\
93	0.0358589394814271\\
92	0.036479867818838\\
91	0.0370992702197177\\
90	0.0375549908535534\\
89	0.038067278395316\\
88	0.0386129444334222\\
87	0.0393095884310064\\
86	0.0401626624310555\\
85	0.0408597556761357\\
84	0.0414561037281411\\
83	0.0421275749662811\\
82	0.0428433367341527\\
81	0.0434907690282337\\
80	0.0443056412955913\\
79	0.0451240844058502\\
78	0.0458790536105696\\
77	0.0466473495507399\\
76	0.0476615458835442\\
75	0.0487274643314177\\
74	0.0497774998656743\\
73	0.0506250310811873\\
72	0.0515120403442653\\
71	0.0521423534429875\\
70	0.0530365696537912\\
69	0.0544350571251897\\
68	0.0554261328817994\\
67	0.0565231453527924\\
66	0.0581301055082039\\
65	0.0594562382726513\\
64	0.0602564353361074\\
63	0.0613443870494908\\
62	0.0626392146152444\\
61	0.0640239551722899\\
60	0.0650668521710088\\
59	0.0662251930657592\\
58	0.0683030981545491\\
57	0.0699547534480607\\
56	0.071445822492733\\
55	0.0735216375976946\\
54	0.0755323564261954\\
53	0.0768942759640223\\
52	0.0787018929739978\\
51	0.0811737417775907\\
50	0.0831157559830871\\
49	0.0856009684375134\\
48	0.0889775296781809\\
47	0.0922887271857723\\
46	0.0950544369331037\\
45	0.0971615090735856\\
44	0.100408891936832\\
43	0.103196706562383\\
42	0.105589216137369\\
41	0.108870174554054\\
40	0.112046087356803\\
39	0.114423681745049\\
38	0.117611836583318\\
37	0.122043966824241\\
36	0.127601473140871\\
35	0.132274647191192\\
34	0.136839496870315\\
33	0.140946865465861\\
32	0.144689305090243\\
31	0.150301620268691\\
30	0.154679261904686\\
29	0.159920056427918\\
28	0.167193866644817\\
27	0.172281870682552\\
26	0.177264368701299\\
25	0.186071943555057\\
24	0.192528067784384\\
23	0.19854027445146\\
22	0.209098937604101\\
21	0.21728064354527\\
20	0.231364052529069\\
19	0.243823424142437\\
18	0.253710552090435\\
17	0.268066737819452\\
16	0.285960746786412\\
15	0.321732027275385\\
14	0.354857791813827\\
13	0.380880483104403\\
12	0.3933440128862\\
11	0.413422326810136\\
10	0.432445242150693\\
9	0.464083443952333\\
8	0.531379667371619\\
7	0.561062203849204\\
6	0.604232367169501\\
5	0.672206721206563\\
4	0.851587167988084\\
3	1.21050085017411\\
2	1.5911744077549\\
1	1.76414709689236\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0167838756197577\\
2	0.00633484338924678\\
3	0.0030043150678647\\
4	0.00315271514930347\\
5	0.00377023398012632\\
6	0.00315554417962211\\
7	0.00330027150866499\\
8	0.00351306589427976\\
9	0.00307787237663553\\
10	0.00324256900786114\\
11	0.00298865619674322\\
12	0.00264945514553315\\
13	0.00268327876394643\\
14	0.00259430590509693\\
15	0.0026346410990256\\
16	0.00298678810936721\\
17	0.00315509942070319\\
18	0.00318848638113966\\
19	0.00327243492412345\\
20	0.00349920960196321\\
21	0.0034327108271933\\
22	0.00312806195846997\\
23	0.00307048821942043\\
24	0.00309326586668321\\
25	0.0032037563990834\\
26	0.00313068507941567\\
27	0.0032112215230977\\
28	0.00292469015203404\\
29	0.00290854366954538\\
30	0.00288728573030047\\
31	0.00285785087156517\\
32	0.00275967609372314\\
33	0.00268424837291553\\
34	0.00259865486073205\\
35	0.00266525653655801\\
36	0.00249556381551014\\
37	0.00257638446046966\\
38	0.0025903593598089\\
39	0.00247587297091634\\
40	0.00257114347917281\\
41	0.00258969594245893\\
42	0.00255373906533847\\
43	0.00252195118025214\\
44	0.00244146286909939\\
45	0.0024929224345364\\
46	0.00249290965742753\\
47	0.00250143957588562\\
48	0.00260940405542999\\
49	0.00261752372994424\\
50	0.00263736503139102\\
51	0.00263538916077154\\
52	0.00261101613397255\\
53	0.0025778251403055\\
54	0.00262978403596658\\
55	0.00256669063292167\\
56	0.00258305940247258\\
57	0.002569838824691\\
58	0.00261813164039454\\
59	0.00259310080522136\\
60	0.00247331197359981\\
61	0.00248401090121306\\
62	0.00249870934630725\\
63	0.00253229552708778\\
64	0.0025416474427093\\
65	0.00251112506645373\\
66	0.00249497963546647\\
67	0.0024414630513156\\
68	0.00244310026969452\\
69	0.00236169874210442\\
70	0.00247039460685759\\
71	0.00244001182515705\\
72	0.00241822990728655\\
73	0.00235739801504684\\
74	0.00235223625122254\\
75	0.00233143475573369\\
76	0.00238407813530595\\
77	0.00239632341723489\\
78	0.00239672086821633\\
79	0.00235706285017064\\
80	0.00241391389444691\\
81	0.00239388029228912\\
82	0.00233393966463526\\
83	0.00230676473270345\\
84	0.00232992162120582\\
85	0.00235964127134036\\
86	0.00228381355679754\\
87	0.00230146957913307\\
88	0.00228218897574079\\
89	0.00220624160868447\\
90	0.00216482115086618\\
91	0.00224190640616496\\
92	0.00213714031057878\\
93	0.00214417984239405\\
94	0.00207845709615365\\
95	0.00210209604187769\\
96	0.00211339316157015\\
97	0.00208178980556764\\
98	0.00204774145402031\\
99	0.00192390786359738\\
100	0.0019703006929593\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0287165888710311\\
2	0.0189237855225853\\
3	0.0085545952795886\\
4	0.00602273743611602\\
5	0.00820187577699957\\
6	0.00692873969027863\\
7	0.00695567437559387\\
8	0.00630220334819979\\
9	0.00560548073211463\\
10	0.005754655743365\\
11	0.00565935480644206\\
12	0.00527405544634633\\
13	0.00524139563702568\\
14	0.00515942560376548\\
15	0.00540429794012269\\
16	0.0052952553629596\\
17	0.0055781076144149\\
18	0.00564412497763724\\
19	0.0075991788934695\\
20	0.00779089769936822\\
21	0.00775340954287464\\
22	0.00769114539486081\\
23	0.00757131731000037\\
24	0.00746251340874261\\
25	0.00752596666567101\\
26	0.00654677191315373\\
27	0.00655348089350183\\
28	0.00700804109819977\\
29	0.00670015889317976\\
30	0.00620510926810595\\
31	0.00665374525878791\\
32	0.00636899709167542\\
33	0.00645968930210479\\
34	0.00634031681571299\\
35	0.00654059985654992\\
36	0.00591781091934035\\
37	0.00588988597349299\\
38	0.00618428725577318\\
39	0.00617682614682771\\
40	0.00528184561159205\\
41	0.00534991357697708\\
42	0.00531220762802287\\
43	0.00528283464216964\\
44	0.00518776685989472\\
45	0.0052661301494853\\
46	0.0052792271908497\\
47	0.00521697599342456\\
48	0.00523876789771725\\
49	0.00478064522863952\\
50	0.00478579188304237\\
51	0.00473795702901814\\
52	0.00466590012306491\\
53	0.00450684851232285\\
54	0.00457818919679143\\
55	0.00444553995815742\\
56	0.00460713561322955\\
57	0.00461961055643923\\
58	0.00471013841299135\\
59	0.00461440479230663\\
60	0.00449377810037392\\
61	0.00450002437245106\\
62	0.00431839066737941\\
63	0.00432486118141342\\
64	0.00438009229658053\\
65	0.00443637704966998\\
66	0.00438690993686526\\
67	0.00407718730652076\\
68	0.00411225726930769\\
69	0.00430798294672337\\
70	0.004187197867046\\
71	0.00406396626281189\\
72	0.00410446545013009\\
73	0.00404498585219797\\
74	0.00400399038474688\\
75	0.00403647019109574\\
76	0.00412814684737653\\
77	0.00405523143312535\\
78	0.00400635174921957\\
79	0.00392245565307522\\
80	0.00392909310116448\\
81	0.00399926216021179\\
82	0.00401125530214339\\
83	0.00394401343712315\\
84	0.00394899869063445\\
85	0.00394130658372496\\
86	0.00392248516495799\\
87	0.00394201137733905\\
88	0.00395922336621918\\
89	0.00392698917166169\\
90	0.00391306816779277\\
91	0.00405355517969472\\
92	0.00400801419443583\\
93	0.0040448167192526\\
94	0.00411788594460581\\
95	0.00407856807096338\\
96	0.00412601125463436\\
97	0.00418388566081892\\
98	0.00416926245838514\\
99	0.00400510337220664\\
100	0.00445573079711386\\
100	0.000142099189921541\\
99	0.000184402732198957\\
98	0.000182984536300941\\
97	0.00019583356266788\\
96	0.000459474010383582\\
95	0.000429061402306123\\
94	0.000393869576586929\\
93	0.00030880676770589\\
92	0.000351266572091062\\
91	0.000304849568357263\\
90	0.000477772710947667\\
89	0.000447359801872915\\
88	0.00060639455303405\\
87	0.000575108008758433\\
86	0.000567090257383618\\
85	0.000494367667187864\\
84	0.000615799599912599\\
83	0.000593911060206961\\
82	0.000569460676348265\\
81	0.000544775334363854\\
80	0.000464057710995597\\
79	0.000482773601002079\\
78	0.000624321445333974\\
77	0.000662693319468903\\
76	0.000687126521737201\\
75	0.000577644447061619\\
74	0.00057798971613927\\
73	0.000788500830005841\\
72	0.00076724237640704\\
71	0.000759507418951582\\
70	0.000792027873439091\\
69	0.000613393821087646\\
68	0.00114732773096579\\
67	0.00113698151508986\\
66	0.0011413385537349\\
65	0.00111839152238294\\
64	0.00121944997107189\\
63	0.00119988798524904\\
62	0.000816292712340141\\
61	0.000796144715623292\\
60	0.000959343676906153\\
59	0.00101331896008957\\
58	0.000977676325613926\\
57	0.000774306037412833\\
56	0.000590670331563384\\
55	0.000570544060482235\\
54	0.000556836704285462\\
53	0.000501058089829782\\
52	0.000525754057081916\\
51	0.000542509356746506\\
50	0.00053428005084356\\
49	0.000447784732097086\\
48	1.13629300583974e-06\\
47	8.17320648151036e-05\\
46	2.92056722734892e-05\\
45	0.000280174935291802\\
44	7.54884607663813e-05\\
43	2.48530507516532e-05\\
42	0.000328975958729416\\
41	0.000281199967598222\\
40	3.39943524045674e-05\\
39	9.57783601392548e-05\\
38	0.000692918587721059\\
37	0.000617092425955925\\
36	0.000664369162295921\\
35	0.000651659555114804\\
34	0.000859399783761913\\
33	0.000895782610091178\\
32	0.00119745644875028\\
31	0.00131231498348632\\
30	0.00142232602369889\\
29	0.00137253499094854\\
28	0.00125450143394254\\
27	0.00138478049511505\\
26	0.00116694669423754\\
25	0.00106592292305516\\
24	0.000979862771281378\\
23	0.000677417453465217\\
22	0.000925754783764033\\
21	0.000662169381574742\\
20	0.000204353023144721\\
19	0.000869653766222906\\
18	0.000488428805399038\\
17	0.000477910252692811\\
16	0.000333418375020521\\
15	6.31510236029661e-05\\
14	0.000122153084470542\\
13	0.000362020141170202\\
12	0.000106735675353959\\
11	0.000233713706398436\\
10	0.00104249111616452\\
9	0.000546773778993662\\
8	0.00125422341631335\\
7	0.000905500555366329\\
6	0.000256247676717276\\
5	0.000523145060414231\\
4	0.000280725039981059\\
3	0.000582811810438626\\
2	0.000902502367839613\\
1	0.00906120750796631\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.127764822716743\\
2	0.100735907320836\\
3	0.0877069237332672\\
4	0.0808340979135211\\
5	0.0743692668229337\\
6	0.0699495322086432\\
7	0.0661574268708616\\
8	0.0623439393754915\\
9	0.0595371700400138\\
10	0.0580519881616894\\
11	0.0565560016880855\\
12	0.0549068220745392\\
13	0.0538228513913676\\
14	0.0528102649157391\\
15	0.0517622910816491\\
16	0.0504961129248087\\
17	0.0500364312972411\\
18	0.0493950555893368\\
19	0.0484608301817436\\
20	0.0477286641281502\\
21	0.046880785649964\\
22	0.0456932631662655\\
23	0.0447837435718793\\
24	0.0446693609194241\\
25	0.0440274199774263\\
26	0.0435204822229114\\
27	0.0425173843703863\\
28	0.0416854233952537\\
29	0.0412881177297144\\
30	0.0406447188434492\\
31	0.0400584251193917\\
32	0.0393292834804528\\
33	0.0388183337848656\\
34	0.0383072735117487\\
35	0.0377621301237469\\
36	0.0373035163884036\\
37	0.0371412620167866\\
38	0.0367688074549032\\
39	0.036479402680647\\
40	0.0362009406769001\\
41	0.0358311807022318\\
42	0.0352959931755207\\
43	0.0350298458425435\\
44	0.0346900713345239\\
45	0.0343739898826654\\
46	0.0340975883757182\\
47	0.0338960367153452\\
48	0.0332067025004816\\
49	0.0328880081960611\\
50	0.0323773135236512\\
51	0.0319539075513235\\
52	0.0316109356168772\\
53	0.0314573493446164\\
54	0.0309274152279041\\
55	0.0306236346952739\\
56	0.0304222704178788\\
57	0.0302319259550328\\
58	0.0300400276985316\\
59	0.0296920393649469\\
60	0.0294532693097546\\
61	0.029189350104874\\
62	0.0290564736562412\\
63	0.0286846061820734\\
64	0.0284950662861914\\
65	0.0283779157291682\\
66	0.0282279636107853\\
67	0.0279412223859143\\
68	0.0278512190178202\\
69	0.0276262494938781\\
70	0.0275473938226971\\
71	0.027328088460557\\
72	0.0272170743317046\\
73	0.0270434130644004\\
74	0.0267714719614647\\
75	0.026580733570958\\
76	0.0263923918635797\\
77	0.0262059618200662\\
78	0.0259398354565038\\
79	0.0258265077208313\\
80	0.0258220318762184\\
81	0.0255998636791245\\
82	0.025357602440183\\
83	0.0252071084981551\\
84	0.0251442496520618\\
85	0.0249983696700347\\
86	0.0248595381378694\\
87	0.0248368637067318\\
88	0.0247031755043406\\
89	0.024553499541527\\
90	0.0244220660860567\\
91	0.0244267688898383\\
92	0.0241993638401239\\
93	0.0239803508851393\\
94	0.0237843799780877\\
95	0.0236603683394365\\
96	0.0235459333042336\\
97	0.0234345819502123\\
98	0.0232253334946762\\
99	0.0231128363897988\\
100	0.0229709087117126\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.140348196847631\\
2	0.123518790454662\\
3	0.099918554045117\\
4	0.0913129761119919\\
5	0.0844661643359056\\
6	0.0786668008411501\\
7	0.074068858412832\\
8	0.0712246043513114\\
9	0.0675009031780529\\
10	0.0650291136440155\\
11	0.064570614588034\\
12	0.0624432326760799\\
13	0.0626907582263777\\
14	0.0618931911363437\\
15	0.0602089883376408\\
16	0.0591777905824296\\
17	0.0569533217657632\\
18	0.0563892733160183\\
19	0.0554278825383911\\
20	0.0566497278942537\\
21	0.0559701035124519\\
22	0.055147315965348\\
23	0.0542415901570451\\
24	0.053094944064078\\
25	0.0529789234486121\\
26	0.0527773498586127\\
27	0.0481260363793615\\
28	0.0464202064971511\\
29	0.0458735680347101\\
30	0.0452659016236655\\
31	0.0446049268589926\\
32	0.0439266941736547\\
33	0.0435320857061984\\
34	0.0428704124379595\\
35	0.0426149635286594\\
36	0.0423796574170608\\
37	0.0422768111418745\\
38	0.0417365004550258\\
39	0.0409864734826729\\
40	0.0417408086795497\\
41	0.0426043576429718\\
42	0.0418466212660858\\
43	0.0413325991853729\\
44	0.04100379773219\\
45	0.040911055362008\\
46	0.040849317889765\\
47	0.0406813651200825\\
48	0.0378757950314682\\
49	0.0370154548085297\\
50	0.0363173734498529\\
51	0.036150826675566\\
52	0.0359967490803193\\
53	0.0358015044515909\\
54	0.035646398499952\\
55	0.0351658660274526\\
56	0.0351036445137062\\
57	0.0349345801435985\\
58	0.0339253672464448\\
59	0.033787807954311\\
60	0.0334259680347316\\
61	0.0330776557999787\\
62	0.0329087388538845\\
63	0.0327417946815975\\
64	0.0326475310926997\\
65	0.0326221158068292\\
66	0.0326207773902334\\
67	0.0325044807515127\\
68	0.0325068839375093\\
69	0.0324408466148427\\
70	0.0326004288159951\\
71	0.0323311332718086\\
72	0.032142681887479\\
73	0.0321084164624038\\
74	0.0305443586710442\\
75	0.0304715381148931\\
76	0.0302238862335688\\
77	0.0297675299950793\\
78	0.029664183554911\\
79	0.0293842315256497\\
80	0.0293609033584456\\
81	0.0294166369957577\\
82	0.0293592287511664\\
83	0.0291292600511754\\
84	0.0289059414155153\\
85	0.0288116957558289\\
86	0.0287214308872841\\
87	0.0286831961756985\\
88	0.0286701507908147\\
89	0.0285513464975085\\
90	0.028410323664397\\
91	0.0283695280391434\\
92	0.0278279359355969\\
93	0.0277819510585449\\
94	0.0276488498790112\\
95	0.0273673314234286\\
96	0.0273109907053155\\
97	0.0273056095929563\\
98	0.0270253996997174\\
99	0.0268464302379939\\
100	0.026698982839904\\
100	0.019486675607532\\
99	0.0194629456717935\\
98	0.0194802246143775\\
97	0.0202175363352947\\
96	0.0203117629770282\\
95	0.0203864484246558\\
94	0.0204263528927217\\
93	0.020190241201098\\
92	0.0201072709734612\\
91	0.0206641065372454\\
90	0.0206731261346902\\
89	0.020659546182532\\
88	0.0210752928021798\\
87	0.0210269324704074\\
86	0.0209015187701677\\
85	0.020922819493259\\
84	0.0210670284692914\\
83	0.0210784789208998\\
82	0.0211033629888285\\
81	0.0217581758803928\\
80	0.0221694174370688\\
79	0.022139787260886\\
78	0.0223201784359889\\
77	0.022365378706421\\
76	0.0224520153174406\\
75	0.0226070012095516\\
74	0.0227024172450376\\
73	0.0229385424112379\\
72	0.0231830678901643\\
71	0.0232592808492405\\
70	0.0233696242354179\\
69	0.0232757400910326\\
68	0.0238352733081044\\
67	0.0239665200610891\\
66	0.024374670759759\\
65	0.0244584099191367\\
64	0.0245958566409772\\
63	0.0247580008352964\\
62	0.0248876430046443\\
61	0.0251467870662178\\
60	0.0252662004159791\\
59	0.0253481135322126\\
58	0.0260673557048875\\
57	0.0257987279275738\\
56	0.026028147609882\\
55	0.0264393864945874\\
54	0.026719254812249\\
53	0.0270722270945289\\
52	0.0267670471156489\\
51	0.0270177584186754\\
50	0.0270590120921344\\
49	0.0272914511354377\\
48	0.0274976492606037\\
47	0.0275831921109302\\
46	0.0278736033725447\\
45	0.0290043346063933\\
44	0.0293655158342811\\
43	0.0295239674401929\\
42	0.0297132532799193\\
41	0.0298510712139764\\
40	0.0303671055546055\\
39	0.0310232914026621\\
38	0.0312661418103531\\
37	0.0315559053634294\\
36	0.0317075263393357\\
35	0.0322292368290106\\
34	0.0323009132829044\\
33	0.0327367341683151\\
32	0.0332100813927933\\
31	0.0340097476330322\\
30	0.0339631429009133\\
29	0.0340563175333864\\
28	0.0332672628881779\\
27	0.0342045491606333\\
26	0.0357629286388755\\
25	0.0363503192826813\\
24	0.0368889122885963\\
23	0.034765319575737\\
22	0.0352322034901957\\
21	0.0366206954000763\\
20	0.0384353652172753\\
19	0.0390984240387701\\
18	0.0412192437333064\\
17	0.0425060056286964\\
16	0.0430913445324569\\
15	0.0439883610525212\\
14	0.0412091962244336\\
13	0.0420839954936258\\
12	0.0437071081159199\\
11	0.0455509063400748\\
10	0.0468476493840152\\
9	0.0476379868637305\\
8	0.0493825995495787\\
7	0.0517958260182612\\
6	0.0601322636737235\\
5	0.0649493613374963\\
4	0.0697214093059612\\
3	0.0744380992926166\\
2	0.0847094139479427\\
1	0.104917311910573\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.337394066871246\\
2	0.178569014251436\\
3	0.115916685290043\\
4	0.0501114945964092\\
5	0.0317588694297826\\
6	0.00490176932171983\\
7	0.0210106203989557\\
8	0.0292030583519617\\
9	0.0364682150400594\\
10	0.0468279736237407\\
11	0.0527057198881898\\
12	0.0592759476168068\\
13	0.0634332975661426\\
14	0.0639986022329469\\
15	0.0650558950701533\\
16	0.0657430279999171\\
17	0.0657773310656783\\
18	0.0657838060762212\\
19	0.0654946276381867\\
20	0.0650421593678662\\
21	0.0644313047290196\\
22	0.0639776166052256\\
23	0.0633593090472059\\
24	0.0628204907673124\\
25	0.0622375758207096\\
26	0.0616118484323783\\
27	0.0611235902321312\\
28	0.0605701035214352\\
29	0.0599704936449366\\
30	0.059452442203771\\
31	0.0589295852827729\\
32	0.0583695216325076\\
33	0.0578805959394862\\
34	0.057348422119734\\
35	0.0568474950861804\\
36	0.05633149062446\\
37	0.0557978796753951\\
38	0.0552995094019251\\
39	0.0548608589306737\\
40	0.0544396939572345\\
41	0.0539585902719252\\
42	0.0535030627301958\\
43	0.0530680002005862\\
44	0.0526520717015259\\
45	0.0521761808619145\\
46	0.0517884052357278\\
47	0.0513410860035222\\
48	0.0508860497073993\\
49	0.0504337645483743\\
50	0.0500433273548928\\
51	0.0496621512471314\\
52	0.0492312431444037\\
53	0.0488817894162717\\
54	0.048541916702218\\
55	0.0481550355030736\\
56	0.0477624873608809\\
57	0.0474269691355344\\
58	0.0470600213447255\\
59	0.0466935039688621\\
60	0.046381830815924\\
61	0.0460767762428863\\
62	0.0457265794459503\\
63	0.0454119565563526\\
64	0.0451001056535875\\
65	0.0448087352372002\\
66	0.0444601171153224\\
67	0.0441338784693463\\
68	0.0438232855646272\\
69	0.0435300490265199\\
70	0.0431867303083984\\
71	0.0429184322375225\\
72	0.0426527039437561\\
73	0.0423726978036175\\
74	0.0421081833119313\\
75	0.0417990263995608\\
76	0.0415062817235162\\
77	0.0412015008041793\\
78	0.040932072948205\\
79	0.0406626829313253\\
80	0.040391260698585\\
81	0.0401060515786258\\
82	0.0398369342700499\\
83	0.0395597141481031\\
84	0.0393117424742949\\
85	0.0390714742132043\\
86	0.0388011823453878\\
87	0.0385152038088717\\
88	0.0382546789523344\\
89	0.0380234725366277\\
90	0.0377944915400822\\
91	0.0375532874428419\\
92	0.0373166521083298\\
93	0.0370757353385563\\
94	0.0368826478002267\\
95	0.0366325468295087\\
96	0.036408491983266\\
97	0.036175922650585\\
98	0.0359449355147429\\
99	0.0357056641595901\\
100	0.0354660756451975\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.337394066871246\\
2	0.178569014251437\\
3	0.115916685290043\\
4	0.0501114945964098\\
5	0.0317588694297833\\
6	0.00490176932172057\\
7	0.0210106203989567\\
8	0.0292030583519628\\
9	0.0364682150400602\\
10	0.0468279736237417\\
11	0.0527057198881907\\
12	0.0592759476168079\\
13	0.0634332975661439\\
14	0.063998602232948\\
15	0.0650558950701546\\
16	0.0657430279999185\\
17	0.0657773310656798\\
18	0.0657838060762226\\
19	0.065494627638188\\
20	0.0650421593678676\\
21	0.064431304729021\\
22	0.0639776166052271\\
23	0.0633593090472073\\
24	0.0628204907673138\\
25	0.0622375758207108\\
26	0.0616118484323797\\
27	0.0611235902321326\\
28	0.0605701035214365\\
29	0.0599704936449379\\
30	0.0594524422037724\\
31	0.0589295852827742\\
32	0.0583695216325089\\
33	0.0578805959394877\\
34	0.0573484221197354\\
35	0.0568474950861819\\
36	0.0563314906244614\\
37	0.0557978796753962\\
38	0.0552995094019265\\
39	0.0548608589306752\\
40	0.0544396939572359\\
41	0.0539585902719267\\
42	0.0535030627301972\\
43	0.0530680002005875\\
44	0.0526520717015272\\
45	0.052176180861916\\
46	0.0517884052357291\\
47	0.0513410860035235\\
48	0.0508860497074007\\
49	0.0504337645483757\\
50	0.0500433273548942\\
51	0.0496621512471329\\
52	0.0492312431444051\\
53	0.048881789416273\\
54	0.0485419167022192\\
55	0.048155035503075\\
56	0.0477624873608822\\
57	0.0474269691355358\\
58	0.047060021344727\\
59	0.0466935039688635\\
60	0.0463818308159253\\
61	0.0460767762428877\\
62	0.0457265794459517\\
63	0.045411956556354\\
64	0.0451001056535889\\
65	0.0448087352372016\\
66	0.0444601171153237\\
67	0.0441338784693477\\
68	0.0438232855646285\\
69	0.0435300490265213\\
70	0.0431867303083998\\
71	0.0429184322375238\\
72	0.0426527039437575\\
73	0.0423726978036189\\
74	0.0421081833119327\\
75	0.0417990263995622\\
76	0.0415062817235177\\
77	0.0412015008041807\\
78	0.0409320729482063\\
79	0.0406626829313267\\
80	0.0403912606985864\\
81	0.0401060515786271\\
82	0.0398369342700512\\
83	0.0395597141481045\\
84	0.0393117424742963\\
85	0.0390714742132057\\
86	0.0388011823453892\\
87	0.0385152038088731\\
88	0.0382546789523358\\
89	0.0380234725366291\\
90	0.0377944915400837\\
91	0.0375532874428434\\
92	0.0373166521083312\\
93	0.0370757353385578\\
94	0.0368826478002282\\
95	0.03663254682951\\
96	0.0364084919832673\\
97	0.0361759226505864\\
98	0.0359449355147443\\
99	0.0357056641595913\\
100	0.0354660756451987\\
100	0.0354660756451961\\
99	0.0357056641595888\\
98	0.0359449355147413\\
97	0.0361759226505832\\
96	0.0364084919832643\\
95	0.036632546829507\\
94	0.036882647800225\\
93	0.0370757353385546\\
92	0.0373166521083282\\
91	0.0375532874428402\\
90	0.0377944915400805\\
89	0.0380234725366259\\
88	0.0382546789523326\\
87	0.0385152038088699\\
86	0.038801182345386\\
85	0.0390714742132025\\
84	0.0393117424742932\\
83	0.0395597141481015\\
82	0.0398369342700482\\
81	0.0401060515786241\\
80	0.0403912606985833\\
79	0.0406626829313236\\
78	0.0409320729482033\\
77	0.0412015008041777\\
76	0.0415062817235146\\
75	0.0417990263995591\\
74	0.0421081833119297\\
73	0.0423726978036158\\
72	0.0426527039437543\\
71	0.0429184322375208\\
70	0.0431867303083967\\
69	0.0435300490265182\\
68	0.0438232855646256\\
67	0.0441338784693446\\
66	0.0444601171153207\\
65	0.0448087352371985\\
64	0.0451001056535858\\
63	0.0454119565563508\\
62	0.0457265794459487\\
61	0.0460767762428846\\
60	0.0463818308159223\\
59	0.0466935039688603\\
58	0.0470600213447238\\
57	0.0474269691355327\\
56	0.0477624873608792\\
55	0.0481550355030719\\
54	0.0485419167022162\\
53	0.04888178941627\\
52	0.0492312431444021\\
51	0.0496621512471296\\
50	0.0500433273548911\\
49	0.0504337645483726\\
48	0.0508860497073976\\
47	0.0513410860035204\\
46	0.051788405235726\\
45	0.0521761808619129\\
44	0.0526520717015241\\
43	0.0530680002005844\\
42	0.0535030627301942\\
41	0.0539585902719234\\
40	0.0544396939572328\\
39	0.0548608589306721\\
38	0.0552995094019235\\
37	0.0557978796753934\\
36	0.0563314906244584\\
35	0.0568474950861787\\
34	0.0573484221197324\\
33	0.0578805959394845\\
32	0.0583695216325059\\
31	0.0589295852827711\\
30	0.0594524422037692\\
29	0.0599704936449348\\
28	0.0605701035214333\\
27	0.0611235902321294\\
26	0.0616118484323765\\
25	0.0622375758207077\\
24	0.0628204907673106\\
23	0.0633593090472042\\
22	0.0639776166052238\\
21	0.0644313047290178\\
20	0.0650421593678645\\
19	0.0654946276381849\\
18	0.0657838060762195\\
17	0.0657773310656765\\
16	0.0657430279999153\\
15	0.0650558950701518\\
14	0.0639986022329456\\
13	0.0634332975661413\\
12	0.0592759476168056\\
11	0.0527057198881884\\
10	0.0468279736237397\\
9	0.0364682150400585\\
8	0.0292030583519606\\
7	0.021010620398955\\
6	0.00490176932171908\\
5	0.0317588694297818\\
4	0.0501114945964085\\
3	0.115916685290042\\
2	0.178569014251436\\
1	0.337394066871246\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0883980266765384\\
2	0.0608186374246491\\
3	0.0479225416803071\\
4	0.0401759511682807\\
5	0.0358120599315608\\
6	0.0338171692050226\\
7	0.0304721330254595\\
8	0.0277955508035189\\
9	0.025520859645789\\
10	0.023570906322563\\
11	0.021506081120903\\
12	0.0198534830599588\\
13	0.0191034322310218\\
14	0.0185354175639753\\
15	0.0172401253339026\\
16	0.0160354960666919\\
17	0.0147534643633305\\
18	0.0145675420555283\\
19	0.014023847761927\\
20	0.0136710404469498\\
21	0.013225417472562\\
22	0.0129351294065815\\
23	0.0127902195343458\\
24	0.0119032354642253\\
25	0.011638844881205\\
26	0.0113992039539988\\
27	0.0111116304163763\\
28	0.0108868466717078\\
29	0.0102868773690819\\
30	0.0102018321204981\\
31	0.0100300186034041\\
32	0.00992019599346571\\
33	0.00978875722243537\\
34	0.00971078023786019\\
35	0.00946702361413526\\
36	0.00935738448632648\\
37	0.00926149667223661\\
38	0.00916061108237994\\
39	0.00900560578083514\\
40	0.00890829016415963\\
41	0.00882154179667361\\
42	0.00870694628247633\\
43	0.00856573461818598\\
44	0.00850958264391252\\
45	0.00837194393745654\\
46	0.00818856172449249\\
47	0.00811188384265668\\
48	0.00803311568091535\\
49	0.00796777439736675\\
50	0.0078619775943031\\
51	0.0078158742134028\\
52	0.00779289619669527\\
53	0.00765294755016912\\
54	0.00755945302057418\\
55	0.0075140395002503\\
56	0.0074558805296109\\
57	0.00742709593327108\\
58	0.00712607742499943\\
59	0.00710351887094267\\
60	0.00705497008551984\\
61	0.00701805746914832\\
62	0.00694993234117719\\
63	0.00685888245125518\\
64	0.0067974413522499\\
65	0.00670418357136065\\
66	0.00660606307982591\\
67	0.00658844573326457\\
68	0.00650217267847749\\
69	0.0064610613581958\\
70	0.00635085666810697\\
71	0.00627000469807844\\
72	0.00625275914966028\\
73	0.00624559028207595\\
74	0.00607283182072474\\
75	0.00606014615536795\\
76	0.00595019251033891\\
77	0.00592436535290928\\
78	0.00587289942820364\\
79	0.00581680247366131\\
80	0.00568360306723898\\
81	0.00567137269025851\\
82	0.00565511098652257\\
83	0.00564253404716655\\
84	0.00563335227819332\\
85	0.00558678784171332\\
86	0.00557296070455434\\
87	0.0055227702520752\\
88	0.0055101963753361\\
89	0.00548792361216954\\
90	0.00548028503096844\\
91	0.00542902213047317\\
92	0.00537649955008427\\
93	0.0053745292755943\\
94	0.00532492294448732\\
95	0.00528250452594482\\
96	0.00525567882047871\\
97	0.00522899683601019\\
98	0.00519092335803768\\
99	0.00519954287075462\\
100	0.00501438842221143\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.128864100978157\\
2	0.085072432535515\\
3	0.0636505438355908\\
4	0.0552305206364518\\
5	0.0489042526232558\\
6	0.0454135158582774\\
7	0.0391207434370117\\
8	0.0361376500935932\\
9	0.034883853092766\\
10	0.0323958832074182\\
11	0.0315687645658257\\
12	0.0280513092713158\\
13	0.0279012686504031\\
14	0.0277118819494164\\
15	0.0226578159510158\\
16	0.0209528178513054\\
17	0.0203532986943405\\
18	0.0202990854084814\\
19	0.0199029637248476\\
20	0.0197154720150352\\
21	0.0197172577592004\\
22	0.019247882964145\\
23	0.0191014002307752\\
24	0.014411189960662\\
25	0.0142544929894331\\
26	0.0138739551874515\\
27	0.0137582587156633\\
28	0.0136139510139309\\
29	0.0134786928278135\\
30	0.0134640075133881\\
31	0.0134140445990407\\
32	0.0133906770795866\\
33	0.0131923921507751\\
34	0.0130987218523178\\
35	0.0128777581929193\\
36	0.0127929147534031\\
37	0.0127291122962337\\
38	0.0127325961180376\\
39	0.0126884535330286\\
40	0.0126625197238522\\
41	0.0125547638652975\\
42	0.0125203515098723\\
43	0.0122864838646799\\
44	0.0122596099237057\\
45	0.0121765567057072\\
46	0.0121294678493485\\
47	0.0121443103589822\\
48	0.0120217539154351\\
49	0.0118110925530528\\
50	0.0115473573634532\\
51	0.0115836063505569\\
52	0.0115842742473181\\
53	0.0114346335047129\\
54	0.0110457659177013\\
55	0.0109971652857946\\
56	0.0109915302806463\\
57	0.0107688999790706\\
58	0.00880563134010263\\
59	0.00874233399173242\\
60	0.00871613835611408\\
61	0.00870190683496605\\
62	0.00859059759895422\\
63	0.0085504844827481\\
64	0.00850135227113214\\
65	0.008197294868505\\
66	0.00817995100418042\\
67	0.00815228953294622\\
68	0.00783829415969936\\
69	0.00782969481593125\\
70	0.00749822481588256\\
71	0.00734110041541547\\
72	0.00731637255597995\\
73	0.00738089377810651\\
74	0.00710355989876633\\
75	0.00710577664346265\\
76	0.00710076217172996\\
77	0.00706529511704579\\
78	0.00703600471862787\\
79	0.00698012422402757\\
80	0.00693082986494883\\
81	0.00691164519997934\\
82	0.00692242559954984\\
83	0.00691352520516717\\
84	0.00690999143852687\\
85	0.00682897067125996\\
86	0.00686122239429775\\
87	0.00668161286506084\\
88	0.00667663409214708\\
89	0.00668248157100886\\
90	0.00668234254132803\\
91	0.00668186509449497\\
92	0.00660937617449096\\
93	0.00659359421316918\\
94	0.00658924641567169\\
95	0.00640336108192586\\
96	0.00639874201504828\\
97	0.00641926987299777\\
98	0.00643750761444337\\
99	0.00643651412535747\\
100	0.00616618854700114\\
100	0.00326491728673796\\
99	0.00326523650839317\\
98	0.00327639964194597\\
97	0.00328793666085942\\
96	0.00329166507739369\\
95	0.003365868923298\\
94	0.00336910934052588\\
93	0.00340240206322752\\
92	0.00340330730924595\\
91	0.00344845265683904\\
90	0.00346745893258472\\
89	0.00348202294929885\\
88	0.00348287581584527\\
87	0.00348517155715599\\
86	0.00348888666938236\\
85	0.00348884045149162\\
84	0.00347157112304037\\
83	0.00347398072948853\\
82	0.00348691131754646\\
81	0.00351847064357745\\
80	0.00352367301023651\\
79	0.00352338070434817\\
78	0.00369858372864088\\
77	0.00389100080379224\\
76	0.00393008591444911\\
75	0.00398483779070885\\
74	0.00404536451523067\\
73	0.00405627237148958\\
72	0.00412469360475071\\
71	0.00422309918829473\\
70	0.00421541661199363\\
69	0.00421970629598866\\
68	0.00426820367828927\\
67	0.00432508682318293\\
66	0.00432642576169398\\
65	0.00433941024209124\\
64	0.00435676288376601\\
63	0.00436031862395114\\
62	0.00436743086142096\\
61	0.00436580297974703\\
60	0.00451942606715497\\
59	0.00457391040985852\\
58	0.00457178925925337\\
57	0.0046893415951751\\
56	0.00470368862916092\\
55	0.00470338170587045\\
54	0.00475534209788787\\
53	0.00502737644326815\\
52	0.00512597334125593\\
51	0.00519148129270073\\
50	0.00524075930782495\\
49	0.00525051995298898\\
48	0.00525775333295904\\
47	0.00527646282902833\\
46	0.00536247491146031\\
45	0.00543798109851749\\
44	0.00555985169430101\\
43	0.00556824459665273\\
42	0.00562659972978289\\
41	0.00564185659951553\\
40	0.00559173346599317\\
39	0.0057813094228225\\
38	0.00606020671918439\\
37	0.00608786749530129\\
36	0.00612267300250292\\
35	0.00616874303999223\\
34	0.00635951783030184\\
33	0.00638553957026347\\
32	0.00642870607449866\\
31	0.0064538047665511\\
30	0.00663379333258907\\
29	0.00670356065918665\\
28	0.00683619320278659\\
27	0.00695494789440493\\
26	0.0085326309527085\\
25	0.00863534334801628\\
24	0.00873755784683129\\
23	0.00871683586094011\\
22	0.00890189821117142\\
21	0.00892167778882662\\
20	0.00936615109332103\\
19	0.0104075930328594\\
18	0.0105220602500469\\
17	0.0107671159682743\\
16	0.0114985241499085\\
15	0.0122880739537929\\
14	0.0124278411970385\\
13	0.0131503694495101\\
12	0.0138351779336104\\
11	0.0142366681845437\\
10	0.0172886505285154\\
9	0.0175967265348506\\
8	0.0187127918521236\\
7	0.0201638458615287\\
6	0.0218253958436149\\
5	0.0219995025086646\\
4	0.0238901997295632\\
3	0.0314222533305421\\
2	0.0430139478110916\\
1	0.0619273454001447\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0833508261730165\\
2	0.0565687710643897\\
3	0.0441199581639787\\
4	0.0367042293140144\\
5	0.0324787205503961\\
6	0.0303611228625999\\
7	0.0272504984068157\\
8	0.0246689782246003\\
9	0.0226919011274914\\
10	0.0208971043348462\\
11	0.0190753606378835\\
12	0.0177406918301754\\
13	0.017014840925817\\
14	0.0164637364297637\\
15	0.0153066611206262\\
16	0.0142109434691953\\
17	0.01319816526246\\
18	0.0129953038564474\\
19	0.0124889783378742\\
20	0.0121299855288409\\
21	0.011719462709453\\
22	0.0114368632237627\\
23	0.0112936169258124\\
24	0.0105279091381211\\
25	0.0102692377396278\\
26	0.0101079226863074\\
27	0.00990527537361231\\
28	0.00974223820944698\\
29	0.00919303950441251\\
30	0.009097972185196\\
31	0.00892084637345759\\
32	0.00880604172197949\\
33	0.00866521508934362\\
34	0.00859172700677295\\
35	0.00838870715582707\\
36	0.00828358666279351\\
37	0.00819167451028885\\
38	0.00809992878598716\\
39	0.00796416284386963\\
40	0.00782659522757814\\
41	0.00774409003216292\\
42	0.00762570313091734\\
43	0.007485968090915\\
44	0.0074162163705439\\
45	0.00729565695249077\\
46	0.00713111950694661\\
47	0.00703850103650803\\
48	0.00697417737221012\\
49	0.00689776405497214\\
50	0.00680256734136948\\
51	0.00674429119813326\\
52	0.00671840507052787\\
53	0.00650648984609729\\
54	0.00643768312735697\\
55	0.00639609827500985\\
56	0.00634204525739349\\
57	0.00630430962913125\\
58	0.00602156554158684\\
59	0.00600932187921021\\
60	0.00596854933007439\\
61	0.00593043562540603\\
62	0.00585427738724096\\
63	0.00576555462287909\\
64	0.00571351894200498\\
65	0.00564430163437925\\
66	0.00554443192775979\\
67	0.00552632207886834\\
68	0.00543911082858904\\
69	0.0053935766345498\\
70	0.00529937887683336\\
71	0.00522961808486655\\
72	0.00521195562512347\\
73	0.00520084039626733\\
74	0.00505153248721509\\
75	0.00503481289619492\\
76	0.00493459353135102\\
77	0.0049180683397427\\
78	0.00487207489752368\\
79	0.00482571445076333\\
80	0.00473755680659918\\
81	0.00472692776884006\\
82	0.00467872584707783\\
83	0.00466701160269018\\
84	0.00465693205310224\\
85	0.00462209621285278\\
86	0.00461149882761903\\
87	0.00455900102796085\\
88	0.00454629898846771\\
89	0.00453216223427641\\
90	0.00451277265255218\\
91	0.00446326773939384\\
92	0.00441359126204239\\
93	0.00440573479796395\\
94	0.00436449663046947\\
95	0.00433203660130595\\
96	0.00430444105148176\\
97	0.00428405758781248\\
98	0.00426188155217201\\
99	0.00426494771712278\\
100	0.00416358823763483\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.121272612713865\\
2	0.0789196228134286\\
3	0.0587819403479616\\
4	0.0506756650233417\\
5	0.0446390322052489\\
6	0.0401551911900722\\
7	0.0338894638388494\\
8	0.0319442483693665\\
9	0.030821946071942\\
10	0.0279792190399236\\
11	0.0271601990019111\\
12	0.0247275801680326\\
13	0.0245753101970447\\
14	0.0243540486953825\\
15	0.0198045688552699\\
16	0.0185985842866708\\
17	0.0178592251256159\\
18	0.0177832326729579\\
19	0.0174083241202381\\
20	0.0172105666241595\\
21	0.0171064572012974\\
22	0.0165789463271969\\
23	0.0164308492980235\\
24	0.012861120424159\\
25	0.0124067626120624\\
26	0.0124098500337171\\
27	0.0122904406292153\\
28	0.0123022009792851\\
29	0.0121703250048855\\
30	0.0121549649837512\\
31	0.0120959148329723\\
32	0.012069471498117\\
33	0.0118289986984135\\
34	0.0117258607210698\\
35	0.0115074495053685\\
36	0.0114618090846544\\
37	0.0113860506593358\\
38	0.0113813302363476\\
39	0.011337466051431\\
40	0.0112967978490165\\
41	0.0111898520037959\\
42	0.0111568937273671\\
43	0.0109349187369753\\
44	0.0109003678409957\\
45	0.0108200987234265\\
46	0.0107692850967207\\
47	0.0107686224360884\\
48	0.0106840865699174\\
49	0.0104524224007928\\
50	0.0102191448134032\\
51	0.0102609093218293\\
52	0.0102642729592481\\
53	0.0101757024657094\\
54	0.0098280091805991\\
55	0.00976948562379818\\
56	0.00975289993238696\\
57	0.00950554164659158\\
58	0.00774445879098536\\
59	0.00768726198937091\\
60	0.00766171639895355\\
61	0.00764825325298484\\
62	0.00752943511881857\\
63	0.00753650426678913\\
64	0.0075182979343733\\
65	0.00729825000660571\\
66	0.00728107687010091\\
67	0.0072646989515519\\
68	0.00695567664302193\\
69	0.0069424214639846\\
70	0.0066537532463724\\
71	0.00651163501872741\\
72	0.00648373995607512\\
73	0.00650870719778505\\
74	0.0062682372718364\\
75	0.00626843698994063\\
76	0.00626606508299334\\
77	0.00623341057750011\\
78	0.00620380845314642\\
79	0.0061307096707905\\
80	0.00608357356680236\\
81	0.00606704368379266\\
82	0.00607132691126977\\
83	0.00606263143909779\\
84	0.00605906090947294\\
85	0.00597839389764238\\
86	0.00605778449597926\\
87	0.00578350468390383\\
88	0.00577611937392645\\
89	0.00573711506424745\\
90	0.00556936261830927\\
91	0.00522497941830894\\
92	0.00522476862483349\\
93	0.00522202773705735\\
94	0.00529862180308888\\
95	0.00529793010843662\\
96	0.00529090023581134\\
97	0.00525508482522126\\
98	0.00507193558506685\\
99	0.00507119614203296\\
100	0.00504897028117694\\
100	0.00295060433392752\\
99	0.00295043959367572\\
98	0.00296117751448008\\
97	0.002972942945255\\
96	0.00297379415652164\\
95	0.00303626990655785\\
94	0.00303563742675868\\
93	0.00305577686546893\\
92	0.00305695916635879\\
91	0.00311099723889516\\
90	0.0031247131255213\\
89	0.00313739630117994\\
88	0.00313823408884983\\
87	0.00313750884316849\\
86	0.00314095390364878\\
85	0.00314059850191951\\
84	0.00312990851773311\\
83	0.00313129802229292\\
82	0.00314037784002241\\
81	0.00317120621368939\\
80	0.00317499846779345\\
79	0.00317483819245372\\
78	0.00330997180058336\\
77	0.00344123879428949\\
76	0.00346241625762817\\
75	0.00350705661295177\\
74	0.00357113080791539\\
73	0.00358168672495277\\
72	0.00364959832821444\\
71	0.00374882422244726\\
70	0.00372979070095658\\
69	0.00373415497258978\\
68	0.00376920091756444\\
67	0.00381909346001701\\
66	0.0038209429003132\\
65	0.00383169664721685\\
64	0.00384950051306077\\
63	0.00385134913934501\\
62	0.00385890864897783\\
61	0.00386136176288919\\
60	0.00401985350709441\\
59	0.00406066644155492\\
58	0.00406496626727579\\
57	0.0041808428073074\\
56	0.00420252692337651\\
55	0.0042044278039791\\
54	0.00425328759651771\\
53	0.00435800769342093\\
52	0.00443175816869324\\
51	0.00450114627758494\\
50	0.00454991735174598\\
49	0.00455648095551979\\
48	0.00457810324154828\\
47	0.00458738394753325\\
46	0.00467694461289391\\
45	0.0047537552495463\\
44	0.00490939695591393\\
43	0.00492211508980051\\
42	0.00497433340105309\\
41	0.00499706225230341\\
40	0.00498716789470452\\
39	0.00518935976048001\\
38	0.00545619199351504\\
37	0.00546607139225295\\
36	0.00549561115297981\\
35	0.00554355933833591\\
34	0.00565153263305713\\
33	0.00567491146536981\\
32	0.00571836838556477\\
31	0.00574686685854586\\
30	0.00584964075393342\\
29	0.00593997887793296\\
28	0.00608233364031019\\
27	0.00616785518986269\\
26	0.00735558538483829\\
25	0.00746472122886697\\
24	0.00755526098132239\\
23	0.00761918389817449\\
22	0.00769621942222474\\
21	0.00795163418162961\\
20	0.00807810687573325\\
19	0.00894462188943094\\
18	0.00906053263662034\\
17	0.00927838786515678\\
16	0.0108683861585366\\
15	0.0116081335293345\\
14	0.0117658543233201\\
13	0.0123466337519582\\
12	0.012920768607249\\
11	0.0132772128464809\\
10	0.0164360273674555\\
9	0.0168268350361427\\
8	0.0178403948705483\\
7	0.0184888187612148\\
6	0.0200575709192404\\
5	0.0202751642392386\\
4	0.0222289837830629\\
3	0.0302514912506636\\
2	0.0408455307850397\\
1	0.0590289550676204\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.471218658998549\\
2	0.300432863115803\\
3	0.213867518890467\\
4	0.124971230224279\\
5	0.09655478461796\\
6	0.0529505930429763\\
7	0.0310347101152983\\
8	0.0244216205940649\\
9	0.0202140732332858\\
10	0.0129215845513968\\
11	0.0105059828440197\\
12	0.00648632237236242\\
13	0.00395488222456732\\
14	0.00323989992922114\\
15	0.00253922825716582\\
16	0.00135130129350689\\
17	0.000937396953156659\\
18	0.000581507288306998\\
19	0.000399859569842697\\
20	0.000224574115138904\\
21	0.000144100807183474\\
22	8.45290667061952e-05\\
23	3.98840153007891e-05\\
24	2.09399223367828e-05\\
25	1.12192747738851e-05\\
26	5.67874910259421e-06\\
27	2.4231429106228e-06\\
28	1.20923097519645e-06\\
29	5.79076091336653e-07\\
30	2.28490990376972e-07\\
31	1.24641652753302e-07\\
32	6.02476568026988e-08\\
33	2.30616950783162e-08\\
34	1.19370129256981e-08\\
35	4.5116581782405e-09\\
36	2.13492783394684e-09\\
37	1.03439811142961e-09\\
38	4.64139858099424e-10\\
39	1.36410773196681e-10\\
40	5.42634050637896e-11\\
41	2.27924083663409e-11\\
42	6.65425809488765e-12\\
43	3.05012232466992e-12\\
44	1.13548896680897e-12\\
45	3.85755489857842e-13\\
46	1.24569102308837e-13\\
47	5.47673602967609e-14\\
48	1.81549775872232e-14\\
49	6.45955501225045e-15\\
50	2.0682161212757e-15\\
51	5.90053694195968e-16\\
52	2.17193088799885e-16\\
53	5.17323767706764e-17\\
54	1.64659013379849e-17\\
55	5.70472434585574e-18\\
56	1.59338114930991e-18\\
57	3.58880458377859e-19\\
58	1.39691760461467e-19\\
59	3.15493311158262e-20\\
60	7.22951597014658e-21\\
61	1.61858162109656e-21\\
62	4.56935465236776e-22\\
63	1.09374372666429e-22\\
64	2.06706368855058e-23\\
65	4.79838404196651e-24\\
66	1.61225148947992e-24\\
67	3.46034001167472e-25\\
68	8.04504663751402e-26\\
69	2.25201210878224e-26\\
70	5.32921030447419e-27\\
71	1.27510382040605e-27\\
72	8.00611057455794e-28\\
73	6.66689136093908e-28\\
74	6.31279420682593e-28\\
75	6.25482183017129e-28\\
76	6.22126403661566e-28\\
77	6.22459972242854e-28\\
78	6.22650304237517e-28\\
79	6.23022556301268e-28\\
80	6.22898134212458e-28\\
81	6.23288727268727e-28\\
82	6.23394034275256e-28\\
83	6.23381773834251e-28\\
84	6.23334266172939e-28\\
85	6.24159583171389e-28\\
86	6.24170011283167e-28\\
87	6.24447339427834e-28\\
88	6.24319132168648e-28\\
89	6.23865720933816e-28\\
90	6.23997779804536e-28\\
91	6.24509091279003e-28\\
92	6.24731929876605e-28\\
93	6.24636332606934e-28\\
94	6.24991238139898e-28\\
95	6.24947825565057e-28\\
96	6.24906266663653e-28\\
97	6.26249957640205e-28\\
98	6.25378019356232e-28\\
99	6.29775776970107e-28\\
100	6.26577926465707e-28\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.471218658998549\\
2	0.300432863115803\\
3	0.213867518890467\\
4	0.124971230224279\\
5	0.0965547846179601\\
6	0.0529505930429763\\
7	0.0310347101152983\\
8	0.0244216205940649\\
9	0.0202140732332859\\
10	0.0129215845513969\\
11	0.0105059828440198\\
12	0.0064863223723625\\
13	0.00395488222456742\\
14	0.00323989992922122\\
15	0.00253922825716589\\
16	0.00135130129350693\\
17	0.000937396953156686\\
18	0.000581507288307014\\
19	0.00039985956984271\\
20	0.000224574115138911\\
21	0.000144100807183479\\
22	8.45290667062006e-05\\
23	3.98840153007925e-05\\
24	2.09399223367862e-05\\
25	1.12192747738869e-05\\
26	5.67874910259517e-06\\
27	2.42314291062383e-06\\
28	1.20923097519698e-06\\
29	5.79076091336964e-07\\
30	2.28490990377209e-07\\
31	1.24641652753498e-07\\
32	6.02476568028063e-08\\
33	2.30616950783823e-08\\
34	1.19370129257362e-08\\
35	4.5116581782797e-09\\
36	2.13492783396163e-09\\
37	1.03439811145308e-09\\
38	4.6413985811069e-10\\
39	1.36410773207422e-10\\
40	5.42634050673288e-11\\
41	2.27924083684857e-11\\
42	6.6542580968589e-12\\
43	3.05012232638105e-12\\
44	1.13548896749331e-12\\
45	3.85755490171188e-13\\
46	1.24569102558349e-13\\
47	5.47673604844835e-14\\
48	1.81549777060079e-14\\
49	6.45955504906919e-15\\
50	2.06821616735221e-15\\
51	5.90053706686772e-16\\
52	2.17193100573904e-16\\
53	5.17323816970335e-17\\
54	1.64659033637863e-17\\
55	5.70472687568193e-18\\
56	1.59338163169807e-18\\
57	3.58881024253813e-19\\
58	1.39691972219791e-19\\
59	3.15494922024256e-20\\
60	7.2296091538993e-21\\
61	1.61860362789438e-21\\
62	4.56948441306664e-22\\
63	1.09379358583014e-22\\
64	2.06737150870685e-23\\
65	4.80062218156721e-24\\
66	1.6135728204491e-24\\
67	3.46384718309807e-25\\
68	8.06798084574297e-26\\
69	2.26760022712974e-26\\
70	5.44666556262541e-27\\
71	1.3451873119958e-27\\
72	8.76113640319436e-28\\
73	7.4668631993931e-28\\
74	7.12437990465205e-28\\
75	7.00496033679023e-28\\
76	6.9827881625404e-28\\
77	6.99257045408911e-28\\
78	6.9942171122963e-28\\
79	6.99513036306689e-28\\
80	6.99829066656168e-28\\
81	6.99221499004083e-28\\
82	7.00263146179617e-28\\
83	7.00192387694069e-28\\
84	7.00126530692402e-28\\
85	6.99287242788263e-28\\
86	6.97736193053049e-28\\
87	6.99213481437731e-28\\
88	6.9930890396822e-28\\
89	6.99074347790386e-28\\
90	6.99715087818119e-28\\
91	7.00027824093596e-28\\
92	7.00167193087385e-28\\
93	6.99957692641026e-28\\
94	7.0043871288927e-28\\
95	7.00280473272681e-28\\
96	6.99500344122105e-28\\
97	6.99930450682281e-28\\
98	7.03719039590155e-28\\
99	7.05393014971509e-28\\
100	7.00730455050526e-28\\
100	5.53245496967403e-28\\
99	5.52049148053986e-28\\
98	5.53620244575831e-28\\
97	5.54565322570813e-28\\
96	5.52024573907475e-28\\
95	5.52415210517021e-28\\
94	5.52277723333279e-28\\
93	5.52094547645302e-28\\
92	5.52451946784655e-28\\
91	5.52530053299445e-28\\
90	5.52632081335149e-28\\
89	5.52016850882866e-28\\
88	5.53101688711843e-28\\
87	5.53409642479955e-28\\
86	5.52294214533444e-28\\
85	5.51951316634668e-28\\
84	5.52009760505034e-28\\
83	5.50899024576532e-28\\
82	5.50986737591089e-28\\
81	5.51061480870956e-28\\
80	5.51524917496484e-28\\
79	5.52317009959018e-28\\
78	5.51157476960594e-28\\
77	5.5218699959642e-28\\
76	5.50461299931256e-28\\
75	5.54760438477043e-28\\
74	5.56809939554104e-28\\
73	5.91711249569957e-28\\
72	7.34640271099237e-28\\
71	1.21154747291823e-27\\
70	5.22077563021232e-27\\
69	2.23030941647792e-26\\
68	8.02649779360557e-26\\
67	3.4575188790172e-25\\
66	1.61137758048644e-24\\
65	4.79689416776086e-24\\
64	2.06681959437849e-23\\
63	1.09362244096808e-22\\
62	4.56924577770854e-22\\
61	1.61854229055312e-21\\
60	7.2293960505938e-21\\
59	3.15492089004504e-20\\
58	1.39691478352446e-19\\
57	3.58880133422009e-19\\
56	1.59338065552681e-18\\
55	5.70472263682691e-18\\
54	1.64658990403065e-17\\
53	5.17323726613495e-17\\
52	2.17193077659402e-16\\
51	5.90053686963395e-16\\
50	2.0682160783423e-15\\
49	6.45955496713823e-15\\
48	1.81549774970725e-14\\
47	5.47673600864844e-14\\
46	1.24569101954982e-13\\
45	3.85755489416129e-13\\
44	1.13548896613422e-12\\
43	3.05012232230696e-12\\
42	6.65425809264672e-12\\
41	2.27924083648976e-11\\
40	5.42634050584483e-11\\
39	1.36410773185155e-10\\
38	4.6413985808276e-10\\
37	1.03439811141631e-09\\
36	2.1349278339153e-09\\
35	4.51165817818606e-09\\
34	1.19370129256409e-08\\
33	2.30616950782708e-08\\
32	6.02476568026008e-08\\
31	1.24641652753088e-07\\
30	2.28490990376805e-07\\
29	5.79076091336235e-07\\
28	1.2092309751958e-06\\
27	2.42314291062185e-06\\
26	5.67874910259297e-06\\
25	1.12192747738834e-05\\
24	2.0939922336779e-05\\
23	3.98840153007862e-05\\
22	8.45290667061884e-05\\
21	0.000144100807183467\\
20	0.000224574115138896\\
19	0.000399859569842676\\
18	0.000581507288306974\\
17	0.000937396953156614\\
16	0.00135130129350683\\
15	0.00253922825716575\\
14	0.00323989992922107\\
13	0.00395488222456723\\
12	0.0064863223723623\\
11	0.0105059828440196\\
10	0.0129215845513967\\
9	0.0202140732332857\\
8	0.0244216205940648\\
7	0.0310347101152983\\
6	0.0529505930429763\\
5	0.09655478461796\\
4	0.124971230224279\\
3	0.213867518890467\\
2	0.300432863115803\\
1	0.471218658998549\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.50470404069675\\
2	4.55294952876602\\
3	8.8609367477527\\
4	6.4851640720603\\
5	16.8468753747108\\
6	4.66136170257709\\
7	5.52389077104432\\
8	3.3789991527669\\
9	2.29487317054556\\
10	0.707556268106735\\
11	0.4737177723011\\
12	0.169618511671895\\
13	0.0930634786164006\\
14	0.165869959023268\\
15	0.0635713178591517\\
16	0.0417359212500311\\
17	0.0306069637750547\\
18	0.0135019444553957\\
19	0.00842479416902495\\
20	0.00455333514815072\\
21	0.00309197392889189\\
22	0.000988453560981698\\
23	0.000609567423851146\\
24	0.000256442343619859\\
25	0.000184561839897334\\
26	9.82464395840022e-05\\
27	2.46770666586864e-05\\
28	1.68763554999123e-05\\
29	8.8517083554977e-06\\
30	2.91754171886041e-06\\
31	1.58267227781808e-06\\
32	6.74593702620177e-07\\
33	2.23312111590417e-07\\
34	1.28492735600456e-07\\
35	5.0677660984795e-08\\
36	2.76252330907332e-08\\
37	1.22972462932052e-08\\
38	4.14261754681057e-09\\
39	1.09602349004622e-09\\
40	4.44541579380171e-10\\
41	2.17985087583879e-10\\
42	6.17450518543222e-11\\
43	2.93575654662725e-11\\
44	8.68639826338304e-12\\
45	3.28675497004436e-12\\
46	1.02420199735397e-12\\
47	4.76841122602413e-13\\
48	1.83620825776582e-13\\
49	8.0836842703099e-14\\
50	1.574563072481e-14\\
51	4.6441673033142e-15\\
52	2.41607466974724e-15\\
53	3.85319768741739e-16\\
54	1.20269147628567e-16\\
55	4.34528190727877e-17\\
56	1.10709184287878e-17\\
57	2.53784203678312e-18\\
58	1.08963907921865e-18\\
59	2.4630099501226e-19\\
60	4.55493796679132e-20\\
61	1.06700254569674e-20\\
62	4.04350015824885e-21\\
63	6.92913521780593e-22\\
64	1.54546078934213e-22\\
65	2.67310878410958e-23\\
66	1.56812882822556e-23\\
67	2.28978062382642e-24\\
68	5.36539567833004e-25\\
69	1.20412363585005e-25\\
70	3.61805638875885e-26\\
71	5.37817523754358e-27\\
72	1.73018945392863e-27\\
73	1.04646319155274e-27\\
74	8.35976507079967e-28\\
75	8.2074786063592e-28\\
76	7.91012163864008e-28\\
77	8.10679673735042e-28\\
78	8.04980848086078e-28\\
79	8.12173624814986e-28\\
80	8.11314498321599e-28\\
81	8.06170401271826e-28\\
82	8.07260083402041e-28\\
83	7.98012105787436e-28\\
84	8.08105608899633e-28\\
85	8.17473644207641e-28\\
86	8.23757852134724e-28\\
87	8.18440462772037e-28\\
88	8.25516280580127e-28\\
89	8.07660824117933e-28\\
90	8.08251036247637e-28\\
91	8.09828360277122e-28\\
92	8.08014195870696e-28\\
93	8.06697930823042e-28\\
94	8.14832451921928e-28\\
95	8.15026715557333e-28\\
96	8.29578086267427e-28\\
97	8.23905107487175e-28\\
98	8.123973110827e-28\\
99	8.04941658991736e-28\\
100	8.0693592685391e-28\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.50470404069676\\
2	4.55294952876602\\
3	8.8609367477527\\
4	6.48516407206031\\
5	16.8468753747108\\
6	4.6613617025771\\
7	5.52389077104433\\
8	3.3789991527669\\
9	2.29487317054557\\
10	0.707556268106737\\
11	0.473717772301101\\
12	0.169618511671896\\
13	0.0930634786164014\\
14	0.165869959023273\\
15	0.0635713178591522\\
16	0.041735921250032\\
17	0.030606963775055\\
18	0.0135019444553959\\
19	0.00842479416902509\\
20	0.00455333514815083\\
21	0.003091973928892\\
22	0.00098845356098176\\
23	0.000609567423851193\\
24	0.000256442343619878\\
25	0.000184561839897363\\
26	9.82464395840122e-05\\
27	2.46770666586936e-05\\
28	1.68763554999177e-05\\
29	8.85170835550067e-06\\
30	2.91754171886251e-06\\
31	1.58267227781991e-06\\
32	6.74593702621299e-07\\
33	2.2331211159152e-07\\
34	1.28492735601079e-07\\
35	5.06776609851281e-08\\
36	2.762523309106e-08\\
37	1.22972462933471e-08\\
38	4.14261754689959e-09\\
39	1.09602349012448e-09\\
40	4.44541579420041e-10\\
41	2.17985087609145e-10\\
42	6.17450518612168e-11\\
43	2.93575654740258e-11\\
44	8.6863982672304e-12\\
45	3.28675497279616e-12\\
46	1.02420199852935e-12\\
47	4.7684112415617e-13\\
48	1.83620826561208e-13\\
49	8.08368429290033e-14\\
50	1.57456310080796e-14\\
51	4.6441674780789e-15\\
52	2.41607472976362e-15\\
53	3.85319785719645e-16\\
54	1.20269170962086e-16\\
55	4.34528239118225e-17\\
56	1.10709215340915e-17\\
57	2.53784426453862e-18\\
58	1.08964070135984e-18\\
59	2.46301492204078e-19\\
60	4.55497492504452e-20\\
61	1.06702125302059e-20\\
62	4.04365097795798e-21\\
63	6.92964916928395e-22\\
64	1.54562398308117e-22\\
65	2.67373479822087e-23\\
66	1.56920503575166e-23\\
67	2.29202659919424e-24\\
68	5.3766333348624e-25\\
69	1.20906702998373e-25\\
70	3.67166714029136e-26\\
71	6.16169915469996e-27\\
72	2.32182854187063e-27\\
73	1.62978247018991e-27\\
74	1.35454954789579e-27\\
75	1.29228476070512e-27\\
76	1.29931818788994e-27\\
77	1.29820142065388e-27\\
78	1.36511418727321e-27\\
79	1.37373881101749e-27\\
80	1.39379409332651e-27\\
81	1.4085875270236e-27\\
82	1.38646564054311e-27\\
83	1.3604573635772e-27\\
84	1.37073656190139e-27\\
85	1.36061671207465e-27\\
86	1.41699221579618e-27\\
87	1.41799024362873e-27\\
88	1.49805513000848e-27\\
89	1.44659848977336e-27\\
90	1.46601475539627e-27\\
91	1.51294062276075e-27\\
92	1.52073069426733e-27\\
93	1.49019105596828e-27\\
94	1.53981957081659e-27\\
95	1.52603057611511e-27\\
96	1.4688083291119e-27\\
97	1.46870278836945e-27\\
98	1.47176796033996e-27\\
99	1.45035566000229e-27\\
100	1.43182331046052e-27\\
100	6.19370489611644e-28\\
99	6.01469521463909e-28\\
98	5.81119540366133e-28\\
97	5.97166895120426e-28\\
96	6.1148344413244e-28\\
95	6.04883666426898e-28\\
94	5.97247317065033e-28\\
93	5.83524302195273e-28\\
92	5.78961727359834e-28\\
91	6.01369295393081e-28\\
90	5.93480158675517e-28\\
89	5.89388646237756e-28\\
88	5.94269813148601e-28\\
87	5.64376279484687e-28\\
86	5.66624866544224e-28\\
85	5.61467094138835e-28\\
84	5.45244762729897e-28\\
83	5.39280815102436e-28\\
82	5.41543909514631e-28\\
81	5.43705001491256e-28\\
80	5.65305280566467e-28\\
79	5.66669726920232e-28\\
78	5.71607469803206e-28\\
77	5.56329241951659e-28\\
76	5.54477814575157e-28\\
75	5.67848628802562e-28\\
74	5.78121458270025e-28\\
73	7.59879390311528e-28\\
72	1.43062691258034e-27\\
71	5.0210486870245e-27\\
70	3.58597762972638e-26\\
69	1.19785188015182e-25\\
68	5.35781618154581e-25\\
67	2.28647920718906e-24\\
66	1.56710462664562e-23\\
65	2.67236560913107e-23\\
64	1.54517662491864e-22\\
63	6.92844332468381e-22\\
62	4.04340556446899e-21\\
61	1.06697858095334e-20\\
60	4.55490745211334e-20\\
59	2.46300552549121e-19\\
58	1.08963778251431e-18\\
57	2.53784017994437e-18\\
56	1.10709131631759e-17\\
55	4.34528150707672e-17\\
54	1.20269126126244e-16\\
53	3.85319751431366e-16\\
52	2.41607460282069e-15\\
51	4.64416723837412e-15\\
50	1.57456305688521e-14\\
49	8.0836842425428e-14\\
48	1.83620825043385e-13\\
47	4.76841121633621e-13\\
46	1.02420199613838e-12\\
45	3.28675496701129e-12\\
44	8.6863982600102e-12\\
43	2.93575654577774e-11\\
42	6.17450518485881e-11\\
41	2.17985087550193e-10\\
40	4.44541579356408e-10\\
39	1.09602348999062e-09\\
38	4.14261754668795e-09\\
37	1.22972462930473e-08\\
36	2.76252330905175e-08\\
35	5.06776609845678e-08\\
34	1.28492735600082e-07\\
33	2.2331211158953e-07\\
32	6.74593702618965e-07\\
31	1.58267227781568e-06\\
30	2.91754171885787e-06\\
29	8.85170835549427e-06\\
28	1.68763554999004e-05\\
27	2.46770666586804e-05\\
26	9.82464395839898e-05\\
25	0.000184561839897311\\
24	0.000256442343619836\\
23	0.000609567423851111\\
22	0.00098845356098166\\
21	0.0030919739288918\\
20	0.00455333514815057\\
19	0.00842479416902483\\
18	0.0135019444553955\\
17	0.0306069637750542\\
16	0.0417359212500306\\
15	0.0635713178591507\\
14	0.165869959023262\\
13	0.0930634786163997\\
12	0.169618511671894\\
11	0.473717772301099\\
10	0.707556268106733\\
9	2.29487317054556\\
8	3.37899915276689\\
7	5.52389077104432\\
6	4.66136170257708\\
5	16.8468753747108\\
4	6.48516407206029\\
3	8.86093674775269\\
2	4.55294952876601\\
1	3.50470404069675\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.06291879825294\\
2	0.875869800148019\\
3	0.683525590834044\\
4	0.582902073034246\\
5	0.52138346889712\\
6	0.481014677659286\\
7	0.447586780941939\\
8	0.389531904258934\\
9	0.386006797890376\\
10	0.373846273783288\\
11	0.354793925226733\\
12	0.334154694913565\\
13	0.318298188559158\\
14	0.305770824259007\\
15	0.28739255487119\\
16	0.268942078924609\\
17	0.261345894733309\\
18	0.25140664882106\\
19	0.243175603130616\\
20	0.233857561594089\\
21	0.230050448936844\\
22	0.22060874351719\\
23	0.215811670864551\\
24	0.217187780221323\\
25	0.212531126300868\\
26	0.212159448415011\\
27	0.207032624107129\\
28	0.201520026965246\\
29	0.196650187822304\\
30	0.193493353218481\\
31	0.189076587870031\\
32	0.187508223990378\\
33	0.182827651050367\\
34	0.181443807792674\\
35	0.1807529921857\\
36	0.173398952344674\\
37	0.172651778946027\\
38	0.167910342339904\\
39	0.162517836510715\\
40	0.158098031226941\\
41	0.156375446358194\\
42	0.153017709678811\\
43	0.147207584212527\\
44	0.145050800801062\\
45	0.145101255414411\\
46	0.144102024709996\\
47	0.142425711054182\\
48	0.142777079892809\\
49	0.139736129559769\\
50	0.139857278805672\\
51	0.138890667107261\\
52	0.138383434111449\\
53	0.139013923758839\\
54	0.137762485121287\\
55	0.134218886462598\\
56	0.129997315991437\\
57	0.129771442324637\\
58	0.126178072893644\\
59	0.12670071925864\\
60	0.126548715987694\\
61	0.124271020552903\\
62	0.121644569701449\\
63	0.123154062165055\\
64	0.120629225066027\\
65	0.118140985831185\\
66	0.115242401565972\\
67	0.114354833034387\\
68	0.11338020575806\\
69	0.113292438076657\\
70	0.112927140032287\\
71	0.111921863860629\\
72	0.111608373584035\\
73	0.112365417463802\\
74	0.11195449966517\\
75	0.11081007167673\\
76	0.108132815534132\\
77	0.10919034785002\\
78	0.109058796531201\\
79	0.102920261392171\\
80	0.10250787498025\\
81	0.102688167904437\\
82	0.0997289076731746\\
83	0.0997790812912096\\
84	0.0985142189827355\\
85	0.0974376094080731\\
86	0.0956837249143911\\
87	0.0948781182392453\\
88	0.0943363690926797\\
89	0.0925003161293486\\
90	0.0942003203760927\\
91	0.0933247107198746\\
92	0.0925911424987393\\
93	0.0920360110118593\\
94	0.0918102774680518\\
95	0.0925407685490093\\
96	0.0922189355482723\\
97	0.091588022883134\\
98	0.0879977119333194\\
99	0.0878755264491433\\
100	0.0866783496213668\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.44004467090008\\
2	0.979286148697472\\
3	0.794062991704936\\
4	0.729336491354536\\
5	0.597866973261644\\
6	0.5840025211866\\
7	0.522370380668018\\
8	0.440785348077235\\
9	0.464234013392371\\
10	0.471449095033988\\
11	0.449121065511214\\
12	0.426462749737703\\
13	0.382823393414076\\
14	0.354951682970719\\
15	0.317646092219672\\
16	0.308942315852419\\
17	0.297215356480582\\
18	0.300650215458858\\
19	0.293148225892694\\
20	0.259831725610611\\
21	0.250694669023125\\
22	0.243120847153277\\
23	0.238187599960488\\
24	0.299603978261065\\
25	0.294628184699902\\
26	0.291413926158514\\
27	0.286917034323381\\
28	0.283215715758201\\
29	0.270955480247426\\
30	0.251712672145381\\
31	0.236130547482794\\
32	0.234623283261536\\
33	0.242376420603596\\
34	0.243525011796625\\
35	0.228680900078129\\
36	0.226669914974465\\
37	0.222603293232038\\
38	0.220976213436881\\
39	0.219207302504384\\
40	0.223466286518017\\
41	0.220349775695765\\
42	0.214714751141327\\
43	0.200143917568178\\
44	0.196718805738051\\
45	0.198040937631992\\
46	0.19869520844617\\
47	0.198742451545735\\
48	0.200330153265055\\
49	0.20165158754756\\
50	0.206641775189912\\
51	0.207545870435244\\
52	0.207288599846339\\
53	0.197082096099003\\
54	0.201543479969978\\
55	0.172842437884299\\
56	0.162741055929167\\
57	0.166396456644073\\
58	0.158067822642355\\
59	0.161372768635681\\
60	0.161897220910151\\
61	0.161319721644067\\
62	0.158818231354865\\
63	0.16266993685341\\
64	0.161218748251524\\
65	0.155497771969566\\
66	0.154112640973394\\
67	0.154225837779092\\
68	0.138659749838704\\
69	0.136380510410319\\
70	0.137405284512991\\
71	0.137460962735268\\
72	0.136452832056513\\
73	0.133203105343437\\
74	0.13108944384433\\
75	0.131857755237458\\
76	0.130966963861666\\
77	0.148550959584265\\
78	0.148212055298704\\
79	0.129042003245913\\
80	0.12318935838036\\
81	0.122736719911609\\
82	0.120568703853209\\
83	0.120829520872891\\
84	0.119823641048134\\
85	0.122408963962924\\
86	0.121307023065325\\
87	0.120683351394543\\
88	0.12159938334619\\
89	0.122240270687545\\
90	0.121560843410792\\
91	0.119509718834901\\
92	0.119944027339603\\
93	0.118598995424066\\
94	0.115305085540529\\
95	0.111735630177042\\
96	0.11175555355863\\
97	0.111260594107899\\
98	0.107871584771509\\
99	0.107850358259754\\
100	0.10790525213927\\
100	0.0682813035805438\\
99	0.0710690612726534\\
98	0.0714400843299538\\
97	0.0715418350308388\\
96	0.0723501687022786\\
95	0.0744565339658697\\
94	0.073647488581279\\
93	0.0751267734311341\\
92	0.075133607486757\\
91	0.0751959154237744\\
90	0.0758628724065772\\
89	0.0744367521800805\\
88	0.0791518879666265\\
87	0.079170411706992\\
86	0.0788579841473442\\
85	0.075682226205014\\
84	0.0825486752280376\\
83	0.0831087977983127\\
82	0.0820198913120237\\
81	0.0803881124189578\\
80	0.0757753498609502\\
79	0.0756973203082072\\
78	0.0767978115009726\\
77	0.0773435159441064\\
76	0.0807400568768679\\
75	0.0822849085549508\\
74	0.0828257036917907\\
73	0.0902146508902053\\
72	0.0888787529091086\\
71	0.0896506119247057\\
70	0.093232861804885\\
69	0.0904353889602788\\
68	0.0899756987521793\\
67	0.0870334787832964\\
66	0.0884688150683892\\
65	0.0921207585020383\\
64	0.0937474389354453\\
63	0.0945397479961896\\
62	0.0944203662945081\\
61	0.0965627860769036\\
60	0.100251533507818\\
59	0.100624886914028\\
58	0.099761678425869\\
57	0.105195863149328\\
56	0.10412552600787\\
55	0.113817941435225\\
54	0.113438773093223\\
53	0.113769463728633\\
52	0.105858397188214\\
51	0.107691781032586\\
50	0.110724770834765\\
49	0.0911713003588845\\
48	0.0913534499178547\\
47	0.0917219228374393\\
46	0.102393573043567\\
45	0.101657467336058\\
44	0.100108834711486\\
43	0.101308523521341\\
42	0.0991011629394109\\
41	0.104752513241901\\
40	0.112462732357491\\
39	0.120796804640437\\
38	0.137168789614079\\
37	0.136931360549003\\
36	0.137991727321093\\
35	0.138391049860508\\
34	0.138417378793082\\
33	0.13911746928362\\
32	0.14686927424351\\
31	0.146310548126515\\
30	0.151117637596068\\
29	0.150376232527237\\
28	0.158063508883218\\
27	0.163194251931116\\
26	0.16465739509836\\
25	0.176432297837049\\
24	0.173449204341272\\
23	0.186592365891915\\
22	0.194547857647811\\
21	0.194101166266032\\
20	0.190669473806455\\
19	0.195109402105429\\
18	0.19906567004392\\
17	0.224478808962268\\
16	0.219461021774186\\
15	0.23760645332657\\
14	0.230489274416063\\
13	0.251473403663652\\
12	0.283533034815975\\
11	0.283759923784762\\
10	0.300879779546426\\
9	0.333637975510023\\
8	0.340406365985268\\
7	0.403094459115575\\
6	0.410031674680858\\
5	0.446650830251428\\
4	0.480477916955714\\
3	0.545698410394098\\
2	0.763601894908112\\
1	0.79209973437347\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.15065651780675\\
2	0.935061207497621\\
3	0.729656083768052\\
4	0.624096990480592\\
5	0.558858010572608\\
6	0.512499902896291\\
7	0.478199147565623\\
8	0.418133733608868\\
9	0.419462399412788\\
10	0.408726148409108\\
11	0.382339755888664\\
12	0.355299885297206\\
13	0.33940110564425\\
14	0.329657765100231\\
15	0.305347021398577\\
16	0.289696252651365\\
17	0.281420711076125\\
18	0.270792649636602\\
19	0.262827079859735\\
20	0.25150455526118\\
21	0.252246459123615\\
22	0.243730032251011\\
23	0.238888392973057\\
24	0.240405915882522\\
25	0.2343500730883\\
26	0.230807654188339\\
27	0.225864354553522\\
28	0.217830582070217\\
29	0.213262121537757\\
30	0.210049193917079\\
31	0.203336549988659\\
32	0.199688552943359\\
33	0.194640356387902\\
34	0.192908626092659\\
35	0.191308120604547\\
36	0.183318421877759\\
37	0.182507457860023\\
38	0.178378357169716\\
39	0.172699567197699\\
40	0.170905569391943\\
41	0.166364807517474\\
42	0.164226161418632\\
43	0.157884961035918\\
44	0.15819903312497\\
45	0.158998278584369\\
46	0.157673088512578\\
47	0.155148982103937\\
48	0.155342436699313\\
49	0.154530697916708\\
50	0.15615876284313\\
51	0.153233992762576\\
52	0.153582801715202\\
53	0.150447518572676\\
54	0.151695717571838\\
55	0.147814683582101\\
56	0.145981924581513\\
57	0.147261503341159\\
58	0.143370297162602\\
59	0.142580078304172\\
60	0.142267700150629\\
61	0.139559576779471\\
62	0.137282851438101\\
63	0.138504470146407\\
64	0.135571129770115\\
65	0.133409525639059\\
66	0.130528172149877\\
67	0.13022597059596\\
68	0.128415580543434\\
69	0.12791612998581\\
70	0.12421004630988\\
71	0.124831981541235\\
72	0.124495055867588\\
73	0.125161436970178\\
74	0.124691100627351\\
75	0.124126853993239\\
76	0.123130220084028\\
77	0.12314841751375\\
78	0.123190441027544\\
79	0.11800610449387\\
80	0.116638083132781\\
81	0.115785940390286\\
82	0.111714101040849\\
83	0.111798312074111\\
84	0.110547967893875\\
85	0.111451861909557\\
86	0.10773199966955\\
87	0.10541208598832\\
88	0.105059986767763\\
89	0.103545778761222\\
90	0.105250497079453\\
91	0.105681869822802\\
92	0.104720396682167\\
93	0.10414807710281\\
94	0.103098246270143\\
95	0.104103177312043\\
96	0.10374556093894\\
97	0.103244979496336\\
98	0.0995782287372851\\
99	0.0995132300785413\\
100	0.0980445466121526\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.51908157326685\\
2	1.0684944111827\\
3	0.898145532775018\\
4	0.79402906737746\\
5	0.653380300306826\\
6	0.631697356313261\\
7	0.572597284515326\\
8	0.483479564912025\\
9	0.524267821765308\\
10	0.528169118546324\\
11	0.506093975476745\\
12	0.4560894147313\\
13	0.413589935224773\\
14	0.392806495210063\\
15	0.335774799235912\\
16	0.347846984823304\\
17	0.331563361216884\\
18	0.316887007156743\\
19	0.306417035157003\\
20	0.284233697098088\\
21	0.284529843280895\\
22	0.275919313488441\\
23	0.273971473996057\\
24	0.338526575455143\\
25	0.331958824844141\\
26	0.32669406458089\\
27	0.320533384640953\\
28	0.314400499885394\\
29	0.293181483647556\\
30	0.269603129149704\\
31	0.261786354273599\\
32	0.255563635581563\\
33	0.251806522954051\\
34	0.253152896451642\\
35	0.241118929641618\\
36	0.241017833893959\\
37	0.235928744860802\\
38	0.231642015836054\\
39	0.229739113499186\\
40	0.235432277868317\\
41	0.232296501508545\\
42	0.231080427816239\\
43	0.220448675420082\\
44	0.216143700411282\\
45	0.219751189040928\\
46	0.218710882586404\\
47	0.213937656003722\\
48	0.213273501197021\\
49	0.218807373704378\\
50	0.231514716495292\\
51	0.232529175265095\\
52	0.231460735737529\\
53	0.214836228545208\\
54	0.217288921763666\\
55	0.185480891084784\\
56	0.1747586465116\\
57	0.179128843927071\\
58	0.168418448885894\\
59	0.171541975342857\\
60	0.172200654755931\\
61	0.171890503525719\\
62	0.169715645217034\\
63	0.170194098840873\\
64	0.169305411980727\\
65	0.165449045646384\\
66	0.165911755834385\\
67	0.166041599228548\\
68	0.165317178433923\\
69	0.164231389747871\\
70	0.16404735931258\\
71	0.160654937754746\\
72	0.16044370852324\\
73	0.158552287423909\\
74	0.151773103473682\\
75	0.151239160711423\\
76	0.154716512624673\\
77	0.15455236208818\\
78	0.159116331132521\\
79	0.15892440286748\\
80	0.148786115949257\\
81	0.147930267596567\\
82	0.144551818875188\\
83	0.14497957458364\\
84	0.144987591642459\\
85	0.147999256635573\\
86	0.137651230550138\\
87	0.137713064014023\\
88	0.137595714079684\\
89	0.137138699952598\\
90	0.13463653126821\\
91	0.13385351598225\\
92	0.132832705662893\\
93	0.130960964955055\\
94	0.128164792353794\\
95	0.127942348220109\\
96	0.130008430474478\\
97	0.127922711916078\\
98	0.126709757570548\\
99	0.128402464206443\\
100	0.128402621453931\\
100	0.0769560112543129\\
99	0.0812502085350853\\
98	0.0793468090591141\\
97	0.0793241155047402\\
96	0.0799289467502724\\
95	0.0797789486022461\\
94	0.0798895591894843\\
93	0.080534701479968\\
92	0.0816570767472483\\
91	0.084021240933179\\
90	0.083076478174268\\
89	0.0805562700792308\\
88	0.0854449452473598\\
87	0.0843258945117107\\
86	0.0877507118429333\\
85	0.0917478873397026\\
84	0.0918694471020081\\
83	0.091495490690238\\
82	0.0920572291584053\\
81	0.0948936979086918\\
80	0.0958404198657745\\
79	0.0958710624006549\\
78	0.0966056220624915\\
77	0.0978498700327723\\
76	0.100454182455578\\
75	0.0969821780270033\\
74	0.0988767483671566\\
73	0.100178240993217\\
72	0.0998433831923938\\
71	0.099854746123327\\
70	0.10261440630475\\
69	0.102933412723356\\
68	0.101774543675958\\
67	0.103109069116923\\
66	0.101989402105948\\
65	0.110194155806891\\
64	0.109304203015561\\
63	0.109534210915368\\
62	0.108904181449587\\
61	0.111883602382168\\
60	0.114677409003346\\
59	0.115692858605287\\
58	0.11438161309145\\
57	0.118109949285398\\
56	0.117507686470424\\
55	0.111717411479788\\
54	0.114525929121111\\
53	0.115098259962397\\
52	0.121974629899124\\
51	0.116422999685409\\
50	0.127979804508112\\
49	0.121584331429129\\
48	0.121581626479907\\
47	0.119838949173617\\
46	0.130906847737999\\
45	0.132122710608414\\
44	0.125635908443483\\
43	0.120077607844459\\
42	0.127622270284702\\
41	0.119320452750258\\
40	0.138819128991401\\
39	0.127765860230842\\
38	0.144128977954244\\
37	0.143497746738536\\
36	0.144331762035725\\
35	0.145659389130389\\
34	0.147749346502486\\
33	0.14725138604483\\
32	0.154910622747959\\
31	0.161788885137884\\
30	0.175994871514399\\
29	0.179286136656721\\
28	0.175445486848434\\
27	0.175748304916465\\
26	0.175514838181182\\
25	0.205338786097388\\
24	0.206114187767573\\
23	0.221749038770261\\
22	0.215981880030374\\
21	0.227861821346124\\
20	0.224698227346466\\
19	0.226267048450675\\
18	0.236286296755944\\
17	0.247349527011598\\
16	0.244297357781952\\
15	0.244600730807345\\
14	0.245913861744059\\
13	0.259818107803106\\
12	0.278966892465077\\
11	0.304323977158505\\
10	0.296404769168862\\
9	0.317890860855014\\
8	0.354420913258924\\
7	0.433904632874938\\
6	0.429795258179649\\
5	0.493604721173798\\
4	0.529245674962748\\
3	0.560479541789623\\
2	0.803312328244573\\
1	0.828939653838013\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.01875137573545\\
2	2.41258337141364\\
3	1.8391061196388\\
4	1.75942200308223\\
5	1.78740107848655\\
6	1.41702518853446\\
7	0.919457909632997\\
8	0.788089946415798\\
9	0.601413852951223\\
10	0.635532897258867\\
11	0.590610346064648\\
12	0.613307107100146\\
13	0.459362191394265\\
14	0.318705199733274\\
15	0.282408720640145\\
16	0.178279768019538\\
17	0.156776489465569\\
18	0.116781819488824\\
19	0.106921910363807\\
20	0.103208726266033\\
21	0.0905252933047304\\
22	0.046809000818043\\
23	0.0336326105160923\\
24	0.0275834057466918\\
25	0.0177048549001814\\
26	0.0155729293187413\\
27	0.0108563885821105\\
28	0.00802437566730651\\
29	0.00340812994900678\\
30	0.0027951682611383\\
31	0.00176271552386914\\
32	0.00154334831095362\\
33	0.00136791208299454\\
34	0.000595849641648323\\
35	0.000387619459423391\\
36	0.000297678265439802\\
37	0.000204376568962369\\
38	0.00012097381668684\\
39	8.44314348305291e-05\\
40	3.98805963188968e-05\\
41	3.08812602747948e-05\\
42	1.33705337424676e-05\\
43	1.0844654440023e-05\\
44	7.06772003882111e-06\\
45	5.13235861978066e-06\\
46	2.06023016082059e-06\\
47	1.47893724498552e-06\\
48	9.56292757648965e-07\\
49	3.96348174301793e-07\\
50	3.35307225581461e-07\\
51	1.42004225278069e-07\\
52	7.77884224510925e-08\\
53	4.29479807484881e-08\\
54	1.88659164211814e-08\\
55	1.59024888474262e-08\\
56	1.0126777263786e-08\\
57	4.87262150275565e-09\\
58	1.87424841228811e-09\\
59	8.15583639047497e-10\\
60	5.64707947969029e-10\\
61	2.63592744079056e-10\\
62	1.19734107852294e-10\\
63	5.17768785255834e-11\\
64	2.72070428714069e-11\\
65	1.44428356670075e-11\\
66	5.26230171472581e-12\\
67	3.09351455921161e-12\\
68	1.81950986514352e-12\\
69	6.4758265130107e-13\\
70	3.55822688334017e-13\\
71	2.31112787725474e-13\\
72	1.34436710343175e-13\\
73	1.26407791208312e-13\\
74	1.24097742212898e-13\\
75	1.23626004189712e-13\\
76	1.22627321928175e-13\\
77	1.22672444130169e-13\\
78	1.22166295710793e-13\\
79	1.22104360935859e-13\\
80	1.21318605062429e-13\\
81	1.20248712867952e-13\\
82	1.21818846980889e-13\\
83	1.22582605195987e-13\\
84	1.22714443848504e-13\\
85	1.22346066247416e-13\\
86	1.22891711993181e-13\\
87	1.24746212192433e-13\\
88	1.24978695194938e-13\\
89	1.24903442600447e-13\\
90	1.24942681316558e-13\\
91	1.2524612959534e-13\\
92	1.25523345500876e-13\\
93	1.23371014417422e-13\\
94	1.23365304343426e-13\\
95	1.24376766346919e-13\\
96	1.24037577823891e-13\\
97	1.23219463239956e-13\\
98	1.23160822433315e-13\\
99	1.24886661947128e-13\\
100	1.24736964808102e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.01875137573545\\
2	2.41258337141364\\
3	1.8391061196388\\
4	1.75942200308223\\
5	1.78740107848655\\
6	1.41702518853447\\
7	0.919457909633\\
8	0.788089946415801\\
9	0.601413852951226\\
10	0.635532897258874\\
11	0.590610346064654\\
12	0.613307107100155\\
13	0.459362191394272\\
14	0.318705199733283\\
15	0.282408720640152\\
16	0.178279768019545\\
17	0.156776489465574\\
18	0.116781819488832\\
19	0.106921910363824\\
20	0.103208726266043\\
21	0.0905252933047417\\
22	0.0468090008180581\\
23	0.0336326105161036\\
24	0.0275834057467025\\
25	0.0177048549001976\\
26	0.0155729293187483\\
27	0.0108563885821258\\
28	0.00802437566731474\\
29	0.00340812994902148\\
30	0.00279516826115127\\
31	0.00176271552388115\\
32	0.00154334831096568\\
33	0.001367912083005\\
34	0.000595849641656493\\
35	0.000387619459435372\\
36	0.000297678265450175\\
37	0.000204376568974492\\
38	0.000120973816706319\\
39	8.44314348471648e-05\\
40	3.98805963310709e-05\\
41	3.08812602853892e-05\\
42	1.33705337579017e-05\\
43	1.08446544576363e-05\\
44	7.06772005092241e-06\\
45	5.13235863408549e-06\\
46	2.06023017690482e-06\\
47	1.4789372556947e-06\\
48	9.56292775480738e-07\\
49	3.96348184619558e-07\\
50	3.35307235738276e-07\\
51	1.42004241112278e-07\\
52	7.77884341331808e-08\\
53	4.29479958954614e-08\\
54	1.88659262343607e-08\\
55	1.5902508799631e-08\\
56	1.01267883279697e-08\\
57	4.87263319468951e-09\\
58	1.87426629888085e-09\\
59	8.1559642702925e-10\\
60	5.64731269578262e-10\\
61	2.63610623568468e-10\\
62	1.19751168801738e-10\\
63	5.1800650337359e-11\\
64	2.72251445984167e-11\\
65	1.44529602985854e-11\\
66	5.27718529066923e-12\\
67	3.10759137026598e-12\\
68	1.83220166383602e-12\\
69	6.59190876565081e-13\\
70	3.69049783539365e-13\\
71	2.45208039690001e-13\\
72	1.51356769120807e-13\\
73	1.45868537703718e-13\\
74	1.41981993701303e-13\\
75	1.41894592129659e-13\\
76	1.39349753480611e-13\\
77	1.38921269329302e-13\\
78	1.38608757870792e-13\\
79	1.38656700693295e-13\\
80	1.38643639438389e-13\\
81	1.38722095184236e-13\\
82	1.43051860389702e-13\\
83	1.44008807628356e-13\\
84	1.43736962953296e-13\\
85	1.43617542132166e-13\\
86	1.43718267096269e-13\\
87	1.50213861566213e-13\\
88	1.50428431664722e-13\\
89	1.4931870095972e-13\\
90	1.49322077331848e-13\\
91	1.49760821965377e-13\\
92	1.50833142355422e-13\\
93	1.48117289604656e-13\\
94	1.49341833778772e-13\\
95	1.49225843168815e-13\\
96	1.49273908051761e-13\\
97	1.49476965676955e-13\\
98	1.49812061704457e-13\\
99	1.50282823825044e-13\\
100	1.49346634587943e-13\\
100	1.10211355899655e-13\\
99	1.10769742304197e-13\\
98	1.07584218794431e-13\\
97	1.11226362021762e-13\\
96	1.0945642066074e-13\\
95	1.10102981250528e-13\\
94	1.0823268373079e-13\\
93	1.10579595139048e-13\\
92	1.12791617784551e-13\\
91	1.12393647638941e-13\\
90	1.1242517660139e-13\\
89	1.12912366579889e-13\\
88	1.12379821689029e-13\\
87	1.11647512066036e-13\\
86	1.12600875005225e-13\\
85	1.11371041011145e-13\\
84	1.12183949876296e-13\\
83	1.11775638326799e-13\\
82	1.09261931674401e-13\\
81	1.08740321739348e-13\\
80	1.10817712551764e-13\\
79	1.12953245105047e-13\\
78	1.12530962941284e-13\\
77	1.1401245720273e-13\\
76	1.14717241818831e-13\\
75	1.14400090734616e-13\\
74	1.14838739155434e-13\\
73	1.18822028662488e-13\\
72	1.21880075274566e-13\\
71	2.18053553512048e-13\\
70	3.39588275308042e-13\\
69	6.36365120758268e-13\\
68	1.80469712424872e-12\\
67	3.07722896802368e-12\\
66	5.24999298822484e-12\\
65	1.4431622126568e-11\\
64	2.71917601516095e-11\\
63	5.17576108244731e-11\\
62	1.19719081743609e-10\\
61	2.63577935609872e-10\\
60	5.64697670529537e-10\\
59	8.1557186903835e-10\\
58	1.874231553538e-09\\
57	4.87260637078095e-09\\
56	1.01267630498996e-08\\
55	1.59024745354367e-08\\
54	1.88659021151327e-08\\
53	4.29479721151092e-08\\
52	7.77884144348954e-08\\
51	1.42004213320936e-07\\
50	3.3530720586513e-07\\
49	3.96348158541081e-07\\
48	9.5629274489378e-07\\
47	1.47893722789867e-06\\
46	2.06023014585153e-06\\
45	5.13235860438103e-06\\
44	7.06772002475784e-06\\
43	1.08446544272075e-05\\
42	1.33705337245295e-05\\
41	3.08812602604068e-05\\
40	3.98805963073515e-05\\
39	8.44314348176347e-05\\
38	0.000120973816676314\\
37	0.000204376568946872\\
36	0.000297678265422682\\
35	0.000387619459414319\\
34	0.000595849641637198\\
33	0.00136791208297921\\
32	0.00154334831094292\\
31	0.00176271552385751\\
30	0.0027951682611286\\
29	0.00340812994899068\\
28	0.00802437566729409\\
27	0.0108563885820995\\
26	0.0155729293187271\\
25	0.0177048549001688\\
24	0.0275834057466773\\
23	0.0336326105160846\\
22	0.046809000818036\\
21	0.0905252933047149\\
20	0.103208726266022\\
19	0.10692191036379\\
18	0.116781819488811\\
17	0.156776489465557\\
16	0.178279768019526\\
15	0.282408720640133\\
14	0.318705199733266\\
13	0.459362191394257\\
12	0.613307107100138\\
11	0.590610346064645\\
10	0.635532897258862\\
9	0.60141385295122\\
8	0.788089946415796\\
7	0.919457909632995\\
6	1.41702518853446\\
5	1.78740107848654\\
4	1.75942200308223\\
3	1.8391061196388\\
2	2.41258337141363\\
1	4.01875137573544\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	13.3921620481685\\
2	14.1426790980791\\
3	16.1923578425341\\
4	14.2316702437232\\
5	33.560494142563\\
6	14.1406577383943\\
7	14.2301834213254\\
8	13.2765723231976\\
9	10.741207018853\\
10	7.01551060385701\\
11	6.34139059968322\\
12	4.85859621059579\\
13	3.66550975131199\\
14	1.77560887768067\\
15	1.79250738652134\\
16	1.24678385138323\\
17	0.985566977156152\\
18	0.625144426604191\\
19	0.687727552646256\\
20	0.582850774398293\\
21	0.432967204371383\\
22	0.348082485130097\\
23	0.130141279172407\\
24	0.118735059501427\\
25	0.074495164637703\\
26	0.0684287398978151\\
27	0.0341881320899575\\
28	0.0224269110694396\\
29	0.0183027377865896\\
30	0.0112947705894081\\
31	0.00947464789204557\\
32	0.00441601807318393\\
33	0.00384040102637128\\
34	0.00321641761902454\\
35	0.0011456082664623\\
36	0.00116477761769131\\
37	0.000451090382411661\\
38	0.000429085325977862\\
39	0.000223397795239029\\
40	0.000191858305151121\\
41	8.62639816443282e-05\\
42	5.85654760537853e-05\\
43	4.10156231119377e-05\\
44	2.12385117186427e-05\\
45	1.14838089831456e-05\\
46	9.93807878979632e-06\\
47	4.44601992689412e-06\\
48	2.81986148338518e-06\\
49	1.59140803899031e-06\\
50	9.32383668422381e-07\\
51	5.25130611011337e-07\\
52	2.38138653878847e-07\\
53	1.1088053163186e-07\\
54	7.10749507958398e-08\\
55	4.7746443048899e-08\\
56	2.62002878793244e-08\\
57	1.11708946687733e-08\\
58	5.07322416769347e-09\\
59	2.76221316468125e-09\\
60	1.45572606815535e-09\\
61	8.72211151551533e-10\\
62	3.70741977162409e-10\\
63	1.77483912442795e-10\\
64	6.21150094238634e-11\\
65	3.04228380574075e-11\\
66	1.1466870866291e-11\\
67	7.69367249217389e-12\\
68	4.99701660549513e-12\\
69	2.3185396053732e-12\\
70	7.01074330931292e-13\\
71	3.30883194880104e-13\\
72	1.98472744870437e-13\\
73	1.75763641220743e-13\\
74	1.64926526482814e-13\\
75	1.55369811642151e-13\\
76	1.58294984910086e-13\\
77	1.55785787638364e-13\\
78	1.56400016897232e-13\\
79	1.57731873683845e-13\\
80	1.57049823428195e-13\\
81	1.6365158708025e-13\\
82	1.60475259954675e-13\\
83	1.64988398445613e-13\\
84	1.64974534434946e-13\\
85	1.65022208069883e-13\\
86	1.61425470235127e-13\\
87	1.58987648602561e-13\\
88	1.5596515344151e-13\\
89	1.54564761511986e-13\\
90	1.5342751596227e-13\\
91	1.57354192433683e-13\\
92	1.56157926647348e-13\\
93	1.61918853906808e-13\\
94	1.61505007385592e-13\\
95	1.57404894324585e-13\\
96	1.60099443559867e-13\\
97	1.61791616483301e-13\\
98	1.60297236392289e-13\\
99	1.5759018173636e-13\\
100	1.60250802865264e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	13.3921620481685\\
2	14.1426790980791\\
3	16.1923578425341\\
4	14.2316702437232\\
5	33.560494142563\\
6	14.1406577383943\\
7	14.2301834213254\\
8	13.2765723231977\\
9	10.741207018853\\
10	7.01551060385702\\
11	6.34139059968324\\
12	4.85859621059582\\
13	3.66550975131203\\
14	1.77560887768069\\
15	1.79250738652139\\
16	1.24678385138325\\
17	0.985566977156193\\
18	0.625144426604227\\
19	0.687727552646299\\
20	0.582850774398335\\
21	0.43296720437143\\
22	0.348082485130121\\
23	0.130141279172437\\
24	0.118735059501456\\
25	0.0744951646377312\\
26	0.0684287398978314\\
27	0.0341881320899908\\
28	0.0224269110694821\\
29	0.0183027377866318\\
30	0.011294770589429\\
31	0.00947464789207388\\
32	0.00441601807320094\\
33	0.00384040102640674\\
34	0.00321641761909764\\
35	0.00114560826648832\\
36	0.00116477761771873\\
37	0.000451090382436932\\
38	0.000429085326010143\\
39	0.000223397795299067\\
40	0.000191858305207757\\
41	8.62639816862777e-05\\
42	5.85654761158391e-05\\
43	4.10156231593077e-05\\
44	2.12385117499136e-05\\
45	1.14838090682467e-05\\
46	9.93807881598967e-06\\
47	4.44601995527841e-06\\
48	2.81986153169447e-06\\
49	1.5914080700611e-06\\
50	9.3238370094534e-07\\
51	5.25130658447231e-07\\
52	2.38138687176083e-07\\
53	1.10880593571013e-07\\
54	7.10749651220816e-08\\
55	4.774647943202e-08\\
56	2.62003281844427e-08\\
57	1.11709423833236e-08\\
58	5.07326834520133e-09\\
59	2.76226749017126e-09\\
60	1.45579152011114e-09\\
61	8.72260780411141e-10\\
62	3.70811782452845e-10\\
63	1.77527691421213e-10\\
64	6.21631560614456e-11\\
65	3.04444546195331e-11\\
66	1.14860717199564e-11\\
67	7.74047204637402e-12\\
68	5.0623015793379e-12\\
69	2.35191594805835e-12\\
70	7.49480985824821e-13\\
71	3.68441688037017e-13\\
72	2.60704967700621e-13\\
73	2.27001298365795e-13\\
74	2.0394844769634e-13\\
75	1.82190769702011e-13\\
76	1.95671658207854e-13\\
77	2.09792764444105e-13\\
78	2.14786506544271e-13\\
79	2.13423680380726e-13\\
80	2.10303788996139e-13\\
81	2.1207819524668e-13\\
82	2.11195153591066e-13\\
83	2.11236106574249e-13\\
84	2.09337564044738e-13\\
85	2.09298075872599e-13\\
86	2.00583560750299e-13\\
87	2.03299003147322e-13\\
88	2.0229458172133e-13\\
89	2.01478770037817e-13\\
90	2.08561590842087e-13\\
91	2.11763817408509e-13\\
92	2.02159252632286e-13\\
93	2.16550768686049e-13\\
94	2.11480479879178e-13\\
95	2.18343318843844e-13\\
96	2.12550865649466e-13\\
97	2.12519750729126e-13\\
98	2.03753949286471e-13\\
99	2.06205973009319e-13\\
100	1.99055262177093e-13\\
100	1.3239623102998e-13\\
99	1.29250309420609e-13\\
98	1.34871185578455e-13\\
97	1.22677704217242e-13\\
96	1.16864531767307e-13\\
95	1.16569198782922e-13\\
94	1.1660340133345e-13\\
93	1.28517290011949e-13\\
92	1.29598076610994e-13\\
91	1.32497826915459e-13\\
90	1.14816676083238e-13\\
89	1.0941719677461e-13\\
88	1.16319317505919e-13\\
87	1.3014279164325e-13\\
86	1.34797713258456e-13\\
85	1.35727749071908e-13\\
84	1.17556622221967e-13\\
83	1.17438502196224e-13\\
82	1.19546266045618e-13\\
81	1.29547763557549e-13\\
80	1.26416595678367e-13\\
79	1.28848709791346e-13\\
78	1.20064644108217e-13\\
77	1.14766835811494e-13\\
76	9.91773316583338e-14\\
75	1.23055852677528e-13\\
74	1.11053049306054e-13\\
73	1.21943222267812e-13\\
72	1.57876321611436e-13\\
71	2.91980828935525e-13\\
70	6.78156587657749e-13\\
69	2.2612421128177e-12\\
68	4.95905588730654e-12\\
67	7.6396439356992e-12\\
66	1.14118629891324e-11\\
65	3.037836737762e-11\\
64	6.20869956529948e-11\\
63	1.77443717577032e-10\\
62	3.7069125231811e-10\\
61	8.72161530930875e-10\\
60	1.45568826830021e-09\\
59	2.76215220945638e-09\\
58	5.07319436217502e-09\\
57	1.11708492017208e-08\\
56	2.62002315443309e-08\\
55	4.77464136764109e-08\\
54	7.1074932764401e-08\\
53	1.10880508750482e-07\\
52	2.38138619930111e-07\\
51	5.25130567687677e-07\\
50	9.32383617466217e-07\\
49	1.59140801585982e-06\\
48	2.81986144809208e-06\\
47	4.4460198923228e-06\\
46	9.93807874992348e-06\\
45	1.1483808946348e-05\\
44	2.12385117007393e-05\\
43	4.10156230638088e-05\\
42	5.85654759881064e-05\\
41	8.62639815941819e-05\\
40	0.000191858305108147\\
39	0.000223397795198097\\
38	0.000429085325934371\\
37	0.000451090382383031\\
36	0.00116477761767049\\
35	0.00114560826642869\\
34	0.00321641761897048\\
33	0.00384040102633275\\
32	0.0044160180731639\\
31	0.00947464789201664\\
30	0.0112947705893908\\
29	0.0183027377865546\\
28	0.0224269110693991\\
27	0.03418813208993\\
26	0.0684287398977926\\
25	0.0744951646376769\\
24	0.1187350595014\\
23	0.130141279172375\\
22	0.348082485130074\\
21	0.432967204371346\\
20	0.582850774398246\\
19	0.687727552646227\\
18	0.625144426604166\\
17	0.9855669771561\\
16	1.2467838513832\\
15	1.7925073865213\\
14	1.77560887768063\\
13	3.66550975131195\\
12	4.85859621059576\\
11	6.34139059968319\\
10	7.01551060385698\\
9	10.741207018853\\
8	13.2765723231976\\
7	14.2301834213254\\
6	14.1406577383942\\
5	33.560494142563\\
4	14.2316702437232\\
3	16.1923578425341\\
2	14.1426790980791\\
1	13.3921620481685\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.196514004113498\\
2	0.129844306376827\\
3	0.100030963395273\\
4	0.0859336097482427\\
5	0.0749605629805161\\
6	0.0686424975925825\\
7	0.0623329875618483\\
8	0.0563823148633162\\
9	0.0525569790899734\\
10	0.050291913065369\\
11	0.0475343285710517\\
12	0.0448626263172064\\
13	0.0430680695193561\\
14	0.04184200895197\\
15	0.0403225410403737\\
16	0.0378665684067111\\
17	0.0367058920014142\\
18	0.0359279097594765\\
19	0.0349372005829029\\
20	0.0339300674701562\\
21	0.0331281369671178\\
22	0.03210090274456\\
23	0.0315076104161281\\
24	0.0307064285174763\\
25	0.0301007854249974\\
26	0.0296130285734706\\
27	0.028474258283728\\
28	0.027541944144489\\
29	0.0269739125070092\\
30	0.0264247823700171\\
31	0.0258175854543887\\
32	0.0250865748063864\\
33	0.024713649332032\\
34	0.0244731714438371\\
35	0.0236545603957664\\
36	0.0233610861647362\\
37	0.0231514918465104\\
38	0.022895594784096\\
39	0.0226560670613644\\
40	0.0221714584194343\\
41	0.0219285354435923\\
42	0.0215704439020913\\
43	0.0213012044180928\\
44	0.0210357318252423\\
45	0.0206921711671783\\
46	0.0203829787871855\\
47	0.0202200398860392\\
48	0.0190925495958507\\
49	0.0188136200006577\\
50	0.0184757445647969\\
51	0.0182090066448049\\
52	0.0179768993092271\\
53	0.0177395905349942\\
54	0.0171975645657427\\
55	0.0170672402185441\\
56	0.0169027918632102\\
57	0.0167827257383865\\
58	0.0164827313593209\\
59	0.0162570238024168\\
60	0.0161467858065691\\
61	0.0159964918133768\\
62	0.015921423333604\\
63	0.0155775021402957\\
64	0.0154881360714845\\
65	0.0154084569272194\\
66	0.0153020677489742\\
67	0.0152036051803135\\
68	0.0151334790178872\\
69	0.0149431118550087\\
70	0.014780006117247\\
71	0.0146256399928808\\
72	0.0145750427054455\\
73	0.0145291422740962\\
74	0.0141488203850932\\
75	0.0140376054573475\\
76	0.0138766177605464\\
77	0.0138067647108593\\
78	0.0136339046666643\\
79	0.0135562874720312\\
80	0.0134910634725954\\
81	0.013383092246584\\
82	0.0132663734237457\\
83	0.0131973081236759\\
84	0.0131546212925787\\
85	0.0129941103339617\\
86	0.0129361769029123\\
87	0.0128920408579854\\
88	0.0128221514717916\\
89	0.0127116151952089\\
90	0.0126683275990848\\
91	0.0126075229441296\\
92	0.0124758910081665\\
93	0.0123256606221219\\
94	0.0121719580073993\\
95	0.0120620481800998\\
96	0.0119925981258758\\
97	0.0119426071836682\\
98	0.0117879852829458\\
99	0.011723839186391\\
100	0.0114613368457112\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.223665559737225\\
2	0.149361405677549\\
3	0.122452443101228\\
4	0.104695749460538\\
5	0.0862405643087579\\
6	0.0794269637706475\\
7	0.0757165129987377\\
8	0.0679578424649007\\
9	0.0598613795813532\\
10	0.0587777382431357\\
11	0.0562361264080652\\
12	0.0520850016354504\\
13	0.0514955845164163\\
14	0.0500290364028293\\
15	0.0486346310373176\\
16	0.047860770653116\\
17	0.0469961955660814\\
18	0.0468378189794462\\
19	0.045685927018791\\
20	0.0451601553091858\\
21	0.0448917108016686\\
22	0.0427080183058976\\
23	0.0416209018017536\\
24	0.0412305356167298\\
25	0.0403259998586514\\
26	0.0397010540377378\\
27	0.039337263478367\\
28	0.0372802237578674\\
29	0.0368711052395628\\
30	0.0366328758581468\\
31	0.0365495806362354\\
32	0.0359593792355614\\
33	0.0357515360114433\\
34	0.0355611840849153\\
35	0.0355191656648842\\
36	0.035367006276711\\
37	0.0353348983063872\\
38	0.0350958729437194\\
39	0.034811927003756\\
40	0.0346922775504288\\
41	0.0345219839658796\\
42	0.0341630574103599\\
43	0.0338490243760512\\
44	0.033673673505959\\
45	0.0336534078924702\\
46	0.0336339792147068\\
47	0.0334968259676745\\
48	0.0236222895361421\\
49	0.0235990804312405\\
50	0.0233668952622116\\
51	0.0233537173351685\\
52	0.0232559524532939\\
53	0.0231882274951282\\
54	0.0231653047290336\\
55	0.0230540476506677\\
56	0.0230462955855991\\
57	0.0230253282770368\\
58	0.0223759156859061\\
59	0.0222880333487062\\
60	0.0221781369056432\\
61	0.0220809379908542\\
62	0.0220521091114487\\
63	0.0220404066263233\\
64	0.0218922927308491\\
65	0.0218576300619141\\
66	0.0218419736511432\\
67	0.0218288044128413\\
68	0.0218094054988814\\
69	0.0217734764788898\\
70	0.0216320075360173\\
71	0.0215720541373623\\
72	0.021494246451074\\
73	0.0214813808928213\\
74	0.0190239437084529\\
75	0.0189305919075342\\
76	0.0188150168750305\\
77	0.0187901731853505\\
78	0.0187814039558475\\
79	0.0185659267508612\\
80	0.0185612840786967\\
81	0.0185575853135524\\
82	0.0185408847956051\\
83	0.0184739329024383\\
84	0.0182083303186261\\
85	0.0181811848145645\\
86	0.0181674514871846\\
87	0.0181417038376886\\
88	0.0181357759625171\\
89	0.0181187219409166\\
90	0.018076073147516\\
91	0.0180728167678961\\
92	0.0176212241961011\\
93	0.0176085457720113\\
94	0.0175944009492124\\
95	0.0168478906346007\\
96	0.0168377038856293\\
97	0.0168151422890098\\
98	0.0164483244355128\\
99	0.0164170415688958\\
100	0.0144909535982837\\
100	0.00876761029286544\\
99	0.00880303470927971\\
98	0.00880934794815604\\
97	0.00881921556095015\\
96	0.00894062312487481\\
95	0.00896110624440252\\
94	0.00896601429805263\\
93	0.00897353230043439\\
92	0.00898102998652755\\
91	0.00905396871102889\\
90	0.00922292406848801\\
89	0.00922578902909978\\
88	0.00947269990255849\\
87	0.00949752623437825\\
86	0.00954359420935794\\
85	0.00962133895262592\\
84	0.00968059901897327\\
83	0.0097157409387606\\
82	0.0100339474478331\\
81	0.010058902989949\\
80	0.010127295501948\\
79	0.0101387755107598\\
78	0.0101680023914032\\
77	0.0101786208365259\\
76	0.0103598048880231\\
75	0.0104209482036593\\
74	0.010456729631059\\
73	0.0104956611265487\\
72	0.0105631971106039\\
71	0.0105785968465927\\
70	0.0106027402546276\\
69	0.0107391416151645\\
68	0.0113723377157258\\
67	0.0114563802145057\\
66	0.0115008517045877\\
65	0.0115605607377202\\
64	0.0115960047649739\\
63	0.0116231517127216\\
62	0.0118763211903143\\
61	0.0119300570036082\\
60	0.0119599950610022\\
59	0.0119835256624807\\
58	0.0123590787366113\\
57	0.0125687271619284\\
56	0.0126082636886458\\
55	0.0127720988279892\\
54	0.0129066436811701\\
53	0.0129615568096218\\
52	0.0132719258088145\\
51	0.013395812306099\\
50	0.013473467060937\\
49	0.0135343274055292\\
48	0.0136246107759353\\
47	0.013682864334564\\
46	0.013770961230119\\
45	0.0149837076126771\\
44	0.0151917935691377\\
43	0.0152493093733691\\
42	0.0153099208871349\\
41	0.0156611040158334\\
40	0.0157909112007779\\
39	0.0160803598993874\\
38	0.0162870986750075\\
37	0.0163917358865485\\
36	0.0166881186191446\\
35	0.0168754841857438\\
34	0.0169839205370013\\
33	0.0171930576907343\\
32	0.0173527051830218\\
31	0.017880406786371\\
30	0.0181285042988713\\
29	0.0183426836020664\\
28	0.0200286530720126\\
27	0.0213919426110935\\
26	0.0227363336212725\\
25	0.0230516551161423\\
24	0.0232623773457493\\
23	0.0261132907215216\\
22	0.0265994059685181\\
21	0.0276917532162563\\
20	0.0286408536710352\\
19	0.0291930296971673\\
18	0.0297942914322416\\
17	0.0306379493654518\\
16	0.0324424696321833\\
15	0.0330016203726041\\
14	0.0352194513786344\\
13	0.0358690359577515\\
12	0.0373199885784639\\
11	0.0386958794396085\\
10	0.0397702664407089\\
9	0.0417934747037045\\
8	0.044016428966396\\
7	0.0474802961198038\\
6	0.0584071371791363\\
5	0.0635675572593702\\
4	0.0737836490016444\\
3	0.0890677550494356\\
2	0.11504317039175\\
1	0.161910366636328\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.192983317939698\\
2	0.126393553239683\\
3	0.096752265488309\\
4	0.0828044567709439\\
5	0.071925055413166\\
6	0.0657003931198556\\
7	0.0594743945850745\\
8	0.0536042245215505\\
9	0.049829840768789\\
10	0.0476173269389344\\
11	0.0449219284577142\\
12	0.0422977196106253\\
13	0.0405507035881772\\
14	0.0393588552706105\\
15	0.0378680126169425\\
16	0.0354491424174673\\
17	0.0343215999003508\\
18	0.033564610398055\\
19	0.0326152709913824\\
20	0.0316391346129639\\
21	0.0308665297022043\\
22	0.0298722693396552\\
23	0.0293013884295669\\
24	0.028523726539733\\
25	0.0279386159766512\\
26	0.0274670044933708\\
27	0.026344814744253\\
28	0.0254389676010922\\
29	0.0248980874870108\\
30	0.0243776139225543\\
31	0.0237864731575805\\
32	0.0230859929973902\\
33	0.0227294488271139\\
34	0.0225018185086207\\
35	0.021703760052569\\
36	0.0214267070146533\\
37	0.021228757180775\\
38	0.0209892746046802\\
39	0.0207614175125627\\
40	0.0202873806365085\\
41	0.0200616335645831\\
42	0.0197232327958866\\
43	0.0194687612911839\\
44	0.0192170120221203\\
45	0.0188833750706519\\
46	0.0185875790109792\\
47	0.0184368363476267\\
48	0.017331642678054\\
49	0.0170622672601769\\
50	0.01673317326166\\
51	0.0164802930109636\\
52	0.0162589624108484\\
53	0.0160359028777111\\
54	0.0155018044277074\\
55	0.015381098118721\\
56	0.0152300218927922\\
57	0.0151171919878613\\
58	0.0148402584576249\\
59	0.0146310217785741\\
60	0.0145305067494736\\
61	0.0143952957450233\\
62	0.0143300061990489\\
63	0.0139998201212247\\
64	0.0139181577989597\\
65	0.0138461370848887\\
66	0.0137481113006095\\
67	0.013657426088554\\
68	0.0135945179572723\\
69	0.0134137891866775\\
70	0.0132536361944678\\
71	0.0131094513698325\\
72	0.0130636541185683\\
73	0.0130231700991306\\
74	0.0126534277277588\\
75	0.0125510986922413\\
76	0.0124020672055129\\
77	0.0123413892500064\\
78	0.0121680279274874\\
79	0.0120964008119406\\
80	0.0120380990587148\\
81	0.01193772464377\\
82	0.0118285752235577\\
83	0.0117668474862537\\
84	0.0117271741431347\\
85	0.0115751261356495\\
86	0.0115231255571128\\
87	0.0114832693789393\\
88	0.0114157747372656\\
89	0.0113127951886376\\
90	0.0112742720848341\\
91	0.0112196212306002\\
92	0.0110994647422515\\
93	0.0109518192801666\\
94	0.0108108712107654\\
95	0.0107054776320261\\
96	0.0106450547350981\\
97	0.0106018196765005\\
98	0.0104532966422995\\
99	0.0103938662296476\\
100	0.0101434785769063\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.220156734407866\\
2	0.146333876026806\\
3	0.118907156310742\\
4	0.101334528165519\\
5	0.0833803113710801\\
6	0.0767803003539004\\
7	0.0730256556910403\\
8	0.0653224469667121\\
9	0.0569814392882952\\
10	0.0559364289088459\\
11	0.0534594373949613\\
12	0.0493552967816544\\
13	0.0487916521152099\\
14	0.04735696713452\\
15	0.0459599281306\\
16	0.0452140990398388\\
17	0.0443850712715557\\
18	0.0442412011185351\\
19	0.043101595441159\\
20	0.0426062952950687\\
21	0.0423586541892056\\
22	0.0402090351618575\\
23	0.0391776771893537\\
24	0.0388037961645734\\
25	0.037884627268756\\
26	0.0372523112866224\\
27	0.0369125684640786\\
28	0.0348942852145158\\
29	0.0345118939870742\\
30	0.034288125414264\\
31	0.034214503658958\\
32	0.0336470210795383\\
33	0.0334561475465653\\
34	0.0332756001781341\\
35	0.0332369743467915\\
36	0.0330988674767692\\
37	0.0330720014324928\\
38	0.0328450660738857\\
39	0.0325831604006082\\
40	0.0324780415954714\\
41	0.0323220641619912\\
42	0.0319995418263285\\
43	0.031694635861586\\
44	0.0315339904806973\\
45	0.0315165052528695\\
46	0.0315000923308183\\
47	0.0313817956440968\\
48	0.0216352860034112\\
49	0.0216159827229533\\
50	0.0213908969238358\\
51	0.0213804164925638\\
52	0.0212905886824129\\
53	0.0212318648376119\\
54	0.0212130561965039\\
55	0.0211103812312867\\
56	0.0211055617822817\\
57	0.0210873813253544\\
58	0.0204716615642687\\
59	0.0203935499708269\\
60	0.020291927537278\\
61	0.0202054422920592\\
62	0.0201822551546093\\
63	0.0201730642327491\\
64	0.020033054707349\\
65	0.0200037757303834\\
66	0.0199912646498253\\
67	0.0199797441460064\\
68	0.01996278794966\\
69	0.0199304907001164\\
70	0.0197981036956109\\
71	0.0197444865019721\\
72	0.0196759902698187\\
73	0.0196649514568301\\
74	0.017208154339877\\
75	0.0171251380454571\\
76	0.0170266912797369\\
77	0.0170132029324274\\
78	0.0170061019766238\\
79	0.0168097360046266\\
80	0.0168053798126552\\
81	0.0168021024291053\\
82	0.0167893293548182\\
83	0.0167276049121825\\
84	0.0164715817409432\\
85	0.0164496287110035\\
86	0.0164366358936016\\
87	0.0164143108439681\\
88	0.0164095969966402\\
89	0.0163953960873733\\
90	0.0163576248568944\\
91	0.0163554209387395\\
92	0.015936720646468\\
93	0.0159269339550925\\
94	0.0159151716743517\\
95	0.0151752024205932\\
96	0.0151663534734388\\
97	0.0151501988768697\\
98	0.0147913701401497\\
99	0.0147635096304552\\
100	0.0131174881912325\\
100	0.00758957186943391\\
99	0.00761937511099411\\
98	0.00762416905903407\\
97	0.00763279487533831\\
96	0.00774184247208269\\
95	0.00775927035122116\\
94	0.00776365160208289\\
93	0.0077698310423898\\
92	0.00777615885564542\\
91	0.00784008656655611\\
90	0.00799610766877032\\
89	0.00799795924622519\\
88	0.00823068029425512\\
87	0.00825185670478182\\
86	0.00829208031569433\\
85	0.00836485141888776\\
84	0.00841917379839821\\
83	0.00844956406191642\\
82	0.00873566064831066\\
81	0.00875714375839764\\
80	0.00881610676642733\\
79	0.00882664620947507\\
78	0.00885263433024304\\
77	0.00886167047815682\\
76	0.00904113739704246\\
75	0.00909519355676578\\
74	0.00912538827202862\\
73	0.00915912052293333\\
72	0.00921822314230627\\
71	0.00923147790221619\\
70	0.00925234464479877\\
69	0.00938229358723422\\
68	0.00996030019500018\\
67	0.0100174850257592\\
66	0.0100761416187415\\
65	0.0101043720554352\\
64	0.0101346010279386\\
63	0.0101590915145872\\
62	0.0103882666219257\\
61	0.0104346665866652\\
60	0.0104596981926831\\
59	0.0104792098845563\\
58	0.010821834226411\\
57	0.0110106871999108\\
56	0.0110465968192535\\
55	0.0111988927975139\\
54	0.0113249268332199\\
53	0.0113754017031035\\
52	0.0116486615654893\\
51	0.0117682911612445\\
50	0.0118349740918189\\
49	0.0118866691102377\\
48	0.0119692252319848\\
47	0.0120210749846116\\
46	0.0120985574956573\\
45	0.0132607351161601\\
44	0.0134537688701789\\
43	0.0135056580443927\\
42	0.0135600654157052\\
41	0.0138929883120031\\
40	0.0140144650281563\\
39	0.0142838636831738\\
38	0.0144744749665039\\
37	0.0145671906983117\\
36	0.0148425372843604\\
35	0.0150168842111287\\
34	0.0151186696881577\\
33	0.0153110133811167\\
32	0.0154554626755653\\
31	0.0159523767823887\\
30	0.0161867872878021\\
29	0.016377631819832\\
28	0.0179948310122203\\
27	0.0193263763784433\\
26	0.0206549144289677\\
25	0.0209534501801959\\
24	0.0211501808584906\\
23	0.0237974873169711\\
22	0.0244986082987725\\
21	0.0254948857890193\\
20	0.0264570905699934\\
19	0.0269433802147211\\
18	0.0275486557973614\\
17	0.0283911732419026\\
16	0.0300688103200667\\
15	0.0306026000987866\\
14	0.0328327347848896\\
13	0.0334467033226965\\
12	0.0348551864117175\\
11	0.0361705885114548\\
10	0.0371994503723171\\
9	0.0391863221876434\\
8	0.0413338934081179\\
7	0.04471485240814\\
6	0.0553757635953402\\
5	0.0604168077624222\\
4	0.0705571571959989\\
3	0.0857361912311702\\
2	0.11160403897613\\
1	0.158159035689197\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.75394124242162\\
2	1.57805939980834\\
3	1.27103302996665\\
4	0.952873219694279\\
5	0.800427640561003\\
6	0.659086691270738\\
7	0.605030109082184\\
8	0.566935697011833\\
9	0.487971999810399\\
10	0.456133187118213\\
11	0.417481114029407\\
12	0.383516952006736\\
13	0.355670916580907\\
14	0.337237854643863\\
15	0.325580176921342\\
16	0.302846145259987\\
17	0.277142286437976\\
18	0.254088037214746\\
19	0.242561025868674\\
20	0.22760224029761\\
21	0.211712177371232\\
22	0.204391056276443\\
23	0.193749419512383\\
24	0.188703491757851\\
25	0.178848949935547\\
26	0.169299836262146\\
27	0.163434333127407\\
28	0.156343973291198\\
29	0.150200061585835\\
30	0.14443337943702\\
31	0.138438594669201\\
32	0.132799755429537\\
33	0.128805323038702\\
34	0.122152634650739\\
35	0.116997059490159\\
36	0.11291177131916\\
37	0.109043059492003\\
38	0.106484600777106\\
39	0.103042831038073\\
40	0.0987231718747377\\
41	0.0953063390866867\\
42	0.09258847283461\\
43	0.0889313155744647\\
44	0.0862995051223163\\
45	0.0835655925377714\\
46	0.0807309385339766\\
47	0.0769836756509539\\
48	0.0745035349037639\\
49	0.0719821440237839\\
50	0.0692725295037253\\
51	0.0671401582510406\\
52	0.0651783851233381\\
53	0.0633408588301988\\
54	0.0614713607244031\\
55	0.0597374011847654\\
56	0.0574552985196111\\
57	0.0556963225433096\\
58	0.0543843303772642\\
59	0.0533174923681437\\
60	0.0522542929144453\\
61	0.0508460705536492\\
62	0.0493085593973137\\
63	0.0482108580930891\\
64	0.0470914618717806\\
65	0.0460522664120723\\
66	0.0451199663478002\\
67	0.0442430692391472\\
68	0.0428321748884434\\
69	0.0416697735145192\\
70	0.0405950266918834\\
71	0.0396647818291349\\
72	0.038731564671513\\
73	0.0379078408808552\\
74	0.0371314225297116\\
75	0.0363522168225125\\
76	0.0357496167672254\\
77	0.0349990267960031\\
78	0.0342898441574129\\
79	0.0335456211576314\\
80	0.0329485471727057\\
81	0.0321493037503729\\
82	0.0314884428931381\\
83	0.0309926509030752\\
84	0.0302385151813034\\
85	0.0293884718455941\\
86	0.0287422961521912\\
87	0.0277854191061797\\
88	0.0270849694824459\\
89	0.0265706358606742\\
90	0.0259712890344123\\
91	0.0253505167068028\\
92	0.0246306322068729\\
93	0.0240945402674313\\
94	0.0236364146897231\\
95	0.0231610956578334\\
96	0.0228173216525981\\
97	0.0224470535450767\\
98	0.0219803016992919\\
99	0.0215401401619576\\
100	0.0209513198880383\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.75394124242162\\
2	1.57805939980834\\
3	1.27103302996665\\
4	0.952873219694279\\
5	0.800427640561003\\
6	0.659086691270738\\
7	0.605030109082184\\
8	0.566935697011833\\
9	0.487971999810399\\
10	0.456133187118214\\
11	0.417481114029407\\
12	0.383516952006736\\
13	0.355670916580907\\
14	0.337237854643863\\
15	0.325580176921342\\
16	0.302846145259987\\
17	0.277142286437977\\
18	0.254088037214746\\
19	0.242561025868674\\
20	0.22760224029761\\
21	0.211712177371232\\
22	0.204391056276443\\
23	0.193749419512383\\
24	0.188703491757851\\
25	0.178848949935547\\
26	0.169299836262147\\
27	0.163434333127407\\
28	0.156343973291198\\
29	0.150200061585835\\
30	0.144433379437021\\
31	0.138438594669201\\
32	0.132799755429538\\
33	0.128805323038702\\
34	0.122152634650739\\
35	0.116997059490159\\
36	0.11291177131916\\
37	0.109043059492003\\
38	0.106484600777106\\
39	0.103042831038073\\
40	0.098723171874738\\
41	0.095306339086687\\
42	0.0925884728346101\\
43	0.0889313155744648\\
44	0.0862995051223164\\
45	0.0835655925377716\\
46	0.0807309385339767\\
47	0.0769836756509541\\
48	0.0745035349037642\\
49	0.071982144023784\\
50	0.0692725295037255\\
51	0.0671401582510407\\
52	0.0651783851233383\\
53	0.063340858830199\\
54	0.0614713607244033\\
55	0.0597374011847655\\
56	0.0574552985196112\\
57	0.0556963225433098\\
58	0.0543843303772643\\
59	0.0533174923681438\\
60	0.0522542929144455\\
61	0.0508460705536494\\
62	0.0493085593973139\\
63	0.0482108580930892\\
64	0.0470914618717807\\
65	0.0460522664120724\\
66	0.0451199663478004\\
67	0.0442430692391474\\
68	0.0428321748884437\\
69	0.0416697735145193\\
70	0.0405950266918835\\
71	0.0396647818291351\\
72	0.0387315646715131\\
73	0.0379078408808555\\
74	0.0371314225297118\\
75	0.0363522168225126\\
76	0.0357496167672256\\
77	0.0349990267960032\\
78	0.034289844157413\\
79	0.0335456211576316\\
80	0.0329485471727059\\
81	0.0321493037503731\\
82	0.0314884428931383\\
83	0.0309926509030754\\
84	0.0302385151813036\\
85	0.0293884718455942\\
86	0.0287422961521914\\
87	0.0277854191061799\\
88	0.027084969482446\\
89	0.0265706358606743\\
90	0.0259712890344124\\
91	0.025350516706803\\
92	0.0246306322068731\\
93	0.0240945402674315\\
94	0.0236364146897232\\
95	0.0231610956578335\\
96	0.0228173216525982\\
97	0.0224470535450768\\
98	0.0219803016992922\\
99	0.0215401401619588\\
100	0.0209513198880395\\
100	0.0209513198880371\\
99	0.0215401401619562\\
98	0.0219803016992917\\
97	0.0224470535450766\\
96	0.022817321652598\\
95	0.0231610956578333\\
94	0.0236364146897229\\
93	0.0240945402674312\\
92	0.0246306322068728\\
91	0.0253505167068027\\
90	0.0259712890344122\\
89	0.0265706358606741\\
88	0.0270849694824457\\
87	0.0277854191061795\\
86	0.0287422961521911\\
85	0.0293884718455939\\
84	0.0302385151813033\\
83	0.0309926509030751\\
82	0.031488442893138\\
81	0.0321493037503727\\
80	0.0329485471727055\\
79	0.0335456211576312\\
78	0.0342898441574128\\
77	0.0349990267960029\\
76	0.0357496167672254\\
75	0.0363522168225123\\
74	0.0371314225297114\\
73	0.0379078408808551\\
72	0.0387315646715128\\
71	0.0396647818291347\\
70	0.0405950266918832\\
69	0.041669773514519\\
68	0.0428321748884432\\
67	0.044243069239147\\
66	0.0451199663478\\
65	0.0460522664120722\\
64	0.0470914618717805\\
63	0.0482108580930889\\
62	0.0493085593973135\\
61	0.0508460705536491\\
60	0.0522542929144451\\
59	0.0533174923681436\\
58	0.0543843303772641\\
57	0.0556963225433095\\
56	0.0574552985196111\\
55	0.0597374011847652\\
54	0.061471360724403\\
53	0.0633408588301984\\
52	0.065178385123338\\
51	0.0671401582510404\\
50	0.0692725295037251\\
49	0.0719821440237837\\
48	0.0745035349037637\\
47	0.0769836756509537\\
46	0.0807309385339764\\
45	0.0835655925377712\\
44	0.0862995051223162\\
43	0.0889313155744646\\
42	0.0925884728346098\\
41	0.0953063390866866\\
40	0.0987231718747375\\
39	0.103042831038073\\
38	0.106484600777106\\
37	0.109043059492003\\
36	0.11291177131916\\
35	0.116997059490159\\
34	0.122152634650739\\
33	0.128805323038702\\
32	0.132799755429537\\
31	0.138438594669201\\
30	0.14443337943702\\
29	0.150200061585835\\
28	0.156343973291198\\
27	0.163434333127407\\
26	0.169299836262146\\
25	0.178848949935546\\
24	0.188703491757851\\
23	0.193749419512383\\
22	0.204391056276443\\
21	0.211712177371232\\
20	0.22760224029761\\
19	0.242561025868674\\
18	0.254088037214746\\
17	0.277142286437976\\
16	0.302846145259987\\
15	0.325580176921341\\
14	0.337237854643863\\
13	0.355670916580907\\
12	0.383516952006736\\
11	0.417481114029407\\
10	0.456133187118213\\
9	0.487971999810399\\
8	0.566935697011833\\
7	0.605030109082184\\
6	0.659086691270737\\
5	0.800427640561003\\
4	0.952873219694279\\
3	1.27103302996665\\
2	1.57805939980834\\
1	1.75394124242162\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.013714635182089\\
2	0.00541629416212581\\
3	0.00332557789510886\\
4	0.00311700553938801\\
5	0.00348975089824114\\
6	0.00266653279286256\\
7	0.00267772527141535\\
8	0.002882173300248\\
9	0.00233257998447664\\
10	0.00251977191375224\\
11	0.00225252913209667\\
12	0.00196857697053014\\
13	0.00197460346982666\\
14	0.00172758688649453\\
15	0.00169736206970649\\
16	0.00226641285439644\\
17	0.00229001036293958\\
18	0.00220643470476571\\
19	0.0021657796113874\\
20	0.00229804231068686\\
21	0.00223017450995631\\
22	0.00192991289666203\\
23	0.00183094911216223\\
24	0.00179931029530385\\
25	0.00177709518679824\\
26	0.0017510786430762\\
27	0.00182556494290741\\
28	0.00157368538901275\\
29	0.00156786776561409\\
30	0.00153625890184705\\
31	0.00154181516011411\\
32	0.0014844854091657\\
33	0.00144905708642776\\
34	0.0014098972169756\\
35	0.00140681763990356\\
36	0.00130624191085157\\
37	0.00129014150559799\\
38	0.00132975707270592\\
39	0.00133279718700577\\
40	0.00139192035278918\\
41	0.00140457930253126\\
42	0.00138642657972457\\
43	0.00135670189352221\\
44	0.00129900990626464\\
45	0.00133400990076955\\
46	0.00133736529898439\\
47	0.00135040806536608\\
48	0.00144225554196677\\
49	0.00139593905584622\\
50	0.00141232906737896\\
51	0.00142153473893909\\
52	0.00142544167325691\\
53	0.00142027110942655\\
54	0.00149175662067854\\
55	0.00142704710073834\\
56	0.00145002397377005\\
57	0.00141933850559728\\
58	0.00144235823422089\\
59	0.00143216658301456\\
60	0.00139066708755891\\
61	0.00139843828118154\\
62	0.00141922755815341\\
63	0.00142141549137309\\
64	0.00142010110074819\\
65	0.00138638052800805\\
66	0.00138175486797515\\
67	0.00134956018235275\\
68	0.00133064472723976\\
69	0.00130208611150827\\
70	0.00131871862722311\\
71	0.00127308450728985\\
72	0.00122196222933094\\
73	0.00119932660659276\\
74	0.00121706941579532\\
75	0.00120369683728819\\
76	0.00118350776954576\\
77	0.00118830144518266\\
78	0.00119546935391144\\
79	0.00118476248854027\\
80	0.00123335764629957\\
81	0.0012300573940292\\
82	0.00119723775664551\\
83	0.00119290663328381\\
84	0.00121511684440399\\
85	0.00120772028041484\\
86	0.00118774077247111\\
87	0.00119302470309945\\
88	0.00118118130310456\\
89	0.00116061053205683\\
90	0.00110930915801902\\
91	0.00115469656636539\\
92	0.00107677964984663\\
93	0.0010979042617869\\
94	0.0010107070095157\\
95	0.00103117778813466\\
96	0.00103804406522701\\
97	0.00103502286767644\\
98	0.00104180468042808\\
99	0.000975116092222804\\
100	0.00100710269245319\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0224749714769339\\
2	0.0173449353866485\\
3	0.00772560212405092\\
4	0.00697327435262967\\
5	0.00728976669902837\\
6	0.00551142658738448\\
7	0.00515458372868237\\
8	0.0044468367179479\\
9	0.00427665494140184\\
10	0.00469907238099148\\
11	0.00540168200660849\\
12	0.0054061622103601\\
13	0.00504067530612817\\
14	0.0048687537368792\\
15	0.00472237998419828\\
16	0.00488468978479603\\
17	0.00495485451430626\\
18	0.00511140368063753\\
19	0.00599957722393642\\
20	0.00618792284453909\\
21	0.00605139043728905\\
22	0.00581307129802735\\
23	0.0057288589705084\\
24	0.00539740498255098\\
25	0.00546298827067354\\
26	0.00499404448852974\\
27	0.00552892001823858\\
28	0.00603349332089855\\
29	0.00575302574116841\\
30	0.00541763536453689\\
31	0.00563470835026629\\
32	0.00523684326836654\\
33	0.00534168732449055\\
34	0.00526401004724013\\
35	0.0053406710982316\\
36	0.00481586841848304\\
37	0.0048365858144535\\
38	0.00481162719149102\\
39	0.00478506189534175\\
40	0.00410136989384382\\
41	0.00404968624490297\\
42	0.00396051770044014\\
43	0.00397651873398699\\
44	0.00372988186004039\\
45	0.00373887346330873\\
46	0.00364408188974215\\
47	0.00355927103107127\\
48	0.00355097188119135\\
49	0.00333590833984762\\
50	0.00324932540579823\\
51	0.00319912922044482\\
52	0.00315923398917805\\
53	0.00325188155531885\\
54	0.00323855041113217\\
55	0.0031770806660613\\
56	0.00338781896902655\\
57	0.00332748408127053\\
58	0.00345916689719951\\
59	0.00334250189759828\\
60	0.00331825842996999\\
61	0.00328317272985746\\
62	0.00321066737256274\\
63	0.0031870396520191\\
64	0.00317101501239755\\
65	0.00317720448449987\\
66	0.00318125426910888\\
67	0.00306840853963705\\
68	0.00303903232005581\\
69	0.00304765277557891\\
70	0.00296626465862365\\
71	0.00290471345963736\\
72	0.00290405277148703\\
73	0.00287209726242953\\
74	0.00282039639455012\\
75	0.0027771147829632\\
76	0.00278842664788596\\
77	0.00283209166997392\\
78	0.00278577784239119\\
79	0.00276436292176795\\
80	0.00274030107667399\\
81	0.00281189037116822\\
82	0.00282084832663791\\
83	0.00281047843260211\\
84	0.00278943811327158\\
85	0.00285421619531073\\
86	0.00281394294478351\\
87	0.00281149663917842\\
88	0.00279652159012363\\
89	0.00280905965320358\\
90	0.00279893998106341\\
91	0.00285354676209042\\
92	0.00282555444477177\\
93	0.00285849733956081\\
94	0.00271127046791093\\
95	0.00270572381499097\\
96	0.00270137666571827\\
97	0.00271464799756066\\
98	0.00269416979234487\\
99	0.00262069800641342\\
100	0.00262697221535482\\
100	0.00035297411630158\\
99	0.000363657699041334\\
98	0.000449871609419856\\
97	0.00044969012840389\\
96	0.000388965075876344\\
95	0.000406657170530093\\
94	0.000369894779460094\\
93	0.000399791514555175\\
92	0.000356822353268918\\
91	0.000400892477355851\\
90	0.000351402290245144\\
89	0.000312927389758058\\
88	0.00020754667566767\\
87	0.000228631632914729\\
86	0.00031514777971834\\
85	0.000165354598844489\\
84	0.000241650348752779\\
83	0.000199260222149972\\
82	0.000187852498254334\\
81	0.000165232957163631\\
80	9.82066750347683e-05\\
79	0.00013933880417228\\
78	0.000123707469771495\\
77	0.000114412344475409\\
76	0.000119336826923992\\
75	0.000228458619150119\\
74	0.000202333053220737\\
73	0.000132686265458995\\
72	0.000177701857330557\\
71	0.000165246956774281\\
70	0.000150523366355554\\
69	0.000379406483181973\\
68	0.000122342000851299\\
67	0.000148235362593503\\
66	0.000143684619545648\\
65	9.26819457466016e-06\\
64	8.56224586012223e-05\\
63	0.000126962733437295\\
62	7.23025198762078e-05\\
61	4.60271326484872e-05\\
60	0.000180221227486371\\
59	0.000289464440677699\\
58	0.0003094206911432\\
57	0.000127993332431629\\
56	8.51946717911417e-05\\
55	8.0913016815843e-05\\
54	0.000116174933076591\\
53	0.000102084244907923\\
52	0.000150041167001553\\
51	0.00015835790549972\\
50	2.80750386337052e-05\\
49	0.000139581871418337\\
48	0.000478608854634023\\
47	0.000490411633900516\\
46	0.000430769196103175\\
45	0.000308503577554116\\
44	8.99102654683086e-05\\
43	0.000163626796416832\\
42	0.000290245770389173\\
41	0.000220520548867275\\
40	0.000235296069475147\\
39	0.000147539208040246\\
38	0.000166949695001169\\
37	8.42435329609164e-05\\
36	4.11511654552141e-05\\
35	6.29767612368809e-05\\
34	0.000169024693365098\\
33	0.000107532703740344\\
32	2.89381771167978e-05\\
31	0.000166394925731999\\
30	9.53285778989382e-05\\
29	4.87637329340709e-05\\
28	5.14955277865376e-05\\
27	6.73032264645317e-05\\
26	0.000155802646161484\\
25	7.29951552132777e-05\\
24	0.000216724693390174\\
23	0.000147164815669995\\
22	0.000127078718740141\\
21	0.000168476433680867\\
20	0.000308355005850329\\
19	0.000685266224833117\\
18	0.000619893533186264\\
17	0.000656913802625121\\
16	0.000339062262503977\\
15	7.0075135730693e-05\\
14	1.92864370944287e-05\\
13	0.000131976598245046\\
12	0.000112696184588529\\
11	8.46688525304696e-05\\
10	0.000575399720753548\\
9	0.0010898448763191\\
8	0.00161860952645834\\
7	0.000221716338480451\\
6	0.000318268519818032\\
5	0.000958373253350899\\
4	0.000108769993546964\\
3	0.00031171508008011\\
2	0.0010392977244356\\
1	0.00489380123722206\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.093282588452273\\
2	0.0671779946582989\\
3	0.0553999148704223\\
4	0.0506710868963082\\
5	0.0457896427197232\\
6	0.0423302065776452\\
7	0.0397390599166439\\
8	0.0374742957249787\\
9	0.0356779647801693\\
10	0.0347559373411667\\
11	0.033897557591062\\
12	0.032983454068161\\
13	0.0319257435345773\\
14	0.0312986201908976\\
15	0.0306705460317827\\
16	0.0297791195489528\\
17	0.0296398133913742\\
18	0.0291150674258202\\
19	0.0284506833761289\\
20	0.0279635134769647\\
21	0.0275051731149868\\
22	0.0265757021173647\\
23	0.0259749989616281\\
24	0.0260620761466912\\
25	0.0255962489373487\\
26	0.0254156378972494\\
27	0.0246930239760443\\
28	0.0241261603897638\\
29	0.0240902691414015\\
30	0.0236743991588369\\
31	0.0232314308409563\\
32	0.0226992451805011\\
33	0.0224417635116105\\
34	0.0221988254832224\\
35	0.0216787907238479\\
36	0.0214592422821239\\
37	0.0213027844028796\\
38	0.0211234866818941\\
39	0.0209815730313834\\
40	0.0206809041094255\\
41	0.0205727513647518\\
42	0.0202435024573468\\
43	0.020003532054725\\
44	0.0197881029636208\\
45	0.0195379493905067\\
46	0.0194120179174399\\
47	0.0193084365287667\\
48	0.0186687134686795\\
49	0.0184775837101759\\
50	0.0181680668933745\\
51	0.0179082933341758\\
52	0.0177086956603892\\
53	0.0176718218240056\\
54	0.017238029271275\\
55	0.0170769541339443\\
56	0.0169806140597659\\
57	0.0168555027478228\\
58	0.016748636192047\\
59	0.0164954372721731\\
60	0.0163834819908087\\
61	0.0162552823668512\\
62	0.0162109068299407\\
63	0.015911788583993\\
64	0.0158335632060777\\
65	0.0157777203095104\\
66	0.0157228417728881\\
67	0.0155930440601046\\
68	0.0155771577481062\\
69	0.0153873981937434\\
70	0.0153491637500443\\
71	0.0151749226769589\\
72	0.0150968444103139\\
73	0.0150429518364747\\
74	0.0148396237299262\\
75	0.0147111900595477\\
76	0.0145438458889179\\
77	0.0144503686047762\\
78	0.0142757617871363\\
79	0.0142365396066358\\
80	0.0142827324708819\\
81	0.0141236621141803\\
82	0.013989464332693\\
83	0.0139179309193302\\
84	0.0138884382053024\\
85	0.0137914335469637\\
86	0.013743501007752\\
87	0.0137543605555412\\
88	0.0136541048170873\\
89	0.01352589544844\\
90	0.0134458421006844\\
91	0.0134599728781618\\
92	0.0133162360840478\\
93	0.0131294631477177\\
94	0.0129342934188073\\
95	0.0128747063883531\\
96	0.0127696323362468\\
97	0.0127058707243234\\
98	0.0125733625711734\\
99	0.0125329693081397\\
100	0.0124418038863376\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.107426816029734\\
2	0.0878983212279047\\
3	0.068149662063988\\
4	0.0608011003523302\\
5	0.0558637342301397\\
6	0.0510639401596271\\
7	0.0470433926594006\\
8	0.0448235691832735\\
9	0.0428057402420298\\
10	0.0411254737174182\\
11	0.0425807698702821\\
12	0.040766457065548\\
13	0.0400564181458251\\
14	0.0389872235333324\\
15	0.038770994133728\\
16	0.0355561733815864\\
17	0.0349019448146505\\
18	0.034555106351526\\
19	0.033993079573773\\
20	0.033911220659377\\
21	0.0338221061934043\\
22	0.0332001973189979\\
23	0.0329290161520027\\
24	0.0326220645801069\\
25	0.0325074015700733\\
26	0.0322361900530066\\
27	0.0307199314490047\\
28	0.0296729085159247\\
29	0.029255603129734\\
30	0.028918487684199\\
31	0.0288450138733317\\
32	0.0288929523778357\\
33	0.0286619517250547\\
34	0.0283281199154737\\
35	0.0282526099941496\\
36	0.0280604949102016\\
37	0.0279900950363252\\
38	0.0276958477327651\\
39	0.0275172275206654\\
40	0.0277853973288052\\
41	0.0283589381781066\\
42	0.0280410640914461\\
43	0.0275917339629707\\
44	0.0274130491754754\\
45	0.0273837665276435\\
46	0.0273252099606404\\
47	0.0272480436185575\\
48	0.0233051919781182\\
49	0.0227694631841524\\
50	0.0225066618317791\\
51	0.0224354638181447\\
52	0.0224394877945908\\
53	0.0223341732888109\\
54	0.0222809688894333\\
55	0.0220699138209387\\
56	0.0220592215306566\\
57	0.0220263047906066\\
58	0.0213637618380016\\
59	0.0212981360210832\\
60	0.0211918062405267\\
61	0.021021101537993\\
62	0.020986053310311\\
63	0.0209384250946998\\
64	0.0209734579765854\\
65	0.0208905756848381\\
66	0.0208793183118256\\
67	0.0208531169966306\\
68	0.0208178020719323\\
69	0.0207381882283409\\
70	0.0207230680750806\\
71	0.0206399589851829\\
72	0.0204977794908035\\
73	0.0205134065841471\\
74	0.0188527557758577\\
75	0.0187529545759223\\
76	0.0186164345234716\\
77	0.0183400744440164\\
78	0.0183309442471408\\
79	0.0182138021556454\\
80	0.0181997930802413\\
81	0.0181909333402212\\
82	0.0182959097365472\\
83	0.0182210368108468\\
84	0.0179385415887382\\
85	0.0179082855097004\\
86	0.0178634757250099\\
87	0.0178225292348093\\
88	0.0178022946865102\\
89	0.0177618956745845\\
90	0.0176755504804314\\
91	0.0176704944544514\\
92	0.016943857856954\\
93	0.0169348890229677\\
94	0.0169153779840575\\
95	0.016495146789373\\
96	0.0164707632455315\\
97	0.0164096478608984\\
98	0.0162052066299204\\
99	0.0161825847414835\\
100	0.0161429707078986\\
100	0.00981725868665568\\
99	0.00977420513152697\\
98	0.00977816723569788\\
97	0.0101662715191539\\
96	0.0102493731091353\\
95	0.0104198447462116\\
94	0.0104346243934291\\
93	0.0104651683126706\\
92	0.0104687858769664\\
91	0.0107084584696555\\
90	0.0107128057725056\\
89	0.0107186003833937\\
88	0.0110303876085872\\
87	0.0110239597273726\\
86	0.0109208811770866\\
85	0.0108588214730487\\
84	0.010791774563589\\
83	0.0108882777308056\\
82	0.0109577334400693\\
81	0.0112482777778224\\
80	0.011343789417973\\
79	0.0113040491469929\\
78	0.0113496286727918\\
77	0.0113768336786956\\
76	0.0115345155924404\\
75	0.0114077226936149\\
74	0.0114565463278236\\
73	0.011536149785441\\
72	0.0115752631915495\\
71	0.0116001995594985\\
70	0.0116317530263172\\
69	0.0113500242768975\\
68	0.0118063051074991\\
67	0.0118488638809619\\
66	0.0119202493571608\\
65	0.0116796762887364\\
64	0.011807979860711\\
63	0.01190693223313\\
62	0.0123367361152743\\
61	0.0124569187317565\\
60	0.0126361533124776\\
59	0.0126402052830916\\
58	0.0129690615106951\\
57	0.0132943615114312\\
56	0.0133583329349722\\
55	0.0135434037766175\\
54	0.0136391993250393\\
53	0.0137418084073448\\
52	0.0129948727803041\\
51	0.0131021855038723\\
50	0.0131513814003698\\
49	0.0132482218131394\\
48	0.0133594322699811\\
47	0.0134718889382791\\
46	0.0135598892421922\\
45	0.0144106160222411\\
44	0.0146193594459576\\
43	0.0145555012177714\\
42	0.0145884239117663\\
41	0.0148449868220607\\
40	0.0149724670744017\\
39	0.0153253696037932\\
38	0.0154854104839724\\
37	0.0155195442739731\\
36	0.0159300312481601\\
35	0.0160812727220405\\
34	0.0160891345721696\\
33	0.0162499295745544\\
32	0.0162965299059531\\
31	0.0167712964480805\\
30	0.0167236752571961\\
29	0.0166430026608615\\
28	0.0150240285436203\\
27	0.015447890136204\\
26	0.0165186030811038\\
25	0.0168369289673332\\
24	0.017071555494437\\
23	0.0151921012594673\\
22	0.0157743089119826\\
21	0.0170389669023951\\
20	0.0184828601124107\\
19	0.0188921150530637\\
18	0.0201010423621739\\
17	0.0205646339000605\\
16	0.0206790702171769\\
15	0.0212224097949149\\
14	0.018305022420145\\
13	0.0185859389811495\\
12	0.0195560169256116\\
11	0.020753720457617\\
10	0.0218192907315578\\
9	0.0226199072583293\\
8	0.0243633081068297\\
7	0.0233455034470659\\
6	0.0303304574782305\\
5	0.035008587518678\\
4	0.0387423463788467\\
3	0.0436945386045906\\
2	0.0530074806571285\\
1	0.0753473348558776\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.311900437243639\\
2	0.159104973742741\\
3	0.0894506218738499\\
4	0.0433886502878225\\
5	0.0291050448719034\\
6	0.000872632350025576\\
7	0.0170586797552081\\
8	0.0238000703642707\\
9	0.030102182973026\\
10	0.0367298829746621\\
11	0.0403226676952665\\
12	0.0433638615126583\\
13	0.0460092959176547\\
14	0.0487749683108121\\
15	0.0499673087619444\\
16	0.0507308527406731\\
17	0.0504183572006314\\
18	0.0503441544035654\\
19	0.0500025105487802\\
20	0.0494680921937413\\
21	0.0489201341447989\\
22	0.0483925230868118\\
23	0.0478500739883777\\
24	0.047363921451195\\
25	0.0467104052382688\\
26	0.0460519510122923\\
27	0.045525834096331\\
28	0.0449380013739898\\
29	0.0443892291551616\\
30	0.0438379906956523\\
31	0.0432717167564676\\
32	0.0427392142889693\\
33	0.0422269595195187\\
34	0.041659829665966\\
35	0.0411665944990333\\
36	0.0406578955812777\\
37	0.0401733356044061\\
38	0.0397370911175951\\
39	0.0392463510444876\\
40	0.0387556688208016\\
41	0.0383123516586515\\
42	0.0378844393438231\\
43	0.037397862426972\\
44	0.036988788103621\\
45	0.0365674355201908\\
46	0.036115626315665\\
47	0.0356364279550753\\
48	0.0352341616077342\\
49	0.0348283276488513\\
50	0.034413197292819\\
51	0.0340255071495357\\
52	0.0336498819482166\\
53	0.0332916089825803\\
54	0.0328996056861083\\
55	0.0325297902467065\\
56	0.032149164033134\\
57	0.0317948925414486\\
58	0.0314947897645171\\
59	0.0311777788491097\\
60	0.030860727495316\\
61	0.0305286640538663\\
62	0.0301851705455482\\
63	0.0298808373993253\\
64	0.0295624823195013\\
65	0.0292570622499627\\
66	0.0289809204409043\\
67	0.0286867595597774\\
68	0.0283467210383494\\
69	0.0280593330050574\\
70	0.0277596833069731\\
71	0.027480472323687\\
72	0.0272049602507315\\
73	0.0269181698147836\\
74	0.0266489432482386\\
75	0.0263752528471436\\
76	0.0261333137559472\\
77	0.02586965187878\\
78	0.0256076679273309\\
79	0.0253331317869275\\
80	0.0250978616607535\\
81	0.0248284616683312\\
82	0.0245834770855957\\
83	0.0243554819842622\\
84	0.0240889177366089\\
85	0.0238331331306706\\
86	0.0235978846852695\\
87	0.0233080423075704\\
88	0.0230747599436518\\
89	0.0228466100459046\\
90	0.0226177429447663\\
91	0.0223727652409599\\
92	0.0221417103805859\\
93	0.021922313861066\\
94	0.0217155168356635\\
95	0.0214976150231804\\
96	0.0213025125128726\\
97	0.021103299629769\\
98	0.0209010816105865\\
99	0.0206814056688104\\
100	0.0204516219304103\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.31190043724364\\
2	0.159104973742742\\
3	0.0894506218738505\\
4	0.0433886502878229\\
5	0.029105044871904\\
6	0.00087263235002632\\
7	0.0170586797552091\\
8	0.0238000703642719\\
9	0.0301021829730274\\
10	0.0367298829746635\\
11	0.040322667695268\\
12	0.0433638615126598\\
13	0.0460092959176562\\
14	0.0487749683108138\\
15	0.0499673087619461\\
16	0.0507308527406742\\
17	0.0504183572006325\\
18	0.0503441544035665\\
19	0.0500025105487814\\
20	0.0494680921937425\\
21	0.0489201341448\\
22	0.048392523086813\\
23	0.0478500739883788\\
24	0.0473639214511961\\
25	0.0467104052382699\\
26	0.0460519510122934\\
27	0.0455258340963321\\
28	0.044938001373991\\
29	0.0443892291551627\\
30	0.0438379906956535\\
31	0.0432717167564689\\
32	0.0427392142889705\\
33	0.0422269595195198\\
34	0.041659829665967\\
35	0.0411665944990344\\
36	0.0406578955812789\\
37	0.0401733356044074\\
38	0.0397370911175964\\
39	0.0392463510444886\\
40	0.038755668820803\\
41	0.0383123516586528\\
42	0.0378844393438243\\
43	0.0373978624269735\\
44	0.0369887881036221\\
45	0.0365674355201919\\
46	0.0361156263156663\\
47	0.0356364279550763\\
48	0.0352341616077353\\
49	0.0348283276488525\\
50	0.0344131972928201\\
51	0.0340255071495369\\
52	0.0336498819482179\\
53	0.0332916089825814\\
54	0.0328996056861094\\
55	0.0325297902467077\\
56	0.0321491640331351\\
57	0.0317948925414498\\
58	0.0314947897645185\\
59	0.0311777788491109\\
60	0.0308607274953172\\
61	0.0305286640538676\\
62	0.0301851705455495\\
63	0.0298808373993266\\
64	0.0295624823195024\\
65	0.0292570622499639\\
66	0.0289809204409055\\
67	0.0286867595597786\\
68	0.0283467210383506\\
69	0.0280593330050587\\
70	0.0277596833069744\\
71	0.0274804723236881\\
72	0.0272049602507326\\
73	0.0269181698147849\\
74	0.0266489432482399\\
75	0.0263752528471448\\
76	0.0261333137559483\\
77	0.0258696518787813\\
78	0.025607667927332\\
79	0.0253331317869288\\
80	0.0250978616607547\\
81	0.0248284616683325\\
82	0.0245834770855969\\
83	0.0243554819842635\\
84	0.0240889177366103\\
85	0.0238331331306718\\
86	0.0235978846852708\\
87	0.0233080423075717\\
88	0.0230747599436529\\
89	0.0228466100459059\\
90	0.0226177429447676\\
91	0.0223727652409612\\
92	0.0221417103805871\\
93	0.0219223138610672\\
94	0.0217155168356648\\
95	0.0214976150231817\\
96	0.0213025125128737\\
97	0.0211032996297703\\
98	0.0209010816105877\\
99	0.0206814056688119\\
100	0.0204516219304117\\
100	0.0204516219304087\\
99	0.0206814056688091\\
98	0.0209010816105852\\
97	0.0211032996297675\\
96	0.0213025125128712\\
95	0.0214976150231789\\
94	0.0217155168356619\\
93	0.0219223138610644\\
92	0.0221417103805843\\
91	0.0223727652409585\\
90	0.0226177429447648\\
89	0.0228466100459029\\
88	0.0230747599436503\\
87	0.0233080423075687\\
86	0.0235978846852678\\
85	0.0238331331306691\\
84	0.0240889177366073\\
83	0.0243554819842606\\
82	0.0245834770855943\\
81	0.0248284616683297\\
80	0.0250978616607519\\
79	0.0253331317869258\\
78	0.0256076679273293\\
77	0.0258696518787783\\
76	0.0261333137559458\\
75	0.026375252847142\\
74	0.0266489432482371\\
73	0.026918169814782\\
72	0.02720496025073\\
71	0.0274804723236856\\
70	0.0277596833069716\\
69	0.0280593330050559\\
68	0.0283467210383479\\
67	0.0286867595597758\\
66	0.0289809204409028\\
65	0.0292570622499611\\
64	0.0295624823194997\\
63	0.0298808373993239\\
62	0.0301851705455467\\
61	0.0305286640538648\\
60	0.0308607274953145\\
59	0.0311777788491081\\
58	0.0314947897645155\\
57	0.031794892541447\\
56	0.0321491640331326\\
55	0.032529790246705\\
54	0.0328996056861069\\
53	0.0332916089825788\\
52	0.0336498819482151\\
51	0.0340255071495341\\
50	0.0344131972928175\\
49	0.0348283276488497\\
48	0.0352341616077327\\
47	0.0356364279550737\\
46	0.0361156263156635\\
45	0.0365674355201893\\
44	0.0369887881036195\\
43	0.0373978624269705\\
42	0.0378844393438216\\
41	0.0383123516586502\\
40	0.0387556688208\\
39	0.0392463510444861\\
38	0.0397370911175936\\
37	0.0401733356044046\\
36	0.0406578955812764\\
35	0.0411665944990319\\
34	0.0416598296659645\\
33	0.0422269595195172\\
32	0.0427392142889679\\
31	0.0432717167564661\\
30	0.0438379906956507\\
29	0.0443892291551599\\
28	0.0449380013739883\\
27	0.0455258340963295\\
26	0.0460519510122909\\
25	0.0467104052382673\\
24	0.0473639214511933\\
23	0.047850073988376\\
22	0.0483925230868103\\
21	0.0489201341447973\\
20	0.0494680921937399\\
19	0.0500025105487785\\
18	0.0503441544035639\\
17	0.0504183572006299\\
16	0.0507308527406717\\
15	0.0499673087619431\\
14	0.0487749683108108\\
13	0.0460092959176534\\
12	0.0433638615126573\\
11	0.0403226676952654\\
10	0.0367298829746612\\
9	0.0301021829730251\\
8	0.02380007036427\\
7	0.0170586797552074\\
6	0.000872632350024406\\
5	0.0291050448719025\\
4	0.0433886502878216\\
3	0.0894506218738492\\
2	0.159104973742741\\
1	0.311900437243639\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ABALONE_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{289},{354},{409}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0885743870452013\\
2	0.0598696888328719\\
3	0.0466352047131805\\
4	0.0373540984277515\\
5	0.0326776420805541\\
6	0.0303917594665127\\
7	0.0269067379479028\\
8	0.0238597593809444\\
9	0.0216633238900872\\
10	0.0200736041510036\\
11	0.017796999770298\\
12	0.0159803050829513\\
13	0.0154958998569692\\
14	0.015078195163598\\
15	0.0138577856342803\\
16	0.01271554964796\\
17	0.0115038666457504\\
18	0.0113880672113776\\
19	0.0110127261380018\\
20	0.0107659400940431\\
21	0.0102969249795984\\
22	0.010043793301041\\
23	0.00996506338031605\\
24	0.00903289338168581\\
25	0.00892074851876132\\
26	0.00861075123092105\\
27	0.00840903905101561\\
28	0.00821172020137733\\
29	0.00762241748675292\\
30	0.00754612065168404\\
31	0.00737172538265626\\
32	0.00725924371912564\\
33	0.00713630751281384\\
34	0.00706875132070422\\
35	0.00694495162365762\\
36	0.00684331073030202\\
37	0.00681588946202352\\
38	0.00676556661494416\\
39	0.00669243567907585\\
40	0.00661045267598302\\
41	0.00650560457503316\\
42	0.0063975156137083\\
43	0.00634855210374181\\
44	0.0062937045603706\\
45	0.00621621991221989\\
46	0.00599324198515268\\
47	0.00590421523470055\\
48	0.00584857463016257\\
49	0.00577293144396761\\
50	0.00568854107981764\\
51	0.00562826532606271\\
52	0.00559171191749726\\
53	0.00539845914394277\\
54	0.00530944614339516\\
55	0.00529588084842162\\
56	0.00527003560498121\\
57	0.00525785157938724\\
58	0.00501989626497176\\
59	0.00500915854972272\\
60	0.00497001567281521\\
61	0.00491583571622214\\
62	0.00487361027128764\\
63	0.0048113213755405\\
64	0.00477217684890031\\
65	0.00472498086845328\\
66	0.00465699689907885\\
67	0.0046561678555304\\
68	0.00457272604051734\\
69	0.00455387968822943\\
70	0.00443729329475445\\
71	0.00439518395493156\\
72	0.00439181149801784\\
73	0.004381947763232\\
74	0.00426588509503975\\
75	0.00426552234561789\\
76	0.00423409739986246\\
77	0.00421761906492251\\
78	0.00417624785554234\\
79	0.00412509376324769\\
80	0.00399041089038518\\
81	0.0039824097819228\\
82	0.0039420739375785\\
83	0.00393995792657943\\
84	0.00391935685740655\\
85	0.00389059135230835\\
86	0.00386361862858556\\
87	0.00381284252975956\\
88	0.00380467126543994\\
89	0.00379361075758049\\
90	0.00378842137532154\\
91	0.00375733703875021\\
92	0.00370341442255987\\
93	0.00370210327610046\\
94	0.00366985056100962\\
95	0.00365972716667592\\
96	0.00365306992972433\\
97	0.00364875595275048\\
98	0.00360108933507127\\
99	0.00359892216975769\\
100	0.00342801801483581\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.125119387246615\\
2	0.0832193485326823\\
3	0.0629118938981911\\
4	0.0555463183761566\\
5	0.0492044128405022\\
6	0.0434580386154421\\
7	0.0355146086849656\\
8	0.0338742565166768\\
9	0.0301122927024627\\
10	0.0286895363029266\\
11	0.0284314192959709\\
12	0.0280456050949945\\
13	0.0278147075227814\\
14	0.0277808834656291\\
15	0.0200404773525754\\
16	0.0198626277367035\\
17	0.0195337686156219\\
18	0.0192092838292638\\
19	0.0188394970925662\\
20	0.0187405466885952\\
21	0.0182496284884754\\
22	0.0179467630767425\\
23	0.0179710104612309\\
24	0.0124690398638895\\
25	0.0123975632918151\\
26	0.0124265566478203\\
27	0.012253646550791\\
28	0.0117656229799407\\
29	0.0109253337453388\\
30	0.0109076511730754\\
31	0.0108555864820227\\
32	0.0108558380482397\\
33	0.010878662003103\\
34	0.0108830175070839\\
35	0.0108518818804665\\
36	0.0106273987345977\\
37	0.0106066840789539\\
38	0.0105976773825664\\
39	0.0105816966814136\\
40	0.010467076796244\\
41	0.0104139581486195\\
42	0.0104148677364946\\
43	0.0103301908741935\\
44	0.0103313919424413\\
45	0.0103131936301633\\
46	0.0103136432912124\\
47	0.010072030608503\\
48	0.00978331060906278\\
49	0.00941764426895928\\
50	0.00875570949222402\\
51	0.00874751625511292\\
52	0.00869624998943106\\
53	0.00849456717443028\\
54	0.00789722301807755\\
55	0.00797430436968036\\
56	0.00801787373216922\\
57	0.00800182005135539\\
58	0.00628884436916881\\
59	0.00627157472716615\\
60	0.00626664903219584\\
61	0.00626606775871391\\
62	0.00624537063112792\\
63	0.00621351277779899\\
64	0.00621406138715066\\
65	0.00597995351558617\\
66	0.00597902312195445\\
67	0.00598311587536802\\
68	0.00590273626974736\\
69	0.00590610755229722\\
70	0.00573748348113089\\
71	0.00572118858570877\\
72	0.00572234838275908\\
73	0.00571439351910045\\
74	0.00567381757036605\\
75	0.00570615601932543\\
76	0.00562806720093604\\
77	0.00561275561611109\\
78	0.0056074256040272\\
79	0.00536824993855095\\
80	0.00536839661252226\\
81	0.00536784225677108\\
82	0.00527647005325832\\
83	0.00526998351234978\\
84	0.00523141015489237\\
85	0.00522826531363482\\
86	0.00522890354618302\\
87	0.00522777456725221\\
88	0.00522530209016103\\
89	0.00522183385399907\\
90	0.00521806670510464\\
91	0.00521780987811042\\
92	0.00519695500789572\\
93	0.00518531910441199\\
94	0.00518404244520214\\
95	0.00516702126985072\\
96	0.00516745076971937\\
97	0.00518087825865378\\
98	0.00514795091021569\\
99	0.00512703057772882\\
100	0.00455717719857732\\
100	0.00208705634571317\\
99	0.00208130024792964\\
98	0.0020830197648263\\
97	0.0020836113477781\\
96	0.00208739095458546\\
95	0.00209163028899122\\
94	0.00210299919091628\\
93	0.00211562509814417\\
92	0.00211571195417058\\
91	0.00212920289205601\\
90	0.00213774303058295\\
89	0.00214628427599532\\
88	0.00214650306090271\\
87	0.00214843157542696\\
86	0.00214841020974713\\
85	0.00214906913957671\\
84	0.00214999245134522\\
83	0.00214936754944892\\
82	0.00215882625496228\\
81	0.00221294643810229\\
80	0.00221478049910741\\
79	0.00221325654722685\\
78	0.00223815394267062\\
77	0.00249234371356386\\
76	0.0025189512988619\\
75	0.00253513565060006\\
74	0.00257046205303693\\
73	0.00256010006630158\\
72	0.00257073802233099\\
71	0.00260391636078083\\
70	0.00260257415268384\\
69	0.00260488355659532\\
68	0.00260815410699465\\
67	0.00260745085290215\\
66	0.00260315225386261\\
65	0.0026078539098042\\
64	0.00261058946732881\\
63	0.00260728853658373\\
62	0.00261277682737326\\
61	0.00261022412077275\\
60	0.00298949445606418\\
59	0.00299759615313754\\
58	0.00302440396148553\\
57	0.00303941467863874\\
56	0.00304318189046531\\
55	0.0030467182972005\\
54	0.0030541064052772\\
53	0.00318215277922684\\
52	0.00319910022927332\\
51	0.00322507303376763\\
50	0.00324422769791819\\
49	0.00324909519615265\\
48	0.00324907585964928\\
47	0.00327989915204253\\
46	0.00340904691302516\\
45	0.00343727709158108\\
44	0.00356209588993201\\
43	0.0035652328207985\\
42	0.00358238604824198\\
41	0.00365382917784786\\
40	0.0036462620156347\\
39	0.0036950780433125\\
38	0.00386871982024807\\
37	0.0038680322592856\\
36	0.00387415214379331\\
35	0.00392226953001876\\
34	0.00421683797964842\\
33	0.00426958959391879\\
32	0.00427962996175333\\
31	0.00428555624584045\\
30	0.00440510071153788\\
29	0.00451217400323259\\
28	0.00452997901208253\\
27	0.00455196348391175\\
26	0.00549498920901339\\
25	0.0055230941686423\\
24	0.00557453402366781\\
23	0.00562664463967814\\
22	0.00588575982825335\\
21	0.00587597531691435\\
20	0.0061179575729219\\
19	0.00660575307797188\\
18	0.00668795650495758\\
17	0.00697440571913776\\
16	0.00797291042538438\\
15	0.00868558241366843\\
14	0.00884510196176588\\
13	0.00902113358183175\\
12	0.00998190549603626\\
11	0.0105667431945493\\
10	0.0119837932856936\\
9	0.0123012736121619\\
8	0.0132498611271339\\
7	0.0142174938802369\\
6	0.0153428385825752\\
5	0.0155832477603121\\
4	0.0168566132244143\\
3	0.0252911666630052\\
2	0.034715364736591\\
1	0.0620203668395104\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0838937065583726\\
2	0.0555496344469601\\
3	0.0428306338457471\\
4	0.0339519312829464\\
5	0.0293988487743444\\
6	0.0270087590145407\\
7	0.0237489647548213\\
8	0.0209443316964784\\
9	0.0190686862781521\\
10	0.0176179416471283\\
11	0.015614471095256\\
12	0.0141021387501157\\
13	0.0136189649643453\\
14	0.0132237868805174\\
15	0.0121156181593752\\
16	0.011089503995042\\
17	0.0101642973249035\\
18	0.0100311900845681\\
19	0.00966629673331947\\
20	0.00943286712440353\\
21	0.00898968362006045\\
22	0.00876673415701705\\
23	0.0086727188620372\\
24	0.00794673774751696\\
25	0.0078291190257941\\
26	0.00762686554847973\\
27	0.00751792236301174\\
28	0.00737800456311795\\
29	0.00682304134416711\\
30	0.00674605771653609\\
31	0.00656066744473652\\
32	0.00645136313558012\\
33	0.00633202839372266\\
34	0.00625714784447775\\
35	0.00615491496307001\\
36	0.00605755470289503\\
37	0.00605084673864175\\
38	0.00600101307087713\\
39	0.00592860965266518\\
40	0.00581371792811351\\
41	0.00571088239438286\\
42	0.00558531118612498\\
43	0.00554719913969201\\
44	0.0054871139934687\\
45	0.00542878758358981\\
46	0.00520332851787735\\
47	0.0050998683126144\\
48	0.00505722173647595\\
49	0.0049798682491554\\
50	0.00490142461452945\\
51	0.00483782888726602\\
52	0.00479805998873361\\
53	0.00451180572837934\\
54	0.00444488542999213\\
55	0.00444403274654416\\
56	0.00442914752384531\\
57	0.0044105787967957\\
58	0.00418364018815266\\
59	0.00417481946811023\\
60	0.00413913204905597\\
61	0.00408789558328275\\
62	0.00403961996616913\\
63	0.00399464871273075\\
64	0.00396242474107956\\
65	0.00394200587499968\\
66	0.00386864811106146\\
67	0.00386586352229715\\
68	0.00378757897944855\\
69	0.00376594863610788\\
70	0.00368158805356119\\
71	0.00364915818421088\\
72	0.00364659112330462\\
73	0.00363469052692894\\
74	0.0035231730683504\\
75	0.00351811711347325\\
76	0.00349343330901529\\
77	0.00347931515684108\\
78	0.00344408247780419\\
79	0.00339222319172687\\
80	0.00329387959472556\\
81	0.00328075227469174\\
82	0.00322751113465795\\
83	0.00322675715822327\\
84	0.00320755473928205\\
85	0.00318224032830322\\
86	0.00315066850585816\\
87	0.00309885061945702\\
88	0.00309133073359379\\
89	0.00308762695309214\\
90	0.00307296376642528\\
91	0.00304843010895411\\
92	0.00299084917221451\\
93	0.00298305647776319\\
94	0.00296061068622126\\
95	0.00295356998145943\\
96	0.0029512279841067\\
97	0.00294764751991701\\
98	0.00291067936393321\\
99	0.00291028977616347\\
100	0.00282730687505707\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.118686990143851\\
2	0.076845134948309\\
3	0.0587075321549946\\
4	0.051300288415479\\
5	0.0450662546895443\\
6	0.0384784082040233\\
7	0.031398468804938\\
8	0.0289798805953095\\
9	0.0264786096731404\\
10	0.0253273671316276\\
11	0.0251767622278165\\
12	0.024693711288991\\
13	0.0244573836683174\\
14	0.0244043250126396\\
15	0.0175506643589314\\
16	0.0173574686821944\\
17	0.0170198179722129\\
18	0.0166879793878343\\
19	0.0162931280419334\\
20	0.0161801578129332\\
21	0.0156174356931234\\
22	0.0152489340243569\\
23	0.0152668251707121\\
24	0.0112447198035251\\
25	0.011171110468966\\
26	0.0112505351551395\\
27	0.0117138930817024\\
28	0.0114117252831714\\
29	0.00954298136425572\\
30	0.00952844035759411\\
31	0.00948857585612858\\
32	0.0094902131704263\\
33	0.00948298871713387\\
34	0.00948579433330609\\
35	0.00945365867385149\\
36	0.0092496559896878\\
37	0.00921696304440006\\
38	0.00919718366787345\\
39	0.00918015081007129\\
40	0.00905061788599257\\
41	0.00899648516687912\\
42	0.00899694290809394\\
43	0.00893486529676906\\
44	0.00893904171782178\\
45	0.00892083261863962\\
46	0.00892168983523989\\
47	0.00860058932254877\\
48	0.00838494017161738\\
49	0.00803708730454787\\
50	0.00742491588760981\\
51	0.00741926815895388\\
52	0.00736869861066609\\
53	0.00721241327037604\\
54	0.00668127751952302\\
55	0.00675947074284432\\
56	0.0067903598295938\\
57	0.00676941484895749\\
58	0.00527599241496242\\
59	0.00526624015931909\\
60	0.00526310337629071\\
61	0.00526683560795456\\
62	0.00522922645508316\\
63	0.0052272575465685\\
64	0.00517139658339524\\
65	0.00508742066091072\\
66	0.00508692257047141\\
67	0.00508888676385899\\
68	0.00484658710320817\\
69	0.00484294592366652\\
70	0.00474449278136781\\
71	0.00461468838874337\\
72	0.00461267136722194\\
73	0.00458707211782371\\
74	0.00427142894312722\\
75	0.00427110601674571\\
76	0.00426851276662433\\
77	0.00424382740680003\\
78	0.00424195588755155\\
79	0.00421310195176455\\
80	0.00421349777984554\\
81	0.00416985459829891\\
82	0.00417050636705657\\
83	0.00416051079902762\\
84	0.00415709825278522\\
85	0.0040232981259525\\
86	0.0041457926890454\\
87	0.00397956231158251\\
88	0.00398101361396692\\
89	0.00397917339771488\\
90	0.00397892205671091\\
91	0.0039764346395305\\
92	0.00373095448489142\\
93	0.00372046434428756\\
94	0.00373337055869416\\
95	0.0037317533047382\\
96	0.00373614886838847\\
97	0.00373105019410712\\
98	0.00373239028366051\\
99	0.00375177388707821\\
100	0.00375146122139097\\
100	0.0019163921892453\\
99	0.00191320947755907\\
98	0.00191596417496682\\
97	0.00191307478657585\\
96	0.00191313149737741\\
95	0.00191683239182568\\
94	0.00192233417178632\\
93	0.0019310477800151\\
92	0.00193127950845421\\
91	0.0019502287064727\\
90	0.00195710254828918\\
89	0.00197019796432823\\
88	0.00197045176968572\\
87	0.00198121620175064\\
86	0.00198125844847295\\
85	0.00198198088398577\\
84	0.00198347613342994\\
83	0.0019832896216373\\
82	0.00199340595728159\\
81	0.00203750275621359\\
80	0.00203869525605306\\
79	0.00203723605397112\\
78	0.00206317896026476\\
77	0.00224428201057184\\
76	0.00227084819621768\\
75	0.00227104017052728\\
74	0.00229222741683945\\
73	0.00227866870888577\\
72	0.00229029914482901\\
71	0.00232047338353436\\
70	0.00231975982932286\\
69	0.00232136995134715\\
68	0.0023199555984707\\
67	0.00232938109476198\\
66	0.00232474915041063\\
65	0.00232917150268541\\
64	0.00233171087323904\\
63	0.00233002155105578\\
62	0.00233399523695426\\
61	0.00233888627154304\\
60	0.00271402780678221\\
59	0.00271976063878646\\
58	0.00274132534252994\\
57	0.00276754289658321\\
56	0.00279299927353652\\
55	0.00279545709920871\\
54	0.00278267905384647\\
53	0.00280350514553739\\
52	0.00282318701364373\\
51	0.00286285297238496\\
50	0.00288066903746042\\
49	0.00287237258243108\\
48	0.0028817321379905\\
47	0.00291154589664311\\
46	0.00305969710890959\\
45	0.00308488322219084\\
44	0.00322606457705513\\
43	0.00323103738004263\\
42	0.00324728816757795\\
41	0.00335448222192851\\
40	0.00337746281447804\\
39	0.00343214769958977\\
38	0.00364041479551862\\
37	0.00362895117728259\\
36	0.00363646878131641\\
35	0.00368738027697354\\
34	0.00391138134437855\\
33	0.00396740930519967\\
32	0.00397910386751421\\
31	0.00398400624389299\\
30	0.00408048889861947\\
29	0.00414962975242222\\
28	0.00416016358023267\\
27	0.00414550323532799\\
26	0.00460711945377074\\
25	0.00462238784688214\\
24	0.00467390999458719\\
23	0.00472883856885011\\
22	0.00500280939953531\\
21	0.00499941188249447\\
20	0.00519383799901355\\
19	0.00576572847706933\\
18	0.00585087197460514\\
17	0.00610523514434829\\
16	0.0071008108189574\\
15	0.0078923195019554\\
14	0.0081277305436545\\
13	0.00837254641829847\\
12	0.00874204841502234\\
11	0.00924970915001129\\
10	0.0113082553319494\\
9	0.0116318147018355\\
8	0.0126448127671588\\
7	0.0136457648771153\\
6	0.0143207090099627\\
5	0.0146307712870832\\
4	0.0158409759210865\\
3	0.0243560701541052\\
2	0.0336986002851095\\
1	0.0574422005256398\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.462104901482121\\
2	0.289501059494556\\
3	0.186591264533042\\
4	0.119745596957461\\
5	0.0974838879312854\\
6	0.060518894232043\\
7	0.0333171521056844\\
8	0.0251385485873719\\
9	0.0191664144359608\\
10	0.0128203286493053\\
11	0.0100466951922379\\
12	0.00781394069794589\\
13	0.00533289035186552\\
14	0.00334748744234064\\
15	0.00246692811423842\\
16	0.00136006126975866\\
17	0.000997152593908949\\
18	0.000544777261388741\\
19	0.000373059292513041\\
20	0.0002525582383153\\
21	0.000137343713914628\\
22	9.66886836455055e-05\\
23	4.44689851963755e-05\\
24	2.41854545939373e-05\\
25	1.16565892305169e-05\\
26	6.19909528690839e-06\\
27	3.11468983528331e-06\\
28	1.63829001564624e-06\\
29	7.21276122498763e-07\\
30	3.01193349939188e-07\\
31	1.67151840334919e-07\\
32	7.6898835646341e-08\\
33	3.85048640728664e-08\\
34	2.13033271183121e-08\\
35	7.88114401055049e-09\\
36	3.2591131369463e-09\\
37	1.15852433716586e-09\\
38	4.58198152244662e-10\\
39	1.87042957783494e-10\\
40	7.3137657832151e-11\\
41	2.73430285118079e-11\\
42	1.04377887627176e-11\\
43	3.8023042108257e-12\\
44	1.54694632079309e-12\\
45	5.07443482945212e-13\\
46	2.02362767268834e-13\\
47	7.31152835370544e-14\\
48	2.89895709487091e-14\\
49	9.60318363588992e-15\\
50	3.01000284359792e-15\\
51	9.85109885814441e-16\\
52	3.32537188328967e-16\\
53	8.04327196977632e-17\\
54	2.15813365046397e-17\\
55	7.43893958959726e-18\\
56	2.28700694976883e-18\\
57	8.08330167122993e-19\\
58	1.30558526497364e-19\\
59	2.64154597706342e-20\\
60	8.46406606117013e-21\\
61	2.28511561690002e-21\\
62	5.20033756026695e-22\\
63	1.03946495130045e-22\\
64	2.55036149413769e-23\\
65	7.536112243967e-24\\
66	1.27882868659883e-24\\
67	2.96492876970036e-25\\
68	7.76179111793959e-26\\
69	1.59026522300789e-26\\
70	3.78187567581692e-27\\
71	1.179887278374e-27\\
72	5.06945528414002e-28\\
73	4.02828843245498e-28\\
74	3.87380214937029e-28\\
75	3.84399425237919e-28\\
76	3.83893623472304e-28\\
77	3.84117723780481e-28\\
78	3.85010293195366e-28\\
79	3.86005256662451e-28\\
80	3.86000141147681e-28\\
81	3.86000939402287e-28\\
82	3.86893650028116e-28\\
83	3.87490382029305e-28\\
84	3.87777421897631e-28\\
85	3.89358840144723e-28\\
86	3.90489754827237e-28\\
87	3.90312004549002e-28\\
88	3.91351298107085e-28\\
89	3.92801965265608e-28\\
90	3.92918037659519e-28\\
91	3.93207533218171e-28\\
92	3.94133263801889e-28\\
93	3.98273451558525e-28\\
94	3.9860171792113e-28\\
95	4.00051377399641e-28\\
96	4.00396323066425e-28\\
97	4.01009703376569e-28\\
98	4.03135077379545e-28\\
99	4.03536391591663e-28\\
100	4.04668547710513e-28\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.462104901482121\\
2	0.289501059494556\\
3	0.186591264533042\\
4	0.119745596957461\\
5	0.0974838879312855\\
6	0.060518894232043\\
7	0.0333171521056844\\
8	0.0251385485873719\\
9	0.0191664144359608\\
10	0.0128203286493054\\
11	0.0100466951922379\\
12	0.00781394069794597\\
13	0.0053328903518656\\
14	0.00334748744234075\\
15	0.0024669281142385\\
16	0.0013600612697587\\
17	0.000997152593908978\\
18	0.000544777261388762\\
19	0.000373059292513057\\
20	0.000252558238315315\\
21	0.000137343713914637\\
22	9.66886836455094e-05\\
23	4.44689851963785e-05\\
24	2.41854545939415e-05\\
25	1.16565892305193e-05\\
26	6.19909528691024e-06\\
27	3.11468983528498e-06\\
28	1.63829001564727e-06\\
29	7.21276122499076e-07\\
30	3.01193349939609e-07\\
31	1.6715184033531e-07\\
32	7.68988356464833e-08\\
33	3.85048640729273e-08\\
34	2.13033271184721e-08\\
35	7.88114401064001e-09\\
36	3.25911313700995e-09\\
37	1.158524337185e-09\\
38	4.58198152260026e-10\\
39	1.87042957795085e-10\\
40	7.31376578373138e-11\\
41	2.73430285158193e-11\\
42	1.04377887648354e-11\\
43	3.80230421321048e-12\\
44	1.5469463223972e-12\\
45	5.07443483663179e-13\\
46	2.02362767898913e-13\\
47	7.31152837438166e-14\\
48	2.89895711082617e-14\\
49	9.60318369510551e-15\\
50	3.01000289327579e-15\\
51	9.85109905052455e-16\\
52	3.3253720019891e-16\\
53	8.04327284926641e-17\\
54	2.15813409929706e-17\\
55	7.43894145715721e-18\\
56	2.28700905635529e-18\\
57	8.0833144563717e-19\\
58	1.30558791206955e-19\\
59	2.64157364951518e-20\\
60	8.46423110549855e-21\\
61	2.28517686172964e-21\\
62	5.20056161536725e-22\\
63	1.03960594421917e-22\\
64	2.55072920481056e-23\\
65	7.54005748229182e-24\\
66	1.27982168250633e-24\\
67	2.96785228131555e-25\\
68	7.77495710172324e-26\\
69	1.60492279058095e-26\\
70	3.86624477860642e-27\\
71	1.25879804389026e-27\\
72	5.85382166080326e-28\\
73	4.96920151358324e-28\\
74	4.81223134075098e-28\\
75	4.76886037045103e-28\\
76	4.74921813600258e-28\\
77	4.74259575453546e-28\\
78	4.73435930453862e-28\\
79	4.7403071164724e-28\\
80	4.72407740127252e-28\\
81	4.71454481234882e-28\\
82	4.78979395284575e-28\\
83	4.78310452241809e-28\\
84	4.78151913340144e-28\\
85	4.78683829647766e-28\\
86	4.78676504072276e-28\\
87	4.78619106757431e-28\\
88	4.77944911954373e-28\\
89	4.78607263252724e-28\\
90	4.79554253914299e-28\\
91	4.79494609397583e-28\\
92	4.81625963357143e-28\\
93	4.84300361948152e-28\\
94	4.82844092940968e-28\\
95	4.82891795617055e-28\\
96	4.84647472873596e-28\\
97	4.82063780463559e-28\\
98	4.83864153992703e-28\\
99	4.84814153532298e-28\\
100	4.86803238791294e-28\\
100	3.46384732645079e-28\\
99	3.43590831983206e-28\\
98	3.4666421296967e-28\\
97	3.42540859919613e-28\\
96	3.43512924191291e-28\\
95	3.43567588774234e-28\\
94	3.4287179152795e-28\\
93	3.42834049375873e-28\\
92	3.40226208700839e-28\\
91	3.40467326357281e-28\\
90	3.40799852658036e-28\\
89	3.40876033324647e-28\\
88	3.39014426937518e-28\\
87	3.37641734263722e-28\\
86	3.38455913800844e-28\\
85	3.37018119742818e-28\\
84	3.32688395913765e-28\\
83	3.32514170907337e-28\\
82	3.34535639498696e-28\\
81	3.33571742103281e-28\\
80	3.33541781484717e-28\\
79	3.33096059800374e-28\\
78	3.33089099741737e-28\\
77	3.32987866218682e-28\\
76	3.32792539526085e-28\\
75	3.28720677020845e-28\\
74	3.33874937388262e-28\\
73	3.53268075155492e-28\\
72	4.60116115235323e-28\\
71	1.12421805831226e-27\\
70	3.72983219514738e-27\\
69	1.58299068006082e-26\\
68	7.73162719082823e-26\\
67	2.96036299633271e-25\\
66	1.27812627744132e-24\\
65	7.53206403095471e-24\\
64	2.54990137867303e-23\\
63	1.03921253948788e-22\\
62	5.19997760192787e-22\\
61	2.28501743752447e-21\\
60	8.46393660027508e-21\\
59	2.6415294996447e-20\\
58	1.30558208202514e-19\\
57	8.08328898602084e-19\\
56	2.28700481352523e-18\\
55	7.43893653609384e-18\\
54	2.15813343011767e-17\\
53	8.04327086783437e-17\\
52	3.32537163144455e-16\\
51	9.85109837074096e-16\\
50	3.01000276881903e-15\\
49	9.60318356185461e-15\\
48	2.8989570773645e-14\\
47	7.31152833337344e-14\\
46	2.02362766527823e-13\\
45	5.07443482052692e-13\\
44	1.54694631944594e-12\\
43	3.80230420934905e-12\\
42	1.04377887594793e-11\\
41	2.73430285064824e-11\\
40	7.31376578223217e-11\\
39	1.87042957770397e-10\\
38	4.58198152230945e-10\\
37	1.15852433714143e-09\\
36	3.25911313688618e-09\\
35	7.88114401048868e-09\\
34	2.13033271181463e-08\\
33	3.85048640726908e-08\\
32	7.68988356460255e-08\\
31	1.67151840334634e-07\\
30	3.01193349938893e-07\\
29	7.21276122498434e-07\\
28	1.63829001564524e-06\\
27	3.1146898352822e-06\\
26	6.19909528690707e-06\\
25	1.16565892305142e-05\\
24	2.41854545939327e-05\\
23	4.44689851963689e-05\\
22	9.6688683645499e-05\\
21	0.000137343713914621\\
20	0.000252558238315285\\
19	0.000373059292513014\\
18	0.00054477726138872\\
17	0.000997152593908909\\
16	0.00136006126975861\\
15	0.00246692811423834\\
14	0.00334748744234055\\
13	0.00533289035186545\\
12	0.00781394069794582\\
11	0.0100466951922378\\
10	0.0128203286493053\\
9	0.0191664144359607\\
8	0.0251385485873718\\
7	0.0333171521056843\\
6	0.0605188942320429\\
5	0.0974838879312853\\
4	0.119745596957461\\
3	0.186591264533042\\
2	0.289501059494555\\
1	0.462104901482121\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.49942520033594\\
2	4.48841079094844\\
3	7.28545297720352\\
4	8.74300814679847\\
5	19.1762677316007\\
6	6.34131244764906\\
7	5.76203115290558\\
8	4.99674574849302\\
9	3.14821691743691\\
10	1.18131791639109\\
11	0.983698398377883\\
12	0.487580247803036\\
13	0.266560185185619\\
14	0.0954046705392142\\
15	0.0637188730520324\\
16	0.0371737811739493\\
17	0.0459009866055989\\
18	0.0164055846500229\\
19	0.0113098915342911\\
20	0.00739395330390185\\
21	0.00306568258828185\\
22	0.00195746604091588\\
23	0.000605753487001355\\
24	0.00026480643757879\\
25	0.000191009338199625\\
26	0.000134434183505298\\
27	4.21305123451495e-05\\
28	2.26401248362995e-05\\
29	9.83507732160822e-06\\
30	4.65765964700599e-06\\
31	2.59539641387482e-06\\
32	8.88288015538131e-07\\
33	4.37974093159091e-07\\
34	2.44983799658791e-07\\
35	6.51860197063271e-08\\
36	3.80677322408942e-08\\
37	1.24864368469758e-08\\
38	4.45294062566212e-09\\
39	2.51010068875107e-09\\
40	1.01741076403815e-09\\
41	2.80253831932733e-10\\
42	1.04894165065494e-10\\
43	4.79296071392038e-11\\
44	1.3336262816224e-11\\
45	4.2401251294078e-12\\
46	2.07263135389095e-12\\
47	9.15862092951171e-13\\
48	2.51707278887608e-13\\
49	8.31625192816814e-14\\
50	2.56292545488795e-14\\
51	8.30269248973629e-15\\
52	2.2566502878627e-15\\
53	6.05736895320417e-16\\
54	2.09830662717033e-16\\
55	7.18848790179146e-17\\
56	2.01826158698036e-17\\
57	4.76073078654363e-18\\
58	7.71848238908026e-19\\
59	2.07326835194588e-19\\
60	5.60098617641635e-20\\
61	1.52182568091694e-20\\
62	3.19712984415235e-21\\
63	8.10628757982999e-22\\
64	1.89833362432128e-22\\
65	3.98274882809303e-23\\
66	6.48735391965397e-24\\
67	1.8327407875469e-24\\
68	6.18239506883653e-25\\
69	1.05021015402142e-25\\
70	2.2404856351552e-26\\
71	5.51796230043835e-27\\
72	1.27655468706729e-27\\
73	7.88292784494616e-28\\
74	6.50760078590235e-28\\
75	6.33584515052667e-28\\
76	6.27006587350961e-28\\
77	6.32219341277322e-28\\
78	6.34358573671129e-28\\
79	6.36218283966668e-28\\
80	6.33311282067679e-28\\
81	6.37755844715296e-28\\
82	6.37813139566758e-28\\
83	6.39588776657264e-28\\
84	6.35834660929468e-28\\
85	6.31742866273804e-28\\
86	6.26025579406255e-28\\
87	6.21731110239469e-28\\
88	6.12759906944491e-28\\
89	6.11729996043451e-28\\
90	6.14238853616181e-28\\
91	6.13630253670777e-28\\
92	6.12775223277038e-28\\
93	6.21884667832071e-28\\
94	6.40107256058387e-28\\
95	6.43105229992625e-28\\
96	6.37227700405222e-28\\
97	6.37227414758374e-28\\
98	6.36674595367342e-28\\
99	6.4271299527029e-28\\
100	6.33906841850743e-28\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.49942520033595\\
2	4.48841079094844\\
3	7.28545297720353\\
4	8.74300814679848\\
5	19.1762677316007\\
6	6.34131244764907\\
7	5.76203115290558\\
8	4.99674574849303\\
9	3.14821691743691\\
10	1.18131791639109\\
11	0.983698398377885\\
12	0.487580247803037\\
13	0.26656018518562\\
14	0.0954046705392145\\
15	0.0637188730520327\\
16	0.0371737811739497\\
17	0.0459009866055992\\
18	0.0164055846500231\\
19	0.0113098915342912\\
20	0.00739395330390195\\
21	0.00306568258828192\\
22	0.00195746604091591\\
23	0.000605753487001408\\
24	0.000264806437578812\\
25	0.000191009338199662\\
26	0.000134434183505321\\
27	4.21305123451537e-05\\
28	2.26401248363035e-05\\
29	9.83507732161258e-06\\
30	4.65765964700906e-06\\
31	2.59539641387596e-06\\
32	8.8828801553906e-07\\
33	4.37974093159707e-07\\
34	2.44983799659672e-07\\
35	6.5186019706507e-08\\
36	3.80677322411741e-08\\
37	1.24864368471284e-08\\
38	4.45294062570028e-09\\
39	2.51010068878206e-09\\
40	1.01741076411824e-09\\
41	2.80253831952245e-10\\
42	1.04894165077221e-10\\
43	4.79296071492802e-11\\
44	1.33362628206293e-11\\
45	4.2401251320131e-12\\
46	2.07263135576304e-12\\
47	9.15862094688718e-13\\
48	2.51707279404768e-13\\
49	8.31625196525648e-14\\
50	2.56292547934706e-14\\
51	8.30269263858065e-15\\
52	2.25665032201286e-15\\
53	6.05736915241928e-16\\
54	2.09830682453201e-16\\
55	7.18848897605597e-17\\
56	2.01826221198776e-17\\
57	4.76073393985479e-18\\
58	7.71849429241712e-19\\
59	2.07327250136707e-19\\
60	5.60103331859444e-20\\
61	1.52183845453009e-20\\
62	3.1971940195495e-21\\
63	8.10656015920205e-22\\
64	1.89840958669454e-22\\
65	3.98365290542834e-23\\
66	6.48952724988416e-24\\
67	1.83440122244697e-24\\
68	6.18874065991691e-25\\
69	1.05629499960795e-25\\
70	2.267227929645e-26\\
71	5.66839093769453e-27\\
72	1.51608450260918e-27\\
73	1.04381375592275e-27\\
74	8.51463259329029e-28\\
75	8.72378173145194e-28\\
76	8.41914911463477e-28\\
77	8.63127637756146e-28\\
78	8.59227391491748e-28\\
79	8.51851899634467e-28\\
80	8.34325081990107e-28\\
81	8.36058918407623e-28\\
82	8.35708516122799e-28\\
83	8.47476682580512e-28\\
84	8.23130675390802e-28\\
85	8.53430764049336e-28\\
86	8.55757581789302e-28\\
87	8.48638386028782e-28\\
88	8.50086860171267e-28\\
89	8.51563038610853e-28\\
90	8.51558777803458e-28\\
91	8.51464037535871e-28\\
92	8.58694274771834e-28\\
93	8.73985582124068e-28\\
94	8.85589794755701e-28\\
95	8.75002222273675e-28\\
96	8.65678143359646e-28\\
97	8.77090909874322e-28\\
98	8.39839101298811e-28\\
99	8.33273389072671e-28\\
100	8.35517472042047e-28\\
100	4.72086197629849e-28\\
99	4.53147910780736e-28\\
98	4.47013536627515e-28\\
97	4.45003866781042e-28\\
96	4.46475414493128e-28\\
95	4.48794514528919e-28\\
94	4.49326521286504e-28\\
93	4.37508587829265e-28\\
92	4.54723205711026e-28\\
91	4.46285182402482e-28\\
90	4.42177739512371e-28\\
89	4.23769926900453e-28\\
88	4.24553488903623e-28\\
87	4.40195778770256e-28\\
86	4.30607748146363e-28\\
85	4.40805022518867e-28\\
84	4.42271180272431e-28\\
83	4.37972121959313e-28\\
82	4.46924044199975e-28\\
81	4.38731203185623e-28\\
80	4.51312404951087e-28\\
79	4.53273079956263e-28\\
78	4.42717718801606e-28\\
77	4.31345750430724e-28\\
76	4.10312982936704e-28\\
75	4.52588176458099e-28\\
74	4.64648361741355e-28\\
73	5.97348385587563e-28\\
72	1.12084031542049e-27\\
71	5.35498505220215e-27\\
70	2.22172933309452e-26\\
69	1.04512768599092e-25\\
68	6.17309372478312e-25\\
67	1.83158783867064e-24\\
66	6.48411894071122e-24\\
65	3.98170197598734e-23\\
64	1.89821305797802e-22\\
63	8.1057641326699e-22\\
62	3.19706920100783e-21\\
61	1.52181619252158e-20\\
60	5.60094259609744e-20\\
59	2.07326489430562e-19\\
58	7.7184730750964e-19\\
57	4.7607280673145e-18\\
56	2.01826104935853e-17\\
55	7.18848653689146e-17\\
54	2.09830652874774e-16\\
53	6.05736871524237e-16\\
52	2.2566502391561e-15\\
51	8.30269233050958e-15\\
50	2.56292542185155e-14\\
49	8.31625190408808e-14\\
48	2.5170727834211e-13\\
47	9.15862092372308e-13\\
46	2.07263135230933e-12\\
45	4.24012512685709e-12\\
44	1.33362628126315e-11\\
43	4.79296071292759e-11\\
42	1.0489416504991e-10\\
41	2.80253831917376e-10\\
40	1.01741076398077e-09\\
39	2.51010068871846e-09\\
38	4.45294062560409e-09\\
37	1.24864368468781e-08\\
36	3.80677322406305e-08\\
35	6.5186019706097e-08\\
34	2.44983799657998e-07\\
33	4.3797409315837e-07\\
32	8.88288015536803e-07\\
31	2.59539641387284e-06\\
30	4.65765964700264e-06\\
29	9.83507732160498e-06\\
28	2.26401248362948e-05\\
27	4.21305123451445e-05\\
26	0.00013443418350528\\
25	0.000191009338199605\\
24	0.000264806437578761\\
23	0.000605753487001321\\
22	0.00195746604091582\\
21	0.0030656825882818\\
20	0.00739395330390174\\
19	0.011309891534291\\
18	0.0164055846500227\\
17	0.0459009866055983\\
16	0.0371737811739491\\
15	0.063718873052032\\
14	0.0954046705392135\\
13	0.266560185185618\\
12	0.487580247803035\\
11	0.98369839837788\\
10	1.18131791639109\\
9	3.1482169174369\\
8	4.99674574849302\\
7	5.76203115290557\\
6	6.34131244764905\\
5	19.1762677316007\\
4	8.74300814679847\\
3	7.28545297720352\\
2	4.48841079094843\\
1	3.49942520033594\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=45,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.758175858930237\\
2	0.599438665188931\\
3	0.215136337941704\\
4	0.147807601743354\\
5	0.0908571169201957\\
6	0.0747467461191892\\
7	0.0532800018104103\\
8	0.0417999721162976\\
9	0.0327167140369371\\
10	0.0277510180641882\\
11	0.0211602673028434\\
12	0.0171026671069593\\
13	0.0153593308324294\\
14	0.0138362324211189\\
15	0.0125897970181849\\
16	0.011323882676579\\
17	0.0100205211914415\\
18	0.00838778584116537\\
19	0.0075104641442726\\
20	0.00666913529360535\\
21	0.00604575183727157\\
22	0.005497525074212\\
23	0.0046108666870636\\
24	0.00400945084351472\\
25	0.0037359223661711\\
26	0.00319339150611843\\
27	0.0025707376975729\\
28	0.00214262541496554\\
29	0.00188804057871082\\
30	0.0015716230822968\\
31	0.00133573865440079\\
32	0.00110970410099261\\
33	0.000876257111028662\\
34	0.000686546718345078\\
35	0.000655530012805178\\
36	0.000562629460893742\\
37	0.000489817174852622\\
38	0.000421251021626098\\
39	0.000340697086984366\\
40	0.000253468203893629\\
41	0.000195564002698645\\
42	0.000156266902125459\\
43	0.000119856000560075\\
44	9.56111810664742e-05\\
45	7.51916994636131e-05\\
46	5.53945099790541e-05\\
47	4.34237085356583e-05\\
48	3.28799181286289e-05\\
49	2.61546580551548e-05\\
50	2.04907964945312e-05\\
51	1.51017560962973e-05\\
52	1.0134679209e-05\\
53	7.21492843151231e-06\\
54	5.70042388524055e-06\\
55	4.53967945558503e-06\\
56	3.12655651884957e-06\\
57	2.03207974015326e-06\\
58	1.5399320081443e-06\\
59	1.03307502026155e-06\\
60	7.07993331735977e-07\\
61	4.92896912178148e-07\\
62	3.39225119404799e-07\\
63	2.61729082475401e-07\\
64	1.98272393268026e-07\\
65	1.37387658477083e-07\\
66	1.0163280413595e-07\\
67	7.38941341255868e-08\\
68	5.68147802782956e-08\\
69	3.65067432197115e-08\\
70	2.17433513748958e-08\\
71	1.34489582257855e-08\\
72	8.85426831232137e-09\\
73	6.12791507379689e-09\\
74	4.16589926309527e-09\\
75	3.11223317419247e-09\\
76	2.14170298893333e-09\\
77	1.40140430687921e-09\\
78	8.3706381543351e-10\\
79	5.28597023410411e-10\\
80	3.04551925278443e-10\\
81	1.94069242519715e-10\\
82	1.12341097484064e-10\\
83	7.40038027538012e-11\\
84	4.52126336074743e-11\\
85	2.50437700007741e-11\\
86	1.48047506450386e-11\\
87	8.3633323323181e-12\\
88	4.46202942544365e-12\\
89	2.75429050051688e-12\\
90	1.64456277111359e-12\\
91	9.6177197729612e-13\\
92	5.8769986978168e-13\\
93	3.05525856135319e-13\\
94	2.04934412682842e-13\\
95	1.29133002405816e-13\\
96	7.38128086093317e-14\\
97	3.83563098353586e-14\\
98	2.12709270095793e-14\\
99	1.27997425493284e-14\\
100	6.73552286893691e-15\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.023239623668298\\
2	0.0173720680099145\\
3	0.0128755608633167\\
4	0.0116183954427176\\
5	0.0105233587973623\\
6	0.00983666991343215\\
7	0.00915800516458846\\
8	0.00866577253469622\\
9	0.00819619114561035\\
10	0.00742632119901283\\
11	0.00704945353210237\\
12	0.00648102205437883\\
13	0.00597202803641411\\
14	0.00519779947019319\\
15	0.00504558555347701\\
16	0.00469590456662333\\
17	0.00442979917436337\\
18	0.00430052357202105\\
19	0.00410421194110914\\
20	0.00380404675265121\\
21	0.00375502951439754\\
22	0.00359514219425646\\
23	0.00329977908497997\\
24	0.00318264138851431\\
25	0.00303362929316172\\
26	0.00279599784208065\\
27	0.00274646323793963\\
28	0.00270936940553041\\
29	0.00262876216238955\\
30	0.00260720434344116\\
31	0.00244920251106363\\
32	0.00239992686290728\\
33	0.00235536543110635\\
34	0.00231926625236242\\
35	0.00223998362335275\\
36	0.0021724740447576\\
37	0.00193614607667696\\
38	0.00194071296627268\\
39	0.00192322454077561\\
40	0.0018932080984227\\
41	0.00178050900325675\\
42	0.0017259600407542\\
43	0.00170173659925084\\
44	0.00169156873971317\\
45	0.00167032625869223\\
46	0.00161973633190957\\
47	0.00159831110113246\\
48	0.00158849741369366\\
49	0.0015010380430999\\
50	0.00147582437796641\\
51	0.00145533640338319\\
52	0.00145007891185697\\
53	0.00143737495035359\\
54	0.00138409838246476\\
55	0.00136483822990475\\
56	0.00136438487696637\\
57	0.00131787332410367\\
58	0.00127050766828395\\
59	0.0012416806669582\\
60	0.00122752887872509\\
61	0.00119778788412764\\
62	0.00113962768785202\\
63	0.00111170721958753\\
64	0.0011084134184096\\
65	0.00107527179544789\\
66	0.000995175066865517\\
67	0.000975613068091537\\
68	0.000927346887682207\\
69	0.000892168472332166\\
70	0.000882196756110807\\
71	0.000872282620318651\\
72	0.000859779499636428\\
73	0.000862501934880925\\
74	0.000852691296833433\\
75	0.000846243031466872\\
76	0.000843040178588432\\
77	0.000843901358187782\\
78	0.000836788124893639\\
79	0.000838038894417558\\
80	0.000810442087669505\\
81	0.00080162090770604\\
82	0.000755980577543339\\
83	0.000752115531876108\\
84	0.000751728307400496\\
85	0.000722924304858915\\
86	0.000722516846857254\\
87	0.000722208784884584\\
88	0.000707636074737515\\
89	0.000713806480366962\\
90	0.000711999387622185\\
91	0.000706480829055305\\
92	0.000694507813955979\\
93	0.000692690272569453\\
94	0.000681928943449625\\
95	0.000670217910234716\\
96	0.00066713875993895\\
97	0.000665614216330548\\
98	0.000668579631735327\\
99	0.000662315417781211\\
100	0.000657920238552378\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	3.94754801149234\\
2	4.35382555632174\\
3	0.646004292326393\\
4	1.65374850228461\\
5	1.02880307091214\\
6	3.10860880097603\\
7	1.88384752508171\\
8	3.66122096176578\\
9	3.28032240476616\\
10	6.24393425305965\\
11	3.10749284211387\\
12	4.92323702487839\\
13	6.83758270769067\\
14	7.46298228024692\\
15	6.36960704277403\\
16	4.29576608806834\\
17	3.51802072232878\\
18	3.06916822688098\\
19	4.09304913960003\\
20	2.30630418446562\\
21	2.26531114483848\\
22	1.32210208512433\\
23	1.09761584453021\\
24	0.553436750950472\\
25	0.780829906738292\\
26	0.478396107536765\\
27	0.299017146201872\\
28	0.278799435100448\\
29	0.273687185583613\\
30	0.150789602357037\\
31	0.120196675628615\\
32	0.100742317254247\\
33	0.0861400113728247\\
34	0.0572874412989419\\
35	0.0742686595731321\\
36	0.0449649988235384\\
37	0.0240309519737941\\
38	0.0245889148970518\\
39	0.0158670716449836\\
40	0.0161266494342795\\
41	0.00914421007649136\\
42	0.0092738656360942\\
43	0.00530975463857679\\
44	0.00485534195369053\\
45	0.0044057152064392\\
46	0.00154068689106375\\
47	0.00171618348477476\\
48	0.00105013148682763\\
49	0.000991438518453325\\
50	0.000468791244610994\\
51	0.000505286285657242\\
52	0.00026397936295561\\
53	0.000209571007294621\\
54	0.000179521076629564\\
55	0.000110165141532725\\
56	5.79899688980065e-05\\
57	4.62116655114518e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-100,
ymax=100,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-26.5750967453698\\
2	-14.5504643009021\\
3	-8.31135731558039\\
4	-7.17146161673904\\
5	-6.5143388988825\\
6	-5.0807169618266\\
7	-4.75091475027103\\
8	-4.4455512170913\\
9	-4.03166960072529\\
10	-3.52215809468205\\
11	-3.39284944219594\\
12	-3.22054080450338\\
13	-3.00554331255927\\
14	-2.85348300569049\\
15	-2.67507324516215\\
16	-2.56115734575025\\
17	-2.41332248220355\\
18	-2.24016313776849\\
19	-2.14672729800018\\
20	-1.98980891788836\\
21	-1.91115812853816\\
22	-1.81667414784746\\
23	-1.74046862727964\\
24	-1.67264284568448\\
25	-1.62184728992329\\
26	-1.55091195285608\\
27	-1.51502310454764\\
28	-1.46478949026076\\
29	-1.42186910286796\\
30	-1.37865777783657\\
31	-1.3305174694899\\
32	-1.29950309842781\\
33	-1.26388624516739\\
34	-1.23504937884508\\
35	-1.2042413705809\\
36	-1.15589540452785\\
37	-1.1291482938823\\
38	-1.09353000313356\\
39	-1.06324122047707\\
40	-1.03009215892053\\
41	-1.00123073581481\\
42	-0.973979969921054\\
43	-0.955667946591979\\
44	-0.938567686883485\\
45	-0.917406750492774\\
46	-0.897422972838634\\
47	-0.884656536475963\\
48	-0.868662325788109\\
49	-0.847453998547347\\
50	-0.831461314812619\\
51	-0.812804952493902\\
52	-0.801692296007864\\
53	-0.790872275456418\\
54	-0.775934943928268\\
55	-0.76488000506436\\
56	-0.75358114635272\\
57	-0.742544047332553\\
58	-0.730201594009013\\
59	-0.716450382195246\\
60	-0.704788340309025\\
61	-0.69061150511214\\
62	-0.678112363899822\\
63	-0.666902474840509\\
64	-0.654052999270422\\
65	-0.643838802811237\\
66	-0.632167755953485\\
67	-0.622118623206205\\
68	-0.611324174883294\\
69	-0.601535941203252\\
70	-0.593467452478113\\
71	-0.585774888764342\\
72	-0.578739662493835\\
73	-0.570145131992736\\
74	-0.562570939227135\\
75	-0.55340633521445\\
76	-0.543925458369916\\
77	-0.535058900063932\\
78	-0.528127248809513\\
79	-0.522012498688474\\
80	-0.515341875136786\\
81	-0.509774871639292\\
82	-0.503753743617605\\
83	-0.498993681254714\\
84	-0.493782614858563\\
85	-0.4896181435119\\
86	-0.485305268355893\\
87	-0.47943127844632\\
88	-0.474979986737799\\
89	-0.4704077453437\\
90	-0.465863936685818\\
91	-0.461324121572637\\
92	-0.456513206230926\\
93	-0.451243042405838\\
94	-0.446941056070703\\
95	-0.442283472844784\\
96	-0.43749655392314\\
97	-0.432417400465256\\
98	-0.428065623802605\\
99	-0.424177683364235\\
100	-0.419972246138433\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	5.21310088548794\\
2	4.18480663393274\\
3	1.59613038854288\\
4	1.10121510657619\\
5	0.6208888143469\\
6	0.491737347550757\\
7	0.320874101351017\\
8	0.245774935909111\\
9	0.173714092432514\\
10	0.138167436034251\\
11	0.0799544351072014\\
12	0.0474413526170457\\
13	0.0286822004759006\\
14	0.0154355431976792\\
15	0.00278488919768566\\
16	0.0100941227274226\\
17	0.0228346870061622\\
18	0.0352878948474897\\
19	0.0414952610761578\\
20	0.0497444468192352\\
21	0.0560160438773358\\
22	0.0635737921205438\\
23	0.0707195568644517\\
24	0.0799219658939565\\
25	0.0842592836933994\\
26	0.0898484999598903\\
27	0.0953704759177871\\
28	0.0996652313944938\\
29	0.1026992523033\\
30	0.106355091858066\\
31	0.109344766618584\\
32	0.111674589723446\\
33	0.113354735387738\\
34	0.114942724253461\\
35	0.115454290979445\\
36	0.116121146024409\\
37	0.116976142025128\\
38	0.117282316750076\\
39	0.117683895984128\\
40	0.117698368131442\\
41	0.11782993020679\\
42	0.117628285788772\\
43	0.117510505454432\\
44	0.117191947538923\\
45	0.11674509135828\\
46	0.116492456510942\\
47	0.116045718487377\\
48	0.1155931571169\\
49	0.115024955273277\\
50	0.114535288037353\\
51	0.113930229969882\\
52	0.113439740698216\\
53	0.11290193300156\\
54	0.112301162716237\\
55	0.111757440927716\\
56	0.111220532627338\\
57	0.110656862031763\\
58	0.110069468266029\\
59	0.109480131334157\\
60	0.108882325828592\\
61	0.108282182801946\\
62	0.107710579204575\\
63	0.107127508768836\\
64	0.10654008950176\\
65	0.105990321745469\\
66	0.105404026968337\\
67	0.104856174298829\\
68	0.104282803357733\\
69	0.103756944904964\\
70	0.103236001464734\\
71	0.102696163566242\\
72	0.102200721941853\\
73	0.10166378755512\\
74	0.101150580707904\\
75	0.100587813140804\\
76	0.100067810211845\\
77	0.0995323727940593\\
78	0.0990384775752861\\
79	0.0985470615291017\\
80	0.0980420104667087\\
81	0.0975795559605026\\
82	0.0970977970356544\\
83	0.0966555071065985\\
84	0.0961920851057994\\
85	0.0957724370444378\\
86	0.0953356088065066\\
87	0.0948457606292462\\
88	0.0944132750813426\\
89	0.0939625727971113\\
90	0.0935353562161709\\
91	0.0930902472268036\\
92	0.0926341727182247\\
93	0.0921778976851066\\
94	0.091741048637763\\
95	0.0912943989774373\\
96	0.090852735967993\\
97	0.0903945062014028\\
98	0.089959110366853\\
99	0.0895309488674168\\
100	0.0891016710405126\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	26.5750967453698\\
2	14.5504643009021\\
3	8.31135731558039\\
4	7.17146161673904\\
5	6.5143388988825\\
6	5.0807169618266\\
7	4.75091475027103\\
8	4.4455512170913\\
9	4.03166960072529\\
10	3.52215809468205\\
11	3.39284944219594\\
12	3.22054080450338\\
13	3.00554331255927\\
14	2.85348300569049\\
15	2.67507324516215\\
16	2.56115734575025\\
17	2.41332248220355\\
18	2.24016313776849\\
19	2.14672729800018\\
20	1.98980891788836\\
21	1.91115812853816\\
22	1.81667414784746\\
23	1.74046862727964\\
24	1.67264284568448\\
25	1.62184728992329\\
26	1.55091195285608\\
27	1.51502310454764\\
28	1.46478949026076\\
29	1.42186910286796\\
30	1.37865777783657\\
31	1.3305174694899\\
32	1.29950309842781\\
33	1.26388624516739\\
34	1.23504937884508\\
35	1.2042413705809\\
36	1.15589540452785\\
37	1.1291482938823\\
38	1.09353000313356\\
39	1.06324122047707\\
40	1.03009215892053\\
41	1.00123073581481\\
42	0.973979969921054\\
43	0.955667946591979\\
44	0.938567686883485\\
45	0.917406750492774\\
46	0.897422972838634\\
47	0.884656536475963\\
48	0.868662325788109\\
49	0.847453998547347\\
50	0.831461314812619\\
51	0.812804952493902\\
52	0.801692296007864\\
53	0.790872275456418\\
54	0.775934943928268\\
55	0.76488000506436\\
56	0.75358114635272\\
57	0.742544047332553\\
58	0.730201594009013\\
59	0.716450382195246\\
60	0.704788340309025\\
61	0.69061150511214\\
62	0.678112363899822\\
63	0.666902474840509\\
64	0.654052999270422\\
65	0.643838802811237\\
66	0.632167755953485\\
67	0.622118623206205\\
68	0.611324174883294\\
69	0.601535941203252\\
70	0.593467452478113\\
71	0.585774888764342\\
72	0.578739662493835\\
73	0.570145131992736\\
74	0.562570939227135\\
75	0.55340633521445\\
76	0.543925458369916\\
77	0.535058900063932\\
78	0.528127248809513\\
79	0.522012498688474\\
80	0.515341875136786\\
81	0.509774871639292\\
82	0.503753743617605\\
83	0.498993681254714\\
84	0.493782614858563\\
85	0.4896181435119\\
86	0.485305268355893\\
87	0.47943127844632\\
88	0.474979986737799\\
89	0.4704077453437\\
90	0.465863936685818\\
91	0.461324121572637\\
92	0.456513206230926\\
93	0.451243042405838\\
94	0.446941056070703\\
95	0.442283472844784\\
96	0.43749655392314\\
97	0.432417400465256\\
98	0.428065623802605\\
99	0.424177683364235\\
100	0.419972246138433\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.163524911180438\\
2	0.135354139737554\\
3	0.100181194648181\\
4	0.0934308133773513\\
5	0.085663812001834\\
6	0.0845436101941508\\
7	0.0831552869464216\\
8	0.0822554951154571\\
9	0.0806890737824446\\
10	0.0750547569527905\\
11	0.0743315307060707\\
12	0.0699421382543788\\
13	0.0660075978606804\\
14	0.0608662490859762\\
15	0.0607046913636324\\
16	0.0576660090183996\\
17	0.0544933521014544\\
18	0.0543481266274216\\
19	0.0525476184499655\\
20	0.0510547012918441\\
21	0.0505913886587079\\
22	0.0490383678346374\\
23	0.047654105136667\\
24	0.0468803466378719\\
25	0.0456387311731119\\
26	0.0440286814040508\\
27	0.0429280911083821\\
28	0.0428605408272031\\
29	0.0420951497625792\\
30	0.0423091934282776\\
31	0.0415587801912427\\
32	0.0415292824107387\\
33	0.0411667864722193\\
34	0.0410803714152492\\
35	0.0405567521819221\\
36	0.0394769898932874\\
37	0.0364420999678025\\
38	0.036729712963723\\
39	0.0364479187057293\\
40	0.0361490481147385\\
41	0.0355458551108503\\
42	0.0347900491861573\\
43	0.0345968735302036\\
44	0.0345528565318801\\
45	0.0342535610453588\\
46	0.0341509734353021\\
47	0.0335772365652095\\
48	0.0334935683623714\\
49	0.0324261700821112\\
50	0.0323063437126771\\
51	0.0323859390685335\\
52	0.0324849840479839\\
53	0.0324271866673993\\
54	0.0318561900331433\\
55	0.0316144306301416\\
56	0.0316795637546726\\
57	0.0312266814273122\\
58	0.0309042992505367\\
59	0.0304337858587837\\
60	0.0304519330913878\\
61	0.0302482180405697\\
62	0.0296867270613418\\
63	0.02904729253047\\
64	0.0291280286019312\\
65	0.0291083732814637\\
66	0.0283919187617167\\
67	0.0282007817477704\\
68	0.0278521178827959\\
69	0.0272751774275888\\
70	0.0272899471876653\\
71	0.0272547398226772\\
72	0.0276620716369833\\
73	0.0276675644271332\\
74	0.027312680607943\\
75	0.0271173439622264\\
76	0.0271602416100685\\
77	0.0273298937595194\\
78	0.027477775081941\\
79	0.0274621268438409\\
80	0.0273244085564898\\
81	0.0271778605844792\\
82	0.0265662079811914\\
83	0.0266247449991293\\
84	0.0266433194362139\\
85	0.0264941708886788\\
86	0.0264788096057917\\
87	0.0265417983562403\\
88	0.026277122576395\\
89	0.0262749518159172\\
90	0.0262800209821194\\
91	0.0262659999999519\\
92	0.0260841410196823\\
93	0.0261402074680313\\
94	0.0259190346511914\\
95	0.0258494596778886\\
96	0.0258173486470855\\
97	0.0258307715011069\\
98	0.0258763406163992\\
99	0.0258968128283529\\
100	0.0260003247925774\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.687526530927432\\
2	0.44165807961932\\
3	0.375954580689317\\
4	0.337428852184017\\
5	0.294856832995276\\
6	0.26406448881085\\
7	0.225101233018682\\
8	0.20699895613042\\
9	0.186456533834269\\
10	0.174693751030373\\
11	0.163731763508822\\
12	0.157062534779799\\
13	0.143733026419185\\
14	0.140112525818598\\
15	0.13394993500209\\
16	0.130969274537299\\
17	0.13066511165615\\
18	0.127070739699913\\
19	0.125250892944411\\
20	0.116695687649625\\
21	0.113338010955004\\
22	0.111169119818678\\
23	0.108906728826551\\
24	0.107201118874989\\
25	0.106590916416048\\
26	0.105665907476295\\
27	0.104103268102271\\
28	0.102476722547457\\
29	0.100508589315278\\
30	0.0988280906783683\\
31	0.0971459561807466\\
32	0.0957567766385089\\
33	0.0937855865578328\\
34	0.0929050140682102\\
35	0.0921935167292705\\
36	0.0918381497415302\\
37	0.0933227788372283\\
38	0.0917194687835481\\
39	0.0909007171980587\\
40	0.0873400225856839\\
41	0.0868224931284275\\
42	0.0854803843618471\\
43	0.0849734547184552\\
44	0.0843543114877597\\
45	0.0837487290441485\\
46	0.0828530122165722\\
47	0.0827558864649104\\
48	0.0818570427817452\\
49	0.0819340533342685\\
50	0.0812353898854771\\
51	0.0796363951054913\\
52	0.079165115908997\\
53	0.0786981370835542\\
54	0.0786312327708097\\
55	0.0783233267689413\\
56	0.0776124215475255\\
57	0.0776460701381574\\
58	0.0773598732641562\\
59	0.0773215025209661\\
60	0.0768840935746985\\
61	0.0766977176219578\\
62	0.0770097132616575\\
63	0.0772742537411531\\
64	0.076577221164448\\
65	0.0761171492677514\\
66	0.0763220849944569\\
67	0.0762273165607534\\
68	0.0762992090109566\\
69	0.0755508696624232\\
70	0.0750778671105547\\
71	0.0745377497501484\\
72	0.0682186483841242\\
73	0.0678769491411716\\
74	0.067517396640749\\
75	0.0675024827158402\\
76	0.0672323572193833\\
77	0.0659976282995951\\
78	0.0640354484054606\\
79	0.0638265977096114\\
80	0.0635858651804826\\
81	0.0634610638188627\\
82	0.0628297589697867\\
83	0.0623900004621717\\
84	0.0616772688629111\\
85	0.0614087310727635\\
86	0.0612759692049426\\
87	0.0607824133961864\\
88	0.060847433745289\\
89	0.0605651684863081\\
90	0.0602158769554486\\
91	0.0599931483048795\\
92	0.0597590846160922\\
93	0.059330228522077\\
94	0.0594178059336397\\
95	0.0589633800642342\\
96	0.0587872408579337\\
97	0.0586048496385774\\
98	0.0583288829529601\\
99	0.0581601754188646\\
100	0.057293366904825\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=3.5,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.030131\\
2	0.058791\\
3	0.09067\\
4	0.121652\\
5	0.148268\\
6	0.173818\\
7	0.199613\\
8	0.224712\\
9	0.256286\\
10	0.287961\\
11	0.319265\\
12	0.344679\\
13	0.370391\\
14	0.404107\\
15	0.435783\\
16	0.467298\\
17	0.499887\\
18	0.531233\\
19	0.564275\\
20	0.59623\\
21	0.628473\\
22	0.660732\\
23	0.692693\\
24	0.725114\\
25	0.756429\\
26	0.787768\\
27	0.822847\\
28	0.855744\\
29	0.888452\\
30	0.921681\\
31	0.956259\\
32	0.989069\\
33	1.019901\\
34	1.050759\\
35	1.084394\\
36	1.112337\\
37	1.140223\\
38	1.172336\\
39	1.205126\\
40	1.235199\\
41	1.267159\\
42	1.301284\\
43	1.334138\\
44	1.369168\\
45	1.404313\\
46	1.440489\\
47	1.473829\\
48	1.507499\\
49	1.539074\\
50	1.570743\\
51	1.605046\\
52	1.636911\\
53	1.670914\\
54	1.705629\\
55	1.740197\\
56	1.775233\\
57	1.807921\\
58	1.839812\\
59	1.873374\\
60	1.906443\\
61	1.940194\\
62	1.975866\\
63	2.010186\\
64	2.039703\\
65	2.069269\\
66	2.099457\\
67	2.129335\\
68	2.165741\\
69	2.204114\\
70	2.240512\\
71	2.27727\\
72	2.313254\\
73	2.349706\\
74	2.386349\\
75	2.42227\\
76	2.458878\\
77	2.495536\\
78	2.532318\\
79	2.569051\\
80	2.606216\\
81	2.644658\\
82	2.680862\\
83	2.717505\\
84	2.75378\\
85	2.793061\\
86	2.832038\\
87	2.872077\\
88	2.908423\\
89	2.947421\\
90	2.982655\\
91	3.022328\\
92	3.06225\\
93	3.099578\\
94	3.137916\\
95	3.17656\\
96	3.214997\\
97	3.255808\\
98	3.296543\\
99	3.337659\\
100	3.379989\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={\empty},
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	8.77615671470432\\
2	8.64237174841609\\
3	8.27579652429933\\
4	3.67430868063827\\
5	1.86171648226967\\
6	2.91395000886523\\
7	1.53234474092468\\
8	1.61374206730066\\
9	1.18964595180481\\
10	1.99076991966814\\
11	1.79699670099442\\
12	1.9446615308722\\
13	2.09698760271568\\
14	2.13386500470367\\
15	2.01766942318414\\
16	1.40144481627932\\
17	0.918201610628019\\
18	0.740360818474546\\
19	0.92399777041308\\
20	0.978784374384394\\
21	0.713815971521242\\
22	0.552927638513312\\
23	0.532280961791054\\
24	0.31003894936133\\
25	0.52290037342893\\
26	0.278605083119211\\
27	0.365978691338613\\
28	0.411651958410415\\
29	0.297447870492185\\
30	0.217839908798898\\
31	0.258296350217882\\
32	0.184598288827755\\
33	0.175373171613662\\
34	0.304992684893871\\
35	0.185150721322941\\
36	0.275453925300951\\
37	0.344019266165081\\
38	0.243077885755746\\
39	0.217059556142801\\
40	0.155357569445088\\
41	0.0944517016103032\\
42	0.160232369030432\\
43	0.137121349766461\\
44	0.0753565403629416\\
45	0.0815636291038856\\
46	0.0707263114854485\\
47	0.0476664850773193\\
48	0.0349395247185221\\
49	0.0272979111331167\\
50	0.0342214931248139\\
51	0.0292860340622497\\
52	0.0260305398937427\\
53	0.0285179687387372\\
54	0.0174700521876041\\
55	0.00958637325563829\\
56	0.0190593936281651\\
57	0.00778052403278599\\
58	0.00659014999085218\\
59	0.0120960223484949\\
60	0.00698303436882418\\
61	0.0087369109422535\\
62	0.0073803347994402\\
63	0.00431435316316932\\
64	0.00480773433895206\\
65	0.00446710679507953\\
66	0.0034610970724237\\
67	0.00429579599796255\\
68	0.00310079195032551\\
69	0.00111984239948884\\
70	0.00142643295781953\\
71	0.00124836485834919\\
72	0.00133272229376912\\
73	0.000498317847799046\\
74	0.000600490561847657\\
75	0.000444382736941631\\
76	0.000664485874284084\\
77	0.000627325578558913\\
78	0.000294672453422129\\
79	0.000170175911793148\\
80	0.000113551856296113\\
81	6.62922168358726e-05\\
82	7.4941446700956e-05\\
83	6.73538114378537e-05\\
84	4.76492914673057e-05\\
85	4.72149138164486e-05\\
86	2.99106009699175e-05\\
87	1.73965736087676e-05\\
88	1.09503327270866e-05\\
89	8.77223598068176e-06\\
90	9.49243841184367e-06\\
91	1.26153389825898e-05\\
92	7.33997333422326e-06\\
93	4.25964852917103e-06\\
94	2.91360244902929e-06\\
95	3.59057381586677e-06\\
96	1.5621888938816e-06\\
97	1.97097935792233e-06\\
98	7.33718206537302e-07\\
99	5.9447541987293e-07\\
100	3.32231737361202e-07\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	39.6772549507367\\
2	17.7694985118359\\
3	10.8564502451189\\
4	24.4519989502551\\
5	15.7768059280167\\
6	27.8124090756617\\
7	20.1912791801156\\
8	22.338436242888\\
9	18.1372001232327\\
10	44.2998112642153\\
11	14.2983610939766\\
12	18.807421183281\\
13	29.9715253945958\\
14	20.2564146159535\\
15	21.0303174513183\\
16	40.9087936891598\\
17	26.2226129373497\\
18	13.7854330136393\\
19	20.8987110319948\\
20	10.562136554185\\
21	17.4855735987616\\
22	18.1918624828491\\
23	13.6918214886351\\
24	7.22181533133375\\
25	11.3332364291456\\
26	8.02881298734334\\
27	4.89959202182736\\
28	5.71951860319116\\
29	4.23289687583566\\
30	3.21697873708934\\
31	4.61477374373158\\
32	3.53893405206198\\
33	2.38141898880982\\
34	3.41112142500657\\
35	3.48270661362084\\
36	2.53353478396706\\
37	1.71415508526864\\
38	1.79712578697071\\
39	1.27634620543112\\
40	1.07814019033274\\
41	0.818433574453947\\
42	1.68898329950971\\
43	0.525321451969061\\
44	0.875399321435886\\
45	0.410167117278798\\
46	0.269432084473129\\
47	0.323782966052863\\
48	0.364279124365714\\
49	0.223186604625724\\
50	0.230468486940391\\
51	0.3831641162276\\
52	0.0848409226377234\\
53	0.108743180553645\\
54	0.114692372671279\\
55	0.0803198062730445\\
56	0.103249316807157\\
57	0.0717542545199181\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	2.42429614661988\\
2	2.01323146613721\\
3	1.43967311809253\\
4	1.48602982578282\\
5	1.4331422928319\\
6	1.32073911637407\\
7	1.25306844339449\\
8	1.17278195687448\\
9	1.00670175624015\\
10	0.816102719007185\\
11	0.748039028435356\\
12	0.696392644967973\\
13	0.486025512134019\\
14	0.449995789018294\\
15	0.427276121306885\\
16	0.41535148055982\\
17	0.340665384428796\\
18	0.292761349343141\\
19	0.270390668603658\\
20	0.246546557068717\\
21	0.264773814194514\\
22	0.269841484611326\\
23	0.25686045607393\\
24	0.238213480964584\\
25	0.235555668900242\\
26	0.171827265373867\\
27	0.195027872804134\\
28	0.185304413062388\\
29	0.182536754673739\\
30	0.202245246640646\\
31	0.215447834904793\\
32	0.190919564603614\\
33	0.200085986073137\\
34	0.201903826631059\\
35	0.162039138056698\\
36	0.18652906220706\\
37	0.174904320221937\\
38	0.185287184014076\\
39	0.179393842042886\\
40	0.184086969785993\\
41	0.163072669837074\\
42	0.174497089082501\\
43	0.195199436002932\\
44	0.17744253974807\\
45	0.176815948322075\\
46	0.17795085582888\\
47	0.174248321637645\\
48	0.174724827391605\\
49	0.196411421921463\\
50	0.224657922880345\\
51	0.22687586996766\\
52	0.22733175938566\\
53	0.233209496453345\\
54	0.204341340553967\\
55	0.203876974350044\\
56	0.202525737484657\\
57	0.19584911598015\\
58	0.199221723795776\\
59	0.17789378879282\\
60	0.175037704744066\\
61	0.164344484061125\\
62	0.172454432896217\\
63	0.166193323015192\\
64	0.173460097610444\\
65	0.168192670131326\\
66	0.172808444155129\\
67	0.163764450836343\\
68	0.15412687297681\\
69	0.146243747760199\\
70	0.147249282265182\\
71	0.144729612871525\\
72	0.139359175829031\\
73	0.132420265033874\\
74	0.126866199258144\\
75	0.138231574213631\\
76	0.13936612671215\\
77	0.139951603103531\\
78	0.138602492642696\\
79	0.137606090616048\\
80	0.137752800395096\\
81	0.125656272049064\\
82	0.114370776342024\\
83	0.113021454629175\\
84	0.110410182306851\\
85	0.111326230175264\\
86	0.108453289558782\\
87	0.11187934608928\\
88	0.12335574805984\\
89	0.128689203480366\\
90	0.126786853071884\\
91	0.130884869147609\\
92	0.120083846265441\\
93	0.115416744503482\\
94	0.104751976989059\\
95	0.102913315673254\\
96	0.111915709970569\\
97	0.112818463842667\\
98	0.114248517977306\\
99	0.121189188076811\\
100	0.127407804819819\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	28.0538298900091\\
2	16.3097594848136\\
3	8.44590069761294\\
4	6.98686879733966\\
5	5.99658706274057\\
6	4.60740656385664\\
7	4.18285300903963\\
8	3.85620946134093\\
9	3.44457102895302\\
10	2.96696937305659\\
11	2.80720970359802\\
12	2.62660561771851\\
13	2.42278217854853\\
14	2.27904583163417\\
15	2.1152234704682\\
16	2.01088928418083\\
17	1.87744118189612\\
18	1.71198135411531\\
19	1.62338823885157\\
20	1.48301037639533\\
21	1.40780113033002\\
22	1.32255051553598\\
23	1.25294960768327\\
24	1.18955743612986\\
25	1.14545241872107\\
26	1.08093474034076\\
27	1.04655472036002\\
28	1.00068167624024\\
29	0.96261165828592\\
30	0.922461318255727\\
31	0.880782606736504\\
32	0.854595705126435\\
33	0.82370718767511\\
34	0.800387801942715\\
35	0.774708985641044\\
36	0.73481915047796\\
37	0.71209876646319\\
38	0.682992353545201\\
39	0.657147571130004\\
40	0.62870127271424\\
41	0.605663897259894\\
42	0.584758330864204\\
43	0.570716821920852\\
44	0.557528168214096\\
45	0.54079436066639\\
46	0.525736346687929\\
47	0.515974858668456\\
48	0.503911306795445\\
49	0.486371483413977\\
50	0.473893727387893\\
51	0.459733862770274\\
52	0.451855126730431\\
53	0.443811162944761\\
54	0.432614061420208\\
55	0.425051140590684\\
56	0.416945152965055\\
57	0.408559865222052\\
58	0.399177438292811\\
59	0.38867290623968\\
60	0.379866758437496\\
61	0.369236261031944\\
62	0.360124102621503\\
63	0.352147063823802\\
64	0.34230929722382\\
65	0.334626502197637\\
66	0.326350582469857\\
67	0.319384452816771\\
68	0.311537748604556\\
69	0.304549717226566\\
70	0.298915923003964\\
71	0.293338781751883\\
72	0.2888534324586\\
73	0.282624096130597\\
74	0.27726816457294\\
75	0.270857108858639\\
76	0.263977204225594\\
77	0.257282498158332\\
78	0.252563989506375\\
79	0.248587071212441\\
80	0.243959720808942\\
81	0.24043390196983\\
82	0.236350256260114\\
83	0.233455460090694\\
84	0.229844921823875\\
85	0.22723114383822\\
86	0.224575857433406\\
87	0.220384819099599\\
88	0.217618231448652\\
89	0.214705428743752\\
90	0.211665655077225\\
91	0.208853032375317\\
92	0.205558907100684\\
93	0.201900496211628\\
94	0.199000492093187\\
95	0.195585066384927\\
96	0.192296167024514\\
97	0.188786996761004\\
98	0.185839819336219\\
99	0.183420881662218\\
100	0.180636000038624\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.554888117327073\\
2	0.340139101456706\\
3	0.260860546067393\\
4	0.224234566097328\\
5	0.187579294838621\\
6	0.166009189109358\\
7	0.140483704572489\\
8	0.126982334195129\\
9	0.112486082194763\\
10	0.100468168058762\\
11	0.0917722102674101\\
12	0.0846757488632711\\
13	0.0780607377850862\\
14	0.0728536861468977\\
15	0.068514176006091\\
16	0.0649354386048134\\
17	0.0627441507796736\\
18	0.0600436210202963\\
19	0.0580224112235781\\
20	0.0548493902370351\\
21	0.0522561216296074\\
22	0.0498609229750008\\
23	0.0477256998063933\\
24	0.0461767449706051\\
25	0.044975381406276\\
26	0.0434409035705255\\
27	0.041908122694514\\
28	0.0408570893931452\\
29	0.0392321832515378\\
30	0.0384350958454006\\
31	0.0371012293927042\\
32	0.0363130526487166\\
33	0.0353647598312467\\
34	0.0348162517992474\\
35	0.0341464832191855\\
36	0.0334624339101811\\
37	0.0326389994754381\\
38	0.0317964996431641\\
39	0.0312252751066689\\
40	0.029182753102292\\
41	0.0285165056848736\\
42	0.0274868841629572\\
43	0.0270698309105201\\
44	0.0267205082008504\\
45	0.0262874182277452\\
46	0.0257637935077271\\
47	0.0253980585349298\\
48	0.0249762864595315\\
49	0.0245358229148212\\
50	0.0241521475451437\\
51	0.0233575216540075\\
52	0.0231866740868354\\
53	0.0229682456569533\\
54	0.0226998343596395\\
55	0.0224072457708668\\
56	0.0221147299181315\\
57	0.0219335458162855\\
58	0.0216246877821948\\
59	0.0214102076088048\\
60	0.0211962183478274\\
61	0.0209967764698193\\
62	0.0208750946311471\\
63	0.0207183715501562\\
64	0.0203727312336075\\
65	0.0201135592298838\\
66	0.0197959288855543\\
67	0.0196516794873653\\
68	0.0195119404688427\\
69	0.018823387652312\\
70	0.0186094615830565\\
71	0.0183531409377666\\
72	0.0181749082737226\\
73	0.0179983651726608\\
74	0.0176733143608537\\
75	0.0175825489367984\\
76	0.0174592220969012\\
77	0.0169214705963721\\
78	0.0165520948508688\\
79	0.0164443234682177\\
80	0.0163025841174573\\
81	0.0161655248811915\\
82	0.0155008769984179\\
83	0.0152738492550244\\
84	0.0149142831584331\\
85	0.014729230745467\\
86	0.0146718861911824\\
87	0.0144853842477426\\
88	0.0143888134606865\\
89	0.0142627759116031\\
90	0.0141253628559291\\
91	0.0140387022261075\\
92	0.0138364341466055\\
93	0.0136526244759928\\
94	0.0135972552061355\\
95	0.0132838251930629\\
96	0.0131917406617988\\
97	0.0131155039568706\\
98	0.013009084090141\\
99	0.0129454259133354\\
100	0.0126763775969063\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.321649365977978\\
2	0.271767679907032\\
3	0.238635363893723\\
4	0.216061761436511\\
5	0.195306865079364\\
6	0.186176524035409\\
7	0.180600946540336\\
8	0.170077067707216\\
9	0.158380517304319\\
10	0.150433324184224\\
11	0.143467859523602\\
12	0.141275765793009\\
13	0.137111041979574\\
14	0.131720622326066\\
15	0.127880148171168\\
16	0.124857494314492\\
17	0.122014231631172\\
18	0.119943855868109\\
19	0.116699246572262\\
20	0.112590495103309\\
21	0.1094909439951\\
22	0.105718916029891\\
23	0.104521188893545\\
24	0.102054569819597\\
25	0.101032205817545\\
26	0.100618757371225\\
27	0.0979495173095017\\
28	0.0964232002033553\\
29	0.0942023277503204\\
30	0.0916027296231358\\
31	0.0898963358850231\\
32	0.0896404031190275\\
33	0.0877992381752804\\
34	0.085735624361355\\
35	0.086517099013156\\
36	0.0846363270374766\\
37	0.08280284824272\\
38	0.0826753168094841\\
39	0.0806561161067949\\
40	0.0795422995736663\\
41	0.0787673222870152\\
42	0.0773818591203372\\
43	0.0768220637688979\\
44	0.0756943402112051\\
45	0.0748374423796743\\
46	0.0740358457518836\\
47	0.0726615262741912\\
48	0.0724889568681721\\
49	0.0715251431759786\\
50	0.0708245125332531\\
51	0.0702881671114389\\
52	0.0699738543503404\\
53	0.0699664876348726\\
54	0.0696333564554341\\
55	0.0696143624490571\\
56	0.0690285807717883\\
57	0.0684515368412889\\
58	0.067956704272434\\
59	0.0673801564174225\\
60	0.0659781638971942\\
61	0.0654785270246681\\
62	0.0650072549524906\\
63	0.0635287534268079\\
64	0.0636034201478656\\
65	0.0641517168765745\\
66	0.0638425964604693\\
67	0.0633437003550056\\
68	0.0621561237993941\\
69	0.0620323105992958\\
70	0.0617714964175414\\
71	0.0617252180409873\\
72	0.0611343813636187\\
73	0.0603109787552728\\
74	0.0599773719232102\\
75	0.0593860330732192\\
76	0.0592189577678728\\
77	0.0589227864402826\\
78	0.0589633610762926\\
79	0.0598261557011274\\
80	0.0601364678943155\\
81	0.0590929763512132\\
82	0.057890991368724\\
83	0.0570319185161505\\
84	0.0589611249057135\\
85	0.0614654982906278\\
86	0.0599130392076633\\
87	0.0560225014419714\\
88	0.0560188120487229\\
89	0.0557517112204121\\
90	0.0607939218389226\\
91	0.0606493618808189\\
92	0.0629823562446506\\
93	0.0631772254861098\\
94	0.0637381066175923\\
95	0.0629826595564736\\
96	0.0643638609571799\\
97	0.0641928025560788\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.34511645778529\\
2	0.316892191896024\\
3	0.27934686613496\\
4	0.24975444558476\\
5	0.21753972851907\\
6	0.218934607447518\\
7	0.212741597597206\\
8	0.185680864668026\\
9	0.181980830030119\\
10	0.175385697318887\\
11	0.163319551320124\\
12	0.162425077704826\\
13	0.158171984854298\\
14	0.150269533864282\\
15	0.140925878451718\\
16	0.139408740242824\\
17	0.140742212180025\\
18	0.141015365079645\\
19	0.137846974512752\\
20	0.127380943021351\\
21	0.126360088940698\\
22	0.12455987217586\\
23	0.124288952730065\\
24	0.122928309857714\\
25	0.123620660688117\\
26	0.121484473741862\\
27	0.118244078569127\\
28	0.112942417625752\\
29	0.107760229341934\\
30	0.106246855751864\\
31	0.105803382332941\\
32	0.104438833441516\\
33	0.100612855657112\\
34	0.0969822707437958\\
35	0.0996454319113826\\
36	0.0970915391961135\\
37	0.0930919516925578\\
38	0.0973069793191961\\
39	0.0957789256680546\\
40	0.0939156359012598\\
41	0.0953001821756363\\
42	0.0916485650143077\\
43	0.089830912256205\\
44	0.0874886262341359\\
45	0.0855777287455469\\
46	0.0843972777254123\\
47	0.0790560234247532\\
48	0.0802506163295927\\
49	0.0783057321810778\\
50	0.0773778777724907\\
51	0.0786932370304562\\
52	0.0762246687599794\\
53	0.0763528016817576\\
54	0.076448227154489\\
55	0.0761520498463928\\
56	0.0756919168541972\\
57	0.0753776794019266\\
58	0.0756864284447645\\
59	0.0755968814324824\\
60	0.0753392647804145\\
61	0.0757022927941036\\
62	0.0746387830697835\\
63	0.0726200269690073\\
64	0.0735849202671131\\
65	0.0728297172760262\\
66	0.0735355310154383\\
67	0.0728878147940439\\
68	0.0729294352741037\\
69	0.0720672686712019\\
70	0.072568390785607\\
71	0.0713547154840745\\
72	0.0703758829322983\\
73	0.0688660954062609\\
74	0.0687076447696679\\
75	0.070422566011746\\
76	0.0703309874044323\\
77	0.0693357850872583\\
78	0.0693794673583803\\
79	0.0674942980578045\\
80	0.0677689601014907\\
81	0.0689669546622087\\
82	0.0681750102825111\\
83	0.0670105736989014\\
84	0.0695403265385434\\
85	0.0671794173129039\\
86	0.0770842190432101\\
87	0.0667792573425421\\
88	0.0662834858646141\\
89	0.0658998032210897\\
90	0.0660851306495977\\
91	0.0663545682171949\\
92	0.0629823562446506\\
93	0.0631772254861098\\
94	0.0637381066175923\\
95	0.0629826595564736\\
96	0.0643638609571799\\
97	0.0641928025560788\\
97	0.0641928025560788\\
96	0.0643638609571799\\
95	0.0629826595564736\\
94	0.0637381066175923\\
93	0.0631772254861098\\
92	0.0629823562446506\\
91	0.0549441555444429\\
90	0.0555027130282476\\
89	0.0461016306646339\\
88	0.0470835720919639\\
87	0.0468704363911986\\
86	0.0463918877238904\\
85	0.0564960896362684\\
84	0.0494604659377278\\
83	0.0500837915319478\\
82	0.0520336228102765\\
81	0.0524476985005254\\
80	0.053277668735074\\
79	0.0535931799841449\\
78	0.051817539858846\\
77	0.050905751705724\\
76	0.0498972049981321\\
75	0.0502733620399\\
74	0.0530031933335921\\
73	0.0534358495298543\\
72	0.0541698036928143\\
71	0.0550003398532403\\
70	0.0542304730400613\\
69	0.0546203249825591\\
68	0.0544588551728515\\
67	0.0562704339663582\\
66	0.0567829841303973\\
65	0.0570845259013633\\
64	0.0566160373172454\\
63	0.0566442842411658\\
62	0.0584294266882852\\
61	0.0602203266092382\\
60	0.0550888859676535\\
59	0.0575190684165843\\
58	0.0581196247130157\\
57	0.0590526969966714\\
56	0.0588524121856581\\
55	0.0602896524897291\\
54	0.0607216377380075\\
53	0.0624776253053308\\
52	0.0620667999256414\\
51	0.0615379826691277\\
50	0.0604488379260858\\
49	0.0605783204936266\\
48	0.0618375481060581\\
47	0.0625360443262247\\
46	0.0623538217154437\\
45	0.0628886347150298\\
44	0.0617170774983556\\
43	0.0615485503096231\\
42	0.0621866231995416\\
41	0.0644291702300181\\
40	0.0646647200204068\\
39	0.066477408425218\\
38	0.0758788576339059\\
37	0.076870532296617\\
36	0.077441904540251\\
35	0.0786540020161526\\
34	0.0796825050330383\\
33	0.0805952829184776\\
32	0.0797693336660973\\
31	0.0791628994559986\\
30	0.0790804621011886\\
29	0.0819109940030033\\
28	0.0807603662399827\\
27	0.0867797947256571\\
26	0.0880689454127934\\
25	0.0863154149334887\\
24	0.0854501692433689\\
23	0.0885465169539314\\
22	0.0864207492732763\\
21	0.0874207861001503\\
20	0.0912357928719349\\
19	0.0925796492180438\\
18	0.0965152403751329\\
17	0.0979562916636779\\
16	0.105722835831541\\
15	0.108273947459087\\
14	0.0995230913729625\\
13	0.104837794514983\\
12	0.112189378747683\\
11	0.11129955166358\\
10	0.120624935736544\\
9	0.122550288569125\\
8	0.141475487231731\\
7	0.146556045982939\\
6	0.154876005768601\\
5	0.176644625862828\\
4	0.199337029313884\\
3	0.207479997788611\\
2	0.232311722042155\\
1	0.296596053999762\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	0.0654785270246681\\
62	0.0650072549524906\\
52	0.0699738543503404\\
97	0.0641928025560788\\
91	0.0606493618808189\\
83	0.0570319185161505\\
81	0.0590929763512132\\
78	0.0589633610762926\\
89	0.0557517112204121\\
64	0.0636034201478656\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.372620393579202\\
2	0.305874875814603\\
3	0.262337635962368\\
4	0.238426675713576\\
5	0.221014065536905\\
6	0.20622105153058\\
7	0.201039953914458\\
8	0.191236417409522\\
9	0.177197525755657\\
10	0.167555804297818\\
11	0.159654680363209\\
12	0.154642107357042\\
13	0.152239372870274\\
14	0.147340737601406\\
15	0.142160537950678\\
16	0.14027105679341\\
17	0.13927011884806\\
18	0.137882372972581\\
19	0.134221271595654\\
20	0.128475966694779\\
21	0.124333623610958\\
22	0.121328223924963\\
23	0.119976091864698\\
24	0.116132619339889\\
25	0.113926063985715\\
26	0.113003958675795\\
27	0.110703893723478\\
28	0.108281307224745\\
29	0.105813222197013\\
30	0.1027910875563\\
31	0.100540085192091\\
32	0.0987579083774363\\
33	0.0976800097373024\\
34	0.0954133227531253\\
35	0.0959630312749624\\
36	0.0941929744007349\\
37	0.0918748991680722\\
38	0.0917963465528243\\
39	0.0888986185284027\\
40	0.0884787888722297\\
41	0.0875764469357083\\
42	0.0870291786223255\\
43	0.0871222628714627\\
44	0.0863623183450432\\
45	0.0855557871719559\\
46	0.0842296352321276\\
47	0.0829249377359515\\
48	0.0830528527343277\\
49	0.0830428739769983\\
50	0.0822298404235435\\
51	0.082102289638117\\
52	0.0817992698162442\\
53	0.0814551897748329\\
54	0.0817942247818013\\
55	0.0809875417022329\\
56	0.0807993823077556\\
57	0.0797375600532378\\
58	0.0786250768306\\
59	0.0780971663588673\\
60	0.0768867060389049\\
61	0.0752705979878828\\
62	0.0741001238413346\\
63	0.0731528443156369\\
64	0.0733398305009618\\
65	0.0727438022821171\\
66	0.0722175332908704\\
67	0.0720908962835911\\
68	0.0721233070518327\\
69	0.0744817897411423\\
70	0.0706924329866603\\
71	0.0704254808102858\\
72	0.070141458873638\\
73	0.0696415161806894\\
74	0.0694387648592604\\
75	0.0701469997537021\\
76	0.0699513571602699\\
77	0.0689348970424059\\
78	0.0684894481097616\\
79	0.0678487462295254\\
80	0.0679413615177086\\
81	0.066861962266424\\
82	0.0668333320969059\\
83	0.0672784817680573\\
84	0.0671804392769437\\
85	0.0664756492199663\\
86	0.0662035040499268\\
87	0.0657452140378763\\
88	0.0653209616143465\\
89	0.0650484185170937\\
90	0.0650631969647435\\
91	0.0647261812146635\\
92	0.0642653408552623\\
93	0.0639690048400856\\
94	0.0638768842122102\\
95	0.0637416844251423\\
96	0.0636994144312416\\
97	0.0639436936624218\\
98	0.063899788980697\\
99	0.0636322568894704\\
100	0.826610203109801\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.406574098538941\\
2	0.346165098573497\\
3	0.306519595895665\\
4	0.284433709364823\\
5	0.286555790439986\\
6	0.257276867653821\\
7	0.240242197347347\\
8	0.215280360958848\\
9	0.199739254897514\\
10	0.192393112871802\\
11	0.179490949393059\\
12	0.176933979482428\\
13	0.170983398248759\\
14	0.166836639885439\\
15	0.158058544880706\\
16	0.162550989394797\\
17	0.155949230201224\\
18	0.152821940927841\\
19	0.153129429111762\\
20	0.153659852436638\\
21	0.146759586038101\\
22	0.144182792077553\\
23	0.141461468613124\\
24	0.134797289557774\\
25	0.134004565726713\\
26	0.13322666814403\\
27	0.131769099857819\\
28	0.131334610187674\\
29	0.120263989944914\\
30	0.1195940489302\\
31	0.117965742460598\\
32	0.117261074595218\\
33	0.11572715899258\\
34	0.115005318326008\\
35	0.115161876077955\\
36	0.110896586966283\\
37	0.106107434057072\\
38	0.110567052924785\\
39	0.109326222331\\
40	0.107867597048014\\
41	0.108756639445843\\
42	0.104450203700634\\
43	0.10191088678046\\
44	0.0992389969773151\\
45	0.0969729921574554\\
46	0.0954796443270237\\
47	0.0937864873454703\\
48	0.0941682071819118\\
49	0.0919860326473973\\
50	0.0913193378587245\\
51	0.0926635107396784\\
52	0.0936940655965472\\
53	0.093243376693093\\
54	0.0918496007211583\\
55	0.0898085419363966\\
56	0.0896964692054121\\
57	0.0892133673476185\\
58	0.0892365690144911\\
59	0.0896276503765332\\
60	0.090124977841576\\
61	0.0835892172878173\\
62	0.0834293979063886\\
63	0.0826348311786313\\
64	0.0831066213611504\\
65	0.0828144487275823\\
66	0.0833114672389647\\
67	0.0812964722836407\\
68	0.0810989447309349\\
69	0.101686866931573\\
70	0.0793629105459314\\
71	0.0782706338007646\\
72	0.0777094023151369\\
73	0.0766115011214546\\
74	0.0762580814951215\\
75	0.0766789100383227\\
76	0.0767490020687501\\
77	0.0755917572079904\\
78	0.0750396098084075\\
79	0.0744761159328204\\
80	0.0752475204648126\\
81	0.0743675139308313\\
82	0.0741403456313485\\
83	0.0752379967237693\\
84	0.0757686239162969\\
85	0.0757757584887254\\
86	0.0753891995329578\\
87	0.0753264251702726\\
88	0.0750261585853697\\
89	0.0743159886906785\\
90	0.0739471358290921\\
91	0.0728605594954877\\
92	0.0723719010784787\\
93	0.0717519829588963\\
94	0.0720171214493397\\
95	0.0719159221852187\\
96	0.0715613273442356\\
97	0.0712298013463632\\
98	0.071068788308032\\
99	0.0697583549996117\\
100	3.88436073051936\\
100	0.0563111117410838\\
99	0.0562498281218587\\
98	0.0564479407010027\\
97	0.0564839405294049\\
96	0.0563802759429244\\
95	0.0570830429611768\\
94	0.0569668215527328\\
93	0.0574677558482661\\
92	0.0573075493584473\\
91	0.057413720313887\\
90	0.0574366407294903\\
89	0.0575687552578558\\
88	0.0574273976550827\\
87	0.0572520776557886\\
86	0.0587097649736687\\
85	0.0590069230759696\\
84	0.0588821491660974\\
83	0.0583337515496639\\
82	0.0590554788767544\\
81	0.0594428412724242\\
80	0.0598935171514147\\
79	0.0591474950339668\\
78	0.0601771501643164\\
77	0.0607954193826377\\
76	0.0612472511247672\\
75	0.0613840775941458\\
74	0.0618126293625268\\
73	0.062993726674302\\
72	0.0630533301665319\\
71	0.0621792120084311\\
70	0.0613646328848631\\
69	0.0613825908356471\\
68	0.0623056272844211\\
67	0.0622210840937535\\
66	0.0622971538167303\\
65	0.062311713085214\\
64	0.0624760303109716\\
63	0.0623579434039163\\
62	0.0650066613830682\\
61	0.0664480510815589\\
60	0.0664394523067823\\
59	0.0672829885006358\\
58	0.0682942086814248\\
57	0.0689818314701129\\
56	0.069310955352967\\
55	0.0701864354807001\\
54	0.0702271303443319\\
53	0.0700265662913871\\
52	0.0710029442042705\\
51	0.0716369743724761\\
50	0.0727206203549087\\
49	0.0732512723645116\\
48	0.0731671850989762\\
47	0.0732909899349483\\
46	0.0768527003059458\\
45	0.0781552913154639\\
44	0.0764728913017607\\
43	0.0779677154521761\\
42	0.0788008210753133\\
41	0.0769250365551062\\
40	0.0757265880411571\\
39	0.0749249431012545\\
38	0.0758130360560107\\
37	0.0755278954395152\\
36	0.0772178619036164\\
35	0.0779226395120338\\
34	0.0812218794030496\\
33	0.0808702193039441\\
32	0.0840200545970796\\
31	0.0839689222482495\\
30	0.088154946859261\\
29	0.0900722409201607\\
28	0.0911263112774947\\
27	0.0917428562244179\\
26	0.0925319454195793\\
25	0.0941723921218501\\
24	0.0974367269282645\\
23	0.101325071576154\\
22	0.1052079029278\\
21	0.107235786124134\\
20	0.113840849986742\\
19	0.124280538842982\\
18	0.126026522953981\\
17	0.119020978797664\\
16	0.121363776296525\\
15	0.123198970527704\\
14	0.129826877948303\\
13	0.13398965465232\\
12	0.13244970430957\\
11	0.131021577094879\\
10	0.134762092858673\\
9	0.150880009153186\\
8	0.160726121968052\\
7	0.165959476027515\\
6	0.173410959778569\\
5	0.178908373896868\\
4	0.203804481563969\\
3	0.204086950287662\\
2	0.272076911437916\\
1	0.339312952214701\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	0.0744817897411423\\
82	0.0668333320969059\\
53	0.0814551897748329\\
100	0.826610203109801\\
91	0.0647261812146635\\
75	0.0701469997537021\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.05075690131218\\
2	2.43964348979007\\
3	1.77668669925721\\
4	1.42950357186364\\
5	1.20008910266493\\
6	0.842526940336991\\
7	0.671241646818258\\
8	0.63461959979786\\
9	0.598098142810513\\
10	0.544319912045029\\
11	0.489764971369609\\
12	0.502264160042171\\
13	0.462230806732462\\
14	0.440162705351964\\
15	0.473076922890954\\
16	0.476977905425702\\
17	0.450203913043485\\
18	0.411355323346944\\
19	0.30822191873898\\
20	0.301280993827627\\
21	0.25941021984996\\
22	0.248902335610452\\
23	0.256530115192055\\
24	0.22431061313848\\
25	0.216901829199592\\
26	0.213164244442143\\
27	0.178312195997045\\
28	0.15550446726688\\
29	0.154962107556207\\
30	0.131860451955126\\
31	0.139813872951959\\
32	0.13011071063348\\
33	0.127942304918457\\
34	0.117462146179098\\
35	0.105736998234584\\
36	0.101200920897424\\
37	0.0766263182078913\\
38	0.0665911514292759\\
39	0.0564011651146729\\
40	0.0490595817975707\\
41	0.0432509721474164\\
42	0.0393994697633235\\
43	0.0311438254937566\\
44	0.0301663650758924\\
45	0.0299586447065597\\
46	0.0241672640704527\\
47	0.0229537388694615\\
48	0.0167297222910895\\
49	0.0154290773594114\\
50	0.013436740014747\\
51	0.00865489429142974\\
52	0.00849660462843123\\
53	0.00702744191306122\\
54	0.00565219165031959\\
55	0.00421584210250005\\
56	0.00399450553923189\\
57	0.00425586667516835\\
58	0.00348665566288326\\
59	0.00253533125954014\\
60	0.00184419360128072\\
61	0.00157263777885638\\
62	0.00129763271651067\\
63	0.000912042527034193\\
64	0.000682214553780276\\
65	0.000612249904311705\\
66	0.000612100355759646\\
67	0.000485897039854927\\
68	0.000342238725106416\\
69	0.000278886292905962\\
70	0.000212089648144322\\
71	0.000138165553250561\\
72	9.65966597126266e-05\\
73	8.1103075858242e-05\\
74	6.31733159067136e-05\\
75	5.76325734530331e-05\\
76	4.68331157481226e-05\\
77	2.90933413335344e-05\\
78	2.35214144643113e-05\\
79	1.95130248831741e-05\\
80	1.26162771267606e-05\\
81	7.74605472187783e-06\\
82	5.17393027214153e-06\\
83	4.77548116718556e-06\\
84	5.06946220685311e-06\\
85	3.96463306882402e-06\\
86	2.46257812600019e-06\\
87	1.77829439491459e-06\\
88	1.23077251779298e-06\\
89	8.29100759196031e-07\\
90	5.53254956725758e-07\\
91	3.39268983899887e-07\\
92	3.34073801796606e-07\\
93	2.36950083847148e-07\\
94	1.56213165539403e-07\\
95	1.08498217751443e-07\\
96	7.83331202468734e-08\\
97	4.42614112631108e-08\\
98	3.22243653822207e-08\\
99	2.22563516243853e-08\\
100	2.09187390519549e-08\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.05075690131218\\
2	2.43964348979007\\
3	1.77668669925721\\
4	1.42950357186364\\
5	1.20008910266493\\
6	0.842526940336998\\
7	0.671241646818264\\
8	0.634619599797877\\
9	0.59809814281054\\
10	0.544319912045058\\
11	0.489764971369663\\
12	0.502264160042272\\
13	0.462230806732589\\
14	0.440162705352096\\
15	0.473076922891124\\
16	0.476977905425913\\
17	0.450203913043558\\
18	0.41135532334715\\
19	0.308221918739322\\
20	0.301280993827873\\
21	0.259410219850112\\
22	0.248902335610875\\
23	0.256530115192947\\
24	0.224310613139599\\
25	0.216901829200571\\
26	0.21316424444279\\
27	0.178312195998477\\
28	0.155504467269061\\
29	0.154962107559162\\
30	0.131860451956611\\
31	0.139813872955003\\
32	0.130110710655054\\
33	0.12794234770109\\
34	0.117462600329443\\
35	0.10573700564221\\
36	0.101200920913194\\
37	0.0766263182105694\\
38	0.0665911514346429\\
39	0.0564011651199726\\
40	0.0490595818003468\\
41	0.0432509721501709\\
42	0.0393994697683254\\
43	0.0311438255951931\\
44	0.0301665271709961\\
45	0.029958737180234\\
46	0.0241672641312872\\
47	0.0229537388751109\\
48	0.0167297222982936\\
49	0.0154290773623958\\
50	0.0134367400199758\\
51	0.0086548942951733\\
52	0.00849660463279375\\
53	0.00702744199235595\\
54	0.00565232677913402\\
55	0.00432047406899815\\
56	0.00399549309498474\\
57	0.00425586752516056\\
58	0.00348665566667758\\
59	0.00253533126243679\\
60	0.0018441936071385\\
61	0.00157263778454437\\
62	0.00129763272494305\\
63	0.000912042607955814\\
64	0.000682489134044498\\
65	0.000672719612660012\\
66	0.000612373292174967\\
67	0.00048589706749928\\
68	0.00034223872727927\\
69	0.000278886295157032\\
70	0.000212089650985523\\
71	0.000138165559759784\\
72	9.65966680866411e-05\\
73	8.11070647393755e-05\\
74	7.69937658944058e-05\\
75	5.76481211467372e-05\\
76	4.68331217622262e-05\\
77	2.90933439778107e-05\\
78	2.35214192858344e-05\\
79	1.95130349889188e-05\\
80	1.26162814226451e-05\\
81	7.7460578526601e-06\\
82	5.17472548221864e-06\\
83	5.08975207659551e-06\\
84	5.06972077273958e-06\\
85	3.96463767085919e-06\\
86	2.46258385359889e-06\\
87	1.77829912698399e-06\\
88	1.23077604273176e-06\\
89	8.29106123474643e-07\\
90	5.53260383414294e-07\\
91	3.41617783302648e-07\\
92	3.37067218820685e-07\\
93	2.36955875318656e-07\\
94	1.56217990999694e-07\\
95	1.08503490962511e-07\\
96	7.83425769973541e-08\\
97	4.42677089939985e-08\\
98	3.22287493978047e-08\\
99	2.24034674544587e-08\\
100	2.23246128760807e-08\\
100	1.35143368830465e-08\\
99	2.17105136569312e-08\\
98	3.22187233495589e-08\\
97	4.42531118283802e-08\\
96	7.83220896672031e-08\\
95	1.08492496240686e-07\\
94	1.56209544888216e-07\\
93	2.36942628868163e-07\\
92	3.20250480931838e-07\\
91	3.38498080222856e-07\\
90	5.53248785715058e-07\\
89	8.29095192019773e-07\\
88	1.23076927254418e-06\\
87	1.77828588027113e-06\\
86	2.46256869746722e-06\\
85	3.96462678847797e-06\\
84	5.06890130706355e-06\\
83	4.56174169075316e-06\\
82	5.17150198360163e-06\\
81	7.74605094521644e-06\\
80	1.26162705771707e-05\\
79	1.95130213593094e-05\\
78	2.3521409144563e-05\\
77	2.90933382472596e-05\\
76	4.68331098592829e-05\\
75	5.75555429764581e-05\\
74	5.56804599350504e-05\\
73	8.10866775797759e-05\\
72	9.65966543651779e-05\\
71	0.000138165548250501\\
70	0.000212089644196673\\
69	0.00027888629091618\\
68	0.000342238721245855\\
67	0.000485896885957868\\
66	0.000610438200785711\\
65	0.000549481368786345\\
64	0.00068084423685204\\
63	0.000912042510633361\\
62	0.00129763271331252\\
61	0.00157263777581042\\
60	0.00184419359683111\\
59	0.00253533125595011\\
58	0.00348665565903687\\
57	0.00425586581281651\\
56	0.00399350202505011\\
55	0.00415090560981842\\
54	0.0056519704709532\\
53	0.00702744178386042\\
52	0.00849660462436709\\
51	0.00865489428862815\\
50	0.0134367400105534\\
49	0.0154290773558415\\
48	0.0167297222876305\\
47	0.0229537388648246\\
46	0.0241672639429607\\
45	0.0299584517471585\\
44	0.0301662873648908\\
43	0.0311438252860138\\
42	0.0393994697584214\\
41	0.0432509721441083\\
40	0.0490595817927134\\
39	0.0564011651091121\\
38	0.0665911514240713\\
37	0.0766263182035178\\
36	0.101200920882225\\
35	0.105736990050984\\
34	0.117461644287085\\
33	0.127942266205912\\
32	0.130110710614681\\
31	0.13981387294995\\
30	0.131860451953591\\
29	0.15496210755437\\
28	0.155504467265427\\
27	0.178312195995668\\
26	0.213164244441274\\
25	0.216901829198424\\
24	0.224310613137756\\
23	0.256530115191578\\
22	0.248902335609896\\
21	0.25941021984976\\
20	0.301280993827286\\
19	0.308221918738644\\
18	0.411355323346813\\
17	0.450203913043369\\
16	0.476977905425555\\
15	0.473076922890816\\
14	0.440162705351877\\
13	0.462230806732372\\
12	0.502264160042103\\
11	0.489764971369557\\
10	0.544319912044983\\
9	0.59809814281049\\
8	0.634619599797826\\
7	0.671241646818244\\
6	0.842526940336986\\
5	1.20008910266492\\
4	1.42950357186364\\
3	1.7766866992572\\
2	2.43964348979007\\
1	3.05075690131218\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	12.2714877498874\\
2	4.48492046012025\\
3	7.88420193494834\\
4	5.73638271796403\\
5	8.82698135595147\\
6	6.66339317235013\\
7	10.1580934336903\\
8	6.6482353983886\\
9	12.3725991766542\\
10	17.6505005176809\\
11	13.6231316243456\\
12	19.927353099523\\
13	17.465393520401\\
14	18.9266779060627\\
15	15.582399948795\\
16	12.0632065460208\\
17	8.66989222190507\\
18	11.4912085842955\\
19	8.42692429643885\\
20	6.67388483473589\\
21	6.30610579805771\\
22	5.52776910030758\\
23	5.28957789904196\\
24	3.51466232533163\\
25	2.70535241261017\\
26	2.90036018258984\\
27	2.33227309462318\\
28	1.41966355287377\\
29	1.88030370799465\\
30	1.30633996273494\\
31	1.3880330060016\\
32	0.921718399008085\\
33	1.04536364893068\\
34	0.577464212577689\\
35	0.540879663610327\\
36	0.570397935369939\\
37	0.551581080344562\\
38	0.311468541435006\\
39	0.394654273448356\\
40	0.281470781325336\\
41	0.27664572904618\\
42	0.187948114942904\\
43	0.208431614925115\\
44	0.181224307775486\\
45	0.107735468320536\\
46	0.126776137763217\\
47	0.11911477481037\\
48	0.104054297516078\\
49	0.0660900955747568\\
50	0.0489746329159605\\
51	0.055439402290041\\
52	0.039404800262543\\
53	0.0348716296729666\\
54	0.0346533126318077\\
55	0.0212572843986562\\
56	0.0214364059192691\\
57	0.0223480955756881\\
58	0.0137967342893151\\
59	0.0127197153005079\\
60	0.00856503423685195\\
61	0.00759750736533834\\
62	0.00500950996495092\\
63	0.00446762611239219\\
64	0.00326308152848517\\
65	0.0023141577377489\\
66	0.00231749982720847\\
67	0.00206182955816622\\
68	0.00119914561048591\\
69	0.000971383512292573\\
70	0.000635636419885105\\
71	0.000624283661811411\\
72	0.000369235075018492\\
73	0.000227692837718993\\
74	0.000270139794999069\\
75	0.00018643119010168\\
76	0.000231447527875703\\
77	0.000118103076237379\\
78	9.69197956453457e-05\\
79	6.21287705055438e-05\\
80	5.53299531198388e-05\\
81	3.5696306914975e-05\\
82	2.85155229839459e-05\\
83	2.17773294666866e-05\\
84	1.87673206588107e-05\\
85	1.30027701092829e-05\\
86	9.99604635999418e-06\\
87	3.95689148589224e-06\\
88	4.74905574642076e-06\\
89	6.00800059485702e-06\\
90	2.97074589881738e-06\\
91	1.96825735419358e-06\\
92	9.7117622918847e-07\\
93	7.3621394517364e-07\\
94	5.75064114833744e-07\\
95	3.16630560893731e-07\\
96	3.14846753433779e-07\\
97	2.73999353861056e-07\\
98	1.7776837240024e-07\\
99	1.21265558985706e-07\\
100	7.36415797137555e-08\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	12.2714877498874\\
2	4.48492046012026\\
3	7.88420193494835\\
4	5.73638271796405\\
5	8.82698135595148\\
6	6.66339317235026\\
7	10.1580934336906\\
8	6.64823539838985\\
9	12.3725991766565\\
10	17.6505005176875\\
11	13.6231316243515\\
12	19.9273530995358\\
13	17.4653935204165\\
14	18.9266779060766\\
15	15.5823999488056\\
16	12.0632065460382\\
17	8.6698922219202\\
18	11.4912085843303\\
19	8.42692429645534\\
20	6.67388483475733\\
21	6.30610579808953\\
22	5.52776910035124\\
23	5.28957789906176\\
24	3.51466232538386\\
25	2.70535241264297\\
26	2.90036018264511\\
27	2.33227309466272\\
28	1.41966355291149\\
29	1.88030370805078\\
30	1.30633996276961\\
31	1.38803300603443\\
32	0.921718399621482\\
33	1.04536375994676\\
34	0.577465644624753\\
35	0.540883676801865\\
36	0.570397944883389\\
37	0.551581080366324\\
38	0.311468541471978\\
39	0.39465427348102\\
40	0.281470781376925\\
41	0.276645729097372\\
42	0.187948115002258\\
43	0.208431616920474\\
44	0.181224625292686\\
45	0.107762178114226\\
46	0.12677653981759\\
47	0.119114775438286\\
48	0.104054297553913\\
49	0.0660900956119055\\
50	0.0489746329690567\\
51	0.0554394023226668\\
52	0.0394048003090814\\
53	0.0348716298450112\\
54	0.0346535202637378\\
55	0.0216081825645754\\
56	0.0217672505184943\\
57	0.0223483713472535\\
58	0.0137967343336998\\
59	0.012719715329508\\
60	0.00856503425784469\\
61	0.00759750739613643\\
62	0.00500951000413429\\
63	0.00446763034949195\\
64	0.00326754923432813\\
65	0.00312200336291913\\
66	0.00231794566919752\\
67	0.00206182965684893\\
68	0.00119914565485812\\
69	0.000971383538550566\\
70	0.00063563646712916\\
71	0.000624283738856084\\
72	0.00036926505313369\\
73	0.000289842818041271\\
74	0.000270228549871812\\
75	0.000186431227677271\\
76	0.000231447602531075\\
77	0.000118103122992491\\
78	9.69198455533533e-05\\
79	6.21288279605065e-05\\
80	5.53658583030518e-05\\
81	5.29145438225422e-05\\
82	2.8516688435947e-05\\
83	2.17773955840467e-05\\
84	1.8767396878177e-05\\
85	1.30028426421266e-05\\
86	9.99609813322733e-06\\
87	3.95695716540828e-06\\
88	6.04629767376494e-06\\
89	6.02696530113713e-06\\
90	2.97079392498617e-06\\
91	1.96829380617556e-06\\
92	9.71200005454554e-07\\
93	7.36246376426e-07\\
94	5.75188397857388e-07\\
95	5.09923516869814e-07\\
96	3.14882821099961e-07\\
97	2.74022754573598e-07\\
98	1.77811528335574e-07\\
99	1.21308284801206e-07\\
100	7.36711101369417e-08\\
100	7.36070733911662e-08\\
99	1.21221623889028e-07\\
98	1.77734304778686e-07\\
97	2.73974886065692e-07\\
96	3.14805587403138e-07\\
95	2.02456330819086e-07\\
94	5.74929633198473e-07\\
93	7.36135550485498e-07\\
92	9.71146797033173e-07\\
91	1.96822934747127e-06\\
90	2.97068133877424e-06\\
89	5.89082337936396e-06\\
88	3.0146481151227e-06\\
87	3.9568126544899e-06\\
86	9.99599484522324e-06\\
85	1.3002713538146e-05\\
84	1.87672783144656e-05\\
83	2.17772820836044e-05\\
82	2.85123279160899e-05\\
81	2.32477555797043e-05\\
80	5.51416357517809e-05\\
79	6.21287300807075e-05\\
78	9.69197046041774e-05\\
77	0.000118103035388947\\
76	0.000231447487047788\\
75	0.000186431166716811\\
74	0.000269962592688591\\
73	0.000199799517447294\\
72	0.000369109443894622\\
71	0.000624283606226693\\
70	0.000635636369543244\\
69	0.00097138349178571\\
68	0.00119914557661631\\
67	0.00206182944245828\\
66	0.00231655582518906\\
65	0.00181044649757416\\
64	0.0032486800023499\\
63	0.00446761241617284\\
62	0.00500950993539817\\
61	0.00759750733481157\\
60	0.00856503422464285\\
59	0.0127197152608458\\
58	0.0137967342425242\\
57	0.0223477858074981\\
56	0.0210726015222625\\
55	0.0205967068337049\\
54	0.034652912846962\\
53	0.0348716293106776\\
52	0.0394048002342394\\
51	0.0554394022338647\\
50	0.0489746328732902\\
49	0.0660900955505366\\
48	0.104054297479485\\
47	0.119114774340704\\
46	0.126775840944771\\
45	0.107715803447615\\
44	0.181223876889906\\
43	0.208431612262801\\
42	0.187948114909136\\
41	0.276645729002175\\
40	0.28147078126584\\
39	0.394654273398882\\
38	0.311468541385663\\
37	0.55158108031135\\
36	0.570397928060312\\
35	0.540876602615453\\
34	0.577462334780146\\
33	1.04536350334955\\
32	0.921718398197475\\
31	1.38803300595327\\
30	1.30633996270753\\
29	1.88030370795532\\
28	1.41966355283753\\
27	2.3322730945904\\
26	2.90036018254583\\
25	2.70535241257671\\
24	3.51466232529108\\
23	5.28957789902803\\
22	5.52776910027185\\
21	6.30610579801829\\
20	6.6738848347219\\
19	8.42692429642307\\
18	11.4912085842759\\
17	8.669892221886\\
16	12.0632065460089\\
15	15.5823999487851\\
14	18.9266779060509\\
13	17.4653935203844\\
12	19.9273530995121\\
11	13.6231316243359\\
10	17.6505005176766\\
9	12.3725991766517\\
8	6.64823539838688\\
7	10.1580934336898\\
6	6.66339317235001\\
5	8.82698135595146\\
4	5.73638271796401\\
3	7.88420193494833\\
2	4.48492046012024\\
1	12.2714877498874\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.405400861935702\\
2	0.228577586753293\\
3	0.177344065946549\\
4	0.146951313139069\\
5	0.12808197596744\\
6	0.11100738516144\\
7	0.098922927119015\\
8	0.0918938600197289\\
9	0.0849609163665031\\
10	0.079097529063042\\
11	0.0721720409315826\\
12	0.066958407272787\\
13	0.0643272082290016\\
14	0.0598736137101554\\
15	0.056955546353242\\
16	0.0557119976118051\\
17	0.0530075597817473\\
18	0.051219883615283\\
19	0.0499283272431696\\
20	0.0484819504144383\\
21	0.0460491720813738\\
22	0.0447395229784808\\
23	0.0438893051357448\\
24	0.0414990010760118\\
25	0.0400861022300094\\
26	0.0389684951868896\\
27	0.0379034831562954\\
28	0.0357116771677682\\
29	0.0345405430530138\\
30	0.0336560123612419\\
31	0.0328620995350717\\
32	0.0322329511282337\\
33	0.0316362272749493\\
34	0.0308867550230998\\
35	0.030442411562369\\
36	0.0297718917686718\\
37	0.0292762703108905\\
38	0.028970680435335\\
39	0.0286832530244156\\
40	0.0283618607937046\\
41	0.0280190866194081\\
42	0.0276029421096265\\
43	0.0269211377194097\\
44	0.0265877742192254\\
45	0.0262382303280589\\
46	0.025849756761539\\
47	0.0255865318890153\\
48	0.0254150927940588\\
49	0.0251825590532679\\
50	0.0247970295893938\\
51	0.0245231358512669\\
52	0.0243094684381957\\
53	0.0238375488476968\\
54	0.0236623901845597\\
55	0.0233954434558884\\
56	0.0231721391731073\\
57	0.0230758683710284\\
58	0.0228182256987715\\
59	0.0225493277080936\\
60	0.0221659892738395\\
61	0.021913660451005\\
62	0.0212285564662175\\
63	0.0213625227900066\\
64	0.0210331255080665\\
65	0.0207044998082614\\
66	0.0200546551725939\\
67	0.0199574727149887\\
68	0.0198192471121372\\
69	0.0196339469163098\\
70	0.01934408028258\\
71	0.0192841189816829\\
72	0.0191928887514543\\
73	0.0191163702156608\\
74	0.0189422255429159\\
75	0.0186980083937393\\
76	0.0185816178311146\\
77	0.0184289081728531\\
78	0.0183702398994787\\
79	0.0186346487963515\\
80	0.0185542390628924\\
81	0.018505432930524\\
82	0.0185486909992122\\
83	0.0184296153083072\\
84	0.0182611710947648\\
85	0.0181709702993353\\
86	0.0180673911511288\\
87	0.0179217973775974\\
88	0.0178207495767124\\
89	0.0177420694634391\\
90	0.0171831519396513\\
91	0.017076229586255\\
92	0.017993809828078\\
93	0.0179794065637143\\
94	0.0179630747749986\\
95	0.0179483247077363\\
96	0.0179051750468276\\
97	0.0177283678731406\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.660999185661309\\
2	0.280709721448238\\
3	0.222984312320394\\
4	0.162812748083171\\
5	0.147677046065915\\
6	0.127864784004156\\
7	0.113130679448256\\
8	0.105136478317153\\
9	0.0984257947450475\\
10	0.0938769768264181\\
11	0.0815072867938467\\
12	0.0787846913106174\\
13	0.0774525879701224\\
14	0.0697165662292969\\
15	0.0653290876058395\\
16	0.0634294327640888\\
17	0.0593680101740643\\
18	0.0578141220367034\\
19	0.0570694560481822\\
20	0.0566911254070491\\
21	0.0526563287907\\
22	0.0520420121082011\\
23	0.0517105819697995\\
24	0.0507698713765131\\
25	0.0501039189923761\\
26	0.0499361476517707\\
27	0.0491730583801609\\
28	0.0486694768822601\\
29	0.0454648139169567\\
30	0.0444626596485853\\
31	0.0442849318540107\\
32	0.044062933694769\\
33	0.0407336253791508\\
34	0.0404155529723418\\
35	0.0401442640788321\\
36	0.0385879423609217\\
37	0.037044616911391\\
38	0.0369071693781228\\
39	0.0365966502278777\\
40	0.03597894648478\\
41	0.0346981092262605\\
42	0.0344560406027801\\
43	0.0325192027299333\\
44	0.0323526594141147\\
45	0.0322030712627999\\
46	0.0302946039957464\\
47	0.0287988594598657\\
48	0.0285762039257343\\
49	0.0283944303032105\\
50	0.0280447345995416\\
51	0.02772792936403\\
52	0.0276106541097038\\
53	0.0275577564512865\\
54	0.027335814082289\\
55	0.0272591718749305\\
56	0.0271171177902136\\
57	0.0271107743636061\\
58	0.026755053712547\\
59	0.0267136653600819\\
60	0.0251367405164171\\
61	0.0247962539393603\\
62	0.024139678943955\\
63	0.0240437872558425\\
64	0.0239744054442092\\
65	0.023841057457944\\
66	0.0221409835419418\\
67	0.0221243144975387\\
68	0.0220384895362725\\
69	0.0214307836444199\\
70	0.0206561041209731\\
71	0.0205967728309059\\
72	0.0204841977784938\\
73	0.020407802689299\\
74	0.0202989222694283\\
75	0.0197948527258846\\
76	0.0197271929157945\\
77	0.0196976552432622\\
78	0.0196549026599316\\
79	0.0195589641783338\\
80	0.0195193323361852\\
81	0.0194700201151491\\
82	0.0194555391547892\\
83	0.0193629135476821\\
84	0.0193426109351312\\
85	0.0192810743042658\\
86	0.0189851501731376\\
87	0.0188528415035873\\
88	0.0188270880645869\\
89	0.0187817636503448\\
90	0.0183048587863447\\
91	0.0181328755072131\\
92	0.017993809828078\\
93	0.0179794065637143\\
94	0.0179630747749986\\
95	0.0179483247077363\\
96	0.0179051750468276\\
97	0.0177283678731406\\
97	0.0177283678731406\\
96	0.0179051750468276\\
95	0.0179483247077363\\
94	0.0179630747749986\\
93	0.0179794065637143\\
92	0.017993809828078\\
91	0.0160195836652968\\
90	0.016061445092958\\
89	0.0160793186671615\\
88	0.0162399731510142\\
87	0.0162605354596031\\
86	0.0164776746514091\\
85	0.0164963748751539\\
84	0.016657660047206\\
83	0.0167591416141706\\
82	0.0169074185240848\\
81	0.0169206109790087\\
80	0.016949078870059\\
79	0.0169738281598308\\
78	0.0164690941028512\\
77	0.0164660543257894\\
76	0.0166291435122745\\
75	0.0168329254104502\\
74	0.0168620859287805\\
73	0.0169638257579126\\
72	0.0169752300031819\\
71	0.0171200257318033\\
70	0.0172034890181321\\
69	0.0173028028166897\\
68	0.0173998880702798\\
67	0.0175066235109672\\
66	0.017671927181796\\
65	0.0179346337313906\\
64	0.0179546262434421\\
63	0.01837178338449\\
62	0.0184051329499866\\
61	0.0188392073730693\\
60	0.0191098668942806\\
59	0.0191351141559972\\
58	0.0191678845847868\\
57	0.0192379291339061\\
56	0.0193121083052969\\
55	0.0200349012214277\\
54	0.0210284106896868\\
53	0.0214478991689294\\
52	0.0216895786778432\\
51	0.0218420121861695\\
50	0.0221246630752169\\
49	0.0222708782126811\\
48	0.0225172419549479\\
47	0.0226729409215607\\
46	0.0229597278905281\\
45	0.0235248467042422\\
44	0.0238841347808151\\
43	0.0240172508459107\\
42	0.0244595192421891\\
41	0.0246205998365316\\
40	0.0250460234360627\\
39	0.0251150318225465\\
38	0.0251724917689204\\
37	0.0253127252339953\\
36	0.0260675192423093\\
35	0.0270026976139205\\
34	0.0273169496178839\\
33	0.0277263284615487\\
32	0.0280063011217416\\
31	0.0287503074339302\\
30	0.0291146521560703\\
29	0.0295100692995364\\
28	0.0297233492130945\\
27	0.0321572157521027\\
26	0.0324544460692396\\
25	0.0335701105238326\\
24	0.0338623891121917\\
23	0.0368019579926796\\
22	0.0375531144671648\\
21	0.0382462989644788\\
20	0.0392252529899944\\
19	0.0418780999243227\\
18	0.0432385265552404\\
17	0.0450020261082062\\
16	0.0492347185829895\\
15	0.0498323927679949\\
14	0.0505317001411729\\
13	0.0526509526451291\\
12	0.0542546769659402\\
11	0.0561637760296758\\
10	0.0628703011957436\\
9	0.0694544360933937\\
8	0.0777404156489826\\
7	0.0865560974886013\\
6	0.0979141584650431\\
5	0.109238192685592\\
4	0.122884087209249\\
3	0.147681243895961\\
2	0.193511621081391\\
1	0.313223317024499\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	0.021913660451005\\
62	0.0212285564662175\\
52	0.0243094684381957\\
97	0.0177283678731406\\
91	0.017076229586255\\
83	0.0184296153083072\\
81	0.018505432930524\\
78	0.0183702398994787\\
89	0.0177420694634391\\
64	0.0210331255080665\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.398897858402858\\
2	0.22277772447635\\
3	0.171897412784194\\
4	0.141728810455914\\
5	0.123088084022555\\
6	0.106250405046542\\
7	0.0943382382793019\\
8	0.0874151470637507\\
9	0.0806100921696282\\
10	0.0748480745335327\\
11	0.0680677150203557\\
12	0.0629521705629706\\
13	0.0603717028856768\\
14	0.0560086753292354\\
15	0.0531594681064636\\
16	0.0519458752798346\\
17	0.0493234638430514\\
18	0.047588341141027\\
19	0.0463346489039335\\
20	0.0449396475457888\\
21	0.0425973736181401\\
22	0.0413320922590958\\
23	0.0405070742092311\\
24	0.0382118558050416\\
25	0.0368572969282547\\
26	0.035780213114131\\
27	0.034760935858447\\
28	0.0326527114773121\\
29	0.0315212555952301\\
30	0.0306846021681323\\
31	0.0299286348693515\\
32	0.0293238075797397\\
33	0.0287439799158065\\
34	0.0280291307510842\\
35	0.0276027123030715\\
36	0.0269655331495633\\
37	0.0264938551387456\\
38	0.0262029967212372\\
39	0.0259308099521296\\
40	0.0256245804314182\\
41	0.025294195264204\\
42	0.0248929161751308\\
43	0.0242422227327586\\
44	0.0239223307208529\\
45	0.0235887172443963\\
46	0.0232179555159209\\
47	0.0229677850869955\\
48	0.0228048710108159\\
49	0.0225826513539119\\
50	0.0222201557395148\\
51	0.0219570376908697\\
52	0.0217519606884306\\
53	0.0216234356805878\\
54	0.0211575709452496\\
55	0.0209050484399429\\
56	0.0206985328701924\\
57	0.0206025588738091\\
58	0.0203602164870905\\
59	0.0201025033544561\\
60	0.0197384384097122\\
61	0.0194919011230222\\
62	0.0192049693130579\\
63	0.0190786800663409\\
64	0.0188026359440136\\
65	0.0186134891043307\\
66	0.0181871793551818\\
67	0.0180679372467923\\
68	0.0179433991932048\\
69	0.0177879979322877\\
70	0.0170209048282208\\
71	0.0168220445181648\\
72	0.0167412571722978\\
73	0.016668901581502\\
74	0.0163756781656294\\
75	0.0162650382976978\\
76	0.0163426157728454\\
77	0.0162004859633561\\
78	0.0160547128635682\\
79	0.0159500103167662\\
80	0.0158664962350053\\
81	0.0158314323183248\\
82	0.0157801428103859\\
83	0.0160255425615282\\
84	0.0159018018875598\\
85	0.0158331517746606\\
86	0.0156847133001487\\
87	0.0154728008025046\\
88	0.0154086506277799\\
89	0.0152380148704018\\
90	0.0150253572956998\\
91	0.0148409740389074\\
92	0.0150605459924806\\
93	0.0149903441619116\\
94	0.0148786434245191\\
95	0.0148344011152291\\
96	0.0147386097743423\\
97	0.0146976655870209\\
98	0.0146027672992057\\
99	0.0145454514238495\\
100	0.0181219816467019\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.653722632644302\\
2	0.27449466789121\\
3	0.217088109656374\\
4	0.157424069575196\\
5	0.142527662047105\\
6	0.123041391678065\\
7	0.108381321098916\\
8	0.100509322447601\\
9	0.0939108143549193\\
10	0.0894170553921504\\
11	0.0773020770113185\\
12	0.0744126671469324\\
13	0.073110877273475\\
14	0.0655034525298736\\
15	0.0614125546259169\\
16	0.0595343846761408\\
17	0.0555748870773868\\
18	0.0540601296834385\\
19	0.0533434416068892\\
20	0.0529761968029308\\
21	0.0488210708880749\\
22	0.0482312086418296\\
23	0.0479123067763541\\
24	0.0470016598368428\\
25	0.0464131819902108\\
26	0.0462539032991585\\
27	0.0455070201104445\\
28	0.0450217605513333\\
29	0.0419264442663666\\
30	0.0409476965950219\\
31	0.0407776025454913\\
32	0.04056353383834\\
33	0.0373113475985275\\
34	0.0370027051184147\\
35	0.0367411110515706\\
36	0.0352616505316455\\
37	0.0338145854785656\\
38	0.033682505224389\\
39	0.0333776863852848\\
40	0.0327887327859177\\
41	0.0315555863863812\\
42	0.0313221105079509\\
43	0.029449627561079\\
44	0.0292906681970177\\
45	0.0291514789908995\\
46	0.027309634685729\\
47	0.0258817813137896\\
48	0.0257642793157549\\
49	0.0256385197488547\\
50	0.0251543066733828\\
51	0.025037357336769\\
52	0.0249223326488213\\
53	0.0248475826483551\\
54	0.0246716965655641\\
55	0.0245952027638692\\
56	0.0244635149063507\\
57	0.024437150186253\\
58	0.0240956152326849\\
59	0.0240625061931538\\
60	0.0225441622924783\\
61	0.0221257947996603\\
62	0.0219869593523279\\
63	0.0219533850770098\\
64	0.0219363259542727\\
65	0.0218566557289154\\
66	0.0218033545101983\\
67	0.0217633551459266\\
68	0.0216692489566573\\
69	0.0218041262428594\\
70	0.0187858920979799\\
71	0.0183720120404318\\
72	0.0182645270002879\\
73	0.018193053289307\\
74	0.0180903928685598\\
75	0.0174727828577712\\
76	0.0173225111148527\\
77	0.0172922545959382\\
78	0.0172584486222869\\
79	0.0172260534687078\\
80	0.0172040448257702\\
81	0.017159675867523\\
82	0.0170851321881441\\
83	0.0169236428593367\\
84	0.0169036861411814\\
85	0.0167437000949201\\
86	0.0165959666738633\\
87	0.0165725572486301\\
88	0.0164209982378118\\
89	0.0163758907890723\\
90	0.0163152584719024\\
91	0.0162578088470925\\
92	0.0162033901420658\\
93	0.0161596762837345\\
94	0.015934906377532\\
95	0.0159200061598189\\
96	0.0158792452963454\\
97	0.015734921632903\\
98	0.0157179639248404\\
99	0.015684679115446\\
100	0.0335411856203333\\
100	0.0131105581990355\\
99	0.0131594853906276\\
98	0.0131798898548534\\
97	0.0132054511200392\\
96	0.0132079750822241\\
95	0.0135169066195691\\
94	0.0136354823992669\\
93	0.0137127519905614\\
92	0.0137237149949709\\
91	0.0133990202201153\\
90	0.0138509366109602\\
89	0.0138639465791476\\
88	0.0140193722680579\\
87	0.0140413557263888\\
86	0.0142402306331253\\
85	0.0142529404938112\\
84	0.014409513482032\\
83	0.0144955605930427\\
82	0.0136205897119796\\
81	0.0137048000933971\\
80	0.0136612683871576\\
79	0.0138308967847898\\
78	0.0140038997390763\\
77	0.0145972391147909\\
76	0.0147228391629985\\
75	0.0147338840360072\\
74	0.0147718783997547\\
73	0.0148388831851861\\
72	0.0149090689732309\\
71	0.0149682964315054\\
70	0.0149883526749295\\
69	0.0151565883532267\\
68	0.0153068515647958\\
67	0.0154013845574332\\
66	0.0155558728154508\\
65	0.0158058639536356\\
64	0.0158250972635437\\
63	0.0162226198381816\\
62	0.0162574717831749\\
61	0.0166696520123619\\
60	0.0169240222911804\\
59	0.0169507060123157\\
58	0.0169814562304633\\
57	0.0170451567222771\\
56	0.0171186215244176\\
55	0.0177881644258975\\
54	0.0187194329405138\\
53	0.0191182175577583\\
52	0.0192893578443672\\
51	0.0193375612389455\\
50	0.0197609081707352\\
49	0.0198972032005149\\
48	0.0201336862850972\\
47	0.0202804212859965\\
46	0.0205422315829021\\
45	0.0209143247746012\\
44	0.0212584011575574\\
43	0.021384718107856\\
42	0.0219620615697645\\
41	0.0221139891655506\\
40	0.0225263021197631\\
39	0.0225907517012816\\
38	0.022646454867822\\
37	0.0227791649662425\\
36	0.0235078563220051\\
35	0.0244190651655737\\
34	0.0246822954100411\\
33	0.0250825611127184\\
32	0.0253551470316685\\
31	0.0260954396586306\\
30	0.0264445075266185\\
29	0.0268153977820831\\
28	0.0270170710297044\\
27	0.0292681599257726\\
26	0.0295543338191651\\
25	0.0306735748266627\\
24	0.0309571918212122\\
23	0.0337401154698034\\
22	0.034476749194431\\
21	0.0351397980851583\\
20	0.0360869621822804\\
19	0.0385618159598204\\
18	0.0398753751007475\\
17	0.0415744333271474\\
16	0.045637898303449\\
15	0.0462148107357342\\
14	0.0468976072674068\\
13	0.0489690142999896\\
12	0.0505377070079449\\
11	0.0524044600755675\\
10	0.0588705129893022\\
9	0.0653192802994856\\
8	0.0734155378706445\\
7	0.0821961009265383\\
6	0.093246246995018\\
5	0.104418317290516\\
4	0.117917241709129\\
3	0.142312159242703\\
2	0.188114296424938\\
1	0.307378431113101\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	0.0177879979322877\\
82	0.0157801428103859\\
53	0.0216234356805878\\
100	0.0181219816467019\\
91	0.0148409740389074\\
75	0.0162650382976978\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1111.31764391756\\
2	51.2440194812512\\
3	34.4234949261847\\
4	23.7999972574066\\
5	6.73347288822413\\
6	5.21141307552567\\
7	4.53655583989487\\
8	4.17837091029207\\
9	3.86009552031589\\
10	3.5962519860998\\
11	3.1216813649334\\
12	2.80060558803029\\
13	2.5088078665349\\
14	1.9614614157349\\
15	1.80908629173249\\
16	1.60013198195378\\
17	1.3177026967173\\
18	1.15686097935517\\
19	0.869041283232347\\
20	0.790573784179525\\
21	0.756933266060851\\
22	0.701556633165926\\
23	0.665189830291326\\
24	0.629878742676334\\
25	0.607864494188303\\
26	0.572754195387136\\
27	0.536184816985624\\
28	0.514916839792556\\
29	0.484952800218525\\
30	0.462917730257634\\
31	0.442584592198478\\
32	0.416466521046766\\
33	0.393096538246941\\
34	0.36877473048141\\
35	0.366452047049769\\
36	0.349504336315789\\
37	0.339756379866068\\
38	0.326436104703867\\
39	0.313427292638854\\
40	0.302188919832027\\
41	0.293486243252238\\
42	0.285365789619517\\
43	0.271869372670555\\
44	0.257937835207022\\
45	0.252341306482685\\
46	0.24622851775226\\
47	0.235135297640061\\
48	0.223908514004218\\
49	0.217490891772835\\
50	0.208825492463105\\
51	0.202372683420228\\
52	0.192554827987799\\
53	0.185656091060861\\
54	0.178838035254983\\
55	0.172372465196582\\
56	0.172050177001289\\
57	0.165063624318563\\
58	0.15832649156825\\
59	0.154337092569914\\
60	0.150175805024478\\
61	0.145733803021685\\
62	0.140860883326399\\
63	0.133390515283585\\
64	0.128518857739809\\
65	0.125237651518832\\
66	0.124778242989744\\
67	0.122029869192453\\
68	0.118570523655905\\
69	0.115298967103432\\
70	0.112745854998362\\
71	0.109393221720685\\
72	0.106816199554562\\
73	0.103991293777985\\
74	0.101911761370572\\
75	0.101841780585912\\
76	0.099534631339977\\
77	0.0968552512127949\\
78	0.0942797529741214\\
79	0.0920584477602052\\
80	0.0888691203993005\\
81	0.0867739653166744\\
82	0.084655310310599\\
83	0.0820276326725928\\
84	0.0818833408847867\\
85	0.0797337326260637\\
86	0.0775504417057921\\
87	0.075864403445525\\
88	0.0731268818261584\\
89	0.0696213643463657\\
90	0.0682398172567409\\
91	0.0670572374582859\\
92	0.0664974874540528\\
93	0.0656094698675037\\
94	0.0643664786449233\\
95	0.0632349586581444\\
96	0.0618989079305692\\
97	0.0605000201705962\\
98	0.0590658580188019\\
99	0.0577502050996789\\
100	0.0569427676854564\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1111.31764391756\\
2	51.2440194812515\\
3	34.423494926185\\
4	23.799997257407\\
5	6.73347288822449\\
6	5.21141307552606\\
7	4.53655583989524\\
8	4.17837091029244\\
9	3.86009552031627\\
10	3.59625198610015\\
11	3.12168136493378\\
12	2.80060558803069\\
13	2.50880786653525\\
14	1.96146141573531\\
15	1.80908629173282\\
16	1.60013198195414\\
17	1.31770269671766\\
18	1.15686097935547\\
19	0.869041283232687\\
20	0.790573784179909\\
21	0.756933266061201\\
22	0.701556633166267\\
23	0.665189830291715\\
24	0.629878742676715\\
25	0.607864494188672\\
26	0.572754195387539\\
27	0.536184816986019\\
28	0.514916839792964\\
29	0.484952800218931\\
30	0.462917730258025\\
31	0.442584592198939\\
32	0.416466521074575\\
33	0.393096540464014\\
34	0.368774991854716\\
35	0.366452131038249\\
36	0.349504336409009\\
37	0.339756379866465\\
38	0.32643610470428\\
39	0.313427292639271\\
40	0.302188919832386\\
41	0.293486243252653\\
42	0.285365789619852\\
43	0.271869372695908\\
44	0.257937841776496\\
45	0.252342000132263\\
46	0.246228521312327\\
47	0.235135297646609\\
48	0.223908514004621\\
49	0.217490891773176\\
50	0.208825492463443\\
51	0.202372683420466\\
52	0.192554827988111\\
53	0.185656091066119\\
54	0.178838045056401\\
55	0.172395020780135\\
56	0.172219042867324\\
57	0.165063751904657\\
58	0.158326491585677\\
59	0.154337092570274\\
60	0.150175805024898\\
61	0.145733803022267\\
62	0.140860883327398\\
63	0.133390515590411\\
64	0.128518897868221\\
65	0.126805237895158\\
66	0.124883955291095\\
67	0.122029889884016\\
68	0.118570523659026\\
69	0.115298967103815\\
70	0.112745854998758\\
71	0.109393221721101\\
72	0.106816199555785\\
73	0.103991303791469\\
74	0.102081649161871\\
75	0.101916301351022\\
76	0.0995346403102133\\
77	0.0968552512139442\\
78	0.0942797529744826\\
79	0.0920584477605186\\
80	0.0888691203996787\\
81	0.0867739653191244\\
82	0.0846553583445065\\
83	0.082593117116351\\
84	0.0819020841789598\\
85	0.0797337334765003\\
86	0.0775504417061739\\
87	0.0758644034463481\\
88	0.0731268818335357\\
89	0.0696213643476649\\
90	0.0682398173506638\\
91	0.0670610833824404\\
92	0.0670416953268055\\
93	0.0656095186470797\\
94	0.0643664786461994\\
95	0.0632349586584873\\
96	0.0618989079309147\\
97	0.0605000201711243\\
98	0.0590658580404604\\
99	0.0577510860462409\\
100	0.0576786017838736\\
100	0.0564494616077309\\
99	0.0577469826355426\\
98	0.0590658579386076\\
97	0.060500020169754\\
96	0.0618989079301487\\
95	0.063234958658\\
94	0.0643664786395106\\
93	0.0656092345956587\\
92	0.0656584394996336\\
91	0.0670456687145917\\
90	0.0682398169548297\\
89	0.0696213643454503\\
88	0.0731268818217364\\
87	0.0758644034448687\\
86	0.0775504417056201\\
85	0.0797337307585908\\
84	0.0818425301087362\\
83	0.0818559802189013\\
82	0.0846551640627857\\
81	0.0867739653092699\\
80	0.0888691203991053\\
79	0.0920584477600003\\
78	0.0942797529739682\\
77	0.0968552512089008\\
76	0.0995345868550745\\
75	0.101498680674385\\
74	0.10187862416829\\
73	0.10399125258323\\
72	0.106816199549692\\
71	0.109393221720556\\
70	0.112745854998232\\
69	0.115298967103231\\
68	0.118570523638923\\
67	0.122029742997812\\
66	0.124184709549938\\
65	0.124841529420193\\
64	0.128518661475481\\
63	0.133390515222722\\
62	0.140860883325496\\
61	0.145733803021398\\
60	0.150175805024335\\
59	0.154337092569792\\
58	0.158326491550493\\
57	0.165063494543412\\
56	0.171883058052253\\
55	0.172359505565883\\
54	0.178838029268073\\
53	0.185656091057596\\
52	0.192554827987628\\
51	0.202372683420072\\
50	0.208825492462989\\
49	0.217490891772728\\
48	0.223908514004124\\
47	0.235135297626392\\
46	0.246228510323416\\
45	0.252339859342378\\
44	0.257937821503624\\
43	0.271869372617251\\
42	0.285365789619355\\
41	0.293486243252105\\
40	0.302188919831866\\
39	0.313427292638661\\
38	0.32643610470372\\
37	0.339756379865729\\
36	0.349504336212687\\
35	0.366451954226654\\
34	0.368774441645777\\
33	0.393096535796812\\
32	0.416466521016014\\
31	0.442584592198067\\
30	0.462917730257514\\
29	0.484952800218349\\
28	0.514916839792411\\
27	0.536184816985486\\
26	0.572754195387009\\
25	0.607864494188183\\
24	0.62987874267617\\
23	0.665189830291185\\
22	0.701556633165772\\
21	0.756933266060693\\
20	0.790573784179382\\
19	0.869041283232231\\
18	1.15686097935504\\
17	1.31770269671719\\
16	1.60013198195365\\
15	1.80908629173238\\
14	1.96146141573479\\
13	2.50880786653478\\
12	2.80060558803019\\
11	3.12168136493332\\
10	3.59625198609968\\
9	3.86009552031575\\
8	4.17837091029194\\
7	4.53655583989473\\
6	5.21141307552553\\
5	6.73347288822401\\
4	23.7999972574065\\
3	34.4234949261846\\
2	51.244019481251\\
1	1111.31764391756\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0295461624198807\\
2	0.0368080395499499\\
3	0.0361596829868178\\
4	0.0351164650918695\\
5	0.0342319493913396\\
6	0.0327497185873495\\
7	0.0322540042273105\\
8	0.031389910742559\\
9	0.0302533271951667\\
10	0.0290541070429931\\
11	0.0280071495627808\\
12	0.0273052220267147\\
13	0.0267123380710314\\
14	0.0261931226579421\\
15	0.0256526991782611\\
16	0.0255100772972098\\
17	0.0245317611652135\\
18	0.0240160418714357\\
19	0.0237466335853564\\
20	0.023458655077403\\
21	0.023015183895158\\
22	0.0227713593554519\\
23	0.0225407783574261\\
24	0.022023555121503\\
25	0.0217955362218206\\
26	0.0213441016145876\\
27	0.0210160684480508\\
28	0.0206435383670061\\
29	0.0204482928984942\\
30	0.020321545988602\\
31	0.0198527886096904\\
32	0.0196964818369304\\
33	0.0196500505278114\\
34	0.0193308612107004\\
35	0.0189383704382617\\
36	0.0186398669189881\\
37	0.0183141882729359\\
38	0.0182898927793852\\
39	0.0182295373489717\\
40	0.0180910123310046\\
41	0.0179412613174605\\
42	0.0178051355795862\\
43	0.0175019190455857\\
44	0.0175204330973336\\
45	0.01744068695399\\
46	0.0173742722000921\\
47	0.0173249422797954\\
48	0.0172978677946536\\
49	0.0172437144659989\\
50	0.0170064648622146\\
51	0.0167318494371063\\
52	0.0166125039179852\\
53	0.0161632139346181\\
54	0.0162035393976007\\
55	0.0161518711764049\\
56	0.0160077131370224\\
57	0.0160554292860893\\
58	0.015782703930093\\
59	0.01567683136287\\
60	0.0157318262640914\\
61	0.0156067093698394\\
62	0.0150829447434462\\
63	0.015071970540902\\
64	0.0151482886473272\\
65	0.0144770827915953\\
66	0.0141198944171669\\
67	0.0141911207541342\\
68	0.0140686151119589\\
69	0.0141385390233097\\
70	0.0141177239875958\\
71	0.0140745094356455\\
72	0.0140888448428377\\
73	0.0140549963075545\\
74	0.0140538808116572\\
75	0.0141430972123789\\
76	0.0138274730751053\\
77	0.0138192165512722\\
78	0.0139271419078018\\
79	0.0138861021994354\\
80	0.0139046568313164\\
81	0.0139768966233693\\
82	0.0144720347176849\\
83	0.0143912171434465\\
84	0.012929264982002\\
85	0.0130166171150372\\
86	0.013116536712408\\
87	0.0128231325175985\\
88	0.0128248320093079\\
89	0.0128903142279178\\
90	0.0132075261323543\\
91	0.0130037573865298\\
92	0.0127757984949674\\
93	0.0127385487808856\\
94	0.0128548082074784\\
95	0.0129552755421844\\
96	0.0131305091615422\\
97	0.013474181639886\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0429169498355042\\
2	0.0496949420175683\\
3	0.0463741971738603\\
4	0.045019856116915\\
5	0.041755472566503\\
6	0.038052246105104\\
7	0.0388455290830339\\
8	0.0371740114514903\\
9	0.0350736190227242\\
10	0.0347577771920343\\
11	0.0322175700926729\\
12	0.032099882866413\\
13	0.0315580945674758\\
14	0.0308081313031696\\
15	0.0313070047070768\\
16	0.0309060946858277\\
17	0.0305941720617046\\
18	0.0309603340687232\\
19	0.0309901127905663\\
20	0.0307426054010586\\
21	0.0284435784174675\\
22	0.0284102263476696\\
23	0.0280403564507679\\
24	0.0282673213118165\\
25	0.0281447945207666\\
26	0.0281711830390361\\
27	0.0278954642578359\\
28	0.0280774676608749\\
29	0.0281297124669537\\
30	0.02756054846664\\
31	0.0275440998698818\\
32	0.027584307872048\\
33	0.0267170666767592\\
34	0.0266105525113686\\
35	0.0264665414525228\\
36	0.0261437493551116\\
37	0.0249379091985493\\
38	0.0249316419743558\\
39	0.0248515829453871\\
40	0.0245398931019527\\
41	0.02404791654153\\
42	0.0239693139564412\\
43	0.0216879513790988\\
44	0.021559159362091\\
45	0.0215702030056293\\
46	0.0214052747193223\\
47	0.0206217697222258\\
48	0.0207770893080366\\
49	0.0208998308699679\\
50	0.0204808167265312\\
51	0.0201108468733234\\
52	0.0200074920422207\\
53	0.0197646700440927\\
54	0.0198139298894126\\
55	0.0199371957693335\\
56	0.0197678304974401\\
57	0.0200500100214592\\
58	0.0195777861356722\\
59	0.0196298438146694\\
60	0.0197326931401734\\
61	0.0196133049221932\\
62	0.0194691028904831\\
63	0.0193908304414438\\
64	0.0192627554580297\\
65	0.0189373055319804\\
66	0.0190639017470683\\
67	0.0190719088152784\\
68	0.0190700449738006\\
69	0.0192545184060134\\
70	0.0194565357839407\\
71	0.0192323845176637\\
72	0.0192547739803765\\
73	0.0193522713135226\\
74	0.0194338513688504\\
75	0.0195326510355188\\
76	0.0190290624098383\\
77	0.0189322198669071\\
78	0.018909221876639\\
79	0.018804547733549\\
80	0.0189054859380341\\
81	0.018527613055609\\
82	0.0185100291542202\\
83	0.0183040488752239\\
84	0.0133561969919193\\
85	0.0133345952078523\\
86	0.0136182431514331\\
87	0.0133013329965068\\
88	0.0132747234747288\\
89	0.0132861231189524\\
90	0.0134191195975252\\
91	0.0130227881010667\\
92	0.0127757984949674\\
93	0.0127385487808856\\
94	0.0128548082074784\\
95	0.0129552755421844\\
96	0.0131305091615422\\
97	0.013474181639886\\
97	0.013474181639886\\
96	0.0131305091615422\\
95	0.0129552755421844\\
94	0.0128548082074784\\
93	0.0127385487808856\\
92	0.0127757984949674\\
91	0.0129847266719929\\
90	0.0129959326671834\\
89	0.0124063998175298\\
88	0.012193202654226\\
87	0.012311472365343\\
86	0.0123978623920598\\
85	0.0125900413779518\\
84	0.012213358413354\\
83	0.0120941214320455\\
82	0.0118941362265989\\
81	0.0118039120407534\\
80	0.0116593147949712\\
79	0.0117817746443363\\
78	0.0118941616622478\\
77	0.0118973581624626\\
76	0.0118468980434618\\
75	0.0118828657386632\\
74	0.0117321235651217\\
73	0.0117288634768285\\
72	0.0116774276205248\\
71	0.0117921640087514\\
70	0.0117869929310317\\
69	0.0122184315864375\\
68	0.0122079050674573\\
67	0.0121110442430045\\
66	0.0120807876018365\\
65	0.0122835054125027\\
64	0.012233764381111\\
63	0.0121667644751167\\
62	0.0125235021335632\\
61	0.0122595444154194\\
60	0.012435312471847\\
59	0.0118896196735335\\
58	0.0120677701318925\\
57	0.0124754550508767\\
56	0.0124802653762885\\
55	0.0124984796244919\\
54	0.0124288972107804\\
53	0.0124814402941069\\
52	0.0124646238172192\\
51	0.0127510647035988\\
50	0.0128343342345969\\
49	0.0129062884179648\\
48	0.0130278945937293\\
47	0.0131476560193061\\
46	0.0130790380459617\\
45	0.0129008129352604\\
44	0.0127561123391978\\
43	0.0121233420997053\\
42	0.0123900259520589\\
41	0.0124325984393821\\
40	0.0125886473807015\\
39	0.0126489602533977\\
38	0.0128902973143589\\
37	0.0127680639133343\\
36	0.0128453421518234\\
35	0.0128434005871772\\
34	0.0150610763923578\\
33	0.0155832516297526\\
32	0.0152965282120615\\
31	0.0153517736049898\\
30	0.0154043125727477\\
29	0.0155412937819929\\
28	0.0161425019628667\\
27	0.0162115882601805\\
26	0.0159927470014542\\
25	0.0160969386461942\\
24	0.0160173243581211\\
23	0.0173096367499366\\
22	0.0178455884297137\\
21	0.0180556950506042\\
20	0.0177002931823013\\
19	0.0179161558342909\\
18	0.0173041536659769\\
17	0.0173325328941199\\
16	0.0178394280159525\\
15	0.0180010353183772\\
14	0.0178333481926137\\
13	0.0182535236904812\\
12	0.0188477946046658\\
11	0.0184051535646196\\
10	0.0196500877067877\\
9	0.0222827488945015\\
8	0.0247099577942262\\
7	0.0280895798723502\\
6	0.0280392776794184\\
5	0.0283263168456196\\
4	0.0279448267552013\\
3	0.0280266192848202\\
2	0.027863276255937\\
1	0.0169447571740623\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	0.0156067093698394\\
62	0.0150829447434462\\
52	0.0166125039179852\\
97	0.013474181639886\\
91	0.0130037573865298\\
83	0.0143912171434465\\
81	0.0139768966233693\\
78	0.0139271419078018\\
89	0.0128903142279178\\
64	0.0151482886473272\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.36108061675046\\
2	2.13043984340955\\
3	2.05927712273585\\
4	2.01670205407703\\
5	1.97565173878997\\
6	1.95029249608059\\
7	1.93165053117458\\
8	1.90431765399394\\
9	1.89457818868406\\
10	1.88655318401513\\
11	1.8752327899533\\
12	1.86729780533205\\
13	1.86394304601942\\
14	1.85859780320057\\
15	1.85526379111974\\
16	1.85375915038545\\
17	1.84911650886853\\
18	1.84630526305284\\
19	1.8447044501644\\
20	1.8427670588747\\
21	1.83670185097433\\
22	1.8348471987879\\
23	1.83390305758699\\
24	1.83014808270658\\
25	1.82789417807002\\
26	1.82581657054549\\
27	1.82417782102073\\
28	1.81995755559501\\
29	1.81840245622653\\
30	1.81666104035113\\
31	1.81533188728537\\
32	1.81459302408911\\
33	1.81411345493412\\
34	1.81306374534378\\
35	1.81239010891747\\
36	1.8114708755106\\
37	1.810650114852\\
38	1.79175658261442\\
39	1.7915394077064\\
40	1.79106814798888\\
41	1.7907877955594\\
42	1.79033770787073\\
43	1.78954561523943\\
44	1.78900989657241\\
45	1.78862666488875\\
46	1.78791617113083\\
47	1.78764089661175\\
48	1.78716011031689\\
49	1.78675792463489\\
50	1.78613909211953\\
51	1.78578349736635\\
52	1.78538471316435\\
53	1.78514212415051\\
54	1.79290673553747\\
55	1.79257314546999\\
56	1.79234758824738\\
57	1.79227005446936\\
58	1.79206143233566\\
59	1.79185738688863\\
60	1.79153493968047\\
61	1.79122853607958\\
62	1.79068097858634\\
63	1.79057658040964\\
64	1.79003418038911\\
65	1.78986943788562\\
66	1.7890640398248\\
67	1.788952333884\\
68	1.78880957225974\\
69	1.78798156803412\\
70	1.77658589108188\\
71	1.77629574164787\\
72	1.77624257781489\\
73	1.77608382463267\\
74	1.77536188194111\\
75	1.77514319923352\\
76	1.78943984756587\\
77	1.78923387432173\\
78	1.78889132329646\\
79	1.78874595306643\\
80	1.78867345035835\\
81	1.78867863725099\\
82	1.76281103837858\\
83	1.74746342402726\\
84	1.74729261099331\\
85	1.74700972213198\\
86	1.74675986934258\\
87	1.74639272377982\\
88	1.74634134589752\\
89	1.74603860229638\\
90	1.74533942668619\\
91	1.74503267544866\\
92	1.72159499657674\\
93	1.7215109700058\\
94	1.72137394778177\\
95	1.7213426590704\\
96	1.72118948789466\\
97	1.72128198355166\\
98	1.72131438864317\\
99	1.72131166962542\\
100	1.7271670064091\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.73881377961076\\
2	2.2312422584357\\
3	2.15879512746959\\
4	2.10901741504823\\
5	2.0544172049074\\
6	2.02328540484644\\
7	2.01146358178651\\
8	2.0034751418476\\
9	1.99636665442398\\
10	1.98154304216636\\
11	1.96868128036574\\
12	1.96384315903267\\
13	1.96062889542024\\
14	1.95609649857774\\
15	1.94609203611589\\
16	1.94459894442965\\
17	1.94355641115073\\
18	1.94245276830295\\
19	1.94011343188507\\
20	1.93902579286411\\
21	1.93377060364547\\
22	1.93276418154431\\
23	1.93238689264436\\
24	1.93103795606145\\
25	1.92969034696147\\
26	1.92916929261262\\
27	1.92620000147964\\
28	1.91212626788727\\
29	1.91099373384151\\
30	1.91081317628158\\
31	1.90342353279617\\
32	1.90303117366014\\
33	1.90243437962022\\
34	1.90168671174674\\
35	1.90096128210737\\
36	1.90086545284298\\
37	1.90023331564852\\
38	1.9000117725225\\
39	1.89968410722478\\
40	1.89888160693965\\
41	1.89841843512609\\
42	1.89666638171614\\
43	1.89678709570813\\
44	1.89400376289882\\
45	1.89252606355846\\
46	1.89197408101844\\
47	1.89190984412544\\
48	1.89185726381128\\
49	1.88969682877308\\
50	1.88897422313429\\
51	1.88877358899993\\
52	1.88838769284798\\
53	1.88834112756341\\
54	1.88801275919498\\
55	1.88680552505154\\
56	1.88654157375733\\
57	1.88657969931137\\
58	1.88680439688963\\
59	1.88617143607978\\
60	1.88599014046267\\
61	1.88588647113302\\
62	1.88579202595496\\
63	1.88554361834547\\
64	1.88548552126059\\
65	1.88547275293168\\
66	1.88406364829511\\
67	1.88408505188913\\
68	1.88395063690906\\
69	1.87705170502834\\
70	1.87501836356631\\
71	1.87492773175926\\
72	1.87488554493829\\
73	1.87463000869485\\
74	1.87458333930859\\
75	1.87455944614039\\
76	1.87453103373438\\
77	1.87468578369105\\
78	1.87460301645276\\
79	1.87448822058721\\
80	1.87442911406765\\
81	1.87439176273759\\
82	1.87438352593376\\
83	1.87453747524062\\
84	1.87449138302436\\
85	1.87263829097777\\
86	1.87250318687948\\
87	1.87232899328743\\
88	1.87230649645461\\
89	1.87231469573232\\
90	1.8721513386502\\
91	1.87204311299546\\
92	1.87194384175515\\
93	1.87184374211414\\
94	1.8713380305242\\
95	1.87137733219535\\
96	1.87122324921119\\
97	1.87123541237713\\
98	1.87125721086082\\
99	1.87118349755943\\
100	1.87116666570114\\
100	1.67797393959061\\
99	1.67845219271086\\
98	1.67820506891572\\
97	1.67815626255412\\
96	1.67813688995466\\
95	1.67813528391619\\
94	1.67810690462696\\
93	1.6781232943778\\
92	1.67814593829698\\
91	1.67817199448902\\
90	1.67825530940389\\
89	1.67851145937155\\
88	1.67985465909596\\
87	1.68005371063197\\
86	1.68048293778047\\
85	1.68086015141177\\
84	1.68080701068489\\
83	1.68080912858609\\
82	1.681338326008\\
81	1.68132094005824\\
80	1.68156871351686\\
79	1.68153262202442\\
78	1.68158761947271\\
77	1.68168167430921\\
76	1.68190663476612\\
75	1.67277866705926\\
74	1.67214897251094\\
73	1.67230391512546\\
72	1.67228907357984\\
71	1.67249388852278\\
70	1.67242354411575\\
69	1.67255361760402\\
68	1.67258121629505\\
67	1.67263097427694\\
66	1.6728047017897\\
65	1.67266505387962\\
64	1.67266944417071\\
63	1.67307798794903\\
62	1.67300805836756\\
61	1.67345165310206\\
60	1.67355257934578\\
59	1.67353086493352\\
58	1.67358242660427\\
57	1.67357912019046\\
56	1.6736681468899\\
55	1.67372723032392\\
54	1.67511941585451\\
53	1.675641413981\\
52	1.67585589718601\\
51	1.67598575864871\\
50	1.67654546976835\\
49	1.67678419264035\\
48	1.677045651341\\
47	1.67729629531996\\
46	1.67750466400108\\
45	1.67849976191736\\
44	1.6788490168023\\
43	1.67911579170836\\
42	1.67931022595647\\
41	1.67946309157449\\
40	1.6795432315188\\
39	1.67968383877471\\
38	1.6797494743332\\
37	1.69631528736895\\
36	1.6967149523713\\
35	1.69997940876621\\
34	1.70039814399453\\
33	1.70074264368764\\
32	1.70089353787242\\
31	1.70111550032013\\
30	1.70134023923885\\
29	1.70189676503418\\
28	1.70158062506314\\
27	1.70177797181191\\
26	1.70217144150987\\
25	1.70425235989682\\
24	1.70798523885428\\
23	1.71255243816613\\
22	1.71313881124491\\
21	1.71617022058431\\
20	1.71936030864793\\
19	1.72202844583207\\
18	1.72446244501103\\
17	1.72633102522686\\
16	1.73166160866986\\
15	1.73254194477304\\
14	1.73811741231585\\
13	1.74031701438997\\
12	1.74274577409966\\
11	1.7443807097369\\
10	1.75675400542523\\
9	1.76013163098165\\
8	1.77323457894159\\
7	1.77782237369109\\
6	1.8025138578384\\
5	1.82130318679964\\
4	1.84251536460128\\
3	1.92040916071087\\
2	2.00967183141191\\
1	2.13805730342019\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	1.78798156803412\\
82	1.76281103837858\\
53	1.78514212415051\\
100	1.7271670064091\\
91	1.74503267544866\\
75	1.77514319923352\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.6291101421281\\
2	1.89132386620853\\
3	1.22092425783004\\
4	0.634074387363593\\
5	0.475767262860036\\
6	0.227209842824389\\
7	0.170645473331053\\
8	0.0968901598315927\\
9	0.0725039018259334\\
10	0.0632818600408578\\
11	0.0524119370294498\\
12	0.0437203293531611\\
13	0.0287220436703044\\
14	0.0235454411121657\\
15	0.0162044763097024\\
16	0.0123865627559371\\
17	0.00322279947751661\\
18	0.00123980041473736\\
19	0.0117528946387111\\
20	0.0192385705925935\\
21	0.0299076417737671\\
22	0.0364223347039276\\
23	0.0416740915354482\\
24	0.0485522667505942\\
25	0.0533330496352378\\
26	0.0553215132657336\\
27	0.0599467589595348\\
28	0.0634951449579402\\
29	0.0660944818572886\\
30	0.0685186183584313\\
31	0.0698447780555001\\
32	0.071219958492614\\
33	0.0724777012345072\\
34	0.0726055191051605\\
35	0.07261688607506\\
36	0.0737256116527142\\
37	0.0742322003395332\\
38	0.0748194777620278\\
39	0.0746741638547051\\
40	0.0747835766690123\\
41	0.0745149970725966\\
42	0.074227964962775\\
43	0.0737049689900811\\
44	0.0732297744316445\\
45	0.0722844000011894\\
46	0.0717131739921103\\
47	0.0711973055670015\\
48	0.0706839053636085\\
49	0.0702274090746485\\
50	0.0697248021141338\\
51	0.0691958589619901\\
52	0.0686346216542643\\
53	0.0681194103700572\\
54	0.0675874148176706\\
55	0.0670262992869728\\
56	0.0660047244720673\\
57	0.0654516504035441\\
58	0.0649627539813631\\
59	0.0645004285191812\\
60	0.0640365409784077\\
61	0.0635470681938539\\
62	0.0630606271535254\\
63	0.0625259170002194\\
64	0.0620494576700635\\
65	0.06139823437912\\
66	0.0605495472217785\\
67	0.0601187982147093\\
68	0.0596713771438946\\
69	0.0592294860458745\\
70	0.0588270901828331\\
71	0.0583868273172089\\
72	0.0579797433697984\\
73	0.0575604018797998\\
74	0.0570364691395192\\
75	0.0560931946302667\\
76	0.0556760291709565\\
77	0.0552609848588352\\
78	0.0548667055293117\\
79	0.0544749474303987\\
80	0.0540241279937045\\
81	0.0536644213663997\\
82	0.0532713049540913\\
83	0.0526423248355434\\
84	0.0517672105915088\\
85	0.0514173156495025\\
86	0.0510358922550784\\
87	0.0506864513120615\\
88	0.0502592078951431\\
89	0.049831693651534\\
90	0.0495003944377767\\
91	0.0491744285610287\\
92	0.0481990963982859\\
93	0.0477612177883092\\
94	0.0474299003374219\\
95	0.0471290910051256\\
96	0.0467926540132115\\
97	0.0464541854731972\\
98	0.0461030423795653\\
99	0.0457886209276756\\
100	0.0449547810439319\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.6291101421281\\
2	1.89132386620853\\
3	1.22092425783004\\
4	0.6340743873636\\
5	0.475767262860043\\
6	0.227209842824398\\
7	0.170645473331063\\
8	0.0968901598316057\\
9	0.0725039018259497\\
10	0.0632818600408745\\
11	0.052411937029464\\
12	0.0437203293531726\\
13	0.0287220436703116\\
14	0.0235454411121723\\
15	0.0162044763097147\\
16	0.0123865627559523\\
17	0.0032227994775471\\
18	0.00123980041478191\\
19	0.0117528946387712\\
20	0.0192385705926704\\
21	0.0299076417738444\\
22	0.0364223347040132\\
23	0.0416740915355573\\
24	0.0485522667507435\\
25	0.0533330496354038\\
26	0.0553215132659127\\
27	0.0599467589597432\\
28	0.0634951449581969\\
29	0.0660944818575798\\
30	0.0685186183587504\\
31	0.0698447780558347\\
32	0.0712199585082551\\
33	0.0724777032025474\\
34	0.072605555264311\\
35	0.0726168874144544\\
36	0.0737256116542631\\
37	0.074232200339953\\
38	0.0748194777624436\\
39	0.0746741638551199\\
40	0.0747835766694384\\
41	0.0745149970730271\\
42	0.0742279649631927\\
43	0.0737049690059144\\
44	0.0732297797728092\\
45	0.0722844325987333\\
46	0.0717131740859454\\
47	0.0711973055674021\\
48	0.0706839053640446\\
49	0.0702274090750811\\
50	0.0697248021145627\\
51	0.0691958589624205\\
52	0.068634621654699\\
53	0.0681194103758273\\
54	0.0675874245122801\\
55	0.0670393884186241\\
56	0.0660080997478078\\
57	0.0654516532070821\\
58	0.0649627539821416\\
59	0.0645004285196085\\
60	0.0640365409788298\\
61	0.0635470681942735\\
62	0.0630606271539399\\
63	0.0625259170839745\\
64	0.0620497854660091\\
65	0.061618017251608\\
66	0.060583633922075\\
67	0.060118803461997\\
68	0.059671377144588\\
69	0.0592294860462918\\
70	0.0588270901832517\\
71	0.0583868273176263\\
72	0.0579797433725187\\
73	0.0575604247254158\\
74	0.0571624285904329\\
75	0.0561157573973996\\
76	0.0556760315512139\\
77	0.0552609848593572\\
78	0.0548667055297383\\
79	0.0544749474308239\\
80	0.0540241279941274\\
81	0.053664421370876\\
82	0.0532713959338074\\
83	0.0528109695679965\\
84	0.051769951801238\\
85	0.0514173157718169\\
86	0.0510358922554991\\
87	0.0506864513124919\\
88	0.0502592078955989\\
89	0.0498316936519463\\
90	0.0495003945957119\\
91	0.0491817101964711\\
92	0.0484498864501484\\
93	0.0477612442023753\\
94	0.0474299003382189\\
95	0.0471290910055482\\
96	0.0467926540136336\\
97	0.046454185473612\\
98	0.0461030424164287\\
99	0.0457901408925076\\
100	0.0454163308631834\\
100	0.0447195869775089\\
99	0.045783008539925\\
98	0.0461030422439353\\
97	0.0464541854725869\\
96	0.0467926540125984\\
95	0.0471290910045136\\
94	0.0474299003368756\\
93	0.0477612123116346\\
92	0.048105205169838\\
91	0.0491517291530643\\
90	0.0495003939310235\\
89	0.0498316936509045\\
88	0.0502592078943456\\
87	0.0506864513114091\\
86	0.0510358922544641\\
85	0.0514173155934561\\
84	0.0517659568537942\\
83	0.0523787498370557\\
82	0.0532710278137962\\
81	0.0536644213530605\\
80	0.0540241279930994\\
79	0.0544749474297962\\
78	0.054866705528706\\
77	0.0552609848582442\\
76	0.05567602869147\\
75	0.0560884716148759\\
74	0.0567894749936256\\
73	0.0575603078578799\\
72	0.0579797433602664\\
71	0.0583868273165995\\
70	0.0588270901822229\\
69	0.0592294860452675\\
68	0.0596713771433292\\
67	0.0601187973547472\\
66	0.0605437225703453\\
65	0.061066194212798\\
64	0.062047803985171\\
63	0.0625259165767556\\
62	0.0630606271529566\\
61	0.0635470681932407\\
60	0.064036540977794\\
59	0.064500428518568\\
58	0.0649627539806554\\
57	0.0654516476473573\\
56	0.0660013588829163\\
55	0.0670063247373874\\
54	0.0675873989486487\\
53	0.0681194103605995\\
52	0.0686346216536391\\
51	0.0691958589613638\\
50	0.0697248021135128\\
49	0.0702274090740415\\
48	0.0706839053630161\\
47	0.0711973055663304\\
46	0.0717131739463663\\
45	0.072284384376911\\
44	0.0732297718702977\\
43	0.0737049689817405\\
42	0.074227964962183\\
41	0.0745149970720488\\
40	0.0747835766684656\\
39	0.0746741638541674\\
38	0.0748194777614953\\
37	0.0742322003390102\\
36	0.0737256116509022\\
35	0.072616884862714\\
34	0.072605486385236\\
33	0.072477699453139\\
32	0.0712199584780571\\
31	0.0698447780551111\\
30	0.0685186183581824\\
29	0.0660944818570384\\
28	0.0634951449577086\\
27	0.0599467589593324\\
26	0.0553215132655441\\
25	0.0533330496350575\\
24	0.0485522667504395\\
23	0.0416740915353272\\
22	0.0364223347038137\\
21	0.0299076417736671\\
20	0.0192385705925254\\
19	0.0117528946386577\\
18	0.00123980041470167\\
17	0.00322279947748003\\
16	0.0123865627559085\\
15	0.0162044763096914\\
14	0.0235454411121541\\
13	0.0287220436702914\\
12	0.0437203293531512\\
11	0.0524119370294357\\
10	0.0632818600408422\\
9	0.0725039018259174\\
8	0.0968901598315784\\
7	0.170645473331041\\
6	0.227209842824379\\
5	0.475767262860026\\
4	0.634074387363584\\
3	1.22092425783003\\
2	1.89132386620852\\
1	4.62911014212809\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0149703115587742\\
2	0.0120502215566957\\
3	0.0113342546667521\\
4	0.0103258517050428\\
5	0.00955546932597485\\
6	0.00918156097418144\\
7	0.00856779684531326\\
8	0.00846055465007355\\
9	0.00816402425540758\\
10	0.00790241129517677\\
11	0.00766792631425356\\
12	0.00748519146219943\\
13	0.00736184051468275\\
14	0.00712040075818136\\
15	0.00693175718253424\\
16	0.0069274329249329\\
17	0.00687351045122288\\
18	0.00682329205964037\\
19	0.00684289688247316\\
20	0.00670153160854854\\
21	0.00648484263686872\\
22	0.00641359047632155\\
23	0.00633137238944342\\
24	0.00621126536305992\\
25	0.0061422081798342\\
26	0.00608187099052512\\
27	0.00605416818427405\\
28	0.00611069839337287\\
29	0.00608603964986609\\
30	0.00599287258990698\\
31	0.00585992714643766\\
32	0.0058462072096227\\
33	0.00580915123729627\\
34	0.00580304714418116\\
35	0.00579576625011303\\
36	0.00574798092848267\\
37	0.00573204365022535\\
38	0.00573955812944205\\
39	0.00569330835188476\\
40	0.00567398098850793\\
41	0.00563860807812597\\
42	0.00561279804866956\\
43	0.00556957434205811\\
44	0.00557683930590341\\
45	0.00554747202642304\\
46	0.00547776296980598\\
47	0.00545583426681293\\
48	0.00542922966085089\\
49	0.00542370756884073\\
50	0.00543143745175289\\
51	0.00539686085498246\\
52	0.00538599817811778\\
53	0.00534197157125445\\
54	0.0053371451413926\\
55	0.00532948093135794\\
56	0.00530468771407996\\
57	0.00521841687330696\\
58	0.00520143121226277\\
59	0.00517767675123144\\
60	0.00515070820893448\\
61	0.00512995656556649\\
62	0.00493707952280352\\
63	0.00494545541114094\\
64	0.00494610189666076\\
65	0.00537540163022398\\
66	0.00534160607198237\\
67	0.00534605029879995\\
68	0.00534320451051884\\
69	0.00535216620104688\\
70	0.00532961552746194\\
71	0.00533752627888675\\
72	0.00532707619273181\\
73	0.00533408123869949\\
74	0.00531574520178251\\
75	0.00531074468257645\\
76	0.00531663185529337\\
77	0.00533919203809384\\
78	0.00533148091078107\\
79	0.00535325823834063\\
80	0.00534606418910945\\
81	0.00532900130306168\\
82	0.00520983227838092\\
83	0.00520943282017872\\
84	0.00505161223071104\\
85	0.00498397601421946\\
86	0.00501859565915891\\
87	0.00499317752971837\\
88	0.00498908136340246\\
89	0.0049907768948091\\
90	0.00497772747807635\\
91	0.00496673334732036\\
92	0.00445133413015268\\
93	0.00443842463604978\\
94	0.00446772518183373\\
95	0.00444807881209185\\
96	0.00445028061434441\\
97	0.00431103873247047\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0205906620347599\\
2	0.0160593715850575\\
3	0.0155498219471214\\
4	0.0130083367461554\\
5	0.0105619099214008\\
6	0.0102682850109387\\
7	0.0101983358407342\\
8	0.00999681779206189\\
9	0.0101154397413156\\
10	0.00988895156599848\\
11	0.00928697180752299\\
12	0.00914834845166441\\
13	0.00901954858516621\\
14	0.00846631062630545\\
15	0.00792831263165777\\
16	0.00789711468127283\\
17	0.00777803482142717\\
18	0.00790020560785564\\
19	0.00787575886635808\\
20	0.00784601160250343\\
21	0.00747852085257706\\
22	0.00741033908379296\\
23	0.00744959098381454\\
24	0.00733688393662496\\
25	0.00725833349029274\\
26	0.00723534011535461\\
27	0.00724577868204959\\
28	0.00745914340806762\\
29	0.00742692121905108\\
30	0.00741858027416221\\
31	0.00739708391833468\\
32	0.00725687258770658\\
33	0.00728360928570794\\
34	0.00726883921813676\\
35	0.00731133185599741\\
36	0.00701694335718753\\
37	0.00697183775446394\\
38	0.00704145662502279\\
39	0.00703258033020882\\
40	0.00702833794218517\\
41	0.00702460738889053\\
42	0.00694364670787352\\
43	0.00668025450276608\\
44	0.00664971256907777\\
45	0.00668979638144925\\
46	0.00665780658308655\\
47	0.00665880234780804\\
48	0.00661257327582538\\
49	0.00656389288433854\\
50	0.00654906302689722\\
51	0.00646142207850824\\
52	0.0064581724010783\\
53	0.00646990238138472\\
54	0.00645382481853798\\
55	0.00646521956533275\\
56	0.00650560898532379\\
57	0.00627897213185383\\
58	0.00629298346791161\\
59	0.00629611624878145\\
60	0.00627677590939824\\
61	0.00625802518046701\\
62	0.00600964240327508\\
63	0.00597802150904726\\
64	0.00596318782209797\\
65	0.00595629826742339\\
66	0.00593865782092057\\
67	0.00591628457882142\\
68	0.00592962367129881\\
69	0.00592929835739555\\
70	0.00589473955111863\\
71	0.00589059989244032\\
72	0.00586130782037206\\
73	0.00586885732480329\\
74	0.00583124767517575\\
75	0.00582052361800409\\
76	0.00584008392783649\\
77	0.00583728141047647\\
78	0.00583491355797489\\
79	0.00580786262086667\\
80	0.00581145021195507\\
81	0.00578111444773362\\
82	0.00568433708572753\\
83	0.00567876264726526\\
84	0.00552767282201963\\
85	0.00547403477989537\\
86	0.00547730709958741\\
87	0.00544022152719982\\
88	0.0054567293567846\\
89	0.00546140608622451\\
90	0.00547351747313517\\
91	0.0054460574503193\\
92	0.00445133413015268\\
93	0.00443842463604978\\
94	0.00446772518183373\\
95	0.00444807881209185\\
96	0.00445028061434441\\
97	0.00431103873247047\\
97	0.00431103873247047\\
96	0.00445028061434441\\
95	0.00444807881209185\\
94	0.00446772518183373\\
93	0.00443842463604978\\
92	0.00445133413015268\\
91	0.00448740924432141\\
90	0.00448193748301753\\
89	0.00448668116337454\\
88	0.00448370246112958\\
87	0.00451095904471667\\
86	0.00455683290203211\\
85	0.00452970609827843\\
84	0.0045586410848676\\
83	0.00454811393221015\\
82	0.00455254629425668\\
81	0.00457859269315051\\
80	0.00457567810099312\\
79	0.00459866650228931\\
78	0.00459628388029939\\
77	0.00460664228631373\\
76	0.00461210663294605\\
75	0.00461354057725982\\
74	0.00466302490462059\\
73	0.00467235439885005\\
72	0.0046774376228239\\
71	0.00469561587601236\\
70	0.0046959923314531\\
69	0.00470601468910832\\
68	0.00471683404508777\\
67	0.00474081840735178\\
66	0.00473570209397798\\
65	0.00478313007189\\
64	0.00235453541875212\\
63	0.00235108284146886\\
62	0.00236218391802477\\
61	0.00237743530539382\\
60	0.00238939974765293\\
59	0.00238100327556334\\
58	0.0023829806135291\\
57	0.00238431187518367\\
56	0.00239018629799861\\
55	0.0024039178728796\\
54	0.00240947787450291\\
53	0.00240913858803759\\
52	0.00241068532699302\\
51	0.00241455356573103\\
50	0.00241202607434594\\
49	0.00241320119411383\\
48	0.00241344471447864\\
47	0.00241730818533852\\
46	0.00246800189791974\\
45	0.00248061510214611\\
44	0.00249058360628552\\
43	0.00250724489187881\\
42	0.00251327840042747\\
41	0.00251424366553328\\
40	0.0025143088492619\\
39	0.00253534922123604\\
38	0.00256324080746593\\
37	0.00255994411516298\\
36	0.00256731118821767\\
35	0.00262220580385042\\
34	0.00263412131804683\\
33	0.00265278648362138\\
32	0.00269300993439335\\
31	0.00269725754130263\\
30	0.00270917937191908\\
29	0.00268699484701142\\
28	0.00277444417159687\\
27	0.00279444715260235\\
26	0.00279473712104118\\
25	0.0029056979029174\\
24	0.00289160176543372\\
23	0.00305182919287704\\
22	0.00306265713677531\\
21	0.00314428374539783\\
20	0.00321636219741127\\
19	0.00345424822180931\\
18	0.00350454356675465\\
17	0.00357392359396758\\
16	0.00356377834702482\\
15	0.00358510143117475\\
14	0.00371304775507617\\
13	0.00382765651179456\\
12	0.00397814109199846\\
11	0.00415788641474786\\
10	0.00427807944876603\\
9	0.00448550016062529\\
8	0.00573844853096763\\
7	0.00602168451781237\\
6	0.00852331527660229\\
5	0.00856302407836191\\
4	0.00922953562302565\\
3	0.00953290595431211\\
2	0.00952766239727201\\
1	0.0125195496115587\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	0.00512995656556649\\
62	0.00493707952280352\\
52	0.00538599817811778\\
97	0.00431103873247047\\
91	0.00496673334732036\\
83	0.00520943282017872\\
81	0.00532900130306168\\
78	0.00533148091078107\\
89	0.0049907768948091\\
64	0.00494610189666076\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0128334821701404\\
2	0.0100871138487239\\
3	0.00896061220659096\\
4	0.0080864995954419\\
5	0.00741928057397648\\
6	0.00691456109609535\\
7	0.00639379269251487\\
8	0.00618066874547613\\
9	0.00583030935701937\\
10	0.00561429790083453\\
11	0.00535953584365949\\
12	0.00519302624014069\\
13	0.00511501068085348\\
14	0.0049502788196973\\
15	0.00480388510262364\\
16	0.00477078585259158\\
17	0.00469529649460932\\
18	0.00458859497063945\\
19	0.00455115822680851\\
20	0.00442024204568019\\
21	0.00429518402939624\\
22	0.00422938094490409\\
23	0.00416538219820219\\
24	0.00409242802177254\\
25	0.00405032655263272\\
26	0.00400414846686964\\
27	0.00397426636529499\\
28	0.00386443845785203\\
29	0.00380468281659956\\
30	0.00370277497088911\\
31	0.00367945328657413\\
32	0.00365167910716854\\
33	0.0036149231511499\\
34	0.00358752144717161\\
35	0.00357027437702763\\
36	0.00349143255021929\\
37	0.00346828814245272\\
38	0.00344661118013766\\
39	0.00341733760972265\\
40	0.00339785321771446\\
41	0.00336035799869281\\
42	0.00333942338921482\\
43	0.00331766265084443\\
44	0.00330218070956973\\
45	0.00328126456495559\\
46	0.00323978323639498\\
47	0.00320843926811274\\
48	0.00320174294678265\\
49	0.00318521641625048\\
50	0.00318167981360505\\
51	0.00314668184227682\\
52	0.00313392028778947\\
53	0.00313609769584947\\
54	0.0030588650972599\\
55	0.00304323548939591\\
56	0.00301540081809258\\
57	0.00294545456875909\\
58	0.00292799000436275\\
59	0.00291464283914532\\
60	0.00288883580968171\\
61	0.00286689239808726\\
62	0.00283520598910686\\
63	0.00282748570675731\\
64	0.00280582170424172\\
65	0.00279411415129132\\
66	0.00277448155030321\\
67	0.00276922144108054\\
68	0.00276721749224566\\
69	0.00278248951500463\\
70	0.00265990688354933\\
71	0.00266256217371262\\
72	0.00265627730360995\\
73	0.00265933394995249\\
74	0.00264583879548932\\
75	0.00264715690025551\\
76	0.00264227622538206\\
77	0.00262334439354539\\
78	0.00261594775445965\\
79	0.0026126827855772\\
80	0.00261215773105937\\
81	0.00259789871200444\\
82	0.00259716031581341\\
83	0.00262579181701023\\
84	0.00261224849017416\\
85	0.0026095579773919\\
86	0.00259819522442764\\
87	0.00259157454002785\\
88	0.00258338973598997\\
89	0.0025644730134944\\
90	0.00255085417801321\\
91	0.00254493982382138\\
92	0.00243502583083274\\
93	0.00243398534220111\\
94	0.00242423161229135\\
95	0.00242345012154673\\
96	0.00242256833889991\\
97	0.00240557285519182\\
98	0.00238026434304182\\
99	0.0023654881296595\\
100	0.120818448006075\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0137876879849652\\
2	0.0108216711224715\\
3	0.00961613187629457\\
4	0.00890285781959496\\
5	0.0083064397179574\\
6	0.00768864668107139\\
7	0.00696845447386766\\
8	0.00685316240950824\\
9	0.00669213259217567\\
10	0.00668979306201915\\
11	0.00617981772834633\\
12	0.00602815127051391\\
13	0.00607592219739979\\
14	0.00604628209894252\\
15	0.00596163849020939\\
16	0.00587350717563853\\
17	0.00582510131723033\\
18	0.00575355899161108\\
19	0.00569117220254682\\
20	0.0055897096864147\\
21	0.00543353472451576\\
22	0.00537545852463543\\
23	0.00537628673806763\\
24	0.0053113956001828\\
25	0.00537291204974623\\
26	0.0053617544969707\\
27	0.00540749793379188\\
28	0.00505099185696695\\
29	0.00481323538149508\\
30	0.00484552923946319\\
31	0.00483440430412876\\
32	0.00477688454116971\\
33	0.00469840471149408\\
34	0.00468843950460338\\
35	0.00469713263755551\\
36	0.00454507050021504\\
37	0.00435768095901907\\
38	0.0043440271654908\\
39	0.00434302219024644\\
40	0.00434405630522024\\
41	0.00411302787419615\\
42	0.00408227578204424\\
43	0.00410332403298745\\
44	0.0040975083377324\\
45	0.00408049699507487\\
46	0.00387719012304941\\
47	0.00383255076288091\\
48	0.00386291596585651\\
49	0.00382044619364043\\
50	0.00379882079456227\\
51	0.00379675826078189\\
52	0.00379292131781432\\
53	0.00376983654774978\\
54	0.00368485306447961\\
55	0.00368197138430256\\
56	0.00370357140168845\\
57	0.00362925293071474\\
58	0.00357758711263263\\
59	0.00357450669742666\\
60	0.00355366330800439\\
61	0.00348171577254885\\
62	0.00348402924764005\\
63	0.00349025890320407\\
64	0.003490818349047\\
65	0.00353712198580079\\
66	0.00353663337145251\\
67	0.00351705076075332\\
68	0.00352868284828577\\
69	0.00366693759501249\\
70	0.00326512677774216\\
71	0.00326803604465477\\
72	0.00325789664216064\\
73	0.00326134388357351\\
74	0.00324832492702516\\
75	0.00326959375842874\\
76	0.00326527186198421\\
77	0.00325550885030357\\
78	0.00323361502681609\\
79	0.00323550700903048\\
80	0.00323965016930473\\
81	0.00316127843418475\\
82	0.00316504430296672\\
83	0.00316458782461647\\
84	0.00315696069698686\\
85	0.00316078618122836\\
86	0.00311192253544811\\
87	0.00311058253663433\\
88	0.00310822051344469\\
89	0.00306466527199122\\
90	0.00301657610287745\\
91	0.00299728923377626\\
92	0.00297998209554353\\
93	0.00297353914842065\\
94	0.00297694719874938\\
95	0.00297633713987434\\
96	0.00297391276370105\\
97	0.00297590792834207\\
98	0.00296530204719942\\
99	0.00296744599470713\\
100	0.594116979294456\\
100	0.00144145815270699\\
99	0.00145016498534556\\
98	0.00149975525587136\\
97	0.00151715567135742\\
96	0.00151685901863601\\
95	0.00152044968010761\\
94	0.0015229347753089\\
93	0.00153476930460242\\
92	0.00152855254508669\\
91	0.0015333455177836\\
90	0.0015327613454793\\
89	0.00155523338910701\\
88	0.00156522226745971\\
87	0.0016008277860296\\
86	0.00159165761815433\\
85	0.00159521136182725\\
84	0.00159970630902031\\
83	0.0016080209695892\\
82	0.00162277691833414\\
81	0.00162178643563379\\
80	0.0016170751192655\\
79	0.00162342855798461\\
78	0.00162328371893686\\
77	0.00163190240628574\\
76	0.001637957376846\\
75	0.00164160645725919\\
74	0.0016567521013441\\
73	0.00165733454279622\\
72	0.0016579459193986\\
71	0.00166353854830822\\
70	0.00166226330888468\\
69	0.00167467208631297\\
68	0.00165968492070716\\
67	0.00165389964074664\\
66	0.00165954790964919\\
65	0.00165925961919806\\
64	0.00163435502217471\\
63	0.00163449399521202\\
62	0.001651852048208\\
61	0.00167234854342255\\
60	0.00167228211080745\\
59	0.00167264096077644\\
58	0.00169249350085731\\
57	0.00169454693351485\\
56	0.0016940916889095\\
55	0.00170238833371657\\
54	0.00170799551835472\\
53	0.00170878790168594\\
52	0.00169908881735349\\
51	0.00169962449972397\\
50	0.00170170556727285\\
49	0.00171206894809588\\
48	0.00170996967312109\\
47	0.0017119349477696\\
46	0.00173300718646695\\
45	0.00174919842768441\\
44	0.00175175646013034\\
43	0.00174694315104606\\
42	0.00176487994621905\\
41	0.00176413797418654\\
40	0.00176932501057679\\
39	0.00183566650670164\\
38	0.00187832308964992\\
37	0.00187338736957784\\
36	0.00187568173302025\\
35	0.0018668732023733\\
34	0.00188621572148871\\
33	0.00192443313875771\\
32	0.00194902008652158\\
31	0.00196981116526112\\
30	0.00197993737936842\\
29	0.00196350700093615\\
28	0.00204423643030153\\
27	0.00208201962958776\\
26	0.00209159007866012\\
25	0.00222922306549881\\
24	0.00224742594532222\\
23	0.0023121744580355\\
22	0.00230383991188086\\
21	0.00243818535406311\\
20	0.00251041493765996\\
19	0.00276886989452407\\
18	0.00281248048443777\\
17	0.00285084867263291\\
16	0.00289787594009285\\
15	0.00294876278473674\\
14	0.00304457308227724\\
13	0.00324580649085722\\
12	0.00335915878493273\\
11	0.00350515052862605\\
10	0.00362025446797513\\
9	0.00388107610296818\\
8	0.00498654781107239\\
7	0.00506671920710072\\
6	0.00522992426667959\\
5	0.00549833213648251\\
4	0.00725170955731823\\
3	0.00787931526236989\\
2	0.00857224097059453\\
1	0.0115038976940181\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	0.00278248951500463\\
82	0.00259716031581341\\
53	0.00313609769584947\\
100	0.120818448006075\\
91	0.00254493982382138\\
75	0.00264715690025551\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.71268731053846\\
2	0.28196915175487\\
3	0.173647211837136\\
4	0.098305267226015\\
5	0.0783858608297371\\
6	0.0441135412925753\\
7	0.0344856219970891\\
8	0.0263534162518659\\
9	0.022117888303742\\
10	0.0203781176875696\\
11	0.0186469727683621\\
12	0.0175210173142011\\
13	0.0150426214489545\\
14	0.0140482938154587\\
15	0.012483466082276\\
16	0.011518528542408\\
17	0.0106453301225165\\
18	0.00999197002065887\\
19	0.00806690586855215\\
20	0.00736217410909415\\
21	0.00606379073255616\\
22	0.00505117944081813\\
23	0.00410653721665253\\
24	0.00327893240219128\\
25	0.0027852191590041\\
26	0.0024862021004908\\
27	0.001944123170734\\
28	0.00165813888676106\\
29	0.00152837080900331\\
30	0.00106743419673691\\
31	0.000932021448360402\\
32	0.000764312523562413\\
33	0.000616706838215673\\
34	0.000507610882041691\\
35	0.000484247917267566\\
36	0.000397943006987245\\
37	0.000312856182286006\\
38	0.000204899159959488\\
39	0.000156163248825772\\
40	9.40351959184183e-05\\
41	6.84773073791219e-05\\
42	5.29198136053969e-05\\
43	4.57025796308978e-05\\
44	3.65575616282661e-05\\
45	3.53337502837096e-05\\
46	2.7130040761291e-05\\
47	2.02364356901397e-05\\
48	1.52190246172662e-05\\
49	1.18350925884494e-05\\
50	7.41814442295582e-06\\
51	5.70759025853568e-06\\
52	3.90147554822224e-06\\
53	2.40992781635356e-06\\
54	1.52431385429975e-06\\
55	1.02848769656276e-06\\
56	1.06225990829364e-06\\
57	8.33654873192385e-07\\
58	5.23228456342315e-07\\
59	3.11352815926965e-07\\
60	1.80925745373981e-07\\
61	1.06389936366925e-07\\
62	7.61805188881055e-08\\
63	4.87555996798415e-08\\
64	3.04322335124854e-08\\
65	2.25705718559995e-08\\
66	1.75391867618789e-08\\
67	1.030016324538e-08\\
68	5.70957739865447e-09\\
69	3.10908659929369e-09\\
70	1.93805626550851e-09\\
71	1.11166946975299e-09\\
72	5.87342987644053e-10\\
73	3.04566357434386e-10\\
74	1.93082759830176e-10\\
75	1.54738784834307e-10\\
76	8.34840795743966e-11\\
77	4.90811185420377e-11\\
78	2.58437921183055e-11\\
79	1.40117387314748e-11\\
80	8.39191565487058e-12\\
81	3.63137521096688e-12\\
82	1.71105440248739e-12\\
83	1.23362212779885e-12\\
84	1.04035921043812e-12\\
85	5.67777766883603e-13\\
86	2.58683287008841e-13\\
87	1.24547307121065e-13\\
88	8.03078444270194e-14\\
89	3.64580057223383e-14\\
90	1.60378099253699e-14\\
91	7.04417353889858e-15\\
92	7.03876335213962e-15\\
93	2.77267801334815e-15\\
94	1.43259408504689e-15\\
95	5.81003991839186e-16\\
96	2.47813216802153e-16\\
97	1.23132920009864e-16\\
98	5.65620726185776e-17\\
99	2.10647521022358e-17\\
100	1.89108618046791e-17\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.71268731053846\\
2	0.28196915175487\\
3	0.173647211837136\\
4	0.0983052672260151\\
5	0.0783858608297372\\
6	0.0441135412925754\\
7	0.0344856219970891\\
8	0.0263534162518661\\
9	0.0221178883037422\\
10	0.0203781176875698\\
11	0.0186469727683625\\
12	0.0175210173142015\\
13	0.0150426214489553\\
14	0.0140482938154592\\
15	0.0124834660822763\\
16	0.0115185285424084\\
17	0.0106453301225172\\
18	0.00999197002065993\\
19	0.00806690586855412\\
20	0.00736217410909624\\
21	0.00606379073255813\\
22	0.00505117944082089\\
23	0.00410653721665523\\
24	0.00327893240219549\\
25	0.0027852191590071\\
26	0.00248620210049407\\
27	0.0019441231707373\\
28	0.00165813888676781\\
29	0.00152837080900945\\
30	0.0010674341967426\\
31	0.000932021448375938\\
32	0.000764312524415086\\
33	0.000616706981900635\\
34	0.000507613247614518\\
35	0.000484248026343322\\
36	0.00039794300708001\\
37	0.00031285618229579\\
38	0.000204899159966756\\
39	0.000156163248829896\\
40	9.40351959223493e-05\\
41	6.84773073821841e-05\\
42	5.29198136083014e-05\\
43	4.57025802767664e-05\\
44	3.65577444587757e-05\\
45	3.5333949856359e-05\\
46	2.71300410134077e-05\\
47	2.02364356928724e-05\\
48	1.52190246187036e-05\\
49	1.18350925903859e-05\\
50	7.41814442454728e-06\\
51	5.70759025946257e-06\\
52	3.90147554890761e-06\\
53	2.40992783450115e-06\\
54	1.52433464114358e-06\\
55	1.03324572612317e-06\\
56	1.06282472907124e-06\\
57	8.336552010714e-07\\
58	5.23228456536208e-07\\
59	3.11352816309051e-07\\
60	1.80925745692757e-07\\
61	1.06389936642292e-07\\
62	7.61805191683578e-08\\
63	4.87556106881932e-08\\
64	3.04587183475315e-08\\
65	2.96793100509294e-08\\
66	1.7550105966832e-08\\
67	1.03001643372694e-08\\
68	5.7095774450664e-09\\
69	3.1090866260724e-09\\
70	1.93805630091159e-09\\
71	1.11166949435657e-09\\
72	5.87343002042816e-10\\
73	3.04595200114226e-10\\
74	2.7638969078394e-10\\
75	1.54813805442495e-10\\
76	8.34840883873829e-11\\
77	4.90811225990486e-11\\
78	2.58437935774573e-11\\
79	1.40117403490231e-11\\
80	8.39191752603302e-12\\
81	3.6313763349045e-12\\
82	1.71157028727021e-12\\
83	1.62316314070584e-12\\
84	1.04045464096034e-12\\
85	5.6777859940041e-13\\
86	2.58683946394814e-13\\
87	1.24547724194472e-13\\
88	8.03082289277855e-14\\
89	3.64582577033498e-14\\
90	1.60379253357215e-14\\
91	7.23009802884566e-15\\
92	7.16803580193861e-15\\
93	2.77275145211761e-15\\
94	1.43266318596471e-15\\
95	5.81039323366013e-16\\
96	2.47835996400095e-16\\
97	1.23147772615611e-16\\
98	5.65716634606831e-17\\
99	2.12078177097669e-17\\
100	2.10231700527398e-17\\
100	9.35792494027056e-18\\
99	2.05621285556274e-17\\
98	5.6551708899151e-17\\
97	1.2311678990115e-16\\
96	2.47786577047635e-16\\
95	5.80967487861594e-16\\
94	1.43254913053384e-15\\
93	2.77263180669431e-15\\
92	6.44447071855347e-15\\
91	6.58856094406341e-15\\
90	1.60376911990287e-14\\
89	3.64578130513786e-14\\
88	8.03074370184183e-14\\
87	1.24546874125467e-13\\
86	2.58682620148181e-13\\
85	5.67777148870729e-13\\
84	1.04015194004108e-12\\
83	9.54676780418863e-13\\
82	1.70948622103334e-12\\
81	3.63137455411531e-12\\
80	8.39191425726696e-12\\
79	1.40117374569985e-11\\
78	2.58437900265602e-11\\
77	4.90811138891944e-11\\
76	8.34840646298999e-11\\
75	1.54367277502537e-10\\
74	1.51279269805666e-10\\
73	3.04447809636244e-10\\
72	5.87342956889123e-10\\
71	1.11166944445547e-09\\
70	1.9380562323403e-09\\
69	3.1090865613489e-09\\
68	5.70957733463695e-09\\
67	1.03001568081941e-08\\
66	1.74727230083886e-08\\
65	1.66482605174552e-08\\
64	3.03006735268528e-08\\
63	4.87555447458689e-08\\
62	7.61805186846817e-08\\
61	1.0638993616607e-07\\
60	1.80925745054132e-07\\
59	3.11352815666761e-07\\
58	5.23228456080572e-07\\
57	8.33654539275807e-07\\
56	1.06168629025723e-06\\
55	1.02644861983859e-06\\
54	1.52427984191972e-06\\
53	2.40992778730848e-06\\
52	3.90147554742803e-06\\
51	5.70759025747829e-06\\
50	7.41814442221378e-06\\
49	1.18350925870914e-05\\
48	1.52190246162449e-05\\
47	2.02364356884338e-05\\
46	2.71300402329573e-05\\
45	3.53333338594574e-05\\
44	3.65574739802135e-05\\
43	4.5702579320364e-05\\
42	5.29198136027605e-05\\
41	6.84773073766162e-05\\
40	9.40351959139183e-05\\
39	0.000156163248820083\\
38	0.000204899159954292\\
37	0.000312856182277177\\
36	0.000397943006880535\\
35	0.000484247796710944\\
34	0.000507608267902478\\
33	0.000616706708184724\\
32	0.000764312522788521\\
31	0.000932021448346929\\
30	0.00106743419672882\\
29	0.00152837080899844\\
28	0.00165813888675584\\
27	0.00194412317072687\\
26	0.0024862021004868\\
25	0.00278521915900028\\
24	0.00327893240218748\\
23	0.00410653721664978\\
22	0.00505117944081568\\
21	0.00606379073255409\\
20	0.00736217410909224\\
19	0.00806690586855057\\
18	0.00999197002065789\\
17	0.0106453301225154\\
16	0.0115185285424076\\
15	0.0124834660822757\\
14	0.0140482938154584\\
13	0.0150426214489536\\
12	0.0175210173142005\\
11	0.0186469727683619\\
10	0.0203781176875695\\
9	0.0221178883037418\\
8	0.0263534162518657\\
7	0.034485621997089\\
6	0.0441135412925752\\
5	0.0783858608297371\\
4	0.0983052672260149\\
3	0.173647211837136\\
2	0.28196915175487\\
1	0.712687310538459\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.37874106767246\\
2	0.75774792336671\\
3	1.44932810202016\\
4	0.914435496250211\\
5	2.52351349898682\\
6	1.1076334274413\\
7	4.23731862150075\\
8	2.53121542088042\\
9	7.81806944451372\\
10	15.2887435408332\\
11	10.5203993714844\\
12	12.7276143314381\\
13	6.16293887902148\\
14	15.2962615941392\\
15	8.38189905053758\\
16	10.7954423988004\\
17	3.87946778601203\\
18	5.48246613228717\\
19	2.23934294168761\\
20	1.9105525571296\\
21	1.20083598172892\\
22	1.3975832838829\\
23	0.887395400385027\\
24	0.498060861579734\\
25	0.369198989999707\\
26	0.474226974190698\\
27	0.16790931956584\\
28	0.119419397944378\\
29	0.103243632956118\\
30	0.0746297623502955\\
31	0.0678492441111014\\
32	0.0476041349077898\\
33	0.0359884036789188\\
34	0.0208854632733007\\
35	0.0231935644581059\\
36	0.0164592083077991\\
37	0.0127267556134358\\
38	0.00529589148465692\\
39	0.00827695434279694\\
40	0.00292139225549244\\
41	0.00319014847221958\\
42	0.00202709347561155\\
43	0.00250797978178509\\
44	0.00142439479294198\\
45	0.000505052883693217\\
46	0.000811221503763809\\
47	0.00068343188503694\\
48	0.000415748763096548\\
49	0.000244656595188391\\
50	0.000154425652107336\\
51	0.00012257623663636\\
52	8.96315989661651e-05\\
53	5.60696301345573e-05\\
54	4.13719711997404e-05\\
55	2.47621304438528e-05\\
56	2.39748095021773e-05\\
57	2.21850595770016e-05\\
58	7.88298911643086e-06\\
59	5.58367906219482e-06\\
60	2.63554231356925e-06\\
61	2.10831953213964e-06\\
62	1.51630265366418e-06\\
63	1.09040790274937e-06\\
64	6.4646714964606e-07\\
65	3.27385293125131e-07\\
66	2.59866266780954e-07\\
67	1.42577623101589e-07\\
68	8.64002739381001e-08\\
69	5.49998141550178e-08\\
70	2.55999217369659e-08\\
71	1.37571393153484e-08\\
72	8.06591524479935e-09\\
73	2.96936064401865e-09\\
74	4.04915617174748e-09\\
75	2.03862093907093e-09\\
76	1.40754127008801e-09\\
77	8.33513475422676e-10\\
78	3.43939946457958e-10\\
79	1.81026862416331e-10\\
80	1.29345047739681e-10\\
81	5.54652727656295e-11\\
82	4.17265053201081e-11\\
83	2.74347120495974e-11\\
84	2.27046332587041e-11\\
85	5.70306722045461e-12\\
86	3.06716320396413e-12\\
87	1.41886939092875e-12\\
88	8.44723978448333e-13\\
89	1.22914705651048e-12\\
90	4.39138682566895e-13\\
91	1.79248380628411e-13\\
92	7.53747635355785e-14\\
93	2.98568683751541e-14\\
94	1.58516387416189e-14\\
95	6.44073341411539e-15\\
96	4.64785746914669e-15\\
97	2.68293761596583e-15\\
98	1.06550592733379e-15\\
99	6.02114711541083e-16\\
100	2.16713318253783e-16\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.37874106767246\\
2	0.757747923366715\\
3	1.44932810202016\\
4	0.914435496250213\\
5	2.52351349898682\\
6	1.10763342744131\\
7	4.23731862150086\\
8	2.53121542088069\\
9	7.81806944451473\\
10	15.2887435408404\\
11	10.5203993714888\\
12	12.7276143314459\\
13	6.1629388790278\\
14	15.2962615941481\\
15	8.38189905054575\\
16	10.7954423988135\\
17	3.87946778601559\\
18	5.48246613229394\\
19	2.23934294169096\\
20	1.91055255713301\\
21	1.20083598173334\\
22	1.39758328388518\\
23	0.887395400387816\\
24	0.498060861582018\\
25	0.369198990000412\\
26	0.474226974192548\\
27	0.167909319566863\\
28	0.119419397945113\\
29	0.103243632956879\\
30	0.0746297623509884\\
31	0.0678492441126036\\
32	0.047604134998504\\
33	0.0359884107588462\\
34	0.0208858405597967\\
35	0.0231939222846324\\
36	0.0164592088659265\\
37	0.012726755614647\\
38	0.00529589148476989\\
39	0.00827695434291799\\
40	0.00292139225557951\\
41	0.00319014847232888\\
42	0.00202709347574516\\
43	0.00250797982700454\\
44	0.00142440114450696\\
45	0.000505234561640003\\
46	0.000811225893821418\\
47	0.000683431891566754\\
48	0.000415748763147237\\
49	0.000244656595211927\\
50	0.000154425652133469\\
51	0.000122576236656769\\
52	8.96315989754055e-05\\
53	5.60696305941161e-05\\
54	4.13725491740518e-05\\
55	2.53060555348209e-05\\
56	2.47670060354352e-05\\
57	2.2185625198412e-05\\
58	7.88298916122241e-06\\
59	5.58367906630583e-06\\
60	2.63554231476073e-06\\
61	2.10831953453226e-06\\
62	1.51630265678532e-06\\
63	1.09040977796739e-06\\
64	6.49056013140082e-07\\
65	6.00255507147017e-07\\
66	2.59947140723507e-07\\
67	1.42577629155017e-07\\
68	8.64002745569489e-08\\
69	5.49998145304319e-08\\
70	2.55999221126149e-08\\
71	1.37571397270025e-08\\
72	8.06730397152561e-09\\
73	4.87655766141504e-09\\
74	4.05175967616081e-09\\
75	2.03862107806664e-09\\
76	1.40754133102488e-09\\
77	8.33513532509127e-10\\
78	3.43939994284228e-10\\
79	1.81026894470684e-10\\
80	1.29483200624659e-10\\
81	1.16978566069612e-10\\
82	4.17302225771789e-11\\
83	2.7434723218321e-11\\
84	2.27046422896363e-11\\
85	5.70306982951061e-12\\
86	3.06716657209272e-12\\
87	1.41895303992528e-12\\
88	1.2433028819689e-12\\
89	1.23738937421567e-12\\
90	4.39141567454158e-13\\
91	1.79249104472107e-13\\
92	7.53749346727867e-14\\
93	2.985736023339e-14\\
94	1.58541632539304e-14\\
95	1.28608355796008e-14\\
96	4.64813920452319e-15\\
97	2.68306883164546e-15\\
98	1.06556676545571e-15\\
99	6.02156260801232e-16\\
100	2.16767119116595e-16\\
100	2.16677503369398e-16\\
99	6.02066153780055e-16\\
98	1.06541861382793e-15\\
97	2.68278513475029e-15\\
96	4.64684672729607e-15\\
95	2.98812830844817e-15\\
94	1.58443055945931e-14\\
93	2.98564415839279e-14\\
92	7.53743592599206e-14\\
91	1.79247509027636e-13\\
90	4.39136936940173e-13\\
89	1.17837803981671e-12\\
88	5.25821832855172e-13\\
87	1.41851133070256e-12\\
86	3.06715825255095e-12\\
85	5.70306289716401e-12\\
84	2.27046201130638e-11\\
83	2.74346990217969e-11\\
82	4.17161733141682e-11\\
81	2.5799560516829e-11\\
80	1.28621966145901e-10\\
79	1.81026778918082e-10\\
78	3.43939876264564e-10\\
77	8.33513410081992e-10\\
76	1.40754118450791e-09\\
75	2.03862076994462e-09\\
74	4.04395920881307e-09\\
73	2.30982235884772e-09\\
72	8.06009138627443e-09\\
71	1.3757138359574e-08\\
70	2.55999215224491e-08\\
69	5.49998138703481e-08\\
68	8.64002734708261e-08\\
67	1.42577610108745e-07\\
66	2.59695064702551e-07\\
65	1.63349885695598e-07\\
64	6.38147788174692e-07\\
63	1.09040183632999e-06\\
62	1.51630264990407e-06\\
61	2.10831953031279e-06\\
60	2.63554231187388e-06\\
59	5.58367905643988e-06\\
58	7.88298905908072e-06\\
57	2.21844242176782e-05\\
56	2.31174049177964e-05\\
55	2.37553512927526e-05\\
54	4.13708583675826e-05\\
53	5.60696292581188e-05\\
52	8.96315989544407e-05\\
51	0.000122576236619394\\
50	0.000154425652080133\\
49	0.000244656595172017\\
48	0.000415748763064585\\
47	0.000683431880251016\\
46	0.000811218263370289\\
45	0.00050491918931476\\
44	0.00142438617326196\\
43	0.00250797972037872\\
42	0.00202709347552832\\
41	0.00319014847211201\\
40	0.00292139225536101\\
39	0.00827695434263536\\
38	0.00529589148452501\\
37	0.0127267556125344\\
36	0.0164592078819358\\
35	0.0231932915348684\\
34	0.0208849685668139\\
33	0.0359883943943618\\
32	0.0476041347891419\\
31	0.0678492441083014\\
30	0.0746297623498205\\
29	0.103243632955062\\
28	0.119419397943693\\
27	0.16790931956483\\
26	0.474226974188562\\
25	0.369198989998449\\
24	0.498060861577847\\
23	0.887395400383631\\
22	1.39758328387973\\
21	1.20083598172643\\
20	1.91055255712584\\
19	2.23934294168246\\
18	5.4824661322788\\
17	3.87946778600551\\
16	10.7954423987905\\
15	8.38189905052696\\
14	15.2962615941271\\
13	6.16293887901503\\
12	12.7276143314292\\
11	10.5203993714811\\
10	15.2887435408266\\
9	7.81806944451193\\
8	2.53121542088031\\
7	4.23731862150068\\
6	1.10763342744129\\
5	2.52351349898681\\
4	0.914435496250209\\
3	1.44932810202016\\
2	0.757747923366708\\
1	3.37874106767244\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.37890348422644\\
2	1.05286654716012\\
3	0.962711055940468\\
4	0.849909482064526\\
5	0.832411880005348\\
6	0.74857641127098\\
7	0.689344457069659\\
8	0.654838216917275\\
9	0.586497199211796\\
10	0.534787165591682\\
11	0.502765818753306\\
12	0.488408973058372\\
13	0.455691704017073\\
14	0.42687973875889\\
15	0.414030912294442\\
16	0.387031958712735\\
17	0.352405355249927\\
18	0.360384026142431\\
19	0.338295609044177\\
20	0.333696355211556\\
21	0.325910550173441\\
22	0.311860304181428\\
23	0.285835671917825\\
24	0.277279875592684\\
25	0.26772857291837\\
26	0.256291366010661\\
27	0.235148825549695\\
28	0.23138090868041\\
29	0.23087157099133\\
30	0.225863861075433\\
31	0.221697920558802\\
32	0.224682720292989\\
33	0.219344008400179\\
34	0.217292784227148\\
35	0.215270635488472\\
36	0.215638323348628\\
37	0.215181960884907\\
38	0.205184698662686\\
39	0.202671474930896\\
40	0.200819114992064\\
41	0.202179914376095\\
42	0.199608554544458\\
43	0.199201293146896\\
44	0.198743916184967\\
45	0.191372540804097\\
46	0.192356263912827\\
47	0.179805570637555\\
48	0.173652376982424\\
49	0.170001493199639\\
50	0.171505773640203\\
51	0.173335828473952\\
52	0.172428257206111\\
53	0.166939750091572\\
54	0.164820138393706\\
55	0.169001048294102\\
56	0.164724855997292\\
57	0.164024966047228\\
58	0.15870545595974\\
59	0.154531656681894\\
60	0.151780884294036\\
61	0.15077072103308\\
62	0.14947605691429\\
63	0.149161539798982\\
64	0.148504331409135\\
65	0.148734471509385\\
66	0.144220493061325\\
67	0.14343788460353\\
68	0.142289315722917\\
69	0.140904617848379\\
70	0.140996174646241\\
71	0.139086014927968\\
72	0.136971931521566\\
73	0.137132727744367\\
74	0.136993909114532\\
75	0.138227660845022\\
76	0.137714621347624\\
77	0.138648329578824\\
78	0.137594595494852\\
79	0.136505574284479\\
80	0.137543967740318\\
81	0.137227610457538\\
82	0.132830434459584\\
83	0.133169401448332\\
84	0.132776296519455\\
85	0.131837141640023\\
86	0.129462117508907\\
87	0.127155237986804\\
88	0.126868016288142\\
89	0.130501036803806\\
90	0.12978274308823\\
91	0.127702692066535\\
92	0.126924169408162\\
93	0.125779441421704\\
94	0.122145705691451\\
95	0.121791418040804\\
96	0.122378309441864\\
97	0.122634177919724\\
98	0.123338087291968\\
99	0.122643951934813\\
100	0.121727004194125\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.65676219959087\\
2	1.28238619928812\\
3	1.33216323093539\\
4	1.10836205105085\\
5	1.18644702603527\\
6	0.982036125468961\\
7	0.911417105408802\\
8	0.878739097113668\\
9	0.840049463227909\\
10	0.815731818116305\\
11	0.716076408682022\\
12	0.777448063265457\\
13	0.663893732265268\\
14	0.640067539023518\\
15	0.590547236951108\\
16	0.5279191972679\\
17	0.494083170552003\\
18	0.491725134888352\\
19	0.435485817929888\\
20	0.454155070669429\\
21	0.486007710334046\\
22	0.447335057445264\\
23	0.426552196159758\\
24	0.343851387750783\\
25	0.337622846567311\\
26	0.329501070472382\\
27	0.322648375669406\\
28	0.33720447482287\\
29	0.325408032597854\\
30	0.315338254014956\\
31	0.288804812331385\\
32	0.309820205572438\\
33	0.310768302451868\\
34	0.299784255805707\\
35	0.28800284406056\\
36	0.289522640361693\\
37	0.305428017674868\\
38	0.316703026452896\\
39	0.313591490290421\\
40	0.321843304344661\\
41	0.31528154803289\\
42	0.306637795382317\\
43	0.303166575550328\\
44	0.294834268820595\\
45	0.300838570507952\\
46	0.286100510311704\\
47	0.271213852479241\\
48	0.262767407710627\\
49	0.253044645945102\\
50	0.246465232030529\\
51	0.251512273353019\\
52	0.250030608168609\\
53	0.244472526031387\\
54	0.244964987838877\\
55	0.251901596833528\\
56	0.246640062211278\\
57	0.253577622884118\\
58	0.234871444459839\\
59	0.241378088826184\\
60	0.222834298426702\\
61	0.237104337954944\\
62	0.238247257481065\\
63	0.238516252659052\\
64	0.236316384194219\\
65	0.221353190849926\\
66	0.211265154744461\\
67	0.206519184737012\\
68	0.221603464879608\\
69	0.224339081343265\\
70	0.21879533024994\\
71	0.221415557462214\\
72	0.227073498202741\\
73	0.231793466679197\\
74	0.216491265420156\\
75	0.215662144528722\\
76	0.209144288705883\\
77	0.209642992129145\\
78	0.205972880061613\\
79	0.204100086404388\\
80	0.198553073796626\\
81	0.196732112154812\\
82	0.197636201943366\\
83	0.187518170770838\\
84	0.191608637682399\\
85	0.188691730205543\\
86	0.181930389874447\\
87	0.190877553665766\\
88	0.191436624019389\\
89	0.190682165291112\\
90	0.184117694991817\\
91	0.185779664961796\\
92	0.174700624823112\\
93	0.165553972899741\\
94	0.155584479745056\\
95	0.158719056392867\\
96	0.159290254584905\\
97	0.148154456768098\\
98	0.149543547587453\\
99	0.148552877351966\\
100	0.147147105287866\\
100	0.0809342025604666\\
99	0.0748338490538217\\
98	0.0927418799913067\\
97	0.0895346502657924\\
96	0.0886919989918138\\
95	0.0896919644535769\\
94	0.0903185924892041\\
93	0.0922342159148225\\
92	0.0893719715267523\\
91	0.0909107741434923\\
90	0.089562984759062\\
89	0.0916892991319094\\
88	0.0917711083819059\\
87	0.0899229875120747\\
86	0.091717031396133\\
85	0.090114004237605\\
84	0.0870344562432635\\
83	0.0895699596573758\\
82	0.0917710442288252\\
81	0.0864737352967711\\
80	0.0889648056055029\\
79	0.0878164401161385\\
78	0.0874997858556848\\
77	0.0901244937522888\\
76	0.0855690828341424\\
75	0.0889489927651285\\
74	0.0907194948405092\\
73	0.0859463392143592\\
72	0.0788998861209855\\
71	0.0851394825377782\\
70	0.0929664414490102\\
69	0.0903513281770355\\
68	0.091787673646676\\
67	0.102474404474451\\
66	0.11167170276714\\
65	0.114591787707055\\
64	0.100538058566335\\
63	0.091000777762467\\
62	0.0906600581257989\\
61	0.0967010035340814\\
60	0.0935860839522311\\
59	0.0995008615085165\\
58	0.100792373458653\\
57	0.108372815488259\\
56	0.117585884185015\\
55	0.119027619480195\\
54	0.10580155740714\\
53	0.104719235919165\\
52	0.102340069381985\\
51	0.121187887375639\\
50	0.117299269356855\\
49	0.117229875609245\\
48	0.129837058829573\\
47	0.127563186389627\\
46	0.133042922029081\\
45	0.122758423333431\\
44	0.130769805055038\\
43	0.144352041502367\\
42	0.151557309091677\\
41	0.141952421558214\\
40	0.140933135653918\\
39	0.13495724762299\\
38	0.13772290051059\\
37	0.136945517935005\\
36	0.150438709521402\\
35	0.150747713928211\\
34	0.156362760136444\\
33	0.162994130248561\\
32	0.154658972316028\\
31	0.165072593854784\\
30	0.147951241518967\\
29	0.152084957701074\\
28	0.170275889046134\\
27	0.171024224643277\\
26	0.175536070646715\\
25	0.215950826481292\\
24	0.185726178648353\\
23	0.203212212889804\\
22	0.1978996745453\\
21	0.229332430084308\\
20	0.225780998324951\\
19	0.239973636607118\\
18	0.193767995123544\\
17	0.181134807564374\\
16	0.238686882349904\\
15	0.281017290167289\\
14	0.25972634753809\\
13	0.278096748841064\\
12	0.329140885906616\\
11	0.371278554980773\\
10	0.419607358129853\\
9	0.411898936635645\\
8	0.44046308556791\\
7	0.513876625612857\\
6	0.547246578604597\\
5	0.558994302372021\\
4	0.653620765915504\\
3	0.691064783156484\\
2	0.831941197889476\\
1	0.976166602690429\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.56331582885327\\
2	1.26817578831191\\
3	1.16781222674986\\
4	1.0355134539841\\
5	0.993349714078248\\
6	0.87959952808949\\
7	0.824476581606501\\
8	0.773316107922309\\
9	0.665138098748774\\
10	0.611624116092952\\
11	0.574148762732943\\
12	0.546704735107926\\
13	0.497179585694269\\
14	0.464324725326651\\
15	0.450136908304239\\
16	0.420229027543388\\
17	0.392759291970355\\
18	0.388668042799077\\
19	0.372181848800896\\
20	0.376250315779511\\
21	0.35479446671067\\
22	0.340283041712657\\
23	0.3113571617017\\
24	0.31483776343372\\
25	0.312035098543248\\
26	0.298616658668518\\
27	0.274445797602177\\
28	0.286993554175536\\
29	0.286810507196263\\
30	0.27758275443446\\
31	0.27502501872105\\
32	0.276917353371245\\
33	0.263785943405991\\
34	0.265443619603333\\
35	0.259831713232581\\
36	0.265808482441241\\
37	0.259716236575684\\
38	0.253031865782479\\
39	0.252983007310377\\
40	0.256416214619294\\
41	0.252533208830487\\
42	0.250432586591259\\
43	0.250291216273404\\
44	0.251067939529806\\
45	0.243177304961054\\
46	0.24017324274476\\
47	0.231435225076414\\
48	0.220341824019165\\
49	0.217754410256202\\
50	0.214686255684252\\
51	0.217962795024406\\
52	0.216565116245998\\
53	0.209980671659473\\
54	0.20461699308014\\
55	0.21002039509089\\
56	0.201957108092914\\
57	0.199163300935122\\
58	0.198388213271154\\
59	0.200768007576965\\
60	0.203522751696354\\
61	0.201837080592072\\
62	0.197408463495415\\
63	0.198299344622712\\
64	0.194029044802389\\
65	0.195443295163796\\
66	0.197133927563867\\
67	0.194922926736244\\
68	0.194445711019611\\
69	0.186849818873031\\
70	0.189710625881559\\
71	0.185047345042131\\
72	0.180063249142601\\
73	0.181370464013122\\
74	0.180968926412786\\
75	0.183271974101279\\
76	0.182318460504468\\
77	0.184152533274048\\
78	0.179916775845407\\
79	0.179452818963883\\
80	0.17961363563094\\
81	0.179170726457264\\
82	0.175850866639014\\
83	0.177065764788084\\
84	0.173858628766992\\
85	0.174063231625887\\
86	0.172873900302926\\
87	0.170099185406852\\
88	0.17014900106921\\
89	0.172680101140828\\
90	0.172235172133761\\
91	0.16906796358599\\
92	0.168201297372694\\
93	0.166294354789575\\
94	0.162439339559407\\
95	0.163825263774507\\
96	0.162915304177138\\
97	0.162710543909742\\
98	0.163069601750704\\
99	0.161017626666326\\
100	0.15991894546839\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.94723116407582\\
2	1.6042533463421\\
3	1.69569940603339\\
4	1.34198574084646\\
5	1.32324879859381\\
6	1.06845886440092\\
7	0.991184050384445\\
8	1.12049318001804\\
9	1.00887728993812\\
10	0.860568053831912\\
11	0.755108486862673\\
12	0.866984179265024\\
13	0.687732951638065\\
14	0.670607027735006\\
15	0.619340171737631\\
16	0.535284117189689\\
17	0.519278339266222\\
18	0.522300551683502\\
19	0.577334042582356\\
20	0.585647733213806\\
21	0.564328151130339\\
22	0.503341934873005\\
23	0.44529743021503\\
24	0.473573197066084\\
25	0.471058470521751\\
26	0.449745968098401\\
27	0.392315479922548\\
28	0.449686220328512\\
29	0.409223547353428\\
30	0.397486268244601\\
31	0.373599426689945\\
32	0.393512085560612\\
33	0.400294259321837\\
34	0.383192364441463\\
35	0.361178927969136\\
36	0.346292511190121\\
37	0.351186815172168\\
38	0.353498293807997\\
39	0.364507697074381\\
40	0.365708994517733\\
41	0.355844347764989\\
42	0.341880716787407\\
43	0.335697870066773\\
44	0.320315410922488\\
45	0.329493527407877\\
46	0.323675373272335\\
47	0.317280098542059\\
48	0.30920624509122\\
49	0.299275381120537\\
50	0.291179167310697\\
51	0.281869123492866\\
52	0.279427500320927\\
53	0.272434484317036\\
54	0.263675721703845\\
55	0.276702108966437\\
56	0.265625852941\\
57	0.266966239336537\\
58	0.27814516442093\\
59	0.304379405396928\\
60	0.300987370881818\\
61	0.288341501435607\\
62	0.288691898856926\\
63	0.268721202762012\\
64	0.265487518265786\\
65	0.274808198622856\\
66	0.293402878363464\\
67	0.299064707753527\\
68	0.304819210089905\\
69	0.267797951654791\\
70	0.257787553130396\\
71	0.264104140205033\\
72	0.270669708260708\\
73	0.280686795422026\\
74	0.261666579978987\\
75	0.270046394974336\\
76	0.266687778471825\\
77	0.255296809200641\\
78	0.251470100476196\\
79	0.251466922904018\\
80	0.233190905813457\\
81	0.233821456640748\\
82	0.232625925224234\\
83	0.230146419784667\\
84	0.237885392915701\\
85	0.236290893968761\\
86	0.225895394524738\\
87	0.236515398054055\\
88	0.234384168009394\\
89	0.230846561536367\\
90	0.224192204451423\\
91	0.226427082347155\\
92	0.215797953512189\\
93	0.203509107537265\\
94	0.191924872091937\\
95	0.194335665721167\\
96	0.19441644163971\\
97	0.192914125876318\\
98	0.193344694886771\\
99	0.19404008825524\\
100	0.196220667552202\\
100	0.108918412944985\\
99	0.100777157122344\\
98	0.125217317602826\\
97	0.121842697384978\\
96	0.120548017329376\\
95	0.121923139785154\\
94	0.123824122792732\\
93	0.125491967970095\\
92	0.131402705305965\\
91	0.126996842055128\\
90	0.127168567521813\\
89	0.113711221359741\\
88	0.126462636257097\\
87	0.123774424855405\\
86	0.129199169776262\\
85	0.127595658418845\\
84	0.12262295792404\\
83	0.125844513138018\\
82	0.122539317600144\\
81	0.12801181763262\\
80	0.127212051617096\\
79	0.121358830934073\\
78	0.126169006967226\\
77	0.137054076072041\\
76	0.135155401281689\\
75	0.13929201170751\\
74	0.135035800981805\\
73	0.125267778821107\\
72	0.130774107302245\\
71	0.13983320544685\\
70	0.150806130922056\\
69	0.143049418014156\\
68	0.145766707027495\\
67	0.139643779428547\\
66	0.139055545191506\\
65	0.14359853547389\\
64	0.147272054875162\\
63	0.152414650188731\\
62	0.13723683385397\\
61	0.140260280246054\\
60	0.141638656684753\\
59	0.137464344513229\\
58	0.141788773509146\\
57	0.147050226225623\\
56	0.156466648044806\\
55	0.164959572985662\\
54	0.153535758511316\\
53	0.151383981670737\\
52	0.154034820175136\\
51	0.167156803313894\\
50	0.157925355938303\\
49	0.147011369951088\\
48	0.145668386749689\\
47	0.170361123637374\\
46	0.162342140898771\\
45	0.177911169243562\\
44	0.190811011427171\\
43	0.192261331103145\\
42	0.186021786658342\\
41	0.188007653890086\\
40	0.19799066714068\\
39	0.187369686097196\\
38	0.182801925356465\\
37	0.153795680989315\\
36	0.168315662945419\\
35	0.148110036002899\\
34	0.158661332948556\\
33	0.16956873704732\\
32	0.169788255173326\\
31	0.175598308165068\\
30	0.168148778987482\\
29	0.150434799662897\\
28	0.170253495123851\\
27	0.164932319191016\\
26	0.187355996157251\\
25	0.208365849628202\\
24	0.222122707153585\\
23	0.204157651855946\\
22	0.214458294563709\\
21	0.192044640128764\\
20	0.210603907323147\\
19	0.250058033578624\\
18	0.261858851441546\\
17	0.271306947298883\\
16	0.311000875841117\\
15	0.331933648382101\\
14	0.264098881363096\\
13	0.26405858577312\\
12	0.340694557210172\\
11	0.414356351759433\\
10	0.435424167534284\\
9	0.444901802140831\\
8	0.510346073729611\\
7	0.584047310931834\\
6	0.651312813514685\\
5	0.698080766122948\\
4	0.734178912535694\\
3	0.858654739054132\\
2	1.05618815318557\\
1	1.16206396896991\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	8.7761565318778\\
2	8.64237159605975\\
3	8.27579634880183\\
4	3.6743086128022\\
5	1.86171647743345\\
6	2.91394996018908\\
7	1.53234473403729\\
8	1.61374205681474\\
9	1.18964595689154\\
10	1.99076990204932\\
11	1.7969966806223\\
12	1.94466150704078\\
13	2.0969875708574\\
14	2.13386497014004\\
15	2.01766938580618\\
16	1.40144479641488\\
17	0.91820160066987\\
18	0.740360809132633\\
19	0.923997758033563\\
20	0.978784363624323\\
21	0.713815966827656\\
22	0.552927634393477\\
23	0.532280957439995\\
24	0.310038947395594\\
25	0.522900368003335\\
26	0.278605083691007\\
27	0.365978689843079\\
28	0.411651952998391\\
29	0.29744786804069\\
30	0.217839906864881\\
31	0.258296346926375\\
32	0.184598288156331\\
33	0.175373171553834\\
34	0.304992680999678\\
35	0.185150720634258\\
36	0.275453921261746\\
37	0.344019260109992\\
38	0.24307788246383\\
39	0.217059554566674\\
40	0.155357569411138\\
41	0.094451702023904\\
42	0.160232366471289\\
43	0.137121348042208\\
44	0.0753565396705158\\
45	0.0815636283069337\\
46	0.0707263104207208\\
47	0.0476664843660143\\
48	0.0349395246944799\\
49	0.0272979110928459\\
50	0.0342214925486222\\
51	0.0292860335919882\\
52	0.0260305394634906\\
53	0.0285179683314089\\
54	0.0174700520608297\\
55	0.00958637321616451\\
56	0.0190593932526459\\
57	0.00778052397342041\\
58	0.00659014995086923\\
59	0.0120960221610953\\
60	0.00698303423954228\\
61	0.0087369108116187\\
62	0.00738033472474183\\
63	0.00431435316301236\\
64	0.00480773430758327\\
65	0.00446710675441097\\
66	0.00346109703979612\\
67	0.00429579592150297\\
68	0.00310079190371601\\
69	0.00111984238017675\\
70	0.00142643294717951\\
71	0.00124836483417656\\
72	0.00133272227479399\\
73	0.00049831783437298\\
74	0.000600490551445221\\
75	0.000444382730354914\\
76	0.000664485858197273\\
77	0.000627325556150664\\
78	0.000294672443570125\\
79	0.000170175909541156\\
80	0.000113551854004675\\
81	6.6292223592484e-05\\
82	7.49414450344893e-05\\
83	6.73538113979091e-05\\
84	4.76493026816259e-05\\
85	4.7214907094416e-05\\
86	2.99106061019291e-05\\
87	1.73965733251346e-05\\
88	1.09503382016748e-05\\
89	8.77223625593969e-06\\
90	9.49244767105194e-06\\
91	1.26153500444914e-05\\
92	7.33998757654504e-06\\
93	4.25964654440367e-06\\
94	2.91359544463279e-06\\
95	3.59057022732227e-06\\
96	1.56218570799406e-06\\
97	1.97098422890881e-06\\
98	7.33724308864201e-07\\
99	5.94481511516933e-07\\
100	3.32238652879278e-07\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	8.7761565318778\\
2	8.64237159605976\\
3	8.27579634880185\\
4	3.67430861280221\\
5	1.86171647743348\\
6	2.91394996018912\\
7	1.53234473403733\\
8	1.61374205681476\\
9	1.18964595689157\\
10	1.99076990204934\\
11	1.79699668062233\\
12	1.94466150704081\\
13	2.09698757085744\\
14	2.13386497014009\\
15	2.01766938580622\\
16	1.40144479641493\\
17	0.918201600669932\\
18	0.740360809132701\\
19	0.923997758033634\\
20	0.978784363624371\\
21	0.713815966827742\\
22	0.552927634393553\\
23	0.532280957440105\\
24	0.310038947395733\\
25	0.52290036800348\\
26	0.278605083691185\\
27	0.365978689843259\\
28	0.411651952998592\\
29	0.29744786804091\\
30	0.217839906865124\\
31	0.258296346926573\\
32	0.184598288156569\\
33	0.17537317155418\\
34	0.304992680999994\\
35	0.185150720634563\\
36	0.275453921262044\\
37	0.344019260110291\\
38	0.243077882464119\\
39	0.217059554566953\\
40	0.155357569411486\\
41	0.0944517020246472\\
42	0.160232366471677\\
43	0.137121348042588\\
44	0.0753565396707825\\
45	0.0815636283071728\\
46	0.0707263104210611\\
47	0.0476664843662508\\
48	0.0349395246954845\\
49	0.027297911093825\\
50	0.0342214925498688\\
51	0.0292860335924151\\
52	0.0260305394638086\\
53	0.0285179683318302\\
54	0.0174700520612481\\
55	0.00958637321660239\\
56	0.0190593932539547\\
57	0.00778052397469235\\
58	0.00659014995181699\\
59	0.0120960221621666\\
60	0.0069830342405721\\
61	0.00873691081283906\\
62	0.00738033472592467\\
63	0.00431435316410777\\
64	0.00480773430876879\\
65	0.00446710675556206\\
66	0.00346109704089903\\
67	0.00429579592260631\\
68	0.00310079190479875\\
69	0.00111984238053286\\
70	0.00142643294810681\\
71	0.00124836483450405\\
72	0.00133272227509085\\
73	0.000498317834610891\\
74	0.00060049055178786\\
75	0.000444382730692519\\
76	0.00066448585851096\\
77	0.000627325556468842\\
78	0.000294672444102541\\
79	0.000170175910057768\\
80	0.00011355185440114\\
81	6.62922246401546e-05\\
82	7.49414453956403e-05\\
83	6.73538119254389e-05\\
84	4.76493037609766e-05\\
85	4.72149075771259e-05\\
86	2.99106069658282e-05\\
87	1.73965736862986e-05\\
88	1.09503391177781e-05\\
89	8.77223675723067e-06\\
90	9.49244870139474e-06\\
91	1.2615351246306e-05\\
92	7.33998869676799e-06\\
93	4.2596469853503e-06\\
94	2.91359596596036e-06\\
95	3.59057123320608e-06\\
96	1.56218619837362e-06\\
97	1.97098517730537e-06\\
98	7.33725189270887e-07\\
99	5.94482505456447e-07\\
100	3.32239567036163e-07\\
100	3.32238263649185e-07\\
99	5.94481008753514e-07\\
98	7.337239217616e-07\\
97	1.97098380585056e-06\\
96	1.56218479649549e-06\\
95	3.59056962808563e-06\\
94	2.91359455835818e-06\\
93	4.25964561932261e-06\\
92	7.33998732479363e-06\\
91	1.26153497340126e-05\\
90	9.49244741160788e-06\\
89	8.77223528830408e-06\\
88	1.09503379349561e-05\\
87	1.73965723915689e-05\\
86	2.99106057020577e-05\\
85	4.72149061260458e-05\\
84	4.76493024690919e-05\\
83	6.73538104540871e-05\\
82	7.49414441765724e-05\\
81	6.62922233051142e-05\\
80	0.000113551853123084\\
79	0.000170175908541205\\
78	0.000294672442578907\\
77	0.000627325555218312\\
76	0.00066448585742763\\
75	0.000444382729529874\\
74	0.000600490550672374\\
73	0.000498317833344998\\
72	0.0013327222738243\\
71	0.00124836483335319\\
70	0.00142643294680102\\
69	0.00111984237932796\\
68	0.00310079190339609\\
67	0.00429579592117222\\
66	0.00346109703946815\\
65	0.00446710675409485\\
64	0.0048077343072178\\
63	0.00431435316264879\\
62	0.0073803347243715\\
61	0.00873691081124708\\
60	0.00698303423912543\\
59	0.0120960221606666\\
58	0.0065901499503958\\
57	0.00778052397298417\\
56	0.0190593932520899\\
55	0.00958637321523483\\
54	0.0174700520599252\\
53	0.0285179683306036\\
52	0.0260305394624938\\
51	0.0292860335910925\\
50	0.0342214925480925\\
49	0.0272979110924542\\
48	0.0349395246940505\\
47	0.0476664843650511\\
46	0.0707263104196458\\
45	0.0815636283060402\\
44	0.0753565396696078\\
43	0.137121348041241\\
42	0.16023236647034\\
41	0.0944517020236494\\
40	0.155357569410369\\
39	0.217059554565924\\
38	0.243077882463118\\
37	0.344019260109291\\
36	0.275453921261073\\
35	0.185150720633655\\
34	0.304992680999089\\
33	0.175373171553249\\
32	0.1845982881559\\
31	0.258296346926106\\
30	0.217839906864638\\
29	0.297447868040434\\
28	0.411651952998156\\
27	0.365978689842842\\
26	0.278605083690852\\
25	0.522900368003232\\
24	0.310038947395533\\
23	0.532280957439921\\
22	0.552927634393386\\
21	0.713815966827601\\
20	0.978784363624278\\
19	0.92399775803352\\
18	0.740360809132595\\
17	0.918201600669834\\
16	1.40144479641485\\
15	2.01766938580613\\
14	2.13386497013999\\
13	2.09698757085736\\
12	1.94466150704074\\
11	1.79699668062229\\
10	1.9907699020493\\
9	1.18964595689152\\
8	1.61374205681473\\
7	1.53234473403726\\
6	2.91394996018906\\
5	1.86171647743342\\
4	3.67430861280218\\
3	8.27579634880182\\
2	8.64237159605975\\
1	8.77615653187779\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	39.6772541078414\\
2	17.7694984819723\\
3	10.8564500447357\\
4	24.451998500023\\
5	15.7768056605498\\
6	27.8124084837\\
7	20.1912788494792\\
8	22.3384357494828\\
9	18.137199886845\\
10	44.2998104573847\\
11	14.298360992703\\
12	18.8074210406156\\
13	29.9715248952052\\
14	20.2564144470765\\
15	21.0303174272198\\
16	40.9087927677491\\
17	26.2226125102148\\
18	13.7854329929682\\
19	20.8987108251703\\
20	10.5621365970054\\
21	17.4855733042577\\
22	18.1918621515117\\
23	13.6918211845373\\
24	7.22181527944893\\
25	11.333236305875\\
26	8.02881284634545\\
27	4.8995919749554\\
28	5.71951852183756\\
29	4.23289681066931\\
30	3.21697872277494\\
31	4.61477365993565\\
32	3.53893398161159\\
33	2.38141898341886\\
34	3.41112136267484\\
35	3.48270654941252\\
36	2.533534731767\\
37	1.71415505635143\\
38	1.79712575422917\\
39	1.27634619729913\\
40	1.07814017092776\\
41	0.818433569193967\\
42	1.68898326354794\\
43	0.525321447874014\\
44	0.875399310836233\\
45	0.410167115080645\\
46	0.269432082787258\\
47	0.323782963264364\\
48	0.364279119351832\\
49	0.223186603813603\\
50	0.230468483494446\\
51	0.383164107636762\\
52	0.0848409226548052\\
53	0.108743180515789\\
54	0.11469237074326\\
55	0.080319805641292\\
56	0.103249314562034\\
57	0.0717542529607949\\
58	0.0362580724809645\\
59	0.0593989550830414\\
60	0.0532491202764051\\
61	0.0372206060339938\\
62	0.0237571153725448\\
63	0.0297182430790698\\
64	0.0225694890610578\\
65	0.0126855968879402\\
66	0.0104335220819576\\
67	0.0135572321071935\\
68	0.00829063477971041\\
69	0.0142595942273823\\
70	0.00666312471367878\\
71	0.00976438458758988\\
72	0.00342785870280831\\
73	0.00497157901324052\\
74	0.00236038593568204\\
75	0.00248800562836812\\
76	0.00273304111221703\\
77	0.00167142070921283\\
78	0.00173765981402186\\
79	0.000615037043679682\\
80	0.000552773017114354\\
81	0.000475817718206583\\
82	0.00037066070984605\\
83	0.000306869978844062\\
84	0.000209228595391792\\
85	0.000163339870698991\\
86	0.000201811335659519\\
87	0.000136793818852534\\
88	6.79558953268386e-05\\
89	5.81336113761555e-05\\
90	4.31756741477442e-05\\
91	3.88849072403317e-05\\
92	3.38299291147587e-05\\
93	1.90970036983047e-05\\
94	1.52233002163309e-05\\
95	1.60476965931734e-05\\
96	9.55634788165106e-06\\
97	8.42435838654076e-06\\
98	4.86956313454928e-06\\
99	2.49045321303779e-06\\
100	1.82014578698798e-06\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	39.6772541078415\\
2	17.7694984819723\\
3	10.8564500447357\\
4	24.451998500023\\
5	15.7768056605499\\
6	27.8124084837\\
7	20.1912788494793\\
8	22.3384357494829\\
9	18.1371998868453\\
10	44.2998104573849\\
11	14.2983609927035\\
12	18.8074210406162\\
13	29.9715248952059\\
14	20.256414447078\\
15	21.0303174272206\\
16	40.9087927677543\\
17	26.2226125102211\\
18	13.7854329929704\\
19	20.8987108251725\\
20	10.56213659701\\
21	17.4855733042664\\
22	18.1918621515164\\
23	13.6918211845419\\
24	7.22181527945395\\
25	11.3332363058858\\
26	8.02881284635503\\
27	4.89959197495912\\
28	5.71951852184519\\
29	4.23289681067417\\
30	3.21697872278256\\
31	4.6147736599437\\
32	3.53893398162037\\
33	2.38141898342421\\
34	3.41112136268746\\
35	3.48270654941747\\
36	2.53353473177254\\
37	1.71415505635922\\
38	1.7971257542343\\
39	1.27634619730863\\
40	1.07814017093265\\
41	0.818433569200601\\
42	1.68898326355631\\
43	0.525321447878184\\
44	0.875399310844622\\
45	0.41016711508845\\
46	0.269432082793657\\
47	0.323782963274445\\
48	0.3642791193613\\
49	0.223186603821522\\
50	0.230468483499552\\
51	0.383164107642438\\
52	0.0848409226668735\\
53	0.108743180520285\\
54	0.114692370749105\\
55	0.0803198056537666\\
56	0.103249314569861\\
57	0.071754252966281\\
58	0.0362580724919741\\
59	0.0593989550862462\\
60	0.0532491202852686\\
61	0.0372206060413308\\
62	0.0237571153779548\\
63	0.0297182430884844\\
64	0.0225694890668294\\
65	0.0126855968948585\\
66	0.0104335220959906\\
67	0.0135572321124438\\
68	0.00829063478724457\\
69	0.014259594231353\\
70	0.00666312472197495\\
71	0.00976438459552296\\
72	0.00342785871403808\\
73	0.00497157901971328\\
74	0.00236038594198819\\
75	0.00248800563583864\\
76	0.00273304112123198\\
77	0.00167142072028688\\
78	0.00173765982152219\\
79	0.000615037056925765\\
80	0.000552773025107365\\
81	0.000475817722991162\\
82	0.000370660715324094\\
83	0.000306869987893791\\
84	0.000209228604765339\\
85	0.000163339881684277\\
86	0.000201811341117455\\
87	0.000136793827010863\\
88	6.7955907661342e-05\\
89	5.81336175712172e-05\\
90	4.31756810822085e-05\\
91	3.88849155204887e-05\\
92	3.38299360765986e-05\\
93	1.9097011844244e-05\\
94	1.52233081701342e-05\\
95	1.60477044865128e-05\\
96	9.5563579935294e-06\\
97	8.42436677625883e-06\\
98	4.86956892413136e-06\\
99	2.4904632026899e-06\\
100	1.8201554364193e-06\\
100	1.82013731584806e-06\\
99	2.49044186703966e-06\\
98	4.86955526652911e-06\\
97	8.42435273305265e-06\\
96	9.55633695521909e-06\\
95	1.60476847863716e-05\\
94	1.52232912367548e-05\\
93	1.9096993463535e-05\\
92	3.38299208954407e-05\\
91	3.88848995779148e-05\\
90	4.31756676387004e-05\\
89	5.81335995840795e-05\\
88	6.79558873760615e-05\\
87	0.000136793807599636\\
86	0.000201811325577555\\
85	0.000163339863636784\\
84	0.000209228588501198\\
83	0.000306869969528251\\
82	0.000370660702826605\\
81	0.000475817705468176\\
80	0.000552773007009246\\
79	0.000615037035659994\\
78	0.00173765980452101\\
77	0.00167142069784166\\
76	0.00273304110415698\\
75	0.00248800562245057\\
74	0.00236038592979794\\
73	0.00497157900350103\\
72	0.0034278586951401\\
71	0.00976438457755598\\
70	0.00666312470142332\\
69	0.0142595942213949\\
68	0.00829063477115598\\
67	0.0135572320987233\\
66	0.0104335220724354\\
65	0.0126855968794786\\
64	0.0225694890570187\\
63	0.0297182430724273\\
62	0.023757115366238\\
61	0.0372206060229146\\
60	0.0532491202641775\\
59	0.0593989550783512\\
58	0.0362580724727494\\
57	0.0717542529555416\\
56	0.103249314555502\\
55	0.0803198056352299\\
54	0.114692370734317\\
53	0.108743180508092\\
52	0.0848409226434612\\
51	0.383164107632364\\
50	0.23046848348884\\
49	0.223186603807208\\
48	0.364279119342045\\
47	0.323782963253392\\
46	0.26943208277897\\
45	0.410167115072022\\
44	0.875399310829367\\
43	0.525321447867456\\
42	1.68898326353951\\
41	0.818433569183311\\
40	1.07814017091913\\
39	1.2763461972919\\
38	1.79712575422523\\
37	1.71415505634553\\
36	2.53353473175784\\
35	3.48270654940842\\
34	3.41112136266555\\
33	2.38141898341273\\
32	3.53893398160494\\
31	4.61477365992996\\
30	3.21697872276789\\
29	4.23289681066472\\
28	5.7195185218306\\
27	4.8995919749484\\
26	8.02881284633909\\
25	11.3332363058689\\
24	7.22181527944197\\
23	13.6918211845309\\
22	18.1918621515084\\
21	17.4855733042538\\
20	10.5621365970031\\
19	20.8987108251659\\
18	13.7854329929649\\
17	26.2226125102107\\
16	40.9087927677468\\
15	21.030317427219\\
14	20.2564144470749\\
13	29.9715248952038\\
12	18.8074210406145\\
11	14.2983609927024\\
10	44.2998104573845\\
9	18.1371998868446\\
8	22.3384357494827\\
7	20.1912788494792\\
6	27.8124084836999\\
5	15.7768056605498\\
4	24.4519985000229\\
3	10.8564500447357\\
2	17.7694984819723\\
1	39.6772541078414\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.553266507544144\\
2	0.345688659391355\\
3	0.262649585173215\\
4	0.213245293081087\\
5	0.181194529392999\\
6	0.157624675795377\\
7	0.140888333224308\\
8	0.127715885234767\\
9	0.117873530190304\\
10	0.107729150124131\\
11	0.0998719412266313\\
12	0.0935251277244982\\
13	0.0884210441778834\\
14	0.0829928613145527\\
15	0.0787397104317599\\
16	0.0750387571971947\\
17	0.0714108328870269\\
18	0.0683166583807214\\
19	0.0655057970112697\\
20	0.0631260427875557\\
21	0.0603387330093616\\
22	0.0577001618062968\\
23	0.0557329385804182\\
24	0.0532198984882088\\
25	0.0516927747983972\\
26	0.0501348912639523\\
27	0.0484989063237016\\
28	0.0468577967354959\\
29	0.0454517050465339\\
30	0.043913876621116\\
31	0.0428858865835324\\
32	0.0417966505867962\\
33	0.0408099803630658\\
34	0.0397448110552393\\
35	0.038802764290115\\
36	0.0378370606132135\\
37	0.0370596676248483\\
38	0.0363449336552635\\
39	0.035720954439238\\
40	0.0350100474337871\\
41	0.0344291564583309\\
42	0.0337638259851873\\
43	0.0330690413751721\\
44	0.0324735475089298\\
45	0.0318473944675109\\
46	0.0313628460872948\\
47	0.0309452726321368\\
48	0.0305277511209695\\
49	0.0299822216243191\\
50	0.0293502732477908\\
51	0.0288777494035876\\
52	0.0285229364013582\\
53	0.0281522763627989\\
54	0.0277678546508696\\
55	0.027452379741275\\
56	0.0270567465509195\\
57	0.026816036529213\\
58	0.0264352292352927\\
59	0.0260954178324907\\
60	0.0256800703735877\\
61	0.0253319023091645\\
62	0.0249828709972467\\
63	0.0245950620769808\\
64	0.0243071411388908\\
65	0.0239619318952416\\
66	0.0236630674316468\\
67	0.0233582810253651\\
68	0.0230140551931241\\
69	0.022761996341553\\
70	0.0225032076238527\\
71	0.0222706066465366\\
72	0.0220317977812488\\
73	0.0217474850753458\\
74	0.0214297684367587\\
75	0.0212062967750437\\
76	0.0210346145364188\\
77	0.0207623825440849\\
78	0.0205079713354131\\
79	0.0203574988968119\\
80	0.0201282068038643\\
81	0.0199894080459015\\
82	0.0198313174457383\\
83	0.0195732617952011\\
84	0.0194128416909407\\
85	0.0192322139285672\\
86	0.0189953828983875\\
87	0.0187941657366858\\
88	0.0186589709608215\\
89	0.0184171839813955\\
90	0.0182041091032191\\
91	0.0180327493741431\\
92	0.0178155985572932\\
93	0.0177007008487168\\
94	0.0175235264996763\\
95	0.0173833523136685\\
96	0.0172516296048751\\
97	0.0171402922180573\\
98	0.0169914118123387\\
99	0.0168433711424109\\
100	0.0166176174057153\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.625409912545359\\
2	0.384992718176249\\
3	0.287260246205527\\
4	0.234930337787522\\
5	0.206498982822895\\
6	0.17197219542228\\
7	0.155731750900883\\
8	0.13845214975215\\
9	0.128859313550167\\
10	0.113265914006556\\
11	0.107832736830749\\
12	0.100579120573666\\
13	0.0959019569961758\\
14	0.0897337385513389\\
15	0.0871020249472093\\
16	0.0801198186712472\\
17	0.0773352835914703\\
18	0.0738054203645855\\
19	0.0702955228797882\\
20	0.0681492047020253\\
21	0.0666091737137658\\
22	0.0632780323991928\\
23	0.061786948525529\\
24	0.0601928863484901\\
25	0.0588419106610875\\
26	0.0579986062554127\\
27	0.0562297874633629\\
28	0.0543555302890378\\
29	0.0518728093891836\\
30	0.0495067378021415\\
31	0.0487528487621428\\
32	0.0480007295483286\\
33	0.0462707618852704\\
34	0.0454690021427598\\
35	0.0446474975385119\\
36	0.0435372421335217\\
37	0.0422848028478593\\
38	0.0417018823564071\\
39	0.0409610775325441\\
40	0.04003810995886\\
41	0.0390872396299395\\
42	0.0383345096514822\\
43	0.0372485541462358\\
44	0.0365156390825312\\
45	0.0358364247658355\\
46	0.0349258899108227\\
47	0.0342076202265974\\
48	0.0335965226956438\\
49	0.0328822891849227\\
50	0.032334825419695\\
51	0.031674580173457\\
52	0.0313357609198091\\
53	0.0309491819571632\\
54	0.0305274297379375\\
55	0.0303094577051206\\
56	0.0297491145119552\\
57	0.0294324176435587\\
58	0.0292040980458194\\
59	0.0289811764579437\\
60	0.0286299814443896\\
61	0.028471201173945\\
62	0.0281787306489596\\
63	0.0278213911831684\\
64	0.0275696680544905\\
65	0.0272323595695473\\
66	0.0270338476469519\\
67	0.0263351809626098\\
68	0.0262082451114707\\
69	0.0260595801246487\\
70	0.0257831195145626\\
71	0.0255574031491619\\
72	0.0250572670085135\\
73	0.0246551120142144\\
74	0.0239592363875269\\
75	0.0237722948653579\\
76	0.0234602001830963\\
77	0.0232675782424993\\
78	0.0229541487588057\\
79	0.0226981153013458\\
80	0.0225128962582502\\
81	0.022233758223854\\
82	0.0220811845679192\\
83	0.0218033389811257\\
84	0.0216039353639649\\
85	0.0214628669948767\\
86	0.0212910147984678\\
87	0.0209875435845054\\
88	0.0208904494449778\\
89	0.0206177762130411\\
90	0.0204181516181441\\
91	0.0202832766609016\\
92	0.0196431257118198\\
93	0.0195661526080664\\
94	0.0194743620019067\\
95	0.0192484464687051\\
96	0.0191264867184795\\
97	0.019003511901615\\
98	0.0189462720020951\\
99	0.0187757114466899\\
100	0.0182831065374453\\
100	0.0147705679418191\\
99	0.0148892409647024\\
98	0.0150098213432608\\
97	0.01506824410008\\
96	0.015205430906549\\
95	0.0152565602995757\\
94	0.0153737367890917\\
93	0.0154385697730132\\
92	0.0155739543601354\\
91	0.0156713361700914\\
90	0.0159389086706177\\
89	0.0162473125393674\\
88	0.0164013609342391\\
87	0.01648090450181\\
86	0.016848534776193\\
85	0.0170741983355042\\
84	0.0171856598165291\\
83	0.0173524324024029\\
82	0.0175876464165857\\
81	0.017833378218713\\
80	0.0179287808706087\\
79	0.0183503370359341\\
78	0.0184319432634765\\
77	0.0187135823931202\\
76	0.0189332461014868\\
75	0.019224827588094\\
74	0.0193657728005502\\
73	0.0195529184775667\\
72	0.0196751700882176\\
71	0.0198635291132221\\
70	0.0200294240026444\\
69	0.0204114051592417\\
68	0.020617101545172\\
67	0.0209546171386934\\
66	0.0211548627944328\\
65	0.0214662620318956\\
64	0.0217146215463832\\
63	0.0222976831627224\\
62	0.0226262117405168\\
61	0.0228600769919354\\
60	0.0232255264397745\\
59	0.023450677995365\\
58	0.0236599861013392\\
57	0.0238734631090605\\
56	0.0241623502076767\\
55	0.0244964527058122\\
54	0.0248193314913996\\
53	0.0252203055770811\\
52	0.0257455506515614\\
51	0.026086614180223\\
50	0.0266807216660454\\
49	0.0273022662449604\\
48	0.027571894968279\\
47	0.0280926710699336\\
46	0.0283733023364263\\
45	0.028730114993965\\
44	0.0294104682952075\\
43	0.0297995012638194\\
42	0.0310790036854343\\
41	0.031459356006686\\
40	0.0319389839232346\\
39	0.0326705571200601\\
38	0.0332922564834826\\
37	0.0343187069128732\\
36	0.0349662224033535\\
35	0.0354621299807389\\
34	0.0360675026531543\\
33	0.0365674483987708\\
32	0.0376677334856334\\
31	0.0389801675091307\\
30	0.0400899059582056\\
29	0.0415574182245443\\
28	0.0434124929343157\\
27	0.0456722011018067\\
26	0.0473227992332281\\
25	0.0487279997345021\\
24	0.0497171081403259\\
23	0.0517220272582833\\
22	0.0536634367923442\\
21	0.0553933891571357\\
20	0.0579511818677271\\
19	0.0609817277715603\\
18	0.064082612000984\\
17	0.0666644190981297\\
16	0.0696126316547617\\
15	0.0719149648210017\\
14	0.0750821188533036\\
13	0.0800289702211796\\
12	0.0837340002595021\\
11	0.0894900615534721\\
10	0.0982236503463657\\
9	0.106747683018876\\
8	0.116100665431863\\
7	0.128109368050561\\
6	0.141842548213441\\
5	0.162015825931325\\
4	0.187814488239365\\
3	0.225680949129094\\
2	0.308839920454369\\
1	0.483082318161194\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.544516555712415\\
2	0.336854071394397\\
3	0.253976361324592\\
4	0.204739627056\\
5	0.172903731616597\\
6	0.149558253356435\\
7	0.133018299948335\\
8	0.120025687202138\\
9	0.110340496831418\\
10	0.100378002783087\\
11	0.0927038277777142\\
12	0.0865034320259285\\
13	0.0815182658585008\\
14	0.0762369080350885\\
15	0.0721157075523072\\
16	0.0685163428665413\\
17	0.0650193291438672\\
18	0.0620354817923175\\
19	0.0593213608750134\\
20	0.0570343891499554\\
21	0.0543653655390859\\
22	0.0518264831660116\\
23	0.0499439499823472\\
24	0.0475602423248769\\
25	0.0461115912733593\\
26	0.0446362184780877\\
27	0.0430813724724992\\
28	0.0415373197549935\\
29	0.0402009291000013\\
30	0.0387536741416055\\
31	0.0377929933498823\\
32	0.0367668667484312\\
33	0.0358302436693802\\
34	0.0348252222015366\\
35	0.0339331956165299\\
36	0.0330307174181937\\
37	0.0323001517919709\\
38	0.0316325807332016\\
39	0.0310471726043639\\
40	0.0303845544600509\\
41	0.0298372754188557\\
42	0.0292106015220697\\
43	0.0285612575044968\\
44	0.028014295234179\\
45	0.0274305361875819\\
46	0.026982922634825\\
47	0.0265960622784858\\
48	0.0262108239140029\\
49	0.0257105221633405\\
50	0.0251271219192942\\
51	0.0246912796078604\\
52	0.0243662329550336\\
53	0.0240248345066548\\
54	0.0236719162411061\\
55	0.0233810847667894\\
56	0.0230222619212249\\
57	0.0228025179725604\\
58	0.0224531556712108\\
59	0.0221391190673205\\
60	0.0217537325248187\\
61	0.0214350096089957\\
62	0.0211170950614196\\
63	0.0207633049558884\\
64	0.0205009020801512\\
65	0.0201873298107368\\
66	0.0199141618295075\\
67	0.0196361518334947\\
68	0.0193192132097847\\
69	0.0190926584925661\\
70	0.0188597248129048\\
71	0.0186455974446084\\
72	0.018427661816122\\
73	0.0181775214618767\\
74	0.0178927116341255\\
75	0.0176924758377075\\
76	0.017540857256919\\
77	0.0172921978662705\\
78	0.0170632251177956\\
79	0.0169270380125838\\
80	0.0167175862051817\\
81	0.0165936852386813\\
82	0.016450418172151\\
83	0.0162176395856429\\
84	0.0160730966323627\\
85	0.0159105011135673\\
86	0.0156984379224554\\
87	0.0155206360133976\\
88	0.0153985352615288\\
89	0.0151781864029576\\
90	0.014987872503448\\
91	0.0148332434765174\\
92	0.0146343971940463\\
93	0.0145316694920796\\
94	0.014375251037216\\
95	0.014249409265732\\
96	0.0141317757446582\\
97	0.0140325285648827\\
98	0.0138981394309595\\
99	0.0137639185918705\\
100	0.0135634209436943\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.616220764000584\\
2	0.375804524147766\\
3	0.278213010657611\\
4	0.226142879540401\\
5	0.19788609604578\\
6	0.163722004393176\\
7	0.147645141777574\\
8	0.130534065873423\\
9	0.121066473960948\\
10	0.105878494289635\\
11	0.100520542190314\\
12	0.0934496810630226\\
13	0.0887412051363765\\
14	0.0827507743626296\\
15	0.0801851452406242\\
16	0.0734063857884624\\
17	0.0707069215835577\\
18	0.0672737902616471\\
19	0.0638580958552582\\
20	0.0619374598281573\\
21	0.0605550794710431\\
22	0.0570838091844257\\
23	0.0556706780952725\\
24	0.054149144802479\\
25	0.0528619710851822\\
26	0.0520547724319745\\
27	0.0503559267501973\\
28	0.0485683832026077\\
29	0.0461894858681725\\
30	0.0439087104233746\\
31	0.0431974264871114\\
32	0.0424840393205703\\
33	0.0408320299925125\\
34	0.0400767166688732\\
35	0.0392963046885089\\
36	0.0382551213286139\\
37	0.0370889036060394\\
38	0.0365425905344207\\
39	0.0358205036261936\\
40	0.0349438652625282\\
41	0.0340473620710969\\
42	0.0333292319223768\\
43	0.0323069555845086\\
44	0.0316239245403669\\
45	0.0309904109214124\\
46	0.030154465614218\\
47	0.0294846221436007\\
48	0.028912700236264\\
49	0.0282520621064593\\
50	0.0277437854504449\\
51	0.0271424000096795\\
52	0.0268437611955992\\
53	0.0264823777100559\\
54	0.0260921357475721\\
55	0.0258911263997529\\
56	0.0253999657732107\\
57	0.0251109191710072\\
58	0.0249096386049029\\
59	0.0247064978403756\\
60	0.024383355647134\\
61	0.0242395250642869\\
62	0.0239675512184964\\
63	0.0236429753025308\\
64	0.0234047102710264\\
65	0.0230895423411455\\
66	0.022910815140352\\
67	0.0222667209126187\\
68	0.0221521877100854\\
69	0.0220162670580734\\
70	0.0217577500800509\\
71	0.0215512453717208\\
72	0.0210926106309832\\
73	0.0207335301622563\\
74	0.0201119168924357\\
75	0.0199424225084496\\
76	0.0196667021968168\\
77	0.0194921231415085\\
78	0.0192015038341932\\
79	0.0189613617427052\\
80	0.0187924210200463\\
81	0.0185390110887099\\
82	0.0183982281279873\\
83	0.0181441802601573\\
84	0.0179666984309162\\
85	0.0178411643962819\\
86	0.0176874192939405\\
87	0.0174435328950639\\
88	0.0173573129485079\\
89	0.0171129339600223\\
90	0.0169296244125992\\
91	0.0168076662127504\\
92	0.0162681767847796\\
93	0.0161791763998207\\
94	0.0160523819059834\\
95	0.015842120281318\\
96	0.015730853614218\\
97	0.0156225616355954\\
98	0.0155728817133767\\
99	0.0154174868436189\\
100	0.0150925655079313\\
100	0.0119555347442653\\
99	0.0120620924325062\\
98	0.0121660276657392\\
97	0.0122185809481051\\
96	0.012339228657174\\
95	0.0123836037021939\\
94	0.0124860923823687\\
93	0.0125432456306359\\
92	0.0126612332829554\\
91	0.0127444116414759\\
90	0.0129781698651371\\
89	0.0132301414347804\\
88	0.0133730182604733\\
87	0.0134429206457673\\
86	0.0137621905626626\\
85	0.0139601515423665\\
84	0.0140583026341151\\
83	0.0142146041279623\\
82	0.0144232530856786\\
81	0.0146377601586932\\
80	0.0147226923831085\\
79	0.0150993583830307\\
78	0.0151727057090694\\
77	0.0154328064172586\\
76	0.0156300775579401\\
75	0.0158820490078914\\
74	0.0160100128330214\\
73	0.0161771557488427\\
72	0.0162851026588591\\
71	0.0164520029201608\\
70	0.0166010221147994\\
69	0.0169485138955571\\
68	0.0171263341994336\\
67	0.0174353949870741\\
66	0.0176174551901044\\
65	0.017902096952957\\
64	0.0181327130846147\\
63	0.0186600553980874\\
62	0.0189643184206864\\
61	0.0191834322821594\\
60	0.0195125196220041\\
59	0.0197170866083374\\
58	0.019908347896749\\
57	0.020103068220412\\
56	0.0203563641424382\\
55	0.0206672733034176\\
54	0.0209639160156207\\
53	0.0213328653367186\\
52	0.0218228990296471\\
51	0.0221378577830398\\
50	0.0226575595653861\\
49	0.0232336526135065\\
48	0.0234826032333152\\
47	0.0239604847037299\\
46	0.024218781180524\\
45	0.0245476140796073\\
44	0.0251826355419238\\
43	0.0255468485628799\\
42	0.0267208482726198\\
41	0.0270749036351672\\
40	0.0275270393919893\\
39	0.0282099145682773\\
38	0.0287849356004821\\
37	0.0297276218197458\\
36	0.0303348836420276\\
35	0.0307958517339889\\
34	0.0313693931437069\\
33	0.0318378880180165\\
32	0.032886954609299\\
31	0.0341282986772222\\
30	0.0351851574236996\\
29	0.0365525674903181\\
28	0.0383198688373204\\
27	0.0403646035549243\\
26	0.0419525638259158\\
25	0.0433273006026651\\
24	0.0442683689298654\\
23	0.0461880156520146\\
22	0.0480617771107872\\
21	0.0497099005951699\\
20	0.0521692528042366\\
19	0.0550175608100914\\
18	0.0579943844035748\\
17	0.0604346167879118\\
16	0.0632538507749626\\
15	0.0654798425442949\\
14	0.0685627587932009\\
13	0.0733864592217548\\
12	0.0770075087188332\\
11	0.0826454013395684\\
10	0.0911137254742354\\
9	0.0994757672210091\\
8	0.108649091467274\\
7	0.120444724454695\\
6	0.133805641321717\\
5	0.153787459787315\\
4	0.179369656893001\\
3	0.217183726096161\\
2	0.300458165747333\\
1	0.474877603244562\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	28.0538298900091\\
2	16.3097594848136\\
3	8.44590069761295\\
4	6.98686879733966\\
5	5.99658706274056\\
6	4.60740656385665\\
7	4.18285300903963\\
8	3.85620946134094\\
9	3.44457102895303\\
10	2.9669693730566\\
11	2.80720970359803\\
12	2.6266056177185\\
13	2.42278217854854\\
14	2.27904583163418\\
15	2.1152234704682\\
16	2.01088928418084\\
17	1.87744118189613\\
18	1.71198135411531\\
19	1.62338823885157\\
20	1.48301037639533\\
21	1.40780113033003\\
22	1.32255051553598\\
23	1.25294960768327\\
24	1.18955743612986\\
25	1.14545241872107\\
26	1.08093474034076\\
27	1.04655472036002\\
28	1.00068167624024\\
29	0.962611658285915\\
30	0.922461318255722\\
31	0.880782606736505\\
32	0.854595705126428\\
33	0.823707187675106\\
34	0.800387801942719\\
35	0.774708985641087\\
36	0.73481915047798\\
37	0.71209876646319\\
38	0.6829923535452\\
39	0.657147571130015\\
40	0.62870127271423\\
41	0.605663897259895\\
42	0.584758330864205\\
43	0.570716821920858\\
44	0.557528168214101\\
45	0.540794360666401\\
46	0.525736346687931\\
47	0.515974858668465\\
48	0.503911306795457\\
49	0.48637148341401\\
50	0.4738937273879\\
51	0.45973386277028\\
52	0.451855126730439\\
53	0.443811162944756\\
54	0.43261406142019\\
55	0.425051140590693\\
56	0.416945152965086\\
57	0.408559865222114\\
58	0.399177438292942\\
59	0.388672906239842\\
60	0.379866758437778\\
61	0.369236261032176\\
62	0.360124102621584\\
63	0.352147063823852\\
64	0.342309297223828\\
65	0.334626502197618\\
66	0.326350582469886\\
67	0.319384452816819\\
68	0.311537748604575\\
69	0.304549717226561\\
70	0.298915923003946\\
71	0.293338781751848\\
72	0.288853432458574\\
73	0.282624096130654\\
74	0.277268164573386\\
75	0.270857108860283\\
76	0.263977204226663\\
77	0.257282498158583\\
78	0.25256398950638\\
79	0.248587071212456\\
80	0.243959720808963\\
81	0.240433901969844\\
82	0.236350256260122\\
83	0.233455460090709\\
84	0.229844921823896\\
85	0.22723114383823\\
86	0.224575857433423\\
87	0.220384819099637\\
88	0.21761823144869\\
89	0.214705428743808\\
90	0.211665655077243\\
91	0.208853032375246\\
92	0.205558907100573\\
93	0.201900496211612\\
94	0.19900049209314\\
95	0.195585066384818\\
96	0.192296167024383\\
97	0.188786996760894\\
98	0.185839819336171\\
99	0.183420881662246\\
100	0.180636000038631\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	28.0538298900091\\
2	16.3097594848136\\
3	8.44590069761295\\
4	6.98686879733966\\
5	5.99658706274057\\
6	4.60740656385665\\
7	4.18285300903964\\
8	3.85620946134095\\
9	3.44457102895303\\
10	2.9669693730566\\
11	2.80720970359803\\
12	2.62660561771851\\
13	2.42278217854854\\
14	2.27904583163418\\
15	2.1152234704682\\
16	2.01088928418084\\
17	1.87744118189613\\
18	1.71198135411531\\
19	1.62338823885157\\
20	1.48301037639533\\
21	1.40780113033003\\
22	1.32255051553598\\
23	1.25294960768328\\
24	1.18955743612986\\
25	1.14545241872107\\
26	1.08093474034077\\
27	1.04655472036002\\
28	1.00068167624024\\
29	0.962611658285918\\
30	0.922461318255727\\
31	0.880782606736509\\
32	0.854595705126431\\
33	0.823707187675109\\
34	0.800387801942724\\
35	0.774708985641091\\
36	0.734819150477984\\
37	0.712098766463192\\
38	0.682992353545203\\
39	0.65714757113002\\
40	0.628701272714234\\
41	0.605663897259897\\
42	0.584758330864207\\
43	0.570716821920862\\
44	0.557528168214103\\
45	0.540794360666403\\
46	0.525736346687934\\
47	0.515974858668468\\
48	0.50391130679546\\
49	0.486371483414016\\
50	0.473893727387903\\
51	0.459733862770285\\
52	0.451855126730442\\
53	0.443811162944759\\
54	0.432614061420194\\
55	0.425051140590697\\
56	0.416945152965092\\
57	0.408559865222123\\
58	0.39917743829296\\
59	0.388672906239861\\
60	0.379866758437814\\
61	0.369236261032204\\
62	0.360124102621595\\
63	0.352147063823858\\
64	0.342309297223833\\
65	0.334626502197623\\
66	0.326350582469893\\
67	0.319384452816827\\
68	0.311537748604581\\
69	0.304549717226564\\
70	0.298915923003949\\
71	0.293338781751851\\
72	0.288853432458579\\
73	0.282624096130659\\
74	0.277268164573394\\
75	0.270857108860305\\
76	0.263977204226678\\
77	0.257282498158589\\
78	0.252563989506384\\
79	0.248587071212459\\
80	0.243959720808966\\
81	0.240433901969846\\
82	0.236350256260126\\
83	0.233455460090713\\
84	0.229844921823901\\
85	0.227231143838234\\
86	0.224575857433429\\
87	0.220384819099645\\
88	0.217618231448696\\
89	0.214705428743813\\
90	0.211665655077249\\
91	0.208853032375252\\
92	0.20555890710058\\
93	0.201900496211617\\
94	0.199000492093146\\
95	0.195585066384825\\
96	0.192296167024389\\
97	0.188786996760901\\
98	0.185839819336177\\
99	0.183420881662251\\
100	0.180636000038638\\
100	0.180636000038627\\
99	0.183420881662241\\
98	0.185839819336167\\
97	0.18878699676089\\
96	0.192296167024376\\
95	0.195585066384814\\
94	0.199000492093134\\
93	0.201900496211608\\
92	0.205558907100568\\
91	0.208853032375243\\
90	0.211665655077237\\
89	0.214705428743802\\
88	0.217618231448684\\
87	0.22038481909963\\
86	0.224575857433417\\
85	0.227231143838225\\
84	0.229844921823891\\
83	0.233455460090705\\
82	0.236350256260119\\
81	0.24043390196984\\
80	0.24395972080896\\
79	0.248587071212452\\
78	0.252563989506376\\
77	0.257282498158575\\
76	0.263977204226636\\
75	0.270857108860242\\
74	0.277268164573376\\
73	0.282624096130649\\
72	0.288853432458571\\
71	0.293338781751845\\
70	0.298915923003943\\
69	0.304549717226557\\
68	0.31153774860457\\
67	0.319384452816815\\
66	0.326350582469881\\
65	0.334626502197611\\
64	0.342309297223822\\
63	0.352147063823845\\
62	0.360124102621576\\
61	0.369236261032155\\
60	0.379866758437749\\
59	0.388672906239826\\
58	0.399177438292929\\
57	0.408559865222107\\
56	0.416945152965081\\
55	0.425051140590691\\
54	0.432614061420188\\
53	0.443811162944754\\
52	0.451855126730437\\
51	0.459733862770275\\
50	0.473893727387896\\
49	0.486371483414005\\
48	0.503911306795453\\
47	0.515974858668461\\
46	0.525736346687926\\
45	0.540794360666398\\
44	0.557528168214098\\
43	0.570716821920855\\
42	0.5847583308642\\
41	0.605663897259892\\
40	0.628701272714226\\
39	0.657147571130012\\
38	0.682992353545197\\
37	0.712098766463187\\
36	0.734819150477977\\
35	0.774708985641084\\
34	0.800387801942715\\
33	0.823707187675103\\
32	0.854595705126424\\
31	0.880782606736502\\
30	0.922461318255718\\
29	0.962611658285912\\
28	1.00068167624023\\
27	1.04655472036001\\
26	1.08093474034076\\
25	1.14545241872107\\
24	1.18955743612985\\
23	1.25294960768327\\
22	1.32255051553598\\
21	1.40780113033002\\
20	1.48301037639532\\
19	1.62338823885156\\
18	1.71198135411531\\
17	1.87744118189613\\
16	2.01088928418084\\
15	2.1152234704682\\
14	2.27904583163417\\
13	2.42278217854853\\
12	2.6266056177185\\
11	2.80720970359802\\
10	2.96696937305659\\
9	3.44457102895303\\
8	3.85620946134094\\
7	4.18285300903963\\
6	4.60740656385664\\
5	5.99658706274056\\
4	6.98686879733966\\
3	8.44590069761295\\
2	16.3097594848136\\
1	28.0538298900091\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0231958293502804\\
2	0.01011465657397\\
3	0.0174866186544256\\
4	0.02092863777706\\
5	0.0215155033334515\\
6	0.0232153926504088\\
7	0.0228267337139699\\
8	0.0223549463401012\\
9	0.0216421475592124\\
10	0.0214131354895369\\
11	0.0202246601848492\\
12	0.0197571582154845\\
13	0.0190863746638031\\
14	0.0188430746340038\\
15	0.0183040049483052\\
16	0.0183558386378467\\
17	0.0180239462777666\\
18	0.0176433936428612\\
19	0.0172504382344484\\
20	0.0171546315883811\\
21	0.0170026660870912\\
22	0.0168799200295013\\
23	0.0167920887047445\\
24	0.0167708199358557\\
25	0.0162457974403066\\
26	0.0159488474816934\\
27	0.0158400982703261\\
28	0.0156148845323827\\
29	0.0152727223633978\\
30	0.0151549977450832\\
31	0.014868450825391\\
32	0.0146725532485224\\
33	0.0145436016700548\\
34	0.0142075557438258\\
35	0.0139183381201195\\
36	0.0135939656348743\\
37	0.0135107769729814\\
38	0.0134929275889065\\
39	0.0133981090464158\\
40	0.0133611055289274\\
41	0.0131811557250204\\
42	0.0130253315838712\\
43	0.012670377787791\\
44	0.0124593304182266\\
45	0.0123984368403101\\
46	0.0123201742822279\\
47	0.0122259761697367\\
48	0.0122399965752197\\
49	0.0122057360024967\\
50	0.0120198547365518\\
51	0.0116387933159459\\
52	0.0115054452758297\\
53	0.0115091875875375\\
54	0.0114672940017469\\
55	0.0113079359917199\\
56	0.0111644159412638\\
57	0.0110513846497689\\
58	0.0109508709989492\\
59	0.0108388811479186\\
60	0.0108625187990884\\
61	0.010750229388238\\
62	0.0106147193413736\\
63	0.0103798249335307\\
64	0.0103634133288563\\
65	0.0102857201221039\\
66	0.0101814300824738\\
67	0.0101837786029139\\
68	0.0101082460345474\\
69	0.00997804607240679\\
70	0.00992531930077239\\
71	0.00988003008658859\\
72	0.00975585259057663\\
73	0.00973720380333317\\
74	0.00971870070960633\\
75	0.00967996475984652\\
76	0.00959910675191407\\
77	0.00947873564226258\\
78	0.00935862898969317\\
79	0.00928798708591789\\
80	0.00927372025649117\\
81	0.00918922768749451\\
82	0.0091446552147072\\
83	0.00899464245400149\\
84	0.00900885701876906\\
85	0.00888802915335021\\
86	0.00874964463841737\\
87	0.00861518991800295\\
88	0.00861784014747288\\
89	0.0086528354901677\\
90	0.00856583286581004\\
91	0.00842192148432753\\
92	0.00829244855692271\\
93	0.0083186389026487\\
94	0.00832483071506717\\
95	0.00825128410807508\\
96	0.00817740255916681\\
97	0.00813497520973184\\
98	0.00811660543573978\\
99	0.00805949442746622\\
100	0.00804048442198995\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.044875291580853\\
2	0.0156210106923293\\
3	0.0244950615254909\\
4	0.0296863398508062\\
5	0.0298003879369363\\
6	0.0304635108773006\\
7	0.0287115897291881\\
8	0.0262682130370214\\
9	0.0258304090146083\\
10	0.0256590204351646\\
11	0.0246658382902538\\
12	0.0237787426514209\\
13	0.0237308719341558\\
14	0.0224410900202288\\
15	0.0221187688008456\\
16	0.021642921435418\\
17	0.0219582184085376\\
18	0.0225784895108113\\
19	0.0218834518985335\\
20	0.0225078987512455\\
21	0.0217362834961888\\
22	0.0212922063558727\\
23	0.020683244121646\\
24	0.0205946306549001\\
25	0.0196573716074458\\
26	0.020106026197321\\
27	0.0195268598379568\\
28	0.0198004492027773\\
29	0.0197302406584957\\
30	0.019452535479916\\
31	0.0193010408155577\\
32	0.0192453636406809\\
33	0.0191057753630404\\
34	0.0187799361575466\\
35	0.0186556432382438\\
36	0.0180034307579153\\
37	0.0173884811152609\\
38	0.0172189250418317\\
39	0.0169912871962289\\
40	0.0166266934726095\\
41	0.0156625172714512\\
42	0.0157763290781517\\
43	0.0149552770049448\\
44	0.0146706803295942\\
45	0.0144738594358134\\
46	0.0145105519215135\\
47	0.0146449719215877\\
48	0.0152155105266011\\
49	0.0153361425486205\\
50	0.0147751700545387\\
51	0.0133906346815804\\
52	0.0134142497030232\\
53	0.0135953240579788\\
54	0.0135932323596498\\
55	0.0134739677415995\\
56	0.0130796955372203\\
57	0.0131094487059841\\
58	0.0133467958830122\\
59	0.0132892718866391\\
60	0.013318491054342\\
61	0.0132129354685765\\
62	0.0129403482851951\\
63	0.0128222752562718\\
64	0.0131373926275412\\
65	0.013209391625781\\
66	0.0131047437496289\\
67	0.0127336755690584\\
68	0.0125902382753892\\
69	0.0125219979061044\\
70	0.0127226571959683\\
71	0.0126421528895127\\
72	0.0125262527855128\\
73	0.0126587257458193\\
74	0.0128470481260123\\
75	0.0126486002795714\\
76	0.0123102192065959\\
77	0.0122363243321161\\
78	0.0122362525291065\\
79	0.0121075354737042\\
80	0.0120849103476239\\
81	0.0118083813627678\\
82	0.0120093401672839\\
83	0.0115195110919477\\
84	0.0117207761353702\\
85	0.0116874496435532\\
86	0.0117039349505468\\
87	0.0113211260726468\\
88	0.0112345872293341\\
89	0.0113193252835803\\
90	0.0113040498717509\\
91	0.0113800871362083\\
92	0.0113627207777387\\
93	0.0114743460240785\\
94	0.0114210123409019\\
95	0.0113173671879995\\
96	0.0112336106928361\\
97	0.0111308404488569\\
98	0.0110724488776439\\
99	0.0110758141494402\\
100	0.0111678167048423\\
100	0.0052242694670121\\
99	0.00533196227639776\\
98	0.00536908397609465\\
97	0.00536183598601732\\
96	0.00541981531791133\\
95	0.00545826660156756\\
94	0.00549280591140754\\
93	0.00566636317479512\\
92	0.00561519182294121\\
91	0.00566000235729347\\
90	0.00575501087653547\\
89	0.00579676320600262\\
88	0.00560686141247687\\
87	0.00560261171107004\\
86	0.00577871967394709\\
85	0.00598228148133836\\
84	0.00645224645985474\\
83	0.00662847124024054\\
82	0.00684235732857571\\
81	0.00695106788588054\\
80	0.00695459780731553\\
79	0.0067083259997549\\
78	0.00679373277964199\\
77	0.0071998313146818\\
76	0.00730110931644245\\
75	0.0072819652602206\\
74	0.00732438442374179\\
73	0.00728132414999665\\
72	0.00710157050436313\\
71	0.00720140058177694\\
70	0.00734683095724499\\
69	0.00743835966995373\\
68	0.00754268321153602\\
67	0.00721236175201438\\
66	0.00731163072119809\\
65	0.00712681741400264\\
64	0.00695679490560421\\
63	0.00705187411555548\\
62	0.00708916363221937\\
61	0.00703153121829766\\
60	0.00700209500424117\\
59	0.00694480922828085\\
58	0.00713750660529139\\
57	0.00737014032223136\\
56	0.00742248850174715\\
55	0.0074684983645146\\
54	0.00745014648688671\\
53	0.00762259612224179\\
52	0.00758343086516159\\
51	0.00794646546677176\\
50	0.00809253686550409\\
49	0.0081275259424609\\
48	0.00815983585313442\\
47	0.00835791476624159\\
46	0.00823747399089038\\
45	0.00834617425191847\\
44	0.00845612461182544\\
43	0.00896953649143155\\
42	0.00911507917941602\\
41	0.00912976297870322\\
40	0.00921759331894427\\
39	0.00945638980131608\\
38	0.00963158101496773\\
37	0.00917898270423045\\
36	0.00881758159224346\\
35	0.00850107884446149\\
34	0.00900191271543526\\
33	0.00879564415549869\\
32	0.00892392147178449\\
31	0.00955222375799338\\
30	0.00915639457950016\\
29	0.00937435355074495\\
28	0.0096750484939222\\
27	0.00928583163497606\\
26	0.00888422493782679\\
25	0.00933619076857271\\
24	0.00968746833096646\\
23	0.0106953437967867\\
22	0.0110676983033678\\
21	0.0105390385705553\\
20	0.0112339428266092\\
19	0.0114855257725338\\
18	0.0108610718058179\\
17	0.0116112067027254\\
16	0.0116125550974975\\
15	0.0112888255115187\\
14	0.0111755413104175\\
13	0.012625661009467\\
12	0.0133665499312949\\
11	0.0126691589289275\\
10	0.0134284800181015\\
9	0.0145802009299216\\
8	0.0175667437223136\\
7	0.0168947060550617\\
6	0.0164159708901355\\
5	0.0137112044795656\\
4	0.00977211608565313\\
3	0.00768401369530728\\
2	0.00130203767413679\\
1	0.0102891740278864\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.661061748357892\\
2	0.449789451353479\\
3	0.360356035117882\\
4	0.305351640475875\\
5	0.268076018954106\\
6	0.242887804887612\\
7	0.221844798286453\\
8	0.20606699502288\\
9	0.19528208710087\\
10	0.183725845083567\\
11	0.174013868223435\\
12	0.166925511225164\\
13	0.161224453294612\\
14	0.155570671939031\\
15	0.150489030951028\\
16	0.146195226497931\\
17	0.141657119014801\\
18	0.137811222487418\\
19	0.134542060533082\\
20	0.131836278528228\\
21	0.128533893368494\\
22	0.12524130616593\\
23	0.123189813793486\\
24	0.120352633401847\\
25	0.118278639117765\\
26	0.116016274834625\\
27	0.114168060349022\\
28	0.111821756010042\\
29	0.110127327557772\\
30	0.108120554977676\\
31	0.107071262379722\\
32	0.105859449542964\\
33	0.104678719658461\\
34	0.103320951260176\\
35	0.102156093754648\\
36	0.100670168359479\\
37	0.0999875154938396\\
38	0.098753376671803\\
39	0.0980251561174237\\
40	0.0974521056352925\\
41	0.0967633479881429\\
42	0.0959558021640196\\
43	0.095088178924009\\
44	0.0941510530911078\\
45	0.0935816160013087\\
46	0.0929195706041594\\
47	0.0924669401025846\\
48	0.0919079703333\\
49	0.0911716612981488\\
50	0.0901157698536482\\
51	0.0895147173622008\\
52	0.0889834875516133\\
53	0.0885669898706379\\
54	0.0880657985338271\\
55	0.0876277884484375\\
56	0.0868521234469413\\
57	0.0864405075357137\\
58	0.0860822176977971\\
59	0.0857338529913672\\
60	0.0853693157955165\\
61	0.0849332420965467\\
62	0.0843913211123053\\
63	0.0837496326285881\\
64	0.0833339755198019\\
65	0.0828020509786171\\
66	0.0825950092938937\\
67	0.082270754634311\\
68	0.0817865023004593\\
69	0.081271620461841\\
70	0.0809743193840709\\
71	0.0804367370367431\\
72	0.0801421542100176\\
73	0.0795814676896406\\
74	0.0791264112996473\\
75	0.078781847560598\\
76	0.0787785287558744\\
77	0.0784135811652992\\
78	0.0779792176604324\\
79	0.0778117606490639\\
80	0.0775839269355998\\
81	0.07728939838453\\
82	0.0767405093960844\\
83	0.0763019326091601\\
84	0.0762103227881762\\
85	0.0759269227146549\\
86	0.0756946788213215\\
87	0.0753059525361237\\
88	0.0752406865034673\\
89	0.0749504270643491\\
90	0.0745765173881098\\
91	0.0743096932001041\\
92	0.0738807996962044\\
93	0.0737832283912656\\
94	0.0735815557881636\\
95	0.0733914121450391\\
96	0.0731736492445249\\
97	0.0729954088781828\\
98	0.0723486793888443\\
99	0.0721529334754383\\
100	0.0718498151515179\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.782958822239956\\
2	0.504224946112572\\
3	0.404576233778622\\
4	0.335282426637955\\
5	0.296031109537762\\
6	0.266180290306008\\
7	0.24475262640081\\
8	0.221767420561744\\
9	0.208621857840708\\
10	0.198120534266886\\
11	0.192489245046366\\
12	0.185396134939714\\
13	0.177553770668558\\
14	0.17083889085878\\
15	0.163422881420062\\
16	0.158303162634814\\
17	0.153154864021309\\
18	0.149572498939912\\
19	0.147061168461704\\
20	0.141214105032468\\
21	0.139151254967306\\
22	0.137093433643381\\
23	0.135093388786563\\
24	0.132437254279417\\
25	0.129962885146957\\
26	0.127447281919021\\
27	0.124601368506029\\
28	0.122221058526519\\
29	0.118251636973678\\
30	0.116709786760579\\
31	0.11562856551443\\
32	0.114427350973194\\
33	0.113040282486155\\
34	0.11175795207139\\
35	0.110681223857914\\
36	0.108938514856497\\
37	0.108157469589703\\
38	0.107372216996585\\
39	0.106442516623597\\
40	0.105767625402399\\
41	0.105255667771106\\
42	0.104368032905495\\
43	0.103658726424243\\
44	0.102645617866648\\
45	0.102822284107621\\
46	0.102739721277171\\
47	0.102207123765728\\
48	0.101778228392282\\
49	0.101340145153098\\
50	0.100701336307981\\
51	0.0995912527883688\\
52	0.0991494267419135\\
53	0.0975832963057313\\
54	0.0973964022587441\\
55	0.0969779129650595\\
56	0.0958926824684833\\
57	0.095581766442681\\
58	0.0946015700140836\\
59	0.0940306425307732\\
60	0.0933817383940014\\
61	0.0931527445834678\\
62	0.0925961387283422\\
63	0.0914344204781123\\
64	0.0910963926200402\\
65	0.0906814333413257\\
66	0.0897736841900385\\
67	0.0893780658792354\\
68	0.0886715153467564\\
69	0.088029515670569\\
70	0.0875084414134456\\
71	0.0873691942722149\\
72	0.0870384078247408\\
73	0.0860606233720055\\
74	0.0856336394638218\\
75	0.0852561814116627\\
76	0.0850722882614971\\
77	0.0845279703492675\\
78	0.0838833481863212\\
79	0.0838445520997205\\
80	0.0836886821494796\\
81	0.083423873816046\\
82	0.0832766211469064\\
83	0.0827955088402398\\
84	0.0825747235744138\\
85	0.0819663429603454\\
86	0.0815303336342133\\
87	0.0813084134767084\\
88	0.0811092388654619\\
89	0.0816016461306746\\
90	0.0816659547664585\\
91	0.0814965019531759\\
92	0.0810054504953803\\
93	0.0808935418661494\\
94	0.0803887501756182\\
95	0.0803246998741074\\
96	0.080281987177392\\
97	0.0801132460083466\\
98	0.0799117102872507\\
99	0.0794760342521385\\
100	0.0791612033165397\\
100	0.0641972464312712\\
99	0.0645483878738239\\
98	0.0646666655763889\\
97	0.0647120050236257\\
96	0.064566738887737\\
95	0.0650501717404828\\
94	0.065309132594183\\
93	0.0652452862953972\\
92	0.0652679846316799\\
91	0.0655137086520862\\
90	0.0657081964939591\\
89	0.066170600844059\\
88	0.0668936539979851\\
87	0.0671109769470087\\
86	0.0667196679903381\\
85	0.067330251902542\\
84	0.0676001746138257\\
83	0.0678366489383155\\
82	0.0685479326806383\\
81	0.0687431775418079\\
80	0.0690701493700515\\
79	0.0691359709583495\\
78	0.069376412024339\\
77	0.0699586190830476\\
76	0.0701424081160516\\
75	0.0701905290250108\\
74	0.070280786173407\\
73	0.0712472039891791\\
72	0.071772212901197\\
71	0.0724262096707571\\
70	0.0735852632692675\\
69	0.0731520709611879\\
68	0.0733118423783731\\
67	0.0734301843045009\\
66	0.0725028211501289\\
65	0.0725578615767018\\
64	0.0733738083372135\\
63	0.0738500431761542\\
62	0.0745272431187562\\
61	0.0744305451202984\\
60	0.0748771662009291\\
59	0.0751574839503769\\
58	0.0752867123446842\\
57	0.0752882483193375\\
56	0.0755180814245352\\
55	0.0756577287726435\\
54	0.0758556499804117\\
53	0.0762784967165789\\
52	0.0767836837725614\\
51	0.076803137198895\\
50	0.0764661011784255\\
49	0.0773660951883603\\
48	0.0774032371160923\\
47	0.0778171794096682\\
46	0.0786644776528428\\
45	0.0791390530849099\\
44	0.0798676527934921\\
43	0.0813924172050334\\
42	0.082123340937233\\
41	0.0824819971901007\\
40	0.082807927754277\\
39	0.0830498876444113\\
38	0.0844857743340125\\
37	0.0853044713885841\\
36	0.0857988067022939\\
35	0.088948434292083\\
34	0.0899902359622592\\
33	0.0913779128457486\\
32	0.0924825345973634\\
31	0.0929232654863301\\
30	0.0940493569522689\\
29	0.0954465599398938\\
28	0.0966531227705583\\
27	0.0975724710126845\\
26	0.099588819596172\\
25	0.10180978333939\\
24	0.1060331237448\\
23	0.109508405159915\\
22	0.109670288476956\\
21	0.117055267353458\\
20	0.119946886894044\\
19	0.118253394375603\\
18	0.122196663025524\\
17	0.126330332041171\\
16	0.132000498270452\\
15	0.137096727258238\\
14	0.140382076418158\\
13	0.142897052949742\\
12	0.148322277536327\\
11	0.156002613797806\\
10	0.167147640643169\\
9	0.177613231127243\\
8	0.187036070113883\\
7	0.202507819471542\\
6	0.218584667304294\\
5	0.243029079287003\\
4	0.267443755492532\\
3	0.312516687453917\\
2	0.379757495523473\\
1	0.568209044978473\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	5.21310088548789\\
2	4.18480663393269\\
3	1.59613038854285\\
4	1.10121510657617\\
5	0.620888814346885\\
6	0.491737347550743\\
7	0.320874101351006\\
8	0.245774935909099\\
9	0.173714092432501\\
10	0.138167436034238\\
11	0.0799544351071911\\
12	0.0474413526170322\\
13	0.028682200475887\\
14	0.0154355431976706\\
15	0.00278488919767691\\
16	0.0100941227274433\\
17	0.0228346870061838\\
18	0.0352878948475102\\
19	0.0414952610761787\\
20	0.0497444468192564\\
21	0.0560160438773574\\
22	0.0635737921205656\\
23	0.0707195568644745\\
24	0.0799219658939802\\
25	0.0842592836934219\\
26	0.0898484999599139\\
27	0.0953704759178105\\
28	0.0996652313945181\\
29	0.102699252303324\\
30	0.106355091858093\\
31	0.109344766618611\\
32	0.111674589723473\\
33	0.113354735387767\\
34	0.114942724253491\\
35	0.115454290979476\\
36	0.116121146024439\\
37	0.116976142025157\\
38	0.117282316750107\\
39	0.117683895984158\\
40	0.117698368131472\\
41	0.11782993020682\\
42	0.117628285788802\\
43	0.117510505454461\\
44	0.117191947538953\\
45	0.11674509135831\\
46	0.116492456510972\\
47	0.116045718487407\\
48	0.115593157116928\\
49	0.115024955273305\\
50	0.114535288037381\\
51	0.113930229969911\\
52	0.113439740698244\\
53	0.112901933001588\\
54	0.112301162716265\\
55	0.111757440927744\\
56	0.111220532627365\\
57	0.110656862031792\\
58	0.110069468266059\\
59	0.109480131334187\\
60	0.108882325828625\\
61	0.108282182801977\\
62	0.107710579204604\\
63	0.107127508768865\\
64	0.106540089501788\\
65	0.105990321745497\\
66	0.105404026968366\\
67	0.104856174298858\\
68	0.104282803357762\\
69	0.103756944904992\\
70	0.103236001464763\\
71	0.10269616356627\\
72	0.102200721941882\\
73	0.101663787555152\\
74	0.101150580707946\\
75	0.100587813140866\\
76	0.100067810211886\\
77	0.0995323727940899\\
78	0.0990384775753145\\
79	0.09854706152913\\
80	0.0980420104667374\\
81	0.0975795559605305\\
82	0.0970977970356833\\
83	0.0966555071066278\\
84	0.0961920851058288\\
85	0.0957724370444657\\
86	0.0953356088065345\\
87	0.0948457606292751\\
88	0.0944132750813707\\
89	0.0939625727971411\\
90	0.0935353562161988\\
91	0.0930902472268279\\
92	0.0926341727182491\\
93	0.0921778976851339\\
94	0.0917410486377889\\
95	0.0912943989774612\\
96	0.0908527359680143\\
97	0.0903945062014279\\
98	0.0899591103668783\\
99	0.0895309488674454\\
100	0.0891016710405382\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	5.21310088548789\\
2	4.1848066339327\\
3	1.59613038854286\\
4	1.10121510657619\\
5	0.620888814346906\\
6	0.491737347550762\\
7	0.32087410135103\\
8	0.24577493590912\\
9	0.173714092432523\\
10	0.13816743603426\\
11	0.0799544351072147\\
12	0.0474413526170559\\
13	0.0286822004759113\\
14	0.0154355431976963\\
15	0.00278488919770292\\
16	0.010094122727454\\
17	0.0228346870061948\\
18	0.035287894847522\\
19	0.0414952610761914\\
20	0.0497444468192698\\
21	0.0560160438773716\\
22	0.0635737921205791\\
23	0.0707195568644871\\
24	0.0799219658939928\\
25	0.0842592836934357\\
26	0.0898484999599266\\
27	0.0953704759178233\\
28	0.0996652313945312\\
29	0.102699252303337\\
30	0.106355091858106\\
31	0.109344766618624\\
32	0.111674589723487\\
33	0.113354735387781\\
34	0.114942724253504\\
35	0.115454290979489\\
36	0.116121146024454\\
37	0.116976142025171\\
38	0.117282316750121\\
39	0.117683895984174\\
40	0.117698368131487\\
41	0.117829930206836\\
42	0.117628285788818\\
43	0.117510505454477\\
44	0.117191947538968\\
45	0.116745091358325\\
46	0.116492456510986\\
47	0.116045718487421\\
48	0.115593157116944\\
49	0.11502495527332\\
50	0.114535288037397\\
51	0.113930229969925\\
52	0.113439740698258\\
53	0.112901933001602\\
54	0.11230116271628\\
55	0.11175744092776\\
56	0.11122053262738\\
57	0.110656862031806\\
58	0.110069468266073\\
59	0.109480131334201\\
60	0.108882325828638\\
61	0.108282182801991\\
62	0.107710579204618\\
63	0.10712750876888\\
64	0.106540089501803\\
65	0.105990321745511\\
66	0.105404026968382\\
67	0.104856174298873\\
68	0.104282803357778\\
69	0.103756944905007\\
70	0.103236001464778\\
71	0.102696163566285\\
72	0.102200721941896\\
73	0.101663787555167\\
74	0.10115058070796\\
75	0.100587813140881\\
76	0.100067810211901\\
77	0.0995323727941047\\
78	0.0990384775753287\\
79	0.0985470615291448\\
80	0.0980420104667524\\
81	0.0975795559605446\\
82	0.0970977970356976\\
83	0.0966555071066428\\
84	0.0961920851058432\\
85	0.0957724370444809\\
86	0.0953356088065495\\
87	0.0948457606292896\\
88	0.0944132750813855\\
89	0.093962572797156\\
90	0.0935353562162131\\
91	0.0930902472268423\\
92	0.0926341727182633\\
93	0.0921778976851487\\
94	0.091741048637804\\
95	0.0912943989774769\\
96	0.0908527359680289\\
97	0.0903945062014436\\
98	0.0899591103668931\\
99	0.0895309488674595\\
100	0.0891016710405529\\
100	0.0891016710405203\\
99	0.0895309488674279\\
98	0.0899591103668602\\
97	0.0903945062014098\\
96	0.0908527359679974\\
95	0.0912943989774434\\
94	0.0917410486377714\\
93	0.0921778976851161\\
92	0.0926341727182318\\
91	0.0930902472268105\\
90	0.0935353562161816\\
89	0.0939625727971234\\
88	0.0944132750813528\\
87	0.0948457606292567\\
86	0.0953356088065157\\
85	0.0957724370444471\\
84	0.0961920851058106\\
83	0.0966555071066103\\
82	0.0970977970356661\\
81	0.0975795559605128\\
80	0.0980420104667195\\
79	0.0985470615291111\\
78	0.0990384775752972\\
77	0.0995323727940721\\
76	0.100067810211868\\
75	0.100587813140847\\
74	0.101150580707927\\
73	0.101663787555133\\
72	0.102200721941865\\
71	0.102696163566252\\
70	0.103236001464745\\
69	0.103756944904974\\
68	0.104282803357744\\
67	0.104856174298841\\
66	0.105404026968349\\
65	0.10599032174548\\
64	0.10654008950177\\
63	0.107127508768847\\
62	0.107710579204587\\
61	0.10828218280196\\
60	0.108882325828607\\
59	0.10948013133417\\
58	0.110069468266042\\
57	0.110656862031775\\
56	0.111220532627348\\
55	0.111757440927727\\
54	0.112301162716248\\
53	0.11290193300157\\
52	0.113439740698226\\
51	0.113930229969894\\
50	0.114535288037363\\
49	0.115024955273288\\
48	0.115593157116911\\
47	0.116045718487389\\
46	0.116492456510954\\
45	0.116745091358292\\
44	0.117191947538934\\
43	0.117510505454443\\
42	0.117628285788783\\
41	0.117829930206801\\
40	0.117698368131453\\
39	0.11768389598414\\
38	0.117282316750087\\
37	0.116976142025139\\
36	0.116121146024421\\
35	0.115454290979457\\
34	0.114942724253472\\
33	0.113354735387749\\
32	0.111674589723456\\
31	0.109344766618595\\
30	0.106355091858077\\
29	0.10269925230331\\
28	0.0996652313945039\\
27	0.0953704759177962\\
26	0.0898484999599004\\
25	0.0842592836934084\\
24	0.0799219658939677\\
23	0.070719556864462\\
22	0.0635737921205541\\
21	0.0560160438773466\\
20	0.0497444468192448\\
19	0.0414952610761663\\
18	0.0352878948474991\\
17	0.0228346870061731\\
16	0.0100941227274324\\
15	0.00278488919764529\\
14	0.0154355431976387\\
13	0.0286822004758569\\
12	0.0474413526170015\\
11	0.0799544351071624\\
10	0.138167436034208\\
9	0.173714092432473\\
8	0.245774935909072\\
7	0.320874101350977\\
6	0.491737347550718\\
5	0.620888814346856\\
4	1.10121510657615\\
3	1.59613038854283\\
2	4.18480663393269\\
1	5.21310088548789\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_AILERONS_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{525},{643},{742}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0284833790207465\\
2	0.0195429239722319\\
3	0.0156132853242209\\
4	0.0134263694609223\\
5	0.0121144948634323\\
6	0.0106965979894982\\
7	0.0100778632815872\\
8	0.00943048388391209\\
9	0.00891479482732665\\
10	0.00822089650459199\\
11	0.00791209252657789\\
12	0.00733671544132255\\
13	0.00698500738521532\\
14	0.00650644504496041\\
15	0.00624329904482898\\
16	0.00602584363120751\\
17	0.00571767227779429\\
18	0.0055105003221883\\
19	0.00531382714533231\\
20	0.00507846108378287\\
21	0.00479931966741263\\
22	0.0046398010727239\\
23	0.00443201437779006\\
24	0.00419621494021685\\
25	0.00409252667451983\\
26	0.00394555911305387\\
27	0.00379394339040851\\
28	0.00368231218528598\\
29	0.0035512806763033\\
30	0.00342924902958143\\
31	0.00332473030465166\\
32	0.00323218396642809\\
33	0.00315811619298167\\
34	0.00309677596911721\\
35	0.00304779259785084\\
36	0.00298792505603259\\
37	0.00290178102037853\\
38	0.0028181577202299\\
39	0.00276931931078164\\
40	0.00268396703507002\\
41	0.00264859721145125\\
42	0.00260461873347137\\
43	0.00255550652216782\\
44	0.00251763630861697\\
45	0.00244142750453275\\
46	0.0024115757524771\\
47	0.00237757197412009\\
48	0.00234349311373925\\
49	0.00231463510682907\\
50	0.00228288203450148\\
51	0.00223860507035428\\
52	0.00221947801410814\\
53	0.00217996344936303\\
54	0.00215739411542215\\
55	0.00212950249434356\\
56	0.00210648542734708\\
57	0.00209099502234265\\
58	0.00205669643288332\\
59	0.00200592200431483\\
60	0.00193301051611618\\
61	0.00190607488243201\\
62	0.00189336717565252\\
63	0.00186653440121048\\
64	0.00184074162514978\\
65	0.0018179389709453\\
66	0.00178266110251379\\
67	0.00175870060399042\\
68	0.00173230562775863\\
69	0.00171657356008518\\
70	0.00169982603113355\\
71	0.0016781544756376\\
72	0.00165667455553553\\
73	0.00163866375016519\\
74	0.00161677125411554\\
75	0.00160219225665213\\
76	0.00155669418749214\\
77	0.00154617971211881\\
78	0.00153470352009152\\
79	0.00151999332007152\\
80	0.00150167013906724\\
81	0.00149597079098349\\
82	0.00148717415404264\\
83	0.00146564399796475\\
84	0.0014397095296848\\
85	0.00142085667759454\\
86	0.00138849174986053\\
87	0.00136556496026468\\
88	0.00135073597169942\\
89	0.00133002570455708\\
90	0.00131239506409305\\
91	0.00130251732016346\\
92	0.00128867864870122\\
93	0.00127689310671851\\
94	0.00124999218466773\\
95	0.0012357830557846\\
96	0.00122451339224269\\
97	0.00121943940559489\\
98	0.00121109820167187\\
99	0.00120168490574348\\
100	0.00119602926666547\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0353235417313874\\
2	0.0256845537440883\\
3	0.0198927097851038\\
4	0.0159454588897454\\
5	0.0149244526302381\\
6	0.0123524382147099\\
7	0.0119524507183101\\
8	0.0111316411627271\\
9	0.0108425386624212\\
10	0.0101778129600778\\
11	0.0093617742867348\\
12	0.00912976711576371\\
13	0.00907550309042609\\
14	0.0084697615229316\\
15	0.00815945798323997\\
16	0.00802811534516449\\
17	0.00771661362253538\\
18	0.0077082624716998\\
19	0.00752917388200092\\
20	0.00648736383044561\\
21	0.00602744351768809\\
22	0.00579372416702687\\
23	0.00537979481046197\\
24	0.0049074958314044\\
25	0.00486795183845718\\
26	0.00485550268153856\\
27	0.0047735170415058\\
28	0.00474060683768102\\
29	0.00456067728780554\\
30	0.00439657952515211\\
31	0.00443483037526225\\
32	0.00430888811572983\\
33	0.00423868488586144\\
34	0.00417081584776407\\
35	0.00411035551551638\\
36	0.00398811847848554\\
37	0.00391316062343513\\
38	0.00387700280089756\\
39	0.00384929986556178\\
40	0.00372547602048015\\
41	0.00368017006816647\\
42	0.00357711823797814\\
43	0.00356078121983333\\
44	0.00345046506482681\\
45	0.00330901800071051\\
46	0.00326199153771237\\
47	0.00326519032263103\\
48	0.00325692627775539\\
49	0.00320168608174146\\
50	0.00318459185763084\\
51	0.00309523175541125\\
52	0.0030686894837934\\
53	0.00304692844215398\\
54	0.00302165367462742\\
55	0.00300156823700866\\
56	0.00294582343609935\\
57	0.00291587868698051\\
58	0.00284735669485792\\
59	0.00277364761629116\\
60	0.00275646624290314\\
61	0.00272157007999367\\
62	0.00266702382434903\\
63	0.00258239545161286\\
64	0.00255220507590588\\
65	0.00252083537006641\\
66	0.00249945852787899\\
67	0.00240335003798478\\
68	0.0023802179573884\\
69	0.00234910771467343\\
70	0.00229586915246098\\
71	0.00225238113443168\\
72	0.00223956167796272\\
73	0.00223840611596329\\
74	0.00220909761588872\\
75	0.00217627950833242\\
76	0.00216220715304664\\
77	0.00214707163560772\\
78	0.002122695766914\\
79	0.00211848807399742\\
80	0.00210571740011393\\
81	0.0020922395801365\\
82	0.00209780204696891\\
83	0.00208606677249574\\
84	0.00208223866302924\\
85	0.00206805816389397\\
86	0.00191182503043151\\
87	0.00183023256342481\\
88	0.00183132554118664\\
89	0.00174881737545847\\
90	0.00172730207819736\\
91	0.00169184258808282\\
92	0.00168978109070966\\
93	0.00167264065941708\\
94	0.00167047695855461\\
95	0.00166303898484014\\
96	0.00166170654028507\\
97	0.001639072518427\\
98	0.00160027734623646\\
99	0.00157741186130167\\
100	0.00157877283399372\\
100	0.00086598771179766\\
99	0.000874864315869522\\
98	0.000885073196181603\\
97	0.000889554654867162\\
96	0.000894010168078429\\
95	0.000908104269871878\\
94	0.000914847418388843\\
93	0.000934412469205005\\
92	0.000931744827644838\\
91	0.000975133122635764\\
90	0.000977052373044573\\
89	0.000976163993014076\\
88	0.000982755088802919\\
87	0.00102377787207568\\
86	0.00103340517733643\\
85	0.00105508232030696\\
84	0.00106864764051568\\
83	0.00107346336845612\\
82	0.00107481476855489\\
81	0.00107769789950669\\
80	0.00108388292188838\\
79	0.00108824340784163\\
78	0.00109546329833305\\
77	0.0011006530298925\\
76	0.00113739313559784\\
75	0.00128754128028456\\
74	0.00129772351477344\\
73	0.00130590041859637\\
72	0.00134400756836684\\
71	0.0013601596186456\\
70	0.00138418501431676\\
69	0.00140468667517654\\
68	0.00142783824751434\\
67	0.00145447945592221\\
66	0.00146756590622673\\
65	0.0014872469044584\\
64	0.0015104050394267\\
63	0.00153910794225709\\
62	0.00155476639209408\\
61	0.00155313346227345\\
60	0.00156806518622841\\
59	0.00158121201076741\\
58	0.00159366066850199\\
57	0.00160494798995657\\
56	0.00162423738849291\\
55	0.00163226709935649\\
54	0.00164076661448679\\
53	0.00166031101515752\\
52	0.00171051137744828\\
51	0.00173517569027842\\
50	0.00173282237390566\\
49	0.00173410814596496\\
48	0.00179727665269047\\
47	0.00181708093520558\\
46	0.0018417634748367\\
45	0.00188277961199357\\
44	0.00196151075198876\\
43	0.00197153511607379\\
42	0.00199893308645648\\
41	0.00202272426861704\\
40	0.00203833994690572\\
39	0.00208806932686595\\
38	0.00211980459503555\\
37	0.00222676989957145\\
36	0.00229588528820972\\
35	0.0023566172091821\\
34	0.00240680323370804\\
33	0.00245671985431891\\
32	0.00249109365849919\\
31	0.00253092819238961\\
30	0.00280119797158572\\
29	0.00300879028805467\\
28	0.00304884145707067\\
27	0.00305323801503317\\
26	0.00333290434370382\\
25	0.00345540983276702\\
24	0.00346081713955526\\
23	0.00377098773091483\\
22	0.00401758511379958\\
21	0.00416556520126727\\
20	0.00426069909822329\\
19	0.00437150890909776\\
18	0.00459467597724077\\
17	0.00463230792504576\\
16	0.00510227020741073\\
15	0.0052271677517837\\
14	0.0055591877500475\\
13	0.00585757944735692\\
12	0.00624906166177624\\
11	0.00688200482049635\\
10	0.00722954218579962\\
9	0.00767290170712651\\
8	0.00814513444984655\\
7	0.00862296280054677\\
6	0.00887217720488569\\
5	0.00964703087963773\\
4	0.0111005979192847\\
3	0.0132734454839166\\
2	0.0163104184606151\\
1	0.0238836246855528\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0247095120076034\\
2	0.016843719032112\\
3	0.01322486177675\\
4	0.0112763368301468\\
5	0.0100482881173375\\
6	0.00875475973675439\\
7	0.00813165922796874\\
8	0.00750423831155326\\
9	0.00701073832954605\\
10	0.00635970825103824\\
11	0.00602158155189767\\
12	0.0055567361665248\\
13	0.00524993142259316\\
14	0.00482660177944165\\
15	0.00458809539621907\\
16	0.00439567393362411\\
17	0.00416452449015963\\
18	0.0039968269822597\\
19	0.00382054943208396\\
20	0.00363781672995421\\
21	0.00344379555686279\\
22	0.00329952250908508\\
23	0.00311948750461749\\
24	0.00294576086079501\\
25	0.0028568022309382\\
26	0.00276621155596094\\
27	0.002640105723752\\
28	0.00255823113484293\\
29	0.00243977996630574\\
30	0.00235266581563018\\
31	0.00228085958848806\\
32	0.00220102317195199\\
33	0.00213171684850029\\
34	0.002082912218089\\
35	0.00204392683475129\\
36	0.00200978356732717\\
37	0.00195125644557367\\
38	0.00187666135552751\\
39	0.00183980618095971\\
40	0.00176660264914836\\
41	0.00173085990801905\\
42	0.0016934386758749\\
43	0.00166687498938647\\
44	0.0016320505533815\\
45	0.00157707308138421\\
46	0.00155122879410304\\
47	0.00151943412385551\\
48	0.00149315953175806\\
49	0.00146365851004885\\
50	0.00143877152300338\\
51	0.00141510605133792\\
52	0.00140095528095101\\
53	0.0013694922538863\\
54	0.00134624354917252\\
55	0.00132451997847049\\
56	0.00130880305845037\\
57	0.00129754862550407\\
58	0.00126665392313266\\
59	0.00123758491501612\\
60	0.00120721648870842\\
61	0.00119005310620143\\
62	0.00117788966430476\\
63	0.00115920561204475\\
64	0.00113422731241796\\
65	0.00112041498734692\\
66	0.00109565996746548\\
67	0.00107783153722316\\
68	0.00106345079523076\\
69	0.00105352546026627\\
70	0.00104021474539849\\
71	0.001026286949649\\
72	0.0010117688517256\\
73	0.000996847426917584\\
74	0.000980677082121416\\
75	0.000969216854073561\\
76	0.000941940435580129\\
77	0.000932712269138345\\
78	0.000919173974908155\\
79	0.000908475099771827\\
80	0.000894369510593869\\
81	0.000890099701331694\\
82	0.000878878240115559\\
83	0.000866506640659363\\
84	0.000849320441071036\\
85	0.000839607610976801\\
86	0.000825750690895108\\
87	0.000812604107127108\\
88	0.000804033452946949\\
89	0.000790649486625747\\
90	0.000773938349709702\\
91	0.000768139641277871\\
92	0.000759337390057918\\
93	0.000750276945732504\\
94	0.000734737527916503\\
95	0.000722490666531017\\
96	0.000715079808622679\\
97	0.000711519793605592\\
98	0.000708300215992776\\
99	0.000701694758965393\\
100	0.000696428683485132\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0301605692682009\\
2	0.0213830350127327\\
3	0.0163690753150568\\
4	0.0130604529949298\\
5	0.0121197364202082\\
6	0.00983078178543594\\
7	0.00950656683266406\\
8	0.00887829435368577\\
9	0.00811928305168003\\
10	0.00761342489385812\\
11	0.00680560571616533\\
12	0.0065968521233844\\
13	0.00649270093511396\\
14	0.00597228030766414\\
15	0.00569282566943684\\
16	0.00561432559751864\\
17	0.00538540613872275\\
18	0.00534775525209171\\
19	0.00519012644647744\\
20	0.00452100224131203\\
21	0.00420436179607281\\
22	0.0040234204589173\\
23	0.00370801373970687\\
24	0.00340925080750546\\
25	0.00340401983431486\\
26	0.00338348307185294\\
27	0.00331186276690599\\
28	0.00323566002829873\\
29	0.00310778671587971\\
30	0.00300294208873081\\
31	0.00302495619616205\\
32	0.00289175355673409\\
33	0.00283261821036303\\
34	0.00277334080942119\\
35	0.00267683447344416\\
36	0.0026365021046525\\
37	0.00258409774488932\\
38	0.00255699041077403\\
39	0.00254532681981488\\
40	0.00243627771591455\\
41	0.00235749485930323\\
42	0.00225530198382707\\
43	0.0022497739619979\\
44	0.00213894386781593\\
45	0.00206673860538858\\
46	0.00203319722168881\\
47	0.0020270979568857\\
48	0.00201935696253686\\
49	0.00197499012399398\\
50	0.0019466567980455\\
51	0.00187730944407609\\
52	0.00184215959220181\\
53	0.00182786295401534\\
54	0.0017826600862736\\
55	0.00176718559659504\\
56	0.00171733680210634\\
57	0.00168736955432875\\
58	0.00163690777663771\\
59	0.00159622271520253\\
60	0.00157866392255191\\
61	0.00155938708017114\\
62	0.00151796078758881\\
63	0.00145585655051922\\
64	0.0014476040052573\\
65	0.00143921262578621\\
66	0.00142161577665532\\
67	0.00132688506430384\\
68	0.00131427174426078\\
69	0.00128038789382962\\
70	0.00124179873420432\\
71	0.00122144640133388\\
72	0.00121364122062203\\
73	0.00121021634511843\\
74	0.00119159951979137\\
75	0.00116919613123487\\
76	0.00115320583535833\\
77	0.00114388688781051\\
78	0.00113186551026283\\
79	0.00112863955858448\\
80	0.00112173416108003\\
81	0.00111495631168573\\
82	0.00111560280600745\\
83	0.00111377167987822\\
84	0.00110810801782419\\
85	0.00110132805781978\\
86	0.00107137239661327\\
87	0.00102767110403298\\
88	0.0010398649412914\\
89	0.00099492703794076\\
90	0.000985551965878654\\
91	0.000961797831722071\\
92	0.000957962017856402\\
93	0.000942829998155248\\
94	0.000927578376562445\\
95	0.000924000835592474\\
96	0.000924039852086296\\
97	0.00090691705763589\\
98	0.000901119051409659\\
99	0.000885859353998141\\
100	0.00088934660751596\\
100	0.000523505418272267\\
99	0.000534806733916869\\
98	0.000540099713977528\\
97	0.000546711921788622\\
96	0.000550879058346359\\
95	0.000556575586468739\\
94	0.000561291644711403\\
93	0.000570229821897356\\
92	0.000569543388346638\\
91	0.000583549187251205\\
90	0.000584397949806572\\
89	0.000586537381939711\\
88	0.000586838946145402\\
87	0.000620109575058943\\
86	0.000623824096298284\\
85	0.000637343399578561\\
84	0.000644733068674828\\
83	0.000649054311536929\\
82	0.000651288538399928\\
81	0.00065952082386398\\
80	0.000665214782018457\\
79	0.000666016991906286\\
78	0.000673445176093842\\
77	0.000678694749924815\\
76	0.000706431963415803\\
75	0.00077577178464447\\
74	0.000782747434054386\\
73	0.00078606167131968\\
72	0.00081159094691937\\
71	0.000827925564412118\\
70	0.000837666173555202\\
69	0.000848995513152888\\
68	0.000851738804595144\\
67	0.000873037749588945\\
66	0.000876906202758435\\
65	0.000892313427814704\\
64	0.000905166416493944\\
63	0.000940744220999103\\
62	0.000962316878886418\\
61	0.00096958111955548\\
60	0.0009721429970603\\
59	0.000982630255053896\\
58	0.00100122866176063\\
57	0.00102535697723395\\
56	0.00103172551065525\\
55	0.00102387049361599\\
54	0.00109639830204064\\
53	0.00109699928574178\\
52	0.00112001426167684\\
51	0.0011335696740036\\
50	0.00115031190853665\\
49	0.0011632660611749\\
48	0.00120880367219696\\
47	0.00122284811289641\\
46	0.0012446435236592\\
45	0.00127992868671431\\
44	0.00133618793539206\\
43	0.00135128130520375\\
42	0.00138030877212245\\
41	0.00140224255108282\\
40	0.00141401332559939\\
39	0.00144838511510853\\
38	0.00147585817340266\\
37	0.00158901637511006\\
36	0.00162790896330431\\
35	0.00165267484731697\\
34	0.00168787272808657\\
33	0.00173819066559523\\
32	0.00177097530405334\\
31	0.00180251604043913\\
30	0.00202568990443483\\
29	0.00214852433523514\\
28	0.00220419462156667\\
27	0.00224084973846049\\
26	0.00242707627632155\\
25	0.00249834559298412\\
24	0.00259786481430646\\
23	0.00267371439666802\\
22	0.00285692776208438\\
21	0.00298328112739854\\
20	0.00307219855182306\\
19	0.00312614689942069\\
18	0.00336732980231561\\
17	0.0034007708049877\\
16	0.00380563759570263\\
15	0.00400134108984933\\
14	0.00427439351636298\\
13	0.00459011434315386\\
12	0.00490115653838775\\
11	0.00536549186920768\\
10	0.00577956582808757\\
9	0.00619199761419694\\
8	0.00643984562768091\\
7	0.00699267070320207\\
6	0.00757075402149605\\
5	0.00832150414911714\\
4	0.00978036935006239\\
3	0.011630811974373\\
2	0.0143241429246422\\
1	0.0209016032957188\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.758175858930584\\
2	0.599438665188915\\
3	0.215136337941671\\
4	0.147807601743356\\
5	0.0908571169202037\\
6	0.0747467461191924\\
7	0.0532800018104087\\
8	0.0417999721162994\\
9	0.0327167140369389\\
10	0.02775101806419\\
11	0.0211602673028437\\
12	0.0171026671069562\\
13	0.0153593308324261\\
14	0.0138362324211136\\
15	0.0125897970181808\\
16	0.0113238826765751\\
17	0.0100205211914382\\
18	0.00838778584116101\\
19	0.00751046414426885\\
20	0.00666913529360366\\
21	0.00604575183727107\\
22	0.00549752507421186\\
23	0.00461086668706498\\
24	0.00400945084351538\\
25	0.00373592236617328\\
26	0.00319339150612039\\
27	0.00257073769757419\\
28	0.00214262541496704\\
29	0.00188804057871239\\
30	0.00157162308229828\\
31	0.0013357386544021\\
32	0.00110970410099362\\
33	0.00087625711102937\\
34	0.000686546718345578\\
35	0.000655530012806096\\
36	0.000562629460895087\\
37	0.000489817174853316\\
38	0.000421251021626842\\
39	0.000340697086984716\\
40	0.000253468203894106\\
41	0.000195564002698745\\
42	0.000156266902125839\\
43	0.000119856000560349\\
44	9.56111810665986e-05\\
45	7.51916994633401e-05\\
46	5.53945099789713e-05\\
47	4.34237085356525e-05\\
48	3.28799181285127e-05\\
49	2.61546580548886e-05\\
50	2.04907964941808e-05\\
51	1.51017560958972e-05\\
52	1.01346792088071e-05\\
53	7.21492843139639e-06\\
54	5.70042388514663e-06\\
55	4.53967945552362e-06\\
56	3.12655651880591e-06\\
57	2.03207974009937e-06\\
58	1.53993200812987e-06\\
59	1.03307502027816e-06\\
60	7.07993331750949e-07\\
61	4.92896912223108e-07\\
62	3.39225119444395e-07\\
63	2.61729082506804e-07\\
64	1.98272393297223e-07\\
65	1.37387658490169e-07\\
66	1.01632804151981e-07\\
67	7.38941341237533e-08\\
68	5.68147802839884e-08\\
69	3.65067432227898e-08\\
70	2.17433513803992e-08\\
71	1.34489582291854e-08\\
72	8.85426831727141e-09\\
73	6.12791507481168e-09\\
74	4.16589926377524e-09\\
75	3.11223317484797e-09\\
76	2.14170298923642e-09\\
77	1.40140430665294e-09\\
78	8.37063815534515e-10\\
79	5.28597023397577e-10\\
80	3.04551924867789e-10\\
81	1.94069242519417e-10\\
82	1.12341097425953e-10\\
83	7.40038029697975e-11\\
84	4.52126336915144e-11\\
85	2.50437700842406e-11\\
86	1.48047504854728e-11\\
87	8.36333223848833e-12\\
88	4.46202937026987e-12\\
89	2.75429044712831e-12\\
90	1.64456274481617e-12\\
91	9.61771927807675e-13\\
92	5.87699830925233e-13\\
93	3.05525841064994e-13\\
94	2.04934378194422e-13\\
95	1.29132987261662e-13\\
96	7.38127997030924e-14\\
97	3.83563040214296e-14\\
98	2.12709304700673e-14\\
99	1.27997403150897e-14\\
100	6.73552317016935e-15\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.758175858930585\\
2	0.599438665188915\\
3	0.215136337941671\\
4	0.147807601743356\\
5	0.0908571169202039\\
6	0.0747467461191925\\
7	0.0532800018104088\\
8	0.0417999721162995\\
9	0.032716714036939\\
10	0.02775101806419\\
11	0.0211602673028437\\
12	0.0171026671069562\\
13	0.0153593308324262\\
14	0.0138362324211137\\
15	0.0125897970181808\\
16	0.0113238826765752\\
17	0.0100205211914383\\
18	0.00838778584116106\\
19	0.00751046414426888\\
20	0.00666913529360369\\
21	0.00604575183727111\\
22	0.00549752507421189\\
23	0.00461086668706504\\
24	0.00400945084351546\\
25	0.00373592236617334\\
26	0.00319339150612046\\
27	0.00257073769757427\\
28	0.00214262541496712\\
29	0.00188804057871247\\
30	0.00157162308229838\\
31	0.00133573865440223\\
32	0.00110970410099373\\
33	0.000876257111029512\\
34	0.000686546718345655\\
35	0.000655530012806242\\
36	0.00056262946089523\\
37	0.000489817174853484\\
38	0.000421251021626959\\
39	0.000340697086984842\\
40	0.000253468203894207\\
41	0.000195564002698836\\
42	0.000156266902125889\\
43	0.000119856000560425\\
44	9.56111810666382e-05\\
45	7.51916994633971e-05\\
46	5.5394509979047e-05\\
47	4.34237085357161e-05\\
48	3.28799181285449e-05\\
49	2.61546580549373e-05\\
50	2.04907964942305e-05\\
51	1.51017560959363e-05\\
52	1.01346792088413e-05\\
53	7.214928431427e-06\\
54	5.7004238851675e-06\\
55	4.53967945554752e-06\\
56	3.12655651882807e-06\\
57	2.0320797401246e-06\\
58	1.53993200814973e-06\\
59	1.03307502029418e-06\\
60	7.07993331763875e-07\\
61	4.92896912234651e-07\\
62	3.39225119452203e-07\\
63	2.61729082514508e-07\\
64	1.98272393305511e-07\\
65	1.3738765849944e-07\\
66	1.0163280415987e-07\\
67	7.38941341298499e-08\\
68	5.68147802889201e-08\\
69	3.6506743227351e-08\\
70	2.17433513839879e-08\\
71	1.34489582316052e-08\\
72	8.85426831930031e-09\\
73	6.12791507652396e-09\\
74	4.16589926507268e-09\\
75	3.11223317581225e-09\\
76	2.14170298974232e-09\\
77	1.40140430719242e-09\\
78	8.37063816219364e-10\\
79	5.28597023952476e-10\\
80	3.04551925177488e-10\\
81	1.94069242757899e-10\\
82	1.12341097581282e-10\\
83	7.40038031184106e-11\\
84	4.52126338235231e-11\\
85	2.50437701515943e-11\\
86	1.48047505337225e-11\\
87	8.363332278011e-12\\
88	4.46202940122431e-12\\
89	2.75429047532423e-12\\
90	1.64456277551096e-12\\
91	9.61771956647538e-13\\
92	5.87699854077221e-13\\
93	3.05525857366652e-13\\
94	2.04934390409168e-13\\
95	1.29132996490764e-13\\
96	7.38128048655476e-14\\
97	3.83563074665858e-14\\
98	2.12709327622381e-14\\
99	1.27997421217421e-14\\
100	6.73552430189979e-15\\
100	6.7355217136471e-15\\
99	1.27997384393679e-14\\
98	2.12709276152522e-14\\
97	3.83563011106302e-14\\
96	7.38127957100015e-14\\
95	1.29132980452998e-13\\
94	2.0493436737231e-13\\
93	3.05525830715378e-13\\
92	5.87699816435829e-13\\
91	9.6177190487516e-13\\
90	1.64456272168918e-12\\
89	2.75429042126691e-12\\
88	4.46202933262937e-12\\
87	8.3633321880313e-12\\
86	1.48047503902274e-11\\
85	2.50437699578878e-11\\
84	4.52126335178054e-11\\
83	7.40038027815079e-11\\
82	1.12341097162128e-10\\
81	1.94069242223371e-10\\
80	3.04551924631884e-10\\
79	5.28597023061476e-10\\
78	8.3706381507394e-10\\
77	1.40140430615791e-09\\
76	2.14170298851443e-09\\
75	3.11223317420522e-09\\
74	4.16589926307093e-09\\
73	6.12791507329184e-09\\
72	8.85426831588682e-09\\
71	1.34489582275203e-08\\
70	2.17433513778145e-08\\
69	3.65067432199725e-08\\
68	5.68147802805197e-08\\
67	7.38941341196057e-08\\
66	1.01632804149357e-07\\
65	1.37387658486611e-07\\
64	1.98272393294627e-07\\
63	2.6172908250368e-07\\
62	3.39225119439433e-07\\
61	4.92896912215363e-07\\
60	7.07993331740031e-07\\
59	1.03307502026106e-06\\
58	1.53993200810989e-06\\
57	2.03207974008165e-06\\
56	3.12655651878562e-06\\
55	4.53967945550249e-06\\
54	5.70042388512009e-06\\
53	7.21492843136416e-06\\
52	1.013467920877e-05\\
51	1.51017560958521e-05\\
50	2.04907964941274e-05\\
49	2.61546580548412e-05\\
48	3.28799181284599e-05\\
47	4.34237085356108e-05\\
46	5.53945099789295e-05\\
45	7.51916994632862e-05\\
44	9.56111810665441e-05\\
43	0.000119856000560299\\
42	0.00015626690212577\\
41	0.000195564002698652\\
40	0.000253468203893981\\
39	0.000340697086984601\\
38	0.000421251021626738\\
37	0.000489817174853189\\
36	0.000562629460894925\\
35	0.000655530012805958\\
34	0.000686546718345427\\
33	0.000876257111029274\\
32	0.00110970410099351\\
31	0.00133573865440196\\
30	0.00157162308229821\\
29	0.00188804057871231\\
28	0.00214262541496699\\
27	0.00257073769757409\\
26	0.0031933915061203\\
25	0.00373592236617316\\
24	0.0040094508435153\\
23	0.0046108666870649\\
22	0.0054975250742118\\
21	0.00604575183727104\\
20	0.00666913529360364\\
19	0.00751046414426881\\
18	0.00838778584116098\\
17	0.0100205211914382\\
16	0.0113238826765751\\
15	0.0125897970181808\\
14	0.0138362324211136\\
13	0.0153593308324261\\
12	0.0171026671069561\\
11	0.0211602673028437\\
10	0.0277510180641899\\
9	0.0327167140369389\\
8	0.0417999721162994\\
7	0.0532800018104086\\
6	0.0747467461191922\\
5	0.0908571169202036\\
4	0.147807601743355\\
3	0.215136337941671\\
2	0.599438665188914\\
1	0.758175858930584\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.94754801149379\\
2	4.35382555631963\\
3	0.646004292326321\\
4	1.6537485022847\\
5	1.02880307091214\\
6	3.10860880097585\\
7	1.88384752508161\\
8	3.6612209617657\\
9	3.28032240476603\\
10	6.2439342530595\\
11	3.1074928421137\\
12	4.92323702487811\\
13	6.83758270769042\\
14	7.46298228024652\\
15	6.36960704277382\\
16	4.29576608806825\\
17	3.51802072232875\\
18	3.06916822688078\\
19	4.09304913960007\\
20	2.3063041844657\\
21	2.26531114483856\\
22	1.32210208512425\\
23	1.09761584453023\\
24	0.553436750950459\\
25	0.780829906738297\\
26	0.478396107536794\\
27	0.299017146201827\\
28	0.278799435100436\\
29	0.273687185583567\\
30	0.150789602357035\\
31	0.120196675628605\\
32	0.10074231725424\\
33	0.086140011372815\\
34	0.0572874412989325\\
35	0.0742686595731181\\
36	0.0449649988235461\\
37	0.0240309519738007\\
38	0.0245889148970589\\
39	0.0158670716449679\\
40	0.0161266494342886\\
41	0.00914421007648213\\
42	0.00927386563609781\\
43	0.00530975463857934\\
44	0.00485534195368996\\
45	0.00440571520643453\\
46	0.00154068689106306\\
47	0.00171618348477149\\
48	0.00105013148682121\\
49	0.000991438518455213\\
50	0.000468791244611665\\
51	0.000505286285658536\\
52	0.00026397936295589\\
53	0.000209571007295927\\
54	0.000179521076629077\\
55	0.000110165141532582\\
56	5.79899688978089e-05\\
57	4.62116655103853e-05\\
58	3.96962623027559e-05\\
59	2.52556398644528e-05\\
60	2.70990356868042e-05\\
61	1.80708208680349e-05\\
62	9.48735534628763e-06\\
63	8.40494246559279e-06\\
64	5.75466075146765e-06\\
65	3.2196671900806e-06\\
66	2.72800128337528e-06\\
67	1.67928997434306e-06\\
68	1.26880538276206e-06\\
69	6.03472468642924e-07\\
70	3.55850578635651e-07\\
71	3.65165516920562e-07\\
72	1.89581761710577e-07\\
73	1.39780071124829e-07\\
74	8.30658371117137e-08\\
75	8.21316182894053e-08\\
76	3.82003366669678e-08\\
77	2.37677997765691e-08\\
78	1.22568280382427e-08\\
79	9.52742247986965e-09\\
80	6.62882352891314e-09\\
81	3.5628272838079e-09\\
82	1.91002050747611e-09\\
83	1.09443103758385e-09\\
84	6.79552678068826e-10\\
85	2.98304289330981e-10\\
86	1.84761990981726e-10\\
87	1.52288600753783e-10\\
88	6.57065715311247e-11\\
89	5.06766557447578e-11\\
90	2.04683353122693e-11\\
91	1.29678714096207e-11\\
92	9.14054153515609e-12\\
93	4.65148524759252e-12\\
94	3.03314543485723e-12\\
95	1.79649276141681e-12\\
96	8.43373298690629e-13\\
97	5.40225886899156e-13\\
98	2.88395519118731e-13\\
99	1.82402438034696e-13\\
100	1.05533948400819e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.94754801149379\\
2	4.35382555631963\\
3	0.646004292326322\\
4	1.6537485022847\\
5	1.02880307091214\\
6	3.10860880097586\\
7	1.88384752508162\\
8	3.66122096176571\\
9	3.28032240476604\\
10	6.24393425305952\\
11	3.10749284211371\\
12	4.92323702487814\\
13	6.83758270769047\\
14	7.46298228024655\\
15	6.36960704277393\\
16	4.29576608806836\\
17	3.51802072232888\\
18	3.06916822688084\\
19	4.0930491396002\\
20	2.30630418446581\\
21	2.26531114483868\\
22	1.32210208512431\\
23	1.09761584453029\\
24	0.553436750950503\\
25	0.780829906738404\\
26	0.478396107536819\\
27	0.299017146201844\\
28	0.278799435100449\\
29	0.273687185583591\\
30	0.15078960235705\\
31	0.120196675628619\\
32	0.100742317254247\\
33	0.0861400113728289\\
34	0.0572874412989363\\
35	0.074268659573126\\
36	0.0449649988235507\\
37	0.0240309519738037\\
38	0.0245889148970648\\
39	0.0158670716449736\\
40	0.016126649434294\\
41	0.00914421007648704\\
42	0.00927386563610166\\
43	0.00530975463858214\\
44	0.00485534195369132\\
45	0.00440571520643801\\
46	0.00154068689106465\\
47	0.00171618348477322\\
48	0.00105013148682176\\
49	0.000991438518456063\\
50	0.000468791244612336\\
51	0.000505286285659073\\
52	0.00026397936295674\\
53	0.000209571007296373\\
54	0.000179521076629646\\
55	0.000110165141532831\\
56	5.79899688979844e-05\\
57	4.6211665510667e-05\\
58	3.96962623029663e-05\\
59	2.5255639864579e-05\\
60	2.70990356870819e-05\\
61	1.80708208681102e-05\\
62	9.4873553463683e-06\\
63	8.40494246568548e-06\\
64	5.75466075155869e-06\\
65	3.21966719014536e-06\\
66	2.72800128342228e-06\\
67	1.67928997438996e-06\\
68	1.26880538279434e-06\\
69	6.0347246866795e-07\\
70	3.55850578645668e-07\\
71	3.6516551693837e-07\\
72	1.89581761729753e-07\\
73	1.39780071143518e-07\\
74	8.30658371225436e-08\\
75	8.21316183006924e-08\\
76	3.82003366710298e-08\\
77	2.37677997834349e-08\\
78	1.22568280417821e-08\\
79	9.52742248438643e-09\\
80	6.62882353185356e-09\\
81	3.56282728586902e-09\\
82	1.91002050907631e-09\\
83	1.09443103917415e-09\\
84	6.79552679183348e-10\\
85	2.98304289911863e-10\\
86	1.8476199125238e-10\\
87	1.52288601007504e-10\\
88	6.57065717271303e-11\\
89	5.06766560248592e-11\\
90	2.04683354377986e-11\\
91	1.29678716999082e-11\\
92	9.14054160995174e-12\\
93	4.65148529310093e-12\\
94	3.0331454912249e-12\\
95	1.79649282018262e-12\\
96	8.43373317125922e-13\\
97	5.40225901571356e-13\\
98	2.88395539667583e-13\\
99	1.82402447943153e-13\\
100	1.05533963833797e-13\\
100	1.0553393887404e-13\\
99	1.8240242700803e-13\\
98	2.88395504654913e-13\\
97	5.40225862075734e-13\\
96	8.43373272792469e-13\\
95	1.79649271826578e-12\\
94	3.03314538029623e-12\\
93	4.65148520315747e-12\\
92	9.14054146457493e-12\\
91	1.29678712617928e-11\\
90	2.04683351652921e-11\\
89	5.06766554796223e-11\\
88	6.57065711469983e-11\\
87	1.52288600335287e-10\\
86	1.84761990762779e-10\\
85	2.98304288766682e-10\\
84	6.79552676386037e-10\\
83	1.09443103674598e-09\\
82	1.91002050619764e-09\\
81	3.56282728149881e-09\\
80	6.62882352584824e-09\\
79	9.5274224769771e-09\\
78	1.22568280356918e-08\\
77	2.37677997720252e-08\\
76	3.82003366619713e-08\\
75	8.21316182825461e-08\\
74	8.30658370971784e-08\\
73	1.39780071104513e-07\\
72	1.89581761697072e-07\\
71	3.65165516904381e-07\\
70	3.55850578619421e-07\\
69	6.03472468622511e-07\\
68	1.26880538272998e-06\\
67	1.67928997429061e-06\\
66	2.72800128334595e-06\\
65	3.21966719001928e-06\\
64	5.75466075136829e-06\\
63	8.40494246546294e-06\\
62	9.48735534618581e-06\\
61	1.80708208678986e-05\\
60	2.70990356865188e-05\\
59	2.52556398643402e-05\\
58	3.96962623025483e-05\\
57	4.6211665510084e-05\\
56	5.79899688975414e-05\\
55	0.000110165141532193\\
54	0.00017952107662864\\
53	0.000209571007295302\\
52	0.000263979362955084\\
51	0.000505286285657415\\
50	0.000468791244609896\\
49	0.000991438518453985\\
48	0.00105013148682034\\
47	0.00171618348476888\\
46	0.00154068689106176\\
45	0.00440571520643127\\
44	0.0048553419536877\\
43	0.00530975463857669\\
42	0.00927386563609553\\
41	0.00914421007647736\\
40	0.0161266494342846\\
39	0.0158670716449631\\
38	0.0245889148970547\\
37	0.0240309519737939\\
36	0.0449649988235344\\
35	0.0742686595731109\\
34	0.0572874412989288\\
33	0.0861400113728017\\
32	0.100742317254232\\
31	0.120196675628588\\
30	0.150789602357019\\
29	0.273687185583544\\
28	0.278799435100422\\
27	0.299017146201811\\
26	0.478396107536754\\
25	0.780829906738214\\
24	0.553436750950438\\
23	1.09761584453014\\
22	1.32210208512419\\
21	2.26531114483841\\
20	2.30630418446562\\
19	4.09304913959988\\
18	3.06916822688069\\
17	3.51802072232864\\
16	4.29576608806808\\
15	6.36960704277371\\
14	7.46298228024647\\
13	6.83758270769035\\
12	4.92323702487806\\
11	3.10749284211369\\
10	6.24393425305948\\
9	3.28032240476601\\
8	3.66122096176569\\
7	1.88384752508161\\
6	3.10860880097585\\
5	1.02880307091214\\
4	1.6537485022847\\
3	0.64600429232632\\
2	4.35382555631963\\
1	3.94754801149378\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=70,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.81836279675362\\
2	0.679727308340985\\
3	0.445349460726157\\
4	0.237374371628581\\
5	0.129582049597345\\
6	0.120463491175948\\
7	0.0939008542290312\\
8	0.0824674398763888\\
9	0.0689970588302946\\
10	0.057583291306343\\
11	0.0526007217646938\\
12	0.0406284167627826\\
13	0.0357916305213909\\
14	0.0306787393642137\\
15	0.0296603781781522\\
16	0.0257980414727112\\
17	0.0236289816156924\\
18	0.0211150475751697\\
19	0.0196176561844899\\
20	0.016327819813098\\
21	0.0135855660669339\\
22	0.0126470805189137\\
23	0.0122401762681752\\
24	0.0111676657961292\\
25	0.0101777892382128\\
26	0.00920618046449253\\
27	0.00845149611896156\\
28	0.00792700296936519\\
29	0.00759760191141814\\
30	0.00698160849780543\\
31	0.0063989923344373\\
32	0.00584018900026202\\
33	0.00502857280493341\\
34	0.00468608490639762\\
35	0.00460141600172321\\
36	0.00412166092521807\\
37	0.00382614878439632\\
38	0.00332452808851387\\
39	0.00281357850971099\\
40	0.00238032211166693\\
41	0.00205212395671983\\
42	0.00181849150364421\\
43	0.00159661211046407\\
44	0.00137825226809206\\
45	0.00124068308363178\\
46	0.00105022764652885\\
47	0.000954512740419205\\
48	0.000897982145012344\\
49	0.000838856525938419\\
50	0.000741662250956233\\
51	0.000645563343337151\\
52	0.000587036081872438\\
53	0.000495585604473606\\
54	0.00040308354418188\\
55	0.000358410031137636\\
56	0.000280747202083114\\
57	0.000235000279049528\\
58	0.000210094118932588\\
59	0.000170585467700644\\
60	0.000140738690196833\\
61	0.000122640813983631\\
62	0.000112792249521053\\
63	0.000102233091916684\\
64	8.37354450792254e-05\\
65	7.08519924265094e-05\\
66	6.92769264097963e-05\\
67	6.0143311406832e-05\\
68	4.59927341263376e-05\\
69	3.81032592702932e-05\\
70	3.24795830137915e-05\\
71	2.57931129200237e-05\\
72	1.98783504494993e-05\\
73	1.66746058162783e-05\\
74	1.37669552566364e-05\\
75	1.20573631452132e-05\\
76	9.61014849941355e-06\\
77	6.72230267617125e-06\\
78	5.45661515644734e-06\\
79	4.14032238558348e-06\\
80	3.50354457581045e-06\\
81	2.67598711823936e-06\\
82	2.59381846640216e-06\\
83	2.1553787691414e-06\\
84	1.74655192839358e-06\\
85	1.31402251674337e-06\\
86	9.24840530647954e-07\\
87	6.53202938720517e-07\\
88	4.79460510730815e-07\\
89	3.76214591225919e-07\\
90	3.01510396010445e-07\\
91	2.69945942554115e-07\\
92	1.69471807970337e-07\\
93	1.37821240107406e-07\\
94	8.13241879980401e-08\\
95	5.10835812483084e-08\\
96	3.84909077943866e-08\\
97	2.59775079484859e-08\\
98	1.80500514145075e-08\\
99	1.35201752643402e-08\\
100	9.62812222178985e-09\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.0279038682349322\\
2	0.0181354548788609\\
3	0.0167596884750285\\
4	0.0153857804158895\\
5	0.0144775948128528\\
6	0.0119117544952001\\
7	0.0114840168327642\\
8	0.0108503369421246\\
9	0.00957014526217627\\
10	0.00874637599888703\\
11	0.00865961543149814\\
12	0.00843284663802732\\
13	0.00788245628076508\\
14	0.00766786405211491\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	5.47870529772408\\
2	5.05866370002259\\
3	1.80295872042266\\
4	0.750625964619943\\
5	0.591604556844827\\
6	5.63836117686605\\
7	1.37709452044716\\
8	3.08222894295807\\
9	1.88851535392016\\
10	2.11866720013142\\
11	4.30222326696515\\
12	1.64099619387491\\
13	2.69784944210667\\
14	3.00490219059772\\
15	10.0560128737595\\
16	3.52422929821303\\
17	5.25843356912354\\
18	3.75707762426399\\
19	6.99402230865149\\
20	2.58688788264573\\
21	3.56557474401869\\
22	8.30910221082288\\
23	9.42547470553792\\
24	6.73460343134336\\
25	5.22112359965837\\
26	5.60136743318904\\
27	4.52049799748261\\
28	7.78553326784749\\
29	6.65769790466452\\
30	5.07201673899063\\
31	4.13264085749045\\
32	4.80505635161754\\
33	2.05788348682718\\
34	2.87170989207414\\
35	3.87984449976522\\
36	2.10380282976217\\
37	1.3758084933807\\
38	1.09609285594642\\
39	0.853627706559665\\
40	0.725441479388643\\
41	0.491469883025587\\
42	0.892371968770566\\
43	0.591462399938178\\
44	0.369214056255727\\
45	0.38399640557138\\
46	0.2220860148196\\
47	0.285544006322627\\
48	0.252141483064641\\
49	0.186783144689744\\
50	0.14276208669654\\
51	0.0751689033736725\\
52	0.0634775127094531\\
53	0.0517896914369698\\
54	0.0470860163868194\\
55	0.0428096048248845\\
56	0.0264376386019969\\
57	0.0251009819532089\\
58	0.0252390440829055\\
59	0.0164178176024954\\
60	0.017284388635175\\
61	0.016601298692969\\
62	0.0111520041697764\\
63	0.00780918527802999\\
64	0.00443892534903218\\
65	0.00528208037880884\\
66	0.00343214126477239\\
67	0.00272799018314914\\
68	0.00203530713360017\\
69	0.00141797182004018\\
70	0.00203685100198597\\
71	0.00144401692859986\\
72	0.000902810063752218\\
73	0.000893379908295026\\
74	0.000642576560352054\\
75	0.000377800579309468\\
76	0.000248755646492141\\
77	0.000211164490428568\\
78	0.000211785115701571\\
79	0.000139476046819001\\
80	0.000111667235403086\\
81	7.74162276598626e-05\\
82	6.35130862621503e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1207.57926125595\\
2	-489.406823406583\\
3	-308.192401649877\\
4	-244.675450341234\\
5	-218.257939739572\\
6	-189.286543554967\\
7	-107.879226785845\\
8	-91.8063857960404\\
9	-70.2818247197379\\
10	-65.1204463808783\\
11	-56.9806580622027\\
12	-52.4273480878006\\
13	-45.2452591574252\\
14	-40.7680321001438\\
15	-35.531612039616\\
16	-28.874464161355\\
17	-26.637905129196\\
18	-24.3641424818586\\
19	-22.4413843696116\\
20	-20.4436136049293\\
21	-19.3099992132398\\
22	-18.2690458316335\\
23	-16.015678871651\\
24	-14.7044552451056\\
25	-13.8504003124097\\
26	-13.1376321784388\\
27	-12.4006176585815\\
28	-11.6495356838859\\
29	-10.817820461266\\
30	-10.0571423871152\\
31	-9.39867076635942\\
32	-8.81480351152909\\
33	-8.40723612770159\\
34	-7.95309257701162\\
35	-7.25836166657782\\
36	-6.78873898582413\\
37	-6.49624292472261\\
38	-6.24420958146184\\
39	-6.07509282961563\\
40	-5.83078743432671\\
41	-5.66036537287897\\
42	-5.5034831144469\\
43	-5.19768518724451\\
44	-4.99238555076133\\
45	-4.77685534893681\\
46	-4.60725565272265\\
47	-4.40943067815482\\
48	-4.2027624756703\\
49	-4.0583390457818\\
50	-3.81311894747059\\
51	-3.69099337299649\\
52	-3.58185935293859\\
53	-3.5028368033593\\
54	-3.37231113905823\\
55	-3.27211048286706\\
56	-3.17082235574227\\
57	-3.07515492217365\\
58	-2.95601358922104\\
59	-2.85379353808313\\
60	-2.76913277456661\\
61	-2.67949366098171\\
62	-2.60462507371986\\
63	-2.51333954472595\\
64	-2.43915698881448\\
65	-2.3567550456102\\
66	-2.27367195315006\\
67	-2.21767997666888\\
68	-2.15853909444537\\
69	-2.1196236878941\\
70	-2.04178630920544\\
71	-1.96454378351106\\
72	-1.917756896101\\
73	-1.83696797798024\\
74	-1.76701647217858\\
75	-1.72246873339638\\
76	-1.6854880496821\\
77	-1.64379875583794\\
78	-1.60480065726887\\
79	-1.5648566523983\\
80	-1.52530701171644\\
81	-1.48817101265456\\
82	-1.31391394125221\\
83	-1.25236662140341\\
84	-1.22690839097291\\
85	-1.20438981885121\\
86	-1.17144235785957\\
87	-1.14216357986704\\
88	-1.1157682151874\\
89	-1.07559199558145\\
90	-1.04179766723588\\
91	-1.01341021567043\\
92	-0.993575036860568\\
93	-0.965968677086474\\
94	-0.941040092116865\\
95	-0.921398196649056\\
96	-0.897276634740182\\
97	-0.873115060810862\\
98	-0.853291045515523\\
99	-0.826144454598113\\
100	-0.806675869327876\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	21.3439677898178\\
2	17.704254074008\\
3	11.645826981658\\
4	6.01297323591467\\
5	3.23982995590666\\
6	3.01856119232511\\
7	2.30980784959075\\
8	2.03219387682787\\
9	1.65411273693428\\
10	1.35409133809284\\
11	1.22864583956707\\
12	0.932825710171484\\
13	0.770530220765913\\
14	0.638495410448219\\
15	0.604533543775937\\
16	0.507898117181047\\
17	0.448588119053325\\
18	0.36860874294575\\
19	0.32982089135713\\
20	0.239349911534184\\
21	0.168799174173784\\
22	0.145298380467307\\
23	0.125234010055961\\
24	0.100179254102272\\
25	0.0739605981027312\\
26	0.0481445368230444\\
27	0.0251339702820147\\
28	0.0122676290383668\\
29	0.0018142246669595\\
30	0.0115205962330443\\
31	0.0256062523015225\\
32	0.0349456763756386\\
33	0.0529762365086427\\
34	0.0638489851823877\\
35	0.0695493857799356\\
36	0.0785565917581589\\
37	0.0897456771444938\\
38	0.100736481867668\\
39	0.111303023316037\\
40	0.121023058029862\\
41	0.130820103821947\\
42	0.134033547600732\\
43	0.137541448158563\\
44	0.141423610387601\\
45	0.144512963621012\\
46	0.148212804740294\\
47	0.150185814079652\\
48	0.151467923893868\\
49	0.152973551558999\\
50	0.154325726585568\\
51	0.156785585508894\\
52	0.158670070756268\\
53	0.160169222903823\\
54	0.161018177995796\\
55	0.161122254182381\\
56	0.161914501801224\\
57	0.162013662008008\\
58	0.16165386144573\\
59	0.161539933605394\\
60	0.160976078367309\\
61	0.1601916936342\\
62	0.159421432498973\\
63	0.158589955108983\\
64	0.158008545805714\\
65	0.157061873913522\\
66	0.156258968786858\\
67	0.155323146902951\\
68	0.154419159817528\\
69	0.153587000000102\\
70	0.152294215027484\\
71	0.151083209365903\\
72	0.150015437777671\\
73	0.148720238567941\\
74	0.147490053254468\\
75	0.146413594576745\\
76	0.145333726699424\\
77	0.14418987317123\\
78	0.143013202408824\\
79	0.141879486506926\\
80	0.140699176124916\\
81	0.139527683718292\\
82	0.137858259779202\\
83	0.136642809589906\\
84	0.135629646135515\\
85	0.134600850261906\\
86	0.133427762284441\\
87	0.132307981140382\\
88	0.131219236372599\\
89	0.129997889431695\\
90	0.12887024463659\\
91	0.127745959677326\\
92	0.126741261705317\\
93	0.12560733526134\\
94	0.124553552101445\\
95	0.123553358535888\\
96	0.122453903653889\\
97	0.121385072250336\\
98	0.120387361656614\\
99	0.119246383658645\\
100	0.118311958192617\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1207.57926125595\\
2	489.406823406583\\
3	308.192401649877\\
4	244.675450341234\\
5	218.257939739572\\
6	189.286543554967\\
7	107.879226785845\\
8	91.8063857960404\\
9	70.2818247197379\\
10	65.1204463808783\\
11	56.9806580622027\\
12	52.4273480878006\\
13	45.2452591574252\\
14	40.7680321001438\\
15	35.531612039616\\
16	28.874464161355\\
17	26.637905129196\\
18	24.3641424818586\\
19	22.4413843696116\\
20	20.4436136049293\\
21	19.3099992132398\\
22	18.2690458316335\\
23	16.015678871651\\
24	14.7044552451056\\
25	13.8504003124097\\
26	13.1376321784388\\
27	12.4006176585815\\
28	11.6495356838859\\
29	10.817820461266\\
30	10.0571423871152\\
31	9.39867076635942\\
32	8.81480351152909\\
33	8.40723612770159\\
34	7.95309257701162\\
35	7.25836166657782\\
36	6.78873898582413\\
37	6.49624292472261\\
38	6.24420958146184\\
39	6.07509282961563\\
40	5.83078743432671\\
41	5.66036537287897\\
42	5.5034831144469\\
43	5.19768518724451\\
44	4.99238555076133\\
45	4.77685534893681\\
46	4.60725565272265\\
47	4.40943067815482\\
48	4.2027624756703\\
49	4.0583390457818\\
50	3.81311894747059\\
51	3.69099337299649\\
52	3.58185935293859\\
53	3.5028368033593\\
54	3.37231113905823\\
55	3.27211048286706\\
56	3.17082235574227\\
57	3.07515492217365\\
58	2.95601358922104\\
59	2.85379353808313\\
60	2.76913277456661\\
61	2.67949366098171\\
62	2.60462507371986\\
63	2.51333954472595\\
64	2.43915698881448\\
65	2.3567550456102\\
66	2.27367195315006\\
67	2.21767997666888\\
68	2.15853909444537\\
69	2.1196236878941\\
70	2.04178630920544\\
71	1.96454378351106\\
72	1.917756896101\\
73	1.83696797798024\\
74	1.76701647217858\\
75	1.72246873339638\\
76	1.6854880496821\\
77	1.64379875583794\\
78	1.60480065726887\\
79	1.5648566523983\\
80	1.52530701171644\\
81	1.48817101265456\\
82	1.31391394125221\\
83	1.25236662140341\\
84	1.22690839097291\\
85	1.20438981885121\\
86	1.17144235785957\\
87	1.14216357986704\\
88	1.1157682151874\\
89	1.07559199558145\\
90	1.04179766723588\\
91	1.01341021567043\\
92	0.993575036860568\\
93	0.965968677086474\\
94	0.941040092116865\\
95	0.921398196649056\\
96	0.897276634740182\\
97	0.873115060810862\\
98	0.853291045515523\\
99	0.826144454598113\\
100	0.806675869327876\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.54766228779263\\
2	0.298554838799146\\
3	0.268006994246257\\
4	0.239390813643565\\
5	0.226903081983804\\
6	0.185767502249292\\
7	0.183089148968791\\
8	0.177542924083781\\
9	0.161395063358666\\
10	0.153262558055238\\
11	0.15182648452808\\
12	0.145534400515633\\
13	0.133028601401915\\
14	0.128319384791673\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	9.76731926201304\\
2	7.70175571505337\\
3	6.567618168117\\
4	5.50195381440496\\
5	5.30684981872048\\
6	3.52094305454047\\
7	3.32069188368495\\
8	3.23333991249515\\
9	2.83296130531424\\
10	2.77094069385655\\
11	2.75965663442992\\
12	2.73949223643895\\
13	2.52529350252247\\
14	2.47713304944694\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=5,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.042477\\
2	0.088044\\
3	0.125428\\
4	0.171824\\
5	0.217395\\
6	0.264876\\
7	0.302076\\
8	0.339183\\
9	0.376936\\
10	0.413648\\
11	0.45421\\
12	0.492749\\
13	0.529676\\
14	0.566528\\
15	0.604121\\
16	0.650828\\
17	0.698418\\
18	0.743438\\
19	0.788125\\
20	0.83473\\
21	0.880788\\
22	0.926853\\
23	0.971\\
24	1.015124\\
25	1.059074\\
26	1.108025\\
27	1.155551\\
28	1.195694\\
29	1.23488\\
30	1.273586\\
31	1.315687\\
32	1.355377\\
33	1.394499\\
34	1.433555\\
35	1.472482\\
36	1.513317\\
37	1.553757\\
38	1.602461\\
39	1.652248\\
40	1.702179\\
41	1.752951\\
42	1.801775\\
43	1.851437\\
44	1.900821\\
45	1.950447\\
46	1.992669\\
47	2.034172\\
48	2.085569\\
49	2.131489\\
50	2.177657\\
51	2.229078\\
52	2.276286\\
53	2.323817\\
54	2.374735\\
55	2.426261\\
56	2.477756\\
57	2.530666\\
58	2.579325\\
59	2.628154\\
60	2.679132\\
61	2.728067\\
62	2.776827\\
63	2.827523\\
64	2.87715\\
65	2.925484\\
66	2.973744\\
67	3.02253\\
68	3.071431\\
69	3.125264\\
70	3.180214\\
71	3.237312\\
72	3.290652\\
73	3.343721\\
74	3.396499\\
75	3.446256\\
76	3.496007\\
77	3.547172\\
78	3.598514\\
79	3.651751\\
80	3.702618\\
81	3.756762\\
82	3.808302\\
83	3.859076\\
84	3.911401\\
85	3.96434\\
86	4.016277\\
87	4.070058\\
88	4.126913\\
89	4.174554\\
90	4.227534\\
91	4.278342\\
92	4.330271\\
93	4.386079\\
94	4.444002\\
95	4.499465\\
96	4.552542\\
97	4.606508\\
98	4.661262\\
99	4.715938\\
100	4.773942\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={\empty},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	2.54256825329032\\
2	3.30351301430285\\
3	2.30517503704827\\
4	2.12973560428844\\
5	1.7938053786587\\
6	1.79835404379183\\
7	1.5188942477889\\
8	1.41131709870124\\
9	1.18987937257052\\
10	1.08691127673\\
11	1.04403317100892\\
12	0.836069450764466\\
13	0.738882926041214\\
14	0.733168964097467\\
15	0.706030006326156\\
16	0.704394323986095\\
17	0.678582827276002\\
18	0.607614485571619\\
19	0.594341900925845\\
20	0.591089228104944\\
21	0.529698225451753\\
22	0.519799753679239\\
23	0.511184034789293\\
24	0.483127051673701\\
25	0.434364872535053\\
26	0.396644472681102\\
27	0.389138002744839\\
28	0.36256584277238\\
29	0.362680368081056\\
30	0.346321569300015\\
31	0.320055276297824\\
32	0.305205431297226\\
33	0.305754979305228\\
34	0.298016820979637\\
35	0.317780140991433\\
36	0.318601037398837\\
37	0.277357989749939\\
38	0.26091306980264\\
39	0.234729046119953\\
40	0.210124554507724\\
41	0.195468182626471\\
42	0.195190680938192\\
43	0.175056373154245\\
44	0.172926418051846\\
45	0.146482270223169\\
46	0.132184435378354\\
47	0.115583581751442\\
48	0.103387568565729\\
49	0.0956881864842584\\
50	0.0927869234228692\\
51	0.0924553442847749\\
52	0.0856837797830617\\
53	0.0825207676660767\\
54	0.076247830642853\\
55	0.07103495226048\\
56	0.0770029745691515\\
57	0.0632162745161037\\
58	0.0655130145498314\\
59	0.0630394623836204\\
60	0.05588228075648\\
61	0.048466276459136\\
62	0.0418127714777204\\
63	0.0417552704607466\\
64	0.0410049150752582\\
65	0.0340277650760678\\
66	0.0325204763249482\\
67	0.0293886953559786\\
68	0.0288595239113826\\
69	0.0264479872507061\\
70	0.0239726710757136\\
71	0.0230072061671428\\
72	0.0207584837740284\\
73	0.0180201652418162\\
74	0.015825748431672\\
75	0.0144305579423032\\
76	0.0126692856211737\\
77	0.0106446213999633\\
78	0.0107838365538883\\
79	0.00747202430802424\\
80	0.00727351491289894\\
81	0.00632276815786103\\
82	0.00628069990149439\\
83	0.0049143679390592\\
84	0.00473690566277488\\
85	0.00471806568874758\\
86	0.00403398750080865\\
87	0.00314258713753661\\
88	0.00287931451936922\\
89	0.00266610860604018\\
90	0.00247800349312423\\
91	0.00207142951988623\\
92	0.00178820641855814\\
93	0.00156700936953332\\
94	0.00130794906809707\\
95	0.000835019888959424\\
96	0.000734095219980733\\
97	0.000606393064939953\\
98	0.000550657387076491\\
99	0.000529997917490381\\
100	0.000404199931993507\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	15.8317387777167\\
2	13.8676774167051\\
3	6.06791986580013\\
4	5.72536732015953\\
5	4.25422146423244\\
6	15.448086483966\\
7	6.46675946482387\\
8	9.84021151519056\\
9	7.04531188508915\\
10	5.89174719379914\\
11	11.985902980755\\
12	6.54181861295791\\
13	8.99462735007524\\
14	7.95297646223784\\
15	16.5035641616706\\
16	11.0021450684153\\
17	10.4162301219766\\
18	8.2335311123959\\
19	12.9259526829807\\
20	8.16681678192067\\
21	8.92902673885925\\
22	13.608287403265\\
23	14.4255782595248\\
24	11.7350558060279\\
25	11.0159453634751\\
26	11.2232517787003\\
27	11.1097271802031\\
28	14.570974134441\\
29	14.6106850619453\\
30	11.6175213536902\\
31	10.5638923509027\\
32	8.60797152236383\\
33	5.60031933342109\\
34	8.58459962976262\\
35	11.8008500452122\\
36	8.36102610637997\\
37	5.69331719606286\\
38	4.48043645302128\\
39	4.34300373404707\\
40	4.05349943254493\\
41	3.47986105813716\\
42	4.13986833710721\\
43	3.13280362042465\\
44	2.65501748895302\\
45	2.804584137075\\
46	2.21991937228436\\
47	2.13076841637624\\
48	2.80681639757962\\
49	1.76132616818074\\
50	1.86334773309992\\
51	1.27327284391406\\
52	1.16612600780468\\
53	0.955544174632592\\
54	0.964536358005178\\
55	1.0425411690013\\
56	0.737829058927874\\
57	0.937879012695857\\
58	0.868805628277807\\
59	0.56526038932928\\
60	0.645464611996298\\
61	0.681237159629248\\
62	0.498391862402764\\
63	0.470205542013946\\
64	0.248869171111511\\
65	0.361461667391387\\
66	0.194395314594652\\
67	0.277352477117719\\
68	0.209225681566592\\
69	0.191364574659629\\
70	0.22610965277861\\
71	0.191565347711352\\
72	0.118295131098326\\
73	0.131016693318611\\
74	0.121184595599982\\
75	0.0901560560150704\\
76	0.0866873122808536\\
77	0.0600266965637667\\
78	0.0709498935053146\\
79	0.0590635061682123\\
80	0.0495075661453441\\
81	0.0392413249548129\\
82	0.0322018646556529\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	0.578884751735483\\
2	0.308980715139757\\
3	0.261387375213233\\
4	0.211865470664103\\
5	0.202432879754755\\
6	0.180862046418497\\
7	0.168671290972143\\
8	0.151854416560839\\
9	0.142665868568214\\
10	0.131416588962147\\
11	0.124709647710827\\
12	0.115898846527053\\
13	0.107548409511891\\
14	0.0954506244681703\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	514.045871867923\\
2	207.925393221831\\
3	129.72393162631\\
4	100.700396755587\\
5	88.5941541916541\\
6	76.3052796924831\\
7	41.9207429866211\\
8	35.4175022017134\\
9	26.6718121451671\\
10	24.683350239433\\
11	21.5805174248886\\
12	19.6329557762505\\
13	16.8036209180576\\
14	15.0112191607887\\
15	12.9783361769694\\
16	10.3552409646333\\
17	9.58989675519298\\
18	8.72931475357525\\
19	7.97298272808048\\
20	7.19603437989489\\
21	6.7537478092569\\
22	6.36606303677256\\
23	5.51481420481064\\
24	5.0261352618381\\
25	4.73176819589056\\
26	4.48466648045876\\
27	4.21619331026644\\
28	3.93401224941352\\
29	3.65375076053222\\
30	3.3689423881639\\
31	3.11657246801704\\
32	2.90513248593045\\
33	2.7554657549629\\
34	2.59127765523441\\
35	2.33098449927914\\
36	2.14887082417565\\
37	2.03950264289668\\
38	1.94578810260605\\
39	1.87911930137407\\
40	1.78459341344028\\
41	1.72121626409767\\
42	1.67521680160534\\
43	1.58989525601532\\
44	1.53523786235951\\
45	1.46584260371851\\
46	1.41334477626405\\
47	1.34975486927522\\
48	1.28043145338169\\
49	1.23136154652828\\
50	1.13604088407101\\
51	1.09331627159426\\
52	1.05730353345983\\
53	1.0333243623491\\
54	0.997471948677555\\
55	0.971518903603751\\
56	0.942213490053023\\
57	0.911977211266615\\
58	0.875954821359524\\
59	0.842679788676837\\
60	0.813847410253148\\
61	0.783343711517224\\
62	0.755833564184168\\
63	0.725833761217685\\
64	0.702239857159538\\
65	0.678162417824717\\
66	0.652565597626232\\
67	0.634889965673566\\
68	0.615001221988299\\
69	0.600654033374792\\
70	0.571369968090126\\
71	0.544382468782613\\
72	0.529832345148734\\
73	0.504402467458584\\
74	0.485655110301457\\
75	0.473855802541617\\
76	0.460349448823105\\
77	0.445657029310136\\
78	0.432612730092988\\
79	0.419740147311535\\
80	0.406142901096234\\
81	0.395515159503982\\
82	0.393729935799021\\
83	0.383780614370894\\
84	0.37542049828739\\
85	0.367838642643408\\
86	0.355905199502918\\
87	0.34554038115567\\
88	0.336700607103824\\
89	0.324732585266158\\
90	0.316594644363199\\
91	0.306887920011597\\
92	0.300392716180678\\
93	0.29076264097532\\
94	0.282671542662867\\
95	0.276498276785822\\
96	0.269300839959851\\
97	0.261665470558899\\
98	0.255494067393899\\
99	0.246173843766762\\
100	0.240356318640014\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	2.89529821390595\\
2	2.07172673121889\\
3	1.67539898942422\\
4	1.34287876872439\\
5	1.27585266759077\\
6	0.694500303991079\\
7	0.633575101812772\\
8	0.603924245207796\\
9	0.49249152649576\\
10	0.470222167549343\\
11	0.4666899540189\\
12	0.45935879826384\\
13	0.40164257614851\\
14	0.386745800787174\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.547659582605135\\
2	0.443030882289356\\
3	0.386506705171588\\
4	0.341323100565686\\
5	0.314073596636198\\
6	0.294470144561869\\
7	0.277180036769276\\
8	0.262619219390682\\
9	0.254445819143696\\
10	0.246764498710407\\
11	0.239533194017579\\
12	0.234150091358629\\
13	0.230053071011117\\
14	0.224502632797264\\
15	0.218704172222614\\
16	0.214956600256749\\
17	0.207645757778991\\
18	0.202913321048379\\
19	0.197032631528584\\
20	0.194189062467603\\
21	0.193374595555435\\
22	0.190967324244764\\
23	0.186392058323312\\
24	0.183470113997697\\
25	0.18106716568087\\
26	0.178685092020764\\
27	0.175766732502467\\
28	0.174413477197207\\
29	0.171633092699818\\
30	0.169214202025567\\
31	0.167663767226208\\
32	0.166126723305993\\
33	0.165691130964097\\
34	0.163898720059686\\
35	0.161408098935147\\
36	0.159936054976109\\
37	0.156841417384036\\
38	0.155484046705296\\
39	0.155432921909117\\
40	0.15419496131929\\
41	0.152323145760702\\
42	0.150812971748494\\
43	0.149002463341445\\
44	0.147591611972225\\
45	0.145669478316446\\
46	0.14367649225667\\
47	0.141850083499924\\
48	0.140813492457567\\
49	0.140158508044681\\
50	0.138744585846667\\
51	0.137140409356463\\
52	0.136768697799827\\
53	0.136537959888579\\
54	0.135265189241865\\
55	0.134315930757828\\
56	0.133236943268387\\
57	0.13060200826192\\
58	0.12976512276875\\
59	0.128450457408455\\
60	0.127275371476943\\
61	0.127100422761736\\
62	0.125447992088833\\
63	0.124620376305533\\
64	0.122933077301595\\
65	0.121774885875058\\
66	0.120954099113958\\
67	0.120548577274018\\
68	0.119488387448018\\
69	0.1193246363529\\
70	0.118234371965229\\
71	0.117002147723784\\
72	0.116513409447098\\
73	0.115466941363917\\
74	0.11513961753575\\
75	0.11382415917636\\
76	0.113337581702264\\
77	0.112948361866988\\
78	0.112554393713097\\
79	0.111542327388128\\
80	0.110770865483393\\
81	0.110204431677153\\
82	0.109851720442947\\
83	0.109919115733107\\
84	0.109771378028432\\
85	0.109062183845314\\
86	0.10864725713684\\
87	0.108095211974961\\
88	0.107547677075894\\
89	0.107498874249096\\
90	0.1065982895081\\
91	0.106068387925389\\
92	0.105608382989803\\
93	0.105501417191206\\
94	0.105136576489048\\
95	0.104775251782711\\
96	0.104191078787166\\
97	0.104238671435304\\
98	0.103852827843014\\
99	0.103595538859028\\
100	0.103505961438724\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.641550508929932\\
2	0.513272456642488\\
3	0.429397110417566\\
4	0.377939110646191\\
5	0.354315226257145\\
6	0.345450795166085\\
7	0.316866911590245\\
8	0.2948780426852\\
9	0.286679195918702\\
10	0.282025541660599\\
11	0.279913010583451\\
12	0.264612492844648\\
13	0.253739221049232\\
14	0.245972104398887\\
15	0.243472886650566\\
16	0.236810805320952\\
17	0.230288139400264\\
18	0.228683297260367\\
19	0.224635793935454\\
20	0.222807809083764\\
21	0.216927685016959\\
22	0.211505036823952\\
23	0.202013202255589\\
24	0.19924936391103\\
25	0.195920697248109\\
26	0.195757527179481\\
27	0.195647882261989\\
28	0.196152704093909\\
29	0.197143862334154\\
30	0.188283027564305\\
31	0.182567527477301\\
32	0.182499604742545\\
33	0.181521724586019\\
34	0.180828776199362\\
35	0.179981662563056\\
36	0.178003463571268\\
37	0.175566992472728\\
38	0.17159499048062\\
39	0.173587288936328\\
40	0.174780970634437\\
41	0.173591490686555\\
42	0.173226765658262\\
43	0.170619085367524\\
44	0.167422112117349\\
45	0.163938966438824\\
46	0.163042089578017\\
47	0.160831660220488\\
48	0.158612999749367\\
49	0.157490858693353\\
50	0.155754355344693\\
51	0.156273915972874\\
52	0.155387437723315\\
53	0.15401199521665\\
54	0.152454092421464\\
55	0.149453083728882\\
56	0.147566111120952\\
57	0.146328620321645\\
58	0.145375170860134\\
59	0.144253547781236\\
60	0.142208747310222\\
61	0.142034001404817\\
62	0.142362859713982\\
63	0.140649348996071\\
64	0.140208008936838\\
65	0.138732940085093\\
66	0.13712321020148\\
67	0.138520445074474\\
68	0.138202909486538\\
69	0.138956549623215\\
70	0.134323208089595\\
71	0.13342008337089\\
72	0.13224893351896\\
73	0.131125988448812\\
74	0.129923428420025\\
75	0.129849462068453\\
76	0.122767664974479\\
77	0.122639727564946\\
78	0.12223408981732\\
79	0.121992781705157\\
80	0.122040131426441\\
81	0.122178173825555\\
82	0.122532853316056\\
83	0.122391095905923\\
84	0.12198957592154\\
85	0.121802537344068\\
86	0.120703290687585\\
87	0.121229732577103\\
88	0.120854302315779\\
89	0.120976545709081\\
90	0.120675874017838\\
91	0.120109631991669\\
92	0.119699113187027\\
93	0.120635412416971\\
94	0.117517318301047\\
95	0.117311087312246\\
96	0.116703130341615\\
97	0.116661840207676\\
98	0.117424722637133\\
99	0.117796291858008\\
100	0.118295977596104\\
100	0.0876998081733635\\
99	0.0876632876714686\\
98	0.0886608423829735\\
97	0.0890263481789688\\
96	0.0868102490109395\\
95	0.0873952739822428\\
94	0.087964419538064\\
93	0.0886205965230117\\
92	0.0886005261877351\\
91	0.0892906565070943\\
90	0.0902286812111053\\
89	0.0904332299370397\\
88	0.0900489231296462\\
87	0.0897290460587014\\
86	0.0914515847033465\\
85	0.0907680102706478\\
84	0.0916879693522846\\
83	0.091749369265559\\
82	0.0913230589173596\\
81	0.0933335079311183\\
80	0.0944632413796279\\
79	0.0956078005740522\\
78	0.0972173719635178\\
77	0.0969779379065553\\
76	0.0976908664456477\\
75	0.0995857913792915\\
74	0.100437400080006\\
73	0.100901876912864\\
72	0.10111163112216\\
71	0.102090533589584\\
70	0.101818705338585\\
69	0.100973040344782\\
68	0.101620370563432\\
67	0.105008914151988\\
66	0.105337306763158\\
65	0.107664464188804\\
64	0.107929320500588\\
63	0.108905949256761\\
62	0.108977064827269\\
61	0.110189987644113\\
60	0.107549796756331\\
59	0.108013618149551\\
58	0.112050284759079\\
57	0.112727236307313\\
56	0.117714110260404\\
55	0.118135273995406\\
54	0.119986821903308\\
53	0.120281472109671\\
52	0.118409837819717\\
51	0.117642537881018\\
50	0.117837916333662\\
49	0.117871501356271\\
48	0.118201775323256\\
47	0.115394812194986\\
46	0.115087178525598\\
45	0.119587990488236\\
44	0.121629404323962\\
43	0.119981185332777\\
42	0.12220362702198\\
41	0.123115516049285\\
40	0.123618200122327\\
39	0.125877394456148\\
38	0.129959445751468\\
37	0.131050367127534\\
36	0.131212103195893\\
35	0.133062665838805\\
34	0.134737201427777\\
33	0.134964307576744\\
32	0.133821615605106\\
31	0.139993179321389\\
30	0.139329728327616\\
29	0.142705413705318\\
28	0.146748709621819\\
27	0.148933155195859\\
26	0.15810646250727\\
25	0.161316092048122\\
24	0.159503273874839\\
23	0.163052853310019\\
22	0.162979810560567\\
21	0.166508954238315\\
20	0.171297186702247\\
19	0.173857396060458\\
18	0.176539771820073\\
17	0.183125348443592\\
16	0.186690879859435\\
15	0.192764257587068\\
14	0.200209636622932\\
13	0.19792370649396\\
12	0.19714205559413\\
11	0.194751220751732\\
10	0.217964370717503\\
9	0.226888983563878\\
8	0.225321212289389\\
7	0.23575606641998\\
6	0.243398887169794\\
5	0.251256990904792\\
4	0.284810323194476\\
3	0.334174029827399\\
2	0.359961383271501\\
1	0.429450045457857\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.66115895672559\\
2	0.519005498755065\\
3	0.444052203038508\\
4	0.402710529739225\\
5	0.351479466944414\\
6	0.332584183375417\\
7	0.317390797243711\\
8	0.296328204856914\\
9	0.278679286978741\\
10	0.271206334231157\\
11	0.265095742140168\\
12	0.258928810278325\\
13	0.253032732674741\\
14	0.246156861852983\\
15	0.237505863542865\\
16	0.233048054336817\\
17	0.22673085578637\\
18	0.220479694701277\\
19	0.214761168333424\\
20	0.212087500555186\\
21	0.212287449832149\\
22	0.209168909485525\\
23	0.20476824833987\\
24	0.20059802721825\\
25	0.193327824167239\\
26	0.190967254325179\\
27	0.185938906835113\\
28	0.18341540737084\\
29	0.178304503913478\\
30	0.175387835790722\\
31	0.173877545056373\\
32	0.172343291533073\\
33	0.172913598312461\\
34	0.171227202519331\\
35	0.168691290096126\\
36	0.1669855658407\\
37	0.164547329682415\\
38	0.163332242746264\\
39	0.163865527009093\\
40	0.163618599700503\\
41	0.160843735129044\\
42	0.159859459654103\\
43	0.157109375932372\\
44	0.154331491504828\\
45	0.152238283120225\\
46	0.151922619924898\\
47	0.150166056999204\\
48	0.149165757507964\\
49	0.148299982197977\\
50	0.146739967660026\\
51	0.144539578266504\\
52	0.144757376315654\\
53	0.144285841811509\\
54	0.142468328131764\\
55	0.141897986447706\\
56	0.140118864901785\\
57	0.136698699196008\\
58	0.136061496603201\\
59	0.135344450695355\\
60	0.132190035961912\\
61	0.132285963286841\\
62	0.130492550828893\\
63	0.128364977380045\\
64	0.126448833255534\\
65	0.125487360307978\\
66	0.124091199272364\\
67	0.123733051617041\\
68	0.121985873239145\\
69	0.12174043685171\\
70	0.120382216818003\\
71	0.119104875876452\\
72	0.118421245982389\\
73	0.11820075333144\\
74	0.117894650718932\\
75	0.117011886662665\\
76	0.116828962775204\\
77	0.116328322341181\\
78	0.115594135490639\\
79	0.114579513605056\\
80	0.113408295331073\\
81	0.113329207640847\\
82	0.113400053518217\\
83	0.1132150473\\
84	0.112866065124433\\
85	0.111981462235197\\
86	0.112032335676274\\
87	0.11122881334887\\
88	0.110675317625686\\
89	0.110876808483597\\
90	0.110023469103668\\
91	0.10951963724825\\
92	0.108821930183134\\
93	0.10893825828897\\
94	0.10838964361235\\
95	0.107859870085705\\
96	0.107409779599049\\
97	0.107263636830446\\
98	0.107362960295768\\
99	0.107064616780587\\
100	0.107329808939575\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.814926683032652\\
2	0.593809585276665\\
3	0.512763079147649\\
4	0.456510447646749\\
5	0.390342939392352\\
6	0.380201815574261\\
7	0.365995027483907\\
8	0.334286979339149\\
9	0.309895918668702\\
10	0.313195275862378\\
11	0.303516686805242\\
12	0.288880203073784\\
13	0.27396213914154\\
14	0.270663899750278\\
15	0.258241163752579\\
16	0.258019393471433\\
17	0.251126446526508\\
18	0.254342187036201\\
19	0.250880362391298\\
20	0.258303712324985\\
21	0.253822909978951\\
22	0.243557362043378\\
23	0.233557337243376\\
24	0.222862653402276\\
25	0.208273244902094\\
26	0.211308577381527\\
27	0.211003996763741\\
28	0.205534771430535\\
29	0.19731161597912\\
30	0.201494279440321\\
31	0.188666508210166\\
32	0.188043096404576\\
33	0.186093340013295\\
34	0.19541233060654\\
35	0.191005967812529\\
36	0.188102889965164\\
37	0.188299051049128\\
38	0.180254456903349\\
39	0.181088251279987\\
40	0.181626315303051\\
41	0.179770199013447\\
42	0.182621094382932\\
43	0.180589435752872\\
44	0.178103984637204\\
45	0.173380023536344\\
46	0.173214856150781\\
47	0.169238367912635\\
48	0.166798966603885\\
49	0.164368335371686\\
50	0.16330884763952\\
51	0.161742673298713\\
52	0.160206050183492\\
53	0.16019027300958\\
54	0.158966768042397\\
55	0.155051842550911\\
56	0.151260952267861\\
57	0.150132099518574\\
58	0.149892430972364\\
59	0.150362726198145\\
60	0.146558441653013\\
61	0.145373574425047\\
62	0.143228365322158\\
63	0.142482376696207\\
64	0.141875826049264\\
65	0.138979567636578\\
66	0.137575402591157\\
67	0.136288171949328\\
68	0.135142198724118\\
69	0.13394908534942\\
70	0.132681652568515\\
71	0.131125048983951\\
72	0.131643282739385\\
73	0.131032802439118\\
74	0.132489791844609\\
75	0.128574250277023\\
76	0.13061753419045\\
77	0.129773411175275\\
78	0.129459625248478\\
79	0.12892119116607\\
80	0.128884684331934\\
81	0.128460088693322\\
82	0.128779078274583\\
83	0.128576081301053\\
84	0.127523776406296\\
85	0.127248891786529\\
86	0.124887970617337\\
87	0.125590685021301\\
88	0.125089087649157\\
89	0.124747224504654\\
90	0.123753695030781\\
91	0.124058384479833\\
92	0.122342724454143\\
93	0.122463917545604\\
94	0.120970140188762\\
95	0.120596938104441\\
96	0.125125425063213\\
97	0.125145480847868\\
98	0.126200310022402\\
99	0.126008757572789\\
100	0.127037461659997\\
100	0.0946260391987696\\
99	0.0952034155652681\\
98	0.0951973887972133\\
97	0.0942422402623495\\
96	0.0945453954141408\\
95	0.0943789655212349\\
94	0.0935867110148543\\
93	0.0956805980156166\\
92	0.0961223614034297\\
91	0.0959207066269745\\
90	0.0959945432371395\\
89	0.0963094205552081\\
88	0.0974473482539911\\
87	0.0975839310348155\\
86	0.0989586638734407\\
85	0.0982236395534205\\
84	0.097361756693469\\
83	0.0977077564581807\\
82	0.0992494047973164\\
81	0.096070875268378\\
80	0.0972183754162734\\
79	0.0978890259686234\\
78	0.0988262783496066\\
77	0.0989512357839923\\
76	0.0977490092581249\\
75	0.09850967532554\\
74	0.0992783522964885\\
73	0.0997089290079711\\
72	0.0991848795632499\\
71	0.100494416063509\\
70	0.0991433602218135\\
69	0.10281963834053\\
68	0.104346537138798\\
67	0.107884013389951\\
66	0.107747020508574\\
65	0.109438261431728\\
64	0.109706240118897\\
63	0.111159300576803\\
62	0.111691591314478\\
61	0.113289332397276\\
60	0.112737673924756\\
59	0.113047866587024\\
58	0.118775491253909\\
57	0.119115790315582\\
56	0.126519102626608\\
55	0.127194377250271\\
54	0.125330929997583\\
53	0.123836272529728\\
52	0.121088985610202\\
51	0.119815173130569\\
50	0.119582711280603\\
49	0.118768906349017\\
48	0.116559520512139\\
47	0.117005297991765\\
46	0.117925110696953\\
45	0.120426993286229\\
44	0.12099607360392\\
43	0.125105776653731\\
42	0.12651800364129\\
41	0.127004257435034\\
40	0.126772967124604\\
39	0.128445704954207\\
38	0.131241907933266\\
37	0.132424319047682\\
36	0.131306776687344\\
35	0.137957211792686\\
34	0.142198541661311\\
33	0.141928617713837\\
32	0.141969568299207\\
31	0.147230599086728\\
30	0.149241998626187\\
29	0.150747250223122\\
28	0.154598216020729\\
27	0.155808015375432\\
26	0.175670788680484\\
25	0.180492984256292\\
24	0.180034501010712\\
23	0.183551494029916\\
22	0.182030344983472\\
21	0.184493876188587\\
20	0.185051884342781\\
19	0.192559988182061\\
18	0.193727941466057\\
17	0.185246621195383\\
16	0.182208819441624\\
15	0.191421606452551\\
14	0.196373725429033\\
13	0.212595232382698\\
12	0.219471632904714\\
11	0.232485158506492\\
10	0.227658168698822\\
9	0.241805478906824\\
8	0.260461218009791\\
7	0.287210278071669\\
6	0.284600123057679\\
5	0.277176942442409\\
4	0.343040449137181\\
3	0.335899397722082\\
2	0.441877795311082\\
1	0.586477352191793\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.30617531144494\\
2	3.35868737387709\\
3	2.03701697423706\\
4	1.87131221608502\\
5	1.99637013173081\\
6	1.47633852216624\\
7	1.23033643749861\\
8	1.14255757123187\\
9	1.02730338683039\\
10	0.927558283278036\\
11	0.871199522461176\\
12	0.832919948381225\\
13	0.767623412241526\\
14	0.715767352885954\\
15	0.649606967809517\\
16	0.621723441416367\\
17	0.570261102903456\\
18	0.546648511946245\\
19	0.461921038436273\\
20	0.465910285908779\\
21	0.448134350919159\\
22	0.427771767930756\\
23	0.362594167037957\\
24	0.351270109002137\\
25	0.343601564038984\\
26	0.338888284999043\\
27	0.330390109184782\\
28	0.316713729422546\\
29	0.255208395114314\\
30	0.241709746935588\\
31	0.254059269004422\\
32	0.241472944666025\\
33	0.23595509020615\\
34	0.225642099334923\\
35	0.206766560051376\\
36	0.21260970143831\\
37	0.171751999186607\\
38	0.170490455072961\\
39	0.144809597792438\\
40	0.135432188515073\\
41	0.128847729126227\\
42	0.116157238882716\\
43	0.12029744586862\\
44	0.119798007536673\\
45	0.100509336797775\\
46	0.087697289607908\\
47	0.080659473948471\\
48	0.080470207350305\\
49	0.0740602353046841\\
50	0.0694362169694028\\
51	0.0579038439558242\\
52	0.0581350679967743\\
53	0.0582119490267005\\
54	0.0502917092654791\\
55	0.0472862988578677\\
56	0.0352542762026331\\
57	0.0322801917033287\\
58	0.029605128250064\\
59	0.0288839215678593\\
60	0.0245079694474148\\
61	0.0194616473347202\\
62	0.0214752293935343\\
63	0.0205779654581035\\
64	0.0162676036287681\\
65	0.0161495958974454\\
66	0.0156734540909025\\
67	0.0100113897259059\\
68	0.0100900655256308\\
69	0.00794779952803522\\
70	0.00804109335778544\\
71	0.00675547192316524\\
72	0.00537319906674325\\
73	0.00494345517509951\\
74	0.00413512744064311\\
75	0.00338691328511561\\
76	0.00308375485635187\\
77	0.00279373041719629\\
78	0.00243174362880583\\
79	0.00200883479020085\\
80	0.00197544679636987\\
81	0.00149337666558998\\
82	0.00117819621615929\\
83	0.000975596853965692\\
84	0.00083163013573086\\
85	0.000765238863670615\\
86	0.000662216501858337\\
87	0.000598032538733978\\
88	0.000496078422121686\\
89	0.000451167788326058\\
90	0.000338704090060571\\
91	0.000321883104984277\\
92	0.000287552468761647\\
93	0.00022418047192761\\
94	0.000177034476962057\\
95	0.000148039029646368\\
96	0.00013920592327534\\
97	0.000107504260805361\\
98	9.96809714042644e-05\\
99	7.30300726596931e-05\\
100	6.4067095273322e-05\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.30617531144494\\
2	3.35868737387709\\
3	2.03701697423707\\
4	1.87131221608503\\
5	1.99637013173082\\
6	1.47633852216624\\
7	1.23033643749862\\
8	1.14255757123188\\
9	1.0273033868304\\
10	0.927558283278041\\
11	0.871199522461182\\
12	0.832919948381229\\
13	0.767623412241531\\
14	0.715767352885961\\
15	0.649606967809527\\
16	0.62172344141638\\
17	0.570261102903468\\
18	0.546648511946258\\
19	0.461921038436293\\
20	0.465910285908811\\
21	0.44813435091919\\
22	0.427771767930793\\
23	0.362594167038003\\
24	0.351270109002181\\
25	0.343601564039045\\
26	0.338888284999108\\
27	0.330390109184877\\
28	0.316713729422647\\
29	0.255208395114438\\
30	0.241709746935638\\
31	0.254059269004573\\
32	0.241472944666151\\
33	0.235955090206296\\
34	0.225642099335085\\
35	0.206766560051584\\
36	0.21260970143848\\
37	0.171751999186765\\
38	0.170490455073175\\
39	0.144809597792835\\
40	0.135432188515517\\
41	0.128847729126588\\
42	0.116157238883262\\
43	0.120297445869129\\
44	0.119798007537007\\
45	0.100509336798199\\
46	0.0876972896083676\\
47	0.0806594739491842\\
48	0.0804702073508209\\
49	0.0740602353053971\\
50	0.0694362169697336\\
51	0.0579038439564389\\
52	0.0581350679972065\\
53	0.0582119490269857\\
54	0.0502917092658399\\
55	0.0472862988584306\\
56	0.0352542762032913\\
57	0.0322801917043132\\
58	0.0296051282505359\\
59	0.0288839215685645\\
60	0.024507969448224\\
61	0.0194616473352789\\
62	0.0214752293944296\\
63	0.0205779654590056\\
64	0.0162676036293894\\
65	0.0161495958980278\\
66	0.0156734540913329\\
67	0.0100113897263731\\
68	0.0100900655260206\\
69	0.00794779952928684\\
70	0.00804109335874384\\
71	0.00675547192378643\\
72	0.00537319906752946\\
73	0.00494345517560185\\
74	0.00413512744126324\\
75	0.00338691328564924\\
76	0.003083754856861\\
77	0.00279373041786417\\
78	0.00243174362956743\\
79	0.00200883479096407\\
80	0.00197544679696\\
81	0.00149337666609242\\
82	0.00117819621686444\\
83	0.000975596854562777\\
84	0.000831630137303266\\
85	0.000765238868302808\\
86	0.000662216512592272\\
87	0.000598032744520975\\
88	0.000496080366991919\\
89	0.000451358369772489\\
90	0.000341268830901511\\
91	0.00033066111151443\\
92	0.000300877695383104\\
93	0.000224633581513437\\
94	0.000177038531960107\\
95	0.000148039269410051\\
96	0.000139205925542977\\
97	0.000107504261325337\\
98	9.96809719529603e-05\\
99	7.30300733606579e-05\\
100	6.40670958017142e-05\\
100	6.40670948972507e-05\\
99	7.30300719745197e-05\\
98	9.96809707349344e-05\\
97	0.000107504260038607\\
96	0.000139205910918662\\
95	0.000148037576599536\\
94	0.000177010526057926\\
93	0.000221579382870175\\
92	0.0002368563792636\\
91	0.000315988792392968\\
90	0.00033294442012124\\
89	0.000450618384951366\\
88	0.000496072410413459\\
87	0.000598031849588202\\
86	0.000662216493123741\\
85	0.000765238860913015\\
84	0.000831630134683052\\
83	0.000975596853329821\\
82	0.00117819621569226\\
81	0.00149337666500174\\
80	0.00197544679588957\\
79	0.00200883478965899\\
78	0.00243174362839879\\
77	0.0027937304165566\\
76	0.00308375485572284\\
75	0.00338691328455708\\
74	0.00413512744012449\\
73	0.00494345517438373\\
72	0.00537319906619364\\
71	0.00675547192251943\\
70	0.00804109335711183\\
69	0.00794779952749641\\
68	0.0100900655251733\\
67	0.0100113897253482\\
66	0.0156734540903379\\
65	0.0161495958967305\\
64	0.0162676036280295\\
63	0.0205779654573047\\
62	0.0214752293926931\\
61	0.0194616473339353\\
60	0.0245079694467721\\
59	0.0288839215673245\\
58	0.0296051282494127\\
57	0.0322801917023759\\
56	0.0352542762019309\\
55	0.0472862988571974\\
54	0.0502917092651375\\
53	0.05821194902654\\
52	0.0581350679964678\\
51	0.05790384395512\\
50	0.0694362169690074\\
49	0.0740602353041066\\
48	0.0804702073498379\\
47	0.0806594739479027\\
46	0.0876972896073997\\
45	0.100509336797387\\
44	0.119798007536288\\
43	0.12029744586819\\
42	0.116157238882303\\
41	0.128847729125945\\
40	0.135432188514648\\
39	0.144809597792003\\
38	0.170490455072864\\
37	0.171751999186473\\
36	0.212609701438019\\
35	0.206766560051165\\
34	0.225642099334713\\
33	0.235955090205958\\
32	0.241472944665851\\
31	0.25405926900428\\
30	0.241709746935493\\
29	0.255208395114169\\
28	0.316713729422399\\
27	0.330390109184668\\
26	0.338888284998927\\
25	0.343601564038925\\
24	0.351270109002089\\
23	0.362594167037925\\
22	0.427771767930719\\
21	0.44813435091913\\
20	0.465910285908765\\
19	0.46192103843624\\
18	0.546648511946223\\
17	0.570261102903442\\
16	0.621723441416353\\
15	0.649606967809512\\
14	0.715767352885948\\
13	0.767623412241523\\
12	0.832919948381219\\
11	0.871199522461171\\
10	0.927558283278029\\
9	1.02730338683039\\
8	1.14255757123186\\
7	1.2303364374986\\
6	1.47633852216623\\
5	1.99637013173081\\
4	1.87131221608502\\
3	2.03701697423706\\
2	3.35868737387708\\
1	2.30617531144494\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	13.2979803278257\\
2	14.6405986615619\\
3	5.51987196335737\\
4	6.05901690709034\\
5	6.83155984031268\\
6	6.44855482935362\\
7	8.456246614975\\
8	6.46232327528593\\
9	8.0175997026089\\
10	7.22354050514832\\
11	8.19059571620187\\
12	13.5031872462264\\
13	11.4930428478327\\
14	9.05968598511838\\
15	6.7979852373332\\
16	9.84339893897468\\
17	9.31612120389219\\
18	9.73278986869277\\
19	7.01488906971468\\
20	10.2839448532002\\
21	8.23990980869107\\
22	10.9985700099\\
23	8.94926040396798\\
24	7.75649849990328\\
25	5.21169225610826\\
26	9.14023660030966\\
27	6.55993380070209\\
28	5.84858195957661\\
29	5.87001700670461\\
30	5.51597893832771\\
31	4.4076641347501\\
32	3.9383974211522\\
33	3.40316571664043\\
34	3.42811610588208\\
35	3.5941286847288\\
36	2.42146622582012\\
37	2.42162589754644\\
38	2.44511754527633\\
39	2.97335936573401\\
40	1.70574381176924\\
41	1.46119834318801\\
42	1.31028147339607\\
43	1.68916362791187\\
44	1.35007628299831\\
45	0.874791640940936\\
46	0.697983050484323\\
47	0.761917411459073\\
48	0.894792775163943\\
49	0.843960221200289\\
50	0.559572865924092\\
51	0.464887296703149\\
52	0.55046975737101\\
53	0.514039636382193\\
54	0.338562005344752\\
55	0.261557658782662\\
56	0.326001351602383\\
57	0.236711778667596\\
58	0.281841954942023\\
59	0.259350159581472\\
60	0.15789751705862\\
61	0.123202972484657\\
62	0.149008641897453\\
63	0.0897236088675414\\
64	0.120459872872019\\
65	0.105194190477325\\
66	0.0841868155646632\\
67	0.10203294401292\\
68	0.0678857620199397\\
69	0.0405158774366866\\
70	0.0443995176661406\\
71	0.0335773925096713\\
72	0.0398222463462047\\
73	0.0306689892238223\\
74	0.0234339779427446\\
75	0.0213016414124774\\
76	0.0176972867309841\\
77	0.015732301697181\\
78	0.0141414987494001\\
79	0.0100727063269828\\
80	0.00953285525207035\\
81	0.00630967322836218\\
82	0.0063537617967679\\
83	0.00503551279469147\\
84	0.00456839343132716\\
85	0.00411802497978816\\
86	0.003010913571461\\
87	0.00244023639836453\\
88	0.00271691608000142\\
89	0.00219922626971399\\
90	0.00179167454767941\\
91	0.00181529707382914\\
92	0.00139692557718014\\
93	0.00143185979595127\\
94	0.000800196189769162\\
95	0.000789605277265472\\
96	0.000797796827213218\\
97	0.000531692208616129\\
98	0.000478393295207191\\
99	0.000386938758149676\\
100	0.000353541401447647\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	13.2979803278257\\
2	14.6405986615619\\
3	5.51987196335738\\
4	6.05901690709035\\
5	6.83155984031268\\
6	6.44855482935363\\
7	8.45624661497502\\
8	6.46232327528597\\
9	8.01759970260896\\
10	7.22354050514846\\
11	8.19059571620206\\
12	13.5031872462266\\
13	11.4930428478331\\
14	9.05968598511864\\
15	6.79798523733353\\
16	9.84339893897511\\
17	9.31612120389272\\
18	9.73278986869333\\
19	7.01488906971604\\
20	10.2839448532013\\
21	8.23990980869233\\
22	10.9985700099024\\
23	8.94926040397216\\
24	7.75649849990544\\
25	5.21169225611168\\
26	9.1402366003118\\
27	6.55993380070757\\
28	5.84858195958066\\
29	5.87001700670689\\
30	5.51597893833907\\
31	4.4076641347532\\
32	3.93839742116326\\
33	3.40316571664547\\
34	3.4281161058864\\
35	3.59412868473163\\
36	2.421466225826\\
37	2.4216258975519\\
38	2.44511754528423\\
39	2.97335936573746\\
40	1.70574381177297\\
41	1.46119834319513\\
42	1.31028147340049\\
43	1.68916362791951\\
44	1.35007628300559\\
45	0.87479164094308\\
46	0.697983050491016\\
47	0.761917411465754\\
48	0.894792775170159\\
49	0.843960221204767\\
50	0.559572865929851\\
51	0.464887296708084\\
52	0.550469757374468\\
53	0.514039636383998\\
54	0.338562005350862\\
55	0.261557658786711\\
56	0.326001351605983\\
57	0.236711778673828\\
58	0.281841954948191\\
59	0.259350159589614\\
60	0.15789751706484\\
61	0.123202972489737\\
62	0.149008641907961\\
63	0.0897236088743646\\
64	0.120459872875193\\
65	0.105194190481432\\
66	0.0841868155698341\\
67	0.102032944019276\\
68	0.0678857620264175\\
69	0.0405158774453807\\
70	0.0443995176729571\\
71	0.0335773925151051\\
72	0.0398222463543742\\
73	0.0306689892290918\\
74	0.0234339779479693\\
75	0.0213016414240105\\
76	0.0176972867384363\\
77	0.0157323017009843\\
78	0.0141414987547379\\
79	0.0100727063347042\\
80	0.00953285525814467\\
81	0.00630967323529711\\
82	0.00635376180889527\\
83	0.0050355128414899\\
84	0.00456839361468228\\
85	0.00411802551726166\\
86	0.00301091862573064\\
87	0.00244046664701132\\
88	0.00274053814276374\\
89	0.0023871339784371\\
90	0.00212568198502681\\
91	0.00191793048116299\\
92	0.00143872185911226\\
93	0.00144403653990197\\
94	0.000800319441903218\\
95	0.000789608894649303\\
96	0.000797796921375721\\
97	0.000531692237554953\\
98	0.000478393299820376\\
99	0.000386938765705346\\
100	0.000353541403734988\\
100	0.000353541395273483\\
99	0.000386938752129647\\
98	0.000478393285932964\\
97	0.00053169219373756\\
96	0.000797796073451552\\
95	0.00078957297235191\\
94	0.000799093459600161\\
93	0.00132325443755554\\
92	0.0010545150827529\\
91	0.00142063510896938\\
90	0.00134564429462225\\
89	0.00190023238164254\\
88	0.00262997682715243\\
87	0.00243934740404688\\
86	0.00301089159732548\\
85	0.00411802237057142\\
84	0.00456839329040063\\
83	0.00503551277175988\\
82	0.00635376179053282\\
81	0.00630967322297133\\
80	0.00953285524624745\\
79	0.0100727063214551\\
78	0.0141414987428631\\
77	0.0157323016936511\\
76	0.0176972867277414\\
75	0.0213016414066739\\
74	0.0234339779383304\\
73	0.0306689892196141\\
72	0.0398222463411203\\
71	0.033577392504188\\
70	0.0443995176599819\\
69	0.0405158774260955\\
68	0.0678857620121924\\
67	0.102032944005021\\
66	0.0841868155592573\\
65	0.105194190470886\\
64	0.120459872866842\\
63	0.0897236088630441\\
62	0.149008641887532\\
61	0.123202972477558\\
60	0.157897517051783\\
59	0.259350159573363\\
58	0.281841954938211\\
57	0.23671177865939\\
56	0.32600135159879\\
55	0.261557658777543\\
54	0.338562005340882\\
53	0.514039636378944\\
52	0.55046975736546\\
51	0.464887296696939\\
50	0.559572865921208\\
49	0.843960221192301\\
48	0.894792775159013\\
47	0.761917411454072\\
46	0.697983050479976\\
45	0.874791640939465\\
44	1.35007628299314\\
43	1.68916362790744\\
42	1.31028147339315\\
41	1.46119834318361\\
40	1.70574381176268\\
39	2.97335936573029\\
38	2.44511754527137\\
37	2.42162589754119\\
36	2.42146622581394\\
35	3.59412868472506\\
34	3.4281161058777\\
33	3.40316571663694\\
32	3.93839742114711\\
31	4.40766413474652\\
30	5.51597893832027\\
29	5.87001700670335\\
28	5.84858195957144\\
27	6.55993380069751\\
26	9.14023660030692\\
25	5.21169225610397\\
24	7.75649849990101\\
23	8.94926040396627\\
22	10.9985700098982\\
21	8.23990980869008\\
20	10.2839448531993\\
19	7.01488906971388\\
18	9.73278986869182\\
17	9.3161212038913\\
16	9.84339893897432\\
15	6.79798523733303\\
14	9.05968598511795\\
13	11.4930428478325\\
12	13.5031872462262\\
11	8.19059571620174\\
10	7.22354050514821\\
9	8.01759970260885\\
8	6.46232327528589\\
7	8.45624661497496\\
6	6.44855482935361\\
5	6.83155984031267\\
4	6.05901690709033\\
3	5.51987196335737\\
2	14.6405986615619\\
1	13.2979803278257\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.56216459923475\\
2	1.06515692494806\\
3	0.849639822319059\\
4	0.707419304579151\\
5	0.613762912680012\\
6	0.562046465431192\\
7	0.518658709992591\\
8	0.490435697778866\\
9	0.466564307719765\\
10	0.418071582950959\\
11	0.400691473009778\\
12	0.382893861525716\\
13	0.36457361345514\\
14	0.34996437387\\
15	0.335983326039438\\
16	0.325615432977294\\
17	0.317780390395005\\
18	0.305063287623127\\
19	0.297740351615502\\
20	0.29028357076196\\
21	0.280707316478339\\
22	0.269928120687929\\
23	0.265754999090938\\
24	0.261381784495974\\
25	0.256438648854849\\
26	0.253619521978994\\
27	0.247779714159908\\
28	0.243214348143851\\
29	0.240078574284368\\
30	0.236861313620901\\
31	0.234637373182023\\
32	0.229848981160798\\
33	0.226824297809725\\
34	0.217074592334951\\
35	0.214688455984523\\
36	0.207268284287635\\
37	0.205397884618028\\
38	0.202715105514328\\
39	0.200249607079119\\
40	0.197481619792165\\
41	0.195632266187844\\
42	0.194260504025917\\
43	0.193004882869128\\
44	0.190840936390913\\
45	0.188830626551742\\
46	0.187429613704727\\
47	0.186770874387583\\
48	0.18089295983545\\
49	0.179726882811189\\
50	0.178020892560829\\
51	0.177220080389772\\
52	0.175468276394807\\
53	0.17492717980295\\
54	0.166253467277868\\
55	0.161730160932796\\
56	0.160575937050591\\
57	0.158323688372346\\
58	0.157319007633822\\
59	0.156176552331819\\
60	0.155385304151246\\
61	0.154708866072245\\
62	0.153864829175103\\
63	0.152710715557636\\
64	0.146790827408919\\
65	0.14592586591383\\
66	0.142338988863467\\
67	0.141608054436836\\
68	0.136085141905661\\
69	0.133948389715257\\
70	0.12980133576037\\
71	0.128938285218419\\
72	0.128626097504481\\
73	0.126654480935184\\
74	0.126117651797724\\
75	0.124458456405574\\
76	0.123931331600272\\
77	0.122640580984097\\
78	0.122411815787021\\
79	0.121967884287292\\
80	0.121602679325859\\
81	0.121122929759985\\
82	0.118368001624816\\
83	0.116591398103372\\
84	0.115143290699876\\
85	0.11486603828191\\
86	0.113881407885597\\
87	0.112817403122991\\
88	0.112402187496154\\
89	0.111992068615156\\
90	0.111477689821008\\
91	0.111225605331538\\
92	0.110680600875095\\
93	0.108653868184371\\
94	0.108385909005038\\
95	0.10804969020828\\
96	0.107669072605408\\
97	0.107111204895979\\
98	0.106795004039463\\
99	0.106391217481017\\
100	0.106008725098987\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.23323849080759\\
2	1.46735613270931\\
3	1.14014368456747\\
4	0.832926526142481\\
5	0.756198299543446\\
6	0.721175455622796\\
7	0.69872869478172\\
8	0.675633542397093\\
9	0.659498613962651\\
10	0.50392693236655\\
11	0.488319021835547\\
12	0.447496465882168\\
13	0.436469346541966\\
14	0.424243737797831\\
15	0.419346469810955\\
16	0.409708616338698\\
17	0.406129564882691\\
18	0.396180668148143\\
19	0.394426950104057\\
20	0.388076570872824\\
21	0.363854547558115\\
22	0.361110367113596\\
23	0.359052572211531\\
24	0.352752777237468\\
25	0.345429300511505\\
26	0.343450704905603\\
27	0.34267348202134\\
28	0.337797416355875\\
29	0.335752329501822\\
30	0.328550843107564\\
31	0.323883523749146\\
32	0.321478269445952\\
33	0.320400411077138\\
34	0.305902382670457\\
35	0.2950205880838\\
36	0.286466683959804\\
37	0.282838562998174\\
38	0.28233496186367\\
39	0.277322761542265\\
40	0.276193606166775\\
41	0.275179565588191\\
42	0.273904219838716\\
43	0.273142329213537\\
44	0.270769270806957\\
45	0.270575385767153\\
46	0.269470917083691\\
47	0.268890451416204\\
48	0.267659989549245\\
49	0.267404320418612\\
50	0.265862931451172\\
51	0.264486305498031\\
52	0.263639898159502\\
53	0.26313177622154\\
54	0.262118444080769\\
55	0.229827027478364\\
56	0.229471287327789\\
57	0.228858452443928\\
58	0.228723390843708\\
59	0.228421121020119\\
60	0.228176643514038\\
61	0.227344908013391\\
62	0.227128527599233\\
63	0.226938706964885\\
64	0.179313120507061\\
65	0.178560799708804\\
66	0.178038662818282\\
67	0.177958707716811\\
68	0.168842534531398\\
69	0.166854950057703\\
70	0.164988413221128\\
71	0.164957557771922\\
72	0.16419492419447\\
73	0.163700658878667\\
74	0.16339552851811\\
75	0.163283224081234\\
76	0.162646671160073\\
77	0.161992351721519\\
78	0.161871254103036\\
79	0.159660554890091\\
80	0.159604461181364\\
81	0.158396454061508\\
82	0.157554542075503\\
83	0.157418978315761\\
84	0.156811231331239\\
85	0.15649356219829\\
86	0.155885300932225\\
87	0.155770730098569\\
88	0.15555996145635\\
89	0.155233429301125\\
90	0.154896855517467\\
91	0.154106325825594\\
92	0.15344192169662\\
93	0.153315977764778\\
94	0.15274601088792\\
95	0.152359498812823\\
96	0.152236157674217\\
97	0.151907991486084\\
98	0.151595849482923\\
99	0.151431996153025\\
100	0.151190250417695\\
100	0.0787800268942315\\
99	0.0790698400208206\\
98	0.0791122773984543\\
97	0.0792408438758629\\
96	0.0793220369459712\\
95	0.0797141271461675\\
94	0.0797549287921841\\
93	0.0801966136253629\\
92	0.0802646353859138\\
91	0.0806886465427449\\
90	0.081201252375569\\
89	0.0813256962549224\\
88	0.0814961541568625\\
87	0.0816621745723765\\
86	0.0818614793476588\\
85	0.081911178661415\\
84	0.0821672451642501\\
83	0.0823985534659652\\
82	0.0835268965026052\\
81	0.0850821039536477\\
80	0.0854943442611289\\
79	0.0856036358481559\\
78	0.0861018235892822\\
77	0.0863728912050094\\
76	0.0871264167578966\\
75	0.0876481544253192\\
74	0.0916697162378691\\
73	0.0921472218023923\\
72	0.0924699669570737\\
71	0.0925040996313164\\
70	0.0943145088810534\\
69	0.0954974660907224\\
68	0.101418867017593\\
67	0.102031276406185\\
66	0.102461494396134\\
65	0.108860314594119\\
64	0.110896722996489\\
63	0.111115556381419\\
62	0.112960420642353\\
61	0.113219550337366\\
60	0.113731824833985\\
59	0.114440282622158\\
58	0.114850416979346\\
57	0.11561852123257\\
56	0.116929928434584\\
55	0.117413579762458\\
54	0.118050907686437\\
53	0.133879594693743\\
52	0.13421817930299\\
51	0.136181129941607\\
50	0.137431192532409\\
49	0.137669726721168\\
48	0.137950363646999\\
47	0.13946241017477\\
46	0.140070273982325\\
45	0.14107211713716\\
44	0.14162174718287\\
43	0.14977934368419\\
42	0.151352461699197\\
41	0.153989074691083\\
40	0.154425464796366\\
39	0.155239312547368\\
38	0.156575764534283\\
37	0.157870298563929\\
36	0.160159433964714\\
35	0.171123187235665\\
34	0.171794728360148\\
33	0.173431130119836\\
32	0.17674934335741\\
31	0.180059156885278\\
30	0.181522757870502\\
29	0.18482830175249\\
28	0.186353730575603\\
27	0.187216409028845\\
26	0.192119779226828\\
25	0.197749975083337\\
24	0.199236737118704\\
23	0.202634945875557\\
22	0.20662294071007\\
21	0.212523842334989\\
20	0.222343167178833\\
19	0.229062322973827\\
18	0.233127400308806\\
17	0.249125635640595\\
16	0.254966005911569\\
15	0.263990467046084\\
14	0.278929326646682\\
13	0.294394168401958\\
12	0.315278010234371\\
11	0.317681177773288\\
10	0.328584274307289\\
9	0.340158187757992\\
8	0.363779882174314\\
7	0.389638178733212\\
6	0.425429095553107\\
5	0.487963614909261\\
4	0.54320603144653\\
3	0.656685658654575\\
2	0.764302590388587\\
1	1.10483965185848\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.54967282758704\\
2	1.05297996725243\\
3	0.837836494880332\\
4	0.695779778407833\\
5	0.602340962507939\\
6	0.550769396023322\\
7	0.507558984914039\\
8	0.479472543190483\\
9	0.455646126186139\\
10	0.407415976170572\\
11	0.390145026009688\\
12	0.37242990823011\\
13	0.354282326406517\\
14	0.339781609438909\\
15	0.325925430888905\\
16	0.315622060793891\\
17	0.307880025713078\\
18	0.295323581682212\\
19	0.288067201970474\\
20	0.280669017502611\\
21	0.271156614000264\\
22	0.260398800289052\\
23	0.256270245754933\\
24	0.251953974031832\\
25	0.247039446498983\\
26	0.24424758396744\\
27	0.238523691501426\\
28	0.2340231632626\\
29	0.230903235310437\\
30	0.227732425552813\\
31	0.225546844278023\\
32	0.220843020963261\\
33	0.217884564260401\\
34	0.208196716073613\\
35	0.205817276320241\\
36	0.1984808536871\\
37	0.196634944771346\\
38	0.193996007794815\\
39	0.191581195387378\\
40	0.188823445207589\\
41	0.187017284871496\\
42	0.185676797460784\\
43	0.184448348457888\\
44	0.182329496597343\\
45	0.180371349301846\\
46	0.178993613251704\\
47	0.178353853530772\\
48	0.172532755688077\\
49	0.171397559265916\\
50	0.169730883945705\\
51	0.168955090208149\\
52	0.167233293015441\\
53	0.166706130824232\\
54	0.158125206780678\\
55	0.153649813773579\\
56	0.152520872822978\\
57	0.150304554367051\\
58	0.1493217094023\\
59	0.14821476864318\\
60	0.147456592618855\\
61	0.146798160195344\\
62	0.145982159832742\\
63	0.144848685756308\\
64	0.13898899168971\\
65	0.138158309581533\\
66	0.13464610025054\\
67	0.133944152424105\\
68	0.128504713340525\\
69	0.126381396578239\\
70	0.122276511124088\\
71	0.12142907442327\\
72	0.121128912931497\\
73	0.119204507877188\\
74	0.118686826915782\\
75	0.117057036978361\\
76	0.116540290821624\\
77	0.115285660947242\\
78	0.115065386057504\\
79	0.114638160589757\\
80	0.114288763977129\\
81	0.11382532010633\\
82	0.111131375952385\\
83	0.109371285128278\\
84	0.107952793816699\\
85	0.107686459230931\\
86	0.106712467163757\\
87	0.105680897556726\\
88	0.105279891287447\\
89	0.104884702351844\\
90	0.104388869072555\\
91	0.104142490299628\\
92	0.103619843588657\\
93	0.101634324151752\\
94	0.101376860286874\\
95	0.101048805691017\\
96	0.100683884333893\\
97	0.10014761685682\\
98	0.0998421485660346\\
99	0.0994516602675504\\
100	0.0990801495052576\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.22022381264164\\
2	1.45512199007846\\
3	1.12870197998723\\
4	0.820967090473022\\
5	0.744515794996961\\
6	0.709436571758413\\
7	0.687023954545495\\
8	0.664041024385047\\
9	0.64784565374943\\
10	0.493351357773045\\
11	0.477912309637071\\
12	0.437162207297395\\
13	0.426184152170175\\
14	0.413992880585348\\
15	0.409192707289803\\
16	0.399594029042735\\
17	0.396058187935067\\
18	0.386234603815423\\
19	0.384510925011317\\
20	0.378263040627424\\
21	0.354111831615351\\
22	0.351414922241255\\
23	0.349383345648414\\
24	0.343213624001714\\
25	0.336001483159938\\
26	0.334065420761961\\
27	0.333306422249754\\
28	0.328355881762225\\
29	0.326352921804333\\
30	0.319184115590817\\
31	0.314591225275473\\
32	0.31224051538216\\
33	0.311178829932458\\
34	0.296853345537774\\
35	0.285720120769779\\
36	0.277294555712181\\
37	0.273687380396073\\
38	0.273194268179825\\
39	0.268273557685797\\
40	0.267155423236008\\
41	0.266165960907915\\
42	0.264913937577953\\
43	0.264179157792001\\
44	0.261872194851744\\
45	0.261684566485049\\
46	0.260580120142462\\
47	0.260020525859266\\
48	0.258817106750405\\
49	0.258569183636479\\
50	0.257143457233513\\
51	0.255808258326663\\
52	0.254977049925683\\
53	0.254482266474564\\
54	0.253510413076913\\
55	0.221277983510295\\
56	0.220930001189096\\
57	0.220334758992728\\
58	0.220205216260192\\
59	0.219914684483719\\
60	0.219680329843111\\
61	0.218853897941176\\
62	0.218646905647248\\
63	0.218463776864433\\
64	0.171246806381909\\
65	0.17051258898588\\
66	0.17000669823677\\
67	0.16993013457893\\
68	0.160529626738256\\
69	0.159343680045151\\
70	0.156683045076169\\
71	0.15665387379425\\
72	0.155925533721124\\
73	0.155443080220488\\
74	0.155151658398238\\
75	0.15504507908037\\
76	0.154424286326581\\
77	0.153792540096721\\
78	0.153677662358649\\
79	0.15155249327122\\
80	0.15149864984742\\
81	0.150316430347539\\
82	0.149524230193082\\
83	0.149386005367047\\
84	0.148794804731101\\
85	0.148486967370977\\
86	0.147885905358531\\
87	0.147775854924925\\
88	0.14757687916226\\
89	0.147264413945709\\
90	0.146934155120017\\
91	0.146158457021497\\
92	0.145514151725367\\
93	0.145394319520032\\
94	0.144839045149023\\
95	0.144462449337895\\
96	0.144346695087188\\
97	0.144029586767787\\
98	0.143731766402445\\
99	0.143573567698978\\
100	0.143338241290404\\
100	0.0722930618987824\\
99	0.0725703892560151\\
98	0.0727419481723092\\
97	0.0728942923698629\\
96	0.0729717108633534\\
95	0.0733510734110706\\
94	0.0733888456803459\\
93	0.073806430180316\\
92	0.0738712515875316\\
91	0.0742764028661589\\
90	0.0747996536195263\\
89	0.0749166594137033\\
88	0.0750794352373128\\
87	0.0752394361924586\\
86	0.0754238403370631\\
85	0.0754709878905373\\
84	0.0757154306235428\\
83	0.0759274521719949\\
82	0.0770178005701499\\
81	0.0784927848494787\\
80	0.0788912168810857\\
79	0.0789938671995541\\
78	0.0794758726297444\\
77	0.079737779570744\\
76	0.0804607759198896\\
75	0.0809616767267529\\
74	0.0848198418092922\\
73	0.0852766043946436\\
72	0.0855828565710692\\
71	0.0856145223760131\\
70	0.0874303356633223\\
69	0.0885950499940909\\
68	0.0943987290134728\\
67	0.0949918703415975\\
66	0.095409654232891\\
65	0.101875713814069\\
64	0.103868578398467\\
63	0.104080829275792\\
62	0.105855208929693\\
61	0.106102926353587\\
60	0.106601311130011\\
59	0.10728519104477\\
58	0.107679595912083\\
57	0.108419309877078\\
56	0.109692981001542\\
55	0.110164824854602\\
54	0.110781625570777\\
53	0.125744565469067\\
52	0.126074277938263\\
51	0.12803977961118\\
50	0.129242844646658\\
49	0.129474556025086\\
48	0.129746760856205\\
47	0.131227058087312\\
46	0.131817646148439\\
45	0.132814850005721\\
44	0.133355621323393\\
43	0.141360666329139\\
42	0.143286743660205\\
41	0.14548781416716\\
40	0.1458981384733\\
39	0.146690947464716\\
38	0.148008789133321\\
37	0.149259353524168\\
36	0.151496808496705\\
35	0.162562643020604\\
34	0.163226879985523\\
33	0.164848508482885\\
32	0.168090590681524\\
31	0.17136287828741\\
30	0.172766458529796\\
29	0.175985677837935\\
28	0.177484553955487\\
27	0.178328703104611\\
26	0.183136162296302\\
25	0.188694408964186\\
24	0.190159203358952\\
23	0.193507201836637\\
22	0.197445874736534\\
21	0.203350408593883\\
20	0.213132375384981\\
19	0.219773515615415\\
18	0.223791069068293\\
17	0.239482753168295\\
16	0.245291919486654\\
15	0.254350139689013\\
14	0.269154797393752\\
13	0.284552452013669\\
12	0.305172461042582\\
11	0.30754075947827\\
10	0.31845686991173\\
9	0.33001601791689\\
8	0.353408841966546\\
7	0.379162012344441\\
6	0.414722200155382\\
5	0.476996176422318\\
4	0.532431195239823\\
3	0.645430786529746\\
2	0.75272141975996\\
1	1.0932241637793\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	211.108931519153\\
2	47.0780246318753\\
3	31.6962967891562\\
4	24.1840904192354\\
5	14.1056906566447\\
6	11.3507303833509\\
7	10.0576152270045\\
8	8.56997072167228\\
9	7.63585812738508\\
10	7.05068860187004\\
11	6.48992032063237\\
12	5.55119428993222\\
13	4.89680493819126\\
14	4.4211194049809\\
15	4.14447439750516\\
16	3.77693992782931\\
17	3.35999890635853\\
18	3.23412756784232\\
19	3.03781801623099\\
20	2.84141019442237\\
21	2.60308462014562\\
22	2.48521102672087\\
23	2.32568873276924\\
24	2.23853914345638\\
25	2.17039034155447\\
26	2.04005417882415\\
27	1.92022129339336\\
28	1.83504841428852\\
29	1.77357850247878\\
30	1.69991470398029\\
31	1.60215559177393\\
32	1.53996075599069\\
33	1.48598027630377\\
34	1.4140812709262\\
35	1.36061434261754\\
36	1.30361510784482\\
37	1.24762808664845\\
38	1.20650064012372\\
39	1.15846544637542\\
40	1.10607862294063\\
41	1.07270274060926\\
42	1.04514280874759\\
43	1.01061733026565\\
44	0.970073161107693\\
45	0.938405228436278\\
46	0.909263723508522\\
47	0.890097386335565\\
48	0.866854296544631\\
49	0.836165973775087\\
50	0.810951736111608\\
51	0.791915240558166\\
52	0.776492501208283\\
53	0.759901711185368\\
54	0.740893154926818\\
55	0.724249550519941\\
56	0.708377484488807\\
57	0.687783451650246\\
58	0.668355545865632\\
59	0.651085672655734\\
60	0.634571721740637\\
61	0.622686285232593\\
62	0.61088547453965\\
63	0.601560743424121\\
64	0.59153813486846\\
65	0.579018937186777\\
66	0.568242879916769\\
67	0.55582922021208\\
68	0.541074087997342\\
69	0.529840445355818\\
70	0.521913863736564\\
71	0.514333827881074\\
72	0.506078227460944\\
73	0.495402270293799\\
74	0.48770537189697\\
75	0.477395635101949\\
76	0.47038168763008\\
77	0.463133621884438\\
78	0.455729506256534\\
79	0.449287196744326\\
80	0.440997366962537\\
81	0.434148736994571\\
82	0.426658966683738\\
83	0.419185427638569\\
84	0.413595758842424\\
85	0.404261560772948\\
86	0.396191428106166\\
87	0.390910630058891\\
88	0.383350760485953\\
89	0.376104544241909\\
90	0.369376900004912\\
91	0.365027314305797\\
92	0.362207703558792\\
93	0.356335252741849\\
94	0.349090510613133\\
95	0.343814451384381\\
96	0.336654502979454\\
97	0.330895335894935\\
98	0.324891901923027\\
99	0.318811171325589\\
100	0.312609039335843\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	211.108931519153\\
2	47.0780246318754\\
3	31.6962967891562\\
4	24.1840904192355\\
5	14.1056906566447\\
6	11.3507303833509\\
7	10.0576152270045\\
8	8.56997072167231\\
9	7.63585812738511\\
10	7.05068860187007\\
11	6.48992032063239\\
12	5.55119428993226\\
13	4.89680493819129\\
14	4.42111940498093\\
15	4.14447439750519\\
16	3.77693992782935\\
17	3.35999890635857\\
18	3.23412756784235\\
19	3.03781801623102\\
20	2.8414101944224\\
21	2.60308462014565\\
22	2.48521102672091\\
23	2.32568873276928\\
24	2.23853914345641\\
25	2.17039034155451\\
26	2.04005417882419\\
27	1.92022129339339\\
28	1.83504841428855\\
29	1.77357850247884\\
30	1.6999147039805\\
31	1.60215559177405\\
32	1.53996075599074\\
33	1.48598027630381\\
34	1.41408127092624\\
35	1.36061434261758\\
36	1.30361510784485\\
37	1.24762808664849\\
38	1.20650064012375\\
39	1.15846544637546\\
40	1.10607862294066\\
41	1.0727027406093\\
42	1.04514280874762\\
43	1.0106173302657\\
44	0.970073161107737\\
45	0.938405228436319\\
46	0.909263723508557\\
47	0.890097386335599\\
48	0.866854296544666\\
49	0.836165973775119\\
50	0.810951736111648\\
51	0.791915240558205\\
52	0.776492501208314\\
53	0.759901711185407\\
54	0.740893154926855\\
55	0.724249550519979\\
56	0.708377484488847\\
57	0.687783451650289\\
58	0.668355545865674\\
59	0.651085672655775\\
60	0.634571721740678\\
61	0.622686285232633\\
62	0.610885474539692\\
63	0.60156074342416\\
64	0.591538134868501\\
65	0.579018937186811\\
66	0.568242879916813\\
67	0.555829220212127\\
68	0.541074087997382\\
69	0.529840445355855\\
70	0.521913863736604\\
71	0.51433382788112\\
72	0.506078227460998\\
73	0.495402270293855\\
74	0.487705371897015\\
75	0.477395635101991\\
76	0.470381687630115\\
77	0.463133621884477\\
78	0.455729506256564\\
79	0.449287196744364\\
80	0.440997366962571\\
81	0.434148736994604\\
82	0.426658966683778\\
83	0.419185427638606\\
84	0.41359575884283\\
85	0.404261560793684\\
86	0.396191428394134\\
87	0.390910635887555\\
88	0.383351225625878\\
89	0.376116109423685\\
90	0.369676449911326\\
91	0.367950178849065\\
92	0.364457255406243\\
93	0.356563292637205\\
94	0.349094388308762\\
95	0.343814610409728\\
96	0.336654505908479\\
97	0.330895335958243\\
98	0.324891901924833\\
99	0.318811171325659\\
100	0.312609039335872\\
100	0.312609039335775\\
99	0.318811171325369\\
98	0.324891901912554\\
97	0.330895335525118\\
96	0.336654485876317\\
95	0.343813522848478\\
94	0.349067896170973\\
93	0.355086571089736\\
92	0.356447474177215\\
91	0.363368322126967\\
90	0.369271253599757\\
89	0.376100533618343\\
88	0.383350599270615\\
87	0.390910628038767\\
86	0.396191428006368\\
85	0.404261560765775\\
84	0.413595758842227\\
83	0.419185427638509\\
82	0.426658966683688\\
81	0.434148736994521\\
80	0.440997366962478\\
79	0.449287196744274\\
78	0.455729506256481\\
77	0.463133621884387\\
76	0.470381687630027\\
75	0.477395635101887\\
74	0.487705371896903\\
73	0.495402270293729\\
72	0.50607822746087\\
71	0.514333827881017\\
70	0.521913863736508\\
69	0.529840445355768\\
68	0.541074087997295\\
67	0.555829220212033\\
66	0.568242879916718\\
65	0.579018937186729\\
64	0.591538134868416\\
63	0.601560743424072\\
62	0.610885474539603\\
61	0.622686285232539\\
60	0.634571721740584\\
59	0.651085672655687\\
58	0.668355545865584\\
57	0.687783451650196\\
56	0.708377484488761\\
55	0.724249550519893\\
54	0.740893154926771\\
53	0.759901711185311\\
52	0.776492501208234\\
51	0.791915240558115\\
50	0.81095173611156\\
49	0.836165973775037\\
48	0.86685429654458\\
47	0.890097386335514\\
46	0.909263723508469\\
45	0.938405228436225\\
44	0.970073161107642\\
43	1.0106173302656\\
42	1.04514280874752\\
41	1.07270274060921\\
40	1.10607862294057\\
39	1.15846544637537\\
38	1.20650064012366\\
37	1.2476280866484\\
36	1.30361510784477\\
35	1.36061434261749\\
34	1.41408127092614\\
33	1.48598027630371\\
32	1.53996075599064\\
31	1.60215559177377\\
30	1.69991470398001\\
29	1.7735785024787\\
28	1.83504841428846\\
27	1.9202212933933\\
26	2.04005417882408\\
25	2.17039034155442\\
24	2.23853914345633\\
23	2.32568873276919\\
22	2.48521102672083\\
21	2.60308462014557\\
20	2.84141019442231\\
19	3.03781801623094\\
18	3.23412756784227\\
17	3.35999890635848\\
16	3.77693992782926\\
15	4.14447439750511\\
14	4.42111940498086\\
13	4.89680493819122\\
12	5.55119428993217\\
11	6.48992032063232\\
10	7.05068860186998\\
9	7.63585812738503\\
8	8.56997072167223\\
7	10.0576152270045\\
6	11.3507303833508\\
5	14.1056906566446\\
4	24.1840904192354\\
3	31.6962967891561\\
2	47.0780246318753\\
1	211.108931519153\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.666133604764295\\
2	0.43903584148328\\
3	0.337541116860572\\
4	0.278097483995729\\
5	0.234417044730593\\
6	0.209334130132865\\
7	0.190525504741625\\
8	0.177832317351267\\
9	0.166968905634647\\
10	0.152561443370639\\
11	0.142475782155321\\
12	0.136197112601508\\
13	0.126747897717819\\
14	0.119732574546102\\
15	0.11300966576252\\
16	0.107539339373724\\
17	0.104065393326257\\
18	0.0987339401424173\\
19	0.0961569273300458\\
20	0.0928258478850438\\
21	0.0886318052489822\\
22	0.0856449746794701\\
23	0.0830244475996356\\
24	0.0808722935310487\\
25	0.0789045529091836\\
26	0.0775338541268281\\
27	0.0753505226640816\\
28	0.0735696618650133\\
29	0.0728688100464703\\
30	0.0723183128170224\\
31	0.0714358217095283\\
32	0.0700684207880153\\
33	0.0687936934809281\\
34	0.066598239852446\\
35	0.0656069905697945\\
36	0.063227036079436\\
37	0.0621615147461637\\
38	0.0609298443124423\\
39	0.0597053987271911\\
40	0.0587577767766683\\
41	0.0579938655801624\\
42	0.0572079779878509\\
43	0.0566899115785598\\
44	0.0556324367966285\\
45	0.0551095858206768\\
46	0.0544687748578498\\
47	0.0541683920296811\\
48	0.0531238002586288\\
49	0.0524798680674414\\
50	0.051618991993081\\
51	0.0512198669626003\\
52	0.0506183778165531\\
53	0.0506141106009796\\
54	0.0490286928407008\\
55	0.047879631968281\\
56	0.0471624516453141\\
57	0.0462114359067946\\
58	0.0459191044912786\\
59	0.0452447009100333\\
60	0.0448039965203654\\
61	0.0443475874680144\\
62	0.0437203797234276\\
63	0.0430630840350959\\
64	0.0415111435781737\\
65	0.0410704319202213\\
66	0.0404399950345575\\
67	0.0399717733649827\\
68	0.0387006890694922\\
69	0.0379281604100059\\
70	0.0369117998326391\\
71	0.0363451059658983\\
72	0.0361904972098972\\
73	0.0356958622740621\\
74	0.0354256572703635\\
75	0.0349995806604548\\
76	0.0345453273359883\\
77	0.0344649115227087\\
78	0.0344145106095917\\
79	0.0341787705981057\\
80	0.0341510966440621\\
81	0.0338819512865365\\
82	0.0329614148851141\\
83	0.032512377437072\\
84	0.0320588602012339\\
85	0.0319178396505812\\
86	0.0314568021901295\\
87	0.0310322612806999\\
88	0.0308495148537459\\
89	0.0305931537924056\\
90	0.0304070128203854\\
91	0.0302781774303056\\
92	0.0300117983680956\\
93	0.0294976216796644\\
94	0.0293684703155836\\
95	0.0292942298493236\\
96	0.0292133266023323\\
97	0.0289785748398473\\
98	0.028808693087728\\
99	0.0286203636607527\\
100	0.0284534613915985\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.777752918336034\\
2	0.538428480669343\\
3	0.427078820283364\\
4	0.336366798016747\\
5	0.296271658597\\
6	0.255986539159617\\
7	0.244692666850283\\
8	0.230881513641898\\
9	0.211644192001064\\
10	0.18570334002264\\
11	0.170452640144582\\
12	0.155996871746862\\
13	0.148817476500549\\
14	0.144909099942422\\
15	0.141819436616065\\
16	0.136177966457563\\
17	0.132866543896213\\
18	0.128910358284192\\
19	0.127978192089701\\
20	0.124918954475785\\
21	0.117312641571323\\
22	0.115883854882828\\
23	0.112512294358618\\
24	0.107475381597756\\
25	0.108234008875827\\
26	0.108183434036074\\
27	0.107553504776458\\
28	0.103974857142791\\
29	0.102045160502658\\
30	0.102865889108917\\
31	0.0998057454717961\\
32	0.0980990746023073\\
33	0.0980102871455814\\
34	0.0927921700175413\\
35	0.0891209113323794\\
36	0.08376144263756\\
37	0.0828866834925922\\
38	0.0813620283606264\\
39	0.0788896256620315\\
40	0.0791056458318379\\
41	0.0789672961577824\\
42	0.0782648835828973\\
43	0.0786032238881219\\
44	0.07681587325306\\
45	0.0769602634730861\\
46	0.0767130110997843\\
47	0.0761149392726827\\
48	0.0755898828668921\\
49	0.0757230179424217\\
50	0.0744234903884866\\
51	0.073089361124053\\
52	0.0722928950028401\\
53	0.0718584778496719\\
54	0.0710618263662787\\
55	0.0651087253065459\\
56	0.0649888806905958\\
57	0.0647360483253255\\
58	0.06452911656615\\
59	0.0642726290143026\\
60	0.0644115640825076\\
61	0.0635120974514507\\
62	0.0633755929244962\\
63	0.0628527785157669\\
64	0.0550444798818007\\
65	0.0551681821220859\\
66	0.0551675976352373\\
67	0.0551556331222133\\
68	0.048806734628497\\
69	0.0463012655320867\\
70	0.0459956896602695\\
71	0.0458614645156374\\
72	0.0459379771717695\\
73	0.0458845800184923\\
74	0.0458030106692854\\
75	0.0458540932851395\\
76	0.0439150313320649\\
77	0.0445608595621266\\
78	0.0444837638481537\\
79	0.0438984110216806\\
80	0.0436521427492651\\
81	0.043693929014817\\
82	0.0433541327823157\\
83	0.0416747764735871\\
84	0.0408060129620926\\
85	0.0404995293346596\\
86	0.0388373854481514\\
87	0.038501508189944\\
88	0.0382343522342763\\
89	0.0383504427016506\\
90	0.038079463597525\\
91	0.0375171639574526\\
92	0.0373325286129113\\
93	0.0372416367413138\\
94	0.0377842806372197\\
95	0.0378957382246022\\
96	0.0376658498116805\\
97	0.0364627773210357\\
98	0.0364578379258744\\
99	0.036397964300298\\
100	0.0364141475976086\\
100	0.0190182785059117\\
99	0.0191930882333633\\
98	0.0190882643822018\\
97	0.0189633161224986\\
96	0.0190335051829171\\
95	0.0196475380394424\\
94	0.0195779433055957\\
93	0.0195125047563897\\
92	0.0194995549128278\\
91	0.0199626557175419\\
90	0.020104975356727\\
89	0.0201564696242457\\
88	0.0201797842628823\\
87	0.0201006935708931\\
86	0.0198119290270909\\
85	0.0201443041710119\\
84	0.0205935179399279\\
83	0.020482688966486\\
82	0.0195049225517816\\
81	0.0210037811830594\\
80	0.0209985518500029\\
79	0.021085311486753\\
78	0.0210504294697499\\
77	0.0211070217020185\\
76	0.0219252145762266\\
75	0.0222064732409865\\
74	0.0237582205033465\\
73	0.0233796536480686\\
72	0.0236253529457445\\
71	0.023534976142423\\
70	0.0242341630369778\\
69	0.0245192861896252\\
68	0.0261890905791181\\
67	0.0263769930823023\\
66	0.0264889692406661\\
65	0.0291810723720928\\
64	0.0301056830729331\\
63	0.0307656750903837\\
62	0.0323143506461253\\
61	0.0324106170738797\\
60	0.0324528483726488\\
59	0.0326557596326157\\
58	0.0331778255108906\\
57	0.0338531232381099\\
56	0.0339666664397415\\
55	0.0341636916869929\\
54	0.0344650981128803\\
53	0.0353630315989278\\
52	0.0358991619751507\\
51	0.0360657345841444\\
50	0.0358190183176091\\
49	0.0357733172342197\\
48	0.0360503481712914\\
47	0.0356999525815678\\
46	0.0359536540545502\\
45	0.0362353644066707\\
44	0.0358563985805665\\
43	0.0361298569508421\\
42	0.0364528825519774\\
41	0.0368385807190125\\
40	0.0372402877756149\\
39	0.0378849629728148\\
38	0.041590907089789\\
37	0.0419617463985361\\
36	0.0420373957731804\\
35	0.0463249386383097\\
34	0.047120967820251\\
33	0.0467305080692434\\
32	0.0473932852260641\\
31	0.0480491861297733\\
30	0.0472653931482135\\
29	0.0488817335435699\\
28	0.049422173164339\\
27	0.0494130322501558\\
26	0.0497985124406947\\
25	0.0533502496101618\\
24	0.0552579178164656\\
23	0.0566241546212892\\
22	0.0629750142377448\\
21	0.0642042945325278\\
20	0.0744313868310301\\
19	0.0762883808956334\\
18	0.0774645145925347\\
17	0.0806338937022545\\
16	0.0845174966630307\\
15	0.0861104009543888\\
14	0.0984178184855374\\
13	0.103576775033304\\
12	0.116660702974977\\
11	0.117409068163624\\
10	0.123686202967347\\
9	0.140089904497739\\
8	0.153639689761687\\
7	0.163412170871246\\
6	0.177643385823189\\
5	0.189880904575843\\
4	0.211656553529755\\
3	0.269418560648418\\
2	0.342990676964968\\
1	0.554893050645207\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.97456523510189\\
2	3.70270150139478\\
3	3.1203369898313\\
4	2.71164872620824\\
5	2.4403314042744\\
6	2.28627368453884\\
7	2.13114424855206\\
8	2.04981586015006\\
9	1.98033569236274\\
10	1.82073138452373\\
11	1.76438743568914\\
12	1.70396764129658\\
13	1.63969066702317\\
14	1.59396860530395\\
15	1.54467680886146\\
16	1.50923711952782\\
17	1.4755988094235\\
18	1.42704499792443\\
19	1.40333041710981\\
20	1.37969165545349\\
21	1.34995464575929\\
22	1.31488404089847\\
23	1.30266199575994\\
24	1.28865149206783\\
25	1.27201554812233\\
26	1.26275787293962\\
27	1.23618532443078\\
28	1.22147560285072\\
29	1.21107941781283\\
30	1.20056453874314\\
31	1.1931476450601\\
32	1.17693655657185\\
33	1.16471955531389\\
34	1.12411007214838\\
35	1.11596990840299\\
36	1.09088778617922\\
37	1.08485436415573\\
38	1.07470952575797\\
39	1.06472271984513\\
40	1.05629003330607\\
41	1.04995461139842\\
42	1.04557507750884\\
43	1.04124035156328\\
44	1.03371626503171\\
45	1.02301104759544\\
46	1.01810674286485\\
47	1.0159070055725\\
48	0.993696526486041\\
49	0.989977701324039\\
50	0.981234210342493\\
51	0.978870903030454\\
52	0.973396587465952\\
53	0.971447273755445\\
54	0.936780784718633\\
55	0.920589816911168\\
56	0.916976712386498\\
57	0.908625026669888\\
58	0.905140565275399\\
59	0.900906179811153\\
60	0.897169437960435\\
61	0.895205058870144\\
62	0.892545112650409\\
63	0.88953490223453\\
64	0.869244071608441\\
65	0.865551599509066\\
66	0.84924251149362\\
67	0.846746881190382\\
68	0.823415340895657\\
69	0.816607106452551\\
70	0.802874483360543\\
71	0.799861861174238\\
72	0.798842371473716\\
73	0.787162371259253\\
74	0.784923470205044\\
75	0.778096531751305\\
76	0.776715210292617\\
77	0.771906816531914\\
78	0.771113772440195\\
79	0.769470343561337\\
80	0.768021881802333\\
81	0.766479273697024\\
82	0.754448301755585\\
83	0.747428717998754\\
84	0.733650774264819\\
85	0.732906438401053\\
86	0.729748093132362\\
87	0.725171336600336\\
88	0.723771348949592\\
89	0.722541177702955\\
90	0.720652786015003\\
91	0.719895226403683\\
92	0.717967648397026\\
93	0.710568012932992\\
94	0.709878148084273\\
95	0.708840059500438\\
96	0.708021649537718\\
97	0.706125542591136\\
98	0.704983528059791\\
99	0.703357305267823\\
100	0.701957391525303\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.74142840220672\\
2	4.68990637429242\\
3	3.71680565261033\\
4	3.27443084144508\\
5	2.98733678904755\\
6	2.80714820792113\\
7	2.75367099786367\\
8	2.69133518471415\\
9	2.6450820554972\\
10	2.02513054685681\\
11	2.00773427170319\\
12	1.8461799815468\\
13	1.81784110194537\\
14	1.78068317628753\\
15	1.77147760762935\\
16	1.74487452954767\\
17	1.73694241629126\\
18	1.70892759871727\\
19	1.70573281124074\\
20	1.68744915852965\\
21	1.61804550208634\\
22	1.60953342614606\\
23	1.60815514092225\\
24	1.59392016088818\\
25	1.57120106374289\\
26	1.56476007194732\\
27	1.56292745551976\\
28	1.5557205379407\\
29	1.55074682339423\\
30	1.53036485811667\\
31	1.51846457385248\\
32	1.51052498868736\\
33	1.50976045159888\\
34	1.42657047298486\\
35	1.38882083039873\\
36	1.36093661166675\\
37	1.35645597178616\\
38	1.34484145692164\\
39	1.32626920332075\\
40	1.32189254819377\\
41	1.31950369042675\\
42	1.31468599402595\\
43	1.31185775756639\\
44	1.30247440164318\\
45	1.30173883736227\\
46	1.29825526546636\\
47	1.29660919179792\\
48	1.29268202791526\\
49	1.29169286976986\\
50	1.28300268406798\\
51	1.27949595820773\\
52	1.27725994014746\\
53	1.27530531619128\\
54	1.27330906707345\\
55	1.17156425519202\\
56	1.17025375478161\\
57	1.16813777974961\\
58	1.16779393758471\\
59	1.16709838763337\\
60	1.16615196171317\\
61	1.16462786156529\\
62	1.16375783492267\\
63	1.16365398279087\\
64	1.02563883653852\\
65	1.02515503118792\\
66	1.02397855975245\\
67	1.02385407217101\\
68	1.02124557225959\\
69	1.00784623357977\\
70	1.00641215029946\\
71	1.00672431687968\\
72	1.00381060607772\\
73	1.00123461810265\\
74	0.999859225620783\\
75	0.999988494510911\\
76	0.997186397226298\\
77	0.994597257996588\\
78	0.994145892435032\\
79	0.984564699774598\\
80	0.984284068190303\\
81	0.981117343592104\\
82	0.977790807716833\\
83	0.977349090873502\\
84	0.975418579297011\\
85	0.974246926063869\\
86	0.972519172366052\\
87	0.972138111917499\\
88	0.971949425268407\\
89	0.970855480092778\\
90	0.969451671086323\\
91	0.967294456471755\\
92	0.965092730217609\\
93	0.964640378910757\\
94	0.96296122237766\\
95	0.961851446158986\\
96	0.961277675389721\\
97	0.959956436501977\\
98	0.958747771654813\\
99	0.957852338173241\\
100	0.957167523343137\\
100	0.544845805237214\\
99	0.545711231336612\\
98	0.547057713750263\\
97	0.549314149163141\\
96	0.55078706528466\\
95	0.550956625873661\\
94	0.552446524149669\\
93	0.552732107838704\\
92	0.553135653820357\\
91	0.554065124849794\\
90	0.554375850723999\\
89	0.557599015554359\\
88	0.558692724069378\\
87	0.559037926909221\\
86	0.56025601997778\\
85	0.560474331685836\\
84	0.562317613865829\\
83	0.565263235981478\\
82	0.565952660167047\\
81	0.567026812043462\\
80	0.568315884620329\\
79	0.569509094226313\\
78	0.572536706039687\\
77	0.573558324339404\\
76	0.573991356930413\\
75	0.574298226389534\\
74	0.58715304355019\\
73	0.589241945049483\\
72	0.590019065546309\\
71	0.590183429241309\\
70	0.600501705392661\\
69	0.604126795502851\\
68	0.63155063047466\\
67	0.631570329385771\\
66	0.632405837211571\\
65	0.646144118361411\\
64	0.652217640855712\\
63	0.652268052971085\\
62	0.658027252344084\\
61	0.659046566042764\\
60	0.660735181844589\\
59	0.662664842642291\\
58	0.664190258751976\\
57	0.666541824600502\\
56	0.670610737309328\\
55	0.672328283655175\\
54	0.674084007108274\\
53	0.794272249220042\\
52	0.796857937052607\\
51	0.799018499599262\\
50	0.801132039263347\\
49	0.809832344857235\\
48	0.810380379513005\\
47	0.814241612728621\\
46	0.816394963672189\\
45	0.818865389288599\\
44	0.820269006558092\\
43	0.853919688379643\\
42	0.860476171163947\\
41	0.869937737473242\\
40	0.871521042234112\\
39	0.874095853058533\\
38	0.875138958745607\\
37	0.880180276803477\\
36	0.887291655852919\\
35	0.976128651176536\\
34	0.980632070398656\\
33	0.985450686326583\\
32	0.997951425963343\\
31	1.00574219424058\\
30	1.01037613064504\\
29	1.01861370754712\\
28	1.02367938862731\\
27	1.02846441184113\\
26	1.03459234563136\\
25	1.04810190982331\\
24	1.05087929724387\\
23	1.06384239568281\\
22	1.09752299718779\\
21	1.11644998260947\\
20	1.15594838299435\\
19	1.17930340490652\\
18	1.18510121094021\\
17	1.20609129450362\\
16	1.23731796494426\\
15	1.25206959816906\\
14	1.37508108481926\\
13	1.400682529129\\
12	1.48182555856068\\
11	1.48328826025825\\
10	1.51413754322102\\
9	1.53509481734215\\
8	1.60697072268117\\
7	1.67596418876057\\
6	1.77498531697956\\
5	1.96941321500313\\
4	2.09805743213771\\
3	2.50106884673399\\
2	2.73499491947887\\
1	3.55242976599274\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	22.9559828658085\\
2	18.5094440102966\\
3	10.5529146077492\\
4	5.80600892057165\\
5	3.70615868405591\\
6	2.63232385579103\\
7	2.17291480989718\\
8	1.65617415508624\\
9	1.32145892861126\\
10	1.01869763884656\\
11	0.836741633553998\\
12	0.777613229910149\\
13	0.668157660270565\\
14	0.542509150697811\\
15	0.442917561321293\\
16	0.380308036855984\\
17	0.270039147407253\\
18	0.205391926898935\\
19	0.128640683745815\\
20	0.101352497107879\\
21	0.0521231064215887\\
22	0.0302517767171823\\
23	0.0118475140641075\\
24	0.0442141827224449\\
25	0.0784521766306141\\
26	0.0899730026332623\\
27	0.110820116896149\\
28	0.135384151987181\\
29	0.15485022338834\\
30	0.166138796053409\\
31	0.182356082700884\\
32	0.200203216869464\\
33	0.211861510692159\\
34	0.221955889777005\\
35	0.230260423295029\\
36	0.24279946271212\\
37	0.252000061146792\\
38	0.258634528204675\\
39	0.263675024416826\\
40	0.271106628380519\\
41	0.277038332101982\\
42	0.282971522308997\\
43	0.284974502207441\\
44	0.288537863729014\\
45	0.291970860366006\\
46	0.295465887884158\\
47	0.298004040226266\\
48	0.299329722096307\\
49	0.300364170555833\\
50	0.301173881554406\\
51	0.302088950312523\\
52	0.302461446015994\\
53	0.3026426267689\\
54	0.302514871286039\\
55	0.302688439002714\\
56	0.302190358123437\\
57	0.301673357257319\\
58	0.300745628225553\\
59	0.299922983601747\\
60	0.299183836812507\\
61	0.298351687220259\\
62	0.297264019487979\\
63	0.29627122542417\\
64	0.295256998616406\\
65	0.294130151207686\\
66	0.293090933173501\\
67	0.291948272165544\\
68	0.290747322821396\\
69	0.28968536321828\\
70	0.288620809601904\\
71	0.287573012358742\\
72	0.286473285331186\\
73	0.28531429189331\\
74	0.284233995554372\\
75	0.283079023115565\\
76	0.282031121532982\\
77	0.280970432665917\\
78	0.279869169058635\\
79	0.278815609295584\\
80	0.277690160032136\\
81	0.276650183002293\\
82	0.275508923327386\\
83	0.274450648316833\\
84	0.273403573052702\\
85	0.272258919016882\\
86	0.27123224423038\\
87	0.270250679474667\\
88	0.269128102513594\\
89	0.268085579367526\\
90	0.267023020226573\\
91	0.265807424383382\\
92	0.264570376024517\\
93	0.263415485958922\\
94	0.26233100801391\\
95	0.261315821394322\\
96	0.260264664432147\\
97	0.259247231861493\\
98	0.258199473894835\\
99	0.257185512758266\\
100	0.256118977550873\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	22.9559828658085\\
2	18.5094440102966\\
3	10.5529146077493\\
4	5.80600892057175\\
5	3.70615868405603\\
6	2.63232385579116\\
7	2.17291480989731\\
8	1.65617415508638\\
9	1.32145892861141\\
10	1.01869763884673\\
11	0.836741633554152\\
12	0.777613229910313\\
13	0.66815766027073\\
14	0.542509150697956\\
15	0.442917561321444\\
16	0.380308036856038\\
17	0.270039147407311\\
18	0.20539192689899\\
19	0.128640683745871\\
20	0.101352497107931\\
21	0.0521231064216434\\
22	0.0302517767172391\\
23	0.0118475140642103\\
24	0.0442141827225487\\
25	0.0784521766307207\\
26	0.0899730026333641\\
27	0.110820116896246\\
28	0.135384151987269\\
29	0.154850223388436\\
30	0.166138796053527\\
31	0.182356082700974\\
32	0.200203216869553\\
33	0.211861510692254\\
34	0.221955889777103\\
35	0.230260423295128\\
36	0.242799462712221\\
37	0.252000061146895\\
38	0.258634528204779\\
39	0.263675024416925\\
40	0.271106628380619\\
41	0.277038332102086\\
42	0.282971522309099\\
43	0.284974502207544\\
44	0.288537863729113\\
45	0.291970860366108\\
46	0.29546588788426\\
47	0.298004040226372\\
48	0.299329722096413\\
49	0.300364170555936\\
50	0.30117388155451\\
51	0.30208895031263\\
52	0.3024614460161\\
53	0.30264262676901\\
54	0.302514871286153\\
55	0.302688439002833\\
56	0.302190358123556\\
57	0.301673357257436\\
58	0.300745628225673\\
59	0.299922983601862\\
60	0.299183836812623\\
61	0.298351687220371\\
62	0.297264019488091\\
63	0.296271225424279\\
64	0.295256998616516\\
65	0.294130151207794\\
66	0.293090933173605\\
67	0.291948272165645\\
68	0.290747322821496\\
69	0.289685363218379\\
70	0.288620809602003\\
71	0.28757301235884\\
72	0.286473285331281\\
73	0.285314291893407\\
74	0.284233995554471\\
75	0.283079023115663\\
76	0.28203112153308\\
77	0.280970432666015\\
78	0.279869169058731\\
79	0.27881560929568\\
80	0.277690160032228\\
81	0.276650183002389\\
82	0.275508923327485\\
83	0.274450648316931\\
84	0.273403573052825\\
85	0.272258919017383\\
86	0.271232244240388\\
87	0.2702506800657\\
88	0.269128121545371\\
89	0.268086107446062\\
90	0.267037354109134\\
91	0.265980315146773\\
92	0.264802125655561\\
93	0.263452763914504\\
94	0.262331787572481\\
95	0.261315847873139\\
96	0.260264665034361\\
97	0.259247231873199\\
98	0.25819947389516\\
99	0.257185512758363\\
100	0.256118977550973\\
100	0.256118977550798\\
99	0.257185512758191\\
98	0.258199473894702\\
97	0.259247231859418\\
96	0.260264664328967\\
95	0.261315816859466\\
94	0.262330874411046\\
93	0.263408853163126\\
92	0.264500694231519\\
91	0.265596660206201\\
90	0.266984075919866\\
89	0.268084059036553\\
88	0.269128047605969\\
87	0.27025067776922\\
86	0.271232244201357\\
85	0.272258919015419\\
84	0.273403573052566\\
83	0.274450648316758\\
82	0.275508923327313\\
81	0.276650183002218\\
80	0.27769016003206\\
79	0.278815609295507\\
78	0.279869169058559\\
77	0.28097043266584\\
76	0.282031121532909\\
75	0.283079023115491\\
74	0.284233995554299\\
73	0.285314291893234\\
72	0.286473285331113\\
71	0.287573012358668\\
70	0.288620809601829\\
69	0.289685363218204\\
68	0.290747322821322\\
67	0.291948272165466\\
66	0.293090933173423\\
65	0.294130151207608\\
64	0.295256998616327\\
63	0.296271225424089\\
62	0.297264019487898\\
61	0.298351687220175\\
60	0.299183836812423\\
59	0.299922983601662\\
58	0.300745628225466\\
57	0.301673357257233\\
56	0.302190358123349\\
55	0.302688439002622\\
54	0.302514871285943\\
53	0.302642626768801\\
52	0.302461446015887\\
51	0.302088950312413\\
50	0.301173881554293\\
49	0.300364170555715\\
48	0.299329722096189\\
47	0.298004040226148\\
46	0.295465887884036\\
45	0.291970860365881\\
44	0.288537863728886\\
43	0.284974502207312\\
42	0.282971522308869\\
41	0.277038332101858\\
40	0.271106628380398\\
39	0.263675024416707\\
38	0.258634528204558\\
37	0.252000061146681\\
36	0.242799462712014\\
35	0.230260423294921\\
34	0.221955889776893\\
33	0.211861510692048\\
32	0.20020321686936\\
31	0.182356082700786\\
30	0.166138796053322\\
29	0.154850223388253\\
28	0.135384151987097\\
27	0.110820116896067\\
26	0.0899730026331813\\
25	0.0784521766305349\\
24	0.0442141827223833\\
23	0.0118475140640485\\
22	0.0302517767170808\\
21	0.0521231064214887\\
20	0.10135249710778\\
19	0.12864068374573\\
18	0.205391926898852\\
17	0.270039147407166\\
16	0.3803080368559\\
15	0.44291756132121\\
14	0.542509150697729\\
13	0.668157660270481\\
12	0.777613229910068\\
11	0.836741633553925\\
10	1.01869763884648\\
9	1.32145892861119\\
8	1.65617415508616\\
7	2.1729148098971\\
6	2.63232385579096\\
5	3.70615868405584\\
4	5.80600892057159\\
3	10.5529146077492\\
2	18.5094440102966\\
1	22.9559828658085\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0452375686661027\\
2	0.0323981317314675\\
3	0.0258308268487888\\
4	0.0218824413162551\\
5	0.0185091392423326\\
6	0.0171240167358128\\
7	0.0166168706051832\\
8	0.0161675988372404\\
9	0.0157615053275797\\
10	0.0147303466275774\\
11	0.0146520415265183\\
12	0.0142477565254269\\
13	0.0140238063662825\\
14	0.0138112677939941\\
15	0.0136130627321143\\
16	0.0136862438865151\\
17	0.0136158454082349\\
18	0.0133120920171047\\
19	0.0129358835431886\\
20	0.012718702342228\\
21	0.0124354196941464\\
22	0.01147410047668\\
23	0.0113102154986257\\
24	0.0112963381618367\\
25	0.0112884940703084\\
26	0.0112664212563567\\
27	0.0112119285835694\\
28	0.0110183795703038\\
29	0.0108990954232782\\
30	0.0108296307985235\\
31	0.010808766052561\\
32	0.010823585152366\\
33	0.0108177947237473\\
34	0.0106730076674163\\
35	0.0106353176228832\\
36	0.010009809712157\\
37	0.00999920767662147\\
38	0.0099134567872974\\
39	0.00988286400131462\\
40	0.00970751455103732\\
41	0.00972363579294075\\
42	0.00970019965592844\\
43	0.00968599895823496\\
44	0.00964109940531206\\
45	0.00956267428621787\\
46	0.00954818244204551\\
47	0.00952903991767863\\
48	0.00941927932550951\\
49	0.00938578883493124\\
50	0.00924749748501518\\
51	0.00923802997610053\\
52	0.00925678843395129\\
53	0.00924687406164332\\
54	0.00859450877832806\\
55	0.00822956980804774\\
56	0.008211512686743\\
57	0.00826865645654075\\
58	0.00825460371988495\\
59	0.00826842122933209\\
60	0.0082651689638467\\
61	0.00825057310374198\\
62	0.00822653244870246\\
63	0.00800592400324778\\
64	0.00770690808163163\\
65	0.00768642615497311\\
66	0.00778313942836284\\
67	0.00764939496163321\\
68	0.00724628183793686\\
69	0.00716025881692395\\
70	0.00705143498585799\\
71	0.00703261276373715\\
72	0.00702904628396158\\
73	0.00673300677249173\\
74	0.00673245256072563\\
75	0.00665722190436091\\
76	0.0066846038465532\\
77	0.00673696122053038\\
78	0.0067365213245125\\
79	0.00672937653395715\\
80	0.0067163068437998\\
81	0.00671094611125316\\
82	0.00664346060855666\\
83	0.00666059263610569\\
84	0.00665318018869787\\
85	0.00664691658741825\\
86	0.00661777222038895\\
87	0.00658821846103072\\
88	0.00658138077389926\\
89	0.00656251721015177\\
90	0.00655885538522071\\
91	0.00654760327415163\\
92	0.00655107925334438\\
93	0.00648675169472973\\
94	0.00648145164147668\\
95	0.00645589859981879\\
96	0.00643781510742262\\
97	0.00643803374064878\\
98	0.00642638436052719\\
99	0.0064286363674341\\
100	0.00642778850370319\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0595394818832999\\
2	0.0499989323338908\\
3	0.0369355537354451\\
4	0.0308000637940445\\
5	0.0254746918605695\\
6	0.0229067625622876\\
7	0.0223572102210247\\
8	0.0219316841141153\\
9	0.0211073950895001\\
10	0.0214906879604866\\
11	0.0213682261595972\\
12	0.0209872556056363\\
13	0.0209187111994962\\
14	0.0203794118382571\\
15	0.0203946129178653\\
16	0.0203060215418449\\
17	0.0202764197892238\\
18	0.0192286343385604\\
19	0.0185314158484923\\
20	0.0184958551853896\\
21	0.0177803547045163\\
22	0.0177613874603218\\
23	0.0176100475988835\\
24	0.0175254844603967\\
25	0.0174409956767147\\
26	0.0173600157947753\\
27	0.0173392460059231\\
28	0.0162507310520906\\
29	0.0160545903722054\\
30	0.0160171797056719\\
31	0.0158478172736758\\
32	0.0158410041098871\\
33	0.0156870957831411\\
34	0.0158076732333958\\
35	0.0155802817136428\\
36	0.0157991578421021\\
37	0.0158341258327073\\
38	0.0158087234803901\\
39	0.0158349479325307\\
40	0.0158319449339243\\
41	0.0157757823223458\\
42	0.0157946067449654\\
43	0.0157987506503449\\
44	0.0157370463425246\\
45	0.0157371418625681\\
46	0.0157417087491905\\
47	0.0156754965762462\\
48	0.0156682666942089\\
49	0.0156512416897693\\
50	0.015478182765135\\
51	0.0154420188637927\\
52	0.0152990438555088\\
53	0.0153519908892125\\
54	0.0151581453803832\\
55	0.0120681678949424\\
56	0.0120685446588279\\
57	0.0120758824555575\\
58	0.0120772967054097\\
59	0.0120650739404007\\
60	0.0120541000493338\\
61	0.0118866419254925\\
62	0.0118888623786688\\
63	0.0118845435342233\\
64	0.0108470565685372\\
65	0.0108319405447715\\
66	0.0108303391233666\\
67	0.0107861572165018\\
68	0.0107798319070842\\
69	0.010774098270406\\
70	0.010706549843728\\
71	0.0107040775497716\\
72	0.0106972911496388\\
73	0.0106906879109967\\
74	0.0106889156224173\\
75	0.0107000205543804\\
76	0.0111625353795944\\
77	0.0111613112830982\\
78	0.0111667775816422\\
79	0.0111585992614408\\
80	0.0111026586311377\\
81	0.0110954877634332\\
82	0.0110949135110085\\
83	0.0110889446566281\\
84	0.0110865551229045\\
85	0.0110735582629781\\
86	0.0110680915313734\\
87	0.0110700922845772\\
88	0.0110882344039508\\
89	0.0110936153199146\\
90	0.0110914714748742\\
91	0.0110993893661143\\
92	0.0110762567127763\\
93	0.0110738262624446\\
94	0.0110685194098808\\
95	0.0109901168644157\\
96	0.0109893089796059\\
97	0.0109892661438971\\
98	0.0108594476720537\\
99	0.0108593936165871\\
100	0.0108577074411437\\
100	0.00187601321688841\\
99	0.00188777084672819\\
98	0.00188542532125831\\
97	0.00189162373836321\\
96	0.00190812688994226\\
95	0.00190779065771083\\
94	0.00191228260483071\\
93	0.00193490485440017\\
92	0.00194810772613736\\
91	0.00196706271000739\\
90	0.00196689406846985\\
89	0.00195196621602844\\
88	0.0019559264678371\\
87	0.00196628047455708\\
86	0.00199313824574541\\
85	0.00199537649672999\\
84	0.00199574950902257\\
83	0.00200363139565483\\
82	0.0020128183931257\\
81	0.00201251321259383\\
80	0.00201903958597097\\
79	0.00202257105280181\\
78	0.00203298619588511\\
77	0.00203792420061811\\
76	0.00212793042195431\\
75	0.00213790520343809\\
74	0.00215568116453892\\
73	0.00215266302943435\\
72	0.00215852161738315\\
71	0.00215808453087899\\
70	0.00207863412280682\\
69	0.00209360380137972\\
68	0.00211391253429297\\
67	0.00212467328769878\\
66	0.00212665682922522\\
65	0.00270099039468071\\
64	0.00277860425447339\\
63	0.00278861796314443\\
62	0.0028096214134182\\
61	0.00281639053330863\\
60	0.00282470346901534\\
59	0.00282590749822012\\
58	0.00284612785970144\\
57	0.00285328026478798\\
56	0.00287824457080156\\
55	0.00287997981388436\\
54	0.00288794517422584\\
53	0.00459860907257504\\
52	0.00468704045751393\\
51	0.00468438373834397\\
50	0.00468758199447393\\
49	0.00529406689403159\\
48	0.00530614991553611\\
47	0.00536513606928016\\
46	0.00537915830865345\\
45	0.00544298382189127\\
44	0.00547596092083475\\
43	0.00550875536644253\\
42	0.00552850528296628\\
41	0.00554283312521232\\
40	0.00555711052011388\\
39	0.005584784730555\\
38	0.00561494023960111\\
37	0.00561211220594875\\
36	0.00569151017586433\\
35	0.00584782942307575\\
34	0.00585660702658348\\
33	0.0058886991462828\\
32	0.00590387696566827\\
31	0.0059841925666412\\
30	0.00601516300664662\\
29	0.00609193042724451\\
28	0.00612441557241537\\
27	0.00619521709017968\\
26	0.00621790387378118\\
25	0.00623513914776553\\
24	0.00601550641156679\\
23	0.00611091133703355\\
22	0.00615447413429855\\
21	0.00619959387212749\\
20	0.0062195819237174\\
19	0.00686239954797245\\
18	0.00711190220791695\\
17	0.00717051227022942\\
16	0.00729871910672364\\
15	0.0073708653377187\\
14	0.0074085241105078\\
13	0.00747129772317937\\
12	0.00743098389817437\\
11	0.00752165000035635\\
10	0.00757479568370327\\
9	0.00817105800495248\\
8	0.00833467804855613\\
7	0.00854140471377474\\
6	0.00902838655535131\\
5	0.00950801592027286\\
4	0.016532806146381\\
3	0.0183940273504818\\
2	0.0213795849575924\\
1	0.0322099974629566\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0345990819309887\\
2	0.023885248722901\\
3	0.018680994617203\\
4	0.0153019004875332\\
5	0.0129228521844837\\
6	0.0119494682094353\\
7	0.0114162153175345\\
8	0.0109229570534108\\
9	0.0105519863322892\\
10	0.00968630636483647\\
11	0.00949528283300944\\
12	0.00923416167509553\\
13	0.00899085587330044\\
14	0.00881027128862405\\
15	0.00864741590680819\\
16	0.00851327802542054\\
17	0.0084133319659432\\
18	0.00828164261587131\\
19	0.00797123961155475\\
20	0.00784890328018382\\
21	0.0076590002016163\\
22	0.00738058243481675\\
23	0.00724505900013677\\
24	0.00718542487841555\\
25	0.00710859225136395\\
26	0.00706465498912644\\
27	0.00695579880867775\\
28	0.00684864091767859\\
29	0.00673490287441652\\
30	0.00668103551311237\\
31	0.00666070624940805\\
32	0.00657913245937255\\
33	0.00655341006476346\\
34	0.00641473013669201\\
35	0.0063683515298897\\
36	0.00608668923341938\\
37	0.0060622683616867\\
38	0.00600518929755714\\
39	0.00597731432378639\\
40	0.00591149509966448\\
41	0.00588885835710478\\
42	0.00586128226429269\\
43	0.00583396909013732\\
44	0.00578159404513248\\
45	0.00572748846289835\\
46	0.00571156965243225\\
47	0.00569577608890551\\
48	0.0054873634425292\\
49	0.00546658132286672\\
50	0.00529250133934647\\
51	0.0052773631648717\\
52	0.00526644894893875\\
53	0.00525826949980258\\
54	0.00509481692413102\\
55	0.00497272805352071\\
56	0.00495966022810795\\
57	0.00494301371688082\\
58	0.00493718707040165\\
59	0.00492235672804279\\
60	0.00490137055839181\\
61	0.00488020600109319\\
62	0.00486112014969455\\
63	0.00478495827746077\\
64	0.00469760437876974\\
65	0.00468278884066302\\
66	0.00461693777336971\\
67	0.00455457786425541\\
68	0.00432147401632444\\
69	0.00424595782294832\\
70	0.00413368143167819\\
71	0.00411201776881844\\
72	0.004107754569092\\
73	0.00399364747702453\\
74	0.00398828955750455\\
75	0.00398498049624\\
76	0.00396983356793629\\
77	0.00395038041973631\\
78	0.00394844239288385\\
79	0.00394133094064256\\
80	0.00393419605359009\\
81	0.00392988777724703\\
82	0.00389485061394613\\
83	0.00385945233389557\\
84	0.00384628979608167\\
85	0.00384091977801499\\
86	0.00379012534846782\\
87	0.0037658688093121\\
88	0.0037614358258327\\
89	0.00375076837239027\\
90	0.00374644357168682\\
91	0.00372933988924446\\
92	0.00372685012249957\\
93	0.00369731511386174\\
94	0.00368756569819218\\
95	0.00367909943393025\\
96	0.0036728072413279\\
97	0.00367108673563641\\
98	0.00366626042398226\\
99	0.00366569119711359\\
100	0.00366358887892449\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0462859967305325\\
2	0.0325646708545143\\
3	0.0259684016892843\\
4	0.0181884209633574\\
5	0.0170450040633158\\
6	0.0152815066452028\\
7	0.0144590128446555\\
8	0.0141356051339392\\
9	0.0140060665094863\\
10	0.0120900418482477\\
11	0.0119062197043991\\
12	0.0117950861401903\\
13	0.0115895209356096\\
14	0.0114842964577602\\
15	0.0113616613208659\\
16	0.0112117819605612\\
17	0.0110915072237025\\
18	0.0108376689531263\\
19	0.0107569219993321\\
20	0.0106844928356203\\
21	0.0105432212671483\\
22	0.0105140957447206\\
23	0.0103536947325414\\
24	0.0102420533352123\\
25	0.0101738087661931\\
26	0.0101330020486356\\
27	0.0101009950500932\\
28	0.0096851448346984\\
29	0.00958661515113843\\
30	0.0094380991386875\\
31	0.00933441959751393\\
32	0.00932288632003456\\
33	0.00923310798016077\\
34	0.00919295167626504\\
35	0.00892984359184405\\
36	0.00882741957720865\\
37	0.00881719164610944\\
38	0.00876868470237408\\
39	0.00875737234939943\\
40	0.00875021665361982\\
41	0.00871764502089431\\
42	0.00870821367933889\\
43	0.00870288171430394\\
44	0.00866643493302403\\
45	0.00866126434866947\\
46	0.00865425643644352\\
47	0.00863633679006562\\
48	0.00859258468459863\\
49	0.00857905254119154\\
50	0.00849115490732469\\
51	0.0084479320136651\\
52	0.00839375072866099\\
53	0.00838906185876222\\
54	0.00827297333421161\\
55	0.00734102151867788\\
56	0.00733866112001058\\
57	0.0073316352057584\\
58	0.00732763102482392\\
59	0.00731630348817574\\
60	0.00731022501416954\\
61	0.00722283315087698\\
62	0.00722275395366675\\
63	0.00721478159270186\\
64	0.00653270616058006\\
65	0.0065283264532075\\
66	0.00652049760134667\\
67	0.00651829973695157\\
68	0.00603953617987125\\
69	0.00602249968229347\\
70	0.00579823095164106\\
71	0.00577411354539398\\
72	0.00577123766672664\\
73	0.00576809037612652\\
74	0.00576397365661056\\
75	0.00576410893158536\\
76	0.00567212883785604\\
77	0.00565142249902349\\
78	0.00565024192896079\\
79	0.00562578663078619\\
80	0.00560467628907586\\
81	0.00560421099741893\\
82	0.00559278561484864\\
83	0.00554197461676016\\
84	0.00553278392012838\\
85	0.00553311171595588\\
86	0.00550346696966562\\
87	0.00548701529581944\\
88	0.00548715867040043\\
89	0.00540764588198621\\
90	0.00539144456196215\\
91	0.00539526319291136\\
92	0.00539463963623512\\
93	0.00533397494411047\\
94	0.00531967577504748\\
95	0.00531717297452833\\
96	0.00531574039577368\\
97	0.00531549210608849\\
98	0.00531406042482693\\
99	0.00532162006525439\\
100	0.00532146227468671\\
100	0.00131733017437657\\
99	0.00132519442542127\\
98	0.00132432035655228\\
97	0.00132636271871906\\
96	0.0013383642227931\\
95	0.00133834019345725\\
94	0.00133974368961264\\
93	0.00135320274150573\\
92	0.00136517528690713\\
91	0.00137244481167044\\
90	0.00137268454953442\\
89	0.00137393196731171\\
88	0.00138526711767643\\
87	0.00139252222428343\\
86	0.00142076936512543\\
85	0.00142313257938228\\
84	0.00142543201214253\\
83	0.00142973262083245\\
82	0.00143705767915534\\
81	0.0014325221927171\\
80	0.00143624567847835\\
79	0.00143764682729294\\
78	0.00144906767654991\\
77	0.00145386306102442\\
76	0.00157213754706138\\
75	0.00158336321247011\\
74	0.00158443905326223\\
73	0.00158998785059652\\
72	0.00159572710402048\\
71	0.00159538253691993\\
70	0.00160107982762775\\
69	0.00162828880249645\\
68	0.00161943054281309\\
67	0.0016297174559567\\
66	0.00163366579683918\\
65	0.00193963292038662\\
64	0.00197613910928444\\
63	0.00198744458640931\\
62	0.00200797063922591\\
61	0.00201152142162409\\
60	0.00202304705075106\\
59	0.00202370465249223\\
58	0.00203872522904578\\
57	0.00205441715173676\\
56	0.00207581089444227\\
55	0.00207954441872536\\
54	0.0020724805051779\\
53	0.00278061863218916\\
52	0.0028089837627625\\
51	0.00280606547786272\\
50	0.00281256898002673\\
49	0.0041205929028291\\
48	0.00412975858490976\\
47	0.00420281498163021\\
46	0.0042137311339705\\
45	0.00425540284674313\\
44	0.00428650109626894\\
43	0.00438122585115797\\
42	0.0044081187960109\\
41	0.00443538361932741\\
40	0.00444663913755568\\
39	0.00446969444702731\\
38	0.00451655593855109\\
37	0.00452243553158767\\
36	0.00456314335189614\\
35	0.00459103115350766\\
34	0.004655643191007\\
33	0.00467273665992055\\
32	0.00473829335908945\\
31	0.00477368434622454\\
30	0.0047966818310946\\
29	0.00485097864970378\\
28	0.00486672637954907\\
27	0.0049143240486844\\
26	0.00493464473238289\\
25	0.00495818402204858\\
24	0.00496001927320001\\
23	0.00500330606687649\\
22	0.00503231326673065\\
21	0.00507789203337554\\
20	0.00520069776812971\\
19	0.00532071428691095\\
18	0.00550220232029239\\
17	0.00555139493324456\\
16	0.00561001332410129\\
15	0.00567218546170058\\
14	0.00570347944521601\\
13	0.00580010869596274\\
12	0.00585722298668687\\
11	0.00596028940946088\\
10	0.00600952307762309\\
9	0.00656974625967796\\
8	0.00670738432186006\\
7	0.0069559889633251\\
6	0.00719657931772718\\
5	0.00751839808233169\\
4	0.0114218281011377\\
3	0.0137413317877457\\
2	0.0164013752755173\\
1	0.0268503038807093\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.799364231071305\\
2	0.641793243136543\\
3	0.362341481588487\\
4	0.206494476478088\\
5	0.13194076514896\\
6	0.096661028743561\\
7	0.080497752434764\\
8	0.0626753789493216\\
9	0.0513282169689173\\
10	0.0414579445704324\\
11	0.0356080929520319\\
12	0.0338418861831989\\
13	0.0299843556485912\\
14	0.0257884549543738\\
15	0.0230127101885542\\
16	0.0207612487320047\\
17	0.0174003090775265\\
18	0.0153918119135691\\
19	0.0126546034923759\\
20	0.0117510900693557\\
21	0.0102610513180149\\
22	0.00944777655641391\\
23	0.00849433409443296\\
24	0.00738145571938561\\
25	0.00640734852146103\\
26	0.00594589486912838\\
27	0.00533597527800852\\
28	0.00449162416461072\\
29	0.00392175982335858\\
30	0.00360116962461661\\
31	0.00325392271919495\\
32	0.00279987474506386\\
33	0.00253908420972073\\
34	0.00223991834081123\\
35	0.00192842274814246\\
36	0.0016308556519401\\
37	0.00141527725415192\\
38	0.00127135318511115\\
39	0.00111692453395622\\
40	0.000950030081761173\\
41	0.000850424556208893\\
42	0.000704730866207122\\
43	0.00062272132776665\\
44	0.000552957553902793\\
45	0.000498608972461133\\
46	0.000395779889209791\\
47	0.00032857304841391\\
48	0.000289653375071652\\
49	0.000247243332640158\\
50	0.000214938365148137\\
51	0.00017918760387238\\
52	0.000154645763982627\\
53	0.000130902068092228\\
54	0.00011257278970851\\
55	8.29262769701375e-05\\
56	6.87767487601018e-05\\
57	5.73372238473631e-05\\
58	4.93618538044746e-05\\
59	4.1936784935342e-05\\
60	3.20595379474042e-05\\
61	2.37378001638776e-05\\
62	1.88473061907389e-05\\
63	1.51069215961949e-05\\
64	1.18650138125547e-05\\
65	9.3356964802189e-06\\
66	7.34085115825016e-06\\
67	6.01055054441163e-06\\
68	4.87018720205766e-06\\
69	3.50130036157643e-06\\
70	2.58102770001276e-06\\
71	1.76276331110147e-06\\
72	1.39373034653797e-06\\
73	1.08245372904792e-06\\
74	8.43542325910592e-07\\
75	6.3222888854447e-07\\
76	4.81024141305324e-07\\
77	3.32006568704107e-07\\
78	2.45035531044546e-07\\
79	1.77106673462061e-07\\
80	1.36058076368885e-07\\
81	9.31237536273736e-08\\
82	6.95417504132636e-08\\
83	4.58735780671122e-08\\
84	3.42303966146326e-08\\
85	2.86035270955535e-08\\
86	1.96879282079182e-08\\
87	1.37480758468563e-08\\
88	1.04642471440611e-08\\
89	7.61409678997415e-09\\
90	5.40842699126217e-09\\
91	4.25764500879397e-09\\
92	3.33100749376699e-09\\
93	2.32243860663367e-09\\
94	1.60868116534804e-09\\
95	1.17521301853276e-09\\
96	7.99657625572025e-10\\
97	5.62289786431252e-10\\
98	3.98204212757999e-10\\
99	2.82245720689081e-10\\
100	1.99998489649212e-10\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.799364231071305\\
2	0.641793243136543\\
3	0.362341481588487\\
4	0.206494476478088\\
5	0.13194076514896\\
6	0.0966610287435612\\
7	0.080497752434764\\
8	0.0626753789493217\\
9	0.0513282169689173\\
10	0.0414579445704325\\
11	0.035608092952032\\
12	0.0338418861831989\\
13	0.0299843556485912\\
14	0.0257884549543739\\
15	0.0230127101885543\\
16	0.0207612487320048\\
17	0.0174003090775265\\
18	0.0153918119135692\\
19	0.012654603492376\\
20	0.0117510900693558\\
21	0.010261051318015\\
22	0.00944777655641399\\
23	0.00849433409443301\\
24	0.00738145571938571\\
25	0.00640734852146117\\
26	0.00594589486912853\\
27	0.00533597527800875\\
28	0.00449162416461103\\
29	0.00392175982335889\\
30	0.00360116962461746\\
31	0.00325392271919538\\
32	0.00279987474506429\\
33	0.00253908420972105\\
34	0.00223991834081168\\
35	0.00192842274814292\\
36	0.00163085565194053\\
37	0.00141527725415223\\
38	0.00127135318511154\\
39	0.00111692453395664\\
40	0.000950030081761582\\
41	0.000850424556209212\\
42	0.000704730866207568\\
43	0.000622721327766931\\
44	0.000552957553903081\\
45	0.000498608972461563\\
46	0.000395779889210232\\
47	0.000328573048414342\\
48	0.000289653375071986\\
49	0.000247243332640355\\
50	0.000214938365148503\\
51	0.000179187603872798\\
52	0.000154645763983049\\
53	0.000130902068092621\\
54	0.000112572789708795\\
55	8.2926276970408e-05\\
56	6.87767487602131e-05\\
57	5.7337223847526e-05\\
58	4.93618538046424e-05\\
59	4.19367849354836e-05\\
60	3.20595379474899e-05\\
61	2.37378001639808e-05\\
62	1.88473061908161e-05\\
63	1.5106921596296e-05\\
64	1.18650138126462e-05\\
65	9.33569648028716e-06\\
66	7.340851158316e-06\\
67	6.01055054450419e-06\\
68	4.87018720213322e-06\\
69	3.5013003616491e-06\\
70	2.58102770006258e-06\\
71	1.76276331114488e-06\\
72	1.39373034658237e-06\\
73	1.08245372907662e-06\\
74	8.43542325946514e-07\\
75	6.3222888857424e-07\\
76	4.8102414132268e-07\\
77	3.32006568721777e-07\\
78	2.45035531059496e-07\\
79	1.77106673477857e-07\\
80	1.36058076384037e-07\\
81	9.31237536387371e-08\\
82	6.95417504225915e-08\\
83	4.58735780723573e-08\\
84	3.42303966210587e-08\\
85	2.86035271094597e-08\\
86	1.96879283720598e-08\\
87	1.3748085423425e-08\\
88	1.04643386401061e-08\\
89	7.61696147962164e-09\\
90	5.43939255542678e-09\\
91	4.79423802529535e-09\\
92	3.50453213277703e-09\\
93	2.33173671456626e-09\\
94	1.60875677717543e-09\\
95	1.17521574841987e-09\\
96	7.99657660618079e-10\\
97	5.62289787779672e-10\\
98	3.98204213373262e-10\\
99	2.82245721122955e-10\\
100	1.99998490255748e-10\\
100	1.99998488845111e-10\\
99	2.82245719864003e-10\\
98	3.98204211680438e-10\\
97	5.62289783715637e-10\\
96	7.99657416322093e-10\\
95	1.17519707363911e-09\\
94	1.60823980552357e-09\\
93	2.26926466046775e-09\\
92	2.72108012565686e-09\\
91	3.95418070020318e-09\\
90	5.3585934329045e-09\\
89	7.60593698060166e-09\\
88	1.0463983286609e-08\\
87	1.37480482044179e-08\\
86	1.96879277236523e-08\\
85	2.86035270574906e-08\\
84	3.42303966070876e-08\\
83	4.58735780592718e-08\\
82	6.95417504022568e-08\\
81	9.3123753613947e-08\\
80	1.36058076355713e-07\\
79	1.7710667344741e-07\\
78	2.45035531025333e-07\\
77	3.32006568680303e-07\\
76	4.81024141281861e-07\\
75	6.32228888518325e-07\\
74	8.43542325870078e-07\\
73	1.08245372901523e-06\\
72	1.39373034649545e-06\\
71	1.76276331105038e-06\\
70	2.58102769993367e-06\\
69	3.50130036149153e-06\\
68	4.87018720197282e-06\\
67	6.0105505443097e-06\\
66	7.34085115818584e-06\\
65	9.33569648015881e-06\\
64	1.18650138124892e-05\\
63	1.51069215961318e-05\\
62	1.88473061906581e-05\\
61	2.37378001637867e-05\\
60	3.20595379473062e-05\\
59	4.19367849352099e-05\\
58	4.93618538042892e-05\\
57	5.73372238470433e-05\\
56	6.87767487599539e-05\\
55	8.29262769699783e-05\\
54	0.000112572789708307\\
53	0.000130902068091951\\
52	0.000154645763982357\\
51	0.000179187603872153\\
50	0.000214938365147858\\
49	0.000247243332639908\\
48	0.000289653375071204\\
47	0.000328573048413423\\
46	0.000395779889209242\\
45	0.000498608972460625\\
44	0.000552957553902455\\
43	0.000622721327766272\\
42	0.000704730866206549\\
41	0.000850424556208465\\
40	0.000950030081760719\\
39	0.00111692453395581\\
38	0.00127135318511078\\
37	0.0014152772541516\\
36	0.00163085565193966\\
35	0.00192842274814221\\
34	0.00223991834081085\\
33	0.00253908420972039\\
32	0.00279987474506335\\
31	0.00325392271919449\\
30	0.00360116962461535\\
29	0.00392175982335796\\
28	0.00449162416461041\\
27	0.00533597527800824\\
26	0.00594589486912813\\
25	0.00640734852146081\\
24	0.00738145571938543\\
23	0.00849433409443287\\
22	0.00944777655641382\\
21	0.0102610513180148\\
20	0.0117510900693556\\
19	0.0126546034923758\\
18	0.015391811913569\\
17	0.0174003090775264\\
16	0.0207612487320047\\
15	0.0230127101885541\\
14	0.0257884549543738\\
13	0.0299843556485911\\
12	0.0338418861831987\\
11	0.0356080929520318\\
10	0.0414579445704324\\
9	0.0513282169689172\\
8	0.0626753789493214\\
7	0.0804977524347639\\
6	0.0966610287435607\\
5	0.13194076514896\\
4	0.206494476478088\\
3	0.362341481588486\\
2	0.641793243136543\\
1	0.799364231071305\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.89194788593265\\
2	4.22250821935795\\
3	1.18165187907727\\
4	0.766745204024365\\
5	0.82217110906576\\
6	1.06827046820703\\
7	1.93290201821403\\
8	1.48778833762465\\
9	1.76141773381899\\
10	1.61991626658805\\
11	2.34428606036773\\
12	6.65035239691336\\
13	3.4054416235572\\
14	2.64027948115813\\
15	3.05563336459494\\
16	4.79360645547532\\
17	2.17854357699063\\
18	3.36906831136083\\
19	2.37737368201148\\
20	5.77650257585602\\
21	2.68927965700353\\
22	4.84422460500424\\
23	2.10365670897145\\
24	2.26331726143377\\
25	1.58769777744504\\
26	3.86226545417822\\
27	1.54604124910414\\
28	1.02341327593289\\
29	1.01528217516426\\
30	1.22697205241228\\
31	0.750119784591499\\
32	0.491611318753434\\
33	0.588519539245005\\
34	0.535620729794771\\
35	0.428253741781951\\
36	0.229203052257384\\
37	0.239299368280975\\
38	0.216270272764272\\
39	0.20896607012822\\
40	0.132429218661694\\
41	0.0964253842806086\\
42	0.0734904666023735\\
43	0.106775390376781\\
44	0.0550504186912305\\
45	0.039881235481028\\
46	0.0332015581911601\\
47	0.0238237524700638\\
48	0.026282485056079\\
49	0.020353263509154\\
50	0.0156619222015557\\
51	0.00942956740745972\\
52	0.00823740005882751\\
53	0.00640187175617334\\
54	0.0054303540487243\\
55	0.00299002775364741\\
56	0.00358812789468298\\
57	0.00226494918118723\\
58	0.00286934602733191\\
59	0.00181175634521558\\
60	0.00104643519291703\\
61	0.000915085498018135\\
62	0.000913007091712354\\
63	0.000526063788598987\\
64	0.000402833958303881\\
65	0.000362087936879047\\
66	0.000257125862826319\\
67	0.000242481800332002\\
68	0.000178017907328995\\
69	0.000100375197358685\\
70	7.26929110095026e-05\\
71	4.94497918173962e-05\\
72	4.51911062711652e-05\\
73	3.30993297978294e-05\\
74	2.37234834234823e-05\\
75	1.72919671972439e-05\\
76	1.10034125873097e-05\\
77	7.56017996294124e-06\\
78	6.31077815267709e-06\\
79	4.37770515615628e-06\\
80	3.98546217144293e-06\\
81	2.00087309143234e-06\\
82	2.01392671165923e-06\\
83	1.13482850602201e-06\\
84	1.0468832256493e-06\\
85	9.3880509871642e-07\\
86	4.28039900583761e-07\\
87	2.68930447785037e-07\\
88	2.8081075915342e-07\\
89	1.63581914301045e-07\\
90	1.18765670736551e-07\\
91	1.01381451968543e-07\\
92	7.04844492493711e-08\\
93	5.00460421888765e-08\\
94	3.75464962389807e-08\\
95	3.16686436480202e-08\\
96	1.9024404130843e-08\\
97	1.37464640003192e-08\\
98	1.0967266989735e-08\\
99	5.89111774027478e-09\\
100	6.18681491846286e-09\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.89194788593265\\
2	4.22250821935796\\
3	1.18165187907727\\
4	0.766745204024367\\
5	0.822171109065762\\
6	1.06827046820703\\
7	1.93290201821403\\
8	1.48778833762465\\
9	1.76141773381899\\
10	1.61991626658806\\
11	2.34428606036774\\
12	6.65035239691342\\
13	3.40544162355725\\
14	2.64027948115816\\
15	3.05563336459502\\
16	4.79360645547552\\
17	2.17854357699067\\
18	3.36906831136095\\
19	2.37737368201166\\
20	5.77650257585645\\
21	2.68927965700376\\
22	4.8442246050046\\
23	2.10365670897171\\
24	2.26331726143408\\
25	1.58769777744561\\
26	3.86226545417973\\
27	1.54604124910479\\
28	1.02341327593315\\
29	1.0152821751648\\
30	1.22697205241504\\
31	0.750119784592097\\
32	0.491611318753623\\
33	0.588519539245181\\
34	0.535620729795088\\
35	0.428253741782085\\
36	0.229203052257549\\
37	0.239299368281103\\
38	0.216270272764358\\
39	0.208966070128375\\
40	0.132429218661776\\
41	0.0964253842807528\\
42	0.0734904666024274\\
43	0.106775390376875\\
44	0.0550504186912971\\
45	0.0398812354811014\\
46	0.0332015581912101\\
47	0.0238237524700961\\
48	0.026282485056134\\
49	0.0203532635092076\\
50	0.0156619222015827\\
51	0.00942956740748981\\
52	0.00823740005884861\\
53	0.00640187175621288\\
54	0.00543035404874291\\
55	0.00299002775367126\\
56	0.00358812789470098\\
57	0.00226494918119379\\
58	0.00286934602734043\\
59	0.00181175634523103\\
60	0.00104643519292216\\
61	0.000915085498023528\\
62	0.000913007091722047\\
63	0.000526063788603637\\
64	0.000402833958310504\\
65	0.0003620879368822\\
66	0.000257125862828853\\
67	0.000242481800336686\\
68	0.00017801790733322\\
69	0.000100375197361253\\
70	7.26929110120098e-05\\
71	4.94497918186047e-05\\
72	4.51911062730406e-05\\
73	3.30993298004753e-05\\
74	2.37234834253882e-05\\
75	1.72919671980195e-05\\
76	1.10034125880676e-05\\
77	7.56017996362658e-06\\
78	6.31077815319785e-06\\
79	4.37770515656292e-06\\
80	3.98546217213621e-06\\
81	2.00087309183872e-06\\
82	2.01392671206427e-06\\
83	1.13482850655315e-06\\
84	1.04688323855232e-06\\
85	9.38805505080647e-07\\
86	4.28042322387358e-07\\
87	2.68978313571201e-07\\
88	2.8428565530752e-07\\
89	1.82165151488627e-07\\
90	1.54606432420009e-07\\
91	1.08040980742493e-07\\
92	7.39161186526968e-08\\
93	5.06626703531991e-08\\
94	3.75562549242131e-08\\
95	3.1668937320626e-08\\
96	1.9024408228624e-08\\
97	1.37464640882534e-08\\
98	1.09672670459398e-08\\
99	5.89111776271317e-09\\
100	6.18681495250434e-09\\
100	6.18681487614562e-09\\
99	5.89111770690498e-09\\
98	1.09672669458775e-08\\
97	1.37464634749343e-08\\
96	1.90243676826849e-08\\
95	3.16660225916258e-08\\
94	3.74593938646564e-08\\
93	4.4550430317941e-08\\
92	4.16971089887459e-08\\
91	7.76864386922103e-08\\
90	9.04521899166077e-08\\
89	1.38957288334622e-07\\
88	2.68235110899676e-07\\
87	2.68750735032454e-07\\
86	4.28030799273993e-07\\
85	9.38803572410372e-07\\
84	1.04688317763372e-06\\
83	1.13482850415927e-06\\
82	2.01392671123936e-06\\
81	2.00087309107721e-06\\
80	3.98546217104829e-06\\
79	4.37770515573954e-06\\
78	6.31077815177048e-06\\
77	7.56017996239259e-06\\
76	1.10034125866496e-05\\
75	1.72919671956031e-05\\
74	2.37234834211818e-05\\
73	3.30993297961422e-05\\
72	4.5191106269421e-05\\
71	4.94497918153778e-05\\
70	7.26929110073139e-05\\
69	0.000100375197355101\\
68	0.000178017907325304\\
67	0.000242481800326019\\
66	0.000257125862822974\\
65	0.000362087936875732\\
64	0.000402833958293699\\
63	0.000526063788594372\\
62	0.000913007091704436\\
61	0.000915085498010394\\
60	0.00104643519290998\\
59	0.00181175634519912\\
58	0.00286934602732193\\
57	0.00226494918117538\\
56	0.003588127894665\\
55	0.00299002775363186\\
54	0.00543035404869917\\
53	0.00640187175613108\\
52	0.00823740005880347\\
51	0.0094295674074374\\
50	0.0156619222015236\\
49	0.0203532635090967\\
48	0.0262824850560467\\
47	0.0238237524700164\\
46	0.0332015581911151\\
45	0.0398812354809602\\
44	0.0550504186911656\\
43	0.106775390376721\\
42	0.0734904666023015\\
41	0.0964253842805305\\
40	0.132429218661635\\
39	0.208966070128044\\
38	0.216270272764073\\
37	0.239299368280836\\
36	0.229203052257275\\
35	0.42825374178176\\
34	0.535620729794546\\
33	0.588519539244803\\
32	0.491611318753232\\
31	0.750119784590915\\
30	1.2269720524107\\
29	1.01528217516367\\
28	1.02341327593271\\
27	1.54604124910379\\
26	3.86226545417672\\
25	1.58769777744453\\
24	2.26331726143332\\
23	2.10365670897111\\
22	4.84422460500358\\
21	2.68927965700337\\
20	5.77650257585545\\
19	2.37737368201133\\
18	3.36906831136075\\
17	2.17854357699059\\
16	4.79360645547514\\
15	3.05563336459486\\
14	2.64027948115808\\
13	3.40544162355711\\
12	6.65035239691331\\
11	2.34428606036772\\
10	1.61991626658804\\
9	1.76141773381898\\
8	1.48778833762464\\
7	1.93290201821402\\
6	1.06827046820703\\
5	0.822171109065759\\
4	0.766745204024363\\
3	1.18165187907727\\
2	4.22250821935794\\
1	4.89194788593264\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.47937907354287\\
2	0.310670715652898\\
3	0.205659779540683\\
4	0.161831590857459\\
5	0.131485206354371\\
6	0.112946550259161\\
7	0.101689031268944\\
8	0.0953202470525908\\
9	0.0874020805048287\\
10	0.0819925696959017\\
11	0.0791343304182627\\
12	0.0752227515951072\\
13	0.0697403013709588\\
14	0.068727445555783\\
15	0.068719496124092\\
16	0.103405043191448\\
17	0.061928591489699\\
18	0.0556572980544562\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.590189137375876\\
2	0.403630490495446\\
3	0.254457563246925\\
4	0.192560521743883\\
5	0.151977738700029\\
6	0.124338460619513\\
7	0.112410617353394\\
8	0.105486725942194\\
9	0.0908523051231222\\
10	0.0899837643791923\\
11	0.0913757245821187\\
12	0.0824451051884119\\
13	0.0784506579727113\\
14	0.0812922666774481\\
15	0.0856189929121632\\
16	0.195253886641062\\
17	0.0627040339347079\\
18	0.0556572980544562\\
18	0.0556572980544562\\
17	0.0611531490446901\\
16	0.0583713206710441\\
15	0.0586862535968564\\
14	0.0598102617913044\\
13	0.0626735443998474\\
12	0.0669837252531125\\
11	0.0688987607515196\\
10	0.0736695404796236\\
9	0.074724210447048\\
8	0.0870682571550654\\
7	0.0937694913928857\\
6	0.0986908102004052\\
5	0.114285285604224\\
4	0.121490797382723\\
3	0.173349717319155\\
2	0.238751382671933\\
1	0.38339796205451\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	0.068727445555783\\
12	0.0752227515951072\\
17	0.061928591489699\\
18	0.0556572980544562\\
14	0.068727445555783\\
13	0.0697403013709588\\
14	0.068727445555783\\
16	0.103405043191448\\
16	0.103405043191448\\
15	0.068719496124092\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.536859269594837\\
2	0.377712961872432\\
3	0.275673581467631\\
4	0.212921848545678\\
5	0.183541742865308\\
6	0.160965642776022\\
7	0.146024655857083\\
8	0.139296084329614\\
9	0.126156645943732\\
10	0.12167623287857\\
11	0.116676063801032\\
12	0.108945874182064\\
13	0.104088474084663\\
14	0.0989704407434023\\
15	0.10287684721477\\
16	0.0959384054890299\\
17	0.103067936230431\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.642447843434204\\
2	0.454995710481531\\
3	0.338885286260826\\
4	0.256237671840384\\
5	0.211482088901354\\
6	0.185731667441008\\
7	0.180846483472989\\
8	0.155078605808073\\
9	0.150299318305692\\
10	0.147376901411671\\
11	0.14360759137453\\
12	0.135358772460376\\
13	0.134435809817558\\
14	0.110540513232277\\
15	0.134288429736964\\
16	0.0980582973230548\\
17	0.108353389216201\\
17	0.0977824832446603\\
16	0.0932524305895623\\
15	0.0889750568145044\\
14	0.0908359075242101\\
13	0.0911403413378349\\
12	0.0977438081660967\\
11	0.103955054920093\\
10	0.103593454107097\\
9	0.115886535974976\\
8	0.118762902903451\\
7	0.125471419206776\\
6	0.135216423781346\\
5	0.15620162192644\\
4	0.174448218909834\\
3	0.210574352541203\\
2	0.285287681529196\\
1	0.430911367525739\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	0.104088474084663\\
13	0.104088474084663\\
16	0.0959384054890299\\
15	0.10287684721477\\
12	0.108945874182064\\
14	0.0989704407434023\\
15	0.10287684721477\\
17	0.103067936230431\\
17	0.103067936230431\\
14	0.0989704407434023\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.54256827525163\\
2	3.3035130304448\\
3	2.30517503984809\\
4	2.12973562066188\\
5	1.79380537794587\\
6	1.79835404464967\\
7	1.51889424558146\\
8	1.41131709580168\\
9	1.18987937101568\\
10	1.08691127684847\\
11	1.04403317404962\\
12	0.836069452061965\\
13	0.738882927813069\\
14	0.733168967040624\\
15	0.706030008671744\\
16	0.704394324854701\\
17	0.678582826906903\\
18	0.607614485253278\\
19	0.594341900753295\\
20	0.591089228066031\\
21	0.529698227225341\\
22	0.519799754194195\\
23	0.511184036658976\\
24	0.483127053053121\\
25	0.434364874990898\\
26	0.396644474219878\\
27	0.389138004296075\\
28	0.362565843651321\\
29	0.362680369000346\\
30	0.346321569488567\\
31	0.320055275772753\\
32	0.305205430820478\\
33	0.305754979081754\\
34	0.298016821467791\\
35	0.317780141162446\\
36	0.318601036973296\\
37	0.277357989253033\\
38	0.260913069789414\\
39	0.234729046014377\\
40	0.210124554246353\\
41	0.195468182294083\\
42	0.195190680943106\\
43	0.175056373497729\\
44	0.17292641833788\\
45	0.146482270196683\\
46	0.132184435299374\\
47	0.115583581578441\\
48	0.103387568839663\\
49	0.0956881864743128\\
50	0.0927869236528337\\
51	0.0924553442890534\\
52	0.0856837801139918\\
53	0.0825207679687473\\
54	0.0762478304444045\\
55	0.0710349524199651\\
56	0.0770029750592509\\
57	0.063216274804229\\
58	0.0655130146407595\\
59	0.0630394626228645\\
60	0.0558822811020945\\
61	0.0484662768308344\\
62	0.0418127717672834\\
63	0.0417552708293616\\
64	0.0410049155469787\\
65	0.034027765172817\\
66	0.0325204764117132\\
67	0.0293886954901692\\
68	0.028859524065358\\
69	0.0264479874972979\\
70	0.0239726713927542\\
71	0.0230072064152378\\
72	0.0207584840147376\\
73	0.0180201654523104\\
74	0.0158257484940362\\
75	0.0144305579401642\\
76	0.0126692855992544\\
77	0.0106446213111609\\
78	0.0107838369039952\\
79	0.00747198220602408\\
80	0.00727743598622865\\
81	0.00647866579486749\\
82	0.00561582084331285\\
83	0.00486447162336258\\
84	0.00472407508505053\\
85	0.00471797968531124\\
86	0.00403398699830699\\
87	0.00314258713890541\\
88	0.00287931453492992\\
89	0.00266610863294046\\
90	0.00247800352181466\\
91	0.00207142951112372\\
92	0.00178820643565198\\
93	0.00156700936492466\\
94	0.0013079490610526\\
95	0.00083501986907327\\
96	0.000734095209408856\\
97	0.000606393069894615\\
98	0.000550657399907554\\
99	0.000529997936998062\\
100	0.000404199951643161\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.54256827525163\\
2	3.3035130304448\\
3	2.30517503984809\\
4	2.12973562066189\\
5	1.79380537794587\\
6	1.79835404464967\\
7	1.51889424558147\\
8	1.41131709580169\\
9	1.18987937101568\\
10	1.08691127684849\\
11	1.04403317404963\\
12	0.836069452061974\\
13	0.738882927813077\\
14	0.733168967040632\\
15	0.70603000867175\\
16	0.70439432485471\\
17	0.678582826906913\\
18	0.607614485253292\\
19	0.594341900753308\\
20	0.591089228066047\\
21	0.529698227225356\\
22	0.519799754194222\\
23	0.511184036658998\\
24	0.483127053053141\\
25	0.434364874990921\\
26	0.396644474219919\\
27	0.389138004296137\\
28	0.362565843651362\\
29	0.362680369000429\\
30	0.346321569488604\\
31	0.320055275772812\\
32	0.305205430820575\\
33	0.305754979081821\\
34	0.298016821467947\\
35	0.317780141162597\\
36	0.3186010369735\\
37	0.277357989253273\\
38	0.260913069789689\\
39	0.234729046014748\\
40	0.210124554246492\\
41	0.195468182294283\\
42	0.195190680943328\\
43	0.175056373497967\\
44	0.172926418338137\\
45	0.146482270197083\\
46	0.132184435299955\\
47	0.115583581579049\\
48	0.103387568840133\\
49	0.0956881864747616\\
50	0.0927869236535901\\
51	0.0924553442895969\\
52	0.0856837801147304\\
53	0.0825207679695859\\
54	0.0762478304449954\\
55	0.0710349524212684\\
56	0.0770029750606644\\
57	0.0632162748051794\\
58	0.0655130146415871\\
59	0.0630394626239769\\
60	0.0558822811031719\\
61	0.0484662768318263\\
62	0.0418127717683732\\
63	0.0417552708307849\\
64	0.0410049155476072\\
65	0.0340277651734322\\
66	0.0325204764124504\\
67	0.0293886954916902\\
68	0.0288595240671548\\
69	0.0264479874982131\\
70	0.02397267139359\\
71	0.023007206416521\\
72	0.0207584840160325\\
73	0.018020165453363\\
74	0.0158257484948666\\
75	0.0144305579417974\\
76	0.0126692856073581\\
77	0.0106446213633103\\
78	0.0107838369859695\\
79	0.00747201544106722\\
80	0.00727829318900009\\
81	0.00653866801525707\\
82	0.00626952531684809\\
83	0.00491434065633274\\
84	0.00473690559910523\\
85	0.0047180657240525\\
86	0.00403398753882532\\
87	0.00314258716947852\\
88	0.00287931453924111\\
89	0.00266610863431588\\
90	0.00247800352334339\\
91	0.00207142951221894\\
92	0.00178820643659789\\
93	0.00156700936596174\\
94	0.0013079490624498\\
95	0.000835019870611381\\
96	0.000734095210589666\\
97	0.000606393072073523\\
98	0.000550657401443532\\
99	0.000529997938206261\\
100	0.000404199953226685\\
100	0.000404199949880821\\
99	0.000529997935264163\\
98	0.000550657398273957\\
97	0.000606393069004572\\
96	0.000734095207735193\\
95	0.000835019867056358\\
94	0.00130794905956181\\
93	0.00156700936421623\\
92	0.00178820643486474\\
91	0.00207142951008922\\
90	0.00247800352026971\\
89	0.0026661086311835\\
88	0.00287931453242122\\
87	0.00314258713284724\\
86	0.00403398227248821\\
85	0.00471721916762985\\
84	0.00461115373016324\\
83	0.00459635685685431\\
82	0.0050016032080405\\
81	0.00632414335099043\\
80	0.0072743747742613\\
79	0.00747197198693662\\
78	0.0107838366985631\\
77	0.0106446212825533\\
76	0.0126692855936829\\
75	0.0144305579389286\\
74	0.0158257484930664\\
73	0.0180201654511163\\
72	0.0207584840137573\\
71	0.0230072064143969\\
70	0.0239726713919327\\
69	0.0264479874964026\\
68	0.0288595240640079\\
67	0.0293886954892123\\
66	0.0325204764108293\\
65	0.0340277651718653\\
64	0.0410049155460933\\
63	0.0417552708283196\\
62	0.0418127717663211\\
61	0.0484662768299172\\
60	0.0558822811010273\\
59	0.0630394626216919\\
58	0.0655130146399095\\
57	0.0632162748034758\\
56	0.0770029750583034\\
55	0.0710349524192589\\
54	0.0762478304437054\\
53	0.0825207679682016\\
52	0.0856837801135184\\
51	0.0924553442885702\\
50	0.0927869236524509\\
49	0.0956881864737579\\
48	0.103387568839331\\
47	0.115583581578033\\
46	0.132184435299028\\
45	0.146482270196384\\
44	0.172926418337647\\
43	0.175056373497576\\
42	0.195190680942955\\
41	0.195468182293915\\
40	0.210124554246205\\
39	0.234729046014185\\
38	0.260913069789247\\
37	0.277357989252886\\
36	0.31860103697317\\
35	0.317780141162333\\
34	0.298016821467653\\
33	0.305754979081678\\
32	0.305205430820382\\
31	0.320055275772659\\
30	0.346321569488506\\
29	0.362680369000265\\
28	0.362565843651258\\
27	0.389138004295993\\
26	0.396644474219814\\
25	0.434364874990862\\
24	0.483127053053088\\
23	0.511184036658951\\
22	0.519799754194173\\
21	0.529698227225313\\
20	0.591089228066013\\
19	0.594341900753276\\
18	0.607614485253262\\
17	0.678582826906892\\
16	0.704394324854691\\
15	0.706030008671735\\
14	0.733168967040613\\
13	0.738882927813063\\
12	0.836069452061957\\
11	1.04403317404961\\
10	1.08691127684847\\
9	1.18987937101567\\
8	1.41131709580168\\
7	1.51889424558146\\
6	1.79835404464966\\
5	1.79380537794586\\
4	2.12973562066188\\
3	2.30517503984809\\
2	3.30351303044479\\
1	2.54256827525163\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	15.8317389093617\\
2	13.8676774014106\\
3	6.06791989482436\\
4	5.7253673392557\\
5	4.25422147909469\\
6	15.4480865200921\\
7	6.46675948396773\\
8	9.84021155557781\\
9	7.0453118848552\\
10	5.89174722325676\\
11	11.9859031042553\\
12	6.54181865287065\\
13	8.99462736152328\\
14	7.95297649452635\\
15	16.5035642656978\\
16	11.002145069645\\
17	10.4162301866543\\
18	8.23353113781194\\
19	12.9259527480773\\
20	8.16681682648409\\
21	8.92902681392688\\
22	13.6082874121858\\
23	14.425578362473\\
24	11.7350558467663\\
25	11.0159453253914\\
26	11.223251821652\\
27	11.1097271916666\\
28	14.5709741883596\\
29	14.6106850878896\\
30	11.6175214325359\\
31	10.5638923978865\\
32	8.60797152105461\\
33	5.60031934689041\\
34	8.58459973307428\\
35	11.8008501037792\\
36	8.36102612271059\\
37	5.69331721414321\\
38	4.48043646691454\\
39	4.34300374387049\\
40	4.05349946208085\\
41	3.47986107137363\\
42	4.13986833469865\\
43	3.13280361543151\\
44	2.65501749777307\\
45	2.80458415157631\\
46	2.21991938212702\\
47	2.1307684202139\\
48	2.80681640654638\\
49	1.76132618162769\\
50	1.86334775033132\\
51	1.27327284676847\\
52	1.16612601523877\\
53	0.955544180648593\\
54	0.96453636409048\\
55	1.04254117221789\\
56	0.737829065420685\\
57	0.937879015202159\\
58	0.86880562863751\\
59	0.565260392608479\\
60	0.645464618188128\\
61	0.681237162336753\\
62	0.498391864063191\\
63	0.47020554488422\\
64	0.248869172635724\\
65	0.361461671742008\\
66	0.194395314796316\\
67	0.277352477859601\\
68	0.209225683213828\\
69	0.191364575225094\\
70	0.226109654558959\\
71	0.191565348023501\\
72	0.118295131345566\\
73	0.131016693698179\\
74	0.121184596749739\\
75	0.0901560565824037\\
76	0.0866873130961113\\
77	0.060026698347338\\
78	0.0709498786841052\\
79	0.0590617250265777\\
80	0.0493832200451716\\
81	0.0350152360636593\\
82	0.0354170778190472\\
83	0.0374644047551708\\
84	0.022804543895445\\
85	0.0246789618751267\\
86	0.0216033203872846\\
87	0.0192068550333001\\
88	0.01797609632598\\
89	0.0139693869930248\\
90	0.00936593458353322\\
91	0.0107143301342419\\
92	0.00755713572296976\\
93	0.00836943742543752\\
94	0.00524362155457124\\
95	0.00558937273600689\\
96	0.00433847272104802\\
97	0.00381470938573095\\
98	0.00271108513318699\\
99	0.00289166280564511\\
100	0.0019021875014922\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	15.8317389093617\\
2	13.8676774014106\\
3	6.06791989482437\\
4	5.7253673392557\\
5	4.25422147909469\\
6	15.4480865200921\\
7	6.46675948396775\\
8	9.84021155557784\\
9	7.04531188485522\\
10	5.89174722325683\\
11	11.9859031042554\\
12	6.54181865287095\\
13	8.99462736152344\\
14	7.95297649452661\\
15	16.5035642656982\\
16	11.0021450696455\\
17	10.4162301866549\\
18	8.23353113781241\\
19	12.925952748078\\
20	8.16681682648505\\
21	8.92902681392797\\
22	13.6082874121872\\
23	14.425578362475\\
24	11.7350558467696\\
25	11.0159453253966\\
26	11.2232518216597\\
27	11.1097271916696\\
28	14.5709741883644\\
29	14.6106850878979\\
30	11.6175214325463\\
31	10.5638923978925\\
32	8.60797152106659\\
33	5.60031934690068\\
34	8.58459973308608\\
35	11.8008501037842\\
36	8.36102612271955\\
37	5.69331721415199\\
38	4.48043646692598\\
39	4.34300374388001\\
40	4.05349946209927\\
41	3.47986107138796\\
42	4.13986833470605\\
43	3.13280361545104\\
44	2.65501749778475\\
45	2.80458415159368\\
46	2.21991938214803\\
47	2.13076842022491\\
48	2.80681640655514\\
49	1.7613261816441\\
50	1.86334775034267\\
51	1.27327284678119\\
52	1.16612601525532\\
53	0.955544180657702\\
54	0.964536364102275\\
55	1.04254117223292\\
56	0.737829065429359\\
57	0.937879015218258\\
58	0.868805628653787\\
59	0.565260392622413\\
60	0.645464618200398\\
61	0.681237162356068\\
62	0.498391864086905\\
63	0.470205544898757\\
64	0.248869172654586\\
65	0.361461671756367\\
66	0.19439531480919\\
67	0.277352477881127\\
68	0.209225683235454\\
69	0.191364575239414\\
70	0.226109654585478\\
71	0.19156534803365\\
72	0.11829513136015\\
73	0.131016693714432\\
74	0.12118459678337\\
75	0.0901560566208924\\
76	0.0866873134469457\\
77	0.0600267004749073\\
78	0.070949895897699\\
79	0.0590635093817755\\
80	0.0495082556536839\\
81	0.0392913751079177\\
82	0.0382365886606275\\
83	0.0385571681883885\\
84	0.022808147161591\\
85	0.0246789727737381\\
86	0.0216033217278569\\
87	0.0192068551521123\\
88	0.0179760963699248\\
89	0.0139693870049905\\
90	0.00936593459821872\\
91	0.0107143301523043\\
92	0.00755713575442869\\
93	0.00836943744485525\\
94	0.00524362157043556\\
95	0.00558937274937141\\
96	0.00433847274724134\\
97	0.0038147094036734\\
98	0.00271108515215132\\
99	0.00289166281658515\\
100	0.0019021875170482\\
100	0.00190218749078234\\
99	0.0028916627871435\\
98	0.00271108511807818\\
97	0.00381470936766726\\
96	0.00433847269847791\\
95	0.00558937270322957\\
94	0.0052436215427931\\
93	0.00836943740716001\\
92	0.0075571356904562\\
91	0.010714330125521\\
90	0.00936593456181319\\
89	0.0139693869829726\\
88	0.0179760963131806\\
87	0.0192068549884285\\
86	0.0216033200029872\\
85	0.0246788924444631\\
84	0.0227826909015598\\
83	0.0315925196185813\\
82	0.0271787048199087\\
81	0.0300889789840642\\
80	0.0490743352326594\\
79	0.0590571915586643\\
78	0.0709498256115937\\
77	0.0600266966899177\\
76	0.0866873128433222\\
75	0.0901560565395579\\
74	0.121184596734362\\
73	0.131016693688277\\
72	0.118295131322079\\
71	0.19156534800616\\
70	0.226109654546857\\
69	0.191364575200007\\
68	0.20922568319441\\
67	0.277352477842472\\
66	0.194395314783805\\
65	0.361461671725482\\
64	0.248869172614413\\
63	0.470205544876677\\
62	0.498391864029917\\
61	0.681237162321886\\
60	0.645464618180846\\
59	0.56526039259835\\
58	0.8688056286209\\
57	0.937879015189433\\
56	0.73782906540507\\
55	1.04254117219966\\
54	0.964536364077877\\
53	0.95554418062867\\
52	1.16612601522304\\
51	1.27327284674575\\
50	1.86334775032251\\
49	1.76132618160554\\
48	2.80681640652752\\
47	2.13076842020644\\
46	2.21991938211293\\
45	2.80458415155455\\
44	2.65501749776363\\
43	3.1328036154111\\
42	4.13986833469047\\
41	3.47986107136616\\
40	4.05349946207402\\
39	4.34300374385779\\
38	4.48043646689457\\
37	5.69331721413312\\
36	8.36102612270344\\
35	11.8008501037748\\
34	8.58459973306492\\
33	5.60031934688261\\
32	8.60797152104855\\
31	10.563892397875\\
30	11.6175214325272\\
29	14.6106850878838\\
28	14.5709741883497\\
27	11.1097271916623\\
26	11.2232518216478\\
25	11.015945325386\\
24	11.7350558467634\\
23	14.4255783624705\\
22	13.6082874121846\\
21	8.92902681392437\\
20	8.1668168264828\\
19	12.9259527480762\\
18	8.23353113781128\\
17	10.4162301866535\\
16	11.0021450696444\\
15	16.5035642656975\\
14	7.95297649452599\\
13	8.99462736152313\\
12	6.54181865287055\\
11	11.9859031042552\\
10	5.8917472232567\\
9	7.04531188485517\\
8	9.84021155557777\\
7	6.46675948396771\\
6	15.4480865200921\\
5	4.25422147909468\\
4	5.72536733925569\\
3	6.06791989482435\\
2	13.8676774014106\\
1	15.8317389093617\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.46184457037352\\
2	2.18430658224926\\
3	1.68894964902632\\
4	1.31228360868479\\
5	1.0805749485756\\
6	0.981863625552279\\
7	0.895921824555857\\
8	0.845241348869873\\
9	0.800778367944623\\
10	0.669094288572901\\
11	0.639039998044449\\
12	0.602611826074555\\
13	0.556749232771632\\
14	0.496745213859722\\
15	0.504396483438071\\
16	0.499297047834399\\
17	0.527279347762365\\
18	0.4073904890943\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	5.90909051773392\\
2	3.66582403005257\\
3	2.66231726338022\\
4	1.7380198009442\\
5	1.62842556295073\\
6	1.55383902856097\\
7	1.52429684956217\\
8	1.48844633359588\\
9	1.43546533407512\\
10	0.966773653724043\\
11	0.954946248279948\\
12	0.909080866256169\\
13	0.883804993189519\\
14	0.671648903426011\\
15	0.651731970470861\\
16	0.647042489978498\\
17	0.643457123091421\\
18	0.4073904890943\\
18	0.4073904890943\\
17	0.411101572433308\\
16	0.361462833789228\\
15	0.371206262072797\\
14	0.346488906283506\\
13	0.362165538957657\\
12	0.381013393956972\\
11	0.383258352913062\\
10	0.400134014406826\\
9	0.420870957517386\\
8	0.437995396828033\\
7	0.468041411697668\\
6	0.50825880083889\\
5	0.660817757362832\\
4	0.944189412777673\\
3	1.0808132110862\\
2	1.31641148682346\\
1	2.08311603513946\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	0.496745213859722\\
12	0.602611826074555\\
17	0.527279347762365\\
18	0.4073904890943\\
14	0.496745213859722\\
13	0.556749232771632\\
14	0.496745213859722\\
16	0.499297047834399\\
16	0.499297047834399\\
15	0.504396483438071\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.43838015523826\\
2	2.16207251758313\\
3	1.66784866141932\\
4	1.29227277067161\\
5	1.06155651082498\\
6	0.963123240533974\\
7	0.877804554502543\\
8	0.827438651594965\\
9	0.783059569571096\\
10	0.652497587631979\\
11	0.622772756731991\\
12	0.586690974615182\\
13	0.571307186132963\\
14	0.554548137458014\\
15	0.489068448734795\\
16	0.506773480592319\\
17	0.429279578043087\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	5.87973502749348\\
2	3.63970631702115\\
3	2.63989259498239\\
4	1.71470583472767\\
5	1.60562906994084\\
6	1.5298422001828\\
7	1.50016397216343\\
8	1.46425197265795\\
9	1.41103506558959\\
10	0.948151990428402\\
11	0.936262660456416\\
12	0.891440311988454\\
13	0.866096679427177\\
14	0.832427853220267\\
15	0.634823799669432\\
16	0.62970564892806\\
17	0.533276502286954\\
17	0.325282653799221\\
16	0.348825099403455\\
15	0.35853781125214\\
14	0.432203258281553\\
13	0.349487361029399\\
12	0.367861177596884\\
11	0.370057156849682\\
10	0.386929317052072\\
9	0.407499720570929\\
8	0.42453556264353\\
7	0.454461125560465\\
6	0.494122417436809\\
5	0.644611731935501\\
4	0.926956800519292\\
3	1.06243591494791\\
2	1.29736988782927\\
1	2.06314586996342\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	0.571307186132963\\
13	0.571307186132963\\
16	0.506773480592319\\
15	0.489068448734795\\
12	0.586690974615182\\
14	0.554548137458014\\
15	0.489068448734795\\
17	0.429279578043087\\
17	0.429279578043087\\
14	0.554548137458014\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	514.045871867922\\
2	207.925393221831\\
3	129.72393162631\\
4	100.700396755587\\
5	88.5941541916542\\
6	76.3052796924831\\
7	41.9207429866212\\
8	35.4175022017134\\
9	26.671812145167\\
10	24.683350239433\\
11	21.5805174248886\\
12	19.6329557762505\\
13	16.8036209180576\\
14	15.0112191607888\\
15	12.9783361769694\\
16	10.3552409646334\\
17	9.58989675519302\\
18	8.72931475357524\\
19	7.97298272808051\\
20	7.19603437989493\\
21	6.75374780925691\\
22	6.36606303677249\\
23	5.51481420481058\\
24	5.02613526183801\\
25	4.73176819589047\\
26	4.4846664804587\\
27	4.21619331026634\\
28	3.93401224941343\\
29	3.65375076053218\\
30	3.36894238816385\\
31	3.11657246801698\\
32	2.90513248593035\\
33	2.75546575496284\\
34	2.59127765523435\\
35	2.33098449927916\\
36	2.14887082417557\\
37	2.03950264289659\\
38	1.94578810260598\\
39	1.87911930137393\\
40	1.78459341344014\\
41	1.72121626409753\\
42	1.67521680160466\\
43	1.58989525601452\\
44	1.53523786235902\\
45	1.46584260371793\\
46	1.41334477626349\\
47	1.34975486927426\\
48	1.28043145338106\\
49	1.2313615465277\\
50	1.1360408840706\\
51	1.09331627159411\\
52	1.05730353345972\\
53	1.03332436234907\\
54	0.997471948677743\\
55	0.971518903603976\\
56	0.94221349005333\\
57	0.911977211266894\\
58	0.875954821359646\\
59	0.842679788676866\\
60	0.813847410253226\\
61	0.783343711517378\\
62	0.755833564184313\\
63	0.725833761217649\\
64	0.702239857159604\\
65	0.678162417824705\\
66	0.652565597626321\\
67	0.634889965673678\\
68	0.615001221988538\\
69	0.600654033375415\\
70	0.571369968094271\\
71	0.544382468783414\\
72	0.529832345149454\\
73	0.504402467460717\\
74	0.485655110301678\\
75	0.473855802541547\\
76	0.460349448822867\\
77	0.445657029299786\\
78	0.432612729356219\\
79	0.419740099891118\\
80	0.406138705681309\\
81	0.395228097752634\\
82	0.386728799189108\\
83	0.381708901823493\\
84	0.374949013114923\\
85	0.367831035731064\\
86	0.355905150900179\\
87	0.34554038092055\\
88	0.336700607102493\\
89	0.324732585267153\\
90	0.316594644363692\\
91	0.306887920011829\\
92	0.300392716180567\\
93	0.290762640975301\\
94	0.28267154266273\\
95	0.276498276785639\\
96	0.269300839959886\\
97	0.261665470558684\\
98	0.255494067394022\\
99	0.246173843766851\\
100	0.240356318639843\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	514.045871867922\\
2	207.925393221831\\
3	129.72393162631\\
4	100.700396755587\\
5	88.5941541916542\\
6	76.3052796924832\\
7	41.9207429866213\\
8	35.4175022017135\\
9	26.6718121451671\\
10	24.6833502394331\\
11	21.5805174248887\\
12	19.6329557762505\\
13	16.8036209180577\\
14	15.0112191607888\\
15	12.9783361769695\\
16	10.3552409646335\\
17	9.58989675519308\\
18	8.7293147535753\\
19	7.97298272808059\\
20	7.19603437989499\\
21	6.75374780925697\\
22	6.36606303677254\\
23	5.51481420481063\\
24	5.02613526183806\\
25	4.73176819589053\\
26	4.48466648045878\\
27	4.2161933102664\\
28	3.9340122494135\\
29	3.65375076053224\\
30	3.36894238816394\\
31	3.11657246801706\\
32	2.90513248593041\\
33	2.75546575496291\\
34	2.59127765523441\\
35	2.33098449927922\\
36	2.14887082417565\\
37	2.03950264289666\\
38	1.94578810260604\\
39	1.87911930137401\\
40	1.7845934134402\\
41	1.7212162640976\\
42	1.67521680160476\\
43	1.58989525601461\\
44	1.5352378623591\\
45	1.465842603718\\
46	1.41334477626358\\
47	1.34975486927434\\
48	1.28043145338112\\
49	1.23136154652777\\
50	1.13604088407065\\
51	1.0933162715942\\
52	1.05730353345979\\
53	1.03332436234913\\
54	0.997471948677821\\
55	0.971518903604072\\
56	0.942213490053421\\
57	0.911977211266977\\
58	0.875954821359719\\
59	0.84267978867694\\
60	0.813847410253287\\
61	0.783343711517483\\
62	0.755833564184391\\
63	0.725833761217739\\
64	0.702239857159685\\
65	0.678162417824822\\
66	0.652565597626416\\
67	0.634889965673778\\
68	0.615001221988633\\
69	0.600654033375499\\
70	0.571369968094472\\
71	0.544382468783573\\
72	0.529832345149556\\
73	0.504402467460985\\
74	0.485655110301757\\
75	0.473855802541661\\
76	0.460349448822938\\
77	0.445657029307764\\
78	0.432612729931353\\
79	0.419740136920611\\
80	0.40614198195641\\
81	0.395452897752955\\
82	0.393343720300385\\
83	0.383777660588094\\
84	0.375420489382248\\
85	0.367838642576799\\
86	0.355905199501789\\
87	0.345540381155532\\
88	0.336700607105229\\
89	0.324732585267489\\
90	0.3165946443638\\
91	0.306887920011924\\
92	0.300392716180635\\
93	0.290762640975459\\
94	0.282671542662777\\
95	0.276498276785702\\
96	0.269300839960025\\
97	0.261665470558822\\
98	0.255494067394136\\
99	0.246173843766982\\
100	0.240356318639892\\
100	0.240356318639783\\
99	0.246173843766712\\
98	0.255494067393925\\
97	0.261665470558597\\
96	0.269300839959811\\
95	0.276498276785565\\
94	0.282671542662664\\
93	0.290762640975148\\
92	0.300392716180465\\
91	0.306887920011751\\
90	0.316594644363496\\
89	0.32473258526671\\
88	0.336700607080679\\
87	0.345540378848205\\
86	0.355904722334894\\
85	0.367763966811604\\
84	0.370889020872305\\
83	0.375085542430563\\
82	0.382833065755901\\
81	0.395164511725033\\
80	0.406137782370043\\
79	0.419740089456483\\
78	0.432612729194212\\
77	0.445657029297577\\
76	0.46034944882275\\
75	0.473855802541408\\
74	0.485655110301582\\
73	0.504402467460489\\
72	0.529832345149371\\
71	0.544382468783298\\
70	0.571369968094035\\
69	0.60065403337533\\
68	0.615001221988463\\
67	0.634889965673598\\
66	0.652565597626256\\
65	0.678162417824622\\
64	0.702239857159529\\
63	0.725833761217597\\
62	0.755833564184221\\
61	0.783343711517315\\
60	0.813847410253145\\
59	0.842679788676808\\
58	0.875954821359587\\
57	0.91197721126682\\
56	0.942213490053255\\
55	0.971518903603908\\
54	0.997471948677681\\
53	1.03332436234902\\
52	1.05730353345966\\
51	1.09331627159406\\
50	1.13604088407052\\
49	1.23136154652761\\
48	1.28043145338098\\
47	1.34975486927413\\
46	1.41334477626337\\
45	1.46584260371783\\
44	1.53523786235893\\
43	1.58989525601442\\
42	1.67521680160458\\
41	1.72121626409747\\
40	1.78459341344009\\
39	1.87911930137387\\
38	1.94578810260591\\
37	2.03950264289652\\
36	2.1488708241755\\
35	2.33098449927905\\
34	2.59127765523428\\
33	2.75546575496279\\
32	2.90513248593028\\
31	3.11657246801691\\
30	3.36894238816378\\
29	3.65375076053214\\
28	3.93401224941337\\
27	4.21619331026629\\
26	4.48466648045865\\
25	4.73176819589042\\
24	5.02613526183796\\
23	5.51481420481053\\
22	6.36606303677246\\
21	6.75374780925685\\
20	7.19603437989485\\
19	7.97298272808045\\
18	8.72931475357518\\
17	9.58989675519296\\
16	10.3552409646333\\
15	12.9783361769693\\
14	15.0112191607887\\
13	16.8036209180576\\
12	19.6329557762504\\
11	21.5805174248886\\
10	24.6833502394329\\
9	26.671812145167\\
8	35.4175022017133\\
7	41.9207429866211\\
6	76.305279692483\\
5	88.5941541916541\\
4	100.700396755587\\
3	129.72393162631\\
2	207.92539322183\\
1	514.045871867922\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.558488896457698\\
2	0.343493511045676\\
3	0.255011706534445\\
4	0.205261244107346\\
5	0.169829482114915\\
6	0.148089910762554\\
7	0.133090368464857\\
8	0.122353969703474\\
9	0.112902715025103\\
10	0.098498103732585\\
11	0.0918497715860678\\
12	0.085546021797904\\
13	0.0759625318081055\\
14	0.0685985197550131\\
15	0.0650770934619938\\
16	0.0584189840891127\\
17	0.0614403318556452\\
18	0.0483346116463716\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.817806661111924\\
2	0.467160900976673\\
3	0.376685897807336\\
4	0.267854067335974\\
5	0.225074500337113\\
6	0.188171824555289\\
7	0.185261586017136\\
8	0.178391281311478\\
9	0.159325924016011\\
10	0.136853867522962\\
11	0.131963971430339\\
12	0.114948502312767\\
13	0.0966257560277728\\
14	0.0845109576594918\\
15	0.0806173307996626\\
16	0.0698120912837325\\
17	0.0716563906036082\\
18	0.0483346116463716\\
18	0.0483346116463716\\
17	0.0512242731076822\\
16	0.0489419097071557\\
15	0.0512122005905228\\
14	0.0488059682168958\\
13	0.0519195172593619\\
12	0.0606811181347204\\
11	0.0612320104882604\\
10	0.0686389011615995\\
9	0.0737716983692511\\
8	0.0824321992701873\\
7	0.0897088057445919\\
6	0.108898332945536\\
5	0.137302318105714\\
4	0.156452212568944\\
3	0.195208021950658\\
2	0.260114289305214\\
1	0.444687390739254\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	0.0685985197550131\\
12	0.085546021797904\\
17	0.0614403318556452\\
18	0.0483346116463716\\
14	0.0685985197550131\\
13	0.0759625318081055\\
14	0.0685985197550131\\
16	0.0584189840891127\\
16	0.0584189840891127\\
15	0.0650770934619938\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	11.5748218558349\\
2	8.06531167717078\\
3	6.59007474834734\\
4	5.45175654463831\\
5	4.73036134130179\\
6	4.40724232708604\\
7	4.09388767728028\\
8	3.93392720775631\\
9	3.79532540437575\\
10	3.36089506322795\\
11	3.25435522016254\\
12	3.1343589162896\\
13	3.05370462398876\\
14	2.99295666426609\\
15	2.79425932567328\\
16	2.81993840765246\\
17	2.52216007933571\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	17.6901710930205\\
2	12.1820373443377\\
3	9.06024266541176\\
4	6.87424913714595\\
5	6.54124512030367\\
6	6.30457399210054\\
7	6.22997987740168\\
8	6.12398814071018\\
9	5.94202843127487\\
10	4.32416295118627\\
11	4.28891235738878\\
12	4.08212220790532\\
13	4.00616459065939\\
14	3.91049430186135\\
15	3.32740461525219\\
16	3.31077300349142\\
17	2.89874558672789\\
17	2.14557457194353\\
16	2.22249462122016\\
15	2.25465361434771\\
14	2.33730566544491\\
13	2.35591178419119\\
12	2.43392280258742\\
11	2.44137812861266\\
10	2.50246511766275\\
9	2.56307109748043\\
8	2.62058028561523\\
7	2.72214666131409\\
6	2.84468245791162\\
5	3.4459603457825\\
4	4.18251086151759\\
3	4.67634046159098\\
2	5.34749940424226\\
1	7.5682235642217\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	3.05370462398876\\
13	3.05370462398876\\
16	2.81993840765246\\
15	2.79425932567328\\
12	3.1343589162896\\
14	2.99295666426609\\
15	2.79425932567328\\
17	2.52216007933571\\
17	2.52216007933571\\
14	2.99295666426609\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	21.3439677898188\\
2	17.7042540740089\\
3	11.6458269816586\\
4	6.01297323591498\\
5	3.23982995590684\\
6	3.01856119232526\\
7	2.30980784959088\\
8	2.03219387682796\\
9	1.65411273693436\\
10	1.3540913380929\\
11	1.22864583956712\\
12	0.932825710171507\\
13	0.770530220765924\\
14	0.638495410448229\\
15	0.60453354377595\\
16	0.507898117181071\\
17	0.448588119053347\\
18	0.36860874294577\\
19	0.329820891357147\\
20	0.239349911534201\\
21	0.168799174173793\\
22	0.145298380467321\\
23	0.125234010055966\\
24	0.100179254102282\\
25	0.0739605981027406\\
26	0.0481445368230541\\
27	0.0251339702820284\\
28	0.012267629038381\\
29	0.00181422466697686\\
30	0.0115205962330295\\
31	0.0256062523015049\\
32	0.0349456763756187\\
33	0.0529762365086143\\
34	0.0638489851823561\\
35	0.0695493857798946\\
36	0.0785565917581073\\
37	0.0897456771444295\\
38	0.100736481867581\\
39	0.111303023315921\\
40	0.121023058029723\\
41	0.13082010382177\\
42	0.134033547600504\\
43	0.137541448158374\\
44	0.141423610387409\\
45	0.144512963620822\\
46	0.148212804740089\\
47	0.150185814079449\\
48	0.151467923893676\\
49	0.152973551558794\\
50	0.154325726585377\\
51	0.156785585508692\\
52	0.158670070756071\\
53	0.160169222903629\\
54	0.161018177995596\\
55	0.161122254182199\\
56	0.161914501801064\\
57	0.162013662007854\\
58	0.161653861445578\\
59	0.161539933605239\\
60	0.160976078367156\\
61	0.160191693634048\\
62	0.159421432498813\\
63	0.158589955108805\\
64	0.15800854580553\\
65	0.157061873913339\\
66	0.156258968786675\\
67	0.155323146902768\\
68	0.15441915981735\\
69	0.153586999999954\\
70	0.152294215027363\\
71	0.151083209365733\\
72	0.150015437777523\\
73	0.1487202385678\\
74	0.147490053254302\\
75	0.146413594576584\\
76	0.145333726699281\\
77	0.144189873172515\\
78	0.143013202520386\\
79	0.141879494578206\\
80	0.140699793789088\\
81	0.139591022618278\\
82	0.138162386422974\\
83	0.136782111360381\\
84	0.135650200881681\\
85	0.134600994998223\\
86	0.133427763389311\\
87	0.132307981146289\\
88	0.131219236372562\\
89	0.129997889431612\\
90	0.128870244636465\\
91	0.127745959677186\\
92	0.126741261705166\\
93	0.125607335261193\\
94	0.124553552101289\\
95	0.123553358535739\\
96	0.122453903653752\\
97	0.121385072250185\\
98	0.12038736165647\\
99	0.119246383658502\\
100	0.118311958192459\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	21.3439677898188\\
2	17.7042540740089\\
3	11.6458269816586\\
4	6.01297323591502\\
5	3.23982995590688\\
6	3.01856119232532\\
7	2.30980784959094\\
8	2.03219387682803\\
9	1.65411273693443\\
10	1.35409133809296\\
11	1.2286458395672\\
12	0.93282571017157\\
13	0.770530220765992\\
14	0.638495410448308\\
15	0.604533543776027\\
16	0.507898117181156\\
17	0.448588119053437\\
18	0.368608742945859\\
19	0.329820891357237\\
20	0.239349911534295\\
21	0.16879917417389\\
22	0.145298380467418\\
23	0.125234010056062\\
24	0.100179254102378\\
25	0.0739605981028385\\
26	0.0481445368231475\\
27	0.0251339702821238\\
28	0.0122676290384779\\
29	0.0018142246670701\\
30	0.0115205962331112\\
31	0.0256062523015894\\
32	0.0349456763757029\\
33	0.0529762365087139\\
34	0.0638489851824629\\
35	0.069549385780004\\
36	0.0785565917582247\\
37	0.0897456771445445\\
38	0.100736481867699\\
39	0.11130302331604\\
40	0.121023058029844\\
41	0.130820103821896\\
42	0.134033547600628\\
43	0.1375414481585\\
44	0.141423610387539\\
45	0.144512963620951\\
46	0.148212804740214\\
47	0.150185814079567\\
48	0.151467923893787\\
49	0.152973551558886\\
50	0.154325726585476\\
51	0.156785585508803\\
52	0.158670070756187\\
53	0.160169222903756\\
54	0.161018177995721\\
55	0.161122254182321\\
56	0.161914501801184\\
57	0.162013662007972\\
58	0.1616538614457\\
59	0.161539933605362\\
60	0.160976078367274\\
61	0.160191693634166\\
62	0.159421432498936\\
63	0.158589955108932\\
64	0.158008545805663\\
65	0.157061873913474\\
66	0.156258968786813\\
67	0.155323146902911\\
68	0.154419159817495\\
69	0.153587000000112\\
70	0.152294215027535\\
71	0.151083209365904\\
72	0.150015437777702\\
73	0.148720238567982\\
74	0.147490053254485\\
75	0.14641359457677\\
76	0.145333726699472\\
77	0.144189873173017\\
78	0.143013202545158\\
79	0.141879496354508\\
80	0.140699929837022\\
81	0.139606391652778\\
82	0.138435179578339\\
83	0.137419542492181\\
84	0.135829395129048\\
85	0.134602271182393\\
86	0.133427773133402\\
87	0.132307981199744\\
88	0.131219236373163\\
89	0.129997889431808\\
90	0.128870244636643\\
91	0.127745959677359\\
92	0.126741261705338\\
93	0.125607335261367\\
94	0.124553552101458\\
95	0.123553358535911\\
96	0.122453903653927\\
97	0.12138507225036\\
98	0.120387361656643\\
99	0.119246383658679\\
100	0.118311958192627\\
100	0.118311958192339\\
99	0.119246383658387\\
98	0.12038736165635\\
97	0.121385072250066\\
96	0.122453903653633\\
95	0.123553358535617\\
94	0.124553552101168\\
93	0.125607335261075\\
92	0.126741261705048\\
91	0.127745959677065\\
90	0.128870244636343\\
89	0.129997889431482\\
88	0.131219236372385\\
87	0.132307981140121\\
86	0.133427762284229\\
85	0.134600850262948\\
84	0.135629646414476\\
83	0.136642896954872\\
82	0.137866907594357\\
81	0.139539955151843\\
80	0.140699311300489\\
79	0.141879488275265\\
78	0.143013202433059\\
77	0.144189873171294\\
76	0.145333726699139\\
75	0.146413594576435\\
74	0.147490053254146\\
73	0.148720238567643\\
72	0.150015437777361\\
71	0.151083209365568\\
70	0.152294215027196\\
69	0.153586999999791\\
68	0.154419159817191\\
67	0.155323146902602\\
66	0.156258968786505\\
65	0.157061873913168\\
64	0.15800854580536\\
63	0.158589955108627\\
62	0.159421432498639\\
61	0.160191693633876\\
60	0.160976078366988\\
59	0.161539933605076\\
58	0.161653861445419\\
57	0.162013662007701\\
56	0.161914501800918\\
55	0.161122254182064\\
54	0.161018177995474\\
53	0.160169222903528\\
52	0.15867007075598\\
51	0.156785585508589\\
50	0.154325726585269\\
49	0.152973551558684\\
48	0.15146792389357\\
47	0.150185814079343\\
46	0.14821280473998\\
45	0.144512963620718\\
44	0.141423610387306\\
43	0.137541448158276\\
42	0.134033547600408\\
41	0.130820103821674\\
40	0.12102305802963\\
39	0.111303023315826\\
38	0.100736481867482\\
37	0.0897456771443275\\
36	0.0785565917580107\\
35	0.0695493857798025\\
34	0.0638489851822664\\
33	0.0529762365085286\\
32	0.0349456763755326\\
31	0.0256062523014136\\
30	0.0115205962329379\\
29	0.00181422466689729\\
28	0.0122676290383016\\
27	0.025133970281948\\
26	0.0481445368229712\\
25	0.0739605981026561\\
24	0.100179254102202\\
23	0.125234010055885\\
22	0.145298380467239\\
21	0.168799174173713\\
20	0.239349911534122\\
19	0.329820891357073\\
18	0.368608742945695\\
17	0.448588119053273\\
16	0.507898117180998\\
15	0.604533543775813\\
14	0.638495410448094\\
13	0.770530220765771\\
12	0.932825710171356\\
11	1.22864583956697\\
10	1.35409133809276\\
9	1.65411273693421\\
8	2.03219387682783\\
7	2.30980784959077\\
6	3.01856119232514\\
5	3.23982995590675\\
4	6.01297323591492\\
3	11.6458269816586\\
2	17.7042540740089\\
1	21.3439677898188\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_ELEVATORS_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{577},{706},{815}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0672104098470092\\
2	0.0450737021358631\\
3	0.0384132444139614\\
4	0.0315888252182295\\
5	0.0253194516117991\\
6	0.0233424177258394\\
7	0.022904237859569\\
8	0.0224866364348601\\
9	0.0214800920098665\\
10	0.020985489291856\\
11	0.0206131998444647\\
12	0.019544137938968\\
13	0.017969274095945\\
14	0.0173104102495421\\
15	0.0182681539921335\\
16	0.018928787837513\\
17	0.0195942026849426\\
18	0.0170470627126389\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.093838831515789\\
2	0.0590548913142135\\
3	0.0566430044673664\\
4	0.0489461477898036\\
5	0.0398825736402488\\
6	0.0339742026006457\\
7	0.0333235014136418\\
8	0.0326156733387555\\
9	0.0305957293330743\\
10	0.0340605960793616\\
11	0.0337884397082422\\
12	0.0342758732900647\\
13	0.023695383032916\\
14	0.0230997802264463\\
15	0.0225203086426702\\
16	0.0218940108010193\\
17	0.0218266476660905\\
18	0.0170470627126389\\
18	0.0170470627126389\\
17	0.0173617577037947\\
16	0.0175230681124834\\
15	0.00915282629693514\\
14	0.00897400159639503\\
13	0.00931681131550321\\
12	0.00843499532813434\\
11	0.00850410250714645\\
10	0.00854948447768755\\
9	0.00874642976648512\\
8	0.00906408183924009\\
7	0.00999387430090892\\
6	0.0102537016433299\\
5	0.0108233425611827\\
4	0.0238675014407497\\
3	0.0254763441975072\\
2	0.0263840232496374\\
1	0.0479885742746689\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	0.0173104102495421\\
12	0.019544137938968\\
17	0.0195942026849426\\
18	0.0170470627126389\\
14	0.0173104102495421\\
13	0.017969274095945\\
14	0.0173104102495421\\
16	0.018928787837513\\
16	0.018928787837513\\
15	0.0182681539921335\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0398733082545173\\
2	0.0275580679982696\\
3	0.0222702937388034\\
4	0.018108336725739\\
5	0.0148286954760383\\
6	0.0137097265645778\\
7	0.0129934252177255\\
8	0.0123484341106931\\
9	0.0117385075520248\\
10	0.010516075534598\\
11	0.0102812872657804\\
12	0.00966662965982554\\
13	0.00942445272762806\\
14	0.00918719497745228\\
15	0.00915136654485098\\
16	0.00913609138419416\\
17	0.00816212490025971\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0533711241226728\\
2	0.0370427058664747\\
3	0.0334087629826251\\
4	0.0215675051549421\\
5	0.0203405189902975\\
6	0.0188381622848987\\
7	0.0175766745951806\\
8	0.0171439815431989\\
9	0.0167169814149412\\
10	0.0137737320297188\\
11	0.0133535678056799\\
12	0.0129326464687436\\
13	0.0127925254001241\\
14	0.012465413403009\\
15	0.0105824273073596\\
16	0.0104332303976149\\
17	0.00833435424713026\\
17	0.00798989555338915\\
16	0.00796190041011869\\
15	0.00843109264110271\\
14	0.00442556523266355\\
13	0.00455605350047498\\
12	0.00464518180533977\\
11	0.00471365891611952\\
10	0.00496659988527326\\
9	0.00523641073927427\\
8	0.00546876971923238\\
7	0.00613700810837351\\
6	0.00650810420894956\\
5	0.00672398784125235\\
4	0.0132932438419513\\
3	0.0168869347762749\\
2	0.0187349763610353\\
1	0.0295010153885851\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	0.00942445272762806\\
13	0.00942445272762806\\
16	0.00913609138419416\\
15	0.00915136654485098\\
12	0.00966662965982554\\
14	0.00918719497745228\\
15	0.00915136654485098\\
17	0.00816212490025971\\
17	0.00816212490025971\\
14	0.00918719497745228\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.81836279674856\\
2	0.679727308337517\\
3	0.445349460725381\\
4	0.237374371628055\\
5	0.129582049596862\\
6	0.120463491175455\\
7	0.0939008542286285\\
8	0.0824674398761819\\
9	0.0689970588300413\\
10	0.057583291306135\\
11	0.0526007217644614\\
12	0.0406284167626592\\
13	0.0357916305213139\\
14	0.0306787393641618\\
15	0.0296603781781268\\
16	0.0257980414727031\\
17	0.0236289816157007\\
18	0.021115047575176\\
19	0.0196176561845019\\
20	0.0163278198131111\\
21	0.0135855660669578\\
22	0.0126470805189293\\
23	0.0122401762681844\\
24	0.0111676657961255\\
25	0.0101777892382087\\
26	0.00920618046448364\\
27	0.00845149611896243\\
28	0.00792700296936673\\
29	0.00759760191142452\\
30	0.0069816084978112\\
31	0.00639899233443078\\
32	0.00584018900025332\\
33	0.00502857280492335\\
34	0.00468608490637669\\
35	0.00460141600171218\\
36	0.00412166092520402\\
37	0.00382614878438233\\
38	0.00332452808850392\\
39	0.00281357850970515\\
40	0.00238032211167099\\
41	0.00205212395672745\\
42	0.00181849150364621\\
43	0.0015966121104635\\
44	0.00137825226809301\\
45	0.00124068308363188\\
46	0.00105022764652599\\
47	0.00095451274041612\\
48	0.000897982145007848\\
49	0.000838856525928969\\
50	0.000741662250942435\\
51	0.000645563343329659\\
52	0.000587036081864985\\
53	0.000495585604467557\\
54	0.000403083544175749\\
55	0.000358410031131046\\
56	0.000280747202078996\\
57	0.000235000279044207\\
58	0.000210094118927492\\
59	0.000170585467696523\\
60	0.000140738690191568\\
61	0.00012264081397765\\
62	0.000112792249515416\\
63	0.000102233091911177\\
64	8.37354450737074e-05\\
65	7.08519924230366e-05\\
66	6.92769264073475e-05\\
67	6.01433114023534e-05\\
68	4.59927341227499e-05\\
69	3.81032592689999e-05\\
70	3.24795830108672e-05\\
71	2.57931129188072e-05\\
72	1.98783504492777e-05\\
73	1.66746058165047e-05\\
74	1.37669552567014e-05\\
75	1.20573631463935e-05\\
76	9.61014850034064e-06\\
77	6.72230267738745e-06\\
78	5.4566153714746e-06\\
79	4.14033508809014e-06\\
80	3.50469139376476e-06\\
81	2.69655942463469e-06\\
82	2.38076518025132e-06\\
83	2.0877895311264e-06\\
84	1.74012123093667e-06\\
85	1.31398133585311e-06\\
86	9.24840349689713e-07\\
87	6.532029387697e-07\\
88	4.79460511259997e-07\\
89	3.76214591484128e-07\\
90	3.01510396167336e-07\\
91	2.69945942576298e-07\\
92	1.6947180808909e-07\\
93	1.37821240037644e-07\\
94	8.13241879936469e-08\\
95	5.10835812564687e-08\\
96	3.84909078115993e-08\\
97	2.5977507986281e-08\\
98	1.80500513770276e-08\\
99	1.35201751916764e-08\\
100	9.62812219003818e-09\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.81836279674856\\
2	0.679727308337517\\
3	0.445349460725381\\
4	0.237374371628055\\
5	0.129582049596863\\
6	0.120463491175456\\
7	0.0939008542286287\\
8	0.082467439876182\\
9	0.0689970588300415\\
10	0.0575832913061351\\
11	0.0526007217644616\\
12	0.0406284167626594\\
13	0.0357916305213141\\
14	0.030678739364162\\
15	0.029660378178127\\
16	0.0257980414727032\\
17	0.0236289816157008\\
18	0.0211150475751761\\
19	0.019617656184502\\
20	0.0163278198131111\\
21	0.0135855660669578\\
22	0.0126470805189294\\
23	0.0122401762681845\\
24	0.0111676657961256\\
25	0.0101777892382088\\
26	0.00920618046448374\\
27	0.00845149611896256\\
28	0.00792700296936689\\
29	0.00759760191142472\\
30	0.00698160849781146\\
31	0.00639899233443105\\
32	0.00584018900025343\\
33	0.00502857280492352\\
34	0.00468608490637698\\
35	0.00460141600171262\\
36	0.00412166092520447\\
37	0.00382614878438284\\
38	0.00332452808850437\\
39	0.00281357850970574\\
40	0.00238032211167136\\
41	0.00205212395672788\\
42	0.00181849150364666\\
43	0.00159661211046395\\
44	0.00137825226809342\\
45	0.00124068308363233\\
46	0.00105022764652643\\
47	0.00095451274041647\\
48	0.000897982145008335\\
49	0.000838856525929462\\
50	0.000741662250942871\\
51	0.000645563343330113\\
52	0.000587036081865409\\
53	0.000495585604468092\\
54	0.000403083544176433\\
55	0.000358410031131558\\
56	0.000280747202079638\\
57	0.000235000279045029\\
58	0.000210094118928256\\
59	0.000170585467697356\\
60	0.000140738690192298\\
61	0.000122640813978352\\
62	0.000112792249516239\\
63	0.000102233091911909\\
64	8.37354450743518e-05\\
65	7.08519924235759e-05\\
66	6.92769264080949e-05\\
67	6.01433114033006e-05\\
68	4.59927341234353e-05\\
69	3.81032592697329e-05\\
70	3.24795830115482e-05\\
71	2.57931129193456e-05\\
72	1.98783504498093e-05\\
73	1.66746058169033e-05\\
74	1.37669552570474e-05\\
75	1.20573631467532e-05\\
76	9.61014850063019e-06\\
77	6.72230267760972e-06\\
78	5.45661541850075e-06\\
79	4.14033788324726e-06\\
80	3.50494494496613e-06\\
81	2.70973544638792e-06\\
82	2.58945247722312e-06\\
83	2.15535616365536e-06\\
84	1.74655186636945e-06\\
85	1.31402251736154e-06\\
86	9.24840531250254e-07\\
87	6.53202939527536e-07\\
88	4.79460511375843e-07\\
89	3.76214591578546e-07\\
90	3.01510396266586e-07\\
91	2.69945942691784e-07\\
92	1.69471808160323e-07\\
93	1.3782124010871e-07\\
94	8.13241880376605e-08\\
95	5.10835812795889e-08\\
96	3.84909078359876e-08\\
97	2.59775080085962e-08\\
98	1.80500514044774e-08\\
99	1.35201752186819e-08\\
100	9.62812220843484e-09\\
100	9.62812217206313e-09\\
99	1.35201751729588e-08\\
98	1.80500513581327e-08\\
97	2.59775079570065e-08\\
96	3.84909077700815e-08\\
95	5.10835812129158e-08\\
94	8.13241879387985e-08\\
93	1.37821239954159e-07\\
92	1.69471807989695e-07\\
91	2.69945942450137e-07\\
90	3.01510396060941e-07\\
89	3.76214591376638e-07\\
88	4.7946051111019e-07\\
87	6.53202933182234e-07\\
86	9.24838749668709e-07\\
85	1.31361820790603e-06\\
84	1.68356309115411e-06\\
83	1.77498389966033e-06\\
82	2.20226393351576e-06\\
81	2.67242838987657e-06\\
80	3.50379436874266e-06\\
79	4.14032516993895e-06\\
78	5.45661520493997e-06\\
77	6.72230267716669e-06\\
76	9.61014850008457e-06\\
75	1.20573631461227e-05\\
74	1.37669552565422e-05\\
73	1.6674605816298e-05\\
72	1.98783504489974e-05\\
71	2.5793112918506e-05\\
70	3.24795830104382e-05\\
69	3.81032592685496e-05\\
68	4.59927341223265e-05\\
67	6.01433114018702e-05\\
66	6.92769264069895e-05\\
65	7.08519924225826e-05\\
64	8.37354450731315e-05\\
63	0.000102233091910493\\
62	0.000112792249514661\\
61	0.000122640813976825\\
60	0.000140738690190861\\
59	0.000170585467695558\\
58	0.000210094118926555\\
57	0.000235000279043249\\
56	0.000280747202078031\\
55	0.000358410031130306\\
54	0.000403083544175194\\
53	0.000495585604466972\\
52	0.000587036081864393\\
51	0.000645563343329027\\
50	0.000741662250941883\\
49	0.000838856525928511\\
48	0.000897982145007446\\
47	0.000954512740415468\\
46	0.00105022764652536\\
45	0.00124068308363129\\
44	0.00137825226809257\\
43	0.00159661211046321\\
42	0.0018184915036458\\
41	0.00205212395672708\\
40	0.00238032211167077\\
39	0.00281357850970488\\
38	0.00332452808850352\\
37	0.003826148784382\\
36	0.00412166092520375\\
35	0.0046014160017119\\
34	0.00468608490637645\\
33	0.0050285728049232\\
32	0.00584018900025314\\
31	0.00639899233443046\\
30	0.00698160849781097\\
29	0.00759760191142432\\
28	0.00792700296936656\\
27	0.00845149611896223\\
26	0.00920618046448342\\
25	0.0101777892382086\\
24	0.0111676657961254\\
23	0.0122401762681843\\
22	0.0126470805189291\\
21	0.0135855660669577\\
20	0.016327819813111\\
19	0.0196176561845019\\
18	0.0211150475751759\\
17	0.0236289816157007\\
16	0.025798041472703\\
15	0.0296603781781267\\
14	0.0306787393641617\\
13	0.0357916305213137\\
12	0.0406284167626591\\
11	0.0526007217644613\\
10	0.0575832913061348\\
9	0.0689970588300412\\
8	0.0824674398761818\\
7	0.0939008542286284\\
6	0.120463491175455\\
5	0.129582049596862\\
4	0.237374371628055\\
3	0.44534946072538\\
2	0.679727308337516\\
1	0.81836279674856\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	5.47870529767811\\
2	5.05866370001327\\
3	1.80295872042275\\
4	0.750625964617427\\
5	0.591604556842474\\
6	5.63836117684891\\
7	1.37709452044319\\
8	3.08222894295197\\
9	1.88851535391377\\
10	2.11866720012548\\
11	4.30222326695162\\
12	1.64099619387108\\
13	2.6978494420996\\
14	3.00490219058939\\
15	10.0560128737329\\
16	3.5242292982032\\
17	5.25843356910903\\
18	3.75707762425297\\
19	6.99402230863162\\
20	2.5868878826381\\
21	3.56557474400845\\
22	8.30910221079826\\
23	9.42547470550896\\
24	6.7346034313231\\
25	5.22112359964218\\
26	5.60136743317241\\
27	4.52049799746903\\
28	7.7855332678237\\
29	6.6576979046469\\
30	5.07201673897537\\
31	4.13264085747635\\
32	4.80505635160568\\
33	2.05788348682252\\
34	2.87170989206567\\
35	3.87984449975704\\
36	2.10380282975588\\
37	1.3758084933765\\
38	1.09609285594294\\
39	0.853627706557137\\
40	0.725441479387046\\
41	0.491469883023334\\
42	0.892371968760962\\
43	0.591462399939114\\
44	0.369214056256504\\
45	0.383996405569759\\
46	0.222086014819139\\
47	0.285544006322077\\
48	0.25214148306438\\
49	0.186783144690096\\
50	0.142762086695874\\
51	0.0751689033734567\\
52	0.0634775127093732\\
53	0.0517896914368947\\
54	0.0470860163865111\\
55	0.0428096048246506\\
56	0.0264376386021587\\
57	0.0251009819531441\\
58	0.025239044082806\\
59	0.0164178176023521\\
60	0.0172843886350833\\
61	0.0166012986929592\\
62	0.0111520041695997\\
63	0.00780918527809498\\
64	0.00443892534901003\\
65	0.00528208037873724\\
66	0.00343214126476344\\
67	0.002727990183111\\
68	0.00203530713358417\\
69	0.00141797182014386\\
70	0.00203685100197014\\
71	0.00144401692856621\\
72	0.000902810063820706\\
73	0.000893379908259961\\
74	0.000642576560349182\\
75	0.000377800579304086\\
76	0.000248755646467231\\
77	0.000211164489052469\\
78	0.000211785005377301\\
79	0.000139472023230908\\
80	0.000111355174384883\\
81	7.02819752545698e-05\\
82	7.00343980760647e-05\\
83	7.42077112919437e-05\\
84	4.06202401682407e-05\\
85	2.39232984243588e-05\\
86	2.170522467717e-05\\
87	1.69095030216255e-05\\
88	1.23580595982974e-05\\
89	1.26896675835523e-05\\
90	6.09670556499704e-06\\
91	5.74462018314833e-06\\
92	3.26537464983186e-06\\
93	3.24470583442709e-06\\
94	2.0603968575614e-06\\
95	1.1416878544492e-06\\
96	9.43127073749735e-07\\
97	7.050724558794e-07\\
98	4.51719295501717e-07\\
99	4.37180909304931e-07\\
100	1.37180006930457e-07\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	5.47870529767812\\
2	5.05866370001328\\
3	1.80295872042276\\
4	0.750625964617428\\
5	0.591604556842476\\
6	5.63836117684893\\
7	1.37709452044319\\
8	3.08222894295198\\
9	1.88851535391378\\
10	2.11866720012549\\
11	4.30222326695164\\
12	1.64099619387109\\
13	2.69784944209963\\
14	3.00490219058942\\
15	10.0560128737331\\
16	3.5242292982033\\
17	5.25843356910918\\
18	3.75707762425307\\
19	6.99402230863185\\
20	2.58688788263827\\
21	3.56557474400874\\
22	8.30910221079897\\
23	9.42547470550989\\
24	6.73460343132365\\
25	5.22112359964314\\
26	5.6013674331739\\
27	4.52049799747063\\
28	7.78553326782464\\
29	6.65769790465062\\
30	5.07201673897689\\
31	4.1326408574788\\
32	4.80505635160753\\
33	2.0578834868241\\
34	2.87170989206851\\
35	3.8798444997591\\
36	2.10380282975681\\
37	1.37580849337798\\
38	1.09609285594397\\
39	0.853627706557793\\
40	0.725441479387735\\
41	0.491469883023785\\
42	0.892371968762076\\
43	0.591462399939894\\
44	0.369214056256957\\
45	0.383996405570563\\
46	0.222086014819447\\
47	0.285544006322495\\
48	0.252141483064607\\
49	0.186783144690683\\
50	0.142762086696285\\
51	0.0751689033736832\\
52	0.0634775127095315\\
53	0.051789691437107\\
54	0.0470860163866023\\
55	0.0428096048247312\\
56	0.0264376386023637\\
57	0.0251009819533452\\
58	0.0252390440828506\\
59	0.0164178176024819\\
60	0.0172843886351893\\
61	0.0166012986930054\\
62	0.0111520041696884\\
63	0.00780918527813184\\
64	0.00443892534904903\\
65	0.00528208037882009\\
66	0.0034321412648002\\
67	0.00272799018315809\\
68	0.00203530713361962\\
69	0.00141797182015803\\
70	0.00203685100202165\\
71	0.00144401692859369\\
72	0.000902810063857173\\
73	0.000893379908300057\\
74	0.000642576560372623\\
75	0.000377800579319759\\
76	0.000248755646487417\\
77	0.000211164490438205\\
78	0.000211785116357161\\
79	0.000139476071021983\\
80	0.000111669133679068\\
81	7.75166819868159e-05\\
82	7.52347135321262e-05\\
83	7.66978023274665e-05\\
84	4.06255662578448e-05\\
85	2.39233140861683e-05\\
86	2.17052247852101e-05\\
87	1.69095030237918e-05\\
88	1.23580596028812e-05\\
89	1.26896675877174e-05\\
90	6.09670556615857e-06\\
91	5.74462018469397e-06\\
92	3.26537465286768e-06\\
93	3.24470583616918e-06\\
94	2.06039685904792e-06\\
95	1.14168785563164e-06\\
96	9.4312707471955e-07\\
97	7.05072456739299e-07\\
98	4.51719296061626e-07\\
99	4.37180910147295e-07\\
100	1.37180007221346e-07\\
100	1.3718000672121e-07\\
99	4.37180908195535e-07\\
98	4.51719294534301e-07\\
97	7.05072455284097e-07\\
96	9.43127072429691e-07\\
95	1.14168785348966e-06\\
94	2.06039685621013e-06\\
93	3.24470583221697e-06\\
92	3.26537464738541e-06\\
91	5.74462018195976e-06\\
90	6.09670556362544e-06\\
89	1.26896675797483e-05\\
88	1.23580595950668e-05\\
87	1.69095030202825e-05\\
86	2.17052240438394e-05\\
85	2.39232044031866e-05\\
84	4.05882820593903e-05\\
83	6.07764922995369e-05\\
82	5.503100898037e-05\\
81	6.20955925549038e-05\\
80	0.000110584679691308\\
79	0.000139462008502542\\
78	0.000211784730783047\\
77	0.000211164485619043\\
76	0.000248755646426862\\
75	0.0003778005792919\\
74	0.000642576560321447\\
73	0.000893379908227495\\
72	0.000902810063795652\\
71	0.00144401692851725\\
70	0.00203685100193126\\
69	0.00141797182012428\\
68	0.00203530713356204\\
67	0.00272799018306914\\
66	0.00343214126473052\\
65	0.00528208037869774\\
64	0.00443892534896849\\
63	0.00780918527802111\\
62	0.0111520041695109\\
61	0.016601298692884\\
60	0.0172843886349831\\
59	0.0164178176022691\\
58	0.0252390440827228\\
57	0.0251009819530533\\
56	0.026437638601982\\
55	0.0428096048245181\\
54	0.0470860163864311\\
53	0.0517896914367108\\
52	0.0634775127091228\\
51	0.0751689033733055\\
50	0.142762086695436\\
49	0.186783144689657\\
48	0.252141483064172\\
47	0.28554400632171\\
46	0.222086014818882\\
45	0.383996405569345\\
44	0.369214056256226\\
43	0.591462399938216\\
42	0.892371968759745\\
41	0.491469883022927\\
40	0.725441479386357\\
39	0.853627706556837\\
38	1.09609285594212\\
37	1.37580849337568\\
36	2.10380282975494\\
35	3.87984449975431\\
34	2.87170989206355\\
33	2.05788348682086\\
32	4.80505635160423\\
31	4.1326408574739\\
30	5.07201673897263\\
29	6.65769790464521\\
28	7.78553326782295\\
27	4.52049799746792\\
26	5.60136743317126\\
25	5.22112359964108\\
24	6.73460343132192\\
23	9.42547470550752\\
22	8.30910221079762\\
21	3.56557474400822\\
20	2.58688788263796\\
19	6.99402230863134\\
18	3.75707762425289\\
17	5.25843356910884\\
16	3.52422929820313\\
15	10.0560128737327\\
14	3.00490219058936\\
13	2.69784944209958\\
12	1.64099619387107\\
11	4.30222326695159\\
10	2.11866720012546\\
9	1.88851535391377\\
8	3.08222894295196\\
7	1.37709452044319\\
6	5.6383611768489\\
5	0.591604556842472\\
4	0.750625964617426\\
3	1.80295872042275\\
2	5.05866370001326\\
1	5.47870529767811\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=14,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.185169540262546\\
2	0.131281310366264\\
3	0.096249661821778\\
4	0.0717119729843091\\
5	0.059289017915876\\
6	0.0275841694364681\\
7	0.0179902143849022\\
8	0.0122801386847626\\
9	0.00843261870956851\\
10	0.00453678632533273\\
11	0.00158540390410046\\
12	0.00134064299433276\\
13	0.00108375760681903\\
14	0.000330077863294719\\
15	0.000153001095329668\\
16	0.00011342489325331\\
17	3.88124127355485e-05\\
18	2.39215893579389e-05\\
19	1.20263022147804e-05\\
20	4.45571728218379e-06\\
21	1.53197378414847e-06\\
22	2.38493762202903e-07\\
23	7.56637262002312e-08\\
24	2.49314689674332e-08\\
25	4.28235296034991e-09\\
26	1.28927684315102e-09\\
27	5.39084719901926e-10\\
28	1.67441716864743e-10\\
29	2.86448114605717e-11\\
30	7.5169089813365e-12\\
31	1.01896709876735e-12\\
32	2.89725496003301e-13\\
33	3.69260371043239e-14\\
34	1.15049028092428e-14\\
35	8.81505332608125e-16\\
36	7.84380249012476e-17\\
37	5.15750347546904e-18\\
38	4.37390811098159e-19\\
39	2.35115740948477e-20\\
40	4.78846529048415e-21\\
41	1.47391857160716e-22\\
42	7.13470414616101e-24\\
43	6.91476280972018e-25\\
44	9.79259761626971e-27\\
45	7.7358343709935e-28\\
46	2.4529807595243e-28\\
47	1.77258312690641e-28\\
48	4.75041048356744e-28\\
49	3.04082266780444e-28\\
50	4.25380316383983e-28\\
51	4.18013714058501e-28\\
52	2.90305615250896e-28\\
53	6.70030527672506e-28\\
54	6.81967751685706e-28\\
55	4.61842393733231e-28\\
56	5.73605399871506e-28\\
57	8.97037224613967e-28\\
58	8.48400372874752e-28\\
59	9.09589284896443e-28\\
60	8.69788799043769e-28\\
61	6.76095049055821e-28\\
62	8.25828005790517e-28\\
63	8.06455582016833e-28\\
64	7.41827905984954e-28\\
65	9.75301816659649e-28\\
66	9.4939739268634e-28\\
67	8.03554164580827e-28\\
68	9.73340438147743e-28\\
69	9.97879265035366e-28\\
70	1.12302385229049e-27\\
71	1.10934882659058e-27\\
72	9.57388993864061e-28\\
73	9.42070170369841e-28\\
74	9.16825043966273e-28\\
75	1.0202369475545e-27\\
76	8.82921396878021e-28\\
77	1.09886231129538e-27\\
78	9.26313085485332e-28\\
79	9.74323668049437e-28\\
80	9.18727987626141e-28\\
81	8.4833304576262e-28\\
82	1.06203438095945e-27\\
83	8.43702718899992e-28\\
84	8.02323221719404e-28\\
85	9.42951774441903e-28\\
86	1.10172053775379e-27\\
87	8.87419610162127e-28\\
88	1.10108664664146e-27\\
89	1.12349387175254e-27\\
90	1.00727330266201e-27\\
91	1.11027235131736e-27\\
92	1.31948944678166e-27\\
93	1.28057183532392e-27\\
94	1.1554272480688e-27\\
95	1.07371499975283e-27\\
96	9.78973049755121e-28\\
97	1.1173874297145e-27\\
98	1.25040801876614e-27\\
99	1.16704689136439e-27\\
100	1.03218433415067e-27\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.0551798241691158\\
2	0.0315404855217028\\
3	0.0192418008025158\\
4	0.0162228845724369\\
5	0.0139040010137844\\
6	0.0128283882577386\\
7	0.00861943178463344\\
8	0.00845697529965343\\
9	0.00845169760793322\\
10	0.00855591130345196\\
11	0.00842174568661244\\
12	0.00873399419987383\\
13	0.00851137903799411\\
14	0.00843136141739646\\
15	0.00829791534487442\\
16	0.00833914572832517\\
17	0.00702747939407279\\
18	0.00702123535367677\\
19	0.0069910423378433\\
20	0.00699401208320192\\
21	0.00527905162671369\\
22	0.00474067489462532\\
23	0.00356382621412145\\
24	0.00356466090453872\\
25	0.00354151230272507\\
26	0.00354062068640823\\
27	0.00354060300377209\\
28	0.00210569115421335\\
29	0.00210369275986753\\
30	0.00209659478705349\\
31	0.00207095761346034\\
32	0.00194498781471639\\
33	0.00194113933277242\\
34	0.00194092805386312\\
35	0.00193796276269266\\
36	0.00196784974081551\\
37	0.00196181132637017\\
38	0.00196221073404269\\
39	0.000422085348614036\\
40	0.000408691931640724\\
41	0.000435431330664145\\
42	0.000435840092949528\\
43	0.000428077377035728\\
44	0.000428067854572254\\
45	0.000441148254099193\\
46	0.000438434712125267\\
47	0.000436792313359838\\
48	0.000436521832909535\\
49	0.000439880506737233\\
50	0.000438756945743931\\
51	0.000401046896495551\\
52	0.000400919592331684\\
53	0.00040091325525053\\
54	0.000400711165154589\\
55	0.00040205441951682\\
56	0.000394839869400717\\
57	0.000394752056833008\\
58	0.000394535719834965\\
59	0.000395030645434343\\
60	0.000394210089385177\\
61	0.000393584191887933\\
62	0.00038812553945518\\
63	0.00038899789948916\\
64	0.00038899789948916\\
65	0.000382646395121425\\
66	0.000382628999351978\\
67	0.000383089589790396\\
68	0.00038174804927005\\
69	0.000381710998961808\\
70	0.000381449407156974\\
71	0.000381449407156974\\
72	0.000381040381483294\\
73	0.000381453006072874\\
74	0.000381041831379844\\
75	0.000371722388714818\\
76	0.000371063557433663\\
77	0.000371063557433663\\
78	0.000371062991833216\\
79	0.000113842781848873\\
80	0.000105237200125955\\
81	0.000105237200125955\\
82	0.000105395581700142\\
83	9.1454009517275e-05\\
84	9.14515193787963e-05\\
85	9.12079639723046e-05\\
86	9.12079639723046e-05\\
87	9.27118621106575e-05\\
88	5.69881580988668e-05\\
89	5.69718596162531e-05\\
90	5.69718596162531e-05\\
91	5.69686227688115e-05\\
92	5.69739489362398e-05\\
93	6.55583602576476e-05\\
94	6.55583602576476e-05\\
95	6.55893073912805e-05\\
96	6.55737089698827e-05\\
97	6.55737089698827e-05\\
98	6.55728232434036e-05\\
99	6.59077359396175e-05\\
100	6.59077359396175e-05\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	0.400164007279918\\
2	1.3619349309468\\
3	0.671046038642154\\
4	0.849957217078825\\
5	0.787953993762353\\
6	0.57992306787926\\
7	0.602103563056605\\
8	0.220390447153242\\
9	0.369390533467805\\
10	0.161878739855345\\
11	0.0679790414884846\\
12	0.0587967287186544\\
13	0.0197526896974797\\
14	0.00280028956556424\\
15	0.00248451960905031\\
16	0.00110894097792748\\
17	0.000432410568959048\\
18	0.00029209201802352\\
19	6.16726894486462e-05\\
20	4.17946808357738e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-100,
ymax=100,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-12.0402966831053\\
2	-8.77834269773274\\
3	-6.73216556093279\\
4	-4.86957521210088\\
5	-3.72722911992039\\
6	-3.17387390365376\\
7	-2.88730993700062\\
8	-2.62772858185265\\
9	-2.24151154138128\\
10	-1.90081818586789\\
11	-1.69947359781307\\
12	-1.55283510600215\\
13	-1.3778099613569\\
14	-1.29278251925779\\
15	-1.21177143391739\\
16	-1.04363683122625\\
17	-0.942049253866532\\
18	-0.860509668027554\\
19	-0.781683422625641\\
20	-0.709210557275687\\
21	-0.645637995001815\\
22	-0.604871348134341\\
23	-0.565855340296698\\
24	-0.514650329338367\\
25	-0.462436582072967\\
26	-0.427636726791884\\
27	-0.397534871025703\\
28	-0.359656746715442\\
29	-0.330624816212153\\
30	-0.301268300410519\\
31	-0.275676532042994\\
32	-0.253181564134844\\
33	-0.234085360730144\\
34	-0.215281298770473\\
35	-0.196551447048548\\
36	-0.178934897156944\\
37	-0.168568875731313\\
38	-0.159335999193591\\
39	-0.148151927460333\\
40	-0.135730996724159\\
41	-0.124296430076589\\
42	-0.118241311229898\\
43	-0.111361113360676\\
44	-0.103734792659568\\
45	-0.0983104834223284\\
46	-0.0909346066127979\\
47	-0.084153696622054\\
48	-0.0785783267134661\\
49	-0.0752899473070482\\
50	-0.0705424094019705\\
51	-0.0663603355322925\\
52	-0.059470772472404\\
53	-0.0561328910442345\\
54	-0.0531109058264746\\
55	-0.049857690175671\\
56	-0.0466603676431026\\
57	-0.0450122393909594\\
58	-0.0404437692550907\\
59	-0.0380688768488318\\
60	-0.0359636236565444\\
61	-0.0342377704762222\\
62	-0.0327935108037297\\
63	-0.0310228504213766\\
64	-0.0289712835255708\\
65	-0.0271949111491214\\
66	-0.0254403753038095\\
67	-0.0238303891361845\\
68	-0.0229304150574962\\
69	-0.0214493836571747\\
70	-0.0204152272921241\\
71	-0.0192254556626814\\
72	-0.0175723381921451\\
73	-0.016417611779597\\
74	-0.0154249728389576\\
75	-0.0145791593367213\\
76	-0.0133751088701799\\
77	-0.0127482366213768\\
78	-0.0119416489718776\\
79	-0.0114230016911957\\
80	-0.0106590367779164\\
81	-0.00985855085282692\\
82	-0.00910048722624902\\
83	-0.0084363809068693\\
84	-0.00776637324304959\\
85	-0.00713446710899607\\
86	-0.00671269701929121\\
87	-0.00625759424293628\\
88	-0.00566727781158116\\
89	-0.00532988618355347\\
90	-0.00491075874736703\\
91	-0.00458313300215095\\
92	-0.0043082970741989\\
93	-0.0039703878440827\\
94	-0.0037457460014565\\
95	-0.00354428312139209\\
96	-0.00337024260642118\\
97	-0.00326816731826645\\
98	-0.00307489268313127\\
99	-0.0029328590273004\\
100	-0.00277224394795479\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=90,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	2.80507479977001\\
2	1.89562670192465\\
3	0.868781665791839\\
4	0.471746488765475\\
5	0.20700099519254\\
6	0.0287546993328246\\
7	0.120671908481492\\
8	0.216822496423664\\
9	0.248684215882303\\
10	0.276815553926362\\
11	0.291334417648246\\
12	0.285224400366917\\
13	0.280009244536749\\
14	0.276228217266289\\
15	0.265322890969746\\
16	0.251043685842799\\
17	0.238575819590633\\
18	0.22629632026677\\
19	0.214437351563383\\
20	0.202158669621664\\
21	0.190822736251841\\
22	0.182545117121245\\
23	0.172658624504234\\
24	0.162258677901072\\
25	0.152910514616896\\
26	0.144023035464728\\
27	0.136119834474563\\
28	0.12752113287134\\
29	0.119940588846065\\
30	0.111914224189887\\
31	0.104926356413545\\
32	0.0982835240436412\\
33	0.0925370494755317\\
34	0.0865176298764599\\
35	0.0807916010750852\\
36	0.0750344651330163\\
37	0.0712643508118359\\
38	0.067799626044312\\
39	0.0635110645121406\\
40	0.0589297540959858\\
41	0.0550628911877291\\
42	0.0525344918769796\\
43	0.049719654718252\\
44	0.0466413673078901\\
45	0.0443415177369759\\
46	0.0413361067110579\\
47	0.0385637634879266\\
48	0.0362361474446949\\
49	0.0347734038616882\\
50	0.0326740968967711\\
51	0.0308459222751709\\
52	0.0279734915077112\\
53	0.026527414474503\\
54	0.0251525108547774\\
55	0.0236663228546185\\
56	0.0222232883859209\\
57	0.0214584340299714\\
58	0.0194035806676782\\
59	0.018345636897545\\
60	0.0173529850689268\\
61	0.0165410773498683\\
62	0.0158529611688894\\
63	0.015014877394684\\
64	0.0140479015469632\\
65	0.0132100881563602\\
66	0.0123801677054207\\
67	0.0116185899211915\\
68	0.0111835931374908\\
69	0.0104712815773739\\
70	0.00997569163341685\\
71	0.00940065613396066\\
72	0.00861274272179138\\
73	0.00805981565656365\\
74	0.00757954448075898\\
75	0.00716815553058302\\
76	0.00658804083460533\\
77	0.0062816925305338\\
78	0.00588730379169687\\
79	0.00563348780872944\\
80	0.0052591577566349\\
81	0.00486842801260987\\
82	0.00450127406945633\\
83	0.0041754242692441\\
84	0.00384751964406979\\
85	0.00353764989753288\\
86	0.00333055427531672\\
87	0.00310595503594376\\
88	0.00281632281544195\\
89	0.00264961425247993\\
90	0.00244268425241935\\
91	0.00228090950360017\\
92	0.00214459737742614\\
93	0.00197754518435804\\
94	0.0018661574563869\\
95	0.0017661223071815\\
96	0.00167955634993151\\
97	0.00162876577231334\\
98	0.00153258244368914\\
99	0.00146194947796705\\
100	0.00138207813936774\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	12.0402966831053\\
2	8.77834269773274\\
3	6.73216556093279\\
4	4.86957521210088\\
5	3.72722911992039\\
6	3.17387390365376\\
7	2.88730993700062\\
8	2.62772858185265\\
9	2.24151154138128\\
10	1.90081818586789\\
11	1.69947359781307\\
12	1.55283510600215\\
13	1.3778099613569\\
14	1.29278251925779\\
15	1.21177143391739\\
16	1.04363683122625\\
17	0.942049253866532\\
18	0.860509668027554\\
19	0.781683422625641\\
20	0.709210557275687\\
21	0.645637995001815\\
22	0.604871348134341\\
23	0.565855340296698\\
24	0.514650329338367\\
25	0.462436582072967\\
26	0.427636726791884\\
27	0.397534871025703\\
28	0.359656746715442\\
29	0.330624816212153\\
30	0.301268300410519\\
31	0.275676532042994\\
32	0.253181564134844\\
33	0.234085360730144\\
34	0.215281298770473\\
35	0.196551447048548\\
36	0.178934897156944\\
37	0.168568875731313\\
38	0.159335999193591\\
39	0.148151927460333\\
40	0.135730996724159\\
41	0.124296430076589\\
42	0.118241311229898\\
43	0.111361113360676\\
44	0.103734792659568\\
45	0.0983104834223284\\
46	0.0909346066127979\\
47	0.084153696622054\\
48	0.0785783267134661\\
49	0.0752899473070482\\
50	0.0705424094019705\\
51	0.0663603355322925\\
52	0.059470772472404\\
53	0.0561328910442345\\
54	0.0531109058264746\\
55	0.049857690175671\\
56	0.0466603676431026\\
57	0.0450122393909594\\
58	0.0404437692550907\\
59	0.0380688768488318\\
60	0.0359636236565444\\
61	0.0342377704762222\\
62	0.0327935108037297\\
63	0.0310228504213766\\
64	0.0289712835255708\\
65	0.0271949111491214\\
66	0.0254403753038095\\
67	0.0238303891361845\\
68	0.0229304150574962\\
69	0.0214493836571747\\
70	0.0204152272921241\\
71	0.0192254556626814\\
72	0.0175723381921451\\
73	0.016417611779597\\
74	0.0154249728389576\\
75	0.0145791593367213\\
76	0.0133751088701799\\
77	0.0127482366213768\\
78	0.0119416489718776\\
79	0.0114230016911957\\
80	0.0106590367779164\\
81	0.00985855085282692\\
82	0.00910048722624902\\
83	0.0084363809068693\\
84	0.00776637324304959\\
85	0.00713446710899607\\
86	0.00671269701929121\\
87	0.00625759424293628\\
88	0.00566727781158116\\
89	0.00532988618355347\\
90	0.00491075874736703\\
91	0.00458313300215095\\
92	0.0043082970741989\\
93	0.0039703878440827\\
94	0.0037457460014565\\
95	0.00354428312139209\\
96	0.00337024260642118\\
97	0.00326816731826645\\
98	0.00307489268313127\\
99	0.0029328590273004\\
100	0.00277224394795479\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.589760871309069\\
2	0.300532302423757\\
3	0.245051811155334\\
4	0.229666966391846\\
5	0.22624858534635\\
6	0.203368423313342\\
7	0.109273045010904\\
8	0.10735216130984\\
9	0.11246510064183\\
10	0.11742597606564\\
11	0.112030703407732\\
12	0.10401496495808\\
13	0.10228973730595\\
14	0.106161585243884\\
15	0.106060556540403\\
16	0.112830381554467\\
17	0.0930815382210252\\
18	0.0931895258583523\\
19	0.0937631168775069\\
20	0.0942674562595298\\
21	0.0402096000507472\\
22	0.0373282730681295\\
23	0.0319694537792802\\
24	0.0324822391262046\\
25	0.0327955726581297\\
26	0.0352596552843164\\
27	0.035444758236693\\
28	0.00973878139709431\\
29	0.00990168006379061\\
30	0.00996209883237025\\
31	0.00988189221451259\\
32	0.0101308914959502\\
33	0.0104675519333852\\
34	0.0107420287005956\\
35	0.010754242349092\\
36	0.0109764150492771\\
37	0.0111559050350162\\
38	0.0112467668426215\\
39	0.00120337595360904\\
40	0.000887628217725744\\
41	0.000867677501767071\\
42	0.000990729764496448\\
43	0.000650467744583214\\
44	0.000825170405249413\\
45	0.000897579000921322\\
46	0.00100884766508141\\
47	0.00126668963825038\\
48	0.00167911952596652\\
49	0.00181623275214271\\
50	0.00186426292543047\\
51	0.00128329192265832\\
52	0.00135929499042292\\
53	0.0015521938810466\\
54	0.00171718928372382\\
55	0.00190040450352172\\
56	0.00195552828937269\\
57	0.00211831225677107\\
58	0.00233254315806395\\
59	0.00234296662811357\\
60	0.00238791140928512\\
61	0.00312751569627123\\
62	0.00315488114742621\\
63	0.0033713642926723\\
64	0.0033713642926723\\
65	0.00333903280670466\\
66	0.00337650821668212\\
67	0.0033244006329017\\
68	0.00323083823064583\\
69	0.0032275132196644\\
70	0.00328775181131437\\
71	0.00328775181131437\\
72	0.0033066356890932\\
73	0.00332879297601109\\
74	0.0033594447533426\\
75	0.00317209266496404\\
76	0.0031482761997733\\
77	0.0031482761997733\\
78	0.00361173860433635\\
79	0.00330091405951856\\
80	0.00365264830806436\\
81	0.00365264830806436\\
82	0.00365056520432792\\
83	0.00336701244638235\\
84	0.00339183535809107\\
85	0.00465623062723211\\
86	0.00465623062723211\\
87	0.00464526797258033\\
88	0.00334227375943417\\
89	0.00336293783210192\\
90	0.00336293783210192\\
91	0.00335348063481546\\
92	0.00336148416832247\\
93	0.00300351283158213\\
94	0.00300351283158213\\
95	0.00300874368979018\\
96	0.00302483686888892\\
97	0.00302483686888892\\
98	0.00302707836020104\\
99	0.0030041503377217\\
100	0.0030041503377217\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	1.27939947731945\\
2	0.751289915119202\\
3	0.594322850720067\\
4	0.391770493643482\\
5	0.28973004469779\\
6	0.279379362722937\\
7	0.268156219329138\\
8	0.231485516006728\\
9	0.209894118326054\\
10	0.167512689236696\\
11	0.15816113347023\\
12	0.147082392751819\\
13	0.144709088770888\\
14	0.106172306052341\\
15	0.0956681125472541\\
16	0.0535263369372938\\
17	0.0480366547947454\\
18	0.0457483310752907\\
19	0.0425769718354459\\
20	0.0405423795046109\\
21	0.0697609477747471\\
22	0.0684949320807031\\
23	0.051459249925719\\
24	0.0501808366721039\\
25	0.0470323800082746\\
26	0.0334071961260063\\
27	0.032857424147335\\
28	0.042960424049175\\
29	0.0424988458962195\\
30	0.0418864045776113\\
31	0.041111273997284\\
32	0.036788508357429\\
33	0.0351417337164904\\
34	0.034347250270453\\
35	0.0340608120733034\\
36	0.033243393493153\\
37	0.032107959113027\\
38	0.0318499422226347\\
39	0.0394552001796167\\
40	0.0379435304299422\\
41	0.0377436909251843\\
42	0.0373948143703465\\
43	0.0374188037166534\\
44	0.0369191679026131\\
45	0.0366489335438206\\
46	0.0363481957161448\\
47	0.0355719157356487\\
48	0.0344834255524796\\
49	0.0341046527951462\\
50	0.0339347281222922\\
51	0.0333315904719391\\
52	0.0331410907192521\\
53	0.0325936013076604\\
54	0.0321038350341718\\
55	0.0312852304523076\\
56	0.0310244559239462\\
57	0.0304026427946942\\
58	0.0296040954773035\\
59	0.0295226037016153\\
60	0.0293241225633902\\
61	0.0256694277201675\\
62	0.0255568229705371\\
63	0.0245581171267894\\
64	0.0245581171267894\\
65	0.0239360221927988\\
66	0.0238402109024867\\
67	0.0237888361523679\\
68	0.0238622922788649\\
69	0.0236915833683763\\
70	0.0234794652698529\\
71	0.0234794652698529\\
72	0.0234210922231316\\
73	0.0232928448645161\\
74	0.0231958722069369\\
75	0.0231178920493147\\
76	0.0231102975209987\\
77	0.0231102975209987\\
78	0.0211444885006809\\
79	0.014311372705418\\
80	0.0131939115641643\\
81	0.0131939115641643\\
82	0.0131225170854017\\
83	0.0123018154822739\\
84	0.0122439093160728\\
85	0.00865443776649741\\
86	0.00865443776649741\\
87	0.00843436073028984\\
88	0.00900803341168744\\
89	0.00895453027869295\\
90	0.00895453027869295\\
91	0.00890476320579471\\
92	0.00888633374753136\\
93	0.00904525915930425\\
94	0.00904525915930425\\
95	0.00902850784221688\\
96	0.00898280562906731\\
97	0.00898280562906731\\
98	0.0089771968396075\\
99	0.00880092269989689\\
100	0.00880092269989689\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=0.025,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00016\\
2	0.000271\\
3	0.000357\\
4	0.00044\\
5	0.000524\\
6	0.000608\\
7	0.000694\\
8	0.000784\\
9	0.000876\\
10	0.000969\\
11	0.001068\\
12	0.001165\\
13	0.001279\\
14	0.001385\\
15	0.001496\\
16	0.001667\\
17	0.001781\\
18	0.001896\\
19	0.002017\\
20	0.002139\\
21	0.002264\\
22	0.00239\\
23	0.002519\\
24	0.002643\\
25	0.002774\\
26	0.002907\\
27	0.003046\\
28	0.00318\\
29	0.003321\\
30	0.003465\\
31	0.003615\\
32	0.00376\\
33	0.003912\\
34	0.004067\\
35	0.004226\\
36	0.004381\\
37	0.004546\\
38	0.004714\\
39	0.004888\\
40	0.00506\\
41	0.005239\\
42	0.00542\\
43	0.005608\\
44	0.005791\\
45	0.005983\\
46	0.006179\\
47	0.00638\\
48	0.006579\\
49	0.006787\\
50	0.006983\\
51	0.00718\\
52	0.007373\\
53	0.007581\\
54	0.007786\\
55	0.007995\\
56	0.008203\\
57	0.008415\\
58	0.00863\\
59	0.008967\\
60	0.009179\\
61	0.009402\\
62	0.009642\\
63	0.009873\\
64	0.010095\\
65	0.010334\\
66	0.010594\\
67	0.010847\\
68	0.01109\\
69	0.011346\\
70	0.0116\\
71	0.01186\\
72	0.012114\\
73	0.012376\\
74	0.012645\\
75	0.012919\\
76	0.013191\\
77	0.013471\\
78	0.013762\\
79	0.014051\\
80	0.01433\\
81	0.014623\\
82	0.014918\\
83	0.015219\\
84	0.015508\\
85	0.015815\\
86	0.016123\\
87	0.01644\\
88	0.016746\\
89	0.017066\\
90	0.017405\\
91	0.017791\\
92	0.01817\\
93	0.018558\\
94	0.019008\\
95	0.019399\\
96	0.019795\\
97	0.020198\\
98	0.020604\\
99	0.02102\\
100	0.021424\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={\empty},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	7.67622398442637\\
2	9.01621051918975\\
3	8.69084410546052\\
4	11.5421008192788\\
5	8.59311255626007\\
6	9.00807747029113\\
7	7.31475462819431\\
8	5.45487518036418\\
9	2.74020204541759\\
10	0.693603460832342\\
11	0.332414640587452\\
12	0.28839196049545\\
13	0.326300672969532\\
14	0.127206443188961\\
15	0.106223673617591\\
16	0.184996450231497\\
17	0.0287837887587831\\
18	0.17968745932749\\
19	0.0917153522691686\\
20	0.0962667715613621\\
21	0.0435440509790721\\
22	0.0059714716828983\\
23	0.00348568432995285\\
24	0.00311539767721661\\
25	0.00306459012518464\\
26	0.00147460774956485\\
27	0.000403042739287997\\
28	0.000462613367407558\\
29	0.000185064514106698\\
30	7.83878557162663e-05\\
31	2.55891273704427e-05\\
32	7.95541491083798e-06\\
33	6.17874173005985e-06\\
34	1.40169475395782e-06\\
35	1.91171521781334e-06\\
36	8.71798631319982e-08\\
37	1.95261670795217e-08\\
38	2.8732886547582e-08\\
39	2.72361973051348e-09\\
40	2.13720023359102e-09\\
41	2.50021732468028e-10\\
42	7.02042547541714e-11\\
43	1.46636331043076e-11\\
44	1.86166567148991e-12\\
45	7.30825988579381e-13\\
46	1.86319388501828e-13\\
47	1.39253304386763e-13\\
48	2.1931726986312e-13\\
49	7.31236374696333e-14\\
50	1.39256062417414e-13\\
51	3.50710419156993e-14\\
52	1.38938594433998e-13\\
53	1.43373563924821e-13\\
54	1.07631100278623e-13\\
55	1.01406334024262e-13\\
56	2.73798602449063e-13\\
57	5.42455426364225e-14\\
58	9.74629338279628e-14\\
59	1.92913741219743e-13\\
60	2.78826014717821e-13\\
61	3.55190721371203e-13\\
62	3.5654269524558e-13\\
63	2.3503492882067e-13\\
64	1.59706924242429e-13\\
65	3.51609923321745e-13\\
66	2.87830513807927e-13\\
67	2.07852016149521e-13\\
68	3.88757887327058e-13\\
69	4.37292497408314e-13\\
70	3.74037983507316e-13\\
71	4.07616109301304e-13\\
72	4.87844239615867e-13\\
73	4.79032953289076e-13\\
74	4.76628559813377e-13\\
75	6.02505672516948e-13\\
76	5.98516171259047e-13\\
77	2.92701791095298e-13\\
78	4.80931755453462e-13\\
79	3.33552311558547e-13\\
80	4.09544649891644e-13\\
81	5.25840331964345e-13\\
82	2.72178774974718e-13\\
83	2.34164097369539e-13\\
84	2.72747721653404e-13\\
85	2.82518040786176e-13\\
86	1.98629065890352e-13\\
87	2.25848649057823e-13\\
88	3.8525379422618e-13\\
89	3.90221376274777e-13\\
90	2.78459331427674e-13\\
91	5.52242918672318e-13\\
92	1.36529756068337e-12\\
93	1.26147898774351e-12\\
94	1.90956937324638e-12\\
95	1.41529417669429e-12\\
96	1.51624485978272e-12\\
97	1.48737732243339e-12\\
98	1.59709542745452e-12\\
99	1.25966224299754e-12\\
100	1.28247843665421e-12\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	11.4509330174064\\
2	16.0664088817242\\
3	44.722837949692\\
4	27.3772989601693\\
5	9.18423890671462\\
6	14.0482517427051\\
7	6.71371505194775\\
8	5.01489535565404\\
9	19.2671986452601\\
10	19.7137592115092\\
11	1.81492040373406\\
12	0.830431513836467\\
13	0.732015771675307\\
14	0.93646843833085\\
15	0.754491889221101\\
16	0.828624198637606\\
17	0.394485549973907\\
18	0.57740043640195\\
19	0.0594189640675139\\
20	0.120783119208602\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	3.67263813241079\\
2	2.86490644391403\\
3	2.21109232556061\\
4	1.6341738614047\\
5	6.49630099192744\\
6	6.03000285113585\\
7	5.87328234591396\\
8	5.82641473377159\\
9	5.83212271173424\\
10	4.74873672415878\\
11	3.73525986344723\\
12	3.39830954662001\\
13	3.24062588365525\\
14	3.07837947363725\\
15	3.00768052422907\\
16	2.99894882720835\\
17	2.76463940563293\\
18	2.77713754871436\\
19	2.72777443780249\\
20	3.27968925315018\\
21	3.20042505612049\\
22	3.10348866470625\\
23	0.181196137303217\\
24	0.136539441834887\\
25	0.100689951751552\\
26	0.101339132893078\\
27	0.133711043277038\\
28	0.116586142294817\\
29	0.115878373806662\\
30	0.119729541590041\\
31	0.115311305289792\\
32	0.115059007601593\\
33	0.122540196162918\\
34	0.111634317710777\\
35	0.112234077330936\\
36	0.104353852780766\\
37	0.0979681287733758\\
38	0.0997076054439097\\
39	0.0824114853860355\\
40	0.179389339459684\\
41	0.170655609659454\\
42	0.170346335965236\\
43	0.174949444111823\\
44	0.175405518706467\\
45	0.174750062507388\\
46	0.174315622272059\\
47	0.153412093316017\\
48	0.183900856094442\\
49	0.0814778842235932\\
50	0.0815696658589634\\
51	0.0817024467808464\\
52	0.0820192597362244\\
53	0.0648688240368032\\
54	0.0633130602477729\\
55	0.0606688911464754\\
56	0.058776763113153\\
57	0.0585572403159835\\
58	0.0679361140073874\\
59	0.0680328112975557\\
60	0.0688613969425887\\
61	0.0700041723523515\\
62	0.0698494265657624\\
63	0.069895714161142\\
64	0.069895714161142\\
65	0.079567948627991\\
66	0.0927569008753571\\
67	0.160545251229579\\
68	0.160367701784721\\
69	0.160397823449714\\
70	0.160791958756696\\
71	0.160791958756696\\
72	0.158106600313419\\
73	0.158645456734738\\
74	0.158629396505089\\
75	0.159892774620847\\
76	0.160076574644668\\
77	0.160076574644668\\
78	0.160261996773179\\
79	0.0836836238018397\\
80	0.0787300019070534\\
81	0.0787300019070534\\
82	0.0785237168868477\\
83	0.0486128820415616\\
84	0.0488326064984993\\
85	0.0471725838440897\\
86	0.0471725838440897\\
87	0.0484423966965836\\
88	0.0477599975341838\\
89	0.0477838915652335\\
90	0.0477838915652335\\
91	0.0476726637982858\\
92	0.0459308241332365\\
93	0.0648842802969448\\
94	0.0648842802969448\\
95	0.0650909872237209\\
96	0.0616201569282505\\
97	0.0616201569282505\\
98	0.0577930476882607\\
99	0.0584298054595233\\
100	0.0584298054595233\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	10.1148386763226\\
2	7.08855330788785\\
3	5.05786746758577\\
4	3.48666176176617\\
5	2.57566102139319\\
6	2.0481686453231\\
7	1.76944118886041\\
8	1.55859890130712\\
9	1.26823058850027\\
10	0.970821196406296\\
11	0.836485574238789\\
12	0.751655382871676\\
13	0.642371151453689\\
14	0.58853407549689\\
15	0.551474978431642\\
16	0.474420586517098\\
17	0.416390988639637\\
18	0.362342725531246\\
19	0.309317330709932\\
20	0.264177100147659\\
21	0.223482405915092\\
22	0.203035340509886\\
23	0.184537783830218\\
24	0.161426809343317\\
25	0.143714563813854\\
26	0.133345178699667\\
27	0.126368348724421\\
28	0.110908610580618\\
29	0.0961544450126032\\
30	0.0853544132373499\\
31	0.0745582035520993\\
32	0.0672714011047821\\
33	0.0596627019586334\\
34	0.0538609726551505\\
35	0.0449656798999158\\
36	0.0388017650304028\\
37	0.0360822961590279\\
38	0.034060758343121\\
39	0.0306763111299162\\
40	0.0267852513376026\\
41	0.0225732478725668\\
42	0.0214029263268071\\
43	0.0200842529935335\\
44	0.0175377819257888\\
45	0.0164761476497646\\
46	0.0153048177049424\\
47	0.0128439956731842\\
48	0.0115611092393954\\
49	0.011070696402577\\
50	0.0100527648470749\\
51	0.00925973292619925\\
52	0.00739395209230076\\
53	0.00663879066213678\\
54	0.00604797087430376\\
55	0.00549595156505929\\
56	0.00474827161974081\\
57	0.00453315624194467\\
58	0.00379687761891066\\
59	0.00334161491976845\\
60	0.00311983084478987\\
61	0.00281233908659284\\
62	0.00261352538372247\\
63	0.00241426305946471\\
64	0.00221066411284197\\
65	0.00205972281441728\\
66	0.00192949728465065\\
67	0.00173041136259789\\
68	0.00161827746983188\\
69	0.00142130851207113\\
70	0.00134899945416419\\
71	0.00126373910176228\\
72	0.00107655265372934\\
73	0.000958793006261907\\
74	0.000887066325832141\\
75	0.000839242447732776\\
76	0.000717713464776213\\
77	0.000679022867879153\\
78	0.000646537307454025\\
79	0.000625887019404998\\
80	0.000570432395269149\\
81	0.000516650020649645\\
82	0.000433852357658906\\
83	0.000386618033445958\\
84	0.000323534167774145\\
85	0.000267360741935488\\
86	0.000236831388490415\\
87	0.000219987195753313\\
88	0.000187379046030755\\
89	0.000168037640438339\\
90	0.0001487097901759\\
91	0.000132702879011518\\
92	0.000120100491300242\\
93	0.000102439910617009\\
94	8.94920515305332e-05\\
95	8.10329024959284e-05\\
96	7.66444576740133e-05\\
97	7.41608561841299e-05\\
98	6.93996851453762e-05\\
99	6.48938330851189e-05\\
100	6.01697727025456e-05\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	1.13429128283061\\
2	0.576228942188377\\
3	0.4554693493303\\
4	0.306441627919765\\
5	0.267573479571796\\
6	0.245885083377823\\
7	0.182386872343038\\
8	0.161409461749846\\
9	0.149986629947938\\
10	0.127497144519275\\
11	0.114303662982792\\
12	0.103419798107441\\
13	0.10166341456782\\
14	0.0774253468116038\\
15	0.0728453152273498\\
16	0.0489654042654707\\
17	0.032918403698756\\
18	0.0320866803992419\\
19	0.0302896115734287\\
20	0.0298260170216132\\
21	0.0292847868821222\\
22	0.0273013670530213\\
23	0.0211847264455652\\
24	0.0209425235140167\\
25	0.0204087507950557\\
26	0.0173405618320132\\
27	0.0172851503085273\\
28	0.014484589297194\\
29	0.0143729266264085\\
30	0.0142296063518822\\
31	0.0139640775257734\\
32	0.0122659091243258\\
33	0.0120771473408478\\
34	0.0118276727194707\\
35	0.0117922791152519\\
36	0.0116020989467247\\
37	0.0109696571485738\\
38	0.0109205194197551\\
39	0.0106385115587428\\
40	0.00898542873483523\\
41	0.00884282867174227\\
42	0.00883467730990221\\
43	0.00873121339519117\\
44	0.00863740222198948\\
45	0.0086068503937891\\
46	0.00857933973694265\\
47	0.00833831233421563\\
48	0.00776493489387208\\
49	0.00773307709483987\\
50	0.00771200466178223\\
51	0.0067058919817899\\
52	0.00669209145947628\\
53	0.00646149294894703\\
54	0.00636865397438658\\
55	0.00622902418837614\\
56	0.00614308838295671\\
57	0.00609888732658152\\
58	0.00597390367343636\\
59	0.00596952332795174\\
60	0.00593055832180714\\
61	0.0059144674766115\\
62	0.00588775822114219\\
63	0.00582050104235964\\
64	0.00582050104235964\\
65	0.00571073038079095\\
66	0.00570326385606534\\
67	0.005549435554757\\
68	0.00554959080325139\\
69	0.00551688630614012\\
70	0.00548294697878772\\
71	0.00548294697878772\\
72	0.00547181444950793\\
73	0.00546335203095062\\
74	0.00546458826324042\\
75	0.00528413114384487\\
76	0.00527561179535569\\
77	0.00527561179535569\\
78	0.00523816287695754\\
79	0.00405750850036133\\
80	0.00400299963945211\\
81	0.00400299963945211\\
82	0.00398806196402034\\
83	0.00356391597687478\\
84	0.00354204613693969\\
85	0.00277324755489787\\
86	0.00277324755489787\\
87	0.00277254203025221\\
88	0.00232405554837445\\
89	0.00232259925107918\\
90	0.00232259925107918\\
91	0.00231868669521697\\
92	0.00231327887345377\\
93	0.00237490810407281\\
94	0.00237490810407281\\
95	0.00236952405468097\\
96	0.00235453426378054\\
97	0.00235453426378054\\
98	0.00235380115833591\\
99	0.00230396411685292\\
100	0.00230396411685292\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.726016393810756\\
2	0.576742310379635\\
3	0.514030731634266\\
4	0.450550105309216\\
5	0.434620603401632\\
6	0.420297121925965\\
7	0.382420066966287\\
8	0.370966643088961\\
9	0.34669375611041\\
10	0.337543177541254\\
11	0.332129920164884\\
12	0.32593455209798\\
13	0.303817931419053\\
14	0.301474647534904\\
15	0.288694525989153\\
16	0.286978755360185\\
17	0.281243332829324\\
18	0.272186656217289\\
19	0.268040304439048\\
20	0.265825590806639\\
21	0.256564051685938\\
22	0.257013636742615\\
23	0.224946656841466\\
24	0.221919421272799\\
25	0.218857643699908\\
26	0.218322630439073\\
27	0.215282258207928\\
28	0.178997986616921\\
29	0.177782026612568\\
30	0.176885672013241\\
31	0.177572778384693\\
32	0.176645381636361\\
33	0.175412941377135\\
34	0.175826825116075\\
35	0.173136920361588\\
36	0.173109633190001\\
37	0.171408017369528\\
38	0.170123285823665\\
39	0.168763599853587\\
40	0.168814154790894\\
41	0.169019554510717\\
42	0.167737513761953\\
43	0.160508374541581\\
44	0.160784417619685\\
45	0.161829871436924\\
46	0.159051789726189\\
47	0.158644588446643\\
48	0.157307521309465\\
49	0.157708785949852\\
50	0.155640330211499\\
51	0.154041032564648\\
52	0.153894047587441\\
53	0.12341499624077\\
54	0.121989742349133\\
55	0.121834617675262\\
56	0.122866722686439\\
57	0.120225630704431\\
58	0.118509469580011\\
59	0.116055413641014\\
60	0.115820158402828\\
61	0.115677000114492\\
62	0.0939625509759003\\
63	0.0931177453541813\\
64	0.0931177453541813\\
65	0.0866159412119163\\
66	0.0863680706112719\\
67	0.0860433053090824\\
68	0.084489517914923\\
69	0.0824065833583876\\
70	0.0823059999419225\\
71	0.0823059999419225\\
72	0.0644120185818379\\
73	0.0640004947806974\\
74	0.0635045219168241\\
75	0.0639214401352432\\
76	0.0654006017390569\\
77	0.0654006017390569\\
78	0.0651060257904633\\
79	0.0644912771497009\\
80	0.064708743762098\\
81	0.064708743762098\\
82	0.0646532725065278\\
83	0.0637118608282032\\
84	0.0620214588460819\\
85	0.0610770971119846\\
86	0.0610770971119846\\
87	0.0599168115935689\\
88	0.0595356163727867\\
89	0.0587900178720088\\
90	0.0587900178720088\\
91	0.0582513611606068\\
92	0.0558922766027805\\
93	0.0558865109623332\\
94	0.0558865109623332\\
95	0.0542283968557159\\
96	0.0541370330840933\\
97	0.0541370330840933\\
98	0.0544464608158874\\
99	0.0545049973598146\\
100	0.0545049973598146\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.213805555876\\
2	0.820251928361236\\
3	0.630054069537981\\
4	0.584688247640304\\
5	0.558787214641391\\
6	0.575788039256453\\
7	0.535900601326982\\
8	0.555350119756599\\
9	0.554804093963442\\
10	0.535522260515765\\
11	0.539936274103343\\
12	0.525490206611478\\
13	0.455534331829873\\
14	0.446518517351848\\
15	0.457796910592211\\
16	0.456385057011544\\
17	0.445124275924044\\
18	0.429826767178073\\
19	0.407749435229747\\
20	0.398562959803775\\
21	0.392547665356045\\
22	0.392467736533827\\
23	0.393250649444646\\
24	0.393229821950917\\
25	0.38471360244126\\
26	0.384843918604085\\
27	0.37828437059949\\
28	0.365443548515402\\
29	0.360038878571337\\
30	0.359754434909615\\
31	0.358232460367299\\
32	0.356779448467686\\
33	0.356361817549495\\
34	0.356429521937074\\
35	0.356290598829562\\
36	0.35741266554254\\
37	0.359665079337268\\
38	0.356560865976643\\
39	0.356769480433158\\
40	0.356073966977192\\
41	0.356535308960658\\
42	0.354603481710503\\
43	0.354062127687342\\
44	0.354090923571264\\
45	0.355964792773153\\
46	0.35468081907664\\
47	0.357311205198397\\
48	0.354947166231585\\
49	0.355235061599239\\
50	0.354841031847576\\
51	0.347743188715601\\
52	0.339796074077215\\
53	0.277396780933277\\
54	0.277359601168029\\
55	0.277402599010687\\
56	0.276366318203112\\
57	0.276551684909955\\
58	0.265361776585303\\
59	0.265475045520391\\
60	0.265618475688547\\
61	0.265431368749758\\
62	0.265026765688206\\
63	0.265061375070667\\
64	0.265061375070667\\
65	0.265580206250395\\
66	0.264753805721549\\
67	0.264675853935232\\
68	0.264498710435672\\
69	0.263797129703701\\
70	0.265288489814117\\
71	0.265288489814117\\
72	0.265053702479783\\
73	0.265213389701325\\
74	0.264412388385533\\
75	0.264801948858072\\
76	0.268696193316971\\
77	0.268696193316971\\
78	0.26921661899068\\
79	0.269779694754775\\
80	0.269619044450668\\
81	0.269619044450668\\
82	0.269616243215508\\
83	0.267095243477144\\
84	0.266975347575869\\
85	0.267024540838149\\
86	0.267024540838149\\
87	0.267015825770449\\
88	0.266232404129312\\
89	0.266091018465837\\
90	0.266091018465837\\
91	0.266048563319789\\
92	0.266021148104936\\
93	0.266212514099752\\
94	0.266212514099752\\
95	0.265137918780932\\
96	0.265557577717122\\
97	0.265557577717122\\
98	0.265447906457498\\
99	0.265280013369157\\
100	0.265280013369157\\
100	0.00737989535121351\\
99	0.00737989535121351\\
98	0.00739052305410319\\
97	0.00744894384641149\\
96	0.00744894384641149\\
95	0.00751717155443659\\
94	0.00964793773689908\\
93	0.00964793773689908\\
92	0.0100513857163345\\
91	0.0100778058627611\\
90	0.0103776241177895\\
89	0.0103776241177895\\
88	0.0103074923450643\\
87	0.0107393917997165\\
86	0.0108035328608946\\
85	0.0108035328608946\\
84	0.0110707061966973\\
83	0.0115824273326844\\
82	0.0122169154596637\\
81	0.0119169411445426\\
80	0.0119169411445426\\
79	0.0122602159002855\\
78	0.0122486174475297\\
77	0.0141018186935126\\
76	0.0141018186935126\\
75	0.0128841793780569\\
74	0.0121718592832541\\
73	0.0121467332164392\\
72	0.0121442778925572\\
71	0.0152504806223102\\
70	0.0152504806223102\\
69	0.0156753252341131\\
68	0.0166863524087517\\
67	0.017003267851282\\
66	0.0170967305109117\\
65	0.0183144573886618\\
64	0.0183358448659403\\
63	0.0183358448659403\\
62	0.0185021264524793\\
61	0.0192401756344493\\
60	0.0189827632548509\\
59	0.019007369741744\\
58	0.0182471072006129\\
57	0.0181336708648134\\
56	0.0180621313444046\\
55	0.0182525836007983\\
54	0.0180787722461487\\
53	0.0175693677086963\\
52	0.0417813289736042\\
51	0.0411128193426504\\
50	0.0420725284096347\\
49	0.0420932565256379\\
48	0.0412971922393104\\
47	0.0380898127538918\\
46	0.036800250244653\\
45	0.0375331098181557\\
44	0.0374175445190555\\
43	0.0361485762384068\\
42	0.0403450258910631\\
41	0.0394860722781524\\
40	0.0377494020356767\\
39	0.0370978686859344\\
38	0.0377127360594227\\
37	0.037382056310093\\
36	0.039195400078732\\
35	0.0399382831614251\\
34	0.0401346360924614\\
33	0.0412209564652756\\
32	0.0408800918641978\\
31	0.0428555351230863\\
30	0.0420169984571735\\
29	0.043418670731618\\
28	0.0439960919611425\\
27	0.0580746831173732\\
26	0.0694191661210639\\
25	0.0678927443387854\\
24	0.0761007970564025\\
23	0.0774195913698697\\
22	0.0787990652083327\\
21	0.0792492978467107\\
20	0.0818344293874764\\
19	0.0818923864882364\\
18	0.0694170876334055\\
17	0.0709277627456702\\
16	0.0718556568318452\\
15	0.0771163097507235\\
14	0.0792893984175918\\
13	0.106900630732038\\
12	0.108675993167531\\
11	0.11157063405899\\
10	0.103902903601688\\
9	0.103849271721512\\
8	0.144854944499941\\
7	0.177857367075024\\
6	0.183144063209387\\
5	0.165265089052719\\
4	0.176852147897281\\
3	0.253222476704206\\
2	0.291338768851795\\
1	0.462178385958334\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.779524193055092\\
2	0.610156967376446\\
3	0.522724582033624\\
4	0.475693800717885\\
5	0.466161150057615\\
6	0.430654725229617\\
7	0.393761264508971\\
8	0.35943477383672\\
9	0.340456569644708\\
10	0.337670227429275\\
11	0.331904678408931\\
12	0.328174926758724\\
13	0.287245222881703\\
14	0.28079713402528\\
15	0.268464586178415\\
16	0.268562219093457\\
17	0.263768963315186\\
18	0.252045608888998\\
19	0.251314854864349\\
20	0.248891822176601\\
21	0.236364820360074\\
22	0.238664640725484\\
23	0.199262055392374\\
24	0.195027009730377\\
25	0.174810022115978\\
26	0.173037422179083\\
27	0.170444652443945\\
28	0.148369343889843\\
29	0.147154367506285\\
30	0.14598264145078\\
31	0.146112116619871\\
32	0.145084840571517\\
33	0.143244163796877\\
34	0.142606844076077\\
35	0.140752527306527\\
36	0.141008227498609\\
37	0.137369296925124\\
38	0.136369187394445\\
39	0.133427813844152\\
40	0.134359728151818\\
41	0.135337877083367\\
42	0.134284536989107\\
43	0.127721876184265\\
44	0.126921804762139\\
45	0.127115903398355\\
46	0.123683583055976\\
47	0.123506730374768\\
48	0.121822816189567\\
49	0.121933958420238\\
50	0.120005351453699\\
51	0.114071083511952\\
52	0.112574354875257\\
53	0.0991050203804855\\
54	0.0971294343663796\\
55	0.0971539817730029\\
56	0.0971635112857776\\
57	0.0948956822423209\\
58	0.0935728691301822\\
59	0.0916192902604889\\
60	0.0911220474042097\\
61	0.0914220160715728\\
62	0.083275258685135\\
63	0.0827558065997194\\
64	0.0827558065997194\\
65	0.058876231141532\\
66	0.0589804704652221\\
67	0.0586446601009342\\
68	0.0570836719540909\\
69	0.054591790622326\\
70	0.0546993700153277\\
71	0.0546993700153277\\
72	0.0477954883209237\\
73	0.0466488083924541\\
74	0.0463050847060388\\
75	0.0462305123791037\\
76	0.0474216396143829\\
77	0.0474216396143829\\
78	0.0473194328895421\\
79	0.046537900106736\\
80	0.0467318904467031\\
81	0.0467318904467031\\
82	0.0466735478841255\\
83	0.0464676252616202\\
84	0.0436876456011392\\
85	0.0431163742706302\\
86	0.0431163742706302\\
87	0.0403437014544234\\
88	0.0399598391343303\\
89	0.0398058598593158\\
90	0.0398058598593158\\
91	0.0392419223646146\\
92	0.0362699257833547\\
93	0.0364126974030065\\
94	0.0364126974030065\\
95	0.0342060256037529\\
96	0.0340763630419279\\
97	0.0340763630419279\\
98	0.0345566548084146\\
99	0.0344634481724409\\
100	0.0344634481724409\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.31173846607718\\
2	0.876724434001838\\
3	0.642008669789284\\
4	0.59564567009582\\
5	0.608991958169362\\
6	0.614954737426706\\
7	0.612590264082764\\
8	0.581001666352443\\
9	0.574675682477852\\
10	0.546784779357041\\
11	0.541523424793217\\
12	0.520638959210874\\
13	0.429626429308867\\
14	0.418661067724218\\
15	0.432700119363135\\
16	0.442558783983386\\
17	0.429450181348318\\
18	0.399445319660675\\
19	0.388840343518102\\
20	0.387521815235346\\
21	0.380580127009269\\
22	0.379650178542298\\
23	0.35807147651246\\
24	0.34624399108339\\
25	0.336712884461203\\
26	0.324497917869017\\
27	0.320660774048943\\
28	0.320628120937165\\
29	0.320815388251703\\
30	0.320408029359913\\
31	0.319953663439768\\
32	0.318567776243256\\
33	0.314127907419397\\
34	0.313665209512082\\
35	0.313534057100871\\
36	0.312846285299774\\
37	0.310215646229295\\
38	0.310506118267559\\
39	0.3092868159774\\
40	0.309786002573605\\
41	0.307629392870472\\
42	0.306856583608881\\
43	0.306815237935823\\
44	0.297728024370364\\
45	0.297698127657828\\
46	0.298629929416745\\
47	0.296679791089671\\
48	0.298800777790808\\
49	0.298947614164324\\
50	0.294144051442116\\
51	0.29338278668003\\
52	0.291533862503078\\
53	0.291969409374206\\
54	0.280102983026247\\
55	0.279548206630603\\
56	0.279070163164671\\
57	0.281918006761577\\
58	0.279201371641901\\
59	0.284087948220951\\
60	0.283972952398749\\
61	0.285494511719538\\
62	0.296414015459004\\
63	0.296789669006485\\
64	0.296789669006485\\
65	0.16442267058459\\
66	0.16370848963919\\
67	0.163674932369655\\
68	0.163652654318964\\
69	0.163307337064381\\
70	0.164077312114707\\
71	0.164077312114707\\
72	0.163748221590913\\
73	0.163794350143484\\
74	0.163019360197998\\
75	0.163058621284606\\
76	0.163087045758808\\
77	0.163087045758808\\
78	0.1638792287691\\
79	0.163850293570486\\
80	0.163816249638125\\
81	0.163816249638125\\
82	0.163817790282482\\
83	0.165562013467438\\
84	0.16541442994327\\
85	0.165483312505908\\
86	0.165483312505908\\
87	0.16548591434119\\
88	0.164920932943798\\
89	0.164807291869795\\
90	0.164807291869795\\
91	0.164727369833576\\
92	0.16443503453449\\
93	0.164868755508618\\
94	0.164868755508618\\
95	0.163700130837617\\
96	0.164114841890888\\
97	0.164114841890888\\
98	0.164048184226978\\
99	0.163945118162565\\
100	0.163945118162565\\
100	0.00814169869376223\\
99	0.00814169869376223\\
98	0.00815029523028541\\
97	0.00821840270799297\\
96	0.00821840270799297\\
95	0.00820292954241987\\
94	0.00896647980767428\\
93	0.00896647980767428\\
92	0.00895016002554821\\
91	0.0098842969101774\\
90	0.0100996347245926\\
89	0.0100996347245926\\
88	0.00999777295376164\\
87	0.0104447946812881\\
86	0.0104964466726986\\
85	0.0104964466726986\\
84	0.0107753224263207\\
83	0.0112492346159862\\
82	0.0113857371694255\\
81	0.0109626481350157\\
80	0.0109626481350157\\
79	0.0133408792309388\\
78	0.0132190089634073\\
77	0.0162880903621901\\
76	0.0162880903621901\\
75	0.016040274801794\\
74	0.0164712112852141\\
73	0.0167358826812345\\
72	0.0167332007294903\\
71	0.017013346386851\\
70	0.017013346386851\\
69	0.017015653469004\\
68	0.0198440329860372\\
67	0.0195653158194476\\
66	0.0195651362270933\\
65	0.0188608576689455\\
64	0.0189477664786249\\
63	0.0189477664786249\\
62	0.0187874524506499\\
61	0.0183796351230744\\
60	0.0180332601867508\\
59	0.018020628520364\\
58	0.021443274310281\\
57	0.021395483594315\\
56	0.0213257104986393\\
55	0.0215423579170991\\
54	0.0214005738784041\\
53	0.0213942102308528\\
52	0.0321794016141225\\
51	0.0315205327481428\\
50	0.0312665284334024\\
49	0.0312130391663302\\
48	0.0299000679041937\\
47	0.029146858740048\\
46	0.0278790912466491\\
45	0.0279560078839241\\
44	0.0280939175925154\\
43	0.0268925356748563\\
42	0.0317036438847706\\
41	0.0321575872371828\\
40	0.0306452856986973\\
39	0.029021752811965\\
38	0.0293065384868882\\
37	0.029055475314334\\
36	0.0327492881754858\\
35	0.0342789121510925\\
34	0.0347028048833113\\
33	0.0372124708944485\\
32	0.036579347573745\\
31	0.0379278370312219\\
30	0.0371951875177145\\
29	0.0392915063100404\\
28	0.0397367002878727\\
27	0.0967395194887413\\
26	0.104620353695284\\
25	0.10530286846858\\
24	0.0929017144274462\\
23	0.0945961989136354\\
22	0.0973186519229493\\
21	0.0955056642219842\\
20	0.118377874657307\\
19	0.118513003855255\\
18	0.105127759449442\\
17	0.104424255173285\\
16	0.106956070881962\\
15	0.110474476238891\\
14	0.116334564120637\\
13	0.136491308811775\\
12	0.162216622968565\\
11	0.164533472638764\\
10	0.126198337870783\\
9	0.109766660736875\\
8	0.212822943840444\\
7	0.266349046564821\\
6	0.282577091437934\\
5	0.361234573869564\\
4	0.366109682264633\\
3	0.402074616428268\\
2	0.462088630591412\\
1	0.508141634616438\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.84922254073195\\
2	1.54696719488173\\
3	1.36567072159393\\
4	1.00234197225887\\
5	0.765173968170473\\
6	0.655248069618046\\
7	0.371784817542881\\
8	0.256588281688805\\
9	0.193949914777925\\
10	0.136907342908188\\
11	0.0986701619948103\\
12	0.0450834441321273\\
13	0.0376590512190975\\
14	0.0358872904696085\\
15	0.01010625254385\\
16	0.0186320704127256\\
17	0.00883851921226314\\
18	0.00373599594846008\\
19	0.00224085376402996\\
20	0.00109402689977277\\
21	0.000619452220908221\\
22	0.000335464156091289\\
23	9.25290272339225e-05\\
24	4.05305244021994e-05\\
25	2.01366878452897e-05\\
26	4.89686764409139e-06\\
27	1.74869308463807e-06\\
28	9.26109615525776e-07\\
29	2.79978725710151e-07\\
30	8.49730535113746e-08\\
31	1.36330802798528e-08\\
32	4.59422644530653e-09\\
33	1.85423438391976e-09\\
34	3.69208612354237e-10\\
35	2.19264635175304e-10\\
36	1.89902509087889e-11\\
37	8.57195336316996e-12\\
38	1.36252018305992e-12\\
39	3.55492409519891e-13\\
40	1.66562514540887e-13\\
41	1.72839951892649e-13\\
42	1.7940500311477e-13\\
43	1.7517228261461e-13\\
44	1.96518939353103e-13\\
45	2.17439477051495e-13\\
46	2.16672964873156e-13\\
47	2.2636077721057e-13\\
48	2.24236936024514e-13\\
49	2.23532415746411e-13\\
50	2.19807997937005e-13\\
51	2.24718036680321e-13\\
52	2.24995191472506e-13\\
53	2.2652790892702e-13\\
54	2.32197222459271e-13\\
55	2.36259394994302e-13\\
56	2.40320448634816e-13\\
57	2.43563995843058e-13\\
58	2.47179839082587e-13\\
59	2.47689097265728e-13\\
60	2.52279794625946e-13\\
61	2.54213858012361e-13\\
62	2.59887441825912e-13\\
63	2.57215368028921e-13\\
64	2.56401900140529e-13\\
65	2.58417268736987e-13\\
66	2.5634632374881e-13\\
67	2.60256737319039e-13\\
68	2.75194144145465e-13\\
69	2.76562521413327e-13\\
70	2.79082338306603e-13\\
71	2.79994556185118e-13\\
72	2.87816311744879e-13\\
73	2.95185054809228e-13\\
74	2.98279495695836e-13\\
75	2.95968320489717e-13\\
76	2.87599009001847e-13\\
77	3.01595735006179e-13\\
78	3.07457990135417e-13\\
79	3.07375500654871e-13\\
80	3.09035666791603e-13\\
81	3.12764943880779e-13\\
82	3.22383178548179e-13\\
83	3.17192189567993e-13\\
84	3.13005434979037e-13\\
85	3.18958481557099e-13\\
86	3.23043680044776e-13\\
87	3.25761306214022e-13\\
88	3.26370491235993e-13\\
89	3.33939347836291e-13\\
90	3.29627312947775e-13\\
91	3.53418157952889e-13\\
92	3.56120428223932e-13\\
93	3.76087268687128e-13\\
94	4.08961490420017e-13\\
95	4.11199113507591e-13\\
96	3.9824978798229e-13\\
97	4.03045607985567e-13\\
98	4.12613304182369e-13\\
99	3.94514378891505e-13\\
100	3.98871115541013e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.84922254073195\\
2	1.54696719488173\\
3	1.36567072159394\\
4	1.00234197225887\\
5	0.765173968170475\\
6	0.655248069618047\\
7	0.371784817542885\\
8	0.256588281688812\\
9	0.193949914777934\\
10	0.136907342908195\\
11	0.0986701619948286\\
12	0.0450834441321386\\
13	0.037659051219107\\
14	0.0358872904696204\\
15	0.010106252543869\\
16	0.0186320704127463\\
17	0.00883851921228391\\
18	0.00373599594846907\\
19	0.00224085376405362\\
20	0.00109402689980165\\
21	0.000619452220930441\\
22	0.000335464156115949\\
23	9.25290272511797e-05\\
24	4.05305244207682e-05\\
25	2.01366878692164e-05\\
26	4.89686766561146e-06\\
27	1.74869311300795e-06\\
28	9.26109654828476e-07\\
29	2.79978758162852e-07\\
30	8.49731398685864e-08\\
31	1.36331427986361e-08\\
32	4.59434084667029e-09\\
33	1.85429785551945e-09\\
34	3.69296572871609e-10\\
35	2.19387052027748e-10\\
36	1.91015655113083e-11\\
37	8.72610978881842e-12\\
38	1.49768027633633e-12\\
39	4.45492534283272e-13\\
40	2.66711006926091e-13\\
41	2.94356052110325e-13\\
42	2.73158069294933e-13\\
43	2.79127511432804e-13\\
44	3.18411971179316e-13\\
45	3.09262979144518e-13\\
46	3.0376933406086e-13\\
47	3.15345319906529e-13\\
48	3.13713135197549e-13\\
49	3.16119118634108e-13\\
50	3.1696983983036e-13\\
51	3.85866763745703e-13\\
52	3.83172052796291e-13\\
53	3.84175719182576e-13\\
54	3.83029191200026e-13\\
55	4.16326100885343e-13\\
56	4.54640826923672e-13\\
57	4.74559352528515e-13\\
58	4.69726951213993e-13\\
59	4.69603202033444e-13\\
60	4.66857259519926e-13\\
61	4.70831468086874e-13\\
62	4.87945394151789e-13\\
63	4.88904378553284e-13\\
64	4.67412510352044e-13\\
65	4.7029169105481e-13\\
66	4.70567765679682e-13\\
67	4.91888828575087e-13\\
68	4.86876120413225e-13\\
69	4.80964339718224e-13\\
70	4.86716223985822e-13\\
71	4.85729590372696e-13\\
72	4.5697069915829e-13\\
73	4.74925072272562e-13\\
74	4.88419771614684e-13\\
75	4.97978388866726e-13\\
76	5.04173130688934e-13\\
77	5.30462384612503e-13\\
78	5.32925829961289e-13\\
79	5.31433556010522e-13\\
80	5.43045468614764e-13\\
81	5.72798103724021e-13\\
82	5.69164846937137e-13\\
83	5.04308371840273e-13\\
84	5.32900984575111e-13\\
85	5.22612512991991e-13\\
86	5.20349721145877e-13\\
87	5.0859987679183e-13\\
88	5.07961514556456e-13\\
89	6.33408357540784e-13\\
90	5.97890943356592e-13\\
91	6.08714156799611e-13\\
92	6.12056241995745e-13\\
93	6.71048464506172e-13\\
94	7.13524003378813e-13\\
95	6.79224863765372e-13\\
96	6.38172907490391e-13\\
97	6.31696009910174e-13\\
98	6.75214990368621e-13\\
99	6.41334975858336e-13\\
100	6.96752876166382e-13\\
100	2.21081123165077e-13\\
99	2.20663355260733e-13\\
98	2.32263202146673e-13\\
97	2.22728213729526e-13\\
96	2.3410797700417e-13\\
95	2.42718095314772e-13\\
94	2.63391207243632e-13\\
93	1.85772832239576e-13\\
92	1.67578067035959e-13\\
91	2.09938518002549e-13\\
90	1.65355788702275e-13\\
89	1.8081407512971e-13\\
88	1.85378732572662e-13\\
87	1.77522049925899e-13\\
86	1.83486126740222e-13\\
85	1.78710445075112e-13\\
84	1.79541533578975e-13\\
83	2.27636697082335e-13\\
82	2.29008690875893e-13\\
81	2.01823200726434e-13\\
80	1.83448962664645e-13\\
79	1.76935858724608e-13\\
78	1.76104708045196e-13\\
77	1.65066560575531e-13\\
76	1.42067143566024e-13\\
75	1.55407061006481e-13\\
74	1.62422620086292e-13\\
73	1.82747884332487e-13\\
72	1.57902091704904e-13\\
71	1.78917681631909e-13\\
70	1.80597321554105e-13\\
69	1.85218944401139e-13\\
68	1.79755164714848e-13\\
67	1.6271946987467e-13\\
66	1.62712792870666e-13\\
65	1.60403469808697e-13\\
64	1.61992568535151e-13\\
63	1.68962821282869e-13\\
62	1.66093302026444e-13\\
61	1.46145583592986e-13\\
60	1.46004555117836e-13\\
59	1.38981066035972e-13\\
58	1.37215663524749e-13\\
57	1.49221900714449e-13\\
56	1.42927789557533e-13\\
55	1.38567119223276e-13\\
54	1.39354504734379e-13\\
53	1.39598104488962e-13\\
52	1.39510367350162e-13\\
51	1.38594495341721e-13\\
50	1.18745817275794e-13\\
49	1.20553723202259e-13\\
48	1.23777507111976e-13\\
47	1.33539239382737e-13\\
46	1.33710667635246e-13\\
45	1.3436188178135e-13\\
44	1.17747084756515e-13\\
43	1.06649439865661e-13\\
42	1.04976985515108e-13\\
41	9.33892873700593e-14\\
40	1.04370477314135e-13\\
39	2.99410483912056e-13\\
38	1.26181286446176e-12\\
37	8.47414267070901e-12\\
36	1.88490461216694e-11\\
35	2.192094428452e-10\\
34	3.69112830166174e-10\\
33	1.85417846185527e-09\\
32	4.59413910980799e-09\\
31	1.36329799565964e-08\\
30	8.49729976235485e-08\\
29	2.79978680729069e-07\\
28	9.26109556924679e-07\\
27	1.74869306011746e-06\\
26	4.89686762068055e-06\\
25	2.01366878238086e-05\\
24	4.05305243859524e-05\\
23	9.25290272160023e-05\\
22	0.000335464156064533\\
21	0.000619452220886969\\
20	0.00109402689974886\\
19	0.00224085376400312\\
18	0.00373599594843732\\
17	0.00883851921225043\\
16	0.0186320704127067\\
15	0.0101062525438339\\
14	0.0358872904695962\\
13	0.0376590512190822\\
12	0.045083444132114\\
11	0.0986701619947981\\
10	0.136907342908182\\
9	0.193949914777917\\
8	0.256588281688801\\
7	0.371784817542878\\
6	0.655248069618044\\
5	0.765173968170472\\
4	1.00234197225887\\
3	1.36567072159393\\
2	1.54696719488173\\
1	1.84922254073195\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.87083063798168\\
2	4.48655743221853\\
3	3.50890136496971\\
4	1.47592624911309\\
5	2.44826713173031\\
6	4.07170985145297\\
7	1.37278393941997\\
8	3.0051949584091\\
9	0.994479665565935\\
10	0.494144609696024\\
11	0.684744305884739\\
12	0.173309938051705\\
13	0.0885041112878584\\
14	0.134513193802624\\
15	0.0657625212003653\\
16	0.0559915056867394\\
17	0.0246263914414761\\
18	0.0143960252799228\\
19	0.00411362591037797\\
20	0.0021503180817995\\
21	0.00127781310823896\\
22	0.00134754498766681\\
23	0.000225872987292053\\
24	7.19376180773932e-05\\
25	5.27830917616409e-05\\
26	9.78615612012581e-06\\
27	2.36008004026195e-06\\
28	2.06882302567645e-06\\
29	3.23965319144976e-07\\
30	2.25352711297496e-07\\
31	3.92920159157049e-08\\
32	1.08849374375694e-08\\
33	3.33551880935936e-09\\
34	4.9061540536179e-10\\
35	4.63825061678104e-10\\
36	4.59034566304872e-11\\
37	1.8437779752638e-11\\
38	2.58783701065548e-12\\
39	7.53281077498276e-13\\
40	1.64182873607655e-13\\
41	1.31015777218128e-13\\
42	1.33963672479999e-13\\
43	1.2731624632631e-13\\
44	1.3698543306637e-13\\
45	1.35994221044414e-13\\
46	1.3553558182957e-13\\
47	1.33928598977775e-13\\
48	1.29969295497303e-13\\
49	1.26714737698e-13\\
50	1.29369139631818e-13\\
51	1.3428563598216e-13\\
52	1.35750721451079e-13\\
53	1.25133968934234e-13\\
54	1.22170584715227e-13\\
55	1.42948897059107e-13\\
56	1.41318160822609e-13\\
57	1.42644547022976e-13\\
58	1.36200168361008e-13\\
59	1.44195888099797e-13\\
60	1.49704206910804e-13\\
61	1.49729160352988e-13\\
62	1.4944713780836e-13\\
63	1.56220829163307e-13\\
64	1.7270674332153e-13\\
65	1.71101866025562e-13\\
66	1.74831809171535e-13\\
67	1.84548971224496e-13\\
68	1.74665174657891e-13\\
69	1.77613866751098e-13\\
70	1.69207228975063e-13\\
71	1.79165792549258e-13\\
72	1.97730723227097e-13\\
73	1.90698491033567e-13\\
74	1.91127606365785e-13\\
75	2.00516212571572e-13\\
76	1.85474112492655e-13\\
77	1.86376532590094e-13\\
78	1.8451917046609e-13\\
79	1.8359818078636e-13\\
80	1.95795342644638e-13\\
81	1.96943260708654e-13\\
82	1.94401677335412e-13\\
83	2.00219705792877e-13\\
84	1.86429948119733e-13\\
85	1.88891434933489e-13\\
86	1.85886558146871e-13\\
87	1.66636995000747e-13\\
88	1.81047186555417e-13\\
89	1.76931417144101e-13\\
90	1.83887229984625e-13\\
91	1.86016362118798e-13\\
92	1.93994575818851e-13\\
93	1.78081317945868e-13\\
94	1.85645008128763e-13\\
95	1.78000421113954e-13\\
96	1.88797947067008e-13\\
97	1.93160758210877e-13\\
98	2.01713624764184e-13\\
99	1.88272965790318e-13\\
100	1.7987112630621e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.87083063798168\\
2	4.48655743221854\\
3	3.50890136496971\\
4	1.47592624911309\\
5	2.44826713173031\\
6	4.07170985145298\\
7	1.37278393941999\\
8	3.00519495840912\\
9	0.994479665565955\\
10	0.494144609696059\\
11	0.68474430588476\\
12	0.173309938051732\\
13	0.088504111287879\\
14	0.134513193802671\\
15	0.0657625212004157\\
16	0.0559915056868062\\
17	0.0246263914414986\\
18	0.0143960252799572\\
19	0.00411362591042851\\
20	0.0021503180818121\\
21	0.00127781310826589\\
22	0.00134754498770524\\
23	0.000225872987328483\\
24	7.1937618161513e-05\\
25	5.27830918002681e-05\\
26	9.78615616022899e-06\\
27	2.36008006478976e-06\\
28	2.0688230762546e-06\\
29	3.23965355080418e-07\\
30	2.25352740558478e-07\\
31	3.92920684900498e-08\\
32	1.08849867443567e-08\\
33	3.3355668165126e-09\\
34	4.90639749742857e-10\\
35	4.63858404567097e-10\\
36	4.59556843608489e-11\\
37	1.84720888831272e-11\\
38	2.61747962011645e-12\\
39	8.15211732741207e-13\\
40	2.85060194226948e-13\\
41	2.3177660381598e-13\\
42	1.74608127365431e-13\\
43	1.74747765766588e-13\\
44	1.92703854237347e-13\\
45	2.10061570977254e-13\\
46	1.81521777524215e-13\\
47	1.95811535704093e-13\\
48	2.44964465594424e-13\\
49	2.50682622612708e-13\\
50	2.59580367518197e-13\\
51	2.55574129759904e-13\\
52	2.74451151864431e-13\\
53	2.68855671315804e-13\\
54	2.41478112302633e-13\\
55	2.71162459295081e-13\\
56	2.6154758755958e-13\\
57	2.67580077072587e-13\\
58	2.73117876023915e-13\\
59	2.37798870006167e-13\\
60	2.32487557635869e-13\\
61	2.40874872360478e-13\\
62	2.2178422024331e-13\\
63	2.5659433749147e-13\\
64	2.58025613343943e-13\\
65	2.79888618292529e-13\\
66	2.83034542066287e-13\\
67	2.87882943852e-13\\
68	2.89104109173933e-13\\
69	2.82109909112349e-13\\
70	2.35321890461701e-13\\
71	2.90503583047314e-13\\
72	3.30019151117194e-13\\
73	3.12373084177328e-13\\
74	3.19452721272102e-13\\
75	3.17780233196306e-13\\
76	3.16040671656928e-13\\
77	2.95288165781576e-13\\
78	2.91498031626541e-13\\
79	3.09487608467312e-13\\
80	3.69522377689075e-13\\
81	3.70340730190051e-13\\
82	4.01230225765112e-13\\
83	4.08069603595579e-13\\
84	3.5345998550581e-13\\
85	3.37628284397624e-13\\
86	3.47593930142044e-13\\
87	3.21711261766927e-13\\
88	3.54825133418948e-13\\
89	3.75859336999165e-13\\
90	3.93208415498444e-13\\
91	3.89938270582585e-13\\
92	3.22665147067336e-13\\
93	3.31372942581267e-13\\
94	3.27224775619265e-13\\
95	3.19447149141108e-13\\
96	3.64507314719793e-13\\
97	3.45497545245429e-13\\
98	3.46734511799631e-13\\
99	2.99814737990754e-13\\
100	3.34767284135317e-13\\
100	8.78128791436112e-14\\
99	1.00362855288439e-13\\
98	1.01999053319438e-13\\
97	1.03933993696331e-13\\
96	1.04529962740225e-13\\
95	9.73996735628137e-14\\
94	9.74781165947975e-14\\
93	9.94132142821418e-14\\
92	1.20546692227559e-13\\
91	1.06530510291947e-13\\
90	1.11484172642732e-13\\
89	1.05996785586149e-13\\
88	1.00710846655952e-13\\
87	9.77418191987425e-14\\
86	1.18034833555188e-13\\
85	1.29911542582854e-13\\
84	9.92964429626956e-14\\
83	1.29940338753285e-13\\
82	1.1526589290074e-13\\
81	1.09115974316398e-13\\
80	1.15834218194041e-13\\
79	1.18312182023689e-13\\
78	1.03521638408375e-13\\
77	9.90964657519433e-14\\
76	1.01958363639772e-13\\
75	1.08490753964678e-13\\
74	1.07253044160372e-13\\
73	1.0866228330913e-13\\
72	1.15771790421751e-13\\
71	1.05483017848966e-13\\
70	1.17673387990256e-13\\
69	1.04451570175157e-13\\
68	1.13012804657369e-13\\
67	9.82579532704351e-14\\
66	8.37965175861547e-14\\
65	9.57856645910306e-14\\
64	1.14789147539112e-13\\
63	9.9567558760141e-14\\
62	7.67362105746796e-14\\
61	8.28663996608442e-14\\
60	9.16571210233062e-14\\
59	6.25902004345201e-14\\
58	8.01849423164031e-14\\
57	7.53470606786976e-14\\
56	8.41049151582096e-14\\
55	9.38639667717145e-14\\
54	6.86808872506436e-14\\
53	7.09359324425796e-14\\
52	7.64841225753102e-14\\
51	8.24114186747877e-14\\
50	7.21902941743911e-14\\
49	5.88671890540431e-14\\
48	7.46229413061286e-14\\
47	7.72815753774189e-14\\
46	9.12387006707882e-14\\
45	8.72933792436165e-14\\
44	7.95857315995046e-14\\
43	7.02663117109607e-14\\
42	7.7012840886126e-14\\
41	8.33381877069634e-14\\
40	1.20885158485522e-13\\
39	7.15092880643904e-13\\
38	2.56493378747473e-12\\
37	1.8403602951832e-11\\
36	4.58595761653561e-11\\
35	4.63801172499292e-10\\
34	4.90589846938218e-10\\
33	3.33547536655735e-09\\
32	1.08848654050556e-08\\
31	3.9291969747662e-08\\
30	2.25352673272665e-07\\
29	3.23965293699247e-07\\
28	2.0688229812503e-06\\
27	2.36008000314054e-06\\
26	9.78615607759093e-06\\
25	5.27830917130852e-05\\
24	7.19376180002673e-05\\
23	0.000225872987249779\\
22	0.00134754498763823\\
21	0.00127781310821094\\
20	0.0021503180817702\\
19	0.00411362591031635\\
18	0.0143960252798899\\
17	0.024626391441434\\
16	0.0559915056866924\\
15	0.0657625212003305\\
14	0.134513193802556\\
13	0.0885041112878212\\
12	0.173309938051689\\
11	0.68474430588471\\
10	0.494144609695988\\
9	0.994479665565917\\
8	3.00519495840908\\
7	1.37278393941995\\
6	4.07170985145295\\
5	2.4482671317303\\
4	1.47592624911308\\
3	3.50890136496971\\
2	4.48655743221853\\
1	2.87083063798168\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.758974487010789\\
2	0.452820646479595\\
3	0.302983334009812\\
4	0.226929689382135\\
5	0.173694964333861\\
6	0.149719276143197\\
7	0.133264283435831\\
8	0.119742461939307\\
9	0.108546427719476\\
10	0.0898096103088464\\
11	0.0798903930248543\\
12	0.0732898268784696\\
13	0.0680706501043594\\
14	0.0595919780234685\\
15	0.054288093901461\\
16	0.0531646590147119\\
17	0.0497858372467336\\
18	0.0460392307434538\\
19	0.041535411400885\\
20	0.040942687464698\\
21	0.0390049511538449\\
22	0.038145870758946\\
23	0.0349855323428291\\
24	0.0333945202599918\\
25	0.0318669673747917\\
26	0.0297333921510981\\
27	0.0291713029137203\\
28	0.025855140692786\\
29	0.0254762365246296\\
30	0.0242353174076631\\
31	0.0236182998860534\\
32	0.0229625617733967\\
33	0.0222725518522103\\
34	0.0220437611426907\\
35	0.0218001475346446\\
36	0.0216076563877534\\
37	0.0208378851996326\\
38	0.0199607262902598\\
39	0.0197073390160512\\
40	0.0194062416250689\\
41	0.0191008478549197\\
42	0.0185960510147789\\
43	0.0175896921516404\\
44	0.0172938451159924\\
45	0.0169376076976164\\
46	0.0165892195515507\\
47	0.0162164388808384\\
48	0.0157901645182081\\
49	0.0154793021816768\\
50	0.0153236643454467\\
51	0.0140039722281104\\
52	0.0135643686073522\\
53	0.0126479874754679\\
54	0.0122162874658429\\
55	0.011892932617001\\
56	0.0117552962447925\\
57	0.011275525692218\\
58	0.0108591262709613\\
59	0.0106165772743748\\
60	0.0104102053562387\\
61	0.0103360021036704\\
62	0.00947215470444631\\
63	0.00925683978907805\\
64	0.00925683978907805\\
65	0.00902463653464285\\
66	0.00891906439799477\\
67	0.00881957746533023\\
68	0.00865281667669453\\
69	0.00837515007029725\\
70	0.00815631331116805\\
71	0.00815631331116805\\
72	0.00775560230777224\\
73	0.00763720964123063\\
74	0.00753473507758022\\
75	0.00746851560202055\\
76	0.00734849981579777\\
77	0.00734849981579777\\
78	0.00646718197978782\\
79	0.00619271455486713\\
80	0.00608407805677672\\
81	0.00608407805677672\\
82	0.00602191888480118\\
83	0.00593496322769593\\
84	0.00585286135983798\\
85	0.00576202152829745\\
86	0.00576202152829745\\
87	0.00562061361400356\\
88	0.00553972384646868\\
89	0.00531803318277636\\
90	0.00531803318277636\\
91	0.0052242179294167\\
92	0.0046770986389198\\
93	0.00448188515236285\\
94	0.00448188515236285\\
95	0.00442766792728963\\
96	0.0043026998833269\\
97	0.0043026998833269\\
98	0.00415219509517753\\
99	0.00409084603693211\\
100	0.00409084603693211\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.04011472754717\\
2	0.638063385201056\\
3	0.404183073717368\\
4	0.341338164155914\\
5	0.286049262047764\\
6	0.265839938862609\\
7	0.225938338600653\\
8	0.215067183451281\\
9	0.211356728428172\\
10	0.141657612868781\\
11	0.116743556147928\\
12	0.115299612164078\\
13	0.103551949690827\\
14	0.0991958274384315\\
15	0.0948785380963675\\
16	0.0948316672461308\\
17	0.0946028069019354\\
18	0.0886837823991809\\
19	0.0706974995249343\\
20	0.0704810383108728\\
21	0.0645557139462527\\
22	0.0607485806982453\\
23	0.059096538504401\\
24	0.0524298761215437\\
25	0.0469684523373597\\
26	0.0428562574021954\\
27	0.0427957900965848\\
28	0.0360353801798738\\
29	0.0354205383303559\\
30	0.0329405762921365\\
31	0.0327111740440233\\
32	0.0323085844613002\\
33	0.0317757453734211\\
34	0.0316351036682093\\
35	0.0315640615866118\\
36	0.0315109765848222\\
37	0.0303791849081647\\
38	0.0293604349784465\\
39	0.029219927359921\\
40	0.028858239072672\\
41	0.0280145679359949\\
42	0.0278715309513816\\
43	0.0270892841379604\\
44	0.0270503453082784\\
45	0.0267351902915872\\
46	0.0266811963124226\\
47	0.0265713894810975\\
48	0.026071912854101\\
49	0.0248431026512279\\
50	0.0247557635997395\\
51	0.023689849173698\\
52	0.0210315190404019\\
53	0.0208050981403898\\
54	0.0205437325098664\\
55	0.0204666253041605\\
56	0.0204189371947452\\
57	0.0203957570267095\\
58	0.0191279243054869\\
59	0.0186122818396581\\
60	0.0186068048086053\\
61	0.0185974804921742\\
62	0.0182767385266953\\
63	0.0182726279876435\\
64	0.0182726279876435\\
65	0.0181022061352736\\
66	0.0180939455697033\\
67	0.0179450640274384\\
68	0.017338156328175\\
69	0.0171652360306982\\
70	0.0171498753661057\\
71	0.0171498753661057\\
72	0.0145840979180495\\
73	0.0145773865045377\\
74	0.0145449096456399\\
75	0.0144679734987554\\
76	0.014423079070267\\
77	0.014423079070267\\
78	0.0115717237262358\\
79	0.0106536298094678\\
80	0.0104629947865905\\
81	0.0104629947865905\\
82	0.0102632189353428\\
83	0.0102563412211085\\
84	0.0101925835733342\\
85	0.0101890358315745\\
86	0.0101890358315745\\
87	0.00995882921490086\\
88	0.0099458939016204\\
89	0.00993733523455051\\
90	0.00993733523455051\\
91	0.00991049048265868\\
92	0.00756751128840119\\
93	0.00755420275369255\\
94	0.00755420275369255\\
95	0.00745953988429546\\
96	0.00745737601228221\\
97	0.00745737601228221\\
98	0.00740039389586467\\
99	0.00738071995881853\\
100	0.00738071995881853\\
100	0.00232707266200991\\
99	0.00232707266200991\\
98	0.00235062900255619\\
97	0.00235656946486086\\
96	0.00235656946486086\\
95	0.00243792489971103\\
94	0.002682385786092\\
93	0.002682385786092\\
92	0.00272962998289364\\
91	0.00273913453692748\\
90	0.00280926730212949\\
89	0.00280926730212949\\
88	0.00348773397956978\\
87	0.00357276836436803\\
86	0.00358387901614808\\
85	0.00358387901614808\\
84	0.00382088091520018\\
83	0.00398750258363919\\
82	0.0039893006501755\\
81	0.00410053758957943\\
80	0.00410053758957943\\
79	0.00422552959137486\\
78	0.00424603312524483\\
77	0.00448922214103686\\
76	0.00448922214103686\\
75	0.00452553859472437\\
74	0.00451482911285217\\
73	0.00453981950662846\\
72	0.00457072176917774\\
71	0.00457921777175563\\
70	0.00457921777175563\\
69	0.00494301751120932\\
68	0.00495594465154365\\
67	0.0049901176577476\\
66	0.00504446200619049\\
65	0.00506417552602706\\
64	0.00552272988063208\\
63	0.00552272988063208\\
62	0.00555557442938957\\
61	0.00610797167492639\\
60	0.00612269956328347\\
59	0.0061633079587507\\
58	0.00681241314841266\\
57	0.00685727514709896\\
56	0.00695162011907396\\
55	0.00695177080094934\\
54	0.00697086130120773\\
53	0.00720104975106449\\
52	0.00722557648026727\\
51	0.00757399900071032\\
50	0.00874061979299828\\
49	0.00875319733195717\\
48	0.00884597261145084\\
47	0.00887037823938238\\
46	0.00893865642502834\\
45	0.010155388632036\\
44	0.0102947776254339\\
43	0.010461261873524\\
42	0.0104991069746787\\
41	0.0106336551196459\\
40	0.0106665916299961\\
39	0.0108832557502345\\
38	0.0110100218993945\\
37	0.011375375358726\\
36	0.0115385134649452\\
35	0.0116040225279693\\
34	0.0116717398327579\\
33	0.0121294944802321\\
32	0.0124788089623993\\
31	0.0135197072237154\\
30	0.0137039398157997\\
29	0.0139336449814651\\
28	0.0141310270980425\\
27	0.0157552751762723\\
26	0.0158116548764058\\
25	0.0165241188934807\\
24	0.0167143020419207\\
23	0.0168847516947815\\
22	0.0175484881653013\\
21	0.0195673832279662\\
20	0.0205350425516926\\
19	0.0206080072475116\\
18	0.0291197113250337\\
17	0.0334870781799189\\
16	0.0342016807265885\\
15	0.0354793900935679\\
14	0.0403523018820736\\
13	0.0476519644474656\\
12	0.0499954303321656\\
11	0.0579261009905902\\
10	0.0602434451002385\\
9	0.0708819669733032\\
8	0.0797328494745485\\
7	0.0820131069531123\\
6	0.0888622833924802\\
5	0.110291976233313\\
4	0.153643457062699\\
3	0.222362906899804\\
2	0.341605077613819\\
1	0.489938473041109\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.723163518150129\\
2	0.422984589930636\\
3	0.27708453546006\\
4	0.203888772902113\\
5	0.154037310911866\\
6	0.131794258817715\\
7	0.117044399453063\\
8	0.104498255389186\\
9	0.0942904115607977\\
10	0.0773274969934884\\
11	0.0680681576310803\\
12	0.0622942492753193\\
13	0.0573916195966698\\
14	0.0497685745664533\\
15	0.0452463010166636\\
16	0.0443041825550082\\
17	0.0412814702329553\\
18	0.0380126129126419\\
19	0.0341552960189133\\
20	0.0336742984454172\\
21	0.0320068247945048\\
22	0.0313067540064871\\
23	0.0286649214291779\\
24	0.0272181964630647\\
25	0.0258632041120528\\
26	0.024080502411676\\
27	0.0236365528680717\\
28	0.0208947179309842\\
29	0.0205738340728002\\
30	0.0195269753768047\\
31	0.0190939330788549\\
32	0.0185740158637551\\
33	0.0179752273580088\\
34	0.0178089144825612\\
35	0.017629552026189\\
36	0.0174924493029541\\
37	0.0169138690788402\\
38	0.0162578546340931\\
39	0.0160684207880444\\
40	0.015855205557389\\
41	0.0156461076728187\\
42	0.01520398932796\\
43	0.0143411319404663\\
44	0.0141334730453411\\
45	0.0138932552554004\\
46	0.0136008705213532\\
47	0.0132817587890488\\
48	0.0129109538086132\\
49	0.0126936378117806\\
50	0.0125752974723919\\
51	0.0113421786018751\\
52	0.0110466146864102\\
53	0.0103674461043702\\
54	0.0100138609987618\\
55	0.00974977676205801\\
56	0.00964342077492527\\
57	0.00926664463862194\\
58	0.00893386738006698\\
59	0.00874356242653357\\
60	0.00857508201198474\\
61	0.00852073949418192\\
62	0.00782594108670282\\
63	0.00767326757587142\\
64	0.00767326757587142\\
65	0.00739010598691184\\
66	0.00732038095299628\\
67	0.00723410284556117\\
68	0.00712904350737502\\
69	0.00688080466363499\\
70	0.0066671953653585\\
71	0.0066671953653585\\
72	0.00637277715207086\\
73	0.00626553490513481\\
74	0.00619090720648899\\
75	0.006143574163412\\
76	0.0060963803062908\\
77	0.0060963803062908\\
78	0.00531315712862155\\
79	0.0050833129239608\\
80	0.00501842010746645\\
81	0.00501842010746645\\
82	0.00497171999062376\\
83	0.00489640390942338\\
84	0.00481893136760865\\
85	0.00475163020027383\\
86	0.00475163020027383\\
87	0.00461022460101652\\
88	0.00453221444825093\\
89	0.00436487817380458\\
90	0.00436487817380458\\
91	0.00428105509110522\\
92	0.00378793876962022\\
93	0.00363758385278051\\
94	0.00363758385278051\\
95	0.00358414794173305\\
96	0.00348244166939149\\
97	0.00348244166939149\\
98	0.00335952170085724\\
99	0.00331576727816841\\
100	0.00331576727816841\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00525453416982\\
2	0.608333141849225\\
3	0.376003806397229\\
4	0.312990410081452\\
5	0.262527505787022\\
6	0.244462753277523\\
7	0.206672475615565\\
8	0.196323475133183\\
9	0.19311257787364\\
10	0.126289691738516\\
11	0.100924888699484\\
12	0.0996429914303178\\
13	0.0883157051734271\\
14	0.0848980274167999\\
15	0.081317825789625\\
16	0.0812961871197961\\
17	0.0811140881828419\\
18	0.0755280609751363\\
19	0.0597039306709145\\
20	0.0595205391139006\\
21	0.0541418035042919\\
22	0.0510945721915206\\
23	0.0497436202866849\\
24	0.0435021100592004\\
25	0.0385987360132799\\
26	0.0352951231954571\\
27	0.0352316974743925\\
28	0.028862676973965\\
29	0.0283514464798082\\
30	0.0264678579281629\\
31	0.0263141084320553\\
32	0.0259293142721185\\
33	0.0255845085657441\\
34	0.0254623245069243\\
35	0.0254178155884433\\
36	0.0253814391928601\\
37	0.0245337118397402\\
38	0.0236190029263177\\
39	0.0236145633134447\\
40	0.0233845424815924\\
41	0.0225944197642808\\
42	0.022530134263957\\
43	0.0218645551031233\\
44	0.0218351130237\\
45	0.0215533579041291\\
46	0.0215171216113643\\
47	0.0214332517489568\\
48	0.0211850876472966\\
49	0.0200680848359944\\
50	0.019996794795811\\
51	0.0189929600732869\\
52	0.0171937524652474\\
53	0.0170365351850144\\
54	0.0167984871983337\\
55	0.0167341682734537\\
56	0.0166975651025961\\
57	0.0166759230071441\\
58	0.0156419687280277\\
59	0.0152186948548213\\
60	0.0152154285337318\\
61	0.0152183571983669\\
62	0.0149593250914064\\
63	0.0149531205086989\\
64	0.0149531205086989\\
65	0.0147904812432172\\
66	0.0147878286863824\\
67	0.0146622667499978\\
68	0.0143856819726503\\
69	0.0142064977245603\\
70	0.0142013973318475\\
71	0.0142013973318475\\
72	0.0123260604034355\\
73	0.012319256316029\\
74	0.0122954617270508\\
75	0.012229636315335\\
76	0.0121991292716714\\
77	0.0121991292716714\\
78	0.0095665495552745\\
79	0.00875692112491905\\
80	0.00879284746462069\\
81	0.00879284746462069\\
82	0.00861374384297129\\
83	0.0085038935557235\\
84	0.00846829750446866\\
85	0.00846411255266127\\
86	0.00846411255266127\\
87	0.00834553940827852\\
88	0.0083362289199691\\
89	0.00833863256188173\\
90	0.00833863256188173\\
91	0.00831146442315182\\
92	0.00609359263710777\\
93	0.00608100231431371\\
94	0.00608100231431371\\
95	0.00600670591958856\\
96	0.00599938063115005\\
97	0.00599938063115005\\
98	0.0059551611465132\\
99	0.00594018730832995\\
100	0.00594018730832995\\
100	0.00181194985738883\\
99	0.00181194985738883\\
98	0.00183646243427523\\
97	0.00183878954847662\\
96	0.00183878954847662\\
95	0.00191518864007152\\
94	0.00225746863663185\\
93	0.00225746863663185\\
92	0.00229889293553282\\
91	0.00230742675794986\\
90	0.00236430727811619\\
89	0.00236430727811619\\
88	0.00300787732049527\\
87	0.00306293016210177\\
86	0.00307183521906192\\
85	0.00307183521906192\\
84	0.00322789913395028\\
83	0.00335190593212791\\
82	0.0033522972936387\\
81	0.00342739917794715\\
80	0.00342739917794715\\
79	0.00352554151266928\\
78	0.00353816559636491\\
77	0.0037133536236577\\
76	0.0037133536236577\\
75	0.00376604905826878\\
74	0.00375479376384579\\
73	0.00377287906245519\\
72	0.00379108324143982\\
71	0.00379822060597211\\
70	0.00379822060597211\\
69	0.00408456032200681\\
68	0.00412344187025655\\
67	0.00429111571476402\\
66	0.00431283341188699\\
65	0.00445151357180597\\
64	0.0044928756643532\\
63	0.0044928756643532\\
62	0.00511367262842021\\
61	0.00606100403074974\\
60	0.00607400061576686\\
59	0.00605540675466089\\
58	0.00667367652820287\\
57	0.00666661501555224\\
56	0.00672623999501959\\
55	0.00677261094471889\\
54	0.00677229554749923\\
53	0.00704496933773896\\
52	0.00708740553837122\\
51	0.00735474439782042\\
50	0.00767922674506119\\
49	0.00770552330958721\\
48	0.00760139024034292\\
47	0.00828441124684694\\
46	0.00827457825367818\\
45	0.00915268314598\\
44	0.00921140503605241\\
43	0.00929742548973861\\
42	0.0094944220546357\\
41	0.00954294731192903\\
40	0.0096984814699445\\
39	0.00985658935255893\\
38	0.00995535391266408\\
37	0.0102639346443413\\
36	0.0103795502195716\\
35	0.0104394610222128\\
34	0.010475728973768\\
33	0.0107958663929784\\
32	0.0109653026379789\\
31	0.0115672059397533\\
30	0.0116657964292912\\
29	0.0118861159547894\\
28	0.0120840675947779\\
27	0.0122968211462981\\
26	0.0124648493726782\\
25	0.0126498287417484\\
24	0.012758949943834\\
23	0.0128136266743888\\
22	0.0135229054292397\\
21	0.0150328398403432\\
20	0.0157406440476325\\
19	0.0158179421827457\\
18	0.0236798560401276\\
17	0.0272921348884387\\
16	0.027904852540878\\
15	0.029084012746885\\
14	0.0331524304330107\\
13	0.0397444975215813\\
12	0.0414581570693612\\
11	0.0475723990588583\\
10	0.0499356670911938\\
9	0.0584396375196526\\
8	0.0663594847382884\\
7	0.0682157715646437\\
6	0.0741622995090809\\
5	0.093745741034279\\
4	0.133471656298427\\
3	0.19607891840224\\
2	0.313419417675575\\
1	0.456625278119667\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	28.3586993231553\\
2	6.33567353814946\\
3	2.86581574643213\\
4	2.38284333496245\\
5	1.5806500335968\\
6	1.12090023880983\\
7	0.997596224788861\\
8	0.72128281576682\\
9	0.550083994755498\\
10	0.45116689145159\\
11	0.413794575342095\\
12	0.377081886992315\\
13	0.341056195354918\\
14	0.303432930899329\\
15	0.268565716275319\\
16	0.244855207219892\\
17	0.186680025039013\\
18	0.146112954732636\\
19	0.132245677608471\\
20	0.122110249409325\\
21	0.115541233115613\\
22	0.0917221459591672\\
23	0.0777943415074797\\
24	0.0659063822271584\\
25	0.0603716929827915\\
26	0.0566890212671984\\
27	0.0533399229497068\\
28	0.0492009304805324\\
29	0.0459661233556798\\
30	0.0414010393910168\\
31	0.037292526057148\\
32	0.0340303459684394\\
33	0.0312267676977711\\
34	0.0278660883837463\\
35	0.0254169912700133\\
36	0.0219225121150964\\
37	0.0201741374445772\\
38	0.0173851787912257\\
39	0.0159073425432326\\
40	0.0140841083401736\\
41	0.0126681163631437\\
42	0.0110326529174863\\
43	0.00987521044755888\\
44	0.00921768687819506\\
45	0.0087564556693507\\
46	0.0071762746449604\\
47	0.00638218946277191\\
48	0.00565705868659524\\
49	0.005089609896458\\
50	0.00475502791196607\\
51	0.00445959157534731\\
52	0.00407315277250073\\
53	0.00377272989071934\\
54	0.00352491950823737\\
55	0.00329579828749821\\
56	0.00307331417650988\\
57	0.00285411700378054\\
58	0.00273211029657869\\
59	0.00250107797589573\\
60	0.00217956606883694\\
61	0.00203398820849941\\
62	0.0019772701943412\\
63	0.00185956749728511\\
64	0.00174446850774933\\
65	0.00150861323275245\\
66	0.00133057069009011\\
67	0.0012138118144546\\
68	0.0010971976998544\\
69	0.00101112852145007\\
70	0.000945301653839108\\
71	0.000848650660392722\\
72	0.000785976593544795\\
73	0.000683462009113512\\
74	0.000651059245089884\\
75	0.000617926086060847\\
76	0.000593199278399303\\
77	0.000525015174850212\\
78	0.000489957994847225\\
79	0.000464125429726929\\
80	0.000441634393876601\\
81	0.000398930364989005\\
82	0.000367371459249892\\
83	0.000338358319365006\\
84	0.000315418135825657\\
85	0.000286951913202323\\
86	0.000262767632811718\\
87	0.000251046418738475\\
88	0.000240468946148942\\
89	0.000227630528061899\\
90	0.00022036887995486\\
91	0.000212814915211213\\
92	0.000206176293558028\\
93	0.000193785805307198\\
94	0.000171791757087045\\
95	0.00015091592585244\\
96	0.000142351026922183\\
97	0.000137022230790523\\
98	0.000132403707713451\\
99	0.00012265732097742\\
100	0.000115112852800812\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	28.3586993231553\\
2	6.33567353814947\\
3	2.86581574643213\\
4	2.38284333496246\\
5	1.58065003359681\\
6	1.12090023880983\\
7	0.997596224788868\\
8	0.721282815766826\\
9	0.550083994755503\\
10	0.451166891451596\\
11	0.4137945753421\\
12	0.377081886992321\\
13	0.341056195354924\\
14	0.303432930899337\\
15	0.268565716275327\\
16	0.244855207219898\\
17	0.186680025039023\\
18	0.146112954732642\\
19	0.132245677608478\\
20	0.122110249409332\\
21	0.115541233115619\\
22	0.0917221459591837\\
23	0.0777943415074862\\
24	0.0659063822271649\\
25	0.0603716929827977\\
26	0.0566890212672039\\
27	0.0533399229497157\\
28	0.0492009304805387\\
29	0.0459661233556886\\
30	0.0414010393910287\\
31	0.0372925260571532\\
32	0.034030345968448\\
33	0.0312267676977785\\
34	0.0278660883837526\\
35	0.0254169912700241\\
36	0.0219225121151012\\
37	0.0201741374445906\\
38	0.0173851787912327\\
39	0.0159073425432432\\
40	0.0140841083401811\\
41	0.0126681163631526\\
42	0.0110326529175002\\
43	0.00987521044757144\\
44	0.0092176868782083\\
45	0.00875645566937124\\
46	0.00717627464498993\\
47	0.00638218946277969\\
48	0.0056570586866026\\
49	0.00508960989646456\\
50	0.00475502791197294\\
51	0.00445959157535448\\
52	0.00407315277250889\\
53	0.00377272989072714\\
54	0.00352491950824398\\
55	0.00329579828750344\\
56	0.00307331417651699\\
57	0.0028541170037875\\
58	0.00273211029658605\\
59	0.00250107797590717\\
60	0.00217956606884383\\
61	0.00203398820850745\\
62	0.00197727019434886\\
63	0.00185956749729504\\
64	0.00174446850776842\\
65	0.00150861323279046\\
66	0.00133057069010406\\
67	0.00121381181446797\\
68	0.00109719769986224\\
69	0.00101112852145639\\
70	0.000945301653845428\\
71	0.00084865066040015\\
72	0.000785976593552543\\
73	0.000683462009121402\\
74	0.000651059245099298\\
75	0.000617926086071327\\
76	0.000593199278404164\\
77	0.0005250151748551\\
78	0.000489957994850566\\
79	0.000464125429732427\\
80	0.000441634393881811\\
81	0.000398930364995379\\
82	0.000367371459255464\\
83	0.000338358319371095\\
84	0.000315418135830024\\
85	0.000286951913207032\\
86	0.000262767632820604\\
87	0.000251046418747661\\
88	0.000240468946158672\\
89	0.000227630528070184\\
90	0.000220368879964195\\
91	0.000212814915222282\\
92	0.000206176293564242\\
93	0.000193785805341532\\
94	0.000171791757141566\\
95	0.000150915925867576\\
96	0.000142351026936205\\
97	0.000137022230799735\\
98	0.000132403707720857\\
99	0.000122657321029485\\
100	0.000115112852865928\\
100	0.000115112852762963\\
99	0.000122657320942397\\
98	0.000132403707704244\\
97	0.000137022230782742\\
96	0.0001423510269088\\
95	0.000150915925838641\\
94	0.000171791757026855\\
93	0.000193785805274266\\
92	0.000206176293544253\\
91	0.000212814915204167\\
90	0.000220368879948318\\
89	0.000227630528054774\\
88	0.000240468946141714\\
87	0.000251046418728977\\
86	0.000262767632803382\\
85	0.000286951913192982\\
84	0.000315418135820156\\
83	0.00033835831935355\\
82	0.000367371459243428\\
81	0.000398930364980908\\
80	0.000441634393870421\\
79	0.000464125429719602\\
78	0.000489957994839359\\
77	0.000525015174843961\\
76	0.000593199278394386\\
75	0.000617926086054668\\
74	0.00065105924508387\\
73	0.000683462009108083\\
72	0.00078597659353753\\
71	0.000848650660387528\\
70	0.000945301653833349\\
69	0.00101112852144579\\
68	0.00109719769984815\\
67	0.00121381181444565\\
66	0.00133057069007721\\
65	0.00150861323271869\\
64	0.00174446850773327\\
63	0.00185956749727889\\
62	0.00197727019433404\\
61	0.00203398820849359\\
60	0.00217956606883197\\
59	0.00250107797588571\\
58	0.00273211029657061\\
57	0.00285411700377408\\
56	0.00307331417650602\\
55	0.00329579828749462\\
54	0.0035249195082312\\
53	0.0037727298907122\\
52	0.00407315277248889\\
51	0.00445959157534031\\
50	0.00475502791196157\\
49	0.00508960989645351\\
48	0.00565705868658923\\
47	0.00638218946276466\\
46	0.00717627464494364\\
45	0.00875645566933836\\
44	0.00921768687818848\\
43	0.00987521044755078\\
42	0.0110326529174792\\
41	0.0126681163631386\\
40	0.0140841083401685\\
39	0.0159073425432267\\
38	0.0173851787912202\\
37	0.0201741374445686\\
36	0.0219225121150886\\
35	0.0254169912700017\\
34	0.0278660883837388\\
33	0.0312267676977635\\
32	0.0340303459684322\\
31	0.0372925260571392\\
30	0.0414010393910024\\
29	0.0459661233556695\\
28	0.0492009304805242\\
27	0.0533399229496995\\
26	0.0566890212671938\\
25	0.0603716929827854\\
24	0.0659063822271536\\
23	0.0777943415074732\\
22	0.0917221459591554\\
21	0.115541233115607\\
20	0.12211024940932\\
19	0.132245677608467\\
18	0.146112954732631\\
17	0.186680025039007\\
16	0.244855207219884\\
15	0.268565716275313\\
14	0.303432930899323\\
13	0.341056195354913\\
12	0.377081886992311\\
11	0.413794575342091\\
10	0.451166891451586\\
9	0.550083994755495\\
8	0.721282815766816\\
7	0.997596224788857\\
6	1.12090023880982\\
5	1.5806500335968\\
4	2.38284333496245\\
3	2.86581574643212\\
2	6.33567353814946\\
1	28.3586993231553\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.20510063734768\\
2	0.123176859793147\\
3	0.0936280625007051\\
4	0.0659547348325256\\
5	0.0561956215401009\\
6	0.0435491111767328\\
7	0.0403382841295399\\
8	0.0317603525987395\\
9	0.0289430744139076\\
10	0.0200816137520388\\
11	0.0185795411687637\\
12	0.0183237213735672\\
13	0.0156838321099995\\
14	0.0156816507445002\\
15	0.0174151227592514\\
16	0.0164477888115781\\
17	0.0175603999721294\\
18	0.0171236838949843\\
19	0.0167151798976502\\
20	0.0170329036367562\\
21	0.0165428224038877\\
22	0.0165734722957785\\
23	0.0140261541536051\\
24	0.0138459736539871\\
25	0.0114874788005418\\
26	0.0109804524321051\\
27	0.0111566401312612\\
28	0.011660897557128\\
29	0.0101967225284564\\
30	0.00984054400212971\\
31	0.0101453622163219\\
32	0.0101210967005515\\
33	0.0100839997201139\\
34	0.0100839481522067\\
35	0.0107005595568542\\
36	0.0111153377252243\\
37	0.0106554950886319\\
38	0.0103678301957534\\
39	0.011120613498199\\
40	0.0111356213900107\\
41	0.011558144359377\\
42	0.0114514362789753\\
43	0.0112252722530169\\
44	0.0112758174877401\\
45	0.0115493138203812\\
46	0.011722665477147\\
47	0.0115274339036222\\
48	0.0105071333364384\\
49	0.0105752278217405\\
50	0.0105587683512275\\
51	0.0110268272511143\\
52	0.0108428899352373\\
53	0.0108505289716393\\
54	0.0104783764440283\\
55	0.0105191406180636\\
56	0.0109068002066378\\
57	0.0108133903538723\\
58	0.0107838840689291\\
59	0.0107221676597813\\
60	0.010626756802538\\
61	0.0106547345281588\\
62	0.00858694786757909\\
63	0.00860799573275646\\
64	0.00860799573275646\\
65	0.00419219955821251\\
66	0.00428400775520919\\
67	0.00429961468341883\\
68	0.0045143967067363\\
69	0.00443986246085015\\
70	0.00378425501218397\\
71	0.00378425501218397\\
72	0.00404997408315975\\
73	0.00409696819626917\\
74	0.00421669748598627\\
75	0.00417654804473342\\
76	0.00414891681378015\\
77	0.00414891681378015\\
78	0.00366514057479118\\
79	0.00336167536050906\\
80	0.00311044993919552\\
81	0.00311044993919552\\
82	0.00314451376827669\\
83	0.00242147394010964\\
84	0.0022973606262055\\
85	0.0022439874521075\\
86	0.0022439874521075\\
87	0.002072666318938\\
88	0.00157656680335905\\
89	0.00145666542298699\\
90	0.00145666542298699\\
91	0.0012870846126639\\
92	0.00102212935546091\\
93	0.00106179343960369\\
94	0.00106179343960369\\
95	0.0010583146176315\\
96	0.00104961998357469\\
97	0.00104961998357469\\
98	0.00107835746989794\\
99	0.0010432529422484\\
100	0.0010432529422484\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.333585980886139\\
2	0.245877697764634\\
3	0.162084442913764\\
4	0.100278360205746\\
5	0.104432981215705\\
6	0.0711479284753297\\
7	0.0720560872348281\\
8	0.0569443919813239\\
9	0.0610663017330697\\
10	0.0396283909909218\\
11	0.038647327049661\\
12	0.0346795873748361\\
13	0.0346542981395546\\
14	0.0363119485927554\\
15	0.0448092278699434\\
16	0.0424927971813851\\
17	0.0433796916590337\\
18	0.0478901907786867\\
19	0.0406902071169583\\
20	0.0409976320029331\\
21	0.0395045158134724\\
22	0.0369652997180079\\
23	0.0482034678231668\\
24	0.0478013164365679\\
25	0.0470653590589997\\
26	0.0473124349984247\\
27	0.0473036185183084\\
28	0.0475299162012767\\
29	0.0472380979069105\\
30	0.0477826062761897\\
31	0.0474710922358499\\
32	0.0478065532527606\\
33	0.0478309812718359\\
34	0.0477791555346121\\
35	0.0478671020123556\\
36	0.0477750021080593\\
37	0.0470278827943727\\
38	0.0469423542898229\\
39	0.0471043671347038\\
40	0.0472394457418377\\
41	0.0470671493270689\\
42	0.0468783372591221\\
43	0.046750043365159\\
44	0.046259024687543\\
45	0.0462504295289917\\
46	0.0460952876025884\\
47	0.0462650808092725\\
48	0.0460347951855653\\
49	0.0464242274981997\\
50	0.0454259331676373\\
51	0.0491333120998567\\
52	0.0490120889420935\\
53	0.0489169893680634\\
54	0.0468427267475011\\
55	0.0465135305604703\\
56	0.0463589828514729\\
57	0.044081689793389\\
58	0.0437691120097586\\
59	0.0435860461854145\\
60	0.0437389233698185\\
61	0.0437355514570342\\
62	0.0443358881467159\\
63	0.0443398646413741\\
64	0.0443398646413741\\
65	0.0125480998287583\\
66	0.0125869051382991\\
67	0.0126752371992291\\
68	0.0126744309964272\\
69	0.012693933494918\\
70	0.01274376586402\\
71	0.01274376586402\\
72	0.0128870123881487\\
73	0.0128961967360341\\
74	0.0128941422764791\\
75	0.012337460863196\\
76	0.0121895219182741\\
77	0.0121895219182741\\
78	0.0121984606758741\\
79	0.0102507636864748\\
80	0.010324605221324\\
81	0.010324605221324\\
82	0.0106871686672355\\
83	0.0074231666019821\\
84	0.00739177752922084\\
85	0.00736610857627122\\
86	0.00736610857627122\\
87	0.00583001190340356\\
88	0.00578845801166969\\
89	0.0057776163642773\\
90	0.0057776163642773\\
91	0.00580678442372501\\
92	0.00580929706516581\\
93	0.00580957830128493\\
94	0.00580957830128493\\
95	0.00578111017130529\\
96	0.0058135856817822\\
97	0.0058135856817822\\
98	0.00586640637687118\\
99	0.00585618746641912\\
100	0.00585618746641912\\
100	1.84241769644351e-05\\
99	1.84241769644351e-05\\
98	3.72914589493366e-05\\
97	6.03367766992615e-05\\
96	6.03367766992615e-05\\
95	4.73262681542543e-05\\
94	3.85486268881386e-05\\
93	3.85486268881386e-05\\
92	2.4672431879292e-05\\
91	6.39582627991072e-06\\
90	0.000142454172418611\\
89	0.000142454172418611\\
88	0.000176896386085794\\
87	0.000148345544936892\\
86	0.000133535732254015\\
85	0.000133535732254015\\
84	0.00013913418278281\\
83	0.000156666808521633\\
82	0.000123464539192741\\
81	0.000112565434275468\\
80	0.000112565434275468\\
79	9.7540931345979e-05\\
78	0.000228204588458565\\
77	0.000535461982165355\\
76	0.000535461982165355\\
75	0.00071465204940929\\
74	0.00098659773435248\\
73	0.00110485788383871\\
72	0.0010314675273669\\
71	0.000479981577638015\\
70	0.000479981577638015\\
69	0.000486753847228177\\
68	0.000471289739056621\\
67	0.000538935598131228\\
66	0.000534811156447087\\
65	0.000128146616625444\\
64	0.000324858723167502\\
63	0.000324858723167502\\
62	0.000329536409173325\\
61	0.00063908209813559\\
60	0.000479106981507942\\
59	0.000270098308964201\\
58	0.00050754742602765\\
57	0.00116930852523662\\
56	0.00118238134013849\\
55	0.0010886568671749\\
54	0.00103923924027962\\
53	0.0011172933616128\\
52	0.000609226971512217\\
51	0.000617778490893324\\
50	0.000521499892352275\\
49	0.000490381140266599\\
48	0.000136506620188177\\
47	0.00012659036679227\\
46	0.000168893332020977\\
45	0.000307527846832069\\
44	0.000139401094809719\\
43	0.000266095963688376\\
42	0.00055316636458885\\
41	0.00103526384825234\\
40	0.00026445041164787\\
39	0.000408717603539848\\
38	4.80786879294549e-05\\
37	5.26448693524279e-06\\
36	0.000808809993455554\\
35	0.000748184586046415\\
34	0.000734275759175133\\
33	0.00117052767045688\\
32	0.000357654118990891\\
31	0.000222034627276465\\
30	0.00110083555779013\\
29	0.00160068145849056\\
28	0.001971470419592\\
27	0.00121413860631727\\
26	0.00135094205626347\\
25	0.00140546996183192\\
24	0.00113240823956682\\
23	0.00126335281747535\\
22	0.00223881137448263\\
21	0.00119763856944513\\
20	0.000680526519131032\\
19	0.000889053352227603\\
18	0.00153245348593172\\
17	0.00152017734383273\\
16	0.00229862889931347\\
15	0.0024981431936829\\
14	0.000627446171092229\\
13	0.000470371898434081\\
12	0.000524551551471095\\
11	0.00126177187621212\\
10	0.00204952611122821\\
9	0.00446676377824823\\
8	0.00252699833369732\\
7	0.0022974574756594\\
6	0.0120457432820996\\
5	0.0180401532502787\\
4	0.0180389589402486\\
3	0.021096668660435\\
2	0.0503161524273052\\
1	0.118082287019401\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.894089477488701\\
2	0.58693753338388\\
3	0.386510631666111\\
4	0.292898214868393\\
5	0.206948930799959\\
6	0.193340862569585\\
7	0.176558296885951\\
8	0.165609809817086\\
9	0.156729552782338\\
10	0.134420796032257\\
11	0.127473869379652\\
12	0.117389743744874\\
13	0.113227917755945\\
14	0.0986530102979552\\
15	0.0892793589739213\\
16	0.0892908555859546\\
17	0.0866454504239437\\
18	0.0793821642542765\\
19	0.0731664194204456\\
20	0.0717251353681688\\
21	0.0690018700589424\\
22	0.0672204228705427\\
23	0.0614875229159964\\
24	0.0587476508353427\\
25	0.0634599450950091\\
26	0.0615302212169102\\
27	0.0597955197903935\\
28	0.0538955333524826\\
29	0.0532728856537766\\
30	0.051499065474511\\
31	0.0500953817924502\\
32	0.0488050539168934\\
33	0.0476346521160246\\
34	0.0474855605444922\\
35	0.0469353896225891\\
36	0.0461654194659084\\
37	0.0444062593676351\\
38	0.0420586741216627\\
39	0.0409791711927979\\
40	0.0406363108561341\\
41	0.0393198893808499\\
42	0.0387892811596651\\
43	0.0376250429958663\\
44	0.037039281935178\\
45	0.0361035251967274\\
46	0.0371978728119419\\
47	0.0363073433383277\\
48	0.036531653235129\\
49	0.0352327449066291\\
50	0.0344908406804291\\
51	0.0323493461758648\\
52	0.0310018641646311\\
53	0.0305924331021945\\
54	0.0292550446057052\\
55	0.0283192488826396\\
56	0.0281316560725845\\
57	0.0273153779343641\\
58	0.0264400804354299\\
59	0.0262111758484473\\
60	0.0258853663573737\\
61	0.0254920333785523\\
62	0.0238151708401238\\
63	0.0227376810924953\\
64	0.0227376810924953\\
65	0.0240846239532951\\
66	0.0236562648143445\\
67	0.0234758187902037\\
68	0.021879854157016\\
69	0.0216479054603567\\
70	0.0210645068070063\\
71	0.0210645068070063\\
72	0.0208644977778969\\
73	0.0197959056582637\\
74	0.0193113530743484\\
75	0.019274113269044\\
76	0.0184717169380524\\
77	0.0184717169380524\\
78	0.0159472487545543\\
79	0.0159000622130781\\
80	0.0158515564404865\\
81	0.0158515564404865\\
82	0.0156760781229846\\
83	0.0160547082253841\\
84	0.016346373885921\\
85	0.0158236795148857\\
86	0.0158236795148857\\
87	0.0142328813754165\\
88	0.01460732989151\\
89	0.0137400905624853\\
90	0.0137400905624853\\
91	0.0142325817149336\\
92	0.013675280886743\\
93	0.01280428495509\\
94	0.01280428495509\\
95	0.0123645130560413\\
96	0.0120340849245565\\
97	0.0120340849245565\\
98	0.0117457391590311\\
99	0.0115108366789793\\
100	0.0115108366789793\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.25737606658047\\
2	0.760918576976377\\
3	0.556096699937189\\
4	0.437187262371928\\
5	0.376434708921422\\
6	0.325078942804854\\
7	0.345747483269631\\
8	0.290592325163515\\
9	0.24341919986275\\
10	0.200791445782423\\
11	0.196773650623642\\
12	0.192717745115309\\
13	0.180240613983324\\
14	0.161689999051462\\
15	0.156187709404921\\
16	0.155879858908964\\
17	0.156796269760801\\
18	0.150766355434554\\
19	0.123966876992412\\
20	0.12343738584181\\
21	0.123033893727253\\
22	0.111972808280367\\
23	0.108953975593202\\
24	0.0991527684351731\\
25	0.0942317415829446\\
26	0.0964135654002215\\
27	0.0962056578037693\\
28	0.079312320821523\\
29	0.0791839541724842\\
30	0.0764628299435004\\
31	0.0735691870387718\\
32	0.0694011401974296\\
33	0.069046315156274\\
34	0.0686356411146006\\
35	0.0687192325036562\\
36	0.0687946656625296\\
37	0.066949657678429\\
38	0.0640591041347486\\
39	0.0612703592132181\\
40	0.0610836579695675\\
41	0.0590388719539184\\
42	0.0580109702969876\\
43	0.0557346084278987\\
44	0.0536291741059842\\
45	0.0536454856142416\\
46	0.0560566543569689\\
47	0.054381087639931\\
48	0.0542199480874002\\
49	0.0540308121416918\\
50	0.051176839768989\\
51	0.0509151324293357\\
52	0.0508388548652975\\
53	0.0497699504779398\\
54	0.0496142983193123\\
55	0.0490786498243948\\
56	0.0468179642991858\\
57	0.0495356246043367\\
58	0.0477279632939086\\
59	0.0461733599535111\\
60	0.0459130424007134\\
61	0.0455894223906165\\
62	0.0444843629726041\\
63	0.0445574446352109\\
64	0.0445574446352109\\
65	0.0416400738122321\\
66	0.041110626056486\\
67	0.041015625011741\\
68	0.0313405004528215\\
69	0.0291103616032163\\
70	0.0290162779478986\\
71	0.0290162779478986\\
72	0.02879340793287\\
73	0.0285412637858185\\
74	0.0279255428005801\\
75	0.0275867988973973\\
76	0.027400759504908\\
77	0.027400759504908\\
78	0.0259625736578615\\
79	0.0258846132291154\\
80	0.0254146981406617\\
81	0.0254146981406617\\
82	0.0253505264299151\\
83	0.025287625047111\\
84	0.0288721872600575\\
85	0.0287532522055295\\
86	0.0287532522055295\\
87	0.023144818404411\\
88	0.023089259426378\\
89	0.0230291460139553\\
90	0.0230291460139553\\
91	0.0229851811581129\\
92	0.0229091178396718\\
93	0.0227738006177747\\
94	0.0227738006177747\\
95	0.0227102125299303\\
96	0.0225651550859318\\
97	0.0225651550859318\\
98	0.0218759684003608\\
99	0.021845949191608\\
100	0.021845949191608\\
100	0.00580702932345921\\
99	0.00580702932345921\\
98	0.00576224731004729\\
97	0.00601491386586806\\
96	0.00601491386586806\\
95	0.00666052963451442\\
94	0.00683886310808418\\
93	0.00683886310808418\\
92	0.00768091081150692\\
91	0.00772133560124055\\
90	0.00431632106407888\\
89	0.00431632106407888\\
88	0.00430885971463861\\
87	0.00476821005331844\\
86	0.00491670658472755\\
85	0.00491670658472755\\
84	0.00674913258282607\\
83	0.00691669444567867\\
82	0.00368899562983064\\
81	0.00408125663328563\\
80	0.00408125663328563\\
79	0.00433960596310907\\
78	0.000832319341366894\\
77	0.000929231356499386\\
76	0.000929231356499386\\
75	0.00108173637804583\\
74	0.000205620015377045\\
73	0.000265838076961848\\
72	0.000693859915444895\\
71	0.000792673198712725\\
70	0.000792673198712725\\
69	0.000916432669649921\\
68	0.0012090514072566\\
67	0.00146556002030633\\
66	0.00185535128812852\\
65	0.00197040336279815\\
64	0.00211972099067055\\
63	0.00211972099067055\\
62	0.00317762617451738\\
61	0.00338724437046535\\
60	0.0037302387061558\\
59	0.00339095719443301\\
58	0.00364772054855081\\
57	0.00436762883325329\\
56	0.00547316939285613\\
55	0.00549256964692532\\
54	0.00742055642923713\\
53	0.009823621029902\\
52	0.0099084267508234\\
51	0.0110191536126309\\
50	0.0110915906008608\\
49	0.0112606546844094\\
48	0.0123703210435017\\
47	0.0108463569736848\\
46	0.0113769493463221\\
45	0.010385462534146\\
44	0.00985991236980972\\
43	0.0106581242936767\\
42	0.0106752561293747\\
41	0.0101661462960013\\
40	0.0104629563149232\\
39	0.00991667337958403\\
38	0.00988917515511418\\
37	0.0088721965425129\\
36	0.0090992710688647\\
35	0.00880561095480338\\
34	0.00854337977245162\\
33	0.00753839645490325\\
32	0.00538575046895655\\
31	0.00301612969125394\\
30	0.00357537144070869\\
29	0.00223977393831376\\
28	0.00244913368124342\\
27	0.00151270005111085\\
26	0.00101647459408967\\
25	0.00113489732826486\\
24	0.00586075750451625\\
23	0.00802646433981432\\
22	0.026560719810093\\
21	0.0215456870997619\\
20	0.0186302534650307\\
19	0.0212714509739778\\
18	0.00382769541977452\\
17	0.0202395672313897\\
16	0.0180651048209392\\
15	0.0107864409922178\\
14	0.0208217050255494\\
13	0.0233928576419366\\
12	0.0298584783699264\\
11	0.035504268580812\\
10	0.0412463084682419\\
9	0.0714556218551347\\
8	0.0828619355055174\\
7	0.0877408237743103\\
6	0.100380281209398\\
5	0.125022499383606\\
4	0.159149646782458\\
3	0.232915909686888\\
2	0.501739848715656\\
1	0.497501321504688\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.07918289033463\\
2	2.2567865219993\\
3	1.11505533231566\\
4	0.295420100337662\\
5	0.0454180433033547\\
6	0.0211560977194078\\
7	0.156184897642219\\
8	0.170465518792648\\
9	0.206666631106365\\
10	0.226639942357273\\
11	0.227771779986422\\
12	0.23083653807025\\
13	0.220668825971869\\
14	0.209989494523567\\
15	0.198390040391577\\
16	0.188363382942266\\
17	0.176094300073715\\
18	0.163350392525033\\
19	0.153974074845868\\
20	0.145400197652976\\
21	0.138699710813718\\
22	0.128657381071188\\
23	0.121550222404869\\
24	0.113880785021276\\
25	0.108082635129107\\
26	0.10402518063204\\
27	0.0992823604976596\\
28	0.0936350635583976\\
29	0.0891603227386351\\
30	0.083979694537769\\
31	0.0795449559651003\\
32	0.0756505605364839\\
33	0.0721356597111755\\
34	0.0682871768106738\\
35	0.0647473932291663\\
36	0.0613777324731957\\
37	0.0582923034702463\\
38	0.0550224930458487\\
39	0.0519316283476199\\
40	0.049001804372007\\
41	0.0466325330070805\\
42	0.0434829476955935\\
43	0.0406785862945254\\
44	0.0387468814665632\\
45	0.0374926215219174\\
46	0.0349368771478433\\
47	0.033207596443139\\
48	0.0315329413465115\\
49	0.0301995487042168\\
50	0.0289898098581543\\
51	0.0279031595246827\\
52	0.0265132857944737\\
53	0.0252244531895934\\
54	0.0241513352386027\\
55	0.0230832752778556\\
56	0.0220354035109957\\
57	0.0211424595101079\\
58	0.0203990010411009\\
59	0.0192018248631238\\
60	0.0182656986976974\\
61	0.0174008372960931\\
62	0.0168511185496359\\
63	0.0161487194196823\\
64	0.0154057173614458\\
65	0.01445842206844\\
66	0.0137923355685267\\
67	0.0130002891702321\\
68	0.0123584896503799\\
69	0.0118351689239039\\
70	0.0113005436629351\\
71	0.0106030461651118\\
72	0.010128872100266\\
73	0.0095165362113397\\
74	0.00918647765206606\\
75	0.00868095331470827\\
76	0.00830018382012848\\
77	0.00773880867432052\\
78	0.0073976055955762\\
79	0.00707763288924646\\
80	0.00684434337534648\\
81	0.00647820084723413\\
82	0.00618497115874902\\
83	0.00592006567265009\\
84	0.00564740921887887\\
85	0.00545662463046092\\
86	0.00526376431825093\\
87	0.00510067850308052\\
88	0.00495163363262529\\
89	0.00481995033976831\\
90	0.00468609363988731\\
91	0.0045808463021684\\
92	0.00446248608140795\\
93	0.0042901057633975\\
94	0.0041152435839924\\
95	0.0039484702851481\\
96	0.00380827478623851\\
97	0.0037078337379067\\
98	0.00357993291213637\\
99	0.00343478272852401\\
100	0.00329142410496376\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.07918289033463\\
2	2.25678652199931\\
3	1.11505533231567\\
4	0.295420100337668\\
5	0.04541804330336\\
6	0.0211560977194185\\
7	0.156184897642231\\
8	0.170465518792663\\
9	0.206666631106381\\
10	0.226639942357285\\
11	0.227771779986434\\
12	0.230836538070263\\
13	0.220668825971881\\
14	0.209989494523581\\
15	0.198390040391591\\
16	0.18836338294228\\
17	0.176094300073732\\
18	0.163350392525048\\
19	0.153974074845884\\
20	0.14540019765299\\
21	0.138699710813733\\
22	0.128657381071203\\
23	0.121550222404884\\
24	0.113880785021293\\
25	0.108082635129123\\
26	0.104025180632057\\
27	0.0992823604976795\\
28	0.0936350635584168\\
29	0.0891603227386506\\
30	0.0839796945377858\\
31	0.079544955965119\\
32	0.0756505605365007\\
33	0.0721356597111932\\
34	0.06828717681069\\
35	0.0647473932291829\\
36	0.0613777324732111\\
37	0.0582923034702668\\
38	0.0550224930458641\\
39	0.0519316283476367\\
40	0.0490018043720241\\
41	0.0466325330070972\\
42	0.0434829476956131\\
43	0.0406785862945409\\
44	0.0387468814665806\\
45	0.0374926215219328\\
46	0.0349368771478622\\
47	0.0332075964431536\\
48	0.0315329413465301\\
49	0.0301995487042328\\
50	0.0289898098581711\\
51	0.0279031595247066\\
52	0.0265132857945086\\
53	0.0252244531896135\\
54	0.0241513352386196\\
55	0.0230832752778682\\
56	0.0220354035110104\\
57	0.0211424595101228\\
58	0.0203990010411172\\
59	0.0192018248631513\\
60	0.0182656986977136\\
61	0.017400837296109\\
62	0.0168511185496555\\
63	0.0161487194197156\\
64	0.0154057173615214\\
65	0.0144584220685097\\
66	0.0137923355685564\\
67	0.0130002891702514\\
68	0.0123584896503962\\
69	0.0118351689239173\\
70	0.0113005436629537\\
71	0.0106030461651342\\
72	0.0101288721002821\\
73	0.00951653621135315\\
74	0.00918647765208171\\
75	0.0086809533147239\\
76	0.00830018382014804\\
77	0.007738808674334\\
78	0.00739760559559512\\
79	0.00707763288926468\\
80	0.0068443433753633\\
81	0.00647820084725025\\
82	0.0061849711587656\\
83	0.00592006567266621\\
84	0.00564740921889559\\
85	0.00545662463047964\\
86	0.00526376431826668\\
87	0.00510067850309684\\
88	0.00495163363264214\\
89	0.00481995033978583\\
90	0.00468609363990576\\
91	0.00458084630218726\\
92	0.00446248608147803\\
93	0.00429010576363718\\
94	0.00411524358423137\\
95	0.00394847028522522\\
96	0.00380827478627502\\
97	0.00370783373795368\\
98	0.00357993291232198\\
99	0.00343478272879592\\
100	0.00329142410527538\\
100	0.00329142410475329\\
99	0.00343478272832789\\
98	0.00357993291199444\\
97	0.00370783373786842\\
96	0.00380827478621445\\
95	0.00394847028510291\\
94	0.00411524358376167\\
93	0.00429010576317382\\
92	0.00446248608136707\\
91	0.00458084630215172\\
90	0.00468609363987089\\
89	0.00481995033975363\\
88	0.00495163363260794\\
87	0.00510067850306764\\
86	0.00526376431823582\\
85	0.0054566246304441\\
84	0.00564740921886272\\
83	0.00592006567263067\\
82	0.00618497115873774\\
81	0.00647820084721171\\
80	0.0068443433753311\\
79	0.00707763288923081\\
78	0.00739760559556125\\
77	0.0077388086743038\\
76	0.00830018382011283\\
75	0.00868095331469369\\
74	0.00918647765205218\\
73	0.00951653621132395\\
72	0.0101288721002502\\
71	0.01060304616509\\
70	0.0113005436629102\\
69	0.0118351689238904\\
68	0.0123584896503643\\
67	0.0130002891702095\\
66	0.0137923355685065\\
65	0.014458422068379\\
64	0.0154057173613767\\
63	0.0161487194196533\\
62	0.016851118549617\\
61	0.0174008372960771\\
60	0.0182656986976824\\
59	0.0192018248631021\\
58	0.0203990010410836\\
57	0.0211424595100946\\
56	0.0220354035109815\\
55	0.023083275277839\\
54	0.0241513352385884\\
53	0.025224453189577\\
52	0.0265132857944471\\
51	0.0279031595246624\\
50	0.0289898098581406\\
49	0.0301995487042036\\
48	0.0315329413465009\\
47	0.0332075964431234\\
46	0.0349368771478098\\
45	0.0374926215218973\\
44	0.0387468814665471\\
43	0.0406785862945107\\
42	0.0434829476955795\\
41	0.0466325330070636\\
40	0.0490018043719929\\
39	0.0519316283476028\\
38	0.0550224930458333\\
37	0.0582923034702262\\
36	0.0613777324731798\\
35	0.0647473932291477\\
34	0.0682871768106568\\
33	0.072135659711158\\
32	0.0756505605364664\\
31	0.0795449559650861\\
30	0.0839796945377551\\
29	0.0891603227386229\\
28	0.0936350635583848\\
27	0.0992823604976461\\
26	0.104025180632026\\
25	0.10808263512909\\
24	0.11388078502126\\
23	0.121550222404852\\
22	0.128657381071172\\
21	0.138699710813704\\
20	0.145400197652961\\
19	0.153974074845853\\
18	0.163350392525019\\
17	0.1760943000737\\
16	0.188363382942252\\
15	0.198390040391562\\
14	0.209989494523552\\
13	0.220668825971858\\
12	0.230836538070238\\
11	0.227771779986413\\
10	0.22663994235726\\
9	0.206666631106348\\
8	0.170465518792631\\
7	0.15618489764221\\
6	0.0211560977193993\\
5	0.045418043303345\\
4	0.295420100337653\\
3	1.11505533231565\\
2	2.2567865219993\\
1	3.07918289033462\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0273697295923264\\
2	0.0144145655144414\\
3	0.0106165505157395\\
4	0.00825423389517245\\
5	0.00717310340886\\
6	0.00610485277875768\\
7	0.00533272072838002\\
8	0.00483105281622916\\
9	0.00431371021066252\\
10	0.00388408524731714\\
11	0.00350006196472494\\
12	0.00326608869903078\\
13	0.00289697676197226\\
14	0.00280240927562128\\
15	0.00255815430544679\\
16	0.00245738735326972\\
17	0.00234871431346646\\
18	0.00214580133737168\\
19	0.00198550328454514\\
20	0.00195522578936486\\
21	0.00183816413785109\\
22	0.0018207731194422\\
23	0.00159760632773831\\
24	0.00158326972508264\\
25	0.00143155170717249\\
26	0.00140616786505209\\
27	0.00138737940920618\\
28	0.00112000019346254\\
29	0.00110629377490284\\
30	0.00109385656984868\\
31	0.00108339626616263\\
32	0.00106316539081711\\
33	0.00104480469139119\\
34	0.00103089174248014\\
35	0.00100304813002313\\
36	0.000997979577376767\\
37	0.00098019502366669\\
38	0.000962072492198044\\
39	0.000946547390880999\\
40	0.00094724450582386\\
41	0.000939994387062846\\
42	0.000926167782036374\\
43	0.000862536893449352\\
44	0.000856285759075685\\
45	0.000853704850651083\\
46	0.000826394984911247\\
47	0.000822382443865475\\
48	0.000807691309362114\\
49	0.00080689603759599\\
50	0.00079440972271841\\
51	0.00077439665032142\\
52	0.000763074187562141\\
53	0.000565728433885809\\
54	0.000551659384751253\\
55	0.000552305819315007\\
56	0.00054354086383064\\
57	0.000533395273204882\\
58	0.000520614510036739\\
59	0.000508338310290608\\
60	0.000505142940984668\\
61	0.000503882836541571\\
62	0.000422260604135763\\
63	0.000421975044914492\\
64	0.000421975044914492\\
65	0.000329235151566939\\
66	0.000329225853632658\\
67	0.000326524635038882\\
68	0.000318870255519055\\
69	0.000307092106940567\\
70	0.00030860013660381\\
71	0.00030860013660381\\
72	0.000253505212083837\\
73	0.000252709377389662\\
74	0.000251597247213478\\
75	0.000248742800792104\\
76	0.000257241942323498\\
77	0.000257241942323498\\
78	0.000255756643572578\\
79	0.000245966047681285\\
80	0.000243956383211894\\
81	0.000243956383211894\\
82	0.000243647672909043\\
83	0.000239412805811956\\
84	0.000219312436274857\\
85	0.000217774128546285\\
86	0.000217774128546285\\
87	0.000210868687283355\\
88	0.000205441945625289\\
89	0.00020269587479052\\
90	0.00020269587479052\\
91	0.000198628746366823\\
92	0.000187755454603485\\
93	0.000186778624877839\\
94	0.000186778624877839\\
95	0.00018164824235723\\
96	0.000181478884638236\\
97	0.000181478884638236\\
98	0.000181182006616632\\
99	0.000180729131763419\\
100	0.000180729131763419\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0542896665493157\\
2	0.0266801024296942\\
3	0.0147989373684334\\
4	0.0124621414014014\\
5	0.00917466135299056\\
6	0.00876940220223421\\
7	0.0079442640850592\\
8	0.00729648739252428\\
9	0.00721823452920937\\
10	0.00614021212439842\\
11	0.00517549037417715\\
12	0.00487555819868972\\
13	0.00424033222335329\\
14	0.00404517794977732\\
15	0.00398285196410472\\
16	0.00378292698285301\\
17	0.00356108354851749\\
18	0.00341128881786074\\
19	0.00296740670100039\\
20	0.00292520526736084\\
21	0.00282219435537791\\
22	0.00283798488816865\\
23	0.00280618728502964\\
24	0.00279911162596035\\
25	0.00279851690231633\\
26	0.00278647285794218\\
27	0.002789415593908\\
28	0.00235563760996732\\
29	0.00233492883080485\\
30	0.0023304120819368\\
31	0.00231527981262663\\
32	0.00231475154938491\\
33	0.0023138055610993\\
34	0.00231362970161827\\
35	0.00231408485064762\\
36	0.00230760292277053\\
37	0.00233849134379024\\
38	0.00229110820824535\\
39	0.00229646981871971\\
40	0.0022978128709718\\
41	0.00230654623492107\\
42	0.00227283129237961\\
43	0.00227086490366675\\
44	0.00227202592783775\\
45	0.0022702508868727\\
46	0.0022643812253846\\
47	0.00226557336148466\\
48	0.00224757667675214\\
49	0.00224797426809616\\
50	0.00224466320214433\\
51	0.00213855972188306\\
52	0.00203114652921671\\
53	0.00126396232044145\\
54	0.00126406177236376\\
55	0.00126340543731246\\
56	0.00126247875125358\\
57	0.00122938782574576\\
58	0.00120187234339372\\
59	0.00120070580645512\\
60	0.00120024998174137\\
61	0.0011995267482168\\
62	0.00115688274105083\\
63	0.00115720519057991\\
64	0.00115720519057991\\
65	0.00115844265000391\\
66	0.00114907558065091\\
67	0.00114846212232522\\
68	0.00114531905654728\\
69	0.00113963569461757\\
70	0.00115171267088091\\
71	0.00115171267088091\\
72	0.00114968095457537\\
73	0.00115100266153417\\
74	0.00114552015056169\\
75	0.00114768901973731\\
76	0.00118186237245637\\
77	0.00118186237245637\\
78	0.00118646777444043\\
79	0.00119177876241283\\
80	0.0011911148004284\\
81	0.0011911148004284\\
82	0.00119100852529686\\
83	0.00117471483228758\\
84	0.00117447185816616\\
85	0.00117517745358759\\
86	0.00117517745358759\\
87	0.0011751976978561\\
88	0.00116854697337797\\
89	0.00116761443285265\\
90	0.00116761443285265\\
91	0.00116743448479881\\
92	0.00116686592638879\\
93	0.00116814723388151\\
94	0.00116814723388151\\
95	0.00116656549811504\\
96	0.00117166313201686\\
97	0.00117166313201686\\
98	0.00117061978956857\\
99	0.00116969232628178\\
100	0.00116969232628178\\
100	8.73351359172768e-06\\
99	8.73351359172768e-06\\
98	8.74673648159009e-06\\
97	8.94517160545658e-06\\
96	8.94517160545658e-06\\
95	9.34644351138762e-06\\
94	1.56282640686542e-05\\
93	1.56282640686542e-05\\
92	1.56240278835653e-05\\
91	1.54449872311494e-05\\
90	1.53472550648412e-05\\
89	1.53472550648412e-05\\
88	1.53603308546438e-05\\
87	1.53571333699445e-05\\
86	2.13787546272342e-05\\
85	2.13787546272342e-05\\
84	2.15380000133968e-05\\
83	2.9404678890017e-05\\
82	2.94057042966801e-05\\
81	2.94117792889382e-05\\
80	2.94117792889382e-05\\
79	3.05089160667978e-05\\
78	3.06164231679586e-05\\
77	3.35725675191826e-05\\
76	3.35725675191826e-05\\
75	3.36892180444593e-05\\
74	3.36510526685822e-05\\
73	3.35539909161841e-05\\
72	3.3310573294582e-05\\
71	3.32681069868165e-05\\
70	3.32681069868165e-05\\
69	3.32781297139309e-05\\
68	4.08648932211014e-05\\
67	4.08895842912329e-05\\
66	4.09672524908969e-05\\
65	4.35811528377118e-05\\
64	4.36571251818768e-05\\
63	4.36571251818768e-05\\
62	4.37921851507035e-05\\
61	4.2779806130978e-05\\
60	4.2738991584664e-05\\
59	4.28623171991012e-05\\
58	4.24553386839714e-05\\
57	4.24347004523962e-05\\
56	4.24238926272544e-05\\
55	4.23612892365062e-05\\
54	4.23426884153186e-05\\
53	4.21395611190661e-05\\
52	0.000179129092655122\\
51	0.000179989599358672\\
50	0.000184377046339009\\
49	0.000188839062924728\\
48	0.000190488901411407\\
47	0.000158602625716912\\
46	0.000156012120440047\\
45	0.00015704190383458\\
44	0.000158088460013736\\
43	0.000156773692697871\\
42	0.000168978715326313\\
41	0.000170856230298498\\
40	0.000170185644609604\\
39	0.000166421702127844\\
38	0.000168225259345825\\
37	0.000169925797474706\\
36	0.00017572916092281\\
35	0.000181932126746508\\
34	0.000182965414088355\\
33	0.00018468997364634\\
32	0.000185516694959186\\
31	0.000198577770664154\\
30	0.000200730243182631\\
29	0.000206347397581671\\
28	0.000207631228035155\\
27	0.000243241737701449\\
26	0.000289993517814855\\
25	0.000292256952756269\\
24	0.000293378933983095\\
23	0.000302706872512831\\
22	0.000335845557609938\\
21	0.000336767227111512\\
20	0.000376144412101934\\
19	0.000377210981930253\\
18	0.000437614877735362\\
17	0.000501398394114606\\
16	0.000507369535545295\\
15	0.000581845026307871\\
14	0.000681619006004876\\
13	0.000838494740680953\\
12	0.00126789882785621\\
11	0.0015923323768552\\
10	0.00164105727745555\\
9	0.00183674197666065\\
8	0.00267916056990614\\
7	0.00295479968667667\\
6	0.00389047408050652\\
5	0.00571808949329433\\
4	0.00666890995342822\\
3	0.00768658073690215\\
2	0.00879774567535971\\
1	0.013865368805281\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0319249592521188\\
2	0.0184397104013102\\
3	0.0137698566750716\\
4	0.0112764127233411\\
5	0.0101745300225431\\
6	0.0081945820652906\\
7	0.00701690054200486\\
8	0.00600462494214962\\
9	0.0053463843362621\\
10	0.00476861191646249\\
11	0.00432649963710254\\
12	0.00400217033743479\\
13	0.00349377242690668\\
14	0.00337637518096024\\
15	0.00317269232957294\\
16	0.00305308265489408\\
17	0.00289938764024899\\
18	0.00271384563490019\\
19	0.00253246405295171\\
20	0.0025109576704619\\
21	0.00241798784010851\\
22	0.00239182029962388\\
23	0.00195110227492644\\
24	0.00193653989344036\\
25	0.00138340984478125\\
26	0.00132049257630353\\
27	0.0013123937039896\\
28	0.00120079093106767\\
29	0.00118421122408825\\
30	0.0011800721180595\\
31	0.0011697632486374\\
32	0.00115799150809064\\
33	0.00113843516588803\\
34	0.00112404891042942\\
35	0.00108677769030636\\
36	0.00108537753075031\\
37	0.00105453702060272\\
38	0.00104467306759861\\
39	0.00101128058909714\\
40	0.00100656857304292\\
41	0.000994170704084327\\
42	0.000991770149640722\\
43	0.000972044668155546\\
44	0.000956141737012957\\
45	0.000949406778617204\\
46	0.000897215980785173\\
47	0.000894920206392893\\
48	0.000872484225684224\\
49	0.000870968581210958\\
50	0.000846006021269496\\
51	0.000815960154170366\\
52	0.000808556807528299\\
53	0.000749794018789102\\
54	0.000736122807950927\\
55	0.000729273793400345\\
56	0.00071247451317962\\
57	0.000711724243343771\\
58	0.000699648663723995\\
59	0.000695608804457916\\
60	0.000693359771220548\\
61	0.00069179875492808\\
62	0.000661954029316534\\
63	0.000660978031774955\\
64	0.000660978031774955\\
65	0.000210729938599763\\
66	0.000211335988031745\\
67	0.000209908343084928\\
68	0.000202891722756212\\
69	0.000192889575553857\\
70	0.000195533682805617\\
71	0.000195533682805617\\
72	0.000178234826563737\\
73	0.000176467795301423\\
74	0.000176562168351181\\
75	0.000173257356821091\\
76	0.000172840695474275\\
77	0.000172840695474275\\
78	0.000171274795694544\\
79	0.00016256780985493\\
80	0.00016082980083419\\
81	0.00016082980083419\\
82	0.00016055966930643\\
83	0.00015885784387083\\
84	0.000128013785251893\\
85	0.000126208811682773\\
86	0.000126208811682773\\
87	0.000115476634598669\\
88	0.000103127166520254\\
89	0.000101216677309804\\
90	0.000101216677309804\\
91	9.8176732535175e-05\\
92	8.9487244043104e-05\\
93	8.8614225649233e-05\\
94	8.8614225649233e-05\\
95	8.22524324235135e-05\\
96	8.20741128210419e-05\\
97	8.20741128210419e-05\\
98	8.20511188828112e-05\\
99	8.18182855506491e-05\\
100	8.18182855506491e-05\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0517182044671147\\
2	0.0290421197827593\\
3	0.0197300899661195\\
4	0.0182681926076145\\
5	0.0149000240708977\\
6	0.0139954123891713\\
7	0.0117692819528419\\
8	0.0115088734586392\\
9	0.0112789898954502\\
10	0.01144239636472\\
11	0.0112312489196651\\
12	0.00954595163698622\\
13	0.00959477581411067\\
14	0.00959136139331759\\
15	0.00954827137603829\\
16	0.00885941218670649\\
17	0.0084101873267454\\
18	0.00838313037216983\\
19	0.00727985268582263\\
20	0.00722216221989007\\
21	0.00712005150691966\\
22	0.00688436526432758\\
23	0.00672456043531644\\
24	0.00670071047427241\\
25	0.00568508920924857\\
26	0.00555306493941963\\
27	0.00552238459910337\\
28	0.00552214947593418\\
29	0.00550888159113315\\
30	0.00552340078162749\\
31	0.00546168461909935\\
32	0.00543953610930128\\
33	0.00533898128436984\\
34	0.00533345907844248\\
35	0.00533841879576306\\
36	0.00533789763907237\\
37	0.00528599976886609\\
38	0.00528728312231594\\
39	0.00527922883552817\\
40	0.00530944768227928\\
41	0.00522779189758128\\
42	0.00523697591910051\\
43	0.00524108027109321\\
44	0.00516832430488554\\
45	0.00517531901455338\\
46	0.00517150459140489\\
47	0.00515037359881943\\
48	0.00514431016840814\\
49	0.00514995601533918\\
50	0.0050440171243135\\
51	0.0050597525994092\\
52	0.00505526624010879\\
53	0.00505976184495925\\
54	0.00495900396887982\\
55	0.00495117876730319\\
56	0.00492786724944561\\
57	0.00498897825261687\\
58	0.0049024252138146\\
59	0.00490003776160805\\
60	0.00490005290896854\\
61	0.00489951959200526\\
62	0.00489494307362329\\
63	0.00489615000878473\\
64	0.00489615000878473\\
65	0.000532091222078789\\
66	0.000530975091834777\\
67	0.000531152225847547\\
68	0.000528318644157427\\
69	0.000527255660088563\\
70	0.000535549156709684\\
71	0.000535549156709684\\
72	0.000534709173042986\\
73	0.000535105792899957\\
74	0.000534529863116821\\
75	0.000535137227541717\\
76	0.000537359232575387\\
77	0.000537359232575387\\
78	0.000539390517352453\\
79	0.00053931150609785\\
80	0.000537061275101882\\
81	0.000537061275101882\\
82	0.00053706625549637\\
83	0.000531892391320851\\
84	0.000531633086472114\\
85	0.000534050634640062\\
86	0.000534050634640062\\
87	0.000534064782779769\\
88	0.000527786395872072\\
89	0.000526693687344638\\
90	0.000526693687344638\\
91	0.000526004885650078\\
92	0.000524490521153487\\
93	0.000525655593909992\\
94	0.000525655593909992\\
95	0.000521499597706698\\
96	0.000523541838021334\\
97	0.000523541838021334\\
98	0.000523040546018989\\
99	0.00052257248136574\\
100	0.00052257248136574\\
100	6.86346366397282e-06\\
99	6.86346366397282e-06\\
98	6.8725206518754e-06\\
97	7.0103013474212e-06\\
96	7.0103013474212e-06\\
95	7.22589509416112e-06\\
94	8.96513274674869e-06\\
93	8.96513274674869e-06\\
92	8.93368213305272e-06\\
91	8.89269396575791e-06\\
90	8.83613663265912e-06\\
89	8.83613663265912e-06\\
88	8.91371870550281e-06\\
87	8.91663595533714e-06\\
86	2.05385716508055e-05\\
85	2.05385716508055e-05\\
84	2.28810777445477e-05\\
83	2.2881090830402e-05\\
82	2.29281985849748e-05\\
81	2.29170953615704e-05\\
80	2.29170953615704e-05\\
79	2.36715751916669e-05\\
78	2.37097243683216e-05\\
77	3.0844745175541e-05\\
76	3.0844745175541e-05\\
75	3.05662324409881e-05\\
74	3.05876990163014e-05\\
73	3.05110861021339e-05\\
72	3.00272767605142e-05\\
71	2.99159032313627e-05\\
70	2.99159032313627e-05\\
69	2.99126579743527e-05\\
68	3.68360133976436e-05\\
67	3.68974834224793e-05\\
66	3.68977701003218e-05\\
65	3.69763338041889e-05\\
64	3.70220311302504e-05\\
63	3.70220311302504e-05\\
62	3.70918956752389e-05\\
61	3.65612424331419e-05\\
60	3.7238060476534e-05\\
59	3.73688247131578e-05\\
58	3.77262917239386e-05\\
57	3.7743993452498e-05\\
56	3.77282823548288e-05\\
55	3.76987823727632e-05\\
54	3.76746949668882e-05\\
53	3.76696391612152e-05\\
52	0.000145093442662968\\
51	0.000146571348742007\\
50	0.000150799858380489\\
49	0.000155219937594336\\
48	0.000155835148791419\\
47	0.000117071495071931\\
46	0.000116114347947262\\
45	0.000115716727432128\\
44	0.000116447884996815\\
43	0.000116457457777851\\
42	0.000124184065807764\\
41	0.000125381513573513\\
40	0.000129391384242634\\
39	0.000131702208636346\\
38	0.000133327054314218\\
37	0.000134142755910538\\
36	0.000144648226887979\\
35	0.000154233174044416\\
34	0.000154926331156868\\
33	0.000156874720918205\\
32	0.000156043694956219\\
31	0.000173398806030422\\
30	0.000175086637322982\\
29	0.000177347604521128\\
28	0.000178916958394922\\
27	0.000370387991632817\\
26	0.000381077692186687\\
25	0.000393005701370068\\
24	0.000426700405353443\\
23	0.000432945202097212\\
22	0.000468102362644495\\
21	0.000480736522993687\\
20	0.000586789631373047\\
19	0.000588306136581168\\
18	0.000631967290273116\\
17	0.000653009308264722\\
16	0.000666132366137106\\
15	0.000713585019353059\\
14	0.000820606123140837\\
13	0.000888881261055198\\
12	0.00126911034169694\\
11	0.00160248639578561\\
10	0.00155130241555174\\
9	0.00170898818285435\\
8	0.00223613816405871\\
7	0.002495361833358\\
6	0.00320912750943676\\
5	0.00527075681414133\\
4	0.00566456067666925\\
3	0.00772131292336735\\
2	0.011704914381655\\
1	0.0191291592926622\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.221183757915543\\
2	0.159423450946272\\
3	0.135868066764384\\
4	0.05348097253549\\
5	0.0319408749716144\\
6	0.0168946317293358\\
7	0.0110748021830709\\
8	0.00831786065153436\\
9	0.00428204213851305\\
10	0.00130251546625422\\
11	0.000694220596871434\\
12	0.000263725869883624\\
13	0.00013905748373229\\
14	5.03254030092111e-05\\
15	1.20383094676516e-05\\
16	1.11924146293378e-05\\
17	4.69711767821008e-06\\
18	1.95080973188219e-06\\
19	3.45558312464599e-07\\
20	6.71331166264773e-08\\
21	2.63160089374446e-08\\
22	6.75892446425216e-09\\
23	1.95376415368388e-09\\
24	2.01939126549741e-10\\
25	1.75295567833147e-11\\
26	1.36161981264545e-12\\
27	1.76271389194934e-13\\
28	2.57204781100191e-14\\
29	3.68102465902101e-15\\
30	3.70961269372983e-16\\
31	3.21647660055948e-17\\
32	2.27044930964368e-18\\
33	2.35577663697147e-19\\
34	6.93792462529097e-21\\
35	1.34770727004224e-21\\
36	2.22231377254357e-23\\
37	2.27592778060133e-24\\
38	8.72079265763506e-26\\
39	7.61717363961058e-27\\
40	1.77803024967528e-27\\
41	1.76192233262795e-27\\
42	1.78034671671775e-27\\
43	1.78220012279628e-27\\
44	2.10269488155525e-27\\
45	2.55039340030946e-27\\
46	2.54621301225598e-27\\
47	2.72380435839161e-27\\
48	2.82785072753087e-27\\
49	2.8358127751813e-27\\
50	2.98344831135928e-27\\
51	3.05022204319934e-27\\
52	3.16423910763256e-27\\
53	3.22342499207938e-27\\
54	3.3149138544849e-27\\
55	3.33005228377125e-27\\
56	3.48454755250107e-27\\
57	3.54018824132529e-27\\
58	3.66747695052295e-27\\
59	3.71731146929665e-27\\
60	3.78588686667004e-27\\
61	3.85563567548474e-27\\
62	3.95083511961562e-27\\
63	4.00773811218324e-27\\
64	3.99989988719565e-27\\
65	4.09823835365596e-27\\
66	4.11344776700002e-27\\
67	4.15597911345638e-27\\
68	4.69078321969588e-27\\
69	4.6532506863386e-27\\
70	4.69973863730327e-27\\
71	4.71450517570948e-27\\
72	4.74867527698945e-27\\
73	4.88094774483103e-27\\
74	4.90492850710619e-27\\
75	4.88189124809007e-27\\
76	4.8959111971246e-27\\
77	4.9097292392343e-27\\
78	4.97114659485726e-27\\
79	5.00032781224146e-27\\
80	5.00421706032433e-27\\
81	5.0738091061364e-27\\
82	5.24833207860352e-27\\
83	5.29624719979237e-27\\
84	5.54002771761472e-27\\
85	5.91623483803424e-27\\
86	6.28563583883617e-27\\
87	6.32185293333471e-27\\
88	6.43084270996723e-27\\
89	6.5975635471138e-27\\
90	6.82332847023451e-27\\
91	7.54074083206697e-27\\
92	8.21041638568625e-27\\
93	8.48463923081806e-27\\
94	9.6410173656723e-27\\
95	9.93041374738516e-27\\
96	9.74901761482852e-27\\
97	9.76297601271861e-27\\
98	1.02229617224881e-26\\
99	1.01717409868969e-26\\
100	1.02281613337583e-26\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.221183757915543\\
2	0.159423450946273\\
3	0.135868066764384\\
4	0.05348097253549\\
5	0.0319408749716145\\
6	0.0168946317293359\\
7	0.0110748021830709\\
8	0.00831786065153446\\
9	0.00428204213851316\\
10	0.00130251546625424\\
11	0.000694220596871576\\
12	0.000263725869883656\\
13	0.00013905748373232\\
14	5.03254030092277e-05\\
15	1.2038309467666e-05\\
16	1.11924146293517e-05\\
17	4.69711767821916e-06\\
18	1.95080973188493e-06\\
19	3.45558312467323e-07\\
20	6.71331166276057e-08\\
21	2.63160089387893e-08\\
22	6.7589244647356e-09\\
23	1.95376415395886e-09\\
24	2.01939126643452e-10\\
25	1.75295568121265e-11\\
26	1.36161981991387e-12\\
27	1.76271390900829e-13\\
28	2.57204799861982e-14\\
29	3.6810252525325e-15\\
30	3.70961585142592e-16\\
31	3.21648057582952e-17\\
32	2.27047241036367e-18\\
33	2.35583921316906e-19\\
34	6.93920203640251e-21\\
35	1.34893594306228e-21\\
36	2.23195680843252e-23\\
37	2.30273750616282e-24\\
38	9.13793892861403e-26\\
39	8.60613123155734e-27\\
40	2.57246634396644e-27\\
41	2.87459250873252e-27\\
42	2.50363216512168e-27\\
43	2.56162269831613e-27\\
44	3.20162006740195e-27\\
45	3.90738484427738e-27\\
46	3.66928405580339e-27\\
47	3.76736032411979e-27\\
48	4.35385963964099e-27\\
49	4.2811434130506e-27\\
50	4.39804999473665e-27\\
51	4.30831640082206e-27\\
52	4.76133533202165e-27\\
53	4.71670008523266e-27\\
54	4.66937307016758e-27\\
55	4.59826313659016e-27\\
56	4.56162213554369e-27\\
57	5.03516517766301e-27\\
58	5.02701101084111e-27\\
59	5.16580495044497e-27\\
60	5.27660973119544e-27\\
61	5.44717495831907e-27\\
62	5.73349726996485e-27\\
63	5.74821817058923e-27\\
64	5.41381468717732e-27\\
65	5.56240697187115e-27\\
66	5.64068082539235e-27\\
67	5.90695583883691e-27\\
68	6.22112177629303e-27\\
69	6.09197721699498e-27\\
70	6.12606694699572e-27\\
71	6.11700244036633e-27\\
72	5.8954201529437e-27\\
73	6.36104535173769e-27\\
74	6.4621174960046e-27\\
75	6.21142354471524e-27\\
76	6.25742462932102e-27\\
77	6.62546518344504e-27\\
78	6.6581979855177e-27\\
79	6.68949298042703e-27\\
80	6.93467314940977e-27\\
81	7.23729257105885e-27\\
82	7.17741403584975e-27\\
83	6.74135776341058e-27\\
84	7.68492644912948e-27\\
85	8.89660651864483e-27\\
86	8.27802919766743e-27\\
87	8.01906619400265e-27\\
88	8.01739827061383e-27\\
89	9.3195662122654e-27\\
90	1.01370930166415e-26\\
91	1.01460007665874e-26\\
92	1.12016089939183e-26\\
93	1.15693345180984e-26\\
94	1.78097936936858e-26\\
95	1.56608130961962e-26\\
96	1.45138507834735e-26\\
97	1.44720641831647e-26\\
98	1.55972409965173e-26\\
99	1.59031857169579e-26\\
100	1.678155661044e-26\\
100	5.81027909870207e-27\\
99	5.72333679355532e-27\\
98	6.09200904566452e-27\\
97	5.64190466398447e-27\\
96	5.48727886805852e-27\\
95	5.71383953270784e-27\\
94	5.80756662818049e-27\\
93	4.68843413166972e-27\\
92	4.74255744748976e-27\\
91	5.10344858150525e-27\\
90	5.01489093249295e-27\\
89	4.26706374248545e-27\\
88	4.25184536578364e-27\\
87	4.28210465053657e-27\\
86	3.77769814279861e-27\\
85	3.76122430785054e-27\\
84	4.05566265802197e-27\\
83	3.70654882197176e-27\\
82	3.68192752327682e-27\\
81	3.62209432982543e-27\\
80	3.54240638995753e-27\\
79	3.37777941165527e-27\\
78	3.37826487177804e-27\\
77	3.2964570637737e-27\\
76	3.12609256433921e-27\\
75	3.21805028132369e-27\\
74	3.02006641987336e-27\\
73	3.2299440640533e-27\\
72	2.50704552744499e-27\\
71	2.58921086356943e-27\\
70	2.55966780651506e-27\\
69	2.61839215386598e-27\\
68	2.66224526019543e-27\\
67	2.60776596685786e-27\\
66	2.53984937530781e-27\\
65	2.32486359908986e-27\\
64	2.30860463196527e-27\\
63	2.39802864977946e-27\\
62	2.38761460367308e-27\\
61	2.50846816397949e-27\\
60	2.40049380162266e-27\\
59	2.24205434001019e-27\\
58	2.28966617500371e-27\\
57	2.29263617679296e-27\\
56	2.18689253364296e-27\\
55	2.05084056489595e-27\\
54	2.05856464609162e-27\\
53	1.95100765830867e-27\\
52	1.87306081666027e-27\\
51	1.79246862759621e-27\\
50	1.84804134850344e-27\\
49	1.61178638954305e-27\\
48	1.63388285034817e-27\\
47	1.62886460465057e-27\\
46	1.49287850491715e-27\\
45	1.6226883164621e-27\\
44	1.4089257760942e-27\\
43	1.33158152096153e-27\\
42	1.37514499514769e-27\\
41	1.08750275615913e-27\\
40	1.33474327249969e-27\\
39	7.05433026186213e-27\\
38	8.39210091816754e-26\\
37	2.24774290453155e-24\\
36	2.21377915457958e-23\\
35	1.34713995683922e-21\\
34	6.93689837176221e-21\\
33	2.35572090140198e-19\\
32	2.27042886787374e-18\\
31	3.21647143957602e-17\\
30	3.70961139101376e-16\\
29	3.68102418790864e-15\\
28	2.57204761860433e-14\\
27	1.76271385524628e-13\\
26	1.36161980452017e-12\\
25	1.75295567600569e-11\\
24	2.0193912645427e-10\\
23	1.95376415335005e-09\\
22	6.75892446398107e-09\\
21	2.63160089366933e-08\\
20	6.71331166247466e-08\\
19	3.45558312461122e-07\\
18	1.95080973187494e-06\\
17	4.69711767819589e-06\\
16	1.11924146293166e-05\\
15	1.20383094676424e-05\\
14	5.0325403009197e-05\\
13	0.00013905748373225\\
12	0.000263725869883587\\
11	0.000694220596871365\\
10	0.0013025154662542\\
9	0.00428204213851298\\
8	0.00831786065153425\\
7	0.0110748021830708\\
6	0.0168946317293357\\
5	0.0319408749716143\\
4	0.0534809725354899\\
3	0.135868066764383\\
2	0.159423450946272\\
1	0.221183757915543\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.44204031788225\\
2	1.94391332099176\\
3	0.865035601248553\\
4	0.323796036648788\\
5	0.722063244583906\\
6	0.935025531626488\\
7	0.195288367264761\\
8	0.48809437260593\\
9	0.10780049340517\\
10	0.0339991581218609\\
11	0.020910311982637\\
12	0.00246312878963876\\
13	0.00178419920614563\\
14	0.000903961546770941\\
15	0.000210487259961814\\
16	0.000119783065349541\\
17	3.48487260089176e-05\\
18	9.63052529843172e-06\\
19	1.55880413321026e-06\\
20	5.86395791733358e-07\\
21	1.13593591044524e-07\\
22	7.49461285708387e-08\\
23	5.4177482239909e-09\\
24	8.5096535546866e-10\\
25	1.67365362138159e-10\\
26	7.95724148600016e-12\\
27	8.71387891830823e-13\\
28	1.42679152611866e-13\\
29	1.07929398158508e-14\\
30	2.17038370990516e-15\\
31	1.61935811912451e-16\\
32	1.27719636849016e-17\\
33	8.10080400035606e-19\\
34	3.63677770921503e-20\\
35	5.50930105319757e-21\\
36	9.22944931136803e-23\\
37	1.1421075966738e-23\\
38	2.81126503223057e-25\\
39	2.03637400236734e-26\\
40	2.96312465008961e-27\\
41	2.12076133796529e-27\\
42	2.0129653610104e-27\\
43	2.18306685491827e-27\\
44	2.3646608589444e-27\\
45	2.48847487341136e-27\\
46	2.36834008981914e-27\\
47	2.2595554603361e-27\\
48	2.33965746941817e-27\\
49	2.39390269954191e-27\\
50	2.44374945252122e-27\\
51	2.37311785115561e-27\\
52	2.59166307006861e-27\\
53	2.47278099446894e-27\\
54	2.33600611244731e-27\\
55	2.68306023207454e-27\\
56	2.68258973550953e-27\\
57	2.77148832556925e-27\\
58	2.74735450229433e-27\\
59	2.98083440958031e-27\\
60	2.84697732799669e-27\\
61	2.82583559409111e-27\\
62	2.90968751430417e-27\\
63	3.25377878727372e-27\\
64	3.65613510550474e-27\\
65	3.85982714232619e-27\\
66	3.71029310524179e-27\\
67	4.20663412993064e-27\\
68	3.68401199587176e-27\\
69	3.50065546517366e-27\\
70	3.59158412160772e-27\\
71	3.77994376917766e-27\\
72	4.22917105227494e-27\\
73	4.52779998802059e-27\\
74	4.34631660855047e-27\\
75	4.58341937671807e-27\\
76	4.10334339712699e-27\\
77	4.21163015388944e-27\\
78	4.19620680113911e-27\\
79	4.32622462577483e-27\\
80	4.36146458206294e-27\\
81	4.65352971119376e-27\\
82	4.63622225675323e-27\\
83	4.83127363224685e-27\\
84	4.38514433446621e-27\\
85	4.42648743133274e-27\\
86	4.18679736758738e-27\\
87	3.92426439074043e-27\\
88	4.53079207738993e-27\\
89	4.25700177648866e-27\\
90	4.09640092850548e-27\\
91	4.40207213140349e-27\\
92	4.31248801752029e-27\\
93	4.07685348235202e-27\\
94	4.36096173185951e-27\\
95	4.01764607515276e-27\\
96	4.41268910229104e-27\\
97	4.43108612772421e-27\\
98	4.76251207118243e-27\\
99	4.41441753320558e-27\\
100	4.48960477573614e-27\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.44204031788225\\
2	1.94391332099176\\
3	0.865035601248553\\
4	0.323796036648788\\
5	0.722063244583908\\
6	0.935025531626491\\
7	0.195288367264763\\
8	0.488094372605936\\
9	0.107800493405172\\
10	0.0339991581218621\\
11	0.0209103119826381\\
12	0.00246312878963933\\
13	0.00178419920614606\\
14	0.000903961546771135\\
15	0.000210487259961906\\
16	0.000119783065349802\\
17	3.48487260089522e-05\\
18	9.63052529845817e-06\\
19	1.55880413322189e-06\\
20	5.8639579174598e-07\\
21	1.13593591046593e-07\\
22	7.49461285735116e-08\\
23	5.41774822472678e-09\\
24	8.5096535562419e-10\\
25	1.673653622391e-10\\
26	7.9572415193507e-12\\
27	8.71387899236298e-13\\
28	1.42679155953649e-13\\
29	1.07929433689792e-14\\
30	2.17038447355201e-15\\
31	1.61935940259296e-16\\
32	1.2772000120926e-17\\
33	8.10084743101076e-19\\
34	3.63703516983435e-20\\
35	5.51041579838181e-21\\
36	9.24039703755789e-23\\
37	1.14443442064945e-23\\
38	2.85762262076158e-25\\
39	2.35820941900459e-26\\
40	7.10686492459615e-27\\
41	5.13215811433929e-27\\
42	3.2800964811426e-27\\
43	3.76828799762239e-27\\
44	3.95074260843074e-27\\
45	4.34828420751524e-27\\
46	4.26109861817327e-27\\
47	4.37806946480128e-27\\
48	5.62355512976497e-27\\
49	6.46461035940019e-27\\
50	7.71055395278472e-27\\
51	6.39572199696055e-27\\
52	7.2012379991522e-27\\
53	7.27074356946341e-27\\
54	6.21908108610375e-27\\
55	7.05593532022603e-27\\
56	6.49188696533727e-27\\
57	6.93569924485811e-27\\
58	7.2064942210262e-27\\
59	6.90358452560518e-27\\
60	5.44024439190896e-27\\
61	5.91929724990325e-27\\
62	5.69019366996308e-27\\
63	6.15570777464555e-27\\
64	8.31440226042401e-27\\
65	7.76349446022027e-27\\
66	8.42828706769418e-27\\
67	8.09853878482557e-27\\
68	7.84277580681989e-27\\
69	7.24450227995605e-27\\
70	6.86376466292331e-27\\
71	8.54464070645062e-27\\
72	9.53886303789167e-27\\
73	1.02350735170216e-26\\
74	9.87653547343397e-27\\
75	1.09967478504005e-26\\
76	8.91572200678301e-27\\
77	9.64912423765778e-27\\
78	1.0309377380786e-26\\
79	1.20735963969064e-26\\
80	1.17622448905968e-26\\
81	1.20220296747334e-26\\
82	1.44144070246605e-26\\
83	1.3068256746837e-26\\
84	1.1956366721171e-26\\
85	1.28639410314163e-26\\
86	1.22063956389505e-26\\
87	1.38811394236248e-26\\
88	1.58164643896893e-26\\
89	1.51691527019327e-26\\
90	1.49593020255992e-26\\
91	1.62854229124937e-26\\
92	1.14926246003779e-26\\
93	1.09851602703601e-26\\
94	1.10954612899888e-26\\
95	9.41988128819823e-27\\
96	1.13624534692708e-26\\
97	1.0889791699237e-26\\
98	1.13368094777037e-26\\
99	1.0105340404404e-26\\
100	1.04012019841304e-26\\
100	1.20464541830059e-27\\
99	1.43635719924642e-27\\
98	1.41497393298625e-27\\
97	1.11734036937058e-27\\
96	1.08438943300133e-27\\
95	1.09482223702398e-27\\
94	1.35379071397555e-27\\
93	1.30666390649155e-27\\
92	1.47143849826915e-27\\
91	1.42912989416966e-27\\
90	1.47693363931925e-27\\
89	1.2235200332118e-27\\
88	1.07190590605056e-27\\
87	1.09585755345371e-27\\
86	1.76481133657787e-27\\
85	1.67471889726012e-27\\
84	1.35277530747716e-27\\
83	1.46423110312373e-27\\
82	1.40892131385861e-27\\
81	1.52129296634686e-27\\
80	1.57158545291407e-27\\
79	1.6661974466462e-27\\
78	1.61996658607255e-27\\
77	1.59563664997392e-27\\
76	1.72023300030551e-27\\
75	1.5165942225504e-27\\
74	1.85904504161452e-27\\
73	1.50718677999181e-27\\
72	1.50570971196045e-27\\
71	1.70139820525698e-27\\
70	1.53120811215465e-27\\
69	1.60567125536975e-27\\
68	1.45778028536927e-27\\
67	1.33919673430265e-27\\
66	1.41362005765507e-27\\
65	1.1793598054976e-27\\
64	1.35850936770335e-27\\
63	1.14523418317923e-27\\
62	1.08327447684623e-27\\
61	9.78110219503402e-28\\
60	1.12739488469775e-27\\
59	1.04990543191882e-27\\
58	1.06539535850207e-27\\
57	1.1989113580744e-27\\
56	1.21010073948801e-27\\
55	1.27739630742038e-27\\
54	9.42949280755307e-28\\
53	9.88105005036553e-28\\
52	1.03650604812637e-27\\
51	9.78976301516733e-28\\
50	7.69518846327235e-28\\
49	1.06852619520543e-27\\
48	9.7826949895413e-28\\
47	9.60748759374105e-28\\
46	9.91668882746581e-28\\
45	1.09342854183011e-27\\
44	9.39285853388574e-28\\
43	8.46784312378578e-28\\
42	9.71778861336984e-28\\
41	8.11762743149869e-28\\
40	1.84287817736568e-27\\
39	1.80976248631458e-26\\
38	2.7709664862688e-25\\
37	1.13929246759551e-23\\
36	9.22046160955888e-23\\
35	5.5078728285032e-21\\
34	3.63655666884979e-20\\
33	8.10075900049124e-19\\
32	1.27719222599296e-17\\
31	1.61935672629157e-16\\
30	2.17038283078132e-15\\
29	1.0792937846328e-14\\
28	1.42679148163453e-13\\
27	8.71387883276801e-13\\
26	7.95724145590135e-12\\
25	1.67365362033699e-10\\
24	8.50965355189887e-10\\
23	5.4177482231676e-09\\
22	7.49461285685254e-08\\
21	1.13593591041167e-07\\
20	5.86395791717485e-07\\
19	1.55880413320303e-06\\
18	9.63052529841659e-06\\
17	3.48487260088791e-05\\
16	0.000119783065349312\\
15	0.000210487259961737\\
14	0.000903961546770747\\
13	0.001784199206145\\
12	0.00246312878963815\\
11	0.0209103119826359\\
10	0.0339991581218599\\
9	0.107800493405168\\
8	0.488094372605922\\
7	0.195288367264759\\
6	0.935025531626483\\
5	0.722063244583904\\
4	0.323796036648787\\
3	0.865035601248552\\
2	1.94391332099176\\
1	0.442040317882249\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	6.35252510746555\\
2	6.74023799704448\\
3	5.19138365706551\\
4	5.07779039565962\\
5	4.61896892293187\\
6	3.60499026379832\\
7	2.95324452730316\\
8	2.8584475234347\\
9	2.50079416510933\\
10	2.3098545669381\\
11	2.13596517130876\\
12	2.0860113072554\\
13	1.85987194902798\\
14	1.84753734198824\\
15	1.88464208520717\\
16	1.81855934693225\\
17	1.49898060441952\\
18	1.47397628241896\\
19	1.51396746201846\\
20	1.50436725167524\\
21	1.37273728329411\\
22	1.27673451254632\\
23	1.27400457977719\\
24	1.23088332454907\\
25	1.15390716901759\\
26	1.16500369181794\\
27	1.14716398282295\\
28	1.24611141825329\\
29	1.2461318395628\\
30	1.04586609394341\\
31	1.08081113965905\\
32	0.811941715094764\\
33	0.796545112694663\\
34	0.812165461279312\\
35	0.734652972982549\\
36	0.691532089891421\\
37	0.522781096504012\\
38	0.516831090430991\\
39	0.545653698597596\\
40	0.551275438709494\\
41	0.530798055582148\\
42	0.440284177466167\\
43	0.422684580552759\\
44	0.424367226406726\\
45	0.378870224618153\\
46	0.401191249650434\\
47	0.422444233202455\\
48	0.421636772828963\\
49	0.413767534807351\\
50	0.396177428405008\\
51	0.407374636573986\\
52	0.376182263881102\\
53	0.357545697947853\\
54	0.355908618161261\\
55	0.359261008327913\\
56	0.367611295533148\\
57	0.299745263718649\\
58	0.292241946524549\\
59	0.257126805816593\\
60	0.293932379889508\\
61	0.295194363776113\\
62	0.289419779536341\\
63	0.293738307382663\\
64	0.293738307382663\\
65	0.278361422335424\\
66	0.276215375454806\\
67	0.275910554257408\\
68	0.278809272293776\\
69	0.253303215257326\\
70	0.257806973986663\\
71	0.257806973986663\\
72	0.266182088017736\\
73	0.242096981014283\\
74	0.244333606001644\\
75	0.243677542767208\\
76	0.240895303643195\\
77	0.240895303643195\\
78	0.244746587131553\\
79	0.241285474638478\\
80	0.233312502953878\\
81	0.233312502953878\\
82	0.232895202854269\\
83	0.234309849618844\\
84	0.238299079783903\\
85	0.223833710480058\\
86	0.223833710480058\\
87	0.171751390948231\\
88	0.147473942537738\\
89	0.146629185024599\\
90	0.146629185024599\\
91	0.150843522079139\\
92	0.144414926016945\\
93	0.144826196044499\\
94	0.144826196044499\\
95	0.137748758648345\\
96	0.125954605799274\\
97	0.125954605799274\\
98	0.124225578782768\\
99	0.128563123439499\\
100	0.128563123439499\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	11.995805683665\\
2	12.576676327042\\
3	10.765335391165\\
4	8.91839334545135\\
5	8.01350002704292\\
6	6.82222449646152\\
7	6.4922617249448\\
8	6.48963199697501\\
9	6.29876848676735\\
10	6.35264449895068\\
11	6.18228406439159\\
12	4.51191230465525\\
13	4.54472326296808\\
14	4.53685731223785\\
15	4.35085230025762\\
16	3.72266444402169\\
17	3.77650199079259\\
18	3.80900599239372\\
19	3.7675437136062\\
20	3.96625392974713\\
21	3.96752557491364\\
22	3.72951450906141\\
23	3.7090412864784\\
24	3.55763693212477\\
25	3.69573759633087\\
26	3.75385139597713\\
27	3.7663824352737\\
28	3.77579579826969\\
29	3.77688884253164\\
30	3.76663805213922\\
31	3.76492694890216\\
32	3.69604362756742\\
33	3.69455272591657\\
34	3.67282514650025\\
35	3.58620908923344\\
36	3.5859414079532\\
37	3.05785282878395\\
38	3.06066320506648\\
39	3.07175695209701\\
40	3.07248450486444\\
41	3.0756297965236\\
42	2.3588596785214\\
43	2.3528752635848\\
44	2.33348907087342\\
45	2.01718355559703\\
46	2.00939965329171\\
47	2.00816740668782\\
48	2.0222293721548\\
49	2.01032276883988\\
50	1.99903880823593\\
51	1.99796555784928\\
52	1.99755797203596\\
53	1.9688670813598\\
54	1.96009374649961\\
55	1.97279895568888\\
56	1.9570472772584\\
57	1.47245413598427\\
58	1.47852646568617\\
59	1.47677906847015\\
60	1.8994894531241\\
61	1.89904803871185\\
62	1.89885100075606\\
63	1.89202177002317\\
64	1.89202177002317\\
65	1.8898431889158\\
66	1.86399637864589\\
67	1.86593788597126\\
68	1.86593890668195\\
69	1.67897835084668\\
70	1.67160928363093\\
71	1.67160928363093\\
72	1.67045389792846\\
73	1.48649607239991\\
74	1.48399660704665\\
75	1.48188810342344\\
76	1.4777102854505\\
77	1.4777102854505\\
78	1.47851688834242\\
79	1.44979537157622\\
80	1.44976859852803\\
81	1.44976859852803\\
82	1.45373566067592\\
83	1.43016589720647\\
84	1.42958778990589\\
85	1.42942753852932\\
86	1.42942753852932\\
87	1.01017583788567\\
88	0.771051711899648\\
89	0.771407595906898\\
90	0.771407595906898\\
91	0.807731856267018\\
92	0.799117533276524\\
93	0.799260255838992\\
94	0.799260255838992\\
95	0.760877836698134\\
96	0.709167672866991\\
97	0.709167672866991\\
98	0.709276369932149\\
99	0.708525564844081\\
100	0.708525564844081\\
100	0.0251722459392906\\
99	0.0251722459392906\\
98	0.018953630245894\\
97	0.0207588484475127\\
96	0.0207588484475127\\
95	0.020990318366998\\
94	0.0119285188515423\\
93	0.0119285188515423\\
92	0.0120844797071549\\
91	0.0304320411732763\\
90	0.0452775066559788\\
89	0.0452775066559788\\
88	0.0441729302265715\\
87	0.0442572379652401\\
86	0.0442351138930128\\
85	0.0442351138930128\\
84	0.0442144660976697\\
83	0.0435255283735593\\
82	0.0351030701294138\\
81	0.0321595536909245\\
80	0.0321595536909245\\
79	0.0313303079005261\\
78	0.0318462929481583\\
77	0.0318379374097589\\
76	0.0318379374097589\\
75	0.0317731465057012\\
74	0.0324811657794746\\
73	0.0330295753176523\\
72	0.0331664517008017\\
71	0.0338418711552572\\
70	0.0338418711552572\\
69	0.0357653707953949\\
68	0.0487009917478629\\
67	0.048367825816297\\
66	0.0484500311847153\\
65	0.0488859084814836\\
64	0.0487473580571353\\
63	0.0487473580571353\\
62	0.0308551401743394\\
61	0.0306855709676885\\
60	0.0142766640445257\\
59	0.0371199913718379\\
58	0.0389004650759779\\
57	0.0417173392144673\\
56	0.0494068406134664\\
55	0.0200093553860262\\
54	0.0191698577128575\\
53	0.0494272376268987\\
52	0.0565885099579633\\
51	0.0558153148298415\\
50	0.0620995633484491\\
49	0.0301253453941399\\
48	0.0296110446598532\\
47	0.074056327995439\\
46	0.0710305961448694\\
45	0.0502892762682758\\
44	0.0746898570707325\\
43	0.0725995131268842\\
42	0.072106651137791\\
41	0.0634688312984892\\
40	0.0599993592647875\\
39	0.0544338116980077\\
38	0.0739612037262408\\
37	0.0756269055440097\\
36	0.105800720966059\\
35	0.13330036288142\\
34	0.101180981577622\\
33	0.101273331035146\\
32	0.140886180042423\\
31	0.198660022649998\\
30	0.0916654998591834\\
29	0.150914607701918\\
28	0.150345300554009\\
27	0.142648745647404\\
26	0.124048163503602\\
25	0.0685439738666464\\
24	0.0674881164547781\\
23	0.0688661286945299\\
22	0.0940713502649963\\
21	0.180264922640587\\
20	0.168839152274518\\
19	0.171625839073203\\
18	0.181818944805414\\
17	0.124490632096291\\
16	0.539868138569805\\
15	0.543476130148005\\
14	0.156486102295243\\
13	0.238094710731014\\
12	0.646593066309972\\
11	0.344376222075934\\
10	0.359094376457535\\
9	0.168447075673866\\
8	0.192958146336386\\
7	0.41076732145711\\
6	0.358823268881621\\
5	0.230775282766347\\
4	0.483237171165281\\
3	0.728534817497586\\
2	0.816486064236396\\
1	1.93489058266776\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	7.93694901200823\\
2	7.67251987130539\\
3	6.3227245753607\\
4	5.77769157503614\\
5	5.16687354720506\\
6	4.06328079045298\\
7	3.29043326016083\\
8	3.14835861486364\\
9	2.74629001766232\\
10	2.36158588098162\\
11	2.05625428883145\\
12	1.89843859902202\\
13	1.83626657139118\\
14	1.86092380862462\\
15	1.9341764893827\\
16	1.97059541373215\\
17	1.43543195409091\\
18	1.5766912003612\\
19	1.60413109171265\\
20	1.58056323567179\\
21	1.40698617015719\\
22	1.24457503200049\\
23	1.2291205316187\\
24	1.19318924314725\\
25	1.06603101784597\\
26	1.06747231183523\\
27	1.09151733182854\\
28	1.11957927030041\\
29	1.10929289751808\\
30	0.949675656909012\\
31	1.04765184547591\\
32	0.992781713332409\\
33	0.993780986694784\\
34	0.979384925857678\\
35	0.892284075664237\\
36	0.868749129238763\\
37	0.761340024048498\\
38	0.755504903598988\\
39	0.733134379543916\\
40	0.745856739718143\\
41	0.734337034472532\\
42	0.693515658152406\\
43	0.702062435196008\\
44	0.704182357509968\\
45	0.696361283777803\\
46	0.679664598134532\\
47	0.597886604113422\\
48	0.610733199005528\\
49	0.614830834920858\\
50	0.636467535184303\\
51	0.608460159752902\\
52	0.581853189027876\\
53	0.485904481522436\\
54	0.497988527138102\\
55	0.501349388295694\\
56	0.47222528347813\\
57	0.404913926880793\\
58	0.413991511567425\\
59	0.474410372001853\\
60	0.507154514250695\\
61	0.508859727619257\\
62	0.504584924703819\\
63	0.495301301059846\\
64	0.495301301059846\\
65	0.477540647883686\\
66	0.473654013809669\\
67	0.473166680304376\\
68	0.473991919593336\\
69	0.487331819735936\\
70	0.471925072720722\\
71	0.471925072720722\\
72	0.448471751025416\\
73	0.432441377088488\\
74	0.433658022447363\\
75	0.427326126877042\\
76	0.425411187302324\\
77	0.425411187302324\\
78	0.421749835417812\\
79	0.419246464865117\\
80	0.411749584898165\\
81	0.411749584898165\\
82	0.408106227590281\\
83	0.398542154384491\\
84	0.404411545985251\\
85	0.393410557948164\\
86	0.393410557948164\\
87	0.341422558555674\\
88	0.316935856088714\\
89	0.315351085610167\\
90	0.315351085610167\\
91	0.266427835115571\\
92	0.264672993761418\\
93	0.2580379325034\\
94	0.2580379325034\\
95	0.261225459826046\\
96	0.249272979810659\\
97	0.249272979810659\\
98	0.248404087151994\\
99	0.249498248132033\\
100	0.249498248132033\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	15.2456538827758\\
2	13.5017126249203\\
3	11.7714834810242\\
4	10.7947122456825\\
5	10.7446101794161\\
6	10.3188935913684\\
7	5.85367166052622\\
8	5.83166712017172\\
9	5.66396945300123\\
10	5.6195090390552\\
11	5.33384747094657\\
12	3.49306374841074\\
13	3.82282946901913\\
14	4.16784592737942\\
15	4.1870352703502\\
16	4.21488651469838\\
17	3.6208113930111\\
18	3.65538411645789\\
19	3.63686413375314\\
20	3.86950520337471\\
21	3.85482754991277\\
22	3.54859122991781\\
23	3.52802810941679\\
24	3.43988253939054\\
25	3.42835913065935\\
26	3.5150080244183\\
27	3.5596728502122\\
28	3.56752513896117\\
29	3.56939211966165\\
30	3.55354639453055\\
31	3.5515221044237\\
32	3.46034040966686\\
33	3.45968695938819\\
34	3.40041136846832\\
35	3.3027448331201\\
36	3.30204740789877\\
37	2.31137220965625\\
38	2.3180003306181\\
39	2.31528553808562\\
40	2.31595038117638\\
41	2.32307449080288\\
42	1.95721304509291\\
43	1.95065089644987\\
44	1.93713923133273\\
45	1.73029007488684\\
46	1.72465090133746\\
47	1.72357003332923\\
48	1.73541507187803\\
49	1.72252730468508\\
50	1.72191740637311\\
51	1.71796460800609\\
52	1.71777492809295\\
53	1.69656618140016\\
54	1.67415367747563\\
55	1.68859676349914\\
56	1.68169858804469\\
57	1.18548814299956\\
58	1.19268169628905\\
59	1.19091939316723\\
60	1.56964088115807\\
61	1.56902226341171\\
62	1.56874752074775\\
63	1.56604129545678\\
64	1.56604129545678\\
65	1.56333219581251\\
66	1.53559528332432\\
67	1.53750400017949\\
68	1.53741980867324\\
69	1.51848319436214\\
70	1.51035263302851\\
71	1.51035263302851\\
72	1.51022957213283\\
73	1.43057014284815\\
74	1.42790749448846\\
75	1.42513899494319\\
76	1.42107700753676\\
77	1.42107700753676\\
78	1.42188579030431\\
79	1.39347036753983\\
80	1.39329352163518\\
81	1.39329352163518\\
82	1.39756388741203\\
83	1.37200713979867\\
84	1.37136062142603\\
85	1.37127701578088\\
86	1.37127701578088\\
87	0.959844789258981\\
88	0.63458021500958\\
89	0.634943781714817\\
90	0.634943781714817\\
91	0.688677824699827\\
92	0.682344607496216\\
93	0.682524215504395\\
94	0.682524215504395\\
95	0.715066178137443\\
96	0.6635789091217\\
97	0.6635789091217\\
98	0.663657025788093\\
99	0.662808385369203\\
100	0.662808385369203\\
100	0.0342079701806366\\
99	0.0342079701806366\\
98	0.0289246627417778\\
97	0.030854529264044\\
96	0.030854529264044\\
95	0.0298008055191635\\
94	0.0317510168499269\\
93	0.0317510168499269\\
92	0.0319245794357153\\
91	0.023312446067537\\
90	0.0228891559832167\\
89	0.0228891559832167\\
88	0.0215468376023234\\
87	0.0216336670960247\\
86	0.021800847500126\\
85	0.021800847500126\\
84	0.0217557666850959\\
83	0.0211488096979837\\
82	0.0214545545625325\\
81	0.016472845697548\\
80	0.016472845697548\\
79	0.0159384662990732\\
78	0.0159371446370052\\
77	0.0164926813913709\\
76	0.0164926813913709\\
75	0.0182968062115979\\
74	0.0194673227921803\\
73	0.0137534327461014\\
72	0.0139562799852149\\
71	0.0144026903076294\\
70	0.0144026903076294\\
69	0.0252832416469941\\
68	0.0253264061621604\\
67	0.0250762746533073\\
66	0.0259173139005456\\
65	0.0301390058398896\\
64	0.0602026277893427\\
63	0.0602026277893427\\
62	0.029990344136887\\
61	0.0295167864647694\\
60	0.0124059472870285\\
59	0.0650254493264211\\
58	0.064975332339644\\
57	0.0647917743247955\\
56	0.149160299831122\\
55	0.148977134481851\\
54	0.148984685008808\\
53	0.148320308689214\\
52	0.179108346987167\\
51	0.181624474410115\\
50	0.17843621305809\\
49	0.183192994739767\\
48	0.191856956970076\\
47	0.0467340400826248\\
46	0.242982760238214\\
45	0.244398216914626\\
44	0.217778634188284\\
43	0.224483441140249\\
42	0.233704025773467\\
41	0.2598839004586\\
40	0.261661167968926\\
39	0.259055567900032\\
38	0.238726307247564\\
37	0.241839855665124\\
36	0.230875251002557\\
35	0.201938758225321\\
34	0.249558272584795\\
33	0.302956880141836\\
32	0.302941248995804\\
31	0.340935627321171\\
30	0.139188988107624\\
29	0.0591242430594569\\
28	0.0591314363064684\\
27	0.0970939398820294\\
26	0.0939818001574385\\
25	0.100797296970609\\
24	0.281506978932859\\
23	0.280620266040797\\
22	0.280274096917733\\
21	0.36762862119888\\
20	0.385028185112946\\
19	0.415821986269332\\
18	0.349634713809691\\
17	0.124443124237115\\
16	0.118515694111276\\
15	0.107289727619937\\
14	0.090485444244318\\
13	0.177426177470709\\
12	0.185679074318158\\
11	0.184926473406744\\
10	0.362124287220173\\
9	0.627096514259707\\
8	0.557304044164224\\
7	0.599457355211801\\
6	0.27517517353819\\
5	0.626246027541726\\
4	0.736127890976894\\
3	1.305084598385\\
2	0.962745949623474\\
1	1.70489732798443\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	7.67622398472338\\
2	9.01621051952208\\
3	8.69084410578939\\
4	11.5421008197456\\
5	8.59311255660377\\
6	9.00807747066805\\
7	7.31475462850184\\
8	5.45487518059131\\
9	2.74020204553052\\
10	0.69360346085576\\
11	0.332414640597498\\
12	0.288391960503078\\
13	0.326300672979471\\
14	0.127206443192774\\
15	0.106223673620804\\
16	0.184996450238215\\
17	0.0287837887589793\\
18	0.179687459334986\\
19	0.0917153522731484\\
20	0.0962667715654739\\
21	0.043544050980883\\
22	0.00597147168314287\\
23	0.00348568433045263\\
24	0.00311539767725158\\
25	0.00306459012503662\\
26	0.00147460774923549\\
27	0.000403042739048305\\
28	0.000462613367235015\\
29	0.000185064514529868\\
30	7.83878558180374e-05\\
31	2.55891271848964e-05\\
32	7.95541537811808e-06\\
33	6.17874196307693e-06\\
34	1.40169513481048e-06\\
35	1.91171481422607e-06\\
36	8.7179367524025e-08\\
37	1.95265895023499e-08\\
38	2.87324273461583e-08\\
39	2.72430841586413e-09\\
40	2.13756844946081e-09\\
41	2.49836251812674e-10\\
42	7.04494974419284e-11\\
43	1.51225453007783e-11\\
44	1.75032611494951e-12\\
45	5.77723623592081e-13\\
46	4.42240010020862e-13\\
47	2.38161879954985e-13\\
48	2.4574350456031e-13\\
49	2.4661137883917e-13\\
50	2.41787397244023e-13\\
51	2.16017113453968e-13\\
52	2.13695349336132e-13\\
53	2.12729647669317e-13\\
54	2.08263965961462e-13\\
55	2.20132609575609e-13\\
56	2.30510008347628e-13\\
57	2.59485394274959e-13\\
58	2.56094692829642e-13\\
59	2.57740463696566e-13\\
60	4.6384192193438e-13\\
61	5.22632235852403e-13\\
62	5.12509126968726e-13\\
63	5.12616550732419e-13\\
64	5.29599511285574e-13\\
65	5.28947669094531e-13\\
66	5.29641129776632e-13\\
67	5.07182096598975e-13\\
68	5.1402610906367e-13\\
69	5.13244235232797e-13\\
70	4.82808279299134e-13\\
71	4.75474846200433e-13\\
72	4.68767030695348e-13\\
73	4.68699721918924e-13\\
74	4.7370773749535e-13\\
75	4.70370700805611e-13\\
76	4.70271189692918e-13\\
77	4.92085362007235e-13\\
78	4.92072182883989e-13\\
79	5.0448390251638e-13\\
80	5.11224861904595e-13\\
81	5.37273967611043e-13\\
82	5.39711874039967e-13\\
83	5.45272612961315e-13\\
84	5.5048845108102e-13\\
85	5.62612944576467e-13\\
86	5.66520509780894e-13\\
87	5.77520863229473e-13\\
88	6.34499931768198e-13\\
89	5.9245314048659e-13\\
90	6.17174549160793e-13\\
91	6.84686152507347e-13\\
92	6.37138222913985e-13\\
93	5.76066380705144e-13\\
94	6.07463926190772e-13\\
95	6.00898489281964e-13\\
96	6.18989452177318e-13\\
97	6.24450925658949e-13\\
98	6.33108943508616e-13\\
99	7.13372531368123e-13\\
100	7.5876226656277e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	7.67622398472338\\
2	9.01621051952209\\
3	8.69084410578942\\
4	11.5421008197456\\
5	8.59311255660379\\
6	9.00807747066808\\
7	7.31475462850189\\
8	5.45487518059137\\
9	2.7402020455306\\
10	0.693603460855811\\
11	0.332414640597616\\
12	0.288391960503144\\
13	0.326300672979529\\
14	0.127206443192877\\
15	0.106223673620926\\
16	0.184996450238353\\
17	0.0287837887590708\\
18	0.179687459335139\\
19	0.0917153522732934\\
20	0.0962667715656051\\
21	0.0435440509810188\\
22	0.0059714716832706\\
23	0.00348568433057678\\
24	0.00311539767736902\\
25	0.00306459012515558\\
26	0.00147460774933397\\
27	0.000403042739139215\\
28	0.000462613367312911\\
29	0.000185064514734678\\
30	7.83878560223517e-05\\
31	2.55891273111507e-05\\
32	7.95541558005176e-06\\
33	6.17874217047533e-06\\
34	1.4016953932552e-06\\
35	1.91171497192024e-06\\
36	8.71795305629128e-08\\
37	1.9526830695772e-08\\
38	2.87326229945405e-08\\
39	2.72453026125852e-09\\
40	2.13780627998526e-09\\
41	2.50125203870402e-10\\
42	7.07241027050272e-11\\
43	1.53996823635524e-11\\
44	1.98924001974472e-12\\
45	8.1327644246432e-13\\
46	8.77291434191009e-13\\
47	7.05372757682375e-13\\
48	7.19647634143641e-13\\
49	6.81749205942105e-13\\
50	6.85982465717372e-13\\
51	5.98543641409263e-13\\
52	5.68719738696917e-13\\
53	5.67928672412388e-13\\
54	5.66252536248689e-13\\
55	5.9788658880479e-13\\
56	5.97709041684648e-13\\
57	6.58604056445192e-13\\
58	6.6279252509833e-13\\
59	6.53870170823515e-13\\
60	1.08293487924194e-12\\
61	1.19836804195857e-12\\
62	1.19827265637741e-12\\
63	1.19857049196309e-12\\
64	1.22927954903491e-12\\
65	1.2337773603734e-12\\
66	1.23490610913864e-12\\
67	1.18262275508887e-12\\
68	1.15197005002872e-12\\
69	1.15182200129718e-12\\
70	1.01587946938552e-12\\
71	1.08674224263461e-12\\
72	1.03073016565376e-12\\
73	1.13411386422668e-12\\
74	1.14027332978521e-12\\
75	1.14476964978646e-12\\
76	1.12646869164867e-12\\
77	1.19076973235174e-12\\
78	1.18594662907644e-12\\
79	1.24333299882424e-12\\
80	1.23428366918122e-12\\
81	1.23888039344851e-12\\
82	1.22560233123898e-12\\
83	1.19815630202297e-12\\
84	1.23566319070475e-12\\
85	1.46054140603614e-12\\
86	1.4794370371714e-12\\
87	1.47474859694344e-12\\
88	1.47937862279444e-12\\
89	1.69895627879037e-12\\
90	1.75492239671803e-12\\
91	1.82272190982369e-12\\
92	1.82739762264166e-12\\
93	1.76247520093225e-12\\
94	1.6054427815303e-12\\
95	1.41350100605829e-12\\
96	1.45093329177872e-12\\
97	1.44175668326225e-12\\
98	1.26240852733668e-12\\
99	1.51575574924292e-12\\
100	1.49891170046893e-12\\
100	2.67292127113427e-13\\
99	1.02313136669245e-13\\
98	3.4152916600498e-13\\
97	2.77880244911879e-13\\
96	2.4066664268408e-13\\
95	2.73409056655251e-13\\
94	1.77773962887819e-13\\
93	8.05212845776161e-14\\
92	1.20597933431079e-13\\
91	1.46359125367315e-13\\
90	1.20834852243385e-13\\
89	1.26250611297669e-13\\
88	7.2862781682836e-14\\
87	1.15425043487774e-13\\
86	1.2746112859788e-13\\
85	1.11919792139185e-13\\
84	1.86226903060147e-13\\
83	1.64333350051088e-13\\
82	8.60743574914554e-14\\
81	1.43499296337296e-13\\
80	2.01001002952716e-13\\
79	2.00802150111958e-13\\
78	1.53737964094689e-13\\
77	1.42087533700059e-13\\
76	1.23702611142616e-13\\
75	1.46897100026818e-13\\
74	1.51161287196359e-13\\
73	1.48783301663382e-13\\
72	1.98402417187097e-13\\
71	1.28402287749582e-13\\
70	2.0410870494713e-13\\
69	1.1544960413851e-13\\
68	1.13036264823409e-13\\
67	1.01155094267844e-13\\
66	1.27291017696536e-13\\
65	1.1981197020653e-13\\
64	1.27002264537869e-13\\
63	9.97636960784431e-14\\
62	8.54981130761029e-14\\
61	1.10719087639962e-13\\
60	8.74609770995773e-14\\
59	8.58851408125784e-14\\
58	3.8576471359511e-14\\
57	3.86707650282238e-14\\
56	5.76141046756217e-14\\
55	7.00928069934349e-14\\
54	3.59534073197736e-14\\
53	4.75888755527778e-14\\
52	4.82605611566932e-14\\
51	7.27669125052909e-14\\
50	6.33463365550708e-14\\
49	8.36838196871974e-14\\
48	6.3447948089194e-14\\
47	3.57543136488741e-14\\
46	1.91790561852342e-13\\
45	2.84839089990094e-13\\
44	1.48225392946112e-12\\
43	1.48831360395043e-11\\
42	7.01896211095205e-11\\
41	2.49527983724602e-10\\
40	2.13734013794565e-09\\
39	2.72408268607101e-09\\
38	2.87321724867711e-08\\
37	1.95264159916908e-08\\
36	8.71791151176979e-08\\
35	1.91171454067053e-06\\
34	1.4016950011658e-06\\
33	6.17874184556145e-06\\
32	7.95541525257589e-06\\
31	2.55891269536488e-05\\
30	7.83878556868249e-05\\
29	0.00018506451440417\\
28	0.000462613367077602\\
27	0.000403042738881858\\
26	0.00147460774911937\\
25	0.00306459012490744\\
24	0.00311539767712278\\
23	0.0034856843303313\\
22	0.00597147168303303\\
21	0.043544050980747\\
20	0.0962667715653303\\
19	0.0917153522730586\\
18	0.179687459334892\\
17	0.0287837887588276\\
16	0.184996450238105\\
15	0.106223673620718\\
14	0.127206443192646\\
13	0.326300672979362\\
12	0.288391960502998\\
11	0.332414640597383\\
10	0.693603460855713\\
9	2.74020204553044\\
8	5.45487518059121\\
7	7.3147546285018\\
6	9.008077470668\\
5	8.59311255660372\\
4	11.5421008197455\\
3	8.69084410578935\\
2	9.01621051952207\\
1	7.67622398472337\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	11.4509330178458\\
2	16.0664088821878\\
3	44.7228379515326\\
4	27.3772989612558\\
5	9.18423890702504\\
6	14.0482517432316\\
7	6.71371505215664\\
8	5.01489535582069\\
9	19.2671986460193\\
10	19.7137592123298\\
11	1.81492040379502\\
12	0.830431513846888\\
13	0.732015771694938\\
14	0.936468438365053\\
15	0.754491889247279\\
16	0.828624198669273\\
17	0.394485549988664\\
18	0.577400436425198\\
19	0.0594189640693123\\
20	0.12078311921309\\
21	0.0586161063220521\\
22	0.0245845184329034\\
23	0.00613638193423699\\
24	0.0155724079119165\\
25	0.00335801163603908\\
26	0.00112319047068982\\
27	0.00119351102366913\\
28	0.000622905390061521\\
29	0.000689407777351845\\
30	5.95815694527344e-05\\
31	0.000114149334237919\\
32	3.55684145998745e-05\\
33	7.40063928396291e-06\\
34	2.43825326497058e-06\\
35	3.45833096062114e-06\\
36	9.88909248188304e-07\\
37	5.60354477370705e-08\\
38	3.95511663679009e-08\\
39	1.78436323083271e-08\\
40	1.96214208804502e-09\\
41	8.85705130367537e-10\\
42	1.48912117893538e-10\\
43	2.65211297086223e-12\\
44	6.29043763981172e-12\\
45	3.05967506141079e-13\\
46	7.6710189464375e-13\\
47	2.29868587429026e-13\\
48	2.73575434994043e-13\\
49	2.99394581348168e-13\\
50	3.33853097495323e-13\\
51	2.99068363152407e-13\\
52	3.3923921328427e-13\\
53	3.42023376534852e-13\\
54	3.2544592234974e-13\\
55	3.28977822143118e-13\\
56	3.43097422720099e-13\\
57	3.31046952684677e-13\\
58	3.0988594097545e-13\\
59	2.87180893145706e-13\\
60	2.79402376248971e-13\\
61	3.20596872915762e-13\\
62	3.77483952338062e-13\\
63	3.569994659531e-13\\
64	3.69244576672134e-13\\
65	3.26659525673949e-13\\
66	3.33232057430852e-13\\
67	3.05281683870621e-13\\
68	3.01148388798723e-13\\
69	3.01393859088357e-13\\
70	3.13002999725803e-13\\
71	2.83740172751727e-13\\
72	2.9206160336286e-13\\
73	2.91989743434283e-13\\
74	3.13187633670124e-13\\
75	4.22565280110687e-13\\
76	3.30231831884719e-13\\
77	2.44737676401034e-13\\
78	2.93011107848111e-13\\
79	3.10681582908905e-13\\
80	3.2359665950603e-13\\
81	3.09914040054323e-13\\
82	2.77514839106848e-13\\
83	3.28716246097517e-13\\
84	3.65813276653804e-13\\
85	3.19937554869406e-13\\
86	3.39752543593446e-13\\
87	3.41914016484684e-13\\
88	3.58613790307856e-13\\
89	3.49292530727701e-13\\
90	3.25009038224071e-13\\
91	3.3804108723181e-13\\
92	3.43828961838555e-13\\
93	2.88100546691692e-13\\
94	3.74577675323288e-13\\
95	3.34624735020568e-13\\
96	3.35393278652667e-13\\
97	3.10128758766502e-13\\
98	3.87441537032551e-13\\
99	3.47849590148859e-13\\
100	3.34938448376879e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	11.4509330178458\\
2	16.0664088821879\\
3	44.7228379515326\\
4	27.3772989612558\\
5	9.18423890702505\\
6	14.0482517432317\\
7	6.71371505215669\\
8	5.01489535582078\\
9	19.2671986460194\\
10	19.7137592123299\\
11	1.81492040379527\\
12	0.830431513847047\\
13	0.732015771695096\\
14	0.936468438365217\\
15	0.754491889247451\\
16	0.828624198669478\\
17	0.394485549988905\\
18	0.577400436425443\\
19	0.0594189640695563\\
20	0.120783119213434\\
21	0.0586161063223201\\
22	0.0245845184331384\\
23	0.00613638193449039\\
24	0.0155724079121032\\
25	0.00335801163627195\\
26	0.00112319047101765\\
27	0.00119351102383133\\
28	0.000622905390258961\\
29	0.000689407777607313\\
30	5.95815696620855e-05\\
31	0.00011414933435493\\
32	3.55684149005944e-05\\
33	7.40063949213559e-06\\
34	2.4382535733498e-06\\
35	3.45833114853379e-06\\
36	9.88909496245342e-07\\
37	5.60357051446301e-08\\
38	3.95514139351905e-08\\
39	1.78439108852899e-08\\
40	1.96239776515334e-09\\
41	8.86079086010512e-10\\
42	1.49114449096284e-10\\
43	2.84073854713024e-12\\
44	6.58686098902858e-12\\
45	5.56922495570974e-13\\
46	1.01050572026285e-12\\
47	5.92564063705373e-13\\
48	6.52859031669359e-13\\
49	5.44802698613864e-13\\
50	6.69333089199155e-13\\
51	5.76063582971322e-13\\
52	6.26280478429834e-13\\
53	6.5616366301213e-13\\
54	6.92874519447314e-13\\
55	5.92490132873216e-13\\
56	6.35776386936153e-13\\
57	6.80152283741878e-13\\
58	5.60275227274949e-13\\
59	5.18068461952327e-13\\
60	4.81794311786939e-13\\
61	6.0995502591673e-13\\
62	6.41082065495835e-13\\
63	5.96730627082655e-13\\
64	6.73616007199597e-13\\
65	6.19272786698386e-13\\
66	6.70140634227866e-13\\
67	7.17156775326196e-13\\
68	6.41675558015847e-13\\
69	6.35763082248554e-13\\
70	5.46666963116269e-13\\
71	5.15498593023067e-13\\
72	6.74027206339425e-13\\
73	5.35418106231389e-13\\
74	5.6133977521887e-13\\
75	6.38914500851118e-13\\
76	6.76039321403302e-13\\
77	5.69596163610085e-13\\
78	5.62957496289652e-13\\
79	5.87817926407947e-13\\
80	5.84758542363179e-13\\
81	6.98427679385908e-13\\
82	5.38603742346768e-13\\
83	6.04958639938149e-13\\
84	6.54712538914126e-13\\
85	6.62453198895554e-13\\
86	7.08471517672612e-13\\
87	6.82379670050869e-13\\
88	6.63970452642775e-13\\
89	6.24124504307677e-13\\
90	6.64123107835425e-13\\
91	5.64552547781419e-13\\
92	7.44174350428747e-13\\
93	7.75855533088672e-13\\
94	8.35212045756266e-13\\
95	8.29993590606666e-13\\
96	7.13058587242077e-13\\
97	8.3496779540467e-13\\
98	8.25146864065548e-13\\
99	7.73472018346181e-13\\
100	7.74316292296332e-13\\
100	2.77125561379709e-14\\
99	4.89440114814477e-14\\
98	1.03567165073672e-13\\
97	2.48243950075052e-14\\
96	6.58359423320752e-14\\
95	2.78127960791916e-14\\
94	9.07950861742186e-14\\
93	1.28594066071694e-13\\
92	1.26952770048892e-13\\
91	1.79464366635041e-13\\
90	3.25957833310741e-14\\
89	1.05991723315626e-13\\
88	1.02658410435764e-13\\
87	2.87868406996179e-14\\
86	1.03651652063397e-13\\
85	3.15870065151286e-14\\
84	5.72380126510904e-14\\
83	7.51889085037944e-14\\
82	2.5664065841349e-14\\
81	3.06664168477912e-14\\
80	8.65793878157139e-14\\
79	2.44343016354177e-14\\
78	8.11046362987251e-14\\
77	6.31528029843475e-14\\
76	1.14587532799963e-13\\
75	4.74201991210111e-14\\
74	7.2671237378391e-14\\
73	4.79489498152665e-14\\
72	2.9334518283236e-14\\
71	2.85532963031022e-14\\
70	4.78064804979033e-14\\
69	2.73199971969335e-14\\
68	6.07954634231771e-14\\
67	9.05184628466925e-14\\
66	5.99535842665265e-14\\
65	6.30694161692307e-14\\
64	1.27306501051444e-13\\
63	5.68814654010042e-14\\
62	5.46375758454979e-14\\
61	2.807241019031e-14\\
60	2.96391963943142e-14\\
59	3.12352134039808e-14\\
58	5.1496072332728e-14\\
57	2.50932336000228e-14\\
56	2.06271156762417e-14\\
55	2.41365984316947e-14\\
54	2.63816435360259e-14\\
53	2.9908286947177e-14\\
52	9.56202876599963e-14\\
51	2.97986080826527e-14\\
50	6.25059298501074e-14\\
49	5.11040818957884e-14\\
48	3.82880406998736e-14\\
47	3.99404657867319e-14\\
46	5.07045761466755e-13\\
45	8.75786968861607e-14\\
44	6.03479300634197e-12\\
43	2.42138275515359e-12\\
42	1.48690711569068e-10\\
41	8.85483419934282e-10\\
40	1.96189990776392e-09\\
39	1.78433873397213e-08\\
38	3.95508776752233e-08\\
37	5.6035160465743e-08\\
36	9.88909076575737e-07\\
35	3.45833076510146e-06\\
34	2.43825302032184e-06\\
33	7.4006390686942e-06\\
32	3.55684142850501e-05\\
31	0.000114149333921444\\
30	5.95815692047338e-05\\
29	0.000689407777046986\\
28	0.000622905389727398\\
27	0.00119351102344569\\
26	0.00112319047058026\\
25	0.0033580116357497\\
24	0.0155724079116397\\
23	0.00613638193391514\\
22	0.0245845184325158\\
21	0.0586161063217727\\
20	0.120783119212845\\
19	0.0594189640691225\\
18	0.577400436424973\\
17	0.394485549988441\\
16	0.828624198668992\\
15	0.754491889247136\\
14	0.936468438364654\\
13	0.732015771694743\\
12	0.830431513846632\\
11	1.81492040379463\\
10	19.7137592123297\\
9	19.2671986460191\\
8	5.01489535582062\\
7	6.71371505215659\\
6	14.0482517432316\\
5	9.18423890702502\\
4	27.3772989612558\\
3	44.7228379515326\\
2	16.0664088821878\\
1	11.4509330178458\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.32636860107\\
2	0.749390997267175\\
3	0.511865934433645\\
4	0.425429317888204\\
5	0.281006458633894\\
6	0.245965410513656\\
7	0.210546040235636\\
8	0.194807262849776\\
9	0.175350652095244\\
10	0.145868865859445\\
11	0.134311984929531\\
12	0.12416210102056\\
13	0.113998603448217\\
14	0.106033585272107\\
15	0.102836990886359\\
16	0.100822616994543\\
17	0.0943247075228506\\
18	0.0847427001248853\\
19	0.079291579051325\\
20	0.0780502709395414\\
21	0.0733534933423435\\
22	0.0714226830832858\\
23	0.0641035333204854\\
24	0.0616688008214645\\
25	0.0566689750322622\\
26	0.0550706166938715\\
27	0.0535833087893112\\
28	0.0511317676204636\\
29	0.0475380618578299\\
30	0.0466838943999148\\
31	0.0458869165087912\\
32	0.0444024587518112\\
33	0.0431307587306376\\
34	0.0429020822801507\\
35	0.0402833922262036\\
36	0.0395492353035905\\
37	0.0381904947613472\\
38	0.0377198862944825\\
39	0.0369077256769936\\
40	0.0365823671511758\\
41	0.0359897755451557\\
42	0.0346118399023109\\
43	0.0342183951644891\\
44	0.0336078104348043\\
45	0.0331534946616209\\
46	0.0327897729262935\\
47	0.0316864555839239\\
48	0.0288771108575329\\
49	0.0287698503199204\\
50	0.028254825457333\\
51	0.0264192408649027\\
52	0.0262720887944331\\
53	0.0232984421736131\\
54	0.0228277247442512\\
55	0.0226128838376294\\
56	0.0199697571934669\\
57	0.0196476303837284\\
58	0.0194145217127312\\
59	0.0191115997400211\\
60	0.0186415554273764\\
61	0.0185686704484138\\
62	0.0151152553384722\\
63	0.0147918784117715\\
64	0.0147918784117715\\
65	0.0116465910113934\\
66	0.0115890908523754\\
67	0.011405661429464\\
68	0.0111962420890161\\
69	0.0108096011133749\\
70	0.00821715588997419\\
71	0.00821715588997419\\
72	0.0072088236092925\\
73	0.00690047211720006\\
74	0.00686672805842525\\
75	0.00670317231531455\\
76	0.00661738990172746\\
77	0.00661738990172746\\
78	0.00644777420543971\\
79	0.00639315062423576\\
80	0.00634582822385015\\
81	0.00634582822385015\\
82	0.00627003738435976\\
83	0.0060496172249146\\
84	0.00599493849094627\\
85	0.00563316752522793\\
86	0.00563316752522793\\
87	0.00552937333635752\\
88	0.00519282652838442\\
89	0.00514892352551133\\
90	0.00514892352551133\\
91	0.00437139082518475\\
92	0.00425783655357227\\
93	0.0041381665329949\\
94	0.0041381665329949\\
95	0.00399041249452164\\
96	0.00391142767519155\\
97	0.00391142767519155\\
98	0.00388428341006957\\
99	0.00378022143904663\\
100	0.00378022143904663\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.84684376532149\\
2	1.19476668055015\\
3	0.880689816925882\\
4	0.80218624126495\\
5	0.372685985770045\\
6	0.325805268731156\\
7	0.294538389312822\\
8	0.260150863926699\\
9	0.249221061543929\\
10	0.217611629584093\\
11	0.203187163949314\\
12	0.191481702090127\\
13	0.152938944624565\\
14	0.14632309165701\\
15	0.142781031568667\\
16	0.142560910722019\\
17	0.140299385725928\\
18	0.122335478665877\\
19	0.120166184942322\\
20	0.119341904843855\\
21	0.111645820885666\\
22	0.111332811597577\\
23	0.109540338652654\\
24	0.109315780399535\\
25	0.0942916860933039\\
26	0.0935891019965058\\
27	0.0928967496342258\\
28	0.0871278445990763\\
29	0.0869519678677346\\
30	0.08659138345751\\
31	0.086406796512844\\
32	0.0831701101664193\\
33	0.0829414460084712\\
34	0.0829040069752177\\
35	0.0823196033661471\\
36	0.0822731429745035\\
37	0.0796331779755167\\
38	0.0793485303154858\\
39	0.0790931973606947\\
40	0.0789898090467706\\
41	0.0789518520501759\\
42	0.0770573365240413\\
43	0.076994108131435\\
44	0.0767530259017352\\
45	0.0764361916645546\\
46	0.074700494547037\\
47	0.0744942639762545\\
48	0.0744559400922673\\
49	0.0744117378984583\\
50	0.0723058255640623\\
51	0.0719516119477278\\
52	0.0719278182447952\\
53	0.0717553109999845\\
54	0.0713552838427383\\
55	0.070715889188792\\
56	0.047800117192333\\
57	0.0473878731499\\
58	0.0471828203845691\\
59	0.0454605321237248\\
60	0.0450075208395043\\
61	0.0449561776868423\\
62	0.0397637701238322\\
63	0.0397061993111184\\
64	0.0397061993111184\\
65	0.0396387753216218\\
66	0.0396245303758081\\
67	0.0395760365248997\\
68	0.0392932848035957\\
69	0.0389687186017448\\
70	0.0135382283039858\\
71	0.0135382283039858\\
72	0.0134727160367382\\
73	0.0130204012972354\\
74	0.0130033410070446\\
75	0.0120582032403285\\
76	0.0120013754982981\\
77	0.0120013754982981\\
78	0.0119492279715176\\
79	0.0119434657033991\\
80	0.011918605680895\\
81	0.011918605680895\\
82	0.0118728589940869\\
83	0.0118574232399624\\
84	0.0118447366335404\\
85	0.00937997123007271\\
86	0.00937997123007271\\
87	0.00936976222432551\\
88	0.00932769349805567\\
89	0.0092189299713533\\
90	0.0092189299713533\\
91	0.00904209527238889\\
92	0.00904459323463277\\
93	0.00900099914478702\\
94	0.00900099914478702\\
95	0.00894788879825618\\
96	0.00892298534930541\\
97	0.00892298534930541\\
98	0.00887584451843261\\
99	0.00886611794922165\\
100	0.00886611794922165\\
100	0.000916120813012775\\
99	0.000916120813012775\\
98	0.00108265484024238\\
97	0.00110668853287307\\
96	0.00110668853287307\\
95	0.00131773328210947\\
94	0.00135221845506272\\
93	0.00135221845506272\\
92	0.00140134938428045\\
91	0.00144801073164904\\
90	0.00190585268593062\\
89	0.00190585268593062\\
88	0.00192000152233525\\
87	0.00201978436890029\\
86	0.00204636495369472\\
85	0.00204636495369472\\
84	0.00270916427958828\\
83	0.00271462432710848\\
82	0.00275720943146816\\
81	0.00280151506665129\\
80	0.00280151506665129\\
79	0.00284515623775893\\
78	0.00286384049877194\\
77	0.00287443701390119\\
76	0.00287443701390119\\
75	0.00290935726622278\\
74	0.00312608219994672\\
73	0.00314573996584838\\
72	0.00318600907294726\\
71	0.00326735972676727\\
70	0.00326735972676727\\
69	0.00329109505597203\\
68	0.00331905421226937\\
67	0.00336536934384319\\
66	0.00338773615749081\\
65	0.00343912248752668\\
64	0.00354737697560071\\
63	0.00354737697560071\\
62	0.00362531835151961\\
61	0.00380220667046621\\
60	0.00384915601764819\\
59	0.00400420451946203\\
58	0.00400866556056304\\
57	0.00408162987108067\\
56	0.00447322869256991\\
55	0.00466749420731542\\
54	0.00505010816802577\\
53	0.00536207910248705\\
52	0.00682132826803969\\
51	0.00707791316133557\\
50	0.00863544562455626\\
49	0.00870547629562576\\
48	0.00879204558480083\\
47	0.00895906318243451\\
46	0.0136091834466974\\
45	0.0138421986417055\\
44	0.0138087181800087\\
43	0.0148908403019036\\
42	0.0149773976137732\\
41	0.0150082977729696\\
40	0.0157470335891124\\
39	0.0159482461282242\\
38	0.0160146644663387\\
37	0.0161503342197043\\
36	0.0166265366194132\\
35	0.0213909790529962\\
34	0.0217404889768942\\
33	0.02193672365759\\
32	0.0249066140014551\\
31	0.0270754879960004\\
30	0.0272724618793939\\
29	0.0285168042063164\\
28	0.0297140519875241\\
27	0.031046072638518\\
26	0.0330892029862276\\
25	0.0334983523476992\\
24	0.0338692718267753\\
23	0.0344038153554943\\
22	0.0448526047588711\\
21	0.0464702847928488\\
20	0.0494592831027565\\
19	0.0542739146480175\\
18	0.0549268176942524\\
17	0.0572038855241422\\
16	0.0705785980705571\\
15	0.0715425903723973\\
14	0.0736790391700139\\
13	0.0806027410162341\\
12	0.0909886785626847\\
11	0.0951886332327565\\
10	0.101794172608654\\
9	0.114827718367361\\
8	0.131341806257281\\
7	0.134126312785914\\
6	0.16171576198409\\
5	0.196291694252961\\
4	0.246501185575801\\
3	0.321856024852514\\
2	0.59305332063193\\
1	0.985222941569108\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.2825635517959\\
2	0.711277121958697\\
3	0.478215581107862\\
4	0.39505689301237\\
5	0.256426022249019\\
6	0.223789783851941\\
7	0.1903498369577\\
8	0.175840458915575\\
9	0.157814399183991\\
10	0.130836437058751\\
11	0.120308710253097\\
12	0.111464011437988\\
13	0.10207765137693\\
14	0.0952065896841297\\
15	0.0925574018165733\\
16	0.0908249085284637\\
17	0.0851013571251521\\
18	0.0764130454872403\\
19	0.0715428223550429\\
20	0.0705332895646186\\
21	0.0662394821775701\\
22	0.0645846700303584\\
23	0.0577373964515879\\
24	0.0555310914703348\\
25	0.0506046506335439\\
26	0.0492569107518612\\
27	0.0479758758731277\\
28	0.0459367339465238\\
29	0.0426188002630779\\
30	0.041953274936762\\
31	0.0413240215805883\\
32	0.0399875525651764\\
33	0.038879703504836\\
34	0.038711660301111\\
35	0.0360829303692081\\
36	0.0354215391619756\\
37	0.0342836810822471\\
38	0.0339468548772132\\
39	0.0333029046726134\\
40	0.0330336937976168\\
41	0.0326027803058159\\
42	0.0314921247271833\\
43	0.0311714137677011\\
44	0.0306211228940376\\
45	0.0302414259926492\\
46	0.0299399717978444\\
47	0.029009588918066\\
48	0.0265839260963933\\
49	0.0264943210172769\\
50	0.0260509457677994\\
51	0.0242718687625178\\
52	0.0241623003294482\\
53	0.0212702062194209\\
54	0.0208615815065765\\
55	0.0206927764273199\\
56	0.0179354177772185\\
57	0.0176612928436002\\
58	0.0174819693589622\\
59	0.0172518988187173\\
60	0.0168433540128708\\
61	0.0167914285588408\\
62	0.0135107955104413\\
63	0.0132498714992147\\
64	0.0132498714992147\\
65	0.0101737854961881\\
66	0.0101273336855941\\
67	0.00996373603735394\\
68	0.00976730507723535\\
69	0.00942936092967468\\
70	0.0070564258403839\\
71	0.0070564258403839\\
72	0.00626312151025936\\
73	0.00593536667066509\\
74	0.00591184560449355\\
75	0.00574535050911408\\
76	0.00569083353020231\\
77	0.00569083353020231\\
78	0.00550352173846206\\
79	0.00545452804465865\\
80	0.00542036254873085\\
81	0.00542036254873085\\
82	0.00536073043396999\\
83	0.00514364207484423\\
84	0.00510070464664936\\
85	0.00480654129854052\\
86	0.00480654129854052\\
87	0.00466060957787078\\
88	0.00438756114042581\\
89	0.00435183137685372\\
90	0.00435183137685372\\
91	0.0037125908885017\\
92	0.00361654538699004\\
93	0.00351899193208414\\
94	0.00351899193208414\\
95	0.00340381949100559\\
96	0.00334019450160239\\
97	0.00334019450160239\\
98	0.00331638186891085\\
99	0.00322946866810498\\
100	0.00322946866810498\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.79264596110476\\
2	1.14796777713798\\
3	0.834921598459554\\
4	0.761719704597826\\
5	0.343783154682687\\
6	0.299732200240905\\
7	0.273183247236292\\
8	0.238226820144445\\
9	0.228341722190734\\
10	0.199838220188933\\
11	0.186492123294402\\
12	0.176224851285639\\
13	0.137665773247552\\
14	0.132003557078898\\
15	0.129034586272727\\
16	0.1289395341285\\
17	0.126834948585223\\
18	0.115929267463745\\
19	0.114617333954106\\
20	0.114067073589105\\
21	0.107190804538551\\
22	0.107246006972855\\
23	0.105608695897576\\
24	0.105443642119023\\
25	0.0883454859157094\\
26	0.0879567941897826\\
27	0.0873877982382003\\
28	0.0826265564284607\\
29	0.0824734252197612\\
30	0.0822897170668804\\
31	0.0821395998088018\\
32	0.07874142612488\\
33	0.0785915811376398\\
34	0.0785459768208546\\
35	0.0779485321876286\\
36	0.078000019959395\\
37	0.0757648505201751\\
38	0.0755384883413159\\
39	0.0755364505041132\\
40	0.0754509667556915\\
41	0.0753836570641353\\
42	0.0738483168787583\\
43	0.0737727989054319\\
44	0.0735324670310544\\
45	0.0733163044283958\\
46	0.0718921792427683\\
47	0.0716588310201845\\
48	0.0716285706085146\\
49	0.0715703715847335\\
50	0.0696123008719169\\
51	0.0692941210162633\\
52	0.0692819504996948\\
53	0.0691553107219619\\
54	0.0690004411642072\\
55	0.0685415231442811\\
56	0.0441595581041337\\
57	0.04385694269517\\
58	0.0436882011786154\\
59	0.0424047026701687\\
60	0.0420025043598758\\
61	0.0419626002039476\\
62	0.0355881348036131\\
63	0.0355352266521341\\
64	0.0355352266521341\\
65	0.0354789878108163\\
66	0.0354645039399299\\
67	0.0354366148153232\\
68	0.0351849031643323\\
69	0.0348717248217552\\
70	0.0113513330449783\\
71	0.0113513330449783\\
72	0.011299567501152\\
73	0.0108873890709299\\
74	0.0108719042957823\\
75	0.00986235865444549\\
76	0.00987154700031747\\
77	0.00987154700031747\\
78	0.00984321474597055\\
79	0.00983957421961751\\
80	0.00981669595802708\\
81	0.00981669595802708\\
82	0.00977735117705704\\
83	0.00976398564740724\\
84	0.00975154340126789\\
85	0.00804373492832506\\
86	0.00804373492832506\\
87	0.00805052566667631\\
88	0.00804023235080254\\
89	0.00804888476821405\\
90	0.00804888476821405\\
91	0.00804679733561955\\
92	0.00805224780831353\\
93	0.00804776408572554\\
94	0.00804776408572554\\
95	0.00780604636958046\\
96	0.00779718422382091\\
97	0.00779718422382091\\
98	0.00776990303364021\\
99	0.00777111193930288\\
100	0.00777111193930288\\
100	0.000799293144021036\\
99	0.000799293144021036\\
98	0.000895878365004507\\
97	0.000916066176865926\\
96	0.000916066176865926\\
95	0.00109977672334302\\
94	0.00112470013487126\\
93	0.00112470013487126\\
92	0.00115038299898829\\
91	0.00118552347657044\\
90	0.00167913050890599\\
89	0.00167913050890599\\
88	0.00168698797151764\\
87	0.00178069296586233\\
86	0.00180671201459951\\
85	0.00180671201459951\\
84	0.00236434011115213\\
83	0.00237098558146245\\
82	0.00240933934181627\\
81	0.00245008913202145\\
80	0.00245008913202145\\
79	0.00248297478402958\\
78	0.00250258604081707\\
77	0.00251084548506592\\
76	0.00251084548506592\\
75	0.00254479578628609\\
74	0.00272486340765964\\
73	0.00273580759911745\\
72	0.00276705266201429\\
71	0.00282856414212643\\
70	0.00282856414212643\\
69	0.00284684346598826\\
68	0.00286659195125608\\
67	0.00292190616925026\\
66	0.00293417316750368\\
65	0.00297322059669412\\
64	0.0030632976202528\\
63	0.0030632976202528\\
62	0.00313136327677802\\
61	0.00326593617861698\\
60	0.00330434393611431\\
59	0.00344677790922001\\
58	0.003446727145385\\
57	0.00352501177981251\\
56	0.00386581786183568\\
55	0.00402643177744951\\
54	0.00453786845515859\\
53	0.00487169764119344\\
52	0.0057954599074039\\
51	0.00600598100074142\\
50	0.00748362157742065\\
49	0.0075121582805651\\
48	0.00756847656271733\\
47	0.00771713025116668\\
46	0.0115628988240583\\
45	0.0117726762406165\\
44	0.0117366858167105\\
43	0.0127620130081864\\
42	0.0127950143192485\\
41	0.0128282691655995\\
40	0.0134806887699301\\
39	0.0136122965387871\\
38	0.0136518120625556\\
37	0.0137405429713645\\
36	0.014022246052079\\
35	0.018120599583459\\
34	0.018674509194304\\
33	0.0188401497062283\\
32	0.0210258510898526\\
31	0.0227821386178608\\
30	0.02283410762277\\
29	0.023810572813688\\
28	0.024772065582268\\
27	0.0257710041318669\\
26	0.0286337762529351\\
25	0.0289386763831015\\
24	0.0292254304540512\\
23	0.0297236996792318\\
22	0.0374934654943744\\
21	0.0387260069790784\\
20	0.0419326694081299\\
19	0.0456528360512333\\
18	0.0459763795050289\\
17	0.0479007379176152\\
16	0.0603345057680482\\
15	0.061833407117774\\
14	0.0637530937960454\\
13	0.0693983883224326\\
12	0.0786984013425417\\
11	0.0818424701232573\\
10	0.0886025524226776\\
9	0.0977356761950976\\
8	0.117771085912476\\
7	0.120037100174424\\
6	0.145051410303472\\
5	0.178038080298154\\
4	0.22482132659965\\
3	0.29734486976205\\
2	0.552721204596153\\
1	0.948943945093319\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	10.1148386763226\\
2	7.08855330788785\\
3	5.05786746758577\\
4	3.48666176176616\\
5	2.57566102139319\\
6	2.0481686453231\\
7	1.76944118886041\\
8	1.55859890130712\\
9	1.26823058850027\\
10	0.970821196406297\\
11	0.83648557423879\\
12	0.751655382871677\\
13	0.642371151453689\\
14	0.58853407549689\\
15	0.551474978431642\\
16	0.474420586517098\\
17	0.416390988639639\\
18	0.362342725531248\\
19	0.309317330709933\\
20	0.26417710014766\\
21	0.223482405915092\\
22	0.203035340509886\\
23	0.18453778383022\\
24	0.16142680934332\\
25	0.143714563813855\\
26	0.133345178699671\\
27	0.126368348724421\\
28	0.110908610580612\\
29	0.0961544450126037\\
30	0.0853544132373534\\
31	0.0745582035521026\\
32	0.0672714011047823\\
33	0.0596627019586346\\
34	0.0538609726551515\\
35	0.044965679899916\\
36	0.0388017650304052\\
37	0.0360822961590311\\
38	0.0340607583431222\\
39	0.0306763111299106\\
40	0.0267852513375962\\
41	0.0225732478725667\\
42	0.0214029263268097\\
43	0.020084252993538\\
44	0.017537781925787\\
45	0.0164761476497629\\
46	0.0153048177049532\\
47	0.0128439956731867\\
48	0.0115611092393953\\
49	0.0110706964025817\\
50	0.010052764847091\\
51	0.00925973292629748\\
52	0.00739395209240239\\
53	0.00663879066214829\\
54	0.00604797087431117\\
55	0.00549595156507166\\
56	0.00474827161973407\\
57	0.00453315624194525\\
58	0.00379687761900396\\
59	0.00334161491977289\\
60	0.00311983084477919\\
61	0.00281233908658657\\
62	0.00261352538371681\\
63	0.00241426305944749\\
64	0.00221066411283011\\
65	0.0020597228144195\\
66	0.00192949728464389\\
67	0.00173041136259898\\
68	0.00161827746982974\\
69	0.00142130851206896\\
70	0.00134899945416894\\
71	0.00126373910177058\\
72	0.0010765526537261\\
73	0.000958793006271491\\
74	0.00088706632584173\\
75	0.000839242447732115\\
76	0.000717713464778888\\
77	0.000679022867888111\\
78	0.000646537307464337\\
79	0.000625887019409224\\
80	0.00057043239530847\\
81	0.000516650020750258\\
82	0.000433852357682337\\
83	0.00038661803344634\\
84	0.000323534167768617\\
85	0.000267360741944057\\
86	0.000236831388505377\\
87	0.00021998719577076\\
88	0.000187379046044784\\
89	0.000168037640444961\\
90	0.000148709790181203\\
91	0.000132702879015359\\
92	0.000120100491301735\\
93	0.00010243991062155\\
94	8.94920515345321e-05\\
95	8.10329025022829e-05\\
96	7.66444576769916e-05\\
97	7.41608561859735e-05\\
98	6.93996851436332e-05\\
99	6.48938330815274e-05\\
100	6.0169772697274e-05\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	10.1148386763226\\
2	7.08855330788785\\
3	5.05786746758577\\
4	3.48666176176616\\
5	2.57566102139319\\
6	2.0481686453231\\
7	1.76944118886041\\
8	1.55859890130712\\
9	1.26823058850027\\
10	0.970821196406298\\
11	0.836485574238791\\
12	0.751655382871678\\
13	0.642371151453691\\
14	0.588534075496891\\
15	0.551474978431643\\
16	0.474420586517099\\
17	0.41639098863964\\
18	0.36234272553125\\
19	0.309317330709934\\
20	0.264177100147661\\
21	0.223482405915093\\
22	0.203035340509888\\
23	0.184537783830222\\
24	0.161426809343322\\
25	0.143714563813856\\
26	0.133345178699672\\
27	0.126368348724422\\
28	0.110908610580614\\
29	0.0961544450126049\\
30	0.0853544132373556\\
31	0.0745582035521063\\
32	0.0672714011047854\\
33	0.0596627019586366\\
34	0.0538609726551532\\
35	0.0449656798999177\\
36	0.038801765030408\\
37	0.0360822961590333\\
38	0.0340607583431252\\
39	0.0306763111299125\\
40	0.0267852513376\\
41	0.0225732478725695\\
42	0.0214029263268124\\
43	0.0200842529935402\\
44	0.0175377819257891\\
45	0.0164761476497651\\
46	0.015304817704956\\
47	0.0128439956731886\\
48	0.0115611092393978\\
49	0.0110706964025834\\
50	0.0100527648470945\\
51	0.00925973292631044\\
52	0.00739395209241542\\
53	0.0066387906621508\\
54	0.00604797087431364\\
55	0.0054959515650744\\
56	0.00474827161973594\\
57	0.00453315624194729\\
58	0.00379687761901461\\
59	0.00334161491977446\\
60	0.0031198308447812\\
61	0.00281233908658869\\
62	0.00261352538371929\\
63	0.00241426305945126\\
64	0.00221066411283279\\
65	0.00205972281442047\\
66	0.00192949728464557\\
67	0.00173041136260076\\
68	0.00161827746983125\\
69	0.00142130851207019\\
70	0.00134899945417021\\
71	0.00126373910177205\\
72	0.00107655265373286\\
73	0.000958793006273526\\
74	0.000887066325843174\\
75	0.000839242447733982\\
76	0.000717713464780648\\
77	0.000679022867889899\\
78	0.000646537307465587\\
79	0.00062588701941063\\
80	0.000570432395311049\\
81	0.000516650020754522\\
82	0.000433852357684216\\
83	0.000386618033447889\\
84	0.000323534167770854\\
85	0.000267360741946045\\
86	0.000236831388507553\\
87	0.000219987195773085\\
88	0.000187379046046458\\
89	0.000168037640447518\\
90	0.000148709790183052\\
91	0.000132702879017953\\
92	0.000120100491305958\\
93	0.000102439910624513\\
94	8.94920515389024e-05\\
95	8.10329025061006e-05\\
96	7.66444576801296e-05\\
97	7.41608561882022e-05\\
98	6.93996851455673e-05\\
99	6.48938330829683e-05\\
100	6.01697726999473e-05\\
100	6.01697726937845e-05\\
99	6.48938330791583e-05\\
98	6.93996851420846e-05\\
97	7.4160856183989e-05\\
96	7.66444576741589e-05\\
95	8.10329024995524e-05\\
94	8.9492051532393e-05\\
93	0.000102439910619165\\
92	0.000120100491297832\\
91	0.000132702879013551\\
90	0.000148709790178427\\
89	0.000168037640442425\\
88	0.000187379046042706\\
87	0.000219987195768225\\
86	0.000236831388503539\\
85	0.000267360741940713\\
84	0.000323534167766624\\
83	0.000386618033444262\\
82	0.00043385235768046\\
81	0.00051665002074587\\
80	0.000570432395306749\\
79	0.000625887019407662\\
78	0.000646537307462841\\
77	0.000679022867886238\\
76	0.000717713464776775\\
75	0.000839242447729125\\
74	0.000887066325839942\\
73	0.000958793006269324\\
72	0.00107655265371556\\
71	0.00126373910176935\\
70	0.00134899945416657\\
69	0.00142130851206734\\
68	0.00161827746982737\\
67	0.00173041136259775\\
66	0.0019294972846426\\
65	0.00205972281441851\\
64	0.00221066411282612\\
63	0.00241426305944211\\
62	0.00261352538371409\\
61	0.00281233908658481\\
60	0.0031198308447772\\
59	0.00334161491977148\\
58	0.00379687761899314\\
57	0.00453315624194348\\
56	0.00474827161973244\\
55	0.00549595156506839\\
54	0.00604797087430734\\
53	0.00663879066214566\\
52	0.00739395209239528\\
51	0.00925973292628961\\
50	0.0100527648470881\\
49	0.0110706964025804\\
48	0.0115611092393941\\
47	0.0128439956731855\\
46	0.0153048177049509\\
45	0.0164761476497619\\
44	0.0175377819257858\\
43	0.020084252993537\\
42	0.0214029263268083\\
41	0.0225732478725653\\
40	0.0267852513375912\\
39	0.0306763111299088\\
38	0.0340607583431205\\
37	0.0360822961590301\\
36	0.038801765030404\\
35	0.044965679899914\\
34	0.0538609726551495\\
33	0.0596627019586328\\
32	0.0672714011047808\\
31	0.0745582035521005\\
30	0.0853544132373517\\
29	0.0961544450126021\\
28	0.110908610580611\\
27	0.126368348724419\\
26	0.133345178699669\\
25	0.143714563813854\\
24	0.161426809343318\\
23	0.184537783830219\\
22	0.203035340509885\\
21	0.223482405915091\\
20	0.264177100147658\\
19	0.309317330709932\\
18	0.362342725531247\\
17	0.416390988639638\\
16	0.474420586517097\\
15	0.551474978431641\\
14	0.588534075496889\\
13	0.642371151453688\\
12	0.751655382871676\\
11	0.836485574238789\\
10	0.970821196406297\\
9	1.26823058850027\\
8	1.55859890130712\\
7	1.76944118886041\\
6	2.0481686453231\\
5	2.57566102139319\\
4	3.48666176176616\\
3	5.05786746758577\\
2	7.08855330788784\\
1	10.1148386763226\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.349870941237257\\
2	0.204568702270269\\
3	0.11338948217579\\
4	0.0772864645806261\\
5	0.0468240593839031\\
6	0.0347091816791208\\
7	0.0260039857730118\\
8	0.0226771528143107\\
9	0.0237819779538045\\
10	0.0221123139784424\\
11	0.0196695922450492\\
12	0.0252037173993198\\
13	0.0186464437889051\\
14	0.0175511560060562\\
15	0.0167595987817786\\
16	0.0182793272387723\\
17	0.0162406300440912\\
18	0.0162909945831322\\
19	0.0168750180495562\\
20	0.0157096175864913\\
21	0.0160907182693473\\
22	0.017270521687921\\
23	0.0150033077929973\\
24	0.0150438636523894\\
25	0.0153503557162546\\
26	0.0155316219580857\\
27	0.0156770182942205\\
28	0.0165164945461249\\
29	0.0145285224416269\\
30	0.0138150559334406\\
31	0.0142022550181701\\
32	0.0153651622315138\\
33	0.0150441477520535\\
34	0.0150831008257221\\
35	0.0144546561410541\\
36	0.0146780591295003\\
37	0.0147663035827588\\
38	0.0152100901202159\\
39	0.0155773095337371\\
40	0.0155129098425236\\
41	0.0153991428348011\\
42	0.0145900045049539\\
43	0.0148486330884751\\
44	0.0152766995630154\\
45	0.0140602326968665\\
46	0.0149998395881083\\
47	0.0148092430526091\\
48	0.0137869714860176\\
49	0.0137138386471811\\
50	0.0141590248569087\\
51	0.0142090642560706\\
52	0.0143574839860639\\
53	0.0130252940382136\\
54	0.0124397518955835\\
55	0.0125208136368733\\
56	0.0116052406029284\\
57	0.0108916193099416\\
58	0.010808753909183\\
59	0.0106547365564691\\
60	0.0105871416196785\\
61	0.0105375726838697\\
62	0.00853940976002578\\
63	0.00872742827348393\\
64	0.00872742827348393\\
65	0.00383464232678546\\
66	0.0036976560027841\\
67	0.00366534492724071\\
68	0.00350351934318273\\
69	0.00398337427008239\\
70	0.00243947744296956\\
71	0.00243947744296956\\
72	0.00259197625306489\\
73	0.00257992041663633\\
74	0.00257621565942042\\
75	0.00241150108478852\\
76	0.00229154980134474\\
77	0.00229154980134474\\
78	0.00219160101441826\\
79	0.00220150829204571\\
80	0.00217901187015794\\
81	0.00217901187015794\\
82	0.00207733502420086\\
83	0.00199782703325805\\
84	0.0019525954996439\\
85	0.00169003154761734\\
86	0.00169003154761734\\
87	0.0015335553974616\\
88	0.00102117050754836\\
89	0.00098156065324597\\
90	0.00098156065324597\\
91	0.0011183310856768\\
92	0.00117822093074119\\
93	0.00105523287907528\\
94	0.00105523287907528\\
95	0.00113269296524981\\
96	0.00107074683529069\\
97	0.00107074683529069\\
98	0.00107551880439282\\
99	0.00106093585501143\\
100	0.00106093585501143\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.478351827163373\\
2	0.359844234466272\\
3	0.289759208636196\\
4	0.170892694613776\\
5	0.107388174295379\\
6	0.0943644419930646\\
7	0.0958936219108127\\
8	0.0699998638860545\\
9	0.0825587392049555\\
10	0.0818269178079353\\
11	0.0757088847297998\\
12	0.0697890954940088\\
13	0.0404114043707861\\
14	0.0373311112858769\\
15	0.0394591214943445\\
16	0.0388991022818347\\
17	0.0289178487137654\\
18	0.031183595194913\\
19	0.030461756963277\\
20	0.0314765469807675\\
21	0.0347733670728726\\
22	0.0345519105323768\\
23	0.0358382897105928\\
24	0.0334838495483525\\
25	0.0333412519792714\\
26	0.0328715527339175\\
27	0.0324705102114851\\
28	0.0323669611813737\\
29	0.0281601185494867\\
30	0.0264999639391361\\
31	0.0252539264219184\\
32	0.0269281273107439\\
33	0.0256760040540082\\
34	0.025370225143274\\
35	0.025176777226215\\
36	0.0243962465563527\\
37	0.0245841825715375\\
38	0.0266356641623098\\
39	0.0299999657734862\\
40	0.030067797687105\\
41	0.0299632327936193\\
42	0.0297434388590223\\
43	0.0308716266210096\\
44	0.0310609666242572\\
45	0.0315465660373756\\
46	0.0346255623346661\\
47	0.0345128337510183\\
48	0.0345072196371321\\
49	0.0344748130789158\\
50	0.0355157634200992\\
51	0.0352390296139665\\
52	0.0352285304749702\\
53	0.0351680127460232\\
54	0.0349807320471712\\
55	0.0347606684425692\\
56	0.0263957301980666\\
57	0.0267137876605573\\
58	0.0268662085822853\\
59	0.026399357489432\\
60	0.0263999677328466\\
61	0.0264184128915202\\
62	0.0263855046327094\\
63	0.0263923508521066\\
64	0.0263923508521066\\
65	0.018020041195576\\
66	0.0180170672078962\\
67	0.0181338443646857\\
68	0.0182165553806929\\
69	0.0183311490714248\\
70	0.00643155028830333\\
71	0.00643155028830333\\
72	0.00668647986755835\\
73	0.00812198032177756\\
74	0.00812481143890504\\
75	0.00816211235333742\\
76	0.00813299795441474\\
77	0.00813299795441474\\
78	0.00814650333216965\\
79	0.00812462700791988\\
80	0.00815776492241148\\
81	0.00815776492241148\\
82	0.00817206774057795\\
83	0.00794787493461198\\
84	0.00794674388613756\\
85	0.00797851710599232\\
86	0.00797851710599232\\
87	0.00645887888329361\\
88	0.00409997750697127\\
89	0.00409315120032337\\
90	0.00409315120032337\\
91	0.00406482013326737\\
92	0.00403869772395338\\
93	0.00320835615121876\\
94	0.00320835615121876\\
95	0.00320014676008835\\
96	0.00318372168974891\\
97	0.00318372168974891\\
98	0.00318789827499221\\
99	0.00327124037107203\\
100	0.00327124037107203\\
100	3.96469220617084e-05\\
99	3.96469220617084e-05\\
98	6.47225405106536e-05\\
97	6.79202663241483e-05\\
96	6.79202663241483e-05\\
95	5.17716269073376e-05\\
94	6.926660151905e-05\\
93	6.926660151905e-05\\
92	7.39127117210526e-05\\
91	5.51805901499682e-05\\
90	6.08811838549533e-05\\
89	6.08811838549533e-05\\
88	9.50891444781436e-05\\
87	3.73780306669515e-05\\
86	5.46752059754777e-06\\
85	5.46752059754777e-06\\
84	4.72049067763265e-06\\
83	1.39057582782595e-05\\
82	1.34489573040449e-05\\
81	1.27930294069141e-06\\
80	1.27930294069141e-06\\
79	4.23390180663835e-05\\
78	4.1878807373411e-05\\
77	4.4230775709284e-05\\
76	4.4230775709284e-05\\
75	0.000125438367920137\\
74	0.000130941650622231\\
73	0.000108277243586544\\
72	0.000135969620767848\\
71	0.000172872946818509\\
70	0.000172872946818509\\
69	0.000110959623011523\\
68	0.000115265150146646\\
67	2.49471136824157e-05\\
66	2.22157615934275e-05\\
65	4.16415534472355e-05\\
64	5.84469195373384e-06\\
63	5.84469195373384e-06\\
62	2.37894573736013e-05\\
61	0.000146716210192965\\
60	0.000158447689224531\\
59	0.00014525440414069\\
58	0.000155613007458683\\
57	0.000194439390359469\\
56	0.00189945081546006\\
55	0.0013100134518795\\
54	0.000816655359821223\\
53	0.000608147381056005\\
52	0.00183098984663239\\
51	0.00193965811205557\\
50	0.00316972769121794\\
49	0.00304973435099923\\
48	0.0030512923651897\\
47	0.00333713014603939\\
46	0.00329994353667562\\
45	0.00329044488670157\\
44	0.00344903365277644\\
43	0.00290792997120256\\
42	0.0028766800107408\\
41	0.00277002804145135\\
40	0.00289013264033495\\
39	0.00276108406512686\\
38	0.00314187293596665\\
37	0.00316169870857791\\
36	0.0001603332507846\\
35	0.00062581766984244\\
34	0.00303302917991958\\
33	0.00203593031717624\\
32	0.00175495928970584\\
31	0.00181664644158643\\
30	0.00169453633727662\\
29	0.00184077259006143\\
28	0.0017995268296756\\
27	0.0024203285775412\\
26	0.00245854187714865\\
25	0.000898174804192045\\
24	0.000472751842011813\\
23	0.000116401761283389\\
22	0.00359137888810003\\
21	0.000645741883734143\\
20	0.000432884581709277\\
19	8.52940255461001e-07\\
18	0.00255209984570987\\
17	0.000906879249919943\\
16	0.00158170458506978\\
15	0.00149466479811701\\
14	0.00203988974843\\
13	0.00340657211229515\\
12	0.00393398780242162\\
11	0.00242471609913291\\
10	0.00144275308585578\\
9	0.00603613570476135\\
8	0.00339029163303911\\
7	0.00554290378460425\\
6	0.00544901437644549\\
5	0.00133874458388157\\
4	0.0281625128119035\\
3	0.0314933679484391\\
2	0.115082662817075\\
1	0.201062177174792\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.40997300861233\\
2	0.791778098617047\\
3	0.596083277802612\\
4	0.51770833040636\\
5	0.332832613541122\\
6	0.315139939799005\\
7	0.273674499621136\\
8	0.256558150537117\\
9	0.236831627005077\\
10	0.200299313803364\\
11	0.183197034031636\\
12	0.16862426318177\\
13	0.164983324685976\\
14	0.155351735759373\\
15	0.15125816910943\\
16	0.146934852852613\\
17	0.152067806654271\\
18	0.128804467616218\\
19	0.113170391822815\\
20	0.113838427828094\\
21	0.10894999208843\\
22	0.10552861870403\\
23	0.104911711299068\\
24	0.101898277669513\\
25	0.0998771661426677\\
26	0.0973794373759134\\
27	0.0932201683801141\\
28	0.0908514174088176\\
29	0.0825370188167494\\
30	0.080977969396471\\
31	0.0804327242869101\\
32	0.0819390929758984\\
33	0.0817872205169713\\
34	0.0807274712535839\\
35	0.0715159901603822\\
36	0.0705596128142878\\
37	0.0708501986292861\\
38	0.0696181296849041\\
39	0.0677710836731702\\
40	0.0669087121579745\\
41	0.0661352254583515\\
42	0.066395586501489\\
43	0.06586917401083\\
44	0.064865641451096\\
45	0.0655014034564865\\
46	0.065305143465256\\
47	0.0652930980297249\\
48	0.0598599399709377\\
49	0.0593517603035557\\
50	0.0584242999421313\\
51	0.0551609418524489\\
52	0.0548748567670458\\
53	0.0465310171137523\\
54	0.0444291299361561\\
55	0.0440193081204653\\
56	0.0342781249210641\\
57	0.0342263258504742\\
58	0.0337955107464121\\
59	0.033395785501437\\
60	0.0331099943277452\\
61	0.0328622614388764\\
62	0.0251883020191817\\
63	0.0247905297730818\\
64	0.0247905297730818\\
65	0.018150307055101\\
66	0.0179570405486969\\
67	0.0173864924590734\\
68	0.0162231917065754\\
69	0.015769295242282\\
70	0.0113015710413146\\
71	0.0113015710413146\\
72	0.0102306691487649\\
73	0.00902202458573755\\
74	0.00889893751347694\\
75	0.00880884188099599\\
76	0.00843122096915603\\
77	0.00843122096915603\\
78	0.00742128097805796\\
79	0.00724230265117721\\
80	0.00708225224477387\\
81	0.00708225224477387\\
82	0.00691485841836024\\
83	0.00649290656564715\\
84	0.00663991552131906\\
85	0.00614676147355884\\
86	0.00614676147355884\\
87	0.00525123719588961\\
88	0.00514021223157551\\
89	0.00503662730379619\\
90	0.00503662730379619\\
91	0.00490283000641388\\
92	0.00476584123704397\\
93	0.00461846321438807\\
94	0.00461846321438807\\
95	0.00407054369334851\\
96	0.00403874661937157\\
97	0.00403874661937157\\
98	0.00396267017707881\\
99	0.00398368814524266\\
100	0.00398368814524266\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.25361117300657\\
2	1.26180792187025\\
3	1.14233231414229\\
4	1.03928405502035\\
5	0.458573773387323\\
6	0.487127491421647\\
7	0.457810296820329\\
8	0.443717197114154\\
9	0.424785798985348\\
10	0.329604991174493\\
11	0.338401456189259\\
12	0.331852578183632\\
13	0.320159442992879\\
14	0.311541056589691\\
15	0.303408686093045\\
16	0.30244074226158\\
17	0.293594849020852\\
18	0.217671343667689\\
19	0.217375578781943\\
20	0.21652996695365\\
21	0.222813763142634\\
22	0.220350610942294\\
23	0.220405286280182\\
24	0.219392939841806\\
25	0.218981884702455\\
26	0.216483922106642\\
27	0.204937157623052\\
28	0.19725853375636\\
29	0.196768113361629\\
30	0.195172700241655\\
31	0.194782967016825\\
32	0.212420135244611\\
33	0.211667783027451\\
34	0.211396018540171\\
35	0.212540826703245\\
36	0.212855399029921\\
37	0.210641968980723\\
38	0.210388509711535\\
39	0.206780304411093\\
40	0.20645832911414\\
41	0.206268397581665\\
42	0.201617799370995\\
43	0.2007973818926\\
44	0.200003609941693\\
45	0.198610579594263\\
46	0.201939733984529\\
47	0.201202933134312\\
48	0.2011049394133\\
49	0.200738882219553\\
50	0.192788744738928\\
51	0.192035856325643\\
52	0.19192155370945\\
53	0.191305974933642\\
54	0.190565146585326\\
55	0.189217707586884\\
56	0.0997072843249325\\
57	0.0976341132220475\\
58	0.0963681116813976\\
59	0.0924123563526223\\
60	0.091256673091977\\
61	0.0911773026268214\\
62	0.0901752522847035\\
63	0.0898692025601318\\
64	0.0898692025601318\\
65	0.0535229694644548\\
66	0.0534654248027998\\
67	0.0534897661389375\\
68	0.0534754021394837\\
69	0.0534076132929311\\
70	0.0179359698383398\\
71	0.0179359698383398\\
72	0.0178510604143202\\
73	0.0177157001526118\\
74	0.0175698623103489\\
75	0.0174689280315322\\
76	0.017297695354039\\
77	0.017297695354039\\
78	0.0132590775456742\\
79	0.0131687784876824\\
80	0.0131540983176342\\
81	0.0131540983176342\\
82	0.0131321677901561\\
83	0.0130997713077829\\
84	0.0148941702075465\\
85	0.014323639998197\\
86	0.014323639998197\\
87	0.00926616742778294\\
88	0.00924347350913946\\
89	0.0091491243008356\\
90	0.0091491243008356\\
91	0.00912112234258832\\
92	0.00912595666906765\\
93	0.00924266787291795\\
94	0.00924266787291795\\
95	0.00914572615965342\\
96	0.00911216822527867\\
97	0.00911216822527867\\
98	0.00886870613394511\\
99	0.00867613191045611\\
100	0.00867613191045611\\
100	8.34331101451965e-05\\
99	8.34331101451965e-05\\
98	2.3913155791672e-06\\
97	2.82425810469852e-05\\
96	2.82425810469852e-05\\
95	0.000179227280964223\\
94	0.000198722127167701\\
93	0.000198722127167701\\
92	0.000906801277433872\\
91	0.00102726119523138\\
90	0.00104466812576445\\
89	0.00104466812576445\\
88	0.00121819674759839\\
87	0.00116503108307488\\
86	0.00119603432416648\\
85	0.00119603432416648\\
84	0.00115578522671888\\
83	0.000925295690137527\\
82	0.000139789430644619\\
81	0.000199927418157143\\
80	0.000199927418157143\\
79	0.00018884731151379\\
78	0.000746016441862514\\
77	0.00221004805596372\\
76	0.00221004805596372\\
75	0.00282596067087132\\
74	0.000151653550850053\\
73	8.71001947998152e-05\\
72	5.32903990657832e-05\\
71	0.000111509309106157\\
70	0.000111509309106157\\
69	0.000245916949943005\\
68	0.00058969007803589\\
67	0.00120647671816874\\
66	0.00274669735058788\\
65	0.00272182904565369\\
64	0.00321232140540918\\
63	0.00321232140540918\\
62	0.00317588754153007\\
61	0.00513256986221297\\
60	0.00514202155409956\\
59	0.00509770632281723\\
58	0.00515347770639001\\
57	0.00538588622917281\\
56	0.00369683254640548\\
55	0.00434803025350654\\
54	0.00508875185676314\\
53	0.00614226442020678\\
52	0.0038623629862463\\
51	0.00370641791994384\\
50	0.00419141355480035\\
49	0.00451932834985524\\
48	0.00471277425375134\\
47	0.0127174762161342\\
46	0.0130195776564846\\
45	0.0126849238461969\\
44	0.00724472599331659\\
43	0.0120722063803849\\
42	0.0116291692598662\\
41	0.00243854947023408\\
40	0.0030934584111055\\
39	0.00325489616866329\\
38	0.00582687894034933\\
37	0.00558976310338375\\
36	0.000383976161872277\\
35	0.000278001500599866\\
34	0.00177472535448816\\
33	0.00295113831611248\\
32	0.00289547564221995\\
31	0.0001975449115573\\
30	0.00156199115163256\\
29	0.00223820852859825\\
28	0.00167949242764216\\
27	0.000310596518541818\\
26	3.65313785254664e-05\\
25	0.00139405487341779\\
24	0.00224644233428149\\
23	0.00332055293361249\\
22	0.034534874790468\\
21	0.0391266090975471\\
20	0.0447003281818772\\
19	0.0254501034423935\\
18	0.026768328913529\\
17	0.0303605416262791\\
16	0.0332329599460686\\
15	0.0380018898627268\\
14	0.0422592605614082\\
13	0.0531398472944489\\
12	0.0640952461328875\\
11	0.0717169933836779\\
10	0.082786009406204\\
9	0.11423826495257\\
8	0.124221630231315\\
7	0.129387650956391\\
6	0.165971446854349\\
5	0.21043667710899\\
4	0.291759363505864\\
3	0.278918293366033\\
2	0.491197107737438\\
1	0.688823584306779\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.80507479977001\\
2	1.89562670192464\\
3	0.868781665791833\\
4	0.471746488765464\\
5	0.207000995192527\\
6	0.0287546993328343\\
7	0.120671908481508\\
8	0.216822496423664\\
9	0.248684215882303\\
10	0.276815553926366\\
11	0.291334417648252\\
12	0.285224400366917\\
13	0.280009244536748\\
14	0.276228217266296\\
15	0.265322890969754\\
16	0.251043685842806\\
17	0.23857581959064\\
18	0.226296320266775\\
19	0.214437351563386\\
20	0.202158669621668\\
21	0.190822736251844\\
22	0.182545117121249\\
23	0.172658624504239\\
24	0.162258677901076\\
25	0.1529105146169\\
26	0.144023035464732\\
27	0.136119834474564\\
28	0.127521132871345\\
29	0.11994058884607\\
30	0.111914224189891\\
31	0.104926356413548\\
32	0.0982835240436437\\
33	0.092537049475535\\
34	0.0865176298764644\\
35	0.08079160107509\\
36	0.0750344651330229\\
37	0.0712643508118417\\
38	0.0677996260443139\\
39	0.0635110645121402\\
40	0.0589297540959839\\
41	0.0550628911877313\\
42	0.0525344918769814\\
43	0.0497196547182575\\
44	0.0466413673078888\\
45	0.0443415177369777\\
46	0.0413361067110686\\
47	0.0385637634879277\\
48	0.036236147444695\\
49	0.0347734038616947\\
50	0.0326740968967962\\
51	0.0308459222753005\\
52	0.0279734915077828\\
53	0.0265274144745155\\
54	0.0251525108547883\\
55	0.0236663228546368\\
56	0.0222232883859301\\
57	0.0214584340300063\\
58	0.0194035806678155\\
59	0.0183456368975484\\
60	0.0173529850689049\\
61	0.0165410773498631\\
62	0.0158529611688791\\
63	0.0150148773946434\\
64	0.0140479015469103\\
65	0.0132100881563211\\
66	0.0123801677053911\\
67	0.0116185899212013\\
68	0.0111835931374843\\
69	0.0104712815773634\\
70	0.00997569163341409\\
71	0.00940065613395076\\
72	0.00861274272177431\\
73	0.00805981565657785\\
74	0.00757954448074908\\
75	0.00716815553053884\\
76	0.00658804083459777\\
77	0.00628169253052423\\
78	0.00588730379167134\\
79	0.00563348780874969\\
80	0.00525915775683642\\
81	0.00486842801305293\\
82	0.00450127406953535\\
83	0.00417542426927423\\
84	0.00384751964407612\\
85	0.00353764989756519\\
86	0.00333055427536565\\
87	0.00310595503599588\\
88	0.00281632281547657\\
89	0.00264961425245029\\
90	0.00244268425237484\\
91	0.00228090950359011\\
92	0.00214459737741697\\
93	0.00197754518435246\\
94	0.00186615745639726\\
95	0.00176612230719054\\
96	0.00167955634993163\\
97	0.001628765772312\\
98	0.00153258244367332\\
99	0.00146194947794608\\
100	0.00138207813934826\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.80507479977001\\
2	1.89562670192466\\
3	0.868781665791847\\
4	0.47174648876547\\
5	0.207000995192534\\
6	0.0287546993328412\\
7	0.120671908481517\\
8	0.216822496423684\\
9	0.248684215882324\\
10	0.27681555392639\\
11	0.291334417648275\\
12	0.285224400366942\\
13	0.280009244536773\\
14	0.27622821726632\\
15	0.265322890969777\\
16	0.251043685842829\\
17	0.238575819590662\\
18	0.226296320266796\\
19	0.214437351563407\\
20	0.202158669621689\\
21	0.190822736251866\\
22	0.18254511712127\\
23	0.172658624504261\\
24	0.162258677901099\\
25	0.152910514616922\\
26	0.144023035464753\\
27	0.136119834474586\\
28	0.127521132871366\\
29	0.119940588846091\\
30	0.111914224189912\\
31	0.104926356413569\\
32	0.0982835240436664\\
33	0.092537049475558\\
34	0.0865176298764876\\
35	0.0807916010751135\\
36	0.0750344651330462\\
37	0.0712643508118656\\
38	0.0677996260443382\\
39	0.0635110645121644\\
40	0.0589297540960087\\
41	0.0550628911877554\\
42	0.0525344918770056\\
43	0.0497196547182813\\
44	0.046641367307913\\
45	0.0443415177370018\\
46	0.0413361067110934\\
47	0.0385637634879512\\
48	0.0362361474447191\\
49	0.0347734038617181\\
50	0.0326740968968181\\
51	0.0308459222753211\\
52	0.0279734915078049\\
53	0.02652741447454\\
54	0.0251525108548116\\
55	0.0236663228546606\\
56	0.0222232883859547\\
57	0.0214584340300314\\
58	0.0194035806678454\\
59	0.0183456368975727\\
60	0.0173529850689293\\
61	0.0165410773498878\\
62	0.0158529611689036\\
63	0.0150148773946666\\
64	0.0140479015469305\\
65	0.0132100881563445\\
66	0.0123801677054162\\
67	0.0116185899212262\\
68	0.0111835931375086\\
69	0.0104712815773873\\
70	0.00997569163344098\\
71	0.00940065613398677\\
72	0.00861274272180973\\
73	0.00805981565660381\\
74	0.00757954448077567\\
75	0.00716815553056599\\
76	0.00658804083462301\\
77	0.00628169253054785\\
78	0.00588730379169505\\
79	0.00563348780877324\\
80	0.00525915775685752\\
81	0.00486842801307215\\
82	0.00450127406955731\\
83	0.00417542426929847\\
84	0.00384751964410003\\
85	0.00353764989758957\\
86	0.0033305542753896\\
87	0.0031059550360193\\
88	0.00281632281550029\\
89	0.00264961425247282\\
90	0.00244268425239571\\
91	0.0022809095036129\\
92	0.00214459737743623\\
93	0.00197754518437274\\
94	0.00186615745641962\\
95	0.00176612230721306\\
96	0.00167955634995531\\
97	0.00162876577233548\\
98	0.00153258244369525\\
99	0.00146194947796838\\
100	0.00138207813937287\\
100	0.00138207813933634\\
99	0.00146194947793449\\
98	0.00153258244366104\\
97	0.00162876577230094\\
96	0.00167955634992077\\
95	0.00176612230718017\\
94	0.00186615745638574\\
93	0.00197754518434118\\
92	0.00214459737740532\\
91	0.00228090950358001\\
90	0.00244268425236381\\
89	0.0026496142524396\\
88	0.00281632281546542\\
87	0.00310595503598112\\
86	0.00333055427535473\\
85	0.00353764989755205\\
84	0.00384751964406483\\
83	0.00417542426926194\\
82	0.00450127406952508\\
81	0.0048684280130419\\
80	0.00525915775682629\\
79	0.00563348780873804\\
78	0.00588730379165919\\
77	0.00628169253051231\\
76	0.00658804083458615\\
75	0.00716815553051823\\
74	0.00757954448073386\\
73	0.0080598156565653\\
72	0.00861274272174015\\
71	0.00940065613391422\\
70	0.00997569163340048\\
69	0.0104712815773511\\
68	0.0111835931374738\\
67	0.0116185899211897\\
66	0.012380167705378\\
65	0.0132100881563047\\
64	0.0140479015468873\\
63	0.0150148773946228\\
62	0.0158529611688651\\
61	0.0165410773498512\\
60	0.0173529850688948\\
59	0.0183456368975379\\
58	0.0194035806677977\\
57	0.0214584340299956\\
56	0.0222232883859195\\
55	0.0236663228546274\\
54	0.025152510854778\\
53	0.0265274144745048\\
52	0.0279734915077668\\
51	0.0308459222752813\\
50	0.0326740968967832\\
49	0.0347734038616845\\
48	0.0362361474446842\\
47	0.0385637634879173\\
46	0.0413361067110572\\
45	0.0443415177369669\\
44	0.0466413673078781\\
43	0.0497196547182461\\
42	0.0525344918769703\\
41	0.0550628911877208\\
40	0.0589297540959725\\
39	0.0635110645121295\\
38	0.0677996260443037\\
37	0.0712643508118311\\
36	0.0750344651330115\\
35	0.0807916010750786\\
34	0.0865176298764539\\
33	0.0925370494755231\\
32	0.0982835240436319\\
31	0.104926356413535\\
30	0.111914224189878\\
29	0.119940588846056\\
28	0.127521132871332\\
27	0.136119834474553\\
26	0.144023035464719\\
25	0.152910514616888\\
24	0.162258677901065\\
23	0.172658624504226\\
22	0.182545117121236\\
21	0.190822736251831\\
20	0.202158669621654\\
19	0.214437351563373\\
18	0.226296320266762\\
17	0.238575819590627\\
16	0.251043685842793\\
15	0.265322890969741\\
14	0.276228217266283\\
13	0.280009244536737\\
12	0.285224400366905\\
11	0.29133441764824\\
10	0.276815553926356\\
9	0.248684215882291\\
8	0.216822496423652\\
7	0.120671908481503\\
6	0.028754699332827\\
5	0.207000995192521\\
4	0.47174648876546\\
3	0.868781665791821\\
2	1.89562670192463\\
1	2.80507479977001\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_MPG_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{89},{109},{126}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0679393928205277\\
2	0.046312427392142\\
3	0.0317621628863906\\
4	0.0263757290245177\\
5	0.0209001556534246\\
6	0.0179845691470611\\
7	0.0161832674829467\\
8	0.0151168955433289\\
9	0.0141878167806039\\
10	0.0132627308585772\\
11	0.0126858995500936\\
12	0.0117779055234986\\
13	0.011319565989672\\
14	0.0112805682300484\\
15	0.0110198671467932\\
16	0.0109316829965697\\
17	0.0092093017408046\\
18	0.00891297740285659\\
19	0.0088405814083374\\
20	0.0084263041609407\\
21	0.00806853487285678\\
22	0.00782867946717067\\
23	0.00583724244169043\\
24	0.00578720435488716\\
25	0.00520556456969838\\
26	0.0051564446134707\\
27	0.00499746139871848\\
28	0.00512537852975416\\
29	0.00499504073352303\\
30	0.00493241016731933\\
31	0.00480400964418749\\
32	0.00426760706263853\\
33	0.00407150163141679\\
34	0.00408012167275408\\
35	0.00399334026762416\\
36	0.00394618523584362\\
37	0.00377216309906828\\
38	0.0037788257791328\\
39	0.00375947061870734\\
40	0.00376551527204449\\
41	0.00375652295210104\\
42	0.00323474448403043\\
43	0.00324102633401233\\
44	0.00323789739783318\\
45	0.00315036017531302\\
46	0.00309255132895438\\
47	0.00278849534209805\\
48	0.00267618963292185\\
49	0.00267209428799101\\
50	0.00264076676948065\\
51	0.00257897053478988\\
52	0.00256820191571092\\
53	0.00233244080256383\\
54	0.00210127848351634\\
55	0.00209368802962364\\
56	0.002040582182768\\
57	0.00203771053537124\\
58	0.00198617940259345\\
59	0.00197488290816478\\
60	0.00191921113015556\\
61	0.00191923869836296\\
62	0.00177556388519806\\
63	0.00169099054865002\\
64	0.00169099054865002\\
65	0.00157014339088649\\
66	0.00156852350682935\\
67	0.00158488393076993\\
68	0.00158474341236578\\
69	0.00156696786459675\\
70	0.00140267085423699\\
71	0.00140267085423699\\
72	0.00115738232905054\\
73	0.00113913134631699\\
74	0.00113897121533079\\
75	0.00108725988150769\\
76	0.00108020477826373\\
77	0.00108020477826373\\
78	0.00108092442510746\\
79	0.00107940022659478\\
80	0.00107893310811617\\
81	0.00107893310811617\\
82	0.00107781645698469\\
83	0.00106124863088674\\
84	0.001051841365317\\
85	0.000968223732480442\\
86	0.000968223732480442\\
87	0.000945067057962896\\
88	0.000915948651881487\\
89	0.000915353434107979\\
90	0.000915353434107979\\
91	0.000726633463344612\\
92	0.000724982913613879\\
93	0.000715652029407434\\
94	0.000715652029407434\\
95	0.000716302048070452\\
96	0.000714245179719925\\
97	0.000714245179719925\\
98	0.000714422474714845\\
99	0.00070534641871486\\
100	0.00070534641871486\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.107630828654584\\
2	0.0783796824096959\\
3	0.0710116489205894\\
4	0.0462997937819336\\
5	0.034223005777508\\
6	0.0325976456316878\\
7	0.031750572727781\\
8	0.0293695915067916\\
9	0.0290068408031712\\
10	0.0277115113095213\\
11	0.0272607729055337\\
12	0.0245068788496642\\
13	0.0209212849909093\\
14	0.0201661903316425\\
15	0.0197807456786995\\
16	0.0199355088577569\\
17	0.0167779004191332\\
18	0.0167012212713669\\
19	0.0158458810333526\\
20	0.0153741956570696\\
21	0.0142703802213593\\
22	0.0135552342897107\\
23	0.0135610390418638\\
24	0.0135620679414179\\
25	0.00824708454346767\\
26	0.00818291348842012\\
27	0.0081687408475699\\
28	0.00832453485369317\\
29	0.00833106654309469\\
30	0.00830235916572879\\
31	0.00831741731311144\\
32	0.00805458298911382\\
33	0.00804878120026934\\
34	0.00802038423127484\\
35	0.00790808938405201\\
36	0.00790545169514099\\
37	0.00704732659029797\\
38	0.00701159859154248\\
39	0.00729418400214964\\
40	0.00729053365122617\\
41	0.0072737327651202\\
42	0.00504471646342105\\
43	0.00508406180172557\\
44	0.00508978679003176\\
45	0.00509400873869837\\
46	0.00497065358159909\\
47	0.00496846337602116\\
48	0.00496790079835765\\
49	0.00496854634628485\\
50	0.00496813484102486\\
51	0.00545016671706869\\
52	0.00544900409600174\\
53	0.00549348394320714\\
54	0.00549228782713136\\
55	0.00549139790082943\\
56	0.00494507993034544\\
57	0.00494333016037521\\
58	0.00494296891710694\\
59	0.00492785950126501\\
60	0.00489785524079996\\
61	0.00489574965593018\\
62	0.00488279699644515\\
63	0.00487181564695132\\
64	0.00487181564695132\\
65	0.00486408641890232\\
66	0.00486409522018167\\
67	0.00485513911574198\\
68	0.00483519489544597\\
69	0.00469107001267407\\
70	0.00305668080340107\\
71	0.00305668080340107\\
72	0.00305026701000241\\
73	0.00305069207198604\\
74	0.00305006615426956\\
75	0.00318716269348002\\
76	0.00315680873658881\\
77	0.00315680873658881\\
78	0.00314814107211161\\
79	0.00314766545826114\\
80	0.0031457575730602\\
81	0.0031457575730602\\
82	0.00314478112131606\\
83	0.00313912979149102\\
84	0.00313792433658179\\
85	0.00252518206757235\\
86	0.00252518206757235\\
87	0.00252707324800719\\
88	0.00252225269032483\\
89	0.00252128647606458\\
90	0.00252128647606458\\
91	0.00252310275719109\\
92	0.00252260229002899\\
93	0.00252261456597285\\
94	0.00252261456597285\\
95	0.00251712451649438\\
96	0.00251674006945943\\
97	0.00251674006945943\\
98	0.00251594623953717\\
99	0.00251577146043043\\
100	0.00251577146043043\\
100	5.31172293086759e-06\\
99	5.31172293086759e-06\\
98	6.75133460365785e-06\\
97	7.03133014736701e-06\\
96	7.03133014736701e-06\\
95	7.84774211259083e-06\\
94	8.24811255163903e-06\\
93	8.24811255163903e-06\\
92	8.65046773255696e-06\\
91	8.65740524844078e-06\\
90	3.41800038095303e-05\\
89	3.41800038095303e-05\\
88	3.41977499177618e-05\\
87	3.41952613439634e-05\\
86	0.00010453946166242\\
85	0.00010453946166242\\
84	0.000104943180511688\\
83	0.000105257553204344\\
82	0.000105123747707482\\
81	0.000105050561933579\\
80	0.000105050561933579\\
79	0.000105448764884032\\
78	0.00010549392274391\\
77	0.000107075090049689\\
76	0.000107075090049689\\
75	0.000108836183445065\\
74	0.00010885290178119\\
73	0.000108519421860627\\
72	0.000109223667853851\\
71	0.000109599440505897\\
70	0.000109599440505897\\
69	0.000110894722352605\\
68	0.000111493653099328\\
67	9.9975901032103e-05\\
66	0.000100747382016286\\
65	0.000101632396358033\\
64	0.000117288039851052\\
63	0.000117288039851052\\
62	0.000117208195211181\\
61	0.000117219764322645\\
60	0.000117348954851359\\
59	0.000117090678028346\\
58	0.000117033747706772\\
57	0.000116946308844658\\
56	0.000117072698648171\\
55	0.000117118721479495\\
54	0.000117149315253389\\
53	0.000117925990856123\\
52	0.000236605606625174\\
51	0.000259248092883851\\
50	0.000303994785798719\\
49	0.000307097034918019\\
48	0.000316346665816786\\
47	0.000332136182219821\\
46	0.000514517723034994\\
45	0.000519336803019795\\
44	0.000519353371972501\\
43	0.000519463250780671\\
42	0.000521449656690313\\
41	0.000522227586660931\\
40	0.000538982320747772\\
39	0.000538824071632136\\
38	0.000551424170588214\\
37	0.00056785277119617\\
36	0.000630089256561318\\
35	0.000667267583100593\\
34	0.000666342026403999\\
33	0.000668944234616092\\
32	0.000685547516804196\\
31	0.000671585954960764\\
30	0.000689836028081033\\
29	0.000690836288159219\\
28	0.000700518548621305\\
27	0.000596874597520831\\
26	0.000845515811948374\\
25	0.000968913787667624\\
24	0.00141680041215852\\
23	0.00143024644871666\\
22	0.00391028875482476\\
21	0.00406777056014922\\
20	0.00409968593657046\\
19	0.00413971006243518\\
18	0.00345149258861619\\
17	0.00380290364315137\\
16	0.00386417434568904\\
15	0.00384630060480107\\
14	0.00382812583112594\\
13	0.00390662662241454\\
12	0.00388686779394347\\
11	0.00414609298141578\\
10	0.00614534348095704\\
9	0.00712204944211637\\
8	0.00708013004981598\\
7	0.00785034623564262\\
6	0.00804124571318736\\
5	0.0115265732557036\\
4	0.0179931107117507\\
3	0.0185056901421489\\
2	0.0247806800814099\\
1	0.0446562762752606\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0714317309705971\\
2	0.0472006162079669\\
3	0.0324823824230931\\
4	0.0261392347535852\\
5	0.0211928510348039\\
6	0.0178146205394037\\
7	0.015435334137797\\
8	0.0140185288856743\\
9	0.013051909016018\\
10	0.0120650924725129\\
11	0.0113845795885232\\
12	0.0106543977112461\\
13	0.00973406947496644\\
14	0.00942722577376502\\
15	0.00920388915434504\\
16	0.00916831317216185\\
17	0.00789832675210095\\
18	0.00783449513145824\\
19	0.00763540393376776\\
20	0.00722756926149209\\
21	0.00680734740509514\\
22	0.00665910496415789\\
23	0.00443608522509385\\
24	0.00440239731102139\\
25	0.00336186425473753\\
26	0.00332369964992767\\
27	0.00325537790061159\\
28	0.00319310196988028\\
29	0.00314533821737255\\
30	0.00307882602833565\\
31	0.00298272340796204\\
32	0.00250996639373397\\
33	0.00233506055386634\\
34	0.00233237977848854\\
35	0.00215623177810299\\
36	0.00211281986353255\\
37	0.00201981761108716\\
38	0.00201069204020595\\
39	0.00193048144558249\\
40	0.00193301510921177\\
41	0.00192536140288579\\
42	0.00171862713577578\\
43	0.00171972017126572\\
44	0.00173454401131694\\
45	0.00165745316093248\\
46	0.00162828186171562\\
47	0.00154196338853984\\
48	0.00148375058414309\\
49	0.00147987545601546\\
50	0.00146745319707574\\
51	0.00145733673435075\\
52	0.0014506541045997\\
53	0.00131037187358533\\
54	0.00112458747014804\\
55	0.00112284973105089\\
56	0.00101958610834028\\
57	0.00103108512917681\\
58	0.000988018787526218\\
59	0.000985235989888943\\
60	0.000940678514725679\\
61	0.000941768891614299\\
62	0.000881243853032398\\
63	0.000851528085836915\\
64	0.000851528085836915\\
65	0.000658453203676671\\
66	0.000658527028882107\\
67	0.000664246298100062\\
68	0.000663610302232755\\
69	0.000675754913335643\\
70	0.000620535850732724\\
71	0.000620535850732724\\
72	0.000576705706273477\\
73	0.000571455300595797\\
74	0.00057144584461968\\
75	0.000528305650790748\\
76	0.000527148594172225\\
77	0.000527148594172225\\
78	0.000526258580926244\\
79	0.000525007822282918\\
80	0.000523386240680053\\
81	0.000523386240680053\\
82	0.000522657688575018\\
83	0.000507825724003351\\
84	0.000495068625934761\\
85	0.000465074721750896\\
86	0.000465074721750896\\
87	0.000421643378060639\\
88	0.000395919216031173\\
89	0.000395623919166792\\
90	0.000395623919166792\\
91	0.000350132872077574\\
92	0.000348637350290494\\
93	0.000342813224861702\\
94	0.000342813224861702\\
95	0.000346526042757291\\
96	0.000344740634604954\\
97	0.000344740634604954\\
98	0.000344374719592486\\
99	0.000340585595198029\\
100	0.000340585595198029\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.103422862660191\\
2	0.0702531219007718\\
3	0.0657508870494621\\
4	0.0374324816525623\\
5	0.0325008697686582\\
6	0.0307936601150898\\
7	0.0272164397704242\\
8	0.0253015261976461\\
9	0.0253038744658311\\
10	0.023169481153299\\
11	0.0226309461352699\\
12	0.020719894072106\\
13	0.0212337994302755\\
14	0.0204611060376132\\
15	0.0203896477111471\\
16	0.0201957009109513\\
17	0.0151647199015535\\
18	0.0154792336036763\\
19	0.0151172509274811\\
20	0.015118376561884\\
21	0.0149637238484879\\
22	0.0149742432618561\\
23	0.0149803730938523\\
24	0.0149797932677147\\
25	0.00700536159732391\\
26	0.0070121457774403\\
27	0.00696494375507015\\
28	0.00695906763514994\\
29	0.00694672370262441\\
30	0.00665621103071469\\
31	0.00664437994015789\\
32	0.00656540173828541\\
33	0.00506968197863159\\
34	0.00506410642739018\\
35	0.00443749163321425\\
36	0.00443285589095565\\
37	0.00442557432837992\\
38	0.00442569723613658\\
39	0.00428222926646264\\
40	0.00428225357554092\\
41	0.00428401658904643\\
42	0.00432055360643118\\
43	0.0043319120495906\\
44	0.004329346324594\\
45	0.00432886451619599\\
46	0.00432887811819659\\
47	0.00427503410913982\\
48	0.00427558176293745\\
49	0.00425389276776532\\
50	0.00423189793228807\\
51	0.00424906610405944\\
52	0.00424903948981618\\
53	0.00424621302920926\\
54	0.00241922332133745\\
55	0.002419215096071\\
56	0.00238477123925757\\
57	0.00238330764497143\\
58	0.00238249526288962\\
59	0.00238322753132999\\
60	0.00238461682630937\\
61	0.00238465463402034\\
62	0.00238447918931291\\
63	0.00238445150222817\\
64	0.00238445150222817\\
65	0.00159578995750602\\
66	0.00159585087165453\\
67	0.0015950040493196\\
68	0.00158816585556247\\
69	0.00174372507779758\\
70	0.00174377757458659\\
71	0.00174377757458659\\
72	0.00174366005203342\\
73	0.00174325443336442\\
74	0.00174371135773519\\
75	0.00174367505015146\\
76	0.00174370573658987\\
77	0.00174370573658987\\
78	0.00174368999361603\\
79	0.00174361061566615\\
80	0.00174367276230674\\
81	0.00174367276230674\\
82	0.00174298818629595\\
83	0.00175340690286453\\
84	0.00180665470180516\\
85	0.00180679688327684\\
86	0.00180679688327684\\
87	0.00179645807212764\\
88	0.00179328268717375\\
89	0.00179221875314846\\
90	0.00179221875314846\\
91	0.00180159510838426\\
92	0.00180138204217454\\
93	0.00180139704683013\\
94	0.00180139704683013\\
95	0.00179989191832693\\
96	0.00179986046562124\\
97	0.00179986046562124\\
98	0.00179988284067297\\
99	0.00179854335898567\\
100	0.00179854335898567\\
100	5.38897381000736e-06\\
99	5.38897381000736e-06\\
98	7.03091925106029e-06\\
97	7.13685630223776e-06\\
96	7.13685630223776e-06\\
95	7.10956294718606e-06\\
94	7.60182622417981e-06\\
93	7.60182622417981e-06\\
92	8.76453988134274e-06\\
91	8.7493774806522e-06\\
90	3.28428305186922e-05\\
89	3.28428305186922e-05\\
88	3.28490706406379e-05\\
87	3.28484477382007e-05\\
86	6.77596707927566e-05\\
85	6.77596707927566e-05\\
84	6.77562758721033e-05\\
83	6.76987569087367e-05\\
82	6.7567598943203e-05\\
81	7.0180938772875e-05\\
80	7.0180938772875e-05\\
79	7.02544795044623e-05\\
78	7.04945547730907e-05\\
77	7.52603974026168e-05\\
76	7.52603974026168e-05\\
75	7.75472750738355e-05\\
74	7.75205649896837e-05\\
73	7.7593569058697e-05\\
72	7.82323177177816e-05\\
71	7.86008064847531e-05\\
70	7.86008064847531e-05\\
69	8.02105548341534e-05\\
68	8.08737868351063e-05\\
67	8.07128948499175e-05\\
66	8.06669087159532e-05\\
65	8.1599212823179e-05\\
64	8.90297759556004e-05\\
63	8.90297759556004e-05\\
62	8.89684261659597e-05\\
61	8.8973795323527e-05\\
60	8.88461804547509e-05\\
59	8.864861474146e-05\\
58	8.86475187240162e-05\\
57	8.85786453540928e-05\\
56	8.86877875016014e-05\\
55	8.87428295795773e-05\\
54	8.87489460626948e-05\\
53	8.94865329686044e-05\\
52	0.000125411198508033\\
51	0.000135195453545127\\
50	0.000147005074852291\\
49	0.000148861159880446\\
48	0.000156697497566023\\
47	0.000167794731452437\\
46	0.000493208037054885\\
45	0.00050316134826573\\
44	0.000503322649902867\\
43	0.000503316461895862\\
42	0.000504586158469792\\
41	0.000505733780194902\\
40	0.000521874770425423\\
39	0.000522001724117691\\
38	0.000533433805890731\\
37	0.000551729859820375\\
36	0.000598872784979563\\
35	0.000631535608257009\\
34	0.000629958579953276\\
33	0.000631817469152769\\
32	0.000654678594608832\\
31	0.000607300837413262\\
30	0.00061998440525359\\
29	0.000619846952803629\\
28	0.000619405598157813\\
27	0.000625224943456246\\
26	0.000685066974780244\\
25	0.000786186724286307\\
24	0.00117887355229625\\
23	0.00117904098589681\\
22	0.0019465632054251\\
21	0.00186052038447874\\
20	0.00186974382175597\\
19	0.00192227547078037\\
18	0.0020426323936176\\
17	0.00220727676513473\\
16	0.00231490648825107\\
15	0.00228481076634097\\
14	0.00228099549153846\\
13	0.0028927816546277\\
12	0.00290148167687219\\
11	0.00309953833819236\\
10	0.00417963430436068\\
9	0.00559131177604751\\
8	0.00559331746399903\\
7	0.00626701141891803\\
6	0.00655916640837557\\
5	0.0102862517115107\\
4	0.0147106316122283\\
3	0.0160400436625571\\
2	0.0238909826168539\\
1	0.0479217786127791\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.185169540262547\\
2	0.13128131036626\\
3	0.0962496618217775\\
4	0.071711972984309\\
5	0.0592890179158755\\
6	0.0275841694364678\\
7	0.0179902143849021\\
8	0.0122801386847623\\
9	0.00843261870956835\\
10	0.00453678632533261\\
11	0.00158540390410058\\
12	0.00134064299433287\\
13	0.00108375760681906\\
14	0.00033007786329472\\
15	0.000153001095329666\\
16	0.000113424893253337\\
17	3.88124127355688e-05\\
18	2.39215893579493e-05\\
19	1.20263022147841e-05\\
20	4.4557172821884e-06\\
21	1.53197378414644e-06\\
22	2.38493762201672e-07\\
23	7.56637261996854e-08\\
24	2.49314689673637e-08\\
25	4.28235296006994e-09\\
26	1.28927684318307e-09\\
27	5.39084719926263e-10\\
28	1.6744171689642e-10\\
29	2.86448114762183e-11\\
30	7.51690897545111e-12\\
31	1.01896710015622e-12\\
32	2.89725495662013e-13\\
33	3.69260378824985e-14\\
34	1.15049037547818e-14\\
35	8.81505304398271e-16\\
36	7.84380203971943e-17\\
37	5.15751146558721e-18\\
38	4.37391265821419e-19\\
39	2.35113600580208e-20\\
40	4.78874618055461e-21\\
41	1.47405398453951e-22\\
42	7.13967804150233e-24\\
43	6.95386750827637e-25\\
44	9.46370419118162e-27\\
45	6.24832721796362e-28\\
46	1.81288801033381e-28\\
47	1.47473485051971e-28\\
48	1.51278163580099e-28\\
49	1.57629452411891e-28\\
50	1.63288667359007e-28\\
51	1.80795494965213e-28\\
52	1.88449206138442e-28\\
53	1.98172336783705e-28\\
54	2.10255413711222e-28\\
55	2.17848165265708e-28\\
56	2.35536986471894e-28\\
57	2.52766687189283e-28\\
58	2.61839706287062e-28\\
59	2.65770452450802e-28\\
60	2.98221231272171e-28\\
61	3.07403003901813e-28\\
62	3.26365292027509e-28\\
63	3.41679663437044e-28\\
64	3.49739276510319e-28\\
65	3.58473379420912e-28\\
66	3.7361676735697e-28\\
67	3.83301647389677e-28\\
68	4.05554996703564e-28\\
69	4.1525163714722e-28\\
70	4.23098469154822e-28\\
71	4.21325310809841e-28\\
72	4.21954098797018e-28\\
73	4.20116697842625e-28\\
74	4.44156867426988e-28\\
75	4.55276962208438e-28\\
76	4.58417668775639e-28\\
77	4.54787109830574e-28\\
78	4.58423964813365e-28\\
79	4.62609456364849e-28\\
80	4.81453967696544e-28\\
81	5.09546387842321e-28\\
82	5.32439461829346e-28\\
83	5.56936874206514e-28\\
84	5.95050577714756e-28\\
85	6.24376225318244e-28\\
86	6.45855763410261e-28\\
87	6.46640515287851e-28\\
88	6.54560152674964e-28\\
89	6.78084400474307e-28\\
90	7.03496610063164e-28\\
91	7.26036321910111e-28\\
92	7.32268003889016e-28\\
93	7.45753161972034e-28\\
94	7.81076349215736e-28\\
95	7.82308792646049e-28\\
96	8.55875778354079e-28\\
97	8.8705512872717e-28\\
98	9.16144980587356e-28\\
99	9.26871882652103e-28\\
100	9.76602631248699e-28\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.185169540262547\\
2	0.13128131036626\\
3	0.0962496618217777\\
4	0.0717119729843092\\
5	0.0592890179158757\\
6	0.027584169436468\\
7	0.0179902143849021\\
8	0.0122801386847624\\
9	0.00843261870956841\\
10	0.00453678632533267\\
11	0.00158540390410061\\
12	0.0013406429943329\\
13	0.0010837576068191\\
14	0.000330077863294733\\
15	0.000153001095329674\\
16	0.000113424893253342\\
17	3.88124127355722e-05\\
18	2.39215893579528e-05\\
19	1.20263022147872e-05\\
20	4.45571728219061e-06\\
21	1.53197378414767e-06\\
22	2.38493762202123e-07\\
23	7.56637261999485e-08\\
24	2.49314689674716e-08\\
25	4.28235296014913e-09\\
26	1.28927684321874e-09\\
27	5.39084719961583e-10\\
28	1.67441716923954e-10\\
29	2.86448114845128e-11\\
30	7.51690897989416e-12\\
31	1.01896710158315e-12\\
32	2.89725496835097e-13\\
33	3.69260381519461e-14\\
34	1.15049040583696e-14\\
35	8.81505353617991e-16\\
36	7.84380343144632e-17\\
37	5.15751658391291e-18\\
38	4.37393130347482e-19\\
39	2.35119336369741e-20\\
40	4.78897987849121e-21\\
41	1.47452821960272e-22\\
42	7.15123427082409e-24\\
43	6.97903627646539e-25\\
44	9.66459160690016e-27\\
45	6.74648726921477e-28\\
46	2.24251366635551e-28\\
47	1.65734896352475e-28\\
48	1.65943288849606e-28\\
49	1.75785988635046e-28\\
50	1.89100639615663e-28\\
51	2.61833293141446e-28\\
52	2.73322966528367e-28\\
53	2.84369912546156e-28\\
54	3.11550296447608e-28\\
55	3.140100781982e-28\\
56	3.06417854621657e-28\\
57	3.27493940154913e-28\\
58	3.26385841484818e-28\\
59	3.26248845102762e-28\\
60	3.58427155547465e-28\\
61	3.99816616823068e-28\\
62	4.16552465630431e-28\\
63	4.53859406932473e-28\\
64	4.89031253070082e-28\\
65	4.90268746033805e-28\\
66	4.93798377826816e-28\\
67	5.36293039848467e-28\\
68	5.32473972928952e-28\\
69	5.49687264647638e-28\\
70	5.52652019588011e-28\\
71	5.49019233608164e-28\\
72	5.49796095589801e-28\\
73	5.41624862818687e-28\\
74	6.27878436001169e-28\\
75	6.25442949175474e-28\\
76	6.36287457334588e-28\\
77	6.2195934673772e-28\\
78	6.34832064301e-28\\
79	6.30287265895381e-28\\
80	6.28842452269448e-28\\
81	7.63044779020078e-28\\
82	8.05983776163242e-28\\
83	8.00112899622484e-28\\
84	1.0291482227928e-27\\
85	1.00367745528938e-27\\
86	1.0092563362091e-27\\
87	1.00936526639523e-27\\
88	1.0957907896875e-27\\
89	1.11585434849787e-27\\
90	1.10586460884018e-27\\
91	1.11740483710758e-27\\
92	1.09815170459095e-27\\
93	1.08076614518176e-27\\
94	1.20472462800303e-27\\
95	1.1063998514421e-27\\
96	1.37456784776237e-27\\
97	1.37894488415391e-27\\
98	1.51814436334479e-27\\
99	1.50811947147143e-27\\
100	1.51429903646969e-27\\
100	5.63344247793034e-28\\
99	5.23228106555859e-28\\
98	5.14532508322395e-28\\
97	5.19561577624767e-28\\
96	4.8664562641705e-28\\
95	4.82405030641303e-28\\
94	4.83122147750442e-28\\
93	4.82089375256802e-28\\
92	4.3382822150651e-28\\
91	4.51162094653911e-28\\
90	4.49564147575709e-28\\
89	4.42747059135653e-28\\
88	4.05158483283482e-28\\
87	4.04588683929721e-28\\
86	4.14788503232104e-28\\
85	4.03222987600061e-28\\
84	3.9803496914853e-28\\
83	3.96965694721161e-28\\
82	3.85906204265026e-28\\
81	3.78669254267506e-28\\
80	3.80461977569571e-28\\
79	3.54781269363017e-28\\
78	3.55374152865189e-28\\
77	3.52878921166995e-28\\
76	3.52961392909597e-28\\
75	3.52533571985399e-28\\
74	3.52168671740875e-28\\
73	3.48715676144779e-28\\
72	3.52996247393354e-28\\
71	3.54528494960601e-28\\
70	3.43803794127203e-28\\
69	3.37440528532599e-28\\
68	3.35973841534741e-28\\
67	2.9685684893273e-28\\
66	2.98680734842709e-28\\
65	2.49062538837311e-28\\
64	2.54736376391593e-28\\
63	2.49477676381601e-28\\
62	2.38296651754599e-28\\
61	2.33817155884037e-28\\
60	2.28483983195767e-28\\
59	2.12472655098023e-28\\
58	2.10523642385309e-28\\
57	2.01899718150048e-28\\
56	1.79000481112222e-28\\
55	1.50242237112958e-28\\
54	1.4932577855714e-28\\
53	1.50517262014401e-28\\
52	1.41848281014831e-28\\
51	1.4038145507541e-28\\
50	1.41229554381764e-28\\
49	1.25326600703901e-28\\
48	1.25529614177628e-28\\
47	1.15686199835573e-28\\
46	1.50556006861948e-28\\
45	5.40123103000329e-28\\
44	9.01060523723208e-27\\
43	6.9071892402395e-25\\
42	7.13430302454543e-24\\
41	1.47360894957528e-22\\
40	4.78862982974382e-21\\
39	2.35107426956849e-20\\
38	4.37389098498716e-19\\
37	5.15750535664209e-18\\
36	7.84380076879523e-17\\
35	8.81505246442101e-16\\
34	1.15049034985464e-14\\
33	3.69260375715933e-14\\
32	2.8972549485103e-13\\
31	1.01896709858836e-12\\
30	7.51690897107087e-12\\
29	2.8644811470342e-11\\
28	1.67441716873318e-10\\
27	5.39084719893954e-10\\
26	1.28927684314176e-09\\
25	4.28235296000098e-09\\
24	2.49314689672256e-08\\
23	7.56637261994145e-08\\
22	2.38493762201269e-07\\
21	1.53197378414539e-06\\
20	4.45571728218492e-06\\
19	1.20263022147767e-05\\
18	2.39215893579462e-05\\
17	3.88124127355654e-05\\
16	0.000113424893253331\\
15	0.00015300109532966\\
14	0.000330077863294711\\
13	0.00108375760681902\\
12	0.00134064299433283\\
11	0.00158540390410054\\
10	0.00453678632533257\\
9	0.00843261870956831\\
8	0.0122801386847623\\
7	0.017990214384902\\
6	0.0275841694364677\\
5	0.0592890179158754\\
4	0.0717119729843089\\
3	0.0962496618217773\\
2	0.13128131036626\\
1	0.185169540262547\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.400164007279916\\
2	1.36193493094678\\
3	0.671046038642156\\
4	0.849957217078821\\
5	0.787953993762346\\
6	0.579923067879258\\
7	0.602103563056601\\
8	0.220390447153241\\
9	0.369390533467801\\
10	0.161878739855343\\
11	0.0679790414884851\\
12	0.0587967287186537\\
13	0.0197526896974794\\
14	0.00280028956556426\\
15	0.00248451960904987\\
16	0.00110894097792773\\
17	0.000432410568959059\\
18	0.000292092018023554\\
19	6.16726894486244e-05\\
20	4.17946808357776e-05\\
21	1.33898108892974e-05\\
22	1.1784804164335e-06\\
23	1.10023710954766e-06\\
24	2.93785249954334e-07\\
25	3.62475065107678e-08\\
26	1.25827308342344e-08\\
27	2.27830127902292e-09\\
28	9.60102272123667e-10\\
29	1.42126057078357e-10\\
30	4.98558390176551e-11\\
31	7.46992990187135e-12\\
32	1.41236777097024e-12\\
33	1.5753196616877e-13\\
34	3.48016328972309e-14\\
35	4.43500405964132e-15\\
36	4.6079409414271e-16\\
37	2.31815500211034e-17\\
38	1.15418608113382e-18\\
39	1.87672644791853e-19\\
40	2.51428383364504e-20\\
41	6.48121436727405e-22\\
42	2.21873918751957e-23\\
43	1.59691180693464e-24\\
44	8.56733799358423e-26\\
45	1.49798692767431e-27\\
46	3.11355309826519e-28\\
47	1.96472644783102e-28\\
48	1.77880264752871e-28\\
49	1.73855564318708e-28\\
50	1.85110402643999e-28\\
51	2.01074756583851e-28\\
52	1.98403519667083e-28\\
53	2.06100953765607e-28\\
54	2.02737982378555e-28\\
55	2.05341522995607e-28\\
56	2.24424718070253e-28\\
57	2.26309924847043e-28\\
58	2.32969139942621e-28\\
59	2.28028409686609e-28\\
60	2.12378176819416e-28\\
61	2.19644780916443e-28\\
62	2.20411553755658e-28\\
63	2.24154480698128e-28\\
64	2.3030477269375e-28\\
65	2.26769575298663e-28\\
66	2.31009158785872e-28\\
67	2.35996652802551e-28\\
68	2.29668626758323e-28\\
69	2.2150178454063e-28\\
70	2.19509759489475e-28\\
71	2.16984802236114e-28\\
72	2.30323597290786e-28\\
73	2.38436024037398e-28\\
74	2.33560903972763e-28\\
75	2.33979747287051e-28\\
76	2.26655494350262e-28\\
77	2.25230898706764e-28\\
78	2.28810851164479e-28\\
79	2.58956009855098e-28\\
80	2.44949048789146e-28\\
81	2.42950711821229e-28\\
82	2.47654558619982e-28\\
83	2.49221366908822e-28\\
84	2.78661766349976e-28\\
85	2.80703699210902e-28\\
86	2.9291188110748e-28\\
87	2.76341583158445e-28\\
88	2.83283191028114e-28\\
89	2.8528646637619e-28\\
90	2.80790380882892e-28\\
91	2.93995196572326e-28\\
92	2.84484146330277e-28\\
93	2.99614144269329e-28\\
94	3.13374339163067e-28\\
95	2.94499985168315e-28\\
96	2.94909791326308e-28\\
97	3.03119610154611e-28\\
98	2.94570994231891e-28\\
99	3.03768409696755e-28\\
100	3.03312500742964e-28\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.400164007279917\\
2	1.36193493094678\\
3	0.671046038642156\\
4	0.849957217078821\\
5	0.787953993762347\\
6	0.579923067879258\\
7	0.602103563056602\\
8	0.220390447153242\\
9	0.369390533467802\\
10	0.161878739855344\\
11	0.0679790414884858\\
12	0.0587967287186541\\
13	0.0197526896974796\\
14	0.00280028956556441\\
15	0.00248451960904997\\
16	0.00110894097792778\\
17	0.00043241056895908\\
18	0.000292092018023611\\
19	6.16726894486356e-05\\
20	4.17946808357837e-05\\
21	1.33898108893031e-05\\
22	1.17848041643704e-06\\
23	1.10023710955068e-06\\
24	2.93785249955718e-07\\
25	3.62475065110945e-08\\
26	1.25827308344978e-08\\
27	2.27830127928939e-09\\
28	9.60102272199338e-10\\
29	1.4212605710254e-10\\
30	4.98558390451719e-11\\
31	7.46992990608488e-12\\
32	1.41236777373968e-12\\
33	1.57531966762201e-13\\
34	3.48016333990307e-14\\
35	4.43500434002786e-15\\
36	4.60794138207166e-16\\
37	2.31815567145486e-17\\
38	1.15418753310102e-18\\
39	1.87673803603665e-19\\
40	2.51431520133073e-20\\
41	6.4815640427829e-22\\
42	2.21960088542106e-23\\
43	1.60000958838694e-24\\
44	8.6186712914006e-26\\
45	1.64299947577583e-27\\
46	4.79219299067865e-28\\
47	3.39820974650175e-28\\
48	2.98365655073259e-28\\
49	3.07635042268249e-28\\
50	3.41650477769097e-28\\
51	3.5832727641178e-28\\
52	3.67372769200861e-28\\
53	3.57825340087611e-28\\
54	3.49440415191141e-28\\
55	3.52003291582184e-28\\
56	3.60225456360883e-28\\
57	3.94609603074866e-28\\
58	4.62637933430821e-28\\
59	3.91717713060388e-28\\
60	3.41577116623331e-28\\
61	3.44664318779134e-28\\
62	4.00230146614975e-28\\
63	4.214797900104e-28\\
64	4.06015514547519e-28\\
65	4.20517202855351e-28\\
66	4.83214623285649e-28\\
67	4.89266123859543e-28\\
68	5.21210297920194e-28\\
69	4.05233630820785e-28\\
70	3.58955133490478e-28\\
71	3.51329067718716e-28\\
72	3.98304654724158e-28\\
73	4.28955957683454e-28\\
74	3.96967004741621e-28\\
75	3.99033820051771e-28\\
76	4.09314543041962e-28\\
77	3.79988504417217e-28\\
78	4.60123329308853e-28\\
79	5.11935353062646e-28\\
80	5.23744274465936e-28\\
81	5.26821314038775e-28\\
82	5.17868078448157e-28\\
83	5.2107850192239e-28\\
84	6.78149478717982e-28\\
85	6.93678858227971e-28\\
86	7.92412480265214e-28\\
87	7.35092018964625e-28\\
88	7.34053530018068e-28\\
89	6.81700348721482e-28\\
90	5.94167481013322e-28\\
91	7.09175844504765e-28\\
92	7.32995033486303e-28\\
93	8.11757909677901e-28\\
94	8.64578252210079e-28\\
95	7.50689995909616e-28\\
96	7.49533366936112e-28\\
97	8.22668395231097e-28\\
98	7.37364944160498e-28\\
99	8.05795649285653e-28\\
100	7.95540015172152e-28\\
100	1.27081829632494e-28\\
99	1.30072169669429e-28\\
98	1.29348085633298e-28\\
97	1.2775764139955e-28\\
96	1.38905994910229e-28\\
95	1.34374753231492e-28\\
94	1.27559471031767e-28\\
93	1.34926152752428e-28\\
92	1.61661288487802e-28\\
91	1.66839600878651e-28\\
90	1.23009174509974e-28\\
89	1.4007088098239e-28\\
88	1.32612339039163e-28\\
87	1.49122725385823e-28\\
86	1.47761812615722e-28\\
85	1.26859443734994e-28\\
84	1.23692767004611e-28\\
83	1.33584453615741e-28\\
82	1.19129529068577e-28\\
81	1.11956095214576e-28\\
80	1.16564350217331e-28\\
79	1.18517709816117e-28\\
78	1.10665844154141e-28\\
77	9.79037836221507e-29\\
76	1.10034573082729e-28\\
75	1.13307718748688e-28\\
74	1.37003051250361e-28\\
73	1.11041165015961e-28\\
72	1.17320112930043e-28\\
71	1.20009386446691e-28\\
70	1.2077086561232e-28\\
69	1.05499044064305e-28\\
68	1.08523682818741e-28\\
67	1.08298915065858e-28\\
66	1.02103550426891e-28\\
65	1.01053469784142e-28\\
64	9.20625214833087e-29\\
63	8.81947059236416e-29\\
62	9.47559235492859e-29\\
61	1.06104531551207e-28\\
60	1.07326582152537e-28\\
59	1.15735305754032e-28\\
58	1.12490901143017e-28\\
57	1.03085113029817e-28\\
56	1.00139551874064e-28\\
55	9.10526941965157e-29\\
54	8.60626476248196e-29\\
53	8.66729385200752e-29\\
52	7.57002865414096e-29\\
51	6.96700638755948e-29\\
50	7.7500095863236e-29\\
49	7.93111991493321e-29\\
48	8.07016270773754e-29\\
47	9.50979579821426e-29\\
46	2.06045099256899e-28\\
45	1.40892525814969e-27\\
44	8.53047445768615e-26\\
43	1.59504544576285e-24\\
42	2.21821744090245e-23\\
41	6.48100569023706e-22\\
40	2.5142372038302e-20\\
39	1.87671872268215e-19\\
38	1.15418490371232e-18\\
37	2.31815407700645e-17\\
36	4.60794049889135e-16\\
35	4.43500385193261e-15\\
34	3.48016325644305e-14\\
33	1.57531965539496e-13\\
32	1.41236776799451e-12\\
31	7.46992989889605e-12\\
30	4.98558389966807e-11\\
29	1.42126057054266e-10\\
28	9.60102272078879e-10\\
27	2.27830127877253e-09\\
26	1.2582730833887e-08\\
25	3.62475065105158e-08\\
24	2.93785249953238e-07\\
23	1.1002371095442e-06\\
22	1.17848041643159e-06\\
21	1.33898108892895e-05\\
20	4.17946808357683e-05\\
19	6.16726894486136e-05\\
18	0.000292092018023518\\
17	0.00043241056895904\\
16	0.00110894097792765\\
15	0.0024845196090498\\
14	0.00280028956556411\\
13	0.0197526896974788\\
12	0.0587967287186532\\
11	0.0679790414884848\\
10	0.161878739855343\\
9	0.3693905334678\\
8	0.220390447153241\\
7	0.6021035630566\\
6	0.579923067879258\\
5	0.787953993762346\\
4	0.84995721707882\\
3	0.671046038642156\\
2	1.36193493094678\\
1	0.400164007279916\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.308750951442788\\
2	0.198140196035174\\
3	0.116653125372825\\
4	0.0797225136445279\\
5	0.0549544617077209\\
6	0.0420291459680646\\
7	0.033189133045038\\
8	0.0239380011618596\\
9	0.0202210540970414\\
10	0.016258384492096\\
11	0.0133607986919513\\
12	0.011657458723295\\
13	0.0100306568137217\\
14	0.00920285692785868\\
15	0.00825052092561678\\
16	0.00732938079970143\\
17	0.00674210873521243\\
18	0.00595707099181318\\
19	0.00544444184712684\\
20	0.00482403144779902\\
21	0.00436062357418549\\
22	0.00396156119148903\\
23	0.00369333455437928\\
24	0.00343407447659341\\
25	0.00311823915032926\\
26	0.00286426539972607\\
27	0.00266520592978257\\
28	0.00244478047495903\\
29	0.00219367728457618\\
30	0.00200767099992263\\
31	0.00184331339051413\\
32	0.00169947217243299\\
33	0.00157306776453376\\
34	0.00145569198167179\\
35	0.00133727068060652\\
36	0.00122808826505755\\
37	0.00113252726080675\\
38	0.0010672676269075\\
39	0.000990583339593983\\
40	0.000923527998763488\\
41	0.00086651872593097\\
42	0.000800090371504168\\
43	0.00074120716689229\\
44	0.000704396700208188\\
45	0.00066197731898416\\
46	0.000620517436228258\\
47	0.000578947295371706\\
48	0.000534145810964177\\
49	0.000496438246306711\\
50	0.000466943996844025\\
51	0.000433345983569661\\
52	0.000405278984206479\\
53	0.000371464477578563\\
54	0.000340406509510413\\
55	0.000311121546904306\\
56	0.000286192264327951\\
57	0.000264490646967315\\
58	0.00024974211224457\\
59	0.000229786998726298\\
60	0.000212070591259524\\
61	0.000195930782044154\\
62	0.00018408986204822\\
63	0.000172221634944558\\
64	0.000158411460283909\\
65	0.000144748754029719\\
66	0.000132511510254671\\
67	0.000122716537040928\\
68	0.000112940035925725\\
69	0.000103269165659512\\
70	9.45538496498879e-05\\
71	8.78709983298922e-05\\
72	8.07786244895209e-05\\
73	7.56771594655618e-05\\
74	6.86588895403932e-05\\
75	6.13753770342757e-05\\
76	5.6478545311085e-05\\
77	5.27498836968668e-05\\
78	4.91934894214767e-05\\
79	4.59611115705863e-05\\
80	4.29023154550106e-05\\
81	3.90558892443645e-05\\
82	3.60268606691874e-05\\
83	3.30897899633097e-05\\
84	3.0282641115655e-05\\
85	2.79017047732451e-05\\
86	2.62745486261919e-05\\
87	2.41306938397338e-05\\
88	2.20651101983648e-05\\
89	1.96562127919596e-05\\
90	1.81288805520598e-05\\
91	1.67175545063739e-05\\
92	1.53837571804287e-05\\
93	1.41660596248209e-05\\
94	1.30123187705143e-05\\
95	1.18060469070806e-05\\
96	1.08055125640573e-05\\
97	9.71499498253619e-06\\
98	8.64492503969875e-06\\
99	7.86411569796076e-06\\
100	7.09854000536697e-06\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.117009281418692\\
2	0.0900242345162721\\
3	0.0826732354436807\\
4	0.0724476431412376\\
5	0.0690293560664242\\
6	0.0622557266418532\\
7	0.0587348342725696\\
8	0.0508373956087757\\
9	0.0478653514623371\\
10	0.0465325066018403\\
11	0.045353619527992\\
12	0.0437548341824561\\
13	0.0433158161257747\\
14	0.0424669405539445\\
15	0.041861208921369\\
16	0.0391303016205792\\
17	0.0381240327292157\\
18	0.0360765356558676\\
19	0.0355136278711911\\
20	0.0352160051041803\\
21	0.0348176410283056\\
22	0.0339157344882553\\
23	0.0338587955051003\\
24	0.0330098277403451\\
25	0.0324580370322735\\
26	0.0316473791667759\\
27	0.0309783463577444\\
28	0.0305437963182464\\
29	0.0303386703259812\\
30	0.029611375338547\\
31	0.0293732471004658\\
32	0.029308382649244\\
33	0.0288090886335469\\
34	0.0285129981439838\\
35	0.028312955570729\\
36	0.0281302059113642\\
37	0.027853000572347\\
38	0.0268535451324559\\
39	0.0264941137923249\\
40	0.0262483493256591\\
41	0.02610012966813\\
42	0.025976410911666\\
43	0.0257997868077656\\
44	0.0255773933190195\\
45	0.0255492261819387\\
46	0.024823730005012\\
47	0.0244593751765626\\
48	0.0244161195625089\\
49	0.0241212016907855\\
50	0.0234163942094274\\
51	0.0230463849559846\\
52	0.0229317731040151\\
53	0.0228185752692385\\
54	0.0228001508578998\\
55	0.0226485738502894\\
56	0.0225344247489528\\
57	0.0221098680764497\\
58	0.0219834360500704\\
59	0.021947504344344\\
60	0.0218658904014629\\
61	0.0216320296348744\\
62	0.0213711942483177\\
63	0.021272439198769\\
64	0.0212725002347317\\
65	0.0212479669495551\\
66	0.0212072722458941\\
67	0.0211373476579993\\
68	0.0207430111538289\\
69	0.020628868396572\\
70	0.0204740790746154\\
71	0.0202092142636716\\
72	0.0200800433220519\\
73	0.0199201284404373\\
74	0.0199051890815422\\
75	0.0198961672536077\\
76	0.0197823917436969\\
77	0.0197715443236545\\
78	0.0194898765582479\\
79	0.0195051213717729\\
80	0.0194487405694022\\
81	0.0194231505355924\\
82	0.019361287071236\\
83	0.0193492814125711\\
84	0.0193512273115031\\
85	0.0192828286468986\\
86	0.0188239682237701\\
87	0.0187873099924761\\
88	0.018107644227695\\
89	0.0180007623881553\\
90	0.0178740472887172\\
91	0.0176823723989625\\
92	0.0174420758178089\\
93	0.0174302348995422\\
94	0.0173741273808418\\
95	0.0171632975420131\\
96	0.016999423653557\\
97	0.0169350812988387\\
98	0.0167646330903591\\
99	0.0164949824053545\\
100	0.0164999395236545\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	0.490273359995839\\
2	0.573985844550693\\
3	0.315851657042473\\
4	0.289696260813449\\
5	0.23257180037146\\
6	0.253036724230219\\
7	0.246974155365374\\
8	0.124133007716435\\
9	0.203660012184717\\
10	0.127381782430879\\
11	0.102529279587005\\
12	0.143351984298564\\
13	0.0972196069550799\\
14	0.127150279803169\\
15	0.0990022810196134\\
16	0.0875513390153314\\
17	0.088459157449974\\
18	0.0850443266480103\\
19	0.0828294169609116\\
20	0.0677728716331947\\
21	0.0693621709719582\\
22	0.0847261414687838\\
23	0.0959650014662519\\
24	0.0892852228886653\\
25	0.0795797070737667\\
26	0.0798681436088449\\
27	0.0877689866654667\\
28	0.0663879227665005\\
29	0.0521517708945655\\
30	0.0597631089570401\\
31	0.0613720624710081\\
32	0.0552144030672101\\
33	0.0489051999547382\\
34	0.0522219226802704\\
35	0.0491702127983902\\
36	0.0480876211382975\\
37	0.0505858172465668\\
38	0.0527703971040306\\
39	0.0430628290910362\\
40	0.0449302489123572\\
41	0.0534569942481681\\
42	0.0378335103073399\\
43	0.0366969133610411\\
44	0.0390870449612411\\
45	0.0315575435442035\\
46	0.0364112329259042\\
47	0.030979950763578\\
48	0.0313426960110073\\
49	0.0323792095662294\\
50	0.0286482864126291\\
51	0.0277357532895208\\
52	0.0245015394467757\\
53	0.0197117157848053\\
54	0.0216274901261199\\
55	0.0174439053616769\\
56	0.017054929579032\\
57	0.0177679997861347\\
58	0.0167518016506944\\
59	0.0137119604986333\\
60	0.0127569325120039\\
61	0.0139124410887914\\
62	0.0113891630358388\\
63	0.0125502180322133\\
64	0.00918977897762919\\
65	0.00875074295127038\\
66	0.00806627558537368\\
67	0.00858562378032815\\
68	0.00863086709685878\\
69	0.00560416452453888\\
70	0.00539531262407414\\
71	0.00538751075553413\\
72	0.00529416899053477\\
73	0.0045207606218767\\
74	0.00381601213631654\\
75	0.0033928682120566\\
76	0.0031856187551685\\
77	0.00345465570777565\\
78	0.00330988787700687\\
79	0.00250681801536264\\
80	0.00273112891988779\\
81	0.00232587200966392\\
82	0.00179007619616244\\
83	0.00186423730325682\\
84	0.00178230353358502\\
85	0.00135384179602752\\
86	0.00137308259800976\\
87	0.00130377975150253\\
88	0.00110528412033197\\
89	0.000996072044018208\\
90	0.00096320288956773\\
91	0.000772088874495967\\
92	0.0008021635096231\\
93	0.000645022635982202\\
94	0.000695880593734365\\
95	0.000547838850947253\\
96	0.000496439393569262\\
97	0.000457099366348269\\
98	0.000380785570858049\\
99	0.000375100808616492\\
100	0.000312252746360205\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-100,
ymax=100,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-29.0173261108558\\
2	-4.19952914182842\\
3	13.1595701636849\\
4	20.837044190386\\
5	25.3074015019116\\
6	27.4893115246836\\
7	28.1197619541747\\
8	30.0738930812388\\
9	30.2492477124715\\
10	30.6519126146406\\
11	31.2511332212007\\
12	31.0635811193249\\
13	31.0991013522958\\
14	30.8279671863983\\
15	30.617758071983\\
16	30.4417108121298\\
17	30.2732524488291\\
18	30.0939170442341\\
19	29.824530788494\\
20	29.7063565405904\\
21	29.5948888862553\\
22	29.4421690627274\\
23	29.1869788207765\\
24	28.9614612136522\\
25	28.7045634836562\\
26	28.4919376435863\\
27	28.210329677166\\
28	28.0020737658173\\
29	27.8648197867832\\
30	27.7335644196369\\
31	27.5221280097861\\
32	27.286622664416\\
33	27.1268933202227\\
34	26.9775429657376\\
35	26.8352714256477\\
36	26.6459325492408\\
37	26.4899693602567\\
38	26.3354725759\\
39	26.1721791699628\\
40	26.0119160219354\\
41	25.8189505853888\\
42	25.6615565792062\\
43	25.4973109525159\\
44	25.3291334774602\\
45	25.1614226705763\\
46	24.9873935650443\\
47	24.8129835336071\\
48	24.6842608176872\\
49	24.504211873388\\
50	24.3586520556627\\
51	24.1898311646616\\
52	24.0257814707827\\
53	23.9052384762977\\
54	23.7697782274541\\
55	23.637023104767\\
56	23.4963773205466\\
57	23.3427181422053\\
58	23.217379058817\\
59	23.078978638257\\
60	22.9769129772215\\
61	22.8691871169347\\
62	22.7445312190586\\
63	22.6015795659332\\
64	22.4687334961327\\
65	22.3613089518521\\
66	22.257070344189\\
67	22.130174702536\\
68	22.0058306199434\\
69	21.9006529796619\\
70	21.8036687640763\\
71	21.7059700463021\\
72	21.5949224687505\\
73	21.4843600044743\\
74	21.3695369817126\\
75	21.2797730538161\\
76	21.1882326978909\\
77	21.084503448498\\
78	20.9681279310018\\
79	20.8728584225675\\
80	20.7709051145578\\
81	20.6597567898835\\
82	20.5721033778297\\
83	20.4726438312744\\
84	20.3710174438226\\
85	20.2672185973557\\
86	20.1852065588105\\
87	20.0859888831279\\
88	19.9993064723543\\
89	19.9148716463287\\
90	19.8081202277732\\
91	19.7137343514724\\
92	19.621820165464\\
93	19.5453378980238\\
94	19.4645195757813\\
95	19.3899717941021\\
96	19.3132143179692\\
97	19.2299057925797\\
98	19.1606578448799\\
99	19.0915679115655\\
100	19.0221748122004\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	73.2369544917528\\
2	46.6748967404654\\
3	27.6882050475545\\
4	19.1390119312551\\
5	13.736386212337\\
6	10.6756433727266\\
7	8.59030012599227\\
8	6.02017728970752\\
9	5.04750818438854\\
10	3.88930863616662\\
11	2.91761063904222\\
12	2.4163608137264\\
13	1.88037382293758\\
14	1.57137164113421\\
15	1.23597209936658\\
16	0.947896035200847\\
17	0.708153675802182\\
18	0.514934027447785\\
19	0.357836920201266\\
20	0.201886962832569\\
21	0.0765015806058085\\
22	0.015348455159926\\
23	0.0845673895231837\\
24	0.151160651779079\\
25	0.212715854154287\\
26	0.269311364590901\\
27	0.314215620585397\\
28	0.368341076336306\\
29	0.425567420649058\\
30	0.467715353947459\\
31	0.504270163519486\\
32	0.539527825531037\\
33	0.572693507127264\\
34	0.601366940943328\\
35	0.627025552708153\\
36	0.649025086171427\\
37	0.667787371058351\\
38	0.683817079403771\\
39	0.700901580353638\\
40	0.715718396946503\\
41	0.726632913297738\\
42	0.740565584015671\\
43	0.752734092549406\\
44	0.762879999312459\\
45	0.773546280610472\\
46	0.781746238130939\\
47	0.790480396984542\\
48	0.797913714820488\\
49	0.804124727382879\\
50	0.810343371812262\\
51	0.815805140123297\\
52	0.821369611874045\\
53	0.827304394572541\\
54	0.831865619350303\\
55	0.836841224268173\\
56	0.841105910483589\\
57	0.844781469517751\\
58	0.847893206301407\\
59	0.851299761940394\\
60	0.854347613661429\\
61	0.856600683253648\\
62	0.858996465267856\\
63	0.860834201044984\\
64	0.863024592059671\\
65	0.86499943445993\\
66	0.866815861598675\\
67	0.868140055692739\\
68	0.869258138373204\\
69	0.870920254315228\\
70	0.872179476039773\\
71	0.873218342040648\\
72	0.874095216368581\\
73	0.874964076137455\\
74	0.875754724924337\\
75	0.876514116148829\\
76	0.877133623204035\\
77	0.877481534840106\\
78	0.877749259915925\\
79	0.878064910945319\\
80	0.878203140534869\\
81	0.878357265998819\\
82	0.878546614745443\\
83	0.878614062937934\\
84	0.878606172532412\\
85	0.878652947116412\\
86	0.878597143728001\\
87	0.878493322096878\\
88	0.878401550521265\\
89	0.878267380914127\\
90	0.878065905869944\\
91	0.877894874928473\\
92	0.877646148727877\\
93	0.877434033181415\\
94	0.877148511554776\\
95	0.876881420023217\\
96	0.876586375173099\\
97	0.876261712137743\\
98	0.875949091698336\\
99	0.875604673037867\\
100	0.875255382455094\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	29.0173261108558\\
2	4.19952914182842\\
3	13.1595701636849\\
4	20.837044190386\\
5	25.3074015019116\\
6	27.4893115246836\\
7	28.1197619541747\\
8	30.0738930812388\\
9	30.2492477124715\\
10	30.6519126146406\\
11	31.2511332212007\\
12	31.0635811193249\\
13	31.0991013522958\\
14	30.8279671863983\\
15	30.617758071983\\
16	30.4417108121298\\
17	30.2732524488291\\
18	30.0939170442341\\
19	29.824530788494\\
20	29.7063565405904\\
21	29.5948888862553\\
22	29.4421690627274\\
23	29.1869788207765\\
24	28.9614612136522\\
25	28.7045634836562\\
26	28.4919376435863\\
27	28.210329677166\\
28	28.0020737658173\\
29	27.8648197867832\\
30	27.7335644196369\\
31	27.5221280097861\\
32	27.286622664416\\
33	27.1268933202227\\
34	26.9775429657376\\
35	26.8352714256477\\
36	26.6459325492408\\
37	26.4899693602567\\
38	26.3354725759\\
39	26.1721791699628\\
40	26.0119160219354\\
41	25.8189505853888\\
42	25.6615565792062\\
43	25.4973109525159\\
44	25.3291334774602\\
45	25.1614226705763\\
46	24.9873935650443\\
47	24.8129835336071\\
48	24.6842608176872\\
49	24.504211873388\\
50	24.3586520556627\\
51	24.1898311646616\\
52	24.0257814707827\\
53	23.9052384762977\\
54	23.7697782274541\\
55	23.637023104767\\
56	23.4963773205466\\
57	23.3427181422053\\
58	23.217379058817\\
59	23.078978638257\\
60	22.9769129772215\\
61	22.8691871169347\\
62	22.7445312190586\\
63	22.6015795659332\\
64	22.4687334961327\\
65	22.3613089518521\\
66	22.257070344189\\
67	22.130174702536\\
68	22.0058306199434\\
69	21.9006529796619\\
70	21.8036687640763\\
71	21.7059700463021\\
72	21.5949224687505\\
73	21.4843600044743\\
74	21.3695369817126\\
75	21.2797730538161\\
76	21.1882326978909\\
77	21.084503448498\\
78	20.9681279310018\\
79	20.8728584225675\\
80	20.7709051145578\\
81	20.6597567898835\\
82	20.5721033778297\\
83	20.4726438312744\\
84	20.3710174438226\\
85	20.2672185973557\\
86	20.1852065588105\\
87	20.0859888831279\\
88	19.9993064723543\\
89	19.9148716463287\\
90	19.8081202277732\\
91	19.7137343514724\\
92	19.621820165464\\
93	19.5453378980238\\
94	19.4645195757813\\
95	19.3899717941021\\
96	19.3132143179692\\
97	19.2299057925797\\
98	19.1606578448799\\
99	19.0915679115655\\
100	19.0221748122004\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	28.3586616714557\\
2	22.5839050732343\\
3	20.9129494212198\\
4	18.4883359588459\\
5	17.6861084127609\\
6	16.3231697234087\\
7	15.5357656729545\\
8	13.9485265030062\\
9	13.099703235367\\
10	12.7889106512797\\
11	12.5011017244485\\
12	12.1103281386695\\
13	11.9707046677648\\
14	11.8264045733198\\
15	11.6219711753259\\
16	11.0511686686676\\
17	10.7261573095579\\
18	10.2921798169263\\
19	10.1301287774607\\
20	10.0586714897853\\
21	9.95510783884448\\
22	9.73891320625193\\
23	9.69452824592706\\
24	9.53100490561588\\
25	9.33726866123131\\
26	9.14617164984937\\
27	8.99037493997744\\
28	8.90297460420024\\
29	8.85176317599245\\
30	8.69923772158161\\
31	8.63746177217196\\
32	8.60807467178765\\
33	8.48818382911045\\
34	8.39806709598456\\
35	8.34974267171387\\
36	8.28729374563343\\
37	8.23787504968216\\
38	7.99572643020864\\
39	7.94005239219834\\
40	7.86143800808046\\
41	7.84208693189366\\
42	7.81749738023686\\
43	7.78090217099304\\
44	7.72823850445356\\
45	7.7216988224787\\
46	7.63349875403381\\
47	7.55553021049629\\
48	7.52953088338777\\
49	7.48192258837419\\
50	7.33882162659475\\
51	7.26247525359965\\
52	7.24684198388945\\
53	7.23358479647556\\
54	7.23338594201387\\
55	7.17886906302655\\
56	7.14836852496392\\
57	7.06963301656037\\
58	7.03368557461389\\
59	7.02142649209853\\
60	7.00492566405357\\
61	6.89564809012137\\
62	6.81607319813904\\
63	6.79597924044067\\
64	6.79035356541414\\
65	6.76033983058815\\
66	6.74777515868576\\
67	6.73134037029736\\
68	6.55919133686704\\
69	6.53423969346014\\
70	6.50258920062499\\
71	6.43396509458401\\
72	6.35573546184935\\
73	6.31082549347385\\
74	6.29424923199076\\
75	6.285457159611\\
76	6.25504795245137\\
77	6.25435650134405\\
78	6.19305785918109\\
79	6.18054335942936\\
80	6.17469861622205\\
81	6.15307359692727\\
82	6.13296149517729\\
83	6.13087859667519\\
84	6.11970642385025\\
85	6.11027630207379\\
86	5.98951595482244\\
87	5.98734005043215\\
88	5.85753264829022\\
89	5.82812539862905\\
90	5.80600768254021\\
91	5.79261320099219\\
92	5.72036142301192\\
93	5.69973335730821\\
94	5.68445084613065\\
95	5.62428555731504\\
96	5.58558547565998\\
97	5.56168168258333\\
98	5.5237095877597\\
99	5.47763532356302\\
100	5.47677744816822\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	2.76305985070991\\
2	0.379949677759163\\
3	0.0987502627001127\\
4	1.21554358633901\\
5	1.11923563195146\\
6	1.99772641715552\\
7	2.18678693621631\\
8	3.27256722575919\\
9	3.59318337662571\\
10	3.52023782531172\\
11	3.50849730522542\\
12	3.56369118029499\\
13	3.48922705620323\\
14	3.41503478551678\\
15	3.4402476075201\\
16	3.77749222484263\\
17	3.95062466107275\\
18	4.14352409543628\\
19	4.11332187536186\\
20	4.0354990970774\\
21	3.93382046039843\\
22	3.89949767010075\\
23	3.85526331670226\\
24	3.89950239085135\\
25	3.94999060566818\\
26	3.97422276556041\\
27	3.99820846338688\\
28	3.99751990771286\\
29	3.94738727945572\\
30	3.95567043612137\\
31	3.94179394663861\\
32	3.9264143180195\\
33	3.94169246209339\\
34	3.95468906160832\\
35	3.91066514302731\\
36	3.91389159898031\\
37	3.77864831458901\\
38	3.92647033094425\\
39	3.85320820640314\\
40	3.81112008202549\\
41	3.74792742615892\\
42	3.71474771812028\\
43	3.70860168637917\\
44	3.68082947868181\\
45	3.66196695046697\\
46	3.70856573434391\\
47	3.74260192602644\\
48	3.71376450471551\\
49	3.70774811375804\\
50	3.73748162761483\\
51	3.74883163476048\\
52	3.68239315574682\\
53	3.66547787691405\\
54	3.59160225302899\\
55	3.60254356467941\\
56	3.56903781438844\\
57	3.59996220588776\\
58	3.59148071514313\\
59	3.56348061415092\\
60	3.54939087248702\\
61	3.59248125765833\\
62	3.64499586728745\\
63	3.62407555075999\\
64	3.58259462042318\\
65	3.5904486649699\\
66	3.53522088991936\\
67	3.53191704017288\\
68	3.640073827569\\
69	3.62092990021775\\
70	3.60923802979434\\
71	3.62166869239651\\
72	3.6458403153117\\
73	3.66051300046569\\
74	3.66302763952628\\
75	3.62617410758547\\
76	3.62862730046778\\
77	3.60506702056706\\
78	3.63754617030511\\
79	3.63740161900571\\
80	3.59770071389008\\
81	3.59057988654971\\
82	3.5931357958365\\
83	3.5757110817138\\
84	3.56551823849469\\
85	3.53160062760037\\
86	3.61190523174714\\
87	3.59067948761297\\
88	3.66030543527462\\
89	3.66686647371472\\
90	3.63229495013509\\
91	3.58423867054476\\
92	3.62845598737735\\
93	3.60466959773631\\
94	3.58652784934583\\
95	3.57227220013175\\
96	3.57592240936325\\
97	3.58754604093204\\
98	3.58097017043284\\
99	3.59395591309192\\
100	3.5890125222776\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=4,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.036373\\
2	0.073867\\
3	0.109988\\
4	0.139626\\
5	0.177053\\
6	0.21445\\
7	0.248346\\
8	0.28277\\
9	0.317999\\
10	0.352429\\
11	0.387651\\
12	0.421389\\
13	0.455838\\
14	0.491096\\
15	0.527646\\
16	0.563032\\
17	0.598323\\
18	0.634945\\
19	0.673753\\
20	0.710389\\
21	0.747254\\
22	0.785628\\
23	0.824101\\
24	0.859685\\
25	0.897658\\
26	0.934859\\
27	0.97122\\
28	1.007165\\
29	1.041443\\
30	1.080379\\
31	1.112162\\
32	1.1444\\
33	1.17609\\
34	1.209398\\
35	1.241917\\
36	1.274427\\
37	1.309063\\
38	1.341648\\
39	1.374228\\
40	1.411099\\
41	1.450614\\
42	1.490129\\
43	1.529457\\
44	1.569348\\
45	1.606697\\
46	1.644494\\
47	1.682292\\
48	1.723195\\
49	1.764275\\
50	1.80505\\
51	1.846548\\
52	1.887711\\
53	1.929172\\
54	1.968282\\
55	2.009298\\
56	2.048086\\
57	2.086669\\
58	2.127172\\
59	2.167152\\
60	2.207374\\
61	2.247768\\
62	2.288135\\
63	2.327655\\
64	2.368358\\
65	2.408879\\
66	2.45124\\
67	2.486997\\
68	2.530545\\
69	2.567559\\
70	2.60665\\
71	2.651149\\
72	2.695384\\
73	2.731475\\
74	2.76842\\
75	2.814139\\
76	2.858303\\
77	2.903003\\
78	2.947645\\
79	2.996773\\
80	3.037368\\
81	3.082258\\
82	3.127342\\
83	3.169705\\
84	3.216464\\
85	3.262288\\
86	3.3006\\
87	3.338956\\
88	3.377557\\
89	3.415972\\
90	3.457285\\
91	3.505474\\
92	3.553321\\
93	3.600535\\
94	3.647778\\
95	3.694563\\
96	3.744453\\
97	3.794901\\
98	3.842783\\
99	3.891563\\
100	3.939101\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={\empty},
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.924368560697857\\
2	0.877619261054019\\
3	0.914374891930832\\
4	0.842368104065525\\
5	0.765763042180431\\
6	0.667131788223649\\
7	0.592976153556446\\
8	0.406499833828074\\
9	0.388190565518899\\
10	0.408978541621617\\
11	0.364766405655991\\
12	0.358899523888253\\
13	0.277198112936724\\
14	0.258280765995717\\
15	0.239480940598545\\
16	0.228709569561457\\
17	0.20328161251472\\
18	0.185828516369578\\
19	0.171565101214274\\
20	0.181421065684034\\
21	0.160752177406701\\
22	0.150945822504313\\
23	0.148218945810764\\
24	0.143390737060595\\
25	0.13288816444646\\
26	0.124029050280877\\
27	0.120169995121995\\
28	0.121897062713716\\
29	0.113510803835309\\
30	0.104296310920174\\
31	0.10487421926846\\
32	0.102036697736548\\
33	0.0982682078576037\\
34	0.0848302425741636\\
35	0.0873040998650783\\
36	0.0820075050715832\\
37	0.0846255896806575\\
38	0.070416139080436\\
39	0.0747513347810478\\
40	0.0774063017704668\\
41	0.0733828089831507\\
42	0.0718470800189978\\
43	0.0680287947325226\\
44	0.0647204310366994\\
45	0.0604683932564281\\
46	0.0584920509331581\\
47	0.0564260939425771\\
48	0.0520366690974393\\
49	0.0496818122398106\\
50	0.0484684941163252\\
51	0.0496212967367953\\
52	0.0459273193518058\\
53	0.0454892989754394\\
54	0.0439504872709749\\
55	0.0431281517000213\\
56	0.0404396865205482\\
57	0.0393774569214051\\
58	0.0397862921356997\\
59	0.0346088543422732\\
60	0.0340274018805403\\
61	0.0334110564224331\\
62	0.0306715797157135\\
63	0.0297716218066351\\
64	0.0302996118091317\\
65	0.029749616987979\\
66	0.0287084519951973\\
67	0.0273527209951106\\
68	0.0261185940974931\\
69	0.0282212706909433\\
70	0.0278269528023322\\
71	0.0271030950533042\\
72	0.0243720029017954\\
73	0.0262051490165063\\
74	0.0226928896135587\\
75	0.0200767278995156\\
76	0.0190174323637083\\
77	0.0172719111736697\\
78	0.0183710297898046\\
79	0.0180822340723067\\
80	0.0164309815096075\\
81	0.0153552586835788\\
82	0.0148018683995932\\
83	0.0144200770962845\\
84	0.0133965857457426\\
85	0.0137238168204016\\
86	0.0139884677834955\\
87	0.013975846114449\\
88	0.0136851861092167\\
89	0.0131335143221451\\
90	0.0124095969184899\\
91	0.0116197636543733\\
92	0.0119018980686434\\
93	0.0108004474955916\\
94	0.0107477684368054\\
95	0.0101041452886087\\
96	0.0101177963320431\\
97	0.00821272862677174\\
98	0.0080934696803166\\
99	0.00833508326850926\\
100	0.00756047372362742\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	1.0850176785995\\
2	1.46965887087406\\
3	1.55223501274054\\
4	1.28784301341665\\
5	1.41861915857273\\
6	1.22254071362488\\
7	0.942773808958067\\
8	0.947703122476658\\
9	0.942485692176481\\
10	1.0215869608936\\
11	0.793568885454769\\
12	0.933603435571924\\
13	0.965608153083759\\
14	0.830883132107137\\
15	0.80294959923063\\
16	0.847189405485099\\
17	1.113390897195\\
18	0.997732868921181\\
19	0.699156427956502\\
20	0.695625961710057\\
21	0.593588054470459\\
22	0.654519443790582\\
23	0.726659794542109\\
24	0.718015298299288\\
25	0.612067884649132\\
26	0.592407940205021\\
27	0.62451402670184\\
28	0.790271406491226\\
29	0.459549896066548\\
30	0.548616106956664\\
31	0.641704302551058\\
32	0.513112442718224\\
33	0.402735547604994\\
34	0.570431660398812\\
35	0.553942591178734\\
36	0.59117244075784\\
37	0.548227128356089\\
38	0.715976642593075\\
39	0.547318900707295\\
40	0.544813177765994\\
41	0.511627275968031\\
42	0.447489086301992\\
43	0.446417584951592\\
44	0.410297488430618\\
45	0.381245425771096\\
46	0.45076164513315\\
47	0.395036031928253\\
48	0.347059929447184\\
49	0.382311272056295\\
50	0.384141724043654\\
51	0.34253948420639\\
52	0.339739642229865\\
53	0.29671620047617\\
54	0.309230842732825\\
55	0.317707084169875\\
56	0.298912347793278\\
57	0.331100269323355\\
58	0.271357824333316\\
59	0.313766446235035\\
60	0.241432509261917\\
61	0.279295158569531\\
62	0.243324049167447\\
63	0.194944639244733\\
64	0.254881985769901\\
65	0.270076051025038\\
66	0.17797284193102\\
67	0.166861165246866\\
68	0.271051468486206\\
69	0.245628294783292\\
70	0.155191633111573\\
71	0.15779461095543\\
72	0.182685280220314\\
73	0.194485018808633\\
74	0.181923741945967\\
75	0.124125734666366\\
76	0.109912040744541\\
77	0.130884250734107\\
78	0.149000630458466\\
79	0.0962884144901273\\
80	0.118205471002668\\
81	0.0983940773744207\\
82	0.0777484859170014\\
83	0.0845975591583362\\
84	0.0863185208412606\\
85	0.0922234983157782\\
86	0.0879595268683637\\
87	0.0769258682586114\\
88	0.0822660422928734\\
89	0.0588432201175333\\
90	0.0588608519641199\\
91	0.0526221672485552\\
92	0.0668758035668434\\
93	0.0573278111232962\\
94	0.0548579275125365\\
95	0.0492198679317126\\
96	0.0548983212351924\\
97	0.0697513096937326\\
98	0.0441374734629959\\
99	0.0623021448374902\\
100	0.0437852381860291\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	0.805272846282018\\
2	0.835950170356286\\
3	0.774871233259405\\
4	0.711302640854217\\
5	0.676242701685181\\
6	0.668756110255414\\
7	0.560680467166005\\
8	0.532685266320977\\
9	0.534571080802773\\
10	0.546546061463658\\
11	0.563850212968234\\
12	0.55079589140343\\
13	0.565408802434496\\
14	0.55287366462678\\
15	0.546555765811283\\
16	0.535901798864476\\
17	0.48183500017475\\
18	0.479647822654945\\
19	0.477103004186524\\
20	0.472839199649802\\
21	0.46882942501697\\
22	0.463445633886589\\
23	0.463340694426073\\
24	0.476785527731715\\
25	0.479410928658147\\
26	0.482724315868913\\
27	0.476809391099807\\
28	0.464274132549509\\
29	0.46183354425407\\
30	0.47269853032291\\
31	0.473929442739626\\
32	0.463306741117062\\
33	0.462123294331941\\
34	0.464207530680363\\
35	0.457835750036946\\
36	0.437277129281056\\
37	0.425060045573235\\
38	0.42444260785838\\
39	0.419742290345119\\
40	0.403329523773202\\
41	0.401287725534194\\
42	0.398301138717181\\
43	0.401444161651708\\
44	0.387939957749582\\
45	0.387855113695964\\
46	0.359215402930167\\
47	0.364195884152872\\
48	0.363375417058565\\
49	0.374334253302104\\
50	0.378519163726291\\
51	0.37540116687903\\
52	0.374565700951995\\
53	0.369903432948645\\
54	0.373727942649257\\
55	0.367184844611863\\
56	0.368353995098418\\
57	0.35938046296349\\
58	0.358294729321709\\
59	0.357540172219364\\
60	0.359815559742055\\
61	0.356165512280888\\
62	0.330096602494211\\
63	0.328419775537511\\
64	0.326376504094884\\
65	0.333883962770455\\
66	0.33152805791125\\
67	0.329648694175963\\
68	0.324629238731628\\
69	0.322913385115643\\
70	0.325069752212913\\
71	0.323752773862643\\
72	0.321725113869001\\
73	0.319391866796489\\
74	0.311758597743821\\
75	0.319526111848059\\
76	0.281946743711024\\
77	0.282606956524298\\
78	0.278856584493305\\
79	0.27479268145779\\
80	0.274709468156661\\
81	0.276140008093617\\
82	0.275286382783046\\
83	0.276727138770605\\
84	0.276976168641821\\
85	0.275777382738717\\
86	0.265287185322661\\
87	0.261985337236751\\
88	0.263822630366448\\
89	0.264108743137062\\
90	0.263121427749824\\
91	0.260197459018056\\
92	0.258888503858447\\
93	0.258634716665026\\
94	0.259137462001169\\
95	0.259310566491179\\
96	0.258034121148818\\
97	0.263237503616709\\
98	0.263589928706098\\
99	0.261370020411637\\
100	0.260143434368916\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	35.1981476720389\\
2	33.0324406164892\\
3	31.0863932393197\\
4	30.0941041937555\\
5	29.0557815031034\\
6	28.0227625130723\\
7	26.1640061709557\\
8	25.4326998987975\\
9	24.5031200212815\\
10	23.6767176437975\\
11	23.2988750741749\\
12	22.5389319301593\\
13	22.0379408155866\\
14	21.4391514591617\\
15	20.8608956909104\\
16	20.3421657071855\\
17	19.9193389861782\\
18	19.539187367584\\
19	19.1021352828353\\
20	18.8538390776712\\
21	18.6352173076238\\
22	18.3971081609906\\
23	18.0568108295076\\
24	17.7728247977493\\
25	17.4376937018422\\
26	17.177564530232\\
27	16.8031544447573\\
28	16.5246579367138\\
29	16.329979456004\\
30	16.1674133988511\\
31	15.914381560925\\
32	15.6366049784304\\
33	15.4724984601988\\
34	15.3143895122887\\
35	15.1553823745631\\
36	14.9708774972988\\
37	14.8108902328549\\
38	14.6630505188567\\
39	14.5091594763076\\
40	14.3463627894059\\
41	14.1573344814093\\
42	14.0120181115235\\
43	13.8484690590857\\
44	13.6896958069685\\
45	13.5423313663613\\
46	13.3786122745591\\
47	13.2105433399214\\
48	13.0854319362893\\
49	12.8986239868148\\
50	12.7493059140823\\
51	12.5784224428659\\
52	12.4191535100386\\
53	12.3218610318342\\
54	12.2095365324474\\
55	12.09933931349\\
56	11.9800608801898\\
57	11.8314175716019\\
58	11.7183093638928\\
59	11.5992598705837\\
60	11.5098965456114\\
61	11.417143941365\\
62	11.3087099338796\\
63	11.1660711512289\\
64	11.04265825138\\
65	10.9496805500675\\
66	10.8554977553828\\
67	10.7405345248298\\
68	10.6340907354703\\
69	10.5435389921565\\
70	10.4628583996235\\
71	10.3892138139162\\
72	10.2945032272694\\
73	10.19096332844\\
74	10.084365208723\\
75	10.0165077461479\\
76	9.94418687856161\\
77	9.85865772048518\\
78	9.76413194752878\\
79	9.69221038725773\\
80	9.60936586467213\\
81	9.51151280315224\\
82	9.44461850331116\\
83	9.3711519110093\\
84	9.28868824011498\\
85	9.21064159046445\\
86	9.15152753490225\\
87	9.07050531995926\\
88	8.99979834370547\\
89	8.93634183069232\\
90	8.85496292625822\\
91	8.78527976409336\\
92	8.71795566666632\\
93	8.66373503448116\\
94	8.60718309736341\\
95	8.55594974290666\\
96	8.50041582287667\\
97	8.4331629276961\\
98	8.37705293512554\\
99	8.32501063491602\\
100	8.27528622983112\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	15.1704204476928\\
2	12.6070267016703\\
3	10.5624911384904\\
4	9.41468482175982\\
5	8.49335679137249\\
6	8.08382453465619\\
7	7.61531558873573\\
8	7.33307377726346\\
9	7.0361202230185\\
10	6.72133619131365\\
11	6.53248861721657\\
12	6.3159500584152\\
13	6.10787311918441\\
14	5.94483032823769\\
15	5.81535266782124\\
16	5.66990221446416\\
17	5.54932576419557\\
18	5.36402981205651\\
19	5.25040477861304\\
20	5.16854484456824\\
21	5.06462536441384\\
22	4.88567186784048\\
23	4.80968068395256\\
24	4.73773254021973\\
25	4.66962327804944\\
26	4.57193791294017\\
27	4.49926115257845\\
28	4.43901086682474\\
29	4.37267801527224\\
30	4.30719985120473\\
31	4.26277216794209\\
32	4.2308588221599\\
33	4.19093076497933\\
34	4.15189596974767\\
35	4.11011240438225\\
36	4.07654989065696\\
37	3.95433950278012\\
38	3.90942952718765\\
39	3.81240861006008\\
40	3.73811843980232\\
41	3.68335886796785\\
42	3.6578510984765\\
43	3.63611604291291\\
44	3.57183013303417\\
45	3.55561530571838\\
46	3.51639558276957\\
47	3.47516028266519\\
48	3.45544230124857\\
49	3.42859873585903\\
50	3.36522911144501\\
51	3.32957502536922\\
52	3.26518461478793\\
53	3.23968950360189\\
54	3.19989631593173\\
55	3.17748504903703\\
56	3.15353213027839\\
57	3.11419607957854\\
58	3.07689304312434\\
59	3.05935162719878\\
60	3.03204807604283\\
61	3.00869138797733\\
62	2.98535165399999\\
63	2.96935350673652\\
64	2.9324982527569\\
65	2.91354237579693\\
66	2.89250029501145\\
67	2.86960177800528\\
68	2.84467796689028\\
69	2.82280051773693\\
70	2.80988667023943\\
71	2.77571988165172\\
72	2.75731742252318\\
73	2.7474997630786\\
74	2.74188230328381\\
75	2.71530152266832\\
76	2.69870268152407\\
77	2.68565101443449\\
78	2.68149591718841\\
79	2.67180270115229\\
80	2.6473720098824\\
81	2.63853583134633\\
82	2.6352521136191\\
83	2.61714668461853\\
84	2.60430730323034\\
85	2.58383304246014\\
86	2.5619224056084\\
87	2.54553538359692\\
88	2.50264267409317\\
89	2.49834944560998\\
90	2.47124178318493\\
91	2.43151501829042\\
92	2.42939694587528\\
93	2.40917497176147\\
94	2.39802004498315\\
95	2.37558901520448\\
96	2.36640531088564\\
97	2.35937786476158\\
98	2.33880164792179\\
99	2.32708609838162\\
100	2.3225560796674\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.823523683258166\\
2	0.711798665570436\\
3	0.675157791656556\\
4	0.651361035947808\\
5	0.640905724133325\\
6	0.609005191120197\\
7	0.597597002931439\\
8	0.582447717563667\\
9	0.57909499188745\\
10	0.5659716592049\\
11	0.557412320709881\\
12	0.55126661154076\\
13	0.534544374480018\\
14	0.531589654074278\\
15	0.526171219983987\\
16	0.519830175524339\\
17	0.515845057382569\\
18	0.513617560175338\\
19	0.513381206922364\\
20	0.510861050030462\\
21	0.511601100936563\\
22	0.508452495320069\\
23	0.499672083647925\\
24	0.500676394569468\\
25	0.502777680448887\\
26	0.494709417691634\\
27	0.493574726102517\\
28	0.494728891773606\\
29	0.494199531135301\\
30	0.485097914124006\\
31	0.48251007823999\\
32	0.483584668421802\\
33	0.479643569977832\\
34	0.480045364125314\\
35	0.480769405833213\\
36	0.479648803688714\\
37	0.477506479627443\\
38	0.477561017084911\\
39	0.475866089337381\\
40	0.48147020675519\\
41	0.484347147416759\\
42	0.482441537695191\\
43	0.483767313500451\\
44	0.48108584850349\\
45	0.480126336198979\\
46	0.476002258226175\\
47	0.476338253259338\\
48	0.474247531088858\\
49	0.466293765707182\\
50	0.467002760931317\\
51	0.464843578619168\\
52	0.464633830833659\\
53	0.463414734588982\\
54	0.465688914032567\\
55	0.46381171643985\\
56	0.463156703150878\\
57	0.46815932032648\\
58	0.465646579387398\\
59	0.466316119148488\\
60	0.462152056628002\\
61	0.464472220924828\\
62	0.462981821208932\\
63	0.463600199754912\\
64	0.461770190152033\\
65	0.461839363393222\\
66	0.46169984377799\\
67	0.458763494038612\\
68	0.458223852189966\\
69	0.457942633741311\\
70	0.459369506090845\\
71	0.45768098395722\\
72	0.457075598885065\\
73	0.45768922025486\\
74	0.457176777652793\\
75	0.456171575040477\\
76	0.456195926635899\\
77	0.456193615401617\\
78	0.455592921202075\\
79	0.456253703684902\\
80	0.455009799455424\\
81	0.456522225499848\\
82	0.456164792440403\\
83	0.456272406566728\\
84	0.455082142300977\\
85	0.456702909924535\\
86	0.456843564849251\\
87	0.456993569170438\\
88	0.457310149411244\\
89	0.456565610102129\\
90	0.455937260014949\\
91	0.455681049833859\\
92	0.453838219203747\\
93	0.451102616916019\\
94	0.453018332597636\\
95	0.452880553652861\\
96	0.453031403690599\\
97	0.452026182684412\\
98	0.448686607776503\\
99	0.447598569791423\\
100	0.447310578429725\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.979428644143809\\
2	0.809782549436568\\
3	0.78967234086874\\
4	0.750635642622521\\
5	0.73558517011176\\
6	0.698653236724762\\
7	0.68678493454152\\
8	0.665937785188032\\
9	0.674748974138858\\
10	0.644910880706438\\
11	0.641670600123636\\
12	0.626997722883171\\
13	0.618717405720759\\
14	0.622251543011682\\
15	0.623168326007967\\
16	0.609778319174708\\
17	0.586587918083747\\
18	0.589311340915738\\
19	0.587930329815471\\
20	0.591008716154881\\
21	0.591446028043322\\
22	0.588749196988976\\
23	0.584767653021022\\
24	0.581119039467593\\
25	0.585470310374363\\
26	0.584346464142314\\
27	0.581859936491146\\
28	0.578254705479742\\
29	0.578924245470296\\
30	0.557685432955527\\
31	0.550227032798077\\
32	0.551958112046673\\
33	0.550441489925779\\
34	0.555874317852517\\
35	0.567866027396384\\
36	0.547265211194236\\
37	0.542736683398289\\
38	0.543441480153311\\
39	0.542271742131314\\
40	0.539911297462082\\
41	0.573798704916215\\
42	0.572927187598595\\
43	0.573875156705091\\
44	0.540319150500571\\
45	0.540225534774162\\
46	0.546137110641485\\
47	0.54562652099026\\
48	0.547253988359124\\
49	0.551032457212661\\
50	0.55625093359135\\
51	0.557285279768523\\
52	0.552240133167613\\
53	0.550181281318141\\
54	0.548925625844284\\
55	0.548988293449295\\
56	0.547493011282639\\
57	0.547232144829384\\
58	0.542936473394243\\
59	0.547428520930576\\
60	0.546717581200672\\
61	0.546565994489675\\
62	0.545424539965735\\
63	0.544291530748706\\
64	0.544198147139236\\
65	0.546933399697917\\
66	0.546687364827115\\
67	0.54621152877841\\
68	0.543910837596496\\
69	0.542757873999206\\
70	0.543231472306317\\
71	0.541033807222939\\
72	0.545768342236514\\
73	0.545614030973079\\
74	0.545979548097079\\
75	0.545759979773771\\
76	0.545858701112118\\
77	0.546234689483819\\
78	0.546258250511929\\
79	0.540615109644813\\
80	0.542752852082835\\
81	0.540791029744313\\
82	0.540405898456236\\
83	0.541669742090098\\
84	0.541224177560555\\
85	0.529056769809959\\
86	0.531852387645507\\
87	0.533881640855099\\
88	0.537756920556977\\
89	0.5372710901006\\
90	0.534911195530337\\
91	0.537509355982292\\
92	0.536642377087958\\
93	0.536004222600104\\
94	0.535124650129762\\
95	0.534716923619287\\
96	0.534325474057861\\
97	0.533432058176027\\
98	0.533263155976252\\
99	0.533053230249844\\
100	0.537691685431749\\
100	0.363386666655763\\
99	0.364399892819027\\
98	0.364930024081092\\
97	0.364611515928155\\
96	0.365533473079383\\
95	0.366256160154235\\
94	0.366503873165821\\
93	0.366120517773111\\
92	0.36692365030374\\
91	0.37002156627747\\
90	0.371173899807832\\
89	0.371498210711263\\
88	0.373293891097039\\
87	0.374613992309122\\
86	0.375033218045938\\
85	0.375799356460274\\
84	0.375612416691764\\
83	0.376329923077954\\
82	0.376743375938626\\
81	0.370183025788005\\
80	0.370611485201209\\
79	0.365163646555077\\
78	0.366920382640672\\
77	0.367191595138659\\
76	0.368223002888362\\
75	0.368432147384314\\
74	0.367449271542141\\
73	0.366669950463629\\
72	0.365836256068951\\
71	0.362387189421262\\
70	0.362983261912011\\
69	0.362711043614707\\
68	0.363746482015785\\
67	0.361181779301104\\
66	0.361054027273005\\
65	0.361063076323377\\
64	0.363202825352451\\
63	0.365330815638509\\
62	0.370549399487311\\
61	0.372135189814628\\
60	0.374408770314112\\
59	0.374984987166736\\
58	0.380325339826012\\
57	0.382076977344394\\
56	0.376608275557861\\
55	0.377548643846372\\
54	0.381217187433095\\
53	0.38904845769623\\
52	0.391186713664005\\
51	0.38805278147037\\
50	0.387056883432149\\
49	0.387919075712172\\
48	0.391808640067688\\
47	0.392271639424139\\
46	0.395283095239092\\
45	0.408694084935443\\
44	0.406578285744975\\
43	0.406285204257905\\
42	0.404933290877996\\
41	0.405036879624051\\
40	0.40400579998638\\
39	0.382523219951269\\
38	0.384418710274555\\
37	0.388503939396068\\
36	0.39054406630193\\
35	0.393064059342284\\
34	0.39275518184967\\
33	0.395806626514591\\
32	0.395079709104723\\
31	0.394926055012994\\
30	0.394483019608455\\
29	0.403957632816073\\
28	0.407505876736012\\
27	0.408165454406477\\
26	0.422211005048404\\
25	0.426716373399811\\
24	0.39226151063204\\
23	0.392096562131825\\
22	0.396532315277871\\
21	0.411194974353033\\
20	0.41591006664289\\
19	0.416335766589651\\
18	0.425087288251436\\
17	0.415060975993403\\
16	0.419782448143314\\
15	0.433627200345093\\
14	0.428112786006248\\
13	0.431809432009702\\
12	0.4250168959626\\
11	0.426606674047005\\
10	0.428695899006794\\
9	0.452955438666957\\
8	0.452425055914779\\
7	0.461313755726308\\
6	0.491249506078794\\
5	0.505172044701104\\
4	0.463933105535883\\
3	0.472867864604964\\
2	0.50132423601264\\
1	0.612953168735716\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.70825423916691\\
2	0.603514457053905\\
3	0.554275163702399\\
4	0.526605883512682\\
5	0.51797898497469\\
6	0.484641920301356\\
7	0.482073059310106\\
8	0.476345017344282\\
9	0.473155735418588\\
10	0.452388415276151\\
11	0.443996975718014\\
12	0.436653225561751\\
13	0.425285691747068\\
14	0.420659253396348\\
15	0.416806511037425\\
16	0.411046852229951\\
17	0.41484536363262\\
18	0.411201450571083\\
19	0.408353235205729\\
20	0.409614339008473\\
21	0.406041575446098\\
22	0.398719119642529\\
23	0.39491984701841\\
24	0.390643671250526\\
25	0.388643778736286\\
26	0.385718729634379\\
27	0.386090857908369\\
28	0.389409421752935\\
29	0.391484022899415\\
30	0.384013498185964\\
31	0.386557962542011\\
32	0.386310033381358\\
33	0.385411204439248\\
34	0.384834720333571\\
35	0.380642282796542\\
36	0.376902577454111\\
37	0.375290238839183\\
38	0.375715952956444\\
39	0.374857728602404\\
40	0.375196305628176\\
41	0.372678573351415\\
42	0.370779432541846\\
43	0.369731939001101\\
44	0.369039028932003\\
45	0.367393836081549\\
46	0.368662936389038\\
47	0.369098682955785\\
48	0.368828710253804\\
49	0.359502601843262\\
50	0.359334085916443\\
51	0.357986202851052\\
52	0.353991880373664\\
53	0.354259361562246\\
54	0.35375133798995\\
55	0.352352011173267\\
56	0.349743554480805\\
57	0.350113360890756\\
58	0.348940351226331\\
59	0.350139386540103\\
60	0.350656680899496\\
61	0.347631954045885\\
62	0.347476032421848\\
63	0.3455530751915\\
64	0.342517427624059\\
65	0.34346871502069\\
66	0.34308010476606\\
67	0.340725549577297\\
68	0.339945764867041\\
69	0.336916797581746\\
70	0.333400774956435\\
71	0.332602260045053\\
72	0.333442993202266\\
73	0.333935910982132\\
74	0.333268560578205\\
75	0.332689585799962\\
76	0.332407494152798\\
77	0.330928612212425\\
78	0.329089226007635\\
79	0.328573128992667\\
80	0.328105607257384\\
81	0.320945057836881\\
82	0.321103386968949\\
83	0.321321395645248\\
84	0.320989161254785\\
85	0.320434598703833\\
86	0.318820835036514\\
87	0.318857223531642\\
88	0.316045946186658\\
89	0.315425700920779\\
90	0.314504107949565\\
91	0.317872960974213\\
92	0.317001398981752\\
93	0.313845173796165\\
94	0.313514747180871\\
95	0.3131988718857\\
96	0.311717085605427\\
97	0.30888049947011\\
98	0.308024471224633\\
99	0.30740294222098\\
100	0.307584404814418\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.825317577666334\\
2	0.716249794918674\\
3	0.647510918816983\\
4	0.606605605245955\\
5	0.599658478592996\\
6	0.579974370833093\\
7	0.558213563156839\\
8	0.558752161931478\\
9	0.567000899651924\\
10	0.530322603718288\\
11	0.52932717539048\\
12	0.511500966737038\\
13	0.492464437815285\\
14	0.487207394890785\\
15	0.500794298733928\\
16	0.48073693613703\\
17	0.476234120517513\\
18	0.461060137732582\\
19	0.470774920564938\\
20	0.452959960811258\\
21	0.453046798462437\\
22	0.440777090285853\\
23	0.433458883576499\\
24	0.433113950325111\\
25	0.421838114411478\\
26	0.431945759634803\\
27	0.444162053131361\\
28	0.448119308223385\\
29	0.451606824589056\\
30	0.43168188774158\\
31	0.456031271928676\\
32	0.45472111606084\\
33	0.452621361695844\\
34	0.443971305955921\\
35	0.438438382603671\\
36	0.438381980196973\\
37	0.429445028410223\\
38	0.418818555568239\\
39	0.4145601508334\\
40	0.418149592426765\\
41	0.414487710973362\\
42	0.42388488643971\\
43	0.424675175809286\\
44	0.428708861628989\\
45	0.426867060271584\\
46	0.423316020889918\\
47	0.423636733322475\\
48	0.423826045588922\\
49	0.419702081783857\\
50	0.415458344118182\\
51	0.412159955570513\\
52	0.415528982088204\\
53	0.416879697492769\\
54	0.418236567985188\\
55	0.416927730283488\\
56	0.415440348317575\\
57	0.413728538193269\\
58	0.413844572049827\\
59	0.404503858553501\\
60	0.404399906242575\\
61	0.40387389299255\\
62	0.4026188072202\\
63	0.395505177273857\\
64	0.392934995494101\\
65	0.393843551656933\\
66	0.392970838711894\\
67	0.391096689923994\\
68	0.390186073958379\\
69	0.389365756579393\\
70	0.388564876397276\\
71	0.387788250131238\\
72	0.402438611002348\\
73	0.397182572041551\\
74	0.392110167712805\\
75	0.390899327160861\\
76	0.39004396719758\\
77	0.388819922469775\\
78	0.382509573227597\\
79	0.379237336271766\\
80	0.378627240872465\\
81	0.37798967315044\\
82	0.3770743202652\\
83	0.375321450602429\\
84	0.375164226267412\\
85	0.378139006509456\\
86	0.371183460965968\\
87	0.368529074511844\\
88	0.366642100609701\\
89	0.366522369979982\\
90	0.367566454861585\\
91	0.365567347650959\\
92	0.366736096825682\\
93	0.366987606113586\\
94	0.367662375858399\\
95	0.371485292751061\\
96	0.372134824492655\\
97	0.371871882914642\\
98	0.370947035423001\\
99	0.364113681289796\\
100	0.364752137229003\\
100	0.232271762804021\\
99	0.23607482655093\\
98	0.23188049011179\\
97	0.231288145115253\\
96	0.233666181875032\\
95	0.229543058773143\\
94	0.233439405958362\\
93	0.228926387469203\\
92	0.239956619499043\\
91	0.242854191255903\\
90	0.241301665865272\\
89	0.241553003794356\\
88	0.237865054453365\\
87	0.239507757555792\\
86	0.239648664790682\\
85	0.239956494857552\\
84	0.240267521974196\\
83	0.241545836814518\\
82	0.240935432412425\\
81	0.245461700437786\\
80	0.244891907526753\\
79	0.243408475094256\\
78	0.247124326483047\\
77	0.247017148974248\\
76	0.251381843270049\\
75	0.25532269763856\\
74	0.256849605815662\\
73	0.256280231266873\\
72	0.253105162116169\\
71	0.247229488240809\\
70	0.24945539578197\\
69	0.255707499250714\\
68	0.274529206493359\\
67	0.276533297818375\\
66	0.275373957700496\\
65	0.275643561954981\\
64	0.27705747696888\\
63	0.27983778955639\\
62	0.281336029690056\\
61	0.279835980652355\\
60	0.293474591210732\\
59	0.293840005773768\\
58	0.299749540616005\\
57	0.303879150334\\
56	0.303231490015182\\
55	0.303843693708711\\
54	0.304694369423113\\
53	0.312140067233276\\
52	0.312866994043243\\
51	0.316185168311077\\
50	0.31903589909262\\
49	0.319441892889028\\
48	0.318973719447177\\
47	0.323150748371361\\
46	0.324114476942183\\
45	0.323596187164893\\
44	0.328606819101872\\
43	0.322234718296352\\
42	0.336463448594471\\
41	0.342059822829246\\
40	0.345029083765855\\
39	0.345079716755786\\
38	0.34531839150422\\
37	0.346481246533886\\
36	0.345951720206436\\
35	0.349840319955263\\
34	0.353541728133045\\
33	0.350277019554453\\
32	0.352241008497743\\
31	0.349573781445849\\
30	0.35363919353915\\
29	0.353051897532361\\
28	0.360973819778451\\
27	0.346678628414802\\
26	0.345197074425925\\
25	0.360791746858846\\
24	0.361927355084229\\
23	0.358527008736171\\
22	0.371610928853945\\
21	0.366588039294164\\
20	0.372946571298695\\
19	0.364895290488515\\
18	0.372209298600773\\
17	0.375865096622269\\
16	0.324868047954956\\
15	0.329896053626967\\
14	0.334062464995991\\
13	0.325231580099855\\
12	0.324586928928461\\
11	0.316184361050334\\
10	0.324723962544428\\
9	0.329208898628534\\
8	0.369139776463879\\
7	0.402472340177902\\
6	0.398265991374054\\
5	0.424851088585126\\
4	0.375790553095263\\
3	0.392596967451449\\
2	0.420873984282151\\
1	0.545196978416285\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.46537282202193\\
2	1.18664681788015\\
3	0.947443968224637\\
4	0.666294122517635\\
5	0.540560989956914\\
6	0.472916009845606\\
7	0.50277816019254\\
8	0.541949059891137\\
9	0.515067087871788\\
10	0.464093279590393\\
11	0.396502608623436\\
12	0.374631956474022\\
13	0.350528072807745\\
14	0.327178979032926\\
15	0.314128502438684\\
16	0.307344627408609\\
17	0.293446937018042\\
18	0.273423945413806\\
19	0.266331402858445\\
20	0.262995996508933\\
21	0.246624682102133\\
22	0.255725961918137\\
23	0.24927445780496\\
24	0.220248341699047\\
25	0.205161115199978\\
26	0.191350288158617\\
27	0.18298734026378\\
28	0.147896724769753\\
29	0.138733161809962\\
30	0.122229287842229\\
31	0.123770761869277\\
32	0.12834114120435\\
33	0.119136010487264\\
34	0.0978100649679698\\
35	0.0852107816433629\\
36	0.0819054239867088\\
37	0.0686292826086723\\
38	0.0671824911738676\\
39	0.066161413746945\\
40	0.0645627389712594\\
41	0.0583590318128003\\
42	0.0668876949758351\\
43	0.0659449493600909\\
44	0.0742645199647345\\
45	0.0716576658664381\\
46	0.0717020810172714\\
47	0.0689833262093223\\
48	0.068347709840324\\
49	0.0671247184041198\\
50	0.0643749020664979\\
51	0.0609569379311926\\
52	0.0557614470224574\\
53	0.0486887642156163\\
54	0.0492806735788458\\
55	0.0522431915478849\\
56	0.0488713067257342\\
57	0.0453600647442567\\
58	0.0451243541111752\\
59	0.0393878667532339\\
60	0.0371656063306536\\
61	0.0374371391515849\\
62	0.035192706126861\\
63	0.0309726387649397\\
64	0.0318110348910493\\
65	0.0291261564605769\\
66	0.0264517409274991\\
67	0.0228934762812836\\
68	0.0241623175206441\\
69	0.0227844512277205\\
70	0.022120819317898\\
71	0.0243857080878138\\
72	0.0246556980975771\\
73	0.0241693409700654\\
74	0.0205063903805475\\
75	0.0235574556856722\\
76	0.0215239999648379\\
77	0.0212672213252271\\
78	0.0193050729209845\\
79	0.0181594552388494\\
80	0.0186423012280435\\
81	0.0179921868789861\\
82	0.0189098045273861\\
83	0.0166135545972123\\
84	0.0160810772940856\\
85	0.0145638022008737\\
86	0.0119401827723372\\
87	0.0133012698676424\\
88	0.0111839310402756\\
89	0.0104074478089504\\
90	0.0114588615877956\\
91	0.0107148086997577\\
92	0.00973643039478242\\
93	0.00929159689195064\\
94	0.00834913713151751\\
95	0.00861645455205057\\
96	0.00754633360140216\\
97	0.00713244497892314\\
98	0.0070303041229251\\
99	0.00673682739958217\\
100	0.00654184898727253\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.46537282202193\\
2	1.18664681788015\\
3	0.947443968224638\\
4	0.666294122517636\\
5	0.540560989956915\\
6	0.472916009845607\\
7	0.502778160192541\\
8	0.541949059891137\\
9	0.515067087871788\\
10	0.464093279590394\\
11	0.396502608623436\\
12	0.374631956474023\\
13	0.350528072807746\\
14	0.327178979032927\\
15	0.314128502438685\\
16	0.30734462740861\\
17	0.293446937018043\\
18	0.273423945413807\\
19	0.266331402858446\\
20	0.262995996508935\\
21	0.246624682102134\\
22	0.255725961918138\\
23	0.249274457804961\\
24	0.220248341699048\\
25	0.205161115199979\\
26	0.191350288158618\\
27	0.182987340263782\\
28	0.147896724769754\\
29	0.138733161809963\\
30	0.12222928784223\\
31	0.123770761869278\\
32	0.12834114120435\\
33	0.119136010487265\\
34	0.0978100649679714\\
35	0.0852107816433646\\
36	0.0819054239867107\\
37	0.0686292826086742\\
38	0.0671824911738695\\
39	0.0661614137469473\\
40	0.0645627389712626\\
41	0.0583590318128035\\
42	0.0668876949758382\\
43	0.0659449493600943\\
44	0.0742645199647382\\
45	0.0716576658664416\\
46	0.0717020810172747\\
47	0.0689833262093257\\
48	0.0683477098403278\\
49	0.0671247184041244\\
50	0.0643749020665025\\
51	0.0609569379311972\\
52	0.0557614470224622\\
53	0.0486887642156207\\
54	0.0492806735788505\\
55	0.0522431915478896\\
56	0.0488713067257383\\
57	0.0453600647442617\\
58	0.0451243541111793\\
59	0.0393878667532378\\
60	0.0371656063306588\\
61	0.0374371391515891\\
62	0.0351927061268663\\
63	0.0309726387649452\\
64	0.0318110348910561\\
65	0.0291261564605831\\
66	0.0264517409275043\\
67	0.0228934762812906\\
68	0.0241623175206514\\
69	0.022784451227728\\
70	0.0221208193179057\\
71	0.0243857080878219\\
72	0.0246556980975823\\
73	0.0241693409700704\\
74	0.0205063903805527\\
75	0.0235574556856771\\
76	0.0215239999648436\\
77	0.0212672213252336\\
78	0.0193050729209901\\
79	0.0181594552388554\\
80	0.0186423012280488\\
81	0.0179921868789919\\
82	0.0189098045273921\\
83	0.0166135545972182\\
84	0.0160810772940916\\
85	0.0145638022008797\\
86	0.0119401827723436\\
87	0.0133012698676489\\
88	0.0111839310402816\\
89	0.0104074478089566\\
90	0.0114588615878023\\
91	0.0107148086997647\\
92	0.00973643039478918\\
93	0.00929159689195803\\
94	0.00834913713152545\\
95	0.00861645455205754\\
96	0.0075463336014102\\
97	0.0071324449789311\\
98	0.00703030412293178\\
99	0.00673682739958936\\
100	0.00654184898727983\\
100	0.00654184898725833\\
99	0.00673682739956839\\
98	0.00703030412291476\\
97	0.00713244497890851\\
96	0.00754633360138879\\
95	0.00861645455203712\\
94	0.00834913713150476\\
93	0.00929159689193852\\
92	0.00973643039477113\\
91	0.0107148086997464\\
90	0.0114588615877846\\
89	0.0104074478089395\\
88	0.0111839310402651\\
87	0.0133012698676323\\
86	0.0119401827723274\\
85	0.0145638022008635\\
84	0.0160810772940762\\
83	0.0166135545972029\\
82	0.0189098045273767\\
81	0.0179921868789772\\
80	0.0186423012280362\\
79	0.0181594552388443\\
78	0.01930507292098\\
77	0.0212672213252211\\
76	0.0215239999648324\\
75	0.0235574556856684\\
74	0.0205063903805427\\
73	0.0241693409700581\\
72	0.0246556980975705\\
71	0.0243857080878084\\
70	0.0221208193178902\\
69	0.0227844512277125\\
68	0.024162317520636\\
67	0.0228934762812745\\
66	0.0264517409274928\\
65	0.0291261564605689\\
64	0.0318110348910418\\
63	0.0309726387649321\\
62	0.0351927061268542\\
61	0.0374371391515794\\
60	0.0371656063306469\\
59	0.0393878667532286\\
58	0.0451243541111696\\
57	0.045360064744251\\
56	0.048871306725729\\
55	0.0522431915478797\\
54	0.0492806735788413\\
53	0.0486887642156126\\
52	0.0557614470224527\\
51	0.0609569379311882\\
50	0.0643749020664936\\
49	0.0671247184041149\\
48	0.0683477098403196\\
47	0.0689833262093184\\
46	0.0717020810172676\\
45	0.0716576658664338\\
44	0.0742645199647308\\
43	0.0659449493600872\\
42	0.0668876949758325\\
41	0.0583590318127975\\
40	0.0645627389712572\\
39	0.0661614137469427\\
38	0.0671824911738643\\
37	0.0686292826086693\\
36	0.0819054239867062\\
35	0.0852107816433604\\
34	0.097810064967967\\
33	0.119136010487262\\
32	0.128341141204347\\
31	0.123770761869275\\
30	0.122229287842227\\
29	0.13873316180996\\
28	0.147896724769751\\
27	0.182987340263779\\
26	0.191350288158616\\
25	0.205161115199977\\
24	0.220248341699046\\
23	0.249274457804959\\
22	0.255725961918135\\
21	0.246624682102132\\
20	0.262995996508932\\
19	0.266331402858444\\
18	0.273423945413804\\
17	0.293446937018041\\
16	0.307344627408608\\
15	0.314128502438683\\
14	0.327178979032925\\
13	0.350528072807744\\
12	0.374631956474021\\
11	0.396502608623436\\
10	0.464093279590393\\
9	0.515067087871787\\
8	0.541949059891136\\
7	0.50277816019254\\
6	0.472916009845606\\
5	0.540560989956913\\
4	0.666294122517634\\
3	0.947443968224637\\
2	1.18664681788015\\
1	1.46537282202193\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.90032946445168\\
2	1.67322183893437\\
3	1.25475846581695\\
4	1.32151898605201\\
5	1.22086698619439\\
6	1.07811965472137\\
7	1.30354932073534\\
8	1.60541913454282\\
9	1.20211902299939\\
10	0.945713681103274\\
11	0.717270936775464\\
12	0.649042259829937\\
13	0.70654331968265\\
14	0.686836089005747\\
15	0.882275624198638\\
16	0.823367640069242\\
17	0.616228733622402\\
18	0.694358081561128\\
19	0.854642034830388\\
20	0.719684335898691\\
21	0.632773781354616\\
22	0.806355695825111\\
23	0.586885422809254\\
24	0.798861907730922\\
25	0.535880890400281\\
26	0.559312799583973\\
27	0.41822750228246\\
28	0.810427817261553\\
29	0.449733223601664\\
30	0.555174423829299\\
31	0.469010612996854\\
32	0.570933774088797\\
33	0.36737420224044\\
34	0.663340305919198\\
35	0.494853629839982\\
36	0.444215260426712\\
37	0.582694612279971\\
38	0.388231489254423\\
39	0.498220801529806\\
40	0.394413147780104\\
41	0.416955117831044\\
42	0.515016550887626\\
43	0.353386098503861\\
44	0.534876132110272\\
45	0.365138877546244\\
46	0.347402438985209\\
47	0.30527403703176\\
48	0.376694589339325\\
49	0.320151109517461\\
50	0.295939670058802\\
51	0.342757794545631\\
52	0.311195328337853\\
53	0.41104614136702\\
54	0.307386549517171\\
55	0.316314844341357\\
56	0.319045587771809\\
57	0.302156693037191\\
58	0.249267750762055\\
59	0.303305065490368\\
60	0.36655160355998\\
61	0.28080902959183\\
62	0.188401009590003\\
63	0.23685070539492\\
64	0.212060129121985\\
65	0.15871817208952\\
66	0.201458083931163\\
67	0.206512211365758\\
68	0.205667778018279\\
69	0.174903935617074\\
70	0.127735492003841\\
71	0.211250826826743\\
72	0.18517396867874\\
73	0.126070684709808\\
74	0.192309844097765\\
75	0.193898962115804\\
76	0.132553503374759\\
77	0.126565113182963\\
78	0.126677536014877\\
79	0.0963323332175886\\
80	0.118170462024512\\
81	0.11285849164549\\
82	0.111996785652059\\
83	0.103500979034438\\
84	0.0769613326248648\\
85	0.0661947458123935\\
86	0.102859380426507\\
87	0.105998567299832\\
88	0.0780675623175754\\
89	0.0556286910316705\\
90	0.0816752213376783\\
91	0.0690121475409285\\
92	0.0533535273407562\\
93	0.050235833366944\\
94	0.0597530812928626\\
95	0.0564440388417769\\
96	0.0617569264288377\\
97	0.0331674047121634\\
98	0.0448976395413858\\
99	0.0364522004928062\\
100	0.0310107053209862\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.90032946445168\\
2	1.67322183893437\\
3	1.25475846581695\\
4	1.32151898605202\\
5	1.22086698619439\\
6	1.07811965472137\\
7	1.30354932073534\\
8	1.60541913454283\\
9	1.20211902299939\\
10	0.945713681103275\\
11	0.717270936775466\\
12	0.649042259829938\\
13	0.706543319682651\\
14	0.686836089005749\\
15	0.882275624198641\\
16	0.823367640069244\\
17	0.616228733622405\\
18	0.694358081561133\\
19	0.854642034830393\\
20	0.719684335898695\\
21	0.63277378135462\\
22	0.806355695825115\\
23	0.586885422809268\\
24	0.798861907730926\\
25	0.535880890400292\\
26	0.55931279958398\\
27	0.418227502282464\\
28	0.810427817261564\\
29	0.449733223601674\\
30	0.55517442382931\\
31	0.469010612996863\\
32	0.57093377408881\\
33	0.367374202240459\\
34	0.663340305919208\\
35	0.494853629840004\\
36	0.444215260426727\\
37	0.582694612279989\\
38	0.388231489254437\\
39	0.49822080152983\\
40	0.394413147780119\\
41	0.41695511783106\\
42	0.515016550887639\\
43	0.353386098503874\\
44	0.534876132110301\\
45	0.365138877546255\\
46	0.347402438985242\\
47	0.305274037031777\\
48	0.37669458933934\\
49	0.320151109517485\\
50	0.295939670058824\\
51	0.342757794545656\\
52	0.311195328337878\\
53	0.41104614136705\\
54	0.307386549517188\\
55	0.316314844341383\\
56	0.319045587771842\\
57	0.302156693037222\\
58	0.249267750762086\\
59	0.303305065490404\\
60	0.366551603560003\\
61	0.280809029591855\\
62	0.188401009590017\\
63	0.236850705394931\\
64	0.212060129122016\\
65	0.158718172089544\\
66	0.201458083931199\\
67	0.206512211365776\\
68	0.205667778018294\\
69	0.174903935617087\\
70	0.127735492003871\\
71	0.211250826826774\\
72	0.185173968678775\\
73	0.126070684709825\\
74	0.192309844097825\\
75	0.193898962115842\\
76	0.132553503374794\\
77	0.126565113182993\\
78	0.126677536014912\\
79	0.0963323332176122\\
80	0.118170462024546\\
81	0.112858491645539\\
82	0.11199678565211\\
83	0.10350097903449\\
84	0.0769613326248884\\
85	0.0661947458124387\\
86	0.10285938042654\\
87	0.105998567299868\\
88	0.078067562317602\\
89	0.0556286910317114\\
90	0.0816752213377084\\
91	0.069012147540984\\
92	0.0533535273407936\\
93	0.0502358333670247\\
94	0.0597530812929043\\
95	0.0564440388418069\\
96	0.0617569264288779\\
97	0.0331674047121976\\
98	0.044897639541423\\
99	0.0364522004928668\\
100	0.0310107053210338\\
100	0.0310107053209519\\
99	0.0364522004927303\\
98	0.0448976395413541\\
97	0.0331674047120868\\
96	0.0617569264288068\\
95	0.0564440388417404\\
94	0.0597530812928204\\
93	0.0502358333669092\\
92	0.053353527340733\\
91	0.0690121475408857\\
90	0.0816752213376397\\
89	0.0556286910316385\\
88	0.0780675623175443\\
87	0.10599856729981\\
86	0.102859380426475\\
85	0.0661947458123653\\
84	0.0769613326248227\\
83	0.103500979034401\\
82	0.111996785652016\\
81	0.112858491645451\\
80	0.118170462024473\\
79	0.0963323332175708\\
78	0.126677536014857\\
77	0.126565113182935\\
76	0.132553503374736\\
75	0.19389896211577\\
74	0.192309844097717\\
73	0.126070684709792\\
72	0.185173968678724\\
71	0.211250826826698\\
70	0.127735492003806\\
69	0.17490393561703\\
68	0.205667778018258\\
67	0.206512211365729\\
66	0.201458083931151\\
65	0.158718172089476\\
64	0.212060129121965\\
63	0.236850705394908\\
62	0.188401009589971\\
61	0.280809029591804\\
60	0.366551603559958\\
59	0.303305065490323\\
58	0.249267750762024\\
57	0.302156693037172\\
56	0.319045587771789\\
55	0.31631484434133\\
54	0.307386549517157\\
53	0.411046141366996\\
52	0.311195328337831\\
51	0.342757794545603\\
50	0.295939670058781\\
49	0.320151109517445\\
48	0.376694589339306\\
47	0.305274037031736\\
46	0.347402438985184\\
45	0.365138877546236\\
44	0.534876132110248\\
43	0.353386098503853\\
42	0.515016550887614\\
41	0.416955117831028\\
40	0.394413147780081\\
39	0.498220801529788\\
38	0.388231489254408\\
37	0.582694612279955\\
36	0.444215260426691\\
35	0.494853629839964\\
34	0.663340305919181\\
33	0.367374202240425\\
32	0.57093377408878\\
31	0.469010612996848\\
30	0.555174423829288\\
29	0.449733223601649\\
28	0.810427817261544\\
27	0.418227502282453\\
26	0.559312799583958\\
25	0.535880890400269\\
24	0.798861907730915\\
23	0.586885422809244\\
22	0.806355695825106\\
21	0.63277378135461\\
20	0.719684335898686\\
19	0.854642034830383\\
18	0.694358081561123\\
17	0.616228733622401\\
16	0.823367640069239\\
15	0.882275624198633\\
14	0.686836089005745\\
13	0.706543319682647\\
12	0.649042259829935\\
11	0.717270936775463\\
10	0.945713681103273\\
9	1.20211902299939\\
8	1.60541913454282\\
7	1.30354932073534\\
6	1.07811965472137\\
5	1.22086698619439\\
4	1.32151898605201\\
3	1.25475846581695\\
2	1.67322183893437\\
1	1.90032946445168\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	10.3018921022244\\
2	8.31272149130087\\
3	7.31478930226315\\
4	6.62865225779653\\
5	6.22240783136026\\
6	5.85863087637834\\
7	5.55650315214283\\
8	5.28571488544017\\
9	5.08145226713082\\
10	4.92597096714157\\
11	4.77521401803855\\
12	4.64452749408773\\
13	4.5043160718997\\
14	4.36314950662712\\
15	4.24698865851057\\
16	4.14442552027111\\
17	4.03535207333206\\
18	3.93636506328874\\
19	3.86166665160713\\
20	3.78799775658078\\
21	3.73909854488916\\
22	3.6791503348237\\
23	3.60972870712022\\
24	3.56186988473585\\
25	3.50930724761555\\
26	3.45984006266895\\
27	3.40597605220351\\
28	3.35178306017246\\
29	3.30247564394177\\
30	3.2636691998834\\
31	3.22314210798063\\
32	3.18478136328669\\
33	3.14965568467561\\
34	3.12168771044196\\
35	3.08360074056941\\
36	3.04486193282171\\
37	3.01501208983689\\
38	2.97757671376669\\
39	2.94648327151992\\
40	2.91654734222335\\
41	2.88256844171031\\
42	2.85496980252486\\
43	2.8293462513143\\
44	2.80364460535367\\
45	2.78343026761532\\
46	2.74663591542836\\
47	2.72070727236894\\
48	2.7017004550449\\
49	2.67640336035852\\
50	2.6578283790445\\
51	2.63651290390118\\
52	2.61774977411586\\
53	2.5942541668929\\
54	2.57362141707994\\
55	2.55167089199974\\
56	2.5310151377202\\
57	2.51706911097384\\
58	2.49935323066016\\
59	2.48626370334962\\
60	2.47070553328433\\
61	2.44911247622472\\
62	2.43599976342008\\
63	2.41558781319566\\
64	2.40210084455582\\
65	2.38363703431593\\
66	2.37042957333094\\
67	2.3558840143055\\
68	2.339702237499\\
69	2.32763960982973\\
70	2.31057558631904\\
71	2.29354890600108\\
72	2.27697108446918\\
73	2.261663236798\\
74	2.24878869261093\\
75	2.23918406116585\\
76	2.2265579250809\\
77	2.20744772973566\\
78	2.19208948329363\\
79	2.17924796849991\\
80	2.16513582537867\\
81	2.14708129844367\\
82	2.1389904660362\\
83	2.13064693601162\\
84	2.12173346243722\\
85	2.11383135851368\\
86	2.10205129616929\\
87	2.08990814294717\\
88	2.07877706765652\\
89	2.06412930585055\\
90	2.05472659898573\\
91	2.04273282942049\\
92	2.0311221080055\\
93	2.01933709463125\\
94	2.00909023209234\\
95	1.9962159541973\\
96	1.98578085729896\\
97	1.98040228348215\\
98	1.96973320183096\\
99	1.96137061878846\\
100	1.95025331126951\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	11.3672445131948\\
2	9.17472928916837\\
3	7.89490134865777\\
4	7.03865226769507\\
5	6.63211467879374\\
6	6.18915061393931\\
7	5.85192061115959\\
8	5.49705157125628\\
9	5.28803445028605\\
10	5.17255920106116\\
11	5.03051965717819\\
12	4.88988557168829\\
13	4.7945569892258\\
14	4.66061104960463\\
15	4.49771576941475\\
16	4.39946279981008\\
17	4.31743138445713\\
18	4.13130174102493\\
19	4.06296755018846\\
20	3.97646290091701\\
21	3.93180249096325\\
22	3.87648146650534\\
23	3.81895207460105\\
24	3.79543287716628\\
25	3.74680197455121\\
26	3.69010293545994\\
27	3.66434499266962\\
28	3.61487267299948\\
29	3.51398192936318\\
30	3.4868251898537\\
31	3.43637604699565\\
32	3.37632673681308\\
33	3.3484214008776\\
34	3.30222396934893\\
35	3.26222969527323\\
36	3.22107828039082\\
37	3.20230769219386\\
38	3.17195486108331\\
39	3.14493312250878\\
40	3.09820546121895\\
41	3.06191115958815\\
42	3.03919109345848\\
43	3.02315880898774\\
44	3.00064482416413\\
45	2.97446113998554\\
46	2.88557635328873\\
47	2.83443847592959\\
48	2.81559778722378\\
49	2.80075972940898\\
50	2.78907453698547\\
51	2.76133979747386\\
52	2.74515203305029\\
53	2.73190161856574\\
54	2.71023367684098\\
55	2.69991716464401\\
56	2.67681062683693\\
57	2.65526789151559\\
58	2.6361197370385\\
59	2.6155843794158\\
60	2.60417844407254\\
61	2.55643527218536\\
62	2.54957162542315\\
63	2.52366408925399\\
64	2.51753759681522\\
65	2.50243554052756\\
66	2.47977131809305\\
67	2.46702943835531\\
68	2.43929314533012\\
69	2.41908761029461\\
70	2.40444460299804\\
71	2.38603085015545\\
72	2.37765470363088\\
73	2.35330303814242\\
74	2.33730057733934\\
75	2.33184912366393\\
76	2.31563672058004\\
77	2.29964844941043\\
78	2.28671196995676\\
79	2.27551075235063\\
80	2.24861509962393\\
81	2.22514566100733\\
82	2.21579212252378\\
83	2.20212070679086\\
84	2.19104610159761\\
85	2.18560620954945\\
86	2.17688769763784\\
87	2.16770334133535\\
88	2.15811927126087\\
89	2.14235549821616\\
90	2.13570140344622\\
91	2.13205631710556\\
92	2.12447900879174\\
93	2.11846449575495\\
94	2.10893569304668\\
95	2.09251076150895\\
96	2.08514622579645\\
97	2.0784609834975\\
98	2.06670349005532\\
99	2.05161979775192\\
100	2.04727605771861\\
100	1.86433091341337\\
99	1.87797563120296\\
98	1.88030304591815\\
97	1.89544116817504\\
96	1.89981275039715\\
95	1.9051153096265\\
94	1.91942219307114\\
93	1.92420518969809\\
92	1.93137369270198\\
91	1.94549678414007\\
90	1.96180841884016\\
89	1.98111626994175\\
88	1.99203616681589\\
87	2.00121808194177\\
86	2.01020119536861\\
85	2.01979958565378\\
84	2.02528812087386\\
83	2.03423175958095\\
82	2.04339148538667\\
81	2.04866435904774\\
80	2.06037605652868\\
79	2.07713779890385\\
78	2.09683782006603\\
77	2.11789454267528\\
76	2.1303528964979\\
75	2.13795252483841\\
74	2.14080314305376\\
73	2.15292134900279\\
72	2.17010154234567\\
71	2.18274268426767\\
70	2.20841929709829\\
69	2.21639038740554\\
68	2.22770879916534\\
67	2.25499233914511\\
66	2.2644239101734\\
65	2.28279560256004\\
64	2.29183629949813\\
63	2.30120359861543\\
62	2.32965881878005\\
61	2.33941976156481\\
60	2.35979089502586\\
59	2.37088306930655\\
58	2.38106943847885\\
57	2.39444854250073\\
56	2.40970976501028\\
55	2.43643477309735\\
54	2.4666796305589\\
53	2.48740065258229\\
52	2.51646614292037\\
51	2.52858132468109\\
50	2.54902634456704\\
49	2.55788953098562\\
48	2.59162117629028\\
47	2.62775588838045\\
46	2.64834116315531\\
45	2.6975474942799\\
44	2.72037186999592\\
43	2.73692440592803\\
42	2.75539133454624\\
41	2.77199226395477\\
40	2.79290454811325\\
39	2.81716667382041\\
38	2.83464582983267\\
37	2.85302372286522\\
36	2.88445513952448\\
35	2.94119611960076\\
34	2.98795044249751\\
33	3.01739810851796\\
32	3.06835308843658\\
31	3.11345994092638\\
30	3.14800190712118\\
29	3.17350082394329\\
28	3.21073367155647\\
27	3.24023743821207\\
26	3.30511993668395\\
25	3.36868655079502\\
24	3.43761622431789\\
23	3.49211476560766\\
22	3.52938107404723\\
21	3.57572618343576\\
20	3.60042975484882\\
19	3.64696272542925\\
18	3.76869496526231\\
17	3.84597211086434\\
16	3.95760366009015\\
15	4.05462964762711\\
14	4.18683655616454\\
13	4.34843266303364\\
12	4.49937789356627\\
11	4.62411383681599\\
10	4.73647124006332\\
9	4.87308157430243\\
8	5.10712626086869\\
7	5.32319856433736\\
6	5.55104267966482\\
5	5.85435965048426\\
4	6.1745371650888\\
3	6.89938463295805\\
2	7.76899271687761\\
1	9.51086726895922\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	10.2580816281729\\
2	8.26454581982064\\
3	7.26436402294214\\
4	6.57618321776494\\
5	6.16863548237763\\
6	5.80389551015502\\
7	5.5007844139095\\
8	5.22935079334789\\
9	5.02450721919577\\
10	4.86806246851018\\
11	4.71664858557011\\
12	4.58559201768494\\
13	4.4449480427856\\
14	4.30358954953638\\
15	4.18724057670428\\
16	4.08439034290522\\
17	3.97494898378967\\
18	3.8756720155689\\
19	3.80063811123071\\
20	3.72677820489589\\
21	3.67771232402133\\
22	3.61764797970985\\
23	3.54802927723791\\
24	3.50006160621642\\
25	3.44741484962723\\
26	3.39786998303081\\
27	3.34384232368144\\
28	3.28941652272528\\
29	3.2401321557826\\
30	3.20131992133317\\
31	3.16065289888501\\
32	3.12223448840605\\
33	3.08710815965616\\
34	3.05909573374123\\
35	3.02090535718373\\
36	2.98213067603228\\
37	2.95230004604413\\
38	2.91481420214876\\
39	2.88365339341435\\
40	2.85365509498814\\
41	2.81961516646548\\
42	2.79202350697906\\
43	2.76641326906332\\
44	2.74063830101167\\
45	2.72038155943092\\
46	2.68359157107447\\
47	2.65756873120736\\
48	2.63850764919853\\
49	2.6131762285011\\
50	2.59455046312762\\
51	2.5732771622417\\
52	2.55448562725726\\
53	2.5309664747263\\
54	2.51035497631811\\
55	2.48835830196304\\
56	2.46768096382206\\
57	2.45371263556443\\
58	2.43596991040542\\
59	2.42285331157106\\
60	2.40735437061427\\
61	2.38573087336632\\
62	2.37265869497739\\
63	2.35223431026506\\
64	2.33873446863009\\
65	2.32028311048364\\
66	2.30711779343897\\
67	2.29263359149193\\
68	2.276524045999\\
69	2.2644598038156\\
70	2.24746016652501\\
71	2.23040281882708\\
72	2.21385518800703\\
73	2.19859520554517\\
74	2.18569079923238\\
75	2.17607487632419\\
76	2.16341912168398\\
77	2.1442922802152\\
78	2.12897596058983\\
79	2.11617066354666\\
80	2.10207718148599\\
81	2.08407741230624\\
82	2.07604380810989\\
83	2.06769515962625\\
84	2.05882887419966\\
85	2.05094011239207\\
86	2.03919295849604\\
87	2.02712632116219\\
88	2.0159929131386\\
89	2.00131324168532\\
90	1.99194977678484\\
91	1.97999297254461\\
92	1.96842008492565\\
93	1.95661171377298\\
94	1.94641441455764\\
95	1.93356658386739\\
96	1.92317216262245\\
97	1.917801936352\\
98	1.90716900916449\\
99	1.89884416756914\\
100	1.88779950075597\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	11.3248177094833\\
2	9.12596451066715\\
3	7.84278227882088\\
4	6.98434881566999\\
5	6.57865577997985\\
6	6.13189787536282\\
7	5.79738548378551\\
8	5.4419144943659\\
9	5.2303056847153\\
10	5.11346896588693\\
11	4.97074297292876\\
12	4.82998012541959\\
13	4.73403216936166\\
14	4.60015442251447\\
15	4.43687338509184\\
16	4.33860832770796\\
17	4.25656211917757\\
18	4.0707762656286\\
19	4.00202267331988\\
20	3.91530929980855\\
21	3.87047065077703\\
22	3.81519062827415\\
23	3.75760138399835\\
24	3.73403568424361\\
25	3.68519583301007\\
26	3.62818575589553\\
27	3.60217884257533\\
28	3.55233522669736\\
29	3.45212030938573\\
30	3.42464276695503\\
31	3.37382765018144\\
32	3.31381933216017\\
33	3.28596399320279\\
34	3.2398639103856\\
35	3.19960967274503\\
36	3.15828424483241\\
37	3.1391738818539\\
38	3.10874332648257\\
39	3.08132749205586\\
40	3.03441527320476\\
41	2.99818382928922\\
42	2.97532265294277\\
43	2.95931238490822\\
44	2.93676725690985\\
45	2.91068480431638\\
46	2.8219632798339\\
47	2.77329254342185\\
48	2.7543872166746\\
49	2.73824440684384\\
50	2.72638858230496\\
51	2.69895593407654\\
52	2.68392848079432\\
53	2.66929874290993\\
54	2.6477141274953\\
55	2.63747054617\\
56	2.61442899269277\\
57	2.59284570906685\\
58	2.5738554423826\\
59	2.55337370155256\\
60	2.54203849181862\\
61	2.49163307265532\\
62	2.48472312571162\\
63	2.45893397561489\\
64	2.45272080894374\\
65	2.43760900098821\\
66	2.41501811384293\\
67	2.40241705882991\\
68	2.37748589430719\\
69	2.35489153875074\\
70	2.3402874509624\\
71	2.32391140939011\\
72	2.31560702989327\\
73	2.29144721479718\\
74	2.27574975079597\\
75	2.27014577633459\\
76	2.25377868467435\\
77	2.23741182184871\\
78	2.22458820734789\\
79	2.2135791452726\\
80	2.18690894816536\\
81	2.16144194797603\\
82	2.15224865039694\\
83	2.13866995396811\\
84	2.12926245811429\\
85	2.12368199061524\\
86	2.1149884055138\\
87	2.10574959703992\\
88	2.09610628268911\\
89	2.08033125849126\\
90	2.07351496724248\\
91	2.0698652769491\\
92	2.06182657994739\\
93	2.05575733306739\\
94	2.04624083486446\\
95	2.02976863560234\\
96	2.02230226416804\\
97	2.01564576453307\\
98	2.00391181631243\\
99	1.9888246696338\\
100	1.98439931256911\\
100	1.80110356803129\\
99	1.81470051161594\\
98	1.8170837451942\\
97	1.83197399751878\\
96	1.8364809737767\\
95	1.841773078492\\
94	1.85605248594162\\
93	1.86088588628618\\
92	1.86810609707566\\
91	1.88214660637527\\
90	1.89864216561504\\
89	1.91792029989287\\
88	1.92872867511419\\
87	1.93791073771882\\
86	1.94685825153364\\
85	1.95627774786878\\
84	1.96168579915261\\
83	1.97064360673365\\
82	1.98001127026308\\
81	1.98524710169224\\
80	1.99689376479234\\
79	2.01357215352818\\
78	2.03318701358158\\
77	2.05421133794391\\
76	2.0672352425941\\
75	2.07503808506129\\
74	2.07791764259283\\
73	2.09002994144371\\
72	2.10724481891317\\
71	2.11986444771263\\
70	2.1457091904505\\
69	2.15375909898034\\
68	2.16506618226224\\
67	2.19221410036657\\
66	2.20166698139127\\
65	2.21989851033451\\
64	2.22904742038194\\
63	2.23837667271601\\
62	2.2668958521921\\
61	2.27655569997191\\
60	2.29681029616755\\
59	2.30782758528762\\
58	2.31792735049873\\
57	2.33133071390658\\
56	2.34657920009955\\
55	2.37274823018605\\
54	2.40316029101952\\
53	2.42373125558176\\
52	2.45281118345579\\
51	2.46496818920448\\
50	2.48528424109022\\
49	2.49420692457516\\
48	2.52784259114451\\
47	2.56408396679439\\
46	2.58530495585432\\
45	2.63451040270676\\
44	2.65726429977174\\
43	2.67436000823826\\
42	2.6923155590901\\
41	2.70915753404262\\
40	2.73017817185252\\
39	2.75419141557629\\
38	2.77179135615079\\
37	2.79029649314876\\
36	2.82176418004235\\
35	2.87830453373301\\
34	2.92512127367868\\
33	2.95467018344034\\
32	3.00531851266505\\
31	3.05068421523556\\
30	3.08532265118605\\
29	3.1106757882009\\
28	3.14782630781566\\
27	3.1775584485068\\
26	3.24266003103884\\
25	3.30607429040316\\
24	3.37613935743957\\
23	3.4297193333743\\
22	3.46709611710687\\
21	3.51425826958986\\
20	3.53914562186059\\
19	3.58586945674431\\
18	3.70777520329758\\
17	3.78541141482062\\
16	3.89684973843974\\
15	3.99375080928588\\
14	4.12642569699432\\
13	4.28803831816306\\
12	4.4394333288492\\
11	4.56588069462163\\
10	4.67891169280461\\
9	4.81433967577871\\
8	5.04940466413042\\
7	5.26477881522193\\
6	5.49370208866921\\
5	5.80058046031732\\
4	6.11967619824972\\
3	6.85035285469798\\
2	7.72094182315227\\
1	9.4663549775007\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	33.1269126206018\\
2	28.5380411641872\\
3	26.3932433749503\\
4	25.2270813300672\\
5	23.4670299379643\\
6	22.5714015230292\\
7	21.1077688070036\\
8	19.9580764005288\\
9	18.9898550905935\\
10	18.2461136829956\\
11	17.5851748754591\\
12	17.2689977208623\\
13	16.7540713260808\\
14	16.4780354639352\\
15	16.0342368192427\\
16	15.4452125116436\\
17	15.1348352304808\\
18	14.8324820388335\\
19	14.5770627198798\\
20	14.2107770870699\\
21	13.9379607155176\\
22	13.7440197027209\\
23	13.4926589193337\\
24	13.1449771087368\\
25	12.9328948676173\\
26	12.6515284862746\\
27	12.4069882848188\\
28	12.1928639372687\\
29	12.0317334494044\\
30	11.8599419441962\\
31	11.6675874158645\\
32	11.4904478514662\\
33	11.321466148521\\
34	11.1305047903255\\
35	10.9806899282543\\
36	10.793450443694\\
37	10.6407155516878\\
38	10.4883727933762\\
39	10.3223047675286\\
40	10.1755633542782\\
41	10.026085657031\\
42	9.92902284711709\\
43	9.79175754348785\\
44	9.67921579831325\\
45	9.54348716662037\\
46	9.43323097900343\\
47	9.29508367170036\\
48	9.19838883238524\\
49	9.10471032636673\\
50	9.005182841268\\
51	8.89818633065837\\
52	8.79151727654564\\
53	8.68727434101619\\
54	8.55443087752597\\
55	8.4640064441978\\
56	8.36073864909696\\
57	8.23794773594859\\
58	8.13883644489926\\
59	8.06020822597456\\
60	7.97347732288383\\
61	7.87995381725292\\
62	7.81790113775943\\
63	7.74447548999548\\
64	7.66281290137366\\
65	7.59953370154738\\
66	7.53866607808846\\
67	7.4714297134745\\
68	7.41622214958985\\
69	7.35746722966167\\
70	7.28724519289149\\
71	7.21253481344106\\
72	7.15506706430688\\
73	7.10314127282246\\
74	7.04997562105496\\
75	7.01005909149744\\
76	6.96970246280425\\
77	6.93267350838048\\
78	6.87991699878077\\
79	6.824067894968\\
80	6.75155121461568\\
81	6.69879998399704\\
82	6.65424408122014\\
83	6.6122992402006\\
84	6.56285676198581\\
85	6.51548331105342\\
86	6.45978536822101\\
87	6.41331220259582\\
88	6.3751093052755\\
89	6.32360693152761\\
90	6.27816789595086\\
91	6.24125613838838\\
92	6.19414774387593\\
93	6.13935994294827\\
94	6.08401268034666\\
95	6.0384257501442\\
96	5.99025995096432\\
97	5.95398347303642\\
98	5.92534807333588\\
99	5.88638659221582\\
100	5.85447617550978\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	33.1269126206018\\
2	28.5380411641872\\
3	26.3932433749503\\
4	25.2270813300672\\
5	23.4670299379643\\
6	22.5714015230292\\
7	21.1077688070036\\
8	19.9580764005288\\
9	18.9898550905935\\
10	18.2461136829956\\
11	17.5851748754591\\
12	17.2689977208623\\
13	16.7540713260808\\
14	16.4780354639352\\
15	16.0342368192427\\
16	15.4452125116436\\
17	15.1348352304808\\
18	14.8324820388335\\
19	14.5770627198798\\
20	14.2107770870699\\
21	13.9379607155176\\
22	13.7440197027209\\
23	13.4926589193337\\
24	13.1449771087368\\
25	12.9328948676173\\
26	12.6515284862746\\
27	12.4069882848188\\
28	12.1928639372687\\
29	12.0317334494044\\
30	11.8599419441962\\
31	11.6675874158645\\
32	11.4904478514662\\
33	11.321466148521\\
34	11.1305047903256\\
35	10.9806899282543\\
36	10.793450443694\\
37	10.6407155516878\\
38	10.4883727933762\\
39	10.3223047675286\\
40	10.1755633542782\\
41	10.026085657031\\
42	9.9290228471171\\
43	9.79175754348786\\
44	9.67921579831326\\
45	9.54348716662038\\
46	9.43323097900343\\
47	9.29508367170036\\
48	9.19838883238524\\
49	9.10471032636674\\
50	9.00518284126801\\
51	8.89818633065838\\
52	8.79151727654565\\
53	8.6872743410162\\
54	8.55443087752597\\
55	8.4640064441978\\
56	8.36073864909696\\
57	8.2379477359486\\
58	8.13883644489927\\
59	8.06020822597457\\
60	7.97347732288383\\
61	7.87995381725293\\
62	7.81790113775944\\
63	7.74447548999549\\
64	7.66281290137367\\
65	7.59953370154739\\
66	7.53866607808846\\
67	7.47142971347451\\
68	7.41622214958986\\
69	7.35746722966168\\
70	7.2872451928915\\
71	7.21253481344107\\
72	7.15506706430688\\
73	7.10314127282247\\
74	7.04997562105496\\
75	7.01005909149745\\
76	6.96970246280426\\
77	6.93267350838049\\
78	6.87991699878078\\
79	6.824067894968\\
80	6.75155121461568\\
81	6.69879998399704\\
82	6.65424408122014\\
83	6.6122992402006\\
84	6.56285676198582\\
85	6.51548331105342\\
86	6.45978536822102\\
87	6.41331220259582\\
88	6.37510930527551\\
89	6.32360693152761\\
90	6.27816789595087\\
91	6.24125613838839\\
92	6.19414774387594\\
93	6.13935994294828\\
94	6.08401268034666\\
95	6.0384257501442\\
96	5.99025995096432\\
97	5.95398347303643\\
98	5.92534807333588\\
99	5.88638659221583\\
100	5.85447617550979\\
100	5.85447617550977\\
99	5.88638659221581\\
98	5.92534807333587\\
97	5.95398347303641\\
96	5.99025995096431\\
95	6.03842575014419\\
94	6.08401268034665\\
93	6.13935994294826\\
92	6.19414774387592\\
91	6.24125613838838\\
90	6.27816789595085\\
89	6.32360693152759\\
88	6.37510930527549\\
87	6.41331220259581\\
86	6.459785368221\\
85	6.51548331105341\\
84	6.56285676198581\\
83	6.61229924020059\\
82	6.65424408122013\\
81	6.69879998399703\\
80	6.75155121461567\\
79	6.82406789496799\\
78	6.87991699878076\\
77	6.93267350838047\\
76	6.96970246280424\\
75	7.01005909149744\\
74	7.04997562105495\\
73	7.10314127282246\\
72	7.15506706430687\\
71	7.21253481344105\\
70	7.28724519289148\\
69	7.35746722966166\\
68	7.41622214958985\\
67	7.47142971347449\\
66	7.53866607808845\\
65	7.59953370154737\\
64	7.66281290137365\\
63	7.74447548999547\\
62	7.81790113775942\\
61	7.87995381725291\\
60	7.97347732288382\\
59	8.06020822597456\\
58	8.13883644489925\\
57	8.23794773594859\\
56	8.36073864909695\\
55	8.46400644419779\\
54	8.55443087752596\\
53	8.68727434101618\\
52	8.79151727654564\\
51	8.89818633065836\\
50	9.00518284126799\\
49	9.10471032636672\\
48	9.19838883238523\\
47	9.29508367170035\\
46	9.43323097900342\\
45	9.54348716662037\\
44	9.67921579831325\\
43	9.79175754348785\\
42	9.92902284711709\\
41	10.026085657031\\
40	10.1755633542782\\
39	10.3223047675286\\
38	10.4883727933762\\
37	10.6407155516878\\
36	10.793450443694\\
35	10.9806899282543\\
34	11.1305047903255\\
33	11.321466148521\\
32	11.4904478514662\\
31	11.6675874158645\\
30	11.8599419441962\\
29	12.0317334494044\\
28	12.1928639372687\\
27	12.4069882848188\\
26	12.6515284862746\\
25	12.9328948676173\\
24	13.1449771087367\\
23	13.4926589193337\\
22	13.7440197027209\\
21	13.9379607155176\\
20	14.2107770870699\\
19	14.5770627198798\\
18	14.8324820388335\\
17	15.1348352304808\\
16	15.4452125116436\\
15	16.0342368192427\\
14	16.4780354639352\\
13	16.7540713260808\\
12	17.2689977208623\\
11	17.5851748754591\\
10	18.2461136829956\\
9	18.9898550905935\\
8	19.9580764005288\\
7	21.1077688070036\\
6	22.5714015230292\\
5	23.4670299379643\\
4	25.2270813300672\\
3	26.3932433749503\\
2	28.5380411641872\\
1	33.1269126206018\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.13096137977155\\
2	0.957055726492891\\
3	0.861361144920092\\
4	0.797103166591317\\
5	0.752728800184236\\
6	0.718281630243058\\
7	0.690424192340454\\
8	0.66476235644675\\
9	0.643641741122428\\
10	0.621802787030673\\
11	0.60370865891445\\
12	0.592684570397769\\
13	0.577958190555668\\
14	0.566958922757234\\
15	0.557003076882152\\
16	0.546608677190273\\
17	0.536502195653176\\
18	0.525539389817489\\
19	0.516300498280696\\
20	0.505739219816928\\
21	0.498078877074091\\
22	0.489117794345933\\
23	0.48026331805322\\
24	0.471539460840941\\
25	0.464659622132028\\
26	0.455673929417865\\
27	0.449812463652103\\
28	0.442525495332276\\
29	0.436588009587461\\
30	0.433115902176871\\
31	0.428268014705485\\
32	0.422870238953556\\
33	0.42022581116493\\
34	0.41668686446428\\
35	0.411601522470119\\
36	0.406154423874927\\
37	0.402572144403254\\
38	0.39874255240169\\
39	0.393709124222994\\
40	0.389634476542679\\
41	0.386407620368518\\
42	0.38195550099913\\
43	0.379280495979316\\
44	0.376237000636678\\
45	0.374553189546098\\
46	0.368606753904098\\
47	0.364712274369948\\
48	0.362108408734736\\
49	0.359673311695855\\
50	0.358150635359726\\
51	0.35578820391871\\
52	0.353580976315039\\
53	0.349793871756627\\
54	0.347110038732853\\
55	0.344110911980426\\
56	0.341755277707281\\
57	0.339543109802673\\
58	0.336924490663652\\
59	0.334731612349798\\
60	0.332820915695502\\
61	0.330327414270432\\
62	0.327008478863573\\
63	0.325406895953622\\
64	0.323281345148374\\
65	0.321689644629248\\
66	0.32029553549709\\
67	0.318188931594202\\
68	0.316248090702881\\
69	0.314861703142189\\
70	0.31226301278752\\
71	0.311043499368828\\
72	0.308866148263658\\
73	0.307662981384019\\
74	0.305968416421935\\
75	0.303654760513459\\
76	0.302027039370007\\
77	0.299975910358746\\
78	0.297597238880077\\
79	0.294509554154863\\
80	0.293016156754239\\
81	0.290694212456738\\
82	0.289518735246693\\
83	0.288795746756289\\
84	0.287717218527991\\
85	0.286996821266117\\
86	0.285636771047452\\
87	0.283611027819163\\
88	0.282666900302877\\
89	0.282538072460562\\
90	0.281575399014213\\
91	0.280144504410211\\
92	0.277999766028829\\
93	0.276587532239433\\
94	0.276079629429647\\
95	0.274485899386431\\
96	0.273207141081594\\
97	0.271501132195252\\
98	0.270164210943105\\
99	0.269402887625438\\
100	0.268123965847607\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.24672222297081\\
2	1.02824953485599\\
3	0.91424555056519\\
4	0.876961518554776\\
5	0.810021001463359\\
6	0.757653832082547\\
7	0.737006419151521\\
8	0.699321573505829\\
9	0.695728555417055\\
10	0.688849039722693\\
11	0.663901403221586\\
12	0.64789112452622\\
13	0.647103986342109\\
14	0.626511543844383\\
15	0.608333453894811\\
16	0.597510365325602\\
17	0.591052822922518\\
18	0.563880351458707\\
19	0.548165570917592\\
20	0.541304818379483\\
21	0.527759247038899\\
22	0.521257156011042\\
23	0.51173123505656\\
24	0.50573462777362\\
25	0.500487070169656\\
26	0.493236650742768\\
27	0.489949607913072\\
28	0.478829022510683\\
29	0.467347171989354\\
30	0.46674435825507\\
31	0.458917948127293\\
32	0.450549812776415\\
33	0.446296775464144\\
34	0.445558036072127\\
35	0.440429862315699\\
36	0.43679254633244\\
37	0.433097925801253\\
38	0.423964695761608\\
39	0.418640643570422\\
40	0.413364126536405\\
41	0.413582054859594\\
42	0.407529564981768\\
43	0.405822130465863\\
44	0.403648717932865\\
45	0.393570266494577\\
46	0.395987726923833\\
47	0.390126282465314\\
48	0.385535484339524\\
49	0.38040243344903\\
50	0.378192769787804\\
51	0.381086737390359\\
52	0.380927833962864\\
53	0.378477817881221\\
54	0.376173485846656\\
55	0.369650228322094\\
56	0.364051745532779\\
57	0.365051238813832\\
58	0.362705268420695\\
59	0.360897117180948\\
60	0.358645276403339\\
61	0.357749374164854\\
62	0.355450746484354\\
63	0.354261559796689\\
64	0.348289501074793\\
65	0.346452801462256\\
66	0.34574348306314\\
67	0.343050639195037\\
68	0.3423989327351\\
69	0.342185637759467\\
70	0.342291299167036\\
71	0.339977015132307\\
72	0.339335791440658\\
73	0.336375878563492\\
74	0.335016519088102\\
75	0.334184162030418\\
76	0.330438456163538\\
77	0.328524891916586\\
78	0.327139038223259\\
79	0.325983926898782\\
80	0.318119350999398\\
81	0.310142386043306\\
82	0.306932238979601\\
83	0.305657103393386\\
84	0.304663410136803\\
85	0.303469971797688\\
86	0.301628971717654\\
87	0.299016133154006\\
88	0.296979143666457\\
89	0.300112199565357\\
90	0.299220029587045\\
91	0.297399597489007\\
92	0.292033539066754\\
93	0.293877429560992\\
94	0.292709171845982\\
95	0.291100947207188\\
96	0.289640997024002\\
97	0.289394943690101\\
98	0.28827207130224\\
99	0.287622183492511\\
100	0.286447369183221\\
100	0.24381575565624\\
99	0.245568799020449\\
98	0.247209994918728\\
97	0.249014669963898\\
96	0.250004874930402\\
95	0.249901836944757\\
94	0.252518645231476\\
93	0.253471491411446\\
92	0.254632469482402\\
91	0.255730421947778\\
90	0.254161640231044\\
89	0.256772134348975\\
88	0.259120901061718\\
87	0.260073436807626\\
86	0.262913416643828\\
85	0.263329121485995\\
84	0.263032287342272\\
83	0.264353732839008\\
82	0.265955633857817\\
81	0.267173232171972\\
80	0.268184933651146\\
79	0.269843249649731\\
78	0.271353234421461\\
77	0.274001061975096\\
76	0.274588790684357\\
75	0.276874725141503\\
74	0.279774923905807\\
73	0.281679823694682\\
72	0.281704856858056\\
71	0.283632274116764\\
70	0.284274555258544\\
69	0.283221825007728\\
68	0.284743336379529\\
67	0.286028161203123\\
66	0.289034670676575\\
65	0.290048661266668\\
64	0.292049459594094\\
63	0.29353426869448\\
62	0.297716470407433\\
61	0.299008395117457\\
60	0.300889812648557\\
59	0.303571471186301\\
58	0.305046603357633\\
57	0.308984831488517\\
56	0.309512777647005\\
55	0.311368102880065\\
54	0.316388056186494\\
53	0.31842666667198\\
52	0.324321289081281\\
51	0.326762973792643\\
50	0.328588928447947\\
49	0.330473341001108\\
48	0.334340726143345\\
47	0.335690710083705\\
46	0.335369878720436\\
45	0.355265948339407\\
44	0.35397176692982\\
43	0.356821276643908\\
42	0.358734754321013\\
41	0.365263384635396\\
40	0.368946444841305\\
39	0.373244953209938\\
38	0.375016077172675\\
37	0.378595384103272\\
36	0.382396483421324\\
35	0.389785174927177\\
34	0.394997179084652\\
33	0.397786882797897\\
32	0.399240367922395\\
31	0.405032585079533\\
30	0.40957212047717\\
29	0.41133900078235\\
28	0.412451947544907\\
27	0.410495200396628\\
26	0.414569003361077\\
25	0.429991704391049\\
24	0.439867513089326\\
23	0.453923633872556\\
22	0.467832427895312\\
21	0.474205431030568\\
20	0.47866766844125\\
19	0.488409532860387\\
18	0.497992691740806\\
17	0.505636802183314\\
16	0.517868633077149\\
15	0.523474584904612\\
14	0.537730386200524\\
13	0.544251395709105\\
12	0.568604833412313\\
11	0.585253596947287\\
10	0.595590450630223\\
9	0.621583629971649\\
8	0.644502905026062\\
7	0.660362749896688\\
6	0.686952102345222\\
5	0.727180619532836\\
4	0.762578609701098\\
3	0.809830218707514\\
2	0.886890268321082\\
1	1.05898294039988\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.07481436598708\\
2	2.47890956616706\\
3	3.50108424833091\\
4	4.06458158043375\\
5	4.39386721258658\\
6	4.54088914855314\\
7	4.71523375533494\\
8	4.70945853420868\\
9	4.8141207099945\\
10	5.04829702780297\\
11	5.08346238423989\\
12	5.11043159426407\\
13	5.11310828367958\\
14	5.14108315288109\\
15	5.09395951416009\\
16	5.17949617245446\\
17	5.12237946120997\\
18	5.11641444078167\\
19	5.12615795618914\\
20	5.2095583907739\\
21	5.22944554947925\\
22	5.26124093106165\\
23	5.26902236879344\\
24	5.2975778425737\\
25	5.28830052892987\\
26	5.28718751537801\\
27	5.24377425726011\\
28	5.24134022900008\\
29	5.25215724609012\\
30	5.2398293404085\\
31	5.22942906275688\\
32	5.25182887274407\\
33	5.22103602717576\\
34	5.20648978127225\\
35	5.21652165063371\\
36	5.21877331090568\\
37	5.24550140484268\\
38	5.24452965052576\\
39	5.28024859415474\\
40	5.29801252430239\\
41	5.27638342346848\\
42	5.26536944217572\\
43	5.23390176998701\\
44	5.23469389142991\\
45	5.23956311026663\\
46	5.22100280840076\\
47	5.1945261452215\\
48	5.17887701756457\\
49	5.16520753752286\\
50	5.14614354142187\\
51	5.12889959181876\\
52	5.12360913303909\\
53	5.09871920797042\\
54	5.08788400110386\\
55	5.0869298422363\\
56	5.07855409733888\\
57	5.05686832607139\\
58	5.03822447440178\\
59	5.03333563213444\\
60	5.01485352719378\\
61	5.00287022326573\\
62	4.99579687902575\\
63	4.96871002084336\\
64	4.95982602748246\\
65	4.94137232841751\\
66	4.92280064888176\\
67	4.90747350695081\\
68	4.90471658294848\\
69	4.89142931799774\\
70	4.90023943811261\\
71	4.87590934880133\\
72	4.85933278913635\\
73	4.8408949598647\\
74	4.8335155869291\\
75	4.82750876270211\\
76	4.81152829677892\\
77	4.79490031204687\\
78	4.78060900972249\\
79	4.78456915469029\\
80	4.75745193834363\\
81	4.76283308095938\\
82	4.76551534064577\\
83	4.75455384676238\\
84	4.7377031780136\\
85	4.73814102861681\\
86	4.72815895942482\\
87	4.71160262968252\\
88	4.70078302786185\\
89	4.68312417245224\\
90	4.68112761066927\\
91	4.68216777630699\\
92	4.6815938187711\\
93	4.68746491956983\\
94	4.67180154859888\\
95	4.65365145853338\\
96	4.65038354902677\\
97	4.65392125825303\\
98	4.63880664080619\\
99	4.62478034127469\\
100	4.61808134812052\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.23627742926376\\
2	3.93795721401934\\
3	4.15345105707297\\
4	4.8367196556362\\
5	5.02911510237416\\
6	5.12341462953563\\
7	5.34282320833226\\
8	5.43020186902307\\
9	5.5715092935821\\
10	5.5510769095054\\
11	5.61180210284967\\
12	5.62597524826127\\
13	5.55609958131518\\
14	5.54090392814694\\
15	5.52561039628484\\
16	5.6799687437767\\
17	5.62462540372359\\
18	5.57501284551081\\
19	5.49270406478015\\
20	5.55200454033315\\
21	5.75937972641635\\
22	5.7800981899925\\
23	5.71183532122956\\
24	5.8182058983119\\
25	5.81798131419795\\
26	5.92162017598421\\
27	5.90672752501146\\
28	5.86191742886368\\
29	5.82167699249438\\
30	5.90035686731549\\
31	5.87005777003118\\
32	5.91612352600403\\
33	5.85320603730536\\
34	5.80751860474344\\
35	5.78698891500514\\
36	5.76041242309741\\
37	5.72631528842473\\
38	5.68984757698494\\
39	5.64155802831134\\
40	5.65381466380422\\
41	5.61224805556675\\
42	5.56125654843829\\
43	5.51116410021113\\
44	5.59812142794457\\
45	5.59088430086706\\
46	5.74236389249716\\
47	5.74239446336921\\
48	5.72672557740526\\
49	5.6525829916136\\
50	5.61572257964577\\
51	5.58772394938878\\
52	5.53636642739072\\
53	5.51226969266661\\
54	5.47205577560945\\
55	5.49334236480806\\
56	5.42938968723892\\
57	5.43310284299294\\
58	5.3922241185655\\
59	5.35145978273086\\
60	5.30810468160626\\
61	5.29602148076322\\
62	5.28294351764332\\
63	5.23909581941041\\
64	5.21696700216066\\
65	5.17101058157055\\
66	5.15083391913218\\
67	5.1253171646198\\
68	5.12662088218774\\
69	5.10086209716698\\
70	5.09015356448336\\
71	5.07188889746377\\
72	5.05907995286029\\
73	5.06202480693499\\
74	5.0522334790896\\
75	5.05219905171511\\
76	5.0193459765644\\
77	4.9904900816936\\
78	4.97363941532129\\
79	4.95964788198723\\
80	4.94457562397236\\
81	4.91316567731001\\
82	4.92329220736007\\
83	4.93167568401041\\
84	4.92246625159178\\
85	4.90259645017398\\
86	4.89198833794507\\
87	4.90736766445507\\
88	4.89977332920042\\
89	4.90197579180475\\
90	4.88892109000069\\
91	4.89946284840758\\
92	4.87671188077183\\
93	4.86278694789315\\
94	4.86233151421194\\
95	4.81854929389668\\
96	4.84222273559502\\
97	4.86219067254193\\
98	4.85841441848099\\
99	4.83769514412671\\
100	4.80704338133954\\
100	4.31011554029873\\
99	4.30322908717381\\
98	4.3548771204675\\
97	4.38880754432228\\
96	4.39561271519722\\
95	4.40611927890054\\
94	4.41336609709356\\
93	4.42974576229526\\
92	4.4203564801125\\
91	4.41893348659326\\
90	4.30111886766897\\
89	4.31510972898302\\
88	4.33154586296417\\
87	4.35486004840052\\
86	4.38885049212893\\
85	4.39981499729089\\
84	4.3989935041108\\
83	4.4142346643635\\
82	4.42475487257051\\
81	4.41903689809705\\
80	4.42398865564926\\
79	4.43011580229163\\
78	4.44215825210956\\
77	4.45804880648507\\
76	4.48207419445525\\
75	4.46869913303553\\
74	4.46399825861431\\
73	4.47038245402549\\
72	4.47147858456886\\
71	4.45449051337726\\
70	4.48309928263851\\
69	4.49562221001958\\
68	4.50750088701897\\
67	4.49243718266593\\
66	4.49977837206081\\
65	4.49643354804334\\
64	4.51356849374439\\
63	4.50626362458663\\
62	4.51060845252294\\
61	4.52288055529537\\
60	4.52016907755347\\
59	4.5473274617825\\
58	4.54801402122911\\
57	4.51111437991149\\
56	4.54722905097977\\
55	4.54291145016032\\
54	4.52419218991559\\
53	4.54059193566134\\
52	4.56168034722881\\
51	4.53671486405682\\
50	4.55694850411215\\
49	4.56087315103221\\
48	4.59466240423621\\
47	4.62163387168925\\
46	4.65021286904199\\
45	4.69516119071673\\
44	4.724333952501\\
43	4.70704525722221\\
42	4.72980168420486\\
41	4.74790026118826\\
40	4.79481921293006\\
39	4.79495403160054\\
38	4.77092648519372\\
37	4.7858744341\\
36	4.75103859582335\\
35	4.77478294206583\\
34	4.73041611547028\\
33	4.74009554354617\\
32	4.79091495468474\\
31	4.7755231475169\\
30	4.75592465194163\\
29	4.80442852697583\\
28	4.85516929043801\\
27	4.88160962467816\\
26	4.94543390744661\\
25	4.86849308126085\\
24	4.83030244346189\\
23	4.80423954913073\\
22	4.85639025466204\\
21	4.83839000903863\\
20	4.73562316400252\\
19	4.56597140672497\\
18	4.56127784617767\\
17	4.45692839397686\\
16	4.51449118529457\\
15	4.40848620200026\\
14	4.55553623739236\\
13	4.40652411435363\\
12	4.51297086437984\\
11	4.47423045319906\\
10	4.33511064736733\\
9	4.13541620127774\\
8	4.09628649410159\\
7	4.24286382608052\\
6	4.00210094761116\\
5	3.76335915955841\\
4	3.42663485776443\\
3	1.42054034544796\\
2	1.04691751370551\\
1	0.0367990251603489\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	84.70997984441\\
2	53.675057186748\\
3	30.8841426474025\\
4	20.661885934266\\
5	14.5069855342975\\
6	11.5951571565253\\
7	9.27492119268063\\
8	7.59828068237249\\
9	6.00373909256372\\
10	5.04583611523588\\
11	3.81381912108038\\
12	3.09473263186509\\
13	2.50208419347314\\
14	2.05523419987621\\
15	1.81077510160519\\
16	1.51311408482304\\
17	1.24932367159179\\
18	1.03416025044267\\
19	0.85111895797136\\
20	0.675104037191443\\
21	0.51585537271241\\
22	0.389998444904136\\
23	0.263389614674327\\
24	0.1732146269344\\
25	0.0797366210466125\\
26	0.00301568602079487\\
27	0.0765392791084994\\
28	0.14307226153879\\
29	0.210928523316615\\
30	0.264561587245428\\
31	0.314416405520651\\
32	0.356949257496542\\
33	0.402959355965695\\
34	0.438525941711613\\
35	0.476173292670145\\
36	0.500134279407717\\
37	0.526896195363474\\
38	0.548321455831424\\
39	0.571950125308896\\
40	0.59133223734101\\
41	0.61192475976832\\
42	0.63217778728308\\
43	0.648314265615064\\
44	0.663438965610472\\
45	0.676473364646795\\
46	0.68715733015649\\
47	0.698494065904628\\
48	0.710479760039041\\
49	0.71933929353871\\
50	0.728508346138859\\
51	0.735156848946727\\
52	0.743598743336695\\
53	0.750406644088763\\
54	0.756575380381117\\
55	0.763873581591919\\
56	0.768355319983799\\
57	0.773767458705483\\
58	0.778757536482975\\
59	0.783537694763909\\
60	0.78747835635976\\
61	0.791287184469886\\
62	0.795106556144307\\
63	0.798422134288843\\
64	0.801638603080505\\
65	0.804813133736187\\
66	0.807207816520401\\
67	0.809685507895712\\
68	0.811755705833642\\
69	0.813681053729183\\
70	0.815248500952009\\
71	0.816715498883141\\
72	0.81827087852216\\
73	0.819657799550908\\
74	0.820919242363292\\
75	0.822091067286516\\
76	0.823157826603869\\
77	0.82413542975607\\
78	0.824883396722508\\
79	0.825578148235006\\
80	0.825973998833516\\
81	0.82648987828174\\
82	0.826960787968097\\
83	0.827362359868086\\
84	0.827756928080968\\
85	0.82801720862253\\
86	0.828205481127861\\
87	0.82834270234608\\
88	0.828526272090378\\
89	0.828531830917526\\
90	0.828503759763806\\
91	0.828506567260802\\
92	0.828375845934486\\
93	0.828299261703856\\
94	0.828115220379853\\
95	0.827947822752861\\
96	0.827768062180101\\
97	0.827613073924248\\
98	0.827415708357112\\
99	0.827145463503251\\
100	0.826913797863506\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	84.7099798444101\\
2	53.6750571867483\\
3	30.8841426474028\\
4	20.6618859342664\\
5	14.5069855342978\\
6	11.5951571565257\\
7	9.274921192681\\
8	7.59828068237286\\
9	6.00373909256412\\
10	5.04583611523625\\
11	3.81381912108076\\
12	3.09473263186546\\
13	2.50208419347352\\
14	2.05523419987661\\
15	1.8107751016056\\
16	1.51311408482346\\
17	1.24932367159222\\
18	1.0341602504431\\
19	0.851118957971796\\
20	0.675104037191879\\
21	0.515855372712813\\
22	0.389998444904588\\
23	0.263389614674763\\
24	0.173214626934823\\
25	0.0797366210470325\\
26	0.00301568602123096\\
27	0.076539279108939\\
28	0.143072261539235\\
29	0.210928523317035\\
30	0.264561587245835\\
31	0.314416405521064\\
32	0.356949257496958\\
33	0.402959355966112\\
34	0.438525941712029\\
35	0.476173292670578\\
36	0.500134279408111\\
37	0.526896195363868\\
38	0.54832145583184\\
39	0.571950125309293\\
40	0.591332237341434\\
41	0.611924759768743\\
42	0.632177787283506\\
43	0.648314265615493\\
44	0.663438965610886\\
45	0.676473364647209\\
46	0.687157330156935\\
47	0.698494065905068\\
48	0.710479760039478\\
49	0.719339293539143\\
50	0.728508346139289\\
51	0.73515684894717\\
52	0.743598743337134\\
53	0.750406644089203\\
54	0.756575380381572\\
55	0.763873581592372\\
56	0.768355319984226\\
57	0.773767458705909\\
58	0.778757536483408\\
59	0.783537694764378\\
60	0.787478356360223\\
61	0.791287184470348\\
62	0.795106556144743\\
63	0.798422134289282\\
64	0.801638603080973\\
65	0.804813133736649\\
66	0.807207816520863\\
67	0.809685507896184\\
68	0.811755705834127\\
69	0.813681053729668\\
70	0.815248500952451\\
71	0.816715498883603\\
72	0.818270878522619\\
73	0.819657799551373\\
74	0.82091924236376\\
75	0.822091067286992\\
76	0.823157826604345\\
77	0.824135429756552\\
78	0.824883396722967\\
79	0.825578148235479\\
80	0.825973998833971\\
81	0.826489878282193\\
82	0.826960787968559\\
83	0.827362359868561\\
84	0.82775692808143\\
85	0.828017208622996\\
86	0.828205481128337\\
87	0.828342702346559\\
88	0.828526272090873\\
89	0.828531830917976\\
90	0.828503759764271\\
91	0.828506567261257\\
92	0.828375845934922\\
93	0.828299261704321\\
94	0.828115220380305\\
95	0.827947822753333\\
96	0.82776806218057\\
97	0.827613073924717\\
98	0.827415708357561\\
99	0.827145463503704\\
100	0.826913797863959\\
100	0.82691379786308\\
99	0.827145463502825\\
98	0.827415708356682\\
97	0.827613073923871\\
96	0.827768062179723\\
95	0.827947822752454\\
94	0.828115220379459\\
93	0.828299261703475\\
92	0.828375845934108\\
91	0.828506567260411\\
90	0.828503759763425\\
89	0.828531830917129\\
88	0.828526272089993\\
87	0.828342702345647\\
86	0.828205481127425\\
85	0.828017208622117\\
84	0.827756928080584\\
83	0.827362359867682\\
82	0.826960787967712\\
81	0.826489878281346\\
80	0.825973998833093\\
79	0.825578148234567\\
78	0.824883396722056\\
77	0.824135429755608\\
76	0.823157826603433\\
75	0.82209106728608\\
74	0.820919242362881\\
73	0.819657799550494\\
72	0.81827087852174\\
71	0.816715498882724\\
70	0.815248500951605\\
69	0.813681053728757\\
68	0.811755705833216\\
67	0.809685507895273\\
66	0.807207816519985\\
65	0.80481313373577\\
64	0.801638603080062\\
63	0.798422134288436\\
62	0.795106556143897\\
61	0.791287184469469\\
60	0.787478356359344\\
59	0.783537694763499\\
58	0.778757536482562\\
57	0.773767458705095\\
56	0.768355319983412\\
55	0.763873581591525\\
54	0.756575380380726\\
53	0.750406644088356\\
52	0.743598743336288\\
51	0.735156848946324\\
50	0.728508346138443\\
49	0.719339293538329\\
48	0.710479760038631\\
47	0.698494065904221\\
46	0.687157330156057\\
45	0.676473364646362\\
44	0.663438965610039\\
43	0.648314265614647\\
42	0.632177787282659\\
41	0.611924759767929\\
40	0.59133223734062\\
39	0.571950125308479\\
38	0.548321455831027\\
37	0.526896195363054\\
36	0.500134279407297\\
35	0.476173292669699\\
34	0.438525941711183\\
33	0.402959355965266\\
32	0.356949257496112\\
31	0.314416405520185\\
30	0.264561587244956\\
29	0.210928523316156\\
28	0.143072261538357\\
27	0.0765392791080599\\
26	0.00301568602035219\\
25	0.0797366210461859\\
24	0.173214626933976\\
23	0.263389614673917\\
22	0.38999844490371\\
21	0.515855372711967\\
20	0.675104037191\\
19	0.851118957970918\\
18	1.03416025044222\\
17	1.24932367159134\\
16	1.51311408482262\\
15	1.81077510160459\\
14	2.05523419987564\\
13	2.50208419347261\\
12	3.09473263186458\\
11	3.81381912107982\\
10	5.04583611523537\\
9	6.00373909256318\\
8	7.59828068237198\\
7	9.27492119268009\\
6	11.5951571565248\\
5	14.506985534297\\
4	20.6618859342655\\
3	30.884142647402\\
2	53.6750571867476\\
1	84.7099798444099\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0957230618912602\\
2	0.0753160275699439\\
3	0.0642901816703403\\
4	0.0571989690580978\\
5	0.0531282615560814\\
6	0.0501288818605998\\
7	0.0467687248029706\\
8	0.0448507668359943\\
9	0.0433727489847468\\
10	0.0414654517510944\\
11	0.040097182390476\\
12	0.038941184182698\\
13	0.0380356894090969\\
14	0.0370972725356603\\
15	0.0364255826009644\\
16	0.0354293996708667\\
17	0.0349385062372416\\
18	0.033848810238065\\
19	0.0332523213201902\\
20	0.0322544369751716\\
21	0.0315415688550116\\
22	0.0307922219571764\\
23	0.0300301871468365\\
24	0.0293472722867079\\
25	0.0289143939001586\\
26	0.0282911650340828\\
27	0.0279907941634638\\
28	0.0274405171674998\\
29	0.0269857019284564\\
30	0.0267218945767201\\
31	0.0264290514092545\\
32	0.0259433233274709\\
33	0.0256862863207709\\
34	0.0254459175564324\\
35	0.0250733321743078\\
36	0.0246904286863405\\
37	0.0244425773775626\\
38	0.024102950488992\\
39	0.0236086172859804\\
40	0.02326454963874\\
41	0.0229918929123085\\
42	0.0225550498467582\\
43	0.0224851728471503\\
44	0.0222211434005231\\
45	0.0220112378574416\\
46	0.0216640898312951\\
47	0.021413869452921\\
48	0.0212910609660452\\
49	0.0211327067940943\\
50	0.0209863729208165\\
51	0.0208433955549811\\
52	0.0207016125281257\\
53	0.0204618767023735\\
54	0.0202821503190786\\
55	0.0200999799279829\\
56	0.0199670700319288\\
57	0.0198372736282388\\
58	0.0196787274562014\\
59	0.0195343986172561\\
60	0.0194523570590644\\
61	0.0193013244945185\\
62	0.0192084741915175\\
63	0.0191277300900814\\
64	0.0189567640582467\\
65	0.0188157737024093\\
66	0.0187752988721499\\
67	0.018655835718538\\
68	0.0185148832110254\\
69	0.0184312257237093\\
70	0.0182822752813396\\
71	0.0182407058118333\\
72	0.0181636515104556\\
73	0.0180930283446493\\
74	0.0179762735795096\\
75	0.0178680093508285\\
76	0.0177703581522353\\
77	0.0176584365254746\\
78	0.0175620308210665\\
79	0.0173885763344558\\
80	0.0172653676692396\\
81	0.0171242900100979\\
82	0.0170069472006938\\
83	0.0169777318028894\\
84	0.0169273069979145\\
85	0.0168765960342778\\
86	0.0168234044444363\\
87	0.0166405351293818\\
88	0.0165455365103644\\
89	0.0164962290979525\\
90	0.0164212382194937\\
91	0.0163223825310675\\
92	0.0161289039298596\\
93	0.0160170201236112\\
94	0.0160027833618265\\
95	0.0159216410567928\\
96	0.0158273887668929\\
97	0.015720077271641\\
98	0.0156720146250006\\
99	0.0156482752892557\\
100	0.0155534335873489\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.108106748853268\\
2	0.0806037615418775\\
3	0.0720540813288147\\
4	0.0633847017347936\\
5	0.0610695514257552\\
6	0.0577384099618837\\
7	0.0545649446602382\\
8	0.0527214838324059\\
9	0.0519939539148605\\
10	0.0508661866281252\\
11	0.0491894199014058\\
12	0.0481090972242957\\
13	0.0483858657060575\\
14	0.0468308246418668\\
15	0.0449944484614213\\
16	0.0441367273104048\\
17	0.0437901606291527\\
18	0.0393714618618551\\
19	0.0384411606461636\\
20	0.0373043777501445\\
21	0.036349336196235\\
22	0.0355748204864889\\
23	0.0346938467441313\\
24	0.0338904632761755\\
25	0.0334694998653938\\
26	0.0329587175002649\\
27	0.0327610505034977\\
28	0.031353124627092\\
29	0.0311747687075453\\
30	0.0312191411265322\\
31	0.0308061122041603\\
32	0.0302386270760448\\
33	0.0299380376401863\\
34	0.029761585410146\\
35	0.0296649640748945\\
36	0.0294893409738692\\
37	0.0287469783554873\\
38	0.0275418133532617\\
39	0.0269858022150372\\
40	0.02541548721871\\
41	0.0252227006374522\\
42	0.0249102033673992\\
43	0.0249510320622557\\
44	0.0246377262995649\\
45	0.024149319152348\\
46	0.0242692830868726\\
47	0.0240584974911157\\
48	0.0238687624761614\\
49	0.0235688182963809\\
50	0.0235004790480141\\
51	0.023113827688917\\
52	0.0232507605291841\\
53	0.0231248540211156\\
54	0.0230891999685692\\
55	0.0227440591620285\\
56	0.0224930449254041\\
57	0.0223725483886582\\
58	0.0223303394104398\\
59	0.0221317324740344\\
60	0.0221153663283438\\
61	0.021995770386103\\
62	0.0219960947223599\\
63	0.0220107623329923\\
64	0.0211485098738864\\
65	0.0211540153264962\\
66	0.0210601551374439\\
67	0.0209464324772393\\
68	0.020968832330769\\
69	0.0209139889352955\\
70	0.0208888322010515\\
71	0.02081087263367\\
72	0.0207062185106692\\
73	0.0206701369107855\\
74	0.0206719011514508\\
75	0.0206616108680079\\
76	0.0205232833289844\\
77	0.0204561055277074\\
78	0.0203643119930629\\
79	0.0203416848202692\\
80	0.0200039792947746\\
81	0.0192842901792019\\
82	0.0192293075285603\\
83	0.019246063140851\\
84	0.0192153979948639\\
85	0.0192389377636812\\
86	0.0190055817366677\\
87	0.0190113827279262\\
88	0.0187330176685777\\
89	0.0187049464527835\\
90	0.0186682980617366\\
91	0.0186337042292546\\
92	0.0179188517471355\\
93	0.0180021174519615\\
94	0.0180081224059501\\
95	0.0178863701521942\\
96	0.0175889334441041\\
97	0.0175690928399477\\
98	0.0175651081661503\\
99	0.017556163194611\\
100	0.0175525152459846\\
100	0.013545580680617\\
99	0.0135640234262418\\
98	0.0137226513988541\\
97	0.0137584092260579\\
96	0.0138049353887479\\
95	0.0138655226339059\\
94	0.0140110795504884\\
93	0.0140239383485226\\
92	0.0140332339312004\\
91	0.0141281702005613\\
90	0.0141132225975503\\
89	0.0142762006963062\\
88	0.0143115501304402\\
87	0.0143327939682827\\
86	0.0143877269428393\\
85	0.0145128330080723\\
84	0.0145190847136068\\
83	0.0145341214956076\\
82	0.0145683268405242\\
81	0.0147133742187684\\
80	0.0146324023533788\\
79	0.014650255124495\\
78	0.0146501730086418\\
77	0.0146649256183731\\
76	0.0146938834840332\\
75	0.0148296570985883\\
74	0.0149945158364635\\
73	0.0150407338710825\\
72	0.0151013005829528\\
71	0.0151318300376693\\
70	0.0151466168859166\\
69	0.0151819157362373\\
68	0.0151809175623693\\
67	0.0151984144235364\\
66	0.0153619608716887\\
65	0.015404589399042\\
64	0.015422511441644\\
63	0.015553076212478\\
62	0.015601093862247\\
61	0.0156035637210186\\
60	0.0156505339865056\\
59	0.0158651765613375\\
58	0.0159389838577042\\
57	0.0161018902702275\\
56	0.0161222890492769\\
55	0.0161102238675253\\
54	0.0163467879685346\\
53	0.0166094386184642\\
52	0.0173649023885144\\
51	0.0174275810947381\\
50	0.0175711091508414\\
49	0.0176042162833654\\
48	0.0177298739519648\\
47	0.0176920699640814\\
46	0.0177960584018762\\
45	0.0187065941694285\\
44	0.0193847760642757\\
43	0.0195236235821354\\
42	0.0196264331564184\\
41	0.0196546942663579\\
40	0.0198563331796693\\
39	0.0199738635804216\\
38	0.0199935587685954\\
37	0.0202763725821877\\
36	0.0204002516715209\\
35	0.0204253102707059\\
34	0.0208835618719244\\
33	0.0209047191568936\\
32	0.0208229510307019\\
31	0.0212026989598373\\
30	0.0213810688102558\\
29	0.0222623867832135\\
28	0.0223614326748387\\
27	0.0224684934982236\\
26	0.0228681155438836\\
25	0.0241066837726105\\
24	0.0243091136936534\\
23	0.0249886976980809\\
22	0.025364584250157\\
21	0.0255823444447328\\
20	0.0278031341811914\\
19	0.0278570216008842\\
18	0.0280637922447497\\
17	0.0285494473563514\\
16	0.0293731703938063\\
15	0.0299313854336914\\
14	0.030662646767715\\
13	0.0323377863795724\\
12	0.0326953263424899\\
11	0.0340114504976007\\
10	0.0347248170342208\\
9	0.0380104068601853\\
8	0.0390575189339232\\
7	0.0408671388473845\\
6	0.0467093409850108\\
5	0.0479720826564563\\
4	0.0501474951368354\\
3	0.0595999370007243\\
2	0.0669357660990487\\
1	0.0883597625538022\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0739364055154397\\
2	0.0555183462326367\\
3	0.0467903833414953\\
4	0.040955499025703\\
5	0.0376757063111299\\
6	0.0351007020335844\\
7	0.0327168365770802\\
8	0.0312612333564005\\
9	0.0296727403824233\\
10	0.0279069795286347\\
11	0.0267912355839824\\
12	0.0259222159607379\\
13	0.025167988237246\\
14	0.0242858822664944\\
15	0.0237818900303777\\
16	0.0228956141052792\\
17	0.0224180830223569\\
18	0.0217260760424967\\
19	0.0212208750896169\\
20	0.0204178757632718\\
21	0.0199184099002297\\
22	0.0193363154096272\\
23	0.0188438422795268\\
24	0.0183739424081813\\
25	0.0180631995438312\\
26	0.0176689460716179\\
27	0.017447705308967\\
28	0.0170965834207278\\
29	0.01690619708474\\
30	0.0167114109484729\\
31	0.0164974675890126\\
32	0.0161475419523706\\
33	0.0160106394064649\\
34	0.0158513805964477\\
35	0.0155599391522669\\
36	0.0152904566843043\\
37	0.0149700792324838\\
38	0.0147545000400923\\
39	0.0145043386916853\\
40	0.0141915568559093\\
41	0.0140050154665313\\
42	0.0137592946957171\\
43	0.0137023655979075\\
44	0.0135408991579311\\
45	0.0133340499066718\\
46	0.0131408463382239\\
47	0.0130073243505781\\
48	0.0129320995357806\\
49	0.0128335560951124\\
50	0.0127484666945479\\
51	0.0127006657300099\\
52	0.0125671037670753\\
53	0.0124757386491415\\
54	0.0123512954781334\\
55	0.0121953018378797\\
56	0.0121064992864034\\
57	0.012061945279135\\
58	0.0119676921281814\\
59	0.0118789162048229\\
60	0.0118401519518642\\
61	0.0117392271517492\\
62	0.0116658873263788\\
63	0.0116248520376656\\
64	0.0115255617193566\\
65	0.0114556049677018\\
66	0.0114250130174289\\
67	0.011355388452352\\
68	0.0112516726480716\\
69	0.0112030278590142\\
70	0.0110791821898577\\
71	0.0110477384512746\\
72	0.0109761060118894\\
73	0.0109299090347603\\
74	0.0108217962057177\\
75	0.0107315988966025\\
76	0.0106727474286265\\
77	0.0106139702776702\\
78	0.0105253548299998\\
79	0.0104199571682167\\
80	0.0103549966478487\\
81	0.0102552764312859\\
82	0.0101713206341034\\
83	0.0101351569302896\\
84	0.0101074306918965\\
85	0.010070850678005\\
86	0.0100067311183148\\
87	0.00995245995714001\\
88	0.00991138614632293\\
89	0.00987685743270156\\
90	0.00981721261196719\\
91	0.00973481561360847\\
92	0.0096397857930214\\
93	0.00953939334113584\\
94	0.00952324478261993\\
95	0.00947343934869146\\
96	0.00941686713848727\\
97	0.00933084907611292\\
98	0.00930009601440501\\
99	0.00927207263164989\\
100	0.00920721449669317\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0863156773101989\\
2	0.0604620876512676\\
3	0.0538364779138908\\
4	0.0451691602132724\\
5	0.0418259997553863\\
6	0.0386642059269738\\
7	0.0368768551535233\\
8	0.0352793044026567\\
9	0.0346461741561151\\
10	0.0328958722241773\\
11	0.0309987578279575\\
12	0.0301415467587711\\
13	0.0297676531541666\\
14	0.0287039601899928\\
15	0.0280583410016606\\
16	0.0274238010317454\\
17	0.0271233329182568\\
18	0.0246168212087235\\
19	0.024067241448397\\
20	0.0231039014832516\\
21	0.0224796903201538\\
22	0.0219902429806382\\
23	0.0214426012830794\\
24	0.0209069906440539\\
25	0.0204962966167472\\
26	0.0198523377893865\\
27	0.0198022952729446\\
28	0.0193123077299386\\
29	0.0191437321888103\\
30	0.0190509524050969\\
31	0.0187646458816397\\
32	0.018305656089399\\
33	0.0181943953392595\\
34	0.0179730962859474\\
35	0.0178085638052445\\
36	0.0176929891758582\\
37	0.0171563484431033\\
38	0.0162228279539184\\
39	0.0158322890693297\\
40	0.0151098853443619\\
41	0.0149856834341186\\
42	0.0148549469882401\\
43	0.0148540580584128\\
44	0.0146963096310687\\
45	0.0146762170494394\\
46	0.0145108238766702\\
47	0.0143908983004326\\
48	0.014264649642361\\
49	0.0142199184757341\\
50	0.0141552728458239\\
51	0.014148750625292\\
52	0.0138326466378221\\
53	0.0137367444066741\\
54	0.0136656998153928\\
55	0.0133981549951294\\
56	0.0133351954376228\\
57	0.0132910666782281\\
58	0.0130976470712371\\
59	0.0130293327554785\\
60	0.0130233276608557\\
61	0.0129451866275265\\
62	0.0129267819890318\\
63	0.0129170106912492\\
64	0.0125849759871168\\
65	0.0125847692234371\\
66	0.0125295614227862\\
67	0.0124888851333983\\
68	0.012479801405997\\
69	0.0124712700509875\\
70	0.0124764160182326\\
71	0.0124356729998574\\
72	0.0123249181447746\\
73	0.012293222018479\\
74	0.0122581005371996\\
75	0.0122457228023862\\
76	0.0121619596826535\\
77	0.0121086826956575\\
78	0.0120505899068856\\
79	0.012016523445987\\
80	0.011807040401759\\
81	0.0112198623008763\\
82	0.0111168625011656\\
83	0.0111104497451339\\
84	0.0111168856454008\\
85	0.0110774595125929\\
86	0.0110617001079244\\
87	0.0110528989544501\\
88	0.0109242031419902\\
89	0.0109048407748167\\
90	0.0108832048279759\\
91	0.0108307137580144\\
92	0.0103921320184369\\
93	0.0103131982494922\\
94	0.010308850655182\\
95	0.0103004297846646\\
96	0.0102664994821479\\
97	0.0102635499972481\\
98	0.0102469954648836\\
99	0.0101933635074102\\
100	0.0101919898070056\\
100	0.00824771938971019\\
99	0.00831785942033546\\
98	0.00840953711781645\\
97	0.00844114749914241\\
96	0.00845893249668966\\
95	0.00849577845589306\\
94	0.00853980392465381\\
93	0.00855578487048213\\
92	0.00857161534706492\\
91	0.00861021021651956\\
90	0.00861644984346872\\
89	0.00883795017358238\\
88	0.00886458795318866\\
87	0.00886247394873439\\
86	0.00886706419329745\\
85	0.00896720903907329\\
84	0.00898935527617376\\
83	0.00899468287064196\\
82	0.00902104601304446\\
81	0.0091493424030874\\
80	0.00918545836694971\\
79	0.00920292836526139\\
78	0.00919598740904549\\
77	0.00921294809405636\\
76	0.0092252043476021\\
75	0.00922884500035521\\
74	0.00942612565615918\\
73	0.00944159780613786\\
72	0.00950470596315489\\
71	0.00952638617591933\\
70	0.00954189725564537\\
69	0.00958109985460194\\
68	0.00958092493568869\\
67	0.00955330917204051\\
66	0.00959827268469888\\
65	0.0096117967556939\\
64	0.00963997963014452\\
63	0.00970992828129754\\
62	0.00974441004373591\\
61	0.00976217904922777\\
60	0.00980555110009645\\
59	0.00983276206442154\\
58	0.00990116464997299\\
57	0.0100107222500479\\
56	0.0100502882748743\\
55	0.010054143392808\\
54	0.0103399565855685\\
53	0.0105028755929412\\
52	0.0106562783057369\\
51	0.0106738099554299\\
50	0.0107173232662787\\
49	0.0107181137880726\\
48	0.010745253722116\\
47	0.0108328096532884\\
46	0.010874872483607\\
45	0.0116305807606979\\
44	0.0121905818461189\\
43	0.012337383558793\\
42	0.0123799480438688\\
41	0.0124011985737925\\
40	0.0125420754499948\\
39	0.0126527699572381\\
38	0.0127199837927787\\
37	0.0127946910083506\\
36	0.0129329091671919\\
35	0.0129632130709667\\
34	0.0131827354482991\\
33	0.0132824365454064\\
32	0.013370441224314\\
31	0.0136497531584712\\
30	0.0137830112946815\\
29	0.0143655460339768\\
28	0.014501504989333\\
27	0.0146971165416792\\
26	0.0149765672976481\\
25	0.0153402388636767\\
24	0.01548134687974\\
23	0.0160014955567746\\
22	0.01621507121762\\
21	0.0167350641263801\\
20	0.0179377226325986\\
19	0.0187316787048634\\
18	0.0191280459046177\\
17	0.0193465839720344\\
16	0.0200087536449436\\
15	0.0202954512114143\\
14	0.0206533106290161\\
13	0.021630773395587\\
12	0.0224828879491676\\
11	0.0230665832241937\\
10	0.0250762843687735\\
9	0.0267151301769707\\
8	0.0280437130815517\\
7	0.0300432678600939\\
6	0.0320571104070386\\
5	0.0338159847497307\\
4	0.0361023070924027\\
3	0.0432880728898101\\
2	0.049945463582157\\
1	0.0625781670742479\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.304955577632821\\
2	0.197621668909248\\
3	0.114505003468705\\
4	0.0765329985728305\\
5	0.0526199397493994\\
6	0.0416430896723117\\
7	0.0326782597013518\\
8	0.0271742114622501\\
9	0.0219158434866452\\
10	0.0186529644076046\\
11	0.0142016361442961\\
12	0.0118324590211595\\
13	0.00993017734779153\\
14	0.00858224733550798\\
15	0.00789286842987099\\
16	0.00706605176350132\\
17	0.00632345968789509\\
18	0.00555180899729925\\
19	0.00507750312901198\\
20	0.00450252205327787\\
21	0.00403536052159484\\
22	0.00362532511120087\\
23	0.00327084183224391\\
24	0.00295768766409964\\
25	0.00268896498686818\\
26	0.0024350282005505\\
27	0.00221488588638074\\
28	0.0020330673301037\\
29	0.00182457970127367\\
30	0.00166091556461626\\
31	0.00152297762404548\\
32	0.00139418557108025\\
33	0.00127458796429416\\
34	0.00116567684546435\\
35	0.00105713581328609\\
36	0.000988021002595581\\
37	0.000922926000866443\\
38	0.000866853324208593\\
39	0.000782824550805158\\
40	0.000719166322827543\\
41	0.000667117021101416\\
42	0.00061323209455511\\
43	0.000559721256051919\\
44	0.000521531032475053\\
45	0.00047951303519272\\
46	0.000448160400682412\\
47	0.000417243819595818\\
48	0.000378628633291174\\
49	0.000354035476579519\\
50	0.00032897451913372\\
51	0.000309643544900647\\
52	0.00028816258399635\\
53	0.000264227804114921\\
54	0.000247574878652914\\
55	0.00022827442106692\\
56	0.000213479128317521\\
57	0.000195736661022551\\
58	0.00017876068936244\\
59	0.000160618800750664\\
60	0.000146409828580457\\
61	0.000134579829589347\\
62	0.000121484181819401\\
63	0.000112431279632214\\
64	0.00010304143796627\\
65	9.360927708482e-05\\
66	8.80763377641722e-05\\
67	8.13891043321505e-05\\
68	7.43372978298154e-05\\
69	6.93120817753584e-05\\
70	6.34801086720791e-05\\
71	5.99424731698574e-05\\
72	5.58585219922136e-05\\
73	5.19458019951664e-05\\
74	4.72983094897272e-05\\
75	4.2548186014009e-05\\
76	3.88591917565695e-05\\
77	3.62340598106052e-05\\
78	3.25326445955764e-05\\
79	3.03929163042294e-05\\
80	2.7909038146429e-05\\
81	2.52553835851314e-05\\
82	2.25739579377068e-05\\
83	2.09415233039128e-05\\
84	1.89248418328359e-05\\
85	1.71074554143497e-05\\
86	1.56983591768966e-05\\
87	1.41729798181153e-05\\
88	1.26740609108158e-05\\
89	1.16396304504371e-05\\
90	1.06522497487106e-05\\
91	9.65903024084234e-06\\
92	8.88769268530173e-06\\
93	8.07252093988945e-06\\
94	7.35240724085203e-06\\
95	6.66980448483564e-06\\
96	6.02885274527357e-06\\
97	5.39785519039427e-06\\
98	4.71411518513377e-06\\
99	4.25502965817402e-06\\
100	3.76717781472254e-06\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.304955577632821\\
2	0.197621668909248\\
3	0.114505003468705\\
4	0.0765329985728306\\
5	0.0526199397493995\\
6	0.0416430896723117\\
7	0.0326782597013519\\
8	0.0271742114622501\\
9	0.0219158434866453\\
10	0.0186529644076047\\
11	0.0142016361442961\\
12	0.0118324590211595\\
13	0.00993017734779154\\
14	0.008582247335508\\
15	0.00789286842987101\\
16	0.00706605176350134\\
17	0.0063234596878951\\
18	0.00555180899729925\\
19	0.00507750312901198\\
20	0.00450252205327788\\
21	0.00403536052159485\\
22	0.00362532511120088\\
23	0.00327084183224391\\
24	0.00295768766409965\\
25	0.00268896498686819\\
26	0.00243502820055051\\
27	0.00221488588638075\\
28	0.00203306733010371\\
29	0.00182457970127368\\
30	0.00166091556461627\\
31	0.00152297762404549\\
32	0.00139418557108026\\
33	0.00127458796429417\\
34	0.00116567684546436\\
35	0.0010571358132861\\
36	0.000988021002595585\\
37	0.000922926000866448\\
38	0.000866853324208596\\
39	0.000782824550805164\\
40	0.000719166322827546\\
41	0.00066711702110142\\
42	0.000613232094555114\\
43	0.000559721256051925\\
44	0.000521531032475056\\
45	0.000479513035192723\\
46	0.000448160400682414\\
47	0.000417243819595821\\
48	0.000378628633291178\\
49	0.000354035476579522\\
50	0.000328974519133724\\
51	0.00030964354490065\\
52	0.000288162583996353\\
53	0.000264227804114925\\
54	0.000247574878652918\\
55	0.000228274421066924\\
56	0.000213479128317525\\
57	0.000195736661022555\\
58	0.000178760689362444\\
59	0.000160618800750668\\
60	0.000146409828580461\\
61	0.00013457982958935\\
62	0.000121484181819403\\
63	0.000112431279632217\\
64	0.000103041437966273\\
65	9.36092770848225e-05\\
66	8.80763377641757e-05\\
67	8.13891043321552e-05\\
68	7.43372978298177e-05\\
69	6.9312081775362e-05\\
70	6.34801086720822e-05\\
71	5.99424731698601e-05\\
72	5.58585219922165e-05\\
73	5.19458019951701e-05\\
74	4.72983094897294e-05\\
75	4.25481860140113e-05\\
76	3.88591917565717e-05\\
77	3.62340598106074e-05\\
78	3.2532644595578e-05\\
79	3.03929163042316e-05\\
80	2.79090381464307e-05\\
81	2.5255383585133e-05\\
82	2.25739579377082e-05\\
83	2.09415233039142e-05\\
84	1.89248418328372e-05\\
85	1.71074554143512e-05\\
86	1.56983591768984e-05\\
87	1.4172979818117e-05\\
88	1.26740609108171e-05\\
89	1.16396304504386e-05\\
90	1.06522497487121e-05\\
91	9.65903024084354e-06\\
92	8.8876926853031e-06\\
93	8.07252093989054e-06\\
94	7.35240724085329e-06\\
95	6.66980448483665e-06\\
96	6.02885274527469e-06\\
97	5.3978551903953e-06\\
98	4.71411518513504e-06\\
99	4.25502965817509e-06\\
100	3.7671778147233e-06\\
100	3.76717781472091e-06\\
99	4.2550296581721e-06\\
98	4.71411518513205e-06\\
97	5.39785519039253e-06\\
96	6.02885274527193e-06\\
95	6.66980448483392e-06\\
94	7.35240724085023e-06\\
93	8.07252093988791e-06\\
92	8.88769268529939e-06\\
91	9.65903024083946e-06\\
90	1.06522497487078e-05\\
89	1.16396304504345e-05\\
88	1.26740609108131e-05\\
87	1.41729798181122e-05\\
86	1.56983591768931e-05\\
85	1.71074554143456e-05\\
84	1.89248418328326e-05\\
83	2.09415233039097e-05\\
82	2.25739579377038e-05\\
81	2.52553835851286e-05\\
80	2.79090381464265e-05\\
79	3.03929163042267e-05\\
78	3.25326445955738e-05\\
77	3.62340598106023e-05\\
76	3.88591917565668e-05\\
75	4.25481860140059e-05\\
74	4.72983094897241e-05\\
73	5.19458019951628e-05\\
72	5.58585219922097e-05\\
71	5.99424731698548e-05\\
70	6.34801086720755e-05\\
69	6.93120817753555e-05\\
68	7.43372978298127e-05\\
67	8.13891043321467e-05\\
66	8.80763377641673e-05\\
65	9.36092770848164e-05\\
64	0.000103041437966267\\
63	0.000112431279632212\\
62	0.000121484181819397\\
61	0.000134579829589344\\
60	0.000146409828580454\\
59	0.000160618800750661\\
58	0.000178760689362437\\
57	0.000195736661022546\\
56	0.000213479128317517\\
55	0.000228274421066914\\
54	0.000247574878652908\\
53	0.000264227804114917\\
52	0.000288162583996345\\
51	0.000309643544900642\\
50	0.000328974519133715\\
49	0.000354035476579516\\
48	0.000378628633291169\\
47	0.000417243819595812\\
46	0.000448160400682408\\
45	0.000479513035192714\\
44	0.000521531032475046\\
43	0.000559721256051915\\
42	0.000613232094555105\\
41	0.000667117021101409\\
40	0.000719166322827538\\
39	0.000782824550805151\\
38	0.000866853324208588\\
37	0.000922926000866437\\
36	0.000988021002595577\\
35	0.00105713581328608\\
34	0.00116567684546435\\
33	0.00127458796429416\\
32	0.00139418557108024\\
31	0.00152297762404547\\
30	0.00166091556461626\\
29	0.00182457970127366\\
28	0.0020330673301037\\
27	0.00221488588638074\\
26	0.0024350282005505\\
25	0.00268896498686817\\
24	0.00295768766409963\\
23	0.0032708418322439\\
22	0.00362532511120086\\
21	0.00403536052159483\\
20	0.00450252205327786\\
19	0.00507750312901196\\
18	0.00555180899729922\\
17	0.00632345968789507\\
16	0.0070660517635013\\
15	0.00789286842987099\\
14	0.00858224733550796\\
13	0.00993017734779151\\
12	0.0118324590211595\\
11	0.0142016361442961\\
10	0.0186529644076046\\
9	0.0219158434866452\\
8	0.0271742114622501\\
7	0.0326782597013518\\
6	0.0416430896723117\\
5	0.0526199397493994\\
4	0.0765329985728304\\
3	0.114505003468705\\
2	0.197621668909248\\
1	0.304955577632821\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.465072270425433\\
2	0.548520545526509\\
3	0.290794100236891\\
4	0.243824330836402\\
5	0.199075518491874\\
6	0.248510783024353\\
7	0.208819753093295\\
8	0.2070611263569\\
9	0.138232286404827\\
10	0.176850286793409\\
11	0.0937658950303997\\
12	0.113374966300863\\
13	0.0973097589632066\\
14	0.10071702863985\\
15	0.150325677531734\\
16	0.104371545049887\\
17	0.0945043220534111\\
18	0.0924185779356813\\
19	0.0937235725068009\\
20	0.0772474107629829\\
21	0.072692498147156\\
22	0.0752556860470928\\
23	0.0649054446804039\\
24	0.0820084319640138\\
25	0.060535309135173\\
26	0.06804603219734\\
27	0.0566348707173127\\
28	0.0588568859782199\\
29	0.0488995056405114\\
30	0.0500789258988913\\
31	0.0488852117947082\\
32	0.0502330877988316\\
33	0.0404412366186636\\
34	0.0450525945388364\\
35	0.0363311647391479\\
36	0.0503983362115635\\
37	0.0387475163663917\\
38	0.0432725792501064\\
39	0.035391388581678\\
40	0.0377761066953623\\
41	0.0293681991389848\\
42	0.0276503887263134\\
43	0.0296855779728075\\
44	0.0287314523072619\\
45	0.0299571812285047\\
46	0.0293515315534412\\
47	0.024246000750029\\
48	0.0203621122958917\\
49	0.0241929332339969\\
50	0.0198756377009441\\
51	0.024177871286022\\
52	0.0180198688679461\\
53	0.0186947296171226\\
54	0.0175752199386518\\
55	0.0127784957609227\\
56	0.0186346989618603\\
57	0.0142406643425742\\
58	0.0129255651933615\\
59	0.0108603698261152\\
60	0.012019349497257\\
61	0.0101756255723767\\
62	0.00875186702845664\\
63	0.00892213223437067\\
64	0.00766997220338108\\
65	0.00643571364368796\\
66	0.00705913790984446\\
67	0.00587475019016997\\
68	0.00598720918909004\\
69	0.00519811342240024\\
70	0.00526327419569176\\
71	0.00473076137437623\\
72	0.00398611149984272\\
73	0.00397450184646152\\
74	0.00311841780085438\\
75	0.00296785163083084\\
76	0.00265784844596045\\
77	0.00233108441462006\\
78	0.00237276411399838\\
79	0.00208863965313698\\
80	0.00234386374654302\\
81	0.00170898167456569\\
82	0.00157430309904186\\
83	0.00142213376738262\\
84	0.00117655183020102\\
85	0.00111788953824449\\
86	0.00107176506479308\\
87	0.00096203450582266\\
88	0.000706194543915335\\
89	0.000818912530533461\\
90	0.00074701709334051\\
91	0.000580625666434669\\
92	0.000665547994720096\\
93	0.000486121861761442\\
94	0.000531125494284563\\
95	0.000427208733692134\\
96	0.000374492109455419\\
97	0.000300928777095716\\
98	0.000279944878953025\\
99	0.000286908523337329\\
100	0.000218905002352348\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.465072270425434\\
2	0.548520545526509\\
3	0.290794100236892\\
4	0.243824330836403\\
5	0.199075518491874\\
6	0.248510783024354\\
7	0.208819753093296\\
8	0.207061126356901\\
9	0.138232286404827\\
10	0.17685028679341\\
11	0.0937658950303998\\
12	0.113374966300863\\
13	0.0973097589632069\\
14	0.10071702863985\\
15	0.150325677531734\\
16	0.104371545049888\\
17	0.0945043220534114\\
18	0.0924185779356816\\
19	0.0937235725068014\\
20	0.0772474107629833\\
21	0.0726924981471562\\
22	0.075255686047093\\
23	0.0649054446804043\\
24	0.0820084319640143\\
25	0.0605353091351733\\
26	0.0680460321973402\\
27	0.0566348707173129\\
28	0.0588568859782201\\
29	0.0488995056405117\\
30	0.0500789258988918\\
31	0.0488852117947085\\
32	0.0502330877988323\\
33	0.0404412366186641\\
34	0.0450525945388367\\
35	0.0363311647391483\\
36	0.0503983362115638\\
37	0.0387475163663922\\
38	0.0432725792501071\\
39	0.0353913885816783\\
40	0.0377761066953628\\
41	0.0293681991389851\\
42	0.0276503887263139\\
43	0.0296855779728082\\
44	0.0287314523072626\\
45	0.0299571812285052\\
46	0.0293515315534417\\
47	0.0242460007500295\\
48	0.0203621122958922\\
49	0.0241929332339978\\
50	0.0198756377009449\\
51	0.0241778712860225\\
52	0.0180198688679467\\
53	0.0186947296171231\\
54	0.0175752199386523\\
55	0.0127784957609229\\
56	0.0186346989618609\\
57	0.0142406643425744\\
58	0.012925565193362\\
59	0.0108603698261155\\
60	0.0120193494972575\\
61	0.0101756255723771\\
62	0.00875186702845694\\
63	0.00892213223437112\\
64	0.00766997220338193\\
65	0.00643571364368832\\
66	0.00705913790984489\\
67	0.00587475019017035\\
68	0.0059872091890903\\
69	0.00519811342240048\\
70	0.00526327419569238\\
71	0.0047307613743766\\
72	0.00398611149984305\\
73	0.00397450184646186\\
74	0.00311841780085469\\
75	0.00296785163083104\\
76	0.00265784844596087\\
77	0.00233108441462018\\
78	0.0023727641139986\\
79	0.00208863965313723\\
80	0.00234386374654333\\
81	0.00170898167456585\\
82	0.00157430309904205\\
83	0.00142213376738279\\
84	0.00117655183020133\\
85	0.00111788953824482\\
86	0.00107176506479347\\
87	0.000962034505822834\\
88	0.00070619454391549\\
89	0.000818912530533659\\
90	0.000747017093340653\\
91	0.000580625666434724\\
92	0.000665547994720316\\
93	0.000486121861761545\\
94	0.000531125494284711\\
95	0.000427208733692268\\
96	0.000374492109455517\\
97	0.000300928777095815\\
98	0.00027994487895312\\
99	0.000286908523337408\\
100	0.000218905002352413\\
100	0.000218905002352268\\
99	0.000286908523337185\\
98	0.000279944878952961\\
97	0.000300928777095608\\
96	0.000374492109455312\\
95	0.000427208733691963\\
94	0.000531125494284455\\
93	0.000486121861761342\\
92	0.000665547994719933\\
91	0.000580625666434604\\
90	0.000747017093340414\\
89	0.000818912530533272\\
88	0.000706194543915135\\
87	0.000962034505822414\\
86	0.00107176506479279\\
85	0.00111788953824422\\
84	0.00117655183020083\\
83	0.00142213376738238\\
82	0.00157430309904173\\
81	0.00170898167456554\\
80	0.0023438637465427\\
79	0.00208863965313671\\
78	0.00237276411399817\\
77	0.00233108441461987\\
76	0.00265784844596012\\
75	0.00296785163083036\\
74	0.00311841780085418\\
73	0.00397450184646117\\
72	0.00398611149984206\\
71	0.0047307613743759\\
70	0.00526327419569121\\
69	0.00519811342239994\\
68	0.00598720918908978\\
67	0.00587475019016952\\
66	0.00705913790984391\\
65	0.00643571364368746\\
64	0.00766997220338065\\
63	0.0089221322343701\\
62	0.00875186702845637\\
61	0.0101756255723757\\
60	0.0120193494972563\\
59	0.0108603698261149\\
58	0.0129255651933613\\
57	0.0142406643425738\\
56	0.0186346989618598\\
55	0.0127784957609221\\
54	0.0175752199386512\\
53	0.0186947296171216\\
52	0.0180198688679456\\
51	0.0241778712860215\\
50	0.0198756377009435\\
49	0.0241929332339962\\
48	0.0203621122958912\\
47	0.0242460007500283\\
46	0.0293515315534405\\
45	0.0299571812285039\\
44	0.0287314523072613\\
43	0.0296855779728067\\
42	0.0276503887263129\\
41	0.0293681991389845\\
40	0.0377761066953618\\
39	0.0353913885816774\\
38	0.043272579250106\\
37	0.0387475163663911\\
36	0.050398336211563\\
35	0.0363311647391474\\
34	0.045052594538836\\
33	0.0404412366186632\\
32	0.0502330877988311\\
31	0.048885211794708\\
30	0.0500789258988909\\
29	0.0488995056405112\\
28	0.0588568859782197\\
27	0.0566348707173123\\
26	0.0680460321973399\\
25	0.0605353091351728\\
24	0.0820084319640133\\
23	0.0649054446804036\\
22	0.0752556860470927\\
21	0.0726924981471559\\
20	0.0772474107629827\\
19	0.0937235725068006\\
18	0.0924185779356811\\
17	0.0945043220534109\\
16	0.104371545049887\\
15	0.150325677531733\\
14	0.10071702863985\\
13	0.0973097589632065\\
12	0.113374966300862\\
11	0.0937658950303996\\
10	0.176850286793409\\
9	0.138232286404827\\
8	0.2070611263569\\
7	0.208819753093295\\
6	0.248510783024353\\
5	0.199075518491874\\
4	0.243824330836402\\
3	0.290794100236891\\
2	0.548520545526508\\
1	0.465072270425433\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.819640989437415\\
2	0.792878830218581\\
3	0.758572655153067\\
4	0.72838976973093\\
5	0.694128927907875\\
6	0.676216673502382\\
7	0.666278497582633\\
8	0.6577459468429\\
9	0.632568607819584\\
10	0.60383902538665\\
11	0.590306313575811\\
12	0.567069992528586\\
13	0.551662985133026\\
14	0.544784871178887\\
15	0.542440225856796\\
16	0.540586119540816\\
17	0.530472012226498\\
18	0.520414880545389\\
19	0.515164172920727\\
20	0.505021038310169\\
21	0.504690613970574\\
22	0.486567553940446\\
23	0.47863246317423\\
24	0.472045682835861\\
25	0.463248104331247\\
26	0.457540981002925\\
27	0.449430654593916\\
28	0.441808861417592\\
29	0.440128667334682\\
30	0.438458513231894\\
31	0.432030811333953\\
32	0.428519816837824\\
33	0.425471409315224\\
34	0.419317858539515\\
35	0.418432817532463\\
36	0.416800543808357\\
37	0.410580853907554\\
38	0.405685389034618\\
39	0.403543265008478\\
40	0.399240152774443\\
41	0.393258271647747\\
42	0.392383892673272\\
43	0.391551997727644\\
44	0.388083920617139\\
45	0.383780814779155\\
46	0.377626299788525\\
47	0.376874347445231\\
48	0.372303390655248\\
49	0.37350993188549\\
50	0.3746217812165\\
51	0.373178895205227\\
52	0.371572597692504\\
53	0.37079838967657\\
54	0.370735902784592\\
55	0.367894451038502\\
56	0.368630950836307\\
57	0.367460410558014\\
58	0.367361495168583\\
59	0.363170213081362\\
60	0.363514482159223\\
61	0.362195572178762\\
62	0.360203217331734\\
63	0.358595186593977\\
64	0.353699027217118\\
65	0.353712296182079\\
66	0.355008871436023\\
67	0.354294485996981\\
68	0.354294242093155\\
69	0.353870007258989\\
70	0.345394811318445\\
71	0.343522388444908\\
72	0.333529112911368\\
73	0.333582748582606\\
74	0.332429615348182\\
75	0.327985025903905\\
76	0.326493398063706\\
77	0.327240570529958\\
78	0.325236117432874\\
79	0.324345132844096\\
80	0.323329785884\\
81	0.321852992668624\\
82	0.321238051282756\\
83	0.318925121080986\\
84	0.318271747897163\\
85	0.31802864717934\\
86	0.316693487223616\\
87	0.316072114379314\\
88	0.315019530767139\\
89	0.314597291892871\\
90	0.31262483393705\\
91	0.313681085578704\\
92	0.311513265970088\\
93	0.311287063118935\\
94	0.309149298629113\\
95	0.308369161765445\\
96	0.308059367341702\\
97	0.307469338301887\\
98	0.306687848450725\\
99	0.305724496045543\\
100	0.302908473759378\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.933428689209582\\
2	0.903686198359819\\
3	0.874784922106719\\
4	0.851617415473185\\
5	0.844819042635479\\
6	0.777138674840752\\
7	0.747018702985786\\
8	0.73717131433128\\
9	0.716184890410735\\
10	0.69275147909675\\
11	0.669431373446908\\
12	0.648832473107885\\
13	0.64984641067078\\
14	0.652928743330727\\
15	0.642982872089351\\
16	0.647113199048106\\
17	0.637058469154889\\
18	0.627713968593514\\
19	0.611815069382966\\
20	0.604681607337559\\
21	0.605003504567441\\
22	0.600417238987907\\
23	0.595765226643751\\
24	0.589442035108932\\
25	0.569709132031504\\
26	0.592381711608634\\
27	0.592195136039716\\
28	0.544630957951171\\
29	0.542384183153242\\
30	0.538930986516552\\
31	0.534570003269457\\
32	0.533030882368709\\
33	0.526621948116215\\
34	0.5246653952509\\
35	0.522855181663698\\
36	0.519919201336041\\
37	0.514002246895636\\
38	0.510805986846918\\
39	0.506272288091262\\
40	0.501364527275255\\
41	0.503586532544737\\
42	0.502457703576051\\
43	0.502432505977379\\
44	0.499858708134427\\
45	0.49383525621226\\
46	0.490429622994775\\
47	0.486921379795816\\
48	0.486229626989284\\
49	0.48527929998413\\
50	0.485781325105933\\
51	0.480189442611405\\
52	0.489669592629162\\
53	0.488627635478461\\
54	0.486367531750071\\
55	0.488621186341403\\
56	0.486008985595087\\
57	0.470543830606522\\
58	0.466189876566655\\
59	0.465478886554009\\
60	0.466726723448833\\
61	0.465030414252682\\
62	0.464846232207459\\
63	0.462919031983287\\
64	0.439563015438457\\
65	0.441051998639006\\
66	0.440881179024197\\
67	0.438879898002759\\
68	0.435893756650156\\
69	0.436484745196977\\
70	0.435162441091983\\
71	0.432992603045782\\
72	0.408815211756376\\
73	0.408722367845452\\
74	0.407696971777691\\
75	0.408151086530793\\
76	0.407269946729878\\
77	0.407531023586894\\
78	0.404839356930511\\
79	0.406533694181751\\
80	0.404761891818436\\
81	0.404408483032508\\
82	0.401374054232782\\
83	0.402503223114796\\
84	0.402239361835047\\
85	0.404842127698081\\
86	0.40232208340293\\
87	0.396699236576499\\
88	0.395831096914999\\
89	0.394938460014315\\
90	0.394750482594764\\
91	0.393513663591262\\
92	0.393105519329051\\
93	0.392529942287632\\
94	0.389765645385133\\
95	0.387189855050435\\
96	0.387100308116454\\
97	0.388020242945229\\
98	0.387650125705582\\
99	0.387145181080986\\
100	0.387015529997572\\
100	0.263350107252072\\
99	0.263180576919837\\
98	0.262522631413058\\
97	0.262597907836238\\
96	0.263087746082753\\
95	0.263260462242186\\
94	0.263864772172309\\
93	0.265697536415072\\
92	0.266507235551953\\
91	0.268010764757306\\
90	0.269314466237276\\
89	0.271851611585095\\
88	0.272427783865197\\
87	0.274281245749239\\
86	0.274509787908155\\
85	0.27437463022104\\
84	0.277353448534525\\
83	0.275674377554197\\
82	0.275711479664157\\
81	0.276396781353322\\
80	0.279224923010387\\
79	0.276073993569927\\
78	0.283694905408159\\
77	0.283676121472426\\
76	0.285858361954843\\
75	0.284896964928289\\
74	0.285197912079674\\
73	0.286126501065313\\
72	0.287796441326547\\
71	0.286715136605181\\
70	0.285968148603242\\
69	0.289681209517462\\
68	0.29704266606898\\
67	0.295421864112614\\
66	0.294574860018478\\
65	0.295546951743166\\
64	0.296718274780783\\
63	0.288232857728726\\
62	0.287760298281528\\
61	0.287904120160696\\
60	0.284163967471533\\
59	0.284168990181352\\
58	0.289522061882593\\
57	0.278895637612494\\
56	0.275643119552066\\
55	0.277100792115833\\
54	0.271671040176715\\
53	0.275216318550505\\
52	0.279069098034145\\
51	0.290564102992863\\
50	0.291309976210021\\
49	0.2943640416935\\
48	0.296345096146158\\
47	0.306449126058788\\
46	0.30826398590671\\
45	0.312006542139834\\
44	0.317567612280838\\
43	0.320889390565309\\
42	0.321034302002692\\
41	0.319832531246583\\
40	0.321629685624444\\
39	0.322375676030782\\
38	0.320357155785445\\
37	0.323932812999149\\
36	0.329138383798258\\
35	0.331123058271836\\
34	0.337302343761031\\
33	0.351653566793336\\
32	0.357435142928386\\
31	0.360706139063585\\
30	0.364974505708343\\
29	0.369434794884952\\
28	0.373369824905028\\
27	0.378669452294261\\
26	0.384563635521044\\
25	0.384500875984827\\
24	0.394851449231655\\
23	0.398362318756534\\
22	0.404333506371037\\
21	0.416146757405691\\
20	0.412992217203927\\
19	0.426928688019422\\
18	0.431735543793399\\
17	0.410429934389045\\
16	0.462065441733566\\
15	0.464503415119786\\
14	0.464865620118877\\
13	0.478824052899189\\
12	0.516492101943392\\
11	0.527052407431803\\
10	0.49917787760474\\
9	0.51383329906274\\
8	0.559632133908553\\
7	0.579976381263309\\
6	0.57796074101971\\
5	0.596644416844489\\
4	0.587129361226743\\
3	0.590949289835304\\
2	0.710804291463106\\
1	0.717193725197007\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.849851202016142\\
2	0.782534069218077\\
3	0.739234126794176\\
4	0.716647458631469\\
5	0.686167742060555\\
6	0.667807014380508\\
7	0.632788553113389\\
8	0.62374342569198\\
9	0.605295696629608\\
10	0.567670798129476\\
11	0.559828128617676\\
12	0.53944347853433\\
13	0.519416439807435\\
14	0.513089210974499\\
15	0.508604251240499\\
16	0.501850995205229\\
17	0.496049508021266\\
18	0.484084149245839\\
19	0.489929072992032\\
20	0.477551401640019\\
21	0.474703013967885\\
22	0.457316922168903\\
23	0.449814790962884\\
24	0.444856984006688\\
25	0.435671814197096\\
26	0.431813810797134\\
27	0.428067967500947\\
28	0.416923990562223\\
29	0.416007142937182\\
30	0.41370828821189\\
31	0.416334645244884\\
32	0.40815032514972\\
33	0.40107039139573\\
34	0.397599127168449\\
35	0.395589999176241\\
36	0.390002480800531\\
37	0.379155820385999\\
38	0.381134189848846\\
39	0.376206460869907\\
40	0.373087950749034\\
41	0.371373967721401\\
42	0.370838765342038\\
43	0.36965150976958\\
44	0.36511659868485\\
45	0.36093770492701\\
46	0.356428441600572\\
47	0.35593214564106\\
48	0.354525278218812\\
49	0.347086441146442\\
50	0.345865761281516\\
51	0.345320696040263\\
52	0.34251062088663\\
53	0.342859746068102\\
54	0.343642596604558\\
55	0.343602500937837\\
56	0.34632677686804\\
57	0.34592466871703\\
58	0.344055193774408\\
59	0.341596877951749\\
60	0.342725579730481\\
61	0.338354248607905\\
62	0.3376640204023\\
63	0.337085168823418\\
64	0.33334158214349\\
65	0.331582008008187\\
66	0.332425825117849\\
67	0.331280978759066\\
68	0.328531437038843\\
69	0.326658151484172\\
70	0.320752589737997\\
71	0.320563389180584\\
72	0.31373590430772\\
73	0.315165488378272\\
74	0.312101486059484\\
75	0.305095657317317\\
76	0.303439252940787\\
77	0.303967845028147\\
78	0.301922844643339\\
79	0.296301561854717\\
80	0.296075979789653\\
81	0.29334648652578\\
82	0.290983113056857\\
83	0.290462589113834\\
84	0.290031677509521\\
85	0.288486820834426\\
86	0.287194764084003\\
87	0.287824305764673\\
88	0.286820438981603\\
89	0.286395417500169\\
90	0.286562424324634\\
91	0.287597585584859\\
92	0.287339926281905\\
93	0.287158102424078\\
94	0.286180530062007\\
95	0.284636406570168\\
96	0.282935762946257\\
97	0.281462803787398\\
98	0.279039466021525\\
99	0.277889341376294\\
100	0.27542557759247\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.988855831909952\\
2	0.878320404519915\\
3	0.84978003676733\\
4	0.842233830702409\\
5	0.831333136548462\\
6	0.734599778971254\\
7	0.716909372117657\\
8	0.716656768076138\\
9	0.695638671905602\\
10	0.688241627356988\\
11	0.663542887656106\\
12	0.636484009358656\\
13	0.619259768927777\\
14	0.605048502735072\\
15	0.594574604582567\\
16	0.616712381179009\\
17	0.622086201786723\\
18	0.618956464382172\\
19	0.615828425745161\\
20	0.600498823406576\\
21	0.592563587098743\\
22	0.569656587422141\\
23	0.562877020898683\\
24	0.558930377094784\\
25	0.531190596601129\\
26	0.516986585772225\\
27	0.519527968267672\\
28	0.49918537719798\\
29	0.510560821011406\\
30	0.506404160706401\\
31	0.503653940049769\\
32	0.50077766497481\\
33	0.477830034042712\\
34	0.476020139395591\\
35	0.472864889783516\\
36	0.468145544715647\\
37	0.443378175913841\\
38	0.442757213263607\\
39	0.447734363768138\\
40	0.440655757432441\\
41	0.411349011943533\\
42	0.41706027410589\\
43	0.424992252553707\\
44	0.417357023041574\\
45	0.410208848947682\\
46	0.406596830552537\\
47	0.401160871993935\\
48	0.40290022359288\\
49	0.404175582670008\\
50	0.406612411029739\\
51	0.405727433340518\\
52	0.402541628017408\\
53	0.403269609789335\\
54	0.405803624649909\\
55	0.409463694025304\\
56	0.411318151869899\\
57	0.406096485112551\\
58	0.403100591473665\\
59	0.403055436065134\\
60	0.404030873547871\\
61	0.403766438991065\\
62	0.403077971530962\\
63	0.397322400219502\\
64	0.391715049342991\\
65	0.389136740538856\\
66	0.389323296662339\\
67	0.387056468891162\\
68	0.387729978743352\\
69	0.387075244789747\\
70	0.385432094968703\\
71	0.381356424962072\\
72	0.340558050553619\\
73	0.350194936298215\\
74	0.341590505132152\\
75	0.341343496027131\\
76	0.341465438329305\\
77	0.342011621298175\\
78	0.3383558602287\\
79	0.323764831104798\\
80	0.326240656582231\\
81	0.327010624172026\\
82	0.327856416757744\\
83	0.328117735606533\\
84	0.327330749126113\\
85	0.323890595932614\\
86	0.324010340742796\\
87	0.324743492212894\\
88	0.324890425810834\\
89	0.324522319362834\\
90	0.324042882020946\\
91	0.328171080373081\\
92	0.322720993492442\\
93	0.320128993673039\\
94	0.320211693487299\\
95	0.316462891980061\\
96	0.31599111340752\\
97	0.315310029013025\\
98	0.312327076460267\\
99	0.311743872961735\\
100	0.307027589548523\\
100	0.240667739275381\\
99	0.240324939859741\\
98	0.242712291319232\\
97	0.246949321394873\\
96	0.247614249514788\\
95	0.247436044845131\\
94	0.24634458169673\\
93	0.247642620713039\\
92	0.248879719992587\\
91	0.244871413649917\\
90	0.246594710263688\\
89	0.246383810448653\\
88	0.249468590527572\\
87	0.251527065376815\\
86	0.252616266090801\\
85	0.246308566966459\\
84	0.252598596342473\\
83	0.252523068956398\\
82	0.253664001732877\\
81	0.258175735181839\\
80	0.257895720534581\\
79	0.263779648981672\\
78	0.264071414381089\\
77	0.270493562254297\\
76	0.263237387700458\\
75	0.263532905880975\\
74	0.264341026320389\\
73	0.268183075579028\\
72	0.27121508996791\\
71	0.271028535703098\\
70	0.267473773596482\\
69	0.271285905362144\\
68	0.277417663316268\\
67	0.282984116969525\\
66	0.283318854766705\\
65	0.283193857488364\\
64	0.281340787377333\\
63	0.279533903216185\\
62	0.280625559906627\\
61	0.290156943567543\\
60	0.289490988040118\\
59	0.29113752045465\\
58	0.28636216898628\\
57	0.287631269720204\\
56	0.288596852867577\\
55	0.282793567952854\\
54	0.283647649680589\\
53	0.288301434072735\\
52	0.289891344090565\\
51	0.2877568653542\\
50	0.292608361845744\\
49	0.29537816823561\\
48	0.303279267331047\\
47	0.306167506084985\\
46	0.307623606608738\\
45	0.32383672257333\\
44	0.329494991346154\\
43	0.330514272891033\\
42	0.328555247819141\\
41	0.329968536187392\\
40	0.323692877401888\\
39	0.324344152485483\\
38	0.346436354121064\\
37	0.328485530840322\\
36	0.337519003072408\\
35	0.335755278740311\\
34	0.308766098172854\\
33	0.298284133587488\\
32	0.296518708751629\\
31	0.301558966385329\\
30	0.310881104708258\\
29	0.311588185891546\\
28	0.334551113315023\\
27	0.349320125377797\\
26	0.345054345562284\\
25	0.345539329841568\\
24	0.349402608357398\\
23	0.35316559137345\\
22	0.378052844535464\\
21	0.394753307521965\\
20	0.391738442961192\\
19	0.387167461161335\\
18	0.353117119157704\\
17	0.35773106364096\\
16	0.369898982348837\\
15	0.381573739315889\\
14	0.380889834002631\\
13	0.367231459908047\\
12	0.400473886969201\\
11	0.431214398604579\\
10	0.431893034103129\\
9	0.495442288921432\\
8	0.504759458560585\\
7	0.530299286474545\\
6	0.567608763755054\\
5	0.572792950519196\\
4	0.606844336869588\\
3	0.600455255736095\\
2	0.598205937573179\\
1	0.738288729340351\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.924368560705783\\
2	0.877619261069844\\
3	0.914374891959403\\
4	0.842368104096007\\
5	0.7657630422184\\
6	0.667131788260827\\
7	0.592976153587242\\
8	0.406499833840422\\
9	0.388190565531413\\
10	0.408978541637974\\
11	0.364766405667081\\
12	0.358899523899061\\
13	0.277198112938496\\
14	0.258280765997474\\
15	0.239480940598754\\
16	0.228709569564426\\
17	0.203281612518001\\
18	0.185828516371187\\
19	0.171565101214577\\
20	0.181421065686053\\
21	0.160752177407082\\
22	0.150945822504499\\
23	0.148218945810803\\
24	0.143390737061286\\
25	0.132888164447634\\
26	0.124029050281327\\
27	0.120169995121997\\
28	0.121897062715524\\
29	0.113510803836815\\
30	0.10429631092113\\
31	0.104874219270335\\
32	0.102036697738924\\
33	0.0982682078599279\\
34	0.0848302425753232\\
35	0.0873040998666063\\
36	0.0820075050725503\\
37	0.0846255896822527\\
38	0.0704161390805784\\
39	0.0747513347818055\\
40	0.077406301771934\\
41	0.0733828089843216\\
42	0.0718470800202689\\
43	0.0680287947334559\\
44	0.0647204310373175\\
45	0.0604683932568056\\
46	0.0584920509333258\\
47	0.0564260939429328\\
48	0.0520366690976659\\
49	0.0496818122400726\\
50	0.0484684941165849\\
51	0.0496212967372722\\
52	0.0459273193521147\\
53	0.0454892989760217\\
54	0.043950487271459\\
55	0.0431281517006603\\
56	0.0404396865211626\\
57	0.0393774569218081\\
58	0.039786292136259\\
59	0.0346088543424729\\
60	0.0340274018807973\\
61	0.0334110564227786\\
62	0.0306715797158912\\
63	0.0297716218068363\\
64	0.0302996118095023\\
65	0.0297496169882965\\
66	0.0287084519955293\\
67	0.0273527209954251\\
68	0.0261185940977224\\
69	0.0282212706914223\\
70	0.0278269528027821\\
71	0.0271030950538699\\
72	0.0243720029021376\\
73	0.0262051490171953\\
74	0.0226928896139842\\
75	0.0200767278998572\\
76	0.0190174323640947\\
77	0.0172719111739151\\
78	0.0183710297902409\\
79	0.0180822340727399\\
80	0.0164309815099115\\
81	0.0153552586839008\\
82	0.0148018683998874\\
83	0.0144200770966134\\
84	0.0133965857459436\\
85	0.0137238168207469\\
86	0.0139884677838947\\
87	0.0139758461148916\\
88	0.0136851861096905\\
89	0.0131335143225759\\
90	0.0124095969188822\\
91	0.0116197636547208\\
92	0.0119018980691318\\
93	0.0108004474959629\\
94	0.0107477684371649\\
95	0.0101041452888967\\
96	0.0101177963324244\\
97	0.0082127286269704\\
98	0.00809346968049807\\
99	0.00833508326881092\\
100	0.00756047372390196\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.924368560705783\\
2	0.877619261069845\\
3	0.914374891959403\\
4	0.842368104096007\\
5	0.765763042218401\\
6	0.667131788260827\\
7	0.592976153587243\\
8	0.406499833840422\\
9	0.388190565531413\\
10	0.408978541637974\\
11	0.364766405667082\\
12	0.358899523899062\\
13	0.277198112938498\\
14	0.258280765997476\\
15	0.239480940598755\\
16	0.228709569564427\\
17	0.203281612518002\\
18	0.185828516371188\\
19	0.171565101214579\\
20	0.181421065686055\\
21	0.160752177407083\\
22	0.150945822504501\\
23	0.148218945810805\\
24	0.143390737061288\\
25	0.132888164447636\\
26	0.124029050281329\\
27	0.120169995121999\\
28	0.121897062715527\\
29	0.113510803836817\\
30	0.104296310921132\\
31	0.104874219270337\\
32	0.102036697738926\\
33	0.0982682078599297\\
34	0.0848302425753253\\
35	0.0873040998666082\\
36	0.082007505072553\\
37	0.0846255896822555\\
38	0.0704161390805812\\
39	0.0747513347818084\\
40	0.0774063017719376\\
41	0.0733828089843246\\
42	0.0718470800202717\\
43	0.0680287947334581\\
44	0.0647204310373203\\
45	0.0604683932568082\\
46	0.0584920509333306\\
47	0.0564260939429374\\
48	0.0520366690976711\\
49	0.0496818122400758\\
50	0.0484684941165899\\
51	0.0496212967372777\\
52	0.0459273193521179\\
53	0.0454892989760249\\
54	0.0439504872714654\\
55	0.0431281517006667\\
56	0.0404396865211672\\
57	0.0393774569218127\\
58	0.0397862921362634\\
59	0.0346088543424805\\
60	0.0340274018808024\\
61	0.0334110564227845\\
62	0.0306715797158967\\
63	0.0297716218068446\\
64	0.0302996118095079\\
65	0.0297496169883022\\
66	0.0287084519955354\\
67	0.0273527209954306\\
68	0.0261185940977295\\
69	0.0282212706914288\\
70	0.027826952802789\\
71	0.0271030950538762\\
72	0.0243720029021444\\
73	0.0262051490172027\\
74	0.0226928896139913\\
75	0.0200767278998642\\
76	0.0190174323641021\\
77	0.017271911173924\\
78	0.0183710297902491\\
79	0.018082234072748\\
80	0.0164309815099193\\
81	0.0153552586839114\\
82	0.0148018683998957\\
83	0.0144200770966225\\
84	0.0133965857459521\\
85	0.0137238168207561\\
86	0.013988467783903\\
87	0.0139758461149001\\
88	0.0136851861097015\\
89	0.0131335143225873\\
90	0.0124095969188927\\
91	0.011619763654732\\
92	0.0119018980691422\\
93	0.0108004474959732\\
94	0.0107477684371731\\
95	0.0101041452889048\\
96	0.0101177963324343\\
97	0.00821272862698386\\
98	0.00809346968050696\\
99	0.00833508326882427\\
100	0.00756047372390726\\
100	0.00756047372389131\\
99	0.00833508326879728\\
98	0.00809346968048554\\
97	0.00821272862695673\\
96	0.0101177963324127\\
95	0.010104145288886\\
94	0.0107477684371553\\
93	0.0108004474959527\\
92	0.0119018980691227\\
91	0.0116197636547075\\
90	0.0124095969188692\\
89	0.0131335143225621\\
88	0.0136851861096775\\
87	0.0139758461148825\\
86	0.0139884677838868\\
85	0.0137238168207354\\
84	0.0133965857459324\\
83	0.0144200770966048\\
82	0.0148018683998778\\
81	0.0153552586838909\\
80	0.0164309815099023\\
79	0.0180822340727313\\
78	0.0183710297902301\\
77	0.0172719111739038\\
76	0.0190174323640865\\
75	0.0200767278998493\\
74	0.0226928896139756\\
73	0.0262051490171869\\
72	0.0243720029021291\\
71	0.0271030950538618\\
70	0.0278269528027742\\
69	0.0282212706914138\\
68	0.0261185940977166\\
67	0.0273527209954175\\
66	0.0287084519955225\\
65	0.0297496169882897\\
64	0.0302996118094973\\
63	0.0297716218068287\\
62	0.0306715797158848\\
61	0.0334110564227729\\
60	0.034027401880791\\
59	0.0346088543424665\\
58	0.039786292136253\\
57	0.0393774569218023\\
56	0.040439686521157\\
55	0.0431281517006541\\
54	0.0439504872714533\\
53	0.0454892989760175\\
52	0.0459273193521106\\
51	0.0496212967372676\\
50	0.0484684941165801\\
49	0.0496818122400697\\
48	0.0520366690976615\\
47	0.0564260939429283\\
46	0.0584920509333215\\
45	0.0604683932568024\\
44	0.0647204310373151\\
43	0.0680287947334536\\
42	0.071847080020266\\
41	0.0733828089843191\\
40	0.0774063017719311\\
39	0.0747513347818026\\
38	0.070416139080576\\
37	0.0846255896822497\\
36	0.0820075050725476\\
35	0.0873040998666038\\
34	0.0848302425753205\\
33	0.0982682078599256\\
32	0.102036697738922\\
31	0.104874219270333\\
30	0.104296310921128\\
29	0.113510803836813\\
28	0.121897062715522\\
27	0.120169995121995\\
26	0.124029050281325\\
25	0.132888164447632\\
24	0.143390737061284\\
23	0.148218945810801\\
22	0.150945822504497\\
21	0.16075217740708\\
20	0.181421065686052\\
19	0.171565101214576\\
18	0.185828516371186\\
17	0.203281612517999\\
16	0.228709569564426\\
15	0.239480940598752\\
14	0.258280765997472\\
13	0.277198112938495\\
12	0.35889952389906\\
11	0.36476640566708\\
10	0.408978541637973\\
9	0.388190565531412\\
8	0.406499833840421\\
7	0.592976153587242\\
6	0.667131788260826\\
5	0.7657630422184\\
4	0.842368104096006\\
3	0.914374891959402\\
2	0.877619261069844\\
1	0.924368560705783\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.08501767861137\\
2	1.46965887090481\\
3	1.55223501278873\\
4	1.28784301345136\\
5	1.41861915863038\\
6	1.22254071366123\\
7	0.942773808958532\\
8	0.947703122518255\\
9	0.942485692189152\\
10	1.02158696092739\\
11	0.793568885468659\\
12	0.93360343558119\\
13	0.965608153138477\\
14	0.830883132133644\\
15	0.80294959924182\\
16	0.847189405512503\\
17	1.11339089725113\\
18	0.997732868968463\\
19	0.699156427973424\\
20	0.695625961729192\\
21	0.593588054488349\\
22	0.654519443792176\\
23	0.726659794544205\\
24	0.718015298311717\\
25	0.612067884659075\\
26	0.592407940217978\\
27	0.624514026712486\\
28	0.79027140652178\\
29	0.459549896071428\\
30	0.548616106967505\\
31	0.641704302569626\\
32	0.513112442730031\\
33	0.402735547607729\\
34	0.570431660421231\\
35	0.553942591188331\\
36	0.591172440771479\\
37	0.548227128373748\\
38	0.715976642633331\\
39	0.547318900724212\\
40	0.544813177786373\\
41	0.511627275977653\\
42	0.447489086304528\\
43	0.446417584958674\\
44	0.410297488439968\\
45	0.381245425777811\\
46	0.450761645141226\\
47	0.395036031932902\\
48	0.347059929450499\\
49	0.382311272062885\\
50	0.384141724050771\\
51	0.342539484214421\\
52	0.339739642234808\\
53	0.296716200484033\\
54	0.309230842735061\\
55	0.3177070841749\\
56	0.298912347794369\\
57	0.331100269328591\\
58	0.2713578243384\\
59	0.313766446245725\\
60	0.241432509263602\\
61	0.279295158578645\\
62	0.243324049174168\\
63	0.194944639246164\\
64	0.254881985778746\\
65	0.270076051036244\\
66	0.177972841932216\\
67	0.166861165247193\\
68	0.271051468496788\\
69	0.245628294795622\\
70	0.155191633111839\\
71	0.157794610958063\\
72	0.182685280226093\\
73	0.194485018817947\\
74	0.181923741952065\\
75	0.124125734668075\\
76	0.109912040746197\\
77	0.130884250737991\\
78	0.149000630465753\\
79	0.0962884144902396\\
80	0.118205471005859\\
81	0.0983940773753574\\
82	0.0777484859175869\\
83	0.0845975591587529\\
84	0.0863185208425365\\
85	0.0922234983194246\\
86	0.0879595268703674\\
87	0.0769258682595965\\
88	0.0822660422943116\\
89	0.0588432201177674\\
90	0.0588608519647501\\
91	0.0526221672493623\\
92	0.0668758035697572\\
93	0.0573278111253139\\
94	0.0548579275132696\\
95	0.0492198679323746\\
96	0.0548983212372206\\
97	0.0697513096974356\\
98	0.0441374734631994\\
99	0.0623021448404915\\
100	0.0437852381870474\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.08501767861137\\
2	1.46965887090481\\
3	1.55223501278873\\
4	1.28784301345136\\
5	1.41861915863038\\
6	1.22254071366123\\
7	0.942773808958532\\
8	0.947703122518257\\
9	0.942485692189153\\
10	1.02158696092739\\
11	0.793568885468661\\
12	0.933603435581191\\
13	0.96560815313848\\
14	0.830883132133646\\
15	0.802949599241822\\
16	0.847189405512505\\
17	1.11339089725113\\
18	0.997732868968467\\
19	0.699156427973428\\
20	0.695625961729197\\
21	0.593588054488352\\
22	0.65451944379218\\
23	0.726659794544211\\
24	0.718015298311721\\
25	0.612067884659082\\
26	0.592407940217983\\
27	0.624514026712491\\
28	0.790271406521784\\
29	0.459549896071433\\
30	0.548616106967513\\
31	0.641704302569633\\
32	0.513112442730041\\
33	0.402735547607736\\
34	0.570431660421239\\
35	0.553942591188338\\
36	0.591172440771502\\
37	0.54822712837376\\
38	0.715976642633346\\
39	0.547318900724233\\
40	0.54481317778638\\
41	0.511627275977674\\
42	0.447489086304549\\
43	0.446417584958687\\
44	0.410297488439985\\
45	0.38124542577783\\
46	0.450761645141255\\
47	0.395036031932918\\
48	0.347059929450515\\
49	0.382311272062914\\
50	0.384141724050793\\
51	0.342539484214446\\
52	0.339739642234844\\
53	0.296716200484056\\
54	0.309230842735076\\
55	0.317707084174915\\
56	0.298912347794388\\
57	0.33110026932862\\
58	0.27135782433843\\
59	0.313766446245745\\
60	0.241432509263622\\
61	0.279295158578663\\
62	0.243324049174199\\
63	0.194944639246195\\
64	0.254881985778781\\
65	0.270076051036267\\
66	0.177972841932276\\
67	0.166861165247224\\
68	0.271051468496824\\
69	0.245628294795646\\
70	0.155191633111869\\
71	0.157794610958101\\
72	0.182685280226105\\
73	0.194485018817979\\
74	0.181923741952117\\
75	0.124125734668101\\
76	0.109912040746246\\
77	0.13088425073802\\
78	0.149000630465789\\
79	0.0962884144902672\\
80	0.118205471005887\\
81	0.0983940773753777\\
82	0.0777484859176223\\
83	0.0845975591587784\\
84	0.0863185208425701\\
85	0.0922234983194579\\
86	0.0879595268704141\\
87	0.0769258682596228\\
88	0.0822660422943419\\
89	0.058843220117803\\
90	0.0588608519647824\\
91	0.0526221672493967\\
92	0.0668758035697771\\
93	0.0573278111253456\\
94	0.0548579275133136\\
95	0.049219867932423\\
96	0.0548983212372691\\
97	0.0697513096974728\\
98	0.0441374734632218\\
99	0.0623021448405256\\
100	0.0437852381870664\\
100	0.0437852381870291\\
99	0.0623021448404561\\
98	0.0441374734631763\\
97	0.0697513096973519\\
96	0.0548983212371928\\
95	0.0492198679323317\\
94	0.0548579275132348\\
93	0.0573278111252752\\
92	0.0668758035697259\\
91	0.0526221672493267\\
90	0.0588608519647257\\
89	0.0588432201177154\\
88	0.0822660422942773\\
87	0.0769258682595748\\
86	0.0879595268703249\\
85	0.0922234983193592\\
84	0.0863185208425012\\
83	0.0845975591587072\\
82	0.0777484859175638\\
81	0.0983940773753118\\
80	0.118205471005841\\
79	0.0962884144902104\\
78	0.1490006304657\\
77	0.130884250737975\\
76	0.109912040746164\\
75	0.124125734668047\\
74	0.181923741952028\\
73	0.194485018817917\\
72	0.182685280226066\\
71	0.157794610958014\\
70	0.155191633111789\\
69	0.245628294795604\\
68	0.271051468496754\\
67	0.166861165247168\\
66	0.177972841932173\\
65	0.270076051036229\\
64	0.25488198577872\\
63	0.194944639246122\\
62	0.243324049174146\\
61	0.27929515857863\\
60	0.241432509263569\\
59	0.313766446245689\\
58	0.271357824338368\\
57	0.331100269328566\\
56	0.298912347794339\\
55	0.317707084174883\\
54	0.309230842735042\\
53	0.296716200484013\\
52	0.339739642234787\\
51	0.3425394842144\\
50	0.384141724050753\\
49	0.38231127206286\\
48	0.347059929450479\\
47	0.395036031932881\\
46	0.450761645141203\\
45	0.381245425777792\\
44	0.410297488439955\\
43	0.446417584958648\\
42	0.447489086304514\\
41	0.511627275977624\\
40	0.544813177786362\\
39	0.547318900724194\\
38	0.715976642633317\\
37	0.548227128373742\\
36	0.591172440771463\\
35	0.553942591188325\\
34	0.570431660421218\\
33	0.40273554760772\\
32	0.513112442730019\\
31	0.641704302569612\\
30	0.548616106967494\\
29	0.459549896071423\\
28	0.790271406521772\\
27	0.624514026712481\\
26	0.592407940217972\\
25	0.612067884659067\\
24	0.718015298311711\\
23	0.7266597945442\\
22	0.654519443792172\\
21	0.593588054488345\\
20	0.695625961729189\\
19	0.699156427973422\\
18	0.99773286896846\\
17	1.11339089725112\\
16	0.8471894055125\\
15	0.802949599241818\\
14	0.830883132133643\\
13	0.965608153138475\\
12	0.933603435581189\\
11	0.793568885468657\\
10	1.02158696092739\\
9	0.94248569218915\\
8	0.947703122518255\\
7	0.942773808958531\\
6	1.22254071366123\\
5	1.41861915863038\\
4	1.28784301345136\\
3	1.55223501278873\\
2	1.46965887090481\\
1	1.08501767861137\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	14.1687371676698\\
2	11.4862532416671\\
3	10.1454030148156\\
4	9.1834633132089\\
5	8.60288052939746\\
6	8.09116310315208\\
7	7.67257529496913\\
8	7.2805430052579\\
9	6.98142502727501\\
10	6.75738260854677\\
11	6.54601265731753\\
12	6.35343684419676\\
13	6.15072381973642\\
14	5.94741315156183\\
15	5.77210377699743\\
16	5.62823420572256\\
17	5.47195615610869\\
18	5.334376322491\\
19	5.22348735428023\\
20	5.11557436359546\\
21	5.04625387902839\\
22	4.9642555024462\\
23	4.86686286148137\\
24	4.797360863432\\
25	4.72081242973014\\
26	4.64878241348574\\
27	4.57622739563145\\
28	4.49467344028624\\
29	4.41904028816816\\
30	4.36433641445001\\
31	4.30531575298444\\
32	4.25222018640273\\
33	4.20294491862496\\
34	4.16266863567936\\
35	4.10505470154968\\
36	4.05009147733223\\
37	4.00745326525969\\
38	3.95340278873983\\
39	3.90452695028701\\
40	3.86412658618193\\
41	3.81519161764595\\
42	3.77725128128897\\
43	3.73905693364189\\
44	3.70171359670718\\
45	3.671988777255\\
46	3.61526078863962\\
47	3.57831685444181\\
48	3.5509562522034\\
49	3.51218449702612\\
50	3.48753593103954\\
51	3.45649832788874\\
52	3.42981389487529\\
53	3.39797576549678\\
54	3.36833938853189\\
55	3.33597460389062\\
56	3.30605014025651\\
57	3.28558532325781\\
58	3.26139590408278\\
59	3.24558404264468\\
60	3.22329024948276\\
61	3.19115031967472\\
62	3.17278633565023\\
63	3.14360783682987\\
64	3.12543212588134\\
65	3.09604843607831\\
66	3.07698120163486\\
67	3.05745686235282\\
68	3.03455626909835\\
69	3.0183536819874\\
70	2.99422199352472\\
71	2.9686828848795\\
72	2.94684027474286\\
73	2.92274554467428\\
74	2.90169606040121\\
75	2.88734580651075\\
76	2.86879501352062\\
77	2.84178276947348\\
78	2.81819310680086\\
79	2.80088705107599\\
80	2.78100679583331\\
81	2.75862339636989\\
82	2.7490499120757\\
83	2.73587405062613\\
84	2.72388837125442\\
85	2.71288288713194\\
86	2.69533094719488\\
87	2.67764035524415\\
88	2.66277124509608\\
89	2.64027788773078\\
90	2.62747055711924\\
91	2.61176991836336\\
92	2.59532479283922\\
93	2.57723880331601\\
94	2.56373842736377\\
95	2.54485847970231\\
96	2.53105145739349\\
97	2.52403403660552\\
98	2.50829256353682\\
99	2.49645787456473\\
100	2.48002385112254\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	15.4071762659392\\
2	12.4544634199502\\
3	11.1041174598487\\
4	9.89266289157206\\
5	9.341160843208\\
6	8.64866007420859\\
7	8.18975259466844\\
8	7.63706017811058\\
9	7.39980179175589\\
10	7.24402208793819\\
11	7.03980754035415\\
12	6.81510024966244\\
13	6.68789696646432\\
14	6.50849478665771\\
15	6.24378590119172\\
16	6.09835882084504\\
17	5.97753785098256\\
18	5.75228900512431\\
19	5.65650757329102\\
20	5.52707192152663\\
21	5.45689156895272\\
22	5.39644284731039\\
23	5.31764211082989\\
24	5.28906412393881\\
25	5.22952536146157\\
26	5.11772279680981\\
27	5.07656086420189\\
28	4.9964596309279\\
29	4.84889330305149\\
30	4.81266807788605\\
31	4.72193099215149\\
32	4.63112739248956\\
33	4.59091598152951\\
34	4.5204079281835\\
35	4.44349567588464\\
36	4.37180226580144\\
37	4.34565120024211\\
38	4.31724599794276\\
39	4.27048491339541\\
40	4.1948222557123\\
41	4.13678308194382\\
42	4.10208808326108\\
43	4.07530754020777\\
44	4.04135449748917\\
45	4.00864813669067\\
46	3.87099398699034\\
47	3.76231750633179\\
48	3.73436017698675\\
49	3.72230020335596\\
50	3.69104158860725\\
51	3.65025372547189\\
52	3.61530281365389\\
53	3.60177854470881\\
54	3.578161131423\\
55	3.56487472276475\\
56	3.53562032374796\\
57	3.49640175742861\\
58	3.47040575061153\\
59	3.45042885340543\\
60	3.4360715166419\\
61	3.36455560613736\\
62	3.35443542835808\\
63	3.31946964313635\\
64	3.31050015997822\\
65	3.28540736468647\\
66	3.25145030324221\\
67	3.23391970509634\\
68	3.18494238141884\\
69	3.1663338751806\\
70	3.15032293841137\\
71	3.11603201977043\\
72	3.09775654252248\\
73	3.07641173029819\\
74	3.05727797523916\\
75	3.04904460576334\\
76	2.99539515786553\\
77	2.98015611727127\\
78	2.95136429654413\\
79	2.94649645173659\\
80	2.93541446882301\\
81	2.88541844599122\\
82	2.8755780837934\\
83	2.86387761053023\\
84	2.84939614491966\\
85	2.8381613772679\\
86	2.81563489287364\\
87	2.8095832693462\\
88	2.79690799301826\\
89	2.77186321308039\\
90	2.76259986904728\\
91	2.75739088712859\\
92	2.7337849015833\\
93	2.691875628181\\
94	2.67960445263991\\
95	2.65586775120092\\
96	2.64783456177679\\
97	2.63837003536442\\
98	2.62462745556783\\
99	2.60342017956931\\
100	2.59142137497245\\
100	2.3326961479056\\
99	2.35144403613651\\
98	2.35451029308326\\
97	2.37723500226379\\
96	2.38253451976372\\
95	2.39199645071936\\
94	2.41634500342772\\
93	2.4266967800469\\
92	2.4357460967698\\
91	2.45669223545324\\
90	2.47907549960366\\
89	2.50478288310785\\
88	2.52193356688895\\
87	2.53467655546527\\
86	2.55033255258018\\
85	2.56412677757225\\
84	2.56909494383756\\
83	2.58136753753995\\
82	2.59705907851028\\
81	2.60325911609066\\
80	2.61996860847447\\
79	2.64714100261722\\
78	2.67357654515386\\
77	2.70522622292955\\
76	2.7389681764776\\
75	2.74893529390123\\
74	2.76625555888194\\
73	2.78201093513919\\
72	2.80454668245497\\
71	2.81981284688444\\
70	2.86052450002091\\
69	2.87354015912747\\
68	2.8881457582092\\
67	2.92765514619188\\
66	2.94265006480751\\
65	2.96578957512653\\
64	2.97898452432011\\
63	2.99036888934392\\
62	3.02458835925091\\
61	3.03516380555718\\
60	3.06172472196571\\
59	3.07795122218005\\
58	3.08966025414702\\
57	3.10576743959694\\
56	3.12844322932022\\
55	3.16859033658129\\
54	3.20588252859368\\
53	3.24421213842336\\
52	3.28262688164029\\
51	3.29562282200592\\
50	3.3167107124259\\
49	3.32688868268285\\
48	3.385895384157\\
47	3.43800373806939\\
46	3.46945398964591\\
45	3.51843530041203\\
44	3.55608686317341\\
43	3.57703134102169\\
42	3.59990228828458\\
41	3.61977737607448\\
40	3.644097433794\\
39	3.66610321777131\\
38	3.69059316963284\\
37	3.71669922277918\\
36	3.76415839755467\\
35	3.84140098957348\\
34	3.90428147371252\\
33	3.94543992900402\\
32	4.02097879373267\\
31	4.07975127112748\\
30	4.14077779442185\\
29	4.21393120646834\\
28	4.26846145655491\\
27	4.31733137046218\\
26	4.40534188642138\\
25	4.48468353788791\\
24	4.5402015183693\\
23	4.6600457761818\\
22	4.73763351643409\\
21	4.79459316161913\\
20	4.82344933487657\\
19	4.89593872230832\\
18	5.08335001811378\\
17	5.19978232913064\\
16	5.32968787834242\\
15	5.50441627090298\\
14	5.72434507343177\\
13	5.95113870884452\\
12	6.10149360021921\\
11	6.24546466777774\\
10	6.39877344661631\\
9	6.63232401210615\\
8	6.96111098827429\\
7	7.31973742871401\\
6	7.66386641984646\\
5	8.02131434349114\\
4	8.55046054603555\\
3	9.49890975749086\\
2	10.7745242295172\\
1	13.1746430198237\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	14.1157320141508\\
2	11.4270458072082\\
3	10.0830114071208\\
4	9.11821966942207\\
5	8.53563790610447\\
6	8.02252828341705\\
7	7.60247399693231\\
8	7.20948706035256\\
9	6.9094152822945\\
10	6.68408929171756\\
11	6.47154231585877\\
12	6.27838590727694\\
13	6.07497212143137\\
14	5.8714396871928\\
15	5.69581523047641\\
16	5.55159227275133\\
17	5.39456871745853\\
18	5.25662075894367\\
19	5.14512635103256\\
20	5.03695957871686\\
21	4.9673895103958\\
22	4.8851399820374\\
23	4.78738530064823\\
24	4.71773262345962\\
25	4.64101227518775\\
26	4.56871205940251\\
27	4.49583091365103\\
28	4.41397187954573\\
29	4.33835333256264\\
30	4.28362469041439\\
31	4.22441968087133\\
32	4.17118337357656\\
33	4.12186130283209\\
34	4.08145790798545\\
35	4.02368918344581\\
36	3.96861951016944\\
37	3.92599961080474\\
38	3.87182186979532\\
39	3.82277442327565\\
40	3.78230744544879\\
41	3.7332339994398\\
42	3.69529268614528\\
43	3.65704626011377\\
44	3.61948656265402\\
45	3.58963278153425\\
46	3.53290774577551\\
47	3.49580309934427\\
48	3.46836623521941\\
49	3.42948353844709\\
50	3.4047218612748\\
51	3.37366851631921\\
52	3.34694301364072\\
53	3.31508046568213\\
54	3.28547232813638\\
55	3.25306505256379\\
56	3.22300313997776\\
57	3.20248749920958\\
58	3.17819052647881\\
59	3.16233380983689\\
60	3.14008133792415\\
61	3.10779192960604\\
62	3.08946373526162\\
63	3.06020287192783\\
64	3.04200279541325\\
65	3.01266599863335\\
66	2.99360824962685\\
67	2.97416166591566\\
68	2.95136727872395\\
69	2.93510355769206\\
70	2.91109523502956\\
71	2.88545640612165\\
72	2.86366356590973\\
73	2.8396114016288\\
74	2.81856482434585\\
75	2.80416544549163\\
76	2.7855801049215\\
77	2.75856688041083\\
78	2.73503369112738\\
79	2.71775647850192\\
80	2.6978817432693\\
81	2.67555968952321\\
82	2.66602063045486\\
83	2.65279716333238\\
84	2.64081711470465\\
85	2.62979433641279\\
86	2.61223158833707\\
87	2.59464704008709\\
88	2.57975597124745\\
89	2.557203359588\\
90	2.54441815034429\\
91	2.5287203855697\\
92	2.51240603756955\\
93	2.49429615020546\\
94	2.48080274059982\\
95	2.46198911845579\\
96	2.4482755780005\\
97	2.44127941331039\\
98	2.42551937106789\\
99	2.4137003415109\\
100	2.39737882900128\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	15.3565115742053\\
2	12.3961215943429\\
3	11.040074981055\\
4	9.82581966962884\\
5	9.27324401524601\\
6	8.58035343363381\\
7	8.12025676731125\\
8	7.56643994304542\\
9	7.3263835213375\\
10	7.16847887549729\\
11	6.96304811647436\\
12	6.73809749902612\\
13	6.60984343930623\\
14	6.43065387668394\\
15	6.16493344845767\\
16	6.01950656412784\\
17	5.89836214439316\\
18	5.67330759739947\\
19	5.57676357937316\\
20	5.44683431284538\\
21	5.37618183012686\\
22	5.31560010615854\\
23	5.23651898917329\\
24	5.20773760910499\\
25	5.14760797722706\\
26	5.0354513320816\\
27	4.99377804927141\\
28	4.91333624726153\\
29	4.76688268766894\\
30	4.73025700227716\\
31	4.63921278540679\\
32	4.54828815458006\\
33	4.50821069408984\\
34	4.4377043345237\\
35	4.36038876441464\\
36	4.28816837293456\\
37	4.26136311455361\\
38	4.23286090147152\\
39	4.18524778975378\\
40	4.10924124944183\\
41	4.05133283981641\\
42	4.01631266747912\\
43	3.98963276798255\\
44	3.95557412001397\\
45	3.92294064525148\\
46	3.78547833770227\\
47	3.6773707926916\\
48	3.64943125848131\\
49	3.63741907596429\\
50	3.61030007138623\\
51	3.57005324100236\\
52	3.53482549962191\\
53	3.5213169873332\\
54	3.49783625660289\\
55	3.48465591938229\\
56	3.45527562925692\\
57	3.41606528068615\\
58	3.39025545887735\\
59	3.37027374906363\\
60	3.35607638297479\\
61	3.2846633772652\\
62	3.26809276160228\\
63	3.2320791155187\\
64	3.22297712969217\\
65	3.19798501719756\\
66	3.1642928598147\\
67	3.14704137721422\\
68	3.09855991134813\\
69	3.07993153894868\\
70	3.06395876316948\\
71	3.03178882594174\\
72	3.01160685464494\\
73	2.99708554564197\\
74	2.97773589326816\\
75	2.96930164185052\\
76	2.91400073762565\\
77	2.90040133981423\\
78	2.87157498480892\\
79	2.86670083939811\\
80	2.85541598108201\\
81	2.8033869218923\\
82	2.79165379084088\\
83	2.78406768645622\\
84	2.76962261040025\\
85	2.75840595710627\\
86	2.73592672153976\\
87	2.72994937767951\\
88	2.71716097700513\\
89	2.69209259240057\\
90	2.68284822952694\\
91	2.67766217997933\\
92	2.65399901071704\\
93	2.60924522993592\\
94	2.59698667916728\\
95	2.57635983503185\\
96	2.56502732993727\\
97	2.55582588100224\\
98	2.5450280892857\\
99	2.52394905356808\\
100	2.50848744022714\\
100	2.24943999705606\\
99	2.2680289702748\\
98	2.27119089230577\\
97	2.29353982681196\\
96	2.29894580017547\\
95	2.30834159670441\\
94	2.3325619871819\\
93	2.34291801677577\\
92	2.35213763858522\\
91	2.37301079895178\\
90	2.3956193399723\\
89	2.42115050192123\\
88	2.43814526476261\\
87	2.45095955045996\\
86	2.46656599600309\\
85	2.48014841837244\\
84	2.48506806582024\\
83	2.4974021614689\\
82	2.51339663740626\\
81	2.5196247560312\\
80	2.53624512996507\\
79	2.5633658486353\\
78	2.58969986327733\\
77	2.62108600607242\\
76	2.65464544085526\\
75	2.66454202868584\\
74	2.68423876172507\\
73	2.69999773009135\\
72	2.72270782348792\\
71	2.73788888839582\\
70	2.77695729588427\\
69	2.79192996418413\\
68	2.80648801729013\\
67	2.8433737946519\\
66	2.86088814681843\\
65	2.8838309506452\\
64	2.89717048129512\\
63	2.90844714448103\\
62	2.94273440097002\\
61	2.95323640882939\\
60	2.97958997375579\\
59	2.99576727824879\\
58	3.00742442972757\\
57	3.02355112606528\\
56	3.04623212598726\\
55	3.08597838082702\\
54	3.12311589534454\\
53	3.16119427532499\\
52	3.19957707940664\\
51	3.21274797194548\\
50	3.23381732392917\\
49	3.24414195664081\\
48	3.3031254031085\\
47	3.35528406663057\\
46	3.38762443496175\\
45	3.43636540212181\\
44	3.47386435689114\\
43	3.49524286614343\\
42	3.51800731298928\\
41	3.53823866811048\\
40	3.56277152546244\\
39	3.58462784408968\\
38	3.60932330174791\\
37	3.63581681401469\\
36	3.68307257968775\\
35	3.75998921799216\\
34	3.82296504757777\\
33	3.86402286158729\\
32	3.93939777483924\\
31	3.99895747745509\\
30	4.05987066845908\\
29	4.13317940696027\\
28	4.18751542474426\\
27	4.23675976750115\\
26	4.32538809858413\\
25	4.40471262739682\\
24	4.46124925553229\\
23	4.58107942090541\\
22	4.65804688250297\\
21	4.71608924605451\\
20	4.74520657973353\\
19	4.81792570562867\\
18	5.00527571563927\\
17	5.12219337717577\\
16	5.25323426290969\\
15	5.42608036948893\\
14	5.64655456428243\\
13	5.8741888749361\\
12	6.02792233283528\\
11	6.1719419340318\\
10	6.32659278951139\\
9	6.5604061165313\\
8	6.88976036635737\\
7	7.24580940409258\\
6	7.59115060993714\\
5	7.95393445698973\\
4	8.48173474483401\\
3	9.43787215490998\\
2	10.7149151527158\\
1	13.1198495825338\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	35.1981476720389\\
2	33.0324406164893\\
3	31.0863932393197\\
4	30.0941041937555\\
5	29.0557815031035\\
6	28.0227625130723\\
7	26.1640061709557\\
8	25.4326998987975\\
9	24.5031200212815\\
10	23.6767176437975\\
11	23.2988750741749\\
12	22.5389319301593\\
13	22.0379408155866\\
14	21.4391514591617\\
15	20.8608956909104\\
16	20.3421657071856\\
17	19.9193389861782\\
18	19.539187367584\\
19	19.1021352828353\\
20	18.8538390776712\\
21	18.6352173076238\\
22	18.3971081609906\\
23	18.0568108295076\\
24	17.7728247977492\\
25	17.4376937018422\\
26	17.177564530232\\
27	16.8031544447573\\
28	16.5246579367138\\
29	16.329979456004\\
30	16.1674133988511\\
31	15.9143815609251\\
32	15.6366049784304\\
33	15.4724984601988\\
34	15.3143895122887\\
35	15.1553823745631\\
36	14.9708774972988\\
37	14.8108902328549\\
38	14.6630505188567\\
39	14.5091594763076\\
40	14.3463627894059\\
41	14.1573344814093\\
42	14.0120181115235\\
43	13.8484690590857\\
44	13.6896958069686\\
45	13.5423313663613\\
46	13.3786122745591\\
47	13.2105433399214\\
48	13.0854319362894\\
49	12.8986239868149\\
50	12.7493059140823\\
51	12.5784224428659\\
52	12.4191535100386\\
53	12.3218610318342\\
54	12.2095365324474\\
55	12.09933931349\\
56	11.9800608801898\\
57	11.8314175716019\\
58	11.7183093638928\\
59	11.5992598705837\\
60	11.5098965456114\\
61	11.417143941365\\
62	11.3087099338797\\
63	11.1660711512289\\
64	11.04265825138\\
65	10.9496805500675\\
66	10.8554977553827\\
67	10.7405345248297\\
68	10.6340907354702\\
69	10.5435389921565\\
70	10.4628583996235\\
71	10.3892138139162\\
72	10.2945032272694\\
73	10.19096332844\\
74	10.084365208723\\
75	10.016507746148\\
76	9.94418687856161\\
77	9.85865772048522\\
78	9.76413194752879\\
79	9.69221038725774\\
80	9.60936586467212\\
81	9.51151280315223\\
82	9.44461850331115\\
83	9.37115191100931\\
84	9.28868824011498\\
85	9.21064159046445\\
86	9.15152753490224\\
87	9.07050531995925\\
88	8.99979834370546\\
89	8.93634183069231\\
90	8.85496292625822\\
91	8.78527976409336\\
92	8.71795566666633\\
93	8.66373503448115\\
94	8.6071830973634\\
95	8.55594974290665\\
96	8.50041582287667\\
97	8.43316292769609\\
98	8.37705293512553\\
99	8.325010634916\\
100	8.27528622983113\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	35.1981476720389\\
2	33.0324406164893\\
3	31.0863932393197\\
4	30.0941041937555\\
5	29.0557815031035\\
6	28.0227625130723\\
7	26.1640061709558\\
8	25.4326998987975\\
9	24.5031200212815\\
10	23.6767176437975\\
11	23.2988750741749\\
12	22.5389319301594\\
13	22.0379408155866\\
14	21.4391514591617\\
15	20.8608956909104\\
16	20.3421657071856\\
17	19.9193389861782\\
18	19.539187367584\\
19	19.1021352828353\\
20	18.8538390776712\\
21	18.6352173076238\\
22	18.3971081609906\\
23	18.0568108295076\\
24	17.7728247977493\\
25	17.4376937018423\\
26	17.177564530232\\
27	16.8031544447573\\
28	16.5246579367138\\
29	16.3299794560041\\
30	16.1674133988511\\
31	15.9143815609251\\
32	15.6366049784304\\
33	15.4724984601988\\
34	15.3143895122887\\
35	15.1553823745631\\
36	14.9708774972988\\
37	14.8108902328549\\
38	14.6630505188567\\
39	14.5091594763076\\
40	14.3463627894059\\
41	14.1573344814093\\
42	14.0120181115235\\
43	13.8484690590857\\
44	13.6896958069686\\
45	13.5423313663613\\
46	13.3786122745591\\
47	13.2105433399214\\
48	13.0854319362894\\
49	12.8986239868149\\
50	12.7493059140823\\
51	12.5784224428659\\
52	12.4191535100386\\
53	12.3218610318342\\
54	12.2095365324474\\
55	12.09933931349\\
56	11.9800608801898\\
57	11.8314175716019\\
58	11.7183093638928\\
59	11.5992598705837\\
60	11.5098965456114\\
61	11.417143941365\\
62	11.3087099338797\\
63	11.1660711512289\\
64	11.04265825138\\
65	10.9496805500675\\
66	10.8554977553827\\
67	10.7405345248297\\
68	10.6340907354702\\
69	10.5435389921565\\
70	10.4628583996236\\
71	10.3892138139162\\
72	10.2945032272694\\
73	10.19096332844\\
74	10.0843652087231\\
75	10.016507746148\\
76	9.94418687856163\\
77	9.85865772048524\\
78	9.7641319475288\\
79	9.69221038725775\\
80	9.60936586467213\\
81	9.51151280315225\\
82	9.44461850331117\\
83	9.37115191100932\\
84	9.28868824011499\\
85	9.21064159046446\\
86	9.15152753490226\\
87	9.07050531995926\\
88	8.99979834370549\\
89	8.93634183069232\\
90	8.85496292625824\\
91	8.78527976409338\\
92	8.71795566666635\\
93	8.66373503448116\\
94	8.60718309736342\\
95	8.55594974290667\\
96	8.50041582287669\\
97	8.4331629276961\\
98	8.37705293512555\\
99	8.32501063491601\\
100	8.27528622983114\\
100	8.27528622983111\\
99	8.32501063491598\\
98	8.37705293512551\\
97	8.43316292769607\\
96	8.50041582287666\\
95	8.55594974290664\\
94	8.60718309736338\\
93	8.66373503448113\\
92	8.71795566666631\\
91	8.78527976409334\\
90	8.8549629262582\\
89	8.93634183069229\\
88	8.99979834370545\\
87	9.07050531995923\\
86	9.15152753490223\\
85	9.21064159046443\\
84	9.28868824011495\\
83	9.37115191100929\\
82	9.44461850331113\\
81	9.51151280315222\\
80	9.6093658646721\\
79	9.69221038725772\\
78	9.76413194752877\\
77	9.8586577204852\\
76	9.94418687856159\\
75	10.0165077461479\\
74	10.084365208723\\
73	10.19096332844\\
72	10.2945032272694\\
71	10.3892138139162\\
70	10.4628583996235\\
69	10.5435389921565\\
68	10.6340907354702\\
67	10.7405345248297\\
66	10.8554977553827\\
65	10.9496805500675\\
64	11.04265825138\\
63	11.1660711512289\\
62	11.3087099338796\\
61	11.417143941365\\
60	11.5098965456114\\
59	11.5992598705837\\
58	11.7183093638927\\
57	11.8314175716019\\
56	11.9800608801898\\
55	12.0993393134899\\
54	12.2095365324474\\
53	12.3218610318342\\
52	12.4191535100386\\
51	12.5784224428659\\
50	12.7493059140823\\
49	12.8986239868149\\
48	13.0854319362893\\
47	13.2105433399213\\
46	13.3786122745591\\
45	13.5423313663613\\
44	13.6896958069685\\
43	13.8484690590857\\
42	14.0120181115235\\
41	14.1573344814093\\
40	14.3463627894059\\
39	14.5091594763076\\
38	14.6630505188567\\
37	14.8108902328548\\
36	14.9708774972988\\
35	15.1553823745631\\
34	15.3143895122887\\
33	15.4724984601988\\
32	15.6366049784304\\
31	15.914381560925\\
30	16.1674133988511\\
29	16.329979456004\\
28	16.5246579367138\\
27	16.8031544447573\\
26	17.177564530232\\
25	17.4376937018422\\
24	17.7728247977492\\
23	18.0568108295076\\
22	18.3971081609906\\
21	18.6352173076238\\
20	18.8538390776711\\
19	19.1021352828353\\
18	19.539187367584\\
17	19.9193389861782\\
16	20.3421657071855\\
15	20.8608956909104\\
14	21.4391514591617\\
13	22.0379408155866\\
12	22.5389319301593\\
11	23.2988750741749\\
10	23.6767176437975\\
9	24.5031200212815\\
8	25.4326998987975\\
7	26.1640061709557\\
6	28.0227625130723\\
5	29.0557815031035\\
4	30.0941041937555\\
3	31.0863932393197\\
2	33.0324406164892\\
1	35.1981476720389\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.3254091092235\\
2	1.13161457324131\\
3	1.02058539287599\\
4	0.941807785196773\\
5	0.892015301836101\\
6	0.849915524724267\\
7	0.818037791681538\\
8	0.78941096633284\\
9	0.766805364558749\\
10	0.743365902659985\\
11	0.718829109118694\\
12	0.703389260318573\\
13	0.687079821538234\\
14	0.670325070880328\\
15	0.657458615985463\\
16	0.64492234667651\\
17	0.632752645369035\\
18	0.618989026411232\\
19	0.60770800086149\\
20	0.595445945400782\\
21	0.586156846872093\\
22	0.575442076446467\\
23	0.564929649228506\\
24	0.556014356672757\\
25	0.547900788173346\\
26	0.537114962450729\\
27	0.529211233699584\\
28	0.520077146911858\\
29	0.513197048883462\\
30	0.507415859457055\\
31	0.501098168564465\\
32	0.495314720894767\\
33	0.491238470947162\\
34	0.48622165118028\\
35	0.479026384468534\\
36	0.472367144994117\\
37	0.468346329108303\\
38	0.463267111464024\\
39	0.458636725282286\\
40	0.454799826969912\\
41	0.450621967029452\\
42	0.445172246363564\\
43	0.440990065983273\\
44	0.436529860233604\\
45	0.433868465702109\\
46	0.426669388684821\\
47	0.421982026919587\\
48	0.419188903535951\\
49	0.415088505312538\\
50	0.412436667590236\\
51	0.409438619038726\\
52	0.406954831015077\\
53	0.402767690630333\\
54	0.398933905268692\\
55	0.395134976973535\\
56	0.391807765723366\\
57	0.389203136664238\\
58	0.386270667310501\\
59	0.383257743016994\\
60	0.380730499727398\\
61	0.377287969414966\\
62	0.373734991522151\\
63	0.371405874074336\\
64	0.368958267519742\\
65	0.36681277514428\\
66	0.364999873055085\\
67	0.362134565477108\\
68	0.36015395595757\\
69	0.358563386080181\\
70	0.355573221292367\\
71	0.353153443056817\\
72	0.350761551185543\\
73	0.348912868697446\\
74	0.346937314437959\\
75	0.343894577611639\\
76	0.342028324693831\\
77	0.339643664797429\\
78	0.336420118949903\\
79	0.333176718044654\\
80	0.331226559833183\\
81	0.328386679690067\\
82	0.326772544120144\\
83	0.325771076770972\\
84	0.324269255045244\\
85	0.323333151668799\\
86	0.321571243423032\\
87	0.318921298390548\\
88	0.317009264096176\\
89	0.316310166704822\\
90	0.314841391042078\\
91	0.312974136699751\\
92	0.310420655734859\\
93	0.308655623059429\\
94	0.307558246326076\\
95	0.305100460017601\\
96	0.303689650629392\\
97	0.302254610751366\\
98	0.300340567225449\\
99	0.299314298435442\\
100	0.298081391974291\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.40127523711909\\
2	1.22338631568485\\
3	1.08387777516507\\
4	1.03062115188296\\
5	0.956757479415869\\
6	0.905812855478105\\
7	0.868067240728199\\
8	0.820158009210085\\
9	0.808718310588517\\
10	0.801431904502469\\
11	0.775649402834337\\
12	0.750494221309016\\
13	0.746706898796007\\
14	0.722341082593425\\
15	0.702156411510662\\
16	0.692224518777597\\
17	0.684543748440427\\
18	0.643202198901438\\
19	0.634297355074178\\
20	0.62563217593742\\
21	0.611970485146829\\
22	0.602750283440098\\
23	0.589326958961013\\
24	0.582819454202517\\
25	0.576747461852481\\
26	0.565841085088851\\
27	0.560480637976924\\
28	0.549511536001757\\
29	0.538031062919977\\
30	0.534241302042694\\
31	0.526212323313472\\
32	0.516787493076318\\
33	0.511305492496774\\
34	0.507196562775845\\
35	0.503121305163515\\
36	0.4972655649307\\
37	0.492698348223323\\
38	0.48369926005556\\
39	0.479168126037444\\
40	0.472521084790202\\
41	0.47012609358917\\
42	0.464462566141127\\
43	0.459968791223374\\
44	0.456756789573861\\
45	0.451712724204955\\
46	0.447674584172589\\
47	0.441563497898575\\
48	0.439577455154577\\
49	0.437955294540463\\
50	0.435627835202565\\
51	0.431474467169399\\
52	0.432809408391567\\
53	0.430196161504043\\
54	0.424903084064813\\
55	0.423479497196945\\
56	0.420810966626403\\
57	0.422513132071448\\
58	0.419178304260218\\
59	0.416149798795625\\
60	0.412800084853981\\
61	0.408400803761188\\
62	0.405961106978133\\
63	0.404109110065378\\
64	0.399422325771876\\
65	0.396134100166223\\
66	0.395131796076938\\
67	0.391688981295615\\
68	0.390401298210906\\
69	0.390086094172221\\
70	0.389588081842918\\
71	0.386911211436023\\
72	0.386579439195476\\
73	0.384181081757573\\
74	0.382301343265115\\
75	0.381182638767266\\
76	0.376388153953888\\
77	0.373570970224318\\
78	0.368818110060267\\
79	0.367510330708338\\
80	0.361670377484126\\
81	0.348915374759337\\
82	0.346792048023989\\
83	0.347593212079507\\
84	0.345858360916585\\
85	0.343660355138962\\
86	0.341052046749008\\
87	0.339621061129982\\
88	0.336880534046031\\
89	0.339669785276149\\
90	0.337519037565203\\
91	0.334131417684407\\
92	0.329916899283988\\
93	0.33212795822589\\
94	0.330323066264346\\
95	0.329094668604943\\
96	0.326840066072435\\
97	0.325597007081478\\
98	0.324527103472239\\
99	0.325213637855489\\
100	0.323106457108334\\
100	0.282946955074061\\
99	0.284639901442484\\
98	0.285505154358036\\
97	0.28751150715765\\
96	0.289575981085441\\
95	0.289439191183644\\
94	0.291694067100398\\
93	0.292541313086776\\
92	0.296697129408551\\
91	0.298718637985832\\
90	0.299077003601158\\
89	0.30233592451588\\
88	0.30366231016682\\
87	0.306391194994435\\
86	0.310003779559012\\
85	0.309146981409716\\
84	0.309038584834681\\
83	0.310626916410962\\
82	0.312439414788056\\
81	0.312682689852986\\
80	0.315372798448117\\
79	0.317683312535087\\
78	0.319914084727793\\
77	0.324664843352247\\
76	0.326617498825944\\
75	0.327247281402784\\
74	0.331479371632625\\
73	0.333893057925454\\
72	0.333535481247793\\
71	0.335904833545294\\
70	0.336942528260334\\
69	0.336851850169443\\
68	0.337936563063745\\
67	0.339176377721593\\
66	0.343504724787106\\
65	0.345039768815013\\
64	0.347629510035805\\
63	0.349171994015299\\
62	0.355256166505699\\
61	0.356650577953519\\
60	0.358537012569057\\
59	0.362849461004845\\
58	0.365180360585258\\
57	0.368372073517425\\
56	0.369372479521008\\
55	0.371253980930042\\
54	0.378253568030337\\
53	0.380891430879555\\
52	0.387861784972071\\
51	0.391606178099833\\
50	0.393931297726608\\
49	0.396263029250228\\
48	0.401357575222403\\
47	0.402975105890922\\
46	0.402276527294566\\
45	0.415974254020052\\
44	0.415606305519371\\
43	0.419468978534358\\
42	0.422180168029476\\
41	0.426627836032452\\
40	0.427613020688115\\
39	0.42904347528358\\
38	0.431855708443273\\
37	0.436347155688287\\
36	0.4394552897909\\
35	0.447694289408931\\
34	0.45913791296538\\
33	0.465234442101989\\
32	0.470597699944329\\
31	0.477795499642783\\
30	0.485826297025212\\
29	0.492792869694026\\
28	0.496937419783992\\
27	0.507096942001139\\
26	0.51622206634118\\
25	0.526276592306283\\
24	0.535873790771139\\
23	0.545212387179349\\
22	0.551685198648865\\
21	0.558429791085888\\
20	0.56267067517571\\
19	0.572933769600654\\
18	0.595347039420161\\
17	0.598668931820077\\
16	0.612633038530967\\
15	0.623031557442482\\
14	0.628458980050917\\
13	0.651465147822112\\
12	0.664249431730678\\
11	0.685634019966257\\
10	0.712208153809882\\
9	0.741809619884962\\
8	0.762482325686692\\
7	0.786625545408106\\
6	0.817443925193373\\
5	0.862624590495028\\
4	0.903017151270271\\
3	0.984628114825009\\
2	1.07087141343533\\
1	1.25055929273816\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.85689979043005\\
2	1.7769741313368\\
3	0.741572945800149\\
4	0.728491534211235\\
5	1.13572299499971\\
6	1.37251565309309\\
7	1.74428649823488\\
8	1.79692619312379\\
9	1.99033610420022\\
10	2.29794018235428\\
11	2.49345125254833\\
12	2.58507686980124\\
13	2.60903776511336\\
14	2.6867902716051\\
15	2.62645529844623\\
16	2.72436283573531\\
17	2.69172508872433\\
18	2.82141498939761\\
19	2.87344665810845\\
20	2.96304292648767\\
21	3.02932682544016\\
22	3.10461080901591\\
23	3.14811429052712\\
24	3.19833116463154\\
25	3.24918902807551\\
26	3.27380144366717\\
27	3.30137346570938\\
28	3.32350138123768\\
29	3.31467495541919\\
30	3.3546313929614\\
31	3.3840154459436\\
32	3.44163209262898\\
33	3.44191459131739\\
34	3.46747220672907\\
35	3.50297747068784\\
36	3.52229466017649\\
37	3.55645961846668\\
38	3.58366374181118\\
39	3.62280050827786\\
40	3.64650420969919\\
41	3.6436692039764\\
42	3.66423335954004\\
43	3.64392076351901\\
44	3.68563554492484\\
45	3.723674301375\\
46	3.72631141104464\\
47	3.72093352443353\\
48	3.70998148762476\\
49	3.71161496142007\\
50	3.71659017697235\\
51	3.70077491008758\\
52	3.69271495898556\\
53	3.68726974640519\\
54	3.68918613502901\\
55	3.69073767234435\\
56	3.6833710529733\\
57	3.67540604501825\\
58	3.67257925037581\\
59	3.70937287188649\\
60	3.69602823368661\\
61	3.68936284851775\\
62	3.69314187777884\\
63	3.67583906205261\\
64	3.68437604538099\\
65	3.66668797267479\\
66	3.65458137339169\\
67	3.64963078686422\\
68	3.65006494625435\\
69	3.64243778133441\\
70	3.66009270884092\\
71	3.63767681963972\\
72	3.62817978913019\\
73	3.61284874500823\\
74	3.60910537444575\\
75	3.61849396330891\\
76	3.61510818731074\\
77	3.61221531010121\\
78	3.61179646491772\\
79	3.61009648169949\\
80	3.600906740388\\
81	3.62758311440364\\
82	3.66130312310458\\
83	3.64960029574396\\
84	3.64157611670087\\
85	3.63895179054786\\
86	3.64396486561895\\
87	3.63974391408784\\
88	3.64821591096996\\
89	3.63615894212536\\
90	3.63540656054877\\
91	3.64345503570465\\
92	3.65225883108135\\
93	3.64846638857474\\
94	3.64006027448918\\
95	3.62987774726942\\
96	3.62590534789509\\
97	3.62626980418211\\
98	3.61500426309471\\
99	3.60550503743251\\
100	3.60115753036898\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.77124486181719\\
2	3.74094514853221\\
3	1.47979600361247\\
4	1.67494244521988\\
5	2.57908133443044\\
6	2.39428246365769\\
7	2.83261011242949\\
8	2.93180791247993\\
9	3.55579790116088\\
10	3.60357232133903\\
11	3.51662093957919\\
12	3.43126863096174\\
13	3.45278638999803\\
14	3.64982379635551\\
15	3.46374577123639\\
16	3.42426966466629\\
17	3.37586241429791\\
18	3.48006478707241\\
19	3.64687671259925\\
20	3.73337196707051\\
21	3.87391222686133\\
22	3.95516314829426\\
23	3.95601710121026\\
24	4.03508357886356\\
25	4.00818020233833\\
26	4.0823711364349\\
27	4.06424791302431\\
28	4.13588493802649\\
29	4.11414726778572\\
30	4.27187914140375\\
31	4.24144963867084\\
32	4.22800042285468\\
33	4.14965829745792\\
34	4.16309994509744\\
35	4.19918832000645\\
36	4.16106454858208\\
37	4.18778300977602\\
38	4.15675396497827\\
39	4.09781100333826\\
40	4.1049995875075\\
41	4.11339060114388\\
42	4.12675548056669\\
43	4.09410586125995\\
44	4.10881053780899\\
45	4.25355759453744\\
46	4.3725084045341\\
47	4.36953291157013\\
48	4.4034789922235\\
49	4.30248140864362\\
50	4.28044712846989\\
51	4.24141514545979\\
52	4.25053399291381\\
53	4.23901051557568\\
54	4.21082588875565\\
55	4.23054326990995\\
56	4.14014429684578\\
57	4.15690612125134\\
58	4.12777122375612\\
59	4.1796516199954\\
60	4.16195516768303\\
61	4.1360794325999\\
62	4.11787613906824\\
63	4.05610124052757\\
64	4.02313546859698\\
65	3.98690384885688\\
66	3.95185056478451\\
67	3.91205249222485\\
68	3.89879055832632\\
69	3.87940481899936\\
70	3.86527240546329\\
71	3.85114063737031\\
72	3.85693402901563\\
73	3.85829889857421\\
74	3.87203885946281\\
75	3.8583005685893\\
76	3.83909548235188\\
77	3.80324951492774\\
78	3.79041848926699\\
79	3.80005640766217\\
80	3.7991463320931\\
81	3.76786908096625\\
82	3.84265589137971\\
83	3.88441293202226\\
84	3.88852107906338\\
85	3.88172038376909\\
86	3.87066903380063\\
87	3.85000335173612\\
88	3.82874954190148\\
89	3.85952250475942\\
90	3.85380388392484\\
91	3.87165335918032\\
92	3.84143673356252\\
93	3.81581965005802\\
94	3.81164541892322\\
95	3.78807127465416\\
96	3.79498698707989\\
97	3.81498822135292\\
98	3.82238747251674\\
99	3.83509705451463\\
100	3.80532200168396\\
100	3.19638264102279\\
99	3.21066272217876\\
98	3.21674509367296\\
97	3.21760714852874\\
96	3.19534496352519\\
95	3.19904836676504\\
94	3.19609360191919\\
93	3.23554128161995\\
92	3.13160541979371\\
91	3.12905102626142\\
90	3.0355877611318\\
89	3.06180101434163\\
88	3.07813988857587\\
87	3.09293019083784\\
86	3.12272717479736\\
85	3.1240943850404\\
84	3.11732373109818\\
83	3.12750296425686\\
82	3.1674753280726\\
81	3.18297958337678\\
80	3.19105816945091\\
79	3.19648142873998\\
78	3.19780598830623\\
77	3.21641107437933\\
76	3.0985710549483\\
75	3.10114949987697\\
74	3.08977420579666\\
73	3.09515640111563\\
72	3.10067846478899\\
71	3.10677411833015\\
70	3.10254012290424\\
69	3.11101065779906\\
68	3.09442294385022\\
67	3.09222106792833\\
66	3.07072927250209\\
65	3.04859782998821\\
64	3.07845467173719\\
63	3.01752732622835\\
62	3.0386281092153\\
61	3.05421460587563\\
60	3.05496141029451\\
59	3.08930546615455\\
58	3.0735793806355\\
57	2.98722274700047\\
56	3.00859593045828\\
55	2.99752564688317\\
54	2.96015366972353\\
53	2.99838567970244\\
52	3.00442038768493\\
51	2.99126930122484\\
50	3.02514814221111\\
49	3.02633381379175\\
48	3.01660428987239\\
47	3.03831265448808\\
46	2.97305858463173\\
45	2.93921998436608\\
44	2.95248087637168\\
43	2.88029813034519\\
42	2.9024447995649\\
41	2.86067068251562\\
40	2.85034120765609\\
39	2.87614052450679\\
38	2.87033598761204\\
37	2.88359985193306\\
36	2.91500026202874\\
35	2.94637213949224\\
34	2.82387255569081\\
33	2.80246672348187\\
32	2.83566788841916\\
31	2.70517375801474\\
30	2.71940924752525\\
29	2.76590233321118\\
28	2.72110620411923\\
27	2.51390895564864\\
26	2.46274447632206\\
25	2.43936577571896\\
24	2.48244856851768\\
23	2.48331570130346\\
22	2.54173284982605\\
21	2.474766816537\\
20	2.40919080395871\\
19	2.33832955688345\\
18	2.26968930505159\\
17	2.08890668183122\\
16	2.08618917703392\\
15	1.56085982327841\\
14	1.43767218228703\\
13	1.50621859524996\\
12	1.43277567013175\\
11	1.27885976505756\\
10	1.23558741743664\\
9	0.827976936318392\\
8	0.897995340652687\\
7	0.705706866081368\\
6	0.213103759728499\\
5	0.300652744606262\\
4	0.0422305107658643\\
3	0.227269712645742\\
2	0.101010820686041\\
1	2.15652198144502\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	73.2369544917525\\
2	46.6748967404652\\
3	27.6882050475544\\
4	19.139011931255\\
5	13.7363862123369\\
6	10.6756433727265\\
7	8.59030012599221\\
8	6.02017728970753\\
9	5.0475081843885\\
10	3.88930863616661\\
11	2.9176106390422\\
12	2.41636081372639\\
13	1.88037382293754\\
14	1.57137164113414\\
15	1.23597209936651\\
16	0.947896035200778\\
17	0.708153675802076\\
18	0.514934027447691\\
19	0.357836920201151\\
20	0.201886962832479\\
21	0.0765015806057025\\
22	0.0153484551600208\\
23	0.084567389523281\\
24	0.15116065177919\\
25	0.212715854154398\\
26	0.269311364591011\\
27	0.314215620585521\\
28	0.368341076336414\\
29	0.425567420649165\\
30	0.467715353947569\\
31	0.504270163519598\\
32	0.539527825531165\\
33	0.572693507127395\\
34	0.601366940943439\\
35	0.627025552708281\\
36	0.649025086171555\\
37	0.66778737105848\\
38	0.683817079403923\\
39	0.700901580353799\\
40	0.715718396946642\\
41	0.726632913297883\\
42	0.740565584015823\\
43	0.75273409254955\\
44	0.762879999312603\\
45	0.773546280610625\\
46	0.781746238131075\\
47	0.790480396984675\\
48	0.79791371482063\\
49	0.804124727383021\\
50	0.810343371812397\\
51	0.815805140123414\\
52	0.821369611874162\\
53	0.827304394572658\\
54	0.83186561935042\\
55	0.836841224268284\\
56	0.841105910483711\\
57	0.844781469517889\\
58	0.847893206301532\\
59	0.851299761940524\\
60	0.854347613661554\\
61	0.856600683253775\\
62	0.858996465267992\\
63	0.860834201045116\\
64	0.863024592059796\\
65	0.864999434460047\\
66	0.866815861598783\\
67	0.868140055692867\\
68	0.869258138373331\\
69	0.870920254315375\\
70	0.87217947603992\\
71	0.873218342040784\\
72	0.874095216368727\\
73	0.874964076137571\\
74	0.875754724924478\\
75	0.876514116148932\\
76	0.877133623204162\\
77	0.877481534840235\\
78	0.877749259916044\\
79	0.878064910945451\\
80	0.878203140534991\\
81	0.878357265998941\\
82	0.878546614745566\\
83	0.878614062938054\\
84	0.878606172532534\\
85	0.878652947116534\\
86	0.878597143728139\\
87	0.878493322096997\\
88	0.878401550521395\\
89	0.878267380914257\\
90	0.878065905870068\\
91	0.877894874928587\\
92	0.877646148727991\\
93	0.877434033181529\\
94	0.877148511554923\\
95	0.876881420023358\\
96	0.876586375173216\\
97	0.87626171213786\\
98	0.875949091698452\\
99	0.875604673038006\\
100	0.875255382455223\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	73.2369544917526\\
2	46.6748967404655\\
3	27.6882050475547\\
4	19.1390119312553\\
5	13.7363862123372\\
6	10.6756433727268\\
7	8.59030012599252\\
8	6.02017728970781\\
9	5.04750818438877\\
10	3.88930863616691\\
11	2.91761063904248\\
12	2.41636081372667\\
13	1.88037382293782\\
14	1.57137164113443\\
15	1.2359720993668\\
16	0.947896035201038\\
17	0.70815367580232\\
18	0.514934027447951\\
19	0.357836920201406\\
20	0.201886962832708\\
21	0.0765015806059211\\
22	0.0153484551601959\\
23	0.0845673895234533\\
24	0.151160651779403\\
25	0.212715854154611\\
26	0.269311364591224\\
27	0.314215620585721\\
28	0.368341076336602\\
29	0.425567420649354\\
30	0.467715353947755\\
31	0.504270163519781\\
32	0.539527825531359\\
33	0.572693507127586\\
34	0.60136694094365\\
35	0.627025552708502\\
36	0.649025086171777\\
37	0.667787371058701\\
38	0.68381707940412\\
39	0.700901580353988\\
40	0.715718396946853\\
41	0.726632913298115\\
42	0.740565584016047\\
43	0.752734092549756\\
44	0.762879999312808\\
45	0.773546280610849\\
46	0.781746238131261\\
47	0.790480396984891\\
48	0.797913714820837\\
49	0.804124727383228\\
50	0.81034337181261\\
51	0.815805140123619\\
52	0.821369611874367\\
53	0.827304394572864\\
54	0.831865619350625\\
55	0.836841224268495\\
56	0.84110591048391\\
57	0.844781469518099\\
58	0.847893206301728\\
59	0.851299761940716\\
60	0.854347613661751\\
61	0.85660068325397\\
62	0.858996465268205\\
63	0.860834201045332\\
64	0.86302459206002\\
65	0.864999434460252\\
66	0.866815861598995\\
67	0.868140055693088\\
68	0.869258138373552\\
69	0.870920254315605\\
70	0.872179476040149\\
71	0.873218342040997\\
72	0.874095216368957\\
73	0.874964076137804\\
74	0.875754724924686\\
75	0.876514116149123\\
76	0.877133623204383\\
77	0.877481534840481\\
78	0.877749259916246\\
79	0.878064910945667\\
80	0.878203140535191\\
81	0.878357265999141\\
82	0.878546614745765\\
83	0.878614062938256\\
84	0.878606172532734\\
85	0.878652947116733\\
86	0.878597143728377\\
87	0.878493322097226\\
88	0.878401550521614\\
89	0.878267380914476\\
90	0.878065905870266\\
91	0.877894874928795\\
92	0.877646148728199\\
93	0.877434033181736\\
94	0.877148511555152\\
95	0.876881420023593\\
96	0.876586375173448\\
97	0.876261712138092\\
98	0.875949091698685\\
99	0.875604673038216\\
100	0.875255382455444\\
100	0.875255382454979\\
99	0.875604673037779\\
98	0.87594909169822\\
97	0.876261712137627\\
96	0.876586375172983\\
95	0.876881420023129\\
94	0.877148511554688\\
93	0.877434033181299\\
92	0.877646148727761\\
91	0.877894874928358\\
90	0.878065905869828\\
89	0.878267380914011\\
88	0.878401550521149\\
87	0.878493322096762\\
86	0.878597143727885\\
85	0.878652947116296\\
84	0.878606172532296\\
83	0.878614062937819\\
82	0.878546614745328\\
81	0.878357265998703\\
80	0.878203140534753\\
79	0.87806491094523\\
78	0.877749259915809\\
77	0.87748153483999\\
76	0.877133623203946\\
75	0.876514116148713\\
74	0.875754724924276\\
73	0.874964076137367\\
72	0.874095216368519\\
71	0.87321834204056\\
70	0.872179476039712\\
69	0.870920254315168\\
68	0.869258138373115\\
67	0.86814005569265\\
66	0.866815861598558\\
65	0.864999434459814\\
64	0.863024592059583\\
63	0.860834201044895\\
62	0.858996465267768\\
61	0.85660068325356\\
60	0.854347613661314\\
59	0.851299761940305\\
58	0.847893206301291\\
57	0.844781469517662\\
56	0.8411059104835\\
55	0.836841224268058\\
54	0.831865619350188\\
53	0.827304394572426\\
52	0.821369611873929\\
51	0.815805140123181\\
50	0.810343371812173\\
49	0.804124727382791\\
48	0.7979137148204\\
47	0.790480396984454\\
46	0.781746238130851\\
45	0.773546280610384\\
44	0.762879999312371\\
43	0.752734092549318\\
42	0.740565584015582\\
41	0.72663291329765\\
40	0.715718396946415\\
39	0.700901580353578\\
38	0.68381707940371\\
37	0.667787371058236\\
36	0.649025086171312\\
35	0.627025552708038\\
34	0.601366940943213\\
33	0.572693507127176\\
32	0.539527825530922\\
31	0.504270163519398\\
30	0.467715353947372\\
29	0.425567420648971\\
28	0.368341076336192\\
27	0.31421562058531\\
26	0.269311364590787\\
25	0.212715854154174\\
24	0.151160651778966\\
23	0.0845673895230705\\
22	0.0153484551598131\\
21	0.0765015806055113\\
20	0.201886962832299\\
19	0.357836920200914\\
18	0.514934027447459\\
17	0.708153675801855\\
16	0.947896035200574\\
15	1.23597209936634\\
14	1.57137164113396\\
13	1.88037382293733\\
12	2.41636081372621\\
11	2.91761063904199\\
10	3.88930863616642\\
9	5.04750818438828\\
8	6.02017728970732\\
7	8.59030012599202\\
6	10.6756433727263\\
5	13.7363862123367\\
4	19.1390119312549\\
3	27.6882050475542\\
2	46.6748967404651\\
1	73.2369544917524\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{548},{671},{775}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.143338057150693\\
2	0.116215742989454\\
3	0.102249012126487\\
4	0.0919346673659189\\
5	0.0864292363236717\\
6	0.0821816300523743\\
7	0.0775729584133213\\
8	0.0747941253010394\\
9	0.0725106743281378\\
10	0.0699826119006081\\
11	0.0676278707050493\\
12	0.0659187598025923\\
13	0.0644837406366607\\
14	0.0628555140681767\\
15	0.0618511047692179\\
16	0.0607348803311416\\
17	0.0597104239909585\\
18	0.0577946177829158\\
19	0.0568903998146461\\
20	0.0556183665514817\\
21	0.0545249866675619\\
22	0.0533903971345484\\
23	0.0521306171509204\\
24	0.0512006755095957\\
25	0.0504391936844272\\
26	0.049453452988899\\
27	0.0486915820523082\\
28	0.047925852001862\\
29	0.0473438005006876\\
30	0.0467667670563641\\
31	0.0462815773651623\\
32	0.045597974149568\\
33	0.0451021222057531\\
34	0.0446608120889205\\
35	0.0440405681100013\\
36	0.0435262252241866\\
37	0.0431519842396831\\
38	0.0426459985258689\\
39	0.0419977567555838\\
40	0.0415892957467\\
41	0.0411894962135638\\
42	0.040493212173686\\
43	0.0401899511101017\\
44	0.0396574702464875\\
45	0.0392559706946317\\
46	0.0386529282842108\\
47	0.0382323418497241\\
48	0.0380435741153026\\
49	0.0377019199591786\\
50	0.0373735811922461\\
51	0.0371246189664676\\
52	0.0369092970178231\\
53	0.0365211536851516\\
54	0.0362186873175175\\
55	0.0359919129358464\\
56	0.035717273728978\\
57	0.0354572239987541\\
58	0.0351850345903826\\
59	0.0348979845939945\\
60	0.0347630978236767\\
61	0.0344957177964638\\
62	0.0343384116988994\\
63	0.034106959855333\\
64	0.0337709899460905\\
65	0.033573350035148\\
66	0.0334853736378386\\
67	0.0333128586919826\\
68	0.0331244127187109\\
69	0.0330085598150549\\
70	0.0327459457396888\\
71	0.032598667055307\\
72	0.0324266591129251\\
73	0.0323140150664181\\
74	0.0321495259454454\\
75	0.0319362349422604\\
76	0.0317318476483578\\
77	0.0315016419461175\\
78	0.031290531623012\\
79	0.0310658685913924\\
80	0.030839471396822\\
81	0.0305710053765346\\
82	0.030332531157341\\
83	0.0302616973971302\\
84	0.0301541792555622\\
85	0.0300387634060262\\
86	0.0298885225509994\\
87	0.0295683941229851\\
88	0.0292994897098354\\
89	0.0291485625301943\\
90	0.0290229564845466\\
91	0.02884776401756\\
92	0.0285626024293628\\
93	0.0284398003540373\\
94	0.0283180039540906\\
95	0.0281956425669456\\
96	0.0280341353725138\\
97	0.0279087295001012\\
98	0.0277742767978637\\
99	0.0276997111492391\\
100	0.0275785207571186\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.153812671972048\\
2	0.126195501523037\\
3	0.110410448312956\\
4	0.100119935159369\\
5	0.0967094514180212\\
6	0.09305408582509\\
7	0.0860428524278712\\
8	0.0830425119521982\\
9	0.0811774508281822\\
10	0.0793533244700695\\
11	0.0771403705292625\\
12	0.0748306851951352\\
13	0.0746188504846354\\
14	0.0728781294418185\\
15	0.0709203235368613\\
16	0.0702352280689926\\
17	0.0693193662774577\\
18	0.0642417741167186\\
19	0.0632244463647173\\
20	0.0619675316607028\\
21	0.0606370876094487\\
22	0.0588575677899147\\
23	0.0573375973607617\\
24	0.0570628955151705\\
25	0.0563938251156826\\
26	0.0560723997551609\\
27	0.0551342306623762\\
28	0.0535041147732153\\
29	0.0519200029580727\\
30	0.0513682944987061\\
31	0.050390918157461\\
32	0.0497719493985195\\
33	0.0491021010641581\\
34	0.0487727484392828\\
35	0.048572144135082\\
36	0.0480137248645959\\
37	0.0478457357941219\\
38	0.0474726762840258\\
39	0.0453352355725452\\
40	0.0441269725386655\\
41	0.0440417175238946\\
42	0.043252164985603\\
43	0.0428960571001186\\
44	0.0427744668891265\\
45	0.0426806704075934\\
46	0.0424243209321806\\
47	0.0418232024789003\\
48	0.0417754542579479\\
49	0.0414564417932703\\
50	0.0413509117976833\\
51	0.0413071770518351\\
52	0.0414746430094299\\
53	0.0413766144061918\\
54	0.0407365153170338\\
55	0.0406848022656777\\
56	0.0403121114913382\\
57	0.0401657127623132\\
58	0.0400763836119178\\
59	0.0396236650841894\\
60	0.039581914553549\\
61	0.0390659285115176\\
62	0.0389735503035468\\
63	0.0389497302219997\\
64	0.0380819878553302\\
65	0.0380247652690264\\
66	0.0377796486874421\\
67	0.0375767978508086\\
68	0.0375626479705714\\
69	0.0374918857466411\\
70	0.0373843057954977\\
71	0.0371787914824923\\
72	0.0371316556454916\\
73	0.0371238478492616\\
74	0.0370656444119249\\
75	0.0370207212156459\\
76	0.0364468662495631\\
77	0.0363587332142786\\
78	0.0359135418771682\\
79	0.0358161685208567\\
80	0.0352912686856215\\
81	0.0337529646736499\\
82	0.0335224504763975\\
83	0.0335250445763428\\
84	0.0334550048893501\\
85	0.0334165971688644\\
86	0.0332784086424018\\
87	0.0332490409500825\\
88	0.0327694930782008\\
89	0.0326907826851678\\
90	0.0325748506987107\\
91	0.0323917127870245\\
92	0.0314816491304121\\
93	0.0316411759701685\\
94	0.0316212179782937\\
95	0.0315373272088251\\
96	0.0309314262044504\\
97	0.0307897529721154\\
98	0.0307559559799296\\
99	0.0306602242303423\\
100	0.0305806285496231\\
100	0.0240111824828094\\
99	0.0240362766174187\\
98	0.0240918036161239\\
97	0.0242119398424174\\
96	0.0243168838607929\\
95	0.0244714181747621\\
94	0.0249872736957392\\
93	0.0251751702597457\\
92	0.025224746655825\\
91	0.0255506999359876\\
90	0.0255255880997827\\
89	0.0255872186379236\\
88	0.0256209186594516\\
87	0.0256599263179414\\
86	0.0257569191626556\\
85	0.0258931444619634\\
84	0.0259718284144104\\
83	0.0260170634728331\\
82	0.0260473767316035\\
81	0.0261171910579996\\
80	0.0261438981672617\\
79	0.0264398175352239\\
78	0.0264377299634595\\
77	0.0265029801499707\\
76	0.02655600253437\\
75	0.026837025911482\\
74	0.0271284255509144\\
73	0.027177671399316\\
72	0.0271839537067334\\
71	0.02721106015657\\
70	0.0272419255080604\\
69	0.0273372025717946\\
68	0.0273130619464772\\
67	0.0273426523656297\\
66	0.0275448805974964\\
65	0.0276128806221647\\
64	0.0277328913067274\\
63	0.0279379856107799\\
62	0.0281328652368773\\
61	0.0281891343655733\\
60	0.0282614369054096\\
59	0.0287462381494032\\
58	0.0291974325723911\\
57	0.0294809722065577\\
56	0.0296153111918073\\
55	0.0297976849863713\\
54	0.0301461326718129\\
53	0.0305285470014078\\
52	0.0315853053824313\\
51	0.0319384926310029\\
50	0.0321306188448419\\
49	0.0322067541331907\\
48	0.0324805446902218\\
47	0.0327551684791245\\
46	0.0328360335685716\\
45	0.0338473769095591\\
44	0.0353523704898679\\
43	0.035837534367429\\
42	0.0360162709203106\\
41	0.0365191879404756\\
40	0.036802883474882\\
39	0.0371569315548715\\
38	0.0375973868854667\\
37	0.038096125266069\\
36	0.0385811938189151\\
35	0.0386862606037435\\
34	0.0402073150669596\\
33	0.0404607585980311\\
32	0.0405333362892792\\
31	0.040919809658726\\
30	0.0411872582120222\\
29	0.0421201159245372\\
28	0.0426236669037741\\
27	0.0434094615234407\\
26	0.0438628686723796\\
25	0.0449122099425452\\
24	0.0449972074189689\\
23	0.0454609131219597\\
22	0.0462365324576206\\
21	0.0474876002547832\\
20	0.0491444863014825\\
19	0.0492966361201305\\
18	0.049658686298493\\
17	0.0502219742507074\\
16	0.0517627495488676\\
15	0.0521063460310262\\
14	0.0535832734297272\\
13	0.0562562414463568\\
12	0.0580989994495075\\
11	0.0598434047213832\\
10	0.0646986800006407\\
9	0.0671971991248455\\
8	0.0692649027288522\\
7	0.0708311782016324\\
6	0.0754798819391841\\
5	0.079884284846823\\
4	0.0857434456392629\\
3	0.0925436314075112\\
2	0.10581496876193\\
1	0.131064054532714\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.121886850090264\\
2	0.0952010207116453\\
3	0.082141627769889\\
4	0.0725990597818104\\
5	0.0678504819308989\\
6	0.0637992981081483\\
7	0.059637781098737\\
8	0.0572086591896014\\
9	0.0546217328042156\\
10	0.0517606873247493\\
11	0.0496554340148464\\
12	0.0481487453491128\\
13	0.0469050723168591\\
14	0.0455029049185991\\
15	0.0446871301569066\\
16	0.0434717995338257\\
17	0.042614879146271\\
18	0.0411642763470471\\
19	0.0403324165265179\\
20	0.039105189911749\\
21	0.0382750187126972\\
22	0.0372627457900608\\
23	0.0364070625817065\\
24	0.0356387116144649\\
25	0.0349689132742568\\
26	0.0342912456747804\\
27	0.0336591941021352\\
28	0.0330260982507545\\
29	0.0327721731466294\\
30	0.0322800479513292\\
31	0.0317463012149865\\
32	0.0311840744430406\\
33	0.0308850519070522\\
34	0.0305005377353694\\
35	0.029936988876987\\
36	0.0294878600010921\\
37	0.0290790463992718\\
38	0.0286420839862281\\
39	0.0283305193557614\\
40	0.0278451644680903\\
41	0.0275211060838513\\
42	0.0270573624474107\\
43	0.0268571280549551\\
44	0.0264866222667606\\
45	0.0260586559869359\\
46	0.0256500482635577\\
47	0.025357429911253\\
48	0.025193809795038\\
49	0.0249391629298207\\
50	0.0246726840858923\\
51	0.0245479835158839\\
52	0.024364584321543\\
53	0.0241371565640669\\
54	0.0239063797768005\\
55	0.0236864572270813\\
56	0.0235089151218363\\
57	0.0233794252712988\\
58	0.0231967443969219\\
59	0.0229424162859938\\
60	0.0228752654797822\\
61	0.0226556541597877\\
62	0.0225316626434525\\
63	0.0224178897933444\\
64	0.022140920893558\\
65	0.0219986149523798\\
66	0.0218961032721062\\
67	0.0217747350064282\\
68	0.0216174732612268\\
69	0.0215182125581842\\
70	0.0213390252874458\\
71	0.0212267533469155\\
72	0.0211117697015834\\
73	0.0210264096139627\\
74	0.0208882680812951\\
75	0.0207016550194022\\
76	0.0205637904307009\\
77	0.0203955168060277\\
78	0.0202128625409949\\
79	0.0200533529680741\\
80	0.0199216219241319\\
81	0.0196908005951675\\
82	0.0194722364065665\\
83	0.0194227708732948\\
84	0.0193549720836413\\
85	0.0192677907526182\\
86	0.019146392561721\\
87	0.0190146215250568\\
88	0.01887340813174\\
89	0.0187702155638347\\
90	0.0186933129960743\\
91	0.0186028503450316\\
92	0.0184437461934112\\
93	0.0183298641427372\\
94	0.0182491208674498\\
95	0.0181508866552357\\
96	0.0180629635531743\\
97	0.0179799828489172\\
98	0.0179059401482712\\
99	0.0178333300083508\\
100	0.0177432993647324\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.132881297600518\\
2	0.105568014806346\\
3	0.0905461752039615\\
4	0.080553323726573\\
5	0.0772583169785811\\
6	0.0725565722298284\\
7	0.066390037626946\\
8	0.0640687714941188\\
9	0.0613125092967197\\
10	0.0588920619061401\\
11	0.0567130728302794\\
12	0.0535316587863544\\
13	0.0521034767458895\\
14	0.0510276996751583\\
15	0.0505839755257218\\
16	0.0501110615355511\\
17	0.0494959893770546\\
18	0.0449501688663727\\
19	0.0442722262156605\\
20	0.0428867827479239\\
21	0.0419150856912869\\
22	0.0411157929722826\\
23	0.0408931899607121\\
24	0.0405251474907529\\
25	0.0401414883106001\\
26	0.0398833170087553\\
27	0.039040152395601\\
28	0.0374573174650015\\
29	0.036885255223757\\
30	0.0360063850893654\\
31	0.0351934702367264\\
32	0.0350902690451965\\
33	0.0344031278699089\\
34	0.033834775718132\\
35	0.0331242362342373\\
36	0.0328185182338394\\
37	0.0324421639646485\\
38	0.032076603520122\\
39	0.0317358889096\\
40	0.0311503014224043\\
41	0.0306365897688186\\
42	0.0305094284565643\\
43	0.0303549241251337\\
44	0.0301059603376151\\
45	0.0298120912232502\\
46	0.0292659759929221\\
47	0.0281518112487802\\
48	0.028048286861717\\
49	0.0278791016899104\\
50	0.027111024629065\\
51	0.0270448194315739\\
52	0.0268657765505933\\
53	0.0268253407343522\\
54	0.0264202590594154\\
55	0.0263201831713291\\
56	0.0261873259928108\\
57	0.0261738181808324\\
58	0.0261282535615127\\
59	0.0258336127793769\\
60	0.0258217743979236\\
61	0.0254724648316051\\
62	0.025447303514394\\
63	0.0253892415592529\\
64	0.0247324751745536\\
65	0.0246869945205879\\
66	0.0244789909364486\\
67	0.0243785187811583\\
68	0.024346812709013\\
69	0.0243483526671115\\
70	0.0243180028616399\\
71	0.0241881711266202\\
72	0.0241191697441756\\
73	0.0240926574148186\\
74	0.02398750976007\\
75	0.0239216252974076\\
76	0.0235469459095486\\
77	0.0234844189879698\\
78	0.0232470986214476\\
79	0.0231878857250812\\
80	0.0228829936499375\\
81	0.0218704768120053\\
82	0.0217402465173598\\
83	0.0217373858956041\\
84	0.0216532307049392\\
85	0.0216194192205164\\
86	0.0215196934203366\\
87	0.0214754347827088\\
88	0.021059940913192\\
89	0.0210226109033688\\
90	0.0209558677144702\\
91	0.0208789679796831\\
92	0.0203450027424128\\
93	0.020139753952451\\
94	0.0201381489652968\\
95	0.0200990141862866\\
96	0.019768739337067\\
97	0.0196941633110963\\
98	0.0196110958580916\\
99	0.0194952827317365\\
100	0.0194596799690355\\
100	0.0160507289350985\\
99	0.0160882165728906\\
98	0.0161986695839341\\
97	0.0162443202902823\\
96	0.0162949749070677\\
95	0.01642240527203\\
94	0.016799282636199\\
93	0.0168796368480436\\
92	0.0169179393525269\\
91	0.0171424200372433\\
90	0.017150373375002\\
89	0.0172158316661985\\
88	0.0172344244440259\\
87	0.0172652137345681\\
86	0.0172928288804094\\
85	0.0174865103144992\\
84	0.0175527228802287\\
83	0.0175672955043017\\
82	0.0175921943267581\\
81	0.017655668763985\\
80	0.0178259820999465\\
79	0.0180139753971176\\
78	0.0180174503806439\\
77	0.0180343741284327\\
76	0.0180553187192944\\
75	0.0181595759433764\\
74	0.0184376183794684\\
73	0.0184955737142879\\
72	0.0185406829214487\\
71	0.018582603899594\\
70	0.0185860386350666\\
69	0.0186181640913669\\
68	0.018613319997475\\
67	0.0185880501501056\\
66	0.0186665849393289\\
65	0.0187297784429721\\
64	0.0189010089056793\\
63	0.0190028311099286\\
62	0.019080141553151\\
61	0.0191009757175028\\
60	0.0191052138345604\\
59	0.0192325924689257\\
58	0.0196206090694988\\
57	0.019781317160678\\
56	0.0198665529354341\\
55	0.0199741845300534\\
54	0.0202932414600466\\
53	0.0205707989436202\\
52	0.021012552799096\\
51	0.0211780412292507\\
50	0.0212753654118906\\
49	0.0213073422969547\\
48	0.0214422558595241\\
47	0.0218255714494056\\
46	0.0218553468024263\\
45	0.0228056851778173\\
44	0.0240660828040124\\
43	0.0243734391856507\\
42	0.0244213105935201\\
41	0.0247674194404272\\
40	0.0250905093821764\\
39	0.0252590451562226\\
38	0.0253754435759426\\
37	0.0256938325968832\\
36	0.0259240544705951\\
35	0.0260598459602879\\
34	0.0268557792929942\\
33	0.0271145534630177\\
32	0.0272551043673343\\
31	0.0274775192745046\\
30	0.0276018857402226\\
29	0.0286314760527731\\
28	0.0289678097592417\\
27	0.0292461982700153\\
26	0.0294133186353874\\
25	0.0299161289129991\\
24	0.0306342774124535\\
23	0.0317450464593633\\
22	0.0322818535562871\\
21	0.0333190133211597\\
20	0.0337551434100785\\
19	0.0343617552711172\\
18	0.03587217147773\\
17	0.0367398969082318\\
16	0.037826907134709\\
15	0.0380444814074551\\
14	0.0384553123259749\\
13	0.0406903571371994\\
12	0.0419853160233572\\
11	0.0436803328437981\\
10	0.0471859296363699\\
9	0.0494658182857213\\
8	0.0529090468145865\\
7	0.0540040475154933\\
6	0.0585560187624705\\
5	0.0627787271824527\\
4	0.0664391734535713\\
3	0.0748457145292795\\
2	0.08621602612394\\
1	0.112322739673537\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.308750951442781\\
2	0.198140196035169\\
3	0.116653125372821\\
4	0.0797225136445248\\
5	0.0549544617077193\\
6	0.0420291459680638\\
7	0.0331891330450361\\
8	0.0239380011618599\\
9	0.0202210540970403\\
10	0.0162583844920957\\
11	0.0133607986919506\\
12	0.0116574587232948\\
13	0.0100306568137216\\
14	0.00920285692785835\\
15	0.00825052092561663\\
16	0.00732938079970129\\
17	0.00674210873521227\\
18	0.00595707099181295\\
19	0.0054444418471268\\
20	0.00482403144779896\\
21	0.00436062357418545\\
22	0.00396156119148886\\
23	0.00369333455437923\\
24	0.00343407447659343\\
25	0.00311823915032921\\
26	0.00286426539972606\\
27	0.0026652059297826\\
28	0.00244478047495904\\
29	0.00219367728457612\\
30	0.00200767099992262\\
31	0.00184331339051417\\
32	0.00169947217243299\\
33	0.00157306776453374\\
34	0.00145569198167179\\
35	0.00133727068060652\\
36	0.00122808826505755\\
37	0.00113252726080672\\
38	0.00106726762690749\\
39	0.000990583339593951\\
40	0.000923527998763471\\
41	0.000866518725930968\\
42	0.000800090371504183\\
43	0.000741207166892298\\
44	0.000704396700208166\\
45	0.000661977318984159\\
46	0.000620517436228265\\
47	0.000578947295371704\\
48	0.000534145810964193\\
49	0.000496438246306711\\
50	0.000466943996844044\\
51	0.00043334598356967\\
52	0.000405278984206496\\
53	0.000371464477578577\\
54	0.000340406509510439\\
55	0.000311121546904335\\
56	0.000286192264327969\\
57	0.000264490646967327\\
58	0.000249742112244594\\
59	0.000229786998726321\\
60	0.000212070591259546\\
61	0.000195930782044172\\
62	0.000184089862048232\\
63	0.000172221634944565\\
64	0.000158411460283924\\
65	0.000144748754029736\\
66	0.00013251151025468\\
67	0.00012271653704094\\
68	0.000112940035925727\\
69	0.000103269165659515\\
70	9.45538496498902e-05\\
71	8.78709983298991e-05\\
72	8.07786244895239e-05\\
73	7.56771594655645e-05\\
74	6.86588895403917e-05\\
75	6.13753770342772e-05\\
76	5.64785453110888e-05\\
77	5.27498836968758e-05\\
78	4.91934894214777e-05\\
79	4.59611115705887e-05\\
80	4.2902315455009e-05\\
81	3.90558892443701e-05\\
82	3.6026860669191e-05\\
83	3.30897899633157e-05\\
84	3.02826411156515e-05\\
85	2.79017047732461e-05\\
86	2.62745486261841e-05\\
87	2.4130693839734e-05\\
88	2.20651101983661e-05\\
89	1.96562127919608e-05\\
90	1.81288805520594e-05\\
91	1.67175545063728e-05\\
92	1.53837571804309e-05\\
93	1.41660596248202e-05\\
94	1.3012318770517e-05\\
95	1.18060469070791e-05\\
96	1.0805512564058e-05\\
97	9.71499498253684e-06\\
98	8.64492503970234e-06\\
99	7.86411569796292e-06\\
100	7.09854000536807e-06\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.308750951442781\\
2	0.198140196035169\\
3	0.116653125372821\\
4	0.0797225136445249\\
5	0.0549544617077193\\
6	0.0420291459680638\\
7	0.0331891330450362\\
8	0.0239380011618599\\
9	0.0202210540970404\\
10	0.0162583844920957\\
11	0.0133607986919506\\
12	0.0116574587232948\\
13	0.0100306568137216\\
14	0.00920285692785837\\
15	0.00825052092561665\\
16	0.0073293807997013\\
17	0.00674210873521227\\
18	0.00595707099181296\\
19	0.00544444184712681\\
20	0.00482403144779898\\
21	0.00436062357418546\\
22	0.00396156119148887\\
23	0.00369333455437924\\
24	0.00343407447659344\\
25	0.00311823915032922\\
26	0.00286426539972607\\
27	0.00266520592978262\\
28	0.00244478047495905\\
29	0.00219367728457613\\
30	0.00200767099992263\\
31	0.00184331339051418\\
32	0.00169947217243299\\
33	0.00157306776453374\\
34	0.0014556919816718\\
35	0.00133727068060653\\
36	0.00122808826505756\\
37	0.00113252726080673\\
38	0.00106726762690749\\
39	0.000990583339593959\\
40	0.000923527998763479\\
41	0.000866518725930972\\
42	0.000800090371504191\\
43	0.000741207166892302\\
44	0.000704396700208173\\
45	0.000661977318984165\\
46	0.000620517436228271\\
47	0.000578947295371709\\
48	0.000534145810964199\\
49	0.000496438246306715\\
50	0.00046694399684405\\
51	0.000433345983569678\\
52	0.000405278984206501\\
53	0.000371464477578583\\
54	0.000340406509510442\\
55	0.00031112154690434\\
56	0.000286192264327974\\
57	0.00026449064696733\\
58	0.000249742112244599\\
59	0.000229786998726323\\
60	0.00021207059125955\\
61	0.000195930782044175\\
62	0.000184089862048236\\
63	0.000172221634944567\\
64	0.000158411460283926\\
65	0.000144748754029738\\
66	0.000132511510254683\\
67	0.000122716537040943\\
68	0.00011294003592573\\
69	0.000103269165659519\\
70	9.4553849649894e-05\\
71	8.78709983299019e-05\\
72	8.07786244895259e-05\\
73	7.5677159465568e-05\\
74	6.86588895403947e-05\\
75	6.13753770342796e-05\\
76	5.64785453110923e-05\\
77	5.27498836968788e-05\\
78	4.9193489421481e-05\\
79	4.59611115705931e-05\\
80	4.29023154550123e-05\\
81	3.90558892443738e-05\\
82	3.60268606691946e-05\\
83	3.30897899633196e-05\\
84	3.02826411156553e-05\\
85	2.79017047732485e-05\\
86	2.62745486261881e-05\\
87	2.41306938397377e-05\\
88	2.20651101983695e-05\\
89	1.96562127919643e-05\\
90	1.81288805520625e-05\\
91	1.67175545063764e-05\\
92	1.53837571804343e-05\\
93	1.41660596248239e-05\\
94	1.30123187705198e-05\\
95	1.18060469070822e-05\\
96	1.08055125640612e-05\\
97	9.71499498253973e-06\\
98	8.64492503970384e-06\\
99	7.86411569796504e-06\\
100	7.09854000536978e-06\\
100	7.09854000536555e-06\\
99	7.86411569796067e-06\\
98	8.64492503969945e-06\\
97	9.71499498253486e-06\\
96	1.08055125640554e-05\\
95	1.18060469070769e-05\\
94	1.30123187705144e-05\\
93	1.41660596248174e-05\\
92	1.53837571804277e-05\\
91	1.67175545063696e-05\\
90	1.81288805520561e-05\\
89	1.96562127919585e-05\\
88	2.20651101983638e-05\\
87	2.41306938397317e-05\\
86	2.62745486261813e-05\\
85	2.79017047732432e-05\\
84	3.02826411156482e-05\\
83	3.3089789963313e-05\\
82	3.60268606691883e-05\\
81	3.90558892443663e-05\\
80	4.29023154550056e-05\\
79	4.59611115705848e-05\\
78	4.91934894214742e-05\\
77	5.27498836968714e-05\\
76	5.64785453110861e-05\\
75	6.13753770342714e-05\\
74	6.86588895403882e-05\\
73	7.56771594655605e-05\\
72	8.07786244895206e-05\\
71	8.78709983298953e-05\\
70	9.45538496498875e-05\\
69	0.000103269165659512\\
68	0.000112940035925724\\
67	0.000122716537040938\\
66	0.000132511510254677\\
65	0.000144748754029733\\
64	0.000158411460283921\\
63	0.000172221634944562\\
62	0.000184089862048229\\
61	0.00019593078204417\\
60	0.000212070591259543\\
59	0.000229786998726318\\
58	0.000249742112244589\\
57	0.000264490646967322\\
56	0.000286192264327965\\
55	0.00031112154690433\\
54	0.000340406509510436\\
53	0.000371464477578572\\
52	0.00040527898420649\\
51	0.000433345983569666\\
50	0.000466943996844039\\
49	0.000496438246306705\\
48	0.000534145810964187\\
47	0.000578947295371698\\
46	0.000620517436228258\\
45	0.000661977318984154\\
44	0.000704396700208159\\
43	0.000741207166892293\\
42	0.000800090371504177\\
41	0.000866518725930965\\
40	0.000923527998763464\\
39	0.000990583339593942\\
38	0.00106726762690748\\
37	0.00113252726080672\\
36	0.00122808826505755\\
35	0.00133727068060652\\
34	0.00145569198167179\\
33	0.00157306776453373\\
32	0.00169947217243298\\
31	0.00184331339051416\\
30	0.00200767099992261\\
29	0.0021936772845761\\
28	0.00244478047495903\\
27	0.00266520592978259\\
26	0.00286426539972605\\
25	0.0031182391503292\\
24	0.00343407447659342\\
23	0.00369333455437921\\
22	0.00396156119148885\\
21	0.00436062357418544\\
20	0.00482403144779895\\
19	0.00544444184712678\\
18	0.00595707099181294\\
17	0.00674210873521226\\
16	0.00732938079970127\\
15	0.00825052092561661\\
14	0.00920285692785834\\
13	0.0100306568137216\\
12	0.0116574587232948\\
11	0.0133607986919505\\
10	0.0162583844920956\\
9	0.0202210540970403\\
8	0.0239380011618599\\
7	0.0331891330450361\\
6	0.0420291459680638\\
5	0.0549544617077193\\
4	0.0797225136445247\\
3	0.116653125372821\\
2	0.198140196035169\\
1	0.308750951442781\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.490273359995813\\
2	0.573985844550678\\
3	0.315851657042463\\
4	0.289696260813439\\
5	0.232571800371457\\
6	0.25303672423021\\
7	0.246974155365365\\
8	0.124133007716438\\
9	0.203660012184701\\
10	0.127381782430879\\
11	0.102529279586999\\
12	0.143351984298567\\
13	0.0972196069550783\\
14	0.127150279803163\\
15	0.0990022810196128\\
16	0.0875513390153295\\
17	0.088459157449972\\
18	0.085044326648008\\
19	0.082829416960911\\
20	0.0677728716331933\\
21	0.0693621709719568\\
22	0.0847261414687791\\
23	0.0959650014662519\\
24	0.0892852228886639\\
25	0.0795797070737643\\
26	0.079868143608844\\
27	0.0877689866654666\\
28	0.0663879227664984\\
29	0.0521517708945641\\
30	0.059763108957039\\
31	0.0613720624710075\\
32	0.0552144030672087\\
33	0.0489051999547373\\
34	0.05222192268027\\
35	0.049170212798389\\
36	0.048087621138297\\
37	0.0505858172465655\\
38	0.0527703971040297\\
39	0.0430628290910354\\
40	0.0449302489123562\\
41	0.0534569942481667\\
42	0.0378335103073382\\
43	0.0366969133610412\\
44	0.0390870449612393\\
45	0.0315575435442033\\
46	0.036411232925903\\
47	0.0309799507635761\\
48	0.0313426960110074\\
49	0.032379209566228\\
50	0.028648286412629\\
51	0.0277357532895196\\
52	0.0245015394467754\\
53	0.0197117157848058\\
54	0.0216274901261201\\
55	0.0174439053616766\\
56	0.0170549295790315\\
57	0.0177679997861338\\
58	0.016751801650694\\
59	0.0137119604986327\\
60	0.0127569325120039\\
61	0.01391244108879\\
62	0.0113891630358387\\
63	0.0125502180322134\\
64	0.00918977897762931\\
65	0.00875074295127041\\
66	0.0080662755853746\\
67	0.00858562378032768\\
68	0.00863086709685793\\
69	0.00560416452453853\\
70	0.00539531262407361\\
71	0.00538751075553368\\
72	0.0052941689905345\\
73	0.00452076062187693\\
74	0.00381601213631638\\
75	0.00339286821205626\\
76	0.00318561875516781\\
77	0.00345465570777528\\
78	0.00330988787700668\\
79	0.00250681801536244\\
80	0.00273112891988824\\
81	0.00232587200966399\\
82	0.0017900761961626\\
83	0.00186423730325704\\
84	0.00178230353358496\\
85	0.00135384179602736\\
86	0.00137308259800948\\
87	0.00130377975150254\\
88	0.00110528412033181\\
89	0.000996072044018308\\
90	0.000963202889568087\\
91	0.000772088874495907\\
92	0.000802163509622776\\
93	0.000645022635982166\\
94	0.00069588059373443\\
95	0.00054783885094721\\
96	0.000496439393569249\\
97	0.000457099366348426\\
98	0.000380785570858128\\
99	0.000375100808616606\\
100	0.000312252746360177\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.490273359995814\\
2	0.573985844550679\\
3	0.315851657042464\\
4	0.28969626081344\\
5	0.232571800371457\\
6	0.253036724230211\\
7	0.246974155365366\\
8	0.124133007716438\\
9	0.203660012184702\\
10	0.12738178243088\\
11	0.102529279586999\\
12	0.143351984298567\\
13	0.0972196069550784\\
14	0.127150279803163\\
15	0.099002281019613\\
16	0.0875513390153299\\
17	0.0884591574499722\\
18	0.0850443266480083\\
19	0.0828294169609111\\
20	0.0677728716331936\\
21	0.069362170971957\\
22	0.0847261414687796\\
23	0.0959650014662523\\
24	0.0892852228886641\\
25	0.0795797070737646\\
26	0.0798681436088444\\
27	0.0877689866654671\\
28	0.0663879227664985\\
29	0.0521517708945644\\
30	0.0597631089570392\\
31	0.0613720624710078\\
32	0.055214403067209\\
33	0.0489051999547376\\
34	0.0522219226802702\\
35	0.0491702127983896\\
36	0.0480876211382973\\
37	0.050585817246566\\
38	0.0527703971040302\\
39	0.0430628290910358\\
40	0.0449302489123567\\
41	0.053456994248167\\
42	0.0378335103073385\\
43	0.0366969133610417\\
44	0.0390870449612399\\
45	0.0315575435442039\\
46	0.0364112329259033\\
47	0.0309799507635767\\
48	0.0313426960110078\\
49	0.0323792095662284\\
50	0.0286482864126294\\
51	0.0277357532895203\\
52	0.0245015394467759\\
53	0.0197117157848062\\
54	0.0216274901261206\\
55	0.0174439053616771\\
56	0.017054929579032\\
57	0.017767999786134\\
58	0.0167518016506943\\
59	0.013711960498633\\
60	0.0127569325120042\\
61	0.0139124410887905\\
62	0.011389163035839\\
63	0.0125502180322137\\
64	0.0091897789776296\\
65	0.00875074295127058\\
66	0.00806627558537485\\
67	0.00858562378032802\\
68	0.00863086709685812\\
69	0.00560416452453875\\
70	0.00539531262407372\\
71	0.00538751075553387\\
72	0.00529416899053463\\
73	0.0045207606218771\\
74	0.00381601213631651\\
75	0.0033928682120564\\
76	0.00318561875516807\\
77	0.00345465570777549\\
78	0.00330988787700687\\
79	0.0025068180153626\\
80	0.00273112891988839\\
81	0.00232587200966411\\
82	0.00179007619616266\\
83	0.00186423730325713\\
84	0.00178230353358511\\
85	0.00135384179602746\\
86	0.00137308259800963\\
87	0.00130377975150258\\
88	0.00110528412033196\\
89	0.000996072044018395\\
90	0.000963202889568138\\
91	0.000772088874496001\\
92	0.000802163509622902\\
93	0.000645022635982251\\
94	0.000695880593734527\\
95	0.000547838850947296\\
96	0.000496439393569333\\
97	0.000457099366348514\\
98	0.000380785570858187\\
99	0.000375100808616656\\
100	0.000312252746360253\\
100	0.000312252746360124\\
99	0.000375100808616567\\
98	0.00038078557085804\\
97	0.000457099366348299\\
96	0.000496439393569168\\
95	0.000547838850947131\\
94	0.000695880593734275\\
93	0.000645022635982055\\
92	0.000802163509622632\\
91	0.000772088874495789\\
90	0.000963202889568043\\
89	0.00099607204401825\\
88	0.00110528412033167\\
87	0.00130377975150249\\
86	0.00137308259800936\\
85	0.00135384179602726\\
84	0.00178230353358486\\
83	0.00186423730325695\\
82	0.00179007619616245\\
81	0.00232587200966386\\
80	0.00273112891988811\\
79	0.0025068180153622\\
78	0.00330988787700646\\
77	0.00345465570777506\\
76	0.00318561875516761\\
75	0.00339286821205612\\
74	0.0038160121363163\\
73	0.00452076062187672\\
72	0.00529416899053437\\
71	0.00538751075553337\\
70	0.00539531262407342\\
69	0.00560416452453827\\
68	0.00863086709685771\\
67	0.00858562378032751\\
66	0.00806627558537434\\
65	0.0087507429512702\\
64	0.00918977897762893\\
63	0.012550218032213\\
62	0.0113891630358383\\
61	0.0139124410887896\\
60	0.0127569325120035\\
59	0.0137119604986323\\
58	0.0167518016506936\\
57	0.0177679997861334\\
56	0.0170549295790311\\
55	0.0174439053616761\\
54	0.0216274901261197\\
53	0.0197117157848055\\
52	0.0245015394467748\\
51	0.0277357532895192\\
50	0.0286482864126285\\
49	0.0323792095662276\\
48	0.0313426960110071\\
47	0.0309799507635756\\
46	0.0364112329259027\\
45	0.0315575435442026\\
44	0.0390870449612387\\
43	0.0366969133610407\\
42	0.0378335103073377\\
41	0.0534569942481663\\
40	0.0449302489123557\\
39	0.043062829091035\\
38	0.0527703971040292\\
37	0.0505858172465651\\
36	0.0480876211382965\\
35	0.0491702127983885\\
34	0.0522219226802696\\
33	0.0489051999547368\\
32	0.0552144030672085\\
31	0.0613720624710072\\
30	0.0597631089570388\\
29	0.0521517708945639\\
28	0.0663879227664981\\
27	0.0877689866654661\\
26	0.0798681436088436\\
25	0.079579707073764\\
24	0.0892852228886634\\
23	0.0959650014662514\\
22	0.0847261414687789\\
21	0.0693621709719567\\
20	0.067772871633193\\
19	0.0828294169609108\\
18	0.0850443266480077\\
17	0.0884591574499718\\
16	0.0875513390153292\\
15	0.0990022810196124\\
14	0.127150279803163\\
13	0.097219606955078\\
12	0.143351984298567\\
11	0.102529279586999\\
10	0.127381782430879\\
9	0.203660012184701\\
8	0.124133007716438\\
7	0.246974155365364\\
6	0.25303672423021\\
5	0.232571800371456\\
4	0.289696260813439\\
3	0.315851657042463\\
2	0.573985844550677\\
1	0.490273359995813\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.289363816157997\\
2	0.11637273367855\\
3	0.0577764558919997\\
4	0.0316542303547072\\
5	0.0202596534836711\\
6	0.0140526172145223\\
7	0.0100962499335256\\
8	0.00669793494794543\\
9	0.00470075371673846\\
10	0.00312622637313543\\
11	0.00205920132877877\\
12	0.00132497012853114\\
13	0.000954329603457803\\
14	0.000703591928008656\\
15	0.000471966277793505\\
16	0.000331978782258828\\
17	0.000238742506653035\\
18	0.000170335461400802\\
19	0.000110230329306409\\
20	7.11114526317019e-05\\
21	5.19069255742123e-05\\
22	3.67318716812438e-05\\
23	2.27655968987299e-05\\
24	1.47339223721298e-05\\
25	9.52732112297487e-06\\
26	6.18162788749638e-06\\
27	4.66857301252209e-06\\
28	3.00556073559973e-06\\
29	2.02314669584762e-06\\
30	1.44593605964551e-06\\
31	9.98538772673231e-07\\
32	6.36152232049694e-07\\
33	4.40416765352529e-07\\
34	2.86305145062995e-07\\
35	1.87383950228002e-07\\
36	1.25499543885908e-07\\
37	8.46682458135195e-08\\
38	5.77856461997972e-08\\
39	3.6131016087072e-08\\
40	2.47632365884712e-08\\
41	1.50591150394277e-08\\
42	8.61913774883507e-09\\
43	5.9149225387869e-09\\
44	4.34284051754199e-09\\
45	3.09689059467954e-09\\
46	2.06150821211509e-09\\
47	1.43854599991657e-09\\
48	9.78048065191247e-10\\
49	5.94532896438002e-10\\
50	3.68042217878458e-10\\
51	2.10180083592228e-10\\
52	1.26983693892857e-10\\
53	8.02401712796487e-11\\
54	5.15103686875812e-11\\
55	3.67009105013065e-11\\
56	2.37442324080941e-11\\
57	1.47314044520843e-11\\
58	9.22095287962333e-12\\
59	6.25244477273236e-12\\
60	4.24616956756965e-12\\
61	2.78702889360306e-12\\
62	1.70697427276041e-12\\
63	1.09863501608863e-12\\
64	6.32688503989955e-13\\
65	3.84143123167252e-13\\
66	2.49599369769249e-13\\
67	1.72147713526433e-13\\
68	1.16496058675938e-13\\
69	8.25294571346471e-14\\
70	5.1128030384447e-14\\
71	3.16080101755869e-14\\
72	2.03517532689048e-14\\
73	1.41373663816051e-14\\
74	8.89575863953802e-15\\
75	5.5109894651708e-15\\
76	3.49278113049968e-15\\
77	2.10493144039269e-15\\
78	1.34096741517728e-15\\
79	8.2902067532448e-16\\
80	4.82134287789772e-16\\
81	3.10830028244395e-16\\
82	1.86375926364626e-16\\
83	1.16738368471176e-16\\
84	7.80005228671148e-17\\
85	4.69637273486881e-17\\
86	3.05445354626823e-17\\
87	2.03706326899473e-17\\
88	1.26186707842956e-17\\
89	7.57366287699354e-18\\
90	4.33607794596181e-18\\
91	2.60036195111648e-18\\
92	1.54757887882187e-18\\
93	9.71195606546105e-19\\
94	6.2105470534316e-19\\
95	4.38853905973005e-19\\
96	2.5554189383608e-19\\
97	1.45710243604699e-19\\
98	9.12015320942343e-20\\
99	5.54476940144391e-20\\
100	3.13244819234001e-20\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.594017885013333\\
2	0.529011943406306\\
3	0.457823185176647\\
4	0.440232145973665\\
5	0.362936335875805\\
6	0.355439832760519\\
7	0.336607362982568\\
8	0.322369624783113\\
9	0.275438993226128\\
10	0.209438192609389\\
11	0.2061365933167\\
12	0.19914762017812\\
13	0.188955752535181\\
14	0.15994291687136\\
15	0.157536684207282\\
16	0.15560482661063\\
17	0.144601862286551\\
18	0.136694688658424\\
19	0.128584615944327\\
20	0.11153911303404\\
21	0.10725620284637\\
22	0.104022511579267\\
23	0.0997351209121531\\
24	0.0956813838132354\\
25	0.0913020797422348\\
26	0.0883677638074885\\
27	0.0829978640408405\\
28	0.0777366896058067\\
29	0.0767453917031695\\
30	0.0720835161422684\\
31	0.0713498374037402\\
32	0.0711282437980658\\
33	0.0644868134664497\\
34	0.0574378382263415\\
35	0.0573407838188444\\
36	0.0560683172130873\\
37	0.0554158831100761\\
38	0.0535132142204438\\
39	0.053344578549003\\
40	0.053328874904552\\
41	0.0502879876329367\\
42	0.0502792488588799\\
43	0.0494170362067987\\
44	0.0451185933928796\\
45	0.0449240204953698\\
46	0.0444215257212364\\
47	0.0440175609974298\\
48	0.041749352170024\\
49	0.0398263726172617\\
50	0.0395648398000799\\
51	0.0395450697508726\\
52	0.0370596180208723\\
53	0.031082489652284\\
54	0.0310285163731184\\
55	0.0307918096772586\\
56	0.030747710187472\\
57	0.0297741724246397\\
58	0.0295824481086549\\
59	0.0295229891204306\\
60	0.0280275693190124\\
61	0.0274994560661867\\
62	0.026466896121422\\
63	0.0264332738765132\\
64	0.0258627663741777\\
65	0.0255822629269601\\
66	0.0255273201504904\\
67	0.024879522633806\\
68	0.0242757831154935\\
69	0.0241587625451424\\
70	0.0239343331639611\\
71	0.0238227000860692\\
72	0.0237612969449533\\
73	0.0237743412969588\\
74	0.023608985868337\\
75	0.0230980446081246\\
76	0.0225939332577631\\
77	0.0225459849006353\\
78	0.0209536831285695\\
79	0.0206665376111758\\
80	0.0206244113905791\\
81	0.0206088954454832\\
82	0.0204148564815146\\
83	0.0202842841640461\\
84	0.0200722613083968\\
85	0.0200386100099343\\
86	0.0198137768541421\\
87	0.01974395828687\\
88	0.0195990953514865\\
89	0.0193088994315664\\
90	0.0192759552867266\\
91	0.0191773232074246\\
92	0.0191754781881426\\
93	0.0191706806705611\\
94	0.0191644741617303\\
95	0.0190975088111088\\
96	0.0190609045883341\\
97	0.0176725184534139\\
98	0.0175888805607959\\
99	0.0172063612017367\\
100	0.0165952205933611\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	0.584714643168448\\
2	0.735470583728168\\
3	1.06707614526907\\
4	1.124856959666\\
5	1.13235951945645\\
6	0.688873178372386\\
7	0.387653792953457\\
8	0.305508067002823\\
9	0.198131160923465\\
10	0.0990267041873985\\
11	0.0618624268131453\\
12	0.0434832795001591\\
13	0.0388136486155262\\
14	0.0230554329489503\\
15	0.0134785079424558\\
16	0.0095823374255117\\
17	0.00593021976252383\\
18	0.00426972255246854\\
19	0.00215034921888648\\
20	0.0015343277238225\\
21	0.00108289940969507\\
22	0.000725961586799896\\
23	0.000391860504425138\\
24	0.000299264177057531\\
25	0.000234476335548499\\
26	0.000136602771846273\\
27	0.000114601404445083\\
28	5.03777543485212e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-100,
ymax=100,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1.4533078491452\\
2	-1.80803466807411\\
3	-1.91750964651707\\
4	-1.96077052828721\\
5	-1.9750470600801\\
6	-1.98214188200222\\
7	-1.98309359149483\\
8	-1.97643863588903\\
9	-1.96916308829795\\
10	-1.96120227745719\\
11	-1.95127853875658\\
12	-1.94071125890799\\
13	-1.92835994597497\\
14	-1.91611672638444\\
15	-1.9027808609669\\
16	-1.89178309673546\\
17	-1.88014156099903\\
18	-1.86807700594892\\
19	-1.85775969068315\\
20	-1.84782139989706\\
21	-1.83686088878059\\
22	-1.82497175782565\\
23	-1.81467482187298\\
24	-1.80384400853473\\
25	-1.79235172378115\\
26	-1.78118473552907\\
27	-1.76852217988791\\
28	-1.75679521891274\\
29	-1.74722954800468\\
30	-1.73562418276601\\
31	-1.72388050426926\\
32	-1.71109990987767\\
33	-1.70018780288571\\
34	-1.6904169967077\\
35	-1.68076604975349\\
36	-1.67025711232662\\
37	-1.65891676227514\\
38	-1.64944411641491\\
39	-1.64048918797375\\
40	-1.63113822165859\\
41	-1.61831032784774\\
42	-1.60757627020744\\
43	-1.59821403819167\\
44	-1.58826682974807\\
45	-1.57754625547362\\
46	-1.56743121412128\\
47	-1.55760752076646\\
48	-1.54768349801958\\
49	-1.53812396657671\\
50	-1.52892738062296\\
51	-1.51976861381728\\
52	-1.5109105140457\\
53	-1.50287266696329\\
54	-1.49391162484005\\
55	-1.4841749996843\\
56	-1.47489271744292\\
57	-1.46568417860743\\
58	-1.45672812078825\\
59	-1.44871178760293\\
60	-1.43986880053705\\
61	-1.42982611619433\\
62	-1.42024500665831\\
63	-1.41221485882002\\
64	-1.40317643253651\\
65	-1.39400555636577\\
66	-1.38617327733086\\
67	-1.37756610199725\\
68	-1.36722698650733\\
69	-1.35779463243914\\
70	-1.34951519426598\\
71	-1.34099676181014\\
72	-1.33386546225596\\
73	-1.3254100128803\\
74	-1.31570987555563\\
75	-1.30593996451793\\
76	-1.29736476113567\\
77	-1.29002045289282\\
78	-1.28189874553021\\
79	-1.27266715945189\\
80	-1.26383474454144\\
81	-1.25358591156922\\
82	-1.24499441769572\\
83	-1.23681178297056\\
84	-1.22943614059288\\
85	-1.22156795806051\\
86	-1.21458999987508\\
87	-1.20613742050057\\
88	-1.19804699401548\\
89	-1.19108579307318\\
90	-1.18311204453313\\
91	-1.17610120737911\\
92	-1.16835540685979\\
93	-1.16071807159434\\
94	-1.15403044581326\\
95	-1.1459580350341\\
96	-1.13825546671962\\
97	-1.13188257008011\\
98	-1.12509237627774\\
99	-1.11874146270198\\
100	-1.11262026359281\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.3829049759703\\
2	0.0152175018886436\\
3	0.106478668543421\\
4	0.163141015603832\\
5	0.189579701291801\\
6	0.207294159571634\\
7	0.219613833205054\\
8	0.226277631459725\\
9	0.230440493389323\\
10	0.233956724412838\\
11	0.236631051084165\\
12	0.23812463405021\\
13	0.238573146359221\\
14	0.238715667308672\\
15	0.238692676394103\\
16	0.238456914364943\\
17	0.238093955815533\\
18	0.237597229344556\\
19	0.237105062935229\\
20	0.236531326032024\\
21	0.235894000885256\\
22	0.235225976406418\\
23	0.234591140200295\\
24	0.233908705901327\\
25	0.233209016132445\\
26	0.232526282661752\\
27	0.231788378780298\\
28	0.231113815322245\\
29	0.230433436388279\\
30	0.229717701088652\\
31	0.229009830877029\\
32	0.228292161839868\\
33	0.227599502493143\\
34	0.226912565941375\\
35	0.226253930833462\\
36	0.225551022275009\\
37	0.224850249352742\\
38	0.224187687326333\\
39	0.223520708992305\\
40	0.222850910755825\\
41	0.222117352247398\\
42	0.221421019804417\\
43	0.220750298043804\\
44	0.220071743347002\\
45	0.219372877865355\\
46	0.218696475813336\\
47	0.218011296456964\\
48	0.217345619116928\\
49	0.216680514924522\\
50	0.216007278384593\\
51	0.215349457214197\\
52	0.214685314414069\\
53	0.214036572735905\\
54	0.213376236616909\\
55	0.212698336717674\\
56	0.212037506141846\\
57	0.211379078498451\\
58	0.210715795431862\\
59	0.210078387921149\\
60	0.209417180023662\\
61	0.208738454243221\\
62	0.208073457107234\\
63	0.207438709411778\\
64	0.206772652119146\\
65	0.206103970717585\\
66	0.205464570455936\\
67	0.204802073091786\\
68	0.204132191749441\\
69	0.203462510903833\\
70	0.202818022202194\\
71	0.202164841949003\\
72	0.201553845759\\
73	0.200896959428549\\
74	0.200235649827206\\
75	0.199560907808311\\
76	0.198904049222656\\
77	0.1982931202962\\
78	0.197639303707545\\
79	0.196977206433639\\
80	0.196309186978938\\
81	0.195610448628122\\
82	0.194965922440043\\
83	0.194325668525402\\
84	0.193706228110919\\
85	0.193075194147389\\
86	0.192460907221708\\
87	0.191806444059486\\
88	0.191166411437952\\
89	0.190562499758678\\
90	0.18992880641956\\
91	0.189318294867525\\
92	0.18867637976569\\
93	0.188045600557732\\
94	0.187445169424307\\
95	0.186796746737345\\
96	0.186181796840726\\
97	0.185594443150682\\
98	0.18497799499397\\
99	0.184381013828998\\
100	0.183801339827626\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1.4533078491452\\
2	1.80803466807411\\
3	1.91750964651707\\
4	1.96077052828721\\
5	1.9750470600801\\
6	1.98214188200222\\
7	1.98309359149483\\
8	1.97643863588903\\
9	1.96916308829795\\
10	1.96120227745719\\
11	1.95127853875658\\
12	1.94071125890799\\
13	1.92835994597497\\
14	1.91611672638444\\
15	1.9027808609669\\
16	1.89178309673546\\
17	1.88014156099903\\
18	1.86807700594892\\
19	1.85775969068315\\
20	1.84782139989706\\
21	1.83686088878059\\
22	1.82497175782565\\
23	1.81467482187298\\
24	1.80384400853473\\
25	1.79235172378115\\
26	1.78118473552907\\
27	1.76852217988791\\
28	1.75679521891274\\
29	1.74722954800468\\
30	1.73562418276601\\
31	1.72388050426926\\
32	1.71109990987767\\
33	1.70018780288571\\
34	1.6904169967077\\
35	1.68076604975349\\
36	1.67025711232662\\
37	1.65891676227514\\
38	1.64944411641491\\
39	1.64048918797375\\
40	1.63113822165859\\
41	1.61831032784774\\
42	1.60757627020744\\
43	1.59821403819167\\
44	1.58826682974807\\
45	1.57754625547362\\
46	1.56743121412128\\
47	1.55760752076646\\
48	1.54768349801958\\
49	1.53812396657671\\
50	1.52892738062296\\
51	1.51976861381728\\
52	1.5109105140457\\
53	1.50287266696329\\
54	1.49391162484005\\
55	1.4841749996843\\
56	1.47489271744292\\
57	1.46568417860743\\
58	1.45672812078825\\
59	1.44871178760293\\
60	1.43986880053705\\
61	1.42982611619433\\
62	1.42024500665831\\
63	1.41221485882002\\
64	1.40317643253651\\
65	1.39400555636577\\
66	1.38617327733086\\
67	1.37756610199725\\
68	1.36722698650733\\
69	1.35779463243914\\
70	1.34951519426598\\
71	1.34099676181014\\
72	1.33386546225596\\
73	1.3254100128803\\
74	1.31570987555563\\
75	1.30593996451793\\
76	1.29736476113567\\
77	1.29002045289282\\
78	1.28189874553021\\
79	1.27266715945189\\
80	1.26383474454144\\
81	1.25358591156922\\
82	1.24499441769572\\
83	1.23681178297056\\
84	1.22943614059288\\
85	1.22156795806051\\
86	1.21458999987508\\
87	1.20613742050057\\
88	1.19804699401548\\
89	1.19108579307318\\
90	1.18311204453313\\
91	1.17610120737911\\
92	1.16835540685979\\
93	1.16071807159434\\
94	1.15403044581326\\
95	1.1459580350341\\
96	1.13825546671962\\
97	1.13188257008011\\
98	1.12509237627774\\
99	1.11874146270198\\
100	1.11262026359281\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	1.0231650313613\\
2	0.876948628230687\\
3	0.703074536092105\\
4	0.686846368656275\\
5	0.547892671504105\\
6	0.533626998969458\\
7	0.49900833385253\\
8	0.478764831386524\\
9	0.387576521874956\\
10	0.298662502220485\\
11	0.295598083437549\\
12	0.281950068372292\\
13	0.26681737486988\\
14	0.211687790232788\\
15	0.208786134381706\\
16	0.205655270751846\\
17	0.19270495511653\\
18	0.183696113686026\\
19	0.161409258361166\\
20	0.128968561629076\\
21	0.124678579419541\\
22	0.117485370767093\\
23	0.111996564998822\\
24	0.107909562860902\\
25	0.104750572813373\\
26	0.101325883366224\\
27	0.0953906529059189\\
28	0.0881525150361211\\
29	0.0888281462649851\\
30	0.0809702270962032\\
31	0.080764989725316\\
32	0.0819925624046654\\
33	0.0709109097285621\\
34	0.0605817320679056\\
35	0.0613044485640609\\
36	0.0608133921733718\\
37	0.060984980184564\\
38	0.0586534264149267\\
39	0.0592990836349282\\
40	0.060250672832059\\
41	0.0566720382825429\\
42	0.0575744124137521\\
43	0.0523382765004324\\
44	0.0451120178931736\\
45	0.0454375353206161\\
46	0.045394036025128\\
47	0.0453096595510623\\
48	0.0416953171414778\\
49	0.0393426395074427\\
50	0.0401164869859328\\
51	0.0410652150252523\\
52	0.0371986480558207\\
53	0.024229470552913\\
54	0.0245516857429406\\
55	0.0250405226421072\\
56	0.0254852879494127\\
57	0.0244329445528039\\
58	0.0249064949699789\\
59	0.0254159854677639\\
60	0.0230458986196126\\
61	0.0225732968950723\\
62	0.0224829941452837\\
63	0.0227466777851404\\
64	0.0218159947165707\\
65	0.0217968817962467\\
66	0.0221276211831088\\
67	0.020981657188543\\
68	0.0197344193989128\\
69	0.0198237549002506\\
70	0.0202539010017762\\
71	0.0203980897551974\\
72	0.0203214335229841\\
73	0.0207384562965642\\
74	0.0211569343013877\\
75	0.0177435082446775\\
76	0.0173716685915934\\
77	0.0178277566917552\\
78	0.0171408283150949\\
79	0.0165227861235341\\
80	0.0166537117879088\\
81	0.0172352873553405\\
82	0.0172744535906191\\
83	0.0173801500555299\\
84	0.0172137585112749\\
85	0.0174350771937012\\
86	0.0169493506391812\\
87	0.0169582637891158\\
88	0.0174571621338192\\
89	0.0173745587734589\\
90	0.0175967657015162\\
91	0.0176525149626893\\
92	0.0178500350676502\\
93	0.0174207689751639\\
94	0.0176532578146454\\
95	0.0176489367467734\\
96	0.0178856807236899\\
97	0.0150252824519856\\
98	0.0149951583320338\\
99	0.0147479981063028\\
100	0.0109108694431581\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.410629332619183\\
2	0.387898267828234\\
3	0.44864256912769\\
4	0.382962129838213\\
5	0.452609681461344\\
6	0.413444539125049\\
7	0.395514288051474\\
8	0.380592718375862\\
9	0.429863859179314\\
10	0.496158996069191\\
11	0.461035988639637\\
12	0.455353072932485\\
13	0.44315784286696\\
14	0.466663500924539\\
15	0.446437301140147\\
16	0.432413466909172\\
17	0.4215989447243\\
18	0.414752192036036\\
19	0.414236938091251\\
20	0.434115913183726\\
21	0.427454988944449\\
22	0.421690966676018\\
23	0.416898338389924\\
24	0.400115993553151\\
25	0.386078895685372\\
26	0.378575303769282\\
27	0.371487619055283\\
28	0.367460193271053\\
29	0.356274253259843\\
30	0.347805096089598\\
31	0.339169304225637\\
32	0.323137277494585\\
33	0.322202016419817\\
34	0.322479071636059\\
35	0.317306057973799\\
36	0.307263356208573\\
37	0.299837331544012\\
38	0.298646035591323\\
39	0.29251725172075\\
40	0.282233671354569\\
41	0.279418596915361\\
42	0.273642327087777\\
43	0.275818509328314\\
44	0.277701856990934\\
45	0.27219784799415\\
46	0.266428196394515\\
47	0.261155873446975\\
48	0.25776021926425\\
49	0.250430128827487\\
50	0.244617135851046\\
51	0.239847759749126\\
52	0.241595231588385\\
53	0.249071019977138\\
54	0.247419405865914\\
55	0.244530582975739\\
56	0.241095142329709\\
57	0.237501550537477\\
58	0.233660020992042\\
59	0.230683362993527\\
60	0.227423064001359\\
61	0.218465182253366\\
62	0.210891744144109\\
63	0.20916380470793\\
64	0.206727179077772\\
65	0.204034047389238\\
66	0.201929203824413\\
67	0.201696181415147\\
68	0.198804258734873\\
69	0.196017846660769\\
70	0.191977277124568\\
71	0.188974518040249\\
72	0.187483274696311\\
73	0.185170576363741\\
74	0.180263123242148\\
75	0.182582147464397\\
76	0.180619716290275\\
77	0.177762623020269\\
78	0.170221704801563\\
79	0.169358857840511\\
80	0.168392932515416\\
81	0.163483586234897\\
82	0.159917132937239\\
83	0.158830125686422\\
84	0.156813357267436\\
85	0.154593321978907\\
86	0.153736907716637\\
87	0.152582586167096\\
88	0.146947335543756\\
89	0.142740297433105\\
90	0.14067879582681\\
91	0.139498109719031\\
92	0.138296706056015\\
93	0.136570385013742\\
94	0.135297049833024\\
95	0.134654522225333\\
96	0.13305288970371\\
97	0.132707143901795\\
98	0.132240193095321\\
99	0.130497728219484\\
100	0.132612848885204\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=0.8,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.005752\\
2	0.010735\\
3	0.015849\\
4	0.021465\\
5	0.028621\\
6	0.035652\\
7	0.042351\\
8	0.049463\\
9	0.054785\\
10	0.059906\\
11	0.065389\\
12	0.070675\\
13	0.076457\\
14	0.082216\\
15	0.087845\\
16	0.093396\\
17	0.099346\\
18	0.105125\\
19	0.110943\\
20	0.116382\\
21	0.122629\\
22	0.128455\\
23	0.134186\\
24	0.140274\\
25	0.147287\\
26	0.154091\\
27	0.161764\\
28	0.167616\\
29	0.173633\\
30	0.179056\\
31	0.18449\\
32	0.189986\\
33	0.196755\\
34	0.202619\\
35	0.208851\\
36	0.215634\\
37	0.224028\\
38	0.232447\\
39	0.238182\\
40	0.244515\\
41	0.250934\\
42	0.257441\\
43	0.263907\\
44	0.270303\\
45	0.277161\\
46	0.283716\\
47	0.290217\\
48	0.296836\\
49	0.30342\\
50	0.310048\\
51	0.316749\\
52	0.324017\\
53	0.330825\\
54	0.33756\\
55	0.344466\\
56	0.351937\\
57	0.361839\\
58	0.36883\\
59	0.375996\\
60	0.383866\\
61	0.390992\\
62	0.399206\\
63	0.407714\\
64	0.416037\\
65	0.424484\\
66	0.433344\\
67	0.440902\\
68	0.448159\\
69	0.45603\\
70	0.463188\\
71	0.471105\\
72	0.478654\\
73	0.486018\\
74	0.493587\\
75	0.501236\\
76	0.508878\\
77	0.516409\\
78	0.524299\\
79	0.531924\\
80	0.540336\\
81	0.548215\\
82	0.555989\\
83	0.56422\\
84	0.571965\\
85	0.580346\\
86	0.589812\\
87	0.598506\\
88	0.608386\\
89	0.616757\\
90	0.624883\\
91	0.633029\\
92	0.641448\\
93	0.650201\\
94	0.65996\\
95	0.669993\\
96	0.678208\\
97	0.686999\\
98	0.696921\\
99	0.705677\\
100	0.714964\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	3.96870000757887\\
2	5.7644011988059\\
3	1.43851773913025\\
4	2.39741047095865\\
5	2.76278037814397\\
6	1.81273348942369\\
7	2.14406809215423\\
8	1.83498049036944\\
9	0.598071131206626\\
10	0.664369442791285\\
11	1.59557888953685\\
12	0.932011258084665\\
13	0.674126335901991\\
14	0.468284295515815\\
15	0.228380191480922\\
16	0.127193372511962\\
17	0.204219769869553\\
18	0.202387365232626\\
19	0.125908390586276\\
20	0.129415758556127\\
21	0.134597348284834\\
22	0.0916952766956998\\
23	0.0691755262928605\\
24	0.0373803803477695\\
25	0.038881900574405\\
26	0.0192060880728038\\
27	0.0202645144281036\\
28	0.029821660824034\\
29	0.0245695344581972\\
30	0.0176538788558701\\
31	0.0161680440239273\\
32	0.0126918494593906\\
33	0.0129998822970689\\
34	0.0109599523211089\\
35	0.0100493795279397\\
36	0.00668013166401434\\
37	0.00489257088874907\\
38	0.0060819869842613\\
39	0.001750110476762\\
40	0.000878137405929483\\
41	0.00110887304863039\\
42	0.00145933976200049\\
43	0.000846320625419297\\
44	0.000826925107407467\\
45	0.000746083201244583\\
46	0.000750265662855145\\
47	0.000439737103319651\\
48	0.000388489250064678\\
49	0.00049347714708523\\
50	0.000390573326694874\\
51	0.000248907559726886\\
52	0.000154151182316762\\
53	9.99901453108698e-05\\
54	0.000100571117023088\\
55	0.000125406856684353\\
56	5.87478607548323e-05\\
57	7.29588750558014e-05\\
58	3.94005458740577e-05\\
59	6.57075846099265e-05\\
60	3.40181455478274e-05\\
61	3.0416720030606e-05\\
62	2.38622132873946e-05\\
63	1.47892948318076e-05\\
64	1.82286893838e-05\\
65	1.39007808123733e-05\\
66	1.10001511515101e-05\\
67	4.4360172665883e-06\\
68	3.25237473804609e-06\\
69	3.25405217808034e-06\\
70	3.96098758908936e-06\\
71	3.36615405491717e-06\\
72	1.78601023645107e-06\\
73	2.04138831652122e-06\\
74	1.00018674478116e-06\\
75	1.43840051376833e-06\\
76	1.01857489327168e-06\\
77	7.0395108998359e-07\\
78	7.26522617046175e-07\\
79	7.4481138069921e-07\\
80	2.28354719267977e-07\\
81	2.34979976010829e-07\\
82	1.78283373665454e-07\\
83	1.23376368898456e-07\\
84	1.25052720843189e-07\\
85	1.13608672459868e-07\\
86	6.50293714306826e-08\\
87	5.82437208516618e-08\\
88	6.58165966178646e-08\\
89	5.49217994174189e-08\\
90	2.81343090825769e-08\\
91	2.2707714579558e-08\\
92	1.68791501154561e-08\\
93	1.39087179352459e-08\\
94	1.02378842614953e-08\\
95	9.85946606836114e-09\\
96	7.25293689278647e-09\\
97	4.78416655186808e-09\\
98	5.52379832890039e-09\\
99	4.72984193197581e-09\\
100	2.75289764119431e-09\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	6.87015060573917\\
2	11.0262892752146\\
3	22.6340069208529\\
4	13.0643347597096\\
5	12.0438693874346\\
6	33.9129469984343\\
7	28.2780364047483\\
8	4.20257714786432\\
9	15.4748676108479\\
10	7.24741968895714\\
11	12.8297961989946\\
12	13.1319530203689\\
13	8.9995424413295\\
14	5.28998867040378\\
15	2.27848302528414\\
16	1.58919661254816\\
17	1.59939883113351\\
18	1.88281033380885\\
19	1.07564656145007\\
20	0.883115287720069\\
21	0.471747558747844\\
22	0.412039051508931\\
23	0.302395278779416\\
24	0.396156728800175\\
25	0.154587861398735\\
26	0.222898809612242\\
27	0.137871568093097\\
28	0.113546636387219\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	1.96169892209361\\
2	3.89636502375128\\
3	2.90361065821023\\
4	3.03208861425167\\
5	3.79624975633829\\
6	3.76662912295632\\
7	3.92776325378812\\
8	3.48253453458382\\
9	3.80294984153866\\
10	3.6462271298819\\
11	3.32166092568524\\
12	3.93704543776843\\
13	3.93033383000469\\
14	3.92707046365726\\
15	3.93027940252257\\
16	3.90341705950289\\
17	3.29012058284815\\
18	3.21853439509461\\
19	3.11313672055377\\
20	3.24386180362543\\
21	2.88898526752094\\
22	2.66800232745996\\
23	2.63815449516094\\
24	2.56574440327695\\
25	2.56856218384239\\
26	2.52124519584029\\
27	2.47814194387342\\
28	2.44642641368226\\
29	2.51830622347626\\
30	2.49771145434836\\
31	2.47984601304613\\
32	2.69435328538304\\
33	2.69697066248265\\
34	2.760158042064\\
35	1.82666724553354\\
36	1.87270820378787\\
37	1.98977630443326\\
38	1.81231145685605\\
39	1.82465909630986\\
40	1.92153021784653\\
41	1.86854686110469\\
42	1.84749047220255\\
43	1.839461753171\\
44	1.85735159025523\\
45	1.93512644272957\\
46	1.95383693872099\\
47	1.94765883579104\\
48	1.94974639458022\\
49	1.99834425242045\\
50	1.98087954407766\\
51	1.96481887605041\\
52	1.95668806848544\\
53	1.93599095459961\\
54	1.93703102077332\\
55	2.29522501612417\\
56	2.26098667289966\\
57	2.17463353194025\\
58	2.15415433226275\\
59	2.17430166022113\\
60	2.29987973463667\\
61	2.1086746687439\\
62	2.11616209982618\\
63	2.10794299788805\\
64	2.03757639331692\\
65	2.04935466520102\\
66	2.01336979232716\\
67	1.43090076446078\\
68	1.40520434146587\\
69	1.38109330113828\\
70	1.37418922959464\\
71	1.39042176183221\\
72	1.38623235697214\\
73	1.32106870022153\\
74	1.29049602921592\\
75	1.28490785323611\\
76	1.26701022230453\\
77	1.21723051305159\\
78	1.2153500605433\\
79	1.20663721883171\\
80	1.19517812161381\\
81	1.15713520807374\\
82	1.13781330668447\\
83	1.0680229826851\\
84	1.03399632533041\\
85	1.03792348590504\\
86	1.03397824088507\\
87	1.03180964174147\\
88	1.0201477985899\\
89	1.0156079180838\\
90	1.00352957074312\\
91	1.02674263134743\\
92	0.982499956852368\\
93	0.955031219654004\\
94	0.885272259784663\\
95	0.870951970671187\\
96	0.867429335345349\\
97	0.859825547716109\\
98	0.837368630268198\\
99	0.826233100437995\\
100	0.824899165824876\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	2.43214457480369\\
2	2.4166109031206\\
3	2.40147762427099\\
4	2.38464513459226\\
5	2.36961155645875\\
6	2.35546576321789\\
7	2.33983836147635\\
8	2.320965704699\\
9	2.30514390771686\\
10	2.28930218193023\\
11	2.27147319178057\\
12	2.25251913627714\\
13	2.23271967183068\\
14	2.21409387731826\\
15	2.19459796486881\\
16	2.17973226221974\\
17	2.16360412210426\\
18	2.14694738283232\\
19	2.13290759930202\\
20	2.11988557558948\\
21	2.10620446748695\\
22	2.09136638202905\\
23	2.07897881632047\\
24	2.06576075329196\\
25	2.05021295707658\\
26	2.03496450085461\\
27	2.01842333232755\\
28	2.00319906692226\\
29	1.99157519286644\\
30	1.97637158362424\\
31	1.96018714030852\\
32	1.94281663073132\\
33	1.92912696460843\\
34	1.91662200160158\\
35	1.9052476661174\\
36	1.8922172900706\\
37	1.87853865844017\\
38	1.8671960626005\\
39	1.85544514655659\\
40	1.84424210052298\\
41	1.82637017561943\\
42	1.81169290003402\\
43	1.8000234024471\\
44	1.7875154446729\\
45	1.77369039335032\\
46	1.76121866529014\\
47	1.74906046257643\\
48	1.73701657708768\\
49	1.72489415635931\\
50	1.71397474694321\\
51	1.70294487765854\\
52	1.69270033093143\\
53	1.68305434728025\\
54	1.67194469049779\\
55	1.66063931742508\\
56	1.64892898560462\\
57	1.63730941959159\\
58	1.62660013751305\\
59	1.61692157817521\\
60	1.60597238790333\\
61	1.59444068432483\\
62	1.58377989665747\\
63	1.57449623334154\\
64	1.56305688273909\\
65	1.55164181351794\\
66	1.54234726461303\\
67	1.53192827672382\\
68	1.51886931766728\\
69	1.50647149932582\\
70	1.49602828524428\\
71	1.48579794036249\\
72	1.47697194933552\\
73	1.46610307786236\\
74	1.45376780077108\\
75	1.44195419618493\\
76	1.43157018535048\\
77	1.42273278322632\\
78	1.41321048241667\\
79	1.40220459945304\\
80	1.39196257881534\\
81	1.38018422527374\\
82	1.36947470266388\\
83	1.35953599451555\\
84	1.35043489080682\\
85	1.34077627381849\\
86	1.33236044135338\\
87	1.32161387727069\\
88	1.31095785001506\\
89	1.30262374264345\\
90	1.29295331386763\\
91	1.28439857718363\\
92	1.27466804995339\\
93	1.26533677266374\\
94	1.25772503785385\\
95	1.24774317324816\\
96	1.23778564792591\\
97	1.22985349784364\\
98	1.22162274419544\\
99	1.21384182699079\\
100	1.20659779102456\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	1.89832665036286\\
2	1.66849865282952\\
3	1.51768064580298\\
4	1.40616238236646\\
5	1.31289481656452\\
6	1.24155418032239\\
7	1.17233546913454\\
8	1.11387226773311\\
9	1.04995728133777\\
10	1.02289972946767\\
11	0.970911237414065\\
12	0.945006611206192\\
13	0.897457500362452\\
14	0.849782982539678\\
15	0.823264808586071\\
16	0.808789716795615\\
17	0.773366131415128\\
18	0.749705621799009\\
19	0.722456399899256\\
20	0.707665749895395\\
21	0.691779724232518\\
22	0.675039246188239\\
23	0.65656190107188\\
24	0.635946207721663\\
25	0.612808284131132\\
26	0.598982965417419\\
27	0.582635525895554\\
28	0.56878888636272\\
29	0.55516724037413\\
30	0.533998867859595\\
31	0.526146006665329\\
32	0.508542926945185\\
33	0.495822895528647\\
34	0.479429956779264\\
35	0.472560837504302\\
36	0.459728739550138\\
37	0.450317461418919\\
38	0.444674013504981\\
39	0.436358907009264\\
40	0.42687323609757\\
41	0.420885056983884\\
42	0.412900833760984\\
43	0.409064321943955\\
44	0.402404198435185\\
45	0.393758147231422\\
46	0.388371849546107\\
47	0.378780621273488\\
48	0.36759328001213\\
49	0.357530401655913\\
50	0.351281558676684\\
51	0.346433923587484\\
52	0.343286542577883\\
53	0.33521904792266\\
54	0.3338189168451\\
55	0.330786609698746\\
56	0.327731097232925\\
57	0.321559046324146\\
58	0.318100887658435\\
59	0.316300986328953\\
60	0.308913244933183\\
61	0.296722587749731\\
62	0.284722710998065\\
63	0.283180158227618\\
64	0.279865888254232\\
65	0.276242239583491\\
66	0.274131566722004\\
67	0.272098726901757\\
68	0.266656682279895\\
69	0.264933702893797\\
70	0.25972256672351\\
71	0.257813884450946\\
72	0.25527300500194\\
73	0.25270839095151\\
74	0.247621995268585\\
75	0.246687590893968\\
76	0.243351339841913\\
77	0.239398833807943\\
78	0.231392024220605\\
79	0.229608374123856\\
80	0.227409158914561\\
81	0.223690786240452\\
82	0.218939073516379\\
83	0.218063183138456\\
84	0.215327600961334\\
85	0.212547847068656\\
86	0.210731350764845\\
87	0.209405316359235\\
88	0.202935568141566\\
89	0.198296376721779\\
90	0.196015099081594\\
91	0.194445804872476\\
92	0.192760682270938\\
93	0.190636384628626\\
94	0.189482243853293\\
95	0.188642195971593\\
96	0.187310319805256\\
97	0.184372679921815\\
98	0.183673879558952\\
99	0.181536243946387\\
100	0.179546383647077\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.44728663746983\\
2	1.43756718785245\\
3	1.46567938089887\\
4	1.36866895959438\\
5	1.32791596295042\\
6	1.35781867018901\\
7	1.34024476148593\\
8	1.35121708924131\\
9	1.38552415980632\\
10	1.39077391497735\\
11	1.36064315030705\\
12	1.33540849668475\\
13	1.32244971971687\\
14	1.30471131554995\\
15	1.31127875533288\\
16	1.30625869544977\\
17	1.26845031616112\\
18	1.25434120135825\\
19	1.23012288544598\\
20	1.2080013436453\\
21	1.15545672980399\\
22	1.14899115114597\\
23	1.13861387052994\\
24	1.1340955141972\\
25	1.10780555797081\\
26	1.09612520948247\\
27	1.08563780253735\\
28	1.08348977949166\\
29	1.0757864885752\\
30	1.06369622389432\\
31	1.05288124438819\\
32	1.04559980092053\\
33	1.04820127245255\\
34	1.03988471006306\\
35	1.02062615597575\\
36	0.986478184943847\\
37	0.982740272866484\\
38	0.984647046109036\\
39	0.978232195845438\\
40	0.971795315114383\\
41	0.973701367695198\\
42	0.964223657433547\\
43	0.959972142486725\\
44	0.954487956327763\\
45	0.953329794478279\\
46	0.908317478181498\\
47	0.89389534167761\\
48	0.89134010817944\\
49	0.879699279673228\\
50	0.876330132485928\\
51	0.858861596777905\\
52	0.85396393757952\\
53	0.846234180681472\\
54	0.841191215006838\\
55	0.840161979765124\\
56	0.839480220636863\\
57	0.835347369112381\\
58	0.830318288857375\\
59	0.834149038845713\\
60	0.83608503188837\\
61	0.838064077207261\\
62	0.832610718209687\\
63	0.826014312614522\\
64	0.814606130694038\\
65	0.811757540562648\\
66	0.809254776908609\\
67	0.802075205002094\\
68	0.793000016781329\\
69	0.787414092722404\\
70	0.786462418712422\\
71	0.76943616677379\\
72	0.767219259454642\\
73	0.764672907646342\\
74	0.76151076475795\\
75	0.758873888907524\\
76	0.757573170329044\\
77	0.756262366686764\\
78	0.753528231090406\\
79	0.748540190364482\\
80	0.747354695343911\\
81	0.747599428651857\\
82	0.745437732524788\\
83	0.741857854324374\\
84	0.735685944811886\\
85	0.733269578192222\\
86	0.722650120366542\\
87	0.719893028614113\\
88	0.71784329998762\\
89	0.698263723174882\\
90	0.697717853282927\\
91	0.697464392827672\\
92	0.688390797679213\\
93	0.683994593847688\\
94	0.68223735022017\\
95	0.679354745279974\\
96	0.680304481472656\\
97	0.67844118589896\\
98	0.673641479792885\\
99	0.671601012676458\\
100	0.67094351942645\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.83576743314851\\
2	1.67340073943131\\
3	1.85563434506122\\
4	1.56100787574611\\
5	1.53901746640686\\
6	1.59691046624488\\
7	1.65348163419812\\
8	1.50960664580502\\
9	1.50481202877223\\
10	1.55293388985589\\
11	1.53296823875687\\
12	1.50939327242436\\
13	1.50586637527219\\
14	1.47313322683853\\
15	1.44342533327142\\
16	1.47298901033119\\
17	1.41516528181194\\
18	1.37537934173574\\
19	1.37275088250634\\
20	1.35386367687701\\
21	1.32984805174384\\
22	1.31580784984431\\
23	1.3202323554584\\
24	1.30155601215334\\
25	1.3004476706627\\
26	1.27157156451054\\
27	1.24735650103383\\
28	1.25311150906411\\
29	1.25411048486709\\
30	1.24592707263044\\
31	1.24459308272216\\
32	1.2410110191525\\
33	1.24078435299859\\
34	1.21470773927621\\
35	1.21459862867287\\
36	1.16969932830721\\
37	1.17736976124974\\
38	1.18857911314154\\
39	1.19309912923149\\
40	1.17710912630891\\
41	1.23623752824289\\
42	1.22004648575579\\
43	1.20688736653213\\
44	1.20929143608595\\
45	1.21752584186945\\
46	1.1967206212692\\
47	1.17995298163537\\
48	1.17324979651695\\
49	1.16946369561522\\
50	1.16392636259884\\
51	1.10076382363486\\
52	1.09964701698688\\
53	1.09780130306384\\
54	1.0985708414193\\
55	1.09913408515471\\
56	1.06939797617471\\
57	1.06938249420812\\
58	1.06084842259736\\
59	1.06102371907408\\
60	1.09201188258206\\
61	1.09206729929984\\
62	1.07279305303007\\
63	1.0745288234122\\
64	1.07442365940015\\
65	1.06596565392496\\
66	1.0652086197887\\
67	1.0531932650389\\
68	1.04586549790853\\
69	1.04274503106196\\
70	1.0412318875528\\
71	1.03967143269869\\
72	1.01967189758337\\
73	1.02215006470119\\
74	1.02006794939448\\
75	1.01395798648513\\
76	1.00359735272204\\
77	0.989224834704134\\
78	0.982657388992753\\
79	0.97056645031482\\
80	0.974230257815751\\
81	0.970642263237552\\
82	0.969115083959775\\
83	0.968102873704456\\
84	0.962168196089436\\
85	0.970684698015877\\
86	0.919432296931754\\
87	0.899731903183137\\
88	0.899729357587279\\
89	0.898742623204001\\
90	0.900209328909953\\
91	0.899750364078289\\
92	0.902634665826927\\
93	0.900101539776943\\
94	0.901022384098734\\
95	0.897943880926879\\
96	0.898069078811882\\
97	0.896463148991758\\
98	0.885421041649949\\
99	0.885555401642018\\
100	0.885991139079654\\
100	0.409956540374744\\
99	0.41079009100208\\
98	0.409602203956954\\
97	0.411927852263633\\
96	0.41400698861979\\
95	0.414403961094216\\
94	0.4200305458251\\
93	0.423019441923228\\
92	0.424740922569896\\
91	0.420545875294139\\
90	0.422368552142954\\
89	0.425986820528657\\
88	0.426698757355785\\
87	0.428162760833608\\
86	0.430820309569105\\
85	0.429854047837592\\
84	0.430773034779013\\
83	0.433990702450451\\
82	0.43540087552437\\
81	0.439594692144984\\
80	0.439394932536705\\
79	0.438662410687235\\
78	0.43857116734207\\
77	0.439241878340007\\
76	0.438377876484625\\
75	0.439742305277391\\
74	0.441252778741707\\
73	0.453839246333706\\
72	0.459084666860782\\
71	0.461660652324861\\
70	0.498715668076781\\
69	0.499640075133932\\
68	0.501070209282262\\
67	0.496381188476959\\
66	0.50600640880862\\
65	0.513814745387623\\
64	0.513531517138927\\
63	0.514301875990182\\
62	0.516988081098455\\
61	0.521514055417605\\
60	0.521611995378184\\
59	0.516433907875911\\
58	0.529387904047185\\
57	0.519903666823738\\
56	0.519806069261244\\
55	0.521801660077373\\
54	0.527419652201266\\
53	0.551628521320413\\
52	0.550995571450331\\
51	0.553671955985887\\
50	0.568948619855696\\
49	0.567944076119872\\
48	0.566173279713458\\
47	0.558590003414795\\
46	0.575973563784958\\
45	0.632132410732446\\
44	0.641867041262942\\
43	0.644363438268528\\
42	0.652227019165052\\
41	0.659801720118476\\
40	0.688338292274558\\
39	0.687681069167397\\
38	0.69566186941618\\
37	0.691049814594987\\
36	0.695796950243237\\
35	0.781195803067823\\
34	0.795223497901496\\
33	0.805358456960179\\
32	0.79738641097268\\
31	0.804393267134586\\
30	0.829828430919945\\
29	0.839231478658223\\
28	0.851579757010149\\
27	0.842831949157864\\
26	0.858750792479725\\
25	0.857276673050188\\
24	0.851584386923059\\
23	0.85627055094899\\
22	0.892050108323364\\
21	0.897281693637858\\
20	0.878219138038328\\
19	0.876541407874545\\
18	0.8833355243738\\
17	0.955708607846724\\
16	1.14715941364141\\
15	1.1385563956946\\
14	1.14275218828457\\
13	1.21940994988995\\
12	1.23928004730378\\
11	1.24226476003108\\
10	1.25077332437355\\
9	1.23646484437245\\
8	1.14698969102551\\
7	1.08134126949953\\
6	1.0561782077224\\
5	1.11607460918559\\
4	1.18183274370802\\
3	1.17864202777158\\
2	1.22464759926763\\
1	1.16419967408678\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.64459006267029\\
2	1.64013896426526\\
3	1.60610079328181\\
4	1.45800281037215\\
5	1.38649580956803\\
6	1.42307313855594\\
7	1.4012100938692\\
8	1.41004667371533\\
9	1.46003004715807\\
10	1.44814770724072\\
11	1.39924031070032\\
12	1.3840523052147\\
13	1.36408716991809\\
14	1.33884051733727\\
15	1.33457784506475\\
16	1.3289257443109\\
17	1.30043794858034\\
18	1.2753841289304\\
19	1.2361670186598\\
20	1.20171718281643\\
21	1.15592278793291\\
22	1.15069133754958\\
23	1.14093543366428\\
24	1.13329318101317\\
25	1.10771920674897\\
26	1.10161372423767\\
27	1.08900762090297\\
28	1.08281183712901\\
29	1.07854670237776\\
30	1.0501402027347\\
31	1.03750817324641\\
32	1.02984383701706\\
33	1.03301305834193\\
34	1.02259142240126\\
35	1.00032058160878\\
36	0.96656916380092\\
37	0.95948152438716\\
38	0.962729449560471\\
39	0.947289159673004\\
40	0.942284469975634\\
41	0.941270156684712\\
42	0.929905860251125\\
43	0.926082864090655\\
44	0.920680104599235\\
45	0.916909971283823\\
46	0.872786330286227\\
47	0.866214162935602\\
48	0.863474578167853\\
49	0.853262934687503\\
50	0.846676224892291\\
51	0.827792573503026\\
52	0.822747856039688\\
53	0.816430509955223\\
54	0.811865134744382\\
55	0.809902768941208\\
56	0.812804070809481\\
57	0.806264872694084\\
58	0.801468609215381\\
59	0.804246428699865\\
60	0.807389208565947\\
61	0.807321060746962\\
62	0.803542902345815\\
63	0.797813002465646\\
64	0.786911804771977\\
65	0.783133008638677\\
66	0.781254029803881\\
67	0.774073112895615\\
68	0.762257579444445\\
69	0.756570049047914\\
70	0.757232471587554\\
71	0.72854901628634\\
72	0.727062275120322\\
73	0.726706681072036\\
74	0.722210616174177\\
75	0.719618030757724\\
76	0.716259118997351\\
77	0.718233545794169\\
78	0.716553209829286\\
79	0.707777877510535\\
80	0.704701415121777\\
81	0.706283982766852\\
82	0.704090114637051\\
83	0.700195319408981\\
84	0.693437637823269\\
85	0.69143817761761\\
86	0.681576464459114\\
87	0.670492417496737\\
88	0.669881171047832\\
89	0.660193544544028\\
90	0.659497798927173\\
91	0.659083191297659\\
92	0.64516983067389\\
93	0.641055565324116\\
94	0.642884785646618\\
95	0.640213948523936\\
96	0.642894408055207\\
97	0.640856752259667\\
98	0.638206708317081\\
99	0.634240091911176\\
100	0.634891139401062\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.27082642390038\\
2	1.87924637668282\\
3	2.42935931277529\\
4	1.8775620805347\\
5	1.82835535637038\\
6	1.91917049671155\\
7	1.93751658921486\\
8	1.71628746277803\\
9	1.68128117143038\\
10	1.68483055473834\\
11	1.6526387046878\\
12	1.61778633928135\\
13	1.5664356126201\\
14	1.46208423400731\\
15	1.46804211494268\\
16	1.46456685160448\\
17	1.42910123299787\\
18	1.40530446134273\\
19	1.35802512579553\\
20	1.30816123790109\\
21	1.31615049739899\\
22	1.29283487054384\\
23	1.3029815061211\\
24	1.28190961878988\\
25	1.2810422912335\\
26	1.2453242322647\\
27	1.183941592663\\
28	1.1776583386635\\
29	1.16940489863045\\
30	1.15423749060108\\
31	1.15810474391306\\
32	1.15478142045323\\
33	1.15357845258905\\
34	1.09998814515135\\
35	1.09293086635169\\
36	1.08683497980804\\
37	1.08544521834039\\
38	1.10227134880754\\
39	1.10075316270587\\
40	1.10072541892391\\
41	1.13045433553739\\
42	1.11314500096612\\
43	1.10057431697336\\
44	1.09926169563906\\
45	1.0934905210697\\
46	1.06930539202516\\
47	1.06832197758607\\
48	1.06339644949463\\
49	1.06021620809123\\
50	1.05215999329722\\
51	1.00593403844201\\
52	1.00734469828286\\
53	1.00622874310615\\
54	1.00103596306833\\
55	1.00179202554261\\
56	0.97982434567141\\
57	0.981604486179084\\
58	0.969850244292755\\
59	0.970488083083967\\
60	0.981177548303029\\
61	0.981491488402065\\
62	0.957628858793921\\
63	0.962753139242458\\
64	0.962461786109231\\
65	0.955705234883105\\
66	0.954977802557295\\
67	0.943670504377246\\
68	0.939769915159105\\
69	0.939319478647\\
70	0.93591969951538\\
71	0.934222314233033\\
72	0.919903351715268\\
73	0.925553240619624\\
74	0.923062799017513\\
75	0.916593254765973\\
76	0.897557304215473\\
77	0.891251663394742\\
78	0.888962463246199\\
79	0.872559745594278\\
80	0.874614405062858\\
81	0.871524941624028\\
82	0.872566099135377\\
83	0.871899738710273\\
84	0.859355990695703\\
85	0.861153501320748\\
86	0.855751519031205\\
87	0.826481568305946\\
88	0.826800245024179\\
89	0.827825846150516\\
90	0.82605186064435\\
91	0.826875607883725\\
92	0.825068757045433\\
93	0.811834084443871\\
94	0.808559047084266\\
95	0.804291438250095\\
96	0.830782043090715\\
97	0.825809848147864\\
98	0.825497740925076\\
99	0.825514489800632\\
100	0.828622721525696\\
100	0.463440837602864\\
99	0.463520874325396\\
98	0.466775541603225\\
97	0.469930906169563\\
96	0.474307833706565\\
95	0.483164579639164\\
94	0.485865464443228\\
93	0.475331883085746\\
92	0.477134119156247\\
91	0.483063380276271\\
90	0.485412237192066\\
89	0.485941683595492\\
88	0.486686156023354\\
87	0.487513067341895\\
86	0.490293229519122\\
85	0.490373372726109\\
84	0.493131034188359\\
83	0.494298583074721\\
82	0.494647827370765\\
81	0.49443679171147\\
80	0.489200869343087\\
79	0.488765457996568\\
78	0.489334886095394\\
77	0.483216097541758\\
76	0.481459551916689\\
75	0.482913604311566\\
74	0.483797800648967\\
73	0.495283860867616\\
72	0.490031765214029\\
71	0.489776722304346\\
70	0.549123170542741\\
69	0.562333875303346\\
68	0.563160952915238\\
67	0.564363943664903\\
66	0.571991180905605\\
65	0.565349584121664\\
64	0.571739554069942\\
63	0.57786857309605\\
62	0.578499403701652\\
61	0.581237245076467\\
60	0.578388331621315\\
59	0.571259953573205\\
58	0.558143880404367\\
57	0.576097453390252\\
56	0.576151199929685\\
55	0.577145905217121\\
54	0.564778502554971\\
53	0.565698937164837\\
52	0.575018256715544\\
51	0.582390293766189\\
50	0.602049836233894\\
49	0.602735765128594\\
48	0.632468071207166\\
47	0.632800691003628\\
46	0.626793080156797\\
45	0.649062169810108\\
44	0.647818748693822\\
43	0.683417335604425\\
42	0.68362644150614\\
41	0.692967111803766\\
40	0.668124704177394\\
39	0.672049481600891\\
38	0.803971691590387\\
37	0.79509610675782\\
36	0.798379284779708\\
35	0.812317469953568\\
34	0.861953060202584\\
33	0.850404377259285\\
32	0.824307338703523\\
31	0.881764373750472\\
30	0.894191298959997\\
29	0.896800241293734\\
28	0.897876043806124\\
27	0.918339149509674\\
26	0.868970029015782\\
25	0.869827848526455\\
24	0.861140968894576\\
23	0.878478723234612\\
22	0.943488002231986\\
21	0.95045470685315\\
20	1.06967514073151\\
19	1.07666830728739\\
18	1.09248403586475\\
17	1.1564706748462\\
16	1.16684788075121\\
15	1.17760198969307\\
14	1.20244955409434\\
13	1.21328261514813\\
12	1.23457048717523\\
11	1.21411025971567\\
10	1.24727083824865\\
9	1.29807507872889\\
8	1.21230659188382\\
7	1.18154148196317\\
6	1.11865979212623\\
5	1.19034742168909\\
4	1.25444465053185\\
3	1.27720425079965\\
2	1.35378830339487\\
1	1.25703891014663\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.90638209950097\\
2	1.33093625632676\\
3	2.2433792388903\\
4	1.20915759625865\\
5	0.955470162014642\\
6	0.843873600148616\\
7	0.723813591380023\\
8	1.05325642985017\\
9	0.890896261435498\\
10	0.697570701559893\\
11	0.353775661546538\\
12	0.35376022173486\\
13	0.286977551966667\\
14	0.211667041508922\\
15	0.354295513323397\\
16	0.242512868272853\\
17	0.185114905735323\\
18	0.209094452286716\\
19	0.122186659763193\\
20	0.110368832036079\\
21	0.0906442885041492\\
22	0.131127750180687\\
23	0.107985243427521\\
24	0.0743026582324893\\
25	0.0507315781344723\\
26	0.0686563394722929\\
27	0.0670137676599526\\
28	0.0281977810726255\\
29	0.0356989554122092\\
30	0.0310003502372908\\
31	0.0244680612610861\\
32	0.0159348045671707\\
33	0.0248296456708953\\
34	0.0121701329369381\\
35	0.0173033999149954\\
36	0.00912470179134848\\
37	0.0117744840497231\\
38	0.0115325545221961\\
39	0.00742585569380287\\
40	0.00560329887479169\\
41	0.00464841961381978\\
42	0.00403734977057684\\
43	0.0026713606609697\\
44	0.00313542676793727\\
45	0.00337533866178309\\
46	0.00273264920690317\\
47	0.00140094606869733\\
48	0.00218096670323381\\
49	0.00104700063368017\\
50	0.000838240935517496\\
51	0.000540234889229791\\
52	0.000494471127483827\\
53	0.000650332638796532\\
54	0.000455212545469478\\
55	0.000502703246856385\\
56	0.00025225539372955\\
57	0.00034154623069961\\
58	0.00024088535764255\\
59	0.000172896258040772\\
60	0.000176830948304537\\
61	0.000108162326605642\\
62	0.00010039312437821\\
63	6.67099143825883e-05\\
64	5.69622781751938e-05\\
65	7.37863668816594e-05\\
66	5.8180261982667e-05\\
67	3.21941295786535e-05\\
68	3.46073469557902e-05\\
69	2.96060746332915e-05\\
70	1.84612546444704e-05\\
71	1.48649880378691e-05\\
72	1.65981303080489e-05\\
73	1.1945120765499e-05\\
74	8.97869636894379e-06\\
75	6.6662559839542e-06\\
76	5.65478040867832e-06\\
77	6.93704149952149e-06\\
78	5.140480738054e-06\\
79	2.29713787924397e-06\\
80	3.06056580523574e-06\\
81	1.65231138155175e-06\\
82	1.18660816044256e-06\\
83	1.17501835512284e-06\\
84	1.00518949019028e-06\\
85	1.00539174871102e-06\\
86	8.50543409552255e-07\\
87	5.68566713206052e-07\\
88	4.09194276173681e-07\\
89	3.46928609926795e-07\\
90	3.83392874495185e-07\\
91	2.14456538576376e-07\\
92	1.38483423959443e-07\\
93	1.1542262980635e-07\\
94	9.85438215857213e-08\\
95	1.05887458841306e-07\\
96	7.44885067185494e-08\\
97	5.46036248147969e-08\\
98	3.16235736878277e-08\\
99	3.04246412800105e-08\\
100	3.36557658412313e-08\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.90638209950097\\
2	1.33093625632676\\
3	2.2433792388903\\
4	1.20915759625865\\
5	0.955470162014648\\
6	0.843873600148619\\
7	0.723813591380028\\
8	1.05325642985017\\
9	0.890896261435504\\
10	0.697570701559898\\
11	0.353775661546545\\
12	0.353760221734864\\
13	0.286977551966679\\
14	0.211667041508926\\
15	0.354295513323404\\
16	0.242512868272866\\
17	0.185114905735331\\
18	0.209094452286728\\
19	0.122186659763205\\
20	0.11036883203609\\
21	0.0906442885041727\\
22	0.131127750180699\\
23	0.107985243427536\\
24	0.0743026582325122\\
25	0.0507315781344925\\
26	0.0686563394723147\\
27	0.0670137676599573\\
28	0.028197781072656\\
29	0.0356989554122218\\
30	0.0310003502373066\\
31	0.0244680612611049\\
32	0.0159348045671866\\
33	0.0248296456709163\\
34	0.0121701329369584\\
35	0.0173033999150004\\
36	0.00912470179137216\\
37	0.0117744840497297\\
38	0.0115325545222038\\
39	0.00742585569383018\\
40	0.00560329887482125\\
41	0.00464841961382871\\
42	0.00403734977058737\\
43	0.00267136066097917\\
44	0.00313542676794765\\
45	0.00337533866179357\\
46	0.00273264920691666\\
47	0.00140094606872241\\
48	0.00218096670324178\\
49	0.00104700063370352\\
50	0.000838240935532378\\
51	0.000540234889248806\\
52	0.000494471127493375\\
53	0.000650332638823765\\
54	0.000455212545489803\\
55	0.000502703246872747\\
56	0.00025225539373588\\
57	0.00034154623071129\\
58	0.000240885357671717\\
59	0.000172896258052177\\
60	0.000176830948320838\\
61	0.000108162326630618\\
62	0.000100393124402672\\
63	6.67099144188979e-05\\
64	5.69622781801123e-05\\
65	7.37863669040617e-05\\
66	5.81802619964299e-05\\
67	3.21941296103555e-05\\
68	3.46073469664741e-05\\
69	2.96060746455903e-05\\
70	1.84612546512437e-05\\
71	1.48649880509911e-05\\
72	1.6598130325176e-05\\
73	1.19451207814472e-05\\
74	8.97869638885741e-06\\
75	6.66625599258046e-06\\
76	5.65478041553003e-06\\
77	6.93704150189415e-06\\
78	5.14048075877381e-06\\
79	2.29713789652633e-06\\
80	3.06056581705629e-06\\
81	1.65231138720186e-06\\
82	1.18660817495615e-06\\
83	1.17501837845004e-06\\
84	1.00518951609478e-06\\
85	1.00539176828483e-06\\
86	8.50543416446354e-07\\
87	5.68566733527648e-07\\
88	4.09194298870704e-07\\
89	3.46928629825866e-07\\
90	3.83392894485878e-07\\
91	2.14456555699059e-07\\
92	1.38483443864535e-07\\
93	1.15422636070015e-07\\
94	9.85438413288257e-08\\
95	1.05887476154945e-07\\
96	7.44885346157431e-08\\
97	5.46036355857647e-08\\
98	3.1623583646469e-08\\
99	3.04246732595654e-08\\
100	3.36557809308683e-08\\
100	3.3655755661709e-08\\
99	3.04246226221315e-08\\
98	3.16235556578295e-08\\
97	5.46036136376602e-08\\
96	7.44884876553359e-08\\
95	1.0588744338482e-07\\
94	9.85438033994995e-08\\
93	1.15422626258189e-07\\
92	1.38483390293723e-07\\
91	2.144565117767e-07\\
90	3.83392849454869e-07\\
89	3.46928577601365e-07\\
88	4.09194259177684e-07\\
87	5.68566698823398e-07\\
86	8.50543399602627e-07\\
85	1.00539173427295e-06\\
84	1.00518947423983e-06\\
83	1.17501833522983e-06\\
82	1.18660813827626e-06\\
81	1.65231137410418e-06\\
80	3.0605657978428e-06\\
79	2.2971378671002e-06\\
78	5.14048072224645e-06\\
77	6.937041494929e-06\\
76	5.6547804031376e-06\\
75	6.66625597469585e-06\\
74	8.97869634229371e-06\\
73	1.19451207418927e-05\\
72	1.65981302837707e-05\\
71	1.48649880184042e-05\\
70	1.84612546370864e-05\\
69	2.96060746131695e-05\\
68	3.46073469386851e-05\\
67	3.21941295538366e-05\\
66	5.81802619651055e-05\\
65	7.37863668629014e-05\\
64	5.6962278171287e-05\\
63	6.67099143587585e-05\\
62	0.000100393124342135\\
61	0.000108162326568276\\
60	0.00017683094828356\\
59	0.000172896258028896\\
58	0.000240885357620254\\
57	0.000341546230691933\\
56	0.000252255393725168\\
55	0.000502703246844315\\
54	0.000455212545456222\\
53	0.000650332638778958\\
52	0.000494471127475827\\
51	0.000540234889214161\\
50	0.000838240935505416\\
49	0.00104700063366455\\
48	0.00218096670322238\\
47	0.00140094606868046\\
46	0.00273264920689443\\
45	0.00337533866177281\\
44	0.00313542676792728\\
43	0.00267136066096137\\
42	0.00403734977056993\\
41	0.00464841961381069\\
40	0.00560329887477161\\
39	0.0074258556937833\\
38	0.0115325545221827\\
37	0.0117744840497093\\
36	0.0091247017913171\\
35	0.0173033999149859\\
34	0.0121701329369046\\
33	0.0248296456708641\\
32	0.0159348045671525\\
31	0.0244680612610637\\
30	0.0310003502372682\\
29	0.0356989554121971\\
28	0.0281977810726078\\
27	0.0670137676599478\\
26	0.0686563394722731\\
25	0.0507315781344565\\
24	0.0743026582324723\\
23	0.1079852434275\\
22	0.131127750180675\\
21	0.0906442885041204\\
20	0.110368832036068\\
19	0.122186659763182\\
18	0.209094452286703\\
17	0.185114905735312\\
16	0.242512868272836\\
15	0.354295513323389\\
14	0.211667041508917\\
13	0.286977551966657\\
12	0.353760221734854\\
11	0.353775661546529\\
10	0.69757070155989\\
9	0.890896261435493\\
8	1.05325642985016\\
7	0.723813591380019\\
6	0.843873600148611\\
5	0.955470162014635\\
4	1.20915759625865\\
3	2.24337923889029\\
2	1.33093625632676\\
1	1.90638209950097\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.42340157838933\\
2	6.10520993182558\\
3	15.0086960580465\\
4	10.4517402350249\\
5	8.72497098868393\\
6	11.4210775558438\\
7	6.64880417139978\\
8	8.70661886605573\\
9	4.83021440909929\\
10	5.3137468792415\\
11	5.4298459575669\\
12	3.61379811949844\\
13	3.88391012421465\\
14	2.88940374856208\\
15	3.12758733061996\\
16	1.87868314853637\\
17	1.84194862552969\\
18	1.87753088410912\\
19	1.77496181630996\\
20	0.98730565375369\\
21	0.82548207623181\\
22	0.942236589259234\\
23	0.616197297839881\\
24	0.439575504916349\\
25	0.489985857469779\\
26	0.326910949924467\\
27	0.368506018174918\\
28	0.325933887429034\\
29	0.234558522586249\\
30	0.24488771234409\\
31	0.256262600331839\\
32	0.14875010914612\\
33	0.143206792108508\\
34	0.146326395806844\\
35	0.0962754968763443\\
36	0.0829001156735658\\
37	0.0600518529444145\\
38	0.0380178171701021\\
39	0.0481740062294865\\
40	0.0333583120173312\\
41	0.0236026670088203\\
42	0.0168517308073944\\
43	0.0206614062317342\\
44	0.0156263207245989\\
45	0.0125121763993121\\
46	0.00891455761271298\\
47	0.0119557108645325\\
48	0.0115818435788408\\
49	0.00843839518669676\\
50	0.00561479801281387\\
51	0.00336278481742717\\
52	0.00251415969855626\\
53	0.00263961790861087\\
54	0.00138292954012181\\
55	0.00203234741148248\\
56	0.00228831408988437\\
57	0.00174709684048752\\
58	0.00105860700812632\\
59	0.000864235735546656\\
60	0.000800999583861575\\
61	0.000818881865826731\\
62	0.000484935408369061\\
63	0.000410869726671655\\
64	0.000294740108775117\\
65	0.000426519447614561\\
66	0.000152199773824943\\
67	0.000258044685873176\\
68	0.000188346714499407\\
69	0.000103443174853197\\
70	0.000158554357313709\\
71	7.35362972742868e-05\\
72	8.17063565656511e-05\\
73	4.40376664566121e-05\\
74	2.96364751261468e-05\\
75	4.0010821212216e-05\\
76	3.12280753835862e-05\\
77	3.06931722508624e-05\\
78	1.68889718167646e-05\\
79	1.82814911250658e-05\\
80	1.57903424740251e-05\\
81	1.29092751732192e-05\\
82	6.0126543955632e-06\\
83	5.27978329033268e-06\\
84	5.3493178463115e-06\\
85	4.70451684615561e-06\\
86	2.36094926515208e-06\\
87	3.7512384902693e-06\\
88	1.93922837554247e-06\\
89	1.65874502176831e-06\\
90	2.12449487462258e-06\\
91	1.18818472466236e-06\\
92	7.54741230176739e-07\\
93	5.01896801324429e-07\\
94	5.33372316089094e-07\\
95	5.10761164147303e-07\\
96	3.11429864492732e-07\\
97	2.84439518746386e-07\\
98	2.06707903290505e-07\\
99	1.5814381926464e-07\\
100	1.64741981933101e-07\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.42340157838933\\
2	6.10520993182559\\
3	15.0086960580465\\
4	10.4517402350249\\
5	8.72497098868395\\
6	11.4210775558438\\
7	6.6488041713998\\
8	8.70661886605575\\
9	4.83021440909931\\
10	5.31374687924153\\
11	5.42984595756693\\
12	3.61379811949847\\
13	3.88391012421469\\
14	2.88940374856211\\
15	3.12758733061999\\
16	1.87868314853638\\
17	1.84194862552974\\
18	1.87753088410915\\
19	1.77496181630998\\
20	0.987305653753731\\
21	0.825482076231838\\
22	0.942236589259267\\
23	0.616197297839907\\
24	0.439575504916373\\
25	0.489985857469808\\
26	0.326910949924493\\
27	0.368506018174943\\
28	0.325933887429068\\
29	0.234558522586274\\
30	0.244887712344113\\
31	0.256262600331857\\
32	0.148750109146137\\
33	0.143206792108546\\
34	0.146326395806865\\
35	0.0962754968763741\\
36	0.0829001156735945\\
37	0.0600518529444367\\
38	0.0380178171701412\\
39	0.0481740062295084\\
40	0.0333583120173611\\
41	0.0236026670088325\\
42	0.0168517308074196\\
43	0.0206614062317562\\
44	0.0156263207246338\\
45	0.0125121763993461\\
46	0.00891455761275432\\
47	0.011955710864573\\
48	0.0115818435788762\\
49	0.00843839518672039\\
50	0.00561479801284892\\
51	0.00336278481746772\\
52	0.00251415969858115\\
53	0.00263961790863157\\
54	0.00138292954013972\\
55	0.00203234741151396\\
56	0.00228831408991802\\
57	0.00174709684050399\\
58	0.00105860700814901\\
59	0.000864235735572831\\
60	0.000800999583883731\\
61	0.000818881865867777\\
62	0.00048493540839894\\
63	0.000410869726705635\\
64	0.000294740108820071\\
65	0.00042651944765337\\
66	0.00015219977385045\\
67	0.000258044685912537\\
68	0.000188346714531732\\
69	0.000103443174871558\\
70	0.000158554357342172\\
71	7.35362972938939e-05\\
72	8.17063565828263e-05\\
73	4.40376664955842e-05\\
74	2.96364751488938e-05\\
75	4.00108212538735e-05\\
76	3.12280754114105e-05\\
77	3.06931722798641e-05\\
78	1.68889718350047e-05\\
79	1.82814911452195e-05\\
80	1.57903425104057e-05\\
81	1.2909275208585e-05\\
82	6.01265441107659e-06\\
83	5.27978332079657e-06\\
84	5.34931788047643e-06\\
85	4.7045168866994e-06\\
86	2.36094930452193e-06\\
87	3.75123852510369e-06\\
88	1.93922839860041e-06\\
89	1.65874504735588e-06\\
90	2.12449491883759e-06\\
91	1.18818476580616e-06\\
92	7.54741255524563e-07\\
93	5.01896824421234e-07\\
94	5.33372354359013e-07\\
95	5.10761200538991e-07\\
96	3.11429888404115e-07\\
97	2.84439536775393e-07\\
98	2.06707923228819e-07\\
99	1.58143845223915e-07\\
100	1.64742013718016e-07\\
100	1.64741937045693e-07\\
99	1.58143781914682e-07\\
98	2.06707885195683e-07\\
97	2.84439492887161e-07\\
96	3.11429838396742e-07\\
95	5.1076112408647e-07\\
94	5.3337227123417e-07\\
93	5.01896783836199e-07\\
92	7.54741195843018e-07\\
91	1.18818466578437e-06\\
90	2.12449484659782e-06\\
89	1.65874499406781e-06\\
88	1.939228348928e-06\\
87	3.75123845650055e-06\\
86	2.36094924362311e-06\\
85	4.70451681933578e-06\\
84	5.34931781998247e-06\\
83	5.2797832648834e-06\\
82	6.01265438021857e-06\\
81	1.29092751436892e-05\\
80	1.57903424301666e-05\\
79	1.82814911131069e-05\\
78	1.68889718014783e-05\\
77	3.06931722215995e-05\\
76	3.12280753562912e-05\\
75	4.00108211856802e-05\\
74	2.96364751070316e-05\\
73	4.40376664295546e-05\\
72	8.17063565352144e-05\\
71	7.35362972617777e-05\\
70	0.000158554357284894\\
69	0.000103443174827369\\
68	0.000188346714454402\\
67	0.000258044685834788\\
66	0.00015219977378073\\
65	0.000426519447586679\\
64	0.000294740108724758\\
63	0.000410869726652616\\
62	0.000484935408333597\\
61	0.000818881865793726\\
60	0.000800999583843541\\
59	0.000864235735518572\\
58	0.00105860700809351\\
57	0.00174709684046066\\
56	0.00228831408986278\\
55	0.00203234741143537\\
54	0.0013829295400884\\
53	0.00263961790857092\\
52	0.00251415969853416\\
51	0.00336278481738231\\
50	0.00561479801278309\\
49	0.00843839518667368\\
48	0.011581843578802\\
47	0.0119557108644997\\
46	0.00891455761268758\\
45	0.0125121763992753\\
44	0.0156263207245706\\
43	0.0206614062317164\\
42	0.0168517308073573\\
41	0.0236026670088111\\
40	0.0333583120173061\\
39	0.0481740062294628\\
38	0.0380178171700719\\
37	0.060051852944382\\
36	0.0829001156735511\\
35	0.0962754968763089\\
34	0.146326395806819\\
33	0.143206792108471\\
32	0.1487501091461\\
31	0.256262600331822\\
30	0.244887712344064\\
29	0.234558522586238\\
28	0.325933887428999\\
27	0.36850601817488\\
26	0.326910949924431\\
25	0.489985857469751\\
24	0.43957550491632\\
23	0.61619729783985\\
22	0.942236589259189\\
21	0.825482076231777\\
20	0.987305653753661\\
19	1.77496181630993\\
18	1.8775308841091\\
17	1.84194862552965\\
16	1.87868314853634\\
15	3.12758733061995\\
14	2.88940374856203\\
13	3.88391012421463\\
12	3.6137981194984\\
11	5.42984595756688\\
10	5.31374687924147\\
9	4.83021440909927\\
8	8.70661886605572\\
7	6.64880417139975\\
6	11.4210775558438\\
5	8.72497098868392\\
4	10.4517402350249\\
3	15.0086960580465\\
2	6.10520993182558\\
1	3.42340157838933\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.87744707175644\\
2	1.6289852294321\\
3	1.47123693230974\\
4	1.35815096055286\\
5	1.26172664533606\\
6	1.18875431232139\\
7	1.13044617255787\\
8	1.07439328163495\\
9	1.02099687691056\\
10	0.979877561686562\\
11	0.937023806798784\\
12	0.902628518858584\\
13	0.871647758011136\\
14	0.834978187538434\\
15	0.807824384037479\\
16	0.788024121930798\\
17	0.761432276812699\\
18	0.741635617329096\\
19	0.718396400374586\\
20	0.700231264716244\\
21	0.683845851720953\\
22	0.666808853964697\\
23	0.651860056581073\\
24	0.63146082417347\\
25	0.618361464406423\\
26	0.60211508611048\\
27	0.591275303416628\\
28	0.57898800350404\\
29	0.568470436415023\\
30	0.557697301623726\\
31	0.548510480463739\\
32	0.540120522090873\\
33	0.530467736436254\\
34	0.516576206181626\\
35	0.508318852974448\\
36	0.498489501924846\\
37	0.489620890138599\\
38	0.481030842375193\\
39	0.4744187090333\\
40	0.468716331771791\\
41	0.457621213681454\\
42	0.452331681571008\\
43	0.447070646390979\\
44	0.441931273093317\\
45	0.435634694505143\\
46	0.428863992957564\\
47	0.421869933992853\\
48	0.416113838937741\\
49	0.408276159536628\\
50	0.405259930698076\\
51	0.399886158532094\\
52	0.394035691131623\\
53	0.389453120707171\\
54	0.384686906210161\\
55	0.380022121562763\\
56	0.374943625947797\\
57	0.37045748190648\\
58	0.365101204920805\\
59	0.361777316669033\\
60	0.354705244229501\\
61	0.351679058521934\\
62	0.346171020571351\\
63	0.341537220745789\\
64	0.33851487829837\\
65	0.334269448876748\\
66	0.32982534064071\\
67	0.327026158149973\\
68	0.323617017135469\\
69	0.320330441632226\\
70	0.318190287571976\\
71	0.314149939482368\\
72	0.31119349558276\\
73	0.307884857735466\\
74	0.304108331851931\\
75	0.301753454857382\\
76	0.298873479497119\\
77	0.295673045326117\\
78	0.293296199045254\\
79	0.290660045916924\\
80	0.287518165559007\\
81	0.28430539001064\\
82	0.280254451876344\\
83	0.277857347484785\\
84	0.275015849991533\\
85	0.272452259970131\\
86	0.26959510354081\\
87	0.266824189474416\\
88	0.264073801329987\\
89	0.26228419979731\\
90	0.259941070753968\\
91	0.257757090864359\\
92	0.255745532228867\\
93	0.252470944220377\\
94	0.24979581011157\\
95	0.248432978686686\\
96	0.246482458048861\\
97	0.244651555381575\\
98	0.243680136944937\\
99	0.240186102148294\\
100	0.236422787245248\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.92179474569284\\
2	1.68346528727862\\
3	1.53136545610556\\
4	1.42855455668555\\
5	1.33552828866645\\
6	1.25842724559024\\
7	1.21664487258701\\
8	1.15456164023407\\
9	1.08387255938271\\
10	1.05122085574637\\
11	1.0178431112783\\
12	0.984213004033572\\
13	0.953768614494841\\
14	0.903736152923716\\
15	0.875539148578271\\
16	0.860446383792669\\
17	0.821271134367248\\
18	0.791132904809433\\
19	0.767518009008002\\
20	0.750460270999557\\
21	0.741018088629119\\
22	0.72432723929654\\
23	0.715354142304395\\
24	0.688079957320794\\
25	0.670869675395464\\
26	0.636680884152131\\
27	0.626101268147521\\
28	0.608197747611302\\
29	0.601577821930757\\
30	0.588274914316922\\
31	0.578483419935737\\
32	0.570851861618336\\
33	0.563662481830867\\
34	0.555650846653262\\
35	0.550110626044938\\
36	0.537158027347938\\
37	0.522283167907801\\
38	0.515321044270191\\
39	0.506160699110922\\
40	0.499561911289593\\
41	0.490350733562358\\
42	0.489193033319282\\
43	0.4800227275002\\
44	0.478649639508488\\
45	0.472845289076455\\
46	0.460358284190037\\
47	0.444829675966847\\
48	0.439488042833174\\
49	0.428385135302126\\
50	0.425623270815176\\
51	0.421540402294654\\
52	0.416787125945681\\
53	0.4118457947633\\
54	0.409064313919828\\
55	0.399844963563814\\
56	0.396402363732488\\
57	0.393313119914941\\
58	0.386994636728234\\
59	0.383546921292839\\
60	0.376369410052951\\
61	0.373642456023058\\
62	0.372648174905576\\
63	0.365008039728401\\
64	0.362959277521445\\
65	0.361246488325675\\
66	0.356068173327712\\
67	0.353770718132875\\
68	0.349268999338133\\
69	0.34525016763265\\
70	0.343468345255904\\
71	0.339686534714021\\
72	0.336177631084231\\
73	0.333507816042832\\
74	0.326654676309358\\
75	0.324977640275694\\
76	0.321321269772188\\
77	0.320512805818446\\
78	0.318247638100781\\
79	0.311682269762635\\
80	0.306846291621322\\
81	0.2991366888844\\
82	0.296350204409192\\
83	0.294379402815787\\
84	0.291727142816251\\
85	0.286071262368019\\
86	0.283248036656449\\
87	0.280367770007989\\
88	0.279337228572796\\
89	0.278920900874543\\
90	0.277108581049348\\
91	0.272377724521798\\
92	0.271460533960222\\
93	0.263923214620566\\
94	0.263368994506652\\
95	0.261078523024449\\
96	0.258512544099379\\
97	0.25746305244551\\
98	0.254455389895574\\
99	0.252009093993267\\
100	0.248377321570763\\
100	0.219334988476184\\
99	0.224010530954743\\
98	0.22563858344276\\
97	0.22676708824525\\
96	0.227195470844921\\
95	0.23106833433214\\
94	0.231765428412169\\
93	0.234730380950948\\
92	0.237058575813212\\
91	0.238011047434538\\
90	0.24035162860327\\
89	0.242114663243884\\
88	0.243018582841235\\
87	0.247879893903455\\
86	0.250575109133003\\
85	0.252429445101931\\
84	0.25651934156823\\
83	0.257457344789635\\
82	0.259387602326777\\
81	0.260189705366057\\
80	0.262367066356223\\
79	0.263882330218531\\
78	0.265062712036997\\
77	0.266671781275835\\
76	0.271371991438672\\
75	0.274587553832639\\
74	0.274915241527315\\
73	0.275916688535152\\
72	0.278370233810691\\
71	0.282462707774947\\
70	0.287488763277631\\
69	0.289883671012575\\
68	0.295594652368812\\
67	0.300229373156378\\
66	0.304332237899816\\
65	0.30658281993414\\
64	0.31251391186629\\
63	0.317178059543306\\
62	0.32309935667896\\
61	0.326019820729014\\
60	0.32761232835743\\
59	0.338898939816274\\
58	0.342455915389763\\
57	0.349359362356281\\
56	0.353789720253332\\
55	0.357412221572583\\
54	0.360208159829246\\
53	0.365303861322953\\
52	0.368446110520534\\
51	0.375012752075629\\
50	0.382152555893381\\
49	0.383632493968262\\
48	0.385362459538198\\
47	0.396628127870199\\
46	0.404141483064459\\
45	0.411211818329456\\
44	0.418420638868245\\
43	0.42179812380621\\
42	0.426832867901357\\
41	0.432455478718087\\
40	0.443151816128501\\
39	0.447494658673365\\
38	0.452338046366518\\
37	0.461036555827883\\
36	0.474719894632496\\
35	0.482834842456748\\
34	0.488601961999808\\
33	0.498421399676624\\
32	0.510082565937839\\
31	0.518568276851655\\
30	0.52339261383428\\
29	0.534051002362603\\
28	0.54454570379351\\
27	0.561935361175925\\
26	0.572410002175462\\
25	0.586624469318456\\
24	0.59585018439382\\
23	0.610342013591699\\
22	0.621827576950569\\
21	0.64010068649425\\
20	0.665282709565613\\
19	0.684062666824817\\
18	0.700003117005228\\
17	0.720267286608342\\
16	0.747617893705688\\
15	0.76632768775\\
14	0.793930006023364\\
13	0.819530165406628\\
12	0.852397163613584\\
11	0.886999597394452\\
10	0.920037236111184\\
9	0.968657504666287\\
8	1.01669904271463\\
7	1.08584227947365\\
6	1.13193303888204\\
5	1.21720653991671\\
4	1.31332866116013\\
3	1.39897685762031\\
2	1.54612801259408\\
1	1.79516387219503\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.864184385556\\
2	1.61253241472661\\
3	1.45296400991362\\
4	1.3385595696493\\
5	1.24130653612934\\
6	1.16766094556854\\
7	1.10900596007867\\
8	1.05264164085352\\
9	0.998940785525519\\
10	0.957691930863988\\
11	0.914691904509919\\
12	0.880176209925314\\
13	0.849107127620973\\
14	0.812334407747206\\
15	0.785158648586647\\
16	0.765316432085162\\
17	0.738862789790844\\
18	0.719049879149218\\
19	0.695876345251543\\
20	0.677785129925278\\
21	0.661454265850752\\
22	0.644374309308615\\
23	0.62950397841947\\
24	0.609248823876396\\
25	0.596195545509087\\
26	0.579937240509044\\
27	0.569207817556238\\
28	0.557022877293264\\
29	0.546599841538408\\
30	0.535871337563547\\
31	0.526757503695648\\
32	0.518438008282533\\
33	0.508911126921887\\
34	0.495147544761988\\
35	0.486984346466158\\
36	0.477214132297418\\
37	0.468459938532475\\
38	0.460019962833422\\
39	0.453538190114498\\
40	0.447905152091314\\
41	0.436897299528994\\
42	0.431679143351775\\
43	0.426534442393542\\
44	0.421473714053167\\
45	0.41533822912209\\
46	0.408702680676802\\
47	0.401821061293951\\
48	0.396143503115446\\
49	0.388418633595616\\
50	0.38542431681547\\
51	0.380189176101401\\
52	0.374443693786067\\
53	0.369963072472183\\
54	0.365279486109296\\
55	0.36070634364639\\
56	0.355738366793616\\
57	0.351297345419896\\
58	0.346039392016299\\
59	0.342820522310894\\
60	0.335846617490547\\
61	0.332886658980786\\
62	0.327501701995527\\
63	0.322959842559412\\
64	0.320018209113217\\
65	0.315839353275041\\
66	0.311500519076176\\
67	0.308782097298403\\
68	0.305481150441808\\
69	0.302298314967129\\
70	0.300218411014091\\
71	0.296260072475225\\
72	0.293379028973776\\
73	0.290170970345058\\
74	0.286495348641073\\
75	0.284178296090181\\
76	0.28139426688902\\
77	0.278293320293824\\
78	0.275984199538697\\
79	0.273443991520587\\
80	0.270405646129522\\
81	0.267271285872752\\
82	0.263237913991774\\
83	0.260939827037756\\
84	0.258194531288711\\
85	0.255706148193151\\
86	0.25289776240276\\
87	0.250223442402588\\
88	0.247562676507803\\
89	0.245840687122775\\
90	0.243581719103816\\
91	0.241456779320881\\
92	0.239546406365283\\
93	0.236371903301103\\
94	0.233777894960472\\
95	0.232465536006918\\
96	0.230594274626207\\
97	0.228838706697309\\
98	0.227905424206478\\
99	0.22449523062781\\
100	0.220810826136043\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.90795619904369\\
2	1.66833481159167\\
3	1.51453155181857\\
4	1.41053813258414\\
5	1.3156380307224\\
6	1.23803895174512\\
7	1.19561911621362\\
8	1.13305040900799\\
9	1.06198848632606\\
10	1.03035945854166\\
11	0.996567914876353\\
12	0.962428043479935\\
13	0.931847821202562\\
14	0.881673358211122\\
15	0.853388564005666\\
16	0.838385372591129\\
17	0.799572696304992\\
18	0.769121185457121\\
19	0.745527493929472\\
20	0.728500007126344\\
21	0.718996955478165\\
22	0.702416079857873\\
23	0.693656645616439\\
24	0.666722946477333\\
25	0.649661210689624\\
26	0.615312731212357\\
27	0.604692658395581\\
28	0.585950553965163\\
29	0.579499873683637\\
30	0.56634410240827\\
31	0.556657652380585\\
32	0.549166254209088\\
33	0.542164086943132\\
34	0.534309407607262\\
35	0.528931474140261\\
36	0.516116440312588\\
37	0.501375769127786\\
38	0.494664438511647\\
39	0.485604905893728\\
40	0.479030314079581\\
41	0.469873943005606\\
42	0.468670841978091\\
43	0.459519167522345\\
44	0.458189605763816\\
45	0.452520225050863\\
46	0.44021766306763\\
47	0.424809412670221\\
48	0.419403277758233\\
49	0.408752664391769\\
50	0.406068602138131\\
51	0.402063039927372\\
52	0.397411124368087\\
53	0.392181311313594\\
54	0.389518993810838\\
55	0.380408984027167\\
56	0.37709615242405\\
57	0.373946943898095\\
58	0.367643483226557\\
59	0.364308151031761\\
60	0.35733979225027\\
61	0.354672706736979\\
62	0.353712347714464\\
63	0.34618515939958\\
64	0.34418194470056\\
65	0.34251693344635\\
66	0.337462337810307\\
67	0.335245550008712\\
68	0.33073678067707\\
69	0.327533832471215\\
70	0.325834468681258\\
71	0.321557730565512\\
72	0.318182248381642\\
73	0.315592208869437\\
74	0.308835081610504\\
75	0.30712632145488\\
76	0.303574122524423\\
77	0.302837842194622\\
78	0.300647148022699\\
79	0.294280325138488\\
80	0.289592636252608\\
81	0.282020228146353\\
82	0.279212940195398\\
83	0.277329107994785\\
84	0.275015506393483\\
85	0.269383924850204\\
86	0.26651140320723\\
87	0.263824954999334\\
88	0.262862661457081\\
89	0.262459239935703\\
90	0.260748114866101\\
91	0.256120743161751\\
92	0.255282189459685\\
93	0.247697556607147\\
94	0.247136981039987\\
95	0.244930534442535\\
96	0.24259696239146\\
97	0.241663316414062\\
98	0.238715470638001\\
99	0.236374874405982\\
100	0.232874472703189\\
100	0.204088189756713\\
99	0.20862468556993\\
98	0.210208537060899\\
97	0.211245219732233\\
96	0.211651585651495\\
95	0.215419875791353\\
94	0.216092326835638\\
93	0.218860238175317\\
92	0.221042677325219\\
91	0.222031173551824\\
90	0.224350584659163\\
89	0.226031199573086\\
88	0.226954340491623\\
87	0.231245993086747\\
86	0.233703106785149\\
85	0.235479487603509\\
84	0.239441514245559\\
83	0.240308000435069\\
82	0.24220422942539\\
81	0.242993572374957\\
80	0.245125697849156\\
79	0.246557715451531\\
78	0.247688360172374\\
77	0.249264192690546\\
76	0.253808577132483\\
75	0.25691330362797\\
74	0.257225862964866\\
73	0.258167280789547\\
72	0.260500919102384\\
71	0.264382258049688\\
70	0.269236950159623\\
69	0.271598521633554\\
68	0.277142733758725\\
67	0.281524667886547\\
66	0.285603817742985\\
65	0.287771273026009\\
64	0.293653245889201\\
63	0.298223980102093\\
62	0.304156765308781\\
61	0.306875400088783\\
60	0.308411111815086\\
59	0.319588451749004\\
58	0.323678562225195\\
57	0.330805996095765\\
56	0.334647842834375\\
55	0.33818879706813\\
54	0.340907445503277\\
53	0.345620377401606\\
52	0.348599986411428\\
51	0.355951371101905\\
50	0.361929983673428\\
49	0.363414019830332\\
48	0.365132015740441\\
47	0.377129670318981\\
46	0.384075789654112\\
45	0.391484496820328\\
44	0.397792422782345\\
43	0.401117241324838\\
42	0.406020254197541\\
41	0.412263561140671\\
40	0.422203655644561\\
39	0.426830260495015\\
38	0.431026456454053\\
37	0.439566466351053\\
36	0.454182020488149\\
35	0.462295423361518\\
34	0.467956995778254\\
33	0.476837356192238\\
32	0.488353279038795\\
31	0.496931179207732\\
30	0.501722171538674\\
29	0.512313498163784\\
28	0.522802281217414\\
27	0.539888832016062\\
26	0.550509392187777\\
25	0.564541241377772\\
24	0.573698954960779\\
23	0.588017859334531\\
22	0.599391125247302\\
21	0.617789217120396\\
20	0.642884152937293\\
19	0.66174572079381\\
18	0.677340458550822\\
17	0.697357309074383\\
16	0.724766640838307\\
15	0.743589025331493\\
14	0.771500406654881\\
13	0.797275715017903\\
12	0.830130653841485\\
11	0.86331700974115\\
10	0.896175272974785\\
9	0.946609022896167\\
8	0.994123999042423\\
7	1.06338667749951\\
6	1.1107812071994\\
5	1.1961807098732\\
4	1.29222865826614\\
3	1.3793007195538\\
2	1.5290536066953\\
1	1.78162319284025\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.70677132382153\\
2	2.68178456074632\\
3	2.65578460113813\\
4	2.62717488490639\\
5	2.59692610369087\\
6	2.56746777835707\\
7	2.53679095901202\\
8	2.51118786058001\\
9	2.48232508446065\\
10	2.44731321427378\\
11	2.41087402678219\\
12	2.38124320027492\\
13	2.35893499064735\\
14	2.33675681581431\\
15	2.30954355258123\\
16	2.27890173175389\\
17	2.25816235466134\\
18	2.22913215482992\\
19	2.20399161227234\\
20	2.17789440919411\\
21	2.14989049021134\\
22	2.12261737164725\\
23	2.09897225676317\\
24	2.07044439770523\\
25	2.04432389123542\\
26	2.02081585607911\\
27	1.99731942616542\\
28	1.97521296756047\\
29	1.95712233051213\\
30	1.93522307127718\\
31	1.90912027417767\\
32	1.88137220985983\\
33	1.8583291740242\\
34	1.84168666725156\\
35	1.82258230762671\\
36	1.80397138990954\\
37	1.78581002985946\\
38	1.76693287938922\\
39	1.75027611281615\\
40	1.73271277377548\\
41	1.71396895040381\\
42	1.69616383008218\\
43	1.68121982719549\\
44	1.66391401501017\\
45	1.64806500086441\\
46	1.63208984501709\\
47	1.61794763331874\\
48	1.59991779485687\\
49	1.5820760242938\\
50	1.56644156576918\\
51	1.55136466879864\\
52	1.53710767074634\\
53	1.52299068664388\\
54	1.50598730420084\\
55	1.49316124689073\\
56	1.47609293372527\\
57	1.4622928832393\\
58	1.44782254834141\\
59	1.43360670808744\\
60	1.42051598075527\\
61	1.40798308593334\\
62	1.39576304809921\\
63	1.38286462448127\\
64	1.36816859534159\\
65	1.35147346954995\\
66	1.33173288947628\\
67	1.31458213371325\\
68	1.29850893669322\\
69	1.28691188684927\\
70	1.2721032803994\\
71	1.26094896020743\\
72	1.24740802745144\\
73	1.23408509350684\\
74	1.22181088586155\\
75	1.20878545460571\\
76	1.19890867306149\\
77	1.1877635095573\\
78	1.17473443067422\\
79	1.16444184215464\\
80	1.15307531738497\\
81	1.14217727465396\\
82	1.13250948645829\\
83	1.12110612021507\\
84	1.11046036059297\\
85	1.09922620473295\\
86	1.08799925146403\\
87	1.07681075298748\\
88	1.06661204043967\\
89	1.05646582831284\\
90	1.04481419394456\\
91	1.03420258364763\\
92	1.02654647539144\\
93	1.01766228020259\\
94	1.00625736636545\\
95	0.99688825893028\\
96	0.986725033316087\\
97	0.977600865103736\\
98	0.968766508386818\\
99	0.959019577603947\\
100	0.951289499402984\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.70677132382153\\
2	2.68178456074632\\
3	2.65578460113813\\
4	2.62717488490639\\
5	2.59692610369087\\
6	2.56746777835707\\
7	2.53679095901202\\
8	2.51118786058001\\
9	2.48232508446065\\
10	2.44731321427378\\
11	2.41087402678219\\
12	2.38124320027492\\
13	2.35893499064735\\
14	2.33675681581431\\
15	2.30954355258123\\
16	2.27890173175389\\
17	2.25816235466134\\
18	2.22913215482992\\
19	2.20399161227234\\
20	2.17789440919411\\
21	2.14989049021134\\
22	2.12261737164725\\
23	2.09897225676317\\
24	2.07044439770523\\
25	2.04432389123542\\
26	2.02081585607911\\
27	1.99731942616542\\
28	1.97521296756047\\
29	1.95712233051213\\
30	1.93522307127718\\
31	1.90912027417767\\
32	1.88137220985983\\
33	1.8583291740242\\
34	1.84168666725156\\
35	1.82258230762671\\
36	1.80397138990954\\
37	1.78581002985946\\
38	1.76693287938922\\
39	1.75027611281615\\
40	1.73271277377548\\
41	1.71396895040381\\
42	1.69616383008218\\
43	1.68121982719549\\
44	1.66391401501017\\
45	1.64806500086441\\
46	1.63208984501709\\
47	1.61794763331874\\
48	1.59991779485687\\
49	1.5820760242938\\
50	1.56644156576918\\
51	1.55136466879864\\
52	1.53710767074634\\
53	1.52299068664388\\
54	1.50598730420084\\
55	1.49316124689073\\
56	1.47609293372527\\
57	1.4622928832393\\
58	1.44782254834141\\
59	1.43360670808744\\
60	1.42051598075527\\
61	1.40798308593334\\
62	1.39576304809921\\
63	1.38286462448127\\
64	1.3681685953416\\
65	1.35147346954998\\
66	1.3317328894763\\
67	1.31458213371326\\
68	1.29850893669322\\
69	1.28691188684927\\
70	1.2721032803994\\
71	1.26094896020743\\
72	1.24740802745144\\
73	1.23408509350684\\
74	1.22181088586155\\
75	1.20878545460571\\
76	1.19890867306149\\
77	1.1877635095573\\
78	1.17473443067422\\
79	1.16444184215464\\
80	1.15307531738497\\
81	1.14217727465396\\
82	1.13250948645829\\
83	1.12110612021507\\
84	1.11046036059297\\
85	1.09922620473295\\
86	1.08799925146403\\
87	1.07681075298748\\
88	1.06661204043968\\
89	1.05646582831284\\
90	1.04481419394456\\
91	1.03420258364763\\
92	1.02654647539144\\
93	1.01766228020259\\
94	1.00625736636545\\
95	0.99688825893028\\
96	0.986725033316088\\
97	0.977600865103737\\
98	0.968766508386818\\
99	0.959019577603948\\
100	0.951289499402985\\
100	0.951289499402983\\
99	0.959019577603946\\
98	0.968766508386817\\
97	0.977600865103736\\
96	0.986725033316086\\
95	0.996888258930279\\
94	1.00625736636545\\
93	1.01766228020259\\
92	1.02654647539144\\
91	1.03420258364763\\
90	1.04481419394456\\
89	1.05646582831284\\
88	1.06661204043967\\
87	1.07681075298748\\
86	1.08799925146403\\
85	1.09922620473294\\
84	1.11046036059297\\
83	1.12110612021507\\
82	1.13250948645829\\
81	1.14217727465396\\
80	1.15307531738497\\
79	1.16444184215464\\
78	1.17473443067422\\
77	1.1877635095573\\
76	1.19890867306149\\
75	1.20878545460571\\
74	1.22181088586155\\
73	1.23408509350684\\
72	1.24740802745144\\
71	1.26094896020743\\
70	1.2721032803994\\
69	1.28691188684927\\
68	1.29850893669322\\
67	1.31458213371324\\
66	1.33173288947625\\
65	1.35147346954993\\
64	1.36816859534157\\
63	1.38286462448127\\
62	1.39576304809921\\
61	1.40798308593334\\
60	1.42051598075527\\
59	1.43360670808744\\
58	1.44782254834141\\
57	1.4622928832393\\
56	1.47609293372527\\
55	1.49316124689073\\
54	1.50598730420084\\
53	1.52299068664388\\
52	1.53710767074634\\
51	1.55136466879864\\
50	1.56644156576918\\
49	1.5820760242938\\
48	1.59991779485687\\
47	1.61794763331874\\
46	1.63208984501709\\
45	1.64806500086441\\
44	1.66391401501017\\
43	1.68121982719549\\
42	1.69616383008218\\
41	1.71396895040381\\
40	1.73271277377548\\
39	1.75027611281615\\
38	1.76693287938922\\
37	1.78581002985946\\
36	1.80397138990954\\
35	1.82258230762671\\
34	1.84168666725156\\
33	1.8583291740242\\
32	1.88137220985983\\
31	1.90912027417767\\
30	1.93522307127718\\
29	1.95712233051213\\
28	1.97521296756047\\
27	1.99731942616542\\
26	2.02081585607911\\
25	2.04432389123542\\
24	2.07044439770523\\
23	2.09897225676317\\
22	2.12261737164725\\
21	2.14989049021134\\
20	2.17789440919411\\
19	2.20399161227234\\
18	2.22913215482992\\
17	2.25816235466134\\
16	2.27890173175389\\
15	2.30954355258123\\
14	2.3367568158143\\
13	2.35893499064735\\
12	2.38124320027492\\
11	2.41087402678219\\
10	2.44731321427378\\
9	2.48232508446065\\
8	2.51118786058001\\
7	2.53679095901202\\
6	2.56746777835706\\
5	2.59692610369087\\
4	2.62717488490639\\
3	2.65578460113813\\
2	2.68178456074632\\
1	2.70677132382153\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.411451124775164\\
2	0.354861851423779\\
3	0.314025299417415\\
4	0.293458911519009\\
5	0.267438806866072\\
6	0.250128605842848\\
7	0.23397268414863\\
8	0.222174305594845\\
9	0.21500880978869\\
10	0.204687298835245\\
11	0.196547588784849\\
12	0.189039423294056\\
13	0.180494413663947\\
14	0.173164905349664\\
15	0.168462986956741\\
16	0.158406403247995\\
17	0.15320728168589\\
18	0.148649349131974\\
19	0.14514641758957\\
20	0.14289121351137\\
21	0.13786780832601\\
22	0.133298749764428\\
23	0.130485586322388\\
24	0.125948940962108\\
25	0.120036896943845\\
26	0.115869971589382\\
27	0.114164276629615\\
28	0.112609460770412\\
29	0.111478732550128\\
30	0.108855820490739\\
31	0.10907935690489\\
32	0.107481389712\\
33	0.104976180333802\\
34	0.0996074923422019\\
35	0.0969556132694427\\
36	0.0920195668391499\\
37	0.0920970597307132\\
38	0.0903425646743214\\
39	0.0882998271233848\\
40	0.0870521676308009\\
41	0.0847752700244905\\
42	0.083815688600694\\
43	0.0816723649200004\\
44	0.0817703161830961\\
45	0.0803125186467408\\
46	0.0784211030473811\\
47	0.0775798213274985\\
48	0.0754983378851337\\
49	0.072378678898012\\
50	0.0715931014622934\\
51	0.069095983815261\\
52	0.0675929378091075\\
53	0.0670545843398775\\
54	0.065251720367217\\
55	0.0639821430152564\\
56	0.0624629014338733\\
57	0.061366562125491\\
58	0.0599968013008267\\
59	0.0595592481358974\\
60	0.0582620290328709\\
61	0.0574409570071588\\
62	0.0571970301661233\\
63	0.0527873333007249\\
64	0.0520168589485927\\
65	0.0511907555981912\\
66	0.0504060485854555\\
67	0.0498400586018478\\
68	0.049336427842635\\
69	0.0486904605154529\\
70	0.0480231142616415\\
71	0.0447741251062224\\
72	0.0439642747466728\\
73	0.0434650499248545\\
74	0.0432522253241132\\
75	0.0426490086963356\\
76	0.0423157334746416\\
77	0.0419715102800773\\
78	0.0416699633969154\\
79	0.0412933839753618\\
80	0.0410486361508148\\
81	0.0406519283794878\\
82	0.0399754011980075\\
83	0.0396564522957417\\
84	0.0391085056283507\\
85	0.0387972726984306\\
86	0.0381948365835174\\
87	0.0368446512334889\\
88	0.0361149385436719\\
89	0.0356411943477385\\
90	0.0351348107856976\\
91	0.0348563516506241\\
92	0.0348823420444063\\
93	0.034608831053079\\
94	0.0339496973462959\\
95	0.0337578359531137\\
96	0.0334678027672424\\
97	0.0325812209611815\\
98	0.0320619924496568\\
99	0.0312544929776335\\
100	0.03071717255467\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.444756808548608\\
2	0.388454971281242\\
3	0.346835190738785\\
4	0.335804486293407\\
5	0.311873806381968\\
6	0.291565761244755\\
7	0.269790703295996\\
8	0.250049552947461\\
9	0.244945116849845\\
10	0.235468721748129\\
11	0.225942582519667\\
12	0.214513908894965\\
13	0.2069240364835\\
14	0.199962484255961\\
15	0.200604320164673\\
16	0.187822754955107\\
17	0.195581482314866\\
18	0.185471090435707\\
19	0.192238584473252\\
20	0.190741424075765\\
21	0.193466473697915\\
22	0.191756615110661\\
23	0.189431114425179\\
24	0.185259210282105\\
25	0.180637395204255\\
26	0.176162670690081\\
27	0.173398627086529\\
28	0.169128826853713\\
29	0.164393911758595\\
30	0.161445211360856\\
31	0.157837888571879\\
32	0.154475671624696\\
33	0.155874834792617\\
34	0.140488235555637\\
35	0.14084460456351\\
36	0.11782834446087\\
37	0.115439519845403\\
38	0.114701226160074\\
39	0.11312891212679\\
40	0.105081510391714\\
41	0.101119160308949\\
42	0.0991119655612045\\
43	0.0976343959732519\\
44	0.104239654225845\\
45	0.102340503140449\\
46	0.0966833840625677\\
47	0.0953135433846316\\
48	0.0933227399443154\\
49	0.0934162199406751\\
50	0.0920562408852157\\
51	0.0928513990212333\\
52	0.0895490694314542\\
53	0.0884858241176869\\
54	0.087661692069341\\
55	0.0861113440048645\\
56	0.0891529301009075\\
57	0.0888146144022049\\
58	0.0873283727964663\\
59	0.0868366232365437\\
60	0.085311376804444\\
61	0.0854356150053323\\
62	0.0867445500753695\\
63	0.0678930050535376\\
64	0.0671646920847602\\
65	0.0667236213903209\\
66	0.0653647924016049\\
67	0.0646231774491582\\
68	0.0634315269254766\\
69	0.0627393803513349\\
70	0.0624269960057255\\
71	0.0513290419733905\\
72	0.0511837624235441\\
73	0.0515386003348328\\
74	0.0504730406316692\\
75	0.0501692151034197\\
76	0.050056024298965\\
77	0.0497760112540874\\
78	0.049514540633281\\
79	0.0498240197726815\\
80	0.0527978862263905\\
81	0.05315430259088\\
82	0.0529069336629569\\
83	0.0526403345360391\\
84	0.0523990331490621\\
85	0.0552966004712072\\
86	0.0546053357965791\\
87	0.0541645132087629\\
88	0.0544679375933025\\
89	0.0537643933833412\\
90	0.0536863354219694\\
91	0.0537604070300918\\
92	0.0528980408762067\\
93	0.0525075975305115\\
94	0.0518447984129357\\
95	0.0514100894046536\\
96	0.0506190296566398\\
97	0.049910289042337\\
98	0.0472660517946514\\
99	0.0447905668237589\\
100	0.0445641322914055\\
100	0.0164953214455871\\
99	0.0147899420830878\\
98	0.0160949733913281\\
97	0.0162189861232188\\
96	0.0162577103185365\\
95	0.0158531926443017\\
94	0.0155564925196777\\
93	0.0161025272744287\\
92	0.0156235491032335\\
91	0.0159128985507478\\
90	0.0164968980478433\\
89	0.0172447226945911\\
88	0.0174044624425776\\
87	0.0177608303855832\\
86	0.0178790069680337\\
85	0.0199515596735716\\
84	0.0216691192977402\\
83	0.0218151428473451\\
82	0.0229004982362918\\
81	0.0232211661016443\\
80	0.0290744438710559\\
79	0.0290386971818885\\
78	0.0296073772705388\\
77	0.0306583276886105\\
76	0.0308682001373259\\
75	0.0314186827402581\\
74	0.0340395087246653\\
73	0.0343596884263902\\
72	0.0351876342650671\\
71	0.0352520324822866\\
70	0.0395375395404943\\
69	0.0399927409879356\\
68	0.0405992979437369\\
67	0.0376449965354001\\
66	0.0379467565804325\\
65	0.0389655764620119\\
64	0.0408053223616151\\
63	0.0412213910114749\\
62	0.0409985541512828\\
61	0.0407112629736696\\
60	0.0412418604043952\\
59	0.0442192611829646\\
58	0.0445704216287021\\
57	0.046857130305944\\
56	0.0484740039270798\\
55	0.0495424236575156\\
54	0.0500482204258598\\
53	0.0541743685385874\\
52	0.0544793140977433\\
51	0.0545558325417958\\
50	0.0560428910486619\\
49	0.0569017752966519\\
48	0.0607172707312546\\
47	0.0629450797064145\\
46	0.0631122602469457\\
45	0.0637253048813786\\
44	0.0637967685311893\\
43	0.063258257178875\\
42	0.0687143305781304\\
41	0.0701187804818253\\
40	0.0722042595851426\\
39	0.0735433301576335\\
38	0.0753961163907371\\
37	0.0771996353720954\\
36	0.0779754408700429\\
35	0.0809479471422822\\
34	0.0819563940339533\\
33	0.0854573626682361\\
32	0.0902229989712032\\
31	0.0855289742612104\\
30	0.0918065404439919\\
29	0.0929676411402061\\
28	0.0979821806700424\\
27	0.0926631539174313\\
26	0.0924031039566796\\
25	0.0945794156321869\\
24	0.104921008137315\\
23	0.0977239749259005\\
22	0.102848545297994\\
21	0.103006173748542\\
20	0.109858026366717\\
19	0.105942745704868\\
18	0.108210450199084\\
17	0.107920100455866\\
16	0.111757876992209\\
15	0.14514745348452\\
14	0.14995902769625\\
13	0.158008710553029\\
12	0.163265782281273\\
11	0.175692916233028\\
10	0.183630980606242\\
9	0.183517391415883\\
8	0.185986944977847\\
7	0.193899732774477\\
6	0.196177523769495\\
5	0.202642269435067\\
4	0.217065560635113\\
3	0.246065646305993\\
2	0.295269817156258\\
1	0.345810025694205\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.60201417794059\\
2	0.557087119600651\\
3	0.570624178467698\\
4	0.543794182226264\\
5	0.521222015962609\\
6	0.502437966758242\\
7	0.513114900356032\\
8	0.491177053189503\\
9	0.467252175184919\\
10	0.458079549367011\\
11	0.440727946967336\\
12	0.420773860635159\\
13	0.428324991302202\\
14	0.41393504502819\\
15	0.400943118814057\\
16	0.408985937900884\\
17	0.397920427407054\\
18	0.393098946787455\\
19	0.383070094011932\\
20	0.370483601418232\\
21	0.366919398751692\\
22	0.359860578894029\\
23	0.353108312902404\\
24	0.346851588902599\\
25	0.346229849271752\\
26	0.337152735077312\\
27	0.330016781370047\\
28	0.321104589044085\\
29	0.316403945559775\\
30	0.313187198954839\\
31	0.310285823925739\\
32	0.305843930260899\\
33	0.301777187690342\\
34	0.299480386745244\\
35	0.299380918555527\\
36	0.298099671862291\\
37	0.292075757657255\\
38	0.286616251657747\\
39	0.283280691990197\\
40	0.280839462590914\\
41	0.277145546398166\\
42	0.274861796791268\\
43	0.271573123998122\\
44	0.268264416650713\\
45	0.26276956394361\\
46	0.259651070861344\\
47	0.256339954047363\\
48	0.25547086778095\\
49	0.255329041228756\\
50	0.254555927543619\\
51	0.254399885926961\\
52	0.251170694618347\\
53	0.247840923571237\\
54	0.24831749093156\\
55	0.245191804372626\\
56	0.242243912781329\\
57	0.239284160973947\\
58	0.236443947962414\\
59	0.234554378292278\\
60	0.231176239396265\\
61	0.228344106981352\\
62	0.225510842474627\\
63	0.229377120535767\\
64	0.227423742737537\\
65	0.22623562314268\\
66	0.223188508553755\\
67	0.221733291650616\\
68	0.220157709130107\\
69	0.219859931713866\\
70	0.218318465684912\\
71	0.220103235657036\\
72	0.218249742206622\\
73	0.215373913676635\\
74	0.212931314587231\\
75	0.211125387076945\\
76	0.210730283321381\\
77	0.208157472567228\\
78	0.207318207456423\\
79	0.204723530468165\\
80	0.202164365200912\\
81	0.200241316043898\\
82	0.197751788572739\\
83	0.196985145190274\\
84	0.195124399589851\\
85	0.193929817025006\\
86	0.192353416454329\\
87	0.191222796165896\\
88	0.189107368797817\\
89	0.187659421970617\\
90	0.185637550183318\\
91	0.183943145898502\\
92	0.182116882826202\\
93	0.179654550407533\\
94	0.177674685010853\\
95	0.177060710758449\\
96	0.175151841058634\\
97	0.17460544131521\\
98	0.174263584052815\\
99	0.171701078262973\\
100	0.169765815480684\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.780324706116314\\
2	0.709885080433684\\
3	0.653434038736164\\
4	0.643718402936929\\
5	0.681926564438396\\
6	0.659535848121179\\
7	0.657409553643671\\
8	0.627048403705189\\
9	0.584187696337028\\
10	0.577514514062776\\
11	0.542774636997612\\
12	0.52643759474122\\
13	0.62333884784804\\
14	0.596446060856832\\
15	0.579340879907726\\
16	0.566947413941197\\
17	0.549329238832144\\
18	0.540032332103748\\
19	0.522008480085213\\
20	0.510713020853724\\
21	0.504593903966696\\
22	0.490241081704444\\
23	0.482409064816939\\
24	0.474204728843809\\
25	0.46519871062502\\
26	0.440982670794733\\
27	0.431566341036821\\
28	0.413813114501634\\
29	0.409548920189659\\
30	0.411837166480284\\
31	0.407121171141613\\
32	0.397458136717873\\
33	0.391759427513775\\
34	0.383135078240172\\
35	0.375427036265413\\
36	0.37140536848171\\
37	0.36898015690262\\
38	0.368467367820808\\
39	0.364466399602504\\
40	0.364392341561461\\
41	0.360278171516013\\
42	0.358029172143249\\
43	0.354168375159763\\
44	0.347663815575424\\
45	0.345630987986967\\
46	0.341330316569159\\
47	0.33941146213188\\
48	0.334859993793162\\
49	0.333260348184215\\
50	0.329216745328436\\
51	0.326457573120041\\
52	0.322086276748835\\
53	0.31630818063181\\
54	0.308086724275154\\
55	0.305855931566947\\
56	0.302253840336985\\
57	0.293793036008844\\
58	0.29011098776434\\
59	0.290086061187378\\
60	0.286487847575473\\
61	0.282230440734169\\
62	0.280244183727553\\
63	0.274443267565554\\
64	0.272376396890941\\
65	0.274811587426216\\
66	0.272310021114528\\
67	0.269547519798337\\
68	0.272426570503282\\
69	0.269992197698015\\
70	0.268456279669594\\
71	0.263710732804113\\
72	0.266015567576238\\
73	0.264059007840135\\
74	0.259239029135407\\
75	0.255395164416911\\
76	0.254051424559459\\
77	0.251696236543785\\
78	0.250066934027374\\
79	0.246478177646685\\
80	0.24273174267038\\
81	0.241939990832082\\
82	0.23661179211207\\
83	0.233550208727894\\
84	0.233295807335674\\
85	0.234306350034704\\
86	0.230009842509479\\
87	0.227771551516589\\
88	0.228040658759248\\
89	0.223742927323182\\
90	0.221090363043845\\
91	0.220742033353047\\
92	0.216674473930145\\
93	0.2134608269974\\
94	0.210565759455191\\
95	0.209389561284568\\
96	0.208923026202258\\
97	0.208459993686757\\
98	0.208480837879169\\
99	0.205394570525612\\
100	0.200110733428521\\
100	0.128666747668347\\
99	0.129247958516457\\
98	0.13087124707261\\
97	0.131619804099028\\
96	0.135695092148309\\
95	0.138484994652755\\
94	0.139728126206048\\
93	0.140461455623638\\
92	0.14296655377897\\
91	0.144863005546493\\
90	0.146502735150582\\
89	0.149993840759286\\
88	0.150815464610279\\
87	0.153438973975118\\
86	0.157599915034527\\
85	0.160343436209303\\
84	0.161708466662599\\
83	0.165147834502762\\
82	0.166341111533\\
81	0.168896634986006\\
80	0.166268926192644\\
79	0.167454361779871\\
78	0.169181682098898\\
77	0.161983388710586\\
76	0.164136359579206\\
75	0.166477358119161\\
74	0.172066265666498\\
73	0.173495575507663\\
72	0.178411274610682\\
71	0.179898519261579\\
70	0.13474708982716\\
69	0.136915858089956\\
68	0.137167596602191\\
67	0.138880540435492\\
66	0.14046382126058\\
65	0.145889198133281\\
64	0.147332016414832\\
63	0.147351505124982\\
62	0.150093260065307\\
61	0.155652815408512\\
60	0.15660846783851\\
59	0.159896943109246\\
58	0.156333518160992\\
57	0.163219077720574\\
56	0.166509334825031\\
55	0.169715400150886\\
54	0.172025483832333\\
53	0.179829804083563\\
52	0.185694820501278\\
51	0.190741736990786\\
50	0.194358461343713\\
49	0.18124503533169\\
48	0.182387794600001\\
47	0.182408227247904\\
46	0.186964249612333\\
45	0.190948178797708\\
44	0.194846627841763\\
43	0.201815959259492\\
42	0.203803628677739\\
41	0.198498436547402\\
40	0.207601458811783\\
39	0.212838063391717\\
38	0.217136257303144\\
37	0.226219933143472\\
36	0.231047781113312\\
35	0.220805699992395\\
34	0.225399936209168\\
33	0.197106804948265\\
32	0.192442979202185\\
31	0.199714702231467\\
30	0.207958686350467\\
29	0.217310527384344\\
28	0.230476942409703\\
27	0.237673826886915\\
26	0.248338331668615\\
25	0.258860889276426\\
24	0.266051900973699\\
23	0.277893084712451\\
22	0.277350278703795\\
21	0.288004605555612\\
20	0.279270269399203\\
19	0.296419923303491\\
18	0.298290787783125\\
17	0.294583476105211\\
16	0.302568768322646\\
15	0.295529878636989\\
14	0.281684066831522\\
13	0.311993129862879\\
12	0.336229136041808\\
11	0.362992599666492\\
10	0.347483818431072\\
9	0.362870822268132\\
8	0.390730599296421\\
7	0.395821679566486\\
6	0.25619045886639\\
5	0.262382064700708\\
4	0.29250252704589\\
3	0.364197881987658\\
2	0.341607291252367\\
1	0.270091196801825\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.487183358258452\\
2	0.144677644324665\\
3	0.000721678638625826\\
4	0.0879281696785026\\
5	0.141314547926725\\
6	0.172703521007316\\
7	0.191358646630094\\
8	0.207708935775842\\
9	0.221139524312589\\
10	0.229581298033443\\
11	0.238272581946526\\
12	0.243226169495965\\
13	0.246900095853725\\
14	0.249515152125663\\
15	0.251813068451634\\
16	0.253423623663249\\
17	0.254088390177858\\
18	0.254286431810004\\
19	0.254197380983187\\
20	0.253989009865327\\
21	0.253637230235614\\
22	0.253213350079419\\
23	0.252698913679934\\
24	0.252116333538091\\
25	0.251441964615371\\
26	0.250795554584474\\
27	0.250058861220636\\
28	0.249346225512222\\
29	0.248619224703469\\
30	0.247854200409098\\
31	0.247035364229132\\
32	0.246226155911197\\
33	0.245444725425911\\
34	0.244677665358048\\
35	0.243909077829603\\
36	0.243137330217751\\
37	0.242385056902966\\
38	0.241576413394999\\
39	0.24083345265461\\
40	0.240074854052992\\
41	0.239277009074802\\
42	0.238532233261309\\
43	0.237778543797637\\
44	0.237022112278468\\
45	0.236307288418563\\
46	0.235555216487284\\
47	0.234810250436136\\
48	0.234041843747364\\
49	0.233285989059659\\
50	0.232551314301083\\
51	0.23181258627521\\
52	0.23106530275321\\
53	0.230324176080933\\
54	0.229563845481223\\
55	0.228822109978963\\
56	0.228086816513345\\
57	0.227362905457053\\
58	0.226629459059949\\
59	0.225901518845303\\
60	0.225173781576617\\
61	0.224479760971628\\
62	0.22377922750331\\
63	0.223080031567023\\
64	0.222329226890331\\
65	0.221571794568283\\
66	0.220808227536308\\
67	0.220053536559733\\
68	0.219312734445624\\
69	0.218630288740167\\
70	0.217886082001338\\
71	0.217220124153017\\
72	0.216497872006776\\
73	0.215788925972594\\
74	0.215104421644802\\
75	0.214368286801996\\
76	0.213716114036566\\
77	0.21304148196749\\
78	0.212327618554368\\
79	0.211681607642054\\
80	0.210986143428997\\
81	0.210317199072369\\
82	0.209662977874806\\
83	0.208973565895325\\
84	0.208294053301817\\
85	0.207598363310261\\
86	0.20691511311283\\
87	0.20623612270822\\
88	0.205570698735962\\
89	0.204926920828556\\
90	0.204216727996108\\
91	0.203548689387802\\
92	0.202931908101355\\
93	0.202291143977219\\
94	0.201595284610885\\
95	0.200955807266391\\
96	0.200303393859628\\
97	0.199646329032294\\
98	0.199001630875625\\
99	0.198348419079904\\
100	0.197741936340312\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.487183358258453\\
2	0.144677644324667\\
3	0.000721678638627932\\
4	0.0879281696785046\\
5	0.141314547926727\\
6	0.172703521007319\\
7	0.191358646630097\\
8	0.207708935775845\\
9	0.221139524312591\\
10	0.229581298033445\\
11	0.238272581946528\\
12	0.243226169495967\\
13	0.246900095853727\\
14	0.249515152125666\\
15	0.251813068451638\\
16	0.253423623663252\\
17	0.254088390177861\\
18	0.254286431810007\\
19	0.25419738098319\\
20	0.253989009865329\\
21	0.253637230235617\\
22	0.253213350079422\\
23	0.252698913679937\\
24	0.252116333538094\\
25	0.251441964615374\\
26	0.250795554584476\\
27	0.250058861220639\\
28	0.249346225512225\\
29	0.248619224703472\\
30	0.247854200409101\\
31	0.247035364229134\\
32	0.2462261559112\\
33	0.245444725425913\\
34	0.244677665358051\\
35	0.243909077829606\\
36	0.243137330217754\\
37	0.242385056902969\\
38	0.241576413395002\\
39	0.240833452654613\\
40	0.240074854052995\\
41	0.239277009074805\\
42	0.238532233261311\\
43	0.23777854379764\\
44	0.23702211227847\\
45	0.236307288418566\\
46	0.235555216487287\\
47	0.234810250436139\\
48	0.234041843747367\\
49	0.233285989059662\\
50	0.232551314301086\\
51	0.231812586275213\\
52	0.231065302753213\\
53	0.230324176080936\\
54	0.229563845481226\\
55	0.228822109978966\\
56	0.228086816513348\\
57	0.227362905457056\\
58	0.226629459059952\\
59	0.225901518845306\\
60	0.22517378157662\\
61	0.224479760971631\\
62	0.223779227503313\\
63	0.223080031567026\\
64	0.222329226890334\\
65	0.221571794568285\\
66	0.220808227536311\\
67	0.220053536559736\\
68	0.219312734445627\\
69	0.21863028874017\\
70	0.217886082001341\\
71	0.21722012415302\\
72	0.216497872006779\\
73	0.215788925972596\\
74	0.215104421644805\\
75	0.214368286801999\\
76	0.213716114036569\\
77	0.213041481967493\\
78	0.212327618554371\\
79	0.211681607642057\\
80	0.210986143429\\
81	0.210317199072372\\
82	0.209662977874809\\
83	0.208973565895327\\
84	0.20829405330182\\
85	0.207598363310264\\
86	0.206915113112833\\
87	0.206236122708223\\
88	0.205570698735965\\
89	0.204926920828559\\
90	0.204216727996111\\
91	0.203548689387805\\
92	0.202931908101358\\
93	0.202291143977223\\
94	0.201595284610888\\
95	0.200955807266393\\
96	0.200303393859631\\
97	0.199646329032297\\
98	0.199001630875628\\
99	0.198348419079907\\
100	0.197741936340315\\
100	0.19774193634031\\
99	0.198348419079902\\
98	0.199001630875623\\
97	0.199646329032291\\
96	0.200303393859626\\
95	0.200955807266388\\
94	0.201595284610883\\
93	0.202291143977217\\
92	0.202931908101353\\
91	0.2035486893878\\
90	0.204216727996105\\
89	0.204926920828554\\
88	0.205570698735959\\
87	0.206236122708217\\
86	0.206915113112828\\
85	0.207598363310259\\
84	0.208294053301815\\
83	0.208973565895322\\
82	0.209662977874804\\
81	0.210317199072366\\
80	0.210986143428995\\
79	0.211681607642052\\
78	0.212327618554366\\
77	0.213041481967488\\
76	0.213716114036564\\
75	0.214368286801994\\
74	0.2151044216448\\
73	0.215788925972591\\
72	0.216497872006773\\
71	0.217220124153015\\
70	0.217886082001336\\
69	0.218630288740165\\
68	0.219312734445621\\
67	0.220053536559731\\
66	0.220808227536306\\
65	0.221571794568281\\
64	0.222329226890329\\
63	0.223080031567021\\
62	0.223779227503308\\
61	0.224479760971626\\
60	0.225173781576615\\
59	0.225901518845301\\
58	0.226629459059947\\
57	0.22736290545705\\
56	0.228086816513342\\
55	0.22882210997896\\
54	0.229563845481221\\
53	0.230324176080931\\
52	0.231065302753208\\
51	0.231812586275208\\
50	0.232551314301081\\
49	0.233285989059657\\
48	0.234041843747362\\
47	0.234810250436134\\
46	0.235555216487282\\
45	0.23630728841856\\
44	0.237022112278465\\
43	0.237778543797635\\
42	0.238532233261307\\
41	0.2392770090748\\
40	0.24007485405299\\
39	0.240833452654608\\
38	0.241576413394997\\
37	0.242385056902964\\
36	0.243137330217749\\
35	0.243909077829601\\
34	0.244677665358046\\
33	0.245444725425909\\
32	0.246226155911195\\
31	0.24703536422913\\
30	0.247854200409096\\
29	0.248619224703468\\
28	0.24934622551222\\
27	0.250058861220634\\
26	0.250795554584472\\
25	0.251441964615369\\
24	0.252116333538089\\
23	0.252698913679931\\
22	0.253213350079417\\
21	0.253637230235612\\
20	0.253989009865325\\
19	0.254197380983185\\
18	0.254286431810002\\
17	0.254088390177856\\
16	0.253423623663247\\
15	0.251813068451632\\
14	0.249515152125661\\
13	0.246900095853723\\
12	0.243226169495963\\
11	0.238272581946524\\
10	0.229581298033441\\
9	0.221139524312587\\
8	0.20770893577584\\
7	0.191358646630092\\
6	0.172703521007314\\
5	0.141314547926723\\
4	0.0879281696785008\\
3	0.000721678638624137\\
2	0.144677644324663\\
1	0.487183358258451\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.486248766296205\\
2	0.415816381569645\\
3	0.352916443773163\\
4	0.320029268862281\\
5	0.294455176890006\\
6	0.273810872528377\\
7	0.247618568088282\\
8	0.235855686320675\\
9	0.22458289346448\\
10	0.21285075274589\\
11	0.202225031051511\\
12	0.197339637704727\\
13	0.180967826376445\\
14	0.171465418690956\\
15	0.168329751133459\\
16	0.153916971368299\\
17	0.148830001132134\\
18	0.142218755463307\\
19	0.138189584342812\\
20	0.136376880247732\\
21	0.131431973246381\\
22	0.127562159433086\\
23	0.12415165420153\\
24	0.11830678048514\\
25	0.113866608684877\\
26	0.111108199878929\\
27	0.109630670360384\\
28	0.108744332060253\\
29	0.106607012801558\\
30	0.10287914624931\\
31	0.0992501995994569\\
32	0.0982046927270101\\
33	0.0958996625152789\\
34	0.091981870522496\\
35	0.0883143915028867\\
36	0.085306667854547\\
37	0.0841257122772787\\
38	0.0832484541524386\\
39	0.0822668548725213\\
40	0.0806788933337685\\
41	0.0778882170310893\\
42	0.0764028842317094\\
43	0.0756587862384957\\
44	0.0754836701402232\\
45	0.0750881880624168\\
46	0.0731945597624662\\
47	0.0717466586095863\\
48	0.0704717742686213\\
49	0.0669052642031036\\
50	0.0653019703994274\\
51	0.0639019426066369\\
52	0.0629656645825062\\
53	0.062037989214112\\
54	0.0594290231812254\\
55	0.0589379130117655\\
56	0.0581565478067391\\
57	0.057556486723087\\
58	0.0567163726310194\\
59	0.0561208430284213\\
60	0.0545064846597534\\
61	0.0543147111932644\\
62	0.0533986092730518\\
63	0.0497657197226439\\
64	0.0493075414624391\\
65	0.0479407519256342\\
66	0.0473496490847499\\
67	0.0464062040470417\\
68	0.0456317694566929\\
69	0.0442647325444964\\
70	0.0438793241503026\\
71	0.041919397885686\\
72	0.041600209139258\\
73	0.0414332061487327\\
74	0.0410005903540936\\
75	0.040698452863078\\
76	0.0397990399648774\\
77	0.0396286028104142\\
78	0.0387003274578025\\
79	0.0384813208988143\\
80	0.0381848070249031\\
81	0.0376788397260033\\
82	0.0371304089239957\\
83	0.0364630768876221\\
84	0.0361959790693296\\
85	0.0358889589422735\\
86	0.0352910797881878\\
87	0.0345125617537649\\
88	0.0342773720951346\\
89	0.0341555856001466\\
90	0.0340091657799153\\
91	0.0338179708042019\\
92	0.0337425666804054\\
93	0.0335145814803745\\
94	0.0333893992054419\\
95	0.0331762354792953\\
96	0.0329954751280867\\
97	0.0324347969759342\\
98	0.0322659730406368\\
99	0.0319640119100846\\
100	0.0311781749783558\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.631316616442842\\
2	0.511066475948095\\
3	0.44451334336396\\
4	0.42843130491935\\
5	0.405157117059381\\
6	0.376742916483751\\
7	0.283598624056409\\
8	0.272915646468776\\
9	0.265325979997247\\
10	0.25939563528972\\
11	0.236633275874455\\
12	0.231575422947839\\
13	0.227400805098346\\
14	0.224633824664249\\
15	0.220641169712728\\
16	0.204076899693606\\
17	0.194371949152529\\
18	0.188271127882071\\
19	0.180654012889755\\
20	0.180265378200363\\
21	0.173707616773673\\
22	0.172598712259875\\
23	0.168353797911579\\
24	0.166302253460926\\
25	0.160720649943568\\
26	0.160050174539583\\
27	0.159305328418981\\
28	0.156516832706258\\
29	0.155671820522927\\
30	0.154599421354656\\
31	0.152194219074505\\
32	0.151179500037574\\
33	0.146951254191797\\
34	0.127000078429884\\
35	0.126768617241372\\
36	0.109530538887022\\
37	0.108531903051952\\
38	0.108026449013655\\
39	0.107694373251722\\
40	0.107663344151694\\
41	0.100068968138612\\
42	0.0971233632102354\\
43	0.0967473899524124\\
44	0.0960127503366843\\
45	0.0959055020819056\\
46	0.0942194878193168\\
47	0.0943055170576709\\
48	0.0941030574576472\\
49	0.0895574267923782\\
50	0.0790949652290451\\
51	0.0789725430007626\\
52	0.0786680022471584\\
53	0.078515800145039\\
54	0.0783601027599381\\
55	0.0780894947623262\\
56	0.0780898583972756\\
57	0.0779428758989153\\
58	0.077917278797146\\
59	0.0745817635878632\\
60	0.0744350598700419\\
61	0.0742963368918397\\
62	0.0738757740798714\\
63	0.0738558646384037\\
64	0.0725921816474134\\
65	0.0723027782649521\\
66	0.0693240453916603\\
67	0.0690954819992859\\
68	0.0689611942134915\\
69	0.0678173131338545\\
70	0.0677091720323693\\
71	0.0535417841452086\\
72	0.0530711981224871\\
73	0.0529359691965688\\
74	0.0525982854512079\\
75	0.0525137776111387\\
76	0.0509463035894953\\
77	0.0508382777644659\\
78	0.0508519004225196\\
79	0.0508261058962774\\
80	0.050638082513829\\
81	0.0505180063310038\\
82	0.0504577501410698\\
83	0.0498499591488969\\
84	0.0495423721599792\\
85	0.0494830708288781\\
86	0.0492853663009006\\
87	0.0471291912526796\\
88	0.0470966419007587\\
89	0.0469194987540549\\
90	0.0468282397138768\\
91	0.0468015641456034\\
92	0.0466559287904878\\
93	0.0466461097416641\\
94	0.0466074924577613\\
95	0.0463844003572418\\
96	0.0462886648326485\\
97	0.0459432131298053\\
98	0.0459208910523556\\
99	0.0458364210134781\\
100	0.0435948962473588\\
100	0.022870426536249\\
99	0.024376531729347\\
98	0.0244684519349586\\
97	0.0248245952458566\\
96	0.0250437016959294\\
95	0.0250962479403189\\
94	0.0252397150500434\\
93	0.0252561035160262\\
92	0.0252860854638518\\
91	0.0254028805502937\\
90	0.0256046618874793\\
89	0.0256669462225796\\
88	0.0261091104291275\\
87	0.0264773227823906\\
86	0.0269643617689411\\
85	0.0269728305245646\\
84	0.027634512060649\\
83	0.0278110307085668\\
82	0.0280183897273409\\
81	0.0300798714393488\\
80	0.0300936160386891\\
79	0.0300890554492459\\
78	0.0301027673472628\\
77	0.030450138979614\\
76	0.0305214420969148\\
75	0.0308401548680842\\
74	0.0310670985457854\\
73	0.0314472612125967\\
72	0.0314488756066888\\
71	0.0332919069735991\\
70	0.0333665567895208\\
69	0.0334007076810033\\
68	0.0335523995107894\\
67	0.0360980385544233\\
66	0.0363956480181008\\
65	0.0367579894625345\\
64	0.0368501421932363\\
63	0.0369204929300387\\
62	0.0397261443592759\\
61	0.0405171024551102\\
60	0.0407155903485315\\
59	0.0425080082155773\\
58	0.0434431081680123\\
57	0.0430098356658271\\
56	0.0431012600557597\\
55	0.0436126311957347\\
54	0.0436571801781834\\
53	0.0478251635370553\\
52	0.0481187284672027\\
51	0.0480358358779338\\
50	0.0490767114455096\\
49	0.0491079875704436\\
48	0.0496971214915745\\
47	0.0505370404202801\\
46	0.0515667476462678\\
45	0.0514538511476105\\
44	0.0514997832707755\\
43	0.0517168385944519\\
42	0.051924516365107\\
41	0.052586413072596\\
40	0.0547458562895013\\
39	0.0574792985136008\\
38	0.0581407283636521\\
37	0.0596245891707822\\
36	0.0609549773973299\\
35	0.0633912812777561\\
34	0.0635585582474129\\
33	0.0647755907814319\\
32	0.0655809587173411\\
31	0.0659069576579326\\
30	0.0664577938083788\\
29	0.0684132457659157\\
28	0.0708771626202204\\
27	0.0715922986356621\\
26	0.0717182808079267\\
25	0.071980773976229\\
24	0.0771307741604535\\
23	0.0782710078495833\\
22	0.0785497382625095\\
21	0.0798499815392942\\
20	0.0867115633403424\\
19	0.0889199548265632\\
18	0.0898213737161503\\
17	0.0938935820894647\\
16	0.0947358314231395\\
15	0.103557988500083\\
14	0.105989794708848\\
13	0.112008528279275\\
12	0.148925174627523\\
11	0.156424810891439\\
10	0.161716598044819\\
9	0.167624377649352\\
8	0.172325363996626\\
7	0.179174616914777\\
6	0.201346632433474\\
5	0.217760810084248\\
4	0.286554169157619\\
3	0.309901825105477\\
2	0.342789614644276\\
1	0.403859686393624\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.469484886927687\\
2	0.399366113559144\\
3	0.335988415838043\\
4	0.303549868942505\\
5	0.278593332280144\\
6	0.257403542569122\\
7	0.231329739680689\\
8	0.219911159780134\\
9	0.20923080596039\\
10	0.198138598854739\\
11	0.187554489883445\\
12	0.183082599760189\\
13	0.16684571292499\\
14	0.156675170151514\\
15	0.15298410539586\\
16	0.139615129237995\\
17	0.135157921083315\\
18	0.128912795377758\\
19	0.12434772384516\\
20	0.122551506331513\\
21	0.117605240718142\\
22	0.114252739719952\\
23	0.1110917672321\\
24	0.105938683967448\\
25	0.101677521332922\\
26	0.0992888850058188\\
27	0.097789979823041\\
28	0.0971101264679946\\
29	0.0946903589394086\\
30	0.0909342584433654\\
31	0.0874209484362094\\
32	0.0862554641415499\\
33	0.083966319333923\\
34	0.0799209181337075\\
35	0.076347727053097\\
36	0.0737038600411381\\
37	0.0726811478539908\\
38	0.0717633675761153\\
39	0.0706801958089961\\
40	0.0692525353675483\\
41	0.066573046393464\\
42	0.0649635785800657\\
43	0.0642060747903681\\
44	0.0640361448323838\\
45	0.0636954303293712\\
46	0.0617951386952111\\
47	0.0604718222819336\\
48	0.0594176691779836\\
49	0.0565217028129189\\
50	0.0548533112172927\\
51	0.0534274790405301\\
52	0.0525130304380544\\
53	0.051734854370563\\
54	0.0496636786530999\\
55	0.0491932055926119\\
56	0.0485757115629369\\
57	0.048143375461964\\
58	0.047348679014367\\
59	0.0467467209804356\\
60	0.0454257786342014\\
61	0.0451965870804959\\
62	0.0443250675909533\\
63	0.041308397171957\\
64	0.0409141297477992\\
65	0.039733089616546\\
66	0.0392365094463253\\
67	0.0383472409726358\\
68	0.0377395081900666\\
69	0.0367308722761627\\
70	0.036343934353932\\
71	0.0347306900164657\\
72	0.0345111680771214\\
73	0.0343229957661579\\
74	0.0339709459970226\\
75	0.0336949787381803\\
76	0.0329656166250695\\
77	0.032798788115432\\
78	0.0320989382022211\\
79	0.0318877004106991\\
80	0.0315996177311882\\
81	0.0311556682563183\\
82	0.0307278062477672\\
83	0.0302601422608187\\
84	0.0300075756980673\\
85	0.0297424232988563\\
86	0.0291646191976632\\
87	0.0285111482896683\\
88	0.0283162978535028\\
89	0.028211207735672\\
90	0.0281001489604401\\
91	0.0279113353571238\\
92	0.0278408751262391\\
93	0.0275953713480613\\
94	0.0274904944997557\\
95	0.0273330448930838\\
96	0.0271672465254182\\
97	0.0266636452888376\\
98	0.0265134547422908\\
99	0.0262651856063991\\
100	0.0256520799767902\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.62099136279436\\
2	0.496394065391048\\
3	0.427377893933286\\
4	0.411276432362139\\
5	0.388795496113962\\
6	0.354557576603157\\
7	0.266307315509688\\
8	0.260294199505359\\
9	0.247629150089942\\
10	0.24421766332135\\
11	0.224413161615873\\
12	0.220227036660379\\
13	0.217244863234334\\
14	0.214362627778685\\
15	0.207469662929534\\
16	0.183922702417288\\
17	0.177313382750801\\
18	0.172551506510576\\
19	0.163693041431735\\
20	0.163169738657163\\
21	0.156794751069131\\
22	0.156029842422874\\
23	0.151482773513812\\
24	0.14937525433394\\
25	0.144544083393527\\
26	0.143900571475205\\
27	0.143096822258203\\
28	0.141709827815437\\
29	0.140779984911599\\
30	0.139733771760387\\
31	0.137430075372956\\
32	0.136463991428157\\
33	0.130933978885755\\
34	0.109431226960692\\
35	0.109321880258148\\
36	0.0980201554994251\\
37	0.0975203445658201\\
38	0.0969546782962675\\
39	0.0967263089961639\\
40	0.0962807162726207\\
41	0.0910885151650038\\
42	0.0849531685694589\\
43	0.0843626868079055\\
44	0.0853352849343541\\
45	0.0850085994850052\\
46	0.0834641575722662\\
47	0.0829787312155926\\
48	0.0814406381612972\\
49	0.0804144641562309\\
50	0.0693133373118701\\
51	0.0692237903010453\\
52	0.068947557816888\\
53	0.0688348528784307\\
54	0.0685738111628804\\
55	0.0683759252378264\\
56	0.0683686086913178\\
57	0.068320261968877\\
58	0.0682731282781236\\
59	0.0645285609146591\\
60	0.0644255011056193\\
61	0.0643116714901175\\
62	0.0638555540654398\\
63	0.0638384997372399\\
64	0.0631378351868249\\
65	0.0629404613302533\\
66	0.0600530331581475\\
67	0.0598220373814892\\
68	0.059653167404533\\
69	0.05860433523338\\
70	0.0584544527748041\\
71	0.0458941077709264\\
72	0.0453028375876177\\
73	0.0451459491092671\\
74	0.045014342470094\\
75	0.0450048232326541\\
76	0.0449241628229886\\
77	0.0448023693642657\\
78	0.0448134385290464\\
79	0.0447870145441359\\
80	0.0446200243731499\\
81	0.0446256327577136\\
82	0.0445596690290038\\
83	0.0441806323502695\\
84	0.044089520993278\\
85	0.0440476668640467\\
86	0.0436903061415138\\
87	0.0392431423603192\\
88	0.0392123921112686\\
89	0.0391054889482303\\
90	0.0390754398589822\\
91	0.0390274091011447\\
92	0.0389311810853164\\
93	0.0389360963891897\\
94	0.0388630174932057\\
95	0.0385875244070272\\
96	0.0385041932257249\\
97	0.0381793299829549\\
98	0.0381687943723345\\
99	0.0380434399428633\\
100	0.0362642308812358\\
100	0.0184707964864588\\
99	0.0196972077733251\\
98	0.0197567346449828\\
97	0.0201105627391019\\
96	0.0202864359637756\\
95	0.0203382703240788\\
94	0.0204818355640309\\
93	0.020498706017572\\
92	0.0205115687686946\\
91	0.0206075252730928\\
90	0.0207998878893922\\
89	0.0208041620828786\\
88	0.0211280369314371\\
87	0.021397716989435\\
86	0.0218972734675017\\
85	0.0219050597571993\\
84	0.0226370797856764\\
83	0.0227961257049628\\
82	0.0228934891676904\\
81	0.0239768676414658\\
80	0.0239920225075008\\
79	0.0239882875180719\\
78	0.0239611356944918\\
77	0.0243305034747113\\
76	0.0244307052099833\\
75	0.0247264285906021\\
74	0.0248564445462979\\
73	0.0252232880479979\\
72	0.0252305677143935\\
71	0.0262662471202141\\
70	0.0264062170607609\\
69	0.026444647373214\\
68	0.0265569334940252\\
67	0.0284400216536991\\
66	0.0287282442374406\\
65	0.0290084526073559\\
64	0.0293105160493443\\
63	0.0293408992211237\\
62	0.0330473920462407\\
61	0.0336149049529935\\
60	0.0341699133722166\\
59	0.0357059843435947\\
58	0.0359873161465256\\
57	0.0361816471224612\\
56	0.0363488748711228\\
55	0.037010900650941\\
54	0.0370780123958475\\
53	0.0396575127306753\\
52	0.040251619185418\\
51	0.040304049559159\\
50	0.0406058477019256\\
49	0.0406369699969913\\
48	0.0410425088237814\\
47	0.0418253042273131\\
46	0.0436757438403942\\
45	0.0436641541308634\\
44	0.043568522470968\\
43	0.0438027917210167\\
42	0.0439834321150981\\
41	0.0446888138886416\\
40	0.0467045932475284\\
39	0.0488190727451527\\
38	0.0492668367532509\\
37	0.0506266724619085\\
36	0.0519229991348776\\
35	0.0544266505047424\\
34	0.0546300994005894\\
33	0.0565510790763658\\
32	0.0570314240767338\\
31	0.0573617474437885\\
30	0.0578389277683334\\
29	0.0589731493546763\\
28	0.0629565505343196\\
27	0.0629339896404196\\
26	0.063062743772087\\
25	0.0633585274564831\\
24	0.066370051884373\\
23	0.0692497316567854\\
22	0.0696296127364148\\
21	0.0713680466829967\\
20	0.0728001682647664\\
19	0.0743664770926744\\
18	0.0752968038918001\\
17	0.0811499837704103\\
16	0.0853293917889251\\
15	0.0860765632806303\\
14	0.0881662707644355\\
13	0.0945816501787919\\
12	0.13627975868431\\
11	0.143176288439048\\
10	0.147687534152605\\
9	0.155111047295533\\
8	0.16035737275611\\
7	0.166859215282941\\
6	0.186444397931909\\
5	0.201368227434832\\
4	0.273740219025252\\
3	0.292606370773812\\
2	0.325598954936076\\
1	0.388058040034966\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.304043777967897\\
2	0.155153292441838\\
3	0.0954353614514924\\
4	0.0591610344121156\\
5	0.0383182663082307\\
6	0.0260863641666389\\
7	0.0198434232682416\\
8	0.0156763280058159\\
9	0.0124350732046769\\
10	0.00978425175924831\\
11	0.00657381366429422\\
12	0.00488269984518179\\
13	0.00363808399087264\\
14	0.00266212686786173\\
15	0.00199271533441336\\
16	0.0014199315022028\\
17	0.00110787589791519\\
18	0.000852901873769991\\
19	0.000699345128158005\\
20	0.000548407630193275\\
21	0.00043175978492298\\
22	0.00032705160028646\\
23	0.000229498365407469\\
24	0.000161094238873107\\
25	0.000118244898359686\\
26	8.69718960841499e-05\\
27	6.82501873797013e-05\\
28	4.73688141970446e-05\\
29	3.39616079975427e-05\\
30	2.53071716312727e-05\\
31	1.9053466300102e-05\\
32	1.41020773735921e-05\\
33	9.61108456541274e-06\\
34	7.3243603721693e-06\\
35	5.35315884770779e-06\\
36	3.69253460118315e-06\\
37	2.54331231302132e-06\\
38	1.80550832437828e-06\\
39	1.26695150570027e-06\\
40	8.65676133579271e-07\\
41	6.74430321556345e-07\\
42	4.60011967241648e-07\\
43	3.35738821660411e-07\\
44	2.49916504948601e-07\\
45	1.63309818018836e-07\\
46	1.01676474609572e-07\\
47	7.14942122797093e-08\\
48	5.18646820137368e-08\\
49	3.63500368018605e-08\\
50	2.48009495724345e-08\\
51	1.61336587881733e-08\\
52	1.13097947568767e-08\\
53	8.48254512006454e-09\\
54	5.43125007615493e-09\\
55	3.91891200977729e-09\\
56	2.57492310604323e-09\\
57	1.8545771852498e-09\\
58	1.29093101221699e-09\\
59	8.68484021307042e-10\\
60	5.79023197148164e-10\\
61	3.86724119597158e-10\\
62	2.66423038734287e-10\\
63	1.64845807824906e-10\\
64	1.07545020147939e-10\\
65	7.23352229749557e-11\\
66	4.82672531736918e-11\\
67	3.37608333654884e-11\\
68	2.42217281037008e-11\\
69	1.72360845389018e-11\\
70	1.23365454901795e-11\\
71	8.41769613524695e-12\\
72	5.7682291933184e-12\\
73	3.87266111031894e-12\\
74	2.38829528559407e-12\\
75	1.54527580065956e-12\\
76	9.77054070324771e-13\\
77	6.56026927656153e-13\\
78	4.6239601706425e-13\\
79	2.86564596852822e-13\\
80	1.81599570602286e-13\\
81	1.10118023031688e-13\\
82	7.01637054235091e-14\\
83	4.37296791331699e-14\\
84	2.76909945355917e-14\\
85	1.87164930654749e-14\\
86	1.26206300494474e-14\\
87	7.94167000576267e-15\\
88	5.25444671957624e-15\\
89	2.97305366105901e-15\\
90	2.00770662575265e-15\\
91	1.22657016327966e-15\\
92	7.49790058628543e-16\\
93	4.5002249411225e-16\\
94	3.0067248878284e-16\\
95	1.99479825428766e-16\\
96	1.16169121928421e-16\\
97	7.55294679181659e-17\\
98	4.86396042660502e-17\\
99	2.78215717410204e-17\\
100	1.73407484587016e-17\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.304043777967897\\
2	0.155153292441838\\
3	0.0954353614514925\\
4	0.0591610344121157\\
5	0.0383182663082308\\
6	0.026086364166639\\
7	0.0198434232682417\\
8	0.015676328005816\\
9	0.0124350732046769\\
10	0.0097842517592484\\
11	0.00657381366429431\\
12	0.00488269984518185\\
13	0.00363808399087272\\
14	0.00266212686786179\\
15	0.0019927153344134\\
16	0.00141993150220282\\
17	0.00110787589791521\\
18	0.000852901873770019\\
19	0.000699345128158037\\
20	0.000548407630193309\\
21	0.000431759784923024\\
22	0.000327051600286496\\
23	0.000229498365407491\\
24	0.000161094238873116\\
25	0.000118244898359689\\
26	8.69718960841536e-05\\
27	6.82501873797124e-05\\
28	4.73688141970574e-05\\
29	3.39616079975485e-05\\
30	2.53071716312745e-05\\
31	1.90534663001037e-05\\
32	1.41020773735994e-05\\
33	9.61108456541693e-06\\
34	7.3243603721761e-06\\
35	5.35315884771211e-06\\
36	3.69253460118899e-06\\
37	2.54331231302448e-06\\
38	1.80550832437979e-06\\
39	1.26695150570112e-06\\
40	8.6567613358038e-07\\
41	6.74430321557261e-07\\
42	4.60011967242114e-07\\
43	3.35738821660907e-07\\
44	2.49916504949436e-07\\
45	1.63309818019753e-07\\
46	1.01676474609889e-07\\
47	7.14942122800223e-08\\
48	5.18646820141426e-08\\
49	3.63500368022731e-08\\
50	2.48009495726574e-08\\
51	1.61336587882711e-08\\
52	1.13097947571574e-08\\
53	8.48254512021056e-09\\
54	5.43125007635195e-09\\
55	3.91891200983468e-09\\
56	2.57492310618214e-09\\
57	1.85457718527688e-09\\
58	1.29093101227176e-09\\
59	8.68484021334418e-10\\
60	5.79023197186482e-10\\
61	3.86724119641103e-10\\
62	2.66423038749226e-10\\
63	1.64845807858798e-10\\
64	1.07545020152419e-10\\
65	7.23352230126353e-11\\
66	4.82672531797107e-11\\
67	3.37608333796991e-11\\
68	2.42217281082741e-11\\
69	1.72360845458675e-11\\
70	1.23365454928092e-11\\
71	8.41769613875812e-12\\
72	5.76822919493828e-12\\
73	3.87266111311212e-12\\
74	2.38829528962089e-12\\
75	1.54527580212927e-12\\
76	9.77054071761822e-13\\
77	6.56026927916264e-13\\
78	4.62396018069848e-13\\
79	2.86564597156449e-13\\
80	1.81599571350949e-13\\
81	1.10118023831431e-13\\
82	7.01637057846012e-14\\
83	4.37296793049717e-14\\
84	2.76909946529683e-14\\
85	1.87164931513454e-14\\
86	1.26206301675439e-14\\
87	7.94167008420531e-15\\
88	5.25444676173375e-15\\
89	2.97305371641273e-15\\
90	2.00770665232692e-15\\
91	1.22657018570343e-15\\
92	7.49790082188635e-16\\
93	4.50022522182212e-16\\
94	3.00672524390617e-16\\
95	1.99479846696188e-16\\
96	1.16169132478663e-16\\
97	7.55294780270312e-17\\
98	4.86396149286739e-17\\
99	2.78215802352772e-17\\
100	1.73407533302427e-17\\
100	1.73407409952622e-17\\
99	2.78215664663983e-17\\
98	4.86395888809924e-17\\
97	7.55294536741641e-17\\
96	1.1616910871714e-16\\
95	1.99479811418892e-16\\
94	3.00672461405928e-16\\
93	4.50022460090079e-16\\
92	7.49790038397644e-16\\
91	1.22657014488788e-15\\
90	2.00770660234398e-15\\
89	2.97305360274733e-15\\
88	5.25444669248647e-15\\
87	7.94166994700402e-15\\
86	1.26206298816535e-14\\
85	1.87164930030207e-14\\
84	2.76909944350418e-14\\
83	4.37296788929263e-14\\
82	7.01637049764571e-14\\
81	1.10118022564685e-13\\
80	1.81599569986923e-13\\
79	2.86564596581949e-13\\
78	4.62396016232008e-13\\
77	6.56026927380993e-13\\
76	9.77054068026662e-13\\
75	1.54527579882831e-12\\
74	2.38829528067742e-12\\
73	3.87266110758048e-12\\
72	5.76822919213864e-12\\
71	8.41769613100772e-12\\
70	1.23365454875756e-11\\
69	1.72360845332699e-11\\
68	2.42217280981223e-11\\
67	3.37608333554492e-11\\
66	4.82672531667538e-11\\
65	7.23352229478447e-11\\
64	1.07545020140377e-10\\
63	1.64845807801388e-10\\
62	2.66423038715731e-10\\
61	3.86724119535961e-10\\
60	5.79023197093672e-10\\
59	8.68484021276305e-10\\
58	1.29093101218151e-09\\
57	1.85457718523379e-09\\
56	2.57492310594081e-09\\
55	3.91891200972691e-09\\
54	5.43125007601967e-09\\
53	8.48254511994959e-09\\
52	1.13097947566718e-08\\
51	1.61336587880961e-08\\
50	2.48009495721182e-08\\
49	3.63500368012957e-08\\
48	5.18646820131366e-08\\
47	7.14942122793228e-08\\
46	1.01676474609072e-07\\
45	1.63309818017624e-07\\
44	2.49916504947765e-07\\
43	3.35738821659865e-07\\
42	4.60011967241241e-07\\
41	6.74430321555629e-07\\
40	8.65676133578316e-07\\
39	1.26695150569966e-06\\
38	1.80550832437629e-06\\
37	2.54331231301674e-06\\
36	3.69253460117427e-06\\
35	5.35315884770235e-06\\
34	7.3243603721605e-06\\
33	9.61108456540774e-06\\
32	1.4102077373586e-05\\
31	1.90534663001005e-05\\
30	2.53071716312693e-05\\
29	3.39616079975373e-05\\
28	4.7368814197029e-05\\
27	6.82501873796853e-05\\
26	8.69718960841469e-05\\
25	0.000118244898359678\\
24	0.000161094238873096\\
23	0.000229498365407452\\
22	0.000327051600286423\\
21	0.000431759784922936\\
20	0.000548407630193223\\
19	0.000699345128157956\\
18	0.000852901873769969\\
17	0.00110787589791517\\
16	0.00141993150220279\\
15	0.00199271533441333\\
14	0.00266212686786168\\
13	0.00363808399087256\\
12	0.00488269984518175\\
11	0.00657381366429414\\
10	0.00978425175924821\\
9	0.0124350732046768\\
8	0.0156763280058158\\
7	0.0198434232682415\\
6	0.0260863641666388\\
5	0.0383182663082306\\
4	0.0591610344121156\\
3	0.0954353614514923\\
2	0.155153292441838\\
1	0.304043777967897\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.671205207354864\\
2	1.19417431914741\\
3	1.58317100110104\\
4	1.45235535317634\\
5	1.37714521300765\\
6	1.44960824476869\\
7	1.30286619683315\\
8	0.772994106038693\\
9	0.491576047379919\\
10	0.431058821627816\\
11	0.24881272247769\\
12	0.231944590307816\\
13	0.145832663692055\\
14	0.108508349934903\\
15	0.0638500431929893\\
16	0.0471033454012367\\
17	0.0359490901958017\\
18	0.0317134139557916\\
19	0.0227424688656178\\
20	0.0168852961808941\\
21	0.0124630249560802\\
22	0.00822090087671823\\
23	0.00627992100440285\\
24	0.00429651101651235\\
25	0.00361623698859573\\
26	0.00211398573817213\\
27	0.00186502509061775\\
28	0.00107852893560273\\
29	0.000828015086466328\\
30	0.000569863855782881\\
31	0.000541748313554689\\
32	0.000367945023033288\\
33	0.000207768191644614\\
34	0.000185090681786746\\
35	0.000117324301639888\\
36	8.38871687851568e-05\\
37	4.78088950348262e-05\\
38	4.92203748113754e-05\\
39	2.77816514399577e-05\\
40	1.80162417261385e-05\\
41	1.59417615234611e-05\\
42	9.6067121108713e-06\\
43	6.96661227638441e-06\\
44	5.00048934071504e-06\\
45	2.71132919454352e-06\\
46	2.00534269470981e-06\\
47	1.56033201515102e-06\\
48	1.10546626502047e-06\\
49	7.52719509627118e-07\\
50	4.77967209159434e-07\\
51	2.83204769582477e-07\\
52	2.0705932682804e-07\\
53	1.38738373526829e-07\\
54	9.42152487929981e-08\\
55	9.14951185795718e-08\\
56	5.10651380911197e-08\\
57	3.18099655387397e-08\\
58	2.39432641419885e-08\\
59	1.55735762529292e-08\\
60	1.05882837714143e-08\\
61	6.72657939779749e-09\\
62	4.90555347657772e-09\\
63	2.60341013493212e-09\\
64	2.05125186548437e-09\\
65	1.88368794910367e-09\\
66	1.21593564529759e-09\\
67	8.75637641481252e-10\\
68	5.90547185319386e-10\\
69	3.35474460076027e-10\\
70	2.33899827667771e-10\\
71	1.36170874506886e-10\\
72	9.63070600411509e-11\\
73	6.56677768334118e-11\\
74	3.2146734153942e-11\\
75	2.77359190447932e-11\\
76	1.7491306347774e-11\\
77	1.06831806994784e-11\\
78	7.27082147778329e-12\\
79	3.57165368232563e-12\\
80	3.10331978053116e-12\\
81	1.72325502291013e-12\\
82	1.05171754852501e-12\\
83	6.8921305892924e-13\\
84	4.76248830874274e-13\\
85	3.24445908058615e-13\\
86	1.99069772437439e-13\\
87	1.24109977840972e-13\\
88	8.47649540740902e-14\\
89	4.56098218904365e-14\\
90	3.98273963531585e-14\\
91	1.99161339423802e-14\\
92	1.23537398897153e-14\\
93	7.63140928214935e-15\\
94	5.3624028425199e-15\\
95	3.06918590645384e-15\\
96	1.69657760794818e-15\\
97	1.14094364401764e-15\\
98	7.53312993022529e-16\\
99	4.68459519284954e-16\\
100	2.42614541800097e-16\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.671205207354865\\
2	1.19417431914741\\
3	1.58317100110104\\
4	1.45235535317634\\
5	1.37714521300766\\
6	1.4496082447687\\
7	1.30286619683316\\
8	0.772994106038696\\
9	0.491576047379921\\
10	0.431058821627818\\
11	0.248812722477691\\
12	0.231944590307817\\
13	0.145832663692056\\
14	0.108508349934904\\
15	0.06385004319299\\
16	0.047103345401237\\
17	0.0359490901958018\\
18	0.0317134139557918\\
19	0.0227424688656182\\
20	0.0168852961808942\\
21	0.0124630249560804\\
22	0.00822090087671829\\
23	0.00627992100440316\\
24	0.00429651101651245\\
25	0.00361623698859581\\
26	0.00211398573817221\\
27	0.00186502509061786\\
28	0.00107852893560277\\
29	0.000828015086466391\\
30	0.000569863855782926\\
31	0.000541748313554712\\
32	0.000367945023033328\\
33	0.000207768191644647\\
34	0.000185090681786793\\
35	0.000117324301639908\\
36	8.38871687851781e-05\\
37	4.78088950348462e-05\\
38	4.92203748113961e-05\\
39	2.77816514399645e-05\\
40	1.80162417261462e-05\\
41	1.59417615234633e-05\\
42	9.60671211087276e-06\\
43	6.96661227638602e-06\\
44	5.00048934072142e-06\\
45	2.71132919454667e-06\\
46	2.00534269471409e-06\\
47	1.56033201515155e-06\\
48	1.10546626502208e-06\\
49	7.52719509627546e-07\\
50	4.77967209160878e-07\\
51	2.83204769584397e-07\\
52	2.07059326829497e-07\\
53	1.38738373527348e-07\\
54	9.42152487935005e-08\\
55	9.14951185802029e-08\\
56	5.10651380916534e-08\\
57	3.18099655392843e-08\\
58	2.39432641423551e-08\\
59	1.55735762531631e-08\\
60	1.0588283771673e-08\\
61	6.72657939788324e-09\\
62	4.90555347680472e-09\\
63	2.60341013515796e-09\\
64	2.05125186565192e-09\\
65	1.88368794936779e-09\\
66	1.2159356455062e-09\\
67	8.75637641612296e-10\\
68	5.90547185400597e-10\\
69	3.35474460132044e-10\\
70	2.33899827686184e-10\\
71	1.36170874529054e-10\\
72	9.63070600582578e-11\\
73	6.56677768426441e-11\\
74	3.21467341652827e-11\\
75	2.77359190598185e-11\\
76	1.74913063532501e-11\\
77	1.0683180709435e-11\\
78	7.27082148289049e-12\\
79	3.57165368451974e-12\\
80	3.1033197831522e-12\\
81	1.72325502445974e-12\\
82	1.0517175512155e-12\\
83	6.89213059827951e-13\\
84	4.76248832144182e-13\\
85	3.24445908275158e-13\\
86	1.99069773103239e-13\\
87	1.24109978713454e-13\\
88	8.47649543833341e-14\\
89	4.56098221632887e-14\\
90	3.9827396640834e-14\\
91	1.99161340119737e-14\\
92	1.23537400266446e-14\\
93	7.63140947802376e-15\\
94	5.36240312367227e-15\\
95	3.06918596755595e-15\\
96	1.69657771095941e-15\\
97	1.14094367709172e-15\\
98	7.53313030147285e-16\\
99	4.68459595938361e-16\\
100	2.42614576312754e-16\\
100	2.42614495897987e-16\\
99	4.68459455434591e-16\\
98	7.53312956811495e-16\\
97	1.14094361172381e-15\\
96	1.69657748329462e-15\\
95	3.06918584666807e-15\\
94	5.36240265363478e-15\\
93	7.63140906784326e-15\\
92	1.23537396868551e-14\\
91	1.99161338595039e-14\\
90	3.98273961330418e-14\\
89	4.56098214807887e-14\\
88	8.47649538775016e-14\\
87	1.24109977017107e-13\\
86	1.99069771432385e-13\\
85	3.24445907759598e-13\\
84	4.76248829827091e-13\\
83	6.89213058122697e-13\\
82	1.05171754438408e-12\\
81	1.72325502149989e-12\\
80	3.10331977773212e-12\\
79	3.57165367910561e-12\\
78	7.27082147344634e-12\\
77	1.06831806914289e-11\\
76	1.7491306340202e-11\\
75	2.77359190351875e-11\\
74	3.21467341405088e-11\\
73	6.56677768209245e-11\\
72	9.63070600262484e-11\\
71	1.36170874469598e-10\\
70	2.33899827643328e-10\\
69	3.35474460035733e-10\\
68	5.90547185216583e-10\\
67	8.75637641378088e-10\\
66	1.21593564506791e-09\\
65	1.88368794888399e-09\\
64	2.05125186527934e-09\\
63	2.60341013476643e-09\\
62	4.90555347640985e-09\\
61	6.7265793977164e-09\\
60	1.05882837711013e-08\\
59	1.5573576252574e-08\\
58	2.39432641417188e-08\\
57	3.18099655381294e-08\\
56	5.10651380906112e-08\\
55	9.14951185787186e-08\\
54	9.42152487925361e-08\\
53	1.38738373526234e-07\\
52	2.07059326827005e-07\\
51	2.83204769581378e-07\\
50	4.77967209158636e-07\\
49	7.52719509626189e-07\\
48	1.10546626501829e-06\\
47	1.5603320151502e-06\\
46	2.00534269470647e-06\\
45	2.71132919453984e-06\\
44	5.00048934070711e-06\\
43	6.96661227638298e-06\\
42	9.60671211086868e-06\\
41	1.59417615234567e-05\\
40	1.80162417261327e-05\\
39	2.77816514399523e-05\\
38	4.92203748113565e-05\\
37	4.78088950348098e-05\\
36	8.38871687851284e-05\\
35	0.000117324301639873\\
34	0.000185090681786694\\
33	0.00020776819164457\\
32	0.000367945023033233\\
31	0.000541748313554669\\
30	0.000569863855782839\\
29	0.000828015086466266\\
28	0.00107852893560268\\
27	0.00186502509061763\\
26	0.00211398573817209\\
25	0.00361623698859563\\
24	0.00429651101651221\\
23	0.00627992100440256\\
22	0.00822090087671818\\
21	0.0124630249560801\\
20	0.016885296180894\\
19	0.022742468865617\\
18	0.0317134139557913\\
17	0.0359490901958014\\
16	0.0471033454012365\\
15	0.0638500431929889\\
14	0.108508349934902\\
13	0.145832663692054\\
12	0.231944590307814\\
11	0.248812722477689\\
10	0.431058821627814\\
9	0.491576047379916\\
8	0.772994106038691\\
7	1.30286619683315\\
6	1.44960824476869\\
5	1.37714521300765\\
4	1.45235535317633\\
3	1.58317100110104\\
2	1.1941743191474\\
1	0.671205207354864\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.37569787986945\\
2	3.29338230793096\\
3	3.32332449517332\\
4	3.28599058565467\\
5	3.20828858359585\\
6	3.32543356895102\\
7	3.40234259449599\\
8	3.08088050891459\\
9	3.16320421701405\\
10	3.07913664291771\\
11	3.00772711270362\\
12	2.92808789882872\\
13	2.91806120640683\\
14	2.95796682847683\\
15	2.79555879869766\\
16	2.71912532101087\\
17	2.61102628435381\\
18	2.53158512456639\\
19	2.58435381291954\\
20	2.3911747673271\\
21	2.35413646051352\\
22	2.26548409732276\\
23	2.24680182270353\\
24	2.31154876706561\\
25	2.24091920154284\\
26	2.21502420993868\\
27	2.21709185474057\\
28	2.12801378291371\\
29	2.00463906217376\\
30	1.9728013094357\\
31	1.91631468204478\\
32	1.9133856014353\\
33	1.94656106808292\\
34	1.93555662300943\\
35	1.92119007620493\\
36	1.7668391198072\\
37	1.79947353830387\\
38	1.79215506920736\\
39	1.72928505735049\\
40	1.71730680179837\\
41	1.74755291631128\\
42	1.69563696881308\\
43	1.70485594616015\\
44	1.71109065321938\\
45	1.68122663820234\\
46	1.66144694246608\\
47	1.64763568200716\\
48	1.63655842319757\\
49	1.62607001573656\\
50	1.6435992885192\\
51	1.65457340896216\\
52	1.6298362201549\\
53	1.54684844863235\\
54	1.51864653508345\\
55	1.49111473520639\\
56	1.38877575255701\\
57	1.3767733210928\\
58	1.3885325095085\\
59	1.37265703832687\\
60	1.35089531487377\\
61	1.34852866634631\\
62	1.3224222761446\\
63	1.30202668777022\\
64	1.27229490807428\\
65	1.27507668176142\\
66	1.26396824885606\\
67	1.24698590456188\\
68	1.16071538275978\\
69	1.16150489085902\\
70	1.13900601249433\\
71	1.14469021329281\\
72	1.00367254448767\\
73	0.979627653607228\\
74	0.962344141576975\\
75	0.953732887968811\\
76	0.959018302337705\\
77	0.912244650346712\\
78	0.892112451710375\\
79	0.900311689224286\\
80	0.894316880061567\\
81	0.88325016126504\\
82	0.889251588865355\\
83	0.891949799638034\\
84	0.870536687632635\\
85	0.868044414127203\\
86	0.855448299371182\\
87	0.835926245283814\\
88	0.811194745152073\\
89	0.810690676853467\\
90	0.808815076022256\\
91	0.802976913519854\\
92	0.791148950252828\\
93	0.763694102778507\\
94	0.74941703065041\\
95	0.745316310787689\\
96	0.744152941345363\\
97	0.739536010205266\\
98	0.720174788471498\\
99	0.719310520944037\\
100	0.740864398090844\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.94909053177994\\
2	4.46328589070084\\
3	4.40939335329686\\
4	5.02513606618984\\
5	4.97701050681862\\
6	4.91871774990146\\
7	5.14352576662244\\
8	4.59246474579876\\
9	4.75351296168045\\
10	4.70194491554646\\
11	4.63024013715664\\
12	4.96694958990534\\
13	4.69311284475698\\
14	4.66302202428765\\
15	4.36676164212591\\
16	3.8065705957347\\
17	3.60232355623874\\
18	3.48810550876563\\
19	4.11984136383108\\
20	3.29244228923527\\
21	3.29611262303165\\
22	3.06842313534352\\
23	3.06402743688074\\
24	3.03717182897108\\
25	3.15616696726858\\
26	3.13496499541667\\
27	3.24038963129218\\
28	3.18265493245512\\
29	2.95347083697923\\
30	2.92860863346021\\
31	2.85378778534616\\
32	2.83083722025106\\
33	2.77942420119164\\
34	2.95005078124748\\
35	2.92878096774998\\
36	2.86988865821871\\
37	2.84462931184016\\
38	2.8391219739773\\
39	2.95677250560555\\
40	2.91040144778774\\
41	2.86267480083692\\
42	2.84429179205327\\
43	2.84890792186472\\
44	2.90645990996943\\
45	2.81123131353246\\
46	2.66912740338644\\
47	2.69886776912872\\
48	2.67909969290094\\
49	2.74107337695056\\
50	2.81683926036601\\
51	2.7928125513063\\
52	2.7965581746563\\
53	2.79869917478335\\
54	2.82882286213088\\
55	2.83109616489956\\
56	2.2642115262814\\
57	2.12065732408825\\
58	2.12118824428144\\
59	2.12007591741138\\
60	2.12012390685206\\
61	2.11743909521072\\
62	2.06379057926196\\
63	1.95908009482572\\
64	1.8757341920115\\
65	1.97231672472086\\
66	1.99983068187196\\
67	1.96338626074969\\
68	1.98413216712075\\
69	1.98051187843006\\
70	1.89730833988005\\
71	1.89042639161013\\
72	1.62070201941462\\
73	1.66238605566426\\
74	1.71499838318097\\
75	1.7235401650198\\
76	1.72831374552794\\
77	1.30932502837966\\
78	1.33191676983935\\
79	1.37949131048302\\
80	1.37884515700017\\
81	1.45091619445516\\
82	1.44580671719925\\
83	1.4381158816889\\
84	1.39769457889031\\
85	1.36337693748301\\
86	1.34501421107082\\
87	1.28583199151706\\
88	1.23032615261113\\
89	1.23508195261595\\
90	1.23488808046835\\
91	1.23398693652953\\
92	1.2704187506598\\
93	1.26914374489016\\
94	1.18763936369683\\
95	1.18094876842806\\
96	1.16724877395096\\
97	1.15648506187322\\
98	1.069152183255\\
99	1.06217432838406\\
100	1.06201547092376\\
100	0.442556709741278\\
99	0.443057380136046\\
98	0.441036239845689\\
97	0.430850416065601\\
96	0.433270889130167\\
95	0.438215052053146\\
94	0.44868453548486\\
93	0.453971145541826\\
92	0.45528318057884\\
91	0.470762419143044\\
90	0.472024863594253\\
89	0.471579664339468\\
88	0.472778413654305\\
87	0.46514988460558\\
86	0.459131552073805\\
85	0.462469216316369\\
84	0.460678059969633\\
83	0.482827001000036\\
82	0.500510266713083\\
81	0.50213439847643\\
80	0.494128410016993\\
79	0.492875861857811\\
78	0.462061221100657\\
77	0.477072897867438\\
76	0.470103312733697\\
75	0.490542127483038\\
74	0.486696344160946\\
73	0.461275046955423\\
72	0.515863137179601\\
71	0.525954326251347\\
70	0.520515273726644\\
69	0.524163252201285\\
68	0.523197879657771\\
67	0.522074921800071\\
66	0.538381460746107\\
65	0.567508632703526\\
64	0.56075728900945\\
63	0.56778910385873\\
62	0.570748927850856\\
61	0.580061481240026\\
60	0.575748511820548\\
59	0.599840803012979\\
58	0.605581754323093\\
57	0.601491452721402\\
56	0.60490944247448\\
55	0.578587551499173\\
54	0.573151525763118\\
53	0.573641080261475\\
52	0.576801822397116\\
51	0.589861002601503\\
50	0.626742778065287\\
49	0.554395655207842\\
48	0.594904175814326\\
47	0.609460898194934\\
46	0.603150024746534\\
45	0.638158113155182\\
44	0.645769211397459\\
43	0.674142329738278\\
42	0.57100725165772\\
41	0.568938922445183\\
40	0.638183709871271\\
39	0.640832008074261\\
38	0.655203555644578\\
37	0.745291217179761\\
36	0.746633303640498\\
35	0.796861827481834\\
34	0.777021577609148\\
33	0.93899576464658\\
32	0.898278286585697\\
31	0.947571027032448\\
30	0.93770961342672\\
29	1.03987722642666\\
28	0.96023921029947\\
27	1.2295834952776\\
26	1.26608134989186\\
25	1.29034832663778\\
24	1.35905008453828\\
23	1.32938157088596\\
22	1.31677436369416\\
21	1.29255852846915\\
20	1.390345243082\\
19	1.45232015943722\\
18	1.6760619073231\\
17	1.77450016889625\\
16	1.9705219744878\\
15	1.63156357350762\\
14	1.70244329298266\\
13	1.71531047466624\\
12	1.35817253199588\\
11	1.40484523014343\\
10	1.37104109381942\\
9	1.48880974927178\\
8	1.5631954444682\\
7	1.97621887430496\\
6	2.10335482054471\\
5	2.49020056526639\\
4	2.44292606514274\\
3	2.46199619146079\\
2	1.94353788281375\\
1	1.71604165255926\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.14190698701583\\
2	3.96843161549185\\
3	3.78796377968788\\
4	3.63492258196185\\
5	3.38569787019626\\
6	3.60427732432616\\
7	3.78187917000981\\
8	3.48639234446431\\
9	3.66255508886665\\
10	3.57850015090105\\
11	3.47324042417497\\
12	3.31643713060733\\
13	3.29872074803384\\
14	3.31395774662211\\
15	3.09262426530719\\
16	2.99003501557446\\
17	2.85806411083329\\
18	2.75333288273635\\
19	2.87391151742946\\
20	2.68503001100524\\
21	2.62695212417736\\
22	2.5460112192527\\
23	2.51853061671041\\
24	2.58673128126742\\
25	2.47971596121866\\
26	2.42844907634986\\
27	2.43218971473665\\
28	2.33674264860206\\
29	2.18787464208182\\
30	2.13200074162397\\
31	2.06143176847095\\
32	1.98877058318702\\
33	2.02668167214247\\
34	1.97934923650817\\
35	1.98208022645526\\
36	1.77690791304365\\
37	1.80098107915012\\
38	1.79005481110648\\
39	1.73803317214205\\
40	1.70006945472392\\
41	1.72896345102049\\
42	1.7155437979487\\
43	1.72656971034361\\
44	1.72449031083211\\
45	1.6938681237004\\
46	1.74493020060218\\
47	1.76285376195274\\
48	1.7335322732072\\
49	1.705984236069\\
50	1.71558093014596\\
51	1.75041043468854\\
52	1.71099631386421\\
53	1.62550629701334\\
54	1.54701916681548\\
55	1.51842151822511\\
56	1.42721579143477\\
57	1.41884683806808\\
58	1.41961888069988\\
59	1.40247048401265\\
60	1.39340019346705\\
61	1.38341087176282\\
62	1.34561146308803\\
63	1.32105896488841\\
64	1.28675646337152\\
65	1.2939587360131\\
66	1.2836714289026\\
67	1.26905441103026\\
68	1.17069806227598\\
69	1.17597787958481\\
70	1.15651776031011\\
71	1.17242167586179\\
72	1.09205506977965\\
73	1.07964022991625\\
74	1.05783166321784\\
75	1.04663569401164\\
76	1.04364700222296\\
77	1.01935832066201\\
78	0.988941391239836\\
79	0.988365698759534\\
80	0.981229869283845\\
81	0.969410257216983\\
82	0.970191691881454\\
83	0.963335362270478\\
84	0.940293165214155\\
85	0.944854030474803\\
86	0.931853085965412\\
87	0.907743380203562\\
88	0.881310957593425\\
89	0.882001491249071\\
90	0.878740482037171\\
91	0.867115416003713\\
92	0.861398372037998\\
93	0.835576598267276\\
94	0.800487077940136\\
95	0.797153131046816\\
96	0.794642135247359\\
97	0.786349000822554\\
98	0.768005879766472\\
99	0.770449361941652\\
100	0.814737823065029\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.53819715507262\\
2	6.26130783477543\\
3	5.56857905369078\\
4	5.52630038102677\\
5	5.15486391427393\\
6	5.11758958445481\\
7	5.96355166382465\\
8	6.16001376127452\\
9	6.47869703468943\\
10	6.40832728986523\\
11	6.24260923218896\\
12	6.48315976594884\\
13	6.21759753547088\\
14	6.18028863443961\\
15	4.10682850539511\\
16	4.0602653320114\\
17	3.94657052707944\\
18	4.14388296690233\\
19	5.04467043134742\\
20	4.27313690073769\\
21	4.27972417262278\\
22	4.04861608161717\\
23	3.983310683467\\
24	3.97002628608859\\
25	3.87294078575094\\
26	3.85814101860936\\
27	3.95220253471133\\
28	4.00978487181732\\
29	3.69036270464499\\
30	3.62618502078638\\
31	3.41777757303183\\
32	3.23202983192334\\
33	3.25677825961473\\
34	2.85655899961441\\
35	2.87749201403747\\
36	3.14989258286\\
37	3.04619664253989\\
38	3.07197740135175\\
39	2.7947454882846\\
40	2.53289030492154\\
41	2.48877177073404\\
42	2.43851458525154\\
43	2.45700336510445\\
44	2.51496182978439\\
45	2.41431712022711\\
46	2.41362407006046\\
47	2.32355242130221\\
48	2.29167787896385\\
49	2.27976324037557\\
50	2.34832125744752\\
51	2.35832871745985\\
52	2.35753259935506\\
53	2.36876345642941\\
54	2.25249234679057\\
55	2.24975304094549\\
56	2.2566762041787\\
57	2.06134979006066\\
58	2.06379100887687\\
59	2.06766256741141\\
60	2.0845206322921\\
61	2.07153098296784\\
62	1.97648188623475\\
63	1.99088523613886\\
64	1.89618731598769\\
65	1.89362877760335\\
66	1.93142537094\\
67	1.92126605358535\\
68	1.62768564299674\\
69	1.62488685077008\\
70	1.62661371386035\\
71	1.5722176743815\\
72	1.56413166082168\\
73	1.63326731584145\\
74	1.64882221821733\\
75	1.64108811586079\\
76	1.64764629192685\\
77	1.49214384665888\\
78	1.5229197966682\\
79	1.56598187708271\\
80	1.56407390207389\\
81	1.61908778932125\\
82	1.5932160506281\\
83	1.58090273785334\\
84	1.53512981703054\\
85	1.50997314283253\\
86	1.49570027871682\\
87	1.41846533658585\\
88	1.36927375732791\\
89	1.3766100982623\\
90	1.37324442757221\\
91	1.3727949047349\\
92	1.40733127723957\\
93	1.40707264145912\\
94	1.25858992531441\\
95	1.25003612628947\\
96	1.25039868234266\\
97	1.22786359625367\\
98	1.19657332488385\\
99	1.19785571293421\\
100	1.19637534937003\\
100	0.479436149266488\\
99	0.479618942762173\\
98	0.47238882109839\\
97	0.462215578010725\\
96	0.466826004478961\\
95	0.48454091783179\\
94	0.497592635863997\\
93	0.5025599969984\\
92	0.506764680446374\\
91	0.524800887088706\\
90	0.524401927488386\\
89	0.513348186669653\\
88	0.519820663513598\\
87	0.507657900009926\\
86	0.499747618030584\\
85	0.496748234349957\\
84	0.496629526531957\\
83	0.536163098760717\\
82	0.535724664722524\\
81	0.537259707125713\\
80	0.532372091174388\\
79	0.531017612069386\\
78	0.534241659120296\\
77	0.543367718619553\\
76	0.547318721810565\\
75	0.579668961003946\\
74	0.57313527642557\\
73	0.550361650795309\\
72	0.513051685983624\\
71	0.516284925870414\\
70	0.500864251302555\\
69	0.502690699465998\\
68	0.517614947027203\\
67	0.520458805732665\\
66	0.52756136083936\\
65	0.576844671874315\\
64	0.56633785838896\\
63	0.575241739981728\\
62	0.587489860419768\\
61	0.597572658227459\\
60	0.596328553362745\\
59	0.607337339401428\\
58	0.590817864187138\\
57	0.68103539763997\\
56	0.682877165708547\\
55	0.596201862323449\\
54	0.618012701436081\\
53	0.628189003129279\\
52	0.593324492049312\\
51	0.600591663320437\\
50	0.61059108080118\\
49	0.518759630922072\\
48	0.55677245347765\\
47	0.576663978862692\\
46	0.591439341745687\\
45	0.62611223460363\\
44	0.615346556808597\\
43	0.654316700799288\\
42	0.564741906059816\\
41	0.559549266006756\\
40	0.6278829320792\\
39	0.664204778235044\\
38	0.683192379452104\\
37	0.787136988993323\\
36	0.797198776837199\\
35	0.91134173393951\\
34	0.863179937541211\\
33	1.1860948910001\\
32	1.26323726236693\\
31	1.12025925066055\\
30	1.35621429412743\\
29	1.48067934721348\\
28	1.4724633147689\\
27	1.46486136659103\\
26	1.47514091454891\\
25	1.64361746424375\\
24	1.76457456645869\\
23	1.76992943506327\\
22	1.67146315732625\\
21	1.41846063159637\\
20	1.78046473861874\\
19	1.84508133684994\\
18	1.9041899428795\\
17	1.74830005361251\\
16	1.74958723728939\\
15	1.38370860339287\\
14	1.92181565329087\\
13	1.93223226952843\\
12	1.48716456542331\\
11	1.55429825075349\\
10	1.53724479291263\\
9	1.61598871564104\\
8	1.79967761438325\\
7	1.77922155244677\\
6	1.90770143453718\\
5	2.28749410776755\\
4	2.57526098111739\\
3	2.36315528380751\\
2	1.85884048053817\\
1	1.88050631429633\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.96870000763868\\
2	5.76440119893325\\
3	1.4385177391453\\
4	2.39741047101083\\
5	2.76278037821053\\
6	1.81273348944959\\
7	2.14406809220597\\
8	1.83498049041492\\
9	0.598071131214526\\
10	0.664369442803839\\
11	1.59557888956603\\
12	0.932011258105016\\
13	0.674126335912446\\
14	0.46828429552066\\
15	0.228380191481685\\
16	0.127193372512372\\
17	0.20421976987311\\
18	0.202387365235288\\
19	0.125908390587342\\
20	0.129415758558185\\
21	0.134597348286958\\
22	0.0916952766966587\\
23	0.0691755262941992\\
24	0.0373803803479132\\
25	0.0388819005744305\\
26	0.0192060880730076\\
27	0.0202645144280762\\
28	0.0298216608242403\\
29	0.0245695344582104\\
30	0.0176538788559508\\
31	0.0161680440239978\\
32	0.0126918494595126\\
33	0.0129998822974786\\
34	0.0109599523212465\\
35	0.010049379528128\\
36	0.00668013166397932\\
37	0.00489257088889639\\
38	0.00608198698436059\\
39	0.00175011047674262\\
40	0.000878137405813333\\
41	0.00110887304863751\\
42	0.00145933976199807\\
43	0.000846320625344891\\
44	0.000826925107515236\\
45	0.000746083201339279\\
46	0.000750265662987931\\
47	0.000439737103442779\\
48	0.000388489250148406\\
49	0.00049347714709047\\
50	0.000390573326831227\\
51	0.000248907559689392\\
52	0.00015415118228568\\
53	9.99901452815273e-05\\
54	0.000100571117155943\\
55	0.000125406856822031\\
56	5.87478608232318e-05\\
57	7.29588750689413e-05\\
58	3.94005459688013e-05\\
59	6.57075846845165e-05\\
60	3.40181456463532e-05\\
61	3.04167200902743e-05\\
62	2.38622134129161e-05\\
63	1.47892948597176e-05\\
64	1.82286895235045e-05\\
65	1.39007809478573e-05\\
66	1.1000151193578e-05\\
67	4.43601728772254e-06\\
68	3.25237467823325e-06\\
69	3.25405218688874e-06\\
70	3.96098769601018e-06\\
71	3.36615406411701e-06\\
72	1.78601020658476e-06\\
73	2.04138829353398e-06\\
74	1.0001868424179e-06\\
75	1.43840057620613e-06\\
76	1.01857502245132e-06\\
77	7.03951058764639e-07\\
78	7.26522589240613e-07\\
79	7.44811370783558e-07\\
80	2.28354722382424e-07\\
81	2.34980085744577e-07\\
82	1.78283461461479e-07\\
83	1.23376476398928e-07\\
84	1.25052850251875e-07\\
85	1.13608803700953e-07\\
86	6.50293516703891e-08\\
87	5.82438690128622e-08\\
88	6.58166567075887e-08\\
89	5.49217658450507e-08\\
90	2.81342856873282e-08\\
91	2.27077956391747e-08\\
92	1.68791237935869e-08\\
93	1.39086720919277e-08\\
94	1.02380154000832e-08\\
95	9.85946362442523e-09\\
96	7.25288389989355e-09\\
97	4.78425190169528e-09\\
98	5.52380685520032e-09\\
99	4.72985245152578e-09\\
100	2.75302207255916e-09\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.96870000763869\\
2	5.76440119893325\\
3	1.4385177391453\\
4	2.39741047101084\\
5	2.76278037821054\\
6	1.81273348944961\\
7	2.14406809220599\\
8	1.83498049041494\\
9	0.598071131214551\\
10	0.664369442803867\\
11	1.59557888956605\\
12	0.932011258105039\\
13	0.674126335912484\\
14	0.468284295520684\\
15	0.228380191481717\\
16	0.127193372512427\\
17	0.204219769873147\\
18	0.202387365235336\\
19	0.125908390587379\\
20	0.129415758558249\\
21	0.134597348287029\\
22	0.0916952766967342\\
23	0.0691755262942587\\
24	0.0373803803479719\\
25	0.038881900574472\\
26	0.0192060880730639\\
27	0.0202645144281335\\
28	0.0298216608243221\\
29	0.0245695344582898\\
30	0.0176538788560204\\
31	0.016168044024077\\
32	0.0126918494595691\\
33	0.0129998822975184\\
34	0.0109599523213016\\
35	0.0100493795281701\\
36	0.00668013166403611\\
37	0.00489257088894082\\
38	0.00608198698443493\\
39	0.00175011047681464\\
40	0.000878137405877262\\
41	0.00110887304871021\\
42	0.00145933976208905\\
43	0.000846320625413667\\
44	0.000826925107564732\\
45	0.000746083201389758\\
46	0.000750265663038604\\
47	0.000439737103504673\\
48	0.000388489250193743\\
49	0.00049347714715382\\
50	0.000390573326876174\\
51	0.000248907559763119\\
52	0.000154151182344492\\
53	9.99901453517583e-05\\
54	0.000100571117206097\\
55	0.000125406856863239\\
56	5.87478608647554e-05\\
57	7.29588751423925e-05\\
58	3.94005460225064e-05\\
59	6.57075847309165e-05\\
60	3.40181457080562e-05\\
61	3.04167201390586e-05\\
62	2.38622134615049e-05\\
63	1.47892949050559e-05\\
64	1.82286895612706e-05\\
65	1.39007809902884e-05\\
66	1.10001512529353e-05\\
67	4.43601735362159e-06\\
68	3.25237476338355e-06\\
69	3.25405225589791e-06\\
70	3.96098773984966e-06\\
71	3.36615413025823e-06\\
72	1.78601028165521e-06\\
73	2.0413883472178e-06\\
74	1.00018688795463e-06\\
75	1.43840064155432e-06\\
76	1.01857507244176e-06\\
77	7.039511171554e-07\\
78	7.26522651909343e-07\\
79	7.44811442761883e-07\\
80	2.2835479220414e-07\\
81	2.34980137163342e-07\\
82	1.78283508032592e-07\\
83	1.23376530468549e-07\\
84	1.2505289176191e-07\\
85	1.13608861808217e-07\\
86	6.50294098244687e-08\\
87	5.82439118629801e-08\\
88	6.58167245114644e-08\\
89	5.49218319584483e-08\\
90	2.81343515545874e-08\\
91	2.27078417757401e-08\\
92	1.68792074062741e-08\\
93	1.39087310259671e-08\\
94	1.02380588354723e-08\\
95	9.85953016322664e-09\\
96	7.25295972081322e-09\\
97	4.78429733705527e-09\\
98	5.52386956519356e-09\\
99	4.72994263178262e-09\\
100	2.75306275520633e-09\\
100	2.75294103860162e-09\\
99	4.72979397728241e-09\\
98	5.52375753725283e-09\\
97	4.78418323756978e-09\\
96	7.25283778813096e-09\\
95	9.85940078941623e-09\\
94	1.0237958509864e-08\\
93	1.39086279620188e-08\\
92	1.68790723991799e-08\\
91	2.27077237870161e-08\\
90	2.81342426176819e-08\\
89	5.49217116543557e-08\\
88	6.58166034056313e-08\\
87	5.82438012421308e-08\\
86	6.50292987524268e-08\\
85	1.13608743140183e-07\\
84	1.25052790104232e-07\\
83	1.23376405733011e-07\\
82	1.78283396077245e-07\\
81	2.34980023180817e-07\\
80	2.28354672114113e-07\\
79	7.44811326022723e-07\\
78	7.26522533134046e-07\\
77	7.03951005747129e-07\\
76	1.01857493786784e-06\\
75	1.43840051973722e-06\\
74	1.00018678287517e-06\\
73	2.04138825028411e-06\\
72	1.78601016278814e-06\\
71	3.36615400629506e-06\\
70	3.96098763548921e-06\\
69	3.2540521397516e-06\\
68	3.2523746337476e-06\\
67	4.43601725068229e-06\\
66	1.10001511475504e-05\\
65	1.39007808670635e-05\\
64	1.8228689459263e-05\\
63	1.47892948001302e-05\\
62	2.38622133551063e-05\\
61	3.04167200326803e-05\\
60	3.40181455680713e-05\\
59	6.57075846343733e-05\\
58	3.94005459159642e-05\\
57	7.29588750262599e-05\\
56	5.87478607529984e-05\\
55	0.000125406856757189\\
54	0.000100571117085606\\
53	9.99901452281141e-05\\
52	0.000154151182234731\\
51	0.000248907559635153\\
50	0.000390573326762745\\
49	0.000493477147043394\\
48	0.000388489250071516\\
47	0.000439737103358778\\
46	0.000750265662922058\\
45	0.000746083201273667\\
44	0.000826925107451934\\
43	0.000846320625294051\\
42	0.00145933976194461\\
41	0.00110887304859638\\
40	0.000878137405760372\\
39	0.00175011047670112\\
38	0.00608198698430861\\
37	0.00489257088881934\\
36	0.00668013166392352\\
35	0.0100493795280565\\
34	0.0109599523212083\\
33	0.0129998822974225\\
32	0.0126918494594658\\
31	0.016168044023959\\
30	0.0176538788559134\\
29	0.0245695344581627\\
28	0.0298216608241899\\
27	0.020264514428034\\
26	0.0192060880729319\\
25	0.0388819005743934\\
24	0.0373803803478682\\
23	0.0691755262941569\\
22	0.0916952766966152\\
21	0.134597348286917\\
20	0.129415758558149\\
19	0.125908390587281\\
18	0.202387365235229\\
17	0.204219769873051\\
16	0.127193372512338\\
15	0.22838019148163\\
14	0.468284295520625\\
13	0.674126335912421\\
12	0.932011258104983\\
11	1.59557888956599\\
10	0.664369442803814\\
9	0.598071131214509\\
8	1.8349804904149\\
7	2.14406809220596\\
6	1.81273348944957\\
5	2.76278037821052\\
4	2.39741047101083\\
3	1.4385177391453\\
2	5.76440119893325\\
1	3.96870000763868\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	6.87015060584257\\
2	11.0262892754763\\
3	22.6340069213121\\
4	13.0643347600014\\
5	12.04386938763\\
6	33.912946999266\\
7	28.2780364054202\\
8	4.20257714787358\\
9	15.4748676111571\\
10	7.24741968911469\\
11	12.8297961992689\\
12	13.1319530207016\\
13	8.99954244159006\\
14	5.28998867053155\\
15	2.2784830253276\\
16	1.5891966125564\\
17	1.59939883116107\\
18	1.88281033385051\\
19	1.07564656146998\\
20	0.883115287739449\\
21	0.471747558749907\\
22	0.412039051513023\\
23	0.302395278780317\\
24	0.396156728808908\\
25	0.154587861398515\\
26	0.222898809613399\\
27	0.13787156809256\\
28	0.113546636388364\\
29	0.0872225333679032\\
30	0.0962801188498772\\
31	0.0746307496103126\\
32	0.083248256107579\\
33	0.0656777977673695\\
34	0.0506158311709134\\
35	0.0313426770496824\\
36	0.0286796753894253\\
37	0.0196355382997736\\
38	0.0236985449415674\\
39	0.0299911924532367\\
40	0.00852636024931874\\
41	0.00724030493958578\\
42	0.00864165887309082\\
43	0.00687498355689731\\
44	0.00476286600946833\\
45	0.00303042362833841\\
46	0.00390980840832902\\
47	0.00217414324008845\\
48	0.00314784341986769\\
49	0.00176681376881382\\
50	0.00186495921132571\\
51	0.00102338805653368\\
52	0.000605523409233743\\
53	0.000575191854841576\\
54	0.000727418957262378\\
55	0.000570121675242615\\
56	0.000619210745847485\\
57	0.000491540629823253\\
58	0.000256800085539444\\
59	0.000227384076647883\\
60	0.000245128873664807\\
61	0.000186977409842528\\
62	5.31909197329676e-05\\
63	6.6680705608408e-05\\
64	8.90876043736159e-05\\
65	3.34692844226796e-05\\
66	5.64235298343719e-05\\
67	5.80659904147338e-05\\
68	1.61963092877634e-05\\
69	1.69827156632193e-05\\
70	1.85470226167834e-05\\
71	2.10286547047954e-05\\
72	1.37877712129753e-05\\
73	1.34636474883336e-05\\
74	4.82691484934046e-06\\
75	4.82356632504484e-06\\
76	2.8554130019578e-06\\
77	3.41474907308975e-06\\
78	1.81744338743226e-06\\
79	2.58631810022171e-06\\
80	2.59052599780006e-06\\
81	1.32791985206345e-06\\
82	1.12151384842625e-06\\
83	1.07608262640884e-06\\
84	4.75349472909901e-07\\
85	4.32625590905439e-07\\
86	4.53709329015636e-07\\
87	3.08150242182307e-07\\
88	2.64246280557395e-07\\
89	1.35159319919468e-07\\
90	1.76174959477556e-07\\
91	1.2116953642531e-07\\
92	1.02092166782767e-07\\
93	6.72409058389307e-08\\
94	4.38595850999389e-08\\
95	7.78125320046245e-08\\
96	3.9231853633516e-08\\
97	1.72944857759857e-08\\
98	2.56523474738605e-08\\
99	1.2013922996663e-08\\
100	1.01209315386993e-08\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.87015060584257\\
2	11.0262892754763\\
3	22.6340069213121\\
4	13.0643347600014\\
5	12.04386938763\\
6	33.9129469992661\\
7	28.2780364054203\\
8	4.20257714787369\\
9	15.4748676111572\\
10	7.24741968911478\\
11	12.8297961992689\\
12	13.1319530207016\\
13	8.99954244159013\\
14	5.28998867053162\\
15	2.27848302532768\\
16	1.58919661255647\\
17	1.59939883116114\\
18	1.88281033385058\\
19	1.07564656147007\\
20	0.883115287739538\\
21	0.47174755874999\\
22	0.412039051513114\\
23	0.30239527878044\\
24	0.396156728808985\\
25	0.154587861398582\\
26	0.22289880961349\\
27	0.137871568092641\\
28	0.113546636388467\\
29	0.0872225333679851\\
30	0.0962801188499992\\
31	0.0746307496104188\\
32	0.0832482561076151\\
33	0.0656777977674362\\
34	0.0506158311709974\\
35	0.0313426770497613\\
36	0.0286796753895347\\
37	0.0196355382998523\\
38	0.023698544941655\\
39	0.0299911924533356\\
40	0.00852636024940827\\
41	0.00724030493967789\\
42	0.00864165887315022\\
43	0.00687498355698724\\
44	0.00476286600958526\\
45	0.00303042362842903\\
46	0.00390980840839774\\
47	0.00217414324015092\\
48	0.00314784341993918\\
49	0.00176681376889987\\
50	0.00186495921141052\\
51	0.00102338805662047\\
52	0.000605523409309345\\
53	0.000575191854919294\\
54	0.000727418957411172\\
55	0.000570121675297873\\
56	0.000619210745927221\\
57	0.000491540629904931\\
58	0.000256800085601395\\
59	0.000227384076736988\\
60	0.000245128873766381\\
61	0.000186977409928422\\
62	5.31909198151982e-05\\
63	6.66807056857441e-05\\
64	8.90876044509294e-05\\
65	3.34692845225284e-05\\
66	5.64235299001435e-05\\
67	5.80659905140274e-05\\
68	1.619630937915e-05\\
69	1.69827157443023e-05\\
70	1.85470227256415e-05\\
71	2.10286547660068e-05\\
72	1.37877713203639e-05\\
73	1.34636475799364e-05\\
74	4.82691498471804e-06\\
75	4.82356643052357e-06\\
76	2.8554130999618e-06\\
77	3.41474919461676e-06\\
78	1.81744347051319e-06\\
79	2.58631818712567e-06\\
80	2.59052608808835e-06\\
81	1.32791996105977e-06\\
82	1.12151395094186e-06\\
83	1.07608277531628e-06\\
84	4.75349580796665e-07\\
85	4.3262567754048e-07\\
86	4.53709362770138e-07\\
87	3.08150362469457e-07\\
88	2.6424637061655e-07\\
89	1.35159374864435e-07\\
90	1.76175068174905e-07\\
91	1.21169652320899e-07\\
92	1.02092272020556e-07\\
93	6.72410319509018e-08\\
94	4.3859642817584e-08\\
95	7.78126209230935e-08\\
96	3.92319630921622e-08\\
97	1.72945599847162e-08\\
98	2.56524009694764e-08\\
99	1.20140110911636e-08\\
100	1.01210299741134e-08\\
100	1.01208686876182e-08\\
99	1.20138393834062e-08\\
98	2.56522510675709e-08\\
97	1.72944117255987e-08\\
96	3.92317719849489e-08\\
95	7.78124469361932e-08\\
94	4.38594641091775e-08\\
93	6.72408397313217e-08\\
92	1.02092092634211e-07\\
91	1.21169415490578e-07\\
90	1.76174882582485e-07\\
89	1.35159235889729e-07\\
88	2.64246179253448e-07\\
87	3.08150142005302e-07\\
86	4.53709260768084e-07\\
85	4.32625454731153e-07\\
84	4.75349412337686e-07\\
83	1.07608252063627e-06\\
82	1.1215137178766e-06\\
81	1.32791977405519e-06\\
80	2.59052590797102e-06\\
79	2.5863180252669e-06\\
78	1.8174432659179e-06\\
77	3.41474893453078e-06\\
76	2.85541291260845e-06\\
75	4.82356626595605e-06\\
74	4.82691475629166e-06\\
73	1.34636473709466e-05\\
72	1.37877711232122e-05\\
71	2.10286545760765e-05\\
70	1.85470225582531e-05\\
69	1.69827155697743e-05\\
68	1.61963092126735e-05\\
67	5.80659903245139e-05\\
66	5.6423529750341e-05\\
65	3.3469284327103e-05\\
64	8.90876042796522e-05\\
63	6.66807055212434e-05\\
62	5.31909196223347e-05\\
61	0.000186977409738422\\
60	0.000245128873576153\\
59	0.000227384076593192\\
58	0.00025680008546817\\
57	0.000491540629707487\\
56	0.000619210745775076\\
55	0.000570121675174777\\
54	0.000727418957153412\\
53	0.000575191854770765\\
52	0.000605523409156286\\
51	0.00102338805644287\\
50	0.00186495921123995\\
49	0.00176681376869296\\
48	0.00314784341978141\\
47	0.00217414324000219\\
46	0.00390980840823783\\
45	0.00303042362826219\\
44	0.00476286600937369\\
43	0.00687498355682205\\
42	0.00864165887302457\\
41	0.00724030493947867\\
40	0.00852636024924128\\
39	0.0299911924531612\\
38	0.0236985449415048\\
37	0.0196355382997035\\
36	0.0286796753893432\\
35	0.0313426770496092\\
34	0.0506158311708616\\
33	0.0656777977673143\\
32	0.0832482561075284\\
31	0.0746307496102429\\
30	0.0962801188498063\\
29	0.0872225333678016\\
28	0.113546636388258\\
27	0.137871568092475\\
26	0.222898809613331\\
25	0.154587861398404\\
24	0.396156728808849\\
23	0.302395278780204\\
22	0.412039051512913\\
21	0.471747558749857\\
20	0.883115287739358\\
19	1.07564656146989\\
18	1.88281033385044\\
17	1.59939883116097\\
16	1.5891966125563\\
15	2.27848302532753\\
14	5.28998867053147\\
13	8.99954244158997\\
12	13.1319530207015\\
11	12.8297961992688\\
10	7.24741968911461\\
9	15.474867611157\\
8	4.2025771478735\\
7	28.2780364054202\\
6	33.912946999266\\
5	12.0438693876299\\
4	13.0643347600013\\
3	22.634006921312\\
2	11.0262892754763\\
1	6.87015060584256\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.85559106808338\\
2	1.6481530229017\\
3	1.50791327295267\\
4	1.40732559821646\\
5	1.31546169653874\\
6	1.2482290868153\\
7	1.18801364888446\\
8	1.13398203958923\\
9	1.07928645327251\\
10	1.03720549906927\\
11	0.991580056893094\\
12	0.95320748999375\\
13	0.918844339970304\\
14	0.879692930374848\\
15	0.849075915992712\\
16	0.826977738394996\\
17	0.796104460007093\\
18	0.773672958218804\\
19	0.746679750735658\\
20	0.725433779311897\\
21	0.705659305492491\\
22	0.686267971512728\\
23	0.670184450490184\\
24	0.647409622127514\\
25	0.631956329591476\\
26	0.61319228463003\\
27	0.599554803750519\\
28	0.584363129194458\\
29	0.571131361721767\\
30	0.558438933673795\\
31	0.54590309553104\\
32	0.535388756385131\\
33	0.523628313995623\\
34	0.508136415755449\\
35	0.497944248245252\\
36	0.485036952533504\\
37	0.475286003648964\\
38	0.46491503780995\\
39	0.456621005608028\\
40	0.44907541710008\\
41	0.436148730950887\\
42	0.428951976683547\\
43	0.422151464262952\\
44	0.415140681737824\\
45	0.407672132170016\\
46	0.399453791201292\\
47	0.39083060312639\\
48	0.384057118087305\\
49	0.375059641901461\\
50	0.370829988305731\\
51	0.364378061465316\\
52	0.35784819259088\\
53	0.352361802188098\\
54	0.347015574974461\\
55	0.341327232552225\\
56	0.335285505535622\\
57	0.330091740440201\\
58	0.323902908397156\\
59	0.320038666204406\\
60	0.311876725936703\\
61	0.308228497570405\\
62	0.301793167590209\\
63	0.296808732729359\\
64	0.293020362895499\\
65	0.287814326811863\\
66	0.282800389208705\\
67	0.279216826392641\\
68	0.275178316550626\\
69	0.271288150467435\\
70	0.268640080752714\\
71	0.264587965720788\\
72	0.261181324450466\\
73	0.257353877340595\\
74	0.252992244369685\\
75	0.250149683623904\\
76	0.247053027855036\\
77	0.243317336506537\\
78	0.24056427186814\\
79	0.237903846308724\\
80	0.234661164221192\\
81	0.231312309263015\\
82	0.226698629772931\\
83	0.224047196490845\\
84	0.220996994772665\\
85	0.218048637493464\\
86	0.214840051406767\\
87	0.211904486289448\\
88	0.208893141648706\\
89	0.207051050466145\\
90	0.204489131477339\\
91	0.201804375484466\\
92	0.199574670772619\\
93	0.19613751799216\\
94	0.193177431510978\\
95	0.191732322855986\\
96	0.189572904717071\\
97	0.187564004917371\\
98	0.186404101841311\\
99	0.182968742804578\\
100	0.179344068650448\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.88293468717257\\
2	1.69099021512274\\
3	1.5517276205228\\
4	1.46264957817213\\
5	1.36536206880896\\
6	1.29968324757375\\
7	1.24911478750966\\
8	1.19393949060992\\
9	1.13810646969864\\
10	1.10550083727924\\
11	1.07484021289001\\
12	1.03351871514565\\
13	1.00159191058751\\
14	0.953888770586768\\
15	0.917714753315444\\
16	0.899548515147458\\
17	0.856737794581127\\
18	0.826316818726992\\
19	0.800487509863814\\
20	0.782870197510927\\
21	0.771630192085738\\
22	0.751487126152105\\
23	0.739507532285484\\
24	0.710557965541605\\
25	0.688574293076123\\
26	0.653825332782584\\
27	0.640150054540443\\
28	0.609499478313903\\
29	0.595486529975579\\
30	0.582328282798727\\
31	0.570663021211587\\
32	0.557220122700255\\
33	0.548923755332671\\
34	0.538286399454508\\
35	0.530383120341712\\
36	0.514995794769531\\
37	0.499804370008293\\
38	0.488820992241632\\
39	0.479938174384111\\
40	0.470570444652498\\
41	0.463296966997857\\
42	0.459679734819814\\
43	0.449151649178786\\
44	0.44570204113264\\
45	0.438911394736704\\
46	0.426301828588758\\
47	0.4080404890149\\
48	0.401345635403612\\
49	0.387949102038255\\
50	0.383559270063386\\
51	0.378901624855712\\
52	0.375914586755457\\
53	0.373903905726832\\
54	0.368695689108299\\
55	0.361821253589604\\
56	0.352321481096037\\
57	0.349235871998447\\
58	0.344377228107768\\
59	0.340742801036286\\
60	0.33348963311555\\
61	0.330572582838493\\
62	0.322023384363087\\
63	0.317382600034217\\
64	0.313569394927255\\
65	0.311449501489956\\
66	0.309858247348125\\
67	0.30586366107475\\
68	0.301647285113245\\
69	0.300421095455596\\
70	0.298711259122588\\
71	0.287219618154758\\
72	0.282646300237766\\
73	0.278969621092221\\
74	0.274783591683928\\
75	0.271266452802211\\
76	0.270470636539059\\
77	0.263820984717646\\
78	0.261757411686881\\
79	0.256893981714481\\
80	0.250017009002397\\
81	0.246370064471295\\
82	0.242951861413806\\
83	0.241136292255066\\
84	0.239786378691807\\
85	0.233448259412467\\
86	0.229795610043908\\
87	0.226129827170788\\
88	0.225163656598798\\
89	0.224594414133952\\
90	0.222186936547452\\
91	0.216826705696806\\
92	0.216206282130878\\
93	0.207751974400932\\
94	0.20553067269452\\
95	0.205165354393897\\
96	0.203751948948559\\
97	0.202786423255525\\
98	0.199440422162303\\
99	0.196923553910914\\
100	0.193400904480579\\
100	0.164109398932385\\
99	0.168611395648438\\
98	0.170653225223847\\
97	0.171446877813985\\
96	0.171890642679505\\
95	0.176205233414085\\
94	0.176811265005282\\
93	0.180163515619917\\
92	0.181352203619808\\
91	0.182414171228858\\
90	0.186194063473175\\
89	0.188007125075365\\
88	0.189762764947718\\
87	0.194497375075007\\
86	0.19666460125011\\
85	0.1987479386079\\
84	0.204184350279871\\
83	0.205374759434149\\
82	0.208177535991742\\
81	0.209167605697665\\
80	0.211990856453523\\
79	0.213974590229522\\
78	0.21482205156226\\
77	0.217051394703621\\
76	0.221626066406343\\
75	0.224899056777227\\
74	0.225500748345511\\
73	0.227000284617263\\
72	0.230221604218263\\
71	0.234080075241739\\
70	0.239858652424923\\
69	0.242899780762277\\
68	0.249770640885905\\
67	0.255601486879711\\
66	0.260436626061958\\
65	0.26410036140063\\
64	0.269985197706036\\
63	0.274906411457749\\
62	0.281359497721053\\
61	0.284956928723385\\
60	0.286357948059281\\
59	0.296572753840337\\
58	0.299808840159262\\
57	0.308751725357448\\
56	0.313291498897959\\
55	0.318728796865657\\
54	0.32229875945695\\
53	0.329191928190821\\
52	0.333956872841753\\
51	0.338223163443494\\
50	0.348132949805373\\
49	0.35355587795796\\
48	0.359175637861355\\
47	0.365382153125556\\
46	0.374692596948682\\
45	0.380996410844382\\
44	0.393118110836196\\
43	0.397340736346457\\
42	0.402116315962221\\
41	0.407779797978528\\
40	0.419375655816744\\
39	0.423959606389363\\
38	0.431552357035347\\
37	0.444790323841334\\
36	0.454362254586517\\
35	0.465469281307168\\
34	0.473119185018865\\
33	0.491567022566373\\
32	0.501076404579387\\
31	0.511730486690274\\
30	0.525439709414465\\
29	0.541639135093429\\
28	0.55555240066901\\
27	0.565294081629556\\
26	0.573335429275953\\
25	0.590326447910828\\
24	0.601997932493508\\
23	0.62124031006004\\
22	0.634008145866368\\
21	0.649242228045334\\
20	0.681329700952829\\
19	0.703383212510877\\
18	0.723694122534103\\
17	0.747656508665185\\
16	0.782731222674649\\
15	0.805392672944507\\
14	0.833149850221106\\
13	0.870238082609316\\
12	0.907397776935375\\
11	0.948417606503387\\
10	0.99327396323393\\
9	1.02718453820801\\
8	1.08257093320794\\
7	1.15375650955759\\
6	1.1937512528181\\
5	1.26640759634728\\
4	1.36528482767711\\
3	1.45457168900057\\
2	1.58373485784779\\
1	1.79511192890514\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.84412305305379\\
2	1.63333135059331\\
3	1.49109299762298\\
4	1.38909576629141\\
5	1.29621749344915\\
6	1.22812130952354\\
7	1.16744379903969\\
8	1.11291358214699\\
9	1.05775595331293\\
10	1.01545278671752\\
11	0.969585966032806\\
12	0.931025267056188\\
13	0.896506560507981\\
14	0.857162872900606\\
15	0.826477936491858\\
16	0.804310048957896\\
17	0.773588431242482\\
18	0.751050440779253\\
19	0.724129825501829\\
20	0.702944816735468\\
21	0.68325122244552\\
22	0.663768530019569\\
23	0.647733297013876\\
24	0.625112067846766\\
25	0.609707177344809\\
26	0.590906030496734\\
27	0.577407631250375\\
28	0.562377854833447\\
29	0.549326396367173\\
30	0.536714269066782\\
31	0.524334005537465\\
32	0.513948789064274\\
33	0.502308145304574\\
34	0.487002861754441\\
35	0.476939615208973\\
36	0.464161358789772\\
37	0.454532635688318\\
38	0.444376038711873\\
39	0.43626895522829\\
40	0.428846453971515\\
41	0.416070200780643\\
42	0.408991914249864\\
43	0.40235731862657\\
44	0.395496352622286\\
45	0.388266876638221\\
46	0.38025166816472\\
47	0.371797726528021\\
48	0.365151083912195\\
49	0.356339804241607\\
50	0.352176149474147\\
51	0.34591809262011\\
52	0.339515720718508\\
53	0.334190519402555\\
54	0.328977472250511\\
55	0.32343508021581\\
56	0.317559493523747\\
57	0.312431422617104\\
58	0.306408876223578\\
59	0.302680895947708\\
60	0.294676591880259\\
61	0.291140775180966\\
62	0.284881344562538\\
63	0.280038963630188\\
64	0.276378824048452\\
65	0.271277823665934\\
66	0.26640553115984\\
67	0.262936298303731\\
68	0.259025540760842\\
69	0.255283559898416\\
70	0.252725062469407\\
71	0.248765640809943\\
72	0.245461457207314\\
73	0.241781222432037\\
74	0.237552810398346\\
75	0.234750292515433\\
76	0.231768038686235\\
77	0.228155557121564\\
78	0.225518279389638\\
79	0.222974194189365\\
80	0.219864111554339\\
81	0.216622095823779\\
82	0.212034320018984\\
83	0.209514517348798\\
84	0.206585837550482\\
85	0.20373955596783\\
86	0.200607456545178\\
87	0.19779018470598\\
88	0.194913471556966\\
89	0.193154807642289\\
90	0.190683265559023\\
91	0.188092431235261\\
92	0.1859807003524\\
93	0.182655686544006\\
94	0.179812741579254\\
95	0.178428545723413\\
96	0.176386165286267\\
97	0.174472133908742\\
98	0.173368327931471\\
99	0.17003891040934\\
100	0.166513842341415\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.87164372827427\\
2	1.6765611877282\\
3	1.5353785955537\\
4	1.4463697139667\\
5	1.3475803966448\\
6	1.28077437883683\\
7	1.2296055484512\\
8	1.17376911239914\\
9	1.11879361105306\\
10	1.08591565631857\\
11	1.05486075174712\\
12	1.01304490350812\\
13	0.980903203923464\\
14	0.932753574941448\\
15	0.896479914644515\\
16	0.878359443810503\\
17	0.835812304898586\\
18	0.804903631762482\\
19	0.779056446248638\\
20	0.761418377023316\\
21	0.750150066725327\\
22	0.729986706630819\\
23	0.7182133208\\
24	0.689665428811864\\
25	0.667788964449174\\
26	0.632684394196038\\
27	0.619010929351857\\
28	0.588202949690184\\
29	0.573558166616679\\
30	0.560745701406322\\
31	0.549130372366344\\
32	0.536066613229524\\
33	0.527905024643679\\
34	0.517688166622588\\
35	0.509956374845302\\
36	0.494727400961073\\
37	0.478410189489239\\
38	0.46915820882696\\
39	0.46050950509039\\
40	0.451107806021161\\
41	0.443851370747177\\
42	0.440089847827115\\
43	0.429568305637195\\
44	0.426149051750382\\
45	0.419603993196234\\
46	0.407247336727947\\
47	0.389171424252779\\
48	0.382405485730345\\
49	0.369259539749884\\
50	0.365335323920003\\
51	0.360833226956418\\
52	0.358085319790554\\
53	0.356169199245698\\
54	0.351101745882095\\
55	0.344292951160627\\
56	0.335127867425203\\
57	0.332079541687129\\
58	0.327382695160288\\
59	0.323883267263229\\
60	0.316719927512679\\
61	0.313920376507558\\
62	0.305362827431423\\
63	0.300935662104214\\
64	0.29723537373452\\
65	0.295189464419432\\
66	0.29364191079089\\
67	0.289793580639212\\
68	0.285746642174078\\
69	0.284556480556747\\
70	0.282927723193752\\
71	0.27090210170664\\
72	0.266655465187879\\
73	0.263121900679174\\
74	0.258936427472772\\
75	0.255427449552185\\
76	0.254643711624448\\
77	0.248068144065217\\
78	0.246146343620786\\
79	0.241427640307605\\
80	0.23503799344684\\
81	0.231029194918647\\
82	0.22766551596526\\
83	0.225948160017059\\
84	0.224674572098099\\
85	0.218390310156817\\
86	0.214846196019083\\
87	0.211309052424403\\
88	0.210414260607182\\
89	0.209878533619355\\
90	0.207608098429217\\
91	0.202396566023675\\
92	0.201836826071914\\
93	0.194030622144546\\
94	0.191333255592795\\
95	0.191029757230371\\
96	0.189708272406243\\
97	0.188820192946752\\
98	0.185554200270036\\
99	0.183145958570266\\
100	0.179832615319867\\
100	0.151743692811102\\
99	0.156036151678103\\
98	0.157968654203032\\
97	0.158655651978645\\
96	0.159054204490827\\
95	0.163177926055126\\
94	0.163793916954932\\
93	0.167180000703181\\
92	0.168357582916105\\
91	0.16934909310543\\
90	0.172977253763703\\
89	0.174261839954026\\
88	0.17618589106041\\
87	0.180333637573896\\
86	0.182292121566206\\
85	0.184286790278746\\
84	0.189512276918188\\
83	0.190963365621219\\
82	0.193467963494017\\
81	0.19509554447632\\
80	0.196948880048804\\
79	0.198913845400942\\
78	0.200048163919322\\
77	0.20173868525438\\
76	0.206128386181914\\
75	0.209212386660911\\
74	0.209774559945184\\
73	0.211176924316401\\
72	0.214212081395704\\
71	0.217812054113031\\
70	0.223452680397061\\
69	0.226406657323233\\
68	0.233097068499895\\
67	0.238615663094303\\
66	0.24401640920988\\
65	0.24688874848373\\
64	0.252696210473029\\
63	0.25751862068481\\
62	0.263925020334194\\
61	0.267320460006695\\
60	0.26863085390823\\
59	0.27966736581669\\
58	0.282743745393345\\
57	0.291862538096892\\
56	0.295764491555235\\
55	0.301081902349962\\
54	0.304584234299042\\
53	0.311859839485218\\
52	0.316524071210241\\
51	0.320629785590677\\
50	0.330179588386039\\
49	0.335540792563293\\
48	0.340985047618944\\
47	0.346992344834337\\
46	0.356095286949673\\
45	0.362315836505099\\
44	0.374184609155229\\
43	0.37814912049418\\
42	0.382801277386323\\
41	0.388382752746222\\
40	0.400066226268239\\
39	0.404520326801393\\
38	0.41188465501726\\
37	0.424854234648726\\
36	0.434396914809668\\
35	0.445375990440521\\
34	0.452844107541116\\
33	0.470958177799864\\
32	0.480249581473976\\
31	0.490706227482848\\
30	0.50423022115694\\
29	0.520428648881277\\
28	0.534106823146505\\
27	0.543333806030087\\
26	0.551149404952695\\
25	0.567971208728731\\
24	0.579571841689141\\
23	0.598619604072293\\
22	0.611224981154946\\
21	0.626680203314744\\
20	0.658712868767107\\
19	0.680585249665315\\
18	0.700809548535383\\
17	0.724800787319272\\
16	0.759766418449009\\
15	0.782442637950311\\
14	0.810151605132093\\
13	0.847608321352796\\
12	0.884476142796238\\
11	0.925973564722671\\
10	0.969503835968178\\
9	1.00553289300884\\
8	1.06159779097519\\
7	1.13322203766193\\
6	1.17349458227681\\
5	1.24726927260071\\
4	1.34712933771142\\
3	1.43737646217851\\
2	1.56829290553459\\
1	1.78322167104552\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.43214457480369\\
2	2.4166109031206\\
3	2.40147762427099\\
4	2.38464513459226\\
5	2.36961155645875\\
6	2.35546576321789\\
7	2.33983836147635\\
8	2.320965704699\\
9	2.30514390771686\\
10	2.28930218193023\\
11	2.27147319178057\\
12	2.25251913627714\\
13	2.23271967183068\\
14	2.21409387731826\\
15	2.19459796486881\\
16	2.17973226221974\\
17	2.16360412210426\\
18	2.14694738283232\\
19	2.13290759930202\\
20	2.11988557558948\\
21	2.10620446748695\\
22	2.09136638202905\\
23	2.07897881632047\\
24	2.06576075329196\\
25	2.05021295707658\\
26	2.03496450085461\\
27	2.01842333232755\\
28	2.00319906692227\\
29	1.99157519286644\\
30	1.97637158362424\\
31	1.96018714030852\\
32	1.94281663073132\\
33	1.92912696460843\\
34	1.91662200160158\\
35	1.9052476661174\\
36	1.8922172900706\\
37	1.87853865844017\\
38	1.8671960626005\\
39	1.85544514655659\\
40	1.84424210052297\\
41	1.82637017561941\\
42	1.81169290003401\\
43	1.8000234024471\\
44	1.7875154446729\\
45	1.77369039335032\\
46	1.76121866529015\\
47	1.74906046257643\\
48	1.73701657708768\\
49	1.72489415635931\\
50	1.71397474694321\\
51	1.70294487765854\\
52	1.69270033093143\\
53	1.68305434728025\\
54	1.67194469049778\\
55	1.66063931742508\\
56	1.64892898560462\\
57	1.63730941959159\\
58	1.62660013751305\\
59	1.61692157817521\\
60	1.60597238790333\\
61	1.59444068432483\\
62	1.58377989665747\\
63	1.57449623334154\\
64	1.5630568827391\\
65	1.55164181351794\\
66	1.54234726461304\\
67	1.53192827672382\\
68	1.51886931766729\\
69	1.50647149932583\\
70	1.49602828524429\\
71	1.48579794036249\\
72	1.47697194933552\\
73	1.46610307786235\\
74	1.45376780077108\\
75	1.44195419618494\\
76	1.43157018535048\\
77	1.42273278322633\\
78	1.41321048241668\\
79	1.40220459945304\\
80	1.39196257881533\\
81	1.38018422527374\\
82	1.36947470266388\\
83	1.35953599451554\\
84	1.35043489080682\\
85	1.34077627381849\\
86	1.33236044135338\\
87	1.32161387727069\\
88	1.31095785001506\\
89	1.30262374264345\\
90	1.29295331386763\\
91	1.28439857718364\\
92	1.2746680499534\\
93	1.26533677266375\\
94	1.25772503785386\\
95	1.24774317324818\\
96	1.23778564792592\\
97	1.22985349784364\\
98	1.22162274419544\\
99	1.2138418269908\\
100	1.20659779102457\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.43214457480369\\
2	2.4166109031206\\
3	2.40147762427099\\
4	2.38464513459226\\
5	2.36961155645876\\
6	2.35546576321789\\
7	2.33983836147635\\
8	2.320965704699\\
9	2.30514390771686\\
10	2.28930218193023\\
11	2.27147319178057\\
12	2.25251913627715\\
13	2.23271967183068\\
14	2.21409387731826\\
15	2.19459796486881\\
16	2.17973226221974\\
17	2.16360412210426\\
18	2.14694738283232\\
19	2.13290759930202\\
20	2.11988557558948\\
21	2.10620446748695\\
22	2.09136638202905\\
23	2.07897881632047\\
24	2.06576075329196\\
25	2.05021295707658\\
26	2.03496450085461\\
27	2.01842333232755\\
28	2.00319906692227\\
29	1.99157519286644\\
30	1.97637158362424\\
31	1.96018714030852\\
32	1.94281663073132\\
33	1.92912696460843\\
34	1.91662200160158\\
35	1.9052476661174\\
36	1.8922172900706\\
37	1.87853865844017\\
38	1.8671960626005\\
39	1.85544514655659\\
40	1.84424210052297\\
41	1.82637017561942\\
42	1.81169290003401\\
43	1.8000234024471\\
44	1.7875154446729\\
45	1.77369039335032\\
46	1.76121866529015\\
47	1.74906046257643\\
48	1.73701657708768\\
49	1.72489415635931\\
50	1.71397474694321\\
51	1.70294487765854\\
52	1.69270033093143\\
53	1.68305434728025\\
54	1.67194469049779\\
55	1.66063931742509\\
56	1.64892898560462\\
57	1.63730941959159\\
58	1.62660013751306\\
59	1.61692157817521\\
60	1.60597238790333\\
61	1.59444068432483\\
62	1.58377989665747\\
63	1.57449623334154\\
64	1.5630568827391\\
65	1.55164181351794\\
66	1.54234726461304\\
67	1.53192827672382\\
68	1.51886931766729\\
69	1.50647149932583\\
70	1.49602828524429\\
71	1.48579794036249\\
72	1.47697194933552\\
73	1.46610307786236\\
74	1.45376780077108\\
75	1.44195419618494\\
76	1.43157018535048\\
77	1.42273278322633\\
78	1.41321048241668\\
79	1.40220459945304\\
80	1.39196257881533\\
81	1.38018422527374\\
82	1.36947470266388\\
83	1.35953599451555\\
84	1.35043489080682\\
85	1.34077627381849\\
86	1.33236044135338\\
87	1.32161387727069\\
88	1.31095785001506\\
89	1.30262374264345\\
90	1.29295331386763\\
91	1.28439857718364\\
92	1.2746680499534\\
93	1.26533677266375\\
94	1.25772503785386\\
95	1.24774317324818\\
96	1.23778564792592\\
97	1.22985349784364\\
98	1.22162274419544\\
99	1.2138418269908\\
100	1.20659779102457\\
100	1.20659779102457\\
99	1.2138418269908\\
98	1.22162274419544\\
97	1.22985349784364\\
96	1.23778564792592\\
95	1.24774317324818\\
94	1.25772503785386\\
93	1.26533677266375\\
92	1.2746680499534\\
91	1.28439857718364\\
90	1.29295331386763\\
89	1.30262374264345\\
88	1.31095785001506\\
87	1.32161387727069\\
86	1.33236044135338\\
85	1.34077627381849\\
84	1.35043489080682\\
83	1.35953599451554\\
82	1.36947470266388\\
81	1.38018422527374\\
80	1.39196257881533\\
79	1.40220459945304\\
78	1.41321048241667\\
77	1.42273278322633\\
76	1.43157018535048\\
75	1.44195419618494\\
74	1.45376780077108\\
73	1.46610307786235\\
72	1.47697194933552\\
71	1.48579794036249\\
70	1.49602828524429\\
69	1.50647149932583\\
68	1.51886931766729\\
67	1.53192827672382\\
66	1.54234726461304\\
65	1.55164181351794\\
64	1.5630568827391\\
63	1.57449623334154\\
62	1.58377989665747\\
61	1.59444068432483\\
60	1.60597238790333\\
59	1.61692157817521\\
58	1.62660013751305\\
57	1.63730941959159\\
56	1.64892898560462\\
55	1.66063931742508\\
54	1.67194469049778\\
53	1.68305434728025\\
52	1.69270033093143\\
51	1.70294487765854\\
50	1.71397474694321\\
49	1.72489415635931\\
48	1.73701657708768\\
47	1.74906046257643\\
46	1.76121866529015\\
45	1.77369039335032\\
44	1.7875154446729\\
43	1.8000234024471\\
42	1.81169290003401\\
41	1.82637017561941\\
40	1.84424210052297\\
39	1.85544514655659\\
38	1.8671960626005\\
37	1.87853865844017\\
36	1.8922172900706\\
35	1.9052476661174\\
34	1.91662200160158\\
33	1.92912696460843\\
32	1.94281663073132\\
31	1.96018714030852\\
30	1.97637158362424\\
29	1.99157519286643\\
28	2.00319906692227\\
27	2.01842333232755\\
26	2.03496450085461\\
25	2.05021295707658\\
24	2.06576075329196\\
23	2.07897881632047\\
22	2.09136638202905\\
21	2.10620446748695\\
20	2.11988557558948\\
19	2.13290759930202\\
18	2.14694738283232\\
17	2.16360412210426\\
16	2.17973226221974\\
15	2.19459796486881\\
14	2.21409387731826\\
13	2.23271967183068\\
12	2.25251913627714\\
11	2.27147319178057\\
10	2.28930218193023\\
9	2.30514390771686\\
8	2.320965704699\\
7	2.33983836147635\\
6	2.35546576321789\\
5	2.36961155645875\\
4	2.38464513459226\\
3	2.40147762427099\\
2	2.4166109031206\\
1	2.43214457480369\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.448132603688089\\
2	0.397722647866712\\
3	0.353434132381859\\
4	0.327875147587284\\
5	0.302097089311004\\
6	0.283481998750127\\
7	0.263566707241612\\
8	0.249400873829339\\
9	0.241344473267115\\
10	0.230114325455853\\
11	0.219959426156282\\
12	0.210926005588122\\
13	0.200087686762682\\
14	0.191817744332384\\
15	0.185389127348218\\
16	0.175584948883821\\
17	0.168632854862831\\
18	0.162257526771845\\
19	0.156509554776264\\
20	0.153586657816438\\
21	0.148018703423712\\
22	0.141760617340492\\
23	0.138254438670461\\
24	0.13330721376806\\
25	0.126255262371752\\
26	0.120572050273513\\
27	0.117775999497457\\
28	0.115434545623298\\
29	0.113102722513844\\
30	0.109297664672154\\
31	0.10757740917527\\
32	0.104935174812194\\
33	0.102301438373398\\
34	0.0951867035185664\\
35	0.0912685284947499\\
36	0.0857796710110508\\
37	0.0850854528981218\\
38	0.0828409037733926\\
39	0.0802316488024895\\
40	0.0791666134627582\\
41	0.0761330029803524\\
42	0.0745711297366429\\
43	0.0728134412679911\\
44	0.0723268707697863\\
45	0.0705492728425396\\
46	0.0674067347406867\\
47	0.0661393473760729\\
48	0.063659575178145\\
49	0.0608854819934207\\
50	0.0596388055507541\\
51	0.0568047675154405\\
52	0.0553693446412735\\
53	0.0547872215529962\\
54	0.0530531854528044\\
55	0.051272377487071\\
56	0.0500141877832785\\
57	0.0488579150983388\\
58	0.0474579006651156\\
59	0.0466259855779824\\
60	0.0449686309879313\\
61	0.0440231611138939\\
62	0.0435290367147325\\
63	0.0406200060397158\\
64	0.0400917437548149\\
65	0.0391545274146774\\
66	0.0382438338058042\\
67	0.0376873317450311\\
68	0.0371532510216943\\
69	0.0362368093694957\\
70	0.0354649968288109\\
71	0.0326086688746963\\
72	0.0318791679066546\\
73	0.0311751132969104\\
74	0.0308941293859586\\
75	0.0302499172176564\\
76	0.0295500568522082\\
77	0.0291526802640981\\
78	0.0292369336426068\\
79	0.0285730696438845\\
80	0.0282415030111599\\
81	0.0278021771588428\\
82	0.0270287164649818\\
83	0.0271392996882354\\
84	0.0268169428758873\\
85	0.0264957151339669\\
86	0.0256922897715414\\
87	0.0248808624168021\\
88	0.0241507758488521\\
89	0.0235965666973259\\
90	0.0231072644804363\\
91	0.0226262014948242\\
92	0.0225167755684794\\
93	0.0221749929747104\\
94	0.0215460029103078\\
95	0.0212745840999718\\
96	0.020877936976528\\
97	0.0200539367243552\\
98	0.0196575590712465\\
99	0.0188931135553236\\
100	0.0179923855068949\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.48095636677022\\
2	0.419166483987673\\
3	0.385547902607678\\
4	0.365930884066643\\
5	0.345371395161125\\
6	0.326628243928766\\
7	0.30404723893404\\
8	0.280772338824392\\
9	0.271625138130242\\
10	0.257329880168065\\
11	0.243819010730587\\
12	0.229315707315253\\
13	0.226836467366113\\
14	0.217876549754738\\
15	0.209738222900492\\
16	0.207656451670119\\
17	0.212667945662932\\
18	0.199823457687754\\
19	0.204817097090935\\
20	0.202443506126331\\
21	0.201576470608794\\
22	0.199157349240376\\
23	0.194778072879701\\
24	0.189908857981791\\
25	0.181983096118144\\
26	0.176778302732416\\
27	0.173155837484765\\
28	0.170116599665083\\
29	0.164484530880402\\
30	0.16013838991733\\
31	0.156097378060838\\
32	0.152433083251083\\
33	0.155311682714913\\
34	0.127008473803169\\
35	0.127885673079879\\
36	0.108007396851569\\
37	0.104935056447415\\
38	0.102737747315836\\
39	0.100728253102746\\
40	0.103908700507689\\
41	0.0931745651916399\\
42	0.0928754021358269\\
43	0.091045136038279\\
44	0.090347737818677\\
45	0.0891172894820238\\
46	0.0840402169349032\\
47	0.0779952723057814\\
48	0.0757601305286469\\
49	0.0735562898625017\\
50	0.0719436917593826\\
51	0.0626675077094107\\
52	0.0643542771104979\\
53	0.0641084673184768\\
54	0.0632750599430364\\
55	0.0613639141015307\\
56	0.0603665166226708\\
57	0.056381083919809\\
58	0.0555233268207994\\
59	0.054713157561372\\
60	0.0539913364528663\\
61	0.053915444869979\\
62	0.0538900807076107\\
63	0.0501566627085644\\
64	0.0498612212821035\\
65	0.0477682040842216\\
66	0.0474577219595863\\
67	0.0458463309825326\\
68	0.0446875690597653\\
69	0.0440849437551571\\
70	0.0429438956924358\\
71	0.0398975175315602\\
72	0.0393366593373871\\
73	0.0372824325266756\\
74	0.0387749996089793\\
75	0.0375853876644297\\
76	0.0375745161031257\\
77	0.0357423483902462\\
78	0.0350955620444453\\
79	0.034608608421726\\
80	0.0365806592812349\\
81	0.0374592978177495\\
82	0.0363516370890695\\
83	0.0358152320229767\\
84	0.0353179935909309\\
85	0.0377471659373179\\
86	0.0370161392840509\\
87	0.0366431321014671\\
88	0.0366928995141196\\
89	0.0358954816510287\\
90	0.0357235690877437\\
91	0.0358937110999417\\
92	0.0349725399353825\\
93	0.0346515159344623\\
94	0.0348713720647365\\
95	0.0345439354287732\\
96	0.0339266011089778\\
97	0.0330434509527224\\
98	0.031236173617967\\
99	0.0289528386030819\\
100	0.0288212242490408\\
100	0.00713000749694031\\
99	0.00607585631370467\\
98	0.00725082851463404\\
97	0.00743982799389817\\
96	0.00743076551485059\\
95	0.00721480536220858\\
94	0.00667548819125159\\
93	0.00721061522685569\\
92	0.00631528795777611\\
91	0.00663599243167991\\
90	0.00731357330414781\\
89	0.00812893846220572\\
88	0.00841970022576022\\
87	0.00892479664382172\\
86	0.00906384877132827\\
85	0.0116586871966844\\
84	0.0123983183218226\\
83	0.0126043831525355\\
82	0.0137667446668913\\
81	0.0139816430697822\\
80	0.0185810096071298\\
79	0.018556217942149\\
78	0.0189470058232893\\
77	0.0153876523345866\\
76	0.0155577183105672\\
75	0.0163495634870444\\
74	0.0186328759269611\\
73	0.0188629563685322\\
72	0.019644106633358\\
71	0.0195107716988489\\
70	0.0291553419417636\\
69	0.0292118548479563\\
68	0.0299412503374266\\
67	0.0248157460494641\\
66	0.0252970670078191\\
65	0.0268590478824135\\
64	0.02892034005496\\
63	0.0296928312414916\\
62	0.0286290953334613\\
61	0.0277194566348918\\
60	0.0282480795440521\\
59	0.031556687407674\\
58	0.0319594113283069\\
57	0.0346034359671254\\
56	0.035978394453789\\
55	0.0367647180151288\\
54	0.0367214354468726\\
53	0.0398011622814212\\
52	0.0443224116109984\\
51	0.0463982209511594\\
50	0.049859413877158\\
49	0.0507340533650309\\
48	0.0512467264371746\\
47	0.057782256659878\\
46	0.0557763214527765\\
45	0.0565247500795205\\
44	0.0573162493367104\\
43	0.0600390157490057\\
42	0.0628616113561856\\
41	0.0649483498329328\\
40	0.0670175558296734\\
39	0.0680185420562688\\
38	0.0711552876353389\\
37	0.0726742297522756\\
36	0.0749339434132661\\
35	0.0774649937036311\\
34	0.0768523401628976\\
33	0.079393624998614\\
32	0.0811337461036075\\
31	0.0801375663942125\\
30	0.0888858328488054\\
29	0.0890385602575823\\
28	0.0915803500408563\\
27	0.0928323646007742\\
26	0.0993671662885387\\
25	0.102138304626594\\
24	0.106823494143119\\
23	0.107953538011212\\
22	0.112840411973799\\
21	0.114810493171785\\
20	0.12468725867493\\
19	0.124474737773161\\
18	0.12828285799743\\
17	0.12757626801651\\
16	0.133227182022047\\
15	0.165087105909864\\
14	0.169991862613659\\
13	0.181086886563624\\
12	0.186438124488587\\
11	0.199746349713964\\
10	0.209503011142983\\
9	0.21235779754428\\
8	0.21905155224765\\
7	0.227483946532704\\
6	0.242919279038748\\
5	0.251822923502812\\
4	0.267954361427894\\
3	0.30809060489677\\
2	0.359385377890785\\
1	0.405343779216673\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.325479080451435\\
2	0.305583603427076\\
3	0.347115366885582\\
4	0.355745810424579\\
5	0.348432551227426\\
6	0.342157528545074\\
7	0.367115927816599\\
8	0.357804742833001\\
9	0.34200513038367\\
10	0.337065358507838\\
11	0.324219666999461\\
12	0.306471395708431\\
13	0.318418994723218\\
14	0.308193664626837\\
15	0.297767595607068\\
16	0.305949563228239\\
17	0.296695471640644\\
18	0.298113790476626\\
19	0.29194812565903\\
20	0.281252684169849\\
21	0.277850694111006\\
22	0.277301113020343\\
23	0.272676676056693\\
24	0.268128268663837\\
25	0.268863680487774\\
26	0.262849056826545\\
27	0.256512340979304\\
28	0.246932741559218\\
29	0.244316503018999\\
30	0.243043352299977\\
31	0.241100229817062\\
32	0.237563305976406\\
33	0.232822559125975\\
34	0.232595625300504\\
35	0.233512630499309\\
36	0.230599484109859\\
37	0.226488611241764\\
38	0.221075954538201\\
39	0.217758738581167\\
40	0.215034796090148\\
41	0.21338309971289\\
42	0.212135191026435\\
43	0.207369665882742\\
44	0.204270451232592\\
45	0.198717515737876\\
46	0.196161111935995\\
47	0.192621272982225\\
48	0.191827725957011\\
49	0.190089586027905\\
50	0.189261435136822\\
51	0.190220962107729\\
52	0.187754183283685\\
53	0.184404629059658\\
54	0.183902930295142\\
55	0.181727712464269\\
56	0.17752738840115\\
57	0.175011635675202\\
58	0.172364889594517\\
59	0.170407727314875\\
60	0.167120194441539\\
61	0.164556045012499\\
62	0.161976557906263\\
63	0.163761870490046\\
64	0.161110843785917\\
65	0.160351407064696\\
66	0.157721091363029\\
67	0.15581675029455\\
68	0.154269153172863\\
69	0.154306620426653\\
70	0.15294934512138\\
71	0.153754048574033\\
72	0.151567757001606\\
73	0.148702577726811\\
74	0.146333096531474\\
75	0.144639252452899\\
76	0.144330017693852\\
77	0.141597678030387\\
78	0.139958316540005\\
79	0.138199741745169\\
80	0.136063533135433\\
81	0.134424621156734\\
82	0.132599662970265\\
83	0.131126088776675\\
84	0.129048653343338\\
85	0.127784869116761\\
86	0.126858000750501\\
87	0.125452330568921\\
88	0.123516746624953\\
89	0.122337892254582\\
90	0.120262788048826\\
91	0.11874544191009\\
92	0.117121799416742\\
93	0.114976600714749\\
94	0.113314189462016\\
95	0.113006671777966\\
96	0.111259054429981\\
97	0.110519913987772\\
98	0.110164848509439\\
99	0.108352895649095\\
100	0.107660084920917\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.461588202669527\\
2	0.438672204571502\\
3	0.488286204778804\\
4	0.44681826079373\\
5	0.506632655041518\\
6	0.512983994726953\\
7	0.516964689340067\\
8	0.498965890773577\\
9	0.457675456058769\\
10	0.450029908086796\\
11	0.432897054727058\\
12	0.421624600901655\\
13	0.526212149222478\\
14	0.51462277622492\\
15	0.495373895919479\\
16	0.482288129281571\\
17	0.464754647678562\\
18	0.462507659344005\\
19	0.444261908666076\\
20	0.43612972379271\\
21	0.426993724807218\\
22	0.411486057774687\\
23	0.403322568192753\\
24	0.386543705637969\\
25	0.373121648490298\\
26	0.361797463813242\\
27	0.351462128285329\\
28	0.348938370263301\\
29	0.349660424134969\\
30	0.353781352836545\\
31	0.347132685185666\\
32	0.336157369059642\\
33	0.329107271314831\\
34	0.323898524394951\\
35	0.315177043855186\\
36	0.305026821716801\\
37	0.300447111992465\\
38	0.298177675148516\\
39	0.286998495898552\\
40	0.281071192024398\\
41	0.273606730504674\\
42	0.265099701509392\\
43	0.260496225347643\\
44	0.256128423956601\\
45	0.253726109721937\\
46	0.249433733924273\\
47	0.242415185508029\\
48	0.236619396947745\\
49	0.23346527515478\\
50	0.22864695365515\\
51	0.228440563119586\\
52	0.225950783930619\\
53	0.218313151216903\\
54	0.220704427458439\\
55	0.217897860972432\\
56	0.21615359928015\\
57	0.209707668084723\\
58	0.20946133455178\\
59	0.209812756562454\\
60	0.206767052353542\\
61	0.202393957286465\\
62	0.201065671278863\\
63	0.195833055411579\\
64	0.192532971637902\\
65	0.191358026611583\\
66	0.187713352104903\\
67	0.185953971727704\\
68	0.186838850235738\\
69	0.184599545257323\\
70	0.183082277244665\\
71	0.179560494981273\\
72	0.179608557129241\\
73	0.17686404966079\\
74	0.173044977976346\\
75	0.171166535949409\\
76	0.16953925998075\\
77	0.165924577871779\\
78	0.163546656100983\\
79	0.160681352198472\\
80	0.158041469304042\\
81	0.157101367137688\\
82	0.154939028046935\\
83	0.152939358450657\\
84	0.152346987526197\\
85	0.152509982320233\\
86	0.149318155464786\\
87	0.147101467603997\\
88	0.146834823576837\\
89	0.146231627202461\\
90	0.143888912295889\\
91	0.140779445786341\\
92	0.140110591525313\\
93	0.134182583499978\\
94	0.132364806197858\\
95	0.131865017831886\\
96	0.130943394507659\\
97	0.130652035312231\\
98	0.128840720874578\\
99	0.128084026804632\\
100	0.125562234925657\\
100	0.0792375858213808\\
99	0.0781139205484536\\
98	0.0798939202640818\\
97	0.0806518498185771\\
96	0.0849530508435142\\
95	0.0880155012535654\\
94	0.0885396064012548\\
93	0.0900023631261888\\
92	0.0898259958456454\\
91	0.0917486486959131\\
90	0.0938565212517163\\
89	0.0954403372939931\\
88	0.0969039156617216\\
87	0.098249090645658\\
86	0.0993240385956134\\
85	0.0941538833166262\\
84	0.0932370991658924\\
83	0.0939778903071764\\
82	0.0959867167706955\\
81	0.0970361959548832\\
80	0.0923598422076016\\
79	0.0934517322483891\\
78	0.0945005998204535\\
77	0.0944549546484928\\
76	0.0967936375106846\\
75	0.0994581305025668\\
74	0.104838845896944\\
73	0.106677354564377\\
72	0.110502089048574\\
71	0.112278855713651\\
70	0.0838330054522881\\
69	0.0862065314251357\\
68	0.0870571982404822\\
67	0.0897965203783603\\
66	0.0912500019466192\\
65	0.0958447705178486\\
64	0.0984227478133482\\
63	0.0988310382300524\\
62	0.100721304574971\\
61	0.106704358414269\\
60	0.107970108878041\\
59	0.111821165281934\\
58	0.10951995495453\\
57	0.116580683054552\\
56	0.119854340294608\\
55	0.123546445574807\\
54	0.125148200116439\\
53	0.132943347849863\\
52	0.138832462374689\\
51	0.144941790452613\\
50	0.132310314830113\\
49	0.130571304389617\\
48	0.131919078388886\\
47	0.129314392849562\\
46	0.134510581325523\\
45	0.139294645458351\\
44	0.143984293777943\\
43	0.150957640996186\\
42	0.154227702602768\\
41	0.140502497237605\\
40	0.130038730964009\\
39	0.137351552100259\\
38	0.142626256787511\\
37	0.146622813478027\\
36	0.152813230482351\\
35	0.155213432024721\\
34	0.160915451740887\\
33	0.115562285797482\\
32	0.113347433400799\\
31	0.121189802542494\\
30	0.129719697213507\\
29	0.139894088101123\\
28	0.150066436036852\\
27	0.162900498738012\\
26	0.173540676307489\\
25	0.184690942029\\
24	0.180416450808764\\
23	0.192299054052313\\
22	0.182753228786588\\
21	0.194200054879078\\
20	0.1786893442302\\
19	0.19763586754686\\
18	0.198525912684182\\
17	0.187996570664506\\
16	0.190279373764149\\
15	0.194645288107949\\
14	0.166105456282385\\
13	0.19160633869918\\
12	0.213843652553931\\
11	0.22080159500085\\
10	0.211571393802055\\
9	0.221060231987847\\
8	0.234244654213507\\
7	0.244450318873856\\
6	0.0699353984842934\\
5	0.0677653172160397\\
4	0.0865963622759278\\
3	0.142473782985928\\
2	0.0933672880053096\\
1	0.050701308522496\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.3829049759703\\
2	0.0152175018886441\\
3	0.10647866854342\\
4	0.163141015603831\\
5	0.1895797012918\\
6	0.207294159571633\\
7	0.219613833205053\\
8	0.226277631459724\\
9	0.230440493389322\\
10	0.233956724412837\\
11	0.236631051084164\\
12	0.238124634050208\\
13	0.23857314635922\\
14	0.238715667308671\\
15	0.238692676394102\\
16	0.238456914364942\\
17	0.238093955815533\\
18	0.237597229344555\\
19	0.237105062935228\\
20	0.236531326032024\\
21	0.235894000885256\\
22	0.235225976406418\\
23	0.234591140200294\\
24	0.233908705901326\\
25	0.233209016132444\\
26	0.232526282661751\\
27	0.231788378780298\\
28	0.231113815322244\\
29	0.230433436388279\\
30	0.229717701088652\\
31	0.229009830877028\\
32	0.228292161839868\\
33	0.227599502493143\\
34	0.226912565941375\\
35	0.226253930833462\\
36	0.225551022275008\\
37	0.224850249352742\\
38	0.224187687326333\\
39	0.223520708992305\\
40	0.222850910755824\\
41	0.222117352247398\\
42	0.221421019804417\\
43	0.220750298043804\\
44	0.220071743347002\\
45	0.219372877865355\\
46	0.218696475813336\\
47	0.218011296456963\\
48	0.217345619116927\\
49	0.216680514924522\\
50	0.216007278384593\\
51	0.215349457214197\\
52	0.214685314414069\\
53	0.214036572735904\\
54	0.213376236616908\\
55	0.212698336717674\\
56	0.212037506141845\\
57	0.21137907849845\\
58	0.210715795431862\\
59	0.210078387921149\\
60	0.209417180023662\\
61	0.208738454243221\\
62	0.208073457107233\\
63	0.207438709411777\\
64	0.206772652119146\\
65	0.206103970717585\\
66	0.205464570455935\\
67	0.204802073091785\\
68	0.204132191749441\\
69	0.203462510903833\\
70	0.202818022202194\\
71	0.202164841949003\\
72	0.201553845759\\
73	0.200896959428549\\
74	0.200235649827206\\
75	0.19956090780831\\
76	0.198904049222656\\
77	0.1982931202962\\
78	0.197639303707545\\
79	0.196977206433639\\
80	0.196309186978938\\
81	0.195610448628121\\
82	0.194965922440042\\
83	0.194325668525402\\
84	0.193706228110919\\
85	0.193075194147389\\
86	0.192460907221708\\
87	0.191806444059486\\
88	0.191166411437951\\
89	0.190562499758677\\
90	0.189928806419559\\
91	0.189318294867525\\
92	0.18867637976569\\
93	0.188045600557732\\
94	0.187445169424307\\
95	0.186796746737345\\
96	0.186181796840726\\
97	0.185594443150682\\
98	0.18497799499397\\
99	0.184381013828998\\
100	0.183801339827626\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.382904975970301\\
2	0.0152175018886455\\
3	0.106478668543422\\
4	0.163141015603833\\
5	0.189579701291802\\
6	0.207294159571635\\
7	0.219613833205055\\
8	0.226277631459726\\
9	0.230440493389324\\
10	0.233956724412839\\
11	0.236631051084166\\
12	0.238124634050211\\
13	0.238573146359222\\
14	0.238715667308673\\
15	0.238692676394104\\
16	0.238456914364944\\
17	0.238093955815534\\
18	0.237597229344557\\
19	0.23710506293523\\
20	0.236531326032025\\
21	0.235894000885257\\
22	0.23522597640642\\
23	0.234591140200296\\
24	0.233908705901328\\
25	0.233209016132445\\
26	0.232526282661753\\
27	0.2317883787803\\
28	0.231113815322246\\
29	0.230433436388281\\
30	0.229717701088653\\
31	0.22900983087703\\
32	0.228292161839869\\
33	0.227599502493145\\
34	0.226912565941377\\
35	0.226253930833463\\
36	0.22555102227501\\
37	0.224850249352743\\
38	0.224187687326335\\
39	0.223520708992307\\
40	0.222850910755826\\
41	0.2221173522474\\
42	0.221421019804419\\
43	0.220750298043806\\
44	0.220071743347004\\
45	0.219372877865357\\
46	0.218696475813337\\
47	0.218011296456965\\
48	0.217345619116929\\
49	0.216680514924523\\
50	0.216007278384595\\
51	0.215349457214199\\
52	0.214685314414071\\
53	0.214036572735906\\
54	0.21337623661691\\
55	0.212698336717676\\
56	0.212037506141847\\
57	0.211379078498452\\
58	0.210715795431864\\
59	0.210078387921151\\
60	0.209417180023663\\
61	0.208738454243222\\
62	0.208073457107235\\
63	0.207438709411779\\
64	0.206772652119148\\
65	0.206103970717586\\
66	0.205464570455937\\
67	0.204802073091787\\
68	0.204132191749442\\
69	0.203462510903834\\
70	0.202818022202195\\
71	0.202164841949005\\
72	0.201553845759002\\
73	0.20089695942855\\
74	0.200235649827208\\
75	0.199560907808312\\
76	0.198904049222657\\
77	0.198293120296202\\
78	0.197639303707546\\
79	0.19697720643364\\
80	0.196309186978939\\
81	0.195610448628122\\
82	0.194965922440044\\
83	0.194325668525403\\
84	0.193706228110921\\
85	0.19307519414739\\
86	0.19246090722171\\
87	0.191806444059487\\
88	0.191166411437953\\
89	0.190562499758679\\
90	0.189928806419561\\
91	0.189318294867526\\
92	0.188676379765692\\
93	0.188045600557734\\
94	0.187445169424309\\
95	0.186796746737347\\
96	0.186181796840728\\
97	0.185594443150684\\
98	0.184977994993971\\
99	0.184381013829\\
100	0.183801339827627\\
100	0.183801339827624\\
99	0.184381013828996\\
98	0.184977994993968\\
97	0.18559444315068\\
96	0.186181796840724\\
95	0.186796746737343\\
94	0.187445169424305\\
93	0.18804560055773\\
92	0.188676379765688\\
91	0.189318294867523\\
90	0.189928806419557\\
89	0.190562499758675\\
88	0.191166411437949\\
87	0.191806444059483\\
86	0.192460907221706\\
85	0.193075194147386\\
84	0.193706228110917\\
83	0.194325668525399\\
82	0.19496592244004\\
81	0.195610448628119\\
80	0.196309186978936\\
79	0.196977206433637\\
78	0.197639303707542\\
77	0.198293120296198\\
76	0.198904049222653\\
75	0.199560907808308\\
74	0.200235649827204\\
73	0.200896959428546\\
72	0.201553845758998\\
71	0.202164841949001\\
70	0.202818022202191\\
69	0.20346251090383\\
68	0.204132191749439\\
67	0.204802073091783\\
66	0.205464570455933\\
65	0.206103970717582\\
64	0.206772652119144\\
63	0.207438709411775\\
62	0.208073457107231\\
61	0.208738454243218\\
60	0.209417180023659\\
59	0.210078387921147\\
58	0.21071579543186\\
57	0.211379078498448\\
56	0.212037506141843\\
55	0.212698336717671\\
54	0.213376236616906\\
53	0.214036572735902\\
52	0.214685314414067\\
51	0.215349457214195\\
50	0.21600727838459\\
49	0.216680514924519\\
48	0.217345619116925\\
47	0.218011296456961\\
46	0.218696475813333\\
45	0.219372877865353\\
44	0.220071743346999\\
43	0.220750298043801\\
42	0.221421019804415\\
41	0.222117352247396\\
40	0.222850910755822\\
39	0.223520708992303\\
38	0.224187687326331\\
37	0.22485024935274\\
36	0.225551022275007\\
35	0.226253930833459\\
34	0.226912565941373\\
33	0.22759950249314\\
32	0.228292161839865\\
31	0.229009830877026\\
30	0.229717701088649\\
29	0.230433436388276\\
28	0.231113815322242\\
27	0.231788378780296\\
26	0.232526282661749\\
25	0.233209016132442\\
24	0.233908705901324\\
23	0.234591140200292\\
22	0.235225976406416\\
21	0.235894000885253\\
20	0.236531326032021\\
19	0.237105062935226\\
18	0.237597229344553\\
17	0.238093955815531\\
16	0.23845691436494\\
15	0.238692676394099\\
14	0.238715667308668\\
13	0.238573146359218\\
12	0.238124634050206\\
11	0.236631051084162\\
10	0.233956724412834\\
9	0.23044049338932\\
8	0.226277631459722\\
7	0.219613833205051\\
6	0.207294159571631\\
5	0.189579701291798\\
4	0.163141015603829\\
3	0.106478668543418\\
2	0.0152175018886425\\
1	0.382904975970299\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{340},{417},{481}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.603894011310804\\
2	0.534873775453536\\
3	0.463927589951172\\
4	0.419807931234486\\
5	0.389215797289883\\
6	0.365287785660554\\
7	0.333043646636572\\
8	0.316072249494546\\
9	0.300457494455146\\
10	0.285628124008731\\
11	0.271342360923713\\
12	0.264109498537155\\
13	0.24326904791745\\
14	0.229911249388946\\
15	0.224534971623746\\
16	0.208377558440083\\
17	0.201224807948215\\
18	0.190355986405725\\
19	0.183362355303117\\
20	0.179513575852845\\
21	0.172775193026776\\
22	0.165230500032678\\
23	0.160800383484811\\
24	0.153209996567004\\
25	0.146858346468267\\
26	0.142012751213686\\
27	0.139117370364993\\
28	0.137640958335009\\
29	0.133825310968365\\
30	0.127936028578954\\
31	0.122654656199106\\
32	0.120436204758224\\
33	0.11736474274078\\
34	0.11116242688795\\
35	0.106222997727958\\
36	0.102812690704683\\
37	0.100481104638271\\
38	0.0989150423499394\\
39	0.097230125402691\\
40	0.0952021480591591\\
41	0.0908186739746602\\
42	0.0881802071683099\\
43	0.0871301468834103\\
44	0.0860503965866924\\
45	0.085365118085213\\
46	0.0828779251056751\\
47	0.081158520238874\\
48	0.0787217714737549\\
49	0.07530613431064\\
50	0.0729896178959754\\
51	0.0706268124069796\\
52	0.0688776417770696\\
53	0.0678427696477626\\
54	0.0654468156261377\\
55	0.0641699407460525\\
56	0.0634481020935885\\
57	0.0624043790034761\\
58	0.0611267948482947\\
59	0.0604551388099844\\
60	0.05820123939061\\
61	0.0578627061319861\\
62	0.0564606082860059\\
63	0.0537639489784695\\
64	0.053254794980214\\
65	0.0512929698767279\\
66	0.0503031519997101\\
67	0.0493458541722273\\
68	0.0483479582265871\\
69	0.046723541171869\\
70	0.0460855116334396\\
71	0.0443608418617374\\
72	0.0440206506254015\\
73	0.043607593204973\\
74	0.0429970138969684\\
75	0.0425153942529001\\
76	0.0413967212787515\\
77	0.0410785832121068\\
78	0.0405772751308429\\
79	0.0400353550621834\\
80	0.0396279722006411\\
81	0.0390644983079095\\
82	0.0378309337043996\\
83	0.0373328120938435\\
84	0.037109720813252\\
85	0.0367265248643738\\
86	0.0356463933644615\\
87	0.0347291113802938\\
88	0.0343465794797782\\
89	0.0339889012174558\\
90	0.0337808112216598\\
91	0.033268914550865\\
92	0.0331037540635197\\
93	0.0325875925476231\\
94	0.0322624154801754\\
95	0.0318087814549454\\
96	0.0314112200306821\\
97	0.0307547821270816\\
98	0.0304782695733998\\
99	0.0297935012937022\\
100	0.0284698886970137\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.727733589012921\\
2	0.632141139651089\\
3	0.556394150734119\\
4	0.539307675647462\\
5	0.508859795658672\\
6	0.47680932354715\\
7	0.385025367200272\\
8	0.379335074315168\\
9	0.351821612655873\\
10	0.343981840228631\\
11	0.314390050527833\\
12	0.304040698047205\\
13	0.294012512651433\\
14	0.286707319751921\\
15	0.272314473250028\\
16	0.271048083514043\\
17	0.260499521613027\\
18	0.246735544029493\\
19	0.234200896491499\\
20	0.233562270219848\\
21	0.225813572994101\\
22	0.22363257781193\\
23	0.216819152998192\\
24	0.214389907926171\\
25	0.200935160022724\\
26	0.199949307087181\\
27	0.197792561900776\\
28	0.197353051472598\\
29	0.19439433371181\\
30	0.191985315114854\\
31	0.188117540285158\\
32	0.186395724376797\\
33	0.180047529833367\\
34	0.145805126848678\\
35	0.145267081682258\\
36	0.140766503861988\\
37	0.135627221307368\\
38	0.134780745130736\\
39	0.134036305920569\\
40	0.134059760294994\\
41	0.11185016038477\\
42	0.11021986780451\\
43	0.109598259757744\\
44	0.109420869002984\\
45	0.109188063742052\\
46	0.107006093342487\\
47	0.100161097800366\\
48	0.0978373140020219\\
49	0.0929799855664156\\
50	0.0897836367762246\\
51	0.0830960952490605\\
52	0.0800240574957755\\
53	0.0801623188844311\\
54	0.0801639458570546\\
55	0.0790988395030446\\
56	0.0788521943527556\\
57	0.0788355846062294\\
58	0.0732596084496706\\
59	0.0718699389186625\\
60	0.0715899051071741\\
61	0.0715170585898819\\
62	0.0711767768267163\\
63	0.0680999494160453\\
64	0.0658918790107748\\
65	0.0657582274185411\\
66	0.0622964728230247\\
67	0.0619144134698434\\
68	0.0619893394175237\\
69	0.0604349602529214\\
70	0.0603837180962585\\
71	0.0556352763813206\\
72	0.0552584255169679\\
73	0.0550973439633325\\
74	0.0537566266204579\\
75	0.0534564769567384\\
76	0.0504417128378418\\
77	0.0504622771975884\\
78	0.0504811674830226\\
79	0.0504541032971173\\
80	0.0505076775576659\\
81	0.049408969986623\\
82	0.0490660274298367\\
83	0.04832800933743\\
84	0.0482451868175219\\
85	0.0482098467147241\\
86	0.0478513797179175\\
87	0.0452330394108058\\
88	0.0452414645842706\\
89	0.045052083951106\\
90	0.0447040197014302\\
91	0.0445605561416406\\
92	0.0441053660702025\\
93	0.0441286320700814\\
94	0.0441039976725553\\
95	0.0438861161382322\\
96	0.0438582041284118\\
97	0.0435075508304655\\
98	0.0435223077160095\\
99	0.0433481356422669\\
100	0.0394709057270833\\
100	0.0218302017605584\\
99	0.0225021902007759\\
98	0.0250892844263269\\
97	0.0251128581464234\\
96	0.0255831014480289\\
95	0.0256433274446715\\
94	0.0256813434318637\\
93	0.0259097364389319\\
92	0.0262826423251774\\
91	0.026648806122382\\
90	0.0267147040359066\\
89	0.026867821289478\\
88	0.0270776996463761\\
87	0.0274402074690635\\
86	0.0276165521375239\\
85	0.0292527221292093\\
84	0.0296907369150616\\
83	0.0297784725191744\\
82	0.0309180436407594\\
81	0.0317417297982217\\
80	0.0325390006977229\\
79	0.0325093278432093\\
78	0.0332991854895278\\
77	0.0334665453463348\\
76	0.0335455344142475\\
75	0.0350238192359723\\
74	0.0350676640701984\\
73	0.0353368699998075\\
72	0.0350585832622886\\
71	0.0350572612109819\\
70	0.0351582759321007\\
69	0.0351552383205807\\
68	0.0358037223834944\\
67	0.03562332541644\\
66	0.036509831001498\\
65	0.0374240809595535\\
64	0.0374963820869182\\
63	0.0375754914153577\\
62	0.0465254144920299\\
61	0.0480440390894337\\
60	0.0483048427206833\\
59	0.0500544784172198\\
58	0.0521542438602983\\
57	0.0519262291444158\\
56	0.0519636782375993\\
55	0.0519455140110321\\
54	0.0519399708518291\\
53	0.0578668690554218\\
52	0.0581098762865144\\
51	0.0581121581437581\\
50	0.0598850881994731\\
49	0.0616368612847384\\
48	0.0621492873091682\\
47	0.0622839232238933\\
46	0.0635677396978816\\
45	0.063837015243016\\
44	0.0644907931568261\\
43	0.0646850551841786\\
42	0.0669010916620455\\
41	0.0670593205204925\\
40	0.0711931635188535\\
39	0.0747540053410389\\
38	0.075275900232628\\
37	0.0793974534363873\\
36	0.0796511594890665\\
35	0.0810994046099117\\
34	0.0815386440469591\\
33	0.0852200910513616\\
32	0.0859953362467985\\
31	0.0868979700335036\\
30	0.0876885913413997\\
29	0.0942338019830755\\
28	0.0967024154261553\\
27	0.0981864133827461\\
26	0.0983196080110792\\
25	0.0992586493444789\\
24	0.104344619788601\\
23	0.106828539532689\\
22	0.108282357479784\\
21	0.111541878368396\\
20	0.12255207984724\\
19	0.126489216606478\\
18	0.127937849863599\\
17	0.136684751860176\\
16	0.138170446848933\\
15	0.14710391330885\\
14	0.150949661485872\\
13	0.165381553586535\\
12	0.207295984155713\\
11	0.217214393330229\\
10	0.228728190802999\\
9	0.240285188695736\\
8	0.244650868430276\\
7	0.256529298613915\\
6	0.282039334828314\\
5	0.30755307458377\\
4	0.381545876973844\\
3	0.398782286658999\\
2	0.456024967209241\\
1	0.527160540109174\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.590592751453632\\
2	0.521693715510771\\
3	0.44969555512324\\
4	0.404941349577143\\
5	0.374254955957146\\
6	0.349741847561586\\
7	0.317482319475257\\
8	0.300826595071474\\
9	0.285530665873182\\
10	0.271151857086555\\
11	0.257181548570315\\
12	0.250010104980985\\
13	0.229249867770655\\
14	0.215212134687746\\
15	0.209645064010356\\
16	0.194226936452349\\
17	0.187338747743881\\
18	0.176778796162677\\
19	0.169256547841192\\
20	0.165424775865143\\
21	0.158658195289409\\
22	0.15191833673906\\
23	0.147536366592757\\
24	0.140437185266536\\
25	0.134175803674536\\
26	0.129572882433053\\
27	0.12661682144662\\
28	0.125203452736147\\
29	0.121249663175363\\
30	0.11535859027196\\
31	0.110643925860438\\
32	0.10826073898171\\
33	0.105312168213904\\
34	0.0993126780742983\\
35	0.0946562883176946\\
36	0.0916056036464669\\
37	0.0896341182725972\\
38	0.0880722056114013\\
39	0.0864517436493338\\
40	0.0844897006109612\\
41	0.0800563682437752\\
42	0.0773906044745021\\
43	0.0763744520914576\\
44	0.0754269301743212\\
45	0.0746961743590822\\
46	0.0725983286968147\\
47	0.0708383250659147\\
48	0.068549478923585\\
49	0.0655525512331932\\
50	0.0631887368011648\\
51	0.0608445929110001\\
52	0.0590424086349958\\
53	0.0581373975904725\\
54	0.0560677416697155\\
55	0.0547990103970271\\
56	0.0541527604421965\\
57	0.0532076246429631\\
58	0.051910955132905\\
59	0.0512016463429292\\
60	0.0492524269282604\\
61	0.0488731087554613\\
62	0.0476168976125276\\
63	0.0451797660605666\\
64	0.0447948445548085\\
65	0.043111761465358\\
66	0.0422491460483089\\
67	0.041355950675781\\
68	0.0404658683686227\\
69	0.0391920645601794\\
70	0.0385495961926499\\
71	0.0371128294645027\\
72	0.0368416506135723\\
73	0.0364120722479693\\
74	0.0358825933936891\\
75	0.0354814800678005\\
76	0.0346092560303957\\
77	0.034304636504612\\
78	0.0338988090763066\\
79	0.0333879904115727\\
80	0.0330189616270235\\
81	0.0325191778105069\\
82	0.0314604543361973\\
83	0.0309788172210934\\
84	0.030720145971684\\
85	0.030311061485033\\
86	0.0292854034944835\\
87	0.0284301299995925\\
88	0.0281152714291084\\
89	0.0278024410701054\\
90	0.0276435520447386\\
91	0.027206753485329\\
92	0.0270242119766321\\
93	0.0265639292671296\\
94	0.0262354516414907\\
95	0.0257710519415234\\
96	0.0253974186395979\\
97	0.0247976866602781\\
98	0.0245575064424164\\
99	0.0239606242857556\\
100	0.0228850632468525\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.720424034629985\\
2	0.621721602221778\\
3	0.541171175437947\\
4	0.524173474353628\\
5	0.491983247337041\\
6	0.457003323022744\\
7	0.374274353607953\\
8	0.368924986844724\\
9	0.336938629100473\\
10	0.331829861932101\\
11	0.301897392198318\\
12	0.289785191972763\\
13	0.280190020735377\\
14	0.275071611780015\\
15	0.260312769715904\\
16	0.254954953014029\\
17	0.244564726724624\\
18	0.233317030063955\\
19	0.219923807416623\\
20	0.218972923201154\\
21	0.211679547833838\\
22	0.209807529290959\\
23	0.202449262805787\\
24	0.200109029830792\\
25	0.186953017700273\\
26	0.185959880155198\\
27	0.184801410976474\\
28	0.184684002279858\\
29	0.181700886115432\\
30	0.179105200437188\\
31	0.175166749959237\\
32	0.173485343824602\\
33	0.165785075197234\\
34	0.133111114046849\\
35	0.132446218650427\\
36	0.129193473137827\\
37	0.12511767052446\\
38	0.124198098460455\\
39	0.123609440269633\\
40	0.123743374344622\\
41	0.102422675478088\\
42	0.0998221672823452\\
43	0.0992519719346915\\
44	0.0990335220620537\\
45	0.0987627312782854\\
46	0.0967636485328888\\
47	0.0919883291305957\\
48	0.0850083039862778\\
49	0.0841307976845784\\
50	0.0807243489038407\\
51	0.0719756592601871\\
52	0.0687704812019627\\
53	0.0691638602654715\\
54	0.0690790272357091\\
55	0.0684342164484865\\
56	0.0681387194107843\\
57	0.0679514028457051\\
58	0.0645501600383506\\
59	0.0616131862709344\\
60	0.0611926878257395\\
61	0.0610175505371334\\
62	0.0604105154984128\\
63	0.0603708654178068\\
64	0.0588726003359225\\
65	0.0588010267130577\\
66	0.0555530736229676\\
67	0.0551602685926752\\
68	0.0550663002470054\\
69	0.0538650266700268\\
70	0.0538530692336067\\
71	0.0467810750434641\\
72	0.0465158610622894\\
73	0.0463824089407206\\
74	0.0455297005111622\\
75	0.045476414663146\\
76	0.0453055495851091\\
77	0.0452908684066322\\
78	0.0453023032112104\\
79	0.0452793961884119\\
80	0.0453031596650956\\
81	0.0446916694973187\\
82	0.0443569036486079\\
83	0.0438132148999988\\
84	0.0437315758717362\\
85	0.0437088200740149\\
86	0.0431917057973049\\
87	0.0384799753005213\\
88	0.0383611472921516\\
89	0.0383579614558447\\
90	0.0383098304023083\\
91	0.0378084412778157\\
92	0.0377428016544345\\
93	0.0374272736033039\\
94	0.0373543063414827\\
95	0.0362421735036868\\
96	0.036238632891834\\
97	0.0359077548184445\\
98	0.0359189930953489\\
99	0.0356866503864917\\
100	0.0321008595505924\\
100	0.0164008215056002\\
99	0.0168310036812991\\
98	0.0182387566959043\\
97	0.0182325637153415\\
96	0.0185847886804982\\
95	0.0186336406321554\\
94	0.0186400980667673\\
93	0.0188996360200683\\
92	0.0191406784185929\\
91	0.0196799293452427\\
90	0.0197354488009156\\
89	0.0198261932311024\\
88	0.0199952514760295\\
87	0.0202164441445024\\
86	0.0203372965300652\\
85	0.0217737084750494\\
84	0.0231232414859249\\
83	0.0240446379405968\\
82	0.0245359400364171\\
81	0.0248663220100129\\
80	0.0252741569657351\\
79	0.0253276602599712\\
78	0.0269793132539937\\
77	0.0269856979011593\\
76	0.0270881815597633\\
75	0.0276627563372264\\
74	0.0277204007249285\\
73	0.0279171320874487\\
72	0.0284540137623803\\
71	0.0284624496125314\\
70	0.0285254713904256\\
69	0.028537929593854\\
68	0.0290848432505382\\
67	0.0289903392724673\\
66	0.0296425012048783\\
65	0.0303744574582661\\
64	0.0307525482253253\\
63	0.0308138657398373\\
62	0.039424979618599\\
61	0.0410252489523976\\
60	0.0412691314510141\\
59	0.0430136740821\\
58	0.0450099263210225\\
57	0.0449538470067742\\
56	0.0449300546414721\\
55	0.0449976428447648\\
54	0.0450207480991811\\
53	0.0499641537713627\\
52	0.0501319934264889\\
51	0.050689144711321\\
50	0.0521239294628528\\
49	0.0537264724392562\\
48	0.054506645312777\\
47	0.054629335679338\\
46	0.0561340825351378\\
45	0.0564062141418024\\
44	0.0568741764942733\\
43	0.0571218220684786\\
42	0.0590945416584786\\
41	0.0591936336169473\\
40	0.0626934408093409\\
39	0.0654924074296627\\
38	0.0657947582038096\\
37	0.0691537245560894\\
36	0.0693712441480852\\
35	0.0713729683146399\\
34	0.0717275219755037\\
33	0.0752556016287013\\
32	0.0758923556950858\\
31	0.0768266648442225\\
30	0.0775353358834737\\
29	0.0849432670609034\\
28	0.0877479462423008\\
27	0.0888292201701669\\
26	0.0891487939132176\\
25	0.0899879769631974\\
24	0.0946926171547491\\
23	0.0965811627791893\\
22	0.0984000868136835\\
21	0.101714056970455\\
20	0.107210547242649\\
19	0.110288970165566\\
18	0.111668715979136\\
17	0.121666811328812\\
16	0.127618134836309\\
15	0.128500799937481\\
14	0.131801399323825\\
13	0.146124428597128\\
12	0.195402425733027\\
11	0.207111815553872\\
10	0.217408163153454\\
9	0.228471528270194\\
8	0.232648608602711\\
7	0.243734448317447\\
6	0.268066285517005\\
5	0.292544194188075\\
4	0.367634152956469\\
3	0.384548006889467\\
2	0.443233296462014\\
1	0.511753766878073\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.289363816157997\\
2	0.11637273367855\\
3	0.0577764558919996\\
4	0.0316542303547071\\
5	0.0202596534836712\\
6	0.0140526172145224\\
7	0.0100962499335256\\
8	0.00669793494794536\\
9	0.00470075371673838\\
10	0.00312622637313532\\
11	0.0020592013287787\\
12	0.0013249701285311\\
13	0.000954329603457792\\
14	0.000703591928008668\\
15	0.000471966277793522\\
16	0.000331978782258835\\
17	0.000238742506653059\\
18	0.000170335461400841\\
19	0.000110230329306434\\
20	7.11114526317137e-05\\
21	5.19069255742279e-05\\
22	3.67318716812618e-05\\
23	2.27655968987433e-05\\
24	1.47339223721347e-05\\
25	9.52732112298531e-06\\
26	6.18162788750633e-06\\
27	4.66857301252899e-06\\
28	3.00556073560367e-06\\
29	2.02314669585175e-06\\
30	1.44593605965049e-06\\
31	9.98538772676773e-07\\
32	6.36152232052407e-07\\
33	4.40416765353961e-07\\
34	2.863051450666e-07\\
35	1.87383950230368e-07\\
36	1.25499543887207e-07\\
37	8.46682458141726e-08\\
38	5.77856461997404e-08\\
39	3.61310160873656e-08\\
40	2.4763236588668e-08\\
41	1.50591150395903e-08\\
42	8.61913774904114e-09\\
43	5.91492253917286e-09\\
44	4.34284051800903e-09\\
45	3.09689059498993e-09\\
46	2.06150821235337e-09\\
47	1.43854600014028e-09\\
48	9.78048065415399e-10\\
49	5.94532896594003e-10\\
50	3.68042217964519e-10\\
51	2.10180083642144e-10\\
52	1.26983693926067e-10\\
53	8.02401713112322e-11\\
54	5.15103687202073e-11\\
55	3.67009105276462e-11\\
56	2.37442324212967e-11\\
57	1.47314044614422e-11\\
58	9.22095288985753e-12\\
59	6.25244478176748e-12\\
60	4.24616957721316e-12\\
61	2.78702889762656e-12\\
62	1.70697427972284e-12\\
63	1.09863502210858e-12\\
64	6.32688507782505e-13\\
65	3.84143126793946e-13\\
66	2.49599372905401e-13\\
67	1.7214771667063e-13\\
68	1.16496060494186e-13\\
69	8.2529459674693e-14\\
70	5.11280322706694e-14\\
71	3.16080113406298e-14\\
72	2.03517541875022e-14\\
73	1.41373673803303e-14\\
74	8.895759154197e-15\\
75	5.51098988973678e-15\\
76	3.49278150908692e-15\\
77	2.10493170405037e-15\\
78	1.34096757062498e-15\\
79	8.29020822233764e-16\\
80	4.82134378834283e-16\\
81	3.10830138497432e-16\\
82	1.86375992641558e-16\\
83	1.16738450621795e-16\\
84	7.8000580377732e-17\\
85	4.69637720530244e-17\\
86	3.05445749236625e-17\\
87	2.03706622048491e-17\\
88	1.26186964123774e-17\\
89	7.57368160111156e-18\\
90	4.33608938764213e-18\\
91	2.60037306800473e-18\\
92	1.54758595100241e-18\\
93	9.71201998556264e-19\\
94	6.21058366097204e-19\\
95	4.38857289434859e-19\\
96	2.55546111858965e-19\\
97	1.45713585399168e-19\\
98	9.12044629104785e-20\\
99	5.54498665516812e-20\\
100	3.13258187389449e-20\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.289363816157997\\
2	0.11637273367855\\
3	0.0577764558919997\\
4	0.0316542303547071\\
5	0.0202596534836712\\
6	0.0140526172145224\\
7	0.0100962499335257\\
8	0.00669793494794544\\
9	0.00470075371673853\\
10	0.00312622637313538\\
11	0.00205920132877874\\
12	0.00132497012853112\\
13	0.000954329603457808\\
14	0.000703591928008693\\
15	0.000471966277793532\\
16	0.000331978782258851\\
17	0.000238742506653068\\
18	0.000170335461400875\\
19	0.000110230329306462\\
20	7.1111452631725e-05\\
21	5.19069255742337e-05\\
22	3.67318716812643e-05\\
23	2.27655968987494e-05\\
24	1.47339223721388e-05\\
25	9.52732112299642e-06\\
26	6.18162788751807e-06\\
27	4.66857301253756e-06\\
28	3.0055607356074e-06\\
29	2.02314669585666e-06\\
30	1.44593605965509e-06\\
31	9.98538772678254e-07\\
32	6.36152232052842e-07\\
33	4.40416765354421e-07\\
34	2.8630514506773e-07\\
35	1.87383950230629e-07\\
36	1.25499543887486e-07\\
37	8.466824581438e-08\\
38	5.77856462002237e-08\\
39	3.61310160874077e-08\\
40	2.47632365887488e-08\\
41	1.50591150396953e-08\\
42	8.61913774907036e-09\\
43	5.9149225392881e-09\\
44	4.3428405180928e-09\\
45	3.09689059502526e-09\\
46	2.06150821241225e-09\\
47	1.43854600032507e-09\\
48	9.78048065600385e-10\\
49	5.94532896646149e-10\\
50	3.68042217970925e-10\\
51	2.10180083718803e-10\\
52	1.26983693951175e-10\\
53	8.02401713180447e-11\\
54	5.15103687282022e-11\\
55	3.67009105329713e-11\\
56	2.37442324250131e-11\\
57	1.47314044645025e-11\\
58	9.22095289094612e-12\\
59	6.25244478384775e-12\\
60	4.24616957866731e-12\\
61	2.78702890228345e-12\\
62	1.70697428189768e-12\\
63	1.09863502289162e-12\\
64	6.32688508144538e-13\\
65	3.84143128069931e-13\\
66	2.49599375291431e-13\\
67	1.72147717085118e-13\\
68	1.16496060984758e-13\\
69	8.25294610108429e-14\\
70	5.11280331095715e-14\\
71	3.16080114139284e-14\\
72	2.0351754390028e-14\\
73	1.41373681177622e-14\\
74	8.89575919273342e-15\\
75	5.51098994855781e-15\\
76	3.49278187745988e-15\\
77	2.10493202135513e-15\\
78	1.34096758631363e-15\\
79	8.29020909580553e-16\\
80	4.82134409031048e-16\\
81	3.10830207335352e-16\\
82	1.86376001001465e-16\\
83	1.16738477172914e-16\\
84	7.80005902349129e-17\\
85	4.69637777313501e-17\\
86	3.05445789981023e-17\\
87	2.03706695389595e-17\\
88	1.26186991967974e-17\\
89	7.57368398731912e-18\\
90	4.33609208017811e-18\\
91	2.60037436930995e-18\\
92	1.54758775280812e-18\\
93	9.71205113449676e-19\\
94	6.21060017989598e-19\\
95	4.38858739078239e-19\\
96	2.55546488068185e-19\\
97	1.45714022638054e-19\\
98	9.12050301926265e-20\\
99	5.54503453412562e-20\\
100	3.13262226025269e-20\\
100	3.13257099232677e-20\\
99	5.54495120128664e-20\\
98	9.12039334777446e-20\\
97	1.45713005096679e-19\\
96	2.55545448591343e-19\\
95	4.38853146524486e-19\\
94	6.21054867675363e-19\\
93	9.71201123245798e-19\\
92	1.54758380283882e-18\\
91	2.60036397459092e-18\\
90	4.33608451620709e-18\\
89	7.57367800991279e-18\\
88	1.26186799094478e-17\\
87	2.03706437657137e-17\\
86	3.0544567353448e-17\\
85	4.69637639121372e-17\\
84	7.80005678687511e-17\\
83	1.1673842745233e-16\\
82	1.86375975721531e-16\\
81	3.10830110357317e-16\\
80	4.82134354429223e-16\\
79	8.29020807450105e-16\\
78	1.34096755882227e-15\\
77	2.10493165049846e-15\\
76	3.49278141914306e-15\\
75	5.51098986019419e-15\\
74	8.89575910367675e-15\\
73	1.41373672648054e-14\\
72	2.03517540667856e-14\\
71	3.16080111325136e-14\\
70	5.11280319667455e-14\\
69	8.25294592280247e-14\\
68	1.16496060302834e-13\\
67	1.72147716441957e-13\\
66	2.49599372399587e-13\\
65	3.84143126395727e-13\\
64	6.32688507331281e-13\\
63	1.09863501915689e-12\\
62	1.70697427841053e-12\\
61	2.78702889002186e-12\\
60	4.24616957612281e-12\\
59	6.25244477561034e-12\\
58	9.22095288801736e-12\\
57	1.47314044540657e-11\\
56	2.37442324088628e-11\\
55	3.6700910525694e-11\\
54	5.15103686797725e-11\\
53	8.02401713059525e-11\\
52	1.26983693919385e-10\\
51	2.10180083623005e-10\\
50	3.68042217958604e-10\\
49	5.94532896565931e-10\\
48	9.78048065353194e-10\\
47	1.43854600010545e-09\\
46	2.06150821231413e-09\\
45	3.09689059487258e-09\\
44	4.34284051789146e-09\\
43	5.91492253906073e-09\\
42	8.61913774900803e-09\\
41	1.50591150389513e-08\\
40	2.47632365881036e-08\\
39	3.61310160873123e-08\\
38	5.77856461994888e-08\\
37	8.4668245812954e-08\\
36	1.25499543885766e-07\\
35	1.87383950229875e-07\\
34	2.86305145065454e-07\\
33	4.40416765351487e-07\\
32	6.36152232051109e-07\\
31	9.98538772676258e-07\\
30	1.44593605964914e-06\\
29	2.02314669585048e-06\\
28	3.00556073560274e-06\\
27	4.66857301252724e-06\\
26	6.18162788750284e-06\\
25	9.52732112298056e-06\\
24	1.47339223721326e-05\\
23	2.27655968987408e-05\\
22	3.67318716812591e-05\\
21	5.19069255742243e-05\\
20	7.11114526317063e-05\\
19	0.000110230329306427\\
18	0.000170335461400834\\
17	0.00023874250665303\\
16	0.000331978782258775\\
15	0.000471966277793511\\
14	0.000703591928008655\\
13	0.000954329603457751\\
12	0.00132497012853099\\
11	0.00205920132877863\\
10	0.0031262263731353\\
9	0.00470075371673835\\
8	0.00669793494794532\\
7	0.0100962499335256\\
6	0.0140526172145223\\
5	0.0202596534836711\\
4	0.0316542303547071\\
3	0.0577764558919995\\
2	0.11637273367855\\
1	0.289363816157997\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.584714643168449\\
2	0.735470583728169\\
3	1.06707614526907\\
4	1.124856959666\\
5	1.13235951945646\\
6	0.688873178372385\\
7	0.387653792953452\\
8	0.305508067002814\\
9	0.198131160923462\\
10	0.0990267041873959\\
11	0.0618624268131448\\
12	0.0434832795001591\\
13	0.0388136486155266\\
14	0.0230554329489507\\
15	0.0134785079424559\\
16	0.00958233742551184\\
17	0.00593021976252351\\
18	0.00426972255246835\\
19	0.0021503492188864\\
20	0.0015343277238225\\
21	0.00108289940969512\\
22	0.000725961586799896\\
23	0.000391860504425014\\
24	0.000299264177057383\\
25	0.00023447633554845\\
26	0.000136602771846285\\
27	0.000114601404445051\\
28	5.03777543484849e-05\\
29	3.8669845286371e-05\\
30	3.12647910181226e-05\\
31	2.09036451821275e-05\\
32	1.23005191222025e-05\\
33	7.74394915714626e-06\\
34	5.32492543226142e-06\\
35	3.08194341742527e-06\\
36	2.26671573050635e-06\\
37	1.47243616129511e-06\\
38	8.68766646403591e-07\\
39	6.21866508165158e-07\\
40	3.95062562554471e-07\\
41	3.14186414132309e-07\\
42	2.07888073079189e-07\\
43	1.40860810891383e-07\\
44	8.6506410634452e-08\\
45	6.0780390031055e-08\\
46	3.56116221553827e-08\\
47	2.58187541283781e-08\\
48	1.40828815764804e-08\\
49	8.03727188680134e-09\\
50	5.82281195349372e-09\\
51	3.54111576662223e-09\\
52	2.43212052870064e-09\\
53	1.84528686096623e-09\\
54	1.04537747683976e-09\\
55	7.02727133097667e-10\\
56	4.20475134339004e-10\\
57	2.49550283548057e-10\\
58	1.66321246855512e-10\\
59	1.04400868716561e-10\\
60	6.69520023406933e-11\\
61	3.86164076670737e-11\\
62	2.42674258128906e-11\\
63	1.49733707195294e-11\\
64	1.0251873163211e-11\\
65	7.10669948537681e-12\\
66	4.46317276712108e-12\\
67	3.3353932428432e-12\\
68	1.82096519372074e-12\\
69	1.20931582437935e-12\\
70	6.88461707390442e-13\\
71	4.79367267215623e-13\\
72	2.67860729777625e-13\\
73	1.96615533130487e-13\\
74	1.01946438574402e-13\\
75	6.47042651122388e-14\\
76	4.05409916246652e-14\\
77	2.30876359092425e-14\\
78	1.64999015614694e-14\\
79	9.70964866705075e-15\\
80	6.89516943426318e-15\\
81	5.81621368253295e-15\\
82	3.4787987353984e-15\\
83	2.03780365150425e-15\\
84	1.19463648923932e-15\\
85	6.99803471823006e-16\\
86	4.41961289200219e-16\\
87	3.19842778195417e-16\\
88	1.83792092732071e-16\\
89	9.76318278337939e-17\\
90	5.91561839490764e-17\\
91	3.45194268624019e-17\\
92	2.56149410963319e-17\\
93	1.45720979495541e-17\\
94	8.8922051111637e-18\\
95	6.26483807619521e-18\\
96	3.17607227639293e-18\\
97	1.63310898453206e-18\\
98	1.10095694540381e-18\\
99	6.37666564339031e-19\\
100	3.29004919305585e-19\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.58471464316845\\
2	0.73547058372817\\
3	1.06707614526907\\
4	1.124856959666\\
5	1.13235951945646\\
6	0.688873178372388\\
7	0.387653792953453\\
8	0.305508067002817\\
9	0.198131160923464\\
10	0.0990267041873962\\
11	0.0618624268131451\\
12	0.0434832795001595\\
13	0.0388136486155271\\
14	0.0230554329489513\\
15	0.013478507942456\\
16	0.00958233742551195\\
17	0.00593021976252364\\
18	0.00426972255246875\\
19	0.00215034921888645\\
20	0.00153432772382256\\
21	0.00108289940969515\\
22	0.00072596158679991\\
23	0.000391860504425054\\
24	0.000299264177057406\\
25	0.000234476335548502\\
26	0.000136602771846301\\
27	0.000114601404445068\\
28	5.03777543484887e-05\\
29	3.86698452863838e-05\\
30	3.12647910181265e-05\\
31	2.09036451821328e-05\\
32	1.2300519122207e-05\\
33	7.74394915714919e-06\\
34	5.32492543228101e-06\\
35	3.08194341742857e-06\\
36	2.26671573050892e-06\\
37	1.47243616129642e-06\\
38	8.68766646407215e-07\\
39	6.21866508166602e-07\\
40	3.95062562555127e-07\\
41	3.14186414132766e-07\\
42	2.07888073082216e-07\\
43	1.40860810892356e-07\\
44	8.65064106348621e-08\\
45	6.07803900316865e-08\\
46	3.56116221561289e-08\\
47	2.58187541293469e-08\\
48	1.40828815766544e-08\\
49	8.03727188695624e-09\\
50	5.82281195359576e-09\\
51	3.54111576701571e-09\\
52	2.43212052878184e-09\\
53	1.8452868610214e-09\\
54	1.04537747691932e-09\\
55	7.02727133345293e-10\\
56	4.20475134370256e-10\\
57	2.49550283564702e-10\\
58	1.66321246876035e-10\\
59	1.04400868729481e-10\\
60	6.69520023765777e-11\\
61	3.86164076892353e-11\\
62	2.42674258559895e-11\\
63	1.49733707260772e-11\\
64	1.02518731723884e-11\\
65	7.10669949269827e-12\\
66	4.46317277429591e-12\\
67	3.33539324523726e-12\\
68	1.82096519522864e-12\\
69	1.20931583006156e-12\\
70	6.88461707953769e-13\\
71	4.79367268492771e-13\\
72	2.67860731746509e-13\\
73	1.9661553613367e-13\\
74	1.01946439040061e-13\\
75	6.47042655375348e-14\\
76	4.05409931320451e-14\\
77	2.30876361175947e-14\\
78	1.64999017923147e-14\\
79	9.70964907958048e-15\\
80	6.89516954640295e-15\\
81	5.81621395692995e-15\\
82	3.47879884081145e-15\\
83	2.03780385290352e-15\\
84	1.19463652803258e-15\\
85	6.99803488447571e-16\\
86	4.41961338731583e-16\\
87	3.1984281512567e-16\\
88	1.83792103791361e-16\\
89	9.763187708502e-17\\
90	5.91561918676494e-17\\
91	3.4519435647723e-17\\
92	2.56149660493234e-17\\
93	1.45721217660057e-17\\
94	8.89221158116146e-18\\
95	6.2648409498703e-18\\
96	3.17608770166651e-18\\
97	1.63310994774379e-18\\
98	1.10096044177724e-18\\
99	6.37666887564318e-19\\
100	3.29006061609008e-19\\
100	3.29004226980059e-19\\
99	6.37665749582126e-19\\
98	1.10095612784781e-18\\
97	1.63310650533631e-18\\
96	3.17606413360614e-18\\
95	6.26483177683692e-18\\
94	8.89217692114678e-18\\
93	1.4572091871904e-17\\
92	2.56149331120122e-17\\
91	3.45194024670346e-17\\
90	5.9156169632999e-17\\
89	9.76318104690309e-17\\
88	1.83792078187395e-16\\
87	3.19842711085056e-16\\
86	4.41961233903309e-16\\
85	6.99803449594295e-16\\
84	1.1946364556447e-15\\
83	2.03780354173449e-15\\
82	3.4787983113734e-15\\
81	5.81621361292786e-15\\
80	6.89516920902707e-15\\
79	9.70964855954856e-15\\
78	1.64999003373731e-14\\
77	2.30876357187215e-14\\
76	4.05409911481877e-14\\
75	6.4704264921457e-14\\
74	1.01946435877822e-13\\
73	1.96615532180825e-13\\
72	2.67860728849926e-13\\
71	4.79367262524815e-13\\
70	6.88461706615835e-13\\
69	1.20931582139021e-12\\
68	1.82096519231139e-12\\
67	3.33539323307175e-12\\
66	4.46317276469571e-12\\
65	7.10669948323958e-12\\
64	1.02518731577949e-11\\
63	1.49733706975768e-11\\
62	2.4267425800956e-11\\
61	3.86164076170652e-11\\
60	6.69520023324859e-11\\
59	1.04400868695143e-10\\
58	1.6632124684338e-10\\
57	2.49550283536877e-10\\
56	4.20475134243179e-10\\
55	7.02727133044779e-10\\
54	1.04537747657982e-09\\
53	1.84528686086616e-09\\
52	2.43212052849554e-09\\
51	3.54111576651648e-09\\
50	5.82281195328806e-09\\
49	8.03727188627593e-09\\
48	1.40828815761758e-08\\
47	2.58187541279066e-08\\
46	3.56116221549985e-08\\
45	6.07803900306422e-08\\
44	8.65064106334856e-08\\
43	1.40860810890503e-07\\
42	2.07888073078623e-07\\
41	3.14186414130811e-07\\
40	3.95062562551364e-07\\
39	6.21866508162905e-07\\
38	8.68766646401862e-07\\
37	1.47243616129425e-06\\
36	2.2667157304974e-06\\
35	3.08194341742049e-06\\
34	5.32492543225235e-06\\
33	7.74394915713979e-06\\
32	1.23005191221885e-05\\
31	2.09036451821117e-05\\
30	3.126479101812e-05\\
29	3.86698452863631e-05\\
28	5.03777543484673e-05\\
27	0.000114601404445038\\
26	0.000136602771846276\\
25	0.000234476335548408\\
24	0.00029926417705737\\
23	0.000391860504424989\\
22	0.000725961586799878\\
21	0.00108289940969501\\
20	0.00153432772382242\\
19	0.00215034921888636\\
18	0.00426972255246824\\
17	0.00593021976252344\\
16	0.00958233742551145\\
15	0.0134785079424557\\
14	0.0230554329489504\\
13	0.0388136486155263\\
12	0.0434832795001585\\
11	0.0618624268131435\\
10	0.099026704187394\\
9	0.198131160923461\\
8	0.305508067002812\\
7	0.387653792953451\\
6	0.688873178372381\\
5	1.13235951945645\\
4	1.124856959666\\
3	1.06707614526907\\
2	0.735470583728168\\
1	0.584714643168449\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_covSEard__title_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=45,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.947127433407349\\
2	0.850084948168945\\
3	0.782908805232765\\
4	0.617181913903817\\
5	0.45561475307467\\
6	0.0378197638380749\\
7	0.0310421861512241\\
8	0.0277845677755935\\
9	0.0229551113955628\\
10	0.0191021715126066\\
11	0.013105198076047\\
12	0.0105545668824443\\
13	0.0102100702064045\\
14	0.00996130988006848\\
15	0.00959498457928762\\
16	0.00908511807573879\\
17	0.00809872843064633\\
18	0.00585417729222871\\
19	0.00435822306127621\\
20	0.00362233620097377\\
21	0.00330674620288943\\
22	0.00313362251036673\\
23	0.00306335246695747\\
24	0.00272294292190747\\
25	0.0025202729797136\\
26	0.00215368170609284\\
27	0.00181559786299533\\
28	0.00134211422326092\\
29	0.00122895240194782\\
30	0.00106040282770696\\
31	0.000742586311720652\\
32	0.00047591241128415\\
33	0.000399587004663517\\
34	0.000282826982529469\\
35	0.00023576729449884\\
36	0.00020715444581021\\
37	0.000164445622997086\\
38	0.000139455695274544\\
39	0.000111063494099105\\
40	9.73761431910424e-05\\
41	8.19839507688492e-05\\
42	6.70310756751619e-05\\
43	4.49036905388451e-05\\
44	3.1680581630636e-05\\
45	2.53931401007556e-05\\
46	1.79676886104305e-05\\
47	1.46696063643891e-05\\
48	1.06892627879856e-05\\
49	8.13220494069232e-06\\
50	4.5025058613453e-06\\
51	2.83564555003271e-06\\
52	1.92505858283558e-06\\
53	1.42735001872546e-06\\
54	8.13892132237069e-07\\
55	5.92298816381366e-07\\
56	3.21989837793313e-07\\
57	2.02868595783818e-07\\
58	1.25873906764912e-07\\
59	8.59072688780568e-08\\
60	3.24276742017877e-08\\
61	1.9562597392503e-08\\
62	9.59538791916757e-09\\
63	4.6568006375841e-09\\
64	2.35437731429648e-09\\
65	1.19391616221365e-09\\
66	7.29809215729538e-10\\
67	3.95404433327861e-10\\
68	1.96665292578706e-10\\
69	1.09738330565447e-10\\
70	4.61513478700592e-11\\
71	2.2378282131353e-11\\
72	1.31932696492801e-11\\
73	5.75890708102657e-12\\
74	3.71054751149548e-12\\
75	1.94059726199616e-12\\
76	8.92061930895541e-13\\
77	4.36799863774405e-13\\
78	1.92245341165037e-13\\
79	9.9817434811571e-14\\
80	5.0275428532072e-14\\
81	2.77353159332486e-14\\
82	9.51815522524787e-15\\
83	5.21955637666482e-15\\
84	2.85764147612948e-15\\
85	1.14800383499228e-15\\
86	4.29331813435139e-16\\
87	2.25233651595757e-16\\
88	1.09712765278218e-16\\
89	3.98642877649104e-17\\
90	1.66221114754398e-17\\
91	6.94354820750574e-18\\
92	2.11941247856741e-18\\
93	7.48432183468737e-19\\
94	2.75154717658222e-19\\
95	9.90952953820512e-20\\
96	3.83837989255615e-20\\
97	1.5271469914818e-20\\
98	5.30115743075713e-21\\
99	1.33203097844056e-21\\
100	5.84175626665353e-22\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.00825734405861244\\
2	0.0032796742871093\\
3	0.0020767622135511\\
4	0.00179818823121842\\
5	0.0013294365371801\\
6	0.000944186773332199\\
7	0.000671994666413206\\
8	0.000507062462807603\\
9	0.00043994978515614\\
10	0.00040466478783455\\
11	0.000322670631601697\\
12	0.000291721222565504\\
13	0.000223058448253725\\
14	0.000212386974604371\\
15	0.000187010885045997\\
16	0.000152663619650747\\
17	0.000128577573430861\\
18	0.000114876237574049\\
19	0.000104770813199649\\
20	9.63891753659359e-05\\
21	8.324847305579e-05\\
22	8.11528001798287e-05\\
23	6.70929421897681e-05\\
24	6.35503331151276e-05\\
25	5.95408219339459e-05\\
26	5.71214714943877e-05\\
27	5.43932190312285e-05\\
28	5.3802570353436e-05\\
29	5.17894374303264e-05\\
30	4.73618387604779e-05\\
31	4.44715189664758e-05\\
32	3.54665135810449e-05\\
33	3.42484001674921e-05\\
34	3.19096485193132e-05\\
35	3.05117257102085e-05\\
36	2.75610826200129e-05\\
37	2.32455068783016e-05\\
38	2.22075572088331e-05\\
39	2.08642528463696e-05\\
40	1.8661900072978e-05\\
41	1.66555735304286e-05\\
42	1.60743801427277e-05\\
43	1.5781665812678e-05\\
44	1.5579351508081e-05\\
45	1.48092615591826e-05\\
46	1.44099397651139e-05\\
47	1.36351788848036e-05\\
48	1.22105010818137e-05\\
49	1.16974083461256e-05\\
50	1.0750714527775e-05\\
51	1.03714747271966e-05\\
52	9.92097812781706e-06\\
53	9.14051971870291e-06\\
54	8.69251402851359e-06\\
55	8.71390461001733e-06\\
56	8.32970511155416e-06\\
57	7.93980216979418e-06\\
58	7.78473108077168e-06\\
59	7.36650499540815e-06\\
60	7.06568923242099e-06\\
61	6.62812073077866e-06\\
62	6.46551777935133e-06\\
63	6.33836479148775e-06\\
64	6.21235968258213e-06\\
65	5.92177221761389e-06\\
66	5.43085839235937e-06\\
67	5.32382221116261e-06\\
68	5.15715068980511e-06\\
69	4.82507026495286e-06\\
70	4.48267665392956e-06\\
71	4.41630217376445e-06\\
72	4.35010399035894e-06\\
73	4.30301253083558e-06\\
74	4.18837910635973e-06\\
75	4.10899514973812e-06\\
76	3.97226293521951e-06\\
77	3.88304226124532e-06\\
78	3.75434939044128e-06\\
79	3.74230946932966e-06\\
80	3.72745986063869e-06\\
81	3.66523087463563e-06\\
82	3.56375591942636e-06\\
83	3.2916129671355e-06\\
84	3.10464044806585e-06\\
85	2.88681198226576e-06\\
86	2.88968704450082e-06\\
87	2.75309918096686e-06\\
88	2.74569542374871e-06\\
89	2.73586743633147e-06\\
90	2.61846058187356e-06\\
91	2.62455196968831e-06\\
92	2.58274088725767e-06\\
93	2.52712223153779e-06\\
94	2.38540168948792e-06\\
95	2.32653490542759e-06\\
96	2.27780045121293e-06\\
97	2.17492012361424e-06\\
98	2.15011758962442e-06\\
99	2.11706386538107e-06\\
100	2.10200601919303e-06\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	10.4305240532023\\
2	7.87318666797777\\
3	9.26275565368762\\
4	3.18241891635643\\
5	1.93409762552235\\
6	0.0515630310423393\\
7	0.800843129620694\\
8	2.0979961274138\\
9	0.967786300982178\\
10	1.15854869860733\\
11	0.62624329281605\\
12	1.23449890452865\\
13	8.31120233060653\\
14	7.82411559956674\\
15	6.59442457295609\\
16	3.61086434918057\\
17	1.87735762686878\\
18	0.684882572000038\\
19	0.879489958731414\\
20	1.54119510955063\\
21	3.14339482415086\\
22	2.78140006537451\\
23	4.56173776652794\\
24	1.39201043796296\\
25	1.12064899053546\\
26	0.52145202097527\\
27	0.578536530758062\\
28	0.251263011470765\\
29	0.472790073411318\\
30	0.212247949505308\\
31	0.0985303902612423\\
32	0.0660548846225858\\
33	0.139856515110058\\
34	0.0695586050623445\\
35	0.0955137329474777\\
36	0.0748730753944634\\
37	0.0253482216378475\\
38	0.0248147232434325\\
39	0.0206177596032453\\
40	0.0127855635046599\\
41	0.00561551678190158\\
42	0.00352098429738322\\
43	0.00221851048654343\\
44	0.000958050676614643\\
45	0.00104622777463323\\
46	0.00058925793066585\\
47	0.000829858153921145\\
48	0.000219460290985053\\
49	0.000148476582861953\\
50	6.43597209894849e-05\\
51	5.39721887283363e-05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_covSEard__title_nlZ_error__plus_penalty___seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=10,
xmax=100,
ymin=-100,
ymax=100,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	4320.01926968314\\
2	1891.59940715947\\
3	1445.08397144519\\
4	840.765071824486\\
5	547.807225791702\\
6	340.152134459891\\
7	305.810977768207\\
8	177.91005318781\\
9	149.250124965568\\
10	130.107328471492\\
11	110.549574289192\\
12	90.926184032506\\
13	81.3419522909853\\
14	64.9817223741408\\
15	56.3534818326633\\
16	47.819963821382\\
17	41.2259982024522\\
18	24.9292786098565\\
19	21.8502855003416\\
20	19.7937468693948\\
21	17.3979565330792\\
22	15.7848185581013\\
23	14.3217722287592\\
24	12.3208219881465\\
25	10.2462689314029\\
26	9.05141203356411\\
27	7.60634942310312\\
28	6.77335095721899\\
29	6.50085703372096\\
30	6.12635797857112\\
31	5.79405259348144\\
32	5.52835950742831\\
33	5.23444956128589\\
34	4.91798347589296\\
35	4.55110775446644\\
36	4.20543127644657\\
37	3.77139902035458\\
38	3.4970024747281\\
39	3.22418578787838\\
40	3.05812973539404\\
41	2.87995194769936\\
42	2.71430872211485\\
43	2.56104120858298\\
44	2.51125131864664\\
45	2.41241608556865\\
46	2.3111854927969\\
47	2.18137595133582\\
48	2.11001774643499\\
49	2.05159170773001\\
50	1.9925486303078\\
51	1.9456572540042\\
52	1.87253931567107\\
53	1.72946254805916\\
54	1.66302833699416\\
55	1.61048543822678\\
56	1.54758264149916\\
57	1.516082426805\\
58	1.47787559857061\\
59	1.43848340472799\\
60	1.41117405238156\\
61	1.38433791427693\\
62	1.3594210708824\\
63	1.33264118688545\\
64	1.31087021192234\\
65	1.28702549886819\\
66	1.26372233669517\\
67	1.23773424647356\\
68	1.21257522749313\\
69	1.18263935697415\\
70	1.15643719265393\\
71	1.14045325721006\\
72	1.11443610506757\\
73	1.0876976049844\\
74	1.05807063002595\\
75	1.03708319557243\\
76	1.01698162121204\\
77	0.992103633611716\\
78	0.972895883727984\\
79	0.950470870111941\\
80	0.929998727275917\\
81	0.907562036605101\\
82	0.888867360940896\\
83	0.871037717771663\\
84	0.847024604810381\\
85	0.827121432844504\\
86	0.812900362806254\\
87	0.787564816536965\\
88	0.767979437625565\\
89	0.755522117993243\\
90	0.740962416044893\\
91	0.729462612348747\\
92	0.718003808903315\\
93	0.709176456617698\\
94	0.697861580078689\\
95	0.685828902619705\\
96	0.671970298086423\\
97	0.660060898597591\\
98	0.64943511613809\\
99	0.641505977024621\\
100	0.633483943629454\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_covSEard__title_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	99.9530102449538\\
2	88.3008886989699\\
3	80.5152425819567\\
4	63.7847997582455\\
5	46.9970415304733\\
6	3.56661027322844\\
7	2.82751920906059\\
8	2.56238427687706\\
9	2.05250936793578\\
10	1.6714963658883\\
11	1.07938489135304\\
12	0.818311338074735\\
13	0.791441060632072\\
14	0.765912208905068\\
15	0.73591475863585\\
16	0.67882737002095\\
17	0.568413791956183\\
18	0.285629540295948\\
19	0.108979475637834\\
20	0.0169582969632535\\
21	0.0136170197951609\\
22	0.0383026175669929\\
23	0.0444024341304289\\
24	0.0712871408892569\\
25	0.0965342082217263\\
26	0.143919426733012\\
27	0.177033133616734\\
28	0.243092607072097\\
29	0.258661856717052\\
30	0.281190871959251\\
31	0.316015384912148\\
32	0.348881261680523\\
33	0.35595222039645\\
34	0.365696431746846\\
35	0.366832584804508\\
36	0.365329845237723\\
37	0.368811420208008\\
38	0.369064170050827\\
39	0.36801738709973\\
40	0.366668554283697\\
41	0.367009451281751\\
42	0.36664247194902\\
43	0.366246844486733\\
44	0.366496487195414\\
45	0.363848203265803\\
46	0.361251144153316\\
47	0.356940399045926\\
48	0.354414053661708\\
49	0.351307595605954\\
50	0.348273981463603\\
51	0.34478760390034\\
52	0.340648199654109\\
53	0.335725121594195\\
54	0.332037407261802\\
55	0.328137261075952\\
56	0.324484294722698\\
57	0.32118346736062\\
58	0.317827596832821\\
59	0.314362763159758\\
60	0.31154170584475\\
61	0.308264496366922\\
62	0.305446799876988\\
63	0.302322783367075\\
64	0.299459313171437\\
65	0.296526627147739\\
66	0.293550683001862\\
67	0.290639149832037\\
68	0.287664565525087\\
69	0.28436952501866\\
70	0.281449599813202\\
71	0.278908083555671\\
72	0.275771287955399\\
73	0.272795497122844\\
74	0.269468749880335\\
75	0.266933222851278\\
76	0.26411536280136\\
77	0.261095098181727\\
78	0.258427439762753\\
79	0.255447206885418\\
80	0.252721284699408\\
81	0.249856898094942\\
82	0.247271636247529\\
83	0.244472744653513\\
84	0.24160294816841\\
85	0.238928548683286\\
86	0.236525921691703\\
87	0.23331589058272\\
88	0.230776670987428\\
89	0.228584825939975\\
90	0.226095772075278\\
91	0.223988089477614\\
92	0.221818550048896\\
93	0.219897066637928\\
94	0.217667324705227\\
95	0.215440337758724\\
96	0.212985016741811\\
97	0.210821131338081\\
98	0.208767920072538\\
99	0.20698691463107\\
100	0.205078661225212\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	4320.01926968314\\
2	1891.59940715947\\
3	1445.08397144519\\
4	840.765071824486\\
5	547.807225791702\\
6	340.152134459891\\
7	305.810977768207\\
8	177.91005318781\\
9	149.250124965568\\
10	130.107328471492\\
11	110.549574289192\\
12	90.926184032506\\
13	81.3419522909853\\
14	64.9817223741408\\
15	56.3534818326633\\
16	47.819963821382\\
17	41.2259982024522\\
18	24.9292786098565\\
19	21.8502855003416\\
20	19.7937468693948\\
21	17.3979565330792\\
22	15.7848185581013\\
23	14.3217722287592\\
24	12.3208219881465\\
25	10.2462689314029\\
26	9.05141203356411\\
27	7.60634942310312\\
28	6.77335095721899\\
29	6.50085703372096\\
30	6.12635797857112\\
31	5.79405259348144\\
32	5.52835950742831\\
33	5.23444956128589\\
34	4.91798347589296\\
35	4.55110775446644\\
36	4.20543127644657\\
37	3.77139902035458\\
38	3.4970024747281\\
39	3.22418578787838\\
40	3.05812973539404\\
41	2.87995194769936\\
42	2.71430872211485\\
43	2.56104120858298\\
44	2.51125131864664\\
45	2.41241608556865\\
46	2.3111854927969\\
47	2.18137595133582\\
48	2.11001774643499\\
49	2.05159170773001\\
50	1.9925486303078\\
51	1.9456572540042\\
52	1.87253931567107\\
53	1.72946254805916\\
54	1.66302833699416\\
55	1.61048543822678\\
56	1.54758264149916\\
57	1.516082426805\\
58	1.47787559857061\\
59	1.43848340472799\\
60	1.41117405238156\\
61	1.38433791427693\\
62	1.3594210708824\\
63	1.33264118688545\\
64	1.31087021192234\\
65	1.28702549886819\\
66	1.26372233669517\\
67	1.23773424647356\\
68	1.21257522749313\\
69	1.18263935697415\\
70	1.15643719265393\\
71	1.14045325721006\\
72	1.11443610506757\\
73	1.0876976049844\\
74	1.05807063002595\\
75	1.03708319557243\\
76	1.01698162121204\\
77	0.992103633611716\\
78	0.972895883727984\\
79	0.950470870111941\\
80	0.929998727275917\\
81	0.907562036605101\\
82	0.888867360940896\\
83	0.871037717771663\\
84	0.847024604810381\\
85	0.827121432844504\\
86	0.812900362806254\\
87	0.787564816536965\\
88	0.767979437625565\\
89	0.755522117993243\\
90	0.740962416044893\\
91	0.729462612348747\\
92	0.718003808903315\\
93	0.709176456617698\\
94	0.697861580078689\\
95	0.685828902619705\\
96	0.671970298086423\\
97	0.660060898597591\\
98	0.64943511613809\\
99	0.641505977024621\\
100	0.633483943629454\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.807995206226523\\
2	0.263836359360373\\
3	0.161782848774204\\
4	0.155897840599296\\
5	0.112678175921861\\
6	0.0745280979965749\\
7	0.0507592333097628\\
8	0.0384597256676691\\
9	0.0321880494746606\\
10	0.0317602507808688\\
11	0.0245348339320916\\
12	0.0243385048598421\\
13	0.0179376079003822\\
14	0.019902723338906\\
15	0.017013053445878\\
16	0.0110676751309528\\
17	0.0074882802635824\\
18	0.00709031791991644\\
19	0.00591280438333601\\
20	0.00637156503880753\\
21	0.00527317871240358\\
22	0.00659979038312535\\
23	0.00450682691733263\\
24	0.00430361517391653\\
25	0.00359970023460441\\
26	0.00321798492625381\\
27	0.00299921769134152\\
28	0.00365761136378408\\
29	0.00344262950970157\\
30	0.00293060307396545\\
31	0.00195579002782155\\
32	2.38488946865195e-05\\
33	0.000555439302098386\\
34	0.000566598130672291\\
35	0.000935841123282466\\
36	0.000367629540492341\\
37	0.0012443019182953\\
38	0.00095762516794037\\
39	0.000841353327070368\\
40	0.00108936681878067\\
41	0.00125715601556992\\
42	0.00142841957361864\\
43	0.000967161330348593\\
44	0.000550639546716666\\
45	0.000413735158229161\\
46	2.98538458180527e-05\\
47	0.000105705878267595\\
48	0.000340846779942974\\
49	0.000270700875055172\\
50	0.000513208042047969\\
51	0.000201807222787428\\
52	0.000155684787126728\\
53	0.000370387704246611\\
54	0.000407298037470193\\
55	2.7724331365579e-05\\
56	0.000126298828515895\\
57	0.000234002100187558\\
58	0.00042618331090657\\
59	0.000488090287821074\\
60	0.000444658654500135\\
61	0.000407034202954041\\
62	0.000364877926803082\\
63	0.000421252175100293\\
64	0.000515057986467742\\
65	0.000497385398577384\\
66	0.000132766607865657\\
67	5.93503691917667e-05\\
68	0.000237516024442541\\
69	8.86616927068556e-05\\
70	0.000122929280678519\\
71	2.55658546796653e-05\\
72	0.000125419965184092\\
73	0.000149842349527312\\
74	0.000292230538093841\\
75	0.00035483511177953\\
76	0.00030168742629506\\
77	0.000421879634761247\\
78	0.000338064222442145\\
79	0.000374889361447847\\
80	0.000450315281561355\\
81	0.000483453331981229\\
82	0.000498816505351912\\
83	0.000427292499468181\\
84	0.000312046403181134\\
85	0.000121524570191813\\
86	0.000224558837130016\\
87	8.72290589979804e-05\\
88	0.000255427668291986\\
89	0.000345455956237859\\
90	0.000379008919838586\\
91	0.000448096500513933\\
92	0.000529360138607747\\
93	0.000522481168882714\\
94	0.000510501797633106\\
95	0.00055961205717349\\
96	0.000640769142072711\\
97	0.00054533962849123\\
98	0.000612374470475761\\
99	0.000649353356826829\\
100	0.000686748653087011\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	3.59789063627326\\
2	1.85969356935832\\
3	1.17985310817581\\
4	0.719337977869887\\
5	0.529566987339618\\
6	0.460197791574772\\
7	0.415061376835729\\
8	0.346847732471448\\
9	0.282454531889356\\
10	0.248851679340947\\
11	0.229213794543021\\
12	0.208007497202399\\
13	0.194503014380324\\
14	0.172285559320696\\
15	0.162038924785163\\
16	0.155129278995827\\
17	0.146929157334284\\
18	0.138648451462182\\
19	0.133561676606802\\
20	0.1203745093728\\
21	0.112184634462724\\
22	0.104265590182158\\
23	0.101753200068024\\
24	0.094402828668806\\
25	0.0911078684107296\\
26	0.0878491243470076\\
27	0.0852753608597984\\
28	0.0810204577331377\\
29	0.0783698705997167\\
30	0.0756841977345268\\
31	0.0737026259330519\\
32	0.0719664417737587\\
33	0.0683663214912713\\
34	0.0646093025892477\\
35	0.0618590811117958\\
36	0.0594505714834927\\
37	0.0580358440654986\\
38	0.0555887034217492\\
39	0.0529028924849627\\
40	0.0508670536462239\\
41	0.0496126124919363\\
42	0.0484157702537323\\
43	0.0465092886985649\\
44	0.0445075037239831\\
45	0.0431069842988612\\
46	0.0411914002604808\\
47	0.0404345130278897\\
48	0.0394536892356466\\
49	0.0385288613812465\\
50	0.0375105687577906\\
51	0.0359624357521694\\
52	0.0348365115285771\\
53	0.0341687490968483\\
54	0.0333390730005141\\
55	0.0312516017502046\\
56	0.0300246698646844\\
57	0.0290697171516931\\
58	0.0281732900031799\\
59	0.0272095651308401\\
60	0.0265890092895722\\
61	0.0260962869067044\\
62	0.0255098476769591\\
63	0.0249142470976447\\
64	0.0242479546448408\\
65	0.0237992594882654\\
66	0.0239667977953548\\
67	0.0232705793811027\\
68	0.0225330321445482\\
69	0.0221724868736143\\
70	0.0219194904009118\\
71	0.0212157254059002\\
72	0.0207002563404518\\
73	0.0204247910107306\\
74	0.019737037312444\\
75	0.0193350718633808\\
76	0.0190680654028271\\
77	0.0185412180281136\\
78	0.0183066549250257\\
79	0.0178770723265498\\
80	0.017473613019752\\
81	0.0172459490098093\\
82	0.0169052803039865\\
83	0.0165472319380763\\
84	0.0163560302142178\\
85	0.0162868648900602\\
86	0.015962419036539\\
87	0.0157743384532242\\
88	0.0152643256443467\\
89	0.0150091582562882\\
90	0.014624370754853\\
91	0.0143732342340416\\
92	0.0140555563729006\\
93	0.0138188934621533\\
94	0.0136271566901913\\
95	0.0134031890475295\\
96	0.0130984743083944\\
97	0.0130195845470265\\
98	0.012805373402647\\
99	0.0125735582284308\\
100	0.0123691000544025\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_covSEard__title_real_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
ymin=0,
ymax=1.4,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.011508\\
2	0.023348\\
3	0.036209\\
4	0.049189\\
5	0.060498\\
6	0.073161\\
7	0.084201\\
8	0.09606\\
9	0.106705\\
10	0.117268\\
11	0.129188\\
12	0.140659\\
13	0.151799\\
14	0.163934\\
15	0.175236\\
16	0.186723\\
17	0.198177\\
18	0.209582\\
19	0.221399\\
20	0.234472\\
21	0.2456\\
22	0.256306\\
23	0.267941\\
24	0.280695\\
25	0.29207\\
26	0.304184\\
27	0.31707\\
28	0.330374\\
29	0.342197\\
30	0.353896\\
31	0.365939\\
32	0.378029\\
33	0.391218\\
34	0.405436\\
35	0.419605\\
36	0.431886\\
37	0.445253\\
38	0.457777\\
39	0.471456\\
40	0.485622\\
41	0.500152\\
42	0.515196\\
43	0.527912\\
44	0.541771\\
45	0.555811\\
46	0.567323\\
47	0.578195\\
48	0.589052\\
49	0.599996\\
50	0.613669\\
51	0.625249\\
52	0.636211\\
53	0.647154\\
54	0.658387\\
55	0.671639\\
56	0.684837\\
57	0.698357\\
58	0.711508\\
59	0.724643\\
60	0.738069\\
61	0.752372\\
62	0.765758\\
63	0.779611\\
64	0.793359\\
65	0.807767\\
66	0.822423\\
67	0.836611\\
68	0.850184\\
69	0.864409\\
70	0.878158\\
71	0.892644\\
72	0.907592\\
73	0.921603\\
74	0.935665\\
75	0.949801\\
76	0.964314\\
77	0.980392\\
78	0.99506\\
79	1.010086\\
80	1.025724\\
81	1.042675\\
82	1.059318\\
83	1.073953\\
84	1.088763\\
85	1.10518\\
86	1.11995\\
87	1.135791\\
88	1.152597\\
89	1.167532\\
90	1.183306\\
91	1.198972\\
92	1.21446\\
93	1.230778\\
94	1.246094\\
95	1.261433\\
96	1.276808\\
97	1.292212\\
98	1.308136\\
99	1.323595\\
100	1.339297\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	inf\\
2	inf\\
3	inf\\
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	inf\\
9	inf\\
10	inf\\
11	inf\\
12	inf\\
13	inf\\
14	inf\\
15	inf\\
16	inf\\
17	inf\\
18	inf\\
19	inf\\
20	inf\\
21	inf\\
22	inf\\
23	inf\\
24	inf\\
25	inf\\
26	inf\\
27	inf\\
28	inf\\
29	inf\\
30	inf\\
31	inf\\
32	inf\\
33	inf\\
34	inf\\
35	inf\\
36	inf\\
37	inf\\
38	inf\\
39	inf\\
40	inf\\
41	inf\\
42	inf\\
43	inf\\
44	inf\\
45	inf\\
46	inf\\
47	inf\\
48	inf\\
49	inf\\
50	inf\\
51	inf\\
52	inf\\
53	inf\\
54	inf\\
55	inf\\
56	inf\\
57	inf\\
58	inf\\
59	inf\\
60	inf\\
61	inf\\
62	inf\\
63	inf\\
64	inf\\
65	inf\\
66	inf\\
67	inf\\
68	inf\\
69	inf\\
70	inf\\
71	inf\\
72	inf\\
73	inf\\
74	inf\\
75	inf\\
76	inf\\
77	inf\\
78	inf\\
79	inf\\
80	inf\\
81	inf\\
82	inf\\
83	inf\\
84	inf\\
85	inf\\
86	inf\\
87	inf\\
88	inf\\
89	inf\\
90	inf\\
91	inf\\
92	inf\\
93	inf\\
94	inf\\
95	inf\\
96	inf\\
97	inf\\
98	inf\\
99	inf\\
100	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	2.48708476744529\\
2	2.53500512160606\\
3	2.57271154489816\\
4	2.56062104449613\\
5	3.10889488339148\\
6	1.19496152945071\\
7	1.1258129558855\\
8	0.959014186610295\\
9	0.923809243540123\\
10	0.874681316154432\\
11	0.617069237579924\\
12	0.566166663854698\\
13	0.569825761957665\\
14	0.585228172615939\\
15	0.572770656982263\\
16	0.52246981400903\\
17	0.540425306527537\\
18	0.458224109386687\\
19	0.418588115366408\\
20	0.409007311650707\\
21	0.40826970626796\\
22	0.392224111553738\\
23	0.381565250313901\\
24	0.368189607320132\\
25	0.368524925301741\\
26	0.404706718576718\\
27	0.357725346989419\\
28	0.321608343394737\\
29	0.294699924849334\\
30	0.288071195446893\\
31	0.235606217441445\\
32	0.201385724678602\\
33	0.167776773030748\\
34	0.126398313638933\\
35	0.117424829615705\\
36	0.111158095868222\\
37	0.0960159714643226\\
38	0.0840367853185225\\
39	0.0881237375759459\\
40	0.0735556846499407\\
41	0.0665228563720317\\
42	0.0404870491401263\\
43	0.0386833119723472\\
44	0.0381965653750385\\
45	0.0338497807033804\\
46	0.030116994561951\\
47	0.0302402423344896\\
48	0.0219600580596358\\
49	0.0178796320519893\\
50	0.0131988821181476\\
51	0.0114569556714638\\
52	0.00858114967407384\\
53	0.00741182870613038\\
54	0.00579868080709853\\
55	0.0059316368679549\\
56	0.00479579461955586\\
57	0.00325315177929244\\
58	0.00217496211163507\\
59	0.00223231608565012\\
60	0.00121853969799486\\
61	0.00085050604234387\\
62	0.000550370423231724\\
63	0.000503406794336925\\
64	0.000284872298421501\\
65	0.000211104497225484\\
66	0.00017586358715411\\
67	0.00015135520031249\\
68	9.09141240257984e-05\\
69	6.78922178710031e-05\\
70	4.24203808005368e-05\\
71	3.30326725176264e-05\\
72	2.36138606061871e-05\\
73	1.87888401364685e-05\\
74	1.31169192330509e-05\\
75	8.27060776257765e-06\\
76	6.74309801930502e-06\\
77	4.32912793000019e-06\\
78	3.06344145943188e-06\\
79	1.83030671426204e-06\\
80	1.36961486482983e-06\\
81	1.20621755967709e-06\\
82	6.04640649568654e-07\\
83	4.37719507521607e-07\\
84	3.89717395500216e-07\\
85	2.28511632281833e-07\\
86	1.82471419165548e-07\\
87	1.08309898509839e-07\\
88	9.05899901610337e-08\\
89	5.48750352097438e-08\\
90	3.13055004516324e-08\\
91	1.92814721528629e-08\\
92	1.04549651581045e-08\\
93	5.1235606712906e-09\\
94	3.15893530758982e-09\\
95	2.43655452299356e-09\\
96	1.26258302654259e-09\\
97	7.8725158842025e-10\\
98	4.28406028373694e-10\\
99	2.55970445384551e-10\\
100	1.81835114577721e-10\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	23.5994369022345\\
2	17.2912294767265\\
3	24.8372975945252\\
4	9.86319501729919\\
5	10.5869792160418\\
6	1.42480404482353\\
7	5.79384325381181\\
8	10.7778568270518\\
9	5.36823009269137\\
10	8.13704612913664\\
11	4.66425918809825\\
12	4.97908749531828\\
13	21.1972062888842\\
14	19.2186317109406\\
15	14.6729350508323\\
16	13.6070104741854\\
17	8.81261419235962\\
18	4.67079045470082\\
19	5.89416870647379\\
20	6.48035105370769\\
21	9.75635493284134\\
22	12.096793010462\\
23	12.4824423386896\\
24	5.77638980823018\\
25	6.34859789451419\\
26	4.92549801966031\\
27	4.7212397976274\\
28	2.74390207947587\\
29	4.9625672654143\\
30	3.21325806845566\\
31	2.0555009023725\\
32	1.8129383620448\\
33	2.63749130897193\\
34	1.57264137923639\\
35	1.52921040754235\\
36	1.50413085127907\\
37	0.865726689818148\\
38	0.968263429846997\\
39	0.894212055278834\\
40	0.840777326924226\\
41	0.443808799896294\\
42	0.450348164719847\\
43	0.274953419858399\\
44	0.189696606267759\\
45	0.167008295079793\\
46	0.129748084537247\\
47	0.188892954007039\\
48	0.0905085798740963\\
49	0.0545550831483497\\
50	0.0500631430493897\\
51	0.0613094513654871\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
1	0.60714470459194\\
2	0.416236000999401\\
3	0.32854393453377\\
4	0.293761992299157\\
5	0.256604810943401\\
6	0.20272210364623\\
7	0.182419153580867\\
8	0.169036872789254\\
9	0.161632038425324\\
10	0.158948438208795\\
11	0.134552724962758\\
12	0.127538546000415\\
13	0.0959911121283538\\
14	0.0925902051223512\\
15	0.0882027451216021\\
16	0.0762178731824414\\
17	0.0804788517794313\\
18	0.0784981248774434\\
19	0.0784757569371371\\
20	0.0729093536583589\\
21	0.0686406120256996\\
22	0.0674228701737197\\
23	0.0602160264024781\\
24	0.0583060477360862\\
25	0.0553691298169389\\
26	0.0557262563460577\\
27	0.052915012723324\\
28	0.0534593756138648\\
29	0.0492146680000576\\
30	0.045385392915232\\
31	0.0434831007065772\\
32	0.0352609401767049\\
33	0.033276766207428\\
34	0.0285842669873233\\
35	0.029279849245956\\
36	0.0255815372903475\\
37	0.0245698784522347\\
38	0.0233838655729761\\
39	0.0217755115411681\\
40	0.0227808757050667\\
41	0.0202599623451251\\
42	0.0219582134773799\\
43	0.0210459281199873\\
44	0.0200836189715048\\
45	0.021005618076426\\
46	0.0209543259072091\\
47	0.0202487563949181\\
48	0.0187059788174663\\
49	0.0180329264457082\\
50	0.0181689150047423\\
51	0.0188997677447741\\
52	0.0177543142979262\\
53	0.0171669784673641\\
54	0.0179158418378933\\
55	0.0178141119853276\\
56	0.0170872173430786\\
57	0.0176480271943111\\
58	0.0174570106897109\\
59	0.0169128879300303\\
60	0.0169624973625393\\
61	0.0161403372368784\\
62	0.0158471856546907\\
63	0.0157242438105829\\
64	0.0158056506267515\\
65	0.0155111315739992\\
66	0.0128903711511\\
67	0.0131360483233973\\
68	0.0124564156347222\\
69	0.0119398599937975\\
70	0.0114509930603002\\
71	0.0117712176655075\\
72	0.0116164782115186\\
73	0.0114790739297681\\
74	0.0111739943599189\\
75	0.0109253812425536\\
76	0.0109171169550074\\
77	0.0110822986333808\\
78	0.00982151948989037\\
79	0.00954111610541542\\
80	0.0101183836272217\\
81	0.0105550101634433\\
82	0.0103454930169197\\
83	0.0105139974627351\\
84	0.0102852988629416\\
85	0.00993669621194216\\
86	0.010017299696828\\
87	0.00970020483949889\\
88	0.00967211461988752\\
89	0.00968889660016146\\
90	0.00955883197354433\\
91	0.00953680558424111\\
92	0.00931351893278506\\
93	0.00898187412334572\\
94	0.00885220403008885\\
95	0.00910461474391823\\
96	0.00895442592630939\\
97	0.0085253529848777\\
98	0.00865915704890511\\
99	0.00855421397146285\\
100	0.00852938368944741\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=0.01,
ymax=100,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	880.650128987004\\
2	394.463566862864\\
3	306.926568302725\\
4	181.031934131837\\
5	119.760627032589\\
6	69.1614480190484\\
7	62.4318447908161\\
8	35.9870295011416\\
9	30.0389213725489\\
10	25.9975555684099\\
11	21.9495194194119\\
12	17.9652419698221\\
13	16.1013844046122\\
14	12.9987974694467\\
15	11.2514776314299\\
16	9.59444969342886\\
17	8.28602928791844\\
18	4.92779723230862\\
19	4.28205397079569\\
20	3.86238275363992\\
21	3.39616670210796\\
22	3.10633766376531\\
23	2.79969225263117\\
24	2.36784586796497\\
25	1.94571168704057\\
26	1.70187237323464\\
27	1.42195292261678\\
28	1.25167835502744\\
29	1.19689068183158\\
30	1.11669877675811\\
31	1.04418893450397\\
32	0.986814332738643\\
33	0.926816180683669\\
34	0.858854203163773\\
35	0.784882763915296\\
36	0.717737526019586\\
37	0.637126953126128\\
38	0.58478796270023\\
39	0.531320616443365\\
40	0.501155018882138\\
41	0.465970543215589\\
42	0.432074039442198\\
43	0.401736435484208\\
44	0.392123403853319\\
45	0.373844524877517\\
46	0.354689135999447\\
47	0.330555599520923\\
48	0.318291628221977\\
49	0.307740439307088\\
50	0.296544271521261\\
51	0.288393216463945\\
52	0.274946563031503\\
53	0.247631672789484\\
54	0.235156269543575\\
55	0.225352767151482\\
56	0.213314489678469\\
57	0.207715478242218\\
58	0.200916753589828\\
59	0.194209426260531\\
60	0.189388325382188\\
61	0.18518880536013\\
62	0.181004270605785\\
63	0.176478536181708\\
64	0.172838770599997\\
65	0.168679008528654\\
66	0.164629862567215\\
67	0.160020064918723\\
68	0.155592918673313\\
69	0.150451709897653\\
70	0.146160437316685\\
71	0.143760575300651\\
72	0.139521537058835\\
73	0.134923064046889\\
74	0.129928353089869\\
75	0.126152314187324\\
76	0.12264071367486\\
77	0.11866359034971\\
78	0.115577123877043\\
79	0.112000038396743\\
80	0.108623984046884\\
81	0.104988284941369\\
82	0.101812778425119\\
83	0.0989630818618698\\
84	0.0949640624464047\\
85	0.0917225235366607\\
86	0.0895312706646289\\
87	0.0851614782498308\\
88	0.0818811046476127\\
89	0.0798919411534982\\
90	0.0775972904783138\\
91	0.0758782961119767\\
92	0.0741400917868055\\
93	0.0729082997597286\\
94	0.0711805869749671\\
95	0.0694007236927597\\
96	0.0672951458054105\\
97	0.0655408177389777\\
98	0.0639879721769343\\
99	0.0628663159265987\\
100	0.0617972214118881\\
};
\addplot [color=mycolor2,dotted,forget plot]
  table[row sep=crcr]{%
1	0.884247273140809\\
2	0.393183372046236\\
3	0.242438659706963\\
4	0.159959017431014\\
5	0.111234959368524\\
6	0.0908986135456984\\
7	0.0785726408539464\\
8	0.0626903310631929\\
9	0.0493049326686247\\
10	0.0435363353953578\\
11	0.0389348406268468\\
12	0.0351840409321723\\
13	0.0319925391700653\\
14	0.0280821018628308\\
15	0.0259902680405817\\
16	0.0238591080913977\\
17	0.021891475411268\\
18	0.0204663093805529\\
19	0.0194901805223646\\
20	0.017421238305621\\
21	0.0158024894526504\\
22	0.0148135931545293\\
23	0.0140938082489095\\
24	0.0127727432691454\\
25	0.012200292615719\\
26	0.0117066634014467\\
27	0.0113221991093855\\
28	0.0107838113046904\\
29	0.0103802692976209\\
30	0.00994794980749932\\
31	0.00954302138884353\\
32	0.00904508548413168\\
33	0.00863013252209756\\
34	0.00804048444797726\\
35	0.00770130276380877\\
36	0.00707901369234187\\
37	0.00673621547039041\\
38	0.00642339594023998\\
39	0.0060757378976891\\
40	0.00575938989386674\\
41	0.00557371943710083\\
42	0.00539484931074613\\
43	0.00521983200538613\\
44	0.00497900396595528\\
45	0.0048026460662886\\
46	0.00461061340659623\\
47	0.00450123999558319\\
48	0.00434029118385824\\
49	0.00423702665006395\\
50	0.00405414678493652\\
51	0.00389495128285099\\
52	0.00374790617724831\\
53	0.00363714686266594\\
54	0.00352517889424114\\
55	0.00327399066402601\\
56	0.003141021306408\\
57	0.00303929576237685\\
58	0.00295512183906842\\
59	0.00280638636462809\\
60	0.00272814931468556\\
61	0.00266546895611156\\
62	0.00258327873849727\\
63	0.00251875717461516\\
64	0.0024533447366232\\
65	0.00240262314793554\\
66	0.00235089168781027\\
67	0.00228943833826643\\
68	0.00222084518819733\\
69	0.00216607064773936\\
70	0.0021129129933724\\
71	0.00204596076159788\\
72	0.00200729294381017\\
73	0.00197900558019667\\
74	0.00191665339369362\\
75	0.0018830077854068\\
76	0.00185069253466125\\
77	0.00180285747123501\\
78	0.00177081794576336\\
79	0.00172362153801096\\
80	0.00168763862073387\\
81	0.00166815949001878\\
82	0.00162665943367733\\
83	0.0015725491523761\\
84	0.00153525043509637\\
85	0.00150804289677033\\
86	0.00148586211159438\\
87	0.00144403510296822\\
88	0.00140273117055634\\
89	0.0013862874393281\\
90	0.00134609862803063\\
91	0.00132715313475715\\
92	0.00129719394114085\\
93	0.00127374610142875\\
94	0.00125321742432932\\
95	0.0012365585537065\\
96	0.00121678636191786\\
97	0.00119843547523392\\
98	0.00118586612326677\\
99	0.00116508731897003\\
100	0.00114880023100353\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.57189167600006\\
2	2.20123003909927\\
3	2.02113307098247\\
4	1.76633806959269\\
5	1.66320002544512\\
6	1.49940263453457\\
7	1.47872610511528\\
8	1.41173022886266\\
9	1.3587706145213\\
10	1.22635396550814\\
11	1.16723583100598\\
12	1.12982012494812\\
13	1.12398666736819\\
14	1.10254888401947\\
15	1.11589636462944\\
16	1.08814231669214\\
17	1.06242995433299\\
18	1.08609813408924\\
19	1.054972600439\\
20	1.06532173652817\\
21	1.04128969481801\\
22	1.03819908622927\\
23	1.04554598491379\\
24	1.09011759522394\\
25	1.10918686122775\\
26	1.12916647770887\\
27	1.0999835007857\\
28	1.09043720674363\\
29	1.08220669196325\\
30	1.09121230168505\\
31	1.08112719588892\\
32	1.06998816771922\\
33	1.06309574873225\\
34	1.07149620626903\\
35	1.07728674548341\\
36	1.05663941929663\\
37	1.06103934414863\\
38	1.06080619071385\\
39	1.07441530930657\\
40	1.07196587259373\\
41	1.0768639760275\\
42	1.05490254012062\\
43	1.03725992504512\\
44	1.04374195560197\\
45	1.02552028837006\\
46	1.01843763775654\\
47	1.01675068311502\\
48	1.01392980474513\\
49	0.98919311451447\\
50	0.998783059348403\\
51	0.98414092917701\\
52	0.984268771250522\\
53	0.989160353545294\\
54	0.970759781174094\\
55	0.968335930608388\\
56	0.955348843522875\\
57	0.947899957140988\\
58	0.957577694443266\\
59	0.943511685519637\\
60	0.943596139562442\\
61	0.94115777897014\\
62	0.951401688509208\\
63	0.939219451228268\\
64	0.945549239422426\\
65	0.939199520348018\\
66	0.950329705501138\\
67	0.947309480303109\\
68	0.927671171043665\\
69	0.919781646341546\\
70	0.910097759485568\\
71	0.904488501637753\\
72	0.902782776445381\\
73	0.902185798827022\\
74	0.891999277956212\\
75	0.898921570430539\\
76	0.889978398277494\\
77	0.883881580106174\\
78	0.891037666649143\\
79	0.894238721882591\\
80	0.898307320958153\\
81	0.897770234990625\\
82	0.896464685975553\\
83	0.88594301500896\\
84	0.890997031870168\\
85	0.886790069056138\\
86	0.888783958611557\\
87	0.880561282913886\\
88	0.878905909608309\\
89	0.878294375627173\\
90	0.882573584322144\\
91	0.880817632901115\\
92	0.876917431643849\\
93	0.872189189720085\\
94	0.863058991815963\\
95	0.857241851829757\\
96	0.851701161058904\\
97	0.84587536622047\\
98	0.843397925473892\\
99	0.83805010671272\\
100	0.830971129262284\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.47946009518706\\
2	2.65732129216771\\
3	2.48628865809602\\
4	2.45153990704271\\
5	2.20948183557616\\
6	1.89194542067427\\
7	1.76784360896584\\
8	1.76798639566605\\
9	1.71334095253748\\
10	1.44735374831635\\
11	1.4486213861064\\
12	1.5239242386396\\
13	1.37033709727404\\
14	1.40657640217382\\
15	1.5062393660906\\
16	1.46457896135805\\
17	1.3690377627143\\
18	1.50585074984543\\
19	1.37163556947239\\
20	1.31423912360028\\
21	1.31126129893188\\
22	1.24435272360013\\
23	1.33976813309995\\
24	1.50583581031153\\
25	1.49374975390595\\
26	1.522272840454\\
27	1.50392741448721\\
28	1.47293910359127\\
29	1.46009069622407\\
30	1.41641395409842\\
31	1.45764359964809\\
32	1.46476977247423\\
33	1.44960462648115\\
34	1.5097488047411\\
35	1.47477779205074\\
36	1.45199082392039\\
37	1.42944389312161\\
38	1.42427321587561\\
39	1.44927162476899\\
40	1.43035863061828\\
41	1.40994171364819\\
42	1.40935084885759\\
43	1.43964678920002\\
44	1.41441412073329\\
45	1.41526812956951\\
46	1.37391813714454\\
47	1.36846024752545\\
48	1.38048767548492\\
49	1.24867989299542\\
50	1.24351878744653\\
51	1.23292585069492\\
52	1.23068480443795\\
53	1.24704957799733\\
54	1.2268280398041\\
55	1.23960156120747\\
56	1.22158244173194\\
57	1.1931175770613\\
58	1.20275816964795\\
59	1.18471792363773\\
60	1.23037027132009\\
61	1.22856340187748\\
62	1.25012842252109\\
63	1.25653481579142\\
64	1.25741183312197\\
65	1.25536034199346\\
66	1.26339023439695\\
67	1.25827527389033\\
68	1.21370514368865\\
69	1.18277039433617\\
70	1.15973242282602\\
71	1.18347445422657\\
72	1.19690013717641\\
73	1.1551652606977\\
74	1.15175550900379\\
75	1.14681725668505\\
76	1.14119103344886\\
77	1.12145154121143\\
78	1.11512134735858\\
79	1.11783670694303\\
80	1.1166656632132\\
81	1.15756645434147\\
82	1.15896592849217\\
83	1.15695676270312\\
84	1.16627525669272\\
85	1.16032794982334\\
86	1.15302813610692\\
87	1.14274120079634\\
88	1.13510429915051\\
89	1.14122443047174\\
90	1.14464344506109\\
91	1.14334001278872\\
92	1.12544956076487\\
93	1.10668208212004\\
94	1.09493494855531\\
95	1.09526929224915\\
96	1.08646950710602\\
97	1.05235087168592\\
98	1.06129035964015\\
99	1.08417777604165\\
100	1.08248298694277\\
100	0.580293708308991\\
99	0.585060382230674\\
98	0.584473320312774\\
97	0.572727292447256\\
96	0.561817910335234\\
95	0.576068460083755\\
94	0.568494988574452\\
93	0.571025641179357\\
92	0.568102125682334\\
91	0.565016668207493\\
90	0.567113037610122\\
89	0.584704591439427\\
88	0.561699929931698\\
87	0.568503230951638\\
86	0.561057207858202\\
85	0.563389089377835\\
84	0.559941571085261\\
83	0.558975806100647\\
82	0.57434795129001\\
81	0.577434609676113\\
80	0.615623311659834\\
79	0.619792047174415\\
78	0.605268402162108\\
77	0.597187269161557\\
76	0.586785122891808\\
75	0.591814894665839\\
74	0.554190827496352\\
73	0.546826831613447\\
72	0.543540657955038\\
71	0.595693015695873\\
70	0.657418710375435\\
69	0.659068424272765\\
68	0.670370262408527\\
67	0.703687390971712\\
66	0.698952349581949\\
65	0.692960569534836\\
64	0.691621238790365\\
63	0.608770697435688\\
62	0.612245457257039\\
61	0.607822897867022\\
60	0.590350320162206\\
59	0.548041616887412\\
58	0.546914388662138\\
57	0.53173851148593\\
56	0.542037067414607\\
55	0.595014108090154\\
54	0.590217908547395\\
53	0.592749321892038\\
52	0.579894035023171\\
51	0.584741269285682\\
50	0.576052133616216\\
49	0.615217233599764\\
48	0.623522461089599\\
47	0.689679488058474\\
46	0.688900735466832\\
45	0.683491874223389\\
44	0.704288371991202\\
43	0.587775376839243\\
42	0.594590176742515\\
41	0.575944191897663\\
40	0.584395470464621\\
39	0.593996082696315\\
38	0.587604716382486\\
37	0.602053927922115\\
36	0.618829116908169\\
35	0.615446331527712\\
34	0.617989854827796\\
33	0.624700121237583\\
32	0.707008467625063\\
31	0.729755608456872\\
30	0.783240394912113\\
29	0.787913018272566\\
28	0.805928762800236\\
27	0.782490113457289\\
26	0.788389125423402\\
25	0.780451639816069\\
24	0.739613032658341\\
23	0.740101973165001\\
22	0.733808247533075\\
21	0.769331549574972\\
20	0.767169402150809\\
19	0.787708906357091\\
18	0.797862506968415\\
17	0.759578645749665\\
16	0.732117116891993\\
15	0.849998546151198\\
14	0.898655653053412\\
13	0.905403400007134\\
12	0.80284285315688\\
11	0.783771148326853\\
10	0.96865279908826\\
9	0.988630449794653\\
8	1.11350158240542\\
7	1.24974600899609\\
6	1.28530041224465\\
5	1.19459178004467\\
4	1.35497136982185\\
3	1.33381540167112\\
2	1.91713206994129\\
1	1.84938788209046\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.74155276531163\\
2	2.28271593206563\\
3	2.05466634522602\\
4	1.72360748118986\\
5	1.68963614065038\\
6	1.49321487283234\\
7	1.42822820631383\\
8	1.37072932180061\\
9	1.28450077743574\\
10	1.14610516336089\\
11	1.083303071354\\
12	1.02979109679947\\
13	1.03113204524798\\
14	0.993737620367401\\
15	1.02795404569982\\
16	1.00339659843274\\
17	0.982935576218439\\
18	0.999362456293882\\
19	0.955760273365487\\
20	0.982726288587052\\
21	0.950947265122426\\
22	0.935929388036791\\
23	0.982571224355473\\
24	1.00361047787572\\
25	1.01164672727076\\
26	1.03557895213403\\
27	1.01935970490947\\
28	1.00238177809768\\
29	1.00522390330067\\
30	1.0055204425331\\
31	0.996646008317842\\
32	0.98378999506536\\
33	0.97574651306237\\
34	0.974197814284538\\
35	0.970635846038507\\
36	0.937985773559229\\
37	0.951166120020057\\
38	0.95179327040351\\
39	0.972883732662869\\
40	0.974969502109178\\
41	0.974756033774027\\
42	0.946278443729657\\
43	0.929864071502767\\
44	0.930761689042027\\
45	0.910153780722318\\
46	0.892493648074415\\
47	0.889624828904326\\
48	0.900989232998942\\
49	0.879086717688458\\
50	0.874431406593092\\
51	0.861007905673404\\
52	0.863946783330693\\
53	0.870417445527001\\
54	0.854138442470322\\
55	0.853056291009817\\
56	0.837301065256691\\
57	0.831569370720204\\
58	0.837040232552783\\
59	0.814927620327593\\
60	0.816397935735419\\
61	0.816191257880693\\
62	0.831072673091708\\
63	0.829411427645031\\
64	0.837898751274446\\
65	0.847154668094027\\
66	0.859223540984979\\
67	0.862637526743049\\
68	0.846987064315682\\
69	0.839779636015656\\
70	0.827123580792909\\
71	0.817873002023944\\
72	0.816325872938305\\
73	0.810446252848781\\
74	0.801635041955014\\
75	0.793105813258131\\
76	0.795142448340828\\
77	0.788788159751967\\
78	0.796327512660145\\
79	0.79756501140033\\
80	0.79290186457994\\
81	0.801037733028164\\
82	0.79226816480657\\
83	0.77400813522403\\
84	0.774370361557047\\
85	0.767426807677398\\
86	0.768799331374427\\
87	0.758720138122413\\
88	0.762146944666224\\
89	0.761159073291146\\
90	0.766337643571397\\
91	0.761127336082393\\
92	0.75113615141193\\
93	0.749411724855048\\
94	0.733309698859803\\
95	0.727998649328873\\
96	0.722912552253844\\
97	0.719807965553642\\
98	0.712671535802672\\
99	0.711904194237679\\
100	0.714855751678126\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.82907991079598\\
2	2.80605534555208\\
3	2.84535900440692\\
4	2.75416101294389\\
5	2.63458347069922\\
6	2.30026440349987\\
7	1.96650790217309\\
8	1.87046713893822\\
9	1.85894191576868\\
10	1.59170298959853\\
11	1.34363353209553\\
12	1.3775261594518\\
13	1.4097559746519\\
14	1.33093287614084\\
15	1.44628700553241\\
16	1.4559274515694\\
17	1.3435588429146\\
18	1.39399931226312\\
19	1.28082730441315\\
20	1.29899395298937\\
21	1.33448725188168\\
22	1.35854242394293\\
23	1.33409544433933\\
24	1.32464420708451\\
25	1.34904826200351\\
26	1.36366775814123\\
27	1.36989970314603\\
28	1.3100776327553\\
29	1.29585365945882\\
30	1.24425118955084\\
31	1.28870757073041\\
32	1.30931028339548\\
33	1.25471298221648\\
34	1.31501966091831\\
35	1.32078612719834\\
36	1.20391237897275\\
37	1.20137339044692\\
38	1.18074857321735\\
39	1.19153009059598\\
40	1.18282519984669\\
41	1.17657865501199\\
42	1.16855521140401\\
43	1.16953294368671\\
44	1.19266426828737\\
45	1.2002163475851\\
46	1.16539820040167\\
47	1.15701934431593\\
48	1.18637000916694\\
49	1.14455887803235\\
50	1.14280721295296\\
51	1.12537176570261\\
52	1.11978256582968\\
53	1.11189257560759\\
54	1.08027791936579\\
55	1.07822475205056\\
56	1.06687320618837\\
57	1.05793613704531\\
58	1.06046229226642\\
59	1.02540297591218\\
60	1.08079448995649\\
61	1.07741984923622\\
62	1.10000358433856\\
63	1.10391109659453\\
64	1.09827879588742\\
65	1.09170714622343\\
66	1.11704144239217\\
67	1.10694394722573\\
68	1.04459660202687\\
69	1.0462913643187\\
70	1.07745926791744\\
71	1.0746939500138\\
72	1.07560573146834\\
73	1.07838434297061\\
74	0.999975079620287\\
75	1.05020763977299\\
76	1.03695089482249\\
77	0.999595852800503\\
78	1.00469211160999\\
79	0.984929186195864\\
80	0.98509888662405\\
81	1.01216247009328\\
82	1.01777682275448\\
83	1.0132966827672\\
84	1.02296100582627\\
85	1.01419614775094\\
86	0.997910818286965\\
87	0.986166553648521\\
88	0.981975808853308\\
89	0.98537759723605\\
90	0.991268259767499\\
91	0.986305704769206\\
92	0.97240791969772\\
93	0.94921476491644\\
94	0.944824693076124\\
95	0.933581611487286\\
96	0.925792460779545\\
97	0.906292115260122\\
98	0.915831290231853\\
99	0.917032562125486\\
100	0.911744346592399\\
100	0.555906686542772\\
99	0.558843058553474\\
98	0.586776074312504\\
97	0.585345124571339\\
96	0.575895856610107\\
95	0.573188472069584\\
94	0.570630183546657\\
93	0.590967445074462\\
92	0.590075853573041\\
91	0.589591562602429\\
90	0.587918139163198\\
89	0.578513381254655\\
88	0.584368217606615\\
87	0.579641144616618\\
86	0.589235205890621\\
85	0.592760874766911\\
84	0.597872833571387\\
83	0.600529531803038\\
82	0.668901694272635\\
81	0.678049524123364\\
80	0.64111432490518\\
79	0.642316891264387\\
78	0.657445580278716\\
77	0.64839763961754\\
76	0.647068965954595\\
75	0.632008914102545\\
74	0.66460704470482\\
73	0.663879525370356\\
72	0.65622177869269\\
71	0.687387167937977\\
70	0.690781370147141\\
69	0.707823943319792\\
68	0.698857296173423\\
67	0.732821748599402\\
66	0.739420764029966\\
65	0.628703927259868\\
64	0.667005624421395\\
63	0.660469862761672\\
62	0.636996173300096\\
61	0.627384944243967\\
60	0.664264525892349\\
59	0.639665292293347\\
58	0.639391865691788\\
57	0.620430075229364\\
56	0.624284516470961\\
55	0.617813910637961\\
54	0.619112718774115\\
53	0.611482696668547\\
52	0.594506696829882\\
51	0.600024949571514\\
50	0.606633252150149\\
49	0.554580244422852\\
48	0.535627441829938\\
47	0.523652847202321\\
46	0.51547581455178\\
45	0.608487641047061\\
44	0.607776572452953\\
43	0.578273910902829\\
42	0.593087633686612\\
41	0.600256635508003\\
40	0.592572751153411\\
39	0.608068701380325\\
38	0.598113795960177\\
37	0.59544745662748\\
36	0.600628488282777\\
35	0.57366423390061\\
34	0.637977101970944\\
33	0.642663322235561\\
32	0.65623559779615\\
31	0.642226936015553\\
30	0.641233142212251\\
29	0.630536553996016\\
28	0.668908224876687\\
27	0.72779682243664\\
26	0.733583650545011\\
25	0.712952003080909\\
24	0.703525688687001\\
23	0.704111105553986\\
22	0.702062339832283\\
21	0.706683718793042\\
20	0.755050598807445\\
19	0.748340866867459\\
18	0.763957396543494\\
17	0.789621995469077\\
16	0.7547153068697\\
15	0.829238650252131\\
14	0.752709147018781\\
13	0.813803924518905\\
12	0.737952893644768\\
11	0.857485926479213\\
10	0.845498069726773\\
9	0.863595723081991\\
8	0.985584246060419\\
7	1.04353167742454\\
6	1.09875680451619\\
5	1.17187895159422\\
4	1.30461686003033\\
3	1.23598142570486\\
2	1.83018741921238\\
1	2.00357631403008\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.24367248834503\\
2	2.19905703703248\\
3	2.76027129862067\\
4	2.59893067754802\\
5	3.2571044255003\\
6	1.37039529149993\\
7	1.60662457116262\\
8	1.30185605966438\\
9	0.976488340841059\\
10	0.710951965920246\\
11	0.828279381898465\\
12	0.562290671895166\\
13	0.683056308619263\\
14	0.651329720446766\\
15	0.681921496042873\\
16	0.434054067534735\\
17	0.455249995583193\\
18	0.56965728519314\\
19	0.288536425456544\\
20	0.313494791984307\\
21	0.350789790507111\\
22	0.339345453449811\\
23	0.254012899768932\\
24	0.216132855510385\\
25	0.236634428655597\\
26	0.206757051550197\\
27	0.111698434628286\\
28	0.14837626767405\\
29	0.139450897401673\\
30	0.122993254422516\\
31	0.0821463390011305\\
32	0.0726262031469678\\
33	0.0448800831110367\\
34	0.0581492072012504\\
35	0.0387561828692448\\
36	0.0200740008584887\\
37	0.0226861122280312\\
38	0.0236402777965946\\
39	0.0211748442040135\\
40	0.00888161805349834\\
41	0.0144403480058358\\
42	0.011136239635505\\
43	0.00760285564271669\\
44	0.0041895009666293\\
45	0.00403894410306785\\
46	0.00280688964922312\\
47	0.00233606954821616\\
48	0.00190284339475054\\
49	0.00231807024879409\\
50	0.00224779806017817\\
51	0.00113306881836367\\
52	0.000744714306702495\\
53	0.000597402341732771\\
54	0.000657165236477804\\
55	0.000431146028702056\\
56	0.000213472660351453\\
57	0.000221302574527738\\
58	0.000170403717268807\\
59	0.000152742830803951\\
60	0.000178904783090553\\
61	0.000118368940477727\\
62	6.75807210531544e-05\\
63	3.93939147794153e-05\\
64	2.73018946108484e-05\\
65	2.04188610726521e-05\\
66	1.57840112044653e-05\\
67	1.27934869218944e-05\\
68	8.44433007057216e-06\\
69	6.48069963589777e-06\\
70	4.83292125581871e-06\\
71	5.24017593429522e-06\\
72	2.80237372394266e-06\\
73	2.43087167893549e-06\\
74	2.12349421664227e-06\\
75	1.91428675103276e-06\\
76	8.78772468445699e-07\\
77	7.86820901525253e-07\\
78	7.49716643500225e-07\\
79	4.98422662038976e-07\\
80	3.82527875900806e-07\\
81	1.92978591052973e-07\\
82	1.36704545523705e-07\\
83	1.40576578230726e-07\\
84	7.9112301248145e-08\\
85	1.1097789547279e-07\\
86	6.31662823929818e-08\\
87	6.95730151256894e-08\\
88	4.12702851489514e-08\\
89	2.18370104946034e-08\\
90	2.28374372375845e-08\\
91	1.24548896260085e-08\\
92	7.62531338886244e-09\\
93	5.65300575466073e-09\\
94	4.08506103306279e-09\\
95	2.47247630279003e-09\\
96	2.7955922233411e-09\\
97	2.02171035807362e-09\\
98	1.38225553001411e-09\\
99	1.05011967843445e-09\\
100	8.88640935546261e-10\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.24367248834503\\
2	2.19905703703248\\
3	2.76027129862067\\
4	2.59893067754802\\
5	3.2571044255003\\
6	1.37039529149993\\
7	1.60662457116262\\
8	1.30185605966439\\
9	0.976488340841063\\
10	0.710951965920249\\
11	0.828279381898471\\
12	0.562290671895173\\
13	0.68305630861927\\
14	0.651329720446777\\
15	0.68192149604288\\
16	0.434054067534741\\
17	0.455249995583199\\
18	0.569657285193147\\
19	0.288536425456555\\
20	0.313494791984318\\
21	0.350789790507122\\
22	0.339345453449831\\
23	0.254012899768958\\
24	0.216132855510404\\
25	0.236634428655625\\
26	0.206757051550226\\
27	0.111698434628316\\
28	0.148376267674077\\
29	0.139450897401693\\
30	0.122993254422539\\
31	0.0821463390011549\\
32	0.0726262031470061\\
33	0.0448800831110665\\
34	0.0581492072012826\\
35	0.0387561828692709\\
36	0.0200740008585158\\
37	0.0226861122280593\\
38	0.0236402777966206\\
39	0.0211748442040455\\
40	0.00888161805352893\\
41	0.0144403480058764\\
42	0.0111362396355313\\
43	0.00760285564275843\\
44	0.00418950096666181\\
45	0.00403894410309835\\
46	0.0028068896492479\\
47	0.00233606954824666\\
48	0.00190284339478396\\
49	0.00231807024882131\\
50	0.00224779806020976\\
51	0.00113306881839022\\
52	0.000744714306723919\\
53	0.000597402341767283\\
54	0.000657165236507474\\
55	0.000431146028736089\\
56	0.000213472660378324\\
57	0.000221302574555178\\
58	0.000170403717295277\\
59	0.000152742830850807\\
60	0.000178904783123097\\
61	0.000118368940522195\\
62	6.7580721093029e-05\\
63	3.93939148080159e-05\\
64	2.73018946402419e-05\\
65	2.04188611010947e-05\\
66	1.57840112364932e-05\\
67	1.27934869543125e-05\\
68	8.44433009985784e-06\\
69	6.48069967252556e-06\\
70	4.83292129517193e-06\\
71	5.24017596129048e-06\\
72	2.802373761518e-06\\
73	2.43087170856965e-06\\
74	2.12349424798339e-06\\
75	1.91428678321555e-06\\
76	8.78772497899745e-07\\
77	7.86820938188067e-07\\
78	7.49716681428846e-07\\
79	4.98422689936842e-07\\
80	3.82527904218444e-07\\
81	1.92978616475474e-07\\
82	1.36704570766067e-07\\
83	1.40576607057809e-07\\
84	7.91123491558583e-08\\
85	1.10977944446713e-07\\
86	6.31663211116731e-08\\
87	6.95730528236402e-08\\
88	4.12703279765906e-08\\
89	2.18370532802807e-08\\
90	2.28374690733417e-08\\
91	1.2454916914521e-08\\
92	7.62533827822036e-09\\
93	5.65304987266842e-09\\
94	4.08508826733649e-09\\
95	2.47250672917579e-09\\
96	2.79561988123322e-09\\
97	2.02174153818491e-09\\
98	1.3823005377105e-09\\
99	1.05014704751716e-09\\
100	8.88671398923669e-10\\
100	8.88608156685702e-10\\
99	1.05009067769184e-09\\
98	1.38222836914723e-09\\
97	2.02166697384522e-09\\
96	2.79554269092581e-09\\
95	2.47243151509013e-09\\
94	4.08502368530855e-09\\
93	5.65297358641422e-09\\
92	7.62527889829119e-09\\
91	1.24548465221989e-08\\
90	2.2837413962574e-08\\
89	2.18369823993443e-08\\
88	4.12702584584633e-08\\
87	6.95729855917657e-08\\
86	6.31662538287765e-08\\
85	1.10977865228192e-07\\
84	7.91122753545518e-08\\
83	1.40576536694378e-07\\
82	1.36704501454191e-07\\
81	1.92978559968801e-07\\
80	3.82527836502233e-07\\
79	4.98422627384061e-07\\
78	7.4971660913561e-07\\
77	7.86820872157112e-07\\
76	8.78772431588963e-07\\
75	1.91428672837681e-06\\
74	2.12349419096449e-06\\
73	2.43087165254811e-06\\
72	2.80237369606754e-06\\
71	5.24017591027779e-06\\
70	4.83292122622191e-06\\
69	6.48069960270877e-06\\
68	8.44433004785361e-06\\
67	1.27934868977331e-05\\
66	1.57840111676519e-05\\
65	2.041886103544e-05\\
64	2.73018945770021e-05\\
63	3.9393914747913e-05\\
62	6.75807210230495e-05\\
61	0.000118368940448187\\
60	0.000178904783061131\\
59	0.000152742830772479\\
58	0.000170403717243552\\
57	0.000221302574496258\\
56	0.000213472660315078\\
55	0.000431146028677905\\
54	0.000657165236448772\\
53	0.000597402341701728\\
52	0.000744714306671179\\
51	0.00113306881833326\\
50	0.00224779806013946\\
49	0.00231807024875394\\
48	0.00190284339472577\\
47	0.00233606954818241\\
46	0.00280688964920373\\
45	0.00403894410304203\\
44	0.00418950096659273\\
43	0.00760285564268939\\
42	0.0111362396354749\\
41	0.0144403480058045\\
40	0.00888161805347116\\
39	0.0211748442039825\\
38	0.0236402777965561\\
37	0.0226861122280052\\
36	0.0200740008584461\\
35	0.0387561828692059\\
34	0.0581492072012083\\
33	0.0448800831110002\\
32	0.0726262031469399\\
31	0.0821463390011095\\
30	0.122993254422488\\
29	0.139450897401645\\
28	0.14837626767402\\
27	0.111698434628263\\
26	0.206757051550174\\
25	0.236634428655575\\
24	0.216132855510363\\
23	0.254012899768916\\
22	0.339345453449796\\
21	0.350789790507095\\
20	0.313494791984292\\
19	0.288536425456529\\
18	0.56965728519313\\
17	0.455249995583186\\
16	0.434054067534727\\
15	0.681921496042866\\
14	0.65132972044676\\
13	0.683056308619259\\
12	0.562290671895162\\
11	0.828279381898461\\
10	0.710951965920242\\
9	0.976488340841055\\
8	1.30185605966438\\
7	1.60662457116262\\
6	1.37039529149993\\
5	3.2571044255003\\
4	2.59893067754802\\
3	2.76027129862067\\
2	2.19905703703247\\
1	2.24367248834503\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.44134486495627\\
2	5.4420540773594\\
3	9.78255543486602\\
4	7.99996241721795\\
5	9.42720353403055\\
6	5.29272384396064\\
7	11.1339785103488\\
8	5.97676018041611\\
9	7.0058405272087\\
10	5.43327901696003\\
11	12.4033469221003\\
12	5.93310284837707\\
13	3.47824980509382\\
14	3.34361164379632\\
15	4.07979832617275\\
16	2.44352914241122\\
17	2.19574361181795\\
18	3.56491850813423\\
19	2.2208581970772\\
20	1.28510295614769\\
21	1.67687746533651\\
22	1.77778138917982\\
23	0.997743509097164\\
24	0.780792994998956\\
25	1.16440556285768\\
26	0.472623444732392\\
27	0.610204875758751\\
28	0.635355302568828\\
29	0.409162534355127\\
30	0.291288516129067\\
31	0.206626633179129\\
32	0.162825145809715\\
33	0.255163215961903\\
34	0.176651195217924\\
35	0.116156616684743\\
36	0.0897118090823773\\
37	0.0896985901632669\\
38	0.0703458241361225\\
39	0.0568988970496191\\
40	0.0580106895377124\\
41	0.0531294110379273\\
42	0.0245733016425495\\
43	0.0185438181271678\\
44	0.025747278957988\\
45	0.0116542298272021\\
46	0.00807472238377186\\
47	0.00685573859807008\\
48	0.00435628410199872\\
49	0.00655521464629148\\
50	0.00482519695940552\\
51	0.00675404675887741\\
52	0.00164824222358154\\
53	0.00159849499389921\\
54	0.00197989968325071\\
55	0.00105376050882777\\
56	0.000991310069160845\\
57	0.000813192969873817\\
58	0.00049821993832024\\
59	0.000290406198320863\\
60	0.000471672698370256\\
61	0.000180629748775101\\
62	0.000158070981594929\\
63	0.000131476540853089\\
64	7.27924520165031e-05\\
65	8.46291702486686e-05\\
66	4.03851941868589e-05\\
67	4.36459065359652e-05\\
68	2.49031125362312e-05\\
69	2.06469774536915e-05\\
70	1.57362595810229e-05\\
71	1.27782370722738e-05\\
72	1.08608503311501e-05\\
73	7.96284489859843e-06\\
74	4.89990747728768e-06\\
75	4.41271174637525e-06\\
76	4.34225862863082e-06\\
77	2.52742258428534e-06\\
78	2.76726806770202e-06\\
79	1.23642674268518e-06\\
80	6.99545201505616e-07\\
81	8.91024691443488e-07\\
82	3.97535588363392e-07\\
83	4.4742327045361e-07\\
84	3.34777266269928e-07\\
85	3.10881101543693e-07\\
86	1.31363288638834e-07\\
87	1.30247638900287e-07\\
88	7.9647637614046e-08\\
89	5.41214018762369e-08\\
90	7.39274020924105e-08\\
91	2.97472336352248e-08\\
92	3.49691611616006e-08\\
93	1.49289814086712e-08\\
94	1.49614657058789e-08\\
95	7.74224553424263e-09\\
96	6.44175946716034e-09\\
97	3.98983773512971e-09\\
98	5.73998309746372e-09\\
99	2.50297487901978e-09\\
100	3.17179387963805e-09\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.44134486495627\\
2	5.44205407735941\\
3	9.78255543486603\\
4	7.99996241721796\\
5	9.42720353403055\\
6	5.29272384396066\\
7	11.1339785103488\\
8	5.97676018041613\\
9	7.00584052720872\\
10	5.43327901696005\\
11	12.4033469221004\\
12	5.93310284837712\\
13	3.47824980509385\\
14	3.34361164379635\\
15	4.07979832617283\\
16	2.44352914241127\\
17	2.19574361181803\\
18	3.5649185081343\\
19	2.22085819707726\\
20	1.28510295614776\\
21	1.67687746533658\\
22	1.77778138917985\\
23	0.997743509097289\\
24	0.78079299499899\\
25	1.16440556285775\\
26	0.472623444732487\\
27	0.610204875758803\\
28	0.635355302568875\\
29	0.409162534355198\\
30	0.291288516129155\\
31	0.206626633179198\\
32	0.162825145809779\\
33	0.255163215961954\\
34	0.176651195218011\\
35	0.116156616684852\\
36	0.0897118090824781\\
37	0.0896985901633289\\
38	0.0703458241362173\\
39	0.0568988970496838\\
40	0.0580106895378052\\
41	0.0531294110379769\\
42	0.0245733016425889\\
43	0.0185438181272498\\
44	0.0257472789581338\\
45	0.0116542298272738\\
46	0.0080747223838672\\
47	0.00685573859816238\\
48	0.00435628410207914\\
49	0.00655521464632429\\
50	0.00482519695946141\\
51	0.00675404675895212\\
52	0.00164824222361802\\
53	0.00159849499395832\\
54	0.00197989968331331\\
55	0.00105376050889718\\
56	0.000991310069239154\\
57	0.0008131929699908\\
58	0.000498219938431957\\
59	0.000290406198424128\\
60	0.000471672698456294\\
61	0.000180629748867318\\
62	0.000158070981710458\\
63	0.000131476540929859\\
64	7.27924521276253e-05\\
65	8.46291703439221e-05\\
66	4.03851942756548e-05\\
67	4.36459066582541e-05\\
68	2.49031126572991e-05\\
69	2.06469775173336e-05\\
70	1.57362596401947e-05\\
71	1.27782371914706e-05\\
72	1.08608504913367e-05\\
73	7.96284495609887e-06\\
74	4.89990753367539e-06\\
75	4.41271178769895e-06\\
76	4.34225870601255e-06\\
77	2.52742264227781e-06\\
78	2.76726819736254e-06\\
79	1.23642681033601e-06\\
80	6.99545268414345e-07\\
81	8.91024721551277e-07\\
82	3.97535712893859e-07\\
83	4.47423327185641e-07\\
84	3.34777351222978e-07\\
85	3.10881178795127e-07\\
86	1.31363334520342e-07\\
87	1.30247694521315e-07\\
88	7.96477067290603e-08\\
89	5.41214718462719e-08\\
90	7.3927495219766e-08\\
91	2.97472973388499e-08\\
92	3.49692352893048e-08\\
93	1.49290450457031e-08\\
94	1.49615123365341e-08\\
95	7.74232397051854e-09\\
96	6.44186451572663e-09\\
97	3.98993129636572e-09\\
98	5.74009267069271e-09\\
99	2.50302619740361e-09\\
100	3.17187102231017e-09\\
100	3.17169553479555e-09\\
99	2.50290719199752e-09\\
98	5.73991025580444e-09\\
97	3.98973561135465e-09\\
96	6.44167470960614e-09\\
95	7.74211363309078e-09\\
94	1.49614214018374e-08\\
93	1.49288918647086e-08\\
92	3.49690820282071e-08\\
91	2.97471638060041e-08\\
90	7.39273373688093e-08\\
89	5.41213114295852e-08\\
88	7.96475665310435e-08\\
87	1.30247564023379e-07\\
86	1.31363237875808e-07\\
85	3.10881025914241e-07\\
84	3.34777190530007e-07\\
83	4.4742319658601e-07\\
82	3.97535492607531e-07\\
81	8.91024638535966e-07\\
80	6.99545102545166e-07\\
79	1.23642668687231e-06\\
78	2.76726799424073e-06\\
77	2.52742253619493e-06\\
76	4.34225855723374e-06\\
75	4.41271170637148e-06\\
74	4.89990740766292e-06\\
73	7.96284483591516e-06\\
72	1.08608502597725e-05\\
71	1.27782369835743e-05\\
70	1.57362595270709e-05\\
69	2.06469773350607e-05\\
68	2.49031124545784e-05\\
67	4.36459064732806e-05\\
66	4.0385194112383e-05\\
65	8.46291701682758e-05\\
64	7.27924519568201e-05\\
63	0.000131476540791496\\
62	0.000158070981519447\\
61	0.000180629748713109\\
60	0.000471672698301639\\
59	0.000290406198269438\\
58	0.000498219938251818\\
57	0.000813192969798118\\
56	0.00099131006904565\\
55	0.00105376050875656\\
54	0.00197989968321012\\
53	0.00159849499378149\\
52	0.00164824222352878\\
51	0.00675404675884321\\
50	0.00482519695932688\\
49	0.00655521464621875\\
48	0.00435628410193302\\
47	0.00685573859799299\\
46	0.00807472238371768\\
45	0.0116542298271533\\
44	0.0257472789578852\\
43	0.0185438181271298\\
42	0.0245733016425116\\
41	0.0531294110378884\\
40	0.0580106895376124\\
39	0.0568988970495492\\
38	0.0703458241360541\\
37	0.0896985901632139\\
36	0.0897118090823067\\
35	0.11615661668467\\
34	0.176651195217843\\
33	0.255163215961847\\
32	0.162825145809674\\
31	0.206626633179092\\
30	0.291288516129009\\
29	0.409162534355087\\
28	0.635355302568762\\
27	0.610204875758696\\
26	0.472623444732345\\
25	1.16440556285763\\
24	0.780792994998901\\
23	0.997743509097107\\
22	1.77778138917974\\
21	1.67687746533646\\
20	1.28510295614765\\
19	2.22085819707713\\
18	3.56491850813416\\
17	2.19574361181786\\
16	2.44352914241118\\
15	4.07979832617269\\
14	3.34361164379628\\
13	3.4782498050938\\
12	5.93310284837703\\
11	12.4033469221003\\
10	5.43327901696002\\
9	7.00584052720868\\
8	5.9767601804161\\
7	11.1339785103488\\
6	5.29272384396063\\
5	9.42720353403054\\
4	7.99996241721794\\
3	9.78255543486601\\
2	5.44205407735939\\
1	3.44134486495626\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.10813429510743\\
2	0.958360757127599\\
3	0.879375447748371\\
4	0.82355008456807\\
5	0.780154253891427\\
6	0.749826215352282\\
7	0.724278041467171\\
8	0.700228384932442\\
9	0.681280603959661\\
10	0.662297615757979\\
11	0.646032894934215\\
12	0.632690569540316\\
13	0.619565520747643\\
14	0.607898789674281\\
15	0.597339276540677\\
16	0.586985952748272\\
17	0.577189732565936\\
18	0.567553685874054\\
19	0.559399403642273\\
20	0.55051298026264\\
21	0.542769062922358\\
22	0.535824914050065\\
23	0.530361809678247\\
24	0.52391650833224\\
25	0.51845868703714\\
26	0.511326591606898\\
27	0.505857432249126\\
28	0.500168168501865\\
29	0.495248851730923\\
30	0.490083111077491\\
31	0.485288388505411\\
32	0.480100926305755\\
33	0.476313092049261\\
34	0.471903267212272\\
35	0.46791525821102\\
36	0.464200068039104\\
37	0.459765458281804\\
38	0.456030699155339\\
39	0.452730762417947\\
40	0.448959509419491\\
41	0.445686538359663\\
42	0.442295945277622\\
43	0.438760368118446\\
44	0.43538660195036\\
45	0.43200192345526\\
46	0.428748362758755\\
47	0.425969473877978\\
48	0.422787713984769\\
49	0.420400993815242\\
50	0.417303273363401\\
51	0.414299888823761\\
52	0.411776280157838\\
53	0.40920696331923\\
54	0.406498642071818\\
55	0.404022314668357\\
56	0.401492849650787\\
57	0.398796680088095\\
58	0.396608651992641\\
59	0.394405392596161\\
60	0.392323470227139\\
61	0.38988386289367\\
62	0.387810271183899\\
63	0.385676609256576\\
64	0.383680132093398\\
65	0.381636626400496\\
66	0.379564243565273\\
67	0.377525483803806\\
68	0.375410456309392\\
69	0.373382876162124\\
70	0.371218948143982\\
71	0.369224631972685\\
72	0.367299916687919\\
73	0.365874494530659\\
74	0.36392761720364\\
75	0.361938983139779\\
76	0.360486110342472\\
77	0.358541486329676\\
78	0.356495577976706\\
79	0.355117852474801\\
80	0.353196251240858\\
81	0.351951605681086\\
82	0.349910017994989\\
83	0.348125736199606\\
84	0.346850566799629\\
85	0.344947971746847\\
86	0.343694677587563\\
87	0.342441656394707\\
88	0.340770551414776\\
89	0.339418038419714\\
90	0.337725759510933\\
91	0.336513904274282\\
92	0.335311496794245\\
93	0.33361515761534\\
94	0.332461712400795\\
95	0.331214533654837\\
96	0.329674854158599\\
97	0.328426452405878\\
98	0.327258559259045\\
99	0.32609195009938\\
100	0.325003863751226\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.14447968616649\\
2	0.981347949676424\\
3	0.895491787980412\\
4	0.84200431654647\\
5	0.795830312897809\\
6	0.766609415752054\\
7	0.737995606042113\\
8	0.709895435115546\\
9	0.693626024039413\\
10	0.6758188572468\\
11	0.658126817528876\\
12	0.644592056760403\\
13	0.627702298638442\\
14	0.617068873844352\\
15	0.605589823171613\\
16	0.595583674404094\\
17	0.584459897075623\\
18	0.574141488458601\\
19	0.566132272048762\\
20	0.557910556840698\\
21	0.548400503605706\\
22	0.541929660526412\\
23	0.535800055826603\\
24	0.529256906999335\\
25	0.525306799188982\\
26	0.518069708077594\\
27	0.512955544984747\\
28	0.505599427955187\\
29	0.500454790090317\\
30	0.495008719804156\\
31	0.490899163129332\\
32	0.484413328473169\\
33	0.480920007743239\\
34	0.476649245518177\\
35	0.473014021618589\\
36	0.468977721275786\\
37	0.464601080985239\\
38	0.461189706182375\\
39	0.458180772705668\\
40	0.454609283589168\\
41	0.451147185653971\\
42	0.447669648865241\\
43	0.444282858169327\\
44	0.441350876802205\\
45	0.437630603426525\\
46	0.434375544548747\\
47	0.431505946619047\\
48	0.428168134026031\\
49	0.425893181553199\\
50	0.422726866984175\\
51	0.420135356300697\\
52	0.417322454103562\\
53	0.414956150675372\\
54	0.412257448592211\\
55	0.409037646655985\\
56	0.406510600708757\\
57	0.404087819039127\\
58	0.40188148204245\\
59	0.399840040178751\\
60	0.39820178413682\\
61	0.396423404005146\\
62	0.393629438839275\\
63	0.390634561551341\\
64	0.388543417240589\\
65	0.386636676990291\\
66	0.383669433160416\\
67	0.381054694227538\\
68	0.379091089870494\\
69	0.37679124463806\\
70	0.37479558208862\\
71	0.373166046093585\\
72	0.371084691249306\\
73	0.369643266582536\\
74	0.367785548603216\\
75	0.366068921737908\\
76	0.364319153301833\\
77	0.362762917635332\\
78	0.36071847319834\\
79	0.358970632157248\\
80	0.357220047683587\\
81	0.356110927150239\\
82	0.354088520789761\\
83	0.351965412546031\\
84	0.350734609501913\\
85	0.349047703415773\\
86	0.347922029701405\\
87	0.346685068083191\\
88	0.345308159826161\\
89	0.344139245129433\\
90	0.34219555824838\\
91	0.341128799420057\\
92	0.339727500885334\\
93	0.338026363335894\\
94	0.336909520113795\\
95	0.335577175122112\\
96	0.334201156336663\\
97	0.332593143755555\\
98	0.331314553975636\\
99	0.330201193225725\\
100	0.328936939891261\\
100	0.323147751621845\\
99	0.324066503248375\\
98	0.325191372427408\\
97	0.326519114632551\\
96	0.327725258038407\\
95	0.329159053843726\\
94	0.330353107197256\\
93	0.331538949448483\\
92	0.333284311614973\\
91	0.334540817365572\\
90	0.33567472011548\\
89	0.337170427822617\\
88	0.338450139853319\\
87	0.340298177125876\\
86	0.341482832489511\\
85	0.342831832642156\\
84	0.344946434310259\\
83	0.346219266177236\\
82	0.347885002338975\\
81	0.349846817661728\\
80	0.351149937346142\\
79	0.352845716023426\\
78	0.354277760260837\\
77	0.356474425182745\\
76	0.358298691259502\\
75	0.359347448049617\\
74	0.361425356856225\\
73	0.363283986390224\\
72	0.364749409443287\\
71	0.366458527309827\\
70	0.368879430110692\\
69	0.370984075424927\\
68	0.372973891675\\
67	0.374967768665687\\
66	0.376832152953767\\
65	0.378991443776764\\
64	0.380984291579312\\
63	0.383494788575474\\
62	0.385330149913814\\
61	0.387289779997437\\
60	0.389955617353935\\
59	0.39194941070737\\
58	0.393835711353064\\
57	0.395850115003923\\
56	0.398471404754051\\
55	0.401279070599084\\
54	0.403681910150564\\
53	0.406854471325356\\
52	0.40922933123438\\
51	0.411829757726664\\
50	0.415036957564702\\
49	0.417848089003637\\
48	0.420204628935015\\
47	0.423103135599114\\
46	0.426215392352511\\
45	0.429127284975842\\
44	0.432424654384134\\
43	0.435871344210649\\
42	0.439502499651423\\
41	0.442734979401853\\
40	0.445439252969316\\
39	0.449167747854593\\
38	0.452555751242038\\
37	0.455315701194804\\
36	0.459117791609261\\
35	0.462272366174398\\
34	0.466125617823502\\
33	0.470203547834782\\
32	0.473397659781315\\
31	0.47813703853708\\
30	0.482769695312047\\
29	0.487715404497027\\
28	0.493235356649614\\
27	0.499722132977065\\
26	0.505539754454102\\
25	0.51182248850339\\
24	0.518007385700891\\
23	0.523974592773494\\
22	0.529895206132783\\
21	0.537895565733055\\
20	0.54455117478494\\
19	0.553642716271868\\
18	0.562327047247655\\
17	0.572779796649284\\
16	0.581907074514827\\
15	0.59087734291257\\
14	0.600887423917278\\
13	0.613956509413743\\
12	0.625202355025773\\
11	0.640644590217193\\
10	0.653576992213819\\
9	0.671142752517682\\
8	0.68795972239418\\
7	0.711642140120744\\
6	0.74168333815547\\
5	0.767718811047454\\
4	0.810544730499615\\
3	0.869571777501225\\
2	0.938195043391218\\
1	1.0881198303314\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.09441134343614\\
2	0.942275257831381\\
3	0.861873736202379\\
4	0.805022623196215\\
5	0.760809583397065\\
6	0.729867899261622\\
7	0.703809664215597\\
8	0.679334537542284\\
9	0.660075792065708\\
10	0.640738426516697\\
11	0.624204445569915\\
12	0.610615236258625\\
13	0.597266874148362\\
14	0.585416331652725\\
15	0.574713935979765\\
16	0.564210131190617\\
17	0.554273227756706\\
18	0.544500838098578\\
19	0.536240450225196\\
20	0.527239946567335\\
21	0.519411851900579\\
22	0.512381652917535\\
23	0.506863206303761\\
24	0.500339516869932\\
25	0.494825216692239\\
26	0.48761365457523\\
27	0.482102216526614\\
28	0.476370683744916\\
29	0.471410081051314\\
30	0.466197930246718\\
31	0.461373536153838\\
32	0.456146453090852\\
33	0.452327373295566\\
34	0.447893684757099\\
35	0.44387993279855\\
36	0.440145027874963\\
37	0.435691706277859\\
38	0.431933969314046\\
39	0.428620145225223\\
40	0.424825762647375\\
41	0.421545264349985\\
42	0.418139057710599\\
43	0.414587427133049\\
44	0.41120108416984\\
45	0.407804370505486\\
46	0.40454848413765\\
47	0.401766931615163\\
48	0.398586352960037\\
49	0.396195006108953\\
50	0.393093477378892\\
51	0.390091430945002\\
52	0.387564844977774\\
53	0.385003533717613\\
54	0.382290009954284\\
55	0.379814500749399\\
56	0.377287184145522\\
57	0.374598163404118\\
58	0.372414206414369\\
59	0.370210906049845\\
60	0.36813425257512\\
61	0.365701380993476\\
62	0.363631596339054\\
63	0.36150171028551\\
64	0.359516931539381\\
65	0.357475878753033\\
66	0.355412454918225\\
67	0.35338378872935\\
68	0.351283530762573\\
69	0.349268549549474\\
70	0.34711479356394\\
71	0.345124390503248\\
72	0.343208405794224\\
73	0.341789202185438\\
74	0.339860169241912\\
75	0.337891040570197\\
76	0.336448115020331\\
77	0.334511593462976\\
78	0.332473261946818\\
79	0.331104417867787\\
80	0.329199117963433\\
81	0.327966650824725\\
82	0.325935136197717\\
83	0.324163115623311\\
84	0.322896533361752\\
85	0.321008508821862\\
86	0.319764077810854\\
87	0.318523012347611\\
88	0.316867797358376\\
89	0.315526017712014\\
90	0.313848092658303\\
91	0.312651696411363\\
92	0.311462761804717\\
93	0.309784047222026\\
94	0.308646954317844\\
95	0.307416744393258\\
96	0.305893372507174\\
97	0.30466014033123\\
98	0.303504331687961\\
99	0.302346728800124\\
100	0.301275953187177\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.13051175973318\\
2	0.965221326083922\\
3	0.87797871951391\\
4	0.823573162675239\\
5	0.776538888090289\\
6	0.74674911905491\\
7	0.717592540389291\\
8	0.689078891874649\\
9	0.672519683514397\\
10	0.654325736974626\\
11	0.636394442249851\\
12	0.622594193944193\\
13	0.605467671021207\\
14	0.594666397757589\\
15	0.583012750537565\\
16	0.572887460281983\\
17	0.56161773589468\\
18	0.55112958370778\\
19	0.543004942636223\\
20	0.534688416598798\\
21	0.525040969017111\\
22	0.518466488607903\\
23	0.512279922820458\\
24	0.505783952895667\\
25	0.501660610543055\\
26	0.494336078498915\\
27	0.489182486926714\\
28	0.481748148055758\\
29	0.476562090575837\\
30	0.471079145385061\\
31	0.466944653386697\\
32	0.460367718111099\\
33	0.456850072213786\\
34	0.452561552411633\\
35	0.44892881676346\\
36	0.444866616606968\\
37	0.440476175987048\\
38	0.437064679283182\\
39	0.434029741299325\\
40	0.430437689378322\\
41	0.42694291084486\\
42	0.423465182897294\\
43	0.420049449342673\\
44	0.417107283283893\\
45	0.413365709891211\\
46	0.41009805046435\\
47	0.407218866735417\\
48	0.403890309271636\\
49	0.401567741125403\\
50	0.398428220062749\\
51	0.395836038110076\\
52	0.393047568078657\\
53	0.390694205540599\\
54	0.388002300222467\\
55	0.384777976536086\\
56	0.382249049277357\\
57	0.379845311385153\\
58	0.377645597092624\\
59	0.375578071816568\\
60	0.373947860157971\\
61	0.372179091330671\\
62	0.369373596384117\\
63	0.366370379604503\\
64	0.364294427055793\\
65	0.362393556747182\\
66	0.359433962419591\\
67	0.356893291509387\\
68	0.35487651099693\\
69	0.352651914063097\\
70	0.350624607288864\\
71	0.349036274700507\\
72	0.346955025993251\\
73	0.345509118872072\\
74	0.343678218363966\\
75	0.341996552362592\\
76	0.340266150761697\\
77	0.338713692960908\\
78	0.336647718279852\\
79	0.334911325215983\\
80	0.333179865054801\\
81	0.332089094064315\\
82	0.330085668446895\\
83	0.327974261794718\\
84	0.326735797436609\\
85	0.325053851495666\\
86	0.323943208222054\\
87	0.322721900682218\\
88	0.321372563012053\\
89	0.320229813298154\\
90	0.318306213959345\\
91	0.317252740798919\\
92	0.315864127548924\\
93	0.314170938962154\\
94	0.313067312733243\\
95	0.311765344447722\\
96	0.310405495364403\\
97	0.3088135737026\\
98	0.307545440091346\\
99	0.306439351037539\\
100	0.305190282830334\\
100	0.299357897833238\\
99	0.300258410426836\\
98	0.301372340069839\\
97	0.302697612452733\\
96	0.303886659704453\\
95	0.305296547252327\\
94	0.306558776395315\\
93	0.307722887102311\\
92	0.309460137033513\\
91	0.310711757966878\\
90	0.311809017555279\\
89	0.313302578818004\\
88	0.314579652507724\\
87	0.31640146179446\\
86	0.317573215302353\\
85	0.318963052234985\\
84	0.321024696389228\\
83	0.322281209084489\\
82	0.3239331138884\\
81	0.325900967261462\\
80	0.327176838566551\\
79	0.328855677698381\\
78	0.330273357212088\\
77	0.332463201316093\\
76	0.33426941700291\\
75	0.335296468022063\\
74	0.337355715170975\\
73	0.339188794291313\\
72	0.340661551212885\\
71	0.342363098775127\\
70	0.344786123209966\\
69	0.346855372202312\\
68	0.348826638513536\\
67	0.350800997232151\\
66	0.352657851561412\\
65	0.354810312960548\\
64	0.356813075897766\\
63	0.359316944069378\\
62	0.361143473772334\\
61	0.363101560339605\\
60	0.365761780536688\\
59	0.367740444791204\\
58	0.369626017971104\\
57	0.371642075395497\\
56	0.374252738924325\\
55	0.377058370217516\\
54	0.379472016906566\\
53	0.382666781924649\\
52	0.385025059541144\\
51	0.387673483350808\\
50	0.390722409316241\\
49	0.39370253626182\\
48	0.396069720572768\\
47	0.398958108193341\\
46	0.402070030743013\\
45	0.404939739291856\\
44	0.408138540859853\\
43	0.411723840806766\\
42	0.415325083021877\\
41	0.418548749701024\\
40	0.421296111429421\\
39	0.425112769846665\\
38	0.428511259081579\\
37	0.431239140373017\\
36	0.43505937509404\\
35	0.438220665039894\\
34	0.44208894465517\\
33	0.446193659597847\\
32	0.44942322385053\\
31	0.454181480973844\\
30	0.458855215675447\\
29	0.463849854015454\\
28	0.469387159591969\\
27	0.475870845867789\\
26	0.481730156374709\\
25	0.488106591027833\\
24	0.494351575998958\\
23	0.500376711498285\\
22	0.506372237370383\\
21	0.514491181287935\\
20	0.521183984764134\\
19	0.53042777171495\\
18	0.539223081892811\\
17	0.549787638792361\\
16	0.559060619629552\\
15	0.568176100581559\\
14	0.578373392350007\\
13	0.591454412208467\\
12	0.603101508643815\\
11	0.618685072401308\\
10	0.631899467671504\\
9	0.64985937378976\\
8	0.666960226036744\\
7	0.691065521787807\\
6	0.721637920857188\\
5	0.748377200195949\\
4	0.791924941927532\\
3	0.851903400108406\\
2	0.921907236900865\\
1	1.07442745087685\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.37629535056392\\
2	3.0769992372086\\
3	2.33959374762857\\
4	2.27090427010846\\
5	1.90415340945645\\
6	1.67709367447795\\
7	1.61359126580235\\
8	1.50128030213479\\
9	1.42159997075287\\
10	1.34247137766556\\
11	1.29967989907233\\
12	1.26782156871333\\
13	1.23380199944457\\
14	1.18590337994659\\
15	1.15684055722352\\
16	1.12968660076207\\
17	1.11183636467055\\
18	1.06751342476668\\
19	1.02931006678967\\
20	1.01052834854955\\
21	0.983868994006815\\
22	0.963814274350084\\
23	0.942481907698741\\
24	0.927454719552718\\
25	0.906857349452412\\
26	0.893330101386417\\
27	0.871320074418062\\
28	0.859474233475549\\
29	0.847017453174373\\
30	0.832283251921596\\
31	0.82169678779582\\
32	0.814066162722334\\
33	0.806639473054178\\
34	0.79841857486986\\
35	0.791035599170298\\
36	0.785559928529989\\
37	0.778627315246428\\
38	0.771896400892842\\
39	0.765414592591076\\
40	0.757873000870599\\
41	0.750693406397587\\
42	0.743660874762233\\
43	0.737028661215026\\
44	0.732118636547849\\
45	0.726494897822952\\
46	0.721566555434166\\
47	0.71677481738515\\
48	0.711938258270575\\
49	0.70719995619261\\
50	0.701810948213897\\
51	0.696103929654455\\
52	0.691643591371132\\
53	0.687638894068096\\
54	0.684000206893087\\
55	0.679842118791408\\
56	0.675879942086336\\
57	0.67030078448067\\
58	0.665024027861884\\
59	0.66148230606116\\
60	0.657628472367005\\
61	0.653894976413813\\
62	0.650390061111538\\
63	0.64687325946219\\
64	0.643407961857119\\
65	0.639697624346042\\
66	0.636074671692629\\
67	0.632735462576595\\
68	0.629277998706057\\
69	0.62611072815049\\
70	0.62219754302554\\
71	0.619166169871973\\
72	0.615947663274321\\
73	0.613076033284239\\
74	0.609995947428087\\
75	0.606925495972989\\
76	0.603764476987973\\
77	0.600974822934992\\
78	0.597900113036518\\
79	0.59420544897475\\
80	0.590273257349246\\
81	0.587329984674035\\
82	0.584475227111999\\
83	0.581426079777393\\
84	0.578647951762991\\
85	0.575569412282149\\
86	0.572802772953064\\
87	0.569918759053393\\
88	0.566958654197292\\
89	0.564472787514726\\
90	0.561485603980664\\
91	0.558828185112507\\
92	0.555574265249048\\
93	0.552883293967518\\
94	0.550233488833425\\
95	0.54757024200533\\
96	0.54490707974069\\
97	0.542290985543673\\
98	0.539674234287524\\
99	0.537201347486389\\
100	0.534399551567594\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.37629535056392\\
2	3.0769992372086\\
3	2.33959374762857\\
4	2.27090427010846\\
5	1.90415340945645\\
6	1.67709367447795\\
7	1.61359126580235\\
8	1.50128030213479\\
9	1.42159997075287\\
10	1.34247137766556\\
11	1.29967989907233\\
12	1.26782156871334\\
13	1.23380199944457\\
14	1.18590337994659\\
15	1.15684055722352\\
16	1.12968660076207\\
17	1.11183636467055\\
18	1.06751342476668\\
19	1.02931006678967\\
20	1.01052834854956\\
21	0.983868994006815\\
22	0.963814274350084\\
23	0.942481907698741\\
24	0.927454719552719\\
25	0.906857349452412\\
26	0.893330101386417\\
27	0.871320074418062\\
28	0.85947423347555\\
29	0.847017453174373\\
30	0.832283251921597\\
31	0.82169678779582\\
32	0.814066162722335\\
33	0.806639473054178\\
34	0.79841857486986\\
35	0.791035599170298\\
36	0.785559928529989\\
37	0.778627315246428\\
38	0.771896400892842\\
39	0.765414592591077\\
40	0.757873000870599\\
41	0.750693406397587\\
42	0.743660874762233\\
43	0.737028661215026\\
44	0.73211863654785\\
45	0.726494897822952\\
46	0.721566555434166\\
47	0.71677481738515\\
48	0.711938258270575\\
49	0.707199956192611\\
50	0.701810948213897\\
51	0.696103929654455\\
52	0.691643591371133\\
53	0.687638894068096\\
54	0.684000206893087\\
55	0.679842118791409\\
56	0.675879942086336\\
57	0.670300784480671\\
58	0.665024027861884\\
59	0.661482306061161\\
60	0.657628472367005\\
61	0.653894976413813\\
62	0.650390061111539\\
63	0.64687325946219\\
64	0.64340796185712\\
65	0.639697624346043\\
66	0.636074671692629\\
67	0.632735462576595\\
68	0.629277998706057\\
69	0.62611072815049\\
70	0.622197543025541\\
71	0.619166169871973\\
72	0.615947663274321\\
73	0.613076033284239\\
74	0.609995947428087\\
75	0.606925495972989\\
76	0.603764476987974\\
77	0.600974822934992\\
78	0.597900113036518\\
79	0.594205448974751\\
80	0.590273257349246\\
81	0.587329984674036\\
82	0.584475227111999\\
83	0.581426079777393\\
84	0.578647951762992\\
85	0.575569412282149\\
86	0.572802772953065\\
87	0.569918759053393\\
88	0.566958654197292\\
89	0.564472787514726\\
90	0.561485603980665\\
91	0.558828185112508\\
92	0.555574265249049\\
93	0.552883293967518\\
94	0.550233488833426\\
95	0.547570242005331\\
96	0.54490707974069\\
97	0.542290985543674\\
98	0.539674234287525\\
99	0.537201347486391\\
100	0.534399551567595\\
100	0.534399551567594\\
99	0.537201347486389\\
98	0.539674234287524\\
97	0.542290985543672\\
96	0.544907079740689\\
95	0.547570242005329\\
94	0.550233488833425\\
93	0.552883293967517\\
92	0.555574265249048\\
91	0.558828185112507\\
90	0.561485603980664\\
89	0.564472787514725\\
88	0.566958654197291\\
87	0.569918759053392\\
86	0.572802772953064\\
85	0.575569412282148\\
84	0.578647951762991\\
83	0.581426079777392\\
82	0.584475227111998\\
81	0.587329984674035\\
80	0.590273257349245\\
79	0.59420544897475\\
78	0.597900113036517\\
77	0.600974822934991\\
76	0.603764476987973\\
75	0.606925495972988\\
74	0.609995947428087\\
73	0.613076033284238\\
72	0.61594766327432\\
71	0.619166169871972\\
70	0.62219754302554\\
69	0.626110728150489\\
68	0.629277998706056\\
67	0.632735462576594\\
66	0.636074671692628\\
65	0.639697624346042\\
64	0.643407961857119\\
63	0.646873259462189\\
62	0.650390061111538\\
61	0.653894976413813\\
60	0.657628472367004\\
59	0.66148230606116\\
58	0.665024027861883\\
57	0.670300784480669\\
56	0.675879942086335\\
55	0.679842118791408\\
54	0.684000206893086\\
53	0.687638894068096\\
52	0.691643591371132\\
51	0.696103929654454\\
50	0.701810948213896\\
49	0.70719995619261\\
48	0.711938258270575\\
47	0.716774817385149\\
46	0.721566555434165\\
45	0.726494897822951\\
44	0.732118636547849\\
43	0.737028661215026\\
42	0.743660874762233\\
41	0.750693406397587\\
40	0.757873000870598\\
39	0.765414592591076\\
38	0.771896400892842\\
37	0.778627315246428\\
36	0.785559928529988\\
35	0.791035599170298\\
34	0.798418574869859\\
33	0.806639473054178\\
32	0.814066162722334\\
31	0.82169678779582\\
30	0.832283251921596\\
29	0.847017453174372\\
28	0.859474233475549\\
27	0.871320074418061\\
26	0.893330101386417\\
25	0.906857349452412\\
24	0.927454719552718\\
23	0.94248190769874\\
22	0.963814274350084\\
21	0.983868994006815\\
20	1.01052834854955\\
19	1.02931006678966\\
18	1.06751342476668\\
17	1.11183636467054\\
16	1.12968660076207\\
15	1.15684055722352\\
14	1.18590337994659\\
13	1.23380199944457\\
12	1.26782156871333\\
11	1.29967989907233\\
10	1.34247137766556\\
9	1.42159997075287\\
8	1.50128030213479\\
7	1.61359126580235\\
6	1.67709367447795\\
5	1.90415340945645\\
4	2.27090427010846\\
3	2.33959374762857\\
2	3.0769992372086\\
1	3.37629535056392\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	16.5091178585073\\
2	12.9090222276282\\
3	11.184412512531\\
4	9.85828560510046\\
5	8.86793347787132\\
6	7.96596137457233\\
7	7.55936367967766\\
8	7.10728923040343\\
9	6.7349772593604\\
10	6.40689503336474\\
11	5.95240228000266\\
12	5.69780246863628\\
13	5.42239155998657\\
14	5.21475379502941\\
15	5.00881706123856\\
16	4.87858568592143\\
17	4.7381350869276\\
18	4.5986463387925\\
19	4.49196524701296\\
20	4.4084401096183\\
21	4.24586852511251\\
22	4.14676638533816\\
23	4.04753132429864\\
24	3.96608569955929\\
25	3.88644014681641\\
26	3.80357306677945\\
27	3.68221230163704\\
28	3.56702673754435\\
29	3.52212328232918\\
30	3.48153302497613\\
31	3.44274195028902\\
32	3.35760214520057\\
33	3.32489261027168\\
34	3.24143608529661\\
35	3.17321049623728\\
36	3.1124971021814\\
37	3.04235761336984\\
38	3.00853615688823\\
39	2.97674498919328\\
40	2.92807317086521\\
41	2.89517497588717\\
42	2.85481863355295\\
43	2.8136942301773\\
44	2.77471763065904\\
45	2.7134752707961\\
46	2.6704965522324\\
47	2.63973802431917\\
48	2.59878491911582\\
49	2.5668427277821\\
50	2.52610651720218\\
51	2.48562884682168\\
52	2.46465250850077\\
53	2.4321987519304\\
54	2.40509112654604\\
55	2.38292867933307\\
56	2.35282964546678\\
57	2.3240629408274\\
58	2.29656816069713\\
59	2.27065255096634\\
60	2.25469912371941\\
61	2.22060655414411\\
62	2.19280037524722\\
63	2.17167814287028\\
64	2.15125134548103\\
65	2.12110700360432\\
66	2.09111845267276\\
67	2.07344277654231\\
68	2.04117786341693\\
69	2.02489770692169\\
70	1.99367676079006\\
71	1.97837999393728\\
72	1.9590920493117\\
73	1.9427858500412\\
74	1.91700265051405\\
75	1.89283306429326\\
76	1.87648441069716\\
77	1.86281922538891\\
78	1.81917025394123\\
79	1.81175914659491\\
80	1.78984248043926\\
81	1.77461339995605\\
82	1.75905499051456\\
83	1.74877670900175\\
84	1.73995732108425\\
85	1.72963217793635\\
86	1.71909608151967\\
87	1.71165593622683\\
88	1.69681060046091\\
89	1.68118648647362\\
90	1.66755912359673\\
91	1.65704530162291\\
92	1.65161232038777\\
93	1.63977516400373\\
94	1.62586535561929\\
95	1.61385748239176\\
96	1.59613145706848\\
97	1.58570231684559\\
98	1.57913984795153\\
99	1.56457520239095\\
100	1.55498988734789\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	18.8882383366467\\
2	15.3127300473205\\
3	12.5813334725773\\
4	11.6344452103582\\
5	10.8159656372023\\
6	8.95974778677372\\
7	8.52810986477835\\
8	8.1167125580749\\
9	7.5020995779558\\
10	7.25652878688867\\
11	6.64733667913646\\
12	6.27967039881269\\
13	6.16124507349187\\
14	6.07636468471493\\
15	5.92735206589574\\
16	5.86074358338018\\
17	5.60824496329211\\
18	5.33294590538629\\
19	5.14021962140244\\
20	5.05805170183709\\
21	4.94944135040801\\
22	4.91891784463605\\
23	4.8490257711831\\
24	4.7735113329479\\
25	4.70272142875109\\
26	4.54980404598691\\
27	4.49119314880828\\
28	4.24225893039523\\
29	4.23188429190592\\
30	4.1597702897224\\
31	4.10335012299809\\
32	3.73525229239154\\
33	3.7016782711399\\
34	3.62014560779718\\
35	3.43373753274383\\
36	3.43410418078543\\
37	3.33097776220801\\
38	3.31073739495705\\
39	3.28501542589538\\
40	3.22525111998225\\
41	3.23660792474407\\
42	3.24600039155559\\
43	3.11317540767526\\
44	3.09286038031315\\
45	2.94499395362853\\
46	2.92223646916728\\
47	2.88344781001637\\
48	2.82445788870322\\
49	2.805580115709\\
50	2.77150339070702\\
51	2.77756969635072\\
52	2.71531279769692\\
53	2.72888106050952\\
54	2.66279350523892\\
55	2.65092717437229\\
56	2.56745184086803\\
57	2.55478000460153\\
58	2.54821621511481\\
59	2.51606787942156\\
60	2.47971177032283\\
61	2.46442052721956\\
62	2.44671756474315\\
63	2.42518680336486\\
64	2.38970256752701\\
65	2.34638258733156\\
66	2.31687712774177\\
67	2.30143927718301\\
68	2.25410762098089\\
69	2.22588127509187\\
70	2.19429948430461\\
71	2.15855908913524\\
72	2.14602773568352\\
73	2.09576492075665\\
74	2.11623875057879\\
75	2.09726159407238\\
76	2.0822907411603\\
77	2.06408402222365\\
78	1.94641122140722\\
79	1.93242949854652\\
80	1.88679391197259\\
81	1.89108343645345\\
82	1.87302748231438\\
83	1.8634728328753\\
84	1.81836765052562\\
85	1.81244632020278\\
86	1.81263921017934\\
87	1.80504376357145\\
88	1.76696990079155\\
89	1.76168409379709\\
90	1.75277235342841\\
91	1.74170245596796\\
92	1.75311837930723\\
93	1.74692895681732\\
94	1.74560446398444\\
95	1.7128174239808\\
96	1.68775914680474\\
97	1.69092338191015\\
98	1.67311215279168\\
99	1.6682265757845\\
100	1.64981035926495\\
100	1.46501526401651\\
99	1.47289351403284\\
98	1.47202684209848\\
97	1.48068803565037\\
96	1.50798565226865\\
95	1.51703790699065\\
94	1.51682106012007\\
93	1.57553769694936\\
92	1.57253868514329\\
91	1.57140484930475\\
90	1.57301564840067\\
89	1.57253761786644\\
88	1.58167505119257\\
87	1.60218582210879\\
86	1.61837772507095\\
85	1.61494587517415\\
84	1.61653490756891\\
83	1.62230860285457\\
82	1.63333261288766\\
81	1.63011578391559\\
80	1.63980396552464\\
79	1.64728618864906\\
78	1.63659703256404\\
77	1.70483413764271\\
76	1.70767427681204\\
75	1.74140015316343\\
74	1.75385368659684\\
73	1.76637984463908\\
72	1.77166525400258\\
71	1.79325664406331\\
70	1.84247797611519\\
69	1.85071496420942\\
68	1.86670626287539\\
67	1.87643317512006\\
66	1.88902429972699\\
65	1.88840055436846\\
64	1.88548383291671\\
63	1.90513670493126\\
62	1.91589236646143\\
61	1.92347946002123\\
60	2.00704881368585\\
59	2.02724165075501\\
58	2.05564457200165\\
57	2.11400676898976\\
56	2.13810342638398\\
55	2.18585864493317\\
54	2.17937453337917\\
53	2.22346724556951\\
52	2.23512226530573\\
51	2.23326433092869\\
50	2.29375909126874\\
49	2.32994062776313\\
48	2.41888282073633\\
47	2.44378961951811\\
46	2.44071856571293\\
45	2.44730267099893\\
44	2.47577271770087\\
43	2.48150336676676\\
42	2.51112029499113\\
41	2.55568112132298\\
40	2.55095720301337\\
39	2.56158805159625\\
38	2.5987378220172\\
37	2.6744778788741\\
36	2.71616171558634\\
35	2.78015714989735\\
34	2.86418274826101\\
33	2.8891374250296\\
32	2.90768376020892\\
31	2.97838461253878\\
30	2.98778342997413\\
29	3.01214591575709\\
28	3.04824949596363\\
27	3.10108509614307\\
26	3.22555735179545\\
25	3.26747286668934\\
24	3.40611388368098\\
23	3.51795180654671\\
22	3.62977639430395\\
21	3.69524790903771\\
20	3.72682009027844\\
19	3.84346657177209\\
18	4.08544832892202\\
17	4.18377282316827\\
16	4.26014861538453\\
15	4.55722885670799\\
14	4.76484303062028\\
13	4.92766070407507\\
12	5.14310404531905\\
11	5.28996173635045\\
10	5.54210858896758\\
9	5.79517170325629\\
8	5.98196021149954\\
7	6.1749035083906\\
6	6.68579538643449\\
5	7.26750576436592\\
4	7.78420794521309\\
3	9.2422373820791\\
2	10.8771586234161\\
1	14.1214927588579\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	10.5256331964997\\
2	19.0339962823759\\
3	22.0290545041764\\
4	24.5013879051416\\
5	25.9279683332519\\
6	27.4515259127876\\
7	27.513032717875\\
8	27.61837258899\\
9	27.7496950452923\\
10	27.7863209217373\\
11	28.2296683353779\\
12	28.2636878043378\\
13	28.340863546971\\
14	28.2842201569217\\
15	28.3270441038518\\
16	28.1159713868833\\
17	27.9431466039482\\
18	27.8018530815235\\
19	27.62122647067\\
20	27.3608288395115\\
21	27.3107005850228\\
22	27.1753982570262\\
23	27.1403967581689\\
24	26.9929876268472\\
25	26.8824106958023\\
26	26.7210970055477\\
27	26.6853147431598\\
28	26.6538915408777\\
29	26.4973477592264\\
30	26.3130724010234\\
31	26.127189021874\\
32	26.0478475903317\\
33	25.9062089935757\\
34	25.860891743553\\
35	25.7903535316758\\
36	25.7646561317363\\
37	25.6729279099702\\
38	25.55850462132\\
39	25.4413876072612\\
40	25.3395134390611\\
41	25.2327904409989\\
42	25.1529265137195\\
43	25.0380818598469\\
44	24.9396845232581\\
45	24.8999573648837\\
46	24.8165231689175\\
47	24.7191280948585\\
48	24.6302622345214\\
49	24.5710719452704\\
50	24.4883965774689\\
51	24.4009962173869\\
52	24.3239042569329\\
53	24.2517800344363\\
54	24.1659025562678\\
55	24.0744130043944\\
56	24.0096431999327\\
57	23.924401827256\\
58	23.8437138278929\\
59	23.7748593364448\\
60	23.6930864797819\\
61	23.6118803105878\\
62	23.5467935165204\\
63	23.4514723163131\\
64	23.388815253767\\
65	23.3297692794299\\
66	23.2794173207659\\
67	23.1997127959985\\
68	23.141020059489\\
69	23.045592246853\\
70	22.9985604705234\\
71	22.9247505769348\\
72	22.8502991630555\\
73	22.8159204216007\\
74	22.749590845085\\
75	22.6917416636291\\
76	22.6338117858383\\
77	22.5495371948269\\
78	22.5250297900657\\
79	22.4549989890794\\
80	22.3844609194488\\
81	22.3368332689261\\
82	22.2639143269887\\
83	22.1867089802324\\
84	22.1246313631703\\
85	22.0304559244553\\
86	21.9826691988293\\
87	21.9254332502373\\
88	21.8524347339595\\
89	21.8030965146261\\
90	21.7225109393172\\
91	21.6688525719802\\
92	21.6078251507672\\
93	21.5317725016445\\
94	21.4871156901063\\
95	21.4334263929971\\
96	21.3818360611181\\
97	21.3307775115107\\
98	21.2774416957641\\
99	21.23087265403\\
100	21.1825738581962\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	22.0071066969796\\
2	27.0686051761988\\
3	29.4574048936037\\
4	31.2156942547341\\
5	30.49081432789\\
6	30.8634756291906\\
7	30.9271190122442\\
8	30.2601879790787\\
9	30.3030373616769\\
10	29.8153475486974\\
11	29.7494864584019\\
12	29.5131352869311\\
13	29.6221850525833\\
14	29.6505802735175\\
15	29.5864541438675\\
16	29.5169234128331\\
17	29.2547040482629\\
18	29.1551058214133\\
19	29.2167380551391\\
20	28.9896473842547\\
21	28.6790509209055\\
22	28.4578838005691\\
23	28.4844430322097\\
24	28.3130047873737\\
25	28.3126686668873\\
26	28.0530727209471\\
27	27.9975708723352\\
28	27.822711180048\\
29	27.6666117044068\\
30	27.4499713114377\\
31	27.2127283834298\\
32	27.0108089278499\\
33	26.8359690841188\\
34	26.6737377991769\\
35	26.6637003708548\\
36	26.6468169899637\\
37	26.5057785490696\\
38	26.5619002073782\\
39	26.4571766426992\\
40	26.2706299523528\\
41	26.0839829626133\\
42	25.9823625323143\\
43	25.839839613\\
44	25.6600621469152\\
45	25.4996706330183\\
46	25.335509933667\\
47	25.2367961150268\\
48	25.0887019069911\\
49	25.0582058536718\\
50	24.968276492997\\
51	24.9095547219844\\
52	24.8363963819118\\
53	24.7273305230931\\
54	24.5986594574843\\
55	24.5251097545131\\
56	24.5138932888827\\
57	24.3900282749162\\
58	24.3060808868438\\
59	24.229371276193\\
60	24.1513655239121\\
61	24.1250402426834\\
62	24.0125355216827\\
63	23.8873888715221\\
64	23.81841592297\\
65	23.7103207203506\\
66	23.594566152247\\
67	23.4889814293717\\
68	23.4115165155346\\
69	23.3525761746588\\
70	23.3826715023283\\
71	23.2941330467805\\
72	23.2705857912878\\
73	23.2392595115141\\
74	23.1893213005343\\
75	23.0841573759118\\
76	23.0480347875079\\
77	22.9507128475019\\
78	22.9398330257217\\
79	22.8654688867826\\
80	22.7709595220182\\
81	22.7227860156164\\
82	22.627147069664\\
83	22.5708123609283\\
84	22.5112365979083\\
85	22.4277427714731\\
86	22.3652768435981\\
87	22.3176240979263\\
88	22.2027741343754\\
89	22.1567435007165\\
90	22.0863299917573\\
91	22.0263242925939\\
92	21.9551076333879\\
93	21.9099568325556\\
94	21.8875649268973\\
95	21.8616538844508\\
96	21.7665477616655\\
97	21.757009296636\\
98	21.6809465903325\\
99	21.6719694278196\\
100	21.6213796314561\\
100	20.9328386756594\\
99	20.993866229942\\
98	21.0304448261663\\
97	21.0758423863757\\
96	21.1376681899286\\
95	21.1505148653872\\
94	21.2307632910087\\
93	21.3008979582929\\
92	21.386329581106\\
91	21.4217608640087\\
90	21.4692541393306\\
89	21.560436949611\\
88	21.5705270072997\\
87	21.6187504662513\\
86	21.691800950981\\
85	21.7661659423949\\
84	21.8826974033541\\
83	21.9225250175501\\
82	21.9957120505296\\
81	22.0523239025469\\
80	22.1381428111056\\
79	22.1554506431637\\
78	22.2113515870164\\
77	22.0238726113178\\
76	22.0969223585376\\
75	22.1072724563503\\
74	22.1806868118615\\
73	22.2813526870175\\
72	22.3381966300479\\
71	22.4106281542979\\
70	22.5309155282076\\
69	22.5793738462612\\
68	22.693099918376\\
67	22.5478866673508\\
66	22.6406421944053\\
65	22.7155209121663\\
64	22.7953010160382\\
63	22.9136848464241\\
62	23.0336788002703\\
61	23.0991463318708\\
60	23.0535985238023\\
59	23.0883786436622\\
58	23.1488205544304\\
57	23.284484612087\\
56	23.4289229196903\\
55	23.3746856266142\\
54	23.4913810966639\\
53	23.5295731825962\\
52	23.6650272613574\\
51	23.8229058213071\\
50	23.9573703798379\\
49	24.0988365222185\\
48	24.1729493492458\\
47	24.2108836742165\\
46	24.3385973689076\\
45	24.3828459566608\\
44	24.4877191830359\\
43	24.2702257238327\\
42	24.4589298761023\\
41	24.4504335282172\\
40	24.5695601090395\\
39	24.7086628866721\\
38	24.828107264056\\
37	24.9663152644804\\
36	24.9646198407172\\
35	25.1226735146581\\
34	25.1397658162999\\
33	25.1596778142782\\
32	25.3049577572557\\
31	24.7867311017822\\
30	24.8982467888209\\
29	25.0699825516842\\
28	25.3500586962672\\
27	25.1062988814522\\
26	25.3234919759796\\
25	25.2257839126572\\
24	25.2471880409997\\
23	25.4820174189669\\
22	25.6216509342744\\
21	25.8848162405193\\
20	26.0516071587974\\
19	26.4056707422039\\
18	26.5253801986413\\
17	26.2629610682173\\
16	26.161885758358\\
15	26.5018963600523\\
14	26.5476058525262\\
13	26.5825128158188\\
12	26.7640697554641\\
11	26.4664696383474\\
10	25.4170006082812\\
9	25.4204423892139\\
8	24.5741357038956\\
7	24.3252473914245\\
6	23.6444028791104\\
5	18.9368923480818\\
4	17.8303714067631\\
3	17.3037199229266\\
2	9.26567890865283\\
1	0.612388708187066\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	215.588426201373\\
2	94.8479687641013\\
3	58.8703828962797\\
4	48.2140927943694\\
5	27.4630909350788\\
6	9.87230531282549\\
7	7.17781113581942\\
8	2.28648361121092\\
9	0.820634515552827\\
10	3.27707756696306\\
11	4.05333089529528\\
12	5.76037727792896\\
13	7.95326724736526\\
14	8.99110725372281\\
15	9.79763949936344\\
16	11.1185524005266\\
17	12.092453618196\\
18	12.6094431561704\\
19	13.4487051744996\\
20	14.2239796120674\\
21	14.5826094577911\\
22	14.9291189024751\\
23	15.1868925879298\\
24	15.4567717805012\\
25	15.6457576258561\\
26	15.7622743762189\\
27	15.8530918574219\\
28	15.9334543252483\\
29	15.9783702787346\\
30	16.0097580879645\\
31	16.0346687279231\\
32	16.0410878027053\\
33	16.0451902070453\\
34	16.0400374566733\\
35	16.0308155969754\\
36	16.0211926029724\\
37	16.0070088104769\\
38	15.9918293006051\\
39	15.97586334307\\
40	15.9580827180556\\
41	15.9406587379651\\
42	15.9230584251037\\
43	15.9058343338157\\
44	15.8891094914215\\
45	15.8726073848748\\
46	15.8557710067181\\
47	15.8392781589559\\
48	15.8228972380158\\
49	15.8065443227165\\
50	15.7894445764269\\
51	15.7721941103296\\
52	15.7562522203025\\
53	15.7402707766\\
54	15.7246568199765\\
55	15.7089156508533\\
56	15.6933707857576\\
57	15.6756888989675\\
58	15.6593211650689\\
59	15.6442954315821\\
60	15.6286472359552\\
61	15.6135490383169\\
62	15.5982007266921\\
63	15.5830367366146\\
64	15.5677022037091\\
65	15.5522750216851\\
66	15.5370498916422\\
67	15.5222382320852\\
68	15.5069122145222\\
69	15.4920628807944\\
70	15.4759577011848\\
71	15.4613841950275\\
72	15.4465839940824\\
73	15.4317788614173\\
74	15.4170684846309\\
75	15.4023690807935\\
76	15.3876824259489\\
77	15.373327802124\\
78	15.3584274453479\\
79	15.3430250035769\\
80	15.3276054167241\\
81	15.3132156668742\\
82	15.2988223427253\\
83	15.2842795860051\\
84	15.2699798078161\\
85	15.2554036565843\\
86	15.241161715598\\
87	15.2269025086962\\
88	15.2122520254075\\
89	15.1985481147126\\
90	15.1837963939876\\
91	15.1697817640762\\
92	15.154844017165\\
93	15.1406112155819\\
94	15.1270223904534\\
95	15.1125968799878\\
96	15.0988737526704\\
97	15.0847810663653\\
98	15.0707358947434\\
99	15.0568690666021\\
100	15.042359829048\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	215.588426201373\\
2	94.8479687641021\\
3	58.8703828962806\\
4	48.2140927943704\\
5	27.4630909350798\\
6	9.87230531282656\\
7	7.17781113582056\\
8	2.28648361121198\\
9	0.820634515553484\\
10	3.27707756696389\\
11	4.05333089529599\\
12	5.76037727792978\\
13	7.95326724736617\\
14	8.99110725372388\\
15	9.79763949936452\\
16	11.1185524005275\\
17	12.0924536181968\\
18	12.6094431561713\\
19	13.4487051745005\\
20	14.2239796120684\\
21	14.5826094577921\\
22	14.929118902476\\
23	15.1868925879308\\
24	15.4567717805021\\
25	15.6457576258571\\
26	15.7622743762198\\
27	15.8530918574228\\
28	15.9334543252492\\
29	15.9783702787355\\
30	16.0097580879654\\
31	16.0346687279239\\
32	16.0410878027061\\
33	16.0451902070461\\
34	16.0400374566742\\
35	16.0308155969762\\
36	16.0211926029732\\
37	16.0070088104778\\
38	15.991829300606\\
39	15.9758633430708\\
40	15.9580827180565\\
41	15.940658737966\\
42	15.9230584251046\\
43	15.9058343338167\\
44	15.8891094914223\\
45	15.8726073848756\\
46	15.855771006719\\
47	15.8392781589568\\
48	15.8228972380167\\
49	15.8065443227174\\
50	15.7894445764278\\
51	15.7721941103305\\
52	15.7562522203034\\
53	15.7402707766009\\
54	15.7246568199773\\
55	15.7089156508542\\
56	15.6933707857585\\
57	15.6756888989683\\
58	15.6593211650697\\
59	15.6442954315829\\
60	15.6286472359561\\
61	15.6135490383177\\
62	15.598200726693\\
63	15.5830367366155\\
64	15.5677022037099\\
65	15.5522750216861\\
66	15.5370498916432\\
67	15.522238232086\\
68	15.5069122145231\\
69	15.4920628807953\\
70	15.4759577011857\\
71	15.4613841950284\\
72	15.4465839940833\\
73	15.4317788614182\\
74	15.4170684846318\\
75	15.4023690807944\\
76	15.3876824259498\\
77	15.3733278021249\\
78	15.3584274453488\\
79	15.3430250035778\\
80	15.327605416725\\
81	15.3132156668752\\
82	15.2988223427262\\
83	15.284279586006\\
84	15.269979807817\\
85	15.2554036565852\\
86	15.2411617155989\\
87	15.2269025086971\\
88	15.2122520254085\\
89	15.1985481147136\\
90	15.1837963939886\\
91	15.1697817640772\\
92	15.154844017166\\
93	15.1406112155828\\
94	15.1270223904544\\
95	15.1125968799888\\
96	15.0988737526713\\
97	15.0847810663662\\
98	15.0707358947443\\
99	15.056869066603\\
100	15.0423598290489\\
100	15.0423598290469\\
99	15.056869066601\\
98	15.0707358947424\\
97	15.0847810663642\\
96	15.0988737526693\\
95	15.1125968799868\\
94	15.1270223904523\\
93	15.1406112155808\\
92	15.154844017164\\
91	15.1697817640751\\
90	15.1837963939865\\
89	15.1985481147115\\
88	15.2122520254064\\
87	15.2269025086951\\
86	15.2411617155969\\
85	15.2554036565833\\
84	15.2699798078151\\
83	15.2842795860041\\
82	15.2988223427242\\
81	15.3132156668731\\
80	15.327605416723\\
79	15.3430250035758\\
78	15.3584274453468\\
77	15.3733278021229\\
76	15.3876824259478\\
75	15.4023690807925\\
74	15.4170684846298\\
73	15.4317788614163\\
72	15.4465839940814\\
71	15.4613841950265\\
70	15.4759577011837\\
69	15.4920628807933\\
68	15.5069122145211\\
67	15.5222382320841\\
66	15.5370498916412\\
65	15.5522750216841\\
64	15.567702203708\\
63	15.5830367366134\\
62	15.598200726691\\
61	15.6135490383158\\
60	15.6286472359541\\
59	15.644295431581\\
58	15.6593211650678\\
57	15.6756888989665\\
56	15.6933707857565\\
55	15.7089156508521\\
54	15.7246568199753\\
53	15.7402707765989\\
52	15.7562522203014\\
51	15.7721941103284\\
50	15.7894445764257\\
49	15.8065443227154\\
48	15.8228972380147\\
47	15.8392781589548\\
46	15.855771006717\\
45	15.8726073848737\\
44	15.8891094914205\\
43	15.9058343338147\\
42	15.9230584251027\\
41	15.9406587379641\\
40	15.9580827180546\\
39	15.975863343069\\
38	15.991829300604\\
37	16.0070088104758\\
36	16.0211926029713\\
35	16.0308155969743\\
34	16.0400374566722\\
33	16.0451902070441\\
32	16.0410878027042\\
31	16.0346687279219\\
30	16.0097580879633\\
29	15.9783702787334\\
28	15.9334543252472\\
27	15.8530918574208\\
26	15.7622743762178\\
25	15.645757625855\\
24	15.4567717805\\
23	15.1868925879287\\
22	14.9291189024739\\
21	14.5826094577901\\
20	14.2239796120664\\
19	13.4487051744985\\
18	12.6094431561694\\
17	12.092453618195\\
16	11.1185524005256\\
15	9.79763949936233\\
14	8.99110725372169\\
13	7.95326724736406\\
12	5.76037727792783\\
11	4.05333089529411\\
10	3.27707756696194\\
9	0.820634515551689\\
8	2.28648361121019\\
7	7.17781113581853\\
6	9.87230531282477\\
5	27.463090935078\\
4	48.2140927943687\\
3	58.870382896279\\
2	94.8479687641007\\
1	215.588426201373\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0836258681418604\\
2	0.0606679169935151\\
3	0.0505306606552657\\
4	0.0428579287618358\\
5	0.0375010403140795\\
6	0.0330718406605636\\
7	0.0312240293756002\\
8	0.0292993259952793\\
9	0.0276914972680808\\
10	0.0263337383855324\\
11	0.0244031508941585\\
12	0.0232516772313683\\
13	0.02203509868769\\
14	0.0211649980087784\\
15	0.0203290118827372\\
16	0.0198099193565038\\
17	0.0192279639401113\\
18	0.0186402610156091\\
19	0.0182134358568007\\
20	0.0178517900126934\\
21	0.0172847289220207\\
22	0.0169179744884187\\
23	0.0164903076223818\\
24	0.0162248230148378\\
25	0.0159562690511009\\
26	0.0156559209590911\\
27	0.0152397533273081\\
28	0.0148168204658152\\
29	0.0146572765269398\\
30	0.0145058151741656\\
31	0.0143846171658824\\
32	0.0140528775278109\\
33	0.0139509946739974\\
34	0.0136537281494725\\
35	0.0134356769078954\\
36	0.0132279207638539\\
37	0.012981488483337\\
38	0.0128537070532216\\
39	0.0127551697811085\\
40	0.0125571734034065\\
41	0.012435657480776\\
42	0.012266692168303\\
43	0.0121357411645828\\
44	0.0119745409146629\\
45	0.0117315020385302\\
46	0.0115741391197146\\
47	0.0114949454293134\\
48	0.0113460730037139\\
49	0.0112280070646544\\
50	0.0111127374890055\\
51	0.0109928408564525\\
52	0.0108854993558189\\
53	0.0107700802456474\\
54	0.0106681781722534\\
55	0.0106076976428959\\
56	0.0104979116667908\\
57	0.010410253612217\\
58	0.0103163977835124\\
59	0.0102449901837234\\
60	0.0101793457241619\\
61	0.0100725227722839\\
62	0.00997203827847609\\
63	0.0099141085342413\\
64	0.00983978852098729\\
65	0.00975499017159361\\
66	0.00966453507366666\\
67	0.00962336865367721\\
68	0.00953901441548148\\
69	0.00947920786617726\\
70	0.00938561529110268\\
71	0.0093239571538297\\
72	0.00926336175769861\\
73	0.00919401811391413\\
74	0.00910856532915314\\
75	0.00901910100820381\\
76	0.00896853416650575\\
77	0.00893048339656877\\
78	0.00880120828795551\\
79	0.00878049138061017\\
80	0.00869741644889552\\
81	0.00867122110580212\\
82	0.0086011397706647\\
83	0.00856173015084422\\
84	0.00853390717369609\\
85	0.00850078663332515\\
86	0.00846453688400199\\
87	0.00844808040734649\\
88	0.00841342533543663\\
89	0.00837857227711887\\
90	0.00834343025140449\\
91	0.00831587089434737\\
92	0.00830355976096109\\
93	0.00826502002169816\\
94	0.00822588598983373\\
95	0.00819209769972881\\
96	0.00812797365307973\\
97	0.00810394420769703\\
98	0.00807294557789471\\
99	0.0080274594971448\\
100	0.00799967075161414\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0965808142746992\\
2	0.0743423354706327\\
3	0.0589258882783697\\
4	0.0547755306515949\\
5	0.0500086804094465\\
6	0.038720520604282\\
7	0.0368889079891704\\
8	0.0350828655483741\\
9	0.0324764430737846\\
10	0.031177849804109\\
11	0.0285688455072841\\
12	0.0264514274801061\\
13	0.0256719645556359\\
14	0.0252860226648798\\
15	0.024308323285415\\
16	0.0240408680260527\\
17	0.0230123329542058\\
18	0.0219037113548655\\
19	0.0213121322126101\\
20	0.0210748269411283\\
21	0.0204924361410619\\
22	0.0204231860179318\\
23	0.0201186064738568\\
24	0.0198292042458424\\
25	0.0194922762471208\\
26	0.0186100481955129\\
27	0.0185189508771936\\
28	0.0174233947304357\\
29	0.0174333756631989\\
30	0.0172220352213657\\
31	0.0170237395045328\\
32	0.0151140825508308\\
33	0.0150940967364002\\
34	0.0149189328343267\\
35	0.0149100513391287\\
36	0.0148746516769041\\
37	0.0145122992622655\\
38	0.0144638801484115\\
39	0.0143773369190951\\
40	0.0141100932336195\\
41	0.0139833523558096\\
42	0.0135304834016544\\
43	0.0134942182482835\\
44	0.012824326902671\\
45	0.0126538561359655\\
46	0.0123843041964469\\
47	0.0122624446044602\\
48	0.0121539780576078\\
49	0.012140665547624\\
50	0.0119923251185727\\
51	0.0119024699413443\\
52	0.0118057921707047\\
53	0.0116555453392633\\
54	0.0115538860070217\\
55	0.011478329073271\\
56	0.0114460953742771\\
57	0.011345498811996\\
58	0.0112676577865345\\
59	0.0112128615310711\\
60	0.0111677458067068\\
61	0.0111871642610446\\
62	0.0111057362986189\\
63	0.0110818046028041\\
64	0.0109617961216627\\
65	0.0107907402160581\\
66	0.0105647421398634\\
67	0.010565331255959\\
68	0.0104894558942617\\
69	0.0104083585668532\\
70	0.0104348569789818\\
71	0.010289183093945\\
72	0.0102623528877945\\
73	0.0102487718778796\\
74	0.0101883145838832\\
75	0.0100115695461046\\
76	0.00999357594728896\\
77	0.00991910623129103\\
78	0.00984763544138579\\
79	0.00984974068814152\\
80	0.00983796112237875\\
81	0.00970694373510376\\
82	0.00962843006427937\\
83	0.00960431213461739\\
84	0.00960719728210755\\
85	0.00960670357538515\\
86	0.00957788997175924\\
87	0.00951809248325596\\
88	0.00944714906522864\\
89	0.00929401997150626\\
90	0.00920955222544619\\
91	0.00920988913614892\\
92	0.00920629029543459\\
93	0.0091725995523831\\
94	0.00908947761944197\\
95	0.00909232160085209\\
96	0.00905363861139165\\
97	0.00902730569336203\\
98	0.00903247650732086\\
99	0.00899521201518375\\
100	0.00898933833383184\\
100	0.00713951183453117\\
99	0.00716770418660149\\
98	0.00733048111110219\\
97	0.00733070213196442\\
96	0.00739586954314362\\
95	0.00744148207418647\\
94	0.00750558304228659\\
93	0.00760252787854238\\
92	0.00776027855893972\\
91	0.00778234013149173\\
90	0.00783604064213316\\
89	0.00783920480963859\\
88	0.00787860820707562\\
87	0.00787854253048671\\
86	0.0078778835847648\\
85	0.0079647700919094\\
84	0.00796792155964095\\
83	0.00800963519734214\\
82	0.00803792585698313\\
81	0.00809083202434278\\
80	0.00813607092779442\\
79	0.00815281540439053\\
78	0.00817267824989784\\
77	0.00819787160229007\\
76	0.00823974058338584\\
75	0.00839648031116714\\
74	0.00845071174902998\\
73	0.00853904479335277\\
72	0.00855297931013054\\
71	0.00861915599155219\\
70	0.00864445343601845\\
69	0.00888451888186178\\
68	0.00895908669654479\\
67	0.00904956155943018\\
66	0.0090441896622785\\
65	0.00905522265717394\\
64	0.00905572332047934\\
63	0.00914462643183829\\
62	0.00920102276116883\\
61	0.00921415505130258\\
60	0.00955730908726057\\
59	0.00965177717302428\\
58	0.00973457188038937\\
57	0.00980867742242696\\
56	0.00983366538054827\\
55	0.00989686823834032\\
54	0.0099677502379029\\
53	0.0100180907300241\\
52	0.0100696047297498\\
51	0.0101383498458713\\
50	0.010370395890218\\
49	0.0104751651184967\\
48	0.0105151753358483\\
47	0.0105823632872845\\
46	0.0107052006551608\\
45	0.0109003477394556\\
44	0.0111247223648665\\
43	0.011222597480399\\
42	0.0112709512300457\\
41	0.0114489141658001\\
40	0.0115964520637721\\
39	0.0117457223866017\\
38	0.0117925215026187\\
37	0.011924880329245\\
36	0.012084487727815\\
35	0.0124667245597842\\
34	0.0126501937814762\\
33	0.0127297101307216\\
32	0.0128197727870561\\
31	0.0128492789965625\\
30	0.01286136107681\\
29	0.012877761378831\\
28	0.0129853851008734\\
27	0.0134644671024779\\
26	0.0137908594096538\\
25	0.0138916527366085\\
24	0.0143064367423496\\
23	0.0146098855214988\\
22	0.0150208070785776\\
21	0.015338914475831\\
20	0.0159512053607368\\
19	0.016380740984578\\
18	0.0167749939934853\\
17	0.0174246297519826\\
16	0.0178813586869544\\
15	0.0181934433959996\\
14	0.0189522201910837\\
13	0.0197139615888521\\
12	0.0205722376003462\\
11	0.0212771734016389\\
10	0.0223114191750799\\
9	0.0234889759835814\\
8	0.024533695151872\\
7	0.0247504605337138\\
6	0.0264972039265402\\
5	0.0290305667083116\\
4	0.0311349785468159\\
3	0.0384129450942452\\
2	0.047555452843021\\
1	0.0657348655019738\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0753571269620216\\
2	0.0531175015756656\\
3	0.0432209886581951\\
4	0.0358654879385825\\
5	0.0308196892322398\\
6	0.0267029212207651\\
7	0.0248999576177811\\
8	0.0231218670680298\\
9	0.0217524110486855\\
10	0.0205979161529158\\
11	0.0189851468103043\\
12	0.017989926560968\\
13	0.0170048553772744\\
14	0.0162791961408075\\
15	0.0155735643147278\\
16	0.0151487074107707\\
17	0.0146583999002089\\
18	0.0141544351000676\\
19	0.0138117713787426\\
20	0.0134855286193855\\
21	0.0130628234140081\\
22	0.0127581859008154\\
23	0.0123917711949417\\
24	0.0121619526720822\\
25	0.0119329974922962\\
26	0.0116606383533061\\
27	0.0113310291131232\\
28	0.0110031314575544\\
29	0.0108501761410568\\
30	0.0107267121969311\\
31	0.0106237879652865\\
32	0.0103422424891036\\
33	0.0102549593599293\\
34	0.0100102922986675\\
35	0.00981193901374491\\
36	0.00963225071322883\\
37	0.00946090985106304\\
38	0.00934398030926699\\
39	0.0092825007801165\\
40	0.00914742726854991\\
41	0.00904268951917776\\
42	0.00891492449969675\\
43	0.00880664575221413\\
44	0.00866541127270591\\
45	0.00847601105833253\\
46	0.00834982429376857\\
47	0.0082831394034121\\
48	0.00815923680915545\\
49	0.00805887991819491\\
50	0.00795229779787565\\
51	0.00786190261263505\\
52	0.00778043401239976\\
53	0.00770178547456919\\
54	0.00762145624641183\\
55	0.00757775453235885\\
56	0.00749659299307756\\
57	0.00743061394564637\\
58	0.00736705795701155\\
59	0.00732100775487416\\
60	0.00726379581325793\\
61	0.00717971737127203\\
62	0.00710106016928655\\
63	0.00705859243008925\\
64	0.00698398671313796\\
65	0.00691734156020284\\
66	0.00684706551810011\\
67	0.00680545744705213\\
68	0.00675267152577317\\
69	0.00670818706050568\\
70	0.00664627751549981\\
71	0.00658586744879897\\
72	0.00653566031462573\\
73	0.00648198580988547\\
74	0.0064305768517309\\
75	0.00636076738191475\\
76	0.006327602920851\\
77	0.00629655005269227\\
78	0.00620582462110727\\
79	0.00618859357491591\\
80	0.00613199641077677\\
81	0.00611643191733649\\
82	0.00605763015116006\\
83	0.00602176620756417\\
84	0.00600477316922199\\
85	0.00597205876922146\\
86	0.00593521595982714\\
87	0.00591667542489622\\
88	0.00589078725467976\\
89	0.00586659548151944\\
90	0.00584001539713005\\
91	0.00581696671795342\\
92	0.00580355757193148\\
93	0.00577389043831233\\
94	0.00574009688673453\\
95	0.00571863740353725\\
96	0.00567153370189294\\
97	0.00565132607460106\\
98	0.00562895918438613\\
99	0.00560062283412082\\
100	0.00558139994566515\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0886789486479868\\
2	0.0669743105142468\\
3	0.0495305950115257\\
4	0.0461464248575342\\
5	0.0411668551154115\\
6	0.0317128574661929\\
7	0.0292971614664442\\
8	0.0278302904037688\\
9	0.0256369797599334\\
10	0.0244917714187732\\
11	0.0220457417022429\\
12	0.0202797689625189\\
13	0.0196616679005949\\
14	0.0192937564931802\\
15	0.0184609539405914\\
16	0.0182474369509648\\
17	0.0172755606693317\\
18	0.0163301236787647\\
19	0.0159999518676141\\
20	0.015776708980546\\
21	0.0153057053769239\\
22	0.0152322122287085\\
23	0.0149364453633876\\
24	0.0146998440014528\\
25	0.0144219008675683\\
26	0.0135990940519375\\
27	0.0135551541194784\\
28	0.0127452486511385\\
29	0.0127061068155544\\
30	0.0125764597615428\\
31	0.0124418642353827\\
32	0.0111762616512575\\
33	0.0111661233981514\\
34	0.0109736847515343\\
35	0.0109178727418533\\
36	0.0108486574028164\\
37	0.010595036136452\\
38	0.01057479254522\\
39	0.0105072094929036\\
40	0.0103657349069664\\
41	0.0102854516349856\\
42	0.00999888950193606\\
43	0.00995780219175157\\
44	0.00933139687663944\\
45	0.0091818122482077\\
46	0.00898541720574098\\
47	0.00889680173778721\\
48	0.00878744045948548\\
49	0.00879311923718839\\
50	0.00864382711229439\\
51	0.0085603013482726\\
52	0.00845855079382411\\
53	0.00837113380329791\\
54	0.00827434249747644\\
55	0.00822675290172597\\
56	0.00818248110697563\\
57	0.00808743452134883\\
58	0.00805517252003153\\
59	0.00799772260168436\\
60	0.00792382466226356\\
61	0.00791252431833502\\
62	0.00781630117464478\\
63	0.00777535061137998\\
64	0.00763666959734563\\
65	0.00761159257948461\\
66	0.00760458573803238\\
67	0.00755949921833923\\
68	0.0075643159745295\\
69	0.00756140044429699\\
70	0.00759065010252116\\
71	0.00746065463361008\\
72	0.00743123784575537\\
73	0.00737263932350495\\
74	0.00734925680046066\\
75	0.00720999887837687\\
76	0.00718859347470546\\
77	0.00717107731390665\\
78	0.00712779629390445\\
79	0.00712519579063056\\
80	0.00708540599053029\\
81	0.00703272591215155\\
82	0.0069856072767052\\
83	0.00696134831277901\\
84	0.00697350120250592\\
85	0.00696583394763987\\
86	0.00693062628567072\\
87	0.00687862851332555\\
88	0.00686810357805645\\
89	0.0068035879061287\\
90	0.00673682283907843\\
91	0.00673664283526507\\
92	0.0067204153155337\\
93	0.0066970196064019\\
94	0.00659147992032155\\
95	0.00658920605178331\\
96	0.00655598840817577\\
97	0.00653558781524074\\
98	0.0065196558347001\\
99	0.00649338553747111\\
100	0.00649438540189869\\
100	0.00502694188261465\\
99	0.00504684900096394\\
98	0.00511586837961651\\
97	0.00511973846744465\\
96	0.00514454169450083\\
95	0.00517111138750401\\
94	0.00520018963994456\\
93	0.00525762922134679\\
92	0.0053551690528914\\
91	0.00536547659706909\\
90	0.00541407159939164\\
89	0.0054243353396228\\
88	0.00545377903341606\\
87	0.00545180281524053\\
86	0.00545625131154896\\
85	0.00554919594239417\\
84	0.00555355801479137\\
83	0.00557598280249237\\
82	0.00561196307513647\\
81	0.00566263732968347\\
80	0.00567837177173463\\
79	0.00568390020089373\\
78	0.00569945730411393\\
77	0.00570992435120335\\
76	0.00576823988971699\\
75	0.00581804067579548\\
74	0.00586999548226658\\
73	0.00590436545793297\\
72	0.00598744790983441\\
71	0.00608220445368769\\
70	0.00612846974353415\\
69	0.00629946121275993\\
68	0.00636675885730055\\
67	0.00640638081722538\\
66	0.00641133378675277\\
65	0.00644424812961007\\
64	0.00648667437202206\\
63	0.00656576372125591\\
62	0.00658855771955457\\
61	0.00660306440932042\\
60	0.00679709413147129\\
59	0.00680116900337773\\
58	0.00684767175169852\\
57	0.00687471754259707\\
56	0.00688986842532467\\
55	0.006978007481947\\
54	0.00699262948364655\\
53	0.00701587697699765\\
52	0.00704486306571036\\
51	0.00717259105782097\\
50	0.00729459534068738\\
49	0.0073941257479915\\
48	0.00740575084365883\\
47	0.00750805517912699\\
46	0.00765411786002703\\
45	0.00781281222638413\\
44	0.00789999545536745\\
43	0.00795533490546422\\
42	0.00810926255450798\\
41	0.00814592531541247\\
40	0.00833373856636919\\
39	0.00847808226697661\\
38	0.00850367654475378\\
37	0.00860217872668465\\
36	0.00871861449178557\\
35	0.0088403344261497\\
34	0.00895661693111122\\
33	0.00905985975359342\\
32	0.00912328375278472\\
31	0.00923183972113432\\
30	0.00925241053232624\\
29	0.00926788413358194\\
28	0.00942137986462079\\
27	0.0101548145074024\\
26	0.0103238682937865\\
25	0.0104448080075786\\
24	0.0108180057405618\\
23	0.0110117835258707\\
22	0.0113616001891012\\
21	0.0116411392976485\\
20	0.0122116790743372\\
19	0.0123891400068118\\
18	0.0125203940166712\\
17	0.0130503161222578\\
16	0.0133233983357513\\
15	0.013608684443807\\
14	0.014333840444884\\
13	0.0147970345493811\\
12	0.0155759170738499\\
11	0.0161382480214152\\
10	0.0169674701023465\\
9	0.0181895819062745\\
8	0.0193612642703708\\
7	0.0196129117608446\\
6	0.0214015651916989\\
5	0.0239158839848782\\
4	0.0259328654919433\\
3	0.0320540830116713\\
2	0.0416175773103308\\
1	0.0589031789533834\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.34347964845376\\
2	0.150857609245484\\
3	0.0926392096622045\\
4	0.0808621374066414\\
5	0.0506159913451014\\
6	0.0240985446032322\\
7	0.0207595773304945\\
8	0.0146299211292017\\
9	0.0104106973464438\\
10	0.00680786199702435\\
11	0.00616178994674588\\
12	0.00553503676901836\\
13	0.00393737823957679\\
14	0.00320685898261136\\
15	0.00300856143395929\\
16	0.00266002427993798\\
17	0.00239783466777281\\
18	0.0020831856104464\\
19	0.00164219861164661\\
20	0.00122516848558878\\
21	0.000998245259389583\\
22	0.000824645895580486\\
23	0.00062396582754706\\
24	0.000502999117369751\\
25	0.000355844710172995\\
26	0.000268747280399965\\
27	0.000208380060096664\\
28	0.000152168661419286\\
29	0.000117808726582111\\
30	8.31980833516794e-05\\
31	5.07772026717834e-05\\
32	3.63658662607902e-05\\
33	2.47562457712097e-05\\
34	1.63864994499414e-05\\
35	1.06032727965684e-05\\
36	7.26214662369426e-06\\
37	4.71675447705445e-06\\
38	3.30709276597715e-06\\
39	2.22022778451611e-06\\
40	1.40742622072043e-06\\
41	9.31934232803333e-07\\
42	6.07022135874996e-07\\
43	3.75027739329066e-07\\
44	2.57206802052554e-07\\
45	1.53249697260056e-07\\
46	9.3553303365286e-08\\
47	5.56463410306103e-08\\
48	3.51855995815749e-08\\
49	2.38011155073873e-08\\
50	1.43462044268575e-08\\
51	8.96200363538611e-09\\
52	5.38420294933226e-09\\
53	3.04706858598121e-09\\
54	1.92122222653369e-09\\
55	1.11930249840145e-09\\
56	6.43681552986004e-10\\
57	4.13670492166155e-10\\
58	2.41850835646678e-10\\
59	1.34047293332349e-10\\
60	8.69848510986204e-11\\
61	5.01746569615525e-11\\
62	2.80130648955127e-11\\
63	1.50633615089674e-11\\
64	8.99523563023817e-12\\
65	4.78241388845467e-12\\
66	2.81213880788421e-12\\
67	1.67231449411288e-12\\
68	9.59861433273213e-13\\
69	5.37015048823067e-13\\
70	2.92502243530045e-13\\
71	1.88012516074613e-13\\
72	9.86236667348097e-14\\
73	5.33376842638455e-14\\
74	2.78489239109423e-14\\
75	1.60577667629219e-14\\
76	9.37828409060333e-15\\
77	5.09968306359896e-15\\
78	2.84825081897622e-15\\
79	1.6689255170021e-15\\
80	8.83739043720131e-16\\
81	5.11265148319297e-16\\
82	2.97221052684086e-16\\
83	1.48989474645243e-16\\
84	8.4597515696793e-17\\
85	4.51850415581725e-17\\
86	2.60080512576652e-17\\
87	1.35419170047684e-17\\
88	7.29381951368417e-18\\
89	3.8690638229953e-18\\
90	2.01935402461961e-18\\
91	1.15715036368218e-18\\
92	6.26975527317887e-19\\
93	3.62168118945294e-19\\
94	1.65178787536565e-19\\
95	9.14660709460671e-20\\
96	5.02150333164354e-20\\
97	2.49340506809943e-20\\
98	1.26722866489253e-20\\
99	6.98696600286022e-21\\
100	4.12221212991032e-21\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.34347964845376\\
2	0.150857609245484\\
3	0.0926392096622045\\
4	0.0808621374066414\\
5	0.0506159913451014\\
6	0.0240985446032322\\
7	0.0207595773304945\\
8	0.0146299211292018\\
9	0.0104106973464438\\
10	0.00680786199702436\\
11	0.00616178994674589\\
12	0.00553503676901838\\
13	0.00393737823957682\\
14	0.00320685898261141\\
15	0.00300856143395935\\
16	0.00266002427993803\\
17	0.00239783466777286\\
18	0.00208318561044645\\
19	0.00164219861164664\\
20	0.00122516848558881\\
21	0.000998245259389614\\
22	0.000824645895580518\\
23	0.000623965827547083\\
24	0.000502999117369768\\
25	0.000355844710173008\\
26	0.000268747280399975\\
27	0.00020838006009667\\
28	0.000152168661419292\\
29	0.000117808726582115\\
30	8.31980833516838e-05\\
31	5.0777202671786e-05\\
32	3.63658662607936e-05\\
33	2.47562457712113e-05\\
34	1.63864994499423e-05\\
35	1.06032727965699e-05\\
36	7.26214662369534e-06\\
37	4.71675447705518e-06\\
38	3.30709276597763e-06\\
39	2.22022778451671e-06\\
40	1.40742622072089e-06\\
41	9.31934232803652e-07\\
42	6.07022135875233e-07\\
43	3.75027739329267e-07\\
44	2.57206802052679e-07\\
45	1.53249697260169e-07\\
46	9.35533033654331e-08\\
47	5.56463410306737e-08\\
48	3.51855995816487e-08\\
49	2.38011155074533e-08\\
50	1.43462044268903e-08\\
51	8.96200363541003e-09\\
52	5.38420294935276e-09\\
53	3.04706858600223e-09\\
54	1.92122222655344e-09\\
55	1.11930249840864e-09\\
56	6.43681552993004e-10\\
57	4.13670492173459e-10\\
58	2.41850835653085e-10\\
59	1.34047293335153e-10\\
60	8.69848511004067e-11\\
61	5.01746569641253e-11\\
62	2.80130648969832e-11\\
63	1.50633615096369e-11\\
64	8.99523563075832e-12\\
65	4.78241388904173e-12\\
66	2.81213880835601e-12\\
67	1.67231449443958e-12\\
68	9.59861433575437e-13\\
69	5.3701504897802e-13\\
70	2.92502243741299e-13\\
71	1.88012516241727e-13\\
72	9.86236668606999e-14\\
73	5.33376843420164e-14\\
74	2.78489239543249e-14\\
75	1.60577667894824e-14\\
76	9.37828412064844e-15\\
77	5.09968307991142e-15\\
78	2.84825083236294e-15\\
79	1.6689255306701e-15\\
80	8.83739058008304e-16\\
81	5.11265153867118e-16\\
82	2.97221059316645e-16\\
83	1.48989478131197e-16\\
84	8.45975170210421e-17\\
85	4.51850429606678e-17\\
86	2.60080530752493e-17\\
87	1.35419179075367e-17\\
88	7.29382018006287e-18\\
89	3.86906448358152e-18\\
90	2.0193543004557e-18\\
91	1.15715057951067e-18\\
92	6.2697580025214e-19\\
93	3.62168260109698e-19\\
94	1.65178878728729e-19\\
95	9.14661256405053e-20\\
96	5.02150883251332e-20\\
97	2.49340835351989e-20\\
98	1.26723100355576e-20\\
99	6.98699780933721e-21\\
100	4.12223974334662e-21\\
100	4.12219553591645e-21\\
99	6.9869438277276e-21\\
98	1.26722663455683e-20\\
97	2.49340043715965e-20\\
96	5.02149832622704e-20\\
95	9.14660239648292e-20\\
94	1.65178696103586e-19\\
93	3.621679377301e-19\\
92	6.26975359125337e-19\\
91	1.15715002806137e-18\\
90	2.01935372447915e-18\\
89	3.86906340509972e-18\\
88	7.29381849878708e-18\\
87	1.35419161421695e-17\\
86	2.60080490491198e-17\\
85	4.51850402869531e-17\\
84	8.45975126216473e-17\\
83	1.48989472142791e-16\\
82	2.97221048870995e-16\\
81	5.11265141969043e-16\\
80	8.83739037627085e-16\\
79	1.66892550912497e-15\\
78	2.84825080263042e-15\\
77	5.09968304893888e-15\\
76	9.37828404842235e-15\\
75	1.60577667111329e-14\\
74	2.78489238648728e-14\\
73	5.33376841543387e-14\\
72	9.86236666680146e-14\\
71	1.88012515936103e-13\\
70	2.92502243217633e-13\\
69	5.37015048614824e-13\\
68	9.59861432989381e-13\\
67	1.67231449389367e-12\\
66	2.81213880749971e-12\\
65	4.78241388753979e-12\\
64	8.99523562954156e-12\\
63	1.50633615079699e-11\\
62	2.80130648942633e-11\\
61	5.0174656959796e-11\\
60	8.6984851096626e-11\\
59	1.34047293329223e-10\\
58	2.41850835641662e-10\\
57	4.1367049215879e-10\\
56	6.43681552974059e-10\\
55	1.11930249839269e-09\\
54	1.9212222265112e-09\\
53	3.04706858596041e-09\\
52	5.38420294930556e-09\\
51	8.96200363532667e-09\\
50	1.43462044267931e-08\\
49	2.38011155073276e-08\\
48	3.51855995815162e-08\\
47	5.56463410305581e-08\\
46	9.35533033651574e-08\\
45	1.53249697259972e-07\\
44	2.57206802052417e-07\\
43	3.75027739328951e-07\\
42	6.07022135874837e-07\\
41	9.31934232803049e-07\\
40	1.40742622072003e-06\\
39	2.22022778451555e-06\\
38	3.30709276597685e-06\\
37	4.71675447705373e-06\\
36	7.2621466236933e-06\\
35	1.06032727965676e-05\\
34	1.6386499449941e-05\\
33	2.47562457712088e-05\\
32	3.63658662607883e-05\\
31	5.07772026717806e-05\\
30	8.31980833516743e-05\\
29	0.000117808726582105\\
28	0.000152168661419278\\
27	0.000208380060096653\\
26	0.000268747280399949\\
25	0.000355844710172974\\
24	0.000502999117369718\\
23	0.000623965827547027\\
22	0.000824645895580453\\
21	0.000998245259389544\\
20	0.00122516848558874\\
19	0.00164219861164657\\
18	0.00208318561044637\\
17	0.00239783466777276\\
16	0.00266002427993794\\
15	0.00300856143395923\\
14	0.00320685898261132\\
13	0.00393737823957676\\
12	0.00553503676901835\\
11	0.00616178994674587\\
10	0.00680786199702434\\
9	0.0104106973464438\\
8	0.0146299211292017\\
7	0.0207595773304945\\
6	0.0240985446032322\\
5	0.0506159913451013\\
4	0.0808621374066413\\
3	0.0926392096622044\\
2	0.150857609245484\\
1	0.34347964845376\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.522376885585354\\
2	0.346187510004162\\
3	0.45591793639313\\
4	1.00598752536341\\
5	0.284402069375668\\
6	0.169476994538711\\
7	0.793273477888859\\
8	0.319223703771736\\
9	0.363908146202159\\
10	0.357319170470496\\
11	0.766427179906229\\
12	0.235256869638447\\
13	0.123015785256894\\
14	0.190897704798648\\
15	0.179207584207386\\
16	0.0680920129260201\\
17	0.05944982646802\\
18	0.0789822938311791\\
19	0.0301566994984644\\
20	0.0191643880658931\\
21	0.0268447127777472\\
22	0.0162652817264307\\
23	0.0137794760505419\\
24	0.007463078519738\\
25	0.00549244120503642\\
26	0.00484063788753906\\
27	0.00342999526736441\\
28	0.00202905857779755\\
29	0.00181527136872046\\
30	0.00120004685058236\\
31	0.000631702976252294\\
32	0.000543786802017215\\
33	0.000297307904083675\\
34	0.000186644146057507\\
35	0.000137772110081999\\
36	7.2717078851602e-05\\
37	5.3169561535743e-05\\
38	3.62768634848512e-05\\
39	2.08636717609836e-05\\
40	1.75736482727314e-05\\
41	1.12208154778485e-05\\
42	7.59223678498607e-06\\
43	3.93511909995564e-06\\
44	3.05252508011753e-06\\
45	1.39763974455949e-06\\
46	9.42733585889077e-07\\
47	5.80887163058299e-07\\
48	3.74591315153363e-07\\
49	2.13955327918172e-07\\
50	1.61212499946988e-07\\
51	9.90989642877488e-08\\
52	4.67175101386919e-08\\
53	2.65982155625282e-08\\
54	1.87478743897609e-08\\
55	1.03328286824719e-08\\
56	5.16662943720406e-09\\
57	5.44427279703238e-09\\
58	2.35307622381945e-09\\
59	1.26510774161181e-09\\
60	8.34114054738758e-10\\
61	3.83385719461258e-10\\
62	2.29693676198763e-10\\
63	1.36036745994614e-10\\
64	7.63692724260797e-11\\
65	4.90238439847418e-11\\
66	2.77277498460092e-11\\
67	1.40857152939186e-11\\
68	8.22324727058872e-12\\
69	4.46125910876538e-12\\
70	3.15038992256338e-12\\
71	1.58729211098185e-12\\
72	7.20449255552319e-13\\
73	4.47090851493281e-13\\
74	2.54529573386498e-13\\
75	1.51638023032119e-13\\
76	7.76617060420476e-14\\
77	3.7830864298425e-14\\
78	2.44532000568074e-14\\
79	1.59721516540743e-14\\
80	8.6470667616487e-15\\
81	4.24421755214296e-15\\
82	2.5274009407855e-15\\
83	1.17506030837953e-15\\
84	7.07062448320535e-16\\
85	3.99452373914884e-16\\
86	2.14285182340741e-16\\
87	1.08045575754487e-16\\
88	5.99323396534183e-17\\
89	2.83578778644668e-17\\
90	1.77554402156399e-17\\
91	9.66703493242131e-18\\
92	5.41945477315017e-18\\
93	3.04523230733953e-18\\
94	1.21239628689487e-18\\
95	8.84935867224697e-19\\
96	3.71393711096978e-19\\
97	1.9930786542578e-19\\
98	1.09277637255146e-19\\
99	5.69747017719828e-20\\
100	3.59887379420574e-20\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.522376885585354\\
2	0.346187510004162\\
3	0.45591793639313\\
4	1.00598752536341\\
5	0.284402069375669\\
6	0.169476994538711\\
7	0.79327347788886\\
8	0.319223703771737\\
9	0.363908146202159\\
10	0.357319170470497\\
11	0.76642717990623\\
12	0.235256869638448\\
13	0.123015785256895\\
14	0.190897704798649\\
15	0.179207584207387\\
16	0.0680920129260203\\
17	0.0594498264680204\\
18	0.0789822938311796\\
19	0.0301566994984646\\
20	0.0191643880658932\\
21	0.0268447127777475\\
22	0.0162652817264308\\
23	0.0137794760505421\\
24	0.0074630785197381\\
25	0.00549244120503649\\
26	0.00484063788753912\\
27	0.00342999526736443\\
28	0.00202905857779759\\
29	0.00181527136872049\\
30	0.0012000468505824\\
31	0.000631702976252321\\
32	0.000543786802017253\\
33	0.000297307904083696\\
34	0.000186644146057519\\
35	0.000137772110082009\\
36	7.27170788516108e-05\\
37	5.31695615357467e-05\\
38	3.62768634848564e-05\\
39	2.08636717609874e-05\\
40	1.75736482727344e-05\\
41	1.12208154778536e-05\\
42	7.59223678499022e-06\\
43	3.93511909995666e-06\\
44	3.05252508011845e-06\\
45	1.3976397445605e-06\\
46	9.42733585889717e-07\\
47	5.80887163058998e-07\\
48	3.74591315153797e-07\\
49	2.13955327918462e-07\\
50	1.61212499947411e-07\\
51	9.90989642879769e-08\\
52	4.67175101388737e-08\\
53	2.6598215562685e-08\\
54	1.87478743898663e-08\\
55	1.03328286825799e-08\\
56	5.16662943730418e-09\\
57	5.44427279707515e-09\\
58	2.35307622386707e-09\\
59	1.26510774163451e-09\\
60	8.34114054757086e-10\\
61	3.83385719480182e-10\\
62	2.29693676208496e-10\\
63	1.36036746003398e-10\\
64	7.63692724358871e-11\\
65	4.90238439893815e-11\\
66	2.77277498524186e-11\\
67	1.40857152978004e-11\\
68	8.22324727501778e-12\\
69	4.4612591098127e-12\\
70	3.15038992416793e-12\\
71	1.5872921118572e-12\\
72	7.20449256013661e-13\\
73	4.47090851929282e-13\\
74	2.54529573579782e-13\\
75	1.51638023519755e-13\\
76	7.76617063310595e-14\\
77	3.78308644341622e-14\\
78	2.4453200207502e-14\\
79	1.59721517389072e-14\\
80	8.64706690203887e-15\\
81	4.24421761990517e-15\\
82	2.52740100343765e-15\\
83	1.17506033869559e-15\\
84	7.07062460387977e-16\\
85	3.99452392965774e-16\\
86	2.14285197156717e-16\\
87	1.08045584286958e-16\\
88	5.99323441285409e-17\\
89	2.83578809067554e-17\\
90	1.77554435968375e-17\\
91	9.66703790251954e-18\\
92	5.41945825699718e-18\\
93	3.0452338865993e-18\\
94	1.21239732109617e-18\\
95	8.84936629054383e-19\\
96	3.71394129427795e-19\\
97	1.99308268383225e-19\\
98	1.09277857127219e-19\\
99	5.69749231118857e-20\\
100	3.5988898317569e-20\\
100	3.59886294644439e-20\\
99	5.69744911762621e-20\\
98	1.09277391427431e-19\\
97	1.99307486113195e-19\\
96	3.71392913025576e-19\\
95	8.84934932846745e-19\\
94	1.21239505095488e-18\\
93	3.04523013552635e-18\\
92	5.41945285796706e-18\\
91	9.66703322682204e-18\\
90	1.77554375371418e-17\\
89	2.83578703567701e-17\\
88	5.9932334071395e-17\\
87	1.08045565360657e-16\\
86	2.14285173676949e-16\\
85	3.99452350170898e-16\\
84	7.07062429162567e-16\\
83	1.1750602748494e-15\\
82	2.52740090058495e-15\\
81	4.24421745033067e-15\\
80	8.64706669345665e-15\\
79	1.59721515943143e-14\\
78	2.4453199893413e-14\\
77	3.78308640950963e-14\\
76	7.76617057890746e-14\\
75	1.51638022610903e-13\\
74	2.54529573214945e-13\\
73	4.47090851052907e-13\\
72	7.20449255249395e-13\\
71	1.58729211002521e-12\\
70	3.1503899213122e-12\\
69	4.46125910657805e-12\\
68	8.2232472672773e-12\\
67	1.40857152911114e-11\\
66	2.772774984146e-11\\
65	4.90238439743863e-11\\
64	7.63692724177203e-11\\
63	1.36036745980119e-10\\
62	2.29693676188035e-10\\
61	3.83385719443619e-10\\
60	8.34114054713579e-10\\
59	1.26510774159435e-09\\
58	2.35307622378892e-09\\
57	5.44427279695823e-09\\
56	5.16662943711861e-09\\
55	1.03328286824022e-08\\
54	1.87478743896123e-08\\
53	2.65982155623967e-08\\
52	4.67175101384844e-08\\
51	9.90989642873772e-08\\
50	1.61212499946617e-07\\
49	2.13955327917801e-07\\
48	3.74591315153021e-07\\
47	5.80887163057291e-07\\
46	9.4273358588815e-07\\
45	1.39763974455861e-06\\
44	3.05252508011671e-06\\
43	3.93511909995431e-06\\
42	7.59223678498201e-06\\
41	1.12208154778427e-05\\
40	1.75736482727292e-05\\
39	2.08636717609794e-05\\
38	3.6276863484844e-05\\
37	5.3169561535738e-05\\
36	7.27170788515943e-05\\
35	0.000137772110081992\\
34	0.000186644146057485\\
33	0.000297307904083662\\
32	0.000543786802017189\\
31	0.000631702976252268\\
30	0.00120004685058234\\
29	0.00181527136872043\\
28	0.00202905857779752\\
27	0.00342999526736438\\
26	0.00484063788753902\\
25	0.00549244120503635\\
24	0.00746307851973794\\
23	0.0137794760505417\\
22	0.0162652817264305\\
21	0.026844712777747\\
20	0.019164388065893\\
19	0.0301566994984642\\
18	0.0789822938311787\\
17	0.0594498264680197\\
16	0.0680920129260197\\
15	0.179207584207386\\
14	0.190897704798648\\
13	0.123015785256894\\
12	0.235256869638446\\
11	0.766427179906227\\
10	0.357319170470496\\
9	0.363908146202158\\
8	0.319223703771736\\
7	0.793273477888857\\
6	0.169476994538711\\
5	0.284402069375668\\
4	1.00598752536341\\
3	0.455917936393129\\
2	0.346187510004161\\
1	0.522376885585354\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.509240594286195\\
2	0.459578633814103\\
3	0.395436495575763\\
4	0.348154947759712\\
5	0.29612588320112\\
6	0.248541993971287\\
7	0.218746285468036\\
8	0.194426377356436\\
9	0.164871895694493\\
10	0.148167233286284\\
11	0.132821204876124\\
12	0.120526877560455\\
13	0.111341648696979\\
14	0.101155625584952\\
15	0.0971888028979674\\
16	0.0920595852573469\\
17	0.0845704809206222\\
18	0.0781980548081301\\
19	0.074227918448027\\
20	0.0708544347904977\\
21	0.0675603040368969\\
22	0.0646364934522919\\
23	0.0614538262504623\\
24	0.0579065770024782\\
25	0.0556047153103908\\
26	0.0526595378081844\\
27	0.0515579706068285\\
28	0.0496605144050807\\
29	0.0479390995928283\\
30	0.0460220693675778\\
31	0.0448078457673924\\
32	0.0429025063278702\\
33	0.042041748940939\\
34	0.0402666130542481\\
35	0.0387008697906927\\
36	0.0376547852112279\\
37	0.0370823838311315\\
38	0.0359791307938467\\
39	0.0353184379190553\\
40	0.0346246083820282\\
41	0.0330991437007073\\
42	0.0322107382526627\\
43	0.031108852448549\\
44	0.0307786806605855\\
45	0.0298002320968515\\
46	0.0284753409312393\\
47	0.0279404543515853\\
48	0.0270439175406128\\
49	0.0265638442715841\\
50	0.025954366520663\\
51	0.0250228139001019\\
52	0.0242191097970005\\
53	0.0237268790037612\\
54	0.0229807076092884\\
55	0.0226228434574713\\
56	0.0222776480080728\\
57	0.0216452227426332\\
58	0.0211351190375965\\
59	0.0206297728934845\\
60	0.0202527179305882\\
61	0.0198529876410126\\
62	0.01928633578131\\
63	0.0189419718794054\\
64	0.0185860507656003\\
65	0.017752890651332\\
66	0.0173828869589987\\
67	0.0171420161635832\\
68	0.0167067522304222\\
69	0.0162477453743588\\
70	0.0157672008007449\\
71	0.0154944549838284\\
72	0.0151537134120296\\
73	0.0149366763160387\\
74	0.0146264075926905\\
75	0.014060446297989\\
76	0.0138152020737594\\
77	0.0134947522410898\\
78	0.0132993059993031\\
79	0.0129421011109663\\
80	0.0124286025646673\\
81	0.012064721265135\\
82	0.0120039019198272\\
83	0.0115137442189096\\
84	0.0113256632479716\\
85	0.0109743166758326\\
86	0.0108757178723455\\
87	0.0105774646580199\\
88	0.0104022884679345\\
89	0.0104044882517754\\
90	0.0099361967203867\\
91	0.00990774207003252\\
92	0.00970045021316544\\
93	0.00968500674799287\\
94	0.00951054566592769\\
95	0.00939599682711007\\
96	0.00923224485120669\\
97	0.00905516568673551\\
98	0.00891218165641344\\
99	0.00873647700453522\\
100	0.00865316211247795\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.599381282272705\\
2	0.55115400423184\\
3	0.462167908777756\\
4	0.385647214508526\\
5	0.352392983753329\\
6	0.307311028384028\\
7	0.279235725366505\\
8	0.256070404614965\\
9	0.200996436562375\\
10	0.193046127842252\\
11	0.163640163485455\\
12	0.150985477980416\\
13	0.141140292132448\\
14	0.133148044494028\\
15	0.128018361742097\\
16	0.120918698093813\\
17	0.11027967122948\\
18	0.0998006064592449\\
19	0.09903145551349\\
20	0.0936213306652579\\
21	0.0850850278234885\\
22	0.0828302677113909\\
23	0.072682092130292\\
24	0.0674009348830191\\
25	0.0665359091439003\\
26	0.0627375561591156\\
27	0.0611418383144105\\
28	0.0559018050268623\\
29	0.0552649624679692\\
30	0.0531027650023777\\
31	0.0500606512711444\\
32	0.0485197649625634\\
33	0.04918111816923\\
34	0.0486637575417807\\
35	0.0479351777688878\\
36	0.0481636507977203\\
37	0.0468289364945319\\
38	0.0467411468935212\\
39	0.0444456012192751\\
40	0.0440405216262359\\
41	0.0417709119881032\\
42	0.0401224975811668\\
43	0.0394542226826821\\
44	0.0393953826946992\\
45	0.0380392808771975\\
46	0.034841880725113\\
47	0.0339403769050785\\
48	0.0323478892713842\\
49	0.031423481668718\\
50	0.0309887682825051\\
51	0.0296287538195272\\
52	0.0281432920857776\\
53	0.0270414394109698\\
54	0.0277731810404067\\
55	0.0284861576485723\\
56	0.028031432118339\\
57	0.0272069485807488\\
58	0.026733204592686\\
59	0.0236732835950188\\
60	0.0236377198675535\\
61	0.0236717147754656\\
62	0.0242713386975389\\
63	0.0239050783768265\\
64	0.0225218924685304\\
65	0.0226035166197202\\
66	0.0221768968964043\\
67	0.0219892311753646\\
68	0.0214291604069415\\
69	0.0209043963843411\\
70	0.0203930862980528\\
71	0.0196316225152946\\
72	0.0193148304548555\\
73	0.0193005199849801\\
74	0.0191814595219363\\
75	0.0186683594678279\\
76	0.0185223487977768\\
77	0.0185537254103519\\
78	0.0185486516356798\\
79	0.0179882834549122\\
80	0.0172080280082463\\
81	0.0167788849065347\\
82	0.0156130748558274\\
83	0.0143970459245756\\
84	0.0142040854781264\\
85	0.0142184522769853\\
86	0.0139491104820516\\
87	0.0130498681067732\\
88	0.0128788650865141\\
89	0.0129603214076204\\
90	0.0124372700113132\\
91	0.0120367738336203\\
92	0.0118599720230601\\
93	0.0119539228607636\\
94	0.0114336377891861\\
95	0.0113213746693855\\
96	0.0113740771401171\\
97	0.0109656183609909\\
98	0.0109926724134581\\
99	0.0110168418296343\\
100	0.0107683035945444\\
100	0.00708404497361909\\
99	0.00705792852132208\\
98	0.00728275032032608\\
97	0.00733795434686889\\
96	0.00744248680696363\\
95	0.00722086154050044\\
94	0.00727170402221152\\
93	0.00724953949725017\\
92	0.00767209224523871\\
91	0.00787260654283089\\
90	0.00779670132260015\\
89	0.00815451197654435\\
88	0.00802373805164563\\
87	0.00822508738159696\\
86	0.008425190346492\\
85	0.00827711835891437\\
84	0.00912389571365532\\
83	0.00908727930566489\\
82	0.00961152767496742\\
81	0.00962085038135673\\
80	0.0102001789175665\\
79	0.0102090081263963\\
78	0.0101172965012388\\
77	0.0104971188640306\\
76	0.0110608820018403\\
75	0.0110701292356146\\
74	0.0111569981281083\\
73	0.0118712995718309\\
72	0.0125067313308092\\
71	0.0125908988468762\\
70	0.0130215527756819\\
69	0.0135120739731092\\
68	0.013663143761177\\
67	0.0142604658508062\\
66	0.014618650758394\\
65	0.0145657411048674\\
64	0.014624999930937\\
63	0.0153770900160507\\
62	0.0159321722679863\\
61	0.0160233781980641\\
60	0.0172559682850006\\
59	0.0177054629281754\\
58	0.0178513247097041\\
57	0.0186747379284532\\
56	0.0198810093824998\\
55	0.0197668724896965\\
54	0.019868195627354\\
53	0.0207836226629304\\
52	0.0191050637186134\\
51	0.0194781515648367\\
50	0.0201123675570634\\
49	0.0212194845804664\\
48	0.0211732476671139\\
47	0.0233359170767017\\
46	0.0239179070460734\\
45	0.0235179211509233\\
44	0.0230223217494473\\
43	0.0241552684529887\\
42	0.0248602446253857\\
41	0.0245698727954564\\
40	0.0257044098784749\\
39	0.0276100986704526\\
38	0.0281521672672384\\
37	0.0303258523529202\\
36	0.0310644848980863\\
35	0.0316410256806749\\
34	0.0329019204546875\\
33	0.0359386591164289\\
32	0.0360057618843992\\
31	0.0361881401660906\\
30	0.0365622025784099\\
29	0.0377073448638276\\
28	0.0386973949782269\\
27	0.0390040643238646\\
26	0.040493443899839\\
25	0.0412002337791608\\
24	0.0469260777463101\\
23	0.0514904609472998\\
22	0.0522094399895432\\
21	0.0529111288290123\\
20	0.05763589261876\\
19	0.059085344029669\\
18	0.0607889728541075\\
17	0.0679481873680564\\
16	0.0780831664471175\\
15	0.0798270291357877\\
14	0.0877993241311489\\
13	0.0974680655542978\\
12	0.100513898627013\\
11	0.111067067575321\\
10	0.124624079845733\\
9	0.138397538701794\\
8	0.154272393446312\\
7	0.176890123534536\\
6	0.198504018295932\\
5	0.226600607740283\\
4	0.25121601477507\\
3	0.288066079165946\\
2	0.398689598449106\\
1	0.383658207414922\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.53281116377118\\
2	0.458676216509178\\
3	0.389706110842104\\
4	0.341805314093577\\
5	0.284822907323065\\
6	0.238042598256782\\
7	0.20838452656794\\
8	0.18522143030395\\
9	0.156094062054402\\
10	0.139739639983639\\
11	0.12552572127768\\
12	0.1136595096878\\
13	0.104762018803564\\
14	0.0947497102549597\\
15	0.0917357378272926\\
16	0.0869995423328758\\
17	0.0802704432097271\\
18	0.0741975654207905\\
19	0.0699803237770881\\
20	0.0669806310377781\\
21	0.0638513158804667\\
22	0.0613446705633581\\
23	0.0583241314990185\\
24	0.0548409430189904\\
25	0.052835738183081\\
26	0.0501422390642579\\
27	0.049005819026105\\
28	0.0472390444638831\\
29	0.0458872887674996\\
30	0.0439820681260237\\
31	0.0427218233423665\\
32	0.0409553954762476\\
33	0.0401961923945126\\
34	0.0384028113034195\\
35	0.036961350778817\\
36	0.0359744635504485\\
37	0.0353083039205569\\
38	0.0343187786179786\\
39	0.0335698401494074\\
40	0.0328847197299637\\
41	0.0314387403950399\\
42	0.0306648516808512\\
43	0.0294626003154752\\
44	0.0290734381900849\\
45	0.028218111645505\\
46	0.0269172478962476\\
47	0.0264047361251289\\
48	0.0256615886505257\\
49	0.0251557086519087\\
50	0.0245621872727024\\
51	0.0237280156784514\\
52	0.0228577615077577\\
53	0.0223756928048085\\
54	0.0216410321753599\\
55	0.0213564977908537\\
56	0.0210787462188004\\
57	0.0205580804520144\\
58	0.019987169156257\\
59	0.0195529773581359\\
60	0.0190861358391545\\
61	0.0188020371908491\\
62	0.0182714761227412\\
63	0.0179583912313864\\
64	0.0177071219227507\\
65	0.016869436359654\\
66	0.0165205183067652\\
67	0.0163397973514424\\
68	0.0159288070485111\\
69	0.0155588380406356\\
70	0.015116643522206\\
71	0.0148667743343611\\
72	0.0145708848853956\\
73	0.0143775173079913\\
74	0.0140255573473918\\
75	0.0135054612767185\\
76	0.0133214633081186\\
77	0.0129522388039343\\
78	0.012761528637632\\
79	0.012359354558477\\
80	0.0118683296656595\\
81	0.0115121499446287\\
82	0.0114183026677209\\
83	0.0110076571403014\\
84	0.0108156871829233\\
85	0.0105498940281949\\
86	0.0104180844598515\\
87	0.0101561729529808\\
88	0.01003917761649\\
89	0.0100272091487891\\
90	0.00956765102623024\\
91	0.00948500353115376\\
92	0.00934323621033491\\
93	0.00929755009320212\\
94	0.00913934830172945\\
95	0.00906910548256405\\
96	0.00888679814317734\\
97	0.00870102706538283\\
98	0.00865474579514099\\
99	0.00844676994802515\\
100	0.0084001854113781\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.622687079482957\\
2	0.560536485893014\\
3	0.461916232794551\\
4	0.375160064805328\\
5	0.33371015040599\\
6	0.295875517100047\\
7	0.272145723221079\\
8	0.24955666608081\\
9	0.194441317349981\\
10	0.17798649127614\\
11	0.153579301724107\\
12	0.145962298209415\\
13	0.128144620865918\\
14	0.121147192205765\\
15	0.11624405022527\\
16	0.110336720740646\\
17	0.100663446531322\\
18	0.0903194886603351\\
19	0.0896347273771482\\
20	0.085126551301612\\
21	0.0771027302042391\\
22	0.075223528120882\\
23	0.0698872036474443\\
24	0.0647890882820827\\
25	0.0638160463625389\\
26	0.0577573884352211\\
27	0.0560319035016515\\
28	0.0520398941448367\\
29	0.0507119887483649\\
30	0.0486126858765815\\
31	0.0464259310593299\\
32	0.0458345219059233\\
33	0.0470523631292217\\
34	0.0464673776528658\\
35	0.0455145449605621\\
36	0.0461480350369056\\
37	0.0448248978083017\\
38	0.0446673983909607\\
39	0.0425593729961517\\
40	0.042101181683254\\
41	0.0398941995228741\\
42	0.0380823068119626\\
43	0.0374931510863588\\
44	0.0372322615552028\\
45	0.0361923768731673\\
46	0.0330844225094894\\
47	0.0322523451785366\\
48	0.0309005332477057\\
49	0.0300489704402157\\
50	0.0291434291366189\\
51	0.0277333297665358\\
52	0.0264092637587361\\
53	0.0252356602928462\\
54	0.0255897360420557\\
55	0.0263773534953305\\
56	0.0260641373869764\\
57	0.0254440277737984\\
58	0.0249480513296677\\
59	0.0222198013743538\\
60	0.0223849681005631\\
61	0.0220518042611783\\
62	0.0226294783178944\\
63	0.0223706123460949\\
64	0.021507422198781\\
65	0.0215606197024403\\
66	0.0210726303264205\\
67	0.0209826057487608\\
68	0.0201838725647664\\
69	0.019802452016643\\
70	0.0194690387270439\\
71	0.0188158575014851\\
72	0.0185185741569409\\
73	0.0185216591396341\\
74	0.0183815902123726\\
75	0.017933603714341\\
76	0.017757432359332\\
77	0.0177989853023711\\
78	0.0178599728832096\\
79	0.0172958311501707\\
80	0.0165782110423451\\
81	0.0161437386239713\\
82	0.0149240969141203\\
83	0.0137638511055808\\
84	0.0134932732608638\\
85	0.0135483361046514\\
86	0.0132651219530781\\
87	0.0124250562185778\\
88	0.0122294642451318\\
89	0.0122988468835218\\
90	0.0118147132713895\\
91	0.011406305819767\\
92	0.0112464352098232\\
93	0.0113800224889108\\
94	0.010948793490068\\
95	0.0108095174585176\\
96	0.0108963562798841\\
97	0.0104506034886961\\
98	0.0105803968915448\\
99	0.0104625904825069\\
100	0.0102767833971638\\
100	0.00723903537500131\\
99	0.00727800360857985\\
98	0.00732512129101333\\
97	0.00710940600875008\\
96	0.0071588156615337\\
95	0.00694508058959774\\
94	0.0069407437868128\\
93	0.00694643516081873\\
92	0.00726979984414769\\
91	0.00744039544924018\\
90	0.00739025386082388\\
89	0.00773493310447893\\
88	0.00757271859267567\\
87	0.00779817145023574\\
86	0.00799314908523676\\
85	0.00786845482678548\\
84	0.00862863677751274\\
83	0.00859595031000195\\
82	0.00903180736627551\\
81	0.0090886266660221\\
80	0.00977626862304729\\
79	0.00962788370629716\\
78	0.00972449066886055\\
77	0.00990826281341481\\
76	0.0102775181740731\\
75	0.00985454567189457\\
74	0.0100068589277565\\
73	0.0112182322570128\\
72	0.0116833596055185\\
71	0.011670311371642\\
70	0.0121891347205758\\
69	0.0124171238890237\\
68	0.0129646204549825\\
67	0.0134842590237568\\
66	0.0134770981244638\\
65	0.0138283171951298\\
64	0.0137244917107858\\
63	0.0143064821036989\\
62	0.0143647853217495\\
61	0.0145247048586089\\
60	0.0161857809728144\\
59	0.0165403220845572\\
58	0.0167016983655568\\
57	0.0172284669290894\\
56	0.0183533089551769\\
55	0.0182975083364585\\
54	0.0183539953804105\\
53	0.0192121798562333\\
52	0.0175336899517157\\
51	0.0185333780718573\\
50	0.0192017734437231\\
49	0.0202124907889453\\
48	0.0202053958889752\\
47	0.0218853775579676\\
46	0.0224120885376876\\
45	0.0221988318039573\\
44	0.0217385096501643\\
43	0.022943073205294\\
42	0.0238164756881335\\
41	0.0235423533171516\\
40	0.0246732003682306\\
39	0.0266024364345123\\
38	0.0272853861248677\\
37	0.0293466557785789\\
36	0.0299817991763752\\
35	0.0302937759610097\\
34	0.0318802659064294\\
33	0.0347989702045915\\
32	0.0351907043709664\\
31	0.0353546819000522\\
30	0.0356325802220595\\
29	0.0367904140557463\\
28	0.037806273750519\\
27	0.0380851532634671\\
26	0.0393221163546312\\
25	0.0421727754292724\\
24	0.0458184077472762\\
23	0.0507341200322599\\
22	0.0504081729252237\\
21	0.0517550917689148\\
20	0.0564861782498095\\
19	0.0577917015999574\\
18	0.0603160817661642\\
17	0.0675826789850895\\
16	0.0738888899654552\\
15	0.0746991817051593\\
14	0.0774182391325141\\
13	0.087946840197143\\
12	0.0879844279338323\\
11	0.106260029918785\\
10	0.118339050010281\\
9	0.129482107470451\\
8	0.14822094737199\\
7	0.173018097218012\\
6	0.19121948833367\\
5	0.223928029586214\\
4	0.259562141214409\\
3	0.287007953829376\\
2	0.420407490093207\\
1	0.394667127654699\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.4870847192958\\
2	2.53500506294164\\
3	2.57271149109546\\
4	2.56062100031202\\
5	3.10889478253548\\
6	1.1949614876474\\
7	1.12581291049547\\
8	0.959014154350419\\
9	0.923809213929908\\
10	0.874681286115157\\
11	0.617069220972122\\
12	0.566166647379511\\
13	0.569825742817995\\
14	0.585228151850469\\
15	0.57277063723946\\
16	0.522469798664106\\
17	0.540425287673612\\
18	0.458224097112767\\
19	0.418588103201122\\
20	0.40900729676817\\
21	0.408269689406945\\
22	0.392224095326153\\
23	0.381565235036108\\
24	0.368189592546855\\
25	0.368524909990813\\
26	0.404706698723449\\
27	0.357725330750777\\
28	0.321608328025791\\
29	0.294699911842169\\
30	0.288071181944847\\
31	0.235606207025297\\
32	0.201385715490913\\
33	0.167776766515423\\
34	0.126398309592107\\
35	0.117424825583178\\
36	0.111158091782274\\
37	0.0960159677398539\\
38	0.0840367823888298\\
39	0.0881237338929102\\
40	0.0735556819400121\\
41	0.0665228539423093\\
42	0.04048704869821\\
43	0.0386833110106418\\
44	0.0381965640547786\\
45	0.0338497795481763\\
46	0.0301169934532645\\
47	0.030240241253674\\
48	0.0219600574790951\\
49	0.0178796316109969\\
50	0.0131988819798296\\
51	0.0114569553078729\\
52	0.00858114946835776\\
53	0.00741182849305612\\
54	0.00579868063926934\\
55	0.00593163662415486\\
56	0.00479579431267459\\
57	0.00325315160812054\\
58	0.00217496203202027\\
59	0.00223231603864056\\
60	0.00121853965150315\\
61	0.000850506093260429\\
62	0.000550370435407961\\
63	0.000503406825287691\\
64	0.000284872329719213\\
65	0.000211104468740316\\
66	0.000175863571956476\\
67	0.000151355197766738\\
68	9.09141486516737e-05\\
69	6.78922418401869e-05\\
70	4.24203917166643e-05\\
71	3.30326490461629e-05\\
72	2.36139241876197e-05\\
73	1.87888187104247e-05\\
74	1.31169332414888e-05\\
75	8.2705831922142e-06\\
76	6.74314288326496e-06\\
77	4.32919104995021e-06\\
78	3.06351507661314e-06\\
79	1.83037407411262e-06\\
80	1.36962468249197e-06\\
81	1.20623822668965e-06\\
82	6.04604030791251e-07\\
83	4.37807125674403e-07\\
84	3.8970958495066e-07\\
85	2.28506324039616e-07\\
86	1.82420416899629e-07\\
87	1.08320467116346e-07\\
88	9.05394860667482e-08\\
89	5.48636351693316e-08\\
90	3.1279867444113e-08\\
91	1.93505040092694e-08\\
92	1.04478432867155e-08\\
93	5.02840880408973e-09\\
94	3.19202592079356e-09\\
95	2.42975629826774e-09\\
96	1.27361628294547e-09\\
97	8.69223921483634e-10\\
98	4.76809390024986e-10\\
99	3.32876213609362e-10\\
100	2.78436025222728e-10\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.4870847192958\\
2	2.53500506294165\\
3	2.57271149109547\\
4	2.56062100031203\\
5	3.1088947825355\\
6	1.19496148764741\\
7	1.12581291049548\\
8	0.959014154350427\\
9	0.923809213929913\\
10	0.874681286115167\\
11	0.617069220972127\\
12	0.566166647379526\\
13	0.569825742818006\\
14	0.58522815185048\\
15	0.572770637239474\\
16	0.522469798664123\\
17	0.54042528767363\\
18	0.4582240971128\\
19	0.418588103201187\\
20	0.409007296768239\\
21	0.408269689407026\\
22	0.392224095326229\\
23	0.38156523503619\\
24	0.368189592547005\\
25	0.368524909990941\\
26	0.404706698723581\\
27	0.357725330750969\\
28	0.321608328025983\\
29	0.294699911842434\\
30	0.28807118194511\\
31	0.235606207025668\\
32	0.201385715491428\\
33	0.167776766516035\\
34	0.126398309592785\\
35	0.117424825583963\\
36	0.111158091782945\\
37	0.0960159677404761\\
38	0.0840367823896741\\
39	0.0881237338937912\\
40	0.0735556819411351\\
41	0.0665228539433133\\
42	0.0404870486992093\\
43	0.0386833110115711\\
44	0.0381965640560872\\
45	0.0338497795492395\\
46	0.0301169934550977\\
47	0.0302402412555519\\
48	0.0219600574810408\\
49	0.0178796316128888\\
50	0.0131988819810357\\
51	0.011456955309036\\
52	0.00858114947283785\\
53	0.00741182849475356\\
54	0.00579868064001871\\
55	0.00593163662601677\\
56	0.00479579431387456\\
57	0.00325315160957472\\
58	0.00217496203382685\\
59	0.00223231604112502\\
60	0.00121853965370638\\
61	0.000850506095553475\\
62	0.000550370438108039\\
63	0.000503406827102014\\
64	0.000284872332230977\\
65	0.000211104469975102\\
66	0.00017586357439374\\
67	0.000151355199443032\\
68	9.09141523453881e-05\\
69	6.78922451647346e-05\\
70	4.24203931246983e-05\\
71	3.30326508822961e-05\\
72	2.3613926640734e-05\\
73	1.87888204474189e-05\\
74	1.31169343710136e-05\\
75	8.27058471730827e-06\\
76	6.74314512054668e-06\\
77	4.32919342216806e-06\\
78	3.06351660798744e-06\\
79	1.83037566957729e-06\\
80	1.36962705257547e-06\\
81	1.20624007768552e-06\\
82	6.04606329098988e-07\\
83	4.37808531416568e-07\\
84	3.89711295805359e-07\\
85	2.28510062139685e-07\\
86	1.82424800882492e-07\\
87	1.08323787367325e-07\\
88	9.05437573943152e-08\\
89	5.48666061932856e-08\\
90	3.12836939978522e-08\\
91	1.93536601270335e-08\\
92	1.04518825778593e-08\\
93	5.03154576818086e-09\\
94	3.19732316076517e-09\\
95	2.43255338550106e-09\\
96	1.2760746569828e-09\\
97	8.72568326402446e-10\\
98	4.79944477241271e-10\\
99	3.35675232310605e-10\\
100	2.84612508155695e-10\\
100	2.74446443681944e-10\\
99	3.28188208195625e-10\\
98	4.74406742298614e-10\\
97	8.64914900010884e-10\\
96	1.27185085878875e-09\\
95	2.42452783417756e-09\\
94	3.18659492532075e-09\\
93	5.0244632383874e-09\\
92	1.04443563355297e-08\\
91	1.93466485793099e-08\\
90	3.12762558064589e-08\\
89	5.48611259899036e-08\\
88	9.0535870286545e-08\\
87	1.08315890995618e-07\\
86	1.82417023651464e-07\\
85	2.28504659491753e-07\\
84	3.89707223757417e-07\\
83	4.37804920163396e-07\\
82	6.04602364468431e-07\\
81	1.206234933367e-06\\
80	1.36962283130466e-06\\
79	1.83037289541055e-06\\
78	3.06351360844828e-06\\
77	4.32918936347831e-06\\
76	6.7431402662569e-06\\
75	8.27058158760996e-06\\
74	1.31169322362448e-05\\
73	1.87888165572118e-05\\
72	2.3613923034057e-05\\
71	3.30326477288281e-05\\
70	4.24203901949727e-05\\
69	6.78922391585506e-05\\
68	9.09141458854918e-05\\
67	0.000151355195861335\\
66	0.000175863569091485\\
65	0.000211104467300989\\
64	0.000284872328170832\\
63	0.000503406823750162\\
62	0.000550370434180276\\
61	0.000850506091217728\\
60	0.00121853964979337\\
59	0.00223231603706712\\
58	0.00217496203050655\\
57	0.00325315160691869\\
56	0.00479579431106136\\
55	0.00593163662235727\\
54	0.00579868063843016\\
53	0.00741182849108586\\
52	0.00858114946358408\\
51	0.0114569553061829\\
50	0.0131988819786963\\
49	0.0178796316089393\\
48	0.0219600574775255\\
47	0.0302402412518861\\
46	0.0301169934515528\\
45	0.0338497795462398\\
44	0.0381965640533365\\
43	0.0386833110096093\\
42	0.0404870486973722\\
41	0.0665228539413536\\
40	0.0735556819391803\\
39	0.0881237338922155\\
38	0.084036782388116\\
37	0.0960159677392547\\
36	0.111158091781741\\
35	0.117424825582593\\
34	0.126398309591606\\
33	0.167776766514883\\
32	0.201385715490579\\
31	0.235606207024809\\
30	0.288071181944365\\
29	0.294699911841857\\
28	0.321608328025575\\
27	0.357725330750622\\
26	0.404706698723321\\
25	0.36852490999069\\
24	0.368189592546714\\
23	0.381565235035967\\
22	0.392224095326024\\
21	0.408269689406822\\
20	0.409007296768046\\
19	0.418588103201075\\
18	0.458224097112744\\
17	0.54042528767359\\
16	0.522469798664081\\
15	0.572770637239448\\
14	0.585228151850457\\
13	0.569825742817982\\
12	0.566166647379501\\
11	0.617069220972111\\
10	0.874681286115148\\
9	0.923809213929904\\
8	0.959014154350409\\
7	1.12581291049546\\
6	1.19496148764739\\
5	3.10889478253547\\
4	2.56062100031201\\
3	2.57271149109546\\
2	2.53500506294164\\
1	2.4870847192958\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	23.5994363269227\\
2	17.2912290214345\\
3	24.8372968006939\\
4	9.86319484389726\\
5	10.5869788735878\\
6	1.42480399889652\\
7	5.79384308688156\\
8	10.7778564803061\\
9	5.36823000293979\\
10	8.13704575561826\\
11	4.66425905420508\\
12	4.97908744336677\\
13	21.1972055701906\\
14	19.2186311485697\\
15	14.6729348551448\\
16	13.6070100017838\\
17	8.8126139979933\\
18	4.67079030320085\\
19	5.8941685165519\\
20	6.48035092705827\\
21	9.75635461877549\\
22	12.0967924577876\\
23	12.4824421147879\\
24	5.77638972778992\\
25	6.34859779419326\\
26	4.92549784971491\\
27	4.72123966457021\\
28	2.74390203482268\\
29	4.96256708512237\\
30	3.21325796278567\\
31	2.05550083253999\\
32	1.81293830183359\\
33	2.63749122516924\\
34	1.57264132118202\\
35	1.52921038100788\\
36	1.5041308080649\\
37	0.86572667062399\\
38	0.968263409338177\\
39	0.894212029102615\\
40	0.840777290025783\\
41	0.44380878489397\\
42	0.450348147007319\\
43	0.274953412086956\\
44	0.189696599803972\\
45	0.167008291667425\\
46	0.129748081685697\\
47	0.188892946843491\\
48	0.0905085778443256\\
49	0.0545550825940733\\
50	0.0500631415481515\\
51	0.0613094486600179\\
52	0.0404162414759516\\
53	0.0490292577586208\\
54	0.0381998547399667\\
55	0.0324523765687428\\
56	0.0171885773844046\\
57	0.0175299172361724\\
58	0.0123791953845817\\
59	0.00745690074035294\\
60	0.00349162290993668\\
61	0.00442486917210549\\
62	0.00214616036554971\\
63	0.00167718077708775\\
64	0.00129067445362351\\
65	0.000875861591649801\\
66	0.000850411673040875\\
67	0.00047750824135896\\
68	0.000305473265611412\\
69	0.000262079553091279\\
70	0.000192555015187944\\
71	0.000122694306482755\\
72	0.000114184897005124\\
73	5.95751860633557e-05\\
74	6.73926858795303e-05\\
75	2.38693740913821e-05\\
76	2.34851470176237e-05\\
77	1.51205162943678e-05\\
78	9.36467745561819e-06\\
79	8.90382578214752e-06\\
80	4.86003682498177e-06\\
81	4.12998579160111e-06\\
82	2.65323222535502e-06\\
83	1.92931926786925e-06\\
84	1.18172679811841e-06\\
85	7.60885797938329e-07\\
86	5.08645958240199e-07\\
87	5.60638625811881e-07\\
88	2.78200800586745e-07\\
89	1.35212678865364e-07\\
90	1.18165464644207e-07\\
91	6.16958946387271e-08\\
92	2.63385042550863e-08\\
93	1.68647826366663e-08\\
94	1.13701617195331e-08\\
95	6.8942066239932e-09\\
96	5.78468360166869e-09\\
97	2.76667698956264e-09\\
98	1.37035583737479e-09\\
99	6.53524134884431e-10\\
100	5.09239904777643e-10\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	23.5994363269227\\
2	17.2912290214345\\
3	24.837296800694\\
4	9.86319484389728\\
5	10.5869788735878\\
6	1.42480399889654\\
7	5.79384308688158\\
8	10.7778564803062\\
9	5.36823000293983\\
10	8.13704575561835\\
11	4.66425905420515\\
12	4.97908744336688\\
13	21.1972055701915\\
14	19.2186311485706\\
15	14.6729348551471\\
16	13.6070100017866\\
17	8.81261399799612\\
18	4.67079030320293\\
19	5.89416851655318\\
20	6.4803509270599\\
21	9.7563546187781\\
22	12.096792457793\\
23	12.4824421147968\\
24	5.77638972779947\\
25	6.34859779420595\\
26	4.92549784972155\\
27	4.72123966457595\\
28	2.74390203482582\\
29	4.96256708513022\\
30	3.21325796279424\\
31	2.05550083255948\\
32	1.81293830184791\\
33	2.63749122518505\\
34	1.57264132119788\\
35	1.529210381019\\
36	1.50413080808132\\
37	0.865726670630707\\
38	0.96826340934475\\
39	0.894212029117354\\
40	0.840777290038463\\
41	0.443808784909632\\
42	0.450348147018715\\
43	0.274953412098371\\
44	0.189696599811316\\
45	0.167008291680175\\
46	0.129748081695377\\
47	0.188892946864521\\
48	0.0905085778619081\\
49	0.0545550826060945\\
50	0.0500631415576179\\
51	0.0613094486747031\\
52	0.0404162415087502\\
53	0.049029257774795\\
54	0.0381998547556123\\
55	0.0324523765846363\\
56	0.0171885773927743\\
57	0.0175299172490456\\
58	0.0123791953944684\\
59	0.00745690076180249\\
60	0.00349162292521805\\
61	0.00442486917720099\\
62	0.00214616038711452\\
63	0.00167718079020791\\
64	0.00129067446894148\\
65	0.000875861611567865\\
66	0.000850411679314631\\
67	0.000477508254388242\\
68	0.000305473280936682\\
69	0.000262079560244838\\
70	0.000192555032067759\\
71	0.000122694323816299\\
72	0.00011418490761555\\
73	5.95751985639558e-05\\
74	6.73926965017416e-05\\
75	2.38693877197137e-05\\
76	2.3485162912141e-05\\
77	1.51205279411384e-05\\
78	9.36468372263021e-06\\
79	8.90384198044863e-06\\
80	4.86004691011862e-06\\
81	4.12999753036493e-06\\
82	2.65323955249074e-06\\
83	1.92933503910398e-06\\
84	1.18173755457185e-06\\
85	7.60905989359736e-07\\
86	5.08667343702483e-07\\
87	5.60647741483226e-07\\
88	2.78218208680023e-07\\
89	1.35234367427832e-07\\
90	1.18179294113182e-07\\
91	6.17192595112808e-08\\
92	2.63520742549798e-08\\
93	1.68772255809151e-08\\
94	1.13824365541841e-08\\
95	6.90224935404302e-09\\
96	5.79551519186829e-09\\
97	2.78161199621612e-09\\
98	1.38413180659429e-09\\
99	6.68226036423512e-10\\
100	5.27718264867625e-10\\
100	4.90001450447895e-10\\
99	6.35879176719861e-10\\
98	1.35946907385858e-09\\
97	2.74243375158812e-09\\
96	5.77005617639117e-09\\
95	6.88724438001032e-09\\
94	1.13592460962949e-08\\
93	1.68499656061932e-08\\
92	2.63275223567107e-08\\
91	6.16770448305548e-08\\
90	1.18151329125209e-07\\
89	1.35198854067987e-07\\
88	2.78181514778284e-07\\
87	5.606285621736e-07\\
86	5.08634374977408e-07\\
85	7.60860272695232e-07\\
84	1.18171557143225e-06\\
83	1.92930076060438e-06\\
82	2.65322102940917e-06\\
81	4.12996984559395e-06\\
80	4.86002321392161e-06\\
79	8.90381119194655e-06\\
78	9.36467290125883e-06\\
77	1.51205046031924e-05\\
76	2.34851307641457e-05\\
75	2.38693631293186e-05\\
74	6.73926789812678e-05\\
73	5.95751769284342e-05\\
72	0.000114184882316423\\
71	0.000122694288344441\\
70	0.000192555003910738\\
69	0.00026207954312148\\
68	0.000305473251589189\\
67	0.000477508226722144\\
66	0.000850411659950098\\
65	0.000875861580045649\\
64	0.0012906744412408\\
63	0.00167718075635871\\
62	0.0021461603519433\\
61	0.00442486916123575\\
60	0.0034916228982679\\
59	0.00745690072683271\\
58	0.0123791953731106\\
57	0.017529917223594\\
56	0.0171885773758986\\
55	0.032452376553614\\
54	0.0381998547215159\\
53	0.0490292577441247\\
52	0.0404162414524795\\
51	0.0613094486388138\\
50	0.0500631415405225\\
49	0.0545550825847581\\
48	0.090508577830229\\
47	0.188892946833004\\
46	0.129748081668274\\
45	0.167008291652725\\
44	0.189696599796117\\
43	0.27495341207918\\
42	0.450348146991668\\
41	0.443808784877052\\
40	0.840777290016154\\
39	0.894212029089499\\
38	0.968263409332886\\
37	0.865726670608119\\
36	1.50413080805452\\
35	1.52921038099246\\
34	1.57264132117086\\
33	2.63749122516201\\
32	1.81293830181407\\
31	2.05550083253247\\
30	3.213257962771\\
29	4.96256708511512\\
28	2.74390203481675\\
27	4.72123966456232\\
26	4.9254978497056\\
25	6.34859779418687\\
24	5.77638972778405\\
23	12.4824421147787\\
22	12.0967924577813\\
21	9.75635461877013\\
20	6.48035092705636\\
19	5.89416851655055\\
18	4.67079030319893\\
17	8.81261399799091\\
16	13.6070100017808\\
15	14.6729348551426\\
14	19.2186311485689\\
13	21.1972055701895\\
12	4.97908744336666\\
11	4.66425905420502\\
10	8.13704575561817\\
9	5.36823000293975\\
8	10.7778564803061\\
7	5.79384308688154\\
6	1.42480399889651\\
5	10.5869788735878\\
4	9.86319484389724\\
3	24.8372968006939\\
2	17.2912290214345\\
1	23.5994363269227\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.831958970695939\\
2	0.365340736063306\\
3	0.213530531575814\\
4	0.148493071901326\\
5	0.110618719495177\\
6	0.0876646897397608\\
7	0.072921920779167\\
8	0.0610466170818734\\
9	0.0531142980137487\\
10	0.0460797055000344\\
11	0.0399680203032526\\
12	0.0360709227469216\\
13	0.0322329362584084\\
14	0.0292394191342468\\
15	0.0267575078031109\\
16	0.0246649325622845\\
17	0.0226266793895869\\
18	0.0206412059560438\\
19	0.0192385739694344\\
20	0.0176494049792906\\
21	0.0164397688210756\\
22	0.0154815800274056\\
23	0.0146341295913156\\
24	0.0137985366968264\\
25	0.0130360708028486\\
26	0.0120273193174737\\
27	0.0113531034557926\\
28	0.0106968361770177\\
29	0.0101908431130128\\
30	0.00966759616393961\\
31	0.00920230055174789\\
32	0.00865678362704884\\
33	0.00830244901933638\\
34	0.00789849497062919\\
35	0.00747088954965967\\
36	0.00719166966746531\\
37	0.00682572589093456\\
38	0.00656217467536436\\
39	0.00628486564402557\\
40	0.0060310472423618\\
41	0.00579335447275774\\
42	0.00558347454378493\\
43	0.0053581741821235\\
44	0.00513590376991177\\
45	0.00492919664686476\\
46	0.00474854517770309\\
47	0.00460351589217207\\
48	0.00442102274413122\\
49	0.00428480318215035\\
50	0.00412394165309666\\
51	0.00398149861961369\\
52	0.00387070164997974\\
53	0.00374038719997863\\
54	0.0036210682804728\\
55	0.00352224247048342\\
56	0.00341027769813522\\
57	0.00327521558150367\\
58	0.00319066764256709\\
59	0.00309751039182384\\
60	0.00302137300829155\\
61	0.00291431792112342\\
62	0.00284633233280398\\
63	0.00277940673798743\\
64	0.00271207029958146\\
65	0.00263823952330144\\
66	0.00256529610505108\\
67	0.00250520343277101\\
68	0.00243559979829043\\
69	0.00237152089169659\\
70	0.0023141421638439\\
71	0.00226562464886589\\
72	0.00220711885318858\\
73	0.00216723323189975\\
74	0.00209412406301501\\
75	0.00203508443010477\\
76	0.00199986899731462\\
77	0.00195419750423925\\
78	0.00189563902118326\\
79	0.0018548843302579\\
80	0.00180253115602025\\
81	0.00177466026444897\\
82	0.00171989476843808\\
83	0.00166987206658939\\
84	0.00164345730602052\\
85	0.00160328987411764\\
86	0.00157366805632731\\
87	0.00154991427356925\\
88	0.00151687250483141\\
89	0.00148623585709876\\
90	0.00145060221216638\\
91	0.00142398980610288\\
92	0.00139986013803763\\
93	0.00136482545964017\\
94	0.00134296424321536\\
95	0.00132019543929807\\
96	0.00129137749202444\\
97	0.00126798616245037\\
98	0.00125017497855659\\
99	0.00122904938103686\\
100	0.00120818965582067\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.01194694284441\\
2	0.433610037737802\\
3	0.280510263704496\\
4	0.179289040150879\\
5	0.132186256300762\\
6	0.102039386627742\\
7	0.0866504495260762\\
8	0.0716402873157518\\
9	0.062332479964815\\
10	0.0536787190661972\\
11	0.0448434615017283\\
12	0.0403466377944855\\
13	0.0365244167065476\\
14	0.0332936912628957\\
15	0.0309888546614133\\
16	0.0294482512908998\\
17	0.0269873269467377\\
18	0.0243722076320344\\
19	0.0233421900548857\\
20	0.0219859538311062\\
21	0.0202668168884417\\
22	0.0193126091038355\\
23	0.0183942352521721\\
24	0.0175409607554529\\
25	0.0163851823533713\\
26	0.014508789504748\\
27	0.0139222805267351\\
28	0.0134786876639517\\
29	0.0129168216684723\\
30	0.0122741698636795\\
31	0.011794058914662\\
32	0.0110128604246409\\
33	0.0105800924773973\\
34	0.0100917232245175\\
35	0.00912385350237813\\
36	0.0088451285829198\\
37	0.00802415665056502\\
38	0.00784109006142886\\
39	0.00752565657873419\\
40	0.00717296859165463\\
41	0.00699135202182178\\
42	0.00674111913738082\\
43	0.00644598541243201\\
44	0.00608179039927624\\
45	0.00554657804280743\\
46	0.00534047904382859\\
47	0.00519161636225341\\
48	0.00499400505072885\\
49	0.00484323025624644\\
50	0.00453093365845427\\
51	0.00435766820171421\\
52	0.0042048850020577\\
53	0.00398031136425586\\
54	0.00384273845888767\\
55	0.00376425439463463\\
56	0.00368302623363716\\
57	0.00357739231626717\\
58	0.0034996724611565\\
59	0.00340854283080147\\
60	0.00332544412283017\\
61	0.00322271602135023\\
62	0.00317091102299815\\
63	0.00309357288634441\\
64	0.00300508899661363\\
65	0.00294038453528701\\
66	0.00290296009131875\\
67	0.0028607918977638\\
68	0.00274581674828921\\
69	0.00268512875658026\\
70	0.00263454527964611\\
71	0.00257867196333619\\
72	0.00251942459400987\\
73	0.0024823901468441\\
74	0.00239438433033679\\
75	0.00225911551810069\\
76	0.00223682358843583\\
77	0.0021630394113016\\
78	0.00210441658329792\\
79	0.00207781953964722\\
80	0.00203317302881774\\
81	0.00199816749499262\\
82	0.00195025101869381\\
83	0.00190580087555365\\
84	0.00187131378033916\\
85	0.00183860913526502\\
86	0.00182361451732361\\
87	0.00179078825746176\\
88	0.00175516726250058\\
89	0.00171099374989206\\
90	0.00168009454750738\\
91	0.00166227987660829\\
92	0.00163611048453586\\
93	0.00157721921950978\\
94	0.00154857616231409\\
95	0.00153164138051334\\
96	0.00149690637801956\\
97	0.00145851387207046\\
98	0.00144191585456382\\
99	0.00142433271189537\\
100	0.00140241371036092\\
100	0.00111460685466334\\
99	0.00113190629026965\\
98	0.00115135841631587\\
97	0.00117051792032336\\
96	0.00118480191037058\\
95	0.00120554336502981\\
94	0.0012216716478376\\
93	0.00123579494980203\\
92	0.00126867188852295\\
91	0.001292863220388\\
90	0.00131949322277207\\
89	0.00135125283559605\\
88	0.00139254667872346\\
87	0.00142302669650848\\
86	0.0014406788130995\\
85	0.00146948693518814\\
84	0.0015242576220089\\
83	0.00154702561594631\\
82	0.00158117056264374\\
81	0.00163549422283412\\
80	0.00165918517916703\\
79	0.00172920040647236\\
78	0.00175599783417061\\
77	0.00179996584824933\\
76	0.00185001001032501\\
75	0.00188130121293447\\
74	0.00194508276306952\\
73	0.0019875123605856\\
72	0.00202257321192471\\
71	0.00206819680352705\\
70	0.00213802664364236\\
69	0.00219839109396496\\
68	0.00226419409483903\\
67	0.00231040364636714\\
66	0.00236974421194542\\
65	0.00244700890643036\\
64	0.0024978952217024\\
63	0.00255928679311736\\
62	0.00264487555256619\\
61	0.00269772679324222\\
60	0.0027956098480424\\
59	0.00285561231283924\\
58	0.00298622530775791\\
57	0.00308344662124159\\
56	0.00317351858615149\\
55	0.0033581315322437\\
54	0.003430836430662\\
53	0.0035468807099254\\
52	0.00362984765264738\\
51	0.00374045090835863\\
50	0.00382764912547668\\
49	0.00396722814812898\\
48	0.00408001780113627\\
47	0.00422091732396959\\
46	0.00436644758453281\\
45	0.00449993747370441\\
44	0.00466555220041959\\
43	0.00482433937251499\\
42	0.0050128871387727\\
41	0.00518767218414318\\
40	0.00544353619492689\\
39	0.00568482353912778\\
38	0.00591903625519235\\
37	0.00611554588990812\\
36	0.00646076691576608\\
35	0.00669727293729436\\
34	0.00706170295910429\\
33	0.00737762992236249\\
32	0.00770889566207463\\
31	0.00809630535882185\\
30	0.00848281683089058\\
29	0.00889504474785819\\
28	0.0093742409349801\\
27	0.0100857656130016\\
26	0.0107717495869462\\
25	0.0115284376745987\\
24	0.0122263281273551\\
23	0.0131265167793008\\
22	0.0139888357732026\\
21	0.0150717930243595\\
20	0.016108489698457\\
19	0.017329672955286\\
18	0.0183982973633359\\
17	0.0204362909417419\\
16	0.0222844983801696\\
15	0.0245501862975212\\
14	0.026472887204555\\
13	0.0290289175785541\\
12	0.0318265138775169\\
11	0.0351393920692646\\
10	0.0409683944783518\\
9	0.0467237878482194\\
8	0.0533796403321037\\
7	0.0619961951163596\\
6	0.0774099350091905\\
5	0.0970497128304932\\
4	0.130283755071603\\
3	0.1855922222305\\
2	0.299538321036095\\
1	0.721341997146537\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.819693373821968\\
2	0.357055836831877\\
3	0.207378186512276\\
4	0.143482785927666\\
5	0.106431107431663\\
6	0.0840542134240588\\
7	0.069727989093186\\
8	0.0582198133643382\\
9	0.0505525162244777\\
10	0.0437616242686902\\
11	0.0378860481778313\\
12	0.0341329367667617\\
13	0.0304481371134876\\
14	0.02757733250927\\
15	0.0252037288356281\\
16	0.0232048409427178\\
17	0.0212551060556848\\
18	0.0193630084479934\\
19	0.0180254820281266\\
20	0.0165132573588262\\
21	0.015362841914137\\
22	0.014452943663946\\
23	0.0136509593134202\\
24	0.0128599406786619\\
25	0.0121394952178513\\
26	0.0111858611198225\\
27	0.0105478974964594\\
28	0.00993055229175395\\
29	0.00945286714542952\\
30	0.00895834333815104\\
31	0.00851902165193185\\
32	0.00800607094527134\\
33	0.00767332226370272\\
34	0.00729510497338175\\
35	0.00689250969813006\\
36	0.0066316752205132\\
37	0.00628867517766817\\
38	0.00604199042625276\\
39	0.00578212374846325\\
40	0.00554433188334134\\
41	0.00532177046204304\\
42	0.00512528729151146\\
43	0.00491493788911701\\
44	0.00470764495707179\\
45	0.00451417923653903\\
46	0.00434574341036325\\
47	0.00420986014249228\\
48	0.00403968575324387\\
49	0.00391291046658207\\
50	0.00376353847131201\\
51	0.00363105749306554\\
52	0.00352845142961768\\
53	0.0034068023570978\\
54	0.00329602636114714\\
55	0.00320461653518746\\
56	0.00310055355162605\\
57	0.00297571602551852\\
58	0.00289735998624319\\
59	0.00281173265545666\\
60	0.00274136257592886\\
61	0.00264217622615315\\
62	0.00257966980763821\\
63	0.00251780300088187\\
64	0.00245591542330564\\
65	0.00238766990833281\\
66	0.00232017750474992\\
67	0.002264994074633\\
68	0.0022008493153797\\
69	0.0021422224277092\\
70	0.00208933515754446\\
71	0.00204501670398769\\
72	0.00199128410286719\\
73	0.00195463176090823\\
74	0.00188744222442252\\
75	0.00183383706524071\\
76	0.0018013365715819\\
77	0.00175937271340776\\
78	0.0017055088750592\\
79	0.00166802313707186\\
80	0.0016198705014352\\
81	0.00159427520800483\\
82	0.00154383906311895\\
83	0.00149775489791853\\
84	0.00147356206288644\\
85	0.00143671163918245\\
86	0.00140958686462337\\
87	0.00138810613862457\\
88	0.00135784312597269\\
89	0.00132972521664572\\
90	0.0012970268502757\\
91	0.00127281873151007\\
92	0.00125078602085765\\
93	0.00121884224224472\\
94	0.00119909314756219\\
95	0.0011783148492684\\
96	0.00115217757516239\\
97	0.00113091857663937\\
98	0.00111485385425282\\
99	0.00109539989706134\\
100	0.001076392186883\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.998601721876054\\
2	0.424188966442332\\
3	0.273151713246395\\
4	0.173631745374262\\
5	0.127376701950045\\
6	0.097990638883225\\
7	0.082984025865109\\
8	0.0683832214068235\\
9	0.0593971424563087\\
10	0.0510056039987206\\
11	0.0425017934775352\\
12	0.0381748132462842\\
13	0.0345333892147935\\
14	0.0314331081633628\\
15	0.0292425376132632\\
16	0.0277637672942325\\
17	0.0254052077911963\\
18	0.022917168457005\\
19	0.0219339891193518\\
20	0.0206381862303913\\
21	0.0189919860373125\\
22	0.0180831218704427\\
23	0.0172148159731646\\
24	0.0164028899808573\\
25	0.0153130001121409\\
26	0.0135342038059446\\
27	0.0129760492945638\\
28	0.0125554617854376\\
29	0.0120223071403807\\
30	0.011413712043029\\
31	0.01096019306187\\
32	0.0102279644642695\\
33	0.00982051235723622\\
34	0.00936034069972272\\
35	0.0084474567192808\\
36	0.00818700000714998\\
37	0.00741888640295285\\
38	0.00724779026475128\\
39	0.00695023305115384\\
40	0.00662265293082311\\
41	0.00645375345847242\\
42	0.00621964531510686\\
43	0.00594773393587245\\
44	0.00560791304612369\\
45	0.00510035669059078\\
46	0.0049081126053247\\
47	0.00476770617509949\\
48	0.00458109191611071\\
49	0.00444109776453608\\
50	0.00415179747228744\\
51	0.00398972497063581\\
52	0.00384693721086898\\
53	0.00362093891414453\\
54	0.00349712877530021\\
55	0.00342101191542158\\
56	0.00334546626441713\\
57	0.00324799094715327\\
58	0.00317615469761664\\
59	0.0030921354405845\\
60	0.0030157254733113\\
61	0.00292119703294465\\
62	0.00287375990582242\\
63	0.00280196074512351\\
64	0.00272009660664249\\
65	0.00266038778158888\\
66	0.00262610449441665\\
67	0.00258804344251697\\
68	0.00248217273228718\\
69	0.00242710665178897\\
70	0.00238004943447505\\
71	0.00232943879197678\\
72	0.00227423735298901\\
73	0.00224019143582052\\
74	0.00215958136597237\\
75	0.00203758848115141\\
76	0.00201721217631811\\
77	0.00194976330706556\\
78	0.0018953545620793\\
79	0.00187134389114358\\
80	0.00183054393110966\\
81	0.00179830691803796\\
82	0.00175443547848443\\
83	0.00171323402194739\\
84	0.00168166285605858\\
85	0.00165176021816055\\
86	0.00163831542256655\\
87	0.00160854559564985\\
88	0.00157614872915975\\
89	0.00153608374858574\\
90	0.00150737534671571\\
91	0.00149166778080782\\
92	0.00146807164349442\\
93	0.00141394290237318\\
94	0.00138826796237695\\
95	0.00137286707972634\\
96	0.00134166782895134\\
97	0.00130706982388547\\
98	0.00129191640077928\\
99	0.00127638947597897\\
100	0.00125558367275679\\
100	0.000989631551524561\\
99	0.00100487981462412\\
98	0.0010228492084596\\
97	0.00104055686183778\\
96	0.00105640127250733\\
95	0.00107490340312698\\
94	0.00108993334318941\\
93	0.00110274481556856\\
92	0.00113315462549161\\
91	0.00115481002285557\\
90	0.00117984152785376\\
89	0.00120888128389033\\
88	0.00124676115767894\\
87	0.00127517203760335\\
86	0.00129091988120219\\
85	0.0013175376048796\\
84	0.00136802562055014\\
83	0.00138842892559062\\
82	0.00141982492305591\\
81	0.00146972129005185\\
80	0.00149111294109413\\
79	0.00155635179431732\\
78	0.00158085821030887\\
77	0.00162132206057412\\
76	0.00166735969717309\\
75	0.00169628756212454\\
74	0.00175403880505064\\
73	0.00179284942923499\\
72	0.00182151454254802\\
71	0.00186349078381749\\
70	0.00192787053626856\\
69	0.00198398916794697\\
68	0.00204818828662309\\
67	0.0020906570748277\\
66	0.00214565812487273\\
65	0.00221375242728013\\
64	0.00226006073235636\\
63	0.00231636583271892\\
62	0.00239595851048385\\
61	0.00244481494264093\\
60	0.0025353138170151\\
59	0.00259053175353276\\
58	0.00270584550421997\\
57	0.00278880248895612\\
56	0.00287187685002577\\
55	0.00305520979928731\\
54	0.00312540459282392\\
53	0.00323351138068434\\
52	0.00330156596382369\\
51	0.0034038014509641\\
50	0.00348450935058231\\
49	0.00361395368163615\\
48	0.00371960571142512\\
47	0.00385098806849093\\
46	0.00398720704528437\\
45	0.00411207927143991\\
44	0.00426693719292644\\
43	0.00441499125183899\\
42	0.0045911997132987\\
41	0.00475411025621099\\
40	0.00499654521267213\\
39	0.00522210530134834\\
38	0.00544197303615246\\
37	0.00562690384285846\\
36	0.00593303837700468\\
35	0.00615440161817123\\
34	0.00651495493543979\\
33	0.0068120129007509\\
32	0.0071155107126014\\
31	0.00747951802543128\\
30	0.00784550942869145\\
29	0.00823503829734403\\
28	0.00868342353542165\\
27	0.0093591839942961\\
26	0.010007632306069\\
25	0.0107204551035836\\
24	0.0113844885152715\\
23	0.0122381441841151\\
22	0.0130495371320811\\
21	0.0140746031001624\\
20	0.0150618707075322\\
19	0.0162321916773548\\
18	0.0172756891105087\\
17	0.0192324513142301\\
16	0.0209340859293234\\
15	0.0230941356627258\\
14	0.0249385282845034\\
13	0.0273804328806004\\
12	0.0300699299122505\\
11	0.0332543647302037\\
10	0.038825590877463\\
9	0.0443803609137084\\
8	0.0508173860284104\\
7	0.0591504402106979\\
6	0.0741148608227792\\
5	0.0932593635554841\\
4	0.125732354435114\\
3	0.179926083638084\\
2	0.292158876930588\\
1	0.710010852023604\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	880.650128986994\\
2	394.463566862863\\
3	306.926568302722\\
4	181.031934131835\\
5	119.760627032587\\
6	69.1614480190483\\
7	62.4318447908154\\
8	35.9870295011407\\
9	30.0389213725485\\
10	25.9975555684096\\
11	21.9495194194118\\
12	17.9652419698221\\
13	16.1013844046121\\
14	12.9987974694467\\
15	11.2514776314299\\
16	9.59444969342883\\
17	8.2860292879184\\
18	4.92779723230867\\
19	4.28205397079573\\
20	3.86238275364005\\
21	3.39616670210811\\
22	3.10633766376539\\
23	2.79969225263121\\
24	2.36784586796491\\
25	1.94571168704051\\
26	1.70187237323456\\
27	1.42195292261663\\
28	1.25167835502744\\
29	1.19689068183155\\
30	1.11669877675804\\
31	1.04418893450403\\
32	0.98681433273869\\
33	0.926816180683859\\
34	0.858854203164227\\
35	0.784882763915917\\
36	0.717737526021049\\
37	0.637126953126365\\
38	0.5847879627\\
39	0.531320616443292\\
40	0.501155018882136\\
41	0.46597054321556\\
42	0.432074039442314\\
43	0.401736435484152\\
44	0.39212340385334\\
45	0.373844524877026\\
46	0.354689135998584\\
47	0.330555599520194\\
48	0.31829162822189\\
49	0.307740439306329\\
50	0.296544271520857\\
51	0.288393216452416\\
52	0.274946562774576\\
53	0.247631672525315\\
54	0.235156269529376\\
55	0.225352767149662\\
56	0.213314489678416\\
57	0.207715478243207\\
58	0.200916753591057\\
59	0.194209426261444\\
60	0.189388325382293\\
61	0.185188805360059\\
62	0.181004270605844\\
63	0.176478536181087\\
64	0.172838770599256\\
65	0.168679008529522\\
66	0.16462986257142\\
67	0.160020064926794\\
68	0.155592918685851\\
69	0.150451709910541\\
70	0.146160437317497\\
71	0.143760575299893\\
72	0.139521537060469\\
73	0.134923064052394\\
74	0.12992835309164\\
75	0.126152314187624\\
76	0.122640713676047\\
77	0.118663590349928\\
78	0.115577123877292\\
79	0.112000038397064\\
80	0.108623984046489\\
81	0.104988284942379\\
82	0.101812778425307\\
83	0.0989630818623867\\
84	0.0949640624464261\\
85	0.0917225235373722\\
86	0.0895312706646777\\
87	0.0851614782473445\\
88	0.081881104647871\\
89	0.0798919411539566\\
90	0.0775972904795422\\
91	0.0758782961124981\\
92	0.07414009178753\\
93	0.0729082997605665\\
94	0.0711805869795232\\
95	0.0694007237005525\\
96	0.067295145816551\\
97	0.0655408177434847\\
98	0.0639879721774436\\
99	0.0628663159269954\\
100	0.061797221409879\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	880.650128986994\\
2	394.463566862863\\
3	306.926568302722\\
4	181.031934131835\\
5	119.760627032587\\
6	69.1614480190483\\
7	62.4318447908154\\
8	35.9870295011408\\
9	30.0389213725485\\
10	25.9975555684097\\
11	21.9495194194118\\
12	17.9652419698221\\
13	16.1013844046122\\
14	12.9987974694468\\
15	11.25147763143\\
16	9.59444969342893\\
17	8.2860292879186\\
18	4.92779723230878\\
19	4.28205397079583\\
20	3.86238275364014\\
21	3.39616670210819\\
22	3.10633766376547\\
23	2.79969225263134\\
24	2.36784586796498\\
25	1.94571168704061\\
26	1.70187237323464\\
27	1.42195292261669\\
28	1.25167835502753\\
29	1.1968906818316\\
30	1.11669877675814\\
31	1.0441889345041\\
32	0.986814332738764\\
33	0.926816180684056\\
34	0.858854203164484\\
35	0.784882763916654\\
36	0.717737526022303\\
37	0.637126953126667\\
38	0.584787962700141\\
39	0.531320616443443\\
40	0.501155018882375\\
41	0.465970543215694\\
42	0.432074039442479\\
43	0.401736435484255\\
44	0.392123403853435\\
45	0.373844524877174\\
46	0.354689135998861\\
47	0.330555599520457\\
48	0.318291628221991\\
49	0.307740439306438\\
50	0.296544271520947\\
51	0.2883932164535\\
52	0.274946562802184\\
53	0.247631672553703\\
54	0.235156269530734\\
55	0.225352767149894\\
56	0.213314489678533\\
57	0.207715478243324\\
58	0.200916753591131\\
59	0.194209426261526\\
60	0.189388325382407\\
61	0.185188805360184\\
62	0.18100427060598\\
63	0.17647853618122\\
64	0.172838770599393\\
65	0.168679008529617\\
66	0.16462986257188\\
67	0.160020064927358\\
68	0.155592918686823\\
69	0.150451709911576\\
70	0.146160437317633\\
71	0.143760575300027\\
72	0.13952153706116\\
73	0.134923064053103\\
74	0.129928353092495\\
75	0.126152314187824\\
76	0.122640713676275\\
77	0.118663590350092\\
78	0.115577123877428\\
79	0.112000038397257\\
80	0.108623984046711\\
81	0.104988284942531\\
82	0.101812778425437\\
83	0.0989630818625835\\
84	0.0949640624467113\\
85	0.0917225235374855\\
86	0.0895312706647629\\
87	0.0851614782476851\\
88	0.0818811046480499\\
89	0.0798919411541556\\
90	0.0775972904798284\\
91	0.0758782961128119\\
92	0.0741400917876936\\
93	0.0729082997609493\\
94	0.0711805869798207\\
95	0.0694007237007865\\
96	0.0672951458169335\\
97	0.0655408177435783\\
98	0.063987972177681\\
99	0.0628663159272229\\
100	0.0617972214103655\\
100	0.0617972214094045\\
99	0.0628663159267748\\
98	0.0639879721771235\\
97	0.0655408177434352\\
96	0.0672951458162182\\
95	0.0694007237002478\\
94	0.0711805869793264\\
93	0.072908299760323\\
92	0.0741400917873637\\
91	0.0758782961123215\\
90	0.0775972904793599\\
89	0.079891941153763\\
88	0.081881104647682\\
87	0.0851614782469346\\
86	0.0895312706645756\\
85	0.0917225235371896\\
84	0.0949640624459881\\
83	0.0989630818621727\\
82	0.10181277842508\\
81	0.1049882849422\\
80	0.108623984046188\\
79	0.112000038396916\\
78	0.1155771238771\\
77	0.118663590349705\\
76	0.122640713675814\\
75	0.1261523141875\\
74	0.129928353090812\\
73	0.134923064051636\\
72	0.139521537059779\\
71	0.143760575299659\\
70	0.146160437317344\\
69	0.150451709909698\\
68	0.155592918684973\\
67	0.160020064926239\\
66	0.164629862571021\\
65	0.16867900852945\\
64	0.172838770599147\\
63	0.17647853618096\\
62	0.181004270605745\\
61	0.185188805359966\\
60	0.189388325382161\\
59	0.19420942626134\\
58	0.20091675359094\\
57	0.207715478243107\\
56	0.213314489678228\\
55	0.2253527671494\\
54	0.235156269527808\\
53	0.247631672496629\\
52	0.274946562746829\\
51	0.288393216451235\\
50	0.296544271520762\\
49	0.307740439306179\\
48	0.318291628221726\\
47	0.330555599519905\\
46	0.354689135998193\\
45	0.373844524876817\\
44	0.392123403853209\\
43	0.401736435484013\\
42	0.432074039442237\\
41	0.46597054321537\\
40	0.501155018881972\\
39	0.53132061644316\\
38	0.584787962699905\\
37	0.637126953126106\\
36	0.717737526019672\\
35	0.784882763915159\\
34	0.858854203163985\\
33	0.926816180683685\\
32	0.986814332738629\\
31	1.04418893450396\\
30	1.11669877675794\\
29	1.19689068183151\\
28	1.25167835502737\\
27	1.42195292261657\\
26	1.70187237323447\\
25	1.94571168704042\\
24	2.36784586796487\\
23	2.7996922526311\\
22	3.10633766376532\\
21	3.39616670210803\\
20	3.86238275363999\\
19	4.28205397079565\\
18	4.92779723230861\\
17	8.28602928791827\\
16	9.59444969342873\\
15	11.2514776314298\\
14	12.9987974694466\\
13	16.101384404612\\
12	17.965241969822\\
11	21.9495194194117\\
10	25.9975555684095\\
9	30.0389213725484\\
8	35.9870295011407\\
7	62.4318447908153\\
6	69.1614480190482\\
5	119.760627032587\\
4	181.031934131835\\
3	306.926568302722\\
2	394.463566862863\\
1	880.650128986994\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.982120256027852\\
2	0.448463857807467\\
3	0.275229087676826\\
4	0.19492728106932\\
5	0.135203245973343\\
6	0.098192562870435\\
7	0.0795145869794125\\
8	0.0640236231737145\\
9	0.0473477051491163\\
10	0.0381882475277811\\
11	0.0297856101114778\\
12	0.0274215121298653\\
13	0.0228603974689061\\
14	0.0206708064586345\\
15	0.018186719073045\\
16	0.0166691126170786\\
17	0.015135039487677\\
18	0.0130962183094559\\
19	0.0116737036479257\\
20	0.0105335573778158\\
21	0.0094730899386224\\
22	0.00862862160905499\\
23	0.00742347602769864\\
24	0.00725857006166274\\
25	0.00697544420345871\\
26	0.00666352411078352\\
27	0.0062483510825494\\
28	0.00599139023195303\\
29	0.00587491299168678\\
30	0.00595139287964617\\
31	0.00577083687336714\\
32	0.00555955839524276\\
33	0.00503104947683077\\
34	0.00485444187749216\\
35	0.00457333214793979\\
36	0.00458626141643381\\
37	0.00477540449670705\\
38	0.00478377482282665\\
39	0.00483592724171009\\
40	0.00485985357873396\\
41	0.00469655765030284\\
42	0.00455553513475533\\
43	0.00422841165370525\\
44	0.00403457485023297\\
45	0.00406155322880154\\
46	0.0037801284807595\\
47	0.00363091572127564\\
48	0.00341263848122211\\
49	0.00323798924632363\\
50	0.00327902572378943\\
51	0.00310283467044342\\
52	0.00289351031040675\\
53	0.00279662502714924\\
54	0.0026760188313629\\
55	0.00264774810190899\\
56	0.00277526705551469\\
57	0.00282240495298376\\
58	0.00275408991641333\\
59	0.00259521311869925\\
60	0.00249648100917668\\
61	0.00244443086607313\\
62	0.00239906163921303\\
63	0.00226156504657744\\
64	0.00218910477246379\\
65	0.00201203407110285\\
66	0.00196368694792457\\
67	0.00196366579937347\\
68	0.00192758461683016\\
69	0.00185036923789694\\
70	0.00179453893994206\\
71	0.00173929971061625\\
72	0.00170655967994743\\
73	0.00171636774305238\\
74	0.0016332092666901\\
75	0.00148716859879139\\
76	0.0014629856274278\\
77	0.00142162882947685\\
78	0.00139754337174861\\
79	0.0012907268869014\\
80	0.00123843552813614\\
81	0.00117641891265229\\
82	0.00127627664591625\\
83	0.00122755588278631\\
84	0.00119804644502981\\
85	0.00116230700705263\\
86	0.0011622806700775\\
87	0.00114404541739823\\
88	0.00114640102696966\\
89	0.00113123663725146\\
90	0.00104210971838117\\
91	0.00104429300169914\\
92	0.00101594268873211\\
93	0.00101413560539981\\
94	0.00104005754573801\\
95	0.00106811725731893\\
96	0.00105505690128442\\
97	0.00107164018038506\\
98	0.00107952405474944\\
99	0.000993616243887623\\
100	0.000978009407146845\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.12793400891513\\
2	0.551043232278465\\
3	0.353751513872684\\
4	0.235187426381012\\
5	0.160358763178423\\
6	0.140199017863338\\
7	0.119668239946495\\
8	0.0894171123230423\\
9	0.0755905768675101\\
10	0.0673380176016645\\
11	0.0514153894826781\\
12	0.0506807981103339\\
13	0.0440798655494786\\
14	0.0377737930164271\\
15	0.0303664444504632\\
16	0.0294597283725477\\
17	0.0247762939827362\\
18	0.0202790641869929\\
19	0.0152381148092996\\
20	0.0152001689150562\\
21	0.0139434457672628\\
22	0.0148898676672397\\
23	0.0144007769199263\\
24	0.0132856081557074\\
25	0.0134341506700352\\
26	0.0109287633030066\\
27	0.0102500621902952\\
28	0.0100383177870653\\
29	0.00942829150042555\\
30	0.00945788328958316\\
31	0.00990259249449493\\
32	0.0092209897149794\\
33	0.00926109342015526\\
34	0.00998051067902468\\
35	0.00877317901840201\\
36	0.00835325969284181\\
37	0.00824532172842286\\
38	0.00825363879473603\\
39	0.00758105628108185\\
40	0.00714255150377294\\
41	0.00715193852059137\\
42	0.00630223273252813\\
43	0.00647837474015039\\
44	0.00652313930633422\\
45	0.00638076702274527\\
46	0.00515843856971944\\
47	0.00544474537110509\\
48	0.00585992268232302\\
49	0.00585101593773684\\
50	0.00600311921753095\\
51	0.00612437296903477\\
52	0.00558470548257094\\
53	0.00582930790818892\\
54	0.00531437439355207\\
55	0.0053082797565311\\
56	0.00551428532133803\\
57	0.0060476777855266\\
58	0.00617479268545848\\
59	0.00480536151599415\\
60	0.00475232987370019\\
61	0.00464873008231318\\
62	0.00444856160930522\\
63	0.00391006941640599\\
64	0.00372938690294751\\
65	0.00359352178572085\\
66	0.00353687503656916\\
67	0.00366789564250223\\
68	0.00384114853225188\\
69	0.00387388076003149\\
70	0.00349377272264755\\
71	0.00330105934692115\\
72	0.00320299979743678\\
73	0.00326929977425668\\
74	0.00350169123498569\\
75	0.00353557646385112\\
76	0.00320025595818762\\
77	0.0029518547890171\\
78	0.00304003264187363\\
79	0.00238801759395747\\
80	0.00243358992202481\\
81	0.00229043269445624\\
82	0.00252074053880879\\
83	0.00248659309043258\\
84	0.00229978839770899\\
85	0.0024982645796698\\
86	0.00252405103004496\\
87	0.00227865623438255\\
88	0.00241817049100235\\
89	0.00235092695625252\\
90	0.00215763155517532\\
91	0.00211943907558131\\
92	0.00222842271314212\\
93	0.00228005531213221\\
94	0.00231589504977398\\
95	0.00226113850242758\\
96	0.00237403365539468\\
97	0.0022436289938894\\
98	0.00240832333265929\\
99	0.00215534695486743\\
100	0.00220578013627597\\
100	0.000284216152840877\\
99	0.000267020948314961\\
98	0.000105720267182908\\
97	0.000266282335585097\\
96	0.00020401020564545\\
95	0.000263221145519741\\
94	0.000288038807196803\\
93	0.000187008512211474\\
92	0.000176300648737265\\
91	0.000161802155624423\\
90	0.000293905239594252\\
89	0.000143851210757099\\
88	2.22599881983007e-05\\
87	0.00012950225357803\\
86	2.42963020748869e-05\\
85	0.000231298357630838\\
84	0.000217612078229529\\
83	0.000396213246850686\\
82	0.000322363074138098\\
81	0.000149635382322491\\
80	4.70572950293354e-05\\
79	6.49409270362785e-05\\
78	0.000487701198588785\\
77	0.000463632861070939\\
76	0.000517875778414853\\
75	0.000486390582714029\\
74	0.000576573174079829\\
73	0.000611152175087808\\
72	0.00059607182592841\\
71	0.000420510172737854\\
70	0.00063462586494175\\
69	0.000594502513984487\\
68	0.000917724102209701\\
67	0.000929980257397452\\
66	0.00102374144742101\\
65	0.0010526938755166\\
64	0.000992763062165595\\
63	0.00104809694461412\\
62	0.000831867537545048\\
61	0.000568269667783367\\
60	0.00079041292790176\\
59	0.000695158488828519\\
58	0.000749907786101599\\
57	0.000987048353042829\\
56	0.0009034087232828\\
55	0.000655051038704718\\
54	0.000635723146346141\\
53	0.000448710979461388\\
52	0.000268320044530202\\
51	0.000212690633344197\\
50	0.00139243657668749\\
49	0.00185493768972653\\
48	0.0021165163907886\\
47	0.00191502132982873\\
46	0.00269972583603547\\
45	0.00238315013931418\\
44	0.00191274918433673\\
43	0.00154043631671787\\
42	0.00175468483485658\\
41	0.00136270599891773\\
40	0.00116908566275617\\
39	0.00203512206531972\\
38	0.00187763545266863\\
37	0.00170226217372432\\
36	0.00153434566028497\\
35	0.00105167819791208\\
34	0.000868998402365808\\
33	0.000870544543879918\\
32	0.00139282646574951\\
31	0.00156129643537132\\
30	0.0015867620701914\\
29	0.000970210961773016\\
28	0.00190479339750956\\
27	0.00161516547875315\\
26	0.00137177380326267\\
25	0.00124369456731545\\
24	0.00186159392017182\\
23	0.000277291087673757\\
22	5.12505800745002e-05\\
21	0.000123339563331587\\
20	0.000822031452105405\\
19	0.00198616297437931\\
18	0.00104244432873942\\
17	0.000117260186786538\\
16	0.000663861526434834\\
15	0.0028216646441362\\
14	0.00273733521730095\\
13	0.00663251569112033\\
12	0.0138389181320581\\
11	0.0173061166852703\\
10	0.0202362493133331\\
9	0.0293400133296999\\
8	0.04051147499052\\
7	0.0486264670975265\\
6	0.0614790921521757\\
5	0.0997547863586239\\
4	0.128915506060573\\
3	0.178036986834192\\
2	0.338503926637749\\
1	0.872358518584103\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.64849608471116\\
2	1.66580874976876\\
3	0.978527057355356\\
4	0.692728746762796\\
5	0.537041027637844\\
6	0.445097286793677\\
7	0.378026325472508\\
8	0.322204808565435\\
9	0.293426762115615\\
10	0.259368512637198\\
11	0.230141148776301\\
12	0.209746096805798\\
13	0.191466056193306\\
14	0.17546471518786\\
15	0.162398594866821\\
16	0.150472573899889\\
17	0.139731311026433\\
18	0.129534643147039\\
19	0.122231722454354\\
20	0.113555066840692\\
21	0.106729843241095\\
22	0.101393073913895\\
23	0.097358609378057\\
24	0.0919892294282975\\
25	0.0872386517107533\\
26	0.081318985263321\\
27	0.077416583580816\\
28	0.0734029470240497\\
29	0.0702508110492603\\
30	0.0668188409023123\\
31	0.0639470297324485\\
32	0.0605920401279052\\
33	0.0587255876078222\\
34	0.0562490664418204\\
35	0.0536638235361914\\
36	0.0517416917398054\\
37	0.0490942184335266\\
38	0.0472346932035164\\
39	0.0453960659357781\\
40	0.043710314672729\\
41	0.0422779709521969\\
42	0.0409311992332965\\
43	0.0396296878183148\\
44	0.038217550194518\\
45	0.036831310145688\\
46	0.0357910407431306\\
47	0.0349175125645922\\
48	0.0338575243760137\\
49	0.0330557276455692\\
50	0.0318041198053608\\
51	0.030942894320768\\
52	0.030334445497743\\
53	0.0295682873096892\\
54	0.0287776917677421\\
55	0.0280575919869\\
56	0.0271077425016932\\
57	0.0260919243310137\\
58	0.0254849851381096\\
59	0.0249245617387514\\
60	0.0243898513431379\\
61	0.0236525236231028\\
62	0.0231552928471745\\
63	0.0227200279971556\\
64	0.0222471046081635\\
65	0.0218522532410049\\
66	0.0213454500890714\\
67	0.0208698184470782\\
68	0.0203485520596615\\
69	0.019938591543742\\
70	0.0195105494576658\\
71	0.0191476002766448\\
72	0.0186930235905247\\
73	0.0183892254655618\\
74	0.0179102846494776\\
75	0.0175864250702371\\
76	0.0173334460376885\\
77	0.0169940132150216\\
78	0.0165556216449213\\
79	0.0163685400160673\\
80	0.0160068097533238\\
81	0.0158391441578403\\
82	0.0153396811771845\\
83	0.0149869877272414\\
84	0.0147891743120487\\
85	0.0145093796606071\\
86	0.0142457548014224\\
87	0.0140661418061794\\
88	0.013771494305692\\
89	0.0135453561886417\\
90	0.0133460673477725\\
91	0.0130937082483664\\
92	0.0128990598144104\\
93	0.0125825457103995\\
94	0.0123851947523035\\
95	0.0121700030929964\\
96	0.0119487861293024\\
97	0.0117919825721335\\
98	0.0116080693270076\\
99	0.0114717183143953\\
100	0.0112883266587377\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.44339600389462\\
2	1.96063770638616\\
3	1.26635583525987\\
4	0.845384559619033\\
5	0.65889759286559\\
6	0.551155784527794\\
7	0.478866382436249\\
8	0.383169709675712\\
9	0.354379139460036\\
10	0.312013447069539\\
11	0.26825166333975\\
12	0.248487471814362\\
13	0.214398726635059\\
14	0.197702117623842\\
15	0.178923228678015\\
16	0.172603263260133\\
17	0.157978408603361\\
18	0.145783020668274\\
19	0.140227368114253\\
20	0.136328037619903\\
21	0.126590044389473\\
22	0.120584708634369\\
23	0.117513461115975\\
24	0.11197633355221\\
25	0.104502552369981\\
26	0.0950673046154447\\
27	0.0915761892155491\\
28	0.0890576976225226\\
29	0.0850528143167308\\
30	0.0814702218244478\\
31	0.0791424147334383\\
32	0.073996101022813\\
33	0.0714169572872165\\
34	0.0686254143088318\\
35	0.0622385404981096\\
36	0.0597893922169491\\
37	0.054089849923898\\
38	0.0523229825382727\\
39	0.0497009378916458\\
40	0.0469245203815837\\
41	0.0459896428808186\\
42	0.0453122678213936\\
43	0.0430032752453311\\
44	0.041266139779984\\
45	0.0397357171939482\\
46	0.0382266686323338\\
47	0.038367045919394\\
48	0.0369996532726274\\
49	0.0360998799098549\\
50	0.0350118661890769\\
51	0.0350407629108426\\
52	0.0339310317592071\\
53	0.0322866693669456\\
54	0.0313230600514179\\
55	0.0304609631375316\\
56	0.0295987084743184\\
57	0.0284169098708884\\
58	0.0280488144061184\\
59	0.0271397811037291\\
60	0.0264592069375058\\
61	0.0259693967541867\\
62	0.0250143565136537\\
63	0.0244240076272081\\
64	0.0239016887264894\\
65	0.0239872645403519\\
66	0.0239191239398522\\
67	0.0235861036688737\\
68	0.0227497061345175\\
69	0.0225270364603909\\
70	0.0219326130986422\\
71	0.0213776762354319\\
72	0.0208752855308176\\
73	0.0204761272348442\\
74	0.0198438059698914\\
75	0.0189001989182394\\
76	0.0187192377085368\\
77	0.0182248426779069\\
78	0.0178080071215791\\
79	0.0175179105257804\\
80	0.0173885019366578\\
81	0.0171010626111747\\
82	0.0165352244183172\\
83	0.0161340774392482\\
84	0.0159883439556274\\
85	0.0159103916111953\\
86	0.0157746813414152\\
87	0.0154924323642464\\
88	0.0151740958267342\\
89	0.0150217630164229\\
90	0.0147180702481263\\
91	0.0145183517362461\\
92	0.0143439199399976\\
93	0.0138038937778909\\
94	0.0137917936992732\\
95	0.0136120853547392\\
96	0.0133410010008247\\
97	0.0130767245652869\\
98	0.012886591735037\\
99	0.0126563225594671\\
100	0.0123758649182826\\
100	0.0100390907765092\\
99	0.0102813348684602\\
98	0.0103029506447917\\
97	0.0105147840140678\\
96	0.0105291593883109\\
95	0.0108298996661738\\
94	0.0110636182732763\\
93	0.011226766259423\\
92	0.0115450027483675\\
91	0.0117281846372753\\
90	0.0118695878107042\\
89	0.0120109975152573\\
88	0.0122125720736797\\
87	0.012601267850156\\
86	0.0125163358453762\\
85	0.0128383520338988\\
84	0.0132971553953388\\
83	0.0133743723261196\\
82	0.0137178732704965\\
81	0.0141751728023291\\
80	0.0142145849853065\\
79	0.0148175531172253\\
78	0.0144297484820494\\
77	0.0150026193609657\\
76	0.0151486714861792\\
75	0.0150954661313655\\
74	0.015623869039555\\
73	0.0163643883728542\\
72	0.0169737814513941\\
71	0.0175725072727446\\
70	0.0178329855606436\\
69	0.0179387559407804\\
68	0.0183680360774031\\
67	0.0190591174119117\\
66	0.0197406474553432\\
65	0.0201358890142481\\
64	0.0205545433640566\\
63	0.0210352334545438\\
62	0.021058250549631\\
61	0.0213872639408027\\
60	0.0218913343402473\\
59	0.0224773121757082\\
58	0.021607304624767\\
57	0.0224115647459151\\
56	0.0244660676397684\\
55	0.0255899250636164\\
54	0.0261785189286142\\
53	0.0265231990973125\\
52	0.0273718065691983\\
51	0.0276178395764855\\
50	0.0291975706096532\\
49	0.0302985863750631\\
48	0.0311105280787191\\
47	0.0325261646834825\\
46	0.0334844308719376\\
45	0.0340402947072562\\
44	0.0355590805273734\\
43	0.0364859425432715\\
42	0.03759116197331\\
41	0.0392226719102941\\
40	0.0405881256533394\\
39	0.0426685709639974\\
38	0.044385021838605\\
37	0.0464124997047599\\
36	0.0486592644671838\\
35	0.0500978231373947\\
34	0.0517052562622411\\
33	0.0538110380311881\\
32	0.0537883074690603\\
31	0.0545433911049263\\
30	0.0576799336095135\\
29	0.06025623734938\\
28	0.0638900960905164\\
27	0.0666311033662034\\
26	0.0707540988728482\\
25	0.0729087814591191\\
24	0.0775740156796064\\
23	0.0819123116158004\\
22	0.0875059095756466\\
21	0.0949615184515283\\
20	0.100644507388912\\
19	0.108020049256921\\
18	0.111939548822174\\
17	0.123787990430071\\
16	0.133909401769579\\
15	0.14764607206994\\
14	0.158920087205703\\
13	0.172633942313485\\
12	0.185381500022545\\
11	0.205520087990651\\
10	0.234483506082171\\
9	0.253505339661571\\
8	0.249555191843459\\
7	0.280182612312534\\
6	0.352077019688294\\
5	0.432695505147031\\
4	0.560844548262906\\
3	0.843614119966385\\
2	1.3486426588243\\
1	3.09304713338429\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	99.9530102450579\\
2	88.3008886990617\\
3	80.5152425820404\\
4	63.7847997583115\\
5	46.9970415305218\\
6	3.56661027323066\\
7	2.82751920906256\\
8	2.56238427687825\\
9	2.05250936793646\\
10	1.67149636588871\\
11	1.07938489135265\\
12	0.818311338074266\\
13	0.791441060631583\\
14	0.765912208904893\\
15	0.735914758635638\\
16	0.678827370021082\\
17	0.5684137919562\\
18	0.285629540295679\\
19	0.108979475637338\\
20	0.0169582969626317\\
21	0.0136170197958134\\
22	0.0383026175676812\\
23	0.0444024341311353\\
24	0.0712871408900371\\
25	0.0965342082225884\\
26	0.143919426733944\\
27	0.17703313361778\\
28	0.24309260707329\\
29	0.258661856718273\\
30	0.281190871960445\\
31	0.316015384913534\\
32	0.348881261681943\\
33	0.355952220397915\\
34	0.365696431748229\\
35	0.366832584805908\\
36	0.365329845239118\\
37	0.36881142020926\\
38	0.369064170052122\\
39	0.368017387101185\\
40	0.366668554285135\\
41	0.367009451283213\\
42	0.366642471950528\\
43	0.366246844488222\\
44	0.366496487196996\\
45	0.363848203267336\\
46	0.361251144154678\\
47	0.356940399047388\\
48	0.354414053663224\\
49	0.351307595607419\\
50	0.348273981465032\\
51	0.344787603899341\\
52	0.340648199628436\\
53	0.335725121584984\\
54	0.332037407262906\\
55	0.328137261077239\\
56	0.324484294724068\\
57	0.321183467362146\\
58	0.317827596834336\\
59	0.314362763161152\\
60	0.311541705846017\\
61	0.308264496368136\\
62	0.305446799878247\\
63	0.30232278336818\\
64	0.299459313172554\\
65	0.296526627149136\\
66	0.29355068300398\\
67	0.29063914983512\\
68	0.287664565529391\\
69	0.284369525022679\\
70	0.28144959981478\\
71	0.278908083556994\\
72	0.27577128795737\\
73	0.272795497125028\\
74	0.269468749881652\\
75	0.266933222852585\\
76	0.264115362803093\\
77	0.261095098183557\\
78	0.258427439764707\\
79	0.25544720688708\\
80	0.252721284701152\\
81	0.249856898096947\\
82	0.247271636249181\\
83	0.244472744655304\\
84	0.241602948170323\\
85	0.238928548685077\\
86	0.236525921693095\\
87	0.233315890583725\\
88	0.230776670989101\\
89	0.228584825941562\\
90	0.226095772076982\\
91	0.223988089479153\\
92	0.221818550050055\\
93	0.219897066639593\\
94	0.217667324709013\\
95	0.215440337764308\\
96	0.212985016747868\\
97	0.210821131340429\\
98	0.208767920073365\\
99	0.206986914631973\\
100	0.205078661224332\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	99.9530102450579\\
2	88.3008886990618\\
3	80.5152425820404\\
4	63.7847997583116\\
5	46.997041530522\\
6	3.56661027323131\\
7	2.82751920906327\\
8	2.56238427687898\\
9	2.05250936793722\\
10	1.6714963658898\\
11	1.07938489135341\\
12	0.818311338075375\\
13	0.791441060632694\\
14	0.765912208905664\\
15	0.735914758636403\\
16	0.678827370021838\\
17	0.568413791956929\\
18	0.285629540296395\\
19	0.108979475638059\\
20	0.0169582969633519\\
21	0.0136170197968508\\
22	0.038302617568713\\
23	0.044402434132166\\
24	0.0712871408910223\\
25	0.0965342082235415\\
26	0.143919426734826\\
27	0.177033133618585\\
28	0.243092607074032\\
29	0.258661856719027\\
30	0.281190871961252\\
31	0.316015384914404\\
32	0.34888126168284\\
33	0.355952220398841\\
34	0.365696431749265\\
35	0.366832584806977\\
36	0.365329845240271\\
37	0.368811420210441\\
38	0.369064170053349\\
39	0.368017387102387\\
40	0.366668554286412\\
41	0.367009451284618\\
42	0.366642471952001\\
43	0.366246844489804\\
44	0.366496487198735\\
45	0.363848203269126\\
46	0.361251144156513\\
47	0.356940399049246\\
48	0.354414053665176\\
49	0.351307595609356\\
50	0.348273981466956\\
51	0.344787603901377\\
52	0.340648199632452\\
53	0.335725121587549\\
54	0.332037407264853\\
55	0.328137261079178\\
56	0.324484294726012\\
57	0.321183467364035\\
58	0.317827596836178\\
59	0.31436276316299\\
60	0.311541705847839\\
61	0.30826449636998\\
62	0.305446799880095\\
63	0.302322783370028\\
64	0.299459313174352\\
65	0.296526627150927\\
66	0.293550683005757\\
67	0.290639149836907\\
68	0.28766456553118\\
69	0.284369525024463\\
70	0.281449599816588\\
71	0.278908083558821\\
72	0.275771287959216\\
73	0.27279549712691\\
74	0.269468749883537\\
75	0.266933222854396\\
76	0.264115362804862\\
77	0.26109509818534\\
78	0.258427439766488\\
79	0.255447206888832\\
80	0.252721284702931\\
81	0.249856898098709\\
82	0.247271636250955\\
83	0.244472744657062\\
84	0.241602948172079\\
85	0.238928548686807\\
86	0.236525921694841\\
87	0.233315890585502\\
88	0.230776670990875\\
89	0.228584825943329\\
90	0.226095772078833\\
91	0.223988089480999\\
92	0.221818550051906\\
93	0.219897066641429\\
94	0.217667324710781\\
95	0.215440337766161\\
96	0.212985016749761\\
97	0.210821131342244\\
98	0.208767920075171\\
99	0.206986914633753\\
100	0.205078661225996\\
100	0.205078661222367\\
99	0.206986914630039\\
98	0.208767920071385\\
97	0.210821131338348\\
96	0.212985016745634\\
95	0.215440337762051\\
94	0.217667324707114\\
93	0.219897066637718\\
92	0.221818550048057\\
91	0.223988089477168\\
90	0.226095772074824\\
89	0.228584825939473\\
88	0.230776670987075\\
87	0.233315890581595\\
86	0.23652592169097\\
85	0.238928548683003\\
84	0.241602948168149\\
83	0.244472744653183\\
82	0.247271636247142\\
81	0.249856898094915\\
80	0.252721284699059\\
79	0.255447206885025\\
78	0.25842743976269\\
77	0.261095098181512\\
76	0.264115362801023\\
75	0.266933222850538\\
74	0.269468749879452\\
73	0.272795497122919\\
72	0.275771287955186\\
71	0.278908083554863\\
70	0.281449599812743\\
69	0.284369525020677\\
68	0.287664565527379\\
67	0.290639149833123\\
66	0.293550683002003\\
65	0.296526627147156\\
64	0.299459313170588\\
63	0.302322783366197\\
62	0.305446799876247\\
61	0.308264496366108\\
60	0.311541705844008\\
59	0.314362763159113\\
58	0.317827596832294\\
57	0.321183467360084\\
56	0.324484294722006\\
55	0.328137261075169\\
54	0.332037407260821\\
53	0.335725121582266\\
52	0.340648199624656\\
51	0.344787603897122\\
50	0.348273981462915\\
49	0.351307595605278\\
48	0.35441405366108\\
47	0.356940399045301\\
46	0.361251144152663\\
45	0.363848203265418\\
44	0.366496487195185\\
43	0.366246844486688\\
42	0.366642471949136\\
41	0.367009451281931\\
40	0.366668554283901\\
39	0.36801738709996\\
38	0.369064170050916\\
37	0.368811420208108\\
36	0.365329845237972\\
35	0.36683258480482\\
34	0.365696431747138\\
33	0.355952220396871\\
32	0.348881261680958\\
31	0.316015384912663\\
30	0.28119087195964\\
29	0.258661856717519\\
28	0.243092607072552\\
27	0.177033133617031\\
26	0.143919426733193\\
25	0.0965342082218575\\
24	0.0712871408893149\\
23	0.044402434130429\\
22	0.0383026175669632\\
21	0.0136170197950904\\
20	0.016958296961617\\
19	0.108979475636333\\
18	0.28562954029471\\
17	0.56841379195527\\
16	0.678827370020165\\
15	0.735914758634399\\
14	0.765912208903647\\
13	0.791441060630677\\
12	0.81831133807337\\
11	1.07938489135161\\
10	1.67149636588784\\
9	2.05250936793546\\
8	2.56238427687724\\
7	2.82751920906137\\
6	3.56661027322969\\
5	46.9970415305214\\
4	63.7847997583113\\
3	80.5152425820403\\
2	88.3008886990617\\
1	99.9530102450579\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_PUMADYN_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{405},{496},{573}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00841154372076596\\
2	0.00365692623931651\\
3	0.00242558752133709\\
4	0.00176369777132733\\
5	0.00124272984869076\\
6	0.000900566622150311\\
7	0.000719843258066089\\
8	0.000579384557539337\\
9	0.000434684304051052\\
10	0.000355382116404112\\
11	0.000290853174400297\\
12	0.000257489577700559\\
13	0.000218150352509264\\
14	0.000193063338704892\\
15	0.000173057495747408\\
16	0.000155802205681676\\
17	0.000137173195730507\\
18	0.000121447472214701\\
19	0.000108305909405355\\
20	9.8366857843138e-05\\
21	8.9847254152174e-05\\
22	8.21579460908552e-05\\
23	7.35211324169207e-05\\
24	6.80139651007011e-05\\
25	6.35801992880845e-05\\
26	5.89378030050423e-05\\
27	5.53629957807931e-05\\
28	5.18865929200391e-05\\
29	4.91739489299335e-05\\
30	4.63488216009774e-05\\
31	4.34248155408979e-05\\
32	4.04862589460441e-05\\
33	3.73427064536454e-05\\
34	3.54069191713372e-05\\
35	3.3359563420297e-05\\
36	3.19205468879705e-05\\
37	3.05644186041621e-05\\
38	2.92155238288845e-05\\
39	2.77041379040462e-05\\
40	2.63707348532313e-05\\
41	2.49283250048052e-05\\
42	2.36522730386783e-05\\
43	2.19642448220645e-05\\
44	2.08615156321561e-05\\
45	1.99378861337501e-05\\
46	1.86167757049707e-05\\
47	1.77808022492614e-05\\
48	1.66970660468712e-05\\
49	1.58725556140992e-05\\
50	1.52212863091686e-05\\
51	1.42360780520244e-05\\
52	1.35726039891467e-05\\
53	1.301754700117e-05\\
54	1.22553196348221e-05\\
55	1.18092079543584e-05\\
56	1.15769634105018e-05\\
57	1.10521290498766e-05\\
58	1.06150290846343e-05\\
59	1.00752496422401e-05\\
60	9.73430977298279e-06\\
61	9.32995805641515e-06\\
62	8.9963531381669e-06\\
63	8.5797809831409e-06\\
64	8.22858601518022e-06\\
65	7.8606656553368e-06\\
66	7.60098277703691e-06\\
67	7.35199804303008e-06\\
68	7.09769940810571e-06\\
69	6.77934914541409e-06\\
70	6.54209721576133e-06\\
71	6.32233291733107e-06\\
72	6.04383561510621e-06\\
73	5.86546412516458e-06\\
74	5.57417789142375e-06\\
75	5.24356853913067e-06\\
76	5.11667079520289e-06\\
77	4.91914637886322e-06\\
78	4.72631122811891e-06\\
79	4.54566623189665e-06\\
80	4.35389767595741e-06\\
81	4.19246644852084e-06\\
82	4.14045555440497e-06\\
83	3.94717894591296e-06\\
84	3.84298462899207e-06\\
85	3.69407765082251e-06\\
86	3.64130497019414e-06\\
87	3.50884263970631e-06\\
88	3.40914639495294e-06\\
89	3.32623587032292e-06\\
90	3.14816136585562e-06\\
91	3.08867412853944e-06\\
92	3.00107038166097e-06\\
93	2.90874364393827e-06\\
94	2.85762366567281e-06\\
95	2.80956075317463e-06\\
96	2.70889654254339e-06\\
97	2.62562537512648e-06\\
98	2.57025377678076e-06\\
99	2.48559801265339e-06\\
100	2.43698842607083e-06\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0105959552228325\\
2	0.00409815095545639\\
3	0.00282082306304333\\
4	0.00213965075859192\\
5	0.00152248308593351\\
6	0.00119393312679713\\
7	0.000971966758310723\\
8	0.000750404657371471\\
9	0.000585826917665177\\
10	0.000502101659351007\\
11	0.000376478344503737\\
12	0.000355650760803112\\
13	0.000309028621740304\\
14	0.00027504245388044\\
15	0.000235116159435222\\
16	0.000211920595710873\\
17	0.000175502733305276\\
18	0.000147934300114712\\
19	0.000127590359403302\\
20	0.000120711132495602\\
21	0.000104416495876888\\
22	9.92996501355461e-05\\
23	9.20689674454943e-05\\
24	9.03380702395083e-05\\
25	7.91201545873622e-05\\
26	7.18459968452662e-05\\
27	7.14018140174706e-05\\
28	6.90739422750298e-05\\
29	6.25488074183456e-05\\
30	6.16994216884125e-05\\
31	5.63889655701012e-05\\
32	5.55366293902163e-05\\
33	5.28311467825494e-05\\
34	5.22672831087931e-05\\
35	4.77042732699482e-05\\
36	4.48669128313909e-05\\
37	4.20611189329203e-05\\
38	4.00041604975186e-05\\
39	3.61235944886384e-05\\
40	3.27060347709138e-05\\
41	3.1362194495825e-05\\
42	2.93554511677525e-05\\
43	2.79755422371311e-05\\
44	2.69582804200072e-05\\
45	2.54093913908418e-05\\
46	2.03313112829078e-05\\
47	1.93598813674494e-05\\
48	1.88238477580033e-05\\
49	1.81976905797697e-05\\
50	1.76245610143062e-05\\
51	1.66853196896438e-05\\
52	1.56294362862327e-05\\
53	1.54914523787809e-05\\
54	1.44316169820992e-05\\
55	1.40651646479133e-05\\
56	1.38428603281868e-05\\
57	1.36595899339418e-05\\
58	1.33290906173905e-05\\
59	1.1743700542177e-05\\
60	1.12751251338567e-05\\
61	1.07226047618768e-05\\
62	1.05913419154723e-05\\
63	9.76188858221066e-06\\
64	9.20384510657585e-06\\
65	8.7676037140987e-06\\
66	8.52312059853029e-06\\
67	8.42776412755277e-06\\
68	8.39936540958257e-06\\
69	8.2934382958056e-06\\
70	7.72975685160273e-06\\
71	7.32179855620573e-06\\
72	6.83447337204927e-06\\
73	6.7980414891677e-06\\
74	6.7867486793967e-06\\
75	6.61222316867476e-06\\
76	6.14403777893637e-06\\
77	5.81470609722021e-06\\
78	5.70192524760309e-06\\
79	5.203690094144e-06\\
80	4.98824847227567e-06\\
81	4.73441602661816e-06\\
82	4.69798249003164e-06\\
83	4.60931947883878e-06\\
84	4.43260024643097e-06\\
85	4.36148777382023e-06\\
86	4.3382964913151e-06\\
87	4.03265376682034e-06\\
88	3.96813873187188e-06\\
89	3.96001668987304e-06\\
90	3.65882927516104e-06\\
91	3.60577297079386e-06\\
92	3.51582885711336e-06\\
93	3.44240442351366e-06\\
94	3.33989512493333e-06\\
95	3.29127809113124e-06\\
96	3.26641402273238e-06\\
97	3.13668968148407e-06\\
98	3.10914839809211e-06\\
99	2.97681230460468e-06\\
100	2.98344430673333e-06\\
100	2.06275938711754e-06\\
99	2.10117268469e-06\\
98	2.11215742058802e-06\\
97	2.16770700448897e-06\\
96	2.25730859271719e-06\\
95	2.27201266594794e-06\\
94	2.31530826666674e-06\\
93	2.33348935989312e-06\\
92	2.48304537832118e-06\\
91	2.51237869000664e-06\\
90	2.56929460774071e-06\\
89	2.67700737379463e-06\\
88	2.71640163307937e-06\\
87	2.87519273355239e-06\\
86	2.87513864655322e-06\\
85	2.91723397486934e-06\\
84	3.11674488498649e-06\\
83	3.26337048832601e-06\\
82	3.45806067168531e-06\\
81	3.45830443065403e-06\\
80	3.48778094995352e-06\\
79	3.54348680091334e-06\\
78	4.01804293283496e-06\\
77	4.18986053793877e-06\\
76	4.4093435870173e-06\\
75	4.49077143535158e-06\\
74	4.79477697213091e-06\\
73	4.88777131739233e-06\\
72	4.99229553106711e-06\\
71	4.99622387834069e-06\\
70	5.21684782778164e-06\\
69	5.37000929936118e-06\\
68	5.89021474257739e-06\\
67	6.21024466549418e-06\\
66	6.4720947581389e-06\\
65	6.50575131647422e-06\\
64	7.0623662289544e-06\\
63	7.34608282897152e-06\\
62	7.40800570458319e-06\\
61	7.45068316633499e-06\\
60	8.03298604129315e-06\\
59	8.19416449399572e-06\\
58	8.53885436102225e-06\\
57	9.39634678822369e-06\\
56	1.01702845818702e-05\\
55	1.02868012818838e-05\\
54	1.07026343114427e-05\\
53	1.08735480141972e-05\\
52	1.10154977874401e-05\\
51	1.11113606421748e-05\\
50	1.39579082280985e-05\\
49	1.45426257529103e-05\\
48	1.49201635555119e-05\\
47	1.5865602712435e-05\\
46	1.65203659606732e-05\\
45	1.71709195852745e-05\\
44	1.74318983589459e-05\\
43	1.7804281265414e-05\\
42	1.90118449172043e-05\\
41	1.94304965775501e-05\\
40	2.00014275127181e-05\\
39	2.16832459338273e-05\\
38	2.2639217445285e-05\\
37	2.35828640641192e-05\\
36	2.44986953554788e-05\\
35	2.58933286344023e-05\\
34	2.59559992764783e-05\\
33	2.94863875138746e-05\\
32	3.17632777317604e-05\\
31	3.3860641812505e-05\\
30	3.63754241863379e-05\\
29	3.88257903455113e-05\\
28	4.38078886100229e-05\\
27	4.44944242752887e-05\\
26	4.60791703054984e-05\\
25	4.94707113504606e-05\\
24	5.68510595961754e-05\\
23	5.88943210982122e-05\\
22	6.04622883593955e-05\\
21	6.60370418931012e-05\\
20	6.9045355801859e-05\\
19	7.16759451246344e-05\\
18	8.06963639213978e-05\\
17	8.84047742400265e-05\\
16	0.000108284318088761\\
15	0.000126129140174077\\
14	0.000139034268177925\\
13	0.00017446241805551\\
12	0.000198803377300718\\
11	0.000237842656654685\\
10	0.000271841857646872\\
9	0.000345218869674309\\
8	0.000432986843844243\\
7	0.000529428325647101\\
6	0.000677766279598853\\
5	0.000967544205909586\\
4	0.00143628743819074\\
3	0.00182156194255599\\
2	0.00272944178209875\\
1	0.00603384889536164\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00712823958185182\\
2	0.00338098014609027\\
3	0.00230346956192395\\
4	0.00168764614407607\\
5	0.00118325113344452\\
6	0.000857970985636514\\
7	0.000684481253593733\\
8	0.000550516784949514\\
9	0.000410657164391837\\
10	0.000334717237533343\\
11	0.000275240611383427\\
12	0.000243517959910363\\
13	0.000205853198114364\\
14	0.0001823117412588\\
15	0.000163125655813463\\
16	0.000147262321805373\\
17	0.000129746457058325\\
18	0.000114852264334427\\
19	0.000102298369857443\\
20	9.28702527587017e-05\\
21	8.46848245230534e-05\\
22	7.73602795424062e-05\\
23	6.92106219220283e-05\\
24	6.40579367138104e-05\\
25	5.99738863065803e-05\\
26	5.5750882787564e-05\\
27	5.24534593726235e-05\\
28	4.91750223756452e-05\\
29	4.66030272773718e-05\\
30	4.3970663626132e-05\\
31	4.11463943991456e-05\\
32	3.83747098628147e-05\\
33	3.53108520906352e-05\\
34	3.34892472769797e-05\\
35	3.15186562933867e-05\\
36	3.01561032899916e-05\\
37	2.88946063602667e-05\\
38	2.76327695463527e-05\\
39	2.61843405011975e-05\\
40	2.49289380455458e-05\\
41	2.35893237769983e-05\\
42	2.23536129537851e-05\\
43	2.07599302235177e-05\\
44	1.97262978604885e-05\\
45	1.88782003341907e-05\\
46	1.76085902340225e-05\\
47	1.68309975145309e-05\\
48	1.57932027034977e-05\\
49	1.50091908816802e-05\\
50	1.43840347112386e-05\\
51	1.34414556026565e-05\\
52	1.28305172818555e-05\\
53	1.23080560795406e-05\\
54	1.15889396973806e-05\\
55	1.11748940700162e-05\\
56	1.09666078962876e-05\\
57	1.0486772684269e-05\\
58	1.00813343959239e-05\\
59	9.56432445989312e-06\\
60	9.24642462829027e-06\\
61	8.86859247088623e-06\\
62	8.54413055240355e-06\\
63	8.15091649914688e-06\\
64	7.80892738832651e-06\\
65	7.45943268651441e-06\\
66	7.2143078539431e-06\\
67	6.97228847947595e-06\\
68	6.73104731441441e-06\\
69	6.42205316521341e-06\\
70	6.19564113413109e-06\\
71	5.98617584856208e-06\\
72	5.72252493400692e-06\\
73	5.54834568108076e-06\\
74	5.26757313932948e-06\\
75	4.960106353792e-06\\
76	4.82776205607688e-06\\
77	4.64492202473576e-06\\
78	4.46539928054953e-06\\
79	4.29470672134735e-06\\
80	4.11354383912058e-06\\
81	3.95821406087633e-06\\
82	3.91368470665335e-06\\
83	3.73473633181895e-06\\
84	3.63255052562255e-06\\
85	3.49302520772254e-06\\
86	3.4440540354338e-06\\
87	3.32155372126323e-06\\
88	3.22700670694818e-06\\
89	3.14324500943521e-06\\
90	2.97270141505307e-06\\
91	2.91724805225942e-06\\
92	2.83769291338995e-06\\
93	2.75116833760357e-06\\
94	2.70536773660879e-06\\
95	2.65912522337421e-06\\
96	2.564248106503e-06\\
97	2.47999121905553e-06\\
98	2.4299365700779e-06\\
99	2.35003579930616e-06\\
100	2.30373142033772e-06\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00856433927961046\\
2	0.00380647900085142\\
3	0.00265154730199911\\
4	0.00202982194344352\\
5	0.001463188762853\\
6	0.00116537866064099\\
7	0.000950084584334779\\
8	0.000736304072629791\\
9	0.000547833858228333\\
10	0.000466485416435568\\
11	0.000350700283405175\\
12	0.000331947643956193\\
13	0.00028902861354686\\
14	0.000258590831642689\\
15	0.000220840346680797\\
16	0.000198911959970732\\
17	0.000166154789548484\\
18	0.00013974533596403\\
19	0.000120761363761666\\
20	0.000114604739440182\\
21	9.89672363886987e-05\\
22	9.4599179837061e-05\\
23	8.58552937476445e-05\\
24	8.45984948629343e-05\\
25	7.40568760974085e-05\\
26	6.74817823116942e-05\\
27	6.70805418517293e-05\\
28	6.50025194429596e-05\\
29	5.87432422694324e-05\\
30	5.80392072551851e-05\\
31	5.30942199521458e-05\\
32	5.2434964149478e-05\\
33	4.99433561661959e-05\\
34	4.9582520770759e-05\\
35	4.507278585197e-05\\
36	4.23924885119541e-05\\
37	3.96945287851816e-05\\
38	3.7645759625341e-05\\
39	3.40783986299926e-05\\
40	3.0823666880247e-05\\
41	2.95801629280934e-05\\
42	2.75992105124058e-05\\
43	2.64681975837566e-05\\
44	2.55398132301905e-05\\
45	2.4031169575245e-05\\
46	1.92053730930459e-05\\
47	1.81981599930072e-05\\
48	1.78852093161377e-05\\
49	1.72944760135508e-05\\
50	1.67175957979621e-05\\
51	1.58943660308301e-05\\
52	1.48556929673959e-05\\
53	1.47239878609827e-05\\
54	1.37519035652029e-05\\
55	1.34029371292718e-05\\
56	1.31967207196682e-05\\
57	1.30917890213429e-05\\
58	1.27686191575945e-05\\
59	1.11538672605158e-05\\
60	1.07326180207045e-05\\
61	1.0193356189257e-05\\
62	1.00805256854503e-05\\
63	9.24379833638923e-06\\
64	8.68973987141866e-06\\
65	8.29170683617831e-06\\
66	8.17564396558494e-06\\
67	7.95704626978725e-06\\
68	7.94606920822949e-06\\
69	7.84332048103416e-06\\
70	7.29969687456487e-06\\
71	6.91734534126277e-06\\
72	6.50767356399103e-06\\
73	6.47553681114662e-06\\
74	6.4554680059548e-06\\
75	6.30027575600551e-06\\
76	5.83394944176791e-06\\
77	5.51806532131344e-06\\
78	5.41904161975526e-06\\
79	4.93254738997193e-06\\
80	4.73314935076359e-06\\
81	4.45968143531181e-06\\
82	4.43170329973864e-06\\
83	4.3450105938054e-06\\
84	4.17155858145756e-06\\
85	4.09565619698854e-06\\
86	4.08403107807959e-06\\
87	3.82334582190935e-06\\
88	3.77241786938849e-06\\
89	3.7598209602217e-06\\
90	3.38858781430749e-06\\
91	3.32239233583762e-06\\
92	3.26891388643337e-06\\
93	3.23081365823544e-06\\
94	3.17258678181174e-06\\
95	3.11805363623794e-06\\
96	3.09981578407917e-06\\
97	2.98396629868722e-06\\
98	2.95426138293038e-06\\
99	2.81903792615265e-06\\
100	2.8245125455065e-06\\
100	1.98592800273242e-06\\
99	2.000099118879e-06\\
98	2.00926621278792e-06\\
97	2.07434589036137e-06\\
96	2.14671010907231e-06\\
95	2.19746800319657e-06\\
94	2.22364101827022e-06\\
93	2.23530604957266e-06\\
92	2.39026935911496e-06\\
91	2.42610853875112e-06\\
90	2.4773005605737e-06\\
89	2.52492742104223e-06\\
88	2.57269179026758e-06\\
87	2.72494769678523e-06\\
86	2.72419209903861e-06\\
85	2.75943407530292e-06\\
84	2.98674041162784e-06\\
83	3.13410079247989e-06\\
82	3.31543755208531e-06\\
81	3.3088735430152e-06\\
80	3.33489257075064e-06\\
79	3.38051660391739e-06\\
78	3.84809600696219e-06\\
77	3.9681275563433e-06\\
76	4.17746668907115e-06\\
75	4.25318527688615e-06\\
74	4.60101041024856e-06\\
73	4.67733590613894e-06\\
72	4.75925569531779e-06\\
71	4.76417102662941e-06\\
70	4.99909854721177e-06\\
69	5.13019129330116e-06\\
68	5.63006301259831e-06\\
67	5.94177131911453e-06\\
66	6.20850510795926e-06\\
65	6.23871340305791e-06\\
64	6.72673903506637e-06\\
63	7.00048158056897e-06\\
62	7.05260095825258e-06\\
61	7.10151177149709e-06\\
60	7.64175597878009e-06\\
59	7.799371912544e-06\\
58	8.14664594018317e-06\\
57	8.96176111317212e-06\\
56	9.6260922124071e-06\\
55	9.73000279233885e-06\\
54	1.01028464234105e-05\\
53	1.02595707247386e-05\\
52	1.03155073274773e-05\\
51	1.0373257154409e-05\\
50	1.31595590947381e-05\\
49	1.36834789870597e-05\\
48	1.40214527535847e-05\\
47	1.4894935761542e-05\\
46	1.5554848279674e-05\\
45	1.61940780575523e-05\\
44	1.64062612675497e-05\\
43	1.67084225270257e-05\\
42	1.79035001550468e-05\\
41	1.82834236043417e-05\\
40	1.88243538259186e-05\\
39	2.0353095308661e-05\\
38	2.12808611186829e-05\\
37	2.20499568520256e-05\\
36	2.2882452538547e-05\\
35	2.41978394295731e-05\\
34	2.41169891886889e-05\\
33	2.74361259124331e-05\\
32	2.9687317924679e-05\\
31	3.18419742001711e-05\\
30	3.40244774359919e-05\\
29	3.5987604129786e-05\\
28	4.08273061702579e-05\\
27	4.14284966347402e-05\\
26	4.25905022278447e-05\\
25	4.57716141708933e-05\\
24	5.2699220836515e-05\\
23	5.42514614002102e-05\\
22	5.55827328246659e-05\\
21	6.04929783413714e-05\\
20	6.30330936736928e-05\\
19	6.477162392488e-05\\
18	7.33958894680096e-05\\
17	8.01196999892251e-05\\
16	9.94850556722985e-05\\
15	0.0001164059465516\\
14	0.000128086754646286\\
13	0.000163401447731737\\
12	0.000189808730515881\\
11	0.000223914616848929\\
10	0.000252765375429296\\
9	0.000331027666060126\\
8	0.000406899834686349\\
7	0.000492154652326418\\
6	0.000634596985599868\\
5	0.000910873334711184\\
4	0.00139146830961429\\
3	0.00176009383588904\\
2	0.00256920844696306\\
1	0.00548477751379698\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.947127433394947\\
2	0.850084948168351\\
3	0.782908805230743\\
4	0.617181913904102\\
5	0.455614753074218\\
6	0.0378197638381243\\
7	0.0310421861510124\\
8	0.027784567775456\\
9	0.0229551113954496\\
10	0.0191021715125556\\
11	0.0131051980760222\\
12	0.0105545668825539\\
13	0.0102100702065373\\
14	0.00996130988021908\\
15	0.00959498457941417\\
16	0.00908511807582148\\
17	0.00809872843071127\\
18	0.00585417729233431\\
19	0.00435822306137558\\
20	0.00362233620105502\\
21	0.00330674620296964\\
22	0.00313362251044247\\
23	0.00306335246703881\\
24	0.00272294292197622\\
25	0.00252027297977647\\
26	0.0021536817061461\\
27	0.00181559786301408\\
28	0.00134211422325246\\
29	0.00122895240193871\\
30	0.00106040282771021\\
31	0.000742586311734136\\
32	0.000475912411293838\\
33	0.000399587004670741\\
34	0.000282826982527206\\
35	0.000235767294505105\\
36	0.000207154445824807\\
37	0.000164445623013113\\
38	0.000139455695294775\\
39	0.00011106349412292\\
40	9.73761432122505e-05\\
41	8.1983950780369e-05\\
42	6.70310756844356e-05\\
43	4.49036905449149e-05\\
44	3.16805816268279e-05\\
45	2.53931400977543e-05\\
46	1.79676886081637e-05\\
47	1.4669606361252e-05\\
48	1.06892627839116e-05\\
49	8.13220493629527e-06\\
50	4.50250585838865e-06\\
51	2.83564555373379e-06\\
52	1.92505859144209e-06\\
53	1.42735001775509e-06\\
54	8.13892131135652e-07\\
55	5.92298815665842e-07\\
56	3.21989837776556e-07\\
57	2.02868595666892e-07\\
58	1.25873906573148e-07\\
59	8.59072689281203e-08\\
60	3.24276742585542e-08\\
61	1.95625974117406e-08\\
62	9.59538787445735e-09\\
63	4.65680056839154e-09\\
64	2.35437739017877e-09\\
65	1.19391617112688e-09\\
66	7.29809238776423e-10\\
67	3.95404427570035e-10\\
68	1.96665288063612e-10\\
69	1.09738323607139e-10\\
70	4.61513353027704e-11\\
71	2.23782714402929e-11\\
72	1.31932671642269e-11\\
73	5.75890979763351e-12\\
74	3.71054926188345e-12\\
75	1.94059893450928e-12\\
76	8.92060403370832e-13\\
77	4.36799665681744e-13\\
78	1.92244652933166e-13\\
79	9.98168575665712e-14\\
80	5.02751974344363e-14\\
81	2.77350365424064e-14\\
82	9.51805890982619e-15\\
83	5.21948674381133e-15\\
84	2.85749222286739e-15\\
85	1.1479915868836e-15\\
86	4.29335587184551e-16\\
87	2.25226118763073e-16\\
88	1.09736148624378e-16\\
89	3.98792151115246e-17\\
90	1.66251928012158e-17\\
91	6.94354155704033e-18\\
92	2.11788789490247e-18\\
93	7.50350785755724e-19\\
94	2.75863023585879e-19\\
95	9.94833075482541e-20\\
96	3.89948106309028e-20\\
97	1.58200358829919e-20\\
98	6.12525512596535e-21\\
99	2.06641744143827e-21\\
100	1.33656826510071e-21\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.947127433394947\\
2	0.850084948168351\\
3	0.782908805230744\\
4	0.617181913904102\\
5	0.455614753074219\\
6	0.0378197638381244\\
7	0.0310421861510125\\
8	0.0277845677754562\\
9	0.0229551113954497\\
10	0.0191021715125556\\
11	0.0131051980760223\\
12	0.010554566882554\\
13	0.0102100702065374\\
14	0.00996130988021916\\
15	0.00959498457941422\\
16	0.00908511807582154\\
17	0.00809872843071146\\
18	0.0058541772923345\\
19	0.00435822306137578\\
20	0.00362233620105515\\
21	0.00330674620296974\\
22	0.00313362251044259\\
23	0.00306335246703892\\
24	0.00272294292197645\\
25	0.0025202729797767\\
26	0.00215368170614649\\
27	0.00181559786301451\\
28	0.00134211422325266\\
29	0.0012289524019391\\
30	0.00106040282771099\\
31	0.000742586311734722\\
32	0.000475912411294338\\
33	0.000399587004671331\\
34	0.000282826982527996\\
35	0.000235767294505738\\
36	0.000207154445825417\\
37	0.000164445623013717\\
38	0.000139455695295215\\
39	0.000111063494123519\\
40	9.73761432127487e-05\\
41	8.19839507812592e-05\\
42	6.7031075685125e-05\\
43	4.49036905455011e-05\\
44	3.16805816277215e-05\\
45	2.53931400985004e-05\\
46	1.79676886087877e-05\\
47	1.46696063620011e-05\\
48	1.06892627845477e-05\\
49	8.13220493701915e-06\\
50	4.50250585886145e-06\\
51	2.83564555407048e-06\\
52	1.92505859253655e-06\\
53	1.42735001795148e-06\\
54	8.13892131265369e-07\\
55	5.92298815803518e-07\\
56	3.21989837910177e-07\\
57	2.02868595754904e-07\\
58	1.25873906662221e-07\\
59	8.59072689965314e-08\\
60	3.24276743054324e-08\\
61	1.95625974421456e-08\\
62	9.59538790380846e-09\\
63	4.65680059064503e-09\\
64	2.35437740961391e-09\\
65	1.19391618302167e-09\\
66	7.29809248379359e-10\\
67	3.95404435289387e-10\\
68	1.96665292978691e-10\\
69	1.09738326740058e-10\\
70	4.61513376544456e-11\\
71	2.23782729187723e-11\\
72	1.31932684509432e-11\\
73	5.75891065742432e-12\\
74	3.71055019388816e-12\\
75	1.94059948160667e-12\\
76	8.92060769890897e-13\\
77	4.3679987678678e-13\\
78	1.92244833584286e-13\\
79	9.98169931837939e-14\\
80	5.02752453015784e-14\\
81	2.77350799780208e-14\\
82	9.51808466284275e-15\\
83	5.2195081004847e-15\\
84	2.85751983352244e-15\\
85	1.14801665899553e-15\\
86	4.29351091036865e-16\\
87	2.25237633945864e-16\\
88	1.09742253451355e-16\\
89	3.98839803466609e-17\\
90	1.66286412760113e-17\\
91	6.94515248874262e-18\\
92	2.11890445582945e-18\\
93	7.50804814899113e-19\\
94	2.76210500887657e-19\\
95	9.96467709065066e-20\\
96	3.90874580932513e-20\\
97	1.58790727949209e-20\\
98	6.16078866615955e-21\\
99	2.08669055840467e-21\\
100	1.35277367726336e-21\\
100	1.30912765227608e-21\\
99	2.01744704214963e-21\\
98	6.06313317480945e-21\\
97	1.57438394874662e-20\\
96	3.88268508739487e-20\\
95	9.93119309279234e-20\\
94	2.75563131281358e-19\\
93	7.49958915882398e-19\\
92	2.11703656506775e-18\\
91	6.94155175239503e-18\\
90	1.6622524591433e-17\\
89	3.98759463538372e-17\\
88	1.09730742284618e-16\\
87	2.25218373210389e-16\\
86	4.29324009770217e-16\\
85	1.14797235843247e-15\\
84	2.85746170095139e-15\\
83	5.21944384881011e-15\\
82	9.51800078600432e-15\\
81	2.77349512332064e-14\\
80	5.02751241508491e-14\\
79	9.98167735288656e-14\\
78	1.92244543032113e-13\\
77	4.36799462090064e-13\\
76	8.92060050560511e-13\\
75	1.94059840039033e-12\\
74	3.71054868947937e-12\\
73	5.75890894533203e-12\\
72	1.31932660334608e-11\\
71	2.23782697737532e-11\\
70	4.61513324100681e-11\\
69	1.09738320108309e-10\\
68	1.96665283389203e-10\\
67	3.95404418386259e-10\\
66	7.29809225295764e-10\\
65	1.19391615822274e-09\\
64	2.35437737715075e-09\\
63	4.65680055244472e-09\\
62	9.59538784743539e-09\\
61	1.95625973686886e-08\\
60	3.24276742057446e-08\\
59	8.59072688328743e-08\\
58	1.25873906465376e-07\\
57	2.02868595549943e-07\\
56	3.21989837677033e-07\\
55	5.92298815564438e-07\\
54	8.13892130996327e-07\\
53	1.42735001760265e-06\\
52	1.92505859024867e-06\\
51	2.83564555316658e-06\\
50	4.50250585810275e-06\\
49	8.13220493582116e-06\\
48	1.06892627834415e-05\\
47	1.46696063604476e-05\\
46	1.79676886071381e-05\\
45	2.53931400969196e-05\\
44	3.16805816260489e-05\\
43	4.49036905441373e-05\\
42	6.70310756835805e-05\\
41	8.19839507795634e-05\\
40	9.73761432115542e-05\\
39	0.000111063494122135\\
38	0.000139455695294264\\
37	0.000164445623012608\\
36	0.00020715444582441\\
35	0.000235767294504481\\
34	0.000282826982526676\\
33	0.000399587004670073\\
32	0.00047591241129278\\
31	0.00074258631173318\\
30	0.00106040282770931\\
29	0.00122895240193821\\
28	0.00134211422325217\\
27	0.00181559786301369\\
26	0.00215368170614586\\
25	0.00252027297977629\\
24	0.00272294292197601\\
23	0.00306335246703866\\
22	0.00313362251044231\\
21	0.00330674620296951\\
20	0.00362233620105489\\
19	0.00435822306137532\\
18	0.00585417729233407\\
17	0.00809872843071106\\
16	0.00908511807582143\\
15	0.00959498457941411\\
14	0.00996130988021898\\
13	0.0102100702065373\\
12	0.0105545668825539\\
11	0.0131051980760222\\
10	0.0191021715125555\\
9	0.0229551113954495\\
8	0.0277845677754558\\
7	0.0310421861510122\\
6	0.0378197638381241\\
5	0.455614753074218\\
4	0.617181913904102\\
3	0.782908805230743\\
2	0.85008494816835\\
1	0.947127433394947\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	10.4305240530705\\
2	7.87318666806979\\
3	9.26275565366734\\
4	3.18241891636536\\
5	1.93409762551907\\
6	0.0515630310424635\\
7	0.80084312961743\\
8	2.09799612741518\\
9	0.967786300982125\\
10	1.15854869860804\\
11	0.626243292816113\\
12	1.23449890453135\\
13	8.31120233060822\\
14	7.82411559956809\\
15	6.59442457295125\\
16	3.61086434917639\\
17	1.87735762686757\\
18	0.684882572000486\\
19	0.879489958731277\\
20	1.54119510954994\\
21	3.14339482414951\\
22	2.78140006537268\\
23	4.56173776652871\\
24	1.39201043796072\\
25	1.12064899053483\\
26	0.521452020974962\\
27	0.5785365307564\\
28	0.251263011470179\\
29	0.472790073412001\\
30	0.212247949505939\\
31	0.0985303902613039\\
32	0.0660548846226196\\
33	0.139856515109106\\
34	0.0695586050614727\\
35	0.0955137329463011\\
36	0.0748730753922401\\
37	0.0253482216382573\\
38	0.0248147232436942\\
39	0.0206177596034306\\
40	0.0127855635047435\\
41	0.00561551678182911\\
42	0.00352098429739585\\
43	0.00221851048654422\\
44	0.000958050676607909\\
45	0.00104622777465914\\
46	0.000589257930647217\\
47	0.000829858153910971\\
48	0.000219460290959192\\
49	0.000148476582842884\\
50	6.43597209837225e-05\\
51	5.39721886667751e-05\\
52	5.96180392221112e-05\\
53	5.45400127855778e-05\\
54	2.27822154524091e-05\\
55	2.10190109405415e-05\\
56	7.23561279799956e-06\\
57	5.1014439273743e-06\\
58	2.34951496000465e-06\\
59	1.39888522693046e-06\\
60	3.50426082877657e-07\\
61	3.75865393462503e-07\\
62	1.23018187569882e-07\\
63	8.29145622023048e-08\\
64	4.15226100465456e-08\\
65	2.13748503627976e-08\\
66	1.24371560882827e-08\\
67	4.71782951777139e-09\\
68	2.30035817597622e-09\\
69	1.59138454445287e-09\\
70	5.71882995749347e-10\\
71	2.59722610858871e-10\\
72	2.05036148247814e-10\\
73	8.25583278322647e-11\\
74	7.56291553073149e-11\\
75	1.84088255169331e-11\\
76	9.79884095303688e-12\\
77	5.30343549397013e-12\\
78	2.17404217407965e-12\\
79	1.50706882365339e-12\\
80	6.24317083191281e-13\\
81	3.0896402661303e-13\\
82	9.88994115109526e-14\\
83	7.97418885081699e-14\\
84	3.29575858386583e-14\\
85	1.19213026121738e-14\\
86	4.79564855014873e-15\\
87	5.35543619060018e-15\\
88	1.32387333461184e-15\\
89	3.97066194361174e-16\\
90	2.02777150602865e-16\\
91	5.3462289310836e-17\\
92	1.82782609015689e-17\\
93	5.61520742444487e-18\\
94	2.60152323675352e-18\\
95	9.20237113592798e-19\\
96	5.07313383962477e-19\\
97	1.47525901141725e-19\\
98	4.4051325952306e-20\\
99	9.78048833922741e-21\\
100	5.06498247263681e-21\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	10.4305240530705\\
2	7.87318666806981\\
3	9.26275565366735\\
4	3.18241891636536\\
5	1.93409762551908\\
6	0.0515630310424637\\
7	0.800843129617432\\
8	2.0979961274152\\
9	0.967786300982134\\
10	1.15854869860805\\
11	0.626243292816117\\
12	1.23449890453136\\
13	8.31120233060872\\
14	7.82411559956863\\
15	6.59442457295283\\
16	3.61086434917732\\
17	1.87735762686811\\
18	0.684882572000604\\
19	0.879489958731522\\
20	1.54119510955041\\
21	3.14339482415169\\
22	2.78140006537548\\
23	4.56173776653408\\
24	1.39201043796188\\
25	1.12064899053569\\
26	0.521452020975413\\
27	0.5785365307569\\
28	0.251263011470463\\
29	0.47279007341273\\
30	0.212247949506155\\
31	0.0985303902615517\\
32	0.0660548846227873\\
33	0.139856515109517\\
34	0.0695586050617199\\
35	0.0955137329464812\\
36	0.0748730753924446\\
37	0.0253482216383566\\
38	0.0248147232437646\\
39	0.0206177596034878\\
40	0.0127855635047712\\
41	0.00561551678187597\\
42	0.0035209842974154\\
43	0.00221851048656829\\
44	0.000958050676627504\\
45	0.00104622777467207\\
46	0.000589257930655309\\
47	0.000829858153932675\\
48	0.000219460290967229\\
49	0.000148476582847495\\
50	6.43597209907053e-05\\
51	5.39721886706277e-05\\
52	5.96180392642169e-05\\
53	5.45400128124417e-05\\
54	2.27822154544886e-05\\
55	2.10190109445882e-05\\
56	7.23561279865007e-06\\
57	5.10144392789368e-06\\
58	2.34951496100015e-06\\
59	1.39888522736455e-06\\
60	3.50426083394086e-07\\
61	3.75865393909468e-07\\
62	1.23018187750897e-07\\
63	8.29145623751371e-08\\
64	4.1522610127525e-08\\
65	2.13748504234298e-08\\
66	1.24371561299528e-08\\
67	4.7178295609615e-09\\
68	2.3003581975377e-09\\
69	1.59138455434344e-09\\
70	5.71883003980001e-10\\
71	2.59722619008426e-10\\
72	2.05036155175189e-10\\
73	8.25583345568364e-11\\
74	7.56291618741226e-11\\
75	1.84088276076612e-11\\
76	9.79884248418385e-12\\
77	5.30343756015727e-12\\
78	2.17404296085718e-12\\
79	1.50706925354338e-12\\
80	6.24317490049466e-13\\
81	3.08964788955589e-13\\
82	9.88995934144046e-14\\
83	7.97420873301808e-14\\
84	3.29577493514519e-14\\
85	1.19213502433862e-14\\
86	4.79567285568751e-15\\
87	5.35548878207139e-15\\
88	1.32389598756707e-15\\
89	3.97076844984891e-16\\
90	2.02785222033559e-16\\
91	5.34650500734762e-17\\
92	1.82804372959561e-17\\
93	5.61598064542987e-18\\
94	2.60202142292699e-18\\
95	9.20551635017505e-19\\
96	5.07956258192036e-19\\
97	1.47658510741339e-19\\
98	4.44720648951186e-20\\
99	1.01062547598199e-20\\
100	5.45342290657112e-21\\
100	4.8296908961391e-21\\
99	9.62312417172241e-21\\
98	4.37521327792688e-20\\
97	1.47344001251337e-19\\
96	5.06964556252613e-19\\
95	9.19964873686639e-19\\
94	2.60092168929601e-18\\
93	5.614007973577e-18\\
92	1.82763737112569e-17\\
91	5.34596387492212e-17\\
90	2.02767065441614e-16\\
89	3.97053288049403e-16\\
88	1.32385870049765e-15\\
87	5.35538630940732e-15\\
86	4.79561931600856e-15\\
85	1.19211915666276e-14\\
84	3.29574228812971e-14\\
83	7.97416579272215e-14\\
82	9.88992014325725e-14\\
81	3.08963654944025e-13\\
80	6.24316530580548e-13\\
79	1.50706785623829e-12\\
78	2.1740414140991e-12\\
77	5.30343433651287e-12\\
76	9.79883962934208e-12\\
75	1.84088227329631e-11\\
74	7.562914964369e-11\\
73	8.25583245584443e-11\\
72	2.05036141589373e-10\\
71	2.597226046954e-10\\
70	5.71882990626488e-10\\
69	1.59138452650629e-09\\
68	2.30035814804223e-09\\
67	4.7178294707056e-09\\
66	1.24371560562978e-08\\
65	2.13748502784316e-08\\
64	4.15226099094891e-08\\
63	8.29145621339954e-08\\
62	1.23018187427446e-07\\
61	3.75865393010106e-07\\
60	3.5042608236028e-07\\
59	1.39888522615029e-06\\
58	2.34951495945573e-06\\
57	5.1014439262983e-06\\
56	7.23561279700007e-06\\
55	2.10190109375003e-05\\
54	2.27822154500856e-05\\
53	5.45400127467192e-05\\
52	5.96180391883216e-05\\
51	5.39721886625222e-05\\
50	6.43597209794278e-05\\
49	0.000148476582838951\\
48	0.000219460290947067\\
47	0.0008298581538922\\
46	0.000589257930637822\\
45	0.00104622777464002\\
44	0.000958050676594607\\
43	0.00221851048650679\\
42	0.00352098429737093\\
41	0.00561551678178954\\
40	0.0127855635047039\\
39	0.0206177596033341\\
38	0.0248147232436374\\
37	0.0253482216381769\\
36	0.0748730753919053\\
35	0.095513732946202\\
34	0.0695586050612568\\
33	0.139856515108887\\
32	0.0660548846223687\\
31	0.0985303902610987\\
30	0.212247949505581\\
29	0.472790073411466\\
28	0.251263011469945\\
27	0.578536530756053\\
26	0.521452020974407\\
25	1.12064899053392\\
24	1.3920104379596\\
23	4.56173776652297\\
22	2.78140006537172\\
21	3.14339482414798\\
20	1.54119510954931\\
19	0.879489958730976\\
18	0.684882572000335\\
17	1.87735762686704\\
16	3.61086434917528\\
15	6.59442457294964\\
14	7.82411559956732\\
13	8.31120233060753\\
12	1.23449890453134\\
11	0.626243292816105\\
10	1.15854869860802\\
9	0.967786300982116\\
8	2.09799612741516\\
7	0.800843129617427\\
6	0.0515630310424634\\
5	1.93409762551907\\
4	3.18241891636535\\
3	9.26275565366733\\
2	7.87318666806978\\
1	10.4305240530705\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_SOUND_folds_2_folds_visible_1_covSEard__title_error_over_time__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=7000,
ymode=log,
ymin=1e-06,
ymax=101,
ytick={\empty},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.1717922	2.06107912903515\\
0.176852	2.36360305525151\\
0.1819404	1.97780645873375\\
0.1867465	1.63223385171897\\
0.1920507	1.52482088975753\\
0.1974156	1.48808935953267\\
0.2030306	1.35824881025938\\
0.2086478	1.31941037291198\\
0.2146707	1.28572274110625\\
0.221169	1.25397999184604\\
0.2281033	1.19949443088021\\
0.2353347	1.16206430008203\\
0.2430655	1.13255345639999\\
0.2510406	1.12232244473575\\
0.2592265	1.1222418541002\\
0.2674478	1.12040410436917\\
0.2766853	1.12782376965936\\
0.2867247	1.1300699154173\\
0.2966207	1.13749880233588\\
0.3067223	1.14769668051887\\
0.3176631	1.15811409451636\\
0.3291129	1.16369477181926\\
0.3406781	1.16289620632942\\
0.352689	1.16215028532361\\
0.3657005	1.1945358615486\\
0.3790714	1.20309456676169\\
0.3924409	1.20088253075645\\
0.4059207	1.20321974113346\\
0.4202529	1.21411993214507\\
0.4356232	1.24546382384891\\
0.4513705	1.2808814828713\\
0.4672363	1.2806624455541\\
0.4833767	1.27007748388249\\
0.5000741	1.29194094720972\\
0.5169953	1.32011837043057\\
0.5342018	1.32826519170093\\
0.5523284	1.32085063008891\\
0.5711198	1.3061695789476\\
0.5903042	1.3048405099843\\
0.6104197	1.32396613729735\\
0.6313281	1.33982827157806\\
0.6520995	1.3447751301846\\
0.6728367	1.34581831322491\\
0.6936788	1.34790702076179\\
0.7154476	1.35484089544241\\
0.7379918	1.36172408895421\\
0.7601569	1.3550696169731\\
0.7828098	1.34373556709265\\
0.8055669	1.34425403569173\\
0.829212	1.35151904766977\\
0.8525389	1.35878232046441\\
0.8842929	1.36125181646038\\
0.916741	1.35874092294278\\
0.9489819	1.36054105762626\\
0.9818384	1.36760454410166\\
1.0142223	1.37160694362166\\
1.0478636	1.37158615010975\\
1.0815985	1.36963258292935\\
1.1154137	1.37264067355172\\
1.1498283	1.37928386581638\\
1.1846321	1.38360031061189\\
1.220399	1.38718395154087\\
1.2560942	1.3901248360404\\
1.2924462	1.39513414419325\\
1.3298338	1.3993581262736\\
1.3672028	1.40103894548588\\
1.405534	1.40250341585035\\
1.4431921	1.40312067478528\\
1.480831	1.4042250914839\\
1.5196515	1.40371941567305\\
1.555007	1.40290930651503\\
1.5898794	1.40379740526326\\
1.6260351	1.40484266984608\\
1.6629065	1.40423303444559\\
1.7004525	1.40208774644628\\
1.7367368	1.40094900844529\\
1.7733448	1.40098422894606\\
1.8115597	1.4007539135783\\
1.8495404	1.40014722042543\\
1.8884648	1.39821605252598\\
1.9265056	1.39674166915557\\
1.9668986	1.39766442844411\\
2.0069805	1.39933368950812\\
2.0479783	1.4000035564277\\
2.0889669	1.4003323656253\\
2.1307961	1.40048369309035\\
2.1726502	1.40006424798657\\
2.213485	1.40032383019183\\
2.2554642	1.40079766414923\\
2.2973097	1.40042020928898\\
2.3418127	1.39964439107941\\
2.383507	1.39923594660343\\
2.4285219	1.39940510588289\\
2.4712321	1.39979817861124\\
2.5172994	1.39980939771225\\
2.5624663	1.3994422152227\\
2.6073178	1.39942319236198\\
2.6534151	1.39994403428837\\
2.7038307	1.40040311162014\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
2.7524283	1.40045327251853\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
10.5144795	1.39768711757487\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
22.9854798	1.39768821843752\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
40.0954747	1.39768797329467\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
61.8101881	1.39768797905421\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
88.0903112	1.39768797904565\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
118.9604468	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
154.4429084	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
194.5018799	1.39768797904568\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
239.2089467	1.39768797904567\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
288.5528681	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
342.5511235	1.39768797904568\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
401.2276088	1.39768797904566\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
464.6877086	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
532.6914276	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
605.34617	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
682.8373403	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
764.9556249	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
851.9721618	1.39768797904567\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
943.932368	1.39768797904569\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1040.6064456	1.39768797904568\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1142.1281718	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1248.5873644	1.39768797904569\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1359.9330624	1.3976879790457\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1476.6814109	1.39768797904569\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1598.663604	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1725.7281416	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1857.9305827	1.3976879790457\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
1995.3793617	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2137.8768772	1.39768797904568\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2285.440996	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2438.2426517	1.39768797904569\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2596.4032219	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2759.7863383	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
2928.4640634	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3102.4783501	1.39768797904568\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3281.9479851	1.39768797904567\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3467.0083053	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3657.3843264	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
3853.4999922	1.39768797904568\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4055.2917592	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4262.6799564	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4475.6854949	1.39768797904569\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4694.4808028	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
4918.7601064	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5149.0087221	1.3976879790457\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5385.1132614	1.39768797904569\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5627.0571187	1.39768797904568\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
5874.96314819999	1.39768797904569\\
6128.8536427	1.39768797904568\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.1717922	2.06107912906842\\
0.176852	2.36360305529262\\
0.1819404	1.97780645881807\\
0.1867465	1.63223385184883\\
0.1920507	1.5248208899503\\
0.1974156	1.48808935973906\\
0.2030306	1.3582488105276\\
0.2086478	1.31941037323091\\
0.2146707	1.28572274148446\\
0.221169	1.25397999225021\\
0.2281033	1.19949443133741\\
0.2353347	1.16206430050613\\
0.2430655	1.13255345683575\\
0.2510406	1.12232244505749\\
0.2592265	1.12224185442364\\
0.2674478	1.12040410472657\\
0.2766853	1.12782377015182\\
0.2867247	1.1300699160008\\
0.2966207	1.1374988029996\\
0.3067223	1.14769668125097\\
0.3176631	1.1581140953385\\
0.3291129	1.16369477271723\\
0.3406781	1.16289620731642\\
0.352689	1.16215028789894\\
0.3657005	1.19453586433328\\
0.3790714	1.20309456975841\\
0.3924409	1.20088253443736\\
0.4059207	1.20321974524538\\
0.4202529	1.21411993665846\\
0.4356232	1.24546382879682\\
0.4513705	1.2808814882407\\
0.4672363	1.28066245126573\\
0.4833767	1.27007748994904\\
0.5000741	1.29194095270465\\
0.5169953	1.32011837607968\\
0.5342018	1.32826519755237\\
0.5523284	1.32085063622857\\
0.5711198	1.30616958516866\\
0.5903042	1.30484051641577\\
0.6104197	1.32396614395684\\
0.6313281	1.33982827844359\\
0.6520995	1.34477513724662\\
0.6728367	1.34581832046991\\
0.6936788	1.34790702802895\\
0.7154476	1.35484090304267\\
0.7379918	1.36172409675426\\
0.7601569	1.35506962500241\\
0.7828098	1.34373557534619\\
0.8055669	1.34425404406122\\
0.829212	1.35151905623699\\
0.8525389	1.35878232923762\\
0.8842929	1.36125182543246\\
0.916741	1.35874093210914\\
0.9489819	1.36054106695582\\
0.9818384	1.36760455361417\\
1.0142223	1.37160695329466\\
1.0478636	1.3715861599862\\
1.0815985	1.36963259300124\\
1.1154137	1.37264068382854\\
1.1498283	1.37928387628031\\
1.1846321	1.38360032129281\\
1.220399	1.38718396241651\\
1.2560942	1.39012484711718\\
1.2924462	1.39513415548866\\
1.3298338	1.39935813778342\\
1.3672028	1.40103895719675\\
1.405534	1.4025034277562\\
1.4431921	1.4031206868535\\
1.480831	1.4042251036985\\
1.5196515	1.4037194280335\\
1.555007	1.4029093190229\\
1.5898794	1.40379741789383\\
1.6260351	1.40484268259009\\
1.6629065	1.4042330473003\\
1.7004525	1.40208775939071\\
1.7367368	1.40094902150731\\
1.7733448	1.40098424209787\\
1.8115597	1.40075392681034\\
1.8495404	1.40014723372438\\
1.8884648	1.39821606589798\\
1.9265056	1.39674168259549\\
1.9668986	1.39766444193317\\
2.0069805	1.3993337030411\\
2.0479783	1.40000357000707\\
2.0889669	1.40033237924805\\
2.1307961	1.40048370675973\\
2.1726502	1.40006426169646\\
2.213485	1.40032384393422\\
2.2554642	1.40079767792476\\
2.2973097	1.40042022310309\\
2.3418127	1.39964440492477\\
2.383507	1.39923596047578\\
2.4285219	1.39940511978759\\
2.4712321	1.39979819255694\\
2.5172994	1.39980941169177\\
2.5624663	1.39944222923131\\
2.6073178	1.39942320639959\\
2.6534151	1.39994404835721\\
2.7038307	1.40040312571951\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
2.7524283	1.4004532866446\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
10.5144795	1.39768713257231\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
22.9854798	1.39768823344542\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
40.0954747	1.39768798830263\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
61.8101881	1.39768799406217\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
88.0903112	1.39768799405361\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
118.9604468	1.39768799405365\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
154.4429084	1.39768799405366\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
194.5018799	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
239.2089467	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
288.5528681	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
342.5511235	1.39768799405365\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
401.2276088	1.39768799405362\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
464.6877086	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
532.6914276	1.39768799405361\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
605.34617	1.39768799405362\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
682.8373403	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
764.9556249	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
851.9721618	1.39768799405361\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
943.932368	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1040.6064456	1.39768799405363\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1142.1281718	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1248.5873644	1.39768799405364\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1359.9330624	1.39768799405366\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1476.6814109	1.39768799405367\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1598.663604	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1725.7281416	1.3976879940537\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1857.9305827	1.39768799405369\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
1995.3793617	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2137.8768772	1.3976879940537\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2285.440996	1.39768799405368\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2438.2426517	1.39768799405371\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2596.4032219	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2759.7863383	1.39768799405368\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
2928.4640634	1.39768799405367\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3102.4783501	1.39768799405366\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3281.9479851	1.39768799405362\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3467.0083053	1.39768799405358\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3657.3843264	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
3853.4999922	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4055.2917592	1.39768799405356\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4262.6799564	1.39768799405357\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4475.6854949	1.39768799405359\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4694.4808028	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
4918.7601064	1.39768799405361\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5149.0087221	1.39768799405358\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5385.1132614	1.39768799405356\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5627.0571187	1.39768799405357\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
5874.96314819999	1.39768799405359\\
6128.8536427	1.3976879940536\\
6128.8536427	1.3976879631824\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5874.96314819999	1.39768796318243\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5627.0571187	1.39768796318244\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5385.1132614	1.39768796318248\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
5149.0087221	1.39768796318251\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4918.7601064	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4694.4808028	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4475.6854949	1.39768796318248\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4262.6799564	1.39768796318247\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
4055.2917592	1.39768796318248\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3853.4999922	1.39768796318252\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3657.3843264	1.39768796318256\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3467.0083053	1.39768796318252\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3281.9479851	1.39768796318251\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
3102.4783501	1.39768796318252\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2928.4640634	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2759.7863383	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2596.4032219	1.3976879631825\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2438.2426517	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2285.440996	1.39768796318255\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
2137.8768772	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1995.3793617	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1857.9305827	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1725.7281416	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1598.663604	1.39768796318252\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1476.6814109	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1359.9330624	1.39768796318246\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1248.5873644	1.39768796318247\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1142.1281718	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
1040.6064456	1.39768796318249\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
943.932368	1.3976879631825\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
851.9721618	1.39768796318249\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
764.9556249	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
682.8373403	1.3976879631825\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
605.34617	1.39768796318249\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
532.6914276	1.39768796318248\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
464.6877086	1.39768796318247\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
401.2276088	1.3976879631825\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
342.5511235	1.39768796318252\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
288.5528681	1.39768796318253\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
239.2089467	1.39768796318252\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
194.5018799	1.39768796318254\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
154.4429084	1.39768796318253\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
118.9604468	1.39768796318252\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
88.0903112	1.3976879631825\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
61.8101881	1.39768796319105\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
40.0954747	1.39768795743151\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
22.9854798	1.39768820257447\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
10.5144795	1.39768710172433\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7524283	1.40045325774028\\
2.7038307	1.40040309685283\\
2.6534151	1.39994401955755\\
2.6073178	1.3994231776685\\
2.5624663	1.3994422005638\\
2.5172994	1.39980938310889\\
2.4712321	1.39979816405084\\
2.4285219	1.39940509135426\\
2.383507	1.39923593211315\\
2.3418127	1.39964437661832\\
2.2973097	1.40042019486472\\
2.2554642	1.40079764977418\\
2.213485	1.40032381585674\\
2.1726502	1.40006423368258\\
2.1307961	1.40048367883349\\
2.0889669	1.40033235142533\\
2.0479783	1.40000354227792\\
2.0069805	1.39933367541205\\
1.9668986	1.39766441439604\\
1.9265056	1.39674165517745\\
1.8884648	1.39821603861821\\
1.8495404	1.40014720661579\\
1.8115597	1.40075389984123\\
1.7733448	1.40098421530114\\
1.7367368	1.4009489948993\\
1.7004525	1.40208773299506\\
1.6629065	1.40423302110177\\
1.6260351	1.40484265662476\\
1.5898794	1.40379739214734\\
1.555007	1.40290929353764\\
1.5196515	1.40371940285582\\
1.480831	1.40422507883084\\
1.4431921	1.40312066229865\\
1.405534	1.40250340354441\\
1.3672028	1.40103893339385\\
1.3298338	1.39935811441716\\
1.2924462	1.39513413256972\\
1.2560942	1.39012482465009\\
1.220399	1.38718394037981\\
1.1846321	1.38360029966073\\
1.1498283	1.37928385506199\\
1.1154137	1.37264066300889\\
1.0815985	1.36963257260938\\
1.0478636	1.37158614000707\\
1.0142223	1.37160693373927\\
0.9818384	1.36760453442404\\
0.9489819	1.36054104813652\\
0.916741	1.35874091363489\\
0.8842929	1.36125180731187\\
0.8525389	1.3587823115679\\
0.829212	1.35151903896321\\
0.8055669	1.34425402718879\\
0.7828098	1.34373555876969\\
0.7601569	1.35506960890228\\
0.7379918	1.36172408114606\\
0.7154476	1.35484088785569\\
0.6936788	1.34790701342751\\
0.6728367	1.34581830604227\\
0.6520995	1.34477512320293\\
0.6313281	1.33982826481152\\
0.6104197	1.32396613100185\\
0.5903042	1.30484050371811\\
0.5711198	1.30616957289207\\
0.5523284	1.32085062424914\\
0.5342018	1.32826518597929\\
0.5169953	1.32011836493513\\
0.5000741	1.29194094207655\\
0.4833767	1.27007747962265\\
0.4672363	1.2806624415224\\
0.4513705	1.28088147911712\\
0.4356232	1.24546382041679\\
0.4202529	1.21411992901944\\
0.4059207	1.20321973832785\\
0.3924409	1.20088252817949\\
0.3790714	1.20309456427736\\
0.3657005	1.19453585927997\\
0.352689	1.16215028325236\\
0.3406781	1.16289620550633\\
0.3291129	1.16369477105638\\
0.3176631	1.15811409380738\\
0.3067223	1.14769667987383\\
0.2966207	1.13749880174068\\
0.2867247	1.13006991485447\\
0.2766853	1.1278237691633\\
0.2674478	1.12040410403526\\
0.2592265	1.12224185380287\\
0.2510406	1.12232244444575\\
0.2430655	1.13255345612177\\
0.2353347	1.16206429984955\\
0.2281033	1.19949443064881\\
0.221169	1.25397999165197\\
0.2146707	1.28572274086994\\
0.2086478	1.3194103727353\\
0.2030306	1.35824881010872\\
0.1974156	1.48808935938358\\
0.1920507	1.52482088961052\\
0.1867465	1.6322338516136\\
0.1819404	1.9778064586623\\
0.176852	2.36360305521147\\
0.1717922	2.06107912901131\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.1697896	2.43025274472423\\
0.1741251	2.62798865554394\\
0.1784547	1.97694844054172\\
0.1830271	3.2135158181705\\
0.1877734	3.83979188983648\\
0.1927179	3.23851461603549\\
0.1979979	4.38053023815288\\
0.2037558	8.29721073318907\\
0.2097387	9.29843045213525\\
0.2160616	13.172365314206\\
0.2225974	13.6024633152172\\
0.2294621	11.8219314324315\\
0.2366843	13.9791597922267\\
0.2442895	9.29586099902884\\
0.2527628	9.04537453590338\\
0.2609159	7.32029432375077\\
0.2695249	6.27262188842666\\
0.2785274	3.95447508349856\\
0.2877839	4.2691588385955\\
0.2973251	4.38463280368762\\
0.3072774	3.32024040621534\\
0.3176012	3.15452446547481\\
0.3282785	3.41186655306347\\
0.3394162	3.72242725163423\\
0.351272	3.88287218589461\\
0.363152	2.85402591546253\\
0.3753972	2.33266210505913\\
0.3880069	2.00950047907849\\
0.4011319	1.89723262535125\\
0.4145492	2.56871049714155\\
0.428564	2.85552338254014\\
0.4430144	1.8748379753057\\
0.4576067	1.50514545694938\\
0.472595	2.33477718508267\\
0.4879156	2.68400951498535\\
0.5037048	2.19298100200578\\
0.5199963	1.34267529182489\\
0.5365946	1.95378596631441\\
0.5539873	1.4786578172985\\
0.5720479	2.24839630872916\\
0.5902163	2.14555202283438\\
0.6086235	1.62360444225606\\
0.6274551	1.48836791711737\\
0.6467972	1.56561583538636\\
0.6663315	1.81583722315936\\
0.6868502	1.72680984833687\\
0.707464	1.35531796637488\\
0.7281137	1.29616120932591\\
0.748914	1.46933431618108\\
0.7702619	1.66409065266924\\
0.7918036	1.6054587428228\\
0.8137637	1.51196477871228\\
0.8357921	1.36396316577755\\
0.8579916	1.45824957620858\\
0.8806268	1.61282054183936\\
0.903444	1.53166010544405\\
0.9266481	1.43388245663617\\
0.9502248	1.34635032876723\\
0.9744928	1.46762983911945\\
0.9988011	1.53902270592356\\
1.023396	1.5005112525808\\
1.0484365	1.48434808489256\\
1.0740433	1.45544467970127\\
1.1000072	1.4933907316934\\
1.1261979	1.47508317353645\\
1.1524929	1.44732951490186\\
1.1795579	1.43579695495314\\
1.2071147	1.42361793565072\\
1.2347974	1.42850236147542\\
1.263105	1.40107452894238\\
1.2975206	1.39793215676453\\
1.3331536	1.42540704700703\\
1.3689039	1.44600658810885\\
1.4049101	1.40764813273782\\
1.4414235	1.37620481882532\\
1.4782628	1.39535886929355\\
1.5151661	1.41056805261114\\
1.5529462	1.40560455490661\\
1.5907469	1.39556959800125\\
1.6283077	1.36262761346113\\
1.6665832	1.3668817261217\\
1.7047986	1.43481718934079\\
1.7435581	1.45886108292096\\
1.7832584	1.42335648516197\\
1.8243327	1.41679734370665\\
1.8647916	1.40918266108652\\
1.9063248	1.39469070217111\\
1.9475426	1.41671900014288\\
1.9892992	1.42471494371089\\
2.0313761	1.39116266192495\\
2.0741861	1.37170860389636\\
2.1176287	1.3856361485007\\
2.1609459	1.40604317677382\\
2.2044523	1.41552229665547\\
2.2480284	1.40537395669668\\
2.2916889	1.38848045758813\\
2.3356348	1.40001633077585\\
2.3797454	1.41650235153309\\
2.4249676	1.41564079556847\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
2.470626	1.40299699518607\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
10.1939842	1.397768449202\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
22.5641426	1.39768877659937\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
39.6318058	1.39768796553239\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
61.3036662	1.3976879790643\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
87.5615717	1.39768797904417\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
118.3877297	1.39768797904564\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
153.7964665	1.39768797904563\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
193.7689261	1.39768797904564\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
238.3597993	1.39768797904563\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
287.5580388	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
341.3160653	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
399.7011072	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
462.7578188	1.39768797904562\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
530.4574537	1.39768797904563\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
602.8213508	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
679.9435521	1.39768797904562\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
761.8507745	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
848.6213013	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
940.2120583	1.39768797904563\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1036.5909011	1.39768797904565\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1137.9306645	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1243.9352457	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1354.9381703	1.39768797904564\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1471.2784733	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1592.9239698	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1719.610207	1.39768797904563\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1851.3579653	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
1988.2323534	1.39768797904561\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2130.1951247	1.39768797904562\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2277.2950238	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2429.632512	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2587.2645171	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2750.080795	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
2918.2924112	1.39768797904561\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3091.7892929	1.39768797904562\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3270.6916725	1.39768797904561\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3455.097236	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3645.0374438	1.39768797904563\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
3840.5798739	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4042.2438194	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4250.3466803	1.39768797904564\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4464.202815	1.39768797904565\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4684.0542132	1.39768797904566\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
4909.4449311	1.39768797904567\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5139.2393551	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5375.4178386	1.39768797904568\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5617.0825806	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
5864.7927645	1.39768797904567\\
6118.2616291	1.39768797904567\\
};

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.1697896	2.43025274476795\\
0.1741251	2.62798865560404\\
0.1784547	1.97694844071691\\
0.1830271	3.21351581829362\\
0.1877734	3.83979189008116\\
0.1927179	3.23851461719085\\
0.1979979	4.38053023938467\\
0.2037558	8.29721073665374\\
0.2097387	9.29843045765068\\
0.2160616	13.1723653189193\\
0.2225974	13.6024633223496\\
0.2294621	11.821931446454\\
0.2366843	13.9791598086327\\
0.2442895	9.29586100623697\\
0.2527628	9.04537454826963\\
0.2609159	7.32029434438143\\
0.2695249	6.27262190927695\\
0.2785274	3.95447510354522\\
0.2877839	4.26915885717558\\
0.2973251	4.38463282064368\\
0.3072774	3.32024041556383\\
0.3176012	3.15452448064463\\
0.3282785	3.41186656520091\\
0.3394162	3.7224272599777\\
0.351272	3.88287219897376\\
0.363152	2.85402593194063\\
0.3753972	2.33266211461749\\
0.3880069	2.00950049012665\\
0.4011319	1.89723264121594\\
0.4145492	2.56871051243785\\
0.428564	2.85552339789715\\
0.4430144	1.87483798653244\\
0.4576067	1.50514547083246\\
0.472595	2.33477719950459\\
0.4879156	2.68400952895357\\
0.5037048	2.19298101599203\\
0.5199963	1.34267530244558\\
0.5365946	1.95378597547452\\
0.5539873	1.47865783163124\\
0.5720479	2.24839632280795\\
0.5902163	2.14555203651773\\
0.6086235	1.62360445581373\\
0.6274551	1.48836793064893\\
0.6467972	1.56561584940641\\
0.6663315	1.81583724055278\\
0.6868502	1.72680986650026\\
0.707464	1.35531797659199\\
0.7281137	1.29616122159233\\
0.748914	1.46933433456113\\
0.7702619	1.66409067141815\\
0.7918036	1.60545875737265\\
0.8137637	1.51196479820775\\
0.8357921	1.36396318531738\\
0.8579916	1.45824959119067\\
0.8806268	1.6128205562729\\
0.903444	1.5316601197453\\
0.9266481	1.43388247490323\\
0.9502248	1.34635034307958\\
0.9744928	1.46762985294937\\
0.9988011	1.5390227203388\\
1.023396	1.50051126737162\\
1.0484365	1.4843481000277\\
1.0740433	1.45544469455794\\
1.1000072	1.49339074604726\\
1.1261979	1.47508318851331\\
1.1524929	1.44732953325075\\
1.1795579	1.43579697305925\\
1.2071147	1.42361795055494\\
1.2347974	1.42850237592712\\
1.263105	1.40107454742847\\
1.2975206	1.39793217442523\\
1.3331536	1.42540706151485\\
1.3689039	1.44600660368762\\
1.4049101	1.40764815127783\\
1.4414235	1.3762048373165\\
1.4782628	1.39535888764545\\
1.5151661	1.41056807076044\\
1.5529462	1.40560457302048\\
1.5907469	1.39556961595773\\
1.6283077	1.36262762846278\\
1.6665832	1.3668817448884\\
1.7047986	1.43481720745806\\
1.7435581	1.45886109758605\\
1.7832584	1.42335649988236\\
1.8243327	1.41679735882594\\
1.8647916	1.40918267670794\\
1.9063248	1.39469071666556\\
1.9475426	1.41671901495549\\
1.9892992	1.42471496228965\\
2.0313761	1.39116267693991\\
2.0741861	1.37170861911359\\
2.1176287	1.38563616328693\\
2.1609459	1.40604319155429\\
2.2044523	1.4155223115713\\
2.2480284	1.40537397152786\\
2.2916889	1.3884804720701\\
2.3356348	1.40001634586177\\
2.3797454	1.41650236643051\\
2.4249676	1.41564081034148\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
2.470626	1.4029970102115\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
10.1939842	1.39776846421034\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
22.5641426	1.39768879160734\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
39.6318058	1.39768798054034\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
61.3036662	1.39768799407227\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
87.5615717	1.39768799405208\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
118.3877297	1.39768799405355\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
153.7964665	1.39768799405356\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
193.7689261	1.39768799405357\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
238.3597993	1.39768799405358\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
287.5580388	1.39768799405357\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
341.3160653	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
399.7011072	1.39768799405359\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
462.7578188	1.3976879940536\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
530.4574537	1.39768799405359\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
602.8213508	1.39768799405358\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
679.9435521	1.39768799405362\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
761.8507745	1.39768799405363\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
848.6213013	1.39768799405359\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
940.2120583	1.3976879940536\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1036.5909011	1.39768799405363\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1137.9306645	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1243.9352457	1.39768799405365\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1354.9381703	1.39768799405364\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1471.2784733	1.3976879940536\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1592.9239698	1.39768799405361\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1719.610207	1.39768799405359\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1851.3579653	1.39768799405356\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
1988.2323534	1.39768799405357\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2130.1951247	1.39768799405356\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2277.2950238	1.39768799405355\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2429.632512	1.39768799405352\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2587.2645171	1.39768799405349\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2750.080795	1.39768799405351\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
2918.2924112	1.39768799405355\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3091.7892929	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3270.6916725	1.39768799405358\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3455.097236	1.39768799405363\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3645.0374438	1.3976879940536\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
3840.5798739	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4042.2438194	1.39768799405358\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4250.3466803	1.39768799405354\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4464.202815	1.39768799405358\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4684.0542132	1.39768799405356\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
4909.4449311	1.39768799405358\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5139.2393551	1.39768799405363\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5375.4178386	1.39768799405365\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5617.0825806	1.39768799405368\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
5864.7927645	1.39768799405369\\
6118.2616291	1.39768799405368\\
6118.2616291	1.39768796318225\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5864.7927645	1.39768796318228\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5617.0825806	1.39768796318233\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5375.4178386	1.39768796318237\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
5139.2393551	1.3976879631824\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4909.4449311	1.39768796318244\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4684.0542132	1.3976879631824\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4464.202815	1.39768796318241\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4250.3466803	1.39768796318243\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
4042.2438194	1.39768796318246\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3840.5798739	1.3976879631825\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3645.0374438	1.39768796318252\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3455.097236	1.39768796318251\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3270.6916725	1.39768796318248\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
3091.7892929	1.39768796318253\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2918.2924112	1.39768796318252\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2750.080795	1.39768796318247\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2587.2645171	1.3976879631825\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2429.632512	1.39768796318245\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2277.2950238	1.39768796318244\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
2130.1951247	1.39768796318248\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1988.2323534	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1851.3579653	1.39768796318247\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1719.610207	1.39768796318246\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1592.9239698	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1471.2784733	1.39768796318244\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1354.9381703	1.39768796318242\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1243.9352457	1.39768796318243\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1137.9306645	1.39768796318244\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
1036.5909011	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
940.2120583	1.39768796318245\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
848.6213013	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
761.8507745	1.39768796318246\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
679.9435521	1.39768796318243\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
602.8213508	1.39768796318246\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
530.4574537	1.39768796318244\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
462.7578188	1.39768796318243\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
399.7011072	1.39768796318244\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
341.3160653	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
287.5580388	1.39768796318245\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
238.3597993	1.39768796318246\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
193.7689261	1.39768796318248\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
153.7964665	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
118.3877297	1.3976879631825\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
87.5615717	1.39768796318105\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
61.3036662	1.39768796320118\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
39.6318058	1.39768794966931\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
22.5641426	1.39768876073627\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
10.1939842	1.39776843333846\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.470626	1.40299697930973\\
2.4249676	1.41564077961345\\
2.3797454	1.41650233572523\\
2.3356348	1.40001631490995\\
2.2916889	1.38848044166348\\
2.2480284	1.40537394079829\\
2.2044523	1.41552228065082\\
2.1609459	1.4060431608447\\
2.1176287	1.38563613290116\\
2.0741861	1.37170858837302\\
2.0313761	1.39116264623075\\
1.9892992	1.42471492802653\\
1.9475426	1.41671898433636\\
1.9063248	1.39469068633661\\
1.8647916	1.40918264511998\\
1.8243327	1.41679732750781\\
1.7832584	1.42335646895689\\
1.7435581	1.4588610671395\\
1.7047986	1.43481717394466\\
1.6665832	1.36688171120623\\
1.6283077	1.36262759781647\\
1.5907469	1.39556958254446\\
1.5529462	1.40560453953261\\
1.5151661	1.41056803712907\\
1.4782628	1.39535885367979\\
1.4414235	1.37620480302867\\
1.4049101	1.40764811672251\\
1.3689039	1.44600657300443\\
1.3331536	1.42540703138309\\
1.2975206	1.3979321419\\
1.263105	1.40107451449372\\
1.2347974	1.42850234610906\\
1.2071147	1.42361792012057\\
1.1795579	1.43579693927201\\
1.1524929	1.44732949964911\\
1.1261979	1.47508315744373\\
1.1000072	1.49339071608889\\
1.0740433	1.45544466433184\\
1.0484365	1.48434806926148\\
1.023396	1.50051123707127\\
0.9988011	1.53902269015476\\
0.9744928	1.46762982369396\\
0.9502248	1.3463503120848\\
0.9266481	1.43388244110812\\
0.903444	1.53166008871439\\
0.8806268	1.61282052629197\\
0.8579916	1.45824956075664\\
0.8357921	1.36396315053706\\
0.8137637	1.51196476359154\\
0.7918036	1.60545872705668\\
0.7702619	1.66409063778757\\
0.748914	1.4693343015044\\
0.7281137	1.2961611996612\\
0.707464	1.35531795906476\\
0.6868502	1.72680983391124\\
0.6663315	1.81583720876176\\
0.6467972	1.56561581851928\\
0.6274551	1.48836789939223\\
0.6086235	1.62360442434853\\
0.5902163	2.14555200630512\\
0.5720479	2.24839628908381\\
0.5539873	1.47865779676063\\
0.5365946	1.95378595493441\\
0.5199963	1.3426752831811\\
0.5037048	2.19298098738718\\
0.4879156	2.68400949785658\\
0.472595	2.3347771675485\\
0.4576067	1.50514544673001\\
0.4430144	1.8748379657002\\
0.428564	2.85552337287747\\
0.4145492	2.56871048754596\\
0.4011319	1.89723261585294\\
0.3880069	2.00950046340735\\
0.3753972	2.33266208754116\\
0.363152	2.85402589921661\\
0.351272	3.88287216804124\\
0.3394162	3.72242724018332\\
0.3282785	3.411866538998\\
0.3176012	3.15452444349003\\
0.3072774	3.32024039564308\\
0.2973251	4.38463278491842\\
0.2877839	4.26915882202959\\
0.2785274	3.95447506748171\\
0.2695249	6.2726218706775\\
0.2609159	7.32029430881566\\
0.2527628	9.0453745267088\\
0.2442895	9.29586099491203\\
0.2366843	13.9791597775966\\
0.2294621	11.8219314255036\\
0.2225974	13.6024633091938\\
0.2160616	13.1723653105357\\
0.2097387	9.29843044544732\\
0.2037558	8.29721072969947\\
0.1979979	4.38053023661567\\
0.1927179	3.23851461523403\\
0.1877734	3.83979188949221\\
0.1830271	3.21351581788678\\
0.1784547	1.97694844041378\\
0.1741251	2.62798865548307\\
0.1697896	2.4302527446935\\
}--cycle;
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0016682	1\\
0.0037022	1.00000002700122\\
0.0039032	0.999999995771232\\
0.0044933	1.00021135299599\\
0.0053641	1.00021135299625\\
0.005759	1.00030049442915\\
0.0071378	1.00162318041387\\
0.0073331	1.00181251675897\\
0.0083615	1.00181252539271\\
0.0093871	1.00181252310073\\
0.0100569	1.00181252310134\\
0.0108214	1.00181251061792\\
0.0123667	1.0018125005315\\
0.0129931	1.00181389564303\\
0.0133884	1.00195733340773\\
0.0140298	1.00195733340762\\
0.0152911	1.00195733466221\\
0.016003	1.0015979844472\\
0.0176285	1.0015918337689\\
0.0179106	1.00205136970646\\
0.0194088	1.00205239272195\\
0.0213575	1.00101931658976\\
0.0220091	1.00101931658964\\
0.024066	1.00099308760274\\
0.0245583	1.00099308760262\\
0.0274939	1.00082109749066\\
0.0263809	1.00055750187329\\
0.0271853	1.00055750187324\\
0.0285919	1.00055762463785\\
0.0303264	1.00170790734897\\
0.0325254	1.00170790734918\\
0.0329507	1.00170790734884\\
0.0351924	1.0017079073489\\
0.0371721	1.00231646961485\\
0.0384095	1.00231646961483\\
0.0375718	1.00231075836643\\
0.0399785	1.00315242644776\\
0.0410994	1.00494206451881\\
0.0421644	1.00494206451838\\
0.0430222	1.00494784403294\\
0.0492923	1.00494784403192\\
0.0466796	1.00494784403314\\
0.0471458	1.00494752084785\\
0.0471393	1.00494756663132\\
0.0497468	1.00491226270747\\
0.0512793	1.00491226270756\\
0.0514919	1.00491226022902\\
0.0513472	1.0049122602287\\
0.0535597	1.00491238543385\\
0.0607891	1.00387147052097\\
0.0743391	1.00387147052047\\
0.0748186	1.0038714705209\\
0.0773213	1.00387147052063\\
0.0777432	1.00387147007362\\
0.0800297	1.00387147007418\\
0.0802182	1.00839498131504\\
0.0839665	1.00839498131272\\
0.0844714	1.00839498131252\\
0.0859595	1.00816997053581\\
0.0882391	1.00816996252087\\
0.0909607	1.00820617603743\\
0.0912783	1.00820617598429\\
0.0946829	1.00820617597937\\
0.0938556	1.00820617598147\\
0.0961134	1.0082087648464\\
0.0989972	1.00820876501052\\
0.101773	1.00820877286196\\
0.0990303	1.00820877286764\\
0.1027228	1.00844668687955\\
0.1033295	1.00844668774231\\
0.1142184	1.00844668773699\\
0.1130736	1.00847053332205\\
0.119357	1.00801488478754\\
0.119366	1.00801488478534\\
0.1228176	1.00872653183313\\
0.1227351	1.00872705187112\\
0.1252841	1.00892828937512\\
0.1255471	1.00890878220245\\
0.1272922	1.00890878220456\\
0.1292585	1.00891512016132\\
0.1304237	1.00891512015804\\
0.1338484	1.00891569786781\\
0.1361744	1.00892171645387\\
0.1375853	1.01205995819134\\
0.1416025	1.01207321168998\\
0.1406641	1.01207321168771\\
0.1398935	1.01219158353588\\
0.1402395	1.0121920805113\\
0.1467982	1.01219208055755\\
0.1471473	1.01219697059576\\
0.148026	1.01219722464749\\
0.149987	1.01219792364975\\
0.1557878	1.01481324720625\\
0.1577067	1.01472234432367\\
0.1552901	1.01418160386011\\
0.1556281	1.01418160386095\\
0.1608448	1.01418195284971\\
0.1597952	1.01418209543909\\
0.1611558	1.01418208888826\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.1620858	1.01511620064051\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.4023152	1.04248226929266\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.6003853	1.06975003067058\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
0.7988061	1.10124138080767\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.002372	1.12883652218418\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.3113158	1.16470503010861\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.4328068	1.20035468362422\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.6584759	1.28251737686576\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
1.9249557	1.30614256938519\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.1612277	1.30961834073629\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.4002378	1.33260201765446\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.712371	1.374159905203\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
2.9224702	1.4278408263153\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.2086727	1.49535995415614\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.5047513	1.55404292831145\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
3.8166706	1.63169886118156\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.1504265	1.64220438291291\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.4636724	1.65545143638197\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
4.8315099	1.68891146079392\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.1905285	1.6711458638381\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.5492733	1.7214733773757\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
5.95663	1.72754458568084\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.3111985	1.73040897360217\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
6.7054314	1.72650387913996\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.1621023	1.76750628642025\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.5912916	1.77727642959981\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
7.9971146	1.79492981135451\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.4646814	1.84824438255304\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
8.9350296	1.83427016915563\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.3784788	1.82408168907824\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
9.9139371	1.8779312292298\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.3673707	1.87174231319973\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
10.9309501	1.87468130019332\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.5229742	1.84794515373049\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
11.9693528	1.86609810158786\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
12.4643813	1.86881849430534\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.105897	1.81807307614799\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
13.9388481	1.80640450562217\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
14.6055321	1.81736160264539\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.261585	1.85376109915237\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
15.6725515	1.85043948380906\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
16.4200672	1.88241166486481\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
17.4982477	1.82887038817734\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.2566683	1.84245942955733\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
18.6768545	1.84848617870021\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
19.4013959	1.84756210490029\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.0506367	1.84483461678125\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
20.8420532	1.8194151811698\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
21.7036729	1.80325221634039\\
22.6186028	1.78460220825258\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0016682	1\\
0.0037022	1.00000027001215\\
0.0039032	1.00000027001215\\
0.0044933	1.00211742622847\\
0.0053641	1.00211742622853\\
0.005759	1.00211755271434\\
0.0071378	1.01323725359955\\
0.0073331	1.01323725359994\\
0.0083615	1.01323733993762\\
0.0093871	1.01323729451857\\
0.0100569	1.01323729451865\\
0.0108214	1.01323729451847\\
0.0123667	1.01323729451885\\
0.0129931	1.01325124563379\\
0.0133884	1.01325124549024\\
0.0140298	1.01325124548954\\
0.0152911	1.01325124549041\\
0.016003	1.01325124549019\\
0.0176285	1.01325124548957\\
0.0179106	1.01325124548963\\
0.0194088	1.01325124548985\\
0.0213575	1.01325124548988\\
0.0220091	1.01325124548958\\
0.024066	1.01325124549032\\
0.0245583	1.01325124549041\\
0.0274939	1.01325124549021\\
0.0263809	1.01325124549007\\
0.0271853	1.01325124549032\\
0.0285919	1.01325124549025\\
0.0303264	1.01325124548972\\
0.0325254	1.01325124548988\\
0.0329507	1.01325124548988\\
0.0351924	1.01325124548956\\
0.0371721	1.01325124548988\\
0.0384095	1.01325124549021\\
0.0375718	1.01325651578101\\
0.0399785	1.01433082870043\\
0.0410994	1.02107625388925\\
0.0421644	1.02107625388775\\
0.0430222	1.02107625389118\\
0.0492923	1.02107625388604\\
0.0466796	1.02107625389032\\
0.0471458	1.02107625388987\\
0.0471393	1.02107625388784\\
0.0497468	1.02072321464338\\
0.0512793	1.02072321464524\\
0.0514919	1.02072321464357\\
0.0513472	1.02072321464331\\
0.0535597	1.02072446669461\\
0.0607891	1.01443569296884\\
0.0743391	1.01443569296838\\
0.0748186	1.01443569296849\\
0.0773213	1.01443569296885\\
0.0777432	1.01443569296877\\
0.0800297	1.01443569296904\\
0.0802182	1.04523511533412\\
0.0839665	1.0452351153075\\
0.0844714	1.04523511530651\\
0.0859595	1.04235448301621\\
0.0882391	1.04235440286967\\
0.0909607	1.04235440287601\\
0.0912783	1.04235440290253\\
0.0946829	1.04235440285007\\
0.0938556	1.04235440287088\\
0.0961134	1.04235440287348\\
0.0989972	1.04235440287538\\
0.101773	1.04235440284288\\
0.0990303	1.0423544028972\\
0.1027228	1.04235440287311\\
0.1033295	1.04235440290059\\
0.1142184	1.04235440284651\\
0.1130736	1.04235440284662\\
0.119357	1.04235440289638\\
0.119366	1.04235440287558\\
0.1228176	1.04242636000392\\
0.1227351	1.04242635998261\\
0.1252841	1.04443404520244\\
0.1255471	1.04443404517752\\
0.1272922	1.04443404520052\\
0.1292585	1.04449742475621\\
0.1304237	1.04449742473103\\
0.1338484	1.04449743749941\\
0.1361744	1.04449743749783\\
0.1375853	1.04449743749937\\
0.1416025	1.04449759742552\\
0.1406641	1.04449759740903\\
0.1398935	1.04449759743057\\
0.1402395	1.04449759740056\\
0.1467982	1.04449759742469\\
0.1471473	1.04449759740466\\
0.148026	1.04449759738251\\
0.149987	1.04449759743464\\
0.1557878	1.04449759740334\\
0.1577067	1.04449759740069\\
0.1552901	1.0444975973978\\
0.1556281	1.0444975974079\\
0.1608448	1.04449759740972\\
0.1597952	1.04449759740478\\
0.1611558	1.04449759737435\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.1620858	1.04449759740814\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.4023152	1.12080263523602\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.6003853	1.16920341718266\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
0.7988061	1.21123545012365\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.002372	1.25131250960037\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.3113158	1.27690329838761\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.4328068	1.27882758443921\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.6584759	1.73829445666666\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
1.9249557	1.74536104415098\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.1612277	1.7507299615457\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.4002378	1.73456773573914\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.712371	1.71825125331004\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
2.9224702	1.71296710208524\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.2086727	2.07404821722276\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.5047513	2.04309434642852\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
3.8166706	2.24373274553703\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.1504265	2.19690661856723\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.4636724	2.28776196505114\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
4.8315099	2.28368131309943\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.1905285	1.98381926031449\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.5492733	2.01473603772731\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
5.95663	2.01340921655553\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.3111985	2.02412598918802\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
6.7054314	1.99663518370666\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.1621023	2.06296052976079\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.5912916	2.1118167664052\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
7.9971146	2.07190307659803\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.4646814	2.14668453440887\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
8.9350296	2.14091906998681\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.3784788	2.11773843206618\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
9.9139371	2.20963971615048\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.3673707	1.99484933263202\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
10.9309501	1.97429080875275\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.5229742	2.1635225271468\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
11.9693528	2.24543074089747\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
12.4643813	2.2525635152485\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.105897	2.15756814489715\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
13.9388481	2.1467183980832\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
14.6055321	2.19654147604853\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.261585	2.12373461525198\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
15.6725515	2.17073949590081\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
16.4200672	2.20410591929443\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
17.4982477	2.28318163829943\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.2566683	2.16340885645534\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
18.6768545	2.13050966618617\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
19.4013959	2.14843434778812\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.0506367	2.28298369630555\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
20.8420532	2.24002637876287\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
21.7036729	2.24861532474409\\
22.6186028	2.1825617826929\\
22.6186028	1.31713051852361\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
21.7036729	1.33432536421555\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.8420532	1.51140725746774\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
20.0506367	1.50239186138527\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
19.4013959	1.53179101245051\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.6768545	1.57596732928538\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
18.2566683	1.52091565723026\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
17.4982477	1.52665284107332\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
16.4200672	1.54651697082368\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.6725515	1.5470909851354\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
15.261585	1.50729339786081\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
14.6055321	1.49784672053236\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.9388481	1.5248491975194\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
13.105897	1.5430000453154\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
12.4643813	1.62786224368651\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.9693528	1.64947991031138\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
11.5229742	1.52801806753525\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.9309501	1.58545222557179\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
10.3673707	1.61772602870018\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.9139371	1.61871919921348\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
9.3784788	1.54484203547242\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.9350296	1.58267658782898\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
8.4646814	1.56659978396101\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.9971146	1.45722535696019\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.5912916	1.43641903986117\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
7.1621023	1.42333478879477\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.7054314	1.31702451758001\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
6.3111985	1.30157154452529\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.95663	1.31216692328472\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.5492733	1.32942251882352\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
5.1905285	1.32899628414315\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.8315099	1.28741440129607\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.4636724	1.19520727058162\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
4.1504265	1.34455892055489\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.8166706	1.37963543203952\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.5047513	1.29188270954265\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
3.2086727	1.23505269797722\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.9224702	1.14785633872641\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.712371	1.11402909250292\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.4002378	1.14906204547308\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
2.1612277	1.15854537117691\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.9249557	1.18065758068826\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.6584759	1.13508435438848\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.4328068	1.12690287391368\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.3113158	1.03733914517942\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
1.002372	0.987870246036034\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.7988061	0.987949220700923\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.6003853	0.992252848441939\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.4023152	0.991962953063968\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1620858	0.996142799015287\\
0.1611558	0.996142799015995\\
0.1597952	0.99614286462518\\
0.1608448	0.996142864624705\\
0.1556281	0.996142864623455\\
0.1552901	0.996142864622716\\
0.1577067	0.996142864624137\\
0.1557878	0.996142864623039\\
0.149987	0.996142864625088\\
0.148026	0.996135874657283\\
0.1471473	0.996135874657691\\
0.1467982	0.996135874659375\\
0.1402395	0.996135874659542\\
0.1398935	0.996135874658832\\
0.1406641	0.99613587465879\\
0.1416025	0.99613587466697\\
0.1375853	0.996135874667023\\
0.1361744	0.996135874666466\\
0.1338484	0.996135874666642\\
0.1304237	0.99613587466569\\
0.1292585	0.996135874666812\\
0.1272922	0.99613587466641\\
0.1255471	0.996135874667062\\
0.1252841	0.996135874667571\\
0.1227351	0.996135874666623\\
0.1228176	0.996135874665522\\
0.119366	0.996135874667544\\
0.119357	0.996135874667895\\
0.1130736	0.999996743065529\\
0.1142184	0.999996743065529\\
0.1033295	0.999996743065529\\
0.1027228	0.999996743065529\\
0.0990303	0.99999674306553\\
0.101773	0.999996743065529\\
0.0989972	0.99999674306553\\
0.0961134	0.99999674306553\\
0.0938556	0.99999674306553\\
0.0946829	0.99999674306553\\
0.0912783	0.999996743065529\\
0.0909607	0.99999674306553\\
0.0882391	0.99999674306553\\
0.0859595	0.999996743065529\\
0.0844714	0.99999674306553\\
0.0839665	0.99999674306553\\
0.0802182	0.99999674306553\\
0.0800297	0.999996743065529\\
0.0777432	0.99999674306553\\
0.0773213	0.99999674306553\\
0.0748186	0.99999674306553\\
0.0743391	0.999996743065529\\
0.0607891	0.99999674306553\\
0.0535597	0.999996743065529\\
0.0513472	0.99999674306553\\
0.0514919	0.99999674306553\\
0.0512793	0.999996767849502\\
0.0497468	0.999996767849502\\
0.0471393	0.999996767849502\\
0.0471458	0.999996767849502\\
0.0466796	0.999999999696709\\
0.0492923	0.999999999696709\\
0.0430222	0.999999999696709\\
0.0421644	0.999999999696709\\
0.0410994	0.999999999696709\\
0.0399785	0.999999999696709\\
0.0375718	0.998373831507529\\
0.0384095	0.998373831507\\
0.0371721	0.998373831506682\\
0.0351924	0.989570666615785\\
0.0329507	0.98957066661607\\
0.0325254	0.989570666615552\\
0.0303264	0.989570666615907\\
0.0285919	0.989570666615848\\
0.0271853	0.989570666615817\\
0.0263809	0.989570666616517\\
0.0274939	0.99056047541741\\
0.0245583	0.990560475417446\\
0.024066	0.990560475417571\\
0.0220091	0.99056040170331\\
0.0213575	0.990560401703267\\
0.0194088	0.999986022262864\\
0.0179106	0.999986022262868\\
0.0176285	0.996406953769824\\
0.016003	0.996406953769735\\
0.0152911	0.999986022262866\\
0.0140298	0.999986022262867\\
0.0133884	0.999986022262865\\
0.0129931	0.999986022262863\\
0.0123667	0.999986022262863\\
0.0108214	0.999986022262863\\
0.0100569	0.999986022262865\\
0.0093871	0.999986022262864\\
0.0083615	0.999986022262865\\
0.0073331	0.999986022262863\\
0.0071378	0.999986022262868\\
0.005759	0.999996416015215\\
0.0053641	0.999996416015215\\
0.0044933	0.999996416015215\\
0.0039032	0.999999687700171\\
0.0037022	1\\
0.0016682	1\\
}--cycle;
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0006901	1\\
0.001532	1.00000002978084\\
0.0022075	1.00000002338375\\
0.0023802	0.9998387371031\\
0.0030094	0.99983873710338\\
0.0034011	0.99998338917044\\
0.0037428	1.0013275345282\\
0.0043173	1.00140667180624\\
0.0046449	1.00140667578385\\
0.005078	1.00140667229429\\
0.0059352	1.00140667230231\\
0.0062328	1.00140666719828\\
0.0067768	1.00140663562395\\
0.007408	1.00142953663716\\
0.0086586	1.00151369400927\\
0.007735	1.00151369400916\\
0.0090114	1.00151369416004\\
0.0091465	1.00188422473434\\
0.0099338	1.00188270335254\\
0.0104358	1.00218625506034\\
0.0103349	1.00219153122196\\
0.0110756	1.00122364802619\\
0.0119428	1.0012236480261\\
0.0117544	1.00121860690665\\
0.0127227	1.00121860690657\\
0.0134233	1.00109693708717\\
0.0142839	1.00041975221399\\
0.0144831	1.00041975221381\\
0.0154154	1.00041995488518\\
0.0154051	1.0007653778121\\
0.0164311	1.00076537781185\\
0.0168185	1.0007653778118\\
0.0172921	1.00076537781099\\
0.0180688	1.00016213887128\\
0.0187885	1.00016213887119\\
0.0190574	1.00015740005178\\
0.0203892	1.00097425155676\\
0.0210148	1.00260650579103\\
0.0205201	1.002606505791\\
0.0217049	1.0026131020556\\
0.0281424	1.00261310205481\\
0.022637	1.00261310205568\\
0.0242555	1.0026154082318\\
0.023783	1.00261542967199\\
0.0242909	1.0026107939572\\
0.0249124	1.00261079395741\\
0.0254141	1.00261079099498\\
0.0256275	1.00261079099491\\
0.0264946	1.00261090596287\\
0.0318766	1.00159011807941\\
0.0461748	1.00159011807919\\
0.0471873	1.00159011807941\\
0.047447	1.00159011807906\\
0.0487272	1.00159012366663\\
0.0487595	1.00159012366702\\
0.0501506	1.00426654679524\\
0.0513973	1.00426654679359\\
0.0528725	1.00426654679353\\
0.0550782	1.00402047957041\\
0.0547248	1.00402047064219\\
0.055723	1.00404999571958\\
0.0574761	1.00404999583829\\
0.0577171	1.00404999583458\\
0.0577709	1.00404999583621\\
0.0586583	1.00406452562466\\
0.058986	1.00406452523059\\
0.0611013	1.00406454440793\\
0.060651	1.00406454441175\\
0.0622028	1.00427582490877\\
0.0645868	1.00427582589945\\
0.0627689	1.00427582589564\\
0.0636035	1.00429304794939\\
0.0650799	1.0041417154867\\
0.0645183	1.00414171548514\\
0.0650172	1.00560545363503\\
0.0663219	1.00560611446227\\
0.0671569	1.00567404708214\\
0.0688023	1.00563626730048\\
0.0709646	1.00563626730181\\
0.0710502	1.00564041510265\\
0.0725403	1.00564041509965\\
0.0719034	1.00564088137052\\
0.0732236	1.00563526253743\\
0.073758	1.00758924662315\\
0.0743999	1.00760400980458\\
0.0763281	1.00760400979983\\
0.0762723	1.00764563172595\\
0.0774137	1.00764605379666\\
0.0786612	1.00764605393208\\
0.0794186	1.00765079168373\\
0.0805181	1.00765067161487\\
0.0795084	1.00765306945023\\
0.0806408	1.01030236525073\\
0.0829485	1.01020625875555\\
0.0838442	1.00976694190344\\
0.0823565	1.00976694190319\\
0.08319	1.00976979274031\\
0.0860789	1.00976996916295\\
0.0868247	1.00976990502911\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.0871781	1.01080097241077\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.1857197	1.0405637255075\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.2816343	1.07491431578265\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.3861943	1.09887068155662\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.4923408	1.12104098528658\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.5819428	1.16125469237614\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.683087	1.19149956448592\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.8011375	1.26310997205903\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
0.9031811	1.29162850500535\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.0365352	1.31163105224013\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.177525	1.33066095682126\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.2968182	1.38456647526128\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.4388427	1.44484503637887\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.5476257	1.49539517921125\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.7806317	1.5840529848156\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
1.9155775	1.67205375865134\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.1041066	1.70163061407299\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.24677	1.71586308202764\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.4005554	1.80956952327246\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.5751191	1.79206952249712\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.7152864	1.83601025837555\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
2.9386807	1.83853074892602\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.0844364	1.82415642399334\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.3242639	1.82475002872397\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.5383777	1.89716213058703\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.7009752	1.90286194271594\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
3.9797441	1.87623900682701\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.2196247	1.87254498306956\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.3709379	1.90647789305689\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.5131385	1.94463384703287\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
4.7617842	2.00209119090674\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.1374478	1.96724042320399\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.2157326	1.99132451809821\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.6642538	1.92825971049547\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.8463548	1.98179457515544\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
5.9630023	1.9904798837813\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.2790891	1.99733849105941\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.6733742	1.99074225508121\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
6.7037877	1.98480835011242\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
};
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.1202451	2.02367468742445\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.4537034	2.05018093354504\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8472698	2.09892572859345\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
7.8932639	2.06879109461447\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.1530818	2.06288886479622\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
8.4180578	2.04307966657119\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0183391	2.02954760763182\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.0507586	2.01030427033478\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.408859	1.98679340634678\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
9.7619936	1.950277948731\\
10.3153181	1.93642243088345\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0006901	1\\
0.001532	1.00000029780843\\
0.0022075	1.00000029780843\\
0.0023802	1.00000000001335\\
0.0030094	1.00000000001335\\
0.0034011	1.00144643924317\\
0.0037428	1.01344346087309\\
0.0043173	1.01344346087349\\
0.0046449	1.0134435006497\\
0.005078	1.0134434595288\\
0.0059352	1.01344345952888\\
0.0062328	1.0134434595287\\
0.0067768	1.01344345952909\\
0.007408	1.01367246966073\\
0.0086586	1.01367246947539\\
0.007735	1.01367246947468\\
0.0090114	1.01367246947554\\
0.0091465	1.01367246947533\\
0.0099338	1.0136724694747\\
0.0104358	1.01367246947476\\
0.0103349	1.01367246947498\\
0.0110756	1.01367246947502\\
0.0119428	1.0136724694747\\
0.0117544	1.01367246947546\\
0.0127227	1.01367246947555\\
0.0134233	1.01367246947534\\
0.0142839	1.01367246947519\\
0.0144831	1.01367246947546\\
0.0154154	1.01367246947538\\
0.0154051	1.01367246947485\\
0.0164311	1.013672469475\\
0.0168185	1.01367246947501\\
0.0172921	1.01367246947469\\
0.0180688	1.013672469475\\
0.0187885	1.01367246947534\\
0.0190574	1.0136768192469\\
0.0203892	1.01526858454136\\
0.0210148	1.01533732327353\\
0.0205201	1.0153373232737\\
0.0217049	1.01533732327368\\
0.0281424	1.01533732327312\\
0.022637	1.01533732327233\\
0.0242555	1.01533732327258\\
0.023783	1.01533732327282\\
0.0242909	1.01533732327265\\
0.0249124	1.01533732327306\\
0.0254141	1.01533732327299\\
0.0256275	1.01533732327305\\
0.0264946	1.01533732327321\\
0.0318766	1.01533732327273\\
0.0461748	1.01533732327227\\
0.0471873	1.01533732327238\\
0.047447	1.01533732327274\\
0.0487272	1.01533732327265\\
0.0487595	1.01533732327293\\
0.0501506	1.02676423509459\\
0.0513973	1.02676423507669\\
0.0528725	1.02676423507697\\
0.0550782	1.02363283897204\\
0.0547248	1.02363274969299\\
0.055723	1.02363274969629\\
0.0574761	1.02363274971572\\
0.0577171	1.0236327496765\\
0.0577709	1.02363274969263\\
0.0586583	1.02363274969514\\
0.058986	1.02363274969679\\
0.0611013	1.02363274967549\\
0.060651	1.0236327497129\\
0.0622028	1.0236327496963\\
0.0645868	1.02363274971505\\
0.0627689	1.02363274967558\\
0.0636035	1.02363274967593\\
0.0650799	1.0236327497097\\
0.0645183	1.02363274969565\\
0.0650172	1.02370029819847\\
0.0663219	1.02370029818364\\
0.0671569	1.02437240547303\\
0.0688023	1.02437240545455\\
0.0709646	1.02437240547169\\
0.0710502	1.02441388346239\\
0.0725403	1.02441388344666\\
0.0719034	1.02441298252464\\
0.0732236	1.024412982522\\
0.073758	1.03526663935708\\
0.0743999	1.03526663934738\\
0.0763281	1.03526663935866\\
0.0762723	1.03526663935559\\
0.0774137	1.03526663937081\\
0.0786612	1.03526663935791\\
0.0794186	1.03527623656429\\
0.0805181	1.03527623655477\\
0.0795084	1.03527623656457\\
0.0806408	1.03527623656205\\
0.0829485	1.03527623655683\\
0.0838442	1.03527623655634\\
0.0823565	1.0352762365444\\
0.08319	1.03527623655408\\
0.0860789	1.03527800077964\\
0.0868247	1.03527800091448\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.0871781	1.03527800091203\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.1857197	1.16653275968692\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.2816343	1.20474955526007\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.3861943	1.28711530141885\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.4923408	1.2902258732207\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.5819428	1.30983644733912\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.683087	1.30707918694655\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.8011375	1.52531822776126\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
0.9031811	1.67009409252994\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.0365352	1.74158088207546\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.177525	1.69338468326303\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.2968182	1.72882609864628\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.4388427	1.74821980652729\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.5476257	1.99237351942482\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.7806317	2.02472642024538\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
1.9155775	2.18824928642121\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.1041066	2.2016857374487\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.24677	2.29300311523293\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.4005554	2.2861488216953\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.5751191	2.2635917327256\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.7152864	2.13421472479648\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
2.9386807	2.21867335644454\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.0844364	2.13711176318755\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.3242639	2.2523206910824\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.5383777	2.56488607015188\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.7009752	2.5470998874521\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
3.9797441	2.18869353797513\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.2196247	2.21158827271226\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.3709379	2.22129335759583\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.5131385	2.29745184698271\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
4.7617842	2.43888456215397\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.1374478	2.44881714442173\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.2157326	2.54292529439954\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.6642538	2.46767078143139\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.8463548	2.45952651301237\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
5.9630023	2.42972402790314\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.2790891	2.38117677455614\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.6733742	2.34638990433166\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
6.7037877	2.30889651923359\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.1202451	2.52005117253355\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.4537034	2.54044864748891\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8472698	2.52977617241448\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
7.8932639	2.60949217049176\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.1530818	2.45481424112905\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
8.4180578	2.42889221177203\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0183391	2.32281392024118\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.0507586	2.2928155915406\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.408859	2.32020674605502\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
9.7619936	2.34477892284315\\
10.3153181	2.25174781709091\\
10.3153181	1.49034256194724\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.7619936	1.32615160609713\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.408859	1.46660817225749\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0507586	1.39517057864193\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
9.0183391	1.5957205072841\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.4180578	1.58001828286479\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
8.1530818	1.69921001193207\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8932639	1.61272451719062\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.8472698	1.67263136454952\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.4537034	1.57533373195411\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
7.1202451	1.52773548804062\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.7037877	1.57888265383848\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.6733742	1.5272196035631\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
6.2790891	1.55152377901722\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.9630023	1.55266376400418\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.8463548	1.57531840416071\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.6642538	1.57456535968948\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.2157326	1.65204037295453\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
5.1374478	1.65313261876536\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.7617842	1.67704717218437\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.5131385	1.68772586304659\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.3709379	1.69157631848096\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
4.2196247	1.66811917512147\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.9797441	1.58305287084172\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.7009752	1.54050304391871\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.5383777	1.50985520678055\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.3242639	1.26605291485008\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
3.0844364	1.34779108274777\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.9386807	1.24014047843027\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.7152864	1.26423525113415\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.5751191	1.31242208007745\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.4005554	1.26144640228013\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.24677	1.24519676470348\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
2.1041066	1.2389400796373\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.9155775	1.24390400911935\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.7806317	1.18844353453987\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.5476257	1.12326032028474\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.4388427	1.13127241506633\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.2968182	1.12069712161453\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.177525	1.11283052212576\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
1.0365352	1.1125373791359\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.9031811	1.11531451968791\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.8011375	1.11542997953442\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.683087	1.11752590887527\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.5819428	1.04577729613585\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.4923408	1.00410583438749\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.3861943	1.00596548391697\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.2816343	0.990404461948231\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.1857197	0.975935461832148\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0871781	0.982610557639807\\
0.0868247	0.982610557639816\\
0.0860789	0.982610557640645\\
0.08319	0.982610557640334\\
0.0823565	0.982610557640206\\
0.0838442	0.982610557639758\\
0.0829485	0.987003726152109\\
0.0806408	0.987003726150858\\
0.0795084	0.987003726150743\\
0.0805181	0.987003726150855\\
0.0794186	0.987003721881661\\
0.0786612	0.98696594155887\\
0.0774137	0.98696594155904\\
0.0762723	0.986965941558685\\
0.0763281	0.986965941559212\\
0.0743999	0.986965941558864\\
0.073758	0.98696594155788\\
0.0732236	0.986965941558182\\
0.0719034	0.986965941559601\\
0.0725403	0.986965941558639\\
0.0710502	0.986965941558065\\
0.0709646	0.986965941559445\\
0.0688023	0.986965941558518\\
0.0671569	0.986965941558673\\
0.0663219	0.986958722639156\\
0.0650172	0.986958722640133\\
0.0645183	0.986958722640019\\
0.0650799	0.986958722640383\\
0.0636035	0.986958722640387\\
0.0627689	0.986786629455605\\
0.0645868	0.986786629455431\\
0.0622028	0.986786629455371\\
0.060651	0.986786629455877\\
0.0611013	0.98678662945522\\
0.058986	0.986786441887775\\
0.0586583	0.986786441887843\\
0.0577709	0.986786441888627\\
0.0577171	0.986786441889227\\
0.0574761	0.986786441887654\\
0.055723	0.986786441888614\\
0.0547248	0.986786441888362\\
0.0550782	0.986786441887294\\
0.0528725	0.986113710721626\\
0.0513973	0.986113710722027\\
0.0501506	0.986113710722378\\
0.0487595	0.986113710722815\\
0.0487272	0.986113710722094\\
0.047447	0.98611371072226\\
0.0471873	0.986113710722249\\
0.0461748	0.986113710722234\\
0.0318766	0.986113710722041\\
0.0264946	0.986113710722106\\
0.0256275	0.986113710722258\\
0.0254141	0.9861137107219\\
0.0249124	0.9861137107218\\
0.0242909	0.986113710723101\\
0.023783	0.986113710722568\\
0.0242555	0.986113710722472\\
0.022637	0.986113710722107\\
0.0281424	0.986113710722454\\
0.0217049	0.986113710722112\\
0.0205201	0.986113710722307\\
0.0210148	0.986113710721795\\
0.0203892	0.986113710722429\\
0.0190574	0.986113710722759\\
0.0187885	0.986165454660408\\
0.0180688	0.986165454660574\\
0.0172921	0.986121034498528\\
0.0168185	0.986121034499194\\
0.0164311	0.986121034498097\\
0.0154051	0.986121034498722\\
0.0154154	0.986121034498621\\
0.0144831	0.986121034498659\\
0.0142839	0.986121034499822\\
0.0134233	0.991767590668721\\
0.0127227	0.991767590668782\\
0.0117544	0.991767590668953\\
0.0119428	0.991767556244563\\
0.0110756	0.991767556244473\\
0.0103349	0.997888018975475\\
0.0104358	0.997888018975548\\
0.0099338	0.998373101068882\\
0.0091465	0.99838831488628\\
0.0090114	0.998388314886347\\
0.007735	0.99838831488637\\
0.0086586	0.998388314886435\\
0.007408	0.998388314886302\\
0.0067768	0.998388314886374\\
0.0062328	0.998388314886307\\
0.0059352	0.998388314886285\\
0.005078	0.998388314806162\\
0.0046449	0.99838831480613\\
0.0043173	0.998388314806134\\
0.0037428	0.9983883148061\\
0.0034011	0.99838831480611\\
0.0030094	0.998388233364735\\
0.0023802	0.998388233364779\\
0.0022075	0.999999936029067\\
0.001532	1\\
0.0006901	1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_SOUND_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{SOUND}\datasetSize{59309}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.00000002454656\\
3	0.999999996155666\\
4	1.00019213908726\\
5	1.000147168062\\
6	1.00027317675377\\
7	1.00147561855806\\
8	1.00164774250815\\
9	1.00160277027354\\
10	1.00164774827339\\
11	1.00164774827395\\
12	1.00287261642629\\
13	1.02565302825665\\
14	1.0016488316928\\
15	1.00177939400703\\
16	1.00177939400693\\
17	1.00173441506395\\
18	1.00090608732812\\
19	1.00144712160807\\
20	1.00186488155132\\
21	1.0018208405399\\
22	1.00092665144524\\
23	1.00215153094635\\
24	1.00107330059282\\
25	1.02795153687646\\
26	1.00153970634411\\
27	0.999393253342788\\
28	1.0005058202311\\
29	0.999460298045694\\
30	1.00357990211244\\
31	1.00035591698847\\
32	1.00087896002754\\
33	1.00157401644571\\
34	1.00377126867465\\
35	1.00159540595594\\
36	1.00227720889959\\
37	1.02596558688831\\
38	1.0071509410588\\
39	1.0071200210399\\
40	1.0045024435294\\
41	1.00445608568715\\
42	1.00722726338062\\
43	1.00448432929814\\
44	1.00463567427834\\
45	1.0165325934053\\
46	1.00495700518412\\
47	1.0045606944405\\
48	1.05724688530206\\
49	1.03107861801493\\
50	1.00940557132034\\
51	1.00612117674299\\
52	1.00243240325451\\
53	1.00232785321451\\
54	1.0032173577123\\
55	1.00351851859556\\
56	1.01433396983015\\
57	1.04043311416338\\
58	1.00810120159509\\
59	1.00963094024455\\
60	1.00743298161473\\
61	1.03023968901804\\
62	1.01039662506585\\
63	1.00606082440004\\
64	1.00743899946632\\
65	1.00625577672997\\
66	1.00731343140418\\
67	1.00912042644407\\
68	1.01257552149332\\
69	1.00728953257426\\
70	1.00785490412719\\
71	1.0167842849389\\
72	1.00933806482354\\
73	1.03369293315417\\
74	1.0103080381074\\
75	1.01138552705038\\
76	1.01432021454436\\
77	1.01072171971233\\
78	1.00975896223125\\
79	1.00687398708745\\
80	1.00869295719149\\
81	1.00906288078739\\
82	1.0082231991109\\
83	1.01315990956274\\
84	1.01078996932485\\
85	1.04298050480097\\
86	1.03601019048713\\
87	1.05214313297546\\
88	1.02194495724639\\
89	1.04085643219847\\
90	1.01415777194248\\
91	1.01985182116521\\
92	1.01105761412385\\
93	1.01207512706919\\
94	1.02511197326129\\
95	1.0659549504864\\
96	1.02967118184396\\
97	1.04028179657552\\
98	1.01419774196577\\
99	1.01926174744864\\
100	1.01425579907832\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1.00000027001215\\
3	1.00000027001215\\
4	1.00211742622847\\
5	1.00211742622853\\
6	1.00211755271434\\
7	1.01323725359955\\
8	1.01323725359994\\
9	1.01323733993762\\
10	1.01323729451857\\
11	1.01323729451865\\
12	1.01347367451007\\
13	1.2640583055081\\
14	1.01325124563379\\
15	1.01325124549024\\
16	1.01325124548954\\
17	1.01325124549041\\
18	1.01325124549019\\
19	1.01325124548957\\
20	1.01325124548963\\
21	1.01325124548985\\
22	1.01325124548988\\
23	1.01347367451343\\
24	1.01325124549032\\
25	1.29753602961491\\
26	1.01325124549021\\
27	1.01325124549007\\
28	1.01325124549032\\
29	1.01325124549025\\
30	1.02229984974711\\
31	1.01325124548988\\
32	1.01325124548988\\
33	1.01325124548956\\
34	1.01831925927266\\
35	1.01325124549021\\
36	1.01325651578101\\
37	1.25409719129383\\
38	1.02923970645876\\
39	1.02889958625509\\
40	1.02107625389118\\
41	1.02107625388604\\
42	1.03002145685541\\
43	1.02107625388987\\
44	1.02107625388784\\
45	1.13273590038365\\
46	1.02072321464524\\
47	1.02072321464357\\
48	1.58059313603565\\
49	1.29274094382578\\
50	1.06474657931396\\
51	1.02861823896824\\
52	1.01443569296849\\
53	1.01443569296885\\
54	1.01443569296877\\
55	1.01443569296904\\
56	1.07372385498125\\
57	1.36081444266995\\
58	1.04523511530651\\
59	1.04235448301621\\
60	1.04235440286967\\
61	1.25057481882406\\
62	1.04235440290253\\
63	1.04235440285007\\
64	1.04235440287088\\
65	1.04235440287348\\
66	1.04235440287538\\
67	1.04235440284288\\
68	1.05624300775006\\
69	1.04235440287311\\
70	1.04235440290059\\
71	1.10016025695801\\
72	1.04235440284662\\
73	1.29047341682056\\
74	1.04235440287558\\
75	1.04242636000392\\
76	1.07025184127677\\
77	1.04443404520244\\
78	1.04443404517752\\
79	1.04443404520052\\
80	1.04449742475621\\
81	1.04449742473103\\
82	1.04449743749941\\
83	1.0555418406514\\
84	1.04449743749937\\
85	1.35205343591081\\
86	1.27537997848127\\
87	1.45165862737131\\
88	1.11947372459728\\
89	1.32749994860767\\
90	1.04449759740466\\
91	1.09639778634245\\
92	1.04449759743464\\
93	1.04449759740334\\
94	1.12900826263744\\
95	1.58368841674926\\
96	1.18456696167408\\
97	1.30128023383364\\
98	1.04449759740478\\
99	1.07005833305244\\
100	1.04449759740814\\
100	0.996142799015287\\
99	0.996142799015995\\
98	0.99614286462518\\
97	0.996142864624705\\
96	0.996142864623455\\
95	0.996142864622716\\
94	0.996142864624137\\
93	0.984693925698518\\
92	0.996142864625088\\
91	0.996135874657283\\
90	0.996135874657691\\
89	0.996135874659375\\
88	0.996135874659542\\
87	0.996135874658832\\
86	0.99613587465879\\
85	0.99613587466697\\
84	0.996135874667023\\
83	0.996135874666466\\
82	0.996135874666642\\
81	0.99613587466569\\
80	0.996135874666812\\
79	0.986526035916401\\
78	0.996135874667062\\
77	0.996135874667571\\
76	0.996135874666623\\
75	0.996135874665522\\
74	0.996135874667544\\
73	0.996135874667895\\
72	0.999996743065529\\
71	0.999996743065529\\
70	0.999996743065529\\
69	0.99571798952144\\
68	0.99999674306553\\
67	0.999996743065529\\
66	0.998360095340735\\
65	0.986725895565689\\
64	0.999767234314791\\
63	0.984607308606786\\
62	0.999996743065529\\
61	0.99999674306553\\
60	0.99999674306553\\
59	0.999996743065529\\
58	0.99999674306553\\
57	0.99999674306553\\
56	0.99999674306553\\
55	0.999989003809353\\
54	0.996676234099154\\
53	0.98689168015332\\
52	0.988041730590592\\
51	0.999996743065529\\
50	0.99999674306553\\
49	0.999996743065529\\
48	0.99999674306553\\
47	0.99999674306553\\
46	0.999996767849502\\
45	0.999996767849502\\
44	0.999996767849502\\
43	0.999852413801048\\
42	0.999999999696709\\
41	0.999538502239514\\
40	0.999999999696709\\
39	0.999999999696709\\
38	0.999999999696709\\
37	0.999999999696709\\
36	0.998373831507529\\
35	0.994384769367017\\
34	0.998373831506682\\
33	0.989570666615785\\
32	0.98957066661607\\
31	0.986836013381353\\
30	0.989570666615907\\
29	0.988487032124147\\
28	0.989570666615817\\
27	0.987750768037767\\
26	0.99056047541741\\
25	0.990560475417446\\
24	0.990560475417571\\
23	0.99056040170331\\
22	0.990560401703267\\
21	0.999505318719398\\
20	0.999986022262868\\
19	0.996406953769824\\
18	0.993987116137311\\
17	0.999505219081323\\
16	0.999986022262867\\
15	0.999986022262865\\
14	0.999986022262863\\
13	0.999986022262863\\
12	0.999986022262863\\
11	0.999986022262865\\
10	0.999986022262864\\
9	0.99950521908181\\
8	0.999986022262863\\
7	0.999986022262868\\
6	0.999996416015215\\
5	0.999505318719409\\
4	0.999996416015215\\
3	0.999999687700171\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.00000002707349\\
3	1.00000002125795\\
4	0.999853397366454\\
5	0.999803897943379\\
6	0.999984899245855\\
7	1.00120684957109\\
8	1.00127879255113\\
9	1.00122929291173\\
10	1.00127879299481\\
11	1.0012787930021\\
12	1.00195181524997\\
13	1.02250791887087\\
14	1.0012992088405\\
15	1.00137608546297\\
16	1.00137608546288\\
17	1.00132658234463\\
18	1.00176846148922\\
19	1.0017115485023\\
20	1.00198750460031\\
21	1.00194280168754\\
22	1.00111240729653\\
23	1.00178543418441\\
24	1.00127208589893\\
25	1.02439757901097\\
26	1.00166569095185\\
27	0.999429280959722\\
28	1.00038091213895\\
29	1.00008827064711\\
30	1.00250140502863\\
31	0.999585938193764\\
32	0.999916818677562\\
33	1.00070547604635\\
34	1.00106276614362\\
35	1.00039489394357\\
36	1.00052997901306\\
37	1.02155449057509\\
38	1.00659612390953\\
39	1.00873840011511\\
40	1.00237652778237\\
41	1.00232927496485\\
42	1.00376021527208\\
43	1.00237122042849\\
44	1.00235491129726\\
45	1.01576728886954\\
46	1.00286724446112\\
47	1.00245462142713\\
48	1.04221692617212\\
49	1.0254469562149\\
50	1.00258387459393\\
51	1.00303393772674\\
52	1.00106788691743\\
53	1.00287933966698\\
54	1.00170275574342\\
55	1.00144488618732\\
56	1.01160906807752\\
57	1.04766986917736\\
58	1.00426505374393\\
59	1.0063819410281\\
60	1.00365633789135\\
61	1.02443571527368\\
62	1.00455983166826\\
63	1.00231129033158\\
64	1.00367559634333\\
65	1.00248205792374\\
66	1.00411483382484\\
67	1.00458430844213\\
68	1.0150408290672\\
69	1.00405530379827\\
70	1.00404923929471\\
71	1.01204190821529\\
72	1.0097673920487\\
73	1.02638852476176\\
74	1.00761404872146\\
75	1.00994715627301\\
76	1.01229583348792\\
77	1.01138377665715\\
78	1.00787331457559\\
79	1.00465977523634\\
80	1.00537692020646\\
81	1.00682674743489\\
82	1.00510411972458\\
83	1.01081431524409\\
84	1.00779025881703\\
85	1.03566091026926\\
86	1.03702959761036\\
87	1.0548996493866\\
88	1.01209722923971\\
89	1.03117649801579\\
90	1.01032411268403\\
91	1.01774621840641\\
92	1.0069295680039\\
93	1.00966346074623\\
94	1.02262925150641\\
95	1.0488157590237\\
96	1.02351659302188\\
97	1.03297920809442\\
98	1.00992731363779\\
99	1.01037666216116\\
100	1.01027967367636\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1.00000029780843\\
3	1.00000029780843\\
4	1.00000000001335\\
5	1.00000000001335\\
6	1.00144643924317\\
7	1.01344346087309\\
8	1.01344346087349\\
9	1.0134435006497\\
10	1.0134434595288\\
11	1.01344345952888\\
12	1.0134434595287\\
13	1.23352075134002\\
14	1.01367246966073\\
15	1.01367246947539\\
16	1.01367246947468\\
17	1.01367246947554\\
18	1.01367246947533\\
19	1.0136724694747\\
20	1.01367246947476\\
21	1.01367246947498\\
22	1.01367246947502\\
23	1.0136724694747\\
24	1.01367246947546\\
25	1.25618730005493\\
26	1.01367246947534\\
27	1.01367246947519\\
28	1.01367246947546\\
29	1.01367246947538\\
30	1.01986167719395\\
31	1.013672469475\\
32	1.01367246947501\\
33	1.01367246947469\\
34	1.013672469475\\
35	1.01367246947534\\
36	1.0136768192469\\
37	1.22735688075839\\
38	1.04649230509449\\
39	1.07005734335623\\
40	1.01533732327368\\
41	1.01533732327312\\
42	1.01533732327233\\
43	1.01533732327258\\
44	1.01533732327282\\
45	1.14733223799291\\
46	1.01533732327306\\
47	1.01533732327299\\
48	1.43827827794428\\
49	1.25380745873525\\
50	1.01533732327273\\
51	1.01747213420223\\
52	1.01533732327238\\
53	1.01577155554618\\
54	1.01533732327265\\
55	1.01533732327293\\
56	1.08503428090023\\
57	1.48170309301511\\
58	1.02676423507697\\
59	1.02999655560491\\
60	1.02363274969299\\
61	1.22829291081475\\
62	1.02363274971572\\
63	1.0236327496765\\
64	1.02363274969263\\
65	1.02363274969514\\
66	1.02363274969679\\
67	1.02363274967549\\
68	1.12480367562172\\
69	1.0236327496963\\
70	1.02363274971505\\
71	1.08970273141183\\
72	1.0645108330418\\
73	1.24885661751227\\
74	1.04233738108472\\
75	1.05336418265277\\
76	1.07919302374444\\
77	1.06848107240727\\
78	1.03024378732673\\
79	1.02437240547169\\
80	1.02441388346239\\
81	1.02441388344666\\
82	1.02441298252464\\
83	1.06260484231076\\
84	1.03526663935708\\
85	1.3162299149161\\
86	1.33128547571573\\
87	1.52743982599319\\
88	1.05660898367024\\
89	1.26648093885288\\
90	1.03705732268702\\
91	1.11870168632178\\
92	1.03527623656457\\
93	1.03527623656205\\
94	1.14685917901499\\
95	1.43930393022628\\
96	1.16101310420875\\
97	1.26507336163545\\
98	1.03527800077964\\
99	1.03527800091448\\
100	1.03527800091203\\
100	0.982610557639807\\
99	0.982610557639816\\
98	0.982610557640645\\
97	0.982610557640334\\
96	0.982610557640206\\
95	0.982610557639758\\
94	0.987003726152109\\
93	0.987003726150858\\
92	0.987003726150743\\
91	0.987003726150855\\
90	0.987003721881661\\
89	0.98696594155887\\
88	0.98696594155904\\
87	0.986965941558685\\
86	0.986965941559212\\
85	0.986965941558864\\
84	0.98696594155788\\
83	0.986965941558182\\
82	0.986965941559601\\
81	0.986965941558639\\
80	0.986965941558065\\
79	0.986965941559445\\
78	0.986965941558518\\
77	0.986965941558673\\
76	0.986958722639156\\
75	0.986958722640133\\
74	0.986958722640019\\
73	0.986958722640383\\
72	0.986958722640387\\
71	0.986786629455605\\
70	0.986786629455431\\
69	0.986786629455371\\
68	0.986786629455877\\
67	0.98678662945522\\
66	0.986786441887775\\
65	0.986657380914515\\
64	0.986786441888627\\
63	0.984924235301643\\
62	0.986786441887654\\
61	0.986786441888614\\
60	0.986786441888362\\
59	0.986786441887294\\
58	0.986113710721626\\
57	0.986113710722027\\
56	0.986113710722378\\
55	0.986113710722815\\
54	0.986113710722094\\
53	0.98611371072226\\
52	0.986113710722249\\
51	0.986113710722234\\
50	0.986113710722041\\
49	0.986113710722106\\
48	0.986113710722258\\
47	0.9861137107219\\
46	0.9861137107218\\
45	0.986113710723101\\
44	0.986113710722568\\
43	0.986113710722472\\
42	0.986113710722107\\
41	0.986113710722454\\
40	0.986113710722112\\
39	0.986113710722307\\
38	0.986113710721795\\
37	0.986113710722429\\
36	0.986113710722759\\
35	0.986165454660408\\
34	0.986165454660574\\
33	0.986121034498528\\
32	0.986121034499194\\
31	0.986121034498097\\
30	0.986121034498722\\
29	0.986121034498621\\
28	0.986121034498659\\
27	0.986121034499822\\
26	0.991767590668721\\
25	0.991767590668782\\
24	0.991767590668953\\
23	0.991767556244563\\
22	0.991767556244473\\
21	0.997888018975475\\
20	0.997888018975548\\
19	0.998373101068882\\
18	0.99838831488628\\
17	0.998388314886347\\
16	0.99838831488637\\
15	0.998388314886435\\
14	0.998388314886302\\
13	0.998388314886374\\
12	0.998388314886307\\
11	0.998388314886285\\
10	0.998388314806162\\
9	0.99838831480613\\
8	0.998388314806134\\
7	0.9983883148061\\
6	0.99838831480611\\
5	0.998388233364735\\
4	0.998388233364779\\
3	0.999999936029067\\
2	1\\
1	1\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.06107912903515\\
2	2.36360305525151\\
3	1.97780645873375\\
4	1.63223385171897\\
5	1.52482088975753\\
6	1.48808935953267\\
7	1.35824881025938\\
8	1.31941037291198\\
9	1.28572274110625\\
10	1.25397999184604\\
11	1.19949443088021\\
12	1.16206430008203\\
13	1.13255345639999\\
14	1.12232244473575\\
15	1.1222418541002\\
16	1.12040410436917\\
17	1.12782376965936\\
18	1.1300699154173\\
19	1.13749880233588\\
20	1.14769668051887\\
21	1.15811409451636\\
22	1.16369477181926\\
23	1.16289620632942\\
24	1.16215028532361\\
25	1.1945358615486\\
26	1.20309456676169\\
27	1.20088253075645\\
28	1.20321974113346\\
29	1.21411993214507\\
30	1.24546382384891\\
31	1.2808814828713\\
32	1.2806624455541\\
33	1.2700774838825\\
34	1.29194094720972\\
35	1.32011837043057\\
36	1.32826519170093\\
37	1.32085063008891\\
38	1.3061695789476\\
39	1.3048405099843\\
40	1.32396613729735\\
41	1.33982827157806\\
42	1.3447751301846\\
43	1.34581831322491\\
44	1.34790702076179\\
45	1.35484089544241\\
46	1.36172408895421\\
47	1.3550696169731\\
48	1.34373556709265\\
49	1.34425403569173\\
50	1.35151904766977\\
51	1.35878232046441\\
52	1.36125181646038\\
53	1.35874092294278\\
54	1.36054105762626\\
55	1.36760454410166\\
56	1.37160694362166\\
57	1.37158615010975\\
58	1.36963258292935\\
59	1.37264067355172\\
60	1.37928386581638\\
61	1.38360031061189\\
62	1.38718395154087\\
63	1.3901248360404\\
64	1.39513414419325\\
65	1.3993581262736\\
66	1.40103894548588\\
67	1.40250341585035\\
68	1.40312067478528\\
69	1.4042250914839\\
70	1.40371941567305\\
71	1.40290930651503\\
72	1.40379740526326\\
73	1.40484266984608\\
74	1.40423303444559\\
75	1.40208774644628\\
76	1.40094900844529\\
77	1.40098422894606\\
78	1.4007539135783\\
79	1.40014722042543\\
80	1.39821605252598\\
81	1.39674166915557\\
82	1.39766442844411\\
83	1.39933368950812\\
84	1.40000355642769\\
85	1.40033236562531\\
86	1.40048369309035\\
87	1.40006424798657\\
88	1.40032383019183\\
89	1.40079766414923\\
90	1.40042020928898\\
91	1.39964439107941\\
92	1.39923594660343\\
93	1.39940510588289\\
94	1.39979817861124\\
95	1.39980939771225\\
96	1.3994422152227\\
97	1.39942319236198\\
98	1.39994403428837\\
99	1.40040311162014\\
100	1.40045327251853\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.06107912906842\\
2	2.36360305529262\\
3	1.97780645881807\\
4	1.63223385184883\\
5	1.5248208899503\\
6	1.48808935973906\\
7	1.3582488105276\\
8	1.31941037323091\\
9	1.28572274148446\\
10	1.25397999225021\\
11	1.19949443133741\\
12	1.16206430050613\\
13	1.13255345683575\\
14	1.12232244505749\\
15	1.12224185442364\\
16	1.12040410472657\\
17	1.12782377015182\\
18	1.1300699160008\\
19	1.1374988029996\\
20	1.14769668125097\\
21	1.1581140953385\\
22	1.16369477271723\\
23	1.16289620731642\\
24	1.16215028789894\\
25	1.19453586433328\\
26	1.20309456975841\\
27	1.20088253443736\\
28	1.20321974524538\\
29	1.21411993665846\\
30	1.24546382879682\\
31	1.2808814882407\\
32	1.28066245126573\\
33	1.27007748994904\\
34	1.29194095270465\\
35	1.32011837607968\\
36	1.32826519755237\\
37	1.32085063622857\\
38	1.30616958516866\\
39	1.30484051641577\\
40	1.32396614395684\\
41	1.33982827844359\\
42	1.34477513724661\\
43	1.3458183204699\\
44	1.34790702802895\\
45	1.35484090304267\\
46	1.36172409675426\\
47	1.35506962500241\\
48	1.34373557534619\\
49	1.34425404406122\\
50	1.35151905623699\\
51	1.35878232923762\\
52	1.36125182543246\\
53	1.35874093210915\\
54	1.36054106695582\\
55	1.36760455361417\\
56	1.37160695329467\\
57	1.3715861599862\\
58	1.36963259300124\\
59	1.37264068382854\\
60	1.37928387628032\\
61	1.38360032129282\\
62	1.38718396241651\\
63	1.39012484711718\\
64	1.39513415548867\\
65	1.39935813778343\\
66	1.40103895719675\\
67	1.40250342775621\\
68	1.4031206868535\\
69	1.40422510369851\\
70	1.4037194280335\\
71	1.4029093190229\\
72	1.40379741789384\\
73	1.4048426825901\\
74	1.40423304730031\\
75	1.40208775939072\\
76	1.40094902150732\\
77	1.40098424209788\\
78	1.40075392681035\\
79	1.40014723372439\\
80	1.39821606589799\\
81	1.3967416825955\\
82	1.39766444193318\\
83	1.39933370304111\\
84	1.40000357000708\\
85	1.40033237924806\\
86	1.40048370675974\\
87	1.40006426169647\\
88	1.40032384393423\\
89	1.40079767792477\\
90	1.4004202231031\\
91	1.39964440492478\\
92	1.39923596047579\\
93	1.3994051197876\\
94	1.39979819255695\\
95	1.39980941169178\\
96	1.39944222923132\\
97	1.3994232063996\\
98	1.39994404835722\\
99	1.40040312571952\\
100	1.4004532866446\\
100	1.40045325774028\\
99	1.40040309685284\\
98	1.39994401955755\\
97	1.3994231776685\\
96	1.3994422005638\\
95	1.39980938310889\\
94	1.39979816405084\\
93	1.39940509135426\\
92	1.39923593211315\\
91	1.39964437661832\\
90	1.40042019486472\\
89	1.40079764977418\\
88	1.40032381585674\\
87	1.40006423368258\\
86	1.40048367883349\\
85	1.40033235142533\\
84	1.40000354227792\\
83	1.39933367541205\\
82	1.39766441439604\\
81	1.39674165517746\\
80	1.39821603861821\\
79	1.4001472066158\\
78	1.40075389984123\\
77	1.40098421530114\\
76	1.4009489948993\\
75	1.40208773299506\\
74	1.40423302110177\\
73	1.40484265662476\\
72	1.40379739214734\\
71	1.40290929353764\\
70	1.40371940285582\\
69	1.40422507883084\\
68	1.40312066229866\\
67	1.40250340354441\\
66	1.40103893339386\\
65	1.39935811441716\\
64	1.39513413256973\\
63	1.3901248246501\\
62	1.38718394037981\\
61	1.38360029966074\\
60	1.37928385506199\\
59	1.3726406630089\\
58	1.36963257260939\\
57	1.37158614000708\\
56	1.37160693373928\\
55	1.36760453442404\\
54	1.36054104813653\\
53	1.3587409136349\\
52	1.36125180731187\\
51	1.3587823115679\\
50	1.35151903896321\\
49	1.34425402718879\\
48	1.34373555876969\\
47	1.35506960890228\\
46	1.36172408114607\\
45	1.3548408878557\\
44	1.34790701342751\\
43	1.34581830604228\\
42	1.34477512320293\\
41	1.33982826481153\\
40	1.32396613100185\\
39	1.30484050371812\\
38	1.30616957289207\\
37	1.32085062424914\\
36	1.3282651859793\\
35	1.32011836493513\\
34	1.29194094207655\\
33	1.27007747962265\\
32	1.2806624415224\\
31	1.28088147911712\\
30	1.24546382041679\\
29	1.21411992901943\\
28	1.20321973832785\\
27	1.20088252817949\\
26	1.20309456427736\\
25	1.19453585927997\\
24	1.16215028325236\\
23	1.16289620550633\\
22	1.16369477105638\\
21	1.15811409380738\\
20	1.14769667987383\\
19	1.13749880174068\\
18	1.13006991485448\\
17	1.1278237691633\\
16	1.12040410403526\\
15	1.12224185380287\\
14	1.12232244444575\\
13	1.13255345612177\\
12	1.16206429984955\\
11	1.19949443064881\\
10	1.25397999165197\\
9	1.28572274086994\\
8	1.3194103727353\\
7	1.35824881010872\\
6	1.48808935938358\\
5	1.52482088961052\\
4	1.6322338516136\\
3	1.9778064586623\\
2	2.36360305521147\\
1	2.06107912901131\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.43025274472423\\
2	2.62798865554394\\
3	1.97694844054172\\
4	3.2135158181705\\
5	3.83979188983648\\
6	3.23851461603549\\
7	4.38053023815288\\
8	8.29721073318907\\
9	9.29843045213525\\
10	13.172365314206\\
11	13.6024633152172\\
12	11.8219314324315\\
13	13.9791597922267\\
14	9.29586099902883\\
15	9.04537453590338\\
16	7.32029432375076\\
17	6.27262188842666\\
18	3.95447508349856\\
19	4.26915883859551\\
20	4.38463280368761\\
21	3.32024040621534\\
22	3.15452446547482\\
23	3.41186655306348\\
24	3.72242725163423\\
25	3.88287218589462\\
26	2.85402591546254\\
27	2.33266210505915\\
28	2.0095004790785\\
29	1.89723262535125\\
30	2.56871049714155\\
31	2.85552338254014\\
32	1.87483797530569\\
33	1.50514545694941\\
34	2.33477718508267\\
35	2.68400951498535\\
36	2.19298100200577\\
37	1.3426752918249\\
38	1.95378596631443\\
39	1.4786578172985\\
40	2.24839630872915\\
41	2.14555202283439\\
42	1.62360444225606\\
43	1.48836791711737\\
44	1.56561583538635\\
45	1.81583722315937\\
46	1.72680984833686\\
47	1.35531796637489\\
48	1.29616120932592\\
49	1.46933431618109\\
50	1.66409065266924\\
51	1.60545874282281\\
52	1.51196477871228\\
53	1.36396316577755\\
54	1.45824957620859\\
55	1.61282054183937\\
56	1.53166010544405\\
57	1.43388245663617\\
58	1.34635032876725\\
59	1.46762983911946\\
60	1.53902270592355\\
61	1.5005112525808\\
62	1.48434808489255\\
63	1.45544467970127\\
64	1.49339073169338\\
65	1.47508317353646\\
66	1.44732951490188\\
67	1.43579695495314\\
68	1.42361793565071\\
69	1.42850236147542\\
70	1.40107452894239\\
71	1.39793215676453\\
72	1.42540704700702\\
73	1.44600658810886\\
74	1.40764813273783\\
75	1.37620481882533\\
76	1.39535886929355\\
77	1.41056805261114\\
78	1.40560455490662\\
79	1.39556959800124\\
80	1.36262761346113\\
81	1.36688172612172\\
82	1.43481718934079\\
83	1.45886108292096\\
84	1.42335648516197\\
85	1.41679734370665\\
86	1.40918266108652\\
87	1.39469070217111\\
88	1.41671900014287\\
89	1.42471494371089\\
90	1.39116266192494\\
91	1.37170860389636\\
92	1.38563614850069\\
93	1.40604317677382\\
94	1.41552229665546\\
95	1.40537395669668\\
96	1.38848045758812\\
97	1.40001633077585\\
98	1.41650235153309\\
99	1.41564079556847\\
100	1.40299699518607\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.43025274476795\\
2	2.62798865560404\\
3	1.97694844071691\\
4	3.21351581829362\\
5	3.83979189008116\\
6	3.23851461719085\\
7	4.38053023938467\\
8	8.29721073665374\\
9	9.29843045765068\\
10	13.1723653189193\\
11	13.6024633223496\\
12	11.821931446454\\
13	13.9791598086326\\
14	9.29586100623697\\
15	9.04537454826964\\
16	7.32029434438141\\
17	6.27262190927697\\
18	3.95447510354521\\
19	4.26915885717558\\
20	4.38463282064366\\
21	3.32024041556386\\
22	3.15452448064462\\
23	3.4118665652009\\
24	3.72242725997772\\
25	3.88287219897374\\
26	2.85402593194061\\
27	2.33266211461748\\
28	2.00950049012665\\
29	1.89723264121592\\
30	2.56871051243783\\
31	2.85552339789711\\
32	1.87483798653244\\
33	1.50514547083251\\
34	2.33477719950458\\
35	2.68400952895358\\
36	2.19298101599207\\
37	1.34267530244556\\
38	1.95378597547457\\
39	1.47865783163127\\
40	2.24839632280798\\
41	2.14555203651776\\
42	1.62360445581372\\
43	1.48836793064893\\
44	1.56561584940643\\
45	1.81583724055277\\
46	1.72680986650024\\
47	1.35531797659196\\
48	1.29616122159229\\
49	1.46933433456113\\
50	1.66409067141817\\
51	1.60545875737268\\
52	1.51196479820779\\
53	1.36396318531737\\
54	1.45824959119067\\
55	1.61282055627293\\
56	1.53166011974531\\
57	1.43388247490323\\
58	1.34635034307959\\
59	1.46762985294937\\
60	1.53902272033881\\
61	1.50051126737164\\
62	1.48434810002768\\
63	1.45544469455792\\
64	1.49339074604726\\
65	1.47508318851334\\
66	1.44732953325076\\
67	1.43579697305923\\
68	1.42361795055494\\
69	1.4285023759271\\
70	1.40107454742846\\
71	1.39793217442519\\
72	1.42540706151482\\
73	1.44600660368759\\
74	1.40764815127781\\
75	1.37620483731649\\
76	1.39535888764543\\
77	1.41056807076039\\
78	1.40560457302043\\
79	1.39556961595766\\
80	1.36262762846279\\
81	1.36688174488837\\
82	1.43481720745801\\
83	1.45886109758598\\
84	1.42335649988233\\
85	1.41679735882589\\
86	1.4091826767079\\
87	1.39469071666556\\
88	1.41671901495546\\
89	1.4247149622896\\
90	1.39116267693984\\
91	1.37170861911355\\
92	1.3856361632869\\
93	1.40604319155423\\
94	1.41552231157126\\
95	1.40537397152783\\
96	1.38848047207\\
97	1.40001634586172\\
98	1.41650236643049\\
99	1.41564081034145\\
100	1.4029970102115\\
100	1.40299697930974\\
99	1.41564077961346\\
98	1.41650233572523\\
97	1.40001631490996\\
96	1.38848044166349\\
95	1.40537394079828\\
94	1.41552228065083\\
93	1.40604316084472\\
92	1.38563613290115\\
91	1.37170858837303\\
90	1.39116264623076\\
89	1.42471492802655\\
88	1.41671898433638\\
87	1.39469068633665\\
86	1.40918264511999\\
85	1.41679732750785\\
84	1.42335646895692\\
83	1.45886106713953\\
82	1.43481717394471\\
81	1.36688171120624\\
80	1.3626275978165\\
79	1.39556958254446\\
78	1.40560453953264\\
77	1.41056803712912\\
76	1.39535885367979\\
75	1.37620480302869\\
74	1.40764811672256\\
73	1.44600657300447\\
72	1.42540703138309\\
71	1.39793214190004\\
70	1.40107451449374\\
69	1.42850234610911\\
68	1.42361792012058\\
67	1.43579693927204\\
66	1.44732949964915\\
65	1.47508315744376\\
64	1.49339071608891\\
63	1.45544466433186\\
62	1.48434806926149\\
61	1.5005112370713\\
60	1.53902269015479\\
59	1.46762982369397\\
58	1.34635031208482\\
57	1.43388244110812\\
56	1.5316600887144\\
55	1.61282052629199\\
54	1.45824956075667\\
53	1.36396315053711\\
52	1.51196476359157\\
51	1.60545872705671\\
50	1.66409063778761\\
49	1.46933430150445\\
48	1.29616119966122\\
47	1.35531795906477\\
46	1.72680983391122\\
45	1.81583720876179\\
44	1.56561581851926\\
43	1.48836789939221\\
42	1.62360442434852\\
41	2.14555200630509\\
40	2.24839628908379\\
39	1.47865779676059\\
38	1.95378595493442\\
37	1.3426752831811\\
36	2.19298098738716\\
35	2.68400949785653\\
34	2.33477716754849\\
33	1.50514544673002\\
32	1.87483796570019\\
31	2.85552337287748\\
30	2.56871048754595\\
29	1.89723261585294\\
28	2.00950046340739\\
27	2.33266208754116\\
26	2.85402589921661\\
25	3.88287216804126\\
24	3.72242724018333\\
23	3.41186653899802\\
22	3.15452444349003\\
21	3.32024039564308\\
20	4.38463278491841\\
19	4.26915882202959\\
18	3.9544750674817\\
17	6.27262187067748\\
16	7.32029430881562\\
15	9.04537452670879\\
14	9.29586099491206\\
13	13.9791597775966\\
12	11.8219314255036\\
11	13.6024633091938\\
10	13.1723653105357\\
9	9.29843044544732\\
8	8.29721072969947\\
7	4.38053023661567\\
6	3.23851461523403\\
5	3.83979188949221\\
4	3.21351581788678\\
3	1.97694844041378\\
2	2.62798865548307\\
1	2.4302527446935\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_SOUND_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{SOUND}\datasetSize{59309}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.998999782276645\\
2	0.998999789950956\\
3	0.998999787761401\\
4	0.999063640849604\\
5	0.999063639127703\\
6	0.999385920297481\\
7	0.99981368923192\\
8	0.99981204758718\\
9	0.99981205369468\\
10	0.999812059237533\\
11	0.999812059237746\\
12	0.994850556409326\\
13	1.00121154533263\\
14	0.999812735641317\\
15	0.999812708949048\\
16	0.99981270894902\\
17	0.999812705327456\\
18	0.99826285717756\\
19	0.999150801118829\\
20	0.999539170269358\\
21	0.999539167894504\\
22	0.997902370054635\\
23	0.992940867221896\\
24	0.998296908530509\\
25	0.998921384394874\\
26	0.998277125345447\\
27	0.997768301347448\\
28	0.997836764398543\\
29	0.986273037140067\\
30	0.997801534721561\\
31	0.997839695478123\\
32	0.997817958187504\\
33	0.998340549463014\\
34	0.986184370367531\\
35	0.990011343037155\\
36	0.990810579219078\\
37	0.992609486226687\\
38	0.991320955378418\\
39	0.991541006580772\\
40	0.99132011090988\\
41	0.991317911021441\\
42	0.993881663219037\\
43	0.991318987888595\\
44	0.9931464023767\\
45	0.994229059776869\\
46	0.995012307324921\\
47	0.989569852109215\\
48	0.989551244582994\\
49	0.992362080698699\\
50	0.990446440471875\\
51	0.991954154101908\\
52	0.987012875652491\\
53	0.991215086490559\\
54	0.979168248131151\\
55	0.99129138744164\\
56	0.990369764726152\\
57	0.981125953265392\\
58	0.991258484227429\\
59	0.987767230141939\\
60	0.987793131872246\\
61	0.988847851034852\\
62	0.992977560515023\\
63	0.988635633566976\\
64	0.987763305908\\
65	0.98702280263338\\
66	0.987007885245395\\
67	0.983166356197715\\
68	0.987773373095034\\
69	0.986602790076033\\
70	0.988343133726453\\
71	0.990657263839098\\
72	0.98794018418699\\
73	0.988119653640392\\
74	0.984764386555942\\
75	0.987496815460695\\
76	0.987898297962538\\
77	0.987339050120166\\
78	0.982402092930692\\
79	0.986080464449155\\
80	0.987148653031911\\
81	0.987345477747914\\
82	0.987251609682034\\
83	0.989640052132205\\
84	0.976201620660497\\
85	0.96873199201383\\
86	0.980970442711672\\
87	0.980294469261791\\
88	0.982479556109384\\
89	0.985589332774474\\
90	0.982983752150502\\
91	0.986260793737244\\
92	0.98252486756673\\
93	0.977561230540281\\
94	0.982957770713559\\
95	0.977831398040125\\
96	0.977786101679658\\
97	0.981106383719042\\
98	0.967792637165545\\
99	0.978136186551243\\
100	0.974741365581321\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.998999782276645\\
2	0.998999866694066\\
3	0.998999866694066\\
4	0.999731716120856\\
5	0.999731716120868\\
6	1.00254477154729\\
7	1.00370545962365\\
8	1.00370545962378\\
9	1.0037055666079\\
10	1.0037055659713\\
11	1.00370556597137\\
12	1.00370556597128\\
13	1.01439415415359\\
14	1.00371304604106\\
15	1.00371304603962\\
16	1.00371304603932\\
17	1.00371304603975\\
18	1.00371304603963\\
19	1.00371304603935\\
20	1.00371304603938\\
21	1.00371304603946\\
22	1.00371304603946\\
23	1.00371304603935\\
24	1.00371304603974\\
25	1.01056487672937\\
26	1.00371304603962\\
27	1.0037130460397\\
28	1.0037130460398\\
29	1.00371304603976\\
30	1.00371304603951\\
31	1.00371304603961\\
32	1.00371304603961\\
33	1.00450766284154\\
34	1.00371304603961\\
35	1.00371304603976\\
36	1.00371330846197\\
37	1.01369257772771\\
38	1.00404679237812\\
39	1.00404679237571\\
40	1.00404820613491\\
41	1.00404820613224\\
42	1.02725649080892\\
43	1.00404820613345\\
44	1.01918076570282\\
45	1.03108989266719\\
46	1.03970561566972\\
47	1.00404820613402\\
48	1.00404820613323\\
49	1.01055305423838\\
50	1.00404820613237\\
51	1.00629023660749\\
52	1.00404820613225\\
53	1.00404820613571\\
54	1.00404820613288\\
55	1.00404820613358\\
56	1.00404820613175\\
57	1.00404820613297\\
58	1.00404820613112\\
59	1.00404820613311\\
60	1.00404820613243\\
61	1.010588011528\\
62	1.05601481581183\\
63	1.00825361938187\\
64	1.00404820612003\\
65	1.00404820611839\\
66	1.00404820611902\\
67	1.00404820611815\\
68	1.00404820611978\\
69	1.00537669647673\\
70	1.00537669647598\\
71	1.02916289380783\\
72	1.0053768280155\\
73	1.00782856932334\\
74	1.00537682801449\\
75	1.0053768280181\\
76	1.00640563304273\\
77	1.00537681507076\\
78	1.00537681506996\\
79	1.00537681507131\\
80	1.00537681507251\\
81	1.00537681507144\\
82	1.00537681507068\\
83	1.02725721442567\\
84	1.00537681506879\\
85	1.00537681506992\\
86	1.0053768150689\\
87	1.00537681507055\\
88	1.00537689041872\\
89	1.03299617634003\\
90	1.0053768904188\\
91	1.04038058505028\\
92	1.00537689041888\\
93	1.00537689041918\\
94	1.03623675961543\\
95	1.00537689041687\\
96	1.00537689041869\\
97	1.01595339635077\\
98	1.00537689041804\\
99	1.00537689041754\\
100	1.00537054195251\\
100	0.923133240746725\\
99	0.923133214584326\\
98	0.869502192472372\\
97	0.923133214600043\\
96	0.923133214604755\\
95	0.923133214579874\\
94	0.923133214590457\\
93	0.923133214595292\\
92	0.923133214573607\\
91	0.923133214594641\\
90	0.923132456389307\\
89	0.923132456365047\\
88	0.923132456334795\\
87	0.923132456345992\\
86	0.923132456358029\\
85	0.847555707856872\\
84	0.923132456338047\\
83	0.92313245634622\\
82	0.923132506785834\\
81	0.923132489211529\\
80	0.923132489218115\\
79	0.92313248920048\\
78	0.923132489208237\\
77	0.923132489225293\\
76	0.923132489229567\\
75	0.923132489230292\\
74	0.923132489206069\\
73	0.923132489214387\\
72	0.923120483240474\\
71	0.923120483230146\\
70	0.923120483213025\\
69	0.923120483227936\\
68	0.923120483229684\\
67	0.92312048324038\\
66	0.92312048324758\\
65	0.923120483236295\\
64	0.923120471647829\\
63	0.923120471638731\\
62	0.923120471638714\\
61	0.923120471628444\\
60	0.923120471620581\\
59	0.923120471632779\\
58	0.923120471625112\\
57	0.887534867649709\\
56	0.923120471627281\\
55	0.923120471641746\\
54	0.865645269861745\\
53	0.92312047168968\\
52	0.923120471685462\\
51	0.923120471677402\\
50	0.923120471697271\\
49	0.92335187872458\\
48	0.92335180990266\\
47	0.923351809891969\\
46	0.923351809913383\\
45	0.923351809887415\\
44	0.923351705450312\\
43	0.923351705468062\\
42	0.923351705466929\\
41	0.923351705436549\\
40	0.923351705470916\\
39	0.923351705473371\\
38	0.923351705465859\\
37	0.922923341241075\\
36	0.922923341255465\\
35	0.922923341249049\\
34	0.922923341266886\\
33	0.98437083516364\\
32	0.984370835163643\\
31	0.984370835162356\\
30	0.984370835162212\\
29	0.871774867898898\\
28	0.984370835162833\\
27	0.98437083516513\\
26	0.984541426293071\\
25	0.984541426293636\\
24	0.984541426293935\\
23	0.944423251116911\\
22	0.984539976408797\\
21	0.996554860860797\\
20	0.996554860860223\\
19	0.992066892254944\\
18	0.988884293174986\\
17	0.998970097747803\\
16	0.99897009774781\\
15	0.998970097747799\\
14	0.998970097747812\\
13	0.998970097747802\\
12	0.944423251116849\\
11	0.998970097747811\\
10	0.998970097747816\\
9	0.998970097747797\\
8	0.998970097747808\\
7	0.9989700977478\\
6	0.998970316815683\\
5	0.998970316815684\\
4	0.998970316815685\\
3	0.99899975819154\\
2	0.998999782276645\\
1	0.998999782276645\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.998999782276645\\
2	0.998999790741\\
3	0.998999790292472\\
4	0.998954732981363\\
5	0.998954731087148\\
6	0.999485551462697\\
7	0.999922028486017\\
8	0.999921143522539\\
9	0.999921145306341\\
10	0.999921148499231\\
11	0.999921148501575\\
12	0.995788148686852\\
13	1.00111224932315\\
14	0.999932371758698\\
15	0.999932353983738\\
16	0.99993235398369\\
17	0.999932351286466\\
18	1.00062629481971\\
19	1.00050295932395\\
20	1.00072224716739\\
21	1.00072224190865\\
22	0.999145799127752\\
23	0.995012799311205\\
24	0.999570878299236\\
25	0.999983734551195\\
26	0.999454656212553\\
27	0.998942487309994\\
28	0.99904875526527\\
29	0.995190402461563\\
30	0.999029504741779\\
31	0.999053686588894\\
32	0.999032837720065\\
33	0.999498808153929\\
34	0.988397877653347\\
35	0.992669615239829\\
36	0.992356815780785\\
37	0.993918262386246\\
38	0.99280605048822\\
39	0.993381290203129\\
40	0.992800838767615\\
41	0.992804088440912\\
42	0.994052996825669\\
43	0.992810026455158\\
44	0.993178365511511\\
45	0.99590286388805\\
46	0.995731252256858\\
47	0.992973807013313\\
48	0.991055835217969\\
49	0.993650396550191\\
50	0.993694529092078\\
51	0.993234784365959\\
52	0.990090931963232\\
53	0.993267337965238\\
54	0.984622485694002\\
55	0.992790043920687\\
56	0.995046809216473\\
57	0.992021175512531\\
58	0.992754991631479\\
59	0.98898534685114\\
60	0.989022822219855\\
61	0.991329322534841\\
62	0.990300797570408\\
63	0.989748215582277\\
64	0.989132004534384\\
65	0.988197885845068\\
66	0.988201860337668\\
67	0.985042029876955\\
68	0.988975469179436\\
69	0.988818846831834\\
70	0.989560711125563\\
71	0.991389582745814\\
72	0.989176491951666\\
73	0.989500766884399\\
74	0.98651003742972\\
75	0.988920259218945\\
76	0.990158660765978\\
77	0.989191420446441\\
78	0.985386796012462\\
79	0.988944843629136\\
80	0.988712078662765\\
81	0.9891846324761\\
82	0.98856350093093\\
83	0.989854194206369\\
84	0.980083836286232\\
85	0.98231364475778\\
86	0.983308468326189\\
87	0.980499979291052\\
88	0.983724832399607\\
89	0.987011846214856\\
90	0.984392229901854\\
91	0.986757439719028\\
92	0.983753671801635\\
93	0.979921576438752\\
94	0.983078322968395\\
95	0.977397141546913\\
96	0.977068691957141\\
97	0.980327649680426\\
98	0.972437596761102\\
99	0.978774326504807\\
100	0.974715244590373\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.998999782276645\\
2	0.99899987538455\\
3	0.99899987538455\\
4	0.998999782280321\\
5	0.998999782281508\\
6	1.00483873106249\\
7	1.004838731062\\
8	1.00483873106096\\
9	1.0048387310603\\
10	1.00483873105945\\
11	1.00483873106011\\
12	1.00483873108091\\
13	1.01210196915474\\
14	1.00483873107959\\
15	1.00483873108035\\
16	1.00483873108\\
17	1.00483873107981\\
18	1.0053627006221\\
19	1.00536270062198\\
20	1.00785879066074\\
21	1.00785879066102\\
22	1.00785879066092\\
23	1.00785879066022\\
24	1.00785879066016\\
25	1.00828595055949\\
26	1.00785879066004\\
27	1.00785879066069\\
28	1.00785879066032\\
29	1.00785879066098\\
30	1.00785879066115\\
31	1.0078587906599\\
32	1.00785879066103\\
33	1.00785879066135\\
34	1.00785879066046\\
35	1.00785879066106\\
36	1.00785879066157\\
37	1.01160397828202\\
38	1.00785879066058\\
39	1.00785879066125\\
40	1.00785879066113\\
41	1.00785879066042\\
42	1.01279698310813\\
43	1.00785879066078\\
44	1.00785879066034\\
45	1.0330579314397\\
46	1.03117020347132\\
47	1.00785879066077\\
48	1.00785879066025\\
49	1.00828072783697\\
50	1.00894915050772\\
51	1.00785879066101\\
52	1.0078587906609\\
53	1.0078587906595\\
54	1.00785879066003\\
55	1.00785879066108\\
56	1.02420357310526\\
57	1.00785879066064\\
58	1.00785879066033\\
59	1.00785879066091\\
60	1.00785879066021\\
61	1.02436127213714\\
62	1.01304749748818\\
63	1.0078587906603\\
64	1.00785879065979\\
65	1.00785852674923\\
66	1.00785852674999\\
67	1.00785852675053\\
68	1.00785852675036\\
69	1.00785852675031\\
70	1.00785852675031\\
71	1.02385426453191\\
72	1.00785852674926\\
73	1.00785852674994\\
74	1.00785852674978\\
75	1.00785852674903\\
76	1.01486761695692\\
77	1.00785852674993\\
78	1.00785852675071\\
79	1.00785852674857\\
80	1.00785852674982\\
81	1.00785852675027\\
82	1.00785852675085\\
83	1.0128305962861\\
84	1.00785852675005\\
85	1.00785915292314\\
86	1.00785915292377\\
87	1.00785915292301\\
88	1.00785915292304\\
89	1.03495818449432\\
90	1.00785915292364\\
91	1.03215927812446\\
92	1.00785915292273\\
93	1.00467326713537\\
94	1.04356296001268\\
95	1.00467326713332\\
96	1.00467326713493\\
97	1.01310714194798\\
98	1.00467326713435\\
99	1.00467326713392\\
100	1.00466694067711\\
100	0.924188454920914\\
99	0.924188444777861\\
98	0.924188444789278\\
97	0.924188444793461\\
96	0.92418844479815\\
95	0.924188444773416\\
94	0.92418844478402\\
93	0.924188444788764\\
92	0.924188444767279\\
91	0.924188444788139\\
90	0.924188810373402\\
89	0.924188810349279\\
88	0.92418881024569\\
87	0.924188810256809\\
86	0.924188810268702\\
85	0.924188810262111\\
84	0.924188810248931\\
83	0.924188810257064\\
82	0.924188762750653\\
81	0.924188731633258\\
80	0.924188731639803\\
79	0.924188731622234\\
78	0.924188731630005\\
77	0.924188731646934\\
76	0.924188731651267\\
75	0.924188731651962\\
74	0.92418873162784\\
73	0.924188731636091\\
72	0.924179418941269\\
71	0.924179418931\\
70	0.924179418913979\\
69	0.924179418928827\\
68	0.924179418930548\\
67	0.924179418941161\\
66	0.924179418949066\\
65	0.924179418937794\\
64	0.924179406289409\\
63	0.924179406280392\\
62	0.924179406280354\\
61	0.924179406270223\\
60	0.92417940626233\\
59	0.924179406274476\\
58	0.924179406266833\\
57	0.924179406267206\\
56	0.92417940626901\\
55	0.924179406283406\\
54	0.909156659242159\\
53	0.924179406301346\\
52	0.924179406297152\\
51	0.924179406289101\\
50	0.924179406308915\\
49	0.924390144673603\\
48	0.924390081480737\\
47	0.924390081470116\\
46	0.9243900814915\\
45	0.924390081465628\\
44	0.924390070026792\\
43	0.924390070044524\\
42	0.924390070043354\\
41	0.924390070013195\\
40	0.924390070047303\\
39	0.924390070049702\\
38	0.924390070042265\\
37	0.924102774009168\\
36	0.92410277402349\\
35	0.924102774017048\\
34	0.924102774034836\\
33	0.986680715727248\\
32	0.986680715727243\\
31	0.986680715725064\\
30	0.986680715724843\\
29	0.956518403292658\\
28	0.98668071572589\\
27	0.986680715729699\\
26	0.98749851674248\\
25	0.987498516743425\\
24	0.987498516743902\\
23	0.95353678429393\\
22	0.987497839648753\\
21	0.998340664649836\\
20	0.998340664649837\\
19	0.998424588407798\\
18	0.998510864282263\\
17	0.998510864282284\\
16	0.998510864282283\\
15	0.998510864282303\\
14	0.998510864282265\\
13	0.998510864282289\\
12	0.953536784293978\\
11	0.998510864282263\\
10	0.99851086425721\\
9	0.998510864257199\\
8	0.998510864257203\\
7	0.998510864257193\\
6	0.998510864257196\\
5	0.998510809749544\\
4	0.998510809749549\\
3	0.99899977734284\\
2	0.998999782276645\\
1	0.998999782276645\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.731910119440502\\
2	0.399991576414032\\
3	0.298226697196264\\
4	0.191196180940117\\
5	0.14572528674405\\
6	0.108848946366158\\
7	0.0805858614571225\\
8	0.0692158288872467\\
9	0.0611782435623116\\
10	0.0556393919030111\\
11	0.0484370098130716\\
12	0.0437914966808792\\
13	0.0407905111956612\\
14	0.0387906992414352\\
15	0.0378756796101503\\
16	0.037768294190904\\
17	0.0382513393862172\\
18	0.0387347447464303\\
19	0.039256708974241\\
20	0.0398787179088198\\
21	0.0406179487499929\\
22	0.0412239593460823\\
23	0.0416213479226681\\
24	0.0417439258574002\\
25	0.0417628451136182\\
26	0.0418836491148199\\
27	0.0422057806324931\\
28	0.0429102979293182\\
29	0.0438454574939774\\
30	0.0448572120283068\\
31	0.0457695630861568\\
32	0.0463645930383696\\
33	0.0466859649038482\\
34	0.0469365305885246\\
35	0.0470876071099917\\
36	0.047017104871866\\
37	0.046971408630538\\
38	0.0470343338005271\\
39	0.0470927166393018\\
40	0.0470687767468741\\
41	0.0470813777958759\\
42	0.0470746281728227\\
43	0.0469902990420117\\
44	0.0469666437944931\\
45	0.0470579133570153\\
46	0.0472614537689206\\
47	0.0474818823236508\\
48	0.0476483562040274\\
49	0.0478067994942282\\
50	0.0479444710697024\\
51	0.0479870991549278\\
52	0.0479573220569168\\
53	0.0479298816701401\\
54	0.0479367114599183\\
55	0.0479813496861718\\
56	0.0480490664253996\\
57	0.048149854024753\\
58	0.048285841374471\\
59	0.048427115130677\\
60	0.0485626528573623\\
61	0.0487007525809131\\
62	0.0488011343857128\\
63	0.0488998331146154\\
64	0.048991420698457\\
65	0.0490648930681094\\
66	0.0491585999707387\\
67	0.0492660586906187\\
68	0.0493842754420389\\
69	0.0495072024326148\\
70	0.0496111481762949\\
71	0.049688672518303\\
72	0.0497602948031347\\
73	0.0498169091095969\\
74	0.0498588276345042\\
75	0.0498914456136736\\
76	0.0499016034335461\\
77	0.0498834192990662\\
78	0.0498555882866637\\
79	0.0498383068124852\\
80	0.0498196129931866\\
81	0.0498028354288846\\
82	0.049788604274633\\
83	0.0497821035075479\\
84	0.0497785739235814\\
85	0.0497642824181113\\
86	0.049751166768933\\
87	0.0497433206924505\\
88	0.0497385775652655\\
89	0.0497345148648171\\
90	0.0497220673468596\\
91	0.0496973358217004\\
92	0.0496669381636432\\
93	0.0496435785166705\\
94	0.0496224880659585\\
95	0.0496020722842407\\
96	0.0495922890230649\\
97	0.0495946287826312\\
98	0.0495997540680216\\
99	0.049601655687886\\
100	0.0496008964278362\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.731910119448289\\
2	0.399991576420543\\
3	0.298226697203747\\
4	0.191196180947355\\
5	0.145725286754439\\
6	0.108848946376512\\
7	0.0805858614654432\\
8	0.0692158288941986\\
9	0.0611782435673732\\
10	0.0556393919067971\\
11	0.0484370098182986\\
12	0.0437914966873127\\
13	0.0407905112029476\\
14	0.038790699249719\\
15	0.0378756796196162\\
16	0.0377682942022176\\
17	0.0382513393992892\\
18	0.0387347447609513\\
19	0.0392567089901472\\
20	0.0398787179262828\\
21	0.0406179487695159\\
22	0.0412239593676395\\
23	0.0416213479463906\\
24	0.0417439258832944\\
25	0.0417628451417615\\
26	0.0418836491455453\\
27	0.0422057806664522\\
28	0.042910297966958\\
29	0.043845457535361\\
30	0.0448572120734064\\
31	0.0457695631349726\\
32	0.0463645930905829\\
33	0.0466859649591572\\
34	0.0469365306472743\\
35	0.0470876071723922\\
36	0.0470171049370819\\
37	0.046971408697723\\
38	0.0470343338695123\\
39	0.0470927167101925\\
40	0.0470687768195333\\
41	0.047081377869983\\
42	0.0470746282488775\\
43	0.0469902991206001\\
44	0.0469666438759869\\
45	0.0470579134412316\\
46	0.0472614538555658\\
47	0.0474818824132512\\
48	0.047648356296257\\
49	0.0478067995885528\\
50	0.047944471165836\\
51	0.0479870992527823\\
52	0.047957322156884\\
53	0.0479298817723876\\
54	0.0479367115643682\\
55	0.0479813497924172\\
56	0.0480490665335219\\
57	0.0481498541352921\\
58	0.04828584148782\\
59	0.0484271152465401\\
60	0.0485626529751667\\
61	0.048700752700544\\
62	0.0488011345072965\\
63	0.0488998332384605\\
64	0.0489914208244426\\
65	0.0490648931958266\\
66	0.0491586001000858\\
67	0.0492660588216007\\
68	0.0493842755747957\\
69	0.0495072025678682\\
70	0.0496111483142368\\
71	0.0496886726582383\\
72	0.0497602949445976\\
73	0.0498169092521712\\
74	0.0498588277779902\\
75	0.0498914457582356\\
76	0.0499016035792073\\
77	0.0498834194456434\\
78	0.0498555884340649\\
79	0.0498383069607409\\
80	0.0498196131419894\\
81	0.0498028355779389\\
82	0.0497886044240501\\
83	0.0497821036574141\\
84	0.0497785740739854\\
85	0.0497642825688738\\
86	0.0497511669200841\\
87	0.0497433208440365\\
88	0.0497385777171866\\
89	0.0497345150170215\\
90	0.0497220674994138\\
91	0.0496973359746098\\
92	0.0496669383168281\\
93	0.049643578670154\\
94	0.0496224882196793\\
95	0.0496020724381042\\
96	0.0495922891771276\\
97	0.0495946289369355\\
98	0.0495997542226048\\
99	0.049601655842749\\
100	0.0496008965829406\\
100	0.0496008962931346\\
99	0.0496016555534518\\
98	0.0495997539338717\\
97	0.0495946286487134\\
96	0.0495922888893634\\
95	0.0496020721507734\\
94	0.0496224879326517\\
93	0.049643578383608\\
92	0.0496669380308908\\
91	0.0496973356891227\\
90	0.0497220672144434\\
89	0.0497345147327254\\
88	0.049738577433519\\
87	0.0497433205609979\\
86	0.0497511666378887\\
85	0.0497642822874909\\
84	0.049778573793368\\
83	0.0497821033778786\\
82	0.0497886041455375\\
81	0.0498028353006549\\
80	0.0498196128657516\\
79	0.0498383066856224\\
78	0.0498555881604049\\
77	0.0498834191734733\\
76	0.049901603308655\\
75	0.049891445489358\\
74	0.0498588275108171\\
73	0.0498169089867489\\
72	0.0497602946814227\\
71	0.0496886723978218\\
70	0.0496111480568681\\
69	0.0495072023145221\\
68	0.049384275325183\\
67	0.0492660585750233\\
66	0.0491585998568972\\
65	0.0490648929562839\\
64	0.0489914205888668\\
63	0.0488998330074958\\
62	0.0488011342809192\\
61	0.0487007524781052\\
60	0.048562652756428\\
59	0.0484271150318265\\
58	0.0482858412779524\\
57	0.0481498539302482\\
56	0.0480490663324772\\
55	0.0479813495945979\\
54	0.0479367113696467\\
53	0.04792988158135\\
52	0.0479573219698605\\
51	0.0479870990697514\\
50	0.0479444709857583\\
49	0.047806799411112\\
48	0.0476483561219925\\
47	0.0474818822432518\\
46	0.0472614536903988\\
45	0.047057913280216\\
44	0.0469666437189836\\
43	0.046990298967503\\
42	0.0470746280999147\\
41	0.0470813777252981\\
40	0.0470687766786427\\
39	0.0470927165729239\\
38	0.0470343337355006\\
37	0.0469714085673458\\
36	0.0470171048109502\\
35	0.0470876070513916\\
34	0.0469365305321711\\
33	0.0466859648497159\\
32	0.0463645929871766\\
31	0.0457695630386445\\
30	0.044857211984715\\
29	0.0438454574543965\\
28	0.0429102978938952\\
27	0.0422057806010337\\
26	0.0418836490870074\\
25	0.041762845088698\\
24	0.0417439258345291\\
23	0.0416213479016708\\
22	0.0412239593271464\\
21	0.0406179487331879\\
20	0.0398787178942412\\
19	0.0392567089609877\\
18	0.0387347447338728\\
17	0.0382513393747091\\
16	0.0377682941808902\\
15	0.0378756796014397\\
14	0.0387906992337638\\
13	0.0407905111886562\\
12	0.0437914966743955\\
11	0.0484370098072532\\
10	0.0556393918966749\\
9	0.0611782435544829\\
8	0.0692158288788612\\
7	0.0805858614483171\\
6	0.108848946356469\\
5	0.145725286736174\\
4	0.191196180934589\\
3	0.298226697184966\\
2	0.399991576403819\\
1	0.731910119431505\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.711290762760288\\
2	0.393746427241104\\
3	0.259958732969477\\
4	0.866904459852755\\
5	1.29436841030369\\
6	1.1331480363803\\
7	1.66387726485045\\
8	3.46805225156764\\
9	7.09076092535943\\
10	10.615898021393\\
11	13.9513803991743\\
12	9.29584911567715\\
13	5.75980830075668\\
14	4.79937996194337\\
15	3.10369603215893\\
16	1.84037896987954\\
17	1.28578678568432\\
18	0.840373387304478\\
19	0.566465444402344\\
20	0.441338792868405\\
21	0.415021970225796\\
22	0.379166788319656\\
23	0.242669626866921\\
24	0.140304332363394\\
25	0.122772290754823\\
26	0.129398673596233\\
27	0.140412928892646\\
28	0.136331369840485\\
29	0.115055645877558\\
30	0.108756049214059\\
31	0.106019122467883\\
32	0.0880955878791278\\
33	0.0782383499665193\\
34	0.0824053009601977\\
35	0.0786127834296815\\
36	0.0626303961126843\\
37	0.0550324087495876\\
38	0.0599492604933315\\
39	0.0592797985968751\\
40	0.0561841146879862\\
41	0.0552683005959825\\
42	0.0532226638398998\\
43	0.0501528069214393\\
44	0.0546983224754261\\
45	0.0578406276099673\\
46	0.0606241377559637\\
47	0.0596161567895781\\
48	0.0577544355086378\\
49	0.0563147830278687\\
50	0.0549813293070152\\
51	0.051467629391379\\
52	0.0500258920361237\\
53	0.0503315507073916\\
54	0.0501480711912674\\
55	0.0501868581521397\\
56	0.0508743380185823\\
57	0.0517416210362529\\
58	0.0523600658934984\\
59	0.0523162272017541\\
60	0.0523976075830211\\
61	0.0524857247618996\\
62	0.0513816607446032\\
63	0.0511251816708653\\
64	0.0508538193748327\\
65	0.0504684725999096\\
66	0.0508188182218068\\
67	0.0511888289810911\\
68	0.0516715144409776\\
69	0.0517755480491449\\
70	0.0516803739395318\\
71	0.0513924376828897\\
72	0.0512298223733615\\
73	0.0510834197506048\\
74	0.0508244920837541\\
75	0.0506929161086712\\
76	0.0502164114557791\\
77	0.0495950959219206\\
78	0.0493244046779931\\
79	0.0495169719849822\\
80	0.0494761695196555\\
81	0.0494516158256119\\
82	0.0494960069895889\\
83	0.0496581306302848\\
84	0.0497259966787971\\
85	0.0493689203436936\\
86	0.0493793557414551\\
87	0.0495283930705501\\
88	0.0496075966018763\\
89	0.0496326767256315\\
90	0.0493242219701615\\
91	0.0488083455823636\\
92	0.0486211459372942\\
93	0.0488769347516564\\
94	0.0489351556221745\\
95	0.0488873371677544\\
96	0.0492658324834681\\
97	0.0497029745211411\\
98	0.0497872028247631\\
99	0.0496770745775491\\
100	0.049586422211919\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.711290762768959\\
2	0.39374642724919\\
3	0.259958732978668\\
4	0.866904459938277\\
5	1.29436841052443\\
6	1.133148036504\\
7	1.66387726520385\\
8	3.46805225209813\\
9	7.09076092649083\\
10	10.615898023973\\
11	13.9513804023417\\
12	9.29584911748736\\
13	5.75980830286262\\
14	4.79937996401495\\
15	3.10369603416295\\
16	1.84037897124232\\
17	1.28578678659343\\
18	0.840373387839174\\
19	0.56646544492724\\
20	0.441338793346464\\
21	0.415021970841301\\
22	0.379166788813239\\
23	0.24266962733818\\
24	0.140304332740927\\
25	0.12277229100984\\
26	0.129398673873255\\
27	0.140412929148118\\
28	0.136331370060673\\
29	0.115055646103182\\
30	0.108756049467915\\
31	0.106019122697911\\
32	0.0880955880762584\\
33	0.0782383501986703\\
34	0.082405301273955\\
35	0.078612783683694\\
36	0.0626303963266619\\
37	0.0550324089606231\\
38	0.0599492607005287\\
39	0.0592797988273993\\
40	0.0561841149253315\\
41	0.0552683007633935\\
42	0.0532226639868398\\
43	0.0501528071370028\\
44	0.0546983227283923\\
45	0.0578406278243655\\
46	0.0606241379370186\\
47	0.0596161569811905\\
48	0.057754435687302\\
49	0.0563147831876503\\
50	0.0549813294541508\\
51	0.051467629533324\\
52	0.0500258921940529\\
53	0.0503315508967487\\
54	0.0501480713814519\\
55	0.0501868583121284\\
56	0.0508743381800577\\
57	0.0517416212128774\\
58	0.0523600660841984\\
59	0.0523162273787406\\
60	0.0523976077433815\\
61	0.0524857249211227\\
62	0.0513816609071671\\
63	0.0511251818383792\\
64	0.0508538195364992\\
65	0.0504684727534456\\
66	0.0508188183743701\\
67	0.0511888291379818\\
68	0.0516715146054222\\
69	0.0517755482296465\\
70	0.0516803741297499\\
71	0.0513924378654714\\
72	0.0512298225450882\\
73	0.0510834199155987\\
74	0.0508244922448632\\
75	0.0506929162768574\\
76	0.050216411626683\\
77	0.0495950960881212\\
78	0.0493244048439285\\
79	0.0495169721534242\\
80	0.049476169680256\\
81	0.0494516159800396\\
82	0.049496007147928\\
83	0.0496581307937378\\
84	0.0497259968462449\\
85	0.0493689205059302\\
86	0.049379355905334\\
87	0.0495283932364608\\
88	0.0496075967659262\\
89	0.0496326768882768\\
90	0.049324222135503\\
91	0.0488083457490205\\
92	0.0486211461003496\\
93	0.0488769349154871\\
94	0.0489351557839274\\
95	0.0488873373265713\\
96	0.0492658326445864\\
97	0.0497029746837964\\
98	0.0497872029880446\\
99	0.0496770747410681\\
100	0.0495864223751442\\
100	0.0495864220681822\\
99	0.0496770744343153\\
98	0.0497872026835138\\
97	0.0497029743798687\\
96	0.0492658323413965\\
95	0.0488873370287194\\
94	0.0489351554806816\\
93	0.0488769346078786\\
92	0.0486211457986617\\
91	0.0488083454441209\\
90	0.0493242218259856\\
89	0.0496326765806069\\
88	0.0496075964596295\\
87	0.0495283929256382\\
86	0.0493793555963086\\
85	0.0493689201997463\\
84	0.0497259965311371\\
83	0.049658130482588\\
82	0.0494960068362904\\
81	0.0494516156757672\\
80	0.0494761693795334\\
79	0.0495169718442453\\
78	0.0493244045369186\\
77	0.0495950957816042\\
76	0.0502164113188453\\
75	0.0506929159716979\\
74	0.0508244919437596\\
73	0.0510834196041091\\
72	0.0512298222275979\\
71	0.0513924375418614\\
70	0.0516803737966359\\
69	0.0517755479115005\\
68	0.0516715143030443\\
67	0.0511888288359099\\
66	0.0508188180754304\\
65	0.0504684724496045\\
64	0.0508538192201374\\
63	0.0511251815162778\\
62	0.0513816605956964\\
61	0.0524857246157504\\
60	0.052397607431712\\
59	0.0523162270440749\\
58	0.052360065744851\\
57	0.0517416209037025\\
56	0.050874337892236\\
55	0.0501868580261052\\
54	0.0501480710521145\\
53	0.050331550559444\\
52	0.0500258918992343\\
51	0.0514676292594667\\
50	0.0549813291861497\\
49	0.0563147829086776\\
48	0.0577544353717864\\
47	0.0596161566487678\\
46	0.0606241376183719\\
45	0.0578406274481\\
44	0.0546983223011127\\
43	0.0501528067733877\\
42	0.0532226636495469\\
41	0.0552683003912059\\
40	0.0561841145301092\\
39	0.05927979844006\\
38	0.0599492603443567\\
37	0.0550324085634409\\
36	0.0626303959100012\\
35	0.0786127832431206\\
34	0.0824053007806392\\
33	0.0782383497723353\\
32	0.0880955876308837\\
31	0.106019122231374\\
30	0.108756048986232\\
29	0.115055645621483\\
28	0.136331369541677\\
27	0.140412928439694\\
26	0.129398673069512\\
25	0.122772290434013\\
24	0.140304332031905\\
23	0.24266962629554\\
22	0.379166787467381\\
21	0.415021969138751\\
20	0.441338792170675\\
19	0.56646544399185\\
18	0.840373386576323\\
17	1.28578678418121\\
16	1.84037896829385\\
15	3.10369603077358\\
14	4.79937995959349\\
13	5.7598082979507\\
12	9.29584911303519\\
11	13.9513803972183\\
10	10.6158980194579\\
9	7.09076092419615\\
8	3.46805225101838\\
7	1.66387726449847\\
6	1.13314803620188\\
5	1.29436841022683\\
4	0.866904459818116\\
3	0.259958732958017\\
2	0.393746427229028\\
1	0.711290762749859\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.429953769577524\\
2	0.26072965481349\\
3	0.223160257269203\\
4	0.19602131802559\\
5	0.170638647114695\\
6	0.146799045094734\\
7	0.140444539894768\\
8	0.136083576446648\\
9	0.112317261236147\\
10	0.110817448137508\\
11	0.109958649771777\\
12	0.109434946263185\\
13	0.109314089872374\\
14	0.108827534814935\\
15	0.117106130951859\\
16	0.114371980296337\\
17	0.11290760340411\\
18	0.1071492643167\\
19	0.105956667101593\\
20	0.104273492828328\\
21	0.104227190912001\\
22	0.0832541983900316\\
23	0.0831821160900406\\
24	0.0801906438848142\\
25	0.0791286911803547\\
26	0.0786034322478422\\
27	0.073972910073315\\
28	0.0739398654543849\\
29	0.0738218225903187\\
30	0.0734735295295987\\
31	0.0739736893697827\\
32	0.0679345823391001\\
33	0.0627212927057171\\
34	0.0836256675526136\\
35	0.0836248662043027\\
36	0.0836269210768784\\
37	0.0390370280944384\\
38	0.0195332558196266\\
39	0.0188937848424816\\
40	0.0188934299721178\\
41	0.0188927811998702\\
42	0.0189025249312349\\
43	0.0171617964573594\\
44	0.0173868653220279\\
45	0.0173870121956844\\
46	0.0173381788852447\\
47	0.0173377082247578\\
48	0.0173380878030427\\
49	0.017338224261967\\
50	0.0173382281713898\\
51	0.0157851018986197\\
52	0.0157837746173633\\
53	0.0157592209315406\\
54	0.0157551346378715\\
55	0.0158167096076275\\
56	0.015816096402481\\
57	0.0158182736127812\\
58	0.0158193580688718\\
59	0.0158189028273659\\
60	0.0158198280931643\\
61	0.0141006441243593\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.746021008743535\\
2	0.550339576777491\\
3	0.334008993157797\\
4	0.318382114486794\\
5	0.29982461488046\\
6	0.256617649889108\\
7	0.248084269900652\\
8	0.246543587639328\\
9	0.180912750320376\\
10	0.173454645412693\\
11	0.172726242227382\\
12	0.172001337230584\\
13	0.171974219162411\\
14	0.171966041822024\\
15	0.171580584832772\\
16	0.163440162922968\\
17	0.160660230861282\\
18	0.152848423849767\\
19	0.153029717712503\\
20	0.153032022735869\\
21	0.153032077875642\\
22	0.147478653576504\\
23	0.147477821657524\\
24	0.145392848056817\\
25	0.145291073898665\\
26	0.143978991699498\\
27	0.143979371718789\\
28	0.143979129287317\\
29	0.143944160182295\\
30	0.143875954828423\\
31	0.142454715049057\\
32	0.126824623588953\\
33	0.126825627021577\\
34	0.126825463594761\\
35	0.126825493096578\\
36	0.12682545980956\\
37	0.0390370280944384\\
38	0.0195332558196266\\
39	0.0188937848424816\\
40	0.0188934299721178\\
41	0.0188927811998702\\
42	0.0189025249312349\\
43	0.0171617964573594\\
44	0.0173868653220279\\
45	0.0173870121956844\\
46	0.0173381788852447\\
47	0.0173377082247578\\
48	0.0173380878030427\\
49	0.017338224261967\\
50	0.0173382281713898\\
51	0.0157851018986197\\
52	0.0157837746173633\\
53	0.0157592209315406\\
54	0.0157551346378715\\
55	0.0158167096076275\\
56	0.015816096402481\\
57	0.0158182736127812\\
58	0.0158193580688718\\
59	0.0158189028273659\\
60	0.0158198280931643\\
61	0.0141006441243593\\
61	0.0141006441243593\\
60	0.0158198280931643\\
59	0.0158189028273659\\
58	0.0158193580688718\\
57	0.0158182736127812\\
56	0.015816096402481\\
55	0.0158167096076275\\
54	0.0157551346378715\\
53	0.0157592209315406\\
52	0.0157837746173633\\
51	0.0157851018986197\\
50	0.0173382281713898\\
49	0.017338224261967\\
48	0.0173380878030427\\
47	0.0173377082247578\\
46	0.0173381788852447\\
45	0.0173870121956844\\
44	0.0173868653220279\\
43	0.0171617964573594\\
42	0.0189025249312349\\
41	0.0188927811998702\\
40	0.0188934299721178\\
39	0.0188937848424816\\
38	0.0195332558196266\\
37	0.0390370280944384\\
36	0.0404283823441965\\
35	0.0404242393120274\\
34	0.0404258715104661\\
33	0.0209111139681366\\
32	0.0227360413184164\\
31	0.0252233852586717\\
30	0.0252232859861543\\
29	0.0252226427216192\\
28	0.0255512130198941\\
27	0.0256933956134478\\
26	0.0256932615862235\\
25	0.0256962129431713\\
24	0.0261733739548809\\
23	0.0261730426009757\\
22	0.0262079810651905\\
21	0.0266552723369773\\
20	0.0269399773534625\\
19	0.0270900631491249\\
18	0.0270673975160685\\
17	0.0275307999172684\\
16	0.0275312004561987\\
15	0.0275334002306333\\
14	0.0276383577201589\\
13	0.0270634084752471\\
12	0.0270952326741852\\
11	0.0276640091696222\\
10	0.0286672650136938\\
9	0.0291018668515216\\
8	0.0454815855241651\\
7	0.0469276103032065\\
6	0.0523396488894037\\
5	0.0648375944882715\\
4	0.11629630709305\\
3	0.121119904972598\\
2	0.138393674842825\\
1	0.220152798921135\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	0.0836269210768784\\
19	0.105956667101593\\
9	0.112317261236147\\
17	0.11290760340411\\
30	0.0734735295295987\\
21	0.104227190912001\\
21	0.104227190912001\\
33	0.0627212927057171\\
61	0.0141006441243593\\
14	0.108827534814935\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.510593091737326\\
2	0.249571336501332\\
3	0.190043050425793\\
4	0.16645481000993\\
5	0.146965873021082\\
6	0.133116715358396\\
7	0.127815838871772\\
8	0.121841374445193\\
9	0.109919374550137\\
10	0.106763357979262\\
11	0.105296159040262\\
12	0.101705341318449\\
13	0.101536094329624\\
14	0.100506147668889\\
15	0.097986933517427\\
16	0.0950363977889112\\
17	0.0929090118061375\\
18	0.09064690401098\\
19	0.089001522516418\\
20	0.0886937038303952\\
21	0.0886582188610661\\
22	0.0877040901511072\\
23	0.0897310204823079\\
24	0.0875948973519143\\
25	0.0846571185906858\\
26	0.0843467981410502\\
27	0.0819831276741936\\
28	0.0819308372896185\\
29	0.0813918227579694\\
30	0.0813609339381335\\
31	0.0810065780142898\\
32	0.0774581961847789\\
33	0.0733940238794587\\
34	0.0740911120582721\\
35	0.0710644614828743\\
36	0.0711040584539934\\
37	0.0706708953842443\\
38	0.0676499052360545\\
39	0.0514226258395547\\
40	0.0514213102195978\\
41	0.0514105945855471\\
42	0.0514017616516302\\
43	0.0505707897851314\\
44	0.0506528073170284\\
45	0.043126694562306\\
46	0.0430681528757704\\
47	0.0430681288136205\\
48	0.043067395402629\\
49	0.0401570636600976\\
50	0.0401568237922757\\
51	0.039143401336841\\
52	0.0385758961339369\\
53	0.0385880639716131\\
54	0.0385853431082334\\
55	0.0373205918010437\\
56	0.0373203074511059\\
57	0.0373193766576141\\
58	0.0373192178611581\\
59	0.0372863138903038\\
60	0.0370733372323078\\
61	0.0361834034151043\\
62	0.0360139550191471\\
63	0.0360138150823786\\
64	0.0360142031484184\\
65	0.03506260744885\\
66	0.03506260744885\\
67	0.0347312159045966\\
68	0.0346980390127632\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.07798018931986\\
2	0.483304169961501\\
3	0.30684108532583\\
4	0.251485626700436\\
5	0.201766144757416\\
6	0.196090169386614\\
7	0.185658906553207\\
8	0.179841056627067\\
9	0.147614043472899\\
10	0.146090224208435\\
11	0.146212408777088\\
12	0.146198180433626\\
13	0.146172220338062\\
14	0.145871264025983\\
15	0.144333271299555\\
16	0.14236922479606\\
17	0.140052010626686\\
18	0.136617664635202\\
19	0.136221190982577\\
20	0.136223472077774\\
21	0.136223303150469\\
22	0.136291122063851\\
23	0.136290975632539\\
24	0.124677527020386\\
25	0.12327882546399\\
26	0.123183762409477\\
27	0.123198962642572\\
28	0.123210040930748\\
29	0.122594253707485\\
30	0.12256267598112\\
31	0.122566693826858\\
32	0.122566871468696\\
33	0.121295624869993\\
34	0.115113262230337\\
35	0.115076113065945\\
36	0.11524109234226\\
37	0.115271211038829\\
38	0.115064217095811\\
39	0.0687529754051714\\
40	0.0687528129721364\\
41	0.0687527665812471\\
42	0.0687513180046555\\
43	0.0667896029829215\\
44	0.0667874931409616\\
45	0.0667874927321568\\
46	0.0667872989649178\\
47	0.0667872949212954\\
48	0.066785962945996\\
49	0.0609650022559786\\
50	0.0609647441566355\\
51	0.0609645679138598\\
52	0.0598301578218031\\
53	0.0598301273751601\\
54	0.0598279963090684\\
55	0.0572644507981315\\
56	0.0572641818820306\\
57	0.0572641281808612\\
58	0.057264190948891\\
59	0.0571979351459859\\
60	0.0567720056433469\\
61	0.056772018906741\\
62	0.0567720261491326\\
63	0.0567712250815477\\
64	0.0567719639298773\\
65	0.0567719045029564\\
66	0.0567719045029564\\
67	0.0567718833721682\\
68	0.0567055847819544\\
68	0.012690493243572\\
67	0.0126905484370249\\
66	0.0133533103947436\\
65	0.0133533103947436\\
64	0.0152564423669595\\
63	0.0152564050832096\\
62	0.0152558838891617\\
61	0.0155947879234677\\
60	0.0173746688212687\\
59	0.0173746926346217\\
58	0.0173742447734252\\
57	0.017374625134367\\
56	0.0173764330201813\\
55	0.0173767328039558\\
54	0.0173426899073983\\
53	0.017346000568066\\
52	0.0173216344460707\\
51	0.0173222347598222\\
50	0.0193489034279158\\
49	0.0193491250642167\\
48	0.019348827859262\\
47	0.0193489627059457\\
46	0.019349006786623\\
45	0.0194658963924553\\
44	0.0194658507809678\\
43	0.0192170964872228\\
42	0.0197468771742503\\
41	0.0197727775073482\\
40	0.0197727461883918\\
39	0.0197727239510182\\
38	0.0209192069949176\\
37	0.032762135711242\\
36	0.0344334798985927\\
35	0.0344392494859193\\
34	0.0344387578232788\\
33	0.0344387165058388\\
32	0.0536750983915274\\
31	0.0536753410458723\\
30	0.053675891938825\\
29	0.0536757480089541\\
28	0.0402754645441354\\
27	0.0402753752859587\\
26	0.0403221684292174\\
25	0.0403412403073244\\
24	0.0422333895160066\\
23	0.0422411764316326\\
22	0.042420382625321\\
21	0.0424259997503654\\
20	0.0424277215559167\\
19	0.0439969993922782\\
18	0.0465597018722786\\
17	0.046913699793424\\
16	0.0469139331603851\\
15	0.0470315618570042\\
14	0.0470463168922782\\
13	0.0470491045273698\\
12	0.0474067223439482\\
11	0.0477880722051997\\
10	0.0488556121553755\\
9	0.0511255412802682\\
8	0.0699699540260007\\
7	0.0670421875003074\\
6	0.0666109315755447\\
5	0.0686456343008082\\
4	0.128279252709332\\
3	0.140355290416552\\
2	0.145896242667437\\
1	0.190155237926043\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	0.0346980390127632\\
38	0.0676499052360545\\
11	0.105296159040262\\
16	0.0950363977889112\\
28	0.0819308372896185\\
22	0.0877040901511072\\
44	0.0506528073170284\\
33	0.0733940238794587\\
68	0.0346980390127632\\
34	0.0740911120582721\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.37721358391012\\
2	1.41474804568802\\
3	1.70576264629094\\
4	1.94021440939792\\
5	0.80494511725638\\
6	0.719486863840476\\
7	0.533225601080694\\
8	0.302959566885479\\
9	0.369715696441433\\
10	0.166668458060578\\
11	0.0863475185658658\\
12	0.143191531389717\\
13	0.061426333170279\\
14	0.0586515318013285\\
15	0.0454964790356451\\
16	0.0261100276789024\\
17	0.0254984065726769\\
18	0.0318164285291994\\
19	0.0243614049349172\\
20	0.0296417966824251\\
21	0.0152306243682276\\
22	0.00580466262305101\\
23	0.00835207869889258\\
24	0.00400140077927851\\
25	0.00155126858785045\\
26	0.000677481933901686\\
27	0.00035236420457213\\
28	0.000150481232762245\\
29	2.95550779662635e-05\\
30	1.46980024423383e-05\\
31	3.32769669613749e-06\\
32	9.7398331464008e-07\\
33	1.35387110315905e-07\\
34	5.99308119736379e-08\\
35	6.40498576945199e-09\\
36	1.25938144063048e-09\\
37	8.91144384006026e-11\\
38	1.11118277222869e-11\\
39	1.0579362386621e-12\\
40	1.74055872375614e-13\\
41	1.60109917072632e-13\\
42	1.62992678801799e-13\\
43	1.94282239140083e-13\\
44	1.93650428108911e-13\\
45	1.91464930943137e-13\\
46	1.90677424389788e-13\\
47	1.85514850580996e-13\\
48	1.9380077580032e-13\\
49	2.1002152149239e-13\\
50	2.0893114197629e-13\\
51	2.08252511716736e-13\\
52	2.10311206108177e-13\\
53	2.02146157515813e-13\\
54	2.03729068072742e-13\\
55	2.02318069070064e-13\\
56	2.14145041986457e-13\\
57	2.12617076726101e-13\\
58	2.53539373237542e-13\\
59	2.63931348753225e-13\\
60	2.54073927645972e-13\\
61	2.46682604549122e-13\\
62	2.58431858160744e-13\\
63	2.61645494913662e-13\\
64	2.64904651599752e-13\\
65	2.6430450863713e-13\\
66	2.67593006252183e-13\\
67	2.70596259389853e-13\\
68	2.69883443174434e-13\\
69	2.70305237437333e-13\\
70	2.75893741709483e-13\\
71	2.77351040807199e-13\\
72	2.81171922856163e-13\\
73	2.74133575133798e-13\\
74	2.70426979800135e-13\\
75	2.65976943252476e-13\\
76	2.72137279474345e-13\\
77	2.740321054852e-13\\
78	2.76581940783229e-13\\
79	2.7873566218316e-13\\
80	3.05135041139242e-13\\
81	3.04677559595503e-13\\
82	3.70918218304054e-13\\
83	3.80908040218428e-13\\
84	3.74678280258923e-13\\
85	4.30287664126929e-13\\
86	4.19868116104071e-13\\
87	4.52694248732017e-13\\
88	4.64602936666039e-13\\
89	4.55415883645095e-13\\
90	4.82565022809178e-13\\
91	4.91973626634731e-13\\
92	4.96763772037616e-13\\
93	5.19422533262822e-13\\
94	5.59261719504222e-13\\
95	5.51536346896567e-13\\
96	5.61537753924228e-13\\
97	5.65019139148923e-13\\
98	5.49336542582943e-13\\
99	6.31652381039449e-13\\
100	6.82856605099602e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.37721358391012\\
2	1.41474804568803\\
3	1.70576264629094\\
4	1.94021440939792\\
5	0.804945117256382\\
6	0.719486863840478\\
7	0.533225601080696\\
8	0.302959566885487\\
9	0.369715696441442\\
10	0.166668458060586\\
11	0.08634751856587\\
12	0.143191531389722\\
13	0.0614263331702874\\
14	0.0586515318013379\\
15	0.0454964790356527\\
16	0.0261100276789061\\
17	0.0254984065726857\\
18	0.0318164285292163\\
19	0.0243614049349367\\
20	0.0296417966824402\\
21	0.015230624368251\\
22	0.00580466262306452\\
23	0.0083520786989175\\
24	0.00400140077930404\\
25	0.00155126858787871\\
26	0.000677481933922415\\
27	0.00035236420460568\\
28	0.000150481232803419\\
29	2.95550779943511e-05\\
30	1.4698002489098e-05\\
31	3.32769672622264e-06\\
32	9.73983343563723e-07\\
33	1.35387160351476e-07\\
34	5.99308772558225e-08\\
35	6.40503973961702e-09\\
36	1.25944465535962e-09\\
37	8.91665110545422e-11\\
38	1.11517158027767e-11\\
39	1.14802549685931e-12\\
40	2.58025123953613e-13\\
41	2.44144996060421e-13\\
42	2.49112947321211e-13\\
43	3.3169118472229e-13\\
44	3.86783339314334e-13\\
45	3.8087077536337e-13\\
46	3.80363387303545e-13\\
47	3.80296372619666e-13\\
48	3.86688344950673e-13\\
49	3.59237242844211e-13\\
50	3.82250141893168e-13\\
51	3.56811136606668e-13\\
52	3.7731599665411e-13\\
53	3.49593896534719e-13\\
54	3.50275872380084e-13\\
55	3.47458866862689e-13\\
56	3.62971481219371e-13\\
57	3.6180617248046e-13\\
58	3.60105442087623e-13\\
59	3.78965366063007e-13\\
60	3.67667032644364e-13\\
61	3.29856656604701e-13\\
62	3.75734226225431e-13\\
63	3.71122322034453e-13\\
64	3.81945369462494e-13\\
65	3.81533492758046e-13\\
66	3.75843305104e-13\\
67	3.63943102939798e-13\\
68	3.72442684834241e-13\\
69	4.0847062625109e-13\\
70	4.34414214391429e-13\\
71	4.35397460566476e-13\\
72	4.32718540680487e-13\\
73	3.88510984403265e-13\\
74	3.83406999924048e-13\\
75	3.81709828895875e-13\\
76	3.83010503335196e-13\\
77	3.84464409175916e-13\\
78	3.87570801128664e-13\\
79	4.05150590508675e-13\\
80	4.42657831551147e-13\\
81	4.61692158538737e-13\\
82	6.78841893782987e-13\\
83	7.49389265373241e-13\\
84	7.23309167596032e-13\\
85	7.8061879324146e-13\\
86	7.52135005901947e-13\\
87	8.73888547040711e-13\\
88	8.25667559890173e-13\\
89	8.61706906562948e-13\\
90	7.472676362505e-13\\
91	1.10973743893598e-12\\
92	1.10165572943615e-12\\
93	1.03422209767699e-12\\
94	1.22954116597499e-12\\
95	1.19338979675142e-12\\
96	1.3788412418753e-12\\
97	1.10143973698404e-12\\
98	1.04080247253231e-12\\
99	1.26922991423361e-12\\
100	1.89603978727818e-12\\
100	1.76735730256927e-13\\
99	1.90629867001359e-13\\
98	2.88399420866672e-13\\
97	2.96581782076436e-13\\
96	2.18697999822633e-13\\
95	2.47960198557797e-13\\
94	1.92848557079758e-13\\
93	1.89479697240962e-13\\
92	2.23430992251978e-13\\
91	2.24560704272543e-13\\
90	2.28626930603128e-13\\
89	1.91399022896658e-13\\
88	1.49555871322306e-13\\
87	1.9114690050688e-13\\
86	1.43803598954326e-13\\
85	2.4738692046943e-13\\
84	1.49950596988046e-13\\
83	1.83120302741124e-13\\
82	1.58593891293207e-13\\
81	1.60909294860498e-13\\
80	1.3787142032996e-13\\
79	1.70700135740476e-13\\
78	1.50963962364378e-13\\
77	1.48132590443432e-13\\
76	1.46280752499413e-13\\
75	1.43668711807448e-13\\
74	1.54365993503171e-13\\
73	1.68972941283099e-13\\
72	1.75625712487335e-13\\
71	1.92310369402976e-13\\
70	1.5975826570385e-13\\
69	1.64297409248666e-13\\
68	1.59545305227353e-13\\
67	1.76429274821937e-13\\
66	1.80079473966924e-13\\
65	1.69490279530008e-13\\
64	1.70935773214844e-13\\
63	1.7019054335591e-13\\
62	1.73285929091357e-13\\
61	1.40784440345343e-13\\
60	1.63932368250249e-13\\
59	9.22058429949521e-14\\
58	1.35661685034454e-13\\
57	9.93528493067356e-14\\
56	1.05184582550146e-13\\
55	1.05662758179851e-13\\
54	1.09903707670555e-13\\
53	1.00720030384478e-13\\
52	1.21588618077382e-13\\
51	1.36031968420457e-13\\
50	1.07317695600333e-13\\
49	9.37702380598607e-14\\
48	1.40890544046842e-13\\
47	1.40031658499099e-13\\
46	1.433760288371e-13\\
45	1.42816178806094e-13\\
44	1.42864821353708e-13\\
43	1.55635143073766e-13\\
42	1.06272357354546e-13\\
41	1.09662085326552e-13\\
40	1.11757041200499e-13\\
39	9.4327514087413e-13\\
38	1.10629062161226e-11\\
37	8.90139409195702e-11\\
36	1.25929231498474e-09\\
35	6.40489632658857e-09\\
34	5.99307813767143e-08\\
33	1.35387083669174e-07\\
32	9.73983294636329e-07\\
31	3.32769666427278e-06\\
30	1.46980023999118e-05\\
29	2.95550779543344e-05\\
28	0.000150481232734328\\
27	0.000352364204530095\\
26	0.000677481933876845\\
25	0.00155126858782477\\
24	0.00400140077926029\\
23	0.00835207869886845\\
22	0.00580466262303318\\
21	0.0152306243682036\\
20	0.0296417966824009\\
19	0.0243614049349011\\
18	0.0318164285291841\\
17	0.0254984065726659\\
16	0.026110027678897\\
15	0.0454964790356387\\
14	0.0586515318013208\\
13	0.0614263331702728\\
12	0.143191531389709\\
11	0.0863475185658616\\
10	0.166668458060571\\
9	0.369715696441426\\
8	0.302959566885471\\
7	0.53322560108069\\
6	0.719486863840473\\
5	0.804945117256376\\
4	1.94021440939792\\
3	1.70576264629094\\
2	1.41474804568802\\
1	2.37721358391012\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.26479509918339\\
2	2.96324932924519\\
3	3.587114560166\\
4	2.62158130267047\\
5	1.60577540810535\\
6	0.948975842899422\\
7	0.844017230381186\\
8	0.253550968802569\\
9	1.51368794628064\\
10	1.13677732809202\\
11	1.17685736454295\\
12	1.21385100084586\\
13	1.06882107257851\\
14	1.11242977829754\\
15	0.546791291666582\\
16	0.266782861439984\\
17	0.211130741867885\\
18	0.168441919956347\\
19	0.0954795048098256\\
20	0.104854531654651\\
21	0.0766631396214105\\
22	0.0516709613786654\\
23	0.0146626202000475\\
24	0.0105240623445969\\
25	0.00437740535065416\\
26	0.00289115991894294\\
27	0.000818226436622421\\
28	0.000328270232614364\\
29	6.92750986047551e-05\\
30	3.46005589156469e-05\\
31	6.71409186207162e-06\\
32	1.58802345932363e-06\\
33	3.185815685236e-07\\
34	1.60267210996402e-07\\
35	1.58208073051948e-08\\
36	2.02838853811296e-09\\
37	3.96092068490479e-10\\
38	1.28042605858419e-11\\
39	2.1704491933685e-12\\
40	2.1813017406847e-13\\
41	1.41212036583014e-13\\
42	1.53616899357742e-13\\
43	1.5044621967113e-13\\
44	1.4958000051704e-13\\
45	1.55535141461662e-13\\
46	1.64119093093909e-13\\
47	1.65058905575406e-13\\
48	1.6151159966909e-13\\
49	1.66681590833973e-13\\
50	1.58208854576595e-13\\
51	1.64234698591814e-13\\
52	1.60857718937354e-13\\
53	1.67373611230573e-13\\
54	1.69371566097041e-13\\
55	1.75258730521845e-13\\
56	1.66482007545873e-13\\
57	1.70445938476473e-13\\
58	1.75914383880056e-13\\
59	1.78295818993787e-13\\
60	1.79397850650706e-13\\
61	1.71320971524307e-13\\
62	1.60612437623257e-13\\
63	1.55848672987275e-13\\
64	1.61910016201135e-13\\
65	1.51300234809255e-13\\
66	1.48959126368902e-13\\
67	1.63412162384486e-13\\
68	1.56116241307872e-13\\
69	1.51023609493615e-13\\
70	1.5528636480306e-13\\
71	1.5241373910132e-13\\
72	1.57147943931012e-13\\
73	1.49857512879349e-13\\
74	1.5713727521669e-13\\
75	1.64761937509563e-13\\
76	1.68002893673578e-13\\
77	1.75347439919495e-13\\
78	1.86088417232755e-13\\
79	1.85723581570589e-13\\
80	1.95787156858311e-13\\
81	1.94452876545838e-13\\
82	1.96675744085716e-13\\
83	1.95194183264152e-13\\
84	2.03559570790262e-13\\
85	2.11080535974708e-13\\
86	2.08299253488429e-13\\
87	2.12206345260872e-13\\
88	2.15023958001309e-13\\
89	2.1193864791992e-13\\
90	2.08386420588118e-13\\
91	2.02642492897683e-13\\
92	2.13624091219909e-13\\
93	2.07964063031878e-13\\
94	2.13912951218084e-13\\
95	2.14585539879738e-13\\
96	2.13104867226845e-13\\
97	2.113957739869e-13\\
98	2.18257199800413e-13\\
99	2.127922713211e-13\\
100	2.17866368480735e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.26479509918339\\
2	2.96324932924519\\
3	3.587114560166\\
4	2.62158130267047\\
5	1.60577540810536\\
6	0.948975842899426\\
7	0.844017230381189\\
8	0.253550968802571\\
9	1.51368794628065\\
10	1.13677732809202\\
11	1.17685736454296\\
12	1.21385100084587\\
13	1.06882107257854\\
14	1.11242977829759\\
15	0.546791291666642\\
16	0.266782861440028\\
17	0.211130741867949\\
18	0.168441919956406\\
19	0.095479504809884\\
20	0.10485453165474\\
21	0.0766631396214706\\
22	0.0516709613787351\\
23	0.0146626202001066\\
24	0.0105240623446463\\
25	0.00437740535067528\\
26	0.00289115991899094\\
27	0.000818226436677324\\
28	0.00032827023269937\\
29	6.92750986480463e-05\\
30	3.46005589800497e-05\\
31	6.71409193274767e-06\\
32	1.58802353495423e-06\\
33	3.18581675383874e-07\\
34	1.60267295671333e-07\\
35	1.58208781181627e-08\\
36	2.02845100839093e-09\\
37	3.96196346507276e-10\\
38	1.28318994580638e-11\\
39	2.25787856806992e-12\\
40	3.30081659974045e-13\\
41	2.47433583690884e-13\\
42	2.48823457330326e-13\\
43	2.35314642650766e-13\\
44	2.25608642220803e-13\\
45	2.75047631423015e-13\\
46	2.73195293946442e-13\\
47	2.44294135447385e-13\\
48	2.39368679401556e-13\\
49	2.54145706303221e-13\\
50	2.21481225269572e-13\\
51	2.53185370750583e-13\\
52	2.48181393863767e-13\\
53	2.6830712538358e-13\\
54	2.73514193181686e-13\\
55	2.79808545660885e-13\\
56	2.54979546412632e-13\\
57	2.56236610349755e-13\\
58	2.78848036840198e-13\\
59	2.62498239882712e-13\\
60	3.09485116992713e-13\\
61	3.095155748347e-13\\
62	2.07511543813111e-13\\
63	2.09885749121664e-13\\
64	2.29319742556013e-13\\
65	2.11556352467754e-13\\
66	2.30455247075223e-13\\
67	2.32013274665298e-13\\
68	2.2859765447646e-13\\
69	1.9570568361018e-13\\
70	2.10281067236055e-13\\
71	1.96918172018596e-13\\
72	2.23854523913854e-13\\
73	1.9625027426265e-13\\
74	2.00118606804236e-13\\
75	2.34435756857025e-13\\
76	2.56158565496655e-13\\
77	2.49038090410554e-13\\
78	3.00046933584109e-13\\
79	2.77856715893259e-13\\
80	3.17968674365428e-13\\
81	3.0656927226628e-13\\
82	3.03447511534326e-13\\
83	3.16858845287312e-13\\
84	3.27652374812689e-13\\
85	3.62839692117772e-13\\
86	3.65150892826804e-13\\
87	3.7850557755637e-13\\
88	3.9500510653149e-13\\
89	3.78394496766123e-13\\
90	3.69060507746756e-13\\
91	3.70101267923283e-13\\
92	3.73504799732115e-13\\
93	3.55017570298701e-13\\
94	3.7948561797853e-13\\
95	3.8352981039692e-13\\
96	3.75712475861334e-13\\
97	3.95273930107123e-13\\
98	4.14658256919281e-13\\
99	4.05350163134152e-13\\
100	3.92424895442695e-13\\
100	1.21010705084075e-13\\
99	1.15755895743601e-13\\
98	1.12240586034007e-13\\
97	1.07802574446295e-13\\
96	1.08947561897886e-13\\
95	1.17652970177882e-13\\
94	1.00806768856343e-13\\
93	1.05975212175692e-13\\
92	1.06880817540087e-13\\
91	1.03060684258074e-13\\
90	1.01814682611422e-13\\
89	1.13126247921698e-13\\
88	1.07805900641166e-13\\
87	1.00186648149653e-13\\
86	9.70755277717941e-14\\
85	1.05019532356692e-13\\
84	1.00176376049722e-13\\
83	9.47032494325099e-14\\
82	9.26478854892137e-14\\
81	9.98502756835321e-14\\
80	1.1205210837303e-13\\
79	1.05087297245265e-13\\
78	9.45789356547159e-14\\
77	9.86804883628867e-14\\
76	8.96942800774942e-14\\
75	1.03338114296187e-13\\
74	9.80254721322273e-14\\
73	1.01300957954944e-13\\
72	8.56554197187596e-14\\
71	1.05485995553867e-13\\
70	1.03458033602581e-13\\
69	9.7966729414062e-14\\
68	1.03264812842772e-13\\
67	1.10794752650053e-13\\
66	1.12845591863796e-13\\
65	1.04886133680578e-13\\
64	1.21460996378395e-13\\
63	1.11145070187983e-13\\
62	1.14809546647152e-13\\
61	1.1252077091356e-13\\
60	1.29421049323957e-13\\
59	1.15664975383034e-13\\
58	1.01996869409345e-13\\
57	1.02886458415325e-13\\
56	1.01252198396483e-13\\
55	1.24702094781792e-13\\
54	1.02346866183497e-13\\
53	1.13612351235298e-13\\
52	9.90508114655205e-14\\
51	1.01953596012753e-13\\
50	1.18379251533921e-13\\
49	1.12684642938953e-13\\
48	1.15150351755487e-13\\
47	1.33298457133668e-13\\
46	1.20634586288237e-13\\
45	1.14505977004641e-13\\
44	1.16625559305508e-13\\
43	1.1177776528578e-13\\
42	1.0917195994622e-13\\
41	1.05242065020824e-13\\
40	1.66482912209925e-13\\
39	2.11669685992921e-12\\
38	1.27558950308616e-11\\
37	3.96023048471888e-10\\
36	2.02830651437728e-09\\
35	1.58207410791144e-08\\
34	1.60267116246254e-07\\
33	3.18581477893593e-07\\
32	1.58802336413983e-06\\
31	6.71409179595944e-06\\
30	3.46005588207714e-05\\
29	6.92750985229131e-05\\
28	0.000328270232556229\\
27	0.000818226436526349\\
26	0.00289115991889047\\
25	0.00437740535062642\\
24	0.0105240623445594\\
23	0.0146626201999839\\
22	0.0516709613785977\\
21	0.0766631396213195\\
20	0.104854531654576\\
19	0.0954795048097625\\
18	0.168441919956295\\
17	0.211130741867816\\
16	0.266782861439933\\
15	0.546791291666537\\
14	1.1124297782975\\
13	1.06882107257849\\
12	1.21385100084584\\
11	1.17685736454294\\
10	1.13677732809201\\
9	1.51368794628064\\
8	0.253550968802567\\
7	0.844017230381181\\
6	0.948975842899419\\
5	1.60577540810535\\
4	2.62158130267047\\
3	3.587114560166\\
2	2.96324932924519\\
1	4.26479509918339\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.15605517343391\\
2	2.11403136567539\\
3	1.22419655846379\\
4	0.875269326086116\\
5	0.752707735382901\\
6	0.676104135440567\\
7	0.634785789555423\\
8	0.616026741027325\\
9	0.501373996031941\\
10	0.491461894812034\\
11	0.463504377688525\\
12	0.422319903638007\\
13	0.420720737156629\\
14	0.39299621604025\\
15	0.287969814999973\\
16	0.247483114603186\\
17	0.239616821038719\\
18	0.241141145951734\\
19	0.226774605703389\\
20	0.217507097387817\\
21	0.21748893567806\\
22	0.190023692681472\\
23	0.189891602236159\\
24	0.187419341809575\\
25	0.180129407492933\\
26	0.178549597001198\\
27	0.174210434976327\\
28	0.174136380799434\\
29	0.141556709667697\\
30	0.141273303354983\\
31	0.132233052280237\\
32	0.130662832180505\\
33	0.123790355610534\\
34	0.0802175972780923\\
35	0.0802174566877446\\
36	0.0802146247732397\\
37	0.0633779337801759\\
38	0.0447776383638844\\
39	0.0421179086672585\\
40	0.0421182270455157\\
41	0.0421184084243109\\
42	0.0421047858338742\\
43	0.0258353922074235\\
44	0.0244245839720482\\
45	0.024424612142193\\
46	0.0243431693814862\\
47	0.0243426277602897\\
48	0.0243426035264816\\
49	0.0243424981287864\\
50	0.0243425056824425\\
51	0.0219353353967217\\
52	0.0219350978302299\\
53	0.0216058575157775\\
54	0.0216043168622538\\
55	0.0214370589948977\\
56	0.021436764210027\\
57	0.0214249346549952\\
58	0.0214253070005899\\
59	0.0214247111463912\\
60	0.0214240044746715\\
61	0.020611047989908\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	13.98845670643\\
2	7.33048803410587\\
3	1.67524999042516\\
4	1.2635659206963\\
5	1.12221589644287\\
6	1.03627505101703\\
7	1.02232194450241\\
8	0.965788788607342\\
9	0.950545206607094\\
10	0.945737508048238\\
11	0.94518860869335\\
12	0.944664749998314\\
13	0.944629685828232\\
14	0.925186480985969\\
15	0.510004568222851\\
16	0.482601867930488\\
17	0.47506256604779\\
18	0.433039414326929\\
19	0.43241042164674\\
20	0.432404525414076\\
21	0.432404436100368\\
22	0.297878302539977\\
23	0.297454179890773\\
24	0.297439946360081\\
25	0.292923742118371\\
26	0.292911212142284\\
27	0.292802829623904\\
28	0.292802840353427\\
29	0.222237052288578\\
30	0.222236974821358\\
31	0.22223672813111\\
32	0.220688198884067\\
33	0.210935364592676\\
34	0.0953184592930396\\
35	0.0953186548390047\\
36	0.0953179827189898\\
37	0.0633779337801759\\
38	0.0447776383638844\\
39	0.0421179086672585\\
40	0.0421182270455157\\
41	0.0421184084243109\\
42	0.0421047858338742\\
43	0.0258353922074235\\
44	0.0244245839720482\\
45	0.024424612142193\\
46	0.0243431693814862\\
47	0.0243426277602897\\
48	0.0243426035264816\\
49	0.0243424981287864\\
50	0.0243425056824425\\
51	0.0219353353967217\\
52	0.0219350978302299\\
53	0.0216058575157775\\
54	0.0216043168622538\\
55	0.0214370589948977\\
56	0.021436764210027\\
57	0.0214249346549952\\
58	0.0214253070005899\\
59	0.0214247111463912\\
60	0.0214240044746715\\
61	0.020611047989908\\
61	0.020611047989908\\
60	0.0214240044746715\\
59	0.0214247111463912\\
58	0.0214253070005899\\
57	0.0214249346549952\\
56	0.021436764210027\\
55	0.0214370589948977\\
54	0.0216043168622538\\
53	0.0216058575157775\\
52	0.0219350978302299\\
51	0.0219353353967217\\
50	0.0243425056824425\\
49	0.0243424981287864\\
48	0.0243426035264816\\
47	0.0243426277602897\\
46	0.0243431693814862\\
45	0.024424612142193\\
44	0.0244245839720482\\
43	0.0258353922074235\\
42	0.0421047858338742\\
41	0.0421184084243109\\
40	0.0421182270455157\\
39	0.0421179086672585\\
38	0.0447776383638844\\
37	0.0633779337801759\\
36	0.0651112668274896\\
35	0.0651162585364845\\
34	0.065116735263145\\
33	0.0651172693733738\\
32	0.0759794578671211\\
31	0.0759801186664389\\
30	0.0759797543275842\\
29	0.0759803560909394\\
28	0.076078759684742\\
27	0.0762927579255457\\
26	0.0935367668343529\\
25	0.0939965503553785\\
24	0.0940304253810805\\
23	0.0953556397472615\\
22	0.0954483596411944\\
21	0.0957272885750751\\
20	0.095727209237686\\
19	0.0957429587997618\\
18	0.096604111114602\\
17	0.096692133873724\\
16	0.106564119990196\\
15	0.106630681815954\\
14	0.114458833371446\\
13	0.123408051713719\\
12	0.123832001448488\\
11	0.124340326684508\\
10	0.128835918257487\\
9	0.132151766399316\\
8	0.188245342931872\\
7	0.189224712267102\\
6	0.219696698320295\\
5	0.324010388560454\\
4	0.355190549816826\\
3	0.750696765307261\\
2	0.825094661052464\\
1	1.14402086703933\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	0.0802146247732397\\
19	0.226774605703389\\
9	0.501373996031941\\
17	0.239616821038719\\
30	0.141273303354983\\
21	0.21748893567806\\
21	0.21748893567806\\
33	0.123790355610534\\
61	0.020611047989908\\
14	0.39299621604025\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.07626412376579\\
2	2.0553613842549\\
3	1.17924108629825\\
4	0.837892197371606\\
5	0.719251718186939\\
6	0.64780494147878\\
7	0.607417821427432\\
8	0.588818701094385\\
9	0.479742727061131\\
10	0.468040154600667\\
11	0.44357318446016\\
12	0.402800278462953\\
13	0.400790387068302\\
14	0.374220268313085\\
15	0.30874189131785\\
16	0.263915793583491\\
17	0.272190744560222\\
18	0.263177026798577\\
19	0.250499416417093\\
20	0.24849964026918\\
21	0.248482724923334\\
22	0.243351715572371\\
23	0.266077619221149\\
24	0.250769388983571\\
25	0.243594113947103\\
26	0.242263511464189\\
27	0.23926418830312\\
28	0.238921134337078\\
29	0.219662615876353\\
30	0.219544804301661\\
31	0.190934789895447\\
32	0.154824755162971\\
33	0.150714372602765\\
34	0.140050851087563\\
35	0.122288802677891\\
36	0.107059581181082\\
37	0.106411830849758\\
38	0.102603520553125\\
39	0.0893964879532726\\
40	0.0893931812400346\\
41	0.0893977602759159\\
42	0.0893881758982859\\
43	0.0834522134952758\\
44	0.0830538249160175\\
45	0.0535122192789783\\
46	0.053477727781226\\
47	0.0534775921156839\\
48	0.0534744407210791\\
49	0.043477536040745\\
50	0.0434775837360626\\
51	0.0424381317841925\\
52	0.0422117385641271\\
53	0.0420610401324243\\
54	0.0420577278444439\\
55	0.0417856898008167\\
56	0.0417734730280655\\
57	0.0417678958198923\\
58	0.0417678732943049\\
59	0.0416899278578164\\
60	0.0354181633531715\\
61	0.0350345953626429\\
62	0.0348752445790581\\
63	0.0348749988957377\\
64	0.034875042051414\\
65	0.0344760635660686\\
66	0.0344760635660686\\
67	0.0340960831403042\\
68	0.0339962186038334\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	13.7948551581163\\
2	7.1930950821463\\
3	1.62337912692801\\
4	1.21904677743697\\
5	1.09204257618718\\
6	0.993615296965401\\
7	0.979479562074136\\
8	0.937583637552671\\
9	0.93006761379037\\
10	0.925097207420931\\
11	0.92457378736829\\
12	0.924180497611642\\
13	0.924152983855712\\
14	0.903658232168619\\
15	0.602829864004475\\
16	0.525670712348487\\
17	0.525296305330187\\
18	0.52529690127927\\
19	0.519584911406806\\
20	0.51958475393423\\
21	0.519577049250887\\
22	0.493452118779454\\
23	0.493445401131284\\
24	0.42958205537341\\
25	0.429553154533118\\
26	0.426675524955437\\
27	0.422826738201627\\
28	0.420816227424383\\
29	0.420816190945645\\
30	0.420816190339129\\
31	0.420810113331414\\
32	0.211449740237282\\
33	0.208425393908688\\
34	0.208425295134536\\
35	0.199423903234149\\
36	0.14295383825285\\
37	0.142681780749633\\
38	0.142586595547711\\
39	0.142143685995471\\
40	0.142133793230858\\
41	0.14214725788962\\
42	0.142139518385116\\
43	0.14213647482127\\
44	0.142136980666587\\
45	0.0861919982205103\\
46	0.0861866292978614\\
47	0.0861866519059873\\
48	0.0861803710411044\\
49	0.0661865868998355\\
50	0.0661865828166907\\
51	0.0661865756492011\\
52	0.0657344951101962\\
53	0.0657344623382909\\
54	0.0657293665507103\\
55	0.0653294902702803\\
56	0.0653051710345689\\
57	0.0653051699750481\\
58	0.0653051711464157\\
59	0.065149282861849\\
60	0.0526068332855488\\
61	0.0526068255937788\\
62	0.0526068748771859\\
63	0.0526070100441754\\
64	0.0526070200285502\\
65	0.0526070774672109\\
66	0.0526070774672109\\
67	0.052606939691661\\
68	0.0524072042944432\\
68	0.0155852329132236\\
67	0.0155852265889474\\
66	0.0163450496649262\\
65	0.0163450496649262\\
64	0.0171430640742778\\
63	0.0171429877473\\
62	0.0171436142809303\\
61	0.0174623651315069\\
60	0.0182294934207942\\
59	0.0182305728537838\\
58	0.018230575442194\\
57	0.0182306216647365\\
56	0.0182417750215621\\
55	0.018241889331353\\
54	0.0183860891381775\\
53	0.0183876179265577\\
52	0.018688982018058\\
51	0.0186896879191838\\
50	0.0207685846554346\\
49	0.0207684851816546\\
48	0.0207685104010538\\
47	0.0207685323253806\\
46	0.0207688262645907\\
45	0.0208324403374463\\
44	0.0208325052526221\\
43	0.0220222395050321\\
42	0.034852995024015\\
41	0.0348643917022478\\
40	0.0348643189615095\\
39	0.034864332722785\\
38	0.0390175233255805\\
37	0.0540395660738791\\
36	0.0555660548050052\\
35	0.0555707710068517\\
34	0.0555703440781791\\
33	0.0555702362278917\\
32	0.066158489644624\\
31	0.0661581205983574\\
30	0.0661581152086053\\
29	0.066158206834643\\
28	0.0662463788907785\\
27	0.0663990714631056\\
26	0.0828789491084052\\
25	0.0832976946320384\\
24	0.0833292015865223\\
23	0.0846491938416556\\
22	0.0825219788205803\\
21	0.0825219647291851\\
20	0.0825219656153282\\
19	0.0825369888641096\\
18	0.0833078113893998\\
17	0.0834583790687571\\
16	0.091680393531417\\
15	0.0917352502783298\\
14	0.100282465384571\\
13	0.108335165795894\\
12	0.108759763438518\\
11	0.109229009346282\\
10	0.113669176051735\\
9	0.117268382634918\\
8	0.171858953769255\\
7	0.172781511828821\\
6	0.205535136761572\\
5	0.301617056822471\\
4	0.327821686295181\\
3	0.721425032731371\\
2	0.795767793606819\\
1	1.11446957798937\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	0.0339962186038334\\
38	0.102603520553125\\
11	0.44357318446016\\
16	0.263915793583491\\
28	0.238921134337078\\
22	0.243351715572371\\
44	0.0830538249160175\\
33	0.150714372602765\\
68	0.0339962186038334\\
34	0.140050851087563\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	73.5031073583773\\
2	52.6630653856346\\
3	32.8438973466666\\
4	15.120494315003\\
5	10.1958334780519\\
6	8.45069268466418\\
7	6.57001449013798\\
8	5.61999415827499\\
9	4.585330114987\\
10	2.99270929240413\\
11	2.39596221783813\\
12	1.88423606654354\\
13	1.20058125502735\\
14	0.856923818773736\\
15	0.641471207267373\\
16	0.555139474857948\\
17	0.529219233819399\\
18	0.510072223506324\\
19	0.437964609953344\\
20	0.296690204769382\\
21	0.23579587855128\\
22	0.148567366784574\\
23	0.142173208638022\\
24	0.1159916188415\\
25	0.0767822415739387\\
26	0.0581256939951008\\
27	0.0458112272207612\\
28	0.0322488856823316\\
29	0.0259830647970934\\
30	0.021575880297133\\
31	0.0159563354631999\\
32	0.0138705845667797\\
33	0.0116609811024082\\
34	0.00756269285292186\\
35	0.00467658371601232\\
36	0.0040521445777499\\
37	0.00236046649428202\\
38	0.00169298443570633\\
39	0.00114598273029376\\
40	0.000936435816711527\\
41	0.000657228689316853\\
42	0.000584700662370116\\
43	0.000537180312477119\\
44	0.000441710666635528\\
45	0.000359898362863916\\
46	0.000322496499971494\\
47	0.000237912161950483\\
48	0.000195876816879313\\
49	0.000157600704883352\\
50	0.000109003184288452\\
51	6.4097643849765e-05\\
52	5.61202413132848e-05\\
53	3.9696936835374e-05\\
54	3.0661466345982e-05\\
55	2.91115284272491e-05\\
56	2.51067372468329e-05\\
57	2.36240310318331e-05\\
58	1.76382573022289e-05\\
59	1.19440471358455e-05\\
60	7.37644380812138e-06\\
61	3.82926650956148e-06\\
62	3.63203417412186e-06\\
63	3.03062312276927e-06\\
64	2.15004417010458e-06\\
65	1.85269811346415e-06\\
66	1.61806145184321e-06\\
67	1.46000296361001e-06\\
68	9.58684409228074e-07\\
69	8.48194589843065e-07\\
70	6.9020644971662e-07\\
71	3.4144190325591e-07\\
72	2.88872809357014e-07\\
73	2.70954493233219e-07\\
74	2.61300995011913e-07\\
75	2.58144446290215e-07\\
76	2.15592995991928e-07\\
77	1.7850811550466e-07\\
78	1.42005403824652e-07\\
79	1.20087169295974e-07\\
80	1.0685024542438e-07\\
81	9.65214307982148e-08\\
82	9.08073395137516e-08\\
83	7.90943675447845e-08\\
84	6.35111653490245e-08\\
85	4.99256675215579e-08\\
86	3.5504094255502e-08\\
87	3.39318580576586e-08\\
88	3.11150825205981e-08\\
89	2.93694330905199e-08\\
90	2.50927807453144e-08\\
91	2.49714668993113e-08\\
92	2.29322666701004e-08\\
93	2.04498707719512e-08\\
94	2.04838989814195e-08\\
95	1.85051134425058e-08\\
96	1.67454802642768e-08\\
97	1.65040524151641e-08\\
98	1.46239720354538e-08\\
99	1.31367292251827e-08\\
100	1.17769746912308e-08\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	73.5031073583773\\
2	52.6630653856346\\
3	32.8438973466666\\
4	15.120494315003\\
5	10.1958334780519\\
6	8.45069268466419\\
7	6.570014490138\\
8	5.619994158275\\
9	4.58533011498701\\
10	2.99270929240415\\
11	2.39596221783815\\
12	1.88423606654355\\
13	1.20058125502736\\
14	0.856923818773751\\
15	0.641471207267389\\
16	0.55513947485796\\
17	0.529219233819412\\
18	0.510072223506337\\
19	0.437964609953357\\
20	0.296690204769401\\
21	0.235795878551296\\
22	0.148567366784594\\
23	0.142173208638044\\
24	0.115991618841529\\
25	0.0767822415739608\\
26	0.0581256939951365\\
27	0.0458112272207897\\
28	0.0322488856823647\\
29	0.0259830647971223\\
30	0.0215758802971613\\
31	0.0159563354632198\\
32	0.0138705845668012\\
33	0.0116609811024289\\
34	0.00756269285294421\\
35	0.00467658371603951\\
36	0.0040521445777761\\
37	0.00236046649430493\\
38	0.00169298443572602\\
39	0.00114598273032111\\
40	0.000936435816741197\\
41	0.000657228689354783\\
42	0.00058470066239616\\
43	0.000537180312495005\\
44	0.000441710666666385\\
45	0.000359898362890852\\
46	0.000322496500002516\\
47	0.000237912161982234\\
48	0.000195876816900897\\
49	0.000157600704911453\\
50	0.000109003184306337\\
51	6.40976438714224e-05\\
52	5.61202413354798e-05\\
53	3.96969368583519e-05\\
54	3.06614663727378e-05\\
55	2.91115284487557e-05\\
56	2.51067372714034e-05\\
57	2.362403106425e-05\\
58	1.76382573644809e-05\\
59	1.19440471818097e-05\\
60	7.376443836873e-06\\
61	3.82926653127754e-06\\
62	3.63203419444474e-06\\
63	3.0306231474059e-06\\
64	2.15004419132258e-06\\
65	1.85269813706639e-06\\
66	1.61806147672494e-06\\
67	1.46000298480741e-06\\
68	9.58684433585336e-07\\
69	8.48194616386039e-07\\
70	6.90206471141397e-07\\
71	3.41441918159849e-07\\
72	2.88872828466713e-07\\
73	2.70954513150007e-07\\
74	2.61301014346238e-07\\
75	2.58144460107845e-07\\
76	2.15593010145903e-07\\
77	1.78508141955123e-07\\
78	1.42005446650405e-07\\
79	1.20087199172186e-07\\
80	1.06850284024436e-07\\
81	9.65214751737305e-08\\
82	9.08073781542858e-08\\
83	7.90944344635483e-08\\
84	6.35112145603848e-08\\
85	4.99257177294661e-08\\
86	3.5504130920965e-08\\
87	3.39319016459809e-08\\
88	3.11151210967614e-08\\
89	2.93694674826616e-08\\
90	2.50928068205795e-08\\
91	2.49714920480844e-08\\
92	2.29322930012279e-08\\
93	2.04498945988352e-08\\
94	2.04839173675342e-08\\
95	1.85051376986625e-08\\
96	1.67455091433624e-08\\
97	1.65040760235905e-08\\
98	1.46240016324795e-08\\
99	1.31368031111016e-08\\
100	1.17770131250301e-08\\
100	1.17769151114468e-08\\
99	1.31366753428331e-08\\
98	1.46239375725029e-08\\
97	1.65040153971002e-08\\
96	1.6745431879399e-08\\
95	1.85050722703113e-08\\
94	2.04838648446898e-08\\
93	2.0449826071056e-08\\
92	2.29322278580615e-08\\
91	2.49714286957317e-08\\
90	2.50927500910552e-08\\
89	2.93693841037643e-08\\
88	3.11150195305856e-08\\
87	3.393181621528e-08\\
86	3.55040597173249e-08\\
85	4.99256236672533e-08\\
84	6.35111304528229e-08\\
83	7.90942933310721e-08\\
82	9.08072781587243e-08\\
81	9.65213562904186e-08\\
80	1.0685019358663e-07\\
79	1.20087144782291e-07\\
78	1.42005370081009e-07\\
77	1.78508092635611e-07\\
76	2.15592984028722e-07\\
75	2.58144425075938e-07\\
74	2.61300971346235e-07\\
73	2.7095447703769e-07\\
72	2.88872791621484e-07\\
71	3.41441886629293e-07\\
70	6.90206432214297e-07\\
69	8.48194569827539e-07\\
68	9.58684391426489e-07\\
67	1.46000294390119e-06\\
66	1.61806143403279e-06\\
65	1.85269809436747e-06\\
64	2.15004415464615e-06\\
63	3.03062310859248e-06\\
62	3.6320341568667e-06\\
61	3.82926649625689e-06\\
60	7.37644378995957e-06\\
59	1.1944047103804e-05\\
58	1.76382572597675e-05\\
57	2.36240310080359e-05\\
56	2.51067372290815e-05\\
55	2.91115284106651e-05\\
54	3.06614663278909e-05\\
53	3.96969368172771e-05\\
52	5.61202412974172e-05\\
51	6.40976438344654e-05\\
50	0.000109003184269471\\
49	0.000157600704867633\\
48	0.000195876816863556\\
47	0.000237912161934489\\
46	0.000322496499951394\\
45	0.000359898362848191\\
44	0.000441710666615336\\
43	0.000537180312460667\\
42	0.000584700662354354\\
41	0.000657228689297392\\
40	0.000936435816686421\\
39	0.00114598273027409\\
38	0.00169298443569528\\
37	0.00236046649425707\\
36	0.00405214457773519\\
35	0.00467658371600231\\
34	0.00756269285290434\\
33	0.0116609811023972\\
32	0.0138705845667668\\
31	0.015956335463189\\
30	0.0215758802971087\\
29	0.0259830647970813\\
28	0.0322488856823202\\
27	0.0458112272207475\\
26	0.058125693995083\\
25	0.0767822415739268\\
24	0.115991618841484\\
23	0.142173208638013\\
22	0.148567366784567\\
21	0.235795878551269\\
20	0.29669020476937\\
19	0.437964609953335\\
18	0.510072223506318\\
17	0.529219233819393\\
16	0.555139474857942\\
15	0.641471207267364\\
14	0.856923818773727\\
13	1.20058125502734\\
12	1.88423606654353\\
11	2.39596221783812\\
10	2.99270929240413\\
9	4.58533011498699\\
8	5.61999415827498\\
7	6.57001449013797\\
6	8.45069268466417\\
5	10.1958334780519\\
4	15.1204943150029\\
3	32.8438973466666\\
2	52.6630653856345\\
1	73.5031073583773\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.382344329293725\\
2	0.178024869432329\\
3	0.12483998086539\\
4	0.0646607822085682\\
5	0.0605255199716954\\
6	0.0552293296097781\\
7	0.0461008229110127\\
8	0.0410081689765182\\
9	0.0371777869891254\\
10	0.025768576242324\\
11	0.0248412227412494\\
12	0.0317073502257725\\
13	0.0320291968049402\\
14	0.0284253146299793\\
15	0.0219110739828493\\
16	0.0232069195963923\\
17	0.0227602792159039\\
18	0.0253254219747707\\
19	0.0246402238163717\\
20	0.0208513606753107\\
21	0.020693705602821\\
22	0.0221602512598218\\
23	0.0216052129228776\\
24	0.0215474782770608\\
25	0.0208433295045949\\
26	0.01808109788416\\
27	0.0165784024311186\\
28	0.0162626591343933\\
29	0.0153977573927431\\
30	0.0156981354280654\\
31	0.0154863999012688\\
32	0.0145745828326958\\
33	0.0151816341207681\\
34	0.0208103362777272\\
35	0.0203329546436947\\
36	0.0193046149470024\\
37	0.000166948487897125\\
38	0.00609727167170874\\
39	0.00574611117185109\\
40	0.00523695398309621\\
41	0.00539618263614697\\
42	0.00410606591205552\\
43	0.00408405298123336\\
44	0.00393690651054615\\
45	0.00315549860217886\\
46	0.00318554590029003\\
47	0.0026183203699444\\
48	0.00342452227180611\\
49	0.00316875528503739\\
50	0.00216133515856514\\
51	0.00310069956937432\\
52	0.00279107839072952\\
53	0.00189437998519253\\
54	0.00315551328328362\\
55	0.00280269852894722\\
56	0.000119823985962547\\
57	0.000244415405569019\\
58	0.000120337291580827\\
59	0.000596239951155694\\
60	0.00274355112190246\\
61	4.62235031625429e-05\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.62834772611167\\
2	0.346993406746634\\
3	0.209695607331059\\
4	0.182702204777541\\
5	0.161712565705896\\
6	0.161842839319805\\
7	0.16224171002715\\
8	0.160123927032775\\
9	0.158251059613897\\
10	0.0704763196390569\\
11	0.0704692720627143\\
12	0.0918690904003122\\
13	0.0919649877910955\\
14	0.092400855917223\\
15	0.0576179362027973\\
16	0.0534610699411088\\
17	0.0534181533091864\\
18	0.0618381335192303\\
19	0.0574647814241975\\
20	0.0529354676849057\\
21	0.0527237783733954\\
22	0.0536807129673902\\
23	0.0527025293672836\\
24	0.0534487088640857\\
25	0.0532735007657802\\
26	0.0404972382802337\\
27	0.0403292148284593\\
28	0.0402912499035626\\
29	0.0386300977053563\\
30	0.0398031294986565\\
31	0.0400446210643596\\
32	0.0394122573396987\\
33	0.0402855715806987\\
34	0.0404282669148805\\
35	0.0403445618928207\\
36	0.0380570550388686\\
37	0.000166948487897125\\
38	0.00609727167170874\\
39	0.00574611117185109\\
40	0.00523695398309621\\
41	0.00539618263614697\\
42	0.00410606591205552\\
43	0.00408405298123336\\
44	0.00393690651054615\\
45	0.00315549860217886\\
46	0.00318554590029003\\
47	0.0026183203699444\\
48	0.00342452227180611\\
49	0.00316875528503739\\
50	0.00216133515856514\\
51	0.00310069956937432\\
52	0.00279107839072952\\
53	0.00189437998519253\\
54	0.00315551328328362\\
55	0.00280269852894722\\
56	0.000119823985962547\\
57	0.000244415405569019\\
58	0.000120337291580827\\
59	0.000596239951155694\\
60	0.00274355112190246\\
61	4.62235031625429e-05\\
61	4.62235031625429e-05\\
60	0.00274355112190246\\
59	0.000596239951155694\\
58	0.000120337291580827\\
57	0.000244415405569019\\
56	0.000119823985962547\\
55	0.00280269852894722\\
54	0.00315551328328362\\
53	0.00189437998519253\\
52	0.00279107839072952\\
51	0.00310069956937432\\
50	0.00216133515856514\\
49	0.00316875528503739\\
48	0.00342452227180611\\
47	0.0026183203699444\\
46	0.00318554590029003\\
45	0.00315549860217886\\
44	0.00393690651054615\\
43	0.00408405298123336\\
42	0.00410606591205552\\
41	0.00539618263614697\\
40	0.00523695398309621\\
39	0.00574611117185109\\
38	0.00609727167170874\\
37	0.000166948487897125\\
36	0.000552174855136239\\
35	0.000321347394568658\\
34	0.00119240564057396\\
33	0.000210911998540467\\
32	0.00010425747245037\\
31	0.00167674429408135\\
30	0.00194671754208811\\
29	0.00219088699980209\\
28	0.00207657220328279\\
27	0.00216455053648504\\
26	0.00280089996683958\\
25	0.00263733069706137\\
24	0.0072987405524941\\
23	0.00680284404580403\\
22	0.00704571756743932\\
21	0.00049056238155562\\
20	0.000728588841336615\\
19	0.000129951992069481\\
18	6.22347484875391e-05\\
17	0.000615235091926187\\
16	0.000688454336027989\\
15	0.000782772504675335\\
14	0.000583446162397818\\
13	0.00397417506525844\\
12	0.00367249619769285\\
11	0.00374302660801807\\
10	0.00836031042472252\\
9	0.00514142293047737\\
8	0.00770415754269459\\
7	0.00788950118506244\\
6	0.0112689644290262\\
5	0.00822837123415433\\
4	0.00933452976020151\\
3	0.00938650339369888\\
2	0.00690565237553935\\
1	0.0914506706045299\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	0.0193046149470024\\
19	0.0246402238163717\\
9	0.0371777869891254\\
17	0.0227602792159039\\
30	0.0156981354280654\\
21	0.020693705602821\\
21	0.020693705602821\\
33	0.0151816341207681\\
61	4.62235031625429e-05\\
14	0.0284253146299793\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.99919253222333\\
2	2.33342242122863\\
3	1.42570206982859\\
4	1.12090568204443\\
5	1.01861518101519\\
6	0.973473054830314\\
7	1.04243534535344\\
8	1.09486467445034\\
9	0.919538342228894\\
10	0.844381686737334\\
11	0.822622032942823\\
12	0.702403465283117\\
13	0.69920213371324\\
14	0.694280890870074\\
15	0.624735365489919\\
16	0.608842533659979\\
17	0.606389694122898\\
18	0.584558120809621\\
19	0.62138612990438\\
20	0.627383337646551\\
21	0.627577694627688\\
22	0.621850608128025\\
23	0.686056809276343\\
24	0.648384739998957\\
25	0.704258450480512\\
26	0.699424910711899\\
27	0.69796190520761\\
28	0.697402724350499\\
29	0.607855480949481\\
30	0.607888095007895\\
31	0.552247741878936\\
32	0.499264152120707\\
33	0.50162171619399\\
34	0.425528256152484\\
35	0.351757722150133\\
36	0.297022448059137\\
37	0.296628063217673\\
38	0.282007280625656\\
39	0.201093351469466\\
40	0.201088852553427\\
41	0.201283222883748\\
42	0.201661657786587\\
43	0.21244537502694\\
44	0.215171637631403\\
45	0.12958022150347\\
46	0.12926249631366\\
47	0.129135704001557\\
48	0.129143025296466\\
49	0.100150964347336\\
50	0.101494589123625\\
51	0.10096470196692\\
52	0.100984297074318\\
53	0.100323975214661\\
54	0.100238860915554\\
55	0.100760933018293\\
56	0.0974777916520463\\
57	0.097622992031793\\
58	0.0973480188483712\\
59	0.0972994556375899\\
60	0.0409609941303942\\
61	0.0408341916363133\\
62	0.0408650972985029\\
63	0.0435100111034697\\
64	0.0421988517201555\\
65	0.0382821388371427\\
66	0.0382821388371427\\
67	0.036978953324951\\
68	0.0368683743129923\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	9.42108631379919\\
2	6.7645611321615\\
3	3.89795170091738\\
4	2.32132043472598\\
5	2.25005302385406\\
6	2.25003417043301\\
7	2.0497174216624\\
8	2.05444682943393\\
9	1.66898226170503\\
10	1.66887728034209\\
11	1.66772344600107\\
12	1.51451538119908\\
13	1.51433191554851\\
14	1.56825074596146\\
15	1.43178713787102\\
16	1.31911935898267\\
17	1.31006196606942\\
18	1.15499195699279\\
19	1.15322024386336\\
20	1.15314769246647\\
21	1.15314838989268\\
22	1.15288713126882\\
23	1.15288973124085\\
24	1.03206326535902\\
25	1.03198008754388\\
26	1.03083641994925\\
27	1.02871212824075\\
28	1.02648217049376\\
29	1.02647575672785\\
30	1.02649267742126\\
31	1.02633418262221\\
32	0.854897007825495\\
33	0.879832935472081\\
34	0.747864078014342\\
35	0.747694200970747\\
36	0.528386224679393\\
37	0.526559254922227\\
38	0.532449908919815\\
39	0.383699616661726\\
40	0.383684031658894\\
41	0.384633597772227\\
42	0.384727617826327\\
43	0.384732251042433\\
44	0.39312001007503\\
45	0.245378832526736\\
46	0.244865003528208\\
47	0.244660272072719\\
48	0.244675991263637\\
49	0.186688798704829\\
50	0.187429412709634\\
51	0.187611341389085\\
52	0.187616700251974\\
53	0.187435744475178\\
54	0.187775839847437\\
55	0.18860001753333\\
56	0.188177918385879\\
57	0.188466931644259\\
58	0.188673298238451\\
59	0.188552516580359\\
60	0.0750130099459791\\
61	0.0750946369794754\\
62	0.0753493957738785\\
63	0.0789789314989978\\
64	0.0757733576974178\\
65	0.0691719077935509\\
66	0.0691719077935509\\
67	0.0669855474676953\\
68	0.066469735282689\\
68	0.0072670133432956\\
67	0.00697235918220676\\
66	0.00739236988073445\\
65	0.00739236988073445\\
64	0.00862434574289325\\
63	0.00804109070794166\\
62	0.00638079882312728\\
61	0.00657374629315121\\
60	0.00690897831480935\\
59	0.00604639469482076\\
58	0.00602273945829187\\
57	0.00677905241932707\\
56	0.00677766491821354\\
55	0.0129218485032566\\
54	0.0127018819836715\\
53	0.0132122059541445\\
52	0.0143518938966634\\
51	0.0143180625447541\\
50	0.0155597655376155\\
49	0.0136131299898428\\
48	0.013610059329296\\
47	0.013611135930395\\
46	0.0136599890991119\\
45	0.0137816104802045\\
44	0.01384397448638\\
43	0.0144096427221587\\
42	0.0224599109385639\\
41	0.0224750795755546\\
40	0.0225246434242269\\
39	0.0225149957500098\\
38	0.0150595673922467\\
37	0.0789793113376606\\
36	0.0792914156852294\\
35	0.0793058347202459\\
34	0.0793165077874759\\
33	0.079300834540804\\
32	0.08906865293519\\
31	0.0890601179648362\\
30	0.0890517428255398\\
29	0.0890546956706758\\
28	0.0891832189732801\\
27	0.090429436768609\\
26	0.0944100798768412\\
25	0.0942505893864528\\
24	0.0942680842514266\\
23	0.230252507141512\\
22	0.171222872192222\\
21	0.178273267954149\\
20	0.178217184907781\\
19	0.178278612844497\\
18	0.178684726629633\\
17	0.177821978402764\\
16	0.187203002231421\\
15	0.0374523647165052\\
14	0.225895196164021\\
13	0.22590616552062\\
12	0.253134113737591\\
11	0.118445213670363\\
10	0.118656836208789\\
9	0.118903239185177\\
8	0.109300507063462\\
7	0.0904123354950076\\
6	0.0947395713159661\\
5	0.161703809888806\\
4	0.15819614884422\\
3	0.159199753175782\\
2	0.325354411276501\\
1	0.687900732313251\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	0.0368683743129923\\
38	0.282007280625656\\
11	0.822622032942823\\
16	0.608842533659979\\
28	0.697402724350499\\
22	0.621850608128025\\
44	0.215171637631403\\
33	0.50162171619399\\
68	0.0368683743129923\\
34	0.425528256152484\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	55.7691065341972\\
2	36.2827103174627\\
3	25.7438889308328\\
4	11.1422864739732\\
5	4.77499526481436\\
6	2.86269973613435\\
7	1.61271286451339\\
8	0.443840957640727\\
9	0.288727462840407\\
10	0.101245635366866\\
11	0.00899563041411097\\
12	0.0376215819711197\\
13	0.108130264479522\\
14	0.113788231735571\\
15	0.113722481041752\\
16	0.112368474816838\\
17	0.100925438999235\\
18	0.0941983382328276\\
19	0.0863910682756123\\
20	0.0741373569823006\\
21	0.067379523617526\\
22	0.0580441015753349\\
23	0.0537944592409351\\
24	0.0471290913512815\\
25	0.0403835144785332\\
26	0.0344268824735895\\
27	0.0306517099825012\\
28	0.0255589375703473\\
29	0.0222298747901916\\
30	0.0195466358454413\\
31	0.0169846590294838\\
32	0.0148503723736176\\
33	0.0131692228446668\\
34	0.0103355060358128\\
35	0.008654598199954\\
36	0.00770043521764902\\
37	0.00591137039739945\\
38	0.00507710671186337\\
39	0.00431732715232485\\
40	0.0038692647238292\\
41	0.003205097898424\\
42	0.00299009212174537\\
43	0.00277083356392704\\
44	0.00245861108631074\\
45	0.00217421169616416\\
46	0.00193927089848683\\
47	0.00157747854068013\\
48	0.00139350726104181\\
49	0.00123058987472905\\
50	0.0010577077903309\\
51	0.000876281477516833\\
52	0.000797494376645062\\
53	0.000678377581516102\\
54	0.000602079174140296\\
55	0.000564386617429563\\
56	0.000511247884018142\\
57	0.000475560914444216\\
58	0.000394675687855024\\
59	0.000337398466173756\\
60	0.000269992580046583\\
61	0.00022091429175368\\
62	0.000211135862831944\\
63	0.000187343426578074\\
64	0.000158733883843778\\
65	0.000138436809242945\\
66	0.000124701660763886\\
67	0.000111330287989972\\
68	8.57046059210133e-05\\
69	7.72019760372882e-05\\
70	6.41572979582808e-05\\
71	4.62849732336108e-05\\
72	4.03085275333364e-05\\
73	3.62708316623171e-05\\
74	3.38142769701166e-05\\
75	3.21474623572341e-05\\
76	2.58814470650027e-05\\
77	2.19723001627714e-05\\
78	1.89694508133443e-05\\
79	1.66682907583687e-05\\
80	1.52117574597014e-05\\
81	1.35676836392656e-05\\
82	1.28597020633512e-05\\
83	1.14001270719209e-05\\
84	1.04761493694849e-05\\
85	9.0681998312384e-06\\
86	7.83645156450057e-06\\
87	7.04374233491973e-06\\
88	6.06289175682714e-06\\
89	5.50413530108249e-06\\
90	5.11835245607123e-06\\
91	4.76984311778966e-06\\
92	4.06163730545503e-06\\
93	3.80853532341534e-06\\
94	3.64074651852711e-06\\
95	3.3807267149064e-06\\
96	2.6068038639979e-06\\
97	2.32631942115061e-06\\
98	2.04991176387832e-06\\
99	1.85184199822341e-06\\
100	1.73945415992925e-06\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	55.7691065341972\\
2	36.2827103174627\\
3	25.7438889308329\\
4	11.1422864739733\\
5	4.77499526481446\\
6	2.86269973613445\\
7	1.61271286451348\\
8	0.443840957641066\\
9	0.288727462840724\\
10	0.101245635367129\\
11	0.00899563041438077\\
12	0.0376215819714162\\
13	0.108130264479807\\
14	0.113788231735789\\
15	0.113722481041967\\
16	0.112368474817063\\
17	0.10092543899945\\
18	0.0941983382330504\\
19	0.0863910682758423\\
20	0.0741373569825209\\
21	0.0673795236177443\\
22	0.058044101575558\\
23	0.0537944592411537\\
24	0.0471290913515162\\
25	0.0403835144787711\\
26	0.0344268824738089\\
27	0.030651709982741\\
28	0.0255589375705875\\
29	0.0222298747904147\\
30	0.0195466358456607\\
31	0.0169846590297026\\
32	0.0148503723738641\\
33	0.0131692228449019\\
34	0.0103355060360394\\
35	0.00865459820018245\\
36	0.00770043521787666\\
37	0.00591137039762718\\
38	0.00507710671208855\\
39	0.00431732715254883\\
40	0.00386926472405943\\
41	0.00320509789865517\\
42	0.00299009212197356\\
43	0.00277083356415833\\
44	0.00245861108654302\\
45	0.00217421169639576\\
46	0.0019392708987206\\
47	0.00157747854090897\\
48	0.00139350726126899\\
49	0.00123058987496183\\
50	0.0010577077905633\\
51	0.000876281477742266\\
52	0.000797494376878697\\
53	0.000678377581738731\\
54	0.000602079174372401\\
55	0.000564386617658141\\
56	0.000511247884250884\\
57	0.000475560914662851\\
58	0.000394675688128647\\
59	0.000337398466385039\\
60	0.000269992580257653\\
61	0.000220914291980983\\
62	0.000211135863057123\\
63	0.000187343426805633\\
64	0.000158733884068446\\
65	0.000138436809467528\\
66	0.000124701660992294\\
67	0.00011133028822467\\
68	8.57046061546057e-05\\
69	7.72019762641665e-05\\
70	6.41572981782325e-05\\
71	4.62849734609565e-05\\
72	4.03085277596622e-05\\
73	3.62708318888554e-05\\
74	3.38142771980997e-05\\
75	3.21474625842399e-05\\
76	2.58814472710587e-05\\
77	2.19723003837429e-05\\
78	1.896945104103e-05\\
79	1.66682909882216e-05\\
80	1.52117576898518e-05\\
81	1.35676838708608e-05\\
82	1.28597022889972e-05\\
83	1.14001272991816e-05\\
84	1.04761495961082e-05\\
85	9.06820005713934e-06\\
86	7.83645179027402e-06\\
87	7.04374256944706e-06\\
88	6.06289198336549e-06\\
89	5.5041355294906e-06\\
90	5.11835268575418e-06\\
91	4.76984334352061e-06\\
92	4.0616375341606e-06\\
93	3.80853555322577e-06\\
94	3.64074674680774e-06\\
95	3.38072693740777e-06\\
96	2.60680410460194e-06\\
97	2.32631966298699e-06\\
98	2.0499120065221e-06\\
99	1.85184222480425e-06\\
100	1.73945438600016e-06\\
100	1.73945384546971e-06\\
99	1.85184167917447e-06\\
98	2.04991144304461e-06\\
97	2.32631910120928e-06\\
96	2.60680351562773e-06\\
95	3.38072637478017e-06\\
94	3.64074619862828e-06\\
93	3.80853500249664e-06\\
92	4.06163699278026e-06\\
91	4.76984280129038e-06\\
90	5.11835213672483e-06\\
89	5.50413498216103e-06\\
88	6.06289144198516e-06\\
87	7.04374202466716e-06\\
86	7.83645124804379e-06\\
85	9.06819951405922e-06\\
84	1.04761490530281e-05\\
83	1.14001267561015e-05\\
82	1.28597017425175e-05\\
81	1.35676833201316e-05\\
80	1.52117571382728e-05\\
79	1.66682904357927e-05\\
78	1.89694504886011e-05\\
77	2.19722998347136e-05\\
76	2.58814467492258e-05\\
75	3.21474620352106e-05\\
74	3.38142766507702e-05\\
73	3.62708313398261e-05\\
72	4.03085272157322e-05\\
71	4.62849729127771e-05\\
70	6.4157297622404e-05\\
69	7.72019757210864e-05\\
68	8.57046055902783e-05\\
67	0.000111330287653543\\
66	0.000124701660443264\\
65	0.000138436808918499\\
64	0.000158733883526216\\
63	0.000187343426259153\\
62	0.000211135862508943\\
61	0.000220914291433653\\
60	0.000269992579725622\\
59	0.00033739846575357\\
58	0.000394675687350997\\
57	0.000475560914104472\\
56	0.000511247883703555\\
55	0.000564386617111661\\
54	0.000602079173814023\\
53	0.00067837758120075\\
52	0.000797494376322868\\
51	0.000876281477194937\\
50	0.00105770779000832\\
49	0.0012305898744077\\
48	0.00139350726071996\\
47	0.00157747854035739\\
46	0.00193927089815712\\
45	0.00217421169583993\\
44	0.00245861108597869\\
43	0.00277083356360165\\
42	0.00299009212142368\\
41	0.00320509789810529\\
40	0.0038692647235155\\
39	0.00431732715200236\\
38	0.00507710671153952\\
37	0.00591137039708495\\
36	0.00770043521732849\\
35	0.00865459819963767\\
34	0.0103355060354696\\
33	0.0131692228443308\\
32	0.0148503723732967\\
31	0.016984659029134\\
30	0.0195466358450883\\
29	0.0222298747898453\\
28	0.0255589375700207\\
27	0.030651709982175\\
26	0.0344268824732407\\
25	0.0403835144782025\\
24	0.0471290913509472\\
23	0.0537944592406081\\
22	0.0580441015750132\\
21	0.0673795236171757\\
20	0.0741373569819761\\
19	0.0863910682752733\\
18	0.0941983382324814\\
17	0.100925438998905\\
16	0.112368474816494\\
15	0.113722481041423\\
14	0.113788231735245\\
13	0.108130264479286\\
12	0.0376215819708472\\
11	0.00899563041385978\\
10	0.101245635366584\\
9	0.28872746284018\\
8	0.443840957640497\\
7	1.61271286451322\\
6	2.86269973613419\\
5	4.77499526481425\\
4	11.1422864739731\\
3	25.7438889308327\\
2	36.2827103174626\\
1	55.7691065341972\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0653478197096822\\
2	0.0355776785815976\\
3	0.0300365541706093\\
4	0.0242267299202252\\
5	0.0218727780243443\\
6	0.0212289296996899\\
7	0.017783030437296\\
8	0.0167780855985819\\
9	0.0144076969717745\\
10	0.0142842156872016\\
11	0.0142566525499269\\
12	0.0134991528738118\\
13	0.0134862704831257\\
14	0.0132452204465327\\
15	0.0118554299254672\\
16	0.0106852414561997\\
17	0.0106714112305822\\
18	0.0114902411905353\\
19	0.0104031460173491\\
20	0.0103092270470551\\
21	0.0103090950086134\\
22	0.0099163327770881\\
23	0.00990229363293519\\
24	0.00974228327343309\\
25	0.00850557795761313\\
26	0.00843649050488004\\
27	0.00841092928010873\\
28	0.00841089987063971\\
29	0.00790668794024956\\
30	0.00789952197455538\\
31	0.00756420939127387\\
32	0.00724632904853988\\
33	0.00671555360896243\\
34	0.00594072516100853\\
35	0.00594071465005405\\
36	0.00594072750970574\\
37	0.00128590120011344\\
38	0.00100541141834517\\
39	0.000621574142755589\\
40	0.000621571729457795\\
41	0.000621571929665913\\
42	0.000621529559836442\\
43	5.96850742764347e-05\\
44	5.93873959715156e-05\\
45	5.93867972218992e-05\\
46	5.91983029691903e-05\\
47	5.91985590422148e-05\\
48	5.91998162458271e-05\\
49	5.92002870653581e-05\\
50	5.92001155149525e-05\\
51	5.85704005999397e-05\\
52	5.85611812889926e-05\\
53	5.81637940057841e-05\\
54	5.81632415719744e-05\\
55	5.81374780483475e-05\\
56	5.81371547578202e-05\\
57	5.81355784124634e-05\\
58	5.81359430807635e-05\\
59	5.81379618106928e-05\\
60	5.81356708582291e-05\\
61	4.66434707509449e-05\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.15997198820563\\
2	0.0575085040050306\\
3	0.0456410647461548\\
4	0.0318596284173372\\
5	0.0294682436961357\\
6	0.0292043536913734\\
7	0.0267166973388357\\
8	0.026711568938595\\
9	0.0239052924808419\\
10	0.0238232618749503\\
11	0.0238232626175975\\
12	0.02382271063301\\
13	0.0238227174731393\\
14	0.022951470610208\\
15	0.0192311937569323\\
16	0.0175269427906641\\
17	0.0175089027211012\\
18	0.0180579484834048\\
19	0.0180696147101878\\
20	0.0180696068300916\\
21	0.0180696067786088\\
22	0.0144575534011361\\
23	0.014457533690839\\
24	0.0144575349713529\\
25	0.0118054134090167\\
26	0.011540122253639\\
27	0.0115401477227868\\
28	0.0115401337739806\\
29	0.0115400992831332\\
30	0.0115399517189454\\
31	0.0115375076198198\\
32	0.0105944273115969\\
33	0.0105944410814095\\
34	0.0105944317086798\\
35	0.0105944329806823\\
36	0.0105944317865156\\
37	0.00128590120011344\\
38	0.00100541141834517\\
39	0.000621574142755589\\
40	0.000621571729457795\\
41	0.000621571929665913\\
42	0.000621529559836442\\
43	5.96850742764347e-05\\
44	5.93873959715156e-05\\
45	5.93867972218992e-05\\
46	5.91983029691903e-05\\
47	5.91985590422148e-05\\
48	5.91998162458271e-05\\
49	5.92002870653581e-05\\
50	5.92001155149525e-05\\
51	5.85704005999397e-05\\
52	5.85611812889926e-05\\
53	5.81637940057841e-05\\
54	5.81632415719744e-05\\
55	5.81374780483475e-05\\
56	5.81371547578202e-05\\
57	5.81355784124634e-05\\
58	5.81359430807635e-05\\
59	5.81379618106928e-05\\
60	5.81356708582291e-05\\
61	4.66434707509449e-05\\
61	4.66434707509449e-05\\
60	5.81356708582291e-05\\
59	5.81379618106928e-05\\
58	5.81359430807635e-05\\
57	5.81355784124634e-05\\
56	5.81371547578202e-05\\
55	5.81374780483475e-05\\
54	5.81632415719744e-05\\
53	5.81637940057841e-05\\
52	5.85611812889926e-05\\
51	5.85704005999397e-05\\
50	5.92001155149525e-05\\
49	5.92002870653581e-05\\
48	5.91998162458271e-05\\
47	5.91985590422148e-05\\
46	5.91983029691903e-05\\
45	5.93867972218992e-05\\
44	5.93873959715156e-05\\
43	5.96850742764347e-05\\
42	0.000621529559836442\\
41	0.000621571929665913\\
40	0.000621571729457795\\
39	0.000621574142755589\\
38	0.00100541141834517\\
37	0.00128590120011344\\
36	0.00128702323289592\\
35	0.00128699631942583\\
34	0.00128701861333723\\
33	0.00128704149153913\\
32	0.00163690760939757\\
31	0.0016369034097512\\
30	0.00163690827039385\\
29	0.00163691301556112\\
28	0.00163690583764212\\
27	0.00163594780623461\\
26	0.00173803606818733\\
25	0.0017485175690209\\
24	0.00174849391540043\\
23	0.00238697722544177\\
22	0.00243715994548604\\
21	0.00246117940615369\\
20	0.00246113432779604\\
19	0.00246273364272841\\
18	0.00278085788992176\\
17	0.00302475345501239\\
16	0.00302575196427496\\
15	0.00303425818398034\\
14	0.0030343068535006\\
13	0.00304855007263723\\
12	0.0030199022650019\\
11	0.00302080507054148\\
10	0.00317470633235432\\
9	0.00293595721531554\\
8	0.00369090462616113\\
7	0.00540267408687081\\
6	0.00963515027240189\\
5	0.00963883428361257\\
4	0.0121603924555897\\
3	0.0182177267296351\\
2	0.0173851872021603\\
1	0.0195905884154061\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	0.00594072750970574\\
19	0.0104031460173491\\
9	0.0144076969717745\\
17	0.0106714112305822\\
30	0.00789952197455538\\
21	0.0103090950086134\\
21	0.0103090950086134\\
33	0.00671555360896243\\
61	4.66434707509449e-05\\
14	0.0132452204465327\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0432553335920809\\
2	0.0259613326402261\\
3	0.0224161191838419\\
4	0.0190993650241222\\
5	0.0170983573496024\\
6	0.0166199843028223\\
7	0.0145834923735648\\
8	0.0139117223531113\\
9	0.0122651615991953\\
10	0.0121715464506251\\
11	0.0120983347610432\\
12	0.0103782758725299\\
13	0.0103567374978833\\
14	0.010171180865434\\
15	0.0101020753361495\\
16	0.00894289009402678\\
17	0.00978225694100488\\
18	0.00972143110271338\\
19	0.0087047362870857\\
20	0.00865589930968309\\
21	0.00865566523868169\\
22	0.00865206093308659\\
23	0.00973636716079066\\
24	0.00916555163186047\\
25	0.00845989448368199\\
26	0.00839562943158615\\
27	0.00838414935361017\\
28	0.00838406250496575\\
29	0.00827468837800992\\
30	0.00827426308202951\\
31	0.00736953412736852\\
32	0.00729270902937223\\
33	0.00714057748060459\\
34	0.00729125358067585\\
35	0.00444639092943289\\
36	0.00444838177800424\\
37	0.00445335366867031\\
38	0.00442027989308843\\
39	0.00456931726603071\\
40	0.00456931471395921\\
41	0.00456869181513688\\
42	0.00456862625229548\\
43	0.00432884341073306\\
44	0.00432885034745654\\
45	0.00212701017940087\\
46	0.00212686257302856\\
47	0.00212686229909194\\
48	0.00212686145223674\\
49	0.000436113687060475\\
50	0.00043610691458371\\
51	0.000435980978721898\\
52	0.000435829957766386\\
53	0.000435783733356276\\
54	0.000435782490236747\\
55	0.000405832862338155\\
56	0.000405832600841429\\
57	0.000405829985062049\\
58	0.000405830413401493\\
59	0.000405817150793176\\
60	0.000411409114843451\\
61	0.000405806722384501\\
62	0.000405801434928904\\
63	0.000405796642969153\\
64	0.000405801112789159\\
65	0.00040401616767211\\
66	0.00040401616767211\\
67	0.000403278813144422\\
68	0.000403274855440223\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0742399287765691\\
2	0.0353493520746732\\
3	0.0350389072998239\\
4	0.0226210542091906\\
5	0.0224459024453409\\
6	0.0216762759026837\\
7	0.0213577790402788\\
8	0.0213519944485377\\
9	0.0212914774454491\\
10	0.0212443982411618\\
11	0.0212444157197247\\
12	0.0212443433042609\\
13	0.0212443745281893\\
14	0.0201782566163408\\
15	0.0199210588724824\\
16	0.0197959938017894\\
17	0.0197613746948902\\
18	0.0197613819423317\\
19	0.0197613472772703\\
20	0.0197613188698028\\
21	0.0197605416138987\\
22	0.0197580657880461\\
23	0.019758063436634\\
24	0.0187916837776864\\
25	0.0187916255267504\\
26	0.0186610532165014\\
27	0.0186391077507482\\
28	0.0186389724776118\\
29	0.0186389719355052\\
30	0.0186389717885184\\
31	0.0186389717123536\\
32	0.0186695826055556\\
33	0.0186696165908791\\
34	0.0186696166804404\\
35	0.00873473139169996\\
36	0.0087347207332331\\
37	0.0087346843471929\\
38	0.0087346150261858\\
39	0.00873441427545834\\
40	0.00873441080514417\\
41	0.00873254447645733\\
42	0.00873254422552554\\
43	0.00873254412095184\\
44	0.00873253073852135\\
45	0.00420063548853261\\
46	0.00420063524637122\\
47	0.00420063515214875\\
48	0.00420063343194409\\
49	0.00081913793960739\\
50	0.000819125693293234\\
51	0.000819120142456974\\
52	0.00081882215528674\\
53	0.000818820989012757\\
54	0.000818818634515536\\
55	0.000758911585068989\\
56	0.000758910469939685\\
57	0.000758909776814902\\
58	0.000758910758661683\\
59	0.000758883853435282\\
60	0.000770067701571444\\
61	0.000770067695409187\\
62	0.000770067694284625\\
63	0.000770058096287408\\
64	0.000770066989095096\\
65	0.000770066087936521\\
66	0.000770066087936521\\
67	0.00077006595525611\\
68	0.000770058083218491\\
68	3.64916276619551e-05\\
67	3.6491671032734e-05\\
66	3.79662474076984e-05\\
65	3.79662474076984e-05\\
64	4.15352364832212e-05\\
63	4.15351896508973e-05\\
62	4.15351755731825e-05\\
61	4.15457493598149e-05\\
60	5.27505281154585e-05\\
59	5.27504481510708e-05\\
58	5.27500681413026e-05\\
57	5.27501933091973e-05\\
56	5.27547317431722e-05\\
55	5.27541396073215e-05\\
54	5.27463459579583e-05\\
53	5.27464776997956e-05\\
52	5.2837760246031e-05\\
51	5.28418149868221e-05\\
50	5.30881358741851e-05\\
49	5.30894345135603e-05\\
48	5.30894725293892e-05\\
47	5.30894460351338e-05\\
46	5.30898996858936e-05\\
45	5.33848702691264e-05\\
44	5.33848124166699e-05\\
43	5.33499619898455e-05\\
42	0.000100388151319629\\
41	0.000100452538796384\\
40	0.000100452409539272\\
39	0.000100452281591042\\
38	0.000398619142137261\\
37	0.00052172332071383\\
36	0.000522327466573772\\
35	0.000522349646611953\\
34	0.000522348100145426\\
33	0.000522347525747328\\
32	0.000816693904474722\\
31	0.000816694545135303\\
30	0.000816705674698017\\
29	0.000816702441057328\\
28	0.000816707647879614\\
27	0.000816667368423256\\
26	0.000878959520768402\\
25	0.00089022174533206\\
24	0.000890201451248247\\
23	0.001370685833774\\
22	0.00101993602014751\\
21	0.00101994050799821\\
20	0.00101994249012988\\
19	0.00101994808243455\\
18	0.00102063297677656\\
17	0.00105781642015624\\
16	0.00107588457125091\\
15	0.00107606753374913\\
14	0.00112083327414158\\
13	0.0011208396386877\\
12	0.00125807782820188\\
11	0.00125811623063625\\
10	0.00127285464473055\\
9	0.00130019909452485\\
8	0.00193201620981339\\
7	0.00193194517269246\\
6	0.0063354723621773\\
5	0.00633668284744586\\
4	0.00945043305514199\\
3	0.0124537490425739\\
2	0.0122274116357421\\
1	0.0139875799135014\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	0.000403274855440223\\
38	0.00442027989308843\\
11	0.0120983347610432\\
16	0.00894289009402678\\
28	0.00838406250496575\\
22	0.00865206093308659\\
44	0.00432885034745654\\
33	0.00714057748060459\\
68	0.000403274855440223\\
34	0.00729125358067585\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.425648349181604\\
2	0.225024154561638\\
3	0.204626145008964\\
4	0.109030440295504\\
5	0.0586405481017116\\
6	0.038247837114788\\
7	0.0261735584714192\\
8	0.00691589005807856\\
9	0.00529371940003213\\
10	0.00237250188679901\\
11	0.00151633417572683\\
12	0.00145991960273637\\
13	0.000471470021953344\\
14	0.000330054267051982\\
15	0.000237390334448856\\
16	0.000160473989320418\\
17	0.00012186595476204\\
18	6.24624860009938e-05\\
19	3.50270424611906e-05\\
20	3.58293237824696e-05\\
21	2.77498206862008e-05\\
22	3.38105326707251e-06\\
23	4.79055834159801e-06\\
24	9.09306305362888e-07\\
25	2.2033344215091e-07\\
26	4.82893288363885e-08\\
27	8.03578412590238e-09\\
28	2.15664883177963e-09\\
29	8.19812674612475e-11\\
30	1.81890168488956e-11\\
31	8.25863939594648e-13\\
32	1.6005218363722e-13\\
33	1.70360360533089e-15\\
34	2.0672023266664e-16\\
35	2.19705800843562e-18\\
36	9.2904869429947e-20\\
37	1.18540846663491e-21\\
38	1.56617374615794e-23\\
39	5.83188361202574e-26\\
40	2.73582511157152e-27\\
41	2.04520962068635e-27\\
42	2.31965164511615e-27\\
43	3.34260783997948e-27\\
44	3.71509764307924e-27\\
45	3.25489732191274e-27\\
46	3.35656992782878e-27\\
47	3.22438474938183e-27\\
48	3.75049421678716e-27\\
49	4.12192308333718e-27\\
50	4.5424802524564e-27\\
51	4.12719465742183e-27\\
52	4.38193942198761e-27\\
53	4.59620860138155e-27\\
54	4.79616943036201e-27\\
55	4.83383645450189e-27\\
56	5.51851450130461e-27\\
57	5.66961955376327e-27\\
58	7.33407502069781e-27\\
59	8.26141071218371e-27\\
60	7.53621850899865e-27\\
61	7.44311406825232e-27\\
62	7.87298036355774e-27\\
63	7.95736457402495e-27\\
64	8.01928543849691e-27\\
65	7.9388143722742e-27\\
66	8.02669575211183e-27\\
67	8.26359712978841e-27\\
68	8.33208129355072e-27\\
69	8.63777208522691e-27\\
70	8.50073239549378e-27\\
71	8.71824457668955e-27\\
72	8.77662539211174e-27\\
73	8.48029137194709e-27\\
74	8.41881002500725e-27\\
75	8.78848840742547e-27\\
76	9.00308635941034e-27\\
77	9.2062864319083e-27\\
78	9.9882590626185e-27\\
79	9.80892669981442e-27\\
80	1.13618581354395e-26\\
81	1.16979548778145e-26\\
82	2.02891966278954e-26\\
83	2.3542217324083e-26\\
84	2.2610357277878e-26\\
85	2.58370219631351e-26\\
86	2.82822685656998e-26\\
87	3.40569026752488e-26\\
88	3.56762180532629e-26\\
89	3.44627897993693e-26\\
90	3.86307686895898e-26\\
91	4.62286766954007e-26\\
92	4.69727234427693e-26\\
93	5.88531655993364e-26\\
94	6.79752624348006e-26\\
95	6.19358636327651e-26\\
96	6.91790827297803e-26\\
97	5.82322855555814e-26\\
98	5.58306853682245e-26\\
99	7.66565006174954e-26\\
100	1.24679929437432e-25\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.425648349181605\\
2	0.225024154561638\\
3	0.204626145008964\\
4	0.109030440295504\\
5	0.0586405481017117\\
6	0.038247837114788\\
7	0.0261735584714193\\
8	0.00691589005807867\\
9	0.0052937194000323\\
10	0.00237250188679908\\
11	0.00151633417572685\\
12	0.00145991960273639\\
13	0.000471470021953368\\
14	0.000330054267051995\\
15	0.00023739033444887\\
16	0.000160473989320432\\
17	0.000121865954762057\\
18	6.24624860010027e-05\\
19	3.50270424612106e-05\\
20	3.58293237824804e-05\\
21	2.77498206862162e-05\\
22	3.38105326707601e-06\\
23	4.79055834161003e-06\\
24	9.09306305371307e-07\\
25	2.20333442153109e-07\\
26	4.82893288376675e-08\\
27	8.03578412608857e-09\\
28	2.1566488320715e-09\\
29	8.19812675381265e-11\\
30	1.81890168942532e-11\\
31	8.25863946692539e-13\\
32	1.60052187553839e-13\\
33	1.70360379418316e-15\\
34	2.06720311292198e-16\\
35	2.19707858605612e-18\\
36	9.29105871570189e-20\\
37	1.18592364066705e-21\\
38	1.57649808543703e-23\\
39	6.90156161404598e-26\\
40	5.79422589445369e-27\\
41	4.48123857179289e-27\\
42	5.29470470689323e-27\\
43	1.05953285675082e-26\\
44	1.57060432098325e-26\\
45	1.21463560306171e-26\\
46	1.20896416730493e-26\\
47	1.20421648613502e-26\\
48	1.31861216368268e-26\\
49	9.75090899177278e-27\\
50	1.19058396667927e-26\\
51	9.51594013856959e-27\\
52	1.06324631151997e-26\\
53	8.68663012340012e-27\\
54	8.84053738160443e-27\\
55	9.34381152194347e-27\\
56	9.95761035282034e-27\\
57	9.99694438761904e-27\\
58	1.21201237823867e-26\\
59	1.4284581950523e-26\\
60	1.15285343814494e-26\\
61	1.12034867755819e-26\\
62	1.4275422976245e-26\\
63	1.36067657370668e-26\\
64	1.3707860002759e-26\\
65	1.34445963643176e-26\\
66	1.36443123795214e-26\\
67	1.40316462188928e-26\\
68	1.47284113050154e-26\\
69	1.76734260389173e-26\\
70	1.59301317971551e-26\\
71	1.59936726544329e-26\\
72	1.57522122525519e-26\\
73	1.65783566958775e-26\\
74	1.625339942507e-26\\
75	1.77946116485531e-26\\
76	1.82513288398794e-26\\
77	1.86484348931364e-26\\
78	1.9015489539846e-26\\
79	1.8491740275654e-26\\
80	1.98272400489344e-26\\
81	1.86553503786444e-26\\
82	5.73294106687834e-26\\
83	6.52117065020239e-26\\
84	6.46412972143674e-26\\
85	6.10128015146846e-26\\
86	7.24966373591185e-26\\
87	1.08358071880188e-25\\
88	9.54523156343539e-26\\
89	9.95185507745587e-26\\
90	8.31744780634908e-26\\
91	1.85569284351948e-25\\
92	1.88722457787471e-25\\
93	1.76726348388484e-25\\
94	2.67819412004911e-25\\
95	2.25094326301467e-25\\
96	3.20899296412868e-25\\
97	1.95919463268305e-25\\
98	2.15933840849962e-25\\
99	2.52521222342899e-25\\
100	6.8251436953638e-25\\
100	8.81058535541269e-27\\
99	1.28648652936107e-26\\
98	1.35015378891481e-26\\
97	1.45136863802656e-26\\
96	1.36814731461257e-26\\
95	1.1270432122336e-26\\
94	9.54844244690529e-27\\
93	8.69728662137238e-27\\
92	6.03382449808262e-27\\
91	6.30065176032597e-27\\
90	8.39590765926588e-27\\
89	4.91950776141993e-27\\
88	4.77534009901833e-27\\
87	6.54894417031198e-27\\
86	8.60601948977161e-27\\
85	1.0446093653182e-26\\
84	4.03384229239137e-27\\
83	4.90179994130902e-27\\
82	3.26354986443003e-27\\
81	3.38457840948198e-27\\
80	3.81721892316996e-27\\
79	3.26228904453038e-27\\
78	2.67202208416015e-27\\
77	2.89910464470148e-27\\
76	2.89592955597514e-27\\
75	2.95724222485269e-27\\
74	3.11315278353039e-27\\
73	3.25194547710948e-27\\
72	3.64520757444663e-27\\
71	4.06488506596467e-27\\
70	4.29623860421932e-27\\
69	4.41009717066888e-27\\
68	4.28922322092018e-27\\
67	4.58108380070412e-27\\
66	4.59530542238614e-27\\
65	4.33142378917083e-27\\
64	4.27420685768383e-27\\
63	4.28862732522492e-27\\
62	4.3135560553062e-27\\
61	3.18583603750228e-27\\
60	3.24206979578307e-27\\
59	1.60044205092365e-27\\
58	2.62729650950487e-27\\
57	1.8809779270732e-27\\
56	1.93950640023371e-27\\
55	1.68465358335603e-27\\
54	1.80092641192401e-27\\
53	1.73635602839332e-27\\
52	1.98936637552554e-27\\
51	1.64941212238682e-27\\
50	1.49568781363853e-27\\
49	1.69299423019286e-27\\
48	1.5522097834657e-27\\
47	1.58643522390226e-27\\
46	1.54974982983199e-27\\
45	1.46841903740211e-27\\
44	1.4727713376289e-27\\
43	1.58654641357595e-27\\
42	8.37238311800317e-28\\
41	8.42686134224414e-28\\
40	9.25821610512164e-28\\
39	4.92415778942053e-26\\
38	1.56119645274774e-23\\
37	1.18491519360466e-21\\
36	9.28984441383267e-20\\
35	2.197032256309e-18\\
34	2.06720122441392e-16\\
33	1.70360341188464e-15\\
32	1.60052178319042e-13\\
31	8.25863932950016e-13\\
30	1.81890168124922e-11\\
29	8.198126739646e-11\\
28	2.15664883132529e-09\\
27	8.03578412562657e-09\\
26	4.82893288340437e-08\\
25	2.20333442149354e-07\\
24	9.093063053584e-07\\
23	4.79055834158351e-06\\
22	3.38105326706608e-06\\
21	2.77498206861897e-05\\
20	3.58293237824585e-05\\
19	3.50270424611762e-05\\
18	6.24624860009821e-05\\
17	0.000121865954762021\\
16	0.000160473989320404\\
15	0.000237390334448843\\
14	0.000330054267051965\\
13	0.000471470021953325\\
12	0.00145991960273635\\
11	0.00151633417572681\\
10	0.00237250188679893\\
9	0.00529371940003199\\
8	0.00691589005807846\\
7	0.0261735584714192\\
6	0.0382478371147879\\
5	0.0586405481017116\\
4	0.109030440295504\\
3	0.204626145008964\\
2	0.225024154561638\\
1	0.425648349181604\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.800228891457766\\
2	1.0534018064822\\
3	1.00233942330615\\
4	0.248823761014593\\
5	0.1139882594319\\
6	0.0810601770559035\\
7	0.0544766284412735\\
8	0.0139693757791921\\
9	0.118276981106244\\
10	0.0667325751738673\\
11	0.0647854297392154\\
12	0.0839323660084214\\
13	0.0529172642962591\\
14	0.0830794641724686\\
15	0.0273783375997655\\
16	0.00602044968827465\\
17	0.00402540382170539\\
18	0.00131086226904454\\
19	0.00100913040921294\\
20	0.000857893081703728\\
21	0.000205194918823833\\
22	0.000266348552423983\\
23	2.10762418804129e-05\\
24	4.8134744383745e-06\\
25	1.84147498972666e-06\\
26	5.28706776077349e-07\\
27	4.72213246392715e-08\\
28	1.03397701683964e-08\\
29	6.30169176982461e-10\\
30	9.62346136337654e-11\\
31	3.31484181325012e-12\\
32	2.53357979114924e-13\\
33	9.72063743863051e-15\\
34	1.24668363464854e-15\\
35	1.18391456382348e-17\\
36	1.49287710679082e-19\\
37	1.23056515086843e-20\\
38	5.01434873799974e-23\\
39	3.35123539204122e-25\\
40	2.8160438788881e-27\\
41	1.75153521612154e-27\\
42	1.86891740337279e-27\\
43	1.78744496462557e-27\\
44	1.84617517931873e-27\\
45	1.95088570509788e-27\\
46	2.02039732406132e-27\\
47	2.08032958846657e-27\\
48	2.06863251928694e-27\\
49	2.02955820106082e-27\\
50	1.96933061855901e-27\\
51	2.10871083651372e-27\\
52	2.0053610218756e-27\\
53	2.0783118155201e-27\\
54	2.110805723062e-27\\
55	2.20692753493419e-27\\
56	2.12230950914114e-27\\
57	2.12033173592e-27\\
58	2.21320163234599e-27\\
59	2.27915762810756e-27\\
60	2.20192822621428e-27\\
61	2.16013826853853e-27\\
62	2.11158968885931e-27\\
63	2.03268143227522e-27\\
64	1.99368408028005e-27\\
65	2.00209943824623e-27\\
66	1.87661704724264e-27\\
67	1.89415346653281e-27\\
68	1.99156534519732e-27\\
69	1.96673298714136e-27\\
70	2.0328330146632e-27\\
71	1.98392323883969e-27\\
72	2.05871734257102e-27\\
73	2.01253867293227e-27\\
74	2.0886936089762e-27\\
75	2.19737365719466e-27\\
76	2.24872013742558e-27\\
77	2.31021546429234e-27\\
78	2.49131089211449e-27\\
79	2.64958638166266e-27\\
80	2.74487030899857e-27\\
81	2.68569468062906e-27\\
82	2.90183178104284e-27\\
83	2.87404490978865e-27\\
84	3.06569112286537e-27\\
85	3.2157137743728e-27\\
86	3.22966950759079e-27\\
87	3.3049585416062e-27\\
88	3.35390817567902e-27\\
89	3.31928196576585e-27\\
90	3.24901669224284e-27\\
91	3.14557630020147e-27\\
92	3.41489575492707e-27\\
93	3.37277804577668e-27\\
94	3.40978386338764e-27\\
95	3.4613012001496e-27\\
96	3.39070862250437e-27\\
97	3.44706248082831e-27\\
98	3.56070211116867e-27\\
99	3.48432951950454e-27\\
100	3.51684741443699e-27\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.800228891457766\\
2	1.0534018064822\\
3	1.00233942330615\\
4	0.248823761014594\\
5	0.1139882594319\\
6	0.0810601770559037\\
7	0.0544766284412736\\
8	0.0139693757791921\\
9	0.118276981106244\\
10	0.0667325751738675\\
11	0.0647854297392156\\
12	0.0839323660084221\\
13	0.0529172642962599\\
14	0.083079464172471\\
15	0.0273783375997669\\
16	0.00602044968827511\\
17	0.00402540382170578\\
18	0.00131086226904493\\
19	0.00100913040921312\\
20	0.000857893081703923\\
21	0.000205194918823947\\
22	0.000266348552424105\\
23	2.10762418804522e-05\\
24	4.81347443839058e-06\\
25	1.84147498973478e-06\\
26	5.28706776080465e-07\\
27	4.72213246406771e-08\\
28	1.03397701688606e-08\\
29	6.30169177125285e-10\\
30	9.6234613674209e-11\\
31	3.31484183103252e-12\\
32	2.53357982607965e-13\\
33	9.72063781302078e-15\\
34	1.24668370266569e-15\\
35	1.18391629638218e-17\\
36	1.4929031129391e-19\\
37	1.23064077611356e-20\\
38	5.01731532912564e-23\\
39	3.38077154785464e-25\\
40	4.68895196453526e-27\\
41	3.66628038209451e-27\\
42	3.51552746279995e-27\\
43	3.81916599347437e-27\\
44	4.04349260765438e-27\\
45	4.76499674119153e-27\\
46	5.22314225740779e-27\\
47	4.32162434770079e-27\\
48	4.33457558675204e-27\\
49	4.42793085204096e-27\\
50	4.16178285154888e-27\\
51	4.44925877501579e-27\\
52	4.27209977537846e-27\\
53	4.76151878243097e-27\\
54	4.58667467110615e-27\\
55	5.03628324250488e-27\\
56	4.48714799903809e-27\\
57	4.13516000505091e-27\\
58	4.62526747634593e-27\\
59	4.48730126472873e-27\\
60	4.67572091735135e-27\\
61	4.68130115085246e-27\\
62	4.3964364555659e-27\\
63	4.39761688957575e-27\\
64	4.2729591112166e-27\\
65	4.35021786348964e-27\\
66	3.63741099461232e-27\\
67	3.61938076636653e-27\\
68	3.91353655226638e-27\\
69	3.99926872269313e-27\\
70	4.44598221654247e-27\\
71	3.88844669671545e-27\\
72	4.31419866428802e-27\\
73	3.74148769274774e-27\\
74	3.97980083606984e-27\\
75	4.01440895604663e-27\\
76	4.45683196028126e-27\\
77	4.41577701376927e-27\\
78	5.11438938375196e-27\\
79	5.19857987817586e-27\\
80	6.0083354378061e-27\\
81	5.50770566116573e-27\\
82	5.85637635682507e-27\\
83	6.34382984929176e-27\\
84	6.41760474142016e-27\\
85	7.41144930713739e-27\\
86	8.08296199747918e-27\\
87	8.65009477251109e-27\\
88	8.4006824553634e-27\\
89	8.37808786350338e-27\\
90	8.49911958521602e-27\\
91	7.82742318563956e-27\\
92	8.42847331742038e-27\\
93	7.73905327992776e-27\\
94	8.45757038305097e-27\\
95	9.10532516219168e-27\\
96	8.48367910175462e-27\\
97	8.40852871555085e-27\\
98	7.91791119699678e-27\\
99	7.80406271726362e-27\\
100	7.40197355756613e-27\\
100	1.41824328238903e-27\\
99	1.49729440486616e-27\\
98	1.36769272726416e-27\\
97	1.36461845330323e-27\\
96	1.50631344232875e-27\\
95	1.48155923209051e-27\\
94	1.20051797215079e-27\\
93	1.32616942962075e-27\\
92	1.21819768700193e-27\\
91	1.2498907786903e-27\\
90	1.2902982104084e-27\\
89	1.36132106641554e-27\\
88	1.29481202909379e-27\\
87	1.31390901274573e-27\\
86	1.31547618063182e-27\\
85	1.35555284665002e-27\\
84	1.26388831152301e-27\\
83	1.13999167416293e-27\\
82	1.30214027744613e-27\\
81	1.26586624455965e-27\\
80	1.19958242920536e-27\\
79	1.2573017119178e-27\\
78	1.29941062859541e-27\\
77	1.29434253829442e-27\\
76	1.22839905137115e-27\\
75	1.36250348501959e-27\\
74	1.22251029534474e-27\\
73	1.10185801756331e-27\\
72	1.1935852278781e-27\\
71	1.31142529638014e-27\\
70	1.21551079534901e-27\\
69	1.22103569600591e-27\\
68	1.05361010914515e-27\\
67	1.05122396538612e-27\\
66	9.21233824756498e-28\\
65	9.48714127295455e-28\\
64	9.72497189789357e-28\\
63	8.64234740144318e-28\\
62	9.25882412452601e-28\\
61	9.55275549408576e-28\\
60	1.2920545631752e-27\\
59	1.07676651800861e-27\\
58	7.14936351552857e-28\\
57	7.19832469889165e-28\\
56	8.74045421098338e-28\\
55	9.27639020662216e-28\\
54	7.41028453373721e-28\\
53	8.45082705290254e-28\\
52	7.60879242230986e-28\\
51	7.98673389126566e-28\\
50	7.62341246273958e-28\\
49	1.02485859214881e-27\\
48	1.36832292434497e-27\\
47	1.20403399844101e-27\\
46	1.0649939314173e-27\\
45	1.00465982467562e-27\\
44	8.78518840519632e-28\\
43	9.16357545812367e-28\\
42	9.19277342366726e-28\\
41	8.62789136840208e-28\\
40	2.0092986637413e-27\\
39	3.31897458421847e-25\\
38	5.01235206594502e-23\\
37	1.23043642313827e-20\\
36	1.49284906964412e-19\\
35	1.18391330159855e-17\\
34	1.24668348005064e-15\\
33	9.72063683784639e-15\\
32	2.53357974695093e-13\\
31	3.31484179971794e-12\\
30	9.62346135987291e-11\\
29	6.30169176905557e-10\\
28	1.03397701680503e-08\\
27	4.72213246374512e-08\\
26	5.28706776072226e-07\\
25	1.84147498971802e-06\\
24	4.81347443836052e-06\\
23	2.1076241880386e-05\\
22	0.00026634855242385\\
21	0.000205194918823745\\
20	0.000857893081703547\\
19	0.00100913040921263\\
18	0.0013108622690442\\
17	0.00402540382170508\\
16	0.00602044968827419\\
15	0.0273783375997648\\
14	0.0830794641724672\\
13	0.0529172642962585\\
12	0.0839323660084205\\
11	0.0647854297392152\\
10	0.0667325751738672\\
9	0.118276981106244\\
8	0.013969375779192\\
7	0.0544766284412734\\
6	0.0810601770559033\\
5	0.1139882594319\\
4	0.248823761014593\\
3	1.00233942330615\\
2	1.0534018064822\\
1	0.800228891457765\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.732153193920551\\
2	0.15107150620765\\
3	0.0876302550776849\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.39675358564931\\
2	0.304611610952949\\
3	0.0876302550776849\\
3	0.0876302550776849\\
2	0.0826864292781268\\
1	0.152189016314629\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.15107150620765\\
2	0.15107150620765\\
2	0.15107150620765\\
2	0.15107150620765\\
2	0.15107150620765\\
2	0.15107150620765\\
3	0.0876302550776849\\
2	0.15107150620765\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.2371548098427\\
2	0.321902401716481\\
3	0.0534790220417553\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.91240148790724\\
2	0.697661488937728\\
3	0.0605540639611463\\
3	0.0464039801223642\\
2	0.0881838006317101\\
1	0.154145379645216\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.321902401716481\\
2	0.321902401716481\\
3	0.0534790220417553\\
2	0.321902401716481\\
2	0.321902401716481\\
2	0.321902401716481\\
3	0.0534790220417553\\
2	0.321902401716481\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	6.78914721300191\\
2	5.8467512668087\\
3	3.71161863312315\\
4	3.76164515772523\\
5	2.93942908551024\\
6	2.02558341741426\\
7	0.712249028477632\\
8	1.22975366569274\\
9	0.971151559999932\\
10	0.684733682465758\\
11	0.696324672361571\\
12	0.323740859777119\\
13	0.378892562171999\\
14	0.241628757928572\\
15	0.187354514168503\\
16	0.108759869725455\\
17	0.0659970151373083\\
18	0.0705365897586428\\
19	0.0856034115944502\\
20	0.0847541715816911\\
21	0.0606963821617615\\
22	0.0484946448549058\\
23	0.0426938132125342\\
24	0.0274460846619554\\
25	0.00608475018059031\\
26	0.00065872214646703\\
27	0.000114904862118524\\
28	9.18188860593165e-05\\
29	1.23747985349689e-06\\
30	6.3079027544876e-08\\
31	7.93653226918737e-11\\
32	1.36800913040914e-12\\
33	1.70107751064078e-12\\
34	2.37129859497825e-12\\
35	2.28898664985026e-12\\
36	2.27151193159885e-12\\
37	2.33449741121814e-12\\
38	7.3819554962982e-12\\
39	8.70615433701122e-12\\
40	1.38588201623568e-11\\
41	3.37506462805097e-11\\
42	1.15181427762707e-10\\
43	1.22580020042921e-10\\
44	1.79138195836478e-10\\
45	2.13024448187252e-10\\
46	5.37968273114037e-10\\
47	5.49092914770311e-10\\
48	1.0664112826254e-09\\
49	3.2225944714676e-09\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.78914721300192\\
2	5.84675126680871\\
3	3.71161863312316\\
4	3.76164515772524\\
5	2.93942908551025\\
6	2.02558341741428\\
7	0.71224902847765\\
8	1.22975366569276\\
9	0.97115155999995\\
10	0.684733682465773\\
11	0.696324672361585\\
12	0.323740859777142\\
13	0.378892562172025\\
14	0.241628757928607\\
15	0.187354514168551\\
16	0.108759869725512\\
17	0.065997015137372\\
18	0.0705365897586996\\
19	0.0856034115945073\\
20	0.0847541715817619\\
21	0.0606963821618405\\
22	0.0484946448550241\\
23	0.0426938132126834\\
24	0.0274460846620372\\
25	0.00608475018077793\\
26	0.00065872214670256\\
27	0.000114904862319423\\
28	9.18188862705886e-05\\
29	1.23748074408849e-06\\
30	6.30793879425123e-08\\
31	8.15076731094191e-11\\
32	2.86296113857202e-12\\
33	3.56962726296419e-12\\
34	3.53359010161778e-12\\
35	3.53380701061416e-12\\
36	3.76502379350025e-12\\
37	4.07435595612369e-12\\
38	1.19961775254408e-11\\
39	2.30303078851409e-11\\
40	3.06026742485519e-11\\
41	7.48749539403045e-11\\
42	2.0069807276725e-10\\
43	2.33097867914043e-10\\
44	3.71547993089504e-10\\
45	4.30088549929275e-10\\
46	1.15029298389444e-09\\
47	1.03173659934637e-09\\
48	2.71248601289515e-09\\
49	7.83407947666622e-09\\
50	1.14379386996716e-08\\
51	3.32711413371756e-08\\
51	2.00843418335353e-08\\
50	4.21332064556258e-10\\
49	2.32308453801265e-10\\
48	3.83896062079167e-11\\
47	3.89229081996525e-11\\
46	8.3191158528457e-11\\
45	4.87663701830844e-11\\
44	7.67542756206462e-11\\
43	1.10499350648392e-11\\
42	1.57332577588809e-11\\
41	5.18119574613061e-12\\
40	1.68849013540403e-12\\
39	3.48047898251411e-12\\
38	1.57410145865596e-12\\
37	7.45287486072771e-13\\
36	6.88555534769052e-13\\
35	7.05487598580309e-13\\
34	2.96252378786698e-13\\
33	3.14889660840548e-13\\
32	2.95958855786864e-13\\
31	7.77059128107535e-11\\
30	6.30787408702074e-08\\
29	1.23747917766116e-06\\
28	9.18188858009439e-05\\
27	0.000114904861828437\\
26	0.000658722146094677\\
25	0.00608475018037908\\
24	0.0274460846618326\\
23	0.0426938132123894\\
22	0.04849464485479\\
21	0.0606963821617017\\
20	0.0847541715816298\\
19	0.085603411594395\\
18	0.070536589758591\\
17	0.065997015137242\\
16	0.108759869725392\\
15	0.187354514168452\\
14	0.241628757928531\\
13	0.37889256217197\\
12	0.323740859777091\\
11	0.696324672361556\\
10	0.684733682465742\\
9	0.971151559999913\\
8	1.22975366569272\\
7	0.712249028477618\\
6	2.02558341741425\\
5	2.93942908551023\\
4	3.76164515772522\\
3	3.71161863312315\\
2	5.8467512668087\\
1	6.78914721300191\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	5.38131209011394e-09\\
50	5.38131209011394e-09\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
51	2.55545266313607e-08\\
50	5.38131209011394e-09\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	9.66723225192908\\
2	6.77391691202309\\
3	1.69189137118078\\
4	4.0147521540148\\
5	3.28461785528108\\
6	2.52598234862613\\
7	1.89075542603979\\
8	6.036527047022\\
9	1.17522178518783\\
10	6.41939146145908\\
11	1.24120902229865\\
12	8.62541085572218\\
13	3.21744442277804\\
14	5.99403550939573\\
15	0.978959360851928\\
16	1.18396238414447\\
17	1.71543293157708\\
18	2.48256073710145\\
19	0.490284294056174\\
20	0.337214401108749\\
21	0.270893943204638\\
22	0.167477445479763\\
23	0.0534920184064775\\
24	0.116629871687941\\
25	0.0164853019221021\\
26	0.00202888124694275\\
27	0.000250935852641422\\
28	0.000115344023275885\\
29	1.13246749626378e-05\\
30	8.11069340993021e-08\\
31	1.14980855626589e-09\\
32	1.24155380861594e-12\\
33	3.4014263686711e-13\\
34	3.16780319367892e-13\\
35	3.37642624233234e-13\\
36	3.39797387892601e-13\\
37	3.18594578155088e-13\\
38	3.23325685843954e-13\\
39	3.30522844143461e-13\\
40	3.20117142566214e-13\\
41	3.18082754218769e-13\\
42	3.15436742459469e-13\\
43	3.38888972323912e-13\\
44	3.30387439664675e-13\\
45	3.28196083501551e-13\\
46	3.31120074393792e-13\\
47	3.55820816123349e-13\\
48	3.4653643400003e-13\\
49	3.56160057720257e-13\\
50	3.64647706389521e-13\\
51	3.34173927465754e-13\\
52	3.51930498486536e-13\\
53	3.54836415112524e-13\\
54	3.61274007690928e-13\\
55	3.15597998009414e-13\\
56	3.45778888231057e-13\\
57	3.20853060408521e-13\\
58	3.31822160033976e-13\\
59	3.17441380013435e-13\\
60	3.18016036944651e-13\\
61	3.20592713962555e-13\\
62	2.97930456480966e-13\\
63	3.1043412817331e-13\\
64	3.21320456663823e-13\\
65	3.22647597205358e-13\\
66	3.26458926567788e-13\\
67	3.21684671679446e-13\\
68	3.32701250736582e-13\\
69	3.18821975061891e-13\\
70	3.57948962601545e-13\\
71	3.15021670898222e-13\\
72	3.29395000968496e-13\\
73	3.09630558853768e-13\\
74	3.29563217379681e-13\\
75	3.2713592760831e-13\\
76	3.07456993216052e-13\\
77	3.09179720609831e-13\\
78	3.30775064386579e-13\\
79	3.06975743561887e-13\\
80	2.98804922857187e-13\\
81	2.97593196429439e-13\\
82	3.3038057061592e-13\\
83	3.00452601424023e-13\\
84	3.21555038967725e-13\\
85	3.16892645888622e-13\\
86	3.19697274119545e-13\\
87	3.16085776872569e-13\\
88	3.31652239033178e-13\\
89	3.12020034673502e-13\\
90	3.24479235646376e-13\\
91	3.33805415309714e-13\\
92	3.41393576659528e-13\\
93	3.28766016821233e-13\\
94	3.39405652246323e-13\\
95	3.21214896128045e-13\\
96	3.05196672289584e-13\\
97	3.1511328929829e-13\\
98	3.37508089007743e-13\\
99	3.21547207631974e-13\\
100	3.1771198073275e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	9.66723225192908\\
2	6.7739169120231\\
3	1.69189137118079\\
4	4.01475215401481\\
5	3.28461785528109\\
6	2.52598234862614\\
7	1.8907554260398\\
8	6.03652704702203\\
9	1.17522178518785\\
10	6.41939146145913\\
11	1.24120902229873\\
12	8.62541085572223\\
13	3.21744442277812\\
14	5.99403550939589\\
15	0.978959360852012\\
16	1.18396238414462\\
17	1.71543293157739\\
18	2.48256073710158\\
19	0.490284294056266\\
20	0.337214401108899\\
21	0.27089394320473\\
22	0.167477445479886\\
23	0.0534920184066286\\
24	0.11662987168813\\
25	0.0164853019222701\\
26	0.00202888124715449\\
27	0.000250935852860966\\
28	0.000115344023498827\\
29	1.13246750798726e-05\\
30	8.11070617944596e-08\\
31	1.14994927352134e-09\\
32	1.4244301816514e-12\\
33	5.56883404961718e-13\\
34	6.49200854212411e-13\\
35	5.59931962355604e-13\\
36	5.95262857165737e-13\\
37	6.07148178617024e-13\\
38	5.74003387339057e-13\\
39	6.42054653914431e-13\\
40	5.47483560370949e-13\\
41	5.45490778293381e-13\\
42	5.22332491844247e-13\\
43	6.67005756206354e-13\\
44	6.28302849862394e-13\\
45	5.81663048293506e-13\\
46	5.81833067250197e-13\\
47	6.07021529687335e-13\\
48	5.35271593501975e-13\\
49	6.59516126447597e-13\\
50	6.32415408536767e-13\\
51	5.55279423814451e-13\\
52	6.08943806554913e-13\\
53	5.72002838994839e-13\\
54	6.06939542566906e-13\\
55	5.57083551153662e-13\\
56	5.80787739195356e-13\\
57	5.91851386296304e-13\\
58	6.77888452602456e-13\\
59	5.58390591231042e-13\\
60	5.94313505880904e-13\\
61	6.81739029712056e-13\\
62	5.58476411556162e-13\\
63	6.04279416314252e-13\\
64	6.34733176043748e-13\\
65	5.68491364711715e-13\\
66	6.5042475208624e-13\\
67	5.74967547548765e-13\\
68	5.55310225420247e-13\\
69	5.19281182094276e-13\\
70	5.88281865218893e-13\\
71	5.48206525159475e-13\\
72	5.25183536755294e-13\\
73	5.51983683836044e-13\\
74	5.4701987648526e-13\\
75	5.74266382407833e-13\\
76	5.66065853958874e-13\\
77	5.31525078243302e-13\\
78	5.73096363168614e-13\\
79	5.01938598786926e-13\\
80	5.10869646337473e-13\\
81	5.36399381724745e-13\\
82	6.37898200599975e-13\\
83	5.68175119793441e-13\\
84	5.43679312040541e-13\\
85	4.76317803323579e-13\\
86	5.41312135811888e-13\\
87	5.25270699277206e-13\\
88	5.34826152546126e-13\\
89	5.28457604713746e-13\\
90	5.39081658393734e-13\\
91	5.55100153627199e-13\\
92	5.89630385853739e-13\\
93	5.14279398624839e-13\\
94	5.65386672321114e-13\\
95	5.87531819679438e-13\\
96	5.2972551033614e-13\\
97	5.34882887721158e-13\\
98	5.06090457745972e-13\\
99	4.57561086297987e-13\\
100	4.98058897803487e-13\\
100	1.52789182137209e-13\\
99	9.19743901920485e-14\\
98	1.90827872087708e-13\\
97	1.45342471399555e-13\\
96	1.24333925354249e-13\\
95	1.52253950675609e-13\\
94	1.83896503848589e-13\\
93	1.60707521598275e-13\\
92	2.04616059573865e-13\\
91	1.89646176750184e-13\\
90	1.42541233693733e-13\\
89	1.73204252221595e-13\\
88	1.90879387470031e-13\\
87	1.78619713631976e-13\\
86	1.95308557952678e-13\\
85	1.92714525810906e-13\\
84	1.77960899490343e-13\\
83	1.19422027287789e-13\\
82	1.63372771542345e-13\\
81	1.63659477241151e-13\\
80	1.53551941791024e-13\\
79	1.1886603997678e-13\\
78	1.74861163615031e-13\\
77	1.47574359962177e-13\\
76	1.06070064927308e-13\\
75	9.4524275959705e-14\\
74	1.13192395312066e-13\\
73	1.3088351317384e-13\\
72	1.83790726369199e-13\\
71	1.46323979914794e-13\\
70	1.5858589578015e-13\\
69	1.5879088943403e-13\\
68	1.19439435932363e-13\\
67	1.25234564055832e-13\\
66	1.33379678886951e-13\\
65	1.4430901168803e-13\\
64	1.54418807908105e-13\\
63	1.46677017741317e-13\\
62	1.14766565236658e-13\\
61	1.14548084546672e-13\\
60	1.35398176605034e-13\\
59	1.59759310617394e-13\\
58	1.3868672986692e-13\\
57	9.22176989936991e-14\\
56	1.29999058254207e-13\\
55	8.64751130763616e-14\\
54	1.56287784801526e-13\\
53	1.01461781776386e-13\\
52	1.48891219963178e-13\\
51	1.45482029728286e-13\\
50	1.29679527957301e-13\\
49	1.3879935063164e-13\\
48	1.20785770033333e-13\\
47	9.41925769758004e-14\\
46	1.21789017298609e-13\\
45	8.70660374075083e-14\\
44	1.31300512615288e-13\\
43	1.79085006069383e-13\\
42	1.28135385303385e-13\\
41	1.62481492656881e-13\\
40	1.37295159207131e-13\\
39	1.51188943534634e-13\\
38	8.73783266525237e-14\\
37	8.86485044314555e-14\\
36	1.27300903902565e-13\\
35	1.7817129980332e-13\\
34	1.09565593012827e-13\\
33	1.10178677223887e-13\\
32	1.07053110007633e-12\\
31	1.14968596892551e-09\\
30	8.11068429156253e-08\\
29	1.13246748495514e-05\\
28	0.00011534402302043\\
27	0.000250935852353564\\
26	0.00202888124668905\\
25	0.0164853019219722\\
24	0.116629871687769\\
23	0.0534920184063385\\
22	0.167477445479627\\
21	0.270893943204525\\
20	0.337214401108643\\
19	0.490284294056006\\
18	2.48256073710124\\
17	1.71543293157679\\
16	1.18396238414421\\
15	0.978959360851783\\
14	5.99403550939553\\
13	3.21744442277798\\
12	8.62541085572211\\
11	1.2412090222986\\
10	6.41939146145901\\
9	1.1752217851878\\
8	6.03652704702198\\
7	1.89075542603978\\
6	2.52598234862611\\
5	3.28461785528107\\
4	4.01475215401479\\
3	1.69189137118077\\
2	6.77391691202309\\
1	9.66723225192907\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.79045819216791\\
2	0.914503119234225\\
3	0.496047221898132\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	9.37456861312949\\
2	1.36913569583001\\
3	0.496047221898132\\
3	0.496047221898132\\
2	0.600841898542521\\
1	1.26620290189752\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.914503119234225\\
2	0.914503119234225\\
2	0.914503119234225\\
2	0.914503119234225\\
2	0.914503119234225\\
2	0.914503119234225\\
3	0.496047221898132\\
2	0.914503119234225\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.71957782145424\\
2	0.880738396861571\\
3	0.432845509501455\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	9.20316419520118\\
2	1.33685583740807\\
3	0.474126324876299\\
3	0.391564694126611\\
2	0.575138131928713\\
1	1.22575175978454\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.880738396861571\\
2	0.880738396861571\\
3	0.432845509501455\\
2	0.880738396861571\\
2	0.880738396861571\\
2	0.880738396861571\\
3	0.432845509501455\\
2	0.880738396861571\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	72.7264424563901\\
2	59.0648531814078\\
3	39.368554068531\\
4	28.0230959361651\\
5	21.5040424496753\\
6	14.8828436882206\\
7	11.7874707349818\\
8	9.45614312613671\\
9	7.04750790455568\\
10	6.06333002190086\\
11	4.22209837331293\\
12	3.22644809449465\\
13	1.76566608145022\\
14	1.30907656695887\\
15	0.938177996625599\\
16	0.833986444688011\\
17	0.67146860521467\\
18	0.429944179287746\\
19	0.313619218791644\\
20	0.222987870186577\\
21	0.185394587256309\\
22	0.136466386760813\\
23	0.0711465147055209\\
24	0.0275106251951943\\
25	0.014576742928025\\
26	0.0131125663824602\\
27	0.0100536497762538\\
28	0.00235407781380553\\
29	0.000293123973202385\\
30	0.000117980243871873\\
31	3.79047828929111e-05\\
32	2.84535547651877e-05\\
33	1.97988546270776e-05\\
34	3.53395231156896e-06\\
35	4.37224827297189e-07\\
36	1.90566166920072e-07\\
37	1.53144334809805e-07\\
38	9.78038242198932e-09\\
39	6.89361494720715e-09\\
40	1.46440302738645e-09\\
41	3.57017733534807e-10\\
42	2.45238676922916e-11\\
43	2.43948894377822e-11\\
44	1.36781730513881e-11\\
45	1.56820250794582e-11\\
46	3.39078929543759e-11\\
47	9.22068403797718e-11\\
48	1.21433503846041e-10\\
49	6.06642034689338e-11\\
50	1.23699170303917e-10\\
51	3.1438162194891e-10\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	72.7264424563901\\
2	59.0648531814078\\
3	39.368554068531\\
4	28.0230959361651\\
5	21.5040424496753\\
6	14.8828436882206\\
7	11.7874707349818\\
8	9.45614312613671\\
9	7.04750790455569\\
10	6.06333002190086\\
11	4.22209837331294\\
12	3.22644809449465\\
13	1.76566608145022\\
14	1.30907656695888\\
15	0.938177996625606\\
16	0.833986444688017\\
17	0.671468605214676\\
18	0.42994417928776\\
19	0.313619218791653\\
20	0.222987870186586\\
21	0.185394587256319\\
22	0.136466386760824\\
23	0.0711465147055385\\
24	0.0275106251952081\\
25	0.0145767429280351\\
26	0.0131125663824767\\
27	0.0100536497762688\\
28	0.00235407781384396\\
29	0.000293123973229374\\
30	0.000117980243931239\\
31	3.79047829993883e-05\\
32	2.84535548148682e-05\\
33	1.97988546623053e-05\\
34	3.53395240549664e-06\\
35	4.37224891315569e-07\\
36	1.90566258410462e-07\\
37	1.53144391805863e-07\\
38	9.78072337645522e-09\\
39	6.89438123816768e-09\\
40	1.46552351368657e-09\\
41	3.62340489554369e-10\\
42	3.50380875776681e-11\\
43	2.80381871595127e-11\\
44	3.12711314682069e-11\\
45	4.50741832783919e-11\\
46	1.164040715094e-10\\
47	2.69489846746174e-10\\
48	4.16127948371158e-10\\
49	1.54044357575252e-10\\
50	5.20951688218265e-10\\
51	4.834713099208e-10\\
51	6.69901188730338e-11\\
50	1.50753247698026e-11\\
49	1.74153400260609e-11\\
48	2.91765761763728e-11\\
47	2.26937762724325e-11\\
46	8.40767889690853e-12\\
45	6.07481444747215e-12\\
44	7.91020958299764e-12\\
43	1.39671012031971e-11\\
42	1.95570012380931e-11\\
41	3.5448222522551e-10\\
40	1.46137566637054e-09\\
39	6.89310942083895e-09\\
38	9.77971970844671e-09\\
37	1.53144235891854e-07\\
36	1.90566067457445e-07\\
35	4.37224793973857e-07\\
34	3.5339521257367e-06\\
33	1.97988545595645e-05\\
32	2.8453554640615e-05\\
31	3.79047826637808e-05\\
30	0.000117980243782958\\
29	0.00029312397317601\\
28	0.00235407781376926\\
27	0.0100536497762339\\
26	0.0131125663824439\\
25	0.014576742928019\\
24	0.0275106251951841\\
23	0.0711465147055073\\
22	0.136466386760805\\
21	0.185394587256292\\
20	0.222987870186564\\
19	0.313619218791625\\
18	0.429944179287729\\
17	0.67146860521466\\
16	0.833986444688001\\
15	0.938177996625589\\
14	1.30907656695886\\
13	1.76566608145021\\
12	3.22644809449464\\
11	4.22209837331292\\
10	6.06333002190085\\
9	7.04750790455568\\
8	9.4561431261367\\
7	11.7874707349818\\
6	14.8828436882206\\
5	21.5040424496753\\
4	28.0230959361651\\
3	39.368554068531\\
2	59.0648531814078\\
1	72.72644245639\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	1.23699170303917e-10\\
50	1.23699170303917e-10\\
50	1.23699170303917e-10\\
51	3.1438162194891e-10\\
50	1.23699170303917e-10\\
51	3.1438162194891e-10\\
50	1.23699170303917e-10\\
51	3.1438162194891e-10\\
51	3.1438162194891e-10\\
50	1.23699170303917e-10\\
};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.17827558196491\\
2	0.0695831518958422\\
3	0.0136671722381175\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.380682690427385\\
2	0.126094435844293\\
3	0.0136671722381175\\
3	0.0136671722381175\\
2	0.0258409376883318\\
1	0.0865972378659532\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.0695831518958422\\
2	0.0695831518958422\\
2	0.0695831518958422\\
2	0.0695831518958422\\
2	0.0695831518958422\\
2	0.0695831518958422\\
3	0.0136671722381175\\
2	0.0695831518958422\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.07712078928931\\
2	1.97572018464847\\
3	1.33833191314362\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.86692374804163\\
2	2.33282767413292\\
3	1.61584507634854\\
3	1.0608187499387\\
2	1.25835185175341\\
1	1.6099650309035\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	1.97572018464847\\
2	1.97572018464847\\
3	1.33833191314362\\
2	1.97572018464847\\
2	1.97572018464847\\
2	1.97572018464847\\
3	1.33833191314362\\
2	1.97572018464847\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	21.913660050455\\
2	11.789551052879\\
3	5.52040860167714\\
4	2.1422327918913\\
5	1.0629197647465\\
6	0.535505883890058\\
7	0.0707490042015328\\
8	0.00601691538187952\\
9	0.0786957881218655\\
10	0.092765651112957\\
11	0.113085932094153\\
12	0.11991129488901\\
13	0.112358138119263\\
14	0.103075499019769\\
15	0.102422205858798\\
16	0.0943179558069136\\
17	0.0782403613778019\\
18	0.0660381176672937\\
19	0.0551749049217677\\
20	0.0460606760787461\\
21	0.0357794451708416\\
22	0.0244131715108695\\
23	0.0180730763041124\\
24	0.0108698020213184\\
25	0.0075945004849171\\
26	0.00657024668730415\\
27	0.00477047980427476\\
28	0.00108572998587186\\
29	0.000414170098979605\\
30	0.000193435124501057\\
31	0.000111130459607451\\
32	8.15620713267146e-05\\
33	6.22679760441007e-05\\
34	2.33004530449924e-05\\
35	4.31408597760223e-06\\
36	1.38907659399979e-06\\
37	7.62539066806599e-07\\
38	1.39595234673144e-07\\
39	5.82371949492964e-08\\
40	7.86277828918916e-09\\
41	3.25764819888199e-09\\
42	1.15364940808506e-09\\
43	1.93394983536774e-10\\
44	5.73066519977958e-11\\
45	1.51843676581401e-11\\
46	1.90741669098734e-12\\
47	1.47440109789069e-12\\
48	6.38168212074197e-13\\
49	7.21451568588442e-14\\
50	4.99772465057256e-14\\
51	2.07033094244052e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	21.913660050455\\
2	11.789551052879\\
3	5.52040860167719\\
4	2.14223279189134\\
5	1.06291976474655\\
6	0.535505883890117\\
7	0.0707490042015922\\
8	0.00601691538196595\\
9	0.0786957881219475\\
10	0.0927656511130562\\
11	0.113085932094249\\
12	0.119911294889109\\
13	0.112358138119358\\
14	0.103075499019852\\
15	0.102422205858879\\
16	0.0943179558069999\\
17	0.0782403613778884\\
18	0.0660381176673759\\
19	0.0551749049218501\\
20	0.0460606760788298\\
21	0.0357794451709241\\
22	0.0244131715109543\\
23	0.0180730763041976\\
24	0.0108698020214097\\
25	0.00759450048500512\\
26	0.00657024668739329\\
27	0.00477047980435764\\
28	0.00108572998595084\\
29	0.00041417009907164\\
30	0.000193435124589078\\
31	0.000111130459673377\\
32	8.15620713982088e-05\\
33	6.22679761137867e-05\\
34	2.33004531663192e-05\\
35	4.31408605889662e-06\\
36	1.38907666900182e-06\\
37	7.62539146184353e-07\\
38	1.39595308879591e-07\\
39	5.82373388056543e-08\\
40	7.86288348731513e-09\\
41	3.25772359870758e-09\\
42	1.15372021521144e-09\\
43	1.93468900679941e-10\\
44	5.73832452019196e-11\\
45	1.52613224921229e-11\\
46	1.98914503910813e-12\\
47	1.54434031260999e-12\\
48	7.11506747467548e-13\\
49	1.491723168134e-13\\
50	6.99753777051947e-14\\
51	5.03931208435084e-13\\
51	7.75696047429678e-14\\
50	1.1029710697718e-14\\
49	2.18786064659653e-14\\
48	5.79873478812815e-13\\
47	1.41849312169833e-12\\
46	1.85570362115869e-12\\
45	1.51322206324807e-11\\
44	5.72566747512901e-11\\
43	1.93340522080017e-10\\
42	1.15358532727405e-09\\
41	3.25759232706879e-09\\
40	7.86270737357383e-09\\
39	5.82370299737548e-08\\
38	1.39595185563809e-07\\
37	7.62539007318487e-07\\
36	1.38907654206974e-06\\
35	4.31408592111565e-06\\
34	2.33004529576588e-05\\
33	6.22679759727511e-05\\
32	8.15620712727233e-05\\
31	0.000111130459548976\\
30	0.000193435124435385\\
29	0.000414170098906737\\
28	0.00108572998579931\\
27	0.00477047980421082\\
26	0.00657024668724863\\
25	0.00759450048484998\\
24	0.0108698020212546\\
23	0.0180730763040406\\
22	0.0244131715107977\\
21	0.0357794451707686\\
20	0.0460606760786736\\
19	0.0551749049216943\\
18	0.0660381176672201\\
17	0.0782403613777325\\
16	0.0943179558068444\\
15	0.102422205858737\\
14	0.103075499019697\\
13	0.112358138119202\\
12	0.11991129488894\\
11	0.113085932094094\\
10	0.0927656511128862\\
9	0.0786957881217917\\
8	0.00601691538181045\\
7	0.0707490042014791\\
6	0.535505883890005\\
5	1.06291976474645\\
4	2.14223279189126\\
3	5.52040860167706\\
2	11.7895510528789\\
1	21.913660050455\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	4.99772465057256e-14\\
50	4.99772465057256e-14\\
50	4.99772465057256e-14\\
51	2.07033094244052e-13\\
50	4.99772465057256e-14\\
51	2.07033094244052e-13\\
50	4.99772465057256e-14\\
51	2.07033094244052e-13\\
51	2.07033094244052e-13\\
50	4.99772465057256e-14\\
};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_TOY_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0320362980059645\\
2	0.0168853339832149\\
3	0.0163978024158814\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0946839690244778\\
2	0.0246445053032191\\
3	0.0163978024158814\\
3	0.0163978024158814\\
2	0.00987759183151258\\
1	0.0114323477838868\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.0168853339832149\\
2	0.0168853339832149\\
2	0.0168853339832149\\
2	0.0168853339832149\\
2	0.0168853339832149\\
2	0.0168853339832149\\
3	0.0163978024158814\\
2	0.0168853339832149\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0242595756481581\\
2	0.0149674741640301\\
3	0.0130004153730001\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0449310124461676\\
2	0.0199138546063623\\
3	0.0155939076288743\\
3	0.010406923117126\\
2	0.00813512961454914\\
1	0.00921373388940101\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0.0149674741640301\\
2	0.0149674741640301\\
3	0.0130004153730001\\
2	0.0149674741640301\\
2	0.0149674741640301\\
2	0.0149674741640301\\
3	0.0130004153730001\\
2	0.0149674741640301\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.269591443481867\\
2	0.135990794791886\\
3	0.0848349449542208\\
4	0.0445298064510763\\
5	0.0269591557581089\\
6	0.0131385458579269\\
7	0.00447955791208874\\
8	0.00338601809229182\\
9	0.00184382621058367\\
10	0.00125630881366009\\
11	0.00123570838591619\\
12	0.000685778325141718\\
13	0.000539043654055439\\
14	0.000443093169514702\\
15	0.000225919390535365\\
16	0.000106681062355454\\
17	7.77842109455724e-05\\
18	3.97922364392319e-05\\
19	3.92075910762516e-05\\
20	0.000121490202096319\\
21	9.64936950559478e-05\\
22	6.51239011496747e-05\\
23	2.50494338318607e-05\\
24	9.76859402643172e-06\\
25	3.73420404628462e-07\\
26	3.76004602830373e-09\\
27	5.74934598789238e-10\\
28	2.88156150786044e-10\\
29	5.95651803660903e-14\\
30	3.02995935975471e-16\\
31	1.35926822532045e-21\\
32	1.57858246084803e-25\\
33	2.77516485037604e-25\\
34	4.16281360283698e-25\\
35	3.84529681714711e-25\\
36	4.1280657652448e-25\\
37	4.31152059534838e-25\\
38	5.39186307999573e-24\\
39	1.01057732305117e-23\\
40	2.79530875357531e-23\\
41	1.56425292602326e-22\\
42	1.70487350628645e-21\\
43	1.98446546487611e-21\\
44	3.86739434684497e-21\\
45	6.53568899714808e-21\\
46	4.26359217480622e-20\\
47	4.22677001528217e-20\\
48	1.89625831635944e-19\\
49	1.89015945458005e-18\\
50	4.55587776417311e-18\\
51	7.71987011139001e-17\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.269591443481867\\
2	0.135990794791886\\
3	0.0848349449542209\\
4	0.0445298064510763\\
5	0.026959155758109\\
6	0.013138545857927\\
7	0.00447955791208877\\
8	0.00338601809229186\\
9	0.00184382621058369\\
10	0.00125630881366012\\
11	0.00123570838591622\\
12	0.000685778325141736\\
13	0.000539043654055452\\
14	0.000443093169514715\\
15	0.000225919390535384\\
16	0.000106681062355463\\
17	7.77842109455822e-05\\
18	3.97922364392426e-05\\
19	3.92075910762613e-05\\
20	0.000121490202096351\\
21	9.64936950559781e-05\\
22	6.51239011497035e-05\\
23	2.50494338318729e-05\\
24	9.76859402644344e-06\\
25	3.73420404635059e-07\\
26	3.76004602845711e-09\\
27	5.74934599523126e-10\\
28	2.88156151837406e-10\\
29	5.95651990058177e-14\\
30	3.03000034335361e-16\\
31	1.37144712274996e-21\\
32	6.1316612835907e-25\\
33	9.87993800164783e-25\\
34	9.50505187858258e-25\\
35	9.51672063996406e-25\\
36	1.06876174163665e-24\\
37	1.28029239440152e-24\\
38	1.27326520858465e-23\\
39	4.90396808740542e-23\\
40	8.75662640235108e-23\\
41	5.34138160127487e-22\\
42	3.91430682496489e-21\\
43	5.31853119721452e-21\\
44	1.35634952617195e-20\\
45	1.87050214302898e-20\\
46	1.38512013598278e-19\\
47	1.08367450581322e-19\\
48	7.66376351206208e-19\\
49	6.53767793195098e-18\\
50	1.41548742225367e-17\\
51	1.24322218777544e-16\\
51	4.59200058780781e-17\\
50	2.05820541706865e-20\\
49	6.53912728463545e-21\\
48	2.18772591421091e-21\\
47	2.18715814538069e-21\\
46	7.38847366245212e-22\\
45	2.20384689049164e-22\\
44	5.77376470881799e-22\\
43	9.85109734672719e-24\\
42	2.14099726464698e-23\\
41	2.23873857947626e-24\\
40	1.30737655966413e-25\\
39	6.95004018413953e-25\\
38	9.4053442445303e-26\\
37	6.59694980475332e-26\\
36	2.15085105581919e-26\\
35	2.25859685423101e-26\\
34	2.22075143530516e-27\\
33	2.44462154903835e-27\\
32	2.2375856793672e-27\\
31	1.34433272515734e-21\\
30	3.02992588924363e-16\\
29	5.95651628883087e-14\\
28	2.88156150412475e-10\\
27	5.74934598425847e-10\\
26	3.76004602792837e-09\\
25	3.73420404620487e-07\\
24	9.7685940264212e-06\\
23	2.50494338318432e-05\\
22	6.51239011496481e-05\\
21	9.64936950559232e-05\\
20	0.000121490202096301\\
19	3.92075910762399e-05\\
18	3.97922364392263e-05\\
17	7.77842109455626e-05\\
16	0.00010668106235544\\
15	0.000225919390535353\\
14	0.00044309316951469\\
13	0.000539043654055422\\
12	0.000685778325141698\\
11	0.00123570838591617\\
10	0.00125630881366006\\
9	0.00184382621058362\\
8	0.00338601809229174\\
7	0.00447955791208869\\
6	0.0131385458579268\\
5	0.0269591557581089\\
4	0.0445298064510762\\
3	0.0848349449542208\\
2	0.135990794791886\\
1	0.269591443481867\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	4.55587776417311e-18\\
50	4.55587776417311e-18\\
50	4.55587776417311e-18\\
51	7.71987011139001e-17\\
50	4.55587776417311e-18\\
51	7.71987011139001e-17\\
50	4.55587776417311e-18\\
51	7.71987011139001e-17\\
51	7.71987011139001e-17\\
50	4.55587776417311e-18\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.417302904107972\\
2	0.433959466367566\\
3	0.205289275876574\\
4	0.0941376531350716\\
5	0.0878082413199129\\
6	0.0654898772022264\\
7	0.025573230924631\\
8	0.0995129056398936\\
9	0.053777595262908\\
10	0.167064972585362\\
11	0.0832078429191918\\
12	0.160311117681569\\
13	0.132045363726015\\
14	0.118756908958109\\
15	0.0219508412314801\\
16	0.0129032779068727\\
17	0.015945728764503\\
18	0.0181032066604174\\
19	0.00351963939956283\\
20	0.00368171415953158\\
21	0.000412027484827866\\
22	0.000248728925906726\\
23	3.09548346637772e-05\\
24	2.59309246325848e-05\\
25	5.45828563675193e-06\\
26	2.25110506194684e-08\\
27	1.79611513837467e-09\\
28	1.36522289701929e-09\\
29	3.89675953007438e-12\\
30	4.1299871027692e-16\\
31	1.01517446734143e-19\\
32	9.97298217608344e-26\\
33	1.6777950432262e-27\\
34	1.69269553574726e-27\\
35	1.72983181079454e-27\\
36	1.69880091660685e-27\\
37	1.78182793052596e-27\\
38	1.77337973895083e-27\\
39	1.76918798081508e-27\\
40	1.79864621200072e-27\\
41	1.90226323381374e-27\\
42	1.84909434803983e-27\\
43	1.83170621230328e-27\\
44	1.85520074336117e-27\\
45	1.90513605850598e-27\\
46	1.96797999266477e-27\\
47	1.95382203118533e-27\\
48	1.98696742185851e-27\\
49	2.03116372562028e-27\\
50	2.0146698474934e-27\\
51	2.02735702299267e-27\\
52	2.03501450548223e-27\\
53	2.08041012135232e-27\\
54	2.03419713100391e-27\\
55	2.04247786970767e-27\\
56	1.92998550571365e-27\\
57	1.96404514360233e-27\\
58	1.97128188097696e-27\\
59	2.02808579715377e-27\\
60	2.04651072216325e-27\\
61	1.96019047290219e-27\\
62	1.98651305641911e-27\\
63	1.92311266018546e-27\\
64	1.90439434578735e-27\\
65	1.97278682622586e-27\\
66	1.93354214227731e-27\\
67	1.98083722519353e-27\\
68	1.96481551223129e-27\\
69	2.0059440709874e-27\\
70	2.00052074318863e-27\\
71	2.00789896198296e-27\\
72	2.03001769535428e-27\\
73	2.0253251744441e-27\\
74	2.06391779349876e-27\\
75	2.11226176563118e-27\\
76	1.96853165680543e-27\\
77	1.97957726214547e-27\\
78	1.92449382527384e-27\\
79	1.87083558523996e-27\\
80	1.95606720104507e-27\\
81	1.8871811724921e-27\\
82	1.9063775915891e-27\\
83	1.87816408813589e-27\\
84	1.89907047995274e-27\\
85	1.900492983483e-27\\
86	1.93195978035364e-27\\
87	1.88913488047106e-27\\
88	2.0185212239085e-27\\
89	2.00131844364885e-27\\
90	1.94793101669322e-27\\
91	1.95119378819817e-27\\
92	2.06960981677079e-27\\
93	2.01930428520956e-27\\
94	1.94249200766927e-27\\
95	1.99592215703306e-27\\
96	1.87738424984106e-27\\
97	1.94789936158072e-27\\
98	1.94178636540266e-27\\
99	1.96134823939427e-27\\
100	1.92715683482352e-27\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.417302904107972\\
2	0.433959466367566\\
3	0.205289275876574\\
4	0.0941376531350717\\
5	0.087808241319913\\
6	0.0654898772022265\\
7	0.025573230924631\\
8	0.0995129056398939\\
9	0.0537775952629083\\
10	0.167064972585363\\
11	0.0832078429191925\\
12	0.16031111768157\\
13	0.132045363726016\\
14	0.118756908958112\\
15	0.0219508412314813\\
16	0.0129032779068736\\
17	0.0159457287645036\\
18	0.0181032066604186\\
19	0.00351963939956314\\
20	0.00368171415953176\\
21	0.000412027484827983\\
22	0.000248728925906824\\
23	3.09548346638316e-05\\
24	2.59309246326127e-05\\
25	5.45828563676558e-06\\
26	2.2511050619855e-08\\
27	1.79611513856567e-09\\
28	1.36522289714254e-09\\
29	3.89675953513082e-12\\
30	4.12998786098218e-16\\
31	1.0151840793469e-19\\
32	1.01962820174042e-25\\
33	3.97675084162623e-27\\
34	3.97304262527313e-27\\
35	4.41227045796081e-27\\
36	4.22660738494084e-27\\
37	4.69867236705665e-27\\
38	4.62272683799281e-27\\
39	4.47623666929346e-27\\
40	4.47810285906469e-27\\
41	4.98115614209184e-27\\
42	4.55564716846581e-27\\
43	4.65036041334709e-27\\
44	4.96794700134365e-27\\
45	5.38332826577476e-27\\
46	5.48403877259415e-27\\
47	5.71077593466987e-27\\
48	5.73454001479724e-27\\
49	5.76949769239495e-27\\
50	5.70882933980302e-27\\
51	5.95404759227757e-27\\
52	6.13215216970217e-27\\
53	6.0446435130135e-27\\
54	6.22240251516961e-27\\
55	6.57547732941297e-27\\
56	5.72669801833363e-27\\
57	5.96582943842676e-27\\
58	5.67141284938473e-27\\
59	6.03813778258208e-27\\
60	5.99033007922286e-27\\
61	5.37247336956217e-27\\
62	5.72652554315441e-27\\
63	5.41708924058915e-27\\
64	5.16582852434811e-27\\
65	5.28392757046129e-27\\
66	5.17850982439084e-27\\
67	5.59813318667787e-27\\
68	5.5981531838001e-27\\
69	5.65417553832779e-27\\
70	5.42771250346927e-27\\
71	5.68918487515791e-27\\
72	6.02004621945997e-27\\
73	5.96958473133845e-27\\
74	6.25461496283148e-27\\
75	6.24236401752336e-27\\
76	5.188899995815e-27\\
77	5.29783911012774e-27\\
78	5.27138562536409e-27\\
79	5.29363679821292e-27\\
80	5.73959116288995e-27\\
81	5.41202288635141e-27\\
82	5.50515844161026e-27\\
83	5.41023543524895e-27\\
84	5.82017977377105e-27\\
85	5.3949824219664e-27\\
86	5.89380438683634e-27\\
87	5.68489445092328e-27\\
88	6.14502490052956e-27\\
89	6.45440829404226e-27\\
90	5.82679403025123e-27\\
91	6.11333946035973e-27\\
92	6.28783976480614e-27\\
93	5.86017047706944e-27\\
94	5.11418616449837e-27\\
95	5.0028632265734e-27\\
96	4.66854675449642e-27\\
97	4.9265671229605e-27\\
98	5.01573324945715e-27\\
99	5.00273220376214e-27\\
100	4.83063155398305e-27\\
100	6.09026587168451e-28\\
99	6.06780250281016e-28\\
98	6.95187944256508e-28\\
97	7.07292751741053e-28\\
96	6.71206388915427e-28\\
95	6.65688380924874e-28\\
94	6.86603496044867e-28\\
93	5.85698375305154e-28\\
92	6.16097971874032e-28\\
91	5.88301783202576e-28\\
90	5.77112906732541e-28\\
89	5.29690877037949e-28\\
88	5.90151759486766e-28\\
87	5.28834110686175e-28\\
86	5.85688860072922e-28\\
85	6.08077929743784e-28\\
84	5.26875032264257e-28\\
83	5.62282436808725e-28\\
82	5.35918210033355e-28\\
81	4.98561606830075e-28\\
80	5.31267230589626e-28\\
79	5.47118927247313e-28\\
78	6.33711426717046e-28\\
77	6.29727833326597e-28\\
76	6.37539106672495e-28\\
75	6.06357049464808e-28\\
74	5.80679164348164e-28\\
73	5.63473619553092e-28\\
72	6.11183524486421e-28\\
71	5.33996611569284e-28\\
70	5.65835571312886e-28\\
69	6.93609475123865e-28\\
68	6.7644329803581e-28\\
67	7.25189141127566e-28\\
66	6.97432455641675e-28\\
65	6.97988740740059e-28\\
64	6.29413609340629e-28\\
63	5.37008454341464e-28\\
62	5.8722818688929e-28\\
61	5.4087212114281e-28\\
60	5.81158483797362e-28\\
59	4.89806714091815e-28\\
58	5.03019324697925e-28\\
57	5.72356375258681e-28\\
56	5.46953046171229e-28\\
55	5.03005215807102e-28\\
54	4.3292785877879e-28\\
53	6.05163834542187e-28\\
52	5.98476881411105e-28\\
51	6.26481978007046e-28\\
50	5.23061900996366e-28\\
49	5.33822789334575e-28\\
48	5.53272894335913e-28\\
47	4.83993453485885e-28\\
46	5.12838126931418e-28\\
45	5.1901977436273e-28\\
44	4.83558139748126e-28\\
43	4.84400441730448e-28\\
42	5.03444447844914e-28\\
41	5.10515997321705e-28\\
40	4.66780819460369e-28\\
39	4.9407495513779e-28\\
38	3.66892230085313e-28\\
37	4.22835285315274e-28\\
36	4.23687128872879e-28\\
35	5.41367675234859e-28\\
34	4.94895475891841e-28\\
33	4.86939526507451e-28\\
32	9.74823699070227e-26\\
31	1.01516088076035e-19\\
30	4.12998650913048e-16\\
29	3.89675952501297e-12\\
28	1.3652228968018e-09\\
27	1.79611513821909e-09\\
26	2.25110506185982e-08\\
25	5.45828563673685e-06\\
24	2.59309246325632e-05\\
23	3.0954834663737e-05\\
22	0.000248728925906622\\
21	0.00041202748482775\\
20	0.00368171415953131\\
19	0.00351963939956242\\
18	0.0181032066604161\\
17	0.0159457287645021\\
16	0.0129032779068718\\
15	0.0219508412314791\\
14	0.118756908958106\\
13	0.132045363726013\\
12	0.160311117681569\\
11	0.0832078429191909\\
10	0.167064972585362\\
9	0.0537775952629078\\
8	0.0995129056398934\\
7	0.0255732309246309\\
6	0.0654898772022263\\
5	0.0878082413199128\\
4	0.0941376531350716\\
3	0.205289275876574\\
2	0.433959466367566\\
1	0.417302904107971\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0006045,
xmax=0.275932174723378,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0129830822094817	1.14544537550591\\
-0.011705583447058	0.950955448421088\\
-0.0106781522876312	0.963659048923698\\
-0.00984421332169429	0.808044135397185\\
-0.00907040355441862	0.703764223551006\\
-0.00843062311743801	0.714423431675924\\
-0.00778484566125966	0.666349451942068\\
-0.00713307118588357	0.639993023668359\\
-0.00654868156202525	0.597236988018906\\
-0.00603345368426179	0.577562342040145\\
-0.00551459798007007	0.574493557583281\\
-0.00499211444945008	0.543266139381748\\
-0.00454138396951658	0.507416575577047\\
-0.00408798814771742	0.491442940383343\\
-0.0036319269840526	0.489004536899339\\
-0.00317320047852212	0.452505694423513\\
-0.00271180863112597	0.45227767762779\\
-0.00232527939992625	0.446793417970984\\
-0.00185900109244305	0.417234752398033\\
-0.00146839981117079	0.414254566734865\\
-0.00107594759804737	0.417766468542682\\
-0.000681644453072803	0.411928701314782\\
-0.000285490376247078	0.398526473547783\\
3.27655561463322e-05	0.385740304544786\\
0.000432251310304134	0.381025042529023\\
0.000753172584563206	0.372370798638888\\
0.00115599001605308	0.358283755349183\\
0.00147957663217782	0.352378063735873\\
0.00188572574099977	0.34244932236435\\
0.00221197769899017	0.343662265826293\\
0.0025394142533653	0.339349806294837\\
0.00286803540412518	0.346641311311182\\
0.00319784115126979	0.338455472503405\\
0.00352883149479914	0.354283907377582\\
0.00386100643471322	0.35358455272791\\
0.00419436597101205	0.350632109911676\\
0.00444516301461365	0.337066446800782\\
0.00478059559458577	0.316986777971568\\
0.00511721277094263	0.319652184725436\\
0.00537045304458776	0.31518631552191\\
0.00570914326461791	0.318651020868908\\
0.00604901808103279	0.311963555362845\\
0.00630470158472145	0.29943197725083\\
0.00664664944480963	0.289143624586733\\
0.00690388773125325	0.289587841485934\\
0.00716179235316328	0.287229300710383\\
0.00750670170421331	0.280761706792219\\
0.00776616110887831	0.279004888356175\\
0.00802628684900973	0.285521841012727\\
0.0083741576910216	0.289982364167838\\
0.00863583821390799	0.286476846270616\\
0.0088981850722608	0.300039706026505\\
0.00916119826608002	0.292193789185741\\
0.00942487779536566	0.292427556125306\\
0.00968922366011771	0.287578678246727\\
0.00995423586033617	0.281346164754213\\
0.0102199143960211	0.28033690143783\\
0.0104862592671723	0.279098805523182\\
0.0107532704737901	0.280106441511962\\
0.0110209480158742	0.28128863672005\\
0.0112892918934247	0.282440639417274\\
0.0115583021064417	0.283693937140199\\
0.0118279786549251	0.27855761913236\\
0.0120983215388749	0.282871003513366\\
0.0123693307582911	0.283860335829792\\
0.0126410063131737	0.283444975716351\\
0.0129133482035227	0.282676256039672\\
0.0130952796501256	0.277920748928201\\
0.0133687320995854	0.278355898003494\\
0.0136428508845115	0.27491572185979\\
0.0139176360049041	0.273481225562886\\
0.014101196271536	0.274087037352833\\
0.0143770919510393	0.272603083448766\\
0.0146536539660089	0.267870652583164\\
0.0148383988290256	0.26793292797285\\
0.015116071403106	0.264142162176641\\
0.0153015566388631	0.261256362870296\\
0.0155803397720541	0.258956719413883\\
0.0158597892407116	0.259253793229577\\
0.0160464590728535	0.262485348465505\\
0.0163270191006216	0.256329680961434\\
0.016514429305504	0.255917468385272\\
0.0167960998923828	0.253840337106135\\
0.0169842504700056	0.253781010087516\\
0.0172670316159952	0.253047151627687\\
0.0174559225663584	0.250245827845086\\
0.0177398142714587	0.247612196362652\\
0.0179294455945624	0.244279979402368\\
0.0182144478587733	0.245296739774975\\
0.0184048195546175	0.242771650012133\\
0.0185954873995579	0.243367677482432\\
0.0188820444465238	0.238487519597926\\
0.0190734526642046	0.2345556459213\\
0.0193611202702812	0.233823245191284\\
0.0195532688607025	0.236532939714279\\
0.01974571360022	0.239429671766294\\
0.0200349359890515	0.240120364366482\\
0.0202281211013095	0.240566674035094\\
0.0204216023626636	0.242258015747882\\
0.0206153797731139	0.242189952015188\\
0.0209066011683447	0.239265607134441\\
0.0211011189515355	0.24071320976089\\
0.0212959328838224	0.236649659268306\\
0.0214910429652055	0.236711860106262\\
0.0217842633668356	0.23146950657281\\
0.0219801138209592	0.231058959838519\\
0.022176260424179	0.23177442145355\\
0.0223727031764949	0.231792237620364\\
0.0226679225845242	0.233061688559651\\
0.0228651057095807	0.231318315544201\\
0.0230625849837333	0.231527781159476\\
0.0232603604069821	0.23179334706497\\
0.0234584319793271	0.233431932690626\\
0.0236567997007682	0.233188402840662\\
0.0239549065624853	0.234322781192358\\
0.024154014656667	0.233770741148405\\
0.0243534188999448	0.231955992481823\\
0.0245531192923188	0.231878574297406\\
0.024753115833789	0.229662949348698\\
0.0249534085243553	0.228206950231927\\
0.0251539973640179	0.226057921703487\\
0.0253548823527766	0.225912680318608\\
0.0255560634906315	0.227843785756137\\
0.0257575407775826	0.226601996579252\\
0.0259593142136299	0.224511012330456\\
0.0261613837987734	0.225108542805179\\
0.0263637495330131	0.22366367816644\\
0.0265664114163489	0.218020269238653\\
0.0267693694487809	0.217452110020772\\
0.0269726236303092	0.216985074359608\\
0.0271761739609336	0.216126720863645\\
0.0273800204406541	0.217131630085456\\
0.0275841630694709	0.223799985078743\\
0.0277886018473839	0.219330341424906\\
0.027993336774393	0.219264681314801\\
0.0281983678504983	0.220288051770691\\
0.0284036950756998	0.222873417019211\\
0.0286093184499975	0.221107649703119\\
0.0288152379733914	0.2197567875746\\
0.0290214536458815	0.219566544226096\\
0.0292279654674677	0.21804357439386\\
0.0294347734381501	0.217174896394027\\
0.0296418775579287	0.214482232622508\\
0.0298492778268035	0.213299316800493\\
0.0300569742447745	0.211706535873278\\
0.0302649668118417	0.212147043191399\\
0.0304732555280051	0.210021519244574\\
0.0305775109419978	0.209580396244389\\
0.0307862438818054	0.211213740514773\\
0.0309952729707092	0.210618701791029\\
0.0312045982087092	0.210102652678663\\
0.0314142195958054	0.209971697554987\\
0.0316241371319978	0.207888816135625\\
0.0318343508172863	0.207543397749214\\
0.0319395687158417	0.206690848226739\\
0.0321502266247745	0.204882160040753\\
0.0323611806828035	0.203580250167845\\
0.0325724308899287	0.203622997259295\\
0.0327839772461501	0.203142589253594\\
0.0328898614801719	0.201409348845595\\
0.0331018520600375	0.200888980855142\\
0.0333141387889994	0.200410883005055\\
0.0335267216670574	0.194561485143506\\
0.0337396006942116	0.194710268597445\\
0.0338461512636998	0.194955740587518\\
0.0340594745144983	0.194505456681998\\
0.034273093914393	0.194779078787827\\
0.0344870094633838	0.193767740284895\\
0.0347012211614709	0.192586118781124\\
0.0348084380664255	0.192670429916004\\
0.0350230939881568	0.191455860961098\\
0.0352380460589843	0.189753604216756\\
0.035453294278908	0.191503310291617\\
0.0355610294447809	0.19149013405137\\
0.0357767218883489	0.190794315629315\\
0.035992710481013	0.184659575275355\\
0.0361008158332562	0.18365173082418\\
0.0363172486495646	0.183425564128534\\
0.0365339776149692	0.185291199724192\\
0.03675100272947	0.185846802298027\\
0.0368596263426315	0.186458479365992\\
0.0370770956807766	0.187105100547591\\
0.0372948611680178	0.187178964689742\\
0.0374038549675495	0.187189240632133\\
0.0376220646784351	0.183714378048727\\
0.0378405705384168	0.182751977380787\\
0.0379499345243187	0.181944517368062\\
0.0381688846079447	0.179344190312238\\
0.0383881308406669	0.177506081992725\\
0.0384978650129391	0.175430730408346\\
0.0387175554693055	0.175661099511828\\
0.0389375420747682	0.174645363697657\\
0.0390476464334105	0.174781241342396\\
0.0392680772625175	0.173310183273444\\
0.0394888042407206	0.172723783009378\\
0.0395992787857332	0.172694841279704\\
0.0398204499875806	0.171437296572603\\
0.0399311466444153	0.171631333486202\\
0.040152762069907	0.17172703273265\\
0.0403746736444949	0.169330674644487\\
0.0447611421495577	0.156294665918759\\
0.0490267599591058	0.153706420337083\\
0.0531550907983007	0.142534612477095\\
0.0572523150502606	0.133008560630759\\
0.0611867094723214	0.124442406003731\\
0.0650704514667988	0.119105066946402\\
0.0688966555672067	0.113108939911413\\
0.0726586584188808	0.106348422777\\
0.0764829266180276	0.0978150898917318\\
0.0800994243619295	0.0959372990907411\\
0.0836329894267639	0.0914222892321371\\
0.0872166036888535	0.0843138563070977\\
0.0907095853953749	0.0814486118602482\\
0.0942488403981751	0.0785439854646724\\
0.0976900591180024	0.0696360059022993\\
0.10117392330768	0.0685425650363517\\
0.104552643636077	0.0651060585711533\\
0.107821111531283	0.0638756573527697\\
0.111276460438318	0.0612680830666745\\
0.11446554944361	0.0622589692186846\\
0.117841519460732	0.0617564603993518\\
0.121097464124488	0.0599735595706029\\
0.124386059226099	0.058666164477091\\
0.127548409843326	0.0552930241330514\\
0.13074037537017	0.0532786806048461\\
0.133961955806634	0.050685382257869\\
0.137049888031308	0.0491411157472028\\
0.140164547711913	0.0489676367063579\\
0.143305934848449	0.0484119394389016\\
0.146474049440915	0.0476473334469677\\
0.149500075572351	0.0466176157532613\\
0.152550089780578	0.0448149693660393\\
0.155624092065596	0.0432574661576666\\
0.158722082427405	0.0407862964253314\\
0.161844060866005	0.0405739417682393\\
0.164814622147044	0.0400496830003555\\
0.167806580200283	0.039828760680157\\
0.170819935025722	0.039679410192394\\
0.173854686623359	0.0389354971003643\\
0.176730469261484	0.0372179450340898\\
0.179806755769862	0.0363484789156559\\
0.182721630088683	0.0340953757689957\\
0.18565545794966	0.032567850073555\\
0.188608239352793	0.0325391248988435\\
0.191579974298081	0.0299685683960813\\
0.194383189475505	0.02708784506174\\
0.197391646908721	0.0266958817331162\\
0.200229289418576	0.0264150892316217\\
0.203083590315092	0.0256552015364784\\
0.205954549598268	0.0244722086151429\\
0.208842167268104	0.0236962002951037\\
0.211746443324601	0.0227990272227637\\
0.214667377767758	0.0210202427044967\\
0.21740861281467	0.0203261039242257\\
0.220361753472037	0.019925687332616\\
0.223133047652211	0.0191160006487513\\
0.226118394523789	0.0181927754774225\\
0.228919747837226	0.0173305916528254\\
0.231735612456376	0.0166849373093706\\
0.234565988381239	0.0154345059481439\\
0.237207188138778	0.0143943941312398\\
0.24006555015323	0.0137024516099871\\
0.242938423473396	0.0127605206143079\\
0.245619085098002	0.0119515727293344\\
0.248519944507757	0.0116645209702502\\
0.251226593215553	0.01094635397692\\
0.253945754222663	0.0102251083191352\\
0.256677427529087	0.00894121460216362\\
0.259421613134824	0.00779814104567728\\
0.262178311039875	0.00722746540503516\\
0.264947521244241	0.00646311843953908\\
0.26772924374792	0.00503478339951574\\
0.270523478550912	0.00413658362670157\\
0.27311387780632	0.00300856897434927\\
0.275932174723378	0.00131108391147232\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0129830822094817	1.53393742082138\\
-0.011705583447058	1.26664411600407\\
-0.0106781522876312	1.18490877511212\\
-0.00984421332169429	1.16931675415195\\
-0.00907040355441862	0.982910341041142\\
-0.00843062311743801	0.887489610001886\\
-0.00778484566125966	0.787720252393148\\
-0.00713307118588357	0.854785948141736\\
-0.00654868156202525	0.798805476400174\\
-0.00603345368426179	0.739114942297207\\
-0.00551459798007007	0.638349729460075\\
-0.00499211444945008	0.62790730827279\\
-0.00454138396951658	0.638483082081344\\
-0.00408798814771742	0.60584099761887\\
-0.0036319269840526	0.562189657772202\\
-0.00317320047852212	0.55354550050271\\
-0.00271180863112597	0.558155436835572\\
-0.00232527939992625	0.543267583264142\\
-0.00185900109244305	0.546427471138058\\
-0.00146839981117079	0.535410378965187\\
-0.00107594759804737	0.571889994778241\\
-0.000681644453072803	0.478401599865825\\
-0.000285490376247078	0.453216599526907\\
3.27655561463322e-05	0.524522236509546\\
0.000432251310304134	0.528135935380126\\
0.000753172584563206	0.533490605506498\\
0.00115599001605308	0.532485733985739\\
0.00147957663217782	0.538748130587349\\
0.00188572574099977	0.570467444600122\\
0.00221197769899017	0.566046448433645\\
0.0025394142533653	0.561358509126718\\
0.00286803540412518	0.562501536086899\\
0.00319784115126979	0.547151223356957\\
0.00352883149479914	0.553494224099245\\
0.00386100643471322	0.553541456670053\\
0.00419436597101205	0.544588025491621\\
0.00444516301461365	0.54055359201184\\
0.00478059559458577	0.538513955789125\\
0.00511721277094263	0.533202996761024\\
0.00537045304458776	0.529016654278583\\
0.00570914326461791	0.536783448237629\\
0.00604901808103279	0.522869914139003\\
0.00630470158472145	0.48320761989334\\
0.00664664944480963	0.50701444025728\\
0.00690388773125325	0.513548245026327\\
0.00716179235316328	0.50060513832881\\
0.00750670170421331	0.449666377349817\\
0.00776616110887831	0.448255516171657\\
0.00802628684900973	0.427540306846817\\
0.0083741576910216	0.425044668822192\\
0.00863583821390799	0.425360017769578\\
0.0088981850722608	0.42797500904988\\
0.00916119826608002	0.401408859342529\\
0.00942487779536566	0.397413508384744\\
0.00968922366011771	0.40169738865085\\
0.00995423586033617	0.400965137823571\\
0.0102199143960211	0.405140058675585\\
0.0104862592671723	0.379210087280148\\
0.0107532704737901	0.37603514174443\\
0.0110209480158742	0.388842368440633\\
0.0112892918934247	0.388459093879869\\
0.0115583021064417	0.382993286281251\\
0.0118279786549251	0.37417446950133\\
0.0120983215388749	0.388898625691661\\
0.0123693307582911	0.393781852647898\\
0.0126410063131737	0.392121679596268\\
0.0129133482035227	0.392172133429754\\
0.0130952796501256	0.390116016205773\\
0.0133687320995854	0.391827308651493\\
0.0136428508845115	0.364144980728172\\
0.0139176360049041	0.364094619579351\\
0.014101196271536	0.353044676014863\\
0.0143770919510393	0.351595759037113\\
0.0146536539660089	0.353249448906557\\
0.0148383988290256	0.356366137475513\\
0.015116071403106	0.373978497826078\\
0.0153015566388631	0.374403785137372\\
0.0155803397720541	0.374691260425357\\
0.0158597892407116	0.372635011695487\\
0.0160464590728535	0.373555041548041\\
0.0163270191006216	0.37343067882745\\
0.016514429305504	0.37300848439974\\
0.0167960998923828	0.370303408014935\\
0.0169842504700056	0.370433783226629\\
0.0172670316159952	0.389072525897738\\
0.0174559225663584	0.389348533448274\\
0.0177398142714587	0.358397041856986\\
0.0179294455945624	0.344127315315144\\
0.0182144478587733	0.367619920637332\\
0.0184048195546175	0.367388251396212\\
0.0185954873995579	0.367734765840948\\
0.0188820444465238	0.309372213595349\\
0.0190734526642046	0.30939494744327\\
0.0193611202702812	0.305147175038937\\
0.0195532688607025	0.304607905337726\\
0.01974571360022	0.312196766235044\\
0.0200349359890515	0.307566947950638\\
0.0202281211013095	0.311338894525102\\
0.0204216023626636	0.311084949392731\\
0.0206153797731139	0.304580957426199\\
0.0209066011683447	0.301126404884292\\
0.0211011189515355	0.300833145088912\\
0.0212959328838224	0.301393296319057\\
0.0214910429652055	0.301314884590566\\
0.0217842633668356	0.290727068748457\\
0.0219801138209592	0.288676651542471\\
0.022176260424179	0.29409620759171\\
0.0223727031764949	0.298159024232845\\
0.0226679225845242	0.295745908734129\\
0.0228651057095807	0.29379662504618\\
0.0230625849837333	0.293662723922061\\
0.0232603604069821	0.292730590062834\\
0.0234584319793271	0.291815760806206\\
0.0236567997007682	0.291599526900131\\
0.0239549065624853	0.292747326903485\\
0.024154014656667	0.288937581290256\\
0.0243534188999448	0.287978639968752\\
0.0245531192923188	0.288720011145187\\
0.024753115833789	0.287766126192222\\
0.0249534085243553	0.289446341405187\\
0.0251539973640179	0.289350908128777\\
0.0253548823527766	0.289018865584356\\
0.0255560634906315	0.321405974907613\\
0.0257575407775826	0.321434566189812\\
0.0259593142136299	0.3217283271977\\
0.0261613837987734	0.32276506904453\\
0.0263637495330131	0.310846588023524\\
0.0265664114163489	0.311151229939636\\
0.0267693694487809	0.31158993059037\\
0.0269726236303092	0.311633629607824\\
0.0271761739609336	0.31129948781343\\
0.0273800204406541	0.310938968136408\\
0.0275841630694709	0.309150986965343\\
0.0277886018473839	0.309214314381667\\
0.027993336774393	0.309507122303732\\
0.0281983678504983	0.307162842716297\\
0.0284036950756998	0.344878183102892\\
0.0286093184499975	0.345262231047928\\
0.0288152379733914	0.345510883389029\\
0.0290214536458815	0.345638859302444\\
0.0292279654674677	0.345762512134225\\
0.0294347734381501	0.345704332261343\\
0.0296418775579287	0.336292607884627\\
0.0298492778268035	0.336256680317431\\
0.0300569742447745	0.334132053791353\\
0.0302649668118417	0.338120589407406\\
0.0304732555280051	0.338513874291587\\
0.0305775109419978	0.338503375313438\\
0.0307862438818054	0.338502760470238\\
0.0309952729707092	0.33625131995423\\
0.0312045982087092	0.33530900048245\\
0.0314142195958054	0.335194491842037\\
0.0316241371319978	0.333967552646801\\
0.0318343508172863	0.336465285262359\\
0.0319395687158417	0.336701510960511\\
0.0321502266247745	0.323818874075478\\
0.0323611806828035	0.322918482427362\\
0.0325724308899287	0.322932598415659\\
0.0327839772461501	0.320345793426723\\
0.0328898614801719	0.320415628196477\\
0.0331018520600375	0.320354919342776\\
0.0333141387889994	0.319052328083983\\
0.0335267216670574	0.317689744146381\\
0.0337396006942116	0.319137969620544\\
0.0338461512636998	0.319127312564917\\
0.0340594745144983	0.319123707038983\\
0.034273093914393	0.319352522463431\\
0.0344870094633838	0.319846301597551\\
0.0347012211614709	0.319401965353657\\
0.0348084380664255	0.319509958828718\\
0.0350230939881568	0.319601570811852\\
0.0352380460589843	0.31947227096584\\
0.035453294278908	0.319568931414691\\
0.0355610294447809	0.319683105000159\\
0.0357767218883489	0.319599532621463\\
0.035992710481013	0.319487902761024\\
0.0361008158332562	0.318999698482801\\
0.0363172486495646	0.313652407134115\\
0.0365339776149692	0.314421695378764\\
0.03675100272947	0.318468608403096\\
0.0368596263426315	0.318429030467183\\
0.0370770956807766	0.317442769984461\\
0.0372948611680178	0.317438584179021\\
0.0374038549675495	0.317424112064459\\
0.0376220646784351	0.278993785672101\\
0.0378405705384168	0.276533411899449\\
0.0379499345243187	0.264779156377347\\
0.0381688846079447	0.26476063503333\\
0.0383881308406669	0.269142767248715\\
0.0384978650129391	0.269151603512899\\
0.0387175554693055	0.269255453564704\\
0.0389375420747682	0.266401950457126\\
0.0390476464334105	0.266404650663954\\
0.0392680772625175	0.253653896952805\\
0.0394888042407206	0.250044876806249\\
0.0395992787857332	0.249970872868244\\
0.0398204499875806	0.248775622090369\\
0.0399311466444153	0.24868731142532\\
0.040152762069907	0.24865718284788\\
0.0403746736444949	0.248034175238498\\
0.0447611421495577	0.259085689132467\\
0.0490267599591058	0.240834978422452\\
0.0531550907983007	0.207455720062354\\
0.0572523150502606	0.1836962426621\\
0.0611867094723214	0.167050985868967\\
0.0650704514667988	0.163066670653706\\
0.0688966555672067	0.161118230861511\\
0.0726586584188808	0.156191758816496\\
0.0764829266180276	0.148789730756613\\
0.0800994243619295	0.147402672214332\\
0.0836329894267639	0.147060533227568\\
0.0872166036888535	0.127563836076988\\
0.0907095853953749	0.128608445722282\\
0.0942488403981751	0.127170024929996\\
0.0976900591180024	0.115191254360915\\
0.10117392330768	0.110405788224361\\
0.104552643636077	0.105110629336422\\
0.107821111531283	0.103342699145988\\
0.111276460438318	0.102986214986743\\
0.11446554944361	0.102245479485559\\
0.117841519460732	0.0981078961155766\\
0.121097464124488	0.0965256033224753\\
0.124386059226099	0.0981818684591236\\
0.127548409843326	0.0932498484952195\\
0.13074037537017	0.0786971859481611\\
0.133961955806634	0.0700139000098481\\
0.137049888031308	0.0688431428111472\\
0.140164547711913	0.0695228569800554\\
0.143305934848449	0.0694842394282717\\
0.146474049440915	0.0705329648925301\\
0.149500075572351	0.0703826754184819\\
0.152550089780578	0.0705468163249287\\
0.155624092065596	0.0591629311666674\\
0.158722082427405	0.0587841413794823\\
0.161844060866005	0.0575399042705739\\
0.164814622147044	0.0568264709139159\\
0.167806580200283	0.0569388965751644\\
0.170819935025722	0.0559556470848857\\
0.173854686623359	0.0561938588672007\\
0.176730469261484	0.0540631214637982\\
0.179806755769862	0.052682314866877\\
0.182721630088683	0.0521608096690348\\
0.18565545794966	0.0518107575052535\\
0.188608239352793	0.0490243802814051\\
0.191579974298081	0.0472656804016277\\
0.194383189475505	0.0410525870309545\\
0.197391646908721	0.0407850889018262\\
0.200229289418576	0.0404954425781233\\
0.203083590315092	0.0401295435348319\\
0.205954549598268	0.038790964431436\\
0.208842167268104	0.0376564451873049\\
0.211746443324601	0.0364196495897806\\
0.214667377767758	0.035851393647653\\
0.21740861281467	0.0371693450859418\\
0.220361753472037	0.0363055534839235\\
0.223133047652211	0.0361645320798428\\
0.226118394523789	0.0359420660061402\\
0.228919747837226	0.0356065687872965\\
0.231735612456376	0.03398964331542\\
0.234565988381239	0.0320049819188854\\
0.237207188138778	0.0238352684777105\\
0.24006555015323	0.0239371235231195\\
0.242938423473396	0.0225971500087519\\
0.245619085098002	0.0221908012341495\\
0.248519944507757	0.0222192451299088\\
0.251226593215553	0.0217101362504182\\
0.253945754222663	0.0188398463218374\\
0.256677427529087	0.0134357282561269\\
0.259421613134824	0.0103489177907272\\
0.262178311039875	0.00966568145393555\\
0.264947521244241	0.00906569874430597\\
0.26772924374792	0.00742978638353525\\
0.270523478550912	0.0068126333120011\\
0.27311387780632	0.00618616437429428\\
0.275932174723378	0.00312351017896874\\
0.275932174723378	0.000632825007984523\\
0.27311387780632	0.00106946643602603\\
0.270523478550912	0.00185058150623368\\
0.26772924374792	0.00252973708246557\\
0.264947521244241	0.00343649546115231\\
0.262178311039875	0.00392477310637847\\
0.259421613134824	0.00557604332286596\\
0.256677427529087	0.00699149524505964\\
0.253945754222663	0.00714428610906746\\
0.251226593215553	0.00724687703981779\\
0.248519944507757	0.00756799861139001\\
0.245619085098002	0.00853081685404291\\
0.242938423473396	0.00921880118877847\\
0.24006555015323	0.00931633920003383\\
0.237207188138778	0.0101163848613719\\
0.234565988381239	0.0105338980685456\\
0.231735612456376	0.0112802456868611\\
0.228919747837226	0.0109598260754173\\
0.226118394523789	0.0109851086802523\\
0.223133047652211	0.011515672883754\\
0.220361753472037	0.0130005404329115\\
0.21740861281467	0.0133412834348619\\
0.214667377767758	0.0127037530901115\\
0.211746443324601	0.0137961618830895\\
0.208842167268104	0.0138092036129488\\
0.205954549598268	0.0141116078903296\\
0.203083590315092	0.0164480937718606\\
0.200229289418576	0.0162843272114449\\
0.197391646908721	0.0169417923305522\\
0.194383189475505	0.0188106413788666\\
0.191579974298081	0.0190853133015697\\
0.188608239352793	0.019943078185284\\
0.18565545794966	0.0202670510273067\\
0.182721630088683	0.0216629920985415\\
0.179806755769862	0.0247542349759425\\
0.176730469261484	0.0247883032664576\\
0.173854686623359	0.0254119735866935\\
0.170819935025722	0.0245237546995859\\
0.167806580200283	0.0259185525915678\\
0.164814622147044	0.0252685683534615\\
0.161844060866005	0.0262417471489037\\
0.158722082427405	0.0289825636450922\\
0.155624092065596	0.0293421375440956\\
0.152550089780578	0.0316611041512249\\
0.149500075572351	0.0298847931843439\\
0.146474049440915	0.0288824551972243\\
0.143305934848449	0.029631782684859\\
0.140164547711913	0.0311182273179487\\
0.137049888031308	0.0292798869917959\\
0.133961955806634	0.0311436670573522\\
0.13074037537017	0.033321720887232\\
0.127548409843326	0.0334157400811545\\
0.124386059226099	0.0335541763264542\\
0.121097464124488	0.0345250074783562\\
0.117841519460732	0.0343216232026335\\
0.11446554944361	0.0352369105022805\\
0.111276460438318	0.0370006263385962\\
0.107821111531283	0.0458809844363544\\
0.104552643636077	0.0468274148995451\\
0.10117392330768	0.0490946315456979\\
0.0976900591180024	0.0459755915830746\\
0.0942488403981751	0.054125137132831\\
0.0907095853953749	0.0566124490192607\\
0.0872166036888535	0.0621348325935311\\
0.0836329894267639	0.0622816951629142\\
0.0800994243619295	0.0646502717029628\\
0.0764829266180276	0.0602796418093445\\
0.0726586584188808	0.0577115908288162\\
0.0688966555672067	0.0754819479971099\\
0.0650704514667988	0.0819168812926431\\
0.0611867094723214	0.0838383527409028\\
0.0572523150502606	0.107813145367315\\
0.0531550907983007	0.110368192004904\\
0.0490267599591058	0.106830508021203\\
0.0447611421495577	0.119674220287015\\
0.0403746736444949	0.124507558401428\\
0.040152762069907	0.127737516766785\\
0.0399311466444153	0.126230502814575\\
0.0398204499875806	0.125536547166622\\
0.0395992787857332	0.125279880311248\\
0.0394888042407206	0.125295664247649\\
0.0392680772625175	0.122407137780781\\
0.0390476464334105	0.123774749492221\\
0.0389375420747682	0.126962312144366\\
0.0387175554693055	0.129657392019564\\
0.0384978650129391	0.118562399904569\\
0.0383881308406669	0.118563571599618\\
0.0381688846079447	0.118730221534906\\
0.0379499345243187	0.119594067875117\\
0.0378405705384168	0.119578725825253\\
0.0376220646784351	0.11942514372903\\
0.0374038549675495	0.118412190953953\\
0.0372948611680178	0.118422104859554\\
0.0370770956807766	0.118429133576082\\
0.0368596263426315	0.121783529339454\\
0.03675100272947	0.121878277089364\\
0.0365339776149692	0.121992636153831\\
0.0363172486495646	0.120946216157927\\
0.0361008158332562	0.120734045628908\\
0.035992710481013	0.120805181589592\\
0.0357767218883489	0.122352466668865\\
0.0355610294447809	0.121431437213084\\
0.035453294278908	0.121441229489865\\
0.0352380460589843	0.121682578482251\\
0.0350230939881568	0.123383944978882\\
0.0348084380664255	0.123536522782824\\
0.0347012211614709	0.125134578187699\\
0.0344870094633838	0.125257566209865\\
0.034273093914393	0.125480710458765\\
0.0340594745144983	0.124241459011388\\
0.0338461512636998	0.124215568026966\\
0.0337396006942116	0.124174065247059\\
0.0335267216670574	0.125404588842482\\
0.0333141387889994	0.146059559596069\\
0.0331018520600375	0.14786509852592\\
0.0328898614801719	0.146805228560338\\
0.0327839772461501	0.145451129986518\\
0.0325724308899287	0.145452235018909\\
0.0323611806828035	0.145751044565652\\
0.0321502266247745	0.145847104344373\\
0.0319395687158417	0.143824953892337\\
0.0318343508172863	0.146199508101547\\
0.0316241371319978	0.144937963257821\\
0.0314142195958054	0.144440616614359\\
0.0312045982087092	0.146090579748867\\
0.0309952729707092	0.146390202723572\\
0.0307862438818054	0.147997250900643\\
0.0305775109419978	0.142516702523515\\
0.0304732555280051	0.142537620422197\\
0.0302649668118417	0.142540893858145\\
0.0300569742447745	0.141451337163249\\
0.0298492778268035	0.141466533916852\\
0.0296418775579287	0.141336396927367\\
0.0294347734381501	0.158261665627559\\
0.0292279654674677	0.159987282283427\\
0.0290214536458815	0.160273562716096\\
0.0288152379733914	0.161038955817913\\
0.0286093184499975	0.16566896396293\\
0.0284036950756998	0.165770555967679\\
0.0281983678504983	0.165285962493465\\
0.027993336774393	0.165491465567674\\
0.0277886018473839	0.162412254645487\\
0.0275841630694709	0.162313376959833\\
0.0273800204406541	0.162407726841173\\
0.0271761739609336	0.162049622280091\\
0.0269726236303092	0.166075573533925\\
0.0267693694487809	0.166606708026201\\
0.0265664114163489	0.16841499123967\\
0.0263637495330131	0.169521232096952\\
0.0261613837987734	0.169590065912352\\
0.0259593142136299	0.170926419385432\\
0.0257575407775826	0.170397833686738\\
0.0255560634906315	0.173916649138465\\
0.0253548823527766	0.1732963728052\\
0.0251539973640179	0.173393423211684\\
0.0249534085243553	0.17299964501032\\
0.024753115833789	0.174037991604462\\
0.0245531192923188	0.182515785898736\\
0.0243534188999448	0.182279002830902\\
0.024154014656667	0.182317490073706\\
0.0239549065624853	0.182317226568266\\
0.0236567997007682	0.186788609696105\\
0.0234584319793271	0.185801374012021\\
0.0232603604069821	0.183166319496708\\
0.0230625849837333	0.181388688176873\\
0.0228651057095807	0.178543962450571\\
0.0226679225845242	0.178621967716751\\
0.0223727031764949	0.171784152131623\\
0.022176260424179	0.171851210470565\\
0.0219801138209592	0.172009188317302\\
0.0217842633668356	0.172176121735235\\
0.0214910429652055	0.187840123088423\\
0.0212959328838224	0.177234326936006\\
0.0211011189515355	0.189201050048697\\
0.0209066011683447	0.189349722287314\\
0.0206153797731139	0.183434016718376\\
0.0204216023626636	0.18150357411035\\
0.0202281211013095	0.181814834440699\\
0.0200349359890515	0.181281003049596\\
0.01974571360022	0.184498149510684\\
0.0195532688607025	0.184760186686214\\
0.0193611202702812	0.166247548522952\\
0.0190734526642046	0.167592023022699\\
0.0188820444465238	0.174194803422118\\
0.0185954873995579	0.172418318763668\\
0.0184048195546175	0.173727019439583\\
0.0182144478587733	0.179909651513346\\
0.0179294455945624	0.18289741686097\\
0.0177398142714587	0.182930472660424\\
0.0174559225663584	0.182955737885514\\
0.0172670316159952	0.18334895558694\\
0.0169842504700056	0.175983994598191\\
0.0167960998923828	0.17771405297223\\
0.016514429305504	0.180270179857133\\
0.0163270191006216	0.179162211036312\\
0.0160464590728535	0.202805720656208\\
0.0158597892407116	0.201524898751396\\
0.0155803397720541	0.199545598124229\\
0.0153015566388631	0.198092266588862\\
0.015116071403106	0.183636351648278\\
0.0148383988290256	0.184669171854906\\
0.0146536539660089	0.190220036899529\\
0.0143770919510393	0.198490489906599\\
0.014101196271536	0.197011045390905\\
0.0139176360049041	0.197442027152593\\
0.0136428508845115	0.204340114350604\\
0.0133687320995854	0.207434004384256\\
0.0130952796501256	0.20736630421624\\
0.0129133482035227	0.200935023233982\\
0.0126410063131737	0.201654576911386\\
0.0123693307582911	0.202866255938026\\
0.0120983215388749	0.206385286437792\\
0.0118279786549251	0.200153427521757\\
0.0115583021064417	0.204352702386937\\
0.0112892918934247	0.204406437192094\\
0.0110209480158742	0.208248082038961\\
0.0107532704737901	0.20364930063785\\
0.0104862592671723	0.205218032456352\\
0.0102199143960211	0.207204610351889\\
0.00995423586033617	0.219161673232558\\
0.00968922366011771	0.212755809410294\\
0.00942487779536566	0.217911925450042\\
0.00916119826608002	0.215107790833867\\
0.0088981850722608	0.221695892355808\\
0.00863583821390799	0.193185402171196\\
0.0083741576910216	0.193242976296833\\
0.00802628684900973	0.193825710235591\\
0.00776616110887831	0.196326035678145\\
0.00750670170421331	0.195592170954931\\
0.00716179235316328	0.19573910833618\\
0.00690388773125325	0.194957397350332\\
0.00664664944480963	0.195177836207539\\
0.00630470158472145	0.225021305574762\\
0.00604901808103279	0.224886581631929\\
0.00570914326461791	0.22299869950476\\
0.00537045304458776	0.229964116264217\\
0.00511721277094263	0.237490356190521\\
0.00478059559458577	0.245398388959545\\
0.00444516301461365	0.24624757679675\\
0.00419436597101205	0.246992919070639\\
0.00386100643471322	0.251500719921179\\
0.00352883149479914	0.244855279308445\\
0.00319784115126979	0.229908010661861\\
0.00286803540412518	0.231194878202217\\
0.0025394142533653	0.234246141731953\\
0.00221197769899017	0.232384404398807\\
0.00188572574099977	0.232092233579051\\
0.00147957663217782	0.257789308175483\\
0.00115599001605308	0.235579059980132\\
0.000753172584563206	0.27574346754073\\
0.000432251310304134	0.286997444354045\\
3.27655561463322e-05	0.305182523307321\\
-0.000285490376247078	0.316897914918872\\
-0.000681644453072803	0.293796187498124\\
-0.00107594759804737	0.295858130295611\\
-0.00146839981117079	0.292392007964158\\
-0.00185900109244305	0.269224673749703\\
-0.00232527939992625	0.311269629527331\\
-0.00271180863112597	0.326440768078423\\
-0.00317320047852212	0.344915845802655\\
-0.0036319269840526	0.345336941627842\\
-0.00408798814771742	0.355483966557341\\
-0.00454138396951658	0.358839532464955\\
-0.00499211444945008	0.376613943733286\\
-0.00551459798007007	0.413676205913119\\
-0.00603345368426179	0.465020596195011\\
-0.00654868156202525	0.486508640916203\\
-0.00713307118588357	0.49879741722801\\
-0.00778484566125966	0.502563928189186\\
-0.00843062311743801	0.500566612485929\\
-0.00907040355441862	0.555040391211444\\
-0.00984421332169429	0.665253520574138\\
-0.0106781522876312	0.744369513315416\\
-0.011705583447058	0.747134802571864\\
-0.0129830822094817	0.987896069183924\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00706489384928256	1.21682658207792\\
-0.0065449533592876	1.03153440933108\\
-0.00612009318699178	1.02672766616946\\
-0.00577106898731019	0.823556360275625\\
-0.00544399611400091	0.732073294873471\\
-0.00517131544592493	0.757859786910687\\
-0.00489406674692646	0.691108864390143\\
-0.00461225001700553	0.662195708611135\\
-0.00435791136691868	0.615582959782723\\
-0.0041324042873096	0.593012947546649\\
-0.00390413383096964	0.595646843587225\\
-0.0036730999978988	0.563062448788645\\
-0.00347287157582779	0.546954937592406\\
-0.00327061291779124	0.530752082762473\\
-0.00306632402378915	0.50833416940522\\
-0.00286000489382151	0.484451485010186\\
-0.00265165552788834	0.486232451520544\\
-0.00247648018158145	0.47130355752594\\
-0.00226440871637811	0.452818449416795\\
-0.00208613162067943	0.435872869265785\\
-0.00190644463889356	0.440412503207881\\
-0.00172534777102051	0.43792071932866\\
-0.00154284101706028	0.416406176573158\\
-0.00139582049590932	0.402072278134548\\
-0.00121077594699216	0.407158842033233\\
-0.00106172518987566	0.401769032216924\\
-0.000874142846001568	0.380637302610139\\
-0.000723061852919525	0.366490813442169\\
-0.000532941714088507	0.356038886845006\\
-0.00037983048504092	0.351826190326888\\
-0.000225816928897537	0.342361696261399\\
-7.09010456583571e-05	0.346861009623023\\
8.49171646766193e-05	0.339561147767877\\
0.000241637702107393	0.349447869398617\\
0.000399260566633963	0.351993680420756\\
0.00055778575825633	0.346659338508666\\
0.000677271804129722	0.333470880084198\\
0.000837376068169734	0.32652883801375\\
0.000998382659305542	0.324324005471304\\
0.00111972975481402	0.314331915133173\\
0.00128231541836747	0.319397506941652\\
0.00144580340901672	0.313011439262687\\
0.00156901155416027	0.301166238698106\\
0.00173407861722717	0.292672222129055\\
0.00185847106668395	0.291890428958892\\
0.00198337107513213	0.290853552081994\\
0.00215069395593851	0.280952111333615\\
0.00227677826869992	0.278349037012273\\
0.00240337014045271	0.285208464159921\\
0.00257294883899859	0.286563280586114\\
0.00270072501506462	0.285337669292813\\
0.00282900875012203	0.292504881113943\\
0.00295780004417082	0.286622046806874\\
0.00308709889721101	0.281523678476706\\
0.00321690530924257	0.275989655928118\\
0.00334721928026553	0.2681869064804\\
0.00347804081027987	0.268402092078854\\
0.00360936989928559	0.267477741838092\\
0.00374120654728271	0.26986955132403\\
0.0038735507542712	0.270775305238369\\
0.00400640252025109	0.272140924897375\\
0.00413976184522235	0.272945785387697\\
0.00427362872918501	0.26804320364438\\
0.00440800317213905	0.273356116512443\\
0.00454288517408447	0.273664557957588\\
0.00467827473502128	0.274262152867982\\
0.00481417185494948	0.273192995741397\\
0.00490505191211905	0.268843682310338\\
0.00504179496369956	0.269670248126621\\
0.00517904557427145	0.266024204344664\\
0.00531680374383473	0.264672020984455\\
0.00540892450076101	0.264833608815979\\
0.0055475286019766	0.263125673345011\\
0.00568664026218358	0.257816762700701\\
0.00577966334620566	0.257410506744454\\
0.00591962093806494	0.254066613724774\\
0.0060132079765219	0.252852210211426\\
0.00615401150003349	0.248463503325168\\
0.00629532258253647	0.249195996472865\\
0.00638981194808923	0.252509073673224\\
0.00653196896224451	0.24565123265567\\
0.00662702228223214	0.244677681647835\\
0.00677002522803974	0.242430277937112\\
0.00686564250246224	0.242793286337775\\
0.00700949137992215	0.241569042102401\\
0.00710567260877952	0.238920500058378\\
0.00725036741789174	0.236281747551523\\
0.00734711260118399	0.232602960848653\\
0.00749265334194851	0.23431037986825\\
0.00758996247967563	0.232162940917964\\
0.0076874971991767	0.234240420527271\\
0.00783422224425446	0.229114179874055\\
0.0079323209181904	0.227839258542327\\
0.00807989189492047	0.227319061270606\\
0.00817855452329129	0.227841070171506\\
0.00827744273343605	0.23162658539383\\
0.00842619801447935	0.231792395911604\\
0.00852565017905899	0.231608826872569\\
0.00862532792541258	0.23364998851564\\
0.00872523125354012	0.232653116189271\\
0.00887550921155757	0.229965348857754\\
0.00897597649411998	0.230869226092048\\
0.00907666935845634	0.227238092865682\\
0.00917758780456665	0.226635741401531\\
0.00932938843955827	0.220359016740911\\
0.00943087084010345	0.219636318528181\\
0.00953257882242258	0.220593464317975\\
0.00963451238651566	0.220135232568337\\
0.00978783569848143	0.221860456611949\\
0.00989033321700938	0.220143623065586\\
0.00999305631731128	0.219743669919826\\
0.0100960049993871	0.219974624565017\\
0.0101991792632369	0.222125908042284\\
0.0103025791088607	0.221963347038907\\
0.0104581018431225	0.223043897552471\\
0.0105620656431811	0.223009574794365\\
0.0106662550250137	0.221430253935706\\
0.0107706699886202	0.221770818537616\\
0.0108753105340006	0.219704305331589\\
0.0109801766611551	0.218043546046083\\
0.0110852683700834	0.215510828720175\\
0.0111905856607857	0.215682608926373\\
0.011296128533262	0.217721468818914\\
0.0114018969875122	0.216540965129258\\
0.0115078910235364	0.214206624644624\\
0.0116141106413345	0.215301401115077\\
0.0117205558409066	0.213665180810157\\
0.0118272266222526	0.210742839019517\\
0.0119341229853725	0.210358420979678\\
0.0120412449302665	0.210094552216853\\
0.0121485924569343	0.208753768127888\\
0.0122561655653761	0.209737223411995\\
0.0123639642555919	0.216209771770507\\
0.0124719885275816	0.212523691348986\\
0.0125802383813452	0.212499364750091\\
0.0126887138168829	0.213268740328097\\
0.0127974148341944	0.215673320515331\\
0.0129063414332799	0.214733049925749\\
0.0130154936141394	0.213046863557229\\
0.0131248713767728	0.212889123421356\\
0.0132344747211801	0.21109570611002\\
0.0133443036473614	0.210404436511214\\
0.0134543581553167	0.208033503584822\\
0.0135646382450459	0.206451153320526\\
0.013675143916549	0.205009207270593\\
0.0137858751698261	0.206005500405603\\
0.0138968320048772	0.203473377963485\\
0.0139523950155679	0.203065778150505\\
0.0140636902232799	0.205311326627009\\
0.0141752110127658	0.205169238973423\\
0.0142869573840257	0.204726304032278\\
0.0143989293370595	0.204259908081785\\
0.0145111268718673	0.201791772538492\\
0.014623549988449	0.201015340520165\\
0.0146798461399051	0.199876048661903\\
0.0147926076291477	0.197656153110546\\
0.0149055947001643	0.195811571184393\\
0.0150188073529549	0.196011842391222\\
0.0151322455875193	0.195036862421153\\
0.0151890492979668	0.19270893292171\\
0.0153028259051922	0.192834069165152\\
0.0154168280941916	0.192232386228191\\
0.0155310558649649	0.186719884348641\\
0.0156455092175122	0.187231598370959\\
0.015702820486951	0.187607554229615\\
0.0158176122121592	0.186418250986138\\
0.0159326295191413	0.186381612222689\\
0.0160478724078974	0.185527781471045\\
0.0161633408784275	0.184506230546779\\
0.0162211597068577	0.185566757216055\\
0.0163369665500487	0.184287581170139\\
0.0164529989750136	0.182495724100864\\
0.0165692569817524	0.184538521603382\\
0.0166274705782871	0.184711759698296\\
0.0167440669576869	0.182696207910936\\
0.0168608889188606	0.175935646340609\\
0.0169193844926127	0.174825984196297\\
0.0170365448264473	0.174472237125535\\
0.0171539307420559	0.176872141672397\\
0.0172715422394385	0.177378901978528\\
0.017330432581295	0.17797379113625\\
0.0174483824513385	0.179629335998635\\
0.0175665579031559	0.179613093189874\\
0.0176257302222298	0.179477618501838\\
0.0177442440467082	0.175487844413375\\
0.0178629834529605	0.174426422980963\\
0.0179224377492518	0.173827983904738\\
0.0180415155281651	0.171425396458845\\
0.0181608188888522	0.169364877109693\\
0.018220555162361	0.167008609180319\\
0.0183401968957091	0.166045853746451\\
0.0184600642108312	0.165141848108997\\
0.0185200824615574	0.16654010005656\\
0.0186402881493404	0.164583567992975\\
0.0187607194188973	0.164169084207291\\
0.018821019646841	0.1641309169904\\
0.0189417892890588	0.162970227779459\\
0.019002258703333	0.1632198543644\\
0.0191233667182117	0.163830850581317\\
0.0192447003148645	0.161538363452087\\
0.0216557936066604	0.151045110882385\\
0.0240225330821638	0.149914068462992\\
0.0263323989529205	0.137342206999123\\
0.0286424205111519	0.129332780925905\\
0.0308761120366335	0.119670396706592\\
0.0330950708525091	0.112858233294899\\
0.0352940521825344	0.109279405038314\\
0.0374679804367956	0.102240224716769\\
0.0396893372590297	0.0957295469152233\\
0.0418001320143171	0.0919359552772929\\
0.0438716056466381	0.085544721082984\\
0.0459812025987565	0.0826345030027694\\
0.0480456133017858	0.0796864412391836\\
0.0501452711569947	0.0780953658577218\\
0.0521941032187657	0.0711163625104238\\
0.0542754190559855	0.0671141426774564\\
0.0563004951371926	0.0621181084138582\\
0.0582654401767865	0.0595329318487384\\
0.060348885542003	0.0594669894214063\\
0.0622772164399179	0.0586301257944041\\
0.0643240476634554	0.0575303996078524\\
0.0663033036468393	0.0568992284616169\\
0.0683074300208011	0.0543197124676103\\
0.0702392439373565	0.0527938042671501\\
0.0721936160313067	0.0514474365287377\\
0.0741705463026519	0.0500073532414705\\
0.0760695245722419	0.0503466159744444\\
0.0779888615969308	0.0488946023388803\\
0.0799285573767186	0.0491444726641801\\
0.0818886119116053	0.0476505638101612\\
0.0837642853641792	0.0454013256819841\\
0.0856582309404431	0.0443469507438452\\
0.0875704486403968	0.0430584717026933\\
0.0895009384640404	0.0403690975641522\\
0.0914497004113739	0.0401254905145459\\
0.0933069754505152	0.0391460991981079\\
0.0951805487728244	0.0389070816882652\\
0.0970704203783014	0.038890423184548\\
0.0989765902669462	0.0378711069285934\\
0.100785520912163	0.0365933543943317\\
0.102723328644604	0.0358761734794145\\
0.104562036083983	0.0341954236850656\\
0.106415180756894	0.0331359258638118\\
0.108282762663337	0.0327918675239972\\
0.110164781803314	0.0301620676270577\\
0.111942286687653	0.0289225116641727\\
0.113852277967599	0.028471995972334\\
0.115656006733159	0.0275239076305614\\
0.117472424473504	0.0267313854060208\\
0.119301531188634	0.0257613180137449\\
0.121143326878548	0.0257207548584932\\
0.122997811543247	0.0237084018682996\\
0.124864985182731	0.0224021706448495\\
0.12661912885461	0.0224246240018362\\
0.12851083451201	0.0220721252768803\\
0.130287874733945	0.0213391551769227\\
0.132204112409263	0.0202395184610467\\
0.134004049181254	0.0195222738914087\\
0.135815039460168	0.0195463490923764\\
0.137637083246006	0.0184578814724576\\
0.139338878447474	0.017504143463474\\
0.14118223971095	0.0167063286009935\\
0.14303665448135	0.0152582587189067\\
0.144768508454196	0.0142413937203607\\
0.146644240702233	0.0134231700631804\\
0.148395889475743	0.0127219218211361\\
0.150157069079203	0.0123432702620493\\
0.151927779512612	0.0108290466766118\\
0.15370802077597	0.00940268009501126\\
0.155497792869277	0.00883334307925143\\
0.157297095792534	0.00787421639449506\\
0.15910592954574	0.00610429953751461\\
0.160924294128896	0.00523783254164944\\
0.16261124382987	0.00360301314140388\\
0.164447936932159	0.00171818134380423\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00706489384928256	1.4715540146278\\
-0.0065449533592876	1.3142429126948\\
-0.00612009318699178	1.362184573786\\
-0.00577106898731019	1.32310206676239\\
-0.00544399611400091	1.13542145502432\\
-0.00517131544592493	1.0946319837001\\
-0.00489406674692646	0.934724114070827\\
-0.00461225001700553	1.0388419613125\\
-0.00435791136691868	0.927305043047523\\
-0.0041324042873096	0.825447614961979\\
-0.00390413383096964	0.735158662199355\\
-0.0036730999978988	0.698588253809208\\
-0.00347287157582779	0.647136590695973\\
-0.00327061291779124	0.659231863085979\\
-0.00306632402378915	0.637103019709704\\
-0.00286000489382151	0.610701623336262\\
-0.00265165552788834	0.610476368077114\\
-0.00247648018158145	0.602406062769513\\
-0.00226440871637811	0.580481917808685\\
-0.00208613162067943	0.567164699462584\\
-0.00190644463889356	0.601361687249406\\
-0.00172534777102051	0.512138588331267\\
-0.00154284101706028	0.490862630374755\\
-0.00139582049590932	0.529154050615863\\
-0.00121077594699216	0.537759552750016\\
-0.00106172518987566	0.543108839295457\\
-0.000874142846001568	0.542430812349936\\
-0.000723061852919525	0.547809541277403\\
-0.000532941714088507	0.584476718863881\\
-0.00037983048504092	0.580236184959872\\
-0.000225816928897537	0.57343431433215\\
-7.09010456583571e-05	0.573233915685681\\
8.49171646766193e-05	0.55315542312254\\
0.000241637702107393	0.561146199992354\\
0.000399260566633963	0.559276506853913\\
0.00055778575825633	0.55276025295368\\
0.000677271804129722	0.553300482948752\\
0.000837376068169734	0.547101086453813\\
0.000998382659305542	0.541777965096041\\
0.00111972975481402	0.53743101950742\\
0.00128231541836747	0.539064069190292\\
0.00144580340901672	0.520215727794742\\
0.00156901155416027	0.485499401426731\\
0.00173407861722717	0.512314099730647\\
0.00185847106668395	0.519447903020547\\
0.00198337107513213	0.506365720902009\\
0.00215069395593851	0.452115969831191\\
0.00227677826869992	0.450674012356776\\
0.00240337014045271	0.425353350454691\\
0.00257294883899859	0.420181154028388\\
0.00270072501506462	0.420961717569327\\
0.00282900875012203	0.422850561128966\\
0.00295780004417082	0.39351673197365\\
0.00308709889721101	0.389369188015256\\
0.00321690530924257	0.388466542818177\\
0.00334721928026553	0.385972728395671\\
0.00347804081027987	0.384708398030859\\
0.00360936989928559	0.371444393314875\\
0.00374120654728271	0.382242206647728\\
0.0038735507542712	0.374225159132893\\
0.00400640252025109	0.375479757131525\\
0.00413976184522235	0.376118525108108\\
0.00427362872918501	0.375894885655069\\
0.00440800317213905	0.391711143277759\\
0.00454288517408447	0.398401934013761\\
0.00467827473502128	0.39710407254751\\
0.00481417185494948	0.397344183869889\\
0.00490505191211905	0.395195079371133\\
0.00504179496369956	0.397235489011454\\
0.00517904557427145	0.372735175609922\\
0.00531680374383473	0.372398914035112\\
0.00540892450076101	0.353563121266719\\
0.0055475286019766	0.353326278807949\\
0.00568664026218358	0.329927233567462\\
0.00577966334620566	0.332025985602221\\
0.00591962093806494	0.354530310342762\\
0.0060132079765219	0.354831267796509\\
0.00615401150003349	0.355288799782487\\
0.00629532258253647	0.353335132560788\\
0.00638981194808923	0.354322009073482\\
0.00653196896224451	0.354216593090383\\
0.00662702228223214	0.35392699555553\\
0.00677002522803974	0.352056797536093\\
0.00686564250246224	0.352292978430347\\
0.00700949137992215	0.372265038083612\\
0.00710567260877952	0.371373743215931\\
0.00725036741789174	0.339789304929152\\
0.00734711260118399	0.323384789857992\\
0.00749265334194851	0.347418284505044\\
0.00758996247967563	0.34714703839603\\
0.0076874971991767	0.347160016040658\\
0.00783422224425446	0.285849772406355\\
0.0079323209181904	0.285837332832526\\
0.00807989189492047	0.280962727665373\\
0.00817855452329129	0.280353483131441\\
0.00827744273343605	0.289783717109224\\
0.00842619801447935	0.285557536890752\\
0.00852565017905899	0.288744977083793\\
0.00862532792541258	0.288456198838628\\
0.00872523125354012	0.283578376238815\\
0.00887550921155757	0.278794539404518\\
0.00897597649411998	0.278450440187802\\
0.00907666935845634	0.279138369928676\\
0.00917758780456665	0.279033259552094\\
0.00932938843955827	0.263351940701354\\
0.00943087084010345	0.265911912193802\\
0.00953257882242258	0.264497278050401\\
0.00963451238651566	0.264194083659773\\
0.00978783569848143	0.266553178953473\\
0.00989033321700938	0.266288689715461\\
0.00999305631731128	0.26350905234947\\
0.0100960049993871	0.260653231954212\\
0.0101991792632369	0.260709190854339\\
0.0103025791088607	0.261500708341597\\
0.0104581018431225	0.261114285003818\\
0.0105620656431811	0.261098367894723\\
0.0106662550250137	0.26253188225411\\
0.0107706699886202	0.26117981472993\\
0.0108753105340006	0.260247684944159\\
0.0109801766611551	0.262010752507896\\
0.0110852683700834	0.26079548184667\\
0.0111905856607857	0.260278813861364\\
0.011296128533262	0.299758710319732\\
0.0114018969875122	0.29911875415805\\
0.0115078910235364	0.2991070599263\\
0.0116141106413345	0.300991798683944\\
0.0117205558409066	0.28633332439071\\
0.0118272266222526	0.28668721828684\\
0.0119341229853725	0.287068411143908\\
0.0120412449302665	0.287107574041013\\
0.0121485924569343	0.287003204008199\\
0.0122561655653761	0.287041481717811\\
0.0123639642555919	0.284876668263008\\
0.0124719885275816	0.284863190066077\\
0.0125802383813452	0.286530032049127\\
0.0126887138168829	0.283278017165694\\
0.0127974148341944	0.320296901779202\\
0.0129063414332799	0.320314415391908\\
0.0130154936141394	0.320054292391591\\
0.0131248713767728	0.319991990973901\\
0.0132344747211801	0.320131547828179\\
0.0133443036473614	0.32009699193028\\
0.0134543581553167	0.312910784454002\\
0.0135646382450459	0.312856906479578\\
0.013675143916549	0.313227194405047\\
0.0137858751698261	0.316221425096988\\
0.0138968320048772	0.316277711443472\\
0.0139523950155679	0.316454831384121\\
0.0140636902232799	0.316453015538214\\
0.0141752110127658	0.314147476764761\\
0.0142869573840257	0.313117534052903\\
0.0143989293370595	0.313012720642007\\
0.0145111268718673	0.311857254603878\\
0.014623549988449	0.312126692250083\\
0.0146798461399051	0.312418795114573\\
0.0147926076291477	0.298502793989006\\
0.0149055947001643	0.297325005892924\\
0.0150188073529549	0.297322961371215\\
0.0151322455875193	0.295409184628936\\
0.0151890492979668	0.295530113464207\\
0.0153028259051922	0.295486229467845\\
0.0154168280941916	0.294519031517692\\
0.0155310558649649	0.292801183499564\\
0.0156455092175122	0.293651590181443\\
0.015702820486951	0.293461203391163\\
0.0158176122121592	0.293543413868457\\
0.0159326295191413	0.293811442401619\\
0.0160478724078974	0.29426555097793\\
0.0161633408784275	0.293431439953234\\
0.0162211597068577	0.293566790670375\\
0.0163369665500487	0.293642502296317\\
0.0164529989750136	0.293551026092102\\
0.0165692569817524	0.293543518564798\\
0.0166274705782871	0.293666397554564\\
0.0167440669576869	0.293713316266467\\
0.0168608889188606	0.29293332303226\\
0.0169193844926127	0.292820904846518\\
0.0170365448264473	0.289978333456812\\
0.0171539307420559	0.290830136359544\\
0.0172715422394385	0.294795009282381\\
0.017330432581295	0.294768077401221\\
0.0174483824513385	0.293649286211819\\
0.0175665579031559	0.293643790145949\\
0.0176257302222298	0.293572710842319\\
0.0177442440467082	0.252489389097523\\
0.0178629834529605	0.246616844044351\\
0.0179224377492518	0.236407839032016\\
0.0180415155281651	0.236379762647425\\
0.0181608188888522	0.241679946763465\\
0.018220555162361	0.240554267139094\\
0.0183401968957091	0.241011052491651\\
0.0184600642108312	0.237282260846653\\
0.0185200824615574	0.237280071352486\\
0.0186402881493404	0.223437346344053\\
0.0187607194188973	0.220672538111975\\
0.018821019646841	0.220602826260799\\
0.0189417892890588	0.219652549312946\\
0.019002258703333	0.219554407396831\\
0.0191233667182117	0.219512171189363\\
0.0192447003148645	0.218160396305274\\
0.0216557936066604	0.235112560223642\\
0.0240225330821638	0.21738133851257\\
0.0263323989529205	0.177950385244794\\
0.0286424205111519	0.157632153498508\\
0.0308761120366335	0.150038997209505\\
0.0330950708525091	0.149416658759034\\
0.0352940521825344	0.13923391580177\\
0.0374679804367956	0.13436318787212\\
0.0396893372590297	0.131182229543801\\
0.0418001320143171	0.129978305359126\\
0.0438716056466381	0.125510139362617\\
0.0459812025987565	0.117130218335582\\
0.0480456133017858	0.110495990562593\\
0.0501452711569947	0.103716816453879\\
0.0521941032187657	0.091113415052862\\
0.0542754190559855	0.0890063157798896\\
0.0563004951371926	0.0828893366207005\\
0.0582654401767865	0.0855144739618694\\
0.060348885542003	0.0746007079468456\\
0.0622772164399179	0.0733191862583968\\
0.0643240476634554	0.0699268729147164\\
0.0663033036468393	0.0695328123518465\\
0.0683074300208011	0.0664344045353938\\
0.0702392439373565	0.0662419506217545\\
0.0721936160313067	0.0658948010368969\\
0.0741705463026519	0.060457404868629\\
0.0760695245722419	0.0670070035461532\\
0.0779888615969308	0.0677159772934603\\
0.0799285573767186	0.0688864702431366\\
0.0818886119116053	0.0737531953143968\\
0.0837642853641792	0.0719089277017756\\
0.0856582309404431	0.0723950211009519\\
0.0875704486403968	0.0590012636395883\\
0.0895009384640404	0.0569162224199872\\
0.0914497004113739	0.0553518138216515\\
0.0933069754505152	0.0547149405739751\\
0.0951805487728244	0.0541057162880476\\
0.0970704203783014	0.0538714129256297\\
0.0989765902669462	0.052458765988705\\
0.100785520912163	0.0536651792880578\\
0.102723328644604	0.0533607459812863\\
0.104562036083983	0.0527926667841291\\
0.106415180756894	0.053101201244298\\
0.108282762663337	0.0479896778871188\\
0.110164781803314	0.045107130405781\\
0.111942286687653	0.0433874383670033\\
0.113852277967599	0.0437208907219473\\
0.115656006733159	0.045038363678809\\
0.117472424473504	0.0456572572901251\\
0.119301531188634	0.044410106644104\\
0.121143326878548	0.0438127954527178\\
0.122997811543247	0.0389491855451575\\
0.124864985182731	0.0360333690834289\\
0.12661912885461	0.0362799676617829\\
0.12851083451201	0.035119738721898\\
0.130287874733945	0.0349654527808292\\
0.132204112409263	0.034450797054265\\
0.134004049181254	0.0341096005272735\\
0.135815039460168	0.0350629444524707\\
0.137637083246006	0.0317331110695796\\
0.139338878447474	0.0267033906579824\\
0.14118223971095	0.0267208252364823\\
0.14303665448135	0.0252134204359149\\
0.144768508454196	0.0248594555239541\\
0.146644240702233	0.0249036800676198\\
0.148395889475743	0.0243077872293164\\
0.150157069079203	0.0214439672494434\\
0.151927779512612	0.0133647862082642\\
0.15370802077597	0.0119027636516531\\
0.155497792869277	0.0114103353027425\\
0.157297095792534	0.0106008355682565\\
0.15910592954574	0.0086124961879913\\
0.160924294128896	0.00819254392792783\\
0.16261124382987	0.00684841518610208\\
0.164447936932159	0.00380205905336869\\
0.164447936932159	0.000734694482180461\\
0.16261124382987	0.00146650584330917\\
0.160924294128896	0.0020942423014852\\
0.15910592954574	0.00219140409014141\\
0.157297095792534	0.00376243505552945\\
0.155497792869277	0.00438161648269642\\
0.15370802077597	0.00694181143563505\\
0.151927779512612	0.00789052563529747\\
0.150157069079203	0.00803365871594897\\
0.148395889475743	0.00833371514172775\\
0.146644240702233	0.00872286367605267\\
0.144768508454196	0.0105005963481791\\
0.14303665448135	0.0111159946544597\\
0.14118223971095	0.0129589774776145\\
0.139338878447474	0.0132579325433982\\
0.137637083246006	0.0136942352339103\\
0.135815039460168	0.0149822683810172\\
0.134004049181254	0.0160787161928143\\
0.132204112409263	0.0162566880549698\\
0.130287874733945	0.0155725911937702\\
0.12851083451201	0.0163228539009312\\
0.12661912885461	0.0167218099713808\\
0.124864985182731	0.0177320293981291\\
0.122997811543247	0.0169997032735256\\
0.121143326878548	0.0171583708756815\\
0.119301531188634	0.017713098725967\\
0.117472424473504	0.0174190836876953\\
0.115656006733159	0.0175362780790773\\
0.113852277967599	0.018068857257655\\
0.111942286687653	0.0216841912144844\\
0.110164781803314	0.0220371686831166\\
0.108282762663337	0.0230087049636687\\
0.106415180756894	0.0217393898564507\\
0.104562036083983	0.0248136134170544\\
0.102723328644604	0.0252457193428932\\
0.100785520912163	0.0257221511874529\\
0.0989765902669462	0.0268776240630026\\
0.0970704203783014	0.0255361104680459\\
0.0951805487728244	0.0263474514561872\\
0.0933069754505152	0.0254532539729377\\
0.0914497004113739	0.0260727767407828\\
0.0895009384640404	0.0286928592450284\\
0.0875704486403968	0.0337963135033161\\
0.0856582309404431	0.0314922322127533\\
0.0837642853641792	0.0318852418084641\\
0.0818886119116053	0.0336834867360575\\
0.0799285573767186	0.0352248563862946\\
0.0779888615969308	0.0358457502243752\\
0.0760695245722419	0.0375878969574465\\
0.0741705463026519	0.0399075070522693\\
0.0721936160313067	0.0426159619693805\\
0.0702392439373565	0.0427402154164257\\
0.0683074300208011	0.0423063870260578\\
0.0663033036468393	0.0397352220882451\\
0.0643240476634554	0.0405787424558443\\
0.0622772164399179	0.0402222611383965\\
0.060348885542003	0.042773390868878\\
0.0582654401767865	0.0386019379459858\\
0.0563004951371926	0.0432675600303588\\
0.0542754190559855	0.0475106475684594\\
0.0521941032187657	0.0533633758134846\\
0.0501452711569947	0.0560975472107222\\
0.0480456133017858	0.0563122645497049\\
0.0459812025987565	0.0565779800754734\\
0.0438716056466381	0.0610197358288931\\
0.0418001320143171	0.0666513961207801\\
0.0396893372590297	0.076065204436203\\
0.0374679804367956	0.0755311146200958\\
0.0352940521825344	0.067653452541599\\
0.0330950708525091	0.0793476895094405\\
0.0308761120366335	0.0972659175234363\\
0.0286424205111519	0.0956715828236814\\
0.0263323989529205	0.0974567370010003\\
0.0240225330821638	0.0886330337562154\\
0.0216557936066604	0.102442475073649\\
0.0192447003148645	0.0972619659052741\\
0.0191233667182117	0.104275220233699\\
0.019002258703333	0.11372116522124\\
0.0189417892890588	0.113052226285011\\
0.018821019646841	0.113097010261699\\
0.0187607194188973	0.113316310258244\\
0.0186402881493404	0.11346975130242\\
0.0185200824615574	0.112897297298706\\
0.0184600642108312	0.11289220188711\\
0.0183401968957091	0.112792647780969\\
0.018220555162361	0.115971951385148\\
0.0181608188888522	0.116000712812542\\
0.0180415155281651	0.115975945517831\\
0.0179224377492518	0.115346453959649\\
0.0178629834529605	0.11534592488801\\
0.0177442440467082	0.115661229666052\\
0.0176257302222298	0.113666387346429\\
0.0175665579031559	0.114088398403536\\
0.0174483824513385	0.111344280845705\\
0.017330432581295	0.111400044990635\\
0.0172715422394385	0.104561619546603\\
0.0171539307420559	0.104536810564407\\
0.0170365448264473	0.10468142189535\\
0.0169193844926127	0.104975915351319\\
0.0168608889188606	0.109594443163004\\
0.0167440669576869	0.133987243578704\\
0.0166274705782871	0.145401649288085\\
0.0165692569817524	0.145414966668504\\
0.0164529989750136	0.145726491318374\\
0.0163369665500487	0.145890267863879\\
0.0162211597068577	0.146106238281562\\
0.0161633408784275	0.13991533425099\\
0.0160478724078974	0.13998364019405\\
0.0159326295191413	0.139242070503639\\
0.0158176122121592	0.144513287573778\\
0.015702820486951	0.144515760405857\\
0.0156455092175122	0.144430235459689\\
0.0155310558649649	0.145540063524603\\
0.0154168280941916	0.150008863286324\\
0.0153028259051922	0.151784973054835\\
0.0151890492979668	0.150047402589986\\
0.0151322455875193	0.150048936407985\\
0.0150188073529549	0.150072391491729\\
0.0149055947001643	0.147524724741569\\
0.0147926076291477	0.147489217099275\\
0.0146798461399051	0.148704138614605\\
0.014623549988449	0.151327628530274\\
0.0145111268718673	0.150736164458163\\
0.0143989293370595	0.150203312120557\\
0.0142869573840257	0.146261252829555\\
0.0141752110127658	0.147018746996214\\
0.0140636902232799	0.146141142738085\\
0.0139523950155679	0.14613321279084\\
0.0138968320048772	0.146648952753283\\
0.0137858751698261	0.146646095596118\\
0.013675143916549	0.145082728121416\\
0.0135646382450459	0.145080955814934\\
0.0134543581553167	0.14378280072151\\
0.0133443036473614	0.159428438216554\\
0.0132344747211801	0.158655098069235\\
0.0131248713767728	0.157717974899153\\
0.0130154936141394	0.157557600636345\\
0.0129063414332799	0.167551998386579\\
0.0127974148341944	0.167876567705002\\
0.0126887138168829	0.163125465828374\\
0.0125802383813452	0.156769014887861\\
0.0124719885275816	0.156923558697384\\
0.0123639642555919	0.164709455629046\\
0.0122561655653761	0.164798905678479\\
0.0121485924569343	0.164721272549796\\
0.0120412449302665	0.166887767975671\\
0.0119341229853725	0.166800940019896\\
0.0118272266222526	0.166887895013729\\
0.0117205558409066	0.166962707111261\\
0.0116141106413345	0.16810852371653\\
0.0115078910235364	0.16815218824936\\
0.0114018969875122	0.168402842064427\\
0.011296128533262	0.165525317764552\\
0.0111905856607857	0.165124941181508\\
0.0110852683700834	0.165277028838206\\
0.0109801766611551	0.164655274897254\\
0.0108753105340006	0.165731181330463\\
0.0107706699886202	0.174801649148167\\
0.0106662550250137	0.174530653381147\\
0.0105620656431811	0.174529527841261\\
0.0104581018431225	0.174529257085822\\
0.0103025791088607	0.179327207509079\\
0.0101991792632369	0.178173693473604\\
0.0100960049993871	0.176252982619996\\
0.00999305631731128	0.17420296156388\\
0.00989033321700938	0.172627587519964\\
0.00978783569848143	0.172464393322522\\
0.00963451238651566	0.162114547647405\\
0.00953257882242258	0.163041802213942\\
0.00943087084010345	0.16357974509466\\
0.00932938843955827	0.16373398800541\\
0.00917758780456665	0.181277301521982\\
0.00907666935845634	0.181287424278486\\
0.00897597649411998	0.182718399151614\\
0.00887550921155757	0.18172706535962\\
0.00872523125354012	0.183601519197798\\
0.00862532792541258	0.185376076624241\\
0.00852565017905899	0.171678679019726\\
0.00842619801447935	0.172177289063899\\
0.00827744273343605	0.169018109306652\\
0.00817855452329129	0.167231080312563\\
0.00807989189492047	0.165412632806425\\
0.0079323209181904	0.181881263516719\\
0.00783422224425446	0.178303814396479\\
0.0076874971991767	0.159293841990615\\
0.00758996247967563	0.173604812087072\\
0.00749265334194851	0.176622649357447\\
0.00734711260118399	0.176596252985019\\
0.00725036741789174	0.176580653800738\\
0.00710567260877952	0.176994946435009\\
0.00700949137992215	0.176958124465221\\
0.00686564250246224	0.173846923195449\\
0.00677002522803974	0.175746137382456\\
0.00662702228223214	0.175811607307547\\
0.00653196896224451	0.178068631805023\\
0.00638981194808923	0.183834313393881\\
0.00629532258253647	0.182144725445378\\
0.00615401150003349	0.174048226114106\\
0.0060132079765219	0.179103975427552\\
0.00591962093806494	0.186741362465844\\
0.00577966334620566	0.184408474749228\\
0.00568664026218358	0.188372644163422\\
0.0055475286019766	0.19679980557104\\
0.00540892450076101	0.192057294402062\\
0.00531680374383473	0.182547773791717\\
0.00517904557427145	0.18218459374177\\
0.00504179496369956	0.182580553373273\\
0.00490505191211905	0.186823456815274\\
0.00481417185494948	0.2110925886437\\
0.00467827473502128	0.208902274434235\\
0.00454288517408447	0.211670104059815\\
0.00440800317213905	0.2126194349629\\
0.00427362872918501	0.21256953084873\\
0.00413976184522235	0.213600598197812\\
0.00400640252025109	0.200124138410987\\
0.0038735507542712	0.192091588232755\\
0.00374120654728271	0.192299118767864\\
0.00360936989928559	0.182818513377647\\
0.00347804081027987	0.18626259659447\\
0.00334721928026553	0.186702308337585\\
0.00321690530924257	0.223811532795199\\
0.00308709889721101	0.21983867619391\\
0.00295780004417082	0.226081594080063\\
0.00282900875012203	0.225981024591403\\
0.00270072501506462	0.229968633225179\\
0.00257294883899859	0.22999679284833\\
0.00240337014045271	0.217375538943257\\
0.00227677826869992	0.20850455782012\\
0.00215069395593851	0.210702043236601\\
0.00198337107513213	0.207057887415496\\
0.00185847106668395	0.209456969613858\\
0.00173407861722717	0.220206539709191\\
0.00156901155416027	0.218697874623671\\
0.00144580340901672	0.233820746944799\\
0.00128231541836747	0.235143503440103\\
0.00111972975481402	0.238103152864582\\
0.000998382659305542	0.250913038871519\\
0.000837376068169734	0.250763906764063\\
0.000677271804129722	0.249894318838609\\
0.00055778575825633	0.250879480846249\\
0.000399260566633963	0.253263106271247\\
0.000241637702107393	0.245990824225504\\
8.49171646766193e-05	0.245962933992294\\
-7.09010456583571e-05	0.247157897451136\\
-0.000225816928897537	0.24808971665193\\
-0.00037983048504092	0.25910350634101\\
-0.000532941714088507	0.26977386667422\\
-0.000723061852919525	0.253392903444988\\
-0.000874142846001568	0.267188004131078\\
-0.00106172518987566	0.312438255075005\\
-0.00121077594699216	0.322449422030568\\
-0.00139582049590932	0.285771648312449\\
-0.00154284101706028	0.290024736112147\\
-0.00172534777102051	0.310322258103155\\
-0.00190644463889356	0.289903099337509\\
-0.00208613162067943	0.288170952333976\\
-0.00226440871637811	0.344647797558301\\
-0.00247648018158145	0.319265905157478\\
-0.00265165552788834	0.327377349741174\\
-0.00286000489382151	0.319300267253736\\
-0.00306632402378915	0.33642593764098\\
-0.00327061291779124	0.37584922248117\\
-0.00347287157582779	0.41827005963949\\
-0.0036730999978988	0.439126246968895\\
-0.00390413383096964	0.411128954160372\\
-0.0041324042873096	0.401565984380633\\
-0.00435791136691868	0.429684077070144\\
-0.00461225001700553	0.480894210692953\\
-0.00489406674692646	0.534980703846439\\
-0.00517131544592493	0.536744541609135\\
-0.00544399611400091	0.552970248859578\\
-0.00577106898731019	0.652884685862491\\
-0.00612009318699178	0.720178818300391\\
-0.0065449533592876	0.855306070161549\\
-0.00706489384928256	0.986273359814498\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005655	4.35591069719051\\
0.0069015	2.55997229298586\\
0.008148	1.78064512957279\\
0.009365	1.62952265330808\\
0.0105925	2.41755613371071\\
0.0118365	1.55598914107515\\
0.0130925	1.05207316326875\\
0.0143465	0.760411961694509\\
0.0156135	0.730208874122423\\
0.0168765	0.526883431038533\\
0.018161	0.842753769257964\\
0.019446	0.874607601543385\\
0.0207435	0.337086947246423\\
0.0220945	0.322323834741374\\
0.0234025	0.339742555027505\\
0.0247065	0.369379364035744\\
0.026038	0.378973658577391\\
0.027363	0.130081318590184\\
0.028711	0.124732347091677\\
0.030049	0.133386295021228\\
0.031407	0.115901156915839\\
0.032775	0.067597227858092\\
0.0341455	0.0771428841708119\\
0.0355275	0.0204019185735457\\
0.0369265	0.0265882682037031\\
0.038327	0.0128608638584795\\
0.0397495	0.0107053348602239\\
0.04116	0.00722138289233348\\
0.042584	0.00541904703870162\\
0.0440205	0.00244200737112127\\
0.045459	0.00176722971105039\\
0.046893	0.0011317132491615\\
0.0483545	0.00209134407662572\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005655	4.35591069719052\\
0.0069015	2.55997229298586\\
0.008148	1.78064512957279\\
0.009365	1.62952265330809\\
0.0105925	2.41755613371072\\
0.0118365	1.55598914107515\\
0.0130925	1.05207316326875\\
0.0143465	0.760411961694514\\
0.0156135	0.730208874122427\\
0.0168765	0.526883431038543\\
0.018161	0.842753769257971\\
0.019446	0.874607601543401\\
0.0207435	0.337086947246439\\
0.0220945	0.322323834741392\\
0.0234025	0.339742555027532\\
0.0247065	0.369379364035766\\
0.026038	0.378973658577412\\
0.027363	0.130081318590206\\
0.028711	0.124732347091697\\
0.030049	0.133386295021256\\
0.031407	0.11590115691586\\
0.032775	0.0675972278581184\\
0.0341455	0.0771428841708376\\
0.0355275	0.0204019185735673\\
0.0369265	0.02658826820373\\
0.038327	0.0128608638585014\\
0.0397495	0.0107053348602444\\
0.04116	0.0072213828923588\\
0.042584	0.00541904703872476\\
0.0440205	0.00244200737113932\\
0.045459	0.00176722971107238\\
0.046893	0.00113171324918962\\
0.0483545	0.002091344076652\\
0.0483545	0.00209134407660241\\
0.046893	0.0011317132491393\\
0.045459	0.00176722971102253\\
0.0440205	0.0024420073710919\\
0.042584	0.00541904703867179\\
0.04116	0.00722138289230739\\
0.0397495	0.0107053348601968\\
0.038327	0.0128608638584516\\
0.0369265	0.0265882682036773\\
0.0355275	0.0204019185735153\\
0.0341455	0.0771428841707932\\
0.032775	0.0675972278580727\\
0.031407	0.115901156915819\\
0.030049	0.133386295021209\\
0.028711	0.124732347091653\\
0.027363	0.130081318590166\\
0.026038	0.378973658577375\\
0.0247065	0.369379364035729\\
0.0234025	0.339742555027479\\
0.0220945	0.322323834741351\\
0.0207435	0.337086947246403\\
0.019446	0.874607601543363\\
0.018161	0.842753769257953\\
0.0168765	0.526883431038524\\
0.0156135	0.730208874122417\\
0.0143465	0.760411961694505\\
0.0130925	1.05207316326874\\
0.0118365	1.55598914107515\\
0.0105925	2.41755613371071\\
0.009365	1.62952265330808\\
0.008148	1.78064512957278\\
0.0069015	2.55997229298585\\
0.005655	4.35591069719051\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005749	14.6823072658325\\
0.006975	13.7219213242505\\
0.008226	26.7964132141969\\
0.009444	8.02156623942616\\
0.010673	47.6063803013102\\
0.011916	27.5643851192561\\
0.0131595	12.8324286288136\\
0.01441	16.7627027469814\\
0.0156675	7.36132690450153\\
0.0169405	5.79356480946733\\
0.0182065	7.41538235226447\\
0.0194855	2.99176152138644\\
0.0207705	3.1667258254238\\
0.022075	1.99425009483728\\
0.0233675	2.32845507573091\\
0.0246815	1.64985849503806\\
0.0260015	1.02851743549684\\
0.027325	1.19530367256749\\
0.0286505	0.410466295939538\\
0.02999	0.484011584569589\\
0.0313325	0.303835753302317\\
0.032689	0.244634614173218\\
0.0340475	0.201435347519915\\
0.0354095	0.181619246082135\\
0.03679	0.109992088622026\\
0.0381775	0.0635321837183882\\
0.0395695	0.024641838370761\\
0.040966	0.0172159748350245\\
0.042376	0.0290976758815148\\
0.043794	0.0117708843137746\\
0.045222	0.00502189072605049\\
0.046655	0.0040525602815043\\
0.0480935	0.00668975304301816\\
0.0495415	0.00367631143432428\\
0.051	0.00174253120971631\\
0.0524705	0.00113824844109695\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005749	14.6823072658325\\
0.006975	13.7219213242505\\
0.008226	26.7964132141969\\
0.009444	8.02156623942618\\
0.010673	47.6063803013103\\
0.011916	27.5643851192561\\
0.0131595	12.8324286288136\\
0.01441	16.7627027469815\\
0.0156675	7.36132690450155\\
0.0169405	5.79356480946739\\
0.0182065	7.41538235226454\\
0.0194855	2.99176152138647\\
0.0207705	3.16672582542385\\
0.022075	1.99425009483735\\
0.0233675	2.32845507573095\\
0.0246815	1.6498584950381\\
0.0260015	1.02851743549691\\
0.027325	1.19530367256756\\
0.0286505	0.410466295939631\\
0.02999	0.484011584569636\\
0.0313325	0.303835753302392\\
0.032689	0.244634614173308\\
0.0340475	0.201435347519992\\
0.0354095	0.181619246082253\\
0.03679	0.109992088622073\\
0.0381775	0.0635321837184558\\
0.0395695	0.0246418383708192\\
0.040966	0.0172159748351239\\
0.042376	0.0290976758815518\\
0.043794	0.0117708843138382\\
0.045222	0.00502189072612869\\
0.046655	0.00405256028160498\\
0.0480935	0.00668975304308111\\
0.0495415	0.00367631143438327\\
0.051	0.00174253120981829\\
0.0524705	0.00113824844116852\\
0.0524705	0.0011382484410209\\
0.051	0.00174253120962883\\
0.0495415	0.00367631143424657\\
0.0480935	0.00668975304293147\\
0.046655	0.00405256028144618\\
0.045222	0.00502189072600334\\
0.043794	0.0117708843136423\\
0.042376	0.0290976758814674\\
0.040966	0.0172159748349412\\
0.0395695	0.024641838370657\\
0.0381775	0.0635321837183093\\
0.03679	0.109992088621976\\
0.0354095	0.181619246082072\\
0.0340475	0.201435347519816\\
0.032689	0.244634614173118\\
0.0313325	0.303835753302222\\
0.02999	0.484011584569542\\
0.0286505	0.410466295939426\\
0.027325	1.19530367256743\\
0.0260015	1.02851743549676\\
0.0246815	1.64985849503798\\
0.0233675	2.32845507573085\\
0.022075	1.9942500948372\\
0.0207705	3.16672582542376\\
0.0194855	2.9917615213864\\
0.0182065	7.41538235226441\\
0.0169405	5.79356480946729\\
0.0156675	7.36132690450149\\
0.01441	16.7627027469814\\
0.0131595	12.8324286288135\\
0.011916	27.564385119256\\
0.010673	47.6063803013102\\
0.009444	8.02156623942615\\
0.008226	26.7964132141969\\
0.006975	13.7219213242504\\
0.005749	14.6823072658325\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0006045,
xmax=0.275932174723378,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0129830822094817	0.232165797749662\\
-0.011705583447058	0.165132808778955\\
-0.0106781522876312	0.133758285550487\\
-0.00984421332169429	0.117444023420634\\
-0.00907040355441862	0.104922343141513\\
-0.00843062311743801	0.0977047632245922\\
-0.00778484566125966	0.0897065552333522\\
-0.00713307118588357	0.0826661891317047\\
-0.00654868156202525	0.0776065060312192\\
-0.00603345368426179	0.0744203912471074\\
-0.00551459798007007	0.0709462067619886\\
-0.00499211444945008	0.0678049752199536\\
-0.00454138396951658	0.0654638114986437\\
-0.00408798814771742	0.0636903705231435\\
-0.0036319269840526	0.0616999609759811\\
-0.00317320047852212	0.0586218441368235\\
-0.00271180863112597	0.0569201956247366\\
-0.00232527939992625	0.055859028502552\\
-0.00185900109244305	0.0543913093640694\\
-0.00146839981117079	0.0529204489928086\\
-0.00107594759804737	0.0517396351253699\\
-0.000681644453072803	0.0503522464396265\\
-0.000285490376247078	0.0492861371733659\\
3.27655561463322e-05	0.0482495340174198\\
0.000432251310304134	0.0473209139991391\\
0.000753172584563206	0.0466213258663979\\
0.00115599001605308	0.0451464229660229\\
0.00147957663217782	0.0440121670370381\\
0.00188572574099977	0.0430626126544531\\
0.00221197769899017	0.0422655827488995\\
0.0025394142533653	0.0414499707146385\\
0.00286803540412518	0.0405477389483967\\
0.00319784115126979	0.0399658722761815\\
0.00352883149479914	0.0394336660651268\\
0.00386100643471322	0.0384934458217923\\
0.00419436597101205	0.0379034004746681\\
0.00444516301461365	0.0375604221687134\\
0.00478059559458577	0.0371315108125558\\
0.00511721277094263	0.0366974760121953\\
0.00537045304458776	0.0361067472422349\\
0.00570914326461791	0.0355918308351591\\
0.00604901808103279	0.035048911746915\\
0.00630470158472145	0.0346384563284553\\
0.00664664944480963	0.0342118188159516\\
0.00690388773125325	0.0337710771763654\\
0.00716179235316328	0.0333367604775946\\
0.00750670170421331	0.033072224042311\\
0.00776616110887831	0.0319523117437856\\
0.00802628684900973	0.031542117738833\\
0.0083741576910216	0.0310389141532097\\
0.00863583821390799	0.0306011231747715\\
0.0088981850722608	0.0302498665768208\\
0.00916119826608002	0.029927693988873\\
0.00942487779536566	0.0293005282512532\\
0.00968922366011771	0.0290262666515276\\
0.00995423586033617	0.0287361641304274\\
0.0102199143960211	0.0285284172817597\\
0.0104862592671723	0.0280856937188014\\
0.0107532704737901	0.0277573576697588\\
0.0110209480158742	0.0275188000766993\\
0.0112892918934247	0.0272469959800984\\
0.0115583021064417	0.0270698052636862\\
0.0118279786549251	0.0266165759212788\\
0.0120983215388749	0.0264345831288629\\
0.0123693307582911	0.0262500424120396\\
0.0126410063131737	0.0260319728180408\\
0.0129133482035227	0.0258200458813446\\
0.0130952796501256	0.0256960564278953\\
0.0133687320995854	0.0254662604354294\\
0.0136428508845115	0.0252528811310216\\
0.0139176360049041	0.0250284886187944\\
0.014101196271536	0.024914745464445\\
0.0143770919510393	0.0247708552913668\\
0.0146536539660089	0.0242928044319549\\
0.0148383988290256	0.0241156113674688\\
0.015116071403106	0.0238681045154329\\
0.0153015566388631	0.0237423611143488\\
0.0155803397720541	0.0234876810594446\\
0.0158597892407116	0.0233314875296399\\
0.0160464590728535	0.0232288709214458\\
0.0163270191006216	0.023043321215123\\
0.016514429305504	0.0228850497830088\\
0.0167960998923828	0.0227423616733251\\
0.0169842504700056	0.0226787395386998\\
0.0172670316159952	0.0224056312974542\\
0.0174559225663584	0.022290825701123\\
0.0177398142714587	0.022223768219567\\
0.0179294455945624	0.0221254696611118\\
0.0182144478587733	0.0219485868218526\\
0.0184048195546175	0.0218543028915499\\
0.0185954873995579	0.0217413153246171\\
0.0188820444465238	0.0215519557925459\\
0.0190734526642046	0.021369793526447\\
0.0193611202702812	0.0211528137255523\\
0.0195532688607025	0.0209614692822252\\
0.01974571360022	0.0208647752612143\\
0.0200349359890515	0.0207328915228365\\
0.0202281211013095	0.0205709972466107\\
0.0204216023626636	0.0204616976147089\\
0.0206153797731139	0.0201197664088839\\
0.0209066011683447	0.0199324411268087\\
0.0211011189515355	0.0198020376871765\\
0.0212959328838224	0.019720948222566\\
0.0214910429652055	0.0196048288313334\\
0.0217842633668356	0.0193984053798134\\
0.0219801138209592	0.0193216166806147\\
0.022176260424179	0.0190774930639418\\
0.0223727031764949	0.0189439909653271\\
0.0226679225845242	0.0187203101849003\\
0.0228651057095807	0.0186627106199881\\
0.0230625849837333	0.0185840096016421\\
0.0232603604069821	0.0185193682949817\\
0.0234584319793271	0.0184536349419805\\
0.0236567997007682	0.0184130237065205\\
0.0239549065624853	0.0183008630045562\\
0.024154014656667	0.0182249559947486\\
0.0243534188999448	0.0180929328884955\\
0.0245531192923188	0.0180388562551958\\
0.024753115833789	0.0179370429098315\\
0.0249534085243553	0.0178647954037264\\
0.0251539973640179	0.0177887546124658\\
0.0253548823527766	0.0177497837522792\\
0.0255560634906315	0.0176489840891989\\
0.0257575407775826	0.017560879445442\\
0.0259593142136299	0.0174970742058688\\
0.0261613837987734	0.0174444310041943\\
0.0263637495330131	0.0173884327999558\\
0.0265664114163489	0.0173336791580266\\
0.0267693694487809	0.0172442369707372\\
0.0269726236303092	0.0170137243327273\\
0.0271761739609336	0.0168651731371208\\
0.0273800204406541	0.0167895414917059\\
0.0275841630694709	0.0167460466604604\\
0.0277886018473839	0.0166261579046185\\
0.027993336774393	0.0165094488913529\\
0.0281983678504983	0.0164375357938989\\
0.0284036950756998	0.0163458475182744\\
0.0286093184499975	0.0162470204246222\\
0.0288152379733914	0.0161875073983287\\
0.0290214536458815	0.0160975505833414\\
0.0292279654674677	0.016051358829895\\
0.0294347734381501	0.0159013564909681\\
0.0296418775579287	0.0158219378501873\\
0.0298492778268035	0.0157481887448242\\
0.0300569742447745	0.0157058028270859\\
0.0302649668118417	0.0155676432512219\\
0.0304732555280051	0.0155164169247423\\
0.0305775109419978	0.0154861375168767\\
0.0307862438818054	0.0154128318539942\\
0.0309952729707092	0.0153694422284378\\
0.0312045982087092	0.0153412425800549\\
0.0314142195958054	0.0152935015108819\\
0.0316241371319978	0.015157823593165\\
0.0318343508172863	0.0151132516739373\\
0.0319395687158417	0.015097411502091\\
0.0321502266247745	0.0150596000503911\\
0.0323611806828035	0.014983291689565\\
0.0325724308899287	0.0149044640861584\\
0.0327839772461501	0.0148818203338342\\
0.0328898614801719	0.0148491352480617\\
0.0331018520600375	0.0148135791190416\\
0.0333141387889994	0.0147598447008905\\
0.0335267216670574	0.0147297870270577\\
0.0337396006942116	0.0146353643050838\\
0.0338461512636998	0.0146174743506207\\
0.0340594745144983	0.014578435848481\\
0.034273093914393	0.0145499276061219\\
0.0344870094633838	0.0145264516452893\\
0.0347012211614709	0.0144572945781332\\
0.0348084380664255	0.0144264469008438\\
0.0350230939881568	0.014398486410358\\
0.0352380460589843	0.0142518594857945\\
0.035453294278908	0.0141883622252061\\
0.0355610294447809	0.0141089061602202\\
0.0357767218883489	0.0140083318301775\\
0.035992710481013	0.0139124335908683\\
0.0361008158332562	0.0138977791805888\\
0.0363172486495646	0.0138378124176737\\
0.0365339776149692	0.0137718962388249\\
0.03675100272947	0.0136736654115876\\
0.0368596263426315	0.0136200892171011\\
0.0370770956807766	0.0135337904733128\\
0.0372948611680178	0.0134962131037058\\
0.0374038549675495	0.0134735576704005\\
0.0376220646784351	0.0133090851735341\\
0.0378405705384168	0.0132629984198349\\
0.0379499345243187	0.0132436977749612\\
0.0381688846079447	0.013176851968821\\
0.0383881308406669	0.0131435625957276\\
0.0384978650129391	0.0131270806429131\\
0.0387175554693055	0.0129599028910939\\
0.0389375420747682	0.0129042359752911\\
0.0390476464334105	0.0128346666831978\\
0.0392680772625175	0.0127586917673379\\
0.0394888042407206	0.0127045429151324\\
0.0395992787857332	0.0126921942388488\\
0.0398204499875806	0.0126361535036771\\
0.0399311466444153	0.0126059799075784\\
0.040152762069907	0.0125881955896923\\
0.0403746736444949	0.01247114185116\\
0.0447611421495577	0.0114579836204729\\
0.0490267599591058	0.0105564006269604\\
0.0531550907983007	0.00972018167849093\\
0.0572523150502606	0.00932143764327857\\
0.0611867094723214	0.0087919395493243\\
0.0650704514667988	0.00844792333326705\\
0.0688966555672067	0.00779913514980033\\
0.0726586584188808	0.00716011761953359\\
0.0764829266180276	0.00680476662362971\\
0.0800994243619295	0.00641184183427194\\
0.0836329894267639	0.00607932705910599\\
0.0872166036888535	0.00577702034051061\\
0.0907095853953749	0.00557375174613398\\
0.0942488403981751	0.00532194700432474\\
0.0976900591180024	0.00511795650297815\\
0.10117392330768	0.00494742162048754\\
0.104552643636077	0.00475289011564664\\
0.107821111531283	0.00455317998823205\\
0.111276460438318	0.00433088864699331\\
0.11446554944361	0.00410286935080236\\
0.117841519460732	0.00392783421577498\\
0.121097464124488	0.00374551207766964\\
0.124386059226099	0.00359096572155492\\
0.127548409843326	0.0033929107047368\\
0.13074037537017	0.00331089757064875\\
0.133961955806634	0.00316184222323508\\
0.137049888031308	0.00308650667996134\\
0.140164547711913	0.00300722526371265\\
0.143305934848449	0.00291202164573467\\
0.146474049440915	0.00281780789050407\\
0.149500075572351	0.00270101186760462\\
0.152550089780578	0.00258367021111783\\
0.155624092065596	0.00249753019029603\\
0.158722082427405	0.00241549985606871\\
0.161844060866005	0.00232539192195685\\
0.164814622147044	0.00226614974997301\\
0.167806580200283	0.00217383450087976\\
0.170819935025722	0.00209588503319751\\
0.173854686623359	0.00198171383310265\\
0.176730469261484	0.00191777120876775\\
0.179806755769862	0.0018471770168289\\
0.182721630088683	0.00177552222242815\\
0.18565545794966	0.00167181576784164\\
0.188608239352793	0.00160661403860216\\
0.191579974298081	0.0015325759741927\\
0.194383189475505	0.00147481995938399\\
0.197391646908721	0.00143867022231107\\
0.200229289418576	0.00139317638971858\\
0.203083590315092	0.00133462563236867\\
0.205954549598268	0.0012725069900126\\
0.208842167268104	0.00123866175275542\\
0.211746443324601	0.00117493468128057\\
0.214667377767758	0.00108559802349497\\
0.21740861281467	0.00102320773712625\\
0.220361753472037	0.000992913430610618\\
0.223133047652211	0.000937789704535144\\
0.226118394523789	0.000898678148382333\\
0.228919747837226	0.000857926444867848\\
0.231735612456376	0.000837507757425296\\
0.234565988381239	0.000781164561313597\\
0.237207188138778	0.00073760239853288\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0129830822094817	0.272850819298801\\
-0.011705583447058	0.194579227866593\\
-0.0106781522876312	0.151195341526084\\
-0.00984421332169429	0.13275745806697\\
-0.00907040355441862	0.115625371204679\\
-0.00843062311743801	0.107789595635077\\
-0.00778484566125966	0.101517113996208\\
-0.00713307118588357	0.0930758801547718\\
-0.00654868156202525	0.0860780463853002\\
-0.00603345368426179	0.0823219962079658\\
-0.00551459798007007	0.0806739740843305\\
-0.00499211444945008	0.0782389091797197\\
-0.00454138396951658	0.0727695157841378\\
-0.00408798814771742	0.0703815081524864\\
-0.0036319269840526	0.0686492358390883\\
-0.00317320047852212	0.0663110210586905\\
-0.00271180863112597	0.0636894228988348\\
-0.00232527939992625	0.0630749071180314\\
-0.00185900109244305	0.0619636315652234\\
-0.00146839981117079	0.0612461785364315\\
-0.00107594759804737	0.0607428560688181\\
-0.000681644453072803	0.0584740223746022\\
-0.000285490376247078	0.0568885353734944\\
3.27655561463322e-05	0.0562473087801024\\
0.000432251310304134	0.0550375748166671\\
0.000753172584563206	0.0543433519350071\\
0.00115599001605308	0.053619158988318\\
0.00147957663217782	0.0513053663315562\\
0.00188572574099977	0.050628684150009\\
0.00221197769899017	0.0500397514290783\\
0.0025394142533653	0.0498511370442716\\
0.00286803540412518	0.0490673024513746\\
0.00319784115126979	0.0485622500204148\\
0.00352883149479914	0.0480725029317809\\
0.00386100643471322	0.0479031297687575\\
0.00419436597101205	0.0476884823798425\\
0.00444516301461365	0.0475786377040624\\
0.00478059559458577	0.047252507836861\\
0.00511721277094263	0.0468043911434489\\
0.00537045304458776	0.0464667095431477\\
0.00570914326461791	0.0461556597921735\\
0.00604901808103279	0.0454174336490751\\
0.00630470158472145	0.0450432307980065\\
0.00664664944480963	0.0446269734764644\\
0.00690388773125325	0.0445332621656006\\
0.00716179235316328	0.0444534630065917\\
0.00750670170421331	0.044267809396817\\
0.00776616110887831	0.0358587888673957\\
0.00802628684900973	0.0351740194919803\\
0.0083741576910216	0.0348848639740801\\
0.00863583821390799	0.0348489824631063\\
0.0088981850722608	0.0346307687999321\\
0.00916119826608002	0.0344384723473597\\
0.00942487779536566	0.0343471438392916\\
0.00968922366011771	0.0340841454642878\\
0.00995423586033617	0.0340478231107107\\
0.0102199143960211	0.0339230467343399\\
0.0104862592671723	0.0329889742401637\\
0.0107532704737901	0.0327937775225085\\
0.0110209480158742	0.0324497886570744\\
0.0112892918934247	0.0321868159502983\\
0.0115583021064417	0.0320817325183161\\
0.0118279786549251	0.0320559855067832\\
0.0120983215388749	0.0318352016640085\\
0.0123693307582911	0.0317191241206055\\
0.0126410063131737	0.0316715501022217\\
0.0129133482035227	0.0315743079601942\\
0.0130952796501256	0.0315418548343155\\
0.0133687320995854	0.0314713418002258\\
0.0136428508845115	0.0312542693429944\\
0.0139176360049041	0.0310190646645542\\
0.014101196271536	0.0308634059726092\\
0.0143770919510393	0.0308244394052654\\
0.0146536539660089	0.0285783881739921\\
0.0148383988290256	0.0284053379075329\\
0.015116071403106	0.0282257992908816\\
0.0153015566388631	0.0281671120332879\\
0.0155803397720541	0.0280840066029424\\
0.0158597892407116	0.027825575593508\\
0.0160464590728535	0.0278045361321671\\
0.0163270191006216	0.0277779580181658\\
0.016514429305504	0.0277119681010098\\
0.0167960998923828	0.0275865555659572\\
0.0169842504700056	0.027442873416512\\
0.0172670316159952	0.0272958233883121\\
0.0174559225663584	0.0272701909326106\\
0.0177398142714587	0.0272123116045268\\
0.0179294455945624	0.0271979739399583\\
0.0182144478587733	0.0271244567355168\\
0.0184048195546175	0.0270527250467776\\
0.0185954873995579	0.0270327248226942\\
0.0188820444465238	0.0267250527583371\\
0.0190734526642046	0.0266618586243703\\
0.0193611202702812	0.0265929639045434\\
0.0195532688607025	0.0258139656426667\\
0.01974571360022	0.025776962109341\\
0.0200349359890515	0.0257383777232906\\
0.0202281211013095	0.0254904641768492\\
0.0204216023626636	0.0254063270179183\\
0.0206153797731139	0.0225890476506936\\
0.0209066011683447	0.0223880077793192\\
0.0211011189515355	0.0222822107693708\\
0.0212959328838224	0.0222700273515169\\
0.0214910429652055	0.0222240389498465\\
0.0217842633668356	0.0222068096223288\\
0.0219801138209592	0.0221719134622845\\
0.022176260424179	0.0221482127218081\\
0.0223727031764949	0.0217073096257597\\
0.0226679225845242	0.0215860548056218\\
0.0228651057095807	0.0215034888154633\\
0.0230625849837333	0.0214743016290513\\
0.0232603604069821	0.0213167145120831\\
0.0234584319793271	0.0211128200480712\\
0.0236567997007682	0.0211004293348462\\
0.0239549065624853	0.0210867041844102\\
0.024154014656667	0.0209969772266387\\
0.0243534188999448	0.0209899059719186\\
0.0245531192923188	0.0209801637175259\\
0.024753115833789	0.020959258634188\\
0.0249534085243553	0.0209354723769712\\
0.0251539973640179	0.0209304133120872\\
0.0253548823527766	0.0209245464979696\\
0.0255560634906315	0.0204990003901859\\
0.0257575407775826	0.0204022379600432\\
0.0259593142136299	0.0203733699609252\\
0.0261613837987734	0.0203685731865671\\
0.0263637495330131	0.0203569514693935\\
0.0265664114163489	0.0203312366819043\\
0.0267693694487809	0.0202491299900987\\
0.0269726236303092	0.0202308169108046\\
0.0271761739609336	0.0202271914189895\\
0.0273800204406541	0.0202228548275764\\
0.0275841630694709	0.0202057945428361\\
0.0277886018473839	0.019512474997543\\
0.027993336774393	0.0194839677513914\\
0.0281983678504983	0.0194675845598331\\
0.0284036950756998	0.0194276322457527\\
0.0286093184499975	0.0191889327912298\\
0.0288152379733914	0.0191789379472372\\
0.0290214536458815	0.0191570144382968\\
0.0292279654674677	0.0191491861847543\\
0.0294347734381501	0.0191223262968178\\
0.0296418775579287	0.0191167185231975\\
0.0298492778268035	0.018954668776693\\
0.0300569742447745	0.0189125143703745\\
0.0302649668118417	0.0188699860420428\\
0.0304732555280051	0.0188417350275518\\
0.0305775109419978	0.0188389336045831\\
0.0307862438818054	0.0187493781643075\\
0.0309952729707092	0.0187134477697934\\
0.0312045982087092	0.01867830296912\\
0.0314142195958054	0.0186530111958228\\
0.0316241371319978	0.0186331265795899\\
0.0318343508172863	0.0186240067248496\\
0.0319395687158417	0.0185489637383581\\
0.0321502266247745	0.0184528056146796\\
0.0323611806828035	0.0180733965679448\\
0.0325724308899287	0.018053349179901\\
0.0327839772461501	0.0180409280330955\\
0.0328898614801719	0.0180355508874894\\
0.0331018520600375	0.0180071394389023\\
0.0333141387889994	0.0179578291769746\\
0.0335267216670574	0.0179512973889532\\
0.0337396006942116	0.0179349847186712\\
0.0338461512636998	0.0179245512806119\\
0.0340594745144983	0.0179012901143145\\
0.034273093914393	0.0178673040710138\\
0.0344870094633838	0.0178577539021287\\
0.0347012211614709	0.0178221348241069\\
0.0348084380664255	0.0177134476886752\\
0.0350230939881568	0.0176115903362379\\
0.0352380460589843	0.0171355819127993\\
0.035453294278908	0.0171197396866163\\
0.0355610294447809	0.0170877679506056\\
0.0357767218883489	0.0170601098286427\\
0.035992710481013	0.0170508563157172\\
0.0361008158332562	0.0170221451967436\\
0.0363172486495646	0.0170160275656249\\
0.0365339776149692	0.0169881668137496\\
0.03675100272947	0.0169679341199569\\
0.0368596263426315	0.0169648918540513\\
0.0370770956807766	0.0168684779916122\\
0.0372948611680178	0.0168579866344047\\
0.0374038549675495	0.0168228055589244\\
0.0376220646784351	0.0168207777377636\\
0.0378405705384168	0.0167735518305188\\
0.0379499345243187	0.0167636345890597\\
0.0381688846079447	0.0167506670525968\\
0.0383881308406669	0.0166680739285199\\
0.0384978650129391	0.0166675142738548\\
0.0387175554693055	0.0166528076789685\\
0.0389375420747682	0.0164920744492309\\
0.0390476464334105	0.0164510000839695\\
0.0392680772625175	0.0164430731236285\\
0.0394888042407206	0.0164285198881074\\
0.0395992787857332	0.0164199713899796\\
0.0398204499875806	0.0163777672078596\\
0.0399311466444153	0.0163741993073715\\
0.040152762069907	0.0163632021028542\\
0.0403746736444949	0.0163301707663775\\
0.0447611421495577	0.0135838862243214\\
0.0490267599591058	0.0124172913413703\\
0.0531550907983007	0.0120943650265183\\
0.0572523150502606	0.0118649877248142\\
0.0611867094723214	0.0116137361396287\\
0.0650704514667988	0.0109955236389914\\
0.0688966555672067	0.00946833255995517\\
0.0726586584188808	0.00905651136558706\\
0.0764829266180276	0.00876746770193047\\
0.0800994243619295	0.00857254670564811\\
0.0836329894267639	0.00820148310930629\\
0.0872166036888535	0.00761514564070109\\
0.0907095853953749	0.00735000885218184\\
0.0942488403981751	0.00693862110023104\\
0.0976900591180024	0.00686637903545737\\
0.10117392330768	0.00660954750142939\\
0.104552643636077	0.00628509213561973\\
0.107821111531283	0.00580015504144661\\
0.111276460438318	0.00572529506583125\\
0.11446554944361	0.00502006790002919\\
0.117841519460732	0.00495071693494942\\
0.121097464124488	0.00470221941033153\\
0.124386059226099	0.00465111936983672\\
0.127548409843326	0.00440923536868194\\
0.13074037537017	0.00424678943545229\\
0.133961955806634	0.00422717640882992\\
0.137049888031308	0.00417345109425174\\
0.140164547711913	0.00414116308814768\\
0.143305934848449	0.00399730285020019\\
0.146474049440915	0.00389910074276567\\
0.149500075572351	0.00353036706495738\\
0.152550089780578	0.00339845896312753\\
0.155624092065596	0.00324558520480674\\
0.158722082427405	0.00314205856121149\\
0.161844060866005	0.00278431425405464\\
0.164814622147044	0.00276478435845401\\
0.167806580200283	0.00273712488286036\\
0.170819935025722	0.00267450634250037\\
0.173854686623359	0.00262937881095926\\
0.176730469261484	0.00251580514873598\\
0.179806755769862	0.00247934368222308\\
0.182721630088683	0.00242066803713531\\
0.18565545794966	0.0021992339852781\\
0.188608239352793	0.00217347315474177\\
0.191579974298081	0.00208289804345907\\
0.194383189475505	0.00207368139564416\\
0.197391646908721	0.00205752518199774\\
0.200229289418576	0.00195843258568097\\
0.203083590315092	0.00191558182481358\\
0.205954549598268	0.00190266191235816\\
0.208842167268104	0.00182762451026744\\
0.211746443324601	0.00179155198132895\\
0.214667377767758	0.00176775997379321\\
0.21740861281467	0.00151755144784973\\
0.220361753472037	0.00144223755613111\\
0.223133047652211	0.00135895885224335\\
0.226118394523789	0.00133585036695435\\
0.228919747837226	0.001262989945246\\
0.231735612456376	0.00117946581265671\\
0.234565988381239	0.00113816666052672\\
0.237207188138778	0.00113532217560262\\
0.237207188138778	0.000481142173957303\\
0.234565988381239	0.00051280726270531\\
0.231735612456376	0.000533289573408321\\
0.228919747837226	0.0005424173496617\\
0.226118394523789	0.000625976694338021\\
0.223133047652211	0.000641047253346667\\
0.220361753472037	0.000714974796918739\\
0.21740861281467	0.000758783334230502\\
0.214667377767758	0.000780045930878757\\
0.211746443324601	0.000801987820604999\\
0.208842167268104	0.00081656472477393\\
0.205954549598268	0.000825883442392599\\
0.203083590315092	0.000844247451047175\\
0.200229289418576	0.000870367707012753\\
0.197391646908721	0.00101209930097343\\
0.194383189475505	0.00102871985917113\\
0.191579974298081	0.00114272440499695\\
0.188608239352793	0.00115795749022683\\
0.18565545794966	0.00118964055621604\\
0.182721630088683	0.00133278940722929\\
0.179806755769862	0.00138259460972748\\
0.176730469261484	0.00144194338367739\\
0.173854686623359	0.00149657843119418\\
0.170819935025722	0.00171746964058949\\
0.167806580200283	0.00188739973611187\\
0.164814622147044	0.00194189152943151\\
0.161844060866005	0.00200084471792826\\
0.158722082427405	0.00203425812887815\\
0.155624092065596	0.00207590087254018\\
0.152550089780578	0.00210937445195162\\
0.149500075572351	0.00218579229843256\\
0.146474049440915	0.00229930468494763\\
0.143305934848449	0.0024027717607675\\
0.140164547711913	0.00244329843653476\\
0.137049888031308	0.00249519907583096\\
0.133961955806634	0.00258662619646534\\
0.13074037537017	0.00264599435388501\\
0.127548409843326	0.00271842592575711\\
0.124386059226099	0.0029333148572771\\
0.121097464124488	0.00296801645229743\\
0.117841519460732	0.00333472346849769\\
0.11446554944361	0.00339725304048436\\
0.111276460438318	0.00351012717339243\\
0.107821111531283	0.00364622678958615\\
0.104552643636077	0.00381278607031178\\
0.10117392330768	0.00397757804193499\\
0.0976900591180024	0.00406439383854122\\
0.0942488403981751	0.00423928944278208\\
0.0907095853953749	0.0043900460922222\\
0.0872166036888535	0.00452498555361815\\
0.0836329894267639	0.00475262234347152\\
0.0800994243619295	0.00533599139253344\\
0.0764829266180276	0.00560758347047765\\
0.0726586584188808	0.00580001838214406\\
0.0688966555672067	0.00674641827144965\\
0.0650704514667988	0.00723632437276725\\
0.0611867094723214	0.00744600028381437\\
0.0572523150502606	0.00802783898495211\\
0.0531550907983007	0.0083442991021073\\
0.0490267599591058	0.00915471466807344\\
0.0447611421495577	0.0100695890781969\\
0.0403746736444949	0.0107619827064279\\
0.040152762069907	0.0107765274776482\\
0.0399311466444153	0.0107871438329575\\
0.0398204499875806	0.0108025048231005\\
0.0395992787857332	0.0108287681140922\\
0.0394888042407206	0.010864628181026\\
0.0392680772625175	0.0109689760615146\\
0.0390476464334105	0.0109771891251595\\
0.0389375420747682	0.0109790270971355\\
0.0387175554693055	0.0109987809405377\\
0.0384978650129391	0.011174556500608\\
0.0383881308406669	0.0111934216667522\\
0.0381688846079447	0.0112029223532824\\
0.0379499345243187	0.0115459382815599\\
0.0378405705384168	0.0115518036895344\\
0.0376220646784351	0.0115603036929176\\
0.0374038549675495	0.0115707726605947\\
0.0372948611680178	0.0115715962204635\\
0.0370770956807766	0.0115773901547834\\
0.0368596263426315	0.0118204138436817\\
0.03675100272947	0.0118216931567096\\
0.0365339776149692	0.0118923745701067\\
0.0363172486495646	0.0119051217812856\\
0.0361008158332562	0.0119188068055228\\
0.035992710481013	0.0119202629021406\\
0.0357767218883489	0.0123141208909746\\
0.0355610294447809	0.0123286807158388\\
0.035453294278908	0.0123489320896026\\
0.0352380460589843	0.0124520321490126\\
0.0350230939881568	0.01248380330308\\
0.0348084380664255	0.0125086227161902\\
0.0347012211614709	0.0125094550298317\\
0.0344870094633838	0.0125381881885389\\
0.034273093914393	0.0125726563828818\\
0.0340594745144983	0.0125867196712964\\
0.0338461512636998	0.0126224351118282\\
0.0337396006942116	0.0126229971892028\\
0.0335267216670574	0.0126879566585712\\
0.0333141387889994	0.0126976916503761\\
0.0331018520600375	0.012714679675889\\
0.0328898614801719	0.0127307572213381\\
0.0327839772461501	0.0127383869171113\\
0.0325724308899287	0.0127534227224426\\
0.0323611806828035	0.012763043665906\\
0.0321502266247745	0.0128511105984472\\
0.0319395687158417	0.0128625214597155\\
0.0318343508172863	0.0128732529526047\\
0.0316241371319978	0.0129038310649744\\
0.0314142195958054	0.0129055438875631\\
0.0312045982087092	0.0129355955282426\\
0.0309952729707092	0.0129580397964851\\
0.0307862438818054	0.0129861532006528\\
0.0305775109419978	0.0129925101957455\\
0.0304732555280051	0.0130253401404064\\
0.0302649668118417	0.0130479246901944\\
0.0300569742447745	0.0130665361430592\\
0.0298492778268035	0.0131046911923171\\
0.0296418775579287	0.0132213147281779\\
0.0294347734381501	0.0132293252579533\\
0.0292279654674677	0.0132562173263635\\
0.0290214536458815	0.0132787056866697\\
0.0288152379733914	0.0133113513353797\\
0.0286093184499975	0.0133309699231867\\
0.0284036950756998	0.013660105639371\\
0.0281983678504983	0.0139520584440618\\
0.027993336774393	0.0139728561353436\\
0.0277886018473839	0.0146168464446106\\
0.0275841630694709	0.0146436247615723\\
0.0273800204406541	0.0146623766560937\\
0.0271761739609336	0.0147717912671377\\
0.0269726236303092	0.0148848625319335\\
0.0267693694487809	0.0150822085372074\\
0.0265664114163489	0.0151079584064424\\
0.0263637495330131	0.015203901092905\\
0.0261613837987734	0.0152058519617841\\
0.0259593142136299	0.0152299277050461\\
0.0257575407775826	0.0152467036597623\\
0.0255560634906315	0.0152538044717382\\
0.0253548823527766	0.0152967124755693\\
0.0251539973640179	0.015316566095057\\
0.0249534085243553	0.0154147740047275\\
0.024753115833789	0.0154183070860123\\
0.0245531192923188	0.0154472367034623\\
0.0243534188999448	0.0154824546353619\\
0.024154014656667	0.0159195355608763\\
0.0239549065624853	0.0159391027583456\\
0.0236567997007682	0.0160714326339263\\
0.0234584319793271	0.0160918063747667\\
0.0232603604069821	0.0162559593814378\\
0.0230625849837333	0.0162994143199879\\
0.0228651057095807	0.016327367281073\\
0.0226679225845242	0.0163909248906174\\
0.0223727031764949	0.016506150878218\\
0.022176260424179	0.0165750254463873\\
0.0219801138209592	0.0166211309883927\\
0.0217842633668356	0.0166969148834287\\
0.0214910429652055	0.0167285500510216\\
0.0212959328838224	0.0171605054105516\\
0.0211011189515355	0.0171930417876142\\
0.0209066011683447	0.0172405663799332\\
0.0206153797731139	0.0174948293331996\\
0.0204216023626636	0.0175657562391691\\
0.0202281211013095	0.0176018981859608\\
0.0200349359890515	0.0176327287424039\\
0.01974571360022	0.0179058656973543\\
0.0195532688607025	0.0179702395874613\\
0.0193611202702812	0.0180424550523044\\
0.0190734526642046	0.0180818698319249\\
0.0188820444465238	0.0181243853080691\\
0.0185954873995579	0.0183091276334505\\
0.0184048195546175	0.018600084836444\\
0.0182144478587733	0.0186419990045846\\
0.0179294455945624	0.0190620240557499\\
0.0177398142714587	0.0190947655774536\\
0.0174559225663584	0.0192094511078869\\
0.0172670316159952	0.0192625367025731\\
0.0169842504700056	0.0194036922582422\\
0.0167960998923828	0.0194906049687984\\
0.016514429305504	0.0197215777995916\\
0.0163270191006216	0.020014989759257\\
0.0160464590728535	0.0202804396903457\\
0.0158597892407116	0.0203232650715426\\
0.0155803397720541	0.0204492848835804\\
0.0153015566388631	0.0204776881523786\\
0.015116071403106	0.0207236597720818\\
0.0148383988290256	0.0208749179184522\\
0.0146536539660089	0.0209524037346461\\
0.0143770919510393	0.0210739274185659\\
0.014101196271536	0.0212990803072304\\
0.0139176360049041	0.0213550801537494\\
0.0136428508845115	0.0214843056742333\\
0.0133687320995854	0.0216528698116988\\
0.0130952796501256	0.0218288905582691\\
0.0129133482035227	0.021930571460722\\
0.0126410063131737	0.0222521761886991\\
0.0123693307582911	0.0223854296738052\\
0.0120983215388749	0.0224803829629894\\
0.0118279786549251	0.0226341357266991\\
0.0115583021064417	0.0229443453224034\\
0.0112892918934247	0.0231374266873559\\
0.0110209480158742	0.0232172017119902\\
0.0107532704737901	0.0233276308411893\\
0.0104862592671723	0.0237306019660156\\
0.0102199143960211	0.0240952117508036\\
0.00995423586033617	0.024243339832948\\
0.00968922366011771	0.0246592429007894\\
0.00942487779536566	0.0250963549689392\\
0.00916119826608002	0.0253669253740636\\
0.0088981850722608	0.0257442429219815\\
0.00863583821390799	0.0259894474147542\\
0.0083741576910216	0.0260961314766396\\
0.00802628684900973	0.0262422719546951\\
0.00776616110887831	0.0264019577225034\\
0.00750670170421331	0.0265772234647644\\
0.00716179235316328	0.0268855648027227\\
0.00690388773125325	0.0282355781793958\\
0.00664664944480963	0.0286063050761388\\
0.00630470158472145	0.0287584457405798\\
0.00604901808103279	0.0290102152991745\\
0.00570914326461791	0.0297306403271525\\
0.00537045304458776	0.0301414265657371\\
0.00511721277094263	0.0305877036315485\\
0.00478059559458577	0.0310707126645654\\
0.00444516301461365	0.0312847579093833\\
0.00419436597101205	0.0316382534061309\\
0.00386100643471322	0.0324481613326414\\
0.00352883149479914	0.032722697846422\\
0.00319784115126979	0.0331959070353024\\
0.00286803540412518	0.0336519262140471\\
0.0025394142533653	0.0343647064599602\\
0.00221197769899017	0.034716095046786\\
0.00188572574099977	0.0351310869657552\\
0.00147957663217782	0.0370058207617827\\
0.00115599001605308	0.0383775127561697\\
0.000753172584563206	0.0398678069216922\\
0.000432251310304134	0.0403192086152132\\
3.27655561463322e-05	0.0410595203074852\\
-0.000285490376247078	0.0437452683132011\\
-0.000681644453072803	0.0445592052982529\\
-0.00107594759804737	0.0459930677628942\\
-0.00146839981117079	0.0472292457628935\\
-0.00185900109244305	0.0480987243808163\\
-0.00232527939992625	0.0502827945574916\\
-0.00271180863112597	0.0513299737322648\\
-0.00317320047852212	0.0534416794461429\\
-0.0036319269840526	0.054549361147559\\
-0.00408798814771742	0.0566216461839567\\
-0.00454138396951658	0.0580414983418062\\
-0.00499211444945008	0.0601789692330383\\
-0.00551459798007007	0.0625628031922958\\
-0.00603345368426179	0.0642334658370616\\
-0.00654868156202525	0.0670781070544786\\
-0.00713307118588357	0.0704218520671025\\
-0.00778484566125966	0.0757875524510607\\
-0.00843062311743801	0.089491015172544\\
-0.00907040355441862	0.0962499433719994\\
-0.00984421332169429	0.105203670563963\\
-0.0106781522876312	0.118818699781967\\
-0.011705583447058	0.146275886594488\\
-0.0129830822094817	0.197173253630863\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00706489384928256	0.228158533540109\\
-0.0065449533592876	0.161075211213232\\
-0.00612009318699178	0.129769467522215\\
-0.00577106898731019	0.113549311901955\\
-0.00544399611400091	0.101090620743007\\
-0.00517131544592493	0.0939476104914799\\
-0.00489406674692646	0.0859993335309761\\
-0.00461225001700553	0.079022712086168\\
-0.00435791136691868	0.0740005628330808\\
-0.0041324042873096	0.070867810209626\\
-0.00390413383096964	0.0674468621541086\\
-0.0036730999978988	0.0643443705499683\\
-0.00347287157582779	0.0620369506093303\\
-0.00327061291779124	0.060295837364169\\
-0.00306632402378915	0.0583290185559111\\
-0.00286000489382151	0.055286433571048\\
-0.00265165552788834	0.0536237574194417\\
-0.00247648018158145	0.0525834314619505\\
-0.00226440871637811	0.0511572352305604\\
-0.00208613162067943	0.0497153681741978\\
-0.00190644463889356	0.0485594339365537\\
-0.00172534777102051	0.0472036219981905\\
-0.00154284101706028	0.0461633507409904\\
-0.00139582049590932	0.0451432073960068\\
-0.00121077594699216	0.0442413244119126\\
-0.00106172518987566	0.043559267955185\\
-0.000874142846001568	0.0421083949495483\\
-0.000723061852919525	0.0409930146300786\\
-0.000532941714088507	0.0400716284777997\\
-0.00037983048504092	0.0393002961885461\\
-0.000225816928897537	0.0385038378868348\\
-7.09010456583571e-05	0.0376311419379366\\
8.49171646766193e-05	0.0370679148213066\\
0.000241637702107393	0.0365534963953038\\
0.000399260566633963	0.0356293332698907\\
0.00055778575825633	0.0350582955163628\\
0.000677271804129722	0.0347278708944864\\
0.000837376068169734	0.0343186764067932\\
0.000998382659305542	0.033897568403634\\
0.00111972975481402	0.0333161458522662\\
0.00128231541836747	0.0328202701583416\\
0.00144580340901672	0.032297614849084\\
0.00156901155416027	0.0319047831952046\\
0.00173407861722717	0.031493592031166\\
0.00185847106668395	0.0310640516093314\\
0.00198337107513213	0.0306435822283412\\
0.00215069395593851	0.0303908142512547\\
0.00227677826869992	0.0292887638801601\\
0.00240337014045271	0.0288905888985278\\
0.00257294883899859	0.0283996423038034\\
0.00270072501506462	0.0279777685683653\\
0.00282900875012203	0.0276411065541142\\
0.00295780004417082	0.0273333359942356\\
0.00308709889721101	0.026719116013366\\
0.00321690530924257	0.0264560547347735\\
0.00334721928026553	0.0261803349114291\\
0.00347804081027987	0.025980330998938\\
0.00360936989928559	0.0255615175571209\\
0.00374120654728271	0.0252516161680964\\
0.0038735507542712	0.0250261598075102\\
0.00400640252025109	0.0247698623988687\\
0.00413976184522235	0.0246035268625188\\
0.00427362872918501	0.0241596587313791\\
0.00440800317213905	0.0239873168120382\\
0.00454288517408447	0.0238129186867479\\
0.00467827473502128	0.0236070361269482\\
0.00481417185494948	0.0234042189568003\\
0.00490505191211905	0.0232878419100224\\
0.00504179496369956	0.023068413530576\\
0.00517904557427145	0.0228598368545628\\
0.00531680374383473	0.0226455411559371\\
0.00540892450076101	0.0225385411726074\\
0.0055475286019766	0.0224054507898097\\
0.00568664026218358	0.0219389448360866\\
0.00577966334620566	0.0217719801012263\\
0.00591962093806494	0.0215374987749891\\
0.0060132079765219	0.0214230697121161\\
0.00615401150003349	0.0211723638940719\\
0.00629532258253647	0.0210253862112424\\
0.00638981194808923	0.0209310657764121\\
0.00653196896224451	0.0207548236592529\\
0.00662702228223214	0.0206052495882647\\
0.00677002522803974	0.0204704701497134\\
0.00686564250246224	0.0204107124155019\\
0.00700949137992215	0.0201468191843921\\
0.00710567260877952	0.0200387473332018\\
0.00725036741789174	0.0199769306290226\\
0.00734711260118399	0.0198827785933113\\
0.00749265334194851	0.0197163463241766\\
0.00758996247967563	0.0196301170799905\\
0.0076874971991767	0.0195247426103058\\
0.00783422224425446	0.0193448788463353\\
0.0079323209181904	0.0191664041089172\\
0.00807989189492047	0.0189648026851338\\
0.00817855452329129	0.018780757056875\\
0.00827744273343605	0.0186937396887354\\
0.00842619801447935	0.0185723162304021\\
0.00852565017905899	0.0184182019727955\\
0.00862532792541258	0.0183151550961609\\
0.00872523125354012	0.0179829239041495\\
0.00887550921155757	0.0178087062507351\\
0.00897597649411998	0.0176892238565973\\
0.00907666935845634	0.0176110606101138\\
0.00917758780456665	0.0174991929782064\\
0.00932938843955827	0.0173050843033518\\
0.00943087084010345	0.0172323123656183\\
0.00953257882242258	0.0169974691622298\\
0.00963451238651566	0.0168723276898037\\
0.00978783569848143	0.0166611256242421\\
0.00989033321700938	0.0166097325599718\\
0.00999305631731128	0.0165358431990464\\
0.0100960049993871	0.0164753749913026\\
0.0101991792632369	0.0164129382905277\\
0.0103025791088607	0.0163752292555543\\
0.0104581018431225	0.0162702524776866\\
0.0105620656431811	0.0162016788948991\\
0.0106662550250137	0.016076814276871\\
0.0107706699886202	0.0160320365486733\\
0.0108753105340006	0.0159360623708341\\
0.0109801766611551	0.0158681127330412\\
0.0110852683700834	0.0157982250952548\\
0.0111905856607857	0.0157625044352713\\
0.011296128533262	0.0156691684204826\\
0.0114018969875122	0.0155855475426414\\
0.0115078910235364	0.0155265013355839\\
0.0116141106413345	0.0154775544997567\\
0.0117205558409066	0.0154261140652979\\
0.0118272266222526	0.01538013619661\\
0.0119341229853725	0.0152963444720101\\
0.0120412449302665	0.0150781039295822\\
0.0121485924569343	0.0149378037090776\\
0.0122561655653761	0.0148672329618759\\
0.0123639642555919	0.0148289074228222\\
0.0124719885275816	0.0147140418670631\\
0.0125802383813452	0.0146043295507396\\
0.0126887138168829	0.01453783057282\\
0.0127974148341944	0.0144520913752761\\
0.0129063414332799	0.0143598281441276\\
0.0130154936141394	0.0143045374705402\\
0.0131248713767728	0.0142183225407568\\
0.0132344747211801	0.0141758689692822\\
0.0133443036473614	0.0140371277234285\\
0.0134543581553167	0.0139609089493692\\
0.0135646382450459	0.0138944092323599\\
0.013675143916549	0.01385794120225\\
0.0137858751698261	0.0137293594921854\\
0.0138968320048772	0.0136830303019089\\
0.0139523950155679	0.0136551619355651\\
0.0140636902232799	0.0135853988600551\\
0.0141752110127658	0.0135465772369501\\
0.0142869573840257	0.0135202772088568\\
0.0143989293370595	0.0134757295963205\\
0.0145111268718673	0.0133479557162676\\
0.014623549988449	0.0133078923683784\\
0.0146798461399051	0.0132932917661525\\
0.0147926076291477	0.0132597212263016\\
0.0149055947001643	0.0131894187524601\\
0.0150188073529549	0.0131120862875355\\
0.0151322455875193	0.0130916626841618\\
0.0151890492979668	0.0130605824408992\\
0.0153028259051922	0.0130282654689788\\
0.0154168280941916	0.0129784745690508\\
0.0155310558649649	0.0129528130458959\\
0.0156455092175122	0.012859923267666\\
0.015702820486951	0.0128428560302903\\
0.0158176122121592	0.0128078838322597\\
0.0159326295191413	0.0127822977562793\\
0.0160478724078974	0.0127616335924981\\
0.0161633408784275	0.0126978352227307\\
0.0162211597068577	0.0126741339844287\\
0.0163369665500487	0.0126490243023359\\
0.0164529989750136	0.012508413907781\\
0.0165692569817524	0.0124481160715713\\
0.0166274705782871	0.0123748281641915\\
0.0167440669576869	0.0122821875177756\\
0.0168608889188606	0.0121950515520176\\
0.0169193844926127	0.0121816837379076\\
0.0170365448264473	0.0121270974078586\\
0.0171539307420559	0.0120653506021724\\
0.0172715422394385	0.011972745495751\\
0.017330432581295	0.0119202976004394\\
0.0174483824513385	0.0118429934124053\\
0.0175665579031559	0.0118099872052263\\
0.0176257302222298	0.0117894766500199\\
0.0177442440467082	0.0116352494848953\\
0.0178629834529605	0.0115948613039965\\
0.0179224377492518	0.0115773359193871\\
0.0180415155281651	0.0115147135766936\\
0.0181608188888522	0.0114840763400458\\
0.018220555162361	0.0114691331089983\\
0.0183401968957091	0.0113055757878204\\
0.0184600642108312	0.011253800837526\\
0.0185200824615574	0.0111881650330493\\
0.0186402881493404	0.0111176273022108\\
0.0187607194188973	0.0110703343832316\\
0.018821019646841	0.0110589543036274\\
0.0189417892890588	0.0110081504634125\\
0.019002258703333	0.0109825968271171\\
0.0191233667182117	0.0109671744552642\\
0.0192447003148645	0.0108569526414802\\
0.0216557936066604	0.00991995629192883\\
0.0240225330821638	0.009097079375289\\
0.0263323989529205	0.00834195413041323\\
0.0286424205111519	0.00799050332849116\\
0.0308761120366335	0.00751578055189068\\
0.0330950708525091	0.0072161861624516\\
0.0352940521825344	0.00662492391133118\\
0.0374679804367956	0.00605354528968411\\
0.0396893372590297	0.00574397134496204\\
0.0418001320143171	0.00540960286391442\\
0.0438716056466381	0.00511231203873621\\
0.0459812025987565	0.00485081330582411\\
0.0480456133017858	0.00467573097977082\\
0.0501452711569947	0.00445873074940134\\
0.0521941032187657	0.00428456183940929\\
0.0542754190559855	0.00413937760659556\\
0.0563004951371926	0.00397446440264669\\
0.0582654401767865	0.00379995452857186\\
0.060348885542003	0.00360730801226832\\
0.0622772164399179	0.0034140193164197\\
0.0643240476634554	0.0032654941996147\\
0.0663033036468393	0.00311040956796588\\
0.0683074300208011	0.00297948545130742\\
0.0702392439373565	0.002815002958416\\
0.0721936160313067	0.00274656135515653\\
0.0741705463026519	0.00261963074892195\\
0.0760695245722419	0.00255800617270579\\
0.0779888615969308	0.00249185352082091\\
0.0799285573767186	0.00241392109387225\\
0.0818886119116053	0.00233559445367391\\
0.0837642853641792	0.00224038649743264\\
0.0856582309404431	0.00214258730226098\\
0.0875704486403968	0.00207276802097122\\
0.0895009384640404	0.0020062586582218\\
0.0914497004113739	0.00193394105439603\\
0.0933069754505152	0.00188489991203174\\
0.0951805487728244	0.00180784356263696\\
0.0970704203783014	0.00174274775363228\\
0.0989765902669462	0.00164962731145779\\
0.100785520912163	0.00159701718662306\\
0.102723328644604	0.00154015493643721\\
0.104562036083983	0.00148152871950965\\
0.106415180756894	0.00139095921317688\\
0.108282762663337	0.00134088755686114\\
0.110164781803314	0.00128486563074594\\
0.111942286687653	0.00123811172870511\\
0.113852277967599	0.00120943877481485\\
0.115656006733159	0.0011727606295422\\
0.117472424473504	0.0011251029129679\\
0.119301531188634	0.00107231023307931\\
0.121143326878548	0.00104516175604442\\
0.122997811543247	0.000994065825941326\\
0.124864985182731	0.00091926677340095\\
0.12661912885461	0.000866561910799804\\
0.12851083451201	0.000843759456264325\\
0.130287874733945	0.000798950454488572\\
0.132204112409263	0.000767650602926463\\
0.134004049181254	0.000734947671218506\\
0.135815039460168	0.00071859241631926\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00706489384928256	0.268921847356095\\
-0.0065449533592876	0.190301986889593\\
-0.00612009318699178	0.147052811691128\\
-0.00577106898731019	0.128696821166588\\
-0.00544399611400091	0.111939900691784\\
-0.00517131544592493	0.104154489995669\\
-0.00489406674692646	0.0979951473172167\\
-0.00461225001700553	0.0896222341010117\\
-0.00435791136691868	0.0824312203619841\\
-0.0041324042873096	0.0787438186150123\\
-0.00390413383096964	0.0771314737023761\\
-0.0036730999978988	0.0747348896952785\\
-0.00347287157582779	0.0692498287419491\\
-0.00327061291779124	0.0669141500799566\\
-0.00306632402378915	0.0652198107777804\\
-0.00286000489382151	0.0629173101667315\\
-0.00265165552788834	0.0603870025472225\\
-0.00247648018158145	0.0596945143338239\\
-0.00226440871637811	0.0586131860154912\\
-0.00208613162067943	0.057918488499969\\
-0.00190644463889356	0.0574320895493306\\
-0.00172534777102051	0.0551787731166283\\
-0.00154284101706028	0.0536485291817811\\
-0.00139582049590932	0.0530275670866858\\
-0.00121077594699216	0.0518292699045557\\
-0.00106172518987566	0.0511368525914446\\
-0.000874142846001568	0.0504383147636552\\
-0.000723061852919525	0.0481277802701567\\
-0.000532941714088507	0.0474793822172967\\
-0.00037983048504092	0.0469133368939655\\
-0.000225816928897537	0.0467357484878189\\
-7.09010456583571e-05	0.0459704802451258\\
8.49171646766193e-05	0.0454899503296705\\
0.000241637702107393	0.0450094223638709\\
0.000399260566633963	0.0448519978797682\\
0.00055778575825633	0.0446435358174694\\
0.000677271804129722	0.0445411625879716\\
0.000837376068169734	0.0442271057380923\\
0.000998382659305542	0.0438030802400924\\
0.00111972975481402	0.0434848766840613\\
0.00128231541836747	0.043183900005821\\
0.00144580340901672	0.0424847779224199\\
0.00156901155416027	0.0421230848785432\\
0.00173407861722717	0.0417227620740332\\
0.00185847106668395	0.0416338851540959\\
0.00198337107513213	0.0415639164675617\\
0.00215069395593851	0.041394232983451\\
0.00227677826869992	0.0331580783698802\\
0.00240337014045271	0.0323659569340366\\
0.00257294883899859	0.0320865619673686\\
0.00270072501506462	0.0320538357832914\\
0.00282900875012203	0.0318469307523307\\
0.00295780004417082	0.0316653283671855\\
0.00308709889721101	0.0315807553800451\\
0.00321690530924257	0.0313342979863295\\
0.00334721928026553	0.031302779484273\\
0.00347804081027987	0.0311864093735476\\
0.00360936989928559	0.0302888307142497\\
0.00374120654728271	0.0301066005776704\\
0.0038735507542712	0.0297759650559379\\
0.00400640252025109	0.0295352319235944\\
0.00413976184522235	0.0294392047143318\\
0.00427362872918501	0.0294248859265664\\
0.00440800317213905	0.0292132302838499\\
0.00454288517408447	0.0291074610882635\\
0.00467827473502128	0.02906567685723\\
0.00481417185494948	0.0289714341297475\\
0.00490505191211905	0.0289407519521854\\
0.00504179496369956	0.0288777954803533\\
0.00517904557427145	0.0286683740001146\\
0.00531680374383473	0.0284456320183721\\
0.00540892450076101	0.0282984579218269\\
0.0055475286019766	0.0282640708680174\\
0.00568664026218358	0.0260093155834321\\
0.00577966334620566	0.0258437294683805\\
0.00591962093806494	0.0256890948184512\\
0.0060132079765219	0.0256510700861875\\
0.00615401150003349	0.025573876834419\\
0.00629532258253647	0.0253240066099151\\
0.00638981194808923	0.0253057506210995\\
0.00653196896224451	0.0252804147196584\\
0.00662702228223214	0.0252167112162489\\
0.00677002522803974	0.025102896616182\\
0.00686564250246224	0.0249663400676036\\
0.00700949137992215	0.0248262715567479\\
0.00710567260877952	0.0248034601743472\\
0.00725036741789174	0.0247489869319126\\
0.00734711260118399	0.0247371520364428\\
0.00749265334194851	0.0246675533304451\\
0.00758996247967563	0.0246030069678609\\
0.0076874971991767	0.0245835509837539\\
0.00783422224425446	0.024273481494877\\
0.0079323209181904	0.0242158497684278\\
0.00807989189492047	0.0241556250550746\\
0.00817855452329129	0.0233927170007978\\
0.00827744273343605	0.0233575590234695\\
0.00842619801447935	0.0233233434708997\\
0.00852565017905899	0.0230790220606069\\
0.00862532792541258	0.0229999000189071\\
0.00872523125354012	0.0202439105198303\\
0.00887550921155757	0.0201423037253491\\
0.00897597649411998	0.020001109721742\\
0.00907666935845634	0.0199672360371433\\
0.00917758780456665	0.0199633808954218\\
0.00932938843955827	0.0198905677602019\\
0.00943087084010345	0.0198579348879623\\
0.00953257882242258	0.019837116174756\\
0.00963451238651566	0.0194388844161183\\
0.00978783569848143	0.0193253675520133\\
0.00989033321700938	0.0192471201813472\\
0.00999305631731128	0.0192187664066413\\
0.0100960049993871	0.0190677228633151\\
0.0101991792632369	0.0188726258503486\\
0.0103025791088607	0.0188618320367152\\
0.0104581018431225	0.0188500476713487\\
0.0105620656431811	0.0187641149509711\\
0.0106662550250137	0.0187585829286214\\
0.0107706699886202	0.0187498099848034\\
0.0108753105340006	0.018730493271612\\
0.0109801766611551	0.0187092174945088\\
0.0110852683700834	0.0187053843881242\\
0.0111905856607857	0.0187010376841112\\
0.011296128533262	0.0183051419165377\\
0.0114018969875122	0.0182108394097598\\
0.0115078910235364	0.0181868277864363\\
0.0116141106413345	0.0181830099439768\\
0.0117205558409066	0.0181732591899303\\
0.0118272266222526	0.0181487554876994\\
0.0119341229853725	0.0180687324987313\\
0.0120412449302665	0.0180516993936362\\
0.0121485924569343	0.0180493473154276\\
0.0122561655653761	0.0180467030871693\\
0.0123639642555919	0.0180317903624737\\
0.0124719885275816	0.017556382310395\\
0.0125802383813452	0.0175308780828809\\
0.0126887138168829	0.0175160382017226\\
0.0127974148341944	0.0174807797338836\\
0.0129063414332799	0.017090036432484\\
0.0130154936141394	0.0170397416274551\\
0.0131248713767728	0.0170195846059561\\
0.0132344747211801	0.0170126898008223\\
0.0133443036473614	0.0169874216685994\\
0.0134543581553167	0.0169828349906435\\
0.0135646382450459	0.0168322099858646\\
0.013675143916549	0.0167956061729245\\
0.0137858751698261	0.0167564490036721\\
0.0138968320048772	0.0167309118984252\\
0.0139523950155679	0.0167285390952332\\
0.0140636902232799	0.0166485579158565\\
0.0141752110127658	0.016615983878007\\
0.0142869573840257	0.0165839686600904\\
0.0143989293370595	0.0165623598974198\\
0.0145111268718673	0.0165496813908221\\
0.014623549988449	0.0165419655311131\\
0.0146798461399051	0.0164659922817572\\
0.0147926076291477	0.0163739057910325\\
0.0149055947001643	0.0160229296347072\\
0.0150188073529549	0.0160043295427793\\
0.0151322455875193	0.0159944929714614\\
0.0151890492979668	0.0159893084107536\\
0.0153028259051922	0.0159634024731412\\
0.0154168280941916	0.0159192482362177\\
0.0155310558649649	0.015913092164778\\
0.0156455092175122	0.0158976616530865\\
0.015702820486951	0.0158874847499064\\
0.0158176122121592	0.0158663365182417\\
0.0159326295191413	0.0158344314977714\\
0.0160478724078974	0.0158259306530317\\
0.0161633408784275	0.015794172998237\\
0.0162211597068577	0.0157351257972753\\
0.0163369665500487	0.0156434382160786\\
0.0164529989750136	0.0152460490536114\\
0.0165692569817524	0.0152306007516579\\
0.0166274705782871	0.0152009291663087\\
0.0167440669576869	0.0151755186561027\\
0.0168608889188606	0.0151676548732434\\
0.0169193844926127	0.0151401811748809\\
0.0170365448264473	0.0151343173744787\\
0.0171539307420559	0.0151121436547452\\
0.0172715422394385	0.0150945696089933\\
0.017330432581295	0.0150918799860715\\
0.0174483824513385	0.015007028801517\\
0.0175665579031559	0.0149980265361896\\
0.0176257302222298	0.014964580491572\\
0.0177442440467082	0.0149628517741514\\
0.0178629834529605	0.0149199048082869\\
0.0179224377492518	0.0149103876017337\\
0.0180415155281651	0.0148989938385375\\
0.0181608188888522	0.0148222434856769\\
0.018220555162361	0.014821786893891\\
0.0183401968957091	0.0148084548155623\\
0.0184600642108312	0.0146574995762476\\
0.0185200824615574	0.0146207287810189\\
0.0186402881493404	0.0146134206109471\\
0.0187607194188973	0.0145996381122555\\
0.018821019646841	0.0145918240199944\\
0.0189417892890588	0.0145567948283069\\
0.019002258703333	0.0145536463662013\\
0.0191233667182117	0.0145426339145249\\
0.0192447003148645	0.0145120889326831\\
0.0216557936066604	0.0119267922386937\\
0.0240225330821638	0.0108230974129701\\
0.0263323989529205	0.0105339301078817\\
0.0286424205111519	0.010337903284164\\
0.0308761120366335	0.0101303351301065\\
0.0330950708525091	0.00959202853443587\\
0.0352940521825344	0.00818160916537377\\
0.0374679804367956	0.00779525861905284\\
0.0396893372590297	0.00753694467927711\\
0.0418001320143171	0.00737610149406344\\
0.0438716056466381	0.0070312672577285\\
0.0459812025987565	0.00648704324983983\\
0.0480456133017858	0.00625815161488895\\
0.0501452711569947	0.00590822826603233\\
0.0521941032187657	0.0058504946506351\\
0.0542754190559855	0.00562613599922838\\
0.0563004951371926	0.00535136323624088\\
0.0582654401767865	0.00490358310075504\\
0.060348885542003	0.00484664980379304\\
0.0622772164399179	0.00421259785507464\\
0.0643240476634554	0.00415727666771252\\
0.0663033036468393	0.00395075642199002\\
0.0683074300208011	0.00391274252380816\\
0.0702392439373565	0.00370030496321852\\
0.0721936160313067	0.00355340503681808\\
0.0741705463026519	0.00353962189146879\\
0.0760695245722419	0.00349659674092824\\
0.0779888615969308	0.00346843464503572\\
0.0799285573767186	0.00334792358781344\\
0.0818886119116053	0.00326939696767139\\
0.0837642853641792	0.00295423534262493\\
0.0856582309404431	0.00283594112616152\\
0.0875704486403968	0.00270329274100774\\
0.0895009384640404	0.00262206561557938\\
0.0914497004113739	0.0023274486010011\\
0.0933069754505152	0.00231193907546308\\
0.0951805487728244	0.00228681415647846\\
0.0970704203783014	0.00223418834707845\\
0.0989765902669462	0.00219737837761293\\
0.100785520912163	0.00210025118709821\\
0.102723328644604	0.00207169706392568\\
0.104562036083983	0.00203207891395651\\
0.106415180756894	0.0018410557598491\\
0.108282762663337	0.00182166542570938\\
0.110164781803314	0.00176782360921156\\
0.111942286687653	0.00176276716504313\\
0.113852277967599	0.00174881121269353\\
0.115656006733159	0.00166740126704887\\
0.117472424473504	0.00164217964376432\\
0.119301531188634	0.00163195249517814\\
0.121143326878548	0.00156773933711823\\
0.122997811543247	0.00153854727071578\\
0.124864985182731	0.00151771673855123\\
0.12661912885461	0.00128451574960326\\
0.12851083451201	0.0012351607171999\\
0.130287874733945	0.0011664542140434\\
0.132204112409263	0.0011460684449439\\
0.134004049181254	0.00108989645084444\\
0.135815039460168	0.00102550017002682\\
0.135815039460168	0.000447991842877609\\
0.134004049181254	0.000455992937866813\\
0.132204112409263	0.000531412133769809\\
0.130287874733945	0.0005423812509502\\
0.12851083451201	0.000605074939625339\\
0.12661912885461	0.00063878702367925\\
0.124864985182731	0.000651921184657385\\
0.122997811543247	0.000669824919171714\\
0.121143326878548	0.000682447289633817\\
0.119301531188634	0.000688494340630602\\
0.117472424473504	0.000704977645316654\\
0.115656006733159	0.000724319494037772\\
0.113852277967599	0.000831221140008047\\
0.111942286687653	0.000844351564706178\\
0.110164781803314	0.000947132449867746\\
0.108282762663337	0.000959542347005083\\
0.106415180756894	0.00098676150235169\\
0.104562036083983	0.00111307217243755\\
0.102723328644604	0.00117014346789713\\
0.100785520912163	0.00121938330338195\\
0.0989765902669462	0.0012666242636566\\
0.0970704203783014	0.00146336533637063\\
0.0951805487728244	0.00156679466979226\\
0.0933069754505152	0.00161417925602441\\
0.0914497004113739	0.00165984078913544\\
0.0895009384640404	0.00168232624777009\\
0.0875704486403968	0.00171536307168009\\
0.0856582309404431	0.00174088105604603\\
0.0837642853641792	0.00180488146800881\\
0.0818886119116053	0.00189373682710138\\
0.0799285573767186	0.00198260846878703\\
0.0779888615969308	0.0020088160059159\\
0.0760695245722419	0.00207611400853005\\
0.0741705463026519	0.00214544268108618\\
0.0721936160313067	0.00219536351396351\\
0.0702392439373565	0.00225689276152796\\
0.0683074300208011	0.00241196833387971\\
0.0663033036468393	0.00244085928618221\\
0.0643240476634554	0.00276380591289278\\
0.0622772164399179	0.00281936397128521\\
0.060348885542003	0.00290933504006005\\
0.0582654401767865	0.00303588767027033\\
0.0563004951371926	0.00318012035526412\\
0.0542754190559855	0.00332403904406576\\
0.0521941032187657	0.00339389664888714\\
0.0501452711569947	0.00354614189957933\\
0.0480456133017858	0.003682365610322\\
0.0459812025987565	0.00379884121110842\\
0.0438716056466381	0.00398397744494924\\
0.0418001320143171	0.00440745249824835\\
0.0396893372590297	0.00465444438634686\\
0.0374679804367956	0.00489939064259663\\
0.0352940521825344	0.00566142458812845\\
0.0330950708525091	0.00608542303142548\\
0.0308761120366335	0.00627230877813629\\
0.0286424205111519	0.00675454598364754\\
0.0263323989529205	0.00704089419904788\\
0.0240225330821638	0.00772183252288782\\
0.0216557936066604	0.0085211436721508\\
0.0192447003148645	0.00916121688097983\\
0.0191233667182117	0.00917523810197465\\
0.019002258703333	0.0091841781730575\\
0.0189417892890588	0.00919920250740251\\
0.018821019646841	0.00922135414032391\\
0.0187607194188973	0.00925492391929909\\
0.0186402881493404	0.00933674932425321\\
0.0185200824615574	0.00934364707389982\\
0.0184600642108312	0.00934536270407462\\
0.0183401968957091	0.00936392765476402\\
0.018220555162361	0.00952523052634734\\
0.0181608188888522	0.00954141485723938\\
0.0180415155281651	0.00955002477901424\\
0.0179224377492518	0.00987285385038068\\
0.0178629834529605	0.00987830550131259\\
0.0177442440467082	0.00988647816131269\\
0.0176257302222298	0.00989564269629823\\
0.0175665579031559	0.00989626873845676\\
0.0174483824513385	0.00990117548349634\\
0.017330432581295	0.0101741135099174\\
0.0172715422394385	0.0101742123279126\\
0.0171539307420559	0.0101862735182738\\
0.0170365448264473	0.0101973768605569\\
0.0169193844926127	0.0102089353569691\\
0.0168608889188606	0.0102100799362263\\
0.0167440669576869	0.0105777093651742\\
0.0166274705782871	0.0105901409410606\\
0.0165692569817524	0.0106082275295561\\
0.0164529989750136	0.0107050703649256\\
0.0163369665500487	0.0107345587098199\\
0.0162211597068577	0.0107569270169279\\
0.0161633408784275	0.0107577805092926\\
0.0160478724078974	0.0107829874849631\\
0.0159326295191413	0.0108080201546657\\
0.0158176122121592	0.0108204951346943\\
0.015702820486951	0.010852157679901\\
0.0156455092175122	0.0108526137544548\\
0.0155310558649649	0.0109132058580701\\
0.0154168280941916	0.0109215445457411\\
0.0153028259051922	0.0109367459468131\\
0.0151890492979668	0.0109509404397559\\
0.0151322455875193	0.0109572914814002\\
0.0150188073529549	0.0109701021818481\\
0.0149055947001643	0.0109792903332858\\
0.0147926076291477	0.0110563219305354\\
0.0146798461399051	0.0110652066950691\\
0.014623549988449	0.0110749447946764\\
0.0145111268718673	0.0111028940487698\\
0.0143989293370595	0.0111042534413623\\
0.0142869573840257	0.0111312220467235\\
0.0141752110127658	0.0111531778766026\\
0.0140636902232799	0.0111783124744009\\
0.0139523950155679	0.0111840370252043\\
0.0138968320048772	0.0112158303662078\\
0.0137858751698261	0.0112346756348879\\
0.013675143916549	0.0112513862636794\\
0.0135646382450459	0.0112819057796409\\
0.0134543581553167	0.0113849611632119\\
0.0133443036473614	0.0113923325783838\\
0.0132344747211801	0.0114162418179422\\
0.0131248713767728	0.0114373215393194\\
0.0130154936141394	0.0114676531569567\\
0.0129063414332799	0.0114852504176757\\
0.0127974148341944	0.0117988040943408\\
0.0126887138168829	0.012076657947049\\
0.0125802383813452	0.0120958274297426\\
0.0124719885275816	0.0127566169518264\\
0.0123639642555919	0.0127788015651202\\
0.0122561655653761	0.0127944647962443\\
0.0121485924569343	0.0128615596344258\\
0.0120412449302665	0.0129669566030516\\
0.0119341229853725	0.013184544395304\\
0.0118272266222526	0.0132079573550374\\
0.0117205558409066	0.0132838633514707\\
0.0116141106413345	0.0132855388479573\\
0.0115078910235364	0.0133069254867002\\
0.0114018969875122	0.0133213433385558\\
0.011296128533262	0.0133278653702833\\
0.0111905856607857	0.0133704238995744\\
0.0110852683700834	0.0133867299484543\\
0.0109801766611551	0.0134790152619982\\
0.0108753105340006	0.0134823287930818\\
0.0107706699886202	0.0135082116436329\\
0.0106662550250137	0.013541261770921\\
0.0105620656431811	0.0139661553468748\\
0.0104581018431225	0.0139815184382638\\
0.0103025791088607	0.0141080014633609\\
0.0101991792632369	0.0141256496661948\\
0.0100960049993871	0.0142845192499107\\
0.00999305631731128	0.0143241940974943\\
0.00989033321700938	0.0143489803542574\\
0.00978783569848143	0.0143988562808055\\
0.00963451238651566	0.0145078661351835\\
0.00953257882242258	0.0145724758569894\\
0.00943087084010345	0.0146134785159367\\
0.00932938843955827	0.0146854112778561\\
0.00917758780456665	0.0147143469460729\\
0.00907666935845634	0.0151895474332686\\
0.00897597649411998	0.0152150703128486\\
0.00887550921155757	0.0152570455966978\\
0.00872523125354012	0.0154921652254427\\
0.00862532792541258	0.0155597489092749\\
0.00852565017905899	0.0155930038026367\\
0.00842619801447935	0.0156192551407485\\
0.00827744273343605	0.0158712264504112\\
0.00817855452329129	0.0159304290989504\\
0.00807989189492047	0.0159995014415304\\
0.0079323209181904	0.0160347082915102\\
0.00783422224425446	0.0160731849795806\\
0.0076874971991767	0.0162492418467292\\
0.00758996247967563	0.0165296382710114\\
0.00749265334194851	0.0165691478102827\\
0.00734711260118399	0.0169740204582823\\
0.00725036741789174	0.0170024332189735\\
0.00710567260877952	0.0171073592131378\\
0.00700949137992215	0.0171562675750648\\
0.00686564250246224	0.0172897078213545\\
0.00677002522803974	0.0173711871709699\\
0.00662702228223214	0.0174744210499165\\
0.00653196896224451	0.0177381886684927\\
0.00638981194808923	0.0181243307457008\\
0.00629532258253647	0.0181641969295627\\
0.00615401150003349	0.0182828958141371\\
0.0060132079765219	0.0183075357982247\\
0.00591962093806494	0.0185503098229589\\
0.00577966334620566	0.0186744494694751\\
0.00568664026218358	0.0187514452440567\\
0.0055475286019766	0.0188059254297499\\
0.00540892450076101	0.0189638002772291\\
0.00531680374383473	0.0189989434149736\\
0.00517904557427145	0.0192331925275407\\
0.00504179496369956	0.019320346475166\\
0.00490505191211905	0.0194627583033455\\
0.00481417185494948	0.0195558090556675\\
0.00467827473502128	0.0198593957681934\\
0.00454288517408447	0.0199837975032526\\
0.00440800317213905	0.020071827477546\\
0.00427362872918501	0.0202202741502109\\
0.00413976184522235	0.0205210284803828\\
0.00400640252025109	0.0207033653029676\\
0.0038735507542712	0.020778843183915\\
0.00374120654728271	0.0208854592557135\\
0.00360936989928559	0.0212631160618528\\
0.00347804081027987	0.0216028392905028\\
0.00334721928026553	0.0217409894069894\\
0.00321690530924257	0.0221393127639833\\
0.00308709889721101	0.0225692436646294\\
0.00295780004417082	0.0228274886939957\\
0.00282900875012203	0.0231729629875866\\
0.00270072501506462	0.0234015638136726\\
0.00257294883899859	0.0235019745216206\\
0.00240337014045271	0.0236381001570613\\
0.00227677826869992	0.0237901056100772\\
0.00215069395593851	0.0239570855606875\\
0.00198337107513213	0.0242494012599308\\
0.00185847106668395	0.0255676561602635\\
0.00173407861722717	0.0259159586160073\\
0.00156901155416027	0.0260579365266361\\
0.00144580340901672	0.0262993587073926\\
0.00128231541836747	0.026995796798257\\
0.00111972975481402	0.0273916383620632\\
0.000998382659305542	0.0278202460033013\\
0.000837376068169734	0.0282897850584982\\
0.000677271804129722	0.02848539208707\\
0.00055778575825633	0.0288176390942167\\
0.000399260566633963	0.0296033238649857\\
0.000241637702107393	0.0298711761723308\\
8.49171646766193e-05	0.0303222437349389\\
-7.09010456583571e-05	0.0307610907207155\\
-0.000225816928897537	0.0314504498772126\\
-0.00037983048504092	0.031790569416863\\
-0.000532941714088507	0.0321841823610254\\
-0.000723061852919525	0.0340135815500381\\
-0.000874142846001568	0.0353836673369106\\
-0.00106172518987566	0.0368493787203559\\
-0.00121077594699216	0.0372852115495679\\
-0.00139582049590932	0.0380019329619961\\
-0.00154284101706028	0.0406936428434226\\
-0.00172534777102051	0.0414281296639619\\
-0.00190644463889356	0.0428772917153307\\
-0.00208613162067943	0.0440670393194947\\
-0.00226440871637811	0.044911353678356\\
-0.00247648018158145	0.0469795350424945\\
-0.00265165552788834	0.0480355599632428\\
-0.00286000489382151	0.0501347245497536\\
-0.00306632402378915	0.0512141757209666\\
-0.00327061291779124	0.053301274985688\\
-0.00347287157582779	0.0546812835637152\\
-0.0036730999978988	0.0567909688004094\\
-0.00390413383096964	0.0591177652615581\\
-0.0041324042873096	0.0607469154769132\\
-0.00435791136691868	0.0635611663692603\\
-0.00461225001700553	0.0668353800977432\\
-0.00489406674692646	0.0721180403250895\\
-0.00517131544592493	0.0856372813860846\\
-0.00544399611400091	0.0923176539177943\\
-0.00577106898731019	0.101249943702314\\
-0.00612009318699178	0.114782015296109\\
-0.0065449533592876	0.14210284868645\\
-0.00706489384928256	0.193075844012361\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005655	1.76414709689237\\
0.0069015	1.5911744077549\\
0.008148	1.21050085017411\\
0.009365	0.851587167988084\\
0.0105925	0.672206721206563\\
0.0118365	0.604232367169501\\
0.0130925	0.561062203849204\\
0.0143465	0.531379667371619\\
0.0156135	0.464083443952334\\
0.0168765	0.432445242150693\\
0.018161	0.413422326810136\\
0.019446	0.3933440128862\\
0.0207435	0.380880483104403\\
0.0220945	0.35485779181383\\
0.0234025	0.321732027275388\\
0.0247065	0.285960746786413\\
0.026038	0.268066737819452\\
0.027363	0.253710552090435\\
0.028711	0.243823424142437\\
0.030049	0.231364052529069\\
0.031407	0.21728064354527\\
0.032775	0.209098937604101\\
0.0341455	0.19854027445146\\
0.0355275	0.192528067784384\\
0.0369265	0.186071943555057\\
0.038327	0.177264368701299\\
0.0397495	0.172281870682552\\
0.04116	0.167193866644818\\
0.042584	0.159920056427919\\
0.0440205	0.154679261904687\\
0.045459	0.150301620268691\\
0.046893	0.144689305090243\\
0.0483545	0.140946865465861\\
0.049827	0.136839496870315\\
0.0513075	0.132274647191192\\
0.0527845	0.127601473140871\\
0.0542685	0.122043966824241\\
0.055767	0.117611836583319\\
0.0572835	0.114423681745049\\
0.0587905	0.112046087356803\\
0.0603075	0.108870174554055\\
0.061842	0.105589216137369\\
0.0633765	0.103196706562383\\
0.0649025	0.100408891936833\\
0.0664595	0.0971615090735857\\
0.0680695	0.0950544369331038\\
0.069643	0.0922887271857725\\
0.0712195	0.088977529678181\\
0.072814	0.0856009684375136\\
0.074406	0.0831157559830873\\
0.076019	0.0811737417775909\\
0.077628	0.0787018929739979\\
0.079253	0.0768942759640224\\
0.080879	0.0755323564261955\\
0.082518	0.0735216375976948\\
0.0841485	0.0714458224927331\\
0.0858	0.069954753448061\\
0.0874785	0.0683030981545494\\
0.089143	0.0662251930657595\\
0.090815	0.0650668521710089\\
0.0925075	0.0640239551722901\\
0.0942115	0.0626392146152445\\
0.095933	0.061344387049491\\
0.097639	0.0602564353361075\\
0.099367	0.0594562382726515\\
0.101093	0.0581301055082045\\
0.1028505	0.0565231453527926\\
0.104575	0.0554261328817996\\
0.1063365	0.0544350571251899\\
0.1081005	0.0530365696537915\\
0.109882	0.0521423534429877\\
0.111646	0.0515120403442654\\
0.113438	0.0506250310811874\\
0.115268	0.0497774998656744\\
0.1170915	0.0487274643314182\\
0.1188875	0.0476615458835445\\
0.1207285	0.04664734955074\\
0.122569	0.0458790536105697\\
0.12442	0.0451240844058503\\
0.1262525	0.0443056412955914\\
0.1281115	0.0434907690282339\\
0.1299875	0.0428433367341529\\
0.1318705	0.0421275749662812\\
0.133728	0.0414561037281412\\
0.135646	0.0408597556761358\\
0.137555	0.0401626624310556\\
0.1394965	0.0393095884310065\\
0.141377	0.0386129444334224\\
0.14333	0.0380672783953162\\
0.145276	0.0375549908535536\\
0.1473185	0.0370992702197178\\
0.1492535	0.0364798678188383\\
0.151238	0.0358589394814272\\
0.153212	0.0355254242116523\\
0.155206	0.0349542191280897\\
0.1571695	0.0344354433801783\\
0.1591855	0.0338791740224359\\
0.1611875	0.0333724842470688\\
0.163226	0.0327951082756942\\
0.165231	0.0321756745803739\\
0.167313	0.0314676593648088\\
0.169368	0.0309174333354092\\
0.1714535	0.030456836413984\\
0.1734755	0.030040403246296\\
0.1755855	0.0296145646433809\\
0.177685	0.0291867968916696\\
0.1797995	0.0287794535253382\\
0.1818755	0.028267164705753\\
0.184012	0.0278483671815009\\
0.1861335	0.0273392644344337\\
0.188281	0.0269532480667404\\
0.1903805	0.0265800204013731\\
0.1925665	0.0261510859895627\\
0.1947395	0.0256875743866618\\
0.1969275	0.0253204456289494\\
0.1991005	0.0250047731201836\\
0.201305	0.0246929800362136\\
0.2035085	0.0243202067312941\\
0.2057525	0.0239384182222475\\
0.2079175	0.0236008447666056\\
0.2101705	0.0232322017753708\\
0.212411	0.0228301966292857\\
0.214685	0.0224771226680727\\
0.216919	0.0221116579083578\\
0.2192255	0.0218400319145408\\
0.2215125	0.0215461278796529\\
0.2238285	0.0213125685811046\\
0.226124	0.0210744793270043\\
0.2284485	0.020798355172853\\
0.2307885	0.0205337707060423\\
0.233153	0.0202582272331895\\
0.2354475	0.0199338674444006\\
0.23783	0.0196869636721166\\
0.2401865	0.0194150199698417\\
0.242577	0.0191691071248876\\
0.2449225	0.0189299323839706\\
0.247325	0.0186782470102999\\
0.249737	0.0184278944134558\\
0.2521745	0.018200988337891\\
0.254568	0.0179713899827982\\
0.2570435	0.0177649486805154\\
0.259485	0.0175527472006661\\
0.2619735	0.0173285061848449\\
0.2643735	0.0171090926722918\\
0.2669035	0.0168576787773831\\
0.2693695	0.0166264358679262\\
0.2718875	0.016438470926783\\
0.2743575	0.0162644491897583\\
0.276892	0.0160611995760669\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005655	1.76414709689237\\
0.0069015	1.5911744077549\\
0.008148	1.21050085017411\\
0.009365	0.851587167988084\\
0.0105925	0.672206721206563\\
0.0118365	0.604232367169502\\
0.0130925	0.561062203849204\\
0.0143465	0.531379667371619\\
0.0156135	0.464083443952334\\
0.0168765	0.432445242150693\\
0.018161	0.413422326810136\\
0.019446	0.393344012886201\\
0.0207435	0.380880483104403\\
0.0220945	0.354857791813832\\
0.0234025	0.321732027275389\\
0.0247065	0.285960746786413\\
0.026038	0.268066737819452\\
0.027363	0.253710552090435\\
0.028711	0.243823424142437\\
0.030049	0.231364052529069\\
0.031407	0.21728064354527\\
0.032775	0.209098937604101\\
0.0341455	0.19854027445146\\
0.0355275	0.192528067784384\\
0.0369265	0.186071943555058\\
0.038327	0.177264368701299\\
0.0397495	0.172281870682552\\
0.04116	0.167193866644818\\
0.042584	0.159920056427919\\
0.0440205	0.154679261904687\\
0.045459	0.150301620268691\\
0.046893	0.144689305090243\\
0.0483545	0.140946865465861\\
0.049827	0.136839496870316\\
0.0513075	0.132274647191193\\
0.0527845	0.127601473140871\\
0.0542685	0.122043966824241\\
0.055767	0.117611836583319\\
0.0572835	0.114423681745049\\
0.0587905	0.112046087356803\\
0.0603075	0.108870174554055\\
0.061842	0.10558921613737\\
0.0633765	0.103196706562383\\
0.0649025	0.100408891936833\\
0.0664595	0.0971615090735859\\
0.0680695	0.0950544369331041\\
0.069643	0.0922887271857727\\
0.0712195	0.0889775296781812\\
0.072814	0.0856009684375139\\
0.074406	0.0831157559830875\\
0.076019	0.0811737417775911\\
0.077628	0.0787018929739982\\
0.079253	0.0768942759640227\\
0.080879	0.0755323564261958\\
0.082518	0.073521637597695\\
0.0841485	0.0714458224927332\\
0.0858	0.0699547534480611\\
0.0874785	0.0683030981545496\\
0.089143	0.0662251930657596\\
0.090815	0.0650668521710091\\
0.0925075	0.0640239551722902\\
0.0942115	0.0626392146152447\\
0.095933	0.0613443870494911\\
0.097639	0.0602564353361076\\
0.099367	0.0594562382726516\\
0.101093	0.0581301055082047\\
0.1028505	0.0565231453527928\\
0.104575	0.0554261328817997\\
0.1063365	0.0544350571251901\\
0.1081005	0.0530365696537917\\
0.109882	0.0521423534429878\\
0.111646	0.0515120403442655\\
0.113438	0.0506250310811875\\
0.115268	0.0497774998656746\\
0.1170915	0.0487274643314187\\
0.1188875	0.0476615458835449\\
0.1207285	0.0466473495507401\\
0.122569	0.0458790536105698\\
0.12442	0.0451240844058504\\
0.1262525	0.0443056412955916\\
0.1281115	0.0434907690282341\\
0.1299875	0.042843336734153\\
0.1318705	0.0421275749662814\\
0.133728	0.0414561037281414\\
0.135646	0.040859755676136\\
0.137555	0.0401626624310557\\
0.1394965	0.0393095884310066\\
0.141377	0.0386129444334225\\
0.14333	0.0380672783953163\\
0.145276	0.0375549908535537\\
0.1473185	0.037099270219718\\
0.1492535	0.0364798678188385\\
0.151238	0.0358589394814273\\
0.153212	0.0355254242116525\\
0.155206	0.0349542191280898\\
0.1571695	0.0344354433801785\\
0.1591855	0.0338791740224362\\
0.1611875	0.0333724842470695\\
0.163226	0.0327951082756957\\
0.165231	0.0321756745803758\\
0.167313	0.0314676593648104\\
0.169368	0.0309174333354095\\
0.1714535	0.0304568364139842\\
0.1734755	0.0300404032462961\\
0.1755855	0.029614564643381\\
0.177685	0.0291867968916697\\
0.1797995	0.0287794535253384\\
0.1818755	0.0282671647057531\\
0.184012	0.0278483671815011\\
0.1861335	0.0273392644344337\\
0.188281	0.0269532480667405\\
0.1903805	0.0265800204013732\\
0.1925665	0.0261510859895628\\
0.1947395	0.025687574386662\\
0.1969275	0.0253204456289495\\
0.1991005	0.0250047731201837\\
0.201305	0.0246929800362137\\
0.2035085	0.0243202067312942\\
0.2057525	0.0239384182222478\\
0.2079175	0.0236008447666059\\
0.2101705	0.0232322017753713\\
0.212411	0.0228301966292861\\
0.214685	0.0224771226680728\\
0.216919	0.0221116579083579\\
0.2192255	0.021840031914541\\
0.2215125	0.0215461278796531\\
0.2238285	0.0213125685811047\\
0.226124	0.0210744793270045\\
0.2284485	0.0207983551728532\\
0.2307885	0.0205337707060425\\
0.233153	0.0202582272331896\\
0.2354475	0.0199338674444008\\
0.23783	0.0196869636721168\\
0.2401865	0.0194150199698419\\
0.242577	0.0191691071248878\\
0.2449225	0.0189299323839708\\
0.247325	0.0186782470103001\\
0.249737	0.018427894413456\\
0.2521745	0.0182009883378912\\
0.254568	0.0179713899827984\\
0.2570435	0.0177649486805155\\
0.259485	0.0175527472006663\\
0.2619735	0.0173285061848451\\
0.2643735	0.017109092672292\\
0.2669035	0.0168576787773834\\
0.2693695	0.0166264358679264\\
0.2718875	0.0164384709267832\\
0.2743575	0.0162644491897584\\
0.276892	0.016061199576067\\
0.276892	0.0160611995760667\\
0.2743575	0.0162644491897581\\
0.2718875	0.0164384709267828\\
0.2693695	0.0166264358679259\\
0.2669035	0.0168576787773827\\
0.2643735	0.0171090926722915\\
0.2619735	0.0173285061848446\\
0.259485	0.0175527472006659\\
0.2570435	0.0177649486805153\\
0.254568	0.0179713899827981\\
0.2521745	0.0182009883378909\\
0.249737	0.0184278944134557\\
0.247325	0.0186782470102997\\
0.2449225	0.0189299323839705\\
0.242577	0.0191691071248875\\
0.2401865	0.0194150199698416\\
0.23783	0.0196869636721165\\
0.2354475	0.0199338674444005\\
0.233153	0.0202582272331894\\
0.2307885	0.0205337707060422\\
0.2284485	0.0207983551728529\\
0.226124	0.0210744793270042\\
0.2238285	0.0213125685811045\\
0.2215125	0.0215461278796527\\
0.2192255	0.0218400319145406\\
0.216919	0.0221116579083576\\
0.214685	0.0224771226680725\\
0.212411	0.0228301966292853\\
0.2101705	0.0232322017753702\\
0.2079175	0.0236008447666053\\
0.2057525	0.0239384182222472\\
0.2035085	0.0243202067312939\\
0.201305	0.0246929800362134\\
0.1991005	0.0250047731201834\\
0.1969275	0.0253204456289493\\
0.1947395	0.0256875743866617\\
0.1925665	0.0261510859895625\\
0.1903805	0.0265800204013729\\
0.188281	0.0269532480667403\\
0.1861335	0.0273392644344335\\
0.184012	0.0278483671815007\\
0.1818755	0.0282671647057527\\
0.1797995	0.0287794535253381\\
0.177685	0.0291867968916695\\
0.1755855	0.0296145646433808\\
0.1734755	0.0300404032462958\\
0.1714535	0.0304568364139839\\
0.169368	0.0309174333354087\\
0.167313	0.0314676593648065\\
0.165231	0.0321756745803712\\
0.163226	0.0327951082756921\\
0.1611875	0.0333724842470677\\
0.1591855	0.0338791740224354\\
0.1571695	0.034435443380178\\
0.155206	0.0349542191280895\\
0.153212	0.0355254242116522\\
0.151238	0.0358589394814271\\
0.1492535	0.036479867818838\\
0.1473185	0.0370992702197177\\
0.145276	0.0375549908535534\\
0.14333	0.038067278395316\\
0.141377	0.0386129444334222\\
0.1394965	0.0393095884310064\\
0.137555	0.0401626624310555\\
0.135646	0.0408597556761357\\
0.133728	0.0414561037281411\\
0.1318705	0.0421275749662811\\
0.1299875	0.0428433367341527\\
0.1281115	0.0434907690282337\\
0.1262525	0.0443056412955913\\
0.12442	0.0451240844058502\\
0.122569	0.0458790536105696\\
0.1207285	0.0466473495507399\\
0.1188875	0.0476615458835442\\
0.1170915	0.0487274643314177\\
0.115268	0.0497774998656743\\
0.113438	0.0506250310811873\\
0.111646	0.0515120403442653\\
0.109882	0.0521423534429875\\
0.1081005	0.0530365696537912\\
0.1063365	0.0544350571251897\\
0.104575	0.0554261328817994\\
0.1028505	0.0565231453527924\\
0.101093	0.0581301055082039\\
0.099367	0.0594562382726513\\
0.097639	0.0602564353361074\\
0.095933	0.0613443870494908\\
0.0942115	0.0626392146152444\\
0.0925075	0.0640239551722899\\
0.090815	0.0650668521710088\\
0.089143	0.0662251930657592\\
0.0874785	0.0683030981545491\\
0.0858	0.0699547534480607\\
0.0841485	0.071445822492733\\
0.082518	0.0735216375976946\\
0.080879	0.0755323564261954\\
0.079253	0.0768942759640223\\
0.077628	0.0787018929739978\\
0.076019	0.0811737417775907\\
0.074406	0.0831157559830871\\
0.072814	0.0856009684375134\\
0.0712195	0.0889775296781809\\
0.069643	0.0922887271857723\\
0.0680695	0.0950544369331037\\
0.0664595	0.0971615090735856\\
0.0649025	0.100408891936832\\
0.0633765	0.103196706562383\\
0.061842	0.105589216137369\\
0.0603075	0.108870174554054\\
0.0587905	0.112046087356803\\
0.0572835	0.114423681745049\\
0.055767	0.117611836583318\\
0.0542685	0.122043966824241\\
0.0527845	0.127601473140871\\
0.0513075	0.132274647191192\\
0.049827	0.136839496870315\\
0.0483545	0.140946865465861\\
0.046893	0.144689305090243\\
0.045459	0.150301620268691\\
0.0440205	0.154679261904686\\
0.042584	0.159920056427918\\
0.04116	0.167193866644817\\
0.0397495	0.172281870682552\\
0.038327	0.177264368701299\\
0.0369265	0.186071943555057\\
0.0355275	0.192528067784384\\
0.0341455	0.19854027445146\\
0.032775	0.209098937604101\\
0.031407	0.21728064354527\\
0.030049	0.231364052529069\\
0.028711	0.243823424142437\\
0.027363	0.253710552090435\\
0.026038	0.268066737819452\\
0.0247065	0.285960746786412\\
0.0234025	0.321732027275385\\
0.0220945	0.354857791813827\\
0.0207435	0.380880483104403\\
0.019446	0.3933440128862\\
0.018161	0.413422326810136\\
0.0168765	0.432445242150693\\
0.0156135	0.464083443952333\\
0.0143465	0.531379667371619\\
0.0130925	0.561062203849204\\
0.0118365	0.604232367169501\\
0.0105925	0.672206721206563\\
0.009365	0.851587167988084\\
0.008148	1.21050085017411\\
0.0069015	1.5911744077549\\
0.005655	1.76414709689236\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0006045,
xmax=0.275932174723378,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0129830822094817	0.0167838756197577\\
-0.011705583447058	0.00633484338924678\\
-0.0106781522876312	0.0030043150678647\\
-0.00984421332169429	0.00315271514930347\\
-0.00907040355441862	0.00377023398012632\\
-0.00843062311743801	0.00315554417962211\\
-0.00778484566125966	0.00330027150866499\\
-0.00713307118588357	0.00351306589427976\\
-0.00654868156202525	0.00307787237663553\\
-0.00603345368426179	0.00324256900786114\\
-0.00551459798007007	0.00298865619674322\\
-0.00499211444945008	0.00264945514553315\\
-0.00454138396951658	0.00268327876394643\\
-0.00408798814771742	0.00259430590509693\\
-0.0036319269840526	0.0026346410990256\\
-0.00317320047852212	0.00298678810936721\\
-0.00271180863112597	0.00315509942070319\\
-0.00232527939992625	0.00318848638113966\\
-0.00185900109244305	0.00327243492412345\\
-0.00146839981117079	0.00349920960196321\\
-0.00107594759804737	0.0034327108271933\\
-0.000681644453072803	0.00312806195846997\\
-0.000285490376247078	0.00307048821942043\\
3.27655561463322e-05	0.00309326586668321\\
0.000432251310304134	0.0032037563990834\\
0.000753172584563206	0.00313068507941567\\
0.00115599001605308	0.0032112215230977\\
0.00147957663217782	0.00292469015203404\\
0.00188572574099977	0.00290854366954538\\
0.00221197769899017	0.00288728573030047\\
0.0025394142533653	0.00285785087156517\\
0.00286803540412518	0.00275967609372314\\
0.00319784115126979	0.00268424837291553\\
0.00352883149479914	0.00259865486073205\\
0.00386100643471322	0.00266525653655801\\
0.00419436597101205	0.00249556381551014\\
0.00444516301461365	0.00257638446046966\\
0.00478059559458577	0.0025903593598089\\
0.00511721277094263	0.00247587297091634\\
0.00537045304458776	0.00257114347917281\\
0.00570914326461791	0.00258969594245893\\
0.00604901808103279	0.00255373906533847\\
0.00630470158472145	0.00252195118025214\\
0.00664664944480963	0.00244146286909939\\
0.00690388773125325	0.0024929224345364\\
0.00716179235316328	0.00249290965742753\\
0.00750670170421331	0.00250143957588562\\
0.00776616110887831	0.00260940405542999\\
0.00802628684900973	0.00261752372994424\\
0.0083741576910216	0.00263736503139102\\
0.00863583821390799	0.00263538916077154\\
0.0088981850722608	0.00261101613397255\\
0.00916119826608002	0.0025778251403055\\
0.00942487779536566	0.00262978403596658\\
0.00968922366011771	0.00256669063292167\\
0.00995423586033617	0.00258305940247258\\
0.0102199143960211	0.002569838824691\\
0.0104862592671723	0.00261813164039454\\
0.0107532704737901	0.00259310080522136\\
0.0110209480158742	0.00247331197359981\\
0.0112892918934247	0.00248401090121306\\
0.0115583021064417	0.00249870934630725\\
0.0118279786549251	0.00253229552708778\\
0.0120983215388749	0.0025416474427093\\
0.0123693307582911	0.00251112506645373\\
0.0126410063131737	0.00249497963546647\\
0.0129133482035227	0.0024414630513156\\
0.0130952796501256	0.00244310026969452\\
0.0133687320995854	0.00236169874210442\\
0.0136428508845115	0.00247039460685759\\
0.0139176360049041	0.00244001182515705\\
0.014101196271536	0.00241822990728655\\
0.0143770919510393	0.00235739801504684\\
0.0146536539660089	0.00235223625122254\\
0.0148383988290256	0.00233143475573369\\
0.015116071403106	0.00238407813530595\\
0.0153015566388631	0.00239632341723489\\
0.0155803397720541	0.00239672086821633\\
0.0158597892407116	0.00235706285017064\\
0.0160464590728535	0.00241391389444691\\
0.0163270191006216	0.00239388029228912\\
0.016514429305504	0.00233393966463526\\
0.0167960998923828	0.00230676473270345\\
0.0169842504700056	0.00232992162120582\\
0.0172670316159952	0.00235964127134036\\
0.0174559225663584	0.00228381355679754\\
0.0177398142714587	0.00230146957913307\\
0.0179294455945624	0.00228218897574079\\
0.0182144478587733	0.00220624160868447\\
0.0184048195546175	0.00216482115086618\\
0.0185954873995579	0.00224190640616496\\
0.0188820444465238	0.00213714031057878\\
0.0190734526642046	0.00214417984239405\\
0.0193611202702812	0.00207845709615365\\
0.0195532688607025	0.00210209604187769\\
0.01974571360022	0.00211339316157015\\
0.0200349359890515	0.00208178980556764\\
0.0202281211013095	0.00204774145402031\\
0.0204216023626636	0.00192390786359738\\
0.0206153797731139	0.0019703006929593\\
0.0209066011683447	0.00198713214421318\\
0.0211011189515355	0.00201270054919153\\
0.0212959328838224	0.00203015093568073\\
0.0214910429652055	0.00200958632947716\\
0.0217842633668356	0.00198991300329118\\
0.0219801138209592	0.00201233568304858\\
0.022176260424179	0.00200727184423193\\
0.0223727031764949	0.00198231499565588\\
0.0226679225845242	0.00195512993211339\\
0.0228651057095807	0.00192985981040339\\
0.0230625849837333	0.00192766569904864\\
0.0232603604069821	0.00194765890042397\\
0.0234584319793271	0.00197779233460114\\
0.0236567997007682	0.00195480901149402\\
0.0239549065624853	0.00190441371993199\\
0.024154014656667	0.00190283105794475\\
0.0243534188999448	0.00189051700826947\\
0.0245531192923188	0.00187297922627444\\
0.024753115833789	0.00188156464466748\\
0.0249534085243553	0.00190401050130658\\
0.0251539973640179	0.0018898565622829\\
0.0253548823527766	0.00187895779803019\\
0.0255560634906315	0.00188270125697523\\
0.0257575407775826	0.00188187112957243\\
0.0259593142136299	0.00185154721473967\\
0.0261613837987734	0.00184615451147386\\
0.0263637495330131	0.00184671906220074\\
0.0265664114163489	0.00184218838338854\\
0.0267693694487809	0.0018371691210973\\
0.0269726236303092	0.00183338280535246\\
0.0271761739609336	0.00181270308556239\\
0.0273800204406541	0.00180794626319728\\
0.0275841630694709	0.00181113603342126\\
0.0277886018473839	0.00183069928551564\\
0.027993336774393	0.00187062641117648\\
0.0281983678504983	0.0018579861085136\\
0.0284036950756998	0.00182286645518063\\
0.0286093184499975	0.0017920759327739\\
0.0288152379733914	0.00180794235645651\\
0.0290214536458815	0.00179602925568472\\
0.0292279654674677	0.00179186046974421\\
0.0294347734381501	0.00181352610787623\\
0.0296418775579287	0.00179362681523114\\
0.0298492778268035	0.00170210773385741\\
0.0300569742447745	0.0016668462086778\\
0.0302649668118417	0.00162557750263999\\
0.0304732555280051	0.0015834472879829\\
0.0305775109419978	0.00158498863184766\\
0.0307862438818054	0.00155401365052979\\
0.0309952729707092	0.00156774289362837\\
0.0312045982087092	0.00157096370369879\\
0.0314142195958054	0.00158237603200497\\
0.0316241371319978	0.00158312474460505\\
0.0318343508172863	0.00147961189080837\\
0.0319395687158417	0.00146522297413116\\
0.0321502266247745	0.00149063708101148\\
0.0323611806828035	0.00149931265884468\\
0.0325724308899287	0.0014840171112504\\
0.0327839772461501	0.00147190825530231\\
0.0328898614801719	0.00145750891198499\\
0.0331018520600375	0.00146803555503069\\
0.0333141387889994	0.00147134894296352\\
0.0335267216670574	0.00149043000596428\\
0.0337396006942116	0.00150919305516278\\
0.0338461512636998	0.00151232172771439\\
0.0340594745144983	0.00152131536054611\\
0.034273093914393	0.00152906738539862\\
0.0344870094633838	0.00153026776035648\\
0.0347012211614709	0.00151932228223174\\
0.0348084380664255	0.00150293321621218\\
0.0350230939881568	0.0015040986961174\\
0.0352380460589843	0.00151371747887316\\
0.035453294278908	0.00150537038687466\\
0.0355610294447809	0.00147791986100397\\
0.0357767218883489	0.00143949573942084\\
0.035992710481013	0.0013987310540021\\
0.0361008158332562	0.00140686653145997\\
0.0363172486495646	0.00139668993051061\\
0.0365339776149692	0.00140571384962754\\
0.03675100272947	0.00129514189510298\\
0.0368596263426315	0.00131121383057\\
0.0370770956807766	0.00129979775758217\\
0.0372948611680178	0.00131978238198191\\
0.0374038549675495	0.00130435934354811\\
0.0376220646784351	0.00133045225108625\\
0.0378405705384168	0.00132298063152026\\
0.0379499345243187	0.00132639529298844\\
0.0381688846079447	0.00133791696756229\\
0.0383881308406669	0.00133603918914191\\
0.0384978650129391	0.00132197919663161\\
0.0387175554693055	0.00124975217970656\\
0.0389375420747682	0.00125189079742294\\
0.0390476464334105	0.00130093946894167\\
0.0392680772625175	0.00124961531123549\\
0.0394888042407206	0.00123959540466025\\
0.0395992787857332	0.00123741590352089\\
0.0398204499875806	0.00120914952409852\\
0.0399311466444153	0.00119458664065342\\
0.040152762069907	0.00118067909829221\\
0.0403746736444949	0.00118666724217908\\
0.0447611421495577	0.00107436391543254\\
0.0490267599591058	0.00102867891593387\\
0.0531550907983007	0.00100346770896354\\
0.0572523150502606	0.000970303631283822\\
0.0611867094723214	0.000915736403197051\\
0.0650704514667988	0.000935338659882691\\
0.0688966555672067	0.00102335078918329\\
0.0726586584188808	0.000939623006099006\\
0.0764829266180276	0.000784682062776678\\
0.0800994243619295	0.000756742263134497\\
0.0836329894267639	0.000697674647057695\\
0.0872166036888535	0.000652649629179544\\
0.0907095853953749	0.000658536865147909\\
0.0942488403981751	0.000638311844579058\\
0.0976900591180024	0.000601545132370606\\
0.10117392330768	0.000530129417431773\\
0.104552643636077	0.000514369500077418\\
0.107821111531283	0.000466366141576676\\
0.111276460438318	0.000451111320416757\\
0.11446554944361	0.000460712602043526\\
0.117841519460732	0.000419598468730579\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0129830822094817	0.0287165888710311\\
-0.011705583447058	0.0189237855225853\\
-0.0106781522876312	0.0085545952795886\\
-0.00984421332169429	0.00602273743611602\\
-0.00907040355441862	0.00820187577699957\\
-0.00843062311743801	0.00692873969027863\\
-0.00778484566125966	0.00695567437559387\\
-0.00713307118588357	0.00630220334819979\\
-0.00654868156202525	0.00560548073211463\\
-0.00603345368426179	0.005754655743365\\
-0.00551459798007007	0.00565935480644206\\
-0.00499211444945008	0.00527405544634633\\
-0.00454138396951658	0.00524139563702568\\
-0.00408798814771742	0.00515942560376548\\
-0.0036319269840526	0.00540429794012269\\
-0.00317320047852212	0.0052952553629596\\
-0.00271180863112597	0.0055781076144149\\
-0.00232527939992625	0.00564412497763724\\
-0.00185900109244305	0.0075991788934695\\
-0.00146839981117079	0.00779089769936822\\
-0.00107594759804737	0.00775340954287464\\
-0.000681644453072803	0.00769114539486081\\
-0.000285490376247078	0.00757131731000037\\
3.27655561463322e-05	0.00746251340874261\\
0.000432251310304134	0.00752596666567101\\
0.000753172584563206	0.00654677191315373\\
0.00115599001605308	0.00655348089350183\\
0.00147957663217782	0.00700804109819977\\
0.00188572574099977	0.00670015889317976\\
0.00221197769899017	0.00620510926810595\\
0.0025394142533653	0.00665374525878791\\
0.00286803540412518	0.00636899709167542\\
0.00319784115126979	0.00645968930210479\\
0.00352883149479914	0.00634031681571299\\
0.00386100643471322	0.00654059985654992\\
0.00419436597101205	0.00591781091934035\\
0.00444516301461365	0.00588988597349299\\
0.00478059559458577	0.00618428725577318\\
0.00511721277094263	0.00617682614682771\\
0.00537045304458776	0.00528184561159205\\
0.00570914326461791	0.00534991357697708\\
0.00604901808103279	0.00531220762802287\\
0.00630470158472145	0.00528283464216964\\
0.00664664944480963	0.00518776685989472\\
0.00690388773125325	0.0052661301494853\\
0.00716179235316328	0.0052792271908497\\
0.00750670170421331	0.00521697599342456\\
0.00776616110887831	0.00523876789771725\\
0.00802628684900973	0.00478064522863952\\
0.0083741576910216	0.00478579188304237\\
0.00863583821390799	0.00473795702901814\\
0.0088981850722608	0.00466590012306491\\
0.00916119826608002	0.00450684851232285\\
0.00942487779536566	0.00457818919679143\\
0.00968922366011771	0.00444553995815742\\
0.00995423586033617	0.00460713561322955\\
0.0102199143960211	0.00461961055643923\\
0.0104862592671723	0.00471013841299135\\
0.0107532704737901	0.00461440479230663\\
0.0110209480158742	0.00449377810037392\\
0.0112892918934247	0.00450002437245106\\
0.0115583021064417	0.00431839066737941\\
0.0118279786549251	0.00432486118141342\\
0.0120983215388749	0.00438009229658053\\
0.0123693307582911	0.00443637704966998\\
0.0126410063131737	0.00438690993686526\\
0.0129133482035227	0.00407718730652076\\
0.0130952796501256	0.00411225726930769\\
0.0133687320995854	0.00430798294672337\\
0.0136428508845115	0.004187197867046\\
0.0139176360049041	0.00406396626281189\\
0.014101196271536	0.00410446545013009\\
0.0143770919510393	0.00404498585219797\\
0.0146536539660089	0.00400399038474688\\
0.0148383988290256	0.00403647019109574\\
0.015116071403106	0.00412814684737653\\
0.0153015566388631	0.00405523143312535\\
0.0155803397720541	0.00400635174921957\\
0.0158597892407116	0.00392245565307522\\
0.0160464590728535	0.00392909310116448\\
0.0163270191006216	0.00399926216021179\\
0.016514429305504	0.00401125530214339\\
0.0167960998923828	0.00394401343712315\\
0.0169842504700056	0.00394899869063445\\
0.0172670316159952	0.00394130658372496\\
0.0174559225663584	0.00392248516495799\\
0.0177398142714587	0.00394201137733905\\
0.0179294455945624	0.00395922336621918\\
0.0182144478587733	0.00392698917166169\\
0.0184048195546175	0.00391306816779277\\
0.0185954873995579	0.00405355517969472\\
0.0188820444465238	0.00400801419443583\\
0.0190734526642046	0.0040448167192526\\
0.0193611202702812	0.00411788594460581\\
0.0195532688607025	0.00407856807096338\\
0.01974571360022	0.00412601125463436\\
0.0200349359890515	0.00418388566081892\\
0.0202281211013095	0.00416926245838514\\
0.0204216023626636	0.00400510337220664\\
0.0206153797731139	0.00445573079711386\\
0.0209066011683447	0.00440911881615057\\
0.0211011189515355	0.004460082501059\\
0.0212959328838224	0.00445042329080515\\
0.0214910429652055	0.0043677734339444\\
0.0217842633668356	0.00436283529420326\\
0.0219801138209592	0.00434961163946645\\
0.022176260424179	0.00432813809256135\\
0.0223727031764949	0.00429624215910249\\
0.0226679225845242	0.0042978647920802\\
0.0228651057095807	0.00417452703577618\\
0.0230625849837333	0.00417202368488945\\
0.0232603604069821	0.00431702627391491\\
0.0234584319793271	0.00438590200771176\\
0.0236567997007682	0.00438050530333987\\
0.0239549065624853	0.00438133289087533\\
0.024154014656667	0.00436152590579554\\
0.0243534188999448	0.00435944032127603\\
0.0245531192923188	0.00438517718631724\\
0.024753115833789	0.00436464533948075\\
0.0249534085243553	0.00435602898490296\\
0.0251539973640179	0.0043573681486693\\
0.0253548823527766	0.00436108572712541\\
0.0255560634906315	0.00442509969128989\\
0.0257575407775826	0.00441440678264088\\
0.0259593142136299	0.0044271493987747\\
0.0261613837987734	0.00443450625208405\\
0.0263637495330131	0.00446150170651496\\
0.0265664114163489	0.00452289037296637\\
0.0267693694487809	0.00453197105673531\\
0.0269726236303092	0.00450993205087115\\
0.0271761739609336	0.00451039914248298\\
0.0273800204406541	0.00451422302506642\\
0.0275841630694709	0.0045300985515076\\
0.0277886018473839	0.00467634093287197\\
0.027993336774393	0.00468007312197677\\
0.0281983678504983	0.00468335606482957\\
0.0284036950756998	0.00422935893142694\\
0.0286093184499975	0.00420576519417439\\
0.0288152379733914	0.00419563478179063\\
0.0290214536458815	0.00422664882470703\\
0.0292279654674677	0.00422468234239288\\
0.0294347734381501	0.00417669995328658\\
0.0296418775579287	0.00418805710882336\\
0.0298492778268035	0.004180699341129\\
0.0300569742447745	0.00414317676194937\\
0.0302649668118417	0.00410102589127825\\
0.0304732555280051	0.00411024985988688\\
0.0305775109419978	0.0041091065739373\\
0.0307862438818054	0.0039391976783712\\
0.0309952729707092	0.00395865842115312\\
0.0312045982087092	0.00395050603340121\\
0.0314142195958054	0.003940740901972\\
0.0316241371319978	0.00395309229130999\\
0.0318343508172863	0.00393980745701943\\
0.0319395687158417	0.00384299978669554\\
0.0321502266247745	0.00391392753959783\\
0.0323611806828035	0.00395191469264699\\
0.0325724308899287	0.00395972317248462\\
0.0327839772461501	0.00395240308251423\\
0.0328898614801719	0.00395368696478023\\
0.0331018520600375	0.00396378524706659\\
0.0333141387889994	0.00393229849790845\\
0.0335267216670574	0.00393397570440598\\
0.0337396006942116	0.00393523034375005\\
0.0338461512636998	0.00392907967792329\\
0.0340594745144983	0.00392386816542686\\
0.034273093914393	0.00390070836651162\\
0.0344870094633838	0.00389459736712417\\
0.0347012211614709	0.00386509542463575\\
0.0348084380664255	0.00387811718981245\\
0.0350230939881568	0.00390097426760789\\
0.0352380460589843	0.00399123896572687\\
0.035453294278908	0.00378657551291203\\
0.0355610294447809	0.00399129977789769\\
0.0357767218883489	0.00397083927200124\\
0.035992710481013	0.0039679929805777\\
0.0361008158332562	0.00396912272092372\\
0.0363172486495646	0.00390078043289538\\
0.0365339776149692	0.0039322396740414\\
0.03675100272947	0.00390438257412447\\
0.0368596263426315	0.00390446483480606\\
0.0370770956807766	0.00390589059426746\\
0.0372948611680178	0.00390952875258915\\
0.0374038549675495	0.00390849167071321\\
0.0376220646784351	0.00401502446917404\\
0.0378405705384168	0.00406040661054525\\
0.0379499345243187	0.00407610899820794\\
0.0381688846079447	0.00409225947755787\\
0.0383881308406669	0.0041235570593924\\
0.0384978650129391	0.00412282155405706\\
0.0387175554693055	0.00409259562963693\\
0.0389375420747682	0.00409406549724811\\
0.0390476464334105	0.00408671402675803\\
0.0392680772625175	0.00404907124543706\\
0.0394888042407206	0.00407998605203484\\
0.0395992787857332	0.00407550409901793\\
0.0398204499875806	0.00392246678239881\\
0.0399311466444153	0.0039378837767143\\
0.040152762069907	0.00384551406002957\\
0.0403746736444949	0.00384433748124564\\
0.0447611421495577	0.00379966089295207\\
0.0490267599591058	0.00392222560976229\\
0.0531550907983007	0.0036247525643424\\
0.0572523150502606	0.00357616463542302\\
0.0611867094723214	0.00323385744485503\\
0.0650704514667988	0.00313596115162056\\
0.0688966555672067	0.00257726265068972\\
0.0726586584188808	0.00223155403091399\\
0.0764829266180276	0.0019362863760599\\
0.0800994243619295	0.00219492192596469\\
0.0836329894267639	0.00216564713577251\\
0.0872166036888535	0.00197671523409024\\
0.0907095853953749	0.0020656354910271\\
0.0942488403981751	0.00189998915232659\\
0.0976900591180024	0.00178610505389587\\
0.10117392330768	0.0016992566271934\\
0.104552643636077	0.00171568367045568\\
0.107821111531283	0.00175713876211473\\
0.111276460438318	0.00154739731140705\\
0.11446554944361	0.0014366700642532\\
0.117841519460732	0.00130792193716353\\
0.117841519460732	3.19844755381847e-06\\
0.11446554944361	6.6418962997059e-06\\
0.111276460438318	2.89101503145836e-05\\
0.107821111531283	2.14771664580772e-05\\
0.104552643636077	5.34979471547477e-05\\
0.10117392330768	1.32065456623144e-05\\
0.0976900591180024	1.09623125744554e-05\\
0.0942488403981751	4.52884112506993e-05\\
0.0907095853953749	3.98687657488866e-05\\
0.0872166036888535	4.76793322871568e-05\\
0.0836329894267639	2.28182251397973e-05\\
0.0800994243619295	8.75908516514361e-05\\
0.0764829266180276	8.02086023528332e-05\\
0.0726586584188808	8.12184419298747e-05\\
0.0688966555672067	0.000194362687371518\\
0.0650704514667988	1.67717862370374e-05\\
0.0611867094723214	7.85027178313641e-05\\
0.0572523150502606	3.24239888698313e-05\\
0.0531550907983007	7.17137287961593e-05\\
0.0490267599591058	1.67789553354937e-05\\
0.0447611421495577	0.000138143865647222\\
0.0403746736444949	7.89439548242915e-05\\
0.040152762069907	7.59254709114993e-05\\
0.0399311466444153	6.03812003035936e-05\\
0.0398204499875806	4.06226967141467e-05\\
0.0395992787857332	0.000144321322437567\\
0.0394888042407206	0.000143259486889214\\
0.0392680772625175	0.000138865248967427\\
0.0390476464334105	0.00012717773971503\\
0.0389375420747682	0.000125706288753596\\
0.0387175554693055	0.000109488921775886\\
0.0384978650129391	8.19697007237012e-05\\
0.0383881308406669	0.000176783634370727\\
0.0381688846079447	0.000172430899956697\\
0.0379499345243187	6.2602965904666e-05\\
0.0378405705384168	6.35392685664059e-05\\
0.0376220646784351	6.5254784810955e-05\\
0.0374038549675495	6.10434893731668e-05\\
0.0372948611680178	6.11866711481847e-05\\
0.0370770956807766	6.87404949174597e-05\\
0.0368596263426315	4.33948213200692e-05\\
0.03675100272947	4.27144473241233e-05\\
0.0365339776149692	3.20046842126795e-05\\
0.0363172486495646	3.39420883252691e-05\\
0.0361008158332562	3.57983374466063e-05\\
0.035992710481013	3.53218694849895e-05\\
0.0357767218883489	0.000347615524680016\\
0.0355610294447809	0.000344719923796417\\
0.035453294278908	0.000343006070667289\\
0.0352380460589843	0.00039861379819757\\
0.0350230939881568	0.000407572417942844\\
0.0348084380664255	0.00044880214693458\\
0.0347012211614709	0.000449459494874666\\
0.0344870094633838	0.000425931479851836\\
0.034273093914393	0.000522795869077162\\
0.0340594745144983	0.000512507931156151\\
0.0338461512636998	0.000532854255262513\\
0.0337396006942116	0.000533185748867301\\
0.0335267216670574	0.000420650637083531\\
0.0333141387889994	0.000419104963203859\\
0.0331018520600375	0.00040816288257971\\
0.0328898614801719	0.000405764684539087\\
0.0327839772461501	0.000399483393157389\\
0.0325724308899287	0.000384625752694202\\
0.0323611806828035	0.000378457319970279\\
0.0321502266247745	0.000336830622708675\\
0.0319395687158417	0.000325023010999544\\
0.0318343508172863	0.000325908894745293\\
0.0316241371319978	0.000301159771815753\\
0.0314142195958054	0.000301025101844078\\
0.0312045982087092	0.000265430577627581\\
0.0309952729707092	0.000243117580013446\\
0.0307862438818054	0.000237458980461271\\
0.0305775109419978	0.000239409259714472\\
0.0304732555280051	0.00019358472317868\\
0.0302649668118417	0.00019233426838316\\
0.0300569742447745	0.000172867408330942\\
0.0298492778268035	0.000159378767512958\\
0.0296418775579287	0.000103491499344034\\
0.0294347734381501	8.97219947612942e-05\\
0.0292279654674677	7.67895603472886e-05\\
0.0290214536458815	7.24441898924691e-05\\
0.0288152379733914	4.47553297813159e-05\\
0.0286093184499975	3.40755012738888e-05\\
0.0284036950756998	0.000397666364755769\\
0.0281983678504983	0.000342323871647484\\
0.027993336774393	0.000327283804030325\\
0.0277886018473839	0.00022285472220968\\
0.0275841630694709	0.000226315949460089\\
0.0273800204406541	0.000244242473769202\\
0.0271761739609336	0.000143880695789761\\
0.0269726236303092	0.000144019988784818\\
0.0267693694487809	0.000222361547374951\\
0.0265664114163489	0.000311357780001149\\
0.0263637495330131	0.000306973043748893\\
0.0261613837987734	0.000306841338820748\\
0.0259593142136299	0.000299682324405756\\
0.0257575407775826	0.000348322387976702\\
0.0255560634906315	0.000333826065929965\\
0.0253548823527766	0.000323505004044601\\
0.0251539973640179	0.000359910750838271\\
0.0249534085243553	0.000359000514621895\\
0.024753115833789	0.000293651005091083\\
0.0245531192923188	0.00031014143853466\\
0.0243534188999448	0.000312107645309374\\
0.024154014656667	0.000314511397975707\\
0.0239549065624853	0.000151855492338598\\
0.0236567997007682	0.000171536491748096\\
0.0234584319793271	0.000175565594720459\\
0.0232603604069821	0.000174914280921254\\
0.0230625849837333	0.000170843127122725\\
0.0228651057095807	0.00018815274661236\\
0.0226679225845242	0.000174935386310417\\
0.0223727031764949	0.00018101026322462\\
0.022176260424179	0.000200522177066537\\
0.0219801138209592	0.000189476410209292\\
0.0217842633668356	0.000171422028999141\\
0.0214910429652055	5.60876738978584e-05\\
0.0212959328838224	4.7830579525225e-05\\
0.0211011189515355	4.81882629089429e-05\\
0.0209066011683447	4.14536816233857e-05\\
0.0206153797731139	0.000142099189921541\\
0.0204216023626636	0.000184402732198957\\
0.0202281211013095	0.000182984536300941\\
0.0200349359890515	0.00019583356266788\\
0.01974571360022	0.000459474010383582\\
0.0195532688607025	0.000429061402306123\\
0.0193611202702812	0.000393869576586929\\
0.0190734526642046	0.00030880676770589\\
0.0188820444465238	0.000351266572091062\\
0.0185954873995579	0.000304849568357263\\
0.0184048195546175	0.000477772710947667\\
0.0182144478587733	0.000447359801872915\\
0.0179294455945624	0.00060639455303405\\
0.0177398142714587	0.000575108008758433\\
0.0174559225663584	0.000567090257383618\\
0.0172670316159952	0.000494367667187864\\
0.0169842504700056	0.000615799599912599\\
0.0167960998923828	0.000593911060206961\\
0.016514429305504	0.000569460676348265\\
0.0163270191006216	0.000544775334363854\\
0.0160464590728535	0.000464057710995597\\
0.0158597892407116	0.000482773601002079\\
0.0155803397720541	0.000624321445333974\\
0.0153015566388631	0.000662693319468903\\
0.015116071403106	0.000687126521737201\\
0.0148383988290256	0.000577644447061619\\
0.0146536539660089	0.00057798971613927\\
0.0143770919510393	0.000788500830005841\\
0.014101196271536	0.00076724237640704\\
0.0139176360049041	0.000759507418951582\\
0.0136428508845115	0.000792027873439091\\
0.0133687320995854	0.000613393821087646\\
0.0130952796501256	0.00114732773096579\\
0.0129133482035227	0.00113698151508986\\
0.0126410063131737	0.0011413385537349\\
0.0123693307582911	0.00111839152238294\\
0.0120983215388749	0.00121944997107189\\
0.0118279786549251	0.00119988798524904\\
0.0115583021064417	0.000816292712340141\\
0.0112892918934247	0.000796144715623292\\
0.0110209480158742	0.000959343676906153\\
0.0107532704737901	0.00101331896008957\\
0.0104862592671723	0.000977676325613926\\
0.0102199143960211	0.000774306037412833\\
0.00995423586033617	0.000590670331563384\\
0.00968922366011771	0.000570544060482235\\
0.00942487779536566	0.000556836704285462\\
0.00916119826608002	0.000501058089829782\\
0.0088981850722608	0.000525754057081916\\
0.00863583821390799	0.000542509356746506\\
0.0083741576910216	0.00053428005084356\\
0.00802628684900973	0.000447784732097086\\
0.00776616110887831	1.13629300583974e-06\\
0.00750670170421331	8.17320648151036e-05\\
0.00716179235316328	2.92056722734892e-05\\
0.00690388773125325	0.000280174935291802\\
0.00664664944480963	7.54884607663813e-05\\
0.00630470158472145	2.48530507516532e-05\\
0.00604901808103279	0.000328975958729416\\
0.00570914326461791	0.000281199967598222\\
0.00537045304458776	3.39943524045674e-05\\
0.00511721277094263	9.57783601392548e-05\\
0.00478059559458577	0.000692918587721059\\
0.00444516301461365	0.000617092425955925\\
0.00419436597101205	0.000664369162295921\\
0.00386100643471322	0.000651659555114804\\
0.00352883149479914	0.000859399783761913\\
0.00319784115126979	0.000895782610091178\\
0.00286803540412518	0.00119745644875028\\
0.0025394142533653	0.00131231498348632\\
0.00221197769899017	0.00142232602369889\\
0.00188572574099977	0.00137253499094854\\
0.00147957663217782	0.00125450143394254\\
0.00115599001605308	0.00138478049511505\\
0.000753172584563206	0.00116694669423754\\
0.000432251310304134	0.00106592292305516\\
3.27655561463322e-05	0.000979862771281378\\
-0.000285490376247078	0.000677417453465217\\
-0.000681644453072803	0.000925754783764033\\
-0.00107594759804737	0.000662169381574742\\
-0.00146839981117079	0.000204353023144721\\
-0.00185900109244305	0.000869653766222906\\
-0.00232527939992625	0.000488428805399038\\
-0.00271180863112597	0.000477910252692811\\
-0.00317320047852212	0.000333418375020521\\
-0.0036319269840526	6.31510236029661e-05\\
-0.00408798814771742	0.000122153084470542\\
-0.00454138396951658	0.000362020141170202\\
-0.00499211444945008	0.000106735675353959\\
-0.00551459798007007	0.000233713706398436\\
-0.00603345368426179	0.00104249111616452\\
-0.00654868156202525	0.000546773778993662\\
-0.00713307118588357	0.00125422341631335\\
-0.00778484566125966	0.000905500555366329\\
-0.00843062311743801	0.000256247676717276\\
-0.00907040355441862	0.000523145060414231\\
-0.00984421332169429	0.000280725039981059\\
-0.0106781522876312	0.000582811810438626\\
-0.011705583447058	0.000902502367839613\\
-0.0129830822094817	0.00906120750796631\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00706489384928256	0.127764822716743\\
-0.0065449533592876	0.100735907320836\\
-0.00612009318699178	0.0877069237332672\\
-0.00577106898731019	0.0808340979135211\\
-0.00544399611400091	0.0743692668229337\\
-0.00517131544592493	0.0699495322086432\\
-0.00489406674692646	0.0661574268708616\\
-0.00461225001700553	0.0623439393754915\\
-0.00435791136691868	0.0595371700400138\\
-0.0041324042873096	0.0580519881616894\\
-0.00390413383096964	0.0565560016880855\\
-0.0036730999978988	0.0549068220745392\\
-0.00347287157582779	0.0538228513913676\\
-0.00327061291779124	0.0528102649157391\\
-0.00306632402378915	0.0517622910816491\\
-0.00286000489382151	0.0504961129248087\\
-0.00265165552788834	0.0500364312972411\\
-0.00247648018158145	0.0493950555893368\\
-0.00226440871637811	0.0484608301817436\\
-0.00208613162067943	0.0477286641281502\\
-0.00190644463889356	0.046880785649964\\
-0.00172534777102051	0.0456932631662655\\
-0.00154284101706028	0.0447837435718793\\
-0.00139582049590932	0.0446693609194241\\
-0.00121077594699216	0.0440274199774263\\
-0.00106172518987566	0.0435204822229114\\
-0.000874142846001568	0.0425173843703863\\
-0.000723061852919525	0.0416854233952537\\
-0.000532941714088507	0.0412881177297144\\
-0.00037983048504092	0.0406447188434492\\
-0.000225816928897537	0.0400584251193917\\
-7.09010456583571e-05	0.0393292834804528\\
8.49171646766193e-05	0.0388183337848656\\
0.000241637702107393	0.0383072735117487\\
0.000399260566633963	0.0377621301237469\\
0.00055778575825633	0.0373035163884036\\
0.000677271804129722	0.0371412620167866\\
0.000837376068169734	0.0367688074549032\\
0.000998382659305542	0.036479402680647\\
0.00111972975481402	0.0362009406769001\\
0.00128231541836747	0.0358311807022318\\
0.00144580340901672	0.0352959931755207\\
0.00156901155416027	0.0350298458425435\\
0.00173407861722717	0.0346900713345239\\
0.00185847106668395	0.0343739898826654\\
0.00198337107513213	0.0340975883757182\\
0.00215069395593851	0.0338960367153452\\
0.00227677826869992	0.0332067025004816\\
0.00240337014045271	0.0328880081960611\\
0.00257294883899859	0.0323773135236512\\
0.00270072501506462	0.0319539075513235\\
0.00282900875012203	0.0316109356168772\\
0.00295780004417082	0.0314573493446164\\
0.00308709889721101	0.0309274152279041\\
0.00321690530924257	0.0306236346952739\\
0.00334721928026553	0.0304222704178788\\
0.00347804081027987	0.0302319259550328\\
0.00360936989928559	0.0300400276985316\\
0.00374120654728271	0.0296920393649469\\
0.0038735507542712	0.0294532693097546\\
0.00400640252025109	0.029189350104874\\
0.00413976184522235	0.0290564736562412\\
0.00427362872918501	0.0286846061820734\\
0.00440800317213905	0.0284950662861914\\
0.00454288517408447	0.0283779157291682\\
0.00467827473502128	0.0282279636107853\\
0.00481417185494948	0.0279412223859143\\
0.00490505191211905	0.0278512190178202\\
0.00504179496369956	0.0276262494938781\\
0.00517904557427145	0.0275473938226971\\
0.00531680374383473	0.027328088460557\\
0.00540892450076101	0.0272170743317046\\
0.0055475286019766	0.0270434130644004\\
0.00568664026218358	0.0267714719614647\\
0.00577966334620566	0.026580733570958\\
0.00591962093806494	0.0263923918635797\\
0.0060132079765219	0.0262059618200662\\
0.00615401150003349	0.0259398354565038\\
0.00629532258253647	0.0258265077208313\\
0.00638981194808923	0.0258220318762184\\
0.00653196896224451	0.0255998636791245\\
0.00662702228223214	0.025357602440183\\
0.00677002522803974	0.0252071084981551\\
0.00686564250246224	0.0251442496520618\\
0.00700949137992215	0.0249983696700347\\
0.00710567260877952	0.0248595381378694\\
0.00725036741789174	0.0248368637067318\\
0.00734711260118399	0.0247031755043406\\
0.00749265334194851	0.024553499541527\\
0.00758996247967563	0.0244220660860567\\
0.0076874971991767	0.0244267688898383\\
0.00783422224425446	0.0241993638401239\\
0.0079323209181904	0.0239803508851393\\
0.00807989189492047	0.0237843799780877\\
0.00817855452329129	0.0236603683394365\\
0.00827744273343605	0.0235459333042336\\
0.00842619801447935	0.0234345819502123\\
0.00852565017905899	0.0232253334946762\\
0.00862532792541258	0.0231128363897988\\
0.00872523125354012	0.0229709087117126\\
0.00887550921155757	0.022837488205763\\
0.00897597649411998	0.0227324435786981\\
0.00907666935845634	0.0225982793266549\\
0.00917758780456665	0.0225882466746829\\
0.00932938843955827	0.0224978021354485\\
0.00943087084010345	0.0224447279573849\\
0.00953257882242258	0.0222120263776621\\
0.00963451238651566	0.0220557003066688\\
0.00978783569848143	0.0218635624218623\\
0.00989033321700938	0.0217685534559506\\
0.00999305631731128	0.0216906443955119\\
0.0100960049993871	0.0216784948623007\\
0.0101991792632369	0.0216856982050613\\
0.0103025791088607	0.0216406050050172\\
0.0104581018431225	0.02153158025338\\
0.0105620656431811	0.0214264252404414\\
0.0106662550250137	0.0213177286136061\\
0.0107706699886202	0.0212521261328543\\
0.0108753105340006	0.0210888726869069\\
0.0109801766611551	0.0210356384400792\\
0.0110852683700834	0.0209496096161759\\
0.0111905856607857	0.020911600944021\\
0.011296128533262	0.020795543990468\\
0.0114018969875122	0.020671277445414\\
0.0115078910235364	0.0205248671200806\\
0.0116141106413345	0.0204648088529751\\
0.0117205558409066	0.0204232550731853\\
0.0118272266222526	0.020317347289491\\
0.0119341229853725	0.0202538366442426\\
0.0120412449302665	0.0200556986173494\\
0.0121485924569343	0.0199689577295672\\
0.0122561655653761	0.019866862280265\\
0.0123639642555919	0.019823212712521\\
0.0124719885275816	0.0196914413000541\\
0.0125802383813452	0.0195927688068098\\
0.0126887138168829	0.0195564285679871\\
0.0127974148341944	0.0194841003954149\\
0.0129063414332799	0.0193284762704927\\
0.0130154936141394	0.0194685955592621\\
0.0131248713767728	0.0193501034692685\\
0.0132344747211801	0.0192835393636468\\
0.0133443036473614	0.0190865144314093\\
0.0134543581553167	0.0190293661931609\\
0.0135646382450459	0.018958906608501\\
0.013675143916549	0.0188837829304668\\
0.0137858751698261	0.0187289996720251\\
0.0138968320048772	0.0186717053043088\\
0.0139523950155679	0.018653059301255\\
0.0140636902232799	0.0185843386946267\\
0.0141752110127658	0.0185442925770345\\
0.0142869573840257	0.0185105562456313\\
0.0143989293370595	0.018480247625709\\
0.0145111268718673	0.0183188613387924\\
0.014623549988449	0.0182578605689155\\
0.0146798461399051	0.0182259941620629\\
0.0147926076291477	0.018175649975147\\
0.0149055947001643	0.0180642165688315\\
0.0150188073529549	0.0179120045429462\\
0.0151322455875193	0.0178750801877036\\
0.0151890492979668	0.0178600500602253\\
0.0153028259051922	0.0178102714428589\\
0.0154168280941916	0.0176885028619971\\
0.0155310558649649	0.0176510561138021\\
0.0156455092175122	0.0175084734077208\\
0.015702820486951	0.017478942965254\\
0.0158176122121592	0.0174426422099965\\
0.0159326295191413	0.0174248249452664\\
0.0160478724078974	0.0174148698393669\\
0.0161633408784275	0.0173413820774908\\
0.0162211597068577	0.0172458916252508\\
0.0163369665500487	0.0172264298234129\\
0.0164529989750136	0.0171530859004806\\
0.0165692569817524	0.017147827212106\\
0.0166274705782871	0.017085883638295\\
0.0167440669576869	0.0170208166132203\\
0.0168608889188606	0.0169771753454021\\
0.0169193844926127	0.0169685602387248\\
0.0170365448264473	0.0168877651178117\\
0.0171539307420559	0.01687162402952\\
0.0172715422394385	0.016697300308615\\
0.017330432581295	0.0166416820551872\\
0.0174483824513385	0.0165466800517579\\
0.0175665579031559	0.0165272293226274\\
0.0176257302222298	0.016497433643107\\
0.0177442440467082	0.0163026509058435\\
0.0178629834529605	0.0162720697606984\\
0.0179224377492518	0.0162468344092067\\
0.0180415155281651	0.016175471300605\\
0.0181608188888522	0.0161140121069048\\
0.018220555162361	0.0161005997664039\\
0.0183401968957091	0.0159066280165251\\
0.0184600642108312	0.0158523370673045\\
0.0185200824615574	0.0158872200555848\\
0.0186402881493404	0.015826557155656\\
0.0187607194188973	0.015752795219043\\
0.018821019646841	0.0157275029935989\\
0.0189417892890588	0.015707309456865\\
0.019002258703333	0.0158110568740896\\
0.0191233667182117	0.0157767257876634\\
0.0192447003148645	0.0156496450651885\\
0.0216557936066604	0.0145326336960058\\
0.0240225330821638	0.0136961009009463\\
0.0263323989529205	0.0128748462307373\\
0.0286424205111519	0.0124174410080261\\
0.0308761120366335	0.0117297280474295\\
0.0330950708525091	0.0111885769612069\\
0.0352940521825344	0.0105923347358417\\
0.0374679804367956	0.00990145539492878\\
0.0396893372590297	0.00938880984092213\\
0.0418001320143171	0.00878051470768698\\
0.0438716056466381	0.00855473161730365\\
0.0459812025987565	0.00822728170081096\\
0.0480456133017858	0.00805299562091828\\
0.0501452711569947	0.00770936638703914\\
0.0521941032187657	0.00748845870619552\\
0.0542754190559855	0.00733486426181009\\
0.0563004951371926	0.00717037086110745\\
0.0582654401767865	0.00686591391942075\\
0.060348885542003	0.00655503301652598\\
0.0622772164399179	0.00623107779658659\\
0.0643240476634554	0.00589563084409896\\
0.0663033036468393	0.00581063822950816\\
0.0683074300208011	0.00560014135871749\\
0.0702392439373565	0.00525878421242996\\
0.0721936160313067	0.00509054314338398\\
0.0741705463026519	0.00485834598550434\\
0.0760695245722419	0.00479948124302083\\
0.0779888615969308	0.00471756447996275\\
0.0799285573767186	0.0046222755383953\\
0.0818886119116053	0.00448745333451616\\
0.0837642853641792	0.00425249563964085\\
0.0856582309404431	0.00413849646882778\\
0.0875704486403968	0.00389566543277199\\
0.0895009384640404	0.00374361021565205\\
0.0914497004113739	0.00357633707623603\\
0.0933069754505152	0.00343699512204655\\
0.0951805487728244	0.00331018171812404\\
0.0970704203783014	0.00315941218437453\\
0.0989765902669462	0.00296283287573541\\
0.100785520912163	0.00283874575193132\\
0.102723328644604	0.00271546230369336\\
0.104562036083983	0.00253131041360845\\
0.106415180756894	0.00238980111299466\\
0.108282762663337	0.00223412583403443\\
0.110164781803314	0.00209462402414484\\
0.111942286687653	0.00196865511060469\\
0.113852277967599	0.00191679753791986\\
0.115656006733159	0.00188158735018158\\
0.117472424473504	0.00182746014536731\\
0.119301531188634	0.00173562414802408\\
0.121143326878548	0.00165874015945629\\
0.122997811543247	0.00154142753843681\\
0.124864985182731	0.00135672803630346\\
0.12661912885461	0.00133509768417006\\
0.12851083451201	0.00127737702479356\\
0.130287874733945	0.00125370828292023\\
0.132204112409263	0.00121201160652767\\
0.134004049181254	0.00116352761844392\\
0.135815039460168	0.00111676055845723\\
0.137637083246006	0.00101718812475429\\
0.139338878447474	0.000946697332849675\\
0.14118223971095	0.000823536722884622\\
0.14303665448135	0.000865678147783169\\
0.144768508454196	0.000784601726327871\\
0.146644240702233	0.000692628260275937\\
0.148395889475743	0.000594100014446187\\
0.150157069079203	0.000510272421682782\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00706489384928256	0.140348196847631\\
-0.0065449533592876	0.123518790454662\\
-0.00612009318699178	0.099918554045117\\
-0.00577106898731019	0.0913129761119919\\
-0.00544399611400091	0.0844661643359056\\
-0.00517131544592493	0.0786668008411501\\
-0.00489406674692646	0.074068858412832\\
-0.00461225001700553	0.0712246043513114\\
-0.00435791136691868	0.0675009031780529\\
-0.0041324042873096	0.0650291136440155\\
-0.00390413383096964	0.064570614588034\\
-0.0036730999978988	0.0624432326760799\\
-0.00347287157582779	0.0626907582263777\\
-0.00327061291779124	0.0618931911363437\\
-0.00306632402378915	0.0602089883376408\\
-0.00286000489382151	0.0591777905824296\\
-0.00265165552788834	0.0569533217657632\\
-0.00247648018158145	0.0563892733160183\\
-0.00226440871637811	0.0554278825383911\\
-0.00208613162067943	0.0566497278942537\\
-0.00190644463889356	0.0559701035124519\\
-0.00172534777102051	0.055147315965348\\
-0.00154284101706028	0.0542415901570451\\
-0.00139582049590932	0.053094944064078\\
-0.00121077594699216	0.0529789234486121\\
-0.00106172518987566	0.0527773498586127\\
-0.000874142846001568	0.0481260363793615\\
-0.000723061852919525	0.0464202064971511\\
-0.000532941714088507	0.0458735680347101\\
-0.00037983048504092	0.0452659016236655\\
-0.000225816928897537	0.0446049268589926\\
-7.09010456583571e-05	0.0439266941736547\\
8.49171646766193e-05	0.0435320857061984\\
0.000241637702107393	0.0428704124379595\\
0.000399260566633963	0.0426149635286594\\
0.00055778575825633	0.0423796574170608\\
0.000677271804129722	0.0422768111418745\\
0.000837376068169734	0.0417365004550258\\
0.000998382659305542	0.0409864734826729\\
0.00111972975481402	0.0417408086795497\\
0.00128231541836747	0.0426043576429718\\
0.00144580340901672	0.0418466212660858\\
0.00156901155416027	0.0413325991853729\\
0.00173407861722717	0.04100379773219\\
0.00185847106668395	0.040911055362008\\
0.00198337107513213	0.040849317889765\\
0.00215069395593851	0.0406813651200825\\
0.00227677826869992	0.0378757950314682\\
0.00240337014045271	0.0370154548085297\\
0.00257294883899859	0.0363173734498529\\
0.00270072501506462	0.036150826675566\\
0.00282900875012203	0.0359967490803193\\
0.00295780004417082	0.0358015044515909\\
0.00308709889721101	0.035646398499952\\
0.00321690530924257	0.0351658660274526\\
0.00334721928026553	0.0351036445137062\\
0.00347804081027987	0.0349345801435985\\
0.00360936989928559	0.0339253672464448\\
0.00374120654728271	0.033787807954311\\
0.0038735507542712	0.0334259680347316\\
0.00400640252025109	0.0330776557999787\\
0.00413976184522235	0.0329087388538845\\
0.00427362872918501	0.0327417946815975\\
0.00440800317213905	0.0326475310926997\\
0.00454288517408447	0.0326221158068292\\
0.00467827473502128	0.0326207773902334\\
0.00481417185494948	0.0325044807515127\\
0.00490505191211905	0.0325068839375093\\
0.00504179496369956	0.0324408466148427\\
0.00517904557427145	0.0326004288159951\\
0.00531680374383473	0.0323311332718086\\
0.00540892450076101	0.032142681887479\\
0.0055475286019766	0.0321084164624038\\
0.00568664026218358	0.0305443586710442\\
0.00577966334620566	0.0304715381148931\\
0.00591962093806494	0.0302238862335688\\
0.0060132079765219	0.0297675299950793\\
0.00615401150003349	0.029664183554911\\
0.00629532258253647	0.0293842315256497\\
0.00638981194808923	0.0293609033584456\\
0.00653196896224451	0.0294166369957577\\
0.00662702228223214	0.0293592287511664\\
0.00677002522803974	0.0291292600511754\\
0.00686564250246224	0.0289059414155153\\
0.00700949137992215	0.0288116957558289\\
0.00710567260877952	0.0287214308872841\\
0.00725036741789174	0.0286831961756985\\
0.00734711260118399	0.0286701507908147\\
0.00749265334194851	0.0285513464975085\\
0.00758996247967563	0.028410323664397\\
0.0076874971991767	0.0283695280391434\\
0.00783422224425446	0.0278279359355969\\
0.0079323209181904	0.0277819510585449\\
0.00807989189492047	0.0276488498790112\\
0.00817855452329129	0.0273673314234286\\
0.00827744273343605	0.0273109907053155\\
0.00842619801447935	0.0273056095929563\\
0.00852565017905899	0.0270253996997174\\
0.00862532792541258	0.0268464302379939\\
0.00872523125354012	0.026698982839904\\
0.00887550921155757	0.0271293210554482\\
0.00897597649411998	0.0271717211095784\\
0.00907666935845634	0.0271444923297238\\
0.00917758780456665	0.0271421061693914\\
0.00932938843955827	0.0270100764333846\\
0.00943087084010345	0.0269601073402767\\
0.00953257882242258	0.0268611494222237\\
0.00963451238651566	0.0268139597448686\\
0.00978783569848143	0.026599431358545\\
0.00989033321700938	0.026516197883939\\
0.00999305631731128	0.0264523512880873\\
0.0100960049993871	0.0263507432227984\\
0.0101991792632369	0.0263189743753627\\
0.0103025791088607	0.0263172506707795\\
0.0104581018431225	0.0261513415024999\\
0.0105620656431811	0.026123672700823\\
0.0106662550250137	0.0260955446941721\\
0.0107706699886202	0.0260563433764829\\
0.0108753105340006	0.0260626017106289\\
0.0109801766611551	0.0260204864659597\\
0.0110852683700834	0.0260110601282854\\
0.0111905856607857	0.0260259863446558\\
0.011296128533262	0.0260080147104322\\
0.0114018969875122	0.0257644218068065\\
0.0115078910235364	0.0255303777117862\\
0.0116141106413345	0.0253405651474568\\
0.0117205558409066	0.0253148475558977\\
0.0118272266222526	0.0252388846021572\\
0.0119341229853725	0.0252207705705857\\
0.0120412449302665	0.0251658549268913\\
0.0121485924569343	0.0252403587430044\\
0.0122561655653761	0.0251825127919134\\
0.0123639642555919	0.0251310950248683\\
0.0124719885275816	0.0250785981149196\\
0.0125802383813452	0.0251424965655021\\
0.0126887138168829	0.0250997725364162\\
0.0127974148341944	0.0250442390450829\\
0.0129063414332799	0.024376777367619\\
0.0130154936141394	0.024164641967646\\
0.0131248713767728	0.0241531557057864\\
0.0132344747211801	0.0240660017527916\\
0.0133443036473614	0.0235315483133976\\
0.0134543581553167	0.0232925033625525\\
0.0135646382450459	0.0234736385430534\\
0.013675143916549	0.0234439177359838\\
0.0137858751698261	0.0233214501545795\\
0.0138968320048772	0.0232754735752111\\
0.0139523950155679	0.0232510922709075\\
0.0140636902232799	0.0232318280364555\\
0.0141752110127658	0.0232121673567626\\
0.0142869573840257	0.0231646401025945\\
0.0143989293370595	0.0231498999286887\\
0.0145111268718673	0.0231136172891445\\
0.014623549988449	0.0230163892965085\\
0.0146798461399051	0.0230335847087978\\
0.0147926076291477	0.0229612158360766\\
0.0149055947001643	0.02292399070095\\
0.0150188073529549	0.0228947900148995\\
0.0151322455875193	0.0228889289921757\\
0.0151890492979668	0.0228507653847993\\
0.0153028259051922	0.0228039195216061\\
0.0154168280941916	0.0227475628847013\\
0.0155310558649649	0.0227282841670212\\
0.0156455092175122	0.0215540319897671\\
0.015702820486951	0.0215073448958544\\
0.0158176122121592	0.0214558159462583\\
0.0159326295191413	0.0213867182092221\\
0.0160478724078974	0.0213446847965302\\
0.0161633408784275	0.0212667325697665\\
0.0162211597068577	0.0212058171220309\\
0.0163369665500487	0.0211481384081017\\
0.0164529989750136	0.0211447928150389\\
0.0165692569817524	0.0211159559920097\\
0.0166274705782871	0.0210680675997057\\
0.0167440669576869	0.0211105985202385\\
0.0168608889188606	0.0211400214764245\\
0.0169193844926127	0.0209904552187636\\
0.0170365448264473	0.0209770420212671\\
0.0171539307420559	0.0208037195708441\\
0.0172715422394385	0.0205682074293572\\
0.017330432581295	0.020569153861434\\
0.0174483824513385	0.0203731227993649\\
0.0175665579031559	0.0203285068497577\\
0.0176257302222298	0.02028647604459\\
0.0177442440467082	0.0202783949969719\\
0.0178629834529605	0.0201990312097909\\
0.0179224377492518	0.0201886037172735\\
0.0180415155281651	0.0201568425533421\\
0.0181608188888522	0.0199795843892279\\
0.018220555162361	0.0199790942339364\\
0.0183401968957091	0.0199599884557953\\
0.0184600642108312	0.0198713573461824\\
0.0185200824615574	0.0198226919557421\\
0.0186402881493404	0.0198123675106741\\
0.0187607194188973	0.0197961382035909\\
0.018821019646841	0.0197849818339193\\
0.0189417892890588	0.0200093955526799\\
0.019002258703333	0.0199958123770947\\
0.0191233667182117	0.0199850240582829\\
0.0192447003148645	0.020000480258385\\
0.0216557936066604	0.0185671768108892\\
0.0240225330821638	0.017406983652614\\
0.0263323989529205	0.0167684704659207\\
0.0286424205111519	0.0166028902031457\\
0.0308761120366335	0.0160905797961701\\
0.0330950708525091	0.0154564990344789\\
0.0352940521825344	0.0142833830946729\\
0.0374679804367956	0.0131669594761361\\
0.0396893372590297	0.0125961928964934\\
0.0418001320143171	0.0119645570497087\\
0.0438716056466381	0.0118469521277539\\
0.0459812025987565	0.0112967950186822\\
0.0480456133017858	0.0111719438793155\\
0.0501452711569947	0.0106873312969979\\
0.0521941032187657	0.00977582030559521\\
0.0542754190559855	0.00960761131691465\\
0.0563004951371926	0.00925258874319941\\
0.0582654401767865	0.00884667838520127\\
0.060348885542003	0.00863712090672241\\
0.0622772164399179	0.00849863451726711\\
0.0643240476634554	0.00764325948917774\\
0.0663033036468393	0.00714786942482064\\
0.0683074300208011	0.00701275222369227\\
0.0702392439373565	0.00693725563703852\\
0.0721936160313067	0.00679433788276581\\
0.0741705463026519	0.00683350125265847\\
0.0760695245722419	0.00677153538294524\\
0.0779888615969308	0.00645566511463704\\
0.0799285573767186	0.00625865584970448\\
0.0818886119116053	0.00560894162526698\\
0.0837642853641792	0.00555977756298583\\
0.0856582309404431	0.00543976053582984\\
0.0875704486403968	0.00516814520444665\\
0.0895009384640404	0.00483684261129673\\
0.0914497004113739	0.00466855063816648\\
0.0933069754505152	0.00410491825299035\\
0.0951805487728244	0.00399564725841695\\
0.0970704203783014	0.00390475616005413\\
0.0989765902669462	0.00383011266327842\\
0.100785520912163	0.00375238093763891\\
0.102723328644604	0.00359043219140584\\
0.104562036083983	0.00318354455431122\\
0.106415180756894	0.0030315383542238\\
0.108282762663337	0.00302251872519828\\
0.110164781803314	0.00293649070224932\\
0.111942286687653	0.00293205944706001\\
0.113852277967599	0.00285742062680441\\
0.115656006733159	0.00279538578534528\\
0.117472424473504	0.0029013685759274\\
0.119301531188634	0.00292729096712389\\
0.121143326878548	0.0025354916866804\\
0.122997811543247	0.00248436879025466\\
0.124864985182731	0.00241431016358505\\
0.12661912885461	0.00226778396328134\\
0.12851083451201	0.00221883214217801\\
0.130287874733945	0.0021288925248652\\
0.132204112409263	0.00214539860389296\\
0.134004049181254	0.00212521056314082\\
0.135815039460168	0.00213034156264288\\
0.137637083246006	0.00189438188035247\\
0.139338878447474	0.0016778415239933\\
0.14118223971095	0.00164775119057402\\
0.14303665448135	0.00158576229204555\\
0.144768508454196	0.00144438888971845\\
0.146644240702233	0.00117816423024039\\
0.148395889475743	0.00103766048678494\\
0.150157069079203	0.0010089944068271\\
0.150157069079203	0.000146442620661021\\
0.148395889475743	0.000213428983940386\\
0.146644240702233	0.000201472936171457\\
0.144768508454196	7.38429818854997e-05\\
0.14303665448135	0.000164494815908622\\
0.14118223971095	0.000129686576126243\\
0.139338878447474	0.000110118711279841\\
0.137637083246006	4.88143710528118e-05\\
0.135815039460168	3.92544925453441e-05\\
0.134004049181254	0.000115150757764173\\
0.132204112409263	6.68379774545582e-05\\
0.130287874733945	1.53104670260175e-05\\
0.12851083451201	3.94271465741963e-05\\
0.12661912885461	6.74973813435859e-05\\
0.124864985182731	4.19015805041732e-07\\
0.122997811543247	0.000424694393434646\\
0.121143326878548	0.000887226767988315\\
0.119301531188634	0.00109978988002461\\
0.117472424473504	0.00132445142949421\\
0.115656006733159	0.001344415882121\\
0.113852277967599	0.00106336543947551\\
0.111942286687653	0.00111136444605256\\
0.110164781803314	0.00133224806245117\\
0.108282762663337	0.00159937783768511\\
0.106415180756894	0.00173809858383882\\
0.104562036083983	0.00177473323724131\\
0.102723328644604	0.00182004138207117\\
0.100785520912163	0.00189956388748555\\
0.0989765902669462	0.00191653235741846\\
0.0970704203783014	0.00210271759198104\\
0.0951805487728244	0.00228747291698858\\
0.0933069754505152	0.00233792143455955\\
0.0914497004113739	0.00244406448912364\\
0.0895009384640404	0.00297691497453851\\
0.0875704486403968	0.003045253279677\\
0.0856582309404431	0.00311585590490814\\
0.0837642853641792	0.00337209058197393\\
0.0818886119116053	0.00348111801438733\\
0.0799285573767186	0.00355824563680129\\
0.0779888615969308	0.00370436337391358\\
0.0760695245722419	0.0036898214558785\\
0.0741705463026519	0.00363961231404707\\
0.0721936160313067	0.00371256865204726\\
0.0702392439373565	0.00385225914622482\\
0.0683074300208011	0.00424467667140937\\
0.0663033036468393	0.00449881140381531\\
0.0643240476634554	0.00319167666846011\\
0.0622772164399179	0.00346972455229668\\
0.060348885542003	0.00370563867994838\\
0.0582654401767865	0.00444261989934801\\
0.0563004951371926	0.00480070987129707\\
0.0542754190559855	0.00537133186953282\\
0.0521941032187657	0.0055325054338489\\
0.0501452711569947	0.00574257386322439\\
0.0480456133017858	0.00605189206222228\\
0.0459812025987565	0.00646903132110771\\
0.0438716056466381	0.00684895234304339\\
0.0418001320143171	0.00698191522616571\\
0.0396893372590297	0.00715565461047692\\
0.0374679804367956	0.00756713096291911\\
0.0352940521825344	0.00818919788994533\\
0.0330950708525091	0.00937048161488092\\
0.0308761120366335	0.00976954839061862\\
0.0286424205111519	0.00977638375479748\\
0.0263323989529205	0.0100247338609481\\
0.0240225330821638	0.0104703077564014\\
0.0216557936066604	0.0114544383580144\\
0.0192447003148645	0.0125041437780824\\
0.0191233667182117	0.0125329509139321\\
0.019002258703333	0.0125836496925375\\
0.0189417892890588	0.0126063574269262\\
0.018821019646841	0.0124536231368623\\
0.0187607194188973	0.0125344435792202\\
0.0186402881493404	0.012862200922957\\
0.0185200824615574	0.0128780981831311\\
0.0184600642108312	0.0128842710190923\\
0.0183401968957091	0.0129173119745103\\
0.018220555162361	0.0131353137220697\\
0.0181608188888522	0.0130603397101766\\
0.0180415155281651	0.0130884273610355\\
0.0179224377492518	0.0133619986684497\\
0.0178629834529605	0.0133652696263254\\
0.0177442440467082	0.0133797794422453\\
0.0176257302222298	0.0134017072577824\\
0.0175665579031559	0.0134042803158267\\
0.0174483824513385	0.0134074180545502\\
0.017330432581295	0.0139523147259337\\
0.0172715422394385	0.0139525821196056\\
0.0171539307420559	0.0139672319877135\\
0.0170365448264473	0.0139924013292247\\
0.0169193844926127	0.0140081144892124\\
0.0168608889188606	0.0140097434618506\\
0.0167440669576869	0.0138382128138835\\
0.0166274705782871	0.013860146303854\\
0.0165692569817524	0.0138881985635616\\
0.0164529989750136	0.0138173537434852\\
0.0163369665500487	0.013739200158255\\
0.0162211597068577	0.0136844829753443\\
0.0161633408784275	0.0136952098162463\\
0.0160478724078974	0.0137555148266837\\
0.0159326295191413	0.0137540889443116\\
0.0158176122121592	0.0137633349869926\\
0.015702820486951	0.0137853284420896\\
0.0156455092175122	0.0137875235446137\\
0.0155310558649649	0.0137762152983419\\
0.0154168280941916	0.0137958498069027\\
0.0153028259051922	0.0138618873836449\\
0.0151890492979668	0.0138901275958777\\
0.0151322455875193	0.0139075371742639\\
0.0150188073529549	0.0139424006841845\\
0.0149055947001643	0.0139503349818201\\
0.0147926076291477	0.014171088222261\\
0.0146798461399051	0.0141955194766101\\
0.014623549988449	0.0142369215010364\\
0.0145111268718673	0.0142897654986956\\
0.0143989293370595	0.0142944518379021\\
0.0142869573840257	0.0143458431746468\\
0.0141752110127658	0.0143951834770329\\
0.0140636902232799	0.0144436743624076\\
0.0139523950155679	0.0144488764718274\\
0.0138968320048772	0.0144743106370105\\
0.0137858751698261	0.0145051614258391\\
0.013675143916549	0.0145401912941492\\
0.0135646382450459	0.0147333221003723\\
0.0134543581553167	0.014932676850422\\
0.0133443036473614	0.014953756724396\\
0.0132344747211801	0.0150070585642389\\
0.0131248713767728	0.0150393589172552\\
0.0130154936141394	0.015085477567483\\
0.0129063414332799	0.0151266727212402\\
0.0127974148341944	0.0155681056211841\\
0.0126887138168829	0.015673132826935\\
0.0125802383813452	0.0156726301183981\\
0.0124719885275816	0.0162423994187282\\
0.0123639642555919	0.0162595619526566\\
0.0122561655653761	0.016308651448726\\
0.0121485924569343	0.0163698613721642\\
0.0120412449302665	0.0165535002905857\\
0.0119341229853725	0.0166233069282088\\
0.0118272266222526	0.0166414079694884\\
0.0117205558409066	0.0168086197786636\\
0.0116141106413345	0.016834937801057\\
0.0115078910235364	0.0169279065461432\\
0.0114018969875122	0.0169283967342236\\
0.011296128533262	0.0170031502983273\\
0.0111905856607857	0.0170776023959609\\
0.0110852683700834	0.0171333996574726\\
0.0109801766611551	0.0171986183332404\\
0.0108753105340006	0.0171782539293542\\
0.0107706699886202	0.0174848750685175\\
0.0106662550250137	0.0175228291307054\\
0.0105620656431811	0.0180146763879622\\
0.0104581018431225	0.0180817489115655\\
0.0103025791088607	0.0182154353983238\\
0.0101991792632369	0.018256103996019\\
0.0100960049993871	0.0184171466648154\\
0.00999305631731128	0.0184853216077404\\
0.00989033321700938	0.018523575111522\\
0.00978783569848143	0.0187128002630564\\
0.00963451238651566	0.0188565924319256\\
0.00953257882242258	0.0190235741587501\\
0.00943087084010345	0.0190958019839069\\
0.00932938843955827	0.0191212328764625\\
0.00917758780456665	0.0190650181431347\\
0.00907666935845634	0.0191214707198548\\
0.00897597649411998	0.0191409819868289\\
0.00887550921155757	0.0189807470877192\\
0.00872523125354012	0.019486675607532\\
0.00862532792541258	0.0194629456717935\\
0.00852565017905899	0.0194802246143775\\
0.00842619801447935	0.0202175363352947\\
0.00827744273343605	0.0203117629770282\\
0.00817855452329129	0.0203864484246558\\
0.00807989189492047	0.0204263528927217\\
0.0079323209181904	0.020190241201098\\
0.00783422224425446	0.0201072709734612\\
0.0076874971991767	0.0206641065372454\\
0.00758996247967563	0.0206731261346902\\
0.00749265334194851	0.020659546182532\\
0.00734711260118399	0.0210752928021798\\
0.00725036741789174	0.0210269324704074\\
0.00710567260877952	0.0209015187701677\\
0.00700949137992215	0.020922819493259\\
0.00686564250246224	0.0210670284692914\\
0.00677002522803974	0.0210784789208998\\
0.00662702228223214	0.0211033629888285\\
0.00653196896224451	0.0217581758803928\\
0.00638981194808923	0.0221694174370688\\
0.00629532258253647	0.022139787260886\\
0.00615401150003349	0.0223201784359889\\
0.0060132079765219	0.022365378706421\\
0.00591962093806494	0.0224520153174406\\
0.00577966334620566	0.0226070012095516\\
0.00568664026218358	0.0227024172450376\\
0.0055475286019766	0.0229385424112379\\
0.00540892450076101	0.0231830678901643\\
0.00531680374383473	0.0232592808492405\\
0.00517904557427145	0.0233696242354179\\
0.00504179496369956	0.0232757400910326\\
0.00490505191211905	0.0238352733081044\\
0.00481417185494948	0.0239665200610891\\
0.00467827473502128	0.024374670759759\\
0.00454288517408447	0.0244584099191367\\
0.00440800317213905	0.0245958566409772\\
0.00427362872918501	0.0247580008352964\\
0.00413976184522235	0.0248876430046443\\
0.00400640252025109	0.0251467870662178\\
0.0038735507542712	0.0252662004159791\\
0.00374120654728271	0.0253481135322126\\
0.00360936989928559	0.0260673557048875\\
0.00347804081027987	0.0257987279275738\\
0.00334721928026553	0.026028147609882\\
0.00321690530924257	0.0264393864945874\\
0.00308709889721101	0.026719254812249\\
0.00295780004417082	0.0270722270945289\\
0.00282900875012203	0.0267670471156489\\
0.00270072501506462	0.0270177584186754\\
0.00257294883899859	0.0270590120921344\\
0.00240337014045271	0.0272914511354377\\
0.00227677826869992	0.0274976492606037\\
0.00215069395593851	0.0275831921109302\\
0.00198337107513213	0.0278736033725447\\
0.00185847106668395	0.0290043346063933\\
0.00173407861722717	0.0293655158342811\\
0.00156901155416027	0.0295239674401929\\
0.00144580340901672	0.0297132532799193\\
0.00128231541836747	0.0298510712139764\\
0.00111972975481402	0.0303671055546055\\
0.000998382659305542	0.0310232914026621\\
0.000837376068169734	0.0312661418103531\\
0.000677271804129722	0.0315559053634294\\
0.00055778575825633	0.0317075263393357\\
0.000399260566633963	0.0322292368290106\\
0.000241637702107393	0.0323009132829044\\
8.49171646766193e-05	0.0327367341683151\\
-7.09010456583571e-05	0.0332100813927933\\
-0.000225816928897537	0.0340097476330322\\
-0.00037983048504092	0.0339631429009133\\
-0.000532941714088507	0.0340563175333864\\
-0.000723061852919525	0.0332672628881779\\
-0.000874142846001568	0.0342045491606333\\
-0.00106172518987566	0.0357629286388755\\
-0.00121077594699216	0.0363503192826813\\
-0.00139582049590932	0.0368889122885963\\
-0.00154284101706028	0.034765319575737\\
-0.00172534777102051	0.0352322034901957\\
-0.00190644463889356	0.0366206954000763\\
-0.00208613162067943	0.0384353652172753\\
-0.00226440871637811	0.0390984240387701\\
-0.00247648018158145	0.0412192437333064\\
-0.00265165552788834	0.0425060056286964\\
-0.00286000489382151	0.0430913445324569\\
-0.00306632402378915	0.0439883610525212\\
-0.00327061291779124	0.0412091962244336\\
-0.00347287157582779	0.0420839954936258\\
-0.0036730999978988	0.0437071081159199\\
-0.00390413383096964	0.0455509063400748\\
-0.0041324042873096	0.0468476493840152\\
-0.00435791136691868	0.0476379868637305\\
-0.00461225001700553	0.0493825995495787\\
-0.00489406674692646	0.0517958260182612\\
-0.00517131544592493	0.0601322636737235\\
-0.00544399611400091	0.0649493613374963\\
-0.00577106898731019	0.0697214093059612\\
-0.00612009318699178	0.0744380992926166\\
-0.0065449533592876	0.0847094139479427\\
-0.00706489384928256	0.104917311910573\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005655	0.337394066871246\\
0.0069015	0.178569014251436\\
0.008148	0.115916685290043\\
0.009365	0.0501114945964092\\
0.0105925	0.0317588694297826\\
0.0118365	0.00490176932171983\\
0.0130925	0.0210106203989557\\
0.0143465	0.0292030583519617\\
0.0156135	0.0364682150400594\\
0.0168765	0.0468279736237407\\
0.018161	0.0527057198881898\\
0.019446	0.0592759476168068\\
0.0207435	0.0634332975661426\\
0.0220945	0.0639986022329469\\
0.0234025	0.0650558950701533\\
0.0247065	0.0657430279999171\\
0.026038	0.0657773310656783\\
0.027363	0.0657838060762212\\
0.028711	0.0654946276381867\\
0.030049	0.0650421593678662\\
0.031407	0.0644313047290196\\
0.032775	0.0639776166052256\\
0.0341455	0.0633593090472059\\
0.0355275	0.0628204907673124\\
0.0369265	0.0622375758207096\\
0.038327	0.0616118484323783\\
0.0397495	0.0611235902321312\\
0.04116	0.0605701035214352\\
0.042584	0.0599704936449366\\
0.0440205	0.059452442203771\\
0.045459	0.0589295852827729\\
0.046893	0.0583695216325076\\
0.0483545	0.0578805959394862\\
0.049827	0.057348422119734\\
0.0513075	0.0568474950861804\\
0.0527845	0.05633149062446\\
0.0542685	0.0557978796753951\\
0.055767	0.0552995094019251\\
0.0572835	0.0548608589306737\\
0.0587905	0.0544396939572345\\
0.0603075	0.0539585902719252\\
0.061842	0.0535030627301958\\
0.0633765	0.0530680002005862\\
0.0649025	0.0526520717015259\\
0.0664595	0.0521761808619145\\
0.0680695	0.0517884052357278\\
0.069643	0.0513410860035222\\
0.0712195	0.0508860497073993\\
0.072814	0.0504337645483743\\
0.074406	0.0500433273548928\\
0.076019	0.0496621512471314\\
0.077628	0.0492312431444037\\
0.079253	0.0488817894162717\\
0.080879	0.048541916702218\\
0.082518	0.0481550355030736\\
0.0841485	0.0477624873608809\\
0.0858	0.0474269691355344\\
0.0874785	0.0470600213447255\\
0.089143	0.0466935039688621\\
0.090815	0.046381830815924\\
0.0925075	0.0460767762428863\\
0.0942115	0.0457265794459503\\
0.095933	0.0454119565563526\\
0.097639	0.0451001056535875\\
0.099367	0.0448087352372002\\
0.101093	0.0444601171153224\\
0.1028505	0.0441338784693463\\
0.104575	0.0438232855646272\\
0.1063365	0.0435300490265199\\
0.1081005	0.0431867303083984\\
0.109882	0.0429184322375225\\
0.111646	0.0426527039437561\\
0.113438	0.0423726978036175\\
0.115268	0.0421081833119313\\
0.1170915	0.0417990263995608\\
0.1188875	0.0415062817235162\\
0.1207285	0.0412015008041793\\
0.122569	0.040932072948205\\
0.12442	0.0406626829313253\\
0.1262525	0.040391260698585\\
0.1281115	0.0401060515786258\\
0.1299875	0.0398369342700499\\
0.1318705	0.0395597141481031\\
0.133728	0.0393117424742949\\
0.135646	0.0390714742132043\\
0.137555	0.0388011823453878\\
0.1394965	0.0385152038088717\\
0.141377	0.0382546789523344\\
0.14333	0.0380234725366277\\
0.145276	0.0377944915400822\\
0.1473185	0.0375532874428419\\
0.1492535	0.0373166521083298\\
0.151238	0.0370757353385563\\
0.153212	0.0368826478002267\\
0.155206	0.0366325468295087\\
0.1571695	0.036408491983266\\
0.1591855	0.036175922650585\\
0.1611875	0.0359449355147429\\
0.163226	0.0357056641595901\\
0.165231	0.0354660756451975\\
0.167313	0.0352073740624785\\
0.169368	0.0349778625356494\\
0.1714535	0.034760287854284\\
0.1734755	0.0345552328341328\\
0.1755855	0.0343234678857825\\
0.177685	0.0341080386044619\\
0.1797995	0.0339094202818563\\
0.1818755	0.0336818183903843\\
0.184012	0.033462758819345\\
0.1861335	0.0332454640400843\\
0.188281	0.033057799610483\\
0.1903805	0.0328571658373009\\
0.1925665	0.0326320160233018\\
0.1947395	0.0324332541806312\\
0.1969275	0.0322410902224868\\
0.1991005	0.032062235824581\\
0.201305	0.0318737600143719\\
0.2035085	0.0316804723961324\\
0.2057525	0.0314739248666054\\
0.2079175	0.0312951507145024\\
0.2101705	0.0310876115257756\\
0.212411	0.0308834048952752\\
0.214685	0.0306893579752638\\
0.216919	0.0304829595103053\\
0.2192255	0.0303032478563294\\
0.2215125	0.0301094963661095\\
0.2238285	0.0299430145198552\\
0.226124	0.0297702110866106\\
0.2284485	0.0296005160965947\\
0.2307885	0.02942404448199\\
0.233153	0.0292439922336189\\
0.2354475	0.0290557536545494\\
0.23783	0.028894740569794\\
0.2401865	0.0287206402705829\\
0.242577	0.028556975323724\\
0.2449225	0.0283852047110775\\
0.247325	0.0282269737378709\\
0.249737	0.0280669280878677\\
0.2521745	0.0279176724407979\\
0.254568	0.0277598837881714\\
0.2570435	0.0276090547973461\\
0.259485	0.0274502336185269\\
0.2619735	0.0272931776026312\\
0.2643735	0.0271362860864416\\
0.2669035	0.0269714551928745\\
0.2693695	0.026801274735767\\
0.2718875	0.0266616669200203\\
0.2743575	0.0265048221853308\\
0.276892	0.0263597402449379\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005655	0.337394066871246\\
0.0069015	0.178569014251437\\
0.008148	0.115916685290043\\
0.009365	0.0501114945964098\\
0.0105925	0.0317588694297833\\
0.0118365	0.00490176932172057\\
0.0130925	0.0210106203989567\\
0.0143465	0.0292030583519628\\
0.0156135	0.0364682150400602\\
0.0168765	0.0468279736237417\\
0.018161	0.0527057198881907\\
0.019446	0.0592759476168079\\
0.0207435	0.0634332975661439\\
0.0220945	0.063998602232948\\
0.0234025	0.0650558950701546\\
0.0247065	0.0657430279999185\\
0.026038	0.0657773310656798\\
0.027363	0.0657838060762226\\
0.028711	0.065494627638188\\
0.030049	0.0650421593678676\\
0.031407	0.064431304729021\\
0.032775	0.0639776166052271\\
0.0341455	0.0633593090472073\\
0.0355275	0.0628204907673138\\
0.0369265	0.0622375758207108\\
0.038327	0.0616118484323797\\
0.0397495	0.0611235902321326\\
0.04116	0.0605701035214365\\
0.042584	0.0599704936449379\\
0.0440205	0.0594524422037724\\
0.045459	0.0589295852827742\\
0.046893	0.0583695216325089\\
0.0483545	0.0578805959394877\\
0.049827	0.0573484221197354\\
0.0513075	0.0568474950861819\\
0.0527845	0.0563314906244614\\
0.0542685	0.0557978796753962\\
0.055767	0.0552995094019265\\
0.0572835	0.0548608589306752\\
0.0587905	0.0544396939572359\\
0.0603075	0.0539585902719267\\
0.061842	0.0535030627301972\\
0.0633765	0.0530680002005875\\
0.0649025	0.0526520717015272\\
0.0664595	0.052176180861916\\
0.0680695	0.0517884052357291\\
0.069643	0.0513410860035235\\
0.0712195	0.0508860497074007\\
0.072814	0.0504337645483757\\
0.074406	0.0500433273548942\\
0.076019	0.0496621512471329\\
0.077628	0.0492312431444051\\
0.079253	0.048881789416273\\
0.080879	0.0485419167022192\\
0.082518	0.048155035503075\\
0.0841485	0.0477624873608822\\
0.0858	0.0474269691355358\\
0.0874785	0.047060021344727\\
0.089143	0.0466935039688635\\
0.090815	0.0463818308159253\\
0.0925075	0.0460767762428877\\
0.0942115	0.0457265794459517\\
0.095933	0.045411956556354\\
0.097639	0.0451001056535889\\
0.099367	0.0448087352372016\\
0.101093	0.0444601171153237\\
0.1028505	0.0441338784693477\\
0.104575	0.0438232855646285\\
0.1063365	0.0435300490265213\\
0.1081005	0.0431867303083998\\
0.109882	0.0429184322375238\\
0.111646	0.0426527039437575\\
0.113438	0.0423726978036189\\
0.115268	0.0421081833119327\\
0.1170915	0.0417990263995622\\
0.1188875	0.0415062817235177\\
0.1207285	0.0412015008041807\\
0.122569	0.0409320729482063\\
0.12442	0.0406626829313267\\
0.1262525	0.0403912606985864\\
0.1281115	0.0401060515786271\\
0.1299875	0.0398369342700512\\
0.1318705	0.0395597141481045\\
0.133728	0.0393117424742963\\
0.135646	0.0390714742132057\\
0.137555	0.0388011823453892\\
0.1394965	0.0385152038088731\\
0.141377	0.0382546789523358\\
0.14333	0.0380234725366291\\
0.145276	0.0377944915400837\\
0.1473185	0.0375532874428434\\
0.1492535	0.0373166521083312\\
0.151238	0.0370757353385578\\
0.153212	0.0368826478002282\\
0.155206	0.03663254682951\\
0.1571695	0.0364084919832673\\
0.1591855	0.0361759226505864\\
0.1611875	0.0359449355147443\\
0.163226	0.0357056641595913\\
0.165231	0.0354660756451987\\
0.167313	0.0352073740624798\\
0.169368	0.0349778625356507\\
0.1714535	0.0347602878542853\\
0.1734755	0.034555232834134\\
0.1755855	0.034323467885784\\
0.177685	0.0341080386044633\\
0.1797995	0.0339094202818576\\
0.1818755	0.0336818183903856\\
0.184012	0.0334627588193466\\
0.1861335	0.0332454640400858\\
0.188281	0.0330577996104843\\
0.1903805	0.0328571658373023\\
0.1925665	0.0326320160233031\\
0.1947395	0.0324332541806326\\
0.1969275	0.0322410902224882\\
0.1991005	0.0320622358245823\\
0.201305	0.0318737600143733\\
0.2035085	0.0316804723961337\\
0.2057525	0.0314739248666068\\
0.2079175	0.0312951507145037\\
0.2101705	0.0310876115257768\\
0.212411	0.0308834048952764\\
0.214685	0.030689357975265\\
0.216919	0.0304829595103065\\
0.2192255	0.0303032478563308\\
0.2215125	0.0301094963661109\\
0.2238285	0.0299430145198566\\
0.226124	0.029770211086612\\
0.2284485	0.0296005160965961\\
0.2307885	0.0294240444819913\\
0.233153	0.0292439922336204\\
0.2354475	0.0290557536545506\\
0.23783	0.0288947405697953\\
0.2401865	0.0287206402705844\\
0.242577	0.0285569753237254\\
0.2449225	0.0283852047110789\\
0.247325	0.0282269737378722\\
0.249737	0.0280669280878691\\
0.2521745	0.0279176724407994\\
0.254568	0.027759883788173\\
0.2570435	0.0276090547973476\\
0.259485	0.0274502336185283\\
0.2619735	0.0272931776026325\\
0.2643735	0.027136286086443\\
0.2669035	0.0269714551928758\\
0.2693695	0.0268012747357683\\
0.2718875	0.0266616669200217\\
0.2743575	0.0265048221853323\\
0.276892	0.0263597402449392\\
0.276892	0.0263597402449362\\
0.2743575	0.0265048221853291\\
0.2718875	0.0266616669200187\\
0.2693695	0.0268012747357654\\
0.2669035	0.0269714551928728\\
0.2643735	0.02713628608644\\
0.2619735	0.0272931776026296\\
0.259485	0.0274502336185253\\
0.2570435	0.0276090547973444\\
0.254568	0.0277598837881698\\
0.2521745	0.0279176724407962\\
0.249737	0.0280669280878659\\
0.247325	0.0282269737378693\\
0.2449225	0.0283852047110757\\
0.242577	0.0285569753237224\\
0.2401865	0.0287206402705812\\
0.23783	0.0288947405697924\\
0.2354475	0.0290557536545476\\
0.233153	0.0292439922336171\\
0.2307885	0.0294240444819881\\
0.2284485	0.0296005160965929\\
0.226124	0.029770211086609\\
0.2238285	0.0299430145198536\\
0.2215125	0.0301094963661077\\
0.2192255	0.0303032478563276\\
0.216919	0.0304829595103035\\
0.214685	0.0306893579752622\\
0.212411	0.0308834048952736\\
0.2101705	0.031087611525774\\
0.2079175	0.0312951507145007\\
0.2057525	0.0314739248666038\\
0.2035085	0.0316804723961307\\
0.201305	0.0318737600143701\\
0.1991005	0.0320622358245793\\
0.1969275	0.032241090222485\\
0.1947395	0.0324332541806294\\
0.1925665	0.0326320160233001\\
0.1903805	0.0328571658372993\\
0.188281	0.0330577996104813\\
0.1861335	0.0332454640400826\\
0.184012	0.0334627588193434\\
0.1818755	0.0336818183903826\\
0.1797995	0.0339094202818547\\
0.177685	0.0341080386044601\\
0.1755855	0.0343234678857808\\
0.1734755	0.034555232834131\\
0.1714535	0.0347602878542823\\
0.169368	0.0349778625356477\\
0.167313	0.0352073740624769\\
0.165231	0.0354660756451961\\
0.163226	0.0357056641595888\\
0.1611875	0.0359449355147413\\
0.1591855	0.0361759226505832\\
0.1571695	0.0364084919832643\\
0.155206	0.036632546829507\\
0.153212	0.036882647800225\\
0.151238	0.0370757353385546\\
0.1492535	0.0373166521083282\\
0.1473185	0.0375532874428402\\
0.145276	0.0377944915400805\\
0.14333	0.0380234725366259\\
0.141377	0.0382546789523326\\
0.1394965	0.0385152038088699\\
0.137555	0.038801182345386\\
0.135646	0.0390714742132025\\
0.133728	0.0393117424742932\\
0.1318705	0.0395597141481015\\
0.1299875	0.0398369342700482\\
0.1281115	0.0401060515786241\\
0.1262525	0.0403912606985833\\
0.12442	0.0406626829313236\\
0.122569	0.0409320729482033\\
0.1207285	0.0412015008041777\\
0.1188875	0.0415062817235146\\
0.1170915	0.0417990263995591\\
0.115268	0.0421081833119297\\
0.113438	0.0423726978036158\\
0.111646	0.0426527039437543\\
0.109882	0.0429184322375208\\
0.1081005	0.0431867303083967\\
0.1063365	0.0435300490265182\\
0.104575	0.0438232855646256\\
0.1028505	0.0441338784693446\\
0.101093	0.0444601171153207\\
0.099367	0.0448087352371985\\
0.097639	0.0451001056535858\\
0.095933	0.0454119565563508\\
0.0942115	0.0457265794459487\\
0.0925075	0.0460767762428846\\
0.090815	0.0463818308159223\\
0.089143	0.0466935039688603\\
0.0874785	0.0470600213447238\\
0.0858	0.0474269691355327\\
0.0841485	0.0477624873608792\\
0.082518	0.0481550355030719\\
0.080879	0.0485419167022162\\
0.079253	0.04888178941627\\
0.077628	0.0492312431444021\\
0.076019	0.0496621512471296\\
0.074406	0.0500433273548911\\
0.072814	0.0504337645483726\\
0.0712195	0.0508860497073976\\
0.069643	0.0513410860035204\\
0.0680695	0.051788405235726\\
0.0664595	0.0521761808619129\\
0.0649025	0.0526520717015241\\
0.0633765	0.0530680002005844\\
0.061842	0.0535030627301942\\
0.0603075	0.0539585902719234\\
0.0587905	0.0544396939572328\\
0.0572835	0.0548608589306721\\
0.055767	0.0552995094019235\\
0.0542685	0.0557978796753934\\
0.0527845	0.0563314906244584\\
0.0513075	0.0568474950861787\\
0.049827	0.0573484221197324\\
0.0483545	0.0578805959394845\\
0.046893	0.0583695216325059\\
0.045459	0.0589295852827711\\
0.0440205	0.0594524422037692\\
0.042584	0.0599704936449348\\
0.04116	0.0605701035214333\\
0.0397495	0.0611235902321294\\
0.038327	0.0616118484323765\\
0.0369265	0.0622375758207077\\
0.0355275	0.0628204907673106\\
0.0341455	0.0633593090472042\\
0.032775	0.0639776166052238\\
0.031407	0.0644313047290178\\
0.030049	0.0650421593678645\\
0.028711	0.0654946276381849\\
0.027363	0.0657838060762195\\
0.026038	0.0657773310656765\\
0.0247065	0.0657430279999153\\
0.0234025	0.0650558950701518\\
0.0220945	0.0639986022329456\\
0.0207435	0.0634332975661413\\
0.019446	0.0592759476168056\\
0.018161	0.0527057198881884\\
0.0168765	0.0468279736237397\\
0.0156135	0.0364682150400585\\
0.0143465	0.0292030583519606\\
0.0130925	0.021010620398955\\
0.0118365	0.00490176932171908\\
0.0105925	0.0317588694297818\\
0.009365	0.0501114945964085\\
0.008148	0.115916685290042\\
0.0069015	0.178569014251436\\
0.005655	0.337394066871246\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0006045,
xmax=0.275932174723378,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0129830822094817	0.0883980266765384\\
-0.011705583447058	0.0608186374246491\\
-0.0106781522876312	0.0479225416803071\\
-0.00984421332169429	0.0401759511682807\\
-0.00907040355441862	0.0358120599315608\\
-0.00843062311743801	0.0338171692050226\\
-0.00778484566125966	0.0304721330254595\\
-0.00713307118588357	0.0277955508035189\\
-0.00654868156202525	0.025520859645789\\
-0.00603345368426179	0.023570906322563\\
-0.00551459798007007	0.021506081120903\\
-0.00499211444945008	0.0198534830599588\\
-0.00454138396951658	0.0191034322310218\\
-0.00408798814771742	0.0185354175639753\\
-0.0036319269840526	0.0172401253339026\\
-0.00317320047852212	0.0160354960666919\\
-0.00271180863112597	0.0147534643633305\\
-0.00232527939992625	0.0145675420555283\\
-0.00185900109244305	0.014023847761927\\
-0.00146839981117079	0.0136710404469498\\
-0.00107594759804737	0.013225417472562\\
-0.000681644453072803	0.0129351294065815\\
-0.000285490376247078	0.0127902195343458\\
3.27655561463322e-05	0.0119032354642253\\
0.000432251310304134	0.011638844881205\\
0.000753172584563206	0.0113992039539988\\
0.00115599001605308	0.0111116304163763\\
0.00147957663217782	0.0108868466717078\\
0.00188572574099977	0.0102868773690819\\
0.00221197769899017	0.0102018321204981\\
0.0025394142533653	0.0100300186034041\\
0.00286803540412518	0.00992019599346571\\
0.00319784115126979	0.00978875722243537\\
0.00352883149479914	0.00971078023786019\\
0.00386100643471322	0.00946702361413526\\
0.00419436597101205	0.00935738448632648\\
0.00444516301461365	0.00926149667223661\\
0.00478059559458577	0.00916061108237994\\
0.00511721277094263	0.00900560578083514\\
0.00537045304458776	0.00890829016415963\\
0.00570914326461791	0.00882154179667361\\
0.00604901808103279	0.00870694628247633\\
0.00630470158472145	0.00856573461818598\\
0.00664664944480963	0.00850958264391252\\
0.00690388773125325	0.00837194393745654\\
0.00716179235316328	0.00818856172449249\\
0.00750670170421331	0.00811188384265668\\
0.00776616110887831	0.00803311568091535\\
0.00802628684900973	0.00796777439736675\\
0.0083741576910216	0.0078619775943031\\
0.00863583821390799	0.0078158742134028\\
0.0088981850722608	0.00779289619669527\\
0.00916119826608002	0.00765294755016912\\
0.00942487779536566	0.00755945302057418\\
0.00968922366011771	0.0075140395002503\\
0.00995423586033617	0.0074558805296109\\
0.0102199143960211	0.00742709593327108\\
0.0104862592671723	0.00712607742499943\\
0.0107532704737901	0.00710351887094267\\
0.0110209480158742	0.00705497008551984\\
0.0112892918934247	0.00701805746914832\\
0.0115583021064417	0.00694993234117719\\
0.0118279786549251	0.00685888245125518\\
0.0120983215388749	0.0067974413522499\\
0.0123693307582911	0.00670418357136065\\
0.0126410063131737	0.00660606307982591\\
0.0129133482035227	0.00658844573326457\\
0.0130952796501256	0.00650217267847749\\
0.0133687320995854	0.0064610613581958\\
0.0136428508845115	0.00635085666810697\\
0.0139176360049041	0.00627000469807844\\
0.014101196271536	0.00625275914966028\\
0.0143770919510393	0.00624559028207595\\
0.0146536539660089	0.00607283182072474\\
0.0148383988290256	0.00606014615536795\\
0.015116071403106	0.00595019251033891\\
0.0153015566388631	0.00592436535290928\\
0.0155803397720541	0.00587289942820364\\
0.0158597892407116	0.00581680247366131\\
0.0160464590728535	0.00568360306723898\\
0.0163270191006216	0.00567137269025851\\
0.016514429305504	0.00565511098652257\\
0.0167960998923828	0.00564253404716655\\
0.0169842504700056	0.00563335227819332\\
0.0172670316159952	0.00558678784171332\\
0.0174559225663584	0.00557296070455434\\
0.0177398142714587	0.0055227702520752\\
0.0179294455945624	0.0055101963753361\\
0.0182144478587733	0.00548792361216954\\
0.0184048195546175	0.00548028503096844\\
0.0185954873995579	0.00542902213047317\\
0.0188820444465238	0.00537649955008427\\
0.0190734526642046	0.0053745292755943\\
0.0193611202702812	0.00532492294448732\\
0.0195532688607025	0.00528250452594482\\
0.01974571360022	0.00525567882047871\\
0.0200349359890515	0.00522899683601019\\
0.0202281211013095	0.00519092335803768\\
0.0204216023626636	0.00519954287075462\\
0.0206153797731139	0.00501438842221143\\
0.0209066011683447	0.00496263573080124\\
0.0211011189515355	0.00490301318712198\\
0.0212959328838224	0.00488214109287379\\
0.0214910429652055	0.0048369926848098\\
0.0217842633668356	0.00469323675607733\\
0.0219801138209592	0.00467688892347214\\
0.022176260424179	0.00467468920918088\\
0.0223727031764949	0.00465871476214388\\
0.0226679225845242	0.00461670323181905\\
0.0228651057095807	0.00460374882539086\\
0.0230625849837333	0.00458805053919122\\
0.0232603604069821	0.00456957234349168\\
0.0234584319793271	0.00454125442853913\\
0.0236567997007682	0.00453579994682929\\
0.0239549065624853	0.00450905479590206\\
0.024154014656667	0.00448974467380436\\
0.0243534188999448	0.00445954282669348\\
0.0245531192923188	0.00445694608145321\\
0.024753115833789	0.00443536061742166\\
0.0249534085243553	0.00439040747538522\\
0.0251539973640179	0.00438454632149643\\
0.0253548823527766	0.00437536646939365\\
0.0255560634906315	0.00437020817290638\\
0.0257575407775826	0.00435317069269868\\
0.0259593142136299	0.00433525827033587\\
0.0261613837987734	0.00432885282400382\\
0.0263637495330131	0.00430829833825418\\
0.0265664114163489	0.00431132601131095\\
0.0267693694487809	0.00429808773008741\\
0.0269726236303092	0.00428205368945844\\
0.0271761739609336	0.00424810081394554\\
0.0273800204406541	0.0042428198974089\\
0.0275841630694709	0.00422495612548321\\
0.0277886018473839	0.00419889931948601\\
0.027993336774393	0.00418240650574453\\
0.0281983678504983	0.00412912939185045\\
0.0284036950756998	0.00410826765115042\\
0.0286093184499975	0.0041081323345559\\
0.0288152379733914	0.00400487913358071\\
0.0290214536458815	0.00399551775219226\\
0.0292279654674677	0.00397184145957514\\
0.0294347734381501	0.00394665939828389\\
0.0296418775579287	0.00393462897977139\\
0.0298492778268035	0.00394677108893259\\
0.0300569742447745	0.00394471678753502\\
0.0302649668118417	0.00388605257670404\\
0.0304732555280051	0.00388147769051225\\
0.0305775109419978	0.00387171810279671\\
0.0307862438818054	0.00387147838280812\\
0.0309952729707092	0.00387033487725972\\
0.0312045982087092	0.0038660018221759\\
0.0314142195958054	0.00384875976400091\\
0.0316241371319978	0.00383010682620113\\
0.0318343508172863	0.00382291849648781\\
0.0319395687158417	0.00381851765879977\\
0.0321502266247745	0.00380297906661737\\
0.0323611806828035	0.00379398559074926\\
0.0325724308899287	0.00378971345779206\\
0.0327839772461501	0.00378778511657249\\
0.0328898614801719	0.00375521475995244\\
0.0331018520600375	0.00374991304604427\\
0.0333141387889994	0.00374266349055514\\
0.0335267216670574	0.00372947996951897\\
0.0337396006942116	0.00372546694409456\\
0.0338461512636998	0.00372468757946516\\
0.0340594745144983	0.00371925162021087\\
0.034273093914393	0.00370912833464901\\
0.0344870094633838	0.00370290347638503\\
0.0347012211614709	0.00369548582601952\\
0.0348084380664255	0.00368798301767746\\
0.0350230939881568	0.00367987797120681\\
0.0352380460589843	0.00367021667959541\\
0.035453294278908	0.00362732428358867\\
0.0355610294447809	0.00359594059866611\\
0.0357767218883489	0.00355915073304765\\
0.035992710481013	0.00350882501696598\\
0.0361008158332562	0.0035040136159903\\
0.0363172486495646	0.00349462376005723\\
0.0365339776149692	0.0034891199801673\\
0.03675100272947	0.00347944027356504\\
0.0368596263426315	0.00347692178844306\\
0.0370770956807766	0.00343865085786\\
0.0372948611680178	0.00342266706688142\\
0.0374038549675495	0.00342068140359829\\
0.0376220646784351	0.00342191677958214\\
0.0378405705384168	0.00341610596807171\\
0.0379499345243187	0.00341367700724243\\
0.0381688846079447	0.00340269303140565\\
0.0383881308406669	0.00339776777649188\\
0.0384978650129391	0.00339524586895696\\
0.0387175554693055	0.00339277539688363\\
0.0389375420747682	0.0033631983436629\\
0.0390476464334105	0.00329447794975306\\
0.0392680772625175	0.00328060439614283\\
0.0394888042407206	0.0032566399966898\\
0.0395992787857332	0.00325447130652331\\
0.0398204499875806	0.00323583061020584\\
0.0399311466444153	0.00310595872116489\\
0.040152762069907	0.00310367936916027\\
0.0403746736444949	0.0030994897578607\\
0.0447611421495577	0.00289021702548349\\
0.0490267599591058	0.00264437416416379\\
0.0531550907983007	0.0025250513829023\\
0.0572523150502606	0.00245535877391286\\
0.0611867094723214	0.0023555686151133\\
0.0650704514667988	0.00227555070393873\\
0.0688966555672067	0.00207799372541888\\
0.0726586584188808	0.00195366456015656\\
0.0764829266180276	0.00188479988976649\\
0.0800994243619295	0.00178913248674767\\
0.0836329894267639	0.00169686951538112\\
0.0872166036888535	0.00155254700784614\\
0.0907095853953749	0.00148100425009863\\
0.0942488403981751	0.00142445388950187\\
0.0976900591180024	0.00136370535238444\\
0.10117392330768	0.00129890425413776\\
0.104552643636077	0.00123628561512\\
0.107821111531283	0.00120107856780041\\
0.111276460438318	0.00117319316222795\\
0.11446554944361	0.00110813021041906\\
0.117841519460732	0.00108530622590592\\
0.121097464124488	0.000984703795192228\\
0.124386059226099	0.000960233441602803\\
0.127548409843326	0.000926292154173748\\
0.13074037537017	0.000917251941168614\\
0.133961955806634	0.000893924180938651\\
0.137049888031308	0.000868041216628522\\
0.140164547711913	0.000854784766263876\\
0.143305934848449	0.000835848913410001\\
0.146474049440915	0.000810796280463845\\
0.149500075572351	0.000797980729972755\\
0.152550089780578	0.000772930167091755\\
0.155624092065596	0.000763678107103267\\
0.158722082427405	0.000738347102100299\\
0.161844060866005	0.00072170283286384\\
0.164814622147044	0.000709668522478957\\
0.167806580200283	0.000673179813268295\\
0.170819935025722	0.000670450968199233\\
0.173854686623359	0.000648109548111402\\
0.176730469261484	0.000642217083313372\\
0.179806755769862	0.00062471085831227\\
0.182721630088683	0.000549442248667075\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0129830822094817	0.128864100978157\\
-0.011705583447058	0.085072432535515\\
-0.0106781522876312	0.0636505438355908\\
-0.00984421332169429	0.0552305206364518\\
-0.00907040355441862	0.0489042526232558\\
-0.00843062311743801	0.0454135158582774\\
-0.00778484566125966	0.0391207434370117\\
-0.00713307118588357	0.0361376500935932\\
-0.00654868156202525	0.034883853092766\\
-0.00603345368426179	0.0323958832074182\\
-0.00551459798007007	0.0315687645658257\\
-0.00499211444945008	0.0280513092713158\\
-0.00454138396951658	0.0279012686504031\\
-0.00408798814771742	0.0277118819494164\\
-0.0036319269840526	0.0226578159510158\\
-0.00317320047852212	0.0209528178513054\\
-0.00271180863112597	0.0203532986943405\\
-0.00232527939992625	0.0202990854084814\\
-0.00185900109244305	0.0199029637248476\\
-0.00146839981117079	0.0197154720150352\\
-0.00107594759804737	0.0197172577592004\\
-0.000681644453072803	0.019247882964145\\
-0.000285490376247078	0.0191014002307752\\
3.27655561463322e-05	0.014411189960662\\
0.000432251310304134	0.0142544929894331\\
0.000753172584563206	0.0138739551874515\\
0.00115599001605308	0.0137582587156633\\
0.00147957663217782	0.0136139510139309\\
0.00188572574099977	0.0134786928278135\\
0.00221197769899017	0.0134640075133881\\
0.0025394142533653	0.0134140445990407\\
0.00286803540412518	0.0133906770795866\\
0.00319784115126979	0.0131923921507751\\
0.00352883149479914	0.0130987218523178\\
0.00386100643471322	0.0128777581929193\\
0.00419436597101205	0.0127929147534031\\
0.00444516301461365	0.0127291122962337\\
0.00478059559458577	0.0127325961180376\\
0.00511721277094263	0.0126884535330286\\
0.00537045304458776	0.0126625197238522\\
0.00570914326461791	0.0125547638652975\\
0.00604901808103279	0.0125203515098723\\
0.00630470158472145	0.0122864838646799\\
0.00664664944480963	0.0122596099237057\\
0.00690388773125325	0.0121765567057072\\
0.00716179235316328	0.0121294678493485\\
0.00750670170421331	0.0121443103589822\\
0.00776616110887831	0.0120217539154351\\
0.00802628684900973	0.0118110925530528\\
0.0083741576910216	0.0115473573634532\\
0.00863583821390799	0.0115836063505569\\
0.0088981850722608	0.0115842742473181\\
0.00916119826608002	0.0114346335047129\\
0.00942487779536566	0.0110457659177013\\
0.00968922366011771	0.0109971652857946\\
0.00995423586033617	0.0109915302806463\\
0.0102199143960211	0.0107688999790706\\
0.0104862592671723	0.00880563134010263\\
0.0107532704737901	0.00874233399173242\\
0.0110209480158742	0.00871613835611408\\
0.0112892918934247	0.00870190683496605\\
0.0115583021064417	0.00859059759895422\\
0.0118279786549251	0.0085504844827481\\
0.0120983215388749	0.00850135227113214\\
0.0123693307582911	0.008197294868505\\
0.0126410063131737	0.00817995100418042\\
0.0129133482035227	0.00815228953294622\\
0.0130952796501256	0.00783829415969936\\
0.0133687320995854	0.00782969481593125\\
0.0136428508845115	0.00749822481588256\\
0.0139176360049041	0.00734110041541547\\
0.014101196271536	0.00731637255597995\\
0.0143770919510393	0.00738089377810651\\
0.0146536539660089	0.00710355989876633\\
0.0148383988290256	0.00710577664346265\\
0.015116071403106	0.00710076217172996\\
0.0153015566388631	0.00706529511704579\\
0.0155803397720541	0.00703600471862787\\
0.0158597892407116	0.00698012422402757\\
0.0160464590728535	0.00693082986494883\\
0.0163270191006216	0.00691164519997934\\
0.016514429305504	0.00692242559954984\\
0.0167960998923828	0.00691352520516717\\
0.0169842504700056	0.00690999143852687\\
0.0172670316159952	0.00682897067125996\\
0.0174559225663584	0.00686122239429775\\
0.0177398142714587	0.00668161286506084\\
0.0179294455945624	0.00667663409214708\\
0.0182144478587733	0.00668248157100886\\
0.0184048195546175	0.00668234254132803\\
0.0185954873995579	0.00668186509449497\\
0.0188820444465238	0.00660937617449096\\
0.0190734526642046	0.00659359421316918\\
0.0193611202702812	0.00658924641567169\\
0.0195532688607025	0.00640336108192586\\
0.01974571360022	0.00639874201504828\\
0.0200349359890515	0.00641926987299777\\
0.0202281211013095	0.00643750761444337\\
0.0204216023626636	0.00643651412535747\\
0.0206153797731139	0.00616618854700114\\
0.0209066011683447	0.00617454157154623\\
0.0211011189515355	0.00613689273467951\\
0.0212959328838224	0.00612607353144204\\
0.0214910429652055	0.00612120395586646\\
0.0217842633668356	0.00562160422122727\\
0.0219801138209592	0.00559844125387835\\
0.022176260424179	0.00558587583734762\\
0.0223727031764949	0.00557817326949652\\
0.0226679225845242	0.00552607834093629\\
0.0228651057095807	0.00548668864467292\\
0.0230625849837333	0.00548733626910587\\
0.0232603604069821	0.00548007330452466\\
0.0234584319793271	0.00546812083143962\\
0.0236567997007682	0.00546187867623704\\
0.0239549065624853	0.00535775362792012\\
0.024154014656667	0.00535653927086882\\
0.0243534188999448	0.00535194882326922\\
0.0245531192923188	0.00533716029173667\\
0.024753115833789	0.0053164533609679\\
0.0249534085243553	0.00531203195750026\\
0.0251539973640179	0.00530269365160523\\
0.0253548823527766	0.00530044247732317\\
0.0255560634906315	0.00530300983657978\\
0.0257575407775826	0.00530283044235905\\
0.0259593142136299	0.00530403711555479\\
0.0261613837987734	0.00530587633240499\\
0.0263637495330131	0.00530624417807435\\
0.0265664114163489	0.00531806559886031\\
0.0267693694487809	0.00531530687894139\\
0.0269726236303092	0.00530982037963164\\
0.0271761739609336	0.00531089490013715\\
0.0273800204406541	0.00530868603325341\\
0.0275841630694709	0.00525706945924176\\
0.0277886018473839	0.00525191315587895\\
0.027993336774393	0.00523834894971886\\
0.0281983678504983	0.00523814629915065\\
0.0284036950756998	0.00517565496804423\\
0.0286093184499975	0.00515518744603231\\
0.0288152379733914	0.00515511038709507\\
0.0290214536458815	0.00515511229344587\\
0.0292279654674677	0.00515679479027571\\
0.0294347734381501	0.00511106812117299\\
0.0296418775579287	0.00510750936890138\\
0.0298492778268035	0.00510076467518293\\
0.0300569742447745	0.00509285590164715\\
0.0302649668118417	0.00505689407127675\\
0.0304732555280051	0.00502479528492199\\
0.0305775109419978	0.00498935927211104\\
0.0307862438818054	0.00498891234479637\\
0.0309952729707092	0.00499162173950064\\
0.0312045982087092	0.00498960232805328\\
0.0314142195958054	0.00497500716675252\\
0.0316241371319978	0.00494446703046567\\
0.0318343508172863	0.00493876580502953\\
0.0319395687158417	0.00493925226527717\\
0.0321502266247745	0.00493646215170078\\
0.0323611806828035	0.00493596363723208\\
0.0325724308899287	0.00493621261298327\\
0.0327839772461501	0.00493476788410696\\
0.0328898614801719	0.00460781690453947\\
0.0331018520600375	0.00457953060702803\\
0.0333141387889994	0.00457207801109507\\
0.0335267216670574	0.00449153601556332\\
0.0337396006942116	0.00448344276783711\\
0.0338461512636998	0.00448236642537542\\
0.0340594745144983	0.00448225276883278\\
0.034273093914393	0.00444836886589061\\
0.0344870094633838	0.0044483246311408\\
0.0347012211614709	0.00444803659401521\\
0.0348084380664255	0.00440388018737276\\
0.0350230939881568	0.0044042834583418\\
0.0352380460589843	0.00439017798157177\\
0.035453294278908	0.00438488348093606\\
0.0355610294447809	0.00438454923474125\\
0.0357767218883489	0.00425168331006397\\
0.035992710481013	0.00419760603896216\\
0.0361008158332562	0.00419535437638301\\
0.0363172486495646	0.00419153679624531\\
0.0365339776149692	0.00418595051175243\\
0.03675100272947	0.00418475505908697\\
0.0368596263426315	0.00418461862168136\\
0.0370770956807766	0.00409848669327284\\
0.0372948611680178	0.00409845589226417\\
0.0374038549675495	0.00409749221046214\\
0.0376220646784351	0.00409118362899125\\
0.0378405705384168	0.00408990785900195\\
0.0379499345243187	0.00409926005758638\\
0.0381688846079447	0.00409882286134705\\
0.0383881308406669	0.00409445898497386\\
0.0384978650129391	0.00409830463158344\\
0.0387175554693055	0.00410729739146611\\
0.0389375420747682	0.00402338589802141\\
0.0390476464334105	0.00402346851079618\\
0.0392680772625175	0.00401846702897461\\
0.0394888042407206	0.00384443767218652\\
0.0395992787857332	0.00384523301568789\\
0.0398204499875806	0.00382100440004067\\
0.0399311466444153	0.0038178404832836\\
0.040152762069907	0.00381850831130568\\
0.0403746736444949	0.00381800216302019\\
0.0447611421495577	0.00372668969263053\\
0.0490267599591058	0.00352769681709914\\
0.0531550907983007	0.00323575853301017\\
0.0572523150502606	0.00317356961575522\\
0.0611867094723214	0.00315250407677496\\
0.0650704514667988	0.00303815596411181\\
0.0688966555672067	0.00262815826693912\\
0.0726586584188808	0.00258317637126649\\
0.0764829266180276	0.00256197829845812\\
0.0800994243619295	0.0023182998605699\\
0.0836329894267639	0.00231024286423946\\
0.0872166036888535	0.00227835452771437\\
0.0907095853953749	0.00212592916074058\\
0.0942488403981751	0.00213856413590862\\
0.0976900591180024	0.00213874683652998\\
0.10117392330768	0.00213976939948234\\
0.104552643636077	0.00213805222395423\\
0.107821111531283	0.00200856273809898\\
0.111276460438318	0.00180976876752069\\
0.11446554944361	0.00180086339319628\\
0.117841519460732	0.00171453813226455\\
0.121097464124488	0.00139881009181436\\
0.124386059226099	0.00145431840217956\\
0.127548409843326	0.00144747916870293\\
0.13074037537017	0.00143831091254529\\
0.133961955806634	0.00143629206372216\\
0.137049888031308	0.00140734605892527\\
0.140164547711913	0.00139447832405548\\
0.143305934848449	0.00138493790632102\\
0.146474049440915	0.0013360749198442\\
0.149500075572351	0.00130575568773442\\
0.152550089780578	0.00130280898494017\\
0.155624092065596	0.00130911805513538\\
0.158722082427405	0.00120811083636389\\
0.161844060866005	0.00121059368684139\\
0.164814622147044	0.00120918162020577\\
0.167806580200283	0.0012061993912691\\
0.170819935025722	0.00120849105319987\\
0.173854686623359	0.001153839908824\\
0.176730469261484	0.00115596275039472\\
0.179806755769862	0.00115368993596655\\
0.182721630088683	0.00100640524261296\\
0.182721630088683	0.000149008776224458\\
0.179806755769862	0.000150530926232417\\
0.176730469261484	0.000177919075386243\\
0.173854686623359	0.000195818392122972\\
0.170819935025722	0.000195101700336337\\
0.167806580200283	0.000204179996684375\\
0.164814622147044	0.000204440776768599\\
0.161844060866005	0.000231546031637386\\
0.158722082427405	0.000231451102357838\\
0.155624092065596	0.000234249628322168\\
0.152550089780578	0.000243101479077197\\
0.149500075572351	0.000262670749293882\\
0.146474049440915	0.000268896973075727\\
0.143305934848449	0.00028877335193036\\
0.140164547711913	0.000291281914668549\\
0.137049888031308	0.000310739702885115\\
0.133961955806634	0.000332445969943175\\
0.13074037537017	0.000348844111870263\\
0.127548409843326	0.000352688709665424\\
0.124386059226099	0.000377589826711144\\
0.121097464124488	0.000385031693997304\\
0.117841519460732	0.000389998621487523\\
0.11446554944361	0.000433410999467566\\
0.111276460438318	0.000458111415740592\\
0.107821111531283	0.000468396635280557\\
0.104552643636077	0.000483880672166102\\
0.10117392330768	0.00064093115396486\\
0.0976900591180024	0.000656609948394872\\
0.0942488403981751	0.000707030182894186\\
0.0907095853953749	0.000734724565216648\\
0.0872166036888535	0.000747003610163078\\
0.0836329894267639	0.000768536773619681\\
0.0800994243619295	0.000957495061163211\\
0.0764829266180276	0.00101520082572462\\
0.0726586584188808	0.00106126166328545\\
0.0688966555672067	0.00129205025177498\\
0.0650704514667988	0.00132088396124821\\
0.0611867094723214	0.00132432314134457\\
0.0572523150502606	0.00151035668972074\\
0.0531550907983007	0.00158280367398828\\
0.0490267599591058	0.00163377129641125\\
0.0447611421495577	0.00171688134514298\\
0.0403746736444949	0.00178659194614658\\
0.040152762069907	0.00181310386365755\\
0.0399311466444153	0.00181407388679608\\
0.0398204499875806	0.00237414774492948\\
0.0395992787857332	0.0023860125268855\\
0.0394888042407206	0.00239858643973192\\
0.0392680772625175	0.0024070578571746\\
0.0390476464334105	0.00247433843900091\\
0.0389375420747682	0.00247435010119762\\
0.0387175554693055	0.00246551533120509\\
0.0384978650129391	0.0024773522346049\\
0.0383881308406669	0.00247667333817377\\
0.0381688846079447	0.00247621916744017\\
0.0379499345243187	0.00247966219560542\\
0.0378405705384168	0.00247947639455879\\
0.0376220646784351	0.00248066282376329\\
0.0374038549675495	0.002480679517543\\
0.0372948611680178	0.00248149105045114\\
0.0370770956807766	0.00251464550927731\\
0.0368596263426315	0.00252071567104871\\
0.03675100272947	0.00252229959221754\\
0.0365339776149692	0.00251941207391684\\
0.0363172486495646	0.00252035545572142\\
0.0361008158332562	0.00252639378267692\\
0.035992710481013	0.00253387982681052\\
0.0357767218883489	0.00253496433201187\\
0.0355610294447809	0.00255317534237882\\
0.035453294278908	0.00255800124048464\\
0.0352380460589843	0.00256060609002584\\
0.0350230939881568	0.00259704550850803\\
0.0348084380664255	0.00259703478457309\\
0.0347012211614709	0.00259874758560579\\
0.0344870094633838	0.00263306815815292\\
0.034273093914393	0.00264067851207432\\
0.0340594745144983	0.00264564382105926\\
0.0338461512636998	0.00267955811773026\\
0.0337396006942116	0.0026800978067179\\
0.0335267216670574	0.00273109196926598\\
0.0333141387889994	0.0027315551155259\\
0.0331018520600375	0.00273211061447577\\
0.0328898614801719	0.00273609479679965\\
0.0327839772461501	0.00274119675737031\\
0.0325724308899287	0.00274654068897947\\
0.0323611806828035	0.00274733150765241\\
0.0321502266247745	0.00274683626865556\\
0.0319395687158417	0.00274624770850984\\
0.0318343508172863	0.00274883091236843\\
0.0316241371319978	0.00276056833760768\\
0.0314142195958054	0.00285931440331786\\
0.0312045982087092	0.00286203379957744\\
0.0309952729707092	0.00286800780286715\\
0.0307862438818054	0.00287666897544901\\
0.0305775109419978	0.00284582818099254\\
0.0304732555280051	0.00284579390928819\\
0.0302649668118417	0.00284263757696686\\
0.0300569742447745	0.00285449368043222\\
0.0298492778268035	0.00285912040487006\\
0.0296418775579287	0.00273150628527345\\
0.0294347734381501	0.00273033262807397\\
0.0292279654674677	0.00279733460627651\\
0.0290214536458815	0.00280110138195642\\
0.0288152379733914	0.00279881181466582\\
0.0286093184499975	0.00280038291957094\\
0.0284036950756998	0.00279647505705164\\
0.0281983678504983	0.00279753356089825\\
0.027993336774393	0.00279650954724062\\
0.0277886018473839	0.00279583847532573\\
0.0275841630694709	0.00280954086454404\\
0.0273800204406541	0.00289059532743597\\
0.0271761739609336	0.00289140075514014\\
0.0269726236303092	0.00289264655729761\\
0.0267693694487809	0.00291699055423429\\
0.0265664114163489	0.00291436192311769\\
0.0263637495330131	0.00291541696594958\\
0.0261613837987734	0.00293328480728094\\
0.0259593142136299	0.0029339512870769\\
0.0257575407775826	0.00293341332090056\\
0.0255560634906315	0.00294163664607039\\
0.0253548823527766	0.00294931503476318\\
0.0251539973640179	0.00294986893677174\\
0.0249534085243553	0.00295907505600761\\
0.024753115833789	0.00295928049223804\\
0.0245531192923188	0.00295712585705875\\
0.0243534188999448	0.00295843851413257\\
0.024154014656667	0.0029585434928271\\
0.0239549065624853	0.00294834624894542\\
0.0236567997007682	0.00299944924959745\\
0.0234584319793271	0.00299954350978723\\
0.0232603604069821	0.00305918420225292\\
0.0230625849837333	0.00305504159782736\\
0.0228651057095807	0.00305817256517326\\
0.0226679225845242	0.00306152052812125\\
0.0223727031764949	0.00317103540676169\\
0.022176260424179	0.00317151754707558\\
0.0219801138209592	0.00317136604446241\\
0.0217842633668356	0.00316671139715286\\
0.0214910429652055	0.00320903427711856\\
0.0212959328838224	0.0032221618223393\\
0.0211011189515355	0.00323512756955731\\
0.0209066011683447	0.00324331698432319\\
0.0206153797731139	0.00326491728673796\\
0.0204216023626636	0.00326523650839317\\
0.0202281211013095	0.00327639964194597\\
0.0200349359890515	0.00328793666085942\\
0.01974571360022	0.00329166507739369\\
0.0195532688607025	0.003365868923298\\
0.0193611202702812	0.00336910934052588\\
0.0190734526642046	0.00340240206322752\\
0.0188820444465238	0.00340330730924595\\
0.0185954873995579	0.00344845265683904\\
0.0184048195546175	0.00346745893258472\\
0.0182144478587733	0.00348202294929885\\
0.0179294455945624	0.00348287581584527\\
0.0177398142714587	0.00348517155715599\\
0.0174559225663584	0.00348888666938236\\
0.0172670316159952	0.00348884045149162\\
0.0169842504700056	0.00347157112304037\\
0.0167960998923828	0.00347398072948853\\
0.016514429305504	0.00348691131754646\\
0.0163270191006216	0.00351847064357745\\
0.0160464590728535	0.00352367301023651\\
0.0158597892407116	0.00352338070434817\\
0.0155803397720541	0.00369858372864088\\
0.0153015566388631	0.00389100080379224\\
0.015116071403106	0.00393008591444911\\
0.0148383988290256	0.00398483779070885\\
0.0146536539660089	0.00404536451523067\\
0.0143770919510393	0.00405627237148958\\
0.014101196271536	0.00412469360475071\\
0.0139176360049041	0.00422309918829473\\
0.0136428508845115	0.00421541661199363\\
0.0133687320995854	0.00421970629598866\\
0.0130952796501256	0.00426820367828927\\
0.0129133482035227	0.00432508682318293\\
0.0126410063131737	0.00432642576169398\\
0.0123693307582911	0.00433941024209124\\
0.0120983215388749	0.00435676288376601\\
0.0118279786549251	0.00436031862395114\\
0.0115583021064417	0.00436743086142096\\
0.0112892918934247	0.00436580297974703\\
0.0110209480158742	0.00451942606715497\\
0.0107532704737901	0.00457391040985852\\
0.0104862592671723	0.00457178925925337\\
0.0102199143960211	0.0046893415951751\\
0.00995423586033617	0.00470368862916092\\
0.00968922366011771	0.00470338170587045\\
0.00942487779536566	0.00475534209788787\\
0.00916119826608002	0.00502737644326815\\
0.0088981850722608	0.00512597334125593\\
0.00863583821390799	0.00519148129270073\\
0.0083741576910216	0.00524075930782495\\
0.00802628684900973	0.00525051995298898\\
0.00776616110887831	0.00525775333295904\\
0.00750670170421331	0.00527646282902833\\
0.00716179235316328	0.00536247491146031\\
0.00690388773125325	0.00543798109851749\\
0.00664664944480963	0.00555985169430101\\
0.00630470158472145	0.00556824459665273\\
0.00604901808103279	0.00562659972978289\\
0.00570914326461791	0.00564185659951553\\
0.00537045304458776	0.00559173346599317\\
0.00511721277094263	0.0057813094228225\\
0.00478059559458577	0.00606020671918439\\
0.00444516301461365	0.00608786749530129\\
0.00419436597101205	0.00612267300250292\\
0.00386100643471322	0.00616874303999223\\
0.00352883149479914	0.00635951783030184\\
0.00319784115126979	0.00638553957026347\\
0.00286803540412518	0.00642870607449866\\
0.0025394142533653	0.0064538047665511\\
0.00221197769899017	0.00663379333258907\\
0.00188572574099977	0.00670356065918665\\
0.00147957663217782	0.00683619320278659\\
0.00115599001605308	0.00695494789440493\\
0.000753172584563206	0.0085326309527085\\
0.000432251310304134	0.00863534334801628\\
3.27655561463322e-05	0.00873755784683129\\
-0.000285490376247078	0.00871683586094011\\
-0.000681644453072803	0.00890189821117142\\
-0.00107594759804737	0.00892167778882662\\
-0.00146839981117079	0.00936615109332103\\
-0.00185900109244305	0.0104075930328594\\
-0.00232527939992625	0.0105220602500469\\
-0.00271180863112597	0.0107671159682743\\
-0.00317320047852212	0.0114985241499085\\
-0.0036319269840526	0.0122880739537929\\
-0.00408798814771742	0.0124278411970385\\
-0.00454138396951658	0.0131503694495101\\
-0.00499211444945008	0.0138351779336104\\
-0.00551459798007007	0.0142366681845437\\
-0.00603345368426179	0.0172886505285154\\
-0.00654868156202525	0.0175967265348506\\
-0.00713307118588357	0.0187127918521236\\
-0.00778484566125966	0.0201638458615287\\
-0.00843062311743801	0.0218253958436149\\
-0.00907040355441862	0.0219995025086646\\
-0.00984421332169429	0.0238901997295632\\
-0.0106781522876312	0.0314222533305421\\
-0.011705583447058	0.0430139478110916\\
-0.0129830822094817	0.0619273454001447\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00706489384928256	0.0833508261730165\\
-0.0065449533592876	0.0565687710643897\\
-0.00612009318699178	0.0441199581639787\\
-0.00577106898731019	0.0367042293140144\\
-0.00544399611400091	0.0324787205503961\\
-0.00517131544592493	0.0303611228625999\\
-0.00489406674692646	0.0272504984068157\\
-0.00461225001700553	0.0246689782246003\\
-0.00435791136691868	0.0226919011274914\\
-0.0041324042873096	0.0208971043348462\\
-0.00390413383096964	0.0190753606378835\\
-0.0036730999978988	0.0177406918301754\\
-0.00347287157582779	0.017014840925817\\
-0.00327061291779124	0.0164637364297637\\
-0.00306632402378915	0.0153066611206262\\
-0.00286000489382151	0.0142109434691953\\
-0.00265165552788834	0.01319816526246\\
-0.00247648018158145	0.0129953038564474\\
-0.00226440871637811	0.0124889783378742\\
-0.00208613162067943	0.0121299855288409\\
-0.00190644463889356	0.011719462709453\\
-0.00172534777102051	0.0114368632237627\\
-0.00154284101706028	0.0112936169258124\\
-0.00139582049590932	0.0105279091381211\\
-0.00121077594699216	0.0102692377396278\\
-0.00106172518987566	0.0101079226863074\\
-0.000874142846001568	0.00990527537361231\\
-0.000723061852919525	0.00974223820944698\\
-0.000532941714088507	0.00919303950441251\\
-0.00037983048504092	0.009097972185196\\
-0.000225816928897537	0.00892084637345759\\
-7.09010456583571e-05	0.00880604172197949\\
8.49171646766193e-05	0.00866521508934362\\
0.000241637702107393	0.00859172700677295\\
0.000399260566633963	0.00838870715582707\\
0.00055778575825633	0.00828358666279351\\
0.000677271804129722	0.00819167451028885\\
0.000837376068169734	0.00809992878598716\\
0.000998382659305542	0.00796416284386963\\
0.00111972975481402	0.00782659522757814\\
0.00128231541836747	0.00774409003216292\\
0.00144580340901672	0.00762570313091734\\
0.00156901155416027	0.007485968090915\\
0.00173407861722717	0.0074162163705439\\
0.00185847106668395	0.00729565695249077\\
0.00198337107513213	0.00713111950694661\\
0.00215069395593851	0.00703850103650803\\
0.00227677826869992	0.00697417737221012\\
0.00240337014045271	0.00689776405497214\\
0.00257294883899859	0.00680256734136948\\
0.00270072501506462	0.00674429119813326\\
0.00282900875012203	0.00671840507052787\\
0.00295780004417082	0.00650648984609729\\
0.00308709889721101	0.00643768312735697\\
0.00321690530924257	0.00639609827500985\\
0.00334721928026553	0.00634204525739349\\
0.00347804081027987	0.00630430962913125\\
0.00360936989928559	0.00602156554158684\\
0.00374120654728271	0.00600932187921021\\
0.0038735507542712	0.00596854933007439\\
0.00400640252025109	0.00593043562540603\\
0.00413976184522235	0.00585427738724096\\
0.00427362872918501	0.00576555462287909\\
0.00440800317213905	0.00571351894200498\\
0.00454288517408447	0.00564430163437925\\
0.00467827473502128	0.00554443192775979\\
0.00481417185494948	0.00552632207886834\\
0.00490505191211905	0.00543911082858904\\
0.00504179496369956	0.0053935766345498\\
0.00517904557427145	0.00529937887683336\\
0.00531680374383473	0.00522961808486655\\
0.00540892450076101	0.00521195562512347\\
0.0055475286019766	0.00520084039626733\\
0.00568664026218358	0.00505153248721509\\
0.00577966334620566	0.00503481289619492\\
0.00591962093806494	0.00493459353135102\\
0.0060132079765219	0.0049180683397427\\
0.00615401150003349	0.00487207489752368\\
0.00629532258253647	0.00482571445076333\\
0.00638981194808923	0.00473755680659918\\
0.00653196896224451	0.00472692776884006\\
0.00662702228223214	0.00467872584707783\\
0.00677002522803974	0.00466701160269018\\
0.00686564250246224	0.00465693205310224\\
0.00700949137992215	0.00462209621285278\\
0.00710567260877952	0.00461149882761903\\
0.00725036741789174	0.00455900102796085\\
0.00734711260118399	0.00454629898846771\\
0.00749265334194851	0.00453216223427641\\
0.00758996247967563	0.00451277265255218\\
0.0076874971991767	0.00446326773939384\\
0.00783422224425446	0.00441359126204239\\
0.0079323209181904	0.00440573479796395\\
0.00807989189492047	0.00436449663046947\\
0.00817855452329129	0.00433203660130595\\
0.00827744273343605	0.00430444105148176\\
0.00842619801447935	0.00428405758781248\\
0.00852565017905899	0.00426188155217201\\
0.00862532792541258	0.00426494771712278\\
0.00872523125354012	0.00416358823763483\\
0.00887550921155757	0.00411628335284141\\
0.00897597649411998	0.00402506067100483\\
0.00907666935845634	0.00400514610927757\\
0.00917758780456665	0.00396247074277176\\
0.00932938843955827	0.00383841825431826\\
0.00943087084010345	0.00382202988398979\\
0.00953257882242258	0.0038214265762836\\
0.00963451238651566	0.00380343605085367\\
0.00978783569848143	0.00376037701834864\\
0.00989033321700938	0.0037469555195542\\
0.00999305631731128	0.00372902677668754\\
0.0100960049993871	0.00371082844271947\\
0.0101991792632369	0.00368325995134404\\
0.0103025791088607	0.00367493160160178\\
0.0104581018431225	0.00365735833037283\\
0.0105620656431811	0.00364237587696549\\
0.0106662550250137	0.00360298651371187\\
0.0107706699886202	0.00359706442330649\\
0.0108753105340006	0.00357931326983953\\
0.0109801766611551	0.00353327651650969\\
0.0110852683700834	0.00352698418137707\\
0.0111905856607857	0.00351914175794683\\
0.011296128533262	0.00351558594917696\\
0.0114018969875122	0.00349651412650913\\
0.0115078910235364	0.00348118157394959\\
0.0116141106413345	0.00347837359280936\\
0.0117205558409066	0.00345733368403457\\
0.0118272266222526	0.00344630779504995\\
0.0119341229853725	0.00343424545982078\\
0.0120412449302665	0.00339372299097707\\
0.0121485924569343	0.00336514155885132\\
0.0122561655653761	0.00335980700365084\\
0.0123639642555919	0.00334491390810627\\
0.0124719885275816	0.00332261607669596\\
0.0125802383813452	0.00331048692062205\\
0.0126887138168829	0.0032735898116007\\
0.0127974148341944	0.00324157133880508\\
0.0129063414332799	0.00322702851508399\\
0.0130154936141394	0.00314708513374401\\
0.0131248713767728	0.00314326315160719\\
0.0132344747211801	0.00312069323807279\\
0.0133443036473614	0.00309558709693756\\
0.0134543581553167	0.0030851013787137\\
0.0135646382450459	0.00309110513522742\\
0.013675143916549	0.00308622477624345\\
0.0137858751698261	0.00302514272154547\\
0.0138968320048772	0.00302003974630329\\
0.0139523950155679	0.00301015030614231\\
0.0140636902232799	0.00300622895870861\\
0.0141752110127658	0.0030062047946738\\
0.0142869573840257	0.00300260525479728\\
0.0143989293370595	0.00298550531444324\\
0.0145111268718673	0.0029622901088667\\
0.014623549988449	0.00295697076068053\\
0.0146798461399051	0.00295162174014321\\
0.0147926076291477	0.00293712664717588\\
0.0149055947001643	0.00293073164535978\\
0.0150188073529549	0.00292795613438767\\
0.0151322455875193	0.00292670071219816\\
0.0151890492979668	0.00289622890868773\\
0.0153028259051922	0.00289089256775184\\
0.0154168280941916	0.0028849144103504\\
0.0155310558649649	0.00287212985112043\\
0.0156455092175122	0.0028678281304084\\
0.015702820486951	0.00286707150916886\\
0.0158176122121592	0.00286335493404311\\
0.0159326295191413	0.00285623839923362\\
0.0160478724078974	0.00284933323672641\\
0.0161633408784275	0.0028423749123011\\
0.0162211597068577	0.00283617634008858\\
0.0163369665500487	0.00282858510321656\\
0.0164529989750136	0.00281963878367956\\
0.0165692569817524	0.00278320052830279\\
0.0166274705782871	0.00274855182681253\\
0.0167440669576869	0.0027224042595188\\
0.0168608889188606	0.00268857294001994\\
0.0169193844926127	0.00268361615257826\\
0.0170365448264473	0.00267754860694364\\
0.0171539307420559	0.00267056879049559\\
0.0172715422394385	0.00266513867291089\\
0.017330432581295	0.00266285928135586\\
0.0174483824513385	0.0026422439160493\\
0.0175665579031559	0.00262720444822068\\
0.0176257302222298	0.00262400472158368\\
0.0177442440467082	0.00262213974705113\\
0.0178629834529605	0.00261562642427978\\
0.0179224377492518	0.00261211587827579\\
0.0180415155281651	0.00260652899762105\\
0.0181608188888522	0.00260307182578653\\
0.018220555162361	0.00259717734945223\\
0.0183401968957091	0.00258732568352632\\
0.0184600642108312	0.00256506395615218\\
0.0185200824615574	0.00251218343060979\\
0.0186402881493404	0.00249703325761959\\
0.0187607194188973	0.00247877363834121\\
0.018821019646841	0.00247685896958147\\
0.0189417892890588	0.00246351111923872\\
0.019002258703333	0.0023629725118485\\
0.0191233667182117	0.00236057870299747\\
0.0192447003148645	0.00235474030604448\\
0.0216557936066604	0.00218976671793068\\
0.0240225330821638	0.00198709927680916\\
0.0263323989529205	0.0018918246971708\\
0.0286424205111519	0.00183779709250394\\
0.0308761120366335	0.00175620461558861\\
0.0330950708525091	0.00168072064712024\\
0.0352940521825344	0.00151485574759627\\
0.0374679804367956	0.00143131449899706\\
0.0396893372590297	0.00137545503110662\\
0.0418001320143171	0.00128760739149289\\
0.0438716056466381	0.00120387678495321\\
0.0459812025987565	0.00109955778486701\\
0.0480456133017858	0.00104822646548773\\
0.0501452711569947	0.00102143314214667\\
0.0521941032187657	0.00096273248891078\\
0.0542754190559855	0.000910912924636455\\
0.0563004951371926	0.000860902962720724\\
0.0582654401767865	0.000827803526446434\\
0.060348885542003	0.000811631161543221\\
0.0622772164399179	0.000783210312341153\\
0.0643240476634554	0.000765817518753025\\
0.0663033036468393	0.000705420439759432\\
0.0702392439373565	0.000662712059306952\\
0.0721936160313067	0.000654803708721243\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00706489384928256	0.121272612713865\\
-0.0065449533592876	0.0789196228134286\\
-0.00612009318699178	0.0587819403479616\\
-0.00577106898731019	0.0506756650233417\\
-0.00544399611400091	0.0446390322052489\\
-0.00517131544592493	0.0401551911900722\\
-0.00489406674692646	0.0338894638388494\\
-0.00461225001700553	0.0319442483693665\\
-0.00435791136691868	0.030821946071942\\
-0.0041324042873096	0.0279792190399236\\
-0.00390413383096964	0.0271601990019111\\
-0.0036730999978988	0.0247275801680326\\
-0.00347287157582779	0.0245753101970447\\
-0.00327061291779124	0.0243540486953825\\
-0.00306632402378915	0.0198045688552699\\
-0.00286000489382151	0.0185985842866708\\
-0.00265165552788834	0.0178592251256159\\
-0.00247648018158145	0.0177832326729579\\
-0.00226440871637811	0.0174083241202381\\
-0.00208613162067943	0.0172105666241595\\
-0.00190644463889356	0.0171064572012974\\
-0.00172534777102051	0.0165789463271969\\
-0.00154284101706028	0.0164308492980235\\
-0.00139582049590932	0.012861120424159\\
-0.00121077594699216	0.0124067626120624\\
-0.00106172518987566	0.0124098500337171\\
-0.000874142846001568	0.0122904406292153\\
-0.000723061852919525	0.0123022009792851\\
-0.000532941714088507	0.0121703250048855\\
-0.00037983048504092	0.0121549649837512\\
-0.000225816928897537	0.0120959148329723\\
-7.09010456583571e-05	0.012069471498117\\
8.49171646766193e-05	0.0118289986984135\\
0.000241637702107393	0.0117258607210698\\
0.000399260566633963	0.0115074495053685\\
0.00055778575825633	0.0114618090846544\\
0.000677271804129722	0.0113860506593358\\
0.000837376068169734	0.0113813302363476\\
0.000998382659305542	0.011337466051431\\
0.00111972975481402	0.0112967978490165\\
0.00128231541836747	0.0111898520037959\\
0.00144580340901672	0.0111568937273671\\
0.00156901155416027	0.0109349187369753\\
0.00173407861722717	0.0109003678409957\\
0.00185847106668395	0.0108200987234265\\
0.00198337107513213	0.0107692850967207\\
0.00215069395593851	0.0107686224360884\\
0.00227677826869992	0.0106840865699174\\
0.00240337014045271	0.0104524224007928\\
0.00257294883899859	0.0102191448134032\\
0.00270072501506462	0.0102609093218293\\
0.00282900875012203	0.0102642729592481\\
0.00295780004417082	0.0101757024657094\\
0.00308709889721101	0.0098280091805991\\
0.00321690530924257	0.00976948562379818\\
0.00334721928026553	0.00975289993238696\\
0.00347804081027987	0.00950554164659158\\
0.00360936989928559	0.00774445879098536\\
0.00374120654728271	0.00768726198937091\\
0.0038735507542712	0.00766171639895355\\
0.00400640252025109	0.00764825325298484\\
0.00413976184522235	0.00752943511881857\\
0.00427362872918501	0.00753650426678913\\
0.00440800317213905	0.0075182979343733\\
0.00454288517408447	0.00729825000660571\\
0.00467827473502128	0.00728107687010091\\
0.00481417185494948	0.0072646989515519\\
0.00490505191211905	0.00695567664302193\\
0.00504179496369956	0.0069424214639846\\
0.00517904557427145	0.0066537532463724\\
0.00531680374383473	0.00651163501872741\\
0.00540892450076101	0.00648373995607512\\
0.0055475286019766	0.00650870719778505\\
0.00568664026218358	0.0062682372718364\\
0.00577966334620566	0.00626843698994063\\
0.00591962093806494	0.00626606508299334\\
0.0060132079765219	0.00623341057750011\\
0.00615401150003349	0.00620380845314642\\
0.00629532258253647	0.0061307096707905\\
0.00638981194808923	0.00608357356680236\\
0.00653196896224451	0.00606704368379266\\
0.00662702228223214	0.00607132691126977\\
0.00677002522803974	0.00606263143909779\\
0.00686564250246224	0.00605906090947294\\
0.00700949137992215	0.00597839389764238\\
0.00710567260877952	0.00605778449597926\\
0.00725036741789174	0.00578350468390383\\
0.00734711260118399	0.00577611937392645\\
0.00749265334194851	0.00573711506424745\\
0.00758996247967563	0.00556936261830927\\
0.0076874971991767	0.00522497941830894\\
0.00783422224425446	0.00522476862483349\\
0.0079323209181904	0.00522202773705735\\
0.00807989189492047	0.00529862180308888\\
0.00817855452329129	0.00529793010843662\\
0.00827744273343605	0.00529090023581134\\
0.00842619801447935	0.00525508482522126\\
0.00852565017905899	0.00507193558506685\\
0.00862532792541258	0.00507119614203296\\
0.00872523125354012	0.00504897028117694\\
0.00887550921155757	0.00491555552238389\\
0.00897597649411998	0.00485228880097244\\
0.00907666935845634	0.0048307004241636\\
0.00917758780456665	0.00466973626706222\\
0.00932938843955827	0.00466935914471241\\
0.00943087084010345	0.00466466268743141\\
0.00953257882242258	0.00466541290251572\\
0.00963451238651566	0.00467235008182486\\
0.00978783569848143	0.00463938596530873\\
0.00989033321700938	0.00458769479165959\\
0.00999305631731128	0.00458962403496328\\
0.0100960049993871	0.00458208116664713\\
0.0101991792632369	0.0045018324631279\\
0.0103025791088607	0.00450144651086942\\
0.0104581018431225	0.00446799810793734\\
0.0105620656431811	0.0044671839508333\\
0.0106662550250137	0.00446626876728401\\
0.0107706699886202	0.00445122732448034\\
0.0108753105340006	0.00443089282161239\\
0.0109801766611551	0.00442318460316262\\
0.0110852683700834	0.00439941473344592\\
0.0111905856607857	0.00439871673153455\\
0.011296128533262	0.00439943966475837\\
0.0114018969875122	0.0043990190404958\\
0.0115078910235364	0.0044002966233128\\
0.0116141106413345	0.00440498877675715\\
0.0117205558409066	0.00440544064319497\\
0.0118272266222526	0.00432272455321755\\
0.0119341229853725	0.00431877222363522\\
0.0120412449302665	0.00431213051082602\\
0.0121485924569343	0.00431606767573596\\
0.0122561655653761	0.00431462103930093\\
0.0123639642555919	0.00428389987710013\\
0.0124719885275816	0.00427715378484126\\
0.0125802383813452	0.00426302042794884\\
0.0126887138168829	0.00426160890027689\\
0.0127974148341944	0.004194323113359\\
0.0129063414332799	0.00417485936858328\\
0.0130154936141394	0.00417189708095131\\
0.0131248713767728	0.00417189165618498\\
0.0132344747211801	0.00417385106787502\\
0.0133443036473614	0.00412091204226004\\
0.0134543581553167	0.00411896534239058\\
0.0135646382450459	0.00411304647920825\\
0.013675143916549	0.00410639326832\\
0.0137858751698261	0.00405503705387583\\
0.0138968320048772	0.00402011952561687\\
0.0139523950155679	0.00398220999162723\\
0.0140636902232799	0.00398104818229549\\
0.0141752110127658	0.00398538419878021\\
0.0142869573840257	0.00398377939887492\\
0.0143989293370595	0.00396870412900927\\
0.0145111268718673	0.00393906790576287\\
0.014623549988449	0.00393347281509124\\
0.0146798461399051	0.00393521101191318\\
0.0147926076291477	0.00393209737661265\\
0.0149055947001643	0.00393148974145872\\
0.0150188073529549	0.0039319155099044\\
0.0151322455875193	0.00392637734115655\\
0.0151890492979668	0.00362774326683671\\
0.0153028259051922	0.00360249028620412\\
0.0154168280941916	0.00359675471381856\\
0.0155310558649649	0.00351288487586972\\
0.0156455092175122	0.00350333387105531\\
0.015702820486951	0.00350261084659373\\
0.0158176122121592	0.00350256006951942\\
0.0159326295191413	0.00347633757135693\\
0.0160478724078974	0.00347647422227388\\
0.0161633408784275	0.00347606515743122\\
0.0162211597068577	0.00343208622003734\\
0.0163369665500487	0.00343199286347107\\
0.0164529989750136	0.00342504733652414\\
0.0165692569817524	0.00341964012363048\\
0.0166274705782871	0.00341923593947391\\
0.0167440669576869	0.00326384478840738\\
0.0168608889188606	0.00325724213102334\\
0.0169193844926127	0.00325475419888121\\
0.0170365448264473	0.00325108825261045\\
0.0171539307420559	0.00324389711040212\\
0.0172715422394385	0.00324276991395458\\
0.017330432581295	0.00324237190550836\\
0.0174483824513385	0.00318950510015794\\
0.0175665579031559	0.00318927464185212\\
0.0176257302222298	0.00318919086602809\\
0.0177442440467082	0.00318706572088004\\
0.0178629834529605	0.0031865936846744\\
0.0179224377492518	0.00318731797248837\\
0.0180415155281651	0.00320448584715357\\
0.0181608188888522	0.00320162637052255\\
0.018220555162361	0.0032016067054351\\
0.0183401968957091	0.00320035292640241\\
0.0184600642108312	0.00319127420564345\\
0.0185200824615574	0.00277215184738617\\
0.0186402881493404	0.00276889434088826\\
0.0187607194188973	0.00271931969570861\\
0.018821019646841	0.00271955297641682\\
0.0189417892890588	0.00269351033168457\\
0.019002258703333	0.00269315471277006\\
0.0191233667182117	0.00268489268723122\\
0.0192447003148645	0.0026821207742601\\
0.0216557936066604	0.00256457707686612\\
0.0240225330821638	0.00243707957513926\\
0.0263323989529205	0.00237823667497968\\
0.0286424205111519	0.00232325893444328\\
0.0308761120366335	0.00227388047905867\\
0.0330950708525091	0.00225672943506247\\
0.0352940521825344	0.00197589167105604\\
0.0374679804367956	0.00177425654030372\\
0.0396893372590297	0.00168846595365001\\
0.0418001320143171	0.00167109500829703\\
0.0438716056466381	0.0015924772447475\\
0.0459812025987565	0.00152636877891516\\
0.0480456133017858	0.00143379132229246\\
0.0501452711569947	0.00144512337813206\\
0.0521941032187657	0.00143937244806304\\
0.0542754190559855	0.00143997303983612\\
0.0563004951371926	0.00141426187913768\\
0.0582654401767865	0.00127233501750199\\
0.060348885542003	0.00115909360834198\\
0.0622772164399179	0.00115319159707714\\
0.0643240476634554	0.00112275699818159\\
0.0663033036468393	0.00100289191172339\\
0.0702392439373565	0.00100927827338348\\
0.0721936160313067	0.00100006539082978\\
0.0721936160313067	0.000262691886617437\\
0.0702392439373565	0.000265198748600113\\
0.0663033036468393	0.000298820288850458\\
0.0643240476634554	0.000303550643780913\\
0.0622772164399179	0.000341907381583836\\
0.060348885542003	0.000320244442638081\\
0.0582654401767865	0.000326387264942734\\
0.0563004951371926	0.000342904375657766\\
0.0542754190559855	0.000477761229666621\\
0.0521941032187657	0.000492011428175265\\
0.0501452711569947	0.000503061775448687\\
0.0480456133017858	0.000533138876565185\\
0.0459812025987565	0.000537660536648216\\
0.0438716056466381	0.000551471959791981\\
0.0418001320143171	0.000756444195017452\\
0.0396893372590297	0.000818338503508971\\
0.0374679804367956	0.000857951944572612\\
0.0352940521825344	0.000965551093572868\\
0.0330950708525091	0.00104082528755034\\
0.0308761120366335	0.00106586105954038\\
0.0286424205111519	0.00116693369912852\\
0.0263323989529205	0.00123669087067769\\
0.0240225330821638	0.00129129074971661\\
0.0216557936066604	0.00138049419478088\\
0.0192447003148645	0.00148130175771718\\
0.0191233667182117	0.00149371686211263\\
0.019002258703333	0.00149363519146761\\
0.0189417892890588	0.00187637835293806\\
0.018821019646841	0.00187830886071741\\
0.0187607194188973	0.00189087211599997\\
0.0186402881493404	0.0018982526952292\\
0.0185200824615574	0.00197734910730558\\
0.0184600642108312	0.00198066544727418\\
0.0183401968957091	0.00198069847234049\\
0.018220555162361	0.00198165265720475\\
0.0181608188888522	0.00199669720720954\\
0.0180415155281651	0.00199800756581084\\
0.0179224377492518	0.00200790484094133\\
0.0178629834529605	0.00201429938110719\\
0.0177442440467082	0.00201540266918299\\
0.0176257302222298	0.00200913267265934\\
0.0175665579031559	0.00203204744131545\\
0.0174483824513385	0.00205079845347624\\
0.017330432581295	0.00205810166777157\\
0.0172715422394385	0.00205952545204176\\
0.0171539307420559	0.00205967366764959\\
0.0170365448264473	0.00206418441735801\\
0.0169193844926127	0.00206417526064103\\
0.0168608889188606	0.00207116820819947\\
0.0167440669576869	0.00207184215191899\\
0.0166274705782871	0.00208365814845895\\
0.0165692569817524	0.00210599594567562\\
0.0164529989750136	0.00211538558860738\\
0.0163369665500487	0.00214834982531113\\
0.0162211597068577	0.00214836260653695\\
0.0161633408784275	0.00215014257120772\\
0.0160478724078974	0.00219248398070613\\
0.0159326295191413	0.00220158694397108\\
0.0158176122121592	0.00220588508009303\\
0.015702820486951	0.00222570428319814\\
0.0156455092175122	0.00222619360817131\\
0.0155310558649649	0.00229236525231019\\
0.0154168280941916	0.00229243954208793\\
0.0153028259051922	0.00229327901599108\\
0.0151890492979668	0.00229649414367407\\
0.0151322455875193	0.00230430880186539\\
0.0150188073529549	0.00230832629134079\\
0.0149055947001643	0.00230971400310916\\
0.0147926076291477	0.00230917585752318\\
0.0146798461399051	0.00230874046253919\\
0.014623549988449	0.00231143648903792\\
0.0145111268718673	0.00231779717015338\\
0.0143989293370595	0.00247866204632867\\
0.0142869573840257	0.00248206484798632\\
0.0141752110127658	0.00248791944399131\\
0.0140636902232799	0.00249559528013767\\
0.0139523950155679	0.00249098948996295\\
0.0138968320048772	0.00249112404358044\\
0.0137858751698261	0.0024911902214451\\
0.013675143916549	0.00250023068039062\\
0.0135646382450459	0.00250459566996254\\
0.0134543581553167	0.00243077832061614\\
0.0133443036473614	0.00242985811484839\\
0.0132344747211801	0.00249520657185367\\
0.0131248713767728	0.00249895190653922\\
0.0130154936141394	0.00249438970295996\\
0.0129063414332799	0.00249656291573637\\
0.0127974148341944	0.00249393682536955\\
0.0126887138168829	0.00249296287901675\\
0.0125802383813452	0.00249275160124853\\
0.0124719885275816	0.00249438467017951\\
0.0123639642555919	0.00250705904574045\\
0.0122561655653761	0.00258269391374595\\
0.0121485924569343	0.00258316296197982\\
0.0120412449302665	0.00258462030480898\\
0.0119341229853725	0.00257069295072586\\
0.0118272266222526	0.00256984266816273\\
0.0117205558409066	0.00257107393122443\\
0.0116141106413345	0.00258800068005488\\
0.0115078910235364	0.00258850079128981\\
0.0114018969875122	0.00258892978489019\\
0.011296128533262	0.00261489266386075\\
0.0111905856607857	0.00262409644560387\\
0.0110852683700834	0.00262495654741892\\
0.0109801766611551	0.00263609827503902\\
0.0108753105340006	0.00263587473310623\\
0.0107706699886202	0.00263406822967977\\
0.0106662550250137	0.00263368578991991\\
0.0105620656431811	0.00263368457740848\\
0.0104581018431225	0.00263923210118139\\
0.0103025791088607	0.00269959779227896\\
0.0101991792632369	0.00269961662058055\\
0.0100960049993871	0.00275108997890278\\
0.00999305631731128	0.00274734434720606\\
0.00989033321700938	0.00274937761428553\\
0.00978783569848143	0.00275546109192756\\
0.00963451238651566	0.00285934092752957\\
0.00953257882242258	0.00286086738184661\\
0.00943087084010345	0.00286073151639821\\
0.00932938843955827	0.00285901098525721\\
0.00917758780456665	0.00291214020473231\\
0.00907666935845634	0.00292540687184393\\
0.00897597649411998	0.0029362201819969\\
0.00887550921155757	0.00292617037672114\\
0.00872523125354012	0.00295060433392752\\
0.00862532792541258	0.00295043959367572\\
0.00852565017905899	0.00296117751448008\\
0.00842619801447935	0.002972942945255\\
0.00827744273343605	0.00297379415652164\\
0.00817855452329129	0.00303626990655785\\
0.00807989189492047	0.00303563742675868\\
0.0079323209181904	0.00305577686546893\\
0.00783422224425446	0.00305695916635879\\
0.0076874971991767	0.00311099723889516\\
0.00758996247967563	0.0031247131255213\\
0.00749265334194851	0.00313739630117994\\
0.00734711260118399	0.00313823408884983\\
0.00725036741789174	0.00313750884316849\\
0.00710567260877952	0.00314095390364878\\
0.00700949137992215	0.00314059850191951\\
0.00686564250246224	0.00312990851773311\\
0.00677002522803974	0.00313129802229292\\
0.00662702228223214	0.00314037784002241\\
0.00653196896224451	0.00317120621368939\\
0.00638981194808923	0.00317499846779345\\
0.00629532258253647	0.00317483819245372\\
0.00615401150003349	0.00330997180058336\\
0.0060132079765219	0.00344123879428949\\
0.00591962093806494	0.00346241625762817\\
0.00577966334620566	0.00350705661295177\\
0.00568664026218358	0.00357113080791539\\
0.0055475286019766	0.00358168672495277\\
0.00540892450076101	0.00364959832821444\\
0.00531680374383473	0.00374882422244726\\
0.00517904557427145	0.00372979070095658\\
0.00504179496369956	0.00373415497258978\\
0.00490505191211905	0.00376920091756444\\
0.00481417185494948	0.00381909346001701\\
0.00467827473502128	0.0038209429003132\\
0.00454288517408447	0.00383169664721685\\
0.00440800317213905	0.00384950051306077\\
0.00427362872918501	0.00385134913934501\\
0.00413976184522235	0.00385890864897783\\
0.00400640252025109	0.00386136176288919\\
0.0038735507542712	0.00401985350709441\\
0.00374120654728271	0.00406066644155492\\
0.00360936989928559	0.00406496626727579\\
0.00347804081027987	0.0041808428073074\\
0.00334721928026553	0.00420252692337651\\
0.00321690530924257	0.0042044278039791\\
0.00308709889721101	0.00425328759651771\\
0.00295780004417082	0.00435800769342093\\
0.00282900875012203	0.00443175816869324\\
0.00270072501506462	0.00450114627758494\\
0.00257294883899859	0.00454991735174598\\
0.00240337014045271	0.00455648095551979\\
0.00227677826869992	0.00457810324154828\\
0.00215069395593851	0.00458738394753325\\
0.00198337107513213	0.00467694461289391\\
0.00185847106668395	0.0047537552495463\\
0.00173407861722717	0.00490939695591393\\
0.00156901155416027	0.00492211508980051\\
0.00144580340901672	0.00497433340105309\\
0.00128231541836747	0.00499706225230341\\
0.00111972975481402	0.00498716789470452\\
0.000998382659305542	0.00518935976048001\\
0.000837376068169734	0.00545619199351504\\
0.000677271804129722	0.00546607139225295\\
0.00055778575825633	0.00549561115297981\\
0.000399260566633963	0.00554355933833591\\
0.000241637702107393	0.00565153263305713\\
8.49171646766193e-05	0.00567491146536981\\
-7.09010456583571e-05	0.00571836838556477\\
-0.000225816928897537	0.00574686685854586\\
-0.00037983048504092	0.00584964075393342\\
-0.000532941714088507	0.00593997887793296\\
-0.000723061852919525	0.00608233364031019\\
-0.000874142846001568	0.00616785518986269\\
-0.00106172518987566	0.00735558538483829\\
-0.00121077594699216	0.00746472122886697\\
-0.00139582049590932	0.00755526098132239\\
-0.00154284101706028	0.00761918389817449\\
-0.00172534777102051	0.00769621942222474\\
-0.00190644463889356	0.00795163418162961\\
-0.00208613162067943	0.00807810687573325\\
-0.00226440871637811	0.00894462188943094\\
-0.00247648018158145	0.00906053263662034\\
-0.00265165552788834	0.00927838786515678\\
-0.00286000489382151	0.0108683861585366\\
-0.00306632402378915	0.0116081335293345\\
-0.00327061291779124	0.0117658543233201\\
-0.00347287157582779	0.0123466337519582\\
-0.0036730999978988	0.012920768607249\\
-0.00390413383096964	0.0132772128464809\\
-0.0041324042873096	0.0164360273674555\\
-0.00435791136691868	0.0168268350361427\\
-0.00461225001700553	0.0178403948705483\\
-0.00489406674692646	0.0184888187612148\\
-0.00517131544592493	0.0200575709192404\\
-0.00544399611400091	0.0202751642392386\\
-0.00577106898731019	0.0222289837830629\\
-0.00612009318699178	0.0302514912506636\\
-0.0065449533592876	0.0408455307850397\\
-0.00706489384928256	0.0590289550676204\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005655	0.471218658998549\\
0.0069015	0.300432863115803\\
0.008148	0.213867518890467\\
0.009365	0.124971230224279\\
0.0105925	0.09655478461796\\
0.0118365	0.0529505930429763\\
0.0130925	0.0310347101152983\\
0.0143465	0.0244216205940649\\
0.0156135	0.0202140732332858\\
0.0168765	0.0129215845513968\\
0.018161	0.0105059828440197\\
0.019446	0.00648632237236242\\
0.0207435	0.00395488222456732\\
0.0220945	0.00323989992922114\\
0.0234025	0.00253922825716582\\
0.0247065	0.00135130129350689\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005655	0.471218658998549\\
0.0069015	0.300432863115803\\
0.008148	0.213867518890467\\
0.009365	0.124971230224279\\
0.0105925	0.0965547846179601\\
0.0118365	0.0529505930429763\\
0.0130925	0.0310347101152983\\
0.0143465	0.0244216205940649\\
0.0156135	0.0202140732332859\\
0.0168765	0.0129215845513969\\
0.018161	0.0105059828440198\\
0.019446	0.0064863223723625\\
0.0207435	0.00395488222456742\\
0.0220945	0.00323989992922122\\
0.0234025	0.00253922825716589\\
0.0247065	0.00135130129350693\\
0.0247065	0.00135130129350683\\
0.0234025	0.00253922825716575\\
0.0220945	0.00323989992922107\\
0.0207435	0.00395488222456723\\
0.019446	0.0064863223723623\\
0.018161	0.0105059828440196\\
0.0168765	0.0129215845513967\\
0.0156135	0.0202140732332857\\
0.0143465	0.0244216205940648\\
0.0130925	0.0310347101152983\\
0.0118365	0.0529505930429763\\
0.0105925	0.09655478461796\\
0.009365	0.124971230224279\\
0.008148	0.213867518890467\\
0.0069015	0.300432863115803\\
0.005655	0.471218658998549\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005749	3.50470404069675\\
0.006975	4.55294952876602\\
0.008226	8.8609367477527\\
0.009444	6.4851640720603\\
0.010673	16.8468753747108\\
0.011916	4.66136170257709\\
0.0131595	5.52389077104432\\
0.01441	3.3789991527669\\
0.0156675	2.29487317054556\\
0.0169405	0.707556268106735\\
0.0182065	0.4737177723011\\
0.0194855	0.169618511671895\\
0.0207705	0.0930634786164006\\
0.022075	0.165869959023268\\
0.0233675	0.0635713178591517\\
0.0246815	0.0417359212500311\\
0.0260015	0.0306069637750547\\
0.027325	0.0135019444553957\\
0.0286505	0.00842479416902495\\
0.02999	0.00455333514815072\\
0.0313325	0.00309197392889189\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005749	3.50470404069676\\
0.006975	4.55294952876602\\
0.008226	8.8609367477527\\
0.009444	6.48516407206031\\
0.010673	16.8468753747108\\
0.011916	4.6613617025771\\
0.0131595	5.52389077104433\\
0.01441	3.3789991527669\\
0.0156675	2.29487317054557\\
0.0169405	0.707556268106737\\
0.0182065	0.473717772301101\\
0.0194855	0.169618511671896\\
0.0207705	0.0930634786164014\\
0.022075	0.165869959023273\\
0.0233675	0.0635713178591522\\
0.0246815	0.041735921250032\\
0.0260015	0.030606963775055\\
0.027325	0.0135019444553959\\
0.0286505	0.00842479416902509\\
0.02999	0.00455333514815083\\
0.0313325	0.003091973928892\\
0.0313325	0.0030919739288918\\
0.02999	0.00455333514815057\\
0.0286505	0.00842479416902483\\
0.027325	0.0135019444553955\\
0.0260015	0.0306069637750542\\
0.0246815	0.0417359212500306\\
0.0233675	0.0635713178591507\\
0.022075	0.165869959023262\\
0.0207705	0.0930634786163997\\
0.0194855	0.169618511671894\\
0.0182065	0.473717772301099\\
0.0169405	0.707556268106733\\
0.0156675	2.29487317054556\\
0.01441	3.37899915276689\\
0.0131595	5.52389077104432\\
0.011916	4.66136170257708\\
0.010673	16.8468753747108\\
0.009444	6.48516407206029\\
0.008226	8.86093674775269\\
0.006975	4.55294952876601\\
0.005749	3.50470404069675\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000612,
xmax=0.27226308490859,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00923967889113145	1.06291879825294\\
-0.00826698668823594	0.875869800148019\\
-0.00747705649765576	0.683525590834044\\
-0.00683112615869633	0.582902073034246\\
-0.00622810203568936	0.52138346889712\\
-0.00572694855871152	0.481014677659286\\
-0.00521880198848603	0.447586780941939\\
-0.0047036623250129	0.389531904258934\\
-0.00423988965697704	0.386006797890376\\
-0.00382955601200737	0.373846273783288\\
-0.00341499197729529	0.354793925226733\\
-0.00299619755284081	0.334154694913565\\
-0.00263386385841139	0.318298188559158\\
-0.00226842212253857	0.305770824259007\\
-0.00189987234522235	0.28739255487119\\
-0.00152821452646273	0.268942078924609\\
-0.00115344866625971	0.261345894733309\\
-0.000838769584432378	0.25140664882106\\
-0.000458305648249799	0.243175603130616\\
-0.000138878169772831	0.233857561594089\\
0.000182707670817608	0.230050448936844\\
0.000506451873521517	0.22060874351719\\
0.000832354438338897	0.215811670864551\\
0.0010946305109145	0.217187780221323\\
0.00142441812753613	0.212531126300868\\
0.00168980224155513	0.212159448415011\\
0.00202347490998101	0.207032624107129\\
0.0022919670654434	0.201520026965246\\
0.00262952478567353	0.196650187822304\\
0.00290112498257933	0.193493353218481\\
0.00317410653123774	0.189076587870031\\
0.00344846943164878	0.187508223990378\\
0.00372421368381245	0.182827651050367\\
0.00400133928772873	0.181443807792674\\
0.00427984624339763	0.1807529921857\\
0.00455973455081916	0.173398952344674\\
0.00477055729347296	0.172651778946027\\
0.00505286296646157	0.167910342339904\\
0.00533654999120281	0.162517836510715\\
0.00555022177184639	0.158098031226941\\
0.00583632616215471	0.156375446358194\\
0.00612381190421566	0.153017709678811\\
0.00634033272284902	0.147207584212527\\
0.00663023583047705	0.145050800801062\\
0.00684856967328573	0.145101255414411\\
0.00706768052645526	0.144102024709996\\
0.00736103701346485	0.142425711054182\\
0.00758196089080969	0.142777079892809\\
0.00780366177851539	0.139736129559769\\
0.00810047164490652	0.139857278805672\\
0.00832398555678754	0.138890667107261\\
0.00854827647902939	0.138383434111449\\
0.00877334441163211	0.139013923758839\\
0.00899918935459566	0.137762485121287\\
0.00922581130792007	0.134218886462598\\
0.00945321027160533	0.129997315991437\\
0.00968138624565144	0.129771442324637\\
0.0099103392300584	0.126178072893644\\
0.0101400692248262	0.12670071925864\\
0.0103705762299549	0.126548715987694\\
0.0106018602454444	0.124271020552903\\
0.0108339212712947	0.121644569701449\\
0.0110667593075059	0.123154062165055\\
0.011300374354078	0.120629225066027\\
0.0115347664110109	0.118140985831185\\
0.0117699354783046	0.115242401565972\\
0.0120058815559592	0.114354833034387\\
0.012163610613485	0.11338020575806\\
0.0124008517084077	0.113292438076657\\
0.0126388698136912	0.112927140032287\\
0.0128776649293356	0.111921863860629\\
0.0130372933455212	0.111608373584035\\
0.0132773834784337	0.112365417463802\\
0.013518250621707	0.11195449966517\\
0.0136792603896452	0.11081007167673\\
0.0139214225501866	0.108132815534132\\
0.0140832956629703	0.10919034785002\\
0.0143267528407798	0.109058796531201\\
0.0145709870289501	0.102920261392171\\
0.0147342414934863	0.10250787498025\\
0.0149797706989247	0.102688167904437\\
0.0151438885083064	0.0997289076731746\\
0.0153907127310129	0.0997790812912096\\
0.0155556938852399	0.0985142189827355\\
0.0158038131252145	0.0974376094080731\\
0.0159696576242869	0.0956837249143911\\
0.0162190718815296	0.0948781182392453\\
0.0163857797254474	0.0943363690926797\\
0.0166364889999581	0.0925003161293486\\
0.0168040601887213	0.0942003203760927\\
0.0169719767154226	0.0933247107198746\\
0.0172244990141087	0.0925911424987393\\
0.0173932788856554	0.0920360110118593\\
0.0176470962016096	0.0918102774680518\\
0.0178167394180017	0.0925407685490093\\
0.017986727972332	0.0922189355482723\\
0.0182423583124614	0.091588022883134\\
0.0184132102116371	0.0879977119333194\\
0.0185844074487509	0.0878755264491433\\
0.0187559500238029	0.0866783496213668\\
0.0190139113950149	0.0853341586172059\\
0.0191863173149123	0.0861736701403554\\
0.0193590685727478	0.0848848341434455\\
0.0195321651685215	0.0818395680054464\\
0.019792457570816	0.0779184002928758\\
0.0199664175114351	0.0772105433620174\\
0.0201407227899923	0.0771482780038444\\
0.0203153734064877	0.0747183700630074\\
0.0205779968398648	0.0745380413010473\\
0.0207535108012055	0.0747460913711166\\
0.0209293701004845	0.0743787530669396\\
0.0211055747377015	0.0727161196031709\\
0.0212821247128568	0.0715579642595337\\
0.0214590200259501	0.0719572217070601\\
0.0217250105042243	0.0718229220312275\\
0.021902769162163	0.0710517979747157\\
0.02208087315804	0.0708863003543072\\
0.022259322491855	0.0699875315740379\\
0.0224381171636083	0.069928675727113\\
0.0226172571732997	0.070818809607297\\
0.0227967425209292	0.0700675532668821\\
0.0229765732064969	0.0698702349380776\\
0.0231567492300028	0.0698209537032239\\
0.0233372705914468	0.0681973062145953\\
0.023518137290829	0.0673218549516971\\
0.0236993493281493	0.0682970890034029\\
0.0238809067034078	0.0679637553510494\\
0.0240628094166044	0.068067014881337\\
0.0242450574677392	0.067671786126711\\
0.0244276508568122	0.0688670181640909\\
0.0246105895838233	0.0720987738831584\\
0.0247938736487725	0.0713489424720948\\
0.0249775030516599	0.0717674847270399\\
0.0251614777924855	0.0711212076719893\\
0.0253457978712492	0.0694589835827621\\
0.0255304632879511	0.0682393788440248\\
0.0257154740425911	0.0679954244902731\\
0.0259008301351693	0.0669884890731285\\
0.0260865315656857	0.0649705102180051\\
0.0262725783341402	0.064769245285139\\
0.0264589704405328	0.0642718742408405\\
0.0266457078848636	0.0627325693708517\\
0.0268327906671326	0.0621426315745466\\
0.0270202187873397	0.0611885262470483\\
0.027207992245485	0.0613610936285459\\
0.0273961110415684	0.0597600699172541\\
0.02758457517559	0.0593761269652225\\
0.0276789367443276	0.0595016854868598\\
0.0278679188852565	0.0598341481269428\\
0.0280572463641234	0.0592569434485737\\
0.0282469191809286	0.0591686171115372\\
0.0284369373356719	0.060253721442512\\
0.0286273008283533	0.0608197612176048\\
0.0288180096589729	0.0603870161763455\\
0.0289134935760095	0.0601188998110596\\
0.0291047204135363	0.0596544008143506\\
0.0292962925890013	0.0588596748182463\\
0.0294882101024045	0.0586589609612437\\
0.0296804729537458	0.0586993577204832\\
0.0297767338811432	0.0578424816590394\\
0.0299695147393917	0.0584028712314969\\
0.0301626409355784	0.0581239229156793\\
0.0303561124697033	0.0574900402232128\\
0.0305499293417663	0.0585576664679679\\
0.0306469672795246	0.0585927358950317\\
0.0308413021584948	0.0587579444858386\\
0.0310359823754032	0.058992946724168\\
0.0312310079302497	0.0587379557533673\\
0.0314263788230344	0.0585518737043305\\
0.0315241937711536	0.0583466239049894\\
0.0317200826708455	0.0580316512535174\\
0.0319163169084756	0.0578848527588655\\
0.0321128964840438	0.0567936776374234\\
0.0322113157735547	0.0563572622241904\\
0.0324084133560302	0.0566857977210098\\
0.0326058562764438	0.0556062508549948\\
0.0327047072383775	0.0552858023137629\\
0.0329026681656983	0.0549460733968978\\
0.0331009744309573	0.054968531846298\\
0.0332996260341545	0.0550408599078896\\
0.0333990813374799	0.055074595069277\\
0.0335982509475843	0.0538227074557116\\
0.0337977658956269	0.0540071904709744\\
0.033897652871375	0.0545208327429242\\
0.0340976858263247	0.0536139329559228\\
0.0342980641192127	0.0543600618215221\\
0.0343983827673835	0.0545826896251741\\
0.0345992790671787	0.0542362775455681\\
0.034800520704912	0.0526070830812721\\
0.0349012710255055	0.0526554367902589\\
0.035103030670146	0.0527575493435007\\
0.0353051356527248	0.0525859504990723\\
0.0354063176457409	0.0510360057132146\\
0.0356089406352269	0.0508786533450661\\
0.035811908962651	0.0505958540484941\\
0.0359135226280899	0.0503779481660321\\
0.0361170089624212	0.0513104625135761\\
0.0362188816313137	0.0516910995032512\\
0.0364228859725523	0.0516469498321671\\
0.036627235651729	0.0510467293702103\\
0.0406810788160641	0.0467466619479465\\
0.044648418872618	0.0412538855479905\\
0.048510089565823	0.0392055502477164\\
0.0523626971610148	0.0381444803127713\\
0.0560798499956919	0.0357867955103092\\
0.0597651474284375	0.034269599522508\\
0.0634105603521894	0.0324445230543963\\
0.0670083186633393	0.0300663047965709\\
0.0706786842759864	0.0295760417537597\\
0.0741611900960036	0.0287660122051226\\
0.0775741986788304	0.0250133206921746\\
0.0810455693732055	0.0241048638143637\\
0.0844384640439981	0.0233743523091893\\
0.0878853177676275	0.0223409041494762\\
0.0912450620192205	0.0217531393579726\\
0.0946545349339079	0.0200192705810969\\
0.0979686102660432	0.0198840554213285\\
0.101181330936193	0.0188822945093687\\
0.104584762459826	0.0191566963342694\\
0.107732129948044	0.018065375276256\\
0.111070208289744	0.0171629535149256\\
0.1142955358175	0.0169512644045436\\
0.117558936852938	0.0158397598368917\\
0.12070233497773	0.0147404772192904\\
0.123880266896338	0.0145825052380503\\
0.127092732608761	0.0147144786095685\\
0.130176561962085	0.0141502222144381\\
0.133291558064327	0.0141656273195579\\
0.136437720915488	0.0133731339397717\\
0.139615050515567	0.0135025919573679\\
0.142653901625309	0.0133164720876203\\
0.145720725108042	0.0132002066025136\\
0.148815520963765	0.012590904200854\\
0.151938289192479	0.0119915782179826\\
0.155089029794184	0.0114389996894776\\
0.1580904137605	0.0111412127875295\\
0.161116748392847	0.0109940456385783\\
0.164168033691226	0.010957580660532\\
0.167244269655637	0.0108535634566646\\
0.170162342867236	0.0103299579028489\\
0.173287012477474	0.0100726652229729\\
0.176250670296909	0.00929487397923096\\
0.179236429744387	0.00883676842833626\\
0.182244290819906	0.00878451686196356\\
0.185274253523468	0.00802639036261354\\
0.188134916325712	0.00768703783525519\\
0.191207700933604	0.00754509309475778\\
0.194108509271159	0.00747087222013873\\
0.197028742867735	0.00747801141122089\\
0.199968401723332	0.00757581915321363\\
0.202927485837951	0.00723672476607172\\
0.20590599521159	0.00691500155865048\\
0.208903929844251	0.00616101551869227\\
0.211719528068429	0.00599261085375077\\
0.214755018201865	0.00595907435113488\\
0.217605668226766	0.00606891975258698\\
0.220678713860975	0.00584431928530031\\
0.223564415686599	0.00568374960087514\\
0.226467039071192	0.00558426032613857\\
0.229386584014755	0.00537460853001589\\
0.232112741735815	0.00498376257501193\\
0.235064921114533	0.0047644881720702\\
0.238034022052222	0.00456744899371577\\
0.24080619605354	0.00387954030622243\\
0.243807931426384	0.00363246166895778\\
0.246610408831776	0.00335806776275481\\
0.249427476765054	0.00305679689799233\\
0.25225913522622	0.00279521109932257\\
0.255105384215273	0.00248675252163877\\
0.257966223732213	0.00205402357450143\\
0.26084165377704	0.00185136357075734\\
0.263731674349754	0.00159133656217074\\
0.266636285450355	0.00135503802380056\\
0.269330415100514	0.000807690360619941\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00923967889113145	1.44004467090008\\
-0.00826698668823594	0.979286148697472\\
-0.00747705649765576	0.794062991704936\\
-0.00683112615869633	0.729336491354536\\
-0.00622810203568936	0.597866973261644\\
-0.00572694855871152	0.5840025211866\\
-0.00521880198848603	0.522370380668018\\
-0.0047036623250129	0.440785348077235\\
-0.00423988965697704	0.464234013392371\\
-0.00382955601200737	0.471449095033988\\
-0.00341499197729529	0.449121065511214\\
-0.00299619755284081	0.426462749737703\\
-0.00263386385841139	0.382823393414076\\
-0.00226842212253857	0.354951682970719\\
-0.00189987234522235	0.317646092219672\\
-0.00152821452646273	0.308942315852419\\
-0.00115344866625971	0.297215356480582\\
-0.000838769584432378	0.300650215458858\\
-0.000458305648249799	0.293148225892694\\
-0.000138878169772831	0.259831725610611\\
0.000182707670817608	0.250694669023125\\
0.000506451873521517	0.243120847153277\\
0.000832354438338897	0.238187599960488\\
0.0010946305109145	0.299603978261065\\
0.00142441812753613	0.294628184699902\\
0.00168980224155513	0.291413926158514\\
0.00202347490998101	0.286917034323381\\
0.0022919670654434	0.283215715758201\\
0.00262952478567353	0.270955480247426\\
0.00290112498257933	0.251712672145381\\
0.00317410653123774	0.236130547482794\\
0.00344846943164878	0.234623283261536\\
0.00372421368381245	0.242376420603596\\
0.00400133928772873	0.243525011796625\\
0.00427984624339763	0.228680900078129\\
0.00455973455081916	0.226669914974465\\
0.00477055729347296	0.222603293232038\\
0.00505286296646157	0.220976213436881\\
0.00533654999120281	0.219207302504384\\
0.00555022177184639	0.223466286518017\\
0.00583632616215471	0.220349775695765\\
0.00612381190421566	0.214714751141327\\
0.00634033272284902	0.200143917568178\\
0.00663023583047705	0.196718805738051\\
0.00684856967328573	0.198040937631992\\
0.00706768052645526	0.19869520844617\\
0.00736103701346485	0.198742451545735\\
0.00758196089080969	0.200330153265055\\
0.00780366177851539	0.20165158754756\\
0.00810047164490652	0.206641775189912\\
0.00832398555678754	0.207545870435244\\
0.00854827647902939	0.207288599846339\\
0.00877334441163211	0.197082096099003\\
0.00899918935459566	0.201543479969978\\
0.00922581130792007	0.172842437884299\\
0.00945321027160533	0.162741055929167\\
0.00968138624565144	0.166396456644073\\
0.0099103392300584	0.158067822642355\\
0.0101400692248262	0.161372768635681\\
0.0103705762299549	0.161897220910151\\
0.0106018602454444	0.161319721644067\\
0.0108339212712947	0.158818231354865\\
0.0110667593075059	0.16266993685341\\
0.011300374354078	0.161218748251524\\
0.0115347664110109	0.155497771969566\\
0.0117699354783046	0.154112640973394\\
0.0120058815559592	0.154225837779092\\
0.012163610613485	0.138659749838704\\
0.0124008517084077	0.136380510410319\\
0.0126388698136912	0.137405284512991\\
0.0128776649293356	0.137460962735268\\
0.0130372933455212	0.136452832056513\\
0.0132773834784337	0.133203105343437\\
0.013518250621707	0.13108944384433\\
0.0136792603896452	0.131857755237458\\
0.0139214225501866	0.130966963861666\\
0.0140832956629703	0.148550959584265\\
0.0143267528407798	0.148212055298704\\
0.0145709870289501	0.129042003245913\\
0.0147342414934863	0.12318935838036\\
0.0149797706989247	0.122736719911609\\
0.0151438885083064	0.120568703853209\\
0.0153907127310129	0.120829520872891\\
0.0155556938852399	0.119823641048134\\
0.0158038131252145	0.122408963962924\\
0.0159696576242869	0.121307023065325\\
0.0162190718815296	0.120683351394543\\
0.0163857797254474	0.12159938334619\\
0.0166364889999581	0.122240270687545\\
0.0168040601887213	0.121560843410792\\
0.0169719767154226	0.119509718834901\\
0.0172244990141087	0.119944027339603\\
0.0173932788856554	0.118598995424066\\
0.0176470962016096	0.115305085540529\\
0.0178167394180017	0.111735630177042\\
0.017986727972332	0.11175555355863\\
0.0182423583124614	0.111260594107899\\
0.0184132102116371	0.107871584771509\\
0.0185844074487509	0.107850358259754\\
0.0187559500238029	0.10790525213927\\
0.0190139113950149	0.10661355331329\\
0.0191863173149123	0.111251233606171\\
0.0193590685727478	0.111162051093784\\
0.0195321651685215	0.100511795087588\\
0.019792457570816	0.0998641112818808\\
0.0199664175114351	0.0999997375295916\\
0.0201407227899923	0.0997767981895062\\
0.0203153734064877	0.0995550567877812\\
0.0205779968398648	0.0937175986868358\\
0.0207535108012055	0.0941981029051923\\
0.0209293701004845	0.0931943786909609\\
0.0211055747377015	0.0932384193386982\\
0.0212821247128568	0.0939568549194197\\
0.0214590200259501	0.0938995953612062\\
0.0217250105042243	0.0930474278313858\\
0.021902769162163	0.0910108971446244\\
0.02208087315804	0.0870218248057694\\
0.022259322491855	0.0865172675891043\\
0.0224381171636083	0.0866463773198234\\
0.0226172571732997	0.0866910473260047\\
0.0227967425209292	0.0841347271894877\\
0.0229765732064969	0.0841010627540825\\
0.0231567492300028	0.0845499437326097\\
0.0233372705914468	0.0826402859083464\\
0.023518137290829	0.0826920851917423\\
0.0236993493281493	0.0832377392305371\\
0.0238809067034078	0.0821567073611617\\
0.0240628094166044	0.0830432853397801\\
0.0242450574677392	0.0826288445072838\\
0.0244276508568122	0.0804774798843398\\
0.0246105895838233	0.100141442924416\\
0.0247938736487725	0.0972049059059374\\
0.0249775030516599	0.0966123077519608\\
0.0251614777924855	0.096267823539299\\
0.0253457978712492	0.0961890523958517\\
0.0255304632879511	0.0926512275890231\\
0.0257154740425911	0.0906800051995537\\
0.0259008301351693	0.0905176355101148\\
0.0260865315656857	0.0905298321751522\\
0.0262725783341402	0.0911864593714586\\
0.0264589704405328	0.0898073236557756\\
0.0266457078848636	0.0781013969206216\\
0.0268327906671326	0.0764884632623834\\
0.0270202187873397	0.0782466523544481\\
0.027207992245485	0.0782542037494145\\
0.0273961110415684	0.0779554398424278\\
0.02758457517559	0.0766218652215162\\
0.0276789367443276	0.0759321422579066\\
0.0278679188852565	0.0779584727872414\\
0.0280572463641234	0.0778918560476638\\
0.0282469191809286	0.0764704385370394\\
0.0284369373356719	0.0796887641576502\\
0.0286273008283533	0.0788051326992347\\
0.0288180096589729	0.0785578375888574\\
0.0289134935760095	0.0761917564384804\\
0.0291047204135363	0.0760671311124118\\
0.0292962925890013	0.0763253712068405\\
0.0294882101024045	0.07629473599493\\
0.0296804729537458	0.0763878840349241\\
0.0297767338811432	0.0769062382129147\\
0.0299695147393917	0.0769245864282756\\
0.0301626409355784	0.0766488715166099\\
0.0303561124697033	0.0766380058656982\\
0.0305499293417663	0.0804764096933524\\
0.0306469672795246	0.0804491820053574\\
0.0308413021584948	0.0793170432786986\\
0.0310359823754032	0.0794074887422608\\
0.0312310079302497	0.0797437969951929\\
0.0314263788230344	0.0772892379383698\\
0.0315241937711536	0.0768094645349815\\
0.0317200826708455	0.0767952254984341\\
0.0319163169084756	0.0764640009861419\\
0.0321128964840438	0.0761311847903135\\
0.0322113157735547	0.0759793829106518\\
0.0324084133560302	0.0759818275072208\\
0.0326058562764438	0.0723512592214882\\
0.0327047072383775	0.0702495347704225\\
0.0329026681656983	0.0702406037170121\\
0.0331009744309573	0.0707475416885381\\
0.0332996260341545	0.0715572762621829\\
0.0333990813374799	0.0717764181953766\\
0.0335982509475843	0.0672969986461817\\
0.0337977658956269	0.0681857697820365\\
0.033897652871375	0.0674866013934924\\
0.0340976858263247	0.0633029880797936\\
0.0342980641192127	0.0629842306114846\\
0.0343983827673835	0.063021821194542\\
0.0345992790671787	0.061060011598973\\
0.034800520704912	0.0605792816227899\\
0.0349012710255055	0.0609121591641591\\
0.035103030670146	0.060265991345605\\
0.0353051356527248	0.0602651313375693\\
0.0354063176457409	0.0606227621090773\\
0.0356089406352269	0.0604864225799649\\
0.035811908962651	0.0602899743332683\\
0.0359135226280899	0.0602884073571836\\
0.0361170089624212	0.0602620512684323\\
0.0362188816313137	0.0618694844674806\\
0.0364228859725523	0.0613054139367121\\
0.036627235651729	0.0620253737198268\\
0.0406810788160641	0.0620215115758295\\
0.044648418872618	0.0657071753646412\\
0.048510089565823	0.0579282601301271\\
0.0523626971610148	0.0610234052451587\\
0.0560798499956919	0.0555522613894345\\
0.0597651474284375	0.0506738784289844\\
0.0634105603521894	0.0489212108776342\\
0.0670083186633393	0.0421729996726123\\
0.0706786842759864	0.0426683729821573\\
0.0741611900960036	0.0415398900738379\\
0.0775741986788304	0.0296557117215528\\
0.0810455693732055	0.0318248007125663\\
0.0844384640439981	0.0312265014171093\\
0.0878853177676275	0.0336720162745391\\
0.0912450620192205	0.0317850511168167\\
0.0946545349339079	0.0310194558565663\\
0.0979686102660432	0.0299589090522539\\
0.101181330936193	0.0273377337414398\\
0.104584762459826	0.0286978625011727\\
0.107732129948044	0.0269861691171818\\
0.111070208289744	0.0280479970027912\\
0.1142955358175	0.0248066172854568\\
0.117558936852938	0.0240230389339801\\
0.12070233497773	0.0240090709553253\\
0.123880266896338	0.0244758040911063\\
0.127092732608761	0.0247432676654707\\
0.130176561962085	0.0228800899004077\\
0.133291558064327	0.0210230349709952\\
0.136437720915488	0.0202202702364481\\
0.139615050515567	0.0204394370086275\\
0.142653901625309	0.0205501047655376\\
0.145720725108042	0.0225187664437289\\
0.148815520963765	0.0167147094509436\\
0.151938289192479	0.0160361426113281\\
0.155089029794184	0.0158953953079966\\
0.1580904137605	0.0156588943772345\\
0.161116748392847	0.015750014201946\\
0.164168033691226	0.0156774393314714\\
0.167244269655637	0.0151531246650636\\
0.170162342867236	0.0152970320428393\\
0.173287012477474	0.0151322987047613\\
0.176250670296909	0.0129482066375534\\
0.179236429744387	0.0129349761431391\\
0.182244290819906	0.0124613128230365\\
0.185274253523468	0.011957889043274\\
0.188134916325712	0.0117969873068074\\
0.191207700933604	0.0115997130750987\\
0.194108509271159	0.0115492442208322\\
0.197028742867735	0.0107684734353029\\
0.199968401723332	0.0106627883939944\\
0.202927485837951	0.0104066776253303\\
0.20590599521159	0.0105563639515654\\
0.208903929844251	0.0106939746320262\\
0.211719528068429	0.0106589592088278\\
0.214755018201865	0.0107513090892605\\
0.217605668226766	0.0106422605525346\\
0.220678713860975	0.00993880860714222\\
0.223564415686599	0.00991700040584855\\
0.226467039071192	0.00980186880395786\\
0.229386584014755	0.00912907611862641\\
0.232112741735815	0.00792219692950383\\
0.235064921114533	0.00770224376999637\\
0.238034022052222	0.00823839836765957\\
0.24080619605354	0.0070822910622915\\
0.243807931426384	0.00709831404729929\\
0.246610408831776	0.00702105211326174\\
0.249427476765054	0.0069537386329787\\
0.25225913522622	0.006969474616559\\
0.255105384215273	0.00636868232009241\\
0.257966223732213	0.00563255779460672\\
0.26084165377704	0.00526536528256837\\
0.263731674349754	0.00525969557145159\\
0.266636285450355	0.00435518582993431\\
0.269330415100514	0.00231677677387611\\
0.269330415100514	7.59881560515032e-05\\
0.266636285450355	0.000191814171011156\\
0.263731674349754	0.000183433550112981\\
0.26084165377704	0.00059676890388605\\
0.257966223732213	0.000584511817126045\\
0.255105384215273	0.000691837163333531\\
0.25225913522622	0.00133130657774499\\
0.249427476765054	0.00154503830151416\\
0.246610408831776	0.00198547947956222\\
0.243807931426384	0.00214822277394658\\
0.24080619605354	0.00244306611272637\\
0.238034022052222	0.00285460971519262\\
0.235064921114533	0.00281283610121841\\
0.232112741735815	0.00318246178151742\\
0.229386584014755	0.00313066568128084\\
0.226467039071192	0.00312359725753675\\
0.223564415686599	0.00320528238450157\\
0.220678713860975	0.00314151430576052\\
0.217605668226766	0.00366936218565162\\
0.214755018201865	0.00363618005852376\\
0.211719528068429	0.00374316126741432\\
0.208903929844251	0.00410420496633475\\
0.20590599521159	0.00479672067951359\\
0.202927485837951	0.00517415910092054\\
0.199968401723332	0.00504834569152533\\
0.197028742867735	0.00512258977929079\\
0.194108509271159	0.00526884478481785\\
0.191207700933604	0.00495869071418465\\
0.188134916325712	0.00527065537455716\\
0.185274253523468	0.00587483607874579\\
0.182244290819906	0.00559416776476375\\
0.179236429744387	0.00506346337595653\\
0.176250670296909	0.00531321229893446\\
0.173287012477474	0.00503006399436231\\
0.170162342867236	0.00504790655178076\\
0.167244269655637	0.00609403195788116\\
0.164168033691226	0.00443657186978145\\
0.161116748392847	0.00480884529118348\\
0.1580904137605	0.00435443379955752\\
0.155089029794184	0.00411834084243458\\
0.151938289192479	0.00461061953226401\\
0.148815520963765	0.00487219177628873\\
0.145720725108042	0.00464718428193902\\
0.142653901625309	0.0053112085111382\\
0.139615050515567	0.0047664280788063\\
0.136437720915488	0.00588231103500035\\
0.133291558064327	0.00596372844291133\\
0.130176561962085	0.00526944804749324\\
0.127092732608761	0.00536225448010207\\
0.123880266896338	0.00593575941759597\\
0.12070233497773	0.00614686138802946\\
0.117558936852938	0.00893618951949427\\
0.1142955358175	0.00890580833386929\\
0.111070208289744	0.00860647404734211\\
0.107732129948044	0.0116965445329128\\
0.104584762459826	0.010662400813996\\
0.101181330936193	0.0112880728698668\\
0.0979686102660432	0.011873166223492\\
0.0946545349339079	0.0101954699738385\\
0.0912450620192205	0.0150399807665024\\
0.0878853177676275	0.0149560809617442\\
0.0844384640439981	0.0149924321110391\\
0.0810455693732055	0.0150314798702752\\
0.0775741986788304	0.0155847841583796\\
0.0741611900960036	0.0193286045820484\\
0.0706786842759864	0.0205206794934883\\
0.0670083186633393	0.0230241604501948\\
0.0634105603521894	0.0219827269406863\\
0.0597651474284375	0.0240891349714052\\
0.0560798499956919	0.0238534546120292\\
0.0523626971610148	0.0263667974735484\\
0.048510089565823	0.0303861731654877\\
0.044648418872618	0.0291085059899211\\
0.0406810788160641	0.0332561550237562\\
0.036627235651729	0.0404317151773913\\
0.0364228859725523	0.0406287056420797\\
0.0362188816313137	0.0405825880650545\\
0.0361170089624212	0.0401634443743623\\
0.0359135226280899	0.0398797873919945\\
0.035811908962651	0.0408409161139593\\
0.0356089406352269	0.0401442650696532\\
0.0354063176457409	0.0401192947807579\\
0.0353051356527248	0.0405519307767247\\
0.035103030670146	0.0405867484164094\\
0.0349012710255055	0.0400756356757966\\
0.034800520704912	0.0399923248725015\\
0.0345992790671787	0.0427526707657479\\
0.0343983827673835	0.0428700502367723\\
0.0342980641192127	0.0428446337037092\\
0.0340976858263247	0.0436917240922664\\
0.033897652871375	0.043513479821171\\
0.0337977658956269	0.0434984422255252\\
0.0335982509475843	0.045613267542367\\
0.0333990813374799	0.0456459784639966\\
0.0332996260341545	0.0455783148152067\\
0.0331009744309573	0.0469481335747397\\
0.0329026681656983	0.0462844406959469\\
0.0327047072383775	0.0464511198610769\\
0.0326058562764438	0.0464499186041907\\
0.0324084133560302	0.0463863767815457\\
0.0322113157735547	0.0441623667898746\\
0.0321128964840438	0.0442137950398529\\
0.0319163169084756	0.0481956248635591\\
0.0317200826708455	0.0485953363298029\\
0.0315241937711536	0.0433999396214068\\
0.0314263788230344	0.0430808435975801\\
0.0312310079302497	0.0434134183652283\\
0.0310359823754032	0.0434590335313398\\
0.0308413021584948	0.0436627600045656\\
0.0306469672795246	0.0440938927758423\\
0.0305499293417663	0.0441904291599008\\
0.0303561124697033	0.0442845352021195\\
0.0301626409355784	0.0444381016408346\\
0.0299695147393917	0.0441588478008264\\
0.0297767338811432	0.0440435040036519\\
0.0296804729537458	0.0443183780291766\\
0.0294882101024045	0.0443318005034934\\
0.0292962925890013	0.0446520074345843\\
0.0291047204135363	0.0464907994047603\\
0.0289134935760095	0.0499195547242137\\
0.0288180096589729	0.0499178155718973\\
0.0286273008283533	0.0502090535348902\\
0.0284369373356719	0.0503617726042814\\
0.0282469191809286	0.049972059486767\\
0.0280572463641234	0.0495473655331297\\
0.0278679188852565	0.048799418386457\\
0.0276789367443276	0.049004784926836\\
0.02758457517559	0.0488310284179919\\
0.0273961110415684	0.048314107678598\\
0.027207992245485	0.0473336677446806\\
0.0270202187873397	0.0475123982824228\\
0.0268327906671326	0.0472269850258499\\
0.0266457078848636	0.050611802245331\\
0.0264589704405328	0.0441041655678654\\
0.0262725783341402	0.0452531445177215\\
0.0260865315656857	0.0464091111038278\\
0.0259008301351693	0.0516067962623814\\
0.0257154740425911	0.051678931192203\\
0.0255304632879511	0.0514525170529883\\
0.0253457978712492	0.0511164100762175\\
0.0251614777924855	0.0548841485387941\\
0.0249775030516599	0.0560539017747594\\
0.0247938736487725	0.056230096251043\\
0.0246105895838233	0.0562219439152386\\
0.0244276508568122	0.0570007053028541\\
0.0242450574677392	0.0582599824453978\\
0.0240628094166044	0.0583004653433129\\
0.0238809067034078	0.0586948905118456\\
0.0236993493281493	0.057771194933141\\
0.023518137290829	0.0575376465995611\\
0.0233372705914468	0.0585218261185836\\
0.0231567492300028	0.0597193852016169\\
0.0229765732064969	0.0590711819962658\\
0.0227967425209292	0.0591142064343874\\
0.0226172571732997	0.0595973131468321\\
0.0224381171636083	0.0607936823611125\\
0.022259322491855	0.0615474384065803\\
0.02208087315804	0.062537861781812\\
0.021902769162163	0.0632371444698733\\
0.0217250105042243	0.0611486415907977\\
0.0214590200259501	0.063225015896042\\
0.0212821247128568	0.0623803668918871\\
0.0211055747377015	0.0615599256313995\\
0.0209293701004845	0.0639070779804965\\
0.0207535108012055	0.0640453765608496\\
0.0205779968398648	0.0637814223325966\\
0.0203153734064877	0.0620482090972485\\
0.0201407227899923	0.065356516213318\\
0.0199664175114351	0.0641392877181906\\
0.019792457570816	0.0642899981082433\\
0.0195321651685215	0.0643470297961816\\
0.0193590685727478	0.0647569938950791\\
0.0191863173149123	0.0649939691070262\\
0.0190139113950149	0.065406405074041\\
0.0187559500238029	0.0682813035805438\\
0.0185844074487509	0.0710690612726534\\
0.0184132102116371	0.0714400843299538\\
0.0182423583124614	0.0715418350308388\\
0.017986727972332	0.0723501687022786\\
0.0178167394180017	0.0744565339658697\\
0.0176470962016096	0.073647488581279\\
0.0173932788856554	0.0751267734311341\\
0.0172244990141087	0.075133607486757\\
0.0169719767154226	0.0751959154237744\\
0.0168040601887213	0.0758628724065772\\
0.0166364889999581	0.0744367521800805\\
0.0163857797254474	0.0791518879666265\\
0.0162190718815296	0.079170411706992\\
0.0159696576242869	0.0788579841473442\\
0.0158038131252145	0.075682226205014\\
0.0155556938852399	0.0825486752280376\\
0.0153907127310129	0.0831087977983127\\
0.0151438885083064	0.0820198913120237\\
0.0149797706989247	0.0803881124189578\\
0.0147342414934863	0.0757753498609502\\
0.0145709870289501	0.0756973203082072\\
0.0143267528407798	0.0767978115009726\\
0.0140832956629703	0.0773435159441064\\
0.0139214225501866	0.0807400568768679\\
0.0136792603896452	0.0822849085549508\\
0.013518250621707	0.0828257036917907\\
0.0132773834784337	0.0902146508902053\\
0.0130372933455212	0.0888787529091086\\
0.0128776649293356	0.0896506119247057\\
0.0126388698136912	0.093232861804885\\
0.0124008517084077	0.0904353889602788\\
0.012163610613485	0.0899756987521793\\
0.0120058815559592	0.0870334787832964\\
0.0117699354783046	0.0884688150683892\\
0.0115347664110109	0.0921207585020383\\
0.011300374354078	0.0937474389354453\\
0.0110667593075059	0.0945397479961896\\
0.0108339212712947	0.0944203662945081\\
0.0106018602454444	0.0965627860769036\\
0.0103705762299549	0.100251533507818\\
0.0101400692248262	0.100624886914028\\
0.0099103392300584	0.099761678425869\\
0.00968138624565144	0.105195863149328\\
0.00945321027160533	0.10412552600787\\
0.00922581130792007	0.113817941435225\\
0.00899918935459566	0.113438773093223\\
0.00877334441163211	0.113769463728633\\
0.00854827647902939	0.105858397188214\\
0.00832398555678754	0.107691781032586\\
0.00810047164490652	0.110724770834765\\
0.00780366177851539	0.0911713003588845\\
0.00758196089080969	0.0913534499178547\\
0.00736103701346485	0.0917219228374393\\
0.00706768052645526	0.102393573043567\\
0.00684856967328573	0.101657467336058\\
0.00663023583047705	0.100108834711486\\
0.00634033272284902	0.101308523521341\\
0.00612381190421566	0.0991011629394109\\
0.00583632616215471	0.104752513241901\\
0.00555022177184639	0.112462732357491\\
0.00533654999120281	0.120796804640437\\
0.00505286296646157	0.137168789614079\\
0.00477055729347296	0.136931360549003\\
0.00455973455081916	0.137991727321093\\
0.00427984624339763	0.138391049860508\\
0.00400133928772873	0.138417378793082\\
0.00372421368381245	0.13911746928362\\
0.00344846943164878	0.14686927424351\\
0.00317410653123774	0.146310548126515\\
0.00290112498257933	0.151117637596068\\
0.00262952478567353	0.150376232527237\\
0.0022919670654434	0.158063508883218\\
0.00202347490998101	0.163194251931116\\
0.00168980224155513	0.16465739509836\\
0.00142441812753613	0.176432297837049\\
0.0010946305109145	0.173449204341272\\
0.000832354438338897	0.186592365891915\\
0.000506451873521517	0.194547857647811\\
0.000182707670817608	0.194101166266032\\
-0.000138878169772831	0.190669473806455\\
-0.000458305648249799	0.195109402105429\\
-0.000838769584432378	0.19906567004392\\
-0.00115344866625971	0.224478808962268\\
-0.00152821452646273	0.219461021774186\\
-0.00189987234522235	0.23760645332657\\
-0.00226842212253857	0.230489274416063\\
-0.00263386385841139	0.251473403663652\\
-0.00299619755284081	0.283533034815975\\
-0.00341499197729529	0.283759923784762\\
-0.00382955601200737	0.300879779546426\\
-0.00423988965697704	0.333637975510023\\
-0.0047036623250129	0.340406365985268\\
-0.00521880198848603	0.403094459115575\\
-0.00572694855871152	0.410031674680858\\
-0.00622810203568936	0.446650830251428\\
-0.00683112615869633	0.480477916955714\\
-0.00747705649765576	0.545698410394098\\
-0.00826698668823594	0.763601894908112\\
-0.00923967889113145	0.79209973437347\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0042085682468717	1.15065651780675\\
-0.00391576661311605	0.935061207497621\\
-0.00366762967343815	0.729656083768052\\
-0.00345833425372838	0.624096990480592\\
-0.00325805782085933	0.558858010572608\\
-0.00308820313600475	0.512499902896291\\
-0.00291295551716645	0.478199147565623\\
-0.00273231496434441	0.418133733608868\\
-0.0025672181826891	0.419462399412788\\
-0.00241926307856607	0.408726148409108\\
-0.00226804558228004	0.382339755888664\\
-0.00211356569383101	0.355299885297206\\
-0.00197855776303068	0.33940110564425\\
-0.00184115297268203	0.329657765100231\\
-0.00170135132278505	0.305347021398577\\
-0.00155915281333975	0.289696252651365\\
-0.00141455744434613	0.281420711076125\\
-0.00129223036914091	0.270792649636602\\
-0.00114324075764203	0.262827079859735\\
-0.00101725181368243	0.25150455526118\\
-0.000889598383925389	0.252246459123615\\
-0.000760280468370898	0.243730032251011\\
-0.000629298067018959	0.238888392973057\\
-0.000523313716163246	0.240405915882522\\
-0.000389335240375902	0.2343500730883\\
-0.000280954029971865	0.230807654188339\\
-0.000143979479749116	0.225864354553522\\
-3.32014097967548e-05	0.217830582070217\\
0.000106769214861399	0.213262121537757\\
0.000219944144362085	0.210049193917079\\
0.000334184344773136	0.203336549988659\\
0.000449489816094554	0.199688552943359\\
0.000565860558326339	0.194640356387902\\
0.000683296571468489	0.192908626092659\\
0.000801797855521006	0.191308120604547\\
0.000921364410483889	0.183318421877759\\
0.00101173841074098	0.182507457860023\\
0.001133169189797	0.178378357169716\\
0.00125566523976339	0.172699567197699\\
0.00134823636127311	0.170905569391943\\
0.00147259663533265	0.166364807517474\\
0.00159802218030254	0.164226161418632\\
0.00169279042306489	0.157884961035918\\
0.00182008019212793	0.15819903312497\\
0.00191624660296014	0.158998278584369\\
0.00201301222867943	0.157673088512578\\
0.00214296517501838	0.155148982103937\\
0.00224112896880753	0.155342436699313\\
0.00233989197748375	0.154530697916708\\
0.00247250810109862	0.15615876284313\\
0.0025726692778447	0.153233992762576\\
0.00267342966947786	0.153582801715202\\
0.00277478927599811	0.150447518572676\\
0.00287674809740543	0.151695717571838\\
0.00297930613369983	0.147814683582101\\
0.00308246338488132	0.145981924581513\\
0.00318621985094989	0.147261503341159\\
0.00329057553190553	0.143370297162602\\
0.00339553042774826	0.142580078304172\\
0.00350108453847807	0.142267700150629\\
0.00360723786409496	0.139559576779471\\
0.00371399040459894	0.137282851438101\\
0.00382134215998999	0.138504470146407\\
0.00392929313026812	0.135571129770115\\
0.00403784331543334	0.133409525639059\\
0.00414699271548563	0.130528172149877\\
0.00425674133042501	0.13022597059596\\
0.00433023997087742	0.128415580543434\\
0.00444098727729526	0.12791612998581\\
0.00455233379860019	0.12421004630988\\
0.0046642795347922	0.124831981541235\\
0.00473924292274636	0.124495055867588\\
0.00485218735041683	0.125161436970178\\
0.00496573099297439	0.124691100627351\\
0.00504175965183892	0.124126853993239\\
0.00515630198587494	0.123130220084028\\
0.00523299643905845	0.12314841751375\\
0.00534853746457294	0.123190441027544\\
0.00546467770497452	0.11800610449387\\
0.00554243742906839	0.116638083132781\\
0.00565957636094843	0.115785940390286\\
0.00573800187936129	0.111714101040849\\
0.0058561395027198	0.111798312074111\\
0.00593523081545163	0.110547967893875\\
0.00605436713028861	0.111451861909557\\
0.00613412423733942	0.10773199966955\\
0.00625425924365487	0.10541208598832\\
0.00633468214502465	0.105059986767763\\
0.00645581584281857	0.103545778761222\\
0.00653690453850734	0.105250497079453\\
0.0066182595519237	0.105681869822802\\
0.00674079141778747	0.104720396682167\\
0.00682281222552281	0.10414807710281\\
0.00694634278286505	0.103098246270143\\
0.00702902938491937	0.104103177312043\\
0.00711198230470127	0.10374556093894\\
0.00723691103011337	0.103244979496336\\
0.00732052974421426	0.0995782287372851\\
0.00740441477604274	0.0995132300785413\\
0.00748856612559881	0.0980445466121526\\
0.00761529249567215	0.0968668378823933\\
0.0077001096395472	0.0977656306099609\\
0.00778519310114984	0.0965744935531062\\
0.00787054288048007	0.0930048931368104\\
0.00799906689521465	0.0886022908352605\\
0.00808508246886386	0.0879753567041708\\
0.00817136436024067	0.0877111893263327\\
0.00825791256934506	0.085008973545203\\
0.00838823422874089	0.0831943385466043\\
0.00847544823216426	0.0832955872745579\\
0.00856292855331522	0.0828268984144335\\
0.00865067519219378	0.0807482494432432\\
0.00873868814879993	0.0797530376007586\\
0.00882696742313367	0.0796717277381163\\
0.00895988568037351	0.0800872991108103\\
0.00904883074902623	0.0796531496155942\\
0.00913804213540654	0.0803693542284767\\
0.00922751983951444	0.0794082866508052\\
0.00931726386134994	0.0795121237326751\\
0.00940727420091302	0.0809013926165635\\
0.0094975508582037	0.0803972709499529\\
0.00958809383322197	0.080100082965021\\
0.00967890312596783	0.0796891361867682\\
0.00976997873644128	0.0797115107683105\\
0.00986132066464232	0.0788470105543434\\
0.00995292891057096	0.0798839216618712\\
0.0100448034742272	0.0791940474627943\\
0.010136944355611	0.0798437817896814\\
0.0102293515547224	0.0793803273149185\\
0.0103220250715614	0.0813778821908519\\
0.010414964906128	0.0833768134952447\\
0.0105081710584222	0.0824658336778347\\
0.010601643528444	0.0829412823963544\\
0.0106953823161933	0.0823113001884037\\
0.0107893874216703	0.0812759349037806\\
0.0108836588448748	0.0797479407291173\\
0.010978196585807	0.079348883341067\\
0.0110730006444667	0.078066804269429\\
0.011168071020854	0.0772791115428549\\
0.011263407714969	0.0770253163801095\\
0.0113590107268115	0.0749638737992201\\
0.0114548800563816	0.0732920969094631\\
0.0115510157036792	0.0738848372901334\\
0.0116474176687045	0.0725655372465963\\
0.0117440859514574	0.0728652778086062\\
0.0118410205519379	0.0714699890673905\\
0.0119382214701459	0.0708422749230886\\
0.0119869217983978	0.0710548255031796\\
0.0120845221931973	0.0713139082760278\\
0.0121823889057243	0.0706181454102357\\
0.0122805219359789	0.0705559739776409\\
0.0123789212839611	0.0720418633245761\\
0.0124775869496709	0.0712033897493336\\
0.0125765189331083	0.0703605011211314\\
0.0126260847939749	0.0698595220958536\\
0.0127254162540037	0.06939717214006\\
0.0128250140317601	0.0684641330141087\\
0.012924878127244	0.0682405482969725\\
0.0130250085404556	0.0683185991282673\\
0.0130751736162092	0.0671305728044942\\
0.0131757035060122	0.0676892186531658\\
0.0132764997135427	0.0674059451240211\\
0.0133775622388009	0.0665948485549763\\
0.0134788910817866	0.0678348989913313\\
0.0135296553724273	0.0678806038361998\\
0.0136313836920044	0.0680677613290872\\
0.0137333783293091	0.0682621215897979\\
0.0138356392843414	0.0678698860458474\\
0.0139381665571013	0.0676944372602594\\
0.0139895300626291	0.0676662510084845\\
0.0140924568119804	0.0673617490775282\\
0.0141956498790592	0.0673367756157391\\
0.0142991092638657	0.0669043546617651\\
0.0143509388254168	0.0661042847571666\\
0.0144547976868146	0.0661178027759897\\
0.0145589228659401	0.0651099224206675\\
0.0146110853246506	0.0646821875325411\\
0.0147156099803675	0.0642856932440564\\
0.0148204009538119	0.0643570163338235\\
0.0149254582449839	0.0644468973925333\\
0.0149780867597177	0.0644581119680484\\
0.0150835435274811	0.0623765378783809\\
0.0151892666129721	0.0626105603305854\\
0.0152422280248655	0.0631436396560809\\
0.0153483505869478	0.0621886798971789\\
0.0154547394667578	0.0629045236762542\\
0.0155080337758106	0.0629917976834506\\
0.015614822132212	0.0625815439761093\\
0.0157218768063409	0.0611107565256405\\
0.0157755040125532	0.0610297103973604\\
0.0158829581632736	0.060368953790605\\
0.0159906786317215	0.0605267947636031\\
0.0160446387350933	0.0584578784076856\\
0.0161527586801326	0.0586953576687507\\
0.0162611449428995	0.0587055112131846\\
0.0163154379434308	0.0585735283026822\\
0.0164242236827891	0.0594502458055961\\
0.0164787164216161	0.0596156293063678\\
0.0165879016375658	0.0595997683096483\\
0.0166973531712431	0.0590980575242689\\
0.0188848883337522	0.0534578605902032\\
0.0210538528871247	0.0473157466789157\\
0.0231894661974792	0.0453594986062052\\
0.0253421596582969	0.0445368102928441\\
0.0274385319720919	0.0407354478670342\\
0.0295344074663291	0.0384696115961304\\
0.031623594253842	0.0368220354295841\\
0.0337001001857597	0.0332804983100784\\
0.0358325994199036	0.032753469165474\\
0.0378683637918628	0.0319000775090139\\
0.0398746027119566	0.0273280059493943\\
0.0419258493280134	0.0265245845121412\\
0.0439406462312876	0.0261998067115537\\
0.0459970552794979	0.0251553074571196\\
0.0480103566717358	0.0247696024823704\\
0.0500620078167469	0.0226621378036246\\
0.0520641596803233	0.0222649279650211\\
0.0540122182816641	0.0214136090261868\\
0.0560832798572549	0.0216543398800684\\
0.0580050088194615	0.0202616332649419\\
0.060049740755918	0.0200905540612636\\
0.0620315909451285	0.0198055229002167\\
0.0640428026638059	0.0186927278681667\\
0.0659855399629577	0.0174923897163507\\
0.0679549090348687	0.0173963726402779\\
0.0699509098795389	0.0174328590428046\\
0.0718717783614937	0.0167934295185735\\
0.0738166820183637	0.0164690137621561\\
0.0757856208501488	0.0157406694798726\\
0.0777785948568491	0.0161682845940462\\
0.0796888464455976	0.0159596995142736\\
0.0816206697702811	0.0155014991561011\\
0.0835740648308994	0.0148502420521313\\
0.0855490316274528	0.014102068138862\\
0.087545570159941	0.0131263030821826\\
0.0894509972660583	0.0124557827566631\\
0.0913756658279942	0.012373736395611\\
0.0933195758457486	0.012243085635402\\
0.0952827273193214	0.0121249595747238\\
0.0971479762644699	0.0119338740705558\\
0.0991484787993375	0.0114517823537809\\
0.101048881684528	0.0103155796473331\\
0.102966328904284	0.00996128505568867\\
0.104900820458607	0.00990043302628381\\
0.106852356347495	0.00952012217515792\\
0.108697400961244	0.00931846601202861\\
0.110681960248353	0.00926269440437117\\
0.112557964297934	0.00856787807046899\\
0.114448948719693	0.00840174091892865\\
0.116354913513628	0.00831600010030478\\
0.118275858679741	0.00792103392528036\\
0.12021178421803	0.0075701693966385\\
0.122162690128497	0.00699006574268759\\
0.123997051269607	0.00670777163351369\\
0.125976919232949	0.00659062511229253\\
0.127838311623411	0.00665715021920553\\
0.129847141639628	0.00650455634713753\\
0.13173556527944	0.00633561752536287\\
0.133637038487904	0.00623445807428809\\
0.13555156126502	0.00608011631747135\\
0.137341017105497	0.00571391086619293\\
0.13928070690787	0.00548326739655815\\
0.141233446278895	0.00524657403660388\\
0.143058388956573	0.00463810030949884\\
0.145036295352856	0.0042046783426661\\
0.146884607411131	0.00387621600895394\\
0.148744171393396	0.00364834150813049\\
0.150614987299652	0.00338156708009209\\
0.152497055129899	0.00296323623228397\\
0.154390374884137	0.00227059315148671\\
0.156294946562366	0.0019968504099077\\
0.158210770164585	0.0017043055683574\\
0.160137845690795	0.00150451805729452\\
0.16192667155285	0.000804250274384719\\
0.163875385394427	0.000184300185321601\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0042085682468717	1.51908157326685\\
-0.00391576661311605	1.0684944111827\\
-0.00366762967343815	0.898145532775018\\
-0.00345833425372838	0.79402906737746\\
-0.00325805782085933	0.653380300306826\\
-0.00308820313600475	0.631697356313261\\
-0.00291295551716645	0.572597284515326\\
-0.00273231496434441	0.483479564912025\\
-0.0025672181826891	0.524267821765308\\
-0.00241926307856607	0.528169118546324\\
-0.00226804558228004	0.506093975476745\\
-0.00211356569383101	0.4560894147313\\
-0.00197855776303068	0.413589935224773\\
-0.00184115297268203	0.392806495210063\\
-0.00170135132278505	0.335774799235912\\
-0.00155915281333975	0.347846984823304\\
-0.00141455744434613	0.331563361216884\\
-0.00129223036914091	0.316887007156743\\
-0.00114324075764203	0.306417035157003\\
-0.00101725181368243	0.284233697098088\\
-0.000889598383925389	0.284529843280895\\
-0.000760280468370898	0.275919313488441\\
-0.000629298067018959	0.273971473996057\\
-0.000523313716163246	0.338526575455143\\
-0.000389335240375902	0.331958824844141\\
-0.000280954029971865	0.32669406458089\\
-0.000143979479749116	0.320533384640953\\
-3.32014097967548e-05	0.314400499885394\\
0.000106769214861399	0.293181483647556\\
0.000219944144362085	0.269603129149704\\
0.000334184344773136	0.261786354273599\\
0.000449489816094554	0.255563635581563\\
0.000565860558326339	0.251806522954051\\
0.000683296571468489	0.253152896451642\\
0.000801797855521006	0.241118929641618\\
0.000921364410483889	0.241017833893959\\
0.00101173841074098	0.235928744860802\\
0.001133169189797	0.231642015836054\\
0.00125566523976339	0.229739113499186\\
0.00134823636127311	0.235432277868317\\
0.00147259663533265	0.232296501508545\\
0.00159802218030254	0.231080427816239\\
0.00169279042306489	0.220448675420082\\
0.00182008019212793	0.216143700411282\\
0.00191624660296014	0.219751189040928\\
0.00201301222867943	0.218710882586404\\
0.00214296517501838	0.213937656003722\\
0.00224112896880753	0.213273501197021\\
0.00233989197748375	0.218807373704378\\
0.00247250810109862	0.231514716495292\\
0.0025726692778447	0.232529175265095\\
0.00267342966947786	0.231460735737529\\
0.00277478927599811	0.214836228545208\\
0.00287674809740543	0.217288921763666\\
0.00297930613369983	0.185480891084784\\
0.00308246338488132	0.1747586465116\\
0.00318621985094989	0.179128843927071\\
0.00329057553190553	0.168418448885894\\
0.00339553042774826	0.171541975342857\\
0.00350108453847807	0.172200654755931\\
0.00360723786409496	0.171890503525719\\
0.00371399040459894	0.169715645217034\\
0.00382134215998999	0.170194098840873\\
0.00392929313026812	0.169305411980727\\
0.00403784331543334	0.165449045646384\\
0.00414699271548563	0.165911755834385\\
0.00425674133042501	0.166041599228548\\
0.00433023997087742	0.165317178433923\\
0.00444098727729526	0.164231389747871\\
0.00455233379860019	0.16404735931258\\
0.0046642795347922	0.160654937754746\\
0.00473924292274636	0.16044370852324\\
0.00485218735041683	0.158552287423909\\
0.00496573099297439	0.151773103473682\\
0.00504175965183892	0.151239160711423\\
0.00515630198587494	0.154716512624673\\
0.00523299643905845	0.15455236208818\\
0.00534853746457294	0.159116331132521\\
0.00546467770497452	0.15892440286748\\
0.00554243742906839	0.148786115949257\\
0.00565957636094843	0.147930267596567\\
0.00573800187936129	0.144551818875188\\
0.0058561395027198	0.14497957458364\\
0.00593523081545163	0.144987591642459\\
0.00605436713028861	0.147999256635573\\
0.00613412423733942	0.137651230550138\\
0.00625425924365487	0.137713064014023\\
0.00633468214502465	0.137595714079684\\
0.00645581584281857	0.137138699952598\\
0.00653690453850734	0.13463653126821\\
0.0066182595519237	0.13385351598225\\
0.00674079141778747	0.132832705662893\\
0.00682281222552281	0.130960964955055\\
0.00694634278286505	0.128164792353794\\
0.00702902938491937	0.127942348220109\\
0.00711198230470127	0.130008430474478\\
0.00723691103011337	0.127922711916078\\
0.00732052974421426	0.126709757570548\\
0.00740441477604274	0.128402464206443\\
0.00748856612559881	0.128402621453931\\
0.00761529249567215	0.122523879950485\\
0.0077001096395472	0.131659739263652\\
0.00778519310114984	0.131575507563046\\
0.00787054288048007	0.111524868509592\\
0.00799906689521465	0.110632567442673\\
0.00808508246886386	0.111126587628189\\
0.00817136436024067	0.11067451817821\\
0.00825791256934506	0.110686758329964\\
0.00838823422874089	0.10515414173666\\
0.00847544823216426	0.104924833526147\\
0.00856292855331522	0.104417284317418\\
0.00865067519219378	0.104163774319652\\
0.00873868814879993	0.104670589181799\\
0.00882696742313367	0.104669292019078\\
0.00895988568037351	0.103661475765277\\
0.00904883074902623	0.101181752856023\\
0.00913804213540654	0.103539303686503\\
0.00922751983951444	0.0996074496007919\\
0.00931726386134994	0.100391283962197\\
0.00940727420091302	0.100842716629785\\
0.0094975508582037	0.100816411672427\\
0.00958809383322197	0.100026151912218\\
0.00967890312596783	0.0987302079853312\\
0.00976997873644128	0.0994685929125978\\
0.00986132066464232	0.099694069566598\\
0.00995292891057096	0.11117459571428\\
0.0100448034742272	0.107239608215635\\
0.010136944355611	0.106830310421906\\
0.0102293515547224	0.106823546028823\\
0.0103220250715614	0.106696443409018\\
0.010414964906128	0.106939466939494\\
0.0105081710584222	0.107893960397773\\
0.010601643528444	0.105764327291525\\
0.0106953823161933	0.105041102504907\\
0.0107893874216703	0.0998573378352639\\
0.0108836588448748	0.0952540850037497\\
0.010978196585807	0.0930116990837809\\
0.0110730006444667	0.092681119586929\\
0.011168071020854	0.0926925371328795\\
0.011263407714969	0.0996731228135219\\
0.0113590107268115	0.0993616781785779\\
0.0114548800563816	0.0840268106249027\\
0.0115510157036792	0.0836900259594158\\
0.0116474176687045	0.0859921769357738\\
0.0117440859514574	0.0860587691005935\\
0.0118410205519379	0.0857060698592256\\
0.0119382214701459	0.0831941215812697\\
0.0119869217983978	0.0831215650538898\\
0.0120845221931973	0.0855241509013442\\
0.0121823889057243	0.0854884705980464\\
0.0122805219359789	0.0847025827711947\\
0.0123789212839611	0.0878446776407128\\
0.0124775869496709	0.0875487628369377\\
0.0125765189331083	0.0878979627229753\\
0.0126260847939749	0.0881583660914303\\
0.0127254162540037	0.0879719580352005\\
0.0128250140317601	0.0879805563819004\\
0.012924878127244	0.0873703783243529\\
0.0130250085404556	0.0916038956190987\\
0.0130751736162092	0.0852241299606436\\
0.0131757035060122	0.0848446574887266\\
0.0132764997135427	0.08380620532207\\
0.0133775622388009	0.0821049040599996\\
0.0134788910817866	0.0866141892169004\\
0.0135296553724273	0.0865418481668375\\
0.0136313836920044	0.085298179740434\\
0.0137333783293091	0.0854193538185253\\
0.0138356392843414	0.0855160532214354\\
0.0139381665571013	0.0825537056519854\\
0.0139895300626291	0.0821313400651863\\
0.0140924568119804	0.082304207799501\\
0.0141956498790592	0.082059024185576\\
0.0142991092638657	0.0818577171508792\\
0.0143509388254168	0.0816825596259615\\
0.0144547976868146	0.0815031775207924\\
0.0145589228659401	0.0778684663396028\\
0.0146110853246506	0.0753762169981774\\
0.0147156099803675	0.0749952215776504\\
0.0148204009538119	0.0753031069781432\\
0.0149254582449839	0.0747771498224885\\
0.0149780867597177	0.0750259172200268\\
0.0150835435274811	0.0724372233637462\\
0.0151892666129721	0.0748850829572167\\
0.0152422280248655	0.0748908028058052\\
0.0153483505869478	0.0738139495484802\\
0.0154547394667578	0.0788487443717651\\
0.0155080337758106	0.0788642781686126\\
0.015614822132212	0.0796058446791781\\
0.0157218768063409	0.0791188795022773\\
0.0157755040125532	0.0783215639038051\\
0.0158829581632736	0.0774755713772201\\
0.0159906786317215	0.0773137278038331\\
0.0160446387350933	0.077381619296397\\
0.0161527586801326	0.0777454470246147\\
0.0162611449428995	0.0774342458307954\\
0.0163154379434308	0.0774314893566965\\
0.0164242236827891	0.0774574541158286\\
0.0164787164216161	0.0792720506602831\\
0.0165879016375658	0.0786939559352622\\
0.0166973531712431	0.0797452480045071\\
0.0188848883337522	0.0804367552983591\\
0.0210538528871247	0.0844095288430241\\
0.0231894661974792	0.0757165475409321\\
0.0253421596582969	0.0766687782416259\\
0.0274385319720919	0.0697561118453053\\
0.0295344074663291	0.0626891724025616\\
0.031623594253842	0.0600558972430574\\
0.0337001001857597	0.0497201977777983\\
0.0358325994199036	0.0514331841738834\\
0.0378683637918628	0.0495423033435913\\
0.0398746027119566	0.0341665653863624\\
0.0419258493280134	0.0370096719930946\\
0.0439406462312876	0.0369915938822829\\
0.0459970552794979	0.0414921937813558\\
0.0480103566717358	0.0392680020361721\\
0.0500620078167469	0.0381304994195745\\
0.0520641596803233	0.0375186118843562\\
0.0540122182816641	0.0351730016170108\\
0.0560832798572549	0.0362132423224959\\
0.0580050088194615	0.0344916930510849\\
0.060049740755918	0.0351376625451952\\
0.0620315909451285	0.0322906652192565\\
0.0640428026638059	0.0311744223509311\\
0.0659855399629577	0.0311010599071427\\
0.0679549090348687	0.031499189836619\\
0.0699509098795389	0.0316971560368845\\
0.0718717783614937	0.0294503555184443\\
0.0738166820183637	0.0264512998315403\\
0.0757856208501488	0.0261097503533056\\
0.0777785948568491	0.026428641213123\\
0.0796888464455976	0.0265485210547331\\
0.0816206697702811	0.0280357472733453\\
0.0835740648308994	0.0213299511252591\\
0.0855490316274528	0.020522644247505\\
0.087545570159941	0.0196596218488048\\
0.0894509972660583	0.0201891661071073\\
0.0913756658279942	0.0202636853657664\\
0.0933195758457486	0.0201500462189195\\
0.0952827273193214	0.0192263885625457\\
0.0971479762644699	0.0199410571490615\\
0.0991484787993375	0.017935520813116\\
0.101048881684528	0.0129952068109214\\
0.102966328904284	0.01304122625667\\
0.104900820458607	0.0134599477222186\\
0.106852356347495	0.0123659313285589\\
0.108697400961244	0.0126474439873919\\
0.110681960248353	0.0129347040352475\\
0.112557964297934	0.0112282031217154\\
0.114448948719693	0.0109784235771892\\
0.116354913513628	0.0103515836722444\\
0.118275858679741	0.010181055697047\\
0.12021178421803	0.0103130617174437\\
0.122162690128497	0.0105397232922823\\
0.123997051269607	0.0104589093235563\\
0.125976919232949	0.0105778077423388\\
0.127838311623411	0.0104990726750108\\
0.129847141639628	0.00999810969236781\\
0.13173556527944	0.00999290921171179\\
0.133637038487904	0.0098840879854523\\
0.13555156126502	0.0100346926191774\\
0.137341017105497	0.00855826465663741\\
0.13928070690787	0.00839239885123137\\
0.141233446278895	0.00919082899199796\\
0.143058388956573	0.00790143939145831\\
0.145036295352856	0.0079383565150579\\
0.146884607411131	0.00788836278668394\\
0.148744171393396	0.00777471413646994\\
0.150614987299652	0.00771963584659519\\
0.152497055129899	0.0063686421977355\\
0.154390374884137	0.00553337247029699\\
0.156294946562366	0.0047611095836281\\
0.158210770164585	0.00476089799675457\\
0.160137845690795	0.00391929012363727\\
0.16192667155285	0.00236546346043537\\
0.163875385394427	0.00102442795604627\\
0.163875385394427	1.64332802860911e-05\\
0.16192667155285	8.32868606149221e-05\\
0.160137845690795	0.000295732802865687\\
0.158210770164585	0.00027053676409881\\
0.156294946562366	0.000726934909352471\\
0.154390374884137	0.000709006584138266\\
0.152497055129899	0.00133185423911681\\
0.150614987299652	0.00159227217406561\\
0.148744171393396	0.0016579120472438\\
0.146884607411131	0.00207490929237912\\
0.145036295352856	0.00213530636865191\\
0.143058388956573	0.0023640889169289\\
0.141233446278895	0.0027389589615444\\
0.13928070690787	0.00304688903509453\\
0.137341017105497	0.00331491103884005\\
0.13555156126502	0.00314426359495628\\
0.133637038487904	0.00360094758297539\\
0.13173556527944	0.0036875098997109\\
0.129847141639628	0.00361865427061571\\
0.127838311623411	0.00385420231299877\\
0.125976919232949	0.00374752668653174\\
0.123997051269607	0.00363985813589132\\
0.122162690128497	0.00433080692143225\\
0.12021178421803	0.00520749396854424\\
0.118275858679741	0.00546456389970128\\
0.116354913513628	0.00490760755596262\\
0.114448948719693	0.00499493418417897\\
0.112557964297934	0.00511667780332805\\
0.110681960248353	0.00614186125029891\\
0.108697400961244	0.00644198411227878\\
0.106852356347495	0.0062586925281278\\
0.104900820458607	0.00538023414827241\\
0.102966328904284	0.0054709042582338\\
0.101048881684528	0.00522510981816181\\
0.0991484787993375	0.00548660941168732\\
0.0971479762644699	0.00549979735412934\\
0.0952827273193214	0.00572912080610468\\
0.0933195758457486	0.00536879175903817\\
0.0913756658279942	0.00598761365683174\\
0.0894509972660583	0.00551813402824449\\
0.087545570159941	0.00558480531193763\\
0.0855490316274528	0.00588518298572645\\
0.0835740648308994	0.00630205571917574\\
0.0816206697702811	0.00674257167656201\\
0.0796888464455976	0.0076356531960496\\
0.0777785948568491	0.0070368714470649\\
0.0757856208501488	0.0073872409232264\\
0.0738166820183637	0.00820098185876378\\
0.0718717783614937	0.00779815281065951\\
0.0699509098795389	0.00787255715159161\\
0.0679549090348687	0.0084693045056522\\
0.0659855399629577	0.00881970842903047\\
0.0640428026638059	0.00919288425310509\\
0.0620315909451285	0.0100240142404357\\
0.060049740755918	0.0096893840512704\\
0.0580050088194615	0.0115097122947612\\
0.0560832798572549	0.012348145305239\\
0.0540122182816641	0.0131696883977761\\
0.0520641596803233	0.0137357640034398\\
0.0500620078167469	0.0130131040176519\\
0.0480103566717358	0.0177000149984492\\
0.0459970552794979	0.0173669807140238\\
0.0439406462312876	0.0171787406411583\\
0.0419258493280134	0.0170311693531747\\
0.0398746027119566	0.0179690071432344\\
0.0378683637918628	0.0190863107263631\\
0.0358325994199036	0.0201760601674154\\
0.0337001001857597	0.0248615521539083\\
0.031623594253842	0.0278994556523198\\
0.0295344074663291	0.0277830883654541\\
0.0274385319720919	0.0283964953604396\\
0.0253421596582969	0.0323557024009441\\
0.0231894661974792	0.0325950863510699\\
0.0210538528871247	0.0346522770217723\\
0.0188848883337522	0.0407245223435063\\
0.0166973531712431	0.0437511667840309\\
0.0165879016375658	0.0455797460200094\\
0.0164787164216161	0.0452862261318611\\
0.0164242236827891	0.0458982966068745\\
0.0163154379434308	0.0457524327985233\\
0.0162611449428995	0.0457463406600253\\
0.0161527586801326	0.0464442815518013\\
0.0160446387350933	0.0464056612495562\\
0.0159906786317215	0.0454235304225307\\
0.0158829581632736	0.0445189204630376\\
0.0157755040125532	0.0449278638876232\\
0.0157218768063409	0.0450009205075403\\
0.015614822132212	0.0451220569143395\\
0.0155080337758106	0.0451532988029028\\
0.0154547394667578	0.0449234804060951\\
0.0153483505869478	0.0444004554083154\\
0.0152422280248655	0.04439079616886\\
0.0151892666129721	0.044278801198484\\
0.0150835435274811	0.0443354998322458\\
0.0149780867597177	0.0496464324645503\\
0.0149254582449839	0.0496468680652007\\
0.0148204009538119	0.0496260122702879\\
0.0147156099803675	0.0498784474616385\\
0.0146110853246506	0.049992386453704\\
0.0145589228659401	0.0499907255307278\\
0.0144547976868146	0.0499163050265147\\
0.0143509388254168	0.0500307200402726\\
0.0142991092638657	0.0517552826055326\\
0.0141956498790592	0.0506574576521663\\
0.0140924568119804	0.0509196354815908\\
0.0139895300626291	0.0488208712706434\\
0.0139381665571013	0.0489189129988272\\
0.0138356392843414	0.0491132675303165\\
0.0137333783293091	0.0492358654144208\\
0.0136313836920044	0.0493937453048566\\
0.0135296553724273	0.0500075976389474\\
0.0134788910817866	0.0501251218601483\\
0.0133775622388009	0.0501236322143407\\
0.0132764997135427	0.0505500031178938\\
0.0131757035060122	0.050059326574385\\
0.0130751736162092	0.0500117354938667\\
0.0130250085404556	0.0502067417700839\\
0.012924878127244	0.0500565462847879\\
0.0128250140317601	0.0503848876054931\\
0.0127254162540037	0.0507120532577995\\
0.0126260847939749	0.0507145748117433\\
0.0125765189331083	0.0505900216499157\\
0.0124775869496709	0.0525009495237521\\
0.0123789212839611	0.057803182943419\\
0.0122805219359789	0.057995879736618\\
0.0121823889057243	0.0582214731539005\\
0.0120845221931973	0.0573397197040086\\
0.0119869217983978	0.0585349259284584\\
0.0119382214701459	0.0582921082169095\\
0.0118410205519379	0.0578616851068489\\
0.0117440859514574	0.0578286928607524\\
0.0116474176687045	0.0588797605793552\\
0.0115510157036792	0.0603192154306509\\
0.0114548800563816	0.0546665870555999\\
0.0113590107268115	0.0604933097898016\\
0.011263407714969	0.0627144820112985\\
0.011168071020854	0.0624058495661581\\
0.0110730006444667	0.0638524238983871\\
0.010978196585807	0.0650211683528348\\
0.0108836588448748	0.0652271765667079\\
0.0107893874216703	0.0642754249502808\\
0.0106953823161933	0.0613904604671576\\
0.010601643528444	0.0611267786829689\\
0.0105081710584222	0.0612034492766884\\
0.010414964906128	0.0612793953667449\\
0.0103220250715614	0.0613837805504924\\
0.0102293515547224	0.0578420368216338\\
0.010136944355611	0.0574247314281096\\
0.0100448034742272	0.0593012242942977\\
0.00995292891057096	0.0602668821201817\\
0.00986132066464232	0.0601770321705249\\
0.00976997873644128	0.0609961334231694\\
0.00967890312596783	0.0611216747490769\\
0.00958809383322197	0.0613629684940742\\
0.0094975508582037	0.062914214495972\\
0.00940727420091302	0.0622020262741431\\
0.00931726386134994	0.0622549906894386\\
0.00922751983951444	0.0642295316629061\\
0.00913804213540654	0.0642343657375735\\
0.00904883074902623	0.0644730671847244\\
0.00895988568037351	0.0645016185120485\\
0.00882696742313367	0.0631941341659418\\
0.00873868814879993	0.0618721532937938\\
0.00865067519219378	0.0639009796294077\\
0.00856292855331522	0.064240203903895\\
0.00847544823216426	0.0619790070622623\\
0.00838823422874089	0.0608035821944344\\
0.00825791256934506	0.0612805612596375\\
0.00817136436024067	0.0733509980086145\\
0.00808508246886386	0.0730552617533594\\
0.00799906689521465	0.0733336022382273\\
0.00787054288048007	0.0764764275669012\\
0.00778519310114984	0.0713528191290589\\
0.0077001096395472	0.0764078634180699\\
0.00761529249567215	0.0761664147194885\\
0.00748856612559881	0.0769560112543129\\
0.00740441477604274	0.0812502085350853\\
0.00732052974421426	0.0793468090591141\\
0.00723691103011337	0.0793241155047402\\
0.00711198230470127	0.0799289467502724\\
0.00702902938491937	0.0797789486022461\\
0.00694634278286505	0.0798895591894843\\
0.00682281222552281	0.080534701479968\\
0.00674079141778747	0.0816570767472483\\
0.0066182595519237	0.084021240933179\\
0.00653690453850734	0.083076478174268\\
0.00645581584281857	0.0805562700792308\\
0.00633468214502465	0.0854449452473598\\
0.00625425924365487	0.0843258945117107\\
0.00613412423733942	0.0877507118429333\\
0.00605436713028861	0.0917478873397026\\
0.00593523081545163	0.0918694471020081\\
0.0058561395027198	0.091495490690238\\
0.00573800187936129	0.0920572291584053\\
0.00565957636094843	0.0948936979086918\\
0.00554243742906839	0.0958404198657745\\
0.00546467770497452	0.0958710624006549\\
0.00534853746457294	0.0966056220624915\\
0.00523299643905845	0.0978498700327723\\
0.00515630198587494	0.100454182455578\\
0.00504175965183892	0.0969821780270033\\
0.00496573099297439	0.0988767483671566\\
0.00485218735041683	0.100178240993217\\
0.00473924292274636	0.0998433831923938\\
0.0046642795347922	0.099854746123327\\
0.00455233379860019	0.10261440630475\\
0.00444098727729526	0.102933412723356\\
0.00433023997087742	0.101774543675958\\
0.00425674133042501	0.103109069116923\\
0.00414699271548563	0.101989402105948\\
0.00403784331543334	0.110194155806891\\
0.00392929313026812	0.109304203015561\\
0.00382134215998999	0.109534210915368\\
0.00371399040459894	0.108904181449587\\
0.00360723786409496	0.111883602382168\\
0.00350108453847807	0.114677409003346\\
0.00339553042774826	0.115692858605287\\
0.00329057553190553	0.11438161309145\\
0.00318621985094989	0.118109949285398\\
0.00308246338488132	0.117507686470424\\
0.00297930613369983	0.111717411479788\\
0.00287674809740543	0.114525929121111\\
0.00277478927599811	0.115098259962397\\
0.00267342966947786	0.121974629899124\\
0.0025726692778447	0.116422999685409\\
0.00247250810109862	0.127979804508112\\
0.00233989197748375	0.121584331429129\\
0.00224112896880753	0.121581626479907\\
0.00214296517501838	0.119838949173617\\
0.00201301222867943	0.130906847737999\\
0.00191624660296014	0.132122710608414\\
0.00182008019212793	0.125635908443483\\
0.00169279042306489	0.120077607844459\\
0.00159802218030254	0.127622270284702\\
0.00147259663533265	0.119320452750258\\
0.00134823636127311	0.138819128991401\\
0.00125566523976339	0.127765860230842\\
0.001133169189797	0.144128977954244\\
0.00101173841074098	0.143497746738536\\
0.000921364410483889	0.144331762035725\\
0.000801797855521006	0.145659389130389\\
0.000683296571468489	0.147749346502486\\
0.000565860558326339	0.14725138604483\\
0.000449489816094554	0.154910622747959\\
0.000334184344773136	0.161788885137884\\
0.000219944144362085	0.175994871514399\\
0.000106769214861399	0.179286136656721\\
-3.32014097967548e-05	0.175445486848434\\
-0.000143979479749116	0.175748304916465\\
-0.000280954029971865	0.175514838181182\\
-0.000389335240375902	0.205338786097388\\
-0.000523313716163246	0.206114187767573\\
-0.000629298067018959	0.221749038770261\\
-0.000760280468370898	0.215981880030374\\
-0.000889598383925389	0.227861821346124\\
-0.00101725181368243	0.224698227346466\\
-0.00114324075764203	0.226267048450675\\
-0.00129223036914091	0.236286296755944\\
-0.00141455744434613	0.247349527011598\\
-0.00155915281333975	0.244297357781952\\
-0.00170135132278505	0.244600730807345\\
-0.00184115297268203	0.245913861744059\\
-0.00197855776303068	0.259818107803106\\
-0.00211356569383101	0.278966892465077\\
-0.00226804558228004	0.304323977158505\\
-0.00241926307856607	0.296404769168862\\
-0.0025672181826891	0.317890860855014\\
-0.00273231496434441	0.354420913258924\\
-0.00291295551716645	0.433904632874938\\
-0.00308820313600475	0.429795258179649\\
-0.00325805782085933	0.493604721173798\\
-0.00345833425372838	0.529245674962748\\
-0.00366762967343815	0.560479541789623\\
-0.00391576661311605	0.803312328244573\\
-0.0042085682468717	0.828939653838013\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0054165	4.01875137573545\\
0.0066155	2.41258337141364\\
0.007815	1.8391061196388\\
0.009004	1.75942200308223\\
0.010222	1.78740107848655\\
0.0114425	1.41702518853446\\
0.012674	0.919457909632997\\
0.0139255	0.788089946415798\\
0.015166	0.601413852951223\\
0.0164225	0.635532897258867\\
0.0176815	0.590610346064648\\
0.0189315	0.613307107100146\\
0.020213	0.459362191394265\\
0.021483	0.318705199733274\\
0.0227785	0.282408720640145\\
0.024065	0.178279768019538\\
0.0253815	0.156776489465569\\
0.026689	0.116781819488824\\
0.028015	0.106921910363807\\
0.029332	0.103208726266033\\
0.03068	0.0905252933047304\\
0.032023	0.046809000818043\\
0.033369	0.0336326105160923\\
0.034731	0.0275834057466918\\
0.0360995	0.0177048549001814\\
0.037486	0.0155729293187413\\
0.0388755	0.0108563885821105\\
0.0402665	0.00802437566730651\\
0.0416675	0.00340812994900678\\
0.0430795	0.0027951682611383\\
0.0445005	0.00176271552386914\\
0.045919	0.00154334831095362\\
0.0473585	0.00136791208299454\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0054165	4.01875137573545\\
0.0066155	2.41258337141364\\
0.007815	1.8391061196388\\
0.009004	1.75942200308223\\
0.010222	1.78740107848655\\
0.0114425	1.41702518853447\\
0.012674	0.919457909633\\
0.0139255	0.788089946415801\\
0.015166	0.601413852951226\\
0.0164225	0.635532897258874\\
0.0176815	0.590610346064654\\
0.0189315	0.613307107100155\\
0.020213	0.459362191394272\\
0.021483	0.318705199733283\\
0.0227785	0.282408720640152\\
0.024065	0.178279768019545\\
0.0253815	0.156776489465574\\
0.026689	0.116781819488832\\
0.028015	0.106921910363824\\
0.029332	0.103208726266043\\
0.03068	0.0905252933047417\\
0.032023	0.0468090008180581\\
0.033369	0.0336326105161036\\
0.034731	0.0275834057467025\\
0.0360995	0.0177048549001976\\
0.037486	0.0155729293187483\\
0.0388755	0.0108563885821258\\
0.0402665	0.00802437566731474\\
0.0416675	0.00340812994902148\\
0.0430795	0.00279516826115127\\
0.0445005	0.00176271552388115\\
0.045919	0.00154334831096568\\
0.0473585	0.001367912083005\\
0.0473585	0.00136791208297921\\
0.045919	0.00154334831094292\\
0.0445005	0.00176271552385751\\
0.0430795	0.0027951682611286\\
0.0416675	0.00340812994899068\\
0.0402665	0.00802437566729409\\
0.0388755	0.0108563885820995\\
0.037486	0.0155729293187271\\
0.0360995	0.0177048549001688\\
0.034731	0.0275834057466773\\
0.033369	0.0336326105160846\\
0.032023	0.046809000818036\\
0.03068	0.0905252933047149\\
0.029332	0.103208726266022\\
0.028015	0.10692191036379\\
0.026689	0.116781819488811\\
0.0253815	0.156776489465557\\
0.024065	0.178279768019526\\
0.0227785	0.282408720640133\\
0.021483	0.318705199733266\\
0.020213	0.459362191394257\\
0.0189315	0.613307107100138\\
0.0176815	0.590610346064645\\
0.0164225	0.635532897258862\\
0.015166	0.60141385295122\\
0.0139255	0.788089946415796\\
0.012674	0.919457909632995\\
0.0114425	1.41702518853446\\
0.010222	1.78740107848654\\
0.009004	1.75942200308223\\
0.007815	1.8391061196388\\
0.0066155	2.41258337141363\\
0.0054165	4.01875137573544\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005594	13.3921620481685\\
0.006815	14.1426790980791\\
0.0080355	16.1923578425341\\
0.009276	14.2316702437232\\
0.010503	33.560494142563\\
0.011733	14.1406577383943\\
0.0129625	14.2301834213254\\
0.014222	13.2765723231976\\
0.015472	10.741207018853\\
0.0167295	7.01551060385701\\
0.017993	6.34139059968322\\
0.019253	4.85859621059579\\
0.0205325	3.66550975131199\\
0.021827	1.77560887768067\\
0.0231285	1.79250738652134\\
0.0244295	1.24678385138323\\
0.0257305	0.985566977156152\\
0.027035	0.625144426604191\\
0.028348	0.687727552646256\\
0.0296645	0.582850774398293\\
0.0309945	0.432967204371383\\
0.0323695	0.348082485130097\\
0.033727	0.130141279172407\\
0.0350845	0.118735059501427\\
0.0364455	0.074495164637703\\
0.0378145	0.0684287398978151\\
0.0391945	0.0341881320899575\\
0.0405905	0.0224269110694396\\
0.0419895	0.0183027377865896\\
0.043384	0.0112947705894081\\
0.044787	0.00947464789204557\\
0.046191	0.00441601807318393\\
0.0476135	0.00384040102637128\\
0.0490465	0.00321641761902454\\
0.050486	0.0011456082664623\\
0.0519455	0.00116477761769131\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005594	13.3921620481685\\
0.006815	14.1426790980791\\
0.0080355	16.1923578425341\\
0.009276	14.2316702437232\\
0.010503	33.560494142563\\
0.011733	14.1406577383943\\
0.0129625	14.2301834213254\\
0.014222	13.2765723231977\\
0.015472	10.741207018853\\
0.0167295	7.01551060385702\\
0.017993	6.34139059968324\\
0.019253	4.85859621059582\\
0.0205325	3.66550975131203\\
0.021827	1.77560887768069\\
0.0231285	1.79250738652139\\
0.0244295	1.24678385138325\\
0.0257305	0.985566977156193\\
0.027035	0.625144426604227\\
0.028348	0.687727552646299\\
0.0296645	0.582850774398335\\
0.0309945	0.43296720437143\\
0.0323695	0.348082485130121\\
0.033727	0.130141279172437\\
0.0350845	0.118735059501456\\
0.0364455	0.0744951646377312\\
0.0378145	0.0684287398978314\\
0.0391945	0.0341881320899908\\
0.0405905	0.0224269110694821\\
0.0419895	0.0183027377866318\\
0.043384	0.011294770589429\\
0.044787	0.00947464789207388\\
0.046191	0.00441601807320094\\
0.0476135	0.00384040102640674\\
0.0490465	0.00321641761909764\\
0.050486	0.00114560826648832\\
0.0519455	0.00116477761771873\\
0.0519455	0.00116477761767049\\
0.050486	0.00114560826642869\\
0.0490465	0.00321641761897048\\
0.0476135	0.00384040102633275\\
0.046191	0.0044160180731639\\
0.044787	0.00947464789201664\\
0.043384	0.0112947705893908\\
0.0419895	0.0183027377865546\\
0.0405905	0.0224269110693991\\
0.0391945	0.03418813208993\\
0.0378145	0.0684287398977926\\
0.0364455	0.0744951646376769\\
0.0350845	0.1187350595014\\
0.033727	0.130141279172375\\
0.0323695	0.348082485130074\\
0.0309945	0.432967204371346\\
0.0296645	0.582850774398246\\
0.028348	0.687727552646227\\
0.027035	0.625144426604166\\
0.0257305	0.9855669771561\\
0.0244295	1.2467838513832\\
0.0231285	1.7925073865213\\
0.021827	1.77560887768063\\
0.0205325	3.66550975131195\\
0.019253	4.85859621059576\\
0.017993	6.34139059968319\\
0.0167295	7.01551060385698\\
0.015472	10.741207018853\\
0.014222	13.2765723231976\\
0.0129625	14.2301834213254\\
0.011733	14.1406577383942\\
0.010503	33.560494142563\\
0.009276	14.2316702437232\\
0.0080355	16.1923578425341\\
0.006815	14.1426790980791\\
0.005594	13.3921620481685\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000612,
xmax=0.27226308490859,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00923967889113145	0.196514004113498\\
-0.00826698668823594	0.129844306376827\\
-0.00747705649765576	0.100030963395273\\
-0.00683112615869633	0.0859336097482427\\
-0.00622810203568936	0.0749605629805161\\
-0.00572694855871152	0.0686424975925825\\
-0.00521880198848603	0.0623329875618483\\
-0.0047036623250129	0.0563823148633162\\
-0.00423988965697704	0.0525569790899734\\
-0.00382955601200737	0.050291913065369\\
-0.00341499197729529	0.0475343285710517\\
-0.00299619755284081	0.0448626263172064\\
-0.00263386385841139	0.0430680695193561\\
-0.00226842212253857	0.04184200895197\\
-0.00189987234522235	0.0403225410403737\\
-0.00152821452646273	0.0378665684067111\\
-0.00115344866625971	0.0367058920014142\\
-0.000838769584432378	0.0359279097594765\\
-0.000458305648249799	0.0349372005829029\\
-0.000138878169772831	0.0339300674701562\\
0.000182707670817608	0.0331281369671178\\
0.000506451873521517	0.03210090274456\\
0.000832354438338897	0.0315076104161281\\
0.0010946305109145	0.0307064285174763\\
0.00142441812753613	0.0301007854249974\\
0.00168980224155513	0.0296130285734706\\
0.00202347490998101	0.028474258283728\\
0.0022919670654434	0.027541944144489\\
0.00262952478567353	0.0269739125070092\\
0.00290112498257933	0.0264247823700171\\
0.00317410653123774	0.0258175854543887\\
0.00344846943164878	0.0250865748063864\\
0.00372421368381245	0.024713649332032\\
0.00400133928772873	0.0244731714438371\\
0.00427984624339763	0.0236545603957664\\
0.00455973455081916	0.0233610861647362\\
0.00477055729347296	0.0231514918465104\\
0.00505286296646157	0.022895594784096\\
0.00533654999120281	0.0226560670613644\\
0.00555022177184639	0.0221714584194343\\
0.00583632616215471	0.0219285354435923\\
0.00612381190421566	0.0215704439020913\\
0.00634033272284902	0.0213012044180928\\
0.00663023583047705	0.0210357318252423\\
0.00684856967328573	0.0206921711671783\\
0.00706768052645526	0.0203829787871855\\
0.00736103701346485	0.0202200398860392\\
0.00758196089080969	0.0190925495958507\\
0.00780366177851539	0.0188136200006577\\
0.00810047164490652	0.0184757445647969\\
0.00832398555678754	0.0182090066448049\\
0.00854827647902939	0.0179768993092271\\
0.00877334441163211	0.0177395905349942\\
0.00899918935459566	0.0171975645657427\\
0.00922581130792007	0.0170672402185441\\
0.00945321027160533	0.0169027918632102\\
0.00968138624565144	0.0167827257383865\\
0.0099103392300584	0.0164827313593209\\
0.0101400692248262	0.0162570238024168\\
0.0103705762299549	0.0161467858065691\\
0.0106018602454444	0.0159964918133768\\
0.0108339212712947	0.015921423333604\\
0.0110667593075059	0.0155775021402957\\
0.011300374354078	0.0154881360714845\\
0.0115347664110109	0.0154084569272194\\
0.0117699354783046	0.0153020677489742\\
0.0120058815559592	0.0152036051803135\\
0.012163610613485	0.0151334790178872\\
0.0124008517084077	0.0149431118550087\\
0.0126388698136912	0.014780006117247\\
0.0128776649293356	0.0146256399928808\\
0.0130372933455212	0.0145750427054455\\
0.0132773834784337	0.0145291422740962\\
0.013518250621707	0.0141488203850932\\
0.0136792603896452	0.0140376054573475\\
0.0139214225501866	0.0138766177605464\\
0.0140832956629703	0.0138067647108593\\
0.0143267528407798	0.0136339046666643\\
0.0145709870289501	0.0135562874720312\\
0.0147342414934863	0.0134910634725954\\
0.0149797706989247	0.013383092246584\\
0.0151438885083064	0.0132663734237457\\
0.0153907127310129	0.0131973081236759\\
0.0155556938852399	0.0131546212925787\\
0.0158038131252145	0.0129941103339617\\
0.0159696576242869	0.0129361769029123\\
0.0162190718815296	0.0128920408579854\\
0.0163857797254474	0.0128221514717916\\
0.0166364889999581	0.0127116151952089\\
0.0168040601887213	0.0126683275990848\\
0.0169719767154226	0.0126075229441296\\
0.0172244990141087	0.0124758910081665\\
0.0173932788856554	0.0123256606221219\\
0.0176470962016096	0.0121719580073993\\
0.0178167394180017	0.0120620481800998\\
0.017986727972332	0.0119925981258758\\
0.0182423583124614	0.0119426071836682\\
0.0184132102116371	0.0117879852829458\\
0.0185844074487509	0.011723839186391\\
0.0187559500238029	0.0114613368457112\\
0.0190139113950149	0.0113740606392333\\
0.0191863173149123	0.0112975576441356\\
0.0193590685727478	0.0112230958970939\\
0.0195321651685215	0.0111267392621284\\
0.019792457570816	0.01096363430564\\
0.0199664175114351	0.0109494225438807\\
0.0201407227899923	0.0106944933139783\\
0.0203153734064877	0.0106049137665478\\
0.0205779968398648	0.0104825452977484\\
0.0207535108012055	0.0104631880864623\\
0.0209293701004845	0.0104301439587514\\
0.0211055747377015	0.0104153042755475\\
0.0212821247128568	0.0103856129660566\\
0.0214590200259501	0.0103683726696728\\
0.0217250105042243	0.0103154953108322\\
0.021902769162163	0.0102859054523264\\
0.02208087315804	0.0101951551584022\\
0.022259322491855	0.0101569856326362\\
0.0224381171636083	0.0100580663717895\\
0.0226172571732997	0.0100096039804707\\
0.0227967425209292	0.00996375709451712\\
0.0229765732064969	0.00994573911125345\\
0.0231567492300028	0.00989539066404983\\
0.0233372705914468	0.00982143767654015\\
0.023518137290829	0.00979809776523906\\
0.0236993493281493	0.00977745715084799\\
0.0238809067034078	0.00976139301154225\\
0.0240628094166044	0.00973109357566945\\
0.0242450574677392	0.00967996621510341\\
0.0244276508568122	0.00950002977312101\\
0.0246105895838233	0.00939059627054156\\
0.0247938736487725	0.00935296559601946\\
0.0249775030516599	0.00933005435601065\\
0.0251614777924855	0.00924047379886219\\
0.0253457978712492	0.00915581642154736\\
0.0255304632879511	0.00910261534043244\\
0.0257154740425911	0.00905581721823351\\
0.0259008301351693	0.00898513017469752\\
0.0260865315656857	0.00895398538483837\\
0.0262725783341402	0.00887623840851465\\
0.0264589704405328	0.00884913624973201\\
0.0266457078848636	0.00874317773106664\\
0.0268327906671326	0.00869866639704657\\
0.0270202187873397	0.00866356373254823\\
0.027207992245485	0.00865036267776031\\
0.0273961110415684	0.00855888860982954\\
0.02758457517559	0.00853857145336859\\
0.0276789367443276	0.00852453411950698\\
0.0278679188852565	0.00848656737716345\\
0.0280572463641234	0.00847724411278709\\
0.0282469191809286	0.00846858865864329\\
0.0284369373356719	0.00843688946197325\\
0.0286273008283533	0.00830761902389744\\
0.0288180096589729	0.00828070385155925\\
0.0289134935760095	0.00827013820086378\\
0.0291047204135363	0.00824917936408637\\
0.0292962925890013	0.00818836731611469\\
0.0294882101024045	0.00811756143068958\\
0.0296804729537458	0.00810911695795451\\
0.0297767338811432	0.00808745951545599\\
0.0299695147393917	0.00807646690808705\\
0.0301626409355784	0.00806396483933178\\
0.0303561124697033	0.00805728756228329\\
0.0305499293417663	0.00797835895212528\\
0.0306469672795246	0.00797620799011288\\
0.0308413021584948	0.00796636031155285\\
0.0310359823754032	0.00796101456185792\\
0.0312310079302497	0.00795541332503816\\
0.0314263788230344	0.00792200911924531\\
0.0315241937711536	0.00790395169484611\\
0.0317200826708455	0.00789388430935881\\
0.0319163169084756	0.00775360910643767\\
0.0321128964840438	0.00771700103930626\\
0.0322113157735547	0.0076444184920973\\
0.0324084133560302	0.00756956925051343\\
0.0326058562764438	0.00751056931740803\\
0.0327047072383775	0.00750603929934587\\
0.0329026681656983	0.00747125089385782\\
0.0331009744309573	0.00743817534579273\\
0.0332996260341545	0.00735338837518275\\
0.0333990813374799	0.00729344920402938\\
0.0335982509475843	0.0072334987795328\\
0.0337977658956269	0.00722295675975783\\
0.033897652871375	0.00721293497253201\\
0.0340976858263247	0.00705337846954859\\
0.0342980641192127	0.00703052679556529\\
0.0343983827673835	0.00702482807983465\\
0.0345992790671787	0.006997148652544\\
0.034800520704912	0.00698291644064658\\
0.0349012710255055	0.00697861153422512\\
0.035103030670146	0.00684483059881259\\
0.0353051356527248	0.00681160633671079\\
0.0354063176457409	0.00678128291979911\\
0.0356089406352269	0.006718815928312\\
0.035811908962651	0.00669226774352266\\
0.0359135226280899	0.00668869258839585\\
0.0361170089624212	0.0066622994610278\\
0.0362188816313137	0.00664155744254241\\
0.0364228859725523	0.0066374877668303\\
0.036627235651729	0.00652310816629128\\
0.0406810788160641	0.00591103271775719\\
0.044648418872618	0.00538617775567604\\
0.048510089565823	0.00486992409895555\\
0.0523626971610148	0.00472171298933783\\
0.0560798499956919	0.00447159238347805\\
0.0597651474284375	0.00431600118217674\\
0.0634105603521894	0.00386728653029153\\
0.0670083186633393	0.00345806768086555\\
0.0706786842759864	0.00329497549378209\\
0.0741611900960036	0.00309584309409212\\
0.0775741986788304	0.00291604155440163\\
0.0810455693732055	0.00271764166595451\\
0.0844384640439981	0.00261326498828641\\
0.0878853177676275	0.00251776897797066\\
0.0912450620192205	0.00242481923213638\\
0.0946545349339079	0.00237014375623222\\
0.0979686102660432	0.0022614725619004\\
0.101181330936193	0.00218172472331606\\
0.104584762459826	0.00207684822599755\\
0.107732129948044	0.00195891072381067\\
0.111070208289744	0.00187035359195976\\
0.1142955358175	0.00176925143074135\\
0.117558936852938	0.00169420252335275\\
0.12070233497773	0.00158578761917192\\
0.123880266896338	0.00154847646710993\\
0.127092732608761	0.00147995967371191\\
0.130176561962085	0.00146160595277022\\
0.133291558064327	0.00142572471574487\\
0.136437720915488	0.00139081151823224\\
0.139615050515567	0.00135555752235622\\
0.142653901625309	0.00129523461535707\\
0.145720725108042	0.00124896722306176\\
0.148815520963765	0.00121587808231483\\
0.151938289192479	0.00116102039765443\\
0.155089029794184	0.00112042607726126\\
0.1580904137605	0.00110433982245101\\
0.161116748392847	0.00105929193403635\\
0.164168033691226	0.00101196188854613\\
0.167244269655637	0.000940234438115051\\
0.170162342867236	0.000908836494400752\\
0.173287012477474	0.000871760961328522\\
0.176250670296909	0.00083198612615833\\
0.179236429744387	0.000755855114877102\\
0.182244290819906	0.000733747537455352\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00923967889113145	0.223665559737225\\
-0.00826698668823594	0.149361405677549\\
-0.00747705649765576	0.122452443101228\\
-0.00683112615869633	0.104695749460538\\
-0.00622810203568936	0.0862405643087579\\
-0.00572694855871152	0.0794269637706475\\
-0.00521880198848603	0.0757165129987377\\
-0.0047036623250129	0.0679578424649007\\
-0.00423988965697704	0.0598613795813532\\
-0.00382955601200737	0.0587777382431357\\
-0.00341499197729529	0.0562361264080652\\
-0.00299619755284081	0.0520850016354504\\
-0.00263386385841139	0.0514955845164163\\
-0.00226842212253857	0.0500290364028293\\
-0.00189987234522235	0.0486346310373176\\
-0.00152821452646273	0.047860770653116\\
-0.00115344866625971	0.0469961955660814\\
-0.000838769584432378	0.0468378189794462\\
-0.000458305648249799	0.045685927018791\\
-0.000138878169772831	0.0451601553091858\\
0.000182707670817608	0.0448917108016686\\
0.000506451873521517	0.0427080183058976\\
0.000832354438338897	0.0416209018017536\\
0.0010946305109145	0.0412305356167298\\
0.00142441812753613	0.0403259998586514\\
0.00168980224155513	0.0397010540377378\\
0.00202347490998101	0.039337263478367\\
0.0022919670654434	0.0372802237578674\\
0.00262952478567353	0.0368711052395628\\
0.00290112498257933	0.0366328758581468\\
0.00317410653123774	0.0365495806362354\\
0.00344846943164878	0.0359593792355614\\
0.00372421368381245	0.0357515360114433\\
0.00400133928772873	0.0355611840849153\\
0.00427984624339763	0.0355191656648842\\
0.00455973455081916	0.035367006276711\\
0.00477055729347296	0.0353348983063872\\
0.00505286296646157	0.0350958729437194\\
0.00533654999120281	0.034811927003756\\
0.00555022177184639	0.0346922775504288\\
0.00583632616215471	0.0345219839658796\\
0.00612381190421566	0.0341630574103599\\
0.00634033272284902	0.0338490243760512\\
0.00663023583047705	0.033673673505959\\
0.00684856967328573	0.0336534078924702\\
0.00706768052645526	0.0336339792147068\\
0.00736103701346485	0.0334968259676745\\
0.00758196089080969	0.0236222895361421\\
0.00780366177851539	0.0235990804312405\\
0.00810047164490652	0.0233668952622116\\
0.00832398555678754	0.0233537173351685\\
0.00854827647902939	0.0232559524532939\\
0.00877334441163211	0.0231882274951282\\
0.00899918935459566	0.0231653047290336\\
0.00922581130792007	0.0230540476506677\\
0.00945321027160533	0.0230462955855991\\
0.00968138624565144	0.0230253282770368\\
0.0099103392300584	0.0223759156859061\\
0.0101400692248262	0.0222880333487062\\
0.0103705762299549	0.0221781369056432\\
0.0106018602454444	0.0220809379908542\\
0.0108339212712947	0.0220521091114487\\
0.0110667593075059	0.0220404066263233\\
0.011300374354078	0.0218922927308491\\
0.0115347664110109	0.0218576300619141\\
0.0117699354783046	0.0218419736511432\\
0.0120058815559592	0.0218288044128413\\
0.012163610613485	0.0218094054988814\\
0.0124008517084077	0.0217734764788898\\
0.0126388698136912	0.0216320075360173\\
0.0128776649293356	0.0215720541373623\\
0.0130372933455212	0.021494246451074\\
0.0132773834784337	0.0214813808928213\\
0.013518250621707	0.0190239437084529\\
0.0136792603896452	0.0189305919075342\\
0.0139214225501866	0.0188150168750305\\
0.0140832956629703	0.0187901731853505\\
0.0143267528407798	0.0187814039558475\\
0.0145709870289501	0.0185659267508612\\
0.0147342414934863	0.0185612840786967\\
0.0149797706989247	0.0185575853135524\\
0.0151438885083064	0.0185408847956051\\
0.0153907127310129	0.0184739329024383\\
0.0155556938852399	0.0182083303186261\\
0.0158038131252145	0.0181811848145645\\
0.0159696576242869	0.0181674514871846\\
0.0162190718815296	0.0181417038376886\\
0.0163857797254474	0.0181357759625171\\
0.0166364889999581	0.0181187219409166\\
0.0168040601887213	0.018076073147516\\
0.0169719767154226	0.0180728167678961\\
0.0172244990141087	0.0176212241961011\\
0.0173932788856554	0.0176085457720113\\
0.0176470962016096	0.0175944009492124\\
0.0178167394180017	0.0168478906346007\\
0.017986727972332	0.0168377038856293\\
0.0182423583124614	0.0168151422890098\\
0.0184132102116371	0.0164483244355128\\
0.0185844074487509	0.0164170415688958\\
0.0187559500238029	0.0144909535982837\\
0.0190139113950149	0.0144755460266233\\
0.0191863173149123	0.0144217770122018\\
0.0193590685727478	0.0143801931398999\\
0.0195321651685215	0.0143786390241037\\
0.019792457570816	0.0143094891681671\\
0.0199664175114351	0.0142683956557438\\
0.0201407227899923	0.0138563328479164\\
0.0203153734064877	0.0133646120404747\\
0.0205779968398648	0.0133287971802879\\
0.0207535108012055	0.0133016852032419\\
0.0209293701004845	0.0132901847441062\\
0.0211055747377015	0.0132720506343214\\
0.0212821247128568	0.0132052948477634\\
0.0214590200259501	0.0132031398042051\\
0.0217250105042243	0.013198750189765\\
0.021902769162163	0.0131808234550742\\
0.02208087315804	0.0131799156328763\\
0.022259322491855	0.0131777785391108\\
0.0224381171636083	0.0131744781355416\\
0.0226172571732997	0.0131699856135462\\
0.0227967425209292	0.0131687354324175\\
0.0229765732064969	0.0131664755609653\\
0.0231567492300028	0.0128949984038854\\
0.0233372705914468	0.0127627302310233\\
0.023518137290829	0.0127532858793613\\
0.0236993493281493	0.0127516386381105\\
0.0238809067034078	0.0127416454020134\\
0.0240628094166044	0.0127377724592589\\
0.0242450574677392	0.0127280066213641\\
0.0244276508568122	0.0127219678468828\\
0.0246105895838233	0.0127207293342467\\
0.0247938736487725	0.0127183977236313\\
0.0249775030516599	0.0127084422627856\\
0.0251614777924855	0.0121330734989149\\
0.0253457978712492	0.0121233702428767\\
0.0255304632879511	0.01211550614388\\
0.0257154740425911	0.0121072016670043\\
0.0259008301351693	0.011799514846174\\
0.0260865315656857	0.0117985696196061\\
0.0262725783341402	0.011796761993275\\
0.0264589704405328	0.0117941249679231\\
0.0266457078848636	0.0117896934223836\\
0.0268327906671326	0.0117880663213143\\
0.0270202187873397	0.0116502505715238\\
0.027207992245485	0.0116384471745292\\
0.0273961110415684	0.01162725841783\\
0.02758457517559	0.0116200210169325\\
0.0276789367443276	0.0116196868275922\\
0.0278679188852565	0.01158487296274\\
0.0280572463641234	0.0115752871043861\\
0.0282469191809286	0.0115510272192926\\
0.0284369373356719	0.0115473077755573\\
0.0286273008283533	0.0115444328419411\\
0.0288180096589729	0.0115362702044967\\
0.0289134935760095	0.0114566730591302\\
0.0291047204135363	0.0113499680373588\\
0.0292962925890013	0.0108673035847741\\
0.0294882101024045	0.0108636345472789\\
0.0296804729537458	0.0108524063388345\\
0.0297767338811432	0.0108506921117215\\
0.0299695147393917	0.0108441286435959\\
0.0301626409355784	0.0108338421859427\\
0.0303561124697033	0.0108331224633434\\
0.0305499293417663	0.010830643807415\\
0.0306469672795246	0.0108299202612026\\
0.0308413021584948	0.0108238930298112\\
0.0310359823754032	0.0108207235708694\\
0.0312310079302497	0.0108187549332519\\
0.0314263788230344	0.0108047073323781\\
0.0315241937711536	0.0107383443900327\\
0.0317200826708455	0.0107350318641583\\
0.0319163169084756	0.0107327513752472\\
0.0321128964840438	0.0107320502534362\\
0.0322113157735547	0.0107305721910865\\
0.0324084133560302	0.0107232377357881\\
0.0326058562764438	0.0107206050006715\\
0.0327047072383775	0.0107157470204107\\
0.0329026681656983	0.0107155063235709\\
0.0331009744309573	0.010710879631697\\
0.0332996260341545	0.0107051215465618\\
0.0333990813374799	0.0107041439279892\\
0.0335982509475843	0.0106662601126911\\
0.0337977658956269	0.0106577159998267\\
0.033897652871375	0.0106565705645227\\
0.0340976858263247	0.0106555082980979\\
0.0342980641192127	0.0106353944373297\\
0.0343983827673835	0.0106347215387149\\
0.0345992790671787	0.0106328309391857\\
0.034800520704912	0.0105482075758798\\
0.0349012710255055	0.0105482112963293\\
0.035103030670146	0.0105465952779587\\
0.0353051356527248	0.0104756080070667\\
0.0354063176457409	0.0104514622620251\\
0.0356089406352269	0.0104496784234588\\
0.035811908962651	0.0104467678804004\\
0.0359135226280899	0.0104457801149124\\
0.0361170089624212	0.0104294929645744\\
0.0362188816313137	0.010428432346962\\
0.0364228859725523	0.0104272760750418\\
0.036627235651729	0.0104092171015124\\
0.0406810788160641	0.00786215333014252\\
0.044648418872618	0.00714262941048157\\
0.048510089565823	0.00704714939281196\\
0.0523626971610148	0.00695803594075159\\
0.0560798499956919	0.00688120600692637\\
0.0597651474284375	0.00652648637952213\\
0.0634105603521894	0.00498452787044994\\
0.0670083186633393	0.00466829649138165\\
0.0706786842759864	0.00454992316086692\\
0.0741611900960036	0.00446671800721172\\
0.0775741986788304	0.00431188693156266\\
0.0810455693732055	0.00384532393521396\\
0.0844384640439981	0.00368546291442757\\
0.0878853177676275	0.0035474475136393\\
0.0912450620192205	0.00353715626766305\\
0.0946545349339079	0.00346187579326154\\
0.0979686102660432	0.0032081579843817\\
0.101181330936193	0.00298786575005351\\
0.104584762459826	0.00295734618774666\\
0.107732129948044	0.00246942865974134\\
0.111070208289744	0.00245441077032379\\
0.1142955358175	0.00238724163317461\\
0.117558936852938	0.0022920906421431\\
0.12070233497773	0.00215908672082808\\
0.123880266896338	0.00207122035477317\\
0.127092732608761	0.00206899684505111\\
0.130176561962085	0.00205416918932398\\
0.133291558064327	0.00204351308063367\\
0.136437720915488	0.0019949689890213\\
0.139615050515567	0.0019642871655653\\
0.142653901625309	0.00176380033579942\\
0.145720725108042	0.00175866756896314\\
0.148815520963765	0.00175686631584875\\
0.151938289192479	0.00162668144567662\\
0.155089029794184	0.00162419698218384\\
0.1580904137605	0.00156358398577705\\
0.161116748392847	0.00139542053986222\\
0.164168033691226	0.00138734049708806\\
0.167244269655637	0.0013841326800967\\
0.170162342867236	0.00131764861965627\\
0.173287012477474	0.00131397362267264\\
0.176250670296909	0.00130694820730284\\
0.179236429744387	0.00102739528506356\\
0.182244290819906	0.00102487178065885\\
0.182244290819906	0.000398896809757366\\
0.179236429744387	0.000401610456936048\\
0.176250670296909	0.000402260482680211\\
0.173287012477474	0.00040561032016642\\
0.170162342867236	0.000437936385215598\\
0.167244269655637	0.000446449197756136\\
0.164168033691226	0.000628065554672589\\
0.161116748392847	0.000853764865356777\\
0.1580904137605	0.000856647007641957\\
0.155089029794184	0.000898191041122347\\
0.151938289192479	0.000906743825223855\\
0.148815520963765	0.000935000861131841\\
0.145720725108042	0.000944181913821555\\
0.142653901625309	0.000956530954144575\\
0.139615050515567	0.00100958387649496\\
0.136437720915488	0.00102578067591523\\
0.133291558064327	0.00103622889062445\\
0.130176561962085	0.00109663907287484\\
0.127092732608761	0.00112587269792639\\
0.123880266896338	0.0011321774743129\\
0.12070233497773	0.0011578681939075\\
0.117558936852938	0.00123478418690938\\
0.1142955358175	0.00123951024617313\\
0.111070208289744	0.00135396758900652\\
0.107732129948044	0.00142319166392507\\
0.104584762459826	0.00151098337358472\\
0.101181330936193	0.00158519782258925\\
0.0979686102660432	0.00171706434096796\\
0.0946545349339079	0.00175093030309474\\
0.0912450620192205	0.00176518053606717\\
0.0878853177676275	0.00183069550979203\\
0.0844384640439981	0.00186655584424225\\
0.0810455693732055	0.00189970812372141\\
0.0775741986788304	0.00200066769418436\\
0.0741611900960036	0.00220084122749667\\
0.0706786842759864	0.00254495702464372\\
0.0670083186633393	0.00259463844622789\\
0.0634105603521894	0.00280756165243108\\
0.0597651474284375	0.0031751544931874\\
0.0560798499956919	0.00333043559800388\\
0.0523626971610148	0.00342272885691504\\
0.048510089565823	0.0034625859302041\\
0.044648418872618	0.00393132477649416\\
0.0406810788160641	0.00430574509831285\\
0.036627235651729	0.00453352513134756\\
0.0364228859725523	0.00453577133669222\\
0.0362188816313137	0.00453694161947379\\
0.0361170089624212	0.00453999686050113\\
0.0359135226280899	0.00455147317543483\\
0.035811908962651	0.0045722433243511\\
0.0356089406352269	0.00460595004504403\\
0.0354063176457409	0.00460891573454921\\
0.0353051356527248	0.0046101940792732\\
0.035103030670146	0.00461341815260707\\
0.0349012710255055	0.0047185133252423\\
0.034800520704912	0.00472688720956291\\
0.0345992790671787	0.00473125391968804\\
0.0343983827673835	0.0049003212990569\\
0.0342980641192127	0.0049010426870635\\
0.0340976858263247	0.00490165741236865\\
0.033897652871375	0.00490598914360251\\
0.0337977658956269	0.00490614673006614\\
0.0335982509475843	0.00490768404451771\\
0.0333990813374799	0.00517852470122091\\
0.0332996260341545	0.00517864317398505\\
0.0331009744309573	0.0051807539006964\\
0.0329026681656983	0.0051851224447635\\
0.0327047072383775	0.00518645811992329\\
0.0326058562764438	0.0051866062799729\\
0.0324084133560302	0.00550176806383253\\
0.0322113157735547	0.005506477434208\\
0.0321128964840438	0.00551876273827968\\
0.0319163169084756	0.00554810816392606\\
0.0317200826708455	0.00555537455987918\\
0.0315241937711536	0.00557086577930497\\
0.0314263788230344	0.0055709723567129\\
0.0312310079302497	0.00557358786179994\\
0.0310359823754032	0.00557799254984504\\
0.0308413021584948	0.00558182131989575\\
0.0306469672795246	0.00558515654288881\\
0.0305499293417663	0.00558523649770002\\
0.0303561124697033	0.00562674407892997\\
0.0301626409355784	0.0056310774112759\\
0.0299695147393917	0.00563799052863749\\
0.0297767338811432	0.00564322619953982\\
0.0296804729537458	0.00564615197127534\\
0.0294882101024045	0.00565081448708582\\
0.0292962925890013	0.00565304141396922\\
0.0291047204135363	0.00567271498303726\\
0.0289134935760095	0.00567524527665913\\
0.0288180096589729	0.00567785986873112\\
0.0286273008283533	0.00568360579825934\\
0.0284369373356719	0.00568385259146868\\
0.0282469191809286	0.00568909740613351\\
0.0280572463641234	0.00570168168732799\\
0.0278679188852565	0.00571331897774733\\
0.0276789367443276	0.00571386618244656\\
0.02758457517559	0.00571743926846793\\
0.0273961110415684	0.00572383469588057\\
0.027207992245485	0.00572549851946311\\
0.0270202187873397	0.00576889135649082\\
0.0268327906671326	0.00580146616444855\\
0.0266457078848636	0.00580415131153497\\
0.0264589704405328	0.00580833696660663\\
0.0262725783341402	0.00581871064598656\\
0.0260865315656857	0.00582122538626591\\
0.0259008301351693	0.00582885746876739\\
0.0257154740425911	0.00612889046744107\\
0.0255304632879511	0.0063303260308385\\
0.0253457978712492	0.00633331615317199\\
0.0251614777924855	0.0070540363722429\\
0.0249775030516599	0.00705910496896338\\
0.0247938736487725	0.00706994801265484\\
0.0246105895838233	0.00708385227253327\\
0.0244276508568122	0.00709414127532215\\
0.0242450574677392	0.00723968194304719\\
0.0240628094166044	0.00724320882416253\\
0.0238809067034078	0.00727195780470479\\
0.0236993493281493	0.00727457207202036\\
0.023518137290829	0.00728452999452417\\
0.0233372705914468	0.00730669439949529\\
0.0231567492300028	0.00732455422608363\\
0.0229765732064969	0.00738765525714392\\
0.0227967425209292	0.00738957758041833\\
0.0226172571732997	0.00739280596791344\\
0.0224381171636083	0.00740410124201227\\
0.022259322491855	0.00772646187008515\\
0.02208087315804	0.00773375220396145\\
0.021902769162163	0.00801646491902477\\
0.0217250105042243	0.00801957421667166\\
0.0214590200259501	0.00808989475928483\\
0.0212821247128568	0.00809802743431083\\
0.0211055747377015	0.00817602997929132\\
0.0209293701004845	0.00820307758541058\\
0.0207535108012055	0.00820818424165816\\
0.0205779968398648	0.00822730195517416\\
0.0203153734064877	0.00828814218520179\\
0.0201407227899923	0.00831899496111045\\
0.0199664175114351	0.00833393130395342\\
0.019792457570816	0.00835925853158199\\
0.0195321651685215	0.00836753804710412\\
0.0193590685727478	0.00865619723366136\\
0.0191863173149123	0.00867027206554292\\
0.0190139113950149	0.00867975861624703\\
0.0187559500238029	0.00876761029286544\\
0.0185844074487509	0.00880303470927971\\
0.0184132102116371	0.00880934794815604\\
0.0182423583124614	0.00881921556095015\\
0.017986727972332	0.00894062312487481\\
0.0178167394180017	0.00896110624440252\\
0.0176470962016096	0.00896601429805263\\
0.0173932788856554	0.00897353230043439\\
0.0172244990141087	0.00898102998652755\\
0.0169719767154226	0.00905396871102889\\
0.0168040601887213	0.00922292406848801\\
0.0166364889999581	0.00922578902909978\\
0.0163857797254474	0.00947269990255849\\
0.0162190718815296	0.00949752623437825\\
0.0159696576242869	0.00954359420935794\\
0.0158038131252145	0.00962133895262592\\
0.0155556938852399	0.00968059901897327\\
0.0153907127310129	0.0097157409387606\\
0.0151438885083064	0.0100339474478331\\
0.0149797706989247	0.010058902989949\\
0.0147342414934863	0.010127295501948\\
0.0145709870289501	0.0101387755107598\\
0.0143267528407798	0.0101680023914032\\
0.0140832956629703	0.0101786208365259\\
0.0139214225501866	0.0103598048880231\\
0.0136792603896452	0.0104209482036593\\
0.013518250621707	0.010456729631059\\
0.0132773834784337	0.0104956611265487\\
0.0130372933455212	0.0105631971106039\\
0.0128776649293356	0.0105785968465927\\
0.0126388698136912	0.0106027402546276\\
0.0124008517084077	0.0107391416151645\\
0.012163610613485	0.0113723377157258\\
0.0120058815559592	0.0114563802145057\\
0.0117699354783046	0.0115008517045877\\
0.0115347664110109	0.0115605607377202\\
0.011300374354078	0.0115960047649739\\
0.0110667593075059	0.0116231517127216\\
0.0108339212712947	0.0118763211903143\\
0.0106018602454444	0.0119300570036082\\
0.0103705762299549	0.0119599950610022\\
0.0101400692248262	0.0119835256624807\\
0.0099103392300584	0.0123590787366113\\
0.00968138624565144	0.0125687271619284\\
0.00945321027160533	0.0126082636886458\\
0.00922581130792007	0.0127720988279892\\
0.00899918935459566	0.0129066436811701\\
0.00877334441163211	0.0129615568096218\\
0.00854827647902939	0.0132719258088145\\
0.00832398555678754	0.013395812306099\\
0.00810047164490652	0.013473467060937\\
0.00780366177851539	0.0135343274055292\\
0.00758196089080969	0.0136246107759353\\
0.00736103701346485	0.013682864334564\\
0.00706768052645526	0.013770961230119\\
0.00684856967328573	0.0149837076126771\\
0.00663023583047705	0.0151917935691377\\
0.00634033272284902	0.0152493093733691\\
0.00612381190421566	0.0153099208871349\\
0.00583632616215471	0.0156611040158334\\
0.00555022177184639	0.0157909112007779\\
0.00533654999120281	0.0160803598993874\\
0.00505286296646157	0.0162870986750075\\
0.00477055729347296	0.0163917358865485\\
0.00455973455081916	0.0166881186191446\\
0.00427984624339763	0.0168754841857438\\
0.00400133928772873	0.0169839205370013\\
0.00372421368381245	0.0171930576907343\\
0.00344846943164878	0.0173527051830218\\
0.00317410653123774	0.017880406786371\\
0.00290112498257933	0.0181285042988713\\
0.00262952478567353	0.0183426836020664\\
0.0022919670654434	0.0200286530720126\\
0.00202347490998101	0.0213919426110935\\
0.00168980224155513	0.0227363336212725\\
0.00142441812753613	0.0230516551161423\\
0.0010946305109145	0.0232623773457493\\
0.000832354438338897	0.0261132907215216\\
0.000506451873521517	0.0265994059685181\\
0.000182707670817608	0.0276917532162563\\
-0.000138878169772831	0.0286408536710352\\
-0.000458305648249799	0.0291930296971673\\
-0.000838769584432378	0.0297942914322416\\
-0.00115344866625971	0.0306379493654518\\
-0.00152821452646273	0.0324424696321833\\
-0.00189987234522235	0.0330016203726041\\
-0.00226842212253857	0.0352194513786344\\
-0.00263386385841139	0.0358690359577515\\
-0.00299619755284081	0.0373199885784639\\
-0.00341499197729529	0.0386958794396085\\
-0.00382955601200737	0.0397702664407089\\
-0.00423988965697704	0.0417934747037045\\
-0.0047036623250129	0.044016428966396\\
-0.00521880198848603	0.0474802961198038\\
-0.00572694855871152	0.0584071371791363\\
-0.00622810203568936	0.0635675572593702\\
-0.00683112615869633	0.0737836490016444\\
-0.00747705649765576	0.0890677550494356\\
-0.00826698668823594	0.11504317039175\\
-0.00923967889113145	0.161910366636328\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0042085682468717	0.192983317939698\\
-0.00391576661311605	0.126393553239683\\
-0.00366762967343815	0.096752265488309\\
-0.00345833425372838	0.0828044567709439\\
-0.00325805782085933	0.071925055413166\\
-0.00308820313600475	0.0657003931198556\\
-0.00291295551716645	0.0594743945850745\\
-0.00273231496434441	0.0536042245215505\\
-0.0025672181826891	0.049829840768789\\
-0.00241926307856607	0.0476173269389344\\
-0.00226804558228004	0.0449219284577142\\
-0.00211356569383101	0.0422977196106253\\
-0.00197855776303068	0.0405507035881772\\
-0.00184115297268203	0.0393588552706105\\
-0.00170135132278505	0.0378680126169425\\
-0.00155915281333975	0.0354491424174673\\
-0.00141455744434613	0.0343215999003508\\
-0.00129223036914091	0.033564610398055\\
-0.00114324075764203	0.0326152709913824\\
-0.00101725181368243	0.0316391346129639\\
-0.000889598383925389	0.0308665297022043\\
-0.000760280468370898	0.0298722693396552\\
-0.000629298067018959	0.0293013884295669\\
-0.000523313716163246	0.028523726539733\\
-0.000389335240375902	0.0279386159766512\\
-0.000280954029971865	0.0274670044933708\\
-0.000143979479749116	0.026344814744253\\
-3.32014097967548e-05	0.0254389676010922\\
0.000106769214861399	0.0248980874870108\\
0.000219944144362085	0.0243776139225543\\
0.000334184344773136	0.0237864731575805\\
0.000449489816094554	0.0230859929973902\\
0.000565860558326339	0.0227294488271139\\
0.000683296571468489	0.0225018185086207\\
0.000801797855521006	0.021703760052569\\
0.000921364410483889	0.0214267070146533\\
0.00101173841074098	0.021228757180775\\
0.001133169189797	0.0209892746046802\\
0.00125566523976339	0.0207614175125627\\
0.00134823636127311	0.0202873806365085\\
0.00147259663533265	0.0200616335645831\\
0.00159802218030254	0.0197232327958866\\
0.00169279042306489	0.0194687612911839\\
0.00182008019212793	0.0192170120221203\\
0.00191624660296014	0.0188833750706519\\
0.00201301222867943	0.0185875790109792\\
0.00214296517501838	0.0184368363476267\\
0.00224112896880753	0.017331642678054\\
0.00233989197748375	0.0170622672601769\\
0.00247250810109862	0.01673317326166\\
0.0025726692778447	0.0164802930109636\\
0.00267342966947786	0.0162589624108484\\
0.00277478927599811	0.0160359028777111\\
0.00287674809740543	0.0155018044277074\\
0.00297930613369983	0.015381098118721\\
0.00308246338488132	0.0152300218927922\\
0.00318621985094989	0.0151171919878613\\
0.00329057553190553	0.0148402584576249\\
0.00339553042774826	0.0146310217785741\\
0.00350108453847807	0.0145305067494736\\
0.00360723786409496	0.0143952957450233\\
0.00371399040459894	0.0143300061990489\\
0.00382134215998999	0.0139998201212247\\
0.00392929313026812	0.0139181577989597\\
0.00403784331543334	0.0138461370848887\\
0.00414699271548563	0.0137481113006095\\
0.00425674133042501	0.013657426088554\\
0.00433023997087742	0.0135945179572723\\
0.00444098727729526	0.0134137891866775\\
0.00455233379860019	0.0132536361944678\\
0.0046642795347922	0.0131094513698325\\
0.00473924292274636	0.0130636541185683\\
0.00485218735041683	0.0130231700991306\\
0.00496573099297439	0.0126534277277588\\
0.00504175965183892	0.0125510986922413\\
0.00515630198587494	0.0124020672055129\\
0.00523299643905845	0.0123413892500064\\
0.00534853746457294	0.0121680279274874\\
0.00546467770497452	0.0120964008119406\\
0.00554243742906839	0.0120380990587148\\
0.00565957636094843	0.01193772464377\\
0.00573800187936129	0.0118285752235577\\
0.0058561395027198	0.0117668474862537\\
0.00593523081545163	0.0117271741431347\\
0.00605436713028861	0.0115751261356495\\
0.00613412423733942	0.0115231255571128\\
0.00625425924365487	0.0114832693789393\\
0.00633468214502465	0.0114157747372656\\
0.00645581584281857	0.0113127951886376\\
0.00653690453850734	0.0112742720848341\\
0.0066182595519237	0.0112196212306002\\
0.00674079141778747	0.0110994647422515\\
0.00682281222552281	0.0109518192801666\\
0.00694634278286505	0.0108108712107654\\
0.00702902938491937	0.0107054776320261\\
0.00711198230470127	0.0106450547350981\\
0.00723691103011337	0.0106018196765005\\
0.00732052974421426	0.0104532966422995\\
0.00740441477604274	0.0103938662296476\\
0.00748856612559881	0.0101434785769063\\
0.00761529249567215	0.0100643879255869\\
0.0077001096395472	0.00999649473382322\\
0.00778519310114984	0.00992375418905182\\
0.00787054288048007	0.00983019167266235\\
0.00799906689521465	0.00967853265293836\\
0.00808508246886386	0.00966614349451505\\
0.00817136436024067	0.00941970007809137\\
0.00825791256934506	0.00933698909357844\\
0.00838823422874089	0.00922365141826423\\
0.00847544823216426	0.00920711579778633\\
0.00856292855331522	0.00917718529026718\\
0.00865067519219378	0.0091637886826532\\
0.00873868814879993	0.0091374177002119\\
0.00882696742313367	0.0091218342439314\\
0.00895988568037351	0.00907593147260504\\
0.00904883074902623	0.00905117332065724\\
0.00913804213540654	0.00896919700730161\\
0.00922751983951444	0.00893923371568476\\
0.00931726386134994	0.00884566236550357\\
0.00940727420091302	0.00880080657593301\\
0.0094975508582037	0.00876004521541265\\
0.00958809383322197	0.00874413627714\\
0.00967890312596783	0.0086999146714948\\
0.00976997873644128	0.00863193257979853\\
0.00986132066464232	0.00861102429310934\\
0.00995292891057096	0.00859281553175581\\
0.0100448034742272	0.0085784120801053\\
0.010136944355611	0.00855508208523838\\
0.0102293515547224	0.00851083369793415\\
0.0103220250715614	0.00834061088751602\\
0.010414964906128	0.00823843513979779\\
0.0105081710584222	0.00820462674681996\\
0.010601643528444	0.00818493935593548\\
0.0106953823161933	0.00809957988469155\\
0.0107893874216703	0.00802116675239298\\
0.0108836588448748	0.00797098614295868\\
0.010978196585807	0.00792931752610707\\
0.0110730006444667	0.00786549451182863\\
0.011168071020854	0.00783805906286494\\
0.011263407714969	0.00776534661678519\\
0.0113590107268115	0.00774130278502949\\
0.0114548800563816	0.00764627927559979\\
0.0115510157036792	0.00760428072503677\\
0.0116474176687045	0.007573151429371\\
0.0117440859514574	0.00756438842958302\\
0.0118410205519379	0.00748144454318044\\
0.0119382214701459	0.00746367602131492\\
0.0119869217983978	0.00745142910785045\\
0.0120845221931973	0.00741501375893396\\
0.0121823889057243	0.00740739139433926\\
0.0122805219359789	0.00739966104165152\\
0.0123789212839611	0.00737014972306858\\
0.0124775869496709	0.00724852944883432\\
0.0125765189331083	0.00722414437959449\\
0.0126260847939749	0.00721452882926269\\
0.0127254162540037	0.0071959934169763\\
0.0128250140317601	0.00714257129443643\\
0.012924878127244	0.0070737639658377\\
0.0130250085404556	0.00706681061007483\\
0.0130751736162092	0.00704691882062492\\
0.0131757035060122	0.00703795347000555\\
0.0132764997135427	0.00702702148379627\\
0.0133775622388009	0.00702190668919113\\
0.0134788910817866	0.00694269591337978\\
0.0135296553724273	0.00694085270903648\\
0.0136313836920044	0.00693265398864273\\
0.0137333783293091	0.00692852598716313\\
0.0138356392843414	0.00692373200696766\\
0.0139381665571013	0.00689390910870117\\
0.0139895300626291	0.00687947693045849\\
0.0140924568119804	0.00687088947959303\\
0.0141956498790592	0.00674025989970201\\
0.0142991092638657	0.00670695514733755\\
0.0143509388254168	0.00664038299931586\\
0.0144547976868146	0.0065716781939929\\
0.0145589228659401	0.00651906117210034\\
0.0146110853246506	0.00651504038436622\\
0.0147156099803675	0.00648543717537511\\
0.0148204009538119	0.00645463852759648\\
0.0149254582449839	0.00637654970346438\\
0.0149780867597177	0.00631850580200059\\
0.0150835435274811	0.00626759911541349\\
0.0151892666129721	0.00625832420581673\\
0.0152422280248655	0.00625049651305343\\
0.0153483505869478	0.00610065792007285\\
0.0154547394667578	0.00608104051988796\\
0.0155080337758106	0.00607638620470486\\
0.015614822132212	0.00605119197845223\\
0.0157218768063409	0.00603824624909124\\
0.0157755040125532	0.00603450804472941\\
0.0158829581632736	0.00591499520553479\\
0.0159906786317215	0.00588571120369858\\
0.0160446387350933	0.00585794564311172\\
0.0161527586801326	0.00580029955741766\\
0.0162611449428995	0.00577762046032353\\
0.0163154379434308	0.00577437815899332\\
0.0164242236827891	0.00575109568666502\\
0.0164787164216161	0.00573511259607508\\
0.0165879016375658	0.00573186543971786\\
0.0166973531712431	0.00562635689548892\\
0.0188848883337522	0.0050692497212635\\
0.0210538528871247	0.00459906608003294\\
0.0231894661974792	0.00414687102321764\\
0.0253421596582969	0.00401664226459575\\
0.0274385319720919	0.00379944625346054\\
0.0295344074663291	0.00366606156813252\\
0.031623594253842	0.00325177293928574\\
0.0337001001857597	0.00289159340495357\\
0.0358325994199036	0.00274985333189411\\
0.0378683637918628	0.00258822735164252\\
0.0398746027119566	0.00242977381655517\\
0.0419258493280134	0.0022564007912075\\
0.0439406462312876	0.00216957511536347\\
0.0459970552794979	0.00209186419349429\\
0.0480103566717358	0.00201614593631844\\
0.0500620078167469	0.00196974120864403\\
0.0520641596803233	0.00188104428737446\\
0.0540122182816641	0.00181136802173\\
0.0560832798572549	0.00172404803374955\\
0.0580050088194615	0.00162159992151886\\
0.060049740755918	0.00154514103945385\\
0.0620315909451285	0.00146199435844756\\
0.0640428026638059	0.001397264473505\\
0.0659855399629577	0.00130835347956424\\
0.0679549090348687	0.00127688209440865\\
0.0699509098795389	0.00122030902724326\\
0.0718717783614937	0.00120654067075211\\
0.0738166820183637	0.00117739943399544\\
0.0757856208501488	0.00114774522783278\\
0.0777785948568491	0.00112137371018182\\
0.0796888464455976	0.00107275050641397\\
0.0816206697702811	0.00103578304443592\\
0.0835740648308994	0.00100641266059424\\
0.0855490316274528	0.000960213234573883\\
0.087545570159941	0.000928475544877415\\
0.0894509972660583	0.000914651788753412\\
0.0913756658279942	0.000877697457952838\\
0.0933195758457486	0.000838378525827852\\
0.0952827273193214	0.00077887933554859\\
0.0971479762644699	0.000752138461961296\\
0.0991484787993375	0.000721780997471502\\
0.101048881684528	0.000689991479593255\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0042085682468717	0.220156734407866\\
-0.00391576661311605	0.146333876026806\\
-0.00366762967343815	0.118907156310742\\
-0.00345833425372838	0.101334528165519\\
-0.00325805782085933	0.0833803113710801\\
-0.00308820313600475	0.0767803003539004\\
-0.00291295551716645	0.0730256556910403\\
-0.00273231496434441	0.0653224469667121\\
-0.0025672181826891	0.0569814392882952\\
-0.00241926307856607	0.0559364289088459\\
-0.00226804558228004	0.0534594373949613\\
-0.00211356569383101	0.0493552967816544\\
-0.00197855776303068	0.0487916521152099\\
-0.00184115297268203	0.04735696713452\\
-0.00170135132278505	0.0459599281306\\
-0.00155915281333975	0.0452140990398388\\
-0.00141455744434613	0.0443850712715557\\
-0.00129223036914091	0.0442412011185351\\
-0.00114324075764203	0.043101595441159\\
-0.00101725181368243	0.0426062952950687\\
-0.000889598383925389	0.0423586541892056\\
-0.000760280468370898	0.0402090351618575\\
-0.000629298067018959	0.0391776771893537\\
-0.000523313716163246	0.0388037961645734\\
-0.000389335240375902	0.037884627268756\\
-0.000280954029971865	0.0372523112866224\\
-0.000143979479749116	0.0369125684640786\\
-3.32014097967548e-05	0.0348942852145158\\
0.000106769214861399	0.0345118939870742\\
0.000219944144362085	0.034288125414264\\
0.000334184344773136	0.034214503658958\\
0.000449489816094554	0.0336470210795383\\
0.000565860558326339	0.0334561475465653\\
0.000683296571468489	0.0332756001781341\\
0.000801797855521006	0.0332369743467915\\
0.000921364410483889	0.0330988674767692\\
0.00101173841074098	0.0330720014324928\\
0.001133169189797	0.0328450660738857\\
0.00125566523976339	0.0325831604006082\\
0.00134823636127311	0.0324780415954714\\
0.00147259663533265	0.0323220641619912\\
0.00159802218030254	0.0319995418263285\\
0.00169279042306489	0.031694635861586\\
0.00182008019212793	0.0315339904806973\\
0.00191624660296014	0.0315165052528695\\
0.00201301222867943	0.0315000923308183\\
0.00214296517501838	0.0313817956440968\\
0.00224112896880753	0.0216352860034112\\
0.00233989197748375	0.0216159827229533\\
0.00247250810109862	0.0213908969238358\\
0.0025726692778447	0.0213804164925638\\
0.00267342966947786	0.0212905886824129\\
0.00277478927599811	0.0212318648376119\\
0.00287674809740543	0.0212130561965039\\
0.00297930613369983	0.0211103812312867\\
0.00308246338488132	0.0211055617822817\\
0.00318621985094989	0.0210873813253544\\
0.00329057553190553	0.0204716615642687\\
0.00339553042774826	0.0203935499708269\\
0.00350108453847807	0.020291927537278\\
0.00360723786409496	0.0202054422920592\\
0.00371399040459894	0.0201822551546093\\
0.00382134215998999	0.0201730642327491\\
0.00392929313026812	0.020033054707349\\
0.00403784331543334	0.0200037757303834\\
0.00414699271548563	0.0199912646498253\\
0.00425674133042501	0.0199797441460064\\
0.00433023997087742	0.01996278794966\\
0.00444098727729526	0.0199304907001164\\
0.00455233379860019	0.0197981036956109\\
0.0046642795347922	0.0197444865019721\\
0.00473924292274636	0.0196759902698187\\
0.00485218735041683	0.0196649514568301\\
0.00496573099297439	0.017208154339877\\
0.00504175965183892	0.0171251380454571\\
0.00515630198587494	0.0170266912797369\\
0.00523299643905845	0.0170132029324274\\
0.00534853746457294	0.0170061019766238\\
0.00546467770497452	0.0168097360046266\\
0.00554243742906839	0.0168053798126552\\
0.00565957636094843	0.0168021024291053\\
0.00573800187936129	0.0167893293548182\\
0.0058561395027198	0.0167276049121825\\
0.00593523081545163	0.0164715817409432\\
0.00605436713028861	0.0164496287110035\\
0.00613412423733942	0.0164366358936016\\
0.00625425924365487	0.0164143108439681\\
0.00633468214502465	0.0164095969966402\\
0.00645581584281857	0.0163953960873733\\
0.00653690453850734	0.0163576248568944\\
0.0066182595519237	0.0163554209387395\\
0.00674079141778747	0.015936720646468\\
0.00682281222552281	0.0159269339550925\\
0.00694634278286505	0.0159151716743517\\
0.00702902938491937	0.0151752024205932\\
0.00711198230470127	0.0151663534734388\\
0.00723691103011337	0.0151501988768697\\
0.00732052974421426	0.0147913701401497\\
0.00740441477604274	0.0147635096304552\\
0.00748856612559881	0.0131174881912325\\
0.00761529249567215	0.0131038124302824\\
0.0077001096395472	0.0130542658576302\\
0.00778519310114984	0.0130156677892044\\
0.00787054288048007	0.0130142070734517\\
0.00799906689521465	0.0129524279938315\\
0.00808508246886386	0.0129170074976435\\
0.00817136436024067	0.0123192036312268\\
0.00825791256934506	0.0118601760993338\\
0.00838823422874089	0.0118285503871397\\
0.00847544823216426	0.0118045833107359\\
0.00856292855331522	0.0117947253091798\\
0.00865067519219378	0.011778368246994\\
0.00873868814879993	0.0117184238761285\\
0.00882696742313367	0.0117167958424886\\
0.00895988568037351	0.0117126454831874\\
0.00904883074902623	0.0116952951172733\\
0.00913804213540654	0.0116943228610099\\
0.00922751983951444	0.0116925980182385\\
0.00931726386134994	0.0116898762207117\\
0.00940727420091302	0.0116860318885817\\
0.0094975508582037	0.0116846810685587\\
0.00958809383322197	0.011682787753323\\
0.00967890312596783	0.0114330806619562\\
0.00976997873644128	0.0113119599370993\\
0.00986132066464232	0.0113039119164222\\
0.00995292891057096	0.0113023677328168\\
0.0100448034742272	0.0112935610776649\\
0.010136944355611	0.0112902802115135\\
0.0102293515547224	0.0112813091506232\\
0.0103220250715614	0.0112762367295001\\
0.010414964906128	0.0112751027803852\\
0.0105081710584222	0.01127289745\\
0.010601643528444	0.0112637646146032\\
0.0106953823161933	0.0108925808207961\\
0.0107893874216703	0.0108838654326849\\
0.0108836588448748	0.010876896970189\\
0.010978196585807	0.0108693598603163\\
0.0110730006444667	0.0105809556399969\\
0.011168071020854	0.0104416522633752\\
0.011263407714969	0.0104328573834825\\
0.0113590107268115	0.0104241931385321\\
0.0114548800563816	0.0103929729265053\\
0.0115510157036792	0.0103916967569311\\
0.0116474176687045	0.0102612066161736\\
0.0117440859514574	0.0102532264510437\\
0.0118410205519379	0.0102440519572143\\
0.0119382214701459	0.0102381770906113\\
0.0119869217983978	0.0102378329443035\\
0.0120845221931973	0.0102055786752259\\
0.0121823889057243	0.010196741258436\\
0.0122805219359789	0.0101740216170969\\
0.0123789212839611	0.0101708993502735\\
0.0124775869496709	0.0101724255464652\\
0.0125765189331083	0.0101652030736471\\
0.0126260847939749	0.0100882521531235\\
0.0127254162540037	0.00998912228899191\\
0.0128250140317601	0.00961856007613105\\
0.012924878127244	0.00961018314332134\\
0.0130250085404556	0.00960908608323648\\
0.0130751736162092	0.00960894601935074\\
0.0131757035060122	0.0096059187917462\\
0.0132764997135427	0.00960000748099175\\
0.0133775622388009	0.0095946032679268\\
0.0134788910817866	0.00958146757537489\\
0.0135296553724273	0.00958095524094118\\
0.0136313836920044	0.00957880404306506\\
0.0137333783293091	0.00957353471341626\\
0.0138356392843414	0.00956632592656043\\
0.0139381665571013	0.00956469029277721\\
0.0139895300626291	0.00956276076022279\\
0.0140924568119804	0.00955989831940891\\
0.0141956498790592	0.00955818228185461\\
0.0142991092638657	0.00955767124870053\\
0.0143509388254168	0.00955641435071094\\
0.0144547976868146	0.00955024639321775\\
0.0145589228659401	0.00954805317850689\\
0.0146110853246506	0.00954376164320863\\
0.0147156099803675	0.0095435840781433\\
0.0148204009538119	0.00953969542279637\\
0.0149254582449839	0.00953467492522644\\
0.0149780867597177	0.00953393823142938\\
0.0150835435274811	0.00950157506794006\\
0.0151892666129721	0.00949386061763715\\
0.0152422280248655	0.00949275601264706\\
0.0153483505869478	0.00949173292636083\\
0.0154547394667578	0.00947381594850446\\
0.0155080337758106	0.00947326183898148\\
0.015614822132212	0.00947180962817724\\
0.0157218768063409	0.009391994013105\\
0.0157755040125532	0.00939194438324704\\
0.0158829581632736	0.00939094191137661\\
0.0159906786317215	0.00932879843850112\\
0.0160446387350933	0.00930658415909344\\
0.0161527586801326	0.009305012996371\\
0.0162611449428995	0.00930266899619264\\
0.0163154379434308	0.00930180360292495\\
0.0164242236827891	0.00928754241316383\\
0.0164787164216161	0.00928668828818014\\
0.0165879016375658	0.00928565946741716\\
0.0166973531712431	0.00926876411598741\\
0.0188848883337522	0.0068756852619266\\
0.0210538528871247	0.00617391364453471\\
0.0231894661974792	0.0060913148006517\\
0.0253421596582969	0.00601948689520118\\
0.0274385319720919	0.00595490842997764\\
0.0295344074663291	0.0056657958730531\\
0.031623594253842	0.004232858176025\\
0.0337001001857597	0.00397391733245518\\
0.0358325994199036	0.00386875802919884\\
0.0378683637918628	0.00379970604115816\\
0.0398746027119566	0.003658496085143\\
0.0419258493280134	0.00322204629337549\\
0.0439406462312876	0.00309639798008226\\
0.0459970552794979	0.00299080226803982\\
0.0480103566717358	0.00298216246988736\\
0.0500620078167469	0.00291780827122401\\
0.0520641596803233	0.00270748334165486\\
0.0540122182816641	0.00250488032122537\\
0.0560832798572549	0.00247934514730958\\
0.0580050088194615	0.00205347219856731\\
0.060049740755918	0.0020381465616599\\
0.0620315909451285	0.00200334093209507\\
0.0640428026638059	0.00189710484271026\\
0.0659855399629577	0.00178374813062037\\
0.0679549090348687	0.00170731838393897\\
0.0699509098795389	0.00170532538178033\\
0.0718717783614937	0.00169176634186425\\
0.0738166820183637	0.0016832224166173\\
0.0757856208501488	0.00163832346792352\\
0.0777785948568491	0.0016167746470928\\
0.0796888464455976	0.00146530551885149\\
0.0816206697702811	0.00146111249709163\\
0.0835740648308994	0.00145966277748711\\
0.0855490316274528	0.00134229385174564\\
0.087545570159941	0.00134083477647024\\
0.0894509972660583	0.0012819781731258\\
0.0913756658279942	0.00114340237460281\\
0.0933195758457486	0.00113729895494082\\
0.0952827273193214	0.00113533434102934\\
0.0971479762644699	0.0010756682131599\\
0.0991484787993375	0.00107324036114273\\
0.101048881684528	0.00106822121396392\\
0.101048881684528	0.000334040200707538\\
0.0991484787993375	0.000337094236878788\\
0.0971479762644699	0.000364610702853556\\
0.0952827273193214	0.000372417105005216\\
0.0933195758457486	0.000539172056960532\\
0.0913756658279942	0.000692382125423778\\
0.0894509972660583	0.00069477114612633\\
0.087545570159941	0.000730719751403045\\
0.0855490316274528	0.000766129974092448\\
0.0835740648308994	0.000771737022441122\\
0.0816206697702811	0.000776024752029057\\
0.0796888464455976	0.000785636728829946\\
0.0777785948568491	0.000823810409790371\\
0.0757856208501488	0.000835044988373203\\
0.0738166820183637	0.00084108295972145\\
0.0718717783614937	0.000900652787492395\\
0.0699509098795389	0.00091300471058691\\
0.0679549090348687	0.00092124813648649\\
0.0659855399629577	0.000944955810148434\\
0.0640428026638059	0.00102061307767383\\
0.0620315909451285	0.0010273091944693\\
0.060049740755918	0.00108425016700224\\
0.0580050088194615	0.00113887828106798\\
0.0560832798572549	0.00124898885802039\\
0.0540122182816641	0.00131599421434208\\
0.0520641596803233	0.00141268440381024\\
0.0500620078167469	0.00147781315812907\\
0.0480103566717358	0.00149034244947249\\
0.0459970552794979	0.00154693774931122\\
0.0439406462312876	0.00157778888207273\\
0.0419258493280134	0.00160538502585353\\
0.0398746027119566	0.0016798316286086\\
0.0378683637918628	0.00185341248140655\\
0.0358325994199036	0.00212806148740213\\
0.0337001001857597	0.00217567364483946\\
0.031623594253842	0.00232931560930414\\
0.0295344074663291	0.00262096659814694\\
0.0274385319720919	0.00275429998548131\\
0.0253421596582969	0.00283391892721645\\
0.0231894661974792	0.00286610555621591\\
0.0210538528871247	0.00323857555888051\\
0.0188848883337522	0.00355839862416347\\
0.0166973531712431	0.00374730830443579\\
0.0165879016375658	0.00374928404792989\\
0.0164787164216161	0.00375026422705896\\
0.0164242236827891	0.00375278564208755\\
0.0163154379434308	0.0037609925454865\\
0.0162611449428995	0.00378060132953134\\
0.0161527586801326	0.00380389569245153\\
0.0160446387350933	0.00380621232075104\\
0.0159906786317215	0.00380751993523108\\
0.0158829581632736	0.0038102175727663\\
0.0157755040125532	0.00389594840911447\\
0.0157218768063409	0.00390308997867819\\
0.015614822132212	0.00390687993418721\\
0.0155080337758106	0.00406394274447811\\
0.0154547394667578	0.00406449569485131\\
0.0153483505869478	0.00406496969224064\\
0.0152422280248655	0.0040695104763452\\
0.0151892666129721	0.00406966040944379\\
0.0150835435274811	0.00407116479457762\\
0.0149780867597177	0.00429642230117142\\
0.0149254582449839	0.00429651726282922\\
0.0148204009538119	0.00429784349375529\\
0.0147156099803675	0.00430146915291897\\
0.0146110853246506	0.00430243014671512\\
0.0145589228659401	0.00430254005838171\\
0.0144547976868146	0.00459109547999534\\
0.0143509388254168	0.00459483910766357\\
0.0142991092638657	0.00460519296928757\\
0.0141956498790592	0.00463177342823194\\
0.0140924568119804	0.00463767320160276\\
0.0139895300626291	0.00465132327367309\\
0.0139381665571013	0.00465145327672382\\
0.0138356392843414	0.00465331081526518\\
0.0137333783293091	0.00465543911108895\\
0.0136313836920044	0.00465843822347792\\
0.0135296553724273	0.00466115354338415\\
0.0134788910817866	0.0046612028516203\\
0.0133775622388009	0.0046998216351517\\
0.0132764997135427	0.00470380239467986\\
0.0131757035060122	0.00470990020724746\\
0.0130751736162092	0.0047143345726788\\
0.0130250085404556	0.00471665119160901\\
0.012924878127244	0.00472001328199934\\
0.0128250140317601	0.00472199992339391\\
0.0127254162540037	0.00473715182118235\\
0.0126260847939749	0.00473884356932184\\
0.0125765189331083	0.00474057409654641\\
0.0124775869496709	0.00474562623846855\\
0.0123789212839611	0.00474572523061818\\
0.0122805219359789	0.0047497029972371\\
0.0121823889057243	0.00476014358677296\\
0.0120845221931973	0.00477013530586044\\
0.0119869217983978	0.00477061982641029\\
0.0119382214701459	0.00477387091513766\\
0.0118410205519379	0.00477871466167557\\
0.0117440859514574	0.00478028777498953\\
0.0116474176687045	0.00480118299803731\\
0.0115510157036792	0.00482984318571601\\
0.0114548800563816	0.00483225056671721\\
0.0113590107268115	0.00483624979376695\\
0.011263407714969	0.00484510494371192\\
0.011168071020854	0.00484720299848913\\
0.0110730006444667	0.00485422392533788\\
0.010978196585807	0.00512635989557155\\
0.0108836588448748	0.00531190889380282\\
0.0107893874216703	0.00531395832486799\\
0.0106953823161933	0.00599343680965237\\
0.010601643528444	0.00599489582927814\\
0.0105081710584222	0.00600386179412431\\
0.010414964906128	0.00601519746500678\\
0.0103220250715614	0.00602525184445628\\
0.0102293515547224	0.00616105402073086\\
0.010136944355611	0.00616409191808525\\
0.0100448034742272	0.00618453355889614\\
0.00995292891057096	0.00618664660516287\\
0.00986132066464232	0.00619599226500747\\
0.00976997873644128	0.00621140414478163\\
0.00967890312596783	0.00622645322599941\\
0.00958809383322197	0.00628337462282073\\
0.0094975508582037	0.00628461150381111\\
0.00940727420091302	0.00628730054179142\\
0.00931726386134994	0.00629651228292798\\
0.00922751983951444	0.00658255751284318\\
0.00913804213540654	0.00658829029288522\\
0.00904883074902623	0.00685100968051148\\
0.00895988568037351	0.00685384968167748\\
0.00882696742313367	0.00691775335988231\\
0.00873868814879993	0.00692452468072561\\
0.00865067519219378	0.00699854777446142\\
0.00856292855331522	0.00702283622800159\\
0.00847544823216426	0.00702691700630493\\
0.00838823422874089	0.00704065319296482\\
0.00825791256934506	0.00708722513442282\\
0.00817136436024067	0.00711961765910257\\
0.00808508246886386	0.00713203465320046\\
0.00799906689521465	0.00715303487507094\\
0.00787054288048007	0.00716049710675891\\
0.00778519310114984	0.00749994506917535\\
0.0077001096395472	0.00750658927095977\\
0.00761529249567215	0.00751460265869714\\
0.00748856612559881	0.00758957186943391\\
0.00740441477604274	0.00761937511099411\\
0.00732052974421426	0.00762416905903407\\
0.00723691103011337	0.00763279487533831\\
0.00711198230470127	0.00774184247208269\\
0.00702902938491937	0.00775927035122116\\
0.00694634278286505	0.00776365160208289\\
0.00682281222552281	0.0077698310423898\\
0.00674079141778747	0.00777615885564542\\
0.0066182595519237	0.00784008656655611\\
0.00653690453850734	0.00799610766877032\\
0.00645581584281857	0.00799795924622519\\
0.00633468214502465	0.00823068029425512\\
0.00625425924365487	0.00825185670478182\\
0.00613412423733942	0.00829208031569433\\
0.00605436713028861	0.00836485141888776\\
0.00593523081545163	0.00841917379839821\\
0.0058561395027198	0.00844956406191642\\
0.00573800187936129	0.00873566064831066\\
0.00565957636094843	0.00875714375839764\\
0.00554243742906839	0.00881610676642733\\
0.00546467770497452	0.00882664620947507\\
0.00534853746457294	0.00885263433024304\\
0.00523299643905845	0.00886167047815682\\
0.00515630198587494	0.00904113739704246\\
0.00504175965183892	0.00909519355676578\\
0.00496573099297439	0.00912538827202862\\
0.00485218735041683	0.00915912052293333\\
0.00473924292274636	0.00921822314230627\\
0.0046642795347922	0.00923147790221619\\
0.00455233379860019	0.00925234464479877\\
0.00444098727729526	0.00938229358723422\\
0.00433023997087742	0.00996030019500018\\
0.00425674133042501	0.0100174850257592\\
0.00414699271548563	0.0100761416187415\\
0.00403784331543334	0.0101043720554352\\
0.00392929313026812	0.0101346010279386\\
0.00382134215998999	0.0101590915145872\\
0.00371399040459894	0.0103882666219257\\
0.00360723786409496	0.0104346665866652\\
0.00350108453847807	0.0104596981926831\\
0.00339553042774826	0.0104792098845563\\
0.00329057553190553	0.010821834226411\\
0.00318621985094989	0.0110106871999108\\
0.00308246338488132	0.0110465968192535\\
0.00297930613369983	0.0111988927975139\\
0.00287674809740543	0.0113249268332199\\
0.00277478927599811	0.0113754017031035\\
0.00267342966947786	0.0116486615654893\\
0.0025726692778447	0.0117682911612445\\
0.00247250810109862	0.0118349740918189\\
0.00233989197748375	0.0118866691102377\\
0.00224112896880753	0.0119692252319848\\
0.00214296517501838	0.0120210749846116\\
0.00201301222867943	0.0120985574956573\\
0.00191624660296014	0.0132607351161601\\
0.00182008019212793	0.0134537688701789\\
0.00169279042306489	0.0135056580443927\\
0.00159802218030254	0.0135600654157052\\
0.00147259663533265	0.0138929883120031\\
0.00134823636127311	0.0140144650281563\\
0.00125566523976339	0.0142838636831738\\
0.001133169189797	0.0144744749665039\\
0.00101173841074098	0.0145671906983117\\
0.000921364410483889	0.0148425372843604\\
0.000801797855521006	0.0150168842111287\\
0.000683296571468489	0.0151186696881577\\
0.000565860558326339	0.0153110133811167\\
0.000449489816094554	0.0154554626755653\\
0.000334184344773136	0.0159523767823887\\
0.000219944144362085	0.0161867872878021\\
0.000106769214861399	0.016377631819832\\
-3.32014097967548e-05	0.0179948310122203\\
-0.000143979479749116	0.0193263763784433\\
-0.000280954029971865	0.0206549144289677\\
-0.000389335240375902	0.0209534501801959\\
-0.000523313716163246	0.0211501808584906\\
-0.000629298067018959	0.0237974873169711\\
-0.000760280468370898	0.0244986082987725\\
-0.000889598383925389	0.0254948857890193\\
-0.00101725181368243	0.0264570905699934\\
-0.00114324075764203	0.0269433802147211\\
-0.00129223036914091	0.0275486557973614\\
-0.00141455744434613	0.0283911732419026\\
-0.00155915281333975	0.0300688103200667\\
-0.00170135132278505	0.0306026000987866\\
-0.00184115297268203	0.0328327347848896\\
-0.00197855776303068	0.0334467033226965\\
-0.00211356569383101	0.0348551864117175\\
-0.00226804558228004	0.0361705885114548\\
-0.00241926307856607	0.0371994503723171\\
-0.0025672181826891	0.0391863221876434\\
-0.00273231496434441	0.0413338934081179\\
-0.00291295551716645	0.04471485240814\\
-0.00308820313600475	0.0553757635953402\\
-0.00325805782085933	0.0604168077624222\\
-0.00345833425372838	0.0705571571959989\\
-0.00366762967343815	0.0857361912311702\\
-0.00391576661311605	0.11160403897613\\
-0.0042085682468717	0.158159035689197\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0054165	1.75394124242162\\
0.0066155	1.57805939980834\\
0.007815	1.27103302996665\\
0.009004	0.952873219694279\\
0.010222	0.800427640561003\\
0.0114425	0.659086691270738\\
0.012674	0.605030109082184\\
0.0139255	0.566935697011833\\
0.015166	0.487971999810399\\
0.0164225	0.456133187118213\\
0.0176815	0.417481114029407\\
0.0189315	0.383516952006736\\
0.020213	0.355670916580907\\
0.021483	0.337237854643863\\
0.0227785	0.325580176921342\\
0.024065	0.302846145259987\\
0.0253815	0.277142286437976\\
0.026689	0.254088037214746\\
0.028015	0.242561025868674\\
0.029332	0.22760224029761\\
0.03068	0.211712177371232\\
0.032023	0.204391056276443\\
0.033369	0.193749419512383\\
0.034731	0.188703491757851\\
0.0360995	0.178848949935547\\
0.037486	0.169299836262146\\
0.0388755	0.163434333127407\\
0.0402665	0.156343973291198\\
0.0416675	0.150200061585835\\
0.0430795	0.14443337943702\\
0.0445005	0.138438594669201\\
0.045919	0.132799755429537\\
0.0473585	0.128805323038702\\
0.048816	0.122152634650739\\
0.050265	0.116997059490159\\
0.051708	0.11291177131916\\
0.053168	0.109043059492003\\
0.054631	0.106484600777106\\
0.0561285	0.103042831038073\\
0.0576205	0.0987231718747377\\
0.059115	0.0953063390866867\\
0.060616	0.09258847283461\\
0.0621205	0.0889313155744647\\
0.0636245	0.0862995051223163\\
0.065156	0.0835655925377714\\
0.0666985	0.0807309385339766\\
0.06825	0.0769836756509539\\
0.0697895	0.0745035349037639\\
0.07138	0.0719821440237839\\
0.072949	0.0692725295037253\\
0.0745445	0.0671401582510406\\
0.0761315	0.0651783851233381\\
0.07774	0.0633408588301988\\
0.0793535	0.0614713607244031\\
0.0809685	0.0597374011847654\\
0.0825655	0.0574552985196111\\
0.084191	0.0556963225433096\\
0.0858225	0.0543843303772642\\
0.087463	0.0533174923681437\\
0.089105	0.0522542929144453\\
0.0907735	0.0508460705536492\\
0.092446	0.0493085593973137\\
0.0941345	0.0482108580930891\\
0.095804	0.0470914618717806\\
0.0975005	0.0460522664120723\\
0.0991985	0.0451199663478002\\
0.100925	0.0442430692391472\\
0.102623	0.0428321748884434\\
0.104352	0.0416697735145192\\
0.106102	0.0405950266918834\\
0.1078415	0.0396647818291349\\
0.1095735	0.038731564671513\\
0.111361	0.0379078408808552\\
0.113124	0.0371314225297116\\
0.114907	0.0363522168225125\\
0.116682	0.0357496167672254\\
0.1184885	0.0349990267960031\\
0.120312	0.0342898441574129\\
0.1221465	0.0335456211576314\\
0.1239585	0.0329485471727057\\
0.1258025	0.0321493037503729\\
0.127647	0.0314884428931381\\
0.129508	0.0309926509030752\\
0.131334	0.0302385151813034\\
0.1332305	0.0293884718455941\\
0.1350985	0.0287422961521912\\
0.136995	0.0277854191061797\\
0.1388795	0.0270849694824459\\
0.1407945	0.0265706358606742\\
0.1427135	0.0259712890344123\\
0.1447255	0.0253505167068028\\
0.146626	0.0246306322068729\\
0.1486255	0.0240945402674313\\
0.1505845	0.0236364146897231\\
0.152549	0.0231610956578334\\
0.1544735	0.0228173216525981\\
0.156469	0.0224470535450767\\
0.1584645	0.0219803016992919\\
0.1604355	0.0215401401619576\\
0.1624075	0.0209513198880383\\
0.1644575	0.020455256996536\\
0.1664965	0.0200840435213986\\
0.1685625	0.0196836424295508\\
0.1706425	0.0193435743521764\\
0.1726645	0.0187884777378759\\
0.174717	0.0184794985135125\\
0.1768015	0.0182038183340267\\
0.178833	0.0178703610218483\\
0.180995	0.0175908446593582\\
0.1831	0.0171683515918698\\
0.18523	0.0168394538836607\\
0.18732	0.0165533172923722\\
0.18948	0.016279834043313\\
0.191635	0.0159901272902227\\
0.1937965	0.0157648120992728\\
0.1959165	0.0155100049600313\\
0.1981035	0.015263791139889\\
0.200284	0.0149957912647802\\
0.2024865	0.0147344413367219\\
0.2046085	0.0144323595135945\\
0.2068575	0.0141125835323872\\
0.209078	0.0138532364346904\\
0.2113855	0.0136210536588311\\
0.213526	0.0133915035084716\\
0.215802	0.0131692803815616\\
0.2180535	0.0129423360786796\\
0.2203585	0.012776594137057\\
0.2226145	0.0126013949049092\\
0.224916	0.0124075857831658\\
0.227237	0.0122374841502999\\
0.22958	0.0120667030514975\\
0.2318735	0.0118544439969992\\
0.234231	0.0116769038361751\\
0.236572	0.0115051988591311\\
0.2389525	0.0112715671167604\\
0.241272	0.0110858611845088\\
0.24366	0.0108987057827698\\
0.246049	0.0106932766426243\\
0.2484585	0.0104812424735533\\
0.250825	0.0102963147454409\\
0.2532835	0.0101375228969396\\
0.2557395	0.00986207903842125\\
0.2582005	0.00961793550295742\\
0.2605865	0.00945132000727196\\
0.263063	0.00925834299678497\\
0.265533	0.00904552425551915\\
0.2680265	0.00882991658490004\\
0.2704575	0.00866120793796648\\
0.272984	0.00840827472295965\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0054165	1.75394124242162\\
0.0066155	1.57805939980834\\
0.007815	1.27103302996665\\
0.009004	0.952873219694279\\
0.010222	0.800427640561003\\
0.0114425	0.659086691270738\\
0.012674	0.605030109082184\\
0.0139255	0.566935697011833\\
0.015166	0.487971999810399\\
0.0164225	0.456133187118214\\
0.0176815	0.417481114029407\\
0.0189315	0.383516952006736\\
0.020213	0.355670916580907\\
0.021483	0.337237854643863\\
0.0227785	0.325580176921342\\
0.024065	0.302846145259987\\
0.0253815	0.277142286437977\\
0.026689	0.254088037214746\\
0.028015	0.242561025868674\\
0.029332	0.22760224029761\\
0.03068	0.211712177371232\\
0.032023	0.204391056276443\\
0.033369	0.193749419512383\\
0.034731	0.188703491757851\\
0.0360995	0.178848949935547\\
0.037486	0.169299836262147\\
0.0388755	0.163434333127407\\
0.0402665	0.156343973291198\\
0.0416675	0.150200061585835\\
0.0430795	0.144433379437021\\
0.0445005	0.138438594669201\\
0.045919	0.132799755429538\\
0.0473585	0.128805323038702\\
0.048816	0.122152634650739\\
0.050265	0.116997059490159\\
0.051708	0.11291177131916\\
0.053168	0.109043059492003\\
0.054631	0.106484600777106\\
0.0561285	0.103042831038073\\
0.0576205	0.098723171874738\\
0.059115	0.095306339086687\\
0.060616	0.0925884728346101\\
0.0621205	0.0889313155744648\\
0.0636245	0.0862995051223164\\
0.065156	0.0835655925377716\\
0.0666985	0.0807309385339767\\
0.06825	0.0769836756509541\\
0.0697895	0.0745035349037642\\
0.07138	0.071982144023784\\
0.072949	0.0692725295037255\\
0.0745445	0.0671401582510407\\
0.0761315	0.0651783851233383\\
0.07774	0.063340858830199\\
0.0793535	0.0614713607244033\\
0.0809685	0.0597374011847655\\
0.0825655	0.0574552985196112\\
0.084191	0.0556963225433098\\
0.0858225	0.0543843303772643\\
0.087463	0.0533174923681438\\
0.089105	0.0522542929144455\\
0.0907735	0.0508460705536494\\
0.092446	0.0493085593973139\\
0.0941345	0.0482108580930892\\
0.095804	0.0470914618717807\\
0.0975005	0.0460522664120724\\
0.0991985	0.0451199663478004\\
0.100925	0.0442430692391474\\
0.102623	0.0428321748884437\\
0.104352	0.0416697735145193\\
0.106102	0.0405950266918835\\
0.1078415	0.0396647818291351\\
0.1095735	0.0387315646715131\\
0.111361	0.0379078408808555\\
0.113124	0.0371314225297118\\
0.114907	0.0363522168225126\\
0.116682	0.0357496167672256\\
0.1184885	0.0349990267960032\\
0.120312	0.034289844157413\\
0.1221465	0.0335456211576316\\
0.1239585	0.0329485471727059\\
0.1258025	0.0321493037503731\\
0.127647	0.0314884428931383\\
0.129508	0.0309926509030754\\
0.131334	0.0302385151813036\\
0.1332305	0.0293884718455942\\
0.1350985	0.0287422961521914\\
0.136995	0.0277854191061799\\
0.1388795	0.027084969482446\\
0.1407945	0.0265706358606743\\
0.1427135	0.0259712890344124\\
0.1447255	0.025350516706803\\
0.146626	0.0246306322068731\\
0.1486255	0.0240945402674315\\
0.1505845	0.0236364146897232\\
0.152549	0.0231610956578335\\
0.1544735	0.0228173216525982\\
0.156469	0.0224470535450768\\
0.1584645	0.0219803016992922\\
0.1604355	0.0215401401619588\\
0.1624075	0.0209513198880395\\
0.1644575	0.0204552569965363\\
0.1664965	0.0200840435213988\\
0.1685625	0.019683642429551\\
0.1706425	0.0193435743521766\\
0.1726645	0.0187884777378762\\
0.174717	0.0184794985135127\\
0.1768015	0.0182038183340269\\
0.178833	0.0178703610218485\\
0.180995	0.0175908446593585\\
0.1831	0.0171683515918702\\
0.18523	0.016839453883661\\
0.18732	0.0165533172923724\\
0.18948	0.0162798340433132\\
0.191635	0.0159901272902228\\
0.1937965	0.015764812099273\\
0.1959165	0.0155100049600315\\
0.1981035	0.0152637911398892\\
0.200284	0.0149957912647804\\
0.2024865	0.0147344413367221\\
0.2046085	0.0144323595135947\\
0.2068575	0.0141125835323874\\
0.209078	0.0138532364346906\\
0.2113855	0.0136210536588313\\
0.213526	0.0133915035084719\\
0.215802	0.0131692803815618\\
0.2180535	0.0129423360786798\\
0.2203585	0.0127765941370572\\
0.2226145	0.0126013949049093\\
0.224916	0.012407585783166\\
0.227237	0.0122374841503001\\
0.22958	0.0120667030514977\\
0.2318735	0.0118544439969994\\
0.234231	0.0116769038361753\\
0.236572	0.0115051988591313\\
0.2389525	0.0112715671167605\\
0.241272	0.0110858611845089\\
0.24366	0.0108987057827699\\
0.246049	0.0106932766426244\\
0.2484585	0.0104812424735534\\
0.250825	0.0102963147454411\\
0.2532835	0.01013752289694\\
0.2557395	0.00986207903842183\\
0.2582005	0.00961793550295773\\
0.2605865	0.00945132000727225\\
0.263063	0.00925834299678521\\
0.265533	0.00904552425551935\\
0.2680265	0.00882991658490019\\
0.2704575	0.00866120793796658\\
0.272984	0.00840827472295983\\
0.272984	0.0084082747229595\\
0.2704575	0.00866120793796634\\
0.2680265	0.0088299165848999\\
0.265533	0.00904552425551893\\
0.263063	0.00925834299678471\\
0.2605865	0.00945132000727178\\
0.2582005	0.0096179355029572\\
0.2557395	0.00986207903841953\\
0.2532835	0.0101375228969387\\
0.250825	0.0102963147454407\\
0.2484585	0.0104812424735531\\
0.246049	0.0106932766426241\\
0.24366	0.0108987057827697\\
0.241272	0.0110858611845086\\
0.2389525	0.0112715671167602\\
0.236572	0.0115051988591309\\
0.234231	0.0116769038361749\\
0.2318735	0.0118544439969991\\
0.22958	0.0120667030514974\\
0.227237	0.0122374841502997\\
0.224916	0.0124075857831656\\
0.2226145	0.012601394904909\\
0.2203585	0.0127765941370568\\
0.2180535	0.0129423360786794\\
0.215802	0.0131692803815614\\
0.213526	0.0133915035084714\\
0.2113855	0.0136210536588309\\
0.209078	0.0138532364346903\\
0.2068575	0.014112583532387\\
0.2046085	0.0144323595135943\\
0.2024865	0.0147344413367217\\
0.200284	0.01499579126478\\
0.1981035	0.0152637911398888\\
0.1959165	0.0155100049600312\\
0.1937965	0.0157648120992727\\
0.191635	0.0159901272902226\\
0.18948	0.0162798340433129\\
0.18732	0.0165533172923721\\
0.18523	0.0168394538836605\\
0.1831	0.0171683515918695\\
0.180995	0.0175908446593579\\
0.178833	0.0178703610218481\\
0.1768015	0.0182038183340266\\
0.174717	0.0184794985135123\\
0.1726645	0.0187884777378757\\
0.1706425	0.0193435743521762\\
0.1685625	0.0196836424295506\\
0.1664965	0.0200840435213985\\
0.1644575	0.0204552569965357\\
0.1624075	0.0209513198880371\\
0.1604355	0.0215401401619562\\
0.1584645	0.0219803016992917\\
0.156469	0.0224470535450766\\
0.1544735	0.022817321652598\\
0.152549	0.0231610956578333\\
0.1505845	0.0236364146897229\\
0.1486255	0.0240945402674312\\
0.146626	0.0246306322068728\\
0.1447255	0.0253505167068027\\
0.1427135	0.0259712890344122\\
0.1407945	0.0265706358606741\\
0.1388795	0.0270849694824457\\
0.136995	0.0277854191061795\\
0.1350985	0.0287422961521911\\
0.1332305	0.0293884718455939\\
0.131334	0.0302385151813033\\
0.129508	0.0309926509030751\\
0.127647	0.031488442893138\\
0.1258025	0.0321493037503727\\
0.1239585	0.0329485471727055\\
0.1221465	0.0335456211576312\\
0.120312	0.0342898441574128\\
0.1184885	0.0349990267960029\\
0.116682	0.0357496167672254\\
0.114907	0.0363522168225123\\
0.113124	0.0371314225297114\\
0.111361	0.0379078408808551\\
0.1095735	0.0387315646715128\\
0.1078415	0.0396647818291347\\
0.106102	0.0405950266918832\\
0.104352	0.041669773514519\\
0.102623	0.0428321748884432\\
0.100925	0.044243069239147\\
0.0991985	0.0451199663478\\
0.0975005	0.0460522664120722\\
0.095804	0.0470914618717805\\
0.0941345	0.0482108580930889\\
0.092446	0.0493085593973135\\
0.0907735	0.0508460705536491\\
0.089105	0.0522542929144451\\
0.087463	0.0533174923681436\\
0.0858225	0.0543843303772641\\
0.084191	0.0556963225433095\\
0.0825655	0.0574552985196111\\
0.0809685	0.0597374011847652\\
0.0793535	0.061471360724403\\
0.07774	0.0633408588301984\\
0.0761315	0.065178385123338\\
0.0745445	0.0671401582510404\\
0.072949	0.0692725295037251\\
0.07138	0.0719821440237837\\
0.0697895	0.0745035349037637\\
0.06825	0.0769836756509537\\
0.0666985	0.0807309385339764\\
0.065156	0.0835655925377712\\
0.0636245	0.0862995051223162\\
0.0621205	0.0889313155744646\\
0.060616	0.0925884728346098\\
0.059115	0.0953063390866866\\
0.0576205	0.0987231718747375\\
0.0561285	0.103042831038073\\
0.054631	0.106484600777106\\
0.053168	0.109043059492003\\
0.051708	0.11291177131916\\
0.050265	0.116997059490159\\
0.048816	0.122152634650739\\
0.0473585	0.128805323038702\\
0.045919	0.132799755429537\\
0.0445005	0.138438594669201\\
0.0430795	0.14443337943702\\
0.0416675	0.150200061585835\\
0.0402665	0.156343973291198\\
0.0388755	0.163434333127407\\
0.037486	0.169299836262146\\
0.0360995	0.178848949935546\\
0.034731	0.188703491757851\\
0.033369	0.193749419512383\\
0.032023	0.204391056276443\\
0.03068	0.211712177371232\\
0.029332	0.22760224029761\\
0.028015	0.242561025868674\\
0.026689	0.254088037214746\\
0.0253815	0.277142286437976\\
0.024065	0.302846145259987\\
0.0227785	0.325580176921341\\
0.021483	0.337237854643863\\
0.020213	0.355670916580907\\
0.0189315	0.383516952006736\\
0.0176815	0.417481114029407\\
0.0164225	0.456133187118213\\
0.015166	0.487971999810399\\
0.0139255	0.566935697011833\\
0.012674	0.605030109082184\\
0.0114425	0.659086691270737\\
0.010222	0.800427640561003\\
0.009004	0.952873219694279\\
0.007815	1.27103302996665\\
0.0066155	1.57805939980834\\
0.0054165	1.75394124242162\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000612,
xmax=0.27226308490859,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00923967889113145	0.013714635182089\\
-0.00826698668823594	0.00541629416212581\\
-0.00747705649765576	0.00332557789510886\\
-0.00683112615869633	0.00311700553938801\\
-0.00622810203568936	0.00348975089824114\\
-0.00572694855871152	0.00266653279286256\\
-0.00521880198848603	0.00267772527141535\\
-0.0047036623250129	0.002882173300248\\
-0.00423988965697704	0.00233257998447664\\
-0.00382955601200737	0.00251977191375224\\
-0.00341499197729529	0.00225252913209667\\
-0.00299619755284081	0.00196857697053014\\
-0.00263386385841139	0.00197460346982666\\
-0.00226842212253857	0.00172758688649453\\
-0.00189987234522235	0.00169736206970649\\
-0.00152821452646273	0.00226641285439644\\
-0.00115344866625971	0.00229001036293958\\
-0.000838769584432378	0.00220643470476571\\
-0.000458305648249799	0.0021657796113874\\
-0.000138878169772831	0.00229804231068686\\
0.000182707670817608	0.00223017450995631\\
0.000506451873521517	0.00192991289666203\\
0.000832354438338897	0.00183094911216223\\
0.0010946305109145	0.00179931029530385\\
0.00142441812753613	0.00177709518679824\\
0.00168980224155513	0.0017510786430762\\
0.00202347490998101	0.00182556494290741\\
0.0022919670654434	0.00157368538901275\\
0.00262952478567353	0.00156786776561409\\
0.00290112498257933	0.00153625890184705\\
0.00317410653123774	0.00154181516011411\\
0.00344846943164878	0.0014844854091657\\
0.00372421368381245	0.00144905708642776\\
0.00400133928772873	0.0014098972169756\\
0.00427984624339763	0.00140681763990356\\
0.00455973455081916	0.00130624191085157\\
0.00477055729347296	0.00129014150559799\\
0.00505286296646157	0.00132975707270592\\
0.00533654999120281	0.00133279718700577\\
0.00555022177184639	0.00139192035278918\\
0.00583632616215471	0.00140457930253126\\
0.00612381190421566	0.00138642657972457\\
0.00634033272284902	0.00135670189352221\\
0.00663023583047705	0.00129900990626464\\
0.00684856967328573	0.00133400990076955\\
0.00706768052645526	0.00133736529898439\\
0.00736103701346485	0.00135040806536608\\
0.00758196089080969	0.00144225554196677\\
0.00780366177851539	0.00139593905584622\\
0.00810047164490652	0.00141232906737896\\
0.00832398555678754	0.00142153473893909\\
0.00854827647902939	0.00142544167325691\\
0.00877334441163211	0.00142027110942655\\
0.00899918935459566	0.00149175662067854\\
0.00922581130792007	0.00142704710073834\\
0.00945321027160533	0.00145002397377005\\
0.00968138624565144	0.00141933850559728\\
0.0099103392300584	0.00144235823422089\\
0.0101400692248262	0.00143216658301456\\
0.0103705762299549	0.00139066708755891\\
0.0106018602454444	0.00139843828118154\\
0.0108339212712947	0.00141922755815341\\
0.0110667593075059	0.00142141549137309\\
0.011300374354078	0.00142010110074819\\
0.0115347664110109	0.00138638052800805\\
0.0117699354783046	0.00138175486797515\\
0.0120058815559592	0.00134956018235275\\
0.012163610613485	0.00133064472723976\\
0.0124008517084077	0.00130208611150827\\
0.0126388698136912	0.00131871862722311\\
0.0128776649293356	0.00127308450728985\\
0.0130372933455212	0.00122196222933094\\
0.0132773834784337	0.00119932660659276\\
0.013518250621707	0.00121706941579532\\
0.0136792603896452	0.00120369683728819\\
0.0139214225501866	0.00118350776954576\\
0.0140832956629703	0.00118830144518266\\
0.0143267528407798	0.00119546935391144\\
0.0145709870289501	0.00118476248854027\\
0.0147342414934863	0.00123335764629957\\
0.0149797706989247	0.0012300573940292\\
0.0151438885083064	0.00119723775664551\\
0.0153907127310129	0.00119290663328381\\
0.0155556938852399	0.00121511684440399\\
0.0158038131252145	0.00120772028041484\\
0.0159696576242869	0.00118774077247111\\
0.0162190718815296	0.00119302470309945\\
0.0163857797254474	0.00118118130310456\\
0.0166364889999581	0.00116061053205683\\
0.0168040601887213	0.00110930915801902\\
0.0169719767154226	0.00115469656636539\\
0.0172244990141087	0.00107677964984663\\
0.0173932788856554	0.0010979042617869\\
0.0176470962016096	0.0010107070095157\\
0.0178167394180017	0.00103117778813466\\
0.017986727972332	0.00103804406522701\\
0.0182423583124614	0.00103502286767644\\
0.0184132102116371	0.00104180468042808\\
0.0185844074487509	0.000975116092222804\\
0.0187559500238029	0.00100710269245319\\
0.0190139113950149	0.00101552225791035\\
0.0191863173149123	0.00104310768934558\\
0.0193590685727478	0.00104923191675505\\
0.0195321651685215	0.00106102290772397\\
0.019792457570816	0.00101956596666568\\
0.0199664175114351	0.00101889936601642\\
0.0201407227899923	0.00103109131784172\\
0.0203153734064877	0.00103982132888258\\
0.0205779968398648	0.00100833332112295\\
0.0207535108012055	0.00100281640669809\\
0.0209293701004845	0.00101797315173164\\
0.0211055747377015	0.00101882857500579\\
0.0212821247128568	0.00103298805755722\\
0.0214590200259501	0.00102941212596084\\
0.0217250105042243	0.00101951507282099\\
0.021902769162163	0.00100793094246248\\
0.02208087315804	0.000997466998459635\\
0.022259322491855	0.000990754329158735\\
0.0224381171636083	0.000990892924579472\\
0.0226172571732997	0.00100112294883808\\
0.0227967425209292	0.00100011231312922\\
0.0229765732064969	0.00099918432752927\\
0.0231567492300028	0.00099364278801745\\
0.0233372705914468	0.000994035677530361\\
0.023518137290829	0.000982659782724872\\
0.0236993493281493	0.000978638184449161\\
0.0238809067034078	0.000971017117635799\\
0.0240628094166044	0.000974688609489858\\
0.0242450574677392	0.000973927288467922\\
0.0244276508568122	0.000968762261405037\\
0.0246105895838233	0.000984530385287576\\
0.0247938736487725	0.000968500160965434\\
0.0249775030516599	0.000973428833157629\\
0.0251614777924855	0.000999394487662413\\
0.0253457978712492	0.00102231075757905\\
0.0255304632879511	0.00100494033123975\\
0.0257154740425911	0.000982193709491674\\
0.0259008301351693	0.000947567451093994\\
0.0260865315656857	0.000911678232120079\\
0.0262725783341402	0.000880618460195357\\
0.0264589704405328	0.000889358315879722\\
0.0266457078848636	0.000903173967752296\\
0.0268327906671326	0.000887688113063927\\
0.0270202187873397	0.000854451079399578\\
0.027207992245485	0.000843396267410706\\
0.0273961110415684	0.000821975492612138\\
0.02758457517559	0.000809487797420131\\
0.0276789367443276	0.000804537685581002\\
0.0278679188852565	0.000787365876125695\\
0.0280572463641234	0.000780500787827896\\
0.0282469191809286	0.000781459943713048\\
0.0284369373356719	0.000793468736768914\\
0.0286273008283533	0.0008067464483313\\
0.0288180096589729	0.000741697555920487\\
0.0289134935760095	0.0007339794455927\\
0.0291047204135363	0.000743164921782893\\
0.0292962925890013	0.000747139416072798\\
0.0294882101024045	0.000730204153720799\\
0.0296804729537458	0.00071938648134143\\
0.0297767338811432	0.000722840449310662\\
0.0299695147393917	0.00072090800493488\\
0.0301626409355784	0.0007217092441511\\
0.0303561124697033	0.000738724489537496\\
0.0305499293417663	0.000755261149736775\\
0.0306469672795246	0.000753903440195984\\
0.0308413021584948	0.00075671030287669\\
0.0310359823754032	0.000753729361814303\\
0.0312310079302497	0.000757135426451867\\
0.0314263788230344	0.000749634852818773\\
0.0315241937711536	0.000749436045729588\\
0.0317200826708455	0.000758027746787166\\
0.0319163169084756	0.000762811183412472\\
0.0321128964840438	0.000756700330841071\\
0.0322113157735547	0.000772574570094662\\
0.0324084133560302	0.000757254026088157\\
0.0326058562764438	0.000762168063663162\\
0.0327047072383775	0.000761783060385324\\
0.0329026681656983	0.000745402539730904\\
0.0331009744309573	0.000752882337874341\\
0.0332996260341545	0.000667298366768775\\
0.0333990813374799	0.000677626295780281\\
0.0335982509475843	0.000626685135431629\\
0.0337977658956269	0.000626947323177919\\
0.033897652871375	0.000622897571005982\\
0.0340976858263247	0.000648482711883176\\
0.0342980641192127	0.000645505418869515\\
0.0343983827673835	0.000644144096673775\\
0.0345992790671787	0.000629617589055876\\
0.034800520704912	0.00062659268009971\\
0.0349012710255055	0.000624051572562918\\
0.035103030670146	0.000562670682377041\\
0.0353051356527248	0.000560434789819263\\
0.0354063176457409	0.000588029738796955\\
0.0356089406352269	0.000547896539612449\\
0.035811908962651	0.00054738120970642\\
0.0359135226280899	0.000550189105935953\\
0.0361170089624212	0.000558047200461871\\
0.0362188816313137	0.000537710335478433\\
0.0364228859725523	0.000537679537979661\\
0.036627235651729	0.000514663198577007\\
0.0406810788160641	0.000481710812908971\\
0.044648418872618	0.000503792764901931\\
0.048510089565823	0.000488188253351979\\
0.0523626971610148	0.000506184499773916\\
0.0560798499956919	0.000481058544576235\\
0.0597651474284375	0.000442251512034009\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00923967889113145	0.0224749714769339\\
-0.00826698668823594	0.0173449353866485\\
-0.00747705649765576	0.00772560212405092\\
-0.00683112615869633	0.00697327435262967\\
-0.00622810203568936	0.00728976669902837\\
-0.00572694855871152	0.00551142658738448\\
-0.00521880198848603	0.00515458372868237\\
-0.0047036623250129	0.0044468367179479\\
-0.00423988965697704	0.00427665494140184\\
-0.00382955601200737	0.00469907238099148\\
-0.00341499197729529	0.00540168200660849\\
-0.00299619755284081	0.0054061622103601\\
-0.00263386385841139	0.00504067530612817\\
-0.00226842212253857	0.0048687537368792\\
-0.00189987234522235	0.00472237998419828\\
-0.00152821452646273	0.00488468978479603\\
-0.00115344866625971	0.00495485451430626\\
-0.000838769584432378	0.00511140368063753\\
-0.000458305648249799	0.00599957722393642\\
-0.000138878169772831	0.00618792284453909\\
0.000182707670817608	0.00605139043728905\\
0.000506451873521517	0.00581307129802735\\
0.000832354438338897	0.0057288589705084\\
0.0010946305109145	0.00539740498255098\\
0.00142441812753613	0.00546298827067354\\
0.00168980224155513	0.00499404448852974\\
0.00202347490998101	0.00552892001823858\\
0.0022919670654434	0.00603349332089855\\
0.00262952478567353	0.00575302574116841\\
0.00290112498257933	0.00541763536453689\\
0.00317410653123774	0.00563470835026629\\
0.00344846943164878	0.00523684326836654\\
0.00372421368381245	0.00534168732449055\\
0.00400133928772873	0.00526401004724013\\
0.00427984624339763	0.0053406710982316\\
0.00455973455081916	0.00481586841848304\\
0.00477055729347296	0.0048365858144535\\
0.00505286296646157	0.00481162719149102\\
0.00533654999120281	0.00478506189534175\\
0.00555022177184639	0.00410136989384382\\
0.00583632616215471	0.00404968624490297\\
0.00612381190421566	0.00396051770044014\\
0.00634033272284902	0.00397651873398699\\
0.00663023583047705	0.00372988186004039\\
0.00684856967328573	0.00373887346330873\\
0.00706768052645526	0.00364408188974215\\
0.00736103701346485	0.00355927103107127\\
0.00758196089080969	0.00355097188119135\\
0.00780366177851539	0.00333590833984762\\
0.00810047164490652	0.00324932540579823\\
0.00832398555678754	0.00319912922044482\\
0.00854827647902939	0.00315923398917805\\
0.00877334441163211	0.00325188155531885\\
0.00899918935459566	0.00323855041113217\\
0.00922581130792007	0.0031770806660613\\
0.00945321027160533	0.00338781896902655\\
0.00968138624565144	0.00332748408127053\\
0.0099103392300584	0.00345916689719951\\
0.0101400692248262	0.00334250189759828\\
0.0103705762299549	0.00331825842996999\\
0.0106018602454444	0.00328317272985746\\
0.0108339212712947	0.00321066737256274\\
0.0110667593075059	0.0031870396520191\\
0.011300374354078	0.00317101501239755\\
0.0115347664110109	0.00317720448449987\\
0.0117699354783046	0.00318125426910888\\
0.0120058815559592	0.00306840853963705\\
0.012163610613485	0.00303903232005581\\
0.0124008517084077	0.00304765277557891\\
0.0126388698136912	0.00296626465862365\\
0.0128776649293356	0.00290471345963736\\
0.0130372933455212	0.00290405277148703\\
0.0132773834784337	0.00287209726242953\\
0.013518250621707	0.00282039639455012\\
0.0136792603896452	0.0027771147829632\\
0.0139214225501866	0.00278842664788596\\
0.0140832956629703	0.00283209166997392\\
0.0143267528407798	0.00278577784239119\\
0.0145709870289501	0.00276436292176795\\
0.0147342414934863	0.00274030107667399\\
0.0149797706989247	0.00281189037116822\\
0.0151438885083064	0.00282084832663791\\
0.0153907127310129	0.00281047843260211\\
0.0155556938852399	0.00278943811327158\\
0.0158038131252145	0.00285421619531073\\
0.0159696576242869	0.00281394294478351\\
0.0162190718815296	0.00281149663917842\\
0.0163857797254474	0.00279652159012363\\
0.0166364889999581	0.00280905965320358\\
0.0168040601887213	0.00279893998106341\\
0.0169719767154226	0.00285354676209042\\
0.0172244990141087	0.00282555444477177\\
0.0173932788856554	0.00285849733956081\\
0.0176470962016096	0.00271127046791093\\
0.0178167394180017	0.00270572381499097\\
0.017986727972332	0.00270137666571827\\
0.0182423583124614	0.00271464799756066\\
0.0184132102116371	0.00269416979234487\\
0.0185844074487509	0.00262069800641342\\
0.0187559500238029	0.00262697221535482\\
0.0190139113950149	0.00261913772545723\\
0.0191863173149123	0.00292051810495214\\
0.0193590685727478	0.00293528942549568\\
0.0195321651685215	0.00284984493028138\\
0.019792457570816	0.00284420497978747\\
0.0199664175114351	0.00283987118988028\\
0.0201407227899923	0.00281271081076277\\
0.0203153734064877	0.00282150142871771\\
0.0205779968398648	0.00283431648358858\\
0.0207535108012055	0.00283545365911717\\
0.0209293701004845	0.00283103897470464\\
0.0211055747377015	0.00282468513923819\\
0.0212821247128568	0.00282467421392503\\
0.0214590200259501	0.00282212440425354\\
0.0217250105042243	0.00274176143605094\\
0.021902769162163	0.00273486355311894\\
0.02208087315804	0.00246096800236515\\
0.022259322491855	0.00242197327038666\\
0.0224381171636083	0.00235200012484373\\
0.0226172571732997	0.00230113936583046\\
0.0227967425209292	0.0023150335636406\\
0.0229765732064969	0.00231704060804647\\
0.0231567492300028	0.00231171803503601\\
0.0233372705914468	0.00232309827012461\\
0.023518137290829	0.00227272160121282\\
0.0236993493281493	0.00230899025570367\\
0.0238809067034078	0.0023712993215554\\
0.0240628094166044	0.00236395664124166\\
0.0242450574677392	0.00235845885238071\\
0.0244276508568122	0.00235532861247791\\
0.0246105895838233	0.00233166776641859\\
0.0247938736487725	0.00225483805155399\\
0.0249775030516599	0.00223162909238094\\
0.0251614777924855	0.00222961922635372\\
0.0253457978712492	0.00236491702945896\\
0.0255304632879511	0.00234541846654521\\
0.0257154740425911	0.00237377174852503\\
0.0259008301351693	0.00236376713253817\\
0.0260865315656857	0.00236828014091549\\
0.0262725783341402	0.00206901242680167\\
0.0264589704405328	0.00209175173841025\\
0.0266457078848636	0.00208831880127628\\
0.0268327906671326	0.00205986893756116\\
0.0270202187873397	0.00205903463917476\\
0.027207992245485	0.00199094002504878\\
0.0273961110415684	0.00171503619922077\\
0.02758457517559	0.00170724468015673\\
0.0276789367443276	0.00170697518631406\\
0.0278679188852565	0.0016196741861855\\
0.0280572463641234	0.00162227965342226\\
0.0282469191809286	0.00163696386870031\\
0.0284369373356719	0.00163083233462522\\
0.0286273008283533	0.00163433351736289\\
0.0288180096589729	0.00162816883773351\\
0.0289134935760095	0.00157045783396734\\
0.0291047204135363	0.00161565131260408\\
0.0292962925890013	0.00165507542303352\\
0.0294882101024045	0.00164922697512531\\
0.0296804729537458	0.00163507870063218\\
0.0297767338811432	0.00163953068939821\\
0.0299695147393917	0.00162529418133059\\
0.0301626409355784	0.00165673179500457\\
0.0303561124697033	0.00165602336807415\\
0.0305499293417663	0.0016513081285064\\
0.0306469672795246	0.00164987910136158\\
0.0308413021584948	0.00165382778896467\\
0.0310359823754032	0.00164929266464048\\
0.0312310079302497	0.00164337949666081\\
0.0314263788230344	0.00162879030726687\\
0.0315241937711536	0.00163490965931379\\
0.0317200826708455	0.0016466852885787\\
0.0319163169084756	0.0017576622888788\\
0.0321128964840438	0.00143163061416904\\
0.0322113157735547	0.00163453212069704\\
0.0324084133560302	0.00162872174411808\\
0.0326058562764438	0.00162883143539906\\
0.0327047072383775	0.0016284047410681\\
0.0329026681656983	0.00159391013929175\\
0.0331009744309573	0.00159656149078406\\
0.0332996260341545	0.00157863867271696\\
0.0333990813374799	0.00157850314286719\\
0.0335982509475843	0.00157989878582808\\
0.0337977658956269	0.00156309746596131\\
0.033897652871375	0.0015616004752707\\
0.0340976858263247	0.00167113034925564\\
0.0342980641192127	0.00167617520885261\\
0.0343983827673835	0.00166793255334723\\
0.0345992790671787	0.00166692017263461\\
0.034800520704912	0.001657562216977\\
0.0349012710255055	0.00165769262833603\\
0.035103030670146	0.00165614355649097\\
0.0353051356527248	0.0016553624130057\\
0.0354063176457409	0.00165858330839947\\
0.0356089406352269	0.00165189954188956\\
0.035811908962651	0.0016599508388322\\
0.0359135226280899	0.0016557313516971\\
0.0361170089624212	0.00159017286289334\\
0.0362188816313137	0.00158930493604883\\
0.0364228859725523	0.00160305876459624\\
0.036627235651729	0.00160181232892493\\
0.0406810788160641	0.00149944528014113\\
0.044648418872618	0.00141279524190556\\
0.048510089565823	0.00124774172700756\\
0.0523626971610148	0.00127562078574847\\
0.0560798499956919	0.00110728391677933\\
0.0597651474284375	0.00105457861923244\\
0.0597651474284375	1.72372585094312e-07\\
0.0560798499956919	3.09853815785871e-05\\
0.0523626971610148	1.4001342631177e-06\\
0.048510089565823	6.0906219241396e-06\\
0.044648418872618	3.20916637557113e-05\\
0.0406810788160641	1.40174244601937e-05\\
0.036627235651729	2.30959035484243e-06\\
0.0364228859725523	1.27910301287482e-05\\
0.0362188816313137	2.04746413934338e-05\\
0.0361170089624212	2.01581869198094e-05\\
0.0359135226280899	1.00559687960065e-05\\
0.035811908962651	2.13790227712827e-06\\
0.0356089406352269	4.75461156837185e-06\\
0.0354063176457409	0.000167918738847886\\
0.0353051356527248	0.000167706610732501\\
0.035103030670146	0.000174566037129547\\
0.0349012710255055	0.000173051682002237\\
0.034800520704912	0.000170931602034167\\
0.0345992790671787	0.000168446382973574\\
0.0343983827673835	0.000170031679021987\\
0.0342980641192127	0.000167037269511505\\
0.0340976858263247	0.000146490986618205\\
0.033897652871375	0.000147876251245795\\
0.0337977658956269	0.000142352010278417\\
0.0335982509475843	0.000134661867208765\\
0.0333990813374799	0.000249712591532562\\
0.0332996260341545	0.000249743870222691\\
0.0331009744309573	0.000249879479188513\\
0.0329026681656983	0.000220549462197242\\
0.0327047072383775	0.000216122442947368\\
0.0326058562764438	0.000211144041894258\\
0.0324084133560302	0.000211708360727201\\
0.0322113157735547	0.000211235896821374\\
0.0321128964840438	0.000231678329554772\\
0.0319163169084756	4.58597690675142e-05\\
0.0317200826708455	4.81343745347627e-05\\
0.0315241937711536	1.07632471550722e-05\\
0.0314263788230344	4.83881471587059e-05\\
0.0312310079302497	3.5245135449684e-05\\
0.0310359823754032	1.57778658443015e-05\\
0.0308413021584948	1.78506710045793e-05\\
0.0306469672795246	7.52544819068283e-06\\
0.0305499293417663	7.93240530762022e-06\\
0.0303561124697033	8.93827214180391e-06\\
0.0301626409355784	1.06503085482432e-05\\
0.0299695147393917	5.6445405812257e-05\\
0.0297767338811432	5.68475211910425e-05\\
0.0296804729537458	7.85165502440002e-05\\
0.0294882101024045	8.61559114593442e-05\\
0.0292962925890013	9.67167101333893e-05\\
0.0291047204135363	0.000114281917095614\\
0.0289134935760095	0.000129117131783147\\
0.0288180096589729	0.000130858964178631\\
0.0286273008283533	0.000133028291274245\\
0.0284369373356719	0.000228857448097014\\
0.0282469191809286	0.000232544832669927\\
0.0280572463641234	0.000235805426146238\\
0.0278679188852565	0.00023317866637792\\
0.0276789367443276	0.000230100624980449\\
0.02758457517559	0.00023330843254895\\
0.0273961110415684	0.000250244325547243\\
0.027207992245485	9.12219235294615e-05\\
0.0270202187873397	8.63657303818844e-05\\
0.0268327906671326	0.000103633290806718\\
0.0266457078848636	0.000116385621461851\\
0.0264589704405328	3.13373231297143e-05\\
0.0262725783341402	1.20969821570212e-05\\
0.0260865315656857	1.08990383266992e-05\\
0.0259008301351693	2.76134392392642e-06\\
0.0257154740425911	4.90093283041027e-05\\
0.0255304632879511	5.24189079548972e-05\\
0.0253457978712492	3.42769303943565e-05\\
0.0251614777924855	5.92609798399056e-05\\
0.0249775030516599	4.70696793510185e-05\\
0.0247938736487725	3.32034373149926e-05\\
0.0246105895838233	3.56203453324806e-05\\
0.0244276508568122	5.17792221062071e-05\\
0.0242450574677392	0.000209315605145737\\
0.0240628094166044	0.000169050259226161\\
0.0238809067034078	0.000186842505966095\\
0.0236993493281493	0.000200641787873689\\
0.023518137290829	0.000261968540880901\\
0.0233372705914468	0.000264300905159023\\
0.0231567492300028	0.000245955366760526\\
0.0229765732064969	0.000247412702805158\\
0.0227967425209292	0.000259029685413519\\
0.0226172571732997	0.000259452008288712\\
0.0224381171636083	0.000211973802083854\\
0.022259322491855	0.000228202224118096\\
0.02208087315804	0.000252913474486034\\
0.021902769162163	5.09756553154432e-05\\
0.0217250105042243	5.06331487826825e-05\\
0.0214590200259501	8.00951101902934e-05\\
0.0212821247128568	0.000143194002517831\\
0.0211055747377015	0.000157519176191307\\
0.0209293701004845	0.000155948477522458\\
0.0207535108012055	2.45346661469498e-05\\
0.0205779968398648	7.98395412518628e-05\\
0.0203153734064877	0.000380639171078199\\
0.0201407227899923	0.000394191915783107\\
0.0199664175114351	0.00039594681095922\\
0.019792457570816	0.00041634260487964\\
0.0195321651685215	0.000429970710801962\\
0.0193590685727478	0.000363535559330282\\
0.0191863173149123	0.000365148629606788\\
0.0190139113950149	0.000368236997986346\\
0.0187559500238029	0.00035297411630158\\
0.0185844074487509	0.000363657699041334\\
0.0184132102116371	0.000449871609419856\\
0.0182423583124614	0.00044969012840389\\
0.017986727972332	0.000388965075876344\\
0.0178167394180017	0.000406657170530093\\
0.0176470962016096	0.000369894779460094\\
0.0173932788856554	0.000399791514555175\\
0.0172244990141087	0.000356822353268918\\
0.0169719767154226	0.000400892477355851\\
0.0168040601887213	0.000351402290245144\\
0.0166364889999581	0.000312927389758058\\
0.0163857797254474	0.00020754667566767\\
0.0162190718815296	0.000228631632914729\\
0.0159696576242869	0.00031514777971834\\
0.0158038131252145	0.000165354598844489\\
0.0155556938852399	0.000241650348752779\\
0.0153907127310129	0.000199260222149972\\
0.0151438885083064	0.000187852498254334\\
0.0149797706989247	0.000165232957163631\\
0.0147342414934863	9.82066750347683e-05\\
0.0145709870289501	0.00013933880417228\\
0.0143267528407798	0.000123707469771495\\
0.0140832956629703	0.000114412344475409\\
0.0139214225501866	0.000119336826923992\\
0.0136792603896452	0.000228458619150119\\
0.013518250621707	0.000202333053220737\\
0.0132773834784337	0.000132686265458995\\
0.0130372933455212	0.000177701857330557\\
0.0128776649293356	0.000165246956774281\\
0.0126388698136912	0.000150523366355554\\
0.0124008517084077	0.000379406483181973\\
0.012163610613485	0.000122342000851299\\
0.0120058815559592	0.000148235362593503\\
0.0117699354783046	0.000143684619545648\\
0.0115347664110109	9.26819457466016e-06\\
0.011300374354078	8.56224586012223e-05\\
0.0110667593075059	0.000126962733437295\\
0.0108339212712947	7.23025198762078e-05\\
0.0106018602454444	4.60271326484872e-05\\
0.0103705762299549	0.000180221227486371\\
0.0101400692248262	0.000289464440677699\\
0.0099103392300584	0.0003094206911432\\
0.00968138624565144	0.000127993332431629\\
0.00945321027160533	8.51946717911417e-05\\
0.00922581130792007	8.0913016815843e-05\\
0.00899918935459566	0.000116174933076591\\
0.00877334441163211	0.000102084244907923\\
0.00854827647902939	0.000150041167001553\\
0.00832398555678754	0.00015835790549972\\
0.00810047164490652	2.80750386337052e-05\\
0.00780366177851539	0.000139581871418337\\
0.00758196089080969	0.000478608854634023\\
0.00736103701346485	0.000490411633900516\\
0.00706768052645526	0.000430769196103175\\
0.00684856967328573	0.000308503577554116\\
0.00663023583047705	8.99102654683086e-05\\
0.00634033272284902	0.000163626796416832\\
0.00612381190421566	0.000290245770389173\\
0.00583632616215471	0.000220520548867275\\
0.00555022177184639	0.000235296069475147\\
0.00533654999120281	0.000147539208040246\\
0.00505286296646157	0.000166949695001169\\
0.00477055729347296	8.42435329609164e-05\\
0.00455973455081916	4.11511654552141e-05\\
0.00427984624339763	6.29767612368809e-05\\
0.00400133928772873	0.000169024693365098\\
0.00372421368381245	0.000107532703740344\\
0.00344846943164878	2.89381771167978e-05\\
0.00317410653123774	0.000166394925731999\\
0.00290112498257933	9.53285778989382e-05\\
0.00262952478567353	4.87637329340709e-05\\
0.0022919670654434	5.14955277865376e-05\\
0.00202347490998101	6.73032264645317e-05\\
0.00168980224155513	0.000155802646161484\\
0.00142441812753613	7.29951552132777e-05\\
0.0010946305109145	0.000216724693390174\\
0.000832354438338897	0.000147164815669995\\
0.000506451873521517	0.000127078718740141\\
0.000182707670817608	0.000168476433680867\\
-0.000138878169772831	0.000308355005850329\\
-0.000458305648249799	0.000685266224833117\\
-0.000838769584432378	0.000619893533186264\\
-0.00115344866625971	0.000656913802625121\\
-0.00152821452646273	0.000339062262503977\\
-0.00189987234522235	7.0075135730693e-05\\
-0.00226842212253857	1.92864370944287e-05\\
-0.00263386385841139	0.000131976598245046\\
-0.00299619755284081	0.000112696184588529\\
-0.00341499197729529	8.46688525304696e-05\\
-0.00382955601200737	0.000575399720753548\\
-0.00423988965697704	0.0010898448763191\\
-0.0047036623250129	0.00161860952645834\\
-0.00521880198848603	0.000221716338480451\\
-0.00572694855871152	0.000318268519818032\\
-0.00622810203568936	0.000958373253350899\\
-0.00683112615869633	0.000108769993546964\\
-0.00747705649765576	0.00031171508008011\\
-0.00826698668823594	0.0010392977244356\\
-0.00923967889113145	0.00489380123722206\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0042085682468717	0.093282588452273\\
-0.00391576661311605	0.0671779946582989\\
-0.00366762967343815	0.0553999148704223\\
-0.00345833425372838	0.0506710868963082\\
-0.00325805782085933	0.0457896427197232\\
-0.00308820313600475	0.0423302065776452\\
-0.00291295551716645	0.0397390599166439\\
-0.00273231496434441	0.0374742957249787\\
-0.0025672181826891	0.0356779647801693\\
-0.00241926307856607	0.0347559373411667\\
-0.00226804558228004	0.033897557591062\\
-0.00211356569383101	0.032983454068161\\
-0.00197855776303068	0.0319257435345773\\
-0.00184115297268203	0.0312986201908976\\
-0.00170135132278505	0.0306705460317827\\
-0.00155915281333975	0.0297791195489528\\
-0.00141455744434613	0.0296398133913742\\
-0.00129223036914091	0.0291150674258202\\
-0.00114324075764203	0.0284506833761289\\
-0.00101725181368243	0.0279635134769647\\
-0.000889598383925389	0.0275051731149868\\
-0.000760280468370898	0.0265757021173647\\
-0.000629298067018959	0.0259749989616281\\
-0.000523313716163246	0.0260620761466912\\
-0.000389335240375902	0.0255962489373487\\
-0.000280954029971865	0.0254156378972494\\
-0.000143979479749116	0.0246930239760443\\
-3.32014097967548e-05	0.0241261603897638\\
0.000106769214861399	0.0240902691414015\\
0.000219944144362085	0.0236743991588369\\
0.000334184344773136	0.0232314308409563\\
0.000449489816094554	0.0226992451805011\\
0.000565860558326339	0.0224417635116105\\
0.000683296571468489	0.0221988254832224\\
0.000801797855521006	0.0216787907238479\\
0.000921364410483889	0.0214592422821239\\
0.00101173841074098	0.0213027844028796\\
0.001133169189797	0.0211234866818941\\
0.00125566523976339	0.0209815730313834\\
0.00134823636127311	0.0206809041094255\\
0.00147259663533265	0.0205727513647518\\
0.00159802218030254	0.0202435024573468\\
0.00169279042306489	0.020003532054725\\
0.00182008019212793	0.0197881029636208\\
0.00191624660296014	0.0195379493905067\\
0.00201301222867943	0.0194120179174399\\
0.00214296517501838	0.0193084365287667\\
0.00224112896880753	0.0186687134686795\\
0.00233989197748375	0.0184775837101759\\
0.00247250810109862	0.0181680668933745\\
0.0025726692778447	0.0179082933341758\\
0.00267342966947786	0.0177086956603892\\
0.00277478927599811	0.0176718218240056\\
0.00287674809740543	0.017238029271275\\
0.00297930613369983	0.0170769541339443\\
0.00308246338488132	0.0169806140597659\\
0.00318621985094989	0.0168555027478228\\
0.00329057553190553	0.016748636192047\\
0.00339553042774826	0.0164954372721731\\
0.00350108453847807	0.0163834819908087\\
0.00360723786409496	0.0162552823668512\\
0.00371399040459894	0.0162109068299407\\
0.00382134215998999	0.015911788583993\\
0.00392929313026812	0.0158335632060777\\
0.00403784331543334	0.0157777203095104\\
0.00414699271548563	0.0157228417728881\\
0.00425674133042501	0.0155930440601046\\
0.00433023997087742	0.0155771577481062\\
0.00444098727729526	0.0153873981937434\\
0.00455233379860019	0.0153491637500443\\
0.0046642795347922	0.0151749226769589\\
0.00473924292274636	0.0150968444103139\\
0.00485218735041683	0.0150429518364747\\
0.00496573099297439	0.0148396237299262\\
0.00504175965183892	0.0147111900595477\\
0.00515630198587494	0.0145438458889179\\
0.00523299643905845	0.0144503686047762\\
0.00534853746457294	0.0142757617871363\\
0.00546467770497452	0.0142365396066358\\
0.00554243742906839	0.0142827324708819\\
0.00565957636094843	0.0141236621141803\\
0.00573800187936129	0.013989464332693\\
0.0058561395027198	0.0139179309193302\\
0.00593523081545163	0.0138884382053024\\
0.00605436713028861	0.0137914335469637\\
0.00613412423733942	0.013743501007752\\
0.00625425924365487	0.0137543605555412\\
0.00633468214502465	0.0136541048170873\\
0.00645581584281857	0.01352589544844\\
0.00653690453850734	0.0134458421006844\\
0.0066182595519237	0.0134599728781618\\
0.00674079141778747	0.0133162360840478\\
0.00682281222552281	0.0131294631477177\\
0.00694634278286505	0.0129342934188073\\
0.00702902938491937	0.0128747063883531\\
0.00711198230470127	0.0127696323362468\\
0.00723691103011337	0.0127058707243234\\
0.00732052974421426	0.0125733625711734\\
0.00740441477604274	0.0125329693081397\\
0.00748856612559881	0.0124418038863376\\
0.00761529249567215	0.0123305419151336\\
0.0077001096395472	0.0122938846817608\\
0.00778519310114984	0.0121889629421494\\
0.00787054288048007	0.0122175434959133\\
0.00799906689521465	0.0121672886956628\\
0.00808508246886386	0.0121549051253074\\
0.00817136436024067	0.0119653501664192\\
0.00825791256934506	0.0118935385132619\\
0.00838823422874089	0.0118057311512258\\
0.00847544823216426	0.0117797244910054\\
0.00856292855331522	0.0117672946464373\\
0.00865067519219378	0.0117683386077249\\
0.00873868814879993	0.011772946742178\\
0.00882696742313367	0.0117621759512667\\
0.00895988568037351	0.0117376249717714\\
0.00904883074902623	0.0116903772080783\\
0.00913804213540654	0.0116405604980799\\
0.00922751983951444	0.0115919644979666\\
0.00931726386134994	0.0114508329406763\\
0.00940727420091302	0.0114497987253139\\
0.0094975508582037	0.01140460610823\\
0.00958809383322197	0.011385526824962\\
0.00967890312596783	0.0113209095396409\\
0.00976997873644128	0.01125746319694\\
0.00986132066464232	0.0111696488815575\\
0.00995292891057096	0.0111431197912558\\
0.0100448034742272	0.0111236929801472\\
0.010136944355611	0.0110581175549314\\
0.0102293515547224	0.0110228403626009\\
0.0103220250715614	0.010909063374729\\
0.010414964906128	0.0108647089427087\\
0.0105081710584222	0.0108206205035846\\
0.010601643528444	0.0107873856819327\\
0.0106953823161933	0.0107201471630518\\
0.0107893874216703	0.0106700613731713\\
0.0108836588448748	0.0106798426179985\\
0.010978196585807	0.0106494715093386\\
0.0110730006444667	0.0105551391232984\\
0.011168071020854	0.0106594908347617\\
0.011263407714969	0.0105656930129362\\
0.0113590107268115	0.0105598413158359\\
0.0114548800563816	0.0104151670100066\\
0.0115510157036792	0.0103777835711916\\
0.0116474176687045	0.0103402278727389\\
0.0117440859514574	0.0103128670156483\\
0.0118410205519379	0.0102094108597423\\
0.0119382214701459	0.0101734721907845\\
0.0119869217983978	0.0101587513838946\\
0.0120845221931973	0.0101332182242444\\
0.0121823889057243	0.0101163415146561\\
0.0122805219359789	0.0101087241219256\\
0.0123789212839611	0.0101084441073106\\
0.0124775869496709	0.00996059386299702\\
0.0125765189331083	0.00993661856320967\\
0.0126260847939749	0.00992447419507667\\
0.0127254162540037	0.00989941133667119\\
0.0128250140317601	0.00983927588657906\\
0.012924878127244	0.00970400382599982\\
0.0130250085404556	0.00968934723055057\\
0.0130751736162092	0.00970534332009602\\
0.0131757035060122	0.00968481561601445\\
0.0132764997135427	0.00961368383122439\\
0.0133775622388009	0.00962016380844739\\
0.0134788910817866	0.00950220081815734\\
0.0135296553724273	0.00949674049365928\\
0.0136313836920044	0.00949063301876167\\
0.0137333783293091	0.00948192176328999\\
0.0138356392843414	0.00947827220158307\\
0.0139381665571013	0.00944248373648448\\
0.0139895300626291	0.0093843260555154\\
0.0140924568119804	0.00938529364363891\\
0.0141956498790592	0.00931726212035104\\
0.0142991092638657	0.00932553530652934\\
0.0143509388254168	0.00926058644530165\\
0.0144547976868146	0.00920558437906852\\
0.0145589228659401	0.00915858256822982\\
0.0146110853246506	0.00914993696126253\\
0.0147156099803675	0.00909167462697112\\
0.0148204009538119	0.00906193842051595\\
0.0149254582449839	0.0089143252966486\\
0.0149780867597177	0.00885505204261371\\
0.0150835435274811	0.00879431147966131\\
0.0151892666129721	0.00878408479852404\\
0.0152422280248655	0.00877704180545318\\
0.0153483505869478	0.00863277800011222\\
0.0154547394667578	0.00860293111852601\\
0.0155080337758106	0.0085912777587508\\
0.015614822132212	0.0085655061929218\\
0.0157218768063409	0.00854743623846507\\
0.0157755040125532	0.00854059314007657\\
0.0158829581632736	0.00841951335216026\\
0.0159906786317215	0.00838784901242522\\
0.0160446387350933	0.00841810061560291\\
0.0161527586801326	0.0083827906721795\\
0.0162611449428995	0.008350521523015\\
0.0163154379434308	0.00834669839842945\\
0.0164242236827891	0.00834279252778349\\
0.0164787164216161	0.00844057208785162\\
0.0165879016375658	0.00843682878259438\\
0.0166973531712431	0.00830195502445444\\
0.0188848883337522	0.00760928582055618\\
0.0210538528871247	0.00709186274778767\\
0.0231894661974792	0.00656217013596997\\
0.0253421596582969	0.00635493815873045\\
0.0274385319720919	0.00602286712023127\\
0.0295344074663291	0.00570465809033883\\
0.031623594253842	0.00523507676004658\\
0.0337001001857597	0.00475466249445955\\
0.0358325994199036	0.00453450506735116\\
0.0378683637918628	0.00424586753550708\\
0.0398746027119566	0.00411392401873115\\
0.0419258493280134	0.0039696892331622\\
0.0439406462312876	0.00387674731252695\\
0.0459970552794979	0.00370947490351541\\
0.0480103566717358	0.00361671095314744\\
0.0500620078167469	0.00353201416246919\\
0.0520641596803233	0.00342412756287336\\
0.0540122182816641	0.00332790475634486\\
0.0560832798572549	0.00319710703051914\\
0.0580050088194615	0.00304492850512678\\
0.060049740755918	0.00289156443832186\\
0.0620315909451285	0.00280544813683371\\
0.0640428026638059	0.00271323366534734\\
0.0659855399629577	0.00250917662313476\\
0.0679549090348687	0.00243763353109657\\
0.0699509098795389	0.00232605490875913\\
0.0718717783614937	0.00231568520623785\\
0.0738166820183637	0.00228286731323905\\
0.0757856208501488	0.0022459260568624\\
0.0777785948568491	0.00218084782285959\\
0.0796888464455976	0.00205297302961647\\
0.0816206697702811	0.00201859843774562\\
0.0835740648308994	0.00187224594056924\\
0.0855490316274528	0.00178200040695232\\
0.087545570159941	0.00171673409038543\\
0.0894509972660583	0.00161351777250481\\
0.0913756658279942	0.00157220376137726\\
0.0933195758457486	0.00149828980326399\\
0.0952827273193214	0.00132131970557248\\
0.0971479762644699	0.00126952950617071\\
0.0991484787993375	0.00122251948313626\\
0.101048881684528	0.00109744065244435\\
0.102966328904284	0.00103518703054433\\
0.104900820458607	0.000915746058869413\\
0.106852356347495	0.000843238239126311\\
0.108697400961244	0.000798761223750774\\
0.110681960248353	0.000796031759416662\\
0.112557964297934	0.000786244655144729\\
0.114448948719693	0.000736661917379441\\
0.116354913513628	0.000696266252464986\\
0.118275858679741	0.000681000162747331\\
0.12021178421803	0.000622573009220807\\
0.122162690128497	0.000532048814132178\\
0.123997051269607	0.00052865592931131\\
0.125976919232949	0.000539506550743397\\
0.127838311623411	0.000533004056061836\\
0.129847141639628	0.000519279540935131\\
0.13173556527944	0.000498887293217613\\
0.133637038487904	0.000495339832455776\\
0.13555156126502	0.000457120983397546\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0042085682468717	0.107426816029734\\
-0.00391576661311605	0.0878983212279047\\
-0.00366762967343815	0.068149662063988\\
-0.00345833425372838	0.0608011003523302\\
-0.00325805782085933	0.0558637342301397\\
-0.00308820313600475	0.0510639401596271\\
-0.00291295551716645	0.0470433926594006\\
-0.00273231496434441	0.0448235691832735\\
-0.0025672181826891	0.0428057402420298\\
-0.00241926307856607	0.0411254737174182\\
-0.00226804558228004	0.0425807698702821\\
-0.00211356569383101	0.040766457065548\\
-0.00197855776303068	0.0400564181458251\\
-0.00184115297268203	0.0389872235333324\\
-0.00170135132278505	0.038770994133728\\
-0.00155915281333975	0.0355561733815864\\
-0.00141455744434613	0.0349019448146505\\
-0.00129223036914091	0.034555106351526\\
-0.00114324075764203	0.033993079573773\\
-0.00101725181368243	0.033911220659377\\
-0.000889598383925389	0.0338221061934043\\
-0.000760280468370898	0.0332001973189979\\
-0.000629298067018959	0.0329290161520027\\
-0.000523313716163246	0.0326220645801069\\
-0.000389335240375902	0.0325074015700733\\
-0.000280954029971865	0.0322361900530066\\
-0.000143979479749116	0.0307199314490047\\
-3.32014097967548e-05	0.0296729085159247\\
0.000106769214861399	0.029255603129734\\
0.000219944144362085	0.028918487684199\\
0.000334184344773136	0.0288450138733317\\
0.000449489816094554	0.0288929523778357\\
0.000565860558326339	0.0286619517250547\\
0.000683296571468489	0.0283281199154737\\
0.000801797855521006	0.0282526099941496\\
0.000921364410483889	0.0280604949102016\\
0.00101173841074098	0.0279900950363252\\
0.001133169189797	0.0276958477327651\\
0.00125566523976339	0.0275172275206654\\
0.00134823636127311	0.0277853973288052\\
0.00147259663533265	0.0283589381781066\\
0.00159802218030254	0.0280410640914461\\
0.00169279042306489	0.0275917339629707\\
0.00182008019212793	0.0274130491754754\\
0.00191624660296014	0.0273837665276435\\
0.00201301222867943	0.0273252099606404\\
0.00214296517501838	0.0272480436185575\\
0.00224112896880753	0.0233051919781182\\
0.00233989197748375	0.0227694631841524\\
0.00247250810109862	0.0225066618317791\\
0.0025726692778447	0.0224354638181447\\
0.00267342966947786	0.0224394877945908\\
0.00277478927599811	0.0223341732888109\\
0.00287674809740543	0.0222809688894333\\
0.00297930613369983	0.0220699138209387\\
0.00308246338488132	0.0220592215306566\\
0.00318621985094989	0.0220263047906066\\
0.00329057553190553	0.0213637618380016\\
0.00339553042774826	0.0212981360210832\\
0.00350108453847807	0.0211918062405267\\
0.00360723786409496	0.021021101537993\\
0.00371399040459894	0.020986053310311\\
0.00382134215998999	0.0209384250946998\\
0.00392929313026812	0.0209734579765854\\
0.00403784331543334	0.0208905756848381\\
0.00414699271548563	0.0208793183118256\\
0.00425674133042501	0.0208531169966306\\
0.00433023997087742	0.0208178020719323\\
0.00444098727729526	0.0207381882283409\\
0.00455233379860019	0.0207230680750806\\
0.0046642795347922	0.0206399589851829\\
0.00473924292274636	0.0204977794908035\\
0.00485218735041683	0.0205134065841471\\
0.00496573099297439	0.0188527557758577\\
0.00504175965183892	0.0187529545759223\\
0.00515630198587494	0.0186164345234716\\
0.00523299643905845	0.0183400744440164\\
0.00534853746457294	0.0183309442471408\\
0.00546467770497452	0.0182138021556454\\
0.00554243742906839	0.0181997930802413\\
0.00565957636094843	0.0181909333402212\\
0.00573800187936129	0.0182959097365472\\
0.0058561395027198	0.0182210368108468\\
0.00593523081545163	0.0179385415887382\\
0.00605436713028861	0.0179082855097004\\
0.00613412423733942	0.0178634757250099\\
0.00625425924365487	0.0178225292348093\\
0.00633468214502465	0.0178022946865102\\
0.00645581584281857	0.0177618956745845\\
0.00653690453850734	0.0176755504804314\\
0.0066182595519237	0.0176704944544514\\
0.00674079141778747	0.016943857856954\\
0.00682281222552281	0.0169348890229677\\
0.00694634278286505	0.0169153779840575\\
0.00702902938491937	0.016495146789373\\
0.00711198230470127	0.0164707632455315\\
0.00723691103011337	0.0164096478608984\\
0.00732052974421426	0.0162052066299204\\
0.00740441477604274	0.0161825847414835\\
0.00748856612559881	0.0161429707078986\\
0.00761529249567215	0.0160794622941555\\
0.0077001096395472	0.0153256370681321\\
0.00778519310114984	0.0153199218713286\\
0.00787054288048007	0.0152775534868667\\
0.00799906689521465	0.0152650718324444\\
0.00808508246886386	0.0152531990933465\\
0.00817136436024067	0.0152473974796241\\
0.00825791256934506	0.0150026575378717\\
0.00838823422874089	0.0149370405804923\\
0.00847544823216426	0.0149129225646922\\
0.00856292855331522	0.0148923526404712\\
0.00865067519219378	0.0148934422139062\\
0.00873868814879993	0.0148847301323865\\
0.00882696742313367	0.0148700227996423\\
0.00895988568037351	0.0148430901148168\\
0.00904883074902623	0.0148256407993381\\
0.00913804213540654	0.0148242326664004\\
0.00922751983951444	0.014725020717152\\
0.00931726386134994	0.0147351296234448\\
0.00940727420091302	0.0147440125932808\\
0.0094975508582037	0.0147508385921141\\
0.00958809383322197	0.014730160552423\\
0.00967890312596783	0.0147223281090596\\
0.00976997873644128	0.0146802123877125\\
0.00986132066464232	0.0146512856004484\\
0.00995292891057096	0.0145600820723862\\
0.0100448034742272	0.0145571066100644\\
0.010136944355611	0.0145797418219442\\
0.0102293515547224	0.0145754988950603\\
0.0103220250715614	0.0145758166736766\\
0.010414964906128	0.0146207834881838\\
0.0105081710584222	0.0145984390917945\\
0.010601643528444	0.0145912230166284\\
0.0106953823161933	0.0145761165766646\\
0.0107893874216703	0.0145666192427682\\
0.0108836588448748	0.0145586007954235\\
0.010978196585807	0.0145464193364977\\
0.0110730006444667	0.0140014253753677\\
0.011168071020854	0.0138782838539017\\
0.011263407714969	0.0138711335023172\\
0.0113590107268115	0.0138562628891075\\
0.0114548800563816	0.0134786570889078\\
0.0115510157036792	0.0133089835990909\\
0.0116474176687045	0.0132778197636123\\
0.0117440859514574	0.0132700474328758\\
0.0118410205519379	0.0131634495765483\\
0.0119382214701459	0.0131476794627719\\
0.0119869217983978	0.0131469598797245\\
0.0120845221931973	0.0130640798455765\\
0.0121823889057243	0.0130607496972236\\
0.0122805219359789	0.0130796579912165\\
0.0123789212839611	0.0130966737319175\\
0.0124775869496709	0.0130877936114642\\
0.0125765189331083	0.0130605673366565\\
0.0126260847939749	0.0130326491049079\\
0.0127254162540037	0.0129841982093896\\
0.0128250140317601	0.0129991082339278\\
0.012924878127244	0.0130021105729595\\
0.0130250085404556	0.012998148380955\\
0.0130751736162092	0.0129745175708473\\
0.0131757035060122	0.0129731106920897\\
0.0132764997135427	0.0129770726402189\\
0.0133775622388009	0.0129555806998765\\
0.0134788910817866	0.0124580174734698\\
0.0135296553724273	0.0124560408677052\\
0.0136313836920044	0.0124528523780614\\
0.0137333783293091	0.0124460825319144\\
0.0138356392843414	0.0124396111715576\\
0.0139381665571013	0.0124200799781291\\
0.0139895300626291	0.0120907982238524\\
0.0140924568119804	0.0120824312895477\\
0.0141956498790592	0.0120750652611359\\
0.0142991092638657	0.0120730155437684\\
0.0143509388254168	0.0120714597064703\\
0.0144547976868146	0.0120614856549777\\
0.0145589228659401	0.0120818405736673\\
0.0146110853246506	0.0120741033538114\\
0.0147156099803675	0.0120729446876734\\
0.0148204009538119	0.0121570366210641\\
0.0149254582449839	0.0121385793754514\\
0.0149780867597177	0.0121357147911328\\
0.0150835435274811	0.0120635890073902\\
0.0151892666129721	0.0120484777370748\\
0.0152422280248655	0.0120448397480064\\
0.0153483505869478	0.0120408348427675\\
0.0154547394667578	0.0120249701420375\\
0.0155080337758106	0.0120230837827178\\
0.015614822132212	0.0120205188868263\\
0.0157218768063409	0.0119080385853544\\
0.0157755040125532	0.0119073127266174\\
0.0158829581632736	0.0119026906776934\\
0.0159906786317215	0.0118324506432237\\
0.0160446387350933	0.0117995799464168\\
0.0161527586801326	0.0117954649689386\\
0.0162611449428995	0.0117920426076835\\
0.0163154379434308	0.0118022489191462\\
0.0164242236827891	0.0118225726329507\\
0.0164787164216161	0.0118194478457417\\
0.0165879016375658	0.0118157792790044\\
0.0166973531712431	0.0117828991022507\\
0.0188848883337522	0.0100183029282361\\
0.0210538528871247	0.00972615303725688\\
0.0231894661974792	0.0089666342299456\\
0.0253421596582969	0.00881010027278699\\
0.0274385319720919	0.00859932226836115\\
0.0295344074663291	0.00789664220453491\\
0.031623594253842	0.00711077905090381\\
0.0337001001857597	0.00630807593565084\\
0.0358325994199036	0.00608684175975334\\
0.0378683637918628	0.00568244637681704\\
0.0398746027119566	0.00546359819071659\\
0.0419258493280134	0.0051981293059579\\
0.0439406462312876	0.00515871566849768\\
0.0459970552794979	0.00495368218831759\\
0.0480103566717358	0.00434860159022761\\
0.0500620078167469	0.004301265649163\\
0.0520641596803233	0.0041355203864365\\
0.0540122182816641	0.00412541315234764\\
0.0560832798572549	0.0040887693272051\\
0.0580050088194615	0.00407525977064305\\
0.060049740755918	0.00403944769753948\\
0.0620315909451285	0.00401382637655123\\
0.0640428026638059	0.00401252848302186\\
0.0659855399629577	0.00399368116992561\\
0.0679549090348687	0.00394630819060164\\
0.0699509098795389	0.00395049867749453\\
0.0718717783614937	0.00393911392285265\\
0.0738166820183637	0.0037573932563841\\
0.0757856208501488	0.0036728676835857\\
0.0777785948568491	0.00326401644848816\\
0.0796888464455976	0.00324531360984228\\
0.0816206697702811	0.00322433161943329\\
0.0835740648308994	0.00317332945467724\\
0.0855490316274528	0.00286760615144272\\
0.087545570159941	0.00284064137807913\\
0.0894509972660583	0.00214754538039702\\
0.0913756658279942	0.00208243385790631\\
0.0933195758457486	0.0020800438529892\\
0.0952827273193214	0.00192113408960702\\
0.0971479762644699	0.00179834595436948\\
0.0991484787993375	0.00179854536346786\\
0.101048881684528	0.00178560061672783\\
0.102966328904284	0.00180892396488587\\
0.104900820458607	0.00176750874521331\\
0.106852356347495	0.00169606055634236\\
0.108697400961244	0.00166458645741416\\
0.110681960248353	0.00167282438508637\\
0.112557964297934	0.00167390834347891\\
0.114448948719693	0.00129318425637251\\
0.116354913513628	0.00126801952102739\\
0.118275858679741	0.00125920659326781\\
0.12021178421803	0.0011937877874789\\
0.122162690128497	0.00117746350668979\\
0.123997051269607	0.00118085051475211\\
0.125976919232949	0.00117817968471551\\
0.127838311623411	0.0011144013293624\\
0.129847141639628	0.0011410927770483\\
0.13173556527944	0.00114010068127633\\
0.133637038487904	0.00114169465853735\\
0.13555156126502	0.00100101675679834\\
0.13555156126502	7.36183572069428e-06\\
0.133637038487904	2.2023798776713e-05\\
0.13173556527944	2.86859123955532e-05\\
0.129847141639628	3.35093022435927e-05\\
0.127838311623411	3.95192341001335e-05\\
0.125976919232949	5.14468194642632e-05\\
0.123997051269607	3.64711248939214e-05\\
0.122162690128497	6.86552433926576e-05\\
0.12021178421803	0.000123467646593193\\
0.118275858679741	0.000154711700113926\\
0.116354913513628	0.000209923106164536\\
0.114448948719693	0.000212658362614003\\
0.112557964297934	0.000214762894813694\\
0.110681960248353	0.000113985880729245\\
0.108697400961244	0.000117407532149494\\
0.106852356347495	0.000366032803593515\\
0.104900820458607	0.00039805134325505\\
0.102966328904284	0.000493850467365116\\
0.101048881684528	0.000495230175602482\\
0.0991484787993375	0.000501489690436323\\
0.0971479762644699	0.000531160580620675\\
0.0952827273193214	0.000538394059344843\\
0.0933195758457486	0.000890022864436227\\
0.0913756658279942	0.000949441398563944\\
0.0894509972660583	0.00094871211455458\\
0.087545570159941	0.00101860294832625\\
0.0855490316274528	0.00126169679579443\\
0.0835740648308994	0.0012658124028825\\
0.0816206697702811	0.00142145196027651\\
0.0796888464455976	0.00149878749791907\\
0.0777785948568491	0.00148917966538181\\
0.0757856208501488	0.00149862147900926\\
0.0738166820183637	0.00149678974288347\\
0.0718717783614937	0.00150297989683743\\
0.0699509098795389	0.0015068071530923\\
0.0679549090348687	0.00168627436064698\\
0.0659855399629577	0.00193577773798876\\
0.0640428026638059	0.00200704237974759\\
0.0620315909451285	0.00207203452346934\\
0.060049740755918	0.00162852312278252\\
0.0580050088194615	0.00173178060841652\\
0.0560832798572549	0.00173002731206553\\
0.0540122182816641	0.00214427169624615\\
0.0520641596803233	0.00228154547222123\\
0.0500620078167469	0.00245785790752838\\
0.0480103566717358	0.00250933538139352\\
0.0459970552794979	0.00251686221355432\\
0.0439406462312876	0.00259838771545203\\
0.0419258493280134	0.00282134294804394\\
0.0398746027119566	0.00302660824908977\\
0.0378683637918628	0.00305607916023886\\
0.0358325994199036	0.0031185913096212\\
0.0337001001857597	0.00315635334117987\\
0.031623594253842	0.00340907621515372\\
0.0295344074663291	0.00409201968388305\\
0.0274385319720919	0.00418034517579309\\
0.0253421596582969	0.0042490134588594\\
0.0231894661974792	0.00436066497434793\\
0.0210538528871247	0.00455454746377582\\
0.0188848883337522	0.00509088734435294\\
0.0166973531712431	0.00554419911240935\\
0.0165879016375658	0.00581155060024607\\
0.0164787164216161	0.00580612477546676\\
0.0164242236827891	0.00581249635634529\\
0.0163154379434308	0.00578409643424037\\
0.0162611449428995	0.00582208794495461\\
0.0161527586801326	0.00594428057543963\\
0.0160446387350933	0.0059486591937601\\
0.0159906786317215	0.00595176407005581\\
0.0158829581632736	0.00593988322802757\\
0.0157755040125532	0.00606188716506345\\
0.0157218768063409	0.00606660602623695\\
0.015614822132212	0.00606227465386491\\
0.0155080337758106	0.00620374224006472\\
0.0154547394667578	0.00620487145663734\\
0.0153483505869478	0.006206767315185\\
0.0152422280248655	0.00620938232119946\\
0.0151892666129721	0.00620990880374482\\
0.0150835435274811	0.0062058039155679\\
0.0149780867597177	0.00664269484919972\\
0.0149254582449839	0.00664300161368\\
0.0148204009538119	0.00663980141261838\\
0.0147156099803675	0.00664730355131436\\
0.0146110853246506	0.00665112433937129\\
0.0145589228659401	0.00665099262136259\\
0.0144547976868146	0.00678142338597989\\
0.0143509388254168	0.00679354219043922\\
0.0142991092638657	0.00680218903111345\\
0.0141956498790592	0.00679155166021194\\
0.0140924568119804	0.00676826680634533\\
0.0139895300626291	0.00669542678133853\\
0.0139381665571013	0.00669628437692873\\
0.0138356392843414	0.00670699121995191\\
0.0137333783293091	0.00671141715364106\\
0.0136313836920044	0.0067207376109349\\
0.0135296553724273	0.00673068221822497\\
0.0134788910817866	0.00673150600096217\\
0.0133775622388009	0.00672174995005548\\
0.0132764997135427	0.00672898422554679\\
0.0131757035060122	0.00674496113392558\\
0.0130751736162092	0.00675401857838607\\
0.0130250085404556	0.00676064515378526\\
0.012924878127244	0.00676987480891122\\
0.0128250140317601	0.0067693878252949\\
0.0127254162540037	0.00681977025138393\\
0.0126260847939749	0.00683156295109703\\
0.0125765189331083	0.00683717307322921\\
0.0124775869496709	0.00684397968822309\\
0.0123789212839611	0.00684554246877633\\
0.0122805219359789	0.0068602973841889\\
0.0121823889057243	0.0068933128983341\\
0.0120845221931973	0.00690626356269061\\
0.0119869217983978	0.00690729902863301\\
0.0119382214701459	0.00690503070157184\\
0.0118410205519379	0.0069147334615028\\
0.0117440859514574	0.00691630170047591\\
0.0116474176687045	0.00703730066297165\\
0.0115510157036792	0.00706758372009848\\
0.0114548800563816	0.00706898352062429\\
0.0113590107268115	0.00707883428931267\\
0.011263407714969	0.00707036852553547\\
0.011168071020854	0.00706979730646533\\
0.0110730006444667	0.00707001031678356\\
0.010978196585807	0.00742842975335793\\
0.0108836588448748	0.0075075897894649\\
0.0107893874216703	0.00751686431288545\\
0.0106953823161933	0.00800529417556798\\
0.010601643528444	0.00799819054429487\\
0.0105081710584222	0.00802965516730648\\
0.010414964906128	0.0080544779219449\\
0.0103220250715614	0.00807067893287031\\
0.0102293515547224	0.00797199680208442\\
0.010136944355611	0.00797627274857584\\
0.0100448034742272	0.00807859360690127\\
0.00995292891057096	0.00807716309599018\\
0.00986132066464232	0.00810336301549502\\
0.00976997873644128	0.0080920879449605\\
0.00967890312596783	0.00810697161245572\\
0.00958809383322197	0.00817836567687507\\
0.0094975508582037	0.00818267482288625\\
0.00940727420091302	0.00819147886006347\\
0.00931726386134994	0.00818748029791162\\
0.00922751983951444	0.0091401347471712\\
0.00913804213540654	0.00915884875036605\\
0.00904883074902623	0.00927799227368126\\
0.00895988568037351	0.00927901848781056\\
0.00882696742313367	0.00931164207315736\\
0.00873868814879993	0.0093850954877261\\
0.00865067519219378	0.00941418382984446\\
0.00856292855331522	0.00941897165912627\\
0.00847544823216426	0.00942225245429832\\
0.00838823422874089	0.00944203627828344\\
0.00825791256934506	0.00946297743724872\\
0.00817136436024067	0.0096244861631035\\
0.00808508246886386	0.00964544956709613\\
0.00799906689521465	0.00967386643123579\\
0.00787054288048007	0.00954707029022849\\
0.00778519310114984	0.00948935694549552\\
0.0077001096395472	0.00948066460060676\\
0.00761529249567215	0.00950214427544613\\
0.00748856612559881	0.00981725868665568\\
0.00740441477604274	0.00977420513152697\\
0.00732052974421426	0.00977816723569788\\
0.00723691103011337	0.0101662715191539\\
0.00711198230470127	0.0102493731091353\\
0.00702902938491937	0.0104198447462116\\
0.00694634278286505	0.0104346243934291\\
0.00682281222552281	0.0104651683126706\\
0.00674079141778747	0.0104687858769664\\
0.0066182595519237	0.0107084584696555\\
0.00653690453850734	0.0107128057725056\\
0.00645581584281857	0.0107186003833937\\
0.00633468214502465	0.0110303876085872\\
0.00625425924365487	0.0110239597273726\\
0.00613412423733942	0.0109208811770866\\
0.00605436713028861	0.0108588214730487\\
0.00593523081545163	0.010791774563589\\
0.0058561395027198	0.0108882777308056\\
0.00573800187936129	0.0109577334400693\\
0.00565957636094843	0.0112482777778224\\
0.00554243742906839	0.011343789417973\\
0.00546467770497452	0.0113040491469929\\
0.00534853746457294	0.0113496286727918\\
0.00523299643905845	0.0113768336786956\\
0.00515630198587494	0.0115345155924404\\
0.00504175965183892	0.0114077226936149\\
0.00496573099297439	0.0114565463278236\\
0.00485218735041683	0.011536149785441\\
0.00473924292274636	0.0115752631915495\\
0.0046642795347922	0.0116001995594985\\
0.00455233379860019	0.0116317530263172\\
0.00444098727729526	0.0113500242768975\\
0.00433023997087742	0.0118063051074991\\
0.00425674133042501	0.0118488638809619\\
0.00414699271548563	0.0119202493571608\\
0.00403784331543334	0.0116796762887364\\
0.00392929313026812	0.011807979860711\\
0.00382134215998999	0.01190693223313\\
0.00371399040459894	0.0123367361152743\\
0.00360723786409496	0.0124569187317565\\
0.00350108453847807	0.0126361533124776\\
0.00339553042774826	0.0126402052830916\\
0.00329057553190553	0.0129690615106951\\
0.00318621985094989	0.0132943615114312\\
0.00308246338488132	0.0133583329349722\\
0.00297930613369983	0.0135434037766175\\
0.00287674809740543	0.0136391993250393\\
0.00277478927599811	0.0137418084073448\\
0.00267342966947786	0.0129948727803041\\
0.0025726692778447	0.0131021855038723\\
0.00247250810109862	0.0131513814003698\\
0.00233989197748375	0.0132482218131394\\
0.00224112896880753	0.0133594322699811\\
0.00214296517501838	0.0134718889382791\\
0.00201301222867943	0.0135598892421922\\
0.00191624660296014	0.0144106160222411\\
0.00182008019212793	0.0146193594459576\\
0.00169279042306489	0.0145555012177714\\
0.00159802218030254	0.0145884239117663\\
0.00147259663533265	0.0148449868220607\\
0.00134823636127311	0.0149724670744017\\
0.00125566523976339	0.0153253696037932\\
0.001133169189797	0.0154854104839724\\
0.00101173841074098	0.0155195442739731\\
0.000921364410483889	0.0159300312481601\\
0.000801797855521006	0.0160812727220405\\
0.000683296571468489	0.0160891345721696\\
0.000565860558326339	0.0162499295745544\\
0.000449489816094554	0.0162965299059531\\
0.000334184344773136	0.0167712964480805\\
0.000219944144362085	0.0167236752571961\\
0.000106769214861399	0.0166430026608615\\
-3.32014097967548e-05	0.0150240285436203\\
-0.000143979479749116	0.015447890136204\\
-0.000280954029971865	0.0165186030811038\\
-0.000389335240375902	0.0168369289673332\\
-0.000523313716163246	0.017071555494437\\
-0.000629298067018959	0.0151921012594673\\
-0.000760280468370898	0.0157743089119826\\
-0.000889598383925389	0.0170389669023951\\
-0.00101725181368243	0.0184828601124107\\
-0.00114324075764203	0.0188921150530637\\
-0.00129223036914091	0.0201010423621739\\
-0.00141455744434613	0.0205646339000605\\
-0.00155915281333975	0.0206790702171769\\
-0.00170135132278505	0.0212224097949149\\
-0.00184115297268203	0.018305022420145\\
-0.00197855776303068	0.0185859389811495\\
-0.00211356569383101	0.0195560169256116\\
-0.00226804558228004	0.020753720457617\\
-0.00241926307856607	0.0218192907315578\\
-0.0025672181826891	0.0226199072583293\\
-0.00273231496434441	0.0243633081068297\\
-0.00291295551716645	0.0233455034470659\\
-0.00308820313600475	0.0303304574782305\\
-0.00325805782085933	0.035008587518678\\
-0.00345833425372838	0.0387423463788467\\
-0.00366762967343815	0.0436945386045906\\
-0.00391576661311605	0.0530074806571285\\
-0.0042085682468717	0.0753473348558776\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0054165	0.311900437243639\\
0.0066155	0.159104973742741\\
0.007815	0.0894506218738499\\
0.009004	0.0433886502878225\\
0.010222	0.0291050448719034\\
0.012674	0.0170586797552081\\
0.0139255	0.0238000703642707\\
0.015166	0.030102182973026\\
0.0164225	0.0367298829746621\\
0.0176815	0.0403226676952665\\
0.0189315	0.0433638615126583\\
0.020213	0.0460092959176547\\
0.021483	0.0487749683108121\\
0.0227785	0.0499673087619444\\
0.024065	0.0507308527406731\\
0.0253815	0.0504183572006314\\
0.026689	0.0503441544035654\\
0.028015	0.0500025105487802\\
0.029332	0.0494680921937413\\
0.03068	0.0489201341447989\\
0.032023	0.0483925230868118\\
0.033369	0.0478500739883777\\
0.034731	0.047363921451195\\
0.0360995	0.0467104052382688\\
0.037486	0.0460519510122923\\
0.0388755	0.045525834096331\\
0.0402665	0.0449380013739898\\
0.0416675	0.0443892291551616\\
0.0430795	0.0438379906956523\\
0.0445005	0.0432717167564676\\
0.045919	0.0427392142889693\\
0.0473585	0.0422269595195187\\
0.048816	0.041659829665966\\
0.050265	0.0411665944990333\\
0.051708	0.0406578955812777\\
0.053168	0.0401733356044061\\
0.054631	0.0397370911175951\\
0.0561285	0.0392463510444876\\
0.0576205	0.0387556688208016\\
0.059115	0.0383123516586515\\
0.060616	0.0378844393438231\\
0.0621205	0.037397862426972\\
0.0636245	0.036988788103621\\
0.065156	0.0365674355201908\\
0.0666985	0.036115626315665\\
0.06825	0.0356364279550753\\
0.0697895	0.0352341616077342\\
0.07138	0.0348283276488513\\
0.072949	0.034413197292819\\
0.0745445	0.0340255071495357\\
0.0761315	0.0336498819482166\\
0.07774	0.0332916089825803\\
0.0793535	0.0328996056861083\\
0.0809685	0.0325297902467065\\
0.0825655	0.032149164033134\\
0.084191	0.0317948925414486\\
0.0858225	0.0314947897645171\\
0.087463	0.0311777788491097\\
0.089105	0.030860727495316\\
0.0907735	0.0305286640538663\\
0.092446	0.0301851705455482\\
0.0941345	0.0298808373993253\\
0.095804	0.0295624823195013\\
0.0975005	0.0292570622499627\\
0.0991985	0.0289809204409043\\
0.100925	0.0286867595597774\\
0.102623	0.0283467210383494\\
0.104352	0.0280593330050574\\
0.106102	0.0277596833069731\\
0.1078415	0.027480472323687\\
0.1095735	0.0272049602507315\\
0.111361	0.0269181698147836\\
0.113124	0.0266489432482386\\
0.114907	0.0263752528471436\\
0.116682	0.0261333137559472\\
0.1184885	0.02586965187878\\
0.120312	0.0256076679273309\\
0.1221465	0.0253331317869275\\
0.1239585	0.0250978616607535\\
0.1258025	0.0248284616683312\\
0.127647	0.0245834770855957\\
0.129508	0.0243554819842622\\
0.131334	0.0240889177366089\\
0.1332305	0.0238331331306706\\
0.1350985	0.0235978846852695\\
0.136995	0.0233080423075704\\
0.1388795	0.0230747599436518\\
0.1407945	0.0228466100459046\\
0.1427135	0.0226177429447663\\
0.1447255	0.0223727652409599\\
0.146626	0.0221417103805859\\
0.1486255	0.021922313861066\\
0.1505845	0.0217155168356635\\
0.152549	0.0214976150231804\\
0.1544735	0.0213025125128726\\
0.156469	0.021103299629769\\
0.1584645	0.0209010816105865\\
0.1604355	0.0206814056688104\\
0.1624075	0.0204516219304103\\
0.1644575	0.0202397715004358\\
0.1664965	0.0200495317720839\\
0.1685625	0.0198549844144068\\
0.1706425	0.0196631234144835\\
0.1726645	0.0194326698457038\\
0.174717	0.0192623765988763\\
0.1768015	0.0190900882143739\\
0.178833	0.0189031420414982\\
0.180995	0.0187187729105383\\
0.1831	0.0184956998242104\\
0.18523	0.0183005257756061\\
0.18732	0.0181222663640205\\
0.18948	0.0179439404269385\\
0.191635	0.0177585674974298\\
0.1937965	0.0175827356669266\\
0.1959165	0.0174229148872923\\
0.1981035	0.017247997141761\\
0.200284	0.0170733663352919\\
0.2024865	0.0169115198080858\\
0.2046085	0.0167379198549759\\
0.2068575	0.0165527211206981\\
0.209078	0.016376511650657\\
0.2113855	0.0162071611849096\\
0.213526	0.0160555754618186\\
0.215802	0.0158920875488799\\
0.2180535	0.0157248877287988\\
0.2203585	0.0155750831524507\\
0.2226145	0.0154128351953928\\
0.224916	0.0152520766737373\\
0.227237	0.015101656249171\\
0.22958	0.0149511463265738\\
0.2318735	0.014795713772694\\
0.234231	0.0146472973878229\\
0.236572	0.0145042235347813\\
0.2389525	0.0143437350778351\\
0.241272	0.0142050550347251\\
0.24366	0.0140713284118574\\
0.246049	0.0139343259540799\\
0.2484585	0.0137776080498434\\
0.250825	0.0136346523359113\\
0.2532835	0.0135018226100926\\
0.2557395	0.0133317131186146\\
0.2582005	0.0131835050698251\\
0.2605865	0.013045672378526\\
0.263063	0.012905985870077\\
0.265533	0.0127638287828549\\
0.2680265	0.012609404853207\\
0.2704575	0.0124825247502193\\
0.272984	0.0123313256605022\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0054165	0.31190043724364\\
0.0066155	0.159104973742742\\
0.007815	0.0894506218738505\\
0.009004	0.0433886502878229\\
0.010222	0.029105044871904\\
0.012674	0.0170586797552091\\
0.0139255	0.0238000703642719\\
0.015166	0.0301021829730274\\
0.0164225	0.0367298829746635\\
0.0176815	0.040322667695268\\
0.0189315	0.0433638615126598\\
0.020213	0.0460092959176562\\
0.021483	0.0487749683108138\\
0.0227785	0.0499673087619461\\
0.024065	0.0507308527406742\\
0.0253815	0.0504183572006325\\
0.026689	0.0503441544035665\\
0.028015	0.0500025105487814\\
0.029332	0.0494680921937425\\
0.03068	0.0489201341448\\
0.032023	0.048392523086813\\
0.033369	0.0478500739883788\\
0.034731	0.0473639214511961\\
0.0360995	0.0467104052382699\\
0.037486	0.0460519510122934\\
0.0388755	0.0455258340963321\\
0.0402665	0.044938001373991\\
0.0416675	0.0443892291551627\\
0.0430795	0.0438379906956535\\
0.0445005	0.0432717167564689\\
0.045919	0.0427392142889705\\
0.0473585	0.0422269595195198\\
0.048816	0.041659829665967\\
0.050265	0.0411665944990344\\
0.051708	0.0406578955812789\\
0.053168	0.0401733356044074\\
0.054631	0.0397370911175964\\
0.0561285	0.0392463510444886\\
0.0576205	0.038755668820803\\
0.059115	0.0383123516586528\\
0.060616	0.0378844393438243\\
0.0621205	0.0373978624269735\\
0.0636245	0.0369887881036221\\
0.065156	0.0365674355201919\\
0.0666985	0.0361156263156663\\
0.06825	0.0356364279550763\\
0.0697895	0.0352341616077353\\
0.07138	0.0348283276488525\\
0.072949	0.0344131972928201\\
0.0745445	0.0340255071495369\\
0.0761315	0.0336498819482179\\
0.07774	0.0332916089825814\\
0.0793535	0.0328996056861094\\
0.0809685	0.0325297902467077\\
0.0825655	0.0321491640331351\\
0.084191	0.0317948925414498\\
0.0858225	0.0314947897645185\\
0.087463	0.0311777788491109\\
0.089105	0.0308607274953172\\
0.0907735	0.0305286640538676\\
0.092446	0.0301851705455495\\
0.0941345	0.0298808373993266\\
0.095804	0.0295624823195024\\
0.0975005	0.0292570622499639\\
0.0991985	0.0289809204409055\\
0.100925	0.0286867595597786\\
0.102623	0.0283467210383506\\
0.104352	0.0280593330050587\\
0.106102	0.0277596833069744\\
0.1078415	0.0274804723236881\\
0.1095735	0.0272049602507326\\
0.111361	0.0269181698147849\\
0.113124	0.0266489432482399\\
0.114907	0.0263752528471448\\
0.116682	0.0261333137559483\\
0.1184885	0.0258696518787813\\
0.120312	0.025607667927332\\
0.1221465	0.0253331317869288\\
0.1239585	0.0250978616607547\\
0.1258025	0.0248284616683325\\
0.127647	0.0245834770855969\\
0.129508	0.0243554819842635\\
0.131334	0.0240889177366103\\
0.1332305	0.0238331331306718\\
0.1350985	0.0235978846852708\\
0.136995	0.0233080423075717\\
0.1388795	0.0230747599436529\\
0.1407945	0.0228466100459059\\
0.1427135	0.0226177429447676\\
0.1447255	0.0223727652409612\\
0.146626	0.0221417103805871\\
0.1486255	0.0219223138610672\\
0.1505845	0.0217155168356648\\
0.152549	0.0214976150231817\\
0.1544735	0.0213025125128737\\
0.156469	0.0211032996297703\\
0.1584645	0.0209010816105877\\
0.1604355	0.0206814056688119\\
0.1624075	0.0204516219304117\\
0.1644575	0.0202397715004371\\
0.1664965	0.0200495317720852\\
0.1685625	0.0198549844144079\\
0.1706425	0.0196631234144846\\
0.1726645	0.0194326698457051\\
0.174717	0.0192623765988775\\
0.1768015	0.0190900882143751\\
0.178833	0.0189031420414995\\
0.180995	0.0187187729105394\\
0.1831	0.0184956998242116\\
0.18523	0.0183005257756074\\
0.18732	0.0181222663640217\\
0.18948	0.0179439404269396\\
0.191635	0.0177585674974309\\
0.1937965	0.0175827356669279\\
0.1959165	0.0174229148872935\\
0.1981035	0.0172479971417622\\
0.200284	0.0170733663352931\\
0.2024865	0.0169115198080871\\
0.2046085	0.0167379198549771\\
0.2068575	0.0165527211206993\\
0.209078	0.0163765116506582\\
0.2113855	0.0162071611849108\\
0.213526	0.0160555754618198\\
0.215802	0.0158920875488811\\
0.2180535	0.0157248877288001\\
0.2203585	0.015575083152452\\
0.2226145	0.0154128351953941\\
0.224916	0.0152520766737386\\
0.227237	0.0151016562491722\\
0.22958	0.014951146326575\\
0.2318735	0.0147957137726951\\
0.234231	0.0146472973878241\\
0.236572	0.0145042235347825\\
0.2389525	0.0143437350778363\\
0.241272	0.0142050550347263\\
0.24366	0.0140713284118586\\
0.246049	0.0139343259540812\\
0.2484585	0.0137776080498446\\
0.250825	0.0136346523359126\\
0.2532835	0.0135018226100939\\
0.2557395	0.013331713118616\\
0.2582005	0.0131835050698263\\
0.2605865	0.0130456723785274\\
0.263063	0.0129059858700782\\
0.265533	0.0127638287828562\\
0.2680265	0.0126094048532081\\
0.2704575	0.0124825247502207\\
0.272984	0.0123313256605034\\
0.272984	0.0123313256605006\\
0.2704575	0.0124825247502177\\
0.2680265	0.0126094048532054\\
0.265533	0.0127638287828534\\
0.263063	0.0129059858700754\\
0.2605865	0.0130456723785245\\
0.2582005	0.0131835050698235\\
0.2557395	0.013331713118613\\
0.2532835	0.0135018226100911\\
0.250825	0.0136346523359098\\
0.2484585	0.0137776080498419\\
0.246049	0.0139343259540784\\
0.24366	0.0140713284118559\\
0.241272	0.0142050550347236\\
0.2389525	0.0143437350778335\\
0.236572	0.0145042235347798\\
0.234231	0.0146472973878213\\
0.2318735	0.0147957137726925\\
0.22958	0.0149511463265723\\
0.227237	0.0151016562491695\\
0.224916	0.0152520766737358\\
0.2226145	0.0154128351953913\\
0.2203585	0.015575083152449\\
0.2180535	0.0157248877287972\\
0.215802	0.0158920875488783\\
0.213526	0.016055575461817\\
0.2113855	0.016207161184908\\
0.209078	0.0163765116506554\\
0.2068575	0.0165527211206966\\
0.2046085	0.0167379198549744\\
0.2024865	0.0169115198080844\\
0.200284	0.0170733663352903\\
0.1981035	0.0172479971417594\\
0.1959165	0.0174229148872908\\
0.1937965	0.0175827356669251\\
0.191635	0.0177585674974282\\
0.18948	0.017943940426937\\
0.18732	0.0181222663640189\\
0.18523	0.0183005257756046\\
0.1831	0.0184956998242089\\
0.180995	0.0187187729105368\\
0.178833	0.0189031420414967\\
0.1768015	0.0190900882143724\\
0.174717	0.0192623765988747\\
0.1726645	0.0194326698457023\\
0.1706425	0.0196631234144821\\
0.1685625	0.0198549844144053\\
0.1664965	0.0200495317720822\\
0.1644575	0.0202397715004344\\
0.1624075	0.0204516219304087\\
0.1604355	0.0206814056688091\\
0.1584645	0.0209010816105852\\
0.156469	0.0211032996297675\\
0.1544735	0.0213025125128712\\
0.152549	0.0214976150231789\\
0.1505845	0.0217155168356619\\
0.1486255	0.0219223138610644\\
0.146626	0.0221417103805843\\
0.1447255	0.0223727652409585\\
0.1427135	0.0226177429447648\\
0.1407945	0.0228466100459029\\
0.1388795	0.0230747599436503\\
0.136995	0.0233080423075687\\
0.1350985	0.0235978846852678\\
0.1332305	0.0238331331306691\\
0.131334	0.0240889177366073\\
0.129508	0.0243554819842606\\
0.127647	0.0245834770855943\\
0.1258025	0.0248284616683297\\
0.1239585	0.0250978616607519\\
0.1221465	0.0253331317869258\\
0.120312	0.0256076679273293\\
0.1184885	0.0258696518787783\\
0.116682	0.0261333137559458\\
0.114907	0.026375252847142\\
0.113124	0.0266489432482371\\
0.111361	0.026918169814782\\
0.1095735	0.02720496025073\\
0.1078415	0.0274804723236856\\
0.106102	0.0277596833069716\\
0.104352	0.0280593330050559\\
0.102623	0.0283467210383479\\
0.100925	0.0286867595597758\\
0.0991985	0.0289809204409028\\
0.0975005	0.0292570622499611\\
0.095804	0.0295624823194997\\
0.0941345	0.0298808373993239\\
0.092446	0.0301851705455467\\
0.0907735	0.0305286640538648\\
0.089105	0.0308607274953145\\
0.087463	0.0311777788491081\\
0.0858225	0.0314947897645155\\
0.084191	0.031794892541447\\
0.0825655	0.0321491640331326\\
0.0809685	0.032529790246705\\
0.0793535	0.0328996056861069\\
0.07774	0.0332916089825788\\
0.0761315	0.0336498819482151\\
0.0745445	0.0340255071495341\\
0.072949	0.0344131972928175\\
0.07138	0.0348283276488497\\
0.0697895	0.0352341616077327\\
0.06825	0.0356364279550737\\
0.0666985	0.0361156263156635\\
0.065156	0.0365674355201893\\
0.0636245	0.0369887881036195\\
0.0621205	0.0373978624269705\\
0.060616	0.0378844393438216\\
0.059115	0.0383123516586502\\
0.0576205	0.0387556688208\\
0.0561285	0.0392463510444861\\
0.054631	0.0397370911175936\\
0.053168	0.0401733356044046\\
0.051708	0.0406578955812764\\
0.050265	0.0411665944990319\\
0.048816	0.0416598296659645\\
0.0473585	0.0422269595195172\\
0.045919	0.0427392142889679\\
0.0445005	0.0432717167564661\\
0.0430795	0.0438379906956507\\
0.0416675	0.0443892291551599\\
0.0402665	0.0449380013739883\\
0.0388755	0.0455258340963295\\
0.037486	0.0460519510122909\\
0.0360995	0.0467104052382673\\
0.034731	0.0473639214511933\\
0.033369	0.047850073988376\\
0.032023	0.0483925230868103\\
0.03068	0.0489201341447973\\
0.029332	0.0494680921937399\\
0.028015	0.0500025105487785\\
0.026689	0.0503441544035639\\
0.0253815	0.0504183572006299\\
0.024065	0.0507308527406717\\
0.0227785	0.0499673087619431\\
0.021483	0.0487749683108108\\
0.020213	0.0460092959176534\\
0.0189315	0.0433638615126573\\
0.0176815	0.0403226676952654\\
0.0164225	0.0367298829746612\\
0.015166	0.0301021829730251\\
0.0139255	0.02380007036427\\
0.012674	0.0170586797552074\\
0.010222	0.0291050448719025\\
0.009004	0.0433886502878216\\
0.007815	0.0894506218738492\\
0.0066155	0.159104973742741\\
0.0054165	0.311900437243639\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ABALONE_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000612,
xmax=0.27226308490859,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00923967889113145	0.0885743870452013\\
-0.00826698668823594	0.0598696888328719\\
-0.00747705649765576	0.0466352047131805\\
-0.00683112615869633	0.0373540984277515\\
-0.00622810203568936	0.0326776420805541\\
-0.00572694855871152	0.0303917594665127\\
-0.00521880198848603	0.0269067379479028\\
-0.0047036623250129	0.0238597593809444\\
-0.00423988965697704	0.0216633238900872\\
-0.00382955601200737	0.0200736041510036\\
-0.00341499197729529	0.017796999770298\\
-0.00299619755284081	0.0159803050829513\\
-0.00263386385841139	0.0154958998569692\\
-0.00226842212253857	0.015078195163598\\
-0.00189987234522235	0.0138577856342803\\
-0.00152821452646273	0.01271554964796\\
-0.00115344866625971	0.0115038666457504\\
-0.000838769584432378	0.0113880672113776\\
-0.000458305648249799	0.0110127261380018\\
-0.000138878169772831	0.0107659400940431\\
0.000182707670817608	0.0102969249795984\\
0.000506451873521517	0.010043793301041\\
0.000832354438338897	0.00996506338031605\\
0.0010946305109145	0.00903289338168581\\
0.00142441812753613	0.00892074851876132\\
0.00168980224155513	0.00861075123092105\\
0.00202347490998101	0.00840903905101561\\
0.0022919670654434	0.00821172020137733\\
0.00262952478567353	0.00762241748675292\\
0.00290112498257933	0.00754612065168404\\
0.00317410653123774	0.00737172538265626\\
0.00344846943164878	0.00725924371912564\\
0.00372421368381245	0.00713630751281384\\
0.00400133928772873	0.00706875132070422\\
0.00427984624339763	0.00694495162365762\\
0.00455973455081916	0.00684331073030202\\
0.00477055729347296	0.00681588946202352\\
0.00505286296646157	0.00676556661494416\\
0.00533654999120281	0.00669243567907585\\
0.00555022177184639	0.00661045267598302\\
0.00583632616215471	0.00650560457503316\\
0.00612381190421566	0.0063975156137083\\
0.00634033272284902	0.00634855210374181\\
0.00663023583047705	0.0062937045603706\\
0.00684856967328573	0.00621621991221989\\
0.00706768052645526	0.00599324198515268\\
0.00736103701346485	0.00590421523470055\\
0.00758196089080969	0.00584857463016257\\
0.00780366177851539	0.00577293144396761\\
0.00810047164490652	0.00568854107981764\\
0.00832398555678754	0.00562826532606271\\
0.00854827647902939	0.00559171191749726\\
0.00877334441163211	0.00539845914394277\\
0.00899918935459566	0.00530944614339516\\
0.00922581130792007	0.00529588084842162\\
0.00945321027160533	0.00527003560498121\\
0.00968138624565144	0.00525785157938724\\
0.0099103392300584	0.00501989626497176\\
0.0101400692248262	0.00500915854972272\\
0.0103705762299549	0.00497001567281521\\
0.0106018602454444	0.00491583571622214\\
0.0108339212712947	0.00487361027128764\\
0.0110667593075059	0.0048113213755405\\
0.011300374354078	0.00477217684890031\\
0.0115347664110109	0.00472498086845328\\
0.0117699354783046	0.00465699689907885\\
0.0120058815559592	0.0046561678555304\\
0.012163610613485	0.00457272604051734\\
0.0124008517084077	0.00455387968822943\\
0.0126388698136912	0.00443729329475445\\
0.0128776649293356	0.00439518395493156\\
0.0130372933455212	0.00439181149801784\\
0.0132773834784337	0.004381947763232\\
0.013518250621707	0.00426588509503975\\
0.0136792603896452	0.00426552234561789\\
0.0139214225501866	0.00423409739986246\\
0.0140832956629703	0.00421761906492251\\
0.0143267528407798	0.00417624785554234\\
0.0145709870289501	0.00412509376324769\\
0.0147342414934863	0.00399041089038518\\
0.0149797706989247	0.0039824097819228\\
0.0151438885083064	0.0039420739375785\\
0.0153907127310129	0.00393995792657943\\
0.0155556938852399	0.00391935685740655\\
0.0158038131252145	0.00389059135230835\\
0.0159696576242869	0.00386361862858556\\
0.0162190718815296	0.00381284252975956\\
0.0163857797254474	0.00380467126543994\\
0.0166364889999581	0.00379361075758049\\
0.0168040601887213	0.00378842137532154\\
0.0169719767154226	0.00375733703875021\\
0.0172244990141087	0.00370341442255987\\
0.0173932788856554	0.00370210327610046\\
0.0176470962016096	0.00366985056100962\\
0.0178167394180017	0.00365972716667592\\
0.017986727972332	0.00365306992972433\\
0.0182423583124614	0.00364875595275048\\
0.0184132102116371	0.00360108933507127\\
0.0185844074487509	0.00359892216975769\\
0.0187559500238029	0.00342801801483581\\
0.0190139113950149	0.00341969907855548\\
0.0191863173149123	0.00332993478768528\\
0.0193590685727478	0.00331536880716982\\
0.0195321651685215	0.00325617960291857\\
0.019792457570816	0.00308909768237098\\
0.0199664175114351	0.00308066581616943\\
0.0201407227899923	0.0030807976350609\\
0.0203153734064877	0.00304826558016601\\
0.0205779968398648	0.00302421026991727\\
0.0207535108012055	0.00301573734506277\\
0.0209293701004845	0.00300897664726747\\
0.0211055747377015	0.00300349390259296\\
0.0212821247128568	0.00298368409945115\\
0.0214590200259501	0.00298010438460879\\
0.0217250105042243	0.00296623243613698\\
0.021902769162163	0.00295420708503783\\
0.02208087315804	0.00291475956985102\\
0.022259322491855	0.0029137289642828\\
0.0224381171636083	0.00289151138173948\\
0.0226172571732997	0.00284855692244743\\
0.0227967425209292	0.00284459735985921\\
0.0229765732064969	0.00284263007128105\\
0.0231567492300028	0.00283973542509118\\
0.0233372705914468	0.00282887695351016\\
0.023518137290829	0.00281598209787287\\
0.0236993493281493	0.00281273833039852\\
0.0238809067034078	0.00280552864161518\\
0.0240628094166044	0.00279632578266098\\
0.0242450574677392	0.00279061901713703\\
0.0244276508568122	0.00276722469882705\\
0.0246105895838233	0.00273564617516834\\
0.0247938736487725	0.0027287703809037\\
0.0249775030516599	0.00272460259294318\\
0.0251614777924855	0.00269024205108996\\
0.0253457978712492	0.00268399213505891\\
0.0255304632879511	0.00260477028623062\\
0.0257154740425911	0.00258813903814824\\
0.0259008301351693	0.00258593968635989\\
0.0260865315656857	0.00254393420908333\\
0.0262725783341402	0.00252735229938161\\
0.0264589704405328	0.0025026241349211\\
0.0266457078848636	0.00248014709548859\\
0.0268327906671326	0.00247974697620479\\
0.0270202187873397	0.00248069834155772\\
0.027207992245485	0.00247936893797217\\
0.0273961110415684	0.00244862701033444\\
0.02758457517559	0.0024503283666593\\
0.0276789367443276	0.00244632298017485\\
0.0278679188852565	0.00244391106293288\\
0.0280572463641234	0.00244351580881874\\
0.0282469191809286	0.00244224843746084\\
0.0284369373356719	0.00241729138583438\\
0.0286273008283533	0.00240197609232002\\
0.0288180096589729	0.00239141602573345\\
0.0289134935760095	0.00238792576225566\\
0.0291047204135363	0.00237541834130536\\
0.0292962925890013	0.00236213452186362\\
0.0294882101024045	0.00235921285311092\\
0.0296804729537458	0.00235827385197647\\
0.0297767338811432	0.0023232851411038\\
0.0299695147393917	0.0023226395329827\\
0.0301626409355784	0.00231974082486525\\
0.0303561124697033	0.0023115138308932\\
0.0305499293417663	0.00230255479876046\\
0.0306469672795246	0.00230245491938273\\
0.0308413021584948	0.00230129166527015\\
0.0310359823754032	0.00229986469966271\\
0.0312310079302497	0.00229837303687696\\
0.0314263788230344	0.00229666167181552\\
0.0315241937711536	0.00228082359054586\\
0.0317200826708455	0.00227320985557659\\
0.0319163169084756	0.00226881755003111\\
0.0321128964840438	0.0022335045032513\\
0.0322113157735547	0.00220715633415129\\
0.0324084133560302	0.00218777375781666\\
0.0326058562764438	0.00217759052597854\\
0.0327047072383775	0.00217691845014417\\
0.0329026681656983	0.0021730283769124\\
0.0331009744309573	0.00217020725465748\\
0.0332996260341545	0.00216058865559258\\
0.0333990813374799	0.00216002161688599\\
0.0335982509475843	0.00213372426393333\\
0.0337977658956269	0.00213109544088776\\
0.033897652871375	0.00212814663359897\\
0.0340976858263247	0.00212498352605414\\
0.0342980641192127	0.00212150683723172\\
0.0343983827673835	0.00212222779894937\\
0.0345992790671787	0.00212313529796577\\
0.034800520704912	0.00212160620244804\\
0.0349012710255055	0.00211905253971708\\
0.035103030670146	0.00209698792602655\\
0.0353051356527248	0.00208597623858744\\
0.0354063176457409	0.00206130441966326\\
0.0356089406352269	0.00204816853530676\\
0.035811908962651	0.00203134992937533\\
0.0359135226280899	0.00202900152181458\\
0.0361170089624212	0.00202527474376219\\
0.0362188816313137	0.00189687354178515\\
0.0364228859725523	0.0018940086752017\\
0.036627235651729	0.00189124956673345\\
0.0406810788160641	0.00175149757150865\\
0.044648418872618	0.00160829381074361\\
0.048510089565823	0.00153457826436517\\
0.0523626971610148	0.00150081763393873\\
0.0560798499956919	0.0014524235417005\\
0.0597651474284375	0.00140117023045902\\
0.0634105603521894	0.00131580312995805\\
0.0670083186633393	0.00127576130004041\\
0.0706786842759864	0.00123882169758359\\
0.0741611900960036	0.00113835189695563\\
0.0775741986788304	0.00106273817719739\\
0.0810455693732055	0.000905282199190638\\
0.0844384640439981	0.000880906316202995\\
0.0878853177676275	0.000858478554787594\\
0.0912450620192205	0.000821494722336587\\
0.0946545349339079	0.000799347484348634\\
0.0979686102660432	0.000769212670448315\\
0.101181330936193	0.000752038286336634\\
0.104584762459826	0.000725240120137458\\
0.107732129948044	0.000683567346404142\\
0.111070208289744	0.000673420366308959\\
0.1142955358175	0.000637053803188307\\
0.117558936852938	0.000618902604533157\\
0.12070233497773	0.000604318324250816\\
0.123880266896338	0.000598951421056258\\
0.127092732608761	0.000591920181990838\\
0.130176561962085	0.000583508356676705\\
0.133291558064327	0.00057875443883126\\
0.136437720915488	0.0005812630825993\\
0.139615050515567	0.00057055483451196\\
0.142653901625309	0.000552566230549094\\
0.145720725108042	0.000548686091325638\\
0.148815520963765	0.00054481055664903\\
0.151938289192479	0.000507498485339948\\
0.155089029794184	0.000501847285850542\\
0.1580904137605	0.00050036606610475\\
0.161116748392847	0.000457327507454539\\
0.164168033691226	0.000455378546449357\\
0.167244269655637	0.000437609055590391\\
0.170162342867236	0.000435106463516254\\
0.173287012477474	0.000427268718699745\\
0.176250670296909	0.000349892307422186\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00923967889113145	0.125119387246615\\
-0.00826698668823594	0.0832193485326823\\
-0.00747705649765576	0.0629118938981911\\
-0.00683112615869633	0.0555463183761566\\
-0.00622810203568936	0.0492044128405022\\
-0.00572694855871152	0.0434580386154421\\
-0.00521880198848603	0.0355146086849656\\
-0.0047036623250129	0.0338742565166768\\
-0.00423988965697704	0.0301122927024627\\
-0.00382955601200737	0.0286895363029266\\
-0.00341499197729529	0.0284314192959709\\
-0.00299619755284081	0.0280456050949945\\
-0.00263386385841139	0.0278147075227814\\
-0.00226842212253857	0.0277808834656291\\
-0.00189987234522235	0.0200404773525754\\
-0.00152821452646273	0.0198626277367035\\
-0.00115344866625971	0.0195337686156219\\
-0.000838769584432378	0.0192092838292638\\
-0.000458305648249799	0.0188394970925662\\
-0.000138878169772831	0.0187405466885952\\
0.000182707670817608	0.0182496284884754\\
0.000506451873521517	0.0179467630767425\\
0.000832354438338897	0.0179710104612309\\
0.0010946305109145	0.0124690398638895\\
0.00142441812753613	0.0123975632918151\\
0.00168980224155513	0.0124265566478203\\
0.00202347490998101	0.012253646550791\\
0.0022919670654434	0.0117656229799407\\
0.00262952478567353	0.0109253337453388\\
0.00290112498257933	0.0109076511730754\\
0.00317410653123774	0.0108555864820227\\
0.00344846943164878	0.0108558380482397\\
0.00372421368381245	0.010878662003103\\
0.00400133928772873	0.0108830175070839\\
0.00427984624339763	0.0108518818804665\\
0.00455973455081916	0.0106273987345977\\
0.00477055729347296	0.0106066840789539\\
0.00505286296646157	0.0105976773825664\\
0.00533654999120281	0.0105816966814136\\
0.00555022177184639	0.010467076796244\\
0.00583632616215471	0.0104139581486195\\
0.00612381190421566	0.0104148677364946\\
0.00634033272284902	0.0103301908741935\\
0.00663023583047705	0.0103313919424413\\
0.00684856967328573	0.0103131936301633\\
0.00706768052645526	0.0103136432912124\\
0.00736103701346485	0.010072030608503\\
0.00758196089080969	0.00978331060906278\\
0.00780366177851539	0.00941764426895928\\
0.00810047164490652	0.00875570949222402\\
0.00832398555678754	0.00874751625511292\\
0.00854827647902939	0.00869624998943106\\
0.00877334441163211	0.00849456717443028\\
0.00899918935459566	0.00789722301807755\\
0.00922581130792007	0.00797430436968036\\
0.00945321027160533	0.00801787373216922\\
0.00968138624565144	0.00800182005135539\\
0.0099103392300584	0.00628884436916881\\
0.0101400692248262	0.00627157472716615\\
0.0103705762299549	0.00626664903219584\\
0.0106018602454444	0.00626606775871391\\
0.0108339212712947	0.00624537063112792\\
0.0110667593075059	0.00621351277779899\\
0.011300374354078	0.00621406138715066\\
0.0115347664110109	0.00597995351558617\\
0.0117699354783046	0.00597902312195445\\
0.0120058815559592	0.00598311587536802\\
0.012163610613485	0.00590273626974736\\
0.0124008517084077	0.00590610755229722\\
0.0126388698136912	0.00573748348113089\\
0.0128776649293356	0.00572118858570877\\
0.0130372933455212	0.00572234838275908\\
0.0132773834784337	0.00571439351910045\\
0.013518250621707	0.00567381757036605\\
0.0136792603896452	0.00570615601932543\\
0.0139214225501866	0.00562806720093604\\
0.0140832956629703	0.00561275561611109\\
0.0143267528407798	0.0056074256040272\\
0.0145709870289501	0.00536824993855095\\
0.0147342414934863	0.00536839661252226\\
0.0149797706989247	0.00536784225677108\\
0.0151438885083064	0.00527647005325832\\
0.0153907127310129	0.00526998351234978\\
0.0155556938852399	0.00523141015489237\\
0.0158038131252145	0.00522826531363482\\
0.0159696576242869	0.00522890354618302\\
0.0162190718815296	0.00522777456725221\\
0.0163857797254474	0.00522530209016103\\
0.0166364889999581	0.00522183385399907\\
0.0168040601887213	0.00521806670510464\\
0.0169719767154226	0.00521780987811042\\
0.0172244990141087	0.00519695500789572\\
0.0173932788856554	0.00518531910441199\\
0.0176470962016096	0.00518404244520214\\
0.0178167394180017	0.00516702126985072\\
0.017986727972332	0.00516745076971937\\
0.0182423583124614	0.00518087825865378\\
0.0184132102116371	0.00514795091021569\\
0.0185844074487509	0.00512703057772882\\
0.0187559500238029	0.00455717719857732\\
0.0190139113950149	0.00453065809129567\\
0.0191863173149123	0.00411296566506811\\
0.0193590685727478	0.00411095782867767\\
0.0195321651685215	0.00410461735273343\\
0.019792457570816	0.00358253831149246\\
0.0199664175114351	0.00358252103450697\\
0.0201407227899923	0.00358057934043754\\
0.0203153734064877	0.00355395317517533\\
0.0205779968398648	0.00353662451810668\\
0.0207535108012055	0.00353219914995754\\
0.0209293701004845	0.00353194875327798\\
0.0211055747377015	0.00353257061311666\\
0.0212821247128568	0.00353066669357805\\
0.0214590200259501	0.00352984158759035\\
0.0217250105042243	0.00347525968042985\\
0.021902769162163	0.00347513817281068\\
0.02208087315804	0.00347681837445442\\
0.022259322491855	0.00347702615557919\\
0.0224381171636083	0.0034764197294268\\
0.0226172571732997	0.00347769057312948\\
0.0227967425209292	0.00347767988556036\\
0.0229765732064969	0.00347778110032687\\
0.0231567492300028	0.00347587195267073\\
0.0233372705914468	0.00347722262860525\\
0.023518137290829	0.00347727631408488\\
0.0236993493281493	0.00346939099142464\\
0.0238809067034078	0.00346965394425715\\
0.0240628094166044	0.00340475904721683\\
0.0242450574677392	0.00340317443904859\\
0.0244276508568122	0.00340293633692048\\
0.0246105895838233	0.0034030965196701\\
0.0247938736487725	0.0034035699090237\\
0.0249775030516599	0.00338568318006318\\
0.0251614777924855	0.0033842657420515\\
0.0253457978712492	0.00337835057089609\\
0.0255304632879511	0.00337823384133854\\
0.0257154740425911	0.00328490396510875\\
0.0259008301351693	0.00325236614633038\\
0.0260865315656857	0.00325248381319842\\
0.0262725783341402	0.0032524542987706\\
0.0264589704405328	0.00326725312456279\\
0.0266457078848636	0.00324631173479399\\
0.0268327906671326	0.00324672077229815\\
0.0270202187873397	0.00324196880798843\\
0.027207992245485	0.00323415200052326\\
0.0273961110415684	0.00321873860643603\\
0.02758457517559	0.00321766516556228\\
0.0276789367443276	0.00319038834339926\\
0.0278679188852565	0.00318907454137702\\
0.0280572463641234	0.00319472713111508\\
0.0282469191809286	0.00319279512673522\\
0.0284369373356719	0.0031928086427434\\
0.0286273008283533	0.00312158081747556\\
0.0288180096589729	0.00311716373532259\\
0.0289134935760095	0.00311729341375095\\
0.0291047204135363	0.00312150312355706\\
0.0292962925890013	0.00312045481319968\\
0.0294882101024045	0.00312053698088773\\
0.0296804729537458	0.00311816813504018\\
0.0297767338811432	0.00278211476066079\\
0.0299695147393917	0.00277471145276456\\
0.0301626409355784	0.00277199925776641\\
0.0303561124697033	0.00269780097816962\\
0.0305499293417663	0.00269228713486487\\
0.0306469672795246	0.0026925589861255\\
0.0308413021584948	0.0026922210800701\\
0.0310359823754032	0.00269220464394127\\
0.0312310079302497	0.00269466948170937\\
0.0314263788230344	0.00270583649388928\\
0.0315241937711536	0.00270388316554642\\
0.0317200826708455	0.00270227498966576\\
0.0319163169084756	0.00270130956460804\\
0.0321128964840438	0.00270037698403374\\
0.0322113157735547	0.00269724842304685\\
0.0324084133560302	0.00269734012745986\\
0.0326058562764438	0.00260340905988183\\
0.0327047072383775	0.00260390131023109\\
0.0329026681656983	0.00260105585809041\\
0.0331009744309573	0.00259963318340065\\
0.0332996260341545	0.00259179470575436\\
0.0333990813374799	0.00259186473106486\\
0.0335982509475843	0.00259194875947475\\
0.0337977658956269	0.00259179931253795\\
0.033897652871375	0.00259174674994413\\
0.0340976858263247	0.00258157548589935\\
0.0342980641192127	0.00257483000544974\\
0.0343983827673835	0.00258427094555068\\
0.0345992790671787	0.00258413705023072\\
0.034800520704912	0.00258298459605761\\
0.0349012710255055	0.00258357219825887\\
0.035103030670146	0.00242048301471057\\
0.0353051356527248	0.00239910154696254\\
0.0354063176457409	0.00239550788028732\\
0.0356089406352269	0.00239215978859184\\
0.035811908962651	0.00239157295603473\\
0.0359135226280899	0.00239103868850591\\
0.0361170089624212	0.00237911970517137\\
0.0362188816313137	0.00237864239263324\\
0.0364228859725523	0.00235698602650563\\
0.036627235651729	0.00235693663657221\\
0.0406810788160641	0.00223239044590368\\
0.044648418872618	0.00220469364225226\\
0.048510089565823	0.00217200394785278\\
0.0523626971610148	0.00215529964151638\\
0.0560798499956919	0.0021526859231931\\
0.0597651474284375	0.00218262957377813\\
0.0634105603521894	0.00191710693005967\\
0.0670083186633393	0.00176384980189338\\
0.0706786842759864	0.00176457768308304\\
0.0741611900960036	0.00173402300771197\\
0.0775741986788304	0.00167937818716127\\
0.0810455693732055	0.00162125687270895\\
0.0844384640439981	0.00162067455392994\\
0.0878853177676275	0.00157428030669154\\
0.0912450620192205	0.00145441252692316\\
0.0946545349339079	0.00141930395127178\\
0.0979686102660432	0.00141829844382394\\
0.101181330936193	0.00141759949816072\\
0.104584762459826	0.00142485651748996\\
0.107732129948044	0.00141815119914176\\
0.111070208289744	0.0014326844087156\\
0.1142955358175	0.0013057746759021\\
0.117558936852938	0.00124916697634846\\
0.12070233497773	0.00124248471613166\\
0.123880266896338	0.00124116676654685\\
0.127092732608761	0.00123199132565439\\
0.130176561962085	0.00121300575322635\\
0.133291558064327	0.00121388692518959\\
0.136437720915488	0.00121115435417597\\
0.139615050515567	0.00119143136164844\\
0.142653901625309	0.00115497623561907\\
0.145720725108042	0.00115384308488493\\
0.148815520963765	0.00114742328212222\\
0.151938289192479	0.00105339664390478\\
0.155089029794184	0.0010523372075043\\
0.1580904137605	0.00105550936450329\\
0.161116748392847	0.00102768305945245\\
0.164168033691226	0.00102749489430775\\
0.167244269655637	0.00100780204068006\\
0.170162342867236	0.00100716043590546\\
0.173287012477474	0.00100450394520301\\
0.176250670296909	0.00100373419713253\\
0.176250670296909	2.99985824029204e-05\\
0.173287012477474	3.01841235669398e-05\\
0.170162342867236	4.04388517135645e-05\\
0.167244269655637	4.11796969603017e-05\\
0.164168033691226	4.0306293386013e-05\\
0.161116748392847	4.23142403337354e-05\\
0.1580904137605	4.20271094195582e-05\\
0.155089029794184	4.18432166014378e-05\\
0.151938289192479	4.20486532572088e-05\\
0.148815520963765	4.43244392203333e-05\\
0.145720725108042	4.2421610011079e-05\\
0.142653901625309	5.04918383183576e-05\\
0.139615050515567	5.09913295186877e-05\\
0.136437720915488	5.67017437647009e-05\\
0.133291558064327	5.80101483362362e-05\\
0.130176561962085	5.8138034276139e-05\\
0.127092732608761	6.10732479363514e-05\\
0.123880266896338	6.27501914806967e-05\\
0.12070233497773	6.2746710240409e-05\\
0.117558936852938	6.99211063197384e-05\\
0.1142955358175	7.61026993037202e-05\\
0.111070208289744	7.60076567082048e-05\\
0.107732129948044	0.000104226941438645\\
0.104584762459826	0.00010977169526832\\
0.101181330936193	0.000112026720040169\\
0.0979686102660432	0.000115718240247787\\
0.0946545349339079	0.000155531266032869\\
0.0912450620192205	0.000161258967794549\\
0.0878853177676275	0.000165714604665425\\
0.0844384640439981	0.000173508538054411\\
0.0810455693732055	0.000177903336111249\\
0.0775741986788304	0.000183069304145614\\
0.0741611900960036	0.000291884356872247\\
0.0706786842759864	0.000356680046889123\\
0.0670083186633393	0.000377784801804685\\
0.0634105603521894	0.000435437709126831\\
0.0597651474284375	0.000510943913428846\\
0.0560798499956919	0.000652091863466442\\
0.0523626971610148	0.000691461433002987\\
0.048510089565823	0.000709285561424379\\
0.044648418872618	0.000767283578789629\\
0.0406810788160641	0.000819907530327703\\
0.036627235651729	0.000846631145214865\\
0.0364228859725523	0.000845432036567138\\
0.0362188816313137	0.000845465252969226\\
0.0361170089624212	0.00111068789849615\\
0.0359135226280899	0.00111382092267467\\
0.035811908962651	0.00111392017234644\\
0.0356089406352269	0.00111424137982987\\
0.0354063176457409	0.00121605524785454\\
0.0353051356527248	0.00122005634969776\\
0.035103030670146	0.00122006083185417\\
0.0349012710255055	0.0012204195907802\\
0.034800520704912	0.00122209046259671\\
0.0345992790671787	0.00122225683006087\\
0.0343983827673835	0.00121996612942647\\
0.0342980641192127	0.00122007428039381\\
0.0340976858263247	0.00122046169301669\\
0.033897652871375	0.00118818702879274\\
0.0337977658956269	0.00121688879555122\\
0.0335982509475843	0.00122083394359976\\
0.0333990813374799	0.00124121416883854\\
0.0332996260341545	0.00124104287309477\\
0.0331009744309573	0.00124090600917035\\
0.0329026681656983	0.00124295662964759\\
0.0327047072383775	0.0012465366829598\\
0.0326058562764438	0.00124653208389115\\
0.0324084133560302	0.00124663373782953\\
0.0322113157735547	0.00125405178405513\\
0.0321128964840438	0.00125396449911902\\
0.0319163169084756	0.00154464606762576\\
0.0317200826708455	0.00154477519121985\\
0.0315241937711536	0.00155615338191537\\
0.0314263788230344	0.0015706521726873\\
0.0312310079302497	0.00157062966384508\\
0.0310359823754032	0.00157708961342184\\
0.0308413021584948	0.0015881250383157\\
0.0306469672795246	0.00159059005677993\\
0.0305499293417663	0.00159052778112333\\
0.0303561124697033	0.00159605065081176\\
0.0301626409355784	0.00159650301393364\\
0.0299695147393917	0.00159767806389856\\
0.0297767338811432	0.00159777113986406\\
0.0296804729537458	0.00159685597981886\\
0.0294882101024045	0.00160381334664455\\
0.0292962925890013	0.00160403475120293\\
0.0291047204135363	0.00162979025262418\\
0.0289134935760095	0.00163064182569003\\
0.0288180096589729	0.0016304022856116\\
0.0286273008283533	0.00163050961928897\\
0.0284369373356719	0.00163836333537595\\
0.0282469191809286	0.00163770834763278\\
0.0280572463641234	0.00163575426653664\\
0.0278679188852565	0.00162538130556788\\
0.0276789367443276	0.00162564712770605\\
0.02758457517559	0.0016286123075165\\
0.0273961110415684	0.00161901831648755\\
0.027207992245485	0.00163153973332574\\
0.0270202187873397	0.00163111612415284\\
0.0268327906671326	0.00163935011933474\\
0.0266457078848636	0.00164741664741081\\
0.0264589704405328	0.00176897444295515\\
0.0262725783341402	0.00183954203022962\\
0.0260865315656857	0.00183850048679007\\
0.0259008301351693	0.00183846499159988\\
0.0257154740425911	0.00183854782866362\\
0.0255304632879511	0.00185170203324944\\
0.0253457978712492	0.00197148958158199\\
0.0251614777924855	0.00197284845106009\\
0.0249775030516599	0.0019741916468295\\
0.0247938736487725	0.00198015698234706\\
0.0246105895838233	0.00198053800653784\\
0.0244276508568122	0.00198044861244718\\
0.0242450574677392	0.00198521770025044\\
0.0240628094166044	0.00198425641014572\\
0.0238809067034078	0.00198461515480438\\
0.0236993493281493	0.00198594548215827\\
0.023518137290829	0.00198635851889317\\
0.0233372705914468	0.00198663557342194\\
0.0231567492300028	0.00199381719122171\\
0.0229765732064969	0.00199722291355697\\
0.0227967425209292	0.00199728703791477\\
0.0226172571732997	0.0020012203714201\\
0.0224381171636083	0.00200124745648347\\
0.022259322491855	0.00200120841312094\\
0.02208087315804	0.00200111655373079\\
0.021902769162163	0.00200036720442069\\
0.0217250105042243	0.00200665120885358\\
0.0214590200259501	0.00202502482498078\\
0.0212821247128568	0.00202561806680991\\
0.0211055747377015	0.00203222239543305\\
0.0209293701004845	0.00203295798548652\\
0.0207535108012055	0.00203581220433993\\
0.0205779968398648	0.00204010560910917\\
0.0203153734064877	0.00209356348133045\\
0.0201407227899923	0.00209417148895043\\
0.0199664175114351	0.00209496015848632\\
0.019792457570816	0.00209188298266976\\
0.0195321651685215	0.00208664856036854\\
0.0193590685727478	0.00208650328888431\\
0.0191863173149123	0.00211166074044157\\
0.0190139113950149	0.0020833700261222\\
0.0187559500238029	0.00208705634571317\\
0.0185844074487509	0.00208130024792964\\
0.0184132102116371	0.0020830197648263\\
0.0182423583124614	0.0020836113477781\\
0.017986727972332	0.00208739095458546\\
0.0178167394180017	0.00209163028899122\\
0.0176470962016096	0.00210299919091628\\
0.0173932788856554	0.00211562509814417\\
0.0172244990141087	0.00211571195417058\\
0.0169719767154226	0.00212920289205601\\
0.0168040601887213	0.00213774303058295\\
0.0166364889999581	0.00214628427599532\\
0.0163857797254474	0.00214650306090271\\
0.0162190718815296	0.00214843157542696\\
0.0159696576242869	0.00214841020974713\\
0.0158038131252145	0.00214906913957671\\
0.0155556938852399	0.00214999245134522\\
0.0153907127310129	0.00214936754944892\\
0.0151438885083064	0.00215882625496228\\
0.0149797706989247	0.00221294643810229\\
0.0147342414934863	0.00221478049910741\\
0.0145709870289501	0.00221325654722685\\
0.0143267528407798	0.00223815394267062\\
0.0140832956629703	0.00249234371356386\\
0.0139214225501866	0.0025189512988619\\
0.0136792603896452	0.00253513565060006\\
0.013518250621707	0.00257046205303693\\
0.0132773834784337	0.00256010006630158\\
0.0130372933455212	0.00257073802233099\\
0.0128776649293356	0.00260391636078083\\
0.0126388698136912	0.00260257415268384\\
0.0124008517084077	0.00260488355659532\\
0.012163610613485	0.00260815410699465\\
0.0120058815559592	0.00260745085290215\\
0.0117699354783046	0.00260315225386261\\
0.0115347664110109	0.0026078539098042\\
0.011300374354078	0.00261058946732881\\
0.0110667593075059	0.00260728853658373\\
0.0108339212712947	0.00261277682737326\\
0.0106018602454444	0.00261022412077275\\
0.0103705762299549	0.00298949445606418\\
0.0101400692248262	0.00299759615313754\\
0.0099103392300584	0.00302440396148553\\
0.00968138624565144	0.00303941467863874\\
0.00945321027160533	0.00304318189046531\\
0.00922581130792007	0.0030467182972005\\
0.00899918935459566	0.0030541064052772\\
0.00877334441163211	0.00318215277922684\\
0.00854827647902939	0.00319910022927332\\
0.00832398555678754	0.00322507303376763\\
0.00810047164490652	0.00324422769791819\\
0.00780366177851539	0.00324909519615265\\
0.00758196089080969	0.00324907585964928\\
0.00736103701346485	0.00327989915204253\\
0.00706768052645526	0.00340904691302516\\
0.00684856967328573	0.00343727709158108\\
0.00663023583047705	0.00356209588993201\\
0.00634033272284902	0.0035652328207985\\
0.00612381190421566	0.00358238604824198\\
0.00583632616215471	0.00365382917784786\\
0.00555022177184639	0.0036462620156347\\
0.00533654999120281	0.0036950780433125\\
0.00505286296646157	0.00386871982024807\\
0.00477055729347296	0.0038680322592856\\
0.00455973455081916	0.00387415214379331\\
0.00427984624339763	0.00392226953001876\\
0.00400133928772873	0.00421683797964842\\
0.00372421368381245	0.00426958959391879\\
0.00344846943164878	0.00427962996175333\\
0.00317410653123774	0.00428555624584045\\
0.00290112498257933	0.00440510071153788\\
0.00262952478567353	0.00451217400323259\\
0.0022919670654434	0.00452997901208253\\
0.00202347490998101	0.00455196348391175\\
0.00168980224155513	0.00549498920901339\\
0.00142441812753613	0.0055230941686423\\
0.0010946305109145	0.00557453402366781\\
0.000832354438338897	0.00562664463967814\\
0.000506451873521517	0.00588575982825335\\
0.000182707670817608	0.00587597531691435\\
-0.000138878169772831	0.0061179575729219\\
-0.000458305648249799	0.00660575307797188\\
-0.000838769584432378	0.00668795650495758\\
-0.00115344866625971	0.00697440571913776\\
-0.00152821452646273	0.00797291042538438\\
-0.00189987234522235	0.00868558241366843\\
-0.00226842212253857	0.00884510196176588\\
-0.00263386385841139	0.00902113358183175\\
-0.00299619755284081	0.00998190549603626\\
-0.00341499197729529	0.0105667431945493\\
-0.00382955601200737	0.0119837932856936\\
-0.00423988965697704	0.0123012736121619\\
-0.0047036623250129	0.0132498611271339\\
-0.00521880198848603	0.0142174938802369\\
-0.00572694855871152	0.0153428385825752\\
-0.00622810203568936	0.0155832477603121\\
-0.00683112615869633	0.0168566132244143\\
-0.00747705649765576	0.0252911666630052\\
-0.00826698668823594	0.034715364736591\\
-0.00923967889113145	0.0620203668395104\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0042085682468717	0.0838937065583726\\
-0.00391576661311605	0.0555496344469601\\
-0.00366762967343815	0.0428306338457471\\
-0.00345833425372838	0.0339519312829464\\
-0.00325805782085933	0.0293988487743444\\
-0.00308820313600475	0.0270087590145407\\
-0.00291295551716645	0.0237489647548213\\
-0.00273231496434441	0.0209443316964784\\
-0.0025672181826891	0.0190686862781521\\
-0.00241926307856607	0.0176179416471283\\
-0.00226804558228004	0.015614471095256\\
-0.00211356569383101	0.0141021387501157\\
-0.00197855776303068	0.0136189649643453\\
-0.00184115297268203	0.0132237868805174\\
-0.00170135132278505	0.0121156181593752\\
-0.00155915281333975	0.011089503995042\\
-0.00141455744434613	0.0101642973249035\\
-0.00129223036914091	0.0100311900845681\\
-0.00114324075764203	0.00966629673331947\\
-0.00101725181368243	0.00943286712440353\\
-0.000889598383925389	0.00898968362006045\\
-0.000760280468370898	0.00876673415701705\\
-0.000629298067018959	0.0086727188620372\\
-0.000523313716163246	0.00794673774751696\\
-0.000389335240375902	0.0078291190257941\\
-0.000280954029971865	0.00762686554847973\\
-0.000143979479749116	0.00751792236301174\\
-3.32014097967548e-05	0.00737800456311795\\
0.000106769214861399	0.00682304134416711\\
0.000219944144362085	0.00674605771653609\\
0.000334184344773136	0.00656066744473652\\
0.000449489816094554	0.00645136313558012\\
0.000565860558326339	0.00633202839372266\\
0.000683296571468489	0.00625714784447775\\
0.000801797855521006	0.00615491496307001\\
0.000921364410483889	0.00605755470289503\\
0.00101173841074098	0.00605084673864175\\
0.001133169189797	0.00600101307087713\\
0.00125566523976339	0.00592860965266518\\
0.00134823636127311	0.00581371792811351\\
0.00147259663533265	0.00571088239438286\\
0.00159802218030254	0.00558531118612498\\
0.00169279042306489	0.00554719913969201\\
0.00182008019212793	0.0054871139934687\\
0.00191624660296014	0.00542878758358981\\
0.00201301222867943	0.00520332851787735\\
0.00214296517501838	0.0050998683126144\\
0.00224112896880753	0.00505722173647595\\
0.00233989197748375	0.0049798682491554\\
0.00247250810109862	0.00490142461452945\\
0.0025726692778447	0.00483782888726602\\
0.00267342966947786	0.00479805998873361\\
0.00277478927599811	0.00451180572837934\\
0.00287674809740543	0.00444488542999213\\
0.00297930613369983	0.00444403274654416\\
0.00308246338488132	0.00442914752384531\\
0.00318621985094989	0.0044105787967957\\
0.00329057553190553	0.00418364018815266\\
0.00339553042774826	0.00417481946811023\\
0.00350108453847807	0.00413913204905597\\
0.00360723786409496	0.00408789558328275\\
0.00371399040459894	0.00403961996616913\\
0.00382134215998999	0.00399464871273075\\
0.00392929313026812	0.00396242474107956\\
0.00403784331543334	0.00394200587499968\\
0.00414699271548563	0.00386864811106146\\
0.00425674133042501	0.00386586352229715\\
0.00433023997087742	0.00378757897944855\\
0.00444098727729526	0.00376594863610788\\
0.00455233379860019	0.00368158805356119\\
0.0046642795347922	0.00364915818421088\\
0.00473924292274636	0.00364659112330462\\
0.00485218735041683	0.00363469052692894\\
0.00496573099297439	0.0035231730683504\\
0.00504175965183892	0.00351811711347325\\
0.00515630198587494	0.00349343330901529\\
0.00523299643905845	0.00347931515684108\\
0.00534853746457294	0.00344408247780419\\
0.00546467770497452	0.00339222319172687\\
0.00554243742906839	0.00329387959472556\\
0.00565957636094843	0.00328075227469174\\
0.00573800187936129	0.00322751113465795\\
0.0058561395027198	0.00322675715822327\\
0.00593523081545163	0.00320755473928205\\
0.00605436713028861	0.00318224032830322\\
0.00613412423733942	0.00315066850585816\\
0.00625425924365487	0.00309885061945702\\
0.00633468214502465	0.00309133073359379\\
0.00645581584281857	0.00308762695309214\\
0.00653690453850734	0.00307296376642528\\
0.0066182595519237	0.00304843010895411\\
0.00674079141778747	0.00299084917221451\\
0.00682281222552281	0.00298305647776319\\
0.00694634278286505	0.00296061068622126\\
0.00702902938491937	0.00295356998145943\\
0.00711198230470127	0.0029512279841067\\
0.00723691103011337	0.00294764751991701\\
0.00732052974421426	0.00291067936393321\\
0.00740441477604274	0.00291028977616347\\
0.00748856612559881	0.00282730687505707\\
0.00761529249567215	0.00281703007641545\\
0.0077001096395472	0.0026954497331765\\
0.00778519310114984	0.0026833140839126\\
0.00787054288048007	0.00264374544139541\\
0.00799906689521465	0.0025238518799876\\
0.00808508246886386	0.00251461818140638\\
0.00817136436024067	0.00251759748644354\\
0.00825791256934506	0.00248220888306043\\
0.00838823422874089	0.00245385163840066\\
0.00847544823216426	0.00244438548640476\\
0.00856292855331522	0.00243770053011989\\
0.00865067519219378	0.00243179998267071\\
0.00873868814879993	0.00241281248059923\\
0.00882696742313367	0.00240918954488909\\
0.00895988568037351	0.00239846202677371\\
0.00904883074902623	0.00239202831199376\\
0.00913804213540654	0.0023513547040543\\
0.00922751983951444	0.00234626581395718\\
0.00931726386134994	0.00233344287370494\\
0.00940727420091302	0.00230385420854734\\
0.0094975508582037	0.00230020787625999\\
0.00958809383322197	0.00230020294831353\\
0.00967890312596783	0.00229807344655481\\
0.00976997873644128	0.0022867881675724\\
0.00986132066464232	0.00227567002506851\\
0.00995292891057096	0.00227373544523129\\
0.0100448034742272	0.00226541396369355\\
0.010136944355611	0.00225378093990906\\
0.0102293515547224	0.0022487770373867\\
0.0103220250715614	0.00219824217857032\\
0.010414964906128	0.00217367865641244\\
0.0105081710584222	0.00216682423711272\\
0.010601643528444	0.00216320187884477\\
0.0106953823161933	0.0021387365231597\\
0.0107893874216703	0.00213648993674242\\
0.0108836588448748	0.00207672695949438\\
0.010978196585807	0.0020576397220164\\
0.0110730006444667	0.00204874231458112\\
0.011168071020854	0.00201743190915953\\
0.011263407714969	0.00201039153085266\\
0.0113590107268115	0.00198282534462381\\
0.0114548800563816	0.00195935823155392\\
0.0115510157036792	0.0019581794278167\\
0.0116474176687045	0.00195460835714787\\
0.0117440859514574	0.00195028735952353\\
0.0118410205519379	0.00191889651610164\\
0.0119382214701459	0.00191919672449439\\
0.0119869217983978	0.00191481902096687\\
0.0120845221931973	0.00191176602763385\\
0.0121823889057243	0.00191133114491712\\
0.0122805219359789	0.00191126303479175\\
0.0123789212839611	0.00189545876403892\\
0.0124775869496709	0.00187978311893582\\
0.0125765189331083	0.00187228254702049\\
0.0126260847939749	0.00187116902502815\\
0.0127254162540037	0.00186341234319228\\
0.0128250140317601	0.0018511363839669\\
0.012924878127244	0.00185099761023019\\
0.0130250085404556	0.00185009808623183\\
0.0130751736162092	0.00181996733566385\\
0.0131757035060122	0.00181892732476045\\
0.0132764997135427	0.00181688455600052\\
0.0133775622388009	0.00180986208637174\\
0.0134788910817866	0.00180696737734324\\
0.0135296553724273	0.00180690871474618\\
0.0136313836920044	0.00180592821317244\\
0.0137333783293091	0.00180639853895669\\
0.0138356392843414	0.00180460786831116\\
0.0139381665571013	0.00180172378639027\\
0.0139895300626291	0.00178971061179045\\
0.0140924568119804	0.001781619913376\\
0.0141956498790592	0.00177610608864381\\
0.0142991092638657	0.00174589285369905\\
0.0143509388254168	0.00171780705025144\\
0.0144547976868146	0.00170310514006009\\
0.0145589228659401	0.00169799040258884\\
0.0146110853246506	0.00169739945539421\\
0.0147156099803675	0.0016966226217889\\
0.0148204009538119	0.00169431679191529\\
0.0149254582449839	0.00168685258921198\\
0.0149780867597177	0.00168635055125029\\
0.0150835435274811	0.00166572239203221\\
0.0151892666129721	0.00166440452444477\\
0.0152422280248655	0.00166099038088079\\
0.0153483505869478	0.00165335367693836\\
0.0154547394667578	0.00164926194207717\\
0.0155080337758106	0.00164961925683161\\
0.015614822132212	0.00165062273833937\\
0.0157218768063409	0.00164966811800054\\
0.0157755040125532	0.0016464183140661\\
0.0158829581632736	0.00162714203088038\\
0.0159906786317215	0.00162148346541177\\
0.0160446387350933	0.00160465963116992\\
0.0161527586801326	0.00159267266159308\\
0.0162611449428995	0.00158517639284424\\
0.0163154379434308	0.00158349720110158\\
0.0164242236827891	0.00158199868356753\\
0.0164787164216161	0.00147136942460658\\
0.0165879016375658	0.00146897995094129\\
0.0166973531712431	0.00146560733479815\\
0.0188848883337522	0.00137640844084546\\
0.0210538528871247	0.00126090497354964\\
0.0231894661974792	0.00119606702088412\\
0.0253421596582969	0.00116005159289907\\
0.0274385319720919	0.00110924708288269\\
0.0295344074663291	0.0010591758839351\\
0.031623594253842	0.000990644455452465\\
0.0337001001857597	0.000959953395480543\\
0.0358325994199036	0.0009356844794265\\
0.0378683637918628	0.000850037767380596\\
0.0398746027119566	0.000788994744908438\\
0.0419258493280134	0.000683961289083773\\
0.0439406462312876	0.000667298164787783\\
0.0459970552794979	0.000650723640207793\\
0.0480103566717358	0.000612030246993111\\
0.0500620078167469	0.000590973911898494\\
0.0520641596803233	0.000563932052793076\\
0.0540122182816641	0.000550070710179459\\
0.0560832798572549	0.000530094457728889\\
0.0580050088194615	0.00050317743500856\\
0.060049740755918	0.000494340049845727\\
0.0620315909451285	0.000474060050889827\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.0042085682468717	0.118686990143851\\
-0.00391576661311605	0.076845134948309\\
-0.00366762967343815	0.0587075321549946\\
-0.00345833425372838	0.051300288415479\\
-0.00325805782085933	0.0450662546895443\\
-0.00308820313600475	0.0384784082040233\\
-0.00291295551716645	0.031398468804938\\
-0.00273231496434441	0.0289798805953095\\
-0.0025672181826891	0.0264786096731404\\
-0.00241926307856607	0.0253273671316276\\
-0.00226804558228004	0.0251767622278165\\
-0.00211356569383101	0.024693711288991\\
-0.00197855776303068	0.0244573836683174\\
-0.00184115297268203	0.0244043250126396\\
-0.00170135132278505	0.0175506643589314\\
-0.00155915281333975	0.0173574686821944\\
-0.00141455744434613	0.0170198179722129\\
-0.00129223036914091	0.0166879793878343\\
-0.00114324075764203	0.0162931280419334\\
-0.00101725181368243	0.0161801578129332\\
-0.000889598383925389	0.0156174356931234\\
-0.000760280468370898	0.0152489340243569\\
-0.000629298067018959	0.0152668251707121\\
-0.000523313716163246	0.0112447198035251\\
-0.000389335240375902	0.011171110468966\\
-0.000280954029971865	0.0112505351551395\\
-0.000143979479749116	0.0117138930817024\\
-3.32014097967548e-05	0.0114117252831714\\
0.000106769214861399	0.00954298136425572\\
0.000219944144362085	0.00952844035759411\\
0.000334184344773136	0.00948857585612858\\
0.000449489816094554	0.0094902131704263\\
0.000565860558326339	0.00948298871713387\\
0.000683296571468489	0.00948579433330609\\
0.000801797855521006	0.00945365867385149\\
0.000921364410483889	0.0092496559896878\\
0.00101173841074098	0.00921696304440006\\
0.001133169189797	0.00919718366787345\\
0.00125566523976339	0.00918015081007129\\
0.00134823636127311	0.00905061788599257\\
0.00147259663533265	0.00899648516687912\\
0.00159802218030254	0.00899694290809394\\
0.00169279042306489	0.00893486529676906\\
0.00182008019212793	0.00893904171782178\\
0.00191624660296014	0.00892083261863962\\
0.00201301222867943	0.00892168983523989\\
0.00214296517501838	0.00860058932254877\\
0.00224112896880753	0.00838494017161738\\
0.00233989197748375	0.00803708730454787\\
0.00247250810109862	0.00742491588760981\\
0.0025726692778447	0.00741926815895388\\
0.00267342966947786	0.00736869861066609\\
0.00277478927599811	0.00721241327037604\\
0.00287674809740543	0.00668127751952302\\
0.00297930613369983	0.00675947074284432\\
0.00308246338488132	0.0067903598295938\\
0.00318621985094989	0.00676941484895749\\
0.00329057553190553	0.00527599241496242\\
0.00339553042774826	0.00526624015931909\\
0.00350108453847807	0.00526310337629071\\
0.00360723786409496	0.00526683560795456\\
0.00371399040459894	0.00522922645508316\\
0.00382134215998999	0.0052272575465685\\
0.00392929313026812	0.00517139658339524\\
0.00403784331543334	0.00508742066091072\\
0.00414699271548563	0.00508692257047141\\
0.00425674133042501	0.00508888676385899\\
0.00433023997087742	0.00484658710320817\\
0.00444098727729526	0.00484294592366652\\
0.00455233379860019	0.00474449278136781\\
0.0046642795347922	0.00461468838874337\\
0.00473924292274636	0.00461267136722194\\
0.00485218735041683	0.00458707211782371\\
0.00496573099297439	0.00427142894312722\\
0.00504175965183892	0.00427110601674571\\
0.00515630198587494	0.00426851276662433\\
0.00523299643905845	0.00424382740680003\\
0.00534853746457294	0.00424195588755155\\
0.00546467770497452	0.00421310195176455\\
0.00554243742906839	0.00421349777984554\\
0.00565957636094843	0.00416985459829891\\
0.00573800187936129	0.00417050636705657\\
0.0058561395027198	0.00416051079902762\\
0.00593523081545163	0.00415709825278522\\
0.00605436713028861	0.0040232981259525\\
0.00613412423733942	0.0041457926890454\\
0.00625425924365487	0.00397956231158251\\
0.00633468214502465	0.00398101361396692\\
0.00645581584281857	0.00397917339771488\\
0.00653690453850734	0.00397892205671091\\
0.0066182595519237	0.0039764346395305\\
0.00674079141778747	0.00373095448489142\\
0.00682281222552281	0.00372046434428756\\
0.00694634278286505	0.00373337055869416\\
0.00702902938491937	0.0037317533047382\\
0.00711198230470127	0.00373614886838847\\
0.00723691103011337	0.00373105019410712\\
0.00732052974421426	0.00373239028366051\\
0.00740441477604274	0.00375177388707821\\
0.00748856612559881	0.00375146122139097\\
0.00761529249567215	0.00370204363216707\\
0.0077001096395472	0.00327445056115132\\
0.00778519310114984	0.00326976111543045\\
0.00787054288048007	0.00304716167118435\\
0.00799906689521465	0.00303016022201947\\
0.00808508246886386	0.00302884183087939\\
0.00817136436024067	0.00303123347349024\\
0.00825791256934506	0.00296219862007254\\
0.00838823422874089	0.00294191699567942\\
0.00847544823216426	0.00294014721329881\\
0.00856292855331522	0.00294036539515523\\
0.00865067519219378	0.00293478676987858\\
0.00873868814879993	0.00290257626892225\\
0.00882696742313367	0.0029013382681537\\
0.00895988568037351	0.0028855254762768\\
0.00904883074902623	0.00288554581787584\\
0.00913804213540654	0.00288488676612908\\
0.00922751983951444	0.00288467770043429\\
0.00931726386134994	0.00288295006429203\\
0.00940727420091302	0.00288385154218583\\
0.0094975508582037	0.00288244725108678\\
0.00958809383322197	0.00288243612920158\\
0.00967890312596783	0.00287972669265905\\
0.00976997873644128	0.002880661729511\\
0.00986132066464232	0.00288004114241456\\
0.00995292891057096	0.00287240447088102\\
0.0100448034742272	0.00287265917496601\\
0.010136944355611	0.00276626365771651\\
0.0102293515547224	0.0027643041364292\\
0.0103220250715614	0.00276408355740962\\
0.010414964906128	0.00276432002632398\\
0.0105081710584222	0.00276462312512568\\
0.010601643528444	0.00275673451196818\\
0.0106953823161933	0.00275542413456611\\
0.0107893874216703	0.00275060400369618\\
0.0108836588448748	0.0027503997472891\\
0.010978196585807	0.00267492257136417\\
0.0110730006444667	0.00264807490091067\\
0.011168071020854	0.00264854033542737\\
0.011263407714969	0.00264847436535114\\
0.0113590107268115	0.00265611866411046\\
0.0114548800563816	0.00259984318183168\\
0.0115510157036792	0.00260007047334098\\
0.0116474176687045	0.00259792535583375\\
0.0117440859514574	0.00258738269993658\\
0.0118410205519379	0.00257259295724038\\
0.0119382214701459	0.00257213297002177\\
0.0119869217983978	0.00253812947543546\\
0.0120845221931973	0.00253667382205829\\
0.0121823889057243	0.00254129884225628\\
0.0122805219359789	0.00253887931870384\\
0.0123789212839611	0.00253982890521726\\
0.0124775869496709	0.00248353495104951\\
0.0125765189331083	0.00247912585107343\\
0.0126260847939749	0.00247932413790695\\
0.0127254162540037	0.00248540250585338\\
0.0128250140317601	0.00248461043065739\\
0.012924878127244	0.00248468941877789\\
0.0130250085404556	0.00248369788923273\\
0.0130751736162092	0.00220148065307363\\
0.0131757035060122	0.00219727648241235\\
0.0132764997135427	0.00219462197108667\\
0.0133775622388009	0.00213019672379337\\
0.0134788910817866	0.00213030116063712\\
0.0135296553724273	0.00213034673005739\\
0.0136313836920044	0.00213015717642769\\
0.0137333783293091	0.00212978485020471\\
0.0138356392843414	0.00212982408557743\\
0.0139381665571013	0.00213059899514787\\
0.0139895300626291	0.00212290328559124\\
0.0140924568119804	0.00211070441995564\\
0.0141956498790592	0.00208529337950612\\
0.0142991092638657	0.00208210435989573\\
0.0143509388254168	0.0020820921349942\\
0.0144547976868146	0.0020823968047832\\
0.0145589228659401	0.0020824572716111\\
0.0146110853246506	0.00208242221244612\\
0.0147156099803675	0.00208306275093252\\
0.0148204009538119	0.00207225143640061\\
0.0149254582449839	0.0020584738604348\\
0.0149780867597177	0.00205230804861135\\
0.0150835435274811	0.00205258992028682\\
0.0151892666129721	0.00204851115070957\\
0.0152422280248655	0.00204863716114599\\
0.0153483505869478	0.00204657719906894\\
0.0154547394667578	0.0020316124600183\\
0.0155080337758106	0.00203150470871418\\
0.015614822132212	0.00203183707189233\\
0.0157218768063409	0.00203129976124751\\
0.0157755040125532	0.00203129401569764\\
0.0158829581632736	0.00198791143682196\\
0.0159906786317215	0.00198641241255262\\
0.0160446387350933	0.00198465585598744\\
0.0161527586801326	0.00198472840288646\\
0.0162611449428995	0.00198196844465734\\
0.0163154379434308	0.00197706475726677\\
0.0164242236827891	0.00197727124245814\\
0.0164787164216161	0.00197658369591399\\
0.0165879016375658	0.00197659249542725\\
0.0166973531712431	0.00197647878629558\\
0.0188848883337522	0.00194026092280713\\
0.0210538528871247	0.00190126287686478\\
0.0231894661974792	0.00187717327795506\\
0.0253421596582969	0.0018669848396546\\
0.0274385319720919	0.00185498550615086\\
0.0295344074663291	0.00188131785425123\\
0.031623594253842	0.00167892679271735\\
0.0337001001857597	0.00157749372014497\\
0.0358325994199036	0.00157006697379404\\
0.0378683637918628	0.00150659127327594\\
0.0398746027119566	0.00150215628602569\\
0.0419258493280134	0.00145783391110061\\
0.0439406462312876	0.00145730542866564\\
0.0459970552794979	0.00135994776948138\\
0.0480103566717358	0.00115478580439996\\
0.0500620078167469	0.00114304821848465\\
0.0520641596803233	0.00113981311080273\\
0.0540122182816641	0.00114514276033336\\
0.0560832798572549	0.00114564088065702\\
0.0580050088194615	0.00114582623455435\\
0.060049740755918	0.00114734174702486\\
0.0620315909451285	0.00114365995524531\\
0.0620315909451285	6.80584710439188e-05\\
0.060049740755918	6.7977481757267e-05\\
0.0580050088194615	8.87783131539982e-05\\
0.0560832798572549	9.66804967516755e-05\\
0.0540122182816641	9.79069461461099e-05\\
0.0520641596803233	0.00010416219462728\\
0.0500620078167469	0.000141456632719994\\
0.0480103566717358	0.000149258653297441\\
0.0459970552794979	0.000144825124436148\\
0.0439406462312876	0.000150405541790066\\
0.0419258493280134	0.000152575030779838\\
0.0398746027119566	0.000153843977291352\\
0.0378683637918628	0.000236646429895394\\
0.0358325994199036	0.00030480652691542\\
0.0337001001857597	0.000311931238386384\\
0.031623594253842	0.000355454035008996\\
0.0295344074663291	0.00040470627887588\\
0.0274385319720919	0.00048119086158992\\
0.0253421596582969	0.000517353765889382\\
0.0231894661974792	0.000532194386746825\\
0.0210538528871247	0.000600008326924674\\
0.0188848883337522	0.000669313733881611\\
0.0166973531712431	0.000710188571220602\\
0.0165879016375658	0.000703298989245178\\
0.0164787164216161	0.000703790620980311\\
0.0164242236827891	0.000927180839660687\\
0.0163154379434308	0.000927008938135147\\
0.0162611449428995	0.000927106616324286\\
0.0161527586801326	0.000927354010221513\\
0.0160446387350933	0.00102609757347675\\
0.0159906786317215	0.00103412308373641\\
0.0158829581632736	0.00103412210050019\\
0.0157755040125532	0.001035781718769\\
0.0157218768063409	0.0010379055980364\\
0.015614822132212	0.00103810074073839\\
0.0155080337758106	0.00103506314922464\\
0.0154547394667578	0.00103369831796153\\
0.0153483505869478	0.00103415477283324\\
0.0152422280248655	0.00103165327341394\\
0.0151892666129721	0.00106469499513113\\
0.0150835435274811	0.00106777712806961\\
0.0149780867597177	0.00109133540076577\\
0.0149254582449839	0.00109121465315827\\
0.0148204009538119	0.00109106639990099\\
0.0147156099803675	0.00109162562296264\\
0.0146110853246506	0.00109470709322757\\
0.0145589228659401	0.00109465288212913\\
0.0144547976868146	0.00109462072869151\\
0.0143509388254168	0.00108864862441019\\
0.0142991092638657	0.0010881982785856\\
0.0141956498790592	0.00135122189629492\\
0.0140924568119804	0.00135043948231817\\
0.0139895300626291	0.00138721574771978\\
0.0139381665571013	0.00139986623872614\\
0.0138356392843414	0.00140023400571011\\
0.0137333783293091	0.00140877342213539\\
0.0136313836920044	0.00140921425004832\\
0.0135296553724273	0.00140858976364714\\
0.0134788910817866	0.00140856206803464\\
0.0133775622388009	0.00142196407076215\\
0.0132764997135427	0.00142228660064701\\
0.0131757035060122	0.00142262333420061\\
0.0130751736162092	0.00142279311276422\\
0.0130250085404556	0.00142360113267659\\
0.012924878127244	0.00143026778907752\\
0.0128250140317601	0.001430389873359\\
0.0127254162540037	0.00142981645348501\\
0.0126260847939749	0.00142976135037476\\
0.0125765189331083	0.00142901600368744\\
0.0124775869496709	0.00142936447244059\\
0.0123789212839611	0.00142947706106128\\
0.0122805219359789	0.00143342613814567\\
0.0121823889057243	0.00143498758789725\\
0.0120845221931973	0.00144592371640502\\
0.0119869217983978	0.00144614088563534\\
0.0119382214701459	0.00144840229969765\\
0.0118410205519379	0.00143601068583857\\
0.0117440859514574	0.00144652291645814\\
0.0116474176687045	0.00144601012961691\\
0.0115510157036792	0.0014554995059377\\
0.0114548800563816	0.0014624822568643\\
0.0113590107268115	0.00150298311666302\\
0.011263407714969	0.00150367544254081\\
0.011168071020854	0.00150386836457024\\
0.0110730006444667	0.00150864531876527\\
0.010978196585807	0.00152158755281684\\
0.0108836588448748	0.00156181611653839\\
0.0107893874216703	0.0015616239900772\\
0.0106953823161933	0.00155362983023015\\
0.010601643528444	0.00155450263187216\\
0.0105081710584222	0.00155830655754814\\
0.010414964906128	0.0015631920456366\\
0.0103220250715614	0.00156314984295627\\
0.0102293515547224	0.00165449461532165\\
0.010136944355611	0.00165415124281567\\
0.0100448034742272	0.00165869559304612\\
0.00995292891057096	0.00165901229766468\\
0.00986132066464232	0.00165883883555938\\
0.00976997873644128	0.00168082898251957\\
0.00967890312596783	0.0016908985923799\\
0.00958809383322197	0.00167837709830815\\
0.0094975508582037	0.00167852391299661\\
0.00940727420091302	0.00167878336126593\\
0.00931726386134994	0.0016826508202961\\
0.00922751983951444	0.00179108961562513\\
0.00913804213540654	0.00181231611282035\\
0.00904883074902623	0.00181437024929135\\
0.00895988568037351	0.00183603804225764\\
0.00882696742313367	0.00185703497732124\\
0.00873868814879993	0.00185762545308826\\
0.00865067519219378	0.00185775449143779\\
0.00856292855331522	0.0018573880036685\\
0.00847544823216426	0.00185766652681884\\
0.00838823422874089	0.00185815761593342\\
0.00825791256934506	0.00185686577065649\\
0.00817136436024067	0.00185697092332178\\
0.00808508246886386	0.00185706697191472\\
0.00799906689521465	0.00185754455016273\\
0.00787054288048007	0.00193115871877345\\
0.00778519310114984	0.00193118249237673\\
0.0077001096395472	0.00195106643302269\\
0.00761529249567215	0.00191147255301069\\
0.00748856612559881	0.0019163921892453\\
0.00740441477604274	0.00191320947755907\\
0.00732052974421426	0.00191596417496682\\
0.00723691103011337	0.00191307478657585\\
0.00711198230470127	0.00191313149737741\\
0.00702902938491937	0.00191683239182568\\
0.00694634278286505	0.00192233417178632\\
0.00682281222552281	0.0019310477800151\\
0.00674079141778747	0.00193127950845421\\
0.0066182595519237	0.0019502287064727\\
0.00653690453850734	0.00195710254828918\\
0.00645581584281857	0.00197019796432823\\
0.00633468214502465	0.00197045176968572\\
0.00625425924365487	0.00198121620175064\\
0.00613412423733942	0.00198125844847295\\
0.00605436713028861	0.00198198088398577\\
0.00593523081545163	0.00198347613342994\\
0.0058561395027198	0.0019832896216373\\
0.00573800187936129	0.00199340595728159\\
0.00565957636094843	0.00203750275621359\\
0.00554243742906839	0.00203869525605306\\
0.00546467770497452	0.00203723605397112\\
0.00534853746457294	0.00206317896026476\\
0.00523299643905845	0.00224428201057184\\
0.00515630198587494	0.00227084819621768\\
0.00504175965183892	0.00227104017052728\\
0.00496573099297439	0.00229222741683945\\
0.00485218735041683	0.00227866870888577\\
0.00473924292274636	0.00229029914482901\\
0.0046642795347922	0.00232047338353436\\
0.00455233379860019	0.00231975982932286\\
0.00444098727729526	0.00232136995134715\\
0.00433023997087742	0.0023199555984707\\
0.00425674133042501	0.00232938109476198\\
0.00414699271548563	0.00232474915041063\\
0.00403784331543334	0.00232917150268541\\
0.00392929313026812	0.00233171087323904\\
0.00382134215998999	0.00233002155105578\\
0.00371399040459894	0.00233399523695426\\
0.00360723786409496	0.00233888627154304\\
0.00350108453847807	0.00271402780678221\\
0.00339553042774826	0.00271976063878646\\
0.00329057553190553	0.00274132534252994\\
0.00318621985094989	0.00276754289658321\\
0.00308246338488132	0.00279299927353652\\
0.00297930613369983	0.00279545709920871\\
0.00287674809740543	0.00278267905384647\\
0.00277478927599811	0.00280350514553739\\
0.00267342966947786	0.00282318701364373\\
0.0025726692778447	0.00286285297238496\\
0.00247250810109862	0.00288066903746042\\
0.00233989197748375	0.00287237258243108\\
0.00224112896880753	0.0028817321379905\\
0.00214296517501838	0.00291154589664311\\
0.00201301222867943	0.00305969710890959\\
0.00191624660296014	0.00308488322219084\\
0.00182008019212793	0.00322606457705513\\
0.00169279042306489	0.00323103738004263\\
0.00159802218030254	0.00324728816757795\\
0.00147259663533265	0.00335448222192851\\
0.00134823636127311	0.00337746281447804\\
0.00125566523976339	0.00343214769958977\\
0.001133169189797	0.00364041479551862\\
0.00101173841074098	0.00362895117728259\\
0.000921364410483889	0.00363646878131641\\
0.000801797855521006	0.00368738027697354\\
0.000683296571468489	0.00391138134437855\\
0.000565860558326339	0.00396740930519967\\
0.000449489816094554	0.00397910386751421\\
0.000334184344773136	0.00398400624389299\\
0.000219944144362085	0.00408048889861947\\
0.000106769214861399	0.00414962975242222\\
-3.32014097967548e-05	0.00416016358023267\\
-0.000143979479749116	0.00414550323532799\\
-0.000280954029971865	0.00460711945377074\\
-0.000389335240375902	0.00462238784688214\\
-0.000523313716163246	0.00467390999458719\\
-0.000629298067018959	0.00472883856885011\\
-0.000760280468370898	0.00500280939953531\\
-0.000889598383925389	0.00499941188249447\\
-0.00101725181368243	0.00519383799901355\\
-0.00114324075764203	0.00576572847706933\\
-0.00129223036914091	0.00585087197460514\\
-0.00141455744434613	0.00610523514434829\\
-0.00155915281333975	0.0071008108189574\\
-0.00170135132278505	0.0078923195019554\\
-0.00184115297268203	0.0081277305436545\\
-0.00197855776303068	0.00837254641829847\\
-0.00211356569383101	0.00874204841502234\\
-0.00226804558228004	0.00924970915001129\\
-0.00241926307856607	0.0113082553319494\\
-0.0025672181826891	0.0116318147018355\\
-0.00273231496434441	0.0126448127671588\\
-0.00291295551716645	0.0136457648771153\\
-0.00308820313600475	0.0143207090099627\\
-0.00325805782085933	0.0146307712870832\\
-0.00345833425372838	0.0158409759210865\\
-0.00366762967343815	0.0243560701541052\\
-0.00391576661311605	0.0336986002851095\\
-0.0042085682468717	0.0574422005256398\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0054165	0.462104901482121\\
0.0066155	0.289501059494556\\
0.007815	0.186591264533042\\
0.009004	0.119745596957461\\
0.010222	0.0974838879312854\\
0.0114425	0.060518894232043\\
0.012674	0.0333171521056844\\
0.0139255	0.0251385485873719\\
0.015166	0.0191664144359608\\
0.0164225	0.0128203286493053\\
0.0176815	0.0100466951922379\\
0.0189315	0.00781394069794589\\
0.020213	0.00533289035186552\\
0.021483	0.00334748744234064\\
0.0227785	0.00246692811423842\\
0.024065	0.00136006126975866\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0054165	0.462104901482121\\
0.0066155	0.289501059494556\\
0.007815	0.186591264533042\\
0.009004	0.119745596957461\\
0.010222	0.0974838879312855\\
0.0114425	0.060518894232043\\
0.012674	0.0333171521056844\\
0.0139255	0.0251385485873719\\
0.015166	0.0191664144359608\\
0.0164225	0.0128203286493054\\
0.0176815	0.0100466951922379\\
0.0189315	0.00781394069794597\\
0.020213	0.0053328903518656\\
0.021483	0.00334748744234075\\
0.0227785	0.0024669281142385\\
0.024065	0.0013600612697587\\
0.024065	0.00136006126975861\\
0.0227785	0.00246692811423834\\
0.021483	0.00334748744234055\\
0.020213	0.00533289035186545\\
0.0189315	0.00781394069794582\\
0.0176815	0.0100466951922378\\
0.0164225	0.0128203286493053\\
0.015166	0.0191664144359607\\
0.0139255	0.0251385485873718\\
0.012674	0.0333171521056843\\
0.0114425	0.0605188942320429\\
0.010222	0.0974838879312853\\
0.009004	0.119745596957461\\
0.007815	0.186591264533042\\
0.0066155	0.289501059494555\\
0.0054165	0.462104901482121\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.005594	3.49942520033594\\
0.006815	4.48841079094844\\
0.0080355	7.28545297720352\\
0.009276	8.74300814679847\\
0.010503	19.1762677316007\\
0.011733	6.34131244764906\\
0.0129625	5.76203115290558\\
0.014222	4.99674574849302\\
0.015472	3.14821691743691\\
0.0167295	1.18131791639109\\
0.017993	0.983698398377883\\
0.019253	0.487580247803036\\
0.0205325	0.266560185185619\\
0.021827	0.0954046705392142\\
0.0231285	0.0637188730520324\\
0.0244295	0.0371737811739493\\
0.0257305	0.0459009866055989\\
0.027035	0.0164055846500229\\
0.028348	0.0113098915342911\\
0.0296645	0.00739395330390185\\
0.0309945	0.00306568258828185\\
0.0323695	0.00195746604091588\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.005594	3.49942520033595\\
0.006815	4.48841079094844\\
0.0080355	7.28545297720353\\
0.009276	8.74300814679848\\
0.010503	19.1762677316007\\
0.011733	6.34131244764907\\
0.0129625	5.76203115290558\\
0.014222	4.99674574849303\\
0.015472	3.14821691743691\\
0.0167295	1.18131791639109\\
0.017993	0.983698398377885\\
0.019253	0.487580247803037\\
0.0205325	0.26656018518562\\
0.021827	0.0954046705392145\\
0.0231285	0.0637188730520327\\
0.0244295	0.0371737811739497\\
0.0257305	0.0459009866055992\\
0.027035	0.0164055846500231\\
0.028348	0.0113098915342912\\
0.0296645	0.00739395330390195\\
0.0309945	0.00306568258828192\\
0.0323695	0.00195746604091591\\
0.0323695	0.00195746604091582\\
0.0309945	0.0030656825882818\\
0.0296645	0.00739395330390174\\
0.028348	0.011309891534291\\
0.027035	0.0164055846500227\\
0.0257305	0.0459009866055983\\
0.0244295	0.0371737811739491\\
0.0231285	0.063718873052032\\
0.021827	0.0954046705392135\\
0.0205325	0.266560185185618\\
0.019253	0.487580247803035\\
0.017993	0.98369839837788\\
0.0167295	1.18131791639109\\
0.015472	3.1482169174369\\
0.014222	4.99674574849302\\
0.0129625	5.76203115290557\\
0.011733	6.34131244764905\\
0.010503	19.1762677316007\\
0.009276	8.74300814679847\\
0.0080355	7.28545297720352\\
0.006815	4.48841079094843\\
0.005594	3.49942520033594\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002179,
xmax=0.163750417629689,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.000601275534960191	0.321649365977978\\
0.00677671868057797	0.271767679907032\\
0.012287266186542	0.238635363893723\\
0.0169698466764311	0.216061761436511\\
0.0212424956062312	0.195306865079364\\
0.0251007108115552	0.186176524035409\\
0.0285404403444545	0.180600946540336\\
0.0317739097250479	0.170077067707216\\
0.0347994306416903	0.158380517304319\\
0.0378323050934987	0.150433324184224\\
0.0404377645801808	0.143467859523602\\
0.0432664423716941	0.141275765793009\\
0.0456648913453392	0.137111041979574\\
0.0482865586238156	0.131720622326066\\
0.0506944996607106	0.127880148171168\\
0.0528874763608176	0.124857494314492\\
0.0550842048645808	0.122014231631172\\
0.057284685172	0.119943855868109\\
0.0594889172830753	0.116699246572262\\
0.0614759339751691	0.112590495103309\\
0.0634659896282243	0.1094909439951\\
0.0654590842422409	0.105718916029891\\
0.0674552178172189	0.104521188893545\\
0.0694543903531584	0.102054569819597\\
0.071233983833813	0.101032205817545\\
0.0730159784688074	0.100618757371225\\
0.0748003742581418	0.0979495173095017\\
0.0765871712018161	0.0964232002033553\\
0.0783763692998302	0.0942023277503204\\
0.0801679685521843	0.0916027296231358\\
0.0817375875949135	0.0898963358850231\\
0.0835336890116549	0.0896404031190275\\
0.085107247448223	0.0877992381752804\\
0.0866826442685826	0.085735624361355\\
0.0882598794727338	0.086517099013156\\
0.0898389530606763	0.0846363270374766\\
0.0914198650324104	0.08280284824272\\
0.093002615387936	0.0826753168094841\\
0.0943607217532409	0.0806561161067949\\
0.0959468862500935	0.0795422995736663\\
0.0973079190222502	0.0787673222870152\\
0.0988974976604298	0.0773818591203372\\
0.100261456839438	0.0768220637688979\\
0.101626766667763	0.0756943402112051\\
0.103221335204805	0.0748374423796743\\
0.104589571439981	0.0740358457518836\\
0.105959158324474	0.0726615262741912\\
0.107330095858283	0.0724889568681721\\
0.108702384041408	0.0715251431759786\\
0.110076022873849	0.0708245125332531\\
0.111451012355606	0.0702881671114389\\
0.112597868669743	0.0699738543503404\\
0.113975334341913	0.0699664876348726\\
0.1153541506634	0.0696333564554341\\
0.116504196010644	0.0696143624490571\\
0.117885488522543	0.0690285807717883\\
0.119037597361798	0.0684515368412889\\
0.120421366064111	0.067956704272434\\
0.121575538395377	0.0673801564174225\\
0.122961783288103	0.0659781638971942\\
0.124118019111379	0.0654785270246681\\
0.12527519288557	0.0650072549524906\\
0.126665039509806	0.0635287534268079\\
0.127824276776007	0.0636034201478656\\
0.128984451993123	0.0641517168765745\\
0.130145565161152	0.0638425964604693\\
0.131307616280096	0.0633437003550056\\
0.132470605349954	0.0621561237993941\\
0.133634532370726	0.0620323105992958\\
0.134799397342411	0.0617714964175414\\
0.135965200265011	0.0617252180409873\\
0.137131941138525	0.0611343813636187\\
0.138299619962953	0.0603109787552728\\
0.139468236738295	0.0599773719232102\\
0.140637791464551	0.0593860330732192\\
0.141574110570213	0.0592189577678728\\
0.142745353608114	0.0589227864402826\\
0.14391753459693	0.0589633610762926\\
0.14485595471264	0.0598261557011274\\
0.1460298240131	0.0601364678943155\\
0.147204631264475	0.0590929763512132\\
0.148145152390232	0.057890991368724\\
0.149321647953252	0.0570319185161505\\
0.150263519728326	0.0589611249057135\\
0.151441703602991	0.0614654982906278\\
0.152384926027381	0.0599130392076633\\
0.153564798213691	0.0560225014419714\\
0.154509371287397	0.0560188120487229\\
0.155690931785352	0.0557517112204121\\
0.156636855508375	0.0607939218389226\\
0.157583379519982	0.0606493618808189\\
0.158767378690314	0.0629823562446506\\
0.159715253351237	0.0631772254861098\\
0.160663728300746	0.0637381066175923\\
0.161850166143454	0.0629826595564736\\
0.162799991742279	0.0643638609571799\\
0.163750417629689	0.0641928025560788\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.000601275534960191	0.34511645778529\\
0.00677671868057797	0.316892191896024\\
0.012287266186542	0.27934686613496\\
0.0169698466764311	0.24975444558476\\
0.0212424956062312	0.21753972851907\\
0.0251007108115552	0.218934607447518\\
0.0285404403444545	0.212741597597206\\
0.0317739097250479	0.185680864668026\\
0.0347994306416903	0.181980830030119\\
0.0378323050934987	0.175385697318887\\
0.0404377645801808	0.163319551320124\\
0.0432664423716941	0.162425077704826\\
0.0456648913453392	0.158171984854298\\
0.0482865586238156	0.150269533864282\\
0.0506944996607106	0.140925878451718\\
0.0528874763608176	0.139408740242824\\
0.0550842048645808	0.140742212180025\\
0.057284685172	0.141015365079645\\
0.0594889172830753	0.137846974512752\\
0.0614759339751691	0.127380943021351\\
0.0634659896282243	0.126360088940698\\
0.0654590842422409	0.12455987217586\\
0.0674552178172189	0.124288952730065\\
0.0694543903531584	0.122928309857714\\
0.071233983833813	0.123620660688117\\
0.0730159784688074	0.121484473741862\\
0.0748003742581418	0.118244078569127\\
0.0765871712018161	0.112942417625752\\
0.0783763692998302	0.107760229341934\\
0.0801679685521843	0.106246855751864\\
0.0817375875949135	0.105803382332941\\
0.0835336890116549	0.104438833441516\\
0.085107247448223	0.100612855657112\\
0.0866826442685826	0.0969822707437958\\
0.0882598794727338	0.0996454319113826\\
0.0898389530606763	0.0970915391961135\\
0.0914198650324104	0.0930919516925578\\
0.093002615387936	0.0973069793191961\\
0.0943607217532409	0.0957789256680546\\
0.0959468862500935	0.0939156359012598\\
0.0973079190222502	0.0953001821756363\\
0.0988974976604298	0.0916485650143077\\
0.100261456839438	0.089830912256205\\
0.101626766667763	0.0874886262341359\\
0.103221335204805	0.0855777287455469\\
0.104589571439981	0.0843972777254123\\
0.105959158324474	0.0790560234247532\\
0.107330095858283	0.0802506163295927\\
0.108702384041408	0.0783057321810778\\
0.110076022873849	0.0773778777724907\\
0.111451012355606	0.0786932370304562\\
0.112597868669743	0.0762246687599794\\
0.113975334341913	0.0763528016817576\\
0.1153541506634	0.076448227154489\\
0.116504196010644	0.0761520498463928\\
0.117885488522543	0.0756919168541972\\
0.119037597361798	0.0753776794019266\\
0.120421366064111	0.0756864284447645\\
0.121575538395377	0.0755968814324824\\
0.122961783288103	0.0753392647804145\\
0.124118019111379	0.0757022927941036\\
0.12527519288557	0.0746387830697835\\
0.126665039509806	0.0726200269690073\\
0.127824276776007	0.0735849202671131\\
0.128984451993123	0.0728297172760262\\
0.130145565161152	0.0735355310154383\\
0.131307616280096	0.0728878147940439\\
0.132470605349954	0.0729294352741037\\
0.133634532370726	0.0720672686712019\\
0.134799397342411	0.072568390785607\\
0.135965200265011	0.0713547154840745\\
0.137131941138525	0.0703758829322983\\
0.138299619962953	0.0688660954062609\\
0.139468236738295	0.0687076447696679\\
0.140637791464551	0.070422566011746\\
0.141574110570213	0.0703309874044323\\
0.142745353608114	0.0693357850872583\\
0.14391753459693	0.0693794673583803\\
0.14485595471264	0.0674942980578045\\
0.1460298240131	0.0677689601014907\\
0.147204631264475	0.0689669546622087\\
0.148145152390232	0.0681750102825111\\
0.149321647953252	0.0670105736989014\\
0.150263519728326	0.0695403265385434\\
0.151441703602991	0.0671794173129039\\
0.152384926027381	0.0770842190432101\\
0.153564798213691	0.0667792573425421\\
0.154509371287397	0.0662834858646141\\
0.155690931785352	0.0658998032210897\\
0.156636855508375	0.0660851306495977\\
0.157583379519982	0.0663545682171949\\
0.158767378690314	0.0629823562446506\\
0.159715253351237	0.0631772254861098\\
0.160663728300746	0.0637381066175923\\
0.161850166143454	0.0629826595564736\\
0.162799991742279	0.0643638609571799\\
0.163750417629689	0.0641928025560788\\
0.163750417629689	0.0641928025560788\\
0.162799991742279	0.0643638609571799\\
0.161850166143454	0.0629826595564736\\
0.160663728300746	0.0637381066175923\\
0.159715253351237	0.0631772254861098\\
0.158767378690314	0.0629823562446506\\
0.157583379519982	0.0549441555444429\\
0.156636855508375	0.0555027130282476\\
0.155690931785352	0.0461016306646339\\
0.154509371287397	0.0470835720919639\\
0.153564798213691	0.0468704363911986\\
0.152384926027381	0.0463918877238904\\
0.151441703602991	0.0564960896362684\\
0.150263519728326	0.0494604659377278\\
0.149321647953252	0.0500837915319478\\
0.148145152390232	0.0520336228102765\\
0.147204631264475	0.0524476985005254\\
0.1460298240131	0.053277668735074\\
0.14485595471264	0.0535931799841449\\
0.14391753459693	0.051817539858846\\
0.142745353608114	0.050905751705724\\
0.141574110570213	0.0498972049981321\\
0.140637791464551	0.0502733620399\\
0.139468236738295	0.0530031933335921\\
0.138299619962953	0.0534358495298543\\
0.137131941138525	0.0541698036928143\\
0.135965200265011	0.0550003398532403\\
0.134799397342411	0.0542304730400613\\
0.133634532370726	0.0546203249825591\\
0.132470605349954	0.0544588551728515\\
0.131307616280096	0.0562704339663582\\
0.130145565161152	0.0567829841303973\\
0.128984451993123	0.0570845259013633\\
0.127824276776007	0.0566160373172454\\
0.126665039509806	0.0566442842411658\\
0.12527519288557	0.0584294266882852\\
0.124118019111379	0.0602203266092382\\
0.122961783288103	0.0550888859676535\\
0.121575538395377	0.0575190684165843\\
0.120421366064111	0.0581196247130157\\
0.119037597361798	0.0590526969966714\\
0.117885488522543	0.0588524121856581\\
0.116504196010644	0.0602896524897291\\
0.1153541506634	0.0607216377380075\\
0.113975334341913	0.0624776253053308\\
0.112597868669743	0.0620667999256414\\
0.111451012355606	0.0615379826691277\\
0.110076022873849	0.0604488379260858\\
0.108702384041408	0.0605783204936266\\
0.107330095858283	0.0618375481060581\\
0.105959158324474	0.0625360443262247\\
0.104589571439981	0.0623538217154437\\
0.103221335204805	0.0628886347150298\\
0.101626766667763	0.0617170774983556\\
0.100261456839438	0.0615485503096231\\
0.0988974976604298	0.0621866231995416\\
0.0973079190222502	0.0644291702300181\\
0.0959468862500935	0.0646647200204068\\
0.0943607217532409	0.066477408425218\\
0.093002615387936	0.0758788576339059\\
0.0914198650324104	0.076870532296617\\
0.0898389530606763	0.077441904540251\\
0.0882598794727338	0.0786540020161526\\
0.0866826442685826	0.0796825050330383\\
0.085107247448223	0.0805952829184776\\
0.0835336890116549	0.0797693336660973\\
0.0817375875949135	0.0791628994559986\\
0.0801679685521843	0.0790804621011886\\
0.0783763692998302	0.0819109940030033\\
0.0765871712018161	0.0807603662399827\\
0.0748003742581418	0.0867797947256571\\
0.0730159784688074	0.0880689454127934\\
0.071233983833813	0.0863154149334887\\
0.0694543903531584	0.0854501692433689\\
0.0674552178172189	0.0885465169539314\\
0.0654590842422409	0.0864207492732763\\
0.0634659896282243	0.0874207861001503\\
0.0614759339751691	0.0912357928719349\\
0.0594889172830753	0.0925796492180438\\
0.057284685172	0.0965152403751329\\
0.0550842048645808	0.0979562916636779\\
0.0528874763608176	0.105722835831541\\
0.0506944996607106	0.108273947459087\\
0.0482865586238156	0.0995230913729625\\
0.0456648913453392	0.104837794514983\\
0.0432664423716941	0.112189378747683\\
0.0404377645801808	0.11129955166358\\
0.0378323050934987	0.120624935736544\\
0.0347994306416903	0.122550288569125\\
0.0317739097250479	0.141475487231731\\
0.0285404403444545	0.146556045982939\\
0.0251007108115552	0.154876005768601\\
0.0212424956062312	0.176644625862828\\
0.0169698466764311	0.199337029313884\\
0.012287266186542	0.207479997788611\\
0.00677671868057797	0.232311722042155\\
-0.000601275534960191	0.296596053999762\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.124118019111379	0.0654785270246681\\
0.12527519288557	0.0650072549524906\\
0.112597868669743	0.0699738543503404\\
0.163750417629689	0.0641928025560788\\
0.157583379519982	0.0606493618808189\\
0.149321647953252	0.0570319185161505\\
0.147204631264475	0.0590929763512132\\
0.14391753459693	0.0589633610762926\\
0.155690931785352	0.0557517112204121\\
0.127824276776007	0.0636034201478656\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00286087933328448	0.372620393579202\\
0.000729632451474057	0.305874875814603\\
0.00333977808341149	0.262337635962368\\
0.00551034971602143	0.238426675713576\\
0.00745335893542491	0.221014065536905\\
0.00917744509000272	0.20622105153058\\
0.0106903835932976	0.201039953914458\\
0.0120920247026487	0.191236417409522\\
0.0133856081736989	0.177197525755657\\
0.0146650807090605	0.167555804297818\\
0.015750540300761	0.159654680363209\\
0.0169147557408376	0.154642107357042\\
0.0178903578299911	0.152239372870274\\
0.0189447157675208	0.147340737601406\\
0.0199021032305048	0.142160537950678\\
0.020764896039748	0.14027105679341\\
0.0216204893920072	0.13927011884806\\
0.0224688832872824	0.137882372972581\\
0.0233100777255735	0.134221271595654\\
0.0240609971843142	0.128475966694779\\
0.0248060850828979	0.124333623610958\\
0.0255453414213245	0.121328223924963\\
0.0262787661995941	0.119976091864698\\
0.0270063594177067	0.116132619339889\\
0.0276482133141687	0.113926063985715\\
0.0282854595581609	0.113003958675795\\
0.0289180981496834	0.110703893723478\\
0.0295461290887361	0.108281307224745\\
0.030169552375319	0.105813222197013\\
0.0307883680094322	0.1027910875563\\
0.0313260519743647	0.100540085192091\\
0.031936228260097	0.0987579083774363\\
0.0324663527951962	0.0976800097373024\\
0.0329929495963733	0.0954133227531253\\
0.0335160186636282	0.0959630312749624\\
0.0340355599969609	0.0941929744007349\\
0.0345515735963715	0.0918748991680722\\
0.0350640594618599	0.0917963465528243\\
0.0355005252726261	0.0888986185284027\\
0.0360064596322591	0.0884787888722297\\
0.0364373098665779	0.0875764469357083\\
0.0369366927203554	0.0870291786223255\\
0.0373619273782266	0.0871222628714627\\
0.0377845702315836	0.0863623183450432\\
0.0382743778075723	0.0855557871719559\\
0.0386914050844818	0.0842296352321276\\
0.039105840556877	0.0829249377359515\\
0.039517684224758	0.0830528527343277\\
0.0399269360881247	0.0830428739769983\\
0.0403335961469772	0.0822298404235435\\
0.0407376644013155	0.082102289638117\\
0.0410724080959267	0.0817992698162442\\
0.0414717247086555	0.0814551897748329\\
0.0418684495168701	0.0817942247818013\\
0.042197073673045	0.0809875417022329\\
0.0425890468396501	0.0807993823077556\\
0.0429137112944837	0.0797375600532378\\
0.0433009328194794	0.0786250768306\\
0.0436216375729718	0.0780971663588673\\
0.0440041074563581	0.0768867060389049\\
0.0443208525085093	0.0752705979878828\\
0.0446357976964145	0.0741001238413346\\
0.0450113561010961	0.0731528443156369\\
0.0453223415876602	0.0733398305009618\\
0.0456315272099782	0.0727438022821171\\
0.0459389129680502	0.0722175332908704\\
0.0462444988618763	0.0720908962835911\\
0.0465482848914563	0.0721233070518327\\
0.0468502710567903	0.0744817897411423\\
0.0471504573578783	0.0706924329866603\\
0.0474488437947203	0.0704254808102858\\
0.0477454303673164	0.070141458873638\\
0.0480402170756664	0.0696415161806894\\
0.0483332039197704	0.0694387648592604\\
0.0486243908996284	0.0701469997537021\\
0.0488560445812577	0.0699513571602699\\
0.0491439918054729	0.0689348970424059\\
0.0494301391654421	0.0684894481097616\\
0.0496577611511603	0.0678487462295254\\
0.0499406687554868	0.0679413615177086\\
0.0502217764955672	0.066861962266424\\
0.0504453667853743	0.0668333320969059\\
0.0507232347698119	0.0672784817680573\\
0.0509442332551049	0.0671804392769437\\
0.0512188614838997	0.0664756492199663\\
0.0514372681646784	0.0662035040499268\\
0.0517086566378304	0.0657452140378763\\
0.0519244715140948	0.0653209616143465\\
0.052192620231604	0.0650484185170937\\
0.0524058433033542	0.0650631969647435\\
0.052617914461987	0.0647261812146635\\
0.0528813835324566	0.0642653408552623\\
0.0530908628865751	0.0639690048400856\\
0.0532991903275762	0.0638768842122102\\
0.0535579797510062	0.0637416844251423\\
0.0537637153874931	0.0636994144312416\\
0.0539682991108625	0.0639436936624218\\
0.0541717309211144	0.063899788980697\\
0.054374010818249	0.0636322568894704\\
0.0546252408118457	0.826610203109801\\
0.054824928904466	0.0629265143269501\\
0.0550234650839689	0.0623321556782631\\
0.0552208493503543	0.0616928548190474\\
0.0554170817036222	0.0873419976773578\\
0.0556121621437728	0.0537586766311805\\
0.0558060906708058	0.0535937787666902\\
0.0559988672847215	0.0526235512718933\\
0.0561904919855196	0.0494895302505259\\
0.0563809647732004	0.0488776164161946\\
0.0565702856477637	0.0490405395659308\\
0.0567584546092096	0.0490508071357463\\
0.056945471657538	0.0495132783916409\\
0.057131336792749	0.0490686812095252\\
0.0573160500148426	0.0474114320306521\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00286087933328448	0.406574098538941\\
0.000729632451474057	0.346165098573497\\
0.00333977808341149	0.306519595895665\\
0.00551034971602143	0.284433709364823\\
0.00745335893542491	0.286555790439986\\
0.00917744509000272	0.257276867653821\\
0.0106903835932976	0.240242197347347\\
0.0120920247026487	0.215280360958848\\
0.0133856081736989	0.199739254897514\\
0.0146650807090605	0.192393112871802\\
0.015750540300761	0.179490949393059\\
0.0169147557408376	0.176933979482428\\
0.0178903578299911	0.170983398248759\\
0.0189447157675208	0.166836639885439\\
0.0199021032305048	0.158058544880706\\
0.020764896039748	0.162550989394797\\
0.0216204893920072	0.155949230201224\\
0.0224688832872824	0.152821940927841\\
0.0233100777255735	0.153129429111762\\
0.0240609971843142	0.153659852436638\\
0.0248060850828979	0.146759586038101\\
0.0255453414213245	0.144182792077553\\
0.0262787661995941	0.141461468613124\\
0.0270063594177067	0.134797289557774\\
0.0276482133141687	0.134004565726713\\
0.0282854595581609	0.13322666814403\\
0.0289180981496834	0.131769099857819\\
0.0295461290887361	0.131334610187674\\
0.030169552375319	0.120263989944914\\
0.0307883680094322	0.1195940489302\\
0.0313260519743647	0.117965742460598\\
0.031936228260097	0.117261074595218\\
0.0324663527951962	0.11572715899258\\
0.0329929495963733	0.115005318326008\\
0.0335160186636282	0.115161876077955\\
0.0340355599969609	0.110896586966283\\
0.0345515735963715	0.106107434057072\\
0.0350640594618599	0.110567052924785\\
0.0355005252726261	0.109326222331\\
0.0360064596322591	0.107867597048014\\
0.0364373098665779	0.108756639445843\\
0.0369366927203554	0.104450203700634\\
0.0373619273782266	0.10191088678046\\
0.0377845702315836	0.0992389969773151\\
0.0382743778075723	0.0969729921574554\\
0.0386914050844818	0.0954796443270237\\
0.039105840556877	0.0937864873454703\\
0.039517684224758	0.0941682071819118\\
0.0399269360881247	0.0919860326473973\\
0.0403335961469772	0.0913193378587245\\
0.0407376644013155	0.0926635107396784\\
0.0410724080959267	0.0936940655965472\\
0.0414717247086555	0.093243376693093\\
0.0418684495168701	0.0918496007211583\\
0.042197073673045	0.0898085419363966\\
0.0425890468396501	0.0896964692054121\\
0.0429137112944837	0.0892133673476185\\
0.0433009328194794	0.0892365690144911\\
0.0436216375729718	0.0896276503765332\\
0.0440041074563581	0.090124977841576\\
0.0443208525085093	0.0835892172878173\\
0.0446357976964145	0.0834293979063886\\
0.0450113561010961	0.0826348311786313\\
0.0453223415876602	0.0831066213611504\\
0.0456315272099782	0.0828144487275823\\
0.0459389129680502	0.0833114672389647\\
0.0462444988618763	0.0812964722836407\\
0.0465482848914563	0.0810989447309349\\
0.0468502710567903	0.101686866931573\\
0.0471504573578783	0.0793629105459314\\
0.0474488437947203	0.0782706338007646\\
0.0477454303673164	0.0777094023151369\\
0.0480402170756664	0.0766115011214546\\
0.0483332039197704	0.0762580814951215\\
0.0486243908996284	0.0766789100383227\\
0.0488560445812577	0.0767490020687501\\
0.0491439918054729	0.0755917572079904\\
0.0494301391654421	0.0750396098084075\\
0.0496577611511603	0.0744761159328204\\
0.0499406687554868	0.0752475204648126\\
0.0502217764955672	0.0743675139308313\\
0.0504453667853743	0.0741403456313485\\
0.0507232347698119	0.0752379967237693\\
0.0509442332551049	0.0757686239162969\\
0.0512188614838997	0.0757757584887254\\
0.0514372681646784	0.0753891995329578\\
0.0517086566378304	0.0753264251702726\\
0.0519244715140948	0.0750261585853697\\
0.052192620231604	0.0743159886906785\\
0.0524058433033542	0.0739471358290921\\
0.052617914461987	0.0728605594954877\\
0.0528813835324566	0.0723719010784787\\
0.0530908628865751	0.0717519829588963\\
0.0532991903275762	0.0720171214493397\\
0.0535579797510062	0.0719159221852187\\
0.0537637153874931	0.0715613273442356\\
0.0539682991108625	0.0712298013463632\\
0.0541717309211144	0.071068788308032\\
0.054374010818249	0.0697583549996117\\
0.0546252408118457	3.88436073051936\\
0.054824928904466	0.0690322089496163\\
0.0550234650839689	0.0682319228430694\\
0.0552208493503543	0.0673333358502312\\
0.0554170817036222	0.120134789843796\\
0.0556121621437728	0.0537586766311805\\
0.0558060906708058	0.0535937787666902\\
0.0559988672847215	0.0526235512718933\\
0.0561904919855196	0.0494895302505259\\
0.0563809647732004	0.0488776164161946\\
0.0565702856477637	0.0490405395659308\\
0.0567584546092096	0.0490508071357463\\
0.056945471657538	0.0495132783916409\\
0.057131336792749	0.0490686812095252\\
0.0573160500148426	0.0474114320306521\\
0.0573160500148426	0.0474114320306521\\
0.057131336792749	0.0490686812095252\\
0.056945471657538	0.0495132783916409\\
0.0567584546092096	0.0490508071357463\\
0.0565702856477637	0.0490405395659308\\
0.0563809647732004	0.0488776164161946\\
0.0561904919855196	0.0494895302505259\\
0.0559988672847215	0.0526235512718933\\
0.0558060906708058	0.0535937787666902\\
0.0556121621437728	0.0537586766311805\\
0.0554170817036222	0.0545492055109193\\
0.0552208493503543	0.0544234656140811\\
0.0550234650839689	0.0555332046580608\\
0.054824928904466	0.0556669910588882\\
0.0546252408118457	0.0563111117410838\\
0.054374010818249	0.0562498281218587\\
0.0541717309211144	0.0564479407010027\\
0.0539682991108625	0.0564839405294049\\
0.0537637153874931	0.0563802759429244\\
0.0535579797510062	0.0570830429611768\\
0.0532991903275762	0.0569668215527328\\
0.0530908628865751	0.0574677558482661\\
0.0528813835324566	0.0573075493584473\\
0.052617914461987	0.057413720313887\\
0.0524058433033542	0.0574366407294903\\
0.052192620231604	0.0575687552578558\\
0.0519244715140948	0.0574273976550827\\
0.0517086566378304	0.0572520776557886\\
0.0514372681646784	0.0587097649736687\\
0.0512188614838997	0.0590069230759696\\
0.0509442332551049	0.0588821491660974\\
0.0507232347698119	0.0583337515496639\\
0.0504453667853743	0.0590554788767544\\
0.0502217764955672	0.0594428412724242\\
0.0499406687554868	0.0598935171514147\\
0.0496577611511603	0.0591474950339668\\
0.0494301391654421	0.0601771501643164\\
0.0491439918054729	0.0607954193826377\\
0.0488560445812577	0.0612472511247672\\
0.0486243908996284	0.0613840775941458\\
0.0483332039197704	0.0618126293625268\\
0.0480402170756664	0.062993726674302\\
0.0477454303673164	0.0630533301665319\\
0.0474488437947203	0.0621792120084311\\
0.0471504573578783	0.0613646328848631\\
0.0468502710567903	0.0613825908356471\\
0.0465482848914563	0.0623056272844211\\
0.0462444988618763	0.0622210840937535\\
0.0459389129680502	0.0622971538167303\\
0.0456315272099782	0.062311713085214\\
0.0453223415876602	0.0624760303109716\\
0.0450113561010961	0.0623579434039163\\
0.0446357976964145	0.0650066613830682\\
0.0443208525085093	0.0664480510815589\\
0.0440041074563581	0.0664394523067823\\
0.0436216375729718	0.0672829885006358\\
0.0433009328194794	0.0682942086814248\\
0.0429137112944837	0.0689818314701129\\
0.0425890468396501	0.069310955352967\\
0.042197073673045	0.0701864354807001\\
0.0418684495168701	0.0702271303443319\\
0.0414717247086555	0.0700265662913871\\
0.0410724080959267	0.0710029442042705\\
0.0407376644013155	0.0716369743724761\\
0.0403335961469772	0.0727206203549087\\
0.0399269360881247	0.0732512723645116\\
0.039517684224758	0.0731671850989762\\
0.039105840556877	0.0732909899349483\\
0.0386914050844818	0.0768527003059458\\
0.0382743778075723	0.0781552913154639\\
0.0377845702315836	0.0764728913017607\\
0.0373619273782266	0.0779677154521761\\
0.0369366927203554	0.0788008210753133\\
0.0364373098665779	0.0769250365551062\\
0.0360064596322591	0.0757265880411571\\
0.0355005252726261	0.0749249431012545\\
0.0350640594618599	0.0758130360560107\\
0.0345515735963715	0.0755278954395152\\
0.0340355599969609	0.0772178619036164\\
0.0335160186636282	0.0779226395120338\\
0.0329929495963733	0.0812218794030496\\
0.0324663527951962	0.0808702193039441\\
0.031936228260097	0.0840200545970796\\
0.0313260519743647	0.0839689222482495\\
0.0307883680094322	0.088154946859261\\
0.030169552375319	0.0900722409201607\\
0.0295461290887361	0.0911263112774947\\
0.0289180981496834	0.0917428562244179\\
0.0282854595581609	0.0925319454195793\\
0.0276482133141687	0.0941723921218501\\
0.0270063594177067	0.0974367269282645\\
0.0262787661995941	0.101325071576154\\
0.0255453414213245	0.1052079029278\\
0.0248060850828979	0.107235786124134\\
0.0240609971843142	0.113840849986742\\
0.0233100777255735	0.124280538842982\\
0.0224688832872824	0.126026522953981\\
0.0216204893920072	0.119020978797664\\
0.020764896039748	0.121363776296525\\
0.0199021032305048	0.123198970527704\\
0.0189447157675208	0.129826877948303\\
0.0178903578299911	0.13398965465232\\
0.0169147557408376	0.13244970430957\\
0.015750540300761	0.131021577094879\\
0.0146650807090605	0.134762092858673\\
0.0133856081736989	0.150880009153186\\
0.0120920247026487	0.160726121968052\\
0.0106903835932976	0.165959476027515\\
0.00917744509000272	0.173410959778569\\
0.00745335893542491	0.178908373896868\\
0.00551034971602143	0.203804481563969\\
0.00333977808341149	0.204086950287662\\
0.000729632451474057	0.272076911437916\\
-0.00286087933328448	0.339312952214701\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0468502710567903	0.0744817897411423\\
0.0504453667853743	0.0668333320969059\\
0.0414717247086555	0.0814551897748329\\
0.0546252408118457	0.826610203109801\\
0.0554170817036222	0.0873419976773578\\
0.052617914461987	0.0647261812146635\\
0.0552208493503543	0.0616928548190474\\
0.0486243908996284	0.0701469997537021\\
0.0573160500148426	0.0474114320306521\\
0.054824928904466	0.0629265143269501\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.019014	3.05075690131218\\
0.0297125	2.43964348979007\\
0.0404455	1.77668669925721\\
0.051133	1.42950357186364\\
0.0619135	1.20008910266493\\
0.072691	0.842526940336991\\
0.0834675	0.671241646818258\\
0.094293	0.63461959979786\\
0.1051415	0.598098142810513\\
0.116017	0.544319912045029\\
0.1268915	0.489764971369609\\
0.137797	0.502264160042171\\
0.1487595	0.462230806732462\\
0.159742	0.440162705351964\\
0.170757	0.473076922890954\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.019014	3.05075690131218\\
0.0297125	2.43964348979007\\
0.0404455	1.77668669925721\\
0.051133	1.42950357186364\\
0.0619135	1.20008910266493\\
0.072691	0.842526940336998\\
0.0834675	0.671241646818264\\
0.094293	0.634619599797877\\
0.1051415	0.59809814281054\\
0.116017	0.544319912045058\\
0.1268915	0.489764971369663\\
0.137797	0.502264160042272\\
0.1487595	0.462230806732589\\
0.159742	0.440162705352096\\
0.170757	0.473076922891124\\
0.170757	0.473076922890816\\
0.159742	0.440162705351877\\
0.1487595	0.462230806732372\\
0.137797	0.502264160042103\\
0.1268915	0.489764971369557\\
0.116017	0.544319912044983\\
0.1051415	0.59809814281049\\
0.094293	0.634619599797826\\
0.0834675	0.671241646818244\\
0.072691	0.842526940336986\\
0.0619135	1.20008910266492\\
0.051133	1.42950357186364\\
0.0404455	1.7766866992572\\
0.0297125	2.43964348979007\\
0.019014	3.05075690131218\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0190175	12.2714877498874\\
0.0296575	4.48492046012025\\
0.0403225	7.88420193494834\\
0.051016	5.73638271796403\\
0.0617355	8.82698135595147\\
0.0724845	6.66339317235013\\
0.0832355	10.1580934336903\\
0.0940175	6.6482353983886\\
0.104815	12.3725991766542\\
0.115639	17.6505005176809\\
0.126471	13.6231316243456\\
0.1373525	19.927353099523\\
0.1482545	17.465393520401\\
0.159171	18.9266779060627\\
0.170119	15.582399948795\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0190175	12.2714877498874\\
0.0296575	4.48492046012026\\
0.0403225	7.88420193494835\\
0.051016	5.73638271796405\\
0.0617355	8.82698135595148\\
0.0724845	6.66339317235026\\
0.0832355	10.1580934336906\\
0.0940175	6.64823539838985\\
0.104815	12.3725991766565\\
0.115639	17.6505005176875\\
0.126471	13.6231316243515\\
0.1373525	19.9273530995358\\
0.1482545	17.4653935204165\\
0.159171	18.9266779060766\\
0.170119	15.5823999488056\\
0.170119	15.5823999487851\\
0.159171	18.9266779060509\\
0.1482545	17.4653935203844\\
0.1373525	19.9273530995121\\
0.126471	13.6231316243359\\
0.115639	17.6505005176766\\
0.104815	12.3725991766517\\
0.0940175	6.64823539838688\\
0.0832355	10.1580934336898\\
0.0724845	6.66339317235001\\
0.0617355	8.82698135595146\\
0.051016	5.73638271796401\\
0.0403225	7.88420193494833\\
0.0296575	4.48492046012024\\
0.0190175	12.2714877498874\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002179,
xmax=0.163750417629689,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.000601275534960191	0.405400861935702\\
0.00677671868057797	0.228577586753293\\
0.012287266186542	0.177344065946549\\
0.0169698466764311	0.146951313139069\\
0.0212424956062312	0.12808197596744\\
0.0251007108115552	0.11100738516144\\
0.0285404403444545	0.098922927119015\\
0.0317739097250479	0.0918938600197289\\
0.0347994306416903	0.0849609163665031\\
0.0378323050934987	0.079097529063042\\
0.0404377645801808	0.0721720409315826\\
0.0432664423716941	0.066958407272787\\
0.0456648913453392	0.0643272082290016\\
0.0482865586238156	0.0598736137101554\\
0.0506944996607106	0.056955546353242\\
0.0528874763608176	0.0557119976118051\\
0.0550842048645808	0.0530075597817473\\
0.057284685172	0.051219883615283\\
0.0594889172830753	0.0499283272431696\\
0.0614759339751691	0.0484819504144383\\
0.0634659896282243	0.0460491720813738\\
0.0654590842422409	0.0447395229784808\\
0.0674552178172189	0.0438893051357448\\
0.0694543903531584	0.0414990010760118\\
0.071233983833813	0.0400861022300094\\
0.0730159784688074	0.0389684951868896\\
0.0748003742581418	0.0379034831562954\\
0.0765871712018161	0.0357116771677682\\
0.0783763692998302	0.0345405430530138\\
0.0801679685521843	0.0336560123612419\\
0.0817375875949135	0.0328620995350717\\
0.0835336890116549	0.0322329511282337\\
0.085107247448223	0.0316362272749493\\
0.0866826442685826	0.0308867550230998\\
0.0882598794727338	0.030442411562369\\
0.0898389530606763	0.0297718917686718\\
0.0914198650324104	0.0292762703108905\\
0.093002615387936	0.028970680435335\\
0.0943607217532409	0.0286832530244156\\
0.0959468862500935	0.0283618607937046\\
0.0973079190222502	0.0280190866194081\\
0.0988974976604298	0.0276029421096265\\
0.100261456839438	0.0269211377194097\\
0.101626766667763	0.0265877742192254\\
0.103221335204805	0.0262382303280589\\
0.104589571439981	0.025849756761539\\
0.105959158324474	0.0255865318890153\\
0.107330095858283	0.0254150927940588\\
0.108702384041408	0.0251825590532679\\
0.110076022873849	0.0247970295893938\\
0.111451012355606	0.0245231358512669\\
0.112597868669743	0.0243094684381957\\
0.113975334341913	0.0238375488476968\\
0.1153541506634	0.0236623901845597\\
0.116504196010644	0.0233954434558884\\
0.117885488522543	0.0231721391731073\\
0.119037597361798	0.0230758683710284\\
0.120421366064111	0.0228182256987715\\
0.121575538395377	0.0225493277080936\\
0.122961783288103	0.0221659892738395\\
0.124118019111379	0.021913660451005\\
0.12527519288557	0.0212285564662175\\
0.126665039509806	0.0213625227900066\\
0.127824276776007	0.0210331255080665\\
0.128984451993123	0.0207044998082614\\
0.130145565161152	0.0200546551725939\\
0.131307616280096	0.0199574727149887\\
0.132470605349954	0.0198192471121372\\
0.133634532370726	0.0196339469163098\\
0.134799397342411	0.01934408028258\\
0.135965200265011	0.0192841189816829\\
0.137131941138525	0.0191928887514543\\
0.138299619962953	0.0191163702156608\\
0.139468236738295	0.0189422255429159\\
0.140637791464551	0.0186980083937393\\
0.141574110570213	0.0185816178311146\\
0.142745353608114	0.0184289081728531\\
0.14391753459693	0.0183702398994787\\
0.14485595471264	0.0186346487963515\\
0.1460298240131	0.0185542390628924\\
0.147204631264475	0.018505432930524\\
0.148145152390232	0.0185486909992122\\
0.149321647953252	0.0184296153083072\\
0.150263519728326	0.0182611710947648\\
0.151441703602991	0.0181709702993353\\
0.152384926027381	0.0180673911511288\\
0.153564798213691	0.0179217973775974\\
0.154509371287397	0.0178207495767124\\
0.155690931785352	0.0177420694634391\\
0.156636855508375	0.0171831519396513\\
0.157583379519982	0.017076229586255\\
0.158767378690314	0.017993809828078\\
0.159715253351237	0.0179794065637143\\
0.160663728300746	0.0179630747749986\\
0.161850166143454	0.0179483247077363\\
0.162799991742279	0.0179051750468276\\
0.163750417629689	0.0177283678731406\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.000601275534960191	0.660999185661309\\
0.00677671868057797	0.280709721448238\\
0.012287266186542	0.222984312320394\\
0.0169698466764311	0.162812748083171\\
0.0212424956062312	0.147677046065915\\
0.0251007108115552	0.127864784004156\\
0.0285404403444545	0.113130679448256\\
0.0317739097250479	0.105136478317153\\
0.0347994306416903	0.0984257947450475\\
0.0378323050934987	0.0938769768264181\\
0.0404377645801808	0.0815072867938467\\
0.0432664423716941	0.0787846913106174\\
0.0456648913453392	0.0774525879701224\\
0.0482865586238156	0.0697165662292969\\
0.0506944996607106	0.0653290876058395\\
0.0528874763608176	0.0634294327640888\\
0.0550842048645808	0.0593680101740643\\
0.057284685172	0.0578141220367034\\
0.0594889172830753	0.0570694560481822\\
0.0614759339751691	0.0566911254070491\\
0.0634659896282243	0.0526563287907\\
0.0654590842422409	0.0520420121082011\\
0.0674552178172189	0.0517105819697995\\
0.0694543903531584	0.0507698713765131\\
0.071233983833813	0.0501039189923761\\
0.0730159784688074	0.0499361476517707\\
0.0748003742581418	0.0491730583801609\\
0.0765871712018161	0.0486694768822601\\
0.0783763692998302	0.0454648139169567\\
0.0801679685521843	0.0444626596485853\\
0.0817375875949135	0.0442849318540107\\
0.0835336890116549	0.044062933694769\\
0.085107247448223	0.0407336253791508\\
0.0866826442685826	0.0404155529723418\\
0.0882598794727338	0.0401442640788321\\
0.0898389530606763	0.0385879423609217\\
0.0914198650324104	0.037044616911391\\
0.093002615387936	0.0369071693781228\\
0.0943607217532409	0.0365966502278777\\
0.0959468862500935	0.03597894648478\\
0.0973079190222502	0.0346981092262605\\
0.0988974976604298	0.0344560406027801\\
0.100261456839438	0.0325192027299333\\
0.101626766667763	0.0323526594141147\\
0.103221335204805	0.0322030712627999\\
0.104589571439981	0.0302946039957464\\
0.105959158324474	0.0287988594598657\\
0.107330095858283	0.0285762039257343\\
0.108702384041408	0.0283944303032105\\
0.110076022873849	0.0280447345995416\\
0.111451012355606	0.02772792936403\\
0.112597868669743	0.0276106541097038\\
0.113975334341913	0.0275577564512865\\
0.1153541506634	0.027335814082289\\
0.116504196010644	0.0272591718749305\\
0.117885488522543	0.0271171177902136\\
0.119037597361798	0.0271107743636061\\
0.120421366064111	0.026755053712547\\
0.121575538395377	0.0267136653600819\\
0.122961783288103	0.0251367405164171\\
0.124118019111379	0.0247962539393603\\
0.12527519288557	0.024139678943955\\
0.126665039509806	0.0240437872558425\\
0.127824276776007	0.0239744054442092\\
0.128984451993123	0.023841057457944\\
0.130145565161152	0.0221409835419418\\
0.131307616280096	0.0221243144975387\\
0.132470605349954	0.0220384895362725\\
0.133634532370726	0.0214307836444199\\
0.134799397342411	0.0206561041209731\\
0.135965200265011	0.0205967728309059\\
0.137131941138525	0.0204841977784938\\
0.138299619962953	0.020407802689299\\
0.139468236738295	0.0202989222694283\\
0.140637791464551	0.0197948527258846\\
0.141574110570213	0.0197271929157945\\
0.142745353608114	0.0196976552432622\\
0.14391753459693	0.0196549026599316\\
0.14485595471264	0.0195589641783338\\
0.1460298240131	0.0195193323361852\\
0.147204631264475	0.0194700201151491\\
0.148145152390232	0.0194555391547892\\
0.149321647953252	0.0193629135476821\\
0.150263519728326	0.0193426109351312\\
0.151441703602991	0.0192810743042658\\
0.152384926027381	0.0189851501731376\\
0.153564798213691	0.0188528415035873\\
0.154509371287397	0.0188270880645869\\
0.155690931785352	0.0187817636503448\\
0.156636855508375	0.0183048587863447\\
0.157583379519982	0.0181328755072131\\
0.158767378690314	0.017993809828078\\
0.159715253351237	0.0179794065637143\\
0.160663728300746	0.0179630747749986\\
0.161850166143454	0.0179483247077363\\
0.162799991742279	0.0179051750468276\\
0.163750417629689	0.0177283678731406\\
0.163750417629689	0.0177283678731406\\
0.162799991742279	0.0179051750468276\\
0.161850166143454	0.0179483247077363\\
0.160663728300746	0.0179630747749986\\
0.159715253351237	0.0179794065637143\\
0.158767378690314	0.017993809828078\\
0.157583379519982	0.0160195836652968\\
0.156636855508375	0.016061445092958\\
0.155690931785352	0.0160793186671615\\
0.154509371287397	0.0162399731510142\\
0.153564798213691	0.0162605354596031\\
0.152384926027381	0.0164776746514091\\
0.151441703602991	0.0164963748751539\\
0.150263519728326	0.016657660047206\\
0.149321647953252	0.0167591416141706\\
0.148145152390232	0.0169074185240848\\
0.147204631264475	0.0169206109790087\\
0.1460298240131	0.016949078870059\\
0.14485595471264	0.0169738281598308\\
0.14391753459693	0.0164690941028512\\
0.142745353608114	0.0164660543257894\\
0.141574110570213	0.0166291435122745\\
0.140637791464551	0.0168329254104502\\
0.139468236738295	0.0168620859287805\\
0.138299619962953	0.0169638257579126\\
0.137131941138525	0.0169752300031819\\
0.135965200265011	0.0171200257318033\\
0.134799397342411	0.0172034890181321\\
0.133634532370726	0.0173028028166897\\
0.132470605349954	0.0173998880702798\\
0.131307616280096	0.0175066235109672\\
0.130145565161152	0.017671927181796\\
0.128984451993123	0.0179346337313906\\
0.127824276776007	0.0179546262434421\\
0.126665039509806	0.01837178338449\\
0.12527519288557	0.0184051329499866\\
0.124118019111379	0.0188392073730693\\
0.122961783288103	0.0191098668942806\\
0.121575538395377	0.0191351141559972\\
0.120421366064111	0.0191678845847868\\
0.119037597361798	0.0192379291339061\\
0.117885488522543	0.0193121083052969\\
0.116504196010644	0.0200349012214277\\
0.1153541506634	0.0210284106896868\\
0.113975334341913	0.0214478991689294\\
0.112597868669743	0.0216895786778432\\
0.111451012355606	0.0218420121861695\\
0.110076022873849	0.0221246630752169\\
0.108702384041408	0.0222708782126811\\
0.107330095858283	0.0225172419549479\\
0.105959158324474	0.0226729409215607\\
0.104589571439981	0.0229597278905281\\
0.103221335204805	0.0235248467042422\\
0.101626766667763	0.0238841347808151\\
0.100261456839438	0.0240172508459107\\
0.0988974976604298	0.0244595192421891\\
0.0973079190222502	0.0246205998365316\\
0.0959468862500935	0.0250460234360627\\
0.0943607217532409	0.0251150318225465\\
0.093002615387936	0.0251724917689204\\
0.0914198650324104	0.0253127252339953\\
0.0898389530606763	0.0260675192423093\\
0.0882598794727338	0.0270026976139205\\
0.0866826442685826	0.0273169496178839\\
0.085107247448223	0.0277263284615487\\
0.0835336890116549	0.0280063011217416\\
0.0817375875949135	0.0287503074339302\\
0.0801679685521843	0.0291146521560703\\
0.0783763692998302	0.0295100692995364\\
0.0765871712018161	0.0297233492130945\\
0.0748003742581418	0.0321572157521027\\
0.0730159784688074	0.0324544460692396\\
0.071233983833813	0.0335701105238326\\
0.0694543903531584	0.0338623891121917\\
0.0674552178172189	0.0368019579926796\\
0.0654590842422409	0.0375531144671648\\
0.0634659896282243	0.0382462989644788\\
0.0614759339751691	0.0392252529899944\\
0.0594889172830753	0.0418780999243227\\
0.057284685172	0.0432385265552404\\
0.0550842048645808	0.0450020261082062\\
0.0528874763608176	0.0492347185829895\\
0.0506944996607106	0.0498323927679949\\
0.0482865586238156	0.0505317001411729\\
0.0456648913453392	0.0526509526451291\\
0.0432664423716941	0.0542546769659402\\
0.0404377645801808	0.0561637760296758\\
0.0378323050934987	0.0628703011957436\\
0.0347994306416903	0.0694544360933937\\
0.0317739097250479	0.0777404156489826\\
0.0285404403444545	0.0865560974886013\\
0.0251007108115552	0.0979141584650431\\
0.0212424956062312	0.109238192685592\\
0.0169698466764311	0.122884087209249\\
0.012287266186542	0.147681243895961\\
0.00677671868057797	0.193511621081391\\
-0.000601275534960191	0.313223317024499\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.124118019111379	0.021913660451005\\
0.12527519288557	0.0212285564662175\\
0.112597868669743	0.0243094684381957\\
0.163750417629689	0.0177283678731406\\
0.157583379519982	0.017076229586255\\
0.149321647953252	0.0184296153083072\\
0.147204631264475	0.018505432930524\\
0.14391753459693	0.0183702398994787\\
0.155690931785352	0.0177420694634391\\
0.127824276776007	0.0210331255080665\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00286087933328448	0.398897858402858\\
0.000729632451474057	0.22277772447635\\
0.00333977808341149	0.171897412784194\\
0.00551034971602143	0.141728810455914\\
0.00745335893542491	0.123088084022555\\
0.00917744509000272	0.106250405046542\\
0.0106903835932976	0.0943382382793019\\
0.0120920247026487	0.0874151470637507\\
0.0133856081736989	0.0806100921696282\\
0.0146650807090605	0.0748480745335327\\
0.015750540300761	0.0680677150203557\\
0.0169147557408376	0.0629521705629706\\
0.0178903578299911	0.0603717028856768\\
0.0189447157675208	0.0560086753292354\\
0.0199021032305048	0.0531594681064636\\
0.020764896039748	0.0519458752798346\\
0.0216204893920072	0.0493234638430514\\
0.0224688832872824	0.047588341141027\\
0.0233100777255735	0.0463346489039335\\
0.0240609971843142	0.0449396475457888\\
0.0248060850828979	0.0425973736181401\\
0.0255453414213245	0.0413320922590958\\
0.0262787661995941	0.0405070742092311\\
0.0270063594177067	0.0382118558050416\\
0.0276482133141687	0.0368572969282547\\
0.0282854595581609	0.035780213114131\\
0.0289180981496834	0.034760935858447\\
0.0295461290887361	0.0326527114773121\\
0.030169552375319	0.0315212555952301\\
0.0307883680094322	0.0306846021681323\\
0.0313260519743647	0.0299286348693515\\
0.031936228260097	0.0293238075797397\\
0.0324663527951962	0.0287439799158065\\
0.0329929495963733	0.0280291307510842\\
0.0335160186636282	0.0276027123030715\\
0.0340355599969609	0.0269655331495633\\
0.0345515735963715	0.0264938551387456\\
0.0350640594618599	0.0262029967212372\\
0.0355005252726261	0.0259308099521296\\
0.0360064596322591	0.0256245804314182\\
0.0364373098665779	0.025294195264204\\
0.0369366927203554	0.0248929161751308\\
0.0373619273782266	0.0242422227327586\\
0.0377845702315836	0.0239223307208529\\
0.0382743778075723	0.0235887172443963\\
0.0386914050844818	0.0232179555159209\\
0.039105840556877	0.0229677850869955\\
0.039517684224758	0.0228048710108159\\
0.0399269360881247	0.0225826513539119\\
0.0403335961469772	0.0222201557395148\\
0.0407376644013155	0.0219570376908697\\
0.0410724080959267	0.0217519606884306\\
0.0414717247086555	0.0216234356805878\\
0.0418684495168701	0.0211575709452496\\
0.042197073673045	0.0209050484399429\\
0.0425890468396501	0.0206985328701924\\
0.0429137112944837	0.0206025588738091\\
0.0433009328194794	0.0203602164870905\\
0.0436216375729718	0.0201025033544561\\
0.0440041074563581	0.0197384384097122\\
0.0443208525085093	0.0194919011230222\\
0.0446357976964145	0.0192049693130579\\
0.0450113561010961	0.0190786800663409\\
0.0453223415876602	0.0188026359440136\\
0.0456315272099782	0.0186134891043307\\
0.0459389129680502	0.0181871793551818\\
0.0462444988618763	0.0180679372467923\\
0.0465482848914563	0.0179433991932048\\
0.0468502710567903	0.0177879979322877\\
0.0471504573578783	0.0170209048282208\\
0.0474488437947203	0.0168220445181648\\
0.0477454303673164	0.0167412571722978\\
0.0480402170756664	0.016668901581502\\
0.0483332039197704	0.0163756781656294\\
0.0486243908996284	0.0162650382976978\\
0.0488560445812577	0.0163426157728454\\
0.0491439918054729	0.0162004859633561\\
0.0494301391654421	0.0160547128635682\\
0.0496577611511603	0.0159500103167662\\
0.0499406687554868	0.0158664962350053\\
0.0502217764955672	0.0158314323183248\\
0.0504453667853743	0.0157801428103859\\
0.0507232347698119	0.0160255425615282\\
0.0509442332551049	0.0159018018875598\\
0.0512188614838997	0.0158331517746606\\
0.0514372681646784	0.0156847133001487\\
0.0517086566378304	0.0154728008025046\\
0.0519244715140948	0.0154086506277799\\
0.052192620231604	0.0152380148704018\\
0.0524058433033542	0.0150253572956998\\
0.052617914461987	0.0148409740389074\\
0.0528813835324566	0.0150605459924806\\
0.0530908628865751	0.0149903441619116\\
0.0532991903275762	0.0148786434245191\\
0.0535579797510062	0.0148344011152291\\
0.0537637153874931	0.0147386097743423\\
0.0539682991108625	0.0146976655870209\\
0.0541717309211144	0.0146027672992057\\
0.054374010818249	0.0145454514238495\\
0.0546252408118457	0.0181219816467019\\
0.054824928904466	0.0142493858030287\\
0.0550234650839689	0.0144506257347276\\
0.0552208493503543	0.0144157273619306\\
0.0554170817036222	0.0149946887172657\\
0.0556121621437728	0.0152374024483726\\
0.0558060906708058	0.0152316575332255\\
0.0559988672847215	0.015204268853816\\
0.0561904919855196	0.0150703706015916\\
0.0563809647732004	0.0149965398311061\\
0.0565702856477637	0.0149712835322224\\
0.0567584546092096	0.0142626534562053\\
0.056945471657538	0.0140064671617908\\
0.057131336792749	0.0139532295839111\\
0.0573160500148426	0.0139635463811741\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00286087933328448	0.653722632644302\\
0.000729632451474057	0.27449466789121\\
0.00333977808341149	0.217088109656374\\
0.00551034971602143	0.157424069575196\\
0.00745335893542491	0.142527662047105\\
0.00917744509000272	0.123041391678065\\
0.0106903835932976	0.108381321098916\\
0.0120920247026487	0.100509322447601\\
0.0133856081736989	0.0939108143549193\\
0.0146650807090605	0.0894170553921504\\
0.015750540300761	0.0773020770113185\\
0.0169147557408376	0.0744126671469324\\
0.0178903578299911	0.073110877273475\\
0.0189447157675208	0.0655034525298736\\
0.0199021032305048	0.0614125546259169\\
0.020764896039748	0.0595343846761408\\
0.0216204893920072	0.0555748870773868\\
0.0224688832872824	0.0540601296834385\\
0.0233100777255735	0.0533434416068892\\
0.0240609971843142	0.0529761968029308\\
0.0248060850828979	0.0488210708880749\\
0.0255453414213245	0.0482312086418296\\
0.0262787661995941	0.0479123067763541\\
0.0270063594177067	0.0470016598368428\\
0.0276482133141687	0.0464131819902108\\
0.0282854595581609	0.0462539032991585\\
0.0289180981496834	0.0455070201104445\\
0.0295461290887361	0.0450217605513333\\
0.030169552375319	0.0419264442663666\\
0.0307883680094322	0.0409476965950219\\
0.0313260519743647	0.0407776025454913\\
0.031936228260097	0.04056353383834\\
0.0324663527951962	0.0373113475985275\\
0.0329929495963733	0.0370027051184147\\
0.0335160186636282	0.0367411110515706\\
0.0340355599969609	0.0352616505316455\\
0.0345515735963715	0.0338145854785656\\
0.0350640594618599	0.033682505224389\\
0.0355005252726261	0.0333776863852848\\
0.0360064596322591	0.0327887327859177\\
0.0364373098665779	0.0315555863863812\\
0.0369366927203554	0.0313221105079509\\
0.0373619273782266	0.029449627561079\\
0.0377845702315836	0.0292906681970177\\
0.0382743778075723	0.0291514789908995\\
0.0386914050844818	0.027309634685729\\
0.039105840556877	0.0258817813137896\\
0.039517684224758	0.0257642793157549\\
0.0399269360881247	0.0256385197488547\\
0.0403335961469772	0.0251543066733828\\
0.0407376644013155	0.025037357336769\\
0.0410724080959267	0.0249223326488213\\
0.0414717247086555	0.0248475826483551\\
0.0418684495168701	0.0246716965655641\\
0.042197073673045	0.0245952027638692\\
0.0425890468396501	0.0244635149063507\\
0.0429137112944837	0.024437150186253\\
0.0433009328194794	0.0240956152326849\\
0.0436216375729718	0.0240625061931538\\
0.0440041074563581	0.0225441622924783\\
0.0443208525085093	0.0221257947996603\\
0.0446357976964145	0.0219869593523279\\
0.0450113561010961	0.0219533850770098\\
0.0453223415876602	0.0219363259542727\\
0.0456315272099782	0.0218566557289154\\
0.0459389129680502	0.0218033545101983\\
0.0462444988618763	0.0217633551459266\\
0.0465482848914563	0.0216692489566573\\
0.0468502710567903	0.0218041262428594\\
0.0471504573578783	0.0187858920979799\\
0.0474488437947203	0.0183720120404318\\
0.0477454303673164	0.0182645270002879\\
0.0480402170756664	0.018193053289307\\
0.0483332039197704	0.0180903928685598\\
0.0486243908996284	0.0174727828577712\\
0.0488560445812577	0.0173225111148527\\
0.0491439918054729	0.0172922545959382\\
0.0494301391654421	0.0172584486222869\\
0.0496577611511603	0.0172260534687078\\
0.0499406687554868	0.0172040448257702\\
0.0502217764955672	0.017159675867523\\
0.0504453667853743	0.0170851321881441\\
0.0507232347698119	0.0169236428593367\\
0.0509442332551049	0.0169036861411814\\
0.0512188614838997	0.0167437000949201\\
0.0514372681646784	0.0165959666738633\\
0.0517086566378304	0.0165725572486301\\
0.0519244715140948	0.0164209982378118\\
0.052192620231604	0.0163758907890723\\
0.0524058433033542	0.0163152584719024\\
0.052617914461987	0.0162578088470925\\
0.0528813835324566	0.0162033901420658\\
0.0530908628865751	0.0161596762837345\\
0.0532991903275762	0.015934906377532\\
0.0535579797510062	0.0159200061598189\\
0.0537637153874931	0.0158792452963454\\
0.0539682991108625	0.015734921632903\\
0.0541717309211144	0.0157179639248404\\
0.054374010818249	0.015684679115446\\
0.0546252408118457	0.0335411856203333\\
0.054824928904466	0.0156355103970234\\
0.0550234650839689	0.0156296748933676\\
0.0552208493503543	0.0155735744716054\\
0.0554170817036222	0.0155545902626254\\
0.0556121621437728	0.0152374024483726\\
0.0558060906708058	0.0152316575332255\\
0.0559988672847215	0.015204268853816\\
0.0561904919855196	0.0150703706015916\\
0.0563809647732004	0.0149965398311061\\
0.0565702856477637	0.0149712835322224\\
0.0567584546092096	0.0142626534562053\\
0.056945471657538	0.0140064671617908\\
0.057131336792749	0.0139532295839111\\
0.0573160500148426	0.0139635463811741\\
0.0573160500148426	0.0139635463811741\\
0.057131336792749	0.0139532295839111\\
0.056945471657538	0.0140064671617908\\
0.0567584546092096	0.0142626534562053\\
0.0565702856477637	0.0149712835322224\\
0.0563809647732004	0.0149965398311061\\
0.0561904919855196	0.0150703706015916\\
0.0559988672847215	0.015204268853816\\
0.0558060906708058	0.0152316575332255\\
0.0556121621437728	0.0152374024483726\\
0.0554170817036222	0.014434787171906\\
0.0552208493503543	0.0128924593126307\\
0.0550234650839689	0.0129379650545809\\
0.054824928904466	0.013096700454197\\
0.0546252408118457	0.0131105581990355\\
0.054374010818249	0.0131594853906276\\
0.0541717309211144	0.0131798898548534\\
0.0539682991108625	0.0132054511200392\\
0.0537637153874931	0.0132079750822241\\
0.0535579797510062	0.0135169066195691\\
0.0532991903275762	0.0136354823992669\\
0.0530908628865751	0.0137127519905614\\
0.0528813835324566	0.0137237149949709\\
0.052617914461987	0.0133990202201153\\
0.0524058433033542	0.0138509366109602\\
0.052192620231604	0.0138639465791476\\
0.0519244715140948	0.0140193722680579\\
0.0517086566378304	0.0140413557263888\\
0.0514372681646784	0.0142402306331253\\
0.0512188614838997	0.0142529404938112\\
0.0509442332551049	0.014409513482032\\
0.0507232347698119	0.0144955605930427\\
0.0504453667853743	0.0136205897119796\\
0.0502217764955672	0.0137048000933971\\
0.0499406687554868	0.0136612683871576\\
0.0496577611511603	0.0138308967847898\\
0.0494301391654421	0.0140038997390763\\
0.0491439918054729	0.0145972391147909\\
0.0488560445812577	0.0147228391629985\\
0.0486243908996284	0.0147338840360072\\
0.0483332039197704	0.0147718783997547\\
0.0480402170756664	0.0148388831851861\\
0.0477454303673164	0.0149090689732309\\
0.0474488437947203	0.0149682964315054\\
0.0471504573578783	0.0149883526749295\\
0.0468502710567903	0.0151565883532267\\
0.0465482848914563	0.0153068515647958\\
0.0462444988618763	0.0154013845574332\\
0.0459389129680502	0.0155558728154508\\
0.0456315272099782	0.0158058639536356\\
0.0453223415876602	0.0158250972635437\\
0.0450113561010961	0.0162226198381816\\
0.0446357976964145	0.0162574717831749\\
0.0443208525085093	0.0166696520123619\\
0.0440041074563581	0.0169240222911804\\
0.0436216375729718	0.0169507060123157\\
0.0433009328194794	0.0169814562304633\\
0.0429137112944837	0.0170451567222771\\
0.0425890468396501	0.0171186215244176\\
0.042197073673045	0.0177881644258975\\
0.0418684495168701	0.0187194329405138\\
0.0414717247086555	0.0191182175577583\\
0.0410724080959267	0.0192893578443672\\
0.0407376644013155	0.0193375612389455\\
0.0403335961469772	0.0197609081707352\\
0.0399269360881247	0.0198972032005149\\
0.039517684224758	0.0201336862850972\\
0.039105840556877	0.0202804212859965\\
0.0386914050844818	0.0205422315829021\\
0.0382743778075723	0.0209143247746012\\
0.0377845702315836	0.0212584011575574\\
0.0373619273782266	0.021384718107856\\
0.0369366927203554	0.0219620615697645\\
0.0364373098665779	0.0221139891655506\\
0.0360064596322591	0.0225263021197631\\
0.0355005252726261	0.0225907517012816\\
0.0350640594618599	0.022646454867822\\
0.0345515735963715	0.0227791649662425\\
0.0340355599969609	0.0235078563220051\\
0.0335160186636282	0.0244190651655737\\
0.0329929495963733	0.0246822954100411\\
0.0324663527951962	0.0250825611127184\\
0.031936228260097	0.0253551470316685\\
0.0313260519743647	0.0260954396586306\\
0.0307883680094322	0.0264445075266185\\
0.030169552375319	0.0268153977820831\\
0.0295461290887361	0.0270170710297044\\
0.0289180981496834	0.0292681599257726\\
0.0282854595581609	0.0295543338191651\\
0.0276482133141687	0.0306735748266627\\
0.0270063594177067	0.0309571918212122\\
0.0262787661995941	0.0337401154698034\\
0.0255453414213245	0.034476749194431\\
0.0248060850828979	0.0351397980851583\\
0.0240609971843142	0.0360869621822804\\
0.0233100777255735	0.0385618159598204\\
0.0224688832872824	0.0398753751007475\\
0.0216204893920072	0.0415744333271474\\
0.020764896039748	0.045637898303449\\
0.0199021032305048	0.0462148107357342\\
0.0189447157675208	0.0468976072674068\\
0.0178903578299911	0.0489690142999896\\
0.0169147557408376	0.0505377070079449\\
0.015750540300761	0.0524044600755675\\
0.0146650807090605	0.0588705129893022\\
0.0133856081736989	0.0653192802994856\\
0.0120920247026487	0.0734155378706445\\
0.0106903835932976	0.0821961009265383\\
0.00917744509000272	0.093246246995018\\
0.00745335893542491	0.104418317290516\\
0.00551034971602143	0.117917241709129\\
0.00333977808341149	0.142312159242703\\
0.000729632451474057	0.188114296424938\\
-0.00286087933328448	0.307378431113101\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0468502710567903	0.0177879979322877\\
0.0504453667853743	0.0157801428103859\\
0.0414717247086555	0.0216234356805878\\
0.0546252408118457	0.0181219816467019\\
0.0554170817036222	0.0149946887172657\\
0.052617914461987	0.0148409740389074\\
0.0552208493503543	0.0144157273619306\\
0.0486243908996284	0.0162650382976978\\
0.0573160500148426	0.0139635463811741\\
0.054824928904466	0.0142493858030287\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.019014	1111.31764391756\\
0.0297125	51.2440194812512\\
0.0404455	34.4234949261847\\
0.051133	23.7999972574066\\
0.0619135	6.73347288822413\\
0.072691	5.21141307552567\\
0.0834675	4.53655583989487\\
0.094293	4.17837091029207\\
0.1051415	3.86009552031589\\
0.116017	3.5962519860998\\
0.1268915	3.1216813649334\\
0.137797	2.80060558803029\\
0.1487595	2.5088078665349\\
0.159742	1.9614614157349\\
0.170757	1.80908629173249\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.019014	1111.31764391756\\
0.0297125	51.2440194812515\\
0.0404455	34.423494926185\\
0.051133	23.799997257407\\
0.0619135	6.73347288822449\\
0.072691	5.21141307552606\\
0.0834675	4.53655583989524\\
0.094293	4.17837091029244\\
0.1051415	3.86009552031627\\
0.116017	3.59625198610015\\
0.1268915	3.12168136493378\\
0.137797	2.80060558803069\\
0.1487595	2.50880786653525\\
0.159742	1.96146141573531\\
0.170757	1.80908629173282\\
0.170757	1.80908629173238\\
0.159742	1.96146141573479\\
0.1487595	2.50880786653478\\
0.137797	2.80060558803019\\
0.1268915	3.12168136493332\\
0.116017	3.59625198609968\\
0.1051415	3.86009552031575\\
0.094293	4.17837091029194\\
0.0834675	4.53655583989473\\
0.072691	5.21141307552553\\
0.0619135	6.73347288822401\\
0.051133	23.7999972574065\\
0.0404455	34.4234949261846\\
0.0297125	51.244019481251\\
0.019014	1111.31764391756\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002179,
xmax=0.163750417629689,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.000601275534960191	0.0295461624198807\\
0.00677671868057797	0.0368080395499499\\
0.012287266186542	0.0361596829868178\\
0.0169698466764311	0.0351164650918695\\
0.0212424956062312	0.0342319493913396\\
0.0251007108115552	0.0327497185873495\\
0.0285404403444545	0.0322540042273105\\
0.0317739097250479	0.031389910742559\\
0.0347994306416903	0.0302533271951667\\
0.0378323050934987	0.0290541070429931\\
0.0404377645801808	0.0280071495627808\\
0.0432664423716941	0.0273052220267147\\
0.0456648913453392	0.0267123380710314\\
0.0482865586238156	0.0261931226579421\\
0.0506944996607106	0.0256526991782611\\
0.0528874763608176	0.0255100772972098\\
0.0550842048645808	0.0245317611652135\\
0.057284685172	0.0240160418714357\\
0.0594889172830753	0.0237466335853564\\
0.0614759339751691	0.023458655077403\\
0.0634659896282243	0.023015183895158\\
0.0654590842422409	0.0227713593554519\\
0.0674552178172189	0.0225407783574261\\
0.0694543903531584	0.022023555121503\\
0.071233983833813	0.0217955362218206\\
0.0730159784688074	0.0213441016145876\\
0.0748003742581418	0.0210160684480508\\
0.0765871712018161	0.0206435383670061\\
0.0783763692998302	0.0204482928984942\\
0.0801679685521843	0.020321545988602\\
0.0817375875949135	0.0198527886096904\\
0.0835336890116549	0.0196964818369304\\
0.085107247448223	0.0196500505278114\\
0.0866826442685826	0.0193308612107004\\
0.0882598794727338	0.0189383704382617\\
0.0898389530606763	0.0186398669189881\\
0.0914198650324104	0.0183141882729359\\
0.093002615387936	0.0182898927793852\\
0.0943607217532409	0.0182295373489717\\
0.0959468862500935	0.0180910123310046\\
0.0973079190222502	0.0179412613174605\\
0.0988974976604298	0.0178051355795862\\
0.100261456839438	0.0175019190455857\\
0.101626766667763	0.0175204330973336\\
0.103221335204805	0.01744068695399\\
0.104589571439981	0.0173742722000921\\
0.105959158324474	0.0173249422797954\\
0.107330095858283	0.0172978677946536\\
0.108702384041408	0.0172437144659989\\
0.110076022873849	0.0170064648622146\\
0.111451012355606	0.0167318494371063\\
0.112597868669743	0.0166125039179852\\
0.113975334341913	0.0161632139346181\\
0.1153541506634	0.0162035393976007\\
0.116504196010644	0.0161518711764049\\
0.117885488522543	0.0160077131370224\\
0.119037597361798	0.0160554292860893\\
0.120421366064111	0.015782703930093\\
0.121575538395377	0.01567683136287\\
0.122961783288103	0.0157318262640914\\
0.124118019111379	0.0156067093698394\\
0.12527519288557	0.0150829447434462\\
0.126665039509806	0.015071970540902\\
0.127824276776007	0.0151482886473272\\
0.128984451993123	0.0144770827915953\\
0.130145565161152	0.0141198944171669\\
0.131307616280096	0.0141911207541342\\
0.132470605349954	0.0140686151119589\\
0.133634532370726	0.0141385390233097\\
0.134799397342411	0.0141177239875958\\
0.135965200265011	0.0140745094356455\\
0.137131941138525	0.0140888448428377\\
0.138299619962953	0.0140549963075545\\
0.139468236738295	0.0140538808116572\\
0.140637791464551	0.0141430972123789\\
0.141574110570213	0.0138274730751053\\
0.142745353608114	0.0138192165512722\\
0.14391753459693	0.0139271419078018\\
0.14485595471264	0.0138861021994354\\
0.1460298240131	0.0139046568313164\\
0.147204631264475	0.0139768966233693\\
0.148145152390232	0.0144720347176849\\
0.149321647953252	0.0143912171434465\\
0.150263519728326	0.012929264982002\\
0.151441703602991	0.0130166171150372\\
0.152384926027381	0.013116536712408\\
0.153564798213691	0.0128231325175985\\
0.154509371287397	0.0128248320093079\\
0.155690931785352	0.0128903142279178\\
0.156636855508375	0.0132075261323543\\
0.157583379519982	0.0130037573865298\\
0.158767378690314	0.0127757984949674\\
0.159715253351237	0.0127385487808856\\
0.160663728300746	0.0128548082074784\\
0.161850166143454	0.0129552755421844\\
0.162799991742279	0.0131305091615422\\
0.163750417629689	0.013474181639886\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.000601275534960191	0.0429169498355042\\
0.00677671868057797	0.0496949420175683\\
0.012287266186542	0.0463741971738603\\
0.0169698466764311	0.045019856116915\\
0.0212424956062312	0.041755472566503\\
0.0251007108115552	0.038052246105104\\
0.0285404403444545	0.0388455290830339\\
0.0317739097250479	0.0371740114514903\\
0.0347994306416903	0.0350736190227242\\
0.0378323050934987	0.0347577771920343\\
0.0404377645801808	0.0322175700926729\\
0.0432664423716941	0.032099882866413\\
0.0456648913453392	0.0315580945674758\\
0.0482865586238156	0.0308081313031696\\
0.0506944996607106	0.0313070047070768\\
0.0528874763608176	0.0309060946858277\\
0.0550842048645808	0.0305941720617046\\
0.057284685172	0.0309603340687232\\
0.0594889172830753	0.0309901127905663\\
0.0614759339751691	0.0307426054010586\\
0.0634659896282243	0.0284435784174675\\
0.0654590842422409	0.0284102263476696\\
0.0674552178172189	0.0280403564507679\\
0.0694543903531584	0.0282673213118165\\
0.071233983833813	0.0281447945207666\\
0.0730159784688074	0.0281711830390361\\
0.0748003742581418	0.0278954642578359\\
0.0765871712018161	0.0280774676608749\\
0.0783763692998302	0.0281297124669537\\
0.0801679685521843	0.02756054846664\\
0.0817375875949135	0.0275440998698818\\
0.0835336890116549	0.027584307872048\\
0.085107247448223	0.0267170666767592\\
0.0866826442685826	0.0266105525113686\\
0.0882598794727338	0.0264665414525228\\
0.0898389530606763	0.0261437493551116\\
0.0914198650324104	0.0249379091985493\\
0.093002615387936	0.0249316419743558\\
0.0943607217532409	0.0248515829453871\\
0.0959468862500935	0.0245398931019527\\
0.0973079190222502	0.02404791654153\\
0.0988974976604298	0.0239693139564412\\
0.100261456839438	0.0216879513790988\\
0.101626766667763	0.021559159362091\\
0.103221335204805	0.0215702030056293\\
0.104589571439981	0.0214052747193223\\
0.105959158324474	0.0206217697222258\\
0.107330095858283	0.0207770893080366\\
0.108702384041408	0.0208998308699679\\
0.110076022873849	0.0204808167265312\\
0.111451012355606	0.0201108468733234\\
0.112597868669743	0.0200074920422207\\
0.113975334341913	0.0197646700440927\\
0.1153541506634	0.0198139298894126\\
0.116504196010644	0.0199371957693335\\
0.117885488522543	0.0197678304974401\\
0.119037597361798	0.0200500100214592\\
0.120421366064111	0.0195777861356722\\
0.121575538395377	0.0196298438146694\\
0.122961783288103	0.0197326931401734\\
0.124118019111379	0.0196133049221932\\
0.12527519288557	0.0194691028904831\\
0.126665039509806	0.0193908304414438\\
0.127824276776007	0.0192627554580297\\
0.128984451993123	0.0189373055319804\\
0.130145565161152	0.0190639017470683\\
0.131307616280096	0.0190719088152784\\
0.132470605349954	0.0190700449738006\\
0.133634532370726	0.0192545184060134\\
0.134799397342411	0.0194565357839407\\
0.135965200265011	0.0192323845176637\\
0.137131941138525	0.0192547739803765\\
0.138299619962953	0.0193522713135226\\
0.139468236738295	0.0194338513688504\\
0.140637791464551	0.0195326510355188\\
0.141574110570213	0.0190290624098383\\
0.142745353608114	0.0189322198669071\\
0.14391753459693	0.018909221876639\\
0.14485595471264	0.018804547733549\\
0.1460298240131	0.0189054859380341\\
0.147204631264475	0.018527613055609\\
0.148145152390232	0.0185100291542202\\
0.149321647953252	0.0183040488752239\\
0.150263519728326	0.0133561969919193\\
0.151441703602991	0.0133345952078523\\
0.152384926027381	0.0136182431514331\\
0.153564798213691	0.0133013329965068\\
0.154509371287397	0.0132747234747288\\
0.155690931785352	0.0132861231189524\\
0.156636855508375	0.0134191195975252\\
0.157583379519982	0.0130227881010667\\
0.158767378690314	0.0127757984949674\\
0.159715253351237	0.0127385487808856\\
0.160663728300746	0.0128548082074784\\
0.161850166143454	0.0129552755421844\\
0.162799991742279	0.0131305091615422\\
0.163750417629689	0.013474181639886\\
0.163750417629689	0.013474181639886\\
0.162799991742279	0.0131305091615422\\
0.161850166143454	0.0129552755421844\\
0.160663728300746	0.0128548082074784\\
0.159715253351237	0.0127385487808856\\
0.158767378690314	0.0127757984949674\\
0.157583379519982	0.0129847266719929\\
0.156636855508375	0.0129959326671834\\
0.155690931785352	0.0124063998175298\\
0.154509371287397	0.012193202654226\\
0.153564798213691	0.012311472365343\\
0.152384926027381	0.0123978623920598\\
0.151441703602991	0.0125900413779518\\
0.150263519728326	0.012213358413354\\
0.149321647953252	0.0120941214320455\\
0.148145152390232	0.0118941362265989\\
0.147204631264475	0.0118039120407534\\
0.1460298240131	0.0116593147949712\\
0.14485595471264	0.0117817746443363\\
0.14391753459693	0.0118941616622478\\
0.142745353608114	0.0118973581624626\\
0.141574110570213	0.0118468980434618\\
0.140637791464551	0.0118828657386632\\
0.139468236738295	0.0117321235651217\\
0.138299619962953	0.0117288634768285\\
0.137131941138525	0.0116774276205248\\
0.135965200265011	0.0117921640087514\\
0.134799397342411	0.0117869929310317\\
0.133634532370726	0.0122184315864375\\
0.132470605349954	0.0122079050674573\\
0.131307616280096	0.0121110442430045\\
0.130145565161152	0.0120807876018365\\
0.128984451993123	0.0122835054125027\\
0.127824276776007	0.012233764381111\\
0.126665039509806	0.0121667644751167\\
0.12527519288557	0.0125235021335632\\
0.124118019111379	0.0122595444154194\\
0.122961783288103	0.012435312471847\\
0.121575538395377	0.0118896196735335\\
0.120421366064111	0.0120677701318925\\
0.119037597361798	0.0124754550508767\\
0.117885488522543	0.0124802653762885\\
0.116504196010644	0.0124984796244919\\
0.1153541506634	0.0124288972107804\\
0.113975334341913	0.0124814402941069\\
0.112597868669743	0.0124646238172192\\
0.111451012355606	0.0127510647035988\\
0.110076022873849	0.0128343342345969\\
0.108702384041408	0.0129062884179648\\
0.107330095858283	0.0130278945937293\\
0.105959158324474	0.0131476560193061\\
0.104589571439981	0.0130790380459617\\
0.103221335204805	0.0129008129352604\\
0.101626766667763	0.0127561123391978\\
0.100261456839438	0.0121233420997053\\
0.0988974976604298	0.0123900259520589\\
0.0973079190222502	0.0124325984393821\\
0.0959468862500935	0.0125886473807015\\
0.0943607217532409	0.0126489602533977\\
0.093002615387936	0.0128902973143589\\
0.0914198650324104	0.0127680639133343\\
0.0898389530606763	0.0128453421518234\\
0.0882598794727338	0.0128434005871772\\
0.0866826442685826	0.0150610763923578\\
0.085107247448223	0.0155832516297526\\
0.0835336890116549	0.0152965282120615\\
0.0817375875949135	0.0153517736049898\\
0.0801679685521843	0.0154043125727477\\
0.0783763692998302	0.0155412937819929\\
0.0765871712018161	0.0161425019628667\\
0.0748003742581418	0.0162115882601805\\
0.0730159784688074	0.0159927470014542\\
0.071233983833813	0.0160969386461942\\
0.0694543903531584	0.0160173243581211\\
0.0674552178172189	0.0173096367499366\\
0.0654590842422409	0.0178455884297137\\
0.0634659896282243	0.0180556950506042\\
0.0614759339751691	0.0177002931823013\\
0.0594889172830753	0.0179161558342909\\
0.057284685172	0.0173041536659769\\
0.0550842048645808	0.0173325328941199\\
0.0528874763608176	0.0178394280159525\\
0.0506944996607106	0.0180010353183772\\
0.0482865586238156	0.0178333481926137\\
0.0456648913453392	0.0182535236904812\\
0.0432664423716941	0.0188477946046658\\
0.0404377645801808	0.0184051535646196\\
0.0378323050934987	0.0196500877067877\\
0.0347994306416903	0.0222827488945015\\
0.0317739097250479	0.0247099577942262\\
0.0285404403444545	0.0280895798723502\\
0.0251007108115552	0.0280392776794184\\
0.0212424956062312	0.0283263168456196\\
0.0169698466764311	0.0279448267552013\\
0.012287266186542	0.0280266192848202\\
0.00677671868057797	0.027863276255937\\
-0.000601275534960191	0.0169447571740623\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.124118019111379	0.0156067093698394\\
0.12527519288557	0.0150829447434462\\
0.112597868669743	0.0166125039179852\\
0.163750417629689	0.013474181639886\\
0.157583379519982	0.0130037573865298\\
0.149321647953252	0.0143912171434465\\
0.147204631264475	0.0139768966233693\\
0.14391753459693	0.0139271419078018\\
0.155690931785352	0.0128903142279178\\
0.127824276776007	0.0151482886473272\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00286087933328448	2.36108061675046\\
0.000729632451474057	2.13043984340955\\
0.00333977808341149	2.05927712273585\\
0.00551034971602143	2.01670205407703\\
0.00745335893542491	1.97565173878997\\
0.00917744509000272	1.95029249608059\\
0.0106903835932976	1.93165053117458\\
0.0120920247026487	1.90431765399394\\
0.0133856081736989	1.89457818868406\\
0.0146650807090605	1.88655318401513\\
0.015750540300761	1.8752327899533\\
0.0169147557408376	1.86729780533205\\
0.0178903578299911	1.86394304601942\\
0.0189447157675208	1.85859780320057\\
0.0199021032305048	1.85526379111974\\
0.020764896039748	1.85375915038545\\
0.0216204893920072	1.84911650886853\\
0.0224688832872824	1.84630526305284\\
0.0233100777255735	1.8447044501644\\
0.0240609971843142	1.8427670588747\\
0.0248060850828979	1.83670185097433\\
0.0255453414213245	1.8348471987879\\
0.0262787661995941	1.83390305758699\\
0.0270063594177067	1.83014808270658\\
0.0276482133141687	1.82789417807002\\
0.0282854595581609	1.82581657054549\\
0.0289180981496834	1.82417782102073\\
0.0295461290887361	1.81995755559501\\
0.030169552375319	1.81840245622653\\
0.0307883680094322	1.81666104035113\\
0.0313260519743647	1.81533188728537\\
0.031936228260097	1.81459302408911\\
0.0324663527951962	1.81411345493412\\
0.0329929495963733	1.81306374534378\\
0.0335160186636282	1.81239010891747\\
0.0340355599969609	1.8114708755106\\
0.0345515735963715	1.810650114852\\
0.0350640594618599	1.79175658261442\\
0.0355005252726261	1.7915394077064\\
0.0360064596322591	1.79106814798888\\
0.0364373098665779	1.7907877955594\\
0.0369366927203554	1.79033770787073\\
0.0373619273782266	1.78954561523943\\
0.0377845702315836	1.78900989657241\\
0.0382743778075723	1.78862666488875\\
0.0386914050844818	1.78791617113083\\
0.039105840556877	1.78764089661175\\
0.039517684224758	1.78716011031689\\
0.0399269360881247	1.78675792463489\\
0.0403335961469772	1.78613909211953\\
0.0407376644013155	1.78578349736635\\
0.0410724080959267	1.78538471316435\\
0.0414717247086555	1.78514212415051\\
0.0418684495168701	1.79290673553747\\
0.042197073673045	1.79257314546999\\
0.0425890468396501	1.79234758824738\\
0.0429137112944837	1.79227005446936\\
0.0433009328194794	1.79206143233566\\
0.0436216375729718	1.79185738688863\\
0.0440041074563581	1.79153493968047\\
0.0443208525085093	1.79122853607958\\
0.0446357976964145	1.79068097858634\\
0.0450113561010961	1.79057658040964\\
0.0453223415876602	1.79003418038911\\
0.0456315272099782	1.78986943788562\\
0.0459389129680502	1.7890640398248\\
0.0462444988618763	1.788952333884\\
0.0465482848914563	1.78880957225974\\
0.0468502710567903	1.78798156803412\\
0.0471504573578783	1.77658589108188\\
0.0474488437947203	1.77629574164787\\
0.0477454303673164	1.77624257781489\\
0.0480402170756664	1.77608382463267\\
0.0483332039197704	1.77536188194111\\
0.0486243908996284	1.77514319923352\\
0.0488560445812577	1.78943984756587\\
0.0491439918054729	1.78923387432173\\
0.0494301391654421	1.78889132329646\\
0.0496577611511603	1.78874595306643\\
0.0499406687554868	1.78867345035835\\
0.0502217764955672	1.78867863725099\\
0.0504453667853743	1.76281103837858\\
0.0507232347698119	1.74746342402726\\
0.0509442332551049	1.74729261099331\\
0.0512188614838997	1.74700972213198\\
0.0514372681646784	1.74675986934258\\
0.0517086566378304	1.74639272377982\\
0.0519244715140948	1.74634134589752\\
0.052192620231604	1.74603860229638\\
0.0524058433033542	1.74533942668619\\
0.052617914461987	1.74503267544866\\
0.0528813835324566	1.72159499657674\\
0.0530908628865751	1.7215109700058\\
0.0532991903275762	1.72137394778177\\
0.0535579797510062	1.7213426590704\\
0.0537637153874931	1.72118948789466\\
0.0539682991108625	1.72128198355166\\
0.0541717309211144	1.72131438864317\\
0.054374010818249	1.72131166962542\\
0.0546252408118457	1.7271670064091\\
0.054824928904466	1.72972989678294\\
0.0550234650839689	1.74700726965134\\
0.0552208493503543	1.74699036827084\\
0.0554170817036222	1.77914034166018\\
0.0556121621437728	1.87100333153637\\
0.0558060906708058	1.8711414249041\\
0.0559988672847215	1.87120848908993\\
0.0561904919855196	1.87155604027333\\
0.0563809647732004	1.87141389251477\\
0.0565702856477637	1.87144048375375\\
0.0567584546092096	1.86895295270386\\
0.056945471657538	1.86835773869509\\
0.057131336792749	1.86826591601082\\
0.0573160500148426	1.86859133528261\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00286087933328448	2.73881377961076\\
0.000729632451474057	2.2312422584357\\
0.00333977808341149	2.15879512746959\\
0.00551034971602143	2.10901741504823\\
0.00745335893542491	2.0544172049074\\
0.00917744509000272	2.02328540484644\\
0.0106903835932976	2.01146358178651\\
0.0120920247026487	2.0034751418476\\
0.0133856081736989	1.99636665442398\\
0.0146650807090605	1.98154304216636\\
0.015750540300761	1.96868128036574\\
0.0169147557408376	1.96384315903267\\
0.0178903578299911	1.96062889542024\\
0.0189447157675208	1.95609649857774\\
0.0199021032305048	1.94609203611589\\
0.020764896039748	1.94459894442965\\
0.0216204893920072	1.94355641115073\\
0.0224688832872824	1.94245276830295\\
0.0233100777255735	1.94011343188507\\
0.0240609971843142	1.93902579286411\\
0.0248060850828979	1.93377060364547\\
0.0255453414213245	1.93276418154431\\
0.0262787661995941	1.93238689264436\\
0.0270063594177067	1.93103795606145\\
0.0276482133141687	1.92969034696147\\
0.0282854595581609	1.92916929261262\\
0.0289180981496834	1.92620000147964\\
0.0295461290887361	1.91212626788727\\
0.030169552375319	1.91099373384151\\
0.0307883680094322	1.91081317628158\\
0.0313260519743647	1.90342353279617\\
0.031936228260097	1.90303117366014\\
0.0324663527951962	1.90243437962022\\
0.0329929495963733	1.90168671174674\\
0.0335160186636282	1.90096128210737\\
0.0340355599969609	1.90086545284298\\
0.0345515735963715	1.90023331564852\\
0.0350640594618599	1.9000117725225\\
0.0355005252726261	1.89968410722478\\
0.0360064596322591	1.89888160693965\\
0.0364373098665779	1.89841843512609\\
0.0369366927203554	1.89666638171614\\
0.0373619273782266	1.89678709570813\\
0.0377845702315836	1.89400376289882\\
0.0382743778075723	1.89252606355846\\
0.0386914050844818	1.89197408101844\\
0.039105840556877	1.89190984412544\\
0.039517684224758	1.89185726381128\\
0.0399269360881247	1.88969682877308\\
0.0403335961469772	1.88897422313429\\
0.0407376644013155	1.88877358899993\\
0.0410724080959267	1.88838769284798\\
0.0414717247086555	1.88834112756341\\
0.0418684495168701	1.88801275919498\\
0.042197073673045	1.88680552505154\\
0.0425890468396501	1.88654157375733\\
0.0429137112944837	1.88657969931137\\
0.0433009328194794	1.88680439688963\\
0.0436216375729718	1.88617143607978\\
0.0440041074563581	1.88599014046267\\
0.0443208525085093	1.88588647113302\\
0.0446357976964145	1.88579202595496\\
0.0450113561010961	1.88554361834547\\
0.0453223415876602	1.88548552126059\\
0.0456315272099782	1.88547275293168\\
0.0459389129680502	1.88406364829511\\
0.0462444988618763	1.88408505188913\\
0.0465482848914563	1.88395063690906\\
0.0468502710567903	1.87705170502834\\
0.0471504573578783	1.87501836356631\\
0.0474488437947203	1.87492773175926\\
0.0477454303673164	1.87488554493829\\
0.0480402170756664	1.87463000869485\\
0.0483332039197704	1.87458333930859\\
0.0486243908996284	1.87455944614039\\
0.0488560445812577	1.87453103373438\\
0.0491439918054729	1.87468578369105\\
0.0494301391654421	1.87460301645276\\
0.0496577611511603	1.87448822058721\\
0.0499406687554868	1.87442911406765\\
0.0502217764955672	1.87439176273759\\
0.0504453667853743	1.87438352593376\\
0.0507232347698119	1.87453747524062\\
0.0509442332551049	1.87449138302436\\
0.0512188614838997	1.87263829097777\\
0.0514372681646784	1.87250318687948\\
0.0517086566378304	1.87232899328743\\
0.0519244715140948	1.87230649645461\\
0.052192620231604	1.87231469573232\\
0.0524058433033542	1.8721513386502\\
0.052617914461987	1.87204311299546\\
0.0528813835324566	1.87194384175515\\
0.0530908628865751	1.87184374211414\\
0.0532991903275762	1.8713380305242\\
0.0535579797510062	1.87137733219535\\
0.0537637153874931	1.87122324921119\\
0.0539682991108625	1.87123541237713\\
0.0541717309211144	1.87125721086082\\
0.054374010818249	1.87118349755943\\
0.0546252408118457	1.87116666570114\\
0.054824928904466	1.87123921606432\\
0.0550234650839689	1.871276013186\\
0.0552208493503543	1.87121990248867\\
0.0554170817036222	1.87120090639406\\
0.0556121621437728	1.87100333153637\\
0.0558060906708058	1.8711414249041\\
0.0559988672847215	1.87120848908993\\
0.0561904919855196	1.87155604027333\\
0.0563809647732004	1.87141389251477\\
0.0565702856477637	1.87144048375375\\
0.0567584546092096	1.86895295270386\\
0.056945471657538	1.86835773869509\\
0.057131336792749	1.86826591601082\\
0.0573160500148426	1.86859133528261\\
0.0573160500148426	1.86859133528261\\
0.057131336792749	1.86826591601082\\
0.056945471657538	1.86835773869509\\
0.0567584546092096	1.86895295270386\\
0.0565702856477637	1.87144048375375\\
0.0563809647732004	1.87141389251477\\
0.0561904919855196	1.87155604027333\\
0.0559988672847215	1.87120848908993\\
0.0558060906708058	1.8711414249041\\
0.0556121621437728	1.87100333153637\\
0.0554170817036222	1.6870797769263\\
0.0552208493503543	1.6836625135779\\
0.0550234650839689	1.68359600626988\\
0.054824928904466	1.67805778881975\\
0.0546252408118457	1.67797393959061\\
0.054374010818249	1.67845219271086\\
0.0541717309211144	1.67820506891572\\
0.0539682991108625	1.67815626255412\\
0.0537637153874931	1.67813688995466\\
0.0535579797510062	1.67813528391619\\
0.0532991903275762	1.67810690462696\\
0.0530908628865751	1.6781232943778\\
0.0528813835324566	1.67814593829698\\
0.052617914461987	1.67817199448902\\
0.0524058433033542	1.67825530940389\\
0.052192620231604	1.67851145937155\\
0.0519244715140948	1.67985465909596\\
0.0517086566378304	1.68005371063197\\
0.0514372681646784	1.68048293778047\\
0.0512188614838997	1.68086015141177\\
0.0509442332551049	1.68080701068489\\
0.0507232347698119	1.68080912858609\\
0.0504453667853743	1.681338326008\\
0.0502217764955672	1.68132094005824\\
0.0499406687554868	1.68156871351686\\
0.0496577611511603	1.68153262202442\\
0.0494301391654421	1.68158761947271\\
0.0491439918054729	1.68168167430921\\
0.0488560445812577	1.68190663476612\\
0.0486243908996284	1.67277866705926\\
0.0483332039197704	1.67214897251094\\
0.0480402170756664	1.67230391512546\\
0.0477454303673164	1.67228907357984\\
0.0474488437947203	1.67249388852278\\
0.0471504573578783	1.67242354411575\\
0.0468502710567903	1.67255361760402\\
0.0465482848914563	1.67258121629505\\
0.0462444988618763	1.67263097427694\\
0.0459389129680502	1.6728047017897\\
0.0456315272099782	1.67266505387962\\
0.0453223415876602	1.67266944417071\\
0.0450113561010961	1.67307798794903\\
0.0446357976964145	1.67300805836756\\
0.0443208525085093	1.67345165310206\\
0.0440041074563581	1.67355257934578\\
0.0436216375729718	1.67353086493352\\
0.0433009328194794	1.67358242660427\\
0.0429137112944837	1.67357912019046\\
0.0425890468396501	1.6736681468899\\
0.042197073673045	1.67372723032392\\
0.0418684495168701	1.67511941585451\\
0.0414717247086555	1.675641413981\\
0.0410724080959267	1.67585589718601\\
0.0407376644013155	1.67598575864871\\
0.0403335961469772	1.67654546976835\\
0.0399269360881247	1.67678419264035\\
0.039517684224758	1.677045651341\\
0.039105840556877	1.67729629531996\\
0.0386914050844818	1.67750466400108\\
0.0382743778075723	1.67849976191736\\
0.0377845702315836	1.6788490168023\\
0.0373619273782266	1.67911579170836\\
0.0369366927203554	1.67931022595647\\
0.0364373098665779	1.67946309157449\\
0.0360064596322591	1.6795432315188\\
0.0355005252726261	1.67968383877471\\
0.0350640594618599	1.6797494743332\\
0.0345515735963715	1.69631528736895\\
0.0340355599969609	1.6967149523713\\
0.0335160186636282	1.69997940876621\\
0.0329929495963733	1.70039814399453\\
0.0324663527951962	1.70074264368764\\
0.031936228260097	1.70089353787242\\
0.0313260519743647	1.70111550032013\\
0.0307883680094322	1.70134023923885\\
0.030169552375319	1.70189676503418\\
0.0295461290887361	1.70158062506314\\
0.0289180981496834	1.70177797181191\\
0.0282854595581609	1.70217144150987\\
0.0276482133141687	1.70425235989682\\
0.0270063594177067	1.70798523885428\\
0.0262787661995941	1.71255243816613\\
0.0255453414213245	1.71313881124491\\
0.0248060850828979	1.71617022058431\\
0.0240609971843142	1.71936030864793\\
0.0233100777255735	1.72202844583207\\
0.0224688832872824	1.72446244501103\\
0.0216204893920072	1.72633102522686\\
0.020764896039748	1.73166160866986\\
0.0199021032305048	1.73254194477304\\
0.0189447157675208	1.73811741231585\\
0.0178903578299911	1.74031701438997\\
0.0169147557408376	1.74274577409966\\
0.015750540300761	1.7443807097369\\
0.0146650807090605	1.75675400542523\\
0.0133856081736989	1.76013163098165\\
0.0120920247026487	1.77323457894159\\
0.0106903835932976	1.77782237369109\\
0.00917744509000272	1.8025138578384\\
0.00745335893542491	1.82130318679964\\
0.00551034971602143	1.84251536460128\\
0.00333977808341149	1.92040916071087\\
0.000729632451474057	2.00967183141191\\
-0.00286087933328448	2.13805730342019\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0468502710567903	1.78798156803412\\
0.0504453667853743	1.76281103837858\\
0.0414717247086555	1.78514212415051\\
0.0546252408118457	1.7271670064091\\
0.0554170817036222	1.77914034166018\\
0.052617914461987	1.74503267544866\\
0.0552208493503543	1.74699036827084\\
0.0486243908996284	1.77514319923352\\
0.0573160500148426	1.86859133528261\\
0.054824928904466	1.72972989678294\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.019014	4.6291101421281\\
0.0297125	1.89132386620853\\
0.0404455	1.22092425783004\\
0.051133	0.634074387363593\\
0.0619135	0.475767262860036\\
0.072691	0.227209842824389\\
0.0834675	0.170645473331053\\
0.094293	0.0968901598315927\\
0.1051415	0.0725039018259334\\
0.116017	0.0632818600408578\\
0.1268915	0.0524119370294498\\
0.137797	0.0437203293531611\\
0.1487595	0.0287220436703044\\
0.159742	0.0235454411121657\\
0.170757	0.0162044763097024\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.019014	4.6291101421281\\
0.0297125	1.89132386620853\\
0.0404455	1.22092425783004\\
0.051133	0.6340743873636\\
0.0619135	0.475767262860043\\
0.072691	0.227209842824398\\
0.0834675	0.170645473331063\\
0.094293	0.0968901598316057\\
0.1051415	0.0725039018259497\\
0.116017	0.0632818600408745\\
0.1268915	0.052411937029464\\
0.137797	0.0437203293531726\\
0.1487595	0.0287220436703116\\
0.159742	0.0235454411121723\\
0.170757	0.0162044763097147\\
0.170757	0.0162044763096914\\
0.159742	0.0235454411121541\\
0.1487595	0.0287220436702914\\
0.137797	0.0437203293531512\\
0.1268915	0.0524119370294357\\
0.116017	0.0632818600408422\\
0.1051415	0.0725039018259174\\
0.094293	0.0968901598315784\\
0.0834675	0.170645473331041\\
0.072691	0.227209842824379\\
0.0619135	0.475767262860026\\
0.051133	0.634074387363584\\
0.0404455	1.22092425783003\\
0.0297125	1.89132386620852\\
0.019014	4.62911014212809\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002179,
xmax=0.163750417629689,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.000601275534960191	0.0149703115587742\\
0.00677671868057797	0.0120502215566957\\
0.012287266186542	0.0113342546667521\\
0.0169698466764311	0.0103258517050428\\
0.0212424956062312	0.00955546932597485\\
0.0251007108115552	0.00918156097418144\\
0.0285404403444545	0.00856779684531326\\
0.0317739097250479	0.00846055465007355\\
0.0347994306416903	0.00816402425540758\\
0.0378323050934987	0.00790241129517677\\
0.0404377645801808	0.00766792631425356\\
0.0432664423716941	0.00748519146219943\\
0.0456648913453392	0.00736184051468275\\
0.0482865586238156	0.00712040075818136\\
0.0506944996607106	0.00693175718253424\\
0.0528874763608176	0.0069274329249329\\
0.0550842048645808	0.00687351045122288\\
0.057284685172	0.00682329205964037\\
0.0594889172830753	0.00684289688247316\\
0.0614759339751691	0.00670153160854854\\
0.0634659896282243	0.00648484263686872\\
0.0654590842422409	0.00641359047632155\\
0.0674552178172189	0.00633137238944342\\
0.0694543903531584	0.00621126536305992\\
0.071233983833813	0.0061422081798342\\
0.0730159784688074	0.00608187099052512\\
0.0748003742581418	0.00605416818427405\\
0.0765871712018161	0.00611069839337287\\
0.0783763692998302	0.00608603964986609\\
0.0801679685521843	0.00599287258990698\\
0.0817375875949135	0.00585992714643766\\
0.0835336890116549	0.0058462072096227\\
0.085107247448223	0.00580915123729627\\
0.0866826442685826	0.00580304714418116\\
0.0882598794727338	0.00579576625011303\\
0.0898389530606763	0.00574798092848267\\
0.0914198650324104	0.00573204365022535\\
0.093002615387936	0.00573955812944205\\
0.0943607217532409	0.00569330835188476\\
0.0959468862500935	0.00567398098850793\\
0.0973079190222502	0.00563860807812597\\
0.0988974976604298	0.00561279804866956\\
0.100261456839438	0.00556957434205811\\
0.101626766667763	0.00557683930590341\\
0.103221335204805	0.00554747202642304\\
0.104589571439981	0.00547776296980598\\
0.105959158324474	0.00545583426681293\\
0.107330095858283	0.00542922966085089\\
0.108702384041408	0.00542370756884073\\
0.110076022873849	0.00543143745175289\\
0.111451012355606	0.00539686085498246\\
0.112597868669743	0.00538599817811778\\
0.113975334341913	0.00534197157125445\\
0.1153541506634	0.0053371451413926\\
0.116504196010644	0.00532948093135794\\
0.117885488522543	0.00530468771407996\\
0.119037597361798	0.00521841687330696\\
0.120421366064111	0.00520143121226277\\
0.121575538395377	0.00517767675123144\\
0.122961783288103	0.00515070820893448\\
0.124118019111379	0.00512995656556649\\
0.12527519288557	0.00493707952280352\\
0.126665039509806	0.00494545541114094\\
0.127824276776007	0.00494610189666076\\
0.128984451993123	0.00537540163022398\\
0.130145565161152	0.00534160607198237\\
0.131307616280096	0.00534605029879995\\
0.132470605349954	0.00534320451051884\\
0.133634532370726	0.00535216620104688\\
0.134799397342411	0.00532961552746194\\
0.135965200265011	0.00533752627888675\\
0.137131941138525	0.00532707619273181\\
0.138299619962953	0.00533408123869949\\
0.139468236738295	0.00531574520178251\\
0.140637791464551	0.00531074468257645\\
0.141574110570213	0.00531663185529337\\
0.142745353608114	0.00533919203809384\\
0.14391753459693	0.00533148091078107\\
0.14485595471264	0.00535325823834063\\
0.1460298240131	0.00534606418910945\\
0.147204631264475	0.00532900130306168\\
0.148145152390232	0.00520983227838092\\
0.149321647953252	0.00520943282017872\\
0.150263519728326	0.00505161223071104\\
0.151441703602991	0.00498397601421946\\
0.152384926027381	0.00501859565915891\\
0.153564798213691	0.00499317752971837\\
0.154509371287397	0.00498908136340246\\
0.155690931785352	0.0049907768948091\\
0.156636855508375	0.00497772747807635\\
0.157583379519982	0.00496673334732036\\
0.158767378690314	0.00445133413015268\\
0.159715253351237	0.00443842463604978\\
0.160663728300746	0.00446772518183373\\
0.161850166143454	0.00444807881209185\\
0.162799991742279	0.00445028061434441\\
0.163750417629689	0.00431103873247047\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.000601275534960191	0.0205906620347599\\
0.00677671868057797	0.0160593715850575\\
0.012287266186542	0.0155498219471214\\
0.0169698466764311	0.0130083367461554\\
0.0212424956062312	0.0105619099214008\\
0.0251007108115552	0.0102682850109387\\
0.0285404403444545	0.0101983358407342\\
0.0317739097250479	0.00999681779206189\\
0.0347994306416903	0.0101154397413156\\
0.0378323050934987	0.00988895156599848\\
0.0404377645801808	0.00928697180752299\\
0.0432664423716941	0.00914834845166441\\
0.0456648913453392	0.00901954858516621\\
0.0482865586238156	0.00846631062630545\\
0.0506944996607106	0.00792831263165777\\
0.0528874763608176	0.00789711468127283\\
0.0550842048645808	0.00777803482142717\\
0.057284685172	0.00790020560785564\\
0.0594889172830753	0.00787575886635808\\
0.0614759339751691	0.00784601160250343\\
0.0634659896282243	0.00747852085257706\\
0.0654590842422409	0.00741033908379296\\
0.0674552178172189	0.00744959098381454\\
0.0694543903531584	0.00733688393662496\\
0.071233983833813	0.00725833349029274\\
0.0730159784688074	0.00723534011535461\\
0.0748003742581418	0.00724577868204959\\
0.0765871712018161	0.00745914340806762\\
0.0783763692998302	0.00742692121905108\\
0.0801679685521843	0.00741858027416221\\
0.0817375875949135	0.00739708391833468\\
0.0835336890116549	0.00725687258770658\\
0.085107247448223	0.00728360928570794\\
0.0866826442685826	0.00726883921813676\\
0.0882598794727338	0.00731133185599741\\
0.0898389530606763	0.00701694335718753\\
0.0914198650324104	0.00697183775446394\\
0.093002615387936	0.00704145662502279\\
0.0943607217532409	0.00703258033020882\\
0.0959468862500935	0.00702833794218517\\
0.0973079190222502	0.00702460738889053\\
0.0988974976604298	0.00694364670787352\\
0.100261456839438	0.00668025450276608\\
0.101626766667763	0.00664971256907777\\
0.103221335204805	0.00668979638144925\\
0.104589571439981	0.00665780658308655\\
0.105959158324474	0.00665880234780804\\
0.107330095858283	0.00661257327582538\\
0.108702384041408	0.00656389288433854\\
0.110076022873849	0.00654906302689722\\
0.111451012355606	0.00646142207850824\\
0.112597868669743	0.0064581724010783\\
0.113975334341913	0.00646990238138472\\
0.1153541506634	0.00645382481853798\\
0.116504196010644	0.00646521956533275\\
0.117885488522543	0.00650560898532379\\
0.119037597361798	0.00627897213185383\\
0.120421366064111	0.00629298346791161\\
0.121575538395377	0.00629611624878145\\
0.122961783288103	0.00627677590939824\\
0.124118019111379	0.00625802518046701\\
0.12527519288557	0.00600964240327508\\
0.126665039509806	0.00597802150904726\\
0.127824276776007	0.00596318782209797\\
0.128984451993123	0.00595629826742339\\
0.130145565161152	0.00593865782092057\\
0.131307616280096	0.00591628457882142\\
0.132470605349954	0.00592962367129881\\
0.133634532370726	0.00592929835739555\\
0.134799397342411	0.00589473955111863\\
0.135965200265011	0.00589059989244032\\
0.137131941138525	0.00586130782037206\\
0.138299619962953	0.00586885732480329\\
0.139468236738295	0.00583124767517575\\
0.140637791464551	0.00582052361800409\\
0.141574110570213	0.00584008392783649\\
0.142745353608114	0.00583728141047647\\
0.14391753459693	0.00583491355797489\\
0.14485595471264	0.00580786262086667\\
0.1460298240131	0.00581145021195507\\
0.147204631264475	0.00578111444773362\\
0.148145152390232	0.00568433708572753\\
0.149321647953252	0.00567876264726526\\
0.150263519728326	0.00552767282201963\\
0.151441703602991	0.00547403477989537\\
0.152384926027381	0.00547730709958741\\
0.153564798213691	0.00544022152719982\\
0.154509371287397	0.0054567293567846\\
0.155690931785352	0.00546140608622451\\
0.156636855508375	0.00547351747313517\\
0.157583379519982	0.0054460574503193\\
0.158767378690314	0.00445133413015268\\
0.159715253351237	0.00443842463604978\\
0.160663728300746	0.00446772518183373\\
0.161850166143454	0.00444807881209185\\
0.162799991742279	0.00445028061434441\\
0.163750417629689	0.00431103873247047\\
0.163750417629689	0.00431103873247047\\
0.162799991742279	0.00445028061434441\\
0.161850166143454	0.00444807881209185\\
0.160663728300746	0.00446772518183373\\
0.159715253351237	0.00443842463604978\\
0.158767378690314	0.00445133413015268\\
0.157583379519982	0.00448740924432141\\
0.156636855508375	0.00448193748301753\\
0.155690931785352	0.00448668116337454\\
0.154509371287397	0.00448370246112958\\
0.153564798213691	0.00451095904471667\\
0.152384926027381	0.00455683290203211\\
0.151441703602991	0.00452970609827843\\
0.150263519728326	0.0045586410848676\\
0.149321647953252	0.00454811393221015\\
0.148145152390232	0.00455254629425668\\
0.147204631264475	0.00457859269315051\\
0.1460298240131	0.00457567810099312\\
0.14485595471264	0.00459866650228931\\
0.14391753459693	0.00459628388029939\\
0.142745353608114	0.00460664228631373\\
0.141574110570213	0.00461210663294605\\
0.140637791464551	0.00461354057725982\\
0.139468236738295	0.00466302490462059\\
0.138299619962953	0.00467235439885005\\
0.137131941138525	0.0046774376228239\\
0.135965200265011	0.00469561587601236\\
0.134799397342411	0.0046959923314531\\
0.133634532370726	0.00470601468910832\\
0.132470605349954	0.00471683404508777\\
0.131307616280096	0.00474081840735178\\
0.130145565161152	0.00473570209397798\\
0.128984451993123	0.00478313007189\\
0.127824276776007	0.00235453541875212\\
0.126665039509806	0.00235108284146886\\
0.12527519288557	0.00236218391802477\\
0.124118019111379	0.00237743530539382\\
0.122961783288103	0.00238939974765293\\
0.121575538395377	0.00238100327556334\\
0.120421366064111	0.0023829806135291\\
0.119037597361798	0.00238431187518367\\
0.117885488522543	0.00239018629799861\\
0.116504196010644	0.0024039178728796\\
0.1153541506634	0.00240947787450291\\
0.113975334341913	0.00240913858803759\\
0.112597868669743	0.00241068532699302\\
0.111451012355606	0.00241455356573103\\
0.110076022873849	0.00241202607434594\\
0.108702384041408	0.00241320119411383\\
0.107330095858283	0.00241344471447864\\
0.105959158324474	0.00241730818533852\\
0.104589571439981	0.00246800189791974\\
0.103221335204805	0.00248061510214611\\
0.101626766667763	0.00249058360628552\\
0.100261456839438	0.00250724489187881\\
0.0988974976604298	0.00251327840042747\\
0.0973079190222502	0.00251424366553328\\
0.0959468862500935	0.0025143088492619\\
0.0943607217532409	0.00253534922123604\\
0.093002615387936	0.00256324080746593\\
0.0914198650324104	0.00255994411516298\\
0.0898389530606763	0.00256731118821767\\
0.0882598794727338	0.00262220580385042\\
0.0866826442685826	0.00263412131804683\\
0.085107247448223	0.00265278648362138\\
0.0835336890116549	0.00269300993439335\\
0.0817375875949135	0.00269725754130263\\
0.0801679685521843	0.00270917937191908\\
0.0783763692998302	0.00268699484701142\\
0.0765871712018161	0.00277444417159687\\
0.0748003742581418	0.00279444715260235\\
0.0730159784688074	0.00279473712104118\\
0.071233983833813	0.0029056979029174\\
0.0694543903531584	0.00289160176543372\\
0.0674552178172189	0.00305182919287704\\
0.0654590842422409	0.00306265713677531\\
0.0634659896282243	0.00314428374539783\\
0.0614759339751691	0.00321636219741127\\
0.0594889172830753	0.00345424822180931\\
0.057284685172	0.00350454356675465\\
0.0550842048645808	0.00357392359396758\\
0.0528874763608176	0.00356377834702482\\
0.0506944996607106	0.00358510143117475\\
0.0482865586238156	0.00371304775507617\\
0.0456648913453392	0.00382765651179456\\
0.0432664423716941	0.00397814109199846\\
0.0404377645801808	0.00415788641474786\\
0.0378323050934987	0.00427807944876603\\
0.0347994306416903	0.00448550016062529\\
0.0317739097250479	0.00573844853096763\\
0.0285404403444545	0.00602168451781237\\
0.0251007108115552	0.00852331527660229\\
0.0212424956062312	0.00856302407836191\\
0.0169698466764311	0.00922953562302565\\
0.012287266186542	0.00953290595431211\\
0.00677671868057797	0.00952766239727201\\
-0.000601275534960191	0.0125195496115587\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.124118019111379	0.00512995656556649\\
0.12527519288557	0.00493707952280352\\
0.112597868669743	0.00538599817811778\\
0.163750417629689	0.00431103873247047\\
0.157583379519982	0.00496673334732036\\
0.149321647953252	0.00520943282017872\\
0.147204631264475	0.00532900130306168\\
0.14391753459693	0.00533148091078107\\
0.155690931785352	0.0049907768948091\\
0.127824276776007	0.00494610189666076\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00286087933328448	0.0128334821701404\\
0.000729632451474057	0.0100871138487239\\
0.00333977808341149	0.00896061220659096\\
0.00551034971602143	0.0080864995954419\\
0.00745335893542491	0.00741928057397648\\
0.00917744509000272	0.00691456109609535\\
0.0106903835932976	0.00639379269251487\\
0.0120920247026487	0.00618066874547613\\
0.0133856081736989	0.00583030935701937\\
0.0146650807090605	0.00561429790083453\\
0.015750540300761	0.00535953584365949\\
0.0169147557408376	0.00519302624014069\\
0.0178903578299911	0.00511501068085348\\
0.0189447157675208	0.0049502788196973\\
0.0199021032305048	0.00480388510262364\\
0.020764896039748	0.00477078585259158\\
0.0216204893920072	0.00469529649460932\\
0.0224688832872824	0.00458859497063945\\
0.0233100777255735	0.00455115822680851\\
0.0240609971843142	0.00442024204568019\\
0.0248060850828979	0.00429518402939624\\
0.0255453414213245	0.00422938094490409\\
0.0262787661995941	0.00416538219820219\\
0.0270063594177067	0.00409242802177254\\
0.0276482133141687	0.00405032655263272\\
0.0282854595581609	0.00400414846686964\\
0.0289180981496834	0.00397426636529499\\
0.0295461290887361	0.00386443845785203\\
0.030169552375319	0.00380468281659956\\
0.0307883680094322	0.00370277497088911\\
0.0313260519743647	0.00367945328657413\\
0.031936228260097	0.00365167910716854\\
0.0324663527951962	0.0036149231511499\\
0.0329929495963733	0.00358752144717161\\
0.0335160186636282	0.00357027437702763\\
0.0340355599969609	0.00349143255021929\\
0.0345515735963715	0.00346828814245272\\
0.0350640594618599	0.00344661118013766\\
0.0355005252726261	0.00341733760972265\\
0.0360064596322591	0.00339785321771446\\
0.0364373098665779	0.00336035799869281\\
0.0369366927203554	0.00333942338921482\\
0.0373619273782266	0.00331766265084443\\
0.0377845702315836	0.00330218070956973\\
0.0382743778075723	0.00328126456495559\\
0.0386914050844818	0.00323978323639498\\
0.039105840556877	0.00320843926811274\\
0.039517684224758	0.00320174294678265\\
0.0399269360881247	0.00318521641625048\\
0.0403335961469772	0.00318167981360505\\
0.0407376644013155	0.00314668184227682\\
0.0410724080959267	0.00313392028778947\\
0.0414717247086555	0.00313609769584947\\
0.0418684495168701	0.0030588650972599\\
0.042197073673045	0.00304323548939591\\
0.0425890468396501	0.00301540081809258\\
0.0429137112944837	0.00294545456875909\\
0.0433009328194794	0.00292799000436275\\
0.0436216375729718	0.00291464283914532\\
0.0440041074563581	0.00288883580968171\\
0.0443208525085093	0.00286689239808726\\
0.0446357976964145	0.00283520598910686\\
0.0450113561010961	0.00282748570675731\\
0.0453223415876602	0.00280582170424172\\
0.0456315272099782	0.00279411415129132\\
0.0459389129680502	0.00277448155030321\\
0.0462444988618763	0.00276922144108054\\
0.0465482848914563	0.00276721749224566\\
0.0468502710567903	0.00278248951500463\\
0.0471504573578783	0.00265990688354933\\
0.0474488437947203	0.00266256217371262\\
0.0477454303673164	0.00265627730360995\\
0.0480402170756664	0.00265933394995249\\
0.0483332039197704	0.00264583879548932\\
0.0486243908996284	0.00264715690025551\\
0.0488560445812577	0.00264227622538206\\
0.0491439918054729	0.00262334439354539\\
0.0494301391654421	0.00261594775445965\\
0.0496577611511603	0.0026126827855772\\
0.0499406687554868	0.00261215773105937\\
0.0502217764955672	0.00259789871200444\\
0.0504453667853743	0.00259716031581341\\
0.0507232347698119	0.00262579181701023\\
0.0509442332551049	0.00261224849017416\\
0.0512188614838997	0.0026095579773919\\
0.0514372681646784	0.00259819522442764\\
0.0517086566378304	0.00259157454002785\\
0.0519244715140948	0.00258338973598997\\
0.052192620231604	0.0025644730134944\\
0.0524058433033542	0.00255085417801321\\
0.052617914461987	0.00254493982382138\\
0.0528813835324566	0.00243502583083274\\
0.0530908628865751	0.00243398534220111\\
0.0532991903275762	0.00242423161229135\\
0.0535579797510062	0.00242345012154673\\
0.0537637153874931	0.00242256833889991\\
0.0539682991108625	0.00240557285519182\\
0.0541717309211144	0.00238026434304182\\
0.054374010818249	0.0023654881296595\\
0.0546252408118457	0.120818448006075\\
0.054824928904466	0.00249320707752157\\
0.0550234650839689	0.00282696938510772\\
0.0552208493503543	0.00281741529413696\\
0.0554170817036222	0.00298610958083202\\
0.0556121621437728	0.00274364782247809\\
0.0558060906708058	0.00274317157695821\\
0.0559988672847215	0.00274557369616877\\
0.0561904919855196	0.00265549842840007\\
0.0563809647732004	0.00265358934398219\\
0.0565702856477637	0.00264778898169925\\
0.0567584546092096	0.00263835593966003\\
0.056945471657538	0.00264028311374859\\
0.057131336792749	0.00263386893206834\\
0.0573160500148426	0.00262817037779389\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00286087933328448	0.0137876879849652\\
0.000729632451474057	0.0108216711224715\\
0.00333977808341149	0.00961613187629457\\
0.00551034971602143	0.00890285781959496\\
0.00745335893542491	0.0083064397179574\\
0.00917744509000272	0.00768864668107139\\
0.0106903835932976	0.00696845447386766\\
0.0120920247026487	0.00685316240950824\\
0.0133856081736989	0.00669213259217567\\
0.0146650807090605	0.00668979306201915\\
0.015750540300761	0.00617981772834633\\
0.0169147557408376	0.00602815127051391\\
0.0178903578299911	0.00607592219739979\\
0.0189447157675208	0.00604628209894252\\
0.0199021032305048	0.00596163849020939\\
0.020764896039748	0.00587350717563853\\
0.0216204893920072	0.00582510131723033\\
0.0224688832872824	0.00575355899161108\\
0.0233100777255735	0.00569117220254682\\
0.0240609971843142	0.0055897096864147\\
0.0248060850828979	0.00543353472451576\\
0.0255453414213245	0.00537545852463543\\
0.0262787661995941	0.00537628673806763\\
0.0270063594177067	0.0053113956001828\\
0.0276482133141687	0.00537291204974623\\
0.0282854595581609	0.0053617544969707\\
0.0289180981496834	0.00540749793379188\\
0.0295461290887361	0.00505099185696695\\
0.030169552375319	0.00481323538149508\\
0.0307883680094322	0.00484552923946319\\
0.0313260519743647	0.00483440430412876\\
0.031936228260097	0.00477688454116971\\
0.0324663527951962	0.00469840471149408\\
0.0329929495963733	0.00468843950460338\\
0.0335160186636282	0.00469713263755551\\
0.0340355599969609	0.00454507050021504\\
0.0345515735963715	0.00435768095901907\\
0.0350640594618599	0.0043440271654908\\
0.0355005252726261	0.00434302219024644\\
0.0360064596322591	0.00434405630522024\\
0.0364373098665779	0.00411302787419615\\
0.0369366927203554	0.00408227578204424\\
0.0373619273782266	0.00410332403298745\\
0.0377845702315836	0.0040975083377324\\
0.0382743778075723	0.00408049699507487\\
0.0386914050844818	0.00387719012304941\\
0.039105840556877	0.00383255076288091\\
0.039517684224758	0.00386291596585651\\
0.0399269360881247	0.00382044619364043\\
0.0403335961469772	0.00379882079456227\\
0.0407376644013155	0.00379675826078189\\
0.0410724080959267	0.00379292131781432\\
0.0414717247086555	0.00376983654774978\\
0.0418684495168701	0.00368485306447961\\
0.042197073673045	0.00368197138430256\\
0.0425890468396501	0.00370357140168845\\
0.0429137112944837	0.00362925293071474\\
0.0433009328194794	0.00357758711263263\\
0.0436216375729718	0.00357450669742666\\
0.0440041074563581	0.00355366330800439\\
0.0443208525085093	0.00348171577254885\\
0.0446357976964145	0.00348402924764005\\
0.0450113561010961	0.00349025890320407\\
0.0453223415876602	0.003490818349047\\
0.0456315272099782	0.00353712198580079\\
0.0459389129680502	0.00353663337145251\\
0.0462444988618763	0.00351705076075332\\
0.0465482848914563	0.00352868284828577\\
0.0468502710567903	0.00366693759501249\\
0.0471504573578783	0.00326512677774216\\
0.0474488437947203	0.00326803604465477\\
0.0477454303673164	0.00325789664216064\\
0.0480402170756664	0.00326134388357351\\
0.0483332039197704	0.00324832492702516\\
0.0486243908996284	0.00326959375842874\\
0.0488560445812577	0.00326527186198421\\
0.0491439918054729	0.00325550885030357\\
0.0494301391654421	0.00323361502681609\\
0.0496577611511603	0.00323550700903048\\
0.0499406687554868	0.00323965016930473\\
0.0502217764955672	0.00316127843418475\\
0.0504453667853743	0.00316504430296672\\
0.0507232347698119	0.00316458782461647\\
0.0509442332551049	0.00315696069698686\\
0.0512188614838997	0.00316078618122836\\
0.0514372681646784	0.00311192253544811\\
0.0517086566378304	0.00311058253663433\\
0.0519244715140948	0.00310822051344469\\
0.052192620231604	0.00306466527199122\\
0.0524058433033542	0.00301657610287745\\
0.052617914461987	0.00299728923377626\\
0.0528813835324566	0.00297998209554353\\
0.0530908628865751	0.00297353914842065\\
0.0532991903275762	0.00297694719874938\\
0.0535579797510062	0.00297633713987434\\
0.0537637153874931	0.00297391276370105\\
0.0539682991108625	0.00297590792834207\\
0.0541717309211144	0.00296530204719942\\
0.054374010818249	0.00296744599470713\\
0.0546252408118457	0.594116979294456\\
0.054824928904466	0.002969733511582\\
0.0550234650839689	0.00296528999481035\\
0.0552208493503543	0.00295778523981196\\
0.0554170817036222	0.00323837457193606\\
0.0556121621437728	0.00274364782247809\\
0.0558060906708058	0.00274317157695821\\
0.0559988672847215	0.00274557369616877\\
0.0561904919855196	0.00265549842840007\\
0.0563809647732004	0.00265358934398219\\
0.0565702856477637	0.00264778898169925\\
0.0567584546092096	0.00263835593966003\\
0.056945471657538	0.00264028311374859\\
0.057131336792749	0.00263386893206834\\
0.0573160500148426	0.00262817037779389\\
0.0573160500148426	0.00262817037779389\\
0.057131336792749	0.00263386893206834\\
0.056945471657538	0.00264028311374859\\
0.0567584546092096	0.00263835593966003\\
0.0565702856477637	0.00264778898169925\\
0.0563809647732004	0.00265358934398219\\
0.0561904919855196	0.00265549842840007\\
0.0559988672847215	0.00274557369616877\\
0.0558060906708058	0.00274317157695821\\
0.0556121621437728	0.00274364782247809\\
0.0554170817036222	0.00273384458972798\\
0.0552208493503543	0.00273458298375244\\
0.0550234650839689	0.00274470692352044\\
0.054824928904466	0.00144274554205667\\
0.0546252408118457	0.00144145815270699\\
0.054374010818249	0.00145016498534556\\
0.0541717309211144	0.00149975525587136\\
0.0539682991108625	0.00151715567135742\\
0.0537637153874931	0.00151685901863601\\
0.0535579797510062	0.00152044968010761\\
0.0532991903275762	0.0015229347753089\\
0.0530908628865751	0.00153476930460242\\
0.0528813835324566	0.00152855254508669\\
0.052617914461987	0.0015333455177836\\
0.0524058433033542	0.0015327613454793\\
0.052192620231604	0.00155523338910701\\
0.0519244715140948	0.00156522226745971\\
0.0517086566378304	0.0016008277860296\\
0.0514372681646784	0.00159165761815433\\
0.0512188614838997	0.00159521136182725\\
0.0509442332551049	0.00159970630902031\\
0.0507232347698119	0.0016080209695892\\
0.0504453667853743	0.00162277691833414\\
0.0502217764955672	0.00162178643563379\\
0.0499406687554868	0.0016170751192655\\
0.0496577611511603	0.00162342855798461\\
0.0494301391654421	0.00162328371893686\\
0.0491439918054729	0.00163190240628574\\
0.0488560445812577	0.001637957376846\\
0.0486243908996284	0.00164160645725919\\
0.0483332039197704	0.0016567521013441\\
0.0480402170756664	0.00165733454279622\\
0.0477454303673164	0.0016579459193986\\
0.0474488437947203	0.00166353854830822\\
0.0471504573578783	0.00166226330888468\\
0.0468502710567903	0.00167467208631297\\
0.0465482848914563	0.00165968492070716\\
0.0462444988618763	0.00165389964074664\\
0.0459389129680502	0.00165954790964919\\
0.0456315272099782	0.00165925961919806\\
0.0453223415876602	0.00163435502217471\\
0.0450113561010961	0.00163449399521202\\
0.0446357976964145	0.001651852048208\\
0.0443208525085093	0.00167234854342255\\
0.0440041074563581	0.00167228211080745\\
0.0436216375729718	0.00167264096077644\\
0.0433009328194794	0.00169249350085731\\
0.0429137112944837	0.00169454693351485\\
0.0425890468396501	0.0016940916889095\\
0.042197073673045	0.00170238833371657\\
0.0418684495168701	0.00170799551835472\\
0.0414717247086555	0.00170878790168594\\
0.0410724080959267	0.00169908881735349\\
0.0407376644013155	0.00169962449972397\\
0.0403335961469772	0.00170170556727285\\
0.0399269360881247	0.00171206894809588\\
0.039517684224758	0.00170996967312109\\
0.039105840556877	0.0017119349477696\\
0.0386914050844818	0.00173300718646695\\
0.0382743778075723	0.00174919842768441\\
0.0377845702315836	0.00175175646013034\\
0.0373619273782266	0.00174694315104606\\
0.0369366927203554	0.00176487994621905\\
0.0364373098665779	0.00176413797418654\\
0.0360064596322591	0.00176932501057679\\
0.0355005252726261	0.00183566650670164\\
0.0350640594618599	0.00187832308964992\\
0.0345515735963715	0.00187338736957784\\
0.0340355599969609	0.00187568173302025\\
0.0335160186636282	0.0018668732023733\\
0.0329929495963733	0.00188621572148871\\
0.0324663527951962	0.00192443313875771\\
0.031936228260097	0.00194902008652158\\
0.0313260519743647	0.00196981116526112\\
0.0307883680094322	0.00197993737936842\\
0.030169552375319	0.00196350700093615\\
0.0295461290887361	0.00204423643030153\\
0.0289180981496834	0.00208201962958776\\
0.0282854595581609	0.00209159007866012\\
0.0276482133141687	0.00222922306549881\\
0.0270063594177067	0.00224742594532222\\
0.0262787661995941	0.0023121744580355\\
0.0255453414213245	0.00230383991188086\\
0.0248060850828979	0.00243818535406311\\
0.0240609971843142	0.00251041493765996\\
0.0233100777255735	0.00276886989452407\\
0.0224688832872824	0.00281248048443777\\
0.0216204893920072	0.00285084867263291\\
0.020764896039748	0.00289787594009285\\
0.0199021032305048	0.00294876278473674\\
0.0189447157675208	0.00304457308227724\\
0.0178903578299911	0.00324580649085722\\
0.0169147557408376	0.00335915878493273\\
0.015750540300761	0.00350515052862605\\
0.0146650807090605	0.00362025446797513\\
0.0133856081736989	0.00388107610296818\\
0.0120920247026487	0.00498654781107239\\
0.0106903835932976	0.00506671920710072\\
0.00917744509000272	0.00522992426667959\\
0.00745335893542491	0.00549833213648251\\
0.00551034971602143	0.00725170955731823\\
0.00333977808341149	0.00787931526236989\\
0.000729632451474057	0.00857224097059453\\
-0.00286087933328448	0.0115038976940181\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0468502710567903	0.00278248951500463\\
0.0504453667853743	0.00259716031581341\\
0.0414717247086555	0.00313609769584947\\
0.0546252408118457	0.120818448006075\\
0.0554170817036222	0.00298610958083202\\
0.052617914461987	0.00254493982382138\\
0.0552208493503543	0.00281741529413696\\
0.0486243908996284	0.00264715690025551\\
0.0573160500148426	0.00262817037779389\\
0.054824928904466	0.00249320707752157\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.019014	0.71268731053846\\
0.0297125	0.28196915175487\\
0.0404455	0.173647211837136\\
0.051133	0.098305267226015\\
0.0619135	0.0783858608297371\\
0.072691	0.0441135412925753\\
0.0834675	0.0344856219970891\\
0.094293	0.0263534162518659\\
0.1051415	0.022117888303742\\
0.116017	0.0203781176875696\\
0.1268915	0.0186469727683621\\
0.137797	0.0175210173142011\\
0.1487595	0.0150426214489545\\
0.159742	0.0140482938154587\\
0.170757	0.012483466082276\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.019014	0.71268731053846\\
0.0297125	0.28196915175487\\
0.0404455	0.173647211837136\\
0.051133	0.0983052672260151\\
0.0619135	0.0783858608297372\\
0.072691	0.0441135412925754\\
0.0834675	0.0344856219970891\\
0.094293	0.0263534162518661\\
0.1051415	0.0221178883037422\\
0.116017	0.0203781176875698\\
0.1268915	0.0186469727683625\\
0.137797	0.0175210173142015\\
0.1487595	0.0150426214489553\\
0.159742	0.0140482938154592\\
0.170757	0.0124834660822763\\
0.170757	0.0124834660822757\\
0.159742	0.0140482938154584\\
0.1487595	0.0150426214489536\\
0.137797	0.0175210173142005\\
0.1268915	0.0186469727683619\\
0.116017	0.0203781176875695\\
0.1051415	0.0221178883037418\\
0.094293	0.0263534162518657\\
0.0834675	0.034485621997089\\
0.072691	0.0441135412925752\\
0.0619135	0.0783858608297371\\
0.051133	0.0983052672260149\\
0.0404455	0.173647211837136\\
0.0297125	0.28196915175487\\
0.019014	0.712687310538459\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0190175	3.37874106767246\\
0.0296575	0.75774792336671\\
0.0403225	1.44932810202016\\
0.051016	0.914435496250211\\
0.0617355	2.52351349898682\\
0.0724845	1.1076334274413\\
0.0832355	4.23731862150075\\
0.0940175	2.53121542088042\\
0.104815	7.81806944451372\\
0.115639	15.2887435408332\\
0.126471	10.5203993714844\\
0.1373525	12.7276143314381\\
0.1482545	6.16293887902148\\
0.159171	15.2962615941392\\
0.170119	8.38189905053758\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0190175	3.37874106767246\\
0.0296575	0.757747923366715\\
0.0403225	1.44932810202016\\
0.051016	0.914435496250213\\
0.0617355	2.52351349898682\\
0.0724845	1.10763342744131\\
0.0832355	4.23731862150086\\
0.0940175	2.53121542088069\\
0.104815	7.81806944451473\\
0.115639	15.2887435408404\\
0.126471	10.5203993714888\\
0.1373525	12.7276143314459\\
0.1482545	6.1629388790278\\
0.159171	15.2962615941481\\
0.170119	8.38189905054575\\
0.170119	8.38189905052696\\
0.159171	15.2962615941271\\
0.1482545	6.16293887901503\\
0.1373525	12.7276143314292\\
0.126471	10.5203993714811\\
0.115639	15.2887435408266\\
0.104815	7.81806944451193\\
0.0940175	2.53121542088031\\
0.0832355	4.23731862150068\\
0.0724845	1.10763342744129\\
0.0617355	2.52351349898681\\
0.051016	0.914435496250209\\
0.0403225	1.44932810202016\\
0.0296575	0.757747923366708\\
0.0190175	3.37874106767244\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0022955,
xmax=1.0383223687228,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.017690313947366	1.37890348422644\\
0.0230350378888177	1.05286654716012\\
0.0271120702734322	0.962711055940468\\
0.030632887918977	0.849909482064526\\
0.0338901252202526	0.832411880005348\\
0.036867641038075	0.74857641127098\\
0.0395509083471785	0.689344457069659\\
0.0420977449066321	0.654838216917275\\
0.0445020977892416	0.586497199211796\\
0.0469328145325183	0.534787165591682\\
0.0490372695076946	0.502765818753306\\
0.0513389535234473	0.488408973058372\\
0.0533042875591096	0.455691704017073\\
0.0554668506353483	0.42687973875889\\
0.0574662155727902	0.414030912294442\\
0.0592979435581597	0.387031958712735\\
0.0611431224928492	0.352405355249927\\
0.0630017523768587	0.360384026142431\\
0.0648738332101881	0.338295609044177\\
0.0665702065218532	0.333696355211556\\
0.0682774751024675	0.325910550173441\\
0.069995638952031	0.311860304181428\\
0.0717246980705436	0.285835671917825\\
0.0734646524580055	0.277279875592684\\
0.0750204252257314	0.26772857291837\\
0.076584806601022	0.256291366010661\\
0.0781577965838775	0.235148825549695\\
0.0797393951742977	0.23138090868041\\
0.0813296023722828	0.23087157099133\\
0.0829284181778326	0.225863861075433\\
0.0843344437560817	0.221697920558802\\
0.0859494007008155	0.224682720292989\\
0.0873695497758506	0.219344008400179\\
0.0887962898160525	0.217292784227148\\
0.0902296208214211	0.215270635488472\\
0.0916695427919565	0.215638323348628\\
0.0931160557276588	0.215181960884907\\
0.0945691596285278	0.205184698662686\\
0.0958199231280789	0.202671474930896\\
0.0972852673928291	0.200819114992064\\
0.0985465226328498	0.202179914376095\\
0.100024107261481	0.199608554544458\\
0.101295854241971	0.199201293146896\\
0.102572443564217	0.198743916184967\\
0.104067917955444	0.191372540804097\\
0.105354999018159	0.192356263912827\\
0.106646922422629	0.179805570637555\\
0.107943688168855	0.173652376982424\\
0.109245296256835	0.170001493199639\\
0.110551746686571	0.171505773640203\\
0.111863039458062	0.173335828473952\\
0.112959482445368	0.172428257206111\\
0.11427965284341	0.166939750091572\\
0.115604665583207	0.164820138393706\\
0.116712541877435	0.169001048294102\\
0.118046432243783	0.164724855997292\\
0.119161706560137	0.164024966047228\\
0.120504474553037	0.15870545595974\\
0.121627146891516	0.154531656681894\\
0.122978792510967	0.151780884294036\\
0.124108862871572	0.15077072103308\\
0.125242295969508	0.14947605691429\\
0.126606854500306	0.149161539798982\\
0.127747685620368	0.148504331409135\\
0.128891879477759	0.148734471509385\\
0.13003943607248	0.144220493061325\\
0.131190355404532	0.14343788460353\\
0.132344637473913	0.142289315722917\\
0.133502282280625	0.140904617848379\\
0.134663289824666	0.140996174646241\\
0.135827660106038	0.139086014927968\\
0.136995393124739	0.136971931521566\\
0.13816648888077	0.137132727744367\\
0.139340947374132	0.136993909114532\\
0.140518768604823	0.138227660845022\\
0.141463446760254	0.137714621347624\\
0.142647320918139	0.138648329578824\\
0.143834557813355	0.137594595494852\\
0.144786768500405	0.136505574284479\\
0.145980058322814	0.137543967740318\\
0.147176710882553	0.137227610457538\\
0.148136454101222	0.132830434459584\\
0.149339159588156	0.133169401448332\\
0.15030374514858	0.132776296519455\\
0.151512503562707	0.131837141640023\\
0.152481931464887	0.129462117508907\\
0.153696742806208	0.127155237986804\\
0.154671013050143	0.126868016288142\\
0.155891877318658	0.130501036803806\\
0.156870989904348	0.12978274308823\\
0.157852254641929	0.127702692066535\\
0.159081862027503	0.126924169408162\\
0.160067969106839	0.125779441421704\\
0.161056228338066	0.122145705691451\\
0.162294578840698	0.121791418040804\\
0.16328768041368	0.122378309441864\\
0.164282934138554	0.122634177919724\\
0.165280340015319	0.123338087291968\\
0.166279898043975	0.122643951934813\\
0.167532372043393	0.121727004194125\\
0.168536772413804	0.119365942477799\\
0.169543324936107	0.120107448979325\\
0.170552029610301	0.118564347284124\\
0.171562886436386	0.116836329652828\\
0.172575895414362	0.11480290959316\\
0.173591056544229	0.114436521334932\\
0.174608369825988	0.112606003295988\\
0.175627835259638	0.112795486231697\\
0.176649452845179	0.109329706367791\\
0.177673222582611	0.108948660908709\\
0.178699144471934	0.106506001283061\\
0.179727218513149	0.105007137059141\\
0.180757444706255	0.104206543444248\\
0.181789823051252	0.106239445115462\\
0.18282435354814	0.105744972688013\\
0.183601663770485	0.105336421904229\\
0.184639960533182	0.104921052622784\\
0.185680409447771	0.104360248201285\\
0.186723010514252	0.10438656767472\\
0.187767763732623	0.105253025580851\\
0.188814669102885	0.103956853827697\\
0.189601260480261	0.102313175450583\\
0.190651932116333	0.101069076638935\\
0.191704755904297	0.100849406675981\\
0.192495786094948	0.101229856651414\\
0.193552376148721	0.101325576396813\\
0.194611118354385	0.0996536097322618\\
0.19567201271194	0.101086283839596\\
0.196469095829785	0.102719356677482\\
0.19753375645315	0.101950050515333\\
0.198333664270353	0.10143598320778\\
0.199402091159527	0.100513206575539\\
0.200472670200593	0.0996795870733651\\
0.201277016831071	0.0981702551532672\\
0.202351362137946	0.0971026071784829\\
0.203158533467781	0.0971009736649442\\
0.204236645040466	0.096125609090153\\
0.205046641069658	0.0936281320410082\\
0.206128518908153	0.0941100678442305\\
0.206941339636702	0.0934410653110829\\
0.208026983741007	0.0911188818539761\\
0.208842629168913	0.0899164423698957\\
0.209932039539027	0.089008754378747\\
0.210750509666291	0.0888138568089581\\
0.211843686302214	0.0865987382734216\\
0.212664981128835	0.0874309578095653\\
0.213761924030568	0.0872695284255843\\
0.214586043556546	0.0868314260848012\\
0.215686752724089	0.0864644834878436\\
0.216513696949424	0.0840254775483786\\
0.217341851760199	0.0839416248263791\\
0.218447941307469	0.0835035642371451\\
0.219278920817601	0.0823718023420965\\
0.220111110913171	0.0824013799737897\\
0.221222580840169	0.0820810614749519\\
0.222057595635097	0.081641828333446\\
0.222893821015463	0.0814267350812899\\
0.22401067132219	0.0815608515610581\\
0.224849721401913	0.0807448302590962\\
0.225689982067075	0.0803554170593943\\
0.22681221275353	0.0796784142992118\\
0.227655298118049	0.0778645259474811\\
0.228499594068008	0.0784712210962652\\
0.229345100603405	0.0784903485226463\\
0.23019181772424	0.07901202581818\\
0.23132265701826	0.0790563282893497\\
0.232172198838453	0.0802865170789093\\
0.233022951244085	0.0794311359840592\\
0.233874914235155	0.0792148801636554\\
0.235012748022821	0.0780005921014707\\
0.235867535713249	0.0780154678422243\\
0.236723533989115	0.0781655599363241\\
0.237580742850421	0.0778780549562611\\
0.238439162297165	0.0778171180579219\\
0.239298792329348	0.077671695495122\\
0.24015963294697	0.0781887752561295\\
0.241309303570037	0.0776037158643426\\
0.242172968887016	0.0764359807617312\\
0.243037844789434	0.0759395172558488\\
0.243903931277291	0.074250993756264\\
0.244771228350586	0.0743321447826427\\
0.24563973600932	0.0739756028202097\\
0.246509454253493	0.0746016418805262\\
0.247380383083105	0.0750680131401941\\
0.248252522498156	0.0750038403287204\\
0.249125872498645	0.073199350289208\\
0.250000433084573	0.0730990927774197\\
0.25087620425594	0.0710435859334635\\
0.251753186012746	0.0709595553249594\\
0.252631378354991	0.0710958028777552\\
0.253510781282674	0.0711797327350231\\
0.254391394795796	0.0700378914416582\\
0.255273218894357	0.0698041818572849\\
0.256156253578357	0.0710455330347678\\
0.257040498847796	0.0703305896132199\\
0.257925954702673	0.0701562855737463\\
0.258812621142989	0.0696552541169191\\
0.259700498168744	0.0687659425519232\\
0.260589585779938	0.0692734283026119\\
0.261479883976571	0.0681135318486875\\
0.282903631068844	0.0609141694547271\\
0.303742243881011	0.0559391897729508\\
0.3242116482732	0.054730018673227\\
0.344566777858573	0.0498470031485519\\
0.364076766313482	0.0494396948343134\\
0.383691230521062	0.0455713595349135\\
0.402676479458311	0.0436782918232256\\
0.421691551379505	0.0412552023207674\\
0.440345792592845	0.038653331282794\\
0.458598043193414	0.036401745935241\\
0.476790936983937	0.0334742347409713\\
0.494905104597392	0.0315493425952096\\
0.512921580195238	0.0300599539177638\\
0.530821801467415	0.028948647366578\\
0.54858760963234	0.0277249419301594\\
0.565788805207214	0.027172221632075\\
0.583227275528093	0.0260099957357159\\
0.600479412077344	0.0238355803054577\\
0.617957659084664	0.0226723169764124\\
0.634793143486385	0.0214409875754329\\
0.651833216827263	0.0202897963106079\\
0.668633152599234	0.0197579198669294\\
0.685627320079385	0.0196153345589898\\
0.702360904547663	0.0192828829833943\\
0.718818975450322	0.0176858376468688\\
0.735451370656168	0.017429676161345\\
0.751788882929375	0.0176775636029154\\
0.768291169331751	0.0166564227700057\\
0.78447974147244	0.0162187733239774\\
0.800823806587269	0.0155356826918524\\
0.816835864149334	0.0141754791065181\\
0.832994402549494	0.0134915470472711\\
0.849299421787749	0.013797802131543\\
0.865250239406863	0.0146045585643221\\
0.881338794747014	0.0139982085110248\\
0.897055931252895	0.0137229877499882\\
0.912902331381741	0.0135731049130102\\
0.928877995133552	0.0112927462967431\\
0.944461391079646	0.0121763853787512\\
0.960691412283098	0.0119247530842591\\
0.975991358603475	0.0111602896898277\\
0.99193793018121	0.0113620473671311\\
1.00746802224445	0.0172226765082652\\
1.02311123679148	0.00978845189920983\\
1.0383223687228	0.00891999588322205\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.017690313947366	1.65676219959087\\
0.0230350378888177	1.28238619928812\\
0.0271120702734322	1.33216323093539\\
0.030632887918977	1.10836205105085\\
0.0338901252202526	1.18644702603527\\
0.036867641038075	0.982036125468961\\
0.0395509083471785	0.911417105408802\\
0.0420977449066321	0.878739097113668\\
0.0445020977892416	0.840049463227909\\
0.0469328145325183	0.815731818116305\\
0.0490372695076946	0.716076408682022\\
0.0513389535234473	0.777448063265457\\
0.0533042875591096	0.663893732265268\\
0.0554668506353483	0.640067539023518\\
0.0574662155727902	0.590547236951108\\
0.0592979435581597	0.5279191972679\\
0.0611431224928492	0.494083170552003\\
0.0630017523768587	0.491725134888352\\
0.0648738332101881	0.435485817929888\\
0.0665702065218532	0.454155070669429\\
0.0682774751024675	0.486007710334046\\
0.069995638952031	0.447335057445264\\
0.0717246980705436	0.426552196159758\\
0.0734646524580055	0.343851387750783\\
0.0750204252257314	0.337622846567311\\
0.076584806601022	0.329501070472382\\
0.0781577965838775	0.322648375669406\\
0.0797393951742977	0.33720447482287\\
0.0813296023722828	0.325408032597854\\
0.0829284181778326	0.315338254014956\\
0.0843344437560817	0.288804812331385\\
0.0859494007008155	0.309820205572438\\
0.0873695497758506	0.310768302451868\\
0.0887962898160525	0.299784255805707\\
0.0902296208214211	0.28800284406056\\
0.0916695427919565	0.289522640361693\\
0.0931160557276588	0.305428017674868\\
0.0945691596285278	0.316703026452896\\
0.0958199231280789	0.313591490290421\\
0.0972852673928291	0.321843304344661\\
0.0985465226328498	0.31528154803289\\
0.100024107261481	0.306637795382317\\
0.101295854241971	0.303166575550328\\
0.102572443564217	0.294834268820595\\
0.104067917955444	0.300838570507952\\
0.105354999018159	0.286100510311704\\
0.106646922422629	0.271213852479241\\
0.107943688168855	0.262767407710627\\
0.109245296256835	0.253044645945102\\
0.110551746686571	0.246465232030529\\
0.111863039458062	0.251512273353019\\
0.112959482445368	0.250030608168609\\
0.11427965284341	0.244472526031387\\
0.115604665583207	0.244964987838877\\
0.116712541877435	0.251901596833528\\
0.118046432243783	0.246640062211278\\
0.119161706560137	0.253577622884118\\
0.120504474553037	0.234871444459839\\
0.121627146891516	0.241378088826184\\
0.122978792510967	0.222834298426702\\
0.124108862871572	0.237104337954944\\
0.125242295969508	0.238247257481065\\
0.126606854500306	0.238516252659052\\
0.127747685620368	0.236316384194219\\
0.128891879477759	0.221353190849926\\
0.13003943607248	0.211265154744461\\
0.131190355404532	0.206519184737012\\
0.132344637473913	0.221603464879608\\
0.133502282280625	0.224339081343265\\
0.134663289824666	0.21879533024994\\
0.135827660106038	0.221415557462214\\
0.136995393124739	0.227073498202741\\
0.13816648888077	0.231793466679197\\
0.139340947374132	0.216491265420156\\
0.140518768604823	0.215662144528722\\
0.141463446760254	0.209144288705883\\
0.142647320918139	0.209642992129145\\
0.143834557813355	0.205972880061613\\
0.144786768500405	0.204100086404388\\
0.145980058322814	0.198553073796626\\
0.147176710882553	0.196732112154812\\
0.148136454101222	0.197636201943366\\
0.149339159588156	0.187518170770838\\
0.15030374514858	0.191608637682399\\
0.151512503562707	0.188691730205543\\
0.152481931464887	0.181930389874447\\
0.153696742806208	0.190877553665766\\
0.154671013050143	0.191436624019389\\
0.155891877318658	0.190682165291112\\
0.156870989904348	0.184117694991817\\
0.157852254641929	0.185779664961796\\
0.159081862027503	0.174700624823112\\
0.160067969106839	0.165553972899741\\
0.161056228338066	0.155584479745056\\
0.162294578840698	0.158719056392867\\
0.16328768041368	0.159290254584905\\
0.164282934138554	0.148154456768098\\
0.165280340015319	0.149543547587453\\
0.166279898043975	0.148552877351966\\
0.167532372043393	0.147147105287866\\
0.168536772413804	0.143462047997656\\
0.169543324936107	0.144786882658723\\
0.170552029610301	0.145559583145758\\
0.171562886436386	0.144675517977152\\
0.172575895414362	0.140671343305472\\
0.173591056544229	0.138704466952267\\
0.174608369825988	0.139247248129394\\
0.175627835259638	0.140834224447683\\
0.176649452845179	0.135079326191583\\
0.177673222582611	0.134023436265784\\
0.178699144471934	0.131646592104179\\
0.179727218513149	0.130892879044101\\
0.180757444706255	0.131489736607437\\
0.181789823051252	0.134233657324447\\
0.18282435354814	0.131222176957641\\
0.183601663770485	0.128951463925888\\
0.184639960533182	0.136072304929805\\
0.185680409447771	0.136456283559661\\
0.186723010514252	0.135198440071688\\
0.187767763732623	0.140080521742273\\
0.188814669102885	0.138672327106397\\
0.189601260480261	0.13818636220363\\
0.190651932116333	0.135263318111912\\
0.191704755904297	0.138149057032291\\
0.192495786094948	0.137475642777625\\
0.193552376148721	0.136675912595392\\
0.194611118354385	0.139622716518343\\
0.19567201271194	0.135411529958102\\
0.196469095829785	0.134395860078367\\
0.19753375645315	0.132884782991983\\
0.198333664270353	0.132487873690722\\
0.199402091159527	0.131864868990315\\
0.200472670200593	0.135924255654601\\
0.201277016831071	0.136114540657323\\
0.202351362137946	0.136943906299304\\
0.203158533467781	0.136245634972694\\
0.204236645040466	0.136380614165648\\
0.205046641069658	0.133764117820843\\
0.206128518908153	0.134576745618081\\
0.206941339636702	0.129823162131676\\
0.208026983741007	0.123549463633538\\
0.208842629168913	0.12065877297294\\
0.209932039539027	0.120056369947024\\
0.210750509666291	0.119771704550626\\
0.211843686302214	0.1207666005406\\
0.212664981128835	0.120053420274555\\
0.213761924030568	0.11994796128471\\
0.214586043556546	0.120141401011339\\
0.215686752724089	0.118510724972573\\
0.216513696949424	0.116264068807186\\
0.217341851760199	0.116036701873012\\
0.218447941307469	0.116533712899521\\
0.219278920817601	0.116338839179066\\
0.220111110913171	0.116467775308331\\
0.221222580840169	0.115517061266817\\
0.222057595635097	0.115344767563435\\
0.222893821015463	0.115546400757157\\
0.22401067132219	0.115582421711974\\
0.224849721401913	0.116130263302355\\
0.225689982067075	0.112516348374473\\
0.22681221275353	0.112726695444619\\
0.227655298118049	0.113730291529342\\
0.228499594068008	0.11262695580246\\
0.229345100603405	0.111403145287268\\
0.23019181772424	0.108852302687396\\
0.23132265701826	0.108178294791235\\
0.232172198838453	0.108608845656512\\
0.233022951244085	0.109364409766923\\
0.233874914235155	0.108972590920955\\
0.235012748022821	0.106536280424289\\
0.235867535713249	0.105788800455572\\
0.236723533989115	0.106190831039189\\
0.237580742850421	0.105937913759481\\
0.238439162297165	0.106731925186873\\
0.239298792329348	0.108125116344823\\
0.24015963294697	0.104133964982206\\
0.241309303570037	0.106065270792194\\
0.242172968887016	0.106788409844913\\
0.243037844789434	0.107186193613624\\
0.243903931277291	0.107464939148699\\
0.244771228350586	0.105906373322596\\
0.24563973600932	0.106436682458182\\
0.246509454253493	0.106840877241097\\
0.247380383083105	0.105983963243926\\
0.248252522498156	0.106178044010237\\
0.249125872498645	0.106336739264471\\
0.250000433084573	0.107383745785635\\
0.25087620425594	0.105259673828125\\
0.251753186012746	0.103224838776587\\
0.252631378354991	0.103316509187771\\
0.253510781282674	0.103633134447246\\
0.254391394795796	0.103109040200706\\
0.255273218894357	0.101743412834647\\
0.256156253578357	0.101930720113218\\
0.257040498847796	0.100088124870626\\
0.257925954702673	0.099140418522946\\
0.258812621142989	0.0980096132907378\\
0.259700498168744	0.0940376739464758\\
0.260589585779938	0.0942090458944167\\
0.261479883976571	0.0920324246050165\\
0.282903631068844	0.0921266766292104\\
0.303742243881011	0.0902410604000589\\
0.3242116482732	0.0833986679124948\\
0.344566777858573	0.0708972932617648\\
0.364076766313482	0.0653880688060055\\
0.383691230521062	0.0628459379537755\\
0.402676479458311	0.0647382428089325\\
0.421691551379505	0.0562495983726782\\
0.440345792592845	0.0515832103247121\\
0.458598043193414	0.0530295731858925\\
0.476790936983937	0.0492606876557136\\
0.494905104597392	0.0477614637313074\\
0.512921580195238	0.0475808931598593\\
0.530821801467415	0.0454639886709619\\
0.54858760963234	0.042846856082221\\
0.565788805207214	0.0456918686055292\\
0.583227275528093	0.0420531863285807\\
0.600479412077344	0.0412646492792293\\
0.617957659084664	0.0406675871448462\\
0.634793143486385	0.0341439234781291\\
0.651833216827263	0.0346909099015256\\
0.668633152599234	0.0332874124842767\\
0.685627320079385	0.0333487215999389\\
0.702360904547663	0.0322776056343931\\
0.718818975450322	0.0293145873640883\\
0.735451370656168	0.029472020961911\\
0.751788882929375	0.0253393672508197\\
0.768291169331751	0.0232926768535078\\
0.78447974147244	0.0237431029743244\\
0.800823806587269	0.022975900178442\\
0.816835864149334	0.0175830815913833\\
0.832994402549494	0.0167872128384549\\
0.849299421787749	0.0162026615178981\\
0.865250239406863	0.0177253340942775\\
0.881338794747014	0.0164850255300104\\
0.897055931252895	0.0163953727379477\\
0.912902331381741	0.0172355320094606\\
0.928877995133552	0.0120016658306689\\
0.944461391079646	0.0131743468521477\\
0.960691412283098	0.0120689163511548\\
0.975991358603475	0.0112706442072523\\
0.99193793018121	0.011419461157728\\
1.00746802224445	0.0246675043368653\\
1.02311123679148	0.0101255379912996\\
1.0383223687228	0.00891999588322205\\
1.0383223687228	0.00891999588322205\\
1.02311123679148	0.00945136580712002\\
1.00746802224445	0.00977784867966512\\
0.99193793018121	0.0113046335765341\\
0.975991358603475	0.011049935172403\\
0.960691412283098	0.0117805898173634\\
0.944461391079646	0.0111784239053547\\
0.928877995133552	0.0105838267628174\\
0.912902331381741	0.0104650650298092\\
0.897055931252895	0.0110427281401943\\
0.881338794747014	0.0108213808647121\\
0.865250239406863	0.0108996790299164\\
0.849299421787749	0.0109657341765897\\
0.832994402549494	0.0113165531915145\\
0.816835864149334	0.0114614334856522\\
0.800823806587269	0.0103097544592999\\
0.78447974147244	0.00930324417091526\\
0.768291169331751	0.0103199563967076\\
0.751788882929375	0.0110036169933436\\
0.735451370656168	0.0102123009415434\\
0.718818975450322	0.0112781541313922\\
0.702360904547663	0.0111260705385691\\
0.685627320079385	0.0108241700025063\\
0.668633152599234	0.0108023248968344\\
0.651833216827263	0.0112803621482029\\
0.634793143486385	0.0128358214893589\\
0.617957659084664	0.0127842524399617\\
0.600479412077344	0.0154132831569398\\
0.583227275528093	0.0159538717680748\\
0.565788805207214	0.0158583413056876\\
0.54858760963234	0.0166612855404958\\
0.530821801467415	0.0183930477958019\\
0.512921580195238	0.0212506967434482\\
0.494905104597392	0.0202291104637628\\
0.476790936983937	0.020557622481334\\
0.458598043193414	0.0271624045779035\\
0.440345792592845	0.0311392076119844\\
0.421691551379505	0.0279850971016485\\
0.402676479458311	0.0326715860265664\\
0.383691230521062	0.0306391191589937\\
0.364076766313482	0.0358333387863029\\
0.344566777858573	0.0355904781506726\\
0.3242116482732	0.0388497818344533\\
0.303742243881011	0.0363979833879232\\
0.282903631068844	0.0411016094017517\\
0.261479883976571	0.042477668539413\\
0.260589585779938	0.0417517792109319\\
0.259700498168744	0.0428307418531527\\
0.258812621142989	0.0428008634469755\\
0.257925954702673	0.0426264344806362\\
0.257040498847796	0.0435924396508668\\
0.256156253578357	0.0448467008283243\\
0.255273218894357	0.0458788533487803\\
0.254391394795796	0.0462082624390226\\
0.253510781282674	0.0466626391662667\\
0.252631378354991	0.0463789866092436\\
0.251753186012746	0.0452484279146379\\
0.25087620425594	0.0452194511504046\\
0.250000433084573	0.0452688289125235\\
0.249125872498645	0.0449026742178997\\
0.248252522498156	0.0468198535662815\\
0.247380383083105	0.0472087100834847\\
0.246509454253493	0.0481161756707782\\
0.24563973600932	0.0480540338877586\\
0.244771228350586	0.049460701915764\\
0.243903931277291	0.049647158954892\\
0.243037844789434	0.0488202664733501\\
0.242172968887016	0.049577510282414\\
0.241309303570037	0.0556988000944497\\
0.24015963294697	0.0553242278967287\\
0.239298792329348	0.0556783836280066\\
0.238439162297165	0.0554803917884443\\
0.237580742850421	0.0542919193020929\\
0.236723533989115	0.0551133483108618\\
0.235867535713249	0.0570327248518999\\
0.235012748022821	0.0564276344403122\\
0.233874914235155	0.0561177774071815\\
0.233022951244085	0.055335285747001\\
0.232172198838453	0.0548655982260123\\
0.23132265701826	0.0527591285662044\\
0.23019181772424	0.0523959700108762\\
0.229345100603405	0.0530217797571644\\
0.228499594068008	0.0522398544674493\\
0.227655298118049	0.0523302179372979\\
0.22681221275353	0.0537150503624779\\
0.225689982067075	0.0514731271175758\\
0.224849721401913	0.052677035312208\\
0.22401067132219	0.0530195215695022\\
0.222893821015463	0.0553390592739235\\
0.222057595635097	0.0558126334217548\\
0.221222580840169	0.0559550042945467\\
0.220111110913171	0.0559545850869026\\
0.219278920817601	0.0570126774024675\\
0.218447941307469	0.0562313453423294\\
0.217341851760199	0.0554538167210024\\
0.216513696949424	0.0551312229671703\\
0.215686752724089	0.0604403584858463\\
0.214586043556546	0.060956857445517\\
0.213761924030568	0.0605360973340741\\
0.212664981128835	0.061543057700711\\
0.211843686302214	0.0622961684672659\\
0.210750509666291	0.0641732438756535\\
0.209932039539027	0.0656489691527408\\
0.208842629168913	0.0616933173125518\\
0.208026983741007	0.0679405707038827\\
0.206941339636702	0.0721225383056149\\
0.206128518908153	0.0718928710379585\\
0.205046641069658	0.0701801562642631\\
0.204236645040466	0.0718434547727227\\
0.203158533467781	0.0728285575990289\\
0.202351362137946	0.0744372387709647\\
0.201277016831071	0.0767542076104874\\
0.200472670200593	0.075162399654736\\
0.199402091159527	0.075911600983563\\
0.198333664270353	0.0777729823510376\\
0.19753375645315	0.0776918057943405\\
0.196469095829785	0.076956176857106\\
0.19567201271194	0.0739833695331752\\
0.194611118354385	0.0706351263460224\\
0.193552376148721	0.0731082632297776\\
0.192495786094948	0.0741819874273003\\
0.191704755904297	0.0720260183242878\\
0.190651932116333	0.0772960897480932\\
0.189601260480261	0.0777939470895374\\
0.188814669102885	0.0774799121342626\\
0.187767763732623	0.0781639800886799\\
0.186723010514252	0.0807336913406959\\
0.185680409447771	0.0792521933723623\\
0.184639960533182	0.0813517310068884\\
0.183601663770485	0.0817290141144904\\
0.18282435354814	0.0820603644186457\\
0.181789823051252	0.0859372759549297\\
0.180757444706255	0.0777757739358396\\
0.179727218513149	0.0774969324886438\\
0.178699144471934	0.0766752249016326\\
0.177673222582611	0.0786094301411693\\
0.176649452845179	0.0808626438663569\\
0.175627835259638	0.0782148381628655\\
0.174608369825988	0.0799082571284885\\
0.173591056544229	0.0799659651370101\\
0.172575895414362	0.0804429269342945\\
0.171562886436386	0.0732750323982484\\
0.170552029610301	0.0763029307525482\\
0.169543324936107	0.0791552724640055\\
0.168536772413804	0.0814038208952364\\
0.167532372043393	0.0809342025604666\\
0.166279898043975	0.0748338490538217\\
0.165280340015319	0.0927418799913067\\
0.164282934138554	0.0895346502657924\\
0.16328768041368	0.0886919989918138\\
0.162294578840698	0.0896919644535769\\
0.161056228338066	0.0903185924892041\\
0.160067969106839	0.0922342159148225\\
0.159081862027503	0.0893719715267523\\
0.157852254641929	0.0909107741434923\\
0.156870989904348	0.089562984759062\\
0.155891877318658	0.0916892991319094\\
0.154671013050143	0.0917711083819059\\
0.153696742806208	0.0899229875120747\\
0.152481931464887	0.091717031396133\\
0.151512503562707	0.090114004237605\\
0.15030374514858	0.0870344562432635\\
0.149339159588156	0.0895699596573758\\
0.148136454101222	0.0917710442288252\\
0.147176710882553	0.0864737352967711\\
0.145980058322814	0.0889648056055029\\
0.144786768500405	0.0878164401161385\\
0.143834557813355	0.0874997858556848\\
0.142647320918139	0.0901244937522888\\
0.141463446760254	0.0855690828341424\\
0.140518768604823	0.0889489927651285\\
0.139340947374132	0.0907194948405092\\
0.13816648888077	0.0859463392143592\\
0.136995393124739	0.0788998861209855\\
0.135827660106038	0.0851394825377782\\
0.134663289824666	0.0929664414490102\\
0.133502282280625	0.0903513281770355\\
0.132344637473913	0.091787673646676\\
0.131190355404532	0.102474404474451\\
0.13003943607248	0.11167170276714\\
0.128891879477759	0.114591787707055\\
0.127747685620368	0.100538058566335\\
0.126606854500306	0.091000777762467\\
0.125242295969508	0.0906600581257989\\
0.124108862871572	0.0967010035340814\\
0.122978792510967	0.0935860839522311\\
0.121627146891516	0.0995008615085165\\
0.120504474553037	0.100792373458653\\
0.119161706560137	0.108372815488259\\
0.118046432243783	0.117585884185015\\
0.116712541877435	0.119027619480195\\
0.115604665583207	0.10580155740714\\
0.11427965284341	0.104719235919165\\
0.112959482445368	0.102340069381985\\
0.111863039458062	0.121187887375639\\
0.110551746686571	0.117299269356855\\
0.109245296256835	0.117229875609245\\
0.107943688168855	0.129837058829573\\
0.106646922422629	0.127563186389627\\
0.105354999018159	0.133042922029081\\
0.104067917955444	0.122758423333431\\
0.102572443564217	0.130769805055038\\
0.101295854241971	0.144352041502367\\
0.100024107261481	0.151557309091677\\
0.0985465226328498	0.141952421558214\\
0.0972852673928291	0.140933135653918\\
0.0958199231280789	0.13495724762299\\
0.0945691596285278	0.13772290051059\\
0.0931160557276588	0.136945517935005\\
0.0916695427919565	0.150438709521402\\
0.0902296208214211	0.150747713928211\\
0.0887962898160525	0.156362760136444\\
0.0873695497758506	0.162994130248561\\
0.0859494007008155	0.154658972316028\\
0.0843344437560817	0.165072593854784\\
0.0829284181778326	0.147951241518967\\
0.0813296023722828	0.152084957701074\\
0.0797393951742977	0.170275889046134\\
0.0781577965838775	0.171024224643277\\
0.076584806601022	0.175536070646715\\
0.0750204252257314	0.215950826481292\\
0.0734646524580055	0.185726178648353\\
0.0717246980705436	0.203212212889804\\
0.069995638952031	0.1978996745453\\
0.0682774751024675	0.229332430084308\\
0.0665702065218532	0.225780998324951\\
0.0648738332101881	0.239973636607118\\
0.0630017523768587	0.193767995123544\\
0.0611431224928492	0.181134807564374\\
0.0592979435581597	0.238686882349904\\
0.0574662155727902	0.281017290167289\\
0.0554668506353483	0.25972634753809\\
0.0533042875591096	0.278096748841064\\
0.0513389535234473	0.329140885906616\\
0.0490372695076946	0.371278554980773\\
0.0469328145325183	0.419607358129853\\
0.0445020977892416	0.411898936635645\\
0.0420977449066321	0.44046308556791\\
0.0395509083471785	0.513876625612857\\
0.036867641038075	0.547246578604597\\
0.0338901252202526	0.558994302372021\\
0.030632887918977	0.653620765915504\\
0.0271120702734322	0.691064783156484\\
0.0230350378888177	0.831941197889476\\
0.017690313947366	0.976166602690429\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.849299421787749	0.013797802131543\\
0.849299421787749	0.013797802131543\\
0.912902331381741	0.0135731049130102\\
0.735451370656168	0.017429676161345\\
0.751788882929375	0.0176775636029154\\
0.800823806587269	0.0155356826918524\\
1.02311123679148	0.00978845189920983\\
1.0383223687228	0.00891999588322205\\
0.849299421787749	0.013797802131543\\
0.718818975450322	0.0176858376468688\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0114244366750647	1.56331582885327\\
0.0122591625874198	1.26817578831191\\
0.0129569790314913	1.16781222674986\\
0.0135991966409544	1.0355134539841\\
0.0142242016029456	0.993349714078248\\
0.0148202308398736	0.87959952808949\\
0.0153766975819058	0.824476581606501\\
0.0159211761153946	0.773316107922309\\
0.016449255286243	0.665138098748774\\
0.0169965474838243	0.611624116092952\\
0.01748094708262	0.574148762732943\\
0.0180216424822206	0.546704735107926\\
0.018492093359541	0.497179585694269\\
0.0190188400376661	0.464324725326651\\
0.0195140914035753	0.450136908304239\\
0.0199746126109307	0.420229027543388\\
0.0204449363829457	0.392759291970355\\
0.0209250627196202	0.388668042799077\\
0.0214149916209544	0.372181848800896\\
0.0218643088249391	0.376250315779511\\
0.0223215661062981	0.35479446671067\\
0.0227867634650313	0.340283041712657\\
0.0232599009011388	0.3113571617017\\
0.0237409784146206	0.31483776343372\\
0.0241752686150173	0.312035098543248\\
0.0246158324567962	0.298616658668518\\
0.0250626699399572	0.274445797602177\\
0.0255157810645004	0.286993554175536\\
0.0259751658304257	0.286810507196263\\
0.0264408242377331	0.27758275443446\\
0.0268534216905734	0.27502501872105\\
0.0273308431754723	0.276917353371245\\
0.0277537333212052	0.263785943405991\\
0.0281814267236212	0.265443619603333\\
0.0286139233827205	0.259831713232581\\
0.0290512232985029	0.265808482441241\\
0.0294933264709686	0.259716236575684\\
0.0299402329001174	0.253031865782479\\
0.0303271185538908	0.252983007310377\\
0.0307829453168799	0.256416214619294\\
0.0311774769710877	0.252533208830487\\
0.031642224067917	0.250432586591259\\
0.0320444017225594	0.250291216273404\\
0.0324501083004792	0.251067939529806\\
0.0329278928083057	0.243177304961054\\
0.03334124538666	0.24017324274476\\
0.0337581268882917	0.231435225076414\\
0.0341785373132009	0.220341824019165\\
0.0346024766613875	0.217754410256202\\
0.0350299449328516	0.214686255684252\\
0.0354609421275931	0.217962795024406\\
0.0358228021618258	0.216565116245998\\
0.0362602690492427	0.209980671659473\\
0.036701264859937	0.20461699308014\\
0.0370714570741303	0.21002039509089\\
0.0375189225774999	0.201957108092914\\
0.037894506202256	0.199163300935122\\
0.038348441398301	0.198388213271154\\
0.0387294164336198	0.200768007576965\\
0.0391898213223401	0.203522751696354\\
0.0395761877682218	0.201837080592072\\
0.0399650048552683	0.197408463495415\\
0.0404348202060618	0.198299344622712\\
0.0408290287036711	0.194029044802389\\
0.0412256878424453	0.195443295163796\\
0.0416247976223844	0.197133927563867\\
0.0420263580434884	0.194922926736244\\
0.0424303691057573	0.194445711019611\\
0.0428368308091911	0.186849818873031\\
0.0432457431537897	0.189710625881559\\
0.0436571061395533	0.185047345042131\\
0.0440709197664818	0.180063249142601\\
0.0444871840345752	0.181370464013122\\
0.0449058989438334	0.180968926412786\\
0.0453270644942566	0.183271974101279\\
0.0456657613962339	0.182318460504468\\
0.0460913381007539	0.184152533274048\\
0.0465193654464387	0.179916775845407\\
0.0468635517846254	0.179452818963883\\
0.0472959902844071	0.17961363563094\\
0.0477308794253537	0.179170726457264\\
0.0480805551997497	0.175850866639014\\
0.0485198554947931	0.177065764788084\\
0.0488730601924665	0.173858628766992\\
0.0493167716416067	0.174063231625887\\
0.0496735052625576	0.172873900302926\\
0.0501216278657947	0.170099185406852\\
0.050481890410023	0.17014900106921\\
0.0509344241673569	0.172680101140828\\
0.0512982156348627	0.172235172133761\\
0.051663575512714	0.16906796358599\\
0.0521224809370766	0.168201297372694\\
0.0524913697382054	0.166294354789575\\
0.0528618269496797	0.162439339559407\\
0.053327104041071	0.163825263774507\\
0.0537010901758228	0.162915304177138\\
0.0540766447209201	0.162710543909742\\
0.054453767676363	0.163069601750704\\
0.0548324590421513	0.161017626666326\\
0.0553080288264352	0.15991894546839\\
0.055690249115501	0.157895923073496\\
0.0560740378149124	0.159364515462663\\
0.0564593949246693	0.156455888703724\\
0.0568463204447717	0.154533542840501\\
0.0572348143752197	0.152415912552107\\
0.0576248767160132	0.150379851683976\\
0.0580165074671522	0.149291639157782\\
0.0584097066286368	0.147888957752503\\
0.0588044742004669	0.144036119550105\\
0.0592008101826425	0.142909715800257\\
0.0595987145751637	0.139874260043134\\
0.0599981873780304	0.137880820130558\\
0.0603992285912426	0.137663984063375\\
0.0608018382148004	0.139398902195717\\
0.0612060162487037	0.140148124848088\\
0.0615101790434204	0.13917048006633\\
0.0619171017954284	0.139347250667345\\
0.062325592957782	0.137174493889974\\
0.062735652530481	0.13689834018273\\
0.0631472805135256	0.137345106183203\\
0.0635604769069157	0.136019437184157\\
0.0638714034712476	0.134421324034628\\
0.0642873445827424	0.132245649640231\\
0.0647048541045827	0.130330570513407\\
0.0650190155152523	0.130391108045964\\
0.0654392697551973	0.129905170718094\\
0.0658610924054878	0.128169198749288\\
0.066284483466124	0.131268123501025\\
0.0666030560308903	0.132172240518052\\
0.0670291918096311	0.130881404179096\\
0.0673498229129759	0.130206948724996\\
0.0677787034098214	0.129060495063735\\
0.0682091523170124	0.129959862217204\\
0.0685330182666949	0.129117237331764\\
0.0689662118919906	0.127571637077406\\
0.0692921363802516	0.126873737619741\\
0.0697280747236519	0.125765245446858\\
0.0700560577504915	0.123780930487601\\
0.0704947408119965	0.123648593493487\\
0.0708247823774146	0.123028434161767\\
0.0712662101570243	0.119383076423662\\
0.0715983102610209	0.119237244144652\\
0.0720424827587353	0.11859468976559\\
0.0723766414013104	0.117375815645744\\
0.0728235586171295	0.117081319663933\\
0.0731597757982831	0.117059188356012\\
0.0736094377322069	0.117648740702175\\
0.073947713451939	0.116029852605892\\
0.0744001201039674	0.11478314809787\\
0.074740454362278	0.112123631395626\\
0.075081670851408	0.11231752764488\\
0.0755379985293003	0.111306274264514\\
0.0758812735570088	0.1108623868199\\
0.0762254308155367	0.110578759087934\\
0.0766856795192928	0.110396723326254\\
0.0770318953163992	0.109780858039835\\
0.0773789933443249	0.109917797761925\\
0.0778431630739449	0.109413550522723\\
0.0781923196404491	0.107692649697566\\
0.0785423584377727	0.106941317110969\\
0.0790104491932566	0.106566426584306\\
0.0793625465291587	0.106160816562673\\
0.0797155260958801	0.10423552610087\\
0.080069387893421	0.102946639060104\\
0.0804241319217812	0.103689876024367\\
0.0808984963186472	0.10415758240429\\
0.0812552988855859	0.103973747155512\\
0.081612983683344	0.103400975736194\\
0.0819715507119214	0.101692229240291\\
0.0824510124424103	0.100871126067793\\
0.0828116380095663	0.10103859785078\\
0.0831731458075416	0.101055717941868\\
0.0835355358363363	0.100962317402125\\
0.0838988080959504	0.100738030161155\\
0.0842629625863838	0.100233051737952\\
0.0846279993076366	0.0989359094199704\\
0.0851160872950259	0.0977537365640783\\
0.0854831825548572	0.0964304916083191\\
0.0858511600455079	0.0960910152453548\\
0.0862200197669779	0.0941582457169506\\
0.0865897617192672	0.0946055655960206\\
0.086960385902376	0.0943811778656525\\
0.0873318923163041	0.0951936045978512\\
0.0877042809610516	0.0958200794550356\\
0.0880775518366184	0.0956800152849113\\
0.0884517049430046	0.0945332128190142\\
0.0888267402802101	0.0945112764299509\\
0.089202657848235	0.0921195798230209\\
0.0895794576470793	0.0920629503622328\\
0.089957139676743	0.0927040243136729\\
0.090335703937226	0.0928734617724228\\
0.0907151504285283	0.0920557828779728\\
0.0910954791506501	0.0918927266504961\\
0.0914766901035911	0.0930082227023275\\
0.0918587832873516	0.0930577137970293\\
0.0922417587019314	0.0929932026843014\\
0.0926256163473306	0.0921384531231559\\
0.0930103562235492	0.0912130242036673\\
0.0933959783305871	0.091884453965888\\
0.0937824826684443	0.0906886814414685\\
0.10318726537134	0.0819535755862207\\
0.11251537372561	0.0754970301641197\\
0.121836729096935	0.0745881197702305\\
0.131249680288509	0.0666127684475336\\
0.140396473556587	0.0634648846964161\\
0.149706842549175	0.0594645501310588\\
0.158820974983948	0.0564730595568405\\
0.16804427890937	0.0537110235844391\\
0.177179497644832	0.0503616604117872\\
0.186196635342474	0.0465210424423534\\
0.195257953527073	0.0429256461521703\\
0.204349336505517	0.0401150766027942\\
0.213456962661638	0.0385190934694938\\
0.222567304456205	0.0362460550809356\\
0.231667128426927	0.0349835257461105\\
0.240530358353095	0.0347484067586438\\
0.249566505519859	0.034207475961916\\
0.258554296963193	0.0317578268993935\\
0.267706869518454	0.0306347805029458\\
0.276565895128489	0.0297680295314419\\
0.285574017746997	0.0287801597821489\\
0.294494574383435	0.0270089492823088\\
0.303556680053559	0.0266223160449184\\
0.31251631984333	0.025450388905733\\
0.321362612905979	0.0246392983167418\\
0.330335947206615	0.0248959408825324\\
0.339181819087018	0.0240752418233528\\
0.348147772384501	0.0241395797366217\\
0.356972539671227	0.0241161673045744\\
0.365910624605418	0.0231593708061386\\
0.374694192040915	0.0231123536904011\\
0.383584509405555	0.021605049146957\\
0.392581576699338	0.0213064444972003\\
0.401407952262739	0.0174068314328128\\
0.410334706088254	0.0167789696053727\\
0.419078220900622	0.0177436238832089\\
0.427915938359369	0.0174265041357925\\
0.436847858464495	0.017122911494898\\
0.445581345581251	0.0173341207166401\\
0.45469863218409	0.0197709017804589\\
0.463312989060574	0.0193829773591255\\
0.47231114542314	0.019001193685285\\
0.481093224180949	0.0200913856337852\\
0.489957742507546	0.0197002687808909\\
0.498594812254382	0.0195393502732931\\
0.507621366974801	0.0283134586364744\\
0.516414885653604	0.0280797081850661\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0114244366750647	1.94723116407582\\
0.0122591625874198	1.6042533463421\\
0.0129569790314913	1.69569940603339\\
0.0135991966409544	1.34198574084646\\
0.0142242016029456	1.32324879859381\\
0.0148202308398736	1.06845886440092\\
0.0153766975819058	0.991184050384445\\
0.0159211761153946	1.12049318001804\\
0.016449255286243	1.00887728993812\\
0.0169965474838243	0.860568053831912\\
0.01748094708262	0.755108486862673\\
0.0180216424822206	0.866984179265024\\
0.018492093359541	0.687732951638065\\
0.0190188400376661	0.670607027735006\\
0.0195140914035753	0.619340171737631\\
0.0199746126109307	0.535284117189689\\
0.0204449363829457	0.519278339266222\\
0.0209250627196202	0.522300551683502\\
0.0214149916209544	0.577334042582356\\
0.0218643088249391	0.585647733213806\\
0.0223215661062981	0.564328151130339\\
0.0227867634650313	0.503341934873005\\
0.0232599009011388	0.44529743021503\\
0.0237409784146206	0.473573197066084\\
0.0241752686150173	0.471058470521751\\
0.0246158324567962	0.449745968098401\\
0.0250626699399572	0.392315479922548\\
0.0255157810645004	0.449686220328512\\
0.0259751658304257	0.409223547353428\\
0.0264408242377331	0.397486268244601\\
0.0268534216905734	0.373599426689945\\
0.0273308431754723	0.393512085560612\\
0.0277537333212052	0.400294259321837\\
0.0281814267236212	0.383192364441463\\
0.0286139233827205	0.361178927969136\\
0.0290512232985029	0.346292511190121\\
0.0294933264709686	0.351186815172168\\
0.0299402329001174	0.353498293807997\\
0.0303271185538908	0.364507697074381\\
0.0307829453168799	0.365708994517733\\
0.0311774769710877	0.355844347764989\\
0.031642224067917	0.341880716787407\\
0.0320444017225594	0.335697870066773\\
0.0324501083004792	0.320315410922488\\
0.0329278928083057	0.329493527407877\\
0.03334124538666	0.323675373272335\\
0.0337581268882917	0.317280098542059\\
0.0341785373132009	0.30920624509122\\
0.0346024766613875	0.299275381120537\\
0.0350299449328516	0.291179167310697\\
0.0354609421275931	0.281869123492866\\
0.0358228021618258	0.279427500320927\\
0.0362602690492427	0.272434484317036\\
0.036701264859937	0.263675721703845\\
0.0370714570741303	0.276702108966437\\
0.0375189225774999	0.265625852941\\
0.037894506202256	0.266966239336537\\
0.038348441398301	0.27814516442093\\
0.0387294164336198	0.304379405396928\\
0.0391898213223401	0.300987370881818\\
0.0395761877682218	0.288341501435607\\
0.0399650048552683	0.288691898856926\\
0.0404348202060618	0.268721202762012\\
0.0408290287036711	0.265487518265786\\
0.0412256878424453	0.274808198622856\\
0.0416247976223844	0.293402878363464\\
0.0420263580434884	0.299064707753527\\
0.0424303691057573	0.304819210089905\\
0.0428368308091911	0.267797951654791\\
0.0432457431537897	0.257787553130396\\
0.0436571061395533	0.264104140205033\\
0.0440709197664818	0.270669708260708\\
0.0444871840345752	0.280686795422026\\
0.0449058989438334	0.261666579978987\\
0.0453270644942566	0.270046394974336\\
0.0456657613962339	0.266687778471825\\
0.0460913381007539	0.255296809200641\\
0.0465193654464387	0.251470100476196\\
0.0468635517846254	0.251466922904018\\
0.0472959902844071	0.233190905813457\\
0.0477308794253537	0.233821456640748\\
0.0480805551997497	0.232625925224234\\
0.0485198554947931	0.230146419784667\\
0.0488730601924665	0.237885392915701\\
0.0493167716416067	0.236290893968761\\
0.0496735052625576	0.225895394524738\\
0.0501216278657947	0.236515398054055\\
0.050481890410023	0.234384168009394\\
0.0509344241673569	0.230846561536367\\
0.0512982156348627	0.224192204451423\\
0.051663575512714	0.226427082347155\\
0.0521224809370766	0.215797953512189\\
0.0524913697382054	0.203509107537265\\
0.0528618269496797	0.191924872091937\\
0.053327104041071	0.194335665721167\\
0.0537010901758228	0.19441644163971\\
0.0540766447209201	0.192914125876318\\
0.054453767676363	0.193344694886771\\
0.0548324590421513	0.19404008825524\\
0.0553080288264352	0.196220667552202\\
0.055690249115501	0.191508277002037\\
0.0560740378149124	0.192157931197579\\
0.0564593949246693	0.186178564779732\\
0.0568463204447717	0.183004009924617\\
0.0572348143752197	0.177695054903674\\
0.0576248767160132	0.176204581139267\\
0.0580165074671522	0.176890204123684\\
0.0584097066286368	0.179220499672474\\
0.0588044742004669	0.17356729473208\\
0.0592008101826425	0.172172947581104\\
0.0595987145751637	0.171281930559246\\
0.0599981873780304	0.17371277319297\\
0.0603992285912426	0.170024185960391\\
0.0608018382148004	0.16969818281676\\
0.0612060162487037	0.18037929056684\\
0.0615101790434204	0.176652614890223\\
0.0619171017954284	0.186327283400833\\
0.062325592957782	0.186745609653191\\
0.062735652530481	0.186238363480803\\
0.0631472805135256	0.184740347165227\\
0.0635604769069157	0.180611415568552\\
0.0638714034712476	0.181023354288794\\
0.0642873445827424	0.184355394008905\\
0.0647048541045827	0.186708993788611\\
0.0650190155152523	0.182446606535949\\
0.0654392697551973	0.181971644907084\\
0.0658610924054878	0.179074993769735\\
0.066284483466124	0.180480497536191\\
0.0666030560308903	0.177267792209542\\
0.0670291918096311	0.179073561625007\\
0.0673498229129759	0.176235223879423\\
0.0677787034098214	0.173738534858697\\
0.0682091523170124	0.174037830844299\\
0.0685330182666949	0.172072023761305\\
0.0689662118919906	0.173243641076855\\
0.0692921363802516	0.169085108515207\\
0.0697280747236519	0.162945639784817\\
0.0700560577504915	0.161550587638734\\
0.0704947408119965	0.162996993791756\\
0.0708247823774146	0.16013473735663\\
0.0712662101570243	0.151439872851206\\
0.0715983102610209	0.156238168981476\\
0.0720424827587353	0.160315011483518\\
0.0723766414013104	0.159764260529221\\
0.0728235586171295	0.157590143386121\\
0.0731597757982831	0.157184790743572\\
0.0736094377322069	0.156763816808434\\
0.073947713451939	0.153428073050851\\
0.0744001201039674	0.151160975603363\\
0.074740454362278	0.153440217261839\\
0.075081670851408	0.155504985892419\\
0.0755379985293003	0.154849537927022\\
0.0758812735570088	0.153983256051422\\
0.0762254308155367	0.15353566990006\\
0.0766856795192928	0.152070546476864\\
0.0770318953163992	0.150395313152419\\
0.0773789933443249	0.150313451978306\\
0.0778431630739449	0.149410896389561\\
0.0781923196404491	0.148233319973161\\
0.0785423584377727	0.148506832791512\\
0.0790104491932566	0.146586922460704\\
0.0793625465291587	0.146437469299059\\
0.0797155260958801	0.145809576365903\\
0.080069387893421	0.143014190272556\\
0.0804241319217812	0.143827674238881\\
0.0808984963186472	0.144013910774519\\
0.0812552988855859	0.145009548488466\\
0.081612983683344	0.144719351952188\\
0.0819715507119214	0.144490664175456\\
0.0824510124424103	0.142028861808666\\
0.0828116380095663	0.140503333700645\\
0.0831731458075416	0.141578217214279\\
0.0835355358363363	0.140908261944189\\
0.0838988080959504	0.141132147502247\\
0.0842629625863838	0.142499568803244\\
0.0846279993076366	0.136234682276089\\
0.0851160872950259	0.13326703776636\\
0.0854831825548572	0.132740004211811\\
0.0858511600455079	0.13352741875567\\
0.0862200197669779	0.134813307938605\\
0.0865897617192672	0.135550924394742\\
0.086960385902376	0.135424367731675\\
0.0873318923163041	0.139653412317025\\
0.0877042809610516	0.139337168740301\\
0.0880775518366184	0.139509285253387\\
0.0884517049430046	0.139403648635754\\
0.0888267402802101	0.139677575083929\\
0.089202657848235	0.136826061915907\\
0.0895794576470793	0.13541658201989\\
0.089957139676743	0.135679240191774\\
0.090335703937226	0.136162738259796\\
0.0907151504285283	0.136052331565292\\
0.0910954791506501	0.133865303967482\\
0.0914766901035911	0.133515816543594\\
0.0918587832873516	0.131496201242455\\
0.0922417587019314	0.131245933698394\\
0.0926256163473306	0.12934817333728\\
0.0930103562235492	0.126070923588223\\
0.0933959783305871	0.126041514671817\\
0.0937824826684443	0.125119362931625\\
0.10318726537134	0.107321079497416\\
0.11251537372561	0.100876127011694\\
0.121836729096935	0.0924394843952105\\
0.131249680288509	0.0838452146551955\\
0.140396473556587	0.0782344465951916\\
0.149706842549175	0.0680408721179294\\
0.158820974983948	0.0691513572429377\\
0.16804427890937	0.0684704682344297\\
0.177179497644832	0.0659091118262092\\
0.186196635342474	0.0623152391028511\\
0.195257953527073	0.0579818897221679\\
0.204349336505517	0.0540134725492723\\
0.213456962661638	0.0535583112262743\\
0.222567304456205	0.0511202702243818\\
0.231667128426927	0.0485920836918425\\
0.240530358353095	0.0510885163219665\\
0.249566505519859	0.0464495205266599\\
0.258554296963193	0.0467025612532216\\
0.267706869518454	0.0448503405181697\\
0.276565895128489	0.0436805449337875\\
0.285574017746997	0.0459295623649868\\
0.294494574383435	0.0462190364927295\\
0.303556680053559	0.0450313747244868\\
0.31251631984333	0.0431688639059558\\
0.321362612905979	0.0383095845924715\\
0.330335947206615	0.0374731273217446\\
0.339181819087018	0.0345983305558678\\
0.348147772384501	0.0373889067667133\\
0.356972539671227	0.0375579100093408\\
0.365910624605418	0.0392843435847837\\
0.374694192040915	0.0389077236434246\\
0.383584509405555	0.0386694115186143\\
0.392581576699338	0.0395568871002826\\
0.401407952262739	0.0289982574683699\\
0.410334706088254	0.0290151776801542\\
0.419078220900622	0.0294861587033703\\
0.427915938359369	0.0294321662904135\\
0.436847858464495	0.0295343937013564\\
0.445581345581251	0.0297067257034241\\
0.45469863218409	0.0290449962232663\\
0.463312989060574	0.0288528532871611\\
0.47231114542314	0.0286669390102165\\
0.481093224180949	0.0280329707533505\\
0.489957742507546	0.0288025659841088\\
0.498594812254382	0.0285770878582621\\
0.507621366974801	0.0283134586364744\\
0.516414885653604	0.0280797081850661\\
0.516414885653604	0.0280797081850661\\
0.507621366974801	0.0283134586364744\\
0.498594812254382	0.0105016126883241\\
0.489957742507546	0.0105979715776729\\
0.481093224180949	0.0121498005142199\\
0.47231114542314	0.0132167061312328\\
0.463312989060574	0.0132077427919364\\
0.45469863218409	0.0128353414637504\\
0.445581345581251	0.0106446042247778\\
0.436847858464495	0.0118771237432005\\
0.427915938359369	0.0110118781138483\\
0.419078220900622	0.0107381911020935\\
0.410334706088254	0.0116041975353341\\
0.401407952262739	0.0118656172625716\\
0.392581576699338	0.0118736558653571\\
0.383584509405555	0.0125966568988916\\
0.374694192040915	0.0122440416735151\\
0.365910624605418	0.0136049153247955\\
0.356972539671227	0.0131289684339866\\
0.348147772384501	0.0128915947512912\\
0.339181819087018	0.0139093099312421\\
0.330335947206615	0.0125584241380245\\
0.321362612905979	0.0131777391248768\\
0.31251631984333	0.014500506211037\\
0.303556680053559	0.0150474669225282\\
0.294494574383435	0.0153509586559938\\
0.285574017746997	0.0191490070048727\\
0.276565895128489	0.0202813014335388\\
0.267706869518454	0.0198907906366531\\
0.258554296963193	0.0229237278232016\\
0.249566505519859	0.0250706422513108\\
0.240530358353095	0.0262731616097491\\
0.231667128426927	0.0265150706604054\\
0.222567304456205	0.0286259731813342\\
0.213456962661638	0.0325560926984282\\
0.204349336505517	0.0317100768176127\\
0.195257953527073	0.0341684925276357\\
0.186196635342474	0.0351034774807037\\
0.177179497644832	0.040603175392349\\
0.16804427890937	0.0409443559356973\\
0.158820974983948	0.0453389908210306\\
0.149706842549175	0.0444363306108317\\
0.140396473556587	0.0449645409242237\\
0.131249680288509	0.0430024531736143\\
0.121836729096935	0.0575710161536542\\
0.11251537372561	0.0581020785926919\\
0.10318726537134	0.0598240183322631\\
0.0937824826684443	0.0623633715570752\\
0.0933959783305871	0.0630626655337895\\
0.0930103562235492	0.0612363673089781\\
0.0926256163473306	0.062159446035034\\
0.0922417587019314	0.0635786871665358\\
0.0918587832873516	0.0613997267574872\\
0.0914766901035911	0.0616259015856501\\
0.0910954791506501	0.0607341459688573\\
0.0907151504285283	0.0625942485073286\\
0.090335703937226	0.0636026183246468\\
0.089957139676743	0.0657648944899022\\
0.0895794576470793	0.0651245186549567\\
0.089202657848235	0.0672035350249164\\
0.0888267402802101	0.0673777525965769\\
0.0884517049430046	0.0681287142433695\\
0.0880775518366184	0.0676922615108161\\
0.0877042809610516	0.0704547996879513\\
0.0873318923163041	0.0702924411330698\\
0.086960385902376	0.0696418162575468\\
0.0865897617192672	0.0700592146974233\\
0.0862200197669779	0.0627841819165465\\
0.0858511600455079	0.0632713560405554\\
0.0854831825548572	0.0619554283867403\\
0.0851160872950259	0.0643452195177844\\
0.0846279993076366	0.0654654852271671\\
0.0842629625863838	0.0736460848582234\\
0.0838988080959504	0.0743938456811694\\
0.0835355358363363	0.0721311468592274\\
0.0831731458075416	0.0737215700213239\\
0.0828116380095663	0.0770038950639317\\
0.0824510124424103	0.0749377021791552\\
0.0819715507119214	0.0745536928440757\\
0.081612983683344	0.0734090094312779\\
0.0812552988855859	0.0729339718077246\\
0.0808984963186472	0.0724493503915958\\
0.0804241319217812	0.0669568676750382\\
0.080069387893421	0.0659071365075826\\
0.0797155260958801	0.0660171498977866\\
0.0793625465291587	0.066181838718\\
0.0790104491932566	0.0654640246329534\\
0.0785423584377727	0.0645136180125846\\
0.0781923196404491	0.0653115302652337\\
0.0778431630739449	0.0654156054420895\\
0.0773789933443249	0.0644657453124936\\
0.0770318953163992	0.0637127003671075\\
0.0766856795192928	0.0625147196275377\\
0.0762254308155367	0.0600961241999619\\
0.0758812735570088	0.0622168119038052\\
0.0755379985293003	0.0605977585262659\\
0.075081670851408	0.0599740021316581\\
0.074740454362278	0.0610635559052845\\
0.0744001201039674	0.0598633767919321\\
0.073947713451939	0.0670658094624542\\
0.0736094377322069	0.0736341936989607\\
0.0731597757982831	0.0764928307561378\\
0.0728235586171295	0.0757938728494347\\
0.0723766414013104	0.0771421616636222\\
0.0720424827587353	0.0778751390021367\\
0.0715983102610209	0.0763859509520496\\
0.0712662101570243	0.0771666827659551\\
0.0708247823774146	0.085379385481288\\
0.0704947408119965	0.0836771866729484\\
0.0700560577504915	0.0831227384319205\\
0.0697280747236519	0.0951437188393922\\
0.0692921363802516	0.094551709713027\\
0.0689662118919906	0.0952031245252709\\
0.0685330182666949	0.093911783539021\\
0.0682091523170124	0.0933136178755264\\
0.0677787034098214	0.0951194993902327\\
0.0673498229129759	0.097925180960919\\
0.0670291918096311	0.0998851176116393\\
0.0666030560308903	0.102741936434963\\
0.066284483466124	0.099365617311443\\
0.0658610924054878	0.0967385387913083\\
0.0654392697551973	0.0991091856575226\\
0.0650190155152523	0.101429520718248\\
0.0647048541045827	0.100334259691719\\
0.0642873445827424	0.102306495267746\\
0.0638714034712476	0.103159945833909\\
0.0635604769069157	0.103098033605625\\
0.0631472805135256	0.104728402253435\\
0.062735652530481	0.108006345003823\\
0.062325592957782	0.107786432265177\\
0.0619171017954284	0.10625378018703\\
0.0615101790434204	0.106912791806446\\
0.0612060162487037	0.10603088729279\\
0.0608018382148004	0.112909361315815\\
0.0603992285912426	0.104914428878952\\
0.0599981873780304	0.104661212226563\\
0.0595987145751637	0.105512111454864\\
0.0592008101826425	0.106420615831453\\
0.0588044742004669	0.109938278682253\\
0.0584097066286368	0.107763013371095\\
0.0580165074671522	0.110768980802759\\
0.0576248767160132	0.110239948201599\\
0.0572348143752197	0.109658226207092\\
0.0568463204447717	0.102584538069382\\
0.0564593949246693	0.101686944210446\\
0.0560740378149124	0.106448690914866\\
0.055690249115501	0.108372220727244\\
0.0553080288264352	0.108918412944985\\
0.0548324590421513	0.100777157122344\\
0.054453767676363	0.125217317602826\\
0.0540766447209201	0.121842697384978\\
0.0537010901758228	0.120548017329376\\
0.053327104041071	0.121923139785154\\
0.0528618269496797	0.123824122792732\\
0.0524913697382054	0.125491967970095\\
0.0521224809370766	0.131402705305965\\
0.051663575512714	0.126996842055128\\
0.0512982156348627	0.127168567521813\\
0.0509344241673569	0.113711221359741\\
0.050481890410023	0.126462636257097\\
0.0501216278657947	0.123774424855405\\
0.0496735052625576	0.129199169776262\\
0.0493167716416067	0.127595658418845\\
0.0488730601924665	0.12262295792404\\
0.0485198554947931	0.125844513138018\\
0.0480805551997497	0.122539317600144\\
0.0477308794253537	0.12801181763262\\
0.0472959902844071	0.127212051617096\\
0.0468635517846254	0.121358830934073\\
0.0465193654464387	0.126169006967226\\
0.0460913381007539	0.137054076072041\\
0.0456657613962339	0.135155401281689\\
0.0453270644942566	0.13929201170751\\
0.0449058989438334	0.135035800981805\\
0.0444871840345752	0.125267778821107\\
0.0440709197664818	0.130774107302245\\
0.0436571061395533	0.13983320544685\\
0.0432457431537897	0.150806130922056\\
0.0428368308091911	0.143049418014156\\
0.0424303691057573	0.145766707027495\\
0.0420263580434884	0.139643779428547\\
0.0416247976223844	0.139055545191506\\
0.0412256878424453	0.14359853547389\\
0.0408290287036711	0.147272054875162\\
0.0404348202060618	0.152414650188731\\
0.0399650048552683	0.13723683385397\\
0.0395761877682218	0.140260280246054\\
0.0391898213223401	0.141638656684753\\
0.0387294164336198	0.137464344513229\\
0.038348441398301	0.141788773509146\\
0.037894506202256	0.147050226225623\\
0.0375189225774999	0.156466648044806\\
0.0370714570741303	0.164959572985662\\
0.036701264859937	0.153535758511316\\
0.0362602690492427	0.151383981670737\\
0.0358228021618258	0.154034820175136\\
0.0354609421275931	0.167156803313894\\
0.0350299449328516	0.157925355938303\\
0.0346024766613875	0.147011369951088\\
0.0341785373132009	0.145668386749689\\
0.0337581268882917	0.170361123637374\\
0.03334124538666	0.162342140898771\\
0.0329278928083057	0.177911169243562\\
0.0324501083004792	0.190811011427171\\
0.0320444017225594	0.192261331103145\\
0.031642224067917	0.186021786658342\\
0.0311774769710877	0.188007653890086\\
0.0307829453168799	0.19799066714068\\
0.0303271185538908	0.187369686097196\\
0.0299402329001174	0.182801925356465\\
0.0294933264709686	0.153795680989315\\
0.0290512232985029	0.168315662945419\\
0.0286139233827205	0.148110036002899\\
0.0281814267236212	0.158661332948556\\
0.0277537333212052	0.16956873704732\\
0.0273308431754723	0.169788255173326\\
0.0268534216905734	0.175598308165068\\
0.0264408242377331	0.168148778987482\\
0.0259751658304257	0.150434799662897\\
0.0255157810645004	0.170253495123851\\
0.0250626699399572	0.164932319191016\\
0.0246158324567962	0.187355996157251\\
0.0241752686150173	0.208365849628202\\
0.0237409784146206	0.222122707153585\\
0.0232599009011388	0.204157651855946\\
0.0227867634650313	0.214458294563709\\
0.0223215661062981	0.192044640128764\\
0.0218643088249391	0.210603907323147\\
0.0214149916209544	0.250058033578624\\
0.0209250627196202	0.261858851441546\\
0.0204449363829457	0.271306947298883\\
0.0199746126109307	0.311000875841117\\
0.0195140914035753	0.331933648382101\\
0.0190188400376661	0.264098881363096\\
0.018492093359541	0.26405858577312\\
0.0180216424822206	0.340694557210172\\
0.01748094708262	0.414356351759433\\
0.0169965474838243	0.435424167534284\\
0.016449255286243	0.444901802140831\\
0.0159211761153946	0.510346073729611\\
0.0153766975819058	0.584047310931834\\
0.0148202308398736	0.651312813514685\\
0.0142242016029456	0.698080766122948\\
0.0135991966409544	0.734178912535694\\
0.0129569790314913	0.858654739054132\\
0.0122591625874198	1.05618815318557\\
0.0114244366750647	1.16206396896991\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.436847858464495	0.017122911494898\\
0.392581576699338	0.0213064444972003\\
0.45469863218409	0.0197709017804589\\
0.47231114542314	0.019001193685285\\
0.348147772384501	0.0241395797366217\\
0.374694192040915	0.0231123536904011\\
0.516414885653604	0.0280797081850661\\
0.498594812254382	0.0195393502732931\\
0.410334706088254	0.0167789696053727\\
0.392581576699338	0.0213064444972003\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0187665	8.7761565318778\\
0.0291765	8.64237159605975\\
0.039613	8.27579634880183\\
0.050041	3.6743086128022\\
0.0605575	1.86171647743345\\
0.0711105	2.91394996018908\\
0.0817005	1.53234473403729\\
0.0922415	1.61374205681474\\
0.1028245	1.18964595689154\\
0.1134435	1.99076990204932\\
0.124068	1.7969966806223\\
0.1347095	1.94466150704078\\
0.1453985	2.0969875708574\\
0.156084	2.13386497014004\\
0.166817	2.01766938580618\\
0.1775265	1.40144479641488\\
0.188306	0.91820160066987\\
0.1991055	0.740360809132633\\
0.209951	0.923997758033563\\
0.220789	0.978784363624323\\
0.231674	0.713815966827656\\
0.2425865	0.552927634393477\\
0.253531	0.532280957439995\\
0.2644725	0.310038947395594\\
0.275442	0.522900368003335\\
0.2864415	0.278605083691007\\
0.297464	0.365978689843079\\
0.3085055	0.411651952998391\\
0.319592	0.29744786804069\\
0.3306775	0.217839906864881\\
0.3418035	0.258296346926375\\
0.3529345	0.184598288156331\\
0.364099	0.175373171553834\\
0.3752865	0.304992680999678\\
0.386501	0.185150720634258\\
0.3977245	0.275453921261746\\
0.409007	0.344019260109992\\
0.4203415	0.24307788246383\\
0.4316915	0.217059554566674\\
0.4431005	0.155357569411138\\
0.454557	0.094451702023904\\
0.466009	0.160232366471289\\
0.47748	0.137121348042208\\
0.488955	0.0753565396705158\\
0.50049	0.0815636283069337\\
0.512048	0.0707263104207208\\
0.5236255	0.0476664843660143\\
0.5352075	0.0349395246944799\\
0.5469465	0.0272979110928459\\
0.5586955	0.0342214925486222\\
0.570408	0.0292860335919882\\
0.5821685	0.0260305394634906\\
0.5939605	0.0285179683314089\\
0.6057825	0.0174700520608297\\
0.617635	0.00958637321616451\\
0.6294735	0.0190593932526459\\
0.641376	0.00778052397342041\\
0.6533215	0.00659014995086923\\
0.665289	0.0120960221610953\\
0.6774945	0.00698303423954228\\
0.68946	0.0087369108116187\\
0.7014855	0.00738033472474183\\
0.713549	0.00431435316301236\\
0.7256105	0.00480773430758327\\
0.73768	0.00446710675441097\\
0.749817	0.00346109703979612\\
0.761965	0.00429579592150297\\
0.774098	0.00310079190371601\\
0.7863155	0.00111984238017675\\
0.79853	0.00142643294717951\\
0.8108365	0.00124836483417656\\
0.823058	0.00133272227479399\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187665	8.7761565318778\\
0.0291765	8.64237159605976\\
0.039613	8.27579634880185\\
0.050041	3.67430861280221\\
0.0605575	1.86171647743348\\
0.0711105	2.91394996018912\\
0.0817005	1.53234473403733\\
0.0922415	1.61374205681476\\
0.1028245	1.18964595689157\\
0.1134435	1.99076990204934\\
0.124068	1.79699668062233\\
0.1347095	1.94466150704081\\
0.1453985	2.09698757085744\\
0.156084	2.13386497014009\\
0.166817	2.01766938580622\\
0.1775265	1.40144479641493\\
0.188306	0.918201600669932\\
0.1991055	0.740360809132701\\
0.209951	0.923997758033634\\
0.220789	0.978784363624371\\
0.231674	0.713815966827742\\
0.2425865	0.552927634393553\\
0.253531	0.532280957440105\\
0.2644725	0.310038947395733\\
0.275442	0.52290036800348\\
0.2864415	0.278605083691185\\
0.297464	0.365978689843259\\
0.3085055	0.411651952998592\\
0.319592	0.29744786804091\\
0.3306775	0.217839906865124\\
0.3418035	0.258296346926573\\
0.3529345	0.184598288156569\\
0.364099	0.17537317155418\\
0.3752865	0.304992680999994\\
0.386501	0.185150720634563\\
0.3977245	0.275453921262044\\
0.409007	0.344019260110291\\
0.4203415	0.243077882464119\\
0.4316915	0.217059554566953\\
0.4431005	0.155357569411486\\
0.454557	0.0944517020246472\\
0.466009	0.160232366471677\\
0.47748	0.137121348042588\\
0.488955	0.0753565396707825\\
0.50049	0.0815636283071728\\
0.512048	0.0707263104210611\\
0.5236255	0.0476664843662508\\
0.5352075	0.0349395246954845\\
0.5469465	0.027297911093825\\
0.5586955	0.0342214925498688\\
0.570408	0.0292860335924151\\
0.5821685	0.0260305394638086\\
0.5939605	0.0285179683318302\\
0.6057825	0.0174700520612481\\
0.617635	0.00958637321660239\\
0.6294735	0.0190593932539547\\
0.641376	0.00778052397469235\\
0.6533215	0.00659014995181699\\
0.665289	0.0120960221621666\\
0.6774945	0.0069830342405721\\
0.68946	0.00873691081283906\\
0.7014855	0.00738033472592467\\
0.713549	0.00431435316410777\\
0.7256105	0.00480773430876879\\
0.73768	0.00446710675556206\\
0.749817	0.00346109704089903\\
0.761965	0.00429579592260631\\
0.774098	0.00310079190479875\\
0.7863155	0.00111984238053286\\
0.79853	0.00142643294810681\\
0.8108365	0.00124836483450405\\
0.823058	0.00133272227509085\\
0.823058	0.0013327222738243\\
0.8108365	0.00124836483335319\\
0.79853	0.00142643294680102\\
0.7863155	0.00111984237932796\\
0.774098	0.00310079190339609\\
0.761965	0.00429579592117222\\
0.749817	0.00346109703946815\\
0.73768	0.00446710675409485\\
0.7256105	0.0048077343072178\\
0.713549	0.00431435316264879\\
0.7014855	0.0073803347243715\\
0.68946	0.00873691081124708\\
0.6774945	0.00698303423912543\\
0.665289	0.0120960221606666\\
0.6533215	0.0065901499503958\\
0.641376	0.00778052397298417\\
0.6294735	0.0190593932520899\\
0.617635	0.00958637321523483\\
0.6057825	0.0174700520599252\\
0.5939605	0.0285179683306036\\
0.5821685	0.0260305394624938\\
0.570408	0.0292860335910925\\
0.5586955	0.0342214925480925\\
0.5469465	0.0272979110924542\\
0.5352075	0.0349395246940505\\
0.5236255	0.0476664843650511\\
0.512048	0.0707263104196458\\
0.50049	0.0815636283060402\\
0.488955	0.0753565396696078\\
0.47748	0.137121348041241\\
0.466009	0.16023236647034\\
0.454557	0.0944517020236494\\
0.4431005	0.155357569410369\\
0.4316915	0.217059554565924\\
0.4203415	0.243077882463118\\
0.409007	0.344019260109291\\
0.3977245	0.275453921261073\\
0.386501	0.185150720633655\\
0.3752865	0.304992680999089\\
0.364099	0.175373171553249\\
0.3529345	0.1845982881559\\
0.3418035	0.258296346926106\\
0.3306775	0.217839906864638\\
0.319592	0.297447868040434\\
0.3085055	0.411651952998156\\
0.297464	0.365978689842842\\
0.2864415	0.278605083690852\\
0.275442	0.522900368003232\\
0.2644725	0.310038947395533\\
0.253531	0.532280957439921\\
0.2425865	0.552927634393386\\
0.231674	0.713815966827601\\
0.220789	0.978784363624278\\
0.209951	0.92399775803352\\
0.1991055	0.740360809132595\\
0.188306	0.918201600669834\\
0.1775265	1.40144479641485\\
0.166817	2.01766938580613\\
0.156084	2.13386497013999\\
0.1453985	2.09698757085736\\
0.1347095	1.94466150704074\\
0.124068	1.79699668062229\\
0.1134435	1.9907699020493\\
0.1028245	1.18964595689152\\
0.0922415	1.61374205681473\\
0.0817005	1.53234473403726\\
0.0711105	2.91394996018906\\
0.0605575	1.86171647743342\\
0.050041	3.67430861280218\\
0.039613	8.27579634880182\\
0.0291765	8.64237159605975\\
0.0187665	8.77615653187779\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0185245	39.6772541078414\\
0.0289315	17.7694984819723\\
0.039393	10.8564500447357\\
0.049847	24.451998500023\\
0.060343	15.7768056605498\\
0.070846	27.8124084837\\
0.081371	20.1912788494792\\
0.0919195	22.3384357494828\\
0.102487	18.137199886845\\
0.1130895	44.2998104573847\\
0.123714	14.298360992703\\
0.134347	18.8074210406156\\
0.145008	29.9715248952052\\
0.155715	20.2564144470765\\
0.16644	21.0303174272198\\
0.1771865	40.9087927677491\\
0.1879695	26.2226125102148\\
0.1987675	13.7854329929682\\
0.2096175	20.8987108251703\\
0.2204605	10.5621365970054\\
0.231426	17.4855733042577\\
0.24231	18.1918621515117\\
0.2532355	13.6918211845373\\
0.2641895	7.22181527944893\\
0.275213	11.333236305875\\
0.28622	8.02881284634545\\
0.2972845	4.8995919749554\\
0.30837	5.71951852183756\\
0.319476	4.23289681066931\\
0.330604	3.21697872277494\\
0.341791	4.61477365993565\\
0.3529555	3.53893398161159\\
0.3641685	2.38141898341886\\
0.3754125	3.41112136267484\\
0.386675	3.48270654941252\\
0.397968	2.533534731767\\
0.4092635	1.71415505635143\\
0.4205955	1.79712575422917\\
0.431966	1.27634619729913\\
0.443356	1.07814017092776\\
0.454765	0.818433569193967\\
0.466222	1.68898326354794\\
0.477704	0.525321447874014\\
0.489218	0.875399310836233\\
0.500755	0.410167115080645\\
0.512311	0.269432082787258\\
0.5238835	0.323782963264364\\
0.5354775	0.364279119351832\\
0.5471865	0.223186603813603\\
0.5588525	0.230468483494446\\
0.570595	0.383164107636762\\
0.5823615	0.0848409226548052\\
0.5941475	0.108743180515789\\
0.605988	0.11469237074326\\
0.6178305	0.080319805641292\\
0.629706	0.103249314562034\\
0.641573	0.0717542529607949\\
0.653468	0.0362580724809645\\
0.665365	0.0593989550830414\\
0.677326	0.0532491202764051\\
0.6892855	0.0372206060339938\\
0.7013055	0.0237571153725448\\
0.713331	0.0297182430790698\\
0.7254185	0.0225694890610578\\
0.7374975	0.0126855968879402\\
0.749604	0.0104335220819576\\
0.7617585	0.0135572321071935\\
0.773937	0.00829063477971041\\
0.786128	0.0142595942273823\\
0.7983495	0.00666312471367878\\
0.810571	0.00976438458758988\\
0.8228385	0.00342785870280831\\
0.8351325	0.00497157901324052\\
0.847461	0.00236038593568204\\
0.8597815	0.00248800562836812\\
0.8721655	0.00273304111221703\\
0.8845925	0.00167142070921283\\
0.897035	0.00173765981402186\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0185245	39.6772541078415\\
0.0289315	17.7694984819723\\
0.039393	10.8564500447357\\
0.049847	24.451998500023\\
0.060343	15.7768056605499\\
0.070846	27.8124084837\\
0.081371	20.1912788494793\\
0.0919195	22.3384357494829\\
0.102487	18.1371998868453\\
0.1130895	44.2998104573849\\
0.123714	14.2983609927035\\
0.134347	18.8074210406162\\
0.145008	29.9715248952059\\
0.155715	20.256414447078\\
0.16644	21.0303174272206\\
0.1771865	40.9087927677543\\
0.1879695	26.2226125102211\\
0.1987675	13.7854329929704\\
0.2096175	20.8987108251725\\
0.2204605	10.56213659701\\
0.231426	17.4855733042664\\
0.24231	18.1918621515164\\
0.2532355	13.6918211845419\\
0.2641895	7.22181527945395\\
0.275213	11.3332363058858\\
0.28622	8.02881284635503\\
0.2972845	4.89959197495912\\
0.30837	5.71951852184519\\
0.319476	4.23289681067417\\
0.330604	3.21697872278256\\
0.341791	4.6147736599437\\
0.3529555	3.53893398162037\\
0.3641685	2.38141898342421\\
0.3754125	3.41112136268746\\
0.386675	3.48270654941747\\
0.397968	2.53353473177254\\
0.4092635	1.71415505635922\\
0.4205955	1.7971257542343\\
0.431966	1.27634619730863\\
0.443356	1.07814017093265\\
0.454765	0.818433569200601\\
0.466222	1.68898326355631\\
0.477704	0.525321447878184\\
0.489218	0.875399310844622\\
0.500755	0.41016711508845\\
0.512311	0.269432082793657\\
0.5238835	0.323782963274445\\
0.5354775	0.3642791193613\\
0.5471865	0.223186603821522\\
0.5588525	0.230468483499552\\
0.570595	0.383164107642438\\
0.5823615	0.0848409226668735\\
0.5941475	0.108743180520285\\
0.605988	0.114692370749105\\
0.6178305	0.0803198056537666\\
0.629706	0.103249314569861\\
0.641573	0.071754252966281\\
0.653468	0.0362580724919741\\
0.665365	0.0593989550862462\\
0.677326	0.0532491202852686\\
0.6892855	0.0372206060413308\\
0.7013055	0.0237571153779548\\
0.713331	0.0297182430884844\\
0.7254185	0.0225694890668294\\
0.7374975	0.0126855968948585\\
0.749604	0.0104335220959906\\
0.7617585	0.0135572321124438\\
0.773937	0.00829063478724457\\
0.786128	0.014259594231353\\
0.7983495	0.00666312472197495\\
0.810571	0.00976438459552296\\
0.8228385	0.00342785871403808\\
0.8351325	0.00497157901971328\\
0.847461	0.00236038594198819\\
0.8597815	0.00248800563583864\\
0.8721655	0.00273304112123198\\
0.8845925	0.00167142072028688\\
0.897035	0.00173765982152219\\
0.897035	0.00173765980452101\\
0.8845925	0.00167142069784166\\
0.8721655	0.00273304110415698\\
0.8597815	0.00248800562245057\\
0.847461	0.00236038592979794\\
0.8351325	0.00497157900350103\\
0.8228385	0.0034278586951401\\
0.810571	0.00976438457755598\\
0.7983495	0.00666312470142332\\
0.786128	0.0142595942213949\\
0.773937	0.00829063477115598\\
0.7617585	0.0135572320987233\\
0.749604	0.0104335220724354\\
0.7374975	0.0126855968794786\\
0.7254185	0.0225694890570187\\
0.713331	0.0297182430724273\\
0.7013055	0.023757115366238\\
0.6892855	0.0372206060229146\\
0.677326	0.0532491202641775\\
0.665365	0.0593989550783512\\
0.653468	0.0362580724727494\\
0.641573	0.0717542529555416\\
0.629706	0.103249314555502\\
0.6178305	0.0803198056352299\\
0.605988	0.114692370734317\\
0.5941475	0.108743180508092\\
0.5823615	0.0848409226434612\\
0.570595	0.383164107632364\\
0.5588525	0.23046848348884\\
0.5471865	0.223186603807208\\
0.5354775	0.364279119342045\\
0.5238835	0.323782963253392\\
0.512311	0.26943208277897\\
0.500755	0.410167115072022\\
0.489218	0.875399310829367\\
0.477704	0.525321447867456\\
0.466222	1.68898326353951\\
0.454765	0.818433569183311\\
0.443356	1.07814017091913\\
0.431966	1.2763461972919\\
0.4205955	1.79712575422523\\
0.4092635	1.71415505634553\\
0.397968	2.53353473175784\\
0.386675	3.48270654940842\\
0.3754125	3.41112136266555\\
0.3641685	2.38141898341273\\
0.3529555	3.53893398160494\\
0.341791	4.61477365992996\\
0.330604	3.21697872276789\\
0.319476	4.23289681066472\\
0.30837	5.7195185218306\\
0.2972845	4.8995919749484\\
0.28622	8.02881284633909\\
0.275213	11.3332363058689\\
0.2641895	7.22181527944197\\
0.2532355	13.6918211845309\\
0.24231	18.1918621515084\\
0.231426	17.4855733042538\\
0.2204605	10.5621365970031\\
0.2096175	20.8987108251659\\
0.1987675	13.7854329929649\\
0.1879695	26.2226125102107\\
0.1771865	40.9087927677468\\
0.16644	21.030317427219\\
0.155715	20.2564144470749\\
0.145008	29.9715248952038\\
0.134347	18.8074210406145\\
0.123714	14.2983609927024\\
0.1130895	44.2998104573845\\
0.102487	18.1371998868446\\
0.0919195	22.3384357494827\\
0.081371	20.1912788494792\\
0.070846	27.8124084836999\\
0.060343	15.7768056605498\\
0.049847	24.4519985000229\\
0.039393	10.8564500447357\\
0.0289315	17.7694984819723\\
0.0185245	39.6772541078414\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0022955,
xmax=1.0383223687228,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.017690313947366	0.553266507544144\\
0.0230350378888177	0.345688659391355\\
0.0271120702734322	0.262649585173215\\
0.030632887918977	0.213245293081087\\
0.0338901252202526	0.181194529392999\\
0.036867641038075	0.157624675795377\\
0.0395509083471785	0.140888333224308\\
0.0420977449066321	0.127715885234767\\
0.0445020977892416	0.117873530190304\\
0.0469328145325183	0.107729150124131\\
0.0490372695076946	0.0998719412266313\\
0.0513389535234473	0.0935251277244982\\
0.0533042875591096	0.0884210441778834\\
0.0554668506353483	0.0829928613145527\\
0.0574662155727902	0.0787397104317599\\
0.0592979435581597	0.0750387571971947\\
0.0611431224928492	0.0714108328870269\\
0.0630017523768587	0.0683166583807214\\
0.0648738332101881	0.0655057970112697\\
0.0665702065218532	0.0631260427875557\\
0.0682774751024675	0.0603387330093616\\
0.069995638952031	0.0577001618062968\\
0.0717246980705436	0.0557329385804182\\
0.0734646524580055	0.0532198984882088\\
0.0750204252257314	0.0516927747983972\\
0.076584806601022	0.0501348912639523\\
0.0781577965838775	0.0484989063237016\\
0.0797393951742977	0.0468577967354959\\
0.0813296023722828	0.0454517050465339\\
0.0829284181778326	0.043913876621116\\
0.0843344437560817	0.0428858865835324\\
0.0859494007008155	0.0417966505867962\\
0.0873695497758506	0.0408099803630658\\
0.0887962898160525	0.0397448110552393\\
0.0902296208214211	0.038802764290115\\
0.0916695427919565	0.0378370606132135\\
0.0931160557276588	0.0370596676248483\\
0.0945691596285278	0.0363449336552635\\
0.0958199231280789	0.035720954439238\\
0.0972852673928291	0.0350100474337871\\
0.0985465226328498	0.0344291564583309\\
0.100024107261481	0.0337638259851873\\
0.101295854241971	0.0330690413751721\\
0.102572443564217	0.0324735475089298\\
0.104067917955444	0.0318473944675109\\
0.105354999018159	0.0313628460872948\\
0.106646922422629	0.0309452726321368\\
0.107943688168855	0.0305277511209695\\
0.109245296256835	0.0299822216243191\\
0.110551746686571	0.0293502732477908\\
0.111863039458062	0.0288777494035876\\
0.112959482445368	0.0285229364013582\\
0.11427965284341	0.0281522763627989\\
0.115604665583207	0.0277678546508696\\
0.116712541877435	0.027452379741275\\
0.118046432243783	0.0270567465509195\\
0.119161706560137	0.026816036529213\\
0.120504474553037	0.0264352292352927\\
0.121627146891516	0.0260954178324907\\
0.122978792510967	0.0256800703735877\\
0.124108862871572	0.0253319023091645\\
0.125242295969508	0.0249828709972467\\
0.126606854500306	0.0245950620769808\\
0.127747685620368	0.0243071411388908\\
0.128891879477759	0.0239619318952416\\
0.13003943607248	0.0236630674316468\\
0.131190355404532	0.0233582810253651\\
0.132344637473913	0.0230140551931241\\
0.133502282280625	0.022761996341553\\
0.134663289824666	0.0225032076238527\\
0.135827660106038	0.0222706066465366\\
0.136995393124739	0.0220317977812488\\
0.13816648888077	0.0217474850753458\\
0.139340947374132	0.0214297684367587\\
0.140518768604823	0.0212062967750437\\
0.141463446760254	0.0210346145364188\\
0.142647320918139	0.0207623825440849\\
0.143834557813355	0.0205079713354131\\
0.144786768500405	0.0203574988968119\\
0.145980058322814	0.0201282068038643\\
0.147176710882553	0.0199894080459015\\
0.148136454101222	0.0198313174457383\\
0.149339159588156	0.0195732617952011\\
0.15030374514858	0.0194128416909407\\
0.151512503562707	0.0192322139285672\\
0.152481931464887	0.0189953828983875\\
0.153696742806208	0.0187941657366858\\
0.154671013050143	0.0186589709608215\\
0.155891877318658	0.0184171839813955\\
0.156870989904348	0.0182041091032191\\
0.157852254641929	0.0180327493741431\\
0.159081862027503	0.0178155985572932\\
0.160067969106839	0.0177007008487168\\
0.161056228338066	0.0175235264996763\\
0.162294578840698	0.0173833523136685\\
0.16328768041368	0.0172516296048751\\
0.164282934138554	0.0171402922180573\\
0.165280340015319	0.0169914118123387\\
0.166279898043975	0.0168433711424109\\
0.167532372043393	0.0166176174057153\\
0.168536772413804	0.0165206551343604\\
0.169543324936107	0.0163912091294757\\
0.170552029610301	0.0162457221660088\\
0.171562886436386	0.0161036449671902\\
0.172575895414362	0.0159907359086877\\
0.173591056544229	0.0158766127667803\\
0.174608369825988	0.0157372285863673\\
0.175627835259638	0.0155935133953253\\
0.176649452845179	0.015478444725554\\
0.177673222582611	0.0153722402016341\\
0.178699144471934	0.0151854264479067\\
0.179727218513149	0.0150152203518521\\
0.180757444706255	0.0149191052554542\\
0.181789823051252	0.0148155566504646\\
0.18282435354814	0.0146813553914344\\
0.183601663770485	0.0145767707162478\\
0.184639960533182	0.0144701750576667\\
0.185680409447771	0.0143835326809434\\
0.186723010514252	0.0142322488748398\\
0.187767763732623	0.0141305412135633\\
0.188814669102885	0.0140163128475465\\
0.189601260480261	0.0139529776338321\\
0.190651932116333	0.0138228606890338\\
0.191704755904297	0.0137144051049262\\
0.192495786094948	0.0136436766421745\\
0.193552376148721	0.0134936297726204\\
0.194611118354385	0.0134098895939392\\
0.19567201271194	0.0132684843054288\\
0.196469095829785	0.0132130221571449\\
0.19753375645315	0.013122427740713\\
0.198333664270353	0.013065209534442\\
0.199402091159527	0.012976269283303\\
0.200472670200593	0.0128786895562766\\
0.201277016831071	0.0127899481050496\\
0.202351362137946	0.0127126152528643\\
0.203158533467781	0.0125814328867225\\
0.204236645040466	0.0124949359708113\\
0.205046641069658	0.0124432721433101\\
0.206128518908153	0.0123431237101842\\
0.206941339636702	0.0122834257148605\\
0.208026983741007	0.0121878314974376\\
0.208842629168913	0.0120779220690481\\
0.209932039539027	0.0119375652719147\\
0.210750509666291	0.0118858343189162\\
0.211843686302214	0.0117679473077175\\
0.212664981128835	0.011718483682627\\
0.213761924030568	0.0116295199720187\\
0.214586043556546	0.0115728199156507\\
0.215686752724089	0.0114939606403173\\
0.216513696949424	0.0114598694952972\\
0.217341851760199	0.011402936301251\\
0.218447941307469	0.0112362507984975\\
0.219278920817601	0.0111671676470864\\
0.220111110913171	0.0111155180089789\\
0.221222580840169	0.0110650940297843\\
0.222057595635097	0.0110146477113136\\
0.222893821015463	0.0109790246359546\\
0.22401067132219	0.0109132327263147\\
0.224849721401913	0.0108500621404249\\
0.225689982067075	0.0107819961626874\\
0.22681221275353	0.0106886402727622\\
0.227655298118049	0.010635396687109\\
0.228499594068008	0.0105838304957672\\
0.229345100603405	0.0105112860576087\\
0.23019181772424	0.0104615440870327\\
0.23132265701826	0.0103773859430352\\
0.232172198838453	0.0103238316720406\\
0.233022951244085	0.010280059393074\\
0.233874914235155	0.0102353820971435\\
0.235012748022821	0.010184253086479\\
0.235867535713249	0.010143065345847\\
0.236723533989115	0.0101096133644815\\
0.237580742850421	0.010064900576965\\
0.238439162297165	0.0100226110799095\\
0.239298792329348	0.00995839056586335\\
0.24015963294697	0.00992379078118101\\
0.241309303570037	0.00986865448669648\\
0.242172968887016	0.00983315519048193\\
0.243037844789434	0.00979514171417124\\
0.243903931277291	0.00975780562481745\\
0.244771228350586	0.0097071075089097\\
0.24563973600932	0.00967309323380055\\
0.246509454253493	0.00963564447357072\\
0.247380383083105	0.00960067682389175\\
0.248252522498156	0.00956332387607985\\
0.249125872498645	0.00952022106143149\\
0.250000433084573	0.00940842326761076\\
0.25087620425594	0.00936061712968349\\
0.251753186012746	0.00932783571061892\\
0.252631378354991	0.00928445763181619\\
0.253510781282674	0.00923657294174453\\
0.254391394795796	0.00917997921702647\\
0.255273218894357	0.00911973887851032\\
0.256156253578357	0.00907367504342286\\
0.257040498847796	0.00901815365495364\\
0.257925954702673	0.00896954869148364\\
0.258812621142989	0.00893258749149341\\
0.259700498168744	0.0089013359942124\\
0.260589585779938	0.00887696730401328\\
0.261479883976571	0.00884449883913108\\
0.282903631068844	0.00797889047262334\\
0.303742243881011	0.0071879852393788\\
0.3242116482732	0.00661738801646198\\
0.344566777858573	0.00610994270325603\\
0.364076766313482	0.00566687293784452\\
0.383691230521062	0.00522655895441805\\
0.402676479458311	0.00486645477024975\\
0.421691551379505	0.00454213665887271\\
0.440345792592845	0.00424956789126868\\
0.458598043193414	0.00400247556867379\\
0.476790936983937	0.00377691193249423\\
0.494905104597392	0.00355354077880311\\
0.512921580195238	0.00337973996126824\\
0.530821801467415	0.00318448714437318\\
0.54858760963234	0.00301062946901636\\
0.565788805207214	0.00288706779472913\\
0.583227275528093	0.00273729772868209\\
0.600479412077344	0.00262914908945145\\
0.617957659084664	0.00250993716338827\\
0.634793143486385	0.00241945652006818\\
0.651833216827263	0.00232425208013101\\
0.668633152599234	0.00223537613101527\\
0.685627320079385	0.00212906672505933\\
0.702360904547663	0.00204531347005646\\
0.718818975450322	0.00197414140715488\\
0.735451370656168	0.00190219921997626\\
0.751788882929375	0.00184886506969983\\
0.768291169331751	0.00176331676691113\\
0.78447974147244	0.00172161855891272\\
0.800823806587269	0.00166692093339371\\
0.816835864149334	0.00163737927136417\\
0.832994402549494	0.00159345095729918\\
0.849299421787749	0.00156072041100679\\
0.865250239406863	0.0014912549390593\\
0.881338794747014	0.00146835071251099\\
0.897055931252895	0.00141751451018865\\
0.912902331381741	0.00138840959280108\\
0.928877995133552	0.00128261425851021\\
0.944461391079646	0.00125102234858872\\
0.960691412283098	0.00123037929862492\\
0.975991358603475	0.00119539007714603\\
0.99193793018121	0.00117576267720792\\
1.00746802224445	0.00117737300885852\\
1.02311123679148	0.00111616496579583\\
1.0383223687228	0.00104218649822007\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.017690313947366	0.625409912545359\\
0.0230350378888177	0.384992718176249\\
0.0271120702734322	0.287260246205527\\
0.030632887918977	0.234930337787522\\
0.0338901252202526	0.206498982822895\\
0.036867641038075	0.17197219542228\\
0.0395509083471785	0.155731750900883\\
0.0420977449066321	0.13845214975215\\
0.0445020977892416	0.128859313550167\\
0.0469328145325183	0.113265914006556\\
0.0490372695076946	0.107832736830749\\
0.0513389535234473	0.100579120573666\\
0.0533042875591096	0.0959019569961758\\
0.0554668506353483	0.0897337385513389\\
0.0574662155727902	0.0871020249472093\\
0.0592979435581597	0.0801198186712472\\
0.0611431224928492	0.0773352835914703\\
0.0630017523768587	0.0738054203645855\\
0.0648738332101881	0.0702955228797882\\
0.0665702065218532	0.0681492047020253\\
0.0682774751024675	0.0666091737137658\\
0.069995638952031	0.0632780323991928\\
0.0717246980705436	0.061786948525529\\
0.0734646524580055	0.0601928863484901\\
0.0750204252257314	0.0588419106610875\\
0.076584806601022	0.0579986062554127\\
0.0781577965838775	0.0562297874633629\\
0.0797393951742977	0.0543555302890378\\
0.0813296023722828	0.0518728093891836\\
0.0829284181778326	0.0495067378021415\\
0.0843344437560817	0.0487528487621428\\
0.0859494007008155	0.0480007295483286\\
0.0873695497758506	0.0462707618852704\\
0.0887962898160525	0.0454690021427598\\
0.0902296208214211	0.0446474975385119\\
0.0916695427919565	0.0435372421335217\\
0.0931160557276588	0.0422848028478593\\
0.0945691596285278	0.0417018823564071\\
0.0958199231280789	0.0409610775325441\\
0.0972852673928291	0.04003810995886\\
0.0985465226328498	0.0390872396299395\\
0.100024107261481	0.0383345096514822\\
0.101295854241971	0.0372485541462358\\
0.102572443564217	0.0365156390825312\\
0.104067917955444	0.0358364247658355\\
0.105354999018159	0.0349258899108227\\
0.106646922422629	0.0342076202265974\\
0.107943688168855	0.0335965226956438\\
0.109245296256835	0.0328822891849227\\
0.110551746686571	0.032334825419695\\
0.111863039458062	0.031674580173457\\
0.112959482445368	0.0313357609198091\\
0.11427965284341	0.0309491819571632\\
0.115604665583207	0.0305274297379375\\
0.116712541877435	0.0303094577051206\\
0.118046432243783	0.0297491145119552\\
0.119161706560137	0.0294324176435587\\
0.120504474553037	0.0292040980458194\\
0.121627146891516	0.0289811764579437\\
0.122978792510967	0.0286299814443896\\
0.124108862871572	0.028471201173945\\
0.125242295969508	0.0281787306489596\\
0.126606854500306	0.0278213911831684\\
0.127747685620368	0.0275696680544905\\
0.128891879477759	0.0272323595695473\\
0.13003943607248	0.0270338476469519\\
0.131190355404532	0.0263351809626098\\
0.132344637473913	0.0262082451114707\\
0.133502282280625	0.0260595801246487\\
0.134663289824666	0.0257831195145626\\
0.135827660106038	0.0255574031491619\\
0.136995393124739	0.0250572670085135\\
0.13816648888077	0.0246551120142144\\
0.139340947374132	0.0239592363875269\\
0.140518768604823	0.0237722948653579\\
0.141463446760254	0.0234602001830963\\
0.142647320918139	0.0232675782424993\\
0.143834557813355	0.0229541487588057\\
0.144786768500405	0.0226981153013458\\
0.145980058322814	0.0225128962582502\\
0.147176710882553	0.022233758223854\\
0.148136454101222	0.0220811845679192\\
0.149339159588156	0.0218033389811257\\
0.15030374514858	0.0216039353639649\\
0.151512503562707	0.0214628669948767\\
0.152481931464887	0.0212910147984678\\
0.153696742806208	0.0209875435845054\\
0.154671013050143	0.0208904494449778\\
0.155891877318658	0.0206177762130411\\
0.156870989904348	0.0204181516181441\\
0.157852254641929	0.0202832766609016\\
0.159081862027503	0.0196431257118198\\
0.160067969106839	0.0195661526080664\\
0.161056228338066	0.0194743620019067\\
0.162294578840698	0.0192484464687051\\
0.16328768041368	0.0191264867184795\\
0.164282934138554	0.019003511901615\\
0.165280340015319	0.0189462720020951\\
0.166279898043975	0.0187757114466899\\
0.167532372043393	0.0182831065374453\\
0.168536772413804	0.0181607496131887\\
0.169543324936107	0.0180067282303511\\
0.170552029610301	0.0178234002488234\\
0.171562886436386	0.0177582674161863\\
0.172575895414362	0.0176566647049165\\
0.173591056544229	0.0175516690838679\\
0.174608369825988	0.0173486677089758\\
0.175627835259638	0.0172800978244152\\
0.176649452845179	0.0171765933795228\\
0.177673222582611	0.0170762600210908\\
0.178699144471934	0.0169309450931252\\
0.179727218513149	0.016493530996435\\
0.180757444706255	0.0162293227729906\\
0.181789823051252	0.0161466778184647\\
0.18282435354814	0.0158821646345019\\
0.183601663770485	0.015757504366864\\
0.184639960533182	0.015676289699947\\
0.185680409447771	0.0155694960297664\\
0.186723010514252	0.0154538739240311\\
0.187767763732623	0.0152962219307215\\
0.188814669102885	0.0151762319860654\\
0.189601260480261	0.0151356168935715\\
0.190651932116333	0.0150680992354207\\
0.191704755904297	0.0149655104232491\\
0.192495786094948	0.014910653064559\\
0.193552376148721	0.0148045879272767\\
0.194611118354385	0.0147560772147051\\
0.19567201271194	0.0146686009710235\\
0.196469095829785	0.0146283720183156\\
0.19753375645315	0.0145585614310713\\
0.198333664270353	0.0144969408463524\\
0.199402091159527	0.0143794927712415\\
0.200472670200593	0.0143253808306858\\
0.201277016831071	0.0141039966051155\\
0.202351362137946	0.0140640451363639\\
0.203158533467781	0.0140158020074074\\
0.204236645040466	0.0139068002693264\\
0.205046641069658	0.0138844473963924\\
0.206128518908153	0.0135984700796555\\
0.206941339636702	0.0135492108069836\\
0.208026983741007	0.0134502351097317\\
0.208842629168913	0.0131935516218312\\
0.209932039539027	0.0130995353208097\\
0.210750509666291	0.0130234183794546\\
0.211843686302214	0.0129345776288173\\
0.212664981128835	0.012881051532863\\
0.213761924030568	0.0128347836203128\\
0.214586043556546	0.0127783219552778\\
0.215686752724089	0.0126931670348273\\
0.216513696949424	0.0126443023741192\\
0.217341851760199	0.0126003739516507\\
0.218447941307469	0.0125085360577173\\
0.219278920817601	0.0124089618512637\\
0.220111110913171	0.0123114429753828\\
0.221222580840169	0.0122677248996456\\
0.222057595635097	0.0121799971930742\\
0.222893821015463	0.0121511571536216\\
0.22401067132219	0.0120696811775805\\
0.224849721401913	0.0120127069685804\\
0.225689982067075	0.0119806605743803\\
0.22681221275353	0.0119061666215013\\
0.227655298118049	0.011869991090439\\
0.228499594068008	0.0118430445370778\\
0.229345100603405	0.0118118923433577\\
0.23019181772424	0.0117273658668697\\
0.23132265701826	0.0116133590367945\\
0.232172198838453	0.011527556352018\\
0.233022951244085	0.0114376004096364\\
0.233874914235155	0.011405253667171\\
0.235012748022821	0.0113766423031721\\
0.235867535713249	0.0113631132676815\\
0.236723533989115	0.0113170886231427\\
0.237580742850421	0.0112019983982594\\
0.238439162297165	0.0111665947706019\\
0.239298792329348	0.0111447930651713\\
0.24015963294697	0.0111115323797331\\
0.241309303570037	0.0110706378780671\\
0.242172968887016	0.0109822727873684\\
0.243037844789434	0.0109503221571854\\
0.243903931277291	0.010919768862578\\
0.244771228350586	0.0108890768187183\\
0.24563973600932	0.0107842448615165\\
0.246509454253493	0.0107630359476568\\
0.247380383083105	0.0107416388114826\\
0.248252522498156	0.0107177790746731\\
0.249125872498645	0.0106926503831101\\
0.250000433084573	0.0104476755572992\\
0.25087620425594	0.0104197039207298\\
0.251753186012746	0.0103942623388785\\
0.252631378354991	0.0103628128006564\\
0.253510781282674	0.0102860270147051\\
0.254391394795796	0.0102635806235015\\
0.255273218894357	0.0101399388358536\\
0.256156253578357	0.0100850377508313\\
0.257040498847796	0.0100526973041435\\
0.257925954702673	0.0100387362884966\\
0.258812621142989	0.0100203563069897\\
0.259700498168744	0.0100042075993544\\
0.260589585779938	0.00998977371945566\\
0.261479883976571	0.00996508902733763\\
0.282903631068844	0.00903085406034162\\
0.303742243881011	0.00835912049139606\\
0.3242116482732	0.00757257761011728\\
0.344566777858573	0.00707047829837498\\
0.364076766313482	0.0066140466033605\\
0.383691230521062	0.0060687121295238\\
0.402676479458311	0.00580199062766521\\
0.421691551379505	0.00517914088658703\\
0.440345792592845	0.00498394395596743\\
0.458598043193414	0.00464457302848432\\
0.476790936983937	0.00445221368760498\\
0.494905104597392	0.00419232834428654\\
0.512921580195238	0.00399557744823511\\
0.530821801467415	0.00381903550202778\\
0.54858760963234	0.00358473071508665\\
0.565788805207214	0.00344642519395142\\
0.583227275528093	0.00320146428299184\\
0.600479412077344	0.00310872847736511\\
0.617957659084664	0.00295280079813641\\
0.634793143486385	0.00283856687577949\\
0.651833216827263	0.00271295955879034\\
0.668633152599234	0.00263571043004128\\
0.685627320079385	0.00238752865975165\\
0.702360904547663	0.00232445194609043\\
0.718818975450322	0.00226168759230558\\
0.735451370656168	0.00217510871529008\\
0.751788882929375	0.00203972540456062\\
0.768291169331751	0.00197428438577722\\
0.78447974147244	0.0019389921045105\\
0.800823806587269	0.00185420723693439\\
0.816835864149334	0.00177692919938189\\
0.832994402549494	0.00172700805853851\\
0.849299421787749	0.00166415173058587\\
0.865250239406863	0.00161831367870887\\
0.881338794747014	0.00159486778269105\\
0.897055931252895	0.00152881346068546\\
0.912902331381741	0.00150165153768202\\
0.928877995133552	0.00134492688274133\\
0.944461391079646	0.00130197872724364\\
0.960691412283098	0.00128742109219379\\
0.975991358603475	0.00123694191014938\\
0.99193793018121	0.00122291478487691\\
1.00746802224445	0.00126243249902469\\
1.02311123679148	0.00117939685812943\\
1.0383223687228	0.00104218649822007\\
1.0383223687228	0.00104218649822007\\
1.02311123679148	0.00105293307346224\\
1.00746802224445	0.00109231351869235\\
0.99193793018121	0.00112861056953893\\
0.975991358603475	0.00115383824414268\\
0.960691412283098	0.00117333750505605\\
0.944461391079646	0.0012000659699338\\
0.928877995133552	0.00122030163427908\\
0.912902331381741	0.0012489186286642\\
0.897055931252895	0.00127122653144912\\
0.881338794747014	0.00132108362465755\\
0.865250239406863	0.00134258445624635\\
0.849299421787749	0.00136370215439308\\
0.832994402549494	0.00141873099242586\\
0.816835864149334	0.00144823314522576\\
0.800823806587269	0.00148064541401975\\
0.78447974147244	0.0015529153518854\\
0.768291169331751	0.0015772911622227\\
0.751788882929375	0.00162665019078943\\
0.735451370656168	0.00167474688199946\\
0.718818975450322	0.00173321018112427\\
0.702360904547663	0.00181441753214511\\
0.685627320079385	0.00189336692314468\\
0.668633152599234	0.00194959550907935\\
0.651833216827263	0.00203168135134249\\
0.634793143486385	0.00212085293486518\\
0.617957659084664	0.00218800692400548\\
0.600479412077344	0.00223297596983383\\
0.583227275528093	0.00234295712988531\\
0.565788805207214	0.00240937251284709\\
0.54858760963234	0.00251346697471478\\
0.530821801467415	0.00269077953121505\\
0.512921580195238	0.00282446674074648\\
0.494905104597392	0.00305573357355261\\
0.476790936983937	0.00327733893242358\\
0.458598043193414	0.00347072218446939\\
0.440345792592845	0.00368354567894061\\
0.421691551379505	0.00411332211524867\\
0.402676479458311	0.00441671755446373\\
0.383691230521062	0.00474108496392133\\
0.364076766313482	0.00509761254937516\\
0.344566777858573	0.00552332317099252\\
0.3242116482732	0.00600493924301923\\
0.303742243881011	0.00663258631685776\\
0.282903631068844	0.00719671458045001\\
0.261479883976571	0.00788330212778287\\
0.260589585779938	0.00789570019804599\\
0.259700498168744	0.00791168159880251\\
0.258812621142989	0.00794912466156177\\
0.257925954702673	0.00803968587440568\\
0.257040498847796	0.00807894789138242\\
0.256156253578357	0.00811100757306502\\
0.255273218894357	0.00813099766270806\\
0.254391394795796	0.00814565320323985\\
0.253510781282674	0.00819308058043106\\
0.252631378354991	0.00821315992491782\\
0.251753186012746	0.0082321182774413\\
0.25087620425594	0.0082520329044208\\
0.250000433084573	0.00828653613887185\\
0.249125872498645	0.00838875815069207\\
0.248252522498156	0.00842445735244129\\
0.247380383083105	0.00844079999929193\\
0.246509454253493	0.00848496872195539\\
0.24563973600932	0.00851236001575033\\
0.244771228350586	0.0085394723187316\\
0.243903931277291	0.00867954133699287\\
0.243037844789434	0.0087412641179237\\
0.242172968887016	0.00877318583027052\\
0.241309303570037	0.00882653474517448\\
0.24015963294697	0.00889512800018111\\
0.239298792329348	0.00892654196147261\\
0.238439162297165	0.00906037121564871\\
0.237580742850421	0.00908552489781852\\
0.236723533989115	0.00910747337772893\\
0.235867535713249	0.00915403184170931\\
0.235012748022821	0.00917829283270185\\
0.233874914235155	0.00920930795801362\\
0.233022951244085	0.00925039643045553\\
0.232172198838453	0.00928055819129228\\
0.23132265701826	0.00932135712751292\\
0.23019181772424	0.00936341100370302\\
0.229345100603405	0.00942847249883337\\
0.228499594068008	0.00948242031663492\\
0.227655298118049	0.00957394368376437\\
0.22681221275353	0.00963194167862469\\
0.225689982067075	0.00966794237119166\\
0.224849721401913	0.00971321681738646\\
0.22401067132219	0.00976236443854364\\
0.222893821015463	0.00982994359817857\\
0.222057595635097	0.00984527509029012\\
0.221222580840169	0.00986921190663461\\
0.220111110913171	0.00990132262483037\\
0.219278920817601	0.00993166276237483\\
0.218447941307469	0.00997557351482176\\
0.217341851760199	0.0100448642802537\\
0.216513696949424	0.0100980344866368\\
0.215686752724089	0.0101616996885616\\
0.214586043556546	0.0102162385404987\\
0.213761924030568	0.0102720233005271\\
0.212664981128835	0.0103240288062282\\
0.211843686302214	0.010357176258541\\
0.210750509666291	0.010567663626663\\
0.209932039539027	0.0106227271836805\\
0.208842629168913	0.0107187083599693\\
0.208026983741007	0.0107522083738274\\
0.206941339636702	0.0108057593582424\\
0.206128518908153	0.0108437527941782\\
0.205046641069658	0.0108820829346447\\
0.204236645040466	0.0109302356168323\\
0.203158533467781	0.0109749495523136\\
0.202351362137946	0.0110302303170993\\
0.201277016831071	0.0110738975107511\\
0.200472670200593	0.0111158339377657\\
0.199402091159527	0.011212592076884\\
0.198333664270353	0.0112678525748868\\
0.19753375645315	0.0113041412459507\\
0.196469095829785	0.0114533973153924\\
0.19567201271194	0.01151492110572\\
0.194611118354385	0.0116798736032382\\
0.193552376148721	0.0118117952922644\\
0.192495786094948	0.0122168119223191\\
0.191704755904297	0.0124099977492133\\
0.190651932116333	0.0124980017225096\\
0.189601260480261	0.0125421447804952\\
0.188814669102885	0.0126725812482898\\
0.187767763732623	0.0127603360508766\\
0.186723010514252	0.0128142559110892\\
0.185680409447771	0.0128862787808267\\
0.184639960533182	0.0129525893312162\\
0.183601663770485	0.0129952778586311\\
0.18282435354814	0.0130386112130549\\
0.181789823051252	0.0132023385214362\\
0.180757444706255	0.0133677099296882\\
0.179727218513149	0.0134590878068007\\
0.178699144471934	0.0136916582786457\\
0.177673222582611	0.0137512896636945\\
0.176649452845179	0.0139280338083185\\
0.175627835259638	0.0140358118817486\\
0.174608369825988	0.0141423659009007\\
0.173591056544229	0.0142296536870911\\
0.172575895414362	0.0142985838416571\\
0.171562886436386	0.0144310880524191\\
0.170552029610301	0.0145455771420135\\
0.169543324936107	0.0146182506696282\\
0.168536772413804	0.0146875330035067\\
0.167532372043393	0.0147705679418191\\
0.166279898043975	0.0148892409647024\\
0.165280340015319	0.0150098213432608\\
0.164282934138554	0.01506824410008\\
0.16328768041368	0.015205430906549\\
0.162294578840698	0.0152565602995757\\
0.161056228338066	0.0153737367890917\\
0.160067969106839	0.0154385697730132\\
0.159081862027503	0.0155739543601354\\
0.157852254641929	0.0156713361700914\\
0.156870989904348	0.0159389086706177\\
0.155891877318658	0.0162473125393674\\
0.154671013050143	0.0164013609342391\\
0.153696742806208	0.01648090450181\\
0.152481931464887	0.016848534776193\\
0.151512503562707	0.0170741983355042\\
0.15030374514858	0.0171856598165291\\
0.149339159588156	0.0173524324024029\\
0.148136454101222	0.0175876464165857\\
0.147176710882553	0.017833378218713\\
0.145980058322814	0.0179287808706087\\
0.144786768500405	0.0183503370359341\\
0.143834557813355	0.0184319432634765\\
0.142647320918139	0.0187135823931202\\
0.141463446760254	0.0189332461014868\\
0.140518768604823	0.019224827588094\\
0.139340947374132	0.0193657728005502\\
0.13816648888077	0.0195529184775667\\
0.136995393124739	0.0196751700882176\\
0.135827660106038	0.0198635291132221\\
0.134663289824666	0.0200294240026444\\
0.133502282280625	0.0204114051592417\\
0.132344637473913	0.020617101545172\\
0.131190355404532	0.0209546171386934\\
0.13003943607248	0.0211548627944328\\
0.128891879477759	0.0214662620318956\\
0.127747685620368	0.0217146215463832\\
0.126606854500306	0.0222976831627224\\
0.125242295969508	0.0226262117405168\\
0.124108862871572	0.0228600769919354\\
0.122978792510967	0.0232255264397745\\
0.121627146891516	0.023450677995365\\
0.120504474553037	0.0236599861013392\\
0.119161706560137	0.0238734631090605\\
0.118046432243783	0.0241623502076767\\
0.116712541877435	0.0244964527058122\\
0.115604665583207	0.0248193314913996\\
0.11427965284341	0.0252203055770811\\
0.112959482445368	0.0257455506515614\\
0.111863039458062	0.026086614180223\\
0.110551746686571	0.0266807216660454\\
0.109245296256835	0.0273022662449604\\
0.107943688168855	0.027571894968279\\
0.106646922422629	0.0280926710699336\\
0.105354999018159	0.0283733023364263\\
0.104067917955444	0.028730114993965\\
0.102572443564217	0.0294104682952075\\
0.101295854241971	0.0297995012638194\\
0.100024107261481	0.0310790036854343\\
0.0985465226328498	0.031459356006686\\
0.0972852673928291	0.0319389839232346\\
0.0958199231280789	0.0326705571200601\\
0.0945691596285278	0.0332922564834826\\
0.0931160557276588	0.0343187069128732\\
0.0916695427919565	0.0349662224033535\\
0.0902296208214211	0.0354621299807389\\
0.0887962898160525	0.0360675026531543\\
0.0873695497758506	0.0365674483987708\\
0.0859494007008155	0.0376677334856334\\
0.0843344437560817	0.0389801675091307\\
0.0829284181778326	0.0400899059582056\\
0.0813296023722828	0.0415574182245443\\
0.0797393951742977	0.0434124929343157\\
0.0781577965838775	0.0456722011018067\\
0.076584806601022	0.0473227992332281\\
0.0750204252257314	0.0487279997345021\\
0.0734646524580055	0.0497171081403259\\
0.0717246980705436	0.0517220272582833\\
0.069995638952031	0.0536634367923442\\
0.0682774751024675	0.0553933891571357\\
0.0665702065218532	0.0579511818677271\\
0.0648738332101881	0.0609817277715603\\
0.0630017523768587	0.064082612000984\\
0.0611431224928492	0.0666644190981297\\
0.0592979435581597	0.0696126316547617\\
0.0574662155727902	0.0719149648210017\\
0.0554668506353483	0.0750821188533036\\
0.0533042875591096	0.0800289702211796\\
0.0513389535234473	0.0837340002595021\\
0.0490372695076946	0.0894900615534721\\
0.0469328145325183	0.0982236503463657\\
0.0445020977892416	0.106747683018876\\
0.0420977449066321	0.116100665431863\\
0.0395509083471785	0.128109368050561\\
0.036867641038075	0.141842548213441\\
0.0338901252202526	0.162015825931325\\
0.030632887918977	0.187814488239365\\
0.0271120702734322	0.225680949129094\\
0.0230350378888177	0.308839920454369\\
0.017690313947366	0.483082318161194\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.849299421787749	0.00156072041100679\\
0.849299421787749	0.00156072041100679\\
0.912902331381741	0.00138840959280108\\
0.735451370656168	0.00190219921997626\\
0.751788882929375	0.00184886506969983\\
0.800823806587269	0.00166692093339371\\
1.02311123679148	0.00111616496579583\\
1.0383223687228	0.00104218649822007\\
0.849299421787749	0.00156072041100679\\
0.718818975450322	0.00197414140715488\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0114244366750647	0.544516555712415\\
0.0122591625874198	0.336854071394397\\
0.0129569790314913	0.253976361324592\\
0.0135991966409544	0.204739627056\\
0.0142242016029456	0.172903731616597\\
0.0148202308398736	0.149558253356435\\
0.0153766975819058	0.133018299948335\\
0.0159211761153946	0.120025687202138\\
0.016449255286243	0.110340496831418\\
0.0169965474838243	0.100378002783087\\
0.01748094708262	0.0927038277777142\\
0.0180216424822206	0.0865034320259285\\
0.018492093359541	0.0815182658585008\\
0.0190188400376661	0.0762369080350885\\
0.0195140914035753	0.0721157075523072\\
0.0199746126109307	0.0685163428665413\\
0.0204449363829457	0.0650193291438672\\
0.0209250627196202	0.0620354817923175\\
0.0214149916209544	0.0593213608750134\\
0.0218643088249391	0.0570343891499554\\
0.0223215661062981	0.0543653655390859\\
0.0227867634650313	0.0518264831660116\\
0.0232599009011388	0.0499439499823472\\
0.0237409784146206	0.0475602423248769\\
0.0241752686150173	0.0461115912733593\\
0.0246158324567962	0.0446362184780877\\
0.0250626699399572	0.0430813724724992\\
0.0255157810645004	0.0415373197549935\\
0.0259751658304257	0.0402009291000013\\
0.0264408242377331	0.0387536741416055\\
0.0268534216905734	0.0377929933498823\\
0.0273308431754723	0.0367668667484312\\
0.0277537333212052	0.0358302436693802\\
0.0281814267236212	0.0348252222015366\\
0.0286139233827205	0.0339331956165299\\
0.0290512232985029	0.0330307174181937\\
0.0294933264709686	0.0323001517919709\\
0.0299402329001174	0.0316325807332016\\
0.0303271185538908	0.0310471726043639\\
0.0307829453168799	0.0303845544600509\\
0.0311774769710877	0.0298372754188557\\
0.031642224067917	0.0292106015220697\\
0.0320444017225594	0.0285612575044968\\
0.0324501083004792	0.028014295234179\\
0.0329278928083057	0.0274305361875819\\
0.03334124538666	0.026982922634825\\
0.0337581268882917	0.0265960622784858\\
0.0341785373132009	0.0262108239140029\\
0.0346024766613875	0.0257105221633405\\
0.0350299449328516	0.0251271219192942\\
0.0354609421275931	0.0246912796078604\\
0.0358228021618258	0.0243662329550336\\
0.0362602690492427	0.0240248345066548\\
0.036701264859937	0.0236719162411061\\
0.0370714570741303	0.0233810847667894\\
0.0375189225774999	0.0230222619212249\\
0.037894506202256	0.0228025179725604\\
0.038348441398301	0.0224531556712108\\
0.0387294164336198	0.0221391190673205\\
0.0391898213223401	0.0217537325248187\\
0.0395761877682218	0.0214350096089957\\
0.0399650048552683	0.0211170950614196\\
0.0404348202060618	0.0207633049558884\\
0.0408290287036711	0.0205009020801512\\
0.0412256878424453	0.0201873298107368\\
0.0416247976223844	0.0199141618295075\\
0.0420263580434884	0.0196361518334947\\
0.0424303691057573	0.0193192132097847\\
0.0428368308091911	0.0190926584925661\\
0.0432457431537897	0.0188597248129048\\
0.0436571061395533	0.0186455974446084\\
0.0440709197664818	0.018427661816122\\
0.0444871840345752	0.0181775214618767\\
0.0449058989438334	0.0178927116341255\\
0.0453270644942566	0.0176924758377075\\
0.0456657613962339	0.017540857256919\\
0.0460913381007539	0.0172921978662705\\
0.0465193654464387	0.0170632251177956\\
0.0468635517846254	0.0169270380125838\\
0.0472959902844071	0.0167175862051817\\
0.0477308794253537	0.0165936852386813\\
0.0480805551997497	0.016450418172151\\
0.0485198554947931	0.0162176395856429\\
0.0488730601924665	0.0160730966323627\\
0.0493167716416067	0.0159105011135673\\
0.0496735052625576	0.0156984379224554\\
0.0501216278657947	0.0155206360133976\\
0.050481890410023	0.0153985352615288\\
0.0509344241673569	0.0151781864029576\\
0.0512982156348627	0.014987872503448\\
0.051663575512714	0.0148332434765174\\
0.0521224809370766	0.0146343971940463\\
0.0524913697382054	0.0145316694920796\\
0.0528618269496797	0.014375251037216\\
0.053327104041071	0.014249409265732\\
0.0537010901758228	0.0141317757446582\\
0.0540766447209201	0.0140325285648827\\
0.054453767676363	0.0138981394309595\\
0.0548324590421513	0.0137639185918705\\
0.0553080288264352	0.0135634209436943\\
0.055690249115501	0.0134764663812468\\
0.0560740378149124	0.0133623182942385\\
0.0564593949246693	0.0132374939163935\\
0.0568463204447717	0.0131096891327814\\
0.0572348143752197	0.0130087152389078\\
0.0576248767160132	0.0129067390070419\\
0.0580165074671522	0.0127844976775527\\
0.0584097066286368	0.0126576569803219\\
0.0588044742004669	0.0125539600904223\\
0.0592008101826425	0.0124592851694988\\
0.0595987145751637	0.012292703875006\\
0.0599981873780304	0.01214136704066\\
0.0603992285912426	0.0120551910800736\\
0.0608018382148004	0.0119651843705935\\
0.0612060162487037	0.0118443981978588\\
0.0615101790434204	0.0117520557339041\\
0.0619171017954284	0.0116581400562231\\
0.062325592957782	0.0115807119657535\\
0.062735652530481	0.0114458082342756\\
0.0631472805135256	0.0113600388403913\\
0.0635604769069157	0.0112591401681179\\
0.0638714034712476	0.0112035581199074\\
0.0642873445827424	0.0110874385377554\\
0.0647048541045827	0.0109933943180167\\
0.0650190155152523	0.010934026444343\\
0.0654392697551973	0.0108053633028083\\
0.0658610924054878	0.0107337834062341\\
0.066284483466124	0.0106065448631904\\
0.0666030560308903	0.0105596080831461\\
0.0670291918096311	0.0104810279779243\\
0.0673498229129759	0.0104306267749729\\
0.0677787034098214	0.0103535815125897\\
0.0682091523170124	0.0102674463134633\\
0.0685330182666949	0.0101905232510804\\
0.0689662118919906	0.0101232429017313\\
0.0692921363802516	0.0100086196127085\\
0.0697280747236519	0.00993187019352232\\
0.0700560577504915	0.00988694186438943\\
0.0704947408119965	0.00979825878022602\\
0.0708247823774146	0.00974698949965797\\
0.0712662101570243	0.00966387531852159\\
0.0715983102610209	0.0095676770490242\\
0.0720424827587353	0.00944684263188073\\
0.0723766414013104	0.00940207120375596\\
0.0728235586171295	0.00930215524575704\\
0.0731597757982831	0.0092584730262684\\
0.0736094377322069	0.00917963460765929\\
0.073947713451939	0.00912962151686465\\
0.0744001201039674	0.00906215316379998\\
0.074740454362278	0.0090327186569711\\
0.075081670851408	0.00898204086449594\\
0.0755379985293003	0.00883941779312277\\
0.0758812735570088	0.00878032737519728\\
0.0762254308155367	0.00873561377635478\\
0.0766856795192928	0.00869260556375055\\
0.0770318953163992	0.00864898578874474\\
0.0773789933443249	0.00861821554462593\\
0.0778431630739449	0.00856164525372608\\
0.0781923196404491	0.00850704431566334\\
0.0785423584377727	0.00844999385324499\\
0.0790104491932566	0.00837219240030895\\
0.0793625465291587	0.00832500667051549\\
0.0797155260958801	0.00828312587434576\\
0.080069387893421	0.00822188158703792\\
0.0804241319217812	0.00817824989146246\\
0.0808984963186472	0.0081076057983136\\
0.0812552988855859	0.00806368963270262\\
0.081612983683344	0.00802597913164044\\
0.0819715507119214	0.00799198365118195\\
0.0824510124424103	0.00794750463443693\\
0.0828116380095663	0.00791277806907488\\
0.0831731458075416	0.00788451026663129\\
0.0835355358363363	0.00784585560806238\\
0.0838988080959504	0.00780933658182951\\
0.0842629625863838	0.00775350443545304\\
0.0846279993076366	0.00772374332943504\\
0.0851160872950259	0.00767578148267987\\
0.0854831825548572	0.00764501206641466\\
0.0858511600455079	0.00761311787034436\\
0.0862200197669779	0.00758102437950413\\
0.0865897617192672	0.00753666569377864\\
0.086960385902376	0.0075071640757565\\
0.0873318923163041	0.00747489625110062\\
0.0877042809610516	0.00744476611144272\\
0.0880775518366184	0.00741311987893164\\
0.0884517049430046	0.00737716662543089\\
0.0888267402802101	0.00728087861799228\\
0.089202657848235	0.00724061801113987\\
0.0895794576470793	0.00721206638572904\\
0.089957139676743	0.00717616085735122\\
0.090335703937226	0.00713413921805638\\
0.0907151504285283	0.00708452401086068\\
0.0910954791506501	0.00703214526351051\\
0.0914766901035911	0.00699278708262115\\
0.0918587832873516	0.00694608140828505\\
0.0922417587019314	0.00690303441620066\\
0.0926256163473306	0.00687212819210047\\
0.0930103562235492	0.00684516610302839\\
0.0933959783305871	0.00682600931822732\\
0.0937824826684443	0.00679802655741607\\
0.10318726537134	0.00607430636363433\\
0.11251537372561	0.00542237891732527\\
0.121836729096935	0.00494769312900427\\
0.131249680288509	0.00452939717550767\\
0.140396473556587	0.00416728579214146\\
0.149706842549175	0.00381240504329551\\
0.158820974983948	0.00352363571855223\\
0.16804427890937	0.00326464420134881\\
0.177179497644832	0.00303578769298627\\
0.186196635342474	0.00284114635251185\\
0.195257953527073	0.00266812644062647\\
0.204349336505517	0.0024920711920926\\
0.213456962661638	0.00235900700658687\\
0.222567304456205	0.00221419644444624\\
0.231667128426927	0.00208175686653636\\
0.240530358353095	0.00198789188162328\\
0.249566505519859	0.0018747316028275\\
0.258554296963193	0.00179420153903944\\
0.267706869518454	0.00170329324103581\\
0.276565895128489	0.00163398398772156\\
0.285574017746997	0.00156441400970966\\
0.294494574383435	0.00149785024130365\\
0.303556680053559	0.00142018355493266\\
0.31251631984333	0.00136053687836115\\
0.321362612905979	0.00131060974479085\\
0.330335947206615	0.0012703878666984\\
0.339181819087018	0.00122209752008095\\
0.348147772384501	0.00117348334166812\\
0.356972539671227	0.00112050251583413\\
0.365910624605418	0.00108062041698507\\
0.374694192040915	0.00104898954325416\\
0.383584509405555	0.00103213178596351\\
0.392581576699338	0.00100470694271652\\
0.401407952262739	0.000983434003895505\\
0.410334706088254	0.000939890370608281\\
0.419078220900622	0.000890936420096784\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0114244366750647	0.616220764000584\\
0.0122591625874198	0.375804524147766\\
0.0129569790314913	0.278213010657611\\
0.0135991966409544	0.226142879540401\\
0.0142242016029456	0.19788609604578\\
0.0148202308398736	0.163722004393176\\
0.0153766975819058	0.147645141777574\\
0.0159211761153946	0.130534065873423\\
0.016449255286243	0.121066473960948\\
0.0169965474838243	0.105878494289635\\
0.01748094708262	0.100520542190314\\
0.0180216424822206	0.0934496810630226\\
0.018492093359541	0.0887412051363765\\
0.0190188400376661	0.0827507743626296\\
0.0195140914035753	0.0801851452406242\\
0.0199746126109307	0.0734063857884624\\
0.0204449363829457	0.0707069215835577\\
0.0209250627196202	0.0672737902616471\\
0.0214149916209544	0.0638580958552582\\
0.0218643088249391	0.0619374598281573\\
0.0223215661062981	0.0605550794710431\\
0.0227867634650313	0.0570838091844257\\
0.0232599009011388	0.0556706780952725\\
0.0237409784146206	0.054149144802479\\
0.0241752686150173	0.0528619710851822\\
0.0246158324567962	0.0520547724319745\\
0.0250626699399572	0.0503559267501973\\
0.0255157810645004	0.0485683832026077\\
0.0259751658304257	0.0461894858681725\\
0.0264408242377331	0.0439087104233746\\
0.0268534216905734	0.0431974264871114\\
0.0273308431754723	0.0424840393205703\\
0.0277537333212052	0.0408320299925125\\
0.0281814267236212	0.0400767166688732\\
0.0286139233827205	0.0392963046885089\\
0.0290512232985029	0.0382551213286139\\
0.0294933264709686	0.0370889036060394\\
0.0299402329001174	0.0365425905344207\\
0.0303271185538908	0.0358205036261936\\
0.0307829453168799	0.0349438652625282\\
0.0311774769710877	0.0340473620710969\\
0.031642224067917	0.0333292319223768\\
0.0320444017225594	0.0323069555845086\\
0.0324501083004792	0.0316239245403669\\
0.0329278928083057	0.0309904109214124\\
0.03334124538666	0.030154465614218\\
0.0337581268882917	0.0294846221436007\\
0.0341785373132009	0.028912700236264\\
0.0346024766613875	0.0282520621064593\\
0.0350299449328516	0.0277437854504449\\
0.0354609421275931	0.0271424000096795\\
0.0358228021618258	0.0268437611955992\\
0.0362602690492427	0.0264823777100559\\
0.036701264859937	0.0260921357475721\\
0.0370714570741303	0.0258911263997529\\
0.0375189225774999	0.0253999657732107\\
0.037894506202256	0.0251109191710072\\
0.038348441398301	0.0249096386049029\\
0.0387294164336198	0.0247064978403756\\
0.0391898213223401	0.024383355647134\\
0.0395761877682218	0.0242395250642869\\
0.0399650048552683	0.0239675512184964\\
0.0404348202060618	0.0236429753025308\\
0.0408290287036711	0.0234047102710264\\
0.0412256878424453	0.0230895423411455\\
0.0416247976223844	0.022910815140352\\
0.0420263580434884	0.0222667209126187\\
0.0424303691057573	0.0221521877100854\\
0.0428368308091911	0.0220162670580734\\
0.0432457431537897	0.0217577500800509\\
0.0436571061395533	0.0215512453717208\\
0.0440709197664818	0.0210926106309832\\
0.0444871840345752	0.0207335301622563\\
0.0449058989438334	0.0201119168924357\\
0.0453270644942566	0.0199424225084496\\
0.0456657613962339	0.0196667021968168\\
0.0460913381007539	0.0194921231415085\\
0.0465193654464387	0.0192015038341932\\
0.0468635517846254	0.0189613617427052\\
0.0472959902844071	0.0187924210200463\\
0.0477308794253537	0.0185390110887099\\
0.0480805551997497	0.0183982281279873\\
0.0485198554947931	0.0181441802601573\\
0.0488730601924665	0.0179666984309162\\
0.0493167716416067	0.0178411643962819\\
0.0496735052625576	0.0176874192939405\\
0.0501216278657947	0.0174435328950639\\
0.050481890410023	0.0173573129485079\\
0.0509344241673569	0.0171129339600223\\
0.0512982156348627	0.0169296244125992\\
0.051663575512714	0.0168076662127504\\
0.0521224809370766	0.0162681767847796\\
0.0524913697382054	0.0161791763998207\\
0.0528618269496797	0.0160523819059834\\
0.053327104041071	0.015842120281318\\
0.0537010901758228	0.015730853614218\\
0.0540766447209201	0.0156225616355954\\
0.054453767676363	0.0155728817133767\\
0.0548324590421513	0.0154174868436189\\
0.0553080288264352	0.0150925655079313\\
0.055690249115501	0.0149785428896218\\
0.0560740378149124	0.0148397434098956\\
0.0564593949246693	0.0146821007500312\\
0.0568463204447717	0.0146249373351653\\
0.0572348143752197	0.0145312790057088\\
0.0576248767160132	0.0144378086350237\\
0.0580165074671522	0.0142579266967343\\
0.0584097066286368	0.0141977554678845\\
0.0588044742004669	0.0141051162401629\\
0.0592008101826425	0.0140161913581417\\
0.0595987145751637	0.0138913931485558\\
0.0599981873780304	0.013514815831902\\
0.0603992285912426	0.0132677314457942\\
0.0608018382148004	0.0131972092419979\\
0.0612060162487037	0.0129573910273269\\
0.0615101790434204	0.0128440392170245\\
0.0619171017954284	0.0126817422118498\\
0.062325592957782	0.0126186042721501\\
0.062735652530481	0.0125785446184701\\
0.0631472805135256	0.0124611388410351\\
0.0635604769069157	0.0123604671964213\\
0.0638714034712476	0.0123254007972154\\
0.0642873445827424	0.0122665184699606\\
0.0647048541045827	0.0121324724921494\\
0.0650190155152523	0.0120791763322842\\
0.0654392697551973	0.0120347157103\\
0.0658610924054878	0.0119135980123058\\
0.066284483466124	0.0118278393660479\\
0.0666030560308903	0.0117488921617362\\
0.0670291918096311	0.0116927638267947\\
0.0673498229129759	0.0116372715162093\\
0.0677787034098214	0.0115331473976291\\
0.0682091523170124	0.0114859782036005\\
0.0685330182666949	0.0112933031181965\\
0.0689662118919906	0.0112597663389611\\
0.0692921363802516	0.0112177174715864\\
0.0697280747236519	0.0111243534405533\\
0.0700560577504915	0.011105549599908\\
0.0704947408119965	0.0108538319323195\\
0.0708247823774146	0.0108109009763811\\
0.0712662101570243	0.0107228835733365\\
0.0715983102610209	0.0105005098800075\\
0.0720424827587353	0.0104180326936679\\
0.0723766414013104	0.0103525794651991\\
0.0728235586171295	0.0102763188853792\\
0.0731597757982831	0.0102277548359959\\
0.0736094377322069	0.0101879410604925\\
0.073947713451939	0.0101382864992473\\
0.0744001201039674	0.010064720119882\\
0.074740454362278	0.010022299830362\\
0.075081670851408	0.00998318649418697\\
0.0755379985293003	0.00990023828426593\\
0.0758812735570088	0.00981372355098544\\
0.0762254308155367	0.00973554237563287\\
0.0766856795192928	0.00969741700416279\\
0.0770318953163992	0.00961901419224935\\
0.0773789933443249	0.00959468654402893\\
0.0778431630739449	0.00952526014256265\\
0.0781923196404491	0.00947710495122448\\
0.0785423584377727	0.00944990143184163\\
0.0790104491932566	0.00938719101290039\\
0.0793625465291587	0.0093556982047072\\
0.0797155260958801	0.00933275476701232\\
0.080069387893421	0.00930683358327348\\
0.0804241319217812	0.00923503927649567\\
0.0808984963186472	0.00909519148836801\\
0.0812552988855859	0.00901787629714189\\
0.081612983683344	0.00894162926398456\\
0.0819715507119214	0.00890957361501814\\
0.0824510124424103	0.00888490594049574\\
0.0828116380095663	0.0088730385847326\\
0.0831731458075416	0.00883390375288352\\
0.0835355358363363	0.0087311511899842\\
0.0838988080959504	0.00870044087851391\\
0.0842629625863838	0.00868295451982615\\
0.0846279993076366	0.00865496565998199\\
0.0851160872950259	0.00862089420067206\\
0.0854831825548572	0.00854006094782121\\
0.0858511600455079	0.00851226013184762\\
0.0862200197669779	0.00848681840660341\\
0.0865897617192672	0.00846042440406269\\
0.086960385902376	0.00840869075576917\\
0.0873318923163041	0.00837524954719628\\
0.0877042809610516	0.00834390630825031\\
0.0880775518366184	0.00830953207393134\\
0.0884517049430046	0.00828800154525093\\
0.0888267402802101	0.00817817271037805\\
0.089202657848235	0.00815411311956788\\
0.0895794576470793	0.00813279821919647\\
0.089957139676743	0.00810437864443593\\
0.090335703937226	0.00803535889698795\\
0.0907151504285283	0.00801641651760585\\
0.0910954791506501	0.00787463673611267\\
0.0914766901035911	0.00783897813532705\\
0.0918587832873516	0.00782343242623654\\
0.0922417587019314	0.00778367908201933\\
0.0926256163473306	0.00773907640156457\\
0.0930103562235492	0.00770404022504786\\
0.0933959783305871	0.00768630964486465\\
0.0937824826684443	0.00766604827492722\\
0.10318726537134	0.0068842891119102\\
0.11251537372561	0.00632702472013059\\
0.121836729096935	0.00565103731722078\\
0.131249680288509	0.00523555982071814\\
0.140396473556587	0.00485186024335335\\
0.149706842549175	0.00439674920507961\\
0.158820974983948	0.00418796206617313\\
0.16804427890937	0.0037048333392115\\
0.177179497644832	0.00355495588565473\\
0.186196635342474	0.00329134921162953\\
0.195257953527073	0.00314554360745908\\
0.204349336505517	0.00293572717177413\\
0.213456962661638	0.00278716582664312\\
0.222567304456205	0.00266483740610234\\
0.231667128426927	0.00246849777210978\\
0.240530358353095	0.00237965834070405\\
0.249566505519859	0.00218583669987836\\
0.258554296963193	0.00211516459811989\\
0.267706869518454	0.00199513761821722\\
0.276565895128489	0.00190672667618885\\
0.285574017746997	0.00181792980937285\\
0.294494574383435	0.00177333255859147\\
0.303556680053559	0.00160529376916234\\
0.31251631984333	0.00156192965867827\\
0.321362612905979	0.00151995825891681\\
0.330335947206615	0.00145819792482926\\
0.339181819087018	0.00135280318955235\\
0.348147772384501	0.00130727869081372\\
0.356972539671227	0.00127921600757568\\
0.365910624605418	0.0012147193094327\\
0.374694192040915	0.00116579554432916\\
0.383584509405555	0.00113703302583691\\
0.392581576699338	0.00111285586980044\\
0.401407952262739	0.00107883641348554\\
0.410334706088254	0.00106035069862102\\
0.419078220900622	0.00101219167405097\\
0.419078220900622	0.000819329439300102\\
0.410334706088254	0.000848192888487337\\
0.401407952262739	0.000873449671709983\\
0.392581576699338	0.000887947573804831\\
0.383584509405555	0.000920215788730145\\
0.374694192040915	0.000940569627356462\\
0.365910624605418	0.000965387269805876\\
0.356972539671227	0.000999626315459155\\
0.348147772384501	0.00102090083496\\
0.339181819087018	0.00104652010400948\\
0.330335947206615	0.00107749124298086\\
0.321362612905979	0.00111480488926357\\
0.31251631984333	0.00117658112192398\\
0.303556680053559	0.00124089951249005\\
0.294494574383435	0.00127350823945879\\
0.285574017746997	0.00133378453651319\\
0.276565895128489	0.00139194927649885\\
0.267706869518454	0.00144826362397626\\
0.258554296963193	0.00148116588161939\\
0.249566505519859	0.00156511401165903\\
0.240530358353095	0.00161429177819537\\
0.231667128426927	0.00168967681682175\\
0.222567304456205	0.00182275468443402\\
0.213456962661638	0.00192470715976703\\
0.204349336505517	0.00209662242606913\\
0.195257953527073	0.00224855982039559\\
0.186196635342474	0.00239701524988371\\
0.177179497644832	0.0025628937940536\\
0.16804427890937	0.00288560415901476\\
0.158820974983948	0.00313217288495586\\
0.149706842549175	0.00338107646083332\\
0.140396473556587	0.00366230980930027\\
0.131249680288509	0.00403306464876019\\
0.121836729096935	0.00440344057226939\\
0.11251537372561	0.00492635602252392\\
0.10318726537134	0.00539276177604924\\
0.0937824826684443	0.00604881897657013\\
0.0933959783305871	0.00605927774229524\\
0.0930103562235492	0.00607241655990893\\
0.0926256163473306	0.00610577496065266\\
0.0922417587019314	0.00618843429549657\\
0.0918587832873516	0.00622242225802004\\
0.0914766901035911	0.00624884938954143\\
0.0910954791506501	0.00626461090321002\\
0.0907151504285283	0.00627720572583204\\
0.090335703937226	0.00631912426537351\\
0.089957139676743	0.0063360676434976\\
0.0895794576470793	0.00635127760787654\\
0.089202657848235	0.00636820312944283\\
0.0888267402802101	0.00639638970403457\\
0.0884517049430046	0.00648811349758462\\
0.0880775518366184	0.00651912853258843\\
0.0877042809610516	0.00653320378484122\\
0.0873318923163041	0.00657245995405789\\
0.086960385902376	0.00659607087590479\\
0.0865897617192672	0.00661962004026724\\
0.0862200197669779	0.00674071840536893\\
0.0858511600455079	0.00679429741008635\\
0.0854831825548572	0.00682161815293556\\
0.0851160872950259	0.00686779898419787\\
0.0846279993076366	0.00692801318956723\\
0.0842629625863838	0.00695602695621514\\
0.0838988080959504	0.00704369737767476\\
0.0835355358363363	0.0070784793548025\\
0.0831731458075416	0.00711352183975476\\
0.0828116380095663	0.00715318222954288\\
0.0824510124424103	0.00717243625645994\\
0.0819715507119214	0.00719873102019099\\
0.081612983683344	0.00723437349065953\\
0.0812552988855859	0.00726033736442088\\
0.0808984963186472	0.0072964303945728\\
0.0804241319217812	0.00733206427227019\\
0.080069387893421	0.00737062602898161\\
0.0797155260958801	0.00740530392748186\\
0.0793625465291587	0.00742797452142135\\
0.0790104491932566	0.00752307345936502\\
0.0785423584377727	0.00759885478375714\\
0.0781923196404491	0.00763861815443194\\
0.0778431630739449	0.00767915555089774\\
0.0773789933443249	0.00773811904491318\\
0.0770318953163992	0.0077508014469282\\
0.0766856795192928	0.0077712401985054\\
0.0762254308155367	0.00779743643717452\\
0.0758812735570088	0.00782298172627306\\
0.0755379985293003	0.00785901141490041\\
0.075081670851408	0.0079155761104221\\
0.074740454362278	0.00796071628224301\\
0.0744001201039674	0.00801729991306778\\
0.073947713451939	0.0080662738752287\\
0.0736094377322069	0.00811555256489934\\
0.0731597757982831	0.00816149287236629\\
0.0728235586171295	0.00818764311655582\\
0.0723766414013104	0.00837917350051682\\
0.0720424827587353	0.0084274599746432\\
0.0715983102610209	0.00851094591880344\\
0.0712662101570243	0.00853968843382488\\
0.0708247823774146	0.00858580776681401\\
0.0704947408119965	0.00861648831685308\\
0.0700560577504915	0.00864932949121017\\
0.0697280747236519	0.00868894476550866\\
0.0692921363802516	0.00872777111094217\\
0.0689662118919906	0.00877642360216765\\
0.0685330182666949	0.00881449504096625\\
0.0682091523170124	0.00885187268562999\\
0.0677787034098214	0.00893665604614041\\
0.0673498229129759	0.0089835057153928\\
0.0670291918096311	0.00901378209668803\\
0.0666030560308903	0.00914420455750379\\
0.066284483466124	0.00919937359673235\\
0.0658610924054878	0.00934740408153649\\
0.0654392697551973	0.00943972685961797\\
0.0650190155152523	0.00976874428729102\\
0.0647048541045827	0.00990643690750895\\
0.0642873445827424	0.00994072505439229\\
0.0638714034712476	0.00997897282828123\\
0.0635604769069157	0.0100948636775166\\
0.0631472805135256	0.0101731826181911\\
0.062735652530481	0.0102201505806532\\
0.062325592957782	0.0102823308102498\\
0.0619171017954284	0.0103404540551401\\
0.0615101790434204	0.0103772403766479\\
0.0612060162487037	0.0104152910305236\\
0.0608018382148004	0.010565119847339\\
0.0603992285912426	0.0107026172328961\\
0.0599981873780304	0.0107829932648932\\
0.0595987145751637	0.0110254137557637\\
0.0592008101826425	0.0110788424901599\\
0.0588044742004669	0.0112052601957287\\
0.0584097066286368	0.0113029835275135\\
0.0580165074671522	0.0113955818220729\\
0.0576248767160132	0.0114747481111308\\
0.0572348143752197	0.0115351533585477\\
0.0568463204447717	0.0116549611640466\\
0.0564593949246693	0.0117554628720995\\
0.0560740378149124	0.0118185106564393\\
0.055690249115501	0.0118795589561737\\
0.0553080288264352	0.0119555347442653\\
0.0548324590421513	0.0120620924325062\\
0.054453767676363	0.0121660276657392\\
0.0540766447209201	0.0122185809481051\\
0.0537010901758228	0.012339228657174\\
0.053327104041071	0.0123836037021939\\
0.0528618269496797	0.0124860923823687\\
0.0524913697382054	0.0125432456306359\\
0.0521224809370766	0.0126612332829554\\
0.051663575512714	0.0127444116414759\\
0.0512982156348627	0.0129781698651371\\
0.0509344241673569	0.0132301414347804\\
0.050481890410023	0.0133730182604733\\
0.0501216278657947	0.0134429206457673\\
0.0496735052625576	0.0137621905626626\\
0.0493167716416067	0.0139601515423665\\
0.0488730601924665	0.0140583026341151\\
0.0485198554947931	0.0142146041279623\\
0.0480805551997497	0.0144232530856786\\
0.0477308794253537	0.0146377601586932\\
0.0472959902844071	0.0147226923831085\\
0.0468635517846254	0.0150993583830307\\
0.0465193654464387	0.0151727057090694\\
0.0460913381007539	0.0154328064172586\\
0.0456657613962339	0.0156300775579401\\
0.0453270644942566	0.0158820490078914\\
0.0449058989438334	0.0160100128330214\\
0.0444871840345752	0.0161771557488427\\
0.0440709197664818	0.0162851026588591\\
0.0436571061395533	0.0164520029201608\\
0.0432457431537897	0.0166010221147994\\
0.0428368308091911	0.0169485138955571\\
0.0424303691057573	0.0171263341994336\\
0.0420263580434884	0.0174353949870741\\
0.0416247976223844	0.0176174551901044\\
0.0412256878424453	0.017902096952957\\
0.0408290287036711	0.0181327130846147\\
0.0404348202060618	0.0186600553980874\\
0.0399650048552683	0.0189643184206864\\
0.0395761877682218	0.0191834322821594\\
0.0391898213223401	0.0195125196220041\\
0.0387294164336198	0.0197170866083374\\
0.038348441398301	0.019908347896749\\
0.037894506202256	0.020103068220412\\
0.0375189225774999	0.0203563641424382\\
0.0370714570741303	0.0206672733034176\\
0.036701264859937	0.0209639160156207\\
0.0362602690492427	0.0213328653367186\\
0.0358228021618258	0.0218228990296471\\
0.0354609421275931	0.0221378577830398\\
0.0350299449328516	0.0226575595653861\\
0.0346024766613875	0.0232336526135065\\
0.0341785373132009	0.0234826032333152\\
0.0337581268882917	0.0239604847037299\\
0.03334124538666	0.024218781180524\\
0.0329278928083057	0.0245476140796073\\
0.0324501083004792	0.0251826355419238\\
0.0320444017225594	0.0255468485628799\\
0.031642224067917	0.0267208482726198\\
0.0311774769710877	0.0270749036351672\\
0.0307829453168799	0.0275270393919893\\
0.0303271185538908	0.0282099145682773\\
0.0299402329001174	0.0287849356004821\\
0.0294933264709686	0.0297276218197458\\
0.0290512232985029	0.0303348836420276\\
0.0286139233827205	0.0307958517339889\\
0.0281814267236212	0.0313693931437069\\
0.0277537333212052	0.0318378880180165\\
0.0273308431754723	0.032886954609299\\
0.0268534216905734	0.0341282986772222\\
0.0264408242377331	0.0351851574236996\\
0.0259751658304257	0.0365525674903181\\
0.0255157810645004	0.0383198688373204\\
0.0250626699399572	0.0403646035549243\\
0.0246158324567962	0.0419525638259158\\
0.0241752686150173	0.0433273006026651\\
0.0237409784146206	0.0442683689298654\\
0.0232599009011388	0.0461880156520146\\
0.0227867634650313	0.0480617771107872\\
0.0223215661062981	0.0497099005951699\\
0.0218643088249391	0.0521692528042366\\
0.0214149916209544	0.0550175608100914\\
0.0209250627196202	0.0579943844035748\\
0.0204449363829457	0.0604346167879118\\
0.0199746126109307	0.0632538507749626\\
0.0195140914035753	0.0654798425442949\\
0.0190188400376661	0.0685627587932009\\
0.018492093359541	0.0733864592217548\\
0.0180216424822206	0.0770075087188332\\
0.01748094708262	0.0826454013395684\\
0.0169965474838243	0.0911137254742354\\
0.016449255286243	0.0994757672210091\\
0.0159211761153946	0.108649091467274\\
0.0153766975819058	0.120444724454695\\
0.0148202308398736	0.133805641321717\\
0.0142242016029456	0.153787459787315\\
0.0135991966409544	0.179369656893001\\
0.0129569790314913	0.217183726096161\\
0.0122591625874198	0.300458165747333\\
0.0114244366750647	0.474877603244562\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.436847858464495	0.000837373207795513\\
0.392581576699338	0.00100470694271652\\
0.45469863218409	0.000827090893537675\\
0.47231114542314	0.000732300754401047\\
0.348147772384501	0.00117348334166812\\
0.374694192040915	0.00104898954325416\\
0.516414885653604	0.000685680386078211\\
0.498594812254382	0.000690964097421528\\
0.410334706088254	0.000939890370608281\\
0.392581576699338	0.00100470694271652\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0187665	28.0538298900091\\
0.0291765	16.3097594848136\\
0.039613	8.44590069761295\\
0.050041	6.98686879733966\\
0.0605575	5.99658706274056\\
0.0711105	4.60740656385665\\
0.0817005	4.18285300903963\\
0.0922415	3.85620946134094\\
0.1028245	3.44457102895303\\
0.1134435	2.9669693730566\\
0.124068	2.80720970359803\\
0.1347095	2.6266056177185\\
0.1453985	2.42278217854854\\
0.156084	2.27904583163418\\
0.166817	2.1152234704682\\
0.1775265	2.01088928418084\\
0.188306	1.87744118189613\\
0.1991055	1.71198135411531\\
0.209951	1.62338823885157\\
0.220789	1.48301037639533\\
0.231674	1.40780113033003\\
0.2425865	1.32255051553598\\
0.253531	1.25294960768327\\
0.2644725	1.18955743612986\\
0.275442	1.14545241872107\\
0.2864415	1.08093474034076\\
0.297464	1.04655472036002\\
0.3085055	1.00068167624024\\
0.319592	0.962611658285915\\
0.3306775	0.922461318255722\\
0.3418035	0.880782606736505\\
0.3529345	0.854595705126428\\
0.364099	0.823707187675106\\
0.3752865	0.800387801942719\\
0.386501	0.774708985641087\\
0.3977245	0.73481915047798\\
0.409007	0.71209876646319\\
0.4203415	0.6829923535452\\
0.4316915	0.657147571130015\\
0.4431005	0.62870127271423\\
0.454557	0.605663897259895\\
0.466009	0.584758330864205\\
0.47748	0.570716821920858\\
0.488955	0.557528168214101\\
0.50049	0.540794360666401\\
0.512048	0.525736346687931\\
0.5236255	0.515974858668465\\
0.5352075	0.503911306795457\\
0.5469465	0.48637148341401\\
0.5586955	0.4738937273879\\
0.570408	0.45973386277028\\
0.5821685	0.451855126730439\\
0.5939605	0.443811162944756\\
0.6057825	0.43261406142019\\
0.617635	0.425051140590693\\
0.6294735	0.416945152965086\\
0.641376	0.408559865222114\\
0.6533215	0.399177438292942\\
0.665289	0.388672906239842\\
0.6774945	0.379866758437778\\
0.68946	0.369236261032176\\
0.7014855	0.360124102621584\\
0.713549	0.352147063823852\\
0.7256105	0.342309297223828\\
0.73768	0.334626502197618\\
0.749817	0.326350582469886\\
0.761965	0.319384452816819\\
0.774098	0.311537748604575\\
0.7863155	0.304549717226561\\
0.79853	0.298915923003946\\
0.8108365	0.293338781751848\\
0.823058	0.288853432458574\\
0.835397	0.282624096130654\\
0.8477455	0.277268164573386\\
0.8601105	0.270857108860283\\
0.8724895	0.263977204226663\\
0.8849265	0.257282498158583\\
0.8973625	0.25256398950638\\
0.910048	0.248587071212456\\
0.922503	0.243959720808963\\
0.935071	0.240433901969844\\
0.9476875	0.236350256260122\\
0.960326	0.233455460090709\\
0.972937	0.229844921823896\\
0.9856705	0.22723114383823\\
0.998401	0.224575857433423\\
1.0111875	0.220384819099637\\
1.0238805	0.21761823144869\\
1.036695	0.214705428743808\\
1.0495415	0.211665655077243\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187665	28.0538298900091\\
0.0291765	16.3097594848136\\
0.039613	8.44590069761295\\
0.050041	6.98686879733966\\
0.0605575	5.99658706274057\\
0.0711105	4.60740656385665\\
0.0817005	4.18285300903964\\
0.0922415	3.85620946134095\\
0.1028245	3.44457102895303\\
0.1134435	2.9669693730566\\
0.124068	2.80720970359803\\
0.1347095	2.62660561771851\\
0.1453985	2.42278217854854\\
0.156084	2.27904583163418\\
0.166817	2.1152234704682\\
0.1775265	2.01088928418084\\
0.188306	1.87744118189613\\
0.1991055	1.71198135411531\\
0.209951	1.62338823885157\\
0.220789	1.48301037639533\\
0.231674	1.40780113033003\\
0.2425865	1.32255051553598\\
0.253531	1.25294960768328\\
0.2644725	1.18955743612986\\
0.275442	1.14545241872107\\
0.2864415	1.08093474034077\\
0.297464	1.04655472036002\\
0.3085055	1.00068167624024\\
0.319592	0.962611658285918\\
0.3306775	0.922461318255727\\
0.3418035	0.880782606736509\\
0.3529345	0.854595705126431\\
0.364099	0.823707187675109\\
0.3752865	0.800387801942724\\
0.386501	0.774708985641091\\
0.3977245	0.734819150477984\\
0.409007	0.712098766463192\\
0.4203415	0.682992353545203\\
0.4316915	0.65714757113002\\
0.4431005	0.628701272714234\\
0.454557	0.605663897259897\\
0.466009	0.584758330864207\\
0.47748	0.570716821920862\\
0.488955	0.557528168214103\\
0.50049	0.540794360666403\\
0.512048	0.525736346687934\\
0.5236255	0.515974858668468\\
0.5352075	0.50391130679546\\
0.5469465	0.486371483414016\\
0.5586955	0.473893727387903\\
0.570408	0.459733862770285\\
0.5821685	0.451855126730442\\
0.5939605	0.443811162944759\\
0.6057825	0.432614061420194\\
0.617635	0.425051140590697\\
0.6294735	0.416945152965092\\
0.641376	0.408559865222123\\
0.6533215	0.39917743829296\\
0.665289	0.388672906239861\\
0.6774945	0.379866758437814\\
0.68946	0.369236261032204\\
0.7014855	0.360124102621595\\
0.713549	0.352147063823858\\
0.7256105	0.342309297223833\\
0.73768	0.334626502197623\\
0.749817	0.326350582469893\\
0.761965	0.319384452816827\\
0.774098	0.311537748604581\\
0.7863155	0.304549717226564\\
0.79853	0.298915923003949\\
0.8108365	0.293338781751851\\
0.823058	0.288853432458579\\
0.835397	0.282624096130659\\
0.8477455	0.277268164573394\\
0.8601105	0.270857108860305\\
0.8724895	0.263977204226678\\
0.8849265	0.257282498158589\\
0.8973625	0.252563989506384\\
0.910048	0.248587071212459\\
0.922503	0.243959720808966\\
0.935071	0.240433901969846\\
0.9476875	0.236350256260126\\
0.960326	0.233455460090713\\
0.972937	0.229844921823901\\
0.9856705	0.227231143838234\\
0.998401	0.224575857433429\\
1.0111875	0.220384819099645\\
1.0238805	0.217618231448696\\
1.036695	0.214705428743813\\
1.0495415	0.211665655077249\\
1.0495415	0.211665655077237\\
1.036695	0.214705428743802\\
1.0238805	0.217618231448684\\
1.0111875	0.22038481909963\\
0.998401	0.224575857433417\\
0.9856705	0.227231143838225\\
0.972937	0.229844921823891\\
0.960326	0.233455460090705\\
0.9476875	0.236350256260119\\
0.935071	0.24043390196984\\
0.922503	0.24395972080896\\
0.910048	0.248587071212452\\
0.8973625	0.252563989506376\\
0.8849265	0.257282498158575\\
0.8724895	0.263977204226636\\
0.8601105	0.270857108860242\\
0.8477455	0.277268164573376\\
0.835397	0.282624096130649\\
0.823058	0.288853432458571\\
0.8108365	0.293338781751845\\
0.79853	0.298915923003943\\
0.7863155	0.304549717226557\\
0.774098	0.31153774860457\\
0.761965	0.319384452816815\\
0.749817	0.326350582469881\\
0.73768	0.334626502197611\\
0.7256105	0.342309297223822\\
0.713549	0.352147063823845\\
0.7014855	0.360124102621576\\
0.68946	0.369236261032155\\
0.6774945	0.379866758437749\\
0.665289	0.388672906239826\\
0.6533215	0.399177438292929\\
0.641376	0.408559865222107\\
0.6294735	0.416945152965081\\
0.617635	0.425051140590691\\
0.6057825	0.432614061420188\\
0.5939605	0.443811162944754\\
0.5821685	0.451855126730437\\
0.570408	0.459733862770275\\
0.5586955	0.473893727387896\\
0.5469465	0.486371483414005\\
0.5352075	0.503911306795453\\
0.5236255	0.515974858668461\\
0.512048	0.525736346687926\\
0.50049	0.540794360666398\\
0.488955	0.557528168214098\\
0.47748	0.570716821920855\\
0.466009	0.5847583308642\\
0.454557	0.605663897259892\\
0.4431005	0.628701272714226\\
0.4316915	0.657147571130012\\
0.4203415	0.682992353545197\\
0.409007	0.712098766463187\\
0.3977245	0.734819150477977\\
0.386501	0.774708985641084\\
0.3752865	0.800387801942715\\
0.364099	0.823707187675103\\
0.3529345	0.854595705126424\\
0.3418035	0.880782606736502\\
0.3306775	0.922461318255718\\
0.319592	0.962611658285912\\
0.3085055	1.00068167624023\\
0.297464	1.04655472036001\\
0.2864415	1.08093474034076\\
0.275442	1.14545241872107\\
0.2644725	1.18955743612985\\
0.253531	1.25294960768327\\
0.2425865	1.32255051553598\\
0.231674	1.40780113033002\\
0.220789	1.48301037639532\\
0.209951	1.62338823885156\\
0.1991055	1.71198135411531\\
0.188306	1.87744118189613\\
0.1775265	2.01088928418084\\
0.166817	2.1152234704682\\
0.156084	2.27904583163417\\
0.1453985	2.42278217854853\\
0.1347095	2.6266056177185\\
0.124068	2.80720970359802\\
0.1134435	2.96696937305659\\
0.1028245	3.44457102895303\\
0.0922415	3.85620946134094\\
0.0817005	4.18285300903963\\
0.0711105	4.60740656385664\\
0.0605575	5.99658706274056\\
0.050041	6.98686879733966\\
0.039613	8.44590069761295\\
0.0291765	16.3097594848136\\
0.0187665	28.0538298900091\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0022955,
xmax=1.0383223687228,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.017690313947366	0.0231958293502804\\
0.0230350378888177	0.01011465657397\\
0.0271120702734322	0.0174866186544256\\
0.030632887918977	0.02092863777706\\
0.0338901252202526	0.0215155033334515\\
0.036867641038075	0.0232153926504088\\
0.0395509083471785	0.0228267337139699\\
0.0420977449066321	0.0223549463401012\\
0.0445020977892416	0.0216421475592124\\
0.0469328145325183	0.0214131354895369\\
0.0490372695076946	0.0202246601848492\\
0.0513389535234473	0.0197571582154845\\
0.0533042875591096	0.0190863746638031\\
0.0554668506353483	0.0188430746340038\\
0.0574662155727902	0.0183040049483052\\
0.0592979435581597	0.0183558386378467\\
0.0611431224928492	0.0180239462777666\\
0.0630017523768587	0.0176433936428612\\
0.0648738332101881	0.0172504382344484\\
0.0665702065218532	0.0171546315883811\\
0.0682774751024675	0.0170026660870912\\
0.069995638952031	0.0168799200295013\\
0.0717246980705436	0.0167920887047445\\
0.0734646524580055	0.0167708199358557\\
0.0750204252257314	0.0162457974403066\\
0.076584806601022	0.0159488474816934\\
0.0781577965838775	0.0158400982703261\\
0.0797393951742977	0.0156148845323827\\
0.0813296023722828	0.0152727223633978\\
0.0829284181778326	0.0151549977450832\\
0.0843344437560817	0.014868450825391\\
0.0859494007008155	0.0146725532485224\\
0.0873695497758506	0.0145436016700548\\
0.0887962898160525	0.0142075557438258\\
0.0902296208214211	0.0139183381201195\\
0.0916695427919565	0.0135939656348743\\
0.0931160557276588	0.0135107769729814\\
0.0945691596285278	0.0134929275889065\\
0.0958199231280789	0.0133981090464158\\
0.0972852673928291	0.0133611055289274\\
0.0985465226328498	0.0131811557250204\\
0.100024107261481	0.0130253315838712\\
0.101295854241971	0.012670377787791\\
0.102572443564217	0.0124593304182266\\
0.104067917955444	0.0123984368403101\\
0.105354999018159	0.0123201742822279\\
0.106646922422629	0.0122259761697367\\
0.107943688168855	0.0122399965752197\\
0.109245296256835	0.0122057360024967\\
0.110551746686571	0.0120198547365518\\
0.111863039458062	0.0116387933159459\\
0.112959482445368	0.0115054452758297\\
0.11427965284341	0.0115091875875375\\
0.115604665583207	0.0114672940017469\\
0.116712541877435	0.0113079359917199\\
0.118046432243783	0.0111644159412638\\
0.119161706560137	0.0110513846497689\\
0.120504474553037	0.0109508709989492\\
0.121627146891516	0.0108388811479186\\
0.122978792510967	0.0108625187990884\\
0.124108862871572	0.010750229388238\\
0.125242295969508	0.0106147193413736\\
0.126606854500306	0.0103798249335307\\
0.127747685620368	0.0103634133288563\\
0.128891879477759	0.0102857201221039\\
0.13003943607248	0.0101814300824738\\
0.131190355404532	0.0101837786029139\\
0.132344637473913	0.0101082460345474\\
0.133502282280625	0.00997804607240679\\
0.134663289824666	0.00992531930077239\\
0.135827660106038	0.00988003008658859\\
0.136995393124739	0.00975585259057663\\
0.13816648888077	0.00973720380333317\\
0.139340947374132	0.00971870070960633\\
0.140518768604823	0.00967996475984652\\
0.141463446760254	0.00959910675191407\\
0.142647320918139	0.00947873564226258\\
0.143834557813355	0.00935862898969317\\
0.144786768500405	0.00928798708591789\\
0.145980058322814	0.00927372025649117\\
0.147176710882553	0.00918922768749451\\
0.148136454101222	0.0091446552147072\\
0.149339159588156	0.00899464245400149\\
0.15030374514858	0.00900885701876906\\
0.151512503562707	0.00888802915335021\\
0.152481931464887	0.00874964463841737\\
0.153696742806208	0.00861518991800295\\
0.154671013050143	0.00861784014747288\\
0.155891877318658	0.0086528354901677\\
0.156870989904348	0.00856583286581004\\
0.157852254641929	0.00842192148432753\\
0.159081862027503	0.00829244855692271\\
0.160067969106839	0.0083186389026487\\
0.161056228338066	0.00832483071506717\\
0.162294578840698	0.00825128410807508\\
0.16328768041368	0.00817740255916681\\
0.164282934138554	0.00813497520973184\\
0.165280340015319	0.00811660543573978\\
0.166279898043975	0.00805949442746622\\
0.167532372043393	0.00804048442198995\\
0.168536772413804	0.00803234472405874\\
0.169543324936107	0.00799847989398998\\
0.170552029610301	0.00782903534180538\\
0.171562886436386	0.00781777865086661\\
0.172575895414362	0.00781983020674754\\
0.173591056544229	0.007789859455203\\
0.174608369825988	0.00781319674379654\\
0.175627835259638	0.00773425398471499\\
0.176649452845179	0.00769794548761018\\
0.177673222582611	0.00769433799727095\\
0.178699144471934	0.0076612351795292\\
0.179727218513149	0.00757974423463258\\
0.180757444706255	0.0075163344670515\\
0.181789823051252	0.00747912305427314\\
0.18282435354814	0.00749095707726487\\
0.183601663770485	0.00749043246834777\\
0.184639960533182	0.00744700949548086\\
0.185680409447771	0.00740651111453228\\
0.186723010514252	0.00736671156566142\\
0.187767763732623	0.00733591266105722\\
0.188814669102885	0.0072619340674371\\
0.189601260480261	0.00725229837073004\\
0.190651932116333	0.00720778805701574\\
0.191704755904297	0.00711476074998454\\
0.192495786094948	0.00711907798429591\\
0.193552376148721	0.00689911122434474\\
0.194611118354385	0.00690444386526694\\
0.19567201271194	0.00688052247466824\\
0.196469095829785	0.00689072467033171\\
0.19753375645315	0.00679722717858835\\
0.198333664270353	0.00674097990812891\\
0.199402091159527	0.00668056621486752\\
0.200472670200593	0.00666244938547918\\
0.201277016831071	0.0067187065601843\\
0.202351362137946	0.00669439066136188\\
0.203158533467781	0.00646819174215198\\
0.204236645040466	0.00642897461738473\\
0.205046641069658	0.00641824665235077\\
0.206128518908153	0.00637308553146872\\
0.206941339636702	0.00636854593235732\\
0.208026983741007	0.00637181619652103\\
0.208842629168913	0.00632084626657115\\
0.209932039539027	0.00629313225506492\\
0.210750509666291	0.00628930671557163\\
0.211843686302214	0.0062568105022948\\
0.212664981128835	0.00623984330623382\\
0.213761924030568	0.00616892695278401\\
0.214586043556546	0.00614636533946042\\
0.215686752724089	0.00607507755430438\\
0.216513696949424	0.00606988606362484\\
0.217341851760199	0.00604609117613126\\
0.218447941307469	0.00597423083547542\\
0.219278920817601	0.00594396537281549\\
0.220111110913171	0.00593383446841744\\
0.221222580840169	0.00592354725694595\\
0.222057595635097	0.00588267977836416\\
0.222893821015463	0.00585919721865976\\
0.22401067132219	0.00582040564739607\\
0.224849721401913	0.00575763389591892\\
0.225689982067075	0.00567158756894829\\
0.22681221275353	0.00566232100127137\\
0.227655298118049	0.00565075753157226\\
0.228499594068008	0.00559468015791494\\
0.229345100603405	0.00557305476122685\\
0.23019181772424	0.00554744137720848\\
0.23132265701826	0.00551000800750701\\
0.232172198838453	0.00547414331932014\\
0.233022951244085	0.00545266812785087\\
0.233874914235155	0.00545529090006027\\
0.235012748022821	0.00542873191527283\\
0.235867535713249	0.00537481092839553\\
0.236723533989115	0.00533412543148399\\
0.237580742850421	0.0053229922476228\\
0.238439162297165	0.00531411377039616\\
0.239298792329348	0.00523275033018534\\
0.24015963294697	0.00520810404950018\\
0.241309303570037	0.00519846530689141\\
0.242172968887016	0.0052025942264104\\
0.243037844789434	0.00519103242323554\\
0.243903931277291	0.00519618411141825\\
0.244771228350586	0.00514821833631912\\
0.24563973600932	0.00513916995588278\\
0.246509454253493	0.00509206319378069\\
0.247380383083105	0.00506822036161487\\
0.248252522498156	0.00506730256799402\\
0.249125872498645	0.00506051939863602\\
0.250000433084573	0.00500477256607588\\
0.25087620425594	0.00496271202831616\\
0.251753186012746	0.00493618643353676\\
0.252631378354991	0.00488171567861608\\
0.253510781282674	0.00485420592969616\\
0.254391394795796	0.00487072518198085\\
0.255273218894357	0.004825175290493\\
0.256156253578357	0.00482860859433873\\
0.257040498847796	0.0047762611597954\\
0.257925954702673	0.00475889791945557\\
0.258812621142989	0.0047723260665053\\
0.259700498168744	0.00476394716507387\\
0.260589585779938	0.0047319526380119\\
0.261479883976571	0.0047282559720962\\
0.282903631068844	0.0041914104386926\\
0.303742243881011	0.00378025615580895\\
0.3242116482732	0.00346698679759663\\
0.344566777858573	0.00328994832940041\\
0.364076766313482	0.00312678004160384\\
0.383691230521062	0.0027236315264595\\
0.402676479458311	0.00250288786641703\\
0.421691551379505	0.00231196014041103\\
0.440345792592845	0.00219931451622042\\
0.458598043193414	0.00206196957930216\\
0.476790936983937	0.00195538261458203\\
0.494905104597392	0.00181011712662531\\
0.512921580195238	0.00175410623137137\\
0.530821801467415	0.00152373694687861\\
0.54858760963234	0.0013870076669045\\
0.565788805207214	0.00136783198750234\\
0.583227275528093	0.00132820873392902\\
0.600479412077344	0.00121116317897675\\
0.617957659084664	0.00113083929961599\\
0.634793143486385	0.00107776693555531\\
0.651833216827263	0.000981038980293795\\
0.668633152599234	0.000941001831133139\\
0.685627320079385	0.00089729349949949\\
0.702360904547663	0.000946620789212373\\
0.718818975450322	0.000925169041457254\\
0.735451370656168	0.000863928113836015\\
0.751788882929375	0.0009426588841454\\
0.768291169331751	0.00099371194702663\\
0.78447974147244	0.000920292697608689\\
0.800823806587269	0.00103433721412738\\
0.816835864149334	0.000956028505360788\\
0.832994402549494	0.00102252667697923\\
0.849299421787749	0.00105351347584875\\
0.865250239406863	0.00117006516888823\\
0.881338794747014	0.00111332258342597\\
0.897055931252895	0.00116209920818541\\
0.912902331381741	0.00124441907414723\\
0.928877995133552	0.00104512395674972\\
0.944461391079646	0.00106269723461635\\
0.960691412283098	0.00119375732429644\\
0.975991358603475	0.00111515520040344\\
0.99193793018121	0.00125264090105145\\
1.00746802224445	0.00173761978200655\\
1.02311123679148	0.00142306733416088\\
1.0383223687228	0.00148698620683696\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.017690313947366	0.044875291580853\\
0.0230350378888177	0.0156210106923293\\
0.0271120702734322	0.0244950615254909\\
0.030632887918977	0.0296863398508062\\
0.0338901252202526	0.0298003879369363\\
0.036867641038075	0.0304635108773006\\
0.0395509083471785	0.0287115897291881\\
0.0420977449066321	0.0262682130370214\\
0.0445020977892416	0.0258304090146083\\
0.0469328145325183	0.0256590204351646\\
0.0490372695076946	0.0246658382902538\\
0.0513389535234473	0.0237787426514209\\
0.0533042875591096	0.0237308719341558\\
0.0554668506353483	0.0224410900202288\\
0.0574662155727902	0.0221187688008456\\
0.0592979435581597	0.021642921435418\\
0.0611431224928492	0.0219582184085376\\
0.0630017523768587	0.0225784895108113\\
0.0648738332101881	0.0218834518985335\\
0.0665702065218532	0.0225078987512455\\
0.0682774751024675	0.0217362834961888\\
0.069995638952031	0.0212922063558727\\
0.0717246980705436	0.020683244121646\\
0.0734646524580055	0.0205946306549001\\
0.0750204252257314	0.0196573716074458\\
0.076584806601022	0.020106026197321\\
0.0781577965838775	0.0195268598379568\\
0.0797393951742977	0.0198004492027773\\
0.0813296023722828	0.0197302406584957\\
0.0829284181778326	0.019452535479916\\
0.0843344437560817	0.0193010408155577\\
0.0859494007008155	0.0192453636406809\\
0.0873695497758506	0.0191057753630404\\
0.0887962898160525	0.0187799361575466\\
0.0902296208214211	0.0186556432382438\\
0.0916695427919565	0.0180034307579153\\
0.0931160557276588	0.0173884811152609\\
0.0945691596285278	0.0172189250418317\\
0.0958199231280789	0.0169912871962289\\
0.0972852673928291	0.0166266934726095\\
0.0985465226328498	0.0156625172714512\\
0.100024107261481	0.0157763290781517\\
0.101295854241971	0.0149552770049448\\
0.102572443564217	0.0146706803295942\\
0.104067917955444	0.0144738594358134\\
0.105354999018159	0.0145105519215135\\
0.106646922422629	0.0146449719215877\\
0.107943688168855	0.0152155105266011\\
0.109245296256835	0.0153361425486205\\
0.110551746686571	0.0147751700545387\\
0.111863039458062	0.0133906346815804\\
0.112959482445368	0.0134142497030232\\
0.11427965284341	0.0135953240579788\\
0.115604665583207	0.0135932323596498\\
0.116712541877435	0.0134739677415995\\
0.118046432243783	0.0130796955372203\\
0.119161706560137	0.0131094487059841\\
0.120504474553037	0.0133467958830122\\
0.121627146891516	0.0132892718866391\\
0.122978792510967	0.013318491054342\\
0.124108862871572	0.0132129354685765\\
0.125242295969508	0.0129403482851951\\
0.126606854500306	0.0128222752562718\\
0.127747685620368	0.0131373926275412\\
0.128891879477759	0.013209391625781\\
0.13003943607248	0.0131047437496289\\
0.131190355404532	0.0127336755690584\\
0.132344637473913	0.0125902382753892\\
0.133502282280625	0.0125219979061044\\
0.134663289824666	0.0127226571959683\\
0.135827660106038	0.0126421528895127\\
0.136995393124739	0.0125262527855128\\
0.13816648888077	0.0126587257458193\\
0.139340947374132	0.0128470481260123\\
0.140518768604823	0.0126486002795714\\
0.141463446760254	0.0123102192065959\\
0.142647320918139	0.0122363243321161\\
0.143834557813355	0.0122362525291065\\
0.144786768500405	0.0121075354737042\\
0.145980058322814	0.0120849103476239\\
0.147176710882553	0.0118083813627678\\
0.148136454101222	0.0120093401672839\\
0.149339159588156	0.0115195110919477\\
0.15030374514858	0.0117207761353702\\
0.151512503562707	0.0116874496435532\\
0.152481931464887	0.0117039349505468\\
0.153696742806208	0.0113211260726468\\
0.154671013050143	0.0112345872293341\\
0.155891877318658	0.0113193252835803\\
0.156870989904348	0.0113040498717509\\
0.157852254641929	0.0113800871362083\\
0.159081862027503	0.0113627207777387\\
0.160067969106839	0.0114743460240785\\
0.161056228338066	0.0114210123409019\\
0.162294578840698	0.0113173671879995\\
0.16328768041368	0.0112336106928361\\
0.164282934138554	0.0111308404488569\\
0.165280340015319	0.0110724488776439\\
0.166279898043975	0.0110758141494402\\
0.167532372043393	0.0111678167048423\\
0.168536772413804	0.0111660436286195\\
0.169543324936107	0.0110805273046465\\
0.170552029610301	0.011037022021645\\
0.171562886436386	0.0110008244593868\\
0.172575895414362	0.0110708761422436\\
0.173591056544229	0.0111596438759332\\
0.174608369825988	0.0110296250513992\\
0.175627835259638	0.0110428784211578\\
0.176649452845179	0.0110985392963616\\
0.177673222582611	0.011163756412691\\
0.178699144471934	0.0111211260835514\\
0.179727218513149	0.0110726101480275\\
0.180757444706255	0.0109968374662915\\
0.181789823051252	0.0109332556684253\\
0.18282435354814	0.0111710766355389\\
0.183601663770485	0.011093878581308\\
0.184639960533182	0.0110883673907974\\
0.185680409447771	0.0111660583359801\\
0.186723010514252	0.0110086930472396\\
0.187767763732623	0.0109732553512314\\
0.188814669102885	0.0108539074904908\\
0.189601260480261	0.0108350043665689\\
0.190651932116333	0.0108572754465021\\
0.191704755904297	0.0108127885799028\\
0.192495786094948	0.0107924343925042\\
0.193552376148721	0.0106994859720748\\
0.194611118354385	0.0107142109833222\\
0.19567201271194	0.0106885283686618\\
0.196469095829785	0.0106538807813096\\
0.19753375645315	0.0106077254245718\\
0.198333664270353	0.0105595014691136\\
0.199402091159527	0.0105025613673792\\
0.200472670200593	0.010452098458257\\
0.201277016831071	0.0101517478843343\\
0.202351362137946	0.0101618917705802\\
0.203158533467781	0.0101365516610511\\
0.204236645040466	0.0100851356230249\\
0.205046641069658	0.0100548012997544\\
0.206128518908153	0.00990180942117114\\
0.206941339636702	0.00989215557646986\\
0.208026983741007	0.00983207539934856\\
0.208842629168913	0.00955494620637379\\
0.209932039539027	0.00944570886211346\\
0.210750509666291	0.00938018804092445\\
0.211843686302214	0.00939095329729091\\
0.212664981128835	0.009371922365953\\
0.213761924030568	0.0093067554497481\\
0.214586043556546	0.00932006709457601\\
0.215686752724089	0.00929264282379916\\
0.216513696949424	0.00931532036689038\\
0.217341851760199	0.00929669129476554\\
0.218447941307469	0.00929974463082911\\
0.219278920817601	0.00932542748853128\\
0.220111110913171	0.00927959575710677\\
0.221222580840169	0.00925191384169513\\
0.222057595635097	0.00915214226388136\\
0.222893821015463	0.00911692300705703\\
0.22401067132219	0.00909114785875561\\
0.224849721401913	0.00899910982375653\\
0.225689982067075	0.00895911010739329\\
0.22681221275353	0.00890488858444566\\
0.227655298118049	0.00891822211058409\\
0.228499594068008	0.00890901115825017\\
0.229345100603405	0.00893631950572478\\
0.23019181772424	0.00880570865755977\\
0.23132265701826	0.00874608844663525\\
0.232172198838453	0.00873143396402932\\
0.233022951244085	0.00875621910922714\\
0.233874914235155	0.00882652335892816\\
0.235012748022821	0.00865856800311138\\
0.235867535713249	0.00863568471736678\\
0.236723533989115	0.00854408769390536\\
0.237580742850421	0.00851614206181963\\
0.238439162297165	0.00852299393461012\\
0.239298792329348	0.00822062080015932\\
0.24015963294697	0.00813297534380713\\
0.241309303570037	0.00808582110088516\\
0.242172968887016	0.00806401473005249\\
0.243037844789434	0.00803369210511263\\
0.243903931277291	0.00801666108712962\\
0.244771228350586	0.00799654747858207\\
0.24563973600932	0.00797188327380281\\
0.246509454253493	0.00794507658136646\\
0.247380383083105	0.00794240204239138\\
0.248252522498156	0.00794400644809003\\
0.249125872498645	0.00784331882898229\\
0.250000433084573	0.00771020817154402\\
0.25087620425594	0.00772763177175588\\
0.251753186012746	0.00774114194346651\\
0.252631378354991	0.0077152087998303\\
0.253510781282674	0.00764478000995393\\
0.254391394795796	0.00761592543217799\\
0.255273218894357	0.00737737392191472\\
0.256156253578357	0.00736280741837007\\
0.257040498847796	0.00735974971405286\\
0.257925954702673	0.00730399574252014\\
0.258812621142989	0.0076103536604161\\
0.259700498168744	0.00756985832331704\\
0.260589585779938	0.00750868936476469\\
0.261479883976571	0.00750587331383267\\
0.282903631068844	0.00630573986104653\\
0.303742243881011	0.00558044623782643\\
0.3242116482732	0.00515927282678717\\
0.344566777858573	0.00483824024099779\\
0.364076766313482	0.00438608673651032\\
0.383691230521062	0.00426809280927709\\
0.402676479458311	0.00403373602635791\\
0.421691551379505	0.00361467077600421\\
0.440345792592845	0.00339313914045846\\
0.458598043193414	0.00331209982276602\\
0.476790936983937	0.00293723927905071\\
0.494905104597392	0.0028903622792503\\
0.512921580195238	0.00281728134827009\\
0.530821801467415	0.00232037929096115\\
0.54858760963234	0.0021413465754119\\
0.565788805207214	0.00195963657693335\\
0.583227275528093	0.00185371910372831\\
0.600479412077344	0.0019648436577284\\
0.617957659084664	0.00189173805079081\\
0.634793143486385	0.00182093199719102\\
0.651833216827263	0.00183411672646452\\
0.668633152599234	0.00184296835160645\\
0.685627320079385	0.00144987156963106\\
0.702360904547663	0.00172814682469358\\
0.718818975450322	0.0017817968431866\\
0.735451370656168	0.00141157989087674\\
0.751788882929375	0.00146303458441294\\
0.768291169331751	0.0013936505085175\\
0.78447974147244	0.00133190296278385\\
0.800823806587269	0.00186991392256256\\
0.816835864149334	0.00125629101657483\\
0.832994402549494	0.00135112550294279\\
0.849299421787749	0.00172087418590377\\
0.865250239406863	0.00143059296750226\\
0.881338794747014	0.0014634105398135\\
0.897055931252895	0.00148844919889865\\
0.912902331381741	0.00170446754836366\\
0.928877995133552	0.00124822059776005\\
0.944461391079646	0.0013791348278132\\
0.960691412283098	0.00147281597278257\\
0.975991358603475	0.00145299070972855\\
0.99193793018121	0.00153392396532575\\
1.00746802224445	0.0018501562466081\\
1.02311123679148	0.00158968850520401\\
1.0383223687228	0.00148698620683696\\
1.0383223687228	0.00148698620683696\\
1.02311123679148	0.00125644616311775\\
1.00746802224445	0.00162508331740499\\
0.99193793018121	0.000971357836777155\\
0.975991358603475	0.000777319691078326\\
0.960691412283098	0.000914698675810306\\
0.944461391079646	0.00074625964141949\\
0.928877995133552	0.000842027315739383\\
0.912902331381741	0.000756838994184189\\
0.897055931252895	0.000705896114809097\\
0.881338794747014	0.000655145892673805\\
0.865250239406863	0.000783594756642321\\
0.849299421787749	0.000484591855957071\\
0.832994402549494	0.000518445726127675\\
0.816835864149334	0.000468503838675797\\
0.800823806587269	0.000447455362000609\\
0.78447974147244	0.000463376407795454\\
0.768291169331751	0.000425866124998755\\
0.751788882929375	0.000464066839646742\\
0.735451370656168	0.000344798852325616\\
0.718818975450322	0.000309150692902719\\
0.702360904547663	0.000296960650903871\\
0.685627320079385	0.000354177492956447\\
0.668633152599234	0.000338811232087868\\
0.651833216827263	0.000500884172510699\\
0.634793143486385	0.000516429248795081\\
0.617957659084664	0.000576741627130751\\
0.600479412077344	0.000643825593809832\\
0.583227275528093	0.000700427862396877\\
0.565788805207214	0.000697309654013072\\
0.54858760963234	0.000646478978871405\\
0.530821801467415	0.000768992761449238\\
0.512921580195238	0.000844245571902628\\
0.494905104597392	0.000768426462564817\\
0.476790936983937	0.00086018832941462\\
0.458598043193414	0.000912962733346869\\
0.440345792592845	0.000881089982846687\\
0.421691551379505	0.00100701195977824\\
0.402676479458311	0.000981397683971849\\
0.383691230521062	0.00127589655434028\\
0.364076766313482	0.00194282240752198\\
0.344566777858573	0.00192336401101811\\
0.3242116482732	0.00228039785457345\\
0.303742243881011	0.0024702181233628\\
0.282903631068844	0.00321386680493369\\
0.261479883976571	0.00318346437325993\\
0.260589585779938	0.003094910731048\\
0.259700498168744	0.00311921448597789\\
0.258812621142989	0.00317250004903891\\
0.257925954702673	0.0031590989530769\\
0.257040498847796	0.00316324433793317\\
0.256156253578357	0.00320707981998946\\
0.255273218894357	0.00331110015550454\\
0.254391394795796	0.00328123094992123\\
0.253510781282674	0.00327402952558393\\
0.252631378354991	0.00327645930234011\\
0.251753186012746	0.00344944870740317\\
0.25087620425594	0.00348010270466015\\
0.250000433084573	0.00347824346067711\\
0.249125872498645	0.00347954140906973\\
0.248252522498156	0.003279589973402\\
0.247380383083105	0.00328363805828954\\
0.246509454253493	0.00327879218993729\\
0.24563973600932	0.00330791705970444\\
0.244771228350586	0.00332102109860804\\
0.243903931277291	0.00338349522263888\\
0.243037844789434	0.00337870845762731\\
0.242172968887016	0.00338922759108154\\
0.241309303570037	0.0033599891281556\\
0.24015963294697	0.00333066292505834\\
0.239298792329348	0.00335301024136126\\
0.238439162297165	0.00339265490221952\\
0.237580742850421	0.003345400849391\\
0.236723533989115	0.00330394999223047\\
0.235867535713249	0.00354172844181454\\
0.235012748022821	0.00354443630080092\\
0.233874914235155	0.00357899181797987\\
0.233022951244085	0.00360232071104459\\
0.232172198838453	0.00364179892091205\\
0.23132265701826	0.00372967732138423\\
0.23019181772424	0.0037430039103122\\
0.229345100603405	0.00373397058706129\\
0.228499594068008	0.00374468843562089\\
0.227655298118049	0.00371711663006249\\
0.22681221275353	0.00373283546576466\\
0.225689982067075	0.00375153480800931\\
0.224849721401913	0.00373070582953845\\
0.22401067132219	0.00402216791711837\\
0.222893821015463	0.00402105157758846\\
0.222057595635097	0.00403672051318765\\
0.221222580840169	0.00403814903131986\\
0.220111110913171	0.00409342835755855\\
0.219278920817601	0.00397033882776073\\
0.218447941307469	0.00404271327980693\\
0.217341851760199	0.00387333099935748\\
0.216513696949424	0.00390083040117943\\
0.215686752724089	0.00392420166839284\\
0.214586043556546	0.00409324938490047\\
0.213761924030568	0.00412933032033795\\
0.212664981128835	0.00393412540528762\\
0.211843686302214	0.00393240890767678\\
0.210750509666291	0.00397147397020585\\
0.209932039539027	0.0039789993652632\\
0.208842629168913	0.00408300462867972\\
0.208026983741007	0.0040708729584203\\
0.206941339636702	0.00409508852243411\\
0.206128518908153	0.00412028569614862\\
0.205046641069658	0.00414581585223863\\
0.204236645040466	0.00418289338173743\\
0.203158533467781	0.00422509874950077\\
0.202351362137946	0.00427019530210157\\
0.201277016831071	0.00413701621994206\\
0.200472670200593	0.00417767032975546\\
0.199402091159527	0.00440039571785735\\
0.198333664270353	0.00452333304584783\\
0.19753375645315	0.00453856895572288\\
0.196469095829785	0.00451310695936253\\
0.19567201271194	0.00451312288460361\\
0.194611118354385	0.00427866196172141\\
0.193552376148721	0.00406262282868291\\
0.192495786094948	0.00405114332368655\\
0.191704755904297	0.00392744923785877\\
0.190651932116333	0.00396713654112049\\
0.189601260480261	0.00436591985522589\\
0.188814669102885	0.00428999036166636\\
0.187767763732623	0.00434155938247929\\
0.186723010514252	0.00430749976062658\\
0.185680409447771	0.00442703589254704\\
0.184639960533182	0.00451156572860794\\
0.183601663770485	0.00450950561604966\\
0.18282435354814	0.00449129880604557\\
0.181789823051252	0.00468667192944429\\
0.180757444706255	0.00464327035638662\\
0.179727218513149	0.00461851168221377\\
0.178699144471934	0.00453560417012027\\
0.177673222582611	0.00461626291083126\\
0.176649452845179	0.00468206837749312\\
0.175627835259638	0.00470991339030007\\
0.174608369825988	0.00482498668950261\\
0.173591056544229	0.00497831631683741\\
0.172575895414362	0.00522380832900285\\
0.171562886436386	0.00518914579448446\\
0.170552029610301	0.00515832548247623\\
0.169543324936107	0.00523781727525928\\
0.168536772413804	0.00529487478870912\\
0.167532372043393	0.0052242694670121\\
0.166279898043975	0.00533196227639776\\
0.165280340015319	0.00536908397609465\\
0.164282934138554	0.00536183598601732\\
0.16328768041368	0.00541981531791133\\
0.162294578840698	0.00545826660156756\\
0.161056228338066	0.00549280591140754\\
0.160067969106839	0.00566636317479512\\
0.159081862027503	0.00561519182294121\\
0.157852254641929	0.00566000235729347\\
0.156870989904348	0.00575501087653547\\
0.155891877318658	0.00579676320600262\\
0.154671013050143	0.00560686141247687\\
0.153696742806208	0.00560261171107004\\
0.152481931464887	0.00577871967394709\\
0.151512503562707	0.00598228148133836\\
0.15030374514858	0.00645224645985474\\
0.149339159588156	0.00662847124024054\\
0.148136454101222	0.00684235732857571\\
0.147176710882553	0.00695106788588054\\
0.145980058322814	0.00695459780731553\\
0.144786768500405	0.0067083259997549\\
0.143834557813355	0.00679373277964199\\
0.142647320918139	0.0071998313146818\\
0.141463446760254	0.00730110931644245\\
0.140518768604823	0.0072819652602206\\
0.139340947374132	0.00732438442374179\\
0.13816648888077	0.00728132414999665\\
0.136995393124739	0.00710157050436313\\
0.135827660106038	0.00720140058177694\\
0.134663289824666	0.00734683095724499\\
0.133502282280625	0.00743835966995373\\
0.132344637473913	0.00754268321153602\\
0.131190355404532	0.00721236175201438\\
0.13003943607248	0.00731163072119809\\
0.128891879477759	0.00712681741400264\\
0.127747685620368	0.00695679490560421\\
0.126606854500306	0.00705187411555548\\
0.125242295969508	0.00708916363221937\\
0.124108862871572	0.00703153121829766\\
0.122978792510967	0.00700209500424117\\
0.121627146891516	0.00694480922828085\\
0.120504474553037	0.00713750660529139\\
0.119161706560137	0.00737014032223136\\
0.118046432243783	0.00742248850174715\\
0.116712541877435	0.0074684983645146\\
0.115604665583207	0.00745014648688671\\
0.11427965284341	0.00762259612224179\\
0.112959482445368	0.00758343086516159\\
0.111863039458062	0.00794646546677176\\
0.110551746686571	0.00809253686550409\\
0.109245296256835	0.0081275259424609\\
0.107943688168855	0.00815983585313442\\
0.106646922422629	0.00835791476624159\\
0.105354999018159	0.00823747399089038\\
0.104067917955444	0.00834617425191847\\
0.102572443564217	0.00845612461182544\\
0.101295854241971	0.00896953649143155\\
0.100024107261481	0.00911507917941602\\
0.0985465226328498	0.00912976297870322\\
0.0972852673928291	0.00921759331894427\\
0.0958199231280789	0.00945638980131608\\
0.0945691596285278	0.00963158101496773\\
0.0931160557276588	0.00917898270423045\\
0.0916695427919565	0.00881758159224346\\
0.0902296208214211	0.00850107884446149\\
0.0887962898160525	0.00900191271543526\\
0.0873695497758506	0.00879564415549869\\
0.0859494007008155	0.00892392147178449\\
0.0843344437560817	0.00955222375799338\\
0.0829284181778326	0.00915639457950016\\
0.0813296023722828	0.00937435355074495\\
0.0797393951742977	0.0096750484939222\\
0.0781577965838775	0.00928583163497606\\
0.076584806601022	0.00888422493782679\\
0.0750204252257314	0.00933619076857271\\
0.0734646524580055	0.00968746833096646\\
0.0717246980705436	0.0106953437967867\\
0.069995638952031	0.0110676983033678\\
0.0682774751024675	0.0105390385705553\\
0.0665702065218532	0.0112339428266092\\
0.0648738332101881	0.0114855257725338\\
0.0630017523768587	0.0108610718058179\\
0.0611431224928492	0.0116112067027254\\
0.0592979435581597	0.0116125550974975\\
0.0574662155727902	0.0112888255115187\\
0.0554668506353483	0.0111755413104175\\
0.0533042875591096	0.012625661009467\\
0.0513389535234473	0.0133665499312949\\
0.0490372695076946	0.0126691589289275\\
0.0469328145325183	0.0134284800181015\\
0.0445020977892416	0.0145802009299216\\
0.0420977449066321	0.0175667437223136\\
0.0395509083471785	0.0168947060550617\\
0.036867641038075	0.0164159708901355\\
0.0338901252202526	0.0137112044795656\\
0.030632887918977	0.00977211608565313\\
0.0271120702734322	0.00768401369530728\\
0.0230350378888177	0.00130203767413679\\
0.017690313947366	0.0102891740278864\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.849299421787749	0.00105351347584875\\
0.849299421787749	0.00105351347584875\\
0.912902331381741	0.00124441907414723\\
0.735451370656168	0.000863928113836015\\
0.751788882929375	0.0009426588841454\\
0.800823806587269	0.00103433721412738\\
1.02311123679148	0.00142306733416088\\
1.0383223687228	0.00148698620683696\\
0.849299421787749	0.00105351347584875\\
0.718818975450322	0.000925169041457254\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0114244366750647	0.661061748357892\\
0.0122591625874198	0.449789451353479\\
0.0129569790314913	0.360356035117882\\
0.0135991966409544	0.305351640475875\\
0.0142242016029456	0.268076018954106\\
0.0148202308398736	0.242887804887612\\
0.0153766975819058	0.221844798286453\\
0.0159211761153946	0.20606699502288\\
0.016449255286243	0.19528208710087\\
0.0169965474838243	0.183725845083567\\
0.01748094708262	0.174013868223435\\
0.0180216424822206	0.166925511225164\\
0.018492093359541	0.161224453294612\\
0.0190188400376661	0.155570671939031\\
0.0195140914035753	0.150489030951028\\
0.0199746126109307	0.146195226497931\\
0.0204449363829457	0.141657119014801\\
0.0209250627196202	0.137811222487418\\
0.0214149916209544	0.134542060533082\\
0.0218643088249391	0.131836278528228\\
0.0223215661062981	0.128533893368494\\
0.0227867634650313	0.12524130616593\\
0.0232599009011388	0.123189813793486\\
0.0237409784146206	0.120352633401847\\
0.0241752686150173	0.118278639117765\\
0.0246158324567962	0.116016274834625\\
0.0250626699399572	0.114168060349022\\
0.0255157810645004	0.111821756010042\\
0.0259751658304257	0.110127327557772\\
0.0264408242377331	0.108120554977676\\
0.0268534216905734	0.107071262379722\\
0.0273308431754723	0.105859449542964\\
0.0277537333212052	0.104678719658461\\
0.0281814267236212	0.103320951260176\\
0.0286139233827205	0.102156093754648\\
0.0290512232985029	0.100670168359479\\
0.0294933264709686	0.0999875154938396\\
0.0299402329001174	0.098753376671803\\
0.0303271185538908	0.0980251561174237\\
0.0307829453168799	0.0974521056352925\\
0.0311774769710877	0.0967633479881429\\
0.031642224067917	0.0959558021640196\\
0.0320444017225594	0.095088178924009\\
0.0324501083004792	0.0941510530911078\\
0.0329278928083057	0.0935816160013087\\
0.03334124538666	0.0929195706041594\\
0.0337581268882917	0.0924669401025846\\
0.0341785373132009	0.0919079703333\\
0.0346024766613875	0.0911716612981488\\
0.0350299449328516	0.0901157698536482\\
0.0354609421275931	0.0895147173622008\\
0.0358228021618258	0.0889834875516133\\
0.0362602690492427	0.0885669898706379\\
0.036701264859937	0.0880657985338271\\
0.0370714570741303	0.0876277884484375\\
0.0375189225774999	0.0868521234469413\\
0.037894506202256	0.0864405075357137\\
0.038348441398301	0.0860822176977971\\
0.0387294164336198	0.0857338529913672\\
0.0391898213223401	0.0853693157955165\\
0.0395761877682218	0.0849332420965467\\
0.0399650048552683	0.0843913211123053\\
0.0404348202060618	0.0837496326285881\\
0.0408290287036711	0.0833339755198019\\
0.0412256878424453	0.0828020509786171\\
0.0416247976223844	0.0825950092938937\\
0.0420263580434884	0.082270754634311\\
0.0424303691057573	0.0817865023004593\\
0.0428368308091911	0.081271620461841\\
0.0432457431537897	0.0809743193840709\\
0.0436571061395533	0.0804367370367431\\
0.0440709197664818	0.0801421542100176\\
0.0444871840345752	0.0795814676896406\\
0.0449058989438334	0.0791264112996473\\
0.0453270644942566	0.078781847560598\\
0.0456657613962339	0.0787785287558744\\
0.0460913381007539	0.0784135811652992\\
0.0465193654464387	0.0779792176604324\\
0.0468635517846254	0.0778117606490639\\
0.0472959902844071	0.0775839269355998\\
0.0477308794253537	0.07728939838453\\
0.0480805551997497	0.0767405093960844\\
0.0485198554947931	0.0763019326091601\\
0.0488730601924665	0.0762103227881762\\
0.0493167716416067	0.0759269227146549\\
0.0496735052625576	0.0756946788213215\\
0.0501216278657947	0.0753059525361237\\
0.050481890410023	0.0752406865034673\\
0.0509344241673569	0.0749504270643491\\
0.0512982156348627	0.0745765173881098\\
0.051663575512714	0.0743096932001041\\
0.0521224809370766	0.0738807996962044\\
0.0524913697382054	0.0737832283912656\\
0.0528618269496797	0.0735815557881636\\
0.053327104041071	0.0733914121450391\\
0.0537010901758228	0.0731736492445249\\
0.0540766447209201	0.0729954088781828\\
0.054453767676363	0.0723486793888443\\
0.0548324590421513	0.0721529334754383\\
0.0553080288264352	0.0718498151515179\\
0.055690249115501	0.071758898854798\\
0.0560740378149124	0.0709979175775125\\
0.0564593949246693	0.0706695762395229\\
0.0568463204447717	0.0705215276440691\\
0.0572348143752197	0.0703874106551301\\
0.0576248767160132	0.0701933264532597\\
0.0580165074671522	0.0697388454290093\\
0.0584097066286368	0.069524003896629\\
0.0588044742004669	0.0694036187969912\\
0.0592008101826425	0.0692489627254134\\
0.0595987145751637	0.0689992248098334\\
0.0599981873780304	0.0686922230396106\\
0.0603992285912426	0.0685279462916824\\
0.0608018382148004	0.068398065746326\\
0.0612060162487037	0.068301304335077\\
0.0615101790434204	0.0681148746978275\\
0.0619171017954284	0.0679036512829394\\
0.062325592957782	0.0677753935014332\\
0.062735652530481	0.0675600202244673\\
0.0631472805135256	0.0662962817505977\\
0.0635604769069157	0.0661103721872748\\
0.0638714034712476	0.0660343011347022\\
0.0642873445827424	0.0648847478680599\\
0.0647048541045827	0.0647797126761935\\
0.0650190155152523	0.0646510090802191\\
0.0654392697551973	0.064346671011414\\
0.0658610924054878	0.0641984031735089\\
0.066284483466124	0.0640569735003258\\
0.0666030560308903	0.064002442208944\\
0.0670291918096311	0.063831109631182\\
0.0673498229129759	0.06371143580108\\
0.0677787034098214	0.063561259333129\\
0.0682091523170124	0.0634752805452701\\
0.0685330182666949	0.0635360807530548\\
0.0689662118919906	0.0634142721196762\\
0.0692921363802516	0.0632092237748129\\
0.0697280747236519	0.0630689758285401\\
0.0700560577504915	0.0629964213100927\\
0.0704947408119965	0.0628262400909427\\
0.0708247823774146	0.0627917681693578\\
0.0712662101570243	0.0625512023436497\\
0.0715983102610209	0.0623789031199706\\
0.0720424827587353	0.0616997931358095\\
0.0723766414013104	0.0616278642675778\\
0.0728235586171295	0.0614628609526751\\
0.0731597757982831	0.0613778912881395\\
0.0736094377322069	0.0612522448865372\\
0.073947713451939	0.061227173087183\\
0.0744001201039674	0.0610852054754772\\
0.074740454362278	0.0610576441520395\\
0.075081670851408	0.0609946265358079\\
0.0755379985293003	0.0606195529560871\\
0.0758812735570088	0.0605121609573695\\
0.0762254308155367	0.0604392025730874\\
0.0766856795192928	0.0603633758557481\\
0.0770318953163992	0.0602668315126904\\
0.0773789933443249	0.0601949816498099\\
0.0778431630739449	0.0600931482428061\\
0.0781923196404491	0.0599569054575771\\
0.0785423584377727	0.0598122876607684\\
0.0790104491932566	0.0595789303591849\\
0.0793625465291587	0.0594947706288039\\
0.0797155260958801	0.0594357443169225\\
0.080069387893421	0.0593115301467544\\
0.0804241319217812	0.0592409133111622\\
0.0808984963186472	0.0590717868645737\\
0.0812552988855859	0.0589557978177317\\
0.081612983683344	0.0588840515660534\\
0.0819715507119214	0.0587733687209561\\
0.0824510124424103	0.0587122994725129\\
0.0828116380095663	0.0584018210457292\\
0.0831731458075416	0.0583441286028131\\
0.0835355358363363	0.0582749869246806\\
0.0838988080959504	0.0581975345435412\\
0.0842629625863838	0.0580982172265567\\
0.0846279993076366	0.0580496739733621\\
0.0851160872950259	0.0579817755376309\\
0.0854831825548572	0.0579541545955638\\
0.0858511600455079	0.0579026808381807\\
0.0862200197669779	0.057867574805157\\
0.0865897617192672	0.0577759008929674\\
0.086960385902376	0.0577334844982539\\
0.0873318923163041	0.0576657165234587\\
0.0877042809610516	0.0576186321872263\\
0.0880775518366184	0.0575610889568361\\
0.0884517049430046	0.0574955885321988\\
0.0888267402802101	0.0572479858532221\\
0.089202657848235	0.0572506439838289\\
0.0895794576470793	0.0566711422069281\\
0.089957139676743	0.0565796722035751\\
0.090335703937226	0.0564898514813848\\
0.0907151504285283	0.0565023759104091\\
0.0910954791506501	0.0564092787848489\\
0.0914766901035911	0.0563754752252416\\
0.0918587832873516	0.0562454965055952\\
0.0922417587019314	0.0561879562172768\\
0.0926256163473306	0.0561974407283736\\
0.0930103562235492	0.0561424808052216\\
0.0933959783305871	0.0560957327029655\\
0.0937824826684443	0.0560581911267438\\
0.10318726537134	0.0535339856856775\\
0.11251537372561	0.0517078812976813\\
0.121836729096935	0.0491704052178615\\
0.131249680288509	0.0483990503012742\\
0.140396473556587	0.0477516618726438\\
0.149706842549175	0.0469724940526442\\
0.158820974983948	0.0460220461954341\\
0.16804427890937	0.0442032231568346\\
0.177179497644832	0.0433567966011777\\
0.186196635342474	0.0428395228518388\\
0.195257953527073	0.0423347763104783\\
0.204349336505517	0.0415014981761019\\
0.213456962661638	0.0405362465581397\\
0.222567304456205	0.0401919831058245\\
0.231667128426927	0.039864854387181\\
0.240530358353095	0.0390202050836452\\
0.249566505519859	0.0387592102167245\\
0.258554296963193	0.0381979629014271\\
0.267706869518454	0.0371508933361974\\
0.276565895128489	0.0370089587425619\\
0.285574017746997	0.0369147320453423\\
0.294494574383435	0.0364123303853855\\
0.303556680053559	0.0357561547308405\\
0.31251631984333	0.0355497344866876\\
0.321362612905979	0.0354156919815482\\
0.330335947206615	0.0348120353339373\\
0.339181819087018	0.0345963036181425\\
0.348147772384501	0.0345103651237717\\
0.356972539671227	0.0343769523394487\\
0.365910624605418	0.0342657933557015\\
0.374694192040915	0.0342489123322819\\
0.383584509405555	0.0353823773780594\\
0.392581576699338	0.035291904331574\\
0.401407952262739	0.0337179490204508\\
0.410334706088254	0.0336883560904629\\
0.419078220900622	0.0338531312228825\\
0.427915938359369	0.0338737180416373\\
0.436847858464495	0.0338758495117563\\
0.445581345581251	0.0303162844253517\\
0.45469863218409	0.0304796184915204\\
0.463312989060574	0.030345477048117\\
0.47231114542314	0.0288649217196273\\
0.481093224180949	0.0301193220041178\\
0.489957742507546	0.0302586943070653\\
0.498594812254382	0.0274762037657905\\
0.507621366974801	0.0330165694118986\\
0.516414885653604	0.0333261897531876\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0114244366750647	0.782958822239956\\
0.0122591625874198	0.504224946112572\\
0.0129569790314913	0.404576233778622\\
0.0135991966409544	0.335282426637955\\
0.0142242016029456	0.296031109537762\\
0.0148202308398736	0.266180290306008\\
0.0153766975819058	0.24475262640081\\
0.0159211761153946	0.221767420561744\\
0.016449255286243	0.208621857840708\\
0.0169965474838243	0.198120534266886\\
0.01748094708262	0.192489245046366\\
0.0180216424822206	0.185396134939714\\
0.018492093359541	0.177553770668558\\
0.0190188400376661	0.17083889085878\\
0.0195140914035753	0.163422881420062\\
0.0199746126109307	0.158303162634814\\
0.0204449363829457	0.153154864021309\\
0.0209250627196202	0.149572498939912\\
0.0214149916209544	0.147061168461704\\
0.0218643088249391	0.141214105032468\\
0.0223215661062981	0.139151254967306\\
0.0227867634650313	0.137093433643381\\
0.0232599009011388	0.135093388786563\\
0.0237409784146206	0.132437254279417\\
0.0241752686150173	0.129962885146957\\
0.0246158324567962	0.127447281919021\\
0.0250626699399572	0.124601368506029\\
0.0255157810645004	0.122221058526519\\
0.0259751658304257	0.118251636973678\\
0.0264408242377331	0.116709786760579\\
0.0268534216905734	0.11562856551443\\
0.0273308431754723	0.114427350973194\\
0.0277537333212052	0.113040282486155\\
0.0281814267236212	0.11175795207139\\
0.0286139233827205	0.110681223857914\\
0.0290512232985029	0.108938514856497\\
0.0294933264709686	0.108157469589703\\
0.0299402329001174	0.107372216996585\\
0.0303271185538908	0.106442516623597\\
0.0307829453168799	0.105767625402399\\
0.0311774769710877	0.105255667771106\\
0.031642224067917	0.104368032905495\\
0.0320444017225594	0.103658726424243\\
0.0324501083004792	0.102645617866648\\
0.0329278928083057	0.102822284107621\\
0.03334124538666	0.102739721277171\\
0.0337581268882917	0.102207123765728\\
0.0341785373132009	0.101778228392282\\
0.0346024766613875	0.101340145153098\\
0.0350299449328516	0.100701336307981\\
0.0354609421275931	0.0995912527883688\\
0.0358228021618258	0.0991494267419135\\
0.0362602690492427	0.0975832963057313\\
0.036701264859937	0.0973964022587441\\
0.0370714570741303	0.0969779129650595\\
0.0375189225774999	0.0958926824684833\\
0.037894506202256	0.095581766442681\\
0.038348441398301	0.0946015700140836\\
0.0387294164336198	0.0940306425307732\\
0.0391898213223401	0.0933817383940014\\
0.0395761877682218	0.0931527445834678\\
0.0399650048552683	0.0925961387283422\\
0.0404348202060618	0.0914344204781123\\
0.0408290287036711	0.0910963926200402\\
0.0412256878424453	0.0906814333413257\\
0.0416247976223844	0.0897736841900385\\
0.0420263580434884	0.0893780658792354\\
0.0424303691057573	0.0886715153467564\\
0.0428368308091911	0.088029515670569\\
0.0432457431537897	0.0875084414134456\\
0.0436571061395533	0.0873691942722149\\
0.0440709197664818	0.0870384078247408\\
0.0444871840345752	0.0860606233720055\\
0.0449058989438334	0.0856336394638218\\
0.0453270644942566	0.0852561814116627\\
0.0456657613962339	0.0850722882614971\\
0.0460913381007539	0.0845279703492675\\
0.0465193654464387	0.0838833481863212\\
0.0468635517846254	0.0838445520997205\\
0.0472959902844071	0.0836886821494796\\
0.0477308794253537	0.083423873816046\\
0.0480805551997497	0.0832766211469064\\
0.0485198554947931	0.0827955088402398\\
0.0488730601924665	0.0825747235744138\\
0.0493167716416067	0.0819663429603454\\
0.0496735052625576	0.0815303336342133\\
0.0501216278657947	0.0813084134767084\\
0.050481890410023	0.0811092388654619\\
0.0509344241673569	0.0816016461306746\\
0.0512982156348627	0.0816659547664585\\
0.051663575512714	0.0814965019531759\\
0.0521224809370766	0.0810054504953803\\
0.0524913697382054	0.0808935418661494\\
0.0528618269496797	0.0803887501756182\\
0.053327104041071	0.0803246998741074\\
0.0537010901758228	0.080281987177392\\
0.0540766447209201	0.0801132460083466\\
0.054453767676363	0.0799117102872507\\
0.0548324590421513	0.0794760342521385\\
0.0553080288264352	0.0791612033165397\\
0.055690249115501	0.0791840706375862\\
0.0560740378149124	0.0789842026455505\\
0.0564593949246693	0.0787500899237951\\
0.0568463204447717	0.0789366568134778\\
0.0572348143752197	0.0787363634068048\\
0.0576248767160132	0.0785000046614148\\
0.0580165074671522	0.0783452144318839\\
0.0584097066286368	0.078120931332912\\
0.0588044742004669	0.0777563997816712\\
0.0592008101826425	0.0775127539871345\\
0.0595987145751637	0.0768506063809682\\
0.0599981873780304	0.0763738234389966\\
0.0603992285912426	0.0762212514692626\\
0.0608018382148004	0.0761290341226269\\
0.0612060162487037	0.0759799222294452\\
0.0615101790434204	0.0758826850879633\\
0.0619171017954284	0.0757934719814238\\
0.062325592957782	0.0756579400510817\\
0.062735652530481	0.0754494853562794\\
0.0631472805135256	0.075342971480438\\
0.0635604769069157	0.0752485192026938\\
0.0638714034712476	0.0750838559539677\\
0.0642873445827424	0.0749907885768488\\
0.0647048541045827	0.0748142424835395\\
0.0650190155152523	0.0748393605556408\\
0.0654392697551973	0.0746671819600678\\
0.0658610924054878	0.0745720045398574\\
0.066284483466124	0.0741093222339478\\
0.0666030560308903	0.0741090425822691\\
0.0670291918096311	0.073588838198612\\
0.0673498229129759	0.073435458271477\\
0.0677787034098214	0.0734206899045186\\
0.0682091523170124	0.0732857822014263\\
0.0685330182666949	0.0731055861373446\\
0.0689662118919906	0.0727907803071364\\
0.0692921363802516	0.0727480425987626\\
0.0697280747236519	0.0726530364629706\\
0.0700560577504915	0.0726089733817263\\
0.0704947408119965	0.0725522503892117\\
0.0708247823774146	0.0725652883904338\\
0.0712662101570243	0.0724010237680151\\
0.0715983102610209	0.0722655061538442\\
0.0720424827587353	0.0721234473771954\\
0.0723766414013104	0.072095662003296\\
0.0728235586171295	0.0714230850153297\\
0.0731597757982831	0.0714391257647367\\
0.0736094377322069	0.0712581057948232\\
0.073947713451939	0.0711767303405586\\
0.0744001201039674	0.0710820254704598\\
0.074740454362278	0.0710136342956472\\
0.075081670851408	0.071023442797986\\
0.0755379985293003	0.0708538757724983\\
0.0758812735570088	0.0707215612979117\\
0.0762254308155367	0.0706402504568607\\
0.0766856795192928	0.0705360664988506\\
0.0770318953163992	0.0704741829433158\\
0.0773789933443249	0.0703964283795443\\
0.0778431630739449	0.0703497489921264\\
0.0781923196404491	0.070296347688244\\
0.0785423584377727	0.0702632419187108\\
0.0790104491932566	0.0702181867596982\\
0.0793625465291587	0.0701737089459661\\
0.0797155260958801	0.0701421813435462\\
0.080069387893421	0.0698897324141874\\
0.0804241319217812	0.0698517307252542\\
0.0808984963186472	0.0699506825768322\\
0.0812552988855859	0.0698033851629538\\
0.081612983683344	0.0696723658093707\\
0.0819715507119214	0.0695838219287922\\
0.0824510124424103	0.0695218402329164\\
0.0828116380095663	0.0672967504508927\\
0.0831731458075416	0.0671821079272361\\
0.0835355358363363	0.0670526577311361\\
0.0838988080959504	0.0669979502869581\\
0.0842629625863838	0.0669605791586901\\
0.0846279993076366	0.0668853494050077\\
0.0851160872950259	0.066828271361538\\
0.0854831825548572	0.0667016436207352\\
0.0858511600455079	0.0666324252509\\
0.0862200197669779	0.0665573862025813\\
0.0865897617192672	0.0664866645346713\\
0.086960385902376	0.0664867695416059\\
0.0873318923163041	0.0664111702754714\\
0.0877042809610516	0.0663744228067028\\
0.0880775518366184	0.0663132026227871\\
0.0884517049430046	0.0662468247630637\\
0.0888267402802101	0.06560052600932\\
0.089202657848235	0.0661775154423062\\
0.0895794576470793	0.0661006384668838\\
0.089957139676743	0.0660658674109117\\
0.090335703937226	0.0660089024476373\\
0.0907151504285283	0.0659917285630614\\
0.0910954791506501	0.0660485607323956\\
0.0914766901035911	0.0659122538922121\\
0.0918587832873516	0.0658822813672974\\
0.0922417587019314	0.0658483814305384\\
0.0926256163473306	0.0657978092531601\\
0.0930103562235492	0.0657427014974322\\
0.0933959783305871	0.0657006067945077\\
0.0937824826684443	0.0656538077542213\\
0.10318726537134	0.0630262108714132\\
0.11251537372561	0.0615593092294129\\
0.121836729096935	0.0602924202451864\\
0.131249680288509	0.0596597218567414\\
0.140396473556587	0.0590557062609828\\
0.149706842549175	0.0580507834979404\\
0.158820974983948	0.0578150773110471\\
0.16804427890937	0.0527575383451123\\
0.177179497644832	0.0523792025451851\\
0.186196635342474	0.0521405694388715\\
0.195257953527073	0.0519592516750627\\
0.204349336505517	0.0518087143259436\\
0.213456962661638	0.0511308646216109\\
0.222567304456205	0.0507278231299525\\
0.231667128426927	0.0503414180155804\\
0.240530358353095	0.0497626291525822\\
0.249566505519859	0.0495480784934314\\
0.258554296963193	0.0492699956709674\\
0.267706869518454	0.0490361004696214\\
0.276565895128489	0.0489314029017183\\
0.285574017746997	0.0490140649745362\\
0.294494574383435	0.048981912434042\\
0.303556680053559	0.0489178222461407\\
0.31251631984333	0.0486323403530244\\
0.321362612905979	0.0483943488084341\\
0.330335947206615	0.0483739577011607\\
0.339181819087018	0.0485968948404162\\
0.348147772384501	0.0485812491537628\\
0.356972539671227	0.048555288071456\\
0.365910624605418	0.0485656266850088\\
0.374694192040915	0.0485757112819483\\
0.383584509405555	0.0485241558690093\\
0.392581576699338	0.0482205927838076\\
0.401407952262739	0.0482012787673495\\
0.410334706088254	0.0479065917971473\\
0.419078220900622	0.0480409156244067\\
0.427915938359369	0.0482879988843215\\
0.436847858464495	0.0484430858748878\\
0.445581345581251	0.0431209496879391\\
0.45469863218409	0.0431206082180923\\
0.463312989060574	0.0430955779978088\\
0.47231114542314	0.0385528789134446\\
0.481093224180949	0.0386115749850016\\
0.489957742507546	0.0387538406110352\\
0.498594812254382	0.0330022420908524\\
0.507621366974801	0.0330165694118986\\
0.516414885653604	0.0333261897531876\\
0.516414885653604	0.0333261897531876\\
0.507621366974801	0.0330165694118986\\
0.498594812254382	0.0219501654407286\\
0.489957742507546	0.0217635480030954\\
0.481093224180949	0.0216270690232341\\
0.47231114542314	0.0216563354017273\\
0.463312989060574	0.0216487943997057\\
0.45469863218409	0.0216507522607368\\
0.445581345581251	0.0216369751725697\\
0.436847858464495	0.0215505674914827\\
0.427915938359369	0.0215999078941691\\
0.419078220900622	0.0216349982150062\\
0.410334706088254	0.0216957926728013\\
0.401407952262739	0.0217503322861534\\
0.392581576699338	0.0217816156371174\\
0.383584509405555	0.022081103604273\\
0.374694192040915	0.0221237339426903\\
0.365910624605418	0.0221658398498897\\
0.356972539671227	0.0225250114581787\\
0.348147772384501	0.0224639111396461\\
0.339181819087018	0.0223779174950881\\
0.330335947206615	0.0223073566848739\\
0.321362612905979	0.0223303414572263\\
0.31251631984333	0.0225667910685141\\
0.303556680053559	0.0227026377268695\\
0.294494574383435	0.0227680920130908\\
0.285574017746997	0.0228648261227509\\
0.276565895128489	0.0231237717115141\\
0.267706869518454	0.0232239154267973\\
0.258554296963193	0.0253317210244969\\
0.249566505519859	0.0253134676863565\\
0.240530358353095	0.0256304961155501\\
0.231667128426927	0.0256917086022823\\
0.222567304456205	0.025923337988694\\
0.213456962661638	0.0266310662969097\\
0.204349336505517	0.0267898554665851\\
0.195257953527073	0.0281834772701565\\
0.186196635342474	0.0292563076916137\\
0.177179497644832	0.0295207607507018\\
0.16804427890937	0.0305379271896917\\
0.158820974983948	0.0310895495253689\\
0.149706842549175	0.0354694476976277\\
0.140396473556587	0.0361359664716701\\
0.131249680288509	0.0358519051653932\\
0.121836729096935	0.0361732183782531\\
0.11251537372561	0.0370703444901716\\
0.10318726537134	0.0381615479621934\\
0.0937824826684443	0.0435097150230055\\
0.0933959783305871	0.0434852931101666\\
0.0930103562235492	0.0434467898574828\\
0.0926256163473306	0.0435124672814874\\
0.0922417587019314	0.043556073474981\\
0.0918587832873516	0.0435972920514487\\
0.0914766901035911	0.0439043019482964\\
0.0910954791506501	0.0439819719777569\\
0.0907151504285283	0.0442414060527547\\
0.090335703937226	0.0442890320110704\\
0.089957139676743	0.0443765104350713\\
0.0895794576470793	0.0445820498631901\\
0.089202657848235	0.0446442895221695\\
0.0888267402802101	0.0447002404777007\\
0.0884517049430046	0.0447737904290475\\
0.0880775518366184	0.0447297201192082\\
0.0877042809610516	0.0447468077614909\\
0.0873318923163041	0.0448188264135313\\
0.086960385902376	0.0448775139563065\\
0.0865897617192672	0.0449034493101853\\
0.0862200197669779	0.0449738149647296\\
0.0858511600455079	0.0450125097291094\\
0.0854831825548572	0.0446980090038888\\
0.0851160872950259	0.0447820374430418\\
0.0846279993076366	0.0447165097592047\\
0.0842629625863838	0.0447214060724444\\
0.0838988080959504	0.0447683776313675\\
0.0835355358363363	0.0448240962264084\\
0.0831731458075416	0.0448792627298027\\
0.0828116380095663	0.0449549464107506\\
0.0824510124424103	0.0450386520668347\\
0.0819715507119214	0.0451374367894174\\
0.081612983683344	0.0451592933389332\\
0.0812552988855859	0.0452032496845174\\
0.0808984963186472	0.0452674947948707\\
0.0804241319217812	0.0453259055714378\\
0.080069387893421	0.0453431768333694\\
0.0797155260958801	0.0453975119788615\\
0.0793625465291587	0.0454798494352172\\
0.0790104491932566	0.0456555407406034\\
0.0785423584377727	0.0458293962598162\\
0.0781923196404491	0.0458929313427246\\
0.0778431630739449	0.0459769721772026\\
0.0773789933443249	0.0463497347984433\\
0.0770318953163992	0.0464414740622268\\
0.0766856795192928	0.0465400657015333\\
0.0762254308155367	0.0468017315726699\\
0.0758812735570088	0.0469530742819211\\
0.0755379985293003	0.0469855876253262\\
0.075081670851408	0.0474706726119992\\
0.074740454362278	0.0474625385352479\\
0.0744001201039674	0.0472139627563703\\
0.073947713451939	0.0473200163812947\\
0.0736094377322069	0.0472786983380344\\
0.0731597757982831	0.0477283290077198\\
0.0728235586171295	0.0477607571699521\\
0.0723766414013104	0.0479592300457507\\
0.0720424827587353	0.048008276234395\\
0.0715983102610209	0.0481548336924166\\
0.0712662101570243	0.0482075386327124\\
0.0708247823774146	0.0495707996348035\\
0.0704947408119965	0.0496369722879279\\
0.0700560577504915	0.0497057098887317\\
0.0697280747236519	0.0497547349010175\\
0.0692921363802516	0.0499619907620169\\
0.0689662118919906	0.0500334422165434\\
0.0685330182666949	0.0501304772067938\\
0.0682091523170124	0.050227026713909\\
0.0677787034098214	0.050398136631101\\
0.0673498229129759	0.0504451536734766\\
0.0670291918096311	0.050765450060343\\
0.0666030560308903	0.050831422727275\\
0.066284483466124	0.0509071441060614\\
0.0658610924054878	0.0510194056517805\\
0.0654392697551973	0.0512128617250981\\
0.0650190155152523	0.0516936364660158\\
0.0647048541045827	0.0515699760102564\\
0.0642873445827424	0.0516567960133123\\
0.0638714034712476	0.0576017688945132\\
0.0635604769069157	0.0578812935709724\\
0.0631472805135256	0.0580747073104761\\
0.062735652530481	0.0607328969115881\\
0.062325592957782	0.0612034228084608\\
0.0619171017954284	0.0614278676800413\\
0.0615101790434204	0.0616394922864553\\
0.0612060162487037	0.0616844000310489\\
0.0608018382148004	0.0619977283979046\\
0.0603992285912426	0.0620035983453325\\
0.0599981873780304	0.0620860508905013\\
0.0595987145751637	0.0621919308142391\\
0.0592008101826425	0.062245046570917\\
0.0588044742004669	0.062312776919954\\
0.0584097066286368	0.0624268448924471\\
0.0580165074671522	0.0627043658867728\\
0.0576248767160132	0.0630134389068811\\
0.0572348143752197	0.0632570025575335\\
0.0568463204447717	0.0635072992412833\\
0.0564593949246693	0.0634226614631003\\
0.0560740378149124	0.0639128104605461\\
0.055690249115501	0.0638560750627998\\
0.0553080288264352	0.0641972464312712\\
0.0548324590421513	0.0645483878738239\\
0.054453767676363	0.0646666655763889\\
0.0540766447209201	0.0647120050236257\\
0.0537010901758228	0.064566738887737\\
0.053327104041071	0.0650501717404828\\
0.0528618269496797	0.065309132594183\\
0.0524913697382054	0.0652452862953972\\
0.0521224809370766	0.0652679846316799\\
0.051663575512714	0.0655137086520862\\
0.0512982156348627	0.0657081964939591\\
0.0509344241673569	0.066170600844059\\
0.050481890410023	0.0668936539979851\\
0.0501216278657947	0.0671109769470087\\
0.0496735052625576	0.0667196679903381\\
0.0493167716416067	0.067330251902542\\
0.0488730601924665	0.0676001746138257\\
0.0485198554947931	0.0678366489383155\\
0.0480805551997497	0.0685479326806383\\
0.0477308794253537	0.0687431775418079\\
0.0472959902844071	0.0690701493700515\\
0.0468635517846254	0.0691359709583495\\
0.0465193654464387	0.069376412024339\\
0.0460913381007539	0.0699586190830476\\
0.0456657613962339	0.0701424081160516\\
0.0453270644942566	0.0701905290250108\\
0.0449058989438334	0.070280786173407\\
0.0444871840345752	0.0712472039891791\\
0.0440709197664818	0.071772212901197\\
0.0436571061395533	0.0724262096707571\\
0.0432457431537897	0.0735852632692675\\
0.0428368308091911	0.0731520709611879\\
0.0424303691057573	0.0733118423783731\\
0.0420263580434884	0.0734301843045009\\
0.0416247976223844	0.0725028211501289\\
0.0412256878424453	0.0725578615767018\\
0.0408290287036711	0.0733738083372135\\
0.0404348202060618	0.0738500431761542\\
0.0399650048552683	0.0745272431187562\\
0.0395761877682218	0.0744305451202984\\
0.0391898213223401	0.0748771662009291\\
0.0387294164336198	0.0751574839503769\\
0.038348441398301	0.0752867123446842\\
0.037894506202256	0.0752882483193375\\
0.0375189225774999	0.0755180814245352\\
0.0370714570741303	0.0756577287726435\\
0.036701264859937	0.0758556499804117\\
0.0362602690492427	0.0762784967165789\\
0.0358228021618258	0.0767836837725614\\
0.0354609421275931	0.076803137198895\\
0.0350299449328516	0.0764661011784255\\
0.0346024766613875	0.0773660951883603\\
0.0341785373132009	0.0774032371160923\\
0.0337581268882917	0.0778171794096682\\
0.03334124538666	0.0786644776528428\\
0.0329278928083057	0.0791390530849099\\
0.0324501083004792	0.0798676527934921\\
0.0320444017225594	0.0813924172050334\\
0.031642224067917	0.082123340937233\\
0.0311774769710877	0.0824819971901007\\
0.0307829453168799	0.082807927754277\\
0.0303271185538908	0.0830498876444113\\
0.0299402329001174	0.0844857743340125\\
0.0294933264709686	0.0853044713885841\\
0.0290512232985029	0.0857988067022939\\
0.0286139233827205	0.088948434292083\\
0.0281814267236212	0.0899902359622592\\
0.0277537333212052	0.0913779128457486\\
0.0273308431754723	0.0924825345973634\\
0.0268534216905734	0.0929232654863301\\
0.0264408242377331	0.0940493569522689\\
0.0259751658304257	0.0954465599398938\\
0.0255157810645004	0.0966531227705583\\
0.0250626699399572	0.0975724710126845\\
0.0246158324567962	0.099588819596172\\
0.0241752686150173	0.10180978333939\\
0.0237409784146206	0.1060331237448\\
0.0232599009011388	0.109508405159915\\
0.0227867634650313	0.109670288476956\\
0.0223215661062981	0.117055267353458\\
0.0218643088249391	0.119946886894044\\
0.0214149916209544	0.118253394375603\\
0.0209250627196202	0.122196663025524\\
0.0204449363829457	0.126330332041171\\
0.0199746126109307	0.132000498270452\\
0.0195140914035753	0.137096727258238\\
0.0190188400376661	0.140382076418158\\
0.018492093359541	0.142897052949742\\
0.0180216424822206	0.148322277536327\\
0.01748094708262	0.156002613797806\\
0.0169965474838243	0.167147640643169\\
0.016449255286243	0.177613231127243\\
0.0159211761153946	0.187036070113883\\
0.0153766975819058	0.202507819471542\\
0.0148202308398736	0.218584667304294\\
0.0142242016029456	0.243029079287003\\
0.0135991966409544	0.267443755492532\\
0.0129569790314913	0.312516687453917\\
0.0122591625874198	0.379757495523473\\
0.0114244366750647	0.568209044978473\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.436847858464495	0.0338758495117563\\
0.392581576699338	0.035291904331574\\
0.45469863218409	0.0304796184915204\\
0.47231114542314	0.0288649217196273\\
0.348147772384501	0.0345103651237717\\
0.374694192040915	0.0342489123322819\\
0.516414885653604	0.0333261897531876\\
0.498594812254382	0.0274762037657905\\
0.410334706088254	0.0336883560904629\\
0.392581576699338	0.035291904331574\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0187665	5.21310088548789\\
0.0291765	4.18480663393269\\
0.039613	1.59613038854285\\
0.050041	1.10121510657617\\
0.0605575	0.620888814346885\\
0.0711105	0.491737347550743\\
0.0817005	0.320874101351006\\
0.0922415	0.245774935909099\\
0.1028245	0.173714092432501\\
0.1134435	0.138167436034238\\
0.124068	0.0799544351071911\\
0.1347095	0.0474413526170322\\
0.1453985	0.028682200475887\\
0.156084	0.0154355431976706\\
0.166817	0.00278488919767691\\
0.1775265	0.0100941227274433\\
0.188306	0.0228346870061838\\
0.1991055	0.0352878948475102\\
0.209951	0.0414952610761787\\
0.220789	0.0497444468192564\\
0.231674	0.0560160438773574\\
0.2425865	0.0635737921205656\\
0.253531	0.0707195568644745\\
0.2644725	0.0799219658939802\\
0.275442	0.0842592836934219\\
0.2864415	0.0898484999599139\\
0.297464	0.0953704759178105\\
0.3085055	0.0996652313945181\\
0.319592	0.102699252303324\\
0.3306775	0.106355091858093\\
0.3418035	0.109344766618611\\
0.3529345	0.111674589723473\\
0.364099	0.113354735387767\\
0.3752865	0.114942724253491\\
0.386501	0.115454290979476\\
0.3977245	0.116121146024439\\
0.409007	0.116976142025157\\
0.4203415	0.117282316750107\\
0.4316915	0.117683895984158\\
0.4431005	0.117698368131472\\
0.454557	0.11782993020682\\
0.466009	0.117628285788802\\
0.47748	0.117510505454461\\
0.488955	0.117191947538953\\
0.50049	0.11674509135831\\
0.512048	0.116492456510972\\
0.5236255	0.116045718487407\\
0.5352075	0.115593157116928\\
0.5469465	0.115024955273305\\
0.5586955	0.114535288037381\\
0.570408	0.113930229969911\\
0.5821685	0.113439740698244\\
0.5939605	0.112901933001588\\
0.6057825	0.112301162716265\\
0.617635	0.111757440927744\\
0.6294735	0.111220532627365\\
0.641376	0.110656862031792\\
0.6533215	0.110069468266059\\
0.665289	0.109480131334187\\
0.6774945	0.108882325828625\\
0.68946	0.108282182801977\\
0.7014855	0.107710579204604\\
0.713549	0.107127508768865\\
0.7256105	0.106540089501788\\
0.73768	0.105990321745497\\
0.749817	0.105404026968366\\
0.761965	0.104856174298858\\
0.774098	0.104282803357762\\
0.7863155	0.103756944904992\\
0.79853	0.103236001464763\\
0.8108365	0.10269616356627\\
0.823058	0.102200721941882\\
0.835397	0.101663787555152\\
0.8477455	0.101150580707946\\
0.8601105	0.100587813140866\\
0.8724895	0.100067810211886\\
0.8849265	0.0995323727940899\\
0.8973625	0.0990384775753145\\
0.910048	0.09854706152913\\
0.922503	0.0980420104667374\\
0.935071	0.0975795559605305\\
0.9476875	0.0970977970356833\\
0.960326	0.0966555071066278\\
0.972937	0.0961920851058288\\
0.9856705	0.0957724370444657\\
0.998401	0.0953356088065345\\
1.0111875	0.0948457606292751\\
1.0238805	0.0944132750813707\\
1.036695	0.0939625727971411\\
1.0495415	0.0935353562161988\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187665	5.21310088548789\\
0.0291765	4.1848066339327\\
0.039613	1.59613038854286\\
0.050041	1.10121510657619\\
0.0605575	0.620888814346906\\
0.0711105	0.491737347550762\\
0.0817005	0.32087410135103\\
0.0922415	0.24577493590912\\
0.1028245	0.173714092432523\\
0.1134435	0.13816743603426\\
0.124068	0.0799544351072147\\
0.1347095	0.0474413526170559\\
0.1453985	0.0286822004759113\\
0.156084	0.0154355431976963\\
0.166817	0.00278488919770292\\
0.1775265	0.010094122727454\\
0.188306	0.0228346870061948\\
0.1991055	0.035287894847522\\
0.209951	0.0414952610761914\\
0.220789	0.0497444468192698\\
0.231674	0.0560160438773716\\
0.2425865	0.0635737921205791\\
0.253531	0.0707195568644871\\
0.2644725	0.0799219658939928\\
0.275442	0.0842592836934357\\
0.2864415	0.0898484999599266\\
0.297464	0.0953704759178233\\
0.3085055	0.0996652313945312\\
0.319592	0.102699252303337\\
0.3306775	0.106355091858106\\
0.3418035	0.109344766618624\\
0.3529345	0.111674589723487\\
0.364099	0.113354735387781\\
0.3752865	0.114942724253504\\
0.386501	0.115454290979489\\
0.3977245	0.116121146024454\\
0.409007	0.116976142025171\\
0.4203415	0.117282316750121\\
0.4316915	0.117683895984174\\
0.4431005	0.117698368131487\\
0.454557	0.117829930206836\\
0.466009	0.117628285788818\\
0.47748	0.117510505454477\\
0.488955	0.117191947538968\\
0.50049	0.116745091358325\\
0.512048	0.116492456510986\\
0.5236255	0.116045718487421\\
0.5352075	0.115593157116944\\
0.5469465	0.11502495527332\\
0.5586955	0.114535288037397\\
0.570408	0.113930229969925\\
0.5821685	0.113439740698258\\
0.5939605	0.112901933001602\\
0.6057825	0.11230116271628\\
0.617635	0.11175744092776\\
0.6294735	0.11122053262738\\
0.641376	0.110656862031806\\
0.6533215	0.110069468266073\\
0.665289	0.109480131334201\\
0.6774945	0.108882325828638\\
0.68946	0.108282182801991\\
0.7014855	0.107710579204618\\
0.713549	0.10712750876888\\
0.7256105	0.106540089501803\\
0.73768	0.105990321745511\\
0.749817	0.105404026968382\\
0.761965	0.104856174298873\\
0.774098	0.104282803357778\\
0.7863155	0.103756944905007\\
0.79853	0.103236001464778\\
0.8108365	0.102696163566285\\
0.823058	0.102200721941896\\
0.835397	0.101663787555167\\
0.8477455	0.10115058070796\\
0.8601105	0.100587813140881\\
0.8724895	0.100067810211901\\
0.8849265	0.0995323727941047\\
0.8973625	0.0990384775753287\\
0.910048	0.0985470615291448\\
0.922503	0.0980420104667524\\
0.935071	0.0975795559605446\\
0.9476875	0.0970977970356976\\
0.960326	0.0966555071066428\\
0.972937	0.0961920851058432\\
0.9856705	0.0957724370444809\\
0.998401	0.0953356088065495\\
1.0111875	0.0948457606292896\\
1.0238805	0.0944132750813855\\
1.036695	0.093962572797156\\
1.0495415	0.0935353562162131\\
1.0495415	0.0935353562161816\\
1.036695	0.0939625727971234\\
1.0238805	0.0944132750813528\\
1.0111875	0.0948457606292567\\
0.998401	0.0953356088065157\\
0.9856705	0.0957724370444471\\
0.972937	0.0961920851058106\\
0.960326	0.0966555071066103\\
0.9476875	0.0970977970356661\\
0.935071	0.0975795559605128\\
0.922503	0.0980420104667195\\
0.910048	0.0985470615291111\\
0.8973625	0.0990384775752972\\
0.8849265	0.0995323727940721\\
0.8724895	0.100067810211868\\
0.8601105	0.100587813140847\\
0.8477455	0.101150580707927\\
0.835397	0.101663787555133\\
0.823058	0.102200721941865\\
0.8108365	0.102696163566252\\
0.79853	0.103236001464745\\
0.7863155	0.103756944904974\\
0.774098	0.104282803357744\\
0.761965	0.104856174298841\\
0.749817	0.105404026968349\\
0.73768	0.10599032174548\\
0.7256105	0.10654008950177\\
0.713549	0.107127508768847\\
0.7014855	0.107710579204587\\
0.68946	0.10828218280196\\
0.6774945	0.108882325828607\\
0.665289	0.10948013133417\\
0.6533215	0.110069468266042\\
0.641376	0.110656862031775\\
0.6294735	0.111220532627348\\
0.617635	0.111757440927727\\
0.6057825	0.112301162716248\\
0.5939605	0.11290193300157\\
0.5821685	0.113439740698226\\
0.570408	0.113930229969894\\
0.5586955	0.114535288037363\\
0.5469465	0.115024955273288\\
0.5352075	0.115593157116911\\
0.5236255	0.116045718487389\\
0.512048	0.116492456510954\\
0.50049	0.116745091358292\\
0.488955	0.117191947538934\\
0.47748	0.117510505454443\\
0.466009	0.117628285788783\\
0.454557	0.117829930206801\\
0.4431005	0.117698368131453\\
0.4316915	0.11768389598414\\
0.4203415	0.117282316750087\\
0.409007	0.116976142025139\\
0.3977245	0.116121146024421\\
0.386501	0.115454290979457\\
0.3752865	0.114942724253472\\
0.364099	0.113354735387749\\
0.3529345	0.111674589723456\\
0.3418035	0.109344766618595\\
0.3306775	0.106355091858077\\
0.319592	0.10269925230331\\
0.3085055	0.0996652313945039\\
0.297464	0.0953704759177962\\
0.2864415	0.0898484999599004\\
0.275442	0.0842592836934084\\
0.2644725	0.0799219658939677\\
0.253531	0.070719556864462\\
0.2425865	0.0635737921205541\\
0.231674	0.0560160438773466\\
0.220789	0.0497444468192448\\
0.209951	0.0414952610761663\\
0.1991055	0.0352878948474991\\
0.188306	0.0228346870061731\\
0.1775265	0.0100941227274324\\
0.166817	0.00278488919764529\\
0.156084	0.0154355431976387\\
0.1453985	0.0286822004758569\\
0.1347095	0.0474413526170015\\
0.124068	0.0799544351071624\\
0.1134435	0.138167436034208\\
0.1028245	0.173714092432473\\
0.0922415	0.245774935909072\\
0.0817005	0.320874101350977\\
0.0711105	0.491737347550718\\
0.0605575	0.620888814346856\\
0.050041	1.10121510657615\\
0.039613	1.59613038854283\\
0.0291765	4.18480663393269\\
0.0187665	5.21310088548789\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_AILERONS_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0022955,
xmax=1.0383223687228,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.017690313947366	0.0284833790207465\\
0.0230350378888177	0.0195429239722319\\
0.0271120702734322	0.0156132853242209\\
0.030632887918977	0.0134263694609223\\
0.0338901252202526	0.0121144948634323\\
0.036867641038075	0.0106965979894982\\
0.0395509083471785	0.0100778632815872\\
0.0420977449066321	0.00943048388391209\\
0.0445020977892416	0.00891479482732665\\
0.0469328145325183	0.00822089650459199\\
0.0490372695076946	0.00791209252657789\\
0.0513389535234473	0.00733671544132255\\
0.0533042875591096	0.00698500738521532\\
0.0554668506353483	0.00650644504496041\\
0.0574662155727902	0.00624329904482898\\
0.0592979435581597	0.00602584363120751\\
0.0611431224928492	0.00571767227779429\\
0.0630017523768587	0.0055105003221883\\
0.0648738332101881	0.00531382714533231\\
0.0665702065218532	0.00507846108378287\\
0.0682774751024675	0.00479931966741263\\
0.069995638952031	0.0046398010727239\\
0.0717246980705436	0.00443201437779006\\
0.0734646524580055	0.00419621494021685\\
0.0750204252257314	0.00409252667451983\\
0.076584806601022	0.00394555911305387\\
0.0781577965838775	0.00379394339040851\\
0.0797393951742977	0.00368231218528598\\
0.0813296023722828	0.0035512806763033\\
0.0829284181778326	0.00342924902958143\\
0.0843344437560817	0.00332473030465166\\
0.0859494007008155	0.00323218396642809\\
0.0873695497758506	0.00315811619298167\\
0.0887962898160525	0.00309677596911721\\
0.0902296208214211	0.00304779259785084\\
0.0916695427919565	0.00298792505603259\\
0.0931160557276588	0.00290178102037853\\
0.0945691596285278	0.0028181577202299\\
0.0958199231280789	0.00276931931078164\\
0.0972852673928291	0.00268396703507002\\
0.0985465226328498	0.00264859721145125\\
0.100024107261481	0.00260461873347137\\
0.101295854241971	0.00255550652216782\\
0.102572443564217	0.00251763630861697\\
0.104067917955444	0.00244142750453275\\
0.105354999018159	0.0024115757524771\\
0.106646922422629	0.00237757197412009\\
0.107943688168855	0.00234349311373925\\
0.109245296256835	0.00231463510682907\\
0.110551746686571	0.00228288203450148\\
0.111863039458062	0.00223860507035428\\
0.112959482445368	0.00221947801410814\\
0.11427965284341	0.00217996344936303\\
0.115604665583207	0.00215739411542215\\
0.116712541877435	0.00212950249434356\\
0.118046432243783	0.00210648542734708\\
0.119161706560137	0.00209099502234265\\
0.120504474553037	0.00205669643288332\\
0.121627146891516	0.00200592200431483\\
0.122978792510967	0.00193301051611618\\
0.124108862871572	0.00190607488243201\\
0.125242295969508	0.00189336717565252\\
0.126606854500306	0.00186653440121048\\
0.127747685620368	0.00184074162514978\\
0.128891879477759	0.0018179389709453\\
0.13003943607248	0.00178266110251379\\
0.131190355404532	0.00175870060399042\\
0.132344637473913	0.00173230562775863\\
0.133502282280625	0.00171657356008518\\
0.134663289824666	0.00169982603113355\\
0.135827660106038	0.0016781544756376\\
0.136995393124739	0.00165667455553553\\
0.13816648888077	0.00163866375016519\\
0.139340947374132	0.00161677125411554\\
0.140518768604823	0.00160219225665213\\
0.141463446760254	0.00155669418749214\\
0.142647320918139	0.00154617971211881\\
0.143834557813355	0.00153470352009152\\
0.144786768500405	0.00151999332007152\\
0.145980058322814	0.00150167013906724\\
0.147176710882553	0.00149597079098349\\
0.148136454101222	0.00148717415404264\\
0.149339159588156	0.00146564399796475\\
0.15030374514858	0.0014397095296848\\
0.151512503562707	0.00142085667759454\\
0.152481931464887	0.00138849174986053\\
0.153696742806208	0.00136556496026468\\
0.154671013050143	0.00135073597169942\\
0.155891877318658	0.00133002570455708\\
0.156870989904348	0.00131239506409305\\
0.157852254641929	0.00130251732016346\\
0.159081862027503	0.00128867864870122\\
0.160067969106839	0.00127689310671851\\
0.161056228338066	0.00124999218466773\\
0.162294578840698	0.0012357830557846\\
0.16328768041368	0.00122451339224269\\
0.164282934138554	0.00121943940559489\\
0.165280340015319	0.00121109820167187\\
0.166279898043975	0.00120168490574348\\
0.167532372043393	0.00119602926666547\\
0.168536772413804	0.00118851777126873\\
0.169543324936107	0.00118049236968401\\
0.170552029610301	0.00116513002774028\\
0.171562886436386	0.00115532787053516\\
0.172575895414362	0.00114145776061999\\
0.173591056544229	0.00113683495291118\\
0.174608369825988	0.00110435051515034\\
0.175627835259638	0.00108629283436274\\
0.176649452845179	0.00107663646347514\\
0.177673222582611	0.00107156506313832\\
0.178699144471934	0.00106040589401415\\
0.179727218513149	0.00104620875133195\\
0.180757444706255	0.00104412112897022\\
0.181789823051252	0.00103532910448842\\
0.18282435354814	0.00101757438374061\\
0.183601663770485	0.00101091776198383\\
0.184639960533182	0.00100841467303515\\
0.185680409447771	0.000997789668512184\\
0.186723010514252	0.000988055992152161\\
0.187767763732623	0.000981341684702983\\
0.188814669102885	0.000974871499394118\\
0.189601260480261	0.00097038140407379\\
0.190651932116333	0.0009517796301428\\
0.191704755904297	0.000931131129077338\\
0.192495786094948	0.000921781751350152\\
0.193552376148721	0.000904991939431887\\
0.194611118354385	0.000898373378685874\\
0.19567201271194	0.00089187528344215\\
0.196469095829785	0.000896488499017535\\
0.19753375645315	0.000891433509093714\\
0.198333664270353	0.000888511382501088\\
0.199402091159527	0.00088399244218521\\
0.200472670200593	0.00087553817536488\\
0.201277016831071	0.000857427136142231\\
0.202351362137946	0.000851611323548189\\
0.203158533467781	0.000841769089447064\\
0.204236645040466	0.000837506337175577\\
0.205046641069658	0.000834624013095379\\
0.206128518908153	0.000828791032797035\\
0.206941339636702	0.000821430262513257\\
0.208026983741007	0.00081530298476128\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.017690313947366	0.0353235417313874\\
0.0230350378888177	0.0256845537440883\\
0.0271120702734322	0.0198927097851038\\
0.030632887918977	0.0159454588897454\\
0.0338901252202526	0.0149244526302381\\
0.036867641038075	0.0123524382147099\\
0.0395509083471785	0.0119524507183101\\
0.0420977449066321	0.0111316411627271\\
0.0445020977892416	0.0108425386624212\\
0.0469328145325183	0.0101778129600778\\
0.0490372695076946	0.0093617742867348\\
0.0513389535234473	0.00912976711576371\\
0.0533042875591096	0.00907550309042609\\
0.0554668506353483	0.0084697615229316\\
0.0574662155727902	0.00815945798323997\\
0.0592979435581597	0.00802811534516449\\
0.0611431224928492	0.00771661362253538\\
0.0630017523768587	0.0077082624716998\\
0.0648738332101881	0.00752917388200092\\
0.0665702065218532	0.00648736383044561\\
0.0682774751024675	0.00602744351768809\\
0.069995638952031	0.00579372416702687\\
0.0717246980705436	0.00537979481046197\\
0.0734646524580055	0.0049074958314044\\
0.0750204252257314	0.00486795183845718\\
0.076584806601022	0.00485550268153856\\
0.0781577965838775	0.0047735170415058\\
0.0797393951742977	0.00474060683768102\\
0.0813296023722828	0.00456067728780554\\
0.0829284181778326	0.00439657952515211\\
0.0843344437560817	0.00443483037526225\\
0.0859494007008155	0.00430888811572983\\
0.0873695497758506	0.00423868488586144\\
0.0887962898160525	0.00417081584776407\\
0.0902296208214211	0.00411035551551638\\
0.0916695427919565	0.00398811847848554\\
0.0931160557276588	0.00391316062343513\\
0.0945691596285278	0.00387700280089756\\
0.0958199231280789	0.00384929986556178\\
0.0972852673928291	0.00372547602048015\\
0.0985465226328498	0.00368017006816647\\
0.100024107261481	0.00357711823797814\\
0.101295854241971	0.00356078121983333\\
0.102572443564217	0.00345046506482681\\
0.104067917955444	0.00330901800071051\\
0.105354999018159	0.00326199153771237\\
0.106646922422629	0.00326519032263103\\
0.107943688168855	0.00325692627775539\\
0.109245296256835	0.00320168608174146\\
0.110551746686571	0.00318459185763084\\
0.111863039458062	0.00309523175541125\\
0.112959482445368	0.0030686894837934\\
0.11427965284341	0.00304692844215398\\
0.115604665583207	0.00302165367462742\\
0.116712541877435	0.00300156823700866\\
0.118046432243783	0.00294582343609935\\
0.119161706560137	0.00291587868698051\\
0.120504474553037	0.00284735669485792\\
0.121627146891516	0.00277364761629116\\
0.122978792510967	0.00275646624290314\\
0.124108862871572	0.00272157007999367\\
0.125242295969508	0.00266702382434903\\
0.126606854500306	0.00258239545161286\\
0.127747685620368	0.00255220507590588\\
0.128891879477759	0.00252083537006641\\
0.13003943607248	0.00249945852787899\\
0.131190355404532	0.00240335003798478\\
0.132344637473913	0.0023802179573884\\
0.133502282280625	0.00234910771467343\\
0.134663289824666	0.00229586915246098\\
0.135827660106038	0.00225238113443168\\
0.136995393124739	0.00223956167796272\\
0.13816648888077	0.00223840611596329\\
0.139340947374132	0.00220909761588872\\
0.140518768604823	0.00217627950833242\\
0.141463446760254	0.00216220715304664\\
0.142647320918139	0.00214707163560772\\
0.143834557813355	0.002122695766914\\
0.144786768500405	0.00211848807399742\\
0.145980058322814	0.00210571740011393\\
0.147176710882553	0.0020922395801365\\
0.148136454101222	0.00209780204696891\\
0.149339159588156	0.00208606677249574\\
0.15030374514858	0.00208223866302924\\
0.151512503562707	0.00206805816389397\\
0.152481931464887	0.00191182503043151\\
0.153696742806208	0.00183023256342481\\
0.154671013050143	0.00183132554118664\\
0.155891877318658	0.00174881737545847\\
0.156870989904348	0.00172730207819736\\
0.157852254641929	0.00169184258808282\\
0.159081862027503	0.00168978109070966\\
0.160067969106839	0.00167264065941708\\
0.161056228338066	0.00167047695855461\\
0.162294578840698	0.00166303898484014\\
0.16328768041368	0.00166170654028507\\
0.164282934138554	0.001639072518427\\
0.165280340015319	0.00160027734623646\\
0.166279898043975	0.00157741186130167\\
0.167532372043393	0.00157877283399372\\
0.168536772413804	0.00157932120015882\\
0.169543324936107	0.00155033550232653\\
0.170552029610301	0.00149773919990101\\
0.171562886436386	0.00146699662006342\\
0.172575895414362	0.00145874732243166\\
0.173591056544229	0.00144835374801618\\
0.174608369825988	0.00135424032609849\\
0.175627835259638	0.00131422247862163\\
0.176649452845179	0.00129785124644174\\
0.177673222582611	0.0012803184915371\\
0.178699144471934	0.00128033804574712\\
0.179727218513149	0.00126272107800383\\
0.180757444706255	0.00125170024870071\\
0.181789823051252	0.00124956150623805\\
0.18282435354814	0.00122672908107019\\
0.183601663770485	0.00122422767777083\\
0.184639960533182	0.00122795673677104\\
0.185680409447771	0.00115452921123835\\
0.186723010514252	0.00114392040258516\\
0.187767763732623	0.00113571235772789\\
0.188814669102885	0.00112558812393317\\
0.189601260480261	0.00112655340206358\\
0.190651932116333	0.00112606328429792\\
0.191704755904297	0.0011231602447769\\
0.192495786094948	0.00111833294130542\\
0.193552376148721	0.00111660915228804\\
0.194611118354385	0.00110691472386094\\
0.19567201271194	0.00111403439332999\\
0.196469095829785	0.00111156783234131\\
0.19753375645315	0.00111085889341128\\
0.198333664270353	0.00110527152836203\\
0.199402091159527	0.00109953758576771\\
0.200472670200593	0.00109303216188455\\
0.201277016831071	0.00109015247927094\\
0.202351362137946	0.00108576692752569\\
0.203158533467781	0.00108367495881357\\
0.204236645040466	0.00108649341176375\\
0.205046641069658	0.00108602864004883\\
0.206128518908153	0.00105851599369894\\
0.206941339636702	0.00105218330728808\\
0.208026983741007	0.00104683379415599\\
0.208026983741007	0.000644406778120822\\
0.206941339636702	0.000650973645192539\\
0.206128518908153	0.000653052612943052\\
0.205046641069658	0.000652047428795676\\
0.204236645040466	0.000651434306924793\\
0.203158533467781	0.000656723303901025\\
0.202351362137946	0.000661441327619319\\
0.201277016831071	0.000662359728942546\\
0.200472670200593	0.000676493618327198\\
0.199402091159527	0.000679400847623334\\
0.198333664270353	0.000680612547204978\\
0.19753375645315	0.000678293139811312\\
0.196469095829785	0.000680419301248041\\
0.19567201271194	0.00068078857607888\\
0.194611118354385	0.000687144763431024\\
0.193552376148721	0.000704041245290312\\
0.192495786094948	0.000712257873267324\\
0.191704755904297	0.000715908873830394\\
0.190651932116333	0.000741706791676949\\
0.189601260480261	0.000742595890952101\\
0.188814669102885	0.000753412087388299\\
0.187767763732623	0.000757749266324347\\
0.186723010514252	0.000764214593729466\\
0.185680409447771	0.00077451042445377\\
0.184639960533182	0.000776874834946249\\
0.183601663770485	0.000779813921125899\\
0.18282435354814	0.000781387157138607\\
0.181789823051252	0.00078205790571523\\
0.180757444706255	0.000787348068758661\\
0.179727218513149	0.000795069761503122\\
0.178699144471934	0.000797627817480637\\
0.177673222582611	0.000807210541646663\\
0.176649452845179	0.000808573232737319\\
0.175627835259638	0.000823866497288998\\
0.174608369825988	0.000820865471189381\\
0.173591056544229	0.000820674760292027\\
0.172575895414362	0.000819074969251236\\
0.171562886436386	0.000823670990306576\\
0.170552029610301	0.000830462022960529\\
0.169543324936107	0.000834014676068526\\
0.168536772413804	0.000856559209473925\\
0.167532372043393	0.00086598771179766\\
0.166279898043975	0.000874864315869522\\
0.165280340015319	0.000885073196181603\\
0.164282934138554	0.000889554654867162\\
0.16328768041368	0.000894010168078429\\
0.162294578840698	0.000908104269871878\\
0.161056228338066	0.000914847418388843\\
0.160067969106839	0.000934412469205005\\
0.159081862027503	0.000931744827644838\\
0.157852254641929	0.000975133122635764\\
0.156870989904348	0.000977052373044573\\
0.155891877318658	0.000976163993014076\\
0.154671013050143	0.000982755088802919\\
0.153696742806208	0.00102377787207568\\
0.152481931464887	0.00103340517733643\\
0.151512503562707	0.00105508232030696\\
0.15030374514858	0.00106864764051568\\
0.149339159588156	0.00107346336845612\\
0.148136454101222	0.00107481476855489\\
0.147176710882553	0.00107769789950669\\
0.145980058322814	0.00108388292188838\\
0.144786768500405	0.00108824340784163\\
0.143834557813355	0.00109546329833305\\
0.142647320918139	0.0011006530298925\\
0.141463446760254	0.00113739313559784\\
0.140518768604823	0.00128754128028456\\
0.139340947374132	0.00129772351477344\\
0.13816648888077	0.00130590041859637\\
0.136995393124739	0.00134400756836684\\
0.135827660106038	0.0013601596186456\\
0.134663289824666	0.00138418501431676\\
0.133502282280625	0.00140468667517654\\
0.132344637473913	0.00142783824751434\\
0.131190355404532	0.00145447945592221\\
0.13003943607248	0.00146756590622673\\
0.128891879477759	0.0014872469044584\\
0.127747685620368	0.0015104050394267\\
0.126606854500306	0.00153910794225709\\
0.125242295969508	0.00155476639209408\\
0.124108862871572	0.00155313346227345\\
0.122978792510967	0.00156806518622841\\
0.121627146891516	0.00158121201076741\\
0.120504474553037	0.00159366066850199\\
0.119161706560137	0.00160494798995657\\
0.118046432243783	0.00162423738849291\\
0.116712541877435	0.00163226709935649\\
0.115604665583207	0.00164076661448679\\
0.11427965284341	0.00166031101515752\\
0.112959482445368	0.00171051137744828\\
0.111863039458062	0.00173517569027842\\
0.110551746686571	0.00173282237390566\\
0.109245296256835	0.00173410814596496\\
0.107943688168855	0.00179727665269047\\
0.106646922422629	0.00181708093520558\\
0.105354999018159	0.0018417634748367\\
0.104067917955444	0.00188277961199357\\
0.102572443564217	0.00196151075198876\\
0.101295854241971	0.00197153511607379\\
0.100024107261481	0.00199893308645648\\
0.0985465226328498	0.00202272426861704\\
0.0972852673928291	0.00203833994690572\\
0.0958199231280789	0.00208806932686595\\
0.0945691596285278	0.00211980459503555\\
0.0931160557276588	0.00222676989957145\\
0.0916695427919565	0.00229588528820972\\
0.0902296208214211	0.0023566172091821\\
0.0887962898160525	0.00240680323370804\\
0.0873695497758506	0.00245671985431891\\
0.0859494007008155	0.00249109365849919\\
0.0843344437560817	0.00253092819238961\\
0.0829284181778326	0.00280119797158572\\
0.0813296023722828	0.00300879028805467\\
0.0797393951742977	0.00304884145707067\\
0.0781577965838775	0.00305323801503317\\
0.076584806601022	0.00333290434370382\\
0.0750204252257314	0.00345540983276702\\
0.0734646524580055	0.00346081713955526\\
0.0717246980705436	0.00377098773091483\\
0.069995638952031	0.00401758511379958\\
0.0682774751024675	0.00416556520126727\\
0.0665702065218532	0.00426069909822329\\
0.0648738332101881	0.00437150890909776\\
0.0630017523768587	0.00459467597724077\\
0.0611431224928492	0.00463230792504576\\
0.0592979435581597	0.00510227020741073\\
0.0574662155727902	0.0052271677517837\\
0.0554668506353483	0.0055591877500475\\
0.0533042875591096	0.00585757944735692\\
0.0513389535234473	0.00624906166177624\\
0.0490372695076946	0.00688200482049635\\
0.0469328145325183	0.00722954218579962\\
0.0445020977892416	0.00767290170712651\\
0.0420977449066321	0.00814513444984655\\
0.0395509083471785	0.00862296280054677\\
0.036867641038075	0.00887217720488569\\
0.0338901252202526	0.00964703087963773\\
0.030632887918977	0.0111005979192847\\
0.0271120702734322	0.0132734454839166\\
0.0230350378888177	0.0163104184606151\\
0.017690313947366	0.0238836246855528\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.849299421787749	7.46503992416238e-05\\
0.849299421787749	7.46503992416238e-05\\
0.912902331381741	6.34874251335483e-05\\
0.735451370656168	9.24112370404423e-05\\
0.751788882929375	9.24990987895668e-05\\
0.800823806587269	8.77095823707549e-05\\
1.02311123679148	5.47160392436817e-05\\
1.0383223687228	4.90504019385393e-05\\
0.849299421787749	7.46503992416238e-05\\
0.718818975450322	9.66007446406027e-05\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0114244366750647	0.0247095120076034\\
0.0122591625874198	0.016843719032112\\
0.0129569790314913	0.01322486177675\\
0.0135991966409544	0.0112763368301468\\
0.0142242016029456	0.0100482881173375\\
0.0148202308398736	0.00875475973675439\\
0.0153766975819058	0.00813165922796874\\
0.0159211761153946	0.00750423831155326\\
0.016449255286243	0.00701073832954605\\
0.0169965474838243	0.00635970825103824\\
0.01748094708262	0.00602158155189767\\
0.0180216424822206	0.0055567361665248\\
0.018492093359541	0.00524993142259316\\
0.0190188400376661	0.00482660177944165\\
0.0195140914035753	0.00458809539621907\\
0.0199746126109307	0.00439567393362411\\
0.0204449363829457	0.00416452449015963\\
0.0209250627196202	0.0039968269822597\\
0.0214149916209544	0.00382054943208396\\
0.0218643088249391	0.00363781672995421\\
0.0223215661062981	0.00344379555686279\\
0.0227867634650313	0.00329952250908508\\
0.0232599009011388	0.00311948750461749\\
0.0237409784146206	0.00294576086079501\\
0.0241752686150173	0.0028568022309382\\
0.0246158324567962	0.00276621155596094\\
0.0250626699399572	0.002640105723752\\
0.0255157810645004	0.00255823113484293\\
0.0259751658304257	0.00243977996630574\\
0.0264408242377331	0.00235266581563018\\
0.0268534216905734	0.00228085958848806\\
0.0273308431754723	0.00220102317195199\\
0.0277537333212052	0.00213171684850029\\
0.0281814267236212	0.002082912218089\\
0.0286139233827205	0.00204392683475129\\
0.0290512232985029	0.00200978356732717\\
0.0294933264709686	0.00195125644557367\\
0.0299402329001174	0.00187666135552751\\
0.0303271185538908	0.00183980618095971\\
0.0307829453168799	0.00176660264914836\\
0.0311774769710877	0.00173085990801905\\
0.031642224067917	0.0016934386758749\\
0.0320444017225594	0.00166687498938647\\
0.0324501083004792	0.0016320505533815\\
0.0329278928083057	0.00157707308138421\\
0.03334124538666	0.00155122879410304\\
0.0337581268882917	0.00151943412385551\\
0.0341785373132009	0.00149315953175806\\
0.0346024766613875	0.00146365851004885\\
0.0350299449328516	0.00143877152300338\\
0.0354609421275931	0.00141510605133792\\
0.0358228021618258	0.00140095528095101\\
0.0362602690492427	0.0013694922538863\\
0.036701264859937	0.00134624354917252\\
0.0370714570741303	0.00132451997847049\\
0.0375189225774999	0.00130880305845037\\
0.037894506202256	0.00129754862550407\\
0.038348441398301	0.00126665392313266\\
0.0387294164336198	0.00123758491501612\\
0.0391898213223401	0.00120721648870842\\
0.0395761877682218	0.00119005310620143\\
0.0399650048552683	0.00117788966430476\\
0.0404348202060618	0.00115920561204475\\
0.0408290287036711	0.00113422731241796\\
0.0412256878424453	0.00112041498734692\\
0.0416247976223844	0.00109565996746548\\
0.0420263580434884	0.00107783153722316\\
0.0424303691057573	0.00106345079523076\\
0.0428368308091911	0.00105352546026627\\
0.0432457431537897	0.00104021474539849\\
0.0436571061395533	0.001026286949649\\
0.0440709197664818	0.0010117688517256\\
0.0444871840345752	0.000996847426917584\\
0.0449058989438334	0.000980677082121416\\
0.0453270644942566	0.000969216854073561\\
0.0456657613962339	0.000941940435580129\\
0.0460913381007539	0.000932712269138345\\
0.0465193654464387	0.000919173974908155\\
0.0468635517846254	0.000908475099771827\\
0.0472959902844071	0.000894369510593869\\
0.0477308794253537	0.000890099701331694\\
0.0480805551997497	0.000878878240115559\\
0.0485198554947931	0.000866506640659363\\
0.0488730601924665	0.000849320441071036\\
0.0493167716416067	0.000839607610976801\\
0.0496735052625576	0.000825750690895108\\
0.0501216278657947	0.000812604107127108\\
0.050481890410023	0.000804033452946949\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0114244366750647	0.0301605692682009\\
0.0122591625874198	0.0213830350127327\\
0.0129569790314913	0.0163690753150568\\
0.0135991966409544	0.0130604529949298\\
0.0142242016029456	0.0121197364202082\\
0.0148202308398736	0.00983078178543594\\
0.0153766975819058	0.00950656683266406\\
0.0159211761153946	0.00887829435368577\\
0.016449255286243	0.00811928305168003\\
0.0169965474838243	0.00761342489385812\\
0.01748094708262	0.00680560571616533\\
0.0180216424822206	0.0065968521233844\\
0.018492093359541	0.00649270093511396\\
0.0190188400376661	0.00597228030766414\\
0.0195140914035753	0.00569282566943684\\
0.0199746126109307	0.00561432559751864\\
0.0204449363829457	0.00538540613872275\\
0.0209250627196202	0.00534775525209171\\
0.0214149916209544	0.00519012644647744\\
0.0218643088249391	0.00452100224131203\\
0.0223215661062981	0.00420436179607281\\
0.0227867634650313	0.0040234204589173\\
0.0232599009011388	0.00370801373970687\\
0.0237409784146206	0.00340925080750546\\
0.0241752686150173	0.00340401983431486\\
0.0246158324567962	0.00338348307185294\\
0.0250626699399572	0.00331186276690599\\
0.0255157810645004	0.00323566002829873\\
0.0259751658304257	0.00310778671587971\\
0.0264408242377331	0.00300294208873081\\
0.0268534216905734	0.00302495619616205\\
0.0273308431754723	0.00289175355673409\\
0.0277537333212052	0.00283261821036303\\
0.0281814267236212	0.00277334080942119\\
0.0286139233827205	0.00267683447344416\\
0.0290512232985029	0.0026365021046525\\
0.0294933264709686	0.00258409774488932\\
0.0299402329001174	0.00255699041077403\\
0.0303271185538908	0.00254532681981488\\
0.0307829453168799	0.00243627771591455\\
0.0311774769710877	0.00235749485930323\\
0.031642224067917	0.00225530198382707\\
0.0320444017225594	0.0022497739619979\\
0.0324501083004792	0.00213894386781593\\
0.0329278928083057	0.00206673860538858\\
0.03334124538666	0.00203319722168881\\
0.0337581268882917	0.0020270979568857\\
0.0341785373132009	0.00201935696253686\\
0.0346024766613875	0.00197499012399398\\
0.0350299449328516	0.0019466567980455\\
0.0354609421275931	0.00187730944407609\\
0.0358228021618258	0.00184215959220181\\
0.0362602690492427	0.00182786295401534\\
0.036701264859937	0.0017826600862736\\
0.0370714570741303	0.00176718559659504\\
0.0375189225774999	0.00171733680210634\\
0.037894506202256	0.00168736955432875\\
0.038348441398301	0.00163690777663771\\
0.0387294164336198	0.00159622271520253\\
0.0391898213223401	0.00157866392255191\\
0.0395761877682218	0.00155938708017114\\
0.0399650048552683	0.00151796078758881\\
0.0404348202060618	0.00145585655051922\\
0.0408290287036711	0.0014476040052573\\
0.0412256878424453	0.00143921262578621\\
0.0416247976223844	0.00142161577665532\\
0.0420263580434884	0.00132688506430384\\
0.0424303691057573	0.00131427174426078\\
0.0428368308091911	0.00128038789382962\\
0.0432457431537897	0.00124179873420432\\
0.0436571061395533	0.00122144640133388\\
0.0440709197664818	0.00121364122062203\\
0.0444871840345752	0.00121021634511843\\
0.0449058989438334	0.00119159951979137\\
0.0453270644942566	0.00116919613123487\\
0.0456657613962339	0.00115320583535833\\
0.0460913381007539	0.00114388688781051\\
0.0465193654464387	0.00113186551026283\\
0.0468635517846254	0.00112863955858448\\
0.0472959902844071	0.00112173416108003\\
0.0477308794253537	0.00111495631168573\\
0.0480805551997497	0.00111560280600745\\
0.0485198554947931	0.00111377167987822\\
0.0488730601924665	0.00110810801782419\\
0.0493167716416067	0.00110132805781978\\
0.0496735052625576	0.00107137239661327\\
0.0501216278657947	0.00102767110403298\\
0.050481890410023	0.0010398649412914\\
0.050481890410023	0.000586838946145402\\
0.0501216278657947	0.000620109575058943\\
0.0496735052625576	0.000623824096298284\\
0.0493167716416067	0.000637343399578561\\
0.0488730601924665	0.000644733068674828\\
0.0485198554947931	0.000649054311536929\\
0.0480805551997497	0.000651288538399928\\
0.0477308794253537	0.00065952082386398\\
0.0472959902844071	0.000665214782018457\\
0.0468635517846254	0.000666016991906286\\
0.0465193654464387	0.000673445176093842\\
0.0460913381007539	0.000678694749924815\\
0.0456657613962339	0.000706431963415803\\
0.0453270644942566	0.00077577178464447\\
0.0449058989438334	0.000782747434054386\\
0.0444871840345752	0.00078606167131968\\
0.0440709197664818	0.00081159094691937\\
0.0436571061395533	0.000827925564412118\\
0.0432457431537897	0.000837666173555202\\
0.0428368308091911	0.000848995513152888\\
0.0424303691057573	0.000851738804595144\\
0.0420263580434884	0.000873037749588945\\
0.0416247976223844	0.000876906202758435\\
0.0412256878424453	0.000892313427814704\\
0.0408290287036711	0.000905166416493944\\
0.0404348202060618	0.000940744220999103\\
0.0399650048552683	0.000962316878886418\\
0.0395761877682218	0.00096958111955548\\
0.0391898213223401	0.0009721429970603\\
0.0387294164336198	0.000982630255053896\\
0.038348441398301	0.00100122866176063\\
0.037894506202256	0.00102535697723395\\
0.0375189225774999	0.00103172551065525\\
0.0370714570741303	0.00102387049361599\\
0.036701264859937	0.00109639830204064\\
0.0362602690492427	0.00109699928574178\\
0.0358228021618258	0.00112001426167684\\
0.0354609421275931	0.0011335696740036\\
0.0350299449328516	0.00115031190853665\\
0.0346024766613875	0.0011632660611749\\
0.0341785373132009	0.00120880367219696\\
0.0337581268882917	0.00122284811289641\\
0.03334124538666	0.0012446435236592\\
0.0329278928083057	0.00127992868671431\\
0.0324501083004792	0.00133618793539206\\
0.0320444017225594	0.00135128130520375\\
0.031642224067917	0.00138030877212245\\
0.0311774769710877	0.00140224255108282\\
0.0307829453168799	0.00141401332559939\\
0.0303271185538908	0.00144838511510853\\
0.0299402329001174	0.00147585817340266\\
0.0294933264709686	0.00158901637511006\\
0.0290512232985029	0.00162790896330431\\
0.0286139233827205	0.00165267484731697\\
0.0281814267236212	0.00168787272808657\\
0.0277537333212052	0.00173819066559523\\
0.0273308431754723	0.00177097530405334\\
0.0268534216905734	0.00180251604043913\\
0.0264408242377331	0.00202568990443483\\
0.0259751658304257	0.00214852433523514\\
0.0255157810645004	0.00220419462156667\\
0.0250626699399572	0.00224084973846049\\
0.0246158324567962	0.00242707627632155\\
0.0241752686150173	0.00249834559298412\\
0.0237409784146206	0.00259786481430646\\
0.0232599009011388	0.00267371439666802\\
0.0227867634650313	0.00285692776208438\\
0.0223215661062981	0.00298328112739854\\
0.0218643088249391	0.00307219855182306\\
0.0214149916209544	0.00312614689942069\\
0.0209250627196202	0.00336732980231561\\
0.0204449363829457	0.0034007708049877\\
0.0199746126109307	0.00380563759570263\\
0.0195140914035753	0.00400134108984933\\
0.0190188400376661	0.00427439351636298\\
0.018492093359541	0.00459011434315386\\
0.0180216424822206	0.00490115653838775\\
0.01748094708262	0.00536549186920768\\
0.0169965474838243	0.00577956582808757\\
0.016449255286243	0.00619199761419694\\
0.0159211761153946	0.00643984562768091\\
0.0153766975819058	0.00699267070320207\\
0.0148202308398736	0.00757075402149605\\
0.0142242016029456	0.00832150414911714\\
0.0135991966409544	0.00978036935006239\\
0.0129569790314913	0.011630811974373\\
0.0122591625874198	0.0143241429246422\\
0.0114244366750647	0.0209016032957188\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.436847858464495	3.85663727041855e-05\\
0.392581576699338	4.91439317244402e-05\\
0.45469863218409	4.42290967328737e-05\\
0.47231114542314	4.04423762559015e-05\\
0.348147772384501	5.52463189821897e-05\\
0.374694192040915	5.37502205752203e-05\\
0.516414885653604	4.36543463095892e-05\\
0.498594812254382	3.62081413455685e-05\\
0.410334706088254	4.06098133351032e-05\\
0.392581576699338	4.91439317244402e-05\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0187665	0.758175858930584\\
0.0291765	0.599438665188915\\
0.039613	0.215136337941671\\
0.050041	0.147807601743356\\
0.0605575	0.0908571169202037\\
0.0711105	0.0747467461191924\\
0.0817005	0.0532800018104087\\
0.0922415	0.0417999721162994\\
0.1028245	0.0327167140369389\\
0.1134435	0.02775101806419\\
0.124068	0.0211602673028437\\
0.1347095	0.0171026671069562\\
0.1453985	0.0153593308324261\\
0.156084	0.0138362324211136\\
0.166817	0.0125897970181808\\
0.1775265	0.0113238826765751\\
0.188306	0.0100205211914382\\
0.1991055	0.00838778584116101\\
0.209951	0.00751046414426885\\
0.220789	0.00666913529360366\\
0.231674	0.00604575183727107\\
0.2425865	0.00549752507421186\\
0.253531	0.00461086668706498\\
0.2644725	0.00400945084351538\\
0.275442	0.00373592236617328\\
0.2864415	0.00319339150612039\\
0.297464	0.00257073769757419\\
0.3085055	0.00214262541496704\\
0.319592	0.00188804057871239\\
0.3306775	0.00157162308229828\\
0.3418035	0.0013357386544021\\
0.3529345	0.00110970410099362\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187665	0.758175858930585\\
0.0291765	0.599438665188915\\
0.039613	0.215136337941671\\
0.050041	0.147807601743356\\
0.0605575	0.0908571169202039\\
0.0711105	0.0747467461191925\\
0.0817005	0.0532800018104088\\
0.0922415	0.0417999721162995\\
0.1028245	0.032716714036939\\
0.1134435	0.02775101806419\\
0.124068	0.0211602673028437\\
0.1347095	0.0171026671069562\\
0.1453985	0.0153593308324262\\
0.156084	0.0138362324211137\\
0.166817	0.0125897970181808\\
0.1775265	0.0113238826765752\\
0.188306	0.0100205211914383\\
0.1991055	0.00838778584116106\\
0.209951	0.00751046414426888\\
0.220789	0.00666913529360369\\
0.231674	0.00604575183727111\\
0.2425865	0.00549752507421189\\
0.253531	0.00461086668706504\\
0.2644725	0.00400945084351546\\
0.275442	0.00373592236617334\\
0.2864415	0.00319339150612046\\
0.297464	0.00257073769757427\\
0.3085055	0.00214262541496712\\
0.319592	0.00188804057871247\\
0.3306775	0.00157162308229838\\
0.3418035	0.00133573865440223\\
0.3529345	0.00110970410099373\\
0.3529345	0.00110970410099351\\
0.3418035	0.00133573865440196\\
0.3306775	0.00157162308229821\\
0.319592	0.00188804057871231\\
0.3085055	0.00214262541496699\\
0.297464	0.00257073769757409\\
0.2864415	0.0031933915061203\\
0.275442	0.00373592236617316\\
0.2644725	0.0040094508435153\\
0.253531	0.0046108666870649\\
0.2425865	0.0054975250742118\\
0.231674	0.00604575183727104\\
0.220789	0.00666913529360364\\
0.209951	0.00751046414426881\\
0.1991055	0.00838778584116098\\
0.188306	0.0100205211914382\\
0.1775265	0.0113238826765751\\
0.166817	0.0125897970181808\\
0.156084	0.0138362324211136\\
0.1453985	0.0153593308324261\\
0.1347095	0.0171026671069561\\
0.124068	0.0211602673028437\\
0.1134435	0.0277510180641899\\
0.1028245	0.0327167140369389\\
0.0922415	0.0417999721162994\\
0.0817005	0.0532800018104086\\
0.0711105	0.0747467461191922\\
0.0605575	0.0908571169202036\\
0.050041	0.147807601743355\\
0.039613	0.215136337941671\\
0.0291765	0.599438665188914\\
0.0187665	0.758175858930584\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0185245	3.94754801149379\\
0.0289315	4.35382555631963\\
0.039393	0.646004292326321\\
0.049847	1.6537485022847\\
0.060343	1.02880307091214\\
0.070846	3.10860880097585\\
0.081371	1.88384752508161\\
0.0919195	3.6612209617657\\
0.102487	3.28032240476603\\
0.1130895	6.2439342530595\\
0.123714	3.1074928421137\\
0.134347	4.92323702487811\\
0.145008	6.83758270769042\\
0.155715	7.46298228024652\\
0.16644	6.36960704277382\\
0.1771865	4.29576608806825\\
0.1879695	3.51802072232875\\
0.1987675	3.06916822688078\\
0.2096175	4.09304913960007\\
0.2204605	2.3063041844657\\
0.231426	2.26531114483856\\
0.24231	1.32210208512425\\
0.2532355	1.09761584453023\\
0.2641895	0.553436750950459\\
0.275213	0.780829906738297\\
0.28622	0.478396107536794\\
0.2972845	0.299017146201827\\
0.30837	0.278799435100436\\
0.319476	0.273687185583567\\
0.330604	0.150789602357035\\
0.341791	0.120196675628605\\
0.3529555	0.10074231725424\\
0.3641685	0.086140011372815\\
0.3754125	0.0572874412989325\\
0.386675	0.0742686595731181\\
0.397968	0.0449649988235461\\
0.4092635	0.0240309519738007\\
0.4205955	0.0245889148970589\\
0.431966	0.0158670716449679\\
0.443356	0.0161266494342886\\
0.454765	0.00914421007648213\\
0.466222	0.00927386563609781\\
0.477704	0.00530975463857934\\
0.489218	0.00485534195368996\\
0.500755	0.00440571520643453\\
0.512311	0.00154068689106306\\
0.5238835	0.00171618348477149\\
0.5354775	0.00105013148682121\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0185245	3.94754801149379\\
0.0289315	4.35382555631963\\
0.039393	0.646004292326322\\
0.049847	1.6537485022847\\
0.060343	1.02880307091214\\
0.070846	3.10860880097586\\
0.081371	1.88384752508162\\
0.0919195	3.66122096176571\\
0.102487	3.28032240476604\\
0.1130895	6.24393425305952\\
0.123714	3.10749284211371\\
0.134347	4.92323702487814\\
0.145008	6.83758270769047\\
0.155715	7.46298228024655\\
0.16644	6.36960704277393\\
0.1771865	4.29576608806836\\
0.1879695	3.51802072232888\\
0.1987675	3.06916822688084\\
0.2096175	4.0930491396002\\
0.2204605	2.30630418446581\\
0.231426	2.26531114483868\\
0.24231	1.32210208512431\\
0.2532355	1.09761584453029\\
0.2641895	0.553436750950503\\
0.275213	0.780829906738404\\
0.28622	0.478396107536819\\
0.2972845	0.299017146201844\\
0.30837	0.278799435100449\\
0.319476	0.273687185583591\\
0.330604	0.15078960235705\\
0.341791	0.120196675628619\\
0.3529555	0.100742317254247\\
0.3641685	0.0861400113728289\\
0.3754125	0.0572874412989363\\
0.386675	0.074268659573126\\
0.397968	0.0449649988235507\\
0.4092635	0.0240309519738037\\
0.4205955	0.0245889148970648\\
0.431966	0.0158670716449736\\
0.443356	0.016126649434294\\
0.454765	0.00914421007648704\\
0.466222	0.00927386563610166\\
0.477704	0.00530975463858214\\
0.489218	0.00485534195369132\\
0.500755	0.00440571520643801\\
0.512311	0.00154068689106465\\
0.5238835	0.00171618348477322\\
0.5354775	0.00105013148682176\\
0.5354775	0.00105013148682034\\
0.5238835	0.00171618348476888\\
0.512311	0.00154068689106176\\
0.500755	0.00440571520643127\\
0.489218	0.0048553419536877\\
0.477704	0.00530975463857669\\
0.466222	0.00927386563609553\\
0.454765	0.00914421007647736\\
0.443356	0.0161266494342846\\
0.431966	0.0158670716449631\\
0.4205955	0.0245889148970547\\
0.4092635	0.0240309519737939\\
0.397968	0.0449649988235344\\
0.386675	0.0742686595731109\\
0.3754125	0.0572874412989288\\
0.3641685	0.0861400113728017\\
0.3529555	0.100742317254232\\
0.341791	0.120196675628588\\
0.330604	0.150789602357019\\
0.319476	0.273687185583544\\
0.30837	0.278799435100422\\
0.2972845	0.299017146201811\\
0.28622	0.478396107536754\\
0.275213	0.780829906738214\\
0.2641895	0.553436750950438\\
0.2532355	1.09761584453014\\
0.24231	1.32210208512419\\
0.231426	2.26531114483841\\
0.2204605	2.30630418446562\\
0.2096175	4.09304913959988\\
0.1987675	3.06916822688069\\
0.1879695	3.51802072232864\\
0.1771865	4.29576608806808\\
0.16644	6.36960704277371\\
0.155715	7.46298228024647\\
0.145008	6.83758270769035\\
0.134347	4.92323702487806\\
0.123714	3.10749284211369\\
0.1130895	6.24393425305948\\
0.102487	3.28032240476601\\
0.0919195	3.66122096176569\\
0.081371	1.88384752508161\\
0.070846	3.10860880097585\\
0.060343	1.02880307091214\\
0.049847	1.6537485022847\\
0.039393	0.64600429232632\\
0.0289315	4.35382555631963\\
0.0185245	3.94754801149378\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002988,
xmax=2.04880610112727,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0187229632887534	0.547659582605135\\
0.0263302264143424	0.443030882289356\\
0.0324377109463674	0.386506705171588\\
0.0378050812715384	0.341323100565686\\
0.0423868718553062	0.314073596636198\\
0.0468126181656357	0.294470144561869\\
0.0508476205543183	0.277180036769276\\
0.0544755114289163	0.262619219390682\\
0.058142199559663	0.254445819143696\\
0.0616149554715137	0.246764498710407\\
0.0648869593342859	0.239533194017579\\
0.0679518459731429	0.234150091358629\\
0.0710423448631292	0.230053071011117\\
0.073917845836545	0.224502632797264\\
0.0768151702665444	0.218704172222614\\
0.0797343181531275	0.214956600256749\\
0.0824293750162302	0.207645757778991\\
0.0851427696449344	0.202913321048379\\
0.0878745020392401	0.197032631528584\\
0.0903738080620648	0.194189062467603\\
0.0928882692630726	0.193374595555435\\
0.0954178856422634	0.190967324244764\\
0.0977074980608817	0.186392058323312\\
0.10026590927862	0.183470113997697\\
0.102581437051932	0.18106716568087\\
0.104909240519571	0.178685092020764\\
0.107249319681539	0.175766732502467\\
0.109601674537835	0.174413477197207\\
0.111702962153485	0.171633092699818\\
0.113813949083172	0.169214202025567\\
0.11620040309038	0.167663767226208\\
0.118332001062397	0.166126723305993\\
0.12047329834845	0.165691130964097\\
0.12262429494854	0.163898720059686\\
0.124514373442165	0.161408098935147\\
0.126683556256076	0.159936054976109\\
0.128862438384023	0.156841417384036\\
0.130776916714523	0.155484046705296\\
0.132698821082332	0.155432921909117\\
0.134904376323882	0.15419496131929\\
0.136842193628784	0.152323145760702\\
0.138787436970995	0.150812971748494\\
0.140740106350517	0.149002463341445\\
0.142700201767348	0.147591611972225\\
0.144667723221488	0.145669478316446\\
0.146360080701672	0.14367649225667\\
0.148341393367959	0.141850083499924\\
0.150330132071556	0.140813492457567\\
0.152040675765559	0.140158508044681\\
0.154043205681303	0.138744585846667\\
0.155765570414289	0.137140409356463\\
0.15749339101142	0.136768697799827\\
0.159516077314148	0.136537959888579\\
0.161255718950262	0.135265189241865\\
0.163000816450523	0.134315930757828\\
0.164751369814929	0.133236943268387\\
0.166507379043481	0.13060200826192\\
0.168268844136179	0.12976512276875\\
0.170035765093024	0.128450457408455\\
0.171808141914014	0.127275371476943\\
0.17358597459915	0.127100422761736\\
0.175369263148431	0.125447992088833\\
0.177158007561859	0.124620376305533\\
0.178652795580383	0.122933077301595\\
0.180451542411411	0.121774885875058\\
0.182255745106586	0.120954099113958\\
0.183763415026565	0.120548577274018\\
0.18557762013934	0.119488387448018\\
0.18709362540732	0.1193246363529\\
0.188917832937696	0.118234371965229\\
0.190442173553676	0.117002147723784\\
0.191970302964202	0.116513409447098\\
0.193809059465634	0.115466941363917\\
0.195345524224161	0.11513961753575\\
0.196885777777234	0.11382415917636\\
0.198739083249721	0.113337581702264\\
0.200287672150795	0.112948361866988\\
0.201840049846414	0.112554393713097\\
0.203396216336579	0.111542327388128\\
0.204956171621289	0.110770865483393\\
0.206519915700546	0.110204431677153\\
0.208087448574348	0.109851720442947\\
0.209658770242696	0.109919115733107\\
0.211233880705589	0.109771378028432\\
0.212812779963029	0.109062183845314\\
0.214395468015014	0.10864725713684\\
0.215981944861545	0.108095211974961\\
0.217572210502622	0.107547677075894\\
0.219166264938244	0.107498874249096\\
0.220764108168413	0.1065982895081\\
0.222365740193127	0.106068387925389\\
0.223649773744971	0.105608382989803\\
0.225258225599867	0.105501417191206\\
0.22687046624931	0.105136576489048\\
0.228162986700936	0.104775251782711\\
0.229782047180561	0.104191078787166\\
0.231404896454731	0.104238671435304\\
0.232705903806141	0.103852827843014\\
0.234335572910493	0.103595538859028\\
0.235642036126049	0.103505961438724\\
0.237278525060584	0.102875415034168\\
0.238918802789665	0.102133825199961\\
0.240233752905002	0.1015993748948\\
0.241880850464265	0.100859283203868\\
0.243201256443749	0.100581162455842\\
0.244524087251742	0.100358002325987\\
0.246181035676824	0.099915210625167\\
0.247509322348963	0.0993256081960317\\
0.249173090604228	0.0992583615439137\\
0.250506833140512	0.0983449857185271\\
0.251843000505306	0.0978031759286668\\
0.25351661962639	0.0973375069857526\\
0.25485824285533	0.0969126070211347\\
0.256202290912779	0.0967067938185487\\
0.257548763798737	0.0965738896935557\\
0.259235264821277	0.0960664822817837\\
0.260587193571381	0.0962518913388976\\
0.261941547149994	0.0954755495807874\\
0.263298325557117	0.0949705727532307\\
0.26465752879275	0.0947573789252053\\
0.266359942752381	0.0946358013274295\\
0.267724601852159	0.0934210902291538\\
0.269091685780447	0.0932466641364282\\
0.270461194537243	0.0928546599773698\\
0.271833128122549	0.0925801134065807\\
0.273207486536365	0.0925147072594995\\
0.274584269778689	0.0920960817672715\\
0.275963477849523	0.0922653601205987\\
0.277345110748866	0.091906708484334\\
0.278729168476719	0.0913045689421771\\
0.28011565103308	0.0913720809371303\\
0.281504558417951	0.091212572634838\\
0.282895890631332	0.0905195208620332\\
0.284289647673221	0.0900760463618904\\
0.28568582954362	0.0896800794740792\\
0.287084436242528	0.0895224794691082\\
0.288485467769946	0.089304213282029\\
0.289888924125873	0.0895455521786129\\
0.291294805310309	0.0889213079395324\\
0.292350807492345	0.0886016677451524\\
0.293760932126672	0.08785536805235\\
0.295173481589509	0.0875414372664859\\
0.296588455880855	0.0875428117470602\\
0.29800585500071	0.087150834702068\\
0.299070495634311	0.0869905836439297\\
0.300492138204057	0.0869649344253686\\
0.301916205602313	0.0861977488776122\\
0.303342697829078	0.0858967388533995\\
0.304771614884352	0.0857405462955322\\
0.305844893969517	0.0855159891831072\\
0.307278054474683	0.0848884252138837\\
0.308713639808358	0.0845788951162176\\
0.309791920102323	0.0842171392342987\\
0.311231748885889	0.0827888387791593\\
0.312674002497965	0.0825534427818725\\
0.31375728400073	0.0821033948082938\\
0.315203781062697	0.0819240290158606\\
0.316652702953173	0.0811949545543777\\
0.317740985664739	0.0811190592118316\\
0.319194151005106	0.0814427291606681\\
0.320285616304091	0.0816169194930218\\
0.32174302509435	0.0813047354857454\\
0.323202858713117	0.0810983422773492\\
0.324299325220902	0.080234342685741\\
0.325763402289561	0.0797539119480933\\
0.326863051384765	0.0796174636173724\\
0.328331371903315	0.0793306755211594\\
0.329434203585937	0.079189398281379\\
0.330906767554379	0.0789236984949259\\
0.332012781824419	0.0788824209883196\\
0.333489589242752	0.0789591379477791\\
0.334598786100211	0.078381377022078\\
0.336079836968435	0.0779660535554333\\
0.337192216413312	0.077735022715815\\
0.338677510731427	0.0775483041031561\\
0.339793072763723	0.0772356386423418\\
0.340909998762055	0.0772067718137987\\
0.342401355151444	0.0767596606217641\\
0.343521463737194	0.0764443160276795\\
0.345017063576474	0.0762273197784581\\
0.346140354749643	0.0761012282495852\\
0.347265009888849	0.0759876649694886\\
0.348766671799402	0.0756486880813531\\
0.349894509526026	0.0757703676448611\\
0.35140041488647	0.0756250658929855\\
0.352531435200513	0.0755072577197404\\
0.353663819480592	0.0756024601383751\\
0.355175786912309	0.0757601016045188\\
0.356311353779807	0.0757302823369349\\
0.35744828461334	0.0752340480376599\\
0.358966314116331	0.0750945672162551\\
0.360106427537283	0.0746312045391697\\
0.361247904924272	0.0742156642036953\\
0.362390746277297	0.0739255652368854\\
0.363916656472943	0.0736350585656312\\
0.365062680413387	0.0736860558398126\\
0.366210068319867	0.0736371248961073\\
0.367358820192384	0.0733413017072846\\
0.368892611080685	0.0730924837448365\\
0.37004454554062	0.0729613782608621\\
0.400473593577735	0.0688457810237019\\
0.430194504833963	0.0654099482925439\\
0.459072701327037	0.0617630784996755\\
0.487408807730263	0.0585790256421454\\
0.515549217355057	0.0554959474975194\\
0.542987498208391	0.0541462645940586\\
0.570095352749245	0.0503130123821161\\
0.596353163979572	0.0485415019159992\\
0.623103366949067	0.0462112390897725\\
0.64889986518926	0.044638105681965\\
0.674648375576461	0.0440411729306822\\
0.700324801377358	0.0422936411213862\\
0.725400129383426	0.0411583791720224\\
0.750341539676204	0.0402998292795053\\
0.775126754143761	0.0392916372810621\\
0.799733949329515	0.0380713285853505\\
0.824141756432227	0.0371712075709939\\
0.848329261306004	0.0361570419370685\\
0.872276004460299	0.0356432446512165\\
0.896516151864219	0.0346569684969877\\
0.919928176904128	0.0338925570273483\\
0.943607539287187	0.033461493042264\\
0.967554239013394	0.0327813310931774\\
0.990609164627223	0.0324918969663776\\
1.01390657309198	0.0320190465091246\\
1.03685501186503	0.0313591275562555\\
1.06003396089824	0.030642453506764\\
1.08284029816178	0.030021420722128\\
1.10586547619829	0.0296654589034674\\
1.12849500659428	0.0290546667257796\\
1.15133201137959	0.027858407327515\\
1.17375093886068	0.0273411444508865\\
1.19636627745103	0.027096099489425\\
1.21854171528057	0.0270033063647551\\
1.24090280404285	0.0260797262085152\\
1.26344954373787	0.0254430094711888\\
1.28552986111027	0.0243597786951652\\
1.30778537234246	0.0241948910058271\\
1.32955385020969	0.02395270453957\\
1.35148736796734	0.0234982422221686\\
1.37358592561541	0.0231947052977178\\
1.39517244385451	0.023225494150583\\
1.41691415111821	0.0229208023732565\\
1.4388110474065	0.0225291195239966\\
1.46086313271939	0.0224160745381841\\
1.48237408068121	0.0217951308134957\\
1.50403066990536	0.0213065135814824\\
1.5251273293575	0.0209144326929165\\
1.54636038541329	0.0204270366908233\\
1.56772983807272	0.0209032418094201\\
1.58923568733581	0.0201884482510737\\
1.61087793320254	0.0215794627794841\\
1.63192842342307	0.0207738007181922\\
1.65310636869211	0.0206497260088243\\
1.67441176900968	0.0205755300996732\\
1.69510343867268	0.0204569662449544\\
1.71665935408562	0.0203022890378821\\
1.73759290039242	0.0198200994820933\\
1.75864526329618	0.0197960445470611\\
1.77981644279689	0.019544864709345\\
1.80034403594201	0.0191596097837582\\
1.82098211033609	0.0201162633766816\\
1.84250125272789	0.0198335021445593\\
1.86258970287112	0.0199870677581401\\
1.88355922101206	0.0198407852649933\\
1.90463922040196	0.019637804571689\\
1.92504289825139	0.0192355352424362\\
1.94554902510535	0.0191394256212961\\
1.96615760096382	0.0188347769311361\\
1.98686862582681	0.0202352259035834\\
2.00768209969431	0.0196682832542074\\
2.02859802256633	0.0197204178018206\\
2.04880610112727	0.0198624323900003\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187229632887534	0.641550508929932\\
0.0263302264143424	0.513272456642488\\
0.0324377109463674	0.429397110417566\\
0.0378050812715384	0.377939110646191\\
0.0423868718553062	0.354315226257145\\
0.0468126181656357	0.345450795166085\\
0.0508476205543183	0.316866911590245\\
0.0544755114289163	0.2948780426852\\
0.058142199559663	0.286679195918702\\
0.0616149554715137	0.282025541660599\\
0.0648869593342859	0.279913010583451\\
0.0679518459731429	0.264612492844648\\
0.0710423448631292	0.253739221049232\\
0.073917845836545	0.245972104398887\\
0.0768151702665444	0.243472886650566\\
0.0797343181531275	0.236810805320952\\
0.0824293750162302	0.230288139400264\\
0.0851427696449344	0.228683297260367\\
0.0878745020392401	0.224635793935454\\
0.0903738080620648	0.222807809083764\\
0.0928882692630726	0.216927685016959\\
0.0954178856422634	0.211505036823952\\
0.0977074980608817	0.202013202255589\\
0.10026590927862	0.19924936391103\\
0.102581437051932	0.195920697248109\\
0.104909240519571	0.195757527179481\\
0.107249319681539	0.195647882261989\\
0.109601674537835	0.196152704093909\\
0.111702962153485	0.197143862334154\\
0.113813949083172	0.188283027564305\\
0.11620040309038	0.182567527477301\\
0.118332001062397	0.182499604742545\\
0.12047329834845	0.181521724586019\\
0.12262429494854	0.180828776199362\\
0.124514373442165	0.179981662563056\\
0.126683556256076	0.178003463571268\\
0.128862438384023	0.175566992472728\\
0.130776916714523	0.17159499048062\\
0.132698821082332	0.173587288936328\\
0.134904376323882	0.174780970634437\\
0.136842193628784	0.173591490686555\\
0.138787436970995	0.173226765658262\\
0.140740106350517	0.170619085367524\\
0.142700201767348	0.167422112117349\\
0.144667723221488	0.163938966438824\\
0.146360080701672	0.163042089578017\\
0.148341393367959	0.160831660220488\\
0.150330132071556	0.158612999749367\\
0.152040675765559	0.157490858693353\\
0.154043205681303	0.155754355344693\\
0.155765570414289	0.156273915972874\\
0.15749339101142	0.155387437723315\\
0.159516077314148	0.15401199521665\\
0.161255718950262	0.152454092421464\\
0.163000816450523	0.149453083728882\\
0.164751369814929	0.147566111120952\\
0.166507379043481	0.146328620321645\\
0.168268844136179	0.145375170860134\\
0.170035765093024	0.144253547781236\\
0.171808141914014	0.142208747310222\\
0.17358597459915	0.142034001404817\\
0.175369263148431	0.142362859713982\\
0.177158007561859	0.140649348996071\\
0.178652795580383	0.140208008936838\\
0.180451542411411	0.138732940085093\\
0.182255745106586	0.13712321020148\\
0.183763415026565	0.138520445074474\\
0.18557762013934	0.138202909486538\\
0.18709362540732	0.138956549623215\\
0.188917832937696	0.134323208089595\\
0.190442173553676	0.13342008337089\\
0.191970302964202	0.13224893351896\\
0.193809059465634	0.131125988448812\\
0.195345524224161	0.129923428420025\\
0.196885777777234	0.129849462068453\\
0.198739083249721	0.122767664974479\\
0.200287672150795	0.122639727564946\\
0.201840049846414	0.12223408981732\\
0.203396216336579	0.121992781705157\\
0.204956171621289	0.122040131426441\\
0.206519915700546	0.122178173825555\\
0.208087448574348	0.122532853316056\\
0.209658770242696	0.122391095905923\\
0.211233880705589	0.12198957592154\\
0.212812779963029	0.121802537344068\\
0.214395468015014	0.120703290687585\\
0.215981944861545	0.121229732577103\\
0.217572210502622	0.120854302315779\\
0.219166264938244	0.120976545709081\\
0.220764108168413	0.120675874017838\\
0.222365740193127	0.120109631991669\\
0.223649773744971	0.119699113187027\\
0.225258225599867	0.120635412416971\\
0.22687046624931	0.117517318301047\\
0.228162986700936	0.117311087312246\\
0.229782047180561	0.116703130341615\\
0.231404896454731	0.116661840207676\\
0.232705903806141	0.117424722637133\\
0.234335572910493	0.117796291858008\\
0.235642036126049	0.118295977596104\\
0.237278525060584	0.118508106816219\\
0.238918802789665	0.119761912680857\\
0.240233752905002	0.119449292665202\\
0.241880850464265	0.120729162880496\\
0.243201256443749	0.120201683790187\\
0.244524087251742	0.120287871526044\\
0.246181035676824	0.12024133983427\\
0.247509322348963	0.120026072560048\\
0.249173090604228	0.119861425612608\\
0.250506833140512	0.119561396501792\\
0.251843000505306	0.119558360996862\\
0.25351661962639	0.118243402092985\\
0.25485824285533	0.117680189765666\\
0.256202290912779	0.115040332335195\\
0.257548763798737	0.115745498146377\\
0.259235264821277	0.115161493178908\\
0.260587193571381	0.115399716225602\\
0.261941547149994	0.113598821574522\\
0.263298325557117	0.112498547467275\\
0.26465752879275	0.111352905448665\\
0.266359942752381	0.111270813068009\\
0.267724601852159	0.110489653932465\\
0.269091685780447	0.111374551715126\\
0.270461194537243	0.111663515627713\\
0.271833128122549	0.110790542332223\\
0.273207486536365	0.109641775543161\\
0.274584269778689	0.109311438871551\\
0.275963477849523	0.108694638086193\\
0.277345110748866	0.109297967580293\\
0.278729168476719	0.106850584756965\\
0.28011565103308	0.107411010272892\\
0.281504558417951	0.108177369593075\\
0.282895890631332	0.1077708859951\\
0.284289647673221	0.106845040138359\\
0.28568582954362	0.10647655317713\\
0.287084436242528	0.105787444751854\\
0.288485467769946	0.105665772778453\\
0.289888924125873	0.105237426253797\\
0.291294805310309	0.104627955654927\\
0.292350807492345	0.105013179225482\\
0.293760932126672	0.104822384327661\\
0.295173481589509	0.104822635232065\\
0.296588455880855	0.104450802450347\\
0.29800585500071	0.104067426627986\\
0.299070495634311	0.103871682507461\\
0.300492138204057	0.103863790318727\\
0.301916205602313	0.10366341245364\\
0.303342697829078	0.103303169821907\\
0.304771614884352	0.102679832128613\\
0.305844893969517	0.101419797571975\\
0.307278054474683	0.099412576949229\\
0.308713639808358	0.0993830708680534\\
0.309791920102323	0.0995007405474667\\
0.311231748885889	0.0971198358280007\\
0.312674002497965	0.0969636696607717\\
0.31375728400073	0.0960396524328787\\
0.315203781062697	0.0960061401357685\\
0.316652702953173	0.0951197600042338\\
0.317740985664739	0.0952306046393842\\
0.319194151005106	0.094855955921111\\
0.320285616304091	0.0951903222736637\\
0.32174302509435	0.0943906167925098\\
0.323202858713117	0.094558350054409\\
0.324299325220902	0.0941237358918273\\
0.325763402289561	0.0927962722253037\\
0.326863051384765	0.0929331846234218\\
0.328331371903315	0.0935096189932825\\
0.329434203585937	0.0929976927763683\\
0.330906767554379	0.093005437067091\\
0.332012781824419	0.0929108194590636\\
0.333489589242752	0.0929987891581693\\
0.334598786100211	0.0923732542109124\\
0.336079836968435	0.0923539090951583\\
0.337192216413312	0.0924943502004886\\
0.338677510731427	0.0920958608379547\\
0.339793072763723	0.0919791737250815\\
0.340909998762055	0.0921248360552482\\
0.342401355151444	0.0919856074281974\\
0.343521463737194	0.0917916484805738\\
0.345017063576474	0.0921412080131964\\
0.346140354749643	0.0920212890307243\\
0.347265009888849	0.0917664377980094\\
0.348766671799402	0.0900220448749008\\
0.349894509526026	0.0902176501181085\\
0.35140041488647	0.0904776775747891\\
0.352531435200513	0.0901084779801031\\
0.353663819480592	0.090112135611781\\
0.355175786912309	0.090193600447085\\
0.356311353779807	0.0900644426885464\\
0.35744828461334	0.0898984434275321\\
0.358966314116331	0.0894827709796983\\
0.360106427537283	0.0892236410054098\\
0.361247904924272	0.0889452062442172\\
0.362390746277297	0.0891231274657162\\
0.363916656472943	0.0886588566111837\\
0.365062680413387	0.0891335903873744\\
0.366210068319867	0.0893826897988393\\
0.367358820192384	0.0893502933857358\\
0.368892611080685	0.08896332248509\\
0.37004454554062	0.0847259539958988\\
0.400473593577735	0.0795490879875286\\
0.430194504833963	0.0741584891686194\\
0.459072701327037	0.07296043005228\\
0.487408807730263	0.0700239630981754\\
0.515549217355057	0.066116080392911\\
0.542987498208391	0.0649676372359308\\
0.570095352749245	0.0627465470180624\\
0.596353163979572	0.0576998646741744\\
0.623103366949067	0.0554304410879659\\
0.64889986518926	0.0529176281382101\\
0.674648375576461	0.0527340750228471\\
0.700324801377358	0.0485584445521891\\
0.725400129383426	0.0458051401834049\\
0.750341539676204	0.0457300332476819\\
0.775126754143761	0.0433287328644929\\
0.799733949329515	0.0422456089751761\\
0.824141756432227	0.0412431663272901\\
0.848329261306004	0.0405249599401167\\
0.872276004460299	0.0413636197212933\\
0.896516151864219	0.0415021573717845\\
0.919928176904128	0.041251301029201\\
0.943607539287187	0.0407451263194011\\
0.967554239013394	0.0407843281051396\\
0.990609164627223	0.0403435556744761\\
1.01390657309198	0.0386056603613103\\
1.03685501186503	0.0376957162880061\\
1.06003396089824	0.0367282042661659\\
1.08284029816178	0.0339781035555723\\
1.10586547619829	0.0337318804965551\\
1.12849500659428	0.0333505529675163\\
1.15133201137959	0.0317824979895153\\
1.17375093886068	0.0318476854226311\\
1.19636627745103	0.0312673405035316\\
1.21854171528057	0.0309352189250788\\
1.24090280404285	0.0282863067135233\\
1.26344954373787	0.0281919487704127\\
1.28552986111027	0.0271606276399975\\
1.30778537234246	0.0274615644006634\\
1.32955385020969	0.0270762294168401\\
1.35148736796734	0.0264203523183637\\
1.37358592561541	0.0263193357291476\\
1.39517244385451	0.0273998744535077\\
1.41691415111821	0.0270864946323497\\
1.4388110474065	0.0269961012005848\\
1.46086313271939	0.0262729702722028\\
1.48237408068121	0.0246161983178102\\
1.50403066990536	0.0249450120861602\\
1.5251273293575	0.024705774383536\\
1.54636038541329	0.0242065660645269\\
1.56772983807272	0.0235953531709225\\
1.58923568733581	0.0233396000985\\
1.61087793320254	0.0241441813571316\\
1.63192842342307	0.0235123328663898\\
1.65310636869211	0.0240100465255574\\
1.67441176900968	0.0241469085633198\\
1.69510343867268	0.0237970253337153\\
1.71665935408562	0.0232794109190919\\
1.73759290039242	0.0233862230329429\\
1.75864526329618	0.0233192184656309\\
1.77981644279689	0.0230480102133414\\
1.80034403594201	0.0225297217970028\\
1.82098211033609	0.0224247350599883\\
1.84250125272789	0.0219540156821035\\
1.86258970287112	0.0220358327070787\\
1.88355922101206	0.0218144705888301\\
1.90463922040196	0.0213708345452071\\
1.92504289825139	0.0212083543845552\\
1.94554902510535	0.0210003130985376\\
1.96615760096382	0.0205946647677159\\
1.98686862582681	0.0202352259035834\\
2.00768209969431	0.0196682832542074\\
2.02859802256633	0.0197204178018206\\
2.04880610112727	0.0198624323900003\\
2.04880610112727	0.0198624323900003\\
2.02859802256633	0.0197204178018206\\
2.00768209969431	0.0196682832542074\\
1.98686862582681	0.0202352259035834\\
1.96615760096382	0.0170748890945564\\
1.94554902510535	0.0172785381440547\\
1.92504289825139	0.0172627161003173\\
1.90463922040196	0.017904774598171\\
1.88355922101206	0.0178670999411566\\
1.86258970287112	0.0179383028092014\\
1.84250125272789	0.0177129886070151\\
1.82098211033609	0.0178077916933749\\
1.80034403594201	0.0161118536137\\
1.77981644279689	0.0164208995304714\\
1.75864526329618	0.0167465480007208\\
1.73759290039242	0.0168722094601055\\
1.71665935408562	0.0185147122375903\\
1.69510343867268	0.0186013424941545\\
1.67441176900968	0.0182528886858005\\
1.65310636869211	0.018711114130697\\
1.63192842342307	0.0192810161380307\\
1.61087793320254	0.0199068822252136\\
1.58923568733581	0.0165660390027392\\
1.56772983807272	0.0183099329733301\\
1.54636038541329	0.0167344305735864\\
1.5251273293575	0.017379931865627\\
1.50403066990536	0.0178901990497503\\
1.48237408068121	0.0190650229966353\\
1.46086313271939	0.01994519150073\\
1.4388110474065	0.0204204371737731\\
1.41691415111821	0.0206868504814525\\
1.39517244385451	0.0201034562792289\\
1.37358592561541	0.0201152246999363\\
1.35148736796734	0.0200734677419352\\
1.32955385020969	0.0204502105380564\\
1.30778537234246	0.0206619089020158\\
1.28552986111027	0.0212408960662824\\
1.26344954373787	0.0221271935783091\\
1.24090280404285	0.0217426886022792\\
1.21854171528057	0.0219215521876363\\
1.19636627745103	0.0224693954851647\\
1.17375093886068	0.0224339322297182\\
1.15133201137959	0.0227953913154721\\
1.12849500659428	0.0237365465107955\\
1.10586547619829	0.0238426997168821\\
1.08284029816178	0.0249990789421022\\
1.06003396089824	0.0249909321800819\\
1.03685501186503	0.0254383792771887\\
1.01390657309198	0.0253449772975803\\
0.990609164627223	0.0259173744086783\\
0.967554239013394	0.0253946606589315\\
0.943607539287187	0.0271588476657911\\
0.919928176904128	0.027330306480477\\
0.896516151864219	0.0277364528251941\\
0.872276004460299	0.0294988242224169\\
0.848329261306004	0.0303201905749793\\
0.824141756432227	0.0324409254786758\\
0.799733949329515	0.0334813757072245\\
0.775126754143761	0.0356227580951662\\
0.750341539676204	0.0362242677889046\\
0.725400129383426	0.0367308518933167\\
0.700324801377358	0.0374905763387945\\
0.674648375576461	0.0387923148211579\\
0.64889986518926	0.0384832030436591\\
0.623103366949067	0.0397583445930794\\
0.596353163979572	0.0415718250442821\\
0.570095352749245	0.0429073528993948\\
0.542987498208391	0.0462174569711499\\
0.515549217355057	0.046479737574511\\
0.487408807730263	0.0497186981880318\\
0.459072701327037	0.0509808027126102\\
0.430194504833963	0.0529650623814468\\
0.400473593577735	0.05807281729822\\
0.37004454554062	0.0587150078783873\\
0.368892611080685	0.0588155523839134\\
0.367358820192384	0.0588979758812786\\
0.366210068319867	0.0593446462033955\\
0.365062680413387	0.0595564234143968\\
0.363916656472943	0.0595193589110617\\
0.362390746277297	0.0589784913581072\\
0.361247904924272	0.0590438636839281\\
0.360106427537283	0.0578214648811168\\
0.358966314116331	0.0578224424232214\\
0.35744828461334	0.0579282987634669\\
0.356311353779807	0.0581634020473531\\
0.355175786912309	0.0583777537094772\\
0.353663819480592	0.0584296018772203\\
0.352531435200513	0.0580472091980187\\
0.35140041488647	0.0583988428399954\\
0.349894509526026	0.0594339885681458\\
0.348766671799402	0.0596586765769411\\
0.347265009888849	0.059995843925524\\
0.346140354749643	0.0599239473206005\\
0.345017063576474	0.0598123350726935\\
0.343521463737194	0.0600328728177399\\
0.342401355151444	0.0605356369697906\\
0.340909998762055	0.0607558395369007\\
0.339793072763723	0.0607238285004806\\
0.338677510731427	0.0610937522967902\\
0.337192216413312	0.061799617114286\\
0.336079836968435	0.0618729234885588\\
0.334598786100211	0.0631539337828401\\
0.333489589242752	0.0631155237575397\\
0.332012781824419	0.0640190018599001\\
0.330906767554379	0.0640691138651102\\
0.329434203585937	0.0646795321090601\\
0.328331371903315	0.0647933742248509\\
0.326863051384765	0.0674007701951537\\
0.325763402289561	0.0680063318221592\\
0.324299325220902	0.0686484068166646\\
0.323202858713117	0.0691668188021811\\
0.32174302509435	0.0691659668383547\\
0.320285616304091	0.0702608871058561\\
0.319194151005106	0.07080084341869\\
0.317740985664739	0.070347272534718\\
0.316652702953173	0.0694303403471463\\
0.315203781062697	0.0705751199575663\\
0.31375728400073	0.0709096830838799\\
0.312674002497965	0.0708804457884393\\
0.311231748885889	0.0707716866058487\\
0.309791920102323	0.0702252820791914\\
0.308713639808358	0.0734754866626704\\
0.307278054474683	0.0738098501682381\\
0.305844893969517	0.0750642438299714\\
0.304771614884352	0.0754782015582761\\
0.303342697829078	0.0742318537478305\\
0.301916205602313	0.075132132101869\\
0.300492138204057	0.0752054043613381\\
0.299070495634311	0.0757291614873465\\
0.29800585500071	0.0758657517592281\\
0.296588455880855	0.0758534997626412\\
0.295173481589509	0.0759529167911233\\
0.293760932126672	0.0758882647193439\\
0.292350807492345	0.0761158209204799\\
0.291294805310309	0.0769126555112789\\
0.289888924125873	0.0778654610046738\\
0.288485467769946	0.075952692796349\\
0.287084436242528	0.0756534673486699\\
0.28568582954362	0.0755400757661224\\
0.284289647673221	0.075456257974216\\
0.282895890631332	0.075382552620792\\
0.281504558417951	0.0756311527869248\\
0.28011565103308	0.0767376289370178\\
0.278729168476719	0.0762186724325543\\
0.277345110748866	0.0762011256507696\\
0.275963477849523	0.076050392765263\\
0.274584269778689	0.0756833763968116\\
0.273207486536365	0.0753293021587057\\
0.271833128122549	0.075081128392119\\
0.270461194537243	0.0760388352948857\\
0.269091685780447	0.0767669435531524\\
0.267724601852159	0.0769415116496495\\
0.266359942752381	0.077075695723695\\
0.26465752879275	0.0770406651373734\\
0.263298325557117	0.0735587869669356\\
0.261941547149994	0.0735306973951819\\
0.260587193571381	0.0744794698703703\\
0.259235264821277	0.0751673497507315\\
0.257548763798737	0.0751637267915937\\
0.256202290912779	0.0789022585020533\\
0.25485824285533	0.0790254262426678\\
0.25351661962639	0.0780186141618262\\
0.251843000505306	0.0781606496685316\\
0.250506833140512	0.0813676128685159\\
0.249173090604228	0.0851843869728006\\
0.247509322348963	0.0853114886410296\\
0.246181035676824	0.0868504162580631\\
0.244524087251742	0.0875920874645441\\
0.243201256443749	0.089376057637789\\
0.241880850464265	0.0893664265635042\\
0.240233752905002	0.0900954452832023\\
0.238918802789665	0.0886179781548108\\
0.237278525060584	0.0888841387749476\\
0.235642036126049	0.0876998081733635\\
0.234335572910493	0.0876632876714686\\
0.232705903806141	0.0886608423829735\\
0.231404896454731	0.0890263481789688\\
0.229782047180561	0.0868102490109395\\
0.228162986700936	0.0873952739822428\\
0.22687046624931	0.087964419538064\\
0.225258225599867	0.0886205965230117\\
0.223649773744971	0.0886005261877351\\
0.222365740193127	0.0892906565070943\\
0.220764108168413	0.0902286812111053\\
0.219166264938244	0.0904332299370397\\
0.217572210502622	0.0900489231296462\\
0.215981944861545	0.0897290460587014\\
0.214395468015014	0.0914515847033465\\
0.212812779963029	0.0907680102706478\\
0.211233880705589	0.0916879693522846\\
0.209658770242696	0.091749369265559\\
0.208087448574348	0.0913230589173596\\
0.206519915700546	0.0933335079311183\\
0.204956171621289	0.0944632413796279\\
0.203396216336579	0.0956078005740522\\
0.201840049846414	0.0972173719635178\\
0.200287672150795	0.0969779379065553\\
0.198739083249721	0.0976908664456477\\
0.196885777777234	0.0995857913792915\\
0.195345524224161	0.100437400080006\\
0.193809059465634	0.100901876912864\\
0.191970302964202	0.10111163112216\\
0.190442173553676	0.102090533589584\\
0.188917832937696	0.101818705338585\\
0.18709362540732	0.100973040344782\\
0.18557762013934	0.101620370563432\\
0.183763415026565	0.105008914151988\\
0.182255745106586	0.105337306763158\\
0.180451542411411	0.107664464188804\\
0.178652795580383	0.107929320500588\\
0.177158007561859	0.108905949256761\\
0.175369263148431	0.108977064827269\\
0.17358597459915	0.110189987644113\\
0.171808141914014	0.107549796756331\\
0.170035765093024	0.108013618149551\\
0.168268844136179	0.112050284759079\\
0.166507379043481	0.112727236307313\\
0.164751369814929	0.117714110260404\\
0.163000816450523	0.118135273995406\\
0.161255718950262	0.119986821903308\\
0.159516077314148	0.120281472109671\\
0.15749339101142	0.118409837819717\\
0.155765570414289	0.117642537881018\\
0.154043205681303	0.117837916333662\\
0.152040675765559	0.117871501356271\\
0.150330132071556	0.118201775323256\\
0.148341393367959	0.115394812194986\\
0.146360080701672	0.115087178525598\\
0.144667723221488	0.119587990488236\\
0.142700201767348	0.121629404323962\\
0.140740106350517	0.119981185332777\\
0.138787436970995	0.12220362702198\\
0.136842193628784	0.123115516049285\\
0.134904376323882	0.123618200122327\\
0.132698821082332	0.125877394456148\\
0.130776916714523	0.129959445751468\\
0.128862438384023	0.131050367127534\\
0.126683556256076	0.131212103195893\\
0.124514373442165	0.133062665838805\\
0.12262429494854	0.134737201427777\\
0.12047329834845	0.134964307576744\\
0.118332001062397	0.133821615605106\\
0.11620040309038	0.139993179321389\\
0.113813949083172	0.139329728327616\\
0.111702962153485	0.142705413705318\\
0.109601674537835	0.146748709621819\\
0.107249319681539	0.148933155195859\\
0.104909240519571	0.15810646250727\\
0.102581437051932	0.161316092048122\\
0.10026590927862	0.159503273874839\\
0.0977074980608817	0.163052853310019\\
0.0954178856422634	0.162979810560567\\
0.0928882692630726	0.166508954238315\\
0.0903738080620648	0.171297186702247\\
0.0878745020392401	0.173857396060458\\
0.0851427696449344	0.176539771820073\\
0.0824293750162302	0.183125348443592\\
0.0797343181531275	0.186690879859435\\
0.0768151702665444	0.192764257587068\\
0.073917845836545	0.200209636622932\\
0.0710423448631292	0.19792370649396\\
0.0679518459731429	0.19714205559413\\
0.0648869593342859	0.194751220751732\\
0.0616149554715137	0.217964370717503\\
0.058142199559663	0.226888983563878\\
0.0544755114289163	0.225321212289389\\
0.0508476205543183	0.23575606641998\\
0.0468126181656357	0.243398887169794\\
0.0423868718553062	0.251256990904792\\
0.0378050812715384	0.284810323194476\\
0.0324377109463674	0.334174029827399\\
0.0263302264143424	0.359961383271501\\
0.0187229632887534	0.429450045457857\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.54636038541329	0.0204270366908233\\
1.17375093886068	0.0273411444508865\\
1.08284029816178	0.030021420722128\\
1.26344954373787	0.0254430094711888\\
1.80034403594201	0.0191596097837582\\
1.4388110474065	0.0225291195239966\\
2.04880610112727	0.0198624323900003\\
1.58923568733581	0.0201884482510737\\
1.96615760096382	0.0188347769311361\\
1.19636627745103	0.027096099489425\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0150023173224978	0.66115895672559\\
0.0160885613315477	0.519005498755065\\
0.0170459025428851	0.444052203038508\\
0.0179459339120872	0.402710529739225\\
0.0187554388962661	0.351479466944414\\
0.019571791966002	0.332584183375417\\
0.0203443765876564	0.317390797243711\\
0.0210612348057896	0.296328204856914\\
0.0218064378071869	0.278679286978741\\
0.0225308084417349	0.271206334231157\\
0.0232293642280004	0.265095742140168\\
0.023897454849979	0.258928810278325\\
0.0245842574577845	0.253032732674741\\
0.0252348373672026	0.246156861852983\\
0.0259013612172068	0.237505863542865\\
0.026583829007797	0.233048054336817\\
0.0272234307914225	0.22673085578637\\
0.0278764299140126	0.220479694701277\\
0.0285428263755674	0.214761168333424\\
0.029160267130628	0.212087500555186\\
0.0297887800666511	0.212287449832149\\
0.0304283651836368	0.209168909485525\\
0.0310134585036469	0.20476824833987\\
0.0316740807644615	0.20059802721825\\
0.0322781075139176	0.193327824167239\\
0.0328911027299534	0.190967254325179\\
0.0335130664125688	0.185938906835113\\
0.034143998561764	0.18341540737084\\
0.0347123562218809	0.178304503913478\\
0.0352878000778138	0.175387835790722\\
0.0359436446341748	0.173877545056373\\
0.0365341466562168	0.172343291533073\\
0.0371317348740749	0.172913598312461\\
0.0377364092877491	0.171227202519331\\
0.0382713122947193	0.168691290096126\\
0.0388892733255485	0.1669855658407\\
0.0395143205521937	0.164547329682415\\
0.0400670497705137	0.163332242746264\\
0.0406252043575053	0.163865527009093\\
0.0412697386226447	0.163618599700503\\
0.041839518999647	0.160843735129044\\
0.042414724745321	0.159859459654103\\
0.0429953558596666	0.157109375932372\\
0.0435814123426839	0.154331491504828\\
0.0441728941943728	0.152238283120225\\
0.0446841967892531	0.151922619924898\\
0.0452857543256179	0.150166056999204\\
0.0458927372306545	0.149165757507964\\
0.0464173264426898	0.148299982197977\\
0.0470343850324023	0.146739967660026\\
0.0475676105455884	0.144539578266504\\
0.048104822043921	0.144757376315654\\
0.0487366066343137	0.144285841811509\\
0.0492824544337971	0.142468328131764\\
0.0498322882184271	0.141897986447706\\
0.0503861079882036	0.140118864901785\\
0.0509439137431266	0.136698699196008\\
0.0515057054831961	0.136061496603201\\
0.0520714832084122	0.135344450695355\\
0.0526412469187747	0.132190035961912\\
0.0532149966142839	0.132285963286841\\
0.0537927322949395	0.130492550828893\\
0.0543744539607416	0.128364977380045\\
0.0548622668653415	0.126448833255534\\
0.0554512961705789	0.125487360307978\\
0.0560443114609629	0.124091199272364\\
0.0565415357193809	0.123733051617041\\
0.0571418586492002	0.121985873239145\\
0.0576451726071476	0.12174043685171\\
0.0582528031764022	0.120382216818003\\
0.0587622068338791	0.119104875876452\\
0.0592743785365966	0.118421245982389\\
0.0598926383995752	0.11820075333144\\
0.0604108998018221	0.117894650718932\\
0.0609319292493096	0.117011886662665\\
0.0615608184060123	0.116828962775204\\
0.0620879375530293	0.116328322341181\\
0.0626178247452869	0.115594135490639\\
0.0631504799827851	0.114579513605056\\
0.063685903265524	0.113408295331073\\
0.0642240945935036	0.113329207640847\\
0.0647650539667237	0.113400053518217\\
0.0653087813851845	0.1132150473\\
0.065855276848886	0.112866065124433\\
0.0664045403578281	0.111981462235197\\
0.0669565719120108	0.112032335676274\\
0.0675113715114342	0.11122881334887\\
0.0680689391560983	0.110675317625686\\
0.0686292748460029	0.110876808483597\\
0.0691923785811482	0.110023469103668\\
0.0697582503615342	0.10951963724825\\
0.0702129407784162	0.108821930183134\\
0.0707837950402353	0.10893825828897\\
0.0713574173472951	0.10838964361235\\
0.0718183081855161	0.107859870085705\\
0.072396912974009	0.107409779599049\\
0.0729782858077426	0.107263636830446\\
0.0734453770673027	0.107362960295768\\
0.0740317323824694	0.107064616780587\\
0.074502809627176	0.107329808939575\\
0.0750941474237759	0.106721029927966\\
0.0756882532656164	0.10652701867521\\
0.0761655309316621	0.106159367718663\\
0.0767646192549357	0.105415153251474\\
0.0772458829061279	0.104645610510403\\
0.0777289181062741	0.104394578952225\\
0.0783352033471735	0.104143211909969\\
0.0788222245324662	0.103453826846763\\
0.0794334922547987	0.103183674290203\\
0.0799244994252379	0.102440182347421\\
0.0804172781446312	0.1016584654436\\
0.0810357427845893	0.101069336204462\\
0.0815325074891291	0.100195890167969\\
0.0820310437426229	0.0997662296720935\\
0.0825313515450708	0.0997176254992217\\
0.0831592275388471	0.0995329014555718\\
0.0836635213264414	0.0996936667229377\\
0.0841695866629898	0.0991192282280435\\
0.0846774235484921	0.0980597119683641\\
0.0851870319829485	0.0981614111612051\\
0.0858265337667355	0.0981598885431746\\
0.0863401281863384	0.0968734729050683\\
0.0868554941548954	0.0969292746418096\\
0.0873726316724063	0.0964989918329015\\
0.0878915407388712	0.0959105067840975\\
0.0884122213542901	0.0958239184530159\\
0.0889346735186631	0.0956695942445558\\
0.08945889723199	0.0955319903457641\\
0.089984892494271	0.0953153202804927\\
0.090512659305506	0.0945147694451602\\
0.091042197665695	0.0945288310405726\\
0.091573507574838	0.0948166428248607\\
0.092106589032935	0.0938411814074086\\
0.0926414420399861	0.0935325370463279\\
0.0931780665959911	0.0930602664709076\\
0.0937164627009501	0.0927285928698787\\
0.0942566303548632	0.0925074501929209\\
0.0947985695577303	0.0928424458555529\\
0.0953422803095514	0.0924717017187911\\
0.0957512259524183	0.0920342451607663\\
0.0962980369149088	0.0911174249124871\\
0.0968466194263535	0.0906831815134624\\
0.0973969734867521	0.0907109576901796\\
0.0979490990961047	0.0908259831177397\\
0.0983643558821203	0.0905652262969843\\
0.0989195817021424	0.0898897318306457\\
0.0994765790711186	0.0892008419906972\\
0.100035347989049	0.0887012663238378\\
0.100595888455933	0.0889581209875227\\
0.101017456385097	0.0887517004713677\\
0.101581097062651	0.088079381329083\\
0.102146509289159	0.087998147641493\\
0.10257173103804	0.0875443645677292\\
0.103140243475218	0.0864405988395281\\
0.103710527461349	0.0861542237586375\\
0.104139403029948	0.0856992708274519\\
0.104712787226749	0.0848885996863355\\
0.105287942972504	0.08423135238064\\
0.105720472360821	0.0842154711742958\\
0.106298728317245	0.0849608818477884\\
0.106733582863565	0.0850839327630818\\
0.107314939030659	0.0847284700371465\\
0.107898066746706	0.0846813159238029\\
0.108336575112743	0.084054607218169\\
0.108922803039461	0.0830318534166085\\
0.1093636365635	0.0833405014046016\\
0.109952964700887	0.0832395193236065\\
0.110396123382928	0.0830306120135938\\
0.110988551730984	0.0825971637701495\\
0.111434035571028	0.0826713163334806\\
0.112029564129754	0.0827073533812678\\
0.112477373127799	0.0818817318412917\\
0.113076001897195	0.0816733623438552\\
0.113526136053242	0.0817818302538026\\
0.114127865033307	0.0814274085662964\\
0.114580324347357	0.0810831771950292\\
0.115033780157693	0.0810586981418948\\
0.115639938010143	0.0806574054812179\\
0.116095718978482	0.0803638276902471\\
0.116704977041601	0.0802298503859565\\
0.117163083167942	0.080008009393317\\
0.117622185790569	0.0798592506286716\\
0.118235872726074	0.0793340154552963\\
0.118697300506703	0.0794772855699713\\
0.119314087652877	0.0790190062914908\\
0.119777840591509	0.0791404946330673\\
0.120242590026427	0.0792942182296304\\
0.120863806044986	0.0792247324223858\\
0.121330880637907	0.0789981964007244\\
0.121798951727114	0.0788466983535427\\
0.122424596618058	0.0787312314585299\\
0.122894992865267	0.07817164274422\\
0.123366385608763	0.0778218729330821\\
0.123838774848545	0.0776293824757261\\
0.12447017727359	0.0774700604261749\\
0.124944891671374	0.077400323595049\\
0.125420602565445	0.0774184673929387\\
0.125897309955803	0.0771061345081023\\
0.126534469914948	0.0769872452847307\\
0.127013502463308	0.0765283204694762\\
0.139818118917275	0.0711893019277579\\
0.152588787830936	0.0679130388374841\\
0.165227188237346	0.0635559272233404\\
0.17783210065733	0.0594159617808213\\
0.19053574359822	0.0556897163199408\\
0.20308897632172	0.0543344301758407\\
0.215642507877369	0.0505714544093798\\
0.227937564729432	0.0486048376992187\\
0.240592356740969	0.0463534470857327\\
0.252912940331137	0.0449157169486738\\
0.265319316657125	0.0440064183421363\\
0.277793880951203	0.0424137494233964\\
0.290070994925438	0.0410728933901001\\
0.302371122369436	0.040377334547596\\
0.314677987177181	0.0395262157645706\\
0.326975645408088	0.0380558838869656\\
0.339248485286999	0.0371629284469649\\
0.351481227204185	0.0363200821784309\\
0.363658923715348	0.035767587600448\\
0.376050977649947	0.0348708856975237\\
0.388079719993883	0.0343101587766766\\
0.40030377561	0.0338416456127392\\
0.412723144498296	0.0332171193610288\\
0.424732698635889	0.0327964126908262\\
0.436919407668882	0.0323100090142807\\
0.448972015923779	0.031720051161071\\
0.461193032051116	0.0314413525270168\\
0.473262674798056	0.0307177237136176\\
0.485492199838094	0.0301394151148899\\
0.497553521782672	0.0296287971531332\\
0.509766421884628	0.028689815825441\\
0.521794732063297	0.028332527635712\\
0.533966537707242	0.0278514467180408\\
0.545937809487314	0.0274814244037581\\
0.558044715484179	0.0269919575899143\\
0.570287255697834	0.0266761331978871\\
0.582309885730933	0.026446611810785\\
0.59446051017596	0.0254738640648779\\
0.606376166274321	0.0251787093324202\\
0.618412398423364	0.0248321276607412\\
0.63056920662309	0.0247263477684229\\
0.642472777377563	0.0246165068740316\\
0.654489727265091	0.0246968103580734\\
0.666620056285677	0.0242451105117236\\
0.678863764439319	0.0235957042578692\\
0.69083297656026	0.0230115683516881\\
0.70290859234025	0.0227490366804543\\
0.714695982583146	0.0229712961080256\\
0.726583022454704	0.022335987124315\\
0.738569711954926	0.0220168560750656\\
0.750656051083811	0.0215253366167668\\
0.762842039841358	0.0213471511862523\\
0.77471655148179	0.0209117618355215\\
0.786684180164116	0.0209232073597463\\
0.798744925888337	0.0208741251890602\\
0.810478139833046	0.0206756143229188\\
0.822721908708579	0.0204668893490101\\
0.83463183466145	0.0201460516323053\\
0.846628566513069	0.0198816100181597\\
0.858712104263433	0.0197553692945838\\
0.870446298037789	0.0204337215259316\\
0.882261208011362	0.0190073095628132\\
0.894598963036627	0.0188450212568057\\
0.906133176556159	0.0189669955447484\\
0.918190235127384	0.0209436863668601\\
0.930328009897825	0.0208301254048623\\
0.942092524781379	0.0203483278289999\\
0.953931887608239	0.0202268829588457\\
0.965846098378407	0.0197271519162152\\
0.977835157091881	0.0196118388465783\\
0.989899063748662	0.0186808204865096\\
1.00203781834875	0.0184596775105984\\
1.01378028292555	0.0209068883090646\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0150023173224978	0.814926683032652\\
0.0160885613315477	0.593809585276665\\
0.0170459025428851	0.512763079147649\\
0.0179459339120872	0.456510447646749\\
0.0187554388962661	0.390342939392352\\
0.019571791966002	0.380201815574261\\
0.0203443765876564	0.365995027483907\\
0.0210612348057896	0.334286979339149\\
0.0218064378071869	0.309895918668702\\
0.0225308084417349	0.313195275862378\\
0.0232293642280004	0.303516686805242\\
0.023897454849979	0.288880203073784\\
0.0245842574577845	0.27396213914154\\
0.0252348373672026	0.270663899750278\\
0.0259013612172068	0.258241163752579\\
0.026583829007797	0.258019393471433\\
0.0272234307914225	0.251126446526508\\
0.0278764299140126	0.254342187036201\\
0.0285428263755674	0.250880362391298\\
0.029160267130628	0.258303712324985\\
0.0297887800666511	0.253822909978951\\
0.0304283651836368	0.243557362043378\\
0.0310134585036469	0.233557337243376\\
0.0316740807644615	0.222862653402276\\
0.0322781075139176	0.208273244902094\\
0.0328911027299534	0.211308577381527\\
0.0335130664125688	0.211003996763741\\
0.034143998561764	0.205534771430535\\
0.0347123562218809	0.19731161597912\\
0.0352878000778138	0.201494279440321\\
0.0359436446341748	0.188666508210166\\
0.0365341466562168	0.188043096404576\\
0.0371317348740749	0.186093340013295\\
0.0377364092877491	0.19541233060654\\
0.0382713122947193	0.191005967812529\\
0.0388892733255485	0.188102889965164\\
0.0395143205521937	0.188299051049128\\
0.0400670497705137	0.180254456903349\\
0.0406252043575053	0.181088251279987\\
0.0412697386226447	0.181626315303051\\
0.041839518999647	0.179770199013447\\
0.042414724745321	0.182621094382932\\
0.0429953558596666	0.180589435752872\\
0.0435814123426839	0.178103984637204\\
0.0441728941943728	0.173380023536344\\
0.0446841967892531	0.173214856150781\\
0.0452857543256179	0.169238367912635\\
0.0458927372306545	0.166798966603885\\
0.0464173264426898	0.164368335371686\\
0.0470343850324023	0.16330884763952\\
0.0475676105455884	0.161742673298713\\
0.048104822043921	0.160206050183492\\
0.0487366066343137	0.16019027300958\\
0.0492824544337971	0.158966768042397\\
0.0498322882184271	0.155051842550911\\
0.0503861079882036	0.151260952267861\\
0.0509439137431266	0.150132099518574\\
0.0515057054831961	0.149892430972364\\
0.0520714832084122	0.150362726198145\\
0.0526412469187747	0.146558441653013\\
0.0532149966142839	0.145373574425047\\
0.0537927322949395	0.143228365322158\\
0.0543744539607416	0.142482376696207\\
0.0548622668653415	0.141875826049264\\
0.0554512961705789	0.138979567636578\\
0.0560443114609629	0.137575402591157\\
0.0565415357193809	0.136288171949328\\
0.0571418586492002	0.135142198724118\\
0.0576451726071476	0.13394908534942\\
0.0582528031764022	0.132681652568515\\
0.0587622068338791	0.131125048983951\\
0.0592743785365966	0.131643282739385\\
0.0598926383995752	0.131032802439118\\
0.0604108998018221	0.132489791844609\\
0.0609319292493096	0.128574250277023\\
0.0615608184060123	0.13061753419045\\
0.0620879375530293	0.129773411175275\\
0.0626178247452869	0.129459625248478\\
0.0631504799827851	0.12892119116607\\
0.063685903265524	0.128884684331934\\
0.0642240945935036	0.128460088693322\\
0.0647650539667237	0.128779078274583\\
0.0653087813851845	0.128576081301053\\
0.065855276848886	0.127523776406296\\
0.0664045403578281	0.127248891786529\\
0.0669565719120108	0.124887970617337\\
0.0675113715114342	0.125590685021301\\
0.0680689391560983	0.125089087649157\\
0.0686292748460029	0.124747224504654\\
0.0691923785811482	0.123753695030781\\
0.0697582503615342	0.124058384479833\\
0.0702129407784162	0.122342724454143\\
0.0707837950402353	0.122463917545604\\
0.0713574173472951	0.120970140188762\\
0.0718183081855161	0.120596938104441\\
0.072396912974009	0.125125425063213\\
0.0729782858077426	0.125145480847868\\
0.0734453770673027	0.126200310022402\\
0.0740317323824694	0.126008757572789\\
0.074502809627176	0.127037461659997\\
0.0750941474237759	0.127178246202412\\
0.0756882532656164	0.130988888715158\\
0.0761655309316621	0.130616614888016\\
0.0767646192549357	0.1313258400461\\
0.0772458829061279	0.130170362829372\\
0.0777289181062741	0.130270817420463\\
0.0783352033471735	0.129906317183575\\
0.0788222245324662	0.129770372484917\\
0.0794334922547987	0.129678225309375\\
0.0799244994252379	0.129581513353321\\
0.0804172781446312	0.129612715107549\\
0.0810357427845893	0.127796967670124\\
0.0815325074891291	0.127099663382584\\
0.0820310437426229	0.123981332708901\\
0.0825313515450708	0.124466915400259\\
0.0831592275388471	0.125381702498966\\
0.0836635213264414	0.125595372495952\\
0.0841695866629898	0.123695111402445\\
0.0846774235484921	0.121454746579808\\
0.0851870319829485	0.120595762216897\\
0.0858265337667355	0.121270309778194\\
0.0863401281863384	0.120726711616193\\
0.0868554941548954	0.121282965350291\\
0.0873726316724063	0.121682961891968\\
0.0878915407388712	0.121040877303259\\
0.0884122213542901	0.119799692375445\\
0.0889346735186631	0.119860341764304\\
0.08945889723199	0.119175028278653\\
0.089984892494271	0.119287031069924\\
0.090512659305506	0.116959071185027\\
0.091042197665695	0.115610453010148\\
0.091573507574838	0.115958063718721\\
0.092106589032935	0.115666102911998\\
0.0926414420399861	0.114689098053134\\
0.0931780665959911	0.114338720023912\\
0.0937164627009501	0.113320318020188\\
0.0942566303548632	0.113254167100468\\
0.0947985695577303	0.112824590732626\\
0.0953422803095514	0.112120568873151\\
0.0957512259524183	0.112598160145081\\
0.0962980369149088	0.112390838661942\\
0.0968466194263535	0.112355303673725\\
0.0973969734867521	0.111485394859223\\
0.0979490990961047	0.111220321403909\\
0.0983643558821203	0.111151039396908\\
0.0989195817021424	0.111109403943844\\
0.0994765790711186	0.110927416025822\\
0.100035347989049	0.110552498511898\\
0.100595888455933	0.109388340666721\\
0.101017456385097	0.108101058371142\\
0.101581097062651	0.105065143976441\\
0.102146509289159	0.104908526097333\\
0.10257173103804	0.104932917288528\\
0.103140243475218	0.10269863449012\\
0.103710527461349	0.102398734286923\\
0.104139403029948	0.101792373419571\\
0.104712787226749	0.101166476770665\\
0.105287942972504	0.100719226563953\\
0.105720472360821	0.100787626523223\\
0.106298728317245	0.100251500116975\\
0.106733582863565	0.10199503482901\\
0.107314939030659	0.100919128605833\\
0.107898066746706	0.101090071639181\\
0.108336575112743	0.100646522736221\\
0.108922803039461	0.0988369851074668\\
0.1093636365635	0.0989787014588681\\
0.109952964700887	0.0997596397954493\\
0.110396123382928	0.0997383994159131\\
0.110988551730984	0.099777818098331\\
0.111434035571028	0.0996846926983031\\
0.112029564129754	0.0997912560671862\\
0.112477373127799	0.0991821406142167\\
0.113076001897195	0.0990982546637987\\
0.113526136053242	0.0992672784284569\\
0.114127865033307	0.0987130348762029\\
0.114580324347357	0.0987362156931367\\
0.115033780157693	0.0989432168829841\\
0.115639938010143	0.0985742403698172\\
0.116095718978482	0.0982265455151843\\
0.116704977041601	0.0984009590026969\\
0.117163083167942	0.0982392678596283\\
0.117622185790569	0.0979613354475949\\
0.118235872726074	0.0967595489872042\\
0.118697300506703	0.0968167787751974\\
0.119314087652877	0.0966832747761295\\
0.119777840591509	0.0965111736551837\\
0.120242590026427	0.0963974540268494\\
0.120863806044986	0.0963446807412426\\
0.121330880637907	0.0961663927834139\\
0.121798951727114	0.0958479312307388\\
0.122424596618058	0.0954684519947762\\
0.122894992865267	0.0951515101321549\\
0.123366385608763	0.0948955636820472\\
0.123838774848545	0.0950514620828196\\
0.12447017727359	0.0941476004749371\\
0.124944891671374	0.0946814959474826\\
0.125420602565445	0.094807656718295\\
0.125897309955803	0.0946933301588535\\
0.126534469914948	0.094261874222747\\
0.127013502463308	0.0890835050047993\\
0.139818118917275	0.0818779177236415\\
0.152588787830936	0.0778475475923263\\
0.165227188237346	0.074512742119435\\
0.17783210065733	0.0705851858820957\\
0.19053574359822	0.066418583483465\\
0.20308897632172	0.0637473188751841\\
0.215642507877369	0.0623382772076815\\
0.227937564729432	0.0565732574578949\\
0.240592356740969	0.053210398555942\\
0.252912940331137	0.0528409612076133\\
0.265319316657125	0.0501101488829835\\
0.277793880951203	0.0478944041729352\\
0.290070994925438	0.0462646847507283\\
0.302371122369436	0.0446829086726248\\
0.314677987177181	0.0444595118027156\\
0.326975645408088	0.043688014863085\\
0.339248485286999	0.0407001627802872\\
0.351481227204185	0.0397756891409585\\
0.363658923715348	0.0393792336367818\\
0.376050977649947	0.0388603228771627\\
0.388079719993883	0.0394414215534982\\
0.40030377561	0.0377403386522539\\
0.412723144498296	0.0374989139910255\\
0.424732698635889	0.0371088409866018\\
0.436919407668882	0.0360786326338847\\
0.448972015923779	0.0349068646999379\\
0.461193032051116	0.0344730643586126\\
0.473262674798056	0.0339104162509259\\
0.485492199838094	0.0336289442732066\\
0.497553521782672	0.0336812170464411\\
0.509766421884628	0.032270556259211\\
0.521794732063297	0.03214329839098\\
0.533966537707242	0.0323144415679827\\
0.545937809487314	0.033001495371705\\
0.558044715484179	0.0323897938860602\\
0.570287255697834	0.0321760590663158\\
0.582309885730933	0.0311926030449575\\
0.59446051017596	0.0314025903697019\\
0.606376166274321	0.0308868659891026\\
0.618412398423364	0.0304841800347758\\
0.63056920662309	0.0304260834991057\\
0.642472777377563	0.0315759435274424\\
0.654489727265091	0.0312197177740854\\
0.666620056285677	0.0311549391357854\\
0.678863764439319	0.0298271492248875\\
0.69083297656026	0.0280815779307387\\
0.70290859234025	0.028224320560594\\
0.714695982583146	0.0281305577346713\\
0.726583022454704	0.0268581916333044\\
0.738569711954926	0.027036152390476\\
0.750656051083811	0.0267589131699683\\
0.762842039841358	0.0265327367590576\\
0.77471655148179	0.0258852623465718\\
0.786684180164116	0.0263528651462681\\
0.798744925888337	0.0265373352578736\\
0.810478139833046	0.0261454270041036\\
0.822721908708579	0.0255445713073295\\
0.83463183466145	0.0255578924050252\\
0.846628566513069	0.0254791334171615\\
0.858712104263433	0.0250486528993106\\
0.870446298037789	0.0244879586197831\\
0.882261208011362	0.0236842589634442\\
0.894598963036627	0.0233188919176137\\
0.906133176556159	0.0233178918806499\\
0.918190235127384	0.022988087936854\\
0.930328009897825	0.0227978180201541\\
0.942092524781379	0.0225633564387136\\
0.953931887608239	0.0223856147268769\\
0.965846098378407	0.0218992436642517\\
0.977835157091881	0.0217319924949831\\
0.989899063748662	0.0209011080887597\\
1.00203781834875	0.0207852334762163\\
1.01378028292555	0.0209068883090646\\
1.01378028292555	0.0209068883090646\\
1.00203781834875	0.0161341215449806\\
0.989899063748662	0.0164605328842594\\
0.977835157091881	0.0174916851981735\\
0.965846098378407	0.0175550601681787\\
0.953931887608239	0.0180681511908145\\
0.942092524781379	0.0181332992192862\\
0.930328009897825	0.0188624327895706\\
0.918190235127384	0.0188992847968662\\
0.906133176556159	0.014677293800926\\
0.894598963036627	0.0147506108055747\\
0.882261208011362	0.0147899893671796\\
0.870446298037789	0.015429959917381\\
0.858712104263433	0.0161553024687081\\
0.846628566513069	0.0168214472262607\\
0.83463183466145	0.016888518424561\\
0.822721908708579	0.0178854355558953\\
0.810478139833046	0.0177588140081122\\
0.798744925888337	0.0181070647418739\\
0.786684180164116	0.0185234923235368\\
0.77471655148179	0.018770951549108\\
0.762842039841358	0.0189971262907071\\
0.750656051083811	0.0190965727426341\\
0.738569711954926	0.0193837990349422\\
0.726583022454704	0.0192432607002086\\
0.714695982583146	0.0195837099872133\\
0.70290859234025	0.0194429031387828\\
0.69083297656026	0.0199006535211978\\
0.678863764439319	0.0200138328621247\\
0.666620056285677	0.0207524539345105\\
0.654489727265091	0.0212267503446191\\
0.642472777377563	0.0210684882165679\\
0.63056920662309	0.0209566597496866\\
0.618412398423364	0.022104736242288\\
0.606376166274321	0.0220639256874634\\
0.59446051017596	0.0223647559711821\\
0.582309885730933	0.0229163211422911\\
0.570287255697834	0.0241391282930186\\
0.558044715484179	0.0246471699724191\\
0.545937809487314	0.0246102993491421\\
0.533966537707242	0.0250442884162188\\
0.521794732063297	0.0255270378863665\\
0.509766421884628	0.0256338787846922\\
0.497553521782672	0.0257298066147084\\
0.485492199838094	0.0261642115102549\\
0.473262674798056	0.0271280327666319\\
0.461193032051116	0.0277081273482721\\
0.448972015923779	0.0274617187562413\\
0.436919407668882	0.0278601974946601\\
0.424732698635889	0.0279212788691745\\
0.412723144498296	0.0289822435779709\\
0.40030377561	0.028826899960953\\
0.388079719993883	0.0306109657375994\\
0.376050977649947	0.0311170836603694\\
0.363658923715348	0.0325951150289415\\
0.351481227204185	0.0328903526594144\\
0.339248485286999	0.0346938425954968\\
0.326975645408088	0.034852287738757\\
0.314677987177181	0.0356012811859913\\
0.302371122369436	0.036295611519872\\
0.290070994925438	0.0377274195672469\\
0.277793880951203	0.0378914297682309\\
0.265319316657125	0.0378431526868937\\
0.252912940331137	0.038500480211385\\
0.240592356740969	0.0403413738987203\\
0.227937564729432	0.0438052942576015\\
0.215642507877369	0.0438118864954829\\
0.20308897632172	0.0474193996043502\\
0.19053574359822	0.0480888264368428\\
0.17783210065733	0.0506796373605586\\
0.165227188237346	0.0562448256975661\\
0.152588787830936	0.0611234957609834\\
0.139818118917275	0.0627682422942998\\
0.127013502463308	0.0691418273112525\\
0.126534469914948	0.0687016270903436\\
0.125897309955803	0.0691323564380175\\
0.125420602565445	0.0694258079004459\\
0.124944891671374	0.0693692405719881\\
0.12447017727359	0.0682319366785872\\
0.123838774848545	0.0664288414319785\\
0.123366385608763	0.0667906879032672\\
0.122894992865267	0.0663332967098072\\
0.122424596618058	0.0658340113309754\\
0.121798951727114	0.0649752312639216\\
0.121330880637907	0.0652595849788728\\
0.120863806044986	0.0662300537769452\\
0.120242590026427	0.0668256448053882\\
0.119777840591509	0.066766680837409\\
0.119314087652877	0.0657798641507054\\
0.118697300506703	0.0677332739493515\\
0.118235872726074	0.0677352354686148\\
0.117622185790569	0.0699569422376818\\
0.117163083167942	0.0698638099767859\\
0.116704977041601	0.0696706325807222\\
0.116095718978482	0.0698684711565891\\
0.115639938010143	0.0704641292333183\\
0.115033780157693	0.0707209969983205\\
0.114580324347357	0.0707428600394842\\
0.114127865033307	0.0712763769564407\\
0.113526136053242	0.0716216556447683\\
0.113076001897195	0.0717225843499517\\
0.112477373127799	0.0712000679228258\\
0.112029564129754	0.0711603828355539\\
0.111434035571028	0.0721627677694021\\
0.110988551730984	0.0720109301814929\\
0.110396123382928	0.0731009681986511\\
0.109952964700887	0.0708376484615913\\
0.1093636365635	0.0719907599892408\\
0.108922803039461	0.0720896791670852\\
0.108336575112743	0.072214248222334\\
0.107898066746706	0.0731985927528328\\
0.107314939030659	0.0731656542214152\\
0.106733582863565	0.0741706318139349\\
0.106298728317245	0.0746140843050694\\
0.105720472360821	0.0738009394142169\\
0.105287942972504	0.0729632918537306\\
0.104712787226749	0.0746525702754161\\
0.104139403029948	0.0755463576455501\\
0.103710527461349	0.0755800098072072\\
0.103140243475218	0.0755021717025403\\
0.10257173103804	0.0745302783127473\\
0.102146509289159	0.0781470140365112\\
0.101581097062651	0.0780579034913615\\
0.101017456385097	0.079529270328824\\
0.100595888455933	0.0792476109094914\\
0.100035347989049	0.0801910735868738\\
0.0994765790711186	0.0812171330256069\\
0.0989195817021424	0.081571531265867\\
0.0983643558821203	0.0785510140946942\\
0.0979490990961047	0.078631751712288\\
0.0973969734867521	0.0784801937480358\\
0.0968466194263535	0.080465982997455\\
0.0962980369149088	0.0821602725289964\\
0.0957512259524183	0.0828968536664593\\
0.0953422803095514	0.0830468156973647\\
0.0947985695577303	0.0829852703336299\\
0.0942566303548632	0.0819430080697009\\
0.0937164627009501	0.0822541758834972\\
0.0931780665959911	0.0825230971074497\\
0.0926414420399861	0.0829901721701812\\
0.092106589032935	0.0831462960580105\\
0.091573507574838	0.0839370849472364\\
0.091042197665695	0.0847271807364979\\
0.090512659305506	0.0838910884320484\\
0.089984892494271	0.0837944797926563\\
0.08945889723199	0.083621928620895\\
0.0889346735186631	0.0826198730431198\\
0.0884122213542901	0.0817423038160686\\
0.0878915407388712	0.0810589741820602\\
0.0873726316724063	0.0824074027481393\\
0.0868554941548954	0.0834952163528157\\
0.0863401281863384	0.0836276126322213\\
0.0858265337667355	0.0837310222526161\\
0.0851870319829485	0.0836146586043822\\
0.0846774235484921	0.0793481394307575\\
0.0841695866629898	0.0789410498633754\\
0.0836635213264414	0.0792107090571961\\
0.0831592275388471	0.0800332977717121\\
0.0825313515450708	0.0804338046501685\\
0.0820310437426229	0.0838566300006525\\
0.0815325074891291	0.0839102868002919\\
0.0810357427845893	0.084053148145685\\
0.0804172781446312	0.0854867070208743\\
0.0799244994252379	0.0887634467615572\\
0.0794334922547987	0.0930785785745939\\
0.0788222245324662	0.0931736500038253\\
0.0783352033471735	0.0933369645387797\\
0.0777289181062741	0.0947547439583353\\
0.0772458829061279	0.0945319224294462\\
0.0767646192549357	0.0948408398326861\\
0.0761655309316621	0.0953445241836036\\
0.0756882532656164	0.0952663681198894\\
0.0750941474237759	0.0953023471611144\\
0.074502809627176	0.0946260391987696\\
0.0740317323824694	0.0952034155652681\\
0.0734453770673027	0.0951973887972133\\
0.0729782858077426	0.0942422402623495\\
0.072396912974009	0.0945453954141408\\
0.0718183081855161	0.0943789655212349\\
0.0713574173472951	0.0935867110148543\\
0.0707837950402353	0.0956805980156166\\
0.0702129407784162	0.0961223614034297\\
0.0697582503615342	0.0959207066269745\\
0.0691923785811482	0.0959945432371395\\
0.0686292748460029	0.0963094205552081\\
0.0680689391560983	0.0974473482539911\\
0.0675113715114342	0.0975839310348155\\
0.0669565719120108	0.0989586638734407\\
0.0664045403578281	0.0982236395534205\\
0.065855276848886	0.097361756693469\\
0.0653087813851845	0.0977077564581807\\
0.0647650539667237	0.0992494047973164\\
0.0642240945935036	0.096070875268378\\
0.063685903265524	0.0972183754162734\\
0.0631504799827851	0.0978890259686234\\
0.0626178247452869	0.0988262783496066\\
0.0620879375530293	0.0989512357839923\\
0.0615608184060123	0.0977490092581249\\
0.0609319292493096	0.09850967532554\\
0.0604108998018221	0.0992783522964885\\
0.0598926383995752	0.0997089290079711\\
0.0592743785365966	0.0991848795632499\\
0.0587622068338791	0.100494416063509\\
0.0582528031764022	0.0991433602218135\\
0.0576451726071476	0.10281963834053\\
0.0571418586492002	0.104346537138798\\
0.0565415357193809	0.107884013389951\\
0.0560443114609629	0.107747020508574\\
0.0554512961705789	0.109438261431728\\
0.0548622668653415	0.109706240118897\\
0.0543744539607416	0.111159300576803\\
0.0537927322949395	0.111691591314478\\
0.0532149966142839	0.113289332397276\\
0.0526412469187747	0.112737673924756\\
0.0520714832084122	0.113047866587024\\
0.0515057054831961	0.118775491253909\\
0.0509439137431266	0.119115790315582\\
0.0503861079882036	0.126519102626608\\
0.0498322882184271	0.127194377250271\\
0.0492824544337971	0.125330929997583\\
0.0487366066343137	0.123836272529728\\
0.048104822043921	0.121088985610202\\
0.0475676105455884	0.119815173130569\\
0.0470343850324023	0.119582711280603\\
0.0464173264426898	0.118768906349017\\
0.0458927372306545	0.116559520512139\\
0.0452857543256179	0.117005297991765\\
0.0446841967892531	0.117925110696953\\
0.0441728941943728	0.120426993286229\\
0.0435814123426839	0.12099607360392\\
0.0429953558596666	0.125105776653731\\
0.042414724745321	0.12651800364129\\
0.041839518999647	0.127004257435034\\
0.0412697386226447	0.126772967124604\\
0.0406252043575053	0.128445704954207\\
0.0400670497705137	0.131241907933266\\
0.0395143205521937	0.132424319047682\\
0.0388892733255485	0.131306776687344\\
0.0382713122947193	0.137957211792686\\
0.0377364092877491	0.142198541661311\\
0.0371317348740749	0.141928617713837\\
0.0365341466562168	0.141969568299207\\
0.0359436446341748	0.147230599086728\\
0.0352878000778138	0.149241998626187\\
0.0347123562218809	0.150747250223122\\
0.034143998561764	0.154598216020729\\
0.0335130664125688	0.155808015375432\\
0.0328911027299534	0.175670788680484\\
0.0322781075139176	0.180492984256292\\
0.0316740807644615	0.180034501010712\\
0.0310134585036469	0.183551494029916\\
0.0304283651836368	0.182030344983472\\
0.0297887800666511	0.184493876188587\\
0.029160267130628	0.185051884342781\\
0.0285428263755674	0.192559988182061\\
0.0278764299140126	0.193727941466057\\
0.0272234307914225	0.185246621195383\\
0.026583829007797	0.182208819441624\\
0.0259013612172068	0.191421606452551\\
0.0252348373672026	0.196373725429033\\
0.0245842574577845	0.212595232382698\\
0.023897454849979	0.219471632904714\\
0.0232293642280004	0.232485158506492\\
0.0225308084417349	0.227658168698822\\
0.0218064378071869	0.241805478906824\\
0.0210612348057896	0.260461218009791\\
0.0203443765876564	0.287210278071669\\
0.019571791966002	0.284600123057679\\
0.0187554388962661	0.277176942442409\\
0.0179459339120872	0.343040449137181\\
0.0170459025428851	0.335899397722082\\
0.0160885613315477	0.441877795311082\\
0.0150023173224978	0.586477352191793\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.858712104263433	0.0197553692945838\\
0.70290859234025	0.0227490366804543\\
0.642472777377563	0.0246165068740316\\
0.582309885730933	0.026446611810785\\
0.906133176556159	0.0189669955447484\\
0.906133176556159	0.0189669955447484\\
1.01378028292555	0.0209068883090646\\
0.870446298037789	0.0204337215259316\\
1.00203781834875	0.0184596775105984\\
0.59446051017596	0.0254738640648779\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.024843	2.30617531144494\\
0.039423	3.35868737387709\\
0.054063	2.03701697423706\\
0.0686575	1.87131221608502\\
0.0833415	1.99637013173081\\
0.0979855	1.47633852216624\\
0.112661	1.23033643749861\\
0.1273645	1.14255757123187\\
0.142133	1.02730338683039\\
0.1569475	0.927558283278036\\
0.171769	0.871199522461176\\
0.1865845	0.832919948381225\\
0.2014225	0.767623412241526\\
0.2163695	0.715767352885954\\
0.2312725	0.649606967809517\\
0.246181	0.621723441416367\\
0.261164	0.570261102903456\\
0.2761725	0.546648511946245\\
0.2912	0.461921038436273\\
0.306269	0.465910285908779\\
0.321399	0.448134350919159\\
0.3365495	0.427771767930756\\
0.3517565	0.362594167037957\\
0.3669525	0.351270109002137\\
0.3822535	0.343601564038984\\
0.3975745	0.338888284999043\\
0.41292	0.330390109184782\\
0.4282085	0.316713729422546\\
0.443572	0.255208395114314\\
0.458955	0.241709746935588\\
0.4744155	0.254059269004422\\
0.4899	0.241472944666025\\
0.505474	0.23595509020615\\
0.5210675	0.225642099334923\\
0.536694	0.206766560051376\\
0.552355	0.21260970143831\\
0.56797	0.171751999186607\\
0.5836475	0.170490455072961\\
0.5993525	0.144809597792438\\
0.6150855	0.135432188515073\\
0.6309235	0.128847729126227\\
0.646807	0.116157238882716\\
0.662727	0.12029744586862\\
0.6787175	0.119798007536673\\
0.69468	0.100509336797775\\
0.7106575	0.087697289607908\\
0.726652	0.080659473948471\\
0.7426065	0.080470207350305\\
0.7586965	0.0740602353046841\\
0.774779	0.0694362169694028\\
0.7909385	0.0579038439558242\\
0.8070385	0.0581350679967743\\
0.8232615	0.0582119490267005\\
0.839446	0.0502917092654791\\
0.855662	0.0472862988578677\\
0.871958	0.0352542762026331\\
0.8882905	0.0322801917033287\\
0.904657	0.029605128250064\\
0.9210375	0.0288839215678593\\
0.9374115	0.0245079694474148\\
0.953886	0.0194616473347202\\
0.9710345	0.0214752293935343\\
0.987606	0.0205779654581035\\
1.0041255	0.0162676036287681\\
1.0206415	0.0161495958974454\\
1.037245	0.0156734540909025\\
1.0538615	0.0100113897259059\\
1.0704955	0.0100900655256308\\
1.087221	0.00794779952803522\\
1.1039635	0.00804109335778544\\
1.1207125	0.00675547192316524\\
1.1374535	0.00537319906674325\\
1.154365	0.00494345517509951\\
1.1712145	0.00413512744064311\\
1.188136	0.00338691328511561\\
1.2050805	0.00308375485635187\\
1.2221075	0.00279373041719629\\
1.2391935	0.00243174362880583\\
1.2570175	0.00200883479020085\\
1.2746975	0.00197544679636987\\
1.291891	0.00149337666558998\\
1.309099	0.00117819621615929\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.024843	2.30617531144494\\
0.039423	3.35868737387709\\
0.054063	2.03701697423707\\
0.0686575	1.87131221608503\\
0.0833415	1.99637013173082\\
0.0979855	1.47633852216624\\
0.112661	1.23033643749862\\
0.1273645	1.14255757123188\\
0.142133	1.0273033868304\\
0.1569475	0.927558283278041\\
0.171769	0.871199522461182\\
0.1865845	0.832919948381229\\
0.2014225	0.767623412241531\\
0.2163695	0.715767352885961\\
0.2312725	0.649606967809527\\
0.246181	0.62172344141638\\
0.261164	0.570261102903468\\
0.2761725	0.546648511946258\\
0.2912	0.461921038436293\\
0.306269	0.465910285908811\\
0.321399	0.44813435091919\\
0.3365495	0.427771767930793\\
0.3517565	0.362594167038003\\
0.3669525	0.351270109002181\\
0.3822535	0.343601564039045\\
0.3975745	0.338888284999108\\
0.41292	0.330390109184877\\
0.4282085	0.316713729422647\\
0.443572	0.255208395114438\\
0.458955	0.241709746935638\\
0.4744155	0.254059269004573\\
0.4899	0.241472944666151\\
0.505474	0.235955090206296\\
0.5210675	0.225642099335085\\
0.536694	0.206766560051584\\
0.552355	0.21260970143848\\
0.56797	0.171751999186765\\
0.5836475	0.170490455073175\\
0.5993525	0.144809597792835\\
0.6150855	0.135432188515517\\
0.6309235	0.128847729126588\\
0.646807	0.116157238883262\\
0.662727	0.120297445869129\\
0.6787175	0.119798007537007\\
0.69468	0.100509336798199\\
0.7106575	0.0876972896083676\\
0.726652	0.0806594739491842\\
0.7426065	0.0804702073508209\\
0.7586965	0.0740602353053971\\
0.774779	0.0694362169697336\\
0.7909385	0.0579038439564389\\
0.8070385	0.0581350679972065\\
0.8232615	0.0582119490269857\\
0.839446	0.0502917092658399\\
0.855662	0.0472862988584306\\
0.871958	0.0352542762032913\\
0.8882905	0.0322801917043132\\
0.904657	0.0296051282505359\\
0.9210375	0.0288839215685645\\
0.9374115	0.024507969448224\\
0.953886	0.0194616473352789\\
0.9710345	0.0214752293944296\\
0.987606	0.0205779654590056\\
1.0041255	0.0162676036293894\\
1.0206415	0.0161495958980278\\
1.037245	0.0156734540913329\\
1.0538615	0.0100113897263731\\
1.0704955	0.0100900655260206\\
1.087221	0.00794779952928684\\
1.1039635	0.00804109335874384\\
1.1207125	0.00675547192378643\\
1.1374535	0.00537319906752946\\
1.154365	0.00494345517560185\\
1.1712145	0.00413512744126324\\
1.188136	0.00338691328564924\\
1.2050805	0.003083754856861\\
1.2221075	0.00279373041786417\\
1.2391935	0.00243174362956743\\
1.2570175	0.00200883479096407\\
1.2746975	0.00197544679696\\
1.291891	0.00149337666609242\\
1.309099	0.00117819621686444\\
1.309099	0.00117819621569226\\
1.291891	0.00149337666500174\\
1.2746975	0.00197544679588957\\
1.2570175	0.00200883478965899\\
1.2391935	0.00243174362839879\\
1.2221075	0.0027937304165566\\
1.2050805	0.00308375485572284\\
1.188136	0.00338691328455708\\
1.1712145	0.00413512744012449\\
1.154365	0.00494345517438373\\
1.1374535	0.00537319906619364\\
1.1207125	0.00675547192251943\\
1.1039635	0.00804109335711183\\
1.087221	0.00794779952749641\\
1.0704955	0.0100900655251733\\
1.0538615	0.0100113897253482\\
1.037245	0.0156734540903379\\
1.0206415	0.0161495958967305\\
1.0041255	0.0162676036280295\\
0.987606	0.0205779654573047\\
0.9710345	0.0214752293926931\\
0.953886	0.0194616473339353\\
0.9374115	0.0245079694467721\\
0.9210375	0.0288839215673245\\
0.904657	0.0296051282494127\\
0.8882905	0.0322801917023759\\
0.871958	0.0352542762019309\\
0.855662	0.0472862988571974\\
0.839446	0.0502917092651375\\
0.8232615	0.05821194902654\\
0.8070385	0.0581350679964678\\
0.7909385	0.05790384395512\\
0.774779	0.0694362169690074\\
0.7586965	0.0740602353041066\\
0.7426065	0.0804702073498379\\
0.726652	0.0806594739479027\\
0.7106575	0.0876972896073997\\
0.69468	0.100509336797387\\
0.6787175	0.119798007536288\\
0.662727	0.12029744586819\\
0.646807	0.116157238882303\\
0.6309235	0.128847729125945\\
0.6150855	0.135432188514648\\
0.5993525	0.144809597792003\\
0.5836475	0.170490455072864\\
0.56797	0.171751999186473\\
0.552355	0.212609701438019\\
0.536694	0.206766560051165\\
0.5210675	0.225642099334713\\
0.505474	0.235955090205958\\
0.4899	0.241472944665851\\
0.4744155	0.25405926900428\\
0.458955	0.241709746935493\\
0.443572	0.255208395114169\\
0.4282085	0.316713729422399\\
0.41292	0.330390109184668\\
0.3975745	0.338888284998927\\
0.3822535	0.343601564038925\\
0.3669525	0.351270109002089\\
0.3517565	0.362594167037925\\
0.3365495	0.427771767930719\\
0.321399	0.44813435091913\\
0.306269	0.465910285908765\\
0.2912	0.46192103843624\\
0.2761725	0.546648511946223\\
0.261164	0.570261102903442\\
0.246181	0.621723441416353\\
0.2312725	0.649606967809512\\
0.2163695	0.715767352885948\\
0.2014225	0.767623412241523\\
0.1865845	0.832919948381219\\
0.171769	0.871199522461171\\
0.1569475	0.927558283278029\\
0.142133	1.02730338683039\\
0.1273645	1.14255757123186\\
0.112661	1.2303364374986\\
0.0979855	1.47633852216623\\
0.0833415	1.99637013173081\\
0.0686575	1.87131221608502\\
0.054063	2.03701697423706\\
0.039423	3.35868737387708\\
0.024843	2.30617531144494\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0249715	13.2979803278257\\
0.0395455	14.6405986615619\\
0.0541435	5.51987196335737\\
0.0687565	6.05901690709034\\
0.0834815	6.83155984031268\\
0.0981775	6.44855482935362\\
0.1128595	8.456246614975\\
0.127552	6.46232327528593\\
0.142301	8.0175997026089\\
0.1570955	7.22354050514832\\
0.171888	8.19059571620187\\
0.186722	13.5031872462264\\
0.2015965	11.4930428478327\\
0.216548	9.05968598511838\\
0.2314795	6.7979852373332\\
0.2464665	9.84339893897468\\
0.2616595	9.31612120389219\\
0.2767075	9.73278986869277\\
0.2919365	7.01488906971468\\
0.307012	10.2839448532002\\
0.3221115	8.23990980869107\\
0.3372215	10.9985700099\\
0.3523955	8.94926040396798\\
0.367633	7.75649849990328\\
0.382849	5.21169225610826\\
0.398105	9.14023660030966\\
0.4133965	6.55993380070209\\
0.4287435	5.84858195957661\\
0.444084	5.87001700670461\\
0.4594685	5.51597893832771\\
0.474872	4.4076641347501\\
0.490355	3.9383974211522\\
0.505838	3.40316571664043\\
0.5213495	3.42811610588208\\
0.5369175	3.5941286847288\\
0.5525085	2.42146622582012\\
0.568127	2.42162589754644\\
0.583807	2.44511754527633\\
0.5995685	2.97335936573401\\
0.615309	1.70574381176924\\
0.631201	1.46119834318801\\
0.6470175	1.31028147339607\\
0.662967	1.68916362791187\\
0.678838	1.35007628299831\\
0.6948465	0.874791640940936\\
0.710858	0.697983050484323\\
0.7268565	0.761917411459073\\
0.742893	0.894792775163943\\
0.758945	0.843960221200289\\
0.775096	0.559572865924092\\
0.7913375	0.464887296703149\\
0.807516	0.55046975737101\\
0.82374	0.514039636382193\\
0.840025	0.338562005344752\\
0.8562855	0.261557658782662\\
0.87259	0.326001351602383\\
0.8888945	0.236711778667596\\
0.905267	0.281841954942023\\
0.921741	0.259350159581472\\
0.938186	0.15789751705862\\
0.9547775	0.123202972484657\\
0.9712715	0.149008641897453\\
0.9878155	0.0897236088675414\\
1.004408	0.120459872872019\\
1.021018	0.105194190477325\\
1.0377155	0.0841868155646632\\
1.054323	0.10203294401292\\
1.070951	0.0678857620199397\\
1.087597	0.0405158774366866\\
1.104332	0.0443995176661406\\
1.1210705	0.0335773925096713\\
1.137855	0.0398222463462047\\
1.1547245	0.0306689892238223\\
1.171568	0.0234339779427446\\
1.1884535	0.0213016414124774\\
1.20533	0.0176972867309841\\
1.222379	0.015732301697181\\
1.239411	0.0141414987494001\\
1.2575295	0.0100727063269828\\
1.2760165	0.00953285525207035\\
1.2931305	0.00630967322836218\\
1.310262	0.0063537617967679\\
1.3274635	0.00503551279469147\\
1.3447025	0.00456839343132716\\
1.362039	0.00411802497978816\\
1.3793815	0.003010913571461\\
1.3967385	0.00244023639836453\\
1.4141425	0.00271691608000142\\
1.431648	0.00219922626971399\\
1.4491575	0.00179167454767941\\
1.466671	0.00181529707382914\\
1.4843315	0.00139692557718014\\
1.5019345	0.00143185979595127\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0249715	13.2979803278257\\
0.0395455	14.6405986615619\\
0.0541435	5.51987196335738\\
0.0687565	6.05901690709035\\
0.0834815	6.83155984031268\\
0.0981775	6.44855482935363\\
0.1128595	8.45624661497502\\
0.127552	6.46232327528597\\
0.142301	8.01759970260896\\
0.1570955	7.22354050514846\\
0.171888	8.19059571620206\\
0.186722	13.5031872462266\\
0.2015965	11.4930428478331\\
0.216548	9.05968598511864\\
0.2314795	6.79798523733353\\
0.2464665	9.84339893897511\\
0.2616595	9.31612120389272\\
0.2767075	9.73278986869333\\
0.2919365	7.01488906971604\\
0.307012	10.2839448532013\\
0.3221115	8.23990980869233\\
0.3372215	10.9985700099024\\
0.3523955	8.94926040397216\\
0.367633	7.75649849990544\\
0.382849	5.21169225611168\\
0.398105	9.1402366003118\\
0.4133965	6.55993380070757\\
0.4287435	5.84858195958066\\
0.444084	5.87001700670689\\
0.4594685	5.51597893833907\\
0.474872	4.4076641347532\\
0.490355	3.93839742116326\\
0.505838	3.40316571664547\\
0.5213495	3.4281161058864\\
0.5369175	3.59412868473163\\
0.5525085	2.421466225826\\
0.568127	2.4216258975519\\
0.583807	2.44511754528423\\
0.5995685	2.97335936573746\\
0.615309	1.70574381177297\\
0.631201	1.46119834319513\\
0.6470175	1.31028147340049\\
0.662967	1.68916362791951\\
0.678838	1.35007628300559\\
0.6948465	0.87479164094308\\
0.710858	0.697983050491016\\
0.7268565	0.761917411465754\\
0.742893	0.894792775170159\\
0.758945	0.843960221204767\\
0.775096	0.559572865929851\\
0.7913375	0.464887296708084\\
0.807516	0.550469757374468\\
0.82374	0.514039636383998\\
0.840025	0.338562005350862\\
0.8562855	0.261557658786711\\
0.87259	0.326001351605983\\
0.8888945	0.236711778673828\\
0.905267	0.281841954948191\\
0.921741	0.259350159589614\\
0.938186	0.15789751706484\\
0.9547775	0.123202972489737\\
0.9712715	0.149008641907961\\
0.9878155	0.0897236088743646\\
1.004408	0.120459872875193\\
1.021018	0.105194190481432\\
1.0377155	0.0841868155698341\\
1.054323	0.102032944019276\\
1.070951	0.0678857620264175\\
1.087597	0.0405158774453807\\
1.104332	0.0443995176729571\\
1.1210705	0.0335773925151051\\
1.137855	0.0398222463543742\\
1.1547245	0.0306689892290918\\
1.171568	0.0234339779479693\\
1.1884535	0.0213016414240105\\
1.20533	0.0176972867384363\\
1.222379	0.0157323017009843\\
1.239411	0.0141414987547379\\
1.2575295	0.0100727063347042\\
1.2760165	0.00953285525814467\\
1.2931305	0.00630967323529711\\
1.310262	0.00635376180889527\\
1.3274635	0.0050355128414899\\
1.3447025	0.00456839361468228\\
1.362039	0.00411802551726166\\
1.3793815	0.00301091862573064\\
1.3967385	0.00244046664701132\\
1.4141425	0.00274053814276374\\
1.431648	0.0023871339784371\\
1.4491575	0.00212568198502681\\
1.466671	0.00191793048116299\\
1.4843315	0.00143872185911226\\
1.5019345	0.00144403653990197\\
1.5019345	0.00132325443755554\\
1.4843315	0.0010545150827529\\
1.466671	0.00142063510896938\\
1.4491575	0.00134564429462225\\
1.431648	0.00190023238164254\\
1.4141425	0.00262997682715243\\
1.3967385	0.00243934740404688\\
1.3793815	0.00301089159732548\\
1.362039	0.00411802237057142\\
1.3447025	0.00456839329040063\\
1.3274635	0.00503551277175988\\
1.310262	0.00635376179053282\\
1.2931305	0.00630967322297133\\
1.2760165	0.00953285524624745\\
1.2575295	0.0100727063214551\\
1.239411	0.0141414987428631\\
1.222379	0.0157323016936511\\
1.20533	0.0176972867277414\\
1.1884535	0.0213016414066739\\
1.171568	0.0234339779383304\\
1.1547245	0.0306689892196141\\
1.137855	0.0398222463411203\\
1.1210705	0.033577392504188\\
1.104332	0.0443995176599819\\
1.087597	0.0405158774260955\\
1.070951	0.0678857620121924\\
1.054323	0.102032944005021\\
1.0377155	0.0841868155592573\\
1.021018	0.105194190470886\\
1.004408	0.120459872866842\\
0.9878155	0.0897236088630441\\
0.9712715	0.149008641887532\\
0.9547775	0.123202972477558\\
0.938186	0.157897517051783\\
0.921741	0.259350159573363\\
0.905267	0.281841954938211\\
0.8888945	0.23671177865939\\
0.87259	0.32600135159879\\
0.8562855	0.261557658777543\\
0.840025	0.338562005340882\\
0.82374	0.514039636378944\\
0.807516	0.55046975736546\\
0.7913375	0.464887296696939\\
0.775096	0.559572865921208\\
0.758945	0.843960221192301\\
0.742893	0.894792775159013\\
0.7268565	0.761917411454072\\
0.710858	0.697983050479976\\
0.6948465	0.874791640939465\\
0.678838	1.35007628299314\\
0.662967	1.68916362790744\\
0.6470175	1.31028147339315\\
0.631201	1.46119834318361\\
0.615309	1.70574381176268\\
0.5995685	2.97335936573029\\
0.583807	2.44511754527137\\
0.568127	2.42162589754119\\
0.5525085	2.42146622581394\\
0.5369175	3.59412868472506\\
0.5213495	3.4281161058777\\
0.505838	3.40316571663694\\
0.490355	3.93839742114711\\
0.474872	4.40766413474652\\
0.4594685	5.51597893832027\\
0.444084	5.87001700670335\\
0.4287435	5.84858195957144\\
0.4133965	6.55993380069751\\
0.398105	9.14023660030692\\
0.382849	5.21169225610397\\
0.367633	7.75649849990101\\
0.3523955	8.94926040396627\\
0.3372215	10.9985700098982\\
0.3221115	8.23990980869008\\
0.307012	10.2839448531993\\
0.2919365	7.01488906971388\\
0.2767075	9.73278986869182\\
0.2616595	9.3161212038913\\
0.2464665	9.84339893897432\\
0.2314795	6.79798523733303\\
0.216548	9.05968598511795\\
0.2015965	11.4930428478325\\
0.186722	13.5031872462262\\
0.171888	8.19059571620174\\
0.1570955	7.22354050514821\\
0.142301	8.01759970260885\\
0.127552	6.46232327528589\\
0.1128595	8.45624661497496\\
0.0981775	6.44855482935361\\
0.0834815	6.83155984031267\\
0.0687565	6.05901690709033\\
0.0541435	5.51987196335737\\
0.0395455	14.6405986615619\\
0.0249715	13.2979803278257\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002988,
xmax=2.04880610112727,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0187229632887534	1.56216459923475\\
0.0263302264143424	1.06515692494806\\
0.0324377109463674	0.849639822319059\\
0.0378050812715384	0.707419304579151\\
0.0423868718553062	0.613762912680012\\
0.0468126181656357	0.562046465431192\\
0.0508476205543183	0.518658709992591\\
0.0544755114289163	0.490435697778866\\
0.058142199559663	0.466564307719765\\
0.0616149554715137	0.418071582950959\\
0.0648869593342859	0.400691473009778\\
0.0679518459731429	0.382893861525716\\
0.0710423448631292	0.36457361345514\\
0.073917845836545	0.34996437387\\
0.0768151702665444	0.335983326039438\\
0.0797343181531275	0.325615432977294\\
0.0824293750162302	0.317780390395005\\
0.0851427696449344	0.305063287623127\\
0.0878745020392401	0.297740351615502\\
0.0903738080620648	0.29028357076196\\
0.0928882692630726	0.280707316478339\\
0.0954178856422634	0.269928120687929\\
0.0977074980608817	0.265754999090938\\
0.10026590927862	0.261381784495974\\
0.102581437051932	0.256438648854849\\
0.104909240519571	0.253619521978994\\
0.107249319681539	0.247779714159908\\
0.109601674537835	0.243214348143851\\
0.111702962153485	0.240078574284368\\
0.113813949083172	0.236861313620901\\
0.11620040309038	0.234637373182023\\
0.118332001062397	0.229848981160798\\
0.12047329834845	0.226824297809725\\
0.12262429494854	0.217074592334951\\
0.124514373442165	0.214688455984523\\
0.126683556256076	0.207268284287635\\
0.128862438384023	0.205397884618028\\
0.130776916714523	0.202715105514328\\
0.132698821082332	0.200249607079119\\
0.134904376323882	0.197481619792165\\
0.136842193628784	0.195632266187844\\
0.138787436970995	0.194260504025917\\
0.140740106350517	0.193004882869128\\
0.142700201767348	0.190840936390913\\
0.144667723221488	0.188830626551742\\
0.146360080701672	0.187429613704727\\
0.148341393367959	0.186770874387583\\
0.150330132071556	0.18089295983545\\
0.152040675765559	0.179726882811189\\
0.154043205681303	0.178020892560829\\
0.155765570414289	0.177220080389772\\
0.15749339101142	0.175468276394807\\
0.159516077314148	0.17492717980295\\
0.161255718950262	0.166253467277868\\
0.163000816450523	0.161730160932796\\
0.164751369814929	0.160575937050591\\
0.166507379043481	0.158323688372346\\
0.168268844136179	0.157319007633822\\
0.170035765093024	0.156176552331819\\
0.171808141914014	0.155385304151246\\
0.17358597459915	0.154708866072245\\
0.175369263148431	0.153864829175103\\
0.177158007561859	0.152710715557636\\
0.178652795580383	0.146790827408919\\
0.180451542411411	0.14592586591383\\
0.182255745106586	0.142338988863467\\
0.183763415026565	0.141608054436836\\
0.18557762013934	0.136085141905661\\
0.18709362540732	0.133948389715257\\
0.188917832937696	0.12980133576037\\
0.190442173553676	0.128938285218419\\
0.191970302964202	0.128626097504481\\
0.193809059465634	0.126654480935184\\
0.195345524224161	0.126117651797724\\
0.196885777777234	0.124458456405574\\
0.198739083249721	0.123931331600272\\
0.200287672150795	0.122640580984097\\
0.201840049846414	0.122411815787021\\
0.203396216336579	0.121967884287292\\
0.204956171621289	0.121602679325859\\
0.206519915700546	0.121122929759985\\
0.208087448574348	0.118368001624816\\
0.209658770242696	0.116591398103372\\
0.211233880705589	0.115143290699876\\
0.212812779963029	0.11486603828191\\
0.214395468015014	0.113881407885597\\
0.215981944861545	0.112817403122991\\
0.217572210502622	0.112402187496154\\
0.219166264938244	0.111992068615156\\
0.220764108168413	0.111477689821008\\
0.222365740193127	0.111225605331538\\
0.223649773744971	0.110680600875095\\
0.225258225599867	0.108653868184371\\
0.22687046624931	0.108385909005038\\
0.228162986700936	0.10804969020828\\
0.229782047180561	0.107669072605408\\
0.231404896454731	0.107111204895979\\
0.232705903806141	0.106795004039463\\
0.234335572910493	0.106391217481017\\
0.235642036126049	0.106008725098987\\
0.237278525060584	0.105463341072413\\
0.238918802789665	0.104350371393999\\
0.240233752905002	0.103784782386385\\
0.241880850464265	0.103494513986732\\
0.243201256443749	0.103147559043351\\
0.244524087251742	0.101704755242153\\
0.246181035676824	0.101171709649988\\
0.247509322348963	0.100921091261082\\
0.249173090604228	0.100687522920679\\
0.250506833140512	0.100194323850245\\
0.251843000505306	0.0998778137876803\\
0.25351661962639	0.099502902353352\\
0.25485824285533	0.0992613740194283\\
0.256202290912779	0.0988496840751813\\
0.257548763798737	0.0986701391858207\\
0.259235264821277	0.0980840295971605\\
0.260587193571381	0.0974335734956382\\
0.261941547149994	0.0971770982772739\\
0.263298325557117	0.0967255529535339\\
0.26465752879275	0.0962826557778729\\
0.266359942752381	0.0951789343316846\\
0.267724601852159	0.0949667499034645\\
0.269091685780447	0.0926656776090141\\
0.270461194537243	0.0922834428138681\\
0.271833128122549	0.0919344899169007\\
0.273207486536365	0.0915886663108088\\
0.274584269778689	0.0913240214864429\\
0.275963477849523	0.0910229804755643\\
0.277345110748866	0.0905889207016069\\
0.278729168476719	0.0903992930303766\\
0.28011565103308	0.090186991362481\\
0.281504558417951	0.0899547498381303\\
0.282895890631332	0.0896948103088026\\
0.284289647673221	0.0886306049183496\\
0.28568582954362	0.0878293455027989\\
0.287084436242528	0.0874473005159912\\
0.288485467769946	0.0873361432017371\\
0.289888924125873	0.0871409565474416\\
0.291294805310309	0.0868580490260298\\
0.292350807492345	0.0867064020386085\\
0.293760932126672	0.086602007962399\\
0.295173481589509	0.0862643155374385\\
0.296588455880855	0.0816191596477776\\
0.29800585500071	0.08150416552683\\
0.299070495634311	0.0813251403609988\\
0.300492138204057	0.0808677502401662\\
0.301916205602313	0.0806131453304375\\
0.303342697829078	0.080076334838229\\
0.304771614884352	0.0798401708770076\\
0.305844893969517	0.0796627806688604\\
0.307278054474683	0.07946462337042\\
0.308713639808358	0.0791902157563767\\
0.309791920102323	0.0788844299153242\\
0.311231748885889	0.0786226783572582\\
0.312674002497965	0.0784992135374103\\
0.31375728400073	0.0782046254353357\\
0.315203781062697	0.0773991127220305\\
0.316652702953173	0.0772697026612045\\
0.317740985664739	0.0770841603630015\\
0.319194151005106	0.0767934382910597\\
0.320285616304091	0.0764720128036227\\
0.32174302509435	0.0760455215781855\\
0.323202858713117	0.0759105377851724\\
0.324299325220902	0.0758110607159422\\
0.325763402289561	0.0755807352712574\\
0.326863051384765	0.0753964518098008\\
0.328331371903315	0.0750196787782866\\
0.329434203585937	0.0748495016658911\\
0.330906767554379	0.074702198761248\\
0.332012781824419	0.074593899789666\\
0.333489589242752	0.074461945452604\\
0.334598786100211	0.07434617914202\\
0.336079836968435	0.0742552542608727\\
0.337192216413312	0.0741739126603193\\
0.338677510731427	0.0737915177236256\\
0.339793072763723	0.0736715609241026\\
0.340909998762055	0.0735667146661873\\
0.342401355151444	0.0734671179491514\\
0.343521463737194	0.0733563849454619\\
0.345017063576474	0.0732100376983226\\
0.346140354749643	0.0731146514899423\\
0.347265009888849	0.0730509267311172\\
0.348766671799402	0.0718168407283897\\
0.349894509526026	0.0715093954004344\\
0.35140041488647	0.0707197706441611\\
0.352531435200513	0.0688723602268667\\
0.353663819480592	0.0687514716027716\\
0.355175786912309	0.068593927801183\\
0.356311353779807	0.0683702219283133\\
0.35744828461334	0.0680520383789829\\
0.358966314116331	0.0679467636792178\\
0.360106427537283	0.0677888847118694\\
0.361247904924272	0.0677100993036932\\
0.362390746277297	0.0674974349449724\\
0.363916656472943	0.0673164989731781\\
0.365062680413387	0.0672238228762022\\
0.366210068319867	0.066806687967912\\
0.367358820192384	0.0667127386575892\\
0.368892611080685	0.0665845551928335\\
0.37004454554062	0.0662298015463498\\
0.400473593577735	0.0617419190897155\\
0.430194504833963	0.0571712635846336\\
0.459072701327037	0.0536899263458591\\
0.487408807730263	0.0502795361894951\\
0.515549217355057	0.0472692149660952\\
0.542987498208391	0.0444730008993899\\
0.570095352749245	0.0425677030492067\\
0.596353163979572	0.04100799754131\\
0.623103366949067	0.0397673759261511\\
0.64889986518926	0.038450058041449\\
0.674648375576461	0.0369065369534709\\
0.700324801377358	0.0351434936814115\\
0.725400129383426	0.0341010151310685\\
0.750341539676204	0.0329112614043466\\
0.775126754143761	0.0317560150630191\\
0.799733949329515	0.0304154507486527\\
0.824141756432227	0.028856420654664\\
0.848329261306004	0.0283667108986007\\
0.872276004460299	0.0271755193124065\\
0.896516151864219	0.0265450104621226\\
0.919928176904128	0.0254178610418857\\
0.943607539287187	0.0246573923376753\\
0.967554239013394	0.0238909575136845\\
0.990609164627223	0.0233834376550124\\
1.01390657309198	0.0229409660578729\\
1.03685501186503	0.0223840695662159\\
1.06003396089824	0.0216160789591028\\
1.08284029816178	0.0213025200096312\\
1.10586547619829	0.021074062035946\\
1.12849500659428	0.0207628349975297\\
1.15133201137959	0.0203926498349324\\
1.17375093886068	0.0200637205362996\\
1.19636627745103	0.0202240411349328\\
1.21854171528057	0.0195933094784484\\
1.24090280404285	0.0193600098852382\\
1.26344954373787	0.0191316368853208\\
1.28552986111027	0.0182686931805232\\
1.30778537234246	0.0177995844578474\\
1.32955385020969	0.0174563145322778\\
1.35148736796734	0.0173205733203378\\
1.37358592561541	0.0170455855381255\\
1.39517244385451	0.0168085821585331\\
1.41691415111821	0.0166411018205054\\
1.4388110474065	0.016341888854534\\
1.46086313271939	0.0172381948542376\\
1.48237408068121	0.0161533795546868\\
1.50403066990536	0.01582883422414\\
1.5251273293575	0.0155043510640879\\
1.54636038541329	0.0143031536683975\\
1.56772983807272	0.0139480194591606\\
1.58923568733581	0.0137529475004539\\
1.61087793320254	0.0147086631488249\\
1.63192842342307	0.0146229911501251\\
1.65310636869211	0.0145482098342455\\
1.67441176900968	0.0144208743582206\\
1.69510343867268	0.01387899994621\\
1.71665935408562	0.013769874455669\\
1.73759290039242	0.0136732300183434\\
1.75864526329618	0.0136109615601631\\
1.77981644279689	0.0134637706671278\\
1.80034403594201	0.0133237971722182\\
1.82098211033609	0.0130713128687053\\
1.84250125272789	0.0126031043029022\\
1.86258970287112	0.0123643828644468\\
1.88355922101206	0.0122827935631213\\
1.90463922040196	0.0121568034608178\\
1.92504289825139	0.0118471968975402\\
1.94554902510535	0.0117293701785856\\
1.96615760096382	0.0116499690449209\\
1.98686862582681	0.013113069568628\\
2.00768209969431	0.0128508145256198\\
2.02859802256633	0.0123594945458199\\
2.04880610112727	0.0123201470526789\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187229632887534	2.23323849080759\\
0.0263302264143424	1.46735613270931\\
0.0324377109463674	1.14014368456747\\
0.0378050812715384	0.832926526142481\\
0.0423868718553062	0.756198299543446\\
0.0468126181656357	0.721175455622796\\
0.0508476205543183	0.69872869478172\\
0.0544755114289163	0.675633542397093\\
0.058142199559663	0.659498613962651\\
0.0616149554715137	0.50392693236655\\
0.0648869593342859	0.488319021835547\\
0.0679518459731429	0.447496465882168\\
0.0710423448631292	0.436469346541966\\
0.073917845836545	0.424243737797831\\
0.0768151702665444	0.419346469810955\\
0.0797343181531275	0.409708616338698\\
0.0824293750162302	0.406129564882691\\
0.0851427696449344	0.396180668148143\\
0.0878745020392401	0.394426950104057\\
0.0903738080620648	0.388076570872824\\
0.0928882692630726	0.363854547558115\\
0.0954178856422634	0.361110367113596\\
0.0977074980608817	0.359052572211531\\
0.10026590927862	0.352752777237468\\
0.102581437051932	0.345429300511505\\
0.104909240519571	0.343450704905603\\
0.107249319681539	0.34267348202134\\
0.109601674537835	0.337797416355875\\
0.111702962153485	0.335752329501822\\
0.113813949083172	0.328550843107564\\
0.11620040309038	0.323883523749146\\
0.118332001062397	0.321478269445952\\
0.12047329834845	0.320400411077138\\
0.12262429494854	0.305902382670457\\
0.124514373442165	0.2950205880838\\
0.126683556256076	0.286466683959804\\
0.128862438384023	0.282838562998174\\
0.130776916714523	0.28233496186367\\
0.132698821082332	0.277322761542265\\
0.134904376323882	0.276193606166775\\
0.136842193628784	0.275179565588191\\
0.138787436970995	0.273904219838716\\
0.140740106350517	0.273142329213537\\
0.142700201767348	0.270769270806957\\
0.144667723221488	0.270575385767153\\
0.146360080701672	0.269470917083691\\
0.148341393367959	0.268890451416204\\
0.150330132071556	0.267659989549245\\
0.152040675765559	0.267404320418612\\
0.154043205681303	0.265862931451172\\
0.155765570414289	0.264486305498031\\
0.15749339101142	0.263639898159502\\
0.159516077314148	0.26313177622154\\
0.161255718950262	0.262118444080769\\
0.163000816450523	0.229827027478364\\
0.164751369814929	0.229471287327789\\
0.166507379043481	0.228858452443928\\
0.168268844136179	0.228723390843708\\
0.170035765093024	0.228421121020119\\
0.171808141914014	0.228176643514038\\
0.17358597459915	0.227344908013391\\
0.175369263148431	0.227128527599233\\
0.177158007561859	0.226938706964885\\
0.178652795580383	0.179313120507061\\
0.180451542411411	0.178560799708804\\
0.182255745106586	0.178038662818282\\
0.183763415026565	0.177958707716811\\
0.18557762013934	0.168842534531398\\
0.18709362540732	0.166854950057703\\
0.188917832937696	0.164988413221128\\
0.190442173553676	0.164957557771922\\
0.191970302964202	0.16419492419447\\
0.193809059465634	0.163700658878667\\
0.195345524224161	0.16339552851811\\
0.196885777777234	0.163283224081234\\
0.198739083249721	0.162646671160073\\
0.200287672150795	0.161992351721519\\
0.201840049846414	0.161871254103036\\
0.203396216336579	0.159660554890091\\
0.204956171621289	0.159604461181364\\
0.206519915700546	0.158396454061508\\
0.208087448574348	0.157554542075503\\
0.209658770242696	0.157418978315761\\
0.211233880705589	0.156811231331239\\
0.212812779963029	0.15649356219829\\
0.214395468015014	0.155885300932225\\
0.215981944861545	0.155770730098569\\
0.217572210502622	0.15555996145635\\
0.219166264938244	0.155233429301125\\
0.220764108168413	0.154896855517467\\
0.222365740193127	0.154106325825594\\
0.223649773744971	0.15344192169662\\
0.225258225599867	0.153315977764778\\
0.22687046624931	0.15274601088792\\
0.228162986700936	0.152359498812823\\
0.229782047180561	0.152236157674217\\
0.231404896454731	0.151907991486084\\
0.232705903806141	0.151595849482923\\
0.234335572910493	0.151431996153025\\
0.235642036126049	0.151190250417695\\
0.237278525060584	0.150638470669308\\
0.238918802789665	0.15051878425821\\
0.240233752905002	0.150173848958312\\
0.241880850464265	0.14980720129832\\
0.243201256443749	0.149602838804344\\
0.244524087251742	0.149578229603365\\
0.246181035676824	0.149458025333766\\
0.247509322348963	0.149389212615985\\
0.249173090604228	0.148741643440929\\
0.250506833140512	0.148280389794896\\
0.251843000505306	0.148223429215799\\
0.25351661962639	0.148186294132143\\
0.25485824285533	0.147833817309095\\
0.256202290912779	0.147640091698087\\
0.257548763798737	0.147402581732252\\
0.259235264821277	0.147243540826899\\
0.260587193571381	0.144404886793331\\
0.261941547149994	0.144324717199445\\
0.263298325557117	0.143942705813089\\
0.26465752879275	0.143807767854478\\
0.266359942752381	0.143560582698799\\
0.267724601852159	0.143474055832854\\
0.269091685780447	0.143421350802088\\
0.270461194537243	0.142241379066297\\
0.271833128122549	0.142050303362797\\
0.273207486536365	0.141749369060671\\
0.274584269778689	0.141165177807789\\
0.275963477849523	0.141107687674148\\
0.277345110748866	0.140879518124148\\
0.278729168476719	0.140801312817709\\
0.28011565103308	0.140781214894837\\
0.281504558417951	0.140740563796517\\
0.282895890631332	0.140173548544052\\
0.284289647673221	0.139373515035352\\
0.28568582954362	0.139168476190873\\
0.287084436242528	0.139120163267367\\
0.288485467769946	0.138896108845898\\
0.289888924125873	0.138619265540467\\
0.291294805310309	0.138444310968924\\
0.292350807492345	0.138398019876408\\
0.293760932126672	0.138291644223753\\
0.295173481589509	0.137819608454377\\
0.296588455880855	0.101642947080077\\
0.29800585500071	0.101624788597124\\
0.299070495634311	0.100891811003815\\
0.300492138204057	0.100855940341545\\
0.301916205602313	0.10067696437533\\
0.303342697829078	0.0984026431290047\\
0.304771614884352	0.097728709856989\\
0.305844893969517	0.0976615865706398\\
0.307278054474683	0.0976004838062937\\
0.308713639808358	0.096936119643891\\
0.309791920102323	0.0968965050088673\\
0.311231748885889	0.0965910640716067\\
0.312674002497965	0.0964621589310489\\
0.31375728400073	0.0963631471489443\\
0.315203781062697	0.0963112723999711\\
0.316652702953173	0.0962942018952839\\
0.317740985664739	0.0962722883602053\\
0.319194151005106	0.0962592206923833\\
0.320285616304091	0.096197905199129\\
0.32174302509435	0.0961231480276865\\
0.323202858713117	0.0959533771588485\\
0.324299325220902	0.0958405160253307\\
0.325763402289561	0.095669278324263\\
0.326863051384765	0.0956312540874616\\
0.328331371903315	0.0954619873277593\\
0.329434203585937	0.0954226450049586\\
0.330906767554379	0.0953125910691818\\
0.332012781824419	0.095251367796673\\
0.333489589242752	0.0948483052430625\\
0.334598786100211	0.0948100716078482\\
0.336079836968435	0.0945511620419213\\
0.337192216413312	0.0945269906415081\\
0.338677510731427	0.0925903707915978\\
0.339793072763723	0.0924920608916298\\
0.340909998762055	0.0924652148440854\\
0.342401355151444	0.092451398118005\\
0.343521463737194	0.0924271348485675\\
0.345017063576474	0.0921447191480195\\
0.346140354749643	0.0921215141934211\\
0.347265009888849	0.0920961855382877\\
0.348766671799402	0.0920539896354423\\
0.349894509526026	0.0893925116384701\\
0.35140041488647	0.0892496530181107\\
0.352531435200513	0.0872765988962388\\
0.353663819480592	0.087251558090969\\
0.355175786912309	0.0871543780360789\\
0.356311353779807	0.0867596443014224\\
0.35744828461334	0.0848787570129511\\
0.358966314116331	0.0847462264160719\\
0.360106427537283	0.0847306010274152\\
0.361247904924272	0.084717116192016\\
0.362390746277297	0.0834486785884661\\
0.363916656472943	0.0833285456958691\\
0.365062680413387	0.0832537494456456\\
0.366210068319867	0.0809461437946323\\
0.367358820192384	0.0809191087904874\\
0.368892611080685	0.0809116143547473\\
0.37004454554062	0.0808083651747913\\
0.400473593577735	0.0760288077956684\\
0.430194504833963	0.074644755007547\\
0.459072701327037	0.0672866836376824\\
0.487408807730263	0.0655195749579966\\
0.515549217355057	0.0639789814610073\\
0.542987498208391	0.0557003323118901\\
0.570095352749245	0.0548309643512769\\
0.596353163979572	0.0531813364898139\\
0.623103366949067	0.0522770806665993\\
0.64889986518926	0.0517425618058672\\
0.674648375576461	0.0505784172676791\\
0.700324801377358	0.0488390228414742\\
0.725400129383426	0.0462882533761719\\
0.750341539676204	0.0458422868117255\\
0.775126754143761	0.0451535379932961\\
0.799733949329515	0.0426076388247946\\
0.824141756432227	0.03553666959794\\
0.848329261306004	0.0349175851220211\\
0.872276004460299	0.0336135426339074\\
0.896516151864219	0.0334007829864127\\
0.919928176904128	0.0330347525957388\\
0.943607539287187	0.0326796174911306\\
0.967554239013394	0.0320411689189521\\
0.990609164627223	0.0313479906117649\\
1.01390657309198	0.030865686311699\\
1.03685501186503	0.0295588786588509\\
1.06003396089824	0.0291348495982356\\
1.08284029816178	0.029007286547797\\
1.10586547619829	0.0288409380617157\\
1.12849500659428	0.0287980470646595\\
1.15133201137959	0.0286636254990682\\
1.17375093886068	0.0284448251956236\\
1.19636627745103	0.0282541345332503\\
1.21854171528057	0.0279043083082356\\
1.24090280404285	0.0277106058676189\\
1.26344954373787	0.0275798974870228\\
1.28552986111027	0.0273778140660969\\
1.30778537234246	0.0272698088771042\\
1.32955385020969	0.0269134993377337\\
1.35148736796734	0.0267969279003888\\
1.37358592561541	0.0267644569153242\\
1.39517244385451	0.0266178487962046\\
1.41691415111821	0.0265242853645876\\
1.4388110474065	0.0265000229596436\\
1.46086313271939	0.0248338632951012\\
1.48237408068121	0.0240946831152429\\
1.50403066990536	0.0240049317356422\\
1.5251273293575	0.0238493756326528\\
1.54636038541329	0.0185004789051758\\
1.56772983807272	0.0181680022055759\\
1.58923568733581	0.0180691150255135\\
1.61087793320254	0.0176765202404493\\
1.63192842342307	0.0174721716294306\\
1.65310636869211	0.0173387314082658\\
1.67441176900968	0.0173134976860314\\
1.69510343867268	0.0158999306212478\\
1.71665935408562	0.0157061589464173\\
1.73759290039242	0.0156175734644438\\
1.75864526329618	0.0155573382391939\\
1.77981644279689	0.015240655997704\\
1.80034403594201	0.0150689451276794\\
1.82098211033609	0.0147843059507214\\
1.84250125272789	0.0139155912846492\\
1.86258970287112	0.0138273090905384\\
1.88355922101206	0.0137331498151732\\
1.90463922040196	0.013604013019252\\
1.92504289825139	0.0134449150122841\\
1.94554902510535	0.013381630589309\\
1.96615760096382	0.0132519815665638\\
1.98686862582681	0.013113069568628\\
2.00768209969431	0.0128508145256198\\
2.02859802256633	0.0123594945458199\\
2.04880610112727	0.0123201470526789\\
2.04880610112727	0.0123201470526789\\
2.02859802256633	0.0123594945458199\\
2.00768209969431	0.0128508145256198\\
1.98686862582681	0.013113069568628\\
1.96615760096382	0.0100479565232779\\
1.94554902510535	0.0100771097678623\\
1.92504289825139	0.0102494787827962\\
1.90463922040196	0.0107095939023835\\
1.88355922101206	0.0108324373110693\\
1.86258970287112	0.0109014566383553\\
1.84250125272789	0.0112906173211552\\
1.82098211033609	0.0113583197866892\\
1.80034403594201	0.0115049669040762\\
1.77981644279689	0.0115955983490895\\
1.75864526329618	0.0116750416274283\\
1.73759290039242	0.0117557107261672\\
1.71665935408562	0.0119075580795049\\
1.69510343867268	0.0119899161205367\\
1.67441176900968	0.0121691609963529\\
1.65310636869211	0.0123623473589825\\
1.63192842342307	0.0124016305894952\\
1.61087793320254	0.0124393892881344\\
1.58923568733581	0.0102469445405395\\
1.56772983807272	0.010368605969496\\
1.54636038541329	0.0104294528504544\\
1.5251273293575	0.0106918935377139\\
1.50403066990536	0.0107739119980005\\
1.48237408068121	0.0108424489744366\\
1.46086313271939	0.0110591292538741\\
1.4388110474065	0.00972425798231484\\
1.41691415111821	0.00985989226657661\\
1.39517244385451	0.00994491457603165\\
1.37358592561541	0.0100517673946257\\
1.35148736796734	0.0101788640548395\\
1.32955385020969	0.0102866515799926\\
1.30778537234246	0.0103528139076204\\
1.28552986111027	0.0105856341651452\\
1.26344954373787	0.0107829777900268\\
1.24090280404285	0.0111142424438575\\
1.21854171528057	0.0113928860470358\\
1.19636627745103	0.0116950413395958\\
1.17375093886068	0.011924546374807\\
1.15133201137959	0.0126530952523835\\
1.12849500659428	0.0128818147549434\\
1.10586547619829	0.0132184939134725\\
1.08284029816178	0.013736296946806\\
1.06003396089824	0.0143281631795204\\
1.03685501186503	0.0159899588881808\\
1.01390657309198	0.0174110676074144\\
0.990609164627223	0.0179768311399728\\
0.967554239013394	0.0185623184929247\\
0.943607539287187	0.019226842795127\\
0.919928176904128	0.0206148458389764\\
0.896516151864219	0.0217011663354097\\
0.872276004460299	0.0220210645249312\\
0.848329261306004	0.0222581134110252\\
0.824141756432227	0.0225249477649736\\
0.799733949329515	0.0228177982941208\\
0.775126754143761	0.0231699369668694\\
0.750341539676204	0.0240085526680892\\
0.725400129383426	0.0254219904243443\\
0.700324801377358	0.0258339086304356\\
0.674648375576461	0.0264150150525712\\
0.64889986518926	0.0273412388716124\\
0.623103366949067	0.0297432126195441\\
0.596353163979572	0.0307691925372451\\
0.570095352749245	0.0316850057867372\\
0.542987498208391	0.0335119867391182\\
0.515549217355057	0.034666620600183\\
0.487408807730263	0.0385363501349328\\
0.459072701327037	0.039251099486794\\
0.430194504833963	0.0433588590514552\\
0.400473593577735	0.04696172383405\\
0.37004454554062	0.0496842667100966\\
0.368892611080685	0.049813577316227\\
0.367358820192384	0.05029965390749\\
0.366210068319867	0.0503623850697375\\
0.365062680413387	0.0503695244999326\\
0.363916656472943	0.0504230973877933\\
0.362390746277297	0.0507697354928891\\
0.361247904924272	0.050781460781564\\
0.360106427537283	0.050907194205131\\
0.358966314116331	0.050917255146402\\
0.35744828461334	0.0509255512598455\\
0.356311353779807	0.0509941391261669\\
0.355175786912309	0.0510121556502715\\
0.353663819480592	0.0511273951072471\\
0.352531435200513	0.0513523547829076\\
0.35140041488647	0.0526556654721446\\
0.349894509526026	0.0528760595543766\\
0.348766671799402	0.0528930966022572\\
0.347265009888849	0.0530511766979978\\
0.346140354749643	0.0530873039544443\\
0.345017063576474	0.0530982572839657\\
0.343521463737194	0.0531515577496523\\
0.342401355151444	0.0532996503829457\\
0.340909998762055	0.0533105214083831\\
0.339793072763723	0.053350724862042\\
0.338677510731427	0.0534818232611318\\
0.337192216413312	0.0538300209223747\\
0.336079836968435	0.0539178060225245\\
0.334598786100211	0.0540481757173824\\
0.333489589242752	0.0546122302109626\\
0.332012781824419	0.0547053097495063\\
0.330906767554379	0.0547261444119466\\
0.329434203585937	0.0547586855751329\\
0.328331371903315	0.0548598596363381\\
0.326863051384765	0.0549648772410683\\
0.325763402289561	0.0550056911860823\\
0.324299325220902	0.055402921143931\\
0.323202858713117	0.0556601138604097\\
0.32174302509435	0.0557507845180521\\
0.320285616304091	0.0557760899215753\\
0.319194151005106	0.0558462596098548\\
0.317740985664739	0.056030216196785\\
0.316652702953173	0.0562677918113224\\
0.315203781062697	0.0566113953618319\\
0.31375728400073	0.0568521914569223\\
0.312674002497965	0.0568718850701345\\
0.311231748885889	0.0570080644397887\\
0.309791920102323	0.0571576281762223\\
0.308713639808358	0.0597217502671127\\
0.307278054474683	0.0597863097155835\\
0.305844893969517	0.0598925939959404\\
0.304771614884352	0.0607299577883199\\
0.303342697829078	0.0616603716539595\\
0.301916205602313	0.0617871890575111\\
0.300492138204057	0.0621620275086952\\
0.299070495634311	0.0623388655864681\\
0.29800585500071	0.0623656324143176\\
0.296588455880855	0.0627255401486806\\
0.295173481589509	0.0628311550753446\\
0.293760932126672	0.063006355470834\\
0.292350807492345	0.0632459154786122\\
0.291294805310309	0.0632686521148826\\
0.289888924125873	0.0636702963012927\\
0.288485467769946	0.0643061960216828\\
0.287084436242528	0.0643500570075185\\
0.28568582954362	0.0645370037387148\\
0.284289647673221	0.064568865459322\\
0.282895890631332	0.0646815711151007\\
0.281504558417951	0.0647519164262814\\
0.28011565103308	0.0647731031957219\\
0.278729168476719	0.0654096241198807\\
0.277345110748866	0.0655065069614893\\
0.275963477849523	0.0657517766267389\\
0.274584269778689	0.065787470570438\\
0.273207486536365	0.0658021278690478\\
0.271833128122549	0.0664553201350894\\
0.270461194537243	0.0674011770455349\\
0.269091685780447	0.067586388032316\\
0.267724601852159	0.068282738262294\\
0.266359942752381	0.0685411046269357\\
0.26465752879275	0.0687586084878062\\
0.263298325557117	0.0688410103705145\\
0.261941547149994	0.0697971950873393\\
0.260587193571381	0.0698244247141455\\
0.259235264821277	0.0700602594833237\\
0.257548763798737	0.0702203025941766\\
0.256202290912779	0.0707268584245488\\
0.25485824285533	0.0708751714303792\\
0.25351661962639	0.0713798161000466\\
0.251843000505306	0.0714250184323769\\
0.250506833140512	0.0714447074311066\\
0.249173090604228	0.071547741276362\\
0.247509322348963	0.0716790317803169\\
0.246181035676824	0.0717640685905054\\
0.244524087251742	0.0744463666118489\\
0.243201256443749	0.074565621767484\\
0.241880850464265	0.0746845851571137\\
0.240233752905002	0.075356602293685\\
0.238918802789665	0.0773268036011455\\
0.237278525060584	0.0783788347768671\\
0.235642036126049	0.0787800268942315\\
0.234335572910493	0.0790698400208206\\
0.232705903806141	0.0791122773984543\\
0.231404896454731	0.0792408438758629\\
0.229782047180561	0.0793220369459712\\
0.228162986700936	0.0797141271461675\\
0.22687046624931	0.0797549287921841\\
0.225258225599867	0.0801966136253629\\
0.223649773744971	0.0802646353859138\\
0.222365740193127	0.0806886465427449\\
0.220764108168413	0.081201252375569\\
0.219166264938244	0.0813256962549224\\
0.217572210502622	0.0814961541568625\\
0.215981944861545	0.0816621745723765\\
0.214395468015014	0.0818614793476588\\
0.212812779963029	0.081911178661415\\
0.211233880705589	0.0821672451642501\\
0.209658770242696	0.0823985534659652\\
0.208087448574348	0.0835268965026052\\
0.206519915700546	0.0850821039536477\\
0.204956171621289	0.0854943442611289\\
0.203396216336579	0.0856036358481559\\
0.201840049846414	0.0861018235892822\\
0.200287672150795	0.0863728912050094\\
0.198739083249721	0.0871264167578966\\
0.196885777777234	0.0876481544253192\\
0.195345524224161	0.0916697162378691\\
0.193809059465634	0.0921472218023923\\
0.191970302964202	0.0924699669570737\\
0.190442173553676	0.0925040996313164\\
0.188917832937696	0.0943145088810534\\
0.18709362540732	0.0954974660907224\\
0.18557762013934	0.101418867017593\\
0.183763415026565	0.102031276406185\\
0.182255745106586	0.102461494396134\\
0.180451542411411	0.108860314594119\\
0.178652795580383	0.110896722996489\\
0.177158007561859	0.111115556381419\\
0.175369263148431	0.112960420642353\\
0.17358597459915	0.113219550337366\\
0.171808141914014	0.113731824833985\\
0.170035765093024	0.114440282622158\\
0.168268844136179	0.114850416979346\\
0.166507379043481	0.11561852123257\\
0.164751369814929	0.116929928434584\\
0.163000816450523	0.117413579762458\\
0.161255718950262	0.118050907686437\\
0.159516077314148	0.133879594693743\\
0.15749339101142	0.13421817930299\\
0.155765570414289	0.136181129941607\\
0.154043205681303	0.137431192532409\\
0.152040675765559	0.137669726721168\\
0.150330132071556	0.137950363646999\\
0.148341393367959	0.13946241017477\\
0.146360080701672	0.140070273982325\\
0.144667723221488	0.14107211713716\\
0.142700201767348	0.14162174718287\\
0.140740106350517	0.14977934368419\\
0.138787436970995	0.151352461699197\\
0.136842193628784	0.153989074691083\\
0.134904376323882	0.154425464796366\\
0.132698821082332	0.155239312547368\\
0.130776916714523	0.156575764534283\\
0.128862438384023	0.157870298563929\\
0.126683556256076	0.160159433964714\\
0.124514373442165	0.171123187235665\\
0.12262429494854	0.171794728360148\\
0.12047329834845	0.173431130119836\\
0.118332001062397	0.17674934335741\\
0.11620040309038	0.180059156885278\\
0.113813949083172	0.181522757870502\\
0.111702962153485	0.18482830175249\\
0.109601674537835	0.186353730575603\\
0.107249319681539	0.187216409028845\\
0.104909240519571	0.192119779226828\\
0.102581437051932	0.197749975083337\\
0.10026590927862	0.199236737118704\\
0.0977074980608817	0.202634945875557\\
0.0954178856422634	0.20662294071007\\
0.0928882692630726	0.212523842334989\\
0.0903738080620648	0.222343167178833\\
0.0878745020392401	0.229062322973827\\
0.0851427696449344	0.233127400308806\\
0.0824293750162302	0.249125635640595\\
0.0797343181531275	0.254966005911569\\
0.0768151702665444	0.263990467046084\\
0.073917845836545	0.278929326646682\\
0.0710423448631292	0.294394168401958\\
0.0679518459731429	0.315278010234371\\
0.0648869593342859	0.317681177773288\\
0.0616149554715137	0.328584274307289\\
0.058142199559663	0.340158187757992\\
0.0544755114289163	0.363779882174314\\
0.0508476205543183	0.389638178733212\\
0.0468126181656357	0.425429095553107\\
0.0423868718553062	0.487963614909261\\
0.0378050812715384	0.54320603144653\\
0.0324377109463674	0.656685658654575\\
0.0263302264143424	0.764302590388587\\
0.0187229632887534	1.10483965185848\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.54636038541329	0.0143031536683975\\
1.17375093886068	0.0200637205362996\\
1.08284029816178	0.0213025200096312\\
1.26344954373787	0.0191316368853208\\
1.80034403594201	0.0133237971722182\\
1.4388110474065	0.016341888854534\\
2.04880610112727	0.0123201470526789\\
1.58923568733581	0.0137529475004539\\
1.96615760096382	0.0116499690449209\\
1.19636627745103	0.0202240411349328\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0150023173224978	1.54967282758704\\
0.0160885613315477	1.05297996725243\\
0.0170459025428851	0.837836494880332\\
0.0179459339120872	0.695779778407833\\
0.0187554388962661	0.602340962507939\\
0.019571791966002	0.550769396023322\\
0.0203443765876564	0.507558984914039\\
0.0210612348057896	0.479472543190483\\
0.0218064378071869	0.455646126186139\\
0.0225308084417349	0.407415976170572\\
0.0232293642280004	0.390145026009688\\
0.023897454849979	0.37242990823011\\
0.0245842574577845	0.354282326406517\\
0.0252348373672026	0.339781609438909\\
0.0259013612172068	0.325925430888905\\
0.026583829007797	0.315622060793891\\
0.0272234307914225	0.307880025713078\\
0.0278764299140126	0.295323581682212\\
0.0285428263755674	0.288067201970474\\
0.029160267130628	0.280669017502611\\
0.0297887800666511	0.271156614000264\\
0.0304283651836368	0.260398800289052\\
0.0310134585036469	0.256270245754933\\
0.0316740807644615	0.251953974031832\\
0.0322781075139176	0.247039446498983\\
0.0328911027299534	0.24424758396744\\
0.0335130664125688	0.238523691501426\\
0.034143998561764	0.2340231632626\\
0.0347123562218809	0.230903235310437\\
0.0352878000778138	0.227732425552813\\
0.0359436446341748	0.225546844278023\\
0.0365341466562168	0.220843020963261\\
0.0371317348740749	0.217884564260401\\
0.0377364092877491	0.208196716073613\\
0.0382713122947193	0.205817276320241\\
0.0388892733255485	0.1984808536871\\
0.0395143205521937	0.196634944771346\\
0.0400670497705137	0.193996007794815\\
0.0406252043575053	0.191581195387378\\
0.0412697386226447	0.188823445207589\\
0.041839518999647	0.187017284871496\\
0.042414724745321	0.185676797460784\\
0.0429953558596666	0.184448348457888\\
0.0435814123426839	0.182329496597343\\
0.0441728941943728	0.180371349301846\\
0.0446841967892531	0.178993613251704\\
0.0452857543256179	0.178353853530772\\
0.0458927372306545	0.172532755688077\\
0.0464173264426898	0.171397559265916\\
0.0470343850324023	0.169730883945705\\
0.0475676105455884	0.168955090208149\\
0.048104822043921	0.167233293015441\\
0.0487366066343137	0.166706130824232\\
0.0492824544337971	0.158125206780678\\
0.0498322882184271	0.153649813773579\\
0.0503861079882036	0.152520872822978\\
0.0509439137431266	0.150304554367051\\
0.0515057054831961	0.1493217094023\\
0.0520714832084122	0.14821476864318\\
0.0526412469187747	0.147456592618855\\
0.0532149966142839	0.146798160195344\\
0.0537927322949395	0.145982159832742\\
0.0543744539607416	0.144848685756308\\
0.0548622668653415	0.13898899168971\\
0.0554512961705789	0.138158309581533\\
0.0560443114609629	0.13464610025054\\
0.0565415357193809	0.133944152424105\\
0.0571418586492002	0.128504713340525\\
0.0576451726071476	0.126381396578239\\
0.0582528031764022	0.122276511124088\\
0.0587622068338791	0.12142907442327\\
0.0592743785365966	0.121128912931497\\
0.0598926383995752	0.119204507877188\\
0.0604108998018221	0.118686826915782\\
0.0609319292493096	0.117057036978361\\
0.0615608184060123	0.116540290821624\\
0.0620879375530293	0.115285660947242\\
0.0626178247452869	0.115065386057504\\
0.0631504799827851	0.114638160589757\\
0.063685903265524	0.114288763977129\\
0.0642240945935036	0.11382532010633\\
0.0647650539667237	0.111131375952385\\
0.0653087813851845	0.109371285128278\\
0.065855276848886	0.107952793816699\\
0.0664045403578281	0.107686459230931\\
0.0669565719120108	0.106712467163757\\
0.0675113715114342	0.105680897556726\\
0.0680689391560983	0.105279891287447\\
0.0686292748460029	0.104884702351844\\
0.0691923785811482	0.104388869072555\\
0.0697582503615342	0.104142490299628\\
0.0702129407784162	0.103619843588657\\
0.0707837950402353	0.101634324151752\\
0.0713574173472951	0.101376860286874\\
0.0718183081855161	0.101048805691017\\
0.072396912974009	0.100683884333893\\
0.0729782858077426	0.10014761685682\\
0.0734453770673027	0.0998421485660346\\
0.0740317323824694	0.0994516602675504\\
0.074502809627176	0.0990801495052576\\
0.0750941474237759	0.0985522895626783\\
0.0756882532656164	0.0974483472229202\\
0.0761655309316621	0.0969020379490513\\
0.0767646192549357	0.0966201047418706\\
0.0772458829061279	0.0962874952711818\\
0.0777289181062741	0.0948655710775899\\
0.0783352033471735	0.0943553737779576\\
0.0788222245324662	0.0941176259187939\\
0.0794334922547987	0.0938973993214273\\
0.0799244994252379	0.0934192476094208\\
0.0804172781446312	0.0931084397795383\\
0.0810357427845893	0.0927392316910204\\
0.0815325074891291	0.0925064942043363\\
0.0820310437426229	0.0921147526992052\\
0.0825313515450708	0.0919490680885402\\
0.0831592275388471	0.0913775388501315\\
0.0836635213264414	0.0907499455379033\\
0.0841695866629898	0.0905042431437316\\
0.0846774235484921	0.0900680528106683\\
0.0851870319829485	0.0896291723291444\\
0.0858265337667355	0.0885584609967531\\
0.0863401281863384	0.0883526755633345\\
0.0868554941548954	0.0860884822709244\\
0.0873726316724063	0.0857188277114188\\
0.0878915407388712	0.0853891385334913\\
0.0884122213542901	0.0850562902901671\\
0.0889346735186631	0.0847972679602078\\
0.08945889723199	0.0845130774732321\\
0.089984892494271	0.0840940202687579\\
0.090512659305506	0.0839124363403803\\
0.091042197665695	0.0837092871356634\\
0.091573507574838	0.0834862053421149\\
0.092106589032935	0.0832380601292298\\
0.0926414420399861	0.0822038292013474\\
0.0931780665959911	0.0814178050527661\\
0.0937164627009501	0.0810525622633648\\
0.0942566303548632	0.0809465639142011\\
0.0947985695577303	0.0807626567510795\\
0.0953422803095514	0.0804944969925118\\
0.0957512259524183	0.0803483268084369\\
0.0962980369149088	0.0802490282092217\\
0.0968466194263535	0.0799275956768773\\
0.0973969734867521	0.0753669500789124\\
0.0979490990961047	0.0752585413732741\\
0.0983643558821203	0.0750871632815528\\
0.0989195817021424	0.0746475468970815\\
0.0994765790711186	0.0744041791269112\\
0.100035347989049	0.0738943306151792\\
0.100595888455933	0.0736764106084296\\
0.101017456385097	0.0735069164591708\\
0.101581097062651	0.0733191451315542\\
0.102146509289159	0.0730573435408513\\
0.10257173103804	0.0727710948887014\\
0.103140243475218	0.0725211272945747\\
0.103710527461349	0.0724024966291999\\
0.104139403029948	0.0721193102884703\\
0.104712787226749	0.0713519774582599\\
0.105287942972504	0.071227425408776\\
0.105720472360821	0.0710454720161451\\
0.106298728317245	0.0707708880545921\\
0.106733582863565	0.0704614670027864\\
0.107314939030659	0.0700579744374782\\
0.107898066746706	0.0699299390224626\\
0.108336575112743	0.069835470926681\\
0.108922803039461	0.0696223108205209\\
0.1093636365635	0.0694470438652372\\
0.109952964700887	0.0690817505441482\\
0.110396123382928	0.068920773087228\\
0.110988551730984	0.0687796662632393\\
0.111434035571028	0.0686754274797466\\
0.112029564129754	0.0685513361133938\\
0.112477373127799	0.0684412252539917\\
0.113076001897195	0.068354875890567\\
0.113526136053242	0.0682778511986212\\
0.114127865033307	0.0679042757320113\\
0.114580324347357	0.0677897926795623\\
0.115033780157693	0.0676901862672191\\
0.115639938010143	0.0675969341831236\\
0.116095718978482	0.0674925292811308\\
0.116704977041601	0.0673548880102967\\
0.117163083167942	0.0672624790641685\\
0.117622185790569	0.067202633029812\\
0.118235872726074	0.0660116740417338\\
0.118697300506703	0.0656874844265984\\
0.119314087652877	0.0649306797916876\\
0.119777840591509	0.0631438015502448\\
0.120242590026427	0.0630305562094997\\
0.120863806044986	0.0628809497646995\\
0.121330880637907	0.0626649296103982\\
0.121798951727114	0.0623622950467718\\
0.122424596618058	0.0622606213779976\\
0.122894992865267	0.0621113809718781\\
0.123366385608763	0.0620374563110231\\
0.123838774848545	0.0618354809324768\\
0.12447017727359	0.0616650155121053\\
0.124944891671374	0.0615766950054581\\
0.125420602565445	0.0611820709872288\\
0.125897309955803	0.0610931117913193\\
0.126534469914948	0.0609695107816172\\
0.127013502463308	0.0606257602356707\\
0.139818118917275	0.0563600130202913\\
0.152588787830936	0.0519868087583078\\
0.165227188237346	0.0486955944953445\\
0.17783210065733	0.045411943930273\\
0.19053574359822	0.0425789851196524\\
0.20308897632172	0.0399253461463419\\
0.215642507877369	0.0381484319302663\\
0.227937564729432	0.0366769769753937\\
0.240592356740969	0.0355113440555411\\
0.252912940331137	0.0342955959114808\\
0.265319316657125	0.0328331212773427\\
0.277793880951203	0.0311688285029752\\
0.290070994925438	0.0301699272658722\\
0.302371122369436	0.0290649944392772\\
0.314677987177181	0.0279955638588054\\
0.326975645408088	0.0267504964360084\\
0.339248485286999	0.0252822229268159\\
0.351481227204185	0.0248445603090545\\
0.363658923715348	0.0237386202368697\\
0.376050977649947	0.0231718342223758\\
0.388079719993883	0.0221280710759469\\
0.40030377561	0.0214350776637715\\
0.412723144498296	0.0207406903527927\\
0.424732698635889	0.0202871285719841\\
0.436919407668882	0.0198887567674913\\
0.448972015923779	0.0193882082708644\\
0.461193032051116	0.0186876556151286\\
0.473262674798056	0.0183998242863322\\
0.485492199838094	0.0179083375708972\\
0.497553521782672	0.0176365901960391\\
0.509766421884628	0.0172960688108797\\
0.521794732063297	0.0170108839700861\\
0.533966537707242	0.0168129700461518\\
0.545937809487314	0.0164324227924868\\
0.558044715484179	0.0162407123307603\\
0.570287255697834	0.0160483893867414\\
0.582309885730933	0.01569479400243\\
0.59446051017596	0.0148505585615183\\
0.606376166274321	0.0142271774746269\\
0.618412398423364	0.0140944873450697\\
0.63056920662309	0.0138898234185985\\
0.642472777377563	0.0137102001207599\\
0.654489727265091	0.0137618620865298\\
0.666620056285677	0.0135033817995583\\
0.678863764439319	0.0132103092118836\\
0.69083297656026	0.0124314841298543\\
0.70290859234025	0.0122207819706757\\
0.714695982583146	0.0122866233538391\\
0.726583022454704	0.0113112410759899\\
0.738569711954926	0.0111605007452301\\
0.750656051083811	0.0110192514583186\\
0.762842039841358	0.0108893336687706\\
0.77471655148179	0.0107806537590463\\
0.786684180164116	0.0105643290766117\\
0.798744925888337	0.0103057312302904\\
0.810478139833046	0.00998296161679131\\
0.822721908708579	0.00980424697965785\\
0.83463183466145	0.00973120229428587\\
0.846628566513069	0.00966603105082911\\
0.858712104263433	0.00956098756393712\\
0.870446298037789	0.00919713518785174\\
0.882261208011362	0.00976922249446006\\
0.894598963036627	0.00949220522676183\\
0.906133176556159	0.00926109756925792\\
0.918190235127384	0.0102814141469439\\
0.930328009897825	0.0101773834002745\\
0.942092524781379	0.00990943002427395\\
0.953931887608239	0.00981241835132391\\
0.965846098378407	0.00974875559630632\\
0.977835157091881	0.00966797483856462\\
0.989899063748662	0.00954247057448427\\
1.00203781834875	0.00930006234492045\\
1.01378028292555	0.010293312276973\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0150023173224978	2.22022381264164\\
0.0160885613315477	1.45512199007846\\
0.0170459025428851	1.12870197998723\\
0.0179459339120872	0.820967090473022\\
0.0187554388962661	0.744515794996961\\
0.019571791966002	0.709436571758413\\
0.0203443765876564	0.687023954545495\\
0.0210612348057896	0.664041024385047\\
0.0218064378071869	0.64784565374943\\
0.0225308084417349	0.493351357773045\\
0.0232293642280004	0.477912309637071\\
0.023897454849979	0.437162207297395\\
0.0245842574577845	0.426184152170175\\
0.0252348373672026	0.413992880585348\\
0.0259013612172068	0.409192707289803\\
0.026583829007797	0.399594029042735\\
0.0272234307914225	0.396058187935067\\
0.0278764299140126	0.386234603815423\\
0.0285428263755674	0.384510925011317\\
0.029160267130628	0.378263040627424\\
0.0297887800666511	0.354111831615351\\
0.0304283651836368	0.351414922241255\\
0.0310134585036469	0.349383345648414\\
0.0316740807644615	0.343213624001714\\
0.0322781075139176	0.336001483159938\\
0.0328911027299534	0.334065420761961\\
0.0335130664125688	0.333306422249754\\
0.034143998561764	0.328355881762225\\
0.0347123562218809	0.326352921804333\\
0.0352878000778138	0.319184115590817\\
0.0359436446341748	0.314591225275473\\
0.0365341466562168	0.31224051538216\\
0.0371317348740749	0.311178829932458\\
0.0377364092877491	0.296853345537774\\
0.0382713122947193	0.285720120769779\\
0.0388892733255485	0.277294555712181\\
0.0395143205521937	0.273687380396073\\
0.0400670497705137	0.273194268179825\\
0.0406252043575053	0.268273557685797\\
0.0412697386226447	0.267155423236008\\
0.041839518999647	0.266165960907915\\
0.042414724745321	0.264913937577953\\
0.0429953558596666	0.264179157792001\\
0.0435814123426839	0.261872194851744\\
0.0441728941943728	0.261684566485049\\
0.0446841967892531	0.260580120142462\\
0.0452857543256179	0.260020525859266\\
0.0458927372306545	0.258817106750405\\
0.0464173264426898	0.258569183636479\\
0.0470343850324023	0.257143457233513\\
0.0475676105455884	0.255808258326663\\
0.048104822043921	0.254977049925683\\
0.0487366066343137	0.254482266474564\\
0.0492824544337971	0.253510413076913\\
0.0498322882184271	0.221277983510295\\
0.0503861079882036	0.220930001189096\\
0.0509439137431266	0.220334758992728\\
0.0515057054831961	0.220205216260192\\
0.0520714832084122	0.219914684483719\\
0.0526412469187747	0.219680329843111\\
0.0532149966142839	0.218853897941176\\
0.0537927322949395	0.218646905647248\\
0.0543744539607416	0.218463776864433\\
0.0548622668653415	0.171246806381909\\
0.0554512961705789	0.17051258898588\\
0.0560443114609629	0.17000669823677\\
0.0565415357193809	0.16993013457893\\
0.0571418586492002	0.160529626738256\\
0.0576451726071476	0.159343680045151\\
0.0582528031764022	0.156683045076169\\
0.0587622068338791	0.15665387379425\\
0.0592743785365966	0.155925533721124\\
0.0598926383995752	0.155443080220488\\
0.0604108998018221	0.155151658398238\\
0.0609319292493096	0.15504507908037\\
0.0615608184060123	0.154424286326581\\
0.0620879375530293	0.153792540096721\\
0.0626178247452869	0.153677662358649\\
0.0631504799827851	0.15155249327122\\
0.063685903265524	0.15149864984742\\
0.0642240945935036	0.150316430347539\\
0.0647650539667237	0.149524230193082\\
0.0653087813851845	0.149386005367047\\
0.065855276848886	0.148794804731101\\
0.0664045403578281	0.148486967370977\\
0.0669565719120108	0.147885905358531\\
0.0675113715114342	0.147775854924925\\
0.0680689391560983	0.14757687916226\\
0.0686292748460029	0.147264413945709\\
0.0691923785811482	0.146934155120017\\
0.0697582503615342	0.146158457021497\\
0.0702129407784162	0.145514151725367\\
0.0707837950402353	0.145394319520032\\
0.0713574173472951	0.144839045149023\\
0.0718183081855161	0.144462449337895\\
0.072396912974009	0.144346695087188\\
0.0729782858077426	0.144029586767787\\
0.0734453770673027	0.143731766402445\\
0.0740317323824694	0.143573567698978\\
0.074502809627176	0.143338241290404\\
0.0750941474237759	0.142803625558133\\
0.0756882532656164	0.142685996481026\\
0.0761655309316621	0.142353305346966\\
0.0767646192549357	0.141997973626798\\
0.0772458829061279	0.141814604376936\\
0.0777289181062741	0.141791941018267\\
0.0783352033471735	0.141676447702178\\
0.0788222245324662	0.141609951913249\\
0.0794334922547987	0.140987902543295\\
0.0799244994252379	0.140539592782785\\
0.0804172781446312	0.140485777404705\\
0.0810357427845893	0.140452340684124\\
0.0815325074891291	0.140110345352227\\
0.0820310437426229	0.139925486868564\\
0.0825313515450708	0.139717786208467\\
0.0831592275388471	0.139568240811207\\
0.0836635213264414	0.136827388567592\\
0.0841695866629898	0.13675425945063\\
0.0846774235484921	0.136367285880945\\
0.0851870319829485	0.136237301179285\\
0.0858265337667355	0.136001049974721\\
0.0863401281863384	0.135917252774435\\
0.0868554941548954	0.135867126665781\\
0.0873726316724063	0.134717671331615\\
0.0878915407388712	0.134531689229396\\
0.0884122213542901	0.134253870019924\\
0.0889346735186631	0.133675274262908\\
0.08945889723199	0.133622238531145\\
0.089984892494271	0.133404754418935\\
0.090512659305506	0.133330283458706\\
0.091042197665695	0.133311795456835\\
0.091573507574838	0.133274599081508\\
0.092106589032935	0.132729648048386\\
0.0926414420399861	0.131993144891121\\
0.0931780665959911	0.131799170026792\\
0.0937164627009501	0.131754340077979\\
0.0942566303548632	0.131536714745801\\
0.0947985695577303	0.131275862836042\\
0.0953422803095514	0.131103892430834\\
0.0957512259524183	0.131060225246511\\
0.0962980369149088	0.130961712738977\\
0.0968466194263535	0.130561662018678\\
0.0973969734867521	0.0950294220716034\\
0.0979490990961047	0.0950123350897854\\
0.0983643558821203	0.0943164488183489\\
0.0989195817021424	0.0942825261873346\\
0.0994765790711186	0.094110466322154\\
0.100035347989049	0.0919831329822155\\
0.100595888455933	0.0913921985031437\\
0.101017456385097	0.0913284879504675\\
0.101581097062651	0.0912708487571983\\
0.102146509289159	0.0906323824504675\\
0.10257173103804	0.0905978802434595\\
0.103140243475218	0.0903039237336214\\
0.103710527461349	0.0901814071205102\\
0.104139403029948	0.0900861160573971\\
0.104712787226749	0.0900381276663745\\
0.105287942972504	0.0900227028700825\\
0.105720472360821	0.0900016295088706\\
0.106298728317245	0.0899896325973231\\
0.106733582863565	0.0899316671164678\\
0.107314939030659	0.0898607215434077\\
0.107898066746706	0.0897006934169218\\
0.108336575112743	0.0895937038984379\\
0.108922803039461	0.0894293782802766\\
0.1093636365635	0.0893935713112969\\
0.109952964700887	0.0892332284324889\\
0.110396123382928	0.0891956065768706\\
0.110988551730984	0.0890913581149525\\
0.111434035571028	0.0890334621952331\\
0.112029564129754	0.0886494348114425\\
0.112477373127799	0.088613435473524\\
0.113076001897195	0.0883646014921198\\
0.113526136053242	0.0883425727832118\\
0.114127865033307	0.0864467806049124\\
0.114580324347357	0.0863547806383913\\
0.115033780157693	0.0863293315344302\\
0.115639938010143	0.0863163894168325\\
0.116095718978482	0.0862942872557507\\
0.116704977041601	0.0860293267007481\\
0.117163083167942	0.0860083022149476\\
0.117622185790569	0.0859851780985938\\
0.118235872726074	0.0859459173979151\\
0.118697300506703	0.0831050217255188\\
0.119314087652877	0.0829702328765607\\
0.119777840591509	0.0810141293871309\\
0.120242590026427	0.0809905911048265\\
0.120863806044986	0.0809126431878427\\
0.121330880637907	0.0805391940228393\\
0.121798951727114	0.0787648255835233\\
0.122424596618058	0.078638675188878\\
0.122894992865267	0.0786242392744789\\
0.123366385608763	0.0786117051765012\\
0.123838774848545	0.0774126371788172\\
0.12447017727359	0.0772972045859164\\
0.124944891671374	0.0772278213457755\\
0.125420602565445	0.075026751697487\\
0.125897309955803	0.0750019024532777\\
0.126534469914948	0.0749949597338112\\
0.127013502463308	0.0748972923011435\\
0.139818118917275	0.0702768655767836\\
0.152588787830936	0.0689783807620631\\
0.165227188237346	0.062289305976633\\
0.17783210065733	0.0603284390625325\\
0.19053574359822	0.0589109442366579\\
0.20308897632172	0.0509747536574929\\
0.215642507877369	0.0501630797665373\\
0.227937564729432	0.0486376628161299\\
0.240592356740969	0.0478086881550411\\
0.252912940331137	0.0473326171113612\\
0.265319316657125	0.0462127036332412\\
0.277793880951203	0.0446214430241819\\
0.290070994925438	0.0421368745200903\\
0.302371122369436	0.0417231567038383\\
0.314677987177181	0.041114807422521\\
0.326975645408088	0.038745067960035\\
0.339248485286999	0.0318438725030995\\
0.351481227204185	0.0312701301610308\\
0.363658923715348	0.0298228274270176\\
0.376050977649947	0.0296272754461366\\
0.388079719993883	0.0292986278620651\\
0.40030377561	0.0289757884500322\\
0.412723144498296	0.0284168918941079\\
0.424732698635889	0.0277681691337864\\
0.436919407668882	0.0273150309267412\\
0.448972015923779	0.026154354184569\\
0.461193032051116	0.0257809464154347\\
0.473262674798056	0.0256660618174147\\
0.485492199838094	0.0255173972633931\\
0.497553521782672	0.0254860210343547\\
0.509766421884628	0.0253642831635488\\
0.521794732063297	0.0251657954778394\\
0.533966537707242	0.0249952882434027\\
0.545937809487314	0.0246935059184808\\
0.558044715484179	0.0245315022618664\\
0.570287255697834	0.0244185455368187\\
0.582309885730933	0.0242453026569172\\
0.59446051017596	0.0241514248421542\\
0.606376166274321	0.023801150250019\\
0.618412398423364	0.0236972680916953\\
0.63056920662309	0.023670739359954\\
0.642472777377563	0.0235378903274666\\
0.654489727265091	0.0234557719920869\\
0.666620056285677	0.023435297076932\\
0.678863764439319	0.0219230387221369\\
0.69083297656026	0.0212900257646068\\
0.70290859234025	0.0212118561816875\\
0.714695982583146	0.0210653103282653\\
0.726583022454704	0.0158370618236483\\
0.738569711954926	0.0155702498529351\\
0.750656051083811	0.0154854349474006\\
0.762842039841358	0.0151690552132652\\
0.77471655148179	0.0149664677009995\\
0.786684180164116	0.0148641511283708\\
0.798744925888337	0.0148413779489936\\
0.810478139833046	0.0134551882292791\\
0.822721908708579	0.0133073001957006\\
0.83463183466145	0.0132298726677959\\
0.846628566513069	0.0131768007572831\\
0.858712104263433	0.0128928162616827\\
0.870446298037789	0.0127646433178181\\
0.882261208011362	0.0125230842271787\\
0.894598963036627	0.0117185651927417\\
0.906133176556159	0.0116460441281553\\
0.918190235127384	0.0115651687714423\\
0.930328009897825	0.0114610554153294\\
0.942092524781379	0.0113134877099488\\
0.953931887608239	0.0112618061758976\\
0.965846098378407	0.0111547278190692\\
0.977835157091881	0.0110320825550164\\
0.989899063748662	0.0107997763582654\\
1.00203781834875	0.0103248061726849\\
1.01378028292555	0.010293312276973\\
1.01378028292555	0.010293312276973\\
1.00203781834875	0.008275318517156\\
0.989899063748662	0.00828516479070315\\
0.977835157091881	0.00830386712211286\\
0.965846098378407	0.00834278337354343\\
0.953931887608239	0.00836303052675024\\
0.942092524781379	0.00850537233859913\\
0.930328009897825	0.0088937113852197\\
0.918190235127384	0.00899765952244549\\
0.906133176556159	0.00559642910316953\\
0.894598963036627	0.00564650658523219\\
0.882261208011362	0.00587031475523909\\
0.870446298037789	0.0060338946113481\\
0.858712104263433	0.00627546204124589\\
0.846628566513069	0.00630702864232781\\
0.83463183466145	0.00636748626225195\\
0.822721908708579	0.00644589559323531\\
0.810478139833046	0.00677516794799145\\
0.798744925888337	0.00694225951520323\\
0.786684180164116	0.00701292508493682\\
0.77471655148179	0.00710847574605362\\
0.762842039841358	0.00726122200648604\\
0.750656051083811	0.00734555443442786\\
0.738569711954926	0.00740034664291658\\
0.726583022454704	0.00748960239956008\\
0.714695982583146	0.00753951499444836\\
0.70290859234025	0.00756843022184045\\
0.69083297656026	0.00762150086277445\\
0.678863764439319	0.00769351753595661\\
0.666620056285677	0.00779318495068416\\
0.654489727265091	0.00791178238807672\\
0.642472777377563	0.00798264520956997\\
0.63056920662309	0.00807611643969784\\
0.618412398423364	0.00818754214918257\\
0.606376166274321	0.00828476654892116\\
0.59446051017596	0.0083397981225267\\
0.582309885730933	0.00854271134796849\\
0.570287255697834	0.00871786681894629\\
0.558044715484179	0.00898770827774553\\
0.545937809487314	0.00921801727295577\\
0.533966537707242	0.00949016725504675\\
0.521794732063297	0.00968796880411775\\
0.509766421884628	0.0103706880750628\\
0.497553521782672	0.0105676842324754\\
0.485492199838094	0.0108687134354243\\
0.473262674798056	0.0112955468091856\\
0.461193032051116	0.0118140366492269\\
0.448972015923779	0.0132671178793849\\
0.436919407668882	0.0145808818730875\\
0.424732698635889	0.0150867439933356\\
0.412723144498296	0.0155880268699809\\
0.40030377561	0.0162008024344962\\
0.388079719993883	0.0176450716441877\\
0.376050977649947	0.018684819603749\\
0.363658923715348	0.0189790735074518\\
0.351481227204185	0.0191837331518246\\
0.339248485286999	0.0194209952047671\\
0.326975645408088	0.0196870119659111\\
0.314677987177181	0.019995418782933\\
0.302371122369436	0.0207826879405227\\
0.290070994925438	0.0221005122209394\\
0.277793880951203	0.0224726188610064\\
0.265319316657125	0.0229953662775709\\
0.252912940331137	0.0238443022342927\\
0.240592356740969	0.0260576190028091\\
0.227937564729432	0.0269980575772042\\
0.215642507877369	0.0278605976795266\\
0.20308897632172	0.0295826643780487\\
0.19053574359822	0.0306404983306302\\
0.17783210065733	0.0342745157915712\\
0.165227188237346	0.0349118106420022\\
0.152588787830936	0.0387703474258089\\
0.139818118917275	0.0421866341315994\\
0.127013502463308	0.0447708654435177\\
0.126534469914948	0.0448916045345897\\
0.125897309955803	0.0453696655511173\\
0.125420602565445	0.0454282289697169\\
0.124944891671374	0.045434658964217\\
0.12447017727359	0.0454761126216483\\
0.123838774848545	0.0457965292163337\\
0.123366385608763	0.0458073884619922\\
0.122894992865267	0.0459233824041985\\
0.122424596618058	0.0459326954052309\\
0.121798951727114	0.0459405374691545\\
0.121330880637907	0.0460047289614475\\
0.120863806044986	0.0460215214554798\\
0.120242590026427	0.0461326742918348\\
0.119777840591509	0.0463444695235874\\
0.119314087652877	0.0475431006292434\\
0.118697300506703	0.0477546291940446\\
0.118235872726074	0.0477702776010972\\
0.117622185790569	0.0479136352499178\\
0.117163083167942	0.0479466536418342\\
0.116704977041601	0.0479567823655807\\
0.116095718978482	0.0480077130374029\\
0.115639938010143	0.0481472497610204\\
0.115033780157693	0.048157615712611\\
0.114580324347357	0.0481912581311964\\
0.114127865033307	0.0483172365177583\\
0.113526136053242	0.0486383976037189\\
0.113076001897195	0.0487229496514766\\
0.112477373127799	0.0488453069255487\\
0.112029564129754	0.0493848621244894\\
0.111434035571028	0.0494665104453215\\
0.110988551730984	0.0494861410227973\\
0.110396123382928	0.0495166463403463\\
0.109952964700887	0.0496101404881895\\
0.1093636365635	0.0497097800204229\\
0.108922803039461	0.0497488606616542\\
0.108336575112743	0.0500873578910184\\
0.107898066746706	0.0503451492576883\\
0.107314939030659	0.0504292927770055\\
0.106733582863565	0.0504527073910796\\
0.106298728317245	0.0505195258499962\\
0.105720472360821	0.0506963638988397\\
0.105287942972504	0.0509283772578006\\
0.104712787226749	0.0512655012906444\\
0.104139403029948	0.0514766611226865\\
0.103710527461349	0.0514951655312243\\
0.103140243475218	0.0516244190172187\\
0.10257173103804	0.0517626096075117\\
0.102146509289159	0.0541576033617928\\
0.101581097062651	0.0542173849172504\\
0.101017456385097	0.0543131163115666\\
0.100595888455933	0.0551001969872286\\
0.100035347989049	0.0559785684095533\\
0.0994765790711186	0.0560978274808287\\
0.0989195817021424	0.0564652751844752\\
0.0983643558821203	0.0566328052324212\\
0.0979490990961047	0.0566578997577599\\
0.0973969734867521	0.0569940108573998\\
0.0968466194263535	0.0570708332716106\\
0.0962980369149088	0.0572362208703026\\
0.0957512259524183	0.0574632167383378\\
0.0953422803095514	0.0574845838191187\\
0.0947985695577303	0.0578486405824255\\
0.0942566303548632	0.0584548252466936\\
0.0937164627009501	0.0584963483679766\\
0.0931780665959911	0.0586694613847626\\
0.0926414420399861	0.0586992282849156\\
0.092106589032935	0.0588083153504173\\
0.091573507574838	0.0588746328686186\\
0.091042197665695	0.0588941133314673\\
0.090512659305506	0.0594974058247533\\
0.089984892494271	0.0595879903536895\\
0.08945889723199	0.0598195133010672\\
0.0889346735186631	0.0598531002684339\\
0.0884122213542901	0.0598666240379176\\
0.0878915407388712	0.0605206733201654\\
0.0873726316724063	0.0613948022566293\\
0.0868554941548954	0.0615747924663047\\
0.0863401281863384	0.0622171301632105\\
0.0858265337667355	0.0624666215892337\\
0.0851870319829485	0.0626711845542546\\
0.0846774235484921	0.0627508813813426\\
0.0841695866629898	0.0636473821328468\\
0.0836635213264414	0.0636733360710697\\
0.0831592275388471	0.0638957351000288\\
0.0825313515450708	0.0640472073825801\\
0.0820310437426229	0.0645412358287951\\
0.0815325074891291	0.0646829209602287\\
0.0810357427845893	0.0651804643986603\\
0.0804172781446312	0.0652229189926927\\
0.0799244994252379	0.0652411535714783\\
0.0794334922547987	0.0653400410309356\\
0.0788222245324662	0.0654608978652109\\
0.0783352033471735	0.0655412226316733\\
0.0777289181062741	0.0680846422184373\\
0.0772458829061279	0.0681969720273848\\
0.0767646192549357	0.0683113299444802\\
0.0761655309316621	0.0689852403595458\\
0.0756882532656164	0.0708727742660633\\
0.0750941474237759	0.0719099610469806\\
0.074502809627176	0.0722930618987824\\
0.0740317323824694	0.0725703892560151\\
0.0734453770673027	0.0727419481723092\\
0.0729782858077426	0.0728942923698629\\
0.072396912974009	0.0729717108633534\\
0.0718183081855161	0.0733510734110706\\
0.0713574173472951	0.0733888456803459\\
0.0707837950402353	0.073806430180316\\
0.0702129407784162	0.0738712515875316\\
0.0697582503615342	0.0742764028661589\\
0.0691923785811482	0.0747996536195263\\
0.0686292748460029	0.0749166594137033\\
0.0680689391560983	0.0750794352373128\\
0.0675113715114342	0.0752394361924586\\
0.0669565719120108	0.0754238403370631\\
0.0664045403578281	0.0754709878905373\\
0.065855276848886	0.0757154306235428\\
0.0653087813851845	0.0759274521719949\\
0.0647650539667237	0.0770178005701499\\
0.0642240945935036	0.0784927848494787\\
0.063685903265524	0.0788912168810857\\
0.0631504799827851	0.0789938671995541\\
0.0626178247452869	0.0794758726297444\\
0.0620879375530293	0.079737779570744\\
0.0615608184060123	0.0804607759198896\\
0.0609319292493096	0.0809616767267529\\
0.0604108998018221	0.0848198418092922\\
0.0598926383995752	0.0852766043946436\\
0.0592743785365966	0.0855828565710692\\
0.0587622068338791	0.0856145223760131\\
0.0582528031764022	0.0874303356633223\\
0.0576451726071476	0.0885950499940909\\
0.0571418586492002	0.0943987290134728\\
0.0565415357193809	0.0949918703415975\\
0.0560443114609629	0.095409654232891\\
0.0554512961705789	0.101875713814069\\
0.0548622668653415	0.103868578398467\\
0.0543744539607416	0.104080829275792\\
0.0537927322949395	0.105855208929693\\
0.0532149966142839	0.106102926353587\\
0.0526412469187747	0.106601311130011\\
0.0520714832084122	0.10728519104477\\
0.0515057054831961	0.107679595912083\\
0.0509439137431266	0.108419309877078\\
0.0503861079882036	0.109692981001542\\
0.0498322882184271	0.110164824854602\\
0.0492824544337971	0.110781625570777\\
0.0487366066343137	0.125744565469067\\
0.048104822043921	0.126074277938263\\
0.0475676105455884	0.12803977961118\\
0.0470343850324023	0.129242844646658\\
0.0464173264426898	0.129474556025086\\
0.0458927372306545	0.129746760856205\\
0.0452857543256179	0.131227058087312\\
0.0446841967892531	0.131817646148439\\
0.0441728941943728	0.132814850005721\\
0.0435814123426839	0.133355621323393\\
0.0429953558596666	0.141360666329139\\
0.042414724745321	0.143286743660205\\
0.041839518999647	0.14548781416716\\
0.0412697386226447	0.1458981384733\\
0.0406252043575053	0.146690947464716\\
0.0400670497705137	0.148008789133321\\
0.0395143205521937	0.149259353524168\\
0.0388892733255485	0.151496808496705\\
0.0382713122947193	0.162562643020604\\
0.0377364092877491	0.163226879985523\\
0.0371317348740749	0.164848508482885\\
0.0365341466562168	0.168090590681524\\
0.0359436446341748	0.17136287828741\\
0.0352878000778138	0.172766458529796\\
0.0347123562218809	0.175985677837935\\
0.034143998561764	0.177484553955487\\
0.0335130664125688	0.178328703104611\\
0.0328911027299534	0.183136162296302\\
0.0322781075139176	0.188694408964186\\
0.0316740807644615	0.190159203358952\\
0.0310134585036469	0.193507201836637\\
0.0304283651836368	0.197445874736534\\
0.0297887800666511	0.203350408593883\\
0.029160267130628	0.213132375384981\\
0.0285428263755674	0.219773515615415\\
0.0278764299140126	0.223791069068293\\
0.0272234307914225	0.239482753168295\\
0.026583829007797	0.245291919486654\\
0.0259013612172068	0.254350139689013\\
0.0252348373672026	0.269154797393752\\
0.0245842574577845	0.284552452013669\\
0.023897454849979	0.305172461042582\\
0.0232293642280004	0.30754075947827\\
0.0225308084417349	0.31845686991173\\
0.0218064378071869	0.33001601791689\\
0.0210612348057896	0.353408841966546\\
0.0203443765876564	0.379162012344441\\
0.019571791966002	0.414722200155382\\
0.0187554388962661	0.476996176422318\\
0.0179459339120872	0.532431195239823\\
0.0170459025428851	0.645430786529746\\
0.0160885613315477	0.75272141975996\\
0.0150023173224978	1.0932241637793\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.858712104263433	0.00956098756393712\\
0.70290859234025	0.0122207819706757\\
0.642472777377563	0.0137102001207599\\
0.582309885730933	0.01569479400243\\
0.906133176556159	0.00926109756925792\\
0.906133176556159	0.00926109756925792\\
1.01378028292555	0.010293312276973\\
0.870446298037789	0.00919713518785174\\
1.00203781834875	0.00930006234492045\\
0.59446051017596	0.0148505585615183\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.024843	211.108931519153\\
0.039423	47.0780246318753\\
0.054063	31.6962967891562\\
0.0686575	24.1840904192354\\
0.0833415	14.1056906566447\\
0.0979855	11.3507303833509\\
0.112661	10.0576152270045\\
0.1273645	8.56997072167228\\
0.142133	7.63585812738508\\
0.1569475	7.05068860187004\\
0.171769	6.48992032063237\\
0.1865845	5.55119428993222\\
0.2014225	4.89680493819126\\
0.2163695	4.4211194049809\\
0.2312725	4.14447439750516\\
0.246181	3.77693992782931\\
0.261164	3.35999890635853\\
0.2761725	3.23412756784232\\
0.2912	3.03781801623099\\
0.306269	2.84141019442237\\
0.321399	2.60308462014562\\
0.3365495	2.48521102672087\\
0.3517565	2.32568873276924\\
0.3669525	2.23853914345638\\
0.3822535	2.17039034155447\\
0.3975745	2.04005417882415\\
0.41292	1.92022129339336\\
0.4282085	1.83504841428852\\
0.443572	1.77357850247878\\
0.458955	1.69991470398029\\
0.4744155	1.60215559177393\\
0.4899	1.53996075599069\\
0.505474	1.48598027630377\\
0.5210675	1.4140812709262\\
0.536694	1.36061434261754\\
0.552355	1.30361510784482\\
0.56797	1.24762808664845\\
0.5836475	1.20650064012372\\
0.5993525	1.15846544637542\\
0.6150855	1.10607862294063\\
0.6309235	1.07270274060926\\
0.646807	1.04514280874759\\
0.662727	1.01061733026565\\
0.6787175	0.970073161107693\\
0.69468	0.938405228436278\\
0.7106575	0.909263723508522\\
0.726652	0.890097386335565\\
0.7426065	0.866854296544631\\
0.7586965	0.836165973775087\\
0.774779	0.810951736111608\\
0.7909385	0.791915240558166\\
0.8070385	0.776492501208283\\
0.8232615	0.759901711185368\\
0.839446	0.740893154926818\\
0.855662	0.724249550519941\\
0.871958	0.708377484488807\\
0.8882905	0.687783451650246\\
0.904657	0.668355545865632\\
0.9210375	0.651085672655734\\
0.9374115	0.634571721740637\\
0.953886	0.622686285232593\\
0.9710345	0.61088547453965\\
0.987606	0.601560743424121\\
1.0041255	0.59153813486846\\
1.0206415	0.579018937186777\\
1.037245	0.568242879916769\\
1.0538615	0.55582922021208\\
1.0704955	0.541074087997342\\
1.087221	0.529840445355818\\
1.1039635	0.521913863736564\\
1.1207125	0.514333827881074\\
1.1374535	0.506078227460944\\
1.154365	0.495402270293799\\
1.1712145	0.48770537189697\\
1.188136	0.477395635101949\\
1.2050805	0.47038168763008\\
1.2221075	0.463133621884438\\
1.2391935	0.455729506256534\\
1.2570175	0.449287196744326\\
1.2746975	0.440997366962537\\
1.291891	0.434148736994571\\
1.309099	0.426658966683738\\
1.326309	0.419185427638569\\
1.3435325	0.413595758842424\\
1.3608455	0.404261560772948\\
1.3781545	0.396191428106166\\
1.3955455	0.390910630058891\\
1.413109	0.383350760485953\\
1.4306005	0.376104544241909\\
1.4480785	0.369376900004912\\
1.465739	0.365027314305797\\
1.4832585	0.362207703558792\\
1.5009085	0.356335252741849\\
1.5185055	0.349090510613133\\
1.5362085	0.343814451384381\\
1.553887	0.336654502979454\\
1.5717005	0.330895335894935\\
1.589577	0.324891901923027\\
1.607488	0.318811171325589\\
1.6253495	0.312609039335843\\
1.643447	0.306614132022552\\
1.661375	0.300808734643752\\
1.679493	0.296833931114849\\
1.6975665	0.292902411105661\\
1.715765	0.288221600211531\\
1.7340355	0.28333526171147\\
1.752326	0.278446436239553\\
1.7705615	0.274125075149735\\
1.789028	0.270617769880335\\
1.807453	0.267367222605345\\
1.825977	0.264195714521522\\
1.844416	0.26061285079608\\
1.8630455	0.257674717742148\\
1.881708	0.254755494843668\\
1.90042	0.251493095354747\\
1.919025	0.248150233287501\\
1.937876	0.245139964372192\\
1.9567295	0.241840075040424\\
1.9760585	0.238645666635209\\
1.9953335	0.236067658107372\\
2.0143955	0.233012707838554\\
2.0334815	0.229656606287711\\
2.052624	0.227162272132669\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.024843	211.108931519153\\
0.039423	47.0780246318754\\
0.054063	31.6962967891562\\
0.0686575	24.1840904192355\\
0.0833415	14.1056906566447\\
0.0979855	11.3507303833509\\
0.112661	10.0576152270045\\
0.1273645	8.56997072167231\\
0.142133	7.63585812738511\\
0.1569475	7.05068860187007\\
0.171769	6.48992032063239\\
0.1865845	5.55119428993226\\
0.2014225	4.89680493819129\\
0.2163695	4.42111940498093\\
0.2312725	4.14447439750519\\
0.246181	3.77693992782935\\
0.261164	3.35999890635857\\
0.2761725	3.23412756784235\\
0.2912	3.03781801623102\\
0.306269	2.8414101944224\\
0.321399	2.60308462014565\\
0.3365495	2.48521102672091\\
0.3517565	2.32568873276928\\
0.3669525	2.23853914345641\\
0.3822535	2.17039034155451\\
0.3975745	2.04005417882419\\
0.41292	1.92022129339339\\
0.4282085	1.83504841428855\\
0.443572	1.77357850247884\\
0.458955	1.6999147039805\\
0.4744155	1.60215559177405\\
0.4899	1.53996075599074\\
0.505474	1.48598027630381\\
0.5210675	1.41408127092624\\
0.536694	1.36061434261758\\
0.552355	1.30361510784485\\
0.56797	1.24762808664849\\
0.5836475	1.20650064012375\\
0.5993525	1.15846544637546\\
0.6150855	1.10607862294066\\
0.6309235	1.0727027406093\\
0.646807	1.04514280874762\\
0.662727	1.0106173302657\\
0.6787175	0.970073161107737\\
0.69468	0.938405228436319\\
0.7106575	0.909263723508557\\
0.726652	0.890097386335599\\
0.7426065	0.866854296544666\\
0.7586965	0.836165973775119\\
0.774779	0.810951736111648\\
0.7909385	0.791915240558205\\
0.8070385	0.776492501208314\\
0.8232615	0.759901711185407\\
0.839446	0.740893154926855\\
0.855662	0.724249550519979\\
0.871958	0.708377484488847\\
0.8882905	0.687783451650289\\
0.904657	0.668355545865674\\
0.9210375	0.651085672655775\\
0.9374115	0.634571721740678\\
0.953886	0.622686285232633\\
0.9710345	0.610885474539692\\
0.987606	0.60156074342416\\
1.0041255	0.591538134868501\\
1.0206415	0.579018937186811\\
1.037245	0.568242879916813\\
1.0538615	0.555829220212127\\
1.0704955	0.541074087997382\\
1.087221	0.529840445355855\\
1.1039635	0.521913863736604\\
1.1207125	0.51433382788112\\
1.1374535	0.506078227460998\\
1.154365	0.495402270293855\\
1.1712145	0.487705371897015\\
1.188136	0.477395635101991\\
1.2050805	0.470381687630115\\
1.2221075	0.463133621884477\\
1.2391935	0.455729506256564\\
1.2570175	0.449287196744364\\
1.2746975	0.440997366962571\\
1.291891	0.434148736994604\\
1.309099	0.426658966683778\\
1.326309	0.419185427638606\\
1.3435325	0.41359575884283\\
1.3608455	0.404261560793684\\
1.3781545	0.396191428394134\\
1.3955455	0.390910635887555\\
1.413109	0.383351225625878\\
1.4306005	0.376116109423685\\
1.4480785	0.369676449911326\\
1.465739	0.367950178849065\\
1.4832585	0.364457255406243\\
1.5009085	0.356563292637205\\
1.5185055	0.349094388308762\\
1.5362085	0.343814610409728\\
1.553887	0.336654505908479\\
1.5717005	0.330895335958243\\
1.589577	0.324891901924833\\
1.607488	0.318811171325659\\
1.6253495	0.312609039335872\\
1.643447	0.306614132022583\\
1.661375	0.300808734643783\\
1.679493	0.296833931114888\\
1.6975665	0.292902411105705\\
1.715765	0.288221600211588\\
1.7340355	0.283335261711525\\
1.752326	0.278446436239592\\
1.7705615	0.274125075149779\\
1.789028	0.270617769880371\\
1.807453	0.267367222605377\\
1.825977	0.264195714521553\\
1.844416	0.260612850796107\\
1.8630455	0.257674717742176\\
1.881708	0.254755494843695\\
1.90042	0.251493095354778\\
1.919025	0.248150233287527\\
1.937876	0.245139964372216\\
1.9567295	0.241840075040453\\
1.9760585	0.238645666635235\\
1.9953335	0.236067658107397\\
2.0143955	0.23301270783859\\
2.0334815	0.229656606287743\\
2.052624	0.227162272132703\\
2.052624	0.227162272132609\\
2.0334815	0.229656606287654\\
2.0143955	0.233012707838487\\
1.9953335	0.236067658107314\\
1.9760585	0.238645666635147\\
1.9567295	0.241840075040363\\
1.937876	0.245139964372136\\
1.919025	0.248150233287447\\
1.90042	0.251493095354687\\
1.881708	0.254755494843612\\
1.8630455	0.257674717742088\\
1.844416	0.260612850796014\\
1.825977	0.26419571452146\\
1.807453	0.267367222605283\\
1.789028	0.270617769880277\\
1.7705615	0.274125075149673\\
1.752326	0.278446436239492\\
1.7340355	0.283335261711408\\
1.715765	0.288221600211467\\
1.6975665	0.292902411105599\\
1.679493	0.296833931114794\\
1.661375	0.300808734643693\\
1.643447	0.306614132022499\\
1.6253495	0.312609039335775\\
1.607488	0.318811171325369\\
1.589577	0.324891901912554\\
1.5717005	0.330895335525118\\
1.553887	0.336654485876317\\
1.5362085	0.343813522848478\\
1.5185055	0.349067896170973\\
1.5009085	0.355086571089736\\
1.4832585	0.356447474177215\\
1.465739	0.363368322126967\\
1.4480785	0.369271253599757\\
1.4306005	0.376100533618343\\
1.413109	0.383350599270615\\
1.3955455	0.390910628038767\\
1.3781545	0.396191428006368\\
1.3608455	0.404261560765775\\
1.3435325	0.413595758842227\\
1.326309	0.419185427638509\\
1.309099	0.426658966683688\\
1.291891	0.434148736994521\\
1.2746975	0.440997366962478\\
1.2570175	0.449287196744274\\
1.2391935	0.455729506256481\\
1.2221075	0.463133621884387\\
1.2050805	0.470381687630027\\
1.188136	0.477395635101887\\
1.1712145	0.487705371896903\\
1.154365	0.495402270293729\\
1.1374535	0.50607822746087\\
1.1207125	0.514333827881017\\
1.1039635	0.521913863736508\\
1.087221	0.529840445355768\\
1.0704955	0.541074087997295\\
1.0538615	0.555829220212033\\
1.037245	0.568242879916718\\
1.0206415	0.579018937186729\\
1.0041255	0.591538134868416\\
0.987606	0.601560743424072\\
0.9710345	0.610885474539603\\
0.953886	0.622686285232539\\
0.9374115	0.634571721740584\\
0.9210375	0.651085672655687\\
0.904657	0.668355545865584\\
0.8882905	0.687783451650196\\
0.871958	0.708377484488761\\
0.855662	0.724249550519893\\
0.839446	0.740893154926771\\
0.8232615	0.759901711185311\\
0.8070385	0.776492501208234\\
0.7909385	0.791915240558115\\
0.774779	0.81095173611156\\
0.7586965	0.836165973775037\\
0.7426065	0.86685429654458\\
0.726652	0.890097386335514\\
0.7106575	0.909263723508469\\
0.69468	0.938405228436225\\
0.6787175	0.970073161107642\\
0.662727	1.0106173302656\\
0.646807	1.04514280874752\\
0.6309235	1.07270274060921\\
0.6150855	1.10607862294057\\
0.5993525	1.15846544637537\\
0.5836475	1.20650064012366\\
0.56797	1.2476280866484\\
0.552355	1.30361510784477\\
0.536694	1.36061434261749\\
0.5210675	1.41408127092614\\
0.505474	1.48598027630371\\
0.4899	1.53996075599064\\
0.4744155	1.60215559177377\\
0.458955	1.69991470398001\\
0.443572	1.7735785024787\\
0.4282085	1.83504841428846\\
0.41292	1.9202212933933\\
0.3975745	2.04005417882408\\
0.3822535	2.17039034155442\\
0.3669525	2.23853914345633\\
0.3517565	2.32568873276919\\
0.3365495	2.48521102672083\\
0.321399	2.60308462014557\\
0.306269	2.84141019442231\\
0.2912	3.03781801623094\\
0.2761725	3.23412756784227\\
0.261164	3.35999890635848\\
0.246181	3.77693992782926\\
0.2312725	4.14447439750511\\
0.2163695	4.42111940498086\\
0.2014225	4.89680493819122\\
0.1865845	5.55119428993217\\
0.171769	6.48992032063232\\
0.1569475	7.05068860186998\\
0.142133	7.63585812738503\\
0.1273645	8.56997072167223\\
0.112661	10.0576152270045\\
0.0979855	11.3507303833508\\
0.0833415	14.1056906566446\\
0.0686575	24.1840904192354\\
0.054063	31.6962967891561\\
0.039423	47.0780246318753\\
0.024843	211.108931519153\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002988,
xmax=2.04880610112727,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0187229632887534	0.666133604764295\\
0.0263302264143424	0.43903584148328\\
0.0324377109463674	0.337541116860572\\
0.0378050812715384	0.278097483995729\\
0.0423868718553062	0.234417044730593\\
0.0468126181656357	0.209334130132865\\
0.0508476205543183	0.190525504741625\\
0.0544755114289163	0.177832317351267\\
0.058142199559663	0.166968905634647\\
0.0616149554715137	0.152561443370639\\
0.0648869593342859	0.142475782155321\\
0.0679518459731429	0.136197112601508\\
0.0710423448631292	0.126747897717819\\
0.073917845836545	0.119732574546102\\
0.0768151702665444	0.11300966576252\\
0.0797343181531275	0.107539339373724\\
0.0824293750162302	0.104065393326257\\
0.0851427696449344	0.0987339401424173\\
0.0878745020392401	0.0961569273300458\\
0.0903738080620648	0.0928258478850438\\
0.0928882692630726	0.0886318052489822\\
0.0954178856422634	0.0856449746794701\\
0.0977074980608817	0.0830244475996356\\
0.10026590927862	0.0808722935310487\\
0.102581437051932	0.0789045529091836\\
0.104909240519571	0.0775338541268281\\
0.107249319681539	0.0753505226640816\\
0.109601674537835	0.0735696618650133\\
0.111702962153485	0.0728688100464703\\
0.113813949083172	0.0723183128170224\\
0.11620040309038	0.0714358217095283\\
0.118332001062397	0.0700684207880153\\
0.12047329834845	0.0687936934809281\\
0.12262429494854	0.066598239852446\\
0.124514373442165	0.0656069905697945\\
0.126683556256076	0.063227036079436\\
0.128862438384023	0.0621615147461637\\
0.130776916714523	0.0609298443124423\\
0.132698821082332	0.0597053987271911\\
0.134904376323882	0.0587577767766683\\
0.136842193628784	0.0579938655801624\\
0.138787436970995	0.0572079779878509\\
0.140740106350517	0.0566899115785598\\
0.142700201767348	0.0556324367966285\\
0.144667723221488	0.0551095858206768\\
0.146360080701672	0.0544687748578498\\
0.148341393367959	0.0541683920296811\\
0.150330132071556	0.0531238002586288\\
0.152040675765559	0.0524798680674414\\
0.154043205681303	0.051618991993081\\
0.155765570414289	0.0512198669626003\\
0.15749339101142	0.0506183778165531\\
0.159516077314148	0.0506141106009796\\
0.161255718950262	0.0490286928407008\\
0.163000816450523	0.047879631968281\\
0.164751369814929	0.0471624516453141\\
0.166507379043481	0.0462114359067946\\
0.168268844136179	0.0459191044912786\\
0.170035765093024	0.0452447009100333\\
0.171808141914014	0.0448039965203654\\
0.17358597459915	0.0443475874680144\\
0.175369263148431	0.0437203797234276\\
0.177158007561859	0.0430630840350959\\
0.178652795580383	0.0415111435781737\\
0.180451542411411	0.0410704319202213\\
0.182255745106586	0.0404399950345575\\
0.183763415026565	0.0399717733649827\\
0.18557762013934	0.0387006890694922\\
0.18709362540732	0.0379281604100059\\
0.188917832937696	0.0369117998326391\\
0.190442173553676	0.0363451059658983\\
0.191970302964202	0.0361904972098972\\
0.193809059465634	0.0356958622740621\\
0.195345524224161	0.0354256572703635\\
0.196885777777234	0.0349995806604548\\
0.198739083249721	0.0345453273359883\\
0.200287672150795	0.0344649115227087\\
0.201840049846414	0.0344145106095917\\
0.203396216336579	0.0341787705981057\\
0.204956171621289	0.0341510966440621\\
0.206519915700546	0.0338819512865365\\
0.208087448574348	0.0329614148851141\\
0.209658770242696	0.032512377437072\\
0.211233880705589	0.0320588602012339\\
0.212812779963029	0.0319178396505812\\
0.214395468015014	0.0314568021901295\\
0.215981944861545	0.0310322612806999\\
0.217572210502622	0.0308495148537459\\
0.219166264938244	0.0305931537924056\\
0.220764108168413	0.0304070128203854\\
0.222365740193127	0.0302781774303056\\
0.223649773744971	0.0300117983680956\\
0.225258225599867	0.0294976216796644\\
0.22687046624931	0.0293684703155836\\
0.228162986700936	0.0292942298493236\\
0.229782047180561	0.0292133266023323\\
0.231404896454731	0.0289785748398473\\
0.232705903806141	0.028808693087728\\
0.234335572910493	0.0286203636607527\\
0.235642036126049	0.0284534613915985\\
0.237278525060584	0.0281284601789924\\
0.238918802789665	0.0277919821442551\\
0.240233752905002	0.0274944534267994\\
0.241880850464265	0.0274381064880157\\
0.243201256443749	0.027222194119394\\
0.244524087251742	0.0267667217967798\\
0.246181035676824	0.0265333613858535\\
0.247509322348963	0.0264795490095715\\
0.249173090604228	0.0264947070106564\\
0.250506833140512	0.0263164815333655\\
0.251843000505306	0.0261728985442831\\
0.25351661962639	0.0259782644423801\\
0.25485824285533	0.025821162761607\\
0.256202290912779	0.0255924824592613\\
0.257548763798737	0.025686428384464\\
0.259235264821277	0.0255477827076382\\
0.260587193571381	0.0253798140838732\\
0.261941547149994	0.0251753233707464\\
0.263298325557117	0.0249251803000488\\
0.26465752879275	0.0247287880782657\\
0.266359942752381	0.0245585130668159\\
0.267724601852159	0.02448939773114\\
0.269091685780447	0.0241602840688544\\
0.270461194537243	0.0241713454901331\\
0.271833128122549	0.0240317126293629\\
0.273207486536365	0.0239942580092624\\
0.274584269778689	0.0237649909325746\\
0.275963477849523	0.0234617023839072\\
0.277345110748866	0.0233654678623871\\
0.278729168476719	0.0232412633631067\\
0.28011565103308	0.0232417179088142\\
0.281504558417951	0.0231630486112272\\
0.282895890631332	0.0229700434733401\\
0.284289647673221	0.0225255636916743\\
0.28568582954362	0.022249940074878\\
0.287084436242528	0.0221997988429879\\
0.288485467769946	0.0221817353624393\\
0.289888924125873	0.0221993544506189\\
0.291294805310309	0.0221305510707538\\
0.292350807492345	0.0221050328170249\\
0.293760932126672	0.022004612298287\\
0.295173481589509	0.0217220249017629\\
0.296588455880855	0.021041516968047\\
0.29800585500071	0.0210189149176525\\
0.299070495634311	0.0209428067922464\\
0.300492138204057	0.0207795342914589\\
0.301916205602313	0.020683744429877\\
0.303342697829078	0.0203177886330321\\
0.304771614884352	0.0202746802568787\\
0.305844893969517	0.020197497155922\\
0.307278054474683	0.0200870621264455\\
0.308713639808358	0.019996257334679\\
0.309791920102323	0.0199779260126265\\
0.311231748885889	0.0197172427135016\\
0.312674002497965	0.0196738164625304\\
0.31375728400073	0.0196299329982323\\
0.315203781062697	0.0193321452551801\\
0.316652702953173	0.0192965948613163\\
0.317740985664739	0.01923097655176\\
0.319194151005106	0.0190783643978166\\
0.320285616304091	0.0189191282159722\\
0.32174302509435	0.0187756322145954\\
0.323202858713117	0.0187666876065314\\
0.324299325220902	0.018887712894403\\
0.325763402289561	0.0187084745312038\\
0.326863051384765	0.0186825626454764\\
0.328331371903315	0.0185056428629471\\
0.329434203585937	0.0184264788730171\\
0.330906767554379	0.0183722271548837\\
0.332012781824419	0.0183421259040241\\
0.333489589242752	0.0183710294110565\\
0.334598786100211	0.0182727793486414\\
0.336079836968435	0.0182565646322887\\
0.337192216413312	0.0183088952720699\\
0.338677510731427	0.0181525778003653\\
0.339793072763723	0.0181672183108541\\
0.340909998762055	0.0181241624060439\\
0.342401355151444	0.018194061105848\\
0.343521463737194	0.0181917970547823\\
0.345017063576474	0.0180782530864323\\
0.346140354749643	0.018014847088835\\
0.347265009888849	0.0179929544596651\\
0.348766671799402	0.017595400579895\\
0.349894509526026	0.017552994684306\\
0.35140041488647	0.0173266349885599\\
0.352531435200513	0.0170282809048687\\
0.353663819480592	0.0169853400029303\\
0.355175786912309	0.0170970632527383\\
0.356311353779807	0.0170731610558369\\
0.35744828461334	0.0171369944469034\\
0.358966314116331	0.0171342649970665\\
0.360106427537283	0.0170357665268184\\
0.361247904924272	0.0169890369136313\\
0.362390746277297	0.0169378795085095\\
0.363916656472943	0.0168231407656198\\
0.365062680413387	0.0170279809511035\\
0.366210068319867	0.016801658679428\\
0.367358820192384	0.016804920138596\\
0.368892611080685	0.0167256935501683\\
0.37004454554062	0.0166622801616303\\
0.400473593577735	0.0150706773072194\\
0.430194504833963	0.0132616862256388\\
0.459072701327037	0.0120921473355103\\
0.487408807730263	0.0113865397329009\\
0.515549217355057	0.0104748632725565\\
0.542987498208391	0.00959567342368594\\
0.570095352749245	0.00883424309566079\\
0.596353163979572	0.00822471201887585\\
0.623103366949067	0.00785575834098442\\
0.64889986518926	0.00752167825879499\\
0.674648375576461	0.00725195804494417\\
0.700324801377358	0.00675124353601935\\
0.725400129383426	0.0064770395532796\\
0.750341539676204	0.00608353835475856\\
0.775126754143761	0.0058155743997002\\
0.799733949329515	0.00526991967097932\\
0.824141756432227	0.00483160155583275\\
0.848329261306004	0.00458167736009896\\
0.872276004460299	0.00429292848905855\\
0.896516151864219	0.00396634160220784\\
0.919928176904128	0.00364460195420904\\
0.943607539287187	0.00333875991267428\\
0.967554239013394	0.00313257999004979\\
0.990609164627223	0.00280010496388018\\
1.01390657309198	0.00262449830760291\\
1.03685501186503	0.00221139300524653\\
1.06003396089824	0.00202941409187077\\
1.08284029816178	0.00192322407781043\\
1.10586547619829	0.00199911759536958\\
1.12849500659428	0.00185607706656885\\
1.15133201137959	0.00189519791345078\\
1.17375093886068	0.00177571389761299\\
1.19636627745103	0.00184054399078665\\
1.21854171528057	0.00169723838260783\\
1.24090280404285	0.00193193672859116\\
1.26344954373787	0.00174641586617844\\
1.28552986111027	0.00187976051903472\\
1.30778537234246	0.00197372328926547\\
1.32955385020969	0.00205316927623749\\
1.35148736796734	0.00211811993025033\\
1.37358592561541	0.00180855774583616\\
1.39517244385451	0.00187704589531024\\
1.41691415111821	0.00181732495065977\\
1.4388110474065	0.00184146145444963\\
1.46086313271939	0.00191981480446389\\
1.48237408068121	0.00173358836233386\\
1.50403066990536	0.0015989835994198\\
1.5251273293575	0.00141526189070127\\
1.54636038541329	0.00148228867743404\\
1.56772983807272	0.00180037757041701\\
1.58923568733581	0.0018238011719091\\
1.61087793320254	0.0017977360409038\\
1.63192842342307	0.00175371310116489\\
1.65310636869211	0.00190216199903625\\
1.67441176900968	0.00191051145547457\\
1.69510343867268	0.00173820593410311\\
1.71665935408562	0.00142343680602177\\
1.73759290039242	0.00183569284801667\\
1.75864526329618	0.00169192247574696\\
1.77981644279689	0.00159301644843078\\
1.80034403594201	0.00183703500587546\\
1.82098211033609	0.00187798323480839\\
1.84250125272789	0.00209694346274602\\
1.86258970287112	0.00231674255714329\\
1.88355922101206	0.00232701536669153\\
1.90463922040196	0.00248038075874574\\
1.92504289825139	0.0028215281114062\\
1.94554902510535	0.00319435825740361\\
1.96615760096382	0.00296775568412061\\
1.98686862582681	0.00201476529065537\\
2.00768209969431	0.00160379148897554\\
2.02859802256633	0.00188903838703359\\
2.04880610112727	0.00219055608514343\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187229632887534	0.777752918336034\\
0.0263302264143424	0.538428480669343\\
0.0324377109463674	0.427078820283364\\
0.0378050812715384	0.336366798016747\\
0.0423868718553062	0.296271658597\\
0.0468126181656357	0.255986539159617\\
0.0508476205543183	0.244692666850283\\
0.0544755114289163	0.230881513641898\\
0.058142199559663	0.211644192001064\\
0.0616149554715137	0.18570334002264\\
0.0648869593342859	0.170452640144582\\
0.0679518459731429	0.155996871746862\\
0.0710423448631292	0.148817476500549\\
0.073917845836545	0.144909099942422\\
0.0768151702665444	0.141819436616065\\
0.0797343181531275	0.136177966457563\\
0.0824293750162302	0.132866543896213\\
0.0851427696449344	0.128910358284192\\
0.0878745020392401	0.127978192089701\\
0.0903738080620648	0.124918954475785\\
0.0928882692630726	0.117312641571323\\
0.0954178856422634	0.115883854882828\\
0.0977074980608817	0.112512294358618\\
0.10026590927862	0.107475381597756\\
0.102581437051932	0.108234008875827\\
0.104909240519571	0.108183434036074\\
0.107249319681539	0.107553504776458\\
0.109601674537835	0.103974857142791\\
0.111702962153485	0.102045160502658\\
0.113813949083172	0.102865889108917\\
0.11620040309038	0.0998057454717961\\
0.118332001062397	0.0980990746023073\\
0.12047329834845	0.0980102871455814\\
0.12262429494854	0.0927921700175413\\
0.124514373442165	0.0891209113323794\\
0.126683556256076	0.08376144263756\\
0.128862438384023	0.0828866834925922\\
0.130776916714523	0.0813620283606264\\
0.132698821082332	0.0788896256620315\\
0.134904376323882	0.0791056458318379\\
0.136842193628784	0.0789672961577824\\
0.138787436970995	0.0782648835828973\\
0.140740106350517	0.0786032238881219\\
0.142700201767348	0.07681587325306\\
0.144667723221488	0.0769602634730861\\
0.146360080701672	0.0767130110997843\\
0.148341393367959	0.0761149392726827\\
0.150330132071556	0.0755898828668921\\
0.152040675765559	0.0757230179424217\\
0.154043205681303	0.0744234903884866\\
0.155765570414289	0.073089361124053\\
0.15749339101142	0.0722928950028401\\
0.159516077314148	0.0718584778496719\\
0.161255718950262	0.0710618263662787\\
0.163000816450523	0.0651087253065459\\
0.164751369814929	0.0649888806905958\\
0.166507379043481	0.0647360483253255\\
0.168268844136179	0.06452911656615\\
0.170035765093024	0.0642726290143026\\
0.171808141914014	0.0644115640825076\\
0.17358597459915	0.0635120974514507\\
0.175369263148431	0.0633755929244962\\
0.177158007561859	0.0628527785157669\\
0.178652795580383	0.0550444798818007\\
0.180451542411411	0.0551681821220859\\
0.182255745106586	0.0551675976352373\\
0.183763415026565	0.0551556331222133\\
0.18557762013934	0.048806734628497\\
0.18709362540732	0.0463012655320867\\
0.188917832937696	0.0459956896602695\\
0.190442173553676	0.0458614645156374\\
0.191970302964202	0.0459379771717695\\
0.193809059465634	0.0458845800184923\\
0.195345524224161	0.0458030106692854\\
0.196885777777234	0.0458540932851395\\
0.198739083249721	0.0439150313320649\\
0.200287672150795	0.0445608595621266\\
0.201840049846414	0.0444837638481537\\
0.203396216336579	0.0438984110216806\\
0.204956171621289	0.0436521427492651\\
0.206519915700546	0.043693929014817\\
0.208087448574348	0.0433541327823157\\
0.209658770242696	0.0416747764735871\\
0.211233880705589	0.0408060129620926\\
0.212812779963029	0.0404995293346596\\
0.214395468015014	0.0388373854481514\\
0.215981944861545	0.038501508189944\\
0.217572210502622	0.0382343522342763\\
0.219166264938244	0.0383504427016506\\
0.220764108168413	0.038079463597525\\
0.222365740193127	0.0375171639574526\\
0.223649773744971	0.0373325286129113\\
0.225258225599867	0.0372416367413138\\
0.22687046624931	0.0377842806372197\\
0.228162986700936	0.0378957382246022\\
0.229782047180561	0.0376658498116805\\
0.231404896454731	0.0364627773210357\\
0.232705903806141	0.0364578379258744\\
0.234335572910493	0.036397964300298\\
0.235642036126049	0.0364141475976086\\
0.237278525060584	0.0364302321322894\\
0.238918802789665	0.0356626771060207\\
0.240233752905002	0.035543114012571\\
0.241880850464265	0.0355208740089656\\
0.243201256443749	0.0352158489019134\\
0.244524087251742	0.0351536811062384\\
0.246181035676824	0.0350711704555258\\
0.247509322348963	0.034788975403516\\
0.249173090604228	0.0357386255006827\\
0.250506833140512	0.0357579565448412\\
0.251843000505306	0.0356396575443509\\
0.25351661962639	0.0353192911582152\\
0.25485824285533	0.0350732247483247\\
0.256202290912779	0.0350263088761414\\
0.257548763798737	0.0370703708993774\\
0.259235264821277	0.0369703962404201\\
0.260587193571381	0.036396784433344\\
0.261941547149994	0.0363473825987288\\
0.263298325557117	0.0362717044944749\\
0.26465752879275	0.0353775053113535\\
0.266359942752381	0.0354570442710166\\
0.267724601852159	0.0354135709612461\\
0.269091685780447	0.0354362622896509\\
0.270461194537243	0.0354217908674759\\
0.271833128122549	0.0353654724197281\\
0.273207486536365	0.0356474284997777\\
0.274584269778689	0.0356531626550264\\
0.275963477849523	0.0356540406848503\\
0.277345110748866	0.0356399999335076\\
0.278729168476719	0.0356844442859061\\
0.28011565103308	0.0356605576796317\\
0.281504558417951	0.0357015801389009\\
0.282895890631332	0.0351257650041654\\
0.284289647673221	0.0345559392017466\\
0.28568582954362	0.0345992624300637\\
0.287084436242528	0.0347225282030527\\
0.288485467769946	0.0344306782703403\\
0.289888924125873	0.0341634467915011\\
0.291294805310309	0.0341805929389459\\
0.292350807492345	0.034392310703123\\
0.293760932126672	0.0347846714878667\\
0.295173481589509	0.0337807870389429\\
0.296588455880855	0.0292689552234984\\
0.29800585500071	0.0291453738559181\\
0.299070495634311	0.0290983991363839\\
0.300492138204057	0.029077456081336\\
0.301916205602313	0.0290608920012049\\
0.303342697829078	0.0288691217875446\\
0.304771614884352	0.0287223157293387\\
0.305844893969517	0.0287480350044272\\
0.307278054474683	0.0287508802505786\\
0.308713639808358	0.0281501782593805\\
0.309791920102323	0.0280405958931145\\
0.311231748885889	0.0279140710285833\\
0.312674002497965	0.0278805357072792\\
0.31375728400073	0.028116393925275\\
0.315203781062697	0.0279626016907215\\
0.316652702953173	0.0278539138293235\\
0.317740985664739	0.0278651830882362\\
0.319194151005106	0.0277377444969458\\
0.320285616304091	0.0277993324781372\\
0.32174302509435	0.0278752526089177\\
0.323202858713117	0.0278510012556124\\
0.324299325220902	0.0278751282939135\\
0.325763402289561	0.0274837348676757\\
0.326863051384765	0.0275067430729716\\
0.328331371903315	0.0261414836665729\\
0.329434203585937	0.026020947311568\\
0.330906767554379	0.025750309978291\\
0.332012781824419	0.0254704579286342\\
0.333489589242752	0.0256537077725236\\
0.334598786100211	0.0255526676824636\\
0.336079836968435	0.0252992408425192\\
0.337192216413312	0.0253032590869145\\
0.338677510731427	0.0251948193911581\\
0.339793072763723	0.0251938195812102\\
0.340909998762055	0.025160999743543\\
0.342401355151444	0.0250934190967829\\
0.343521463737194	0.0246511540661026\\
0.345017063576474	0.0244932121579915\\
0.346140354749643	0.0243806438115026\\
0.347265009888849	0.0242555518996367\\
0.348766671799402	0.0242023109260756\\
0.349894509526026	0.0240874734804674\\
0.35140041488647	0.0241036405304843\\
0.352531435200513	0.0240694961400504\\
0.353663819480592	0.024081398502651\\
0.355175786912309	0.0241135130819447\\
0.356311353779807	0.0240337680679188\\
0.35744828461334	0.025265588862685\\
0.358966314116331	0.0251708557618287\\
0.360106427537283	0.025031346431238\\
0.361247904924272	0.0250160270711312\\
0.362390746277297	0.0242510972243854\\
0.363916656472943	0.0243574606687042\\
0.365062680413387	0.0244847665484583\\
0.366210068319867	0.0234245311653621\\
0.367358820192384	0.0235557780373425\\
0.368892611080685	0.0235124132842097\\
0.37004454554062	0.0229689449697638\\
0.400473593577735	0.0206824431573636\\
0.430194504833963	0.0202083646092054\\
0.459072701327037	0.0175989010528307\\
0.487408807730263	0.0164086752027208\\
0.515549217355057	0.0158737677595563\\
0.542987498208391	0.0139231906222978\\
0.570095352749245	0.0135427506046258\\
0.596353163979572	0.0124233349519071\\
0.623103366949067	0.0117571965095408\\
0.64889986518926	0.0114986838053091\\
0.674648375576461	0.011417062374979\\
0.700324801377358	0.0103999558882942\\
0.725400129383426	0.0101674953380756\\
0.750341539676204	0.00979633642268967\\
0.775126754143761	0.0105513015465616\\
0.799733949329515	0.00829314723253813\\
0.824141756432227	0.00725150992691748\\
0.848329261306004	0.00704816866319\\
0.872276004460299	0.00703827095724102\\
0.896516151864219	0.007177618418568\\
0.919928176904128	0.00693060476785748\\
0.943607539287187	0.00681694878100957\\
0.967554239013394	0.00661385127954576\\
0.990609164627223	0.00617604803906731\\
1.01390657309198	0.0058630497399169\\
1.03685501186503	0.00490929404727126\\
1.06003396089824	0.0050357165908157\\
1.08284029816178	0.00491944225590977\\
1.10586547619829	0.00492308060605676\\
1.12849500659428	0.0047067766143243\\
1.15133201137959	0.00465192493333438\\
1.17375093886068	0.00455605872647831\\
1.19636627745103	0.00446055520826759\\
1.21854171528057	0.00491666507178952\\
1.24090280404285	0.00509878179359976\\
1.26344954373787	0.00473696177169176\\
1.28552986111027	0.00469682523580823\\
1.30778537234246	0.00462260757133433\\
1.32955385020969	0.00447564632866457\\
1.35148736796734	0.00462175163781162\\
1.37358592561541	0.00447589669574951\\
1.39517244385451	0.004114010098158\\
1.41691415111821	0.0040204813947284\\
1.4388110474065	0.0038603855791559\\
1.46086313271939	0.00313306572388466\\
1.48237408068121	0.00258455513618159\\
1.50403066990536	0.00271673079485339\\
1.5251273293575	0.00295406278060945\\
1.54636038541329	0.00295745450849032\\
1.56772983807272	0.00292577733265958\\
1.58923568733581	0.0029992868295554\\
1.61087793320254	0.00276886598379845\\
1.63192842342307	0.00288900419708057\\
1.65310636869211	0.00282525321230379\\
1.67441176900968	0.00271229267725188\\
1.69510343867268	0.00271963464201407\\
1.71665935408562	0.00263858150629674\\
1.73759290039242	0.00280578031850057\\
1.75864526329618	0.00290590456992789\\
1.77981644279689	0.00348072162808215\\
1.80034403594201	0.00368305215368732\\
1.82098211033609	0.00371987256507269\\
1.84250125272789	0.00373420900411573\\
1.86258970287112	0.0038825221998582\\
1.88355922101206	0.00373053897440511\\
1.90463922040196	0.00404255494042476\\
1.92504289825139	0.00409157165816126\\
1.94554902510535	0.00477851313479276\\
1.96615760096382	0.00431098993421556\\
1.98686862582681	0.00201476529065537\\
2.00768209969431	0.00160379148897554\\
2.02859802256633	0.00188903838703359\\
2.04880610112727	0.00219055608514343\\
2.04880610112727	0.00219055608514343\\
2.02859802256633	0.00188903838703359\\
2.00768209969431	0.00160379148897554\\
1.98686862582681	0.00201476529065537\\
1.96615760096382	0.00162452143402566\\
1.94554902510535	0.00161020338001445\\
1.92504289825139	0.00155148456465113\\
1.90463922040196	0.000918206577066714\\
1.88355922101206	0.000923491758977943\\
1.86258970287112	0.000750962914428372\\
1.84250125272789	0.000459677921376306\\
1.82098211033609	3.60939045440862e-05\\
1.80034403594201	0.000224775869620498\\
1.77981644279689	2.32657414833029e-05\\
1.75864526329618	0.000604285744033957\\
1.73759290039242	0.000833193804671684\\
1.71665935408562	0.000788472258669133\\
1.69510343867268	0.00104260035055068\\
1.67441176900968	0.00122177867418364\\
1.65310636869211	0.000911805278160153\\
1.63192842342307	0.000579976336900391\\
1.61087793320254	0.000364465750996915\\
1.58923568733581	2.19231848671427e-05\\
1.56772983807272	0.000293056043725981\\
1.54636038541329	5.28885326220119e-05\\
1.5251273293575	9.99757463917745e-05\\
1.50403066990536	0.000598857429212852\\
1.48237408068121	0.00105880219095257\\
1.46086313271939	0.00110704563169575\\
1.4388110474065	0.000218674323257447\\
1.41691415111821	0.000229654459676586\\
1.39517244385451	0.000271435355852795\\
1.37358592561541	0.00017486945865418\\
1.35148736796734	0.000757025438089304\\
1.32955385020969	0.000609518958373524\\
1.30778537234246	3.40771942345674e-05\\
1.28552986111027	6.16221270245195e-05\\
1.26344954373787	3.4946888036061e-05\\
1.24090280404285	0.000249597587869808\\
1.21854171528057	9.79548213612996e-05\\
1.19636627745103	0.000141890417675555\\
1.17375093886068	0.000218413107594792\\
1.15133201137959	0.000328517107472621\\
1.12849500659428	0.00032646267476744\\
1.10586547619829	7.73031578567682e-05\\
1.08284029816178	0.000194529056483447\\
1.06003396089824	0.000268219006387644\\
1.03685501186503	3.81005002648961e-05\\
1.01390657309198	0.000939364847556275\\
0.990609164627223	0.0010938688875174\\
0.967554239013394	0.00129084692886943\\
0.943607539287187	0.0017689330329416\\
0.919928176904128	0.00190638244085101\\
0.896516151864219	0.00221319676904057\\
0.872276004460299	0.00228128847407178\\
0.848329261306004	0.00212354136214604\\
0.824141756432227	0.00297200872789528\\
0.799733949329515	0.00211260781157787\\
0.775126754143761	0.00215019381186181\\
0.750341539676204	0.00233220692062376\\
0.725400129383426	0.00297246637346055\\
0.700324801377358	0.00321718612869704\\
0.674648375576461	0.00350575965313945\\
0.64889986518926	0.00313715479797167\\
0.623103366949067	0.00343521729540903\\
0.596353163979572	0.00410461857513585\\
0.570095352749245	0.00452284709415381\\
0.542987498208391	0.00493245631072605\\
0.515549217355057	0.00513154231651596\\
0.487408807730263	0.00603535590110783\\
0.459072701327037	0.00601810729585563\\
0.430194504833963	0.00881593679457976\\
0.400473593577735	0.00947591777859385\\
0.37004454554062	0.00987326966500177\\
0.368892611080685	0.00976386462115534\\
0.367358820192384	0.00995179417562553\\
0.366210068319867	0.0100055245935757\\
0.365062680413387	0.00997094076116136\\
0.363916656472943	0.00825449137145956\\
0.362390746277297	0.00840026650536401\\
0.361247904924272	0.00839390606638297\\
0.360106427537283	0.00844734994917221\\
0.358966314116331	0.00842035533458421\\
0.35744828461334	0.00851397147192524\\
0.356311353779807	0.00852757547427803\\
0.355175786912309	0.00851283428257438\\
0.353663819480592	0.0085600671036769\\
0.352531435200513	0.00872217232461826\\
0.35140041488647	0.00960138505508637\\
0.349894509526026	0.00958850865958149\\
0.348766671799402	0.00959288761909315\\
0.347265009888849	0.00960745418038547\\
0.346140354749643	0.00954070500626354\\
0.345017063576474	0.00947029622831922\\
0.343521463737194	0.00939014325205431\\
0.342401355151444	0.0093374845628046\\
0.340909998762055	0.00938326799993782\\
0.339793072763723	0.00940578121261022\\
0.338677510731427	0.00945186452039234\\
0.337192216413312	0.009507758343346\\
0.336079836968435	0.00952835366921293\\
0.334598786100211	0.00926251894278738\\
0.333489589242752	0.0095954924621895\\
0.332012781824419	0.00959962828819139\\
0.330906767554379	0.00976319672738164\\
0.329434203585937	0.00981619784636387\\
0.328331371903315	0.0103548279114702\\
0.326863051384765	0.0105570890593491\\
0.325763402289561	0.0101508021882535\\
0.324299325220902	0.0104284732156045\\
0.323202858713117	0.0105840826523317\\
0.32174302509435	0.0105420034962565\\
0.320285616304091	0.0106647606054495\\
0.319194151005106	0.0106740192667763\\
0.317740985664739	0.0108676015773037\\
0.316652702953173	0.0110596128310317\\
0.315203781062697	0.0113265478635738\\
0.31375728400073	0.0115759192597278\\
0.312674002497965	0.0116309692003528\\
0.311231748885889	0.0115274871165034\\
0.309791920102323	0.0116462212103103\\
0.308713639808358	0.0118377369212733\\
0.307278054474683	0.011916467426134\\
0.305844893969517	0.0121596238844577\\
0.304771614884352	0.0127650592613512\\
0.303342697829078	0.0135972535720966\\
0.301916205602313	0.0138180101782382\\
0.300492138204057	0.0140265683967932\\
0.299070495634311	0.0145407349889895\\
0.29800585500071	0.0145405074562876\\
0.296588455880855	0.0147563958676463\\
0.295173481589509	0.0150929318906312\\
0.293760932126672	0.0152573560562454\\
0.292350807492345	0.0152595415571166\\
0.291294805310309	0.0152722612361948\\
0.289888924125873	0.0155002555346456\\
0.288485467769946	0.0154311095047672\\
0.287084436242528	0.0153852928946693\\
0.28568582954362	0.0149046229085072\\
0.284289647673221	0.014870275760546\\
0.282895890631332	0.0148570462267505\\
0.281504558417951	0.0150151482925252\\
0.28011565103308	0.0150082083142007\\
0.278729168476719	0.0153631629693939\\
0.277345110748866	0.0156411377726143\\
0.275963477849523	0.0153591224857868\\
0.274584269778689	0.0156463912159117\\
0.273207486536365	0.0157652855181875\\
0.271833128122549	0.0158178915853731\\
0.270461194537243	0.015872061350836\\
0.269091685780447	0.0156528181581331\\
0.267724601852159	0.0133636591246668\\
0.266359942752381	0.0132353499400744\\
0.26465752879275	0.0132181936414767\\
0.263298325557117	0.0132181701627755\\
0.261941547149994	0.0134979154805863\\
0.260587193571381	0.0135758705111008\\
0.259235264821277	0.0136295105279604\\
0.257548763798737	0.0136262900103922\\
0.256202290912779	0.0143024982105329\\
0.25485824285533	0.0145127562417622\\
0.25351661962639	0.0147266550208682\\
0.251843000505306	0.0148143203079809\\
0.250506833140512	0.0147961059163593\\
0.249173090604228	0.0146335692841611\\
0.247509322348963	0.014717596626406\\
0.246181035676824	0.0145878031513776\\
0.244524087251742	0.0162699592870419\\
0.243201256443749	0.0162610904618804\\
0.241880850464265	0.0163163813081887\\
0.240233752905002	0.0178056068886026\\
0.238918802789665	0.0185234604052263\\
0.237278525060584	0.0189983410316485\\
0.235642036126049	0.0190182785059117\\
0.234335572910493	0.0191930882333633\\
0.232705903806141	0.0190882643822018\\
0.231404896454731	0.0189633161224986\\
0.229782047180561	0.0190335051829171\\
0.228162986700936	0.0196475380394424\\
0.22687046624931	0.0195779433055957\\
0.225258225599867	0.0195125047563897\\
0.223649773744971	0.0194995549128278\\
0.222365740193127	0.0199626557175419\\
0.220764108168413	0.020104975356727\\
0.219166264938244	0.0201564696242457\\
0.217572210502622	0.0201797842628823\\
0.215981944861545	0.0201006935708931\\
0.214395468015014	0.0198119290270909\\
0.212812779963029	0.0201443041710119\\
0.211233880705589	0.0205935179399279\\
0.209658770242696	0.020482688966486\\
0.208087448574348	0.0195049225517816\\
0.206519915700546	0.0210037811830594\\
0.204956171621289	0.0209985518500029\\
0.203396216336579	0.021085311486753\\
0.201840049846414	0.0210504294697499\\
0.200287672150795	0.0211070217020185\\
0.198739083249721	0.0219252145762266\\
0.196885777777234	0.0222064732409865\\
0.195345524224161	0.0237582205033465\\
0.193809059465634	0.0233796536480686\\
0.191970302964202	0.0236253529457445\\
0.190442173553676	0.023534976142423\\
0.188917832937696	0.0242341630369778\\
0.18709362540732	0.0245192861896252\\
0.18557762013934	0.0261890905791181\\
0.183763415026565	0.0263769930823023\\
0.182255745106586	0.0264889692406661\\
0.180451542411411	0.0291810723720928\\
0.178652795580383	0.0301056830729331\\
0.177158007561859	0.0307656750903837\\
0.175369263148431	0.0323143506461253\\
0.17358597459915	0.0324106170738797\\
0.171808141914014	0.0324528483726488\\
0.170035765093024	0.0326557596326157\\
0.168268844136179	0.0331778255108906\\
0.166507379043481	0.0338531232381099\\
0.164751369814929	0.0339666664397415\\
0.163000816450523	0.0341636916869929\\
0.161255718950262	0.0344650981128803\\
0.159516077314148	0.0353630315989278\\
0.15749339101142	0.0358991619751507\\
0.155765570414289	0.0360657345841444\\
0.154043205681303	0.0358190183176091\\
0.152040675765559	0.0357733172342197\\
0.150330132071556	0.0360503481712914\\
0.148341393367959	0.0356999525815678\\
0.146360080701672	0.0359536540545502\\
0.144667723221488	0.0362353644066707\\
0.142700201767348	0.0358563985805665\\
0.140740106350517	0.0361298569508421\\
0.138787436970995	0.0364528825519774\\
0.136842193628784	0.0368385807190125\\
0.134904376323882	0.0372402877756149\\
0.132698821082332	0.0378849629728148\\
0.130776916714523	0.041590907089789\\
0.128862438384023	0.0419617463985361\\
0.126683556256076	0.0420373957731804\\
0.124514373442165	0.0463249386383097\\
0.12262429494854	0.047120967820251\\
0.12047329834845	0.0467305080692434\\
0.118332001062397	0.0473932852260641\\
0.11620040309038	0.0480491861297733\\
0.113813949083172	0.0472653931482135\\
0.111702962153485	0.0488817335435699\\
0.109601674537835	0.049422173164339\\
0.107249319681539	0.0494130322501558\\
0.104909240519571	0.0497985124406947\\
0.102581437051932	0.0533502496101618\\
0.10026590927862	0.0552579178164656\\
0.0977074980608817	0.0566241546212892\\
0.0954178856422634	0.0629750142377448\\
0.0928882692630726	0.0642042945325278\\
0.0903738080620648	0.0744313868310301\\
0.0878745020392401	0.0762883808956334\\
0.0851427696449344	0.0774645145925347\\
0.0824293750162302	0.0806338937022545\\
0.0797343181531275	0.0845174966630307\\
0.0768151702665444	0.0861104009543888\\
0.073917845836545	0.0984178184855374\\
0.0710423448631292	0.103576775033304\\
0.0679518459731429	0.116660702974977\\
0.0648869593342859	0.117409068163624\\
0.0616149554715137	0.123686202967347\\
0.058142199559663	0.140089904497739\\
0.0544755114289163	0.153639689761687\\
0.0508476205543183	0.163412170871246\\
0.0468126181656357	0.177643385823189\\
0.0423868718553062	0.189880904575843\\
0.0378050812715384	0.211656553529755\\
0.0324377109463674	0.269418560648418\\
0.0263302264143424	0.342990676964968\\
0.0187229632887534	0.554893050645207\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.54636038541329	0.00148228867743404\\
1.17375093886068	0.00177571389761299\\
1.08284029816178	0.00192322407781043\\
1.26344954373787	0.00174641586617844\\
1.80034403594201	0.00183703500587546\\
1.4388110474065	0.00184146145444963\\
2.04880610112727	0.00219055608514343\\
1.58923568733581	0.0018238011719091\\
1.96615760096382	0.00296775568412061\\
1.19636627745103	0.00184054399078665\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0150023173224978	4.97456523510189\\
0.0160885613315477	3.70270150139478\\
0.0170459025428851	3.1203369898313\\
0.0179459339120872	2.71164872620824\\
0.0187554388962661	2.4403314042744\\
0.019571791966002	2.28627368453884\\
0.0203443765876564	2.13114424855206\\
0.0210612348057896	2.04981586015006\\
0.0218064378071869	1.98033569236274\\
0.0225308084417349	1.82073138452373\\
0.0232293642280004	1.76438743568914\\
0.023897454849979	1.70396764129658\\
0.0245842574577845	1.63969066702317\\
0.0252348373672026	1.59396860530395\\
0.0259013612172068	1.54467680886146\\
0.026583829007797	1.50923711952782\\
0.0272234307914225	1.4755988094235\\
0.0278764299140126	1.42704499792443\\
0.0285428263755674	1.40333041710981\\
0.029160267130628	1.37969165545349\\
0.0297887800666511	1.34995464575929\\
0.0304283651836368	1.31488404089847\\
0.0310134585036469	1.30266199575994\\
0.0316740807644615	1.28865149206783\\
0.0322781075139176	1.27201554812233\\
0.0328911027299534	1.26275787293962\\
0.0335130664125688	1.23618532443078\\
0.034143998561764	1.22147560285072\\
0.0347123562218809	1.21107941781283\\
0.0352878000778138	1.20056453874314\\
0.0359436446341748	1.1931476450601\\
0.0365341466562168	1.17693655657185\\
0.0371317348740749	1.16471955531389\\
0.0377364092877491	1.12411007214838\\
0.0382713122947193	1.11596990840299\\
0.0388892733255485	1.09088778617922\\
0.0395143205521937	1.08485436415573\\
0.0400670497705137	1.07470952575797\\
0.0406252043575053	1.06472271984513\\
0.0412697386226447	1.05629003330607\\
0.041839518999647	1.04995461139842\\
0.042414724745321	1.04557507750884\\
0.0429953558596666	1.04124035156328\\
0.0435814123426839	1.03371626503171\\
0.0441728941943728	1.02301104759544\\
0.0446841967892531	1.01810674286485\\
0.0452857543256179	1.0159070055725\\
0.0458927372306545	0.993696526486041\\
0.0464173264426898	0.989977701324039\\
0.0470343850324023	0.981234210342493\\
0.0475676105455884	0.978870903030454\\
0.048104822043921	0.973396587465952\\
0.0487366066343137	0.971447273755445\\
0.0492824544337971	0.936780784718633\\
0.0498322882184271	0.920589816911168\\
0.0503861079882036	0.916976712386498\\
0.0509439137431266	0.908625026669888\\
0.0515057054831961	0.905140565275399\\
0.0520714832084122	0.900906179811153\\
0.0526412469187747	0.897169437960435\\
0.0532149966142839	0.895205058870144\\
0.0537927322949395	0.892545112650409\\
0.0543744539607416	0.88953490223453\\
0.0548622668653415	0.869244071608441\\
0.0554512961705789	0.865551599509066\\
0.0560443114609629	0.84924251149362\\
0.0565415357193809	0.846746881190382\\
0.0571418586492002	0.823415340895657\\
0.0576451726071476	0.816607106452551\\
0.0582528031764022	0.802874483360543\\
0.0587622068338791	0.799861861174238\\
0.0592743785365966	0.798842371473716\\
0.0598926383995752	0.787162371259253\\
0.0604108998018221	0.784923470205044\\
0.0609319292493096	0.778096531751305\\
0.0615608184060123	0.776715210292617\\
0.0620879375530293	0.771906816531914\\
0.0626178247452869	0.771113772440195\\
0.0631504799827851	0.769470343561337\\
0.063685903265524	0.768021881802333\\
0.0642240945935036	0.766479273697024\\
0.0647650539667237	0.754448301755585\\
0.0653087813851845	0.747428717998754\\
0.065855276848886	0.733650774264819\\
0.0664045403578281	0.732906438401053\\
0.0669565719120108	0.729748093132362\\
0.0675113715114342	0.725171336600336\\
0.0680689391560983	0.723771348949592\\
0.0686292748460029	0.722541177702955\\
0.0691923785811482	0.720652786015003\\
0.0697582503615342	0.719895226403683\\
0.0702129407784162	0.717967648397026\\
0.0707837950402353	0.710568012932992\\
0.0713574173472951	0.709878148084273\\
0.0718183081855161	0.708840059500438\\
0.072396912974009	0.708021649537718\\
0.0729782858077426	0.706125542591136\\
0.0734453770673027	0.704983528059791\\
0.0740317323824694	0.703357305267823\\
0.074502809627176	0.701957391525303\\
0.0750941474237759	0.699801924972041\\
0.0756882532656164	0.695872645109093\\
0.0761655309316621	0.693603126730215\\
0.0767646192549357	0.693268348141735\\
0.0772458829061279	0.691853622854566\\
0.0777289181062741	0.687831304021756\\
0.0783352033471735	0.68521409397435\\
0.0788222245324662	0.684363913021619\\
0.0794334922547987	0.683265361654221\\
0.0799244994252379	0.681831288402268\\
0.0804172781446312	0.68081996278104\\
0.0810357427845893	0.67948594530826\\
0.0815325074891291	0.678512847457828\\
0.0820310437426229	0.676390281245192\\
0.0825313515450708	0.675728200371529\\
0.0831592275388471	0.673330120058857\\
0.0836635213264414	0.670698058906927\\
0.0841695866629898	0.66988291593096\\
0.0846774235484921	0.668167825762084\\
0.0851870319829485	0.666388936171767\\
0.0858265337667355	0.656294134437645\\
0.0863401281863384	0.655566598010428\\
0.0868554941548954	0.645199119859956\\
0.0873726316724063	0.6438872732534\\
0.0878915407388712	0.64258970180657\\
0.0884122213542901	0.641068520930881\\
0.0889346735186631	0.6401732468097\\
0.08945889723199	0.639778716491289\\
0.089984892494271	0.638227372770099\\
0.090512659305506	0.637386288792458\\
0.091042197665695	0.63658390345071\\
0.091573507574838	0.635653590865667\\
0.092106589032935	0.634841917936162\\
0.0926414420399861	0.629361172182738\\
0.0931780665959911	0.626095793385547\\
0.0937164627009501	0.622954921380138\\
0.0942566303548632	0.622520131738206\\
0.0947985695577303	0.621702308615517\\
0.0953422803095514	0.620436285539979\\
0.0957512259524183	0.620038205570711\\
0.0962980369149088	0.619769895637188\\
0.0968466194263535	0.618359357667528\\
0.0973969734867521	0.597157546114099\\
0.0979490990961047	0.596746126488052\\
0.0983643558821203	0.596082227479246\\
0.0989195817021424	0.594811907486785\\
0.0994765790711186	0.593841584475171\\
0.100035347989049	0.588069779667265\\
0.100595888455933	0.587341998286326\\
0.101017456385097	0.58660669831524\\
0.101581097062651	0.58604167048225\\
0.102146509289159	0.585100617924189\\
0.10257173103804	0.58285441077717\\
0.103140243475218	0.582196813990048\\
0.103710527461349	0.581779693162195\\
0.104139403029948	0.580742997228501\\
0.104712787226749	0.566447594852706\\
0.105287942972504	0.566018654247047\\
0.105720472360821	0.565272080364208\\
0.106298728317245	0.563799675285743\\
0.106733582863565	0.562678807320489\\
0.107314939030659	0.56074046259894\\
0.107898066746706	0.56022736501242\\
0.108336575112743	0.559925963164725\\
0.108922803039461	0.558765137340385\\
0.1093636365635	0.557960565720283\\
0.109952964700887	0.556303700612624\\
0.110396123382928	0.555731849835556\\
0.110988551730984	0.555140325945118\\
0.111434035571028	0.554804215039943\\
0.112029564129754	0.554333965904852\\
0.112477373127799	0.553980570549747\\
0.113076001897195	0.55364020170665\\
0.113526136053242	0.553398809895702\\
0.114127865033307	0.551820544657184\\
0.114580324347357	0.551454800293895\\
0.115033780157693	0.551032694484457\\
0.115639938010143	0.550722273200163\\
0.116095718978482	0.550343309878672\\
0.116704977041601	0.549825461572342\\
0.117163083167942	0.549477134801285\\
0.117622185790569	0.54891375656727\\
0.118235872726074	0.542391940769325\\
0.118697300506703	0.540954559829824\\
0.119314087652877	0.533560859101213\\
0.119777840591509	0.523584955918013\\
0.120242590026427	0.52302917182502\\
0.120863806044986	0.522763520712137\\
0.121330880637907	0.522062248015425\\
0.121798951727114	0.520014755742261\\
0.122424596618058	0.5196319128486\\
0.122894992865267	0.519123487905454\\
0.123366385608763	0.518820629891001\\
0.123838774848545	0.517911899848422\\
0.12447017727359	0.517338704028077\\
0.124944891671374	0.516844998927607\\
0.125420602565445	0.51429187785727\\
0.125897309955803	0.514016750296501\\
0.126534469914948	0.513698132050841\\
0.127013502463308	0.512325065593681\\
0.139818118917275	0.490077420711616\\
0.152588787830936	0.466142447782778\\
0.165227188237346	0.451110529215705\\
0.17783210065733	0.435249558317695\\
0.19053574359822	0.410968830825918\\
0.20308897632172	0.397540572909826\\
0.215642507877369	0.386599941476239\\
0.227937564729432	0.375476177524709\\
0.240592356740969	0.367590715123889\\
0.252912940331137	0.359822511402814\\
0.265319316657125	0.349160691151056\\
0.277793880951203	0.334027724708571\\
0.290070994925438	0.327036656983288\\
0.302371122369436	0.320848709020045\\
0.314677987177181	0.314592150327894\\
0.326975645408088	0.307992854894808\\
0.339248485286999	0.299425421580557\\
0.351481227204185	0.29697534518065\\
0.363658923715348	0.290331048597862\\
0.376050977649947	0.286143892175492\\
0.388079719993883	0.280622372615573\\
0.40030377561	0.274122571313695\\
0.412723144498296	0.26991079468488\\
0.424732698635889	0.267597240625952\\
0.436919407668882	0.265865162319893\\
0.448972015923779	0.253781021648469\\
0.461193032051116	0.249979631171717\\
0.473262674798056	0.248600437796244\\
0.485492199838094	0.237912388370721\\
0.497553521782672	0.236542787868057\\
0.509766421884628	0.23414951688695\\
0.521794732063297	0.232439886495826\\
0.533966537707242	0.231352820414501\\
0.545937809487314	0.229380761182621\\
0.558044715484179	0.228125278998389\\
0.570287255697834	0.227058381437576\\
0.582309885730933	0.225345794325151\\
0.59446051017596	0.224226727510815\\
0.606376166274321	0.213974309441937\\
0.618412398423364	0.213425477134005\\
0.63056920662309	0.212438205433639\\
0.642472777377563	0.211529553277094\\
0.654489727265091	0.206966498172381\\
0.666620056285677	0.205673672564336\\
0.678863764439319	0.202526026670946\\
0.69083297656026	0.197041457189897\\
0.70290859234025	0.195252705475565\\
0.714695982583146	0.202895374379914\\
0.726583022454704	0.197756068373096\\
0.738569711954926	0.197112466790403\\
0.750656051083811	0.196176517021375\\
0.762842039841358	0.195149661065964\\
0.77471655148179	0.194712067979196\\
0.786684180164116	0.193868496260493\\
0.798744925888337	0.192730939842942\\
0.810478139833046	0.189431031016514\\
0.822721908708579	0.187918536082914\\
0.83463183466145	0.187629603840669\\
0.846628566513069	0.187544857296388\\
0.858712104263433	0.187443143162101\\
0.870446298037789	0.179498467569281\\
0.882261208011362	0.193663456620283\\
0.894598963036627	0.192304315051194\\
0.906133176556159	0.189783009239292\\
0.918190235127384	0.206864601194685\\
0.930328009897825	0.206687582908971\\
0.942092524781379	0.205054320614393\\
0.953931887608239	0.204424535950999\\
0.965846098378407	0.204087600454609\\
0.977835157091881	0.203790369010251\\
0.989899063748662	0.203346661789641\\
1.00203781834875	0.20179356325411\\
1.01378028292555	0.236689589723267\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0150023173224978	6.74142840220672\\
0.0160885613315477	4.68990637429242\\
0.0170459025428851	3.71680565261033\\
0.0179459339120872	3.27443084144508\\
0.0187554388962661	2.98733678904755\\
0.019571791966002	2.80714820792113\\
0.0203443765876564	2.75367099786367\\
0.0210612348057896	2.69133518471415\\
0.0218064378071869	2.6450820554972\\
0.0225308084417349	2.02513054685681\\
0.0232293642280004	2.00773427170319\\
0.023897454849979	1.8461799815468\\
0.0245842574577845	1.81784110194537\\
0.0252348373672026	1.78068317628753\\
0.0259013612172068	1.77147760762935\\
0.026583829007797	1.74487452954767\\
0.0272234307914225	1.73694241629126\\
0.0278764299140126	1.70892759871727\\
0.0285428263755674	1.70573281124074\\
0.029160267130628	1.68744915852965\\
0.0297887800666511	1.61804550208634\\
0.0304283651836368	1.60953342614606\\
0.0310134585036469	1.60815514092225\\
0.0316740807644615	1.59392016088818\\
0.0322781075139176	1.57120106374289\\
0.0328911027299534	1.56476007194732\\
0.0335130664125688	1.56292745551976\\
0.034143998561764	1.5557205379407\\
0.0347123562218809	1.55074682339423\\
0.0352878000778138	1.53036485811667\\
0.0359436446341748	1.51846457385248\\
0.0365341466562168	1.51052498868736\\
0.0371317348740749	1.50976045159888\\
0.0377364092877491	1.42657047298486\\
0.0382713122947193	1.38882083039873\\
0.0388892733255485	1.36093661166675\\
0.0395143205521937	1.35645597178616\\
0.0400670497705137	1.34484145692164\\
0.0406252043575053	1.32626920332075\\
0.0412697386226447	1.32189254819377\\
0.041839518999647	1.31950369042675\\
0.042414724745321	1.31468599402595\\
0.0429953558596666	1.31185775756639\\
0.0435814123426839	1.30247440164318\\
0.0441728941943728	1.30173883736227\\
0.0446841967892531	1.29825526546636\\
0.0452857543256179	1.29660919179792\\
0.0458927372306545	1.29268202791526\\
0.0464173264426898	1.29169286976986\\
0.0470343850324023	1.28300268406798\\
0.0475676105455884	1.27949595820773\\
0.048104822043921	1.27725994014746\\
0.0487366066343137	1.27530531619128\\
0.0492824544337971	1.27330906707345\\
0.0498322882184271	1.17156425519202\\
0.0503861079882036	1.17025375478161\\
0.0509439137431266	1.16813777974961\\
0.0515057054831961	1.16779393758471\\
0.0520714832084122	1.16709838763337\\
0.0526412469187747	1.16615196171317\\
0.0532149966142839	1.16462786156529\\
0.0537927322949395	1.16375783492267\\
0.0543744539607416	1.16365398279087\\
0.0548622668653415	1.02563883653852\\
0.0554512961705789	1.02515503118792\\
0.0560443114609629	1.02397855975245\\
0.0565415357193809	1.02385407217101\\
0.0571418586492002	1.02124557225959\\
0.0576451726071476	1.00784623357977\\
0.0582528031764022	1.00641215029946\\
0.0587622068338791	1.00672431687968\\
0.0592743785365966	1.00381060607772\\
0.0598926383995752	1.00123461810265\\
0.0604108998018221	0.999859225620783\\
0.0609319292493096	0.999988494510911\\
0.0615608184060123	0.997186397226298\\
0.0620879375530293	0.994597257996588\\
0.0626178247452869	0.994145892435032\\
0.0631504799827851	0.984564699774598\\
0.063685903265524	0.984284068190303\\
0.0642240945935036	0.981117343592104\\
0.0647650539667237	0.977790807716833\\
0.0653087813851845	0.977349090873502\\
0.065855276848886	0.975418579297011\\
0.0664045403578281	0.974246926063869\\
0.0669565719120108	0.972519172366052\\
0.0675113715114342	0.972138111917499\\
0.0680689391560983	0.971949425268407\\
0.0686292748460029	0.970855480092778\\
0.0691923785811482	0.969451671086323\\
0.0697582503615342	0.967294456471755\\
0.0702129407784162	0.965092730217609\\
0.0707837950402353	0.964640378910757\\
0.0713574173472951	0.96296122237766\\
0.0718183081855161	0.961851446158986\\
0.072396912974009	0.961277675389721\\
0.0729782858077426	0.959956436501977\\
0.0734453770673027	0.958747771654813\\
0.0740317323824694	0.957852338173241\\
0.074502809627176	0.957167523343137\\
0.0750941474237759	0.956219334929345\\
0.0756882532656164	0.955748755832743\\
0.0761655309316621	0.95433933839136\\
0.0767646192549357	0.953272252643317\\
0.0772458829061279	0.951878550995677\\
0.0777289181062741	0.951740879400575\\
0.0783352033471735	0.951118924856369\\
0.0788222245324662	0.950862163281021\\
0.0794334922547987	0.948416263715485\\
0.0799244994252379	0.946705124916757\\
0.0804172781446312	0.946598711070877\\
0.0810357427845893	0.946854274952377\\
0.0815325074891291	0.945828389375304\\
0.0820310437426229	0.944736014768084\\
0.0825313515450708	0.94431378018311\\
0.0831592275388471	0.943823898036721\\
0.0836635213264414	0.933593888534095\\
0.0841695866629898	0.933369249720355\\
0.0846774235484921	0.93238331578199\\
0.0851870319829485	0.933846781405798\\
0.0858265337667355	0.932702342303139\\
0.0863401281863384	0.932593526469469\\
0.0868554941548954	0.932280720426357\\
0.0873726316724063	0.92779242311378\\
0.0878915407388712	0.927040181422492\\
0.0884122213542901	0.925584298613637\\
0.0889346735186631	0.922942005408575\\
0.08945889723199	0.922727190480186\\
0.089984892494271	0.921470553238306\\
0.090512659305506	0.92114834040806\\
0.091042197665695	0.921043009891163\\
0.091573507574838	0.920873390147363\\
0.092106589032935	0.919544857264721\\
0.0926414420399861	0.91271841677758\\
0.0931780665959911	0.911749270126162\\
0.0937164627009501	0.91149011473913\\
0.0942566303548632	0.910713052038741\\
0.0947985695577303	0.909187622168232\\
0.0953422803095514	0.908362374805732\\
0.0957512259524183	0.908266941551555\\
0.0962980369149088	0.907496102391419\\
0.0968466194263535	0.903561900001428\\
0.0973969734867521	0.736386734155896\\
0.0979490990961047	0.736268895989024\\
0.0983643558821203	0.733797750138722\\
0.0989195817021424	0.733634844332949\\
0.0994765790711186	0.733241164605882\\
0.100035347989049	0.707391709019552\\
0.100595888455933	0.706379630598637\\
0.101017456385097	0.706232461282495\\
0.101581097062651	0.70615726689235\\
0.102146509289159	0.703536645005074\\
0.10257173103804	0.703175398243422\\
0.103140243475218	0.702066459647812\\
0.103710527461349	0.701942063853584\\
0.104139403029948	0.698853639283223\\
0.104712787226749	0.697492404045674\\
0.105287942972504	0.696665608343808\\
0.105720472360821	0.696313981249057\\
0.106298728317245	0.696404582048956\\
0.106733582863565	0.695946248248523\\
0.107314939030659	0.695685909194123\\
0.107898066746706	0.69370157507088\\
0.108336575112743	0.693601583936072\\
0.108922803039461	0.692201827194272\\
0.1093636365635	0.692135260530976\\
0.109952964700887	0.679313035842514\\
0.110396123382928	0.679143384121988\\
0.110988551730984	0.678630775924397\\
0.111434035571028	0.67758118259822\\
0.112029564129754	0.677414711085334\\
0.112477373127799	0.677291841336008\\
0.113076001897195	0.677012945343773\\
0.113526136053242	0.676965278661788\\
0.114127865033307	0.67673188347913\\
0.114580324347357	0.67621260720443\\
0.115033780157693	0.675643876560964\\
0.115639938010143	0.675665751999136\\
0.116095718978482	0.676083045715713\\
0.116704977041601	0.675980251129226\\
0.117163083167942	0.675866315567007\\
0.117622185790569	0.675607089322223\\
0.118235872726074	0.675333871876832\\
0.118697300506703	0.675310457892118\\
0.119314087652877	0.675224260872682\\
0.119777840591509	0.675133836479382\\
0.120242590026427	0.674973890021565\\
0.120863806044986	0.674796031407966\\
0.121330880637907	0.673328472092833\\
0.121798951727114	0.658659356586826\\
0.122424596618058	0.65834445304447\\
0.122894992865267	0.658405737224416\\
0.123366385608763	0.658351428972621\\
0.123838774848545	0.652833419324247\\
0.12447017727359	0.652103911256439\\
0.124944891671374	0.651827950678627\\
0.125420602565445	0.635811612047419\\
0.125897309955803	0.635740185729322\\
0.126534469914948	0.635779187798122\\
0.127013502463308	0.635666405006006\\
0.139818118917275	0.602401616255843\\
0.152588787830936	0.596978121791435\\
0.165227188237346	0.557457367621041\\
0.17783210065733	0.5524067871934\\
0.19053574359822	0.544819874677609\\
0.20308897632172	0.508685627251589\\
0.215642507877369	0.504761662412848\\
0.227937564729432	0.455813863900753\\
0.240592356740969	0.453265914983643\\
0.252912940331137	0.450856611951999\\
0.265319316657125	0.446315205466447\\
0.277793880951203	0.428736668517977\\
0.290070994925438	0.410326169580913\\
0.302371122369436	0.408973775233401\\
0.314677987177181	0.404250881930247\\
0.326975645408088	0.39396405648346\\
0.339248485286999	0.381187247134981\\
0.351481227204185	0.378330915666593\\
0.363658923715348	0.375192308238819\\
0.376050977649947	0.374267841241872\\
0.388079719993883	0.372788244254283\\
0.40030377561	0.3710583292643\\
0.412723144498296	0.366941852194472\\
0.424732698635889	0.365363473391634\\
0.436919407668882	0.36305308807122\\
0.448972015923779	0.343421126873607\\
0.461193032051116	0.341261230743394\\
0.473262674798056	0.340717980080563\\
0.485492199838094	0.339918779342962\\
0.497553521782672	0.339575122071272\\
0.509766421884628	0.339177940789978\\
0.521794732063297	0.338415726842157\\
0.533966537707242	0.337277928845588\\
0.545937809487314	0.336573062749793\\
0.558044715484179	0.335197382304666\\
0.570287255697834	0.334783823855372\\
0.582309885730933	0.333856376621091\\
0.59446051017596	0.333080102268636\\
0.606376166274321	0.331815679837725\\
0.618412398423364	0.331148214954135\\
0.63056920662309	0.330945266884713\\
0.642472777377563	0.330478925342273\\
0.654489727265091	0.329947221564212\\
0.666620056285677	0.329877902515924\\
0.678863764439319	0.310174357106679\\
0.69083297656026	0.306153367526163\\
0.70290859234025	0.305630265647231\\
0.714695982583146	0.304911521317994\\
0.726583022454704	0.276247464337384\\
0.738569711954926	0.274930361918045\\
0.750656051083811	0.274004787849156\\
0.762842039841358	0.270218312391234\\
0.77471655148179	0.269285362084452\\
0.786684180164116	0.268635634697237\\
0.798744925888337	0.268582874030607\\
0.810478139833046	0.251866079621121\\
0.822721908708579	0.250644561369813\\
0.83463183466145	0.25029158697773\\
0.846628566513069	0.250226900549511\\
0.858712104263433	0.248044456483117\\
0.870446298037789	0.247261349892589\\
0.882261208011362	0.246484098486217\\
0.894598963036627	0.243084262520172\\
0.906133176556159	0.242684719599208\\
0.918190235127384	0.242350273227269\\
0.930328009897825	0.242404953634291\\
0.942092524781379	0.242225666576412\\
0.953931887608239	0.241768963113451\\
0.965846098378407	0.241183076596032\\
0.977835157091881	0.240658852954933\\
0.989899063748662	0.239931164420959\\
1.00203781834875	0.236759678940489\\
1.01378028292555	0.236689589723267\\
1.01378028292555	0.236689589723267\\
1.00203781834875	0.166827447567732\\
0.989899063748662	0.166762159158323\\
0.977835157091881	0.166921885065569\\
0.965846098378407	0.166992124313187\\
0.953931887608239	0.167080108788547\\
0.942092524781379	0.167882974652373\\
0.930328009897825	0.170970212183652\\
0.918190235127384	0.171378929162101\\
0.906133176556159	0.160607775502253\\
0.894598963036627	0.160592551151175\\
0.882261208011362	0.162300688593745\\
0.870446298037789	0.119575784298899\\
0.858712104263433	0.11896928453807\\
0.846628566513069	0.118571109682885\\
0.83463183466145	0.118847904673368\\
0.822721908708579	0.119528714719524\\
0.810478139833046	0.125887164780242\\
0.798744925888337	0.126412517605352\\
0.786684180164116	0.127465665916301\\
0.77471655148179	0.131256166683984\\
0.762842039841358	0.131504983749872\\
0.750656051083811	0.132003402885102\\
0.738569711954926	0.132572675266658\\
0.726583022454704	0.132939034383755\\
0.714695982583146	0.133427424952196\\
0.70290859234025	0.0972557914793547\\
0.69083297656026	0.0972127577026736\\
0.678863764439319	0.101309104514422\\
0.666620056285677	0.101298833637899\\
0.654489727265091	0.101333971394485\\
0.642472777377563	0.101933324474827\\
0.63056920662309	0.103373967291568\\
0.618412398423364	0.103778911950146\\
0.606376166274321	0.105075554331151\\
0.59446051017596	0.11243586329613\\
0.582309885730933	0.113327593906696\\
0.570287255697834	0.120919318900902\\
0.558044715484179	0.123421592367534\\
0.545937809487314	0.124298105976944\\
0.533966537707242	0.124676076057428\\
0.521794732063297	0.125556248098672\\
0.509766421884628	0.129417404546106\\
0.497553521782672	0.130420466293197\\
0.485492199838094	0.13077371205293\\
0.473262674798056	0.133067715049403\\
0.461193032051116	0.134583456926421\\
0.448972015923779	0.137540849219682\\
0.436919407668882	0.141188895165553\\
0.424732698635889	0.143248312091865\\
0.412723144498296	0.144735700425512\\
0.40030377561	0.14717266922309\\
0.388079719993883	0.148443346786858\\
0.376050977649947	0.156387496905021\\
0.363658923715348	0.16572050738687\\
0.351481227204185	0.17014410894181\\
0.339248485286999	0.17084163284728\\
0.326975645408088	0.175022304456644\\
0.314677987177181	0.190971679056375\\
0.302371122369436	0.204054514954539\\
0.290070994925438	0.207446075886351\\
0.277793880951203	0.209188213807487\\
0.265319316657125	0.26295485815906\\
0.252912940331137	0.265834624227751\\
0.240592356740969	0.269584717331357\\
0.227937564729432	0.274921416697609\\
0.215642507877369	0.27822015366083\\
0.20308897632172	0.299078671273826\\
0.19053574359822	0.310065477671846\\
0.17783210065733	0.319741183239472\\
0.165227188237346	0.34394379145626\\
0.152588787830936	0.353310993219095\\
0.139818118917275	0.386303262424173\\
0.127013502463308	0.404898633262345\\
0.126534469914948	0.404931712057074\\
0.125897309955803	0.404940373624499\\
0.125420602565445	0.404942820358741\\
0.124944891671374	0.404997997693596\\
0.12447017727359	0.405049624559126\\
0.123838774848545	0.405100219725054\\
0.123366385608763	0.405246217817766\\
0.122894992865267	0.405703594379134\\
0.122424596618058	0.40580690720184\\
0.121798951727114	0.405944970796445\\
0.121330880637907	0.406352579799208\\
0.120863806044986	0.406299104651665\\
0.120242590026427	0.406206569074416\\
0.119777840591509	0.406250672371432\\
0.119314087652877	0.406443784299867\\
0.118697300506703	0.431011205568321\\
0.118235872726074	0.431105043108161\\
0.117622185790569	0.431704040194476\\
0.117163083167942	0.431884748762023\\
0.116704977041601	0.431971569793846\\
0.116095718978482	0.432250608150244\\
0.115639938010143	0.432897908652686\\
0.115033780157693	0.432895595204744\\
0.114580324347357	0.432966235948539\\
0.114127865033307	0.433434209708805\\
0.113526136053242	0.435256549650078\\
0.113076001897195	0.435554389872202\\
0.112477373127799	0.43612908823129\\
0.112029564129754	0.438348730226832\\
0.111434035571028	0.438691959226456\\
0.110988551730984	0.43860568243718\\
0.110396123382928	0.438681968616228\\
0.109952964700887	0.438681591331284\\
0.1093636365635	0.438769065259238\\
0.108922803039461	0.438997168948812\\
0.108336575112743	0.44310765619404\\
0.107898066746706	0.444038196891102\\
0.107314939030659	0.444542172515206\\
0.106733582863565	0.44453662285291\\
0.106298728317245	0.44487486989026\\
0.105720472360821	0.445390862221365\\
0.105287942972504	0.446077046694325\\
0.104712787226749	0.447533126338642\\
0.104139403029948	0.449261654691301\\
0.103710527461349	0.449309863734801\\
0.103140243475218	0.449958129210463\\
0.10257173103804	0.450883961584037\\
0.102146509289159	0.471487428619035\\
0.101581097062651	0.47174834673453\\
0.101017456385097	0.471691100669829\\
0.100595888455933	0.475210472210398\\
0.100035347989049	0.479279953718611\\
0.0994765790711186	0.479562604550457\\
0.0989195817021424	0.48117491250778\\
0.0983643558821203	0.480845685218723\\
0.0979490990961047	0.480960372265892\\
0.0973969734867521	0.482261390237265\\
0.0968466194263535	0.48418645862043\\
0.0962980369149088	0.484797552347794\\
0.0957512259524183	0.486110641663634\\
0.0953422803095514	0.486253336253616\\
0.0947985695577303	0.489991375530391\\
0.0942566303548632	0.492356146696753\\
0.0937164627009501	0.492576901337831\\
0.0931780665959911	0.493356034102921\\
0.0926414420399861	0.493427692533638\\
0.092106589032935	0.493885407821895\\
0.091573507574838	0.493752734632956\\
0.091042197665695	0.493901766015048\\
0.090512659305506	0.495578251041451\\
0.089984892494271	0.495724043217296\\
0.08945889723199	0.49670963487174\\
0.0889346735186631	0.49664741491854\\
0.0884122213542901	0.496567826731198\\
0.0878915407388712	0.499472474395235\\
0.0873726316724063	0.503081986240823\\
0.0868554941548954	0.50355663282557\\
0.0863401281863384	0.503504528645712\\
0.0858265337667355	0.504417448721346\\
0.0851870319829485	0.505354611837883\\
0.0846774235484921	0.505705165664991\\
0.0841695866629898	0.507983436590633\\
0.0836635213264414	0.508049077357094\\
0.0831592275388471	0.509045742769069\\
0.0825313515450708	0.509568687155528\\
0.0820310437426229	0.510985961114389\\
0.0815325074891291	0.511446150723352\\
0.0810357427845893	0.513333132821507\\
0.0804172781446312	0.513433103482656\\
0.0799244994252379	0.513534502318268\\
0.0794334922547987	0.513856726820656\\
0.0788222245324662	0.514280183282555\\
0.0783352033471735	0.514633703890574\\
0.0777289181062741	0.529905500905872\\
0.0772458829061279	0.530712944491658\\
0.0767646192549357	0.53116374278552\\
0.0761655309316621	0.528317362940935\\
0.0756882532656164	0.538223538258965\\
0.0750941474237759	0.543091051830949\\
0.074502809627176	0.544845805237214\\
0.0740317323824694	0.545711231336612\\
0.0734453770673027	0.547057713750263\\
0.0729782858077426	0.549314149163141\\
0.072396912974009	0.55078706528466\\
0.0718183081855161	0.550956625873661\\
0.0713574173472951	0.552446524149669\\
0.0707837950402353	0.552732107838704\\
0.0702129407784162	0.553135653820357\\
0.0697582503615342	0.554065124849794\\
0.0691923785811482	0.554375850723999\\
0.0686292748460029	0.557599015554359\\
0.0680689391560983	0.558692724069378\\
0.0675113715114342	0.559037926909221\\
0.0669565719120108	0.56025601997778\\
0.0664045403578281	0.560474331685836\\
0.065855276848886	0.562317613865829\\
0.0653087813851845	0.565263235981478\\
0.0647650539667237	0.565952660167047\\
0.0642240945935036	0.567026812043462\\
0.063685903265524	0.568315884620329\\
0.0631504799827851	0.569509094226313\\
0.0626178247452869	0.572536706039687\\
0.0620879375530293	0.573558324339404\\
0.0615608184060123	0.573991356930413\\
0.0609319292493096	0.574298226389534\\
0.0604108998018221	0.58715304355019\\
0.0598926383995752	0.589241945049483\\
0.0592743785365966	0.590019065546309\\
0.0587622068338791	0.590183429241309\\
0.0582528031764022	0.600501705392661\\
0.0576451726071476	0.604126795502851\\
0.0571418586492002	0.63155063047466\\
0.0565415357193809	0.631570329385771\\
0.0560443114609629	0.632405837211571\\
0.0554512961705789	0.646144118361411\\
0.0548622668653415	0.652217640855712\\
0.0543744539607416	0.652268052971085\\
0.0537927322949395	0.658027252344084\\
0.0532149966142839	0.659046566042764\\
0.0526412469187747	0.660735181844589\\
0.0520714832084122	0.662664842642291\\
0.0515057054831961	0.664190258751976\\
0.0509439137431266	0.666541824600502\\
0.0503861079882036	0.670610737309328\\
0.0498322882184271	0.672328283655175\\
0.0492824544337971	0.674084007108274\\
0.0487366066343137	0.794272249220042\\
0.048104822043921	0.796857937052607\\
0.0475676105455884	0.799018499599262\\
0.0470343850324023	0.801132039263347\\
0.0464173264426898	0.809832344857235\\
0.0458927372306545	0.810380379513005\\
0.0452857543256179	0.814241612728621\\
0.0446841967892531	0.816394963672189\\
0.0441728941943728	0.818865389288599\\
0.0435814123426839	0.820269006558092\\
0.0429953558596666	0.853919688379643\\
0.042414724745321	0.860476171163947\\
0.041839518999647	0.869937737473242\\
0.0412697386226447	0.871521042234112\\
0.0406252043575053	0.874095853058533\\
0.0400670497705137	0.875138958745607\\
0.0395143205521937	0.880180276803477\\
0.0388892733255485	0.887291655852919\\
0.0382713122947193	0.976128651176536\\
0.0377364092877491	0.980632070398656\\
0.0371317348740749	0.985450686326583\\
0.0365341466562168	0.997951425963343\\
0.0359436446341748	1.00574219424058\\
0.0352878000778138	1.01037613064504\\
0.0347123562218809	1.01861370754712\\
0.034143998561764	1.02367938862731\\
0.0335130664125688	1.02846441184113\\
0.0328911027299534	1.03459234563136\\
0.0322781075139176	1.04810190982331\\
0.0316740807644615	1.05087929724387\\
0.0310134585036469	1.06384239568281\\
0.0304283651836368	1.09752299718779\\
0.0297887800666511	1.11644998260947\\
0.029160267130628	1.15594838299435\\
0.0285428263755674	1.17930340490652\\
0.0278764299140126	1.18510121094021\\
0.0272234307914225	1.20609129450362\\
0.026583829007797	1.23731796494426\\
0.0259013612172068	1.25206959816906\\
0.0252348373672026	1.37508108481926\\
0.0245842574577845	1.400682529129\\
0.023897454849979	1.48182555856068\\
0.0232293642280004	1.48328826025825\\
0.0225308084417349	1.51413754322102\\
0.0218064378071869	1.53509481734215\\
0.0210612348057896	1.60697072268117\\
0.0203443765876564	1.67596418876057\\
0.019571791966002	1.77498531697956\\
0.0187554388962661	1.96941321500313\\
0.0179459339120872	2.09805743213771\\
0.0170459025428851	2.50106884673399\\
0.0160885613315477	2.73499491947887\\
0.0150023173224978	3.55242976599274\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.858712104263433	0.187443143162101\\
0.70290859234025	0.195252705475565\\
0.642472777377563	0.211529553277094\\
0.582309885730933	0.225345794325151\\
0.906133176556159	0.189783009239292\\
0.906133176556159	0.189783009239292\\
1.01378028292555	0.236689589723267\\
0.870446298037789	0.179498467569281\\
1.00203781834875	0.20179356325411\\
0.59446051017596	0.224226727510815\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.024843	22.9559828658085\\
0.039423	18.5094440102966\\
0.054063	10.5529146077492\\
0.0686575	5.80600892057165\\
0.0833415	3.70615868405591\\
0.0979855	2.63232385579103\\
0.112661	2.17291480989718\\
0.1273645	1.65617415508624\\
0.142133	1.32145892861126\\
0.1569475	1.01869763884656\\
0.171769	0.836741633553998\\
0.1865845	0.777613229910149\\
0.2014225	0.668157660270565\\
0.2163695	0.542509150697811\\
0.2312725	0.442917561321293\\
0.246181	0.380308036855984\\
0.261164	0.270039147407253\\
0.2761725	0.205391926898935\\
0.2912	0.128640683745815\\
0.306269	0.101352497107879\\
0.321399	0.0521231064215887\\
0.3365495	0.0302517767171823\\
0.3517565	0.0118475140641075\\
0.3669525	0.0442141827224449\\
0.3822535	0.0784521766306141\\
0.3975745	0.0899730026332623\\
0.41292	0.110820116896149\\
0.4282085	0.135384151987181\\
0.443572	0.15485022338834\\
0.458955	0.166138796053409\\
0.4744155	0.182356082700884\\
0.4899	0.200203216869464\\
0.505474	0.211861510692159\\
0.5210675	0.221955889777005\\
0.536694	0.230260423295029\\
0.552355	0.24279946271212\\
0.56797	0.252000061146792\\
0.5836475	0.258634528204675\\
0.5993525	0.263675024416826\\
0.6150855	0.271106628380519\\
0.6309235	0.277038332101982\\
0.646807	0.282971522308997\\
0.662727	0.284974502207441\\
0.6787175	0.288537863729014\\
0.69468	0.291970860366006\\
0.7106575	0.295465887884158\\
0.726652	0.298004040226266\\
0.7426065	0.299329722096307\\
0.7586965	0.300364170555833\\
0.774779	0.301173881554406\\
0.7909385	0.302088950312523\\
0.8070385	0.302461446015994\\
0.8232615	0.3026426267689\\
0.839446	0.302514871286039\\
0.855662	0.302688439002714\\
0.871958	0.302190358123437\\
0.8882905	0.301673357257319\\
0.904657	0.300745628225553\\
0.9210375	0.299922983601747\\
0.9374115	0.299183836812507\\
0.953886	0.298351687220259\\
0.9710345	0.297264019487979\\
0.987606	0.29627122542417\\
1.0041255	0.295256998616406\\
1.0206415	0.294130151207686\\
1.037245	0.293090933173501\\
1.0538615	0.291948272165544\\
1.0704955	0.290747322821396\\
1.087221	0.28968536321828\\
1.1039635	0.288620809601904\\
1.1207125	0.287573012358742\\
1.1374535	0.286473285331186\\
1.154365	0.28531429189331\\
1.1712145	0.284233995554372\\
1.188136	0.283079023115565\\
1.2050805	0.282031121532982\\
1.2221075	0.280970432665917\\
1.2391935	0.279869169058635\\
1.2570175	0.278815609295584\\
1.2746975	0.277690160032136\\
1.291891	0.276650183002293\\
1.309099	0.275508923327386\\
1.326309	0.274450648316833\\
1.3435325	0.273403573052702\\
1.3608455	0.272258919016882\\
1.3781545	0.27123224423038\\
1.3955455	0.270250679474667\\
1.413109	0.269128102513594\\
1.4306005	0.268085579367526\\
1.4480785	0.267023020226573\\
1.465739	0.265807424383382\\
1.4832585	0.264570376024517\\
1.5009085	0.263415485958922\\
1.5185055	0.26233100801391\\
1.5362085	0.261315821394322\\
1.553887	0.260264664432147\\
1.5717005	0.259247231861493\\
1.589577	0.258199473894835\\
1.607488	0.257185512758266\\
1.6253495	0.256118977550873\\
1.643447	0.255111584341786\\
1.661375	0.254084729382405\\
1.679493	0.253148297635397\\
1.6975665	0.252234950332807\\
1.715765	0.251272239480236\\
1.7340355	0.250296115101261\\
1.752326	0.249339542533485\\
1.7705615	0.248395724664677\\
1.789028	0.247560746943477\\
1.807453	0.24667468379453\\
1.825977	0.245811800245521\\
1.844416	0.244926613461362\\
1.8630455	0.244070142154417\\
1.881708	0.243234440579861\\
1.90042	0.242354125552327\\
1.919025	0.241460178186844\\
1.937876	0.24061077554221\\
1.9567295	0.239735399738901\\
1.9760585	0.238873128357561\\
1.9953335	0.238073622681492\\
2.0143955	0.237182233315413\\
2.0334815	0.236308505342763\\
2.052624	0.235522955698114\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.024843	22.9559828658085\\
0.039423	18.5094440102966\\
0.054063	10.5529146077493\\
0.0686575	5.80600892057175\\
0.0833415	3.70615868405603\\
0.0979855	2.63232385579116\\
0.112661	2.17291480989731\\
0.1273645	1.65617415508638\\
0.142133	1.32145892861141\\
0.1569475	1.01869763884673\\
0.171769	0.836741633554152\\
0.1865845	0.777613229910313\\
0.2014225	0.66815766027073\\
0.2163695	0.542509150697956\\
0.2312725	0.442917561321444\\
0.246181	0.380308036856038\\
0.261164	0.270039147407311\\
0.2761725	0.20539192689899\\
0.2912	0.128640683745871\\
0.306269	0.101352497107931\\
0.321399	0.0521231064216434\\
0.3365495	0.0302517767172391\\
0.3517565	0.0118475140642103\\
0.3669525	0.0442141827225487\\
0.3822535	0.0784521766307207\\
0.3975745	0.0899730026333641\\
0.41292	0.110820116896246\\
0.4282085	0.135384151987269\\
0.443572	0.154850223388436\\
0.458955	0.166138796053527\\
0.4744155	0.182356082700974\\
0.4899	0.200203216869553\\
0.505474	0.211861510692254\\
0.5210675	0.221955889777103\\
0.536694	0.230260423295128\\
0.552355	0.242799462712221\\
0.56797	0.252000061146895\\
0.5836475	0.258634528204779\\
0.5993525	0.263675024416925\\
0.6150855	0.271106628380619\\
0.6309235	0.277038332102086\\
0.646807	0.282971522309099\\
0.662727	0.284974502207544\\
0.6787175	0.288537863729113\\
0.69468	0.291970860366108\\
0.7106575	0.29546588788426\\
0.726652	0.298004040226372\\
0.7426065	0.299329722096413\\
0.7586965	0.300364170555936\\
0.774779	0.30117388155451\\
0.7909385	0.30208895031263\\
0.8070385	0.3024614460161\\
0.8232615	0.30264262676901\\
0.839446	0.302514871286153\\
0.855662	0.302688439002833\\
0.871958	0.302190358123556\\
0.8882905	0.301673357257436\\
0.904657	0.300745628225673\\
0.9210375	0.299922983601862\\
0.9374115	0.299183836812623\\
0.953886	0.298351687220371\\
0.9710345	0.297264019488091\\
0.987606	0.296271225424279\\
1.0041255	0.295256998616516\\
1.0206415	0.294130151207794\\
1.037245	0.293090933173605\\
1.0538615	0.291948272165645\\
1.0704955	0.290747322821496\\
1.087221	0.289685363218379\\
1.1039635	0.288620809602003\\
1.1207125	0.28757301235884\\
1.1374535	0.286473285331281\\
1.154365	0.285314291893407\\
1.1712145	0.284233995554471\\
1.188136	0.283079023115663\\
1.2050805	0.28203112153308\\
1.2221075	0.280970432666015\\
1.2391935	0.279869169058731\\
1.2570175	0.27881560929568\\
1.2746975	0.277690160032228\\
1.291891	0.276650183002389\\
1.309099	0.275508923327485\\
1.326309	0.274450648316931\\
1.3435325	0.273403573052825\\
1.3608455	0.272258919017383\\
1.3781545	0.271232244240388\\
1.3955455	0.2702506800657\\
1.413109	0.269128121545371\\
1.4306005	0.268086107446062\\
1.4480785	0.267037354109134\\
1.465739	0.265980315146773\\
1.4832585	0.264802125655561\\
1.5009085	0.263452763914504\\
1.5185055	0.262331787572481\\
1.5362085	0.261315847873139\\
1.553887	0.260264665034361\\
1.5717005	0.259247231873199\\
1.589577	0.25819947389516\\
1.607488	0.257185512758363\\
1.6253495	0.256118977550973\\
1.643447	0.255111584341882\\
1.661375	0.254084729382503\\
1.679493	0.253148297635496\\
1.6975665	0.252234950332904\\
1.715765	0.251272239480333\\
1.7340355	0.250296115101357\\
1.752326	0.249339542533582\\
1.7705615	0.248395724664775\\
1.789028	0.247560746943575\\
1.807453	0.246674683794628\\
1.825977	0.245811800245621\\
1.844416	0.244926613461463\\
1.8630455	0.244070142154517\\
1.881708	0.243234440579959\\
1.90042	0.242354125552424\\
1.919025	0.241460178186942\\
1.937876	0.240610775542308\\
1.9567295	0.239735399739001\\
1.9760585	0.23887312835766\\
1.9953335	0.238073622681593\\
2.0143955	0.237182233315512\\
2.0334815	0.236308505342865\\
2.052624	0.235522955698213\\
2.052624	0.23552295569804\\
2.0334815	0.236308505342691\\
2.0143955	0.237182233315341\\
1.9953335	0.23807362268142\\
1.9760585	0.238873128357489\\
1.9567295	0.23973539973883\\
1.937876	0.240610775542138\\
1.919025	0.241460178186772\\
1.90042	0.242354125552254\\
1.881708	0.243234440579789\\
1.8630455	0.244070142154344\\
1.844416	0.244926613461285\\
1.825977	0.245811800245447\\
1.807453	0.246674683794455\\
1.789028	0.247560746943402\\
1.7705615	0.248395724664605\\
1.752326	0.249339542533413\\
1.7340355	0.250296115101189\\
1.715765	0.251272239480163\\
1.6975665	0.252234950332732\\
1.679493	0.253148297635323\\
1.661375	0.25408472938233\\
1.643447	0.255111584341712\\
1.6253495	0.256118977550798\\
1.607488	0.257185512758191\\
1.589577	0.258199473894702\\
1.5717005	0.259247231859418\\
1.553887	0.260264664328967\\
1.5362085	0.261315816859466\\
1.5185055	0.262330874411046\\
1.5009085	0.263408853163126\\
1.4832585	0.264500694231519\\
1.465739	0.265596660206201\\
1.4480785	0.266984075919866\\
1.4306005	0.268084059036553\\
1.413109	0.269128047605969\\
1.3955455	0.27025067776922\\
1.3781545	0.271232244201357\\
1.3608455	0.272258919015419\\
1.3435325	0.273403573052566\\
1.326309	0.274450648316758\\
1.309099	0.275508923327313\\
1.291891	0.276650183002218\\
1.2746975	0.27769016003206\\
1.2570175	0.278815609295507\\
1.2391935	0.279869169058559\\
1.2221075	0.28097043266584\\
1.2050805	0.282031121532909\\
1.188136	0.283079023115491\\
1.1712145	0.284233995554299\\
1.154365	0.285314291893234\\
1.1374535	0.286473285331113\\
1.1207125	0.287573012358668\\
1.1039635	0.288620809601829\\
1.087221	0.289685363218204\\
1.0704955	0.290747322821322\\
1.0538615	0.291948272165466\\
1.037245	0.293090933173423\\
1.0206415	0.294130151207608\\
1.0041255	0.295256998616327\\
0.987606	0.296271225424089\\
0.9710345	0.297264019487898\\
0.953886	0.298351687220175\\
0.9374115	0.299183836812423\\
0.9210375	0.299922983601662\\
0.904657	0.300745628225466\\
0.8882905	0.301673357257233\\
0.871958	0.302190358123349\\
0.855662	0.302688439002622\\
0.839446	0.302514871285943\\
0.8232615	0.302642626768801\\
0.8070385	0.302461446015887\\
0.7909385	0.302088950312413\\
0.774779	0.301173881554293\\
0.7586965	0.300364170555715\\
0.7426065	0.299329722096189\\
0.726652	0.298004040226148\\
0.7106575	0.295465887884036\\
0.69468	0.291970860365881\\
0.6787175	0.288537863728886\\
0.662727	0.284974502207312\\
0.646807	0.282971522308869\\
0.6309235	0.277038332101858\\
0.6150855	0.271106628380398\\
0.5993525	0.263675024416707\\
0.5836475	0.258634528204558\\
0.56797	0.252000061146681\\
0.552355	0.242799462712014\\
0.536694	0.230260423294921\\
0.5210675	0.221955889776893\\
0.505474	0.211861510692048\\
0.4899	0.20020321686936\\
0.4744155	0.182356082700786\\
0.458955	0.166138796053322\\
0.443572	0.154850223388253\\
0.4282085	0.135384151987097\\
0.41292	0.110820116896067\\
0.3975745	0.0899730026331813\\
0.3822535	0.0784521766305349\\
0.3669525	0.0442141827223833\\
0.3517565	0.0118475140640485\\
0.3365495	0.0302517767170808\\
0.321399	0.0521231064214887\\
0.306269	0.10135249710778\\
0.2912	0.12864068374573\\
0.2761725	0.205391926898852\\
0.261164	0.270039147407166\\
0.246181	0.3803080368559\\
0.2312725	0.44291756132121\\
0.2163695	0.542509150697729\\
0.2014225	0.668157660270481\\
0.1865845	0.777613229910068\\
0.171769	0.836741633553925\\
0.1569475	1.01869763884648\\
0.142133	1.32145892861119\\
0.1273645	1.65617415508616\\
0.112661	2.1729148098971\\
0.0979855	2.63232385579096\\
0.0833415	3.70615868405584\\
0.0686575	5.80600892057159\\
0.054063	10.5529146077492\\
0.039423	18.5094440102966\\
0.024843	22.9559828658085\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002988,
xmax=2.04880610112727,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0187229632887534	0.0452375686661027\\
0.0263302264143424	0.0323981317314675\\
0.0324377109463674	0.0258308268487888\\
0.0378050812715384	0.0218824413162551\\
0.0423868718553062	0.0185091392423326\\
0.0468126181656357	0.0171240167358128\\
0.0508476205543183	0.0166168706051832\\
0.0544755114289163	0.0161675988372404\\
0.058142199559663	0.0157615053275797\\
0.0616149554715137	0.0147303466275774\\
0.0648869593342859	0.0146520415265183\\
0.0679518459731429	0.0142477565254269\\
0.0710423448631292	0.0140238063662825\\
0.073917845836545	0.0138112677939941\\
0.0768151702665444	0.0136130627321143\\
0.0797343181531275	0.0136862438865151\\
0.0824293750162302	0.0136158454082349\\
0.0851427696449344	0.0133120920171047\\
0.0878745020392401	0.0129358835431886\\
0.0903738080620648	0.012718702342228\\
0.0928882692630726	0.0124354196941464\\
0.0954178856422634	0.01147410047668\\
0.0977074980608817	0.0113102154986257\\
0.10026590927862	0.0112963381618367\\
0.102581437051932	0.0112884940703084\\
0.104909240519571	0.0112664212563567\\
0.107249319681539	0.0112119285835694\\
0.109601674537835	0.0110183795703038\\
0.111702962153485	0.0108990954232782\\
0.113813949083172	0.0108296307985235\\
0.11620040309038	0.010808766052561\\
0.118332001062397	0.010823585152366\\
0.12047329834845	0.0108177947237473\\
0.12262429494854	0.0106730076674163\\
0.124514373442165	0.0106353176228832\\
0.126683556256076	0.010009809712157\\
0.128862438384023	0.00999920767662147\\
0.130776916714523	0.0099134567872974\\
0.132698821082332	0.00988286400131462\\
0.134904376323882	0.00970751455103732\\
0.136842193628784	0.00972363579294075\\
0.138787436970995	0.00970019965592844\\
0.140740106350517	0.00968599895823496\\
0.142700201767348	0.00964109940531206\\
0.144667723221488	0.00956267428621787\\
0.146360080701672	0.00954818244204551\\
0.148341393367959	0.00952903991767863\\
0.150330132071556	0.00941927932550951\\
0.152040675765559	0.00938578883493124\\
0.154043205681303	0.00924749748501518\\
0.155765570414289	0.00923802997610053\\
0.15749339101142	0.00925678843395129\\
0.159516077314148	0.00924687406164332\\
0.161255718950262	0.00859450877832806\\
0.163000816450523	0.00822956980804774\\
0.164751369814929	0.008211512686743\\
0.166507379043481	0.00826865645654075\\
0.168268844136179	0.00825460371988495\\
0.170035765093024	0.00826842122933209\\
0.171808141914014	0.0082651689638467\\
0.17358597459915	0.00825057310374198\\
0.175369263148431	0.00822653244870246\\
0.177158007561859	0.00800592400324778\\
0.178652795580383	0.00770690808163163\\
0.180451542411411	0.00768642615497311\\
0.182255745106586	0.00778313942836284\\
0.183763415026565	0.00764939496163321\\
0.18557762013934	0.00724628183793686\\
0.18709362540732	0.00716025881692395\\
0.188917832937696	0.00705143498585799\\
0.190442173553676	0.00703261276373715\\
0.191970302964202	0.00702904628396158\\
0.193809059465634	0.00673300677249173\\
0.195345524224161	0.00673245256072563\\
0.196885777777234	0.00665722190436091\\
0.198739083249721	0.0066846038465532\\
0.200287672150795	0.00673696122053038\\
0.201840049846414	0.0067365213245125\\
0.203396216336579	0.00672937653395715\\
0.204956171621289	0.0067163068437998\\
0.206519915700546	0.00671094611125316\\
0.208087448574348	0.00664346060855666\\
0.209658770242696	0.00666059263610569\\
0.211233880705589	0.00665318018869787\\
0.212812779963029	0.00664691658741825\\
0.214395468015014	0.00661777222038895\\
0.215981944861545	0.00658821846103072\\
0.217572210502622	0.00658138077389926\\
0.219166264938244	0.00656251721015177\\
0.220764108168413	0.00655885538522071\\
0.222365740193127	0.00654760327415163\\
0.223649773744971	0.00655107925334438\\
0.225258225599867	0.00648675169472973\\
0.22687046624931	0.00648145164147668\\
0.228162986700936	0.00645589859981879\\
0.229782047180561	0.00643781510742262\\
0.231404896454731	0.00643803374064878\\
0.232705903806141	0.00642638436052719\\
0.234335572910493	0.0064286363674341\\
0.235642036126049	0.00642778850370319\\
0.237278525060584	0.00641488220308304\\
0.238918802789665	0.00640090688640257\\
0.240233752905002	0.00640846450903997\\
0.241880850464265	0.00638212058555397\\
0.243201256443749	0.0063819013780463\\
0.244524087251742	0.00626377037747197\\
0.246181035676824	0.00625393666803876\\
0.247509322348963	0.00624951192718445\\
0.249173090604228	0.00624672342342777\\
0.250506833140512	0.00621826910306279\\
0.251843000505306	0.00615527994568406\\
0.25351661962639	0.00615414375050542\\
0.25485824285533	0.00614498246324039\\
0.256202290912779	0.00613791492725618\\
0.257548763798737	0.00613238654747032\\
0.259235264821277	0.0061180409905358\\
0.260587193571381	0.0061060736387421\\
0.261941547149994	0.00609756974547691\\
0.263298325557117	0.00609660013906876\\
0.26465752879275	0.00608031118725305\\
0.266359942752381	0.00600727893668349\\
0.267724601852159	0.00600095923639641\\
0.269091685780447	0.00578427494740657\\
0.270461194537243	0.00578761268107101\\
0.271833128122549	0.00578591325904796\\
0.273207486536365	0.00579543573507568\\
0.274584269778689	0.00581288992034444\\
0.275963477849523	0.00575089829440846\\
0.277345110748866	0.00575035077132924\\
0.278729168476719	0.00576171919849336\\
0.28011565103308	0.00575815568859646\\
0.281504558417951	0.00577383593140177\\
0.282895890631332	0.0057666848538302\\
0.284289647673221	0.00573624226592667\\
0.28568582954362	0.00563375881060851\\
0.287084436242528	0.0056473549150208\\
0.288485467769946	0.00565225979358092\\
0.289888924125873	0.00564768245232896\\
0.291294805310309	0.00564372487361544\\
0.292350807492345	0.00562726179712463\\
0.293760932126672	0.00562298934759474\\
0.295173481589509	0.00560743480304135\\
0.296588455880855	0.0055370519479858\\
0.29800585500071	0.00553448388882841\\
0.299070495634311	0.00553182209145409\\
0.300492138204057	0.0055216285888531\\
0.301916205602313	0.00551826754930969\\
0.303342697829078	0.00551132159818529\\
0.304771614884352	0.00550621960941397\\
0.305844893969517	0.00550599346396728\\
0.307278054474683	0.00550161631025607\\
0.308713639808358	0.00550349573765568\\
0.309791920102323	0.00549796795617026\\
0.311231748885889	0.00549923696689553\\
0.312674002497965	0.00550072084491146\\
0.31375728400073	0.00549299731367365\\
0.315203781062697	0.00545634809186544\\
0.316652702953173	0.00545562174762945\\
0.317740985664739	0.00545388639327838\\
0.319194151005106	0.00545549255799895\\
0.320285616304091	0.00545350927504228\\
0.32174302509435	0.00545391724843881\\
0.323202858713117	0.00545192579300291\\
0.324299325220902	0.00544672251666628\\
0.325763402289561	0.00545691667956884\\
0.326863051384765	0.00545430711722783\\
0.328331371903315	0.00542215041732621\\
0.329434203585937	0.00541861982517281\\
0.330906767554379	0.00541248291190748\\
0.332012781824419	0.00540637359684375\\
0.333489589242752	0.00540399211242604\\
0.334598786100211	0.00539944140532816\\
0.336079836968435	0.00539662575708156\\
0.337192216413312	0.00539444650091277\\
0.338677510731427	0.00536586742803489\\
0.339793072763723	0.00535331815590045\\
0.340909998762055	0.00534594787702869\\
0.342401355151444	0.00533842146766539\\
0.343521463737194	0.00533246676191092\\
0.345017063576474	0.00532804298215738\\
0.346140354749643	0.00532947359585651\\
0.347265009888849	0.00532352760414937\\
0.348766671799402	0.0051098578990245\\
0.349894509526026	0.00514467727620599\\
0.35140041488647	0.00513198346327378\\
0.352531435200513	0.00529713327923967\\
0.353663819480592	0.00529586318428503\\
0.355175786912309	0.00527851990658849\\
0.356311353779807	0.0052714613690145\\
0.35744828461334	0.00525978651405\\
0.358966314116331	0.00525757130767433\\
0.360106427537283	0.00525430579100569\\
0.361247904924272	0.00525155263215075\\
0.362390746277297	0.0052545789107497\\
0.363916656472943	0.00524530500532569\\
0.365062680413387	0.00526131751652207\\
0.366210068319867	0.00525242412460986\\
0.367358820192384	0.00525001971318763\\
0.368892611080685	0.00524650578993735\\
0.37004454554062	0.005241295796437\\
0.400473593577735	0.00514786512047795\\
0.430194504833963	0.00466546081648828\\
0.459072701327037	0.00453119272923756\\
0.487408807730263	0.00444863034271249\\
0.515549217355057	0.00409508923426643\\
0.542987498208391	0.0041041108679714\\
0.570095352749245	0.00404954120768762\\
0.596353163979572	0.00404247732856936\\
0.623103366949067	0.00386767573812987\\
0.64889986518926	0.00381131219579963\\
0.674648375576461	0.0037031159555248\\
0.700324801377358	0.0034535911098919\\
0.725400129383426	0.00326004974835195\\
0.750341539676204	0.0032320344293987\\
0.775126754143761	0.00318654684601\\
0.799733949329515	0.00311914144592728\\
0.824141756432227	0.00312341347470776\\
0.848329261306004	0.00311989895998281\\
0.872276004460299	0.00305417674973431\\
0.896516151864219	0.00307151353901145\\
0.919928176904128	0.00306595262618511\\
0.943607539287187	0.00304183367663584\\
0.967554239013394	0.00299804450243266\\
0.990609164627223	0.00299114027561441\\
1.01390657309198	0.00296283930064951\\
1.03685501186503	0.00296494792483669\\
1.06003396089824	0.00293879812046784\\
1.08284029816178	0.00290809648596655\\
1.10586547619829	0.0029823889298666\\
1.12849500659428	0.00295317969241298\\
1.15133201137959	0.00292115228247405\\
1.17375093886068	0.00291191805866133\\
1.19636627745103	0.00306715804509041\\
1.21854171528057	0.00276741968426578\\
1.24090280404285	0.00275571141844578\\
1.26344954373787	0.0027514068692255\\
1.28552986111027	0.00234638113701987\\
1.30778537234246	0.00232348678672333\\
1.32955385020969	0.00229428672098369\\
1.35148736796734	0.00229267209556876\\
1.37358592561541	0.00226763308322378\\
1.39517244385451	0.00225924982704921\\
1.41691415111821	0.00225212018711692\\
1.4388110474065	0.0022437411493041\\
1.46086313271939	0.00262091393338874\\
1.48237408068121	0.0025025253452317\\
1.50403066990536	0.00248337961357004\\
1.5251273293575	0.0023488712158903\\
1.54636038541329	0.00198776015925559\\
1.56772983807272	0.00161849758147637\\
1.58923568733581	0.0016282483630838\\
1.61087793320254	0.00209305710264306\\
1.63192842342307	0.00208722533672473\\
1.65310636869211	0.00208608841969241\\
1.67441176900968	0.00208590353261442\\
1.69510343867268	0.00213021333947815\\
1.71665935408562	0.00209644179190216\\
1.73759290039242	0.00209343562783022\\
1.75864526329618	0.00209292277563454\\
1.77981644279689	0.00210561202347048\\
1.80034403594201	0.0020907273964829\\
1.82098211033609	0.00124702840880195\\
1.84250125272789	0.00093530125509043\\
1.86258970287112	0.000927890510539422\\
1.88355922101206	0.000926339958399449\\
1.90463922040196	0.000901101223566576\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0187229632887534	0.0595394818832999\\
0.0263302264143424	0.0499989323338908\\
0.0324377109463674	0.0369355537354451\\
0.0378050812715384	0.0308000637940445\\
0.0423868718553062	0.0254746918605695\\
0.0468126181656357	0.0229067625622876\\
0.0508476205543183	0.0223572102210247\\
0.0544755114289163	0.0219316841141153\\
0.058142199559663	0.0211073950895001\\
0.0616149554715137	0.0214906879604866\\
0.0648869593342859	0.0213682261595972\\
0.0679518459731429	0.0209872556056363\\
0.0710423448631292	0.0209187111994962\\
0.073917845836545	0.0203794118382571\\
0.0768151702665444	0.0203946129178653\\
0.0797343181531275	0.0203060215418449\\
0.0824293750162302	0.0202764197892238\\
0.0851427696449344	0.0192286343385604\\
0.0878745020392401	0.0185314158484923\\
0.0903738080620648	0.0184958551853896\\
0.0928882692630726	0.0177803547045163\\
0.0954178856422634	0.0177613874603218\\
0.0977074980608817	0.0176100475988835\\
0.10026590927862	0.0175254844603967\\
0.102581437051932	0.0174409956767147\\
0.104909240519571	0.0173600157947753\\
0.107249319681539	0.0173392460059231\\
0.109601674537835	0.0162507310520906\\
0.111702962153485	0.0160545903722054\\
0.113813949083172	0.0160171797056719\\
0.11620040309038	0.0158478172736758\\
0.118332001062397	0.0158410041098871\\
0.12047329834845	0.0156870957831411\\
0.12262429494854	0.0158076732333958\\
0.124514373442165	0.0155802817136428\\
0.126683556256076	0.0157991578421021\\
0.128862438384023	0.0158341258327073\\
0.130776916714523	0.0158087234803901\\
0.132698821082332	0.0158349479325307\\
0.134904376323882	0.0158319449339243\\
0.136842193628784	0.0157757823223458\\
0.138787436970995	0.0157946067449654\\
0.140740106350517	0.0157987506503449\\
0.142700201767348	0.0157370463425246\\
0.144667723221488	0.0157371418625681\\
0.146360080701672	0.0157417087491905\\
0.148341393367959	0.0156754965762462\\
0.150330132071556	0.0156682666942089\\
0.152040675765559	0.0156512416897693\\
0.154043205681303	0.015478182765135\\
0.155765570414289	0.0154420188637927\\
0.15749339101142	0.0152990438555088\\
0.159516077314148	0.0153519908892125\\
0.161255718950262	0.0151581453803832\\
0.163000816450523	0.0120681678949424\\
0.164751369814929	0.0120685446588279\\
0.166507379043481	0.0120758824555575\\
0.168268844136179	0.0120772967054097\\
0.170035765093024	0.0120650739404007\\
0.171808141914014	0.0120541000493338\\
0.17358597459915	0.0118866419254925\\
0.175369263148431	0.0118888623786688\\
0.177158007561859	0.0118845435342233\\
0.178652795580383	0.0108470565685372\\
0.180451542411411	0.0108319405447715\\
0.182255745106586	0.0108303391233666\\
0.183763415026565	0.0107861572165018\\
0.18557762013934	0.0107798319070842\\
0.18709362540732	0.010774098270406\\
0.188917832937696	0.010706549843728\\
0.190442173553676	0.0107040775497716\\
0.191970302964202	0.0106972911496388\\
0.193809059465634	0.0106906879109967\\
0.195345524224161	0.0106889156224173\\
0.196885777777234	0.0107000205543804\\
0.198739083249721	0.0111625353795944\\
0.200287672150795	0.0111613112830982\\
0.201840049846414	0.0111667775816422\\
0.203396216336579	0.0111585992614408\\
0.204956171621289	0.0111026586311377\\
0.206519915700546	0.0110954877634332\\
0.208087448574348	0.0110949135110085\\
0.209658770242696	0.0110889446566281\\
0.211233880705589	0.0110865551229045\\
0.212812779963029	0.0110735582629781\\
0.214395468015014	0.0110680915313734\\
0.215981944861545	0.0110700922845772\\
0.217572210502622	0.0110882344039508\\
0.219166264938244	0.0110936153199146\\
0.220764108168413	0.0110914714748742\\
0.222365740193127	0.0110993893661143\\
0.223649773744971	0.0110762567127763\\
0.225258225599867	0.0110738262624446\\
0.22687046624931	0.0110685194098808\\
0.228162986700936	0.0109901168644157\\
0.229782047180561	0.0109893089796059\\
0.231404896454731	0.0109892661438971\\
0.232705903806141	0.0108594476720537\\
0.234335572910493	0.0108593936165871\\
0.235642036126049	0.0108577074411437\\
0.237278525060584	0.0108266649150924\\
0.238918802789665	0.0108152365552743\\
0.240233752905002	0.0108153697134537\\
0.241880850464265	0.0107677209046658\\
0.243201256443749	0.0107874423913948\\
0.244524087251742	0.0100348150248972\\
0.246181035676824	0.0100367333802741\\
0.247509322348963	0.0100059236732973\\
0.249173090604228	0.0100007418847375\\
0.250506833140512	0.00999957901125814\\
0.251843000505306	0.00982479527214596\\
0.25351661962639	0.00983748790996846\\
0.25485824285533	0.00983646078101545\\
0.256202290912779	0.00983537189998225\\
0.257548763798737	0.00983564146414277\\
0.259235264821277	0.0094564284160061\\
0.260587193571381	0.00944184752790389\\
0.261941547149994	0.00943235506230095\\
0.263298325557117	0.00940897811748928\\
0.26465752879275	0.00943237474189385\\
0.266359942752381	0.00943152532939111\\
0.267724601852159	0.00942418692492736\\
0.269091685780447	0.00795991513902285\\
0.270461194537243	0.00796065966630116\\
0.271833128122549	0.0079567904352402\\
0.273207486536365	0.00795759513462398\\
0.274584269778689	0.00795519332379824\\
0.275963477849523	0.00739739510077408\\
0.277345110748866	0.00738970957593996\\
0.278729168476719	0.00738830613280197\\
0.28011565103308	0.00738824294873081\\
0.281504558417951	0.007549719074824\\
0.282895890631332	0.00754530954789158\\
0.284289647673221	0.00781270068253769\\
0.28568582954362	0.00777604159920049\\
0.287084436242528	0.00777674496938851\\
0.288485467769946	0.00776115687943367\\
0.289888924125873	0.00774808293368758\\
0.291294805310309	0.00774735317325748\\
0.292350807492345	0.00761724903189701\\
0.293760932126672	0.00761546718902054\\
0.295173481589509	0.00761668451060067\\
0.296588455880855	0.00753407125170624\\
0.29800585500071	0.00752631569485846\\
0.299070495634311	0.00752597073872647\\
0.300492138204057	0.00752154174965975\\
0.301916205602313	0.00751507449877063\\
0.303342697829078	0.00752837362102693\\
0.304771614884352	0.00752689285429599\\
0.305844893969517	0.00752715491723219\\
0.307278054474683	0.00752183293970815\\
0.308713639808358	0.00754870512504189\\
0.309791920102323	0.0075480282593987\\
0.311231748885889	0.00755167856917058\\
0.312674002497965	0.00755454884540139\\
0.31375728400073	0.00755389796220487\\
0.315203781062697	0.00754388868456929\\
0.316652702953173	0.00754044832734532\\
0.317740985664739	0.00754044964058413\\
0.319194151005106	0.00754970707042333\\
0.320285616304091	0.00754991604969733\\
0.32174302509435	0.0075824827301015\\
0.323202858713117	0.00758195769123237\\
0.324299325220902	0.00757821292908529\\
0.325763402289561	0.00758393424180354\\
0.326863051384765	0.00758345533910673\\
0.328331371903315	0.00758308424048079\\
0.329434203585937	0.00758409047831861\\
0.330906767554379	0.00754531278530605\\
0.332012781824419	0.00754464929342739\\
0.333489589242752	0.00754203496536884\\
0.334598786100211	0.00754207782878312\\
0.336079836968435	0.0075420686851427\\
0.337192216413312	0.00754177943295526\\
0.338677510731427	0.00729760064955184\\
0.339793072763723	0.00717543678402218\\
0.340909998762055	0.00717372130095015\\
0.342401355151444	0.00713353699436584\\
0.343521463737194	0.00712328687301849\\
0.345017063576474	0.00712323970946508\\
0.346140354749643	0.00712357395743082\\
0.347265009888849	0.00712420058301893\\
0.348766671799402	0.00705592412290743\\
0.349894509526026	0.00716630343277271\\
0.35140041488647	0.00716404888782965\\
0.352531435200513	0.00870725789666086\\
0.353663819480592	0.00869576310435826\\
0.355175786912309	0.00869492363166021\\
0.356311353779807	0.00869441200745957\\
0.35744828461334	0.00869319126291531\\
0.358966314116331	0.00867357280138167\\
0.360106427537283	0.00867329930992363\\
0.361247904924272	0.00867594256878777\\
0.362390746277297	0.0086756312566126\\
0.363916656472943	0.00867077468806909\\
0.365062680413387	0.00867070892879522\\
0.366210068319867	0.00858426542219299\\
0.367358820192384	0.00858075383871102\\
0.368892611080685	0.00858033069066472\\
0.37004454554062	0.00857992876154853\\
0.400473593577735	0.008329358988278\\
0.430194504833963	0.0074073789340071\\
0.459072701327037	0.00719435283419085\\
0.487408807730263	0.00640878428783064\\
0.515549217355057	0.0062245513976675\\
0.542987498208391	0.00638221093884052\\
0.570095352749245	0.00635694352062694\\
0.596353163979572	0.00658601572866603\\
0.623103366949067	0.00652436648734051\\
0.64889986518926	0.00651307033604561\\
0.674648375576461	0.00643346303955136\\
0.700324801377358	0.0064744650423454\\
0.725400129383426	0.00647684264655256\\
0.750341539676204	0.00643660764371334\\
0.775126754143761	0.00636367647383304\\
0.799733949329515	0.00583109321168095\\
0.824141756432227	0.00579039818163462\\
0.848329261306004	0.00579920092328829\\
0.872276004460299	0.00546731745872121\\
0.896516151864219	0.00563248866166884\\
0.919928176904128	0.0055952170924425\\
0.943607539287187	0.00549560216044296\\
0.967554239013394	0.00551485007238807\\
0.990609164627223	0.00552441211860336\\
1.01390657309198	0.0055274396878569\\
1.03685501186503	0.00552443275738719\\
1.06003396089824	0.00568150947979257\\
1.08284029816178	0.00568619251599753\\
1.10586547619829	0.00567862360255594\\
1.12849500659428	0.00552017817065331\\
1.15133201137959	0.00525624750374205\\
1.17375093886068	0.00525781053675614\\
1.19636627745103	0.0052736028956945\\
1.21854171528057	0.00510796889013011\\
1.24090280404285	0.00508098215513266\\
1.26344954373787	0.00507901809757957\\
1.28552986111027	0.00449510289200804\\
1.30778537234246	0.0044949696172391\\
1.32955385020969	0.00458785667673999\\
1.35148736796734	0.00458600333620671\\
1.37358592561541	0.00458045509755493\\
1.39517244385451	0.00457968000051846\\
1.41691415111821	0.00457759155075328\\
1.4388110474065	0.00458161069136791\\
1.46086313271939	0.00457791456453079\\
1.48237408068121	0.00409162010940137\\
1.50403066990536	0.00409174801446486\\
1.5251273293575	0.00381263264468203\\
1.54636038541329	0.00381096551954594\\
1.56772983807272	0.00377416744809568\\
1.58923568733581	0.003801546020811\\
1.61087793320254	0.00380441662490257\\
1.63192842342307	0.00380322525508587\\
1.65310636869211	0.00380323194238292\\
1.67441176900968	0.00380377299400019\\
1.69510343867268	0.00380268802220964\\
1.71665935408562	0.00380207077920114\\
1.73759290039242	0.00380259810605906\\
1.75864526329618	0.0038028743432112\\
1.77981644279689	0.00378577097233287\\
1.80034403594201	0.00375821255719787\\
1.82098211033609	0.00168469720379607\\
1.84250125272789	0.00106303944299977\\
1.86258970287112	0.00106040877182098\\
1.88355922101206	0.0010581563662848\\
1.90463922040196	0.00100384146710383\\
1.90463922040196	0.000798360980029319\\
1.88355922101206	0.000794523550514096\\
1.86258970287112	0.000795372249257865\\
1.84250125272789	0.000807563067181086\\
1.82098211033609	0.000809359613807817\\
1.80034403594201	0.000815578156754139\\
1.77981644279689	0.000825018548538498\\
1.75864526329618	0.000829236275125195\\
1.73759290039242	0.00083116916612899\\
1.71665935408562	0.000831886595627653\\
1.69510343867268	0.000834586146845473\\
1.67441176900968	0.000845213154906417\\
1.65310636869211	0.000846206223207643\\
1.63192842342307	0.000844213394524417\\
1.61087793320254	0.000844790164910455\\
1.58923568733581	0.000219012754181889\\
1.56772983807272	0.000220787950288256\\
1.54636038541329	0.000220221644412041\\
1.5251273293575	0.000232226152567318\\
1.50403066990536	0.000234948432505932\\
1.48237408068121	0.000237977181276723\\
1.46086313271939	0.000245323581922809\\
1.4388110474065	0.000242856017997635\\
1.41691415111821	0.000248234555843833\\
1.39517244385451	0.000249894862050075\\
1.37358592561541	0.000250916814177618\\
1.35148736796734	0.000263346970133682\\
1.32955385020969	0.000266569388656821\\
1.30778537234246	0.000267426104555231\\
1.28552986111027	0.000269132673980049\\
1.26344954373787	0.000293712623792806\\
1.24090280404285	0.000297488419231384\\
1.21854171528057	0.000302720113557739\\
1.19636627745103	0.000302059478084032\\
1.17375093886068	0.000302310243041078\\
1.15133201137959	0.000320328207682773\\
1.12849500659428	0.000321088381202584\\
1.10586547619829	0.000330326159247062\\
1.08284029816178	0.000331622183890785\\
1.06003396089824	0.000336780082670969\\
1.03685501186503	0.000403686235688992\\
1.01390657309198	0.000449154396742344\\
0.990609164627223	0.000450747088955469\\
0.967554239013394	0.000452898798702414\\
0.943607539287187	0.000471739374960784\\
0.919928176904128	0.000489772429679873\\
0.896516151864219	0.000509321709390269\\
0.872276004460299	0.000515978062078392\\
0.848329261306004	0.000506491949195933\\
0.824141756432227	0.000518501058086725\\
0.799733949329515	0.000518081147111783\\
0.775126754143761	0.000527121796634322\\
0.750341539676204	0.000507679558002335\\
0.725400129383426	0.000510438490623883\\
0.700324801377358	0.000514306082863756\\
0.674648375576461	0.000523744831422321\\
0.64889986518926	0.000531192167347479\\
0.623103366949067	0.000555125910022163\\
0.596353163979572	0.000571259060563716\\
0.570095352749245	0.000594270734114142\\
0.542987498208391	0.000621378165775353\\
0.515549217355057	0.000635050070321297\\
0.487408807730263	0.000764893596841278\\
0.459072701327037	0.000783834387036399\\
0.430194504833963	0.00112203083204832\\
0.400473593577735	0.00117076470057534\\
0.37004454554062	0.0012406198272144\\
0.368892611080685	0.00124412342384748\\
0.367358820192384	0.00125719546797065\\
0.366210068319867	0.00125715598882107\\
0.365062680413387	0.00125729426935542\\
0.363916656472943	0.00125988244377434\\
0.362390746277297	0.00126388528658136\\
0.361247904924272	0.00126377434279991\\
0.360106427537283	0.00126217832846052\\
0.358966314116331	0.00126212245325649\\
0.35744828461334	0.00126267099167858\\
0.356311353779807	0.00126235823816798\\
0.355175786912309	0.00126228466754601\\
0.353663819480592	0.0012639783526199\\
0.352531435200513	0.00126530584316752\\
0.35140041488647	0.00121961363601414\\
0.349894509526026	0.0012198168549357\\
0.348766671799402	0.00121986312779221\\
0.347265009888849	0.00122325092420666\\
0.346140354749643	0.00122381823241944\\
0.345017063576474	0.00122383363108816\\
0.343521463737194	0.00122390240323207\\
0.342401355151444	0.0012259721385594\\
0.340909998762055	0.00122616595306283\\
0.339793072763723	0.00123025299853528\\
0.338677510731427	0.00122971619784945\\
0.337192216413312	0.00123160793845139\\
0.336079836968435	0.00123084718028936\\
0.334598786100211	0.00123613696031182\\
0.333489589242752	0.00123623494945465\\
0.332012781824419	0.00123611479479166\\
0.330906767554379	0.00123707568669967\\
0.329434203585937	0.00123811787885061\\
0.328331371903315	0.00125556141674717\\
0.326863051384765	0.00126448181199977\\
0.325763402289561	0.00126479715969832\\
0.324299325220902	0.00127087462237205\\
0.323202858713117	0.00127571048067245\\
0.32174302509435	0.00127655335427828\\
0.320285616304091	0.00127834388224518\\
0.319194151005106	0.00127782383115848\\
0.317740985664739	0.00128582164919168\\
0.316652702953173	0.00129963021019078\\
0.315203781062697	0.00130072603639918\\
0.31375728400073	0.001301540209043\\
0.312674002497965	0.00130318872233136\\
0.311231748885889	0.00130062228404236\\
0.309791920102323	0.0012994958562964\\
0.308713639808358	0.00135532740094275\\
0.307278054474683	0.00135621670037845\\
0.305844893969517	0.001363372951612\\
0.304771614884352	0.00136536456731108\\
0.303342697829078	0.00133038119737344\\
0.301916205602313	0.00133707547876214\\
0.300492138204057	0.00135301436341541\\
0.299070495634311	0.00136502706210413\\
0.29800585500071	0.00136525477684738\\
0.296588455880855	0.00137042089723932\\
0.295173481589509	0.00136903195536151\\
0.293760932126672	0.00137807207773945\\
0.292350807492345	0.00137884283226672\\
0.291294805310309	0.00137905967482664\\
0.289888924125873	0.00139522117633484\\
0.288485467769946	0.00139365952248934\\
0.287084436242528	0.00139497127107898\\
0.28568582954362	0.00139654540363469\\
0.284289647673221	0.001399505330021\\
0.282895890631332	0.00140219464574109\\
0.281504558417951	0.00141064667514574\\
0.28011565103308	0.00141062730652325\\
0.278729168476719	0.00141318197530352\\
0.277345110748866	0.00142235831520675\\
0.275963477849523	0.00142115560301594\\
0.274584269778689	0.0014221259625608\\
0.273207486536365	0.0014234502152629\\
0.271833128122549	0.00142128141102446\\
0.270461194537243	0.001432825506746\\
0.269091685780447	0.00143878891146499\\
0.267724601852159	0.00153451006729189\\
0.266359942752381	0.00154120099283315\\
0.26465752879275	0.00154226868787419\\
0.263298325557117	0.00154289789709089\\
0.261941547149994	0.00155110584743579\\
0.260587193571381	0.0015516265678835\\
0.259235264821277	0.00155218672105733\\
0.257548763798737	0.00155512788069979\\
0.256202290912779	0.00159764431446918\\
0.25485824285533	0.00160367741755527\\
0.25351661962639	0.00165238086425399\\
0.251843000505306	0.00165394371450557\\
0.250506833140512	0.00165461135939301\\
0.249173090604228	0.00165099304480502\\
0.247509322348963	0.00165587662313136\\
0.246181035676824	0.00166040933777887\\
0.244524087251742	0.00167861077154869\\
0.243201256443749	0.00168079705764031\\
0.241880850464265	0.00168391315753391\\
0.240233752905002	0.00186656056366934\\
0.238918802789665	0.00187838720750042\\
0.237278525060584	0.00187618837539705\\
0.235642036126049	0.00187601321688841\\
0.234335572910493	0.00188777084672819\\
0.232705903806141	0.00188542532125831\\
0.231404896454731	0.00189162373836321\\
0.229782047180561	0.00190812688994226\\
0.228162986700936	0.00190779065771083\\
0.22687046624931	0.00191228260483071\\
0.225258225599867	0.00193490485440017\\
0.223649773744971	0.00194810772613736\\
0.222365740193127	0.00196706271000739\\
0.220764108168413	0.00196689406846985\\
0.219166264938244	0.00195196621602844\\
0.217572210502622	0.0019559264678371\\
0.215981944861545	0.00196628047455708\\
0.214395468015014	0.00199313824574541\\
0.212812779963029	0.00199537649672999\\
0.211233880705589	0.00199574950902257\\
0.209658770242696	0.00200363139565483\\
0.208087448574348	0.0020128183931257\\
0.206519915700546	0.00201251321259383\\
0.204956171621289	0.00201903958597097\\
0.203396216336579	0.00202257105280181\\
0.201840049846414	0.00203298619588511\\
0.200287672150795	0.00203792420061811\\
0.198739083249721	0.00212793042195431\\
0.196885777777234	0.00213790520343809\\
0.195345524224161	0.00215568116453892\\
0.193809059465634	0.00215266302943435\\
0.191970302964202	0.00215852161738315\\
0.190442173553676	0.00215808453087899\\
0.188917832937696	0.00207863412280682\\
0.18709362540732	0.00209360380137972\\
0.18557762013934	0.00211391253429297\\
0.183763415026565	0.00212467328769878\\
0.182255745106586	0.00212665682922522\\
0.180451542411411	0.00270099039468071\\
0.178652795580383	0.00277860425447339\\
0.177158007561859	0.00278861796314443\\
0.175369263148431	0.0028096214134182\\
0.17358597459915	0.00281639053330863\\
0.171808141914014	0.00282470346901534\\
0.170035765093024	0.00282590749822012\\
0.168268844136179	0.00284612785970144\\
0.166507379043481	0.00285328026478798\\
0.164751369814929	0.00287824457080156\\
0.163000816450523	0.00287997981388436\\
0.161255718950262	0.00288794517422584\\
0.159516077314148	0.00459860907257504\\
0.15749339101142	0.00468704045751393\\
0.155765570414289	0.00468438373834397\\
0.154043205681303	0.00468758199447393\\
0.152040675765559	0.00529406689403159\\
0.150330132071556	0.00530614991553611\\
0.148341393367959	0.00536513606928016\\
0.146360080701672	0.00537915830865345\\
0.144667723221488	0.00544298382189127\\
0.142700201767348	0.00547596092083475\\
0.140740106350517	0.00550875536644253\\
0.138787436970995	0.00552850528296628\\
0.136842193628784	0.00554283312521232\\
0.134904376323882	0.00555711052011388\\
0.132698821082332	0.005584784730555\\
0.130776916714523	0.00561494023960111\\
0.128862438384023	0.00561211220594875\\
0.126683556256076	0.00569151017586433\\
0.124514373442165	0.00584782942307575\\
0.12262429494854	0.00585660702658348\\
0.12047329834845	0.0058886991462828\\
0.118332001062397	0.00590387696566827\\
0.11620040309038	0.0059841925666412\\
0.113813949083172	0.00601516300664662\\
0.111702962153485	0.00609193042724451\\
0.109601674537835	0.00612441557241537\\
0.107249319681539	0.00619521709017968\\
0.104909240519571	0.00621790387378118\\
0.102581437051932	0.00623513914776553\\
0.10026590927862	0.00601550641156679\\
0.0977074980608817	0.00611091133703355\\
0.0954178856422634	0.00615447413429855\\
0.0928882692630726	0.00619959387212749\\
0.0903738080620648	0.0062195819237174\\
0.0878745020392401	0.00686239954797245\\
0.0851427696449344	0.00711190220791695\\
0.0824293750162302	0.00717051227022942\\
0.0797343181531275	0.00729871910672364\\
0.0768151702665444	0.0073708653377187\\
0.073917845836545	0.0074085241105078\\
0.0710423448631292	0.00747129772317937\\
0.0679518459731429	0.00743098389817437\\
0.0648869593342859	0.00752165000035635\\
0.0616149554715137	0.00757479568370327\\
0.058142199559663	0.00817105800495248\\
0.0544755114289163	0.00833467804855613\\
0.0508476205543183	0.00854140471377474\\
0.0468126181656357	0.00902838655535131\\
0.0423868718553062	0.00950801592027286\\
0.0378050812715384	0.016532806146381\\
0.0324377109463674	0.0183940273504818\\
0.0263302264143424	0.0213795849575924\\
0.0187229632887534	0.0322099974629566\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.54636038541329	0.00198776015925559\\
1.17375093886068	0.00291191805866133\\
1.08284029816178	0.00290809648596655\\
1.26344954373787	0.0027514068692255\\
1.80034403594201	0.0020907273964829\\
1.4388110474065	0.0022437411493041\\
2.04880610112727	0.000991085076613919\\
1.58923568733581	0.0016282483630838\\
1.96615760096382	0.000880546964587329\\
1.19636627745103	0.00306715804509041\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0150023173224978	0.0345990819309887\\
0.0160885613315477	0.023885248722901\\
0.0170459025428851	0.018680994617203\\
0.0179459339120872	0.0153019004875332\\
0.0187554388962661	0.0129228521844837\\
0.019571791966002	0.0119494682094353\\
0.0203443765876564	0.0114162153175345\\
0.0210612348057896	0.0109229570534108\\
0.0218064378071869	0.0105519863322892\\
0.0225308084417349	0.00968630636483647\\
0.0232293642280004	0.00949528283300944\\
0.023897454849979	0.00923416167509553\\
0.0245842574577845	0.00899085587330044\\
0.0252348373672026	0.00881027128862405\\
0.0259013612172068	0.00864741590680819\\
0.026583829007797	0.00851327802542054\\
0.0272234307914225	0.0084133319659432\\
0.0278764299140126	0.00828164261587131\\
0.0285428263755674	0.00797123961155475\\
0.029160267130628	0.00784890328018382\\
0.0297887800666511	0.0076590002016163\\
0.0304283651836368	0.00738058243481675\\
0.0310134585036469	0.00724505900013677\\
0.0316740807644615	0.00718542487841555\\
0.0322781075139176	0.00710859225136395\\
0.0328911027299534	0.00706465498912644\\
0.0335130664125688	0.00695579880867775\\
0.034143998561764	0.00684864091767859\\
0.0347123562218809	0.00673490287441652\\
0.0352878000778138	0.00668103551311237\\
0.0359436446341748	0.00666070624940805\\
0.0365341466562168	0.00657913245937255\\
0.0371317348740749	0.00655341006476346\\
0.0377364092877491	0.00641473013669201\\
0.0382713122947193	0.0063683515298897\\
0.0388892733255485	0.00608668923341938\\
0.0395143205521937	0.0060622683616867\\
0.0400670497705137	0.00600518929755714\\
0.0406252043575053	0.00597731432378639\\
0.0412697386226447	0.00591149509966448\\
0.041839518999647	0.00588885835710478\\
0.042414724745321	0.00586128226429269\\
0.0429953558596666	0.00583396909013732\\
0.0435814123426839	0.00578159404513248\\
0.0441728941943728	0.00572748846289835\\
0.0446841967892531	0.00571156965243225\\
0.0452857543256179	0.00569577608890551\\
0.0458927372306545	0.0054873634425292\\
0.0464173264426898	0.00546658132286672\\
0.0470343850324023	0.00529250133934647\\
0.0475676105455884	0.0052773631648717\\
0.048104822043921	0.00526644894893875\\
0.0487366066343137	0.00525826949980258\\
0.0492824544337971	0.00509481692413102\\
0.0498322882184271	0.00497272805352071\\
0.0503861079882036	0.00495966022810795\\
0.0509439137431266	0.00494301371688082\\
0.0515057054831961	0.00493718707040165\\
0.0520714832084122	0.00492235672804279\\
0.0526412469187747	0.00490137055839181\\
0.0532149966142839	0.00488020600109319\\
0.0537927322949395	0.00486112014969455\\
0.0543744539607416	0.00478495827746077\\
0.0548622668653415	0.00469760437876974\\
0.0554512961705789	0.00468278884066302\\
0.0560443114609629	0.00461693777336971\\
0.0565415357193809	0.00455457786425541\\
0.0571418586492002	0.00432147401632444\\
0.0576451726071476	0.00424595782294832\\
0.0582528031764022	0.00413368143167819\\
0.0587622068338791	0.00411201776881844\\
0.0592743785365966	0.004107754569092\\
0.0598926383995752	0.00399364747702453\\
0.0604108998018221	0.00398828955750455\\
0.0609319292493096	0.00398498049624\\
0.0615608184060123	0.00396983356793629\\
0.0620879375530293	0.00395038041973631\\
0.0626178247452869	0.00394844239288385\\
0.0631504799827851	0.00394133094064256\\
0.063685903265524	0.00393419605359009\\
0.0642240945935036	0.00392988777724703\\
0.0647650539667237	0.00389485061394613\\
0.0653087813851845	0.00385945233389557\\
0.065855276848886	0.00384628979608167\\
0.0664045403578281	0.00384091977801499\\
0.0669565719120108	0.00379012534846782\\
0.0675113715114342	0.0037658688093121\\
0.0680689391560983	0.0037614358258327\\
0.0686292748460029	0.00375076837239027\\
0.0691923785811482	0.00374644357168682\\
0.0697582503615342	0.00372933988924446\\
0.0702129407784162	0.00372685012249957\\
0.0707837950402353	0.00369731511386174\\
0.0713574173472951	0.00368756569819218\\
0.0718183081855161	0.00367909943393025\\
0.072396912974009	0.0036728072413279\\
0.0729782858077426	0.00367108673563641\\
0.0734453770673027	0.00366626042398226\\
0.0740317323824694	0.00366569119711359\\
0.074502809627176	0.00366358887892449\\
0.0750941474237759	0.00365998748056361\\
0.0756882532656164	0.00364842036349909\\
0.0761655309316621	0.00364079257724587\\
0.0767646192549357	0.00362058003212586\\
0.0772458829061279	0.00361720881371211\\
0.0777289181062741	0.00352332619966992\\
0.0783352033471735	0.00351886000442239\\
0.0788222245324662	0.0035152716260406\\
0.0794334922547987	0.00351275351445197\\
0.0799244994252379	0.00350209040220875\\
0.0804172781446312	0.00348944526502629\\
0.0810357427845893	0.0034762010275597\\
0.0815325074891291	0.00346792840779785\\
0.0820310437426229	0.00346230360332223\\
0.0825313515450708	0.00345730870183677\\
0.0831592275388471	0.00344104844785921\\
0.0836635213264414	0.00343686127135702\\
0.0841695866629898	0.00343207694167167\\
0.0846774235484921	0.00342466600338726\\
0.0851870319829485	0.00341849881832199\\
0.0858265337667355	0.00339389095601248\\
0.0863401281863384	0.00339082041345185\\
0.0868554941548954	0.00330529062875151\\
0.0873726316724063	0.00330341784484849\\
0.0878915407388712	0.00329909469306027\\
0.0884122213542901	0.00329523737244634\\
0.0889346735186631	0.00328977666564997\\
0.08945889723199	0.00326829034765235\\
0.089984892494271	0.00326548000445827\\
0.090512659305506	0.00326242401859125\\
0.091042197665695	0.00326065355347159\\
0.091573507574838	0.00325878318318652\\
0.092106589032935	0.0032540524980245\\
0.0926414420399861	0.00324981120316182\\
0.0931780665959911	0.0032413721519845\\
0.0937164627009501	0.00323759465190647\\
0.0942566303548632	0.00323518622488313\\
0.0947985695577303	0.00323204638608467\\
0.0953422803095514	0.00322812219838048\\
0.0957512259524183	0.00322300389780785\\
0.0962980369149088	0.00321936029766145\\
0.0968466194263535	0.00321873802295678\\
0.0973969734867521	0.00315300332260785\\
0.0979490990961047	0.00314994830127643\\
0.0983643558821203	0.0031486896192783\\
0.0989195817021424	0.00313766289880293\\
0.0994765790711186	0.003135098703174\\
0.100035347989049	0.00312867032128096\\
0.100595888455933	0.00312157873738816\\
0.101017456385097	0.0031204020008699\\
0.101581097062651	0.0031173030743719\\
0.102146509289159	0.00311607644187994\\
0.10257173103804	0.00311390819787551\\
0.103140243475218	0.00310726052058071\\
0.103710527461349	0.00310623676629924\\
0.104139403029948	0.00310053540738775\\
0.104712787226749	0.00309596501298204\\
0.105287942972504	0.00309078771508662\\
0.105720472360821	0.00308990759757027\\
0.106298728317245	0.0030896605030341\\
0.106733582863565	0.00308443092647842\\
0.107314939030659	0.00308274540246328\\
0.107898066746706	0.0030798099592961\\
0.108336575112743	0.00307712576666907\\
0.108922803039461	0.00307847544043335\\
0.1093636365635	0.00307675474711912\\
0.109952964700887	0.00306291474441351\\
0.110396123382928	0.00306003292379337\\
0.110988551730984	0.00305883779872154\\
0.111434035571028	0.00305497892427426\\
0.112029564129754	0.00305286437656484\\
0.112477373127799	0.00304888695196828\\
0.113076001897195	0.00304648978141465\\
0.113526136053242	0.00304562076704771\\
0.114127865033307	0.00303709041943359\\
0.114580324347357	0.00303499998173426\\
0.115033780157693	0.00303021010586327\\
0.115639938010143	0.0030262213388486\\
0.116095718978482	0.00302356135345927\\
0.116704977041601	0.00301936816326872\\
0.117163083167942	0.00301948376296356\\
0.117622185790569	0.00301876984161403\\
0.118235872726074	0.00296004566457702\\
0.118697300506703	0.00295940407492022\\
0.119314087652877	0.00295576116308419\\
0.119777840591509	0.00291865815799402\\
0.120242590026427	0.00291586873163533\\
0.120863806044986	0.00290905552778443\\
0.121330880637907	0.00290719125557041\\
0.121798951727114	0.00290565082085761\\
0.122424596618058	0.0029034756631035\\
0.122894992865267	0.00290150466898348\\
0.123366385608763	0.00289897100679076\\
0.123838774848545	0.00289842661071668\\
0.12447017727359	0.00289100102794935\\
0.124944891671374	0.00288976968871716\\
0.125420602565445	0.00288433986151788\\
0.125897309955803	0.00288187664492134\\
0.126534469914948	0.00287960573396557\\
0.127013502463308	0.00287687003583775\\
0.139818118917275	0.0027961468127196\\
0.152588787830936	0.00265642893086147\\
0.165227188237346	0.00256791111496043\\
0.17783210065733	0.00250894080488342\\
0.19053574359822	0.00227239344705014\\
0.20308897632172	0.0022195836351354\\
0.215642507877369	0.00217256286265008\\
0.227937564729432	0.00212235560446147\\
0.240592356740969	0.00193595255076174\\
0.252912940331137	0.00191328512476549\\
0.265319316657125	0.00188762554292131\\
0.277793880951203	0.00183398126756541\\
0.290070994925438	0.00166035558497139\\
0.302371122369436	0.00164202293076441\\
0.314677987177181	0.00163104781165563\\
0.326975645408088	0.0015833729581504\\
0.339248485286999	0.00156096130377103\\
0.351481227204185	0.00155195328554589\\
0.363658923715348	0.00153380348032987\\
0.376050977649947	0.00153431246336963\\
0.388079719993883	0.00152275232592003\\
0.40030377561	0.0015138681857777\\
0.412723144498296	0.00147602233327381\\
0.424732698635889	0.00145654557730786\\
0.436919407668882	0.00142868991236824\\
0.448972015923779	0.00141558128524448\\
0.461193032051116	0.00138082868126496\\
0.473262674798056	0.00137325948304514\\
0.485492199838094	0.00136335180018006\\
0.497553521782672	0.00135283597776707\\
0.509766421884628	0.00134770681088576\\
0.521794732063297	0.00134225238949807\\
0.533966537707242	0.00133715548177098\\
0.545937809487314	0.00130990501954322\\
0.558044715484179	0.00130721813396474\\
0.570287255697834	0.00130417792576326\\
0.582309885730933	0.0012927563073816\\
0.59446051017596	0.00116882857162611\\
0.606376166274321	0.00104252266968599\\
0.618412398423364	0.00104013050289955\\
0.63056920662309	0.00102673106711086\\
0.642472777377563	0.00102234081227597\\
0.654489727265091	0.000907018183323946\\
0.666620056285677	0.000904474798411083\\
0.678863764439319	0.000897917650538064\\
0.69083297656026	0.000877709424216565\\
0.70290859234025	0.000870326813733271\\
0.714695982583146	0.000935207005120513\\
0.726583022454704	0.000855439776656319\\
0.738569711954926	0.000849816100298626\\
0.750656051083811	0.000847075301326523\\
0.762842039841358	0.000844193497644616\\
0.77471655148179	0.000841342373094678\\
0.786684180164116	0.000840644013035926\\
0.798744925888337	0.000840025780692529\\
0.810478139833046	0.000841417579753431\\
0.822721908708579	0.000834094658572189\\
0.83463183466145	0.000832849611626347\\
0.846628566513069	0.000831280800902524\\
0.858712104263433	0.000829108043788769\\
0.870446298037789	0.000602005908314398\\
0.882261208011362	0.000711938307170533\\
0.894598963036627	0.000690817123972363\\
0.906133176556159	0.000687869365314511\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0150023173224978	0.0462859967305325\\
0.0160885613315477	0.0325646708545143\\
0.0170459025428851	0.0259684016892843\\
0.0179459339120872	0.0181884209633574\\
0.0187554388962661	0.0170450040633158\\
0.019571791966002	0.0152815066452028\\
0.0203443765876564	0.0144590128446555\\
0.0210612348057896	0.0141356051339392\\
0.0218064378071869	0.0140060665094863\\
0.0225308084417349	0.0120900418482477\\
0.0232293642280004	0.0119062197043991\\
0.023897454849979	0.0117950861401903\\
0.0245842574577845	0.0115895209356096\\
0.0252348373672026	0.0114842964577602\\
0.0259013612172068	0.0113616613208659\\
0.026583829007797	0.0112117819605612\\
0.0272234307914225	0.0110915072237025\\
0.0278764299140126	0.0108376689531263\\
0.0285428263755674	0.0107569219993321\\
0.029160267130628	0.0106844928356203\\
0.0297887800666511	0.0105432212671483\\
0.0304283651836368	0.0105140957447206\\
0.0310134585036469	0.0103536947325414\\
0.0316740807644615	0.0102420533352123\\
0.0322781075139176	0.0101738087661931\\
0.0328911027299534	0.0101330020486356\\
0.0335130664125688	0.0101009950500932\\
0.034143998561764	0.0096851448346984\\
0.0347123562218809	0.00958661515113843\\
0.0352878000778138	0.0094380991386875\\
0.0359436446341748	0.00933441959751393\\
0.0365341466562168	0.00932288632003456\\
0.0371317348740749	0.00923310798016077\\
0.0377364092877491	0.00919295167626504\\
0.0382713122947193	0.00892984359184405\\
0.0388892733255485	0.00882741957720865\\
0.0395143205521937	0.00881719164610944\\
0.0400670497705137	0.00876868470237408\\
0.0406252043575053	0.00875737234939943\\
0.0412697386226447	0.00875021665361982\\
0.041839518999647	0.00871764502089431\\
0.042414724745321	0.00870821367933889\\
0.0429953558596666	0.00870288171430394\\
0.0435814123426839	0.00866643493302403\\
0.0441728941943728	0.00866126434866947\\
0.0446841967892531	0.00865425643644352\\
0.0452857543256179	0.00863633679006562\\
0.0458927372306545	0.00859258468459863\\
0.0464173264426898	0.00857905254119154\\
0.0470343850324023	0.00849115490732469\\
0.0475676105455884	0.0084479320136651\\
0.048104822043921	0.00839375072866099\\
0.0487366066343137	0.00838906185876222\\
0.0492824544337971	0.00827297333421161\\
0.0498322882184271	0.00734102151867788\\
0.0503861079882036	0.00733866112001058\\
0.0509439137431266	0.0073316352057584\\
0.0515057054831961	0.00732763102482392\\
0.0520714832084122	0.00731630348817574\\
0.0526412469187747	0.00731022501416954\\
0.0532149966142839	0.00722283315087698\\
0.0537927322949395	0.00722275395366675\\
0.0543744539607416	0.00721478159270186\\
0.0548622668653415	0.00653270616058006\\
0.0554512961705789	0.0065283264532075\\
0.0560443114609629	0.00652049760134667\\
0.0565415357193809	0.00651829973695157\\
0.0571418586492002	0.00603953617987125\\
0.0576451726071476	0.00602249968229347\\
0.0582528031764022	0.00579823095164106\\
0.0587622068338791	0.00577411354539398\\
0.0592743785365966	0.00577123766672664\\
0.0598926383995752	0.00576809037612652\\
0.0604108998018221	0.00576397365661056\\
0.0609319292493096	0.00576410893158536\\
0.0615608184060123	0.00567212883785604\\
0.0620879375530293	0.00565142249902349\\
0.0626178247452869	0.00565024192896079\\
0.0631504799827851	0.00562578663078619\\
0.063685903265524	0.00560467628907586\\
0.0642240945935036	0.00560421099741893\\
0.0647650539667237	0.00559278561484864\\
0.0653087813851845	0.00554197461676016\\
0.065855276848886	0.00553278392012838\\
0.0664045403578281	0.00553311171595588\\
0.0669565719120108	0.00550346696966562\\
0.0675113715114342	0.00548701529581944\\
0.0680689391560983	0.00548715867040043\\
0.0686292748460029	0.00540764588198621\\
0.0691923785811482	0.00539144456196215\\
0.0697582503615342	0.00539526319291136\\
0.0702129407784162	0.00539463963623512\\
0.0707837950402353	0.00533397494411047\\
0.0713574173472951	0.00531967577504748\\
0.0718183081855161	0.00531717297452833\\
0.072396912974009	0.00531574039577368\\
0.0729782858077426	0.00531549210608849\\
0.0734453770673027	0.00531406042482693\\
0.0740317323824694	0.00532162006525439\\
0.074502809627176	0.00532146227468671\\
0.0750941474237759	0.00531541283283654\\
0.0756882532656164	0.00531518151168712\\
0.0761655309316621	0.00531605523559374\\
0.0767646192549357	0.00531647678592422\\
0.0772458829061279	0.00531616245670918\\
0.0777289181062741	0.00468148609940873\\
0.0783352033471735	0.00467809183031097\\
0.0788222245324662	0.0046586571969229\\
0.0794334922547987	0.00465930262246816\\
0.0799244994252379	0.00465811283867798\\
0.0804172781446312	0.00466811935860977\\
0.0810357427845893	0.00464789973862204\\
0.0815325074891291	0.00464619675744799\\
0.0820310437426229	0.00464523456687246\\
0.0825313515450708	0.00464503802631362\\
0.0831592275388471	0.00453702826176307\\
0.0836635213264414	0.00452719249024421\\
0.0841695866629898	0.00452378620938119\\
0.0846774235484921	0.00450544756801508\\
0.0851870319829485	0.00449343916587078\\
0.0858265337667355	0.0044923780075729\\
0.0863401281863384	0.00448467949676583\\
0.0868554941548954	0.00448473624883989\\
0.0873726316724063	0.00447754170738488\\
0.0878915407388712	0.00447535320125193\\
0.0884122213542901	0.00447391831472794\\
0.0889346735186631	0.00447192675437046\\
0.08945889723199	0.00447251569657005\\
0.089984892494271	0.00446906894199583\\
0.090512659305506	0.00446740766868723\\
0.091042197665695	0.00446728861814271\\
0.091573507574838	0.00446724691294357\\
0.092106589032935	0.00442823714148072\\
0.0926414420399861	0.00442510873146529\\
0.0931780665959911	0.00442499742166327\\
0.0937164627009501	0.00442520585179953\\
0.0942566303548632	0.00442106723410889\\
0.0947985695577303	0.00441619479071773\\
0.0953422803095514	0.00441139466615312\\
0.0957512259524183	0.00440841499972035\\
0.0962980369149088	0.00440899744874442\\
0.0968466194263535	0.00440114381468447\\
0.0973969734867521	0.00403569571203664\\
0.0979490990961047	0.00403568228892343\\
0.0983643558821203	0.0040320718839951\\
0.0989195817021424	0.00403198082489692\\
0.0994765790711186	0.00403192847248301\\
0.100035347989049	0.00399988180699701\\
0.100595888455933	0.00396560350690242\\
0.101017456385097	0.00396520693157083\\
0.101581097062651	0.00396543440251177\\
0.102146509289159	0.00396612997157023\\
0.10257173103804	0.00396615215545482\\
0.103140243475218	0.0039679175365083\\
0.103710527461349	0.00396690179069336\\
0.104139403029948	0.00396644490286264\\
0.104712787226749	0.00396527335117396\\
0.105287942972504	0.00396484909885205\\
0.105720472360821	0.00396414236222072\\
0.106298728317245	0.00396404455763306\\
0.106733582863565	0.00396368662727362\\
0.107314939030659	0.00396275715399488\\
0.107898066746706	0.00396035494353102\\
0.108336575112743	0.00395603053258598\\
0.108922803039461	0.00394832178681219\\
0.1093636365635	0.00394877881003852\\
0.109952964700887	0.00394381065017255\\
0.110396123382928	0.00394346721227726\\
0.110988551730984	0.00394279975793636\\
0.111434035571028	0.00394241735193519\\
0.112029564129754	0.00393549360739718\\
0.112477373127799	0.00393396027507036\\
0.113076001897195	0.00392085997580881\\
0.113526136053242	0.00392052946717993\\
0.114127865033307	0.00389564780794086\\
0.114580324347357	0.00389456903793818\\
0.115033780157693	0.00389447116528807\\
0.115639938010143	0.00389279621963273\\
0.116095718978482	0.00389283859405737\\
0.116704977041601	0.00387262186517758\\
0.117163083167942	0.0038729602094432\\
0.117622185790569	0.00387304071424802\\
0.118235872726074	0.00387146577605967\\
0.118697300506703	0.00386656932234592\\
0.119314087652877	0.00385255835617814\\
0.119777840591509	0.00371270612428474\\
0.120242590026427	0.00369140147191649\\
0.120863806044986	0.00369054018331089\\
0.121330880637907	0.00369048642505251\\
0.121798951727114	0.00369653294415359\\
0.122424596618058	0.00369672197664077\\
0.122894992865267	0.00369420867784332\\
0.123366385608763	0.00368232585364527\\
0.123838774848545	0.00368172655003946\\
0.12447017727359	0.00367299199201315\\
0.124944891671374	0.0036722196477989\\
0.125420602565445	0.00367209193229967\\
0.125897309955803	0.00366957327216436\\
0.126534469914948	0.00366269504970867\\
0.127013502463308	0.00366335490878256\\
0.139818118917275	0.00361026033481509\\
0.152588787830936	0.00355089021899764\\
0.165227188237346	0.00336977118065655\\
0.17783210065733	0.0032771086690383\\
0.19053574359822	0.00326943497036998\\
0.20308897632172	0.00322502930649792\\
0.215642507877369	0.00321297820401616\\
0.227937564729432	0.0031559507219425\\
0.240592356740969	0.0031061905182418\\
0.252912940331137	0.00309204606919779\\
0.265319316657125	0.00306441555113762\\
0.277793880951203	0.00306470158798396\\
0.290070994925438	0.00302983965071602\\
0.302371122369436	0.00302316469461165\\
0.314677987177181	0.00300986926590722\\
0.326975645408088	0.00279118495021529\\
0.339248485286999	0.00273799182919234\\
0.351481227204185	0.00273026864584998\\
0.363658923715348	0.00272917313774896\\
0.376050977649947	0.00274469498917644\\
0.388079719993883	0.0026866203642705\\
0.40030377561	0.00265347185157181\\
0.412723144498296	0.00254359053974917\\
0.424732698635889	0.0025425390760526\\
0.436919407668882	0.0025366547150971\\
0.448972015923779	0.00253082220917189\\
0.461193032051116	0.00251449395142305\\
0.473262674798056	0.00251231854513578\\
0.485492199838094	0.00250287465396737\\
0.497553521782672	0.00242962343413458\\
0.509766421884628	0.00241238453677947\\
0.521794732063297	0.00240669712755768\\
0.533966537707242	0.00239957861369234\\
0.545937809487314	0.00231693369572619\\
0.558044715484179	0.00231082027928344\\
0.570287255697834	0.00231012826743684\\
0.582309885730933	0.00231488599534046\\
0.59446051017596	0.00216375662954832\\
0.606376166274321	0.00216167317003473\\
0.618412398423364	0.00216084189645549\\
0.63056920662309	0.00215868409099303\\
0.642472777377563	0.00215832188067618\\
0.654489727265091	0.00215717890415209\\
0.666620056285677	0.00215708250267083\\
0.678863764439319	0.00215115290613268\\
0.69083297656026	0.00204441993589371\\
0.70290859234025	0.00204086529430888\\
0.714695982583146	0.00197296650285766\\
0.726583022454704	0.00196912856443814\\
0.738569711954926	0.00195887362399525\\
0.750656051083811	0.00195560135209681\\
0.762842039841358	0.00194646921326237\\
0.77471655148179	0.00194193904655582\\
0.786684180164116	0.00194492078662709\\
0.798744925888337	0.00194530379236722\\
0.810478139833046	0.00192821877652052\\
0.822721908708579	0.00192820732056407\\
0.83463183466145	0.00192753085217366\\
0.846628566513069	0.00192733830126671\\
0.858712104263433	0.00192564621780211\\
0.870446298037789	0.00187180998255142\\
0.882261208011362	0.00186405909407031\\
0.894598963036627	0.00186388639285252\\
0.906133176556159	0.00185936500392804\\
0.906133176556159	0.000126533537519559\\
0.894598963036627	0.000127889024434385\\
0.882261208011362	0.000123765803953941\\
0.870446298037789	0.000124714765909904\\
0.858712104263433	0.000140990156452478\\
0.846628566513069	0.000141503579227067\\
0.83463183466145	0.000145197760184644\\
0.822721908708579	0.0001454634178573\\
0.810478139833046	0.000149089904523772\\
0.798744925888337	0.000153391847122354\\
0.786684180164116	0.000154942820992928\\
0.77471655148179	0.000155413047204118\\
0.762842039841358	0.000156390008484121\\
0.750656051083811	0.000157510590701721\\
0.738569711954926	0.000159452219391677\\
0.726583022454704	0.00015950821100974\\
0.714695982583146	0.00016803160070385\\
0.70290859234025	0.000169403835612785\\
0.69083297656026	0.000171460738610746\\
0.678863764439319	0.000168633087370885\\
0.666620056285677	0.000162934652450821\\
0.654489727265091	0.000178772781454238\\
0.642472777377563	0.000180225565273865\\
0.63056920662309	0.000181898331897032\\
0.618412398423364	0.000190995664468586\\
0.606376166274321	0.000193220345988359\\
0.59446051017596	0.000193351915382765\\
0.582309885730933	0.000197355588867215\\
0.570287255697834	0.000211819332247913\\
0.558044715484179	0.000214937683621339\\
0.545937809487314	0.000216433255046422\\
0.533966537707242	0.000222954526077471\\
0.521794732063297	0.000223702544664339\\
0.509766421884628	0.000229458941611193\\
0.497553521782672	0.000226709697509838\\
0.485492199838094	0.000236602731848302\\
0.473262674798056	0.00025082448659707\\
0.461193032051116	0.000249698836502491\\
0.448972015923779	0.000271836117720353\\
0.436919407668882	0.000279786881426275\\
0.424732698635889	0.000281770932122344\\
0.412723144498296	0.000283927828571698\\
0.40030377561	0.000295172260214108\\
0.388079719993883	0.000304397106794712\\
0.376050977649947	0.000321102617993948\\
0.363658923715348	0.000327942879037535\\
0.351481227204185	0.000338539895815497\\
0.339248485286999	0.000344550048128569\\
0.326975645408088	0.000346932194357769\\
0.314677987177181	0.000353547992618585\\
0.302371122369436	0.000353217507230979\\
0.290070994925438	0.000373350616442656\\
0.277793880951203	0.00037602155574164\\
0.265319316657125	0.000384761403940792\\
0.252912940331137	0.000398192885930228\\
0.240592356740969	0.000417219471404692\\
0.227937564729432	0.000440532532358904\\
0.215642507877369	0.000455512219584101\\
0.20308897632172	0.000498789601267645\\
0.19053574359822	0.0005055071733016\\
0.17783210065733	0.000568140936829269\\
0.165227188237346	0.000583967428848311\\
0.152588787830936	0.000703444651009312\\
0.139818118917275	0.000741924120548726\\
0.127013502463308	0.000790032160185672\\
0.126534469914948	0.0007908034375106\\
0.125897309955803	0.000796462714150745\\
0.125420602565445	0.000796449453726719\\
0.124944891671374	0.000796600627026313\\
0.12447017727359	0.000796490860160811\\
0.123838774848545	0.000796877197264117\\
0.123366385608763	0.000796622390412686\\
0.122894992865267	0.000796064508862891\\
0.122424596618058	0.000796076483010012\\
0.121798951727114	0.00079657472456013\\
0.121330880637907	0.000796510601293323\\
0.120863806044986	0.000796455727421315\\
0.120242590026427	0.000796774277807334\\
0.119777840591509	0.000800221460255419\\
0.119314087652877	0.000823815534526395\\
0.118697300506703	0.000829030765852159\\
0.118235872726074	0.00082909657029544\\
0.117622185790569	0.000839403486899141\\
0.117163083167942	0.000839761767660119\\
0.116704977041601	0.00083978881713692\\
0.116095718978482	0.00083992912111902\\
0.115639938010143	0.000841947790377331\\
0.115033780157693	0.000842239110296167\\
0.114580324347357	0.000844675107029454\\
0.114127865033307	0.000843345179226534\\
0.113526136053242	0.000843068635740422\\
0.113076001897195	0.00084036216839576\\
0.112477373127799	0.000842304118700016\\
0.112029564129754	0.000841849285337114\\
0.111434035571028	0.000841237545688812\\
0.110988551730984	0.000842688829794994\\
0.110396123382928	0.00084343799970531\\
0.109952964700887	0.000854313191500565\\
0.1093636365635	0.000860543815129986\\
0.108922803039461	0.000860782687087807\\
0.108336575112743	0.000861296945071498\\
0.107898066746706	0.000873752696010497\\
0.107314939030659	0.000874572856629886\\
0.106733582863565	0.000876045551338066\\
0.106298728317245	0.000875552193713754\\
0.105720472360821	0.000882192771035309\\
0.105287942972504	0.000887520605351199\\
0.104712787226749	0.000907235515965679\\
0.104139403029948	0.000906282028779289\\
0.103710527461349	0.000908010576017247\\
0.103140243475218	0.000907400758714794\\
0.10257173103804	0.000910052577106097\\
0.102146509289159	0.000927084124171199\\
0.101581097062651	0.000927337207598407\\
0.101017456385097	0.000931505624801363\\
0.100595888455933	0.000932493870157033\\
0.100035347989049	0.000940198272961835\\
0.0994765790711186	0.000946785231113758\\
0.0989195817021424	0.000947211123795341\\
0.0983643558821203	0.00096245677598322\\
0.0979490990961047	0.000962696644321622\\
0.0973969734867521	0.000964997933117074\\
0.0968466194263535	0.000965949097293184\\
0.0962980369149088	0.000973931513514065\\
0.0957512259524183	0.000974766948684612\\
0.0953422803095514	0.000974854182452922\\
0.0947985695577303	0.000988899995025696\\
0.0942566303548632	0.000987538489096604\\
0.0937164627009501	0.000988887766568814\\
0.0931780665959911	0.000993052609503797\\
0.0926414420399861	0.000995585140368068\\
0.092106589032935	0.000996021291837534\\
0.091573507574838	0.00100447785936977\\
0.091042197665695	0.00100450874864032\\
0.090512659305506	0.00100696351802731\\
0.089984892494271	0.00101397206857142\\
0.08945889723199	0.00101313322380478\\
0.0889346735186631	0.0010155908534083\\
0.0884122213542901	0.00101683070779033\\
0.0878915407388712	0.00101994122115539\\
0.0873726316724063	0.00103837915665848\\
0.0868554941548954	0.0010449668969033\\
0.0863401281863384	0.00107724389530227\\
0.0858265337667355	0.00108320039090744\\
0.0851870319829485	0.00108322001318129\\
0.0846774235484921	0.001083739706533\\
0.0841695866629898	0.00108855914331093\\
0.0836635213264414	0.00109002460184815\\
0.0831592275388471	0.00109201656926322\\
0.0825313515450708	0.00109259580749979\\
0.0820310437426229	0.00111749815863752\\
0.0815325074891291	0.00112254111601119\\
0.0810357427845893	0.00115841505435537\\
0.0804172781446312	0.0011601853467037\\
0.0799244994252379	0.00116091065620066\\
0.0794334922547987	0.00115805330670372\\
0.0788222245324662	0.00116398965952384\\
0.0783352033471735	0.0011695525841576\\
0.0777289181062741	0.00117181023811883\\
0.0772458829061279	0.00117224432621229\\
0.0767646192549357	0.00117557973828267\\
0.0761655309316621	0.00130965738486288\\
0.0756882532656164	0.00132050089684186\\
0.0750941474237759	0.00131843341199349\\
0.074502809627176	0.00131733017437657\\
0.0740317323824694	0.00132519442542127\\
0.0734453770673027	0.00132432035655228\\
0.0729782858077426	0.00132636271871906\\
0.072396912974009	0.0013383642227931\\
0.0718183081855161	0.00133834019345725\\
0.0713574173472951	0.00133974368961264\\
0.0707837950402353	0.00135320274150573\\
0.0702129407784162	0.00136517528690713\\
0.0697582503615342	0.00137244481167044\\
0.0691923785811482	0.00137268454953442\\
0.0686292748460029	0.00137393196731171\\
0.0680689391560983	0.00138526711767643\\
0.0675113715114342	0.00139252222428343\\
0.0669565719120108	0.00142076936512543\\
0.0664045403578281	0.00142313257938228\\
0.065855276848886	0.00142543201214253\\
0.0653087813851845	0.00142973262083245\\
0.0647650539667237	0.00143705767915534\\
0.0642240945935036	0.0014325221927171\\
0.063685903265524	0.00143624567847835\\
0.0631504799827851	0.00143764682729294\\
0.0626178247452869	0.00144906767654991\\
0.0620879375530293	0.00145386306102442\\
0.0615608184060123	0.00157213754706138\\
0.0609319292493096	0.00158336321247011\\
0.0604108998018221	0.00158443905326223\\
0.0598926383995752	0.00158998785059652\\
0.0592743785365966	0.00159572710402048\\
0.0587622068338791	0.00159538253691993\\
0.0582528031764022	0.00160107982762775\\
0.0576451726071476	0.00162828880249645\\
0.0571418586492002	0.00161943054281309\\
0.0565415357193809	0.0016297174559567\\
0.0560443114609629	0.00163366579683918\\
0.0554512961705789	0.00193963292038662\\
0.0548622668653415	0.00197613910928444\\
0.0543744539607416	0.00198744458640931\\
0.0537927322949395	0.00200797063922591\\
0.0532149966142839	0.00201152142162409\\
0.0526412469187747	0.00202304705075106\\
0.0520714832084122	0.00202370465249223\\
0.0515057054831961	0.00203872522904578\\
0.0509439137431266	0.00205441715173676\\
0.0503861079882036	0.00207581089444227\\
0.0498322882184271	0.00207954441872536\\
0.0492824544337971	0.0020724805051779\\
0.0487366066343137	0.00278061863218916\\
0.048104822043921	0.0028089837627625\\
0.0475676105455884	0.00280606547786272\\
0.0470343850324023	0.00281256898002673\\
0.0464173264426898	0.0041205929028291\\
0.0458927372306545	0.00412975858490976\\
0.0452857543256179	0.00420281498163021\\
0.0446841967892531	0.0042137311339705\\
0.0441728941943728	0.00425540284674313\\
0.0435814123426839	0.00428650109626894\\
0.0429953558596666	0.00438122585115797\\
0.042414724745321	0.0044081187960109\\
0.041839518999647	0.00443538361932741\\
0.0412697386226447	0.00444663913755568\\
0.0406252043575053	0.00446969444702731\\
0.0400670497705137	0.00451655593855109\\
0.0395143205521937	0.00452243553158767\\
0.0388892733255485	0.00456314335189614\\
0.0382713122947193	0.00459103115350766\\
0.0377364092877491	0.004655643191007\\
0.0371317348740749	0.00467273665992055\\
0.0365341466562168	0.00473829335908945\\
0.0359436446341748	0.00477368434622454\\
0.0352878000778138	0.0047966818310946\\
0.0347123562218809	0.00485097864970378\\
0.034143998561764	0.00486672637954907\\
0.0335130664125688	0.0049143240486844\\
0.0328911027299534	0.00493464473238289\\
0.0322781075139176	0.00495818402204858\\
0.0316740807644615	0.00496001927320001\\
0.0310134585036469	0.00500330606687649\\
0.0304283651836368	0.00503231326673065\\
0.0297887800666511	0.00507789203337554\\
0.029160267130628	0.00520069776812971\\
0.0285428263755674	0.00532071428691095\\
0.0278764299140126	0.00550220232029239\\
0.0272234307914225	0.00555139493324456\\
0.026583829007797	0.00561001332410129\\
0.0259013612172068	0.00567218546170058\\
0.0252348373672026	0.00570347944521601\\
0.0245842574577845	0.00580010869596274\\
0.023897454849979	0.00585722298668687\\
0.0232293642280004	0.00596028940946088\\
0.0225308084417349	0.00600952307762309\\
0.0218064378071869	0.00656974625967796\\
0.0210612348057896	0.00670738432186006\\
0.0203443765876564	0.0069559889633251\\
0.019571791966002	0.00719657931772718\\
0.0187554388962661	0.00751839808233169\\
0.0179459339120872	0.0114218281011377\\
0.0170459025428851	0.0137413317877457\\
0.0160885613315477	0.0164013752755173\\
0.0150023173224978	0.0268503038807093\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.858712104263433	0.000829108043788769\\
0.70290859234025	0.000870326813733271\\
0.642472777377563	0.00102234081227597\\
0.582309885730933	0.0012927563073816\\
0.906133176556159	0.000687869365314511\\
0.906133176556159	0.000687869365314511\\
1.01378028292555	0.000361064745106937\\
0.870446298037789	0.000602005908314398\\
1.00203781834875	0.000345087136127282\\
0.59446051017596	0.00116882857162611\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.024843	0.799364231071305\\
0.039423	0.641793243136543\\
0.054063	0.362341481588487\\
0.0686575	0.206494476478088\\
0.0833415	0.13194076514896\\
0.0979855	0.096661028743561\\
0.112661	0.080497752434764\\
0.1273645	0.0626753789493216\\
0.142133	0.0513282169689173\\
0.1569475	0.0414579445704324\\
0.171769	0.0356080929520319\\
0.1865845	0.0338418861831989\\
0.2014225	0.0299843556485912\\
0.2163695	0.0257884549543738\\
0.2312725	0.0230127101885542\\
0.246181	0.0207612487320047\\
0.261164	0.0174003090775265\\
0.2761725	0.0153918119135691\\
0.2912	0.0126546034923759\\
0.306269	0.0117510900693557\\
0.321399	0.0102610513180149\\
0.3365495	0.00944777655641391\\
0.3517565	0.00849433409443296\\
0.3669525	0.00738145571938561\\
0.3822535	0.00640734852146103\\
0.3975745	0.00594589486912838\\
0.41292	0.00533597527800852\\
0.4282085	0.00449162416461072\\
0.443572	0.00392175982335858\\
0.458955	0.00360116962461661\\
0.4744155	0.00325392271919495\\
0.4899	0.00279987474506386\\
0.505474	0.00253908420972073\\
0.5210675	0.00223991834081123\\
0.536694	0.00192842274814246\\
0.552355	0.0016308556519401\\
0.56797	0.00141527725415192\\
0.5836475	0.00127135318511115\\
0.5993525	0.00111692453395622\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.024843	0.799364231071305\\
0.039423	0.641793243136543\\
0.054063	0.362341481588487\\
0.0686575	0.206494476478088\\
0.0833415	0.13194076514896\\
0.0979855	0.0966610287435612\\
0.112661	0.080497752434764\\
0.1273645	0.0626753789493217\\
0.142133	0.0513282169689173\\
0.1569475	0.0414579445704325\\
0.171769	0.035608092952032\\
0.1865845	0.0338418861831989\\
0.2014225	0.0299843556485912\\
0.2163695	0.0257884549543739\\
0.2312725	0.0230127101885543\\
0.246181	0.0207612487320048\\
0.261164	0.0174003090775265\\
0.2761725	0.0153918119135692\\
0.2912	0.012654603492376\\
0.306269	0.0117510900693558\\
0.321399	0.010261051318015\\
0.3365495	0.00944777655641399\\
0.3517565	0.00849433409443301\\
0.3669525	0.00738145571938571\\
0.3822535	0.00640734852146117\\
0.3975745	0.00594589486912853\\
0.41292	0.00533597527800875\\
0.4282085	0.00449162416461103\\
0.443572	0.00392175982335889\\
0.458955	0.00360116962461746\\
0.4744155	0.00325392271919538\\
0.4899	0.00279987474506429\\
0.505474	0.00253908420972105\\
0.5210675	0.00223991834081168\\
0.536694	0.00192842274814292\\
0.552355	0.00163085565194053\\
0.56797	0.00141527725415223\\
0.5836475	0.00127135318511154\\
0.5993525	0.00111692453395664\\
0.5993525	0.00111692453395581\\
0.5836475	0.00127135318511078\\
0.56797	0.0014152772541516\\
0.552355	0.00163085565193966\\
0.536694	0.00192842274814221\\
0.5210675	0.00223991834081085\\
0.505474	0.00253908420972039\\
0.4899	0.00279987474506335\\
0.4744155	0.00325392271919449\\
0.458955	0.00360116962461535\\
0.443572	0.00392175982335796\\
0.4282085	0.00449162416461041\\
0.41292	0.00533597527800824\\
0.3975745	0.00594589486912813\\
0.3822535	0.00640734852146081\\
0.3669525	0.00738145571938543\\
0.3517565	0.00849433409443287\\
0.3365495	0.00944777655641382\\
0.321399	0.0102610513180148\\
0.306269	0.0117510900693556\\
0.2912	0.0126546034923758\\
0.2761725	0.015391811913569\\
0.261164	0.0174003090775264\\
0.246181	0.0207612487320047\\
0.2312725	0.0230127101885541\\
0.2163695	0.0257884549543738\\
0.2014225	0.0299843556485911\\
0.1865845	0.0338418861831987\\
0.171769	0.0356080929520318\\
0.1569475	0.0414579445704324\\
0.142133	0.0513282169689172\\
0.1273645	0.0626753789493214\\
0.112661	0.0804977524347639\\
0.0979855	0.0966610287435607\\
0.0833415	0.13194076514896\\
0.0686575	0.206494476478088\\
0.054063	0.362341481588486\\
0.039423	0.641793243136543\\
0.024843	0.799364231071305\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0249715	4.89194788593265\\
0.0395455	4.22250821935795\\
0.0541435	1.18165187907727\\
0.0687565	0.766745204024365\\
0.0834815	0.82217110906576\\
0.0981775	1.06827046820703\\
0.1128595	1.93290201821403\\
0.127552	1.48778833762465\\
0.142301	1.76141773381899\\
0.1570955	1.61991626658805\\
0.171888	2.34428606036773\\
0.186722	6.65035239691336\\
0.2015965	3.4054416235572\\
0.216548	2.64027948115813\\
0.2314795	3.05563336459494\\
0.2464665	4.79360645547532\\
0.2616595	2.17854357699063\\
0.2767075	3.36906831136083\\
0.2919365	2.37737368201148\\
0.307012	5.77650257585602\\
0.3221115	2.68927965700353\\
0.3372215	4.84422460500424\\
0.3523955	2.10365670897145\\
0.367633	2.26331726143377\\
0.382849	1.58769777744504\\
0.398105	3.86226545417822\\
0.4133965	1.54604124910414\\
0.4287435	1.02341327593289\\
0.444084	1.01528217516426\\
0.4594685	1.22697205241228\\
0.474872	0.750119784591499\\
0.490355	0.491611318753434\\
0.505838	0.588519539245005\\
0.5213495	0.535620729794771\\
0.5369175	0.428253741781951\\
0.5525085	0.229203052257384\\
0.568127	0.239299368280975\\
0.583807	0.216270272764272\\
0.5995685	0.20896607012822\\
0.615309	0.132429218661694\\
0.631201	0.0964253842806086\\
0.6470175	0.0734904666023735\\
0.662967	0.106775390376781\\
0.678838	0.0550504186912305\\
0.6948465	0.039881235481028\\
0.710858	0.0332015581911601\\
0.7268565	0.0238237524700638\\
0.742893	0.026282485056079\\
0.758945	0.020353263509154\\
0.775096	0.0156619222015557\\
0.7913375	0.00942956740745972\\
0.807516	0.00823740005882751\\
0.82374	0.00640187175617334\\
0.840025	0.0054303540487243\\
0.8562855	0.00299002775364741\\
0.87259	0.00358812789468298\\
0.8888945	0.00226494918118723\\
0.905267	0.00286934602733191\\
0.921741	0.00181175634521558\\
0.938186	0.00104643519291703\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0249715	4.89194788593265\\
0.0395455	4.22250821935796\\
0.0541435	1.18165187907727\\
0.0687565	0.766745204024367\\
0.0834815	0.822171109065762\\
0.0981775	1.06827046820703\\
0.1128595	1.93290201821403\\
0.127552	1.48778833762465\\
0.142301	1.76141773381899\\
0.1570955	1.61991626658806\\
0.171888	2.34428606036774\\
0.186722	6.65035239691342\\
0.2015965	3.40544162355725\\
0.216548	2.64027948115816\\
0.2314795	3.05563336459502\\
0.2464665	4.79360645547552\\
0.2616595	2.17854357699067\\
0.2767075	3.36906831136095\\
0.2919365	2.37737368201166\\
0.307012	5.77650257585645\\
0.3221115	2.68927965700376\\
0.3372215	4.8442246050046\\
0.3523955	2.10365670897171\\
0.367633	2.26331726143408\\
0.382849	1.58769777744561\\
0.398105	3.86226545417973\\
0.4133965	1.54604124910479\\
0.4287435	1.02341327593315\\
0.444084	1.0152821751648\\
0.4594685	1.22697205241504\\
0.474872	0.750119784592097\\
0.490355	0.491611318753623\\
0.505838	0.588519539245181\\
0.5213495	0.535620729795088\\
0.5369175	0.428253741782085\\
0.5525085	0.229203052257549\\
0.568127	0.239299368281103\\
0.583807	0.216270272764358\\
0.5995685	0.208966070128375\\
0.615309	0.132429218661776\\
0.631201	0.0964253842807528\\
0.6470175	0.0734904666024274\\
0.662967	0.106775390376875\\
0.678838	0.0550504186912971\\
0.6948465	0.0398812354811014\\
0.710858	0.0332015581912101\\
0.7268565	0.0238237524700961\\
0.742893	0.026282485056134\\
0.758945	0.0203532635092076\\
0.775096	0.0156619222015827\\
0.7913375	0.00942956740748981\\
0.807516	0.00823740005884861\\
0.82374	0.00640187175621288\\
0.840025	0.00543035404874291\\
0.8562855	0.00299002775367126\\
0.87259	0.00358812789470098\\
0.8888945	0.00226494918119379\\
0.905267	0.00286934602734043\\
0.921741	0.00181175634523103\\
0.938186	0.00104643519292216\\
0.938186	0.00104643519290998\\
0.921741	0.00181175634519912\\
0.905267	0.00286934602732193\\
0.8888945	0.00226494918117538\\
0.87259	0.003588127894665\\
0.8562855	0.00299002775363186\\
0.840025	0.00543035404869917\\
0.82374	0.00640187175613108\\
0.807516	0.00823740005880347\\
0.7913375	0.0094295674074374\\
0.775096	0.0156619222015236\\
0.758945	0.0203532635090967\\
0.742893	0.0262824850560467\\
0.7268565	0.0238237524700164\\
0.710858	0.0332015581911151\\
0.6948465	0.0398812354809602\\
0.678838	0.0550504186911656\\
0.662967	0.106775390376721\\
0.6470175	0.0734904666023015\\
0.631201	0.0964253842805305\\
0.615309	0.132429218661635\\
0.5995685	0.208966070128044\\
0.583807	0.216270272764073\\
0.568127	0.239299368280836\\
0.5525085	0.229203052257275\\
0.5369175	0.42825374178176\\
0.5213495	0.535620729794546\\
0.505838	0.588519539244803\\
0.490355	0.491611318753232\\
0.474872	0.750119784590915\\
0.4594685	1.2269720524107\\
0.444084	1.01528217516367\\
0.4287435	1.02341327593271\\
0.4133965	1.54604124910379\\
0.398105	3.86226545417672\\
0.382849	1.58769777744453\\
0.367633	2.26331726143332\\
0.3523955	2.10365670897111\\
0.3372215	4.84422460500358\\
0.3221115	2.68927965700337\\
0.307012	5.77650257585545\\
0.2919365	2.37737368201133\\
0.2767075	3.36906831136075\\
0.2616595	2.17854357699059\\
0.2464665	4.79360645547514\\
0.2314795	3.05563336459486\\
0.216548	2.64027948115808\\
0.2015965	3.40544162355711\\
0.186722	6.65035239691331\\
0.171888	2.34428606036772\\
0.1570955	1.61991626658804\\
0.142301	1.76141773381898\\
0.127552	1.48778833762464\\
0.1128595	1.93290201821402\\
0.0981775	1.06827046820703\\
0.0834815	0.822171109065759\\
0.0687565	0.766745204024363\\
0.0541435	1.18165187907727\\
0.0395455	4.22250821935794\\
0.0249715	4.89194788593264\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002918,
xmax=0.0667740563897584,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00826607366993153	0.47937907354287\\
0.0124982742861177	0.310670715652898\\
0.0164381840768458	0.205659779540683\\
0.0202739226270325	0.161831590857459\\
0.0238102612288278	0.131485206354371\\
0.0274450153217423	0.112946550259161\\
0.0309388547323143	0.101689031268944\\
0.0342214971257178	0.0953202470525908\\
0.0376707346831534	0.0874020805048287\\
0.041055697141833	0.0819925696959017\\
0.0443471001955792	0.0791343304182627\\
0.0475176118252929	0.0752227515951072\\
0.0507981022937621	0.0697403013709588\\
0.0539238616955048	0.068727445555783\\
0.0571433308770156	0.068719496124092\\
0.0604565098382943	0.103405043191448\\
0.0635759119912766	0.061928591489699\\
0.0667740563897584	0.0556572980544562\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00826607366993153	0.590189137375876\\
0.0124982742861177	0.403630490495446\\
0.0164381840768458	0.254457563246925\\
0.0202739226270325	0.192560521743883\\
0.0238102612288278	0.151977738700029\\
0.0274450153217423	0.124338460619513\\
0.0309388547323143	0.112410617353394\\
0.0342214971257178	0.105486725942194\\
0.0376707346831534	0.0908523051231222\\
0.041055697141833	0.0899837643791923\\
0.0443471001955792	0.0913757245821187\\
0.0475176118252929	0.0824451051884119\\
0.0507981022937621	0.0784506579727113\\
0.0539238616955048	0.0812922666774481\\
0.0571433308770156	0.0856189929121632\\
0.0604565098382943	0.195253886641062\\
0.0635759119912766	0.0627040339347079\\
0.0667740563897584	0.0556572980544562\\
0.0667740563897584	0.0556572980544562\\
0.0635759119912766	0.0611531490446901\\
0.0604565098382943	0.0583713206710441\\
0.0571433308770156	0.0586862535968564\\
0.0539238616955048	0.0598102617913044\\
0.0507981022937621	0.0626735443998474\\
0.0475176118252929	0.0669837252531125\\
0.0443471001955792	0.0688987607515196\\
0.041055697141833	0.0736695404796236\\
0.0376707346831534	0.074724210447048\\
0.0342214971257178	0.0870682571550654\\
0.0309388547323143	0.0937694913928857\\
0.0274450153217423	0.0986908102004052\\
0.0238102612288278	0.114285285604224\\
0.0202739226270325	0.121490797382723\\
0.0164381840768458	0.173349717319155\\
0.0124982742861177	0.238751382671933\\
0.00826607366993153	0.38339796205451\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0539238616955048	0.068727445555783\\
0.0475176118252929	0.0752227515951072\\
0.0635759119912766	0.061928591489699\\
0.0667740563897584	0.0556572980544562\\
0.0539238616955048	0.068727445555783\\
0.0507981022937621	0.0697403013709588\\
0.0539238616955048	0.068727445555783\\
0.0604565098382943	0.103405043191448\\
0.0604565098382943	0.103405043191448\\
0.0571433308770156	0.068719496124092\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00297046741035873	0.536859269594837\\
0.00414086851044426	0.377712961872432\\
0.00520377948323194	0.275673581467631\\
0.00622275650759135	0.212921848545678\\
0.00715216648947296	0.183541742865308\\
0.00809968408170407	0.160965642776022\\
0.00900447164192852	0.146024655857083\\
0.00985010125628847	0.139296084329614\\
0.010734671110904	0.126156645943732\\
0.0115993209974944	0.12167623287857\\
0.0124372059519524	0.116676063801032\\
0.0132419373411108	0.108945874182064\\
0.0140723753732505	0.104088474084663\\
0.0148617501037888	0.0989704407434023\\
0.0156730287194709	0.10287684721477\\
0.0165062112202967	0.0959384054890299\\
0.0172892038007113	0.103067936230431\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00297046741035873	0.642447843434204\\
0.00414086851044426	0.454995710481531\\
0.00520377948323194	0.338885286260826\\
0.00622275650759135	0.256237671840384\\
0.00715216648947296	0.211482088901354\\
0.00809968408170407	0.185731667441008\\
0.00900447164192852	0.180846483472989\\
0.00985010125628847	0.155078605808073\\
0.010734671110904	0.150299318305692\\
0.0115993209974944	0.147376901411671\\
0.0124372059519524	0.14360759137453\\
0.0132419373411108	0.135358772460376\\
0.0140723753732505	0.134435809817558\\
0.0148617501037888	0.110540513232277\\
0.0156730287194709	0.134288429736964\\
0.0165062112202967	0.0980582973230548\\
0.0172892038007113	0.108353389216201\\
0.0172892038007113	0.0977824832446603\\
0.0165062112202967	0.0932524305895623\\
0.0156730287194709	0.0889750568145044\\
0.0148617501037888	0.0908359075242101\\
0.0140723753732505	0.0911403413378349\\
0.0132419373411108	0.0977438081660967\\
0.0124372059519524	0.103955054920093\\
0.0115993209974944	0.103593454107097\\
0.010734671110904	0.115886535974976\\
0.00985010125628847	0.118762902903451\\
0.00900447164192852	0.125471419206776\\
0.00809968408170407	0.135216423781346\\
0.00715216648947296	0.15620162192644\\
0.00622275650759135	0.174448218909834\\
0.00520377948323194	0.210574352541203\\
0.00414086851044426	0.285287681529196\\
0.00297046741035873	0.430911367525739\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0140723753732505	0.104088474084663\\
0.0140723753732505	0.104088474084663\\
0.0165062112202967	0.0959384054890299\\
0.0156730287194709	0.10287684721477\\
0.0132419373411108	0.108945874182064\\
0.0148617501037888	0.0989704407434023\\
0.0156730287194709	0.10287684721477\\
0.0172892038007113	0.103067936230431\\
0.0172892038007113	0.103067936230431\\
0.0148617501037888	0.0989704407434023\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0239145	2.54256827525163\\
0.038551	3.3035130304448\\
0.053192	2.30517503984809\\
0.0678115	2.12973562066188\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0239145	2.54256827525163\\
0.038551	3.3035130304448\\
0.053192	2.30517503984809\\
0.0678115	2.12973562066189\\
0.0678115	2.12973562066188\\
0.053192	2.30517503984809\\
0.038551	3.30351303044479\\
0.0239145	2.54256827525163\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0238035	15.8317389093617\\
0.0383825	13.8676774014106\\
0.0529985	6.06791989482436\\
0.0676255	5.7253673392557\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0238035	15.8317389093617\\
0.0383825	13.8676774014106\\
0.0529985	6.06791989482437\\
0.0676255	5.7253673392557\\
0.0676255	5.72536733925569\\
0.0529985	6.06791989482435\\
0.0383825	13.8676774014106\\
0.0238035	15.8317389093617\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002918,
xmax=0.0667740563897584,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00826607366993153	3.46184457037352\\
0.0124982742861177	2.18430658224926\\
0.0164381840768458	1.68894964902632\\
0.0202739226270325	1.31228360868479\\
0.0238102612288278	1.0805749485756\\
0.0274450153217423	0.981863625552279\\
0.0309388547323143	0.895921824555857\\
0.0342214971257178	0.845241348869873\\
0.0376707346831534	0.800778367944623\\
0.041055697141833	0.669094288572901\\
0.0443471001955792	0.639039998044449\\
0.0475176118252929	0.602611826074555\\
0.0507981022937621	0.556749232771632\\
0.0539238616955048	0.496745213859722\\
0.0571433308770156	0.504396483438071\\
0.0604565098382943	0.499297047834399\\
0.0635759119912766	0.527279347762365\\
0.0667740563897584	0.4073904890943\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00826607366993153	5.90909051773392\\
0.0124982742861177	3.66582403005257\\
0.0164381840768458	2.66231726338022\\
0.0202739226270325	1.7380198009442\\
0.0238102612288278	1.62842556295073\\
0.0274450153217423	1.55383902856097\\
0.0309388547323143	1.52429684956217\\
0.0342214971257178	1.48844633359588\\
0.0376707346831534	1.43546533407512\\
0.041055697141833	0.966773653724043\\
0.0443471001955792	0.954946248279948\\
0.0475176118252929	0.909080866256169\\
0.0507981022937621	0.883804993189519\\
0.0539238616955048	0.671648903426011\\
0.0571433308770156	0.651731970470861\\
0.0604565098382943	0.647042489978498\\
0.0635759119912766	0.643457123091421\\
0.0667740563897584	0.4073904890943\\
0.0667740563897584	0.4073904890943\\
0.0635759119912766	0.411101572433308\\
0.0604565098382943	0.361462833789228\\
0.0571433308770156	0.371206262072797\\
0.0539238616955048	0.346488906283506\\
0.0507981022937621	0.362165538957657\\
0.0475176118252929	0.381013393956972\\
0.0443471001955792	0.383258352913062\\
0.041055697141833	0.400134014406826\\
0.0376707346831534	0.420870957517386\\
0.0342214971257178	0.437995396828033\\
0.0309388547323143	0.468041411697668\\
0.0274450153217423	0.50825880083889\\
0.0238102612288278	0.660817757362832\\
0.0202739226270325	0.944189412777673\\
0.0164381840768458	1.0808132110862\\
0.0124982742861177	1.31641148682346\\
0.00826607366993153	2.08311603513946\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0539238616955048	0.496745213859722\\
0.0475176118252929	0.602611826074555\\
0.0635759119912766	0.527279347762365\\
0.0667740563897584	0.4073904890943\\
0.0539238616955048	0.496745213859722\\
0.0507981022937621	0.556749232771632\\
0.0539238616955048	0.496745213859722\\
0.0604565098382943	0.499297047834399\\
0.0604565098382943	0.499297047834399\\
0.0571433308770156	0.504396483438071\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00297046741035873	3.43838015523826\\
0.00414086851044426	2.16207251758313\\
0.00520377948323194	1.66784866141932\\
0.00622275650759135	1.29227277067161\\
0.00715216648947296	1.06155651082498\\
0.00809968408170407	0.963123240533974\\
0.00900447164192852	0.877804554502543\\
0.00985010125628847	0.827438651594965\\
0.010734671110904	0.783059569571096\\
0.0115993209974944	0.652497587631979\\
0.0124372059519524	0.622772756731991\\
0.0132419373411108	0.586690974615182\\
0.0140723753732505	0.571307186132963\\
0.0148617501037888	0.554548137458014\\
0.0156730287194709	0.489068448734795\\
0.0165062112202967	0.506773480592319\\
0.0172892038007113	0.429279578043087\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00297046741035873	5.87973502749348\\
0.00414086851044426	3.63970631702115\\
0.00520377948323194	2.63989259498239\\
0.00622275650759135	1.71470583472767\\
0.00715216648947296	1.60562906994084\\
0.00809968408170407	1.5298422001828\\
0.00900447164192852	1.50016397216343\\
0.00985010125628847	1.46425197265795\\
0.010734671110904	1.41103506558959\\
0.0115993209974944	0.948151990428402\\
0.0124372059519524	0.936262660456416\\
0.0132419373411108	0.891440311988454\\
0.0140723753732505	0.866096679427177\\
0.0148617501037888	0.832427853220267\\
0.0156730287194709	0.634823799669432\\
0.0165062112202967	0.62970564892806\\
0.0172892038007113	0.533276502286954\\
0.0172892038007113	0.325282653799221\\
0.0165062112202967	0.348825099403455\\
0.0156730287194709	0.35853781125214\\
0.0148617501037888	0.432203258281553\\
0.0140723753732505	0.349487361029399\\
0.0132419373411108	0.367861177596884\\
0.0124372059519524	0.370057156849682\\
0.0115993209974944	0.386929317052072\\
0.010734671110904	0.407499720570929\\
0.00985010125628847	0.42453556264353\\
0.00900447164192852	0.454461125560465\\
0.00809968408170407	0.494122417436809\\
0.00715216648947296	0.644611731935501\\
0.00622275650759135	0.926956800519292\\
0.00520377948323194	1.06243591494791\\
0.00414086851044426	1.29736988782927\\
0.00297046741035873	2.06314586996342\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0140723753732505	0.571307186132963\\
0.0140723753732505	0.571307186132963\\
0.0165062112202967	0.506773480592319\\
0.0156730287194709	0.489068448734795\\
0.0132419373411108	0.586690974615182\\
0.0148617501037888	0.554548137458014\\
0.0156730287194709	0.489068448734795\\
0.0172892038007113	0.429279578043087\\
0.0172892038007113	0.429279578043087\\
0.0148617501037888	0.554548137458014\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0239145	514.045871867922\\
0.038551	207.925393221831\\
0.053192	129.72393162631\\
0.0678115	100.700396755587\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0239145	514.045871867922\\
0.038551	207.925393221831\\
0.053192	129.72393162631\\
0.0678115	100.700396755587\\
0.0678115	100.700396755587\\
0.053192	129.72393162631\\
0.038551	207.92539322183\\
0.0239145	514.045871867922\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002918,
xmax=0.0667740563897584,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00826607366993153	0.558488896457698\\
0.0124982742861177	0.343493511045676\\
0.0164381840768458	0.255011706534445\\
0.0202739226270325	0.205261244107346\\
0.0238102612288278	0.169829482114915\\
0.0274450153217423	0.148089910762554\\
0.0309388547323143	0.133090368464857\\
0.0342214971257178	0.122353969703474\\
0.0376707346831534	0.112902715025103\\
0.041055697141833	0.098498103732585\\
0.0443471001955792	0.0918497715860678\\
0.0475176118252929	0.085546021797904\\
0.0507981022937621	0.0759625318081055\\
0.0539238616955048	0.0685985197550131\\
0.0571433308770156	0.0650770934619938\\
0.0604565098382943	0.0584189840891127\\
0.0635759119912766	0.0614403318556452\\
0.0667740563897584	0.0483346116463716\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00826607366993153	0.817806661111924\\
0.0124982742861177	0.467160900976673\\
0.0164381840768458	0.376685897807336\\
0.0202739226270325	0.267854067335974\\
0.0238102612288278	0.225074500337113\\
0.0274450153217423	0.188171824555289\\
0.0309388547323143	0.185261586017136\\
0.0342214971257178	0.178391281311478\\
0.0376707346831534	0.159325924016011\\
0.041055697141833	0.136853867522962\\
0.0443471001955792	0.131963971430339\\
0.0475176118252929	0.114948502312767\\
0.0507981022937621	0.0966257560277728\\
0.0539238616955048	0.0845109576594918\\
0.0571433308770156	0.0806173307996626\\
0.0604565098382943	0.0698120912837325\\
0.0635759119912766	0.0716563906036082\\
0.0667740563897584	0.0483346116463716\\
0.0667740563897584	0.0483346116463716\\
0.0635759119912766	0.0512242731076822\\
0.0604565098382943	0.0489419097071557\\
0.0571433308770156	0.0512122005905228\\
0.0539238616955048	0.0488059682168958\\
0.0507981022937621	0.0519195172593619\\
0.0475176118252929	0.0606811181347204\\
0.0443471001955792	0.0612320104882604\\
0.041055697141833	0.0686389011615995\\
0.0376707346831534	0.0737716983692511\\
0.0342214971257178	0.0824321992701873\\
0.0309388547323143	0.0897088057445919\\
0.0274450153217423	0.108898332945536\\
0.0238102612288278	0.137302318105714\\
0.0202739226270325	0.156452212568944\\
0.0164381840768458	0.195208021950658\\
0.0124982742861177	0.260114289305214\\
0.00826607366993153	0.444687390739254\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0539238616955048	0.0685985197550131\\
0.0475176118252929	0.085546021797904\\
0.0635759119912766	0.0614403318556452\\
0.0667740563897584	0.0483346116463716\\
0.0539238616955048	0.0685985197550131\\
0.0507981022937621	0.0759625318081055\\
0.0539238616955048	0.0685985197550131\\
0.0604565098382943	0.0584189840891127\\
0.0604565098382943	0.0584189840891127\\
0.0571433308770156	0.0650770934619938\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00297046741035873	11.5748218558349\\
0.00414086851044426	8.06531167717078\\
0.00520377948323194	6.59007474834734\\
0.00622275650759135	5.45175654463831\\
0.00715216648947296	4.73036134130179\\
0.00809968408170407	4.40724232708604\\
0.00900447164192852	4.09388767728028\\
0.00985010125628847	3.93392720775631\\
0.010734671110904	3.79532540437575\\
0.0115993209974944	3.36089506322795\\
0.0124372059519524	3.25435522016254\\
0.0132419373411108	3.1343589162896\\
0.0140723753732505	3.05370462398876\\
0.0148617501037888	2.99295666426609\\
0.0156730287194709	2.79425932567328\\
0.0165062112202967	2.81993840765246\\
0.0172892038007113	2.52216007933571\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00297046741035873	17.6901710930205\\
0.00414086851044426	12.1820373443377\\
0.00520377948323194	9.06024266541176\\
0.00622275650759135	6.87424913714595\\
0.00715216648947296	6.54124512030367\\
0.00809968408170407	6.30457399210054\\
0.00900447164192852	6.22997987740168\\
0.00985010125628847	6.12398814071018\\
0.010734671110904	5.94202843127487\\
0.0115993209974944	4.32416295118627\\
0.0124372059519524	4.28891235738878\\
0.0132419373411108	4.08212220790532\\
0.0140723753732505	4.00616459065939\\
0.0148617501037888	3.91049430186135\\
0.0156730287194709	3.32740461525219\\
0.0165062112202967	3.31077300349142\\
0.0172892038007113	2.89874558672789\\
0.0172892038007113	2.14557457194353\\
0.0165062112202967	2.22249462122016\\
0.0156730287194709	2.25465361434771\\
0.0148617501037888	2.33730566544491\\
0.0140723753732505	2.35591178419119\\
0.0132419373411108	2.43392280258742\\
0.0124372059519524	2.44137812861266\\
0.0115993209974944	2.50246511766275\\
0.010734671110904	2.56307109748043\\
0.00985010125628847	2.62058028561523\\
0.00900447164192852	2.72214666131409\\
0.00809968408170407	2.84468245791162\\
0.00715216648947296	3.4459603457825\\
0.00622275650759135	4.18251086151759\\
0.00520377948323194	4.67634046159098\\
0.00414086851044426	5.34749940424226\\
0.00297046741035873	7.5682235642217\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0140723753732505	3.05370462398876\\
0.0140723753732505	3.05370462398876\\
0.0165062112202967	2.81993840765246\\
0.0156730287194709	2.79425932567328\\
0.0132419373411108	3.1343589162896\\
0.0148617501037888	2.99295666426609\\
0.0156730287194709	2.79425932567328\\
0.0172892038007113	2.52216007933571\\
0.0172892038007113	2.52216007933571\\
0.0148617501037888	2.99295666426609\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0239145	21.3439677898188\\
0.038551	17.7042540740089\\
0.053192	11.6458269816586\\
0.0678115	6.01297323591498\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0239145	21.3439677898188\\
0.038551	17.7042540740089\\
0.053192	11.6458269816586\\
0.0678115	6.01297323591502\\
0.0678115	6.01297323591492\\
0.053192	11.6458269816586\\
0.038551	17.7042540740089\\
0.0239145	21.3439677898188\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_ELEVATORS_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.002918,
xmax=0.0667740563897584,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00826607366993153	0.0672104098470092\\
0.0124982742861177	0.0450737021358631\\
0.0164381840768458	0.0384132444139614\\
0.0202739226270325	0.0315888252182295\\
0.0238102612288278	0.0253194516117991\\
0.0274450153217423	0.0233424177258394\\
0.0309388547323143	0.022904237859569\\
0.0342214971257178	0.0224866364348601\\
0.0376707346831534	0.0214800920098665\\
0.041055697141833	0.020985489291856\\
0.0443471001955792	0.0206131998444647\\
0.0475176118252929	0.019544137938968\\
0.0507981022937621	0.017969274095945\\
0.0539238616955048	0.0173104102495421\\
0.0571433308770156	0.0182681539921335\\
0.0604565098382943	0.018928787837513\\
0.0635759119912766	0.0195942026849426\\
0.0667740563897584	0.0170470627126389\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00826607366993153	0.093838831515789\\
0.0124982742861177	0.0590548913142135\\
0.0164381840768458	0.0566430044673664\\
0.0202739226270325	0.0489461477898036\\
0.0238102612288278	0.0398825736402488\\
0.0274450153217423	0.0339742026006457\\
0.0309388547323143	0.0333235014136418\\
0.0342214971257178	0.0326156733387555\\
0.0376707346831534	0.0305957293330743\\
0.041055697141833	0.0340605960793616\\
0.0443471001955792	0.0337884397082422\\
0.0475176118252929	0.0342758732900647\\
0.0507981022937621	0.023695383032916\\
0.0539238616955048	0.0230997802264463\\
0.0571433308770156	0.0225203086426702\\
0.0604565098382943	0.0218940108010193\\
0.0635759119912766	0.0218266476660905\\
0.0667740563897584	0.0170470627126389\\
0.0667740563897584	0.0170470627126389\\
0.0635759119912766	0.0173617577037947\\
0.0604565098382943	0.0175230681124834\\
0.0571433308770156	0.00915282629693514\\
0.0539238616955048	0.00897400159639503\\
0.0507981022937621	0.00931681131550321\\
0.0475176118252929	0.00843499532813434\\
0.0443471001955792	0.00850410250714645\\
0.041055697141833	0.00854948447768755\\
0.0376707346831534	0.00874642976648512\\
0.0342214971257178	0.00906408183924009\\
0.0309388547323143	0.00999387430090892\\
0.0274450153217423	0.0102537016433299\\
0.0238102612288278	0.0108233425611827\\
0.0202739226270325	0.0238675014407497\\
0.0164381840768458	0.0254763441975072\\
0.0124982742861177	0.0263840232496374\\
0.00826607366993153	0.0479885742746689\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0539238616955048	0.0173104102495421\\
0.0475176118252929	0.019544137938968\\
0.0635759119912766	0.0195942026849426\\
0.0667740563897584	0.0170470627126389\\
0.0539238616955048	0.0173104102495421\\
0.0507981022937621	0.017969274095945\\
0.0539238616955048	0.0173104102495421\\
0.0604565098382943	0.018928787837513\\
0.0604565098382943	0.018928787837513\\
0.0571433308770156	0.0182681539921335\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00297046741035873	0.0398733082545173\\
0.00414086851044426	0.0275580679982696\\
0.00520377948323194	0.0222702937388034\\
0.00622275650759135	0.018108336725739\\
0.00715216648947296	0.0148286954760383\\
0.00809968408170407	0.0137097265645778\\
0.00900447164192852	0.0129934252177255\\
0.00985010125628847	0.0123484341106931\\
0.010734671110904	0.0117385075520248\\
0.0115993209974944	0.010516075534598\\
0.0124372059519524	0.0102812872657804\\
0.0132419373411108	0.00966662965982554\\
0.0140723753732505	0.00942445272762806\\
0.0148617501037888	0.00918719497745228\\
0.0156730287194709	0.00915136654485098\\
0.0165062112202967	0.00913609138419416\\
0.0172892038007113	0.00816212490025971\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00297046741035873	0.0533711241226728\\
0.00414086851044426	0.0370427058664747\\
0.00520377948323194	0.0334087629826251\\
0.00622275650759135	0.0215675051549421\\
0.00715216648947296	0.0203405189902975\\
0.00809968408170407	0.0188381622848987\\
0.00900447164192852	0.0175766745951806\\
0.00985010125628847	0.0171439815431989\\
0.010734671110904	0.0167169814149412\\
0.0115993209974944	0.0137737320297188\\
0.0124372059519524	0.0133535678056799\\
0.0132419373411108	0.0129326464687436\\
0.0140723753732505	0.0127925254001241\\
0.0148617501037888	0.012465413403009\\
0.0156730287194709	0.0105824273073596\\
0.0165062112202967	0.0104332303976149\\
0.0172892038007113	0.00833435424713026\\
0.0172892038007113	0.00798989555338915\\
0.0165062112202967	0.00796190041011869\\
0.0156730287194709	0.00843109264110271\\
0.0148617501037888	0.00442556523266355\\
0.0140723753732505	0.00455605350047498\\
0.0132419373411108	0.00464518180533977\\
0.0124372059519524	0.00471365891611952\\
0.0115993209974944	0.00496659988527326\\
0.010734671110904	0.00523641073927427\\
0.00985010125628847	0.00546876971923238\\
0.00900447164192852	0.00613700810837351\\
0.00809968408170407	0.00650810420894956\\
0.00715216648947296	0.00672398784125235\\
0.00622275650759135	0.0132932438419513\\
0.00520377948323194	0.0168869347762749\\
0.00414086851044426	0.0187349763610353\\
0.00297046741035873	0.0295010153885851\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0140723753732505	0.00942445272762806\\
0.0140723753732505	0.00942445272762806\\
0.0165062112202967	0.00913609138419416\\
0.0156730287194709	0.00915136654485098\\
0.0132419373411108	0.00966662965982554\\
0.0148617501037888	0.00918719497745228\\
0.0156730287194709	0.00915136654485098\\
0.0172892038007113	0.00816212490025971\\
0.0172892038007113	0.00816212490025971\\
0.0148617501037888	0.00918719497745228\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0239145	0.81836279674856\\
0.038551	0.679727308337517\\
0.053192	0.445349460725381\\
0.0678115	0.237374371628055\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0239145	0.81836279674856\\
0.038551	0.679727308337517\\
0.053192	0.445349460725381\\
0.0678115	0.237374371628055\\
0.0678115	0.237374371628055\\
0.053192	0.44534946072538\\
0.038551	0.679727308337516\\
0.0239145	0.81836279674856\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0238035	5.47870529767811\\
0.0383825	5.05866370001327\\
0.0529985	1.80295872042275\\
0.0676255	0.750625964617427\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0238035	5.47870529767812\\
0.0383825	5.05866370001328\\
0.0529985	1.80295872042276\\
0.0676255	0.750625964617428\\
0.0676255	0.750625964617426\\
0.0529985	1.80295872042275\\
0.0383825	5.05866370001326\\
0.0238035	5.47870529767811\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00017,
xmax=0.00108989799281643,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00020780576718755	0.726016393810756\\
0.000252945640054504	0.576742310379635\\
0.00028972574716318	0.514030731634266\\
0.000311428813487825	0.450550105309216\\
0.000339940404323363	0.434620603401632\\
0.000361004724252026	0.420297121925965\\
0.000381795295725269	0.382420066966287\\
0.000395503594232196	0.370966643088961\\
0.000409090226758937	0.34669375611041\\
0.000429242051836198	0.337543177541254\\
0.000442524519412471	0.332129920164884\\
0.000455685321008557	0.32593455209798\\
0.000468724456624456	0.303817931419053\\
0.000481641926260169	0.301474647534904\\
0.000494437729915694	0.288694525989153\\
0.000500790007000887	0.286978755360185\\
0.000513403311686131	0.281243332829324\\
0.000525894950391189	0.272186656217289\\
0.00053826492311606	0.268040304439048\\
0.000544404284735925	0.265825590806639\\
0.000556591758490515	0.256564051685938\\
0.00056263987062524	0.257013636742615\\
0.00057464484540955	0.224946656841466\\
0.000580601708059135	0.221919421272799\\
0.000586528154213673	0.218857643699908\\
0.000598289797037609	0.218322630439073\\
0.000604124993707007	0.215282258207928\\
0.000615704137560662	0.178997986616921\\
0.000621448084744919	0.177782026612568\\
0.00062716161543413	0.176885672013241\\
0.000632844729628294	0.177572778384693\\
0.000644119708531482	0.176645381636361\\
0.000649711573240506	0.175412941377135\\
0.000655273021454483	0.175826825116075\\
0.000660804053173413	0.173136920361588\\
0.000666304668397297	0.173109633190001\\
0.000677214649359924	0.171408017369528\\
0.000682624015098667	0.170123285823665\\
0.000688002964342363	0.168763599853587\\
0.000693351497091013	0.168814154790894\\
0.000698669613344616	0.169019554510717\\
0.000703957313103173	0.167737513761953\\
0.000709214596366682	0.160508374541581\\
0.000714441463135145	0.160784417619685\\
0.000719637913408561	0.161829871436924\\
0.00072480394718693	0.159051789726189\\
0.000729939564470253	0.158644588446643\\
0.000735044765258529	0.157307521309465\\
0.000740119549551758	0.157708785949852\\
0.00074516391734994	0.155640330211499\\
0.000750177868653076	0.154041032564648\\
0.000755161403461164	0.153894047587441\\
0.000760114521774206	0.12341499624077\\
0.000765037223592202	0.121989742349133\\
0.00076992950891515	0.121834617675262\\
0.000774791377743052	0.122866722686439\\
0.000779622830075907	0.120225630704431\\
0.000784423865913716	0.118509469580011\\
0.000789194485256477	0.116055413641014\\
0.000793934688104192	0.115820158402828\\
0.00079864447445686	0.115677000114492\\
0.000803323844314481	0.0939625509759003\\
0.000807972797677056	0.0931177453541813\\
0.000807972797677056	0.0931177453541813\\
0.000812591334544584	0.0866159412119163\\
0.000817179454917065	0.0863680706112719\\
0.000821737158794499	0.0860433053090824\\
0.000826264446176887	0.084489517914923\\
0.000830761317064228	0.0824065833583876\\
0.000835227771456522	0.0823059999419225\\
0.000835227771456522	0.0823059999419225\\
0.000839663809353769	0.0644120185818379\\
0.00084406943075597	0.0640004947806974\\
0.000848444635663124	0.0635045219168241\\
0.000852789424075231	0.0639214401352432\\
0.000857103795992291	0.0654006017390569\\
0.000857103795992291	0.0654006017390569\\
0.000861387751414304	0.0651060257904633\\
0.000865641290341271	0.0644912771497009\\
0.000869864412773191	0.064708743762098\\
0.000869864412773191	0.064708743762098\\
0.000874057118710065	0.0646532725065278\\
0.000878219408151891	0.0637118608282032\\
0.000882351281098671	0.0620214588460819\\
0.000886452737550404	0.0610770971119846\\
0.000886452737550404	0.0610770971119846\\
0.000890523777507091	0.0599168115935689\\
0.00089456440096873	0.0595356163727867\\
0.000898574607935323	0.0587900178720088\\
0.000898574607935323	0.0587900178720088\\
0.000902554398406869	0.0582513611606068\\
0.000906503772383368	0.0558922766027805\\
0.000910422729864821	0.0558865109623332\\
0.000910422729864821	0.0558865109623332\\
0.000914311270851227	0.0542283968557159\\
0.000918169395342586	0.0541370330840933\\
0.000918169395342586	0.0541370330840933\\
0.000921997103338898	0.0544464608158874\\
0.000925794394840164	0.0545049973598146\\
0.000925794394840164	0.0545049973598146\\
0.000929561269846383	0.0541053653405502\\
0.000933297728357555	0.0536595548398163\\
0.00093700377037368	0.0522000739668502\\
0.00093700377037368	0.0522000739668502\\
0.000940679395894759	0.0521887703902949\\
0.000944324604920791	0.0519210411635803\\
0.000944324604920791	0.0519210411635803\\
0.000947939397451776	0.0515669946557958\\
0.000951523773487714	0.0513749867213985\\
0.000951523773487714	0.0513749867213985\\
0.000955077733028606	0.0522849281705129\\
0.000958601276074451	0.0529627688310413\\
0.000958601276074451	0.0529627688310413\\
0.000962094402625249	0.0528867447511743\\
0.000965557112681	0.0523677194941933\\
0.000965557112681	0.0523677194941933\\
0.000968989406241705	0.0520845506305431\\
0.000972391283307363	0.0517298407480112\\
0.000972391283307363	0.0517298407480112\\
0.000975762743877974	0.0514419873656871\\
0.000975762743877974	0.0514419873656871\\
0.000979103787953538	0.051464440377098\\
0.000982414415534056	0.0505821136883999\\
0.000982414415534056	0.0505821136883999\\
0.000985694626619527	0.0500685747987876\\
0.000988944421209951	0.0501422714609686\\
0.000988944421209951	0.0501422714609686\\
0.000992163799305328	0.0504754520156013\\
0.000995352760905659	0.0489396396415356\\
0.000995352760905659	0.0489396396415356\\
0.000998511306010943	0.0489424831402522\\
0.000998511306010943	0.0489424831402522\\
0.00100163943462118	0.0401655669018663\\
0.00100473714673637	0.0400326645044908\\
0.00100473714673637	0.0400326645044908\\
0.00100780444235651	0.0396874312938138\\
0.00100780444235651	0.0396874312938138\\
0.00101084132148161	0.0248673224612405\\
0.00101384778411166	0.0246121235401147\\
0.00101384778411166	0.0246121235401147\\
0.00101682383024666	0.0093850107781023\\
0.00101682383024666	0.0093850107781023\\
0.00101976945988662	0.00904281892278181\\
0.00101976945988662	0.00904281892278181\\
0.00102268467303153	0.00863985386851633\\
0.00102556946968139	0.00862688620421347\\
0.00102556946968139	0.00862688620421347\\
0.00102842384983621	0.00871739507932796\\
0.00102842384983621	0.00871739507932796\\
0.00103124781349598	0.00682657495063703\\
0.0010340413606607	0.00648895785179032\\
0.0010340413606607	0.00648895785179032\\
0.00103680449133038	0.00641982285615544\\
0.00103680449133038	0.00641982285615544\\
0.00103953720550501	0.00586852673197951\\
0.00103953720550501	0.00586852673197951\\
0.00104223950318459	0.00574535248292711\\
0.00104223950318459	0.00574535248292711\\
0.00104491138436913	0.00539715398428774\\
0.00104755284905862	0.00539886728863615\\
0.00104755284905862	0.00539886728863615\\
0.00105016389725306	0.00532969366162321\\
0.00105016389725306	0.00532969366162321\\
0.00105274452895245	0.00483830049461416\\
0.00105274452895245	0.00483830049461416\\
0.0010552947441568	0.00458942919588569\\
0.0010552947441568	0.00458942919588569\\
0.00105781454286611	0.00448198112041783\\
0.00105781454286611	0.00448198112041783\\
0.00106030392508036	0.0041229226169604\\
0.00106276289079957	0.00396009357187521\\
0.00106276289079957	0.00396009357187521\\
0.00106519144002373	0.00361293943130749\\
0.00106519144002373	0.00361293943130749\\
0.00106758957275285	0.00275429406189974\\
0.00106758957275285	0.00275429406189974\\
0.00106995728898691	0.00264352070279698\\
0.00106995728898691	0.00264352070279698\\
0.00107229458872594	0.00254772765649116\\
0.00107229458872594	0.00254772765649116\\
0.00107460147196991	0.00241902735503667\\
0.00107460147196991	0.00241902735503667\\
0.00107687793871884	0.00200535264540058\\
0.00107687793871884	0.00200535264540058\\
0.00107912398897272	0.000957150799368397\\
0.00107912398897272	0.000957150799368397\\
0.00108133962273156	0.000794396273082569\\
0.00108133962273156	0.000794396273082569\\
0.00108352483999534	0.00068979505848455\\
0.00108352483999534	0.00068979505848455\\
0.00108567964076409	0.000597074826514095\\
0.00108567964076409	0.000597074826514095\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00020780576718755	1.213805555876\\
0.000252945640054504	0.820251928361236\\
0.00028972574716318	0.630054069537981\\
0.000311428813487825	0.584688247640304\\
0.000339940404323363	0.558787214641391\\
0.000361004724252026	0.575788039256453\\
0.000381795295725269	0.535900601326982\\
0.000395503594232196	0.555350119756599\\
0.000409090226758937	0.554804093963442\\
0.000429242051836198	0.535522260515765\\
0.000442524519412471	0.539936274103343\\
0.000455685321008557	0.525490206611478\\
0.000468724456624456	0.455534331829873\\
0.000481641926260169	0.446518517351848\\
0.000494437729915694	0.457796910592211\\
0.000500790007000887	0.456385057011544\\
0.000513403311686131	0.445124275924044\\
0.000525894950391189	0.429826767178073\\
0.00053826492311606	0.407749435229747\\
0.000544404284735925	0.398562959803775\\
0.000556591758490515	0.392547665356045\\
0.00056263987062524	0.392467736533827\\
0.00057464484540955	0.393250649444646\\
0.000580601708059135	0.393229821950917\\
0.000586528154213673	0.38471360244126\\
0.000598289797037609	0.384843918604085\\
0.000604124993707007	0.37828437059949\\
0.000615704137560662	0.365443548515402\\
0.000621448084744919	0.360038878571337\\
0.00062716161543413	0.359754434909615\\
0.000632844729628294	0.358232460367299\\
0.000644119708531482	0.356779448467686\\
0.000649711573240506	0.356361817549495\\
0.000655273021454483	0.356429521937074\\
0.000660804053173413	0.356290598829562\\
0.000666304668397297	0.35741266554254\\
0.000677214649359924	0.359665079337268\\
0.000682624015098667	0.356560865976643\\
0.000688002964342363	0.356769480433158\\
0.000693351497091013	0.356073966977192\\
0.000698669613344616	0.356535308960658\\
0.000703957313103173	0.354603481710503\\
0.000709214596366682	0.354062127687342\\
0.000714441463135145	0.354090923571264\\
0.000719637913408561	0.355964792773153\\
0.00072480394718693	0.35468081907664\\
0.000729939564470253	0.357311205198397\\
0.000735044765258529	0.354947166231585\\
0.000740119549551758	0.355235061599239\\
0.00074516391734994	0.354841031847576\\
0.000750177868653076	0.347743188715601\\
0.000755161403461164	0.339796074077215\\
0.000760114521774206	0.277396780933277\\
0.000765037223592202	0.277359601168029\\
0.00076992950891515	0.277402599010687\\
0.000774791377743052	0.276366318203112\\
0.000779622830075907	0.276551684909955\\
0.000784423865913716	0.265361776585303\\
0.000789194485256477	0.265475045520391\\
0.000793934688104192	0.265618475688547\\
0.00079864447445686	0.265431368749758\\
0.000803323844314481	0.265026765688206\\
0.000807972797677056	0.265061375070667\\
0.000807972797677056	0.265061375070667\\
0.000812591334544584	0.265580206250395\\
0.000817179454917065	0.264753805721549\\
0.000821737158794499	0.264675853935232\\
0.000826264446176887	0.264498710435672\\
0.000830761317064228	0.263797129703701\\
0.000835227771456522	0.265288489814117\\
0.000835227771456522	0.265288489814117\\
0.000839663809353769	0.265053702479783\\
0.00084406943075597	0.265213389701325\\
0.000848444635663124	0.264412388385533\\
0.000852789424075231	0.264801948858072\\
0.000857103795992291	0.268696193316971\\
0.000857103795992291	0.268696193316971\\
0.000861387751414304	0.26921661899068\\
0.000865641290341271	0.269779694754775\\
0.000869864412773191	0.269619044450668\\
0.000869864412773191	0.269619044450668\\
0.000874057118710065	0.269616243215508\\
0.000878219408151891	0.267095243477144\\
0.000882351281098671	0.266975347575869\\
0.000886452737550404	0.267024540838149\\
0.000886452737550404	0.267024540838149\\
0.000890523777507091	0.267015825770449\\
0.00089456440096873	0.266232404129312\\
0.000898574607935323	0.266091018465837\\
0.000898574607935323	0.266091018465837\\
0.000902554398406869	0.266048563319789\\
0.000906503772383368	0.266021148104936\\
0.000910422729864821	0.266212514099752\\
0.000910422729864821	0.266212514099752\\
0.000914311270851227	0.265137918780932\\
0.000918169395342586	0.265557577717122\\
0.000918169395342586	0.265557577717122\\
0.000921997103338898	0.265447906457498\\
0.000925794394840164	0.265280013369157\\
0.000925794394840164	0.265280013369157\\
0.000929561269846383	0.26482259269178\\
0.000933297728357555	0.264998874311852\\
0.00093700377037368	0.264779604461043\\
0.00093700377037368	0.264779604461043\\
0.000940679395894759	0.2642220010095\\
0.000944324604920791	0.261228690374629\\
0.000944324604920791	0.261228690374629\\
0.000947939397451776	0.258772609894331\\
0.000951523773487714	0.25840899927492\\
0.000951523773487714	0.25840899927492\\
0.000955077733028606	0.272017421322023\\
0.000958601276074451	0.271930416842328\\
0.000958601276074451	0.271930416842328\\
0.000962094402625249	0.271709325374222\\
0.000965557112681	0.271694440600436\\
0.000965557112681	0.271694440600436\\
0.000968989406241705	0.271235474216485\\
0.000972391283307363	0.271274812012038\\
0.000972391283307363	0.271274812012038\\
0.000975762743877974	0.271152557879626\\
0.000975762743877974	0.271152557879626\\
0.000979103787953538	0.267472706312442\\
0.000982414415534056	0.26746848670772\\
0.000982414415534056	0.26746848670772\\
0.000985694626619527	0.267510834662602\\
0.000988944421209951	0.267449549652251\\
0.000988944421209951	0.267449549652251\\
0.000992163799305328	0.267822164413475\\
0.000995352760905659	0.266624976739447\\
0.000995352760905659	0.266624976739447\\
0.000998511306010943	0.266570966563487\\
0.000998511306010943	0.266570966563487\\
0.00100163943462118	0.181311498439959\\
0.00100473714673637	0.181269858463958\\
0.00100473714673637	0.181269858463958\\
0.00100780444235651	0.181253577010816\\
0.00100780444235651	0.181253577010816\\
0.00101084132148161	0.181245192426392\\
0.00101384778411166	0.181244558934815\\
0.00101384778411166	0.181244558934815\\
0.00101682383024666	0.0287446193247071\\
0.00101682383024666	0.0287446193247071\\
0.00101976945988662	0.028354006758808\\
0.00101976945988662	0.028354006758808\\
0.00102268467303153	0.0208375078990141\\
0.00102556946968139	0.0207555376449175\\
0.00102556946968139	0.0207555376449175\\
0.00102842384983621	0.0207613226538034\\
0.00102842384983621	0.0207613226538034\\
0.00103124781349598	0.0157406221890887\\
0.0010340413606607	0.014296187926111\\
0.0010340413606607	0.014296187926111\\
0.00103680449133038	0.0142508777523585\\
0.00103680449133038	0.0142508777523585\\
0.00103953720550501	0.0117107644566903\\
0.00103953720550501	0.0117107644566903\\
0.00104223950318459	0.0120521784683973\\
0.00104223950318459	0.0120521784683973\\
0.00104491138436913	0.0120717386476254\\
0.00104755284905862	0.0121344833961953\\
0.00104755284905862	0.0121344833961953\\
0.00105016389725306	0.0121651190135033\\
0.00105016389725306	0.0121651190135033\\
0.00105274452895245	0.0124673931336482\\
0.00105274452895245	0.0124673931336482\\
0.0010552947441568	0.0115412306128348\\
0.0010552947441568	0.0115412306128348\\
0.00105781454286611	0.0115517676610956\\
0.00105781454286611	0.0115517676610956\\
0.00106030392508036	0.0112109394207663\\
0.00106276289079957	0.0111855876511664\\
0.00106276289079957	0.0111855876511664\\
0.00106519144002373	0.0108559324226191\\
0.00106519144002373	0.0108559324226191\\
0.00106758957275285	0.00716271903488911\\
0.00106758957275285	0.00716271903488911\\
0.00106995728898691	0.0071382004706807\\
0.00106995728898691	0.0071382004706807\\
0.00107229458872594	0.00689378024388653\\
0.00107229458872594	0.00689378024388653\\
0.00107460147196991	0.00700976732918976\\
0.00107460147196991	0.00700976732918976\\
0.00107687793871884	0.00699774753991851\\
0.00107687793871884	0.00699774753991851\\
0.00107912398897272	0.00181149335278085\\
0.00107912398897272	0.00181149335278085\\
0.00108133962273156	0.00175537231103139\\
0.00108133962273156	0.00175537231103139\\
0.00108352483999534	0.0016286752198259\\
0.00108352483999534	0.0016286752198259\\
0.00108567964076409	0.00164424766423998\\
0.00108567964076409	0.00164424766423998\\
0.00108567964076409	0.000111397264284059\\
0.00108567964076409	0.000111397264284059\\
0.00108352483999534	0.000105096540616132\\
0.00108352483999534	0.000105096540616132\\
0.00108133962273156	0.00013665890316797\\
0.00108133962273156	0.00013665890316797\\
0.00107912398897272	0.000133492756621558\\
0.00107912398897272	0.000133492756621558\\
0.00107687793871884	0.000235936949149591\\
0.00107687793871884	0.000235936949149591\\
0.00107460147196991	0.000216045920041343\\
0.00107460147196991	0.000216045920041343\\
0.00107229458872594	0.000220245783747148\\
0.00107229458872594	0.000220245783747148\\
0.00106995728898691	0.000733229768188595\\
0.00106995728898691	0.000733229768188595\\
0.00106758957275285	0.000700657342698482\\
0.00106758957275285	0.000700657342698482\\
0.00106519144002373	0.000715050847694549\\
0.00106519144002373	0.000715050847694549\\
0.00106276289079957	0.00071784094217318\\
0.00106276289079957	0.00071784094217318\\
0.00106030392508036	0.000899744632274412\\
0.00105781454286611	0.000891905786383912\\
0.00105781454286611	0.000891905786383912\\
0.0010552947441568	0.000845069909519535\\
0.0010552947441568	0.000845069909519535\\
0.00105274452895245	0.00122645026127786\\
0.00105274452895245	0.00122645026127786\\
0.00105016389725306	0.00138906584047646\\
0.00105016389725306	0.00138906584047646\\
0.00104755284905862	0.00139238466592225\\
0.00104755284905862	0.00139238466592225\\
0.00104491138436913	0.00131054291868734\\
0.00104223950318459	0.00133141339629843\\
0.00104223950318459	0.00133141339629843\\
0.00103953720550501	0.0013511790764046\\
0.00103953720550501	0.0013511790764046\\
0.00103680449133038	0.00139258585451083\\
0.00103680449133038	0.00139258585451083\\
0.0010340413606607	0.00141674813470511\\
0.0010340413606607	0.00141674813470511\\
0.00103124781349598	0.00140176875877219\\
0.00102842384983621	0.00143578882285711\\
0.00102842384983621	0.00143578882285711\\
0.00102556946968139	0.00138951765202748\\
0.00102556946968139	0.00138951765202748\\
0.00102268467303153	0.00143990792789724\\
0.00101976945988662	0.00147758744874824\\
0.00101976945988662	0.00147758744874824\\
0.00101682383024666	0.0018383909770331\\
0.00101682383024666	0.0018383909770331\\
0.00101384778411166	0.00160524558379398\\
0.00101384778411166	0.00160524558379398\\
0.00101084132148161	0.00183659339947419\\
0.00100780444235651	0.00222549813559592\\
0.00100780444235651	0.00222549813559592\\
0.00100473714673637	0.00227013247637721\\
0.00100473714673637	0.00227013247637721\\
0.00100163943462118	0.00247222411439387\\
0.000998511306010943	0.00276031979187411\\
0.000998511306010943	0.00276031979187411\\
0.000995352760905659	0.00282976120140993\\
0.000995352760905659	0.00282976120140993\\
0.000992163799305328	0.00277772798442124\\
0.000988944421209951	0.00237076766041959\\
0.000988944421209951	0.00237076766041959\\
0.000985694626619527	0.00237481405676992\\
0.000982414415534056	0.00250729098003365\\
0.000982414415534056	0.00250729098003365\\
0.000979103787953538	0.00432381289696346\\
0.000975762743877974	0.00415468855866144\\
0.000975762743877974	0.00415468855866144\\
0.000972391283307363	0.00416694911426447\\
0.000972391283307363	0.00416694911426447\\
0.000968989406241705	0.00423835799249802\\
0.000965557112681	0.00467851066396249\\
0.000965557112681	0.00467851066396249\\
0.000962094402625249	0.00661242214478675\\
0.000958601276074451	0.00655670525652999\\
0.000958601276074451	0.00655670525652999\\
0.000955077733028606	0.00510748591469452\\
0.000951523773487714	0.0057650890034773\\
0.000951523773487714	0.0057650890034773\\
0.000947939397451776	0.00520732841508537\\
0.000944324604920791	0.00520257499663979\\
0.000944324604920791	0.00520257499663979\\
0.000940679395894759	0.00507258141163515\\
0.00093700377037368	0.00467430809487198\\
0.00093700377037368	0.00467430809487198\\
0.000933297728357555	0.00490287161574559\\
0.000929561269846383	0.00491825838118826\\
0.000925794394840164	0.00737989535121351\\
0.000925794394840164	0.00737989535121351\\
0.000921997103338898	0.00739052305410319\\
0.000918169395342586	0.00744894384641149\\
0.000918169395342586	0.00744894384641149\\
0.000914311270851227	0.00751717155443659\\
0.000910422729864821	0.00964793773689908\\
0.000910422729864821	0.00964793773689908\\
0.000906503772383368	0.0100513857163345\\
0.000902554398406869	0.0100778058627611\\
0.000898574607935323	0.0103776241177895\\
0.000898574607935323	0.0103776241177895\\
0.00089456440096873	0.0103074923450643\\
0.000890523777507091	0.0107393917997165\\
0.000886452737550404	0.0108035328608946\\
0.000886452737550404	0.0108035328608946\\
0.000882351281098671	0.0110707061966973\\
0.000878219408151891	0.0115824273326844\\
0.000874057118710065	0.0122169154596637\\
0.000869864412773191	0.0119169411445426\\
0.000869864412773191	0.0119169411445426\\
0.000865641290341271	0.0122602159002855\\
0.000861387751414304	0.0122486174475297\\
0.000857103795992291	0.0141018186935126\\
0.000857103795992291	0.0141018186935126\\
0.000852789424075231	0.0128841793780569\\
0.000848444635663124	0.0121718592832541\\
0.00084406943075597	0.0121467332164392\\
0.000839663809353769	0.0121442778925572\\
0.000835227771456522	0.0152504806223102\\
0.000835227771456522	0.0152504806223102\\
0.000830761317064228	0.0156753252341131\\
0.000826264446176887	0.0166863524087517\\
0.000821737158794499	0.017003267851282\\
0.000817179454917065	0.0170967305109117\\
0.000812591334544584	0.0183144573886618\\
0.000807972797677056	0.0183358448659403\\
0.000807972797677056	0.0183358448659403\\
0.000803323844314481	0.0185021264524793\\
0.00079864447445686	0.0192401756344493\\
0.000793934688104192	0.0189827632548509\\
0.000789194485256477	0.019007369741744\\
0.000784423865913716	0.0182471072006129\\
0.000779622830075907	0.0181336708648134\\
0.000774791377743052	0.0180621313444046\\
0.00076992950891515	0.0182525836007983\\
0.000765037223592202	0.0180787722461487\\
0.000760114521774206	0.0175693677086963\\
0.000755161403461164	0.0417813289736042\\
0.000750177868653076	0.0411128193426504\\
0.00074516391734994	0.0420725284096347\\
0.000740119549551758	0.0420932565256379\\
0.000735044765258529	0.0412971922393104\\
0.000729939564470253	0.0380898127538918\\
0.00072480394718693	0.036800250244653\\
0.000719637913408561	0.0375331098181557\\
0.000714441463135145	0.0374175445190555\\
0.000709214596366682	0.0361485762384068\\
0.000703957313103173	0.0403450258910631\\
0.000698669613344616	0.0394860722781524\\
0.000693351497091013	0.0377494020356767\\
0.000688002964342363	0.0370978686859344\\
0.000682624015098667	0.0377127360594227\\
0.000677214649359924	0.037382056310093\\
0.000666304668397297	0.039195400078732\\
0.000660804053173413	0.0399382831614251\\
0.000655273021454483	0.0401346360924614\\
0.000649711573240506	0.0412209564652756\\
0.000644119708531482	0.0408800918641978\\
0.000632844729628294	0.0428555351230863\\
0.00062716161543413	0.0420169984571735\\
0.000621448084744919	0.043418670731618\\
0.000615704137560662	0.0439960919611425\\
0.000604124993707007	0.0580746831173732\\
0.000598289797037609	0.0694191661210639\\
0.000586528154213673	0.0678927443387854\\
0.000580601708059135	0.0761007970564025\\
0.00057464484540955	0.0774195913698697\\
0.00056263987062524	0.0787990652083327\\
0.000556591758490515	0.0792492978467107\\
0.000544404284735925	0.0818344293874764\\
0.00053826492311606	0.0818923864882364\\
0.000525894950391189	0.0694170876334055\\
0.000513403311686131	0.0709277627456702\\
0.000500790007000887	0.0718556568318452\\
0.000494437729915694	0.0771163097507235\\
0.000481641926260169	0.0792893984175918\\
0.000468724456624456	0.106900630732038\\
0.000455685321008557	0.108675993167531\\
0.000442524519412471	0.11157063405899\\
0.000429242051836198	0.103902903601688\\
0.000409090226758937	0.103849271721512\\
0.000395503594232196	0.144854944499941\\
0.000381795295725269	0.177857367075024\\
0.000361004724252026	0.183144063209387\\
0.000339940404323363	0.165265089052719\\
0.000311428813487825	0.176852147897281\\
0.00028972574716318	0.253222476704206\\
0.000252945640054504	0.291338768851795\\
0.00020780576718755	0.462178385958334\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.83367812128191e-05	0.779524193055092\\
7.28683550514927e-05	0.610156967376446\\
0.000100873158467471	0.522724582033624\\
0.000117339382429967	0.475693800717885\\
0.000138901579945022	0.466161150057615\\
0.000154778652255108	0.430654725229617\\
0.000170403230999877	0.393761264508971\\
0.000180679342626768	0.35943477383672\\
0.000190843234891296	0.340456569644708\\
0.000205878661983655	0.337670227429275\\
0.000215762005842273	0.331904678408931\\
0.000225533130338528	0.328174926758724\\
0.000235192035472419	0.287245222881703\\
0.000244738721243947	0.28079713402528\\
0.000254173187653111	0.268464586178415\\
0.000258848338596806	0.268562219093457\\
0.000268114475962424	0.263768963315186\\
0.000277268393965679	0.252045608888998\\
0.00028631009260657	0.251314854864349\\
0.000290788859666129	0.248891822176601\\
0.000299662229263475	0.236364820360074\\
0.000304056831801261	0.238664640725484\\
0.000312761872355062	0.199262055392374\\
0.000317072310371075	0.195027009730377\\
0.000321354693546498	0.174810022115978\\
0.000329835295375571	0.173037422179083\\
0.000334033514029221	0.170444652443945\\
0.000342345786814748	0.148369343889843\\
0.000346459840946626	0.147154367506285\\
0.000350545840237912	0.14598264145078\\
0.000354603784688608	0.146112116619871\\
0.000362635509068226	0.145084840571517\\
0.000366609288997149	0.143244163796877\\
0.000370555014085481	0.142606844076077\\
0.000374472684333222	0.140752527306527\\
0.000378362299740372	0.141008227498609\\
0.000386057366032899	0.137369296925124\\
0.000389862816918276	0.136369187394445\\
0.000393640212963063	0.133427813844152\\
0.000397389554167258	0.134359728151818\\
0.000401110840530863	0.135337877083367\\
0.000404804072053877	0.134284536989107\\
0.000408469248736299	0.127721876184265\\
0.000412106370578131	0.126921804762139\\
0.000415715437579372	0.127115903398355\\
0.000419296449740022	0.123683583055976\\
0.000422849407060081	0.123506730374768\\
0.000426374309539549	0.121822816189567\\
0.000429871157178427	0.121933958420238\\
0.000433339949976713	0.120005351453699\\
0.000436780687934409	0.114071083511952\\
0.000440193371051513	0.112574354875257\\
0.000443577999328027	0.0991050203804855\\
0.00044693457276395	0.0971294343663796\\
0.000450263091359281	0.0971539817730029\\
0.000453563555114022	0.0971635112857776\\
0.000456835964028172	0.0948956822423209\\
0.000460080318101731	0.0935728691301822\\
0.0004632966173347	0.0916192902604889\\
0.000466484861727077	0.0911220474042097\\
0.000469645051278863	0.0914220160715728\\
0.000472777185990059	0.083275258685135\\
0.000475881265860663	0.0827558065997194\\
0.000475881265860663	0.0827558065997194\\
0.000478957290890677	0.058876231141532\\
0.0004820052610801	0.0589804704652221\\
0.000485025176428932	0.0586446601009342\\
0.000488017036937172	0.0570836719540909\\
0.000490980842604822	0.054591790622326\\
0.000493916593431881	0.0546993700153277\\
0.000493916593431881	0.0546993700153277\\
0.00049682428941835	0.0477954883209237\\
0.000499703930564227	0.0466488083924541\\
0.000502555516869513	0.0463050847060388\\
0.000505379048334209	0.0462305123791037\\
0.000508174524958313	0.0474216396143829\\
0.000508174524958313	0.0474216396143829\\
0.000510941946741827	0.0473194328895421\\
0.00051368131368475	0.046537900106736\\
0.000516392625787081	0.0467318904467031\\
0.000516392625787081	0.0467318904467031\\
0.000519075883048822	0.0466735478841255\\
0.000521731085469972	0.0464676252616202\\
0.000524358233050531	0.0436876456011392\\
0.000526957325790499	0.0431163742706302\\
0.000526957325790499	0.0431163742706302\\
0.000529528363689877	0.0403437014544234\\
0.000532071346748663	0.0399598391343303\\
0.000534586274966859	0.0398058598593158\\
0.000534586274966859	0.0398058598593158\\
0.000537073148344463	0.0392419223646146\\
0.000539531966881477	0.0362699257833547\\
0.000541962730577899	0.0364126974030065\\
0.000541962730577899	0.0364126974030065\\
0.000544365439433731	0.0342060256037529\\
0.000546740093448972	0.0340763630419279\\
0.000546740093448972	0.0340763630419279\\
0.000549086692623622	0.0345566548084146\\
0.000551405236957681	0.0344634481724409\\
0.000551405236957681	0.0344634481724409\\
0.000553695726451149	0.0339684149450814\\
0.000555958161104026	0.0336465144676869\\
0.000558192540916313	0.0330601851784113\\
0.000558192540916313	0.0330601851784113\\
0.000560398865888008	0.0330312759126528\\
0.000562577136019113	0.0329585352366917\\
0.000562577136019113	0.0329585352366917\\
0.000564727351309626	0.0326660173273514\\
0.000566849511759549	0.0325137174163817\\
0.000566849511759549	0.0325137174163817\\
0.000568943617368881	0.032897701290025\\
0.000571009668137621	0.0329984366304616\\
0.000571009668137621	0.0329984366304616\\
0.000573047664065771	0.0330651714973144\\
0.00057505760515333	0.0326084435449477\\
0.00057505760515333	0.0326084435449477\\
0.000577039491400299	0.0324081317314438\\
0.000578993322806676	0.0321899939528305\\
0.000578993322806676	0.0321899939528305\\
0.000580919099372462	0.0320102281520662\\
0.000580919099372462	0.0320102281520662\\
0.000582816821097658	0.0322100913887523\\
0.000584686487982262	0.031632203629002\\
0.000584686487982262	0.031632203629002\\
0.000586528100026276	0.0310820704922409\\
0.000588341657229698	0.0307993854550578\\
0.000588341657229698	0.0307993854550578\\
0.00059012715959253	0.0311171594438148\\
0.000591884607114771	0.0299560143039282\\
0.000591884607114771	0.0299560143039282\\
0.000593613999796421	0.0299092016547595\\
0.000593613999796421	0.0299092016547595\\
0.00059531533763748	0.0271382995193928\\
0.000596988620637948	0.0268322504723072\\
0.000596988620637948	0.0268322504723072\\
0.000598633848797825	0.0265191497991475\\
0.000598633848797825	0.0265191497991475\\
0.000600251022117111	0.0200952495426563\\
0.000601840140595807	0.0198123269216579\\
0.000601840140595807	0.0198123269216579\\
0.000603401204233911	0.0139056022932903\\
0.000603401204233911	0.0139056022932903\\
0.000604934213031425	0.0138952643273013\\
0.000604934213031425	0.0138952643273013\\
0.000606439166988347	0.0130395193640518\\
0.000607916066104679	0.0130108640643251\\
0.000607916066104679	0.0130108640643251\\
0.00060936491038042	0.0130708368101968\\
0.00060936491038042	0.0130708368101968\\
0.00061078569981557	0.00628264603602433\\
0.000612178434410129	0.00594906046171438\\
0.000612178434410129	0.00594906046171438\\
0.000613543114164097	0.00591219991657243\\
0.000613543114164097	0.00591219991657243\\
0.000614879739077474	0.00536036612383541\\
0.000614879739077474	0.00536036612383541\\
0.00061618830915026	0.00513381984145008\\
0.00061618830915026	0.00513381984145008\\
0.000617468824382456	0.00477616906590103\\
0.00061872128477406	0.00468842131960654\\
0.00061872128477406	0.00468842131960654\\
0.000619945690325074	0.00461167626724127\\
0.000619945690325074	0.00461167626724127\\
0.000621142041035496	0.00421969395860139\\
0.000621142041035496	0.00421969395860139\\
0.000622310336905328	0.003997719432574\\
0.000622310336905328	0.003997719432574\\
0.000623450577934569	0.00394136813188053\\
0.000623450577934569	0.00394136813188053\\
0.000624562764123219	0.00387773343552348\\
0.000625646895471278	0.0038616689646923\\
0.000625646895471278	0.0038616689646923\\
0.000626702971978746	0.00349380064908328\\
0.000626702971978746	0.00349380064908328\\
0.000627730993645623	0.00285392021438363\\
0.000627730993645623	0.00285392021438363\\
0.000628730960471909	0.00272092505879357\\
0.000628730960471909	0.00272092505879357\\
0.000629702872457605	0.0025768515629404\\
0.000629702872457605	0.0025768515629404\\
0.000630646729602709	0.00245087974794349\\
0.000630646729602709	0.00245087974794349\\
0.000631562531907222	0.00200491751968446\\
0.000631562531907222	0.00200491751968446\\
0.000632450279371145	0.00100906039371381\\
0.000632450279371145	0.00100906039371381\\
0.000633309971994477	0.000852137645183956\\
0.000633309971994477	0.000852137645183956\\
0.000634141609777218	0.000744971048889148\\
0.000634141609777218	0.000744971048889148\\
0.000634945192719368	0.000648950763375494\\
0.000634945192719368	0.000648950763375494\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.83367812128191e-05	1.31173846607718\\
7.28683550514927e-05	0.876724434001838\\
0.000100873158467471	0.642008669789284\\
0.000117339382429967	0.59564567009582\\
0.000138901579945022	0.608991958169362\\
0.000154778652255108	0.614954737426706\\
0.000170403230999877	0.612590264082764\\
0.000180679342626768	0.581001666352443\\
0.000190843234891296	0.574675682477852\\
0.000205878661983655	0.546784779357041\\
0.000215762005842273	0.541523424793217\\
0.000225533130338528	0.520638959210874\\
0.000235192035472419	0.429626429308867\\
0.000244738721243947	0.418661067724218\\
0.000254173187653111	0.432700119363135\\
0.000258848338596806	0.442558783983386\\
0.000268114475962424	0.429450181348318\\
0.000277268393965679	0.399445319660675\\
0.00028631009260657	0.388840343518102\\
0.000290788859666129	0.387521815235346\\
0.000299662229263475	0.380580127009269\\
0.000304056831801261	0.379650178542298\\
0.000312761872355062	0.35807147651246\\
0.000317072310371075	0.34624399108339\\
0.000321354693546498	0.336712884461203\\
0.000329835295375571	0.324497917869017\\
0.000334033514029221	0.320660774048943\\
0.000342345786814748	0.320628120937165\\
0.000346459840946626	0.320815388251703\\
0.000350545840237912	0.320408029359913\\
0.000354603784688608	0.319953663439768\\
0.000362635509068226	0.318567776243256\\
0.000366609288997149	0.314127907419397\\
0.000370555014085481	0.313665209512082\\
0.000374472684333222	0.313534057100871\\
0.000378362299740372	0.312846285299774\\
0.000386057366032899	0.310215646229295\\
0.000389862816918276	0.310506118267559\\
0.000393640212963063	0.3092868159774\\
0.000397389554167258	0.309786002573605\\
0.000401110840530863	0.307629392870472\\
0.000404804072053877	0.306856583608881\\
0.000408469248736299	0.306815237935823\\
0.000412106370578131	0.297728024370364\\
0.000415715437579372	0.297698127657828\\
0.000419296449740022	0.298629929416745\\
0.000422849407060081	0.296679791089671\\
0.000426374309539549	0.298800777790808\\
0.000429871157178427	0.298947614164324\\
0.000433339949976713	0.294144051442116\\
0.000436780687934409	0.29338278668003\\
0.000440193371051513	0.291533862503078\\
0.000443577999328027	0.291969409374206\\
0.00044693457276395	0.280102983026247\\
0.000450263091359281	0.279548206630603\\
0.000453563555114022	0.279070163164671\\
0.000456835964028172	0.281918006761577\\
0.000460080318101731	0.279201371641901\\
0.0004632966173347	0.284087948220951\\
0.000466484861727077	0.283972952398749\\
0.000469645051278863	0.285494511719538\\
0.000472777185990059	0.296414015459004\\
0.000475881265860663	0.296789669006485\\
0.000475881265860663	0.296789669006485\\
0.000478957290890677	0.16442267058459\\
0.0004820052610801	0.16370848963919\\
0.000485025176428932	0.163674932369655\\
0.000488017036937172	0.163652654318964\\
0.000490980842604822	0.163307337064381\\
0.000493916593431881	0.164077312114707\\
0.000493916593431881	0.164077312114707\\
0.00049682428941835	0.163748221590913\\
0.000499703930564227	0.163794350143484\\
0.000502555516869513	0.163019360197998\\
0.000505379048334209	0.163058621284606\\
0.000508174524958313	0.163087045758808\\
0.000508174524958313	0.163087045758808\\
0.000510941946741827	0.1638792287691\\
0.00051368131368475	0.163850293570486\\
0.000516392625787081	0.163816249638125\\
0.000516392625787081	0.163816249638125\\
0.000519075883048822	0.163817790282482\\
0.000521731085469972	0.165562013467438\\
0.000524358233050531	0.16541442994327\\
0.000526957325790499	0.165483312505908\\
0.000526957325790499	0.165483312505908\\
0.000529528363689877	0.16548591434119\\
0.000532071346748663	0.164920932943798\\
0.000534586274966859	0.164807291869795\\
0.000534586274966859	0.164807291869795\\
0.000537073148344463	0.164727369833576\\
0.000539531966881477	0.16443503453449\\
0.000541962730577899	0.164868755508618\\
0.000541962730577899	0.164868755508618\\
0.000544365439433731	0.163700130837617\\
0.000546740093448972	0.164114841890888\\
0.000546740093448972	0.164114841890888\\
0.000549086692623622	0.164048184226978\\
0.000551405236957681	0.163945118162565\\
0.000551405236957681	0.163945118162565\\
0.000553695726451149	0.163874381196573\\
0.000555958161104026	0.164101348153196\\
0.000558192540916313	0.16395564582682\\
0.000558192540916313	0.16395564582682\\
0.000560398865888008	0.163842066077852\\
0.000562577136019113	0.162764165919131\\
0.000562577136019113	0.162764165919131\\
0.000564727351309626	0.160373945669996\\
0.000566849511759549	0.160122866293121\\
0.000566849511759549	0.160122866293121\\
0.000568943617368881	0.168959643437016\\
0.000571009668137621	0.168968126107653\\
0.000571009668137621	0.168968126107653\\
0.000573047664065771	0.168873657228816\\
0.00057505760515333	0.168875215107239\\
0.00057505760515333	0.168875215107239\\
0.000577039491400299	0.168743010855822\\
0.000578993322806676	0.168840031510809\\
0.000578993322806676	0.168840031510809\\
0.000580919099372462	0.168883893664116\\
0.000580919099372462	0.168883893664116\\
0.000582816821097658	0.16681632213011\\
0.000584686487982262	0.166815769251593\\
0.000584686487982262	0.166815769251593\\
0.000586528100026276	0.166827536723264\\
0.000588341657229698	0.166814167324969\\
0.000588341657229698	0.166814167324969\\
0.00059012715959253	0.166722786596053\\
0.000591884607114771	0.166637465107708\\
0.000591884607114771	0.166637465107708\\
0.000593613999796421	0.166660659417584\\
0.000593613999796421	0.166660659417584\\
0.00059531533763748	0.140802597883605\\
0.000596988620637948	0.140702491945758\\
0.000596988620637948	0.140702491945758\\
0.000598633848797825	0.140663041808014\\
0.000598633848797825	0.140663041808014\\
0.000600251022117111	0.140634236427504\\
0.000601840140595807	0.140624396863196\\
0.000601840140595807	0.140624396863196\\
0.000603401204233911	0.0816104401043978\\
0.000603401204233911	0.0816104401043978\\
0.000604934213031425	0.0813716159733571\\
0.000604934213031425	0.0813716159733571\\
0.000606439166988347	0.074147008268594\\
0.000607916066104679	0.0740661955609322\\
0.000607916066104679	0.0740661955609322\\
0.00060936491038042	0.0740836104279214\\
0.00060936491038042	0.0740836104279214\\
0.00061078569981557	0.0126962462426941\\
0.000612178434410129	0.0113188886072082\\
0.000612178434410129	0.0113188886072082\\
0.000613543114164097	0.0112865324883582\\
0.000613543114164097	0.0112865324883582\\
0.000614879739077474	0.00847272102404997\\
0.000614879739077474	0.00847272102404997\\
0.00061618830915026	0.00871470082006417\\
0.00061618830915026	0.00871470082006417\\
0.000617468824382456	0.00873581052726794\\
0.00061872128477406	0.00879947323830198\\
0.00061872128477406	0.00879947323830198\\
0.000619945690325074	0.00882586327227628\\
0.000619945690325074	0.00882586327227628\\
0.000621142041035496	0.00913886160416786\\
0.000621142041035496	0.00913886160416786\\
0.000622310336905328	0.00840518472114987\\
0.000622310336905328	0.00840518472114987\\
0.000623450577934569	0.00841159826854329\\
0.000623450577934569	0.00841159826854329\\
0.000624562764123219	0.00820441357457164\\
0.000625646895471278	0.00818856783768772\\
0.000625646895471278	0.00818856783768772\\
0.000626702971978746	0.00794908292838366\\
0.000626702971978746	0.00794908292838366\\
0.000627730993645623	0.00726470029410058\\
0.000627730993645623	0.00726470029410058\\
0.000628730960471909	0.0072360105428715\\
0.000628730960471909	0.0072360105428715\\
0.000629702872457605	0.00683592059168071\\
0.000629702872457605	0.00683592059168071\\
0.000630646729602709	0.00696142293991313\\
0.000630646729602709	0.00696142293991313\\
0.000631562531907222	0.00694121488681229\\
0.000631562531907222	0.00694121488681229\\
0.000632450279371145	0.00205881128640846\\
0.000632450279371145	0.00205881128640846\\
0.000633309971994477	0.00203211725126345\\
0.000633309971994477	0.00203211725126345\\
0.000634141609777218	0.00192140096543132\\
0.000634141609777218	0.00192140096543132\\
0.000634945192719368	0.00194631843343128\\
0.000634945192719368	0.00194631843343128\\
0.000634945192719368	0.000109380707937519\\
0.000634945192719368	0.000109380707937519\\
0.000634141609777218	0.00010094513539341\\
0.000634141609777218	0.00010094513539341\\
0.000633309971994477	0.000132871335520763\\
0.000633309971994477	0.000132871335520763\\
0.000632450279371145	0.000125093433282206\\
0.000632450279371145	0.000125093433282206\\
0.000631562531907222	0.000225363599312694\\
0.000631562531907222	0.000225363599312694\\
0.000630646729602709	0.000224151564467569\\
0.000630646729602709	0.000224151564467569\\
0.000629702872457605	0.000218133927421877\\
0.000629702872457605	0.000218133927421877\\
0.000628730960471909	0.00107914266867634\\
0.000628730960471909	0.00107914266867634\\
0.000627730993645623	0.00108032004303609\\
0.000627730993645623	0.00108032004303609\\
0.000626702971978746	0.00110608636820708\\
0.000626702971978746	0.00110608636820708\\
0.000625646895471278	0.00111435794932898\\
0.000625646895471278	0.00111435794932898\\
0.000624562764123219	0.0012005815800949\\
0.000623450577934569	0.00123736995867097\\
0.000623450577934569	0.00123736995867097\\
0.000622310336905328	0.00126569649136843\\
0.000622310336905328	0.00126569649136843\\
0.000621142041035496	0.00140402399686743\\
0.000621142041035496	0.00140402399686743\\
0.000619945690325074	0.00134877974975976\\
0.000619945690325074	0.00134877974975976\\
0.00061872128477406	0.0013510411251629\\
0.00061872128477406	0.0013510411251629\\
0.000617468824382456	0.00122334773856996\\
0.00061618830915026	0.00126862819714126\\
0.00061618830915026	0.00126862819714126\\
0.000614879739077474	0.00128921453461399\\
0.000614879739077474	0.00128921453461399\\
0.000613543114164097	0.0013291297156945\\
0.000613543114164097	0.0013291297156945\\
0.000612178434410129	0.00134389637240102\\
0.000612178434410129	0.00134389637240102\\
0.00061078569981557	0.00132952642209602\\
0.00060936491038042	0.00136027261195966\\
0.00060936491038042	0.00136027261195966\\
0.000607916066104679	0.00130373715509584\\
0.000607916066104679	0.00130373715509584\\
0.000606439166988347	0.00134416299169182\\
0.000604934213031425	0.00140424219086213\\
0.000604934213031425	0.00140424219086213\\
0.000603401204233911	0.00206189794702513\\
0.000603401204233911	0.00206189794702513\\
0.000601840140595807	0.00216590158652358\\
0.000601840140595807	0.00216590158652358\\
0.000600251022117111	0.00239192816967294\\
0.000598633848797825	0.00260164383644791\\
0.000598633848797825	0.00260164383644791\\
0.000596988620637948	0.00263277472015354\\
0.000596988620637948	0.00263277472015354\\
0.00059531533763748	0.0026870462423498\\
0.000593613999796421	0.00297868192909637\\
0.000593613999796421	0.00297868192909637\\
0.000591884607114771	0.00302815899775103\\
0.000591884607114771	0.00302815899775103\\
0.00059012715959253	0.00302351208999523\\
0.000588341657229698	0.00260131574456138\\
0.000588341657229698	0.00260131574456138\\
0.000586528100026276	0.00251964658743611\\
0.000584686487982262	0.00264855301913851\\
0.000584686487982262	0.00264855301913851\\
0.000582816821097658	0.00438230647841455\\
0.000580919099372462	0.00425351955275048\\
0.000580919099372462	0.00425351955275048\\
0.000578993322806676	0.00427699125895878\\
0.000578993322806676	0.00427699125895878\\
0.000577039491400299	0.00435367833569944\\
0.00057505760515333	0.00474819048880531\\
0.00057505760515333	0.00474819048880531\\
0.000573047664065771	0.00633029448130546\\
0.000571009668137621	0.0060271545042269\\
0.000571009668137621	0.0060271545042269\\
0.000568943617368881	0.005252070023811\\
0.000566849511759549	0.00636763243809709\\
0.000566849511759549	0.00636763243809709\\
0.000564727351309626	0.0058501431068167\\
0.000562577136019113	0.00583547111279403\\
0.000562577136019113	0.00583547111279403\\
0.000560398865888008	0.005831829343533\\
0.000558192540916313	0.00532554639413732\\
0.000558192540916313	0.00532554639413732\\
0.000555958161104026	0.00544912675464564\\
0.000553695726451149	0.00544289128720593\\
0.000551405236957681	0.00814169869376223\\
0.000551405236957681	0.00814169869376223\\
0.000549086692623622	0.00815029523028541\\
0.000546740093448972	0.00821840270799297\\
0.000546740093448972	0.00821840270799297\\
0.000544365439433731	0.00820292954241987\\
0.000541962730577899	0.00896647980767428\\
0.000541962730577899	0.00896647980767428\\
0.000539531966881477	0.00895016002554821\\
0.000537073148344463	0.0098842969101774\\
0.000534586274966859	0.0100996347245926\\
0.000534586274966859	0.0100996347245926\\
0.000532071346748663	0.00999777295376164\\
0.000529528363689877	0.0104447946812881\\
0.000526957325790499	0.0104964466726986\\
0.000526957325790499	0.0104964466726986\\
0.000524358233050531	0.0107753224263207\\
0.000521731085469972	0.0112492346159862\\
0.000519075883048822	0.0113857371694255\\
0.000516392625787081	0.0109626481350157\\
0.000516392625787081	0.0109626481350157\\
0.00051368131368475	0.0133408792309388\\
0.000510941946741827	0.0132190089634073\\
0.000508174524958313	0.0162880903621901\\
0.000508174524958313	0.0162880903621901\\
0.000505379048334209	0.016040274801794\\
0.000502555516869513	0.0164712112852141\\
0.000499703930564227	0.0167358826812345\\
0.00049682428941835	0.0167332007294903\\
0.000493916593431881	0.017013346386851\\
0.000493916593431881	0.017013346386851\\
0.000490980842604822	0.017015653469004\\
0.000488017036937172	0.0198440329860372\\
0.000485025176428932	0.0195653158194476\\
0.0004820052610801	0.0195651362270933\\
0.000478957290890677	0.0188608576689455\\
0.000475881265860663	0.0189477664786249\\
0.000475881265860663	0.0189477664786249\\
0.000472777185990059	0.0187874524506499\\
0.000469645051278863	0.0183796351230744\\
0.000466484861727077	0.0180332601867508\\
0.0004632966173347	0.018020628520364\\
0.000460080318101731	0.021443274310281\\
0.000456835964028172	0.021395483594315\\
0.000453563555114022	0.0213257104986393\\
0.000450263091359281	0.0215423579170991\\
0.00044693457276395	0.0214005738784041\\
0.000443577999328027	0.0213942102308528\\
0.000440193371051513	0.0321794016141225\\
0.000436780687934409	0.0315205327481428\\
0.000433339949976713	0.0312665284334024\\
0.000429871157178427	0.0312130391663302\\
0.000426374309539549	0.0299000679041937\\
0.000422849407060081	0.029146858740048\\
0.000419296449740022	0.0278790912466491\\
0.000415715437579372	0.0279560078839241\\
0.000412106370578131	0.0280939175925154\\
0.000408469248736299	0.0268925356748563\\
0.000404804072053877	0.0317036438847706\\
0.000401110840530863	0.0321575872371828\\
0.000397389554167258	0.0306452856986973\\
0.000393640212963063	0.029021752811965\\
0.000389862816918276	0.0293065384868882\\
0.000386057366032899	0.029055475314334\\
0.000378362299740372	0.0327492881754858\\
0.000374472684333222	0.0342789121510925\\
0.000370555014085481	0.0347028048833113\\
0.000366609288997149	0.0372124708944485\\
0.000362635509068226	0.036579347573745\\
0.000354603784688608	0.0379278370312219\\
0.000350545840237912	0.0371951875177145\\
0.000346459840946626	0.0392915063100404\\
0.000342345786814748	0.0397367002878727\\
0.000334033514029221	0.0967395194887413\\
0.000329835295375571	0.104620353695284\\
0.000321354693546498	0.10530286846858\\
0.000317072310371075	0.0929017144274462\\
0.000312761872355062	0.0945961989136354\\
0.000304056831801261	0.0973186519229493\\
0.000299662229263475	0.0955056642219842\\
0.000290788859666129	0.118377874657307\\
0.00028631009260657	0.118513003855255\\
0.000277268393965679	0.105127759449442\\
0.000268114475962424	0.104424255173285\\
0.000258848338596806	0.106956070881962\\
0.000254173187653111	0.110474476238891\\
0.000244738721243947	0.116334564120637\\
0.000235192035472419	0.136491308811775\\
0.000225533130338528	0.162216622968565\\
0.000215762005842273	0.164533472638764\\
0.000205878661983655	0.126198337870783\\
0.000190843234891296	0.109766660736875\\
0.000180679342626768	0.212822943840444\\
0.000170403230999877	0.266349046564821\\
0.000154778652255108	0.282577091437934\\
0.000138901579945022	0.361234573869564\\
0.000117339382429967	0.366109682264633\\
0.000100873158467471	0.402074616428268\\
7.28683550514927e-05	0.462088630591412\\
3.83367812128191e-05	0.508141634616438\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0002095	1.84922254073195\\
0.000287	1.54696719488173\\
0.000362	1.36567072159393\\
0.000442	1.00234197225887\\
0.000521	0.765173968170473\\
0.0006025	0.655248069618046\\
0.0006845	0.371784817542881\\
0.0007665	0.256588281688805\\
0.000849	0.193949914777925\\
0.000934	0.136907342908188\\
0.00102	0.0986701619948103\\
0.0011065	0.0450834441321273\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0002095	1.84922254073195\\
0.000287	1.54696719488173\\
0.000362	1.36567072159394\\
0.000442	1.00234197225887\\
0.000521	0.765173968170475\\
0.0006025	0.655248069618047\\
0.0006845	0.371784817542885\\
0.0007665	0.256588281688812\\
0.000849	0.193949914777934\\
0.000934	0.136907342908195\\
0.00102	0.0986701619948286\\
0.0011065	0.0450834441321386\\
0.0011065	0.045083444132114\\
0.00102	0.0986701619947981\\
0.000934	0.136907342908182\\
0.000849	0.193949914777917\\
0.0007665	0.256588281688801\\
0.0006845	0.371784817542878\\
0.0006025	0.655248069618044\\
0.000521	0.765173968170472\\
0.000442	1.00234197225887\\
0.000362	1.36567072159393\\
0.000287	1.54696719488173\\
0.0002095	1.84922254073195\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0003535	2.87083063798168\\
0.00044	4.48655743221853\\
0.000523	3.50890136496971\\
0.000606	1.47592624911309\\
0.00069	2.44826713173031\\
0.0007755	4.07170985145297\\
0.0008625	1.37278393941997\\
0.0009485	3.0051949584091\\
0.001035	0.994479665565935\\
0.001122	0.494144609696024\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0003535	2.87083063798168\\
0.00044	4.48655743221854\\
0.000523	3.50890136496971\\
0.000606	1.47592624911309\\
0.00069	2.44826713173031\\
0.0007755	4.07170985145298\\
0.0008625	1.37278393941999\\
0.0009485	3.00519495840912\\
0.001035	0.994479665565955\\
0.001122	0.494144609696059\\
0.001122	0.494144609695988\\
0.001035	0.994479665565917\\
0.0009485	3.00519495840908\\
0.0008625	1.37278393941995\\
0.0007755	4.07170985145295\\
0.00069	2.4482671317303\\
0.000606	1.47592624911308\\
0.000523	3.50890136496971\\
0.00044	4.48655743221853\\
0.0003535	2.87083063798168\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00017,
xmax=0.00108989799281643,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00020780576718755	0.758974487010789\\
0.000252945640054504	0.452820646479595\\
0.00028972574716318	0.302983334009812\\
0.000311428813487825	0.226929689382135\\
0.000339940404323363	0.173694964333861\\
0.000361004724252026	0.149719276143197\\
0.000381795295725269	0.133264283435831\\
0.000395503594232196	0.119742461939307\\
0.000409090226758937	0.108546427719476\\
0.000429242051836198	0.0898096103088464\\
0.000442524519412471	0.0798903930248543\\
0.000455685321008557	0.0732898268784696\\
0.000468724456624456	0.0680706501043594\\
0.000481641926260169	0.0595919780234685\\
0.000494437729915694	0.054288093901461\\
0.000500790007000887	0.0531646590147119\\
0.000513403311686131	0.0497858372467336\\
0.000525894950391189	0.0460392307434538\\
0.00053826492311606	0.041535411400885\\
0.000544404284735925	0.040942687464698\\
0.000556591758490515	0.0390049511538449\\
0.00056263987062524	0.038145870758946\\
0.00057464484540955	0.0349855323428291\\
0.000580601708059135	0.0333945202599918\\
0.000586528154213673	0.0318669673747917\\
0.000598289797037609	0.0297333921510981\\
0.000604124993707007	0.0291713029137203\\
0.000615704137560662	0.025855140692786\\
0.000621448084744919	0.0254762365246296\\
0.00062716161543413	0.0242353174076631\\
0.000632844729628294	0.0236182998860534\\
0.000644119708531482	0.0229625617733967\\
0.000649711573240506	0.0222725518522103\\
0.000655273021454483	0.0220437611426907\\
0.000660804053173413	0.0218001475346446\\
0.000666304668397297	0.0216076563877534\\
0.000677214649359924	0.0208378851996326\\
0.000682624015098667	0.0199607262902598\\
0.000688002964342363	0.0197073390160512\\
0.000693351497091013	0.0194062416250689\\
0.000698669613344616	0.0191008478549197\\
0.000703957313103173	0.0185960510147789\\
0.000709214596366682	0.0175896921516404\\
0.000714441463135145	0.0172938451159924\\
0.000719637913408561	0.0169376076976164\\
0.00072480394718693	0.0165892195515507\\
0.000729939564470253	0.0162164388808384\\
0.000735044765258529	0.0157901645182081\\
0.000740119549551758	0.0154793021816768\\
0.00074516391734994	0.0153236643454467\\
0.000750177868653076	0.0140039722281104\\
0.000755161403461164	0.0135643686073522\\
0.000760114521774206	0.0126479874754679\\
0.000765037223592202	0.0122162874658429\\
0.00076992950891515	0.011892932617001\\
0.000774791377743052	0.0117552962447925\\
0.000779622830075907	0.011275525692218\\
0.000784423865913716	0.0108591262709613\\
0.000789194485256477	0.0106165772743748\\
0.000793934688104192	0.0104102053562387\\
0.00079864447445686	0.0103360021036704\\
0.000803323844314481	0.00947215470444631\\
0.000807972797677056	0.00925683978907805\\
0.000807972797677056	0.00925683978907805\\
0.000812591334544584	0.00902463653464285\\
0.000817179454917065	0.00891906439799477\\
0.000821737158794499	0.00881957746533023\\
0.000826264446176887	0.00865281667669453\\
0.000830761317064228	0.00837515007029725\\
0.000835227771456522	0.00815631331116805\\
0.000835227771456522	0.00815631331116805\\
0.000839663809353769	0.00775560230777224\\
0.00084406943075597	0.00763720964123063\\
0.000848444635663124	0.00753473507758022\\
0.000852789424075231	0.00746851560202055\\
0.000857103795992291	0.00734849981579777\\
0.000857103795992291	0.00734849981579777\\
0.000861387751414304	0.00646718197978782\\
0.000865641290341271	0.00619271455486713\\
0.000869864412773191	0.00608407805677672\\
0.000869864412773191	0.00608407805677672\\
0.000874057118710065	0.00602191888480118\\
0.000878219408151891	0.00593496322769593\\
0.000882351281098671	0.00585286135983798\\
0.000886452737550404	0.00576202152829745\\
0.000886452737550404	0.00576202152829745\\
0.000890523777507091	0.00562061361400356\\
0.00089456440096873	0.00553972384646868\\
0.000898574607935323	0.00531803318277636\\
0.000898574607935323	0.00531803318277636\\
0.000902554398406869	0.0052242179294167\\
0.000906503772383368	0.0046770986389198\\
0.000910422729864821	0.00448188515236285\\
0.000910422729864821	0.00448188515236285\\
0.000914311270851227	0.00442766792728963\\
0.000918169395342586	0.0043026998833269\\
0.000918169395342586	0.0043026998833269\\
0.000921997103338898	0.00415219509517753\\
0.000925794394840164	0.00409084603693211\\
0.000925794394840164	0.00409084603693211\\
0.000929561269846383	0.0040436289918667\\
0.000933297728357555	0.00396039847754076\\
0.00093700377037368	0.00359153137123491\\
0.00093700377037368	0.00359153137123491\\
0.000940679395894759	0.00354135436331529\\
0.000944324604920791	0.00346259815732487\\
0.000944324604920791	0.00346259815732487\\
0.000947939397451776	0.00334568229351727\\
0.000951523773487714	0.00332461193315329\\
0.000951523773487714	0.00332461193315329\\
0.000955077733028606	0.00326376939469533\\
0.000958601276074451	0.00316217096209038\\
0.000958601276074451	0.00316217096209038\\
0.000962094402625249	0.00309887833807635\\
0.000965557112681	0.00297541376770345\\
0.000965557112681	0.00297541376770345\\
0.000968989406241705	0.00276570112511949\\
0.000972391283307363	0.0027391952456178\\
0.000972391283307363	0.0027391952456178\\
0.000975762743877974	0.00271672660065509\\
0.000975762743877974	0.00271672660065509\\
0.000979103787953538	0.00255412841215759\\
0.000982414415534056	0.00248521232686303\\
0.000982414415534056	0.00248521232686303\\
0.000985694626619527	0.00244551292162128\\
0.000988944421209951	0.00232413759734447\\
0.000988944421209951	0.00232413759734447\\
0.000992163799305328	0.00222689780681614\\
0.000995352760905659	0.00213945899422668\\
0.000995352760905659	0.00213945899422668\\
0.000998511306010943	0.00211412802636084\\
0.000998511306010943	0.00211412802636084\\
0.00100163943462118	0.00185644630304357\\
0.00100473714673637	0.00184251036657558\\
0.00100473714673637	0.00184251036657558\\
0.00100780444235651	0.00179500010794221\\
0.00100780444235651	0.00179500010794221\\
0.00101084132148161	0.00153092656458834\\
0.00101384778411166	0.00148537299872815\\
0.00101384778411166	0.00148537299872815\\
0.00101682383024666	0.0012673720923201\\
0.00101682383024666	0.0012673720923201\\
0.00101976945988662	0.00118977927399597\\
0.00101976945988662	0.00118977927399597\\
0.00102268467303153	0.00108419660103685\\
0.00102556946968139	0.00103043065360797\\
0.00102556946968139	0.00103043065360797\\
0.00102842384983621	0.00098745437306644\\
0.00102842384983621	0.00098745437306644\\
0.00103124781349598	0.000900523592008055\\
0.0010340413606607	0.000851086478625008\\
0.0010340413606607	0.000851086478625008\\
0.00103680449133038	0.000838078254240558\\
0.00103680449133038	0.000838078254240558\\
0.00103953720550501	0.000819519184546819\\
0.00103953720550501	0.000819519184546819\\
0.00104223950318459	0.000682698954299562\\
0.00104223950318459	0.000682698954299562\\
0.00104491138436913	0.000672170716895897\\
0.00104755284905862	0.000648100701609831\\
0.00104755284905862	0.000648100701609831\\
0.00105016389725306	0.000633814943928934\\
0.00105016389725306	0.000633814943928934\\
0.00105274452895245	0.000596793056218089\\
0.00105274452895245	0.000596793056218089\\
0.0010552947441568	0.000541086802691307\\
0.0010552947441568	0.000541086802691307\\
0.00105781454286611	0.000526881666695831\\
0.00105781454286611	0.000526881666695831\\
0.00106030392508036	0.000434299196907331\\
0.00106276289079957	0.000405286055566977\\
0.00106276289079957	0.000405286055566977\\
0.00106519144002373	0.000376898279239194\\
0.00106519144002373	0.000376898279239194\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00020780576718755	1.04011472754717\\
0.000252945640054504	0.638063385201056\\
0.00028972574716318	0.404183073717368\\
0.000311428813487825	0.341338164155914\\
0.000339940404323363	0.286049262047764\\
0.000361004724252026	0.265839938862609\\
0.000381795295725269	0.225938338600653\\
0.000395503594232196	0.215067183451281\\
0.000409090226758937	0.211356728428172\\
0.000429242051836198	0.141657612868781\\
0.000442524519412471	0.116743556147928\\
0.000455685321008557	0.115299612164078\\
0.000468724456624456	0.103551949690827\\
0.000481641926260169	0.0991958274384315\\
0.000494437729915694	0.0948785380963675\\
0.000500790007000887	0.0948316672461308\\
0.000513403311686131	0.0946028069019354\\
0.000525894950391189	0.0886837823991809\\
0.00053826492311606	0.0706974995249343\\
0.000544404284735925	0.0704810383108728\\
0.000556591758490515	0.0645557139462527\\
0.00056263987062524	0.0607485806982453\\
0.00057464484540955	0.059096538504401\\
0.000580601708059135	0.0524298761215437\\
0.000586528154213673	0.0469684523373597\\
0.000598289797037609	0.0428562574021954\\
0.000604124993707007	0.0427957900965848\\
0.000615704137560662	0.0360353801798738\\
0.000621448084744919	0.0354205383303559\\
0.00062716161543413	0.0329405762921365\\
0.000632844729628294	0.0327111740440233\\
0.000644119708531482	0.0323085844613002\\
0.000649711573240506	0.0317757453734211\\
0.000655273021454483	0.0316351036682093\\
0.000660804053173413	0.0315640615866118\\
0.000666304668397297	0.0315109765848222\\
0.000677214649359924	0.0303791849081647\\
0.000682624015098667	0.0293604349784465\\
0.000688002964342363	0.029219927359921\\
0.000693351497091013	0.028858239072672\\
0.000698669613344616	0.0280145679359949\\
0.000703957313103173	0.0278715309513816\\
0.000709214596366682	0.0270892841379604\\
0.000714441463135145	0.0270503453082784\\
0.000719637913408561	0.0267351902915872\\
0.00072480394718693	0.0266811963124226\\
0.000729939564470253	0.0265713894810975\\
0.000735044765258529	0.026071912854101\\
0.000740119549551758	0.0248431026512279\\
0.00074516391734994	0.0247557635997395\\
0.000750177868653076	0.023689849173698\\
0.000755161403461164	0.0210315190404019\\
0.000760114521774206	0.0208050981403898\\
0.000765037223592202	0.0205437325098664\\
0.00076992950891515	0.0204666253041605\\
0.000774791377743052	0.0204189371947452\\
0.000779622830075907	0.0203957570267095\\
0.000784423865913716	0.0191279243054869\\
0.000789194485256477	0.0186122818396581\\
0.000793934688104192	0.0186068048086053\\
0.00079864447445686	0.0185974804921742\\
0.000803323844314481	0.0182767385266953\\
0.000807972797677056	0.0182726279876435\\
0.000807972797677056	0.0182726279876435\\
0.000812591334544584	0.0181022061352736\\
0.000817179454917065	0.0180939455697033\\
0.000821737158794499	0.0179450640274384\\
0.000826264446176887	0.017338156328175\\
0.000830761317064228	0.0171652360306982\\
0.000835227771456522	0.0171498753661057\\
0.000835227771456522	0.0171498753661057\\
0.000839663809353769	0.0145840979180495\\
0.00084406943075597	0.0145773865045377\\
0.000848444635663124	0.0145449096456399\\
0.000852789424075231	0.0144679734987554\\
0.000857103795992291	0.014423079070267\\
0.000857103795992291	0.014423079070267\\
0.000861387751414304	0.0115717237262358\\
0.000865641290341271	0.0106536298094678\\
0.000869864412773191	0.0104629947865905\\
0.000869864412773191	0.0104629947865905\\
0.000874057118710065	0.0102632189353428\\
0.000878219408151891	0.0102563412211085\\
0.000882351281098671	0.0101925835733342\\
0.000886452737550404	0.0101890358315745\\
0.000886452737550404	0.0101890358315745\\
0.000890523777507091	0.00995882921490086\\
0.00089456440096873	0.0099458939016204\\
0.000898574607935323	0.00993733523455051\\
0.000898574607935323	0.00993733523455051\\
0.000902554398406869	0.00991049048265868\\
0.000906503772383368	0.00756751128840119\\
0.000910422729864821	0.00755420275369255\\
0.000910422729864821	0.00755420275369255\\
0.000914311270851227	0.00745953988429546\\
0.000918169395342586	0.00745737601228221\\
0.000918169395342586	0.00745737601228221\\
0.000921997103338898	0.00740039389586467\\
0.000925794394840164	0.00738071995881853\\
0.000925794394840164	0.00738071995881853\\
0.000929561269846383	0.00738025980547464\\
0.000933297728357555	0.00726524102934964\\
0.00093700377037368	0.00685637393696773\\
0.00093700377037368	0.00685637393696773\\
0.000940679395894759	0.0067895302691061\\
0.000944324604920791	0.00664618078535811\\
0.000944324604920791	0.00664618078535811\\
0.000947939397451776	0.00660303441640766\\
0.000951523773487714	0.00659297373367704\\
0.000951523773487714	0.00659297373367704\\
0.000955077733028606	0.0062199745811673\\
0.000958601276074451	0.00621082960588771\\
0.000958601276074451	0.00621082960588771\\
0.000962094402625249	0.00619324251798417\\
0.000965557112681	0.00615663772085073\\
0.000965557112681	0.00615663772085073\\
0.000968989406241705	0.00614426876918835\\
0.000972391283307363	0.00613629117982283\\
0.000972391283307363	0.00613629117982283\\
0.000975762743877974	0.00612274350540989\\
0.000975762743877974	0.00612274350540989\\
0.000979103787953538	0.00587024133836948\\
0.000982414415534056	0.00586968628011804\\
0.000982414415534056	0.00586968628011804\\
0.000985694626619527	0.00586721563358337\\
0.000988944421209951	0.00586598744441349\\
0.000988944421209951	0.00586598744441349\\
0.000992163799305328	0.00575776135154215\\
0.000995352760905659	0.00554360666457819\\
0.000995352760905659	0.00554360666457819\\
0.000998511306010943	0.0055269106915\\
0.000998511306010943	0.0055269106915\\
0.00100163943462118	0.00359894554698221\\
0.00100473714673637	0.00357826070100096\\
0.00100473714673637	0.00357826070100096\\
0.00100780444235651	0.00357375049815676\\
0.00100780444235651	0.00357375049815676\\
0.00101084132148161	0.00323105853375465\\
0.00101384778411166	0.00323078255201349\\
0.00101384778411166	0.00323078255201349\\
0.00101682383024666	0.00227525185177596\\
0.00101682383024666	0.00227525185177596\\
0.00101976945988662	0.00225409421298179\\
0.00101976945988662	0.00225409421298179\\
0.00102268467303153	0.00184250351192617\\
0.00102556946968139	0.00182127857176364\\
0.00102556946968139	0.00182127857176364\\
0.00102842384983621	0.00181955740327369\\
0.00102842384983621	0.00181955740327369\\
0.00103124781349598	0.00181832812607598\\
0.0010340413606607	0.00171200322520391\\
0.0010340413606607	0.00171200322520391\\
0.00103680449133038	0.00168914835697522\\
0.00103680449133038	0.00168914835697522\\
0.00103953720550501	0.00163792340981534\\
0.00103953720550501	0.00163792340981534\\
0.00104223950318459	0.00162385836532321\\
0.00104223950318459	0.00162385836532321\\
0.00104491138436913	0.00162183207823635\\
0.00104755284905862	0.00151769566190063\\
0.00104755284905862	0.00151769566190063\\
0.00105016389725306	0.0015162013404166\\
0.00105016389725306	0.0015162013404166\\
0.00105274452895245	0.00122242038130696\\
0.00105274452895245	0.00122242038130696\\
0.0010552947441568	0.00121539200371418\\
0.0010552947441568	0.00121539200371418\\
0.00105781454286611	0.00120569413033696\\
0.00105781454286611	0.00120569413033696\\
0.00106030392508036	0.00102242196424739\\
0.00106276289079957	0.00102092255087123\\
0.00106276289079957	0.00102092255087123\\
0.00106519144002373	0.00101488408240119\\
0.00106519144002373	0.00101488408240119\\
0.00106519144002373	0.000137263521902861\\
0.00106519144002373	0.000137263521902861\\
0.00106276289079957	0.0001597447161299\\
0.00106276289079957	0.0001597447161299\\
0.00106030392508036	0.000175606246173572\\
0.00105781454286611	0.000197588622660342\\
0.00105781454286611	0.000197588622660342\\
0.0010552947441568	0.000231283264678175\\
0.0010552947441568	0.000231283264678175\\
0.00105274452895245	0.000248508003666886\\
0.00105274452895245	0.000248508003666886\\
0.00105016389725306	0.000251073312375224\\
0.00105016389725306	0.000251073312375224\\
0.00104755284905862	0.000253660378328173\\
0.00104755284905862	0.000253660378328173\\
0.00104491138436913	0.000281141030300939\\
0.00104223950318459	0.000282370332497599\\
0.00104223950318459	0.000282370332497599\\
0.00103953720550501	0.000289654326639583\\
0.00103953720550501	0.000289654326639583\\
0.00103680449133038	0.00031752818199784\\
0.00103680449133038	0.00031752818199784\\
0.0010340413606607	0.000372646405564237\\
0.0010340413606607	0.000372646405564237\\
0.00103124781349598	0.000373492817645063\\
0.00102842384983621	0.000382570591762335\\
0.00102842384983621	0.000382570591762335\\
0.00102556946968139	0.000386014316137728\\
0.00102556946968139	0.000386014316137728\\
0.00102268467303153	0.000406787038263238\\
0.00101976945988662	0.000477242432023158\\
0.00101976945988662	0.000477242432023158\\
0.00101682383024666	0.000553697761729327\\
0.00101682383024666	0.000553697761729327\\
0.00101384778411166	0.000565977327854546\\
0.00101384778411166	0.000565977327854546\\
0.00101084132148161	0.000624440642753474\\
0.00100780444235651	0.000676513155154765\\
0.00100780444235651	0.000676513155154765\\
0.00100473714673637	0.000773253690981127\\
0.00100473714673637	0.000773253690981127\\
0.00100163943462118	0.000825416450154747\\
0.000998511306010943	0.000827347646009681\\
0.000998511306010943	0.000827347646009681\\
0.000995352760905659	0.000828590143076872\\
0.000995352760905659	0.000828590143076872\\
0.000992163799305328	0.000956334799828775\\
0.000988944421209951	0.000979058108556633\\
0.000988944421209951	0.000979058108556633\\
0.000985694626619527	0.000990850670746621\\
0.000982414415534056	0.00102173389184515\\
0.000982414415534056	0.00102173389184515\\
0.000979103787953538	0.00102540471008752\\
0.000975762743877974	0.00108577214908026\\
0.000975762743877974	0.00108577214908026\\
0.000972391283307363	0.00108664018964203\\
0.000972391283307363	0.00108664018964203\\
0.000968989406241705	0.00109758372900096\\
0.000965557112681	0.00122126255453019\\
0.000965557112681	0.00122126255453019\\
0.000962094402625249	0.00159369327999108\\
0.000958601276074451	0.00165703224627933\\
0.000958601276074451	0.00165703224627933\\
0.000955077733028606	0.00188417228967818\\
0.000951523773487714	0.001942673903871\\
0.000951523773487714	0.001942673903871\\
0.000947939397451776	0.00195768102123029\\
0.000944324604920791	0.00216994895851145\\
0.000944324604920791	0.00216994895851145\\
0.000940679395894759	0.00217338009154859\\
0.00093700377037368	0.00221088230006135\\
0.00093700377037368	0.00221088230006135\\
0.000933297728357555	0.00227651107981873\\
0.000929561269846383	0.00229580176241422\\
0.000925794394840164	0.00232707266200991\\
0.000925794394840164	0.00232707266200991\\
0.000921997103338898	0.00235062900255619\\
0.000918169395342586	0.00235656946486086\\
0.000918169395342586	0.00235656946486086\\
0.000914311270851227	0.00243792489971103\\
0.000910422729864821	0.002682385786092\\
0.000910422729864821	0.002682385786092\\
0.000906503772383368	0.00272962998289364\\
0.000902554398406869	0.00273913453692748\\
0.000898574607935323	0.00280926730212949\\
0.000898574607935323	0.00280926730212949\\
0.00089456440096873	0.00348773397956978\\
0.000890523777507091	0.00357276836436803\\
0.000886452737550404	0.00358387901614808\\
0.000886452737550404	0.00358387901614808\\
0.000882351281098671	0.00382088091520018\\
0.000878219408151891	0.00398750258363919\\
0.000874057118710065	0.0039893006501755\\
0.000869864412773191	0.00410053758957943\\
0.000869864412773191	0.00410053758957943\\
0.000865641290341271	0.00422552959137486\\
0.000861387751414304	0.00424603312524483\\
0.000857103795992291	0.00448922214103686\\
0.000857103795992291	0.00448922214103686\\
0.000852789424075231	0.00452553859472437\\
0.000848444635663124	0.00451482911285217\\
0.00084406943075597	0.00453981950662846\\
0.000839663809353769	0.00457072176917774\\
0.000835227771456522	0.00457921777175563\\
0.000835227771456522	0.00457921777175563\\
0.000830761317064228	0.00494301751120932\\
0.000826264446176887	0.00495594465154365\\
0.000821737158794499	0.0049901176577476\\
0.000817179454917065	0.00504446200619049\\
0.000812591334544584	0.00506417552602706\\
0.000807972797677056	0.00552272988063208\\
0.000807972797677056	0.00552272988063208\\
0.000803323844314481	0.00555557442938957\\
0.00079864447445686	0.00610797167492639\\
0.000793934688104192	0.00612269956328347\\
0.000789194485256477	0.0061633079587507\\
0.000784423865913716	0.00681241314841266\\
0.000779622830075907	0.00685727514709896\\
0.000774791377743052	0.00695162011907396\\
0.00076992950891515	0.00695177080094934\\
0.000765037223592202	0.00697086130120773\\
0.000760114521774206	0.00720104975106449\\
0.000755161403461164	0.00722557648026727\\
0.000750177868653076	0.00757399900071032\\
0.00074516391734994	0.00874061979299828\\
0.000740119549551758	0.00875319733195717\\
0.000735044765258529	0.00884597261145084\\
0.000729939564470253	0.00887037823938238\\
0.00072480394718693	0.00893865642502834\\
0.000719637913408561	0.010155388632036\\
0.000714441463135145	0.0102947776254339\\
0.000709214596366682	0.010461261873524\\
0.000703957313103173	0.0104991069746787\\
0.000698669613344616	0.0106336551196459\\
0.000693351497091013	0.0106665916299961\\
0.000688002964342363	0.0108832557502345\\
0.000682624015098667	0.0110100218993945\\
0.000677214649359924	0.011375375358726\\
0.000666304668397297	0.0115385134649452\\
0.000660804053173413	0.0116040225279693\\
0.000655273021454483	0.0116717398327579\\
0.000649711573240506	0.0121294944802321\\
0.000644119708531482	0.0124788089623993\\
0.000632844729628294	0.0135197072237154\\
0.00062716161543413	0.0137039398157997\\
0.000621448084744919	0.0139336449814651\\
0.000615704137560662	0.0141310270980425\\
0.000604124993707007	0.0157552751762723\\
0.000598289797037609	0.0158116548764058\\
0.000586528154213673	0.0165241188934807\\
0.000580601708059135	0.0167143020419207\\
0.00057464484540955	0.0168847516947815\\
0.00056263987062524	0.0175484881653013\\
0.000556591758490515	0.0195673832279662\\
0.000544404284735925	0.0205350425516926\\
0.00053826492311606	0.0206080072475116\\
0.000525894950391189	0.0291197113250337\\
0.000513403311686131	0.0334870781799189\\
0.000500790007000887	0.0342016807265885\\
0.000494437729915694	0.0354793900935679\\
0.000481641926260169	0.0403523018820736\\
0.000468724456624456	0.0476519644474656\\
0.000455685321008557	0.0499954303321656\\
0.000442524519412471	0.0579261009905902\\
0.000429242051836198	0.0602434451002385\\
0.000409090226758937	0.0708819669733032\\
0.000395503594232196	0.0797328494745485\\
0.000381795295725269	0.0820131069531123\\
0.000361004724252026	0.0888622833924802\\
0.000339940404323363	0.110291976233313\\
0.000311428813487825	0.153643457062699\\
0.00028972574716318	0.222362906899804\\
0.000252945640054504	0.341605077613819\\
0.00020780576718755	0.489938473041109\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.83367812128191e-05	0.723163518150129\\
7.28683550514927e-05	0.422984589930636\\
0.000100873158467471	0.27708453546006\\
0.000117339382429967	0.203888772902113\\
0.000138901579945022	0.154037310911866\\
0.000154778652255108	0.131794258817715\\
0.000170403230999877	0.117044399453063\\
0.000180679342626768	0.104498255389186\\
0.000190843234891296	0.0942904115607977\\
0.000205878661983655	0.0773274969934884\\
0.000215762005842273	0.0680681576310803\\
0.000225533130338528	0.0622942492753193\\
0.000235192035472419	0.0573916195966698\\
0.000244738721243947	0.0497685745664533\\
0.000254173187653111	0.0452463010166636\\
0.000258848338596806	0.0443041825550082\\
0.000268114475962424	0.0412814702329553\\
0.000277268393965679	0.0380126129126419\\
0.00028631009260657	0.0341552960189133\\
0.000290788859666129	0.0336742984454172\\
0.000299662229263475	0.0320068247945048\\
0.000304056831801261	0.0313067540064871\\
0.000312761872355062	0.0286649214291779\\
0.000317072310371075	0.0272181964630647\\
0.000321354693546498	0.0258632041120528\\
0.000329835295375571	0.024080502411676\\
0.000334033514029221	0.0236365528680717\\
0.000342345786814748	0.0208947179309842\\
0.000346459840946626	0.0205738340728002\\
0.000350545840237912	0.0195269753768047\\
0.000354603784688608	0.0190939330788549\\
0.000362635509068226	0.0185740158637551\\
0.000366609288997149	0.0179752273580088\\
0.000370555014085481	0.0178089144825612\\
0.000374472684333222	0.017629552026189\\
0.000378362299740372	0.0174924493029541\\
0.000386057366032899	0.0169138690788402\\
0.000389862816918276	0.0162578546340931\\
0.000393640212963063	0.0160684207880444\\
0.000397389554167258	0.015855205557389\\
0.000401110840530863	0.0156461076728187\\
0.000404804072053877	0.01520398932796\\
0.000408469248736299	0.0143411319404663\\
0.000412106370578131	0.0141334730453411\\
0.000415715437579372	0.0138932552554004\\
0.000419296449740022	0.0136008705213532\\
0.000422849407060081	0.0132817587890488\\
0.000426374309539549	0.0129109538086132\\
0.000429871157178427	0.0126936378117806\\
0.000433339949976713	0.0125752974723919\\
0.000436780687934409	0.0113421786018751\\
0.000440193371051513	0.0110466146864102\\
0.000443577999328027	0.0103674461043702\\
0.00044693457276395	0.0100138609987618\\
0.000450263091359281	0.00974977676205801\\
0.000453563555114022	0.00964342077492527\\
0.000456835964028172	0.00926664463862194\\
0.000460080318101731	0.00893386738006698\\
0.0004632966173347	0.00874356242653357\\
0.000466484861727077	0.00857508201198474\\
0.000469645051278863	0.00852073949418192\\
0.000472777185990059	0.00782594108670282\\
0.000475881265860663	0.00767326757587142\\
0.000475881265860663	0.00767326757587142\\
0.000478957290890677	0.00739010598691184\\
0.0004820052610801	0.00732038095299628\\
0.000485025176428932	0.00723410284556117\\
0.000488017036937172	0.00712904350737502\\
0.000490980842604822	0.00688080466363499\\
0.000493916593431881	0.0066671953653585\\
0.000493916593431881	0.0066671953653585\\
0.00049682428941835	0.00637277715207086\\
0.000499703930564227	0.00626553490513481\\
0.000502555516869513	0.00619090720648899\\
0.000505379048334209	0.006143574163412\\
0.000508174524958313	0.0060963803062908\\
0.000508174524958313	0.0060963803062908\\
0.000510941946741827	0.00531315712862155\\
0.00051368131368475	0.0050833129239608\\
0.000516392625787081	0.00501842010746645\\
0.000516392625787081	0.00501842010746645\\
0.000519075883048822	0.00497171999062376\\
0.000521731085469972	0.00489640390942338\\
0.000524358233050531	0.00481893136760865\\
0.000526957325790499	0.00475163020027383\\
0.000526957325790499	0.00475163020027383\\
0.000529528363689877	0.00461022460101652\\
0.000532071346748663	0.00453221444825093\\
0.000534586274966859	0.00436487817380458\\
0.000534586274966859	0.00436487817380458\\
0.000537073148344463	0.00428105509110522\\
0.000539531966881477	0.00378793876962022\\
0.000541962730577899	0.00363758385278051\\
0.000541962730577899	0.00363758385278051\\
0.000544365439433731	0.00358414794173305\\
0.000546740093448972	0.00348244166939149\\
0.000546740093448972	0.00348244166939149\\
0.000549086692623622	0.00335952170085724\\
0.000551405236957681	0.00331576727816841\\
0.000551405236957681	0.00331576727816841\\
0.000553695726451149	0.00328214955897064\\
0.000555958161104026	0.00321199033851878\\
0.000558192540916313	0.0028939255114353\\
0.000558192540916313	0.0028939255114353\\
0.000560398865888008	0.00285568313096247\\
0.000562577136019113	0.00278959155219813\\
0.000562577136019113	0.00278959155219813\\
0.000564727351309626	0.00270036203871838\\
0.000566849511759549	0.00268555136941941\\
0.000566849511759549	0.00268555136941941\\
0.000568943617368881	0.00264218860801956\\
0.000571009668137621	0.00256382340523593\\
0.000571009668137621	0.00256382340523593\\
0.000573047664065771	0.00251744522255968\\
0.00057505760515333	0.00241419169869583\\
0.00057505760515333	0.00241419169869583\\
0.000577039491400299	0.00223622313408618\\
0.000578993322806676	0.00221771451942248\\
0.000578993322806676	0.00221771451942248\\
0.000580919099372462	0.00219899668200143\\
0.000580919099372462	0.00219899668200143\\
0.000582816821097658	0.00206944391391449\\
0.000584686487982262	0.00201585963433519\\
0.000584686487982262	0.00201585963433519\\
0.000586528100026276	0.00198453375410253\\
0.000588341657229698	0.0018847934101215\\
0.000588341657229698	0.0018847934101215\\
0.00059012715959253	0.00180888161714598\\
0.000591884607114771	0.00173925545397695\\
0.000591884607114771	0.00173925545397695\\
0.000593613999796421	0.00172396721399925\\
0.000593613999796421	0.00172396721399925\\
0.00059531533763748	0.00155200219557547\\
0.000596988620637948	0.0015387374669705\\
0.000596988620637948	0.0015387374669705\\
0.000598633848797825	0.00150114747780424\\
0.000598633848797825	0.00150114747780424\\
0.000600251022117111	0.00130369933915971\\
0.000601840140595807	0.00126366101867652\\
0.000601840140595807	0.00126366101867652\\
0.000603401204233911	0.00110884632082463\\
0.000603401204233911	0.00110884632082463\\
0.000604934213031425	0.00103302505324985\\
0.000604934213031425	0.00103302505324985\\
0.000606439166988347	0.00096067287612107\\
0.000607916066104679	0.000919662277198266\\
0.000607916066104679	0.000919662277198266\\
0.00060936491038042	0.000886819320575407\\
0.00060936491038042	0.000886819320575407\\
0.00061078569981557	0.000772390442576507\\
0.000612178434410129	0.000731321708804239\\
0.000612178434410129	0.000731321708804239\\
0.000613543114164097	0.000721666181743287\\
0.000613543114164097	0.000721666181743287\\
0.000614879739077474	0.000706060051049789\\
0.000614879739077474	0.000706060051049789\\
0.00061618830915026	0.000593991203470613\\
0.00061618830915026	0.000593991203470613\\
0.000617468824382456	0.000584758402659131\\
0.00061872128477406	0.000562126375902083\\
0.00061872128477406	0.000562126375902083\\
0.000619945690325074	0.000550498632155157\\
0.000619945690325074	0.000550498632155157\\
0.000621142041035496	0.000526528832909939\\
0.000621142041035496	0.000526528832909939\\
0.000622310336905328	0.000478913542758781\\
0.000622310336905328	0.000478913542758781\\
0.000623450577934569	0.000468045463537154\\
0.000623450577934569	0.000468045463537154\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.83367812128191e-05	1.00525453416982\\
7.28683550514927e-05	0.608333141849225\\
0.000100873158467471	0.376003806397229\\
0.000117339382429967	0.312990410081452\\
0.000138901579945022	0.262527505787022\\
0.000154778652255108	0.244462753277523\\
0.000170403230999877	0.206672475615565\\
0.000180679342626768	0.196323475133183\\
0.000190843234891296	0.19311257787364\\
0.000205878661983655	0.126289691738516\\
0.000215762005842273	0.100924888699484\\
0.000225533130338528	0.0996429914303178\\
0.000235192035472419	0.0883157051734271\\
0.000244738721243947	0.0848980274167999\\
0.000254173187653111	0.081317825789625\\
0.000258848338596806	0.0812961871197961\\
0.000268114475962424	0.0811140881828419\\
0.000277268393965679	0.0755280609751363\\
0.00028631009260657	0.0597039306709145\\
0.000290788859666129	0.0595205391139006\\
0.000299662229263475	0.0541418035042919\\
0.000304056831801261	0.0510945721915206\\
0.000312761872355062	0.0497436202866849\\
0.000317072310371075	0.0435021100592004\\
0.000321354693546498	0.0385987360132799\\
0.000329835295375571	0.0352951231954571\\
0.000334033514029221	0.0352316974743925\\
0.000342345786814748	0.028862676973965\\
0.000346459840946626	0.0283514464798082\\
0.000350545840237912	0.0264678579281629\\
0.000354603784688608	0.0263141084320553\\
0.000362635509068226	0.0259293142721185\\
0.000366609288997149	0.0255845085657441\\
0.000370555014085481	0.0254623245069243\\
0.000374472684333222	0.0254178155884433\\
0.000378362299740372	0.0253814391928601\\
0.000386057366032899	0.0245337118397402\\
0.000389862816918276	0.0236190029263177\\
0.000393640212963063	0.0236145633134447\\
0.000397389554167258	0.0233845424815924\\
0.000401110840530863	0.0225944197642808\\
0.000404804072053877	0.022530134263957\\
0.000408469248736299	0.0218645551031233\\
0.000412106370578131	0.0218351130237\\
0.000415715437579372	0.0215533579041291\\
0.000419296449740022	0.0215171216113643\\
0.000422849407060081	0.0214332517489568\\
0.000426374309539549	0.0211850876472966\\
0.000429871157178427	0.0200680848359944\\
0.000433339949976713	0.019996794795811\\
0.000436780687934409	0.0189929600732869\\
0.000440193371051513	0.0171937524652474\\
0.000443577999328027	0.0170365351850144\\
0.00044693457276395	0.0167984871983337\\
0.000450263091359281	0.0167341682734537\\
0.000453563555114022	0.0166975651025961\\
0.000456835964028172	0.0166759230071441\\
0.000460080318101731	0.0156419687280277\\
0.0004632966173347	0.0152186948548213\\
0.000466484861727077	0.0152154285337318\\
0.000469645051278863	0.0152183571983669\\
0.000472777185990059	0.0149593250914064\\
0.000475881265860663	0.0149531205086989\\
0.000475881265860663	0.0149531205086989\\
0.000478957290890677	0.0147904812432172\\
0.0004820052610801	0.0147878286863824\\
0.000485025176428932	0.0146622667499978\\
0.000488017036937172	0.0143856819726503\\
0.000490980842604822	0.0142064977245603\\
0.000493916593431881	0.0142013973318475\\
0.000493916593431881	0.0142013973318475\\
0.00049682428941835	0.0123260604034355\\
0.000499703930564227	0.012319256316029\\
0.000502555516869513	0.0122954617270508\\
0.000505379048334209	0.012229636315335\\
0.000508174524958313	0.0121991292716714\\
0.000508174524958313	0.0121991292716714\\
0.000510941946741827	0.0095665495552745\\
0.00051368131368475	0.00875692112491905\\
0.000516392625787081	0.00879284746462069\\
0.000516392625787081	0.00879284746462069\\
0.000519075883048822	0.00861374384297129\\
0.000521731085469972	0.0085038935557235\\
0.000524358233050531	0.00846829750446866\\
0.000526957325790499	0.00846411255266127\\
0.000526957325790499	0.00846411255266127\\
0.000529528363689877	0.00834553940827852\\
0.000532071346748663	0.0083362289199691\\
0.000534586274966859	0.00833863256188173\\
0.000534586274966859	0.00833863256188173\\
0.000537073148344463	0.00831146442315182\\
0.000539531966881477	0.00609359263710777\\
0.000541962730577899	0.00608100231431371\\
0.000541962730577899	0.00608100231431371\\
0.000544365439433731	0.00600670591958856\\
0.000546740093448972	0.00599938063115005\\
0.000546740093448972	0.00599938063115005\\
0.000549086692623622	0.0059551611465132\\
0.000551405236957681	0.00594018730832995\\
0.000551405236957681	0.00594018730832995\\
0.000553695726451149	0.00594013063456912\\
0.000555958161104026	0.00581193602170212\\
0.000558192540916313	0.00537161402256098\\
0.000558192540916313	0.00537161402256098\\
0.000560398865888008	0.00533705391424368\\
0.000562577136019113	0.00522140219768186\\
0.000562577136019113	0.00522140219768186\\
0.000564727351309626	0.00517577914372284\\
0.000566849511759549	0.0051862585127096\\
0.000566849511759549	0.0051862585127096\\
0.000568943617368881	0.00495221482318983\\
0.000571009668137621	0.00495208659482453\\
0.000571009668137621	0.00495208659482453\\
0.000573047664065771	0.00493956807190702\\
0.00057505760515333	0.00492277443768893\\
0.00057505760515333	0.00492277443768893\\
0.000577039491400299	0.00491725079353356\\
0.000578993322806676	0.00491663485103562\\
0.000578993322806676	0.00491663485103562\\
0.000580919099372462	0.0049119718425489\\
0.000580919099372462	0.0049119718425489\\
0.000582816821097658	0.00472158041638809\\
0.000584686487982262	0.00472176652548179\\
0.000584686487982262	0.00472176652548179\\
0.000586528100026276	0.00472028489486588\\
0.000588341657229698	0.00472019555110277\\
0.000588341657229698	0.00472019555110277\\
0.00059012715959253	0.00462866742447021\\
0.000591884607114771	0.00449381726983816\\
0.000591884607114771	0.00449381726983816\\
0.000593613999796421	0.00449688718715179\\
0.000593613999796421	0.00449688718715179\\
0.00059531533763748	0.00306112763868122\\
0.000596988620637948	0.00305933675879609\\
0.000596988620637948	0.00305933675879609\\
0.000598633848797825	0.00305775871103371\\
0.000598633848797825	0.00305775871103371\\
0.000600251022117111	0.00305670524027642\\
0.000601840140595807	0.00305634232995142\\
0.000601840140595807	0.00305634232995142\\
0.000603401204233911	0.00169427941823833\\
0.000603401204233911	0.00169427941823833\\
0.000604934213031425	0.00165055124078086\\
0.000604934213031425	0.00165055124078086\\
0.000606439166988347	0.00145685335813437\\
0.000607916066104679	0.00143489903952243\\
0.000607916066104679	0.00143489903952243\\
0.00060936491038042	0.00143421529225968\\
0.00060936491038042	0.00143421529225968\\
0.00061078569981557	0.00143274200128399\\
0.000612178434410129	0.00135503399200627\\
0.000612178434410129	0.00135503399200627\\
0.000613543114164097	0.0013395653759318\\
0.000613543114164097	0.0013395653759318\\
0.000614879739077474	0.00129452726460784\\
0.000614879739077474	0.00129452726460784\\
0.00061618830915026	0.0012909226909528\\
0.00061618830915026	0.0012909226909528\\
0.000617468824382456	0.00128808064165704\\
0.00061872128477406	0.00119398497259467\\
0.00061872128477406	0.00119398497259467\\
0.000619945690325074	0.00119224663156023\\
0.000619945690325074	0.00119224663156023\\
0.000621142041035496	0.00102277746281803\\
0.000621142041035496	0.00102277746281803\\
0.000622310336905328	0.00101675578894126\\
0.000622310336905328	0.00101675578894126\\
0.000623450577934569	0.0010083742506703\\
0.000623450577934569	0.0010083742506703\\
0.000623450577934569	0.000178361961121996\\
0.000623450577934569	0.000178361961121996\\
0.000622310336905328	0.000210512117724285\\
0.000622310336905328	0.000210512117724285\\
0.000621142041035496	0.000225461065063589\\
0.000621142041035496	0.000225461065063589\\
0.000619945690325074	0.000228016346369339\\
0.000619945690325074	0.000228016346369339\\
0.00061872128477406	0.00023046172273863\\
0.00061872128477406	0.00023046172273863\\
0.000617468824382456	0.000255914320668522\\
0.00061618830915026	0.000257373603464383\\
0.00061618830915026	0.000257373603464383\\
0.000614879739077474	0.000263820685536151\\
0.000614879739077474	0.000263820685536151\\
0.000613543114164097	0.000290750250133915\\
0.000613543114164097	0.000290750250133915\\
0.000612178434410129	0.000334279706831446\\
0.000612178434410129	0.000334279706831446\\
0.00061078569981557	0.000335078309098042\\
0.00060936491038042	0.000343121732432841\\
0.00060936491038042	0.000343121732432841\\
0.000607916066104679	0.000346481034601561\\
0.000607916066104679	0.000346481034601561\\
0.000606439166988347	0.000367246599330196\\
0.000604934213031425	0.000428685481049927\\
0.000604934213031425	0.000428685481049927\\
0.000603401204233911	0.000526394001855152\\
0.000603401204233911	0.000526394001855152\\
0.000601840140595807	0.000537370393379944\\
0.000601840140595807	0.000537370393379944\\
0.000600251022117111	0.000584254367610201\\
0.000598633848797825	0.000612902741958544\\
0.000598633848797825	0.000612902741958544\\
0.000596988620637948	0.000700011048122284\\
0.000596988620637948	0.000700011048122284\\
0.00059531533763748	0.000735630211604883\\
0.000593613999796421	0.000753040424672769\\
0.000593613999796421	0.000753040424672769\\
0.000591884607114771	0.000754579280039577\\
0.000591884607114771	0.000754579280039577\\
0.00059012715959253	0.000829049332588159\\
0.000588341657229698	0.000838765272262346\\
0.000588341657229698	0.000838765272262346\\
0.000586528100026276	0.000900711732119279\\
0.000584686487982262	0.000903890939912059\\
0.000584686487982262	0.000903890939912059\\
0.000582816821097658	0.000906233683502555\\
0.000580919099372462	0.000961173593515431\\
0.000580919099372462	0.000961173593515431\\
0.000578993322806676	0.000961972290424737\\
0.000578993322806676	0.000961972290424737\\
0.000577039491400299	0.000969950632831869\\
0.00057505760515333	0.00101625170939375\\
0.00057505760515333	0.00101625170939375\\
0.000573047664065771	0.00131823674699351\\
0.000571009668137621	0.00131221061228409\\
0.000571009668137621	0.00131221061228409\\
0.000568943617368881	0.00163212520764951\\
0.000566849511759549	0.00168406747797631\\
0.000566849511759549	0.00168406747797631\\
0.000564727351309626	0.00169537217043931\\
0.000562577136019113	0.0017346492223903\\
0.000562577136019113	0.0017346492223903\\
0.000560398865888008	0.00173483937120389\\
0.000558192540916313	0.00180280527870286\\
0.000558192540916313	0.00180280527870286\\
0.000555958161104026	0.00179973462424966\\
0.000553695726451149	0.00179215462725712\\
0.000551405236957681	0.00181194985738883\\
0.000551405236957681	0.00181194985738883\\
0.000549086692623622	0.00183646243427523\\
0.000546740093448972	0.00183878954847662\\
0.000546740093448972	0.00183878954847662\\
0.000544365439433731	0.00191518864007152\\
0.000541962730577899	0.00225746863663185\\
0.000541962730577899	0.00225746863663185\\
0.000539531966881477	0.00229889293553282\\
0.000537073148344463	0.00230742675794986\\
0.000534586274966859	0.00236430727811619\\
0.000534586274966859	0.00236430727811619\\
0.000532071346748663	0.00300787732049527\\
0.000529528363689877	0.00306293016210177\\
0.000526957325790499	0.00307183521906192\\
0.000526957325790499	0.00307183521906192\\
0.000524358233050531	0.00322789913395028\\
0.000521731085469972	0.00335190593212791\\
0.000519075883048822	0.0033522972936387\\
0.000516392625787081	0.00342739917794715\\
0.000516392625787081	0.00342739917794715\\
0.00051368131368475	0.00352554151266928\\
0.000510941946741827	0.00353816559636491\\
0.000508174524958313	0.0037133536236577\\
0.000508174524958313	0.0037133536236577\\
0.000505379048334209	0.00376604905826878\\
0.000502555516869513	0.00375479376384579\\
0.000499703930564227	0.00377287906245519\\
0.00049682428941835	0.00379108324143982\\
0.000493916593431881	0.00379822060597211\\
0.000493916593431881	0.00379822060597211\\
0.000490980842604822	0.00408456032200681\\
0.000488017036937172	0.00412344187025655\\
0.000485025176428932	0.00429111571476402\\
0.0004820052610801	0.00431283341188699\\
0.000478957290890677	0.00445151357180597\\
0.000475881265860663	0.0044928756643532\\
0.000475881265860663	0.0044928756643532\\
0.000472777185990059	0.00511367262842021\\
0.000469645051278863	0.00606100403074974\\
0.000466484861727077	0.00607400061576686\\
0.0004632966173347	0.00605540675466089\\
0.000460080318101731	0.00667367652820287\\
0.000456835964028172	0.00666661501555224\\
0.000453563555114022	0.00672623999501959\\
0.000450263091359281	0.00677261094471889\\
0.00044693457276395	0.00677229554749923\\
0.000443577999328027	0.00704496933773896\\
0.000440193371051513	0.00708740553837122\\
0.000436780687934409	0.00735474439782042\\
0.000433339949976713	0.00767922674506119\\
0.000429871157178427	0.00770552330958721\\
0.000426374309539549	0.00760139024034292\\
0.000422849407060081	0.00828441124684694\\
0.000419296449740022	0.00827457825367818\\
0.000415715437579372	0.00915268314598\\
0.000412106370578131	0.00921140503605241\\
0.000408469248736299	0.00929742548973861\\
0.000404804072053877	0.0094944220546357\\
0.000401110840530863	0.00954294731192903\\
0.000397389554167258	0.0096984814699445\\
0.000393640212963063	0.00985658935255893\\
0.000389862816918276	0.00995535391266408\\
0.000386057366032899	0.0102639346443413\\
0.000378362299740372	0.0103795502195716\\
0.000374472684333222	0.0104394610222128\\
0.000370555014085481	0.010475728973768\\
0.000366609288997149	0.0107958663929784\\
0.000362635509068226	0.0109653026379789\\
0.000354603784688608	0.0115672059397533\\
0.000350545840237912	0.0116657964292912\\
0.000346459840946626	0.0118861159547894\\
0.000342345786814748	0.0120840675947779\\
0.000334033514029221	0.0122968211462981\\
0.000329835295375571	0.0124648493726782\\
0.000321354693546498	0.0126498287417484\\
0.000317072310371075	0.012758949943834\\
0.000312761872355062	0.0128136266743888\\
0.000304056831801261	0.0135229054292397\\
0.000299662229263475	0.0150328398403432\\
0.000290788859666129	0.0157406440476325\\
0.00028631009260657	0.0158179421827457\\
0.000277268393965679	0.0236798560401276\\
0.000268114475962424	0.0272921348884387\\
0.000258848338596806	0.027904852540878\\
0.000254173187653111	0.029084012746885\\
0.000244738721243947	0.0331524304330107\\
0.000235192035472419	0.0397444975215813\\
0.000225533130338528	0.0414581570693612\\
0.000215762005842273	0.0475723990588583\\
0.000205878661983655	0.0499356670911938\\
0.000190843234891296	0.0584396375196526\\
0.000180679342626768	0.0663594847382884\\
0.000170403230999877	0.0682157715646437\\
0.000154778652255108	0.0741622995090809\\
0.000138901579945022	0.093745741034279\\
0.000117339382429967	0.133471656298427\\
0.000100873158467471	0.19607891840224\\
7.28683550514927e-05	0.313419417675575\\
3.83367812128191e-05	0.456625278119667\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0002095	28.3586993231553\\
0.000287	6.33567353814946\\
0.000362	2.86581574643213\\
0.000442	2.38284333496245\\
0.000521	1.5806500335968\\
0.0006025	1.12090023880983\\
0.0006845	0.997596224788861\\
0.0007665	0.72128281576682\\
0.000849	0.550083994755498\\
0.000934	0.45116689145159\\
0.00102	0.413794575342095\\
0.0011065	0.377081886992315\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0002095	28.3586993231553\\
0.000287	6.33567353814947\\
0.000362	2.86581574643213\\
0.000442	2.38284333496246\\
0.000521	1.58065003359681\\
0.0006025	1.12090023880983\\
0.0006845	0.997596224788868\\
0.0007665	0.721282815766826\\
0.000849	0.550083994755503\\
0.000934	0.451166891451596\\
0.00102	0.4137945753421\\
0.0011065	0.377081886992321\\
0.0011065	0.377081886992311\\
0.00102	0.413794575342091\\
0.000934	0.451166891451586\\
0.000849	0.550083994755495\\
0.0007665	0.721282815766816\\
0.0006845	0.997596224788857\\
0.0006025	1.12090023880982\\
0.000521	1.5806500335968\\
0.000442	2.38284333496245\\
0.000362	2.86581574643212\\
0.000287	6.33567353814946\\
0.0002095	28.3586993231553\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00017,
xmax=0.00108989799281643,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00020780576718755	0.20510063734768\\
0.000252945640054504	0.123176859793147\\
0.00028972574716318	0.0936280625007051\\
0.000311428813487825	0.0659547348325256\\
0.000339940404323363	0.0561956215401009\\
0.000361004724252026	0.0435491111767328\\
0.000381795295725269	0.0403382841295399\\
0.000395503594232196	0.0317603525987395\\
0.000409090226758937	0.0289430744139076\\
0.000429242051836198	0.0200816137520388\\
0.000442524519412471	0.0185795411687637\\
0.000455685321008557	0.0183237213735672\\
0.000468724456624456	0.0156838321099995\\
0.000481641926260169	0.0156816507445002\\
0.000494437729915694	0.0174151227592514\\
0.000500790007000887	0.0164477888115781\\
0.000513403311686131	0.0175603999721294\\
0.000525894950391189	0.0171236838949843\\
0.00053826492311606	0.0167151798976502\\
0.000544404284735925	0.0170329036367562\\
0.000556591758490515	0.0165428224038877\\
0.00056263987062524	0.0165734722957785\\
0.00057464484540955	0.0140261541536051\\
0.000580601708059135	0.0138459736539871\\
0.000586528154213673	0.0114874788005418\\
0.000598289797037609	0.0109804524321051\\
0.000604124993707007	0.0111566401312612\\
0.000615704137560662	0.011660897557128\\
0.000621448084744919	0.0101967225284564\\
0.00062716161543413	0.00984054400212971\\
0.000632844729628294	0.0101453622163219\\
0.000644119708531482	0.0101210967005515\\
0.000649711573240506	0.0100839997201139\\
0.000655273021454483	0.0100839481522067\\
0.000660804053173413	0.0107005595568542\\
0.000666304668397297	0.0111153377252243\\
0.000677214649359924	0.0106554950886319\\
0.000682624015098667	0.0103678301957534\\
0.000688002964342363	0.011120613498199\\
0.000693351497091013	0.0111356213900107\\
0.000698669613344616	0.011558144359377\\
0.000703957313103173	0.0114514362789753\\
0.000709214596366682	0.0112252722530169\\
0.000714441463135145	0.0112758174877401\\
0.000719637913408561	0.0115493138203812\\
0.00072480394718693	0.011722665477147\\
0.000729939564470253	0.0115274339036222\\
0.000735044765258529	0.0105071333364384\\
0.000740119549551758	0.0105752278217405\\
0.00074516391734994	0.0105587683512275\\
0.000750177868653076	0.0110268272511143\\
0.000755161403461164	0.0108428899352373\\
0.000760114521774206	0.0108505289716393\\
0.000765037223592202	0.0104783764440283\\
0.00076992950891515	0.0105191406180636\\
0.000774791377743052	0.0109068002066378\\
0.000779622830075907	0.0108133903538723\\
0.000784423865913716	0.0107838840689291\\
0.000789194485256477	0.0107221676597813\\
0.000793934688104192	0.010626756802538\\
0.00079864447445686	0.0106547345281588\\
0.000803323844314481	0.00858694786757909\\
0.000807972797677056	0.00860799573275646\\
0.000807972797677056	0.00860799573275646\\
0.000812591334544584	0.00419219955821251\\
0.000817179454917065	0.00428400775520919\\
0.000821737158794499	0.00429961468341883\\
0.000826264446176887	0.0045143967067363\\
0.000830761317064228	0.00443986246085015\\
0.000835227771456522	0.00378425501218397\\
0.000835227771456522	0.00378425501218397\\
0.000839663809353769	0.00404997408315975\\
0.00084406943075597	0.00409696819626917\\
0.000848444635663124	0.00421669748598627\\
0.000852789424075231	0.00417654804473342\\
0.000857103795992291	0.00414891681378015\\
0.000857103795992291	0.00414891681378015\\
0.000861387751414304	0.00366514057479118\\
0.000865641290341271	0.00336167536050906\\
0.000869864412773191	0.00311044993919552\\
0.000869864412773191	0.00311044993919552\\
0.000874057118710065	0.00314451376827669\\
0.000878219408151891	0.00242147394010964\\
0.000882351281098671	0.0022973606262055\\
0.000886452737550404	0.0022439874521075\\
0.000886452737550404	0.0022439874521075\\
0.000890523777507091	0.002072666318938\\
0.00089456440096873	0.00157656680335905\\
0.000898574607935323	0.00145666542298699\\
0.000898574607935323	0.00145666542298699\\
0.000902554398406869	0.0012870846126639\\
0.000906503772383368	0.00102212935546091\\
0.000910422729864821	0.00106179343960369\\
0.000910422729864821	0.00106179343960369\\
0.000914311270851227	0.0010583146176315\\
0.000918169395342586	0.00104961998357469\\
0.000918169395342586	0.00104961998357469\\
0.000921997103338898	0.00107835746989794\\
0.000925794394840164	0.0010432529422484\\
0.000925794394840164	0.0010432529422484\\
0.000929561269846383	0.000939568898681676\\
0.000933297728357555	0.00090888293755743\\
0.00093700377037368	0.000979591564050104\\
0.00093700377037368	0.000979591564050104\\
0.000940679395894759	0.000969805593151763\\
0.000944324604920791	0.000903547733348961\\
0.000944324604920791	0.000903547733348961\\
0.000947939397451776	0.000893869299739043\\
0.000951523773487714	0.00087903927385045\\
0.000951523773487714	0.00087903927385045\\
0.000955077733028606	0.000841880178302522\\
0.000958601276074451	0.000881619774154592\\
0.000958601276074451	0.000881619774154592\\
0.000962094402625249	0.00087575494346759\\
0.000965557112681	0.000872389936742101\\
0.000965557112681	0.000872389936742101\\
0.000968989406241705	0.000921898459675695\\
0.000972391283307363	0.000919967087069256\\
0.000972391283307363	0.000919967087069256\\
0.000975762743877974	0.000912352912818424\\
0.000975762743877974	0.000912352912818424\\
0.000979103787953538	0.000851819140510626\\
0.000982414415534056	0.00084283855722288\\
0.000982414415534056	0.00084283855722288\\
0.000985694626619527	0.000804957798235175\\
0.000988944421209951	0.0007949517368221\\
0.000988944421209951	0.0007949517368221\\
0.000992163799305328	0.000800607592220813\\
0.000995352760905659	0.000791982619845253\\
0.000995352760905659	0.000791982619845253\\
0.000998511306010943	0.000788908817147714\\
0.000998511306010943	0.000788908817147714\\
0.00100163943462118	0.00081805336281243\\
0.00100473714673637	0.000819800510859126\\
0.00100473714673637	0.000819800510859126\\
0.00100780444235651	0.000801269627347123\\
0.00100780444235651	0.000801269627347123\\
0.00101084132148161	0.000807121187585422\\
0.00101384778411166	0.000794829472913137\\
0.00101384778411166	0.000794829472913137\\
0.00101682383024666	0.000778837641537507\\
0.00101682383024666	0.000778837641537507\\
0.00101976945988662	0.000624134715545093\\
0.00101976945988662	0.000624134715545093\\
0.00102268467303153	0.000503181640017472\\
0.00102556946968139	0.000484818063899235\\
0.00102556946968139	0.000484818063899235\\
0.00102842384983621	0.000483184015737921\\
0.00102842384983621	0.000483184015737921\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00020780576718755	0.333585980886139\\
0.000252945640054504	0.245877697764634\\
0.00028972574716318	0.162084442913764\\
0.000311428813487825	0.100278360205746\\
0.000339940404323363	0.104432981215705\\
0.000361004724252026	0.0711479284753297\\
0.000381795295725269	0.0720560872348281\\
0.000395503594232196	0.0569443919813239\\
0.000409090226758937	0.0610663017330697\\
0.000429242051836198	0.0396283909909218\\
0.000442524519412471	0.038647327049661\\
0.000455685321008557	0.0346795873748361\\
0.000468724456624456	0.0346542981395546\\
0.000481641926260169	0.0363119485927554\\
0.000494437729915694	0.0448092278699434\\
0.000500790007000887	0.0424927971813851\\
0.000513403311686131	0.0433796916590337\\
0.000525894950391189	0.0478901907786867\\
0.00053826492311606	0.0406902071169583\\
0.000544404284735925	0.0409976320029331\\
0.000556591758490515	0.0395045158134724\\
0.00056263987062524	0.0369652997180079\\
0.00057464484540955	0.0482034678231668\\
0.000580601708059135	0.0478013164365679\\
0.000586528154213673	0.0470653590589997\\
0.000598289797037609	0.0473124349984247\\
0.000604124993707007	0.0473036185183084\\
0.000615704137560662	0.0475299162012767\\
0.000621448084744919	0.0472380979069105\\
0.00062716161543413	0.0477826062761897\\
0.000632844729628294	0.0474710922358499\\
0.000644119708531482	0.0478065532527606\\
0.000649711573240506	0.0478309812718359\\
0.000655273021454483	0.0477791555346121\\
0.000660804053173413	0.0478671020123556\\
0.000666304668397297	0.0477750021080593\\
0.000677214649359924	0.0470278827943727\\
0.000682624015098667	0.0469423542898229\\
0.000688002964342363	0.0471043671347038\\
0.000693351497091013	0.0472394457418377\\
0.000698669613344616	0.0470671493270689\\
0.000703957313103173	0.0468783372591221\\
0.000709214596366682	0.046750043365159\\
0.000714441463135145	0.046259024687543\\
0.000719637913408561	0.0462504295289917\\
0.00072480394718693	0.0460952876025884\\
0.000729939564470253	0.0462650808092725\\
0.000735044765258529	0.0460347951855653\\
0.000740119549551758	0.0464242274981997\\
0.00074516391734994	0.0454259331676373\\
0.000750177868653076	0.0491333120998567\\
0.000755161403461164	0.0490120889420935\\
0.000760114521774206	0.0489169893680634\\
0.000765037223592202	0.0468427267475011\\
0.00076992950891515	0.0465135305604703\\
0.000774791377743052	0.0463589828514729\\
0.000779622830075907	0.044081689793389\\
0.000784423865913716	0.0437691120097586\\
0.000789194485256477	0.0435860461854145\\
0.000793934688104192	0.0437389233698185\\
0.00079864447445686	0.0437355514570342\\
0.000803323844314481	0.0443358881467159\\
0.000807972797677056	0.0443398646413741\\
0.000807972797677056	0.0443398646413741\\
0.000812591334544584	0.0125480998287583\\
0.000817179454917065	0.0125869051382991\\
0.000821737158794499	0.0126752371992291\\
0.000826264446176887	0.0126744309964272\\
0.000830761317064228	0.012693933494918\\
0.000835227771456522	0.01274376586402\\
0.000835227771456522	0.01274376586402\\
0.000839663809353769	0.0128870123881487\\
0.00084406943075597	0.0128961967360341\\
0.000848444635663124	0.0128941422764791\\
0.000852789424075231	0.012337460863196\\
0.000857103795992291	0.0121895219182741\\
0.000857103795992291	0.0121895219182741\\
0.000861387751414304	0.0121984606758741\\
0.000865641290341271	0.0102507636864748\\
0.000869864412773191	0.010324605221324\\
0.000869864412773191	0.010324605221324\\
0.000874057118710065	0.0106871686672355\\
0.000878219408151891	0.0074231666019821\\
0.000882351281098671	0.00739177752922084\\
0.000886452737550404	0.00736610857627122\\
0.000886452737550404	0.00736610857627122\\
0.000890523777507091	0.00583001190340356\\
0.00089456440096873	0.00578845801166969\\
0.000898574607935323	0.0057776163642773\\
0.000898574607935323	0.0057776163642773\\
0.000902554398406869	0.00580678442372501\\
0.000906503772383368	0.00580929706516581\\
0.000910422729864821	0.00580957830128493\\
0.000910422729864821	0.00580957830128493\\
0.000914311270851227	0.00578111017130529\\
0.000918169395342586	0.0058135856817822\\
0.000918169395342586	0.0058135856817822\\
0.000921997103338898	0.00586640637687118\\
0.000925794394840164	0.00585618746641912\\
0.000925794394840164	0.00585618746641912\\
0.000929561269846383	0.00470700710960585\\
0.000933297728357555	0.00469942076425631\\
0.00093700377037368	0.00472537322518675\\
0.00093700377037368	0.00472537322518675\\
0.000940679395894759	0.00476476719340375\\
0.000944324604920791	0.00481843897839975\\
0.000944324604920791	0.00481843897839975\\
0.000947939397451776	0.0048152017188131\\
0.000951523773487714	0.00480674657196145\\
0.000951523773487714	0.00480674657196145\\
0.000955077733028606	0.00430889232164055\\
0.000958601276074451	0.00431929787938437\\
0.000958601276074451	0.00431929787938437\\
0.000962094402625249	0.00432168715025159\\
0.000965557112681	0.00430569550482116\\
0.000965557112681	0.00430569550482116\\
0.000968989406241705	0.0042836279528803\\
0.000972391283307363	0.00429576121942056\\
0.000972391283307363	0.00429576121942056\\
0.000975762743877974	0.00430018015629567\\
0.000975762743877974	0.00430018015629567\\
0.000979103787953538	0.00368143718849292\\
0.000982414415534056	0.00368883465305131\\
0.000982414415534056	0.00368883465305131\\
0.000985694626619527	0.00369397059676203\\
0.000988944421209951	0.00369231985552467\\
0.000988944421209951	0.00369231985552467\\
0.000992163799305328	0.00374444851063108\\
0.000995352760905659	0.00384041449503699\\
0.000995352760905659	0.00384041449503699\\
0.000998511306010943	0.00384551585799791\\
0.000998511306010943	0.00384551585799791\\
0.00100163943462118	0.00409948249682931\\
0.00100473714673637	0.00410194670154252\\
0.00100473714673637	0.00410194670154252\\
0.00100780444235651	0.00410013728298177\\
0.00100780444235651	0.00410013728298177\\
0.00101084132148161	0.00412726876559847\\
0.00101384778411166	0.00412963827521109\\
0.00101384778411166	0.00412963827521109\\
0.00101682383024666	0.00397235269664914\\
0.00101682383024666	0.00397235269664914\\
0.00101976945988662	0.0039753858548895\\
0.00101976945988662	0.0039753858548895\\
0.00102268467303153	0.0036499395513824\\
0.00102556946968139	0.0036092692523411\\
0.00102556946968139	0.0036092692523411\\
0.00102842384983621	0.00361053219801557\\
0.00102842384983621	0.00361053219801557\\
0.00102842384983621	1.3167521712885e-06\\
0.00102842384983621	1.3167521712885e-06\\
0.00102556946968139	1.89041777803028e-06\\
0.00102556946968139	1.89041777803028e-06\\
0.00102268467303153	7.17048929958908e-07\\
0.00101976945988662	2.54629304931054e-06\\
0.00101976945988662	2.54629304931054e-06\\
0.00101682383024666	2.62197137645484e-05\\
0.00101682383024666	2.62197137645484e-05\\
0.00101384778411166	2.42568129238984e-05\\
0.00101384778411166	2.42568129238984e-05\\
0.00101084132148161	3.62299081543534e-05\\
0.00100780444235651	4.66922777735407e-05\\
0.00100780444235651	4.66922777735407e-05\\
0.00100473714673637	5.89543332870173e-05\\
0.00100473714673637	5.89543332870173e-05\\
0.00100163943462118	3.95254352508588e-05\\
0.000998511306010943	4.253426103994e-05\\
0.000998511306010943	4.253426103994e-05\\
0.000995352760905659	5.75851137097092e-05\\
0.000995352760905659	5.75851137097092e-05\\
0.000992163799305328	6.62732318110452e-05\\
0.000988944421209951	4.77377323713678e-05\\
0.000988944421209951	4.77377323713678e-05\\
0.000985694626619527	2.8422674939428e-05\\
0.000982414415534056	7.46031941421092e-05\\
0.000982414415534056	7.46031941421092e-05\\
0.000979103787953538	6.55420412999432e-05\\
0.000975762743877974	6.28554977781935e-05\\
0.000975762743877974	6.28554977781935e-05\\
0.000972391283307363	6.70619866561744e-05\\
0.000972391283307363	6.70619866561744e-05\\
0.000968989406241705	7.97592833431597e-05\\
0.000965557112681	5.86013215866512e-05\\
0.000965557112681	5.86013215866512e-05\\
0.000962094402625249	0.000103185226770577\\
0.000958601276074451	8.28364402877875e-05\\
0.000958601276074451	8.28364402877875e-05\\
0.000955077733028606	5.75257202556527e-05\\
0.000951523773487714	2.29062298762062e-06\\
0.000951523773487714	2.29062298762062e-06\\
0.000947939397451776	3.01342478417544e-05\\
0.000944324604920791	1.33196123880063e-05\\
0.000944324604920791	1.33196123880063e-05\\
0.000940679395894759	5.44967171585338e-05\\
0.00093700377037368	4.35076656091494e-05\\
0.00093700377037368	4.35076656091494e-05\\
0.000933297728357555	4.42317194362917e-05\\
0.000929561269846383	3.15386911691881e-05\\
0.000925794394840164	1.84241769644351e-05\\
0.000925794394840164	1.84241769644351e-05\\
0.000921997103338898	3.72914589493366e-05\\
0.000918169395342586	6.03367766992615e-05\\
0.000918169395342586	6.03367766992615e-05\\
0.000914311270851227	4.73262681542543e-05\\
0.000910422729864821	3.85486268881386e-05\\
0.000910422729864821	3.85486268881386e-05\\
0.000906503772383368	2.4672431879292e-05\\
0.000902554398406869	6.39582627991072e-06\\
0.000898574607935323	0.000142454172418611\\
0.000898574607935323	0.000142454172418611\\
0.00089456440096873	0.000176896386085794\\
0.000890523777507091	0.000148345544936892\\
0.000886452737550404	0.000133535732254015\\
0.000886452737550404	0.000133535732254015\\
0.000882351281098671	0.00013913418278281\\
0.000878219408151891	0.000156666808521633\\
0.000874057118710065	0.000123464539192741\\
0.000869864412773191	0.000112565434275468\\
0.000869864412773191	0.000112565434275468\\
0.000865641290341271	9.7540931345979e-05\\
0.000861387751414304	0.000228204588458565\\
0.000857103795992291	0.000535461982165355\\
0.000857103795992291	0.000535461982165355\\
0.000852789424075231	0.00071465204940929\\
0.000848444635663124	0.00098659773435248\\
0.00084406943075597	0.00110485788383871\\
0.000839663809353769	0.0010314675273669\\
0.000835227771456522	0.000479981577638015\\
0.000835227771456522	0.000479981577638015\\
0.000830761317064228	0.000486753847228177\\
0.000826264446176887	0.000471289739056621\\
0.000821737158794499	0.000538935598131228\\
0.000817179454917065	0.000534811156447087\\
0.000812591334544584	0.000128146616625444\\
0.000807972797677056	0.000324858723167502\\
0.000807972797677056	0.000324858723167502\\
0.000803323844314481	0.000329536409173325\\
0.00079864447445686	0.00063908209813559\\
0.000793934688104192	0.000479106981507942\\
0.000789194485256477	0.000270098308964201\\
0.000784423865913716	0.00050754742602765\\
0.000779622830075907	0.00116930852523662\\
0.000774791377743052	0.00118238134013849\\
0.00076992950891515	0.0010886568671749\\
0.000765037223592202	0.00103923924027962\\
0.000760114521774206	0.0011172933616128\\
0.000755161403461164	0.000609226971512217\\
0.000750177868653076	0.000617778490893324\\
0.00074516391734994	0.000521499892352275\\
0.000740119549551758	0.000490381140266599\\
0.000735044765258529	0.000136506620188177\\
0.000729939564470253	0.00012659036679227\\
0.00072480394718693	0.000168893332020977\\
0.000719637913408561	0.000307527846832069\\
0.000714441463135145	0.000139401094809719\\
0.000709214596366682	0.000266095963688376\\
0.000703957313103173	0.00055316636458885\\
0.000698669613344616	0.00103526384825234\\
0.000693351497091013	0.00026445041164787\\
0.000688002964342363	0.000408717603539848\\
0.000682624015098667	4.80786879294549e-05\\
0.000677214649359924	5.26448693524279e-06\\
0.000666304668397297	0.000808809993455554\\
0.000660804053173413	0.000748184586046415\\
0.000655273021454483	0.000734275759175133\\
0.000649711573240506	0.00117052767045688\\
0.000644119708531482	0.000357654118990891\\
0.000632844729628294	0.000222034627276465\\
0.00062716161543413	0.00110083555779013\\
0.000621448084744919	0.00160068145849056\\
0.000615704137560662	0.001971470419592\\
0.000604124993707007	0.00121413860631727\\
0.000598289797037609	0.00135094205626347\\
0.000586528154213673	0.00140546996183192\\
0.000580601708059135	0.00113240823956682\\
0.00057464484540955	0.00126335281747535\\
0.00056263987062524	0.00223881137448263\\
0.000556591758490515	0.00119763856944513\\
0.000544404284735925	0.000680526519131032\\
0.00053826492311606	0.000889053352227603\\
0.000525894950391189	0.00153245348593172\\
0.000513403311686131	0.00152017734383273\\
0.000500790007000887	0.00229862889931347\\
0.000494437729915694	0.0024981431936829\\
0.000481641926260169	0.000627446171092229\\
0.000468724456624456	0.000470371898434081\\
0.000455685321008557	0.000524551551471095\\
0.000442524519412471	0.00126177187621212\\
0.000429242051836198	0.00204952611122821\\
0.000409090226758937	0.00446676377824823\\
0.000395503594232196	0.00252699833369732\\
0.000381795295725269	0.0022974574756594\\
0.000361004724252026	0.0120457432820996\\
0.000339940404323363	0.0180401532502787\\
0.000311428813487825	0.0180389589402486\\
0.00028972574716318	0.021096668660435\\
0.000252945640054504	0.0503161524273052\\
0.00020780576718755	0.118082287019401\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.83367812128191e-05	0.894089477488701\\
7.28683550514927e-05	0.58693753338388\\
0.000100873158467471	0.386510631666111\\
0.000117339382429967	0.292898214868393\\
0.000138901579945022	0.206948930799959\\
0.000154778652255108	0.193340862569585\\
0.000170403230999877	0.176558296885951\\
0.000180679342626768	0.165609809817086\\
0.000190843234891296	0.156729552782338\\
0.000205878661983655	0.134420796032257\\
0.000215762005842273	0.127473869379652\\
0.000225533130338528	0.117389743744874\\
0.000235192035472419	0.113227917755945\\
0.000244738721243947	0.0986530102979552\\
0.000254173187653111	0.0892793589739213\\
0.000258848338596806	0.0892908555859546\\
0.000268114475962424	0.0866454504239437\\
0.000277268393965679	0.0793821642542765\\
0.00028631009260657	0.0731664194204456\\
0.000290788859666129	0.0717251353681688\\
0.000299662229263475	0.0690018700589424\\
0.000304056831801261	0.0672204228705427\\
0.000312761872355062	0.0614875229159964\\
0.000317072310371075	0.0587476508353427\\
0.000321354693546498	0.0634599450950091\\
0.000329835295375571	0.0615302212169102\\
0.000334033514029221	0.0597955197903935\\
0.000342345786814748	0.0538955333524826\\
0.000346459840946626	0.0532728856537766\\
0.000350545840237912	0.051499065474511\\
0.000354603784688608	0.0500953817924502\\
0.000362635509068226	0.0488050539168934\\
0.000366609288997149	0.0476346521160246\\
0.000370555014085481	0.0474855605444922\\
0.000374472684333222	0.0469353896225891\\
0.000378362299740372	0.0461654194659084\\
0.000386057366032899	0.0444062593676351\\
0.000389862816918276	0.0420586741216627\\
0.000393640212963063	0.0409791711927979\\
0.000397389554167258	0.0406363108561341\\
0.000401110840530863	0.0393198893808499\\
0.000404804072053877	0.0387892811596651\\
0.000408469248736299	0.0376250429958663\\
0.000412106370578131	0.037039281935178\\
0.000415715437579372	0.0361035251967274\\
0.000419296449740022	0.0371978728119419\\
0.000422849407060081	0.0363073433383277\\
0.000426374309539549	0.036531653235129\\
0.000429871157178427	0.0352327449066291\\
0.000433339949976713	0.0344908406804291\\
0.000436780687934409	0.0323493461758648\\
0.000440193371051513	0.0310018641646311\\
0.000443577999328027	0.0305924331021945\\
0.00044693457276395	0.0292550446057052\\
0.000450263091359281	0.0283192488826396\\
0.000453563555114022	0.0281316560725845\\
0.000456835964028172	0.0273153779343641\\
0.000460080318101731	0.0264400804354299\\
0.0004632966173347	0.0262111758484473\\
0.000466484861727077	0.0258853663573737\\
0.000469645051278863	0.0254920333785523\\
0.000472777185990059	0.0238151708401238\\
0.000475881265860663	0.0227376810924953\\
0.000475881265860663	0.0227376810924953\\
0.000478957290890677	0.0240846239532951\\
0.0004820052610801	0.0236562648143445\\
0.000485025176428932	0.0234758187902037\\
0.000488017036937172	0.021879854157016\\
0.000490980842604822	0.0216479054603567\\
0.000493916593431881	0.0210645068070063\\
0.000493916593431881	0.0210645068070063\\
0.00049682428941835	0.0208644977778969\\
0.000499703930564227	0.0197959056582637\\
0.000502555516869513	0.0193113530743484\\
0.000505379048334209	0.019274113269044\\
0.000508174524958313	0.0184717169380524\\
0.000508174524958313	0.0184717169380524\\
0.000510941946741827	0.0159472487545543\\
0.00051368131368475	0.0159000622130781\\
0.000516392625787081	0.0158515564404865\\
0.000516392625787081	0.0158515564404865\\
0.000519075883048822	0.0156760781229846\\
0.000521731085469972	0.0160547082253841\\
0.000524358233050531	0.016346373885921\\
0.000526957325790499	0.0158236795148857\\
0.000526957325790499	0.0158236795148857\\
0.000529528363689877	0.0142328813754165\\
0.000532071346748663	0.01460732989151\\
0.000534586274966859	0.0137400905624853\\
0.000534586274966859	0.0137400905624853\\
0.000537073148344463	0.0142325817149336\\
0.000539531966881477	0.013675280886743\\
0.000541962730577899	0.01280428495509\\
0.000541962730577899	0.01280428495509\\
0.000544365439433731	0.0123645130560413\\
0.000546740093448972	0.0120340849245565\\
0.000546740093448972	0.0120340849245565\\
0.000549086692623622	0.0117457391590311\\
0.000551405236957681	0.0115108366789793\\
0.000551405236957681	0.0115108366789793\\
0.000553695726451149	0.0112245347629929\\
0.000555958161104026	0.0110270451770249\\
0.000558192540916313	0.010776694191699\\
0.000558192540916313	0.010776694191699\\
0.000560398865888008	0.0105563037358911\\
0.000562577136019113	0.0101985240415107\\
0.000562577136019113	0.0101985240415107\\
0.000564727351309626	0.00990880995054755\\
0.000566849511759549	0.00974926816037202\\
0.000566849511759549	0.00974926816037202\\
0.000568943617368881	0.00978435471117384\\
0.000571009668137621	0.0093346289618015\\
0.000571009668137621	0.0093346289618015\\
0.000573047664065771	0.00899630068812693\\
0.00057505760515333	0.00890078240436221\\
0.00057505760515333	0.00890078240436221\\
0.000577039491400299	0.00855093255704613\\
0.000578993322806676	0.0085290178205164\\
0.000578993322806676	0.0085290178205164\\
0.000580919099372462	0.00841209457650376\\
0.000580919099372462	0.00841209457650376\\
0.000582816821097658	0.00808549200227519\\
0.000584686487982262	0.00803460629015253\\
0.000584686487982262	0.00803460629015253\\
0.000586528100026276	0.00791993328100834\\
0.000588341657229698	0.00741549360773498\\
0.000588341657229698	0.00741549360773498\\
0.00059012715959253	0.00696512532626682\\
0.000591884607114771	0.00683035225070656\\
0.000591884607114771	0.00683035225070656\\
0.000593613999796421	0.00653290767698548\\
0.000593613999796421	0.00653290767698548\\
0.00059531533763748	0.0064036710458838\\
0.000596988620637948	0.00640167028149182\\
0.000596988620637948	0.00640167028149182\\
0.000598633848797825	0.00622335644795916\\
0.000598633848797825	0.00622335644795916\\
0.000600251022117111	0.00602519268432924\\
0.000601840140595807	0.00598651138535137\\
0.000601840140595807	0.00598651138535137\\
0.000603401204233911	0.00594695598072637\\
0.000603401204233911	0.00594695598072637\\
0.000604934213031425	0.00545619359790265\\
0.000604934213031425	0.00545619359790265\\
0.000606439166988347	0.00516628327568629\\
0.000607916066104679	0.00499606199378009\\
0.000607916066104679	0.00499606199378009\\
0.00060936491038042	0.0048146756975189\\
0.00060936491038042	0.0048146756975189\\
0.00061078569981557	0.00276068134093888\\
0.000612178434410129	0.00267962651199425\\
0.000612178434410129	0.00267962651199425\\
0.000613543114164097	0.00264040172925395\\
0.000613543114164097	0.00264040172925395\\
0.000614879739077474	0.00261820541429544\\
0.000614879739077474	0.00261820541429544\\
0.00061618830915026	0.00219891124871398\\
0.00061618830915026	0.00219891124871398\\
0.000617468824382456	0.00221612589249617\\
0.00061872128477406	0.00214071380948022\\
0.00061872128477406	0.00214071380948022\\
0.000619945690325074	0.00208438665553058\\
0.000619945690325074	0.00208438665553058\\
0.000621142041035496	0.00192076229608221\\
0.000621142041035496	0.00192076229608221\\
0.000622310336905328	0.00183232252697963\\
0.000622310336905328	0.00183232252697963\\
0.000623450577934569	0.00180701153879303\\
0.000623450577934569	0.00180701153879303\\
0.000624562764123219	0.00140569019970954\\
0.000625646895471278	0.0013556315534827\\
0.000625646895471278	0.0013556315534827\\
0.000626702971978746	0.00129626339082307\\
0.000626702971978746	0.00129626339082307\\
0.000627730993645623	0.00103382257723751\\
0.000627730993645623	0.00103382257723751\\
0.000628730960471909	0.000952550240602458\\
0.000628730960471909	0.000952550240602458\\
0.000629702872457605	0.000793660582953614\\
0.000629702872457605	0.000793660582953614\\
0.000630646729602709	0.000680715640301831\\
0.000630646729602709	0.000680715640301831\\
0.000631562531907222	0.000664372981811837\\
0.000631562531907222	0.000664372981811837\\
0.000632450279371145	0.000721040527607038\\
0.000632450279371145	0.000721040527607038\\
0.000633309971994477	0.0006546175434177\\
0.000633309971994477	0.0006546175434177\\
0.000634141609777218	0.000296447753312072\\
0.000634141609777218	0.000296447753312072\\
0.000634945192719368	0.000291963475653491\\
0.000634945192719368	0.000291963475653491\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.83367812128191e-05	1.25737606658047\\
7.28683550514927e-05	0.760918576976377\\
0.000100873158467471	0.556096699937189\\
0.000117339382429967	0.437187262371928\\
0.000138901579945022	0.376434708921422\\
0.000154778652255108	0.325078942804854\\
0.000170403230999877	0.345747483269631\\
0.000180679342626768	0.290592325163515\\
0.000190843234891296	0.24341919986275\\
0.000205878661983655	0.200791445782423\\
0.000215762005842273	0.196773650623642\\
0.000225533130338528	0.192717745115309\\
0.000235192035472419	0.180240613983324\\
0.000244738721243947	0.161689999051462\\
0.000254173187653111	0.156187709404921\\
0.000258848338596806	0.155879858908964\\
0.000268114475962424	0.156796269760801\\
0.000277268393965679	0.150766355434554\\
0.00028631009260657	0.123966876992412\\
0.000290788859666129	0.12343738584181\\
0.000299662229263475	0.123033893727253\\
0.000304056831801261	0.111972808280367\\
0.000312761872355062	0.108953975593202\\
0.000317072310371075	0.0991527684351731\\
0.000321354693546498	0.0942317415829446\\
0.000329835295375571	0.0964135654002215\\
0.000334033514029221	0.0962056578037693\\
0.000342345786814748	0.079312320821523\\
0.000346459840946626	0.0791839541724842\\
0.000350545840237912	0.0764628299435004\\
0.000354603784688608	0.0735691870387718\\
0.000362635509068226	0.0694011401974296\\
0.000366609288997149	0.069046315156274\\
0.000370555014085481	0.0686356411146006\\
0.000374472684333222	0.0687192325036562\\
0.000378362299740372	0.0687946656625296\\
0.000386057366032899	0.066949657678429\\
0.000389862816918276	0.0640591041347486\\
0.000393640212963063	0.0612703592132181\\
0.000397389554167258	0.0610836579695675\\
0.000401110840530863	0.0590388719539184\\
0.000404804072053877	0.0580109702969876\\
0.000408469248736299	0.0557346084278987\\
0.000412106370578131	0.0536291741059842\\
0.000415715437579372	0.0536454856142416\\
0.000419296449740022	0.0560566543569689\\
0.000422849407060081	0.054381087639931\\
0.000426374309539549	0.0542199480874002\\
0.000429871157178427	0.0540308121416918\\
0.000433339949976713	0.051176839768989\\
0.000436780687934409	0.0509151324293357\\
0.000440193371051513	0.0508388548652975\\
0.000443577999328027	0.0497699504779398\\
0.00044693457276395	0.0496142983193123\\
0.000450263091359281	0.0490786498243948\\
0.000453563555114022	0.0468179642991858\\
0.000456835964028172	0.0495356246043367\\
0.000460080318101731	0.0477279632939086\\
0.0004632966173347	0.0461733599535111\\
0.000466484861727077	0.0459130424007134\\
0.000469645051278863	0.0455894223906165\\
0.000472777185990059	0.0444843629726041\\
0.000475881265860663	0.0445574446352109\\
0.000475881265860663	0.0445574446352109\\
0.000478957290890677	0.0416400738122321\\
0.0004820052610801	0.041110626056486\\
0.000485025176428932	0.041015625011741\\
0.000488017036937172	0.0313405004528215\\
0.000490980842604822	0.0291103616032163\\
0.000493916593431881	0.0290162779478986\\
0.000493916593431881	0.0290162779478986\\
0.00049682428941835	0.02879340793287\\
0.000499703930564227	0.0285412637858185\\
0.000502555516869513	0.0279255428005801\\
0.000505379048334209	0.0275867988973973\\
0.000508174524958313	0.027400759504908\\
0.000508174524958313	0.027400759504908\\
0.000510941946741827	0.0259625736578615\\
0.00051368131368475	0.0258846132291154\\
0.000516392625787081	0.0254146981406617\\
0.000516392625787081	0.0254146981406617\\
0.000519075883048822	0.0253505264299151\\
0.000521731085469972	0.025287625047111\\
0.000524358233050531	0.0288721872600575\\
0.000526957325790499	0.0287532522055295\\
0.000526957325790499	0.0287532522055295\\
0.000529528363689877	0.023144818404411\\
0.000532071346748663	0.023089259426378\\
0.000534586274966859	0.0230291460139553\\
0.000534586274966859	0.0230291460139553\\
0.000537073148344463	0.0229851811581129\\
0.000539531966881477	0.0229091178396718\\
0.000541962730577899	0.0227738006177747\\
0.000541962730577899	0.0227738006177747\\
0.000544365439433731	0.0227102125299303\\
0.000546740093448972	0.0225651550859318\\
0.000546740093448972	0.0225651550859318\\
0.000549086692623622	0.0218759684003608\\
0.000551405236957681	0.021845949191608\\
0.000551405236957681	0.021845949191608\\
0.000553695726451149	0.02318987967211\\
0.000555958161104026	0.0231595440968473\\
0.000558192540916313	0.0231313626575811\\
0.000558192540916313	0.0231313626575811\\
0.000560398865888008	0.0227458956676557\\
0.000562577136019113	0.0224672900641273\\
0.000562577136019113	0.0224672900641273\\
0.000564727351309626	0.0223601689638536\\
0.000566849511759549	0.0222400407351141\\
0.000566849511759549	0.0222400407351141\\
0.000568943617368881	0.0228813035692511\\
0.000571009668137621	0.022753582789275\\
0.000571009668137621	0.022753582789275\\
0.000573047664065771	0.022717054148734\\
0.00057505760515333	0.0225345738884604\\
0.00057505760515333	0.0225345738884604\\
0.000577039491400299	0.022812456047735\\
0.000578993322806676	0.0227953869778772\\
0.000578993322806676	0.0227953869778772\\
0.000580919099372462	0.0227153770981984\\
0.000580919099372462	0.0227153770981984\\
0.000582816821097658	0.0235670339639648\\
0.000584686487982262	0.0235540963517103\\
0.000584686487982262	0.0235540963517103\\
0.000586528100026276	0.0235412922105313\\
0.000588341657229698	0.0235315025904934\\
0.000588341657229698	0.0235315025904934\\
0.00059012715959253	0.0215067010066518\\
0.000591884607114771	0.0207639497838301\\
0.000591884607114771	0.0207639497838301\\
0.000593613999796421	0.0206520148203242\\
0.000593613999796421	0.0206520148203242\\
0.00059531533763748	0.0210175351399575\\
0.000596988620637948	0.020999088148661\\
0.000596988620637948	0.020999088148661\\
0.000598633848797825	0.0209985588177393\\
0.000598633848797825	0.0209985588177393\\
0.000600251022117111	0.0209459868431114\\
0.000601840140595807	0.0209371949696559\\
0.000601840140595807	0.0209371949696559\\
0.000603401204233911	0.0208778887445218\\
0.000603401204233911	0.0208778887445218\\
0.000604934213031425	0.0208473031658802\\
0.000604934213031425	0.0208473031658802\\
0.000606439166988347	0.0221484815180549\\
0.000607916066104679	0.0213429115280854\\
0.000607916066104679	0.0213429115280854\\
0.00060936491038042	0.0213117510891146\\
0.00060936491038042	0.0213117510891146\\
0.00061078569981557	0.00550629201230081\\
0.000612178434410129	0.00549970174376388\\
0.000612178434410129	0.00549970174376388\\
0.000613543114164097	0.00558836405004756\\
0.000613543114164097	0.00558836405004756\\
0.000614879739077474	0.00558226602276404\\
0.000614879739077474	0.00558226602276404\\
0.00061618830915026	0.00400837153110071\\
0.00061618830915026	0.00400837153110071\\
0.000617468824382456	0.00401018339937678\\
0.00061872128477406	0.00395427583221957\\
0.00061872128477406	0.00395427583221957\\
0.000619945690325074	0.00392941811066015\\
0.000619945690325074	0.00392941811066015\\
0.000621142041035496	0.00358041492872842\\
0.000621142041035496	0.00358041492872842\\
0.000622310336905328	0.00319833973765315\\
0.000622310336905328	0.00319833973765315\\
0.000623450577934569	0.00317211492213646\\
0.000623450577934569	0.00317211492213646\\
0.000624562764123219	0.00295781572964513\\
0.000625646895471278	0.0029274882679331\\
0.000625646895471278	0.0029274882679331\\
0.000626702971978746	0.00291368857798079\\
0.000626702971978746	0.00291368857798079\\
0.000627730993645623	0.00295447731114427\\
0.000627730993645623	0.00295447731114427\\
0.000628730960471909	0.00236378713022273\\
0.000628730960471909	0.00236378713022273\\
0.000629702872457605	0.0021406592917574\\
0.000629702872457605	0.0021406592917574\\
0.000630646729602709	0.00206591382905645\\
0.000630646729602709	0.00206591382905645\\
0.000631562531907222	0.00203501720560659\\
0.000631562531907222	0.00203501720560659\\
0.000632450279371145	0.00263927514256291\\
0.000632450279371145	0.00263927514256291\\
0.000633309971994477	0.00262667648900982\\
0.000633309971994477	0.00262667648900982\\
0.000634141609777218	0.00140515559302374\\
0.000634141609777218	0.00140515559302374\\
0.000634945192719368	0.00128846954373481\\
0.000634945192719368	0.00128846954373481\\
0.000634945192719368	1.43673343986545e-05\\
0.000634945192719368	1.43673343986545e-05\\
0.000634141609777218	6.33380325214326e-06\\
0.000634141609777218	6.33380325214326e-06\\
0.000633309971994477	8.18742486779422e-06\\
0.000633309971994477	8.18742486779422e-06\\
0.000632450279371145	3.04339255403326e-06\\
0.000632450279371145	3.04339255403326e-06\\
0.000631562531907222	4.3953184709735e-06\\
0.000631562531907222	4.3953184709735e-06\\
0.000630646729602709	3.65572724047644e-05\\
0.000630646729602709	3.65572724047644e-05\\
0.000629702872457605	7.89354172965564e-05\\
0.000629702872457605	7.89354172965564e-05\\
0.000628730960471909	4.8907741783506e-05\\
0.000628730960471909	4.8907741783506e-05\\
0.000627730993645623	4.30892933437208e-05\\
0.000627730993645623	4.30892933437208e-05\\
0.000626702971978746	3.46521735059491e-05\\
0.000626702971978746	3.46521735059491e-05\\
0.000625646895471278	4.18756046307705e-06\\
0.000625646895471278	4.18756046307705e-06\\
0.000624562764123219	2.64872076543728e-05\\
0.000623450577934569	0.000326305795039712\\
0.000623450577934569	0.000326305795039712\\
0.000622310336905328	0.000374792466431428\\
0.000622310336905328	0.000374792466431428\\
0.000621142041035496	3.02193761834742e-05\\
0.000621142041035496	3.02193761834742e-05\\
0.000619945690325074	2.45582369298697e-05\\
0.000619945690325074	2.45582369298697e-05\\
0.00061872128477406	0.000209229071365513\\
0.00061872128477406	0.000209229071365513\\
0.000617468824382456	0.000166097542249413\\
0.00061618830915026	0.00019056701018843\\
0.00061618830915026	0.00019056701018843\\
0.000614879739077474	0.000215076326255484\\
0.000614879739077474	0.000215076326255484\\
0.000613543114164097	0.000227084248578767\\
0.000613543114164097	0.000227084248578767\\
0.000612178434410129	0.00024921432957241\\
0.000612178434410129	0.00024921432957241\\
0.00061078569981557	0.00032024119724794\\
0.00060936491038042	0.000754738642236086\\
0.00060936491038042	0.000754738642236086\\
0.000607916066104679	0.00078961109580679\\
0.000607916066104679	0.00078961109580679\\
0.000606439166988347	0.000863435296663786\\
0.000604934213031425	0.000996283982531021\\
0.000604934213031425	0.000996283982531021\\
0.000603401204233911	0.00159364808291839\\
0.000603401204233911	0.00159364808291839\\
0.000601840140595807	0.00181418816969496\\
0.000601840140595807	0.00181418816969496\\
0.000600251022117111	0.00182216812726481\\
0.000598633848797825	0.00183252070107436\\
0.000598633848797825	0.00183252070107436\\
0.000596988620637948	0.00260147245979327\\
0.000596988620637948	0.00260147245979327\\
0.00059531533763748	0.00265099777056898\\
0.000593613999796421	0.00373040927013332\\
0.000593613999796421	0.00373040927013332\\
0.000591884607114771	0.00376626674662562\\
0.000591884607114771	0.00376626674662562\\
0.00059012715959253	0.00371324587382234\\
0.000588341657229698	0.00373335913304957\\
0.000588341657229698	0.00373335913304957\\
0.000586528100026276	0.00374717702359904\\
0.000584686487982262	0.00458065754285552\\
0.000584686487982262	0.00458065754285552\\
0.000582816821097658	0.00458954995391669\\
0.000580919099372462	0.00495851796998539\\
0.000580919099372462	0.00495851796998539\\
0.000578993322806676	0.0051875802718211\\
0.000578993322806676	0.0051875802718211\\
0.000577039491400299	0.00521519705062362\\
0.00057505760515333	0.00533186329024161\\
0.00057505760515333	0.00533186329024161\\
0.000573047664065771	0.00499007182914785\\
0.000571009668137621	0.00503330219541344\\
0.000571009668137621	0.00503330219541344\\
0.000568943617368881	0.0051131380632311\\
0.000566849511759549	0.00522159700621218\\
0.000566849511759549	0.00522159700621218\\
0.000564727351309626	0.00528115282332675\\
0.000562577136019113	0.00580146808818767\\
0.000562577136019113	0.00580146808818767\\
0.000560398865888008	0.0058180729665438\\
0.000558192540916313	0.00591846807651648\\
0.000558192540916313	0.00591846807651648\\
0.000555958161104026	0.00579612307694091\\
0.000553695726451149	0.0057076337660218\\
0.000551405236957681	0.00580702932345921\\
0.000551405236957681	0.00580702932345921\\
0.000549086692623622	0.00576224731004729\\
0.000546740093448972	0.00601491386586806\\
0.000546740093448972	0.00601491386586806\\
0.000544365439433731	0.00666052963451442\\
0.000541962730577899	0.00683886310808418\\
0.000541962730577899	0.00683886310808418\\
0.000539531966881477	0.00768091081150692\\
0.000537073148344463	0.00772133560124055\\
0.000534586274966859	0.00431632106407888\\
0.000534586274966859	0.00431632106407888\\
0.000532071346748663	0.00430885971463861\\
0.000529528363689877	0.00476821005331844\\
0.000526957325790499	0.00491670658472755\\
0.000526957325790499	0.00491670658472755\\
0.000524358233050531	0.00674913258282607\\
0.000521731085469972	0.00691669444567867\\
0.000519075883048822	0.00368899562983064\\
0.000516392625787081	0.00408125663328563\\
0.000516392625787081	0.00408125663328563\\
0.00051368131368475	0.00433960596310907\\
0.000510941946741827	0.000832319341366894\\
0.000508174524958313	0.000929231356499386\\
0.000508174524958313	0.000929231356499386\\
0.000505379048334209	0.00108173637804583\\
0.000502555516869513	0.000205620015377045\\
0.000499703930564227	0.000265838076961848\\
0.00049682428941835	0.000693859915444895\\
0.000493916593431881	0.000792673198712725\\
0.000493916593431881	0.000792673198712725\\
0.000490980842604822	0.000916432669649921\\
0.000488017036937172	0.0012090514072566\\
0.000485025176428932	0.00146556002030633\\
0.0004820052610801	0.00185535128812852\\
0.000478957290890677	0.00197040336279815\\
0.000475881265860663	0.00211972099067055\\
0.000475881265860663	0.00211972099067055\\
0.000472777185990059	0.00317762617451738\\
0.000469645051278863	0.00338724437046535\\
0.000466484861727077	0.0037302387061558\\
0.0004632966173347	0.00339095719443301\\
0.000460080318101731	0.00364772054855081\\
0.000456835964028172	0.00436762883325329\\
0.000453563555114022	0.00547316939285613\\
0.000450263091359281	0.00549256964692532\\
0.00044693457276395	0.00742055642923713\\
0.000443577999328027	0.009823621029902\\
0.000440193371051513	0.0099084267508234\\
0.000436780687934409	0.0110191536126309\\
0.000433339949976713	0.0110915906008608\\
0.000429871157178427	0.0112606546844094\\
0.000426374309539549	0.0123703210435017\\
0.000422849407060081	0.0108463569736848\\
0.000419296449740022	0.0113769493463221\\
0.000415715437579372	0.010385462534146\\
0.000412106370578131	0.00985991236980972\\
0.000408469248736299	0.0106581242936767\\
0.000404804072053877	0.0106752561293747\\
0.000401110840530863	0.0101661462960013\\
0.000397389554167258	0.0104629563149232\\
0.000393640212963063	0.00991667337958403\\
0.000389862816918276	0.00988917515511418\\
0.000386057366032899	0.0088721965425129\\
0.000378362299740372	0.0090992710688647\\
0.000374472684333222	0.00880561095480338\\
0.000370555014085481	0.00854337977245162\\
0.000366609288997149	0.00753839645490325\\
0.000362635509068226	0.00538575046895655\\
0.000354603784688608	0.00301612969125394\\
0.000350545840237912	0.00357537144070869\\
0.000346459840946626	0.00223977393831376\\
0.000342345786814748	0.00244913368124342\\
0.000334033514029221	0.00151270005111085\\
0.000329835295375571	0.00101647459408967\\
0.000321354693546498	0.00113489732826486\\
0.000317072310371075	0.00586075750451625\\
0.000312761872355062	0.00802646433981432\\
0.000304056831801261	0.026560719810093\\
0.000299662229263475	0.0215456870997619\\
0.000290788859666129	0.0186302534650307\\
0.00028631009260657	0.0212714509739778\\
0.000277268393965679	0.00382769541977452\\
0.000268114475962424	0.0202395672313897\\
0.000258848338596806	0.0180651048209392\\
0.000254173187653111	0.0107864409922178\\
0.000244738721243947	0.0208217050255494\\
0.000235192035472419	0.0233928576419366\\
0.000225533130338528	0.0298584783699264\\
0.000215762005842273	0.035504268580812\\
0.000205878661983655	0.0412463084682419\\
0.000190843234891296	0.0714556218551347\\
0.000180679342626768	0.0828619355055174\\
0.000170403230999877	0.0877408237743103\\
0.000154778652255108	0.100380281209398\\
0.000138901579945022	0.125022499383606\\
0.000117339382429967	0.159149646782458\\
0.000100873158467471	0.232915909686888\\
7.28683550514927e-05	0.501739848715656\\
3.83367812128191e-05	0.497501321504688\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0002095	3.07918289033463\\
0.000287	2.2567865219993\\
0.000362	1.11505533231566\\
0.000442	0.295420100337662\\
0.000521	0.0454180433033547\\
0.0006025	0.0211560977194078\\
0.0006845	0.156184897642219\\
0.0007665	0.170465518792648\\
0.000849	0.206666631106365\\
0.000934	0.226639942357273\\
0.00102	0.227771779986422\\
0.0011065	0.23083653807025\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0002095	3.07918289033463\\
0.000287	2.25678652199931\\
0.000362	1.11505533231567\\
0.000442	0.295420100337668\\
0.000521	0.04541804330336\\
0.0006025	0.0211560977194185\\
0.0006845	0.156184897642231\\
0.0007665	0.170465518792663\\
0.000849	0.206666631106381\\
0.000934	0.226639942357285\\
0.00102	0.227771779986434\\
0.0011065	0.230836538070263\\
0.0011065	0.230836538070238\\
0.00102	0.227771779986413\\
0.000934	0.22663994235726\\
0.000849	0.206666631106348\\
0.0007665	0.170465518792631\\
0.0006845	0.15618489764221\\
0.0006025	0.0211560977193993\\
0.000521	0.045418043303345\\
0.000442	0.295420100337653\\
0.000362	1.11505533231565\\
0.000287	2.2567865219993\\
0.0002095	3.07918289033462\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00017,
xmax=0.00108989799281643,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00020780576718755	0.0273697295923264\\
0.000252945640054504	0.0144145655144414\\
0.00028972574716318	0.0106165505157395\\
0.000311428813487825	0.00825423389517245\\
0.000339940404323363	0.00717310340886\\
0.000361004724252026	0.00610485277875768\\
0.000381795295725269	0.00533272072838002\\
0.000395503594232196	0.00483105281622916\\
0.000409090226758937	0.00431371021066252\\
0.000429242051836198	0.00388408524731714\\
0.000442524519412471	0.00350006196472494\\
0.000455685321008557	0.00326608869903078\\
0.000468724456624456	0.00289697676197226\\
0.000481641926260169	0.00280240927562128\\
0.000494437729915694	0.00255815430544679\\
0.000500790007000887	0.00245738735326972\\
0.000513403311686131	0.00234871431346646\\
0.000525894950391189	0.00214580133737168\\
0.00053826492311606	0.00198550328454514\\
0.000544404284735925	0.00195522578936486\\
0.000556591758490515	0.00183816413785109\\
0.00056263987062524	0.0018207731194422\\
0.00057464484540955	0.00159760632773831\\
0.000580601708059135	0.00158326972508264\\
0.000586528154213673	0.00143155170717249\\
0.000598289797037609	0.00140616786505209\\
0.000604124993707007	0.00138737940920618\\
0.000615704137560662	0.00112000019346254\\
0.000621448084744919	0.00110629377490284\\
0.00062716161543413	0.00109385656984868\\
0.000632844729628294	0.00108339626616263\\
0.000644119708531482	0.00106316539081711\\
0.000649711573240506	0.00104480469139119\\
0.000655273021454483	0.00103089174248014\\
0.000660804053173413	0.00100304813002313\\
0.000666304668397297	0.000997979577376767\\
0.000677214649359924	0.00098019502366669\\
0.000682624015098667	0.000962072492198044\\
0.000688002964342363	0.000946547390880999\\
0.000693351497091013	0.00094724450582386\\
0.000698669613344616	0.000939994387062846\\
0.000703957313103173	0.000926167782036374\\
0.000709214596366682	0.000862536893449352\\
0.000714441463135145	0.000856285759075685\\
0.000719637913408561	0.000853704850651083\\
0.00072480394718693	0.000826394984911247\\
0.000729939564470253	0.000822382443865475\\
0.000735044765258529	0.000807691309362114\\
0.000740119549551758	0.00080689603759599\\
0.00074516391734994	0.00079440972271841\\
0.000750177868653076	0.00077439665032142\\
0.000755161403461164	0.000763074187562141\\
0.000760114521774206	0.000565728433885809\\
0.000765037223592202	0.000551659384751253\\
0.00076992950891515	0.000552305819315007\\
0.000774791377743052	0.00054354086383064\\
0.000779622830075907	0.000533395273204882\\
0.000784423865913716	0.000520614510036739\\
0.000789194485256477	0.000508338310290608\\
0.000793934688104192	0.000505142940984668\\
0.00079864447445686	0.000503882836541571\\
0.000803323844314481	0.000422260604135763\\
0.000807972797677056	0.000421975044914492\\
0.000807972797677056	0.000421975044914492\\
0.000812591334544584	0.000329235151566939\\
0.000817179454917065	0.000329225853632658\\
0.000821737158794499	0.000326524635038882\\
0.000826264446176887	0.000318870255519055\\
0.000830761317064228	0.000307092106940567\\
0.000835227771456522	0.00030860013660381\\
0.000835227771456522	0.00030860013660381\\
0.000839663809353769	0.000253505212083837\\
0.00084406943075597	0.000252709377389662\\
0.000848444635663124	0.000251597247213478\\
0.000852789424075231	0.000248742800792104\\
0.000857103795992291	0.000257241942323498\\
0.000857103795992291	0.000257241942323498\\
0.000861387751414304	0.000255756643572578\\
0.000865641290341271	0.000245966047681285\\
0.000869864412773191	0.000243956383211894\\
0.000869864412773191	0.000243956383211894\\
0.000874057118710065	0.000243647672909043\\
0.000878219408151891	0.000239412805811956\\
0.000882351281098671	0.000219312436274857\\
0.000886452737550404	0.000217774128546285\\
0.000886452737550404	0.000217774128546285\\
0.000890523777507091	0.000210868687283355\\
0.00089456440096873	0.000205441945625289\\
0.000898574607935323	0.00020269587479052\\
0.000898574607935323	0.00020269587479052\\
0.000902554398406869	0.000198628746366823\\
0.000906503772383368	0.000187755454603485\\
0.000910422729864821	0.000186778624877839\\
0.000910422729864821	0.000186778624877839\\
0.000914311270851227	0.00018164824235723\\
0.000918169395342586	0.000181478884638236\\
0.000918169395342586	0.000181478884638236\\
0.000921997103338898	0.000181182006616632\\
0.000925794394840164	0.000180729131763419\\
0.000925794394840164	0.000180729131763419\\
0.000929561269846383	0.000179954303422517\\
0.000933297728357555	0.000177422067702516\\
0.00093700377037368	0.000174185195016166\\
0.00093700377037368	0.000174185195016166\\
0.000940679395894759	0.000173755827826673\\
0.000944324604920791	0.000170885823227469\\
0.000944324604920791	0.000170885823227469\\
0.000947939397451776	0.000168323757587249\\
0.000951523773487714	0.000167785410218322\\
0.000951523773487714	0.000167785410218322\\
0.000955077733028606	0.000175611401189608\\
0.000958601276074451	0.00017553984678866\\
0.000958601276074451	0.00017553984678866\\
0.000962094402625249	0.000175137561053585\\
0.000965557112681	0.000172829129031289\\
0.000965557112681	0.000172829129031289\\
0.000968989406241705	0.000171206204416237\\
0.000972391283307363	0.000170327567516682\\
0.000972391283307363	0.000170327567516682\\
0.000975762743877974	0.000169419780389807\\
0.000975762743877974	0.000169419780389807\\
0.000979103787953538	0.000164486871405083\\
0.000982414415534056	0.000163386888523786\\
0.000982414415534056	0.000163386888523786\\
0.000985694626619527	0.000162711567168744\\
0.000988944421209951	0.000162356541427958\\
0.000988944421209951	0.000162356541427958\\
0.000992163799305328	0.000162863769586963\\
0.000995352760905659	0.000160498255650495\\
0.000995352760905659	0.000160498255650495\\
0.000998511306010943	0.000160870700900691\\
0.000998511306010943	0.000160870700900691\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00020780576718755	0.0542896665493157\\
0.000252945640054504	0.0266801024296942\\
0.00028972574716318	0.0147989373684334\\
0.000311428813487825	0.0124621414014014\\
0.000339940404323363	0.00917466135299056\\
0.000361004724252026	0.00876940220223421\\
0.000381795295725269	0.0079442640850592\\
0.000395503594232196	0.00729648739252428\\
0.000409090226758937	0.00721823452920937\\
0.000429242051836198	0.00614021212439842\\
0.000442524519412471	0.00517549037417715\\
0.000455685321008557	0.00487555819868972\\
0.000468724456624456	0.00424033222335329\\
0.000481641926260169	0.00404517794977732\\
0.000494437729915694	0.00398285196410472\\
0.000500790007000887	0.00378292698285301\\
0.000513403311686131	0.00356108354851749\\
0.000525894950391189	0.00341128881786074\\
0.00053826492311606	0.00296740670100039\\
0.000544404284735925	0.00292520526736084\\
0.000556591758490515	0.00282219435537791\\
0.00056263987062524	0.00283798488816865\\
0.00057464484540955	0.00280618728502964\\
0.000580601708059135	0.00279911162596035\\
0.000586528154213673	0.00279851690231633\\
0.000598289797037609	0.00278647285794218\\
0.000604124993707007	0.002789415593908\\
0.000615704137560662	0.00235563760996732\\
0.000621448084744919	0.00233492883080485\\
0.00062716161543413	0.0023304120819368\\
0.000632844729628294	0.00231527981262663\\
0.000644119708531482	0.00231475154938491\\
0.000649711573240506	0.0023138055610993\\
0.000655273021454483	0.00231362970161827\\
0.000660804053173413	0.00231408485064762\\
0.000666304668397297	0.00230760292277053\\
0.000677214649359924	0.00233849134379024\\
0.000682624015098667	0.00229110820824535\\
0.000688002964342363	0.00229646981871971\\
0.000693351497091013	0.0022978128709718\\
0.000698669613344616	0.00230654623492107\\
0.000703957313103173	0.00227283129237961\\
0.000709214596366682	0.00227086490366675\\
0.000714441463135145	0.00227202592783775\\
0.000719637913408561	0.0022702508868727\\
0.00072480394718693	0.0022643812253846\\
0.000729939564470253	0.00226557336148466\\
0.000735044765258529	0.00224757667675214\\
0.000740119549551758	0.00224797426809616\\
0.00074516391734994	0.00224466320214433\\
0.000750177868653076	0.00213855972188306\\
0.000755161403461164	0.00203114652921671\\
0.000760114521774206	0.00126396232044145\\
0.000765037223592202	0.00126406177236376\\
0.00076992950891515	0.00126340543731246\\
0.000774791377743052	0.00126247875125358\\
0.000779622830075907	0.00122938782574576\\
0.000784423865913716	0.00120187234339372\\
0.000789194485256477	0.00120070580645512\\
0.000793934688104192	0.00120024998174137\\
0.00079864447445686	0.0011995267482168\\
0.000803323844314481	0.00115688274105083\\
0.000807972797677056	0.00115720519057991\\
0.000807972797677056	0.00115720519057991\\
0.000812591334544584	0.00115844265000391\\
0.000817179454917065	0.00114907558065091\\
0.000821737158794499	0.00114846212232522\\
0.000826264446176887	0.00114531905654728\\
0.000830761317064228	0.00113963569461757\\
0.000835227771456522	0.00115171267088091\\
0.000835227771456522	0.00115171267088091\\
0.000839663809353769	0.00114968095457537\\
0.00084406943075597	0.00115100266153417\\
0.000848444635663124	0.00114552015056169\\
0.000852789424075231	0.00114768901973731\\
0.000857103795992291	0.00118186237245637\\
0.000857103795992291	0.00118186237245637\\
0.000861387751414304	0.00118646777444043\\
0.000865641290341271	0.00119177876241283\\
0.000869864412773191	0.0011911148004284\\
0.000869864412773191	0.0011911148004284\\
0.000874057118710065	0.00119100852529686\\
0.000878219408151891	0.00117471483228758\\
0.000882351281098671	0.00117447185816616\\
0.000886452737550404	0.00117517745358759\\
0.000886452737550404	0.00117517745358759\\
0.000890523777507091	0.0011751976978561\\
0.00089456440096873	0.00116854697337797\\
0.000898574607935323	0.00116761443285265\\
0.000898574607935323	0.00116761443285265\\
0.000902554398406869	0.00116743448479881\\
0.000906503772383368	0.00116686592638879\\
0.000910422729864821	0.00116814723388151\\
0.000910422729864821	0.00116814723388151\\
0.000914311270851227	0.00116656549811504\\
0.000918169395342586	0.00117166313201686\\
0.000918169395342586	0.00117166313201686\\
0.000921997103338898	0.00117061978956857\\
0.000925794394840164	0.00116969232628178\\
0.000925794394840164	0.00116969232628178\\
0.000929561269846383	0.00116527882496618\\
0.000933297728357555	0.00116558209090701\\
0.00093700377037368	0.00116501858714416\\
0.00093700377037368	0.00116501858714416\\
0.000940679395894759	0.00116352165607987\\
0.000944324604920791	0.0011350493463465\\
0.000944324604920791	0.0011350493463465\\
0.000947939397451776	0.00111201214062587\\
0.000951523773487714	0.00111124650613271\\
0.000951523773487714	0.00111124650613271\\
0.000955077733028606	0.00119278989128805\\
0.000958601276074451	0.0011918688691345\\
0.000958601276074451	0.0011918688691345\\
0.000962094402625249	0.00118914703580654\\
0.000965557112681	0.00118897770477752\\
0.000965557112681	0.00118897770477752\\
0.000968989406241705	0.00118401646713152\\
0.000972391283307363	0.00118427794139697\\
0.000972391283307363	0.00118427794139697\\
0.000975762743877974	0.00118251511301078\\
0.000975762743877974	0.00118251511301078\\
0.000979103787953538	0.00113380987082573\\
0.000982414415534056	0.00113378974723855\\
0.000982414415534056	0.00113378974723855\\
0.000985694626619527	0.00113395478056697\\
0.000988944421209951	0.00113399089179931\\
0.000988944421209951	0.00113399089179931\\
0.000992163799305328	0.00113799036026643\\
0.000995352760905659	0.00112694213835118\\
0.000995352760905659	0.00112694213835118\\
0.000998511306010943	0.00112717157416526\\
0.000998511306010943	0.00112717157416526\\
0.000998511306010943	7.32411102809649e-07\\
0.000998511306010943	7.32411102809649e-07\\
0.000995352760905659	7.46546847169856e-07\\
0.000995352760905659	7.46546847169856e-07\\
0.000992163799305328	8.26324056801259e-07\\
0.000988944421209951	8.20698257636663e-07\\
0.000988944421209951	8.20698257636663e-07\\
0.000985694626619527	8.49656422121646e-07\\
0.000982414415534056	1.23176037209215e-06\\
0.000982414415534056	1.23176037209215e-06\\
0.000979103787953538	1.32535874717528e-06\\
0.000975762743877974	1.32876918924248e-06\\
0.000975762743877974	1.32876918924248e-06\\
0.000972391283307363	1.33424873209816e-06\\
0.000972391283307363	1.33424873209816e-06\\
0.000968989406241705	1.4737314835237e-06\\
0.000965557112681	2.51083238712369e-06\\
0.000965557112681	2.51083238712369e-06\\
0.000962094402625249	5.47972256977928e-06\\
0.000958601276074451	5.44380644318701e-06\\
0.000958601276074451	5.44380644318701e-06\\
0.000955077733028606	5.88306184500933e-06\\
0.000951523773487714	6.33855747995657e-06\\
0.000951523773487714	6.33855747995657e-06\\
0.000947939397451776	6.36450725517818e-06\\
0.000944324604920791	6.160076882035e-06\\
0.000944324604920791	6.160076882035e-06\\
0.000940679395894759	6.18636060060141e-06\\
0.00093700377037368	6.38993120018523e-06\\
0.00093700377037368	6.38993120018523e-06\\
0.000933297728357555	7.67290170656836e-06\\
0.000929561269846383	7.67526918734091e-06\\
0.000925794394840164	8.73351359172768e-06\\
0.000925794394840164	8.73351359172768e-06\\
0.000921997103338898	8.74673648159009e-06\\
0.000918169395342586	8.94517160545658e-06\\
0.000918169395342586	8.94517160545658e-06\\
0.000914311270851227	9.34644351138762e-06\\
0.000910422729864821	1.56282640686542e-05\\
0.000910422729864821	1.56282640686542e-05\\
0.000906503772383368	1.56240278835653e-05\\
0.000902554398406869	1.54449872311494e-05\\
0.000898574607935323	1.53472550648412e-05\\
0.000898574607935323	1.53472550648412e-05\\
0.00089456440096873	1.53603308546438e-05\\
0.000890523777507091	1.53571333699445e-05\\
0.000886452737550404	2.13787546272342e-05\\
0.000886452737550404	2.13787546272342e-05\\
0.000882351281098671	2.15380000133968e-05\\
0.000878219408151891	2.9404678890017e-05\\
0.000874057118710065	2.94057042966801e-05\\
0.000869864412773191	2.94117792889382e-05\\
0.000869864412773191	2.94117792889382e-05\\
0.000865641290341271	3.05089160667978e-05\\
0.000861387751414304	3.06164231679586e-05\\
0.000857103795992291	3.35725675191826e-05\\
0.000857103795992291	3.35725675191826e-05\\
0.000852789424075231	3.36892180444593e-05\\
0.000848444635663124	3.36510526685822e-05\\
0.00084406943075597	3.35539909161841e-05\\
0.000839663809353769	3.3310573294582e-05\\
0.000835227771456522	3.32681069868165e-05\\
0.000835227771456522	3.32681069868165e-05\\
0.000830761317064228	3.32781297139309e-05\\
0.000826264446176887	4.08648932211014e-05\\
0.000821737158794499	4.08895842912329e-05\\
0.000817179454917065	4.09672524908969e-05\\
0.000812591334544584	4.35811528377118e-05\\
0.000807972797677056	4.36571251818768e-05\\
0.000807972797677056	4.36571251818768e-05\\
0.000803323844314481	4.37921851507035e-05\\
0.00079864447445686	4.2779806130978e-05\\
0.000793934688104192	4.2738991584664e-05\\
0.000789194485256477	4.28623171991012e-05\\
0.000784423865913716	4.24553386839714e-05\\
0.000779622830075907	4.24347004523962e-05\\
0.000774791377743052	4.24238926272544e-05\\
0.00076992950891515	4.23612892365062e-05\\
0.000765037223592202	4.23426884153186e-05\\
0.000760114521774206	4.21395611190661e-05\\
0.000755161403461164	0.000179129092655122\\
0.000750177868653076	0.000179989599358672\\
0.00074516391734994	0.000184377046339009\\
0.000740119549551758	0.000188839062924728\\
0.000735044765258529	0.000190488901411407\\
0.000729939564470253	0.000158602625716912\\
0.00072480394718693	0.000156012120440047\\
0.000719637913408561	0.00015704190383458\\
0.000714441463135145	0.000158088460013736\\
0.000709214596366682	0.000156773692697871\\
0.000703957313103173	0.000168978715326313\\
0.000698669613344616	0.000170856230298498\\
0.000693351497091013	0.000170185644609604\\
0.000688002964342363	0.000166421702127844\\
0.000682624015098667	0.000168225259345825\\
0.000677214649359924	0.000169925797474706\\
0.000666304668397297	0.00017572916092281\\
0.000660804053173413	0.000181932126746508\\
0.000655273021454483	0.000182965414088355\\
0.000649711573240506	0.00018468997364634\\
0.000644119708531482	0.000185516694959186\\
0.000632844729628294	0.000198577770664154\\
0.00062716161543413	0.000200730243182631\\
0.000621448084744919	0.000206347397581671\\
0.000615704137560662	0.000207631228035155\\
0.000604124993707007	0.000243241737701449\\
0.000598289797037609	0.000289993517814855\\
0.000586528154213673	0.000292256952756269\\
0.000580601708059135	0.000293378933983095\\
0.00057464484540955	0.000302706872512831\\
0.00056263987062524	0.000335845557609938\\
0.000556591758490515	0.000336767227111512\\
0.000544404284735925	0.000376144412101934\\
0.00053826492311606	0.000377210981930253\\
0.000525894950391189	0.000437614877735362\\
0.000513403311686131	0.000501398394114606\\
0.000500790007000887	0.000507369535545295\\
0.000494437729915694	0.000581845026307871\\
0.000481641926260169	0.000681619006004876\\
0.000468724456624456	0.000838494740680953\\
0.000455685321008557	0.00126789882785621\\
0.000442524519412471	0.0015923323768552\\
0.000429242051836198	0.00164105727745555\\
0.000409090226758937	0.00183674197666065\\
0.000395503594232196	0.00267916056990614\\
0.000381795295725269	0.00295479968667667\\
0.000361004724252026	0.00389047408050652\\
0.000339940404323363	0.00571808949329433\\
0.000311428813487825	0.00666890995342822\\
0.00028972574716318	0.00768658073690215\\
0.000252945640054504	0.00879774567535971\\
0.00020780576718755	0.013865368805281\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.83367812128191e-05	0.0319249592521188\\
7.28683550514927e-05	0.0184397104013102\\
0.000100873158467471	0.0137698566750716\\
0.000117339382429967	0.0112764127233411\\
0.000138901579945022	0.0101745300225431\\
0.000154778652255108	0.0081945820652906\\
0.000170403230999877	0.00701690054200486\\
0.000180679342626768	0.00600462494214962\\
0.000190843234891296	0.0053463843362621\\
0.000205878661983655	0.00476861191646249\\
0.000215762005842273	0.00432649963710254\\
0.000225533130338528	0.00400217033743479\\
0.000235192035472419	0.00349377242690668\\
0.000244738721243947	0.00337637518096024\\
0.000254173187653111	0.00317269232957294\\
0.000258848338596806	0.00305308265489408\\
0.000268114475962424	0.00289938764024899\\
0.000277268393965679	0.00271384563490019\\
0.00028631009260657	0.00253246405295171\\
0.000290788859666129	0.0025109576704619\\
0.000299662229263475	0.00241798784010851\\
0.000304056831801261	0.00239182029962388\\
0.000312761872355062	0.00195110227492644\\
0.000317072310371075	0.00193653989344036\\
0.000321354693546498	0.00138340984478125\\
0.000329835295375571	0.00132049257630353\\
0.000334033514029221	0.0013123937039896\\
0.000342345786814748	0.00120079093106767\\
0.000346459840946626	0.00118421122408825\\
0.000350545840237912	0.0011800721180595\\
0.000354603784688608	0.0011697632486374\\
0.000362635509068226	0.00115799150809064\\
0.000366609288997149	0.00113843516588803\\
0.000370555014085481	0.00112404891042942\\
0.000374472684333222	0.00108677769030636\\
0.000378362299740372	0.00108537753075031\\
0.000386057366032899	0.00105453702060272\\
0.000389862816918276	0.00104467306759861\\
0.000393640212963063	0.00101128058909714\\
0.000397389554167258	0.00100656857304292\\
0.000401110840530863	0.000994170704084327\\
0.000404804072053877	0.000991770149640722\\
0.000408469248736299	0.000972044668155546\\
0.000412106370578131	0.000956141737012957\\
0.000415715437579372	0.000949406778617204\\
0.000419296449740022	0.000897215980785173\\
0.000422849407060081	0.000894920206392893\\
0.000426374309539549	0.000872484225684224\\
0.000429871157178427	0.000870968581210958\\
0.000433339949976713	0.000846006021269496\\
0.000436780687934409	0.000815960154170366\\
0.000440193371051513	0.000808556807528299\\
0.000443577999328027	0.000749794018789102\\
0.00044693457276395	0.000736122807950927\\
0.000450263091359281	0.000729273793400345\\
0.000453563555114022	0.00071247451317962\\
0.000456835964028172	0.000711724243343771\\
0.000460080318101731	0.000699648663723995\\
0.0004632966173347	0.000695608804457916\\
0.000466484861727077	0.000693359771220548\\
0.000469645051278863	0.00069179875492808\\
0.000472777185990059	0.000661954029316534\\
0.000475881265860663	0.000660978031774955\\
0.000475881265860663	0.000660978031774955\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.83367812128191e-05	0.0517182044671147\\
7.28683550514927e-05	0.0290421197827593\\
0.000100873158467471	0.0197300899661195\\
0.000117339382429967	0.0182681926076145\\
0.000138901579945022	0.0149000240708977\\
0.000154778652255108	0.0139954123891713\\
0.000170403230999877	0.0117692819528419\\
0.000180679342626768	0.0115088734586392\\
0.000190843234891296	0.0112789898954502\\
0.000205878661983655	0.01144239636472\\
0.000215762005842273	0.0112312489196651\\
0.000225533130338528	0.00954595163698622\\
0.000235192035472419	0.00959477581411067\\
0.000244738721243947	0.00959136139331759\\
0.000254173187653111	0.00954827137603829\\
0.000258848338596806	0.00885941218670649\\
0.000268114475962424	0.0084101873267454\\
0.000277268393965679	0.00838313037216983\\
0.00028631009260657	0.00727985268582263\\
0.000290788859666129	0.00722216221989007\\
0.000299662229263475	0.00712005150691966\\
0.000304056831801261	0.00688436526432758\\
0.000312761872355062	0.00672456043531644\\
0.000317072310371075	0.00670071047427241\\
0.000321354693546498	0.00568508920924857\\
0.000329835295375571	0.00555306493941963\\
0.000334033514029221	0.00552238459910337\\
0.000342345786814748	0.00552214947593418\\
0.000346459840946626	0.00550888159113315\\
0.000350545840237912	0.00552340078162749\\
0.000354603784688608	0.00546168461909935\\
0.000362635509068226	0.00543953610930128\\
0.000366609288997149	0.00533898128436984\\
0.000370555014085481	0.00533345907844248\\
0.000374472684333222	0.00533841879576306\\
0.000378362299740372	0.00533789763907237\\
0.000386057366032899	0.00528599976886609\\
0.000389862816918276	0.00528728312231594\\
0.000393640212963063	0.00527922883552817\\
0.000397389554167258	0.00530944768227928\\
0.000401110840530863	0.00522779189758128\\
0.000404804072053877	0.00523697591910051\\
0.000408469248736299	0.00524108027109321\\
0.000412106370578131	0.00516832430488554\\
0.000415715437579372	0.00517531901455338\\
0.000419296449740022	0.00517150459140489\\
0.000422849407060081	0.00515037359881943\\
0.000426374309539549	0.00514431016840814\\
0.000429871157178427	0.00514995601533918\\
0.000433339949976713	0.0050440171243135\\
0.000436780687934409	0.0050597525994092\\
0.000440193371051513	0.00505526624010879\\
0.000443577999328027	0.00505976184495925\\
0.00044693457276395	0.00495900396887982\\
0.000450263091359281	0.00495117876730319\\
0.000453563555114022	0.00492786724944561\\
0.000456835964028172	0.00498897825261687\\
0.000460080318101731	0.0049024252138146\\
0.0004632966173347	0.00490003776160805\\
0.000466484861727077	0.00490005290896854\\
0.000469645051278863	0.00489951959200526\\
0.000472777185990059	0.00489494307362329\\
0.000475881265860663	0.00489615000878473\\
0.000475881265860663	0.00489615000878473\\
0.000475881265860663	3.70220311302504e-05\\
0.000475881265860663	3.70220311302504e-05\\
0.000472777185990059	3.70918956752389e-05\\
0.000469645051278863	3.65612424331419e-05\\
0.000466484861727077	3.7238060476534e-05\\
0.0004632966173347	3.73688247131578e-05\\
0.000460080318101731	3.77262917239386e-05\\
0.000456835964028172	3.7743993452498e-05\\
0.000453563555114022	3.77282823548288e-05\\
0.000450263091359281	3.76987823727632e-05\\
0.00044693457276395	3.76746949668882e-05\\
0.000443577999328027	3.76696391612152e-05\\
0.000440193371051513	0.000145093442662968\\
0.000436780687934409	0.000146571348742007\\
0.000433339949976713	0.000150799858380489\\
0.000429871157178427	0.000155219937594336\\
0.000426374309539549	0.000155835148791419\\
0.000422849407060081	0.000117071495071931\\
0.000419296449740022	0.000116114347947262\\
0.000415715437579372	0.000115716727432128\\
0.000412106370578131	0.000116447884996815\\
0.000408469248736299	0.000116457457777851\\
0.000404804072053877	0.000124184065807764\\
0.000401110840530863	0.000125381513573513\\
0.000397389554167258	0.000129391384242634\\
0.000393640212963063	0.000131702208636346\\
0.000389862816918276	0.000133327054314218\\
0.000386057366032899	0.000134142755910538\\
0.000378362299740372	0.000144648226887979\\
0.000374472684333222	0.000154233174044416\\
0.000370555014085481	0.000154926331156868\\
0.000366609288997149	0.000156874720918205\\
0.000362635509068226	0.000156043694956219\\
0.000354603784688608	0.000173398806030422\\
0.000350545840237912	0.000175086637322982\\
0.000346459840946626	0.000177347604521128\\
0.000342345786814748	0.000178916958394922\\
0.000334033514029221	0.000370387991632817\\
0.000329835295375571	0.000381077692186687\\
0.000321354693546498	0.000393005701370068\\
0.000317072310371075	0.000426700405353443\\
0.000312761872355062	0.000432945202097212\\
0.000304056831801261	0.000468102362644495\\
0.000299662229263475	0.000480736522993687\\
0.000290788859666129	0.000586789631373047\\
0.00028631009260657	0.000588306136581168\\
0.000277268393965679	0.000631967290273116\\
0.000268114475962424	0.000653009308264722\\
0.000258848338596806	0.000666132366137106\\
0.000254173187653111	0.000713585019353059\\
0.000244738721243947	0.000820606123140837\\
0.000235192035472419	0.000888881261055198\\
0.000225533130338528	0.00126911034169694\\
0.000215762005842273	0.00160248639578561\\
0.000205878661983655	0.00155130241555174\\
0.000190843234891296	0.00170898818285435\\
0.000180679342626768	0.00223613816405871\\
0.000170403230999877	0.002495361833358\\
0.000154778652255108	0.00320912750943676\\
0.000138901579945022	0.00527075681414133\\
0.000117339382429967	0.00566456067666925\\
0.000100873158467471	0.00772131292336735\\
7.28683550514927e-05	0.011704914381655\\
3.83367812128191e-05	0.0191291592926622\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0002095	0.221183757915543\\
0.000287	0.159423450946272\\
0.000362	0.135868066764384\\
0.000442	0.05348097253549\\
0.000521	0.0319408749716144\\
0.0006025	0.0168946317293358\\
0.0006845	0.0110748021830709\\
0.0007665	0.00831786065153436\\
0.000849	0.00428204213851305\\
0.000934	0.00130251546625422\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0002095	0.221183757915543\\
0.000287	0.159423450946273\\
0.000362	0.135868066764384\\
0.000442	0.05348097253549\\
0.000521	0.0319408749716145\\
0.0006025	0.0168946317293359\\
0.0006845	0.0110748021830709\\
0.0007665	0.00831786065153446\\
0.000849	0.00428204213851316\\
0.000934	0.00130251546625424\\
0.000934	0.0013025154662542\\
0.000849	0.00428204213851298\\
0.0007665	0.00831786065153425\\
0.0006845	0.0110748021830708\\
0.0006025	0.0168946317293357\\
0.000521	0.0319408749716143\\
0.000442	0.0534809725354899\\
0.000362	0.135868066764383\\
0.000287	0.159423450946272\\
0.0002095	0.221183757915543\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0003535	0.44204031788225\\
0.00044	1.94391332099176\\
0.000523	0.865035601248553\\
0.000606	0.323796036648788\\
0.00069	0.722063244583906\\
0.0007755	0.935025531626488\\
0.0008625	0.195288367264761\\
0.0009485	0.48809437260593\\
0.001035	0.10780049340517\\
0.001122	0.0339991581218609\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0003535	0.44204031788225\\
0.00044	1.94391332099176\\
0.000523	0.865035601248553\\
0.000606	0.323796036648788\\
0.00069	0.722063244583908\\
0.0007755	0.935025531626491\\
0.0008625	0.195288367264763\\
0.0009485	0.488094372605936\\
0.001035	0.107800493405172\\
0.001122	0.0339991581218621\\
0.001122	0.0339991581218599\\
0.001035	0.107800493405168\\
0.0009485	0.488094372605922\\
0.0008625	0.195288367264759\\
0.0007755	0.935025531626483\\
0.00069	0.722063244583904\\
0.000606	0.323796036648787\\
0.000523	0.865035601248552\\
0.00044	1.94391332099176\\
0.0003535	0.442040317882249\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001635,
xmax=0.00106892391404837,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000195739921814317	6.35252510746555\\
0.00023477694931402	6.74023799704448\\
0.000266773912749114	5.19138365706551\\
0.000285739119400138	5.07779039565962\\
0.000310754261623132	4.61896892293187\\
0.000329311768306598	3.60499026379832\\
0.00034769454643254	2.95324452730316\\
0.000359852660428988	2.8584475234347\\
0.000371933117288758	2.50079416510933\\
0.000389908195447143	2.3098545669381\\
0.000401794509465219	2.13596517130876\\
0.000413603166346618	2.0860113072554\\
0.000425334166091339	1.85987194902798\\
0.000436987508699383	1.84753734198824\\
0.000448563194170749	1.88464208520717\\
0.000454321915480178	1.81855934693225\\
0.000465781115246528	1.49898060441952\\
0.0004771626578762	1.47397628241896\\
0.000488466543369195	1.51396746201846\\
0.000494089364689438	1.50436725167524\\
0.000505276764477417	1.37273728329411\\
0.000510841342945152	1.27673451254632\\
0.000521912257028114	1.27400457977719\\
0.000527418592643341	1.23088332454907\\
0.000532905513974398	1.15390716901759\\
0.000543821113784005	1.16500369181794\\
0.000549249792262554	1.14716398282295\\
0.000560048906367145	1.24611141825329\\
0.000565419341993186	1.2461318395628\\
0.000570770363335058	1.04586609394341\\
0.00057610197039276	1.08081113965905\\
0.000586706941655657	0.811941715094764\\
0.000591980305860851	0.796545112694663\\
0.000597234255781876	0.812165461279312\\
0.000602468791418732	0.734652972982549\\
0.000607683912771418	0.691532089891421\\
0.000618055912624282	0.522781096504012\\
0.00062321279112446	0.516831090430991\\
0.000628350255340468	0.545653698597596\\
0.000633468305272307	0.551275438709494\\
0.000638566940919977	0.530798055582148\\
0.000643646162283477	0.440284177466167\\
0.000648705969362808	0.422684580552759\\
0.00065374636215797	0.424367226406726\\
0.000658767340668962	0.378870224618153\\
0.000663768904895785	0.401191249650434\\
0.000668751054838438	0.422444233202455\\
0.000673713790496923	0.421636772828963\\
0.000678657111871237	0.413767534807351\\
0.000683581018961382	0.396177428405008\\
0.000688485511767358	0.407374636573986\\
0.000693370590289165	0.376182263881102\\
0.000698236254526802	0.357545697947853\\
0.00070308250448027	0.355908618161261\\
0.000707909340149568	0.359261008327913\\
0.000712716761534697	0.367611295533148\\
0.000717504768635656	0.299745263718649\\
0.000722273361452446	0.292241946524549\\
0.000727022539985067	0.257126805816593\\
0.000731752304233519	0.293932379889508\\
0.0007364626541978	0.295194363776113\\
0.000741153589877913	0.289419779536341\\
0.000745825111273856	0.293738307382663\\
0.000745825111273856	0.293738307382663\\
0.00075047721838563	0.278361422335424\\
0.000755109911213235	0.276215375454806\\
0.00075972318975667	0.275910554257408\\
0.000764317054015935	0.278809272293776\\
0.000768891503991031	0.253303215257326\\
0.000773446539681958	0.257806973986663\\
0.000773446539681958	0.257806973986663\\
0.000777982161088716	0.266182088017736\\
0.000782498368211304	0.242096981014283\\
0.000786995161049723	0.244333606001644\\
0.000791472539603972	0.243677542767208\\
0.000795930503874052	0.240895303643195\\
0.000795930503874052	0.240895303643195\\
0.000800369053859962	0.244746587131553\\
0.000804788189561704	0.241285474638478\\
0.000809187910979275	0.233312502953878\\
0.000809187910979275	0.233312502953878\\
0.000813568218112678	0.232895202854269\\
0.000817929110961911	0.234309849618844\\
0.000822270589526974	0.238299079783903\\
0.000826592653807868	0.223833710480058\\
0.000826592653807868	0.223833710480058\\
0.000830895303804593	0.171751390948231\\
0.000835178539517149	0.147473942537738\\
0.000839442360945535	0.146629185024599\\
0.000839442360945535	0.146629185024599\\
0.000843686768089751	0.150843522079139\\
0.000847911760949799	0.144414926016945\\
0.000852117339525677	0.144826196044499\\
0.000852117339525677	0.144826196044499\\
0.000856303503817385	0.137748758648345\\
0.000860470253824924	0.125954605799274\\
0.000860470253824924	0.125954605799274\\
0.000864617589548294	0.124225578782768\\
0.000868745510987494	0.128563123439499\\
0.000868745510987494	0.128563123439499\\
0.000872854018142525	0.13113105622948\\
0.000876943111013386	0.136355233955293\\
0.000881012789600078	0.12886441425054\\
0.000881012789600078	0.12886441425054\\
0.000885063053902601	0.12343590619706\\
0.000889093903920955	0.131695567126485\\
0.000889093903920955	0.131695567126485\\
0.000893105339655139	0.125613502473785\\
0.000897097361105153	0.125038607757348\\
0.000897097361105153	0.125038607757348\\
0.000901069968270998	0.129144065515009\\
0.000905023161152674	0.115810482059219\\
0.000905023161152674	0.115810482059219\\
0.000908956939750181	0.1154699581205\\
0.000912871304063518	0.0638863701763396\\
0.000912871304063518	0.0638863701763396\\
0.000916766254092685	0.064622687037603\\
0.000920641789837684	0.0603169464188517\\
0.000920641789837684	0.0603169464188517\\
0.000924497911298513	0.0607320072979216\\
0.000924497911298513	0.0607320072979216\\
0.000928334618475172	0.059075096393572\\
0.000932151911367662	0.0548565973301332\\
0.000932151911367662	0.0548565973301332\\
0.000935949789975983	0.0530754167784949\\
0.000939728254300134	0.058598968679937\\
0.000939728254300134	0.058598968679937\\
0.000943487304340116	0.0582105330824925\\
0.000947226940095929	0.0579958878147842\\
0.000947226940095929	0.0579958878147842\\
0.000950947161567572	0.0564920977811014\\
0.000950947161567572	0.0564920977811014\\
0.000954647968755045	0.05556159790351\\
0.00095832936165835	0.0487060325344079\\
0.00095832936165835	0.0487060325344079\\
0.000961991340277485	0.043698887332638\\
0.000961991340277485	0.043698887332638\\
0.000965633904612451	0.0426181460336951\\
0.000969257054663247	0.0412369192398966\\
0.000969257054663247	0.0412369192398966\\
0.000972860790429873	0.0408531273983352\\
0.000972860790429873	0.0408531273983352\\
0.000976445111912331	0.0442148972782229\\
0.000976445111912331	0.0442148972782229\\
0.000980010019110619	0.031680663027655\\
0.000983555512024738	0.0258850589394695\\
0.000983555512024738	0.0258850589394695\\
0.000987081590654687	0.0264255229028783\\
0.000987081590654687	0.0264255229028783\\
0.000990588255000467	0.0256208002820314\\
0.000994075505062077	0.0247903622613096\\
0.000994075505062077	0.0247903622613096\\
0.000997543340839518	0.0248778768254427\\
0.000997543340839518	0.0248778768254427\\
0.00100099176233279	0.0243794202452537\\
0.00100099176233279	0.0243794202452537\\
0.00100442076954189	0.0224441069813858\\
0.00100442076954189	0.0224441069813858\\
0.00100783036246683	0.0241080820928991\\
0.00101122054110759	0.0253077148803457\\
0.00101122054110759	0.0253077148803457\\
0.00101459130546418	0.0253088039306772\\
0.00101459130546418	0.0253088039306772\\
0.00101794265553661	0.0231163196116506\\
0.00101794265553661	0.0231163196116506\\
0.00102127459132486	0.0205705696924318\\
0.00102127459132486	0.0205705696924318\\
0.00102458711282895	0.0209723031053592\\
0.00102458711282895	0.0209723031053592\\
0.00102788022004887	0.0205654617040037\\
0.00103115391298461	0.0190465334395456\\
0.00103115391298461	0.0190465334395456\\
0.00103440819163619	0.019114906717423\\
0.00103440819163619	0.019114906717423\\
0.0010376430560036	0.0189127918109553\\
0.0010376430560036	0.0189127918109553\\
0.00104085850608684	0.0135481781395354\\
0.00104085850608684	0.0135481781395354\\
0.00104405454188591	0.0137263055797308\\
0.00104405454188591	0.0137263055797308\\
0.00104723116340081	0.0056713127976455\\
0.00104723116340081	0.0056713127976455\\
0.00105038837063154	0.0048648302694274\\
0.00105038837063154	0.0048648302694274\\
0.0010535261635781	0.00230353370137303\\
0.0010535261635781	0.00230353370137303\\
0.00105664454224049	0.00159612587917383\\
0.00105664454224049	0.00159612587917383\\
0.00105974350661872	0.00151347871888243\\
0.00105974350661872	0.00151347871888243\\
0.00106282305671277	0.00138056637945305\\
0.00106282305671277	0.00138056637945305\\
0.00106588319252265	0.000567367316465055\\
0.00106588319252265	0.000567367316465055\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000195739921814317	11.995805683665\\
0.00023477694931402	12.576676327042\\
0.000266773912749114	10.765335391165\\
0.000285739119400138	8.91839334545135\\
0.000310754261623132	8.01350002704292\\
0.000329311768306598	6.82222449646152\\
0.00034769454643254	6.4922617249448\\
0.000359852660428988	6.48963199697501\\
0.000371933117288758	6.29876848676735\\
0.000389908195447143	6.35264449895068\\
0.000401794509465219	6.18228406439159\\
0.000413603166346618	4.51191230465525\\
0.000425334166091339	4.54472326296808\\
0.000436987508699383	4.53685731223785\\
0.000448563194170749	4.35085230025762\\
0.000454321915480178	3.72266444402169\\
0.000465781115246528	3.77650199079259\\
0.0004771626578762	3.80900599239372\\
0.000488466543369195	3.7675437136062\\
0.000494089364689438	3.96625392974713\\
0.000505276764477417	3.96752557491364\\
0.000510841342945152	3.72951450906141\\
0.000521912257028114	3.7090412864784\\
0.000527418592643341	3.55763693212477\\
0.000532905513974398	3.69573759633087\\
0.000543821113784005	3.75385139597713\\
0.000549249792262554	3.7663824352737\\
0.000560048906367145	3.77579579826969\\
0.000565419341993186	3.77688884253164\\
0.000570770363335058	3.76663805213922\\
0.00057610197039276	3.76492694890216\\
0.000586706941655657	3.69604362756742\\
0.000591980305860851	3.69455272591657\\
0.000597234255781876	3.67282514650025\\
0.000602468791418732	3.58620908923344\\
0.000607683912771418	3.5859414079532\\
0.000618055912624282	3.05785282878395\\
0.00062321279112446	3.06066320506648\\
0.000628350255340468	3.07175695209701\\
0.000633468305272307	3.07248450486444\\
0.000638566940919977	3.0756297965236\\
0.000643646162283477	2.3588596785214\\
0.000648705969362808	2.3528752635848\\
0.00065374636215797	2.33348907087342\\
0.000658767340668962	2.01718355559703\\
0.000663768904895785	2.00939965329171\\
0.000668751054838438	2.00816740668782\\
0.000673713790496923	2.0222293721548\\
0.000678657111871237	2.01032276883988\\
0.000683581018961382	1.99903880823593\\
0.000688485511767358	1.99796555784928\\
0.000693370590289165	1.99755797203596\\
0.000698236254526802	1.9688670813598\\
0.00070308250448027	1.96009374649961\\
0.000707909340149568	1.97279895568888\\
0.000712716761534697	1.9570472772584\\
0.000717504768635656	1.47245413598427\\
0.000722273361452446	1.47852646568617\\
0.000727022539985067	1.47677906847015\\
0.000731752304233519	1.8994894531241\\
0.0007364626541978	1.89904803871185\\
0.000741153589877913	1.89885100075606\\
0.000745825111273856	1.89202177002317\\
0.000745825111273856	1.89202177002317\\
0.00075047721838563	1.8898431889158\\
0.000755109911213235	1.86399637864589\\
0.00075972318975667	1.86593788597126\\
0.000764317054015935	1.86593890668195\\
0.000768891503991031	1.67897835084668\\
0.000773446539681958	1.67160928363093\\
0.000773446539681958	1.67160928363093\\
0.000777982161088716	1.67045389792846\\
0.000782498368211304	1.48649607239991\\
0.000786995161049723	1.48399660704665\\
0.000791472539603972	1.48188810342344\\
0.000795930503874052	1.4777102854505\\
0.000795930503874052	1.4777102854505\\
0.000800369053859962	1.47851688834242\\
0.000804788189561704	1.44979537157622\\
0.000809187910979275	1.44976859852803\\
0.000809187910979275	1.44976859852803\\
0.000813568218112678	1.45373566067592\\
0.000817929110961911	1.43016589720647\\
0.000822270589526974	1.42958778990589\\
0.000826592653807868	1.42942753852932\\
0.000826592653807868	1.42942753852932\\
0.000830895303804593	1.01017583788567\\
0.000835178539517149	0.771051711899648\\
0.000839442360945535	0.771407595906898\\
0.000839442360945535	0.771407595906898\\
0.000843686768089751	0.807731856267018\\
0.000847911760949799	0.799117533276524\\
0.000852117339525677	0.799260255838992\\
0.000852117339525677	0.799260255838992\\
0.000856303503817385	0.760877836698134\\
0.000860470253824924	0.709167672866991\\
0.000860470253824924	0.709167672866991\\
0.000864617589548294	0.709276369932149\\
0.000868745510987494	0.708525564844081\\
0.000868745510987494	0.708525564844081\\
0.000872854018142525	0.710138263265759\\
0.000876943111013386	0.709242338115946\\
0.000881012789600078	0.657352533644109\\
0.000881012789600078	0.657352533644109\\
0.000885063053902601	0.653395488014523\\
0.000889093903920955	0.734989898707605\\
0.000889093903920955	0.734989898707605\\
0.000893105339655139	0.673192810668565\\
0.000897097361105153	0.673582273289501\\
0.000897097361105153	0.673582273289501\\
0.000901069968270998	0.716839765207683\\
0.000905023161152674	0.713151156057077\\
0.000905023161152674	0.713151156057077\\
0.000908956939750181	0.708341477049345\\
0.000912871304063518	0.192572170895689\\
0.000912871304063518	0.192572170895689\\
0.000916766254092685	0.193236839000564\\
0.000920641789837684	0.192462237489084\\
0.000920641789837684	0.192462237489084\\
0.000924497911298513	0.192257974285801\\
0.000924497911298513	0.192257974285801\\
0.000928334618475172	0.191866387801948\\
0.000932151911367662	0.194268519059668\\
0.000932151911367662	0.194268519059668\\
0.000935949789975983	0.193007196143792\\
0.000939728254300134	0.193175240660111\\
0.000939728254300134	0.193175240660111\\
0.000943487304340116	0.193955952935202\\
0.000947226940095929	0.199053368918038\\
0.000947226940095929	0.199053368918038\\
0.000950947161567572	0.199150996650397\\
0.000950947161567572	0.199150996650397\\
0.000954647968755045	0.199665912372727\\
0.00095832936165835	0.19173181271819\\
0.00095832936165835	0.19173181271819\\
0.000961991340277485	0.191715009683485\\
0.000961991340277485	0.191715009683485\\
0.000965633904612451	0.18680422752497\\
0.000969257054663247	0.187098135214335\\
0.000969257054663247	0.187098135214335\\
0.000972860790429873	0.187224683211859\\
0.000972860790429873	0.187224683211859\\
0.000976445111912331	0.227044360921329\\
0.000976445111912331	0.227044360921329\\
0.000980010019110619	0.144768791928519\\
0.000983555512024738	0.144570634068497\\
0.000983555512024738	0.144570634068497\\
0.000987081590654687	0.143023690688504\\
0.000987081590654687	0.143023690688504\\
0.000990588255000467	0.142380698222685\\
0.000994075505062077	0.142374116247007\\
0.000994075505062077	0.142374116247007\\
0.000997543340839518	0.141052756263143\\
0.000997543340839518	0.141052756263143\\
0.00100099176233279	0.139734843921678\\
0.00100099176233279	0.139734843921678\\
0.00100442076954189	0.123447738833981\\
0.00100442076954189	0.123447738833981\\
0.00100783036246683	0.122724175085358\\
0.00101122054110759	0.123177069978752\\
0.00101122054110759	0.123177069978752\\
0.00101459130546418	0.123187191141307\\
0.00101459130546418	0.123187191141307\\
0.00101794265553661	0.101185519944578\\
0.00101794265553661	0.101185519944578\\
0.00102127459132486	0.101290401988809\\
0.00102127459132486	0.101290401988809\\
0.00102458711282895	0.100822672915914\\
0.00102458711282895	0.100822672915914\\
0.00102788022004887	0.100771286162099\\
0.00103115391298461	0.100461137133376\\
0.00103115391298461	0.100461137133376\\
0.00103440819163619	0.100600808566825\\
0.00103440819163619	0.100600808566825\\
0.0010376430560036	0.100606765858594\\
0.0010376430560036	0.100606765858594\\
0.00104085850608684	0.0457624728616557\\
0.00104085850608684	0.0457624728616557\\
0.00104405454188591	0.0457657633026311\\
0.00104405454188591	0.0457657633026311\\
0.00104723116340081	0.0255960552770486\\
0.00104723116340081	0.0255960552770486\\
0.00105038837063154	0.0255823216934637\\
0.00105038837063154	0.0255823216934637\\
0.0010535261635781	0.00619723958999153\\
0.0010535261635781	0.00619723958999153\\
0.00105664454224049	0.00619823930927953\\
0.00105664454224049	0.00619823930927953\\
0.00105974350661872	0.00616059046551721\\
0.00105974350661872	0.00616059046551721\\
0.00106282305671277	0.00529506943211038\\
0.00106282305671277	0.00529506943211038\\
0.00106588319252265	0.00415466569898545\\
0.00106588319252265	0.00415466569898545\\
0.00106588319252265	1.19051601474385e-05\\
0.00106588319252265	1.19051601474385e-05\\
0.00106282305671277	2.6145737881921e-05\\
0.00106282305671277	2.6145737881921e-05\\
0.00105974350661872	5.31930043222778e-05\\
0.00105974350661872	5.31930043222778e-05\\
0.00105664454224049	6.10467610483406e-05\\
0.00105664454224049	6.10467610483406e-05\\
0.0010535261635781	0.000255312819411265\\
0.0010535261635781	0.000255312819411265\\
0.00105038837063154	0.000317440395133318\\
0.00105038837063154	0.000317440395133318\\
0.00104723116340081	0.000423022366124892\\
0.00104723116340081	0.000423022366124892\\
0.00104405454188591	0.000479303145385349\\
0.00104405454188591	0.000479303145385349\\
0.00104085850608684	0.000538647387780441\\
0.00104085850608684	0.000538647387780441\\
0.0010376430560036	0.000453533285466298\\
0.0010376430560036	0.000453533285466298\\
0.00103440819163619	0.000541856050975746\\
0.00103440819163619	0.000541856050975746\\
0.00103115391298461	0.000283614404604328\\
0.00103115391298461	0.000283614404604328\\
0.00102788022004887	0.000579144772650525\\
0.00102458711282895	0.00200319241308288\\
0.00102458711282895	0.00200319241308288\\
0.00102127459132486	0.00214164440678377\\
0.00102127459132486	0.00214164440678377\\
0.00101794265553661	0.00239013335966149\\
0.00101794265553661	0.00239013335966149\\
0.00101459130546418	0.00239652582824861\\
0.00101459130546418	0.00239652582824861\\
0.00101122054110759	0.00155456092961655\\
0.00101122054110759	0.00155456092961655\\
0.00100783036246683	0.00057200647527627\\
0.00100442076954189	0.000572708997962165\\
0.00100442076954189	0.000572708997962165\\
0.00100099176233279	0.000754230138975208\\
0.00100099176233279	0.000754230138975208\\
0.000997543340839518	0.000758647752767586\\
0.000997543340839518	0.000758647752767586\\
0.000994075505062077	0.000786221485792436\\
0.000994075505062077	0.000786221485792436\\
0.000990588255000467	0.00091325089170147\\
0.000987081590654687	0.00140071538855355\\
0.000987081590654687	0.00140071538855355\\
0.000983555512024738	0.00125910568388661\\
0.000983555512024738	0.00125910568388661\\
0.000980010019110619	0.00123619501449839\\
0.000976445111912331	0.000872480527613971\\
0.000976445111912331	0.000872480527613971\\
0.000972860790429873	0.000899887448902655\\
0.000972860790429873	0.000899887448902655\\
0.000969257054663247	0.000871932127063253\\
0.000969257054663247	0.000871932127063253\\
0.000965633904612451	0.000981095414027235\\
0.000961991340277485	0.00111608451312676\\
0.000961991340277485	0.00111608451312676\\
0.00095832936165835	0.00221954753709085\\
0.00095832936165835	0.00221954753709085\\
0.000954647968755045	0.0102822946342311\\
0.000950947161567572	0.0113345734604453\\
0.000950947161567572	0.0113345734604453\\
0.000947226940095929	0.00907506801448869\\
0.000947226940095929	0.00907506801448869\\
0.000943487304340116	0.0108572726243153\\
0.000939728254300134	0.0108204748010456\\
0.000939728254300134	0.0108204748010456\\
0.000935949789975983	0.00740651077635634\\
0.000932151911367662	0.0069230103276705\\
0.000932151911367662	0.0069230103276705\\
0.000928334618475172	0.00725785856037115\\
0.000924497911298513	0.0079096651356758\\
0.000924497911298513	0.0079096651356758\\
0.000920641789837684	0.00258189012543621\\
0.000920641789837684	0.00258189012543621\\
0.000916766254092685	0.00272758204382522\\
0.000912871304063518	0.00274846991650348\\
0.000912871304063518	0.00274846991650348\\
0.000908956939750181	0.00275445829209432\\
0.000905023161152674	0.00323249725710342\\
0.000905023161152674	0.00323249725710342\\
0.000901069968270998	0.00546713893595488\\
0.000897097361105153	0.00438271157061938\\
0.000897097361105153	0.00438271157061938\\
0.000893105339655139	0.00483082354931748\\
0.000889093903920955	0.00500580616264757\\
0.000889093903920955	0.00500580616264757\\
0.000885063053902601	0.00611901404113986\\
0.000881012789600078	0.0168441663274389\\
0.000881012789600078	0.0168441663274389\\
0.000876943111013386	0.0172365693950067\\
0.000872854018142525	0.0167824617228697\\
0.000868745510987494	0.0251722459392906\\
0.000868745510987494	0.0251722459392906\\
0.000864617589548294	0.018953630245894\\
0.000860470253824924	0.0207588484475127\\
0.000860470253824924	0.0207588484475127\\
0.000856303503817385	0.020990318366998\\
0.000852117339525677	0.0119285188515423\\
0.000852117339525677	0.0119285188515423\\
0.000847911760949799	0.0120844797071549\\
0.000843686768089751	0.0304320411732763\\
0.000839442360945535	0.0452775066559788\\
0.000839442360945535	0.0452775066559788\\
0.000835178539517149	0.0441729302265715\\
0.000830895303804593	0.0442572379652401\\
0.000826592653807868	0.0442351138930128\\
0.000826592653807868	0.0442351138930128\\
0.000822270589526974	0.0442144660976697\\
0.000817929110961911	0.0435255283735593\\
0.000813568218112678	0.0351030701294138\\
0.000809187910979275	0.0321595536909245\\
0.000809187910979275	0.0321595536909245\\
0.000804788189561704	0.0313303079005261\\
0.000800369053859962	0.0318462929481583\\
0.000795930503874052	0.0318379374097589\\
0.000795930503874052	0.0318379374097589\\
0.000791472539603972	0.0317731465057012\\
0.000786995161049723	0.0324811657794746\\
0.000782498368211304	0.0330295753176523\\
0.000777982161088716	0.0331664517008017\\
0.000773446539681958	0.0338418711552572\\
0.000773446539681958	0.0338418711552572\\
0.000768891503991031	0.0357653707953949\\
0.000764317054015935	0.0487009917478629\\
0.00075972318975667	0.048367825816297\\
0.000755109911213235	0.0484500311847153\\
0.00075047721838563	0.0488859084814836\\
0.000745825111273856	0.0487473580571353\\
0.000745825111273856	0.0487473580571353\\
0.000741153589877913	0.0308551401743394\\
0.0007364626541978	0.0306855709676885\\
0.000731752304233519	0.0142766640445257\\
0.000727022539985067	0.0371199913718379\\
0.000722273361452446	0.0389004650759779\\
0.000717504768635656	0.0417173392144673\\
0.000712716761534697	0.0494068406134664\\
0.000707909340149568	0.0200093553860262\\
0.00070308250448027	0.0191698577128575\\
0.000698236254526802	0.0494272376268987\\
0.000693370590289165	0.0565885099579633\\
0.000688485511767358	0.0558153148298415\\
0.000683581018961382	0.0620995633484491\\
0.000678657111871237	0.0301253453941399\\
0.000673713790496923	0.0296110446598532\\
0.000668751054838438	0.074056327995439\\
0.000663768904895785	0.0710305961448694\\
0.000658767340668962	0.0502892762682758\\
0.00065374636215797	0.0746898570707325\\
0.000648705969362808	0.0725995131268842\\
0.000643646162283477	0.072106651137791\\
0.000638566940919977	0.0634688312984892\\
0.000633468305272307	0.0599993592647875\\
0.000628350255340468	0.0544338116980077\\
0.00062321279112446	0.0739612037262408\\
0.000618055912624282	0.0756269055440097\\
0.000607683912771418	0.105800720966059\\
0.000602468791418732	0.13330036288142\\
0.000597234255781876	0.101180981577622\\
0.000591980305860851	0.101273331035146\\
0.000586706941655657	0.140886180042423\\
0.00057610197039276	0.198660022649998\\
0.000570770363335058	0.0916654998591834\\
0.000565419341993186	0.150914607701918\\
0.000560048906367145	0.150345300554009\\
0.000549249792262554	0.142648745647404\\
0.000543821113784005	0.124048163503602\\
0.000532905513974398	0.0685439738666464\\
0.000527418592643341	0.0674881164547781\\
0.000521912257028114	0.0688661286945299\\
0.000510841342945152	0.0940713502649963\\
0.000505276764477417	0.180264922640587\\
0.000494089364689438	0.168839152274518\\
0.000488466543369195	0.171625839073203\\
0.0004771626578762	0.181818944805414\\
0.000465781115246528	0.124490632096291\\
0.000454321915480178	0.539868138569805\\
0.000448563194170749	0.543476130148005\\
0.000436987508699383	0.156486102295243\\
0.000425334166091339	0.238094710731014\\
0.000413603166346618	0.646593066309972\\
0.000401794509465219	0.344376222075934\\
0.000389908195447143	0.359094376457535\\
0.000371933117288758	0.168447075673866\\
0.000359852660428988	0.192958146336386\\
0.00034769454643254	0.41076732145711\\
0.000329311768306598	0.358823268881621\\
0.000310754261623132	0.230775282766347\\
0.000285739119400138	0.483237171165281\\
0.000266773912749114	0.728534817497586\\
0.00023477694931402	0.816486064236396\\
0.000195739921814317	1.93489058266776\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.48587264360887e-05	7.93694901200823\\
6.91102903731302e-05	7.67251987130539\\
9.68892304452168e-05	6.3227245753607\\
0.000113223199633728	5.77769157503614\\
0.000134612864554545	5.16687354720506\\
0.00015036339274726	4.06328079045298\\
0.000165863874798919	3.29043326016083\\
0.000176058614977216	3.14835861486364\\
0.000186142223537266	2.74629001766232\\
0.000201059264593128	2.36158588098162\\
0.000210865044107561	2.05625428883145\\
0.000220559692003747	1.89843859902202\\
0.000230143208281686	1.83626657139118\\
0.000239615592941378	1.86092380862462\\
0.000248976845982823	1.9341764893827\\
0.000253615798146703	1.97059541373215\\
0.000262810353760777	1.43543195409091\\
0.000271893777756605	1.5766912003612\\
0.000280866070134186	1.60413109171265\\
0.000285310541966133	1.58056323567179\\
0.000294116136916344	1.40698617015719\\
0.000298477260034606	1.24457503200049\\
0.000307116157557446	1.2291205316187\\
0.000311393931962023	1.19318924314725\\
0.000315643923462039	1.06603101784597\\
0.000324060557748384	1.06747231183523\\
0.000328227200534715	1.09151733182854\\
0.00033647713739369	1.11957927030041\\
0.000340560431466335	1.10929289751808\\
0.000344615942634418	0.949675656909012\\
0.00034864367089794	1.04765184547591\\
0.000356615778711298	0.992781713332409\\
0.000360560158261134	0.993780986694784\\
0.000364476754906409	0.979384925857678\\
0.000368365568647122	0.892284075664237\\
0.000372226599483273	0.868749129238763\\
0.00037986531244189	0.761340024048498\\
0.000383642994564356	0.755504903598988\\
0.00038739289378226	0.733134379543916\\
0.000391115010095603	0.745856739718143\\
0.000394809343504383	0.734337034472532\\
0.000398475894008602	0.693515658152406\\
0.00040211466160826	0.702062435196008\\
0.000405725646303355	0.704182357509968\\
0.000409308848093889	0.696361283777803\\
0.000412864266979861	0.679664598134532\\
0.000416391902961271	0.597886604113422\\
0.00041989175603812	0.610733199005528\\
0.000423363826210406	0.614830834920858\\
0.000426808113478131	0.636467535184303\\
0.000430224617841295	0.608460159752902\\
0.000433613339299896	0.581853189027876\\
0.000436974277853936	0.485904481522436\\
0.000440307433503414	0.497988527138102\\
0.00044361280624833	0.501349388295694\\
0.000446890396088685	0.47222528347813\\
0.000450140203024478	0.404913926880793\\
0.000453362227055709	0.413991511567425\\
0.000456556468182378	0.474410372001853\\
0.000459722926404486	0.507154514250695\\
0.000462861601722032	0.508859727619257\\
0.000465972494135016	0.504584924703819\\
0.000469055603643438	0.495301301059846\\
0.000469055603643438	0.495301301059846\\
0.000472110930247299	0.477540647883686\\
0.000475138473946598	0.473654013809669\\
0.000478138234741335	0.473166680304376\\
0.000481110212631511	0.473991919593336\\
0.000484054407617124	0.487331819735936\\
0.000486970819698176	0.471925072720722\\
0.000486970819698176	0.471925072720722\\
0.000489859448874667	0.448471751025416\\
0.000492720295146595	0.432441377088488\\
0.000495553358513962	0.433658022447363\\
0.000498358638976767	0.427326126877042\\
0.00050113613653501	0.425411187302324\\
0.00050113613653501	0.425411187302324\\
0.000503885851188692	0.421749835417812\\
0.000506607782937811	0.419246464865117\\
0.000509301931782369	0.411749584898165\\
0.000509301931782369	0.411749584898165\\
0.000511968297722366	0.408106227590281\\
0.0005146068807578	0.398542154384491\\
0.000517217680888673	0.404411545985251\\
0.000519800698114984	0.393410557948164\\
0.000519800698114984	0.393410557948164\\
0.000522355932436733	0.341422558555674\\
0.000524883383853921	0.316935856088714\\
0.000527383052366547	0.315351085610167\\
0.000527383052366547	0.315351085610167\\
0.000529854937974611	0.266427835115571\\
0.000532299040678113	0.264672993761418\\
0.000534715360477054	0.2580379325034\\
0.000534715360477054	0.2580379325034\\
0.000537103897371433	0.261225459826046\\
0.00053946465136125	0.249272979810659\\
0.00053946465136125	0.249272979810659\\
0.000541797622446505	0.248404087151994\\
0.000544102810627199	0.249498248132033\\
0.000544102810627199	0.249498248132033\\
0.000546380215903331	0.251803402940329\\
0.000548629838274901	0.255640050394043\\
0.000550851677741909	0.250904467732586\\
0.000550851677741909	0.250904467732586\\
0.000553045734304356	0.23883672525017\\
0.000555212007962241	0.24652241540674\\
0.000555212007962241	0.24652241540674\\
0.000557350498715564	0.240920061864495\\
0.000559461206564326	0.240476988432815\\
0.000559461206564326	0.240476988432815\\
0.000561544131508526	0.244079230652772\\
0.000563599273548164	0.225194851516799\\
0.000563599273548164	0.225194851516799\\
0.00056562663268324	0.224937765039541\\
0.000567626208913754	0.146173759786773\\
0.000567626208913754	0.146173759786773\\
0.000569598002239707	0.145090916543849\\
0.000571542012661098	0.139209569395272\\
0.000571542012661098	0.139209569395272\\
0.000573458240177927	0.139946230515578\\
0.000573458240177927	0.139946230515578\\
0.000575346684790195	0.138030504467583\\
0.000577207346497901	0.133253177329191\\
0.000577207346497901	0.133253177329191\\
0.000579040225301045	0.13084518823796\\
0.000580845321199627	0.137690087675947\\
0.000580845321199627	0.137690087675947\\
0.000582622634193648	0.137040284049342\\
0.000584372164283107	0.137169166021918\\
0.000584372164283107	0.137169166021918\\
0.000586093911468004	0.135459449980131\\
0.000586093911468004	0.135459449980131\\
0.000587787875748339	0.136510410486952\\
0.000589454057124113	0.127915768496379\\
0.000589454057124113	0.127915768496379\\
0.000591092455595325	0.124057590793932\\
0.000591092455595325	0.124057590793932\\
0.000592703071161975	0.123682468834594\\
0.000594285903824063	0.124300009358198\\
0.000594285903824063	0.124300009358198\\
0.00059584095358159	0.124128517051662\\
0.00059584095358159	0.124128517051662\\
0.000597368220434555	0.128579566209987\\
0.000597368220434555	0.128579566209987\\
0.000598867704382958	0.0884873896874149\\
0.000600339405426799	0.0812087122644874\\
0.000600339405426799	0.0812087122644874\\
0.000601783323566079	0.081667217373849\\
0.000601783323566079	0.081667217373849\\
0.000603199458800797	0.0751632199304874\\
0.000604587811130953	0.0742055609712773\\
0.000604587811130953	0.0742055609712773\\
0.000605948380556548	0.0740210059301993\\
0.000605948380556548	0.0740210059301993\\
0.00060728116707758	0.0735324539881046\\
0.00060728116707758	0.0735324539881046\\
0.000608586170694051	0.0713065944563393\\
0.000608586170694051	0.0713065944563393\\
0.000609863391405961	0.0742984424756062\\
0.000611112829213308	0.0751674046774932\\
0.000611112829213308	0.0751674046774932\\
0.000612334484116094	0.0751767591846107\\
0.000612334484116094	0.0751767591846107\\
0.000613528356114318	0.0730222601063519\\
0.000613528356114318	0.0730222601063519\\
0.00061469444520798	0.0696890161347887\\
0.00061469444520798	0.0696890161347887\\
0.000615832751397081	0.0699607766135718\\
0.000615832751397081	0.0699607766135718\\
0.00061694327468162	0.0706299823438127\\
0.000618026015061597	0.0688168352805121\\
0.000618026015061597	0.0688168352805121\\
0.000619080972537012	0.068765091034219\\
0.000619080972537012	0.068765091034219\\
0.000620108147107866	0.0685570824691191\\
0.000620108147107866	0.0685570824691191\\
0.000621107538774158	0.0654215739520136\\
0.000621107538774158	0.0654215739520136\\
0.000622079147535888	0.0645797964735144\\
0.000622079147535888	0.0645797964735144\\
0.000623022973393056	0.0531771871752774\\
0.000623022973393056	0.0531771871752774\\
0.000623939016345662	0.0524976959417002\\
0.000623939016345662	0.0524976959417002\\
0.000624827276393708	0.00261801551386998\\
0.000624827276393708	0.00261801551386998\\
0.000625687753537191	0.00200959921273734\\
0.000625687753537191	0.00200959921273734\\
0.000626520447776112	0.00191899218348951\\
0.000626520447776112	0.00191899218348951\\
0.000627325359110472	0.00179983809049372\\
0.000627325359110472	0.00179983809049372\\
0.00062810248754027	0.000569893388498262\\
0.00062810248754027	0.000569893388498262\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.48587264360887e-05	15.2456538827758\\
6.91102903731302e-05	13.5017126249203\\
9.68892304452168e-05	11.7714834810242\\
0.000113223199633728	10.7947122456825\\
0.000134612864554545	10.7446101794161\\
0.00015036339274726	10.3188935913684\\
0.000165863874798919	5.85367166052622\\
0.000176058614977216	5.83166712017172\\
0.000186142223537266	5.66396945300123\\
0.000201059264593128	5.6195090390552\\
0.000210865044107561	5.33384747094657\\
0.000220559692003747	3.49306374841074\\
0.000230143208281686	3.82282946901913\\
0.000239615592941378	4.16784592737942\\
0.000248976845982823	4.1870352703502\\
0.000253615798146703	4.21488651469838\\
0.000262810353760777	3.6208113930111\\
0.000271893777756605	3.65538411645789\\
0.000280866070134186	3.63686413375314\\
0.000285310541966133	3.86950520337471\\
0.000294116136916344	3.85482754991277\\
0.000298477260034606	3.54859122991781\\
0.000307116157557446	3.52802810941679\\
0.000311393931962023	3.43988253939054\\
0.000315643923462039	3.42835913065935\\
0.000324060557748384	3.5150080244183\\
0.000328227200534715	3.5596728502122\\
0.00033647713739369	3.56752513896117\\
0.000340560431466335	3.56939211966165\\
0.000344615942634418	3.55354639453055\\
0.00034864367089794	3.5515221044237\\
0.000356615778711298	3.46034040966686\\
0.000360560158261134	3.45968695938819\\
0.000364476754906409	3.40041136846832\\
0.000368365568647122	3.3027448331201\\
0.000372226599483273	3.30204740789877\\
0.00037986531244189	2.31137220965625\\
0.000383642994564356	2.3180003306181\\
0.00038739289378226	2.31528553808562\\
0.000391115010095603	2.31595038117638\\
0.000394809343504383	2.32307449080288\\
0.000398475894008602	1.95721304509291\\
0.00040211466160826	1.95065089644987\\
0.000405725646303355	1.93713923133273\\
0.000409308848093889	1.73029007488684\\
0.000412864266979861	1.72465090133746\\
0.000416391902961271	1.72357003332923\\
0.00041989175603812	1.73541507187803\\
0.000423363826210406	1.72252730468508\\
0.000426808113478131	1.72191740637311\\
0.000430224617841295	1.71796460800609\\
0.000433613339299896	1.71777492809295\\
0.000436974277853936	1.69656618140016\\
0.000440307433503414	1.67415367747563\\
0.00044361280624833	1.68859676349914\\
0.000446890396088685	1.68169858804469\\
0.000450140203024478	1.18548814299956\\
0.000453362227055709	1.19268169628905\\
0.000456556468182378	1.19091939316723\\
0.000459722926404486	1.56964088115807\\
0.000462861601722032	1.56902226341171\\
0.000465972494135016	1.56874752074775\\
0.000469055603643438	1.56604129545678\\
0.000469055603643438	1.56604129545678\\
0.000472110930247299	1.56333219581251\\
0.000475138473946598	1.53559528332432\\
0.000478138234741335	1.53750400017949\\
0.000481110212631511	1.53741980867324\\
0.000484054407617124	1.51848319436214\\
0.000486970819698176	1.51035263302851\\
0.000486970819698176	1.51035263302851\\
0.000489859448874667	1.51022957213283\\
0.000492720295146595	1.43057014284815\\
0.000495553358513962	1.42790749448846\\
0.000498358638976767	1.42513899494319\\
0.00050113613653501	1.42107700753676\\
0.00050113613653501	1.42107700753676\\
0.000503885851188692	1.42188579030431\\
0.000506607782937811	1.39347036753983\\
0.000509301931782369	1.39329352163518\\
0.000509301931782369	1.39329352163518\\
0.000511968297722366	1.39756388741203\\
0.0005146068807578	1.37200713979867\\
0.000517217680888673	1.37136062142603\\
0.000519800698114984	1.37127701578088\\
0.000519800698114984	1.37127701578088\\
0.000522355932436733	0.959844789258981\\
0.000524883383853921	0.63458021500958\\
0.000527383052366547	0.634943781714817\\
0.000527383052366547	0.634943781714817\\
0.000529854937974611	0.688677824699827\\
0.000532299040678113	0.682344607496216\\
0.000534715360477054	0.682524215504395\\
0.000534715360477054	0.682524215504395\\
0.000537103897371433	0.715066178137443\\
0.00053946465136125	0.6635789091217\\
0.00053946465136125	0.6635789091217\\
0.000541797622446505	0.663657025788093\\
0.000544102810627199	0.662808385369203\\
0.000544102810627199	0.662808385369203\\
0.000546380215903331	0.664714319642828\\
0.000548629838274901	0.663645928163567\\
0.000550851677741909	0.616263530338031\\
0.000550851677741909	0.616263530338031\\
0.000553045734304356	0.612601706173599\\
0.000555212007962241	0.699868768432111\\
0.000555212007962241	0.699868768432111\\
0.000557350498715564	0.644568479413104\\
0.000559461206564326	0.644874492015676\\
0.000559461206564326	0.644874492015676\\
0.000561544131508526	0.687074511571374\\
0.000563599273548164	0.682979531533858\\
0.000563599273548164	0.682979531533858\\
0.00056562663268324	0.67859650243419\\
0.000567626208913754	0.484868103863766\\
0.000567626208913754	0.484868103863766\\
0.000569598002239707	0.486431740125402\\
0.000571542012661098	0.486528255986473\\
0.000571542012661098	0.486528255986473\\
0.000573458240177927	0.487106293845466\\
0.000573458240177927	0.487106293845466\\
0.000575346684790195	0.486962019525265\\
0.000577207346497901	0.486250104596881\\
0.000577207346497901	0.486250104596881\\
0.000579040225301045	0.488034802225277\\
0.000580845321199627	0.488019236741365\\
0.000580845321199627	0.488019236741365\\
0.000582622634193648	0.488056701559058\\
0.000584372164283107	0.487967318829341\\
0.000584372164283107	0.487967318829341\\
0.000586093911468004	0.486344383332841\\
0.000586093911468004	0.486344383332841\\
0.000587787875748339	0.486347852269812\\
0.000589454057124113	0.488281421434668\\
0.000589454057124113	0.488281421434668\\
0.000591092455595325	0.497911446959484\\
0.000591092455595325	0.497911446959484\\
0.000592703071161975	0.498046437212024\\
0.000594285903824063	0.503443585437406\\
0.000594285903824063	0.503443585437406\\
0.00059584095358159	0.50201103925039\\
0.00059584095358159	0.50201103925039\\
0.000597368220434555	0.50199642449088\\
0.000597368220434555	0.50199642449088\\
0.000598867704382958	0.501520723098297\\
0.000600339405426799	0.506243405102112\\
0.000600339405426799	0.506243405102112\\
0.000601783323566079	0.5056865406876\\
0.000601783323566079	0.5056865406876\\
0.000603199458800797	0.505973134508253\\
0.000604587811130953	0.506236694293958\\
0.000604587811130953	0.506236694293958\\
0.000605948380556548	0.504853393295663\\
0.000605948380556548	0.504853393295663\\
0.00060728116707758	0.505547536910163\\
0.00060728116707758	0.505547536910163\\
0.000608586170694051	0.505539537521584\\
0.000608586170694051	0.505539537521584\\
0.000609863391405961	0.506030674691775\\
0.000611112829213308	0.509771762268629\\
0.000611112829213308	0.509771762268629\\
0.000612334484116094	0.509857589025086\\
0.000612334484116094	0.509857589025086\\
0.000613528356114318	0.504582366752256\\
0.000613528356114318	0.504582366752256\\
0.00061469444520798	0.50458172873276\\
0.00061469444520798	0.50458172873276\\
0.000615832751397081	0.504507687240569\\
0.000615832751397081	0.504507687240569\\
0.00061694327468162	0.50458921371243\\
0.000618026015061597	0.500395656947122\\
0.000618026015061597	0.500395656947122\\
0.000619080972537012	0.500389318908565\\
0.000619080972537012	0.500389318908565\\
0.000620108147107866	0.500049253485651\\
0.000620108147107866	0.500049253485651\\
0.000621107538774158	0.499721786522483\\
0.000621107538774158	0.499721786522483\\
0.000622079147535888	0.499780508604214\\
0.000622079147535888	0.499780508604214\\
0.000623022973393056	0.499343888619477\\
0.000623022973393056	0.499343888619477\\
0.000623939016345662	0.498788619602398\\
0.000623939016345662	0.498788619602398\\
0.000624827276393708	0.00962117874725828\\
0.000624827276393708	0.00962117874725828\\
0.000625687753537191	0.00962352060342688\\
0.000625687753537191	0.00962352060342688\\
0.000626520447776112	0.00959287303081504\\
0.000626520447776112	0.00959287303081504\\
0.000627325359110472	0.00877464972395173\\
0.000627325359110472	0.00877464972395173\\
0.00062810248754027	0.00417696996452635\\
0.00062810248754027	0.00417696996452635\\
0.00062810248754027	1.21275631424234e-05\\
0.00062810248754027	1.21275631424234e-05\\
0.000627325359110472	2.51371750392932e-05\\
0.000627325359110472	2.51371750392932e-05\\
0.000626520447776112	5.24048894877425e-05\\
0.000626520447776112	5.24048894877425e-05\\
0.000625687753537191	0.000113361665477359\\
0.000625687753537191	0.000113361665477359\\
0.000624827276393708	0.000237439153934409\\
0.000624827276393708	0.000237439153934409\\
0.000623939016345662	0.000300681219349004\\
0.000623939016345662	0.000300681219349004\\
0.000623022973393056	0.00040326603385628\\
0.000623022973393056	0.00040326603385628\\
0.000622079147535888	0.000457650576062839\\
0.000622079147535888	0.000457650576062839\\
0.000621107538774158	0.000833916539442733\\
0.000621107538774158	0.000833916539442733\\
0.000620108147107866	0.000274043922464061\\
0.000620108147107866	0.000274043922464061\\
0.000619080972537012	0.00029726874216432\\
0.000619080972537012	0.00029726874216432\\
0.000618026015061597	0.00052632209341433\\
0.000618026015061597	0.00052632209341433\\
0.00061694327468162	0.00100804577284534\\
0.000615832751397081	0.00188246210805972\\
0.000615832751397081	0.00188246210805972\\
0.00061469444520798	0.00189814378840063\\
0.00061469444520798	0.00189814378840063\\
0.000613528356114318	0.00204964805147917\\
0.000613528356114318	0.00204964805147917\\
0.000612334484116094	0.00205650720185652\\
0.000612334484116094	0.00205650720185652\\
0.000611112829213308	0.0011529969037616\\
0.000611112829213308	0.0011529969037616\\
0.000609863391405961	0.00285746219025405\\
0.000608586170694051	0.00285664355756539\\
0.000608586170694051	0.00285664355756539\\
0.00060728116707758	0.0026369615376735\\
0.00060728116707758	0.0026369615376735\\
0.000605948380556548	0.00264248066113511\\
0.000605948380556548	0.00264248066113511\\
0.000604587811130953	0.00266584987153089\\
0.000604587811130953	0.00266584987153089\\
0.000603199458800797	0.00337249909110843\\
0.000601783323566079	0.00388880625342559\\
0.000601783323566079	0.00388880625342559\\
0.000600339405426799	0.00265397418888227\\
0.000600339405426799	0.00265397418888227\\
0.000598867704382958	0.00370599223899132\\
0.000597368220434555	0.0027947492616259\\
0.000597368220434555	0.0027947492616259\\
0.00059584095358159	0.00279801039701162\\
0.00059584095358159	0.00279801039701162\\
0.000594285903824063	0.00282213723825244\\
0.000594285903824063	0.00282213723825244\\
0.000592703071161975	0.00347317152327953\\
0.000591092455595325	0.00360876831032138\\
0.000591092455595325	0.00360876831032138\\
0.000589454057124113	0.00469479110730388\\
0.000589454057124113	0.00469479110730388\\
0.000587787875748339	0.0128074447760571\\
0.000586093911468004	0.0136263434427548\\
0.000586093911468004	0.0136263434427548\\
0.000584372164283107	0.0113237397389579\\
0.000584372164283107	0.0113237397389579\\
0.000582622634193648	0.0128198808568809\\
0.000580845321199627	0.0127934408923159\\
0.000580845321199627	0.0127934408923159\\
0.000579040225301045	0.0094381553207615\\
0.000577207346497901	0.00893762929094599\\
0.000577207346497901	0.00893762929094599\\
0.000575346684790195	0.0141494565282921\\
0.000573458240177927	0.0147674185676465\\
0.000573458240177927	0.0147674185676465\\
0.000571542012661098	0.00949684556819192\\
0.000571542012661098	0.00949684556819192\\
0.000569598002239707	0.00932375116495844\\
0.000567626208913754	0.00932890235247297\\
0.000567626208913754	0.00932890235247297\\
0.00056562663268324	0.00932826174156877\\
0.000563599273548164	0.0090328519927612\\
0.000563599273548164	0.0090328519927612\\
0.000561544131508526	0.00715845731322782\\
0.000559461206564326	0.00857296145352856\\
0.000559461206564326	0.00857296145352856\\
0.000557350498715564	0.00811065721706484\\
0.000555212007962241	0.00784116507034923\\
0.000555212007962241	0.00784116507034923\\
0.000553045734304356	0.00672916809943534\\
0.000550851677741909	0.0323622702867001\\
0.000550851677741909	0.0323622702867001\\
0.000548629838274901	0.0342013401182391\\
0.000546380215903331	0.0341534340636326\\
0.000544102810627199	0.0342079701806366\\
0.000544102810627199	0.0342079701806366\\
0.000541797622446505	0.0289246627417778\\
0.00053946465136125	0.030854529264044\\
0.00053946465136125	0.030854529264044\\
0.000537103897371433	0.0298008055191635\\
0.000534715360477054	0.0317510168499269\\
0.000534715360477054	0.0317510168499269\\
0.000532299040678113	0.0319245794357153\\
0.000529854937974611	0.023312446067537\\
0.000527383052366547	0.0228891559832167\\
0.000527383052366547	0.0228891559832167\\
0.000524883383853921	0.0215468376023234\\
0.000522355932436733	0.0216336670960247\\
0.000519800698114984	0.021800847500126\\
0.000519800698114984	0.021800847500126\\
0.000517217680888673	0.0217557666850959\\
0.0005146068807578	0.0211488096979837\\
0.000511968297722366	0.0214545545625325\\
0.000509301931782369	0.016472845697548\\
0.000509301931782369	0.016472845697548\\
0.000506607782937811	0.0159384662990732\\
0.000503885851188692	0.0159371446370052\\
0.00050113613653501	0.0164926813913709\\
0.00050113613653501	0.0164926813913709\\
0.000498358638976767	0.0182968062115979\\
0.000495553358513962	0.0194673227921803\\
0.000492720295146595	0.0137534327461014\\
0.000489859448874667	0.0139562799852149\\
0.000486970819698176	0.0144026903076294\\
0.000486970819698176	0.0144026903076294\\
0.000484054407617124	0.0252832416469941\\
0.000481110212631511	0.0253264061621604\\
0.000478138234741335	0.0250762746533073\\
0.000475138473946598	0.0259173139005456\\
0.000472110930247299	0.0301390058398896\\
0.000469055603643438	0.0602026277893427\\
0.000469055603643438	0.0602026277893427\\
0.000465972494135016	0.029990344136887\\
0.000462861601722032	0.0295167864647694\\
0.000459722926404486	0.0124059472870285\\
0.000456556468182378	0.0650254493264211\\
0.000453362227055709	0.064975332339644\\
0.000450140203024478	0.0647917743247955\\
0.000446890396088685	0.149160299831122\\
0.00044361280624833	0.148977134481851\\
0.000440307433503414	0.148984685008808\\
0.000436974277853936	0.148320308689214\\
0.000433613339299896	0.179108346987167\\
0.000430224617841295	0.181624474410115\\
0.000426808113478131	0.17843621305809\\
0.000423363826210406	0.183192994739767\\
0.00041989175603812	0.191856956970076\\
0.000416391902961271	0.0467340400826248\\
0.000412864266979861	0.242982760238214\\
0.000409308848093889	0.244398216914626\\
0.000405725646303355	0.217778634188284\\
0.00040211466160826	0.224483441140249\\
0.000398475894008602	0.233704025773467\\
0.000394809343504383	0.2598839004586\\
0.000391115010095603	0.261661167968926\\
0.00038739289378226	0.259055567900032\\
0.000383642994564356	0.238726307247564\\
0.00037986531244189	0.241839855665124\\
0.000372226599483273	0.230875251002557\\
0.000368365568647122	0.201938758225321\\
0.000364476754906409	0.249558272584795\\
0.000360560158261134	0.302956880141836\\
0.000356615778711298	0.302941248995804\\
0.00034864367089794	0.340935627321171\\
0.000344615942634418	0.139188988107624\\
0.000340560431466335	0.0591242430594569\\
0.00033647713739369	0.0591314363064684\\
0.000328227200534715	0.0970939398820294\\
0.000324060557748384	0.0939818001574385\\
0.000315643923462039	0.100797296970609\\
0.000311393931962023	0.281506978932859\\
0.000307116157557446	0.280620266040797\\
0.000298477260034606	0.280274096917733\\
0.000294116136916344	0.36762862119888\\
0.000285310541966133	0.385028185112946\\
0.000280866070134186	0.415821986269332\\
0.000271893777756605	0.349634713809691\\
0.000262810353760777	0.124443124237115\\
0.000253615798146703	0.118515694111276\\
0.000248976845982823	0.107289727619937\\
0.000239615592941378	0.090485444244318\\
0.000230143208281686	0.177426177470709\\
0.000220559692003747	0.185679074318158\\
0.000210865044107561	0.184926473406744\\
0.000201059264593128	0.362124287220173\\
0.000186142223537266	0.627096514259707\\
0.000176058614977216	0.557304044164224\\
0.000165863874798919	0.599457355211801\\
0.00015036339274726	0.27517517353819\\
0.000134612864554545	0.626246027541726\\
0.000113223199633728	0.736127890976894\\
9.68892304452168e-05	1.305084598385\\
6.91102903731302e-05	0.962745949623474\\
3.48587264360887e-05	1.70489732798443\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001935	7.67622398472338\\
0.0002645	9.01621051952208\\
0.0003415	8.69084410578939\\
0.000415	11.5421008197456\\
0.0004885	8.59311255660377\\
0.0005645	9.00807747066805\\
0.0006415	7.31475462850184\\
0.0007225	5.45487518059131\\
0.0007995	2.74020204553052\\
0.000884	0.69360346085576\\
0.000966	0.332414640597498\\
0.0010485	0.288391960503078\\
0.001132	0.326300672979471\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001935	7.67622398472338\\
0.0002645	9.01621051952209\\
0.0003415	8.69084410578942\\
0.000415	11.5421008197456\\
0.0004885	8.59311255660379\\
0.0005645	9.00807747066808\\
0.0006415	7.31475462850189\\
0.0007225	5.45487518059137\\
0.0007995	2.7402020455306\\
0.000884	0.693603460855811\\
0.000966	0.332414640597616\\
0.0010485	0.288391960503144\\
0.001132	0.326300672979529\\
0.001132	0.326300672979362\\
0.0010485	0.288391960502998\\
0.000966	0.332414640597383\\
0.000884	0.693603460855713\\
0.0007995	2.74020204553044\\
0.0007225	5.45487518059121\\
0.0006415	7.3147546285018\\
0.0005645	9.008077470668\\
0.0004885	8.59311255660372\\
0.000415	11.5421008197455\\
0.0003415	8.69084410578935\\
0.0002645	9.01621051952207\\
0.0001935	7.67622398472337\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001635	11.4509330178458\\
0.00024	16.0664088821878\\
0.0003115	44.7228379515326\\
0.0003875	27.3772989612558\\
0.0004605	9.18423890702504\\
0.000534	14.0482517432316\\
0.0006075	6.71371505215664\\
0.000682	5.01489535582069\\
0.0007565	19.2671986460193\\
0.000831	19.7137592123298\\
0.000907	1.81492040379502\\
0.0009905	0.830431513846888\\
0.001068	0.732015771694938\\
0.001147	0.936468438365053\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001635	11.4509330178458\\
0.00024	16.0664088821879\\
0.0003115	44.7228379515326\\
0.0003875	27.3772989612558\\
0.0004605	9.18423890702505\\
0.000534	14.0482517432317\\
0.0006075	6.71371505215669\\
0.000682	5.01489535582078\\
0.0007565	19.2671986460194\\
0.000831	19.7137592123299\\
0.000907	1.81492040379527\\
0.0009905	0.830431513847047\\
0.001068	0.732015771695096\\
0.001147	0.936468438365217\\
0.001147	0.936468438364654\\
0.001068	0.732015771694743\\
0.0009905	0.830431513846632\\
0.000907	1.81492040379463\\
0.000831	19.7137592123297\\
0.0007565	19.2671986460191\\
0.000682	5.01489535582062\\
0.0006075	6.71371505215659\\
0.000534	14.0482517432316\\
0.0004605	9.18423890702502\\
0.0003875	27.3772989612558\\
0.0003115	44.7228379515326\\
0.00024	16.0664088821878\\
0.0001635	11.4509330178458\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001635,
xmax=0.00106892391404837,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000195739921814317	1.32636860107\\
0.00023477694931402	0.749390997267175\\
0.000266773912749114	0.511865934433645\\
0.000285739119400138	0.425429317888204\\
0.000310754261623132	0.281006458633894\\
0.000329311768306598	0.245965410513656\\
0.00034769454643254	0.210546040235636\\
0.000359852660428988	0.194807262849776\\
0.000371933117288758	0.175350652095244\\
0.000389908195447143	0.145868865859445\\
0.000401794509465219	0.134311984929531\\
0.000413603166346618	0.12416210102056\\
0.000425334166091339	0.113998603448217\\
0.000436987508699383	0.106033585272107\\
0.000448563194170749	0.102836990886359\\
0.000454321915480178	0.100822616994543\\
0.000465781115246528	0.0943247075228506\\
0.0004771626578762	0.0847427001248853\\
0.000488466543369195	0.079291579051325\\
0.000494089364689438	0.0780502709395414\\
0.000505276764477417	0.0733534933423435\\
0.000510841342945152	0.0714226830832858\\
0.000521912257028114	0.0641035333204854\\
0.000527418592643341	0.0616688008214645\\
0.000532905513974398	0.0566689750322622\\
0.000543821113784005	0.0550706166938715\\
0.000549249792262554	0.0535833087893112\\
0.000560048906367145	0.0511317676204636\\
0.000565419341993186	0.0475380618578299\\
0.000570770363335058	0.0466838943999148\\
0.00057610197039276	0.0458869165087912\\
0.000586706941655657	0.0444024587518112\\
0.000591980305860851	0.0431307587306376\\
0.000597234255781876	0.0429020822801507\\
0.000602468791418732	0.0402833922262036\\
0.000607683912771418	0.0395492353035905\\
0.000618055912624282	0.0381904947613472\\
0.00062321279112446	0.0377198862944825\\
0.000628350255340468	0.0369077256769936\\
0.000633468305272307	0.0365823671511758\\
0.000638566940919977	0.0359897755451557\\
0.000643646162283477	0.0346118399023109\\
0.000648705969362808	0.0342183951644891\\
0.00065374636215797	0.0336078104348043\\
0.000658767340668962	0.0331534946616209\\
0.000663768904895785	0.0327897729262935\\
0.000668751054838438	0.0316864555839239\\
0.000673713790496923	0.0288771108575329\\
0.000678657111871237	0.0287698503199204\\
0.000683581018961382	0.028254825457333\\
0.000688485511767358	0.0264192408649027\\
0.000693370590289165	0.0262720887944331\\
0.000698236254526802	0.0232984421736131\\
0.00070308250448027	0.0228277247442512\\
0.000707909340149568	0.0226128838376294\\
0.000712716761534697	0.0199697571934669\\
0.000717504768635656	0.0196476303837284\\
0.000722273361452446	0.0194145217127312\\
0.000727022539985067	0.0191115997400211\\
0.000731752304233519	0.0186415554273764\\
0.0007364626541978	0.0185686704484138\\
0.000741153589877913	0.0151152553384722\\
0.000745825111273856	0.0147918784117715\\
0.000745825111273856	0.0147918784117715\\
0.00075047721838563	0.0116465910113934\\
0.000755109911213235	0.0115890908523754\\
0.00075972318975667	0.011405661429464\\
0.000764317054015935	0.0111962420890161\\
0.000768891503991031	0.0108096011133749\\
0.000773446539681958	0.00821715588997419\\
0.000773446539681958	0.00821715588997419\\
0.000777982161088716	0.0072088236092925\\
0.000782498368211304	0.00690047211720006\\
0.000786995161049723	0.00686672805842525\\
0.000791472539603972	0.00670317231531455\\
0.000795930503874052	0.00661738990172746\\
0.000795930503874052	0.00661738990172746\\
0.000800369053859962	0.00644777420543971\\
0.000804788189561704	0.00639315062423576\\
0.000809187910979275	0.00634582822385015\\
0.000809187910979275	0.00634582822385015\\
0.000813568218112678	0.00627003738435976\\
0.000817929110961911	0.0060496172249146\\
0.000822270589526974	0.00599493849094627\\
0.000826592653807868	0.00563316752522793\\
0.000826592653807868	0.00563316752522793\\
0.000830895303804593	0.00552937333635752\\
0.000835178539517149	0.00519282652838442\\
0.000839442360945535	0.00514892352551133\\
0.000839442360945535	0.00514892352551133\\
0.000843686768089751	0.00437139082518475\\
0.000847911760949799	0.00425783655357227\\
0.000852117339525677	0.0041381665329949\\
0.000852117339525677	0.0041381665329949\\
0.000856303503817385	0.00399041249452164\\
0.000860470253824924	0.00391142767519155\\
0.000860470253824924	0.00391142767519155\\
0.000864617589548294	0.00388428341006957\\
0.000868745510987494	0.00378022143904663\\
0.000868745510987494	0.00378022143904663\\
0.000872854018142525	0.00367135743661024\\
0.000876943111013386	0.00365256731696989\\
0.000881012789600078	0.00352991443733529\\
0.000881012789600078	0.00352991443733529\\
0.000885063053902601	0.00349663919570424\\
0.000889093903920955	0.00339860864011711\\
0.000889093903920955	0.00339860864011711\\
0.000893105339655139	0.00335519657732413\\
0.000897097361105153	0.0032702518071604\\
0.000897097361105153	0.0032702518071604\\
0.000901069968270998	0.00325247079164903\\
0.000905023161152674	0.0031307093850364\\
0.000905023161152674	0.0031307093850364\\
0.000908956939750181	0.00310735398070295\\
0.000912871304063518	0.00241740202783545\\
0.000912871304063518	0.00241740202783545\\
0.000916766254092685	0.00236023944322461\\
0.000920641789837684	0.00232326661100956\\
0.000920641789837684	0.00232326661100956\\
0.000924497911298513	0.0023116592027006\\
0.000924497911298513	0.0023116592027006\\
0.000928334618475172	0.00222755227503386\\
0.000932151911367662	0.00219874810528672\\
0.000932151911367662	0.00219874810528672\\
0.000935949789975983	0.00213272382418015\\
0.000939728254300134	0.00204221931449481\\
0.000939728254300134	0.00204221931449481\\
0.000943487304340116	0.00202644643704137\\
0.000947226940095929	0.00199721592523868\\
0.000947226940095929	0.00199721592523868\\
0.000950947161567572	0.00198290050889659\\
0.000950947161567572	0.00198290050889659\\
0.000954647968755045	0.00195034633607291\\
0.00095832936165835	0.00193749835611809\\
0.00095832936165835	0.00193749835611809\\
0.000961991340277485	0.00186877795951078\\
0.000961991340277485	0.00186877795951078\\
0.000965633904612451	0.00177181843035769\\
0.000969257054663247	0.00167389914664912\\
0.000969257054663247	0.00167389914664912\\
0.000972860790429873	0.00165382702991983\\
0.000972860790429873	0.00165382702991983\\
0.000976445111912331	0.00162853165203431\\
0.000976445111912331	0.00162853165203431\\
0.000980010019110619	0.0010459587538568\\
0.000983555512024738	0.00102922225643145\\
0.000983555512024738	0.00102922225643145\\
0.000987081590654687	0.0010218591387003\\
0.000987081590654687	0.0010218591387003\\
0.000990588255000467	0.00085685444389914\\
0.000994075505062077	0.000846147721026902\\
0.000994075505062077	0.000846147721026902\\
0.000997543340839518	0.000834512345183433\\
0.000997543340839518	0.000834512345183433\\
0.00100099176233279	0.000831126007086247\\
0.00100099176233279	0.000831126007086247\\
0.00100442076954189	0.000804790104695337\\
0.00100442076954189	0.000804790104695337\\
0.00100783036246683	0.000779142622815089\\
0.00101122054110759	0.000770963815497533\\
0.00101122054110759	0.000770963815497533\\
0.00101459130546418	0.000765296994538207\\
0.00101459130546418	0.000765296994538207\\
0.00101794265553661	0.000753548435287533\\
0.00101794265553661	0.000753548435287533\\
0.00102127459132486	0.000701753112564873\\
0.00102127459132486	0.000701753112564873\\
0.00102458711282895	0.000698909584274986\\
0.00102458711282895	0.000698909584274986\\
0.00102788022004887	0.000612916569165111\\
0.00103115391298461	0.000607135237906533\\
0.00103115391298461	0.000607135237906533\\
0.00103440819163619	0.000600679450965536\\
0.00103440819163619	0.000600679450965536\\
0.0010376430560036	0.000595333378175446\\
0.0010376430560036	0.000595333378175446\\
0.00104085850608684	0.000583251202946729\\
0.00104085850608684	0.000583251202946729\\
0.00104405454188591	0.000570170581952428\\
0.00104405454188591	0.000570170581952428\\
0.00104723116340081	0.000551560367676126\\
0.00104723116340081	0.000551560367676126\\
0.00105038837063154	0.000543689833301345\\
0.00105038837063154	0.000543689833301345\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000195739921814317	1.84684376532149\\
0.00023477694931402	1.19476668055015\\
0.000266773912749114	0.880689816925882\\
0.000285739119400138	0.80218624126495\\
0.000310754261623132	0.372685985770045\\
0.000329311768306598	0.325805268731156\\
0.00034769454643254	0.294538389312822\\
0.000359852660428988	0.260150863926699\\
0.000371933117288758	0.249221061543929\\
0.000389908195447143	0.217611629584093\\
0.000401794509465219	0.203187163949314\\
0.000413603166346618	0.191481702090127\\
0.000425334166091339	0.152938944624565\\
0.000436987508699383	0.14632309165701\\
0.000448563194170749	0.142781031568667\\
0.000454321915480178	0.142560910722019\\
0.000465781115246528	0.140299385725928\\
0.0004771626578762	0.122335478665877\\
0.000488466543369195	0.120166184942322\\
0.000494089364689438	0.119341904843855\\
0.000505276764477417	0.111645820885666\\
0.000510841342945152	0.111332811597577\\
0.000521912257028114	0.109540338652654\\
0.000527418592643341	0.109315780399535\\
0.000532905513974398	0.0942916860933039\\
0.000543821113784005	0.0935891019965058\\
0.000549249792262554	0.0928967496342258\\
0.000560048906367145	0.0871278445990763\\
0.000565419341993186	0.0869519678677346\\
0.000570770363335058	0.08659138345751\\
0.00057610197039276	0.086406796512844\\
0.000586706941655657	0.0831701101664193\\
0.000591980305860851	0.0829414460084712\\
0.000597234255781876	0.0829040069752177\\
0.000602468791418732	0.0823196033661471\\
0.000607683912771418	0.0822731429745035\\
0.000618055912624282	0.0796331779755167\\
0.00062321279112446	0.0793485303154858\\
0.000628350255340468	0.0790931973606947\\
0.000633468305272307	0.0789898090467706\\
0.000638566940919977	0.0789518520501759\\
0.000643646162283477	0.0770573365240413\\
0.000648705969362808	0.076994108131435\\
0.00065374636215797	0.0767530259017352\\
0.000658767340668962	0.0764361916645546\\
0.000663768904895785	0.074700494547037\\
0.000668751054838438	0.0744942639762545\\
0.000673713790496923	0.0744559400922673\\
0.000678657111871237	0.0744117378984583\\
0.000683581018961382	0.0723058255640623\\
0.000688485511767358	0.0719516119477278\\
0.000693370590289165	0.0719278182447952\\
0.000698236254526802	0.0717553109999845\\
0.00070308250448027	0.0713552838427383\\
0.000707909340149568	0.070715889188792\\
0.000712716761534697	0.047800117192333\\
0.000717504768635656	0.0473878731499\\
0.000722273361452446	0.0471828203845691\\
0.000727022539985067	0.0454605321237248\\
0.000731752304233519	0.0450075208395043\\
0.0007364626541978	0.0449561776868423\\
0.000741153589877913	0.0397637701238322\\
0.000745825111273856	0.0397061993111184\\
0.000745825111273856	0.0397061993111184\\
0.00075047721838563	0.0396387753216218\\
0.000755109911213235	0.0396245303758081\\
0.00075972318975667	0.0395760365248997\\
0.000764317054015935	0.0392932848035957\\
0.000768891503991031	0.0389687186017448\\
0.000773446539681958	0.0135382283039858\\
0.000773446539681958	0.0135382283039858\\
0.000777982161088716	0.0134727160367382\\
0.000782498368211304	0.0130204012972354\\
0.000786995161049723	0.0130033410070446\\
0.000791472539603972	0.0120582032403285\\
0.000795930503874052	0.0120013754982981\\
0.000795930503874052	0.0120013754982981\\
0.000800369053859962	0.0119492279715176\\
0.000804788189561704	0.0119434657033991\\
0.000809187910979275	0.011918605680895\\
0.000809187910979275	0.011918605680895\\
0.000813568218112678	0.0118728589940869\\
0.000817929110961911	0.0118574232399624\\
0.000822270589526974	0.0118447366335404\\
0.000826592653807868	0.00937997123007271\\
0.000826592653807868	0.00937997123007271\\
0.000830895303804593	0.00936976222432551\\
0.000835178539517149	0.00932769349805567\\
0.000839442360945535	0.0092189299713533\\
0.000839442360945535	0.0092189299713533\\
0.000843686768089751	0.00904209527238889\\
0.000847911760949799	0.00904459323463277\\
0.000852117339525677	0.00900099914478702\\
0.000852117339525677	0.00900099914478702\\
0.000856303503817385	0.00894788879825618\\
0.000860470253824924	0.00892298534930541\\
0.000860470253824924	0.00892298534930541\\
0.000864617589548294	0.00887584451843261\\
0.000868745510987494	0.00886611794922165\\
0.000868745510987494	0.00886611794922165\\
0.000872854018142525	0.0088115158515007\\
0.000876943111013386	0.00880133613608379\\
0.000881012789600078	0.00873639332602501\\
0.000881012789600078	0.00873639332602501\\
0.000885063053902601	0.00872976405291863\\
0.000889093903920955	0.00872663805114035\\
0.000889093903920955	0.00872663805114035\\
0.000893105339655139	0.00870958590904218\\
0.000897097361105153	0.00870628573802119\\
0.000897097361105153	0.00870628573802119\\
0.000901069968270998	0.00868038751652508\\
0.000905023161152674	0.00864946133708731\\
0.000905023161152674	0.00864946133708731\\
0.000908956939750181	0.0085982923842719\\
0.000912871304063518	0.00847404791496875\\
0.000912871304063518	0.00847404791496875\\
0.000916766254092685	0.00847479435231543\\
0.000920641789837684	0.00846704409560475\\
0.000920641789837684	0.00846704409560475\\
0.000924497911298513	0.00844341701361959\\
0.000924497911298513	0.00844341701361959\\
0.000928334618475172	0.00843768103249306\\
0.000932151911367662	0.00843714051139386\\
0.000932151911367662	0.00843714051139386\\
0.000935949789975983	0.00843444904045939\\
0.000939728254300134	0.00842932955820624\\
0.000939728254300134	0.00842932955820624\\
0.000943487304340116	0.00842741179940821\\
0.000947226940095929	0.00842105119289055\\
0.000947226940095929	0.00842105119289055\\
0.000950947161567572	0.00841361201358891\\
0.000950947161567572	0.00841361201358891\\
0.000954647968755045	0.00814482800335724\\
0.00095832936165835	0.00814212678207489\\
0.00095832936165835	0.00814212678207489\\
0.000961991340277485	0.00812783713102725\\
0.000961991340277485	0.00812783713102725\\
0.000965633904612451	0.00812062443861228\\
0.000969257054663247	0.00811177648368249\\
0.000969257054663247	0.00811177648368249\\
0.000972860790429873	0.00797958167297765\\
0.000972860790429873	0.00797958167297765\\
0.000976445111912331	0.0079501908562543\\
0.000976445111912331	0.0079501908562543\\
0.000980010019110619	0.00532672947200459\\
0.000983555512024738	0.00531319097496106\\
0.000983555512024738	0.00531319097496106\\
0.000987081590654687	0.00530118793190829\\
0.000987081590654687	0.00530118793190829\\
0.000990588255000467	0.00529885425103416\\
0.000994075505062077	0.00529573631958708\\
0.000994075505062077	0.00529573631958708\\
0.000997543340839518	0.00528208722799459\\
0.000997543340839518	0.00528208722799459\\
0.00100099176233279	0.00528070059225282\\
0.00100099176233279	0.00528070059225282\\
0.00100442076954189	0.00526638331285342\\
0.00100442076954189	0.00526638331285342\\
0.00100783036246683	0.00526352035888594\\
0.00101122054110759	0.0052362101021117\\
0.00101122054110759	0.0052362101021117\\
0.00101459130546418	0.00523580099377992\\
0.00101459130546418	0.00523580099377992\\
0.00101794265553661	0.00521645331252586\\
0.00101794265553661	0.00521645331252586\\
0.00102127459132486	0.00521672464833276\\
0.00102127459132486	0.00521672464833276\\
0.00102458711282895	0.00521501530226541\\
0.00102458711282895	0.00521501530226541\\
0.00102788022004887	0.00520149889654538\\
0.00103115391298461	0.00518648351457236\\
0.00103115391298461	0.00518648351457236\\
0.00103440819163619	0.00518356631710805\\
0.00103440819163619	0.00518356631710805\\
0.0010376430560036	0.00518249895598825\\
0.0010376430560036	0.00518249895598825\\
0.00104085850608684	0.00518193829926894\\
0.00104085850608684	0.00518193829926894\\
0.00104405454188591	0.00518144266526136\\
0.00104405454188591	0.00518144266526136\\
0.00104723116340081	0.0051788921744491\\
0.00104723116340081	0.0051788921744491\\
0.00105038837063154	0.00517601877830186\\
0.00105038837063154	0.00517601877830186\\
0.00105038837063154	1.69755105365929e-05\\
0.00105038837063154	1.69755105365929e-05\\
0.00104723116340081	2.08983837852393e-05\\
0.00104723116340081	2.08983837852393e-05\\
0.00104405454188591	3.16484791732436e-05\\
0.00104405454188591	3.16484791732436e-05\\
0.00104085850608684	3.2858698113931e-05\\
0.00104085850608684	3.2858698113931e-05\\
0.0010376430560036	3.52301821320682e-05\\
0.0010376430560036	3.52301821320682e-05\\
0.00103440819163619	3.59786547800937e-05\\
0.00103440819163619	3.59786547800937e-05\\
0.00103115391298461	3.9945338906142e-05\\
0.00103115391298461	3.9945338906142e-05\\
0.00102788022004887	4.27258810516883e-05\\
0.00102458711282895	4.27749314559979e-05\\
0.00102458711282895	4.27749314559979e-05\\
0.00102127459132486	4.35630972609819e-05\\
0.00102127459132486	4.35630972609819e-05\\
0.00101794265553661	7.6230708688313e-05\\
0.00101794265553661	7.6230708688313e-05\\
0.00101459130546418	7.58735246963921e-05\\
0.00101459130546418	7.58735246963921e-05\\
0.00101122054110759	7.67267286586881e-05\\
0.00101122054110759	7.67267286586881e-05\\
0.00100783036246683	7.75832279182709e-05\\
0.00100442076954189	7.87437618883628e-05\\
0.00100442076954189	7.87437618883628e-05\\
0.00100099176233279	8.09737878136551e-05\\
0.00100099176233279	8.09737878136551e-05\\
0.000997543340839518	8.24944687525333e-05\\
0.000997543340839518	8.24944687525333e-05\\
0.000994075505062077	8.49804917790232e-05\\
0.000994075505062077	8.49804917790232e-05\\
0.000990588255000467	8.51719872624024e-05\\
0.000987081590654687	8.89020287872151e-05\\
0.000987081590654687	8.89020287872151e-05\\
0.000983555512024738	8.9411917189807e-05\\
0.000983555512024738	8.9411917189807e-05\\
0.000980010019110619	0.000139145943884703\\
0.000976445111912331	0.000143078201574101\\
0.000976445111912331	0.000143078201574101\\
0.000972860790429873	0.00014823956607132\\
0.000972860790429873	0.00014823956607132\\
0.000969257054663247	0.000151340533957813\\
0.000969257054663247	0.000151340533957813\\
0.000965633904612451	0.000155926965752921\\
0.000961991340277485	0.00024474283189865\\
0.000961991340277485	0.00024474283189865\\
0.00095832936165835	0.000250187743567242\\
0.00095832936165835	0.000250187743567242\\
0.000954647968755045	0.000253727539098041\\
0.000950947161567572	0.000259102239069386\\
0.000950947161567572	0.000259102239069386\\
0.000947226940095929	0.000263030566538371\\
0.000947226940095929	0.000263030566538371\\
0.000943487304340116	0.00028580808992023\\
0.000939728254300134	0.000292196678404968\\
0.000939728254300134	0.000292196678404968\\
0.000935949789975983	0.000294669127848169\\
0.000932151911367662	0.000311838626827817\\
0.000932151911367662	0.000311838626827817\\
0.000928334618475172	0.000319200285574756\\
0.000924497911298513	0.000354777861063203\\
0.000924497911298513	0.000354777861063203\\
0.000920641789837684	0.000374516505153597\\
0.000920641789837684	0.000374516505153597\\
0.000916766254092685	0.000526141747847807\\
0.000912871304063518	0.00053221697959114\\
0.000912871304063518	0.00053221697959114\\
0.000908956939750181	0.000575702693521294\\
0.000905023161152674	0.000589392041290444\\
0.000905023161152674	0.000589392041290444\\
0.000901069968270998	0.000594436077397687\\
0.000897097361105153	0.000621773760252402\\
0.000897097361105153	0.000621773760252402\\
0.000893105339655139	0.000739207302409108\\
0.000889093903920955	0.000756945880256298\\
0.000889093903920955	0.000756945880256298\\
0.000885063053902601	0.000767806569309288\\
0.000881012789600078	0.000769040678264087\\
0.000881012789600078	0.000769040678264087\\
0.000876943111013386	0.000845795311490072\\
0.000872854018142525	0.00085809750082478\\
0.000868745510987494	0.000916120813012775\\
0.000868745510987494	0.000916120813012775\\
0.000864617589548294	0.00108265484024238\\
0.000860470253824924	0.00110668853287307\\
0.000860470253824924	0.00110668853287307\\
0.000856303503817385	0.00131773328210947\\
0.000852117339525677	0.00135221845506272\\
0.000852117339525677	0.00135221845506272\\
0.000847911760949799	0.00140134938428045\\
0.000843686768089751	0.00144801073164904\\
0.000839442360945535	0.00190585268593062\\
0.000839442360945535	0.00190585268593062\\
0.000835178539517149	0.00192000152233525\\
0.000830895303804593	0.00201978436890029\\
0.000826592653807868	0.00204636495369472\\
0.000826592653807868	0.00204636495369472\\
0.000822270589526974	0.00270916427958828\\
0.000817929110961911	0.00271462432710848\\
0.000813568218112678	0.00275720943146816\\
0.000809187910979275	0.00280151506665129\\
0.000809187910979275	0.00280151506665129\\
0.000804788189561704	0.00284515623775893\\
0.000800369053859962	0.00286384049877194\\
0.000795930503874052	0.00287443701390119\\
0.000795930503874052	0.00287443701390119\\
0.000791472539603972	0.00290935726622278\\
0.000786995161049723	0.00312608219994672\\
0.000782498368211304	0.00314573996584838\\
0.000777982161088716	0.00318600907294726\\
0.000773446539681958	0.00326735972676727\\
0.000773446539681958	0.00326735972676727\\
0.000768891503991031	0.00329109505597203\\
0.000764317054015935	0.00331905421226937\\
0.00075972318975667	0.00336536934384319\\
0.000755109911213235	0.00338773615749081\\
0.00075047721838563	0.00343912248752668\\
0.000745825111273856	0.00354737697560071\\
0.000745825111273856	0.00354737697560071\\
0.000741153589877913	0.00362531835151961\\
0.0007364626541978	0.00380220667046621\\
0.000731752304233519	0.00384915601764819\\
0.000727022539985067	0.00400420451946203\\
0.000722273361452446	0.00400866556056304\\
0.000717504768635656	0.00408162987108067\\
0.000712716761534697	0.00447322869256991\\
0.000707909340149568	0.00466749420731542\\
0.00070308250448027	0.00505010816802577\\
0.000698236254526802	0.00536207910248705\\
0.000693370590289165	0.00682132826803969\\
0.000688485511767358	0.00707791316133557\\
0.000683581018961382	0.00863544562455626\\
0.000678657111871237	0.00870547629562576\\
0.000673713790496923	0.00879204558480083\\
0.000668751054838438	0.00895906318243451\\
0.000663768904895785	0.0136091834466974\\
0.000658767340668962	0.0138421986417055\\
0.00065374636215797	0.0138087181800087\\
0.000648705969362808	0.0148908403019036\\
0.000643646162283477	0.0149773976137732\\
0.000638566940919977	0.0150082977729696\\
0.000633468305272307	0.0157470335891124\\
0.000628350255340468	0.0159482461282242\\
0.00062321279112446	0.0160146644663387\\
0.000618055912624282	0.0161503342197043\\
0.000607683912771418	0.0166265366194132\\
0.000602468791418732	0.0213909790529962\\
0.000597234255781876	0.0217404889768942\\
0.000591980305860851	0.02193672365759\\
0.000586706941655657	0.0249066140014551\\
0.00057610197039276	0.0270754879960004\\
0.000570770363335058	0.0272724618793939\\
0.000565419341993186	0.0285168042063164\\
0.000560048906367145	0.0297140519875241\\
0.000549249792262554	0.031046072638518\\
0.000543821113784005	0.0330892029862276\\
0.000532905513974398	0.0334983523476992\\
0.000527418592643341	0.0338692718267753\\
0.000521912257028114	0.0344038153554943\\
0.000510841342945152	0.0448526047588711\\
0.000505276764477417	0.0464702847928488\\
0.000494089364689438	0.0494592831027565\\
0.000488466543369195	0.0542739146480175\\
0.0004771626578762	0.0549268176942524\\
0.000465781115246528	0.0572038855241422\\
0.000454321915480178	0.0705785980705571\\
0.000448563194170749	0.0715425903723973\\
0.000436987508699383	0.0736790391700139\\
0.000425334166091339	0.0806027410162341\\
0.000413603166346618	0.0909886785626847\\
0.000401794509465219	0.0951886332327565\\
0.000389908195447143	0.101794172608654\\
0.000371933117288758	0.114827718367361\\
0.000359852660428988	0.131341806257281\\
0.00034769454643254	0.134126312785914\\
0.000329311768306598	0.16171576198409\\
0.000310754261623132	0.196291694252961\\
0.000285739119400138	0.246501185575801\\
0.000266773912749114	0.321856024852514\\
0.00023477694931402	0.59305332063193\\
0.000195739921814317	0.985222941569108\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.48587264360887e-05	1.2825635517959\\
6.91102903731302e-05	0.711277121958697\\
9.68892304452168e-05	0.478215581107862\\
0.000113223199633728	0.39505689301237\\
0.000134612864554545	0.256426022249019\\
0.00015036339274726	0.223789783851941\\
0.000165863874798919	0.1903498369577\\
0.000176058614977216	0.175840458915575\\
0.000186142223537266	0.157814399183991\\
0.000201059264593128	0.130836437058751\\
0.000210865044107561	0.120308710253097\\
0.000220559692003747	0.111464011437988\\
0.000230143208281686	0.10207765137693\\
0.000239615592941378	0.0952065896841297\\
0.000248976845982823	0.0925574018165733\\
0.000253615798146703	0.0908249085284637\\
0.000262810353760777	0.0851013571251521\\
0.000271893777756605	0.0764130454872403\\
0.000280866070134186	0.0715428223550429\\
0.000285310541966133	0.0705332895646186\\
0.000294116136916344	0.0662394821775701\\
0.000298477260034606	0.0645846700303584\\
0.000307116157557446	0.0577373964515879\\
0.000311393931962023	0.0555310914703348\\
0.000315643923462039	0.0506046506335439\\
0.000324060557748384	0.0492569107518612\\
0.000328227200534715	0.0479758758731277\\
0.00033647713739369	0.0459367339465238\\
0.000340560431466335	0.0426188002630779\\
0.000344615942634418	0.041953274936762\\
0.00034864367089794	0.0413240215805883\\
0.000356615778711298	0.0399875525651764\\
0.000360560158261134	0.038879703504836\\
0.000364476754906409	0.038711660301111\\
0.000368365568647122	0.0360829303692081\\
0.000372226599483273	0.0354215391619756\\
0.00037986531244189	0.0342836810822471\\
0.000383642994564356	0.0339468548772132\\
0.00038739289378226	0.0333029046726134\\
0.000391115010095603	0.0330336937976168\\
0.000394809343504383	0.0326027803058159\\
0.000398475894008602	0.0314921247271833\\
0.00040211466160826	0.0311714137677011\\
0.000405725646303355	0.0306211228940376\\
0.000409308848093889	0.0302414259926492\\
0.000412864266979861	0.0299399717978444\\
0.000416391902961271	0.029009588918066\\
0.00041989175603812	0.0265839260963933\\
0.000423363826210406	0.0264943210172769\\
0.000426808113478131	0.0260509457677994\\
0.000430224617841295	0.0242718687625178\\
0.000433613339299896	0.0241623003294482\\
0.000436974277853936	0.0212702062194209\\
0.000440307433503414	0.0208615815065765\\
0.00044361280624833	0.0206927764273199\\
0.000446890396088685	0.0179354177772185\\
0.000450140203024478	0.0176612928436002\\
0.000453362227055709	0.0174819693589622\\
0.000456556468182378	0.0172518988187173\\
0.000459722926404486	0.0168433540128708\\
0.000462861601722032	0.0167914285588408\\
0.000465972494135016	0.0135107955104413\\
0.000469055603643438	0.0132498714992147\\
0.000469055603643438	0.0132498714992147\\
0.000472110930247299	0.0101737854961881\\
0.000475138473946598	0.0101273336855941\\
0.000478138234741335	0.00996373603735394\\
0.000481110212631511	0.00976730507723535\\
0.000484054407617124	0.00942936092967468\\
0.000486970819698176	0.0070564258403839\\
0.000486970819698176	0.0070564258403839\\
0.000489859448874667	0.00626312151025936\\
0.000492720295146595	0.00593536667066509\\
0.000495553358513962	0.00591184560449355\\
0.000498358638976767	0.00574535050911408\\
0.00050113613653501	0.00569083353020231\\
0.00050113613653501	0.00569083353020231\\
0.000503885851188692	0.00550352173846206\\
0.000506607782937811	0.00545452804465865\\
0.000509301931782369	0.00542036254873085\\
0.000509301931782369	0.00542036254873085\\
0.000511968297722366	0.00536073043396999\\
0.0005146068807578	0.00514364207484423\\
0.000517217680888673	0.00510070464664936\\
0.000519800698114984	0.00480654129854052\\
0.000519800698114984	0.00480654129854052\\
0.000522355932436733	0.00466060957787078\\
0.000524883383853921	0.00438756114042581\\
0.000527383052366547	0.00435183137685372\\
0.000527383052366547	0.00435183137685372\\
0.000529854937974611	0.0037125908885017\\
0.000532299040678113	0.00361654538699004\\
0.000534715360477054	0.00351899193208414\\
0.000534715360477054	0.00351899193208414\\
0.000537103897371433	0.00340381949100559\\
0.00053946465136125	0.00334019450160239\\
0.00053946465136125	0.00334019450160239\\
0.000541797622446505	0.00331638186891085\\
0.000544102810627199	0.00322946866810498\\
0.000544102810627199	0.00322946866810498\\
0.000546380215903331	0.00314962482167785\\
0.000548629838274901	0.00313607783501614\\
0.000550851677741909	0.00303645369865473\\
0.000550851677741909	0.00303645369865473\\
0.000553045734304356	0.00301260246297798\\
0.000555212007962241	0.00294525685210603\\
0.000555212007962241	0.00294525685210603\\
0.000557350498715564	0.00290687499175665\\
0.000559461206564326	0.002829538538944\\
0.000559461206564326	0.002829538538944\\
0.000561544131508526	0.00282159395976287\\
0.000563599273548164	0.00270398894257047\\
0.000563599273548164	0.00270398894257047\\
0.00056562663268324	0.00268212037476489\\
0.000567626208913754	0.00211428289786354\\
0.000567626208913754	0.00211428289786354\\
0.000569598002239707	0.00206539267716755\\
0.000571542012661098	0.00202840076686533\\
0.000571542012661098	0.00202840076686533\\
0.000573458240177927	0.00201819570733842\\
0.000573458240177927	0.00201819570733842\\
0.000575346684790195	0.00194693001607021\\
0.000577207346497901	0.00192299482178125\\
0.000577207346497901	0.00192299482178125\\
0.000579040225301045	0.001869723836077\\
0.000580845321199627	0.00179624163028986\\
0.000580845321199627	0.00179624163028986\\
0.000582622634193648	0.00178067784183658\\
0.000584372164283107	0.00175531558406362\\
0.000584372164283107	0.00175531558406362\\
0.000586093911468004	0.00174116207112676\\
0.000586093911468004	0.00174116207112676\\
0.000587787875748339	0.00172116540301666\\
0.000589454057124113	0.00170980968245874\\
0.000589454057124113	0.00170980968245874\\
0.000591092455595325	0.00166520028892934\\
0.000591092455595325	0.00166520028892934\\
0.000592703071161975	0.00158001401862774\\
0.000594285903824063	0.00148545578150941\\
0.000594285903824063	0.00148545578150941\\
0.00059584095358159	0.00146976607864423\\
0.00059584095358159	0.00146976607864423\\
0.000597368220434555	0.00144904202397377\\
0.000597368220434555	0.00144904202397377\\
0.000598867704382958	0.000941136789866481\\
0.000600339405426799	0.000925870622833323\\
0.000600339405426799	0.000925870622833323\\
0.000601783323566079	0.000919794524267926\\
0.000601783323566079	0.000919794524267926\\
0.000603199458800797	0.000738658014842355\\
0.000604587811130953	0.000729756452065404\\
0.000604587811130953	0.000729756452065404\\
0.000605948380556548	0.000719915398449129\\
0.000605948380556548	0.000719915398449129\\
0.00060728116707758	0.000716848621424687\\
0.00060728116707758	0.000716848621424687\\
0.000608586170694051	0.000689077502008929\\
0.000608586170694051	0.000689077502008929\\
0.000609863391405961	0.000664590326802251\\
0.000611112829213308	0.000658901717681412\\
0.000611112829213308	0.000658901717681412\\
0.000612334484116094	0.000654069827151992\\
0.000612334484116094	0.000654069827151992\\
0.000613528356114318	0.000644469237677754\\
0.000613528356114318	0.000644469237677754\\
0.00061469444520798	0.000606844951345186\\
0.00061469444520798	0.000606844951345186\\
0.000615832751397081	0.000605375481638808\\
0.000615832751397081	0.000605375481638808\\
0.00061694327468162	0.000529507525926395\\
0.000618026015061597	0.000524086386520969\\
0.000618026015061597	0.000524086386520969\\
0.000619080972537012	0.000518679588380083\\
0.000619080972537012	0.000518679588380083\\
0.000620108147107866	0.000512700867188282\\
0.000620108147107866	0.000512700867188282\\
0.000621107538774158	0.000501877045592829\\
0.000621107538774158	0.000501877045592829\\
0.000622079147535888	0.000490310042264169\\
0.000622079147535888	0.000490310042264169\\
0.000623022973393056	0.00047381598903609\\
0.000623022973393056	0.00047381598903609\\
0.000623939016345662	0.000466598817910701\\
0.000623939016345662	0.000466598817910701\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.48587264360887e-05	1.79264596110476\\
6.91102903731302e-05	1.14796777713798\\
9.68892304452168e-05	0.834921598459554\\
0.000113223199633728	0.761719704597826\\
0.000134612864554545	0.343783154682687\\
0.00015036339274726	0.299732200240905\\
0.000165863874798919	0.273183247236292\\
0.000176058614977216	0.238226820144445\\
0.000186142223537266	0.228341722190734\\
0.000201059264593128	0.199838220188933\\
0.000210865044107561	0.186492123294402\\
0.000220559692003747	0.176224851285639\\
0.000230143208281686	0.137665773247552\\
0.000239615592941378	0.132003557078898\\
0.000248976845982823	0.129034586272727\\
0.000253615798146703	0.1289395341285\\
0.000262810353760777	0.126834948585223\\
0.000271893777756605	0.115929267463745\\
0.000280866070134186	0.114617333954106\\
0.000285310541966133	0.114067073589105\\
0.000294116136916344	0.107190804538551\\
0.000298477260034606	0.107246006972855\\
0.000307116157557446	0.105608695897576\\
0.000311393931962023	0.105443642119023\\
0.000315643923462039	0.0883454859157094\\
0.000324060557748384	0.0879567941897826\\
0.000328227200534715	0.0873877982382003\\
0.00033647713739369	0.0826265564284607\\
0.000340560431466335	0.0824734252197612\\
0.000344615942634418	0.0822897170668804\\
0.00034864367089794	0.0821395998088018\\
0.000356615778711298	0.07874142612488\\
0.000360560158261134	0.0785915811376398\\
0.000364476754906409	0.0785459768208546\\
0.000368365568647122	0.0779485321876286\\
0.000372226599483273	0.078000019959395\\
0.00037986531244189	0.0757648505201751\\
0.000383642994564356	0.0755384883413159\\
0.00038739289378226	0.0755364505041132\\
0.000391115010095603	0.0754509667556915\\
0.000394809343504383	0.0753836570641353\\
0.000398475894008602	0.0738483168787583\\
0.00040211466160826	0.0737727989054319\\
0.000405725646303355	0.0735324670310544\\
0.000409308848093889	0.0733163044283958\\
0.000412864266979861	0.0718921792427683\\
0.000416391902961271	0.0716588310201845\\
0.00041989175603812	0.0716285706085146\\
0.000423363826210406	0.0715703715847335\\
0.000426808113478131	0.0696123008719169\\
0.000430224617841295	0.0692941210162633\\
0.000433613339299896	0.0692819504996948\\
0.000436974277853936	0.0691553107219619\\
0.000440307433503414	0.0690004411642072\\
0.00044361280624833	0.0685415231442811\\
0.000446890396088685	0.0441595581041337\\
0.000450140203024478	0.04385694269517\\
0.000453362227055709	0.0436882011786154\\
0.000456556468182378	0.0424047026701687\\
0.000459722926404486	0.0420025043598758\\
0.000462861601722032	0.0419626002039476\\
0.000465972494135016	0.0355881348036131\\
0.000469055603643438	0.0355352266521341\\
0.000469055603643438	0.0355352266521341\\
0.000472110930247299	0.0354789878108163\\
0.000475138473946598	0.0354645039399299\\
0.000478138234741335	0.0354366148153232\\
0.000481110212631511	0.0351849031643323\\
0.000484054407617124	0.0348717248217552\\
0.000486970819698176	0.0113513330449783\\
0.000486970819698176	0.0113513330449783\\
0.000489859448874667	0.011299567501152\\
0.000492720295146595	0.0108873890709299\\
0.000495553358513962	0.0108719042957823\\
0.000498358638976767	0.00986235865444549\\
0.00050113613653501	0.00987154700031747\\
0.00050113613653501	0.00987154700031747\\
0.000503885851188692	0.00984321474597055\\
0.000506607782937811	0.00983957421961751\\
0.000509301931782369	0.00981669595802708\\
0.000509301931782369	0.00981669595802708\\
0.000511968297722366	0.00977735117705704\\
0.0005146068807578	0.00976398564740724\\
0.000517217680888673	0.00975154340126789\\
0.000519800698114984	0.00804373492832506\\
0.000519800698114984	0.00804373492832506\\
0.000522355932436733	0.00805052566667631\\
0.000524883383853921	0.00804023235080254\\
0.000527383052366547	0.00804888476821405\\
0.000527383052366547	0.00804888476821405\\
0.000529854937974611	0.00804679733561955\\
0.000532299040678113	0.00805224780831353\\
0.000534715360477054	0.00804776408572554\\
0.000534715360477054	0.00804776408572554\\
0.000537103897371433	0.00780604636958046\\
0.00053946465136125	0.00779718422382091\\
0.00053946465136125	0.00779718422382091\\
0.000541797622446505	0.00776990303364021\\
0.000544102810627199	0.00777111193930288\\
0.000544102810627199	0.00777111193930288\\
0.000546380215903331	0.00775771618023715\\
0.000548629838274901	0.00775283159924669\\
0.000550851677741909	0.00775022302096318\\
0.000550851677741909	0.00775022302096318\\
0.000553045734304356	0.0077625560108323\\
0.000555212007962241	0.00776212467646879\\
0.000555212007962241	0.00776212467646879\\
0.000557350498715564	0.00775660583595268\\
0.000559461206564326	0.00773126450829152\\
0.000559461206564326	0.00773126450829152\\
0.000561544131508526	0.00773219489008021\\
0.000563599273548164	0.00771767337110618\\
0.000563599273548164	0.00771767337110618\\
0.00056562663268324	0.00770959320145948\\
0.000567626208913754	0.00770710452664633\\
0.000567626208913754	0.00770710452664633\\
0.000569598002239707	0.00770063600674914\\
0.000571542012661098	0.00768343166149301\\
0.000571542012661098	0.00768343166149301\\
0.000573458240177927	0.00767255178204507\\
0.000573458240177927	0.00767255178204507\\
0.000575346684790195	0.00766656659147653\\
0.000577207346497901	0.00766875888841312\\
0.000577207346497901	0.00766875888841312\\
0.000579040225301045	0.00766434224625344\\
0.000580845321199627	0.00766398532530733\\
0.000580845321199627	0.00766398532530733\\
0.000582622634193648	0.00765711582100684\\
0.000584372164283107	0.00765262821373653\\
0.000584372164283107	0.00765262821373653\\
0.000586093911468004	0.00764375245400441\\
0.000586093911468004	0.00764375245400441\\
0.000587787875748339	0.007497519917861\\
0.000589454057124113	0.00749435486922272\\
0.000589454057124113	0.00749435486922272\\
0.000591092455595325	0.007481950893726\\
0.000591092455595325	0.007481950893726\\
0.000592703071161975	0.00747606464713311\\
0.000594285903824063	0.00746532096014153\\
0.000594285903824063	0.00746532096014153\\
0.00059584095358159	0.00736945875847647\\
0.00059584095358159	0.00736945875847647\\
0.000597368220434555	0.00733911025208111\\
0.000597368220434555	0.00733911025208111\\
0.000598867704382958	0.00451554127837968\\
0.000600339405426799	0.00451205639610016\\
0.000600339405426799	0.00451205639610016\\
0.000601783323566079	0.004503711367359\\
0.000601783323566079	0.004503711367359\\
0.000603199458800797	0.0045018352731385\\
0.000604587811130953	0.00449905233747046\\
0.000604587811130953	0.00449905233747046\\
0.000605948380556548	0.00448547806475455\\
0.000605948380556548	0.00448547806475455\\
0.00060728116707758	0.00448407819311114\\
0.00060728116707758	0.00448407819311114\\
0.000608586170694051	0.00447198539601243\\
0.000608586170694051	0.00447198539601243\\
0.000609863391405961	0.00446897916535675\\
0.000611112829213308	0.00445172564753395\\
0.000611112829213308	0.00445172564753395\\
0.000612334484116094	0.00445169125758884\\
0.000612334484116094	0.00445169125758884\\
0.000613528356114318	0.0044412215041682\\
0.000613528356114318	0.0044412215041682\\
0.00061469444520798	0.00444098471187661\\
0.00061469444520798	0.00444098471187661\\
0.000615832751397081	0.00444001317033825\\
0.000615832751397081	0.00444001317033825\\
0.00061694327468162	0.00443538590177388\\
0.000618026015061597	0.00441968075104821\\
0.000618026015061597	0.00441968075104821\\
0.000619080972537012	0.00441699905705886\\
0.000619080972537012	0.00441699905705886\\
0.000620108147107866	0.00441580682054189\\
0.000620108147107866	0.00441580682054189\\
0.000621107538774158	0.0044158213537457\\
0.000621107538774158	0.0044158213537457\\
0.000622079147535888	0.00441537985072723\\
0.000622079147535888	0.00441537985072723\\
0.000623022973393056	0.00441443789409457\\
0.000623022973393056	0.00441443789409457\\
0.000623939016345662	0.00441024574856243\\
0.000623939016345662	0.00441024574856243\\
0.000623939016345662	1.61968967780118e-05\\
0.000623939016345662	1.61968967780118e-05\\
0.000623022973393056	1.94368969689864e-05\\
0.000623022973393056	1.94368969689864e-05\\
0.000622079147535888	2.97776578251806e-05\\
0.000622079147535888	2.97776578251806e-05\\
0.000621107538774158	3.09722512825298e-05\\
0.000621107538774158	3.09722512825298e-05\\
0.000620108147107866	3.24014042636126e-05\\
0.000620108147107866	3.24014042636126e-05\\
0.000619080972537012	3.3822434275404e-05\\
0.000619080972537012	3.3822434275404e-05\\
0.000618026015061597	3.75135289803187e-05\\
0.000618026015061597	3.75135289803187e-05\\
0.00061694327468162	4.00710833778995e-05\\
0.000615832751397081	4.01073577039058e-05\\
0.000615832751397081	4.01073577039058e-05\\
0.00061469444520798	4.08088849988487e-05\\
0.00061469444520798	4.08088849988487e-05\\
0.000613528356114318	6.31352815303159e-05\\
0.000613528356114318	6.31352815303159e-05\\
0.000612334484116094	6.27633447302396e-05\\
0.000612334484116094	6.27633447302396e-05\\
0.000611112829213308	6.37414090506213e-05\\
0.000611112829213308	6.37414090506213e-05\\
0.000609863391405961	6.45424822172945e-05\\
0.000608586170694051	6.46919266754534e-05\\
0.000608586170694051	6.46919266754534e-05\\
0.00060728116707758	6.65439501940935e-05\\
0.00060728116707758	6.65439501940935e-05\\
0.000605948380556548	6.79635172464896e-05\\
0.000605948380556548	6.79635172464896e-05\\
0.000604587811130953	7.00603673530587e-05\\
0.000604587811130953	7.00603673530587e-05\\
0.000603199458800797	6.94608918478355e-05\\
0.000601783323566079	7.23808252135697e-05\\
0.000601783323566079	7.23808252135697e-05\\
0.000600339405426799	7.29370874929727e-05\\
0.000600339405426799	7.29370874929727e-05\\
0.000598867704382958	0.000119452252756992\\
0.000597368220434555	0.000123178295616479\\
0.000597368220434555	0.000123178295616479\\
0.00059584095358159	0.000133799377601013\\
0.00059584095358159	0.000133799377601013\\
0.000594285903824063	0.000136466590606588\\
0.000594285903824063	0.000136466590606588\\
0.000592703071161975	0.000140648467597818\\
0.000591092455595325	0.000227212543712293\\
0.000591092455595325	0.000227212543712293\\
0.000589454057124113	0.000229762445019388\\
0.000589454057124113	0.000229762445019388\\
0.000587787875748339	0.00023301936042958\\
0.000586093911468004	0.000238213166375149\\
0.000586093911468004	0.000238213166375149\\
0.000584372164283107	0.000241774607718312\\
0.000584372164283107	0.000241774607718312\\
0.000582622634193648	0.000261624391180543\\
0.000580845321199627	0.000267842596926575\\
0.000580845321199627	0.000267842596926575\\
0.000579040225301045	0.000270063127553654\\
0.000577207346497901	0.000284540655530825\\
0.000577207346497901	0.000284540655530825\\
0.000575346684790195	0.000291245898755207\\
0.000573458240177927	0.000320577470193371\\
0.000573458240177927	0.000320577470193371\\
0.000571542012661098	0.000337965799873826\\
0.000571542012661098	0.000337965799873826\\
0.000569598002239707	0.000460791427851636\\
0.000567626208913754	0.000464690127776345\\
0.000567626208913754	0.000464690127776345\\
0.00056562663268324	0.000497270736337033\\
0.000563599273548164	0.000508288850084205\\
0.000563599273548164	0.000508288850084205\\
0.000561544131508526	0.000514877528059972\\
0.000559461206564326	0.000536996676750877\\
0.000559461206564326	0.000536996676750877\\
0.000557350498715564	0.000653704127153669\\
0.000555212007962241	0.000667775373695363\\
0.000555212007962241	0.000667775373695363\\
0.000553045734304356	0.00067582396430859\\
0.000550851677741909	0.000674830686509905\\
0.000550851677741909	0.000674830686509905\\
0.000548629838274901	0.000740063499237371\\
0.000546380215903331	0.000753635286794506\\
0.000544102810627199	0.000799293144021036\\
0.000544102810627199	0.000799293144021036\\
0.000541797622446505	0.000895878365004507\\
0.00053946465136125	0.000916066176865926\\
0.00053946465136125	0.000916066176865926\\
0.000537103897371433	0.00109977672334302\\
0.000534715360477054	0.00112470013487126\\
0.000534715360477054	0.00112470013487126\\
0.000532299040678113	0.00115038299898829\\
0.000529854937974611	0.00118552347657044\\
0.000527383052366547	0.00167913050890599\\
0.000527383052366547	0.00167913050890599\\
0.000524883383853921	0.00168698797151764\\
0.000522355932436733	0.00178069296586233\\
0.000519800698114984	0.00180671201459951\\
0.000519800698114984	0.00180671201459951\\
0.000517217680888673	0.00236434011115213\\
0.0005146068807578	0.00237098558146245\\
0.000511968297722366	0.00240933934181627\\
0.000509301931782369	0.00245008913202145\\
0.000509301931782369	0.00245008913202145\\
0.000506607782937811	0.00248297478402958\\
0.000503885851188692	0.00250258604081707\\
0.00050113613653501	0.00251084548506592\\
0.00050113613653501	0.00251084548506592\\
0.000498358638976767	0.00254479578628609\\
0.000495553358513962	0.00272486340765964\\
0.000492720295146595	0.00273580759911745\\
0.000489859448874667	0.00276705266201429\\
0.000486970819698176	0.00282856414212643\\
0.000486970819698176	0.00282856414212643\\
0.000484054407617124	0.00284684346598826\\
0.000481110212631511	0.00286659195125608\\
0.000478138234741335	0.00292190616925026\\
0.000475138473946598	0.00293417316750368\\
0.000472110930247299	0.00297322059669412\\
0.000469055603643438	0.0030632976202528\\
0.000469055603643438	0.0030632976202528\\
0.000465972494135016	0.00313136327677802\\
0.000462861601722032	0.00326593617861698\\
0.000459722926404486	0.00330434393611431\\
0.000456556468182378	0.00344677790922001\\
0.000453362227055709	0.003446727145385\\
0.000450140203024478	0.00352501177981251\\
0.000446890396088685	0.00386581786183568\\
0.00044361280624833	0.00402643177744951\\
0.000440307433503414	0.00453786845515859\\
0.000436974277853936	0.00487169764119344\\
0.000433613339299896	0.0057954599074039\\
0.000430224617841295	0.00600598100074142\\
0.000426808113478131	0.00748362157742065\\
0.000423363826210406	0.0075121582805651\\
0.00041989175603812	0.00756847656271733\\
0.000416391902961271	0.00771713025116668\\
0.000412864266979861	0.0115628988240583\\
0.000409308848093889	0.0117726762406165\\
0.000405725646303355	0.0117366858167105\\
0.00040211466160826	0.0127620130081864\\
0.000398475894008602	0.0127950143192485\\
0.000394809343504383	0.0128282691655995\\
0.000391115010095603	0.0134806887699301\\
0.00038739289378226	0.0136122965387871\\
0.000383642994564356	0.0136518120625556\\
0.00037986531244189	0.0137405429713645\\
0.000372226599483273	0.014022246052079\\
0.000368365568647122	0.018120599583459\\
0.000364476754906409	0.018674509194304\\
0.000360560158261134	0.0188401497062283\\
0.000356615778711298	0.0210258510898526\\
0.00034864367089794	0.0227821386178608\\
0.000344615942634418	0.02283410762277\\
0.000340560431466335	0.023810572813688\\
0.00033647713739369	0.024772065582268\\
0.000328227200534715	0.0257710041318669\\
0.000324060557748384	0.0286337762529351\\
0.000315643923462039	0.0289386763831015\\
0.000311393931962023	0.0292254304540512\\
0.000307116157557446	0.0297236996792318\\
0.000298477260034606	0.0374934654943744\\
0.000294116136916344	0.0387260069790784\\
0.000285310541966133	0.0419326694081299\\
0.000280866070134186	0.0456528360512333\\
0.000271893777756605	0.0459763795050289\\
0.000262810353760777	0.0479007379176152\\
0.000253615798146703	0.0603345057680482\\
0.000248976845982823	0.061833407117774\\
0.000239615592941378	0.0637530937960454\\
0.000230143208281686	0.0693983883224326\\
0.000220559692003747	0.0786984013425417\\
0.000210865044107561	0.0818424701232573\\
0.000201059264593128	0.0886025524226776\\
0.000186142223537266	0.0977356761950976\\
0.000176058614977216	0.117771085912476\\
0.000165863874798919	0.120037100174424\\
0.00015036339274726	0.145051410303472\\
0.000134612864554545	0.178038080298154\\
0.000113223199633728	0.22482132659965\\
9.68892304452168e-05	0.29734486976205\\
6.91102903731302e-05	0.552721204596153\\
3.48587264360887e-05	0.948943945093319\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001935	10.1148386763226\\
0.0002645	7.08855330788785\\
0.0003415	5.05786746758577\\
0.000415	3.48666176176616\\
0.0004885	2.57566102139319\\
0.0005645	2.0481686453231\\
0.0006415	1.76944118886041\\
0.0007225	1.55859890130712\\
0.0007995	1.26823058850027\\
0.000884	0.970821196406297\\
0.000966	0.83648557423879\\
0.0010485	0.751655382871677\\
0.001132	0.642371151453689\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001935	10.1148386763226\\
0.0002645	7.08855330788785\\
0.0003415	5.05786746758577\\
0.000415	3.48666176176616\\
0.0004885	2.57566102139319\\
0.0005645	2.0481686453231\\
0.0006415	1.76944118886041\\
0.0007225	1.55859890130712\\
0.0007995	1.26823058850027\\
0.000884	0.970821196406298\\
0.000966	0.836485574238791\\
0.0010485	0.751655382871678\\
0.001132	0.642371151453691\\
0.001132	0.642371151453688\\
0.0010485	0.751655382871676\\
0.000966	0.836485574238789\\
0.000884	0.970821196406297\\
0.0007995	1.26823058850027\\
0.0007225	1.55859890130712\\
0.0006415	1.76944118886041\\
0.0005645	2.0481686453231\\
0.0004885	2.57566102139319\\
0.000415	3.48666176176616\\
0.0003415	5.05786746758577\\
0.0002645	7.08855330788784\\
0.0001935	10.1148386763226\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001635,
xmax=0.00106892391404837,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000195739921814317	0.349870941237257\\
0.00023477694931402	0.204568702270269\\
0.000266773912749114	0.11338948217579\\
0.000285739119400138	0.0772864645806261\\
0.000310754261623132	0.0468240593839031\\
0.000329311768306598	0.0347091816791208\\
0.00034769454643254	0.0260039857730118\\
0.000359852660428988	0.0226771528143107\\
0.000371933117288758	0.0237819779538045\\
0.000389908195447143	0.0221123139784424\\
0.000401794509465219	0.0196695922450492\\
0.000413603166346618	0.0252037173993198\\
0.000425334166091339	0.0186464437889051\\
0.000436987508699383	0.0175511560060562\\
0.000448563194170749	0.0167595987817786\\
0.000454321915480178	0.0182793272387723\\
0.000465781115246528	0.0162406300440912\\
0.0004771626578762	0.0162909945831322\\
0.000488466543369195	0.0168750180495562\\
0.000494089364689438	0.0157096175864913\\
0.000505276764477417	0.0160907182693473\\
0.000510841342945152	0.017270521687921\\
0.000521912257028114	0.0150033077929973\\
0.000527418592643341	0.0150438636523894\\
0.000532905513974398	0.0153503557162546\\
0.000543821113784005	0.0155316219580857\\
0.000549249792262554	0.0156770182942205\\
0.000560048906367145	0.0165164945461249\\
0.000565419341993186	0.0145285224416269\\
0.000570770363335058	0.0138150559334406\\
0.00057610197039276	0.0142022550181701\\
0.000586706941655657	0.0153651622315138\\
0.000591980305860851	0.0150441477520535\\
0.000597234255781876	0.0150831008257221\\
0.000602468791418732	0.0144546561410541\\
0.000607683912771418	0.0146780591295003\\
0.000618055912624282	0.0147663035827588\\
0.00062321279112446	0.0152100901202159\\
0.000628350255340468	0.0155773095337371\\
0.000633468305272307	0.0155129098425236\\
0.000638566940919977	0.0153991428348011\\
0.000643646162283477	0.0145900045049539\\
0.000648705969362808	0.0148486330884751\\
0.00065374636215797	0.0152766995630154\\
0.000658767340668962	0.0140602326968665\\
0.000663768904895785	0.0149998395881083\\
0.000668751054838438	0.0148092430526091\\
0.000673713790496923	0.0137869714860176\\
0.000678657111871237	0.0137138386471811\\
0.000683581018961382	0.0141590248569087\\
0.000688485511767358	0.0142090642560706\\
0.000693370590289165	0.0143574839860639\\
0.000698236254526802	0.0130252940382136\\
0.00070308250448027	0.0124397518955835\\
0.000707909340149568	0.0125208136368733\\
0.000712716761534697	0.0116052406029284\\
0.000717504768635656	0.0108916193099416\\
0.000722273361452446	0.010808753909183\\
0.000727022539985067	0.0106547365564691\\
0.000731752304233519	0.0105871416196785\\
0.0007364626541978	0.0105375726838697\\
0.000741153589877913	0.00853940976002578\\
0.000745825111273856	0.00872742827348393\\
0.000745825111273856	0.00872742827348393\\
0.00075047721838563	0.00383464232678546\\
0.000755109911213235	0.0036976560027841\\
0.00075972318975667	0.00366534492724071\\
0.000764317054015935	0.00350351934318273\\
0.000768891503991031	0.00398337427008239\\
0.000773446539681958	0.00243947744296956\\
0.000773446539681958	0.00243947744296956\\
0.000777982161088716	0.00259197625306489\\
0.000782498368211304	0.00257992041663633\\
0.000786995161049723	0.00257621565942042\\
0.000791472539603972	0.00241150108478852\\
0.000795930503874052	0.00229154980134474\\
0.000795930503874052	0.00229154980134474\\
0.000800369053859962	0.00219160101441826\\
0.000804788189561704	0.00220150829204571\\
0.000809187910979275	0.00217901187015794\\
0.000809187910979275	0.00217901187015794\\
0.000813568218112678	0.00207733502420086\\
0.000817929110961911	0.00199782703325805\\
0.000822270589526974	0.0019525954996439\\
0.000826592653807868	0.00169003154761734\\
0.000826592653807868	0.00169003154761734\\
0.000830895303804593	0.0015335553974616\\
0.000835178539517149	0.00102117050754836\\
0.000839442360945535	0.00098156065324597\\
0.000839442360945535	0.00098156065324597\\
0.000843686768089751	0.0011183310856768\\
0.000847911760949799	0.00117822093074119\\
0.000852117339525677	0.00105523287907528\\
0.000852117339525677	0.00105523287907528\\
0.000856303503817385	0.00113269296524981\\
0.000860470253824924	0.00107074683529069\\
0.000860470253824924	0.00107074683529069\\
0.000864617589548294	0.00107551880439282\\
0.000868745510987494	0.00106093585501143\\
0.000868745510987494	0.00106093585501143\\
0.000872854018142525	0.00105830008483223\\
0.000876943111013386	0.00102235033343748\\
0.000881012789600078	0.00094841897557431\\
0.000881012789600078	0.00094841897557431\\
0.000885063053902601	0.000871633172268219\\
0.000889093903920955	0.000896165894233008\\
0.000889093903920955	0.000896165894233008\\
0.000893105339655139	0.000914950234690548\\
0.000897097361105153	0.000909113812048987\\
0.000897097361105153	0.000909113812048987\\
0.000901069968270998	0.000870104214450789\\
0.000905023161152674	0.000664991264119637\\
0.000905023161152674	0.000664991264119637\\
0.000908956939750181	0.000646265437577012\\
0.000912871304063518	0.00046468970144647\\
0.000912871304063518	0.00046468970144647\\
0.000916766254092685	0.000489947738621653\\
0.000920641789837684	0.000461296456695151\\
0.000920641789837684	0.000461296456695151\\
0.000924497911298513	0.000466640100406761\\
0.000924497911298513	0.000466640100406761\\
0.000928334618475172	0.000466241565774409\\
0.000932151911367662	0.000453808270346914\\
0.000932151911367662	0.000453808270346914\\
0.000935949789975983	0.000406021124333645\\
0.000939728254300134	0.000455632949986144\\
0.000939728254300134	0.000455632949986144\\
0.000943487304340116	0.000460819332655969\\
0.000947226940095929	0.00046928360984463\\
0.000947226940095929	0.00046928360984463\\
0.000950947161567572	0.000461402780275313\\
0.000950947161567572	0.000461402780275313\\
0.000954647968755045	0.000468550041490236\\
0.00095832936165835	0.00046562856214498\\
0.00095832936165835	0.00046562856214498\\
0.000961991340277485	0.000465649936217161\\
0.000961991340277485	0.000465649936217161\\
0.000965633904612451	0.000445359077603222\\
0.000980010019110619	0.000613128070575911\\
0.000983555512024738	0.000595694294728075\\
0.000983555512024738	0.000595694294728075\\
0.000987081590654687	0.000599305552295328\\
0.000987081590654687	0.000599305552295328\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000195739921814317	0.478351827163373\\
0.00023477694931402	0.359844234466272\\
0.000266773912749114	0.289759208636196\\
0.000285739119400138	0.170892694613776\\
0.000310754261623132	0.107388174295379\\
0.000329311768306598	0.0943644419930646\\
0.00034769454643254	0.0958936219108127\\
0.000359852660428988	0.0699998638860545\\
0.000371933117288758	0.0825587392049555\\
0.000389908195447143	0.0818269178079353\\
0.000401794509465219	0.0757088847297998\\
0.000413603166346618	0.0697890954940088\\
0.000425334166091339	0.0404114043707861\\
0.000436987508699383	0.0373311112858769\\
0.000448563194170749	0.0394591214943445\\
0.000454321915480178	0.0388991022818347\\
0.000465781115246528	0.0289178487137654\\
0.0004771626578762	0.031183595194913\\
0.000488466543369195	0.030461756963277\\
0.000494089364689438	0.0314765469807675\\
0.000505276764477417	0.0347733670728726\\
0.000510841342945152	0.0345519105323768\\
0.000521912257028114	0.0358382897105928\\
0.000527418592643341	0.0334838495483525\\
0.000532905513974398	0.0333412519792714\\
0.000543821113784005	0.0328715527339175\\
0.000549249792262554	0.0324705102114851\\
0.000560048906367145	0.0323669611813737\\
0.000565419341993186	0.0281601185494867\\
0.000570770363335058	0.0264999639391361\\
0.00057610197039276	0.0252539264219184\\
0.000586706941655657	0.0269281273107439\\
0.000591980305860851	0.0256760040540082\\
0.000597234255781876	0.025370225143274\\
0.000602468791418732	0.025176777226215\\
0.000607683912771418	0.0243962465563527\\
0.000618055912624282	0.0245841825715375\\
0.00062321279112446	0.0266356641623098\\
0.000628350255340468	0.0299999657734862\\
0.000633468305272307	0.030067797687105\\
0.000638566940919977	0.0299632327936193\\
0.000643646162283477	0.0297434388590223\\
0.000648705969362808	0.0308716266210096\\
0.00065374636215797	0.0310609666242572\\
0.000658767340668962	0.0315465660373756\\
0.000663768904895785	0.0346255623346661\\
0.000668751054838438	0.0345128337510183\\
0.000673713790496923	0.0345072196371321\\
0.000678657111871237	0.0344748130789158\\
0.000683581018961382	0.0355157634200992\\
0.000688485511767358	0.0352390296139665\\
0.000693370590289165	0.0352285304749702\\
0.000698236254526802	0.0351680127460232\\
0.00070308250448027	0.0349807320471712\\
0.000707909340149568	0.0347606684425692\\
0.000712716761534697	0.0263957301980666\\
0.000717504768635656	0.0267137876605573\\
0.000722273361452446	0.0268662085822853\\
0.000727022539985067	0.026399357489432\\
0.000731752304233519	0.0263999677328466\\
0.0007364626541978	0.0264184128915202\\
0.000741153589877913	0.0263855046327094\\
0.000745825111273856	0.0263923508521066\\
0.000745825111273856	0.0263923508521066\\
0.00075047721838563	0.018020041195576\\
0.000755109911213235	0.0180170672078962\\
0.00075972318975667	0.0181338443646857\\
0.000764317054015935	0.0182165553806929\\
0.000768891503991031	0.0183311490714248\\
0.000773446539681958	0.00643155028830333\\
0.000773446539681958	0.00643155028830333\\
0.000777982161088716	0.00668647986755835\\
0.000782498368211304	0.00812198032177756\\
0.000786995161049723	0.00812481143890504\\
0.000791472539603972	0.00816211235333742\\
0.000795930503874052	0.00813299795441474\\
0.000795930503874052	0.00813299795441474\\
0.000800369053859962	0.00814650333216965\\
0.000804788189561704	0.00812462700791988\\
0.000809187910979275	0.00815776492241148\\
0.000809187910979275	0.00815776492241148\\
0.000813568218112678	0.00817206774057795\\
0.000817929110961911	0.00794787493461198\\
0.000822270589526974	0.00794674388613756\\
0.000826592653807868	0.00797851710599232\\
0.000826592653807868	0.00797851710599232\\
0.000830895303804593	0.00645887888329361\\
0.000835178539517149	0.00409997750697127\\
0.000839442360945535	0.00409315120032337\\
0.000839442360945535	0.00409315120032337\\
0.000843686768089751	0.00406482013326737\\
0.000847911760949799	0.00403869772395338\\
0.000852117339525677	0.00320835615121876\\
0.000852117339525677	0.00320835615121876\\
0.000856303503817385	0.00320014676008835\\
0.000860470253824924	0.00318372168974891\\
0.000860470253824924	0.00318372168974891\\
0.000864617589548294	0.00318789827499221\\
0.000868745510987494	0.00327124037107203\\
0.000868745510987494	0.00327124037107203\\
0.000872854018142525	0.00325595482737289\\
0.000876943111013386	0.00325412527071224\\
0.000881012789600078	0.00316086647633017\\
0.000881012789600078	0.00316086647633017\\
0.000885063053902601	0.00317204205485132\\
0.000889093903920955	0.00317316018922209\\
0.000889093903920955	0.00317316018922209\\
0.000893105339655139	0.00319045020192029\\
0.000897097361105153	0.00322037577698081\\
0.000897097361105153	0.00322037577698081\\
0.000901069968270998	0.00322379965524356\\
0.000905023161152674	0.00321356842011129\\
0.000905023161152674	0.00321356842011129\\
0.000908956939750181	0.00298749847805327\\
0.000912871304063518	0.00298349881172703\\
0.000912871304063518	0.00298349881172703\\
0.000916766254092685	0.00297029135885253\\
0.000920641789837684	0.00296388447168484\\
0.000920641789837684	0.00296388447168484\\
0.000924497911298513	0.00296084099137369\\
0.000924497911298513	0.00296084099137369\\
0.000928334618475172	0.00295695776969952\\
0.000932151911367662	0.00295494264909659\\
0.000932151911367662	0.00295494264909659\\
0.000935949789975983	0.00294868944820873\\
0.000939728254300134	0.00295156532063773\\
0.000939728254300134	0.00295156532063773\\
0.000943487304340116	0.00297307293750243\\
0.000947226940095929	0.00296822066071591\\
0.000947226940095929	0.00296822066071591\\
0.000950947161567572	0.00299238354606016\\
0.000950947161567572	0.00299238354606016\\
0.000954647968755045	0.00299210836148776\\
0.00095832936165835	0.00302172255498768\\
0.00095832936165835	0.00302172255498768\\
0.000961991340277485	0.00305476388172898\\
0.000961991340277485	0.00305476388172898\\
0.000965633904612451	0.00302156259471227\\
0.000980010019110619	0.00543884534632574\\
0.000983555512024738	0.00542811996983031\\
0.000983555512024738	0.00542811996983031\\
0.000987081590654687	0.00542791355924373\\
0.000987081590654687	0.00542791355924373\\
0.000987081590654687	2.53260253719811e-06\\
0.000987081590654687	2.53260253719811e-06\\
0.000983555512024738	4.08213310304487e-06\\
0.000983555512024738	4.08213310304487e-06\\
0.000980010019110619	3.91383634521943e-06\\
0.000965633904612451	7.62797928045382e-06\\
0.000961991340277485	9.99435500658225e-06\\
0.000961991340277485	9.99435500658225e-06\\
0.00095832936165835	2.30441722440722e-06\\
0.00095832936165835	2.30441722440722e-06\\
0.000954647968755045	3.66650851640444e-06\\
0.000950947161567572	8.15282061493784e-06\\
0.000950947161567572	8.15282061493784e-06\\
0.000947226940095929	3.67744888060211e-05\\
0.000947226940095929	3.67744888060211e-05\\
0.000943487304340116	2.11411091881396e-05\\
0.000939728254300134	2.21451272889006e-05\\
0.000939728254300134	2.21451272889006e-05\\
0.000935949789975983	1.22192286620941e-05\\
0.000932151911367662	4.54953638940238e-05\\
0.000932151911367662	4.54953638940238e-05\\
0.000928334618475172	5.59127247431055e-05\\
0.000924497911298513	1.94018698830881e-05\\
0.000924497911298513	1.94018698830881e-05\\
0.000920641789837684	1.62303907570468e-05\\
0.000920641789837684	1.62303907570468e-05\\
0.000916766254092685	1.87663997411928e-05\\
0.000912871304063518	1.88128833624867e-05\\
0.000912871304063518	1.88128833624867e-05\\
0.000908956939750181	2.03212247916745e-05\\
0.000905023161152674	1.33554357496337e-05\\
0.000905023161152674	1.33554357496337e-05\\
0.000901069968270998	3.47994311616112e-05\\
0.000897097361105153	6.10254566507023e-05\\
0.000897097361105153	6.10254566507023e-05\\
0.000893105339655139	4.40186939336689e-05\\
0.000889093903920955	3.37479450405674e-05\\
0.000889093903920955	3.37479450405674e-05\\
0.000885063053902601	7.22173089664517e-05\\
0.000881012789600078	6.75351413408668e-05\\
0.000881012789600078	6.75351413408668e-05\\
0.000876943111013386	0.000111530513278842\\
0.000872854018142525	0.000108009217705598\\
0.000868745510987494	3.96469220617084e-05\\
0.000868745510987494	3.96469220617084e-05\\
0.000864617589548294	6.47225405106536e-05\\
0.000860470253824924	6.79202663241483e-05\\
0.000860470253824924	6.79202663241483e-05\\
0.000856303503817385	5.17716269073376e-05\\
0.000852117339525677	6.926660151905e-05\\
0.000852117339525677	6.926660151905e-05\\
0.000847911760949799	7.39127117210526e-05\\
0.000843686768089751	5.51805901499682e-05\\
0.000839442360945535	6.08811838549533e-05\\
0.000839442360945535	6.08811838549533e-05\\
0.000835178539517149	9.50891444781436e-05\\
0.000830895303804593	3.73780306669515e-05\\
0.000826592653807868	5.46752059754777e-06\\
0.000826592653807868	5.46752059754777e-06\\
0.000822270589526974	4.72049067763265e-06\\
0.000817929110961911	1.39057582782595e-05\\
0.000813568218112678	1.34489573040449e-05\\
0.000809187910979275	1.27930294069141e-06\\
0.000809187910979275	1.27930294069141e-06\\
0.000804788189561704	4.23390180663835e-05\\
0.000800369053859962	4.1878807373411e-05\\
0.000795930503874052	4.4230775709284e-05\\
0.000795930503874052	4.4230775709284e-05\\
0.000791472539603972	0.000125438367920137\\
0.000786995161049723	0.000130941650622231\\
0.000782498368211304	0.000108277243586544\\
0.000777982161088716	0.000135969620767848\\
0.000773446539681958	0.000172872946818509\\
0.000773446539681958	0.000172872946818509\\
0.000768891503991031	0.000110959623011523\\
0.000764317054015935	0.000115265150146646\\
0.00075972318975667	2.49471136824157e-05\\
0.000755109911213235	2.22157615934275e-05\\
0.00075047721838563	4.16415534472355e-05\\
0.000745825111273856	5.84469195373384e-06\\
0.000745825111273856	5.84469195373384e-06\\
0.000741153589877913	2.37894573736013e-05\\
0.0007364626541978	0.000146716210192965\\
0.000731752304233519	0.000158447689224531\\
0.000727022539985067	0.00014525440414069\\
0.000722273361452446	0.000155613007458683\\
0.000717504768635656	0.000194439390359469\\
0.000712716761534697	0.00189945081546006\\
0.000707909340149568	0.0013100134518795\\
0.00070308250448027	0.000816655359821223\\
0.000698236254526802	0.000608147381056005\\
0.000693370590289165	0.00183098984663239\\
0.000688485511767358	0.00193965811205557\\
0.000683581018961382	0.00316972769121794\\
0.000678657111871237	0.00304973435099923\\
0.000673713790496923	0.0030512923651897\\
0.000668751054838438	0.00333713014603939\\
0.000663768904895785	0.00329994353667562\\
0.000658767340668962	0.00329044488670157\\
0.00065374636215797	0.00344903365277644\\
0.000648705969362808	0.00290792997120256\\
0.000643646162283477	0.0028766800107408\\
0.000638566940919977	0.00277002804145135\\
0.000633468305272307	0.00289013264033495\\
0.000628350255340468	0.00276108406512686\\
0.00062321279112446	0.00314187293596665\\
0.000618055912624282	0.00316169870857791\\
0.000607683912771418	0.0001603332507846\\
0.000602468791418732	0.00062581766984244\\
0.000597234255781876	0.00303302917991958\\
0.000591980305860851	0.00203593031717624\\
0.000586706941655657	0.00175495928970584\\
0.00057610197039276	0.00181664644158643\\
0.000570770363335058	0.00169453633727662\\
0.000565419341993186	0.00184077259006143\\
0.000560048906367145	0.0017995268296756\\
0.000549249792262554	0.0024203285775412\\
0.000543821113784005	0.00245854187714865\\
0.000532905513974398	0.000898174804192045\\
0.000527418592643341	0.000472751842011813\\
0.000521912257028114	0.000116401761283389\\
0.000510841342945152	0.00359137888810003\\
0.000505276764477417	0.000645741883734143\\
0.000494089364689438	0.000432884581709277\\
0.000488466543369195	8.52940255461001e-07\\
0.0004771626578762	0.00255209984570987\\
0.000465781115246528	0.000906879249919943\\
0.000454321915480178	0.00158170458506978\\
0.000448563194170749	0.00149466479811701\\
0.000436987508699383	0.00203988974843\\
0.000425334166091339	0.00340657211229515\\
0.000413603166346618	0.00393398780242162\\
0.000401794509465219	0.00242471609913291\\
0.000389908195447143	0.00144275308585578\\
0.000371933117288758	0.00603613570476135\\
0.000359852660428988	0.00339029163303911\\
0.00034769454643254	0.00554290378460425\\
0.000329311768306598	0.00544901437644549\\
0.000310754261623132	0.00133874458388157\\
0.000285739119400138	0.0281625128119035\\
0.000266773912749114	0.0314933679484391\\
0.00023477694931402	0.115082662817075\\
0.000195739921814317	0.201062177174792\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.48587264360887e-05	1.40997300861233\\
6.91102903731302e-05	0.791778098617047\\
9.68892304452168e-05	0.596083277802612\\
0.000113223199633728	0.51770833040636\\
0.000134612864554545	0.332832613541122\\
0.00015036339274726	0.315139939799005\\
0.000165863874798919	0.273674499621136\\
0.000176058614977216	0.256558150537117\\
0.000186142223537266	0.236831627005077\\
0.000201059264593128	0.200299313803364\\
0.000210865044107561	0.183197034031636\\
0.000220559692003747	0.16862426318177\\
0.000230143208281686	0.164983324685976\\
0.000239615592941378	0.155351735759373\\
0.000248976845982823	0.15125816910943\\
0.000253615798146703	0.146934852852613\\
0.000262810353760777	0.152067806654271\\
0.000271893777756605	0.128804467616218\\
0.000280866070134186	0.113170391822815\\
0.000285310541966133	0.113838427828094\\
0.000294116136916344	0.10894999208843\\
0.000298477260034606	0.10552861870403\\
0.000307116157557446	0.104911711299068\\
0.000311393931962023	0.101898277669513\\
0.000315643923462039	0.0998771661426677\\
0.000324060557748384	0.0973794373759134\\
0.000328227200534715	0.0932201683801141\\
0.00033647713739369	0.0908514174088176\\
0.000340560431466335	0.0825370188167494\\
0.000344615942634418	0.080977969396471\\
0.00034864367089794	0.0804327242869101\\
0.000356615778711298	0.0819390929758984\\
0.000360560158261134	0.0817872205169713\\
0.000364476754906409	0.0807274712535839\\
0.000368365568647122	0.0715159901603822\\
0.000372226599483273	0.0705596128142878\\
0.00037986531244189	0.0708501986292861\\
0.000383642994564356	0.0696181296849041\\
0.00038739289378226	0.0677710836731702\\
0.000391115010095603	0.0669087121579745\\
0.000394809343504383	0.0661352254583515\\
0.000398475894008602	0.066395586501489\\
0.00040211466160826	0.06586917401083\\
0.000405725646303355	0.064865641451096\\
0.000409308848093889	0.0655014034564865\\
0.000412864266979861	0.065305143465256\\
0.000416391902961271	0.0652930980297249\\
0.00041989175603812	0.0598599399709377\\
0.000423363826210406	0.0593517603035557\\
0.000426808113478131	0.0584242999421313\\
0.000430224617841295	0.0551609418524489\\
0.000433613339299896	0.0548748567670458\\
0.000436974277853936	0.0465310171137523\\
0.000440307433503414	0.0444291299361561\\
0.00044361280624833	0.0440193081204653\\
0.000446890396088685	0.0342781249210641\\
0.000450140203024478	0.0342263258504742\\
0.000453362227055709	0.0337955107464121\\
0.000456556468182378	0.033395785501437\\
0.000459722926404486	0.0331099943277452\\
0.000462861601722032	0.0328622614388764\\
0.000465972494135016	0.0251883020191817\\
0.000469055603643438	0.0247905297730818\\
0.000469055603643438	0.0247905297730818\\
0.000472110930247299	0.018150307055101\\
0.000475138473946598	0.0179570405486969\\
0.000478138234741335	0.0173864924590734\\
0.000481110212631511	0.0162231917065754\\
0.000484054407617124	0.015769295242282\\
0.000486970819698176	0.0113015710413146\\
0.000486970819698176	0.0113015710413146\\
0.000489859448874667	0.0102306691487649\\
0.000492720295146595	0.00902202458573755\\
0.000495553358513962	0.00889893751347694\\
0.000498358638976767	0.00880884188099599\\
0.00050113613653501	0.00843122096915603\\
0.00050113613653501	0.00843122096915603\\
0.000503885851188692	0.00742128097805796\\
0.000506607782937811	0.00724230265117721\\
0.000509301931782369	0.00708225224477387\\
0.000509301931782369	0.00708225224477387\\
0.000511968297722366	0.00691485841836024\\
0.0005146068807578	0.00649290656564715\\
0.000517217680888673	0.00663991552131906\\
0.000519800698114984	0.00614676147355884\\
0.000519800698114984	0.00614676147355884\\
0.000522355932436733	0.00525123719588961\\
0.000524883383853921	0.00514021223157551\\
0.000527383052366547	0.00503662730379619\\
0.000527383052366547	0.00503662730379619\\
0.000529854937974611	0.00490283000641388\\
0.000532299040678113	0.00476584123704397\\
0.000534715360477054	0.00461846321438807\\
0.000534715360477054	0.00461846321438807\\
0.000537103897371433	0.00407054369334851\\
0.00053946465136125	0.00403874661937157\\
0.00053946465136125	0.00403874661937157\\
0.000541797622446505	0.00396267017707881\\
0.000544102810627199	0.00398368814524266\\
0.000544102810627199	0.00398368814524266\\
0.000546380215903331	0.00357323873731621\\
0.000548629838274901	0.00358583422926564\\
0.000550851677741909	0.00346285126749487\\
0.000550851677741909	0.00346285126749487\\
0.000553045734304356	0.00346307128893743\\
0.000555212007962241	0.00343753696912438\\
0.000555212007962241	0.00343753696912438\\
0.000557350498715564	0.00342830162467505\\
0.000559461206564326	0.00314745026571872\\
0.000559461206564326	0.00314745026571872\\
0.000561544131508526	0.00310508927128164\\
0.000563599273548164	0.00239536875598192\\
0.000563599273548164	0.00239536875598192\\
0.00056562663268324	0.00247806101171797\\
0.000567626208913754	0.00294809835028385\\
0.000567626208913754	0.00294809835028385\\
0.000569598002239707	0.00286607707798049\\
0.000571542012661098	0.00284872246191567\\
0.000571542012661098	0.00284872246191567\\
0.000573458240177927	0.00282891863254322\\
0.000573458240177927	0.00282891863254322\\
0.000575346684790195	0.0027353247491238\\
0.000577207346497901	0.00270346358184638\\
0.000577207346497901	0.00270346358184638\\
0.000579040225301045	0.00256594876427863\\
0.000580845321199627	0.00234905155614156\\
0.000580845321199627	0.00234905155614156\\
0.000582622634193648	0.00232534553579618\\
0.000584372164283107	0.00229711543721513\\
0.000584372164283107	0.00229711543721513\\
0.000586093911468004	0.00231993391676638\\
0.000586093911468004	0.00231993391676638\\
0.000587787875748339	0.00230972658765349\\
0.000589454057124113	0.00234881351682632\\
0.000589454057124113	0.00234881351682632\\
0.000591092455595325	0.002140894352518\\
0.000591092455595325	0.002140894352518\\
0.000592703071161975	0.00188843807745426\\
0.000594285903824063	0.00210780632242188\\
0.000594285903824063	0.00210780632242188\\
0.00059584095358159	0.0021122956096603\\
0.00059584095358159	0.0021122956096603\\
0.000597368220434555	0.00200150227721416\\
0.000597368220434555	0.00200150227721416\\
0.000598867704382958	0.00166808990809455\\
0.000600339405426799	0.00165164590304129\\
0.000600339405426799	0.00165164590304129\\
0.000601783323566079	0.00163373931572855\\
0.000601783323566079	0.00163373931572855\\
0.000603199458800797	0.0012770541796968\\
0.000604587811130953	0.00127527100435541\\
0.000604587811130953	0.00127527100435541\\
0.000605948380556548	0.00126923218436817\\
0.000605948380556548	0.00126923218436817\\
0.00060728116707758	0.00126701460874876\\
0.00060728116707758	0.00126701460874876\\
0.000608586170694051	0.00131624303437547\\
0.000608586170694051	0.00131624303437547\\
0.000609863391405961	0.00130142101858912\\
0.000611112829213308	0.00124448830128549\\
0.000611112829213308	0.00124448830128549\\
0.000612334484116094	0.00124287376403205\\
0.000612334484116094	0.00124287376403205\\
0.000613528356114318	0.00123497336390591\\
0.000613528356114318	0.00123497336390591\\
0.00061469444520798	0.00111612980870419\\
0.00061469444520798	0.00111612980870419\\
0.000615832751397081	0.00110843640859931\\
0.000615832751397081	0.00110843640859931\\
0.00061694327468162	0.000773461440150305\\
0.000618026015061597	0.000771601292608726\\
0.000618026015061597	0.000771601292608726\\
0.000619080972537012	0.000762518106800874\\
0.000619080972537012	0.000762518106800874\\
0.000620108147107866	0.000686826120172903\\
0.000620108147107866	0.000686826120172903\\
0.000621107538774158	0.000650083920480466\\
0.000621107538774158	0.000650083920480466\\
0.000622079147535888	0.000632878876378836\\
0.000622079147535888	0.000632878876378836\\
0.000623022973393056	0.000586901245383657\\
0.000623022973393056	0.000586901245383657\\
0.000623939016345662	0.000584329721525449\\
0.000623939016345662	0.000584329721525449\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.48587264360887e-05	2.25361117300657\\
6.91102903731302e-05	1.26180792187025\\
9.68892304452168e-05	1.14233231414229\\
0.000113223199633728	1.03928405502035\\
0.000134612864554545	0.458573773387323\\
0.00015036339274726	0.487127491421647\\
0.000165863874798919	0.457810296820329\\
0.000176058614977216	0.443717197114154\\
0.000186142223537266	0.424785798985348\\
0.000201059264593128	0.329604991174493\\
0.000210865044107561	0.338401456189259\\
0.000220559692003747	0.331852578183632\\
0.000230143208281686	0.320159442992879\\
0.000239615592941378	0.311541056589691\\
0.000248976845982823	0.303408686093045\\
0.000253615798146703	0.30244074226158\\
0.000262810353760777	0.293594849020852\\
0.000271893777756605	0.217671343667689\\
0.000280866070134186	0.217375578781943\\
0.000285310541966133	0.21652996695365\\
0.000294116136916344	0.222813763142634\\
0.000298477260034606	0.220350610942294\\
0.000307116157557446	0.220405286280182\\
0.000311393931962023	0.219392939841806\\
0.000315643923462039	0.218981884702455\\
0.000324060557748384	0.216483922106642\\
0.000328227200534715	0.204937157623052\\
0.00033647713739369	0.19725853375636\\
0.000340560431466335	0.196768113361629\\
0.000344615942634418	0.195172700241655\\
0.00034864367089794	0.194782967016825\\
0.000356615778711298	0.212420135244611\\
0.000360560158261134	0.211667783027451\\
0.000364476754906409	0.211396018540171\\
0.000368365568647122	0.212540826703245\\
0.000372226599483273	0.212855399029921\\
0.00037986531244189	0.210641968980723\\
0.000383642994564356	0.210388509711535\\
0.00038739289378226	0.206780304411093\\
0.000391115010095603	0.20645832911414\\
0.000394809343504383	0.206268397581665\\
0.000398475894008602	0.201617799370995\\
0.00040211466160826	0.2007973818926\\
0.000405725646303355	0.200003609941693\\
0.000409308848093889	0.198610579594263\\
0.000412864266979861	0.201939733984529\\
0.000416391902961271	0.201202933134312\\
0.00041989175603812	0.2011049394133\\
0.000423363826210406	0.200738882219553\\
0.000426808113478131	0.192788744738928\\
0.000430224617841295	0.192035856325643\\
0.000433613339299896	0.19192155370945\\
0.000436974277853936	0.191305974933642\\
0.000440307433503414	0.190565146585326\\
0.00044361280624833	0.189217707586884\\
0.000446890396088685	0.0997072843249325\\
0.000450140203024478	0.0976341132220475\\
0.000453362227055709	0.0963681116813976\\
0.000456556468182378	0.0924123563526223\\
0.000459722926404486	0.091256673091977\\
0.000462861601722032	0.0911773026268214\\
0.000465972494135016	0.0901752522847035\\
0.000469055603643438	0.0898692025601318\\
0.000469055603643438	0.0898692025601318\\
0.000472110930247299	0.0535229694644548\\
0.000475138473946598	0.0534654248027998\\
0.000478138234741335	0.0534897661389375\\
0.000481110212631511	0.0534754021394837\\
0.000484054407617124	0.0534076132929311\\
0.000486970819698176	0.0179359698383398\\
0.000486970819698176	0.0179359698383398\\
0.000489859448874667	0.0178510604143202\\
0.000492720295146595	0.0177157001526118\\
0.000495553358513962	0.0175698623103489\\
0.000498358638976767	0.0174689280315322\\
0.00050113613653501	0.017297695354039\\
0.00050113613653501	0.017297695354039\\
0.000503885851188692	0.0132590775456742\\
0.000506607782937811	0.0131687784876824\\
0.000509301931782369	0.0131540983176342\\
0.000509301931782369	0.0131540983176342\\
0.000511968297722366	0.0131321677901561\\
0.0005146068807578	0.0130997713077829\\
0.000517217680888673	0.0148941702075465\\
0.000519800698114984	0.014323639998197\\
0.000519800698114984	0.014323639998197\\
0.000522355932436733	0.00926616742778294\\
0.000524883383853921	0.00924347350913946\\
0.000527383052366547	0.0091491243008356\\
0.000527383052366547	0.0091491243008356\\
0.000529854937974611	0.00912112234258832\\
0.000532299040678113	0.00912595666906765\\
0.000534715360477054	0.00924266787291795\\
0.000534715360477054	0.00924266787291795\\
0.000537103897371433	0.00914572615965342\\
0.00053946465136125	0.00911216822527867\\
0.00053946465136125	0.00911216822527867\\
0.000541797622446505	0.00886870613394511\\
0.000544102810627199	0.00867613191045611\\
0.000544102810627199	0.00867613191045611\\
0.000546380215903331	0.00786135902187633\\
0.000548629838274901	0.00779971586767788\\
0.000550851677741909	0.00777932233783244\\
0.000550851677741909	0.00777932233783244\\
0.000553045734304356	0.00779699036833397\\
0.000555212007962241	0.00771730915803259\\
0.000555212007962241	0.00771730915803259\\
0.000557350498715564	0.00770280367560288\\
0.000559461206564326	0.00767659908933303\\
0.000559461206564326	0.00767659908933303\\
0.000561544131508526	0.00763113875644094\\
0.000563599273548164	0.00663033515181287\\
0.000563599273548164	0.00663033515181287\\
0.00056562663268324	0.00661262400862159\\
0.000567626208913754	0.00660130607798792\\
0.000567626208913754	0.00660130607798792\\
0.000569598002239707	0.00657243374057417\\
0.000571542012661098	0.00654379387493177\\
0.000571542012661098	0.00654379387493177\\
0.000573458240177927	0.00652287636635872\\
0.000573458240177927	0.00652287636635872\\
0.000575346684790195	0.00645834144284288\\
0.000577207346497901	0.00645269069056118\\
0.000577207346497901	0.00645269069056118\\
0.000579040225301045	0.00643812732303755\\
0.000580845321199627	0.0064234398275126\\
0.000580845321199627	0.0064234398275126\\
0.000582622634193648	0.00622725517907055\\
0.000584372164283107	0.00617850363148915\\
0.000584372164283107	0.00617850363148915\\
0.000586093911468004	0.00621915687268674\\
0.000586093911468004	0.00621915687268674\\
0.000587787875748339	0.00631828355347995\\
0.000589454057124113	0.00631216211164326\\
0.000589454057124113	0.00631216211164326\\
0.000591092455595325	0.00626669407650688\\
0.000591092455595325	0.00626669407650688\\
0.000592703071161975	0.00628508494838441\\
0.000594285903824063	0.00625662596568503\\
0.000594285903824063	0.00625662596568503\\
0.00059584095358159	0.0062879437431495\\
0.00059584095358159	0.0062879437431495\\
0.000597368220434555	0.00629869516182509\\
0.000597368220434555	0.00629869516182509\\
0.000598867704382958	0.00469517221661013\\
0.000600339405426799	0.00460148899183838\\
0.000600339405426799	0.00460148899183838\\
0.000601783323566079	0.00459744960643745\\
0.000601783323566079	0.00459744960643745\\
0.000603199458800797	0.00460965070210071\\
0.000604587811130953	0.00464574156769833\\
0.000604587811130953	0.00464574156769833\\
0.000605948380556548	0.0046592339417551\\
0.000605948380556548	0.0046592339417551\\
0.00060728116707758	0.00465883865350229\\
0.00060728116707758	0.00465883865350229\\
0.000608586170694051	0.0048082157339501\\
0.000608586170694051	0.0048082157339501\\
0.000609863391405961	0.00480932854693668\\
0.000611112829213308	0.0047565269835832\\
0.000611112829213308	0.0047565269835832\\
0.000612334484116094	0.00477476866695831\\
0.000612334484116094	0.00477476866695831\\
0.000613528356114318	0.00482564065444576\\
0.000613528356114318	0.00482564065444576\\
0.00061469444520798	0.00482790403100784\\
0.00061469444520798	0.00482790403100784\\
0.000615832751397081	0.00484342216562654\\
0.000615832751397081	0.00484342216562654\\
0.00061694327468162	0.00533367187763007\\
0.000618026015061597	0.00533554631060376\\
0.000618026015061597	0.00533554631060376\\
0.000619080972537012	0.00534332695372803\\
0.000619080972537012	0.00534332695372803\\
0.000620108147107866	0.0053429233804134\\
0.000620108147107866	0.0053429233804134\\
0.000621107538774158	0.00534604168675093\\
0.000621107538774158	0.00534604168675093\\
0.000622079147535888	0.00534830384833802\\
0.000622079147535888	0.00534830384833802\\
0.000623022973393056	0.00535011302872532\\
0.000623022973393056	0.00535011302872532\\
0.000623939016345662	0.00535733908717091\\
0.000623939016345662	0.00535733908717091\\
0.000623939016345662	3.90510440350169e-06\\
0.000623939016345662	3.90510440350169e-06\\
0.000623022973393056	7.88739922849781e-06\\
0.000623022973393056	7.88739922849781e-06\\
0.000622079147535888	1.4732627310055e-05\\
0.000622079147535888	1.4732627310055e-05\\
0.000621107538774158	2.26207457858972e-05\\
0.000621107538774158	2.26207457858972e-05\\
0.000620108147107866	1.48270747997663e-05\\
0.000620108147107866	1.48270747997663e-05\\
0.000619080972537012	2.48569953978456e-05\\
0.000619080972537012	2.48569953978456e-05\\
0.000618026015061597	2.6501807763313e-05\\
0.000618026015061597	2.6501807763313e-05\\
0.00061694327468162	3.20613829710742e-05\\
0.000615832751397081	3.84106523045912e-05\\
0.000615832751397081	3.84106523045912e-05\\
0.00061469444520798	3.93960394086328e-05\\
0.00061469444520798	3.93960394086328e-05\\
0.000613528356114318	9.66517353894245e-05\\
0.000613528356114318	9.66517353894245e-05\\
0.000612334484116094	9.78209078711394e-05\\
0.000612334484116094	9.78209078711394e-05\\
0.000611112829213308	0.000135552243341864\\
0.000611112829213308	0.000135552243341864\\
0.000609863391405961	0.000118415855915871\\
0.000608586170694051	0.000160161305369693\\
0.000608586170694051	0.000160161305369693\\
0.00060728116707758	0.000105128482069614\\
0.00060728116707758	0.000105128482069614\\
0.000605948380556548	0.000112352458703753\\
0.000605948380556548	0.000112352458703753\\
0.000604587811130953	0.000140831748343726\\
0.000604587811130953	0.000140831748343726\\
0.000603199458800797	0.000136272837977351\\
0.000601783323566079	0.000183189917624957\\
0.000601783323566079	0.000183189917624957\\
0.000600339405426799	0.000161553819405114\\
0.000600339405426799	0.000161553819405114\\
0.000598867704382958	0.000129220788413605\\
0.000597368220434555	0.000108810113100801\\
0.000597368220434555	0.000108810113100801\\
0.00059584095358159	0.000103767094331809\\
0.00059584095358159	0.000103767094331809\\
0.000594285903824063	1.38295877258705e-05\\
0.000594285903824063	1.38295877258705e-05\\
0.000592703071161975	2.12434797010606e-05\\
0.000591092455595325	6.20842798986622e-06\\
0.000591092455595325	6.20842798986622e-06\\
0.000589454057124113	0.000214780307780807\\
0.000589454057124113	0.000214780307780807\\
0.000587787875748339	0.000218985481139219\\
0.000586093911468004	0.00024762186274702\\
0.000586093911468004	0.00024762186274702\\
0.000584372164283107	0.000255769453651922\\
0.000584372164283107	0.000255769453651922\\
0.000582622634193648	0.000220202613589822\\
0.000580845321199627	0.00022836686261395\\
0.000580845321199627	0.00022836686261395\\
0.000579040225301045	0.000293871236692674\\
0.000577207346497901	0.000343365190920292\\
0.000577207346497901	0.000343365190920292\\
0.000575346684790195	0.000352342168074525\\
0.000573458240177927	0.000471732150263206\\
0.000573458240177927	0.000471732150263206\\
0.000571542012661098	0.0004970901447318\\
0.000571542012661098	0.0004970901447318\\
0.000569598002239707	0.000456869011777538\\
0.000567626208913754	0.000425829603186503\\
0.000567626208913754	0.000425829603186503\\
0.00056562663268324	0.000419328028160808\\
0.000563599273548164	0.00033398316543398\\
0.000563599273548164	0.00033398316543398\\
0.000561544131508526	0.000582534066451717\\
0.000559461206564326	0.000575375586638406\\
0.000559461206564326	0.000575375586638406\\
0.000557350498715564	0.000631625746290154\\
0.000555212007962241	0.000531358616989786\\
0.000555212007962241	0.000531358616989786\\
0.000553045734304356	0.000187530398940256\\
0.000550851677741909	0.000276020908798174\\
0.000550851677741909	0.000276020908798174\\
0.000548629838274901	0.000146101840634341\\
0.000546380215903331	0.000119641867431388\\
0.000544102810627199	8.34331101451965e-05\\
0.000544102810627199	8.34331101451965e-05\\
0.000541797622446505	2.3913155791672e-06\\
0.00053946465136125	2.82425810469852e-05\\
0.00053946465136125	2.82425810469852e-05\\
0.000537103897371433	0.000179227280964223\\
0.000534715360477054	0.000198722127167701\\
0.000534715360477054	0.000198722127167701\\
0.000532299040678113	0.000906801277433872\\
0.000529854937974611	0.00102726119523138\\
0.000527383052366547	0.00104466812576445\\
0.000527383052366547	0.00104466812576445\\
0.000524883383853921	0.00121819674759839\\
0.000522355932436733	0.00116503108307488\\
0.000519800698114984	0.00119603432416648\\
0.000519800698114984	0.00119603432416648\\
0.000517217680888673	0.00115578522671888\\
0.0005146068807578	0.000925295690137527\\
0.000511968297722366	0.000139789430644619\\
0.000509301931782369	0.000199927418157143\\
0.000509301931782369	0.000199927418157143\\
0.000506607782937811	0.00018884731151379\\
0.000503885851188692	0.000746016441862514\\
0.00050113613653501	0.00221004805596372\\
0.00050113613653501	0.00221004805596372\\
0.000498358638976767	0.00282596067087132\\
0.000495553358513962	0.000151653550850053\\
0.000492720295146595	8.71001947998152e-05\\
0.000489859448874667	5.32903990657832e-05\\
0.000486970819698176	0.000111509309106157\\
0.000486970819698176	0.000111509309106157\\
0.000484054407617124	0.000245916949943005\\
0.000481110212631511	0.00058969007803589\\
0.000478138234741335	0.00120647671816874\\
0.000475138473946598	0.00274669735058788\\
0.000472110930247299	0.00272182904565369\\
0.000469055603643438	0.00321232140540918\\
0.000469055603643438	0.00321232140540918\\
0.000465972494135016	0.00317588754153007\\
0.000462861601722032	0.00513256986221297\\
0.000459722926404486	0.00514202155409956\\
0.000456556468182378	0.00509770632281723\\
0.000453362227055709	0.00515347770639001\\
0.000450140203024478	0.00538588622917281\\
0.000446890396088685	0.00369683254640548\\
0.00044361280624833	0.00434803025350654\\
0.000440307433503414	0.00508875185676314\\
0.000436974277853936	0.00614226442020678\\
0.000433613339299896	0.0038623629862463\\
0.000430224617841295	0.00370641791994384\\
0.000426808113478131	0.00419141355480035\\
0.000423363826210406	0.00451932834985524\\
0.00041989175603812	0.00471277425375134\\
0.000416391902961271	0.0127174762161342\\
0.000412864266979861	0.0130195776564846\\
0.000409308848093889	0.0126849238461969\\
0.000405725646303355	0.00724472599331659\\
0.00040211466160826	0.0120722063803849\\
0.000398475894008602	0.0116291692598662\\
0.000394809343504383	0.00243854947023408\\
0.000391115010095603	0.0030934584111055\\
0.00038739289378226	0.00325489616866329\\
0.000383642994564356	0.00582687894034933\\
0.00037986531244189	0.00558976310338375\\
0.000372226599483273	0.000383976161872277\\
0.000368365568647122	0.000278001500599866\\
0.000364476754906409	0.00177472535448816\\
0.000360560158261134	0.00295113831611248\\
0.000356615778711298	0.00289547564221995\\
0.00034864367089794	0.0001975449115573\\
0.000344615942634418	0.00156199115163256\\
0.000340560431466335	0.00223820852859825\\
0.00033647713739369	0.00167949242764216\\
0.000328227200534715	0.000310596518541818\\
0.000324060557748384	3.65313785254664e-05\\
0.000315643923462039	0.00139405487341779\\
0.000311393931962023	0.00224644233428149\\
0.000307116157557446	0.00332055293361249\\
0.000298477260034606	0.034534874790468\\
0.000294116136916344	0.0391266090975471\\
0.000285310541966133	0.0447003281818772\\
0.000280866070134186	0.0254501034423935\\
0.000271893777756605	0.026768328913529\\
0.000262810353760777	0.0303605416262791\\
0.000253615798146703	0.0332329599460686\\
0.000248976845982823	0.0380018898627268\\
0.000239615592941378	0.0422592605614082\\
0.000230143208281686	0.0531398472944489\\
0.000220559692003747	0.0640952461328875\\
0.000210865044107561	0.0717169933836779\\
0.000201059264593128	0.082786009406204\\
0.000186142223537266	0.11423826495257\\
0.000176058614977216	0.124221630231315\\
0.000165863874798919	0.129387650956391\\
0.00015036339274726	0.165971446854349\\
0.000134612864554545	0.21043667710899\\
0.000113223199633728	0.291759363505864\\
9.68892304452168e-05	0.278918293366033\\
6.91102903731302e-05	0.491197107737438\\
3.48587264360887e-05	0.688823584306779\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001935	2.80507479977001\\
0.0002645	1.89562670192464\\
0.0003415	0.868781665791833\\
0.000415	0.471746488765464\\
0.0004885	0.207000995192527\\
0.0005645	0.0287546993328343\\
0.0006415	0.120671908481508\\
0.0007225	0.216822496423664\\
0.0007995	0.248684215882303\\
0.000884	0.276815553926366\\
0.000966	0.291334417648252\\
0.0010485	0.285224400366917\\
0.001132	0.280009244536748\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001935	2.80507479977001\\
0.0002645	1.89562670192466\\
0.0003415	0.868781665791847\\
0.000415	0.47174648876547\\
0.0004885	0.207000995192534\\
0.0005645	0.0287546993328412\\
0.0006415	0.120671908481517\\
0.0007225	0.216822496423684\\
0.0007995	0.248684215882324\\
0.000884	0.27681555392639\\
0.000966	0.291334417648275\\
0.0010485	0.285224400366942\\
0.001132	0.280009244536773\\
0.001132	0.280009244536737\\
0.0010485	0.285224400366905\\
0.000966	0.29133441764824\\
0.000884	0.276815553926356\\
0.0007995	0.248684215882291\\
0.0007225	0.216822496423652\\
0.0006415	0.120671908481503\\
0.0005645	0.028754699332827\\
0.0004885	0.207000995192521\\
0.000415	0.47174648876546\\
0.0003415	0.868781665791821\\
0.0002645	1.89562670192463\\
0.0001935	2.80507479977001\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_MPG_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001635,
xmax=0.00106892391404837,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000195739921814317	0.0679393928205277\\
0.00023477694931402	0.046312427392142\\
0.000266773912749114	0.0317621628863906\\
0.000285739119400138	0.0263757290245177\\
0.000310754261623132	0.0209001556534246\\
0.000329311768306598	0.0179845691470611\\
0.00034769454643254	0.0161832674829467\\
0.000359852660428988	0.0151168955433289\\
0.000371933117288758	0.0141878167806039\\
0.000389908195447143	0.0132627308585772\\
0.000401794509465219	0.0126858995500936\\
0.000413603166346618	0.0117779055234986\\
0.000425334166091339	0.011319565989672\\
0.000436987508699383	0.0112805682300484\\
0.000448563194170749	0.0110198671467932\\
0.000454321915480178	0.0109316829965697\\
0.000465781115246528	0.0092093017408046\\
0.0004771626578762	0.00891297740285659\\
0.000488466543369195	0.0088405814083374\\
0.000494089364689438	0.0084263041609407\\
0.000505276764477417	0.00806853487285678\\
0.000510841342945152	0.00782867946717067\\
0.000521912257028114	0.00583724244169043\\
0.000527418592643341	0.00578720435488716\\
0.000532905513974398	0.00520556456969838\\
0.000543821113784005	0.0051564446134707\\
0.000549249792262554	0.00499746139871848\\
0.000560048906367145	0.00512537852975416\\
0.000565419341993186	0.00499504073352303\\
0.000570770363335058	0.00493241016731933\\
0.00057610197039276	0.00480400964418749\\
0.000586706941655657	0.00426760706263853\\
0.000591980305860851	0.00407150163141679\\
0.000597234255781876	0.00408012167275408\\
0.000602468791418732	0.00399334026762416\\
0.000607683912771418	0.00394618523584362\\
0.000618055912624282	0.00377216309906828\\
0.00062321279112446	0.0037788257791328\\
0.000628350255340468	0.00375947061870734\\
0.000633468305272307	0.00376551527204449\\
0.000638566940919977	0.00375652295210104\\
0.000643646162283477	0.00323474448403043\\
0.000648705969362808	0.00324102633401233\\
0.00065374636215797	0.00323789739783318\\
0.000658767340668962	0.00315036017531302\\
0.000663768904895785	0.00309255132895438\\
0.000668751054838438	0.00278849534209805\\
0.000673713790496923	0.00267618963292185\\
0.000678657111871237	0.00267209428799101\\
0.000683581018961382	0.00264076676948065\\
0.000688485511767358	0.00257897053478988\\
0.000693370590289165	0.00256820191571092\\
0.000698236254526802	0.00233244080256383\\
0.00070308250448027	0.00210127848351634\\
0.000707909340149568	0.00209368802962364\\
0.000712716761534697	0.002040582182768\\
0.000717504768635656	0.00203771053537124\\
0.000722273361452446	0.00198617940259345\\
0.000727022539985067	0.00197488290816478\\
0.000731752304233519	0.00191921113015556\\
0.0007364626541978	0.00191923869836296\\
0.000741153589877913	0.00177556388519806\\
0.000745825111273856	0.00169099054865002\\
0.000745825111273856	0.00169099054865002\\
0.00075047721838563	0.00157014339088649\\
0.000755109911213235	0.00156852350682935\\
0.00075972318975667	0.00158488393076993\\
0.000764317054015935	0.00158474341236578\\
0.000768891503991031	0.00156696786459675\\
0.000773446539681958	0.00140267085423699\\
0.000773446539681958	0.00140267085423699\\
0.000777982161088716	0.00115738232905054\\
0.000782498368211304	0.00113913134631699\\
0.000786995161049723	0.00113897121533079\\
0.000791472539603972	0.00108725988150769\\
0.000795930503874052	0.00108020477826373\\
0.000795930503874052	0.00108020477826373\\
0.000800369053859962	0.00108092442510746\\
0.000804788189561704	0.00107940022659478\\
0.000809187910979275	0.00107893310811617\\
0.000809187910979275	0.00107893310811617\\
0.000813568218112678	0.00107781645698469\\
0.000817929110961911	0.00106124863088674\\
0.000822270589526974	0.001051841365317\\
0.000826592653807868	0.000968223732480442\\
0.000826592653807868	0.000968223732480442\\
0.000830895303804593	0.000945067057962896\\
0.000835178539517149	0.000915948651881487\\
0.000839442360945535	0.000915353434107979\\
0.000839442360945535	0.000915353434107979\\
0.000843686768089751	0.000726633463344612\\
0.000847911760949799	0.000724982913613879\\
0.000852117339525677	0.000715652029407434\\
0.000852117339525677	0.000715652029407434\\
0.000856303503817385	0.000716302048070452\\
0.000860470253824924	0.000714245179719925\\
0.000860470253824924	0.000714245179719925\\
0.000864617589548294	0.000714422474714845\\
0.000868745510987494	0.00070534641871486\\
0.000868745510987494	0.00070534641871486\\
0.000872854018142525	0.000702108137375257\\
0.000876943111013386	0.000700951295805183\\
0.000881012789600078	0.00069879543328982\\
0.000881012789600078	0.00069879543328982\\
0.000885063053902601	0.00069927022171362\\
0.000889093903920955	0.000701401493595814\\
0.000889093903920955	0.000701401493595814\\
0.000893105339655139	0.000700498731729928\\
0.000897097361105153	0.000701777166391474\\
0.000897097361105153	0.000701777166391474\\
0.000901069968270998	0.000701601085773581\\
0.000905023161152674	0.000684190672204206\\
0.000905023161152674	0.000684190672204206\\
0.000908956939750181	0.00068300463994513\\
0.000912871304063518	0.000466287836763377\\
0.000912871304063518	0.000466287836763377\\
0.000916766254092685	0.000472604340374869\\
0.000920641789837684	0.000465212071552949\\
0.000920641789837684	0.000465212071552949\\
0.000924497911298513	0.000464876475430451\\
0.000924497911298513	0.000464876475430451\\
0.000928334618475172	0.000463977368230151\\
0.000932151911367662	0.000462736291314347\\
0.000932151911367662	0.000462736291314347\\
0.000935949789975983	0.000461912562000698\\
0.000939728254300134	0.000451606175227365\\
0.000939728254300134	0.000451606175227365\\
0.000943487304340116	0.000451424874970228\\
0.000947226940095929	0.000451265861265669\\
0.000947226940095929	0.000451265861265669\\
0.000950947161567572	0.000450210873589902\\
0.000950947161567572	0.000450210873589902\\
0.000954647968755045	0.000448568098957483\\
0.00095832936165835	0.000448120060216402\\
0.00095832936165835	0.000448120060216402\\
0.000961991340277485	0.000442738376428576\\
0.000961991340277485	0.000442738376428576\\
0.000965633904612451	0.0004411370593992\\
0.000969257054663247	0.000443795219898145\\
0.000969257054663247	0.000443795219898145\\
0.000972860790429873	0.000443055402809807\\
0.000972860790429873	0.000443055402809807\\
0.000976445111912331	0.000441017545885996\\
0.000976445111912331	0.000441017545885996\\
0.000980010019110619	0.000356513937717617\\
0.000983555512024738	0.000355333335370815\\
0.000983555512024738	0.000355333335370815\\
0.000987081590654687	0.000355118295614613\\
0.000987081590654687	0.000355118295614613\\
0.000990588255000467	0.000190391917090619\\
0.000994075505062077	0.000190129204487159\\
0.000994075505062077	0.000190129204487159\\
0.000997543340839518	0.000190211368758501\\
0.000997543340839518	0.000190211368758501\\
0.00100099176233279	0.000189936324203899\\
0.00100099176233279	0.000189936324203899\\
0.00100442076954189	0.000189960934149051\\
0.00100442076954189	0.000189960934149051\\
0.00100783036246683	0.000182160034668264\\
0.00101122054110759	0.000183064706591441\\
0.00101122054110759	0.000183064706591441\\
0.00101459130546418	0.000183080962471954\\
0.00101459130546418	0.000183080962471954\\
0.00101794265553661	0.000182641849001618\\
0.00101794265553661	0.000182641849001618\\
0.00102127459132486	0.000182279280196247\\
0.00102127459132486	0.000182279280196247\\
0.00102458711282895	0.000182301185493756\\
0.00102458711282895	0.000182301185493756\\
0.00102788022004887	0.00017467347455204\\
0.00103115391298461	0.000174023217318165\\
0.00103115391298461	0.000174023217318165\\
0.00103440819163619	0.000174023837293925\\
0.00103440819163619	0.000174023837293925\\
0.0010376430560036	0.000173962570294516\\
0.0010376430560036	0.000173962570294516\\
0.00104085850608684	0.000173910923908171\\
0.00104085850608684	0.000173910923908171\\
0.00104405454188591	0.000173869976823373\\
0.00104405454188591	0.000173869976823373\\
0.00104723116340081	0.000173378881467182\\
0.00104723116340081	0.000173378881467182\\
0.00105038837063154	0.000173270999370525\\
0.00105038837063154	0.000173270999370525\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000195739921814317	0.107630828654584\\
0.00023477694931402	0.0783796824096959\\
0.000266773912749114	0.0710116489205894\\
0.000285739119400138	0.0462997937819336\\
0.000310754261623132	0.034223005777508\\
0.000329311768306598	0.0325976456316878\\
0.00034769454643254	0.031750572727781\\
0.000359852660428988	0.0293695915067916\\
0.000371933117288758	0.0290068408031712\\
0.000389908195447143	0.0277115113095213\\
0.000401794509465219	0.0272607729055337\\
0.000413603166346618	0.0245068788496642\\
0.000425334166091339	0.0209212849909093\\
0.000436987508699383	0.0201661903316425\\
0.000448563194170749	0.0197807456786995\\
0.000454321915480178	0.0199355088577569\\
0.000465781115246528	0.0167779004191332\\
0.0004771626578762	0.0167012212713669\\
0.000488466543369195	0.0158458810333526\\
0.000494089364689438	0.0153741956570696\\
0.000505276764477417	0.0142703802213593\\
0.000510841342945152	0.0135552342897107\\
0.000521912257028114	0.0135610390418638\\
0.000527418592643341	0.0135620679414179\\
0.000532905513974398	0.00824708454346767\\
0.000543821113784005	0.00818291348842012\\
0.000549249792262554	0.0081687408475699\\
0.000560048906367145	0.00832453485369317\\
0.000565419341993186	0.00833106654309469\\
0.000570770363335058	0.00830235916572879\\
0.00057610197039276	0.00831741731311144\\
0.000586706941655657	0.00805458298911382\\
0.000591980305860851	0.00804878120026934\\
0.000597234255781876	0.00802038423127484\\
0.000602468791418732	0.00790808938405201\\
0.000607683912771418	0.00790545169514099\\
0.000618055912624282	0.00704732659029797\\
0.00062321279112446	0.00701159859154248\\
0.000628350255340468	0.00729418400214964\\
0.000633468305272307	0.00729053365122617\\
0.000638566940919977	0.0072737327651202\\
0.000643646162283477	0.00504471646342105\\
0.000648705969362808	0.00508406180172557\\
0.00065374636215797	0.00508978679003176\\
0.000658767340668962	0.00509400873869837\\
0.000663768904895785	0.00497065358159909\\
0.000668751054838438	0.00496846337602116\\
0.000673713790496923	0.00496790079835765\\
0.000678657111871237	0.00496854634628485\\
0.000683581018961382	0.00496813484102486\\
0.000688485511767358	0.00545016671706869\\
0.000693370590289165	0.00544900409600174\\
0.000698236254526802	0.00549348394320714\\
0.00070308250448027	0.00549228782713136\\
0.000707909340149568	0.00549139790082943\\
0.000712716761534697	0.00494507993034544\\
0.000717504768635656	0.00494333016037521\\
0.000722273361452446	0.00494296891710694\\
0.000727022539985067	0.00492785950126501\\
0.000731752304233519	0.00489785524079996\\
0.0007364626541978	0.00489574965593018\\
0.000741153589877913	0.00488279699644515\\
0.000745825111273856	0.00487181564695132\\
0.000745825111273856	0.00487181564695132\\
0.00075047721838563	0.00486408641890232\\
0.000755109911213235	0.00486409522018167\\
0.00075972318975667	0.00485513911574198\\
0.000764317054015935	0.00483519489544597\\
0.000768891503991031	0.00469107001267407\\
0.000773446539681958	0.00305668080340107\\
0.000773446539681958	0.00305668080340107\\
0.000777982161088716	0.00305026701000241\\
0.000782498368211304	0.00305069207198604\\
0.000786995161049723	0.00305006615426956\\
0.000791472539603972	0.00318716269348002\\
0.000795930503874052	0.00315680873658881\\
0.000795930503874052	0.00315680873658881\\
0.000800369053859962	0.00314814107211161\\
0.000804788189561704	0.00314766545826114\\
0.000809187910979275	0.0031457575730602\\
0.000809187910979275	0.0031457575730602\\
0.000813568218112678	0.00314478112131606\\
0.000817929110961911	0.00313912979149102\\
0.000822270589526974	0.00313792433658179\\
0.000826592653807868	0.00252518206757235\\
0.000826592653807868	0.00252518206757235\\
0.000830895303804593	0.00252707324800719\\
0.000835178539517149	0.00252225269032483\\
0.000839442360945535	0.00252128647606458\\
0.000839442360945535	0.00252128647606458\\
0.000843686768089751	0.00252310275719109\\
0.000847911760949799	0.00252260229002899\\
0.000852117339525677	0.00252261456597285\\
0.000852117339525677	0.00252261456597285\\
0.000856303503817385	0.00251712451649438\\
0.000860470253824924	0.00251674006945943\\
0.000860470253824924	0.00251674006945943\\
0.000864617589548294	0.00251594623953717\\
0.000868745510987494	0.00251577146043043\\
0.000868745510987494	0.00251577146043043\\
0.000872854018142525	0.00251605758416372\\
0.000876943111013386	0.002518159381872\\
0.000881012789600078	0.00252250733266904\\
0.000881012789600078	0.00252250733266904\\
0.000885063053902601	0.00253702536504675\\
0.000889093903920955	0.00253684472270013\\
0.000889093903920955	0.00253684472270013\\
0.000893105339655139	0.00253560920505556\\
0.000897097361105153	0.00255717798797485\\
0.000897097361105153	0.00255717798797485\\
0.000901069968270998	0.00255754146099666\\
0.000905023161152674	0.0025576693553795\\
0.000905023161152674	0.0025576693553795\\
0.000908956939750181	0.00255783022809996\\
0.000912871304063518	0.00255788845149593\\
0.000912871304063518	0.00255788845149593\\
0.000916766254092685	0.002617938374438\\
0.000920641789837684	0.0026229151506062\\
0.000920641789837684	0.0026229151506062\\
0.000924497911298513	0.00261829224083545\\
0.000924497911298513	0.00261829224083545\\
0.000928334618475172	0.00261748098982948\\
0.000932151911367662	0.00261730091914945\\
0.000932151911367662	0.00261730091914945\\
0.000935949789975983	0.00261978836524569\\
0.000939728254300134	0.00261980930703898\\
0.000939728254300134	0.00261980930703898\\
0.000943487304340116	0.00261803953257132\\
0.000947226940095929	0.00261722187994411\\
0.000947226940095929	0.00261722187994411\\
0.000950947161567572	0.00260656422494337\\
0.000950947161567572	0.00260656422494337\\
0.000954647968755045	0.00259048738012465\\
0.00095832936165835	0.00259056599741223\\
0.00095832936165835	0.00259056599741223\\
0.000961991340277485	0.00259015037212209\\
0.000961991340277485	0.00259015037212209\\
0.000965633904612451	0.00258463756041361\\
0.000969257054663247	0.00258232329297992\\
0.000969257054663247	0.00258232329297992\\
0.000972860790429873	0.00258340264504547\\
0.000972860790429873	0.00258340264504547\\
0.000976445111912331	0.00256394989022972\\
0.000976445111912331	0.00256394989022972\\
0.000980010019110619	0.00174288546404249\\
0.000983555512024738	0.00173283894769054\\
0.000983555512024738	0.00173283894769054\\
0.000987081590654687	0.00173102285778658\\
0.000987081590654687	0.00173102285778658\\
0.000990588255000467	0.00173086066180426\\
0.000994075505062077	0.0017309030061358\\
0.000994075505062077	0.0017309030061358\\
0.000997543340839518	0.0017312251811467\\
0.000997543340839518	0.0017312251811467\\
0.00100099176233279	0.00172927101786039\\
0.00100099176233279	0.00172927101786039\\
0.00100442076954189	0.00172924348869605\\
0.00100442076954189	0.00172924348869605\\
0.00100783036246683	0.0017288501702033\\
0.00101122054110759	0.0017379903283316\\
0.00101122054110759	0.0017379903283316\\
0.00101459130546418	0.00173802842289247\\
0.00101459130546418	0.00173802842289247\\
0.00101794265553661	0.00173499631980916\\
0.00101794265553661	0.00173499631980916\\
0.00102127459132486	0.00173503619055618\\
0.00102127459132486	0.00173503619055618\\
0.00102458711282895	0.00173545802459956\\
0.00102458711282895	0.00173545802459956\\
0.00102788022004887	0.00173885392250918\\
0.00103115391298461	0.00173254789327909\\
0.00103115391298461	0.00173254789327909\\
0.00103440819163619	0.00173255014022504\\
0.00103440819163619	0.00173255014022504\\
0.0010376430560036	0.00173197154963375\\
0.0010376430560036	0.00173197154963375\\
0.00104085850608684	0.00173193719498634\\
0.00104085850608684	0.00173193719498634\\
0.00104405454188591	0.00173194230149368\\
0.00104405454188591	0.00173194230149368\\
0.00104723116340081	0.00173195556111714\\
0.00104723116340081	0.00173195556111714\\
0.00105038837063154	0.00173112580526202\\
0.00105038837063154	0.00173112580526202\\
0.00105038837063154	1.00915538481491e-08\\
0.00105038837063154	1.00915538481491e-08\\
0.00104723116340081	1.01512982059403e-08\\
0.00104723116340081	1.01512982059403e-08\\
0.00104405454188591	9.78216595965094e-09\\
0.00104405454188591	9.78216595965094e-09\\
0.00104085850608684	9.7770033162887e-09\\
0.00104085850608684	9.7770033162887e-09\\
0.0010376430560036	9.84971593893533e-09\\
0.0010376430560036	9.84971593893533e-09\\
0.00103440819163619	1.24037356091201e-08\\
0.00103440819163619	1.24037356091201e-08\\
0.00103115391298461	1.21327241146907e-08\\
0.00103115391298461	1.21327241146907e-08\\
0.00102788022004887	3.43840623419805e-08\\
0.00102458711282895	3.4536088664766e-08\\
0.00102458711282895	3.4536088664766e-08\\
0.00102127459132486	5.23423671902526e-08\\
0.00102127459132486	5.23423671902526e-08\\
0.00101794265553661	5.1365107740589e-08\\
0.00101794265553661	5.1365107740589e-08\\
0.00101459130546418	5.22173702313876e-08\\
0.00101459130546418	5.22173702313876e-08\\
0.00101122054110759	5.54727798300299e-08\\
0.00101122054110759	5.54727798300299e-08\\
0.00100783036246683	5.5250184437742e-08\\
0.00100442076954189	5.49056970463317e-08\\
0.00100442076954189	5.49056970463317e-08\\
0.00100099176233279	4.43976250699701e-08\\
0.00100099176233279	4.43976250699701e-08\\
0.000997543340839518	4.48582381881287e-08\\
0.000997543340839518	4.48582381881287e-08\\
0.000994075505062077	4.49295005372176e-08\\
0.000994075505062077	4.49295005372176e-08\\
0.000990588255000467	5.66706694414781e-08\\
0.000987081590654687	5.86077635651843e-08\\
0.000987081590654687	5.86077635651843e-08\\
0.000983555512024738	5.86602580773413e-08\\
0.000983555512024738	5.86602580773413e-08\\
0.000980010019110619	3.6937354852105e-07\\
0.000976445111912331	3.69279040623467e-07\\
0.000976445111912331	3.69279040623467e-07\\
0.000972860790429873	3.67088411060494e-07\\
0.000972860790429873	3.67088411060494e-07\\
0.000969257054663247	3.680798166976e-07\\
0.000969257054663247	3.680798166976e-07\\
0.000965633904612451	3.6785382190361e-07\\
0.000961991340277485	5.00886888699402e-07\\
0.000961991340277485	5.00886888699402e-07\\
0.00095832936165835	5.53537721254799e-07\\
0.00095832936165835	5.53537721254799e-07\\
0.000954647968755045	7.35003566318804e-07\\
0.000950947161567572	7.99913482117093e-07\\
0.000950947161567572	7.99913482117093e-07\\
0.000947226940095929	8.22608150321027e-07\\
0.000947226940095929	8.22608150321027e-07\\
0.000943487304340116	8.72335678868867e-07\\
0.000939728254300134	8.04431243851741e-07\\
0.000939728254300134	8.04431243851741e-07\\
0.000935949789975983	8.33790410655001e-07\\
0.000932151911367662	2.39776652722312e-06\\
0.000932151911367662	2.39776652722312e-06\\
0.000928334618475172	2.4582923429027e-06\\
0.000924497911298513	2.47185188492475e-06\\
0.000924497911298513	2.47185188492475e-06\\
0.000920641789837684	2.56629810469649e-06\\
0.000920641789837684	2.56629810469649e-06\\
0.000916766254092685	3.24057992698664e-06\\
0.000912871304063518	3.22709618869517e-06\\
0.000912871304063518	3.22709618869517e-06\\
0.000908956939750181	3.20635249012148e-06\\
0.000905023161152674	3.24780295063331e-06\\
0.000905023161152674	3.24780295063331e-06\\
0.000901069968270998	3.11584433512138e-06\\
0.000897097361105153	3.3107873725388e-06\\
0.000897097361105153	3.3107873725388e-06\\
0.000893105339655139	3.64554873000912e-06\\
0.000889093903920955	3.64081726216031e-06\\
0.000889093903920955	3.64081726216031e-06\\
0.000885063053902601	3.71387737171205e-06\\
0.000881012789600078	5.05672568341133e-06\\
0.000881012789600078	5.05672568341133e-06\\
0.000876943111013386	5.07238455883656e-06\\
0.000872854018142525	5.08822094012329e-06\\
0.000868745510987494	5.31172293086759e-06\\
0.000868745510987494	5.31172293086759e-06\\
0.000864617589548294	6.75133460365785e-06\\
0.000860470253824924	7.03133014736701e-06\\
0.000860470253824924	7.03133014736701e-06\\
0.000856303503817385	7.84774211259083e-06\\
0.000852117339525677	8.24811255163903e-06\\
0.000852117339525677	8.24811255163903e-06\\
0.000847911760949799	8.65046773255696e-06\\
0.000843686768089751	8.65740524844078e-06\\
0.000839442360945535	3.41800038095303e-05\\
0.000839442360945535	3.41800038095303e-05\\
0.000835178539517149	3.41977499177618e-05\\
0.000830895303804593	3.41952613439634e-05\\
0.000826592653807868	0.00010453946166242\\
0.000826592653807868	0.00010453946166242\\
0.000822270589526974	0.000104943180511688\\
0.000817929110961911	0.000105257553204344\\
0.000813568218112678	0.000105123747707482\\
0.000809187910979275	0.000105050561933579\\
0.000809187910979275	0.000105050561933579\\
0.000804788189561704	0.000105448764884032\\
0.000800369053859962	0.00010549392274391\\
0.000795930503874052	0.000107075090049689\\
0.000795930503874052	0.000107075090049689\\
0.000791472539603972	0.000108836183445065\\
0.000786995161049723	0.00010885290178119\\
0.000782498368211304	0.000108519421860627\\
0.000777982161088716	0.000109223667853851\\
0.000773446539681958	0.000109599440505897\\
0.000773446539681958	0.000109599440505897\\
0.000768891503991031	0.000110894722352605\\
0.000764317054015935	0.000111493653099328\\
0.00075972318975667	9.9975901032103e-05\\
0.000755109911213235	0.000100747382016286\\
0.00075047721838563	0.000101632396358033\\
0.000745825111273856	0.000117288039851052\\
0.000745825111273856	0.000117288039851052\\
0.000741153589877913	0.000117208195211181\\
0.0007364626541978	0.000117219764322645\\
0.000731752304233519	0.000117348954851359\\
0.000727022539985067	0.000117090678028346\\
0.000722273361452446	0.000117033747706772\\
0.000717504768635656	0.000116946308844658\\
0.000712716761534697	0.000117072698648171\\
0.000707909340149568	0.000117118721479495\\
0.00070308250448027	0.000117149315253389\\
0.000698236254526802	0.000117925990856123\\
0.000693370590289165	0.000236605606625174\\
0.000688485511767358	0.000259248092883851\\
0.000683581018961382	0.000303994785798719\\
0.000678657111871237	0.000307097034918019\\
0.000673713790496923	0.000316346665816786\\
0.000668751054838438	0.000332136182219821\\
0.000663768904895785	0.000514517723034994\\
0.000658767340668962	0.000519336803019795\\
0.00065374636215797	0.000519353371972501\\
0.000648705969362808	0.000519463250780671\\
0.000643646162283477	0.000521449656690313\\
0.000638566940919977	0.000522227586660931\\
0.000633468305272307	0.000538982320747772\\
0.000628350255340468	0.000538824071632136\\
0.00062321279112446	0.000551424170588214\\
0.000618055912624282	0.00056785277119617\\
0.000607683912771418	0.000630089256561318\\
0.000602468791418732	0.000667267583100593\\
0.000597234255781876	0.000666342026403999\\
0.000591980305860851	0.000668944234616092\\
0.000586706941655657	0.000685547516804196\\
0.00057610197039276	0.000671585954960764\\
0.000570770363335058	0.000689836028081033\\
0.000565419341993186	0.000690836288159219\\
0.000560048906367145	0.000700518548621305\\
0.000549249792262554	0.000596874597520831\\
0.000543821113784005	0.000845515811948374\\
0.000532905513974398	0.000968913787667624\\
0.000527418592643341	0.00141680041215852\\
0.000521912257028114	0.00143024644871666\\
0.000510841342945152	0.00391028875482476\\
0.000505276764477417	0.00406777056014922\\
0.000494089364689438	0.00409968593657046\\
0.000488466543369195	0.00413971006243518\\
0.0004771626578762	0.00345149258861619\\
0.000465781115246528	0.00380290364315137\\
0.000454321915480178	0.00386417434568904\\
0.000448563194170749	0.00384630060480107\\
0.000436987508699383	0.00382812583112594\\
0.000425334166091339	0.00390662662241454\\
0.000413603166346618	0.00388686779394347\\
0.000401794509465219	0.00414609298141578\\
0.000389908195447143	0.00614534348095704\\
0.000371933117288758	0.00712204944211637\\
0.000359852660428988	0.00708013004981598\\
0.00034769454643254	0.00785034623564262\\
0.000329311768306598	0.00804124571318736\\
0.000310754261623132	0.0115265732557036\\
0.000285739119400138	0.0179931107117507\\
0.000266773912749114	0.0185056901421489\\
0.00023477694931402	0.0247806800814099\\
0.000195739921814317	0.0446562762752606\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.48587264360887e-05	0.0714317309705971\\
6.91102903731302e-05	0.0472006162079669\\
9.68892304452168e-05	0.0324823824230931\\
0.000113223199633728	0.0261392347535852\\
0.000134612864554545	0.0211928510348039\\
0.00015036339274726	0.0178146205394037\\
0.000165863874798919	0.015435334137797\\
0.000176058614977216	0.0140185288856743\\
0.000186142223537266	0.013051909016018\\
0.000201059264593128	0.0120650924725129\\
0.000210865044107561	0.0113845795885232\\
0.000220559692003747	0.0106543977112461\\
0.000230143208281686	0.00973406947496644\\
0.000239615592941378	0.00942722577376502\\
0.000248976845982823	0.00920388915434504\\
0.000253615798146703	0.00916831317216185\\
0.000262810353760777	0.00789832675210095\\
0.000271893777756605	0.00783449513145824\\
0.000280866070134186	0.00763540393376776\\
0.000285310541966133	0.00722756926149209\\
0.000294116136916344	0.00680734740509514\\
0.000298477260034606	0.00665910496415789\\
0.000307116157557446	0.00443608522509385\\
0.000311393931962023	0.00440239731102139\\
0.000315643923462039	0.00336186425473753\\
0.000324060557748384	0.00332369964992767\\
0.000328227200534715	0.00325537790061159\\
0.00033647713739369	0.00319310196988028\\
0.000340560431466335	0.00314533821737255\\
0.000344615942634418	0.00307882602833565\\
0.00034864367089794	0.00298272340796204\\
0.000356615778711298	0.00250996639373397\\
0.000360560158261134	0.00233506055386634\\
0.000364476754906409	0.00233237977848854\\
0.000368365568647122	0.00215623177810299\\
0.000372226599483273	0.00211281986353255\\
0.00037986531244189	0.00201981761108716\\
0.000383642994564356	0.00201069204020595\\
0.00038739289378226	0.00193048144558249\\
0.000391115010095603	0.00193301510921177\\
0.000394809343504383	0.00192536140288579\\
0.000398475894008602	0.00171862713577578\\
0.00040211466160826	0.00171972017126572\\
0.000405725646303355	0.00173454401131694\\
0.000409308848093889	0.00165745316093248\\
0.000412864266979861	0.00162828186171562\\
0.000416391902961271	0.00154196338853984\\
0.00041989175603812	0.00148375058414309\\
0.000423363826210406	0.00147987545601546\\
0.000426808113478131	0.00146745319707574\\
0.000430224617841295	0.00145733673435075\\
0.000433613339299896	0.0014506541045997\\
0.000436974277853936	0.00131037187358533\\
0.000440307433503414	0.00112458747014804\\
0.00044361280624833	0.00112284973105089\\
0.000446890396088685	0.00101958610834028\\
0.000450140203024478	0.00103108512917681\\
0.000453362227055709	0.000988018787526218\\
0.000456556468182378	0.000985235989888943\\
0.000459722926404486	0.000940678514725679\\
0.000462861601722032	0.000941768891614299\\
0.000465972494135016	0.000881243853032398\\
0.000469055603643438	0.000851528085836915\\
0.000469055603643438	0.000851528085836915\\
0.000472110930247299	0.000658453203676671\\
0.000475138473946598	0.000658527028882107\\
0.000478138234741335	0.000664246298100062\\
0.000481110212631511	0.000663610302232755\\
0.000484054407617124	0.000675754913335643\\
0.000486970819698176	0.000620535850732724\\
0.000486970819698176	0.000620535850732724\\
0.000489859448874667	0.000576705706273477\\
0.000492720295146595	0.000571455300595797\\
0.000495553358513962	0.00057144584461968\\
0.000498358638976767	0.000528305650790748\\
0.00050113613653501	0.000527148594172225\\
0.00050113613653501	0.000527148594172225\\
0.000503885851188692	0.000526258580926244\\
0.000506607782937811	0.000525007822282918\\
0.000509301931782369	0.000523386240680053\\
0.000509301931782369	0.000523386240680053\\
0.000511968297722366	0.000522657688575018\\
0.0005146068807578	0.000507825724003351\\
0.000517217680888673	0.000495068625934761\\
0.000519800698114984	0.000465074721750896\\
0.000519800698114984	0.000465074721750896\\
0.000522355932436733	0.000421643378060639\\
0.000524883383853921	0.000395919216031173\\
0.000527383052366547	0.000395623919166792\\
0.000527383052366547	0.000395623919166792\\
0.000529854937974611	0.000350132872077574\\
0.000532299040678113	0.000348637350290494\\
0.000534715360477054	0.000342813224861702\\
0.000534715360477054	0.000342813224861702\\
0.000537103897371433	0.000346526042757291\\
0.00053946465136125	0.000344740634604954\\
0.00053946465136125	0.000344740634604954\\
0.000541797622446505	0.000344374719592486\\
0.000544102810627199	0.000340585595198029\\
0.000544102810627199	0.000340585595198029\\
0.000546380215903331	0.000337048588657655\\
0.000548629838274901	0.000335088809679485\\
0.000550851677741909	0.000333859458382631\\
0.000550851677741909	0.000333859458382631\\
0.000553045734304356	0.000333831223175274\\
0.000555212007962241	0.000335154968075223\\
0.000555212007962241	0.000335154968075223\\
0.000557350498715564	0.000334411832104554\\
0.000559461206564326	0.000336090563115655\\
0.000559461206564326	0.000336090563115655\\
0.000561544131508526	0.000335575557727033\\
0.000563599273548164	0.000310828958415712\\
0.000563599273548164	0.000310828958415712\\
0.00056562663268324	0.000311465760183009\\
0.000567626208913754	0.000251749131040088\\
0.000567626208913754	0.000251749131040088\\
0.000569598002239707	0.000253557412043366\\
0.000571542012661098	0.000246641533238\\
0.000571542012661098	0.000246641533238\\
0.000573458240177927	0.000246593123817892\\
0.000573458240177927	0.000246593123817892\\
0.000575346684790195	0.000246234559237775\\
0.000577207346497901	0.000245016948803967\\
0.000577207346497901	0.000245016948803967\\
0.000579040225301045	0.000244846174149798\\
0.000580845321199627	0.000235686089033837\\
0.000580845321199627	0.000235686089033837\\
0.000582622634193648	0.000235685244149146\\
0.000584372164283107	0.000235589798783299\\
0.000584372164283107	0.000235589798783299\\
0.000586093911468004	0.000234887615702056\\
0.000586093911468004	0.000234887615702056\\
0.000587787875748339	0.000234461457069557\\
0.000589454057124113	0.000234232836241798\\
0.000589454057124113	0.000234232836241798\\
0.000591092455595325	0.000232119477352987\\
0.000591092455595325	0.000232119477352987\\
0.000592703071161975	0.000231202621476011\\
0.000594285903824063	0.000230706831644527\\
0.000594285903824063	0.000230706831644527\\
0.00059584095358159	0.000230602362664775\\
0.00059584095358159	0.000230602362664775\\
0.000597368220434555	0.000229606304596469\\
0.000597368220434555	0.000229606304596469\\
0.000598867704382958	0.000253766888231267\\
0.000600339405426799	0.000253895349510945\\
0.000600339405426799	0.000253895349510945\\
0.000601783323566079	0.000253788059415353\\
0.000601783323566079	0.000253788059415353\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
3.48587264360887e-05	0.103422862660191\\
6.91102903731302e-05	0.0702531219007718\\
9.68892304452168e-05	0.0657508870494621\\
0.000113223199633728	0.0374324816525623\\
0.000134612864554545	0.0325008697686582\\
0.00015036339274726	0.0307936601150898\\
0.000165863874798919	0.0272164397704242\\
0.000176058614977216	0.0253015261976461\\
0.000186142223537266	0.0253038744658311\\
0.000201059264593128	0.023169481153299\\
0.000210865044107561	0.0226309461352699\\
0.000220559692003747	0.020719894072106\\
0.000230143208281686	0.0212337994302755\\
0.000239615592941378	0.0204611060376132\\
0.000248976845982823	0.0203896477111471\\
0.000253615798146703	0.0201957009109513\\
0.000262810353760777	0.0151647199015535\\
0.000271893777756605	0.0154792336036763\\
0.000280866070134186	0.0151172509274811\\
0.000285310541966133	0.015118376561884\\
0.000294116136916344	0.0149637238484879\\
0.000298477260034606	0.0149742432618561\\
0.000307116157557446	0.0149803730938523\\
0.000311393931962023	0.0149797932677147\\
0.000315643923462039	0.00700536159732391\\
0.000324060557748384	0.0070121457774403\\
0.000328227200534715	0.00696494375507015\\
0.00033647713739369	0.00695906763514994\\
0.000340560431466335	0.00694672370262441\\
0.000344615942634418	0.00665621103071469\\
0.00034864367089794	0.00664437994015789\\
0.000356615778711298	0.00656540173828541\\
0.000360560158261134	0.00506968197863159\\
0.000364476754906409	0.00506410642739018\\
0.000368365568647122	0.00443749163321425\\
0.000372226599483273	0.00443285589095565\\
0.00037986531244189	0.00442557432837992\\
0.000383642994564356	0.00442569723613658\\
0.00038739289378226	0.00428222926646264\\
0.000391115010095603	0.00428225357554092\\
0.000394809343504383	0.00428401658904643\\
0.000398475894008602	0.00432055360643118\\
0.00040211466160826	0.0043319120495906\\
0.000405725646303355	0.004329346324594\\
0.000409308848093889	0.00432886451619599\\
0.000412864266979861	0.00432887811819659\\
0.000416391902961271	0.00427503410913982\\
0.00041989175603812	0.00427558176293745\\
0.000423363826210406	0.00425389276776532\\
0.000426808113478131	0.00423189793228807\\
0.000430224617841295	0.00424906610405944\\
0.000433613339299896	0.00424903948981618\\
0.000436974277853936	0.00424621302920926\\
0.000440307433503414	0.00241922332133745\\
0.00044361280624833	0.002419215096071\\
0.000446890396088685	0.00238477123925757\\
0.000450140203024478	0.00238330764497143\\
0.000453362227055709	0.00238249526288962\\
0.000456556468182378	0.00238322753132999\\
0.000459722926404486	0.00238461682630937\\
0.000462861601722032	0.00238465463402034\\
0.000465972494135016	0.00238447918931291\\
0.000469055603643438	0.00238445150222817\\
0.000469055603643438	0.00238445150222817\\
0.000472110930247299	0.00159578995750602\\
0.000475138473946598	0.00159585087165453\\
0.000478138234741335	0.0015950040493196\\
0.000481110212631511	0.00158816585556247\\
0.000484054407617124	0.00174372507779758\\
0.000486970819698176	0.00174377757458659\\
0.000486970819698176	0.00174377757458659\\
0.000489859448874667	0.00174366005203342\\
0.000492720295146595	0.00174325443336442\\
0.000495553358513962	0.00174371135773519\\
0.000498358638976767	0.00174367505015146\\
0.00050113613653501	0.00174370573658987\\
0.00050113613653501	0.00174370573658987\\
0.000503885851188692	0.00174368999361603\\
0.000506607782937811	0.00174361061566615\\
0.000509301931782369	0.00174367276230674\\
0.000509301931782369	0.00174367276230674\\
0.000511968297722366	0.00174298818629595\\
0.0005146068807578	0.00175340690286453\\
0.000517217680888673	0.00180665470180516\\
0.000519800698114984	0.00180679688327684\\
0.000519800698114984	0.00180679688327684\\
0.000522355932436733	0.00179645807212764\\
0.000524883383853921	0.00179328268717375\\
0.000527383052366547	0.00179221875314846\\
0.000527383052366547	0.00179221875314846\\
0.000529854937974611	0.00180159510838426\\
0.000532299040678113	0.00180138204217454\\
0.000534715360477054	0.00180139704683013\\
0.000534715360477054	0.00180139704683013\\
0.000537103897371433	0.00179989191832693\\
0.00053946465136125	0.00179986046562124\\
0.00053946465136125	0.00179986046562124\\
0.000541797622446505	0.00179988284067297\\
0.000544102810627199	0.00179854335898567\\
0.000544102810627199	0.00179854335898567\\
0.000546380215903331	0.00179839520707478\\
0.000548629838274901	0.00178854686022908\\
0.000550851677741909	0.00178917471124676\\
0.000550851677741909	0.00178917471124676\\
0.000553045734304356	0.00179717159359885\\
0.000555212007962241	0.00179694064063793\\
0.000555212007962241	0.00179694064063793\\
0.000557350498715564	0.00179660638421581\\
0.000559461206564326	0.00181108865823221\\
0.000559461206564326	0.00181108865823221\\
0.000561544131508526	0.00180928276355035\\
0.000563599273548164	0.00181013570267877\\
0.000563599273548164	0.00181013570267877\\
0.00056562663268324	0.00181014586420134\\
0.000567626208913754	0.00181014031348107\\
0.000567626208913754	0.00181014031348107\\
0.000569598002239707	0.00182528917250798\\
0.000571542012661098	0.00183387175340669\\
0.000571542012661098	0.00183387175340669\\
0.000573458240177927	0.00183371688724386\\
0.000573458240177927	0.00183371688724386\\
0.000575346684790195	0.00183365576322479\\
0.000577207346497901	0.00183358939523607\\
0.000577207346497901	0.00183358939523607\\
0.000579040225301045	0.00183833754890209\\
0.000580845321199627	0.0018382119243607\\
0.000580845321199627	0.0018382119243607\\
0.000582622634193648	0.00183825782848072\\
0.000584372164283107	0.0018379213588137\\
0.000584372164283107	0.0018379213588137\\
0.000586093911468004	0.00183340799258359\\
0.000586093911468004	0.00183340799258359\\
0.000587787875748339	0.00182933573037002\\
0.000589454057124113	0.0018293196865281\\
0.000589454057124113	0.0018293196865281\\
0.000591092455595325	0.00182902745298019\\
0.000591092455595325	0.00182902745298019\\
0.000592703071161975	0.00182641055405806\\
0.000594285903824063	0.00181880282222566\\
0.000594285903824063	0.00181880282222566\\
0.00059584095358159	0.00181996723587125\\
0.00059584095358159	0.00181996723587125\\
0.000597368220434555	0.00181096485007767\\
0.000597368220434555	0.00181096485007767\\
0.000598867704382958	0.00206078306423708\\
0.000600339405426799	0.0020607977343911\\
0.000600339405426799	0.0020607977343911\\
0.000601783323566079	0.0020607238596909\\
0.000601783323566079	0.0020607238596909\\
0.000601783323566079	5.70988968810986e-08\\
0.000601783323566079	5.70988968810986e-08\\
0.000600339405426799	5.71602874014648e-08\\
0.000600339405426799	5.71602874014648e-08\\
0.000598867704382958	3.35390735722519e-07\\
0.000597368220434555	3.35368722357767e-07\\
0.000597368220434555	3.35368722357767e-07\\
0.00059584095358159	3.40076431848592e-07\\
0.00059584095358159	3.40076431848592e-07\\
0.000594285903824063	3.41506765078292e-07\\
0.000594285903824063	3.41506765078292e-07\\
0.000592703071161975	3.41801317920402e-07\\
0.000591092455595325	4.68632981590251e-07\\
0.000591092455595325	4.68632981590251e-07\\
0.000589454057124113	5.18798113746157e-07\\
0.000589454057124113	5.18798113746157e-07\\
0.000587787875748339	5.74624644791846e-07\\
0.000586093911468004	6.28156440220547e-07\\
0.000586093911468004	6.28156440220547e-07\\
0.000584372164283107	6.45914373501208e-07\\
0.000584372164283107	6.45914373501208e-07\\
0.000582622634193648	6.90093549413909e-07\\
0.000580845321199627	6.25013064795515e-07\\
0.000580845321199627	6.25013064795515e-07\\
0.000579040225301045	6.40622826218015e-07\\
0.000577207346497901	2.17789384461846e-06\\
0.000577207346497901	2.17789384461846e-06\\
0.000575346684790195	2.58703176468292e-06\\
0.000573458240177927	2.57682846241503e-06\\
0.000573458240177927	2.57682846241503e-06\\
0.000571542012661098	2.77940710291185e-06\\
0.000571542012661098	2.77940710291185e-06\\
0.000569598002239707	2.7765970794135e-06\\
0.000567626208913754	2.79634028061916e-06\\
0.000567626208913754	2.79634028061916e-06\\
0.00056562663268324	2.78965876604277e-06\\
0.000563599273548164	2.87028424198605e-06\\
0.000563599273548164	2.87028424198605e-06\\
0.000561544131508526	2.79942183086487e-06\\
0.000559461206564326	2.99301274579026e-06\\
0.000559461206564326	2.99301274579026e-06\\
0.000557350498715564	3.0563720130137e-06\\
0.000555212007962241	3.05099845107921e-06\\
0.000555212007962241	3.05099845107921e-06\\
0.000553045734304356	3.09671521820782e-06\\
0.000550851677741909	5.12884838555936e-06\\
0.000550851677741909	5.12884838555936e-06\\
0.000548629838274901	5.14354339389015e-06\\
0.000546380215903331	5.15778927126695e-06\\
0.000544102810627199	5.38897381000736e-06\\
0.000544102810627199	5.38897381000736e-06\\
0.000541797622446505	7.03091925106029e-06\\
0.00053946465136125	7.13685630223776e-06\\
0.00053946465136125	7.13685630223776e-06\\
0.000537103897371433	7.10956294718606e-06\\
0.000534715360477054	7.60182622417981e-06\\
0.000534715360477054	7.60182622417981e-06\\
0.000532299040678113	8.76453988134274e-06\\
0.000529854937974611	8.7493774806522e-06\\
0.000527383052366547	3.28428305186922e-05\\
0.000527383052366547	3.28428305186922e-05\\
0.000524883383853921	3.28490706406379e-05\\
0.000522355932436733	3.28484477382007e-05\\
0.000519800698114984	6.77596707927566e-05\\
0.000519800698114984	6.77596707927566e-05\\
0.000517217680888673	6.77562758721033e-05\\
0.0005146068807578	6.76987569087367e-05\\
0.000511968297722366	6.7567598943203e-05\\
0.000509301931782369	7.0180938772875e-05\\
0.000509301931782369	7.0180938772875e-05\\
0.000506607782937811	7.02544795044623e-05\\
0.000503885851188692	7.04945547730907e-05\\
0.00050113613653501	7.52603974026168e-05\\
0.00050113613653501	7.52603974026168e-05\\
0.000498358638976767	7.75472750738355e-05\\
0.000495553358513962	7.75205649896837e-05\\
0.000492720295146595	7.7593569058697e-05\\
0.000489859448874667	7.82323177177816e-05\\
0.000486970819698176	7.86008064847531e-05\\
0.000486970819698176	7.86008064847531e-05\\
0.000484054407617124	8.02105548341534e-05\\
0.000481110212631511	8.08737868351063e-05\\
0.000478138234741335	8.07128948499175e-05\\
0.000475138473946598	8.06669087159532e-05\\
0.000472110930247299	8.1599212823179e-05\\
0.000469055603643438	8.90297759556004e-05\\
0.000469055603643438	8.90297759556004e-05\\
0.000465972494135016	8.89684261659597e-05\\
0.000462861601722032	8.8973795323527e-05\\
0.000459722926404486	8.88461804547509e-05\\
0.000456556468182378	8.864861474146e-05\\
0.000453362227055709	8.86475187240162e-05\\
0.000450140203024478	8.85786453540928e-05\\
0.000446890396088685	8.86877875016014e-05\\
0.00044361280624833	8.87428295795773e-05\\
0.000440307433503414	8.87489460626948e-05\\
0.000436974277853936	8.94865329686044e-05\\
0.000433613339299896	0.000125411198508033\\
0.000430224617841295	0.000135195453545127\\
0.000426808113478131	0.000147005074852291\\
0.000423363826210406	0.000148861159880446\\
0.00041989175603812	0.000156697497566023\\
0.000416391902961271	0.000167794731452437\\
0.000412864266979861	0.000493208037054885\\
0.000409308848093889	0.00050316134826573\\
0.000405725646303355	0.000503322649902867\\
0.00040211466160826	0.000503316461895862\\
0.000398475894008602	0.000504586158469792\\
0.000394809343504383	0.000505733780194902\\
0.000391115010095603	0.000521874770425423\\
0.00038739289378226	0.000522001724117691\\
0.000383642994564356	0.000533433805890731\\
0.00037986531244189	0.000551729859820375\\
0.000372226599483273	0.000598872784979563\\
0.000368365568647122	0.000631535608257009\\
0.000364476754906409	0.000629958579953276\\
0.000360560158261134	0.000631817469152769\\
0.000356615778711298	0.000654678594608832\\
0.00034864367089794	0.000607300837413262\\
0.000344615942634418	0.00061998440525359\\
0.000340560431466335	0.000619846952803629\\
0.00033647713739369	0.000619405598157813\\
0.000328227200534715	0.000625224943456246\\
0.000324060557748384	0.000685066974780244\\
0.000315643923462039	0.000786186724286307\\
0.000311393931962023	0.00117887355229625\\
0.000307116157557446	0.00117904098589681\\
0.000298477260034606	0.0019465632054251\\
0.000294116136916344	0.00186052038447874\\
0.000285310541966133	0.00186974382175597\\
0.000280866070134186	0.00192227547078037\\
0.000271893777756605	0.0020426323936176\\
0.000262810353760777	0.00220727676513473\\
0.000253615798146703	0.00231490648825107\\
0.000248976845982823	0.00228481076634097\\
0.000239615592941378	0.00228099549153846\\
0.000230143208281686	0.0028927816546277\\
0.000220559692003747	0.00290148167687219\\
0.000210865044107561	0.00309953833819236\\
0.000201059264593128	0.00417963430436068\\
0.000186142223537266	0.00559131177604751\\
0.000176058614977216	0.00559331746399903\\
0.000165863874798919	0.00626701141891803\\
0.00015036339274726	0.00655916640837557\\
0.000134612864554545	0.0102862517115107\\
0.000113223199633728	0.0147106316122283\\
9.68892304452168e-05	0.0160400436625571\\
6.91102903731302e-05	0.0238909826168539\\
3.48587264360887e-05	0.0479217786127791\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001935	0.185169540262547\\
0.0002645	0.13128131036626\\
0.0003415	0.0962496618217775\\
0.000415	0.071711972984309\\
0.0004885	0.0592890179158755\\
0.0005645	0.0275841694364678\\
0.0006415	0.0179902143849021\\
0.0007225	0.0122801386847623\\
0.0007995	0.00843261870956835\\
0.000884	0.00453678632533261\\
0.000966	0.00158540390410058\\
0.0010485	0.00134064299433287\\
0.001132	0.00108375760681906\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001935	0.185169540262547\\
0.0002645	0.13128131036626\\
0.0003415	0.0962496618217777\\
0.000415	0.0717119729843092\\
0.0004885	0.0592890179158757\\
0.0005645	0.027584169436468\\
0.0006415	0.0179902143849021\\
0.0007225	0.0122801386847624\\
0.0007995	0.00843261870956841\\
0.000884	0.00453678632533267\\
0.000966	0.00158540390410061\\
0.0010485	0.0013406429943329\\
0.001132	0.0010837576068191\\
0.001132	0.00108375760681902\\
0.0010485	0.00134064299433283\\
0.000966	0.00158540390410054\\
0.000884	0.00453678632533257\\
0.0007995	0.00843261870956831\\
0.0007225	0.0122801386847623\\
0.0006415	0.017990214384902\\
0.0005645	0.0275841694364677\\
0.0004885	0.0592890179158754\\
0.000415	0.0717119729843089\\
0.0003415	0.0962496618217773\\
0.0002645	0.13128131036626\\
0.0001935	0.185169540262547\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001635	0.400164007279916\\
0.00024	1.36193493094678\\
0.0003115	0.671046038642156\\
0.0003875	0.849957217078821\\
0.0004605	0.787953993762346\\
0.000534	0.579923067879258\\
0.0006075	0.602103563056601\\
0.000682	0.220390447153241\\
0.0007565	0.369390533467801\\
0.000831	0.161878739855343\\
0.000907	0.0679790414884851\\
0.0009905	0.0587967287186537\\
0.001068	0.0197526896974794\\
0.001147	0.00280028956556426\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001635	0.400164007279917\\
0.00024	1.36193493094678\\
0.0003115	0.671046038642156\\
0.0003875	0.849957217078821\\
0.0004605	0.787953993762347\\
0.000534	0.579923067879258\\
0.0006075	0.602103563056602\\
0.000682	0.220390447153242\\
0.0007565	0.369390533467802\\
0.000831	0.161878739855344\\
0.000907	0.0679790414884858\\
0.0009905	0.0587967287186541\\
0.001068	0.0197526896974796\\
0.001147	0.00280028956556441\\
0.001147	0.00280028956556411\\
0.001068	0.0197526896974788\\
0.0009905	0.0587967287186532\\
0.000907	0.0679790414884848\\
0.000831	0.161878739855343\\
0.0007565	0.3693905334678\\
0.000682	0.220390447153241\\
0.0006075	0.6021035630566\\
0.000534	0.579923067879258\\
0.0004605	0.787953993762346\\
0.0003875	0.84995721707882\\
0.0003115	0.671046038642156\\
0.00024	1.36193493094678\\
0.0001635	0.400164007279916\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0025315,
xmax=1.7451173332506,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.012623964512703	0.823523683258166\\
0.0183422991843017	0.711798665570436\\
0.0227622903435892	0.675157791656556\\
0.0267856087347022	0.651361035947808\\
0.0302062702022628	0.640905724133325\\
0.0335130702338887	0.609005191120197\\
0.0365190047319768	0.597597002931439\\
0.0392083341364213	0.582447717563667\\
0.0419323831587463	0.57909499188745\\
0.0445061537237153	0.5659716592049\\
0.0471101689335935	0.557412320709881\\
0.0493662542390292	0.55126661154076\\
0.0518354219328316	0.534544374480018\\
0.0541378000621081	0.531589654074278\\
0.0562678334879977	0.526171219983987\\
0.0584165383528364	0.519830175524339\\
0.0605839146566243	0.515845057382569\\
0.0625704592393211	0.513617560175338\\
0.0645724347632982	0.513381206922364\\
0.0665898412285555	0.510861050030462\\
0.0684187005020817	0.511601100936563\\
0.0704654257557715	0.508452495320069\\
0.072320671938887	0.499672083647925\\
0.0741884171844394	0.500676394569468\\
0.0758591282205566	0.502777680448887\\
0.0777504828062679	0.494709417691634\\
0.0794421799225262	0.493574726102517\\
0.0813571438483963	0.494728891773606\\
0.0830698270447957	0.494199531135301\\
0.0847923860436146	0.485097914124006\\
0.0865248208448528	0.48251007823999\\
0.0880488025401084	0.483584668421802\\
0.0897997544708829	0.479643569977832\\
0.0913399386544827	0.480045364125314\\
0.0931094077147936	0.480769405833213\\
0.0946657943867377	0.479648803688714\\
0.0962297422199091	0.477506479627443\\
0.0978012512143078	0.477561017084911\\
0.0993803213699339	0.475866089337381\\
0.100966952686787	0.48147020675519\\
0.102561145164868	0.484347147416759\\
0.104162898804176	0.482441537695191\\
0.105541848562111	0.483767313500451\\
0.107157644357984	0.48108584850349\\
0.108548630250117	0.480126336198979\\
0.110178468202555	0.476002258226175\\
0.111581490228887	0.476338253259338\\
0.11299006739408	0.474247531088858\\
0.114640428498421	0.466293765707182\\
0.116061041797813	0.467002760931317\\
0.117487210236065	0.464843578619168\\
0.118918933813178	0.464633830833659\\
0.120356212529152	0.463414734588982\\
0.121799046383987	0.465688914032567\\
0.123247435377683	0.46381171643985\\
0.12470137951024	0.463156703150878\\
0.125917243129556	0.46815932032648\\
0.127381371683358	0.465646579387398\\
0.12885105537602	0.466316119148488\\
0.130080035295425	0.462152056628002\\
0.131559903409332	0.464472220924828\\
0.132797370346441	0.462981821208932\\
0.134287422881593	0.463600199754912\\
0.135533376836406	0.461770190152033\\
0.137033613792803	0.461839363393222\\
0.13828805476532	0.46169984377799\\
0.139546353473157	0.458763494038612\\
0.141061404133183	0.458223852189966\\
0.142328189858724	0.457942633741311\\
0.143598833319585	0.459369506090845\\
0.144873334515766	0.45768098395722\\
0.146151693447268	0.457075598885065\\
0.147433910114089	0.45768922025486\\
0.14871998451623	0.457176777652793\\
0.150009916653691	0.456171575040477\\
0.151303706526473	0.456195926635899\\
0.152601354134574	0.456193615401617\\
0.153902859477995	0.455592921202075\\
0.155208222556737	0.456253703684902\\
0.156517443370799	0.455009799455424\\
0.15783052192018	0.456522225499848\\
0.159147458204882	0.456164792440403\\
0.160203784802074	0.456272406566728\\
0.161527665010352	0.455082142300977\\
0.162855402953949	0.456702909924535\\
0.164186998632867	0.456843564849251\\
0.165255052745432	0.456993569170438\\
0.166593592347926	0.457310149411244\\
0.167667201599352	0.456565610102129\\
0.169012685125422	0.455937260014949\\
0.170362026386813	0.455681049833859\\
0.171444276965355	0.453838219203747\\
0.172800562150322	0.451102616916019\\
0.173888367867725	0.453018332597636\\
0.175251596976268	0.452880553652861\\
0.176344957832532	0.453031403690599\\
0.177440787639401	0.452026182684412\\
0.178814046859776	0.448686607776503\\
0.179915431805506	0.447598569791423\\
0.181019285701841	0.447310578429725\\
0.182402575034048	0.447053879692037\\
0.183511984069244	0.445564786855871\\
0.184623862055045	0.435901734996006\\
0.186017181499084	0.434454659348868\\
0.187134614623745	0.434800095034673\\
0.188254516699012	0.434259064400272\\
0.189376887724883	0.433158798051824\\
0.190501727701359	0.432293260338586\\
0.191911249633742	0.431131954567245\\
0.193041644749079	0.431650735030333\\
0.194174508815021	0.429391205901005\\
0.195309841831568	0.429294592983348\\
0.19644764379872	0.428933449978936\\
0.197587914716476	0.428230974041811\\
0.198730654584837	0.42842206728594\\
0.199875863403803	0.406482532926665\\
0.201023541173374	0.405757690773655\\
0.20217368789355	0.404375014716298\\
0.203326303564331	0.404908600144307\\
0.204481388185716	0.40442924788189\\
0.205638941757706	0.40380830354246\\
0.206798964280301	0.403507861136784\\
0.207961455753501	0.402907111935924\\
0.209126416177306	0.401245294368782\\
0.210293845551716	0.400675591497528\\
0.21146374387673	0.40067148928741\\
0.212342787869326	0.400291154319133\\
0.213517006857899	0.400596284091047\\
0.214693694797076	0.399672904546023\\
0.215872851686859	0.399055907951957\\
0.217054477527247	0.398757190334523\\
0.217942317156372	0.399660963976278\\
0.219128263660318	0.401223912808337\\
0.220316679114868	0.399595057141369\\
0.221507563520024	0.398078606036292\\
0.222402347072725	0.396981352871348\\
0.223597552141439	0.397057135646349\\
0.224795226160758	0.396108517994586\\
0.225695101924082	0.395543627805327\\
0.226897096606959	0.394550227976636\\
0.228101560240442	0.392802002977095\\
0.229006528214388	0.392367214259456\\
0.230215312511428	0.387759702680593\\
0.231426565759074	0.386984687116134\\
0.232336625943643	0.38688379748801\\
0.233552199854847	0.385665734795879\\
0.234465500537084	0.387093584143506\\
0.235685395111847	0.387225383672725\\
0.236907758637214	0.386113490353608\\
0.237826151530074	0.385663962752869\\
0.239052835719	0.38489846738052\\
0.239974469109528	0.384899793320017\\
0.241205473962013	0.386241135116459\\
0.24213034785021	0.385954876642005\\
0.243365673366253	0.386176703490137\\
0.24429378775212	0.386048292170338\\
0.245533433931721	0.385584578294869\\
0.246464788815256	0.385342486497944\\
0.247397532483507	0.384927099631694\\
0.24864335103962	0.383868827328391\\
0.24957933520554	0.381920784739767\\
0.250829474425211	0.381308552846137\\
0.2517686990888	0.38066746184151\\
0.252709312537103	0.380521244062595\\
0.253965624133287	0.380672071105077\\
0.254909478079259	0.380511944682\\
0.256170110339002	0.380695128095136\\
0.257117204782643	0.380293658210463\\
0.258065688010999	0.37985518002616\\
0.259332492647254	0.379686688733732\\
0.260284216373279	0.378602248476444\\
0.26123732888402	0.376598868150043\\
0.262510305896786	0.377285006221869\\
0.263466658905196	0.37758364273324\\
0.26442440069832	0.376712202666009\\
0.26538353127616	0.37701147436399\\
0.266664532378392	0.37707246802844\\
0.267626903453901	0.376936412196378\\
0.268590663314125	0.37697044011349\\
0.269555811959064	0.376897338399081\\
0.270844837150762	0.376562219974674\\
0.27181322629337	0.376811585653974\\
0.272783004220693	0.376719648167508\\
0.273754170932732	0.375107093413669\\
0.274726726429485	0.374387566608702\\
0.276025627423603	0.374210037442067\\
0.277001423418025	0.374245589216081\\
0.277978608197163	0.373908107194185\\
0.278957181761016	0.373448551844781\\
0.279937144109584	0.371903871650349\\
0.280918495242867	0.372198622589567\\
0.281901235160866	0.371396948324957\\
0.28321371538331	0.372931684502802\\
0.284199695798977	0.372496585369595\\
0.28518706499936	0.37129846544216\\
0.286175822984458	0.370799549689632\\
0.287165969754271	0.370215872705267\\
0.288157505308799	0.370152615780444\\
0.289150429648043	0.370527548622331\\
0.290144742772002	0.370809665152898\\
0.31511076068006	0.36073612778099\\
0.339858950429381	0.353044885397574\\
0.363926248382859	0.347403193670335\\
0.387188589772601	0.340455799560846\\
0.410679636622829	0.333927043166389\\
0.433584827364787	0.332636277721525\\
0.455822223700277	0.318594454230081\\
0.478133553155212	0.295365942653846\\
0.500493354676481	0.284526971945117\\
0.522024108454903	0.278191790833172\\
0.543956221016024	0.275006583397386\\
0.565406308792977	0.282531034794624\\
0.586777871989527	0.281539129162857\\
0.6075925703367	0.277524700133086\\
0.628733787401364	0.269440126666142\\
0.649731361313421	0.268115816156288\\
0.670087663127299	0.249152983182934\\
0.690729283045448	0.24525444675931\\
0.711166307592935	0.235954501518793\\
0.731875533944605	0.234313870056235\\
0.751851674097478	0.230674308868061\\
0.772074709310835	0.22025767755999\\
0.79202988229428	0.221253452310863\\
0.812219759894598	0.21978812356641\\
0.832117702996607	0.219825684292712\\
0.851706120327247	0.219417908626841\\
0.871505787244015	0.220430585927519\\
0.890973090596319	0.216337525874701\\
0.910640378947616	0.197524540505326\\
0.930507652297904	0.196054998537568\\
0.949454816441078	0.196776607756519\\
0.969145578733834	0.195283009929985\\
0.988454752759443	0.19611326888312\\
1.00794230846625	0.201189063948186\\
1.02702728982577	0.191591769118308\\
1.04628031413583	0.185888742865973\\
1.06511039525612	0.185764979125198\\
1.08409848921511	0.185918419469281\\
1.10324459601282	0.186102658275016\\
1.12194307011469	0.169622366825278\\
1.14078983556227	0.162760326052923\\
1.15978489235556	0.161973427079044\\
1.17892824049454	0.157611687392088\\
1.19759525438692	0.156136948874255\\
1.21640114675082	0.151875061440268\\
1.23471218773858	0.152303907195278\\
1.25379120776314	0.146208848676116\\
1.27236627215621	0.151262495469317\\
1.29042395599885	0.149636391594103\\
1.30925409385128	0.150239714821453\\
1.32755805551676	0.148692448183669\\
1.34598299576188	0.144635088553108\\
1.36452891458664	0.146050685539203\\
1.38319581199103	0.146652730843542\\
1.40131060922713	0.144830027137857\\
1.41953789802516	0.138698823281804\\
1.43787767838513	0.144844664167115\\
1.45632995030703	0.145391803779949\\
1.47489471379086	0.144610739599491\\
1.49287821262738	0.143581961736427\\
1.51096602462695	0.145225288605346\\
1.52915814978958	0.144955344463037\\
1.54745458811526	0.145067145824497\\
1.56514568952523	0.145965922482235\\
1.58364674213229	0.146234423962769\\
1.60153458804358	0.142782239913529\\
1.61951887733788	0.142472991004555\\
1.63759961001517	0.142754654362124\\
1.65577678607547	0.142206895485885\\
1.67405040551877	0.140919331827799\\
1.69168381411907	0.143043581940918\\
1.70940610494114	0.142613433305262\\
1.72721727798499	0.142982986917795\\
1.7451173332506	0.142248714204212\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.012623964512703	0.979428644143809\\
0.0183422991843017	0.809782549436568\\
0.0227622903435892	0.78967234086874\\
0.0267856087347022	0.750635642622521\\
0.0302062702022628	0.73558517011176\\
0.0335130702338887	0.698653236724762\\
0.0365190047319768	0.68678493454152\\
0.0392083341364213	0.665937785188032\\
0.0419323831587463	0.674748974138858\\
0.0445061537237153	0.644910880706438\\
0.0471101689335935	0.641670600123636\\
0.0493662542390292	0.626997722883171\\
0.0518354219328316	0.618717405720759\\
0.0541378000621081	0.622251543011682\\
0.0562678334879977	0.623168326007967\\
0.0584165383528364	0.609778319174708\\
0.0605839146566243	0.586587918083747\\
0.0625704592393211	0.589311340915738\\
0.0645724347632982	0.587930329815471\\
0.0665898412285555	0.591008716154881\\
0.0684187005020817	0.591446028043322\\
0.0704654257557715	0.588749196988976\\
0.072320671938887	0.584767653021022\\
0.0741884171844394	0.581119039467593\\
0.0758591282205566	0.585470310374363\\
0.0777504828062679	0.584346464142314\\
0.0794421799225262	0.581859936491146\\
0.0813571438483963	0.578254705479742\\
0.0830698270447957	0.578924245470296\\
0.0847923860436146	0.557685432955527\\
0.0865248208448528	0.550227032798077\\
0.0880488025401084	0.551958112046673\\
0.0897997544708829	0.550441489925779\\
0.0913399386544827	0.555874317852517\\
0.0931094077147936	0.567866027396384\\
0.0946657943867377	0.547265211194236\\
0.0962297422199091	0.542736683398289\\
0.0978012512143078	0.543441480153311\\
0.0993803213699339	0.542271742131314\\
0.100966952686787	0.539911297462082\\
0.102561145164868	0.573798704916215\\
0.104162898804176	0.572927187598595\\
0.105541848562111	0.573875156705091\\
0.107157644357984	0.540319150500571\\
0.108548630250117	0.540225534774162\\
0.110178468202555	0.546137110641485\\
0.111581490228887	0.54562652099026\\
0.11299006739408	0.547253988359124\\
0.114640428498421	0.551032457212661\\
0.116061041797813	0.55625093359135\\
0.117487210236065	0.557285279768523\\
0.118918933813178	0.552240133167613\\
0.120356212529152	0.550181281318141\\
0.121799046383987	0.548925625844284\\
0.123247435377683	0.548988293449295\\
0.12470137951024	0.547493011282639\\
0.125917243129556	0.547232144829384\\
0.127381371683358	0.542936473394243\\
0.12885105537602	0.547428520930576\\
0.130080035295425	0.546717581200672\\
0.131559903409332	0.546565994489675\\
0.132797370346441	0.545424539965735\\
0.134287422881593	0.544291530748706\\
0.135533376836406	0.544198147139236\\
0.137033613792803	0.546933399697917\\
0.13828805476532	0.546687364827115\\
0.139546353473157	0.54621152877841\\
0.141061404133183	0.543910837596496\\
0.142328189858724	0.542757873999206\\
0.143598833319585	0.543231472306317\\
0.144873334515766	0.541033807222939\\
0.146151693447268	0.545768342236514\\
0.147433910114089	0.545614030973079\\
0.14871998451623	0.545979548097079\\
0.150009916653691	0.545759979773771\\
0.151303706526473	0.545858701112118\\
0.152601354134574	0.546234689483819\\
0.153902859477995	0.546258250511929\\
0.155208222556737	0.540615109644813\\
0.156517443370799	0.542752852082835\\
0.15783052192018	0.540791029744313\\
0.159147458204882	0.540405898456236\\
0.160203784802074	0.541669742090098\\
0.161527665010352	0.541224177560555\\
0.162855402953949	0.529056769809959\\
0.164186998632867	0.531852387645507\\
0.165255052745432	0.533881640855099\\
0.166593592347926	0.537756920556977\\
0.167667201599352	0.5372710901006\\
0.169012685125422	0.534911195530337\\
0.170362026386813	0.537509355982292\\
0.171444276965355	0.536642377087958\\
0.172800562150322	0.536004222600104\\
0.173888367867725	0.535124650129762\\
0.175251596976268	0.534716923619287\\
0.176344957832532	0.534325474057861\\
0.177440787639401	0.533432058176027\\
0.178814046859776	0.533263155976252\\
0.179915431805506	0.533053230249844\\
0.181019285701841	0.537691685431749\\
0.182402575034048	0.536640674903401\\
0.183511984069244	0.53545250013586\\
0.184623862055045	0.534654889212829\\
0.186017181499084	0.534111669351713\\
0.187134614623745	0.532221932929584\\
0.188254516699012	0.532234517891457\\
0.189376887724883	0.53146520571711\\
0.190501727701359	0.530262926348648\\
0.191911249633742	0.519625117209582\\
0.193041644749079	0.519294961965988\\
0.194174508815021	0.519015269756505\\
0.195309841831568	0.518948480789872\\
0.19644764379872	0.519469559973134\\
0.197587914716476	0.518954565046807\\
0.198730654584837	0.518646229425587\\
0.199875863403803	0.518555057280161\\
0.201023541173374	0.518646307066403\\
0.20217368789355	0.519363935592575\\
0.203326303564331	0.52105708333549\\
0.204481388185716	0.520488320237107\\
0.205638941757706	0.520107017805134\\
0.206798964280301	0.516766494579464\\
0.207961455753501	0.514086465414752\\
0.209126416177306	0.51358944522159\\
0.210293845551716	0.513268147929983\\
0.21146374387673	0.51465242709433\\
0.212342787869326	0.513294845687473\\
0.213517006857899	0.513644567375763\\
0.214693694797076	0.513692902973643\\
0.215872851686859	0.511237775441077\\
0.217054477527247	0.510507184429487\\
0.217942317156372	0.509991309654097\\
0.219128263660318	0.509853758168945\\
0.220316679114868	0.50979299416369\\
0.221507563520024	0.509964817097513\\
0.222402347072725	0.509862011537824\\
0.223597552141439	0.511722613079906\\
0.224795226160758	0.507518329105122\\
0.225695101924082	0.507278398300299\\
0.226897096606959	0.508012872072929\\
0.228101560240442	0.507567593960526\\
0.229006528214388	0.507532552694728\\
0.230215312511428	0.50834377769472\\
0.231426565759074	0.508344412769504\\
0.232336625943643	0.507457238588579\\
0.233552199854847	0.506377441187953\\
0.234465500537084	0.50581699745778\\
0.235685395111847	0.505951430886124\\
0.236907758637214	0.506163703834038\\
0.237826151530074	0.505692164980116\\
0.239052835719	0.506126655180991\\
0.239974469109528	0.50461153238102\\
0.241205473962013	0.507190136567711\\
0.24213034785021	0.506534307864964\\
0.243365673366253	0.505351738638174\\
0.24429378775212	0.505484311198916\\
0.245533433931721	0.504743997620773\\
0.246464788815256	0.503725708701088\\
0.247397532483507	0.503702232974474\\
0.24864335103962	0.503843713927671\\
0.24957933520554	0.497307020277707\\
0.250829474425211	0.496121269039234\\
0.2517686990888	0.495273978215338\\
0.252709312537103	0.498364801259594\\
0.253965624133287	0.499586925348863\\
0.254909478079259	0.499285677420574\\
0.256170110339002	0.499054321926434\\
0.257117204782643	0.499011498163124\\
0.258065688010999	0.498720033072505\\
0.259332492647254	0.49841580878011\\
0.260284216373279	0.496543394974154\\
0.26123732888402	0.496743470622803\\
0.262510305896786	0.504218654280553\\
0.263466658905196	0.503963731182906\\
0.26442440069832	0.501991089261782\\
0.26538353127616	0.504113149321959\\
0.266664532378392	0.505051770545401\\
0.267626903453901	0.504973448844897\\
0.268590663314125	0.505125749608137\\
0.269555811959064	0.505168501116517\\
0.270844837150762	0.504969711735224\\
0.27181322629337	0.504949950704113\\
0.272783004220693	0.505119278919463\\
0.273754170932732	0.489486140325533\\
0.274726726429485	0.48956137258917\\
0.276025627423603	0.489238640372407\\
0.277001423418025	0.489341100823611\\
0.277978608197163	0.488942794169527\\
0.278957181761016	0.488986955656402\\
0.279937144109584	0.478339365999999\\
0.280918495242867	0.479093961662157\\
0.281901235160866	0.478495217288164\\
0.28321371538331	0.478149746423284\\
0.284199695798977	0.478274341091621\\
0.28518706499936	0.474147352108341\\
0.286175822984458	0.473882496537457\\
0.287165969754271	0.4725970835163\\
0.288157505308799	0.471595740999623\\
0.289150429648043	0.471584360842354\\
0.290144742772002	0.47463324851172\\
0.31511076068006	0.444454592029015\\
0.339858950429381	0.43832724804532\\
0.363926248382859	0.430385538389559\\
0.387188589772601	0.419960605014612\\
0.410679636622829	0.415839853374211\\
0.433584827364787	0.409055556003687\\
0.455822223700277	0.398834044034338\\
0.478133553155212	0.396072640727883\\
0.500493354676481	0.352518237962211\\
0.522024108454903	0.349893717873373\\
0.543956221016024	0.338475651139854\\
0.565406308792977	0.337943477429885\\
0.586777871989527	0.332678975957794\\
0.6075925703367	0.334574981555976\\
0.628733787401364	0.315837347027991\\
0.649731361313421	0.310201792028335\\
0.670087663127299	0.31064207513657\\
0.690729283045448	0.29679844040252\\
0.711166307592935	0.29397107314344\\
0.731875533944605	0.289516458922307\\
0.751851674097478	0.284979579257099\\
0.772074709310835	0.280866067943211\\
0.79202988229428	0.283876722597885\\
0.812219759894598	0.28215836860295\\
0.832117702996607	0.27800225124065\\
0.851706120327247	0.276712608380048\\
0.871505787244015	0.280725142108937\\
0.890973090596319	0.279046987776554\\
0.910640378947616	0.279327397557133\\
0.930507652297904	0.281319050525432\\
0.949454816441078	0.280105168746363\\
0.969145578733834	0.279402913819485\\
0.988454752759443	0.277063845560158\\
1.00794230846625	0.27323201839468\\
1.02702728982577	0.249649640252275\\
1.04628031413583	0.249920797201305\\
1.06511039525612	0.248972105962968\\
1.08409848921511	0.224816555699575\\
1.10324459601282	0.22340467588591\\
1.12194307011469	0.172415622046664\\
1.14078983556227	0.17076555140505\\
1.15978489235556	0.169710410440082\\
1.17892824049454	0.158639367092133\\
1.19759525438692	0.156494335123231\\
1.21640114675082	0.151875061440268\\
1.23471218773858	0.152303907195278\\
1.25379120776314	0.146208848676116\\
1.27236627215621	0.151262495469317\\
1.29042395599885	0.149636391594103\\
1.30925409385128	0.150239714821453\\
1.32755805551676	0.148692448183669\\
1.34598299576188	0.144635088553108\\
1.36452891458664	0.146050685539203\\
1.38319581199103	0.146652730843542\\
1.40131060922713	0.144830027137857\\
1.41953789802516	0.138698823281804\\
1.43787767838513	0.144844664167115\\
1.45632995030703	0.145391803779949\\
1.47489471379086	0.144610739599491\\
1.49287821262738	0.143581961736427\\
1.51096602462695	0.145225288605346\\
1.52915814978958	0.144955344463037\\
1.54745458811526	0.145067145824497\\
1.56514568952523	0.145965922482235\\
1.58364674213229	0.146234423962769\\
1.60153458804358	0.142782239913529\\
1.61951887733788	0.142472991004555\\
1.63759961001517	0.142754654362124\\
1.65577678607547	0.142206895485885\\
1.67405040551877	0.140919331827799\\
1.69168381411907	0.143043581940918\\
1.70940610494114	0.142613433305262\\
1.72721727798499	0.142982986917795\\
1.7451173332506	0.142248714204212\\
1.7451173332506	0.142248714204212\\
1.72721727798499	0.142982986917795\\
1.70940610494114	0.142613433305262\\
1.69168381411907	0.143043581940918\\
1.67405040551877	0.140919331827799\\
1.65577678607547	0.142206895485885\\
1.63759961001517	0.142754654362124\\
1.61951887733788	0.142472991004555\\
1.60153458804358	0.142782239913529\\
1.58364674213229	0.146234423962769\\
1.56514568952523	0.145965922482235\\
1.54745458811526	0.145067145824497\\
1.52915814978958	0.144955344463037\\
1.51096602462695	0.145225288605346\\
1.49287821262738	0.143581961736427\\
1.47489471379086	0.144610739599491\\
1.45632995030703	0.145391803779949\\
1.43787767838513	0.144844664167115\\
1.41953789802516	0.138698823281804\\
1.40131060922713	0.144830027137857\\
1.38319581199103	0.146652730843542\\
1.36452891458664	0.146050685539203\\
1.34598299576188	0.144635088553108\\
1.32755805551676	0.148692448183669\\
1.30925409385128	0.150239714821453\\
1.29042395599885	0.149636391594103\\
1.27236627215621	0.151262495469317\\
1.25379120776314	0.146208848676116\\
1.23471218773858	0.152303907195278\\
1.21640114675082	0.151875061440268\\
1.19759525438692	0.155779562625278\\
1.17892824049454	0.156584007692042\\
1.15978489235556	0.154236443718007\\
1.14078983556227	0.154755100700796\\
1.12194307011469	0.166829111603891\\
1.10324459601282	0.164776696183838\\
1.08409848921511	0.164484827004385\\
1.06511039525612	0.120729785815232\\
1.04628031413583	0.12307422429451\\
1.02702728982577	0.123455673020235\\
1.00794230846625	0.122014600243903\\
0.988454752759443	0.125593025084611\\
0.969145578733834	0.126874200292044\\
0.949454816441078	0.129182490761053\\
0.930507652297904	0.129667594333153\\
0.910640378947616	0.139080595452933\\
0.890973090596319	0.140524109862431\\
0.871505787244015	0.149500347382632\\
0.851706120327247	0.147682034723194\\
0.832117702996607	0.146264244942531\\
0.812219759894598	0.147443983020242\\
0.79202988229428	0.148503969721189\\
0.772074709310835	0.139210345367992\\
0.751851674097478	0.139633752068678\\
0.731875533944605	0.146895678141531\\
0.711166307592935	0.149342885918573\\
0.690729283045448	0.172355677791834\\
0.670087663127299	0.17242408987016\\
0.649731361313421	0.208101307090234\\
0.628733787401364	0.205424803635102\\
0.6075925703367	0.213745358851372\\
0.586777871989527	0.217139045447352\\
0.565406308792977	0.220863866222115\\
0.543956221016024	0.189981135440502\\
0.522024108454903	0.191207862423014\\
0.500493354676481	0.194901939327738\\
0.478133553155212	0.193616391841963\\
0.455822223700277	0.213868636722801\\
0.433584827364787	0.215681707500893\\
0.410679636622829	0.195819288278016\\
0.387188589772601	0.195917121466434\\
0.363926248382859	0.197067881589965\\
0.339858950429381	0.194483924420663\\
0.31511076068006	0.193747125243225\\
0.290144742772002	0.19050215655044\\
0.289150429648043	0.190505786875178\\
0.288157505308799	0.190466177317786\\
0.287165969754271	0.190778589435005\\
0.286175822984458	0.189795293217875\\
0.28518706499936	0.19293359783691\\
0.284199695798977	0.19299848623121\\
0.28321371538331	0.192892133528278\\
0.281901235160866	0.193496164836242\\
0.280918495242867	0.193393341825317\\
0.279937144109584	0.193408276830349\\
0.278957181761016	0.193484443562116\\
0.277978608197163	0.193935351182713\\
0.277001423418025	0.194628504290433\\
0.276025627423603	0.194361043166088\\
0.274726726429485	0.195218471589611\\
0.273754170932732	0.195719133015522\\
0.272783004220693	0.195821552125851\\
0.27181322629337	0.195525706644247\\
0.270844837150762	0.192445395455176\\
0.269555811959064	0.193547790647421\\
0.268590663314125	0.193192379585683\\
0.267626903453901	0.193739056382803\\
0.266664532378392	0.193492819532611\\
0.26538353127616	0.194690616440491\\
0.26442440069832	0.194641275992244\\
0.263466658905196	0.194630160156894\\
0.262510305896786	0.194036139500478\\
0.26123732888402	0.193602627518053\\
0.260284216373279	0.193723030026389\\
0.259332492647254	0.194790204486678\\
0.258065688010999	0.194112432004843\\
0.257117204782643	0.194293091977537\\
0.256170110339002	0.195290662255822\\
0.254909478079259	0.196265440053564\\
0.253965624133287	0.190196529772217\\
0.252709312537103	0.190493611891789\\
0.2517686990888	0.190169709823491\\
0.250829474425211	0.190129183814557\\
0.24957933520554	0.194235012710831\\
0.24864335103962	0.192689368099758\\
0.247397532483507	0.194092667225616\\
0.246464788815256	0.194621189621812\\
0.245533433931721	0.194850931942225\\
0.24429378775212	0.187074767035355\\
0.243365673366253	0.187312977840174\\
0.24213034785021	0.18636704112789\\
0.241205473962013	0.188999787868688\\
0.239974469109528	0.186874469972169\\
0.239052835719	0.187372762063229\\
0.237826151530074	0.187673412048996\\
0.236907758637214	0.188802674006233\\
0.235685395111847	0.188923465733199\\
0.234465500537084	0.187573384110529\\
0.233552199854847	0.187369938085628\\
0.232336625943643	0.189529956706677\\
0.231426565759074	0.190418658578379\\
0.230215312511428	0.195686125146412\\
0.229006528214388	0.195667485462699\\
0.228101560240442	0.197187256102493\\
0.226897096606959	0.19734592648381\\
0.225695101924082	0.197634994158003\\
0.224795226160758	0.197503816922548\\
0.223597552141439	0.197527877520321\\
0.222402347072725	0.198058001517036\\
0.221507563520024	0.198346995862439\\
0.220316679114868	0.199413540957513\\
0.219128263660318	0.199357894953906\\
0.217942317156372	0.198442784928182\\
0.217054477527247	0.199567662179467\\
0.215872851686859	0.19952168599398\\
0.214693694797076	0.199610235446429\\
0.213517006857899	0.205592994226107\\
0.212342787869326	0.203834178142805\\
0.21146374387673	0.203717523017598\\
0.210293845551716	0.203531012865486\\
0.209126416177306	0.204165720156049\\
0.207961455753501	0.204830118056723\\
0.206798964280301	0.204973221577734\\
0.205638941757706	0.205453351971097\\
0.204481388185716	0.204662708505284\\
0.203326303564331	0.20606091300858\\
0.20217368789355	0.207365749525954\\
0.201023541173374	0.207070456755094\\
0.199875863403803	0.207124804364748\\
0.198730654584837	0.363480330419743\\
0.197587914716476	0.363654080314088\\
0.19644764379872	0.364570586357957\\
0.195309841831568	0.364938899595787\\
0.194174508815021	0.365186955532467\\
0.193041644749079	0.362531014997307\\
0.191911249633742	0.362694839151218\\
0.190501727701359	0.362269891301467\\
0.189376887724883	0.359192762265932\\
0.188254516699012	0.359759236552039\\
0.187134614623745	0.362123366661861\\
0.186017181499084	0.363160631561345\\
0.184623862055045	0.361642527949305\\
0.183511984069244	0.361533464541895\\
0.182402575034048	0.361654852017934\\
0.181019285701841	0.363386666655763\\
0.179915431805506	0.364399892819027\\
0.178814046859776	0.364930024081092\\
0.177440787639401	0.364611515928155\\
0.176344957832532	0.365533473079383\\
0.175251596976268	0.366256160154235\\
0.173888367867725	0.366503873165821\\
0.172800562150322	0.366120517773111\\
0.171444276965355	0.36692365030374\\
0.170362026386813	0.37002156627747\\
0.169012685125422	0.371173899807832\\
0.167667201599352	0.371498210711263\\
0.166593592347926	0.373293891097039\\
0.165255052745432	0.374613992309122\\
0.164186998632867	0.375033218045938\\
0.162855402953949	0.375799356460274\\
0.161527665010352	0.375612416691764\\
0.160203784802074	0.376329923077954\\
0.159147458204882	0.376743375938626\\
0.15783052192018	0.370183025788005\\
0.156517443370799	0.370611485201209\\
0.155208222556737	0.365163646555077\\
0.153902859477995	0.366920382640672\\
0.152601354134574	0.367191595138659\\
0.151303706526473	0.368223002888362\\
0.150009916653691	0.368432147384314\\
0.14871998451623	0.367449271542141\\
0.147433910114089	0.366669950463629\\
0.146151693447268	0.365836256068951\\
0.144873334515766	0.362387189421262\\
0.143598833319585	0.362983261912011\\
0.142328189858724	0.362711043614707\\
0.141061404133183	0.363746482015785\\
0.139546353473157	0.361181779301104\\
0.13828805476532	0.361054027273005\\
0.137033613792803	0.361063076323377\\
0.135533376836406	0.363202825352451\\
0.134287422881593	0.365330815638509\\
0.132797370346441	0.370549399487311\\
0.131559903409332	0.372135189814628\\
0.130080035295425	0.374408770314112\\
0.12885105537602	0.374984987166736\\
0.127381371683358	0.380325339826012\\
0.125917243129556	0.382076977344394\\
0.12470137951024	0.376608275557861\\
0.123247435377683	0.377548643846372\\
0.121799046383987	0.381217187433095\\
0.120356212529152	0.38904845769623\\
0.118918933813178	0.391186713664005\\
0.117487210236065	0.38805278147037\\
0.116061041797813	0.387056883432149\\
0.114640428498421	0.387919075712172\\
0.11299006739408	0.391808640067688\\
0.111581490228887	0.392271639424139\\
0.110178468202555	0.395283095239092\\
0.108548630250117	0.408694084935443\\
0.107157644357984	0.406578285744975\\
0.105541848562111	0.406285204257905\\
0.104162898804176	0.404933290877996\\
0.102561145164868	0.405036879624051\\
0.100966952686787	0.40400579998638\\
0.0993803213699339	0.382523219951269\\
0.0978012512143078	0.384418710274555\\
0.0962297422199091	0.388503939396068\\
0.0946657943867377	0.39054406630193\\
0.0931094077147936	0.393064059342284\\
0.0913399386544827	0.39275518184967\\
0.0897997544708829	0.395806626514591\\
0.0880488025401084	0.395079709104723\\
0.0865248208448528	0.394926055012994\\
0.0847923860436146	0.394483019608455\\
0.0830698270447957	0.403957632816073\\
0.0813571438483963	0.407505876736012\\
0.0794421799225262	0.408165454406477\\
0.0777504828062679	0.422211005048404\\
0.0758591282205566	0.426716373399811\\
0.0741884171844394	0.39226151063204\\
0.072320671938887	0.392096562131825\\
0.0704654257557715	0.396532315277871\\
0.0684187005020817	0.411194974353033\\
0.0665898412285555	0.41591006664289\\
0.0645724347632982	0.416335766589651\\
0.0625704592393211	0.425087288251436\\
0.0605839146566243	0.415060975993403\\
0.0584165383528364	0.419782448143314\\
0.0562678334879977	0.433627200345093\\
0.0541378000621081	0.428112786006248\\
0.0518354219328316	0.431809432009702\\
0.0493662542390292	0.4250168959626\\
0.0471101689335935	0.426606674047005\\
0.0445061537237153	0.428695899006794\\
0.0419323831587463	0.452955438666957\\
0.0392083341364213	0.452425055914779\\
0.0365190047319768	0.461313755726308\\
0.0335130702338887	0.491249506078794\\
0.0302062702022628	0.505172044701104\\
0.0267856087347022	0.463933105535883\\
0.0227622903435892	0.472867864604964\\
0.0183422991843017	0.50132423601264\\
0.012623964512703	0.612953168735716\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06511039525612	0.185764979125198\\
1.19759525438692	0.156136948874255\\
0.6075925703367	0.277524700133086\\
0.988454752759443	0.19611326888312\\
0.649731361313421	0.268115816156288\\
0.751851674097478	0.230674308868061\\
1.7451173332506	0.142248714204212\\
1.06511039525612	0.185764979125198\\
1.10324459601282	0.186102658275016\\
0.543956221016024	0.275006583397386\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00814704717564131	0.70825423916691\\
0.00886236512963549	0.603514457053905\\
0.00949130953050069	0.554275163702399\\
0.0101169003588373	0.526605883512682\\
0.0106860574560109	0.51797898497469\\
0.0112670329170848	0.484641920301356\\
0.0118201176358059	0.482073059310106\\
0.0123342234223947	0.476345017344282\\
0.0128727884511447	0.473155735418588\\
0.0133975168164613	0.452388415276151\\
0.0139435518993939	0.443996975718014\\
0.0144285403783775	0.436653225561751\\
0.0149716095721706	0.425285691747068\\
0.0154892103740359	0.420659253396348\\
0.0159774293052275	0.416806511037425\\
0.0164788018733148	0.411046852229951\\
0.0169933280782976	0.41484536363262\\
0.0174724934867452	0.411201450571083\\
0.0179625296694866	0.408353235205729\\
0.0184634366265219	0.409614339008473\\
0.018923547399875	0.406041575446098\\
0.0194451088280687	0.398719119642529\\
0.0199238086254644	0.39491984701841\\
0.020411313750038	0.390643671250526\\
0.0208520437650678	0.388643778736286\\
0.0213561811743112	0.385718729634379\\
0.0218116954423807	0.386090857908369\\
0.0223324651362937	0.389409421752935\\
0.0228027636574029	0.391484022899415\\
0.0232800194740602	0.384013498185964\\
0.0237642325862655	0.386557962542011\\
0.0241936262159495	0.386310033381358\\
0.0246908842573076	0.385411204439248\\
0.0251316922000002	0.384834720333571\\
0.0256419951705109	0.380642282796542\\
0.0260942174262121	0.376902577454111\\
0.0265517663613173	0.375290238839183\\
0.0270146419758265	0.375715952956444\\
0.0274828442697397	0.374857728602404\\
0.0279563732430569	0.375196305628176\\
0.0284352288957781	0.372678573351415\\
0.0289194112279033	0.370779432541846\\
0.0293386642574139	0.369731939001101\\
0.0298327389941465	0.369039028932003\\
0.0302604712276063	0.367393836081549\\
0.0307644383689464	0.368662936389038\\
0.0312006498063554	0.369098682955785\\
0.0316407747225102	0.368828710253804\\
0.0321591999936612	0.359502601843262\\
0.0326078041137653	0.359334085916443\\
0.0330603217126151	0.357986202851052\\
0.0335167527902108	0.353991880373664\\
0.0339770973465522	0.354259361562246\\
0.0344413553816395	0.35375133798995\\
0.0349095268954726	0.352352011173267\\
0.0353816118880514	0.349743554480805\\
0.0357780055114646	0.350113360890756\\
0.0362572652150775	0.348940351226331\\
0.0367404383974361	0.350139386540103\\
0.0371460721789991	0.350656680899496\\
0.0376364200723917	0.347631954045885\\
0.0380480327798164	0.347476032421848\\
0.0385455553842429	0.3455530751915\\
0.0389631470175292	0.342517427624059\\
0.0394678443329898	0.34346871502069\\
0.0398914148921377	0.34308010476606\\
0.0403177031448591	0.340725549577297\\
0.0408328364036418	0.339945764867041\\
0.0412651035822249	0.336916797581746\\
0.0417000884543814	0.333400774956435\\
0.0421377910201114	0.332602260045053\\
0.0425782112794149	0.333442993202266\\
0.0430213492322919	0.333935910982132\\
0.0434672048787423	0.333268560578205\\
0.0439157782187662	0.332689585799962\\
0.0443670692523636	0.332407494152798\\
0.0448210779795344	0.330928612212425\\
0.0452778044002787	0.329089226007635\\
0.0457372485145965	0.328573128992667\\
0.0461994103224878	0.328105607257384\\
0.0466642898239525	0.320945057836881\\
0.0471318870189908	0.321103386968949\\
0.0475079215143942	0.321321395645248\\
0.0479804105578647	0.320989161254785\\
0.0484556172949086	0.320434598703833\\
0.0489335417255261	0.318820835036514\\
0.0493178380093929	0.318857223531642\\
0.0498006542884426	0.316045946186658\\
0.0501888640510552	0.315425700920779\\
0.0506765721785371	0.314504107949565\\
0.0511669979995925	0.317872960974213\\
0.0515612953958097	0.317001398981752\\
0.0520566130652974	0.313845173796165\\
0.0524548239402604	0.313514747180871\\
0.0529550334581803	0.3131988718857\\
0.0533571578118891	0.311717085605427\\
0.053761021489485	0.30888049947011\\
0.0542682970106959	0.308024471224633\\
0.0546760741670376	0.30740294222098\\
0.0550855906472662	0.307584404814418\\
0.0555999321717682	0.306600566459\\
0.0560133621307427	0.30592064477974\\
0.0564285314136042	0.296605265956734\\
0.0569499389413972	0.297323557550125\\
0.0573690217030045	0.297894543713619\\
0.0577898437884988	0.297540192721518\\
0.0582124051978801	0.29670465863444\\
0.0586367059311485	0.297183518793749\\
0.0591695277719501	0.296539764414077\\
0.0595977419839643	0.296489006229772\\
0.0600276955198654	0.294885916199662\\
0.0604593883796537	0.292732581940918\\
0.0608928205633289	0.292580176260031\\
0.0613279920708912	0.292674967707497\\
0.0617649029023404	0.29220118577545\\
0.0622035530576768	0.278579205847828\\
0.0626439425369001	0.2782899256397\\
0.0630860713400104	0.278283470466789\\
0.0635299394670078	0.280577523408789\\
0.0639755469178922	0.280021482128943\\
0.0644228936926637	0.276604081050177\\
0.0648719797913221	0.276222062681216\\
0.0653228052138676	0.275332212783449\\
0.0657753699603001	0.275205471078479\\
0.0662296740306196	0.273996520882434\\
0.0666857174248261	0.273082806512772\\
0.0670288914017819	0.272671784901823\\
0.0674879786127907	0.272048232184213\\
0.0679488051476866	0.272742061435178\\
0.0684113710064695	0.27337367606344\\
0.0688756761891394	0.273625813290214\\
0.0692250465074427	0.272651644335097\\
0.0696923955069148	0.273405941529392\\
0.0701614838302741	0.274202908197635\\
0.0706323114775203	0.273124430656232\\
0.0709865736442558	0.272036626225125\\
0.0714604451083044	0.271325169752469\\
0.0719360558962399	0.268309461043547\\
0.0722939054184924	0.266944432851426\\
0.0727725600232303	0.265373071091077\\
0.0732529539518552	0.266000033033919\\
0.0736143908296247	0.265200865020281\\
0.0740978285750518	0.264431751482079\\
0.074583005644366	0.265030971108404\\
0.0749480298776525	0.265359783751681\\
0.075436250763769	0.263551785450542\\
0.0758035578596572	0.266456893132325\\
0.0762948225625759	0.266955459487591\\
0.0767878265893817	0.265508667399806\\
0.0771587210407869	0.264792877009203\\
0.077654768884395	0.263784157701743\\
0.0780279461984019	0.264209075022321\\
0.0785270378588123	0.265020360751703\\
0.0789024980354209	0.264976156896514\\
0.0794046335126336	0.263824351045336\\
0.0797823765518439	0.263350310087302\\
0.0802875558458589	0.262379863383844\\
0.0806675817476709	0.262546780746857\\
0.0810485860191694	0.263300643254988\\
0.081558113622902	0.263423247607554\\
0.0819414007570022	0.26296844830925\\
0.082453972177537	0.261891085277677\\
0.0828395421742389	0.262578179939333\\
0.0832260905406274	0.261747647465931\\
0.0837430102708797	0.263185341559622\\
0.0841318414998698	0.261257487123948\\
0.0846518050469245	0.261451085885321\\
0.0850429191385163	0.261298295191808\\
0.0854350115997946	0.260203302414515\\
0.0859593234565668	0.259693007869379\\
0.0863536987804468	0.258263501677559\\
0.0867490524740133	0.257097184326033\\
0.087277712640503	0.255260130035793\\
0.0876753491966712	0.254819537969246\\
0.0880739641225259	0.253047659799365\\
0.0884735574180669	0.25232165968514\\
0.0890078703871895	0.252005718028167\\
0.0894097465453323	0.251506758124768\\
0.0898126010731616	0.251486795077339\\
0.0902164339706773	0.251818647228008\\
0.0907563997424327	0.253073492692993\\
0.0911625155025501	0.25336067431577\\
0.091569609632354	0.253040688135226\\
0.0919776821318443	0.249148335039284\\
0.0923867330010211	0.248283576410282\\
0.0929336560683246	0.247315688605035\\
0.093344989800103	0.247489605984425\\
0.093757301901568	0.247336930295666\\
0.0941705923727194	0.247200423475257\\
0.0945848612135572	0.24686850158107\\
0.0950001084240815	0.247118794014352\\
0.0954163340042922	0.246507374167324\\
0.0959728233529744	0.245869843088469\\
0.0963913317957868	0.245890790344128\\
0.0968108186082857	0.244315956020391\\
0.0972312837904711	0.243949740131573\\
0.0976527273423429	0.244572254277091\\
0.0980751492639012	0.24441444240635\\
0.0984985495551459	0.244700387784234\\
0.098922928216077	0.244240989053307\\
0.109700643545345	0.240576750542333\\
0.120600997576151	0.229900038063182\\
0.131389803050124	0.224593932539089\\
0.141979658941941	0.22397964567724\\
0.152822664386983	0.217147429302094\\
0.163529040566653	0.214350454828698\\
0.174041063669451	0.204017115411785\\
0.184697202459305	0.195578639204716\\
0.195479520158632	0.188343975022322\\
0.205953885189715	0.183156305219515\\
0.216710999060182	0.181967598680098\\
0.227312599298086	0.183137936910968\\
0.237950911973024	0.181458492040185\\
0.248380987760073	0.178475674481266\\
0.25904108913118	0.170331504707235\\
0.269692028271801	0.170851770475707\\
0.280075267389146	0.165401842121021\\
0.290659507123185	0.166535710675018\\
0.301191645068276	0.16033853992718\\
0.311915543471911	0.158464262164049\\
0.322307060745222	0.160278428037128\\
0.332872510407235	0.152003618522637\\
0.343341288105695	0.149683761478876\\
0.353975410281166	0.149106833982112\\
0.364495902085185	0.148617468577807\\
0.374890370835057	0.145480864806937\\
0.385433660485013	0.14599216791837\\
0.395834838334868	0.145546081585601\\
0.406376901419571	0.140371729058575\\
0.417059849739124	0.129883652465427\\
0.427278663143909	0.129551762181813\\
0.437929294483729	0.129948382317177\\
0.448403136253449	0.130698913990033\\
0.459002644174007	0.133598575173081\\
0.469410578271426	0.128718214311038\\
0.479936895100906	0.126505582900038\\
0.490257288685179	0.124874051416086\\
0.500688998998222	0.120776274449032\\
0.511232026040035	0.121460194040346\\
0.52155173659777	0.121012323986121\\
0.53197591529647	0.114486603264989\\
0.542504562136134	0.114186149096774\\
0.553137677116763	0.108643260631724\\
0.563527255973128	0.110840089988305\\
0.574014671798138	0.111940697526852\\
0.584245506569732	0.112766533942708\\
0.594925335099744	0.112986976614689\\
0.605342168819507	0.112630190726991\\
0.615486550155385	0.112546904498205\\
0.626083077774225	0.112485600095293\\
0.636400956667833	0.109407172502544\\
0.646804062431906	0.107936247909125\\
0.657292395066442	0.10768311398747\\
0.667865954571442	0.107932823601042\\
0.678142602450397	0.106790132639362\\
0.688498498273953	0.103522724357131\\
0.698933642042112	0.102445983705976\\
0.709448033754874	0.0992050389966097\\
0.720041673412238	0.0989829293305267\\
0.73031785568014	0.0984018630899367\\
0.740667524382269	0.104819857658709\\
0.751090679518625	0.106143264175781\\
0.761587321089207	0.105467718110823\\
0.771749546862429	0.105334676672511\\
0.782390334900148	0.104752263739104\\
0.792691163045617	0.103800442304962\\
0.803059933530423	0.104569100646586\\
0.813496646354566	0.104480872968076\\
0.824001301518046	0.102125333699729\\
0.834573899020863	0.102493024435999\\
0.844787512776415	0.102162490337361\\
0.855063742191899	0.10310245639412\\
0.865402587267317	0.102646608513503\\
0.875804048002668	0.102666066287341\\
0.886268124397951	0.099981061067999\\
0.896794816453167	0.0996787859046716\\
0.906941652874474	0.0995460065478582\\
0.917590967263726	0.0997492501564684\\
0.92785531675515	0.09902953477211\\
0.938177172642589	0.0982924197339024\\
0.948556534926043	0.100556568792623\\
0.958993403605511	0.100026435411667\\
0.969487778680994	0.100320035956582\\
0.980039660152492	0.0999449912207231\\
0.990186574501462	0.100063590212331\\
1.00038610339801	0.0987851442758256\\
1.01110550350138	0.0988387462209835\\
1.02141265306344	0.0991302612059702\\
1.03177241717309	0.0989504040930597\\
1.04218479583032	0.097538031228327\\
1.05264978903512	0.0973962647750276\\
1.06268818227656	0.0968913108429934\\
1.07325601300619	0.0969174471903003\\
1.0833925693395	0.0967830591945933\\
1.09406323759395	0.0967478282007251\\
1.10429795701914	0.0967752418346359\\
1.11458061655896	0.0969773851879735\\
1.12491121621341	0.0978263015481546\\
1.13528975598251	0.0960108115085391\\
1.14571623586624	0.0963292785924531\\
1.1561906558646	0.098097690415967\\
1.1667130159776	0.0973231904333379\\
1.17677888149792	0.0973573894828554\\
1.18739483897759	0.0968415447264845\\
1.19754984484712	0.097866068891118\\
1.20825939969347	0.0965584608314926\\
1.21850354591221	0.0954948736278019\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00814704717564131	0.825317577666334\\
0.00886236512963549	0.716249794918674\\
0.00949130953050069	0.647510918816983\\
0.0101169003588373	0.606605605245955\\
0.0106860574560109	0.599658478592996\\
0.0112670329170848	0.579974370833093\\
0.0118201176358059	0.558213563156839\\
0.0123342234223947	0.558752161931478\\
0.0128727884511447	0.567000899651924\\
0.0133975168164613	0.530322603718288\\
0.0139435518993939	0.52932717539048\\
0.0144285403783775	0.511500966737038\\
0.0149716095721706	0.492464437815285\\
0.0154892103740359	0.487207394890785\\
0.0159774293052275	0.500794298733928\\
0.0164788018733148	0.48073693613703\\
0.0169933280782976	0.476234120517513\\
0.0174724934867452	0.461060137732582\\
0.0179625296694866	0.470774920564938\\
0.0184634366265219	0.452959960811258\\
0.018923547399875	0.453046798462437\\
0.0194451088280687	0.440777090285853\\
0.0199238086254644	0.433458883576499\\
0.020411313750038	0.433113950325111\\
0.0208520437650678	0.421838114411478\\
0.0213561811743112	0.431945759634803\\
0.0218116954423807	0.444162053131361\\
0.0223324651362937	0.448119308223385\\
0.0228027636574029	0.451606824589056\\
0.0232800194740602	0.43168188774158\\
0.0237642325862655	0.456031271928676\\
0.0241936262159495	0.45472111606084\\
0.0246908842573076	0.452621361695844\\
0.0251316922000002	0.443971305955921\\
0.0256419951705109	0.438438382603671\\
0.0260942174262121	0.438381980196973\\
0.0265517663613173	0.429445028410223\\
0.0270146419758265	0.418818555568239\\
0.0274828442697397	0.4145601508334\\
0.0279563732430569	0.418149592426765\\
0.0284352288957781	0.414487710973362\\
0.0289194112279033	0.42388488643971\\
0.0293386642574139	0.424675175809286\\
0.0298327389941465	0.428708861628989\\
0.0302604712276063	0.426867060271584\\
0.0307644383689464	0.423316020889918\\
0.0312006498063554	0.423636733322475\\
0.0316407747225102	0.423826045588922\\
0.0321591999936612	0.419702081783857\\
0.0326078041137653	0.415458344118182\\
0.0330603217126151	0.412159955570513\\
0.0335167527902108	0.415528982088204\\
0.0339770973465522	0.416879697492769\\
0.0344413553816395	0.418236567985188\\
0.0349095268954726	0.416927730283488\\
0.0353816118880514	0.415440348317575\\
0.0357780055114646	0.413728538193269\\
0.0362572652150775	0.413844572049827\\
0.0367404383974361	0.404503858553501\\
0.0371460721789991	0.404399906242575\\
0.0376364200723917	0.40387389299255\\
0.0380480327798164	0.4026188072202\\
0.0385455553842429	0.395505177273857\\
0.0389631470175292	0.392934995494101\\
0.0394678443329898	0.393843551656933\\
0.0398914148921377	0.392970838711894\\
0.0403177031448591	0.391096689923994\\
0.0408328364036418	0.390186073958379\\
0.0412651035822249	0.389365756579393\\
0.0417000884543814	0.388564876397276\\
0.0421377910201114	0.387788250131238\\
0.0425782112794149	0.402438611002348\\
0.0430213492322919	0.397182572041551\\
0.0434672048787423	0.392110167712805\\
0.0439157782187662	0.390899327160861\\
0.0443670692523636	0.39004396719758\\
0.0448210779795344	0.388819922469775\\
0.0452778044002787	0.382509573227597\\
0.0457372485145965	0.379237336271766\\
0.0461994103224878	0.378627240872465\\
0.0466642898239525	0.37798967315044\\
0.0471318870189908	0.3770743202652\\
0.0475079215143942	0.375321450602429\\
0.0479804105578647	0.375164226267412\\
0.0484556172949086	0.378139006509456\\
0.0489335417255261	0.371183460965968\\
0.0493178380093929	0.368529074511844\\
0.0498006542884426	0.366642100609701\\
0.0501888640510552	0.366522369979982\\
0.0506765721785371	0.367566454861585\\
0.0511669979995925	0.365567347650959\\
0.0515612953958097	0.366736096825682\\
0.0520566130652974	0.366987606113586\\
0.0524548239402604	0.367662375858399\\
0.0529550334581803	0.371485292751061\\
0.0533571578118891	0.372134824492655\\
0.053761021489485	0.371871882914642\\
0.0542682970106959	0.370947035423001\\
0.0546760741670376	0.364113681289796\\
0.0550855906472662	0.364752137229003\\
0.0555999321717682	0.365652559588964\\
0.0560133621307427	0.356142152562497\\
0.0564285314136042	0.355341761343213\\
0.0569499389413972	0.353332473201479\\
0.0573690217030045	0.356380360159401\\
0.0577898437884988	0.356309860618131\\
0.0582124051978801	0.357025379241891\\
0.0586367059311485	0.35760391785418\\
0.0591695277719501	0.359208539515938\\
0.0595977419839643	0.358757032656928\\
0.0600276955198654	0.356191340060685\\
0.0604593883796537	0.353642436376481\\
0.0608928205633289	0.353467514115423\\
0.0613279920708912	0.351371701805747\\
0.0617649029023404	0.350653662319537\\
0.0622035530576768	0.330542204062638\\
0.0626439425369001	0.330673857064662\\
0.0630860713400104	0.330171987966454\\
0.0635299394670078	0.330623952743613\\
0.0639755469178922	0.329959288659199\\
0.0644228936926637	0.330800297349156\\
0.0648719797913221	0.328098398204726\\
0.0653228052138676	0.325679948387299\\
0.0657753699603001	0.324939451803677\\
0.0662296740306196	0.32468307480802\\
0.0666857174248261	0.321945747668863\\
0.0670288914017819	0.320724147114838\\
0.0674879786127907	0.320361505870924\\
0.0679488051476866	0.323693856764211\\
0.0684113710064695	0.32233581695129\\
0.0688756761891394	0.322323892978236\\
0.0692250465074427	0.320986414507339\\
0.0696923955069148	0.321110387461121\\
0.0701614838302741	0.319228754744368\\
0.0706323114775203	0.320169544433775\\
0.0709865736442558	0.319446804899061\\
0.0714604451083044	0.318704928657027\\
0.0719360558962399	0.328567792082507\\
0.0722939054184924	0.328135409174719\\
0.0727725600232303	0.328554609718845\\
0.0732529539518552	0.328385157617091\\
0.0736143908296247	0.328364191985199\\
0.0740978285750518	0.328711145753906\\
0.074583005644366	0.328366957949295\\
0.0749480298776525	0.329880580840014\\
0.075436250763769	0.328732693850147\\
0.0758035578596572	0.327966593166307\\
0.0762948225625759	0.327468785077619\\
0.0767878265893817	0.327525118980249\\
0.0771587210407869	0.327517146804484\\
0.077654768884395	0.327083035396854\\
0.0780279461984019	0.329393269628602\\
0.0785270378588123	0.331186285190166\\
0.0789024980354209	0.330949271799622\\
0.0794046335126336	0.33034749117236\\
0.0797823765518439	0.330578197081088\\
0.0802875558458589	0.330682213881987\\
0.0806675817476709	0.331839830909806\\
0.0810485860191694	0.332187997109149\\
0.081558113622902	0.332209750102202\\
0.0819414007570022	0.322050141614771\\
0.082453972177537	0.319464680547846\\
0.0828395421742389	0.317904928356225\\
0.0832260905406274	0.318434212692621\\
0.0837430102708797	0.325728335083219\\
0.0841318414998698	0.327911955373908\\
0.0846518050469245	0.327672149369376\\
0.0850429191385163	0.327738073653632\\
0.0854350115997946	0.328473294763972\\
0.0859593234565668	0.327126167070565\\
0.0863536987804468	0.325586845569366\\
0.0867490524740133	0.326615152763479\\
0.087277712640503	0.322522746178843\\
0.0876753491966712	0.323065022301256\\
0.0880739641225259	0.322065856567823\\
0.0884735574180669	0.314086829863019\\
0.0890078703871895	0.31274636561898\\
0.0894097465453323	0.312380306730455\\
0.0898126010731616	0.31215371120607\\
0.0902164339706773	0.311921558798496\\
0.0907563997424327	0.31278856169317\\
0.0911625155025501	0.31293872551266\\
0.091569609632354	0.312848573502425\\
0.0919776821318443	0.294115173364612\\
0.0923867330010211	0.293951978980465\\
0.0929336560683246	0.293790247480642\\
0.093344989800103	0.293982486496778\\
0.093757301901568	0.292326700284619\\
0.0941705923727194	0.291390653680477\\
0.0945848612135572	0.293467639408774\\
0.0950001084240815	0.293354417250803\\
0.0954163340042922	0.294137026261667\\
0.0959728233529744	0.292355149991863\\
0.0963913317957868	0.291874115662232\\
0.0968108186082857	0.291983386900519\\
0.0972312837904711	0.29220479092647\\
0.0976527273423429	0.292060429995217\\
0.0980751492639012	0.292516886299291\\
0.0984985495551459	0.290709286487903\\
0.098922928216077	0.290637433617053\\
0.109700643545345	0.274365259417816\\
0.120600997576151	0.26833757895281\\
0.131389803050124	0.268040912824121\\
0.141979658941941	0.272007332289937\\
0.152822664386983	0.263958039881718\\
0.163529040566653	0.261925874514635\\
0.174041063669451	0.232658990367958\\
0.184697202459305	0.228142982338841\\
0.195479520158632	0.212726201112222\\
0.205953885189715	0.212418000252886\\
0.216710999060182	0.214357204716647\\
0.227312599298086	0.218950528268229\\
0.237950911973024	0.218451310746649\\
0.248380987760073	0.202163745660895\\
0.25904108913118	0.196082374517928\\
0.269692028271801	0.196101790009896\\
0.280075267389146	0.191705831501112\\
0.290659507123185	0.213604509670843\\
0.301191645068276	0.204176912136739\\
0.311915543471911	0.203695527761147\\
0.322307060745222	0.2022637354811\\
0.332872510407235	0.175944143671226\\
0.343341288105695	0.175394104054651\\
0.353975410281166	0.171569583987007\\
0.364495902085185	0.170237150101607\\
0.374890370835057	0.175237850279391\\
0.385433660485013	0.178404001454291\\
0.395834838334868	0.177840387631616\\
0.406376901419571	0.175820166197541\\
0.417059849739124	0.176184528876015\\
0.427278663143909	0.175803751304907\\
0.437929294483729	0.174933360727566\\
0.448403136253449	0.174059948694115\\
0.459002644174007	0.171820928039017\\
0.469410578271426	0.152830242026844\\
0.479936895100906	0.150884915341716\\
0.490257288685179	0.15070846752429\\
0.500688998998222	0.125377754234576\\
0.511232026040035	0.127497865397018\\
0.52155173659777	0.127996264314164\\
0.53197591529647	0.123344966259572\\
0.542504562136134	0.122146701465653\\
0.553137677116763	0.114861812329523\\
0.563527255973128	0.114839924970128\\
0.574014671798138	0.113131586260442\\
0.584245506569732	0.113831476061658\\
0.594925335099744	0.1156553920719\\
0.605342168819507	0.116746422894214\\
0.615486550155385	0.116687729234907\\
0.626083077774225	0.115799822548892\\
0.636400956667833	0.113824608414511\\
0.646804062431906	0.112248964654566\\
0.657292395066442	0.112977085767484\\
0.667865954571442	0.11246111691857\\
0.678142602450397	0.111138970007163\\
0.688498498273953	0.110085291812651\\
0.698933642042112	0.108777070452628\\
0.709448033754874	0.108885389561432\\
0.720041673412238	0.105167443895727\\
0.73031785568014	0.103013813051061\\
0.740667524382269	0.105504574655775\\
0.751090679518625	0.106328358565407\\
0.761587321089207	0.107229857984911\\
0.771749546862429	0.107893799691629\\
0.782390334900148	0.107904097697987\\
0.792691163045617	0.10635286950513\\
0.803059933530423	0.105850459558366\\
0.813496646354566	0.105942650123858\\
0.824001301518046	0.10443121965282\\
0.834573899020863	0.104014049024663\\
0.844787512776415	0.104169946907777\\
0.855063742191899	0.103788004269468\\
0.865402587267317	0.104258300397708\\
0.875804048002668	0.104161339295469\\
0.886268124397951	0.099981061067999\\
0.896794816453167	0.0996787859046716\\
0.906941652874474	0.0995460065478582\\
0.917590967263726	0.0997492501564684\\
0.92785531675515	0.09902953477211\\
0.938177172642589	0.0982924197339024\\
0.948556534926043	0.100556568792623\\
0.958993403605511	0.100026435411667\\
0.969487778680994	0.100320035956582\\
0.980039660152492	0.0999449912207231\\
0.990186574501462	0.100063590212331\\
1.00038610339801	0.0987851442758256\\
1.01110550350138	0.0988387462209835\\
1.02141265306344	0.0991302612059702\\
1.03177241717309	0.0989504040930597\\
1.04218479583032	0.097538031228327\\
1.05264978903512	0.0973962647750276\\
1.06268818227656	0.0968913108429934\\
1.07325601300619	0.0969174471903003\\
1.0833925693395	0.0967830591945933\\
1.09406323759395	0.0967478282007251\\
1.10429795701914	0.0967752418346359\\
1.11458061655896	0.0969773851879735\\
1.12491121621341	0.0978263015481546\\
1.13528975598251	0.0960108115085391\\
1.14571623586624	0.0963292785924531\\
1.1561906558646	0.098097690415967\\
1.1667130159776	0.0973231904333379\\
1.17677888149792	0.0973573894828554\\
1.18739483897759	0.0968415447264845\\
1.19754984484712	0.097866068891118\\
1.20825939969347	0.0965584608314926\\
1.21850354591221	0.0954948736278019\\
1.21850354591221	0.0954948736278019\\
1.20825939969347	0.0965584608314926\\
1.19754984484712	0.097866068891118\\
1.18739483897759	0.0968415447264845\\
1.17677888149792	0.0973573894828554\\
1.1667130159776	0.0973231904333379\\
1.1561906558646	0.098097690415967\\
1.14571623586624	0.0963292785924531\\
1.13528975598251	0.0960108115085391\\
1.12491121621341	0.0978263015481546\\
1.11458061655896	0.0969773851879735\\
1.10429795701914	0.0967752418346359\\
1.09406323759395	0.0967478282007251\\
1.0833925693395	0.0967830591945933\\
1.07325601300619	0.0969174471903003\\
1.06268818227656	0.0968913108429934\\
1.05264978903512	0.0973962647750276\\
1.04218479583032	0.097538031228327\\
1.03177241717309	0.0989504040930597\\
1.02141265306344	0.0991302612059702\\
1.01110550350138	0.0988387462209835\\
1.00038610339801	0.0987851442758256\\
0.990186574501462	0.100063590212331\\
0.980039660152492	0.0999449912207231\\
0.969487778680994	0.100320035956582\\
0.958993403605511	0.100026435411667\\
0.948556534926043	0.100556568792623\\
0.938177172642589	0.0982924197339024\\
0.92785531675515	0.09902953477211\\
0.917590967263726	0.0997492501564684\\
0.906941652874474	0.0995460065478582\\
0.896794816453167	0.0996787859046716\\
0.886268124397951	0.099981061067999\\
0.875804048002668	0.101170793279213\\
0.865402587267317	0.101034916629299\\
0.855063742191899	0.102416908518773\\
0.844787512776415	0.100155033766945\\
0.834573899020863	0.100971999847335\\
0.824001301518046	0.0998194477466382\\
0.813496646354566	0.103019095812294\\
0.803059933530423	0.103287741734805\\
0.792691163045617	0.101248015104794\\
0.782390334900148	0.101600429780221\\
0.771749546862429	0.102775553653394\\
0.761587321089207	0.103705578236736\\
0.751090679518625	0.105958169786155\\
0.740667524382269	0.104135140661642\\
0.73031785568014	0.0937899131288122\\
0.720041673412238	0.0927984147653268\\
0.709448033754874	0.0895246884317873\\
0.698933642042112	0.0901875002627861\\
0.688498498273953	0.0911956244138803\\
0.678142602450397	0.09938745157693\\
0.667865954571442	0.0998801388963079\\
0.657292395066442	0.0992866593010552\\
0.646804062431906	0.100888028027683\\
0.636400956667833	0.105177520095209\\
0.626083077774225	0.110589824460842\\
0.615486550155385	0.1104320311351\\
0.605342168819507	0.10868762438543\\
0.594925335099744	0.11113109826822\\
0.584245506569732	0.11201104608689\\
0.574014671798138	0.109975058674215\\
0.563527255973128	0.108460221677747\\
0.553137677116763	0.102950305260616\\
0.542504562136134	0.108785506488447\\
0.53197591529647	0.107308857633437\\
0.52155173659777	0.111212632329281\\
0.511232026040035	0.111466834245722\\
0.500688998998222	0.113677669546053\\
0.490257288685179	0.113248201887272\\
0.479936895100906	0.113208946957554\\
0.469410578271426	0.114203500679649\\
0.459002644174007	0.114258898921641\\
0.448403136253449	0.0893402510173017\\
0.437929294483729	0.0854105357522839\\
0.427278663143909	0.0828709363224312\\
0.417059849739124	0.0829437944304277\\
0.406376901419571	0.0851378810315532\\
0.395834838334868	0.117493133562666\\
0.385433660485013	0.113608008113074\\
0.374890370835057	0.10750694690279\\
0.364495902085185	0.111835943933211\\
0.353975410281166	0.113148898385713\\
0.343341288105695	0.110326402791498\\
0.332872510407235	0.11282621491837\\
0.322307060745222	0.117280551562473\\
0.311915543471911	0.112793957439053\\
0.301191645068276	0.119538392265675\\
0.290659507123185	0.122616571041324\\
0.280075267389146	0.119652626796739\\
0.269692028271801	0.121599229899733\\
0.25904108913118	0.119394311793466\\
0.248380987760073	0.120482903080043\\
0.237950911973024	0.122952889956866\\
0.227312599298086	0.126329614068173\\
0.216710999060182	0.123032479419301\\
0.205953885189715	0.13144080781359\\
0.195479520158632	0.140710437151779\\
0.184697202459305	0.144633708711127\\
0.174041063669451	0.1425164731711\\
0.163529040566653	0.144933255335458\\
0.152822664386983	0.153194534063975\\
0.141979658941941	0.152223800207783\\
0.131389803050124	0.151380362750871\\
0.120600997576151	0.175073588878696\\
0.109700643545345	0.191284917191629\\
0.098922928216077	0.160008470950057\\
0.0984985495551459	0.160503064203538\\
0.0980751492639012	0.160674339627381\\
0.0976527273423429	0.160730032211864\\
0.0972312837904711	0.152474545305148\\
0.0968108186082857	0.154817260539288\\
0.0963913317957868	0.155725967043417\\
0.0959728233529744	0.155049178803279\\
0.0954163340042922	0.155653248847904\\
0.0950001084240815	0.155372026674722\\
0.0945848612135572	0.155907960339678\\
0.0941705923727194	0.155853151151729\\
0.093757301901568	0.156813427496949\\
0.093344989800103	0.157615862752319\\
0.0929336560683246	0.157214149237414\\
0.0923867330010211	0.159276461997034\\
0.0919776821318443	0.158868233172938\\
0.091569609632354	0.158916661663752\\
0.0911625155025501	0.159935699693899\\
0.0907563997424327	0.157483396417438\\
0.0902164339706773	0.154747813005547\\
0.0898126010731616	0.154938273851335\\
0.0894097465453323	0.155451868068077\\
0.0890078703871895	0.155388163780074\\
0.0884735574180669	0.157656204384354\\
0.0880739641225259	0.15795665397974\\
0.0876753491966712	0.158500873470728\\
0.087277712640503	0.157480191072096\\
0.0867490524740133	0.156909060779136\\
0.0863536987804468	0.157083222008282\\
0.0859593234565668	0.160017374773725\\
0.0854350115997946	0.168820803448422\\
0.0850429191385163	0.169080809366212\\
0.0846518050469245	0.168567861757842\\
0.0841318414998698	0.168081930918259\\
0.0837430102708797	0.174240399570989\\
0.0832260905406274	0.175926569752119\\
0.0828395421742389	0.175935620533403\\
0.082453972177537	0.175436682317665\\
0.0819414007570022	0.179106027436422\\
0.081558113622902	0.17923978786093\\
0.0810485860191694	0.181278299072311\\
0.0806675817476709	0.179846966348622\\
0.0802875558458589	0.1782126476837\\
0.0797823765518439	0.180374037602333\\
0.0794046335126336	0.180418110286992\\
0.0789024980354209	0.186680553873462\\
0.0785270378588123	0.188013196083773\\
0.0780279461984019	0.192144369562202\\
0.077654768884395	0.194890311512068\\
0.0771587210407869	0.194978382985346\\
0.0767878265893817	0.196640358595746\\
0.0762948225625759	0.197413779401232\\
0.0758035578596572	0.193036837028269\\
0.075436250763769	0.192192776407388\\
0.0749480298776525	0.195078568819016\\
0.074583005644366	0.191559731922416\\
0.0740978285750518	0.192049044992685\\
0.0736143908296247	0.192713667766163\\
0.0732529539518552	0.193723634967308\\
0.0727725600232303	0.193720295560341\\
0.0722939054184924	0.193602533746845\\
0.0719360558962399	0.194523759701194\\
0.0714604451083044	0.194741263560784\\
0.0709865736442558	0.198317059249962\\
0.0706323114775203	0.199277258912937\\
0.0701614838302741	0.204695101579061\\
0.0696923955069148	0.204788463834481\\
0.0692250465074427	0.207546984503806\\
0.0688756761891394	0.207495695293117\\
0.0684113710064695	0.207583057805857\\
0.0679488051476866	0.208968512803254\\
0.0674879786127907	0.205428286641697\\
0.0670288914017819	0.20759520420067\\
0.0666857174248261	0.208030212732642\\
0.0662296740306196	0.204888932605894\\
0.0657753699603001	0.204284137324985\\
0.0653228052138676	0.204091614992729\\
0.0648719797913221	0.205100063692682\\
0.0644228936926637	0.205018773861804\\
0.0639755469178922	0.223327661220205\\
0.0635299394670078	0.223843065940311\\
0.0630860713400104	0.217810119830811\\
0.0626439425369001	0.217559224635005\\
0.0622035530576768	0.218172361491804\\
0.0617649029023404	0.223183887298686\\
0.0613279920708912	0.223253723500704\\
0.0608928205633289	0.224274899705408\\
0.0604593883796537	0.223559445691655\\
0.0600276955198654	0.223537703819877\\
0.0595977419839643	0.223431017162511\\
0.0591695277719501	0.223463041698796\\
0.0586367059311485	0.223387039563933\\
0.0582124051978801	0.22614209902924\\
0.0577898437884988	0.228524860080393\\
0.0573690217030045	0.232510672114641\\
0.0569499389413972	0.226493753023565\\
0.0564285314136042	0.226325885937885\\
0.0560133621307427	0.226420573025754\\
0.0555999321717682	0.226099513888617\\
0.0550855906472662	0.232271762804021\\
0.0546760741670376	0.23607482655093\\
0.0542682970106959	0.23188049011179\\
0.053761021489485	0.231288145115253\\
0.0533571578118891	0.233666181875032\\
0.0529550334581803	0.229543058773143\\
0.0524548239402604	0.233439405958362\\
0.0520566130652974	0.228926387469203\\
0.0515612953958097	0.239956619499043\\
0.0511669979995925	0.242854191255903\\
0.0506765721785371	0.241301665865272\\
0.0501888640510552	0.241553003794356\\
0.0498006542884426	0.237865054453365\\
0.0493178380093929	0.239507757555792\\
0.0489335417255261	0.239648664790682\\
0.0484556172949086	0.239956494857552\\
0.0479804105578647	0.240267521974196\\
0.0475079215143942	0.241545836814518\\
0.0471318870189908	0.240935432412425\\
0.0466642898239525	0.245461700437786\\
0.0461994103224878	0.244891907526753\\
0.0457372485145965	0.243408475094256\\
0.0452778044002787	0.247124326483047\\
0.0448210779795344	0.247017148974248\\
0.0443670692523636	0.251381843270049\\
0.0439157782187662	0.25532269763856\\
0.0434672048787423	0.256849605815662\\
0.0430213492322919	0.256280231266873\\
0.0425782112794149	0.253105162116169\\
0.0421377910201114	0.247229488240809\\
0.0417000884543814	0.24945539578197\\
0.0412651035822249	0.255707499250714\\
0.0408328364036418	0.274529206493359\\
0.0403177031448591	0.276533297818375\\
0.0398914148921377	0.275373957700496\\
0.0394678443329898	0.275643561954981\\
0.0389631470175292	0.27705747696888\\
0.0385455553842429	0.27983778955639\\
0.0380480327798164	0.281336029690056\\
0.0376364200723917	0.279835980652355\\
0.0371460721789991	0.293474591210732\\
0.0367404383974361	0.293840005773768\\
0.0362572652150775	0.299749540616005\\
0.0357780055114646	0.303879150334\\
0.0353816118880514	0.303231490015182\\
0.0349095268954726	0.303843693708711\\
0.0344413553816395	0.304694369423113\\
0.0339770973465522	0.312140067233276\\
0.0335167527902108	0.312866994043243\\
0.0330603217126151	0.316185168311077\\
0.0326078041137653	0.31903589909262\\
0.0321591999936612	0.319441892889028\\
0.0316407747225102	0.318973719447177\\
0.0312006498063554	0.323150748371361\\
0.0307644383689464	0.324114476942183\\
0.0302604712276063	0.323596187164893\\
0.0298327389941465	0.328606819101872\\
0.0293386642574139	0.322234718296352\\
0.0289194112279033	0.336463448594471\\
0.0284352288957781	0.342059822829246\\
0.0279563732430569	0.345029083765855\\
0.0274828442697397	0.345079716755786\\
0.0270146419758265	0.34531839150422\\
0.0265517663613173	0.346481246533886\\
0.0260942174262121	0.345951720206436\\
0.0256419951705109	0.349840319955263\\
0.0251316922000002	0.353541728133045\\
0.0246908842573076	0.350277019554453\\
0.0241936262159495	0.352241008497743\\
0.0237642325862655	0.349573781445849\\
0.0232800194740602	0.35363919353915\\
0.0228027636574029	0.353051897532361\\
0.0223324651362937	0.360973819778451\\
0.0218116954423807	0.346678628414802\\
0.0213561811743112	0.345197074425925\\
0.0208520437650678	0.360791746858846\\
0.020411313750038	0.361927355084229\\
0.0199238086254644	0.358527008736171\\
0.0194451088280687	0.371610928853945\\
0.018923547399875	0.366588039294164\\
0.0184634366265219	0.372946571298695\\
0.0179625296694866	0.364895290488515\\
0.0174724934867452	0.372209298600773\\
0.0169933280782976	0.375865096622269\\
0.0164788018733148	0.324868047954956\\
0.0159774293052275	0.329896053626967\\
0.0154892103740359	0.334062464995991\\
0.0149716095721706	0.325231580099855\\
0.0144285403783775	0.324586928928461\\
0.0139435518993939	0.316184361050334\\
0.0133975168164613	0.324723962544428\\
0.0128727884511447	0.329208898628534\\
0.0123342234223947	0.369139776463879\\
0.0118201176358059	0.402472340177902\\
0.0112670329170848	0.398265991374054\\
0.0106860574560109	0.424851088585126\\
0.0101169003588373	0.375790553095263\\
0.00949130953050069	0.392596967451449\\
0.00886236512963549	0.420873984282151\\
0.00814704717564131	0.545196978416285\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.490257288685179	0.124874051416086\\
0.698933642042112	0.102445983705976\\
0.248380987760073	0.178475674481266\\
0.448403136253449	0.130698913990033\\
0.406376901419571	0.140371729058575\\
0.322307060745222	0.160278428037128\\
0.875804048002668	0.102666066287341\\
1.21850354591221	0.0954948736278019\\
0.490257288685179	0.124874051416086\\
0.184697202459305	0.195578639204716\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.02275	1.46537282202193\\
0.035626	1.18664681788015\\
0.0485495	0.947443968224637\\
0.061461	0.666294122517635\\
0.074458	0.540560989956914\\
0.087422	0.472916009845606\\
0.100425	0.50277816019254\\
0.113414	0.541949059891137\\
0.1264695	0.515067087871788\\
0.1395255	0.464093279590393\\
0.152617	0.396502608623436\\
0.1657305	0.374631956474022\\
0.1789095	0.350528072807745\\
0.192054	0.327178979032926\\
0.205288	0.314128502438684\\
0.218489	0.307344627408609\\
0.2317565	0.293446937018042\\
0.245069	0.273423945413806\\
0.2583925	0.266331402858445\\
0.2717315	0.262995996508933\\
0.285135	0.246624682102133\\
0.298571	0.255725961918137\\
0.311976	0.24927445780496\\
0.3253945	0.220248341699047\\
0.3389015	0.205161115199978\\
0.352406	0.191350288158617\\
0.365922	0.18298734026378\\
0.379479	0.147896724769753\\
0.393128	0.138733161809962\\
0.406723	0.122229287842229\\
0.42042	0.123770761869277\\
0.434068	0.12834114120435\\
0.4477445	0.119136010487264\\
0.461483	0.0978100649679698\\
0.475217	0.0852107816433629\\
0.488972	0.0819054239867088\\
0.502787	0.0686292826086723\\
0.5166215	0.0671824911738676\\
0.5304805	0.066161413746945\\
0.544346	0.0645627389712594\\
0.5582885	0.0583590318128003\\
0.57226	0.0668876949758351\\
0.5862075	0.0659449493600909\\
0.6002025	0.0742645199647345\\
0.614245	0.0716576658664381\\
0.6283895	0.0717020810172714\\
0.642548	0.0689833262093223\\
0.656701	0.068347709840324\\
0.670913	0.0671247184041198\\
0.6851395	0.0643749020664979\\
0.699424	0.0609569379311926\\
0.7136785	0.0557614470224574\\
0.7279935	0.0486887642156163\\
0.7423245	0.0492806735788458\\
0.7567015	0.0522431915478849\\
0.7710505	0.0488713067257342\\
0.7855	0.0453600647442567\\
0.7999225	0.0451243541111752\\
0.814372	0.0393878667532339\\
0.8288045	0.0371656063306536\\
0.843364	0.0374371391515849\\
0.8579215	0.035192706126861\\
0.8725665	0.0309726387649397\\
0.887158	0.0318110348910493\\
0.9018385	0.0291261564605769\\
0.9165285	0.0264517409274991\\
0.9312875	0.0228934762812836\\
0.945957	0.0241623175206441\\
0.960752	0.0227844512277205\\
0.975538	0.022120819317898\\
0.9903925	0.0243857080878138\\
1.0053365	0.0246556980975771\\
1.0202135	0.0241693409700654\\
1.035127	0.0205063903805475\\
1.050049	0.0235574556856722\\
1.0650245	0.0215239999648379\\
1.0800585	0.0212672213252271\\
1.0951	0.0193050729209845\\
1.110159	0.0181594552388494\\
1.125215	0.0186423012280435\\
1.1403935	0.0179921868789861\\
1.1555845	0.0189098045273861\\
1.171085	0.0166135545972123\\
1.1861945	0.0160810772940856\\
1.2014875	0.0145638022008737\\
1.216801	0.0119401827723372\\
1.232185	0.0133012698676424\\
1.2474925	0.0111839310402756\\
1.2629135	0.0104074478089504\\
1.2783335	0.0114588615877956\\
1.2938915	0.0107148086997577\\
1.309308	0.00973643039478242\\
1.3248385	0.00929159689195064\\
1.3403875	0.00834913713151751\\
1.3559855	0.00861645455205057\\
1.3715285	0.00754633360140216\\
1.387384	0.00713244497892314\\
1.4030335	0.0070303041229251\\
1.418815	0.00673682739958217\\
1.434469	0.00654184898727253\\
1.4503375	0.00582826416244896\\
1.4662095	0.00547410855312953\\
1.4822835	0.00428255467336756\\
1.4981925	0.00459113213856073\\
1.5142215	0.00448643535073547\\
1.5302595	0.00421247793614162\\
1.546351	0.00373217038322194\\
1.5623365	0.00371397167899858\\
1.5784665	0.00323936686067967\\
1.5949	0.0031485303741789\\
1.610955	0.00316834231419773\\
1.627143	0.002622382846335\\
1.643507	0.00249766353175784\\
1.6598825	0.00249541806771564\\
1.6762925	0.00237454026252035\\
1.6926545	0.00239884160293184\\
1.7091875	0.00247633756615676\\
1.725675	0.00253626119943374\\
1.742309	0.0023785995107372\\
1.7587875	0.00230365380164503\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.02275	1.46537282202193\\
0.035626	1.18664681788015\\
0.0485495	0.947443968224638\\
0.061461	0.666294122517636\\
0.074458	0.540560989956915\\
0.087422	0.472916009845607\\
0.100425	0.502778160192541\\
0.113414	0.541949059891137\\
0.1264695	0.515067087871788\\
0.1395255	0.464093279590394\\
0.152617	0.396502608623436\\
0.1657305	0.374631956474023\\
0.1789095	0.350528072807746\\
0.192054	0.327178979032927\\
0.205288	0.314128502438685\\
0.218489	0.30734462740861\\
0.2317565	0.293446937018043\\
0.245069	0.273423945413807\\
0.2583925	0.266331402858446\\
0.2717315	0.262995996508935\\
0.285135	0.246624682102134\\
0.298571	0.255725961918138\\
0.311976	0.249274457804961\\
0.3253945	0.220248341699048\\
0.3389015	0.205161115199979\\
0.352406	0.191350288158618\\
0.365922	0.182987340263782\\
0.379479	0.147896724769754\\
0.393128	0.138733161809963\\
0.406723	0.12222928784223\\
0.42042	0.123770761869278\\
0.434068	0.12834114120435\\
0.4477445	0.119136010487265\\
0.461483	0.0978100649679714\\
0.475217	0.0852107816433646\\
0.488972	0.0819054239867107\\
0.502787	0.0686292826086742\\
0.5166215	0.0671824911738695\\
0.5304805	0.0661614137469473\\
0.544346	0.0645627389712626\\
0.5582885	0.0583590318128035\\
0.57226	0.0668876949758382\\
0.5862075	0.0659449493600943\\
0.6002025	0.0742645199647382\\
0.614245	0.0716576658664416\\
0.6283895	0.0717020810172747\\
0.642548	0.0689833262093257\\
0.656701	0.0683477098403278\\
0.670913	0.0671247184041244\\
0.6851395	0.0643749020665025\\
0.699424	0.0609569379311972\\
0.7136785	0.0557614470224622\\
0.7279935	0.0486887642156207\\
0.7423245	0.0492806735788505\\
0.7567015	0.0522431915478896\\
0.7710505	0.0488713067257383\\
0.7855	0.0453600647442617\\
0.7999225	0.0451243541111793\\
0.814372	0.0393878667532378\\
0.8288045	0.0371656063306588\\
0.843364	0.0374371391515891\\
0.8579215	0.0351927061268663\\
0.8725665	0.0309726387649452\\
0.887158	0.0318110348910561\\
0.9018385	0.0291261564605831\\
0.9165285	0.0264517409275043\\
0.9312875	0.0228934762812906\\
0.945957	0.0241623175206514\\
0.960752	0.022784451227728\\
0.975538	0.0221208193179057\\
0.9903925	0.0243857080878219\\
1.0053365	0.0246556980975823\\
1.0202135	0.0241693409700704\\
1.035127	0.0205063903805527\\
1.050049	0.0235574556856771\\
1.0650245	0.0215239999648436\\
1.0800585	0.0212672213252336\\
1.0951	0.0193050729209901\\
1.110159	0.0181594552388554\\
1.125215	0.0186423012280488\\
1.1403935	0.0179921868789919\\
1.1555845	0.0189098045273921\\
1.171085	0.0166135545972182\\
1.1861945	0.0160810772940916\\
1.2014875	0.0145638022008797\\
1.216801	0.0119401827723436\\
1.232185	0.0133012698676489\\
1.2474925	0.0111839310402816\\
1.2629135	0.0104074478089566\\
1.2783335	0.0114588615878023\\
1.2938915	0.0107148086997647\\
1.309308	0.00973643039478918\\
1.3248385	0.00929159689195803\\
1.3403875	0.00834913713152545\\
1.3559855	0.00861645455205754\\
1.3715285	0.0075463336014102\\
1.387384	0.0071324449789311\\
1.4030335	0.00703030412293178\\
1.418815	0.00673682739958936\\
1.434469	0.00654184898727983\\
1.4503375	0.00582826416245656\\
1.4662095	0.00547410855313731\\
1.4822835	0.00428255467337927\\
1.4981925	0.00459113213857124\\
1.5142215	0.0044864353507467\\
1.5302595	0.00421247793615135\\
1.546351	0.00373217038323293\\
1.5623365	0.00371397167900769\\
1.5784665	0.00323936686068825\\
1.5949	0.00314853037418744\\
1.610955	0.00316834231420301\\
1.627143	0.00262238284634077\\
1.643507	0.00249766353176531\\
1.6598825	0.00249541806772272\\
1.6762925	0.00237454026252633\\
1.6926545	0.00239884160293953\\
1.7091875	0.00247633756616528\\
1.725675	0.00253626119944139\\
1.742309	0.00237859951074448\\
1.7587875	0.00230365380165208\\
1.7587875	0.00230365380163614\\
1.742309	0.00237859951072917\\
1.725675	0.00253626119942657\\
1.7091875	0.00247633756615009\\
1.6926545	0.00239884160292519\\
1.6762925	0.00237454026251387\\
1.6598825	0.00249541806770889\\
1.643507	0.00249766353174777\\
1.627143	0.00262238284632792\\
1.610955	0.00316834231419075\\
1.5949	0.00314853037416772\\
1.5784665	0.00323936686067055\\
1.5623365	0.00371397167898671\\
1.546351	0.00373217038321543\\
1.5302595	0.004212477936135\\
1.5142215	0.00448643535072887\\
1.4981925	0.00459113213855328\\
1.4822835	0.00428255467336085\\
1.4662095	0.005474108553115\\
1.4503375	0.00582826416243431\\
1.434469	0.00654184898725833\\
1.418815	0.00673682739956839\\
1.4030335	0.00703030412291476\\
1.387384	0.00713244497890851\\
1.3715285	0.00754633360138879\\
1.3559855	0.00861645455203712\\
1.3403875	0.00834913713150476\\
1.3248385	0.00929159689193852\\
1.309308	0.00973643039477113\\
1.2938915	0.0107148086997464\\
1.2783335	0.0114588615877846\\
1.2629135	0.0104074478089395\\
1.2474925	0.0111839310402651\\
1.232185	0.0133012698676323\\
1.216801	0.0119401827723274\\
1.2014875	0.0145638022008635\\
1.1861945	0.0160810772940762\\
1.171085	0.0166135545972029\\
1.1555845	0.0189098045273767\\
1.1403935	0.0179921868789772\\
1.125215	0.0186423012280362\\
1.110159	0.0181594552388443\\
1.0951	0.01930507292098\\
1.0800585	0.0212672213252211\\
1.0650245	0.0215239999648324\\
1.050049	0.0235574556856684\\
1.035127	0.0205063903805427\\
1.0202135	0.0241693409700581\\
1.0053365	0.0246556980975705\\
0.9903925	0.0243857080878084\\
0.975538	0.0221208193178902\\
0.960752	0.0227844512277125\\
0.945957	0.024162317520636\\
0.9312875	0.0228934762812745\\
0.9165285	0.0264517409274928\\
0.9018385	0.0291261564605689\\
0.887158	0.0318110348910418\\
0.8725665	0.0309726387649321\\
0.8579215	0.0351927061268542\\
0.843364	0.0374371391515794\\
0.8288045	0.0371656063306469\\
0.814372	0.0393878667532286\\
0.7999225	0.0451243541111696\\
0.7855	0.045360064744251\\
0.7710505	0.048871306725729\\
0.7567015	0.0522431915478797\\
0.7423245	0.0492806735788413\\
0.7279935	0.0486887642156126\\
0.7136785	0.0557614470224527\\
0.699424	0.0609569379311882\\
0.6851395	0.0643749020664936\\
0.670913	0.0671247184041149\\
0.656701	0.0683477098403196\\
0.642548	0.0689833262093184\\
0.6283895	0.0717020810172676\\
0.614245	0.0716576658664338\\
0.6002025	0.0742645199647308\\
0.5862075	0.0659449493600872\\
0.57226	0.0668876949758325\\
0.5582885	0.0583590318127975\\
0.544346	0.0645627389712572\\
0.5304805	0.0661614137469427\\
0.5166215	0.0671824911738643\\
0.502787	0.0686292826086693\\
0.488972	0.0819054239867062\\
0.475217	0.0852107816433604\\
0.461483	0.097810064967967\\
0.4477445	0.119136010487262\\
0.434068	0.128341141204347\\
0.42042	0.123770761869275\\
0.406723	0.122229287842227\\
0.393128	0.13873316180996\\
0.379479	0.147896724769751\\
0.365922	0.182987340263779\\
0.352406	0.191350288158616\\
0.3389015	0.205161115199977\\
0.3253945	0.220248341699046\\
0.311976	0.249274457804959\\
0.298571	0.255725961918135\\
0.285135	0.246624682102132\\
0.2717315	0.262995996508932\\
0.2583925	0.266331402858444\\
0.245069	0.273423945413804\\
0.2317565	0.293446937018041\\
0.218489	0.307344627408608\\
0.205288	0.314128502438683\\
0.192054	0.327178979032925\\
0.1789095	0.350528072807744\\
0.1657305	0.374631956474021\\
0.152617	0.396502608623436\\
0.1395255	0.464093279590393\\
0.1264695	0.515067087871787\\
0.113414	0.541949059891136\\
0.100425	0.50277816019254\\
0.087422	0.472916009845606\\
0.074458	0.540560989956913\\
0.061461	0.666294122517634\\
0.0485495	0.947443968224637\\
0.035626	1.18664681788015\\
0.02275	1.46537282202193\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0228595	1.90032946445168\\
0.0357185	1.67322183893437\\
0.048549	1.25475846581695\\
0.0614465	1.32151898605201\\
0.0743955	1.22086698619439\\
0.087343	1.07811965472137\\
0.100318	1.30354932073534\\
0.1133155	1.60541913454282\\
0.126333	1.20211902299939\\
0.139362	0.945713681103274\\
0.1524635	0.717270936775464\\
0.1655485	0.649042259829937\\
0.1787165	0.70654331968265\\
0.1918605	0.686836089005747\\
0.2050465	0.882275624198638\\
0.2182895	0.823367640069242\\
0.2316425	0.616228733622402\\
0.244909	0.694358081561128\\
0.2582325	0.854642034830388\\
0.2715695	0.719684335898691\\
0.284932	0.632773781354616\\
0.2983175	0.806355695825111\\
0.311747	0.586885422809254\\
0.3251665	0.798861907730922\\
0.3386475	0.535880890400281\\
0.352174	0.559312799583973\\
0.365684	0.41822750228246\\
0.379236	0.810427817261553\\
0.3927895	0.449733223601664\\
0.406423	0.555174423829299\\
0.4200495	0.469010612996854\\
0.4337135	0.570933774088797\\
0.447404	0.36737420224044\\
0.4611055	0.663340305919198\\
0.474827	0.494853629839982\\
0.4885945	0.444215260426712\\
0.5024415	0.582694612279971\\
0.5162755	0.388231489254423\\
0.5301225	0.498220801529806\\
0.5440375	0.394413147780104\\
0.5579905	0.416955117831044\\
0.5719305	0.515016550887626\\
0.5859015	0.353386098503861\\
0.5998935	0.534876132110272\\
0.6140475	0.365138877546244\\
0.62815	0.347402438985209\\
0.6422855	0.30527403703176\\
0.65649	0.376694589339325\\
0.670699	0.320151109517461\\
0.684918	0.295939670058802\\
0.6991885	0.342757794545631\\
0.713437	0.311195328337853\\
0.727773	0.41104614136702\\
0.7421245	0.307386549517171\\
0.756453	0.316314844341357\\
0.7708395	0.319045587771809\\
0.785248	0.302156693037191\\
0.7996935	0.249267750762055\\
0.8141665	0.303305065490368\\
0.8286465	0.36655160355998\\
0.843191	0.28080902959183\\
0.857759	0.188401009590003\\
0.872393	0.23685070539492\\
0.8870105	0.212060129121985\\
0.901641	0.15871817208952\\
0.9163455	0.201458083931163\\
0.9310425	0.206512211365758\\
0.945933	0.205667778018279\\
0.960691	0.174903935617074\\
0.975468	0.127735492003841\\
0.990284	0.211250826826743\\
1.0051475	0.18517396867874\\
1.0200635	0.126070684709808\\
1.0349835	0.192309844097765\\
1.0499305	0.193898962115804\\
1.064926	0.132553503374759\\
1.0799325	0.126565113182963\\
1.0949785	0.126677536014877\\
1.1100595	0.0963323332175886\\
1.1251615	0.118170462024512\\
1.1403135	0.11285849164549\\
1.1554515	0.111996785652059\\
1.1705995	0.103500979034438\\
1.1861725	0.0769613326248648\\
1.201454	0.0661947458123935\\
1.2167205	0.102859380426507\\
1.232077	0.105998567299832\\
1.247423	0.0780675623175754\\
1.2628835	0.0556286910316705\\
1.278257	0.0816752213376783\\
1.293722	0.0690121475409285\\
1.3091595	0.0533535273407562\\
1.324686	0.050235833366944\\
1.340206	0.0597530812928626\\
1.355789	0.0564440388417769\\
1.3713875	0.0617569264288377\\
1.3870515	0.0331674047121634\\
1.402727	0.0448976395413858\\
1.418464	0.0364522004928062\\
1.4342155	0.0310107053209862\\
1.4500545	0.0388614330727802\\
1.465876	0.0284982546432971\\
1.481738	0.053623695912036\\
1.4976485	0.0329797606504855\\
1.513594	0.0233934923485265\\
1.5296105	0.0246130337032497\\
1.545634	0.0233373755392328\\
1.5617355	0.0217178242539861\\
1.5778665	0.0236052797896967\\
1.5940135	0.0223606832064804\\
1.6102085	0.0205828278609036\\
1.6264705	0.0230968358307319\\
1.64272	0.016683637744597\\
1.659001	0.0177067468188508\\
1.6753385	0.0137326031418799\\
1.6917305	0.013084509007116\\
1.70821	0.0189841967534369\\
1.7246935	0.0137191584135058\\
1.741227	0.00900100818339235\\
1.7577785	0.0104446959601762\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0228595	1.90032946445168\\
0.0357185	1.67322183893437\\
0.048549	1.25475846581695\\
0.0614465	1.32151898605202\\
0.0743955	1.22086698619439\\
0.087343	1.07811965472137\\
0.100318	1.30354932073534\\
0.1133155	1.60541913454283\\
0.126333	1.20211902299939\\
0.139362	0.945713681103275\\
0.1524635	0.717270936775466\\
0.1655485	0.649042259829938\\
0.1787165	0.706543319682651\\
0.1918605	0.686836089005749\\
0.2050465	0.882275624198641\\
0.2182895	0.823367640069244\\
0.2316425	0.616228733622405\\
0.244909	0.694358081561133\\
0.2582325	0.854642034830393\\
0.2715695	0.719684335898695\\
0.284932	0.63277378135462\\
0.2983175	0.806355695825115\\
0.311747	0.586885422809268\\
0.3251665	0.798861907730926\\
0.3386475	0.535880890400292\\
0.352174	0.55931279958398\\
0.365684	0.418227502282464\\
0.379236	0.810427817261564\\
0.3927895	0.449733223601674\\
0.406423	0.55517442382931\\
0.4200495	0.469010612996863\\
0.4337135	0.57093377408881\\
0.447404	0.367374202240459\\
0.4611055	0.663340305919208\\
0.474827	0.494853629840004\\
0.4885945	0.444215260426727\\
0.5024415	0.582694612279989\\
0.5162755	0.388231489254437\\
0.5301225	0.49822080152983\\
0.5440375	0.394413147780119\\
0.5579905	0.41695511783106\\
0.5719305	0.515016550887639\\
0.5859015	0.353386098503874\\
0.5998935	0.534876132110301\\
0.6140475	0.365138877546255\\
0.62815	0.347402438985242\\
0.6422855	0.305274037031777\\
0.65649	0.37669458933934\\
0.670699	0.320151109517485\\
0.684918	0.295939670058824\\
0.6991885	0.342757794545656\\
0.713437	0.311195328337878\\
0.727773	0.41104614136705\\
0.7421245	0.307386549517188\\
0.756453	0.316314844341383\\
0.7708395	0.319045587771842\\
0.785248	0.302156693037222\\
0.7996935	0.249267750762086\\
0.8141665	0.303305065490404\\
0.8286465	0.366551603560003\\
0.843191	0.280809029591855\\
0.857759	0.188401009590017\\
0.872393	0.236850705394931\\
0.8870105	0.212060129122016\\
0.901641	0.158718172089544\\
0.9163455	0.201458083931199\\
0.9310425	0.206512211365776\\
0.945933	0.205667778018294\\
0.960691	0.174903935617087\\
0.975468	0.127735492003871\\
0.990284	0.211250826826774\\
1.0051475	0.185173968678775\\
1.0200635	0.126070684709825\\
1.0349835	0.192309844097825\\
1.0499305	0.193898962115842\\
1.064926	0.132553503374794\\
1.0799325	0.126565113182993\\
1.0949785	0.126677536014912\\
1.1100595	0.0963323332176122\\
1.1251615	0.118170462024546\\
1.1403135	0.112858491645539\\
1.1554515	0.11199678565211\\
1.1705995	0.10350097903449\\
1.1861725	0.0769613326248884\\
1.201454	0.0661947458124387\\
1.2167205	0.10285938042654\\
1.232077	0.105998567299868\\
1.247423	0.078067562317602\\
1.2628835	0.0556286910317114\\
1.278257	0.0816752213377084\\
1.293722	0.069012147540984\\
1.3091595	0.0533535273407936\\
1.324686	0.0502358333670247\\
1.340206	0.0597530812929043\\
1.355789	0.0564440388418069\\
1.3713875	0.0617569264288779\\
1.3870515	0.0331674047121976\\
1.402727	0.044897639541423\\
1.418464	0.0364522004928668\\
1.4342155	0.0310107053210338\\
1.4500545	0.0388614330728089\\
1.465876	0.0284982546433373\\
1.481738	0.0536236959120748\\
1.4976485	0.0329797606505119\\
1.513594	0.0233934923485713\\
1.5296105	0.0246130337032894\\
1.545634	0.0233373755392668\\
1.5617355	0.0217178242540299\\
1.5778665	0.0236052797897619\\
1.5940135	0.0223606832065109\\
1.6102085	0.0205828278609353\\
1.6264705	0.0230968358307623\\
1.64272	0.0166836377446573\\
1.659001	0.0177067468188733\\
1.6753385	0.0137326031419112\\
1.6917305	0.0130845090071658\\
1.70821	0.0189841967534827\\
1.7246935	0.0137191584135393\\
1.741227	0.00900100818343672\\
1.7577785	0.0104446959602189\\
1.7577785	0.010444695960117\\
1.741227	0.00900100818335919\\
1.7246935	0.0137191584134609\\
1.70821	0.0189841967534017\\
1.6917305	0.0130845090070537\\
1.6753385	0.0137326031418494\\
1.659001	0.0177067468188114\\
1.64272	0.016683637744515\\
1.6264705	0.0230968358306922\\
1.6102085	0.020582827860849\\
1.5940135	0.0223606832064568\\
1.5778665	0.0236052797896043\\
1.5617355	0.0217178242539482\\
1.545634	0.0233373755391632\\
1.5296105	0.0246130337032167\\
1.513594	0.0233934923484943\\
1.4976485	0.0329797606504551\\
1.481738	0.053623695912\\
1.465876	0.0284982546432483\\
1.4500545	0.0388614330727497\\
1.4342155	0.0310107053209519\\
1.418464	0.0364522004927303\\
1.402727	0.0448976395413541\\
1.3870515	0.0331674047120868\\
1.3713875	0.0617569264288068\\
1.355789	0.0564440388417404\\
1.340206	0.0597530812928204\\
1.324686	0.0502358333669092\\
1.3091595	0.053353527340733\\
1.293722	0.0690121475408857\\
1.278257	0.0816752213376397\\
1.2628835	0.0556286910316385\\
1.247423	0.0780675623175443\\
1.232077	0.10599856729981\\
1.2167205	0.102859380426475\\
1.201454	0.0661947458123653\\
1.1861725	0.0769613326248227\\
1.1705995	0.103500979034401\\
1.1554515	0.111996785652016\\
1.1403135	0.112858491645451\\
1.1251615	0.118170462024473\\
1.1100595	0.0963323332175708\\
1.0949785	0.126677536014857\\
1.0799325	0.126565113182935\\
1.064926	0.132553503374736\\
1.0499305	0.19389896211577\\
1.0349835	0.192309844097717\\
1.0200635	0.126070684709792\\
1.0051475	0.185173968678724\\
0.990284	0.211250826826698\\
0.975468	0.127735492003806\\
0.960691	0.17490393561703\\
0.945933	0.205667778018258\\
0.9310425	0.206512211365729\\
0.9163455	0.201458083931151\\
0.901641	0.158718172089476\\
0.8870105	0.212060129121965\\
0.872393	0.236850705394908\\
0.857759	0.188401009589971\\
0.843191	0.280809029591804\\
0.8286465	0.366551603559958\\
0.8141665	0.303305065490323\\
0.7996935	0.249267750762024\\
0.785248	0.302156693037172\\
0.7708395	0.319045587771789\\
0.756453	0.31631484434133\\
0.7421245	0.307386549517157\\
0.727773	0.411046141366996\\
0.713437	0.311195328337831\\
0.6991885	0.342757794545603\\
0.684918	0.295939670058781\\
0.670699	0.320151109517445\\
0.65649	0.376694589339306\\
0.6422855	0.305274037031736\\
0.62815	0.347402438985184\\
0.6140475	0.365138877546236\\
0.5998935	0.534876132110248\\
0.5859015	0.353386098503853\\
0.5719305	0.515016550887614\\
0.5579905	0.416955117831028\\
0.5440375	0.394413147780081\\
0.5301225	0.498220801529788\\
0.5162755	0.388231489254408\\
0.5024415	0.582694612279955\\
0.4885945	0.444215260426691\\
0.474827	0.494853629839964\\
0.4611055	0.663340305919181\\
0.447404	0.367374202240425\\
0.4337135	0.57093377408878\\
0.4200495	0.469010612996848\\
0.406423	0.555174423829288\\
0.3927895	0.449733223601649\\
0.379236	0.810427817261544\\
0.365684	0.418227502282453\\
0.352174	0.559312799583958\\
0.3386475	0.535880890400269\\
0.3251665	0.798861907730915\\
0.311747	0.586885422809244\\
0.2983175	0.806355695825106\\
0.284932	0.63277378135461\\
0.2715695	0.719684335898686\\
0.2582325	0.854642034830383\\
0.244909	0.694358081561123\\
0.2316425	0.616228733622401\\
0.2182895	0.823367640069239\\
0.2050465	0.882275624198633\\
0.1918605	0.686836089005745\\
0.1787165	0.706543319682647\\
0.1655485	0.649042259829935\\
0.1524635	0.717270936775463\\
0.139362	0.945713681103273\\
0.126333	1.20211902299939\\
0.1133155	1.60541913454282\\
0.100318	1.30354932073534\\
0.087343	1.07811965472137\\
0.0743955	1.22086698619439\\
0.0614465	1.32151898605201\\
0.048549	1.25475846581695\\
0.0357185	1.67322183893437\\
0.0228595	1.90032946445168\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0025315,
xmax=1.7451173332506,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.012623964512703	10.3018921022244\\
0.0183422991843017	8.31272149130087\\
0.0227622903435892	7.31478930226315\\
0.0267856087347022	6.62865225779653\\
0.0302062702022628	6.22240783136026\\
0.0335130702338887	5.85863087637834\\
0.0365190047319768	5.55650315214283\\
0.0392083341364213	5.28571488544017\\
0.0419323831587463	5.08145226713082\\
0.0445061537237153	4.92597096714157\\
0.0471101689335935	4.77521401803855\\
0.0493662542390292	4.64452749408773\\
0.0518354219328316	4.5043160718997\\
0.0541378000621081	4.36314950662712\\
0.0562678334879977	4.24698865851057\\
0.0584165383528364	4.14442552027111\\
0.0605839146566243	4.03535207333206\\
0.0625704592393211	3.93636506328874\\
0.0645724347632982	3.86166665160713\\
0.0665898412285555	3.78799775658078\\
0.0684187005020817	3.73909854488916\\
0.0704654257557715	3.6791503348237\\
0.072320671938887	3.60972870712022\\
0.0741884171844394	3.56186988473585\\
0.0758591282205566	3.50930724761555\\
0.0777504828062679	3.45984006266895\\
0.0794421799225262	3.40597605220351\\
0.0813571438483963	3.35178306017246\\
0.0830698270447957	3.30247564394177\\
0.0847923860436146	3.2636691998834\\
0.0865248208448528	3.22314210798063\\
0.0880488025401084	3.18478136328669\\
0.0897997544708829	3.14965568467561\\
0.0913399386544827	3.12168771044196\\
0.0931094077147936	3.08360074056941\\
0.0946657943867377	3.04486193282171\\
0.0962297422199091	3.01501208983689\\
0.0978012512143078	2.97757671376669\\
0.0993803213699339	2.94648327151992\\
0.100966952686787	2.91654734222335\\
0.102561145164868	2.88256844171031\\
0.104162898804176	2.85496980252486\\
0.105541848562111	2.8293462513143\\
0.107157644357984	2.80364460535367\\
0.108548630250117	2.78343026761532\\
0.110178468202555	2.74663591542836\\
0.111581490228887	2.72070727236894\\
0.11299006739408	2.7017004550449\\
0.114640428498421	2.67640336035852\\
0.116061041797813	2.6578283790445\\
0.117487210236065	2.63651290390118\\
0.118918933813178	2.61774977411586\\
0.120356212529152	2.5942541668929\\
0.121799046383987	2.57362141707994\\
0.123247435377683	2.55167089199974\\
0.12470137951024	2.5310151377202\\
0.125917243129556	2.51706911097384\\
0.127381371683358	2.49935323066016\\
0.12885105537602	2.48626370334962\\
0.130080035295425	2.47070553328433\\
0.131559903409332	2.44911247622472\\
0.132797370346441	2.43599976342008\\
0.134287422881593	2.41558781319566\\
0.135533376836406	2.40210084455582\\
0.137033613792803	2.38363703431593\\
0.13828805476532	2.37042957333094\\
0.139546353473157	2.3558840143055\\
0.141061404133183	2.339702237499\\
0.142328189858724	2.32763960982973\\
0.143598833319585	2.31057558631904\\
0.144873334515766	2.29354890600108\\
0.146151693447268	2.27697108446918\\
0.147433910114089	2.261663236798\\
0.14871998451623	2.24878869261093\\
0.150009916653691	2.23918406116585\\
0.151303706526473	2.2265579250809\\
0.152601354134574	2.20744772973566\\
0.153902859477995	2.19208948329363\\
0.155208222556737	2.17924796849991\\
0.156517443370799	2.16513582537867\\
0.15783052192018	2.14708129844367\\
0.159147458204882	2.1389904660362\\
0.160203784802074	2.13064693601162\\
0.161527665010352	2.12173346243722\\
0.162855402953949	2.11383135851368\\
0.164186998632867	2.10205129616929\\
0.165255052745432	2.08990814294717\\
0.166593592347926	2.07877706765652\\
0.167667201599352	2.06412930585055\\
0.169012685125422	2.05472659898573\\
0.170362026386813	2.04273282942049\\
0.171444276965355	2.0311221080055\\
0.172800562150322	2.01933709463125\\
0.173888367867725	2.00909023209234\\
0.175251596976268	1.9962159541973\\
0.176344957832532	1.98578085729896\\
0.177440787639401	1.98040228348215\\
0.178814046859776	1.96973320183096\\
0.179915431805506	1.96137061878846\\
0.181019285701841	1.95025331126951\\
0.182402575034048	1.94075231490528\\
0.183511984069244	1.93054596773906\\
0.184623862055045	1.92398498685683\\
0.186017181499084	1.91154478859554\\
0.187134614623745	1.90190510879389\\
0.188254516699012	1.89632754309504\\
0.189376887724883	1.88796012892996\\
0.190501727701359	1.8814914998263\\
0.191911249633742	1.87371574521683\\
0.193041644749079	1.86448662854056\\
0.194174508815021	1.85579514128146\\
0.195309841831568	1.84664043230955\\
0.19644764379872	1.84016408116364\\
0.197587914716476	1.83219084327785\\
0.198730654584837	1.82656173044967\\
0.199875863403803	1.8203446546577\\
0.201023541173374	1.81454440869133\\
0.20217368789355	1.80778507273075\\
0.203326303564331	1.80129138656825\\
0.204481388185716	1.79146730198268\\
0.205638941757706	1.78665292810014\\
0.206798964280301	1.78085331959937\\
0.207961455753501	1.77247776558586\\
0.209126416177306	1.76395106671805\\
0.210293845551716	1.75755122035981\\
0.21146374387673	1.75165412371649\\
0.212342787869326	1.74791805356027\\
0.213517006857899	1.74321535422968\\
0.214693694797076	1.73565349108995\\
0.215872851686859	1.72933122826891\\
0.217054477527247	1.72212724423895\\
0.217942317156372	1.7161974107312\\
0.219128263660318	1.70632482245714\\
0.220316679114868	1.69858035794722\\
0.221507563520024	1.69282501064314\\
0.222402347072725	1.6864186569567\\
0.223597552141439	1.68044858262089\\
0.224795226160758	1.67489227812478\\
0.225695101924082	1.67099103313794\\
0.226897096606959	1.66478920674456\\
0.228101560240442	1.65696231441871\\
0.229006528214388	1.65059810178667\\
0.230215312511428	1.64323010835678\\
0.231426565759074	1.63648851265167\\
0.232336625943643	1.63274797276981\\
0.233552199854847	1.62601108693818\\
0.234465500537084	1.61950688960613\\
0.235685395111847	1.61146232388519\\
0.236907758637214	1.60752225985039\\
0.237826151530074	1.6032118775867\\
0.239052835719	1.59581581668138\\
0.239974469109528	1.58815080374913\\
0.241205473962013	1.58330291102067\\
0.24213034785021	1.58098461428626\\
0.243365673366253	1.57543234694472\\
0.24429378775212	1.57212581799322\\
0.245533433931721	1.56739554206877\\
0.246464788815256	1.5617150867895\\
0.247397532483507	1.55698709638555\\
0.24864335103962	1.55178549854267\\
0.24957933520554	1.5476334742277\\
0.250829474425211	1.54326643739783\\
0.2517686990888	1.53960408589291\\
0.252709312537103	1.53395435104511\\
0.253965624133287	1.52795423928482\\
0.254909478079259	1.5231041253068\\
0.256170110339002	1.51889179465585\\
0.257117204782643	1.51388247385254\\
0.258065688010999	1.50918248359828\\
0.259332492647254	1.50191361016987\\
0.260284216373279	1.49429051049547\\
0.26123732888402	1.48908320246899\\
0.262510305896786	1.48398560992854\\
0.263466658905196	1.47997163490219\\
0.26442440069832	1.475825979609\\
0.26538353127616	1.47108137197742\\
0.266664532378392	1.466900474776\\
0.267626903453901	1.46200574853551\\
0.268590663314125	1.45921565402562\\
0.269555811959064	1.45517676031096\\
0.270844837150762	1.45045109642696\\
0.27181322629337	1.44630111454101\\
0.272783004220693	1.44363909432123\\
0.273754170932732	1.43940281926613\\
0.274726726429485	1.43549472618349\\
0.276025627423603	1.43153933199625\\
0.277001423418025	1.42907278160159\\
0.277978608197163	1.42604905973575\\
0.278957181761016	1.42194384640952\\
0.279937144109584	1.41815829298398\\
0.280918495242867	1.41300929698607\\
0.281901235160866	1.40847676666798\\
0.28321371538331	1.40438472133538\\
0.284199695798977	1.40084517733687\\
0.28518706499936	1.39818774130079\\
0.286175822984458	1.39515738001147\\
0.287165969754271	1.39151415076272\\
0.288157505308799	1.38809786636063\\
0.289150429648043	1.38452918159454\\
0.290144742772002	1.38114314947963\\
0.31511076068006	1.29953060800549\\
0.339858950429381	1.22767472182756\\
0.363926248382859	1.16380316830679\\
0.387188589772601	1.10989141033691\\
0.410679636622829	1.06056834896211\\
0.433584827364787	1.01478195375129\\
0.455822223700277	0.977304653085469\\
0.478133553155212	0.94281647161252\\
0.500493354676481	0.908484969492923\\
0.522024108454903	0.878206607265834\\
0.543956221016024	0.850821617268831\\
0.565406308792977	0.824426568107584\\
0.586777871989527	0.798736710953452\\
0.6075925703367	0.774961838992614\\
0.628733787401364	0.751431207385449\\
0.649731361313421	0.732118039607089\\
0.670087663127299	0.713361307929743\\
0.690729283045448	0.693997248502876\\
0.711166307592935	0.676060996314831\\
0.731875533944605	0.660468610941222\\
0.751851674097478	0.645492838872566\\
0.772074709310835	0.631679536181202\\
0.79202988229428	0.617468534574235\\
0.812219759894598	0.603862825248582\\
0.832117702996607	0.590194638548476\\
0.851706120327247	0.577092586950967\\
0.871505787244015	0.564894007905422\\
0.890973090596319	0.554248926680573\\
0.910640378947616	0.54271771187077\\
0.930507652297904	0.532638187299625\\
0.949454816441078	0.521280369097066\\
0.969145578733834	0.512143494330972\\
0.988454752759443	0.502695184219557\\
1.00794230846625	0.496655275307615\\
1.02702728982577	0.486805953709508\\
1.04628031413583	0.477043344566129\\
1.06511039525612	0.470171581676759\\
1.08409848921511	0.463543931887184\\
1.10324459601282	0.457498615415836\\
1.12194307011469	0.454957499049213\\
1.14078983556227	0.45012176671631\\
1.15978489235556	0.443974336811918\\
1.17892824049454	0.439094731367618\\
1.19759525438692	0.433599048798663\\
1.21640114675082	0.442000531484707\\
1.23471218773858	0.435042389933655\\
1.25379120776314	0.426893903365028\\
1.27236627215621	0.418362190182061\\
1.29042395599885	0.411419556671242\\
1.30925409385128	0.403531470557187\\
1.32755805551676	0.398115858945294\\
1.34598299576188	0.392058174339134\\
1.36452891458664	0.389004751670654\\
1.38319581199103	0.381873263535549\\
1.40131060922713	0.374513994999653\\
1.41953789802516	0.371067142531091\\
1.43787767838513	0.365106705287828\\
1.45632995030703	0.360939226735669\\
1.47489471379086	0.353589519722665\\
1.49287821262738	0.350420452402578\\
1.51096602462695	0.346345084192948\\
1.52915814978958	0.342516352419667\\
1.54745458811526	0.33795696403584\\
1.56514568952523	0.331599721451655\\
1.58364674213229	0.327723432962531\\
1.60153458804358	0.325051087066456\\
1.61951887733788	0.321875172884115\\
1.63759961001517	0.31798945979648\\
1.65577678607547	0.308935692566705\\
1.67405040551877	0.304889882278858\\
1.69168381411907	0.301382870582804\\
1.70940610494114	0.297828717642419\\
1.72721727798499	0.296755849220043\\
1.7451173332506	0.293259392466702\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.012623964512703	11.3672445131948\\
0.0183422991843017	9.17472928916837\\
0.0227622903435892	7.89490134865777\\
0.0267856087347022	7.03865226769507\\
0.0302062702022628	6.63211467879374\\
0.0335130702338887	6.18915061393931\\
0.0365190047319768	5.85192061115959\\
0.0392083341364213	5.49705157125628\\
0.0419323831587463	5.28803445028605\\
0.0445061537237153	5.17255920106116\\
0.0471101689335935	5.03051965717819\\
0.0493662542390292	4.88988557168829\\
0.0518354219328316	4.7945569892258\\
0.0541378000621081	4.66061104960463\\
0.0562678334879977	4.49771576941475\\
0.0584165383528364	4.39946279981008\\
0.0605839146566243	4.31743138445713\\
0.0625704592393211	4.13130174102493\\
0.0645724347632982	4.06296755018846\\
0.0665898412285555	3.97646290091701\\
0.0684187005020817	3.93180249096325\\
0.0704654257557715	3.87648146650534\\
0.072320671938887	3.81895207460105\\
0.0741884171844394	3.79543287716628\\
0.0758591282205566	3.74680197455121\\
0.0777504828062679	3.69010293545994\\
0.0794421799225262	3.66434499266962\\
0.0813571438483963	3.61487267299948\\
0.0830698270447957	3.51398192936318\\
0.0847923860436146	3.4868251898537\\
0.0865248208448528	3.43637604699565\\
0.0880488025401084	3.37632673681308\\
0.0897997544708829	3.3484214008776\\
0.0913399386544827	3.30222396934893\\
0.0931094077147936	3.26222969527323\\
0.0946657943867377	3.22107828039082\\
0.0962297422199091	3.20230769219386\\
0.0978012512143078	3.17195486108331\\
0.0993803213699339	3.14493312250878\\
0.100966952686787	3.09820546121895\\
0.102561145164868	3.06191115958815\\
0.104162898804176	3.03919109345848\\
0.105541848562111	3.02315880898774\\
0.107157644357984	3.00064482416413\\
0.108548630250117	2.97446113998554\\
0.110178468202555	2.88557635328873\\
0.111581490228887	2.83443847592959\\
0.11299006739408	2.81559778722378\\
0.114640428498421	2.80075972940898\\
0.116061041797813	2.78907453698547\\
0.117487210236065	2.76133979747386\\
0.118918933813178	2.74515203305029\\
0.120356212529152	2.73190161856574\\
0.121799046383987	2.71023367684098\\
0.123247435377683	2.69991716464401\\
0.12470137951024	2.67681062683693\\
0.125917243129556	2.65526789151559\\
0.127381371683358	2.6361197370385\\
0.12885105537602	2.6155843794158\\
0.130080035295425	2.60417844407254\\
0.131559903409332	2.55643527218536\\
0.132797370346441	2.54957162542315\\
0.134287422881593	2.52366408925399\\
0.135533376836406	2.51753759681522\\
0.137033613792803	2.50243554052756\\
0.13828805476532	2.47977131809305\\
0.139546353473157	2.46702943835531\\
0.141061404133183	2.43929314533012\\
0.142328189858724	2.41908761029461\\
0.143598833319585	2.40444460299804\\
0.144873334515766	2.38603085015545\\
0.146151693447268	2.37765470363088\\
0.147433910114089	2.35330303814242\\
0.14871998451623	2.33730057733934\\
0.150009916653691	2.33184912366393\\
0.151303706526473	2.31563672058004\\
0.152601354134574	2.29964844941043\\
0.153902859477995	2.28671196995676\\
0.155208222556737	2.27551075235063\\
0.156517443370799	2.24861509962393\\
0.15783052192018	2.22514566100733\\
0.159147458204882	2.21579212252378\\
0.160203784802074	2.20212070679086\\
0.161527665010352	2.19104610159761\\
0.162855402953949	2.18560620954945\\
0.164186998632867	2.17688769763784\\
0.165255052745432	2.16770334133535\\
0.166593592347926	2.15811927126087\\
0.167667201599352	2.14235549821616\\
0.169012685125422	2.13570140344622\\
0.170362026386813	2.13205631710556\\
0.171444276965355	2.12447900879174\\
0.172800562150322	2.11846449575495\\
0.173888367867725	2.10893569304668\\
0.175251596976268	2.09251076150895\\
0.176344957832532	2.08514622579645\\
0.177440787639401	2.0784609834975\\
0.178814046859776	2.06670349005532\\
0.179915431805506	2.05161979775192\\
0.181019285701841	2.04727605771861\\
0.182402575034048	2.03970324246022\\
0.183511984069244	2.03670020393169\\
0.184623862055045	2.03328417437564\\
0.186017181499084	2.01208814830251\\
0.187134614623745	1.98178936475681\\
0.188254516699012	1.97730755894493\\
0.189376887724883	1.96207887129877\\
0.190501727701359	1.95039082352312\\
0.191911249633742	1.93855408597223\\
0.193041644749079	1.93124116917048\\
0.194174508815021	1.9272761298334\\
0.195309841831568	1.91604993758205\\
0.19644764379872	1.90974083836703\\
0.197587914716476	1.90156459312338\\
0.198730654584837	1.89498421660822\\
0.199875863403803	1.88550852694097\\
0.201023541173374	1.87968668587238\\
0.20217368789355	1.8759590799541\\
0.203326303564331	1.87207822418902\\
0.204481388185716	1.85219414631194\\
0.205638941757706	1.85064121543339\\
0.206798964280301	1.84570362291034\\
0.207961455753501	1.83237638340342\\
0.209126416177306	1.82249816703191\\
0.210293845551716	1.80833702455896\\
0.21146374387673	1.80298293190869\\
0.212342787869326	1.80208580906637\\
0.213517006857899	1.79911232620542\\
0.214693694797076	1.79568394961031\\
0.215872851686859	1.78453900257202\\
0.217054477527247	1.7798245481345\\
0.217942317156372	1.77599521173898\\
0.219128263660318	1.75836407589765\\
0.220316679114868	1.75566404939348\\
0.221507563520024	1.74505344354511\\
0.222402347072725	1.74332474858492\\
0.223597552141439	1.73811726557707\\
0.224795226160758	1.73402210638624\\
0.225695101924082	1.72563814944506\\
0.226897096606959	1.72232549618744\\
0.228101560240442	1.71882462096085\\
0.229006528214388	1.70976203513974\\
0.230215312511428	1.70697003667252\\
0.231426565759074	1.69883848802257\\
0.232336625943643	1.69659525889308\\
0.233552199854847	1.69128885057089\\
0.234465500537084	1.68386296170567\\
0.235685395111847	1.67400527278188\\
0.236907758637214	1.67143711867211\\
0.237826151530074	1.66781438551361\\
0.239052835719	1.65988687503091\\
0.239974469109528	1.65119445901723\\
0.241205473962013	1.64814734448865\\
0.24213034785021	1.64532337589579\\
0.243365673366253	1.63825728663271\\
0.24429378775212	1.63048856915683\\
0.245533433931721	1.62599321923509\\
0.246464788815256	1.62042145099811\\
0.247397532483507	1.61787485162188\\
0.24864335103962	1.60508185454952\\
0.24957933520554	1.60340552305905\\
0.250829474425211	1.59930112478975\\
0.2517686990888	1.59636411627014\\
0.252709312537103	1.59517123494768\\
0.253965624133287	1.58883753378407\\
0.254909478079259	1.58464176214081\\
0.256170110339002	1.58157566572093\\
0.257117204782643	1.5788434820692\\
0.258065688010999	1.5735596623936\\
0.259332492647254	1.56874774763666\\
0.260284216373279	1.55769744359755\\
0.26123732888402	1.54117855932891\\
0.262510305896786	1.53758871041377\\
0.263466658905196	1.53130675260892\\
0.26442440069832	1.5230828579408\\
0.26538353127616	1.51921836600079\\
0.266664532378392	1.51740571043544\\
0.267626903453901	1.50977800222604\\
0.268590663314125	1.50906842061293\\
0.269555811959064	1.50499156534932\\
0.270844837150762	1.50104271709209\\
0.27181322629337	1.49874300541962\\
0.272783004220693	1.49464167930414\\
0.273754170932732	1.49283282919006\\
0.274726726429485	1.48682394784008\\
0.276025627423603	1.48577659026333\\
0.277001423418025	1.48515232667603\\
0.277978608197163	1.48107357775421\\
0.278957181761016	1.47788488469219\\
0.279937144109584	1.47567327786346\\
0.280918495242867	1.47026703359233\\
0.281901235160866	1.46504945966339\\
0.28321371538331	1.46342257922054\\
0.284199695798977	1.45156249122267\\
0.28518706499936	1.44770252629759\\
0.286175822984458	1.44165379736221\\
0.287165969754271	1.4383513985501\\
0.288157505308799	1.43625368794653\\
0.289150429648043	1.43112998835275\\
0.290144742772002	1.41899028293993\\
0.31511076068006	1.34878394857658\\
0.339858950429381	1.27316821233026\\
0.363926248382859	1.2056804201308\\
0.387188589772601	1.13668557449169\\
0.410679636622829	1.09130867476977\\
0.433584827364787	1.03895419486474\\
0.455822223700277	1.00243434134574\\
0.478133553155212	0.970027100693526\\
0.500493354676481	0.93458639174596\\
0.522024108454903	0.903094830965034\\
0.543956221016024	0.875983518869277\\
0.565406308792977	0.847912800301691\\
0.586777871989527	0.818873390020303\\
0.6075925703367	0.799969209156928\\
0.628733787401364	0.773622487364323\\
0.649731361313421	0.752579203346175\\
0.670087663127299	0.732100638374591\\
0.690729283045448	0.718312297239653\\
0.711166307592935	0.703517122200801\\
0.731875533944605	0.690359744229598\\
0.751851674097478	0.676716261234163\\
0.772074709310835	0.661617145232334\\
0.79202988229428	0.643379093131128\\
0.812219759894598	0.62560273233314\\
0.832117702996607	0.61188471225243\\
0.851706120327247	0.600387969201637\\
0.871505787244015	0.581891665795523\\
0.890973090596319	0.572029821753358\\
0.910640378947616	0.560658953196957\\
0.930507652297904	0.549161911036731\\
0.949454816441078	0.534060813126739\\
0.969145578733834	0.525560134116115\\
0.988454752759443	0.513115541683917\\
1.00794230846625	0.504037047044665\\
1.02702728982577	0.496579936073707\\
1.04628031413583	0.489276047596488\\
1.06511039525612	0.483253953255905\\
1.08409848921511	0.477066031955416\\
1.10324459601282	0.472171109703396\\
1.12194307011469	0.467455863592614\\
1.14078983556227	0.463541889948705\\
1.15978489235556	0.458141929482421\\
1.17892824049454	0.453322284640035\\
1.19759525438692	0.448003169453635\\
1.21640114675082	0.442000531484707\\
1.23471218773858	0.435042389933655\\
1.25379120776314	0.426893903365028\\
1.27236627215621	0.418362190182061\\
1.29042395599885	0.411419556671242\\
1.30925409385128	0.403531470557187\\
1.32755805551676	0.398115858945294\\
1.34598299576188	0.392058174339134\\
1.36452891458664	0.389004751670654\\
1.38319581199103	0.381873263535549\\
1.40131060922713	0.374513994999653\\
1.41953789802516	0.371067142531091\\
1.43787767838513	0.365106705287828\\
1.45632995030703	0.360939226735669\\
1.47489471379086	0.353589519722665\\
1.49287821262738	0.350420452402578\\
1.51096602462695	0.346345084192948\\
1.52915814978958	0.342516352419667\\
1.54745458811526	0.33795696403584\\
1.56514568952523	0.331599721451655\\
1.58364674213229	0.327723432962531\\
1.60153458804358	0.325051087066456\\
1.61951887733788	0.321875172884115\\
1.63759961001517	0.31798945979648\\
1.65577678607547	0.308935692566705\\
1.67405040551877	0.304889882278858\\
1.69168381411907	0.301382870582804\\
1.70940610494114	0.297828717642419\\
1.72721727798499	0.296755849220043\\
1.7451173332506	0.293259392466702\\
1.7451173332506	0.293259392466702\\
1.72721727798499	0.296755849220043\\
1.70940610494114	0.297828717642419\\
1.69168381411907	0.301382870582804\\
1.67405040551877	0.304889882278858\\
1.65577678607547	0.308935692566705\\
1.63759961001517	0.31798945979648\\
1.61951887733788	0.321875172884115\\
1.60153458804358	0.325051087066456\\
1.58364674213229	0.327723432962531\\
1.56514568952523	0.331599721451655\\
1.54745458811526	0.33795696403584\\
1.52915814978958	0.342516352419667\\
1.51096602462695	0.346345084192948\\
1.49287821262738	0.350420452402578\\
1.47489471379086	0.353589519722665\\
1.45632995030703	0.360939226735669\\
1.43787767838513	0.365106705287828\\
1.41953789802516	0.371067142531091\\
1.40131060922713	0.374513994999653\\
1.38319581199103	0.381873263535549\\
1.36452891458664	0.389004751670654\\
1.34598299576188	0.392058174339134\\
1.32755805551676	0.398115858945294\\
1.30925409385128	0.403531470557187\\
1.29042395599885	0.411419556671242\\
1.27236627215621	0.418362190182061\\
1.25379120776314	0.426893903365028\\
1.23471218773858	0.435042389933655\\
1.21640114675082	0.442000531484707\\
1.19759525438692	0.419194928143692\\
1.17892824049454	0.424867178095201\\
1.15978489235556	0.429806744141416\\
1.14078983556227	0.436701643483915\\
1.12194307011469	0.442459134505813\\
1.10324459601282	0.44954582585206\\
1.08409848921511	0.456280371817742\\
1.06511039525612	0.460492997146609\\
1.04628031413583	0.468116517457535\\
1.02702728982577	0.4773954940914\\
1.00794230846625	0.486429563780814\\
0.988454752759443	0.484792870096636\\
0.969145578733834	0.49654170653783\\
0.949454816441078	0.50332343900575\\
0.930507652297904	0.513857443500368\\
0.910640378947616	0.5197528797082\\
0.890973090596319	0.5311236948383\\
0.871505787244015	0.54195947475749\\
0.851706120327247	0.551718308069124\\
0.832117702996607	0.565982306530512\\
0.812219759894598	0.5823289986363\\
0.79202988229428	0.590916304494129\\
0.772074709310835	0.608050095181283\\
0.751851674097478	0.622328191041695\\
0.731875533944605	0.635370788613183\\
0.711166307592935	0.648690849337719\\
0.690729283045448	0.667537900254086\\
0.670087663127299	0.680760550206\\
0.649731361313421	0.694537099096149\\
0.628733787401364	0.712387873072687\\
0.6075925703367	0.735268994446398\\
0.586777871989527	0.749980775065924\\
0.565406308792977	0.77889057942821\\
0.543956221016024	0.802591644566055\\
0.522024108454903	0.834398068612195\\
0.500493354676481	0.870875237810679\\
0.478133553155212	0.904280058450954\\
0.455822223700277	0.944984899444681\\
0.433584827364787	0.977926875416355\\
0.410679636622829	1.01617810583651\\
0.387188589772601	1.0656654940712\\
0.363926248382859	1.10882905625898\\
0.339858950429381	1.17363175434532\\
0.31511076068006	1.23490943313743\\
0.290144742772002	1.33615033534099\\
0.289150429648043	1.33665663905086\\
0.288157505308799	1.33797201203523\\
0.287165969754271	1.34103167696483\\
0.286175822984458	1.34434757928356\\
0.28518706499936	1.34640714981249\\
0.284199695798977	1.34821431463311\\
0.28321371538331	1.34901599583884\\
0.281901235160866	1.35522646500356\\
0.280918495242867	1.3587043616278\\
0.279937144109584	1.36310353101055\\
0.278957181761016	1.36352387724874\\
0.277978608197163	1.36847141590258\\
0.277001423418025	1.37061651673244\\
0.276025627423603	1.37149346621477\\
0.274726726429485	1.37718754093392\\
0.273754170932732	1.38121314556857\\
0.272783004220693	1.3847351868312\\
0.27181322629337	1.38690981078176\\
0.270844837150762	1.39881150778247\\
0.269555811959064	1.40372128272922\\
0.268590663314125	1.40488146284595\\
0.267626903453901	1.40769387862848\\
0.266664532378392	1.41257925348837\\
0.26538353127616	1.41789510819188\\
0.26442440069832	1.42265114660525\\
0.263466658905196	1.42571301414042\\
0.262510305896786	1.42908788897783\\
0.26123732888402	1.44159980346401\\
0.260284216373279	1.44421109354364\\
0.259332492647254	1.44770721252441\\
0.258065688010999	1.45139261405405\\
0.257117204782643	1.45266036329012\\
0.256170110339002	1.45400782194338\\
0.254909478079259	1.45804967182972\\
0.253965624133287	1.46709305337737\\
0.252709312537103	1.46946238346943\\
0.2517686990888	1.47450782318237\\
0.250829474425211	1.4777949906026\\
0.24957933520554	1.48030474338042\\
0.24864335103962	1.48320147430075\\
0.247397532483507	1.48693526806852\\
0.246464788815256	1.49066667622065\\
0.245533433931721	1.49284983748494\\
0.24429378775212	1.49612687661719\\
0.243365673366253	1.49801919709223\\
0.24213034785021	1.50210486749055\\
0.241205473962013	1.50386527835736\\
0.239974469109528	1.51148559797879\\
0.239052835719	1.5140933420008\\
0.237826151530074	1.5205985933046\\
0.236907758637214	1.52500934404994\\
0.235685395111847	1.52901634199454\\
0.234465500537084	1.53416651620864\\
0.233552199854847	1.54501454449025\\
0.232336625943643	1.54786260521882\\
0.231426565759074	1.55123920543793\\
0.230215312511428	1.55702901730957\\
0.229006528214388	1.55933310024983\\
0.228101560240442	1.56846812437869\\
0.226897096606959	1.57284092207455\\
0.225695101924082	1.58590989004547\\
0.224795226160758	1.58677136968033\\
0.223597552141439	1.58927846263258\\
0.222402347072725	1.59177041867412\\
0.221507563520024	1.59775442352728\\
0.220316679114868	1.60480537078964\\
0.219128263660318	1.61192522139497\\
0.217942317156372	1.6172897728902\\
0.217054477527247	1.62098136080099\\
0.215872851686859	1.63946098199924\\
0.214693694797076	1.65083438255813\\
0.213517006857899	1.66023205676891\\
0.212342787869326	1.66559235705506\\
0.21146374387673	1.66855621524764\\
0.210293845551716	1.67449310453698\\
0.209126416177306	1.6799540422082\\
0.207961455753501	1.6935090043844\\
0.206798964280301	1.71093065969357\\
0.205638941757706	1.71692091120854\\
0.204481388185716	1.7229595535554\\
0.203326303564331	1.72784178098075\\
0.20217368789355	1.73374684139017\\
0.201023541173374	1.73776894847816\\
0.199875863403803	1.74081950370123\\
0.198730654584837	1.74471548210047\\
0.197587914716476	1.75348089204455\\
0.19644764379872	1.75947057207768\\
0.195309841831568	1.76570357674832\\
0.194174508815021	1.7676787285809\\
0.193041644749079	1.77675818798949\\
0.191911249633742	1.78455145283079\\
0.190501727701359	1.79617304676374\\
0.189376887724883	1.80596734312238\\
0.188254516699012	1.82740027664671\\
0.187134614623745	1.83368384400406\\
0.186017181499084	1.83819458847382\\
0.184623862055045	1.84777352380918\\
0.183511984069244	1.85211692598877\\
0.182402575034048	1.8569566132022\\
0.181019285701841	1.86433091341337\\
0.179915431805506	1.87797563120296\\
0.178814046859776	1.88030304591815\\
0.177440787639401	1.89544116817504\\
0.176344957832532	1.89981275039715\\
0.175251596976268	1.9051153096265\\
0.173888367867725	1.91942219307114\\
0.172800562150322	1.92420518969809\\
0.171444276965355	1.93137369270198\\
0.170362026386813	1.94549678414007\\
0.169012685125422	1.96180841884016\\
0.167667201599352	1.98111626994175\\
0.166593592347926	1.99203616681589\\
0.165255052745432	2.00121808194177\\
0.164186998632867	2.01020119536861\\
0.162855402953949	2.01979958565378\\
0.161527665010352	2.02528812087386\\
0.160203784802074	2.03423175958095\\
0.159147458204882	2.04339148538667\\
0.15783052192018	2.04866435904774\\
0.156517443370799	2.06037605652868\\
0.155208222556737	2.07713779890385\\
0.153902859477995	2.09683782006603\\
0.152601354134574	2.11789454267528\\
0.151303706526473	2.1303528964979\\
0.150009916653691	2.13795252483841\\
0.14871998451623	2.14080314305376\\
0.147433910114089	2.15292134900279\\
0.146151693447268	2.17010154234567\\
0.144873334515766	2.18274268426767\\
0.143598833319585	2.20841929709829\\
0.142328189858724	2.21639038740554\\
0.141061404133183	2.22770879916534\\
0.139546353473157	2.25499233914511\\
0.13828805476532	2.2644239101734\\
0.137033613792803	2.28279560256004\\
0.135533376836406	2.29183629949813\\
0.134287422881593	2.30120359861543\\
0.132797370346441	2.32965881878005\\
0.131559903409332	2.33941976156481\\
0.130080035295425	2.35979089502586\\
0.12885105537602	2.37088306930655\\
0.127381371683358	2.38106943847885\\
0.125917243129556	2.39444854250073\\
0.12470137951024	2.40970976501028\\
0.123247435377683	2.43643477309735\\
0.121799046383987	2.4666796305589\\
0.120356212529152	2.48740065258229\\
0.118918933813178	2.51646614292037\\
0.117487210236065	2.52858132468109\\
0.116061041797813	2.54902634456704\\
0.114640428498421	2.55788953098562\\
0.11299006739408	2.59162117629028\\
0.111581490228887	2.62775588838045\\
0.110178468202555	2.64834116315531\\
0.108548630250117	2.6975474942799\\
0.107157644357984	2.72037186999592\\
0.105541848562111	2.73692440592803\\
0.104162898804176	2.75539133454624\\
0.102561145164868	2.77199226395477\\
0.100966952686787	2.79290454811325\\
0.0993803213699339	2.81716667382041\\
0.0978012512143078	2.83464582983267\\
0.0962297422199091	2.85302372286522\\
0.0946657943867377	2.88445513952448\\
0.0931094077147936	2.94119611960076\\
0.0913399386544827	2.98795044249751\\
0.0897997544708829	3.01739810851796\\
0.0880488025401084	3.06835308843658\\
0.0865248208448528	3.11345994092638\\
0.0847923860436146	3.14800190712118\\
0.0830698270447957	3.17350082394329\\
0.0813571438483963	3.21073367155647\\
0.0794421799225262	3.24023743821207\\
0.0777504828062679	3.30511993668395\\
0.0758591282205566	3.36868655079502\\
0.0741884171844394	3.43761622431789\\
0.072320671938887	3.49211476560766\\
0.0704654257557715	3.52938107404723\\
0.0684187005020817	3.57572618343576\\
0.0665898412285555	3.60042975484882\\
0.0645724347632982	3.64696272542925\\
0.0625704592393211	3.76869496526231\\
0.0605839146566243	3.84597211086434\\
0.0584165383528364	3.95760366009015\\
0.0562678334879977	4.05462964762711\\
0.0541378000621081	4.18683655616454\\
0.0518354219328316	4.34843266303364\\
0.0493662542390292	4.49937789356627\\
0.0471101689335935	4.62411383681599\\
0.0445061537237153	4.73647124006332\\
0.0419323831587463	4.87308157430243\\
0.0392083341364213	5.10712626086869\\
0.0365190047319768	5.32319856433736\\
0.0335130702338887	5.55104267966482\\
0.0302062702022628	5.85435965048426\\
0.0267856087347022	6.1745371650888\\
0.0227622903435892	6.89938463295805\\
0.0183422991843017	7.76899271687761\\
0.012623964512703	9.51086726895922\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06511039525612	0.470171581676759\\
1.19759525438692	0.433599048798663\\
0.6075925703367	0.774961838992614\\
0.988454752759443	0.502695184219557\\
0.649731361313421	0.732118039607089\\
0.751851674097478	0.645492838872566\\
1.7451173332506	0.293259392466702\\
1.06511039525612	0.470171581676759\\
1.10324459601282	0.457498615415836\\
0.543956221016024	0.850821617268831\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00814704717564131	10.2580816281729\\
0.00886236512963549	8.26454581982064\\
0.00949130953050069	7.26436402294214\\
0.0101169003588373	6.57618321776494\\
0.0106860574560109	6.16863548237763\\
0.0112670329170848	5.80389551015502\\
0.0118201176358059	5.5007844139095\\
0.0123342234223947	5.22935079334789\\
0.0128727884511447	5.02450721919577\\
0.0133975168164613	4.86806246851018\\
0.0139435518993939	4.71664858557011\\
0.0144285403783775	4.58559201768494\\
0.0149716095721706	4.4449480427856\\
0.0154892103740359	4.30358954953638\\
0.0159774293052275	4.18724057670428\\
0.0164788018733148	4.08439034290522\\
0.0169933280782976	3.97494898378967\\
0.0174724934867452	3.8756720155689\\
0.0179625296694866	3.80063811123071\\
0.0184634366265219	3.72677820489589\\
0.018923547399875	3.67771232402133\\
0.0194451088280687	3.61764797970985\\
0.0199238086254644	3.54802927723791\\
0.020411313750038	3.50006160621642\\
0.0208520437650678	3.44741484962723\\
0.0213561811743112	3.39786998303081\\
0.0218116954423807	3.34384232368144\\
0.0223324651362937	3.28941652272528\\
0.0228027636574029	3.2401321557826\\
0.0232800194740602	3.20131992133317\\
0.0237642325862655	3.16065289888501\\
0.0241936262159495	3.12223448840605\\
0.0246908842573076	3.08710815965616\\
0.0251316922000002	3.05909573374123\\
0.0256419951705109	3.02090535718373\\
0.0260942174262121	2.98213067603228\\
0.0265517663613173	2.95230004604413\\
0.0270146419758265	2.91481420214876\\
0.0274828442697397	2.88365339341435\\
0.0279563732430569	2.85365509498814\\
0.0284352288957781	2.81961516646548\\
0.0289194112279033	2.79202350697906\\
0.0293386642574139	2.76641326906332\\
0.0298327389941465	2.74063830101167\\
0.0302604712276063	2.72038155943092\\
0.0307644383689464	2.68359157107447\\
0.0312006498063554	2.65756873120736\\
0.0316407747225102	2.63850764919853\\
0.0321591999936612	2.6131762285011\\
0.0326078041137653	2.59455046312762\\
0.0330603217126151	2.5732771622417\\
0.0335167527902108	2.55448562725726\\
0.0339770973465522	2.5309664747263\\
0.0344413553816395	2.51035497631811\\
0.0349095268954726	2.48835830196304\\
0.0353816118880514	2.46768096382206\\
0.0357780055114646	2.45371263556443\\
0.0362572652150775	2.43596991040542\\
0.0367404383974361	2.42285331157106\\
0.0371460721789991	2.40735437061427\\
0.0376364200723917	2.38573087336632\\
0.0380480327798164	2.37265869497739\\
0.0385455553842429	2.35223431026506\\
0.0389631470175292	2.33873446863009\\
0.0394678443329898	2.32028311048364\\
0.0398914148921377	2.30711779343897\\
0.0403177031448591	2.29263359149193\\
0.0408328364036418	2.276524045999\\
0.0412651035822249	2.2644598038156\\
0.0417000884543814	2.24746016652501\\
0.0421377910201114	2.23040281882708\\
0.0425782112794149	2.21385518800703\\
0.0430213492322919	2.19859520554517\\
0.0434672048787423	2.18569079923238\\
0.0439157782187662	2.17607487632419\\
0.0443670692523636	2.16341912168398\\
0.0448210779795344	2.1442922802152\\
0.0452778044002787	2.12897596058983\\
0.0457372485145965	2.11617066354666\\
0.0461994103224878	2.10207718148599\\
0.0466642898239525	2.08407741230624\\
0.0471318870189908	2.07604380810989\\
0.0475079215143942	2.06769515962625\\
0.0479804105578647	2.05882887419966\\
0.0484556172949086	2.05094011239207\\
0.0489335417255261	2.03919295849604\\
0.0493178380093929	2.02712632116219\\
0.0498006542884426	2.0159929131386\\
0.0501888640510552	2.00131324168532\\
0.0506765721785371	1.99194977678484\\
0.0511669979995925	1.97999297254461\\
0.0515612953958097	1.96842008492565\\
0.0520566130652974	1.95661171377298\\
0.0524548239402604	1.94641441455764\\
0.0529550334581803	1.93356658386739\\
0.0533571578118891	1.92317216262245\\
0.053761021489485	1.917801936352\\
0.0542682970106959	1.90716900916449\\
0.0546760741670376	1.89884416756914\\
0.0550855906472662	1.88779950075597\\
0.0555999321717682	1.87829600740048\\
0.0560133621307427	1.86807628034781\\
0.0564285314136042	1.8615789281982\\
0.0569499389413972	1.84913040585069\\
0.0573690217030045	1.83951908972341\\
0.0577898437884988	1.83392202400955\\
0.0582124051978801	1.82558581024696\\
0.0586367059311485	1.81913503827579\\
0.0591695277719501	1.81139575626128\\
0.0595977419839643	1.8022241039288\\
0.0600276955198654	1.79357980328509\\
0.0604593883796537	1.78447639715466\\
0.0608928205633289	1.7780285413328\\
0.0613279920708912	1.77009652900973\\
0.0617649029023404	1.76448175687416\\
0.0622035530576768	1.75829485363551\\
0.0626439425369001	1.75253066969955\\
0.0630860713400104	1.74583382097806\\
0.0635299394670078	1.73933778289407\\
0.0639755469178922	1.72954536901602\\
0.0644228936926637	1.72472628504914\\
0.0648719797913221	1.7189014785179\\
0.0653228052138676	1.71052578702614\\
0.0657753699603001	1.70204036317416\\
0.0662296740306196	1.6956804507041\\
0.0666857174248261	1.68977287497756\\
0.0670288914017819	1.68607687934616\\
0.0674879786127907	1.68135579586629\\
0.0679488051476866	1.67387134785948\\
0.0684113710064695	1.66759107033462\\
0.0688756761891394	1.66042010047117\\
0.0692250465074427	1.65451643442495\\
0.0696923955069148	1.64470787101094\\
0.0701614838302741	1.63700862061108\\
0.0706323114775203	1.6312887055296\\
0.0709865736442558	1.62492115678853\\
0.0714604451083044	1.61895250033198\\
0.0719360558962399	1.61339707771299\\
0.0722939054184924	1.60950651352349\\
0.0727725600232303	1.60339096482581\\
0.0732529539518552	1.59560531148994\\
0.0736143908296247	1.5892448293498\\
0.0740978285750518	1.58195366111974\\
0.074583005644366	1.57524839809853\\
0.0749480298776525	1.57152483662876\\
0.075436250763769	1.56482106896913\\
0.0758035578596572	1.55833144615358\\
0.0762948225625759	1.55038069103858\\
0.0767878265893817	1.54645279101724\\
0.0771587210407869	1.54212428719909\\
0.077654768884395	1.53472412371136\\
0.0780279461984019	1.52708976045353\\
0.0785270378588123	1.52224223917218\\
0.0789024980354209	1.51995374736389\\
0.0794046335126336	1.51447600286277\\
0.0797823765518439	1.51119222983287\\
0.0802875558458589	1.50649913514131\\
0.0806675817476709	1.5008598933682\\
0.0810485860191694	1.49616514936497\\
0.081558113622902	1.49100399291796\\
0.0819414007570022	1.4868469479421\\
0.082453972177537	1.48252308926907\\
0.0828395421742389	1.47885956436192\\
0.0832260905406274	1.47323760177983\\
0.0837430102708797	1.46725281590218\\
0.0841318414998698	1.46243935440431\\
0.0846518050469245	1.45823625308256\\
0.0850429191385163	1.45324370690763\\
0.0854350115997946	1.44860582644807\\
0.0859593234565668	1.44139060068654\\
0.0863536987804468	1.43385086427877\\
0.0867490524740133	1.42859214661588\\
0.087277712640503	1.42350179157759\\
0.0876753491966712	1.41952575787211\\
0.0880739641225259	1.41541043977236\\
0.0884735574180669	1.41068840754364\\
0.0890078703871895	1.40656797154853\\
0.0894097465453323	1.40172978390802\\
0.0898126010731616	1.39899912094315\\
0.0902164339706773	1.39498430700772\\
0.0907563997424327	1.39031284372388\\
0.0911625155025501	1.38617032767927\\
0.091569609632354	1.3835105189744\\
0.0919776821318443	1.37929451556552\\
0.0923867330010211	1.37540387834083\\
0.0929336560683246	1.37149780712524\\
0.093344989800103	1.36903470828867\\
0.093757301901568	1.36601512000354\\
0.0941705923727194	1.36196826148653\\
0.0945848612135572	1.35817859990949\\
0.0950001084240815	1.35306739522884\\
0.0954163340042922	1.3486003114611\\
0.0959728233529744	1.34453412886108\\
0.0963913317957868	1.34101022370704\\
0.0968108186082857	1.33836325442104\\
0.0972312837904711	1.33534793337218\\
0.0976527273423429	1.33173361331786\\
0.0980751492639012	1.32831926939908\\
0.0984985495551459	1.32476369987215\\
0.098922928216077	1.32143765170977\\
0.109700643545345	1.24062932226893\\
0.120600997576151	1.16946866280595\\
0.131389803050124	1.106416578075\\
0.141979658941941	1.05329075676932\\
0.152822664386983	1.00461715803023\\
0.163529040566653	0.959630054562604\\
0.174041063669451	0.922858690600913\\
0.184697202459305	0.889122838127221\\
0.195479520158632	0.852933957276039\\
0.205953885189715	0.823457494877236\\
0.216710999060182	0.796511471194196\\
0.227312599298086	0.773246000827591\\
0.237950911973024	0.74827302119119\\
0.248380987760073	0.725062837931169\\
0.25904108913118	0.701973757087571\\
0.269692028271801	0.683225331614522\\
0.280075267389146	0.664651236961284\\
0.290659507123185	0.645876581789439\\
0.301191645068276	0.628138551135227\\
0.311915543471911	0.612284494223982\\
0.322307060745222	0.598023392278798\\
0.332872510407235	0.583806992042486\\
0.343341288105695	0.56992990357802\\
0.353975410281166	0.557244786492255\\
0.364495902085185	0.543710892268165\\
0.374890370835057	0.531552612754369\\
0.385433660485013	0.519948567538567\\
0.395834838334868	0.50972284211827\\
0.406376901419571	0.498319782601935\\
0.417059849739124	0.490820969215779\\
0.427278663143909	0.479789224723491\\
0.437929294483729	0.471069743511726\\
0.448403136253449	0.462030283110424\\
0.459002644174007	0.456249559676134\\
0.469410578271426	0.44680076051361\\
0.479936895100906	0.437401670443351\\
0.490257288685179	0.430846112181331\\
0.500688998998222	0.424329060727525\\
0.511232026040035	0.417795634499437\\
0.52155173659777	0.412909013261478\\
0.53197591529647	0.407440268011309\\
0.542504562136134	0.401132772071198\\
0.553137677116763	0.395695939637409\\
0.563527255973128	0.390095913519605\\
0.574014671798138	0.382646852661344\\
0.584245506569732	0.376821104585923\\
0.594925335099744	0.366945480482971\\
0.605342168819507	0.361098113926261\\
0.615486550155385	0.354822353346476\\
0.626083077774225	0.347083688145218\\
0.636400956667833	0.341886926865133\\
0.646804062431906	0.337038881407307\\
0.657292395066442	0.333134293916364\\
0.667865954571442	0.327480635310309\\
0.678142602450397	0.322782948527637\\
0.688498498273953	0.319374657358293\\
0.698933642042112	0.314381287225565\\
0.709448033754874	0.315473924959525\\
0.720041673412238	0.310003106974639\\
0.73031785568014	0.305871774638856\\
0.740667524382269	0.302481635569847\\
0.751090679518625	0.299308574803659\\
0.761587321089207	0.295460825235397\\
0.771749546862429	0.290532270197517\\
0.782390334900148	0.286521896385077\\
0.792691163045617	0.284005394767893\\
0.803059933530423	0.280842251672403\\
0.813496646354566	0.276609343623113\\
0.824001301518046	0.270183577715252\\
0.834573899020863	0.267173418856322\\
0.844787512776415	0.263743583924219\\
0.855063742191899	0.260615671389774\\
0.865402587267317	0.257960829951681\\
0.875804048002668	0.254896719952809\\
0.886268124397951	0.243270036502251\\
0.896794816453167	0.241130365015563\\
0.906941652874474	0.239317815744628\\
0.917590967263726	0.23550902475935\\
0.92785531675515	0.233201609732122\\
0.938177172642589	0.227637803917644\\
0.948556534926043	0.225805525759674\\
0.958993403605511	0.223242128136916\\
0.969487778680994	0.221440814441649\\
0.980039660152492	0.215559866276772\\
0.990186574501462	0.212942975702742\\
1.00038610339801	0.209939446211529\\
1.01110550350138	0.20456046429562\\
1.02141265306344	0.202320825782504\\
1.03177241717309	0.201436627150677\\
1.04218479583032	0.200003516416284\\
1.05264978903512	0.197071406302169\\
1.06268818227656	0.193453543693015\\
1.07325601300619	0.191552239439528\\
1.0833925693395	0.189423595412349\\
1.09406323759395	0.187916582082411\\
1.10429795701914	0.184801242145977\\
1.11458061655896	0.183387175590238\\
1.12491121621341	0.181031824455304\\
1.13528975598251	0.17817944493938\\
1.14571623586624	0.176307537245045\\
1.1561906558646	0.172927885262359\\
1.1667130159776	0.169897090188174\\
1.17677888149792	0.167187020079616\\
1.18739483897759	0.164783328283807\\
1.19754984484712	0.163142199716638\\
1.20825939969347	0.161363960015007\\
1.21850354591221	0.159295520730719\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00814704717564131	11.3248177094833\\
0.00886236512963549	9.12596451066715\\
0.00949130953050069	7.84278227882088\\
0.0101169003588373	6.98434881566999\\
0.0106860574560109	6.57865577997985\\
0.0112670329170848	6.13189787536282\\
0.0118201176358059	5.79738548378551\\
0.0123342234223947	5.4419144943659\\
0.0128727884511447	5.2303056847153\\
0.0133975168164613	5.11346896588693\\
0.0139435518993939	4.97074297292876\\
0.0144285403783775	4.82998012541959\\
0.0149716095721706	4.73403216936166\\
0.0154892103740359	4.60015442251447\\
0.0159774293052275	4.43687338509184\\
0.0164788018733148	4.33860832770796\\
0.0169933280782976	4.25656211917757\\
0.0174724934867452	4.0707762656286\\
0.0179625296694866	4.00202267331988\\
0.0184634366265219	3.91530929980855\\
0.018923547399875	3.87047065077703\\
0.0194451088280687	3.81519062827415\\
0.0199238086254644	3.75760138399835\\
0.020411313750038	3.73403568424361\\
0.0208520437650678	3.68519583301007\\
0.0213561811743112	3.62818575589553\\
0.0218116954423807	3.60217884257533\\
0.0223324651362937	3.55233522669736\\
0.0228027636574029	3.45212030938573\\
0.0232800194740602	3.42464276695503\\
0.0237642325862655	3.37382765018144\\
0.0241936262159495	3.31381933216017\\
0.0246908842573076	3.28596399320279\\
0.0251316922000002	3.2398639103856\\
0.0256419951705109	3.19960967274503\\
0.0260942174262121	3.15828424483241\\
0.0265517663613173	3.1391738818539\\
0.0270146419758265	3.10874332648257\\
0.0274828442697397	3.08132749205586\\
0.0279563732430569	3.03441527320476\\
0.0284352288957781	2.99818382928922\\
0.0289194112279033	2.97532265294277\\
0.0293386642574139	2.95931238490822\\
0.0298327389941465	2.93676725690985\\
0.0302604712276063	2.91068480431638\\
0.0307644383689464	2.8219632798339\\
0.0312006498063554	2.77329254342185\\
0.0316407747225102	2.7543872166746\\
0.0321591999936612	2.73824440684384\\
0.0326078041137653	2.72638858230496\\
0.0330603217126151	2.69895593407654\\
0.0335167527902108	2.68392848079432\\
0.0339770973465522	2.66929874290993\\
0.0344413553816395	2.6477141274953\\
0.0349095268954726	2.63747054617\\
0.0353816118880514	2.61442899269277\\
0.0357780055114646	2.59284570906685\\
0.0362572652150775	2.5738554423826\\
0.0367404383974361	2.55337370155256\\
0.0371460721789991	2.54203849181862\\
0.0376364200723917	2.49163307265532\\
0.0380480327798164	2.48472312571162\\
0.0385455553842429	2.45893397561489\\
0.0389631470175292	2.45272080894374\\
0.0394678443329898	2.43760900098821\\
0.0398914148921377	2.41501811384293\\
0.0403177031448591	2.40241705882991\\
0.0408328364036418	2.37748589430719\\
0.0412651035822249	2.35489153875074\\
0.0417000884543814	2.3402874509624\\
0.0421377910201114	2.32391140939011\\
0.0425782112794149	2.31560702989327\\
0.0430213492322919	2.29144721479718\\
0.0434672048787423	2.27574975079597\\
0.0439157782187662	2.27014577633459\\
0.0443670692523636	2.25377868467435\\
0.0448210779795344	2.23741182184871\\
0.0452778044002787	2.22458820734789\\
0.0457372485145965	2.2135791452726\\
0.0461994103224878	2.18690894816536\\
0.0466642898239525	2.16144194797603\\
0.0471318870189908	2.15224865039694\\
0.0475079215143942	2.13866995396811\\
0.0479804105578647	2.12926245811429\\
0.0484556172949086	2.12368199061524\\
0.0489335417255261	2.1149884055138\\
0.0493178380093929	2.10574959703992\\
0.0498006542884426	2.09610628268911\\
0.0501888640510552	2.08033125849126\\
0.0506765721785371	2.07351496724248\\
0.0511669979995925	2.0698652769491\\
0.0515612953958097	2.06182657994739\\
0.0520566130652974	2.05575733306739\\
0.0524548239402604	2.04624083486446\\
0.0529550334581803	2.02976863560234\\
0.0533571578118891	2.02230226416804\\
0.053761021489485	2.01564576453307\\
0.0542682970106959	2.00391181631243\\
0.0546760741670376	1.9888246696338\\
0.0550855906472662	1.98439931256911\\
0.0555999321717682	1.9767689565233\\
0.0560133621307427	1.9737789198269\\
0.0564285314136042	1.97033595424972\\
0.0569499389413972	1.94905020906203\\
0.0573690217030045	1.91885652569312\\
0.0577898437884988	1.91429445249049\\
0.0582124051978801	1.89910380666273\\
0.0586367059311485	1.88737915096754\\
0.0591695277719501	1.87551039812271\\
0.0595977419839643	1.87009724312589\\
0.0600276955198654	1.86616208164783\\
0.0604593883796537	1.85496628555726\\
0.0608928205633289	1.84870789405881\\
0.0613279920708912	1.83857598490455\\
0.0617649029023404	1.83203757283426\\
0.0622035530576768	1.82411856961805\\
0.0626439425369001	1.81919695562968\\
0.0630860713400104	1.81553795519656\\
0.0635299394670078	1.8116933553563\\
0.0639755469178922	1.78935806896699\\
0.0644228936926637	1.78782481783373\\
0.0648719797913221	1.78286007860199\\
0.0653228052138676	1.76968018851154\\
0.0657753699603001	1.75978831660848\\
0.0662296740306196	1.74810988550647\\
0.0666857174248261	1.74282597096584\\
0.0670288914017819	1.74195486728563\\
0.0674879786127907	1.73900289993908\\
0.0679488051476866	1.73560473041847\\
0.0684113710064695	1.72454842749172\\
0.0688756761891394	1.71995677758651\\
0.0692250465074427	1.71610978885937\\
0.0696923955069148	1.69838581539863\\
0.0701614838302741	1.69571823631515\\
0.0706323114775203	1.68429349361493\\
0.0709865736442558	1.68121390275496\\
0.0714604451083044	1.67618443464568\\
0.0719360558962399	1.67218149187394\\
0.0722939054184924	1.66417183578912\\
0.0727725600232303	1.66167283185489\\
0.0732529539518552	1.65824851508564\\
0.0736143908296247	1.64779624349455\\
0.0740978285750518	1.64504724532252\\
0.074583005644366	1.63696189054833\\
0.0749480298776525	1.63472901362139\\
0.075436250763769	1.62954872248387\\
0.0758035578596572	1.62354598866833\\
0.0762948225625759	1.6122843697999\\
0.0767878265893817	1.60964132876899\\
0.0771587210407869	1.60596236802418\\
0.077654768884395	1.59810939602252\\
0.0780279461984019	1.59084428171867\\
0.0785270378588123	1.58788170296718\\
0.0789024980354209	1.58510514445605\\
0.0794046335126336	1.5780851200456\\
0.0797823765518439	1.57035932472154\\
0.0802875558458589	1.56589424464722\\
0.0806675817476709	1.55933331010261\\
0.0810485860191694	1.55788518904112\\
0.081558113622902	1.54322718277183\\
0.0819414007570022	1.54156935735792\\
0.082453972177537	1.53751060572219\\
0.0828395421742389	1.53459624035591\\
0.0832260905406274	1.53339582296348\\
0.0837430102708797	1.5271492014901\\
0.0841318414998698	1.52272295128502\\
0.0846518050469245	1.51972134837409\\
0.0850429191385163	1.51698963785076\\
0.0854350115997946	1.51179326472768\\
0.0859593234565668	1.50696137672639\\
0.0863536987804468	1.49594508027463\\
0.0867490524740133	1.47930390649227\\
0.087277712640503	1.47578350566563\\
0.0876753491966712	1.46963720618886\\
0.0880739641225259	1.46142649485824\\
0.0884735574180669	1.45760735092332\\
0.0890078703871895	1.45576528832064\\
0.0894097465453323	1.44828125182559\\
0.0898126010731616	1.44758802866109\\
0.0902164339706773	1.44349182839401\\
0.0907563997424327	1.43954406536803\\
0.0911625155025501	1.43728082805266\\
0.091569609632354	1.43325835494326\\
0.0919776821318443	1.43141616020763\\
0.0923867330010211	1.42551814834155\\
0.0929336560683246	1.4245077448629\\
0.093344989800103	1.4238284754838\\
0.093757301901568	1.41977045009391\\
0.0941705923727194	1.4165825189452\\
0.0945848612135572	1.41440767380251\\
0.0950001084240815	1.40885284795627\\
0.0954163340042922	1.40365280771732\\
0.0959728233529744	1.4020606765893\\
0.0963913317957868	1.39042850998627\\
0.0968108186082857	1.3865616936758\\
0.0972312837904711	1.3804934023503\\
0.0976527273423429	1.37718426667417\\
0.0980751492639012	1.37510247292507\\
0.0984985495551459	1.36970815697597\\
0.098922928216077	1.35941192339378\\
0.109700643545345	1.29011052830686\\
0.120600997576151	1.21501963984557\\
0.131389803050124	1.14898565453723\\
0.141979658941941	1.08051796143156\\
0.152822664386983	1.03589717267837\\
0.163529040566653	0.984601901663915\\
0.174041063669451	0.949073639297101\\
0.184697202459305	0.917118979506318\\
0.195479520158632	0.882443107515946\\
0.205953885189715	0.85147523017566\\
0.216710999060182	0.825000965810926\\
0.227312599298086	0.796339147289862\\
0.237950911973024	0.769014460229375\\
0.248380987760073	0.74966196489391\\
0.25904108913118	0.72456104334862\\
0.269692028271801	0.70367101049442\\
0.280075267389146	0.683981948638494\\
0.290659507123185	0.670745065205995\\
0.301191645068276	0.655811731185047\\
0.311915543471911	0.643106219402394\\
0.322307060745222	0.629984313103943\\
0.332872510407235	0.615074069565364\\
0.343341288105695	0.597395583490596\\
0.353975410281166	0.580236128666158\\
0.364495902085185	0.566721080540391\\
0.374890370835057	0.555744661881005\\
0.385433660485013	0.538724491836503\\
0.395834838334868	0.529081376923185\\
0.406376901419571	0.518229079178386\\
0.417059849739124	0.507325712003882\\
0.427278663143909	0.492502669673387\\
0.437929294483729	0.483431879339897\\
0.448403136253449	0.471584810685482\\
0.459002644174007	0.46253843647847\\
0.469410578271426	0.455265664770997\\
0.479936895100906	0.4481302708712\\
0.490257288685179	0.442423008354554\\
0.500688998998222	0.436458490362804\\
0.511232026040035	0.431930332156819\\
0.52155173659777	0.427564392589393\\
0.53197591529647	0.423822266146615\\
0.542504562136134	0.418859473601504\\
0.553137677116763	0.414466847985965\\
0.563527255973128	0.409492161850202\\
0.574014671798138	0.403860626774465\\
0.584245506569732	0.397266373927226\\
0.594925335099744	0.389481805555138\\
0.605342168819507	0.381332698625882\\
0.615486550155385	0.374641261943059\\
0.626083077774225	0.367327274539769\\
0.636400956667833	0.362171481448016\\
0.646804062431906	0.356277277589045\\
0.657292395066442	0.35342628693824\\
0.667865954571442	0.346765426303214\\
0.678142602450397	0.339810166501472\\
0.688498498273953	0.336663657405146\\
0.698933642042112	0.331073774067999\\
0.709448033754874	0.327256301485941\\
0.720041673412238	0.320246202084811\\
0.73031785568014	0.317337989148466\\
0.740667524382269	0.31362923398712\\
0.751090679518625	0.309971175568778\\
0.761587321089207	0.30567224802673\\
0.771749546862429	0.299875592311612\\
0.782390334900148	0.29613772828336\\
0.792691163045617	0.293715744884854\\
0.803059933530423	0.290764356673269\\
0.813496646354566	0.287228249242673\\
0.824001301518046	0.278540632110801\\
0.834573899020863	0.274760202565822\\
0.844787512776415	0.271551654707772\\
0.855063742191899	0.268246825203667\\
0.865402587267317	0.267266023186795\\
0.875804048002668	0.26407880850105\\
0.886268124397951	0.243270036502251\\
0.896794816453167	0.241130365015563\\
0.906941652874474	0.239317815744628\\
0.917590967263726	0.23550902475935\\
0.92785531675515	0.233201609732122\\
0.938177172642589	0.227637803917644\\
0.948556534926043	0.225805525759674\\
0.958993403605511	0.223242128136916\\
0.969487778680994	0.221440814441649\\
0.980039660152492	0.215559866276772\\
0.990186574501462	0.212942975702742\\
1.00038610339801	0.209939446211529\\
1.01110550350138	0.20456046429562\\
1.02141265306344	0.202320825782504\\
1.03177241717309	0.201436627150677\\
1.04218479583032	0.200003516416284\\
1.05264978903512	0.197071406302169\\
1.06268818227656	0.193453543693015\\
1.07325601300619	0.191552239439528\\
1.0833925693395	0.189423595412349\\
1.09406323759395	0.187916582082411\\
1.10429795701914	0.184801242145977\\
1.11458061655896	0.183387175590238\\
1.12491121621341	0.181031824455304\\
1.13528975598251	0.17817944493938\\
1.14571623586624	0.176307537245045\\
1.1561906558646	0.172927885262359\\
1.1667130159776	0.169897090188174\\
1.17677888149792	0.167187020079616\\
1.18739483897759	0.164783328283807\\
1.19754984484712	0.163142199716638\\
1.20825939969347	0.161363960015007\\
1.21850354591221	0.159295520730719\\
1.21850354591221	0.159295520730719\\
1.20825939969347	0.161363960015007\\
1.19754984484712	0.163142199716638\\
1.18739483897759	0.164783328283807\\
1.17677888149792	0.167187020079616\\
1.1667130159776	0.169897090188174\\
1.1561906558646	0.172927885262359\\
1.14571623586624	0.176307537245045\\
1.13528975598251	0.17817944493938\\
1.12491121621341	0.181031824455304\\
1.11458061655896	0.183387175590238\\
1.10429795701914	0.184801242145977\\
1.09406323759395	0.187916582082411\\
1.0833925693395	0.189423595412349\\
1.07325601300619	0.191552239439528\\
1.06268818227656	0.193453543693015\\
1.05264978903512	0.197071406302169\\
1.04218479583032	0.200003516416284\\
1.03177241717309	0.201436627150677\\
1.02141265306344	0.202320825782504\\
1.01110550350138	0.20456046429562\\
1.00038610339801	0.209939446211529\\
0.990186574501462	0.212942975702742\\
0.980039660152492	0.215559866276772\\
0.969487778680994	0.221440814441649\\
0.958993403605511	0.223242128136916\\
0.948556534926043	0.225805525759674\\
0.938177172642589	0.227637803917644\\
0.92785531675515	0.233201609732122\\
0.917590967263726	0.23550902475935\\
0.906941652874474	0.239317815744628\\
0.896794816453167	0.241130365015563\\
0.886268124397951	0.243270036502251\\
0.875804048002668	0.245714631404568\\
0.865402587267317	0.248655636716566\\
0.855063742191899	0.252984517575882\\
0.844787512776415	0.255935513140665\\
0.834573899020863	0.259586635146822\\
0.824001301518046	0.261826523319703\\
0.813496646354566	0.265990438003552\\
0.803059933530423	0.270920146671537\\
0.792691163045617	0.274295044650932\\
0.782390334900148	0.276906064486794\\
0.771749546862429	0.281188948083422\\
0.761587321089207	0.285249402444063\\
0.751090679518625	0.28864597403854\\
0.740667524382269	0.291334037152574\\
0.73031785568014	0.294405560129245\\
0.720041673412238	0.299760011864467\\
0.709448033754874	0.303691548433109\\
0.698933642042112	0.305134773893145\\
0.688498498273953	0.310299822354441\\
0.678142602450397	0.313590037434038\\
0.667865954571442	0.317269255912743\\
0.657292395066442	0.322121328677318\\
0.646804062431906	0.326293157440578\\
0.636400956667833	0.33075217900809\\
0.626083077774225	0.336228906235237\\
0.615486550155385	0.342658709483353\\
0.605342168819507	0.349228042118094\\
0.594925335099744	0.354505865685367\\
0.584245506569732	0.366450826886405\\
0.574014671798138	0.369902061507081\\
0.563527255973128	0.37771645838195\\
0.553137677116763	0.384191192049439\\
0.542504562136134	0.391528825657771\\
0.53197591529647	0.398824283360002\\
0.52155173659777	0.405038252672316\\
0.511232026040035	0.409609821664248\\
0.500688998998222	0.418176285492733\\
0.490257288685179	0.422245449022742\\
0.479936895100906	0.429547682970451\\
0.469410578271426	0.437132187284546\\
0.459002644174007	0.445835014842043\\
0.448403136253449	0.444448247718481\\
0.437929294483729	0.455702158350005\\
0.427278663143909	0.462022713828006\\
0.417059849739124	0.472200391651378\\
0.406376901419571	0.477752975372152\\
0.395834838334868	0.488419115847526\\
0.385433660485013	0.498800318941055\\
0.374890370835057	0.508128803049722\\
0.364495902085185	0.521836605649466\\
0.353975410281166	0.537736156189748\\
0.343341288105695	0.545871918208888\\
0.332872510407235	0.562304334470809\\
0.322307060745222	0.57593147350266\\
0.311915543471911	0.588552538408277\\
0.301191645068276	0.6014570298612\\
0.290659507123185	0.619561851730454\\
0.280075267389146	0.632257715359584\\
0.269692028271801	0.645654563522757\\
0.25904108913118	0.662868519714941\\
0.248380987760073	0.685202559101918\\
0.237950911973024	0.69939294693259\\
0.227312599298086	0.727531359888985\\
0.216710999060182	0.750777558245\\
0.205953885189715	0.781826464710573\\
0.195479520158632	0.8182072308553\\
0.184697202459305	0.850063319494908\\
0.174041063669451	0.889926376751708\\
0.163529040566653	0.921922243371422\\
0.152822664386983	0.959485503569882\\
0.141979658941941	1.00862776007535\\
0.131389803050124	1.05158210466878\\
0.120600997576151	1.11546869375916\\
0.109700643545345	1.17657152343047\\
0.098922928216077	1.27634449132623\\
0.0984985495551459	1.27682755010325\\
0.0980751492639012	1.27817650425403\\
0.0976527273423429	1.281080625837\\
0.0972312837904711	1.28433336003865\\
0.0968108186082857	1.28630487603752\\
0.0963913317957868	1.28805454889733\\
0.0959728233529744	1.28889789254511\\
0.0954163340042922	1.29513632208858\\
0.0950001084240815	1.29856322405415\\
0.0945848612135572	1.30294404844132\\
0.0941705923727194	1.30338295829951\\
0.093757301901568	1.30837130490903\\
0.093344989800103	1.31052881571267\\
0.0929336560683246	1.31144376824251\\
0.0923867330010211	1.31710744099739\\
0.0919776821318443	1.32097682207558\\
0.091569609632354	1.32451564645429\\
0.0911625155025501	1.32667319565355\\
0.0907563997424327	1.33849833897105\\
0.0902164339706773	1.34329675624337\\
0.0898126010731616	1.34440257719856\\
0.0894097465453323	1.34713058523806\\
0.0890078703871895	1.35189491929585\\
0.0884735574180669	1.35710154042782\\
0.0880739641225259	1.36163848679984\\
0.0876753491966712	1.36460041861877\\
0.087277712640503	1.3680314403995\\
0.0867490524740133	1.38045133764216\\
0.0863536987804468	1.38312633522326\\
0.0859593234565668	1.3866534622047\\
0.0854350115997946	1.39088728181597\\
0.0850429191385163	1.39217497080161\\
0.0846518050469245	1.39352322306189\\
0.0841318414998698	1.39762073091868\\
0.0837430102708797	1.40657170274746\\
0.0832260905406274	1.40903714511294\\
0.0828395421742389	1.41399039364724\\
0.082453972177537	1.41734942146197\\
0.0819414007570022	1.41987266339928\\
0.081558113622902	1.42275110628409\\
0.0810485860191694	1.42664349738602\\
0.0806675817476709	1.43035727351765\\
0.0802875558458589	1.43251969269917\\
0.0797823765518439	1.43576725492546\\
0.0794046335126336	1.43760293788062\\
0.0789024980354209	1.44157990925102\\
0.0785270378588123	1.44329937364913\\
0.0780279461984019	1.45090027805157\\
0.077654768884395	1.4535602649271\\
0.0771587210407869	1.46010530810265\\
0.0767878265893817	1.46452252456464\\
0.0762948225625759	1.46856711658379\\
0.0758035578596572	1.47362277921619\\
0.075436250763769	1.48440896761388\\
0.0749480298776525	1.48726233945791\\
0.074583005644366	1.49062184648987\\
0.0740978285750518	1.49635978686374\\
0.0736143908296247	1.4987024339951\\
0.0732529539518552	1.50786981110266\\
0.0727725600232303	1.51216107891639\\
0.0722939054184924	1.52509125278767\\
0.0719360558962399	1.5258910287033\\
0.0714604451083044	1.52842019938432\\
0.0709865736442558	1.53090875552939\\
0.0706323114775203	1.53686704565062\\
0.0701614838302741	1.54388152404249\\
0.0696923955069148	1.55083252676954\\
0.0692250465074427	1.55625742895399\\
0.0688756761891394	1.56001337656879\\
0.0684113710064695	1.5784107823464\\
0.0679488051476866	1.58972899214745\\
0.0674879786127907	1.5989209635888\\
0.0670288914017819	1.60425200630765\\
0.0666857174248261	1.60716716363092\\
0.0662296740306196	1.61311505637813\\
0.0657753699603001	1.61855382211604\\
0.0653228052138676	1.63188265935019\\
0.0648719797913221	1.64944109232108\\
0.0644228936926637	1.65531297408279\\
0.0639755469178922	1.66129098402449\\
0.0635299394670078	1.66612320844672\\
0.0630860713400104	1.67203118802024\\
0.0626439425369001	1.67601548405119\\
0.0622035530576768	1.67922870573605\\
0.0617649029023404	1.68313300688961\\
0.0613279920708912	1.69188031343862\\
0.0608928205633289	1.69774554089602\\
0.0604593883796537	1.70396852501617\\
0.0600276955198654	1.70593554266228\\
0.0595977419839643	1.71512276121868\\
0.0591695277719501	1.72301032059255\\
0.0586367059311485	1.73459773776986\\
0.0582124051978801	1.74425049354306\\
0.0577898437884988	1.76396146381785\\
0.0573690217030045	1.77027414835535\\
0.0569499389413972	1.77637931153676\\
0.0564285314136042	1.78437429424067\\
0.0560133621307427	1.78868570997316\\
0.0555999321717682	1.79351875126396\\
0.0550855906472662	1.80110356803129\\
0.0546760741670376	1.81470051161594\\
0.0542682970106959	1.8170837451942\\
0.053761021489485	1.83197399751878\\
0.0533571578118891	1.8364809737767\\
0.0529550334581803	1.841773078492\\
0.0524548239402604	1.85605248594162\\
0.0520566130652974	1.86088588628618\\
0.0515612953958097	1.86810609707566\\
0.0511669979995925	1.88214660637527\\
0.0506765721785371	1.89864216561504\\
0.0501888640510552	1.91792029989287\\
0.0498006542884426	1.92872867511419\\
0.0493178380093929	1.93791073771882\\
0.0489335417255261	1.94685825153364\\
0.0484556172949086	1.95627774786878\\
0.0479804105578647	1.96168579915261\\
0.0475079215143942	1.97064360673365\\
0.0471318870189908	1.98001127026308\\
0.0466642898239525	1.98524710169224\\
0.0461994103224878	1.99689376479234\\
0.0457372485145965	2.01357215352818\\
0.0452778044002787	2.03318701358158\\
0.0448210779795344	2.05421133794391\\
0.0443670692523636	2.0672352425941\\
0.0439157782187662	2.07503808506129\\
0.0434672048787423	2.07791764259283\\
0.0430213492322919	2.09002994144371\\
0.0425782112794149	2.10724481891317\\
0.0421377910201114	2.11986444771263\\
0.0417000884543814	2.1457091904505\\
0.0412651035822249	2.15375909898034\\
0.0408328364036418	2.16506618226224\\
0.0403177031448591	2.19221410036657\\
0.0398914148921377	2.20166698139127\\
0.0394678443329898	2.21989851033451\\
0.0389631470175292	2.22904742038194\\
0.0385455553842429	2.23837667271601\\
0.0380480327798164	2.2668958521921\\
0.0376364200723917	2.27655569997191\\
0.0371460721789991	2.29681029616755\\
0.0367404383974361	2.30782758528762\\
0.0362572652150775	2.31792735049873\\
0.0357780055114646	2.33133071390658\\
0.0353816118880514	2.34657920009955\\
0.0349095268954726	2.37274823018605\\
0.0344413553816395	2.40316029101952\\
0.0339770973465522	2.42373125558176\\
0.0335167527902108	2.45281118345579\\
0.0330603217126151	2.46496818920448\\
0.0326078041137653	2.48528424109022\\
0.0321591999936612	2.49420692457516\\
0.0316407747225102	2.52784259114451\\
0.0312006498063554	2.56408396679439\\
0.0307644383689464	2.58530495585432\\
0.0302604712276063	2.63451040270676\\
0.0298327389941465	2.65726429977174\\
0.0293386642574139	2.67436000823826\\
0.0289194112279033	2.6923155590901\\
0.0284352288957781	2.70915753404262\\
0.0279563732430569	2.73017817185252\\
0.0274828442697397	2.75419141557629\\
0.0270146419758265	2.77179135615079\\
0.0265517663613173	2.79029649314876\\
0.0260942174262121	2.82176418004235\\
0.0256419951705109	2.87830453373301\\
0.0251316922000002	2.92512127367868\\
0.0246908842573076	2.95467018344034\\
0.0241936262159495	3.00531851266505\\
0.0237642325862655	3.05068421523556\\
0.0232800194740602	3.08532265118605\\
0.0228027636574029	3.1106757882009\\
0.0223324651362937	3.14782630781566\\
0.0218116954423807	3.1775584485068\\
0.0213561811743112	3.24266003103884\\
0.0208520437650678	3.30607429040316\\
0.020411313750038	3.37613935743957\\
0.0199238086254644	3.4297193333743\\
0.0194451088280687	3.46709611710687\\
0.018923547399875	3.51425826958986\\
0.0184634366265219	3.53914562186059\\
0.0179625296694866	3.58586945674431\\
0.0174724934867452	3.70777520329758\\
0.0169933280782976	3.78541141482062\\
0.0164788018733148	3.89684973843974\\
0.0159774293052275	3.99375080928588\\
0.0154892103740359	4.12642569699432\\
0.0149716095721706	4.28803831816306\\
0.0144285403783775	4.4394333288492\\
0.0139435518993939	4.56588069462163\\
0.0133975168164613	4.67891169280461\\
0.0128727884511447	4.81433967577871\\
0.0123342234223947	5.04940466413042\\
0.0118201176358059	5.26477881522193\\
0.0112670329170848	5.49370208866921\\
0.0106860574560109	5.80058046031732\\
0.0101169003588373	6.11967619824972\\
0.00949130953050069	6.85035285469798\\
0.00886236512963549	7.72094182315227\\
0.00814704717564131	9.4663549775007\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.490257288685179	0.430846112181331\\
0.698933642042112	0.314381287225565\\
0.248380987760073	0.725062837931169\\
0.448403136253449	0.462030283110424\\
0.406376901419571	0.498319782601935\\
0.322307060745222	0.598023392278798\\
0.875804048002668	0.254896719952809\\
1.21850354591221	0.159295520730719\\
0.490257288685179	0.430846112181331\\
0.184697202459305	0.889122838127221\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.02275	33.1269126206018\\
0.035626	28.5380411641872\\
0.0485495	26.3932433749503\\
0.061461	25.2270813300672\\
0.074458	23.4670299379643\\
0.087422	22.5714015230292\\
0.100425	21.1077688070036\\
0.113414	19.9580764005288\\
0.1264695	18.9898550905935\\
0.1395255	18.2461136829956\\
0.152617	17.5851748754591\\
0.1657305	17.2689977208623\\
0.1789095	16.7540713260808\\
0.192054	16.4780354639352\\
0.205288	16.0342368192427\\
0.218489	15.4452125116436\\
0.2317565	15.1348352304808\\
0.245069	14.8324820388335\\
0.2583925	14.5770627198798\\
0.2717315	14.2107770870699\\
0.285135	13.9379607155176\\
0.298571	13.7440197027209\\
0.311976	13.4926589193337\\
0.3253945	13.1449771087368\\
0.3389015	12.9328948676173\\
0.352406	12.6515284862746\\
0.365922	12.4069882848188\\
0.379479	12.1928639372687\\
0.393128	12.0317334494044\\
0.406723	11.8599419441962\\
0.42042	11.6675874158645\\
0.434068	11.4904478514662\\
0.4477445	11.321466148521\\
0.461483	11.1305047903255\\
0.475217	10.9806899282543\\
0.488972	10.793450443694\\
0.502787	10.6407155516878\\
0.5166215	10.4883727933762\\
0.5304805	10.3223047675286\\
0.544346	10.1755633542782\\
0.5582885	10.026085657031\\
0.57226	9.92902284711709\\
0.5862075	9.79175754348785\\
0.6002025	9.67921579831325\\
0.614245	9.54348716662037\\
0.6283895	9.43323097900343\\
0.642548	9.29508367170036\\
0.656701	9.19838883238524\\
0.670913	9.10471032636673\\
0.6851395	9.005182841268\\
0.699424	8.89818633065837\\
0.7136785	8.79151727654564\\
0.7279935	8.68727434101619\\
0.7423245	8.55443087752597\\
0.7567015	8.4640064441978\\
0.7710505	8.36073864909696\\
0.7855	8.23794773594859\\
0.7999225	8.13883644489926\\
0.814372	8.06020822597456\\
0.8288045	7.97347732288383\\
0.843364	7.87995381725292\\
0.8579215	7.81790113775943\\
0.8725665	7.74447548999548\\
0.887158	7.66281290137366\\
0.9018385	7.59953370154738\\
0.9165285	7.53866607808846\\
0.9312875	7.4714297134745\\
0.945957	7.41622214958985\\
0.960752	7.35746722966167\\
0.975538	7.28724519289149\\
0.9903925	7.21253481344106\\
1.0053365	7.15506706430688\\
1.0202135	7.10314127282246\\
1.035127	7.04997562105496\\
1.050049	7.01005909149744\\
1.0650245	6.96970246280425\\
1.0800585	6.93267350838048\\
1.0951	6.87991699878077\\
1.110159	6.824067894968\\
1.125215	6.75155121461568\\
1.1403935	6.69879998399704\\
1.1555845	6.65424408122014\\
1.171085	6.6122992402006\\
1.1861945	6.56285676198581\\
1.2014875	6.51548331105342\\
1.216801	6.45978536822101\\
1.232185	6.41331220259582\\
1.2474925	6.3751093052755\\
1.2629135	6.32360693152761\\
1.2783335	6.27816789595086\\
1.2938915	6.24125613838838\\
1.309308	6.19414774387593\\
1.3248385	6.13935994294827\\
1.3403875	6.08401268034666\\
1.3559855	6.0384257501442\\
1.3715285	5.99025995096432\\
1.387384	5.95398347303642\\
1.4030335	5.92534807333588\\
1.418815	5.88638659221582\\
1.434469	5.85447617550978\\
1.4503375	5.82006781844033\\
1.4662095	5.78951627049523\\
1.4822835	5.75219285998898\\
1.4981925	5.71631264542876\\
1.5142215	5.68398996880583\\
1.5302595	5.64772934618739\\
1.546351	5.61336339291946\\
1.5623365	5.58051266208961\\
1.5784665	5.54759031516747\\
1.5949	5.51438757903816\\
1.610955	5.48680582369836\\
1.627143	5.45742486719343\\
1.643507	5.42395724922616\\
1.6598825	5.38723736263318\\
1.6762925	5.36115902859236\\
1.6926545	5.33334102258335\\
1.7091875	5.30080079055158\\
1.725675	5.26497950551556\\
1.742309	5.23607158806151\\
1.7587875	5.20824424427137\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.02275	33.1269126206018\\
0.035626	28.5380411641872\\
0.0485495	26.3932433749503\\
0.061461	25.2270813300672\\
0.074458	23.4670299379643\\
0.087422	22.5714015230292\\
0.100425	21.1077688070036\\
0.113414	19.9580764005288\\
0.1264695	18.9898550905935\\
0.1395255	18.2461136829956\\
0.152617	17.5851748754591\\
0.1657305	17.2689977208623\\
0.1789095	16.7540713260808\\
0.192054	16.4780354639352\\
0.205288	16.0342368192427\\
0.218489	15.4452125116436\\
0.2317565	15.1348352304808\\
0.245069	14.8324820388335\\
0.2583925	14.5770627198798\\
0.2717315	14.2107770870699\\
0.285135	13.9379607155176\\
0.298571	13.7440197027209\\
0.311976	13.4926589193337\\
0.3253945	13.1449771087368\\
0.3389015	12.9328948676173\\
0.352406	12.6515284862746\\
0.365922	12.4069882848188\\
0.379479	12.1928639372687\\
0.393128	12.0317334494044\\
0.406723	11.8599419441962\\
0.42042	11.6675874158645\\
0.434068	11.4904478514662\\
0.4477445	11.321466148521\\
0.461483	11.1305047903256\\
0.475217	10.9806899282543\\
0.488972	10.793450443694\\
0.502787	10.6407155516878\\
0.5166215	10.4883727933762\\
0.5304805	10.3223047675286\\
0.544346	10.1755633542782\\
0.5582885	10.026085657031\\
0.57226	9.9290228471171\\
0.5862075	9.79175754348786\\
0.6002025	9.67921579831326\\
0.614245	9.54348716662038\\
0.6283895	9.43323097900343\\
0.642548	9.29508367170036\\
0.656701	9.19838883238524\\
0.670913	9.10471032636674\\
0.6851395	9.00518284126801\\
0.699424	8.89818633065838\\
0.7136785	8.79151727654565\\
0.7279935	8.6872743410162\\
0.7423245	8.55443087752597\\
0.7567015	8.4640064441978\\
0.7710505	8.36073864909696\\
0.7855	8.2379477359486\\
0.7999225	8.13883644489927\\
0.814372	8.06020822597457\\
0.8288045	7.97347732288383\\
0.843364	7.87995381725293\\
0.8579215	7.81790113775944\\
0.8725665	7.74447548999549\\
0.887158	7.66281290137367\\
0.9018385	7.59953370154739\\
0.9165285	7.53866607808846\\
0.9312875	7.47142971347451\\
0.945957	7.41622214958986\\
0.960752	7.35746722966168\\
0.975538	7.2872451928915\\
0.9903925	7.21253481344107\\
1.0053365	7.15506706430688\\
1.0202135	7.10314127282247\\
1.035127	7.04997562105496\\
1.050049	7.01005909149745\\
1.0650245	6.96970246280426\\
1.0800585	6.93267350838049\\
1.0951	6.87991699878078\\
1.110159	6.824067894968\\
1.125215	6.75155121461568\\
1.1403935	6.69879998399704\\
1.1555845	6.65424408122014\\
1.171085	6.6122992402006\\
1.1861945	6.56285676198582\\
1.2014875	6.51548331105342\\
1.216801	6.45978536822102\\
1.232185	6.41331220259582\\
1.2474925	6.37510930527551\\
1.2629135	6.32360693152761\\
1.2783335	6.27816789595087\\
1.2938915	6.24125613838839\\
1.309308	6.19414774387594\\
1.3248385	6.13935994294828\\
1.3403875	6.08401268034666\\
1.3559855	6.0384257501442\\
1.3715285	5.99025995096432\\
1.387384	5.95398347303643\\
1.4030335	5.92534807333588\\
1.418815	5.88638659221583\\
1.434469	5.85447617550979\\
1.4503375	5.82006781844034\\
1.4662095	5.78951627049523\\
1.4822835	5.75219285998898\\
1.4981925	5.71631264542876\\
1.5142215	5.68398996880584\\
1.5302595	5.6477293461874\\
1.546351	5.61336339291947\\
1.5623365	5.58051266208961\\
1.5784665	5.54759031516747\\
1.5949	5.51438757903817\\
1.610955	5.48680582369837\\
1.627143	5.45742486719344\\
1.643507	5.42395724922618\\
1.6598825	5.38723736263319\\
1.6762925	5.36115902859237\\
1.6926545	5.33334102258336\\
1.7091875	5.30080079055158\\
1.725675	5.26497950551557\\
1.742309	5.23607158806151\\
1.7587875	5.20824424427137\\
1.7587875	5.20824424427136\\
1.742309	5.2360715880615\\
1.725675	5.26497950551556\\
1.7091875	5.30080079055157\\
1.6926545	5.33334102258335\\
1.6762925	5.36115902859235\\
1.6598825	5.38723736263317\\
1.643507	5.42395724922616\\
1.627143	5.45742486719343\\
1.610955	5.48680582369836\\
1.5949	5.51438757903815\\
1.5784665	5.54759031516746\\
1.5623365	5.5805126620896\\
1.546351	5.61336339291945\\
1.5302595	5.64772934618738\\
1.5142215	5.68398996880582\\
1.4981925	5.71631264542875\\
1.4822835	5.75219285998897\\
1.4662095	5.78951627049521\\
1.4503375	5.82006781844033\\
1.434469	5.85447617550977\\
1.418815	5.88638659221581\\
1.4030335	5.92534807333587\\
1.387384	5.95398347303641\\
1.3715285	5.99025995096431\\
1.3559855	6.03842575014419\\
1.3403875	6.08401268034665\\
1.3248385	6.13935994294826\\
1.309308	6.19414774387592\\
1.2938915	6.24125613838838\\
1.2783335	6.27816789595085\\
1.2629135	6.32360693152759\\
1.2474925	6.37510930527549\\
1.232185	6.41331220259581\\
1.216801	6.459785368221\\
1.2014875	6.51548331105341\\
1.1861945	6.56285676198581\\
1.171085	6.61229924020059\\
1.1555845	6.65424408122013\\
1.1403935	6.69879998399703\\
1.125215	6.75155121461567\\
1.110159	6.82406789496799\\
1.0951	6.87991699878076\\
1.0800585	6.93267350838047\\
1.0650245	6.96970246280424\\
1.050049	7.01005909149744\\
1.035127	7.04997562105495\\
1.0202135	7.10314127282246\\
1.0053365	7.15506706430687\\
0.9903925	7.21253481344105\\
0.975538	7.28724519289148\\
0.960752	7.35746722966166\\
0.945957	7.41622214958985\\
0.9312875	7.47142971347449\\
0.9165285	7.53866607808845\\
0.9018385	7.59953370154737\\
0.887158	7.66281290137365\\
0.8725665	7.74447548999547\\
0.8579215	7.81790113775942\\
0.843364	7.87995381725291\\
0.8288045	7.97347732288382\\
0.814372	8.06020822597456\\
0.7999225	8.13883644489925\\
0.7855	8.23794773594859\\
0.7710505	8.36073864909695\\
0.7567015	8.46400644419779\\
0.7423245	8.55443087752596\\
0.7279935	8.68727434101618\\
0.7136785	8.79151727654564\\
0.699424	8.89818633065836\\
0.6851395	9.00518284126799\\
0.670913	9.10471032636672\\
0.656701	9.19838883238523\\
0.642548	9.29508367170035\\
0.6283895	9.43323097900342\\
0.614245	9.54348716662037\\
0.6002025	9.67921579831325\\
0.5862075	9.79175754348785\\
0.57226	9.92902284711709\\
0.5582885	10.026085657031\\
0.544346	10.1755633542782\\
0.5304805	10.3223047675286\\
0.5166215	10.4883727933762\\
0.502787	10.6407155516878\\
0.488972	10.793450443694\\
0.475217	10.9806899282543\\
0.461483	11.1305047903255\\
0.4477445	11.321466148521\\
0.434068	11.4904478514662\\
0.42042	11.6675874158645\\
0.406723	11.8599419441962\\
0.393128	12.0317334494044\\
0.379479	12.1928639372687\\
0.365922	12.4069882848188\\
0.352406	12.6515284862746\\
0.3389015	12.9328948676173\\
0.3253945	13.1449771087367\\
0.311976	13.4926589193337\\
0.298571	13.7440197027209\\
0.285135	13.9379607155176\\
0.2717315	14.2107770870699\\
0.2583925	14.5770627198798\\
0.245069	14.8324820388335\\
0.2317565	15.1348352304808\\
0.218489	15.4452125116436\\
0.205288	16.0342368192427\\
0.192054	16.4780354639352\\
0.1789095	16.7540713260808\\
0.1657305	17.2689977208623\\
0.152617	17.5851748754591\\
0.1395255	18.2461136829956\\
0.1264695	18.9898550905935\\
0.113414	19.9580764005288\\
0.100425	21.1077688070036\\
0.087422	22.5714015230292\\
0.074458	23.4670299379643\\
0.061461	25.2270813300672\\
0.0485495	26.3932433749503\\
0.035626	28.5380411641872\\
0.02275	33.1269126206018\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0025315,
xmax=1.7451173332506,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.012623964512703	1.13096137977155\\
0.0183422991843017	0.957055726492891\\
0.0227622903435892	0.861361144920092\\
0.0267856087347022	0.797103166591317\\
0.0302062702022628	0.752728800184236\\
0.0335130702338887	0.718281630243058\\
0.0365190047319768	0.690424192340454\\
0.0392083341364213	0.66476235644675\\
0.0419323831587463	0.643641741122428\\
0.0445061537237153	0.621802787030673\\
0.0471101689335935	0.60370865891445\\
0.0493662542390292	0.592684570397769\\
0.0518354219328316	0.577958190555668\\
0.0541378000621081	0.566958922757234\\
0.0562678334879977	0.557003076882152\\
0.0584165383528364	0.546608677190273\\
0.0605839146566243	0.536502195653176\\
0.0625704592393211	0.525539389817489\\
0.0645724347632982	0.516300498280696\\
0.0665898412285555	0.505739219816928\\
0.0684187005020817	0.498078877074091\\
0.0704654257557715	0.489117794345933\\
0.072320671938887	0.48026331805322\\
0.0741884171844394	0.471539460840941\\
0.0758591282205566	0.464659622132028\\
0.0777504828062679	0.455673929417865\\
0.0794421799225262	0.449812463652103\\
0.0813571438483963	0.442525495332276\\
0.0830698270447957	0.436588009587461\\
0.0847923860436146	0.433115902176871\\
0.0865248208448528	0.428268014705485\\
0.0880488025401084	0.422870238953556\\
0.0897997544708829	0.42022581116493\\
0.0913399386544827	0.41668686446428\\
0.0931094077147936	0.411601522470119\\
0.0946657943867377	0.406154423874927\\
0.0962297422199091	0.402572144403254\\
0.0978012512143078	0.39874255240169\\
0.0993803213699339	0.393709124222994\\
0.100966952686787	0.389634476542679\\
0.102561145164868	0.386407620368518\\
0.104162898804176	0.38195550099913\\
0.105541848562111	0.379280495979316\\
0.107157644357984	0.376237000636678\\
0.108548630250117	0.374553189546098\\
0.110178468202555	0.368606753904098\\
0.111581490228887	0.364712274369948\\
0.11299006739408	0.362108408734736\\
0.114640428498421	0.359673311695855\\
0.116061041797813	0.358150635359726\\
0.117487210236065	0.35578820391871\\
0.118918933813178	0.353580976315039\\
0.120356212529152	0.349793871756627\\
0.121799046383987	0.347110038732853\\
0.123247435377683	0.344110911980426\\
0.12470137951024	0.341755277707281\\
0.125917243129556	0.339543109802673\\
0.127381371683358	0.336924490663652\\
0.12885105537602	0.334731612349798\\
0.130080035295425	0.332820915695502\\
0.131559903409332	0.330327414270432\\
0.132797370346441	0.327008478863573\\
0.134287422881593	0.325406895953622\\
0.135533376836406	0.323281345148374\\
0.137033613792803	0.321689644629248\\
0.13828805476532	0.32029553549709\\
0.139546353473157	0.318188931594202\\
0.141061404133183	0.316248090702881\\
0.142328189858724	0.314861703142189\\
0.143598833319585	0.31226301278752\\
0.144873334515766	0.311043499368828\\
0.146151693447268	0.308866148263658\\
0.147433910114089	0.307662981384019\\
0.14871998451623	0.305968416421935\\
0.150009916653691	0.303654760513459\\
0.151303706526473	0.302027039370007\\
0.152601354134574	0.299975910358746\\
0.153902859477995	0.297597238880077\\
0.155208222556737	0.294509554154863\\
0.156517443370799	0.293016156754239\\
0.15783052192018	0.290694212456738\\
0.159147458204882	0.289518735246693\\
0.160203784802074	0.288795746756289\\
0.161527665010352	0.287717218527991\\
0.162855402953949	0.286996821266117\\
0.164186998632867	0.285636771047452\\
0.165255052745432	0.283611027819163\\
0.166593592347926	0.282666900302877\\
0.167667201599352	0.282538072460562\\
0.169012685125422	0.281575399014213\\
0.170362026386813	0.280144504410211\\
0.171444276965355	0.277999766028829\\
0.172800562150322	0.276587532239433\\
0.173888367867725	0.276079629429647\\
0.175251596976268	0.274485899386431\\
0.176344957832532	0.273207141081594\\
0.177440787639401	0.271501132195252\\
0.178814046859776	0.270164210943105\\
0.179915431805506	0.269402887625438\\
0.181019285701841	0.268123965847607\\
0.182402575034048	0.265581036471959\\
0.183511984069244	0.263258804282721\\
0.184623862055045	0.262431701101936\\
0.186017181499084	0.260676167697057\\
0.187134614623745	0.258942967227645\\
0.188254516699012	0.258285621252613\\
0.189376887724883	0.257243440470501\\
0.190501727701359	0.255894633899619\\
0.191911249633742	0.255002030482868\\
0.193041644749079	0.253793819473348\\
0.194174508815021	0.252598565788848\\
0.195309841831568	0.251477569167245\\
0.19644764379872	0.250306077816406\\
0.197587914716476	0.248956626259085\\
0.198730654584837	0.248584422997936\\
0.199875863403803	0.247860073835493\\
0.201023541173374	0.246998874356783\\
0.20217368789355	0.245860181974729\\
0.203326303564331	0.244479466671032\\
0.204481388185716	0.242984905110439\\
0.205638941757706	0.242073826197659\\
0.206798964280301	0.241355195229442\\
0.207961455753501	0.240656824567943\\
0.209126416177306	0.239490143031998\\
0.210293845551716	0.238236676801818\\
0.21146374387673	0.237539228288378\\
0.212342787869326	0.237007262465908\\
0.213517006857899	0.236187725673399\\
0.214693694797076	0.235682850843911\\
0.215872851686859	0.235098032706685\\
0.217054477527247	0.234079487104899\\
0.217942317156372	0.23288487741602\\
0.219128263660318	0.232020170710823\\
0.220316679114868	0.230935256454083\\
0.221507563520024	0.230027949559932\\
0.222402347072725	0.228850291818183\\
0.223597552141439	0.227929608879739\\
0.224795226160758	0.226880242828746\\
0.225695101924082	0.226422902495006\\
0.226897096606959	0.225888325446839\\
0.228101560240442	0.225001552737568\\
0.229006528214388	0.224240233938713\\
0.230215312511428	0.223114645250115\\
0.231426565759074	0.222609482171485\\
0.232336625943643	0.221726602237624\\
0.233552199854847	0.220884940326573\\
0.234465500537084	0.220527554028424\\
0.235685395111847	0.219812931674693\\
0.236907758637214	0.219263817874641\\
0.237826151530074	0.21850838142201\\
0.239052835719	0.217843618954585\\
0.239974469109528	0.217594949653803\\
0.241205473962013	0.216657163733388\\
0.24213034785021	0.216542891053174\\
0.243365673366253	0.214899211104138\\
0.24429378775212	0.214223123813209\\
0.245533433931721	0.213816288940628\\
0.246464788815256	0.213057547262676\\
0.247397532483507	0.212570987372646\\
0.24864335103962	0.211676370694778\\
0.24957933520554	0.211082002203737\\
0.250829474425211	0.210381228753784\\
0.2517686990888	0.209814960035159\\
0.252709312537103	0.20895973629946\\
0.253965624133287	0.208466171790154\\
0.254909478079259	0.207849371165507\\
0.256170110339002	0.207523928669336\\
0.257117204782643	0.20688185171375\\
0.258065688010999	0.206090634926303\\
0.259332492647254	0.204974157877704\\
0.260284216373279	0.203970948628826\\
0.26123732888402	0.203362950899679\\
0.262510305896786	0.202840614525292\\
0.263466658905196	0.202348993758331\\
0.26442440069832	0.201739623585615\\
0.26538353127616	0.201368638062264\\
0.266664532378392	0.201052025252427\\
0.267626903453901	0.200632706029976\\
0.268590663314125	0.199829128549736\\
0.269555811959064	0.199639828651384\\
0.270844837150762	0.198839813545954\\
0.27181322629337	0.198212671804414\\
0.272783004220693	0.197904641317273\\
0.273754170932732	0.197646544694723\\
0.274726726429485	0.196771415233191\\
0.276025627423603	0.19621679078224\\
0.277001423418025	0.195880253168452\\
0.277978608197163	0.196048734400645\\
0.278957181761016	0.195465432738232\\
0.279937144109584	0.194970606792089\\
0.280918495242867	0.194587471206426\\
0.281901235160866	0.193700435615241\\
0.28321371538331	0.193199882994574\\
0.284199695798977	0.192559955953927\\
0.28518706499936	0.191985657730188\\
0.286175822984458	0.191654000259332\\
0.287165969754271	0.190873559614581\\
0.288157505308799	0.190648534934331\\
0.289150429648043	0.189870012149382\\
0.290144742772002	0.189112254062308\\
0.31511076068006	0.178221241820919\\
0.339858950429381	0.165113995264295\\
0.363926248382859	0.15648216591233\\
0.387188589772601	0.148135467255801\\
0.410679636622829	0.140629664241986\\
0.433584827364787	0.135144625861555\\
0.455822223700277	0.129380791884661\\
0.478133553155212	0.123463023428862\\
0.500493354676481	0.117970290277283\\
0.522024108454903	0.113634881580156\\
0.543956221016024	0.109685675427941\\
0.565406308792977	0.105011994008275\\
0.586777871989527	0.102382197239431\\
0.6075925703367	0.0987711752222951\\
0.628733787401364	0.0953519026109807\\
0.649731361313421	0.0925255577975538\\
0.670087663127299	0.089505336154494\\
0.690729283045448	0.0867379215811161\\
0.711166307592935	0.084642470058717\\
0.731875533944605	0.0823207772922274\\
0.751851674097478	0.0805385307906401\\
0.772074709310835	0.0781218616786883\\
0.79202988229428	0.0760810753876237\\
0.812219759894598	0.0741213977573241\\
0.832117702996607	0.0718083186459074\\
0.851706120327247	0.070377040959335\\
0.871505787244015	0.069041113800894\\
0.890973090596319	0.0673560838168388\\
0.910640378947616	0.0648897500550962\\
0.930507652297904	0.0633192883985723\\
0.949454816441078	0.0613446214372963\\
0.969145578733834	0.0595879935985359\\
0.988454752759443	0.0579014783381516\\
1.00794230846625	0.0581788594740826\\
1.02702728982577	0.0562140696798226\\
1.04628031413583	0.0541060982596221\\
1.06511039525612	0.053167806919695\\
1.08409848921511	0.0543239348657498\\
1.10324459601282	0.0531866466884853\\
1.12194307011469	0.0538645831239165\\
1.14078983556227	0.0526784018428524\\
1.15978489235556	0.051936550065337\\
1.17892824049454	0.0525617806094196\\
1.19759525438692	0.0513683009037582\\
1.21640114675082	0.0513683382778991\\
1.23471218773858	0.0515492029599323\\
1.25379120776314	0.0461492549875375\\
1.27236627215621	0.0459566551227995\\
1.29042395599885	0.0464653112518695\\
1.30925409385128	0.0457261458178651\\
1.32755805551676	0.0450898992397774\\
1.34598299576188	0.0427601529432299\\
1.36452891458664	0.0426516398887773\\
1.38319581199103	0.0425883743196066\\
1.40131060922713	0.0414411994595289\\
1.41953789802516	0.0402288638407878\\
1.43787767838513	0.0400120917797758\\
1.45632995030703	0.0397119754580072\\
1.47489471379086	0.0388878404231734\\
1.49287821262738	0.0391425782010367\\
1.51096602462695	0.0389610900588986\\
1.52915814978958	0.0379723715578542\\
1.54745458811526	0.0374048862004051\\
1.56514568952523	0.0367126451131862\\
1.58364674213229	0.0360786110981383\\
1.60153458804358	0.0349108349851086\\
1.61951887733788	0.0348969262445122\\
1.63759961001517	0.0344649568558132\\
1.65577678607547	0.0309718163010727\\
1.67405040551877	0.0278060998853753\\
1.69168381411907	0.0279536498019784\\
1.70940610494114	0.0270887535154169\\
1.72721727798499	0.0269982670858026\\
1.7451173332506	0.0266704392994484\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.012623964512703	1.24672222297081\\
0.0183422991843017	1.02824953485599\\
0.0227622903435892	0.91424555056519\\
0.0267856087347022	0.876961518554776\\
0.0302062702022628	0.810021001463359\\
0.0335130702338887	0.757653832082547\\
0.0365190047319768	0.737006419151521\\
0.0392083341364213	0.699321573505829\\
0.0419323831587463	0.695728555417055\\
0.0445061537237153	0.688849039722693\\
0.0471101689335935	0.663901403221586\\
0.0493662542390292	0.64789112452622\\
0.0518354219328316	0.647103986342109\\
0.0541378000621081	0.626511543844383\\
0.0562678334879977	0.608333453894811\\
0.0584165383528364	0.597510365325602\\
0.0605839146566243	0.591052822922518\\
0.0625704592393211	0.563880351458707\\
0.0645724347632982	0.548165570917592\\
0.0665898412285555	0.541304818379483\\
0.0684187005020817	0.527759247038899\\
0.0704654257557715	0.521257156011042\\
0.072320671938887	0.51173123505656\\
0.0741884171844394	0.50573462777362\\
0.0758591282205566	0.500487070169656\\
0.0777504828062679	0.493236650742768\\
0.0794421799225262	0.489949607913072\\
0.0813571438483963	0.478829022510683\\
0.0830698270447957	0.467347171989354\\
0.0847923860436146	0.46674435825507\\
0.0865248208448528	0.458917948127293\\
0.0880488025401084	0.450549812776415\\
0.0897997544708829	0.446296775464144\\
0.0913399386544827	0.445558036072127\\
0.0931094077147936	0.440429862315699\\
0.0946657943867377	0.43679254633244\\
0.0962297422199091	0.433097925801253\\
0.0978012512143078	0.423964695761608\\
0.0993803213699339	0.418640643570422\\
0.100966952686787	0.413364126536405\\
0.102561145164868	0.413582054859594\\
0.104162898804176	0.407529564981768\\
0.105541848562111	0.405822130465863\\
0.107157644357984	0.403648717932865\\
0.108548630250117	0.393570266494577\\
0.110178468202555	0.395987726923833\\
0.111581490228887	0.390126282465314\\
0.11299006739408	0.385535484339524\\
0.114640428498421	0.38040243344903\\
0.116061041797813	0.378192769787804\\
0.117487210236065	0.381086737390359\\
0.118918933813178	0.380927833962864\\
0.120356212529152	0.378477817881221\\
0.121799046383987	0.376173485846656\\
0.123247435377683	0.369650228322094\\
0.12470137951024	0.364051745532779\\
0.125917243129556	0.365051238813832\\
0.127381371683358	0.362705268420695\\
0.12885105537602	0.360897117180948\\
0.130080035295425	0.358645276403339\\
0.131559903409332	0.357749374164854\\
0.132797370346441	0.355450746484354\\
0.134287422881593	0.354261559796689\\
0.135533376836406	0.348289501074793\\
0.137033613792803	0.346452801462256\\
0.13828805476532	0.34574348306314\\
0.139546353473157	0.343050639195037\\
0.141061404133183	0.3423989327351\\
0.142328189858724	0.342185637759467\\
0.143598833319585	0.342291299167036\\
0.144873334515766	0.339977015132307\\
0.146151693447268	0.339335791440658\\
0.147433910114089	0.336375878563492\\
0.14871998451623	0.335016519088102\\
0.150009916653691	0.334184162030418\\
0.151303706526473	0.330438456163538\\
0.152601354134574	0.328524891916586\\
0.153902859477995	0.327139038223259\\
0.155208222556737	0.325983926898782\\
0.156517443370799	0.318119350999398\\
0.15783052192018	0.310142386043306\\
0.159147458204882	0.306932238979601\\
0.160203784802074	0.305657103393386\\
0.161527665010352	0.304663410136803\\
0.162855402953949	0.303469971797688\\
0.164186998632867	0.301628971717654\\
0.165255052745432	0.299016133154006\\
0.166593592347926	0.296979143666457\\
0.167667201599352	0.300112199565357\\
0.169012685125422	0.299220029587045\\
0.170362026386813	0.297399597489007\\
0.171444276965355	0.292033539066754\\
0.172800562150322	0.293877429560992\\
0.173888367867725	0.292709171845982\\
0.175251596976268	0.291100947207188\\
0.176344957832532	0.289640997024002\\
0.177440787639401	0.289394943690101\\
0.178814046859776	0.28827207130224\\
0.179915431805506	0.287622183492511\\
0.181019285701841	0.286447369183221\\
0.182402575034048	0.284850662151209\\
0.183511984069244	0.28424208368923\\
0.184623862055045	0.28376677864074\\
0.186017181499084	0.282663283101091\\
0.187134614623745	0.281999892912136\\
0.188254516699012	0.27846068827146\\
0.189376887724883	0.277752816582669\\
0.190501727701359	0.277007846056233\\
0.191911249633742	0.273691473392709\\
0.193041644749079	0.273114386083689\\
0.194174508815021	0.272279723776275\\
0.195309841831568	0.270956256602714\\
0.19644764379872	0.26995560886334\\
0.197587914716476	0.266766904179423\\
0.198730654584837	0.266254964543937\\
0.199875863403803	0.267070270166388\\
0.201023541173374	0.265816876820495\\
0.20217368789355	0.265393407650404\\
0.203326303564331	0.261536162169905\\
0.204481388185716	0.259394859201378\\
0.205638941757706	0.257961571575183\\
0.206798964280301	0.257652102885011\\
0.207961455753501	0.256443012707004\\
0.209126416177306	0.252326001149043\\
0.210293845551716	0.251886103655055\\
0.21146374387673	0.250103968144497\\
0.212342787869326	0.249993389319721\\
0.213517006857899	0.249157986219117\\
0.214693694797076	0.248803049858686\\
0.215872851686859	0.247990397658809\\
0.217054477527247	0.247512629532442\\
0.217942317156372	0.246498159034318\\
0.219128263660318	0.246098466937335\\
0.220316679114868	0.24593814495463\\
0.221507563520024	0.242612496013995\\
0.222402347072725	0.241493876569445\\
0.223597552141439	0.241508892981275\\
0.224795226160758	0.241199811071652\\
0.225695101924082	0.240973317205075\\
0.226897096606959	0.240311803300581\\
0.228101560240442	0.23991741327503\\
0.229006528214388	0.237506006102646\\
0.230215312511428	0.236086423909112\\
0.231426565759074	0.235544259155667\\
0.232336625943643	0.235834354701317\\
0.233552199854847	0.234839663764578\\
0.234465500537084	0.235167306095855\\
0.235685395111847	0.234586348878169\\
0.236907758637214	0.233617399043655\\
0.237826151530074	0.232558765016897\\
0.239052835719	0.232064143602154\\
0.239974469109528	0.231828510310831\\
0.241205473962013	0.230952800889675\\
0.24213034785021	0.23333949716317\\
0.243365673366253	0.230632789071748\\
0.24429378775212	0.23088796027619\\
0.245533433931721	0.229922983386171\\
0.246464788815256	0.229431469309739\\
0.247397532483507	0.229186689819793\\
0.24864335103962	0.22755378436017\\
0.24957933520554	0.226836545953609\\
0.250829474425211	0.22563185550543\\
0.2517686990888	0.22532048409088\\
0.252709312537103	0.225094270242683\\
0.253965624133287	0.224972617762488\\
0.254909478079259	0.223901649867377\\
0.256170110339002	0.223453645076303\\
0.257117204782643	0.221804882487523\\
0.258065688010999	0.221258132171398\\
0.259332492647254	0.221010395464136\\
0.260284216373279	0.218615278210056\\
0.26123732888402	0.217043706577598\\
0.262510305896786	0.217083238461903\\
0.263466658905196	0.216844993792576\\
0.26442440069832	0.216840019654293\\
0.26538353127616	0.216257372261527\\
0.266664532378392	0.215546541265408\\
0.267626903453901	0.216268193161837\\
0.268590663314125	0.215416166608599\\
0.269555811959064	0.215145333605102\\
0.270844837150762	0.214588433763495\\
0.27181322629337	0.214218977489474\\
0.272783004220693	0.214168176492904\\
0.273754170932732	0.213165732172931\\
0.274726726429485	0.212744938675275\\
0.276025627423603	0.212416406881039\\
0.277001423418025	0.21178932940839\\
0.277978608197163	0.212415893446939\\
0.278957181761016	0.211308215814925\\
0.279937144109584	0.210829036670477\\
0.280918495242867	0.210160075532656\\
0.281901235160866	0.209962574004026\\
0.28321371538331	0.209018001261315\\
0.284199695798977	0.208609658969948\\
0.28518706499936	0.206681035542794\\
0.286175822984458	0.206272132653557\\
0.287165969754271	0.205107916279636\\
0.288157505308799	0.207118216330202\\
0.289150429648043	0.206687398875688\\
0.290144742772002	0.206107653292959\\
0.31511076068006	0.194220433196438\\
0.339858950429381	0.176169485676816\\
0.363926248382859	0.168991021699859\\
0.387188589772601	0.164271837439805\\
0.410679636622829	0.158890626873485\\
0.433584827364787	0.152201507249059\\
0.455822223700277	0.146613301964871\\
0.478133553155212	0.137456767308103\\
0.500493354676481	0.132458195784758\\
0.522024108454903	0.129450187581346\\
0.543956221016024	0.123574984750569\\
0.565406308792977	0.121829708112247\\
0.586777871989527	0.118835003284913\\
0.6075925703367	0.116962959480921\\
0.628733787401364	0.113477291450468\\
0.649731361313421	0.111332893661399\\
0.670087663127299	0.107694902506935\\
0.690729283045448	0.10517663097144\\
0.711166307592935	0.101496452734258\\
0.731875533944605	0.0992785150756148\\
0.751851674097478	0.0974725985386889\\
0.772074709310835	0.0954435257966991\\
0.79202988229428	0.0920037182940312\\
0.812219759894598	0.0898083911520176\\
0.832117702996607	0.0852562671542735\\
0.851706120327247	0.0832875903125798\\
0.871505787244015	0.0832104177686003\\
0.890973090596319	0.0808027507758172\\
0.910640378947616	0.0793510383255513\\
0.930507652297904	0.0777048036957406\\
0.949454816441078	0.0761954690517333\\
0.969145578733834	0.0735032155314625\\
0.988454752759443	0.0721386349194888\\
1.00794230846625	0.0703004885027985\\
1.02702728982577	0.0652020158231594\\
1.04628031413583	0.0596056666538977\\
1.06511039525612	0.0577031919971967\\
1.08409848921511	0.0562777150464904\\
1.10324459601282	0.0549504102153824\\
1.12194307011469	0.0540994452681329\\
1.14078983556227	0.0532264234040304\\
1.15978489235556	0.0528263067454704\\
1.17892824049454	0.0532510903437188\\
1.19759525438692	0.0526569180707078\\
1.21640114675082	0.0513683382778991\\
1.23471218773858	0.0515492029599323\\
1.25379120776314	0.0461492549875375\\
1.27236627215621	0.0459566551227995\\
1.29042395599885	0.0464653112518695\\
1.30925409385128	0.0457261458178651\\
1.32755805551676	0.0450898992397774\\
1.34598299576188	0.0427601529432299\\
1.36452891458664	0.0426516398887773\\
1.38319581199103	0.0425883743196066\\
1.40131060922713	0.0414411994595289\\
1.41953789802516	0.0402288638407878\\
1.43787767838513	0.0400120917797758\\
1.45632995030703	0.0397119754580072\\
1.47489471379086	0.0388878404231734\\
1.49287821262738	0.0391425782010367\\
1.51096602462695	0.0389610900588986\\
1.52915814978958	0.0379723715578542\\
1.54745458811526	0.0374048862004051\\
1.56514568952523	0.0367126451131862\\
1.58364674213229	0.0360786110981383\\
1.60153458804358	0.0349108349851086\\
1.61951887733788	0.0348969262445122\\
1.63759961001517	0.0344649568558132\\
1.65577678607547	0.0309718163010727\\
1.67405040551877	0.0278060998853753\\
1.69168381411907	0.0279536498019784\\
1.70940610494114	0.0270887535154169\\
1.72721727798499	0.0269982670858026\\
1.7451173332506	0.0266704392994484\\
1.7451173332506	0.0266704392994484\\
1.72721727798499	0.0269982670858026\\
1.70940610494114	0.0270887535154169\\
1.69168381411907	0.0279536498019784\\
1.67405040551877	0.0278060998853753\\
1.65577678607547	0.0309718163010727\\
1.63759961001517	0.0344649568558132\\
1.61951887733788	0.0348969262445122\\
1.60153458804358	0.0349108349851086\\
1.58364674213229	0.0360786110981383\\
1.56514568952523	0.0367126451131862\\
1.54745458811526	0.0374048862004051\\
1.52915814978958	0.0379723715578542\\
1.51096602462695	0.0389610900588986\\
1.49287821262738	0.0391425782010367\\
1.47489471379086	0.0388878404231734\\
1.45632995030703	0.0397119754580072\\
1.43787767838513	0.0400120917797758\\
1.41953789802516	0.0402288638407878\\
1.40131060922713	0.0414411994595289\\
1.38319581199103	0.0425883743196066\\
1.36452891458664	0.0426516398887773\\
1.34598299576188	0.0427601529432299\\
1.32755805551676	0.0450898992397774\\
1.30925409385128	0.0457261458178651\\
1.29042395599885	0.0464653112518695\\
1.27236627215621	0.0459566551227995\\
1.25379120776314	0.0461492549875375\\
1.23471218773858	0.0515492029599323\\
1.21640114675082	0.0513683382778991\\
1.19759525438692	0.0500796837368085\\
1.17892824049454	0.0518724708751204\\
1.15978489235556	0.0510467933852036\\
1.14078983556227	0.0521303802816744\\
1.12194307011469	0.0536297209797001\\
1.10324459601282	0.0512125120507205\\
1.08409848921511	0.0521471148488945\\
1.06511039525612	0.0459767972653653\\
1.04628031413583	0.0466373760650604\\
1.02702728982577	0.0475433772981424\\
1.00794230846625	0.0477837979854391\\
0.988454752759443	0.0479758935044032\\
0.969145578733834	0.049004281844744\\
0.949454816441078	0.0494468253330291\\
0.930507652297904	0.0503039707377732\\
0.910640378947616	0.0520563897767323\\
0.890973090596319	0.0561236624491733\\
0.871505787244015	0.0583221761610649\\
0.851706120327247	0.0576895472379313\\
0.832117702996607	0.0583344634533687\\
0.812219759894598	0.0609648308263012\\
0.79202988229428	0.0622130175377403\\
0.772074709310835	0.0618838543601151\\
0.751851674097478	0.0667094786625674\\
0.731875533944605	0.068947709157961\\
0.711166307592935	0.0704345740298274\\
0.690729283045448	0.0697229322853445\\
0.670087663127299	0.0714617747366882\\
0.649731361313421	0.0733723293145854\\
0.628733787401364	0.0762656598984146\\
0.6075925703367	0.0789271587747289\\
0.586777871989527	0.0862710904621376\\
0.565406308792977	0.0882820403396507\\
0.543956221016024	0.0911647211098841\\
0.522024108454903	0.0960464602137166\\
0.500493354676481	0.0991386957343869\\
0.478133553155212	0.105919168287201\\
0.455822223700277	0.110297211400772\\
0.433584827364787	0.117660727708805\\
0.410679636622829	0.120947170902444\\
0.387188589772601	0.127704620064115\\
0.363926248382859	0.134000813274582\\
0.339858950429381	0.140057063686621\\
0.31511076068006	0.150945584290922\\
0.290144742772002	0.160561768214184\\
0.289150429648043	0.16352794895327\\
0.288157505308799	0.163644788044175\\
0.287165969754271	0.164499446341675\\
0.286175822984458	0.165885988279588\\
0.28518706499936	0.164971344311867\\
0.284199695798977	0.164391124922648\\
0.28321371538331	0.164980817755762\\
0.281901235160866	0.164821665139759\\
0.280918495242867	0.165517559343591\\
0.279937144109584	0.167466952449104\\
0.278957181761016	0.16770267874786\\
0.277978608197163	0.168273122098122\\
0.277001423418025	0.168618375294195\\
0.276025627423603	0.16917941711884\\
0.274726726429485	0.169781490599379\\
0.273754170932732	0.174042598414314\\
0.272783004220693	0.174576519938668\\
0.27181322629337	0.17673952535178\\
0.270844837150762	0.177167538057416\\
0.269555811959064	0.177707157511165\\
0.268590663314125	0.177827524242291\\
0.267626903453901	0.180801627176941\\
0.266664532378392	0.180297268715352\\
0.26538353127616	0.181262085916396\\
0.26442440069832	0.181650910407621\\
0.263466658905196	0.181781353030268\\
0.262510305896786	0.182169205602844\\
0.26123732888402	0.183024283449068\\
0.260284216373279	0.183357673602257\\
0.259332492647254	0.183438553928659\\
0.258065688010999	0.184798822506081\\
0.257117204782643	0.184606018001134\\
0.256170110339002	0.185550344203396\\
0.254909478079259	0.186488074515248\\
0.253965624133287	0.186891958215673\\
0.252709312537103	0.18776867023268\\
0.2517686990888	0.189339199358688\\
0.250829474425211	0.189605446591979\\
0.24957933520554	0.190014762503488\\
0.24864335103962	0.190776962197281\\
0.247397532483507	0.191136560878013\\
0.246464788815256	0.190988334519828\\
0.245533433931721	0.192128933781933\\
0.24429378775212	0.193077382113853\\
0.243365673366253	0.193485903994377\\
0.24213034785021	0.193938382479462\\
0.241205473962013	0.194251413756947\\
0.239974469109528	0.195354724593159\\
0.239052835719	0.195440835130296\\
0.237826151530074	0.195774263912446\\
0.236907758637214	0.196840093117041\\
0.235685395111847	0.19725378404277\\
0.234465500537084	0.19780639149052\\
0.233552199854847	0.198332722784241\\
0.232336625943643	0.198538336143726\\
0.231426565759074	0.19915429543525\\
0.230215312511428	0.199358447124728\\
0.229006528214388	0.202251302154096\\
0.228101560240442	0.202917058675399\\
0.226897096606959	0.203907226671269\\
0.225695101924082	0.205226050670688\\
0.224795226160758	0.204919251768227\\
0.223597552141439	0.207528490693894\\
0.222402347072725	0.208538538973498\\
0.221507563520024	0.211871485356268\\
0.220316679114868	0.213700027195643\\
0.219128263660318	0.213998685973256\\
0.217942317156372	0.215918475270111\\
0.217054477527247	0.21749637508967\\
0.215872851686859	0.21864230882801\\
0.214693694797076	0.219395974038138\\
0.213517006857899	0.220266869044034\\
0.212342787869326	0.220946581510315\\
0.21146374387673	0.220914022880379\\
0.210293845551716	0.221593256523726\\
0.209126416177306	0.22168524031403\\
0.207961455753501	0.222772833331188\\
0.206798964280301	0.22338631405187\\
0.205638941757706	0.224647063142706\\
0.204481388185716	0.226230780486645\\
0.203326303564331	0.226775605136875\\
0.20217368789355	0.227775905369134\\
0.201023541173374	0.228841394097726\\
0.199875863403803	0.229978523298535\\
0.198730654584837	0.231069989609998\\
0.197587914716476	0.23040766926517\\
0.19644764379872	0.231014355516832\\
0.195309841831568	0.23010807450749\\
0.194174508815021	0.23066913402869\\
0.193041644749079	0.231941747911631\\
0.191911249633742	0.23344854645419\\
0.190501727701359	0.234207356419708\\
0.189376887724883	0.236694494302433\\
0.188254516699012	0.238292170062222\\
0.187134614623745	0.238867527649491\\
0.186017181499084	0.239415140108146\\
0.184623862055045	0.241155845519329\\
0.183511984069244	0.241315071435732\\
0.182402575034048	0.242379012168408\\
0.181019285701841	0.24381575565624\\
0.179915431805506	0.245568799020449\\
0.178814046859776	0.247209994918728\\
0.177440787639401	0.249014669963898\\
0.176344957832532	0.250004874930402\\
0.175251596976268	0.249901836944757\\
0.173888367867725	0.252518645231476\\
0.172800562150322	0.253471491411446\\
0.171444276965355	0.254632469482402\\
0.170362026386813	0.255730421947778\\
0.169012685125422	0.254161640231044\\
0.167667201599352	0.256772134348975\\
0.166593592347926	0.259120901061718\\
0.165255052745432	0.260073436807626\\
0.164186998632867	0.262913416643828\\
0.162855402953949	0.263329121485995\\
0.161527665010352	0.263032287342272\\
0.160203784802074	0.264353732839008\\
0.159147458204882	0.265955633857817\\
0.15783052192018	0.267173232171972\\
0.156517443370799	0.268184933651146\\
0.155208222556737	0.269843249649731\\
0.153902859477995	0.271353234421461\\
0.152601354134574	0.274001061975096\\
0.151303706526473	0.274588790684357\\
0.150009916653691	0.276874725141503\\
0.14871998451623	0.279774923905807\\
0.147433910114089	0.281679823694682\\
0.146151693447268	0.281704856858056\\
0.144873334515766	0.283632274116764\\
0.143598833319585	0.284274555258544\\
0.142328189858724	0.283221825007728\\
0.141061404133183	0.284743336379529\\
0.139546353473157	0.286028161203123\\
0.13828805476532	0.289034670676575\\
0.137033613792803	0.290048661266668\\
0.135533376836406	0.292049459594094\\
0.134287422881593	0.29353426869448\\
0.132797370346441	0.297716470407433\\
0.131559903409332	0.299008395117457\\
0.130080035295425	0.300889812648557\\
0.12885105537602	0.303571471186301\\
0.127381371683358	0.305046603357633\\
0.125917243129556	0.308984831488517\\
0.12470137951024	0.309512777647005\\
0.123247435377683	0.311368102880065\\
0.121799046383987	0.316388056186494\\
0.120356212529152	0.31842666667198\\
0.118918933813178	0.324321289081281\\
0.117487210236065	0.326762973792643\\
0.116061041797813	0.328588928447947\\
0.114640428498421	0.330473341001108\\
0.11299006739408	0.334340726143345\\
0.111581490228887	0.335690710083705\\
0.110178468202555	0.335369878720436\\
0.108548630250117	0.355265948339407\\
0.107157644357984	0.35397176692982\\
0.105541848562111	0.356821276643908\\
0.104162898804176	0.358734754321013\\
0.102561145164868	0.365263384635396\\
0.100966952686787	0.368946444841305\\
0.0993803213699339	0.373244953209938\\
0.0978012512143078	0.375016077172675\\
0.0962297422199091	0.378595384103272\\
0.0946657943867377	0.382396483421324\\
0.0931094077147936	0.389785174927177\\
0.0913399386544827	0.394997179084652\\
0.0897997544708829	0.397786882797897\\
0.0880488025401084	0.399240367922395\\
0.0865248208448528	0.405032585079533\\
0.0847923860436146	0.40957212047717\\
0.0830698270447957	0.41133900078235\\
0.0813571438483963	0.412451947544907\\
0.0794421799225262	0.410495200396628\\
0.0777504828062679	0.414569003361077\\
0.0758591282205566	0.429991704391049\\
0.0741884171844394	0.439867513089326\\
0.072320671938887	0.453923633872556\\
0.0704654257557715	0.467832427895312\\
0.0684187005020817	0.474205431030568\\
0.0665898412285555	0.47866766844125\\
0.0645724347632982	0.488409532860387\\
0.0625704592393211	0.497992691740806\\
0.0605839146566243	0.505636802183314\\
0.0584165383528364	0.517868633077149\\
0.0562678334879977	0.523474584904612\\
0.0541378000621081	0.537730386200524\\
0.0518354219328316	0.544251395709105\\
0.0493662542390292	0.568604833412313\\
0.0471101689335935	0.585253596947287\\
0.0445061537237153	0.595590450630223\\
0.0419323831587463	0.621583629971649\\
0.0392083341364213	0.644502905026062\\
0.0365190047319768	0.660362749896688\\
0.0335130702338887	0.686952102345222\\
0.0302062702022628	0.727180619532836\\
0.0267856087347022	0.762578609701098\\
0.0227622903435892	0.809830218707514\\
0.0183422991843017	0.886890268321082\\
0.012623964512703	1.05898294039988\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06511039525612	0.053167806919695\\
1.19759525438692	0.0513683009037582\\
0.6075925703367	0.0987711752222951\\
0.988454752759443	0.0579014783381516\\
0.649731361313421	0.0925255577975538\\
0.751851674097478	0.0805385307906401\\
1.7451173332506	0.0266704392994484\\
1.06511039525612	0.053167806919695\\
1.10324459601282	0.0531866466884853\\
0.543956221016024	0.109685675427941\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00814704717564131	1.07481436598708\\
0.00886236512963549	2.47890956616706\\
0.00949130953050069	3.50108424833091\\
0.0101169003588373	4.06458158043375\\
0.0106860574560109	4.39386721258658\\
0.0112670329170848	4.54088914855314\\
0.0118201176358059	4.71523375533494\\
0.0123342234223947	4.70945853420868\\
0.0128727884511447	4.8141207099945\\
0.0133975168164613	5.04829702780297\\
0.0139435518993939	5.08346238423989\\
0.0144285403783775	5.11043159426407\\
0.0149716095721706	5.11310828367958\\
0.0154892103740359	5.14108315288109\\
0.0159774293052275	5.09395951416009\\
0.0164788018733148	5.17949617245446\\
0.0169933280782976	5.12237946120997\\
0.0174724934867452	5.11641444078167\\
0.0179625296694866	5.12615795618914\\
0.0184634366265219	5.2095583907739\\
0.018923547399875	5.22944554947925\\
0.0194451088280687	5.26124093106165\\
0.0199238086254644	5.26902236879344\\
0.020411313750038	5.2975778425737\\
0.0208520437650678	5.28830052892987\\
0.0213561811743112	5.28718751537801\\
0.0218116954423807	5.24377425726011\\
0.0223324651362937	5.24134022900008\\
0.0228027636574029	5.25215724609012\\
0.0232800194740602	5.2398293404085\\
0.0237642325862655	5.22942906275688\\
0.0241936262159495	5.25182887274407\\
0.0246908842573076	5.22103602717576\\
0.0251316922000002	5.20648978127225\\
0.0256419951705109	5.21652165063371\\
0.0260942174262121	5.21877331090568\\
0.0265517663613173	5.24550140484268\\
0.0270146419758265	5.24452965052576\\
0.0274828442697397	5.28024859415474\\
0.0279563732430569	5.29801252430239\\
0.0284352288957781	5.27638342346848\\
0.0289194112279033	5.26536944217572\\
0.0293386642574139	5.23390176998701\\
0.0298327389941465	5.23469389142991\\
0.0302604712276063	5.23956311026663\\
0.0307644383689464	5.22100280840076\\
0.0312006498063554	5.1945261452215\\
0.0316407747225102	5.17887701756457\\
0.0321591999936612	5.16520753752286\\
0.0326078041137653	5.14614354142187\\
0.0330603217126151	5.12889959181876\\
0.0335167527902108	5.12360913303909\\
0.0339770973465522	5.09871920797042\\
0.0344413553816395	5.08788400110386\\
0.0349095268954726	5.0869298422363\\
0.0353816118880514	5.07855409733888\\
0.0357780055114646	5.05686832607139\\
0.0362572652150775	5.03822447440178\\
0.0367404383974361	5.03333563213444\\
0.0371460721789991	5.01485352719378\\
0.0376364200723917	5.00287022326573\\
0.0380480327798164	4.99579687902575\\
0.0385455553842429	4.96871002084336\\
0.0389631470175292	4.95982602748246\\
0.0394678443329898	4.94137232841751\\
0.0398914148921377	4.92280064888176\\
0.0403177031448591	4.90747350695081\\
0.0408328364036418	4.90471658294848\\
0.0412651035822249	4.89142931799774\\
0.0417000884543814	4.90023943811261\\
0.0421377910201114	4.87590934880133\\
0.0425782112794149	4.85933278913635\\
0.0430213492322919	4.8408949598647\\
0.0434672048787423	4.8335155869291\\
0.0439157782187662	4.82750876270211\\
0.0443670692523636	4.81152829677892\\
0.0448210779795344	4.79490031204687\\
0.0452778044002787	4.78060900972249\\
0.0457372485145965	4.78456915469029\\
0.0461994103224878	4.75745193834363\\
0.0466642898239525	4.76283308095938\\
0.0471318870189908	4.76551534064577\\
0.0475079215143942	4.75455384676238\\
0.0479804105578647	4.7377031780136\\
0.0484556172949086	4.73814102861681\\
0.0489335417255261	4.72815895942482\\
0.0493178380093929	4.71160262968252\\
0.0498006542884426	4.70078302786185\\
0.0501888640510552	4.68312417245224\\
0.0506765721785371	4.68112761066927\\
0.0511669979995925	4.68216777630699\\
0.0515612953958097	4.6815938187711\\
0.0520566130652974	4.68746491956983\\
0.0524548239402604	4.67180154859888\\
0.0529550334581803	4.65365145853338\\
0.0533571578118891	4.65038354902677\\
0.053761021489485	4.65392125825303\\
0.0542682970106959	4.63880664080619\\
0.0546760741670376	4.62478034127469\\
0.0550855906472662	4.61808134812052\\
0.0555999321717682	4.61386062227373\\
0.0560133621307427	4.61015275383363\\
0.0564285314136042	4.61331227068721\\
0.0569499389413972	4.60170865835751\\
0.0573690217030045	4.6206622058508\\
0.0577898437884988	4.61687231131533\\
0.0582124051978801	4.61110264860997\\
0.0586367059311485	4.6146819298619\\
0.0591695277719501	4.60123992706884\\
0.0595977419839643	4.59230365893697\\
0.0600276955198654	4.59390329500506\\
0.0604593883796537	4.57844896231354\\
0.0608928205633289	4.57302389130775\\
0.0613279920708912	4.56238092815941\\
0.0617649029023404	4.5520325530487\\
0.0622035530576768	4.54699194022374\\
0.0626439425369001	4.54023508035851\\
0.0630860713400104	4.53458443134606\\
0.0635299394670078	4.53522813191513\\
0.0639755469178922	4.5276625831935\\
0.0644228936926637	4.52797403319661\\
0.0648719797913221	4.52224458822079\\
0.0653228052138676	4.51314782646252\\
0.0657753699603001	4.50442490532623\\
0.0662296740306196	4.49898201900589\\
0.0666857174248261	4.48643587016348\\
0.0670288914017819	4.48240544092619\\
0.0674879786127907	4.47563289501751\\
0.0679488051476866	4.46261993201405\\
0.0684113710064695	4.45766065766044\\
0.0688756761891394	4.45401304793364\\
0.0692250465074427	4.44823418651426\\
0.0696923955069148	4.43732343279031\\
0.0701614838302741	4.42796602233586\\
0.0706323114775203	4.42312193859418\\
0.0709865736442558	4.42367066284389\\
0.0714604451083044	4.41444945243413\\
0.0719360558962399	4.41949067722428\\
0.0722939054184924	4.41231095952255\\
0.0727725600232303	4.4067595875732\\
0.0732529539518552	4.3933909841901\\
0.0736143908296247	4.39007087906722\\
0.0740978285750518	4.38574071252645\\
0.074583005644366	4.37091574324577\\
0.0749480298776525	4.37755093649616\\
0.075436250763769	4.36975641077349\\
0.0758035578596572	4.36060365682127\\
0.0762948225625759	4.34667186586036\\
0.0767878265893817	4.34418167767162\\
0.0771587210407869	4.34234695571405\\
0.077654768884395	4.33502093324476\\
0.0780279461984019	4.32322845619164\\
0.0785270378588123	4.32263269178315\\
0.0789024980354209	4.32390345334533\\
0.0794046335126336	4.32449669969337\\
0.0797823765518439	4.32145325249517\\
0.0802875558458589	4.31484824460135\\
0.0806675817476709	4.30749883401103\\
0.0810485860191694	4.30213538714692\\
0.081558113622902	4.29896019976797\\
0.0819414007570022	4.29547322472025\\
0.082453972177537	4.28813464083309\\
0.0828395421742389	4.29075129544826\\
0.0832260905406274	4.27739151812173\\
0.0837430102708797	4.2762205400813\\
0.0841318414998698	4.27779452482834\\
0.0846518050469245	4.27134958053269\\
0.0850429191385163	4.26359130274664\\
0.0854350115997946	4.25759482542276\\
0.0859593234565668	4.25082303994767\\
0.0863536987804468	4.24924007986692\\
0.0867490524740133	4.24612274632533\\
0.087277712640503	4.23355096702969\\
0.0876753491966712	4.22638749549052\\
0.0880739641225259	4.21902138516629\\
0.0884735574180669	4.20908787527039\\
0.0890078703871895	4.20310552362008\\
0.0894097465453323	4.19891536683556\\
0.0898126010731616	4.19259503968294\\
0.0902164339706773	4.18584961350789\\
0.0907563997424327	4.17977362741101\\
0.0911625155025501	4.1744560250488\\
0.091569609632354	4.170893050903\\
0.0919776821318443	4.16627460039951\\
0.0923867330010211	4.16714673059608\\
0.0929336560683246	4.16486135003025\\
0.093344989800103	4.16317957341834\\
0.093757301901568	4.1593469848892\\
0.0941705923727194	4.15443786304987\\
0.0945848612135572	4.15019472565902\\
0.0950001084240815	4.14487377321052\\
0.0954163340042922	4.14090886305441\\
0.0959728233529744	4.13295055996756\\
0.0963913317957868	4.12901104596941\\
0.0968108186082857	4.12717726013172\\
0.0972312837904711	4.12345317091727\\
0.0976527273423429	4.1198281830396\\
0.0980751492639012	4.11718162786547\\
0.0984985495551459	4.11414642664406\\
0.098922928216077	4.11102829221738\\
0.109700643545345	4.01953109491925\\
0.120600997576151	3.91686442418255\\
0.131389803050124	3.83110436748089\\
0.141979658941941	3.75685187218156\\
0.152822664386983	3.68376946552968\\
0.163529040566653	3.60939420955721\\
0.174041063669451	3.53720474458638\\
0.184697202459305	3.47940438306733\\
0.195479520158632	3.42851429909393\\
0.205953885189715	3.3743802482084\\
0.216710999060182	3.30606600414727\\
0.227312599298086	3.25701518379799\\
0.237950911973024	3.19426312520718\\
0.248380987760073	3.15547903198554\\
0.25904108913118	3.11307084088565\\
0.269692028271801	3.06538868339979\\
0.280075267389146	3.02293826244464\\
0.290659507123185	2.97280030759474\\
0.301191645068276	2.92462889219128\\
0.311915543471911	2.88937895558325\\
0.322307060745222	2.85470762701726\\
0.332872510407235	2.82853837166042\\
0.343341288105695	2.78759739994123\\
0.353975410281166	2.75470799792526\\
0.364495902085185	2.7174134306563\\
0.374890370835057	2.67109445452664\\
0.385433660485013	2.63612442541619\\
0.395834838334868	2.5980772732665\\
0.406376901419571	2.57080514416355\\
0.417059849739124	2.54870876762562\\
0.427278663143909	2.51586632812114\\
0.437929294483729	2.48178183669909\\
0.448403136253449	2.45274420749965\\
0.459002644174007	2.41437373207314\\
0.469410578271426	2.3781357440041\\
0.479936895100906	2.36094356523785\\
0.490257288685179	2.33307123171163\\
0.500688998998222	2.34557870147439\\
0.511232026040035	2.32544013692575\\
0.52155173659777	2.30330199087257\\
0.53197591529647	2.2737451592484\\
0.542504562136134	2.24239740071251\\
0.553137677116763	2.22375543518212\\
0.563527255973128	2.20146024498901\\
0.574014671798138	2.18011589581834\\
0.584245506569732	2.15999066149414\\
0.594925335099744	2.13990783350664\\
0.605342168819507	2.11897128560749\\
0.615486550155385	2.09473801402518\\
0.626083077774225	2.07084519708708\\
0.636400956667833	2.05398822482069\\
0.646804062431906	2.03815762366125\\
0.657292395066442	2.01769068689507\\
0.667865954571442	1.99232613822281\\
0.678142602450397	1.97985480000241\\
0.688498498273953	1.95786634100718\\
0.698933642042112	1.94441659864589\\
0.709448033754874	1.91940550768445\\
0.720041673412238	1.91101189237115\\
0.73031785568014	1.8929086574616\\
0.740667524382269	1.8824252859258\\
0.751090679518625	1.85470485712023\\
0.761587321089207	1.83697329495025\\
0.771749546862429	1.82220512360141\\
0.782390334900148	1.80919959737292\\
0.792691163045617	1.80067222390543\\
0.803059933530423	1.7784501674833\\
0.813496646354566	1.75150360637307\\
0.824001301518046	1.75704284203824\\
0.834573899020863	1.75470069841643\\
0.844787512776415	1.73926096038917\\
0.855063742191899	1.71646017303708\\
0.865402587267317	1.70631577388427\\
0.875804048002668	1.6854010506406\\
0.886268124397951	1.65587744409295\\
0.896794816453167	1.64455790261062\\
0.906941652874474	1.62372642845171\\
0.917590967263726	1.60238405691468\\
0.92785531675515	1.59708222021091\\
0.938177172642589	1.58079904058083\\
0.948556534926043	1.57597575356239\\
0.958993403605511	1.55445283348086\\
0.969487778680994	1.53983843553974\\
0.980039660152492	1.51587781085838\\
0.990186574501462	1.50860000685934\\
1.00038610339801	1.49537713730879\\
1.01110550350138	1.47383147769993\\
1.02141265306344	1.46216164761929\\
1.03177241717309	1.45222501988725\\
1.04218479583032	1.44989221957532\\
1.05264978903512	1.43968263668339\\
1.06268818227656	1.41523378939442\\
1.07325601300619	1.41044062440472\\
1.0833925693395	1.39264911531425\\
1.09406323759395	1.38078884135589\\
1.10429795701914	1.36838562416982\\
1.11458061655896	1.360692076621\\
1.12491121621341	1.3392948148255\\
1.13528975598251	1.32875951356149\\
1.14571623586624	1.32430775522499\\
1.1561906558646	1.31788408950525\\
1.1667130159776	1.30057175772513\\
1.17677888149792	1.29584153106957\\
1.18739483897759	1.27983502977341\\
1.19754984484712	1.27137045928596\\
1.20825939969347	1.25808333248196\\
1.21850354591221	1.26677221063977\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00814704717564131	3.23627742926376\\
0.00886236512963549	3.93795721401934\\
0.00949130953050069	4.15345105707297\\
0.0101169003588373	4.8367196556362\\
0.0106860574560109	5.02911510237416\\
0.0112670329170848	5.12341462953563\\
0.0118201176358059	5.34282320833226\\
0.0123342234223947	5.43020186902307\\
0.0128727884511447	5.5715092935821\\
0.0133975168164613	5.5510769095054\\
0.0139435518993939	5.61180210284967\\
0.0144285403783775	5.62597524826127\\
0.0149716095721706	5.55609958131518\\
0.0154892103740359	5.54090392814694\\
0.0159774293052275	5.52561039628484\\
0.0164788018733148	5.6799687437767\\
0.0169933280782976	5.62462540372359\\
0.0174724934867452	5.57501284551081\\
0.0179625296694866	5.49270406478015\\
0.0184634366265219	5.55200454033315\\
0.018923547399875	5.75937972641635\\
0.0194451088280687	5.7800981899925\\
0.0199238086254644	5.71183532122956\\
0.020411313750038	5.8182058983119\\
0.0208520437650678	5.81798131419795\\
0.0213561811743112	5.92162017598421\\
0.0218116954423807	5.90672752501146\\
0.0223324651362937	5.86191742886368\\
0.0228027636574029	5.82167699249438\\
0.0232800194740602	5.90035686731549\\
0.0237642325862655	5.87005777003118\\
0.0241936262159495	5.91612352600403\\
0.0246908842573076	5.85320603730536\\
0.0251316922000002	5.80751860474344\\
0.0256419951705109	5.78698891500514\\
0.0260942174262121	5.76041242309741\\
0.0265517663613173	5.72631528842473\\
0.0270146419758265	5.68984757698494\\
0.0274828442697397	5.64155802831134\\
0.0279563732430569	5.65381466380422\\
0.0284352288957781	5.61224805556675\\
0.0289194112279033	5.56125654843829\\
0.0293386642574139	5.51116410021113\\
0.0298327389941465	5.59812142794457\\
0.0302604712276063	5.59088430086706\\
0.0307644383689464	5.74236389249716\\
0.0312006498063554	5.74239446336921\\
0.0316407747225102	5.72672557740526\\
0.0321591999936612	5.6525829916136\\
0.0326078041137653	5.61572257964577\\
0.0330603217126151	5.58772394938878\\
0.0335167527902108	5.53636642739072\\
0.0339770973465522	5.51226969266661\\
0.0344413553816395	5.47205577560945\\
0.0349095268954726	5.49334236480806\\
0.0353816118880514	5.42938968723892\\
0.0357780055114646	5.43310284299294\\
0.0362572652150775	5.3922241185655\\
0.0367404383974361	5.35145978273086\\
0.0371460721789991	5.30810468160626\\
0.0376364200723917	5.29602148076322\\
0.0380480327798164	5.28294351764332\\
0.0385455553842429	5.23909581941041\\
0.0389631470175292	5.21696700216066\\
0.0394678443329898	5.17101058157055\\
0.0398914148921377	5.15083391913218\\
0.0403177031448591	5.1253171646198\\
0.0408328364036418	5.12662088218774\\
0.0412651035822249	5.10086209716698\\
0.0417000884543814	5.09015356448336\\
0.0421377910201114	5.07188889746377\\
0.0425782112794149	5.05907995286029\\
0.0430213492322919	5.06202480693499\\
0.0434672048787423	5.0522334790896\\
0.0439157782187662	5.05219905171511\\
0.0443670692523636	5.0193459765644\\
0.0448210779795344	4.9904900816936\\
0.0452778044002787	4.97363941532129\\
0.0457372485145965	4.95964788198723\\
0.0461994103224878	4.94457562397236\\
0.0466642898239525	4.91316567731001\\
0.0471318870189908	4.92329220736007\\
0.0475079215143942	4.93167568401041\\
0.0479804105578647	4.92246625159178\\
0.0484556172949086	4.90259645017398\\
0.0489335417255261	4.89198833794507\\
0.0493178380093929	4.90736766445507\\
0.0498006542884426	4.89977332920042\\
0.0501888640510552	4.90197579180475\\
0.0506765721785371	4.88892109000069\\
0.0511669979995925	4.89946284840758\\
0.0515612953958097	4.87671188077183\\
0.0520566130652974	4.86278694789315\\
0.0524548239402604	4.86233151421194\\
0.0529550334581803	4.81854929389668\\
0.0533571578118891	4.84222273559502\\
0.053761021489485	4.86219067254193\\
0.0542682970106959	4.85841441848099\\
0.0546760741670376	4.83769514412671\\
0.0550855906472662	4.80704338133954\\
0.0555999321717682	4.79520051426282\\
0.0560133621307427	4.76499921777499\\
0.0564285314136042	4.77241793193271\\
0.0569499389413972	4.78211296698201\\
0.0573690217030045	4.77439702447827\\
0.0577898437884988	4.77731018904713\\
0.0582124051978801	4.77869401540687\\
0.0586367059311485	4.79362663843345\\
0.0591695277719501	4.79083524364342\\
0.0595977419839643	4.77646915518654\\
0.0600276955198654	4.79125054646722\\
0.0604593883796537	4.7686174079462\\
0.0608928205633289	4.76662738095899\\
0.0613279920708912	4.74845881639883\\
0.0617649029023404	4.71325828873148\\
0.0622035530576768	4.72278836314784\\
0.0626439425369001	4.70875548720391\\
0.0630860713400104	4.70447411711052\\
0.0635299394670078	4.69288297495128\\
0.0639755469178922	4.70617808632697\\
0.0644228936926637	4.73236768277999\\
0.0648719797913221	4.73196559173964\\
0.0653228052138676	4.72071350598473\\
0.0657753699603001	4.71421737537735\\
0.0662296740306196	4.68806293497213\\
0.0666857174248261	4.67416075174924\\
0.0670288914017819	4.67369043771059\\
0.0674879786127907	4.67262513027158\\
0.0679488051476866	4.67152419035537\\
0.0684113710064695	4.66241297499601\\
0.0688756761891394	4.65609165280141\\
0.0692250465074427	4.63183253590671\\
0.0696923955069148	4.61365761724472\\
0.0701614838302741	4.60694176514475\\
0.0706323114775203	4.59791798590577\\
0.0709865736442558	4.58412863206962\\
0.0714604451083044	4.55904798662021\\
0.0719360558962399	4.57826445666297\\
0.0722939054184924	4.56429143603472\\
0.0727725600232303	4.55804012590247\\
0.0732529539518552	4.54378203117487\\
0.0736143908296247	4.54816584476051\\
0.0740978285750518	4.53547896669185\\
0.074583005644366	4.52954108750646\\
0.0749480298776525	4.53206638143001\\
0.075436250763769	4.52434588048453\\
0.0758035578596572	4.52531412364473\\
0.0762948225625759	4.50436992585623\\
0.0767878265893817	4.49928647669903\\
0.0771587210407869	4.51269958847103\\
0.077654768884395	4.50182708728912\\
0.0780279461984019	4.49875870467827\\
0.0785270378588123	4.51652625510739\\
0.0789024980354209	4.5026727927129\\
0.0794046335126336	4.52266150688913\\
0.0797823765518439	4.53331622057625\\
0.0802875558458589	4.53025895093919\\
0.0806675817476709	4.52288376929608\\
0.0810485860191694	4.5150557035016\\
0.081558113622902	4.50390872434467\\
0.0819414007570022	4.49643997005738\\
0.082453972177537	4.49092296942008\\
0.0828395421742389	4.49843869738221\\
0.0832260905406274	4.48235217321576\\
0.0837430102708797	4.47848277545715\\
0.0841318414998698	4.47374161614449\\
0.0846518050469245	4.47145334859001\\
0.0850429191385163	4.46490007233193\\
0.0854350115997946	4.46512074119191\\
0.0859593234565668	4.45713871765689\\
0.0863536987804468	4.49325662646295\\
0.0867490524740133	4.48045663051937\\
0.087277712640503	4.4682677647833\\
0.0876753491966712	4.4583109555487\\
0.0880739641225259	4.45511405375947\\
0.0884735574180669	4.44989853895056\\
0.0890078703871895	4.43192799052268\\
0.0894097465453323	4.43775114007493\\
0.0898126010731616	4.43760457376496\\
0.0902164339706773	4.43099146975504\\
0.0907563997424327	4.427845912125\\
0.0911625155025501	4.42912870525686\\
0.091569609632354	4.42677215747168\\
0.0919776821318443	4.43194168142051\\
0.0923867330010211	4.42567340397343\\
0.0929336560683246	4.42065073130737\\
0.093344989800103	4.41638787305462\\
0.093757301901568	4.41938102353906\\
0.0941705923727194	4.42043021369249\\
0.0945848612135572	4.42447303916295\\
0.0950001084240815	4.42093911978979\\
0.0954163340042922	4.42063543978536\\
0.0959728233529744	4.39664855213367\\
0.0963913317957868	4.39423832658611\\
0.0968108186082857	4.39031482840534\\
0.0972312837904711	4.38618322810144\\
0.0976527273423429	4.38850606044586\\
0.0980751492639012	4.38656253196018\\
0.0984985495551459	4.38200146823476\\
0.098922928216077	4.38203293525751\\
0.109700643545345	4.33061678065421\\
0.120600997576151	4.18959417145015\\
0.131389803050124	4.14400601110871\\
0.141979658941941	4.05800815290554\\
0.152822664386983	3.98937114314553\\
0.163529040566653	3.91162235777672\\
0.174041063669451	3.80028165967109\\
0.184697202459305	3.76007000939436\\
0.195479520158632	3.68721839138402\\
0.205953885189715	3.57188287583209\\
0.216710999060182	3.48885866426803\\
0.227312599298086	3.49385946166831\\
0.237950911973024	3.42976499324726\\
0.248380987760073	3.36551488216473\\
0.25904108913118	3.31721161285218\\
0.269692028271801	3.23405387461708\\
0.280075267389146	3.19525202715652\\
0.290659507123185	3.16691874963042\\
0.301191645068276	3.10744625157439\\
0.311915543471911	3.08113353273548\\
0.322307060745222	3.02736248336978\\
0.332872510407235	2.97766587185463\\
0.343341288105695	2.94309038907182\\
0.353975410281166	2.88580528993352\\
0.364495902085185	2.84444698599882\\
0.374890370835057	2.82332892019987\\
0.385433660485013	2.7869318571183\\
0.395834838334868	2.74534026848816\\
0.406376901419571	2.72290306571617\\
0.417059849739124	2.67228330022991\\
0.427278663143909	2.62310675910699\\
0.437929294483729	2.5624837979333\\
0.448403136253449	2.55068198002035\\
0.459002644174007	2.5171630327969\\
0.469410578271426	2.47916660574331\\
0.479936895100906	2.45007360922683\\
0.490257288685179	2.42629961983686\\
0.500688998998222	2.414143932872\\
0.511232026040035	2.39389778322863\\
0.52155173659777	2.3732234814104\\
0.53197591529647	2.32003871547073\\
0.542504562136134	2.29414509543072\\
0.553137677116763	2.27058336850314\\
0.563527255973128	2.25165003409204\\
0.574014671798138	2.21567043420459\\
0.584245506569732	2.21040283788594\\
0.594925335099744	2.18957741566814\\
0.605342168819507	2.16664479733299\\
0.615486550155385	2.1471228547594\\
0.626083077774225	2.11979144843663\\
0.636400956667833	2.10929834547033\\
0.646804062431906	2.08976324537365\\
0.657292395066442	2.06084851339586\\
0.667865954571442	2.02208606797541\\
0.678142602450397	2.01212831788924\\
0.688498498273953	1.98721001244603\\
0.698933642042112	1.9738603379564\\
0.709448033754874	1.95975841017714\\
0.720041673412238	1.96146036637118\\
0.73031785568014	1.94560368425574\\
0.740667524382269	1.93674631874321\\
0.751090679518625	1.90537419290355\\
0.761587321089207	1.89117079898766\\
0.771749546862429	1.86986924661869\\
0.782390334900148	1.85586180962472\\
0.792691163045617	1.83352766972912\\
0.803059933530423	1.81368781887192\\
0.813496646354566	1.7709881200566\\
0.824001301518046	1.77316720805103\\
0.834573899020863	1.75902628301612\\
0.844787512776415	1.7503168383603\\
0.855063742191899	1.72075012371004\\
0.865402587267317	1.71424837550583\\
0.875804048002668	1.69363421872719\\
0.886268124397951	1.65587744409295\\
0.896794816453167	1.64455790261062\\
0.906941652874474	1.62372642845171\\
0.917590967263726	1.60238405691468\\
0.92785531675515	1.59708222021091\\
0.938177172642589	1.58079904058083\\
0.948556534926043	1.57597575356239\\
0.958993403605511	1.55445283348086\\
0.969487778680994	1.53983843553974\\
0.980039660152492	1.51587781085838\\
0.990186574501462	1.50860000685934\\
1.00038610339801	1.49537713730879\\
1.01110550350138	1.47383147769993\\
1.02141265306344	1.46216164761929\\
1.03177241717309	1.45222501988725\\
1.04218479583032	1.44989221957532\\
1.05264978903512	1.43968263668339\\
1.06268818227656	1.41523378939442\\
1.07325601300619	1.41044062440472\\
1.0833925693395	1.39264911531425\\
1.09406323759395	1.38078884135589\\
1.10429795701914	1.36838562416982\\
1.11458061655896	1.360692076621\\
1.12491121621341	1.3392948148255\\
1.13528975598251	1.32875951356149\\
1.14571623586624	1.32430775522499\\
1.1561906558646	1.31788408950525\\
1.1667130159776	1.30057175772513\\
1.17677888149792	1.29584153106957\\
1.18739483897759	1.27983502977341\\
1.19754984484712	1.27137045928596\\
1.20825939969347	1.25808333248196\\
1.21850354591221	1.26677221063977\\
1.21850354591221	1.26677221063977\\
1.20825939969347	1.25808333248196\\
1.19754984484712	1.27137045928596\\
1.18739483897759	1.27983502977341\\
1.17677888149792	1.29584153106957\\
1.1667130159776	1.30057175772513\\
1.1561906558646	1.31788408950525\\
1.14571623586624	1.32430775522499\\
1.13528975598251	1.32875951356149\\
1.12491121621341	1.3392948148255\\
1.11458061655896	1.360692076621\\
1.10429795701914	1.36838562416982\\
1.09406323759395	1.38078884135589\\
1.0833925693395	1.39264911531425\\
1.07325601300619	1.41044062440472\\
1.06268818227656	1.41523378939442\\
1.05264978903512	1.43968263668339\\
1.04218479583032	1.44989221957532\\
1.03177241717309	1.45222501988725\\
1.02141265306344	1.46216164761929\\
1.01110550350138	1.47383147769993\\
1.00038610339801	1.49537713730879\\
0.990186574501462	1.50860000685934\\
0.980039660152492	1.51587781085838\\
0.969487778680994	1.53983843553974\\
0.958993403605511	1.55445283348086\\
0.948556534926043	1.57597575356239\\
0.938177172642589	1.58079904058083\\
0.92785531675515	1.59708222021091\\
0.917590967263726	1.60238405691468\\
0.906941652874474	1.62372642845171\\
0.896794816453167	1.64455790261062\\
0.886268124397951	1.65587744409295\\
0.875804048002668	1.67716788255401\\
0.865402587267317	1.69838317226271\\
0.855063742191899	1.71217022236413\\
0.844787512776415	1.72820508241804\\
0.834573899020863	1.75037511381674\\
0.824001301518046	1.74091847602545\\
0.813496646354566	1.73201909268954\\
0.803059933530423	1.74321251609467\\
0.792691163045617	1.76781677808175\\
0.782390334900148	1.76253738512111\\
0.771749546862429	1.77454100058413\\
0.761587321089207	1.78277579091283\\
0.751090679518625	1.80403552133691\\
0.740667524382269	1.8281042531084\\
0.73031785568014	1.84021363066746\\
0.720041673412238	1.86056341837111\\
0.709448033754874	1.87905260519175\\
0.698933642042112	1.90622392711005\\
0.688498498273953	1.92336131799633\\
0.678142602450397	1.93628045960731\\
0.667865954571442	1.95174168917658\\
0.657292395066442	1.97307767760276\\
0.646804062431906	1.98626491465668\\
0.636400956667833	1.99938301592723\\
0.626083077774225	2.01357376538026\\
0.615486550155385	2.0301535429616\\
0.605342168819507	2.05955935730959\\
0.594925335099744	2.0816530022449\\
0.584245506569732	2.08956035918983\\
0.574014671798138	2.10987088879156\\
0.563527255973128	2.11843893000748\\
0.553137677116763	2.13054268079161\\
0.542504562136134	2.1399422084323\\
0.53197591529647	2.18218321945459\\
0.52155173659777	2.20377344032069\\
0.511232026040035	2.22165486110432\\
0.500688998998222	2.23902746322261\\
0.490257288685179	2.19686074901403\\
0.479936895100906	2.21589836656373\\
0.469410578271426	2.2211335759833\\
0.459002644174007	2.25910946038484\\
0.448403136253449	2.28766195834395\\
0.437929294483729	2.30818544488691\\
0.427278663143909	2.33317726360452\\
0.417059849739124	2.3582899178592\\
0.406376901419571	2.37301690311397\\
0.395834838334868	2.39212426349372\\
0.385433660485013	2.41689482188929\\
0.374890370835057	2.46287943248352\\
0.364495902085185	2.53212571706328\\
0.353975410281166	2.53689254331295\\
0.343341288105695	2.54502518754702\\
0.332872510407235	2.60497922108364\\
0.322307060745222	2.6324469655298\\
0.311915543471911	2.68026417167893\\
0.301191645068276	2.73638068253805\\
0.290659507123185	2.78780022250738\\
0.280075267389146	2.87542352099567\\
0.269692028271801	2.92122338471084\\
0.25904108913118	2.96341410130676\\
0.248380987760073	3.02027431881932\\
0.237950911973024	3.05473934864367\\
0.227312599298086	3.12599075022718\\
0.216710999060182	3.16207863564952\\
0.205953885189715	3.21221650677345\\
0.195479520158632	3.29102109607752\\
0.184697202459305	3.35123408014152\\
0.174041063669451	3.41244006838094\\
0.163529040566653	3.48306680181551\\
0.152822664386983	3.48136978298472\\
0.141979658941941	3.56968132696545\\
0.131389803050124	3.61230635264642\\
0.120600997576151	3.67297269369779\\
0.109700643545345	3.73302109977894\\
0.098922928216077	3.83549289159661\\
0.0984985495551459	3.84869453961683\\
0.0980751492639012	3.86395960392974\\
0.0976527273423429	3.86623507712979\\
0.0972312837904711	3.88100537966287\\
0.0968108186082857	3.87383176819406\\
0.0963913317957868	3.87192577738341\\
0.0959728233529744	3.87662762091693\\
0.0954163340042922	3.88175382113629\\
0.0950001084240815	3.88482370195457\\
0.0945848612135572	3.87985013336843\\
0.0941705923727194	3.89151652829349\\
0.093757301901568	3.89859727028034\\
0.093344989800103	3.91219603900614\\
0.0929336560683246	3.9171260500288\\
0.0923867330010211	3.93257271238471\\
0.0919776821318443	3.93812268373315\\
0.091569609632354	3.94104813624387\\
0.0911625155025501	3.9401806027606\\
0.0907563997424327	3.92248974997324\\
0.0902164339706773	3.93793780238032\\
0.0898126010731616	3.94071596218358\\
0.0894097465453323	3.95368369525434\\
0.0890078703871895	3.95626325356838\\
0.0884735574180669	3.97124582278201\\
0.0880739641225259	3.98176973361117\\
0.0876753491966712	3.98785780244119\\
0.087277712640503	3.99050066789382\\
0.0867490524740133	3.99432248848262\\
0.0863536987804468	3.97539222212251\\
0.0859593234565668	4.00628872441947\\
0.0854350115997946	3.99296227880178\\
0.0850429191385163	4.01235918595628\\
0.0846518050469245	4.03037982789105\\
0.0841318414998698	4.04871437013129\\
0.0837430102708797	4.05451455223427\\
0.0832260905406274	4.05069442648665\\
0.0828395421742389	4.06796455341758\\
0.082453972177537	4.07057478185018\\
0.0819414007570022	4.08794046743664\\
0.081558113622902	4.08643183438327\\
0.0810485860191694	4.09370234983607\\
0.0806675817476709	4.09002665198232\\
0.0802875558458589	4.08157735628592\\
0.0797823765518439	4.08437887909609\\
0.0794046335126336	4.08669600834252\\
0.0789024980354209	4.08509153719298\\
0.0785270378588123	4.06887404606015\\
0.0780279461984019	4.08968680504316\\
0.077654768884395	4.09988810124317\\
0.0771587210407869	4.11068392499466\\
0.0767878265893817	4.11877322544542\\
0.0762948225625759	4.12166268570529\\
0.0758035578596572	4.12650643278281\\
0.075436250763769	4.1181116090779\\
0.0749480298776525	4.12839886785215\\
0.074583005644366	4.1339495503588\\
0.0740978285750518	4.14341432974574\\
0.0736143908296247	4.14311000046368\\
0.0732529539518552	4.15040627299604\\
0.0727725600232303	4.16728551906449\\
0.0722939054184924	4.18879185465783\\
0.0719360558962399	4.17418091861207\\
0.0714604451083044	4.17661426184607\\
0.0709865736442558	4.17014422006518\\
0.0706323114775203	4.16218024520322\\
0.0701614838302741	4.17368974433842\\
0.0696923955069148	4.18473700834169\\
0.0692250465074427	4.18759753035335\\
0.0688756761891394	4.1720037958628\\
0.0684113710064695	4.13861392805912\\
0.0679488051476866	4.15878479939075\\
0.0674879786127907	4.17703200555245\\
0.0670288914017819	4.18603820535882\\
0.0666857174248261	4.18811566801102\\
0.0662296740306196	4.19814260832841\\
0.0657753699603001	4.18601429904372\\
0.0653228052138676	4.2036995999073\\
0.0648719797913221	4.21696970386355\\
0.0644228936926637	4.22410244516796\\
0.0639755469178922	4.22963632051772\\
0.0635299394670078	4.2081793481372\\
0.0630860713400104	4.20052081025854\\
0.0626439425369001	4.21166583022577\\
0.0622035530576768	4.21249446507931\\
0.0617649029023404	4.22984592955189\\
0.0613279920708912	4.24550256222032\\
0.0608928205633289	4.25270820480421\\
0.0604593883796537	4.24525827841937\\
0.0600276955198654	4.25160897582344\\
0.0595977419839643	4.23537761778225\\
0.0591695277719501	4.25117079809236\\
0.0586367059311485	4.30097321431891\\
0.0582124051978801	4.30521118291811\\
0.0577898437884988	4.31721852024726\\
0.0573690217030045	4.33805688999567\\
0.0569499389413972	4.33941272674129\\
0.0564285314136042	4.35984174757944\\
0.0560133621307427	4.34072994749003\\
0.0555999321717682	4.28630404190914\\
0.0550855906472662	4.31011554029873\\
0.0546760741670376	4.30322908717381\\
0.0542682970106959	4.3548771204675\\
0.053761021489485	4.38880754432228\\
0.0533571578118891	4.39561271519722\\
0.0529550334581803	4.40611927890054\\
0.0524548239402604	4.41336609709356\\
0.0520566130652974	4.42974576229526\\
0.0515612953958097	4.4203564801125\\
0.0511669979995925	4.41893348659326\\
0.0506765721785371	4.30111886766897\\
0.0501888640510552	4.31510972898302\\
0.0498006542884426	4.33154586296417\\
0.0493178380093929	4.35486004840052\\
0.0489335417255261	4.38885049212893\\
0.0484556172949086	4.39981499729089\\
0.0479804105578647	4.3989935041108\\
0.0475079215143942	4.4142346643635\\
0.0471318870189908	4.42475487257051\\
0.0466642898239525	4.41903689809705\\
0.0461994103224878	4.42398865564926\\
0.0457372485145965	4.43011580229163\\
0.0452778044002787	4.44215825210956\\
0.0448210779795344	4.45804880648507\\
0.0443670692523636	4.48207419445525\\
0.0439157782187662	4.46869913303553\\
0.0434672048787423	4.46399825861431\\
0.0430213492322919	4.47038245402549\\
0.0425782112794149	4.47147858456886\\
0.0421377910201114	4.45449051337726\\
0.0417000884543814	4.48309928263851\\
0.0412651035822249	4.49562221001958\\
0.0408328364036418	4.50750088701897\\
0.0403177031448591	4.49243718266593\\
0.0398914148921377	4.49977837206081\\
0.0394678443329898	4.49643354804334\\
0.0389631470175292	4.51356849374439\\
0.0385455553842429	4.50626362458663\\
0.0380480327798164	4.51060845252294\\
0.0376364200723917	4.52288055529537\\
0.0371460721789991	4.52016907755347\\
0.0367404383974361	4.5473274617825\\
0.0362572652150775	4.54801402122911\\
0.0357780055114646	4.51111437991149\\
0.0353816118880514	4.54722905097977\\
0.0349095268954726	4.54291145016032\\
0.0344413553816395	4.52419218991559\\
0.0339770973465522	4.54059193566134\\
0.0335167527902108	4.56168034722881\\
0.0330603217126151	4.53671486405682\\
0.0326078041137653	4.55694850411215\\
0.0321591999936612	4.56087315103221\\
0.0316407747225102	4.59466240423621\\
0.0312006498063554	4.62163387168925\\
0.0307644383689464	4.65021286904199\\
0.0302604712276063	4.69516119071673\\
0.0298327389941465	4.724333952501\\
0.0293386642574139	4.70704525722221\\
0.0289194112279033	4.72980168420486\\
0.0284352288957781	4.74790026118826\\
0.0279563732430569	4.79481921293006\\
0.0274828442697397	4.79495403160054\\
0.0270146419758265	4.77092648519372\\
0.0265517663613173	4.7858744341\\
0.0260942174262121	4.75103859582335\\
0.0256419951705109	4.77478294206583\\
0.0251316922000002	4.73041611547028\\
0.0246908842573076	4.74009554354617\\
0.0241936262159495	4.79091495468474\\
0.0237642325862655	4.7755231475169\\
0.0232800194740602	4.75592465194163\\
0.0228027636574029	4.80442852697583\\
0.0223324651362937	4.85516929043801\\
0.0218116954423807	4.88160962467816\\
0.0213561811743112	4.94543390744661\\
0.0208520437650678	4.86849308126085\\
0.020411313750038	4.83030244346189\\
0.0199238086254644	4.80423954913073\\
0.0194451088280687	4.85639025466204\\
0.018923547399875	4.83839000903863\\
0.0184634366265219	4.73562316400252\\
0.0179625296694866	4.56597140672497\\
0.0174724934867452	4.56127784617767\\
0.0169933280782976	4.45692839397686\\
0.0164788018733148	4.51449118529457\\
0.0159774293052275	4.40848620200026\\
0.0154892103740359	4.55553623739236\\
0.0149716095721706	4.40652411435363\\
0.0144285403783775	4.51297086437984\\
0.0139435518993939	4.47423045319906\\
0.0133975168164613	4.33511064736733\\
0.0128727884511447	4.13541620127774\\
0.0123342234223947	4.09628649410159\\
0.0118201176358059	4.24286382608052\\
0.0112670329170848	4.00210094761116\\
0.0106860574560109	3.76335915955841\\
0.0101169003588373	3.42663485776443\\
0.00949130953050069	1.42054034544796\\
0.00886236512963549	1.04691751370551\\
0.00814704717564131	0.0367990251603489\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.490257288685179	2.33307123171163\\
0.698933642042112	1.94441659864589\\
0.248380987760073	3.15547903198554\\
0.448403136253449	2.45274420749965\\
0.406376901419571	2.57080514416355\\
0.322307060745222	2.85470762701726\\
0.875804048002668	1.6854010506406\\
1.21850354591221	1.26677221063977\\
0.490257288685179	2.33307123171163\\
0.184697202459305	3.47940438306733\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.02275	84.70997984441\\
0.035626	53.675057186748\\
0.0485495	30.8841426474025\\
0.061461	20.661885934266\\
0.074458	14.5069855342975\\
0.087422	11.5951571565253\\
0.100425	9.27492119268063\\
0.113414	7.59828068237249\\
0.1264695	6.00373909256372\\
0.1395255	5.04583611523588\\
0.152617	3.81381912108038\\
0.1657305	3.09473263186509\\
0.1789095	2.50208419347314\\
0.192054	2.05523419987621\\
0.205288	1.81077510160519\\
0.218489	1.51311408482304\\
0.2317565	1.24932367159179\\
0.245069	1.03416025044267\\
0.2583925	0.85111895797136\\
0.2717315	0.675104037191443\\
0.285135	0.51585537271241\\
0.298571	0.389998444904136\\
0.311976	0.263389614674327\\
0.3253945	0.1732146269344\\
0.3389015	0.0797366210466125\\
0.352406	0.00301568602079487\\
0.365922	0.0765392791084994\\
0.379479	0.14307226153879\\
0.393128	0.210928523316615\\
0.406723	0.264561587245428\\
0.42042	0.314416405520651\\
0.434068	0.356949257496542\\
0.4477445	0.402959355965695\\
0.461483	0.438525941711613\\
0.475217	0.476173292670145\\
0.488972	0.500134279407717\\
0.502787	0.526896195363474\\
0.5166215	0.548321455831424\\
0.5304805	0.571950125308896\\
0.544346	0.59133223734101\\
0.5582885	0.61192475976832\\
0.57226	0.63217778728308\\
0.5862075	0.648314265615064\\
0.6002025	0.663438965610472\\
0.614245	0.676473364646795\\
0.6283895	0.68715733015649\\
0.642548	0.698494065904628\\
0.656701	0.710479760039041\\
0.670913	0.71933929353871\\
0.6851395	0.728508346138859\\
0.699424	0.735156848946727\\
0.7136785	0.743598743336695\\
0.7279935	0.750406644088763\\
0.7423245	0.756575380381117\\
0.7567015	0.763873581591919\\
0.7710505	0.768355319983799\\
0.7855	0.773767458705483\\
0.7999225	0.778757536482975\\
0.814372	0.783537694763909\\
0.8288045	0.78747835635976\\
0.843364	0.791287184469886\\
0.8579215	0.795106556144307\\
0.8725665	0.798422134288843\\
0.887158	0.801638603080505\\
0.9018385	0.804813133736187\\
0.9165285	0.807207816520401\\
0.9312875	0.809685507895712\\
0.945957	0.811755705833642\\
0.960752	0.813681053729183\\
0.975538	0.815248500952009\\
0.9903925	0.816715498883141\\
1.0053365	0.81827087852216\\
1.0202135	0.819657799550908\\
1.035127	0.820919242363292\\
1.050049	0.822091067286516\\
1.0650245	0.823157826603869\\
1.0800585	0.82413542975607\\
1.0951	0.824883396722508\\
1.110159	0.825578148235006\\
1.125215	0.825973998833516\\
1.1403935	0.82648987828174\\
1.1555845	0.826960787968097\\
1.171085	0.827362359868086\\
1.1861945	0.827756928080968\\
1.2014875	0.82801720862253\\
1.216801	0.828205481127861\\
1.232185	0.82834270234608\\
1.2474925	0.828526272090378\\
1.2629135	0.828531830917526\\
1.2783335	0.828503759763806\\
1.2938915	0.828506567260802\\
1.309308	0.828375845934486\\
1.3248385	0.828299261703856\\
1.3403875	0.828115220379853\\
1.3559855	0.827947822752861\\
1.3715285	0.827768062180101\\
1.387384	0.827613073924248\\
1.4030335	0.827415708357112\\
1.418815	0.827145463503251\\
1.434469	0.826913797863506\\
1.4503375	0.82660596083568\\
1.4662095	0.826296267881117\\
1.4822835	0.825984725035291\\
1.4981925	0.825655644154493\\
1.5142215	0.825297362217329\\
1.5302595	0.824935245592081\\
1.546351	0.82456401745943\\
1.5623365	0.824206084390227\\
1.5784665	0.823839914481757\\
1.5949	0.82345178292762\\
1.610955	0.823080053391724\\
1.627143	0.822673548986144\\
1.643507	0.822274204055678\\
1.6598825	0.821872531653053\\
1.6762925	0.821492309834926\\
1.6926545	0.821098358509775\\
1.7091875	0.820682184566712\\
1.725675	0.820273673282792\\
1.742309	0.819867395493823\\
1.7587875	0.819460562279318\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.02275	84.7099798444101\\
0.035626	53.6750571867483\\
0.0485495	30.8841426474028\\
0.061461	20.6618859342664\\
0.074458	14.5069855342978\\
0.087422	11.5951571565257\\
0.100425	9.274921192681\\
0.113414	7.59828068237286\\
0.1264695	6.00373909256412\\
0.1395255	5.04583611523625\\
0.152617	3.81381912108076\\
0.1657305	3.09473263186546\\
0.1789095	2.50208419347352\\
0.192054	2.05523419987661\\
0.205288	1.8107751016056\\
0.218489	1.51311408482346\\
0.2317565	1.24932367159222\\
0.245069	1.0341602504431\\
0.2583925	0.851118957971796\\
0.2717315	0.675104037191879\\
0.285135	0.515855372712813\\
0.298571	0.389998444904588\\
0.311976	0.263389614674763\\
0.3253945	0.173214626934823\\
0.3389015	0.0797366210470325\\
0.352406	0.00301568602123096\\
0.365922	0.076539279108939\\
0.379479	0.143072261539235\\
0.393128	0.210928523317035\\
0.406723	0.264561587245835\\
0.42042	0.314416405521064\\
0.434068	0.356949257496958\\
0.4477445	0.402959355966112\\
0.461483	0.438525941712029\\
0.475217	0.476173292670578\\
0.488972	0.500134279408111\\
0.502787	0.526896195363868\\
0.5166215	0.54832145583184\\
0.5304805	0.571950125309293\\
0.544346	0.591332237341434\\
0.5582885	0.611924759768743\\
0.57226	0.632177787283506\\
0.5862075	0.648314265615493\\
0.6002025	0.663438965610886\\
0.614245	0.676473364647209\\
0.6283895	0.687157330156935\\
0.642548	0.698494065905068\\
0.656701	0.710479760039478\\
0.670913	0.719339293539143\\
0.6851395	0.728508346139289\\
0.699424	0.73515684894717\\
0.7136785	0.743598743337134\\
0.7279935	0.750406644089203\\
0.7423245	0.756575380381572\\
0.7567015	0.763873581592372\\
0.7710505	0.768355319984226\\
0.7855	0.773767458705909\\
0.7999225	0.778757536483408\\
0.814372	0.783537694764378\\
0.8288045	0.787478356360223\\
0.843364	0.791287184470348\\
0.8579215	0.795106556144743\\
0.8725665	0.798422134289282\\
0.887158	0.801638603080973\\
0.9018385	0.804813133736649\\
0.9165285	0.807207816520863\\
0.9312875	0.809685507896184\\
0.945957	0.811755705834127\\
0.960752	0.813681053729668\\
0.975538	0.815248500952451\\
0.9903925	0.816715498883603\\
1.0053365	0.818270878522619\\
1.0202135	0.819657799551373\\
1.035127	0.82091924236376\\
1.050049	0.822091067286992\\
1.0650245	0.823157826604345\\
1.0800585	0.824135429756552\\
1.0951	0.824883396722967\\
1.110159	0.825578148235479\\
1.125215	0.825973998833971\\
1.1403935	0.826489878282193\\
1.1555845	0.826960787968559\\
1.171085	0.827362359868561\\
1.1861945	0.82775692808143\\
1.2014875	0.828017208622996\\
1.216801	0.828205481128337\\
1.232185	0.828342702346559\\
1.2474925	0.828526272090873\\
1.2629135	0.828531830917976\\
1.2783335	0.828503759764271\\
1.2938915	0.828506567261257\\
1.309308	0.828375845934922\\
1.3248385	0.828299261704321\\
1.3403875	0.828115220380305\\
1.3559855	0.827947822753333\\
1.3715285	0.82776806218057\\
1.387384	0.827613073924717\\
1.4030335	0.827415708357561\\
1.418815	0.827145463503704\\
1.434469	0.826913797863959\\
1.4503375	0.826605960836133\\
1.4662095	0.826296267881563\\
1.4822835	0.825984725035737\\
1.4981925	0.825655644154946\\
1.5142215	0.825297362217781\\
1.5302595	0.824935245592556\\
1.546351	0.824564017459915\\
1.5623365	0.824206084390683\\
1.5784665	0.823839914482233\\
1.5949	0.823451782928066\\
1.610955	0.823080053392186\\
1.627143	0.8226735489866\\
1.643507	0.822274204056131\\
1.6598825	0.82187253165349\\
1.6762925	0.821492309835369\\
1.6926545	0.821098358510217\\
1.7091875	0.820682184567148\\
1.725675	0.820273673283258\\
1.742309	0.819867395494285\\
1.7587875	0.819460562279748\\
1.7587875	0.819460562278901\\
1.742309	0.819867395493438\\
1.725675	0.820273673282412\\
1.7091875	0.820682184566334\\
1.6926545	0.821098358509371\\
1.6762925	0.821492309834522\\
1.6598825	0.821872531652643\\
1.643507	0.822274204055317\\
1.627143	0.822673548985753\\
1.610955	0.82308005339134\\
1.5949	0.823451782927219\\
1.5784665	0.823839914481354\\
1.5623365	0.824206084389837\\
1.546351	0.824564017459036\\
1.5302595	0.824935245591677\\
1.5142215	0.825297362216902\\
1.4981925	0.825655644154067\\
1.4822835	0.825984725034858\\
1.4662095	0.826296267880684\\
1.4503375	0.826605960835254\\
1.434469	0.82691379786308\\
1.418815	0.827145463502825\\
1.4030335	0.827415708356682\\
1.387384	0.827613073923871\\
1.3715285	0.827768062179723\\
1.3559855	0.827947822752454\\
1.3403875	0.828115220379459\\
1.3248385	0.828299261703475\\
1.309308	0.828375845934108\\
1.2938915	0.828506567260411\\
1.2783335	0.828503759763425\\
1.2629135	0.828531830917129\\
1.2474925	0.828526272089993\\
1.232185	0.828342702345647\\
1.216801	0.828205481127425\\
1.2014875	0.828017208622117\\
1.1861945	0.827756928080584\\
1.171085	0.827362359867682\\
1.1555845	0.826960787967712\\
1.1403935	0.826489878281346\\
1.125215	0.825973998833093\\
1.110159	0.825578148234567\\
1.0951	0.824883396722056\\
1.0800585	0.824135429755608\\
1.0650245	0.823157826603433\\
1.050049	0.82209106728608\\
1.035127	0.820919242362881\\
1.0202135	0.819657799550494\\
1.0053365	0.81827087852174\\
0.9903925	0.816715498882724\\
0.975538	0.815248500951605\\
0.960752	0.813681053728757\\
0.945957	0.811755705833216\\
0.9312875	0.809685507895273\\
0.9165285	0.807207816519985\\
0.9018385	0.80481313373577\\
0.887158	0.801638603080062\\
0.8725665	0.798422134288436\\
0.8579215	0.795106556143897\\
0.843364	0.791287184469469\\
0.8288045	0.787478356359344\\
0.814372	0.783537694763499\\
0.7999225	0.778757536482562\\
0.7855	0.773767458705095\\
0.7710505	0.768355319983412\\
0.7567015	0.763873581591525\\
0.7423245	0.756575380380726\\
0.7279935	0.750406644088356\\
0.7136785	0.743598743336288\\
0.699424	0.735156848946324\\
0.6851395	0.728508346138443\\
0.670913	0.719339293538329\\
0.656701	0.710479760038631\\
0.642548	0.698494065904221\\
0.6283895	0.687157330156057\\
0.614245	0.676473364646362\\
0.6002025	0.663438965610039\\
0.5862075	0.648314265614647\\
0.57226	0.632177787282659\\
0.5582885	0.611924759767929\\
0.544346	0.59133223734062\\
0.5304805	0.571950125308479\\
0.5166215	0.548321455831027\\
0.502787	0.526896195363054\\
0.488972	0.500134279407297\\
0.475217	0.476173292669699\\
0.461483	0.438525941711183\\
0.4477445	0.402959355965266\\
0.434068	0.356949257496112\\
0.42042	0.314416405520185\\
0.406723	0.264561587244956\\
0.393128	0.210928523316156\\
0.379479	0.143072261538357\\
0.365922	0.0765392791080599\\
0.352406	0.00301568602035219\\
0.3389015	0.0797366210461859\\
0.3253945	0.173214626933976\\
0.311976	0.263389614673917\\
0.298571	0.38999844490371\\
0.285135	0.515855372711967\\
0.2717315	0.675104037191\\
0.2583925	0.851118957970918\\
0.245069	1.03416025044222\\
0.2317565	1.24932367159134\\
0.218489	1.51311408482262\\
0.205288	1.81077510160459\\
0.192054	2.05523419987564\\
0.1789095	2.50208419347261\\
0.1657305	3.09473263186458\\
0.152617	3.81381912107982\\
0.1395255	5.04583611523537\\
0.1264695	6.00373909256318\\
0.113414	7.59828068237198\\
0.100425	9.27492119268009\\
0.087422	11.5951571565248\\
0.074458	14.506985534297\\
0.061461	20.6618859342655\\
0.0485495	30.884142647402\\
0.035626	53.6750571867476\\
0.02275	84.7099798444099\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0025315,
xmax=1.7451173332506,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.012623964512703	0.0957230618912602\\
0.0183422991843017	0.0753160275699439\\
0.0227622903435892	0.0642901816703403\\
0.0267856087347022	0.0571989690580978\\
0.0302062702022628	0.0531282615560814\\
0.0335130702338887	0.0501288818605998\\
0.0365190047319768	0.0467687248029706\\
0.0392083341364213	0.0448507668359943\\
0.0419323831587463	0.0433727489847468\\
0.0445061537237153	0.0414654517510944\\
0.0471101689335935	0.040097182390476\\
0.0493662542390292	0.038941184182698\\
0.0518354219328316	0.0380356894090969\\
0.0541378000621081	0.0370972725356603\\
0.0562678334879977	0.0364255826009644\\
0.0584165383528364	0.0354293996708667\\
0.0605839146566243	0.0349385062372416\\
0.0625704592393211	0.033848810238065\\
0.0645724347632982	0.0332523213201902\\
0.0665898412285555	0.0322544369751716\\
0.0684187005020817	0.0315415688550116\\
0.0704654257557715	0.0307922219571764\\
0.072320671938887	0.0300301871468365\\
0.0741884171844394	0.0293472722867079\\
0.0758591282205566	0.0289143939001586\\
0.0777504828062679	0.0282911650340828\\
0.0794421799225262	0.0279907941634638\\
0.0813571438483963	0.0274405171674998\\
0.0830698270447957	0.0269857019284564\\
0.0847923860436146	0.0267218945767201\\
0.0865248208448528	0.0264290514092545\\
0.0880488025401084	0.0259433233274709\\
0.0897997544708829	0.0256862863207709\\
0.0913399386544827	0.0254459175564324\\
0.0931094077147936	0.0250733321743078\\
0.0946657943867377	0.0246904286863405\\
0.0962297422199091	0.0244425773775626\\
0.0978012512143078	0.024102950488992\\
0.0993803213699339	0.0236086172859804\\
0.100966952686787	0.02326454963874\\
0.102561145164868	0.0229918929123085\\
0.104162898804176	0.0225550498467582\\
0.105541848562111	0.0224851728471503\\
0.107157644357984	0.0222211434005231\\
0.108548630250117	0.0220112378574416\\
0.110178468202555	0.0216640898312951\\
0.111581490228887	0.021413869452921\\
0.11299006739408	0.0212910609660452\\
0.114640428498421	0.0211327067940943\\
0.116061041797813	0.0209863729208165\\
0.117487210236065	0.0208433955549811\\
0.118918933813178	0.0207016125281257\\
0.120356212529152	0.0204618767023735\\
0.121799046383987	0.0202821503190786\\
0.123247435377683	0.0200999799279829\\
0.12470137951024	0.0199670700319288\\
0.125917243129556	0.0198372736282388\\
0.127381371683358	0.0196787274562014\\
0.12885105537602	0.0195343986172561\\
0.130080035295425	0.0194523570590644\\
0.131559903409332	0.0193013244945185\\
0.132797370346441	0.0192084741915175\\
0.134287422881593	0.0191277300900814\\
0.135533376836406	0.0189567640582467\\
0.137033613792803	0.0188157737024093\\
0.13828805476532	0.0187752988721499\\
0.139546353473157	0.018655835718538\\
0.141061404133183	0.0185148832110254\\
0.142328189858724	0.0184312257237093\\
0.143598833319585	0.0182822752813396\\
0.144873334515766	0.0182407058118333\\
0.146151693447268	0.0181636515104556\\
0.147433910114089	0.0180930283446493\\
0.14871998451623	0.0179762735795096\\
0.150009916653691	0.0178680093508285\\
0.151303706526473	0.0177703581522353\\
0.152601354134574	0.0176584365254746\\
0.153902859477995	0.0175620308210665\\
0.155208222556737	0.0173885763344558\\
0.156517443370799	0.0172653676692396\\
0.15783052192018	0.0171242900100979\\
0.159147458204882	0.0170069472006938\\
0.160203784802074	0.0169777318028894\\
0.161527665010352	0.0169273069979145\\
0.162855402953949	0.0168765960342778\\
0.164186998632867	0.0168234044444363\\
0.165255052745432	0.0166405351293818\\
0.166593592347926	0.0165455365103644\\
0.167667201599352	0.0164962290979525\\
0.169012685125422	0.0164212382194937\\
0.170362026386813	0.0163223825310675\\
0.171444276965355	0.0161289039298596\\
0.172800562150322	0.0160170201236112\\
0.173888367867725	0.0160027833618265\\
0.175251596976268	0.0159216410567928\\
0.176344957832532	0.0158273887668929\\
0.177440787639401	0.015720077271641\\
0.178814046859776	0.0156720146250006\\
0.179915431805506	0.0156482752892557\\
0.181019285701841	0.0155534335873489\\
0.182402575034048	0.0154636404149497\\
0.183511984069244	0.0153701216980733\\
0.184623862055045	0.0153008396613673\\
0.186017181499084	0.0152079946619006\\
0.187134614623745	0.0149983808722994\\
0.188254516699012	0.0149469830519569\\
0.189376887724883	0.0148268756398629\\
0.190501727701359	0.014643622017893\\
0.191911249633742	0.0146027711989933\\
0.193041644749079	0.0145522997375874\\
0.194174508815021	0.0142859414387543\\
0.195309841831568	0.0142172878324415\\
0.19644764379872	0.0141551668460069\\
0.197587914716476	0.0140893836593353\\
0.198730654584837	0.014070793576391\\
0.199875863403803	0.0139890281691973\\
0.201023541173374	0.0139734345069047\\
0.20217368789355	0.0139264804108198\\
0.203326303564331	0.0138446005252022\\
0.204481388185716	0.0137483715964237\\
0.205638941757706	0.0136455703283607\\
0.206798964280301	0.0136155269264028\\
0.207961455753501	0.0135878441540926\\
0.209126416177306	0.0135483978588387\\
0.210293845551716	0.013495422190648\\
0.21146374387673	0.0134835970344168\\
0.212342787869326	0.0134027496070604\\
0.213517006857899	0.0133626728676237\\
0.214693694797076	0.0133671025147632\\
0.215872851686859	0.0133144687142375\\
0.217054477527247	0.0132445813578475\\
0.217942317156372	0.0131917252645022\\
0.219128263660318	0.0131590224284279\\
0.220316679114868	0.0130966987922711\\
0.221507563520024	0.0130348231498131\\
0.222402347072725	0.0129573013658205\\
0.223597552141439	0.0129223720435113\\
0.224795226160758	0.0128132847377649\\
0.225695101924082	0.0127871759331151\\
0.226897096606959	0.012798210212978\\
0.228101560240442	0.012762648545806\\
0.229006528214388	0.0127088418489851\\
0.230215312511428	0.0126653480355197\\
0.231426565759074	0.0126458970356735\\
0.232336625943643	0.0125755057244999\\
0.233552199854847	0.0125458727360885\\
0.234465500537084	0.012540343575323\\
0.235685395111847	0.0125156190241497\\
0.236907758637214	0.0124863138295922\\
0.237826151530074	0.0124421244938626\\
0.239052835719	0.0123989436164954\\
0.239974469109528	0.0124038473441356\\
0.241205473962013	0.0122727698796018\\
0.24213034785021	0.0122486596486609\\
0.243365673366253	0.0121789899049523\\
0.24429378775212	0.0121478363144949\\
0.245533433931721	0.0121214726625953\\
0.246464788815256	0.0121024599451615\\
0.247397532483507	0.0120714698991291\\
0.24864335103962	0.0120290316107197\\
0.24957933520554	0.0120107024124663\\
0.250829474425211	0.0119892305494325\\
0.2517686990888	0.0119342509862761\\
0.252709312537103	0.011895496802691\\
0.253965624133287	0.0118441617686136\\
0.254909478079259	0.0117494571172598\\
0.256170110339002	0.0117352944232534\\
0.257117204782643	0.0117096131969809\\
0.258065688010999	0.0116818199262037\\
0.259332492647254	0.0116351615797406\\
0.260284216373279	0.0115396087729586\\
0.26123732888402	0.0115079390985712\\
0.262510305896786	0.011494369675364\\
0.263466658905196	0.0114840389725001\\
0.26442440069832	0.0114036153931647\\
0.26538353127616	0.0113907286255699\\
0.266664532378392	0.0113736715966175\\
0.267626903453901	0.0113581066878067\\
0.268590663314125	0.011346923966825\\
0.269555811959064	0.0113377158871415\\
0.270844837150762	0.0112904642117113\\
0.27181322629337	0.0112811533292225\\
0.272783004220693	0.0112752193752607\\
0.273754170932732	0.0112485079139284\\
0.274726726429485	0.0112095505660397\\
0.276025627423603	0.0111963806122374\\
0.277001423418025	0.0111741027606689\\
0.277978608197163	0.0111722738160862\\
0.278957181761016	0.0111444786193567\\
0.279937144109584	0.0111078697837175\\
0.280918495242867	0.0110975234503217\\
0.281901235160866	0.0110426020354595\\
0.28321371538331	0.0110160718178814\\
0.284199695798977	0.0109914578925498\\
0.28518706499936	0.010952656956138\\
0.286175822984458	0.0109190859095494\\
0.287165969754271	0.0108612516657804\\
0.288157505308799	0.0108319513411531\\
0.289150429648043	0.0107914674441785\\
0.290144742772002	0.0107642455126727\\
0.31511076068006	0.0101894593964855\\
0.339858950429381	0.00948236317767535\\
0.363926248382859	0.00914999149736509\\
0.387188589772601	0.0086696496333287\\
0.410679636622829	0.00795466008810625\\
0.433584827364787	0.0074532526545942\\
0.455822223700277	0.00705909075567912\\
0.478133553155212	0.00666912012544372\\
0.500493354676481	0.00644470973956996\\
0.522024108454903	0.00614667465080798\\
0.543956221016024	0.00597975280652736\\
0.565406308792977	0.00571663482724915\\
0.586777871989527	0.00560307357885181\\
0.6075925703367	0.005448902456953\\
0.628733787401364	0.0052064840200245\\
0.649731361313421	0.00509344365110579\\
0.670087663127299	0.00494981429537682\\
0.690729283045448	0.00481914883888188\\
0.711166307592935	0.00470331408608408\\
0.731875533944605	0.00461245051757299\\
0.751851674097478	0.00450521713927318\\
0.772074709310835	0.00445697398160536\\
0.79202988229428	0.00437204303785933\\
0.812219759894598	0.00429336421756339\\
0.832117702996607	0.00419183282663465\\
0.851706120327247	0.0041456825138365\\
0.871505787244015	0.0040653440563939\\
0.890973090596319	0.00397397316266058\\
0.910640378947616	0.00384977674399641\\
0.930507652297904	0.0037455774412796\\
0.949454816441078	0.00366771760544634\\
0.969145578733834	0.00361507754951888\\
0.988454752759443	0.00356019011141078\\
1.00794230846625	0.00362230248546486\\
1.02702728982577	0.00354314389348504\\
1.04628031413583	0.00343801534522702\\
1.06511039525612	0.00338544677934733\\
1.08409848921511	0.00313573886909483\\
1.10324459601282	0.0030904827401387\\
1.12194307011469	0.00303364412694595\\
1.14078983556227	0.00293763621714858\\
1.15978489235556	0.00291114359906325\\
1.17892824049454	0.00288388206575825\\
1.19759525438692	0.00285034556796684\\
1.21640114675082	0.00327710555962377\\
1.23471218773858	0.00325320562210759\\
1.25379120776314	0.00311850420534756\\
1.27236627215621	0.00308921829543853\\
1.29042395599885	0.00298846123867934\\
1.30925409385128	0.00298673516755462\\
1.32755805551676	0.00294333244195157\\
1.34598299576188	0.00288069202548846\\
1.36452891458664	0.00288380204695151\\
1.38319581199103	0.00286879275011743\\
1.40131060922713	0.00283708961336209\\
1.41953789802516	0.00280424501128369\\
1.43787767838513	0.00284205005129501\\
1.45632995030703	0.00280653658935123\\
1.47489471379086	0.00278469889680817\\
1.49287821262738	0.00278948124287405\\
1.51096602462695	0.00276657756592019\\
1.52915814978958	0.00275082352093011\\
1.54745458811526	0.00273562523658639\\
1.56514568952523	0.00254527784188419\\
1.58364674213229	0.00256344710911789\\
1.60153458804358	0.00246603402723301\\
1.61951887733788	0.00247769321891995\\
1.63759961001517	0.00245841646538458\\
1.65577678607547	0.00186034194987904\\
1.67405040551877	0.0016706999340724\\
1.69168381411907	0.00163674979658559\\
1.70940610494114	0.00162687229059577\\
1.72721727798499	0.00162510257170528\\
1.7451173332506	0.00162295872673929\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.012623964512703	0.108106748853268\\
0.0183422991843017	0.0806037615418775\\
0.0227622903435892	0.0720540813288147\\
0.0267856087347022	0.0633847017347936\\
0.0302062702022628	0.0610695514257552\\
0.0335130702338887	0.0577384099618837\\
0.0365190047319768	0.0545649446602382\\
0.0392083341364213	0.0527214838324059\\
0.0419323831587463	0.0519939539148605\\
0.0445061537237153	0.0508661866281252\\
0.0471101689335935	0.0491894199014058\\
0.0493662542390292	0.0481090972242957\\
0.0518354219328316	0.0483858657060575\\
0.0541378000621081	0.0468308246418668\\
0.0562678334879977	0.0449944484614213\\
0.0584165383528364	0.0441367273104048\\
0.0605839146566243	0.0437901606291527\\
0.0625704592393211	0.0393714618618551\\
0.0645724347632982	0.0384411606461636\\
0.0665898412285555	0.0373043777501445\\
0.0684187005020817	0.036349336196235\\
0.0704654257557715	0.0355748204864889\\
0.072320671938887	0.0346938467441313\\
0.0741884171844394	0.0338904632761755\\
0.0758591282205566	0.0334694998653938\\
0.0777504828062679	0.0329587175002649\\
0.0794421799225262	0.0327610505034977\\
0.0813571438483963	0.031353124627092\\
0.0830698270447957	0.0311747687075453\\
0.0847923860436146	0.0312191411265322\\
0.0865248208448528	0.0308061122041603\\
0.0880488025401084	0.0302386270760448\\
0.0897997544708829	0.0299380376401863\\
0.0913399386544827	0.029761585410146\\
0.0931094077147936	0.0296649640748945\\
0.0946657943867377	0.0294893409738692\\
0.0962297422199091	0.0287469783554873\\
0.0978012512143078	0.0275418133532617\\
0.0993803213699339	0.0269858022150372\\
0.100966952686787	0.02541548721871\\
0.102561145164868	0.0252227006374522\\
0.104162898804176	0.0249102033673992\\
0.105541848562111	0.0249510320622557\\
0.107157644357984	0.0246377262995649\\
0.108548630250117	0.024149319152348\\
0.110178468202555	0.0242692830868726\\
0.111581490228887	0.0240584974911157\\
0.11299006739408	0.0238687624761614\\
0.114640428498421	0.0235688182963809\\
0.116061041797813	0.0235004790480141\\
0.117487210236065	0.023113827688917\\
0.118918933813178	0.0232507605291841\\
0.120356212529152	0.0231248540211156\\
0.121799046383987	0.0230891999685692\\
0.123247435377683	0.0227440591620285\\
0.12470137951024	0.0224930449254041\\
0.125917243129556	0.0223725483886582\\
0.127381371683358	0.0223303394104398\\
0.12885105537602	0.0221317324740344\\
0.130080035295425	0.0221153663283438\\
0.131559903409332	0.021995770386103\\
0.132797370346441	0.0219960947223599\\
0.134287422881593	0.0220107623329923\\
0.135533376836406	0.0211485098738864\\
0.137033613792803	0.0211540153264962\\
0.13828805476532	0.0210601551374439\\
0.139546353473157	0.0209464324772393\\
0.141061404133183	0.020968832330769\\
0.142328189858724	0.0209139889352955\\
0.143598833319585	0.0208888322010515\\
0.144873334515766	0.02081087263367\\
0.146151693447268	0.0207062185106692\\
0.147433910114089	0.0206701369107855\\
0.14871998451623	0.0206719011514508\\
0.150009916653691	0.0206616108680079\\
0.151303706526473	0.0205232833289844\\
0.152601354134574	0.0204561055277074\\
0.153902859477995	0.0203643119930629\\
0.155208222556737	0.0203416848202692\\
0.156517443370799	0.0200039792947746\\
0.15783052192018	0.0192842901792019\\
0.159147458204882	0.0192293075285603\\
0.160203784802074	0.019246063140851\\
0.161527665010352	0.0192153979948639\\
0.162855402953949	0.0192389377636812\\
0.164186998632867	0.0190055817366677\\
0.165255052745432	0.0190113827279262\\
0.166593592347926	0.0187330176685777\\
0.167667201599352	0.0187049464527835\\
0.169012685125422	0.0186682980617366\\
0.170362026386813	0.0186337042292546\\
0.171444276965355	0.0179188517471355\\
0.172800562150322	0.0180021174519615\\
0.173888367867725	0.0180081224059501\\
0.175251596976268	0.0178863701521942\\
0.176344957832532	0.0175889334441041\\
0.177440787639401	0.0175690928399477\\
0.178814046859776	0.0175651081661503\\
0.179915431805506	0.017556163194611\\
0.181019285701841	0.0175525152459846\\
0.182402575034048	0.0175746249601433\\
0.183511984069244	0.0175770634183646\\
0.184623862055045	0.0175763713990188\\
0.186017181499084	0.0175257160916384\\
0.187134614623745	0.0174686602398209\\
0.188254516699012	0.0173072437856017\\
0.189376887724883	0.0172227179088325\\
0.190501727701359	0.0171463041388928\\
0.191911249633742	0.0169422942904721\\
0.193041644749079	0.0169358930071323\\
0.194174508815021	0.0169047208568751\\
0.195309841831568	0.0168620827309245\\
0.19644764379872	0.0168313034899352\\
0.197587914716476	0.0167051281193058\\
0.198730654584837	0.0166949028100025\\
0.199875863403803	0.0164137316861448\\
0.201023541173374	0.0164132462885993\\
0.20217368789355	0.0163826155151515\\
0.203326303564331	0.0160117191690702\\
0.204481388185716	0.0157623654512111\\
0.205638941757706	0.0156251805121053\\
0.206798964280301	0.0155812726819782\\
0.207961455753501	0.0155327735428908\\
0.209126416177306	0.0152984361568996\\
0.210293845551716	0.0152817656022306\\
0.21146374387673	0.0152350526737215\\
0.212342787869326	0.0152322262829986\\
0.213517006857899	0.0152345924530414\\
0.214693694797076	0.0152360545452556\\
0.215872851686859	0.0151802271450093\\
0.217054477527247	0.0151810361898811\\
0.217942317156372	0.0151722009294991\\
0.219128263660318	0.0151803429591997\\
0.220316679114868	0.0151818811423856\\
0.221507563520024	0.0150194344283962\\
0.222402347072725	0.0149836576245816\\
0.223597552141439	0.0149541218917362\\
0.224795226160758	0.0149130831127203\\
0.225695101924082	0.0149057411741494\\
0.226897096606959	0.0148392986895799\\
0.228101560240442	0.0148264037096239\\
0.229006528214388	0.0147184180817618\\
0.230215312511428	0.0147103765233113\\
0.231426565759074	0.0146930155324156\\
0.232336625943643	0.0145713235347678\\
0.233552199854847	0.0145191445032359\\
0.234465500537084	0.0145215116828007\\
0.235685395111847	0.0145151798328114\\
0.236907758637214	0.0144918576962134\\
0.237826151530074	0.014484084776276\\
0.239052835719	0.0144584620493598\\
0.239974469109528	0.014440823422771\\
0.241205473962013	0.0144321099552405\\
0.24213034785021	0.0144189404652793\\
0.243365673366253	0.0143219332895726\\
0.24429378775212	0.0142408558556723\\
0.245533433931721	0.0142462177195996\\
0.246464788815256	0.0142302060987373\\
0.247397532483507	0.0141468595772965\\
0.24864335103962	0.014117227916728\\
0.24957933520554	0.0142603596471031\\
0.250829474425211	0.0141631798159038\\
0.2517686990888	0.0141629034417841\\
0.252709312537103	0.0141693903078164\\
0.253965624133287	0.0141374607404741\\
0.254909478079259	0.0141062099841955\\
0.256170110339002	0.0141039944887006\\
0.257117204782643	0.0139820678822803\\
0.258065688010999	0.01396737990517\\
0.259332492647254	0.0140248464566126\\
0.260284216373279	0.0139160287878549\\
0.26123732888402	0.0138941728964026\\
0.262510305896786	0.0138798762617088\\
0.263466658905196	0.0138795333307815\\
0.26442440069832	0.013880699098438\\
0.26538353127616	0.0138766510789405\\
0.266664532378392	0.0138327195650678\\
0.267626903453901	0.01383397024138\\
0.268590663314125	0.0138126608091537\\
0.269555811959064	0.0138105673739675\\
0.270844837150762	0.0136937250652622\\
0.27181322629337	0.0136110196307244\\
0.272783004220693	0.0136132663203686\\
0.273754170932732	0.0136078269192679\\
0.274726726429485	0.0135329713299542\\
0.276025627423603	0.0134974022385678\\
0.277001423418025	0.0134890743725298\\
0.277978608197163	0.0134417362252058\\
0.278957181761016	0.013451221125091\\
0.279937144109584	0.0134453659253067\\
0.280918495242867	0.0134401414829774\\
0.281901235160866	0.0134305598525212\\
0.28321371538331	0.0133529970560687\\
0.284199695798977	0.0133300614727786\\
0.28518706499936	0.0133120687943889\\
0.286175822984458	0.0131896239790675\\
0.287165969754271	0.013180857225733\\
0.288157505308799	0.0131209197737981\\
0.289150429648043	0.0130948730673041\\
0.290144742772002	0.013091589564475\\
0.31511076068006	0.0125873446577641\\
0.339858950429381	0.0111102120628111\\
0.363926248382859	0.0108889205147419\\
0.387188589772601	0.0101807762483355\\
0.410679636622829	0.00907759662094685\\
0.433584827364787	0.00879881629943356\\
0.455822223700277	0.00845166048285837\\
0.478133553155212	0.0075889073484017\\
0.500493354676481	0.00736489931416199\\
0.522024108454903	0.00714683626273257\\
0.543956221016024	0.00689290762675897\\
0.565406308792977	0.00663613248485265\\
0.586777871989527	0.00651359265175229\\
0.6075925703367	0.00623031959574835\\
0.628733787401364	0.00614658935295155\\
0.649731361313421	0.00610747764560914\\
0.670087663127299	0.00600031532357962\\
0.690729283045448	0.00584192333097273\\
0.711166307592935	0.00558342385616321\\
0.731875533944605	0.00552748313339008\\
0.751851674097478	0.00539206986908322\\
0.772074709310835	0.00525559883335286\\
0.79202988229428	0.0051470436483392\\
0.812219759894598	0.00492456021620051\\
0.832117702996607	0.0048403167966322\\
0.851706120327247	0.0048107805126353\\
0.871505787244015	0.00489314720539907\\
0.890973090596319	0.00473875124792871\\
0.910640378947616	0.00444491670166646\\
0.930507652297904	0.00423425942013807\\
0.949454816441078	0.00415389020420496\\
0.969145578733834	0.00407395677184584\\
0.988454752759443	0.00403095374102158\\
1.00794230846625	0.00402618934680383\\
1.02702728982577	0.00401464157096985\\
1.04628031413583	0.00392876021907984\\
1.06511039525612	0.00392353634723512\\
1.08409848921511	0.00358354195787796\\
1.10324459601282	0.00355804914461121\\
1.12194307011469	0.00354854250957851\\
1.14078983556227	0.00353558630635683\\
1.15978489235556	0.00351540378228353\\
1.17892824049454	0.00347857221293589\\
1.19759525438692	0.00345893880869291\\
1.21640114675082	0.00327710555962377\\
1.23471218773858	0.00325320562210759\\
1.25379120776314	0.00311850420534756\\
1.27236627215621	0.00308921829543853\\
1.29042395599885	0.00298846123867934\\
1.30925409385128	0.00298673516755462\\
1.32755805551676	0.00294333244195157\\
1.34598299576188	0.00288069202548846\\
1.36452891458664	0.00288380204695151\\
1.38319581199103	0.00286879275011743\\
1.40131060922713	0.00283708961336209\\
1.41953789802516	0.00280424501128369\\
1.43787767838513	0.00284205005129501\\
1.45632995030703	0.00280653658935123\\
1.47489471379086	0.00278469889680817\\
1.49287821262738	0.00278948124287405\\
1.51096602462695	0.00276657756592019\\
1.52915814978958	0.00275082352093011\\
1.54745458811526	0.00273562523658639\\
1.56514568952523	0.00254527784188419\\
1.58364674213229	0.00256344710911789\\
1.60153458804358	0.00246603402723301\\
1.61951887733788	0.00247769321891995\\
1.63759961001517	0.00245841646538458\\
1.65577678607547	0.00186034194987904\\
1.67405040551877	0.0016706999340724\\
1.69168381411907	0.00163674979658559\\
1.70940610494114	0.00162687229059577\\
1.72721727798499	0.00162510257170528\\
1.7451173332506	0.00162295872673929\\
1.7451173332506	0.00162295872673929\\
1.72721727798499	0.00162510257170528\\
1.70940610494114	0.00162687229059577\\
1.69168381411907	0.00163674979658559\\
1.67405040551877	0.0016706999340724\\
1.65577678607547	0.00186034194987904\\
1.63759961001517	0.00245841646538458\\
1.61951887733788	0.00247769321891995\\
1.60153458804358	0.00246603402723301\\
1.58364674213229	0.00256344710911789\\
1.56514568952523	0.00254527784188419\\
1.54745458811526	0.00273562523658639\\
1.52915814978958	0.00275082352093011\\
1.51096602462695	0.00276657756592019\\
1.49287821262738	0.00278948124287405\\
1.47489471379086	0.00278469889680817\\
1.45632995030703	0.00280653658935123\\
1.43787767838513	0.00284205005129501\\
1.41953789802516	0.00280424501128369\\
1.40131060922713	0.00283708961336209\\
1.38319581199103	0.00286879275011743\\
1.36452891458664	0.00288380204695151\\
1.34598299576188	0.00288069202548846\\
1.32755805551676	0.00294333244195157\\
1.30925409385128	0.00298673516755462\\
1.29042395599885	0.00298846123867934\\
1.27236627215621	0.00308921829543853\\
1.25379120776314	0.00311850420534756\\
1.23471218773858	0.00325320562210759\\
1.21640114675082	0.00327710555962377\\
1.19759525438692	0.00224175232724078\\
1.17892824049454	0.00228919191858062\\
1.15978489235556	0.00230688341584297\\
1.14078983556227	0.00233968612794033\\
1.12194307011469	0.0025187457443134\\
1.10324459601282	0.00256171879346375\\
1.08409848921511	0.00262500614488313\\
1.06511039525612	0.00266774271371662\\
1.04628031413583	0.00281843611158367\\
1.02702728982577	0.00303237683652842\\
1.00794230846625	0.00324501963941445\\
0.988454752759443	0.00296155469896953\\
0.969145578733834	0.00303678410954112\\
0.949454816441078	0.00307085756089013\\
0.930507652297904	0.00315363435432942\\
0.910640378947616	0.00327681381004477\\
0.890973090596319	0.00343331821209031\\
0.871505787244015	0.0034946540951405\\
0.851706120327247	0.00357224497767877\\
0.832117702996607	0.00363958011628327\\
0.812219759894598	0.00368612305664686\\
0.79202988229428	0.00373448398801211\\
0.772074709310835	0.00381985608785545\\
0.751851674097478	0.0038866193642255\\
0.731875533944605	0.0039451145756369\\
0.711166307592935	0.0040911199939681\\
0.690729283045448	0.00409933679287509\\
0.670087663127299	0.00416276487848603\\
0.649731361313421	0.00419774785766108\\
0.628733787401364	0.00430751584457657\\
0.6075925703367	0.00450709690541199\\
0.586777871989527	0.00466900907022892\\
0.565406308792977	0.00476401470631885\\
0.543956221016024	0.00482865052936327\\
0.522024108454903	0.00495243204946372\\
0.500493354676481	0.00541941587318144\\
0.478133553155212	0.00579525628670154\\
0.455822223700277	0.00585308683669303\\
0.433584827364787	0.00610650326900011\\
0.410679636622829	0.00638886160673036\\
0.387188589772601	0.00673918881291551\\
0.363926248382859	0.0072835600634234\\
0.339858950429381	0.00755819713282904\\
0.31511076068006	0.00858969786409394\\
0.290144742772002	0.0088611575026556\\
0.289150429648043	0.00899826343193507\\
0.288157505308799	0.00900117720049374\\
0.287165969754271	0.00905251369917688\\
0.286175822984458	0.00921417442483646\\
0.28518706499936	0.00925965999138814\\
0.284199695798977	0.00926582173720744\\
0.28321371538331	0.00928254105767681\\
0.281901235160866	0.00931034099447937\\
0.280918495242867	0.00935444102329686\\
0.279937144109584	0.00937000976878027\\
0.278957181761016	0.00937497344171672\\
0.277978608197163	0.00941339706064485\\
0.277001423418025	0.00941658916469814\\
0.276025627423603	0.00942918381153042\\
0.274726726429485	0.00943198434892292\\
0.273754170932732	0.00965895560770277\\
0.272783004220693	0.00969368527871192\\
0.27181322629337	0.00974638001925019\\
0.270844837150762	0.00974613154682495\\
0.269555811959064	0.0097323057095324\\
0.268590663314125	0.00974498215659794\\
0.267626903453901	0.00975795855508541\\
0.266664532378392	0.00975710170698576\\
0.26538353127616	0.00976380049580253\\
0.26442440069832	0.00977252904193084\\
0.263466658905196	0.0097778658051289\\
0.262510305896786	0.00978619021113757\\
0.26123732888402	0.0097900558267054\\
0.260284216373279	0.00985409329659728\\
0.259332492647254	0.00985764156242936\\
0.258065688010999	0.00990821250471322\\
0.257117204782643	0.00991505853765958\\
0.256170110339002	0.00991466398809454\\
0.254909478079259	0.00993731224358489\\
0.253965624133287	0.010073222247866\\
0.252709312537103	0.0100996939980171\\
0.2517686990888	0.0101213752258521\\
0.250829474425211	0.0101898748404074\\
0.24957933520554	0.0101784832886899\\
0.24864335103962	0.0101769605737234\\
0.247397532483507	0.0101638019860465\\
0.246464788815256	0.0101833622209566\\
0.245533433931721	0.0101836933786172\\
0.24429378775212	0.0102392740215359\\
0.243365673366253	0.0102430490113507\\
0.24213034785021	0.0103149309143539\\
0.241205473962013	0.0103256325339957\\
0.239974469109528	0.0104408350124115\\
0.239052835719	0.0104927657286943\\
0.237826151530074	0.0104931254465866\\
0.236907758637214	0.0105158697708045\\
0.235685395111847	0.0105446564734575\\
0.234465500537084	0.0105465900279178\\
0.233552199854847	0.0105540926656853\\
0.232336625943643	0.010579294886893\\
0.231426565759074	0.0105803094402958\\
0.230215312511428	0.0106890546527525\\
0.229006528214388	0.0107206128104333\\
0.228101560240442	0.010786735686865\\
0.226897096606959	0.0108391797162041\\
0.225695101924082	0.0108525841630573\\
0.224795226160758	0.0108575834527577\\
0.223597552141439	0.0113714684261839\\
0.222402347072725	0.0113648437384792\\
0.221507563520024	0.0117796741720262\\
0.220316679114868	0.0118411558724048\\
0.219128263660318	0.0118287538649597\\
0.217942317156372	0.0119619418324686\\
0.217054477527247	0.011982967084564\\
0.215872851686859	0.0119953067943001\\
0.214693694797076	0.0120273028950246\\
0.213517006857899	0.0120291259747621\\
0.212342787869326	0.0120292409932032\\
0.21146374387673	0.0120646681048979\\
0.210293845551716	0.0121369560842477\\
0.209126416177306	0.0121376109501814\\
0.207961455753501	0.0121356721951324\\
0.206798964280301	0.0121367639623646\\
0.205638941757706	0.0121447692101724\\
0.204481388185716	0.012186700048945\\
0.203326303564331	0.0122018837827993\\
0.20217368789355	0.012231959704009\\
0.201023541173374	0.0123032154311487\\
0.199875863403803	0.0123113738716794\\
0.198730654584837	0.0124069071005345\\
0.197587914716476	0.0124031979530701\\
0.19644764379872	0.0124068610853613\\
0.195309841831568	0.0124659468593222\\
0.194174508815021	0.0124479929536912\\
0.193041644749079	0.012492243302183\\
0.191911249633742	0.0125638066681277\\
0.190501727701359	0.0125544727959779\\
0.189376887724883	0.013027346194596\\
0.188254516699012	0.0132613767876944\\
0.187134614623745	0.0133247053029052\\
0.186017181499084	0.0133717314980862\\
0.184623862055045	0.0133815444853909\\
0.183511984069244	0.0133806061692721\\
0.182402575034048	0.0135397032254273\\
0.181019285701841	0.013545580680617\\
0.179915431805506	0.0135640234262418\\
0.178814046859776	0.0137226513988541\\
0.177440787639401	0.0137584092260579\\
0.176344957832532	0.0138049353887479\\
0.175251596976268	0.0138655226339059\\
0.173888367867725	0.0140110795504884\\
0.172800562150322	0.0140239383485226\\
0.171444276965355	0.0140332339312004\\
0.170362026386813	0.0141281702005613\\
0.169012685125422	0.0141132225975503\\
0.167667201599352	0.0142762006963062\\
0.166593592347926	0.0143115501304402\\
0.165255052745432	0.0143327939682827\\
0.164186998632867	0.0143877269428393\\
0.162855402953949	0.0145128330080723\\
0.161527665010352	0.0145190847136068\\
0.160203784802074	0.0145341214956076\\
0.159147458204882	0.0145683268405242\\
0.15783052192018	0.0147133742187684\\
0.156517443370799	0.0146324023533788\\
0.155208222556737	0.014650255124495\\
0.153902859477995	0.0146501730086418\\
0.152601354134574	0.0146649256183731\\
0.151303706526473	0.0146938834840332\\
0.150009916653691	0.0148296570985883\\
0.14871998451623	0.0149945158364635\\
0.147433910114089	0.0150407338710825\\
0.146151693447268	0.0151013005829528\\
0.144873334515766	0.0151318300376693\\
0.143598833319585	0.0151466168859166\\
0.142328189858724	0.0151819157362373\\
0.141061404133183	0.0151809175623693\\
0.139546353473157	0.0151984144235364\\
0.13828805476532	0.0153619608716887\\
0.137033613792803	0.015404589399042\\
0.135533376836406	0.015422511441644\\
0.134287422881593	0.015553076212478\\
0.132797370346441	0.015601093862247\\
0.131559903409332	0.0156035637210186\\
0.130080035295425	0.0156505339865056\\
0.12885105537602	0.0158651765613375\\
0.127381371683358	0.0159389838577042\\
0.125917243129556	0.0161018902702275\\
0.12470137951024	0.0161222890492769\\
0.123247435377683	0.0161102238675253\\
0.121799046383987	0.0163467879685346\\
0.120356212529152	0.0166094386184642\\
0.118918933813178	0.0173649023885144\\
0.117487210236065	0.0174275810947381\\
0.116061041797813	0.0175711091508414\\
0.114640428498421	0.0176042162833654\\
0.11299006739408	0.0177298739519648\\
0.111581490228887	0.0176920699640814\\
0.110178468202555	0.0177960584018762\\
0.108548630250117	0.0187065941694285\\
0.107157644357984	0.0193847760642757\\
0.105541848562111	0.0195236235821354\\
0.104162898804176	0.0196264331564184\\
0.102561145164868	0.0196546942663579\\
0.100966952686787	0.0198563331796693\\
0.0993803213699339	0.0199738635804216\\
0.0978012512143078	0.0199935587685954\\
0.0962297422199091	0.0202763725821877\\
0.0946657943867377	0.0204002516715209\\
0.0931094077147936	0.0204253102707059\\
0.0913399386544827	0.0208835618719244\\
0.0897997544708829	0.0209047191568936\\
0.0880488025401084	0.0208229510307019\\
0.0865248208448528	0.0212026989598373\\
0.0847923860436146	0.0213810688102558\\
0.0830698270447957	0.0222623867832135\\
0.0813571438483963	0.0223614326748387\\
0.0794421799225262	0.0224684934982236\\
0.0777504828062679	0.0228681155438836\\
0.0758591282205566	0.0241066837726105\\
0.0741884171844394	0.0243091136936534\\
0.072320671938887	0.0249886976980809\\
0.0704654257557715	0.025364584250157\\
0.0684187005020817	0.0255823444447328\\
0.0665898412285555	0.0278031341811914\\
0.0645724347632982	0.0278570216008842\\
0.0625704592393211	0.0280637922447497\\
0.0605839146566243	0.0285494473563514\\
0.0584165383528364	0.0293731703938063\\
0.0562678334879977	0.0299313854336914\\
0.0541378000621081	0.030662646767715\\
0.0518354219328316	0.0323377863795724\\
0.0493662542390292	0.0326953263424899\\
0.0471101689335935	0.0340114504976007\\
0.0445061537237153	0.0347248170342208\\
0.0419323831587463	0.0380104068601853\\
0.0392083341364213	0.0390575189339232\\
0.0365190047319768	0.0408671388473845\\
0.0335130702338887	0.0467093409850108\\
0.0302062702022628	0.0479720826564563\\
0.0267856087347022	0.0501474951368354\\
0.0227622903435892	0.0595999370007243\\
0.0183422991843017	0.0669357660990487\\
0.012623964512703	0.0883597625538022\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06511039525612	0.00338544677934733\\
1.19759525438692	0.00285034556796684\\
0.6075925703367	0.005448902456953\\
0.988454752759443	0.00356019011141078\\
0.649731361313421	0.00509344365110579\\
0.751851674097478	0.00450521713927318\\
1.7451173332506	0.00162295872673929\\
1.06511039525612	0.00338544677934733\\
1.10324459601282	0.0030904827401387\\
0.543956221016024	0.00597975280652736\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00814704717564131	0.0739364055154397\\
0.00886236512963549	0.0555183462326367\\
0.00949130953050069	0.0467903833414953\\
0.0101169003588373	0.040955499025703\\
0.0106860574560109	0.0376757063111299\\
0.0112670329170848	0.0351007020335844\\
0.0118201176358059	0.0327168365770802\\
0.0123342234223947	0.0312612333564005\\
0.0128727884511447	0.0296727403824233\\
0.0133975168164613	0.0279069795286347\\
0.0139435518993939	0.0267912355839824\\
0.0144285403783775	0.0259222159607379\\
0.0149716095721706	0.025167988237246\\
0.0154892103740359	0.0242858822664944\\
0.0159774293052275	0.0237818900303777\\
0.0164788018733148	0.0228956141052792\\
0.0169933280782976	0.0224180830223569\\
0.0174724934867452	0.0217260760424967\\
0.0179625296694866	0.0212208750896169\\
0.0184634366265219	0.0204178757632718\\
0.018923547399875	0.0199184099002297\\
0.0194451088280687	0.0193363154096272\\
0.0199238086254644	0.0188438422795268\\
0.020411313750038	0.0183739424081813\\
0.0208520437650678	0.0180631995438312\\
0.0213561811743112	0.0176689460716179\\
0.0218116954423807	0.017447705308967\\
0.0223324651362937	0.0170965834207278\\
0.0228027636574029	0.01690619708474\\
0.0232800194740602	0.0167114109484729\\
0.0237642325862655	0.0164974675890126\\
0.0241936262159495	0.0161475419523706\\
0.0246908842573076	0.0160106394064649\\
0.0251316922000002	0.0158513805964477\\
0.0256419951705109	0.0155599391522669\\
0.0260942174262121	0.0152904566843043\\
0.0265517663613173	0.0149700792324838\\
0.0270146419758265	0.0147545000400923\\
0.0274828442697397	0.0145043386916853\\
0.0279563732430569	0.0141915568559093\\
0.0284352288957781	0.0140050154665313\\
0.0289194112279033	0.0137592946957171\\
0.0293386642574139	0.0137023655979075\\
0.0298327389941465	0.0135408991579311\\
0.0302604712276063	0.0133340499066718\\
0.0307644383689464	0.0131408463382239\\
0.0312006498063554	0.0130073243505781\\
0.0316407747225102	0.0129320995357806\\
0.0321591999936612	0.0128335560951124\\
0.0326078041137653	0.0127484666945479\\
0.0330603217126151	0.0127006657300099\\
0.0335167527902108	0.0125671037670753\\
0.0339770973465522	0.0124757386491415\\
0.0344413553816395	0.0123512954781334\\
0.0349095268954726	0.0121953018378797\\
0.0353816118880514	0.0121064992864034\\
0.0357780055114646	0.012061945279135\\
0.0362572652150775	0.0119676921281814\\
0.0367404383974361	0.0118789162048229\\
0.0371460721789991	0.0118401519518642\\
0.0376364200723917	0.0117392271517492\\
0.0380480327798164	0.0116658873263788\\
0.0385455553842429	0.0116248520376656\\
0.0389631470175292	0.0115255617193566\\
0.0394678443329898	0.0114556049677018\\
0.0398914148921377	0.0114250130174289\\
0.0403177031448591	0.011355388452352\\
0.0408328364036418	0.0112516726480716\\
0.0412651035822249	0.0112030278590142\\
0.0417000884543814	0.0110791821898577\\
0.0421377910201114	0.0110477384512746\\
0.0425782112794149	0.0109761060118894\\
0.0430213492322919	0.0109299090347603\\
0.0434672048787423	0.0108217962057177\\
0.0439157782187662	0.0107315988966025\\
0.0443670692523636	0.0106727474286265\\
0.0448210779795344	0.0106139702776702\\
0.0452778044002787	0.0105253548299998\\
0.0457372485145965	0.0104199571682167\\
0.0461994103224878	0.0103549966478487\\
0.0466642898239525	0.0102552764312859\\
0.0471318870189908	0.0101713206341034\\
0.0475079215143942	0.0101351569302896\\
0.0479804105578647	0.0101074306918965\\
0.0484556172949086	0.010070850678005\\
0.0489335417255261	0.0100067311183148\\
0.0493178380093929	0.00995245995714001\\
0.0498006542884426	0.00991138614632293\\
0.0501888640510552	0.00987685743270156\\
0.0506765721785371	0.00981721261196719\\
0.0511669979995925	0.00973481561360847\\
0.0515612953958097	0.0096397857930214\\
0.0520566130652974	0.00953939334113584\\
0.0524548239402604	0.00952324478261993\\
0.0529550334581803	0.00947343934869146\\
0.0533571578118891	0.00941686713848727\\
0.053761021489485	0.00933084907611292\\
0.0542682970106959	0.00930009601440501\\
0.0546760741670376	0.00927207263164989\\
0.0550855906472662	0.00920721449669317\\
0.0555999321717682	0.00915458335503361\\
0.0560133621307427	0.0090907434239614\\
0.0564285314136042	0.00903175788409226\\
0.0569499389413972	0.00897231596659007\\
0.0573690217030045	0.00882706734824489\\
0.0577898437884988	0.00879180249307498\\
0.0582124051978801	0.00875150651880879\\
0.0586367059311485	0.00871544083982743\\
0.0591695277719501	0.0086858867743464\\
0.0595977419839643	0.00863372670212298\\
0.0600276955198654	0.00852593961955955\\
0.0604593883796537	0.00849080995060405\\
0.0608928205633289	0.00844027689267464\\
0.0613279920708912	0.00839862194390163\\
0.0617649029023404	0.00837386517993628\\
0.0622035530576768	0.00832964040815795\\
0.0626439425369001	0.0083206269342798\\
0.0630860713400104	0.00828849790953159\\
0.0635299394670078	0.00824052842265924\\
0.0639755469178922	0.00819210163889476\\
0.0644228936926637	0.00815340584970527\\
0.0648719797913221	0.00812663045952569\\
0.0653228052138676	0.00810750323512954\\
0.0657753699603001	0.0080708302778532\\
0.0662296740306196	0.0080319162396623\\
0.0666857174248261	0.00800862768254102\\
0.0670288914017819	0.00797174251747126\\
0.0674879786127907	0.0079489704708395\\
0.0679488051476866	0.00795203739949537\\
0.0684113710064695	0.00792672658245508\\
0.0688756761891394	0.00790382477745503\\
0.0692250465074427	0.0078745294098817\\
0.0696923955069148	0.00785876248008093\\
0.0701614838302741	0.00782819616473669\\
0.0706323114775203	0.0078088860624323\\
0.0709865736442558	0.00774776365787936\\
0.0714604451083044	0.00772671456360251\\
0.0719360558962399	0.00767533147753642\\
0.0722939054184924	0.00765366638531368\\
0.0727725600232303	0.00761591556041592\\
0.0732529539518552	0.00758457171018898\\
0.0736143908296247	0.00755147582131311\\
0.0740978285750518	0.00752250089764665\\
0.074583005644366	0.00752013165744612\\
0.0749480298776525	0.00746253023197594\\
0.075436250763769	0.00744510018411741\\
0.0758035578596572	0.0074357593101765\\
0.0762948225625759	0.00742752786842885\\
0.0767878265893817	0.00740633137147148\\
0.0771587210407869	0.00737334838907244\\
0.077654768884395	0.00734822821702886\\
0.0780279461984019	0.00734065927865791\\
0.0785270378588123	0.00730132646326596\\
0.0789024980354209	0.00727773712104963\\
0.0794046335126336	0.00723547128658326\\
0.0797823765518439	0.00721721569642934\\
0.0802875558458589	0.00719790433683634\\
0.0806675817476709	0.00718994147936361\\
0.0810485860191694	0.00715876391968783\\
0.081558113622902	0.00712894605676633\\
0.0819414007570022	0.00711056414081259\\
0.082453972177537	0.0070951334777292\\
0.0828395421742389	0.00703621932559186\\
0.0832260905406274	0.00701904729059882\\
0.0837430102708797	0.00697091036914479\\
0.0841318414998698	0.00691866542201008\\
0.0846518050469245	0.00689195254148895\\
0.0850429191385163	0.0068803991319678\\
0.0854350115997946	0.00685862880987744\\
0.0859593234565668	0.00682722434911981\\
0.0863536987804468	0.00677645189516769\\
0.0867490524740133	0.00673598858256943\\
0.087277712640503	0.0067231797666584\\
0.0876753491966712	0.00671175046499816\\
0.0880739641225259	0.00669207099855053\\
0.0884735574180669	0.00667847538624739\\
0.0890078703871895	0.00666902169401872\\
0.0894097465453323	0.00665747174528352\\
0.0898126010731616	0.00665014337210488\\
0.0902164339706773	0.00664280413034043\\
0.0907563997424327	0.00661530985303901\\
0.0911625155025501	0.0066032837268699\\
0.091569609632354	0.00659158916223187\\
0.0919776821318443	0.00656750761202713\\
0.0923867330010211	0.00653126378668096\\
0.0929336560683246	0.006496492885952\\
0.093344989800103	0.00647984217175287\\
0.093757301901568	0.00646985566089926\\
0.0941705923727194	0.0064581118085426\\
0.0945848612135572	0.00644213540864588\\
0.0950001084240815	0.00641770217451\\
0.0954163340042922	0.00638601090374872\\
0.0959728233529744	0.00636274946471661\\
0.0963913317957868	0.00635362299940345\\
0.0968108186082857	0.00632201802881789\\
0.0972312837904711	0.00630679573322508\\
0.0976527273423429	0.00627109360141015\\
0.0980751492639012	0.0062540058205326\\
0.0984985495551459	0.00622655341727308\\
0.098922928216077	0.00620551968213093\\
0.109700643545345	0.00579847216840427\\
0.120600997576151	0.005389409441887\\
0.131389803050124	0.00510667996880957\\
0.141979658941941	0.00477870585083849\\
0.152822664386983	0.00444967977871895\\
0.163529040566653	0.00421964502712953\\
0.174041063669451	0.00401834719921403\\
0.184697202459305	0.00382977141110024\\
0.195479520158632	0.0036326602936664\\
0.205953885189715	0.00349110704909612\\
0.216710999060182	0.00339068595620957\\
0.227312599298086	0.00325368284936422\\
0.237950911973024	0.00317835134521608\\
0.248380987760073	0.00308357557632069\\
0.25904108913118	0.00299400844339555\\
0.269692028271801	0.0029203445896193\\
0.280075267389146	0.00284764612665699\\
0.290659507123185	0.00277227735152211\\
0.301191645068276	0.00269888647605138\\
0.311915543471911	0.00262204162663551\\
0.322307060745222	0.00256473778281056\\
0.332872510407235	0.00249688591051408\\
0.343341288105695	0.00244367465073772\\
0.353975410281166	0.00239230738833001\\
0.364495902085185	0.00233768291341837\\
0.374890370835057	0.00229861102240818\\
0.385433660485013	0.00224167161014396\\
0.395834838334868	0.00218844055212374\\
0.406376901419571	0.00212727154841908\\
0.417059849739124	0.00205238603718882\\
0.427278663143909	0.00199483811466359\\
0.437929294483729	0.00195133999703288\\
0.448403136253449	0.00192554005885369\\
0.459002644174007	0.00192568555486902\\
0.469410578271426	0.00188158741910297\\
0.479936895100906	0.00182533198229487\\
0.490257288685179	0.00179978397404431\\
0.500688998998222	0.00175404006988008\\
0.511232026040035	0.00173049630046582\\
0.52155173659777	0.00171437499504741\\
0.53197591529647	0.00167605450918183\\
0.542504562136134	0.00165824270568019\\
0.553137677116763	0.00160928991022951\\
0.563527255973128	0.00158557031758527\\
0.574014671798138	0.00154415085827558\\
0.584245506569732	0.00152415922108588\\
0.594925335099744	0.0014912102915501\\
0.605342168819507	0.00146125414016345\\
0.615486550155385	0.00143000099837269\\
0.626083077774225	0.00140827078076111\\
0.636400956667833	0.00136743613247765\\
0.646804062431906	0.00134164686171838\\
0.657292395066442	0.00133837961118283\\
0.667865954571442	0.00131544394760957\\
0.678142602450397	0.00130338385694588\\
0.688498498273953	0.00128400040609598\\
0.698933642042112	0.00125405868478263\\
0.709448033754874	0.00133404739561693\\
0.720041673412238	0.0012931894814421\\
0.73031785568014	0.00126345440151457\\
0.740667524382269	0.00125410313158861\\
0.751090679518625	0.00124042171438459\\
0.761587321089207	0.00122776806310339\\
0.771749546862429	0.00117823914179489\\
0.782390334900148	0.0011777728527392\\
0.792691163045617	0.00114473317541681\\
0.803059933530423	0.00113648991503521\\
0.813496646354566	0.00112127787742427\\
0.824001301518046	0.00103727108548573\\
0.834573899020863	0.000952197860572481\\
0.844787512776415	0.000939650498713124\\
0.855063742191899	0.000934499675667527\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00814704717564131	0.0863156773101989\\
0.00886236512963549	0.0604620876512676\\
0.00949130953050069	0.0538364779138908\\
0.0101169003588373	0.0451691602132724\\
0.0106860574560109	0.0418259997553863\\
0.0112670329170848	0.0386642059269738\\
0.0118201176358059	0.0368768551535233\\
0.0123342234223947	0.0352793044026567\\
0.0128727884511447	0.0346461741561151\\
0.0133975168164613	0.0328958722241773\\
0.0139435518993939	0.0309987578279575\\
0.0144285403783775	0.0301415467587711\\
0.0149716095721706	0.0297676531541666\\
0.0154892103740359	0.0287039601899928\\
0.0159774293052275	0.0280583410016606\\
0.0164788018733148	0.0274238010317454\\
0.0169933280782976	0.0271233329182568\\
0.0174724934867452	0.0246168212087235\\
0.0179625296694866	0.024067241448397\\
0.0184634366265219	0.0231039014832516\\
0.018923547399875	0.0224796903201538\\
0.0194451088280687	0.0219902429806382\\
0.0199238086254644	0.0214426012830794\\
0.020411313750038	0.0209069906440539\\
0.0208520437650678	0.0204962966167472\\
0.0213561811743112	0.0198523377893865\\
0.0218116954423807	0.0198022952729446\\
0.0223324651362937	0.0193123077299386\\
0.0228027636574029	0.0191437321888103\\
0.0232800194740602	0.0190509524050969\\
0.0237642325862655	0.0187646458816397\\
0.0241936262159495	0.018305656089399\\
0.0246908842573076	0.0181943953392595\\
0.0251316922000002	0.0179730962859474\\
0.0256419951705109	0.0178085638052445\\
0.0260942174262121	0.0176929891758582\\
0.0265517663613173	0.0171563484431033\\
0.0270146419758265	0.0162228279539184\\
0.0274828442697397	0.0158322890693297\\
0.0279563732430569	0.0151098853443619\\
0.0284352288957781	0.0149856834341186\\
0.0289194112279033	0.0148549469882401\\
0.0293386642574139	0.0148540580584128\\
0.0298327389941465	0.0146963096310687\\
0.0302604712276063	0.0146762170494394\\
0.0307644383689464	0.0145108238766702\\
0.0312006498063554	0.0143908983004326\\
0.0316407747225102	0.014264649642361\\
0.0321591999936612	0.0142199184757341\\
0.0326078041137653	0.0141552728458239\\
0.0330603217126151	0.014148750625292\\
0.0335167527902108	0.0138326466378221\\
0.0339770973465522	0.0137367444066741\\
0.0344413553816395	0.0136656998153928\\
0.0349095268954726	0.0133981549951294\\
0.0353816118880514	0.0133351954376228\\
0.0357780055114646	0.0132910666782281\\
0.0362572652150775	0.0130976470712371\\
0.0367404383974361	0.0130293327554785\\
0.0371460721789991	0.0130233276608557\\
0.0376364200723917	0.0129451866275265\\
0.0380480327798164	0.0129267819890318\\
0.0385455553842429	0.0129170106912492\\
0.0389631470175292	0.0125849759871168\\
0.0394678443329898	0.0125847692234371\\
0.0398914148921377	0.0125295614227862\\
0.0403177031448591	0.0124888851333983\\
0.0408328364036418	0.012479801405997\\
0.0412651035822249	0.0124712700509875\\
0.0417000884543814	0.0124764160182326\\
0.0421377910201114	0.0124356729998574\\
0.0425782112794149	0.0123249181447746\\
0.0430213492322919	0.012293222018479\\
0.0434672048787423	0.0122581005371996\\
0.0439157782187662	0.0122457228023862\\
0.0443670692523636	0.0121619596826535\\
0.0448210779795344	0.0121086826956575\\
0.0452778044002787	0.0120505899068856\\
0.0457372485145965	0.012016523445987\\
0.0461994103224878	0.011807040401759\\
0.0466642898239525	0.0112198623008763\\
0.0471318870189908	0.0111168625011656\\
0.0475079215143942	0.0111104497451339\\
0.0479804105578647	0.0111168856454008\\
0.0484556172949086	0.0110774595125929\\
0.0489335417255261	0.0110617001079244\\
0.0493178380093929	0.0110528989544501\\
0.0498006542884426	0.0109242031419902\\
0.0501888640510552	0.0109048407748167\\
0.0506765721785371	0.0108832048279759\\
0.0511669979995925	0.0108307137580144\\
0.0515612953958097	0.0103921320184369\\
0.0520566130652974	0.0103131982494922\\
0.0524548239402604	0.010308850655182\\
0.0529550334581803	0.0103004297846646\\
0.0533571578118891	0.0102664994821479\\
0.053761021489485	0.0102635499972481\\
0.0542682970106959	0.0102469954648836\\
0.0546760741670376	0.0101933635074102\\
0.0550855906472662	0.0101919898070056\\
0.0555999321717682	0.0101777338368877\\
0.0560133621307427	0.0101814870733145\\
0.0564285314136042	0.0101596084398489\\
0.0569499389413972	0.0101198297046272\\
0.0573690217030045	0.0100802691712634\\
0.0577898437884988	0.0099920416359422\\
0.0582124051978801	0.00997543559500476\\
0.0586367059311485	0.00994749606591812\\
0.0591695277719501	0.00982791362827867\\
0.0595977419839643	0.00980706851090365\\
0.0600276955198654	0.00978744597088656\\
0.0604593883796537	0.00977351152385578\\
0.0608928205633289	0.00974107446110269\\
0.0613279920708912	0.00962425297955461\\
0.0617649029023404	0.00961552900144352\\
0.0622035530576768	0.00941972972029033\\
0.0626439425369001	0.00942264658763773\\
0.0630860713400104	0.00937549773856989\\
0.0635299394670078	0.00917967373516697\\
0.0639755469178922	0.00918736266492179\\
0.0644228936926637	0.00913584907070273\\
0.0648719797913221	0.00911581652376114\\
0.0653228052138676	0.00907318519905434\\
0.0657753699603001	0.0089151620739473\\
0.0662296740306196	0.00894471146491226\\
0.0666857174248261	0.00890953566858434\\
0.0670288914017819	0.00890722619789246\\
0.0674879786127907	0.00890236739240706\\
0.0679488051476866	0.00891037195027584\\
0.0684113710064695	0.00885959770816116\\
0.0688756761891394	0.00885249959974617\\
0.0692250465074427	0.00883979793130569\\
0.0696923955069148	0.00884416761520037\\
0.0701614838302741	0.00884059303942212\\
0.0706323114775203	0.00883050954242605\\
0.0709865736442558	0.00881233809670173\\
0.0714604451083044	0.00878217687861822\\
0.0719360558962399	0.00876043499756232\\
0.0722939054184924	0.00875839457668945\\
0.0727725600232303	0.00873864942885498\\
0.0732529539518552	0.00872936946646564\\
0.0736143908296247	0.00863391922339344\\
0.0740978285750518	0.00862978957442464\\
0.074583005644366	0.00862986314748966\\
0.0749480298776525	0.00858672838033492\\
0.075436250763769	0.00856797434518861\\
0.0758035578596572	0.00857210986455853\\
0.0762948225625759	0.00856704537074991\\
0.0767878265893817	0.00854311932723392\\
0.0771587210407869	0.0085274864828032\\
0.077654768884395	0.00851954935580065\\
0.0780279461984019	0.00849917894959593\\
0.0785270378588123	0.00848242325096927\\
0.0789024980354209	0.00845890576732506\\
0.0794046335126336	0.00842008235051151\\
0.0797823765518439	0.00836829717106576\\
0.0802875558458589	0.00837049727986353\\
0.0806675817476709	0.00838588995916579\\
0.0810485860191694	0.00832143119134496\\
0.081558113622902	0.00828484826510268\\
0.0819414007570022	0.00824500279989379\\
0.082453972177537	0.00818624214381296\\
0.0828395421742389	0.00818822522802403\\
0.0832260905406274	0.00817415942058383\\
0.0837430102708797	0.00816018186701858\\
0.0841318414998698	0.00813392428489242\\
0.0846518050469245	0.008134066623005\\
0.0850429191385163	0.00810215303622359\\
0.0854350115997946	0.008098849428035\\
0.0859593234565668	0.00794266869324635\\
0.0863536987804468	0.00787823799629217\\
0.0867490524740133	0.00786111098248647\\
0.087277712640503	0.00783778355020659\\
0.0876753491966712	0.00783684441282318\\
0.0880739641225259	0.00782915623002527\\
0.0884735574180669	0.00782428135437981\\
0.0890078703871895	0.00778631406559845\\
0.0894097465453323	0.00778552969554215\\
0.0898126010731616	0.00777550618080116\\
0.0902164339706773	0.00777378727430149\\
0.0907563997424327	0.00772528346284906\\
0.0911625155025501	0.00769031552092579\\
0.091569609632354	0.00769112489508632\\
0.0919776821318443	0.00768016847218315\\
0.0923867330010211	0.00766200876032241\\
0.0929336560683246	0.00767197217331842\\
0.093344989800103	0.00766527773894536\\
0.093757301901568	0.00764850879587846\\
0.0941705923727194	0.00768229657794617\\
0.0945848612135572	0.00767570136629313\\
0.0950001084240815	0.00754273187999588\\
0.0954163340042922	0.00754685287957456\\
0.0959728233529744	0.00748029442795277\\
0.0963913317957868	0.00748184112120258\\
0.0968108186082857	0.00745519174299878\\
0.0972312837904711	0.00738555379264673\\
0.0976527273423429	0.00736669746233571\\
0.0980751492639012	0.00734739154408842\\
0.0984985495551459	0.00733889260644709\\
0.098922928216077	0.00733665539697739\\
0.109700643545345	0.00702674845273908\\
0.120600997576151	0.00612632930888812\\
0.131389803050124	0.00589205839920044\\
0.141979658941941	0.00550020286151987\\
0.152822664386983	0.00500151407625716\\
0.163529040566653	0.00480710577077989\\
0.174041063669451	0.00463378378083371\\
0.184697202459305	0.00436536986080598\\
0.195479520158632	0.00398712028591829\\
0.205953885189715	0.00395309607704666\\
0.216710999060182	0.00388893113063857\\
0.227312599298086	0.00375014013473707\\
0.237950911973024	0.00360590295952794\\
0.248380987760073	0.00348757488497848\\
0.25904108913118	0.00342328577092746\\
0.269692028271801	0.00339589981699201\\
0.280075267389146	0.00333713717395098\\
0.290659507123185	0.00325540666096845\\
0.301191645068276	0.00311915807641962\\
0.311915543471911	0.00308482484316501\\
0.322307060745222	0.00304436772785053\\
0.332872510407235	0.00289200230404737\\
0.343341288105695	0.00284781327291357\\
0.353975410281166	0.00274489356726099\\
0.364495902085185	0.00266286273971502\\
0.374890370835057	0.00261587155972678\\
0.385433660485013	0.00256469247850454\\
0.395834838334868	0.00247620389236625\\
0.406376901419571	0.00233744906509113\\
0.417059849739124	0.00230471034911832\\
0.427278663143909	0.00229397542111731\\
0.437929294483729	0.00223831094293464\\
0.448403136253449	0.0021944888641918\\
0.459002644174007	0.00212510237334359\\
0.469410578271426	0.00209258002155914\\
0.479936895100906	0.00198456200296673\\
0.490257288685179	0.00196486045349025\\
0.500688998998222	0.0019163528405454\\
0.511232026040035	0.00189468514644372\\
0.52155173659777	0.00189322849103066\\
0.53197591529647	0.00183455697117812\\
0.542504562136134	0.00180796735261515\\
0.553137677116763	0.0017069036205402\\
0.563527255973128	0.0016879363393951\\
0.574014671798138	0.00166304218043171\\
0.584245506569732	0.00163242513946663\\
0.594925335099744	0.0016153931432017\\
0.605342168819507	0.00158584181799718\\
0.615486550155385	0.00155489099746078\\
0.626083077774225	0.00151153649404337\\
0.636400956667833	0.00143657471966214\\
0.646804062431906	0.00141944072256311\\
0.657292395066442	0.0014101142502061\\
0.667865954571442	0.00138408137043078\\
0.678142602450397	0.0013749096833981\\
0.688498498273953	0.00135946401410703\\
0.698933642042112	0.00135091966228101\\
0.709448033754874	0.00133903298091171\\
0.720041673412238	0.00131650910612829\\
0.73031785568014	0.00130399651385024\\
0.740667524382269	0.00129249186699709\\
0.751090679518625	0.00128783168519491\\
0.761587321089207	0.00127902081428088\\
0.771749546862429	0.00119562830359397\\
0.782390334900148	0.00120402791949998\\
0.792691163045617	0.00118014835821991\\
0.803059933530423	0.00116896519868927\\
0.813496646354566	0.00116071452590143\\
0.824001301518046	0.00105193093687009\\
0.834573899020863	0.00101826677737164\\
0.844787512776415	0.00101173637999457\\
0.855063742191899	0.00100481390203247\\
0.855063742191899	0.000864185449302585\\
0.844787512776415	0.000867564617431676\\
0.834573899020863	0.00088612894377332\\
0.824001301518046	0.00102261123410136\\
0.813496646354566	0.0010818412289471\\
0.803059933530423	0.00110401463138116\\
0.792691163045617	0.00110931799261372\\
0.782390334900148	0.00115151778597842\\
0.771749546862429	0.00116084997999581\\
0.761587321089207	0.0011765153119259\\
0.751090679518625	0.00119301174357427\\
0.740667524382269	0.00121571439618013\\
0.73031785568014	0.00122291228917891\\
0.720041673412238	0.00126986985675592\\
0.709448033754874	0.00132906181032215\\
0.698933642042112	0.00108121844608911\\
0.688498498273953	0.00116050413391862\\
0.678142602450397	0.00117625063647456\\
0.667865954571442	0.00118407375310084\\
0.657292395066442	0.00121059778482363\\
0.646804062431906	0.00121664915733359\\
0.636400956667833	0.00124089702874594\\
0.626083077774225	0.00127434542818862\\
0.615486550155385	0.00128432396041066\\
0.605342168819507	0.00130749577063892\\
0.594925335099744	0.00134465855517136\\
0.584245506569732	0.00134745463585643\\
0.574014671798138	0.00135722881333572\\
0.563527255973128	0.00139288446968844\\
0.553137677116763	0.0014209709886818\\
0.542504562136134	0.0014331864976694\\
0.53197591529647	0.00144933749297616\\
0.52155173659777	0.00150356595875346\\
0.511232026040035	0.00151959900838919\\
0.500688998998222	0.0015592272802349\\
0.490257288685179	0.00157285183849749\\
0.479936895100906	0.00162197426091416\\
0.469410578271426	0.00169769243796873\\
0.459002644174007	0.00181077232241343\\
0.448403136253449	0.0017310077501433\\
0.437929294483729	0.00176426059804507\\
0.427278663143909	0.00177960689747437\\
0.417059849739124	0.00182953211745136\\
0.406376901419571	0.001879434801182\\
0.395834838334868	0.0019173233893639\\
0.385433660485013	0.00194752274180407\\
0.374890370835057	0.00199717593921175\\
0.364495902085185	0.00206357505382208\\
0.353975410281166	0.00210094959904848\\
0.343341288105695	0.00213848155380473\\
0.332872510407235	0.00220668849438472\\
0.322307060745222	0.00227975192670724\\
0.311915543471911	0.00230984293232348\\
0.301191645068276	0.00240997479310379\\
0.290659507123185	0.00245647576896208\\
0.280075267389146	0.00250702337160893\\
0.269692028271801	0.00253954479578169\\
0.25904108913118	0.00259103092885363\\
0.248380987760073	0.00269359710662955\\
0.237950911973024	0.00279919151837358\\
0.227312599298086	0.00282782719338127\\
0.216710999060182	0.00290020620152993\\
0.205953885189715	0.00298316223573339\\
0.195479520158632	0.00319071498604152\\
0.184697202459305	0.00336966471523919\\
0.174041063669451	0.00340678389739367\\
0.163529040566653	0.00355964770795845\\
0.152822664386983	0.00373527543402025\\
0.141979658941941	0.00397666488475878\\
0.131389803050124	0.0042932640527697\\
0.120600997576151	0.00450196328863015\\
0.109700643545345	0.00509094312798168\\
0.098922928216077	0.00535547799961981\\
0.0984985495551459	0.00539800253302683\\
0.0980751492639012	0.00540557257343704\\
0.0976527273423429	0.00543906849888763\\
0.0972312837904711	0.00555262863677591\\
0.0968108186082857	0.00557712278310401\\
0.0963913317957868	0.00557555615580526\\
0.0959728233529744	0.00558225561553038\\
0.0954163340042922	0.00560233622228107\\
0.0950001084240815	0.00562088213902824\\
0.0945848612135572	0.00562824054228371\\
0.0941705923727194	0.00562868744349843\\
0.093757301901568	0.00564589849733333\\
0.093344989800103	0.00564727673945611\\
0.0929336560683246	0.00564994979420158\\
0.0923867330010211	0.00565244817190423\\
0.0919776821318443	0.00589227655550552\\
0.091569609632354	0.00592711843155013\\
0.0911625155025501	0.00593957107532442\\
0.0907563997424327	0.00593853032081586\\
0.0902164339706773	0.00599715676608592\\
0.0898126010731616	0.00600219644218692\\
0.0894097465453323	0.00600879063612401\\
0.0890078703871895	0.00601130581769556\\
0.0884735574180669	0.00600529764367736\\
0.0880739641225259	0.00600253102120856\\
0.0876753491966712	0.00602046578466589\\
0.087277712640503	0.00603195743191202\\
0.0867490524740133	0.00605262623943531\\
0.0863536987804468	0.00605394821648615\\
0.0859593234565668	0.00605639655881044\\
0.0854350115997946	0.00611127322521924\\
0.0850429191385163	0.00611173056544918\\
0.0846518050469245	0.00610177579902896\\
0.0841318414998698	0.00610757806365243\\
0.0837430102708797	0.00612702185703566\\
0.0832260905406274	0.00613195678779541\\
0.0828395421742389	0.00617061978190467\\
0.082453972177537	0.00617677525901147\\
0.0819414007570022	0.00618495486789385\\
0.081558113622902	0.00618862352086277\\
0.0810485860191694	0.00625356725633949\\
0.0806675817476709	0.00627055539348255\\
0.0802875558458589	0.00627835151244527\\
0.0797823765518439	0.0063194231787432\\
0.0794046335126336	0.00634178300534801\\
0.0789024980354209	0.00639573625433683\\
0.0785270378588123	0.00639788682408934\\
0.0780279461984019	0.00655548837608594\\
0.077654768884395	0.0065688039489628\\
0.0771587210407869	0.00666676961483428\\
0.0767878265893817	0.00667544319034644\\
0.0762948225625759	0.0066752579813889\\
0.0758035578596572	0.00667444503796936\\
0.075436250763769	0.00669307969294659\\
0.0749480298776525	0.00670736654184813\\
0.074583005644366	0.00671507758612616\\
0.0740978285750518	0.00672157805113918\\
0.0736143908296247	0.00683704094906179\\
0.0732529539518552	0.00682941001945547\\
0.0727725600232303	0.00685129948950961\\
0.0722939054184924	0.00685095180749956\\
0.0719360558962399	0.00685440023045618\\
0.0714604451083044	0.00695050117681295\\
0.0709865736442558	0.00696247144749937\\
0.0706323114775203	0.00701696956970201\\
0.0701614838302741	0.00702435654208076\\
0.0696923955069148	0.00702983938164498\\
0.0692250465074427	0.00702459967693861\\
0.0688756761891394	0.00703597757279006\\
0.0684113710064695	0.00707829259995605\\
0.0679488051476866	0.00711403523237694\\
0.0674879786127907	0.00712291093910608\\
0.0670288914017819	0.00718452277351887\\
0.0666857174248261	0.00737782675848105\\
0.0662296740306196	0.00739732985235781\\
0.0657753699603001	0.00740976736941353\\
0.0653228052138676	0.00741272836297019\\
0.0648719797913221	0.00742240251248057\\
0.0644228936926637	0.00743511290340923\\
0.0639755469178922	0.00743960790977278\\
0.0635299394670078	0.00746813456550361\\
0.0630860713400104	0.00747534250720282\\
0.0626439425369001	0.00745416483218598\\
0.0622035530576768	0.00747754665728105\\
0.0617649029023404	0.00752643620870517\\
0.0613279920708912	0.00753284926145766\\
0.0608928205633289	0.00756151172935998\\
0.0604593883796537	0.0076448316518079\\
0.0600276955198654	0.0076968007746739\\
0.0595977419839643	0.00770224874917644\\
0.0591695277719501	0.00770787528016705\\
0.0586367059311485	0.0077464549156405\\
0.0582124051978801	0.00778607752195896\\
0.0577898437884988	0.00785341888487647\\
0.0573690217030045	0.00790992357958845\\
0.0569499389413972	0.00817266832418494\\
0.0564285314136042	0.0082211738793305\\
0.0560133621307427	0.00823726258242259\\
0.0555999321717682	0.00825023720258253\\
0.0550855906472662	0.00824771938971019\\
0.0546760741670376	0.00831785942033546\\
0.0542682970106959	0.00840953711781645\\
0.053761021489485	0.00844114749914241\\
0.0533571578118891	0.00845893249668966\\
0.0529550334581803	0.00849577845589306\\
0.0524548239402604	0.00853980392465381\\
0.0520566130652974	0.00855578487048213\\
0.0515612953958097	0.00857161534706492\\
0.0511669979995925	0.00861021021651956\\
0.0506765721785371	0.00861644984346872\\
0.0501888640510552	0.00883795017358238\\
0.0498006542884426	0.00886458795318866\\
0.0493178380093929	0.00886247394873439\\
0.0489335417255261	0.00886706419329745\\
0.0484556172949086	0.00896720903907329\\
0.0479804105578647	0.00898935527617376\\
0.0475079215143942	0.00899468287064196\\
0.0471318870189908	0.00902104601304446\\
0.0466642898239525	0.0091493424030874\\
0.0461994103224878	0.00918545836694971\\
0.0457372485145965	0.00920292836526139\\
0.0452778044002787	0.00919598740904549\\
0.0448210779795344	0.00921294809405636\\
0.0443670692523636	0.0092252043476021\\
0.0439157782187662	0.00922884500035521\\
0.0434672048787423	0.00942612565615918\\
0.0430213492322919	0.00944159780613786\\
0.0425782112794149	0.00950470596315489\\
0.0421377910201114	0.00952638617591933\\
0.0417000884543814	0.00954189725564537\\
0.0412651035822249	0.00958109985460194\\
0.0408328364036418	0.00958092493568869\\
0.0403177031448591	0.00955330917204051\\
0.0398914148921377	0.00959827268469888\\
0.0394678443329898	0.0096117967556939\\
0.0389631470175292	0.00963997963014452\\
0.0385455553842429	0.00970992828129754\\
0.0380480327798164	0.00974441004373591\\
0.0376364200723917	0.00976217904922777\\
0.0371460721789991	0.00980555110009645\\
0.0367404383974361	0.00983276206442154\\
0.0362572652150775	0.00990116464997299\\
0.0357780055114646	0.0100107222500479\\
0.0353816118880514	0.0100502882748743\\
0.0349095268954726	0.010054143392808\\
0.0344413553816395	0.0103399565855685\\
0.0339770973465522	0.0105028755929412\\
0.0335167527902108	0.0106562783057369\\
0.0330603217126151	0.0106738099554299\\
0.0326078041137653	0.0107173232662787\\
0.0321591999936612	0.0107181137880726\\
0.0316407747225102	0.010745253722116\\
0.0312006498063554	0.0108328096532884\\
0.0307644383689464	0.010874872483607\\
0.0302604712276063	0.0116305807606979\\
0.0298327389941465	0.0121905818461189\\
0.0293386642574139	0.012337383558793\\
0.0289194112279033	0.0123799480438688\\
0.0284352288957781	0.0124011985737925\\
0.0279563732430569	0.0125420754499948\\
0.0274828442697397	0.0126527699572381\\
0.0270146419758265	0.0127199837927787\\
0.0265517663613173	0.0127946910083506\\
0.0260942174262121	0.0129329091671919\\
0.0256419951705109	0.0129632130709667\\
0.0251316922000002	0.0131827354482991\\
0.0246908842573076	0.0132824365454064\\
0.0241936262159495	0.013370441224314\\
0.0237642325862655	0.0136497531584712\\
0.0232800194740602	0.0137830112946815\\
0.0228027636574029	0.0143655460339768\\
0.0223324651362937	0.014501504989333\\
0.0218116954423807	0.0146971165416792\\
0.0213561811743112	0.0149765672976481\\
0.0208520437650678	0.0153402388636767\\
0.020411313750038	0.01548134687974\\
0.0199238086254644	0.0160014955567746\\
0.0194451088280687	0.01621507121762\\
0.018923547399875	0.0167350641263801\\
0.0184634366265219	0.0179377226325986\\
0.0179625296694866	0.0187316787048634\\
0.0174724934867452	0.0191280459046177\\
0.0169933280782976	0.0193465839720344\\
0.0164788018733148	0.0200087536449436\\
0.0159774293052275	0.0202954512114143\\
0.0154892103740359	0.0206533106290161\\
0.0149716095721706	0.021630773395587\\
0.0144285403783775	0.0224828879491676\\
0.0139435518993939	0.0230665832241937\\
0.0133975168164613	0.0250762843687735\\
0.0128727884511447	0.0267151301769707\\
0.0123342234223947	0.0280437130815517\\
0.0118201176358059	0.0300432678600939\\
0.0112670329170848	0.0320571104070386\\
0.0106860574560109	0.0338159847497307\\
0.0101169003588373	0.0361023070924027\\
0.00949130953050069	0.0432880728898101\\
0.00886236512963549	0.049945463582157\\
0.00814704717564131	0.0625781670742479\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.490257288685179	0.00179978397404431\\
0.698933642042112	0.00125405868478263\\
0.248380987760073	0.00308357557632069\\
0.448403136253449	0.00192554005885369\\
0.406376901419571	0.00212727154841908\\
0.322307060745222	0.00256473778281056\\
0.875804048002668	0.000923595178190133\\
1.21850354591221	0.000659883121006303\\
0.490257288685179	0.00179978397404431\\
0.184697202459305	0.00382977141110024\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.02275	0.304955577632821\\
0.035626	0.197621668909248\\
0.0485495	0.114505003468705\\
0.061461	0.0765329985728305\\
0.074458	0.0526199397493994\\
0.087422	0.0416430896723117\\
0.100425	0.0326782597013518\\
0.113414	0.0271742114622501\\
0.1264695	0.0219158434866452\\
0.1395255	0.0186529644076046\\
0.152617	0.0142016361442961\\
0.1657305	0.0118324590211595\\
0.1789095	0.00993017734779153\\
0.192054	0.00858224733550798\\
0.205288	0.00789286842987099\\
0.218489	0.00706605176350132\\
0.2317565	0.00632345968789509\\
0.245069	0.00555180899729925\\
0.2583925	0.00507750312901198\\
0.2717315	0.00450252205327787\\
0.285135	0.00403536052159484\\
0.298571	0.00362532511120087\\
0.311976	0.00327084183224391\\
0.3253945	0.00295768766409964\\
0.3389015	0.00268896498686818\\
0.352406	0.0024350282005505\\
0.365922	0.00221488588638074\\
0.379479	0.0020330673301037\\
0.393128	0.00182457970127367\\
0.406723	0.00166091556461626\\
0.42042	0.00152297762404548\\
0.434068	0.00139418557108025\\
0.4477445	0.00127458796429416\\
0.461483	0.00116567684546435\\
0.475217	0.00105713581328609\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.02275	0.304955577632821\\
0.035626	0.197621668909248\\
0.0485495	0.114505003468705\\
0.061461	0.0765329985728306\\
0.074458	0.0526199397493995\\
0.087422	0.0416430896723117\\
0.100425	0.0326782597013519\\
0.113414	0.0271742114622501\\
0.1264695	0.0219158434866453\\
0.1395255	0.0186529644076047\\
0.152617	0.0142016361442961\\
0.1657305	0.0118324590211595\\
0.1789095	0.00993017734779154\\
0.192054	0.008582247335508\\
0.205288	0.00789286842987101\\
0.218489	0.00706605176350134\\
0.2317565	0.0063234596878951\\
0.245069	0.00555180899729925\\
0.2583925	0.00507750312901198\\
0.2717315	0.00450252205327788\\
0.285135	0.00403536052159485\\
0.298571	0.00362532511120088\\
0.311976	0.00327084183224391\\
0.3253945	0.00295768766409965\\
0.3389015	0.00268896498686819\\
0.352406	0.00243502820055051\\
0.365922	0.00221488588638075\\
0.379479	0.00203306733010371\\
0.393128	0.00182457970127368\\
0.406723	0.00166091556461627\\
0.42042	0.00152297762404549\\
0.434068	0.00139418557108026\\
0.4477445	0.00127458796429417\\
0.461483	0.00116567684546436\\
0.475217	0.0010571358132861\\
0.475217	0.00105713581328608\\
0.461483	0.00116567684546435\\
0.4477445	0.00127458796429416\\
0.434068	0.00139418557108024\\
0.42042	0.00152297762404547\\
0.406723	0.00166091556461626\\
0.393128	0.00182457970127366\\
0.379479	0.0020330673301037\\
0.365922	0.00221488588638074\\
0.352406	0.0024350282005505\\
0.3389015	0.00268896498686817\\
0.3253945	0.00295768766409963\\
0.311976	0.0032708418322439\\
0.298571	0.00362532511120086\\
0.285135	0.00403536052159483\\
0.2717315	0.00450252205327786\\
0.2583925	0.00507750312901196\\
0.245069	0.00555180899729922\\
0.2317565	0.00632345968789507\\
0.218489	0.0070660517635013\\
0.205288	0.00789286842987099\\
0.192054	0.00858224733550796\\
0.1789095	0.00993017734779151\\
0.1657305	0.0118324590211595\\
0.152617	0.0142016361442961\\
0.1395255	0.0186529644076046\\
0.1264695	0.0219158434866452\\
0.113414	0.0271742114622501\\
0.100425	0.0326782597013518\\
0.087422	0.0416430896723117\\
0.074458	0.0526199397493994\\
0.061461	0.0765329985728304\\
0.0485495	0.114505003468705\\
0.035626	0.197621668909248\\
0.02275	0.304955577632821\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0228595	0.465072270425433\\
0.0357185	0.548520545526509\\
0.048549	0.290794100236891\\
0.0614465	0.243824330836402\\
0.0743955	0.199075518491874\\
0.087343	0.248510783024353\\
0.100318	0.208819753093295\\
0.1133155	0.2070611263569\\
0.126333	0.138232286404827\\
0.139362	0.176850286793409\\
0.1524635	0.0937658950303997\\
0.1655485	0.113374966300863\\
0.1787165	0.0973097589632066\\
0.1918605	0.10071702863985\\
0.2050465	0.150325677531734\\
0.2182895	0.104371545049887\\
0.2316425	0.0945043220534111\\
0.244909	0.0924185779356813\\
0.2582325	0.0937235725068009\\
0.2715695	0.0772474107629829\\
0.284932	0.072692498147156\\
0.2983175	0.0752556860470928\\
0.311747	0.0649054446804039\\
0.3251665	0.0820084319640138\\
0.3386475	0.060535309135173\\
0.352174	0.06804603219734\\
0.365684	0.0566348707173127\\
0.379236	0.0588568859782199\\
0.3927895	0.0488995056405114\\
0.406423	0.0500789258988913\\
0.4200495	0.0488852117947082\\
0.4337135	0.0502330877988316\\
0.447404	0.0404412366186636\\
0.4611055	0.0450525945388364\\
0.474827	0.0363311647391479\\
0.4885945	0.0503983362115635\\
0.5024415	0.0387475163663917\\
0.5162755	0.0432725792501064\\
0.5301225	0.035391388581678\\
0.5440375	0.0377761066953623\\
0.5579905	0.0293681991389848\\
0.5719305	0.0276503887263134\\
0.5859015	0.0296855779728075\\
0.5998935	0.0287314523072619\\
0.6140475	0.0299571812285047\\
0.62815	0.0293515315534412\\
0.6422855	0.024246000750029\\
0.65649	0.0203621122958917\\
0.670699	0.0241929332339969\\
0.684918	0.0198756377009441\\
0.6991885	0.024177871286022\\
0.713437	0.0180198688679461\\
0.727773	0.0186947296171226\\
0.7421245	0.0175752199386518\\
0.756453	0.0127784957609227\\
0.7708395	0.0186346989618603\\
0.785248	0.0142406643425742\\
0.7996935	0.0129255651933615\\
0.8141665	0.0108603698261152\\
0.8286465	0.012019349497257\\
0.843191	0.0101756255723767\\
0.857759	0.00875186702845664\\
0.872393	0.00892213223437067\\
0.8870105	0.00766997220338108\\
0.901641	0.00643571364368796\\
0.9163455	0.00705913790984446\\
0.9310425	0.00587475019016997\\
0.945933	0.00598720918909004\\
0.960691	0.00519811342240024\\
0.975468	0.00526327419569176\\
0.990284	0.00473076137437623\\
1.0051475	0.00398611149984272\\
1.0200635	0.00397450184646152\\
1.0349835	0.00311841780085438\\
1.0499305	0.00296785163083084\\
1.064926	0.00265784844596045\\
1.0799325	0.00233108441462006\\
1.0949785	0.00237276411399838\\
1.1100595	0.00208863965313698\\
1.1251615	0.00234386374654302\\
1.1403135	0.00170898167456569\\
1.1554515	0.00157430309904186\\
1.1705995	0.00142213376738262\\
1.1861725	0.00117655183020102\\
1.201454	0.00111788953824449\\
1.2167205	0.00107176506479308\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0228595	0.465072270425434\\
0.0357185	0.548520545526509\\
0.048549	0.290794100236892\\
0.0614465	0.243824330836403\\
0.0743955	0.199075518491874\\
0.087343	0.248510783024354\\
0.100318	0.208819753093296\\
0.1133155	0.207061126356901\\
0.126333	0.138232286404827\\
0.139362	0.17685028679341\\
0.1524635	0.0937658950303998\\
0.1655485	0.113374966300863\\
0.1787165	0.0973097589632069\\
0.1918605	0.10071702863985\\
0.2050465	0.150325677531734\\
0.2182895	0.104371545049888\\
0.2316425	0.0945043220534114\\
0.244909	0.0924185779356816\\
0.2582325	0.0937235725068014\\
0.2715695	0.0772474107629833\\
0.284932	0.0726924981471562\\
0.2983175	0.075255686047093\\
0.311747	0.0649054446804043\\
0.3251665	0.0820084319640143\\
0.3386475	0.0605353091351733\\
0.352174	0.0680460321973402\\
0.365684	0.0566348707173129\\
0.379236	0.0588568859782201\\
0.3927895	0.0488995056405117\\
0.406423	0.0500789258988918\\
0.4200495	0.0488852117947085\\
0.4337135	0.0502330877988323\\
0.447404	0.0404412366186641\\
0.4611055	0.0450525945388367\\
0.474827	0.0363311647391483\\
0.4885945	0.0503983362115638\\
0.5024415	0.0387475163663922\\
0.5162755	0.0432725792501071\\
0.5301225	0.0353913885816783\\
0.5440375	0.0377761066953628\\
0.5579905	0.0293681991389851\\
0.5719305	0.0276503887263139\\
0.5859015	0.0296855779728082\\
0.5998935	0.0287314523072626\\
0.6140475	0.0299571812285052\\
0.62815	0.0293515315534417\\
0.6422855	0.0242460007500295\\
0.65649	0.0203621122958922\\
0.670699	0.0241929332339978\\
0.684918	0.0198756377009449\\
0.6991885	0.0241778712860225\\
0.713437	0.0180198688679467\\
0.727773	0.0186947296171231\\
0.7421245	0.0175752199386523\\
0.756453	0.0127784957609229\\
0.7708395	0.0186346989618609\\
0.785248	0.0142406643425744\\
0.7996935	0.012925565193362\\
0.8141665	0.0108603698261155\\
0.8286465	0.0120193494972575\\
0.843191	0.0101756255723771\\
0.857759	0.00875186702845694\\
0.872393	0.00892213223437112\\
0.8870105	0.00766997220338193\\
0.901641	0.00643571364368832\\
0.9163455	0.00705913790984489\\
0.9310425	0.00587475019017035\\
0.945933	0.0059872091890903\\
0.960691	0.00519811342240048\\
0.975468	0.00526327419569238\\
0.990284	0.0047307613743766\\
1.0051475	0.00398611149984305\\
1.0200635	0.00397450184646186\\
1.0349835	0.00311841780085469\\
1.0499305	0.00296785163083104\\
1.064926	0.00265784844596087\\
1.0799325	0.00233108441462018\\
1.0949785	0.0023727641139986\\
1.1100595	0.00208863965313723\\
1.1251615	0.00234386374654333\\
1.1403135	0.00170898167456585\\
1.1554515	0.00157430309904205\\
1.1705995	0.00142213376738279\\
1.1861725	0.00117655183020133\\
1.201454	0.00111788953824482\\
1.2167205	0.00107176506479347\\
1.2167205	0.00107176506479279\\
1.201454	0.00111788953824422\\
1.1861725	0.00117655183020083\\
1.1705995	0.00142213376738238\\
1.1554515	0.00157430309904173\\
1.1403135	0.00170898167456554\\
1.1251615	0.0023438637465427\\
1.1100595	0.00208863965313671\\
1.0949785	0.00237276411399817\\
1.0799325	0.00233108441461987\\
1.064926	0.00265784844596012\\
1.0499305	0.00296785163083036\\
1.0349835	0.00311841780085418\\
1.0200635	0.00397450184646117\\
1.0051475	0.00398611149984206\\
0.990284	0.0047307613743759\\
0.975468	0.00526327419569121\\
0.960691	0.00519811342239994\\
0.945933	0.00598720918908978\\
0.9310425	0.00587475019016952\\
0.9163455	0.00705913790984391\\
0.901641	0.00643571364368746\\
0.8870105	0.00766997220338065\\
0.872393	0.0089221322343701\\
0.857759	0.00875186702845637\\
0.843191	0.0101756255723757\\
0.8286465	0.0120193494972563\\
0.8141665	0.0108603698261149\\
0.7996935	0.0129255651933613\\
0.785248	0.0142406643425738\\
0.7708395	0.0186346989618598\\
0.756453	0.0127784957609221\\
0.7421245	0.0175752199386512\\
0.727773	0.0186947296171216\\
0.713437	0.0180198688679456\\
0.6991885	0.0241778712860215\\
0.684918	0.0198756377009435\\
0.670699	0.0241929332339962\\
0.65649	0.0203621122958912\\
0.6422855	0.0242460007500283\\
0.62815	0.0293515315534405\\
0.6140475	0.0299571812285039\\
0.5998935	0.0287314523072613\\
0.5859015	0.0296855779728067\\
0.5719305	0.0276503887263129\\
0.5579905	0.0293681991389845\\
0.5440375	0.0377761066953618\\
0.5301225	0.0353913885816774\\
0.5162755	0.043272579250106\\
0.5024415	0.0387475163663911\\
0.4885945	0.050398336211563\\
0.474827	0.0363311647391474\\
0.4611055	0.045052594538836\\
0.447404	0.0404412366186632\\
0.4337135	0.0502330877988311\\
0.4200495	0.048885211794708\\
0.406423	0.0500789258988909\\
0.3927895	0.0488995056405112\\
0.379236	0.0588568859782197\\
0.365684	0.0566348707173123\\
0.352174	0.0680460321973399\\
0.3386475	0.0605353091351728\\
0.3251665	0.0820084319640133\\
0.311747	0.0649054446804036\\
0.2983175	0.0752556860470927\\
0.284932	0.0726924981471559\\
0.2715695	0.0772474107629827\\
0.2582325	0.0937235725068006\\
0.244909	0.0924185779356811\\
0.2316425	0.0945043220534109\\
0.2182895	0.104371545049887\\
0.2050465	0.150325677531733\\
0.1918605	0.10071702863985\\
0.1787165	0.0973097589632065\\
0.1655485	0.113374966300862\\
0.1524635	0.0937658950303996\\
0.139362	0.176850286793409\\
0.126333	0.138232286404827\\
0.1133155	0.2070611263569\\
0.100318	0.208819753093295\\
0.087343	0.248510783024353\\
0.0743955	0.199075518491874\\
0.0614465	0.243824330836402\\
0.048549	0.290794100236891\\
0.0357185	0.548520545526508\\
0.0228595	0.465072270425433\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00234,
xmax=1.7424285780403,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0107371587264359	0.819640989437415\\
0.0167232238264835	0.792878830218581\\
0.0213405883581328	0.758572655153067\\
0.0255368855931409	0.72838976973093\\
0.0290999244834665	0.694128927907875\\
0.0325404912873598	0.676216673502382\\
0.0356648797679651	0.666278497582633\\
0.0384577610574699	0.6577459468429\\
0.041284456025973	0.632568607819584\\
0.0439532121158499	0.60383902538665\\
0.0466514236772098	0.590306313575811\\
0.0489876205948619	0.567069992528586\\
0.0515429215793727	0.551662985133026\\
0.0539242034023558	0.544784871178887\\
0.0561260558751716	0.542440225856796\\
0.0583460925931376	0.540586119540816\\
0.0605843135562538	0.530472012226498\\
0.0626348396032253	0.520414880545389\\
0.0647003939519738	0.515164172920727\\
0.0667809766024994	0.505021038310169\\
0.0686663501859917	0.504690613970574\\
0.0707754866098936	0.486567553940446\\
0.0726865585894247	0.47863246317423\\
0.0746098034933951	0.472045682835861\\
0.076329573764355	0.463248104331247\\
0.0782758119700443	0.457540981002925\\
0.0800160207314209	0.449430654593916\\
0.081985252238829	0.441808861417592\\
0.0837458994906224	0.440128667334682\\
0.0855161648555531	0.438458513231894\\
0.087296048333621	0.432030811333953\\
0.0888613362353635	0.428519816837824\\
0.0906592536755639	0.425471409315224\\
0.0922403212941721	0.419317858539515\\
0.0940562726965049	0.418432817532463\\
0.0956531200319791	0.416800543808357\\
0.097257331235324	0.410580853907554\\
0.0988689063065396	0.405685389034618\\
0.100487845245626	0.403543265008478\\
0.102114148052583	0.399240152774443\\
0.103747814727411	0.393258271647747\\
0.10538884527011	0.392383892673272\\
0.10680130391583	0.391551997727644\\
0.108456010213146	0.388083920617139\\
0.109880190934252	0.383780814779155\\
0.111548572986185	0.377626299788525\\
0.112984475782677	0.376874347445231\\
0.11442578876781	0.372303390655248\\
0.116114158461106	0.37350993188549\\
0.117567193521624	0.3746217812165\\
0.119025638770782	0.373178895205227\\
0.12048949420858	0.371572597692504\\
0.121958759835018	0.37079838967657\\
0.123433435650095	0.370735902784592\\
0.124913521653812	0.367894451038502\\
0.126399017846169	0.368630950836307\\
0.127641064122788	0.367460410558014\\
0.129136478994318	0.367361495168583\\
0.130637304054487	0.363170213081362\\
0.131892124387617	0.363514482159223\\
0.133402868126959	0.362195572178762\\
0.134665954026066	0.360203217331734\\
0.136186616444581	0.358595186593977\\
0.137457967909665	0.353699027217118\\
0.138988549007353	0.353712296182079\\
0.140268166038415	0.355008871436023\\
0.141551540144921	0.354294485996981\\
0.143096548412315	0.354294242093155\\
0.144388188084798	0.353870007258989\\
0.145683584832726	0.345394811318445\\
0.146982738656098	0.343522388444908\\
0.148285649554914	0.333529112911368\\
0.149592317529175	0.333582748582606\\
0.15090274257888	0.332429615348182\\
0.152216924704029	0.327985025903905\\
0.153534863904622	0.326493398063706\\
0.154856560180659	0.327240570529958\\
0.156182013532141	0.325236117432874\\
0.157511223959067	0.324345132844096\\
0.158844191461437	0.323329785884\\
0.160180916039252	0.321852992668624\\
0.161521397692511	0.321238051282756\\
0.162596488109437	0.318925121080986\\
0.163943732498496	0.318271747897163\\
0.165294733962999	0.31802864717934\\
0.166649492502946	0.316693487223616\\
0.167736004429223	0.316072114379314\\
0.16909752570497	0.315019530767139\\
0.170189447819887	0.314597291892871\\
0.171557731831433	0.31262483393705\\
0.172929772918424	0.313681085578704\\
0.174030110882336	0.311513265970088\\
0.175408914705126	0.311287063118935\\
0.176514662857678	0.309149298629113\\
0.177900229416268	0.308369161765445\\
0.17901138775746	0.308059367341702\\
0.180124950626936	0.307469338301887\\
0.181520285581681	0.306687848450725\\
0.182639258639796	0.305724496045543\\
0.183760636226197	0.302908473759378\\
0.185165739577097	0.302773822322524\\
0.186292527352136	0.302727613839097\\
0.187421719655461	0.302131588375784\\
0.188836591402516	0.3014930387099\\
0.18997119389448	0.300062945020987\\
0.191108200914728	0.299159573562643\\
0.19224761246326	0.295599731547494\\
0.193389428540077	0.294041417220832\\
0.194820080003998	0.294403633458596\\
0.195967306269455	0.294751846741604\\
0.197116937063196	0.29348220859627\\
0.198268972385221	0.293216113194229\\
0.19942341223553	0.292832196012117\\
0.200580256614124	0.291164378927976\\
0.201739505521002	0.291111150763594\\
0.202901158956165	0.291482789983217\\
0.204065216919612	0.291218133589173\\
0.205231679411343	0.291374944437222\\
0.206400546431359	0.28993842968177\\
0.207571817979658	0.290062519287666\\
0.208745494056243	0.290041333407308\\
0.209921574661111	0.289471720872994\\
0.211100059794264	0.288452259290789\\
0.212280949455701	0.287425762775308\\
0.213464243645422	0.289735919356911\\
0.214649942363428	0.28788755712921\\
0.215540794373619	0.286914262215484\\
0.216730701016122	0.286057770747948\\
0.21792301218691	0.286525706878523\\
0.219117727885982	0.285862051511251\\
0.220314848113338	0.285438536536286\\
0.221214266255542	0.283041683945499\\
0.222415594407396	0.282821320168325\\
0.223619327087534	0.280936913892211\\
0.224825464295957	0.281024603558325\\
0.22573164517396	0.277927815439852\\
0.22694199030688	0.277239941302638\\
0.228154739968085	0.275907004147203\\
0.229065880185675	0.275529579088994\\
0.230282837771377	0.27741783318935\\
0.231502199885363	0.278591522093249\\
0.232418299442539	0.278456984875562\\
0.233641869481023	0.275899650799315\\
0.234867844047791	0.274982986618787\\
0.235788902944554	0.275161743977429\\
0.23701908543582	0.273216928966608\\
0.237943300275956	0.272211449463629\\
0.239177690691719	0.272261799306377\\
0.240414485635767	0.271876204729632\\
0.241343659815489	0.271376625713671\\
0.242584662684034	0.271526943569315\\
0.24351699280713	0.269694087450179\\
0.244762203600172	0.270516198949813\\
0.245697689666641	0.271924369151062\\
0.246947108384181	0.268341758794797\\
0.247885750394023	0.268853742877983\\
0.249139377036061	0.268313540842192\\
0.250081174989276	0.266280236715926\\
0.251024325489651	0.266316406396304\\
0.2522839634524	0.265429449309232\\
0.253230269896148	0.265243816520241\\
0.254494115783394	0.264337945910246\\
0.255443578170516	0.263778941525765\\
0.256394393104797	0.264093912045865\\
0.257664250312754	0.264306140423173\\
0.258618221190408	0.26366182471621\\
0.259892286322863	0.263771223374535\\
0.26084941314389	0.263322551767332\\
0.261807892512078	0.262622935145725\\
0.263087968965244	0.261324776111985\\
0.264049604276804	0.259755605058863\\
0.265012592135525	0.255786013081268\\
0.266298679909401	0.255287949703912\\
0.267264823711495	0.254152750072785\\
0.268232320060749	0.253278680202234\\
0.269201168957162	0.252999556632445\\
0.270495071447963	0.252222369646864\\
0.271467076287749	0.2508411700545\\
0.272440433674696	0.250727623080192\\
0.273415143608803	0.250703482539026\\
0.274716860816527	0.249280075956656\\
0.275694726694007	0.249412186045768\\
0.276673945118647	0.247910162423863\\
0.277654516090447	0.248539626037363\\
0.278636439609406	0.248119958732885\\
0.279947774930268	0.247278907273004\\
0.280932854392601	0.247121559897144\\
0.281919286402094	0.247188813431399\\
0.282907070958746	0.247147663401364\\
0.283896208062559	0.246041653074867\\
0.284886697713532	0.245968379609832\\
0.285878539911664	0.24554579124841\\
0.287203100138089	0.245907158177569\\
0.288198098279595	0.245523298366563\\
0.289194448968261	0.245972923463469\\
0.290192152204086	0.245790675233112\\
0.291191207987072	0.245234489703921\\
0.292191616317217	0.244014421861933\\
0.293193377194522	0.243949851715013\\
0.294196490618988	0.24365286002527\\
0.319368111406758	0.240123140895904\\
0.344292842915483	0.228166836826523\\
0.368508122589516	0.222621620587326\\
0.39189312288257	0.215838236435442\\
0.415489279388642	0.208656055999157\\
0.438480121618286	0.20298411473067\\
0.460785849289066	0.201321858001348\\
0.48315199930604	0.19776812494867\\
0.505553774971276	0.197426763923386\\
0.527113390324079	0.190761295134219\\
0.549063891806102	0.187886208895803\\
0.570521782701975	0.185014706954258\\
0.591891616322485	0.182990602764411\\
0.612695952093227	0.179722006475145\\
0.63381828672957	0.177038190779232\\
0.654789144657051	0.175583832454228\\
0.675112299924042	0.173338275299444\\
0.695713328490892	0.167115601286221\\
0.716103518556859	0.164341873830418\\
0.736758807866174	0.163153405311768\\
0.756676976119426	0.159899311674579\\
0.77683559720111	0.160795746431692\\
0.796721763744628	0.159570860998455\\
0.816836510758174	0.158706340619537\\
0.83665535908278	0.157525421721813\\
0.856161176454422	0.156610707635746\\
0.875872731277391	0.155738746264009\\
0.895249013260765	0.154591019753838\\
0.914820062035169	0.15360489759706\\
0.934585877600603	0.146609411857802\\
0.953432429092438	0.143504118495909\\
0.973014757666225	0.139987938187931\\
0.992213873117749	0.13910948995478\\
1.01158671573781	0.13572750321553\\
1.0305559067452	0.128061055782159\\
1.04968875595894	0.128783475267496\\
1.06839811620165	0.128205137012375\\
1.08726136625456	0.133150516167554\\
1.10627850611766	0.130822164827324\\
1.1248481117269	0.130767531485082\\
1.14356213931621	0.126542317131315\\
1.1624205888856	0.125949930194486\\
1.18142346043506	0.12605251079756\\
1.19995084508936	0.143874001761268\\
1.21861348445964	0.145186983335463\\
1.23678260297262	0.144199803580902\\
1.25571124328436	0.140922472088901\\
1.27413749604074	0.145419649751815\\
1.29204828661922	0.143541277003154\\
1.31072295720398	0.144742863431983\\
1.32887359947882	0.145924610678284\\
1.34714206363959	0.143504840635871\\
1.3655283496863	0.143172422566048\\
1.38403245761894	0.140595381655837\\
1.40198728969468	0.136595500263276\\
1.42005167809037	0.135305829005923\\
1.43822562280602	0.135058945407102\\
1.45650912384162	0.134313734261184\\
1.47490218119718	0.13208013671257\\
1.49271755920547	0.131785778983783\\
1.51063452853378	0.130754563309403\\
1.52865308918211	0.130017561185364\\
1.54677324115044	0.128563170041429\\
1.56429226962075	0.130672682430876\\
1.58261169687065	0.132701662256725\\
1.60032233618861	0.133048951815987\\
1.61812690239268	0.13188882757721\\
1.63602539548285	0.134882449237764\\
1.65401781545913	0.134703351052534\\
1.67210416232152	0.133805236181792\\
1.68955542172386	0.145403401699286\\
1.70709324414444	0.144877335488595\\
1.72471762958325	0.144755732303822\\
1.7424285780403	0.145543681712743\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0107371587264359	0.933428689209582\\
0.0167232238264835	0.903686198359819\\
0.0213405883581328	0.874784922106719\\
0.0255368855931409	0.851617415473185\\
0.0290999244834665	0.844819042635479\\
0.0325404912873598	0.777138674840752\\
0.0356648797679651	0.747018702985786\\
0.0384577610574699	0.73717131433128\\
0.041284456025973	0.716184890410735\\
0.0439532121158499	0.69275147909675\\
0.0466514236772098	0.669431373446908\\
0.0489876205948619	0.648832473107885\\
0.0515429215793727	0.64984641067078\\
0.0539242034023558	0.652928743330727\\
0.0561260558751716	0.642982872089351\\
0.0583460925931376	0.647113199048106\\
0.0605843135562538	0.637058469154889\\
0.0626348396032253	0.627713968593514\\
0.0647003939519738	0.611815069382966\\
0.0667809766024994	0.604681607337559\\
0.0686663501859917	0.605003504567441\\
0.0707754866098936	0.600417238987907\\
0.0726865585894247	0.595765226643751\\
0.0746098034933951	0.589442035108932\\
0.076329573764355	0.569709132031504\\
0.0782758119700443	0.592381711608634\\
0.0800160207314209	0.592195136039716\\
0.081985252238829	0.544630957951171\\
0.0837458994906224	0.542384183153242\\
0.0855161648555531	0.538930986516552\\
0.087296048333621	0.534570003269457\\
0.0888613362353635	0.533030882368709\\
0.0906592536755639	0.526621948116215\\
0.0922403212941721	0.5246653952509\\
0.0940562726965049	0.522855181663698\\
0.0956531200319791	0.519919201336041\\
0.097257331235324	0.514002246895636\\
0.0988689063065396	0.510805986846918\\
0.100487845245626	0.506272288091262\\
0.102114148052583	0.501364527275255\\
0.103747814727411	0.503586532544737\\
0.10538884527011	0.502457703576051\\
0.10680130391583	0.502432505977379\\
0.108456010213146	0.499858708134427\\
0.109880190934252	0.49383525621226\\
0.111548572986185	0.490429622994775\\
0.112984475782677	0.486921379795816\\
0.11442578876781	0.486229626989284\\
0.116114158461106	0.48527929998413\\
0.117567193521624	0.485781325105933\\
0.119025638770782	0.480189442611405\\
0.12048949420858	0.489669592629162\\
0.121958759835018	0.488627635478461\\
0.123433435650095	0.486367531750071\\
0.124913521653812	0.488621186341403\\
0.126399017846169	0.486008985595087\\
0.127641064122788	0.470543830606522\\
0.129136478994318	0.466189876566655\\
0.130637304054487	0.465478886554009\\
0.131892124387617	0.466726723448833\\
0.133402868126959	0.465030414252682\\
0.134665954026066	0.464846232207459\\
0.136186616444581	0.462919031983287\\
0.137457967909665	0.439563015438457\\
0.138988549007353	0.441051998639006\\
0.140268166038415	0.440881179024197\\
0.141551540144921	0.438879898002759\\
0.143096548412315	0.435893756650156\\
0.144388188084798	0.436484745196977\\
0.145683584832726	0.435162441091983\\
0.146982738656098	0.432992603045782\\
0.148285649554914	0.408815211756376\\
0.149592317529175	0.408722367845452\\
0.15090274257888	0.407696971777691\\
0.152216924704029	0.408151086530793\\
0.153534863904622	0.407269946729878\\
0.154856560180659	0.407531023586894\\
0.156182013532141	0.404839356930511\\
0.157511223959067	0.406533694181751\\
0.158844191461437	0.404761891818436\\
0.160180916039252	0.404408483032508\\
0.161521397692511	0.401374054232782\\
0.162596488109437	0.402503223114796\\
0.163943732498496	0.402239361835047\\
0.165294733962999	0.404842127698081\\
0.166649492502946	0.40232208340293\\
0.167736004429223	0.396699236576499\\
0.16909752570497	0.395831096914999\\
0.170189447819887	0.394938460014315\\
0.171557731831433	0.394750482594764\\
0.172929772918424	0.393513663591262\\
0.174030110882336	0.393105519329051\\
0.175408914705126	0.392529942287632\\
0.176514662857678	0.389765645385133\\
0.177900229416268	0.387189855050435\\
0.17901138775746	0.387100308116454\\
0.180124950626936	0.388020242945229\\
0.181520285581681	0.387650125705582\\
0.182639258639796	0.387145181080986\\
0.183760636226197	0.387015529997572\\
0.185165739577097	0.385639499341282\\
0.186292527352136	0.380459479865559\\
0.187421719655461	0.378997695560853\\
0.188836591402516	0.371892275728534\\
0.18997119389448	0.372307044373244\\
0.191108200914728	0.372462135934529\\
0.19224761246326	0.352543708950063\\
0.193389428540077	0.35226965395967\\
0.194820080003998	0.351987425274238\\
0.195967306269455	0.351677072770466\\
0.197116937063196	0.351525662364216\\
0.198268972385221	0.351894234310773\\
0.19942341223553	0.351429867789875\\
0.200580256614124	0.35105012006901\\
0.201739505521002	0.351041508502415\\
0.202901158956165	0.349956656709218\\
0.204065216919612	0.350744268277131\\
0.205231679411343	0.350219796898365\\
0.206400546431359	0.352213823588427\\
0.207571817979658	0.35358134068608\\
0.208745494056243	0.354023731493923\\
0.209921574661111	0.353790700301455\\
0.211100059794264	0.35382986211619\\
0.212280949455701	0.341917264552765\\
0.213464243645422	0.340684320631439\\
0.214649942363428	0.336453353922672\\
0.215540794373619	0.336291367528868\\
0.216730701016122	0.335259879281852\\
0.21792301218691	0.34113076687396\\
0.219117727885982	0.338270324228186\\
0.220314848113338	0.334723481352842\\
0.221214266255542	0.330293024276748\\
0.222415594407396	0.32899323914009\\
0.223619327087534	0.328784919525931\\
0.224825464295957	0.327513750146411\\
0.22573164517396	0.32840778125886\\
0.22694199030688	0.327898501838108\\
0.228154739968085	0.328288348157517\\
0.229065880185675	0.328154792213217\\
0.230282837771377	0.327310512732348\\
0.231502199885363	0.327023482558794\\
0.232418299442539	0.325372539885273\\
0.233641869481023	0.325521133818471\\
0.234867844047791	0.325227796665063\\
0.235788902944554	0.324218413413017\\
0.23701908543582	0.324126338646157\\
0.237943300275956	0.324731959147881\\
0.239177690691719	0.324611110565212\\
0.240414485635767	0.324984855837361\\
0.241343659815489	0.325684576661855\\
0.242584662684034	0.325534259139951\\
0.24351699280713	0.32461122687424\\
0.244762203600172	0.323804836625912\\
0.245697689666641	0.32373697032486\\
0.246947108384181	0.324151872638221\\
0.247885750394023	0.325939025527964\\
0.249139377036061	0.323765083851117\\
0.250081174989276	0.323372031481731\\
0.251024325489651	0.32340024444878\\
0.2522839634524	0.323414821658254\\
0.253230269896148	0.322943791754868\\
0.254494115783394	0.32294047683721\\
0.255443578170516	0.323269589461735\\
0.256394393104797	0.322563268935931\\
0.257664250312754	0.32238194175461\\
0.258618221190408	0.320793141903046\\
0.259892286322863	0.325365750662069\\
0.26084941314389	0.323516689877683\\
0.261807892512078	0.323049140261961\\
0.263087968965244	0.322629218910362\\
0.264049604276804	0.32039749799017\\
0.265012592135525	0.296086119663141\\
0.266298679909401	0.296127197495793\\
0.267264823711495	0.296180083282215\\
0.268232320060749	0.294244825739064\\
0.269201168957162	0.293953284725619\\
0.270495071447963	0.294046383924402\\
0.271467076287749	0.284731860596785\\
0.272440433674696	0.284617436698233\\
0.273415143608803	0.282407218897868\\
0.274716860816527	0.282217466972296\\
0.275694726694007	0.283427804375117\\
0.276673945118647	0.283411726796886\\
0.277654516090447	0.283089367758488\\
0.278636439609406	0.282399393195426\\
0.279947774930268	0.278243459712975\\
0.280932854392601	0.278292532175063\\
0.281919286402094	0.27780157284408\\
0.282907070958746	0.278438836574488\\
0.283896208062559	0.278203583665711\\
0.284886697713532	0.278067628917639\\
0.285878539911664	0.277734746672149\\
0.287203100138089	0.276922712188128\\
0.288198098279595	0.277324715833005\\
0.289194448968261	0.27806169586955\\
0.290192152204086	0.277873972264611\\
0.291191207987072	0.277205838705457\\
0.292191616317217	0.27680303184228\\
0.293193377194522	0.276145160438012\\
0.294196490618988	0.276164459407787\\
0.319368111406758	0.27029958269361\\
0.344292842915483	0.266337944666989\\
0.368508122589516	0.255775607388379\\
0.39189312288257	0.250098380023402\\
0.415489279388642	0.227889813190025\\
0.438480121618286	0.222464124079369\\
0.460785849289066	0.218384273664965\\
0.48315199930604	0.215926994150248\\
0.505553774971276	0.2211822760783\\
0.527113390324079	0.2097640232931\\
0.549063891806102	0.205624058019099\\
0.570521782701975	0.200897539794368\\
0.591891616322485	0.199317928955989\\
0.612695952093227	0.193378739615948\\
0.63381828672957	0.196563333444352\\
0.654789144657051	0.198949206105317\\
0.675112299924042	0.20086451652475\\
0.695713328490892	0.199341249580992\\
0.716103518556859	0.193028322300059\\
0.736758807866174	0.184865118829145\\
0.756676976119426	0.183675873994897\\
0.77683559720111	0.182061268466367\\
0.796721763744628	0.191590645558499\\
0.816836510758174	0.190479971807319\\
0.83665535908278	0.190664770477381\\
0.856161176454422	0.190062569734617\\
0.875872731277391	0.188065746848582\\
0.895249013260765	0.186693386590573\\
0.914820062035169	0.186336863153922\\
0.934585877600603	0.166383848317682\\
0.953432429092438	0.163293183619035\\
0.973014757666225	0.160715931886646\\
0.992213873117749	0.158800282556953\\
1.01158671573781	0.157278370951296\\
1.0305559067452	0.143588390955215\\
1.04968875595894	0.146894168594564\\
1.06839811620165	0.145942489026365\\
1.08726136625456	0.14935793287451\\
1.10627850611766	0.147298415253924\\
1.1248481117269	0.146741523001061\\
1.14356213931621	0.146228537612133\\
1.1624205888856	0.14668124851955\\
1.18142346043506	0.146127622682091\\
1.19995084508936	0.143874001761268\\
1.21861348445964	0.145186983335463\\
1.23678260297262	0.144199803580902\\
1.25571124328436	0.140922472088901\\
1.27413749604074	0.145419649751815\\
1.29204828661922	0.143541277003154\\
1.31072295720398	0.144742863431983\\
1.32887359947882	0.145924610678284\\
1.34714206363959	0.143504840635871\\
1.3655283496863	0.143172422566048\\
1.38403245761894	0.140595381655837\\
1.40198728969468	0.136595500263276\\
1.42005167809037	0.135305829005923\\
1.43822562280602	0.135058945407102\\
1.45650912384162	0.134313734261184\\
1.47490218119718	0.13208013671257\\
1.49271755920547	0.131785778983783\\
1.51063452853378	0.130754563309403\\
1.52865308918211	0.130017561185364\\
1.54677324115044	0.128563170041429\\
1.56429226962075	0.130672682430876\\
1.58261169687065	0.132701662256725\\
1.60032233618861	0.133048951815987\\
1.61812690239268	0.13188882757721\\
1.63602539548285	0.134882449237764\\
1.65401781545913	0.134703351052534\\
1.67210416232152	0.133805236181792\\
1.68955542172386	0.145403401699286\\
1.70709324414444	0.144877335488595\\
1.72471762958325	0.144755732303822\\
1.7424285780403	0.145543681712743\\
1.7424285780403	0.145543681712743\\
1.72471762958325	0.144755732303822\\
1.70709324414444	0.144877335488595\\
1.68955542172386	0.145403401699286\\
1.67210416232152	0.133805236181792\\
1.65401781545913	0.134703351052534\\
1.63602539548285	0.134882449237764\\
1.61812690239268	0.13188882757721\\
1.60032233618861	0.133048951815987\\
1.58261169687065	0.132701662256725\\
1.56429226962075	0.130672682430876\\
1.54677324115044	0.128563170041429\\
1.52865308918211	0.130017561185364\\
1.51063452853378	0.130754563309403\\
1.49271755920547	0.131785778983783\\
1.47490218119718	0.13208013671257\\
1.45650912384162	0.134313734261184\\
1.43822562280602	0.135058945407102\\
1.42005167809037	0.135305829005923\\
1.40198728969468	0.136595500263276\\
1.38403245761894	0.140595381655837\\
1.3655283496863	0.143172422566048\\
1.34714206363959	0.143504840635871\\
1.32887359947882	0.145924610678284\\
1.31072295720398	0.144742863431983\\
1.29204828661922	0.143541277003154\\
1.27413749604074	0.145419649751815\\
1.25571124328436	0.140922472088901\\
1.23678260297262	0.144199803580902\\
1.21861348445964	0.145186983335463\\
1.19995084508936	0.143874001761268\\
1.18142346043506	0.105977398913029\\
1.1624205888856	0.105218611869422\\
1.14356213931621	0.106856096650496\\
1.1248481117269	0.114793539969102\\
1.10627850611766	0.114345914400723\\
1.08726136625456	0.116943099460599\\
1.06839811620165	0.116575947270584\\
1.04968875595894	0.117317658486099\\
1.0305559067452	0.115695001130787\\
1.01158671573781	0.121712913005412\\
0.992213873117749	0.120796479467676\\
0.973014757666225	0.122235044004322\\
0.953432429092438	0.123634114440061\\
0.934585877600603	0.128004448056112\\
0.914820062035169	0.130039299753893\\
0.895249013260765	0.131462715082257\\
0.875872731277391	0.130732026780853\\
0.856161176454422	0.130371625092165\\
0.83665535908278	0.133174840144749\\
0.816836510758174	0.131802716506547\\
0.796721763744628	0.133930186238814\\
0.77683559720111	0.136513312922898\\
0.756676976119426	0.138110646601331\\
0.736758807866174	0.144445500492796\\
0.716103518556859	0.14496707948119\\
0.695713328490892	0.14591539884363\\
0.675112299924042	0.144777297621959\\
0.654789144657051	0.152289168736174\\
0.63381828672957	0.152744731545198\\
0.612695952093227	0.150761216069383\\
0.591891616322485	0.155260836297346\\
0.570521782701975	0.156567443956751\\
0.549063891806102	0.158730968255978\\
0.527113390324079	0.163882275022976\\
0.505553774971276	0.169761099653047\\
0.48315199930604	0.168946067883221\\
0.460785849289066	0.161676516892617\\
0.438480121618286	0.165887597736588\\
0.415489279388642	0.173639610344827\\
0.39189312288257	0.181533075317951\\
0.368508122589516	0.187080581107715\\
0.344292842915483	0.197390907505366\\
0.319368111406758	0.208128591082287\\
0.294196490618988	0.214309297881134\\
0.293193377194522	0.214492186953993\\
0.292191616317217	0.216024381578024\\
0.291191207987072	0.215520570310298\\
0.290192152204086	0.216370364136543\\
0.289194448968261	0.216010235447407\\
0.288198098279595	0.216327743662656\\
0.287203100138089	0.215153175111757\\
0.285878539911664	0.215037248132056\\
0.284886697713532	0.217688144728534\\
0.283896208062559	0.217804078795011\\
0.282907070958746	0.218008284386771\\
0.281919286402094	0.218819815246092\\
0.280932854392601	0.219980834280527\\
0.279947774930268	0.220011540082988\\
0.278636439609406	0.220598406191309\\
0.277654516090447	0.222474292325597\\
0.276673945118647	0.219175723431704\\
0.275694726694007	0.219584581775886\\
0.274716860816527	0.219684140023896\\
0.273415143608803	0.222129087612501\\
0.272440433674696	0.222189212639394\\
0.271467076287749	0.222203005774202\\
0.270495071447963	0.221286959999069\\
0.269201168957162	0.21791520145086\\
0.268232320060749	0.217940710924516\\
0.267264823711495	0.220426281366378\\
0.266298679909401	0.222778604989667\\
0.265012592135525	0.22331621488469\\
0.264049604276804	0.223634616133204\\
0.263087968965244	0.223499642736033\\
0.261807892512078	0.227744719915159\\
0.26084941314389	0.227932114818067\\
0.259892286322863	0.22758651149014\\
0.258618221190408	0.229741119465782\\
0.257664250312754	0.234026414311208\\
0.256394393104797	0.232105831359259\\
0.255443578170516	0.232968800185376\\
0.254494115783394	0.233149818982865\\
0.253230269896148	0.233676319779077\\
0.2522839634524	0.232583196031366\\
0.251024325489651	0.240774524297307\\
0.250081174989276	0.241183803236089\\
0.249139377036061	0.241283695450263\\
0.247885750394023	0.241175153906392\\
0.246947108384181	0.2411347264467\\
0.245697689666641	0.24077852430513\\
0.244762203600172	0.239424563628073\\
0.24351699280713	0.239724176520751\\
0.242584662684034	0.24009135662922\\
0.241343659815489	0.240107137885443\\
0.240414485635767	0.240205874714757\\
0.239177690691719	0.241485449500475\\
0.237943300275956	0.241650871977408\\
0.23701908543582	0.242351003304818\\
0.235788902944554	0.249978522451681\\
0.234867844047791	0.249376166472022\\
0.233641869481023	0.249350074742606\\
0.232418299442539	0.251318558751543\\
0.231502199885363	0.254207182836534\\
0.230282837771377	0.254829391435256\\
0.229065880185675	0.24509759850991\\
0.228154739968085	0.245102748900228\\
0.22694199030688	0.246872314703567\\
0.22573164517396	0.247247350606544\\
0.224825464295957	0.24990288619963\\
0.223619327087534	0.251302967209119\\
0.222415594407396	0.251438950813333\\
0.221214266255542	0.251684298680705\\
0.220314848113338	0.252881063820122\\
0.219117727885982	0.252973728013456\\
0.21792301218691	0.253962425716039\\
0.216730701016122	0.254444299761302\\
0.215540794373619	0.251373136952234\\
0.214649942363428	0.255507477418868\\
0.213464243645422	0.255321569806249\\
0.212280949455701	0.25723674466374\\
0.211100059794264	0.257197747900798\\
0.209921574661111	0.257203722357759\\
0.208745494056243	0.257558884776209\\
0.207571817979658	0.259260874705874\\
0.206400546431359	0.258480654152138\\
0.205231679411343	0.259444625359668\\
0.204065216919612	0.259869511843666\\
0.202901158956165	0.260141007719367\\
0.201739505521002	0.254354187143054\\
0.200580256614124	0.254900378737917\\
0.19942341223553	0.254335747905575\\
0.198268972385221	0.253826356911153\\
0.197116937063196	0.255196318089218\\
0.195967306269455	0.254829786406686\\
0.194820080003998	0.253868273767337\\
0.193389428540077	0.254922655661853\\
0.19224761246326	0.251283486681604\\
0.191108200914728	0.25212510674689\\
0.18997119389448	0.256136349821305\\
0.188836591402516	0.257967520548769\\
0.187421719655461	0.258871244750181\\
0.186292527352136	0.261686554049537\\
0.185165739577097	0.261896490662278\\
0.183760636226197	0.263350107252072\\
0.182639258639796	0.263180576919837\\
0.181520285581681	0.262522631413058\\
0.180124950626936	0.262597907836238\\
0.17901138775746	0.263087746082753\\
0.177900229416268	0.263260462242186\\
0.176514662857678	0.263864772172309\\
0.175408914705126	0.265697536415072\\
0.174030110882336	0.266507235551953\\
0.172929772918424	0.268010764757306\\
0.171557731831433	0.269314466237276\\
0.170189447819887	0.271851611585095\\
0.16909752570497	0.272427783865197\\
0.167736004429223	0.274281245749239\\
0.166649492502946	0.274509787908155\\
0.165294733962999	0.27437463022104\\
0.163943732498496	0.277353448534525\\
0.162596488109437	0.275674377554197\\
0.161521397692511	0.275711479664157\\
0.160180916039252	0.276396781353322\\
0.158844191461437	0.279224923010387\\
0.157511223959067	0.276073993569927\\
0.156182013532141	0.283694905408159\\
0.154856560180659	0.283676121472426\\
0.153534863904622	0.285858361954843\\
0.152216924704029	0.284896964928289\\
0.15090274257888	0.285197912079674\\
0.149592317529175	0.286126501065313\\
0.148285649554914	0.287796441326547\\
0.146982738656098	0.286715136605181\\
0.145683584832726	0.285968148603242\\
0.144388188084798	0.289681209517462\\
0.143096548412315	0.29704266606898\\
0.141551540144921	0.295421864112614\\
0.140268166038415	0.294574860018478\\
0.138988549007353	0.295546951743166\\
0.137457967909665	0.296718274780783\\
0.136186616444581	0.288232857728726\\
0.134665954026066	0.287760298281528\\
0.133402868126959	0.287904120160696\\
0.131892124387617	0.284163967471533\\
0.130637304054487	0.284168990181352\\
0.129136478994318	0.289522061882593\\
0.127641064122788	0.278895637612494\\
0.126399017846169	0.275643119552066\\
0.124913521653812	0.277100792115833\\
0.123433435650095	0.271671040176715\\
0.121958759835018	0.275216318550505\\
0.12048949420858	0.279069098034145\\
0.119025638770782	0.290564102992863\\
0.117567193521624	0.291309976210021\\
0.116114158461106	0.2943640416935\\
0.11442578876781	0.296345096146158\\
0.112984475782677	0.306449126058788\\
0.111548572986185	0.30826398590671\\
0.109880190934252	0.312006542139834\\
0.108456010213146	0.317567612280838\\
0.10680130391583	0.320889390565309\\
0.10538884527011	0.321034302002692\\
0.103747814727411	0.319832531246583\\
0.102114148052583	0.321629685624444\\
0.100487845245626	0.322375676030782\\
0.0988689063065396	0.320357155785445\\
0.097257331235324	0.323932812999149\\
0.0956531200319791	0.329138383798258\\
0.0940562726965049	0.331123058271836\\
0.0922403212941721	0.337302343761031\\
0.0906592536755639	0.351653566793336\\
0.0888613362353635	0.357435142928386\\
0.087296048333621	0.360706139063585\\
0.0855161648555531	0.364974505708343\\
0.0837458994906224	0.369434794884952\\
0.081985252238829	0.373369824905028\\
0.0800160207314209	0.378669452294261\\
0.0782758119700443	0.384563635521044\\
0.076329573764355	0.384500875984827\\
0.0746098034933951	0.394851449231655\\
0.0726865585894247	0.398362318756534\\
0.0707754866098936	0.404333506371037\\
0.0686663501859917	0.416146757405691\\
0.0667809766024994	0.412992217203927\\
0.0647003939519738	0.426928688019422\\
0.0626348396032253	0.431735543793399\\
0.0605843135562538	0.410429934389045\\
0.0583460925931376	0.462065441733566\\
0.0561260558751716	0.464503415119786\\
0.0539242034023558	0.464865620118877\\
0.0515429215793727	0.478824052899189\\
0.0489876205948619	0.516492101943392\\
0.0466514236772098	0.527052407431803\\
0.0439532121158499	0.49917787760474\\
0.041284456025973	0.51383329906274\\
0.0384577610574699	0.559632133908553\\
0.0356648797679651	0.579976381263309\\
0.0325404912873598	0.57796074101971\\
0.0290999244834665	0.596644416844489\\
0.0255368855931409	0.587129361226743\\
0.0213405883581328	0.590949289835304\\
0.0167232238264835	0.710804291463106\\
0.0107371587264359	0.717193725197007\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06839811620165	0.128205137012375\\
1.18142346043506	0.12605251079756\\
0.612695952093227	0.179722006475145\\
0.992213873117749	0.13910948995478\\
0.654789144657051	0.175583832454228\\
0.756676976119426	0.159899311674579\\
1.7424285780403	0.145543681712743\\
1.01158671573781	0.13572750321553\\
1.06839811620165	0.128205137012375\\
0.48315199930604	0.19776812494867\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00694920384021277	0.849851202016142\\
0.00786101358202212	0.782534069218077\\
0.00863410523059018	0.739234126794176\\
0.00938550876233693	0.716647458631469\\
0.0100578431111886	0.686167742060555\\
0.0107354335512858	0.667807014380508\\
0.01137380415952	0.632788553113389\\
0.0119622531100175	0.62374342569198\\
0.0125743090293539	0.605295696629608\\
0.0131668599526203	0.567670798129476\\
0.013779975168742	0.559828128617676\\
0.0143218699952412	0.53944347853433\\
0.0149259722014435	0.519416439807435\\
0.0154993429863946	0.513089210974499\\
0.0160382052350803	0.508604251240499\\
0.0165897627870083	0.501850995205229\\
0.0171540156421785	0.496049508021266\\
0.0176779893687005	0.484084149245839\\
0.0182124550813731	0.489929072992032\\
0.0187574127801963	0.477551401640019\\
0.019256845357296	0.474703013967885\\
0.0198217378298054	0.457316922168903\\
0.0203391117032227	0.449814790962884\\
0.020864984085422	0.444856984006688\\
0.0213395607535148	0.435671814197096\\
0.0218814858745246	0.431813810797134\\
0.0223703316437823	0.428067967500947\\
0.0229283095036025	0.416923990562223\\
0.023431424374025	0.416007142937182\\
0.023941254115584	0.41370828821189\\
0.0244577987282794	0.416334645244884\\
0.0249152835571169	0.40815032514972\\
0.025444418553193	0.40107039139573\\
0.0259129199674887	0.397599127168449\\
0.0264546453469456	0.395589999176241\\
0.0269341633466994	0.390002480800531\\
0.027418822419667	0.379155820385999\\
0.0279086225658485	0.381134189848846\\
0.0284035637852437	0.376206460869907\\
0.0289036460778528	0.373087950749034\\
0.0294088694436756	0.371373967721401\\
0.0299192338827123	0.370838765342038\\
0.030360780990771	0.36965150976958\\
0.0308806931372048	0.36511659868485\\
0.031330423994461	0.36093770492701\\
0.0318598838482918	0.356428441600572\\
0.0323177984547455	0.35593214564106\\
0.0327794901762134	0.354525278218812\\
0.0333229043716246	0.347086441146442\\
0.03379277984229	0.345865761281516\\
0.0342664324279696	0.345320696040263\\
0.0347438621286635	0.34251062088663\\
0.0352250689443716	0.342859746068102\\
0.0357100528750939	0.343642596604558\\
0.0361988139208305	0.343602500937837\\
0.0366913520815812	0.34632677686804\\
0.037104685845065	0.34592466871703\\
0.0376041487166751	0.344055193774408\\
0.0381073887032995	0.341596877951749\\
0.0385296406550113	0.342725579730481\\
0.0390398053524951	0.338354248607905\\
0.0394678278965897	0.3376640204023\\
0.0399849173049329	0.337085168823418\\
0.0404187104414104	0.33334158214349\\
0.040942724560613	0.331582008008187\\
0.0413822882894733	0.332425825117849\\
0.0418244750148712	0.331280978759066\\
0.0423585614407784	0.328531437038843\\
0.0428065187585592	0.326658151484172\\
0.0432570990728777	0.320752589737997\\
0.0437103023837338	0.320563389180584\\
0.0441661286911275	0.31373590430772\\
0.0446245779950589	0.315165488378272\\
0.045085650295528	0.312101486059484\\
0.0455493455925347	0.305095657317317\\
0.0460156638860791	0.303439252940787\\
0.0464846051761611	0.303967845028147\\
0.0469561694627808	0.301922844643339\\
0.0474303567459381	0.296301561854717\\
0.0479071670256331	0.296075979789653\\
0.0483866003018657	0.29334648652578\\
0.048868656574636	0.290983113056857\\
0.0492561901503594	0.290462589113834\\
0.0497429678168975	0.290031677509521\\
0.0502323684799732	0.288486820834426\\
0.0507243921395866	0.287194764084003\\
0.0511198996247844	0.287824305764673\\
0.0516166446781656	0.286820438981603\\
0.0520159292783777	0.286395417500169\\
0.0525173957255266	0.286562424324634\\
0.0530214851692132	0.287597585584859\\
0.0534266452816696	0.287339926281905\\
0.053935456119124	0.287158102424078\\
0.0543443933465947	0.286180530062007\\
0.0548579255778168	0.284636406570168\\
0.0552706399203017	0.282935762946257\\
0.0556850329805706	0.281462803787398\\
0.0562053850027907	0.279039466021525\\
0.0566235551780739	0.277889341376294\\
0.0570434040711412	0.27542557759247\\
0.0575705758843591	0.274637877571589\\
0.0579942018924406	0.276189136631068\\
0.0584195066183062	0.27824110342282\\
0.0589534982225221	0.277354997763295\\
0.0593825800634019	0.274573520066689\\
0.0598133406220658	0.274464313869326\\
0.0602457798985139	0.272627989764331\\
0.060679897892746	0.270480834300866\\
0.06122490608242	0.270600808503895\\
0.0616628011916664	0.269417879195518\\
0.0621023750186968	0.270173049116224\\
0.0625436275635114	0.269749019703089\\
0.06298655882611	0.26963389543108\\
0.0634311688064927	0.26797536588102\\
0.0638774575046596	0.269150515073198\\
0.0643254249206105	0.268050173890766\\
0.0647750710543456	0.26764308476469\\
0.0652263959058647	0.268473336668429\\
0.0656793994751679	0.267963300482463\\
0.0661340817622553	0.266138385546511\\
0.0665904427671267	0.266639983516968\\
0.0670484824897823	0.266688517700385\\
0.0675082009302219	0.263574839700537\\
0.0679695980884456	0.26280005201371\\
0.0684326739644535	0.266080891579609\\
0.0688974285582454	0.265411306041588\\
0.0692470961621352	0.260378753281006\\
0.0697147885120493	0.261562421064579\\
0.0701841595797475	0.263867709545268\\
0.0706552093652298	0.261992557495901\\
0.0711279378684962	0.261858250094004\\
0.0714835859044919	0.260942008127339\\
0.0719592521638804	0.260645309751875\\
0.0724365971410531	0.259597076111231\\
0.0729156208360099	0.258239627624226\\
0.0732759902657733	0.2565558210946\\
0.0737579517168523	0.255828756778846\\
0.0742415918857153	0.254635716974774\\
0.0746054236709084	0.254728697028353\\
0.0750920015958937	0.252188490240574\\
0.075580258238663	0.25255470594233\\
0.0759475523792858	0.25217860666358\\
0.0764387467781773	0.251002637997707\\
0.0769316198948529	0.250617234430994\\
0.0773023763909054	0.250189731627546\\
0.0777981872637032	0.249245157785269\\
0.0781711470768474	0.247098632948254\\
0.0786698957057673	0.246982698772023\\
0.0791703230524714	0.247101463231722\\
0.0795467452210452	0.246704882163424\\
0.0800501103238715	0.247756756578764\\
0.080428735809537	0.246584373627468\\
0.0809350386684854	0.245885686328785\\
0.0813158674712425	0.248517607938676\\
0.081825108086313	0.243822905621427\\
0.0822081402061618	0.245577457265668\\
0.0827203185773546	0.244708509152051\\
0.0831055540142949	0.245066111828458\\
0.0834917337299889	0.244149754431253\\
0.0840081088956419	0.245042450888284\\
0.0843964919284274	0.245314185193851\\
0.0849158048502026	0.244238101520952\\
0.0853063912000798	0.243215507232877\\
0.0856979218287106	0.24292687026481\\
0.086221431544946	0.242114790592508\\
0.0866151654906684	0.241881319858138\\
0.087141612963026	0.242200775109704\\
0.08753755022584	0.240800258591276\\
0.0879344317674075	0.240060909841516\\
0.0884650760342254	0.237767505996371\\
0.0888641608928846	0.23653774088121\\
0.0892641900302973	0.235171362535343\\
0.0897990310915754	0.235774734697942\\
0.0902012635460798	0.235992010032881\\
0.0906044402793378	0.236550289990171\\
0.0910085612913493	0.236019928028755\\
0.0915488581854257	0.234894325601911\\
0.0919551825145288	0.234153542574568\\
0.0923624511223855	0.234067012013069\\
0.0927706640089958	0.233945690545281\\
0.0933164167358705	0.233154900692231\\
0.0937268329395724	0.233324379289302\\
0.0941381934220278	0.235012577208162\\
0.0945504981832368	0.235387724787279\\
0.0949637472231993	0.23518017541076\\
0.0955162148212105	0.234730651540251\\
0.0959316671782646	0.233503439810315\\
0.0963480638140724	0.233050410237346\\
0.0967654047286336	0.232319780583453\\
0.0971836899219485	0.232054246128034\\
0.0976029193940169	0.232898319329122\\
0.0980230931448388	0.232357542764666\\
0.0985847936906625	0.23270326713154\\
0.0990071707585761	0.232012316695598\\
0.0994304921052432	0.231347368451684\\
0.0998547577306639	0.231253749198029\\
0.100279967634838	0.230484305086856\\
0.100706121817766	0.23172899354487\\
0.101133220279447	0.231196680725574\\
0.101561263019882	0.230467624035394\\
0.112418567302708	0.220321253441092\\
0.123375785588198	0.217997126380026\\
0.13420074032101	0.213291628580928\\
0.144809075932492	0.213890338860222\\
0.155655589727763	0.208288858604334\\
0.166351783656006	0.202087150086697\\
0.176841945270762	0.197963693245148\\
0.187465050448216	0.193356610711667\\
0.19820378741122	0.192014085466542\\
0.208626850805462	0.188840040969874\\
0.219322810759482	0.186959578121406\\
0.229856374964231	0.183506440844844\\
0.24041922190851	0.176368032510336\\
0.250768786970687	0.176111350396435\\
0.261340362459812	0.174274604593615\\
0.271896944506911	0.16913863798688\\
0.282182853507664	0.168356616873819\\
0.292662759332343	0.166289350802405\\
0.303086228369701	0.166452626652859\\
0.313694776042756	0.165152917254689\\
0.32397022335187	0.163911254545686\\
0.334413542439393	0.159980193972241\\
0.344757407596378	0.157910086306581\\
0.355260855862715	0.156431753819039\\
0.365648482700119	0.154255284568647\\
0.375908327244378	0.151530476863136\\
0.386311807079039	0.150048789215836\\
0.396571976481054	0.147869168601571\\
0.40696812202358	0.145111950474001\\
0.417500243706618	0.137490498686585\\
0.427572102153568	0.134398445566365\\
0.438066882464081	0.128740266679535\\
0.448384882906125	0.125371125575556\\
0.45882417070807	0.119009944680302\\
0.469072409540383	0.118530461659517\\
0.479434906101876	0.120647629022771\\
0.489592504272018	0.118617499499001\\
0.499857540380342	0.117602058745628\\
0.510230014426848	0.112944501791502\\
0.520380802904162	0.11337308662099\\
0.530632419368383	0.115724610522098\\
0.540984863819512	0.112868014309888\\
0.551438136257548	0.11171892960718\\
0.561650208032152	0.100310291695777\\
0.571956707682111	0.0979606113837248\\
0.582009416285257	0.096214521605849\\
0.592501624090082	0.0963486058019899\\
0.602733850576265	0.0956054277752884\\
0.612696967715855	0.0948923425235573\\
0.623102626733108	0.0943652280470389\\
0.633233195971662	0.0939431971319824\\
0.643446022381636	0.0901589934548509\\
0.653741105963031	0.0900983783853845\\
0.664118446715848	0.0962401739967563\\
0.674203071153232	0.0962860881211369\\
0.684364182169654	0.0955265026096424\\
0.694601779765114	0.0983726859576298\\
0.704915863939612	0.0971445000421021\\
0.715306434693148	0.0952935291711612\\
0.725384459277428	0.0926189303899417\\
0.735533409688085	0.0935616540279804\\
0.745753285925121	0.0944279689848665\\
0.756044087988535	0.0945200056701272\\
0.766005976384297	0.0939662027590317\\
0.776435902184068	0.0969467518671173\\
0.786531563403251	0.0910828202137979\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00694920384021277	0.988855831909952\\
0.00786101358202212	0.878320404519915\\
0.00863410523059018	0.84978003676733\\
0.00938550876233693	0.842233830702409\\
0.0100578431111886	0.831333136548462\\
0.0107354335512858	0.734599778971254\\
0.01137380415952	0.716909372117657\\
0.0119622531100175	0.716656768076138\\
0.0125743090293539	0.695638671905602\\
0.0131668599526203	0.688241627356988\\
0.013779975168742	0.663542887656106\\
0.0143218699952412	0.636484009358656\\
0.0149259722014435	0.619259768927777\\
0.0154993429863946	0.605048502735072\\
0.0160382052350803	0.594574604582567\\
0.0165897627870083	0.616712381179009\\
0.0171540156421785	0.622086201786723\\
0.0176779893687005	0.618956464382172\\
0.0182124550813731	0.615828425745161\\
0.0187574127801963	0.600498823406576\\
0.019256845357296	0.592563587098743\\
0.0198217378298054	0.569656587422141\\
0.0203391117032227	0.562877020898683\\
0.020864984085422	0.558930377094784\\
0.0213395607535148	0.531190596601129\\
0.0218814858745246	0.516986585772225\\
0.0223703316437823	0.519527968267672\\
0.0229283095036025	0.49918537719798\\
0.023431424374025	0.510560821011406\\
0.023941254115584	0.506404160706401\\
0.0244577987282794	0.503653940049769\\
0.0249152835571169	0.50077766497481\\
0.025444418553193	0.477830034042712\\
0.0259129199674887	0.476020139395591\\
0.0264546453469456	0.472864889783516\\
0.0269341633466994	0.468145544715647\\
0.027418822419667	0.443378175913841\\
0.0279086225658485	0.442757213263607\\
0.0284035637852437	0.447734363768138\\
0.0289036460778528	0.440655757432441\\
0.0294088694436756	0.411349011943533\\
0.0299192338827123	0.41706027410589\\
0.030360780990771	0.424992252553707\\
0.0308806931372048	0.417357023041574\\
0.031330423994461	0.410208848947682\\
0.0318598838482918	0.406596830552537\\
0.0323177984547455	0.401160871993935\\
0.0327794901762134	0.40290022359288\\
0.0333229043716246	0.404175582670008\\
0.03379277984229	0.406612411029739\\
0.0342664324279696	0.405727433340518\\
0.0347438621286635	0.402541628017408\\
0.0352250689443716	0.403269609789335\\
0.0357100528750939	0.405803624649909\\
0.0361988139208305	0.409463694025304\\
0.0366913520815812	0.411318151869899\\
0.037104685845065	0.406096485112551\\
0.0376041487166751	0.403100591473665\\
0.0381073887032995	0.403055436065134\\
0.0385296406550113	0.404030873547871\\
0.0390398053524951	0.403766438991065\\
0.0394678278965897	0.403077971530962\\
0.0399849173049329	0.397322400219502\\
0.0404187104414104	0.391715049342991\\
0.040942724560613	0.389136740538856\\
0.0413822882894733	0.389323296662339\\
0.0418244750148712	0.387056468891162\\
0.0423585614407784	0.387729978743352\\
0.0428065187585592	0.387075244789747\\
0.0432570990728777	0.385432094968703\\
0.0437103023837338	0.381356424962072\\
0.0441661286911275	0.340558050553619\\
0.0446245779950589	0.350194936298215\\
0.045085650295528	0.341590505132152\\
0.0455493455925347	0.341343496027131\\
0.0460156638860791	0.341465438329305\\
0.0464846051761611	0.342011621298175\\
0.0469561694627808	0.3383558602287\\
0.0474303567459381	0.323764831104798\\
0.0479071670256331	0.326240656582231\\
0.0483866003018657	0.327010624172026\\
0.048868656574636	0.327856416757744\\
0.0492561901503594	0.328117735606533\\
0.0497429678168975	0.327330749126113\\
0.0502323684799732	0.323890595932614\\
0.0507243921395866	0.324010340742796\\
0.0511198996247844	0.324743492212894\\
0.0516166446781656	0.324890425810834\\
0.0520159292783777	0.324522319362834\\
0.0525173957255266	0.324042882020946\\
0.0530214851692132	0.328171080373081\\
0.0534266452816696	0.322720993492442\\
0.053935456119124	0.320128993673039\\
0.0543443933465947	0.320211693487299\\
0.0548579255778168	0.316462891980061\\
0.0552706399203017	0.31599111340752\\
0.0556850329805706	0.315310029013025\\
0.0562053850027907	0.312327076460267\\
0.0566235551780739	0.311743872961735\\
0.0570434040711412	0.307027589548523\\
0.0575705758843591	0.307170333362712\\
0.0579942018924406	0.311343242794056\\
0.0584195066183062	0.312010660315584\\
0.0589534982225221	0.311614431424017\\
0.0593825800634019	0.316111405961955\\
0.0598133406220658	0.309770192380949\\
0.0602457798985139	0.307307111986073\\
0.060679897892746	0.306624422957294\\
0.06122490608242	0.306182490895714\\
0.0616628011916664	0.296632594076358\\
0.0621023750186968	0.305730541201531\\
0.0625436275635114	0.306501166558293\\
0.06298655882611	0.298390340204397\\
0.0634311688064927	0.297988783455217\\
0.0638774575046596	0.297246689167827\\
0.0643254249206105	0.296966909336265\\
0.0647750710543456	0.294546993812732\\
0.0652263959058647	0.293707130469898\\
0.0656793994751679	0.301297818290277\\
0.0661340817622553	0.291952385421878\\
0.0665904427671267	0.292478894473735\\
0.0670484824897823	0.29323844386145\\
0.0675082009302219	0.285369543533418\\
0.0679695980884456	0.286994049833607\\
0.0684326739644535	0.286043253385402\\
0.0688974285582454	0.285416951311276\\
0.0692470961621352	0.282973844079885\\
0.0697147885120493	0.288801759745714\\
0.0701841595797475	0.288610820352027\\
0.0706552093652298	0.288213882284203\\
0.0711279378684962	0.287468284864694\\
0.0714835859044919	0.287533409521084\\
0.0719592521638804	0.287890807194817\\
0.0724365971410531	0.283891133387436\\
0.0729156208360099	0.283348113271805\\
0.0732759902657733	0.283398701713788\\
0.0737579517168523	0.285807400983455\\
0.0742415918857153	0.28192255853396\\
0.0746054236709084	0.285011068941187\\
0.0750920015958937	0.284235850109497\\
0.075580258238663	0.284997396813372\\
0.0759475523792858	0.286329388801876\\
0.0764387467781773	0.284555480342834\\
0.0769316198948529	0.285341502175436\\
0.0773023763909054	0.282606778248248\\
0.0777981872637032	0.279796018907618\\
0.0781711470768474	0.275679389288635\\
0.0786698957057673	0.27540399292319\\
0.0791703230524714	0.274646060206537\\
0.0795467452210452	0.274944646261593\\
0.0800501103238715	0.274559178474547\\
0.080428735809537	0.279959758260129\\
0.0809350386684854	0.278975291072201\\
0.0813158674712425	0.27895589036917\\
0.081825108086313	0.272644218510113\\
0.0822081402061618	0.272909543616395\\
0.0827203185773546	0.273386283102251\\
0.0831055540142949	0.277283574867141\\
0.0834917337299889	0.277204873863044\\
0.0840081088956419	0.276261970367682\\
0.0843964919284274	0.2757659291234\\
0.0849158048502026	0.275908921055798\\
0.0853063912000798	0.275691217969354\\
0.0856979218287106	0.271769610059396\\
0.086221431544946	0.273468588178795\\
0.0866151654906684	0.273796553259707\\
0.087141612963026	0.276060921561757\\
0.08753755022584	0.273664590888372\\
0.0879344317674075	0.280647332961836\\
0.0884650760342254	0.278642851701217\\
0.0888641608928846	0.274710521612947\\
0.0892641900302973	0.274882484488001\\
0.0897990310915754	0.278121370100568\\
0.0902012635460798	0.277251829672826\\
0.0906044402793378	0.277229216875988\\
0.0910085612913493	0.277271379399772\\
0.0915488581854257	0.278189184604842\\
0.0919551825145288	0.277967915869033\\
0.0923624511223855	0.277343705339567\\
0.0927706640089958	0.277381724130652\\
0.0933164167358705	0.275277464747624\\
0.0937268329395724	0.281627407184524\\
0.0941381934220278	0.2814905302283\\
0.0945504981832368	0.279639821407929\\
0.0949637472231993	0.278890672026836\\
0.0955162148212105	0.27550025173963\\
0.0959316671782646	0.266713286351964\\
0.0963480638140724	0.263618076220477\\
0.0967654047286336	0.258909499370593\\
0.0971836899219485	0.255296612648096\\
0.0976029193940169	0.26282324657449\\
0.0980230931448388	0.26362087778657\\
0.0985847936906625	0.263893501369097\\
0.0990071707585761	0.26373461073857\\
0.0994304921052432	0.26356369617656\\
0.0998547577306639	0.263475508058053\\
0.100279967634838	0.263311438736418\\
0.100706121817766	0.263107043203763\\
0.101133220279447	0.258668455764595\\
0.101561263019882	0.258386823086665\\
0.112418567302708	0.248534537408569\\
0.123375785588198	0.242699778825792\\
0.13420074032101	0.246545483071242\\
0.144809075932492	0.266986701361797\\
0.155655589727763	0.267151390667258\\
0.166351783656006	0.261150162658038\\
0.176841945270762	0.254150923853917\\
0.187465050448216	0.238595765412936\\
0.19820378741122	0.233952350972052\\
0.208626850805462	0.231079583171357\\
0.219322810759482	0.227919724037533\\
0.229856374964231	0.221310861126235\\
0.24041922190851	0.218834086075256\\
0.250768786970687	0.216927094160593\\
0.261340362459812	0.209497639332231\\
0.271896944506911	0.197009322229056\\
0.282182853507664	0.201939920208311\\
0.292662759332343	0.202854322074922\\
0.303086228369701	0.201887720434053\\
0.313694776042756	0.197338551608421\\
0.32397022335187	0.198269119435548\\
0.334413542439393	0.195478859099996\\
0.344757407596378	0.189816559504082\\
0.355260855862715	0.18632676044071\\
0.365648482700119	0.180954506310162\\
0.375908327244378	0.179918924410453\\
0.386311807079039	0.181761931243258\\
0.396571976481054	0.181915243786313\\
0.40696812202358	0.18143861039991\\
0.417500243706618	0.157848278671143\\
0.427572102153568	0.145296611695563\\
0.438066882464081	0.140647844116001\\
0.448384882906125	0.13864677006446\\
0.45882417070807	0.135597654620244\\
0.469072409540383	0.136060466602648\\
0.479434906101876	0.135613015601758\\
0.489592504272018	0.130145796228832\\
0.499857540380342	0.120682077624326\\
0.510230014426848	0.114905333555653\\
0.520380802904162	0.117508015153614\\
0.530632419368383	0.123853585028076\\
0.540984863819512	0.120896996649079\\
0.551438136257548	0.118899847164927\\
0.561650208032152	0.100310291695777\\
0.571956707682111	0.0979606113837248\\
0.582009416285257	0.096214521605849\\
0.592501624090082	0.0963486058019899\\
0.602733850576265	0.0956054277752884\\
0.612696967715855	0.0948923425235573\\
0.623102626733108	0.0943652280470389\\
0.633233195971662	0.0939431971319824\\
0.643446022381636	0.0901589934548509\\
0.653741105963031	0.0900983783853845\\
0.664118446715848	0.0962401739967563\\
0.674203071153232	0.0962860881211369\\
0.684364182169654	0.0955265026096424\\
0.694601779765114	0.0983726859576298\\
0.704915863939612	0.0971445000421021\\
0.715306434693148	0.0952935291711612\\
0.725384459277428	0.0926189303899417\\
0.735533409688085	0.0935616540279804\\
0.745753285925121	0.0944279689848665\\
0.756044087988535	0.0945200056701272\\
0.766005976384297	0.0939662027590317\\
0.776435902184068	0.0969467518671173\\
0.786531563403251	0.0910828202137979\\
0.786531563403251	0.0910828202137979\\
0.776435902184068	0.0969467518671173\\
0.766005976384297	0.0939662027590317\\
0.756044087988535	0.0945200056701272\\
0.745753285925121	0.0944279689848665\\
0.735533409688085	0.0935616540279804\\
0.725384459277428	0.0926189303899417\\
0.715306434693148	0.0952935291711612\\
0.704915863939612	0.0971445000421021\\
0.694601779765114	0.0983726859576298\\
0.684364182169654	0.0955265026096424\\
0.674203071153232	0.0962860881211369\\
0.664118446715848	0.0962401739967563\\
0.653741105963031	0.0900983783853845\\
0.643446022381636	0.0901589934548509\\
0.633233195971662	0.0939431971319824\\
0.623102626733108	0.0943652280470389\\
0.612696967715855	0.0948923425235573\\
0.602733850576265	0.0956054277752884\\
0.592501624090082	0.0963486058019899\\
0.582009416285257	0.096214521605849\\
0.571956707682111	0.0979606113837248\\
0.561650208032152	0.100310291695777\\
0.551438136257548	0.104538012049433\\
0.540984863819512	0.104839031970697\\
0.530632419368383	0.10759563601612\\
0.520380802904162	0.109238158088366\\
0.510230014426848	0.110983670027352\\
0.499857540380342	0.11452203986693\\
0.489592504272018	0.111888148970109\\
0.479434906101876	0.110845320768942\\
0.469072409540383	0.111235693720173\\
0.45882417070807	0.109460477487238\\
0.448384882906125	0.111210131920647\\
0.438066882464081	0.112116776076809\\
0.427572102153568	0.113392495851161\\
0.417500243706618	0.115672172386553\\
0.40696812202358	0.124557914656172\\
0.396571976481054	0.12964666372493\\
0.386311807079039	0.133900593693465\\
0.375908327244378	0.133383157725259\\
0.365648482700119	0.137818829997401\\
0.355260855862715	0.140628798622384\\
0.344757407596378	0.142255658754342\\
0.334413542439393	0.147412345722291\\
0.32397022335187	0.147621718680039\\
0.313694776042756	0.146722099540288\\
0.303086228369701	0.14582730944706\\
0.292662759332343	0.151632938111933\\
0.282182853507664	0.14747241101969\\
0.271896944506911	0.147827517665794\\
0.261340362459812	0.150778244380677\\
0.250768786970687	0.150582677006296\\
0.24041922190851	0.151951784873265\\
0.229856374964231	0.15525572274832\\
0.219322810759482	0.156646443044744\\
0.208626850805462	0.157957151650194\\
0.19820378741122	0.15760053012257\\
0.187465050448216	0.16742478358686\\
0.176841945270762	0.169102382440485\\
0.166351783656006	0.173091984705595\\
0.155655589727763	0.179865660855062\\
0.144809075932492	0.184878149016423\\
0.13420074032101	0.194343233382198\\
0.123375785588198	0.195283059332748\\
0.112418567302708	0.203631458428529\\
0.101561263019882	0.212196207982557\\
0.101133220279447	0.211898367644907\\
0.100706121817766	0.211267561097608\\
0.100279967634838	0.196406626143663\\
0.0998547577306639	0.199652519650924\\
0.0994304921052432	0.19971833748398\\
0.0990071707585761	0.199719969370299\\
0.0985847936906625	0.199667749967374\\
0.0980230931448388	0.200181025451364\\
0.0976029193940169	0.202764023482463\\
0.0971836899219485	0.204956152150018\\
0.0967654047286336	0.205321703460415\\
0.0963480638140724	0.206095980179818\\
0.0959316671782646	0.206091262922317\\
0.0955162148212105	0.20806996136384\\
0.0949637472231993	0.207866723919145\\
0.0945504981832368	0.209627844791343\\
0.0941381934220278	0.211289836495814\\
0.0937268329395724	0.194561084901024\\
0.0933164167358705	0.194832914307955\\
0.0927706640089958	0.194915235342241\\
0.0923624511223855	0.195035993131536\\
0.0919551825145288	0.195878598207338\\
0.0915488581854257	0.204839761494748\\
0.0910085612913493	0.204958578817815\\
0.0906044402793378	0.203716901499462\\
0.0902012635460798	0.199800823331331\\
0.0897990310915754	0.195198945587364\\
0.0892641900302973	0.194801963485845\\
0.0888641608928846	0.193899668477206\\
0.0884650760342254	0.195458839738082\\
0.0879344317674075	0.194918548744179\\
0.08753755022584	0.198211627236882\\
0.087141612963026	0.197992558444686\\
0.0866151654906684	0.198351069247879\\
0.086221431544946	0.199045861391408\\
0.0856979218287106	0.200029492235117\\
0.0853063912000798	0.199334105909275\\
0.0849158048502026	0.200303231764687\\
0.0843964919284274	0.200177146703288\\
0.0840081088956419	0.199958099468953\\
0.0834917337299889	0.200070875166851\\
0.0831055540142949	0.200807613082793\\
0.0827203185773546	0.20033817869916\\
0.0822081402061618	0.200505008199338\\
0.081825108086313	0.200989261099189\\
0.0813158674712425	0.216916172915424\\
0.0809350386684854	0.216827752399807\\
0.080428735809537	0.219266744935396\\
0.0800501103238715	0.221561779888409\\
0.0795467452210452	0.224537218519175\\
0.0791703230524714	0.224606577988621\\
0.0786698957057673	0.223077716591356\\
0.0781711470768474	0.22276417774877\\
0.0777981872637032	0.224086578106049\\
0.0773023763909054	0.224187495601633\\
0.0769316198948529	0.227260457981484\\
0.0764387467781773	0.227344914458774\\
0.0759475523792858	0.229515797442445\\
0.075580258238663	0.229572447374601\\
0.0750920015958937	0.227997298308734\\
0.0746054236709084	0.229628455447196\\
0.0742415918857153	0.229434302207276\\
0.0737579517168523	0.235424011605811\\
0.0732759902657733	0.235876602319606\\
0.0729156208360099	0.239061227642204\\
0.0724365971410531	0.238250804244963\\
0.0719592521638804	0.241051282717332\\
0.0714835859044919	0.241825488746028\\
0.0711279378684962	0.241262086640709\\
0.0706552093652298	0.240500075189872\\
0.0701841595797475	0.244801878899582\\
0.0697147885120493	0.244704959243538\\
0.0692470961621352	0.241141404518603\\
0.0688974285582454	0.24535451596148\\
0.0684326739644535	0.245502485491792\\
0.0679695980884456	0.241201234122543\\
0.0675082009302219	0.242122981629857\\
0.0670484824897823	0.243783132253532\\
0.0665904427671267	0.244368789049269\\
0.0661340817622553	0.241777292926793\\
0.0656793994751679	0.244184247688829\\
0.0652263959058647	0.246406867482232\\
0.0647750710543456	0.234047540797564\\
0.0643254249206105	0.23405248906133\\
0.0638774575046596	0.235153840546291\\
0.0634311688064927	0.23441541776104\\
0.06298655882611	0.24429088790149\\
0.0625436275635114	0.240198475682247\\
0.0621023750186968	0.240946988300624\\
0.0616628011916664	0.240691532034255\\
0.06122490608242	0.241112079107021\\
0.060679897892746	0.241832780392945\\
0.0602457798985139	0.243072763732078\\
0.0598133406220658	0.243796786439623\\
0.0593825800634019	0.23977584018844\\
0.0589534982225221	0.241507977355841\\
0.0584195066183062	0.246605871586385\\
0.0579942018924406	0.241796495843345\\
0.0575705758843591	0.241172917442007\\
0.0570434040711412	0.240667739275381\\
0.0566235551780739	0.240324939859741\\
0.0562053850027907	0.242712291319232\\
0.0556850329805706	0.246949321394873\\
0.0552706399203017	0.247614249514788\\
0.0548579255778168	0.247436044845131\\
0.0543443933465947	0.24634458169673\\
0.053935456119124	0.247642620713039\\
0.0534266452816696	0.248879719992587\\
0.0530214851692132	0.244871413649917\\
0.0525173957255266	0.246594710263688\\
0.0520159292783777	0.246383810448653\\
0.0516166446781656	0.249468590527572\\
0.0511198996247844	0.251527065376815\\
0.0507243921395866	0.252616266090801\\
0.0502323684799732	0.246308566966459\\
0.0497429678168975	0.252598596342473\\
0.0492561901503594	0.252523068956398\\
0.048868656574636	0.253664001732877\\
0.0483866003018657	0.258175735181839\\
0.0479071670256331	0.257895720534581\\
0.0474303567459381	0.263779648981672\\
0.0469561694627808	0.264071414381089\\
0.0464846051761611	0.270493562254297\\
0.0460156638860791	0.263237387700458\\
0.0455493455925347	0.263532905880975\\
0.045085650295528	0.264341026320389\\
0.0446245779950589	0.268183075579028\\
0.0441661286911275	0.27121508996791\\
0.0437103023837338	0.271028535703098\\
0.0432570990728777	0.267473773596482\\
0.0428065187585592	0.271285905362144\\
0.0423585614407784	0.277417663316268\\
0.0418244750148712	0.282984116969525\\
0.0413822882894733	0.283318854766705\\
0.040942724560613	0.283193857488364\\
0.0404187104414104	0.281340787377333\\
0.0399849173049329	0.279533903216185\\
0.0394678278965897	0.280625559906627\\
0.0390398053524951	0.290156943567543\\
0.0385296406550113	0.289490988040118\\
0.0381073887032995	0.29113752045465\\
0.0376041487166751	0.28636216898628\\
0.037104685845065	0.287631269720204\\
0.0366913520815812	0.288596852867577\\
0.0361988139208305	0.282793567952854\\
0.0357100528750939	0.283647649680589\\
0.0352250689443716	0.288301434072735\\
0.0347438621286635	0.289891344090565\\
0.0342664324279696	0.2877568653542\\
0.03379277984229	0.292608361845744\\
0.0333229043716246	0.29537816823561\\
0.0327794901762134	0.303279267331047\\
0.0323177984547455	0.306167506084985\\
0.0318598838482918	0.307623606608738\\
0.031330423994461	0.32383672257333\\
0.0308806931372048	0.329494991346154\\
0.030360780990771	0.330514272891033\\
0.0299192338827123	0.328555247819141\\
0.0294088694436756	0.329968536187392\\
0.0289036460778528	0.323692877401888\\
0.0284035637852437	0.324344152485483\\
0.0279086225658485	0.346436354121064\\
0.027418822419667	0.328485530840322\\
0.0269341633466994	0.337519003072408\\
0.0264546453469456	0.335755278740311\\
0.0259129199674887	0.308766098172854\\
0.025444418553193	0.298284133587488\\
0.0249152835571169	0.296518708751629\\
0.0244577987282794	0.301558966385329\\
0.023941254115584	0.310881104708258\\
0.023431424374025	0.311588185891546\\
0.0229283095036025	0.334551113315023\\
0.0223703316437823	0.349320125377797\\
0.0218814858745246	0.345054345562284\\
0.0213395607535148	0.345539329841568\\
0.020864984085422	0.349402608357398\\
0.0203391117032227	0.35316559137345\\
0.0198217378298054	0.378052844535464\\
0.019256845357296	0.394753307521965\\
0.0187574127801963	0.391738442961192\\
0.0182124550813731	0.387167461161335\\
0.0176779893687005	0.353117119157704\\
0.0171540156421785	0.35773106364096\\
0.0165897627870083	0.369898982348837\\
0.0160382052350803	0.381573739315889\\
0.0154993429863946	0.380889834002631\\
0.0149259722014435	0.367231459908047\\
0.0143218699952412	0.400473886969201\\
0.013779975168742	0.431214398604579\\
0.0131668599526203	0.431893034103129\\
0.0125743090293539	0.495442288921432\\
0.0119622531100175	0.504759458560585\\
0.01137380415952	0.530299286474545\\
0.0107354335512858	0.567608763755054\\
0.0100578431111886	0.572792950519196\\
0.00938550876233693	0.606844336869588\\
0.00863410523059018	0.600455255736095\\
0.00786101358202212	0.598205937573179\\
0.00694920384021277	0.738288729340351\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.489592504272018	0.118617499499001\\
0.551438136257548	0.11171892960718\\
0.250768786970687	0.176111350396435\\
0.448384882906125	0.125371125575556\\
0.271896944506911	0.16913863798688\\
0.32397022335187	0.163911254545686\\
0.786531563403251	0.0910828202137979\\
0.45882417070807	0.119009944680302\\
0.489592504272018	0.118617499499001\\
0.187465050448216	0.193356610711667\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.021424	0.924368560705783\\
0.033641	0.877619261069844\\
0.045848	0.914374891959403\\
0.0580585	0.842368104096007\\
0.0703235	0.7657630422184\\
0.082571	0.667131788260827\\
0.094876	0.592976153587242\\
0.107176	0.406499833840422\\
0.1195015	0.388190565531413\\
0.131857	0.408978541637974\\
0.144258	0.364766405667081\\
0.156677	0.358899523899061\\
0.1691275	0.277198112938496\\
0.181582	0.258280765997474\\
0.1940915	0.239480940598754\\
0.206579	0.228709569564426\\
0.2191405	0.203281612518001\\
0.2317115	0.185828516371187\\
0.244324	0.171565101214577\\
0.2569335	0.181421065686053\\
0.269607	0.160752177407082\\
0.282291	0.150945822504499\\
0.2950035	0.148218945810803\\
0.307722	0.143390737061286\\
0.320534	0.132888164447634\\
0.333332	0.124029050281327\\
0.34615	0.120169995121997\\
0.3590045	0.121897062715524\\
0.3718665	0.113510803836815\\
0.384808	0.10429631092113\\
0.3977435	0.104874219270335\\
0.4107625	0.102036697738924\\
0.423779	0.0982682078599279\\
0.436797	0.0848302425753232\\
0.449873	0.0873040998666063\\
0.4629335	0.0820075050725503\\
0.476045	0.0846255896822527\\
0.4891845	0.0704161390805784\\
0.5023545	0.0747513347818055\\
0.5155465	0.077406301771934\\
0.5287645	0.0733828089843216\\
0.5420175	0.0718470800202689\\
0.555318	0.0680287947334559\\
0.5685965	0.0647204310373175\\
0.581953	0.0604683932568056\\
0.595355	0.0584920509333258\\
0.6088525	0.0564260939429328\\
0.622292	0.0520366690976659\\
0.6358225	0.0496818122400726\\
0.6493465	0.0484684941165849\\
0.662879	0.0496212967372722\\
0.676416	0.0459273193521147\\
0.690008	0.0454892989760217\\
0.7036785	0.043950487271459\\
0.71734	0.0431281517006603\\
0.7309545	0.0404396865211626\\
0.744761	0.0393774569218081\\
0.7585185	0.039786292136259\\
0.772297	0.0346088543424729\\
0.7860735	0.0340274018807973\\
0.799948	0.0334110564227786\\
0.813843	0.0306715797158912\\
0.8277635	0.0297716218068363\\
0.8416485	0.0302996118095023\\
0.85561	0.0297496169882965\\
0.8696115	0.0287084519955293\\
0.883644	0.0273527209954251\\
0.8976425	0.0261185940977224\\
0.9117095	0.0282212706914223\\
0.9258265	0.0278269528027821\\
0.939974	0.0271030950538699\\
0.954078	0.0243720029021376\\
0.9682985	0.0262051490171953\\
0.982512	0.0226928896139842\\
0.9967735	0.0200767278998572\\
1.011011	0.0190174323640947\\
1.0253145	0.0172719111739151\\
1.03969	0.0183710297902409\\
1.054055	0.0180822340727399\\
1.068426	0.0164309815099115\\
1.0829255	0.0153552586839008\\
1.097431	0.0148018683998874\\
1.1119765	0.0144200770966134\\
1.126467	0.0133965857459436\\
1.1410655	0.0137238168207469\\
1.1557135	0.0139884677838947\\
1.1703835	0.0139758461148916\\
1.1850215	0.0136851861096905\\
1.199755	0.0131335143225759\\
1.214493	0.0124095969188822\\
1.229347	0.0116197636547208\\
1.2441195	0.0119018980691318\\
1.258971	0.0108004474959629\\
1.2738395	0.0107477684371649\\
1.288753	0.0101041452888967\\
1.3036135	0.0101177963324244\\
1.3186155	0.0082127286269704\\
1.333644	0.00809346968049807\\
1.348704	0.00833508326881092\\
1.363744	0.00756047372390196\\
1.3789115	0.00694117469673229\\
1.3940765	0.00660431407778914\\
1.409303	0.00570964675933429\\
1.4246155	0.00562653491557173\\
1.4399465	0.00510709502399584\\
1.455286	0.00430845136180805\\
1.4706965	0.00442307084621439\\
1.4859925	0.00419163679597528\\
1.5014675	0.00355050042435603\\
1.517127	0.00366794500793168\\
1.532728	0.00385072282155655\\
1.548211	0.00378402949110305\\
1.56386	0.00336162733194908\\
1.5795265	0.00326536091503954\\
1.595293	0.00310535880116269\\
1.6108795	0.0029522936654415\\
1.626761	0.00302558885587956\\
1.6426005	0.00287416267442506\\
1.658479	0.00244156140101301\\
1.67432	0.00236122710497752\\
1.690331	0.00247473667521432\\
1.7063785	0.00242675355852379\\
1.7224825	0.00222119100738387\\
1.7384925	0.0020695733719983\\
1.754709	0.00191037347602635\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.021424	0.924368560705783\\
0.033641	0.877619261069845\\
0.045848	0.914374891959403\\
0.0580585	0.842368104096007\\
0.0703235	0.765763042218401\\
0.082571	0.667131788260827\\
0.094876	0.592976153587243\\
0.107176	0.406499833840422\\
0.1195015	0.388190565531413\\
0.131857	0.408978541637974\\
0.144258	0.364766405667082\\
0.156677	0.358899523899062\\
0.1691275	0.277198112938498\\
0.181582	0.258280765997476\\
0.1940915	0.239480940598755\\
0.206579	0.228709569564427\\
0.2191405	0.203281612518002\\
0.2317115	0.185828516371188\\
0.244324	0.171565101214579\\
0.2569335	0.181421065686055\\
0.269607	0.160752177407083\\
0.282291	0.150945822504501\\
0.2950035	0.148218945810805\\
0.307722	0.143390737061288\\
0.320534	0.132888164447636\\
0.333332	0.124029050281329\\
0.34615	0.120169995121999\\
0.3590045	0.121897062715527\\
0.3718665	0.113510803836817\\
0.384808	0.104296310921132\\
0.3977435	0.104874219270337\\
0.4107625	0.102036697738926\\
0.423779	0.0982682078599297\\
0.436797	0.0848302425753253\\
0.449873	0.0873040998666082\\
0.4629335	0.082007505072553\\
0.476045	0.0846255896822555\\
0.4891845	0.0704161390805812\\
0.5023545	0.0747513347818084\\
0.5155465	0.0774063017719376\\
0.5287645	0.0733828089843246\\
0.5420175	0.0718470800202717\\
0.555318	0.0680287947334581\\
0.5685965	0.0647204310373203\\
0.581953	0.0604683932568082\\
0.595355	0.0584920509333306\\
0.6088525	0.0564260939429374\\
0.622292	0.0520366690976711\\
0.6358225	0.0496818122400758\\
0.6493465	0.0484684941165899\\
0.662879	0.0496212967372777\\
0.676416	0.0459273193521179\\
0.690008	0.0454892989760249\\
0.7036785	0.0439504872714654\\
0.71734	0.0431281517006667\\
0.7309545	0.0404396865211672\\
0.744761	0.0393774569218127\\
0.7585185	0.0397862921362634\\
0.772297	0.0346088543424805\\
0.7860735	0.0340274018808024\\
0.799948	0.0334110564227845\\
0.813843	0.0306715797158967\\
0.8277635	0.0297716218068446\\
0.8416485	0.0302996118095079\\
0.85561	0.0297496169883022\\
0.8696115	0.0287084519955354\\
0.883644	0.0273527209954306\\
0.8976425	0.0261185940977295\\
0.9117095	0.0282212706914288\\
0.9258265	0.027826952802789\\
0.939974	0.0271030950538762\\
0.954078	0.0243720029021444\\
0.9682985	0.0262051490172027\\
0.982512	0.0226928896139913\\
0.9967735	0.0200767278998642\\
1.011011	0.0190174323641021\\
1.0253145	0.017271911173924\\
1.03969	0.0183710297902491\\
1.054055	0.018082234072748\\
1.068426	0.0164309815099193\\
1.0829255	0.0153552586839114\\
1.097431	0.0148018683998957\\
1.1119765	0.0144200770966225\\
1.126467	0.0133965857459521\\
1.1410655	0.0137238168207561\\
1.1557135	0.013988467783903\\
1.1703835	0.0139758461149001\\
1.1850215	0.0136851861097015\\
1.199755	0.0131335143225873\\
1.214493	0.0124095969188927\\
1.229347	0.011619763654732\\
1.2441195	0.0119018980691422\\
1.258971	0.0108004474959732\\
1.2738395	0.0107477684371731\\
1.288753	0.0101041452889048\\
1.3036135	0.0101177963324343\\
1.3186155	0.00821272862698386\\
1.333644	0.00809346968050696\\
1.348704	0.00833508326882427\\
1.363744	0.00756047372390726\\
1.3789115	0.00694117469674248\\
1.3940765	0.00660431407780009\\
1.409303	0.00570964675934466\\
1.4246155	0.00562653491558201\\
1.4399465	0.00510709502400657\\
1.455286	0.00430845136182037\\
1.4706965	0.00442307084622643\\
1.4859925	0.00419163679598592\\
1.5014675	0.00355050042436598\\
1.517127	0.00366794500794046\\
1.532728	0.00385072282156903\\
1.548211	0.00378402949111482\\
1.56386	0.00336162733196184\\
1.5795265	0.00326536091504911\\
1.595293	0.00310535880117206\\
1.6108795	0.00295229366545339\\
1.626761	0.00302558885589115\\
1.6426005	0.00287416267443293\\
1.658479	0.0024415614010218\\
1.67432	0.00236122710498956\\
1.690331	0.00247473667522487\\
1.7063785	0.00242675355853359\\
1.7224825	0.00222119100739506\\
1.7384925	0.00206957337200982\\
1.754709	0.00191037347603638\\
1.754709	0.00191037347601324\\
1.7384925	0.00206957337198488\\
1.7224825	0.00222119100737182\\
1.7063785	0.00242675355851293\\
1.690331	0.00247473667520336\\
1.67432	0.00236122710496367\\
1.658479	0.0024415614010021\\
1.6426005	0.00287416267441358\\
1.626761	0.00302558885586606\\
1.6108795	0.0029522936654299\\
1.595293	0.00310535880115107\\
1.5795265	0.00326536091502988\\
1.56386	0.00336162733193681\\
1.548211	0.00378402949109102\\
1.532728	0.00385072282154514\\
1.517127	0.00366794500791799\\
1.5014675	0.00355050042434147\\
1.4859925	0.00419163679596087\\
1.4706965	0.0044230708461997\\
1.455286	0.00430845136179372\\
1.4399465	0.00510709502398178\\
1.4246155	0.00562653491555716\\
1.409303	0.00570964675932028\\
1.3940765	0.00660431407777643\\
1.3789115	0.00694117469671921\\
1.363744	0.00756047372389131\\
1.348704	0.00833508326879728\\
1.333644	0.00809346968048554\\
1.3186155	0.00821272862695673\\
1.3036135	0.0101177963324127\\
1.288753	0.010104145288886\\
1.2738395	0.0107477684371553\\
1.258971	0.0108004474959527\\
1.2441195	0.0119018980691227\\
1.229347	0.0116197636547075\\
1.214493	0.0124095969188692\\
1.199755	0.0131335143225621\\
1.1850215	0.0136851861096775\\
1.1703835	0.0139758461148825\\
1.1557135	0.0139884677838868\\
1.1410655	0.0137238168207354\\
1.126467	0.0133965857459324\\
1.1119765	0.0144200770966048\\
1.097431	0.0148018683998778\\
1.0829255	0.0153552586838909\\
1.068426	0.0164309815099023\\
1.054055	0.0180822340727313\\
1.03969	0.0183710297902301\\
1.0253145	0.0172719111739038\\
1.011011	0.0190174323640865\\
0.9967735	0.0200767278998493\\
0.982512	0.0226928896139756\\
0.9682985	0.0262051490171869\\
0.954078	0.0243720029021291\\
0.939974	0.0271030950538618\\
0.9258265	0.0278269528027742\\
0.9117095	0.0282212706914138\\
0.8976425	0.0261185940977166\\
0.883644	0.0273527209954175\\
0.8696115	0.0287084519955225\\
0.85561	0.0297496169882897\\
0.8416485	0.0302996118094973\\
0.8277635	0.0297716218068287\\
0.813843	0.0306715797158848\\
0.799948	0.0334110564227729\\
0.7860735	0.034027401880791\\
0.772297	0.0346088543424665\\
0.7585185	0.039786292136253\\
0.744761	0.0393774569218023\\
0.7309545	0.040439686521157\\
0.71734	0.0431281517006541\\
0.7036785	0.0439504872714533\\
0.690008	0.0454892989760175\\
0.676416	0.0459273193521106\\
0.662879	0.0496212967372676\\
0.6493465	0.0484684941165801\\
0.6358225	0.0496818122400697\\
0.622292	0.0520366690976615\\
0.6088525	0.0564260939429283\\
0.595355	0.0584920509333215\\
0.581953	0.0604683932568024\\
0.5685965	0.0647204310373151\\
0.555318	0.0680287947334536\\
0.5420175	0.071847080020266\\
0.5287645	0.0733828089843191\\
0.5155465	0.0774063017719311\\
0.5023545	0.0747513347818026\\
0.4891845	0.070416139080576\\
0.476045	0.0846255896822497\\
0.4629335	0.0820075050725476\\
0.449873	0.0873040998666038\\
0.436797	0.0848302425753205\\
0.423779	0.0982682078599256\\
0.4107625	0.102036697738922\\
0.3977435	0.104874219270333\\
0.384808	0.104296310921128\\
0.3718665	0.113510803836813\\
0.3590045	0.121897062715522\\
0.34615	0.120169995121995\\
0.333332	0.124029050281325\\
0.320534	0.132888164447632\\
0.307722	0.143390737061284\\
0.2950035	0.148218945810801\\
0.282291	0.150945822504497\\
0.269607	0.16075217740708\\
0.2569335	0.181421065686052\\
0.244324	0.171565101214576\\
0.2317115	0.185828516371186\\
0.2191405	0.203281612517999\\
0.206579	0.228709569564426\\
0.1940915	0.239480940598752\\
0.181582	0.258280765997472\\
0.1691275	0.277198112938495\\
0.156677	0.35889952389906\\
0.144258	0.36476640566708\\
0.131857	0.408978541637973\\
0.1195015	0.388190565531412\\
0.107176	0.406499833840421\\
0.094876	0.592976153587242\\
0.082571	0.667131788260826\\
0.0703235	0.7657630422184\\
0.0580585	0.842368104096006\\
0.045848	0.914374891959402\\
0.033641	0.877619261069844\\
0.021424	0.924368560705783\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.021186	1.08501767861137\\
0.033365	1.46965887090481\\
0.0455465	1.55223501278873\\
0.0577555	1.28784301345136\\
0.070013	1.41861915863038\\
0.082276	1.22254071366123\\
0.094557	0.942773808958532\\
0.1068555	0.947703122518255\\
0.119208	0.942485692189152\\
0.131556	1.02158696092739\\
0.14393	0.793568885468659\\
0.156339	0.93360343558119\\
0.168803	0.965608153138477\\
0.181284	0.830883132133644\\
0.1937845	0.80294959924182\\
0.206306	0.847189405512503\\
0.2188905	1.11339089725113\\
0.231463	0.997732868968463\\
0.2440745	0.699156427973424\\
0.256742	0.695625961729192\\
0.2693985	0.593588054488349\\
0.2821395	0.654519443792176\\
0.2949735	0.726659794544205\\
0.3077045	0.718015298311717\\
0.3204585	0.612067884659075\\
0.3332325	0.592407940217978\\
0.346033	0.624514026712486\\
0.35901	0.79027140652178\\
0.371862	0.459549896071428\\
0.384758	0.548616106967505\\
0.3976765	0.641704302569626\\
0.4106155	0.513112442730031\\
0.4235875	0.402735547607729\\
0.4365745	0.570431660421231\\
0.4496005	0.553942591188331\\
0.4626625	0.591172440771479\\
0.4757665	0.548227128373748\\
0.488869	0.715976642633331\\
0.5020075	0.547318900724212\\
0.5151815	0.544813177786373\\
0.528368	0.511627275977653\\
0.541584	0.447489086304528\\
0.5548235	0.446417584958674\\
0.5681135	0.410297488439968\\
0.5814545	0.381245425777811\\
0.5947715	0.450761645141226\\
0.608175	0.395036031932902\\
0.6216475	0.347059929450499\\
0.635088	0.382311272062885\\
0.648794	0.384141724050771\\
0.662321	0.342539484214421\\
0.675909	0.339739642234808\\
0.6895015	0.296716200484033\\
0.703099	0.309230842735061\\
0.7167395	0.3177070841749\\
0.7303855	0.298912347794369\\
0.744049	0.331100269328591\\
0.7577595	0.2713578243384\\
0.7715185	0.313766446245725\\
0.785269	0.241432509263602\\
0.799102	0.279295158578645\\
0.8129265	0.243324049174168\\
0.826792	0.194944639246164\\
0.8406675	0.254881985778746\\
0.8546085	0.270076051036244\\
0.868634	0.177972841932216\\
0.882647	0.166861165247193\\
0.8966635	0.271051468496788\\
0.91073	0.245628294795622\\
0.9248495	0.155191633111839\\
0.938966	0.157794610958063\\
0.953087	0.182685280226093\\
0.967277	0.194485018817947\\
0.981437	0.181923741952065\\
0.9956835	0.124125734668075\\
1.0099345	0.109912040746197\\
1.0242165	0.130884250737991\\
1.0385365	0.149000630465753\\
1.052888	0.0962884144902396\\
1.0672605	0.118205471005859\\
1.081768	0.0983940773753574\\
1.0962285	0.0777484859175869\\
1.110731	0.0845975591587529\\
1.1252455	0.0863185208425365\\
1.1397775	0.0922234983194246\\
1.1545895	0.0879595268703674\\
1.1691975	0.0769258682595965\\
1.1838345	0.0822660422943116\\
1.198513	0.0588432201177674\\
1.2132205	0.0588608519647501\\
1.2279745	0.0526221672493623\\
1.2428415	0.0668758035697572\\
1.257685	0.0573278111253139\\
1.272553	0.0548579275132696\\
1.287416	0.0492198679323746\\
1.302301	0.0548983212372206\\
1.317266	0.0697513096974356\\
1.332252	0.0441374734631994\\
1.3472665	0.0623021448404915\\
1.362297	0.0437852381870474\\
1.3774225	0.0302525609026371\\
1.392594	0.0319640696048985\\
1.407748	0.0409384435112968\\
1.4229465	0.0339204483701293\\
1.4382	0.031491120263281\\
1.453485	0.0321065091561576\\
1.4687895	0.0316730466838328\\
1.4841805	0.0270773948183433\\
1.499627	0.0264009427839144\\
1.5150895	0.0255585208720144\\
1.5305925	0.0256683805620677\\
1.546201	0.0231519524251166\\
1.561788	0.0224528414117179\\
1.577404	0.0204887638747765\\
1.593073	0.0180968435467504\\
1.608778	0.0183769806232499\\
1.6245135	0.0178193153728331\\
1.6402825	0.0146675501063853\\
1.6561465	0.0169295179795846\\
1.6720165	0.0126498027160878\\
1.687944	0.0159098150644475\\
1.703926	0.0133484444661569\\
1.719933	0.0120380627576737\\
1.7360105	0.0111923156713261\\
1.752102	0.010734012927114\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.021186	1.08501767861137\\
0.033365	1.46965887090481\\
0.0455465	1.55223501278873\\
0.0577555	1.28784301345136\\
0.070013	1.41861915863038\\
0.082276	1.22254071366123\\
0.094557	0.942773808958532\\
0.1068555	0.947703122518257\\
0.119208	0.942485692189153\\
0.131556	1.02158696092739\\
0.14393	0.793568885468661\\
0.156339	0.933603435581191\\
0.168803	0.96560815313848\\
0.181284	0.830883132133646\\
0.1937845	0.802949599241822\\
0.206306	0.847189405512505\\
0.2188905	1.11339089725113\\
0.231463	0.997732868968467\\
0.2440745	0.699156427973428\\
0.256742	0.695625961729197\\
0.2693985	0.593588054488352\\
0.2821395	0.65451944379218\\
0.2949735	0.726659794544211\\
0.3077045	0.718015298311721\\
0.3204585	0.612067884659082\\
0.3332325	0.592407940217983\\
0.346033	0.624514026712491\\
0.35901	0.790271406521784\\
0.371862	0.459549896071433\\
0.384758	0.548616106967513\\
0.3976765	0.641704302569633\\
0.4106155	0.513112442730041\\
0.4235875	0.402735547607736\\
0.4365745	0.570431660421239\\
0.4496005	0.553942591188338\\
0.4626625	0.591172440771502\\
0.4757665	0.54822712837376\\
0.488869	0.715976642633346\\
0.5020075	0.547318900724233\\
0.5151815	0.54481317778638\\
0.528368	0.511627275977674\\
0.541584	0.447489086304549\\
0.5548235	0.446417584958687\\
0.5681135	0.410297488439985\\
0.5814545	0.38124542577783\\
0.5947715	0.450761645141255\\
0.608175	0.395036031932918\\
0.6216475	0.347059929450515\\
0.635088	0.382311272062914\\
0.648794	0.384141724050793\\
0.662321	0.342539484214446\\
0.675909	0.339739642234844\\
0.6895015	0.296716200484056\\
0.703099	0.309230842735076\\
0.7167395	0.317707084174915\\
0.7303855	0.298912347794388\\
0.744049	0.33110026932862\\
0.7577595	0.27135782433843\\
0.7715185	0.313766446245745\\
0.785269	0.241432509263622\\
0.799102	0.279295158578663\\
0.8129265	0.243324049174199\\
0.826792	0.194944639246195\\
0.8406675	0.254881985778781\\
0.8546085	0.270076051036267\\
0.868634	0.177972841932276\\
0.882647	0.166861165247224\\
0.8966635	0.271051468496824\\
0.91073	0.245628294795646\\
0.9248495	0.155191633111869\\
0.938966	0.157794610958101\\
0.953087	0.182685280226105\\
0.967277	0.194485018817979\\
0.981437	0.181923741952117\\
0.9956835	0.124125734668101\\
1.0099345	0.109912040746246\\
1.0242165	0.13088425073802\\
1.0385365	0.149000630465789\\
1.052888	0.0962884144902672\\
1.0672605	0.118205471005887\\
1.081768	0.0983940773753777\\
1.0962285	0.0777484859176223\\
1.110731	0.0845975591587784\\
1.1252455	0.0863185208425701\\
1.1397775	0.0922234983194579\\
1.1545895	0.0879595268704141\\
1.1691975	0.0769258682596228\\
1.1838345	0.0822660422943419\\
1.198513	0.058843220117803\\
1.2132205	0.0588608519647824\\
1.2279745	0.0526221672493967\\
1.2428415	0.0668758035697771\\
1.257685	0.0573278111253456\\
1.272553	0.0548579275133136\\
1.287416	0.049219867932423\\
1.302301	0.0548983212372691\\
1.317266	0.0697513096974728\\
1.332252	0.0441374734632218\\
1.3472665	0.0623021448405256\\
1.362297	0.0437852381870664\\
1.3774225	0.0302525609026692\\
1.392594	0.0319640696049216\\
1.407748	0.0409384435113635\\
1.4229465	0.0339204483701802\\
1.4382	0.0314911202633159\\
1.453485	0.0321065091561786\\
1.4687895	0.0316730466838732\\
1.4841805	0.0270773948183892\\
1.499627	0.0264009427839418\\
1.5150895	0.0255585208720491\\
1.5305925	0.0256683805621119\\
1.546201	0.0231519524251585\\
1.561788	0.0224528414117475\\
1.577404	0.0204887638748109\\
1.593073	0.0180968435467914\\
1.608778	0.0183769806232899\\
1.6245135	0.0178193153728743\\
1.6402825	0.0146675501064483\\
1.6561465	0.0169295179796346\\
1.6720165	0.0126498027161216\\
1.687944	0.0159098150644914\\
1.703926	0.0133484444661955\\
1.719933	0.0120380627576997\\
1.7360105	0.0111923156713468\\
1.752102	0.010734012927161\\
1.752102	0.0107340129270669\\
1.7360105	0.0111923156712716\\
1.719933	0.0120380627576538\\
1.703926	0.0133484444661169\\
1.687944	0.0159098150644214\\
1.6720165	0.0126498027160312\\
1.6561465	0.0169295179795322\\
1.6402825	0.0146675501063523\\
1.6245135	0.0178193153727988\\
1.608778	0.0183769806232109\\
1.593073	0.0180968435467125\\
1.577404	0.0204887638747432\\
1.561788	0.0224528414116824\\
1.546201	0.0231519524250973\\
1.5305925	0.0256683805620333\\
1.5150895	0.0255585208719727\\
1.499627	0.0264009427838449\\
1.4841805	0.0270773948182823\\
1.4687895	0.0316730466837962\\
1.453485	0.032106509156128\\
1.4382	0.031491120263246\\
1.4229465	0.0339204483700912\\
1.407748	0.0409384435112596\\
1.392594	0.0319640696048582\\
1.3774225	0.0302525609025956\\
1.362297	0.0437852381870291\\
1.3472665	0.0623021448404561\\
1.332252	0.0441374734631763\\
1.317266	0.0697513096973519\\
1.302301	0.0548983212371928\\
1.287416	0.0492198679323317\\
1.272553	0.0548579275132348\\
1.257685	0.0573278111252752\\
1.2428415	0.0668758035697259\\
1.2279745	0.0526221672493267\\
1.2132205	0.0588608519647257\\
1.198513	0.0588432201177154\\
1.1838345	0.0822660422942773\\
1.1691975	0.0769258682595748\\
1.1545895	0.0879595268703249\\
1.1397775	0.0922234983193592\\
1.1252455	0.0863185208425012\\
1.110731	0.0845975591587072\\
1.0962285	0.0777484859175638\\
1.081768	0.0983940773753118\\
1.0672605	0.118205471005841\\
1.052888	0.0962884144902104\\
1.0385365	0.1490006304657\\
1.0242165	0.130884250737975\\
1.0099345	0.109912040746164\\
0.9956835	0.124125734668047\\
0.981437	0.181923741952028\\
0.967277	0.194485018817917\\
0.953087	0.182685280226066\\
0.938966	0.157794610958014\\
0.9248495	0.155191633111789\\
0.91073	0.245628294795604\\
0.8966635	0.271051468496754\\
0.882647	0.166861165247168\\
0.868634	0.177972841932173\\
0.8546085	0.270076051036229\\
0.8406675	0.25488198577872\\
0.826792	0.194944639246122\\
0.8129265	0.243324049174146\\
0.799102	0.27929515857863\\
0.785269	0.241432509263569\\
0.7715185	0.313766446245689\\
0.7577595	0.271357824338368\\
0.744049	0.331100269328566\\
0.7303855	0.298912347794339\\
0.7167395	0.317707084174883\\
0.703099	0.309230842735042\\
0.6895015	0.296716200484013\\
0.675909	0.339739642234787\\
0.662321	0.3425394842144\\
0.648794	0.384141724050753\\
0.635088	0.38231127206286\\
0.6216475	0.347059929450479\\
0.608175	0.395036031932881\\
0.5947715	0.450761645141203\\
0.5814545	0.381245425777792\\
0.5681135	0.410297488439955\\
0.5548235	0.446417584958648\\
0.541584	0.447489086304514\\
0.528368	0.511627275977624\\
0.5151815	0.544813177786362\\
0.5020075	0.547318900724194\\
0.488869	0.715976642633317\\
0.4757665	0.548227128373742\\
0.4626625	0.591172440771463\\
0.4496005	0.553942591188325\\
0.4365745	0.570431660421218\\
0.4235875	0.40273554760772\\
0.4106155	0.513112442730019\\
0.3976765	0.641704302569612\\
0.384758	0.548616106967494\\
0.371862	0.459549896071423\\
0.35901	0.790271406521772\\
0.346033	0.624514026712481\\
0.3332325	0.592407940217972\\
0.3204585	0.612067884659067\\
0.3077045	0.718015298311711\\
0.2949735	0.7266597945442\\
0.2821395	0.654519443792172\\
0.2693985	0.593588054488345\\
0.256742	0.695625961729189\\
0.2440745	0.699156427973422\\
0.231463	0.99773286896846\\
0.2188905	1.11339089725112\\
0.206306	0.8471894055125\\
0.1937845	0.802949599241818\\
0.181284	0.830883132133643\\
0.168803	0.965608153138475\\
0.156339	0.933603435581189\\
0.14393	0.793568885468657\\
0.131556	1.02158696092739\\
0.119208	0.94248569218915\\
0.1068555	0.947703122518255\\
0.094557	0.942773808958531\\
0.082276	1.22254071366123\\
0.070013	1.41861915863038\\
0.0577555	1.28784301345136\\
0.0455465	1.55223501278873\\
0.033365	1.46965887090481\\
0.021186	1.08501767861137\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00234,
xmax=1.7424285780403,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0107371587264359	14.1687371676698\\
0.0167232238264835	11.4862532416671\\
0.0213405883581328	10.1454030148156\\
0.0255368855931409	9.1834633132089\\
0.0290999244834665	8.60288052939746\\
0.0325404912873598	8.09116310315208\\
0.0356648797679651	7.67257529496913\\
0.0384577610574699	7.2805430052579\\
0.041284456025973	6.98142502727501\\
0.0439532121158499	6.75738260854677\\
0.0466514236772098	6.54601265731753\\
0.0489876205948619	6.35343684419676\\
0.0515429215793727	6.15072381973642\\
0.0539242034023558	5.94741315156183\\
0.0561260558751716	5.77210377699743\\
0.0583460925931376	5.62823420572256\\
0.0605843135562538	5.47195615610869\\
0.0626348396032253	5.334376322491\\
0.0647003939519738	5.22348735428023\\
0.0667809766024994	5.11557436359546\\
0.0686663501859917	5.04625387902839\\
0.0707754866098936	4.9642555024462\\
0.0726865585894247	4.86686286148137\\
0.0746098034933951	4.797360863432\\
0.076329573764355	4.72081242973014\\
0.0782758119700443	4.64878241348574\\
0.0800160207314209	4.57622739563145\\
0.081985252238829	4.49467344028624\\
0.0837458994906224	4.41904028816816\\
0.0855161648555531	4.36433641445001\\
0.087296048333621	4.30531575298444\\
0.0888613362353635	4.25222018640273\\
0.0906592536755639	4.20294491862496\\
0.0922403212941721	4.16266863567936\\
0.0940562726965049	4.10505470154968\\
0.0956531200319791	4.05009147733223\\
0.097257331235324	4.00745326525969\\
0.0988689063065396	3.95340278873983\\
0.100487845245626	3.90452695028701\\
0.102114148052583	3.86412658618193\\
0.103747814727411	3.81519161764595\\
0.10538884527011	3.77725128128897\\
0.10680130391583	3.73905693364189\\
0.108456010213146	3.70171359670718\\
0.109880190934252	3.671988777255\\
0.111548572986185	3.61526078863962\\
0.112984475782677	3.57831685444181\\
0.11442578876781	3.5509562522034\\
0.116114158461106	3.51218449702612\\
0.117567193521624	3.48753593103954\\
0.119025638770782	3.45649832788874\\
0.12048949420858	3.42981389487529\\
0.121958759835018	3.39797576549678\\
0.123433435650095	3.36833938853189\\
0.124913521653812	3.33597460389062\\
0.126399017846169	3.30605014025651\\
0.127641064122788	3.28558532325781\\
0.129136478994318	3.26139590408278\\
0.130637304054487	3.24558404264468\\
0.131892124387617	3.22329024948276\\
0.133402868126959	3.19115031967472\\
0.134665954026066	3.17278633565023\\
0.136186616444581	3.14360783682987\\
0.137457967909665	3.12543212588134\\
0.138988549007353	3.09604843607831\\
0.140268166038415	3.07698120163486\\
0.141551540144921	3.05745686235282\\
0.143096548412315	3.03455626909835\\
0.144388188084798	3.0183536819874\\
0.145683584832726	2.99422199352472\\
0.146982738656098	2.9686828848795\\
0.148285649554914	2.94684027474286\\
0.149592317529175	2.92274554467428\\
0.15090274257888	2.90169606040121\\
0.152216924704029	2.88734580651075\\
0.153534863904622	2.86879501352062\\
0.154856560180659	2.84178276947348\\
0.156182013532141	2.81819310680086\\
0.157511223959067	2.80088705107599\\
0.158844191461437	2.78100679583331\\
0.160180916039252	2.75862339636989\\
0.161521397692511	2.7490499120757\\
0.162596488109437	2.73587405062613\\
0.163943732498496	2.72388837125442\\
0.165294733962999	2.71288288713194\\
0.166649492502946	2.69533094719488\\
0.167736004429223	2.67764035524415\\
0.16909752570497	2.66277124509608\\
0.170189447819887	2.64027788773078\\
0.171557731831433	2.62747055711924\\
0.172929772918424	2.61176991836336\\
0.174030110882336	2.59532479283922\\
0.175408914705126	2.57723880331601\\
0.176514662857678	2.56373842736377\\
0.177900229416268	2.54485847970231\\
0.17901138775746	2.53105145739349\\
0.180124950626936	2.52403403660552\\
0.181520285581681	2.50829256353682\\
0.182639258639796	2.49645787456473\\
0.183760636226197	2.48002385112254\\
0.185165739577097	2.46568471966488\\
0.186292527352136	2.45015301174816\\
0.187421719655461	2.44179120825252\\
0.188836591402516	2.42407579560857\\
0.18997119389448	2.41223120182414\\
0.191108200914728	2.40412934018627\\
0.19224761246326	2.39232144110887\\
0.193389428540077	2.38360492448852\\
0.194820080003998	2.37300611549927\\
0.195967306269455	2.36068117120158\\
0.197116937063196	2.34839555630888\\
0.198268972385221	2.33614175349766\\
0.19942341223553	2.32692494574122\\
0.200580256614124	2.31656808351257\\
0.201739505521002	2.3086084124373\\
0.202901158956165	2.29986214183188\\
0.204065216919612	2.29214601017392\\
0.205231679411343	2.28269118748265\\
0.206400546431359	2.27360926423579\\
0.207571817979658	2.26045182584445\\
0.208745494056243	2.25377747183519\\
0.209921574661111	2.24559925528189\\
0.211100059794264	2.23335421368319\\
0.212280949455701	2.22201074820718\\
0.213464243645422	2.21324977633563\\
0.214649942363428	2.20561604101626\\
0.215540794373619	2.20085876623735\\
0.216730701016122	2.19453773211387\\
0.21792301218691	2.18430913062083\\
0.219117727885982	2.17576775528251\\
0.220314848113338	2.16691503330383\\
0.221214266255542	2.15902569019752\\
0.222415594407396	2.14689367088941\\
0.223619327087534	2.13717895756883\\
0.224825464295957	2.12927125134525\\
0.22573164517396	2.11957487835826\\
0.22694199030688	2.11086711206014\\
0.228154739968085	2.10320107346404\\
0.229065880185675	2.09861588325016\\
0.230282837771377	2.0902563541806\\
0.231502199885363	2.08031625210147\\
0.232418299442539	2.07136014444453\\
0.233641869481023	2.06091733489551\\
0.234867844047791	2.05129098008344\\
0.235788902944554	2.04574195556208\\
0.23701908543582	2.03610232188883\\
0.237943300275956	2.02705841779362\\
0.239177690691719	2.01684156588713\\
0.240414485635767	2.01177744353324\\
0.241343659815489	2.00485728055831\\
0.242584662684034	1.99461993971942\\
0.24351699280713	1.98411173409889\\
0.244762203600172	1.97677733047534\\
0.245697689666641	1.97369409431123\\
0.246947108384181	1.96621077739301\\
0.247885750394023	1.9619717090829\\
0.249139377036061	1.95502512823559\\
0.250081174989276	1.94658900145125\\
0.251024325489651	1.93998363275061\\
0.2522839634524	1.93335309725896\\
0.253230269896148	1.9270809993295\\
0.254494115783394	1.92077670520577\\
0.255443578170516	1.91581455123756\\
0.256394393104797	1.90750726828708\\
0.257664250312754	1.89794382956555\\
0.258618221190408	1.89147169766513\\
0.259892286322863	1.88601732422986\\
0.26084941314389	1.87912378511602\\
0.261807892512078	1.872719044431\\
0.263087968965244	1.86261548192082\\
0.264049604276804	1.85126496288118\\
0.265012592135525	1.84223454080998\\
0.266298679909401	1.8345084015956\\
0.267264823711495	1.82942402346168\\
0.268232320060749	1.82433607883416\\
0.269201168957162	1.81707229974691\\
0.270495071447963	1.8112813259563\\
0.271467076287749	1.80607114653198\\
0.272440433674696	1.80246146946011\\
0.273415143608803	1.79683506932736\\
0.274716860816527	1.79025826660445\\
0.275694726694007	1.78407101396241\\
0.276673945118647	1.78028038723974\\
0.277654516090447	1.77426029288205\\
0.278636439609406	1.76814868586886\\
0.279947774930268	1.76252930823277\\
0.280932854392601	1.75911189829315\\
0.281919286402094	1.75459000820175\\
0.282907070958746	1.74894293809415\\
0.283896208062559	1.74314146013229\\
0.284886697713532	1.73612144661687\\
0.285878539911664	1.72971393276587\\
0.287203100138089	1.72460169720397\\
0.288198098279595	1.71964751974671\\
0.289194448968261	1.71608300140411\\
0.290192152204086	1.7115856076492\\
0.291191207987072	1.70664220754488\\
0.292191616317217	1.70132998115124\\
0.293193377194522	1.69688835214981\\
0.294196490618988	1.69251915379778\\
0.319368111406758	1.57786791876192\\
0.344292842915483	1.47872368275259\\
0.368508122589516	1.38954627404934\\
0.39189312288257	1.31839266630366\\
0.415489279388642	1.25127696488286\\
0.438480121618286	1.19051205506817\\
0.460785849289066	1.14119019212898\\
0.48315199930604	1.09563110402553\\
0.505553774971276	1.04576885626161\\
0.527113390324079	1.00719045004758\\
0.549063891806102	0.971301897876569\\
0.570521782701975	0.942533466697212\\
0.591891616322485	0.909424514706491\\
0.612695952093227	0.879185973847096\\
0.63381828672957	0.84940620138543\\
0.654789144657051	0.825376520956119\\
0.675112299924042	0.801266403223369\\
0.695713328490892	0.778023029371317\\
0.716103518556859	0.755558296669454\\
0.736758807866174	0.7362570464798\\
0.756676976119426	0.716601459149057\\
0.77683559720111	0.699448587634121\\
0.796721763744628	0.68209724386202\\
0.816836510758174	0.665708510934129\\
0.83665535908278	0.648686844868409\\
0.856161176454422	0.632946026403003\\
0.875872731277391	0.618158033937558\\
0.895249013260765	0.604851441424962\\
0.914820062035169	0.590979230028127\\
0.934585877600603	0.577647601149478\\
0.953432429092438	0.562969902476332\\
0.973014757666225	0.551569367694157\\
0.992213873117749	0.539874341184053\\
1.01158671573781	0.533472575039802\\
1.0305559067452	0.517952999156744\\
1.04968875595894	0.509006082434459\\
1.06839811620165	0.501473687826716\\
1.08726136625456	0.495515776249978\\
1.10627850611766	0.488922645896974\\
1.1248481117269	0.481968410750432\\
1.14356213931621	0.475917237113351\\
1.1624205888856	0.468996232563374\\
1.18142346043506	0.463745390646894\\
1.19995084508936	0.477139027975249\\
1.21861348445964	0.468495231247365\\
1.23678260297262	0.46103503225939\\
1.25571124328436	0.451417311894253\\
1.27413749604074	0.4409653192055\\
1.29204828661922	0.43220891619039\\
1.31072295720398	0.423064624429223\\
1.32887359947882	0.41685962040138\\
1.34714206363959	0.408758978808134\\
1.3655283496863	0.404971117136277\\
1.38403245761894	0.394666223152413\\
1.40198728969468	0.387128048031195\\
1.42005167809037	0.38308097827101\\
1.43822562280602	0.37715717306732\\
1.45650912384162	0.372890014396676\\
1.47490218119718	0.364271566126582\\
1.49271755920547	0.360551154865992\\
1.51063452853378	0.356172949841238\\
1.52865308918211	0.351689919039841\\
1.54677324115044	0.345622494972372\\
1.56429226962075	0.338346364442568\\
1.58261169687065	0.333956809595224\\
1.60032233618861	0.331544909068268\\
1.61812690239268	0.328261175923987\\
1.63602539548285	0.323460935887744\\
1.65401781545913	0.312822708725291\\
1.67210416232152	0.308650513397223\\
1.68955542172386	0.304476737344382\\
1.70709324414444	0.30091192793286\\
1.72471762958325	0.29998635596411\\
1.7424285780403	0.295847860135165\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0107371587264359	15.4071762659392\\
0.0167232238264835	12.4544634199502\\
0.0213405883581328	11.1041174598487\\
0.0255368855931409	9.89266289157206\\
0.0290999244834665	9.341160843208\\
0.0325404912873598	8.64866007420859\\
0.0356648797679651	8.18975259466844\\
0.0384577610574699	7.63706017811058\\
0.041284456025973	7.39980179175589\\
0.0439532121158499	7.24402208793819\\
0.0466514236772098	7.03980754035415\\
0.0489876205948619	6.81510024966244\\
0.0515429215793727	6.68789696646432\\
0.0539242034023558	6.50849478665771\\
0.0561260558751716	6.24378590119172\\
0.0583460925931376	6.09835882084504\\
0.0605843135562538	5.97753785098256\\
0.0626348396032253	5.75228900512431\\
0.0647003939519738	5.65650757329102\\
0.0667809766024994	5.52707192152663\\
0.0686663501859917	5.45689156895272\\
0.0707754866098936	5.39644284731039\\
0.0726865585894247	5.31764211082989\\
0.0746098034933951	5.28906412393881\\
0.076329573764355	5.22952536146157\\
0.0782758119700443	5.11772279680981\\
0.0800160207314209	5.07656086420189\\
0.081985252238829	4.9964596309279\\
0.0837458994906224	4.84889330305149\\
0.0855161648555531	4.81266807788605\\
0.087296048333621	4.72193099215149\\
0.0888613362353635	4.63112739248956\\
0.0906592536755639	4.59091598152951\\
0.0922403212941721	4.5204079281835\\
0.0940562726965049	4.44349567588464\\
0.0956531200319791	4.37180226580144\\
0.097257331235324	4.34565120024211\\
0.0988689063065396	4.31724599794276\\
0.100487845245626	4.27048491339541\\
0.102114148052583	4.1948222557123\\
0.103747814727411	4.13678308194382\\
0.10538884527011	4.10208808326108\\
0.10680130391583	4.07530754020777\\
0.108456010213146	4.04135449748917\\
0.109880190934252	4.00864813669067\\
0.111548572986185	3.87099398699034\\
0.112984475782677	3.76231750633179\\
0.11442578876781	3.73436017698675\\
0.116114158461106	3.72230020335596\\
0.117567193521624	3.69104158860725\\
0.119025638770782	3.65025372547189\\
0.12048949420858	3.61530281365389\\
0.121958759835018	3.60177854470881\\
0.123433435650095	3.578161131423\\
0.124913521653812	3.56487472276475\\
0.126399017846169	3.53562032374796\\
0.127641064122788	3.49640175742861\\
0.129136478994318	3.47040575061153\\
0.130637304054487	3.45042885340543\\
0.131892124387617	3.4360715166419\\
0.133402868126959	3.36455560613736\\
0.134665954026066	3.35443542835808\\
0.136186616444581	3.31946964313635\\
0.137457967909665	3.31050015997822\\
0.138988549007353	3.28540736468647\\
0.140268166038415	3.25145030324221\\
0.141551540144921	3.23391970509634\\
0.143096548412315	3.18494238141884\\
0.144388188084798	3.1663338751806\\
0.145683584832726	3.15032293841137\\
0.146982738656098	3.11603201977043\\
0.148285649554914	3.09775654252248\\
0.149592317529175	3.07641173029819\\
0.15090274257888	3.05727797523916\\
0.152216924704029	3.04904460576334\\
0.153534863904622	2.99539515786553\\
0.154856560180659	2.98015611727127\\
0.156182013532141	2.95136429654413\\
0.157511223959067	2.94649645173659\\
0.158844191461437	2.93541446882301\\
0.160180916039252	2.88541844599122\\
0.161521397692511	2.8755780837934\\
0.162596488109437	2.86387761053023\\
0.163943732498496	2.84939614491966\\
0.165294733962999	2.8381613772679\\
0.166649492502946	2.81563489287364\\
0.167736004429223	2.8095832693462\\
0.16909752570497	2.79690799301826\\
0.170189447819887	2.77186321308039\\
0.171557731831433	2.76259986904728\\
0.172929772918424	2.75739088712859\\
0.174030110882336	2.7337849015833\\
0.175408914705126	2.691875628181\\
0.176514662857678	2.67960445263991\\
0.177900229416268	2.65586775120092\\
0.17901138775746	2.64783456177679\\
0.180124950626936	2.63837003536442\\
0.181520285581681	2.62462745556783\\
0.182639258639796	2.60342017956931\\
0.183760636226197	2.59142137497245\\
0.185165739577097	2.57649974697056\\
0.186292527352136	2.5730430647938\\
0.187421719655461	2.57012834653599\\
0.188836591402516	2.53532486833894\\
0.18997119389448	2.53047272901714\\
0.191108200914728	2.52207427377181\\
0.19224761246326	2.51782960039593\\
0.193389428540077	2.50998823912456\\
0.194820080003998	2.49917998407079\\
0.195967306269455	2.49010460445786\\
0.197116937063196	2.48072358631617\\
0.198268972385221	2.46456275234736\\
0.19942341223553	2.45631843609936\\
0.200580256614124	2.43705761070785\\
0.201739505521002	2.43259547419474\\
0.202901158956165	2.42418079334529\\
0.204065216919612	2.42131660932157\\
0.205231679411343	2.4163563273516\\
0.206400546431359	2.4115262703576\\
0.207571817979658	2.36439690502296\\
0.208745494056243	2.36271417063065\\
0.209921574661111	2.35682521042502\\
0.211100059794264	2.34436979514632\\
0.212280949455701	2.33343457517583\\
0.213464243645422	2.32827931237142\\
0.214649942363428	2.32283725641065\\
0.215540794373619	2.3219985014872\\
0.216730701016122	2.31829026377516\\
0.21792301218691	2.31289282188555\\
0.219117727885982	2.29935562473981\\
0.220314848113338	2.294479305066\\
0.221214266255542	2.28731078295165\\
0.222415594407396	2.26481349692905\\
0.223619327087534	2.26119427422008\\
0.224825464295957	2.24490413591141\\
0.22573164517396	2.22573084585527\\
0.22694199030688	2.2187580477221\\
0.228154739968085	2.21345351143665\\
0.229065880185675	2.21080701498775\\
0.230282837771377	2.20739865071568\\
0.231502199885363	2.20224518691474\\
0.232418299442539	2.18499466609883\\
0.233641869481023	2.17446080522972\\
0.234867844047791	2.16985026896439\\
0.235788902944554	2.16124983573202\\
0.23701908543582	2.15552979161508\\
0.237943300275956	2.15099749382873\\
0.239177690691719	2.13098817843591\\
0.240414485635767	2.12303743053527\\
0.241343659815489	2.1198969822122\\
0.242584662684034	2.10859281707691\\
0.24351699280713	2.10609795366014\\
0.244762203600172	2.10279664004354\\
0.245697689666641	2.09756700323022\\
0.246947108384181	2.08815590128371\\
0.247885750394023	2.07636976069299\\
0.249139377036061	2.07039908716553\\
0.250081174989276	2.05974963025569\\
0.251024325489651	2.0584931926088\\
0.2522839634524	2.03979888368029\\
0.253230269896148	2.02893283625994\\
0.254494115783394	2.0133295929732\\
0.255443578170516	2.00901833999303\\
0.256394393104797	1.99790582645863\\
0.257664250312754	1.99624696722624\\
0.258618221190408	1.99396532345916\\
0.259892286322863	1.99029317818044\\
0.26084941314389	1.97507637966788\\
0.261807892512078	1.96433931280964\\
0.263087968965244	1.94628407604883\\
0.264049604276804	1.92803902310061\\
0.265012592135525	1.90237806328959\\
0.266298679909401	1.8968836847534\\
0.267264823711495	1.89436499840472\\
0.268232320060749	1.8908056172837\\
0.269201168957162	1.87659843858137\\
0.270495071447963	1.87119518856065\\
0.271467076287749	1.8623139878685\\
0.272440433674696	1.86192750946708\\
0.273415143608803	1.85660915644978\\
0.274716860816527	1.85270400238674\\
0.275694726694007	1.85024240967816\\
0.276673945118647	1.84550957273477\\
0.277654516090447	1.84245589178453\\
0.278636439609406	1.83584413988063\\
0.279947774930268	1.83470666183055\\
0.280932854392601	1.83347147556093\\
0.281919286402094	1.82696708533736\\
0.282907070958746	1.82269126322591\\
0.283896208062559	1.8207285028863\\
0.284886697713532	1.81436540640564\\
0.285878539911664	1.80826422237864\\
0.287203100138089	1.80648970522058\\
0.288198098279595	1.79055778237898\\
0.289194448968261	1.7854055527469\\
0.290192152204086	1.77563913690373\\
0.291191207987072	1.77115722649184\\
0.292191616317217	1.76855561348636\\
0.293193377194522	1.76025274551714\\
0.294196490618988	1.74861155762782\\
0.319368111406758	1.65059587334887\\
0.344292842915483	1.54950652686699\\
0.368508122589516	1.46742602368253\\
0.39189312288257	1.37510832936365\\
0.415489279388642	1.31259009981273\\
0.438480121618286	1.24226228147234\\
0.460785849289066	1.18761569418327\\
0.48315199930604	1.14021337410575\\
0.505553774971276	1.08048777769837\\
0.527113390324079	1.04133429072865\\
0.549063891806102	1.00693752481766\\
0.570521782701975	0.976139967486137\\
0.591891616322485	0.940665000971382\\
0.612695952093227	0.912163031394447\\
0.63381828672957	0.895677785866776\\
0.654789144657051	0.865500165035074\\
0.675112299924042	0.839755659278716\\
0.695713328490892	0.823538631895707\\
0.716103518556859	0.803335758348901\\
0.736758807866174	0.781021604285832\\
0.756676976119426	0.757114043826408\\
0.77683559720111	0.736014299352531\\
0.796721763744628	0.723473672703074\\
0.816836510758174	0.701935800954307\\
0.83665535908278	0.683391442446183\\
0.856161176454422	0.665068338913863\\
0.875872731277391	0.651677595848562\\
0.895249013260765	0.639781331927834\\
0.914820062035169	0.624882448003296\\
0.934585877600603	0.607115536661414\\
0.953432429092438	0.585222031253633\\
0.973014757666225	0.56928016667515\\
0.992213873117749	0.55802950817069\\
1.01158671573781	0.548272254149355\\
1.0305559067452	0.531133896851476\\
1.04968875595894	0.522616924193217\\
1.06839811620165	0.516175011152799\\
1.08726136625456	0.507662604271136\\
1.10627850611766	0.503300938336983\\
1.1248481117269	0.498212630902626\\
1.14356213931621	0.493742456629767\\
1.1624205888856	0.488380208620992\\
1.18142346043506	0.482635583007765\\
1.19995084508936	0.477139027975249\\
1.21861348445964	0.468495231247365\\
1.23678260297262	0.46103503225939\\
1.25571124328436	0.451417311894253\\
1.27413749604074	0.4409653192055\\
1.29204828661922	0.43220891619039\\
1.31072295720398	0.423064624429223\\
1.32887359947882	0.41685962040138\\
1.34714206363959	0.408758978808134\\
1.3655283496863	0.404971117136277\\
1.38403245761894	0.394666223152413\\
1.40198728969468	0.387128048031195\\
1.42005167809037	0.38308097827101\\
1.43822562280602	0.37715717306732\\
1.45650912384162	0.372890014396676\\
1.47490218119718	0.364271566126582\\
1.49271755920547	0.360551154865992\\
1.51063452853378	0.356172949841238\\
1.52865308918211	0.351689919039841\\
1.54677324115044	0.345622494972372\\
1.56429226962075	0.338346364442568\\
1.58261169687065	0.333956809595224\\
1.60032233618861	0.331544909068268\\
1.61812690239268	0.328261175923987\\
1.63602539548285	0.323460935887744\\
1.65401781545913	0.312822708725291\\
1.67210416232152	0.308650513397223\\
1.68955542172386	0.304476737344382\\
1.70709324414444	0.30091192793286\\
1.72471762958325	0.29998635596411\\
1.7424285780403	0.295847860135165\\
1.7424285780403	0.295847860135165\\
1.72471762958325	0.29998635596411\\
1.70709324414444	0.30091192793286\\
1.68955542172386	0.304476737344382\\
1.67210416232152	0.308650513397223\\
1.65401781545913	0.312822708725291\\
1.63602539548285	0.323460935887744\\
1.61812690239268	0.328261175923987\\
1.60032233618861	0.331544909068268\\
1.58261169687065	0.333956809595224\\
1.56429226962075	0.338346364442568\\
1.54677324115044	0.345622494972372\\
1.52865308918211	0.351689919039841\\
1.51063452853378	0.356172949841238\\
1.49271755920547	0.360551154865992\\
1.47490218119718	0.364271566126582\\
1.45650912384162	0.372890014396676\\
1.43822562280602	0.37715717306732\\
1.42005167809037	0.38308097827101\\
1.40198728969468	0.387128048031195\\
1.38403245761894	0.394666223152413\\
1.3655283496863	0.404971117136277\\
1.34714206363959	0.408758978808134\\
1.32887359947882	0.41685962040138\\
1.31072295720398	0.423064624429223\\
1.29204828661922	0.43220891619039\\
1.27413749604074	0.4409653192055\\
1.25571124328436	0.451417311894253\\
1.23678260297262	0.46103503225939\\
1.21861348445964	0.468495231247365\\
1.19995084508936	0.477139027975249\\
1.18142346043506	0.444855198286023\\
1.1624205888856	0.449612256505757\\
1.14356213931621	0.458092017596935\\
1.1248481117269	0.465724190598238\\
1.10627850611766	0.474544353456964\\
1.08726136625456	0.48336894822882\\
1.06839811620165	0.487218857107496\\
1.04968875595894	0.495865391091284\\
1.0305559067452	0.503445298918833\\
1.01158671573781	0.514278089424213\\
0.992213873117749	0.516238828409922\\
0.973014757666225	0.530640650105698\\
0.953432429092438	0.539293499723317\\
0.934585877600603	0.553231672604077\\
0.914820062035169	0.559055129433072\\
0.895249013260765	0.5719972684346\\
0.875872731277391	0.586646722758466\\
0.856161176454422	0.597736874830042\\
0.83665535908278	0.614998850616474\\
0.816836510758174	0.635996473793255\\
0.796721763744628	0.645850948422692\\
0.77683559720111	0.666373165255072\\
0.756676976119426	0.682792713402786\\
0.736758807866174	0.700082526780784\\
0.716103518556859	0.715451529163554\\
0.695713328490892	0.741151821581596\\
0.675112299924042	0.755907832639617\\
0.654789144657051	0.773368509094808\\
0.63381828672957	0.793967443854461\\
0.612695952093227	0.8214934862853\\
0.591891616322485	0.83678314999496\\
0.570521782701975	0.877245572289943\\
0.549063891806102	0.907546612462625\\
0.527113390324079	0.949815370253384\\
0.505553774971276	0.99491145659043\\
0.48315199930604	1.04141711381817\\
0.460785849289066	1.09628489680853\\
0.438480121618286	1.13499161012629\\
0.415489279388642	1.17908952611516\\
0.39189312288257	1.24671798288006\\
0.368508122589516	1.30427857589437\\
0.344292842915483	1.39686781080357\\
0.319368111406758	1.47877953534187\\
0.294196490618988	1.62002487684002\\
0.293193377194522	1.62037483529527\\
0.292191616317217	1.62247133973027\\
0.291191207987072	1.62581695836546\\
0.290192152204086	1.62964471417219\\
0.289194448968261	1.63220410474158\\
0.288198098279595	1.63448621770115\\
0.287203100138089	1.63652446890055\\
0.285878539911664	1.64725346643711\\
0.284886697713532	1.65314285405398\\
0.283896208062559	1.65938212553069\\
0.282907070958746	1.66073830145493\\
0.281919286402094	1.66693146934166\\
0.280932854392601	1.66908955474944\\
0.279947774930268	1.67020262528101\\
0.278636439609406	1.67937728519073\\
0.277654516090447	1.6846231880348\\
0.276673945118647	1.6880759535826\\
0.275694726694007	1.69028626620675\\
0.274716860816527	1.70814716128467\\
0.273415143608803	1.71416698933917\\
0.272440433674696	1.7155594102257\\
0.271467076287749	1.71848009694551\\
0.270495071447963	1.7213283882977\\
0.269201168957162	1.727700245259\\
0.268232320060749	1.73258736251798\\
0.267264823711495	1.73608144221762\\
0.266298679909401	1.74158378669205\\
0.265012592135525	1.76288335023472\\
0.264049604276804	1.76776452940706\\
0.263087968965244	1.77185901609972\\
0.261807892512078	1.77396731195098\\
0.26084941314389	1.77652586521636\\
0.259892286322863	1.77846820188949\\
0.258618221190408	1.78434782360778\\
0.257664250312754	1.79786486286441\\
0.256394393104797	1.80081127999762\\
0.255443578170516	1.80855291693803\\
0.254494115783394	1.81211434260095\\
0.253230269896148	1.81545068122892\\
0.2522839634524	1.81928162519349\\
0.251024325489651	1.82744084909386\\
0.250081174989276	1.83325806746936\\
0.249139377036061	1.83575014549974\\
0.247885750394023	1.84093809883675\\
0.246947108384181	1.84328623735684\\
0.245697689666641	1.84827434003032\\
0.244762203600172	1.85011897858368\\
0.24351699280713	1.86304758216713\\
0.242584662684034	1.86667174011829\\
0.241343659815489	1.87798462187598\\
0.240414485635767	1.88534209357335\\
0.239177690691719	1.88982142306071\\
0.237943300275956	1.89663636755772\\
0.23701908543582	1.91478203106562\\
0.235788902944554	1.91966328639007\\
0.234867844047791	1.92628788075575\\
0.233641869481023	1.93384220593054\\
0.232418299442539	1.9370057206201\\
0.231502199885363	1.95069421552832\\
0.230282837771377	1.95455354531727\\
0.229065880185675	1.96597029359925\\
0.228154739968085	1.9690764780904\\
0.22694199030688	1.97478566631244\\
0.22573164517396	1.97857278379022\\
0.224825464295957	1.98757332051146\\
0.223619327087534	1.99490653715777\\
0.222415594407396	2.00141056298781\\
0.221214266255542	2.00934307987858\\
0.220314848113338	2.01482656029604\\
0.219117727885982	2.03853180632063\\
0.21792301218691	2.05303529972093\\
0.216730701016122	2.06785680548961\\
0.215540794373619	2.07312853281481\\
0.214649942363428	2.07593837222553\\
0.213464243645422	2.08415382270252\\
0.212280949455701	2.09206537779743\\
0.211100059794264	2.10891507804093\\
0.209921574661111	2.13363026182462\\
0.208745494056243	2.1409211243438\\
0.207571817979658	2.14638733332427\\
0.206400546431359	2.15297586088316\\
0.205231679411343	2.15964381704027\\
0.204065216919612	2.1658339164257\\
0.202901158956165	2.17089719264987\\
0.201739505521002	2.17657350193535\\
0.200580256614124	2.18999734282379\\
0.19942341223553	2.19716816261061\\
0.198268972385221	2.20696553331934\\
0.197116937063196	2.2101985947355\\
0.195967306269455	2.22190984942996\\
0.194820080003998	2.2317779140158\\
0.193389428540077	2.24990552380461\\
0.19224761246326	2.26511602580088\\
0.191108200914728	2.27964990585609\\
0.18997119389448	2.29002781332137\\
0.188836591402516	2.30230581000573\\
0.187421719655461	2.31009154818455\\
0.186292527352136	2.31547195150191\\
0.185165739577097	2.3241004855574\\
0.183760636226197	2.3326961479056\\
0.182639258639796	2.35144403613651\\
0.181520285581681	2.35451029308326\\
0.180124950626936	2.37723500226379\\
0.17901138775746	2.38253451976372\\
0.177900229416268	2.39199645071936\\
0.176514662857678	2.41634500342772\\
0.175408914705126	2.4266967800469\\
0.174030110882336	2.4357460967698\\
0.172929772918424	2.45669223545324\\
0.171557731831433	2.47907549960366\\
0.170189447819887	2.50478288310785\\
0.16909752570497	2.52193356688895\\
0.167736004429223	2.53467655546527\\
0.166649492502946	2.55033255258018\\
0.165294733962999	2.56412677757225\\
0.163943732498496	2.56909494383756\\
0.162596488109437	2.58136753753995\\
0.161521397692511	2.59705907851028\\
0.160180916039252	2.60325911609066\\
0.158844191461437	2.61996860847447\\
0.157511223959067	2.64714100261722\\
0.156182013532141	2.67357654515386\\
0.154856560180659	2.70522622292955\\
0.153534863904622	2.7389681764776\\
0.152216924704029	2.74893529390123\\
0.15090274257888	2.76625555888194\\
0.149592317529175	2.78201093513919\\
0.148285649554914	2.80454668245497\\
0.146982738656098	2.81981284688444\\
0.145683584832726	2.86052450002091\\
0.144388188084798	2.87354015912747\\
0.143096548412315	2.8881457582092\\
0.141551540144921	2.92765514619188\\
0.140268166038415	2.94265006480751\\
0.138988549007353	2.96578957512653\\
0.137457967909665	2.97898452432011\\
0.136186616444581	2.99036888934392\\
0.134665954026066	3.02458835925091\\
0.133402868126959	3.03516380555718\\
0.131892124387617	3.06172472196571\\
0.130637304054487	3.07795122218005\\
0.129136478994318	3.08966025414702\\
0.127641064122788	3.10576743959694\\
0.126399017846169	3.12844322932022\\
0.124913521653812	3.16859033658129\\
0.123433435650095	3.20588252859368\\
0.121958759835018	3.24421213842336\\
0.12048949420858	3.28262688164029\\
0.119025638770782	3.29562282200592\\
0.117567193521624	3.3167107124259\\
0.116114158461106	3.32688868268285\\
0.11442578876781	3.385895384157\\
0.112984475782677	3.43800373806939\\
0.111548572986185	3.46945398964591\\
0.109880190934252	3.51843530041203\\
0.108456010213146	3.55608686317341\\
0.10680130391583	3.57703134102169\\
0.10538884527011	3.59990228828458\\
0.103747814727411	3.61977737607448\\
0.102114148052583	3.644097433794\\
0.100487845245626	3.66610321777131\\
0.0988689063065396	3.69059316963284\\
0.097257331235324	3.71669922277918\\
0.0956531200319791	3.76415839755467\\
0.0940562726965049	3.84140098957348\\
0.0922403212941721	3.90428147371252\\
0.0906592536755639	3.94543992900402\\
0.0888613362353635	4.02097879373267\\
0.087296048333621	4.07975127112748\\
0.0855161648555531	4.14077779442185\\
0.0837458994906224	4.21393120646834\\
0.081985252238829	4.26846145655491\\
0.0800160207314209	4.31733137046218\\
0.0782758119700443	4.40534188642138\\
0.076329573764355	4.48468353788791\\
0.0746098034933951	4.5402015183693\\
0.0726865585894247	4.6600457761818\\
0.0707754866098936	4.73763351643409\\
0.0686663501859917	4.79459316161913\\
0.0667809766024994	4.82344933487657\\
0.0647003939519738	4.89593872230832\\
0.0626348396032253	5.08335001811378\\
0.0605843135562538	5.19978232913064\\
0.0583460925931376	5.32968787834242\\
0.0561260558751716	5.50441627090298\\
0.0539242034023558	5.72434507343177\\
0.0515429215793727	5.95113870884452\\
0.0489876205948619	6.10149360021921\\
0.0466514236772098	6.24546466777774\\
0.0439532121158499	6.39877344661631\\
0.041284456025973	6.63232401210615\\
0.0384577610574699	6.96111098827429\\
0.0356648797679651	7.31973742871401\\
0.0325404912873598	7.66386641984646\\
0.0290999244834665	8.02131434349114\\
0.0255368855931409	8.55046054603555\\
0.0213405883581328	9.49890975749086\\
0.0167232238264835	10.7745242295172\\
0.0107371587264359	13.1746430198237\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06839811620165	0.501473687826716\\
1.18142346043506	0.463745390646894\\
0.612695952093227	0.879185973847096\\
0.992213873117749	0.539874341184053\\
0.654789144657051	0.825376520956119\\
0.756676976119426	0.716601459149057\\
1.7424285780403	0.295847860135165\\
1.01158671573781	0.533472575039802\\
1.06839811620165	0.501473687826716\\
0.48315199930604	1.09563110402553\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00694920384021277	14.1157320141508\\
0.00786101358202212	11.4270458072082\\
0.00863410523059018	10.0830114071208\\
0.00938550876233693	9.11821966942207\\
0.0100578431111886	8.53563790610447\\
0.0107354335512858	8.02252828341705\\
0.01137380415952	7.60247399693231\\
0.0119622531100175	7.20948706035256\\
0.0125743090293539	6.9094152822945\\
0.0131668599526203	6.68408929171756\\
0.013779975168742	6.47154231585877\\
0.0143218699952412	6.27838590727694\\
0.0149259722014435	6.07497212143137\\
0.0154993429863946	5.8714396871928\\
0.0160382052350803	5.69581523047641\\
0.0165897627870083	5.55159227275133\\
0.0171540156421785	5.39456871745853\\
0.0176779893687005	5.25662075894367\\
0.0182124550813731	5.14512635103256\\
0.0187574127801963	5.03695957871686\\
0.019256845357296	4.9673895103958\\
0.0198217378298054	4.8851399820374\\
0.0203391117032227	4.78738530064823\\
0.020864984085422	4.71773262345962\\
0.0213395607535148	4.64101227518775\\
0.0218814858745246	4.56871205940251\\
0.0223703316437823	4.49583091365103\\
0.0229283095036025	4.41397187954573\\
0.023431424374025	4.33835333256264\\
0.023941254115584	4.28362469041439\\
0.0244577987282794	4.22441968087133\\
0.0249152835571169	4.17118337357656\\
0.025444418553193	4.12186130283209\\
0.0259129199674887	4.08145790798545\\
0.0264546453469456	4.02368918344581\\
0.0269341633466994	3.96861951016944\\
0.027418822419667	3.92599961080474\\
0.0279086225658485	3.87182186979532\\
0.0284035637852437	3.82277442327565\\
0.0289036460778528	3.78230744544879\\
0.0294088694436756	3.7332339994398\\
0.0299192338827123	3.69529268614528\\
0.030360780990771	3.65704626011377\\
0.0308806931372048	3.61948656265402\\
0.031330423994461	3.58963278153425\\
0.0318598838482918	3.53290774577551\\
0.0323177984547455	3.49580309934427\\
0.0327794901762134	3.46836623521941\\
0.0333229043716246	3.42948353844709\\
0.03379277984229	3.4047218612748\\
0.0342664324279696	3.37366851631921\\
0.0347438621286635	3.34694301364072\\
0.0352250689443716	3.31508046568213\\
0.0357100528750939	3.28547232813638\\
0.0361988139208305	3.25306505256379\\
0.0366913520815812	3.22300313997776\\
0.037104685845065	3.20248749920958\\
0.0376041487166751	3.17819052647881\\
0.0381073887032995	3.16233380983689\\
0.0385296406550113	3.14008133792415\\
0.0390398053524951	3.10779192960604\\
0.0394678278965897	3.08946373526162\\
0.0399849173049329	3.06020287192783\\
0.0404187104414104	3.04200279541325\\
0.040942724560613	3.01266599863335\\
0.0413822882894733	2.99360824962685\\
0.0418244750148712	2.97416166591566\\
0.0423585614407784	2.95136727872395\\
0.0428065187585592	2.93510355769206\\
0.0432570990728777	2.91109523502956\\
0.0437103023837338	2.88545640612165\\
0.0441661286911275	2.86366356590973\\
0.0446245779950589	2.8396114016288\\
0.045085650295528	2.81856482434585\\
0.0455493455925347	2.80416544549163\\
0.0460156638860791	2.7855801049215\\
0.0464846051761611	2.75856688041083\\
0.0469561694627808	2.73503369112738\\
0.0474303567459381	2.71775647850192\\
0.0479071670256331	2.6978817432693\\
0.0483866003018657	2.67555968952321\\
0.048868656574636	2.66602063045486\\
0.0492561901503594	2.65279716333238\\
0.0497429678168975	2.64081711470465\\
0.0502323684799732	2.62979433641279\\
0.0507243921395866	2.61223158833707\\
0.0511198996247844	2.59464704008709\\
0.0516166446781656	2.57975597124745\\
0.0520159292783777	2.557203359588\\
0.0525173957255266	2.54441815034429\\
0.0530214851692132	2.5287203855697\\
0.0534266452816696	2.51240603756955\\
0.053935456119124	2.49429615020546\\
0.0543443933465947	2.48080274059982\\
0.0548579255778168	2.46198911845579\\
0.0552706399203017	2.4482755780005\\
0.0556850329805706	2.44127941331039\\
0.0562053850027907	2.42551937106789\\
0.0566235551780739	2.4137003415109\\
0.0570434040711412	2.39737882900128\\
0.0575705758843591	2.38301684192821\\
0.0579942018924406	2.36745934454422\\
0.0584195066183062	2.35919330048025\\
0.0589534982225221	2.34147145132207\\
0.0593825800634019	2.32964800811227\\
0.0598133406220658	2.32151049662499\\
0.0602457798985139	2.30973673668829\\
0.060679897892746	2.30098287476745\\
0.06122490608242	2.29039238259038\\
0.0616628011916664	2.27816767878177\\
0.0621023750186968	2.26593999935765\\
0.0625436275635114	2.25370797428859\\
0.06298655882611	2.24452602991522\\
0.0634311688064927	2.23420728663918\\
0.0638774575046596	2.22622127102273\\
0.0643254249206105	2.21750936954221\\
0.0647750710543456	2.20981034319252\\
0.0652263959058647	2.20046513648052\\
0.0656793994751679	2.19137068375173\\
0.0661340817622553	2.17822414359226\\
0.0665904427671267	2.17151648524183\\
0.0670484824897823	2.16326825934401\\
0.0675082009302219	2.15100406278859\\
0.0679695980884456	2.13972603612555\\
0.0684326739644535	2.13100731660432\\
0.0688974285582454	2.12331899534213\\
0.0692470961621352	2.11860193275232\\
0.0697147885120493	2.11223814706423\\
0.0701841595797475	2.10210266704917\\
0.0706552093652298	2.09358230208159\\
0.0711279378684962	2.08474856817611\\
0.0714835859044919	2.07687863170831\\
0.0719592521638804	2.06482583444722\\
0.0724365971410531	2.05515799446058\\
0.0729156208360099	2.04726814071283\\
0.0732759902657733	2.03763806905063\\
0.0737579517168523	2.02890864769724\\
0.0742415918857153	2.02124285648116\\
0.0746054236709084	2.01664901702167\\
0.0750920015958937	2.00836736990126\\
0.075580258238663	1.99845553128624\\
0.0759475523792858	1.98954869613226\\
0.0764387467781773	1.97925987491937\\
0.0769316198948529	1.96970594261708\\
0.0773023763909054	1.96416364290174\\
0.0777981872637032	1.9546038078145\\
0.0781711470768474	1.94557638071596\\
0.0786698957057673	1.93549984760141\\
0.0791703230524714	1.93044120438609\\
0.0795467452210452	1.92349600629145\\
0.0800501103238715	1.91324142988504\\
0.080428735809537	1.90278551907888\\
0.0809350386684854	1.89545751581564\\
0.0813158674712425	1.89240242764405\\
0.081825108086313	1.88502324647388\\
0.0822081402061618	1.88081611759521\\
0.0827203185773546	1.87389714822982\\
0.0831055540142949	1.86552212683992\\
0.0834917337299889	1.85895690868037\\
0.0840081088956419	1.85239338935496\\
0.0843964919284274	1.84611081435705\\
0.0849158048502026	1.83988840771245\\
0.0853063912000798	1.83491867737216\\
0.0856979218287106	1.82668390501117\\
0.086221431544946	1.8171468984115\\
0.0866151654906684	1.81074343289264\\
0.087141612963026	1.80528577880469\\
0.08753755022584	1.79840659779235\\
0.0879344317674075	1.79207685817383\\
0.0884650760342254	1.78207167480706\\
0.0888641608928846	1.77088600213454\\
0.0892641900302973	1.76174613067712\\
0.0897990310915754	1.75402047660562\\
0.0902012635460798	1.74897003251655\\
0.0906044402793378	1.74392757190283\\
0.0910085612913493	1.73670730945067\\
0.0915488581854257	1.73100312357543\\
0.0919551825145288	1.72588372072292\\
0.0923624511223855	1.72234395943457\\
0.0927706640089958	1.71675753060201\\
0.0933164167358705	1.71025001189383\\
0.0937268329395724	1.70408889911997\\
0.0941381934220278	1.70028640032008\\
0.0945504981832368	1.69424483139124\\
0.0949637472231993	1.68817027253124\\
0.0955162148212105	1.68261018850358\\
0.0959316671782646	1.67918568860373\\
0.0963480638140724	1.67463625661638\\
0.0967654047286336	1.66906533136453\\
0.0971836899219485	1.663231466342\\
0.0976029193940169	1.65626213743317\\
0.0980230931448388	1.64998824232925\\
0.0985847936906625	1.64490651805457\\
0.0990071707585761	1.63999755145765\\
0.0994304921052432	1.63645701328963\\
0.0998547577306639	1.63197288132817\\
0.100279967634838	1.62706680491966\\
0.100706121817766	1.62174317450153\\
0.101133220279447	1.6172975995337\\
0.101561263019882	1.61297251063607\\
0.112418567302708	1.49955926091841\\
0.123375785588198	1.40127905749841\\
0.13420074032101	1.31313539260428\\
0.144809075932492	1.24309268632563\\
0.155655589727763	1.17679416705895\\
0.166351783656006	1.11727396401253\\
0.176841945270762	1.06893777047252\\
0.187465050448216	1.02437768683828\\
0.19820378741122	0.975375704410987\\
0.208626850805462	0.937895942841219\\
0.219322810759482	0.902806303142746\\
0.229856374964231	0.874812252885166\\
0.24041922190851	0.842761689676196\\
0.250768786970687	0.813413142852689\\
0.261340362459812	0.784252031301666\\
0.271896944506911	0.761001539092924\\
0.282182853507664	0.737937023899717\\
0.292662759332343	0.715460303902535\\
0.303086228369701	0.693872331738144\\
0.313694776042756	0.675336450951843\\
0.32397022335187	0.656260635350388\\
0.334413542439393	0.639856478070083\\
0.344757407596378	0.623145560780544\\
0.355260855862715	0.607437660083023\\
0.365648482700119	0.590970787664581\\
0.375908327244378	0.575877120481746\\
0.386311807079039	0.561738469883204\\
0.396571976481054	0.548917033945579\\
0.40696812202358	0.535814170247371\\
0.417500243706618	0.523031020440097\\
0.427572102153568	0.508855647281171\\
0.438066882464081	0.498052289628868\\
0.448384882906125	0.486900371547919\\
0.45882417070807	0.480799916734925\\
0.469072409540383	0.465893514518859\\
0.479434906101876	0.457407260575168\\
0.489592504272018	0.450286983982468\\
0.499857540380342	0.445269389643451\\
0.510230014426848	0.43899972827597\\
0.520380802904162	0.43237338226275\\
0.530632419368383	0.42671177203499\\
0.540984863819512	0.420154679565429\\
0.551438136257548	0.415438328092324\\
0.561650208032152	0.426852274572526\\
0.571956707682111	0.418655740481836\\
0.582009416285257	0.411697338909851\\
0.592501624090082	0.402602138526994\\
0.602733850576265	0.392716485996778\\
0.612696967715855	0.384326180325323\\
0.623102626733108	0.375985918220238\\
0.633233195971662	0.370212300936437\\
0.643446022381636	0.362411957227485\\
0.653741105963031	0.358968523222854\\
0.664118446715848	0.349431747474655\\
0.674203071153232	0.342575587566811\\
0.684364182169654	0.338911773040693\\
0.694601779765114	0.333387330293061\\
0.704915863939612	0.329555324312761\\
0.715306434693148	0.321598239414215\\
0.725384459277428	0.318217495391436\\
0.735533409688085	0.31419930783038\\
0.745753285925121	0.310018460040988\\
0.756044087988535	0.304375115791299\\
0.766005976384297	0.297887953106263\\
0.776435902184068	0.293638924653585\\
0.786531563403251	0.29151993285145\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00694920384021277	15.3565115742053\\
0.00786101358202212	12.3961215943429\\
0.00863410523059018	11.040074981055\\
0.00938550876233693	9.82581966962884\\
0.0100578431111886	9.27324401524601\\
0.0107354335512858	8.58035343363381\\
0.01137380415952	8.12025676731125\\
0.0119622531100175	7.56643994304542\\
0.0125743090293539	7.3263835213375\\
0.0131668599526203	7.16847887549729\\
0.013779975168742	6.96304811647436\\
0.0143218699952412	6.73809749902612\\
0.0149259722014435	6.60984343930623\\
0.0154993429863946	6.43065387668394\\
0.0160382052350803	6.16493344845767\\
0.0165897627870083	6.01950656412784\\
0.0171540156421785	5.89836214439316\\
0.0176779893687005	5.67330759739947\\
0.0182124550813731	5.57676357937316\\
0.0187574127801963	5.44683431284538\\
0.019256845357296	5.37618183012686\\
0.0198217378298054	5.31560010615854\\
0.0203391117032227	5.23651898917329\\
0.020864984085422	5.20773760910499\\
0.0213395607535148	5.14760797722706\\
0.0218814858745246	5.0354513320816\\
0.0223703316437823	4.99377804927141\\
0.0229283095036025	4.91333624726153\\
0.023431424374025	4.76688268766894\\
0.023941254115584	4.73025700227716\\
0.0244577987282794	4.63921278540679\\
0.0249152835571169	4.54828815458006\\
0.025444418553193	4.50821069408984\\
0.0259129199674887	4.4377043345237\\
0.0264546453469456	4.36038876441464\\
0.0269341633466994	4.28816837293456\\
0.027418822419667	4.26136311455361\\
0.0279086225658485	4.23286090147152\\
0.0284035637852437	4.18524778975378\\
0.0289036460778528	4.10924124944183\\
0.0294088694436756	4.05133283981641\\
0.0299192338827123	4.01631266747912\\
0.030360780990771	3.98963276798255\\
0.0308806931372048	3.95557412001397\\
0.031330423994461	3.92294064525148\\
0.0318598838482918	3.78547833770227\\
0.0323177984547455	3.6773707926916\\
0.0327794901762134	3.64943125848131\\
0.0333229043716246	3.63741907596429\\
0.03379277984229	3.61030007138623\\
0.0342664324279696	3.57005324100236\\
0.0347438621286635	3.53482549962191\\
0.0352250689443716	3.5213169873332\\
0.0357100528750939	3.49783625660289\\
0.0361988139208305	3.48465591938229\\
0.0366913520815812	3.45527562925692\\
0.037104685845065	3.41606528068615\\
0.0376041487166751	3.39025545887735\\
0.0381073887032995	3.37027374906363\\
0.0385296406550113	3.35607638297479\\
0.0390398053524951	3.2846633772652\\
0.0394678278965897	3.26809276160228\\
0.0399849173049329	3.2320791155187\\
0.0404187104414104	3.22297712969217\\
0.040942724560613	3.19798501719756\\
0.0413822882894733	3.1642928598147\\
0.0418244750148712	3.14704137721422\\
0.0423585614407784	3.09855991134813\\
0.0428065187585592	3.07993153894868\\
0.0432570990728777	3.06395876316948\\
0.0437103023837338	3.03178882594174\\
0.0441661286911275	3.01160685464494\\
0.0446245779950589	2.99708554564197\\
0.045085650295528	2.97773589326816\\
0.0455493455925347	2.96930164185052\\
0.0460156638860791	2.91400073762565\\
0.0464846051761611	2.90040133981423\\
0.0469561694627808	2.87157498480892\\
0.0474303567459381	2.86670083939811\\
0.0479071670256331	2.85541598108201\\
0.0483866003018657	2.8033869218923\\
0.048868656574636	2.79165379084088\\
0.0492561901503594	2.78406768645622\\
0.0497429678168975	2.76962261040025\\
0.0502323684799732	2.75840595710627\\
0.0507243921395866	2.73592672153976\\
0.0511198996247844	2.72994937767951\\
0.0516166446781656	2.71716097700513\\
0.0520159292783777	2.69209259240057\\
0.0525173957255266	2.68284822952694\\
0.0530214851692132	2.67766217997933\\
0.0534266452816696	2.65399901071704\\
0.053935456119124	2.60924522993592\\
0.0543443933465947	2.59698667916728\\
0.0548579255778168	2.57635983503185\\
0.0552706399203017	2.56502732993727\\
0.0556850329805706	2.55582588100224\\
0.0562053850027907	2.5450280892857\\
0.0566235551780739	2.52394905356808\\
0.0570434040711412	2.50848744022714\\
0.0575705758843591	2.49341853063725\\
0.0579942018924406	2.4899724223921\\
0.0584195066183062	2.48698754231022\\
0.0589534982225221	2.45579345271031\\
0.0593825800634019	2.45104209713365\\
0.0598133406220658	2.4425252141798\\
0.0602457798985139	2.43817684356351\\
0.060679897892746	2.43013475366801\\
0.06122490608242	2.41921284863001\\
0.0616628011916664	2.41004875093587\\
0.0621023750186968	2.40067884306356\\
0.0625436275635114	2.38455565076372\\
0.06298655882611	2.37638005552159\\
0.0634311688064927	2.35736788202467\\
0.0638774575046596	2.35295458316698\\
0.0643254249206105	2.34472455202588\\
0.0647750710543456	2.34196929001557\\
0.0652263959058647	2.33700389062392\\
0.0656793994751679	2.33221582751675\\
0.0661340817622553	2.28481371085233\\
0.0665904427671267	2.28315441722861\\
0.0670484824897823	2.27711175227503\\
0.0675082009302219	2.26480847650913\\
0.0679695980884456	2.2539936822564\\
0.0684326739644535	2.24890334816291\\
0.0688974285582454	2.24347128995382\\
0.0692470961621352	2.24263626174585\\
0.0697147885120493	2.23897373996453\\
0.0701841595797475	2.233627283672\\
0.0706552093652298	2.22018861771959\\
0.0711279378684962	2.21544121313084\\
0.0714835859044919	2.20814964028506\\
0.0719592521638804	2.1854322702616\\
0.0724365971410531	2.18183370724747\\
0.0729156208360099	2.1657077602416\\
0.0732759902657733	2.14650537440671\\
0.0737579517168523	2.13912383640781\\
0.0742415918857153	2.13343186622836\\
0.0746054236709084	2.13059523235583\\
0.0750920015958937	2.12705533683512\\
0.075580258238663	2.12195678429894\\
0.0759475523792858	2.10488219707208\\
0.0764387467781773	2.09436700966926\\
0.0769316198948529	2.08985017738057\\
0.0773023763909054	2.08121189785066\\
0.0777981872637032	2.07549381092326\\
0.0781711470768474	2.07096065045416\\
0.0786698957057673	2.05134070700882\\
0.0791703230524714	2.04343339329896\\
0.0795467452210452	2.04032318833519\\
0.0800501103238715	2.0285609436205\\
0.080428735809537	2.02608900882906\\
0.0809350386684854	2.02292381593961\\
0.0813158674712425	2.01780056367582\\
0.081825108086313	2.00845741185173\\
0.0822081402061618	1.99666577914459\\
0.0827203185773546	1.99061385388323\\
0.0831055540142949	1.98013533078887\\
0.0834917337299889	1.97886909190333\\
0.0840081088956419	1.96080040620783\\
0.0843964919284274	1.94960714324325\\
0.0849158048502026	1.93414872742072\\
0.0853063912000798	1.92989377648731\\
0.0856979218287106	1.91900834966653\\
0.086221431544946	1.91734126310298\\
0.0866151654906684	1.91512481880404\\
0.087141612963026	1.91148766238203\\
0.08753755022584	1.89626299687854\\
0.0879344317674075	1.88561762082562\\
0.0884650760342254	1.86781444156986\\
0.0888641608928846	1.84617858116456\\
0.0892641900302973	1.82215022074393\\
0.0897990310915754	1.81756037602577\\
0.0902012635460798	1.8169213637233\\
0.0906044402793378	1.81330324710731\\
0.0910085612913493	1.79911409352267\\
0.0915488581854257	1.78944181784575\\
0.0919551825145288	1.78084135291799\\
0.0923624511223855	1.78046785290122\\
0.0927706640089958	1.77514098339607\\
0.0933164167358705	1.77125349842445\\
0.0937268329395724	1.76882965250443\\
0.0941381934220278	1.76411253021569\\
0.0945504981832368	1.76093974716705\\
0.0949637472231993	1.75446467544886\\
0.0955162148212105	1.75336950229219\\
0.0959316671782646	1.75209249717088\\
0.0963480638140724	1.74551095757793\\
0.0967654047286336	1.74116360267622\\
0.0971836899219485	1.73926935816894\\
0.0976029193940169	1.73269298457153\\
0.0980230931448388	1.72671105981117\\
0.0985847936906625	1.72491758274458\\
0.0990071707585761	1.70940434768541\\
0.0994304921052432	1.70423480134065\\
0.0998547577306639	1.69449408708777\\
0.100279967634838	1.68998420959041\\
0.100706121817766	1.68741213494933\\
0.101133220279447	1.67867033531145\\
0.101561263019882	1.67133860646356\\
0.112418567302708	1.57203459914734\\
0.123375785588198	1.47118871005186\\
0.13420074032101	1.39269366388764\\
0.144809075932492	1.30130265579218\\
0.155655589727763	1.23958326309604\\
0.166351783656006	1.17094999524687\\
0.176841945270762	1.11776013755147\\
0.187465050448216	1.07115517077615\\
0.19820378741122	1.01051210081864\\
0.208626850805462	0.97247661671943\\
0.219322810759482	0.939187078013853\\
0.229856374964231	0.909399524955736\\
0.24041922190851	0.875156770514335\\
0.250768786970687	0.846534864617075\\
0.261340362459812	0.830696457427\\
0.271896944506911	0.800996002315122\\
0.282182853507664	0.776078303804943\\
0.292662759332343	0.760566548966594\\
0.303086228369701	0.741100799454608\\
0.313694776042756	0.719532636706167\\
0.32397022335187	0.696056050986742\\
0.334413542439393	0.67498152682159\\
0.344757407596378	0.663510213964229\\
0.355260855862715	0.643146760117077\\
0.365648482700119	0.625211737601457\\
0.375908327244378	0.607509706687735\\
0.386311807079039	0.594810234088031\\
0.396571976481054	0.583421680695397\\
0.40696812202358	0.569407889177995\\
0.417500243706618	0.552358016636934\\
0.427572102153568	0.53080434847299\\
0.438066882464081	0.515415923961397\\
0.448384882906125	0.50476551318164\\
0.45882417070807	0.495318205032958\\
0.469072409540383	0.477425221223203\\
0.479434906101876	0.469154663097913\\
0.489592504272018	0.463458028795732\\
0.499857540380342	0.454976556897146\\
0.510230014426848	0.451000284126013\\
0.520380802904162	0.44619387391232\\
0.530632419368383	0.44199191937212\\
0.540984863819512	0.437165051490467\\
0.551438136257548	0.432011242221834\\
0.561650208032152	0.426852274572526\\
0.571956707682111	0.418655740481836\\
0.582009416285257	0.411697338909851\\
0.592501624090082	0.402602138526994\\
0.602733850576265	0.392716485996778\\
0.612696967715855	0.384326180325323\\
0.623102626733108	0.375985918220238\\
0.633233195971662	0.370212300936437\\
0.643446022381636	0.362411957227485\\
0.653741105963031	0.358968523222854\\
0.664118446715848	0.349431747474655\\
0.674203071153232	0.342575587566811\\
0.684364182169654	0.338911773040693\\
0.694601779765114	0.333387330293061\\
0.704915863939612	0.329555324312761\\
0.715306434693148	0.321598239414215\\
0.725384459277428	0.318217495391436\\
0.735533409688085	0.31419930783038\\
0.745753285925121	0.310018460040988\\
0.756044087988535	0.304375115791299\\
0.766005976384297	0.297887953106263\\
0.776435902184068	0.293638924653585\\
0.786531563403251	0.29151993285145\\
0.786531563403251	0.29151993285145\\
0.776435902184068	0.293638924653585\\
0.766005976384297	0.297887953106263\\
0.756044087988535	0.304375115791299\\
0.745753285925121	0.310018460040988\\
0.735533409688085	0.31419930783038\\
0.725384459277428	0.318217495391436\\
0.715306434693148	0.321598239414215\\
0.704915863939612	0.329555324312761\\
0.694601779765114	0.333387330293061\\
0.684364182169654	0.338911773040693\\
0.674203071153232	0.342575587566811\\
0.664118446715848	0.349431747474655\\
0.653741105963031	0.358968523222854\\
0.643446022381636	0.362411957227485\\
0.633233195971662	0.370212300936437\\
0.623102626733108	0.375985918220238\\
0.612696967715855	0.384326180325323\\
0.602733850576265	0.392716485996778\\
0.592501624090082	0.402602138526994\\
0.582009416285257	0.411697338909851\\
0.571956707682111	0.418655740481836\\
0.561650208032152	0.426852274572526\\
0.551438136257548	0.398865413962814\\
0.540984863819512	0.403144307640391\\
0.530632419368383	0.411431624697859\\
0.520380802904162	0.418552890613181\\
0.510230014426848	0.426999172425927\\
0.499857540380342	0.435562222389757\\
0.489592504272018	0.435075393700642\\
0.479434906101876	0.444702628522926\\
0.469072409540383	0.450473964524383\\
0.45882417070807	0.460828076936073\\
0.448384882906125	0.46401351441583\\
0.438066882464081	0.477768397151182\\
0.427572102153568	0.485816568789773\\
0.417500243706618	0.49926505853828\\
0.40696812202358	0.504683141284614\\
0.396571976481054	0.51678564456833\\
0.386311807079039	0.530824274814715\\
0.375908327244378	0.541426859805413\\
0.365648482700119	0.557771080702125\\
0.355260855862715	0.578113898727441\\
0.344757407596378	0.587582305203876\\
0.334413542439393	0.607005636400715\\
0.32397022335187	0.622661908991105\\
0.313694776042756	0.63929058266072\\
0.303086228369701	0.654174451255922\\
0.292662759332343	0.678891178679573\\
0.282182853507664	0.693136511658066\\
0.271896944506911	0.709991735153463\\
0.261340362459812	0.729555487214717\\
0.250768786970687	0.756304126995184\\
0.24041922190851	0.77099756343266\\
0.229856374964231	0.809985290729384\\
0.219322810759482	0.839443078405688\\
0.208626850805462	0.880437987705121\\
0.19820378741122	0.926175219354677\\
0.187465050448216	0.969281513800849\\
0.176841945270762	1.0230379647886\\
0.166351783656006	1.06084050553586\\
0.155655589727763	1.10412747779631\\
0.144809075932492	1.17121450983339\\
0.13420074032101	1.22845013562098\\
0.123375785588198	1.31978488553053\\
0.112418567302708	1.40182955447862\\
0.101561263019882	1.54123913656269\\
0.101133220279447	1.54158415341432\\
0.100706121817766	1.54373678347696\\
0.100279967634838	1.54695808256573\\
0.0998547577306639	1.55069820352247\\
0.0994304921052432	1.55319187783532\\
0.0990071707585761	1.5554066220105\\
0.0985847936906625	1.55755748669169\\
0.0980230931448388	1.56822901936436\\
0.0976029193940169	1.57400981499578\\
0.0971836899219485	1.58021250037175\\
0.0967654047286336	1.58157915419684\\
0.0963480638140724	1.58783561350417\\
0.0959316671782646	1.59004322653387\\
0.0955162148212105	1.59119223857615\\
0.0949637472231993	1.60025902320297\\
0.0945504981832368	1.60519131960823\\
0.0941381934220278	1.60874871008372\\
0.0937268329395724	1.61094124676208\\
0.0933164167358705	1.6287039161738\\
0.0927706640089958	1.63460974457198\\
0.0923624511223855	1.63592731027108\\
0.0919551825145288	1.63880159483329\\
0.0915488581854257	1.64151209223933\\
0.0910085612913493	1.64769059884684\\
0.0906044402793378	1.652347596047\\
0.0902012635460798	1.65576992819963\\
0.0897990310915754	1.66132717419889\\
0.0892641900302973	1.68248949190572\\
0.0888641608928846	1.68778442828865\\
0.0884650760342254	1.69226954911815\\
0.0879344317674075	1.69437497792384\\
0.08753755022584	1.69698991540242\\
0.087141612963026	1.69893561087462\\
0.0866151654906684	1.70485114353946\\
0.086221431544946	1.71817367950749\\
0.0856979218287106	1.7212830096667\\
0.0853063912000798	1.72878807510681\\
0.0849158048502026	1.7324804543227\\
0.0843964919284274	1.73579368730296\\
0.0840081088956419	1.73955833259856\\
0.0834917337299889	1.74802528083808\\
0.0831055540142949	1.75382642669431\\
0.0827203185773546	1.75627953958454\\
0.0822081402061618	1.76158008505433\\
0.081825108086313	1.76395181361502\\
0.0813158674712425	1.76875147467262\\
0.0809350386684854	1.77056406432141\\
0.080428735809537	1.78342558078611\\
0.0800501103238715	1.7871847743826\\
0.0795467452210452	1.79862192615146\\
0.0791703230524714	1.80599283552183\\
0.0786698957057673	1.81062515230264\\
0.0781711470768474	1.81732562463878\\
0.0777981872637032	1.83538015896006\\
0.0773023763909054	1.84037212204117\\
0.0769316198948529	1.84700765236909\\
0.0764387467781773	1.85450087337409\\
0.0759475523792858	1.85769529634317\\
0.075580258238663	1.87137733787505\\
0.0750920015958937	1.87519289014\\
0.0746054236709084	1.8843462437526\\
0.0742415918857153	1.88738509938709\\
0.0737579517168523	1.89293042291575\\
0.0732759902657733	1.89902922368743\\
0.0729156208360099	1.90799480233726\\
0.0724365971410531	1.91527207238364\\
0.0719592521638804	1.92081944296476\\
0.0714835859044919	1.9295846993798\\
0.0711279378684962	1.93519372707566\\
0.0706552093652298	1.95879109489947\\
0.0701841595797475	1.97324327443639\\
0.0697147885120493	1.98770170165234\\
0.0692470961621352	1.99292894248653\\
0.0688974285582454	1.99573792010133\\
0.0684326739644535	2.00401598044029\\
0.0679695980884456	2.01191161809304\\
0.0675082009302219	2.0285053429686\\
0.0670484824897823	2.05330901648889\\
0.0665904427671267	2.06043814685661\\
0.0661340817622553	2.06579993127977\\
0.0656793994751679	2.07225939269889\\
0.0652263959058647	2.07892867999429\\
0.0647750710543456	2.08507325293599\\
0.0643254249206105	2.09047289171312\\
0.0638774575046596	2.09621401443979\\
0.0634311688064927	2.10974224856154\\
0.06298655882611	2.11678276391435\\
0.0625436275635114	2.12643099559074\\
0.0621023750186968	2.12971424742111\\
0.0616628011916664	2.14154410806267\\
0.06122490608242	2.15152656920626\\
0.060679897892746	2.16962449263543\\
0.0602457798985139	2.18467797060945\\
0.0598133406220658	2.19607869043723\\
0.0593825800634019	2.20649521657878\\
0.0589534982225221	2.21880411652052\\
0.0584195066183062	2.22661821222988\\
0.0579942018924406	2.23200191211965\\
0.0575705758843591	2.2405464926965\\
0.0570434040711412	2.24943999705606\\
0.0566235551780739	2.2680289702748\\
0.0562053850027907	2.27119089230577\\
0.0556850329805706	2.29353982681196\\
0.0552706399203017	2.29894580017547\\
0.0548579255778168	2.30834159670441\\
0.0543443933465947	2.3325619871819\\
0.053935456119124	2.34291801677577\\
0.0534266452816696	2.35213763858522\\
0.0530214851692132	2.37301079895178\\
0.0525173957255266	2.3956193399723\\
0.0520159292783777	2.42115050192123\\
0.0516166446781656	2.43814526476261\\
0.0511198996247844	2.45095955045996\\
0.0507243921395866	2.46656599600309\\
0.0502323684799732	2.48014841837244\\
0.0497429678168975	2.48506806582024\\
0.0492561901503594	2.4974021614689\\
0.048868656574636	2.51339663740626\\
0.0483866003018657	2.5196247560312\\
0.0479071670256331	2.53624512996507\\
0.0474303567459381	2.5633658486353\\
0.0469561694627808	2.58969986327733\\
0.0464846051761611	2.62108600607242\\
0.0460156638860791	2.65464544085526\\
0.0455493455925347	2.66454202868584\\
0.045085650295528	2.68423876172507\\
0.0446245779950589	2.69999773009135\\
0.0441661286911275	2.72270782348792\\
0.0437103023837338	2.73788888839582\\
0.0432570990728777	2.77695729588427\\
0.0428065187585592	2.79192996418413\\
0.0423585614407784	2.80648801729013\\
0.0418244750148712	2.8433737946519\\
0.0413822882894733	2.86088814681843\\
0.040942724560613	2.8838309506452\\
0.0404187104414104	2.89717048129512\\
0.0399849173049329	2.90844714448103\\
0.0394678278965897	2.94273440097002\\
0.0390398053524951	2.95323640882939\\
0.0385296406550113	2.97958997375579\\
0.0381073887032995	2.99576727824879\\
0.0376041487166751	3.00742442972757\\
0.037104685845065	3.02355112606528\\
0.0366913520815812	3.04623212598726\\
0.0361988139208305	3.08597838082702\\
0.0357100528750939	3.12311589534454\\
0.0352250689443716	3.16119427532499\\
0.0347438621286635	3.19957707940664\\
0.0342664324279696	3.21274797194548\\
0.03379277984229	3.23381732392917\\
0.0333229043716246	3.24414195664081\\
0.0327794901762134	3.3031254031085\\
0.0323177984547455	3.35528406663057\\
0.0318598838482918	3.38762443496175\\
0.031330423994461	3.43636540212181\\
0.0308806931372048	3.47386435689114\\
0.030360780990771	3.49524286614343\\
0.0299192338827123	3.51800731298928\\
0.0294088694436756	3.53823866811048\\
0.0289036460778528	3.56277152546244\\
0.0284035637852437	3.58462784408968\\
0.0279086225658485	3.60932330174791\\
0.027418822419667	3.63581681401469\\
0.0269341633466994	3.68307257968775\\
0.0264546453469456	3.75998921799216\\
0.0259129199674887	3.82296504757777\\
0.025444418553193	3.86402286158729\\
0.0249152835571169	3.93939777483924\\
0.0244577987282794	3.99895747745509\\
0.023941254115584	4.05987066845908\\
0.023431424374025	4.13317940696027\\
0.0229283095036025	4.18751542474426\\
0.0223703316437823	4.23675976750115\\
0.0218814858745246	4.32538809858413\\
0.0213395607535148	4.40471262739682\\
0.020864984085422	4.46124925553229\\
0.0203391117032227	4.58107942090541\\
0.0198217378298054	4.65804688250297\\
0.019256845357296	4.71608924605451\\
0.0187574127801963	4.74520657973353\\
0.0182124550813731	4.81792570562867\\
0.0176779893687005	5.00527571563927\\
0.0171540156421785	5.12219337717577\\
0.0165897627870083	5.25323426290969\\
0.0160382052350803	5.42608036948893\\
0.0154993429863946	5.64655456428243\\
0.0149259722014435	5.8741888749361\\
0.0143218699952412	6.02792233283528\\
0.013779975168742	6.1719419340318\\
0.0131668599526203	6.32659278951139\\
0.0125743090293539	6.5604061165313\\
0.0119622531100175	6.88976036635737\\
0.01137380415952	7.24580940409258\\
0.0107354335512858	7.59115060993714\\
0.0100578431111886	7.95393445698973\\
0.00938550876233693	8.48173474483401\\
0.00863410523059018	9.43787215490998\\
0.00786101358202212	10.7149151527158\\
0.00694920384021277	13.1198495825338\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.489592504272018	0.450286983982468\\
0.551438136257548	0.415438328092324\\
0.250768786970687	0.813413142852689\\
0.448384882906125	0.486900371547919\\
0.271896944506911	0.761001539092924\\
0.32397022335187	0.656260635350388\\
0.786531563403251	0.29151993285145\\
0.45882417070807	0.480799916734925\\
0.489592504272018	0.450286983982468\\
0.187465050448216	1.02437768683828\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.021424	35.1981476720389\\
0.033641	33.0324406164893\\
0.045848	31.0863932393197\\
0.0580585	30.0941041937555\\
0.0703235	29.0557815031035\\
0.082571	28.0227625130723\\
0.094876	26.1640061709557\\
0.107176	25.4326998987975\\
0.1195015	24.5031200212815\\
0.131857	23.6767176437975\\
0.144258	23.2988750741749\\
0.156677	22.5389319301593\\
0.1691275	22.0379408155866\\
0.181582	21.4391514591617\\
0.1940915	20.8608956909104\\
0.206579	20.3421657071856\\
0.2191405	19.9193389861782\\
0.2317115	19.539187367584\\
0.244324	19.1021352828353\\
0.2569335	18.8538390776712\\
0.269607	18.6352173076238\\
0.282291	18.3971081609906\\
0.2950035	18.0568108295076\\
0.307722	17.7728247977492\\
0.320534	17.4376937018422\\
0.333332	17.177564530232\\
0.34615	16.8031544447573\\
0.3590045	16.5246579367138\\
0.3718665	16.329979456004\\
0.384808	16.1674133988511\\
0.3977435	15.9143815609251\\
0.4107625	15.6366049784304\\
0.423779	15.4724984601988\\
0.436797	15.3143895122887\\
0.449873	15.1553823745631\\
0.4629335	14.9708774972988\\
0.476045	14.8108902328549\\
0.4891845	14.6630505188567\\
0.5023545	14.5091594763076\\
0.5155465	14.3463627894059\\
0.5287645	14.1573344814093\\
0.5420175	14.0120181115235\\
0.555318	13.8484690590857\\
0.5685965	13.6896958069686\\
0.581953	13.5423313663613\\
0.595355	13.3786122745591\\
0.6088525	13.2105433399214\\
0.622292	13.0854319362894\\
0.6358225	12.8986239868149\\
0.6493465	12.7493059140823\\
0.662879	12.5784224428659\\
0.676416	12.4191535100386\\
0.690008	12.3218610318342\\
0.7036785	12.2095365324474\\
0.71734	12.09933931349\\
0.7309545	11.9800608801898\\
0.744761	11.8314175716019\\
0.7585185	11.7183093638928\\
0.772297	11.5992598705837\\
0.7860735	11.5098965456114\\
0.799948	11.417143941365\\
0.813843	11.3087099338797\\
0.8277635	11.1660711512289\\
0.8416485	11.04265825138\\
0.85561	10.9496805500675\\
0.8696115	10.8554977553827\\
0.883644	10.7405345248297\\
0.8976425	10.6340907354702\\
0.9117095	10.5435389921565\\
0.9258265	10.4628583996235\\
0.939974	10.3892138139162\\
0.954078	10.2945032272694\\
0.9682985	10.19096332844\\
0.982512	10.084365208723\\
0.9967735	10.016507746148\\
1.011011	9.94418687856161\\
1.0253145	9.85865772048522\\
1.03969	9.76413194752879\\
1.054055	9.69221038725774\\
1.068426	9.60936586467212\\
1.0829255	9.51151280315223\\
1.097431	9.44461850331115\\
1.1119765	9.37115191100931\\
1.126467	9.28868824011498\\
1.1410655	9.21064159046445\\
1.1557135	9.15152753490224\\
1.1703835	9.07050531995925\\
1.1850215	8.99979834370546\\
1.199755	8.93634183069231\\
1.214493	8.85496292625822\\
1.229347	8.78527976409336\\
1.2441195	8.71795566666633\\
1.258971	8.66373503448115\\
1.2738395	8.6071830973634\\
1.288753	8.55594974290665\\
1.3036135	8.50041582287667\\
1.3186155	8.43316292769609\\
1.333644	8.37705293512553\\
1.348704	8.325010634916\\
1.363744	8.27528622983113\\
1.3789115	8.23780224064373\\
1.3940765	8.19600326618746\\
1.409303	8.15315963464432\\
1.4246155	8.10636811767596\\
1.4399465	8.0579076806683\\
1.455286	8.00270197132747\\
1.4706965	7.95946783247367\\
1.4859925	7.89126314991879\\
1.5014675	7.84296103081525\\
1.517127	7.79809330105505\\
1.532728	7.74977334450837\\
1.548211	7.7000583318973\\
1.56386	7.65456605940395\\
1.5795265	7.61460924415843\\
1.595293	7.56468517835804\\
1.6108795	7.50470492516983\\
1.626761	7.46211062540762\\
1.6426005	7.42376857143825\\
1.658479	7.38836287458752\\
1.67432	7.35182736493251\\
1.690331	7.3185879885741\\
1.7063785	7.27042521656872\\
1.7224825	7.22172118803042\\
1.7384925	7.17935231930877\\
1.754709	7.14567287182259\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.021424	35.1981476720389\\
0.033641	33.0324406164893\\
0.045848	31.0863932393197\\
0.0580585	30.0941041937555\\
0.0703235	29.0557815031035\\
0.082571	28.0227625130723\\
0.094876	26.1640061709558\\
0.107176	25.4326998987975\\
0.1195015	24.5031200212815\\
0.131857	23.6767176437975\\
0.144258	23.2988750741749\\
0.156677	22.5389319301594\\
0.1691275	22.0379408155866\\
0.181582	21.4391514591617\\
0.1940915	20.8608956909104\\
0.206579	20.3421657071856\\
0.2191405	19.9193389861782\\
0.2317115	19.539187367584\\
0.244324	19.1021352828353\\
0.2569335	18.8538390776712\\
0.269607	18.6352173076238\\
0.282291	18.3971081609906\\
0.2950035	18.0568108295076\\
0.307722	17.7728247977493\\
0.320534	17.4376937018423\\
0.333332	17.177564530232\\
0.34615	16.8031544447573\\
0.3590045	16.5246579367138\\
0.3718665	16.3299794560041\\
0.384808	16.1674133988511\\
0.3977435	15.9143815609251\\
0.4107625	15.6366049784304\\
0.423779	15.4724984601988\\
0.436797	15.3143895122887\\
0.449873	15.1553823745631\\
0.4629335	14.9708774972988\\
0.476045	14.8108902328549\\
0.4891845	14.6630505188567\\
0.5023545	14.5091594763076\\
0.5155465	14.3463627894059\\
0.5287645	14.1573344814093\\
0.5420175	14.0120181115235\\
0.555318	13.8484690590857\\
0.5685965	13.6896958069686\\
0.581953	13.5423313663613\\
0.595355	13.3786122745591\\
0.6088525	13.2105433399214\\
0.622292	13.0854319362894\\
0.6358225	12.8986239868149\\
0.6493465	12.7493059140823\\
0.662879	12.5784224428659\\
0.676416	12.4191535100386\\
0.690008	12.3218610318342\\
0.7036785	12.2095365324474\\
0.71734	12.09933931349\\
0.7309545	11.9800608801898\\
0.744761	11.8314175716019\\
0.7585185	11.7183093638928\\
0.772297	11.5992598705837\\
0.7860735	11.5098965456114\\
0.799948	11.417143941365\\
0.813843	11.3087099338797\\
0.8277635	11.1660711512289\\
0.8416485	11.04265825138\\
0.85561	10.9496805500675\\
0.8696115	10.8554977553827\\
0.883644	10.7405345248297\\
0.8976425	10.6340907354702\\
0.9117095	10.5435389921565\\
0.9258265	10.4628583996236\\
0.939974	10.3892138139162\\
0.954078	10.2945032272694\\
0.9682985	10.19096332844\\
0.982512	10.0843652087231\\
0.9967735	10.016507746148\\
1.011011	9.94418687856163\\
1.0253145	9.85865772048524\\
1.03969	9.7641319475288\\
1.054055	9.69221038725775\\
1.068426	9.60936586467213\\
1.0829255	9.51151280315225\\
1.097431	9.44461850331117\\
1.1119765	9.37115191100932\\
1.126467	9.28868824011499\\
1.1410655	9.21064159046446\\
1.1557135	9.15152753490226\\
1.1703835	9.07050531995926\\
1.1850215	8.99979834370549\\
1.199755	8.93634183069232\\
1.214493	8.85496292625824\\
1.229347	8.78527976409338\\
1.2441195	8.71795566666635\\
1.258971	8.66373503448116\\
1.2738395	8.60718309736342\\
1.288753	8.55594974290667\\
1.3036135	8.50041582287669\\
1.3186155	8.4331629276961\\
1.333644	8.37705293512555\\
1.348704	8.32501063491601\\
1.363744	8.27528622983114\\
1.3789115	8.23780224064376\\
1.3940765	8.19600326618747\\
1.409303	8.15315963464433\\
1.4246155	8.10636811767598\\
1.4399465	8.05790768066831\\
1.455286	8.00270197132749\\
1.4706965	7.95946783247369\\
1.4859925	7.8912631499188\\
1.5014675	7.84296103081527\\
1.517127	7.79809330105507\\
1.532728	7.74977334450839\\
1.548211	7.70005833189732\\
1.56386	7.65456605940396\\
1.5795265	7.61460924415845\\
1.595293	7.56468517835806\\
1.6108795	7.50470492516985\\
1.626761	7.46211062540764\\
1.6426005	7.42376857143826\\
1.658479	7.38836287458754\\
1.67432	7.35182736493252\\
1.690331	7.31858798857411\\
1.7063785	7.27042521656874\\
1.7224825	7.22172118803044\\
1.7384925	7.1793523193088\\
1.754709	7.1456728718226\\
1.754709	7.14567287182258\\
1.7384925	7.17935231930876\\
1.7224825	7.2217211880304\\
1.7063785	7.2704252165687\\
1.690331	7.31858798857408\\
1.67432	7.35182736493249\\
1.658479	7.3883628745875\\
1.6426005	7.42376857143822\\
1.626761	7.4621106254076\\
1.6108795	7.50470492516981\\
1.595293	7.56468517835802\\
1.5795265	7.61460924415841\\
1.56386	7.65456605940393\\
1.548211	7.70005833189728\\
1.532728	7.74977334450836\\
1.517127	7.79809330105503\\
1.5014675	7.84296103081524\\
1.4859925	7.89126314991877\\
1.4706965	7.95946783247366\\
1.455286	8.00270197132745\\
1.4399465	8.05790768066828\\
1.4246155	8.10636811767595\\
1.409303	8.1531596346443\\
1.3940765	8.19600326618745\\
1.3789115	8.23780224064372\\
1.363744	8.27528622983111\\
1.348704	8.32501063491598\\
1.333644	8.37705293512551\\
1.3186155	8.43316292769607\\
1.3036135	8.50041582287666\\
1.288753	8.55594974290664\\
1.2738395	8.60718309736338\\
1.258971	8.66373503448113\\
1.2441195	8.71795566666631\\
1.229347	8.78527976409334\\
1.214493	8.8549629262582\\
1.199755	8.93634183069229\\
1.1850215	8.99979834370545\\
1.1703835	9.07050531995923\\
1.1557135	9.15152753490223\\
1.1410655	9.21064159046443\\
1.126467	9.28868824011495\\
1.1119765	9.37115191100929\\
1.097431	9.44461850331113\\
1.0829255	9.51151280315222\\
1.068426	9.6093658646721\\
1.054055	9.69221038725772\\
1.03969	9.76413194752877\\
1.0253145	9.8586577204852\\
1.011011	9.94418687856159\\
0.9967735	10.0165077461479\\
0.982512	10.084365208723\\
0.9682985	10.19096332844\\
0.954078	10.2945032272694\\
0.939974	10.3892138139162\\
0.9258265	10.4628583996235\\
0.9117095	10.5435389921565\\
0.8976425	10.6340907354702\\
0.883644	10.7405345248297\\
0.8696115	10.8554977553827\\
0.85561	10.9496805500675\\
0.8416485	11.04265825138\\
0.8277635	11.1660711512289\\
0.813843	11.3087099338796\\
0.799948	11.417143941365\\
0.7860735	11.5098965456114\\
0.772297	11.5992598705837\\
0.7585185	11.7183093638927\\
0.744761	11.8314175716019\\
0.7309545	11.9800608801898\\
0.71734	12.0993393134899\\
0.7036785	12.2095365324474\\
0.690008	12.3218610318342\\
0.676416	12.4191535100386\\
0.662879	12.5784224428659\\
0.6493465	12.7493059140823\\
0.6358225	12.8986239868149\\
0.622292	13.0854319362893\\
0.6088525	13.2105433399213\\
0.595355	13.3786122745591\\
0.581953	13.5423313663613\\
0.5685965	13.6896958069685\\
0.555318	13.8484690590857\\
0.5420175	14.0120181115235\\
0.5287645	14.1573344814093\\
0.5155465	14.3463627894059\\
0.5023545	14.5091594763076\\
0.4891845	14.6630505188567\\
0.476045	14.8108902328548\\
0.4629335	14.9708774972988\\
0.449873	15.1553823745631\\
0.436797	15.3143895122887\\
0.423779	15.4724984601988\\
0.4107625	15.6366049784304\\
0.3977435	15.914381560925\\
0.384808	16.1674133988511\\
0.3718665	16.329979456004\\
0.3590045	16.5246579367138\\
0.34615	16.8031544447573\\
0.333332	17.177564530232\\
0.320534	17.4376937018422\\
0.307722	17.7728247977492\\
0.2950035	18.0568108295076\\
0.282291	18.3971081609906\\
0.269607	18.6352173076238\\
0.2569335	18.8538390776711\\
0.244324	19.1021352828353\\
0.2317115	19.539187367584\\
0.2191405	19.9193389861782\\
0.206579	20.3421657071855\\
0.1940915	20.8608956909104\\
0.181582	21.4391514591617\\
0.1691275	22.0379408155866\\
0.156677	22.5389319301593\\
0.144258	23.2988750741749\\
0.131857	23.6767176437975\\
0.1195015	24.5031200212815\\
0.107176	25.4326998987975\\
0.094876	26.1640061709557\\
0.082571	28.0227625130723\\
0.0703235	29.0557815031035\\
0.0580585	30.0941041937555\\
0.045848	31.0863932393197\\
0.033641	33.0324406164892\\
0.021424	35.1981476720389\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00234,
xmax=1.7424285780403,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0107371587264359	1.3254091092235\\
0.0167232238264835	1.13161457324131\\
0.0213405883581328	1.02058539287599\\
0.0255368855931409	0.941807785196773\\
0.0290999244834665	0.892015301836101\\
0.0325404912873598	0.849915524724267\\
0.0356648797679651	0.818037791681538\\
0.0384577610574699	0.78941096633284\\
0.041284456025973	0.766805364558749\\
0.0439532121158499	0.743365902659985\\
0.0466514236772098	0.718829109118694\\
0.0489876205948619	0.703389260318573\\
0.0515429215793727	0.687079821538234\\
0.0539242034023558	0.670325070880328\\
0.0561260558751716	0.657458615985463\\
0.0583460925931376	0.64492234667651\\
0.0605843135562538	0.632752645369035\\
0.0626348396032253	0.618989026411232\\
0.0647003939519738	0.60770800086149\\
0.0667809766024994	0.595445945400782\\
0.0686663501859917	0.586156846872093\\
0.0707754866098936	0.575442076446467\\
0.0726865585894247	0.564929649228506\\
0.0746098034933951	0.556014356672757\\
0.076329573764355	0.547900788173346\\
0.0782758119700443	0.537114962450729\\
0.0800160207314209	0.529211233699584\\
0.081985252238829	0.520077146911858\\
0.0837458994906224	0.513197048883462\\
0.0855161648555531	0.507415859457055\\
0.087296048333621	0.501098168564465\\
0.0888613362353635	0.495314720894767\\
0.0906592536755639	0.491238470947162\\
0.0922403212941721	0.48622165118028\\
0.0940562726965049	0.479026384468534\\
0.0956531200319791	0.472367144994117\\
0.097257331235324	0.468346329108303\\
0.0988689063065396	0.463267111464024\\
0.100487845245626	0.458636725282286\\
0.102114148052583	0.454799826969912\\
0.103747814727411	0.450621967029452\\
0.10538884527011	0.445172246363564\\
0.10680130391583	0.440990065983273\\
0.108456010213146	0.436529860233604\\
0.109880190934252	0.433868465702109\\
0.111548572986185	0.426669388684821\\
0.112984475782677	0.421982026919587\\
0.11442578876781	0.419188903535951\\
0.116114158461106	0.415088505312538\\
0.117567193521624	0.412436667590236\\
0.119025638770782	0.409438619038726\\
0.12048949420858	0.406954831015077\\
0.121958759835018	0.402767690630333\\
0.123433435650095	0.398933905268692\\
0.124913521653812	0.395134976973535\\
0.126399017846169	0.391807765723366\\
0.127641064122788	0.389203136664238\\
0.129136478994318	0.386270667310501\\
0.130637304054487	0.383257743016994\\
0.131892124387617	0.380730499727398\\
0.133402868126959	0.377287969414966\\
0.134665954026066	0.373734991522151\\
0.136186616444581	0.371405874074336\\
0.137457967909665	0.368958267519742\\
0.138988549007353	0.36681277514428\\
0.140268166038415	0.364999873055085\\
0.141551540144921	0.362134565477108\\
0.143096548412315	0.36015395595757\\
0.144388188084798	0.358563386080181\\
0.145683584832726	0.355573221292367\\
0.146982738656098	0.353153443056817\\
0.148285649554914	0.350761551185543\\
0.149592317529175	0.348912868697446\\
0.15090274257888	0.346937314437959\\
0.152216924704029	0.343894577611639\\
0.153534863904622	0.342028324693831\\
0.154856560180659	0.339643664797429\\
0.156182013532141	0.336420118949903\\
0.157511223959067	0.333176718044654\\
0.158844191461437	0.331226559833183\\
0.160180916039252	0.328386679690067\\
0.161521397692511	0.326772544120144\\
0.162596488109437	0.325771076770972\\
0.163943732498496	0.324269255045244\\
0.165294733962999	0.323333151668799\\
0.166649492502946	0.321571243423032\\
0.167736004429223	0.318921298390548\\
0.16909752570497	0.317009264096176\\
0.170189447819887	0.316310166704822\\
0.171557731831433	0.314841391042078\\
0.172929772918424	0.312974136699751\\
0.174030110882336	0.310420655734859\\
0.175408914705126	0.308655623059429\\
0.176514662857678	0.307558246326076\\
0.177900229416268	0.305100460017601\\
0.17901138775746	0.303689650629392\\
0.180124950626936	0.302254610751366\\
0.181520285581681	0.300340567225449\\
0.182639258639796	0.299314298435442\\
0.183760636226197	0.298081391974291\\
0.185165739577097	0.295774173054002\\
0.186292527352136	0.293201806430392\\
0.187421719655461	0.292178601109555\\
0.188836591402516	0.290603542673136\\
0.18997119389448	0.288712838969462\\
0.191108200914728	0.28791660779932\\
0.19224761246326	0.286934573707679\\
0.193389428540077	0.285475014835116\\
0.194820080003998	0.284567982042813\\
0.195967306269455	0.283177613615973\\
0.197116937063196	0.28168195256588\\
0.198268972385221	0.279968746453989\\
0.19942341223553	0.278557274712338\\
0.200580256614124	0.277061451778207\\
0.201739505521002	0.276484025928411\\
0.202901158956165	0.275733509416822\\
0.204065216919612	0.275033680874796\\
0.205231679411343	0.273983400967913\\
0.206400546431359	0.272704756685825\\
0.207571817979658	0.271650023460202\\
0.208745494056243	0.27032525721899\\
0.209921574661111	0.269362588053839\\
0.211100059794264	0.268576201581443\\
0.212280949455701	0.267719819927527\\
0.213464243645422	0.266335683010194\\
0.214649942363428	0.265288575352149\\
0.215540794373619	0.264607154425811\\
0.216730701016122	0.263446098153098\\
0.21792301218691	0.26256065482724\\
0.219117727885982	0.261997657309684\\
0.220314848113338	0.260994920387571\\
0.221214266255542	0.259598164453364\\
0.222415594407396	0.258676429531282\\
0.223619327087534	0.2574207567036\\
0.224825464295957	0.256586964734218\\
0.22573164517396	0.255423781857148\\
0.22694199030688	0.254280595003023\\
0.228154739968085	0.25296171554185\\
0.229065880185675	0.252103298469757\\
0.230282837771377	0.250941068057027\\
0.231502199885363	0.250054651546716\\
0.232418299442539	0.249319202314128\\
0.233641869481023	0.247890722724627\\
0.234867844047791	0.247166593100483\\
0.235788902944554	0.246255854516723\\
0.23701908543582	0.245251086388106\\
0.237943300275956	0.244389508296171\\
0.239177690691719	0.243506882254799\\
0.240414485635767	0.242963221186706\\
0.241343659815489	0.242225556718956\\
0.242584662684034	0.241287991086358\\
0.24351699280713	0.24039175060889\\
0.244762203600172	0.239244445598714\\
0.245697689666641	0.239405057121663\\
0.246947108384181	0.237517811205829\\
0.247885750394023	0.236667377658487\\
0.249139377036061	0.23602222555245\\
0.250081174989276	0.235057135046209\\
0.251024325489651	0.23431687886443\\
0.2522839634524	0.233350820462577\\
0.253230269896148	0.232466352024771\\
0.254494115783394	0.231584906440504\\
0.255443578170516	0.230853012618952\\
0.256394393104797	0.229878300246672\\
0.257664250312754	0.229318638086724\\
0.258618221190408	0.228572101635646\\
0.259892286322863	0.227950056426421\\
0.26084941314389	0.227155117515922\\
0.261807892512078	0.226494766074475\\
0.263087968965244	0.225138295567465\\
0.264049604276804	0.223902161772038\\
0.265012592135525	0.22330725413367\\
0.266298679909401	0.222494428283297\\
0.267264823711495	0.221821204644678\\
0.268232320060749	0.221181032697849\\
0.269201168957162	0.22071847568273\\
0.270495071447963	0.220278520042425\\
0.271467076287749	0.219994458188757\\
0.272440433674696	0.219119207121952\\
0.273415143608803	0.218723753967302\\
0.274716860816527	0.217887551696355\\
0.275694726694007	0.217123515794509\\
0.276673945118647	0.216469481721211\\
0.277654516090447	0.216039841265811\\
0.278636439609406	0.215554104633387\\
0.279947774930268	0.214947443967043\\
0.280932854392601	0.214541108975633\\
0.281919286402094	0.214680746458937\\
0.282907070958746	0.213899788118076\\
0.283896208062559	0.213530704011756\\
0.284886697713532	0.212851782992127\\
0.285878539911664	0.211713125905582\\
0.287203100138089	0.211066676973038\\
0.288198098279595	0.210216467217793\\
0.289194448968261	0.209596379189862\\
0.290192152204086	0.209245603871459\\
0.291191207987072	0.208676084546911\\
0.292191616317217	0.208422134925205\\
0.293193377194522	0.207449585325562\\
0.294196490618988	0.206740675402628\\
0.319368111406758	0.194527481039768\\
0.344292842915483	0.18012246750657\\
0.368508122589516	0.170326694589572\\
0.39189312288257	0.160700388442268\\
0.415489279388642	0.152324857375373\\
0.438480121618286	0.14475642813399\\
0.460785849289066	0.137966761220063\\
0.48315199930604	0.131176191143725\\
0.505553774971276	0.124575716051606\\
0.527113390324079	0.119303175821936\\
0.549063891806102	0.11461552370782\\
0.570521782701975	0.110555588205779\\
0.591891616322485	0.107372796463836\\
0.612695952093227	0.103323290703501\\
0.63381828672957	0.0992169675120361\\
0.654789144657051	0.0958294369077425\\
0.675112299924042	0.0935527776341021\\
0.695713328490892	0.0903616517403235\\
0.716103518556859	0.0877312798456198\\
0.736758807866174	0.0846181025330358\\
0.756676976119426	0.082328167216501\\
0.77683559720111	0.080414762826003\\
0.796721763744628	0.078501863652781\\
0.816836510758174	0.076359640025293\\
0.83665535908278	0.0737852910815051\\
0.856161176454422	0.0722523407951859\\
0.875872731277391	0.0707088204380347\\
0.895249013260765	0.068946070336302\\
0.914820062035169	0.0665813908109552\\
0.934585877600603	0.0650607269392055\\
0.953432429092438	0.0629036784872507\\
0.973014757666225	0.0610484926011025\\
0.992213873117749	0.0592698463913303\\
1.01158671573781	0.0588433209029349\\
1.0305559067452	0.0556906636736619\\
1.04968875595894	0.0544342300164912\\
1.06839811620165	0.0537614835467734\\
1.08726136625456	0.0563549532884378\\
1.10627850611766	0.0549110372091485\\
1.1248481117269	0.0547068961176566\\
1.14356213931621	0.0537685049004953\\
1.1624205888856	0.0525673374988968\\
1.18142346043506	0.052637753642574\\
1.19995084508936	0.052674986429825\\
1.21861348445964	0.0515334525295537\\
1.23678260297262	0.0509186878910411\\
1.25571124328436	0.0468710422543276\\
1.27413749604074	0.0460727018617498\\
1.29204828661922	0.0460139257522655\\
1.31072295720398	0.0451157490503683\\
1.32887359947882	0.0442530044887715\\
1.34714206363959	0.042971335272367\\
1.3655283496863	0.0431522654209468\\
1.38403245761894	0.0422522910715929\\
1.40198728969468	0.0410951483921294\\
1.42005167809037	0.0403900484836809\\
1.43822562280602	0.0396042193638802\\
1.45650912384162	0.0392386589038302\\
1.47490218119718	0.0384762713367398\\
1.49271755920547	0.0385241464263026\\
1.51063452853378	0.0377655717575351\\
1.52865308918211	0.0365375054322013\\
1.54677324115044	0.03601560609842\\
1.56429226962075	0.0359252484137012\\
1.58261169687065	0.0351391297703464\\
1.60032233618861	0.0348631092912842\\
1.61812690239268	0.0345332669510354\\
1.63602539548285	0.0338520897207123\\
1.65401781545913	0.0304220046091638\\
1.67210416232152	0.027092550844702\\
1.68955542172386	0.0258588286423168\\
1.70709324414444	0.0249921246212396\\
1.72471762958325	0.0249588819768544\\
1.7424285780403	0.024737198342559\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0107371587264359	1.40127523711909\\
0.0167232238264835	1.22338631568485\\
0.0213405883581328	1.08387777516507\\
0.0255368855931409	1.03062115188296\\
0.0290999244834665	0.956757479415869\\
0.0325404912873598	0.905812855478105\\
0.0356648797679651	0.868067240728199\\
0.0384577610574699	0.820158009210085\\
0.041284456025973	0.808718310588517\\
0.0439532121158499	0.801431904502469\\
0.0466514236772098	0.775649402834337\\
0.0489876205948619	0.750494221309016\\
0.0515429215793727	0.746706898796007\\
0.0539242034023558	0.722341082593425\\
0.0561260558751716	0.702156411510662\\
0.0583460925931376	0.692224518777597\\
0.0605843135562538	0.684543748440427\\
0.0626348396032253	0.643202198901438\\
0.0647003939519738	0.634297355074178\\
0.0667809766024994	0.62563217593742\\
0.0686663501859917	0.611970485146829\\
0.0707754866098936	0.602750283440098\\
0.0726865585894247	0.589326958961013\\
0.0746098034933951	0.582819454202517\\
0.076329573764355	0.576747461852481\\
0.0782758119700443	0.565841085088851\\
0.0800160207314209	0.560480637976924\\
0.081985252238829	0.549511536001757\\
0.0837458994906224	0.538031062919977\\
0.0855161648555531	0.534241302042694\\
0.087296048333621	0.526212323313472\\
0.0888613362353635	0.516787493076318\\
0.0906592536755639	0.511305492496774\\
0.0922403212941721	0.507196562775845\\
0.0940562726965049	0.503121305163515\\
0.0956531200319791	0.4972655649307\\
0.097257331235324	0.492698348223323\\
0.0988689063065396	0.48369926005556\\
0.100487845245626	0.479168126037444\\
0.102114148052583	0.472521084790202\\
0.103747814727411	0.47012609358917\\
0.10538884527011	0.464462566141127\\
0.10680130391583	0.459968791223374\\
0.108456010213146	0.456756789573861\\
0.109880190934252	0.451712724204955\\
0.111548572986185	0.447674584172589\\
0.112984475782677	0.441563497898575\\
0.11442578876781	0.439577455154577\\
0.116114158461106	0.437955294540463\\
0.117567193521624	0.435627835202565\\
0.119025638770782	0.431474467169399\\
0.12048949420858	0.432809408391567\\
0.121958759835018	0.430196161504043\\
0.123433435650095	0.424903084064813\\
0.124913521653812	0.423479497196945\\
0.126399017846169	0.420810966626403\\
0.127641064122788	0.422513132071448\\
0.129136478994318	0.419178304260218\\
0.130637304054487	0.416149798795625\\
0.131892124387617	0.412800084853981\\
0.133402868126959	0.408400803761188\\
0.134665954026066	0.405961106978133\\
0.136186616444581	0.404109110065378\\
0.137457967909665	0.399422325771876\\
0.138988549007353	0.396134100166223\\
0.140268166038415	0.395131796076938\\
0.141551540144921	0.391688981295615\\
0.143096548412315	0.390401298210906\\
0.144388188084798	0.390086094172221\\
0.145683584832726	0.389588081842918\\
0.146982738656098	0.386911211436023\\
0.148285649554914	0.386579439195476\\
0.149592317529175	0.384181081757573\\
0.15090274257888	0.382301343265115\\
0.152216924704029	0.381182638767266\\
0.153534863904622	0.376388153953888\\
0.154856560180659	0.373570970224318\\
0.156182013532141	0.368818110060267\\
0.157511223959067	0.367510330708338\\
0.158844191461437	0.361670377484126\\
0.160180916039252	0.348915374759337\\
0.161521397692511	0.346792048023989\\
0.162596488109437	0.347593212079507\\
0.163943732498496	0.345858360916585\\
0.165294733962999	0.343660355138962\\
0.166649492502946	0.341052046749008\\
0.167736004429223	0.339621061129982\\
0.16909752570497	0.336880534046031\\
0.170189447819887	0.339669785276149\\
0.171557731831433	0.337519037565203\\
0.172929772918424	0.334131417684407\\
0.174030110882336	0.329916899283988\\
0.175408914705126	0.33212795822589\\
0.176514662857678	0.330323066264346\\
0.177900229416268	0.329094668604943\\
0.17901138775746	0.326840066072435\\
0.180124950626936	0.325597007081478\\
0.181520285581681	0.324527103472239\\
0.182639258639796	0.325213637855489\\
0.183760636226197	0.323106457108334\\
0.185165739577097	0.322348190699734\\
0.186292527352136	0.320751775374674\\
0.187421719655461	0.319921437088697\\
0.188836591402516	0.317493005596395\\
0.18997119389448	0.31634614785128\\
0.191108200914728	0.312288249602815\\
0.19224761246326	0.310874549535535\\
0.193389428540077	0.309644944105723\\
0.194820080003998	0.30692189528323\\
0.195967306269455	0.305862088992374\\
0.197116937063196	0.304776896123687\\
0.198268972385221	0.303338169211721\\
0.19942341223553	0.302673232376192\\
0.200580256614124	0.299308531586436\\
0.201739505521002	0.29871603091222\\
0.202901158956165	0.2981630649404\\
0.204065216919612	0.297445266611027\\
0.205231679411343	0.297275152639083\\
0.206400546431359	0.295311249496301\\
0.207571817979658	0.291722578449053\\
0.208745494056243	0.290327835328262\\
0.209921574661111	0.289929736316624\\
0.211100059794264	0.288597747843343\\
0.212280949455701	0.284665947378082\\
0.213464243645422	0.283734315637137\\
0.214649942363428	0.28129394522362\\
0.215540794373619	0.281106361857574\\
0.216730701016122	0.280400682797793\\
0.21792301218691	0.280535132554552\\
0.219117727885982	0.278926377705119\\
0.220314848113338	0.277637211574251\\
0.221214266255542	0.276208192751138\\
0.222415594407396	0.275315174160093\\
0.223619327087534	0.275066103873418\\
0.224825464295957	0.270444741509434\\
0.22573164517396	0.268529108326501\\
0.22694199030688	0.268100937541226\\
0.228154739968085	0.267432513356751\\
0.229065880185675	0.266447181840939\\
0.230282837771377	0.265717585991135\\
0.231502199885363	0.265228916068294\\
0.232418299442539	0.263459548317593\\
0.233641869481023	0.26211738883854\\
0.234867844047791	0.261094642270736\\
0.235788902944554	0.261030131020978\\
0.23701908543582	0.260221433484995\\
0.237943300275956	0.260244254780455\\
0.239177690691719	0.259645881061488\\
0.240414485635767	0.259736338276415\\
0.241343659815489	0.259110503689788\\
0.242584662684034	0.258152969892735\\
0.24351699280713	0.257427171606868\\
0.244762203600172	0.256786322546691\\
0.245697689666641	0.260394754826928\\
0.246947108384181	0.257478697605524\\
0.247885750394023	0.257516408946511\\
0.249139377036061	0.256914353342823\\
0.250081174989276	0.256244810601422\\
0.251024325489651	0.255849920845136\\
0.2522839634524	0.253278098697197\\
0.253230269896148	0.249982241924931\\
0.254494115783394	0.248377460632464\\
0.255443578170516	0.248212512857887\\
0.256394393104797	0.248122352427831\\
0.257664250312754	0.24798594818402\\
0.258618221190408	0.24708190705544\\
0.259892286322863	0.246365105863177\\
0.26084941314389	0.243520398556156\\
0.261807892512078	0.242814089921424\\
0.263087968965244	0.240385986156925\\
0.264049604276804	0.236651663821646\\
0.265012592135525	0.236302875329567\\
0.266298679909401	0.235346088199352\\
0.267264823711495	0.235123357529654\\
0.268232320060749	0.235092389599158\\
0.269201168957162	0.234199390164318\\
0.270495071447963	0.233706976573127\\
0.271467076287749	0.234348198280075\\
0.272440433674696	0.233385540105622\\
0.273415143608803	0.232266204122552\\
0.274716860816527	0.231532825094161\\
0.275694726694007	0.230753828220714\\
0.276673945118647	0.230261227903538\\
0.277654516090447	0.229145667273336\\
0.278636439609406	0.228905305826113\\
0.279947774930268	0.22835414741156\\
0.280932854392601	0.227222716214385\\
0.281919286402094	0.227792346572372\\
0.282907070958746	0.226109334409839\\
0.283896208062559	0.225879767677967\\
0.284886697713532	0.225541871952779\\
0.285878539911664	0.225087962385286\\
0.287203100138089	0.223780700420627\\
0.288198098279595	0.22314383211841\\
0.289194448968261	0.220566053996659\\
0.290192152204086	0.220699003208054\\
0.291191207987072	0.219344980451296\\
0.292191616317217	0.220888648701106\\
0.293193377194522	0.219582168541995\\
0.294196490618988	0.218536262278323\\
0.319368111406758	0.207404121277232\\
0.344292842915483	0.194998848292643\\
0.368508122589516	0.192461909297859\\
0.39189312288257	0.182816569165617\\
0.415489279388642	0.169234352527687\\
0.438480121618286	0.162262981618934\\
0.460785849289066	0.152396587343044\\
0.48315199930604	0.14283494796693\\
0.505553774971276	0.136151215814575\\
0.527113390324079	0.132114514142148\\
0.549063891806102	0.128933953080385\\
0.570521782701975	0.126545628700901\\
0.591891616322485	0.121421170281798\\
0.612695952093227	0.117093843683829\\
0.63381828672957	0.115155127605301\\
0.654789144657051	0.109837566214094\\
0.675112299924042	0.109420798809501\\
0.695713328490892	0.107504728490673\\
0.716103518556859	0.104387792137781\\
0.736758807866174	0.100385907950813\\
0.756676976119426	0.0972266003326413\\
0.77683559720111	0.0934932190813381\\
0.796721763744628	0.0903511218818684\\
0.816836510758174	0.0876386560043828\\
0.83665535908278	0.0850890403521313\\
0.856161176454422	0.0827606199698221\\
0.875872731277391	0.0804433866489403\\
0.895249013260765	0.0782025046036835\\
0.914820062035169	0.0753316107386714\\
0.934585877600603	0.0735315941764754\\
0.953432429092438	0.072313082388756\\
0.973014757666225	0.069589828499666\\
0.992213873117749	0.0679582889509901\\
1.01158671573781	0.0666942733059874\\
1.0305559067452	0.0625255882725317\\
1.04968875595894	0.059295716724645\\
1.06839811620165	0.0582773126992654\\
1.08726136625456	0.0566569757805394\\
1.10627850611766	0.0551243798947137\\
1.1248481117269	0.0547804102202969\\
1.14356213931621	0.054229182720293\\
1.1624205888856	0.0534886512797227\\
1.18142346043506	0.0534400644735763\\
1.19995084508936	0.052674986429825\\
1.21861348445964	0.0515334525295537\\
1.23678260297262	0.0509186878910411\\
1.25571124328436	0.0468710422543276\\
1.27413749604074	0.0460727018617498\\
1.29204828661922	0.0460139257522655\\
1.31072295720398	0.0451157490503683\\
1.32887359947882	0.0442530044887715\\
1.34714206363959	0.042971335272367\\
1.3655283496863	0.0431522654209468\\
1.38403245761894	0.0422522910715929\\
1.40198728969468	0.0410951483921294\\
1.42005167809037	0.0403900484836809\\
1.43822562280602	0.0396042193638802\\
1.45650912384162	0.0392386589038302\\
1.47490218119718	0.0384762713367398\\
1.49271755920547	0.0385241464263026\\
1.51063452853378	0.0377655717575351\\
1.52865308918211	0.0365375054322013\\
1.54677324115044	0.03601560609842\\
1.56429226962075	0.0359252484137012\\
1.58261169687065	0.0351391297703464\\
1.60032233618861	0.0348631092912842\\
1.61812690239268	0.0345332669510354\\
1.63602539548285	0.0338520897207123\\
1.65401781545913	0.0304220046091638\\
1.67210416232152	0.027092550844702\\
1.68955542172386	0.0258588286423168\\
1.70709324414444	0.0249921246212396\\
1.72471762958325	0.0249588819768544\\
1.7424285780403	0.024737198342559\\
1.7424285780403	0.024737198342559\\
1.72471762958325	0.0249588819768544\\
1.70709324414444	0.0249921246212396\\
1.68955542172386	0.0258588286423168\\
1.67210416232152	0.027092550844702\\
1.65401781545913	0.0304220046091638\\
1.63602539548285	0.0338520897207123\\
1.61812690239268	0.0345332669510354\\
1.60032233618861	0.0348631092912842\\
1.58261169687065	0.0351391297703464\\
1.56429226962075	0.0359252484137012\\
1.54677324115044	0.03601560609842\\
1.52865308918211	0.0365375054322013\\
1.51063452853378	0.0377655717575351\\
1.49271755920547	0.0385241464263026\\
1.47490218119718	0.0384762713367398\\
1.45650912384162	0.0392386589038302\\
1.43822562280602	0.0396042193638802\\
1.42005167809037	0.0403900484836809\\
1.40198728969468	0.0410951483921294\\
1.38403245761894	0.0422522910715929\\
1.3655283496863	0.0431522654209468\\
1.34714206363959	0.042971335272367\\
1.32887359947882	0.0442530044887715\\
1.31072295720398	0.0451157490503683\\
1.29204828661922	0.0460139257522655\\
1.27413749604074	0.0460727018617498\\
1.25571124328436	0.0468710422543276\\
1.23678260297262	0.0509186878910411\\
1.21861348445964	0.0515334525295537\\
1.19995084508936	0.052674986429825\\
1.18142346043506	0.0518354428115718\\
1.1624205888856	0.0516460237180708\\
1.14356213931621	0.0533078270806975\\
1.1248481117269	0.0546333820150164\\
1.10627850611766	0.0546976945235833\\
1.08726136625456	0.0560529307963362\\
1.06839811620165	0.0445513751710957\\
1.04968875595894	0.0454170377478992\\
1.0305559067452	0.0461561792808316\\
1.01158671573781	0.0468248772182017\\
0.992213873117749	0.047461296300487\\
0.973014757666225	0.0483017023352301\\
0.953432429092438	0.0488399639424548\\
0.934585877600603	0.0504158706194454\\
0.914820062035169	0.0526151123036001\\
0.895249013260765	0.0559698469176027\\
0.875872731277391	0.0564637897857943\\
0.856161176454422	0.0555078441896611\\
0.83665535908278	0.0567806922741278\\
0.816836510758174	0.0575572400529053\\
0.796721763744628	0.0603217190575498\\
0.77683559720111	0.0639897589020474\\
0.756676976119426	0.0652062461527466\\
0.736758807866174	0.067151895728554\\
0.716103518556859	0.0696704119123482\\
0.695713328490892	0.0711237253016118\\
0.675112299924042	0.0764013365138967\\
0.654789144657051	0.0761100971359979\\
0.63381828672957	0.0796207999348547\\
0.612695952093227	0.0849153386341407\\
0.591891616322485	0.0908671244299434\\
0.570521782701975	0.0948222568653551\\
0.549063891806102	0.0991223905758804\\
0.527113390324079	0.104346268580596\\
0.505553774971276	0.106409977697614\\
0.48315199930604	0.113827477245413\\
0.460785849289066	0.119924380618674\\
0.438480121618286	0.127176760198328\\
0.415489279388642	0.132345547579598\\
0.39189312288257	0.141916848914761\\
0.368508122589516	0.151107067317601\\
0.344292842915483	0.160016455729414\\
0.319368111406758	0.173605576116652\\
0.294196490618988	0.187778992901521\\
0.293193377194522	0.189595999573007\\
0.292191616317217	0.190065801298071\\
0.291191207987072	0.190791146250581\\
0.290192152204086	0.191948285706851\\
0.289194448968261	0.190723513255999\\
0.288198098279595	0.190365741774105\\
0.287203100138089	0.191362473808343\\
0.285878539911664	0.191510069090778\\
0.284886697713532	0.194762387550358\\
0.283896208062559	0.199358983548248\\
0.282907070958746	0.199741685630207\\
0.281919286402094	0.200189453001681\\
0.280932854392601	0.200477585104978\\
0.279947774930268	0.201321290282963\\
0.278636439609406	0.202082933081608\\
0.277654516090447	0.203197633833825\\
0.276673945118647	0.203604091442685\\
0.275694726694007	0.204921722135195\\
0.274716860816527	0.20618350736813\\
0.273415143608803	0.206988160011458\\
0.272440433674696	0.207326861896243\\
0.271467076287749	0.209598341935138\\
0.270495071447963	0.209351236306907\\
0.269201168957162	0.209338841563781\\
0.268232320060749	0.209655277394383\\
0.267264823711495	0.210270227086019\\
0.266298679909401	0.210507271723189\\
0.265012592135525	0.212361317535086\\
0.264049604276804	0.213100095804002\\
0.263087968965244	0.213529032811807\\
0.261807892512078	0.213273606747252\\
0.26084941314389	0.214345918277655\\
0.259892286322863	0.215163601947094\\
0.258618221190408	0.216200894208214\\
0.257664250312754	0.216854977433405\\
0.256394393104797	0.217961681016407\\
0.255443578170516	0.218452678342161\\
0.254494115783394	0.218639912087465\\
0.253230269896148	0.2194006271078\\
0.2522839634524	0.219736084514824\\
0.251024325489651	0.220340721833803\\
0.250081174989276	0.220341034494478\\
0.249139377036061	0.221960021249777\\
0.247885750394023	0.223473522775936\\
0.246947108384181	0.224030315475862\\
0.245697689666641	0.225499902583444\\
0.244762203600172	0.226112785647665\\
0.24351699280713	0.227325175163083\\
0.242584662684034	0.229548519387316\\
0.241343659815489	0.229912150352493\\
0.240414485635767	0.230257344531021\\
0.239177690691719	0.230389338706109\\
0.237943300275956	0.231408429482308\\
0.23701908543582	0.232312683442948\\
0.235788902944554	0.233027611959739\\
0.234867844047791	0.233816206335754\\
0.233641869481023	0.233429524406795\\
0.232418299442539	0.235892330095215\\
0.231502199885363	0.236262639552417\\
0.230282837771377	0.237038605795414\\
0.229065880185675	0.238855305890243\\
0.228154739968085	0.238688915749671\\
0.22694199030688	0.241214806214362\\
0.22573164517396	0.242466814192922\\
0.224825464295957	0.244656744092453\\
0.223619327087534	0.245262047389426\\
0.222415594407396	0.247021049107031\\
0.221214266255542	0.246401494326478\\
0.220314848113338	0.247477412914555\\
0.219117727885982	0.249979455257097\\
0.21792301218691	0.251469848631454\\
0.216730701016122	0.25169524682438\\
0.215540794373619	0.253005938238377\\
0.214649942363428	0.253571508589963\\
0.213464243645422	0.254771568231936\\
0.212280949455701	0.255002817661285\\
0.211100059794264	0.254561510816409\\
0.209921574661111	0.256756405215663\\
0.208745494056243	0.256711750346165\\
0.207571817979658	0.257573314213703\\
0.206400546431359	0.257935807921199\\
0.205231679411343	0.262294159077781\\
0.204065216919612	0.262959748029055\\
0.202901158956165	0.263368655226443\\
0.201739505521002	0.264283786100842\\
0.200580256614124	0.264614176804594\\
0.19942341223553	0.265638044879261\\
0.198268972385221	0.265787803610382\\
0.197116937063196	0.267144639622664\\
0.195967306269455	0.268476940111491\\
0.194820080003998	0.271645130926591\\
0.193389428540077	0.273277028804141\\
0.19224761246326	0.27507259353233\\
0.191108200914728	0.275715720169686\\
0.18997119389448	0.275719035936947\\
0.188836591402516	0.276771107484235\\
0.187421719655461	0.279162166698661\\
0.186292527352136	0.280206927857137\\
0.185165739577097	0.281733670998868\\
0.183760636226197	0.282946955074061\\
0.182639258639796	0.284639901442484\\
0.181520285581681	0.285505154358036\\
0.180124950626936	0.28751150715765\\
0.17901138775746	0.289575981085441\\
0.177900229416268	0.289439191183644\\
0.176514662857678	0.291694067100398\\
0.175408914705126	0.292541313086776\\
0.174030110882336	0.296697129408551\\
0.172929772918424	0.298718637985832\\
0.171557731831433	0.299077003601158\\
0.170189447819887	0.30233592451588\\
0.16909752570497	0.30366231016682\\
0.167736004429223	0.306391194994435\\
0.166649492502946	0.310003779559012\\
0.165294733962999	0.309146981409716\\
0.163943732498496	0.309038584834681\\
0.162596488109437	0.310626916410962\\
0.161521397692511	0.312439414788056\\
0.160180916039252	0.312682689852986\\
0.158844191461437	0.315372798448117\\
0.157511223959067	0.317683312535087\\
0.156182013532141	0.319914084727793\\
0.154856560180659	0.324664843352247\\
0.153534863904622	0.326617498825944\\
0.152216924704029	0.327247281402784\\
0.15090274257888	0.331479371632625\\
0.149592317529175	0.333893057925454\\
0.148285649554914	0.333535481247793\\
0.146982738656098	0.335904833545294\\
0.145683584832726	0.336942528260334\\
0.144388188084798	0.336851850169443\\
0.143096548412315	0.337936563063745\\
0.141551540144921	0.339176377721593\\
0.140268166038415	0.343504724787106\\
0.138988549007353	0.345039768815013\\
0.137457967909665	0.347629510035805\\
0.136186616444581	0.349171994015299\\
0.134665954026066	0.355256166505699\\
0.133402868126959	0.356650577953519\\
0.131892124387617	0.358537012569057\\
0.130637304054487	0.362849461004845\\
0.129136478994318	0.365180360585258\\
0.127641064122788	0.368372073517425\\
0.126399017846169	0.369372479521008\\
0.124913521653812	0.371253980930042\\
0.123433435650095	0.378253568030337\\
0.121958759835018	0.380891430879555\\
0.12048949420858	0.387861784972071\\
0.119025638770782	0.391606178099833\\
0.117567193521624	0.393931297726608\\
0.116114158461106	0.396263029250228\\
0.11442578876781	0.401357575222403\\
0.112984475782677	0.402975105890922\\
0.111548572986185	0.402276527294566\\
0.109880190934252	0.415974254020052\\
0.108456010213146	0.415606305519371\\
0.10680130391583	0.419468978534358\\
0.10538884527011	0.422180168029476\\
0.103747814727411	0.426627836032452\\
0.102114148052583	0.427613020688115\\
0.100487845245626	0.42904347528358\\
0.0988689063065396	0.431855708443273\\
0.097257331235324	0.436347155688287\\
0.0956531200319791	0.4394552897909\\
0.0940562726965049	0.447694289408931\\
0.0922403212941721	0.45913791296538\\
0.0906592536755639	0.465234442101989\\
0.0888613362353635	0.470597699944329\\
0.087296048333621	0.477795499642783\\
0.0855161648555531	0.485826297025212\\
0.0837458994906224	0.492792869694026\\
0.081985252238829	0.496937419783992\\
0.0800160207314209	0.507096942001139\\
0.0782758119700443	0.51622206634118\\
0.076329573764355	0.526276592306283\\
0.0746098034933951	0.535873790771139\\
0.0726865585894247	0.545212387179349\\
0.0707754866098936	0.551685198648865\\
0.0686663501859917	0.558429791085888\\
0.0667809766024994	0.56267067517571\\
0.0647003939519738	0.572933769600654\\
0.0626348396032253	0.595347039420161\\
0.0605843135562538	0.598668931820077\\
0.0583460925931376	0.612633038530967\\
0.0561260558751716	0.623031557442482\\
0.0539242034023558	0.628458980050917\\
0.0515429215793727	0.651465147822112\\
0.0489876205948619	0.664249431730678\\
0.0466514236772098	0.685634019966257\\
0.0439532121158499	0.712208153809882\\
0.041284456025973	0.741809619884962\\
0.0384577610574699	0.762482325686692\\
0.0356648797679651	0.786625545408106\\
0.0325404912873598	0.817443925193373\\
0.0290999244834665	0.862624590495028\\
0.0255368855931409	0.903017151270271\\
0.0213405883581328	0.984628114825009\\
0.0167232238264835	1.07087141343533\\
0.0107371587264359	1.25055929273816\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06839811620165	0.0537614835467734\\
1.18142346043506	0.052637753642574\\
0.612695952093227	0.103323290703501\\
0.992213873117749	0.0592698463913303\\
0.654789144657051	0.0958294369077425\\
0.756676976119426	0.082328167216501\\
1.7424285780403	0.024737198342559\\
1.01158671573781	0.0588433209029349\\
1.06839811620165	0.0537614835467734\\
0.48315199930604	0.131176191143725\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00694920384021277	4.85689979043005\\
0.00786101358202212	1.7769741313368\\
0.00863410523059018	0.741572945800149\\
0.00938550876233693	0.728491534211235\\
0.0100578431111886	1.13572299499971\\
0.0107354335512858	1.37251565309309\\
0.01137380415952	1.74428649823488\\
0.0119622531100175	1.79692619312379\\
0.0125743090293539	1.99033610420022\\
0.0131668599526203	2.29794018235428\\
0.013779975168742	2.49345125254833\\
0.0143218699952412	2.58507686980124\\
0.0149259722014435	2.60903776511336\\
0.0154993429863946	2.6867902716051\\
0.0160382052350803	2.62645529844623\\
0.0165897627870083	2.72436283573531\\
0.0171540156421785	2.69172508872433\\
0.0176779893687005	2.82141498939761\\
0.0182124550813731	2.87344665810845\\
0.0187574127801963	2.96304292648767\\
0.019256845357296	3.02932682544016\\
0.0198217378298054	3.10461080901591\\
0.0203391117032227	3.14811429052712\\
0.020864984085422	3.19833116463154\\
0.0213395607535148	3.24918902807551\\
0.0218814858745246	3.27380144366717\\
0.0223703316437823	3.30137346570938\\
0.0229283095036025	3.32350138123768\\
0.023431424374025	3.31467495541919\\
0.023941254115584	3.3546313929614\\
0.0244577987282794	3.3840154459436\\
0.0249152835571169	3.44163209262898\\
0.025444418553193	3.44191459131739\\
0.0259129199674887	3.46747220672907\\
0.0264546453469456	3.50297747068784\\
0.0269341633466994	3.52229466017649\\
0.027418822419667	3.55645961846668\\
0.0279086225658485	3.58366374181118\\
0.0284035637852437	3.62280050827786\\
0.0289036460778528	3.64650420969919\\
0.0294088694436756	3.6436692039764\\
0.0299192338827123	3.66423335954004\\
0.030360780990771	3.64392076351901\\
0.0308806931372048	3.68563554492484\\
0.031330423994461	3.723674301375\\
0.0318598838482918	3.72631141104464\\
0.0323177984547455	3.72093352443353\\
0.0327794901762134	3.70998148762476\\
0.0333229043716246	3.71161496142007\\
0.03379277984229	3.71659017697235\\
0.0342664324279696	3.70077491008758\\
0.0347438621286635	3.69271495898556\\
0.0352250689443716	3.68726974640519\\
0.0357100528750939	3.68918613502901\\
0.0361988139208305	3.69073767234435\\
0.0366913520815812	3.6833710529733\\
0.037104685845065	3.67540604501825\\
0.0376041487166751	3.67257925037581\\
0.0381073887032995	3.70937287188649\\
0.0385296406550113	3.69602823368661\\
0.0390398053524951	3.68936284851775\\
0.0394678278965897	3.69314187777884\\
0.0399849173049329	3.67583906205261\\
0.0404187104414104	3.68437604538099\\
0.040942724560613	3.66668797267479\\
0.0413822882894733	3.65458137339169\\
0.0418244750148712	3.64963078686422\\
0.0423585614407784	3.65006494625435\\
0.0428065187585592	3.64243778133441\\
0.0432570990728777	3.66009270884092\\
0.0437103023837338	3.63767681963972\\
0.0441661286911275	3.62817978913019\\
0.0446245779950589	3.61284874500823\\
0.045085650295528	3.60910537444575\\
0.0455493455925347	3.61849396330891\\
0.0460156638860791	3.61510818731074\\
0.0464846051761611	3.61221531010121\\
0.0469561694627808	3.61179646491772\\
0.0474303567459381	3.61009648169949\\
0.0479071670256331	3.600906740388\\
0.0483866003018657	3.62758311440364\\
0.048868656574636	3.66130312310458\\
0.0492561901503594	3.64960029574396\\
0.0497429678168975	3.64157611670087\\
0.0502323684799732	3.63895179054786\\
0.0507243921395866	3.64396486561895\\
0.0511198996247844	3.63974391408784\\
0.0516166446781656	3.64821591096996\\
0.0520159292783777	3.63615894212536\\
0.0525173957255266	3.63540656054877\\
0.0530214851692132	3.64345503570465\\
0.0534266452816696	3.65225883108135\\
0.053935456119124	3.64846638857474\\
0.0543443933465947	3.64006027448918\\
0.0548579255778168	3.62987774726942\\
0.0552706399203017	3.62590534789509\\
0.0556850329805706	3.62626980418211\\
0.0562053850027907	3.61500426309471\\
0.0566235551780739	3.60550503743251\\
0.0570434040711412	3.60115753036898\\
0.0575705758843591	3.59963344159682\\
0.0579942018924406	3.59186436673758\\
0.0584195066183062	3.59653717777902\\
0.0589534982225221	3.5784057529312\\
0.0593825800634019	3.60660189481044\\
0.0598133406220658	3.61407968878062\\
0.0602457798985139	3.60733661425717\\
0.060679897892746	3.60829856857105\\
0.06122490608242	3.60183255955192\\
0.0616628011916664	3.59355372750722\\
0.0621023750186968	3.5988200151154\\
0.0625436275635114	3.60562717520115\\
0.06298655882611	3.60965382897427\\
0.0634311688064927	3.61127519706295\\
0.0638774575046596	3.60640856207603\\
0.0643254249206105	3.60508761822331\\
0.0647750710543456	3.60055008301196\\
0.0652263959058647	3.59836845703431\\
0.0656793994751679	3.60418761865624\\
0.0661340817622553	3.59934302463373\\
0.0665904427671267	3.61176790299372\\
0.0670484824897823	3.60197990601345\\
0.0675082009302219	3.59034411984366\\
0.0679695980884456	3.58055275716005\\
0.0684326739644535	3.57653855879735\\
0.0688974285582454	3.57519772092765\\
0.0692470961621352	3.57808680529337\\
0.0697147885120493	3.57799323768877\\
0.0701841595797475	3.56789848330938\\
0.0706552093652298	3.56435548846883\\
0.0711279378684962	3.55642767537933\\
0.0714835859044919	3.55546589597373\\
0.0719592521638804	3.5482399500989\\
0.0724365971410531	3.54524458986884\\
0.0729156208360099	3.54240861688355\\
0.0732759902657733	3.53834108680798\\
0.0737579517168523	3.53611522863328\\
0.0742415918857153	3.53918705971093\\
0.0746054236709084	3.54127616364956\\
0.0750920015958937	3.5444645122043\\
0.075580258238663	3.52803706418411\\
0.0759475523792858	3.52708522248116\\
0.0764387467781773	3.52168680099609\\
0.0769316198948529	3.51483611519968\\
0.0773023763909054	3.52448115517275\\
0.0777981872637032	3.5128896236623\\
0.0781711470768474	3.51231001175908\\
0.0786698957057673	3.49733392086291\\
0.0791703230524714	3.49533893031287\\
0.0795467452210452	3.49506320031021\\
0.0800501103238715	3.49758756960729\\
0.080428735809537	3.48967058502815\\
0.0809350386684854	3.48310163740833\\
0.0813158674712425	3.48758529887901\\
0.081825108086313	3.49234021151953\\
0.0822081402061618	3.49034774753341\\
0.0827203185773546	3.48928245237899\\
0.0831055540142949	3.48053522017327\\
0.0834917337299889	3.47591581145398\\
0.0840081088956419	3.47527447153874\\
0.0843964919284274	3.46997689815367\\
0.0849158048502026	3.46329641299935\\
0.0853063912000798	3.47507190709386\\
0.0856979218287106	3.46814076680692\\
0.086221431544946	3.4624452835125\\
0.0866151654906684	3.47165098354047\\
0.087141612963026	3.47251172205343\\
0.08753755022584	3.46799198770738\\
0.0879344317674075	3.46268504912349\\
0.0884650760342254	3.46553525063372\\
0.0888641608928846	3.45259034004274\\
0.0892641900302973	3.44697502790674\\
0.0897990310915754	3.44154102957516\\
0.0902012635460798	3.43602096316795\\
0.0906044402793378	3.43508252906349\\
0.0910085612913493	3.42827913714784\\
0.0915488581854257	3.4241139899086\\
0.0919551825145288	3.42562767284969\\
0.0923624511223855	3.4180335297866\\
0.0927706640089958	3.41073500024306\\
0.0933164167358705	3.40952835437766\\
0.0937268329395724	3.40198091181362\\
0.0941381934220278	3.39869228104692\\
0.0945504981832368	3.39573276578854\\
0.0949637472231993	3.38991519561952\\
0.0955162148212105	3.38874399184484\\
0.0959316671782646	3.38846909257293\\
0.0963480638140724	3.38570093213372\\
0.0967654047286336	3.38034047457816\\
0.0971836899219485	3.37387214822949\\
0.0976029193940169	3.37150512384746\\
0.0980230931448388	3.37034470979807\\
0.0985847936906625	3.38013218658726\\
0.0990071707585761	3.37646648296989\\
0.0994304921052432	3.37355809356706\\
0.0998547577306639	3.37065321476165\\
0.100279967634838	3.37208822202542\\
0.100706121817766	3.37097022894173\\
0.101133220279447	3.36963280986876\\
0.101561263019882	3.37096134403182\\
0.112418567302708	3.31131557057001\\
0.123375785588198	3.2362387834425\\
0.13420074032101	3.16613512978992\\
0.144809075932492	3.12157054981928\\
0.155655589727763	3.07772064297905\\
0.166351783656006	3.03983426328282\\
0.176841945270762	3.01199986982996\\
0.187465050448216	2.97022335033273\\
0.19820378741122	2.91289402265991\\
0.208626850805462	2.86677311241029\\
0.219322810759482	2.81788292557374\\
0.229856374964231	2.78182650698277\\
0.24041922190851	2.7301049300909\\
0.250768786970687	2.69878173840431\\
0.261340362459812	2.64319935665172\\
0.271896944506911	2.60706816072119\\
0.282182853507664	2.58187860679654\\
0.292662759332343	2.54534499083556\\
0.303086228369701	2.50945996793762\\
0.313694776042756	2.48411767148985\\
0.32397022335187	2.4486273608353\\
0.334413542439393	2.42600988292465\\
0.344757407596378	2.40252660256198\\
0.355260855862715	2.37395297709702\\
0.365648482700119	2.35262760193208\\
0.375908327244378	2.31869327051249\\
0.386311807079039	2.29133190262899\\
0.396571976481054	2.25487466500005\\
0.40696812202358	2.23479103959966\\
0.417500243706618	2.21633673095888\\
0.427572102153568	2.1846568903192\\
0.438066882464081	2.15708731230422\\
0.448384882906125	2.12910734229814\\
0.45882417070807	2.1142106697631\\
0.469072409540383	2.07608008206494\\
0.479434906101876	2.06116242566542\\
0.489592504272018	2.04318846420467\\
0.499857540380342	2.03314621381995\\
0.510230014426848	2.0154027399996\\
0.520380802904162	2.00535386534627\\
0.530632419368383	1.99136810052958\\
0.540984863819512	1.96956732791346\\
0.551438136257548	1.95790137698214\\
0.561650208032152	1.93622643315022\\
0.571956707682111	1.91374121494675\\
0.582009416285257	1.89223353641694\\
0.592501624090082	1.87472141903954\\
0.602733850576265	1.85887095126762\\
0.612696967715855	1.84001968731972\\
0.623102626733108	1.82187728698965\\
0.633233195971662	1.80768293836087\\
0.643446022381636	1.78790398497994\\
0.653741105963031	1.76864871559115\\
0.664118446715848	1.74291071859797\\
0.674203071153232	1.72901998115052\\
0.684364182169654	1.7116626326475\\
0.694601779765114	1.69793934928404\\
0.704915863939612	1.67979695085084\\
0.715306434693148	1.65229197989577\\
0.725384459277428	1.63813133919695\\
0.735533409688085	1.62135598159731\\
0.745753285925121	1.59216569553877\\
0.756044087988535	1.55998161192014\\
0.766005976384297	1.54988762176941\\
0.776435902184068	1.53437673011049\\
0.786531563403251	1.53679086123195\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00694920384021277	6.77124486181719\\
0.00786101358202212	3.74094514853221\\
0.00863410523059018	1.47979600361247\\
0.00938550876233693	1.67494244521988\\
0.0100578431111886	2.57908133443044\\
0.0107354335512858	2.39428246365769\\
0.01137380415952	2.83261011242949\\
0.0119622531100175	2.93180791247993\\
0.0125743090293539	3.55579790116088\\
0.0131668599526203	3.60357232133903\\
0.013779975168742	3.51662093957919\\
0.0143218699952412	3.43126863096174\\
0.0149259722014435	3.45278638999803\\
0.0154993429863946	3.64982379635551\\
0.0160382052350803	3.46374577123639\\
0.0165897627870083	3.42426966466629\\
0.0171540156421785	3.37586241429791\\
0.0176779893687005	3.48006478707241\\
0.0182124550813731	3.64687671259925\\
0.0187574127801963	3.73337196707051\\
0.019256845357296	3.87391222686133\\
0.0198217378298054	3.95516314829426\\
0.0203391117032227	3.95601710121026\\
0.020864984085422	4.03508357886356\\
0.0213395607535148	4.00818020233833\\
0.0218814858745246	4.0823711364349\\
0.0223703316437823	4.06424791302431\\
0.0229283095036025	4.13588493802649\\
0.023431424374025	4.11414726778572\\
0.023941254115584	4.27187914140375\\
0.0244577987282794	4.24144963867084\\
0.0249152835571169	4.22800042285468\\
0.025444418553193	4.14965829745792\\
0.0259129199674887	4.16309994509744\\
0.0264546453469456	4.19918832000645\\
0.0269341633466994	4.16106454858208\\
0.027418822419667	4.18778300977602\\
0.0279086225658485	4.15675396497827\\
0.0284035637852437	4.09781100333826\\
0.0289036460778528	4.1049995875075\\
0.0294088694436756	4.11339060114388\\
0.0299192338827123	4.12675548056669\\
0.030360780990771	4.09410586125995\\
0.0308806931372048	4.10881053780899\\
0.031330423994461	4.25355759453744\\
0.0318598838482918	4.3725084045341\\
0.0323177984547455	4.36953291157013\\
0.0327794901762134	4.4034789922235\\
0.0333229043716246	4.30248140864362\\
0.03379277984229	4.28044712846989\\
0.0342664324279696	4.24141514545979\\
0.0347438621286635	4.25053399291381\\
0.0352250689443716	4.23901051557568\\
0.0357100528750939	4.21082588875565\\
0.0361988139208305	4.23054326990995\\
0.0366913520815812	4.14014429684578\\
0.037104685845065	4.15690612125134\\
0.0376041487166751	4.12777122375612\\
0.0381073887032995	4.1796516199954\\
0.0385296406550113	4.16195516768303\\
0.0390398053524951	4.1360794325999\\
0.0394678278965897	4.11787613906824\\
0.0399849173049329	4.05610124052757\\
0.0404187104414104	4.02313546859698\\
0.040942724560613	3.98690384885688\\
0.0413822882894733	3.95185056478451\\
0.0418244750148712	3.91205249222485\\
0.0423585614407784	3.89879055832632\\
0.0428065187585592	3.87940481899936\\
0.0432570990728777	3.86527240546329\\
0.0437103023837338	3.85114063737031\\
0.0441661286911275	3.85693402901563\\
0.0446245779950589	3.85829889857421\\
0.045085650295528	3.87203885946281\\
0.0455493455925347	3.8583005685893\\
0.0460156638860791	3.83909548235188\\
0.0464846051761611	3.80324951492774\\
0.0469561694627808	3.79041848926699\\
0.0474303567459381	3.80005640766217\\
0.0479071670256331	3.7991463320931\\
0.0483866003018657	3.76786908096625\\
0.048868656574636	3.84265589137971\\
0.0492561901503594	3.88441293202226\\
0.0497429678168975	3.88852107906338\\
0.0502323684799732	3.88172038376909\\
0.0507243921395866	3.87066903380063\\
0.0511198996247844	3.85000335173612\\
0.0516166446781656	3.82874954190148\\
0.0520159292783777	3.85952250475942\\
0.0525173957255266	3.85380388392484\\
0.0530214851692132	3.87165335918032\\
0.0534266452816696	3.84143673356252\\
0.053935456119124	3.81581965005802\\
0.0543443933465947	3.81164541892322\\
0.0548579255778168	3.78807127465416\\
0.0552706399203017	3.79498698707989\\
0.0556850329805706	3.81498822135292\\
0.0562053850027907	3.82238747251674\\
0.0566235551780739	3.83509705451463\\
0.0570434040711412	3.80532200168396\\
0.0575705758843591	3.80476063293575\\
0.0579942018924406	3.76675655760896\\
0.0584195066183062	3.77362817765041\\
0.0589534982225221	3.75926906992297\\
0.0593825800634019	3.79197275921001\\
0.0598133406220658	3.80940731786764\\
0.0602457798985139	3.81036880921946\\
0.060679897892746	3.81785388207481\\
0.06122490608242	3.8320114076416\\
0.0616628011916664	3.81058943759169\\
0.0621023750186968	3.82416178555452\\
0.0625436275635114	3.80477953424657\\
0.06298655882611	3.83419246061746\\
0.0634311688064927	3.84539225776079\\
0.0638774575046596	3.836509769813\\
0.0643254249206105	3.83440094914692\\
0.0647750710543456	3.82543974524017\\
0.0652263959058647	3.8160412407538\\
0.0656793994751679	3.83132165289272\\
0.0661340817622553	3.82921526292116\\
0.0665904427671267	3.82004040501079\\
0.0670484824897823	3.80664519957958\\
0.0675082009302219	3.80623046535659\\
0.0679695980884456	3.80569093534907\\
0.0684326739644535	3.80799761824344\\
0.0688974285582454	3.81603247061789\\
0.0692470961621352	3.80244066034848\\
0.0697147885120493	3.80518062100901\\
0.0701841595797475	3.79634515278285\\
0.0706552093652298	3.78978585466254\\
0.0711279378684962	3.79368879753725\\
0.0714835859044919	3.81722697372843\\
0.0719592521638804	3.81553325393148\\
0.0724365971410531	3.82463198201497\\
0.0729156208360099	3.82140265170352\\
0.0732759902657733	3.8077737196618\\
0.0737579517168523	3.7854707770425\\
0.0742415918857153	3.78967118214116\\
0.0746054236709084	3.80642350973887\\
0.0750920015958937	3.81285686924419\\
0.075580258238663	3.80734176811905\\
0.0759475523792858	3.80141405532911\\
0.0764387467781773	3.8121977108642\\
0.0769316198948529	3.76997822981675\\
0.0773023763909054	3.77046880596357\\
0.0777981872637032	3.76240261882169\\
0.0781711470768474	3.75624013286336\\
0.0786698957057673	3.75795669635172\\
0.0791703230524714	3.77683114520416\\
0.0795467452210452	3.7712966089022\\
0.0800501103238715	3.84723712345808\\
0.080428735809537	3.80433878201541\\
0.0809350386684854	3.79382050496789\\
0.0813158674712425	3.81322701248\\
0.081825108086313	3.79682324772755\\
0.0822081402061618	3.78877949731368\\
0.0827203185773546	3.77588329429103\\
0.0831055540142949	3.7747498289961\\
0.0834917337299889	3.73497316188318\\
0.0840081088956419	3.75321450348439\\
0.0843964919284274	3.74356566311371\\
0.0849158048502026	3.72708980119504\\
0.0853063912000798	3.72845032563194\\
0.0856979218287106	3.7287898326129\\
0.086221431544946	3.72767939727674\\
0.0866151654906684	3.74810725164647\\
0.087141612963026	3.7596457107633\\
0.08753755022584	3.77726625232298\\
0.0879344317674075	3.76945266685695\\
0.0884650760342254	3.75931159054085\\
0.0888641608928846	3.7287632055786\\
0.0892641900302973	3.74733756859534\\
0.0897990310915754	3.7387977307253\\
0.0902012635460798	3.73927897381892\\
0.0906044402793378	3.73687543057702\\
0.0910085612913493	3.7334129597289\\
0.0915488581854257	3.73129449227126\\
0.0919551825145288	3.7554685108323\\
0.0923624511223855	3.74767588751776\\
0.0927706640089958	3.71574696858121\\
0.0933164167358705	3.70623983226972\\
0.0937268329395724	3.68989384614536\\
0.0941381934220278	3.68271074150637\\
0.0945504981832368	3.66968345680515\\
0.0949637472231993	3.66420382531333\\
0.0955162148212105	3.65934352383096\\
0.0959316671782646	3.67393119621458\\
0.0963480638140724	3.68603135876663\\
0.0967654047286336	3.68095382501143\\
0.0971836899219485	3.67489822757859\\
0.0976029193940169	3.67261120575825\\
0.0980230931448388	3.67136792913596\\
0.0985847936906625	3.67403016173417\\
0.0990071707585761	3.68544125989906\\
0.0994304921052432	3.67698962289116\\
0.0998547577306639	3.6835352917599\\
0.100279967634838	3.70233278623484\\
0.100706121817766	3.69550961330579\\
0.101133220279447	3.70868085970629\\
0.101561263019882	3.69247977456106\\
0.112418567302708	3.55783214585591\\
0.123375785588198	3.47731814626043\\
0.13420074032101	3.43384120090104\\
0.144809075932492	3.28661012202392\\
0.155655589727763	3.20166343850874\\
0.166351783656006	3.21612991752299\\
0.176841945270762	3.15228905804988\\
0.187465050448216	3.08646788336975\\
0.19820378741122	3.02082572031833\\
0.208626850805462	2.96074172882431\\
0.219322810759482	2.90674207349744\\
0.229856374964231	2.87806164967847\\
0.24041922190851	2.84326902019782\\
0.250768786970687	2.81131072049157\\
0.261340362459812	2.79910518342345\\
0.271896944506911	2.7287039579278\\
0.282182853507664	2.6850741135781\\
0.292662759332343	2.65525567656608\\
0.303086228369701	2.61527423932086\\
0.313694776042756	2.61344666047414\\
0.32397022335187	2.54614020245853\\
0.334413542439393	2.52476937828968\\
0.344757407596378	2.51176048658246\\
0.355260855862715	2.47376143149412\\
0.365648482700119	2.45516107890394\\
0.375908327244378	2.42442011113608\\
0.386311807079039	2.41012444198839\\
0.396571976481054	2.39133173041267\\
0.40696812202358	2.36543996409974\\
0.417500243706618	2.31235059336528\\
0.427572102153568	2.24832404068132\\
0.438066882464081	2.21010238616209\\
0.448384882906125	2.17681069900117\\
0.45882417070807	2.16683965975649\\
0.469072409540383	2.14567557036761\\
0.479434906101876	2.12055016287624\\
0.489592504272018	2.09417613348377\\
0.499857540380342	2.06485369127546\\
0.510230014426848	2.04282706800019\\
0.520380802904162	2.0219080478606\\
0.530632419368383	2.00483629659265\\
0.540984863819512	1.98770029575758\\
0.551438136257548	1.96888356582363\\
0.561650208032152	1.93622643315022\\
0.571956707682111	1.91374121494675\\
0.582009416285257	1.89223353641694\\
0.592501624090082	1.87472141903954\\
0.602733850576265	1.85887095126762\\
0.612696967715855	1.84001968731972\\
0.623102626733108	1.82187728698965\\
0.633233195971662	1.80768293836087\\
0.643446022381636	1.78790398497994\\
0.653741105963031	1.76864871559115\\
0.664118446715848	1.74291071859797\\
0.674203071153232	1.72901998115052\\
0.684364182169654	1.7116626326475\\
0.694601779765114	1.69793934928404\\
0.704915863939612	1.67979695085084\\
0.715306434693148	1.65229197989577\\
0.725384459277428	1.63813133919695\\
0.735533409688085	1.62135598159731\\
0.745753285925121	1.59216569553877\\
0.756044087988535	1.55998161192014\\
0.766005976384297	1.54988762176941\\
0.776435902184068	1.53437673011049\\
0.786531563403251	1.53679086123195\\
0.786531563403251	1.53679086123195\\
0.776435902184068	1.53437673011049\\
0.766005976384297	1.54988762176941\\
0.756044087988535	1.55998161192014\\
0.745753285925121	1.59216569553877\\
0.735533409688085	1.62135598159731\\
0.725384459277428	1.63813133919695\\
0.715306434693148	1.65229197989577\\
0.704915863939612	1.67979695085084\\
0.694601779765114	1.69793934928404\\
0.684364182169654	1.7116626326475\\
0.674203071153232	1.72901998115052\\
0.664118446715848	1.74291071859797\\
0.653741105963031	1.76864871559115\\
0.643446022381636	1.78790398497994\\
0.633233195971662	1.80768293836087\\
0.623102626733108	1.82187728698965\\
0.612696967715855	1.84001968731972\\
0.602733850576265	1.85887095126762\\
0.592501624090082	1.87472141903954\\
0.582009416285257	1.89223353641694\\
0.571956707682111	1.91374121494675\\
0.561650208032152	1.93622643315022\\
0.551438136257548	1.94691918814066\\
0.540984863819512	1.95143436006934\\
0.530632419368383	1.97789990446652\\
0.520380802904162	1.98879968283195\\
0.510230014426848	1.98797841199902\\
0.499857540380342	2.00143873636443\\
0.489592504272018	1.96704511222207\\
0.479434906101876	1.98281943530491\\
0.469072409540383	1.99953800886884\\
0.45882417070807	2.04189445237777\\
0.448384882906125	2.07580516381147\\
0.438066882464081	2.1187554405592\\
0.427572102153568	2.13350799642022\\
0.417500243706618	2.15665890168893\\
0.40696812202358	2.18346146010634\\
0.396571976481054	2.20573872664165\\
0.386311807079039	2.23481985684115\\
0.375908327244378	2.26227988757417\\
0.365648482700119	2.30060324661823\\
0.355260855862715	2.2892464642811\\
0.344757407596378	2.32472150158097\\
0.334413542439393	2.34253039403134\\
0.32397022335187	2.3681448842743\\
0.313694776042756	2.42679565303777\\
0.303086228369701	2.4241389715783\\
0.292662759332343	2.48615046567507\\
0.282182853507664	2.5094179435758\\
0.271896944506911	2.52245770904222\\
0.261340362459812	2.55162427829457\\
0.250768786970687	2.58183692911316\\
0.24041922190851	2.62140627999687\\
0.229856374964231	2.67309029434841\\
0.219322810759482	2.73935759275631\\
0.208626850805462	2.74323165051315\\
0.19820378741122	2.78307879475067\\
0.187465050448216	2.85260827635363\\
0.176841945270762	2.8262746144561\\
0.166351783656006	2.87048969832112\\
0.155655589727763	2.93361329136292\\
0.144809075932492	2.98452947692741\\
0.13420074032101	3.05098504175071\\
0.123375785588198	3.13271448293028\\
0.112418567302708	3.10099638285811\\
0.101561263019882	3.09350257597366\\
0.101133220279447	3.08933951463416\\
0.100706121817766	3.10340433128164\\
0.100279967634838	3.10695103750696\\
0.0998547577306639	3.10943184072266\\
0.0994304921052432	3.11368307767643\\
0.0990071707585761	3.11699557995499\\
0.0985847936906625	3.11964379479214\\
0.0980230931448388	3.13078337606978\\
0.0976029193940169	3.12815471164266\\
0.0971836899219485	3.11626200793487\\
0.0967654047286336	3.12416637444563\\
0.0963480638140724	3.12690994982659\\
0.0959316671782646	3.1277795446932\\
0.0955162148212105	3.12679975870747\\
0.0949637472231993	3.12702572179484\\
0.0945504981832368	3.1356747902153\\
0.0941381934220278	3.11585242556611\\
0.0937268329395724	3.12008862476903\\
0.0933164167358705	3.11959654383566\\
0.0927706640089958	3.1233769987873\\
0.0923624511223855	3.1320081769345\\
0.0919551825145288	3.13202409597693\\
0.0915488581854257	3.10545302116674\\
0.0910085612913493	3.11588972724536\\
0.0906044402793378	3.10564605419703\\
0.0902012635460798	3.10923065592247\\
0.0897990310915754	3.11880739531845\\
0.0892641900302973	3.10322751902961\\
0.0888641608928846	3.12376690145903\\
0.0884650760342254	3.11733061922379\\
0.0879344317674075	3.13120537610398\\
0.08753755022584	3.12879396568378\\
0.087141612963026	3.14061298884105\\
0.0866151654906684	3.15321548421684\\
0.086221431544946	3.15711124954954\\
0.0856979218287106	3.17621817380729\\
0.0853063912000798	3.18450717139178\\
0.0849158048502026	3.18482462256037\\
0.0843964919284274	3.19911851021199\\
0.0840081088956419	3.21273343317614\\
0.0834917337299889	3.18619356994087\\
0.0831055540142949	3.17821201036989\\
0.0827203185773546	3.1751156039645\\
0.0822081402061618	3.18557884351608\\
0.081825108086313	3.19174666288603\\
0.0813158674712425	3.19756807390221\\
0.0809350386684854	3.19818644534351\\
0.080428735809537	3.20730701645905\\
0.0800501103238715	3.22108998081099\\
0.0795467452210452	3.23751841255563\\
0.0791703230524714	3.21441662302758\\
0.0786698957057673	3.21049534427034\\
0.0781711470768474	3.23580441754487\\
0.0777981872637032	3.21074610128587\\
0.0773023763909054	3.23429330329486\\
0.0769316198948529	3.11832415768644\\
0.0764387467781773	3.13508110771521\\
0.0759475523792858	3.13423040001875\\
0.075580258238663	3.14319083650858\\
0.0750920015958937	3.15060649853998\\
0.0746054236709084	3.14029760486972\\
0.0742415918857153	3.15036388184994\\
0.0737579517168523	3.18563873459237\\
0.0732759902657733	3.20712599205804\\
0.0729156208360099	3.21219702060834\\
0.0724365971410531	3.20278086328306\\
0.0719592521638804	3.20842002381663\\
0.0714835859044919	3.21279133024103\\
0.0711279378684962	3.22477849521107\\
0.0706552093652298	3.22624911190475\\
0.0701841595797475	3.19541032171329\\
0.0697147885120493	3.20147667159059\\
0.0692470961621352	3.20586359646783\\
0.0688974285582454	3.21143549679059\\
0.0684326739644535	3.21100512561067\\
0.0679695980884456	3.19700230902029\\
0.0675082009302219	3.20415170530865\\
0.0670484824897823	3.19759136256187\\
0.0665904427671267	3.21586202772982\\
0.0661340817622553	3.20283350430031\\
0.0656793994751679	3.23263946755415\\
0.0652263959058647	3.20787696087752\\
0.0647750710543456	3.22236078220247\\
0.0643254249206105	3.22816039752938\\
0.0638774575046596	3.22847226563219\\
0.0634311688064927	3.23082458634109\\
0.06298655882611	3.24075134648536\\
0.0625436275635114	3.23863506883609\\
0.0621023750186968	3.20870759655102\\
0.0616628011916664	3.2216226913872\\
0.06122490608242	3.22147944262942\\
0.060679897892746	3.23366355648943\\
0.0602457798985139	3.24970131904547\\
0.0598133406220658	3.25490591002718\\
0.0593825800634019	3.26052284888125\\
0.0589534982225221	3.24582557795407\\
0.0584195066183062	3.26631346503278\\
0.0579942018924406	3.20509834409148\\
0.0575705758843591	3.21303346063158\\
0.0570434040711412	3.19638264102279\\
0.0566235551780739	3.21066272217876\\
0.0562053850027907	3.21674509367296\\
0.0556850329805706	3.21760714852874\\
0.0552706399203017	3.19534496352519\\
0.0548579255778168	3.19904836676504\\
0.0543443933465947	3.19609360191919\\
0.053935456119124	3.23554128161995\\
0.0534266452816696	3.13160541979371\\
0.0530214851692132	3.12905102626142\\
0.0525173957255266	3.0355877611318\\
0.0520159292783777	3.06180101434163\\
0.0516166446781656	3.07813988857587\\
0.0511198996247844	3.09293019083784\\
0.0507243921395866	3.12272717479736\\
0.0502323684799732	3.1240943850404\\
0.0497429678168975	3.11732373109818\\
0.0492561901503594	3.12750296425686\\
0.048868656574636	3.1674753280726\\
0.0483866003018657	3.18297958337678\\
0.0479071670256331	3.19105816945091\\
0.0474303567459381	3.19648142873998\\
0.0469561694627808	3.19780598830623\\
0.0464846051761611	3.21641107437933\\
0.0460156638860791	3.0985710549483\\
0.0455493455925347	3.10114949987697\\
0.045085650295528	3.08977420579666\\
0.0446245779950589	3.09515640111563\\
0.0441661286911275	3.10067846478899\\
0.0437103023837338	3.10677411833015\\
0.0432570990728777	3.10254012290424\\
0.0428065187585592	3.11101065779906\\
0.0423585614407784	3.09442294385022\\
0.0418244750148712	3.09222106792833\\
0.0413822882894733	3.07072927250209\\
0.040942724560613	3.04859782998821\\
0.0404187104414104	3.07845467173719\\
0.0399849173049329	3.01752732622835\\
0.0394678278965897	3.0386281092153\\
0.0390398053524951	3.05421460587563\\
0.0385296406550113	3.05496141029451\\
0.0381073887032995	3.08930546615455\\
0.0376041487166751	3.0735793806355\\
0.037104685845065	2.98722274700047\\
0.0366913520815812	3.00859593045828\\
0.0361988139208305	2.99752564688317\\
0.0357100528750939	2.96015366972353\\
0.0352250689443716	2.99838567970244\\
0.0347438621286635	3.00442038768493\\
0.0342664324279696	2.99126930122484\\
0.03379277984229	3.02514814221111\\
0.0333229043716246	3.02633381379175\\
0.0327794901762134	3.01660428987239\\
0.0323177984547455	3.03831265448808\\
0.0318598838482918	2.97305858463173\\
0.031330423994461	2.93921998436608\\
0.0308806931372048	2.95248087637168\\
0.030360780990771	2.88029813034519\\
0.0299192338827123	2.9024447995649\\
0.0294088694436756	2.86067068251562\\
0.0289036460778528	2.85034120765609\\
0.0284035637852437	2.87614052450679\\
0.0279086225658485	2.87033598761204\\
0.027418822419667	2.88359985193306\\
0.0269341633466994	2.91500026202874\\
0.0264546453469456	2.94637213949224\\
0.0259129199674887	2.82387255569081\\
0.025444418553193	2.80246672348187\\
0.0249152835571169	2.83566788841916\\
0.0244577987282794	2.70517375801474\\
0.023941254115584	2.71940924752525\\
0.023431424374025	2.76590233321118\\
0.0229283095036025	2.72110620411923\\
0.0223703316437823	2.51390895564864\\
0.0218814858745246	2.46274447632206\\
0.0213395607535148	2.43936577571896\\
0.020864984085422	2.48244856851768\\
0.0203391117032227	2.48331570130346\\
0.0198217378298054	2.54173284982605\\
0.019256845357296	2.474766816537\\
0.0187574127801963	2.40919080395871\\
0.0182124550813731	2.33832955688345\\
0.0176779893687005	2.26968930505159\\
0.0171540156421785	2.08890668183122\\
0.0165897627870083	2.08618917703392\\
0.0160382052350803	1.56085982327841\\
0.0154993429863946	1.43767218228703\\
0.0149259722014435	1.50621859524996\\
0.0143218699952412	1.43277567013175\\
0.013779975168742	1.27885976505756\\
0.0131668599526203	1.23558741743664\\
0.0125743090293539	0.827976936318392\\
0.0119622531100175	0.897995340652687\\
0.01137380415952	0.705706866081368\\
0.0107354335512858	0.213103759728499\\
0.0100578431111886	0.300652744606262\\
0.00938550876233693	0.0422305107658643\\
0.00863410523059018	0.227269712645742\\
0.00786101358202212	0.101010820686041\\
0.00694920384021277	2.15652198144502\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.489592504272018	2.04318846420467\\
0.551438136257548	1.95790137698214\\
0.250768786970687	2.69878173840431\\
0.448384882906125	2.12910734229814\\
0.271896944506911	2.60706816072119\\
0.32397022335187	2.4486273608353\\
0.786531563403251	1.53679086123195\\
0.45882417070807	2.1142106697631\\
0.489592504272018	2.04318846420467\\
0.187465050448216	2.97022335033273\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.021424	73.2369544917525\\
0.033641	46.6748967404652\\
0.045848	27.6882050475544\\
0.0580585	19.139011931255\\
0.0703235	13.7363862123369\\
0.082571	10.6756433727265\\
0.094876	8.59030012599221\\
0.107176	6.02017728970753\\
0.1195015	5.0475081843885\\
0.131857	3.88930863616661\\
0.144258	2.9176106390422\\
0.156677	2.41636081372639\\
0.1691275	1.88037382293754\\
0.181582	1.57137164113414\\
0.1940915	1.23597209936651\\
0.206579	0.947896035200778\\
0.2191405	0.708153675802076\\
0.2317115	0.514934027447691\\
0.244324	0.357836920201151\\
0.2569335	0.201886962832479\\
0.269607	0.0765015806057025\\
0.282291	0.0153484551600208\\
0.2950035	0.084567389523281\\
0.307722	0.15116065177919\\
0.320534	0.212715854154398\\
0.333332	0.269311364591011\\
0.34615	0.314215620585521\\
0.3590045	0.368341076336414\\
0.3718665	0.425567420649165\\
0.384808	0.467715353947569\\
0.3977435	0.504270163519598\\
0.4107625	0.539527825531165\\
0.423779	0.572693507127395\\
0.436797	0.601366940943439\\
0.449873	0.627025552708281\\
0.4629335	0.649025086171555\\
0.476045	0.66778737105848\\
0.4891845	0.683817079403923\\
0.5023545	0.700901580353799\\
0.5155465	0.715718396946642\\
0.5287645	0.726632913297883\\
0.5420175	0.740565584015823\\
0.555318	0.75273409254955\\
0.5685965	0.762879999312603\\
0.581953	0.773546280610625\\
0.595355	0.781746238131075\\
0.6088525	0.790480396984675\\
0.622292	0.79791371482063\\
0.6358225	0.804124727383021\\
0.6493465	0.810343371812397\\
0.662879	0.815805140123414\\
0.676416	0.821369611874162\\
0.690008	0.827304394572658\\
0.7036785	0.83186561935042\\
0.71734	0.836841224268284\\
0.7309545	0.841105910483711\\
0.744761	0.844781469517889\\
0.7585185	0.847893206301532\\
0.772297	0.851299761940524\\
0.7860735	0.854347613661554\\
0.799948	0.856600683253775\\
0.813843	0.858996465267992\\
0.8277635	0.860834201045116\\
0.8416485	0.863024592059796\\
0.85561	0.864999434460047\\
0.8696115	0.866815861598783\\
0.883644	0.868140055692867\\
0.8976425	0.869258138373331\\
0.9117095	0.870920254315375\\
0.9258265	0.87217947603992\\
0.939974	0.873218342040784\\
0.954078	0.874095216368727\\
0.9682985	0.874964076137571\\
0.982512	0.875754724924478\\
0.9967735	0.876514116148932\\
1.011011	0.877133623204162\\
1.0253145	0.877481534840235\\
1.03969	0.877749259916044\\
1.054055	0.878064910945451\\
1.068426	0.878203140534991\\
1.0829255	0.878357265998941\\
1.097431	0.878546614745566\\
1.1119765	0.878614062938054\\
1.126467	0.878606172532534\\
1.1410655	0.878652947116534\\
1.1557135	0.878597143728139\\
1.1703835	0.878493322096997\\
1.1850215	0.878401550521395\\
1.199755	0.878267380914257\\
1.214493	0.878065905870068\\
1.229347	0.877894874928587\\
1.2441195	0.877646148727991\\
1.258971	0.877434033181529\\
1.2738395	0.877148511554923\\
1.288753	0.876881420023358\\
1.3036135	0.876586375173216\\
1.3186155	0.87626171213786\\
1.333644	0.875949091698452\\
1.348704	0.875604673038006\\
1.363744	0.875255382455223\\
1.3789115	0.874921867837445\\
1.3940765	0.874514529990643\\
1.409303	0.87412032970432\\
1.4246155	0.873702794894168\\
1.4399465	0.873275852449061\\
1.455286	0.872848141733603\\
1.4706965	0.872418919076713\\
1.4859925	0.871953880089828\\
1.5014675	0.871520836180804\\
1.517127	0.87107037823302\\
1.532728	0.870622333590622\\
1.548211	0.870153221782294\\
1.56386	0.869696777209306\\
1.5795265	0.869225663260388\\
1.595293	0.868746691607655\\
1.6108795	0.868257960740507\\
1.626761	0.867787208481744\\
1.6426005	0.867317957352149\\
1.658479	0.866846657212353\\
1.67432	0.866382164100988\\
1.690331	0.865914411879058\\
1.7063785	0.865409804634613\\
1.7224825	0.86491471130069\\
1.7384925	0.864420798877782\\
1.754709	0.863938330134752\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.021424	73.2369544917526\\
0.033641	46.6748967404655\\
0.045848	27.6882050475547\\
0.0580585	19.1390119312553\\
0.0703235	13.7363862123372\\
0.082571	10.6756433727268\\
0.094876	8.59030012599252\\
0.107176	6.02017728970781\\
0.1195015	5.04750818438877\\
0.131857	3.88930863616691\\
0.144258	2.91761063904248\\
0.156677	2.41636081372667\\
0.1691275	1.88037382293782\\
0.181582	1.57137164113443\\
0.1940915	1.2359720993668\\
0.206579	0.947896035201038\\
0.2191405	0.70815367580232\\
0.2317115	0.514934027447951\\
0.244324	0.357836920201406\\
0.2569335	0.201886962832708\\
0.269607	0.0765015806059211\\
0.282291	0.0153484551601959\\
0.2950035	0.0845673895234533\\
0.307722	0.151160651779403\\
0.320534	0.212715854154611\\
0.333332	0.269311364591224\\
0.34615	0.314215620585721\\
0.3590045	0.368341076336602\\
0.3718665	0.425567420649354\\
0.384808	0.467715353947755\\
0.3977435	0.504270163519781\\
0.4107625	0.539527825531359\\
0.423779	0.572693507127586\\
0.436797	0.60136694094365\\
0.449873	0.627025552708502\\
0.4629335	0.649025086171777\\
0.476045	0.667787371058701\\
0.4891845	0.68381707940412\\
0.5023545	0.700901580353988\\
0.5155465	0.715718396946853\\
0.5287645	0.726632913298115\\
0.5420175	0.740565584016047\\
0.555318	0.752734092549756\\
0.5685965	0.762879999312808\\
0.581953	0.773546280610849\\
0.595355	0.781746238131261\\
0.6088525	0.790480396984891\\
0.622292	0.797913714820837\\
0.6358225	0.804124727383228\\
0.6493465	0.81034337181261\\
0.662879	0.815805140123619\\
0.676416	0.821369611874367\\
0.690008	0.827304394572864\\
0.7036785	0.831865619350625\\
0.71734	0.836841224268495\\
0.7309545	0.84110591048391\\
0.744761	0.844781469518099\\
0.7585185	0.847893206301728\\
0.772297	0.851299761940716\\
0.7860735	0.854347613661751\\
0.799948	0.85660068325397\\
0.813843	0.858996465268205\\
0.8277635	0.860834201045332\\
0.8416485	0.86302459206002\\
0.85561	0.864999434460252\\
0.8696115	0.866815861598995\\
0.883644	0.868140055693088\\
0.8976425	0.869258138373552\\
0.9117095	0.870920254315605\\
0.9258265	0.872179476040149\\
0.939974	0.873218342040997\\
0.954078	0.874095216368957\\
0.9682985	0.874964076137804\\
0.982512	0.875754724924686\\
0.9967735	0.876514116149123\\
1.011011	0.877133623204383\\
1.0253145	0.877481534840481\\
1.03969	0.877749259916246\\
1.054055	0.878064910945667\\
1.068426	0.878203140535191\\
1.0829255	0.878357265999141\\
1.097431	0.878546614745765\\
1.1119765	0.878614062938256\\
1.126467	0.878606172532734\\
1.1410655	0.878652947116733\\
1.1557135	0.878597143728377\\
1.1703835	0.878493322097226\\
1.1850215	0.878401550521614\\
1.199755	0.878267380914476\\
1.214493	0.878065905870266\\
1.229347	0.877894874928795\\
1.2441195	0.877646148728199\\
1.258971	0.877434033181736\\
1.2738395	0.877148511555152\\
1.288753	0.876881420023593\\
1.3036135	0.876586375173448\\
1.3186155	0.876261712138092\\
1.333644	0.875949091698685\\
1.348704	0.875604673038216\\
1.363744	0.875255382455444\\
1.3789115	0.874921867837667\\
1.3940765	0.874514529990859\\
1.409303	0.874120329704545\\
1.4246155	0.87370279489438\\
1.4399465	0.873275852449274\\
1.455286	0.872848141733827\\
1.4706965	0.872418919076943\\
1.4859925	0.871953880090063\\
1.5014675	0.87152083618104\\
1.517127	0.87107037823322\\
1.532728	0.870622333590825\\
1.548211	0.870153221782496\\
1.56386	0.869696777209508\\
1.5795265	0.869225663260579\\
1.595293	0.868746691607855\\
1.6108795	0.868257960740701\\
1.626761	0.867787208481963\\
1.6426005	0.867317957352346\\
1.658479	0.866846657212555\\
1.67432	0.866382164101182\\
1.690331	0.865914411879258\\
1.7063785	0.865409804634801\\
1.7224825	0.864914711300898\\
1.7384925	0.86442079887799\\
1.754709	0.86393833013496\\
1.754709	0.86393833013455\\
1.7384925	0.86442079887758\\
1.7224825	0.864914711300488\\
1.7063785	0.865409804634391\\
1.690331	0.865914411878848\\
1.67432	0.866382164100745\\
1.658479	0.866846657212118\\
1.6426005	0.867317957351936\\
1.626761	0.867787208481498\\
1.6108795	0.868257960740292\\
1.595293	0.868746691607445\\
1.5795265	0.86922566326017\\
1.56386	0.869696777209071\\
1.548211	0.870153221782059\\
1.532728	0.870622333590388\\
1.517127	0.871070378232782\\
1.5014675	0.871520836180575\\
1.4859925	0.871953880089598\\
1.4706965	0.872418919076506\\
1.455286	0.87284814173339\\
1.4399465	0.873275852448837\\
1.4246155	0.873702794893943\\
1.409303	0.874120329704107\\
1.3940765	0.874514529990422\\
1.3789115	0.874921867837202\\
1.363744	0.875255382454979\\
1.348704	0.875604673037779\\
1.333644	0.87594909169822\\
1.3186155	0.876261712137627\\
1.3036135	0.876586375172983\\
1.288753	0.876881420023129\\
1.2738395	0.877148511554688\\
1.258971	0.877434033181299\\
1.2441195	0.877646148727761\\
1.229347	0.877894874928358\\
1.214493	0.878065905869828\\
1.199755	0.878267380914011\\
1.1850215	0.878401550521149\\
1.1703835	0.878493322096762\\
1.1557135	0.878597143727885\\
1.1410655	0.878652947116296\\
1.126467	0.878606172532296\\
1.1119765	0.878614062937819\\
1.097431	0.878546614745328\\
1.0829255	0.878357265998703\\
1.068426	0.878203140534753\\
1.054055	0.87806491094523\\
1.03969	0.877749259915809\\
1.0253145	0.87748153483999\\
1.011011	0.877133623203946\\
0.9967735	0.876514116148713\\
0.982512	0.875754724924276\\
0.9682985	0.874964076137367\\
0.954078	0.874095216368519\\
0.939974	0.87321834204056\\
0.9258265	0.872179476039712\\
0.9117095	0.870920254315168\\
0.8976425	0.869258138373115\\
0.883644	0.86814005569265\\
0.8696115	0.866815861598558\\
0.85561	0.864999434459814\\
0.8416485	0.863024592059583\\
0.8277635	0.860834201044895\\
0.813843	0.858996465267768\\
0.799948	0.85660068325356\\
0.7860735	0.854347613661314\\
0.772297	0.851299761940305\\
0.7585185	0.847893206301291\\
0.744761	0.844781469517662\\
0.7309545	0.8411059104835\\
0.71734	0.836841224268058\\
0.7036785	0.831865619350188\\
0.690008	0.827304394572426\\
0.676416	0.821369611873929\\
0.662879	0.815805140123181\\
0.6493465	0.810343371812173\\
0.6358225	0.804124727382791\\
0.622292	0.7979137148204\\
0.6088525	0.790480396984454\\
0.595355	0.781746238130851\\
0.581953	0.773546280610384\\
0.5685965	0.762879999312371\\
0.555318	0.752734092549318\\
0.5420175	0.740565584015582\\
0.5287645	0.72663291329765\\
0.5155465	0.715718396946415\\
0.5023545	0.700901580353578\\
0.4891845	0.68381707940371\\
0.476045	0.667787371058236\\
0.4629335	0.649025086171312\\
0.449873	0.627025552708038\\
0.436797	0.601366940943213\\
0.423779	0.572693507127176\\
0.4107625	0.539527825530922\\
0.3977435	0.504270163519398\\
0.384808	0.467715353947372\\
0.3718665	0.425567420648971\\
0.3590045	0.368341076336192\\
0.34615	0.31421562058531\\
0.333332	0.269311364590787\\
0.320534	0.212715854154174\\
0.307722	0.151160651778966\\
0.2950035	0.0845673895230705\\
0.282291	0.0153484551598131\\
0.269607	0.0765015806055113\\
0.2569335	0.201886962832299\\
0.244324	0.357836920200914\\
0.2317115	0.514934027447459\\
0.2191405	0.708153675801855\\
0.206579	0.947896035200574\\
0.1940915	1.23597209936634\\
0.181582	1.57137164113396\\
0.1691275	1.88037382293733\\
0.156677	2.41636081372621\\
0.144258	2.91761063904199\\
0.131857	3.88930863616642\\
0.1195015	5.04750818438828\\
0.107176	6.02017728970732\\
0.094876	8.59030012599202\\
0.082571	10.6756433727263\\
0.0703235	13.7363862123367\\
0.0580585	19.1390119312549\\
0.045848	27.6882050475542\\
0.033641	46.6748967404651\\
0.021424	73.2369544917524\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00234,
xmax=1.7424285780403,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0107371587264359	0.143338057150693\\
0.0167232238264835	0.116215742989454\\
0.0213405883581328	0.102249012126487\\
0.0255368855931409	0.0919346673659189\\
0.0290999244834665	0.0864292363236717\\
0.0325404912873598	0.0821816300523743\\
0.0356648797679651	0.0775729584133213\\
0.0384577610574699	0.0747941253010394\\
0.041284456025973	0.0725106743281378\\
0.0439532121158499	0.0699826119006081\\
0.0466514236772098	0.0676278707050493\\
0.0489876205948619	0.0659187598025923\\
0.0515429215793727	0.0644837406366607\\
0.0539242034023558	0.0628555140681767\\
0.0561260558751716	0.0618511047692179\\
0.0583460925931376	0.0607348803311416\\
0.0605843135562538	0.0597104239909585\\
0.0626348396032253	0.0577946177829158\\
0.0647003939519738	0.0568903998146461\\
0.0667809766024994	0.0556183665514817\\
0.0686663501859917	0.0545249866675619\\
0.0707754866098936	0.0533903971345484\\
0.0726865585894247	0.0521306171509204\\
0.0746098034933951	0.0512006755095957\\
0.076329573764355	0.0504391936844272\\
0.0782758119700443	0.049453452988899\\
0.0800160207314209	0.0486915820523082\\
0.081985252238829	0.047925852001862\\
0.0837458994906224	0.0473438005006876\\
0.0855161648555531	0.0467667670563641\\
0.087296048333621	0.0462815773651623\\
0.0888613362353635	0.045597974149568\\
0.0906592536755639	0.0451021222057531\\
0.0922403212941721	0.0446608120889205\\
0.0940562726965049	0.0440405681100013\\
0.0956531200319791	0.0435262252241866\\
0.097257331235324	0.0431519842396831\\
0.0988689063065396	0.0426459985258689\\
0.100487845245626	0.0419977567555838\\
0.102114148052583	0.0415892957467\\
0.103747814727411	0.0411894962135638\\
0.10538884527011	0.040493212173686\\
0.10680130391583	0.0401899511101017\\
0.108456010213146	0.0396574702464875\\
0.109880190934252	0.0392559706946317\\
0.111548572986185	0.0386529282842108\\
0.112984475782677	0.0382323418497241\\
0.11442578876781	0.0380435741153026\\
0.116114158461106	0.0377019199591786\\
0.117567193521624	0.0373735811922461\\
0.119025638770782	0.0371246189664676\\
0.12048949420858	0.0369092970178231\\
0.121958759835018	0.0365211536851516\\
0.123433435650095	0.0362186873175175\\
0.124913521653812	0.0359919129358464\\
0.126399017846169	0.035717273728978\\
0.127641064122788	0.0354572239987541\\
0.129136478994318	0.0351850345903826\\
0.130637304054487	0.0348979845939945\\
0.131892124387617	0.0347630978236767\\
0.133402868126959	0.0344957177964638\\
0.134665954026066	0.0343384116988994\\
0.136186616444581	0.034106959855333\\
0.137457967909665	0.0337709899460905\\
0.138988549007353	0.033573350035148\\
0.140268166038415	0.0334853736378386\\
0.141551540144921	0.0333128586919826\\
0.143096548412315	0.0331244127187109\\
0.144388188084798	0.0330085598150549\\
0.145683584832726	0.0327459457396888\\
0.146982738656098	0.032598667055307\\
0.148285649554914	0.0324266591129251\\
0.149592317529175	0.0323140150664181\\
0.15090274257888	0.0321495259454454\\
0.152216924704029	0.0319362349422604\\
0.153534863904622	0.0317318476483578\\
0.154856560180659	0.0315016419461175\\
0.156182013532141	0.031290531623012\\
0.157511223959067	0.0310658685913924\\
0.158844191461437	0.030839471396822\\
0.160180916039252	0.0305710053765346\\
0.161521397692511	0.030332531157341\\
0.162596488109437	0.0302616973971302\\
0.163943732498496	0.0301541792555622\\
0.165294733962999	0.0300387634060262\\
0.166649492502946	0.0298885225509994\\
0.167736004429223	0.0295683941229851\\
0.16909752570497	0.0292994897098354\\
0.170189447819887	0.0291485625301943\\
0.171557731831433	0.0290229564845466\\
0.172929772918424	0.02884776401756\\
0.174030110882336	0.0285626024293628\\
0.175408914705126	0.0284398003540373\\
0.176514662857678	0.0283180039540906\\
0.177900229416268	0.0281956425669456\\
0.17901138775746	0.0280341353725138\\
0.180124950626936	0.0279087295001012\\
0.181520285581681	0.0277742767978637\\
0.182639258639796	0.0276997111492391\\
0.183760636226197	0.0275785207571186\\
0.185165739577097	0.0274360980345994\\
0.186292527352136	0.0272964527157284\\
0.187421719655461	0.0272166323159405\\
0.188836591402516	0.0271098783753299\\
0.18997119389448	0.0268467420631196\\
0.191108200914728	0.0267375859446193\\
0.19224761246326	0.0265512644065645\\
0.193389428540077	0.0263237632254069\\
0.194820080003998	0.0262431572053843\\
0.195967306269455	0.0261451886429602\\
0.197116937063196	0.0257844428542367\\
0.198268972385221	0.0255971530536327\\
0.19942341223553	0.025506270355831\\
0.200580256614124	0.0253850743943513\\
0.201739505521002	0.0253256538848215\\
0.202901158956165	0.0252102403951208\\
0.204065216919612	0.0251694303332666\\
0.205231679411343	0.0251077274675356\\
0.206400546431359	0.025006136293527\\
0.207571817979658	0.0248370643642753\\
0.208745494056243	0.0246180402198117\\
0.209921574661111	0.0245863355383034\\
0.211100059794264	0.0245379512515464\\
0.212280949455701	0.0244962739988568\\
0.213464243645422	0.0243971534254047\\
0.214649942363428	0.0243092150215257\\
0.215540794373619	0.0241800803746079\\
0.216730701016122	0.0240654493491507\\
0.21792301218691	0.0240350604246424\\
0.219117727885982	0.0239386439236826\\
0.220314848113338	0.0238447306797141\\
0.221214266255542	0.0237323080456066\\
0.222415594407396	0.0236595368235439\\
0.223619327087534	0.0235202759708318\\
0.224825464295957	0.023412765651056\\
0.22573164517396	0.0233248224750008\\
0.22694199030688	0.0232354958679551\\
0.228154739968085	0.0230983801225907\\
0.229065880185675	0.0229996688610399\\
0.230282837771377	0.0229435173745055\\
0.231502199885363	0.0228647897151256\\
0.232418299442539	0.0227898792400006\\
0.233641869481023	0.0227119523641493\\
0.234867844047791	0.0226359402262582\\
0.235788902944554	0.0225488609460636\\
0.23701908543582	0.0225090811258831\\
0.237943300275956	0.0224225950248784\\
0.239177690691719	0.0223867504380163\\
0.240414485635767	0.0223544472998076\\
0.241343659815489	0.0222795173981427\\
0.242584662684034	0.0221966297520826\\
0.24351699280713	0.0221172674544878\\
0.244762203600172	0.0219476337211718\\
0.245697689666641	0.0219173920179203\\
0.246947108384181	0.0217993359761369\\
0.247885750394023	0.0217547451022037\\
0.249139377036061	0.0216973497254522\\
0.250081174989276	0.0216719810264808\\
0.251024325489651	0.0215958503170885\\
0.2522839634524	0.0215355935360899\\
0.253230269896148	0.0214997614670972\\
0.254494115783394	0.0214429349655091\\
0.255443578170516	0.0213358680712626\\
0.256394393104797	0.0212215087145698\\
0.257664250312754	0.0211701748884634\\
0.258618221190408	0.0209962747516554\\
0.259892286322863	0.0209131858763953\\
0.26084941314389	0.020836153235067\\
0.261807892512078	0.0207631180191518\\
0.263087968965244	0.0206584533917271\\
0.264049604276804	0.0205114667925907\\
0.265012592135525	0.0204453452130753\\
0.266298679909401	0.0203733531052609\\
0.267264823711495	0.0203337448606309\\
0.268232320060749	0.0201960945991315\\
0.269201168957162	0.0201666813144709\\
0.270495071447963	0.0201241889296663\\
0.271467076287749	0.0200954728308622\\
0.272440433674696	0.0200809529996615\\
0.273415143608803	0.0200479965358466\\
0.274716860816527	0.0199713714144331\\
0.275694726694007	0.0199416331424845\\
0.276673945118647	0.0199149003324139\\
0.277654516090447	0.019858116969369\\
0.278636439609406	0.019831993532332\\
0.279947774930268	0.0197829047695131\\
0.280932854392601	0.0197394885123149\\
0.281919286402094	0.019720094049749\\
0.282907070958746	0.019670061858824\\
0.283896208062559	0.0196107509943168\\
0.284886697713532	0.0195612626159353\\
0.285878539911664	0.0194611313972691\\
0.287203100138089	0.0193584834827491\\
0.288198098279595	0.0193184112374202\\
0.289194448968261	0.0192570025692283\\
0.290192152204086	0.0192113716166063\\
0.291191207987072	0.0191515174975671\\
0.292191616317217	0.0191109159838836\\
0.293193377194522	0.0190350007666821\\
0.294196490618988	0.0189872979787932\\
0.319368111406758	0.0178897538880884\\
0.344292842915483	0.0166780463995938\\
0.368508122589516	0.0160480995887836\\
0.39189312288257	0.0151123128782156\\
0.415489279388642	0.0139880752113882\\
0.438480121618286	0.0130828010016623\\
0.460785849289066	0.0123609250594961\\
0.48315199930604	0.0117067461259825\\
0.505553774971276	0.0111896257765144\\
0.527113390324079	0.0107255366741019\\
0.549063891806102	0.0104035344438754\\
0.570521782701975	0.0100445827254663\\
0.591891616322485	0.00977864630284194\\
0.612695952093227	0.00952442652387126\\
0.63381828672957	0.00917739916721582\\
0.654789144657051	0.00895136470339115\\
0.675112299924042	0.00875943990026568\\
0.695713328490892	0.00843831825295127\\
0.716103518556859	0.00820579530586447\\
0.736758807866174	0.00800221755277414\\
0.756676976119426	0.00782997256759812\\
0.77683559720111	0.00769000019519451\\
0.796721763744628	0.0074833863267534\\
0.816836510758174	0.00733797537753766\\
0.83665535908278	0.00712222104643273\\
0.856161176454422	0.00695423825918145\\
0.875872731277391	0.00676252396293819\\
0.895249013260765	0.00660660092637526\\
0.914820062035169	0.0064224042292408\\
0.934585877600603	0.00624060365771992\\
0.953432429092438	0.0060849049102314\\
0.973014757666225	0.0059715363433002\\
0.992213873117749	0.005870551072333\\
1.01158671573781	0.0057612200995334\\
1.0305559067452	0.00553305509611085\\
1.04968875595894	0.00541289137218239\\
1.06839811620165	0.00532354995681211\\
1.08726136625456	0.00498313520904968\\
1.10627850611766	0.00489167535322921\\
1.1248481117269	0.00483892287072662\\
1.14356213931621	0.00468928062512386\\
1.1624205888856	0.00462114944895193\\
1.18142346043506	0.00458466840190518\\
1.19995084508936	0.00517801122216507\\
1.21861348445964	0.00502311735418769\\
1.23678260297262	0.00496463420989853\\
1.25571124328436	0.00477095225958627\\
1.27413749604074	0.00470713694787897\\
1.29204828661922	0.0044952067351774\\
1.31072295720398	0.00449191803253154\\
1.32887359947882	0.00446700454916184\\
1.34714206363959	0.00442743675926951\\
1.3655283496863	0.00444249425316908\\
1.38403245761894	0.00441551810105947\\
1.40198728969468	0.00438853872191988\\
1.42005167809037	0.00433618841042021\\
1.43822562280602	0.00434041290496145\\
1.45650912384162	0.00425665571147532\\
1.47490218119718	0.0042235955398705\\
1.49271755920547	0.00419684553581299\\
1.51063452853378	0.00413522219258703\\
1.52865308918211	0.0040998228028562\\
1.54677324115044	0.00408207799497678\\
1.56429226962075	0.0038436155721823\\
1.58261169687065	0.00387266279865944\\
1.60032233618861	0.00377343563230369\\
1.61812690239268	0.00376096453681668\\
1.63602539548285	0.00374843199939074\\
1.65401781545913	0.00320171533488463\\
1.67210416232152	0.00295803540522648\\
1.68955542172386	0.00290982365189818\\
1.70709324414444	0.0028572035667707\\
1.72471762958325	0.00285758094280639\\
1.7424285780403	0.00285280806822045\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0107371587264359	0.153812671972048\\
0.0167232238264835	0.126195501523037\\
0.0213405883581328	0.110410448312956\\
0.0255368855931409	0.100119935159369\\
0.0290999244834665	0.0967094514180212\\
0.0325404912873598	0.09305408582509\\
0.0356648797679651	0.0860428524278712\\
0.0384577610574699	0.0830425119521982\\
0.041284456025973	0.0811774508281822\\
0.0439532121158499	0.0793533244700695\\
0.0466514236772098	0.0771403705292625\\
0.0489876205948619	0.0748306851951352\\
0.0515429215793727	0.0746188504846354\\
0.0539242034023558	0.0728781294418185\\
0.0561260558751716	0.0709203235368613\\
0.0583460925931376	0.0702352280689926\\
0.0605843135562538	0.0693193662774577\\
0.0626348396032253	0.0642417741167186\\
0.0647003939519738	0.0632244463647173\\
0.0667809766024994	0.0619675316607028\\
0.0686663501859917	0.0606370876094487\\
0.0707754866098936	0.0588575677899147\\
0.0726865585894247	0.0573375973607617\\
0.0746098034933951	0.0570628955151705\\
0.076329573764355	0.0563938251156826\\
0.0782758119700443	0.0560723997551609\\
0.0800160207314209	0.0551342306623762\\
0.081985252238829	0.0535041147732153\\
0.0837458994906224	0.0519200029580727\\
0.0855161648555531	0.0513682944987061\\
0.087296048333621	0.050390918157461\\
0.0888613362353635	0.0497719493985195\\
0.0906592536755639	0.0491021010641581\\
0.0922403212941721	0.0487727484392828\\
0.0940562726965049	0.048572144135082\\
0.0956531200319791	0.0480137248645959\\
0.097257331235324	0.0478457357941219\\
0.0988689063065396	0.0474726762840258\\
0.100487845245626	0.0453352355725452\\
0.102114148052583	0.0441269725386655\\
0.103747814727411	0.0440417175238946\\
0.10538884527011	0.043252164985603\\
0.10680130391583	0.0428960571001186\\
0.108456010213146	0.0427744668891265\\
0.109880190934252	0.0426806704075934\\
0.111548572986185	0.0424243209321806\\
0.112984475782677	0.0418232024789003\\
0.11442578876781	0.0417754542579479\\
0.116114158461106	0.0414564417932703\\
0.117567193521624	0.0413509117976833\\
0.119025638770782	0.0413071770518351\\
0.12048949420858	0.0414746430094299\\
0.121958759835018	0.0413766144061918\\
0.123433435650095	0.0407365153170338\\
0.124913521653812	0.0406848022656777\\
0.126399017846169	0.0403121114913382\\
0.127641064122788	0.0401657127623132\\
0.129136478994318	0.0400763836119178\\
0.130637304054487	0.0396236650841894\\
0.131892124387617	0.039581914553549\\
0.133402868126959	0.0390659285115176\\
0.134665954026066	0.0389735503035468\\
0.136186616444581	0.0389497302219997\\
0.137457967909665	0.0380819878553302\\
0.138988549007353	0.0380247652690264\\
0.140268166038415	0.0377796486874421\\
0.141551540144921	0.0375767978508086\\
0.143096548412315	0.0375626479705714\\
0.144388188084798	0.0374918857466411\\
0.145683584832726	0.0373843057954977\\
0.146982738656098	0.0371787914824923\\
0.148285649554914	0.0371316556454916\\
0.149592317529175	0.0371238478492616\\
0.15090274257888	0.0370656444119249\\
0.152216924704029	0.0370207212156459\\
0.153534863904622	0.0364468662495631\\
0.154856560180659	0.0363587332142786\\
0.156182013532141	0.0359135418771682\\
0.157511223959067	0.0358161685208567\\
0.158844191461437	0.0352912686856215\\
0.160180916039252	0.0337529646736499\\
0.161521397692511	0.0335224504763975\\
0.162596488109437	0.0335250445763428\\
0.163943732498496	0.0334550048893501\\
0.165294733962999	0.0334165971688644\\
0.166649492502946	0.0332784086424018\\
0.167736004429223	0.0332490409500825\\
0.16909752570497	0.0327694930782008\\
0.170189447819887	0.0326907826851678\\
0.171557731831433	0.0325748506987107\\
0.172929772918424	0.0323917127870245\\
0.174030110882336	0.0314816491304121\\
0.175408914705126	0.0316411759701685\\
0.176514662857678	0.0316212179782937\\
0.177900229416268	0.0315373272088251\\
0.17901138775746	0.0309314262044504\\
0.180124950626936	0.0307897529721154\\
0.181520285581681	0.0307559559799296\\
0.182639258639796	0.0306602242303423\\
0.183760636226197	0.0305806285496231\\
0.185165739577097	0.0306061405147426\\
0.186292527352136	0.0305793984982326\\
0.187421719655461	0.0304697425532989\\
0.188836591402516	0.0303513250267192\\
0.18997119389448	0.0302740821702744\\
0.191108200914728	0.029958776706579\\
0.19224761246326	0.0296723113572133\\
0.193389428540077	0.0295871268880669\\
0.194820080003998	0.0293243815143424\\
0.195967306269455	0.0293082715498264\\
0.197116937063196	0.0292700394827799\\
0.198268972385221	0.0291154968169885\\
0.19942341223553	0.0290894357216277\\
0.200580256614124	0.028945226515795\\
0.201739505521002	0.028931848063452\\
0.202901158956165	0.0283359125569067\\
0.204065216919612	0.028333307731803\\
0.205231679411343	0.0282890452333974\\
0.206400546431359	0.0280469696025014\\
0.207571817979658	0.0271376730922648\\
0.208745494056243	0.0269742624321045\\
0.209921574661111	0.0270111138974941\\
0.211100059794264	0.0269801986825853\\
0.212280949455701	0.0267695058303032\\
0.213464243645422	0.0267663208680833\\
0.214649942363428	0.0265204609752784\\
0.215540794373619	0.0265131184480456\\
0.216730701016122	0.0264773368827953\\
0.21792301218691	0.0264959850729242\\
0.219117727885982	0.0262172463944955\\
0.220314848113338	0.0262106623142321\\
0.221214266255542	0.0262736138461527\\
0.222415594407396	0.0262093916615392\\
0.223619327087534	0.0262038538016179\\
0.224825464295957	0.0259117326883345\\
0.22573164517396	0.025809244017919\\
0.22694199030688	0.0255938434213559\\
0.228154739968085	0.0255723145067283\\
0.229065880185675	0.0255165377813821\\
0.230282837771377	0.025435659576988\\
0.231502199885363	0.0254165784566366\\
0.232418299442539	0.0252179934296435\\
0.233641869481023	0.0252321884032421\\
0.234867844047791	0.0251991109981384\\
0.235788902944554	0.025009947972154\\
0.23701908543582	0.0249242705414664\\
0.237943300275956	0.0249266779287189\\
0.239177690691719	0.0249081889808529\\
0.240414485635767	0.0248712320108485\\
0.241343659815489	0.0248364839305772\\
0.242584662684034	0.0247345038228342\\
0.24351699280713	0.024672254716154\\
0.244762203600172	0.024665919048513\\
0.245697689666641	0.0246570541820982\\
0.246947108384181	0.0243964544736953\\
0.247885750394023	0.0242726877875161\\
0.249139377036061	0.0242214255317623\\
0.250081174989276	0.0242133786648573\\
0.251024325489651	0.024092467461856\\
0.2522839634524	0.0240139545002987\\
0.253230269896148	0.0240857713272851\\
0.254494115783394	0.023935374218573\\
0.255443578170516	0.0239561987471076\\
0.256394393104797	0.0239526603044729\\
0.257664250312754	0.023944257155129\\
0.258618221190408	0.0238141135848428\\
0.259892286322863	0.0237808573331602\\
0.26084941314389	0.0233145508636288\\
0.261807892512078	0.0233086908902052\\
0.263087968965244	0.0231592379425287\\
0.264049604276804	0.0229574947989827\\
0.265012592135525	0.0229510585495804\\
0.266298679909401	0.022966155838105\\
0.267264823711495	0.0229570044800802\\
0.268232320060749	0.022948041209703\\
0.269201168957162	0.0229873905559516\\
0.270495071447963	0.0228565753060196\\
0.271467076287749	0.0228556635035468\\
0.272440433674696	0.0227714478001284\\
0.273415143608803	0.022768860576771\\
0.274716860816527	0.0226012946671452\\
0.275694726694007	0.0225585152403931\\
0.276673945118647	0.0225508689957499\\
0.277654516090447	0.0225256155121264\\
0.278636439609406	0.0225031328293312\\
0.279947774930268	0.0224432501228139\\
0.280932854392601	0.0224375928085715\\
0.281919286402094	0.0223524223829977\\
0.282907070958746	0.0223035550738672\\
0.283896208062559	0.0222617114363392\\
0.284886697713532	0.0221700117802465\\
0.285878539911664	0.0221469010696315\\
0.287203100138089	0.0219541470001431\\
0.288198098279595	0.0218782217394614\\
0.289194448968261	0.0218786203710093\\
0.290192152204086	0.0217867008198442\\
0.291191207987072	0.0217507489637428\\
0.292191616317217	0.0215966429306326\\
0.293193377194522	0.0215593270182247\\
0.294196490618988	0.0215129146609643\\
0.319368111406758	0.0205663903987729\\
0.344292842915483	0.0186849796376693\\
0.368508122589516	0.0182742441977843\\
0.39189312288257	0.0172662246339332\\
0.415489279388642	0.0159112479044478\\
0.438480121618286	0.0151734273103659\\
0.460785849289066	0.0145341619105885\\
0.48315199930604	0.0130290692398084\\
0.505553774971276	0.0126580228109657\\
0.527113390324079	0.012475300909497\\
0.549063891806102	0.0122302561199638\\
0.570521782701975	0.0116201166703472\\
0.591891616322485	0.0111694209305212\\
0.612695952093227	0.0106437896309981\\
0.63381828672957	0.0104218311292115\\
0.654789144657051	0.0103246845493849\\
0.675112299924042	0.0101359260568583\\
0.695713328490892	0.00956760798599689\\
0.716103518556859	0.00933010665167892\\
0.736758807866174	0.00906435970762709\\
0.756676976119426	0.00892125860871653\\
0.77683559720111	0.00860228320840702\\
0.796721763744628	0.00831413993814214\\
0.816836510758174	0.00796169379170647\\
0.83665535908278	0.00781370326980778\\
0.856161176454422	0.00765008241922499\\
0.875872731277391	0.00760508875255572\\
0.895249013260765	0.00746102593883519\\
0.914820062035169	0.00704846960327342\\
0.934585877600603	0.00690556773211584\\
0.953432429092438	0.00682096386659618\\
0.973014757666225	0.00663725183070129\\
0.992213873117749	0.00655118839440414\\
1.01158671573781	0.00622075386784285\\
1.0305559067452	0.00619369911501013\\
1.04968875595894	0.00604888033243073\\
1.06839811620165	0.00598573430605068\\
1.08726136625456	0.00549158612078066\\
1.10627850611766	0.00541759967527851\\
1.1248481117269	0.00539962821160589\\
1.14356213931621	0.00532438661530663\\
1.1624205888856	0.00526239329240542\\
1.18142346043506	0.0052236034358177\\
1.19995084508936	0.00517801122216507\\
1.21861348445964	0.00502311735418769\\
1.23678260297262	0.00496463420989853\\
1.25571124328436	0.00477095225958627\\
1.27413749604074	0.00470713694787897\\
1.29204828661922	0.0044952067351774\\
1.31072295720398	0.00449191803253154\\
1.32887359947882	0.00446700454916184\\
1.34714206363959	0.00442743675926951\\
1.3655283496863	0.00444249425316908\\
1.38403245761894	0.00441551810105947\\
1.40198728969468	0.00438853872191988\\
1.42005167809037	0.00433618841042021\\
1.43822562280602	0.00434041290496145\\
1.45650912384162	0.00425665571147532\\
1.47490218119718	0.0042235955398705\\
1.49271755920547	0.00419684553581299\\
1.51063452853378	0.00413522219258703\\
1.52865308918211	0.0040998228028562\\
1.54677324115044	0.00408207799497678\\
1.56429226962075	0.0038436155721823\\
1.58261169687065	0.00387266279865944\\
1.60032233618861	0.00377343563230369\\
1.61812690239268	0.00376096453681668\\
1.63602539548285	0.00374843199939074\\
1.65401781545913	0.00320171533488463\\
1.67210416232152	0.00295803540522648\\
1.68955542172386	0.00290982365189818\\
1.70709324414444	0.0028572035667707\\
1.72471762958325	0.00285758094280639\\
1.7424285780403	0.00285280806822045\\
1.7424285780403	0.00285280806822045\\
1.72471762958325	0.00285758094280639\\
1.70709324414444	0.0028572035667707\\
1.68955542172386	0.00290982365189818\\
1.67210416232152	0.00295803540522648\\
1.65401781545913	0.00320171533488463\\
1.63602539548285	0.00374843199939074\\
1.61812690239268	0.00376096453681668\\
1.60032233618861	0.00377343563230369\\
1.58261169687065	0.00387266279865944\\
1.56429226962075	0.0038436155721823\\
1.54677324115044	0.00408207799497678\\
1.52865308918211	0.0040998228028562\\
1.51063452853378	0.00413522219258703\\
1.49271755920547	0.00419684553581299\\
1.47490218119718	0.0042235955398705\\
1.45650912384162	0.00425665571147532\\
1.43822562280602	0.00434041290496145\\
1.42005167809037	0.00433618841042021\\
1.40198728969468	0.00438853872191988\\
1.38403245761894	0.00441551810105947\\
1.3655283496863	0.00444249425316908\\
1.34714206363959	0.00442743675926951\\
1.32887359947882	0.00446700454916184\\
1.31072295720398	0.00449191803253154\\
1.29204828661922	0.0044952067351774\\
1.27413749604074	0.00470713694787897\\
1.25571124328436	0.00477095225958627\\
1.23678260297262	0.00496463420989853\\
1.21861348445964	0.00502311735418769\\
1.19995084508936	0.00517801122216507\\
1.18142346043506	0.00394573336799267\\
1.1624205888856	0.00397990560549844\\
1.14356213931621	0.0040541746349411\\
1.1248481117269	0.00427821752984735\\
1.10627850611766	0.00436575103117992\\
1.08726136625456	0.0044746842973187\\
1.06839811620165	0.00455298122499824\\
1.04968875595894	0.00471756602680982\\
1.0305559067452	0.00492325879212801\\
1.01158671573781	0.00510568182602184\\
0.992213873117749	0.00520061359353937\\
0.973014757666225	0.00523032591831424\\
0.953432429092438	0.00535039487509649\\
0.934585877600603	0.00544747086480113\\
0.914820062035169	0.00557563548252349\\
0.895249013260765	0.00568869879089202\\
0.875872731277391	0.00596239714429199\\
0.856161176454422	0.00609434374944548\\
0.83665535908278	0.00642415969347007\\
0.816836510758174	0.0066485116157513\\
0.796721763744628	0.00669380186387917\\
0.77683559720111	0.00686716791496622\\
0.756676976119426	0.00709967350867763\\
0.736758807866174	0.00731348176435647\\
0.716103518556859	0.00750671212628038\\
0.695713328490892	0.00774062686848523\\
0.675112299924042	0.00790040728468706\\
0.654789144657051	0.00836134670464328\\
0.63381828672957	0.00841524508339019\\
0.612695952093227	0.00873592319106525\\
0.591891616322485	0.0089407204039668\\
0.570521782701975	0.00904802230272034\\
0.549063891806102	0.00931095899563838\\
0.527113390324079	0.00951708152187884\\
0.505553774971276	0.010131843648107\\
0.48315199930604	0.0103636907185219\\
0.460785849289066	0.0109443429914984\\
0.438480121618286	0.0115194706306972\\
0.415489279388642	0.0119720695948155\\
0.39189312288257	0.0125898032452372\\
0.368508122589516	0.0136242315274272\\
0.344292842915483	0.0141199737364621\\
0.319368111406758	0.0157263836817554\\
0.294196490618988	0.0166114060789917\\
0.293193377194522	0.0167495047864694\\
0.292191616317217	0.0167503467478459\\
0.291191207987072	0.016780444640456\\
0.290192152204086	0.016844610635418\\
0.289194448968261	0.0168371781216774\\
0.288198098279595	0.0168355016186245\\
0.287203100138089	0.016861113315826\\
0.285878539911664	0.0169246569442395\\
0.284886697713532	0.0172319723893938\\
0.283896208062559	0.0174829510125074\\
0.282907070958746	0.0175247984596352\\
0.281919286402094	0.0175256790317092\\
0.280932854392601	0.0175314311888075\\
0.279947774930268	0.017560852261748\\
0.278636439609406	0.0176090678039193\\
0.277654516090447	0.0177208055138259\\
0.276673945118647	0.0177252599194085\\
0.275694726694007	0.0178028401481518\\
0.274716860816527	0.0178469614398257\\
0.273415143608803	0.0178692283235439\\
0.272440433674696	0.017877847414195\\
0.271467076287749	0.0178909954081426\\
0.270495071447963	0.0178840526645527\\
0.269201168957162	0.0178847420968821\\
0.268232320060749	0.0179440469260759\\
0.267264823711495	0.0181087211159796\\
0.266298679909401	0.0181253034548907\\
0.265012592135525	0.0181335988781192\\
0.264049604276804	0.0181926689592474\\
0.263087968965244	0.01819722096457\\
0.261807892512078	0.0182453542011137\\
0.26084941314389	0.0183059025685744\\
0.259892286322863	0.0183051789115185\\
0.258618221190408	0.0183851421151892\\
0.257664250312754	0.0185705048460566\\
0.256394393104797	0.0186198827885881\\
0.255443578170516	0.0186124271552935\\
0.254494115783394	0.0186784722431343\\
0.253230269896148	0.0186690564536812\\
0.2522839634524	0.0186692127977966\\
0.251024325489651	0.0186083664423063\\
0.250081174989276	0.0186595805979434\\
0.249139377036061	0.0186552096000678\\
0.247885750394023	0.0187649374566117\\
0.246947108384181	0.0187933451490739\\
0.245697689666641	0.0189076176419106\\
0.244762203600172	0.0189602871392657\\
0.24351699280713	0.0190410860226336\\
0.242584662684034	0.0192357441859678\\
0.241343659815489	0.0192347741491367\\
0.240414485635767	0.0192660253287239\\
0.239177690691719	0.0192564371383421\\
0.237943300275956	0.0192625043677978\\
0.23701908543582	0.019305054798809\\
0.235788902944554	0.0193494602143633\\
0.234867844047791	0.0193645425093904\\
0.233641869481023	0.0198194869169153\\
0.232418299442539	0.0198224347572238\\
0.231502199885363	0.0198341367774417\\
0.230282837771377	0.0199815996407343\\
0.229065880185675	0.0200353526989284\\
0.228154739968085	0.0200443861618699\\
0.22694199030688	0.0208954795901861\\
0.22573164517396	0.020865884611891\\
0.224825464295957	0.0212591787029981\\
0.223619327087534	0.0213550056329002\\
0.222415594407396	0.0214448807760284\\
0.221214266255542	0.021522827026574\\
0.220314848113338	0.0216195609286225\\
0.219117727885982	0.0216257450599995\\
0.21792301218691	0.0217257012498067\\
0.216730701016122	0.0217965175264164\\
0.215540794373619	0.0218947669339596\\
0.214649942363428	0.021974233053666\\
0.213464243645422	0.02205811163424\\
0.212280949455701	0.0220622011352893\\
0.211100059794264	0.0220435862716391\\
0.209921574661111	0.0220674508743848\\
0.208745494056243	0.0220824018064027\\
0.207571817979658	0.0221502119020642\\
0.206400546431359	0.0221918083088593\\
0.205231679411343	0.0222387244841354\\
0.204065216919612	0.0223356241730282\\
0.202901158956165	0.0223613280699387\\
0.201739505521002	0.0225551149989356\\
0.200580256614124	0.0225324951715458\\
0.19942341223553	0.0225602042513893\\
0.198268972385221	0.0226702440685194\\
0.197116937063196	0.0226721533700357\\
0.195967306269455	0.0227086585959546\\
0.194820080003998	0.0227981130894033\\
0.193389428540077	0.0228794260868289\\
0.19224761246326	0.0233323945200106\\
0.191108200914728	0.0236120660879088\\
0.18997119389448	0.0236727938226473\\
0.188836591402516	0.0238176532271913\\
0.187421719655461	0.0238159020182155\\
0.186292527352136	0.0238204367041071\\
0.185165739577097	0.0240133725103745\\
0.183760636226197	0.0240111824828094\\
0.182639258639796	0.0240362766174187\\
0.181520285581681	0.0240918036161239\\
0.180124950626936	0.0242119398424174\\
0.17901138775746	0.0243168838607929\\
0.177900229416268	0.0244714181747621\\
0.176514662857678	0.0249872736957392\\
0.175408914705126	0.0251751702597457\\
0.174030110882336	0.025224746655825\\
0.172929772918424	0.0255506999359876\\
0.171557731831433	0.0255255880997827\\
0.170189447819887	0.0255872186379236\\
0.16909752570497	0.0256209186594516\\
0.167736004429223	0.0256599263179414\\
0.166649492502946	0.0257569191626556\\
0.165294733962999	0.0258931444619634\\
0.163943732498496	0.0259718284144104\\
0.162596488109437	0.0260170634728331\\
0.161521397692511	0.0260473767316035\\
0.160180916039252	0.0261171910579996\\
0.158844191461437	0.0261438981672617\\
0.157511223959067	0.0264398175352239\\
0.156182013532141	0.0264377299634595\\
0.154856560180659	0.0265029801499707\\
0.153534863904622	0.02655600253437\\
0.152216924704029	0.026837025911482\\
0.15090274257888	0.0271284255509144\\
0.149592317529175	0.027177671399316\\
0.148285649554914	0.0271839537067334\\
0.146982738656098	0.02721106015657\\
0.145683584832726	0.0272419255080604\\
0.144388188084798	0.0273372025717946\\
0.143096548412315	0.0273130619464772\\
0.141551540144921	0.0273426523656297\\
0.140268166038415	0.0275448805974964\\
0.138988549007353	0.0276128806221647\\
0.137457967909665	0.0277328913067274\\
0.136186616444581	0.0279379856107799\\
0.134665954026066	0.0281328652368773\\
0.133402868126959	0.0281891343655733\\
0.131892124387617	0.0282614369054096\\
0.130637304054487	0.0287462381494032\\
0.129136478994318	0.0291974325723911\\
0.127641064122788	0.0294809722065577\\
0.126399017846169	0.0296153111918073\\
0.124913521653812	0.0297976849863713\\
0.123433435650095	0.0301461326718129\\
0.121958759835018	0.0305285470014078\\
0.12048949420858	0.0315853053824313\\
0.119025638770782	0.0319384926310029\\
0.117567193521624	0.0321306188448419\\
0.116114158461106	0.0322067541331907\\
0.11442578876781	0.0324805446902218\\
0.112984475782677	0.0327551684791245\\
0.111548572986185	0.0328360335685716\\
0.109880190934252	0.0338473769095591\\
0.108456010213146	0.0353523704898679\\
0.10680130391583	0.035837534367429\\
0.10538884527011	0.0360162709203106\\
0.103747814727411	0.0365191879404756\\
0.102114148052583	0.036802883474882\\
0.100487845245626	0.0371569315548715\\
0.0988689063065396	0.0375973868854667\\
0.097257331235324	0.038096125266069\\
0.0956531200319791	0.0385811938189151\\
0.0940562726965049	0.0386862606037435\\
0.0922403212941721	0.0402073150669596\\
0.0906592536755639	0.0404607585980311\\
0.0888613362353635	0.0405333362892792\\
0.087296048333621	0.040919809658726\\
0.0855161648555531	0.0411872582120222\\
0.0837458994906224	0.0421201159245372\\
0.081985252238829	0.0426236669037741\\
0.0800160207314209	0.0434094615234407\\
0.0782758119700443	0.0438628686723796\\
0.076329573764355	0.0449122099425452\\
0.0746098034933951	0.0449972074189689\\
0.0726865585894247	0.0454609131219597\\
0.0707754866098936	0.0462365324576206\\
0.0686663501859917	0.0474876002547832\\
0.0667809766024994	0.0491444863014825\\
0.0647003939519738	0.0492966361201305\\
0.0626348396032253	0.049658686298493\\
0.0605843135562538	0.0502219742507074\\
0.0583460925931376	0.0517627495488676\\
0.0561260558751716	0.0521063460310262\\
0.0539242034023558	0.0535832734297272\\
0.0515429215793727	0.0562562414463568\\
0.0489876205948619	0.0580989994495075\\
0.0466514236772098	0.0598434047213832\\
0.0439532121158499	0.0646986800006407\\
0.041284456025973	0.0671971991248455\\
0.0384577610574699	0.0692649027288522\\
0.0356648797679651	0.0708311782016324\\
0.0325404912873598	0.0754798819391841\\
0.0290999244834665	0.079884284846823\\
0.0255368855931409	0.0857434456392629\\
0.0213405883581328	0.0925436314075112\\
0.0167232238264835	0.10581496876193\\
0.0107371587264359	0.131064054532714\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.06839811620165	0.00532354995681211\\
1.18142346043506	0.00458466840190518\\
0.612695952093227	0.00952442652387126\\
0.992213873117749	0.005870551072333\\
0.654789144657051	0.00895136470339115\\
0.756676976119426	0.00782997256759812\\
1.7424285780403	0.00285280806822045\\
1.01158671573781	0.0057612200995334\\
1.06839811620165	0.00532354995681211\\
0.48315199930604	0.0117067461259825\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00694920384021277	0.121886850090264\\
0.00786101358202212	0.0952010207116453\\
0.00863410523059018	0.082141627769889\\
0.00938550876233693	0.0725990597818104\\
0.0100578431111886	0.0678504819308989\\
0.0107354335512858	0.0637992981081483\\
0.01137380415952	0.059637781098737\\
0.0119622531100175	0.0572086591896014\\
0.0125743090293539	0.0546217328042156\\
0.0131668599526203	0.0517606873247493\\
0.013779975168742	0.0496554340148464\\
0.0143218699952412	0.0481487453491128\\
0.0149259722014435	0.0469050723168591\\
0.0154993429863946	0.0455029049185991\\
0.0160382052350803	0.0446871301569066\\
0.0165897627870083	0.0434717995338257\\
0.0171540156421785	0.042614879146271\\
0.0176779893687005	0.0411642763470471\\
0.0182124550813731	0.0403324165265179\\
0.0187574127801963	0.039105189911749\\
0.019256845357296	0.0382750187126972\\
0.0198217378298054	0.0372627457900608\\
0.0203391117032227	0.0364070625817065\\
0.020864984085422	0.0356387116144649\\
0.0213395607535148	0.0349689132742568\\
0.0218814858745246	0.0342912456747804\\
0.0223703316437823	0.0336591941021352\\
0.0229283095036025	0.0330260982507545\\
0.023431424374025	0.0327721731466294\\
0.023941254115584	0.0322800479513292\\
0.0244577987282794	0.0317463012149865\\
0.0249152835571169	0.0311840744430406\\
0.025444418553193	0.0308850519070522\\
0.0259129199674887	0.0305005377353694\\
0.0264546453469456	0.029936988876987\\
0.0269341633466994	0.0294878600010921\\
0.027418822419667	0.0290790463992718\\
0.0279086225658485	0.0286420839862281\\
0.0284035637852437	0.0283305193557614\\
0.0289036460778528	0.0278451644680903\\
0.0294088694436756	0.0275211060838513\\
0.0299192338827123	0.0270573624474107\\
0.030360780990771	0.0268571280549551\\
0.0308806931372048	0.0264866222667606\\
0.031330423994461	0.0260586559869359\\
0.0318598838482918	0.0256500482635577\\
0.0323177984547455	0.025357429911253\\
0.0327794901762134	0.025193809795038\\
0.0333229043716246	0.0249391629298207\\
0.03379277984229	0.0246726840858923\\
0.0342664324279696	0.0245479835158839\\
0.0347438621286635	0.024364584321543\\
0.0352250689443716	0.0241371565640669\\
0.0357100528750939	0.0239063797768005\\
0.0361988139208305	0.0236864572270813\\
0.0366913520815812	0.0235089151218363\\
0.037104685845065	0.0233794252712988\\
0.0376041487166751	0.0231967443969219\\
0.0381073887032995	0.0229424162859938\\
0.0385296406550113	0.0228752654797822\\
0.0390398053524951	0.0226556541597877\\
0.0394678278965897	0.0225316626434525\\
0.0399849173049329	0.0224178897933444\\
0.0404187104414104	0.022140920893558\\
0.040942724560613	0.0219986149523798\\
0.0413822882894733	0.0218961032721062\\
0.0418244750148712	0.0217747350064282\\
0.0423585614407784	0.0216174732612268\\
0.0428065187585592	0.0215182125581842\\
0.0432570990728777	0.0213390252874458\\
0.0437103023837338	0.0212267533469155\\
0.0441661286911275	0.0211117697015834\\
0.0446245779950589	0.0210264096139627\\
0.045085650295528	0.0208882680812951\\
0.0455493455925347	0.0207016550194022\\
0.0460156638860791	0.0205637904307009\\
0.0464846051761611	0.0203955168060277\\
0.0469561694627808	0.0202128625409949\\
0.0474303567459381	0.0200533529680741\\
0.0479071670256331	0.0199216219241319\\
0.0483866003018657	0.0196908005951675\\
0.048868656574636	0.0194722364065665\\
0.0492561901503594	0.0194227708732948\\
0.0497429678168975	0.0193549720836413\\
0.0502323684799732	0.0192677907526182\\
0.0507243921395866	0.019146392561721\\
0.0511198996247844	0.0190146215250568\\
0.0516166446781656	0.01887340813174\\
0.0520159292783777	0.0187702155638347\\
0.0525173957255266	0.0186933129960743\\
0.0530214851692132	0.0186028503450316\\
0.0534266452816696	0.0184437461934112\\
0.053935456119124	0.0183298641427372\\
0.0543443933465947	0.0182491208674498\\
0.0548579255778168	0.0181508866552357\\
0.0552706399203017	0.0180629635531743\\
0.0556850329805706	0.0179799828489172\\
0.0562053850027907	0.0179059401482712\\
0.0566235551780739	0.0178333300083508\\
0.0570434040711412	0.0177432993647324\\
0.0575705758843591	0.0176328961149964\\
0.0579942018924406	0.0175449843766107\\
0.0584195066183062	0.0174485218418668\\
0.0589534982225221	0.0173776081075247\\
0.0593825800634019	0.0171625891358012\\
0.0598133406220658	0.0170819448370731\\
0.0602457798985139	0.01700901858556\\
0.060679897892746	0.0169782850046017\\
0.06122490608242	0.0169068728811387\\
0.0616628011916664	0.0168157068088037\\
0.0621023750186968	0.016642413091999\\
0.0625436275635114	0.0165238958675878\\
0.06298655882611	0.016459948628693\\
0.0634311688064927	0.0163535103707811\\
0.0638774575046596	0.0162992542189238\\
0.0643254249206105	0.0162216950946801\\
0.0647750710543456	0.0161909659110327\\
0.0652263959058647	0.0161330284525088\\
0.0656793994751679	0.0160514563164563\\
0.0661340817622553	0.0159704125024841\\
0.0665904427671267	0.0158754933047621\\
0.0670484824897823	0.0158369008807583\\
0.0675082009302219	0.0157912118615946\\
0.0679695980884456	0.015726982742239\\
0.0684326739644535	0.0156500355835725\\
0.0688974285582454	0.0155760691361802\\
0.0692470961621352	0.0155044686431742\\
0.0697147885120493	0.0154402072683105\\
0.0701841595797475	0.0154296202638481\\
0.0706552093652298	0.015354803137303\\
0.0711279378684962	0.0153400024842411\\
0.0714835859044919	0.0152706072258446\\
0.0719592521638804	0.0152261120231767\\
0.0724365971410531	0.0151386508942772\\
0.0729156208360099	0.0150898170161625\\
0.0732759902657733	0.0150093515036754\\
0.0737579517168523	0.0149224437781214\\
0.0742415918857153	0.0148590771465579\\
0.0746054236709084	0.0147905031942592\\
0.0750920015958937	0.0147112412785991\\
0.075580258238663	0.0146531792880092\\
0.0759475523792858	0.0146020473911086\\
0.0764387467781773	0.0145555380197266\\
0.0769316198948529	0.0145127796414292\\
0.0773023763909054	0.0144282474624781\\
0.0777981872637032	0.0143977188450818\\
0.0781711470768474	0.0143125108425343\\
0.0786698957057673	0.0142990398509656\\
0.0791703230524714	0.0142632870463788\\
0.0795467452210452	0.0142047580160703\\
0.0800501103238715	0.0141543743817976\\
0.080428735809537	0.0140876437767416\\
0.0809350386684854	0.0140406563415321\\
0.0813158674712425	0.0139974805288015\\
0.081825108086313	0.013899826835521\\
0.0822081402061618	0.0138715975444268\\
0.0827203185773546	0.0138238905472396\\
0.0831055540142949	0.0138044234177877\\
0.0834917337299889	0.0137452833604674\\
0.0840081088956419	0.013712634362039\\
0.0843964919284274	0.0136877826422932\\
0.0849158048502026	0.0136461986515655\\
0.0853063912000798	0.0135238502364061\\
0.0856979218287106	0.0134494870473138\\
0.086221431544946	0.0133949255078631\\
0.0866151654906684	0.0133020595151677\\
0.087141612963026	0.0132321197810286\\
0.08753755022584	0.0131739188376357\\
0.0879344317674075	0.0131226954977428\\
0.0884650760342254	0.0130562774576748\\
0.0888641608928846	0.0129877767557338\\
0.0892641900302973	0.0129084081434852\\
0.0897990310915754	0.0128524081277009\\
0.0902012635460798	0.0128302311626355\\
0.0906044402793378	0.0127722017080033\\
0.0910085612913493	0.0127548130883088\\
0.0915488581854257	0.0127113769406464\\
0.0919551825145288	0.0126633535138801\\
0.0923624511223855	0.0126549636512333\\
0.0927706640089958	0.0126345812554441\\
0.0933164167358705	0.012566777376757\\
0.0937268329395724	0.0125325727752728\\
0.0941381934220278	0.0125073684005236\\
0.0945504981832368	0.0124723057586817\\
0.0949637472231993	0.0124450286257526\\
0.0955162148212105	0.0124043680485558\\
0.0959316671782646	0.0123781623646149\\
0.0963480638140724	0.0123442028943155\\
0.0967654047286336	0.0123063287343581\\
0.0971836899219485	0.012286300387659\\
0.0976029193940169	0.0122351453035375\\
0.0980230931448388	0.0121840796052549\\
0.0985847936906625	0.012085934278032\\
0.0990071707585761	0.0120583550268782\\
0.0994304921052432	0.0120140402240359\\
0.0998547577306639	0.0119897361904475\\
0.100279967634838	0.011941736217496\\
0.100706121817766	0.0119084561205499\\
0.101133220279447	0.0118645004571746\\
0.101561263019882	0.0118116174000514\\
0.112418567302708	0.0110675967879358\\
0.123375785588198	0.0103288755989368\\
0.13420074032101	0.0098470184066583\\
0.144809075932492	0.00922090728528041\\
0.155655589727763	0.00864620597154107\\
0.166351783656006	0.00822790330021356\\
0.176841945270762	0.00778673889680562\\
0.187465050448216	0.00745322445250299\\
0.19820378741122	0.00716266365721747\\
0.208626850805462	0.00692386700287079\\
0.219322810759482	0.00671263224808621\\
0.229856374964231	0.00643925965202537\\
0.24041922190851	0.0062839021672404\\
0.250768786970687	0.00611544230621562\\
0.261340362459812	0.00595242707586086\\
0.271896944506911	0.00579237721666819\\
0.282182853507664	0.00563464985715306\\
0.292662759332343	0.0054260966506655\\
0.303086228369701	0.00526843170009116\\
0.313694776042756	0.00515196904449687\\
0.32397022335187	0.00506530572831017\\
0.334413542439393	0.00493546519494317\\
0.344757407596378	0.00479962287095391\\
0.355260855862715	0.00471225755696452\\
0.365648482700119	0.00455840537752206\\
0.375908327244378	0.00444301777031009\\
0.386311807079039	0.00429090541477815\\
0.396571976481054	0.00420168218235981\\
0.40696812202358	0.00410161234890435\\
0.417500243706618	0.0039699625619929\\
0.427572102153568	0.00387221171518403\\
0.438066882464081	0.00378351920040187\\
0.448384882906125	0.00373442611331214\\
0.45882417070807	0.00361114408140446\\
0.469072409540383	0.00342897345842135\\
0.479434906101876	0.00338659084141052\\
0.489592504272018	0.00331806496060722\\
0.499857540380342	0.00322089154185248\\
0.510230014426848	0.00316163524812421\\
0.520380802904162	0.00311634508951913\\
0.530632419368383	0.00308265080691897\\
0.540984863819512	0.0030406123353825\\
0.551438136257548	0.00299817914780727\\
0.561650208032152	0.0032260237916494\\
0.571956707682111	0.00318277605068343\\
0.582009416285257	0.00314008220149054\\
0.592501624090082	0.00302966715619399\\
0.602733850576265	0.00299333525373755\\
0.612696967715855	0.00292911601673927\\
0.623102626733108	0.00291172151404885\\
0.633233195971662	0.00288980360446213\\
0.643446022381636	0.00285126507207589\\
0.653741105963031	0.00282454073400962\\
0.664118446715848	0.00278903932960888\\
0.674203071153232	0.00278113419466336\\
0.684364182169654	0.00274845738795968\\
0.694601779765114	0.00272610402503278\\
0.704915863939612	0.00269315015955043\\
0.715306434693148	0.00267612409489337\\
0.725384459277428	0.00262956221314824\\
0.735533409688085	0.00258831479872421\\
0.745753285925121	0.00257760846423289\\
0.756044087988535	0.0025639111735448\\
0.766005976384297	0.0024527286817799\\
0.776435902184068	0.00245914676623039\\
0.786531563403251	0.00242171956783775\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00694920384021277	0.132881297600518\\
0.00786101358202212	0.105568014806346\\
0.00863410523059018	0.0905461752039615\\
0.00938550876233693	0.080553323726573\\
0.0100578431111886	0.0772583169785811\\
0.0107354335512858	0.0725565722298284\\
0.01137380415952	0.066390037626946\\
0.0119622531100175	0.0640687714941188\\
0.0125743090293539	0.0613125092967197\\
0.0131668599526203	0.0588920619061401\\
0.013779975168742	0.0567130728302794\\
0.0143218699952412	0.0535316587863544\\
0.0149259722014435	0.0521034767458895\\
0.0154993429863946	0.0510276996751583\\
0.0160382052350803	0.0505839755257218\\
0.0165897627870083	0.0501110615355511\\
0.0171540156421785	0.0494959893770546\\
0.0176779893687005	0.0449501688663727\\
0.0182124550813731	0.0442722262156605\\
0.0187574127801963	0.0428867827479239\\
0.019256845357296	0.0419150856912869\\
0.0198217378298054	0.0411157929722826\\
0.0203391117032227	0.0408931899607121\\
0.020864984085422	0.0405251474907529\\
0.0213395607535148	0.0401414883106001\\
0.0218814858745246	0.0398833170087553\\
0.0223703316437823	0.039040152395601\\
0.0229283095036025	0.0374573174650015\\
0.023431424374025	0.036885255223757\\
0.023941254115584	0.0360063850893654\\
0.0244577987282794	0.0351934702367264\\
0.0249152835571169	0.0350902690451965\\
0.025444418553193	0.0344031278699089\\
0.0259129199674887	0.033834775718132\\
0.0264546453469456	0.0331242362342373\\
0.0269341633466994	0.0328185182338394\\
0.027418822419667	0.0324421639646485\\
0.0279086225658485	0.032076603520122\\
0.0284035637852437	0.0317358889096\\
0.0289036460778528	0.0311503014224043\\
0.0294088694436756	0.0306365897688186\\
0.0299192338827123	0.0305094284565643\\
0.030360780990771	0.0303549241251337\\
0.0308806931372048	0.0301059603376151\\
0.031330423994461	0.0298120912232502\\
0.0318598838482918	0.0292659759929221\\
0.0323177984547455	0.0281518112487802\\
0.0327794901762134	0.028048286861717\\
0.0333229043716246	0.0278791016899104\\
0.03379277984229	0.027111024629065\\
0.0342664324279696	0.0270448194315739\\
0.0347438621286635	0.0268657765505933\\
0.0352250689443716	0.0268253407343522\\
0.0357100528750939	0.0264202590594154\\
0.0361988139208305	0.0263201831713291\\
0.0366913520815812	0.0261873259928108\\
0.037104685845065	0.0261738181808324\\
0.0376041487166751	0.0261282535615127\\
0.0381073887032995	0.0258336127793769\\
0.0385296406550113	0.0258217743979236\\
0.0390398053524951	0.0254724648316051\\
0.0394678278965897	0.025447303514394\\
0.0399849173049329	0.0253892415592529\\
0.0404187104414104	0.0247324751745536\\
0.040942724560613	0.0246869945205879\\
0.0413822882894733	0.0244789909364486\\
0.0418244750148712	0.0243785187811583\\
0.0423585614407784	0.024346812709013\\
0.0428065187585592	0.0243483526671115\\
0.0432570990728777	0.0243180028616399\\
0.0437103023837338	0.0241881711266202\\
0.0441661286911275	0.0241191697441756\\
0.0446245779950589	0.0240926574148186\\
0.045085650295528	0.02398750976007\\
0.0455493455925347	0.0239216252974076\\
0.0460156638860791	0.0235469459095486\\
0.0464846051761611	0.0234844189879698\\
0.0469561694627808	0.0232470986214476\\
0.0474303567459381	0.0231878857250812\\
0.0479071670256331	0.0228829936499375\\
0.0483866003018657	0.0218704768120053\\
0.048868656574636	0.0217402465173598\\
0.0492561901503594	0.0217373858956041\\
0.0497429678168975	0.0216532307049392\\
0.0502323684799732	0.0216194192205164\\
0.0507243921395866	0.0215196934203366\\
0.0511198996247844	0.0214754347827088\\
0.0516166446781656	0.021059940913192\\
0.0520159292783777	0.0210226109033688\\
0.0525173957255266	0.0209558677144702\\
0.0530214851692132	0.0208789679796831\\
0.0534266452816696	0.0203450027424128\\
0.053935456119124	0.020139753952451\\
0.0543443933465947	0.0201381489652968\\
0.0548579255778168	0.0200990141862866\\
0.0552706399203017	0.019768739337067\\
0.0556850329805706	0.0196941633110963\\
0.0562053850027907	0.0196110958580916\\
0.0566235551780739	0.0194952827317365\\
0.0570434040711412	0.0194596799690355\\
0.0575705758843591	0.019415249670317\\
0.0579942018924406	0.0193739549974026\\
0.0584195066183062	0.0193182407702319\\
0.0589534982225221	0.0191808525400829\\
0.0593825800634019	0.0191983917828567\\
0.0598133406220658	0.0189846648451272\\
0.0602457798985139	0.0187983874218152\\
0.060679897892746	0.0187743123235875\\
0.06122490608242	0.0185225157932269\\
0.0616628011916664	0.01849996047755\\
0.0621023750186968	0.018502309781878\\
0.0625436275635114	0.0184473643065182\\
0.06298655882611	0.0184360423628624\\
0.0634311688064927	0.0183276138182916\\
0.0638774575046596	0.018312113235805\\
0.0643254249206105	0.017987316968104\\
0.0647750710543456	0.0179926451019193\\
0.0652263959058647	0.0179144270845843\\
0.0656793994751679	0.0177302787669952\\
0.0661340817622553	0.0174212472794703\\
0.0665904427671267	0.0172418075177215\\
0.0670484824897823	0.0172042521606364\\
0.0675082009302219	0.0171645025164276\\
0.0679695980884456	0.0169848609649635\\
0.0684326739644535	0.0170341028069297\\
0.0688974285582454	0.0168704346665474\\
0.0692470961621352	0.0168654074957328\\
0.0697147885120493	0.016828463476025\\
0.0701841595797475	0.0168209407064099\\
0.0706552093652298	0.0166012229671099\\
0.0711279378684962	0.0165857969336836\\
0.0714835859044919	0.0165650091331529\\
0.0719592521638804	0.0165252265207993\\
0.0724365971410531	0.0165264550772984\\
0.0729156208360099	0.0164216852764262\\
0.0732759902657733	0.0163534636382901\\
0.0737579517168523	0.0161183335280911\\
0.0742415918857153	0.0161062533006778\\
0.0746054236709084	0.0160840244454318\\
0.0750920015958937	0.0160065448289621\\
0.075580258238663	0.0159668224753492\\
0.0759475523792858	0.015784297862604\\
0.0764387467781773	0.0157862491050764\\
0.0769316198948529	0.0157825891069492\\
0.0773023763909054	0.0157064751236099\\
0.0777981872637032	0.0156346660162598\\
0.0781711470768474	0.0155255078552229\\
0.0786698957057673	0.0155202683813973\\
0.0791703230524714	0.0154623214802419\\
0.0795467452210452	0.0154612414690028\\
0.0800501103238715	0.0154186581569717\\
0.080428735809537	0.0153386513726545\\
0.0809350386684854	0.0152942492240702\\
0.0813158674712425	0.0151677162013269\\
0.081825108086313	0.0147907005570462\\
0.0822081402061618	0.0147073874487028\\
0.0827203185773546	0.0146644845794232\\
0.0831055540142949	0.0146513485921989\\
0.0834917337299889	0.014522991162495\\
0.0840081088956419	0.0144645391513712\\
0.0843964919284274	0.0144520879162714\\
0.0849158048502026	0.0144421484208764\\
0.0853063912000798	0.0144388600378148\\
0.0856979218287106	0.0143745569534591\\
0.086221431544946	0.0143702545160084\\
0.0866151654906684	0.0143685750838171\\
0.087141612963026	0.0143375926735716\\
0.08753755022584	0.014342371513974\\
0.0879344317674075	0.0143130976277409\\
0.0884650760342254	0.0143578625514363\\
0.0888641608928846	0.0141326011943002\\
0.0892641900302973	0.0141228497952079\\
0.0897990310915754	0.0140675078925544\\
0.0902012635460798	0.0140534421806949\\
0.0906044402793378	0.0140501533480006\\
0.0910085612913493	0.0139891953132317\\
0.0915488581854257	0.0139245477703027\\
0.0919551825145288	0.0138403046001495\\
0.0923624511223855	0.0138304959427543\\
0.0927706640089958	0.0138269033692214\\
0.0933164167358705	0.0138397575400131\\
0.0937268329395724	0.013823048206236\\
0.0941381934220278	0.0138201818502318\\
0.0945504981832368	0.0137149999955191\\
0.0949637472231993	0.0136930737943814\\
0.0955162148212105	0.0137034254661838\\
0.0959316671782646	0.0136786354607184\\
0.0963480638140724	0.0136841766486188\\
0.0967654047286336	0.0136511083570539\\
0.0971836899219485	0.0135961658776153\\
0.0976029193940169	0.0135505631294264\\
0.0980230931448388	0.0135798750207422\\
0.0985847936906625	0.0134429281251396\\
0.0990071707585761	0.0134449964487765\\
0.0994304921052432	0.0134304476896229\\
0.0998547577306639	0.0134193129082008\\
0.100279967634838	0.0134090028131959\\
0.100706121817766	0.0134103125851212\\
0.101133220279447	0.0134089918091491\\
0.101561263019882	0.0133338112377847\\
0.112418567302708	0.0126071077956787\\
0.123375785588198	0.0115679472928467\\
0.13420074032101	0.0111426851574053\\
0.144809075932492	0.010417609574\\
0.155655589727763	0.00966033613853286\\
0.166351783656006	0.00937776814540724\\
0.176841945270762	0.00867627341421305\\
0.187465050448216	0.00853390360905857\\
0.19820378741122	0.00808700979881592\\
0.208626850805462	0.00797301057622548\\
0.219322810759482	0.00779113342276429\\
0.229856374964231	0.00717021217259129\\
0.24041922190851	0.00682312374714323\\
0.250768786970687	0.00655284195227722\\
0.261340362459812	0.00643494616169494\\
0.271896944506911	0.00627862986271948\\
0.282182853507664	0.00612165897634284\\
0.292662759332343	0.00595287296512923\\
0.303086228369701	0.00571818664252827\\
0.313694776042756	0.0056000896058656\\
0.32397022335187	0.0055035058768332\\
0.334413542439393	0.00523711533345061\\
0.344757407596378	0.00517177832940516\\
0.355260855862715	0.00502785467051702\\
0.365648482700119	0.00485743101445875\\
0.375908327244378	0.00484086791681459\\
0.386311807079039	0.00471659455407813\\
0.396571976481054	0.00459607354089943\\
0.40696812202358	0.00451386488548975\\
0.417500243706618	0.0044524117319987\\
0.427572102153568	0.00438355163670925\\
0.438066882464081	0.00427833685086608\\
0.448384882906125	0.00423901213861543\\
0.45882417070807	0.00407576850430955\\
0.469072409540383	0.0036410163763657\\
0.479434906101876	0.00362077789044881\\
0.489592504272018	0.00356205561096749\\
0.499857540380342	0.00351282648399571\\
0.510230014426848	0.00345407211806065\\
0.520380802904162	0.00338535979980527\\
0.530632419368383	0.00336941321965947\\
0.540984863819512	0.00332460601727472\\
0.551438136257548	0.00326739628370019\\
0.561650208032152	0.0032260237916494\\
0.571956707682111	0.00318277605068343\\
0.582009416285257	0.00314008220149054\\
0.592501624090082	0.00302966715619399\\
0.602733850576265	0.00299333525373755\\
0.612696967715855	0.00292911601673927\\
0.623102626733108	0.00291172151404885\\
0.633233195971662	0.00288980360446213\\
0.643446022381636	0.00285126507207589\\
0.653741105963031	0.00282454073400962\\
0.664118446715848	0.00278903932960888\\
0.674203071153232	0.00278113419466336\\
0.684364182169654	0.00274845738795968\\
0.694601779765114	0.00272610402503278\\
0.704915863939612	0.00269315015955043\\
0.715306434693148	0.00267612409489337\\
0.725384459277428	0.00262956221314824\\
0.735533409688085	0.00258831479872421\\
0.745753285925121	0.00257760846423289\\
0.756044087988535	0.0025639111735448\\
0.766005976384297	0.0024527286817799\\
0.776435902184068	0.00245914676623039\\
0.786531563403251	0.00242171956783775\\
0.786531563403251	0.00242171956783775\\
0.776435902184068	0.00245914676623039\\
0.766005976384297	0.0024527286817799\\
0.756044087988535	0.0025639111735448\\
0.745753285925121	0.00257760846423289\\
0.735533409688085	0.00258831479872421\\
0.725384459277428	0.00262956221314824\\
0.715306434693148	0.00267612409489337\\
0.704915863939612	0.00269315015955043\\
0.694601779765114	0.00272610402503278\\
0.684364182169654	0.00274845738795968\\
0.674203071153232	0.00278113419466336\\
0.664118446715848	0.00278903932960888\\
0.653741105963031	0.00282454073400962\\
0.643446022381636	0.00285126507207589\\
0.633233195971662	0.00288980360446213\\
0.623102626733108	0.00291172151404885\\
0.612696967715855	0.00292911601673927\\
0.602733850576265	0.00299333525373755\\
0.592501624090082	0.00302966715619399\\
0.582009416285257	0.00314008220149054\\
0.571956707682111	0.00318277605068343\\
0.561650208032152	0.0032260237916494\\
0.551438136257548	0.00272896201191434\\
0.540984863819512	0.00275661865349027\\
0.530632419368383	0.00279588839417847\\
0.520380802904162	0.00284733037923299\\
0.510230014426848	0.00286919837818778\\
0.499857540380342	0.00292895659970925\\
0.489592504272018	0.00295897575634391\\
0.479434906101876	0.00304193700984499\\
0.469072409540383	0.00309815826241435\\
0.45882417070807	0.00321421327097446\\
0.448384882906125	0.00328132086111529\\
0.438066882464081	0.00331708987024141\\
0.427572102153568	0.00344310633077551\\
0.417500243706618	0.00347360994357581\\
0.40696812202358	0.00361447462186938\\
0.396571976481054	0.00364970518681358\\
0.386311807079039	0.00381807658030413\\
0.375908327244378	0.00391382853183558\\
0.365648482700119	0.00408927675597528\\
0.355260855862715	0.00414866068594249\\
0.344757407596378	0.00416352361979102\\
0.334413542439393	0.00429209138575586\\
0.32397022335187	0.00438688215252946\\
0.313694776042756	0.00450944881115112\\
0.303086228369701	0.0046290033570566\\
0.292662759332343	0.0047391873003204\\
0.282182853507664	0.00476550321559797\\
0.271896944506911	0.00500324278584721\\
0.261340362459812	0.00505324718301336\\
0.250768786970687	0.00522331634342238\\
0.24041922190851	0.00532348690267138\\
0.229856374964231	0.00542983294674723\\
0.219322810759482	0.00549800752675609\\
0.208626850805462	0.00571356797028888\\
0.19820378741122	0.00597838763070912\\
0.187465050448216	0.0061858403749259\\
0.176841945270762	0.00665499389402442\\
0.166351783656006	0.00706698972954327\\
0.155655589727763	0.00754542657065466\\
0.144809075932492	0.008064601125816\\
0.13420074032101	0.00850679526252509\\
0.123375785588198	0.00912254190390871\\
0.112418567302708	0.00987690926218882\\
0.101561263019882	0.0105993641373048\\
0.101133220279447	0.0105986677334608\\
0.100706121817766	0.0106054248400045\\
0.100279967634838	0.0106377229954629\\
0.0998547577306639	0.0107081201354554\\
0.0994304921052432	0.0107459027941476\\
0.0990071707585761	0.0108246136151254\\
0.0985847936906625	0.01084070233525\\
0.0980230931448388	0.0108666301843785\\
0.0976029193940169	0.010889796977007\\
0.0971836899219485	0.0108996930654013\\
0.0967654047286336	0.0108914648626742\\
0.0963480638140724	0.0111381145815774\\
0.0959316671782646	0.0111559548984465\\
0.0955162148212105	0.0111569843014795\\
0.0949637472231993	0.0111890418923652\\
0.0945504981832368	0.011195998732634\\
0.0941381934220278	0.0112268550059297\\
0.0937268329395724	0.0112582021391278\\
0.0933164167358705	0.0112950143817667\\
0.0927706640089958	0.0113285495387177\\
0.0923624511223855	0.011327319923683\\
0.0919551825145288	0.0113121049515883\\
0.0915488581854257	0.0113167405519123\\
0.0910085612913493	0.0113221756156562\\
0.0906044402793378	0.0113337208687691\\
0.0902012635460798	0.0114029556304806\\
0.0897990310915754	0.0114472787396099\\
0.0892641900302973	0.0115054714726082\\
0.0888641608928846	0.0114982529105058\\
0.0884650760342254	0.0115031771522012\\
0.0879344317674075	0.0116675010144462\\
0.08753755022584	0.0116636500335791\\
0.087141612963026	0.0116670701632481\\
0.0866151654906684	0.0118337684156372\\
0.086221431544946	0.0120164049619755\\
0.0856979218287106	0.0121069728190915\\
0.0853063912000798	0.0122119153615841\\
0.0849158048502026	0.0122224012482271\\
0.0843964919284274	0.0122236600943604\\
0.0840081088956419	0.0122650391664895\\
0.0834917337299889	0.0123921850687379\\
0.0831055540142949	0.0124136698416738\\
0.0827203185773546	0.0124184749627316\\
0.0822081402061618	0.0126092008783128\\
0.081825108086313	0.0126642300050332\\
0.0813158674712425	0.0128126517965935\\
0.0809350386684854	0.012814140259708\\
0.080428735809537	0.0129947002501038\\
0.0800501103238715	0.0130315334110507\\
0.0795467452210452	0.0130815537181158\\
0.0791703230524714	0.0130762347571873\\
0.0786698957057673	0.0130739261929876\\
0.0781711470768474	0.0130689105798201\\
0.0777981872637032	0.0130624161258103\\
0.0773023763909054	0.013065004341001\\
0.0769316198948529	0.013086328805278\\
0.0764387467781773	0.0130871053901496\\
0.0759475523792858	0.013328103656559\\
0.075580258238663	0.0133321910198053\\
0.0750920015958937	0.0133878601434812\\
0.0746054236709084	0.0133913365466027\\
0.0742415918857153	0.0133996522041741\\
0.0737579517168523	0.0134897821473434\\
0.0732759902657733	0.0135099835431481\\
0.0729156208360099	0.0135573463866561\\
0.0724365971410531	0.0135795209671796\\
0.0719592521638804	0.0135703205042184\\
0.0714835859044919	0.013707555032797\\
0.0711279378684962	0.0137315099603293\\
0.0706552093652298	0.0137797860918144\\
0.0701841595797475	0.0139569965058897\\
0.0697147885120493	0.0139732220832085\\
0.0692470961621352	0.0140240837265014\\
0.0688974285582454	0.0142743549335364\\
0.0684326739644535	0.0143252818320553\\
0.0679695980884456	0.0143301352354004\\
0.0675082009302219	0.0143566799125599\\
0.0670484824897823	0.0143552209148282\\
0.0665904427671267	0.0143647818865368\\
0.0661340817622553	0.0143736887556735\\
0.0656793994751679	0.0143948686473484\\
0.0652263959058647	0.0144344818193078\\
0.0647750710543456	0.0144241686385124\\
0.0643254249206105	0.0144494272100538\\
0.0638774575046596	0.0144818637759562\\
0.0634311688064927	0.014488962206146\\
0.06298655882611	0.0145339948099206\\
0.0625436275635114	0.0146159492514932\\
0.0621023750186968	0.0147415714611242\\
0.0616628011916664	0.0147638837388102\\
0.06122490608242	0.0148711299991821\\
0.060679897892746	0.0149037736982267\\
0.0602457798985139	0.014910100646038\\
0.0598133406220658	0.0149491453961196\\
0.0593825800634019	0.0151567066749332\\
0.0589534982225221	0.0156551061611579\\
0.0584195066183062	0.0158198862863613\\
0.0579942018924406	0.0158462507924483\\
0.0575705758843591	0.015841957820794\\
0.0570434040711412	0.0160507289350985\\
0.0566235551780739	0.0160882165728906\\
0.0562053850027907	0.0161986695839341\\
0.0556850329805706	0.0162443202902823\\
0.0552706399203017	0.0162949749070677\\
0.0548579255778168	0.01642240527203\\
0.0543443933465947	0.016799282636199\\
0.053935456119124	0.0168796368480436\\
0.0534266452816696	0.0169179393525269\\
0.0530214851692132	0.0171424200372433\\
0.0525173957255266	0.017150373375002\\
0.0520159292783777	0.0172158316661985\\
0.0516166446781656	0.0172344244440259\\
0.0511198996247844	0.0172652137345681\\
0.0507243921395866	0.0172928288804094\\
0.0502323684799732	0.0174865103144992\\
0.0497429678168975	0.0175527228802287\\
0.0492561901503594	0.0175672955043017\\
0.048868656574636	0.0175921943267581\\
0.0483866003018657	0.017655668763985\\
0.0479071670256331	0.0178259820999465\\
0.0474303567459381	0.0180139753971176\\
0.0469561694627808	0.0180174503806439\\
0.0464846051761611	0.0180343741284327\\
0.0460156638860791	0.0180553187192944\\
0.0455493455925347	0.0181595759433764\\
0.045085650295528	0.0184376183794684\\
0.0446245779950589	0.0184955737142879\\
0.0441661286911275	0.0185406829214487\\
0.0437103023837338	0.018582603899594\\
0.0432570990728777	0.0185860386350666\\
0.0428065187585592	0.0186181640913669\\
0.0423585614407784	0.018613319997475\\
0.0418244750148712	0.0185880501501056\\
0.0413822882894733	0.0186665849393289\\
0.040942724560613	0.0187297784429721\\
0.0404187104414104	0.0189010089056793\\
0.0399849173049329	0.0190028311099286\\
0.0394678278965897	0.019080141553151\\
0.0390398053524951	0.0191009757175028\\
0.0385296406550113	0.0191052138345604\\
0.0381073887032995	0.0192325924689257\\
0.0376041487166751	0.0196206090694988\\
0.037104685845065	0.019781317160678\\
0.0366913520815812	0.0198665529354341\\
0.0361988139208305	0.0199741845300534\\
0.0357100528750939	0.0202932414600466\\
0.0352250689443716	0.0205707989436202\\
0.0347438621286635	0.021012552799096\\
0.0342664324279696	0.0211780412292507\\
0.03379277984229	0.0212753654118906\\
0.0333229043716246	0.0213073422969547\\
0.0327794901762134	0.0214422558595241\\
0.0323177984547455	0.0218255714494056\\
0.0318598838482918	0.0218553468024263\\
0.031330423994461	0.0228056851778173\\
0.0308806931372048	0.0240660828040124\\
0.030360780990771	0.0243734391856507\\
0.0299192338827123	0.0244213105935201\\
0.0294088694436756	0.0247674194404272\\
0.0289036460778528	0.0250905093821764\\
0.0284035637852437	0.0252590451562226\\
0.0279086225658485	0.0253754435759426\\
0.027418822419667	0.0256938325968832\\
0.0269341633466994	0.0259240544705951\\
0.0264546453469456	0.0260598459602879\\
0.0259129199674887	0.0268557792929942\\
0.025444418553193	0.0271145534630177\\
0.0249152835571169	0.0272551043673343\\
0.0244577987282794	0.0274775192745046\\
0.023941254115584	0.0276018857402226\\
0.023431424374025	0.0286314760527731\\
0.0229283095036025	0.0289678097592417\\
0.0223703316437823	0.0292461982700153\\
0.0218814858745246	0.0294133186353874\\
0.0213395607535148	0.0299161289129991\\
0.020864984085422	0.0306342774124535\\
0.0203391117032227	0.0317450464593633\\
0.0198217378298054	0.0322818535562871\\
0.019256845357296	0.0333190133211597\\
0.0187574127801963	0.0337551434100785\\
0.0182124550813731	0.0343617552711172\\
0.0176779893687005	0.03587217147773\\
0.0171540156421785	0.0367398969082318\\
0.0165897627870083	0.037826907134709\\
0.0160382052350803	0.0380444814074551\\
0.0154993429863946	0.0384553123259749\\
0.0149259722014435	0.0406903571371994\\
0.0143218699952412	0.0419853160233572\\
0.013779975168742	0.0436803328437981\\
0.0131668599526203	0.0471859296363699\\
0.0125743090293539	0.0494658182857213\\
0.0119622531100175	0.0529090468145865\\
0.01137380415952	0.0540040475154933\\
0.0107354335512858	0.0585560187624705\\
0.0100578431111886	0.0627787271824527\\
0.00938550876233693	0.0664391734535713\\
0.00863410523059018	0.0748457145292795\\
0.00786101358202212	0.08621602612394\\
0.00694920384021277	0.112322739673537\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.489592504272018	0.00331806496060722\\
0.551438136257548	0.00299817914780727\\
0.250768786970687	0.00611544230621562\\
0.448384882906125	0.00373442611331214\\
0.271896944506911	0.00579237721666819\\
0.32397022335187	0.00506530572831017\\
0.786531563403251	0.00242171956783775\\
0.45882417070807	0.00361114408140446\\
0.489592504272018	0.00331806496060722\\
0.187465050448216	0.00745322445250299\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.021424	0.308750951442781\\
0.033641	0.198140196035169\\
0.045848	0.116653125372821\\
0.0580585	0.0797225136445248\\
0.0703235	0.0549544617077193\\
0.082571	0.0420291459680638\\
0.094876	0.0331891330450361\\
0.107176	0.0239380011618599\\
0.1195015	0.0202210540970403\\
0.131857	0.0162583844920957\\
0.144258	0.0133607986919506\\
0.156677	0.0116574587232948\\
0.1691275	0.0100306568137216\\
0.181582	0.00920285692785835\\
0.1940915	0.00825052092561663\\
0.206579	0.00732938079970129\\
0.2191405	0.00674210873521227\\
0.2317115	0.00595707099181295\\
0.244324	0.0054444418471268\\
0.2569335	0.00482403144779896\\
0.269607	0.00436062357418545\\
0.282291	0.00396156119148886\\
0.2950035	0.00369333455437923\\
0.307722	0.00343407447659343\\
0.320534	0.00311823915032921\\
0.333332	0.00286426539972606\\
0.34615	0.0026652059297826\\
0.3590045	0.00244478047495904\\
0.3718665	0.00219367728457612\\
0.384808	0.00200767099992262\\
0.3977435	0.00184331339051417\\
0.4107625	0.00169947217243299\\
0.423779	0.00157306776453374\\
0.436797	0.00145569198167179\\
0.449873	0.00133727068060652\\
0.4629335	0.00122808826505755\\
0.476045	0.00113252726080672\\
0.4891845	0.00106726762690749\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.021424	0.308750951442781\\
0.033641	0.198140196035169\\
0.045848	0.116653125372821\\
0.0580585	0.0797225136445249\\
0.0703235	0.0549544617077193\\
0.082571	0.0420291459680638\\
0.094876	0.0331891330450362\\
0.107176	0.0239380011618599\\
0.1195015	0.0202210540970404\\
0.131857	0.0162583844920957\\
0.144258	0.0133607986919506\\
0.156677	0.0116574587232948\\
0.1691275	0.0100306568137216\\
0.181582	0.00920285692785837\\
0.1940915	0.00825052092561665\\
0.206579	0.0073293807997013\\
0.2191405	0.00674210873521227\\
0.2317115	0.00595707099181296\\
0.244324	0.00544444184712681\\
0.2569335	0.00482403144779898\\
0.269607	0.00436062357418546\\
0.282291	0.00396156119148887\\
0.2950035	0.00369333455437924\\
0.307722	0.00343407447659344\\
0.320534	0.00311823915032922\\
0.333332	0.00286426539972607\\
0.34615	0.00266520592978262\\
0.3590045	0.00244478047495905\\
0.3718665	0.00219367728457613\\
0.384808	0.00200767099992263\\
0.3977435	0.00184331339051418\\
0.4107625	0.00169947217243299\\
0.423779	0.00157306776453374\\
0.436797	0.0014556919816718\\
0.449873	0.00133727068060653\\
0.4629335	0.00122808826505756\\
0.476045	0.00113252726080673\\
0.4891845	0.00106726762690749\\
0.4891845	0.00106726762690748\\
0.476045	0.00113252726080672\\
0.4629335	0.00122808826505755\\
0.449873	0.00133727068060652\\
0.436797	0.00145569198167179\\
0.423779	0.00157306776453373\\
0.4107625	0.00169947217243298\\
0.3977435	0.00184331339051416\\
0.384808	0.00200767099992261\\
0.3718665	0.0021936772845761\\
0.3590045	0.00244478047495903\\
0.34615	0.00266520592978259\\
0.333332	0.00286426539972605\\
0.320534	0.0031182391503292\\
0.307722	0.00343407447659342\\
0.2950035	0.00369333455437921\\
0.282291	0.00396156119148885\\
0.269607	0.00436062357418544\\
0.2569335	0.00482403144779895\\
0.244324	0.00544444184712678\\
0.2317115	0.00595707099181294\\
0.2191405	0.00674210873521226\\
0.206579	0.00732938079970127\\
0.1940915	0.00825052092561661\\
0.181582	0.00920285692785834\\
0.1691275	0.0100306568137216\\
0.156677	0.0116574587232948\\
0.144258	0.0133607986919505\\
0.131857	0.0162583844920956\\
0.1195015	0.0202210540970403\\
0.107176	0.0239380011618599\\
0.094876	0.0331891330450361\\
0.082571	0.0420291459680638\\
0.0703235	0.0549544617077193\\
0.0580585	0.0797225136445247\\
0.045848	0.116653125372821\\
0.033641	0.198140196035169\\
0.021424	0.308750951442781\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.021186	0.490273359995813\\
0.033365	0.573985844550678\\
0.0455465	0.315851657042463\\
0.0577555	0.289696260813439\\
0.070013	0.232571800371457\\
0.082276	0.25303672423021\\
0.094557	0.246974155365365\\
0.1068555	0.124133007716438\\
0.119208	0.203660012184701\\
0.131556	0.127381782430879\\
0.14393	0.102529279586999\\
0.156339	0.143351984298567\\
0.168803	0.0972196069550783\\
0.181284	0.127150279803163\\
0.1937845	0.0990022810196128\\
0.206306	0.0875513390153295\\
0.2188905	0.088459157449972\\
0.231463	0.085044326648008\\
0.2440745	0.082829416960911\\
0.256742	0.0677728716331933\\
0.2693985	0.0693621709719568\\
0.2821395	0.0847261414687791\\
0.2949735	0.0959650014662519\\
0.3077045	0.0892852228886639\\
0.3204585	0.0795797070737643\\
0.3332325	0.079868143608844\\
0.346033	0.0877689866654666\\
0.35901	0.0663879227664984\\
0.371862	0.0521517708945641\\
0.384758	0.059763108957039\\
0.3976765	0.0613720624710075\\
0.4106155	0.0552144030672087\\
0.4235875	0.0489051999547373\\
0.4365745	0.05222192268027\\
0.4496005	0.049170212798389\\
0.4626625	0.048087621138297\\
0.4757665	0.0505858172465655\\
0.488869	0.0527703971040297\\
0.5020075	0.0430628290910354\\
0.5151815	0.0449302489123562\\
0.528368	0.0534569942481667\\
0.541584	0.0378335103073382\\
0.5548235	0.0366969133610412\\
0.5681135	0.0390870449612393\\
0.5814545	0.0315575435442033\\
0.5947715	0.036411232925903\\
0.608175	0.0309799507635761\\
0.6216475	0.0313426960110074\\
0.635088	0.032379209566228\\
0.648794	0.028648286412629\\
0.662321	0.0277357532895196\\
0.675909	0.0245015394467754\\
0.6895015	0.0197117157848058\\
0.703099	0.0216274901261201\\
0.7167395	0.0174439053616766\\
0.7303855	0.0170549295790315\\
0.744049	0.0177679997861338\\
0.7577595	0.016751801650694\\
0.7715185	0.0137119604986327\\
0.785269	0.0127569325120039\\
0.799102	0.01391244108879\\
0.8129265	0.0113891630358387\\
0.826792	0.0125502180322134\\
0.8406675	0.00918977897762931\\
0.8546085	0.00875074295127041\\
0.868634	0.0080662755853746\\
0.882647	0.00858562378032768\\
0.8966635	0.00863086709685793\\
0.91073	0.00560416452453853\\
0.9248495	0.00539531262407361\\
0.938966	0.00538751075553368\\
0.953087	0.0052941689905345\\
0.967277	0.00452076062187693\\
0.981437	0.00381601213631638\\
0.9956835	0.00339286821205626\\
1.0099345	0.00318561875516781\\
1.0242165	0.00345465570777528\\
1.0385365	0.00330988787700668\\
1.052888	0.00250681801536244\\
1.0672605	0.00273112891988824\\
1.081768	0.00232587200966399\\
1.0962285	0.0017900761961626\\
1.110731	0.00186423730325704\\
1.1252455	0.00178230353358496\\
1.1397775	0.00135384179602736\\
1.1545895	0.00137308259800948\\
1.1691975	0.00130377975150254\\
1.1838345	0.00110528412033181\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.021186	0.490273359995814\\
0.033365	0.573985844550679\\
0.0455465	0.315851657042464\\
0.0577555	0.28969626081344\\
0.070013	0.232571800371457\\
0.082276	0.253036724230211\\
0.094557	0.246974155365366\\
0.1068555	0.124133007716438\\
0.119208	0.203660012184702\\
0.131556	0.12738178243088\\
0.14393	0.102529279586999\\
0.156339	0.143351984298567\\
0.168803	0.0972196069550784\\
0.181284	0.127150279803163\\
0.1937845	0.099002281019613\\
0.206306	0.0875513390153299\\
0.2188905	0.0884591574499722\\
0.231463	0.0850443266480083\\
0.2440745	0.0828294169609111\\
0.256742	0.0677728716331936\\
0.2693985	0.069362170971957\\
0.2821395	0.0847261414687796\\
0.2949735	0.0959650014662523\\
0.3077045	0.0892852228886641\\
0.3204585	0.0795797070737646\\
0.3332325	0.0798681436088444\\
0.346033	0.0877689866654671\\
0.35901	0.0663879227664985\\
0.371862	0.0521517708945644\\
0.384758	0.0597631089570392\\
0.3976765	0.0613720624710078\\
0.4106155	0.055214403067209\\
0.4235875	0.0489051999547376\\
0.4365745	0.0522219226802702\\
0.4496005	0.0491702127983896\\
0.4626625	0.0480876211382973\\
0.4757665	0.050585817246566\\
0.488869	0.0527703971040302\\
0.5020075	0.0430628290910358\\
0.5151815	0.0449302489123567\\
0.528368	0.053456994248167\\
0.541584	0.0378335103073385\\
0.5548235	0.0366969133610417\\
0.5681135	0.0390870449612399\\
0.5814545	0.0315575435442039\\
0.5947715	0.0364112329259033\\
0.608175	0.0309799507635767\\
0.6216475	0.0313426960110078\\
0.635088	0.0323792095662284\\
0.648794	0.0286482864126294\\
0.662321	0.0277357532895203\\
0.675909	0.0245015394467759\\
0.6895015	0.0197117157848062\\
0.703099	0.0216274901261206\\
0.7167395	0.0174439053616771\\
0.7303855	0.017054929579032\\
0.744049	0.017767999786134\\
0.7577595	0.0167518016506943\\
0.7715185	0.013711960498633\\
0.785269	0.0127569325120042\\
0.799102	0.0139124410887905\\
0.8129265	0.011389163035839\\
0.826792	0.0125502180322137\\
0.8406675	0.0091897789776296\\
0.8546085	0.00875074295127058\\
0.868634	0.00806627558537485\\
0.882647	0.00858562378032802\\
0.8966635	0.00863086709685812\\
0.91073	0.00560416452453875\\
0.9248495	0.00539531262407372\\
0.938966	0.00538751075553387\\
0.953087	0.00529416899053463\\
0.967277	0.0045207606218771\\
0.981437	0.00381601213631651\\
0.9956835	0.0033928682120564\\
1.0099345	0.00318561875516807\\
1.0242165	0.00345465570777549\\
1.0385365	0.00330988787700687\\
1.052888	0.0025068180153626\\
1.0672605	0.00273112891988839\\
1.081768	0.00232587200966411\\
1.0962285	0.00179007619616266\\
1.110731	0.00186423730325713\\
1.1252455	0.00178230353358511\\
1.1397775	0.00135384179602746\\
1.1545895	0.00137308259800963\\
1.1691975	0.00130377975150258\\
1.1838345	0.00110528412033196\\
1.1838345	0.00110528412033167\\
1.1691975	0.00130377975150249\\
1.1545895	0.00137308259800936\\
1.1397775	0.00135384179602726\\
1.1252455	0.00178230353358486\\
1.110731	0.00186423730325695\\
1.0962285	0.00179007619616245\\
1.081768	0.00232587200966386\\
1.0672605	0.00273112891988811\\
1.052888	0.0025068180153622\\
1.0385365	0.00330988787700646\\
1.0242165	0.00345465570777506\\
1.0099345	0.00318561875516761\\
0.9956835	0.00339286821205612\\
0.981437	0.0038160121363163\\
0.967277	0.00452076062187672\\
0.953087	0.00529416899053437\\
0.938966	0.00538751075553337\\
0.9248495	0.00539531262407342\\
0.91073	0.00560416452453827\\
0.8966635	0.00863086709685771\\
0.882647	0.00858562378032751\\
0.868634	0.00806627558537434\\
0.8546085	0.0087507429512702\\
0.8406675	0.00918977897762893\\
0.826792	0.012550218032213\\
0.8129265	0.0113891630358383\\
0.799102	0.0139124410887896\\
0.785269	0.0127569325120035\\
0.7715185	0.0137119604986323\\
0.7577595	0.0167518016506936\\
0.744049	0.0177679997861334\\
0.7303855	0.0170549295790311\\
0.7167395	0.0174439053616761\\
0.703099	0.0216274901261197\\
0.6895015	0.0197117157848055\\
0.675909	0.0245015394467748\\
0.662321	0.0277357532895192\\
0.648794	0.0286482864126285\\
0.635088	0.0323792095662276\\
0.6216475	0.0313426960110071\\
0.608175	0.0309799507635756\\
0.5947715	0.0364112329259027\\
0.5814545	0.0315575435442026\\
0.5681135	0.0390870449612387\\
0.5548235	0.0366969133610407\\
0.541584	0.0378335103073377\\
0.528368	0.0534569942481663\\
0.5151815	0.0449302489123557\\
0.5020075	0.043062829091035\\
0.488869	0.0527703971040292\\
0.4757665	0.0505858172465651\\
0.4626625	0.0480876211382965\\
0.4496005	0.0491702127983885\\
0.4365745	0.0522219226802696\\
0.4235875	0.0489051999547368\\
0.4106155	0.0552144030672085\\
0.3976765	0.0613720624710072\\
0.384758	0.0597631089570388\\
0.371862	0.0521517708945639\\
0.35901	0.0663879227664981\\
0.346033	0.0877689866654661\\
0.3332325	0.0798681436088436\\
0.3204585	0.079579707073764\\
0.3077045	0.0892852228886634\\
0.2949735	0.0959650014662514\\
0.2821395	0.0847261414687789\\
0.2693985	0.0693621709719567\\
0.256742	0.067772871633193\\
0.2440745	0.0828294169609108\\
0.231463	0.0850443266480077\\
0.2188905	0.0884591574499718\\
0.206306	0.0875513390153292\\
0.1937845	0.0990022810196124\\
0.181284	0.127150279803163\\
0.168803	0.097219606955078\\
0.156339	0.143351984298567\\
0.14393	0.102529279586999\\
0.131556	0.127381782430879\\
0.119208	0.203660012184701\\
0.1068555	0.124133007716438\\
0.094557	0.246974155365364\\
0.082276	0.25303672423021\\
0.070013	0.232571800371456\\
0.0577555	0.289696260813439\\
0.0455465	0.315851657042463\\
0.033365	0.573985844550677\\
0.021186	0.490273359995813\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000812,
xmax=0.527448048874967,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00872683811695233	1.44728663746983\\
-0.00666591765202565	1.43756718785245\\
-0.00495509839816735	1.46567938089887\\
-0.0036091473158193	1.36866895959438\\
-0.00234733744113708	1.32791596295042\\
-0.00127062790895644	1.35781867018901\\
-0.000185646144306034	1.34024476148593\\
0.00070821910877387	1.35121708924131\\
0.00170789745127922	1.38552415980632\\
0.0025125624454308	1.39077391497735\\
0.00342304052900783	1.36064315030705\\
0.00423700323899319	1.33540849668475\\
0.00495280980200445	1.32244971971687\\
0.00577497637890197	1.30471131554995\\
0.00649796132546137	1.31127875533288\\
0.00712032896497302	1.30625869544977\\
0.00784953517727414	1.26845031616112\\
0.00847723533027869	1.25434120135825\\
0.00921266280832154	1.23012288544598\\
0.009845695474819	1.2080013436453\\
0.0104811893013901	1.15545672980399\\
0.0111191442880349	1.14899115114597\\
0.0116526534964062	1.13861387052994\\
0.0122951206098526	1.1340955141972\\
0.012832389923892	1.10780555797081\\
0.0134793691641402	1.09612520948247\\
0.0140203985838477	1.08563780253735\\
0.0145631371424952	1.08348977949166\\
0.0151075848400827	1.0757864885752\\
0.0156537416766103	1.06369622389432\\
0.0162016076520779	1.05288124438819\\
0.0166411310124888	1.04559980092053\\
0.0171920734380485	1.04820127245255\\
0.0177447250025482	1.03988471006306\\
0.0181880768341848	1.02062615597575\\
0.0187438048487766	0.986478184943847\\
0.0191896178404868	0.982740272866484\\
0.0197484223051706	0.984647046109036\\
0.0201966964569545	0.978232195845438\\
0.02064606445766	0.971795315114383\\
0.0212093126835879	0.973701367695198\\
0.0216611418443671	0.964223657433547\\
0.0221140648540679	0.959972142486725\\
0.0225680817126903	0.954487956327763\\
0.0230231924202343	0.953329794478279\\
0.0234793969766999	0.908317478181498\\
0.0239366953820872	0.89389534167761\\
0.0243950876363961	0.89134010817944\\
0.0248545737396266	0.879699279673228\\
0.0251999061554043	0.876330132485928\\
0.0256613064942476	0.858861596777905\\
0.0261238006820126	0.85396393757952\\
0.0265873887186991	0.846234180681472\\
0.0269357975845689	0.841191215006838\\
0.0274012998568683	0.840161979765124\\
0.0278678959780894	0.839480220636863\\
0.02821856090736	0.835347369112381\\
0.0286870712641938	0.830318288857375\\
0.0290391718701741	0.834149038845713\\
0.0295095964626208	0.83608503188837\\
0.0298631327453106	0.838064077207261\\
0.0303354715733702	0.832610718209687\\
0.0306904435327697	0.826014312614522\\
0.0310460307821876	0.814606130694038\\
0.0315211042325512	0.811757540562648\\
0.0318781271586787	0.809254776908609\\
0.0322357653748246	0.802075205002094\\
0.0327135734474923	0.793000016781329\\
0.0330726473403478	0.787414092722404\\
0.0334323365232218	0.786462418712422\\
0.0337926409961142	0.76943616677379\\
0.034153560759025	0.767219259454642\\
0.0346357442273791	0.764672907646342\\
0.0349980996669996	0.76151076475795\\
0.0353610703966384	0.758873888907524\\
0.0357246564162956	0.757573170329044\\
0.0360888577259713	0.756262366686764\\
0.0364536743256654	0.753528231090406\\
0.0368191062153779	0.748540190364482\\
0.0371851533951088	0.747354695343911\\
0.0375518158648581	0.747599428651857\\
0.0379190936246258	0.745437732524788\\
0.0382869866744119	0.741857854324374\\
0.0386554950142165	0.735685944811886\\
0.0390246186440394	0.733269578192222\\
0.0393943575638808	0.722650120366542\\
0.0397647117737406	0.719893028614113\\
0.0401356812736188	0.71784329998762\\
0.0403833361013256	0.698263723174882\\
0.0407553310845678	0.697717853282927\\
0.0411279413578284	0.697464392827672\\
0.0415011669211074	0.688390797679213\\
0.0418750077744049	0.683994593847688\\
0.0422494639177207	0.68223735022017\\
0.042499443174386	0.679354745279974\\
0.0428749248010659	0.680304481472656\\
0.0432510217177642	0.67844118589896\\
0.043502094823351	0.673641479792885\\
0.0438792172234133	0.671601012676458\\
0.0442569549134941	0.67094351942645\\
0.0446353078935932	0.665113248974723\\
0.0448878850414473	0.663440442622927\\
0.0452672635049104	0.658186309201757\\
0.045647257258392	0.654663182151331\\
0.0459009282551677	0.651790862406425\\
0.0462819474920133	0.648560168843848\\
0.0465363021443651	0.643335267609223\\
0.0469183468645747	0.627205722468535\\
0.0473010068748027	0.615690517517208\\
0.047556455376076	0.615409697780109\\
0.0479401408696681	0.613912538768636\\
0.0481962730265175	0.609907090491652\\
0.0485809840034735	0.610045182251597\\
0.0488377998158989	0.610502080397521\\
0.049223536276219	0.609284526122305\\
0.0494810357442204	0.606967451612911\\
0.0498677976879045	0.605406723700104\\
0.0501259808114819	0.593103655558282\\
0.05051376823853	0.591123015129616\\
0.0507726350176834	0.590807842888244\\
0.0511614479280956	0.560332455457813\\
0.051420998362825	0.559443236575774\\
0.0518108367566011	0.550777955931309\\
0.0520710708469066	0.547806998157986\\
0.0523315783994424	0.546214691078083\\
0.0527228524699282	0.545926316711823\\
0.0529840436780401	0.545007666131128\\
0.0532455083483824	0.544284820274883\\
0.0536382180955778	0.543816446489056\\
0.0539003664214961	0.542023491570011\\
0.0542941016520555	0.539528325198317\\
0.0545569336335498	0.536374596518871\\
0.0548200390772745	0.53188249876955\\
0.0552152099845436	0.528997929533383\\
0.0554789990838443	0.528384054912012\\
0.0557430616453754	0.5257014393412\\
0.0561396682293541	0.521464384512016\\
0.0564044144464612	0.521294552296528\\
0.0566694341257988	0.520996279828057\\
0.0569347272673667	0.517565950339805\\
0.0573331797214006	0.502600201489797\\
0.0575991565185446	0.502192100680888\\
0.057865406777919	0.501023495687541\\
0.0581319304995237	0.501071939687169\\
0.0585322288236129	0.495894753479812\\
0.0587994362007937	0.494669092490569\\
0.0590669170402049	0.49326967336828\\
0.0593346713418465	0.492793994222968\\
0.0596026991057185	0.493553209665769\\
0.0600052534932085	0.487002603775202\\
0.0602739649126565	0.486471586665813\\
0.0605429497943349	0.485244534521349\\
0.0608122081382437	0.483022759941541\\
0.061081739944383	0.480109727218078\\
0.0614865503952738	0.477909754096423\\
0.061756765856989	0.475062289492469\\
0.0620272547809347	0.47355634595512\\
0.0622980171671107	0.473540743025888\\
0.0625690530155172	0.473516162330186\\
0.0628403623261541	0.471557377218924\\
0.0631119450990213	0.470991209660781\\
0.063383801334119	0.47108468403187\\
0.0637920984284475	0.470281353724144\\
0.0640646383191212	0.470103776386077\\
0.0643374516720253	0.469783468124051\\
0.0646105384871598	0.468586333914467\\
0.0648838987645247	0.466169795527638\\
0.06515753250412	0.465395744906824\\
0.0654314397059457	0.463876601057384\\
0.0657056203700019	0.463269210079488\\
0.0659800744962884	0.462531868709473\\
0.0662548020848053	0.457661583794076\\
0.0665298031355526	0.455023947251234\\
0.0668050776485304	0.452574095611623\\
0.0670806256237385	0.450869714801108\\
0.0673564470611771	0.445056527396491\\
0.067632541960846	0.44301986393389\\
0.0679089103227454	0.442748296199218\\
0.0681855521468752	0.439814635278009\\
0.0684624674332353	0.419109884850674\\
0.0687396561818259	0.41675642407628\\
0.0690171183926469	0.417030166701514\\
0.0692948540656983	0.413989088487983\\
0.0695728632009801	0.413727288684388\\
0.0698511457984923	0.413030330465944\\
0.0701297018582349	0.411645517084094\\
0.0704085313802079	0.411313126555002\\
0.0706876343644113	0.410940250743398\\
0.0709670108108451	0.409964582834127\\
0.0712466607195093	0.409712402839136\\
0.071526584090404	0.409027644402624\\
0.071806780923529	0.408642153001001\\
0.0720872512188845	0.40811163226481\\
0.0723679949764703	0.407665581485456\\
0.0726490121962866	0.406260410168523\\
0.0729303028783332	0.40417962552482\\
0.0732118670226103	0.40424720706632\\
0.0734937046291178	0.403871002665171\\
0.0737758156978556	0.403788419112832\\
0.073916973780561	0.403102229885751\\
0.0806285200166862	0.384356196512528\\
0.0869011581824189	0.368456588891703\\
0.0931499535622902	0.350811182194148\\
0.0990603898132591	0.338725565789637\\
0.104919295227538	0.290784893658466\\
0.11071887613156	0.265600374420745\\
0.116291106778484	0.240623990996534\\
0.121784323634561	0.225292089724605\\
0.127191553412917	0.216582304268661\\
0.13250602792335	0.201830221134925\\
0.137890508764767	0.190385789448415\\
0.143002039522164	0.183228927910811\\
0.148175099281403	0.175582033158014\\
0.153234210449861	0.159452248830736\\
0.158173425224028	0.155123848460752\\
0.163166238595355	0.150706270559495\\
0.168031498629939	0.143958015229172\\
0.172946597156014	0.141429171855567\\
0.177726758865126	0.134969504416183\\
0.182366651243781	0.131644185345541\\
0.187049272095937	0.12694337834899\\
0.191774621421593	0.123777300990214\\
0.196542699220751	0.107549613707724\\
0.200967068583772	0.103054755038089\\
0.205622360006629	0.100712422649644\\
0.210120632537417	0.0979111735954534\\
0.214655070448176	0.0963995945998702\\
0.219225673738906	0.0945300388398096\\
0.223631396098444	0.0930407203328557\\
0.22807020738786	0.0921057701237559\\
0.232542107607155	0.0893912674990793\\
0.236841606683921	0.0871625848370818\\
0.24117125497159	0.0843357293466831\\
0.24553105247016	0.0807426526020611\\
0.249711270442653	0.079328464448681\\
0.254129930686319	0.0767922119884497\\
0.258366208416045	0.0752587255363729\\
0.262629832368812	0.071755633269208\\
0.266920802544619	0.0706302640623115\\
0.271022553650728	0.0700078387239922\\
0.27514898472313	0.0685188872046481\\
0.279300095761827	0.067861845714301\\
0.283475886766817	0.0670000991961535\\
0.287676357738102	0.0659738955149583\\
0.29190150867568	0.0576242166239542\\
0.295927048978805	0.056770210519005\\
0.299974739722592	0.0557456081843227\\
0.304044580907042	0.0545548571249459\\
0.308136572532155	0.0532344835362483\\
0.31225071459793	0.0521720846667574\\
0.316156631968994	0.047107927910512\\
0.320313844336058	0.0461428281800731\\
0.324260439213894	0.0456995219920545\\
0.328226791737877	0.0445251773669841\\
0.332212901908007	0.044198168377677\\
0.336218769724283	0.0361693733288886\\
0.340244395186706	0.0353929246960956\\
0.344051267658547	0.03492642873262\\
0.348115246198784	0.0343122970164704\\
0.351958215685038	0.0339582253390151\\
0.355818686754038	0.0329403948244593\\
0.359939613803758	0.0322076568065332\\
0.363836181887171	0.0315962574266491\\
0.367505109457514	0.0307681737097915\\
0.371435586857497	0.0249354587459257\\
0.375383565840227	0.0246452669808956\\
0.379349046405702	0.0237540215785496\\
0.383082579427978	0.0233297646146336\\
0.386831494700714	0.0221747205307823\\
0.390847292316584	0.0213687615605934\\
0.394627997573604	0.0208889445456818\\
0.398424085081085	0.0203990487598112\\
0.402235554839026	0.018519622477233\\
0.406062406847428	0.0171508829231972\\
0.409648013596796	0.0165151227840651\\
0.413504604622754	0.0159887332629824\\
0.417376577899172	0.0155826334336221\\
0.421004297832022	0.0139570216275749\\
0.424906010125997	0.0132595886095199\\
0.428561486475233	0.0130973580223544\\
0.432230362473759	0.0125859032639123\\
0.436176170552387	0.0120358212663514\\
0.439872802967299	0.0118281345485913\\
0.443582835031502	0.0113595421342528\\
0.447306266744994	0.0107622831258903\\
0.451043098107776	0.0101078831594905\\
0.454525011100003	0.00961535156410918\\
0.458287684643559	0.00934313674402962\\
0.462063757836404	0.00881276430381263\\
0.465582109670833	0.00826064946280358\\
0.469384025044451	0.00800900630394137\\
0.47319934006736	0.00761836527561355\\
0.476754130743991	0.00707612641749551\\
0.480320475199856	0.00684191505994186\\
0.484174074935021	0.00617749692770938\\
0.487764415701605	0.00554924958192521\\
0.491366310247423	0.0051336901112604\\
0.494979758572476	0.00482743450643959\\
0.498604760676764	0.00442063246752675\\
0.502241316560286	0.0037700140331148\\
0.505889426223042	0.00348725575223285\\
0.509549089665034	0.00316892460528482\\
0.512937495368205	0.00271048328508603\\
0.516619377616416	0.00195009049157358\\
0.520312813643863	0.00155253348276663\\
0.5237323940413	0.00107404744915213\\
0.527448048874967	0.000292842511782624\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00872683811695233	1.83576743314851\\
-0.00666591765202565	1.67340073943131\\
-0.00495509839816735	1.85563434506122\\
-0.0036091473158193	1.56100787574611\\
-0.00234733744113708	1.53901746640686\\
-0.00127062790895644	1.59691046624488\\
-0.000185646144306034	1.65348163419812\\
0.00070821910877387	1.50960664580502\\
0.00170789745127922	1.50481202877223\\
0.0025125624454308	1.55293388985589\\
0.00342304052900783	1.53296823875687\\
0.00423700323899319	1.50939327242436\\
0.00495280980200445	1.50586637527219\\
0.00577497637890197	1.47313322683853\\
0.00649796132546137	1.44342533327142\\
0.00712032896497302	1.47298901033119\\
0.00784953517727414	1.41516528181194\\
0.00847723533027869	1.37537934173574\\
0.00921266280832154	1.37275088250634\\
0.009845695474819	1.35386367687701\\
0.0104811893013901	1.32984805174384\\
0.0111191442880349	1.31580784984431\\
0.0116526534964062	1.3202323554584\\
0.0122951206098526	1.30155601215334\\
0.012832389923892	1.3004476706627\\
0.0134793691641402	1.27157156451054\\
0.0140203985838477	1.24735650103383\\
0.0145631371424952	1.25311150906411\\
0.0151075848400827	1.25411048486709\\
0.0156537416766103	1.24592707263044\\
0.0162016076520779	1.24459308272216\\
0.0166411310124888	1.2410110191525\\
0.0171920734380485	1.24078435299859\\
0.0177447250025482	1.21470773927621\\
0.0181880768341848	1.21459862867287\\
0.0187438048487766	1.16969932830721\\
0.0191896178404868	1.17736976124974\\
0.0197484223051706	1.18857911314154\\
0.0201966964569545	1.19309912923149\\
0.02064606445766	1.17710912630891\\
0.0212093126835879	1.23623752824289\\
0.0216611418443671	1.22004648575579\\
0.0221140648540679	1.20688736653213\\
0.0225680817126903	1.20929143608595\\
0.0230231924202343	1.21752584186945\\
0.0234793969766999	1.1967206212692\\
0.0239366953820872	1.17995298163537\\
0.0243950876363961	1.17324979651695\\
0.0248545737396266	1.16946369561522\\
0.0251999061554043	1.16392636259884\\
0.0256613064942476	1.10076382363486\\
0.0261238006820126	1.09964701698688\\
0.0265873887186991	1.09780130306384\\
0.0269357975845689	1.0985708414193\\
0.0274012998568683	1.09913408515471\\
0.0278678959780894	1.06939797617471\\
0.02821856090736	1.06938249420812\\
0.0286870712641938	1.06084842259736\\
0.0290391718701741	1.06102371907408\\
0.0295095964626208	1.09201188258206\\
0.0298631327453106	1.09206729929984\\
0.0303354715733702	1.07279305303007\\
0.0306904435327697	1.0745288234122\\
0.0310460307821876	1.07442365940015\\
0.0315211042325512	1.06596565392496\\
0.0318781271586787	1.0652086197887\\
0.0322357653748246	1.0531932650389\\
0.0327135734474923	1.04586549790853\\
0.0330726473403478	1.04274503106196\\
0.0334323365232218	1.0412318875528\\
0.0337926409961142	1.03967143269869\\
0.034153560759025	1.01967189758337\\
0.0346357442273791	1.02215006470119\\
0.0349980996669996	1.02006794939448\\
0.0353610703966384	1.01395798648513\\
0.0357246564162956	1.00359735272204\\
0.0360888577259713	0.989224834704134\\
0.0364536743256654	0.982657388992753\\
0.0368191062153779	0.97056645031482\\
0.0371851533951088	0.974230257815751\\
0.0375518158648581	0.970642263237552\\
0.0379190936246258	0.969115083959775\\
0.0382869866744119	0.968102873704456\\
0.0386554950142165	0.962168196089436\\
0.0390246186440394	0.970684698015877\\
0.0393943575638808	0.919432296931754\\
0.0397647117737406	0.899731903183137\\
0.0401356812736188	0.899729357587279\\
0.0403833361013256	0.898742623204001\\
0.0407553310845678	0.900209328909953\\
0.0411279413578284	0.899750364078289\\
0.0415011669211074	0.902634665826927\\
0.0418750077744049	0.900101539776943\\
0.0422494639177207	0.901022384098734\\
0.042499443174386	0.897943880926879\\
0.0428749248010659	0.898069078811882\\
0.0432510217177642	0.896463148991758\\
0.043502094823351	0.885421041649949\\
0.0438792172234133	0.885555401642018\\
0.0442569549134941	0.885991139079654\\
0.0446353078935932	0.884831047110739\\
0.0448878850414473	0.883462434338069\\
0.0452672635049104	0.881953405504759\\
0.045647257258392	0.866721814293447\\
0.0459009282551677	0.863526840279842\\
0.0462819474920133	0.863009984403759\\
0.0465363021443651	0.854556808848971\\
0.0469183468645747	0.851800560625677\\
0.0473010068748027	0.85442341470991\\
0.047556455376076	0.853411811757869\\
0.0479401408696681	0.851466838412898\\
0.0481962730265175	0.85130119441489\\
0.0485809840034735	0.85119546534059\\
0.0488377998158989	0.854807547675128\\
0.049223536276219	0.853983399079654\\
0.0494810357442204	0.8538586140069\\
0.0498677976879045	0.846747437273236\\
0.0501259808114819	0.797548277192103\\
0.05051376823853	0.794134554596293\\
0.0507726350176834	0.791856933504323\\
0.0511614479280956	0.784321510620249\\
0.051420998362825	0.784193592328577\\
0.0518108367566011	0.782562672858555\\
0.0520710708469066	0.777702194248787\\
0.0523315783994424	0.772712165301542\\
0.0527228524699282	0.773464211104565\\
0.0529840436780401	0.773023292905972\\
0.0532455083483824	0.768397403543202\\
0.0536382180955778	0.768286817455005\\
0.0539003664214961	0.768279784906467\\
0.0542941016520555	0.762737812141221\\
0.0545569336335498	0.762234925684849\\
0.0548200390772745	0.762096597017955\\
0.0552152099845436	0.762006012036655\\
0.0554789990838443	0.761744397281032\\
0.0557430616453754	0.747203167176368\\
0.0561396682293541	0.72298598647805\\
0.0564044144464612	0.72184308076851\\
0.0566694341257988	0.722187686261161\\
0.0569347272673667	0.687838905875292\\
0.0573331797214006	0.68803786760302\\
0.0575991565185446	0.68774823338749\\
0.057865406777919	0.688170324338415\\
0.0581319304995237	0.688308796478987\\
0.0585322288236129	0.68013488865425\\
0.0587994362007937	0.67991557274263\\
0.0590669170402049	0.675161272538589\\
0.0593346713418465	0.674779337353859\\
0.0596026991057185	0.684670970130701\\
0.0600052534932085	0.669335542861681\\
0.0602739649126565	0.669330216195534\\
0.0605429497943349	0.669296150717393\\
0.0608122081382437	0.678081581483483\\
0.061081739944383	0.676409432692585\\
0.0614865503952738	0.675368164593926\\
0.061756765856989	0.675840271254024\\
0.0620272547809347	0.670737019351516\\
0.0622980171671107	0.671232906129201\\
0.0625690530155172	0.671223707473742\\
0.0628403623261541	0.669842641206921\\
0.0631119450990213	0.6689336356438\\
0.063383801334119	0.667534395344355\\
0.0637920984284475	0.665570693298061\\
0.0640646383191212	0.665070372995908\\
0.0643374516720253	0.665087202407496\\
0.0646105384871598	0.66531971150001\\
0.0648838987645247	0.663650147900891\\
0.06515753250412	0.663337334097917\\
0.0654314397059457	0.647167744304084\\
0.0657056203700019	0.64517730494223\\
0.0659800744962884	0.645077748955178\\
0.0662548020848053	0.644622812193776\\
0.0665298031355526	0.642946885020141\\
0.0668050776485304	0.63376939895225\\
0.0670806256237385	0.630477144715921\\
0.0673564470611771	0.630242179164348\\
0.067632541960846	0.629906472583993\\
0.0679089103227454	0.629507620603567\\
0.0681855521468752	0.629140976794676\\
0.0684624674332353	0.629561952500604\\
0.0687396561818259	0.626289618910868\\
0.0690171183926469	0.62599618112908\\
0.0692948540656983	0.624952775728216\\
0.0695728632009801	0.62423970706422\\
0.0698511457984923	0.623696694500396\\
0.0701297018582349	0.619406092260323\\
0.0704085313802079	0.619291714171253\\
0.0706876343644113	0.61917659923053\\
0.0709670108108451	0.619604713988169\\
0.0712466607195093	0.61956988884505\\
0.071526584090404	0.61948986613758\\
0.071806780923529	0.619437610410671\\
0.0720872512188845	0.619500536684732\\
0.0723679949764703	0.619044852687817\\
0.0726490121962866	0.618377717184344\\
0.0729303028783332	0.603468003611557\\
0.0732118670226103	0.60237488346245\\
0.0734937046291178	0.602355092721897\\
0.0737758156978556	0.602503528640134\\
0.073916973780561	0.602490348664426\\
0.0806285200166862	0.580470309324292\\
0.0869011581824189	0.532120700779699\\
0.0931499535622902	0.518132033995962\\
0.0990603898132591	0.508785777788898\\
0.104919295227538	0.480137520066381\\
0.11071887613156	0.380803010988973\\
0.116291106778484	0.378050515045618\\
0.121784323634561	0.290732115484793\\
0.127191553412917	0.28638479256611\\
0.13250602792335	0.268950860026988\\
0.137890508764767	0.262353806815745\\
0.143002039522164	0.262402689429294\\
0.148175099281403	0.256285076497009\\
0.153234210449861	0.255901405013455\\
0.158173425224028	0.262634452904317\\
0.163166238595355	0.253124686809974\\
0.168031498629939	0.241353085567358\\
0.172946597156014	0.243359560379871\\
0.177726758865126	0.242261291390046\\
0.182366651243781	0.240070748028042\\
0.187049272095937	0.231955619595309\\
0.191774621421593	0.227073422507534\\
0.196542699220751	0.15368592315201\\
0.200967068583772	0.156907422604188\\
0.205622360006629	0.155562197193956\\
0.210120632537417	0.154745886967889\\
0.214655070448176	0.153898936001323\\
0.219225673738906	0.152903182606548\\
0.223631396098444	0.152410012567548\\
0.22807020738786	0.151900187801406\\
0.232542107607155	0.150374546291516\\
0.236841606683921	0.148059131438675\\
0.24117125497159	0.147731562796897\\
0.24553105247016	0.14752181364965\\
0.249711270442653	0.144464591020953\\
0.254129930686319	0.143726954295962\\
0.258366208416045	0.142441377882081\\
0.262629832368812	0.141212883894633\\
0.266920802544619	0.141494803886246\\
0.271022553650728	0.139862613300823\\
0.27514898472313	0.141649319237627\\
0.279300095761827	0.140970148976294\\
0.283475886766817	0.140391294198499\\
0.287676357738102	0.139761939766229\\
0.29190150867568	0.13597070538713\\
0.295927048978805	0.135954025002971\\
0.299974739722592	0.13556798892917\\
0.304044580907042	0.132114888673339\\
0.308136572532155	0.131658508617271\\
0.31225071459793	0.131185404062119\\
0.316156631968994	0.104787025091603\\
0.320313844336058	0.103799255323444\\
0.324260439213894	0.103864971096157\\
0.328226791737877	0.103140902248542\\
0.332212901908007	0.102977146768605\\
0.336218769724283	0.079124362344841\\
0.340244395186706	0.0792953922731169\\
0.344051267658547	0.0788611420554959\\
0.348115246198784	0.0780207389794952\\
0.351958215685038	0.0771819006458652\\
0.355818686754038	0.0768223479847406\\
0.359939613803758	0.0765703182525696\\
0.363836181887171	0.0758281730891434\\
0.367505109457514	0.0754606582104759\\
0.371435586857497	0.0309108091829419\\
0.375383565840227	0.030839235197374\\
0.379349046405702	0.0307802949894014\\
0.383082579427978	0.0307650683904938\\
0.386831494700714	0.0287992136848292\\
0.390847292316584	0.0287295230032643\\
0.394627997573604	0.0288330800999469\\
0.398424085081085	0.0266256798627367\\
0.402235554839026	0.0228511311012069\\
0.406062406847428	0.0202169039169334\\
0.409648013596796	0.0202163772882855\\
0.413504604622754	0.0198918185717993\\
0.417376577899172	0.0189640532210333\\
0.421004297832022	0.0186333429024408\\
0.424906010125997	0.0178096559199947\\
0.428561486475233	0.0177103133698052\\
0.432230362473759	0.0165645706816659\\
0.436176170552387	0.0155869961308236\\
0.439872802967299	0.0154170704865239\\
0.443582835031502	0.0147620553309694\\
0.447306266744994	0.0143766860775318\\
0.451043098107776	0.013635946231611\\
0.454525011100003	0.0118799354603342\\
0.458287684643559	0.0113251509839531\\
0.462063757836404	0.0110379471690561\\
0.465582109670833	0.0108961559778309\\
0.469384025044451	0.0106155746025334\\
0.47319934006736	0.0103637777598326\\
0.476754130743991	0.0100491577282133\\
0.480320475199856	0.009924689980558\\
0.484174074935021	0.0096120986479258\\
0.487764415701605	0.00953050924044209\\
0.491366310247423	0.00918660580573607\\
0.494979758572476	0.00895758653660968\\
0.498604760676764	0.0086834833939909\\
0.502241316560286	0.00608083412603905\\
0.505889426223042	0.00603579240249883\\
0.509549089665034	0.00587584052074986\\
0.512937495368205	0.0053787714760751\\
0.516619377616416	0.0041144121764324\\
0.520312813643863	0.00364294642857013\\
0.5237323940413	0.00329624047361455\\
0.527448048874967	0.00129981662041257\\
0.527448048874967	1.94429884195025e-05\\
0.5237323940413	0.000311071956281282\\
0.520312813643863	0.000427870281189195\\
0.516619377616416	0.000857914131909248\\
0.512937495368205	0.001050966369109\\
0.509549089665034	0.00145960720449836\\
0.505889426223042	0.001724674966289\\
0.502241316560286	0.00199944434969217\\
0.498604760676764	0.00203989332287087\\
0.494979758572476	0.00284962366859134\\
0.491366310247423	0.00311243302591518\\
0.487764415701605	0.00350085464306167\\
0.484174074935021	0.00364366931514696\\
0.480320475199856	0.00393381631048904\\
0.476754130743991	0.0038354086219519\\
0.47319934006736	0.00409279292399177\\
0.469384025044451	0.00433863697360347\\
0.465582109670833	0.0044257591394646\\
0.462063757836404	0.00585253901715035\\
0.458287684643559	0.0065703071201135\\
0.454525011100003	0.00672995865854249\\
0.451043098107776	0.00682981495461271\\
0.447306266744994	0.0072142728583263\\
0.443582835031502	0.00740822106365163\\
0.439872802967299	0.00756840085846441\\
0.436176170552387	0.00764890933714051\\
0.432230362473759	0.00787345372706245\\
0.428561486475233	0.00797956795010829\\
0.424906010125997	0.00814882181245931\\
0.421004297832022	0.00836947245811418\\
0.417376577899172	0.0108709539175923\\
0.413504604622754	0.011302206314563\\
0.409648013596796	0.0129015071906731\\
0.406062406847428	0.0129690903752285\\
0.402235554839026	0.0157829403703442\\
0.398424085081085	0.016791044584891\\
0.394627997573604	0.0169931433071785\\
0.390847292316584	0.0174731055795029\\
0.386831494700714	0.0182277795203708\\
0.383082579427978	0.0189363617474173\\
0.379349046405702	0.0194910330835291\\
0.375383565840227	0.0202812979352452\\
0.371435586857497	0.0204187358902525\\
0.367505109457514	0.0205644538012644\\
0.363836181887171	0.0207844982868872\\
0.359939613803758	0.021840975491534\\
0.355818686754038	0.0232047990303222\\
0.351958215685038	0.0246904374278184\\
0.348115246198784	0.025107377376142\\
0.344051267658547	0.025834330700193\\
0.340244395186706	0.0267717215633042\\
0.336218769724283	0.0278766664011957\\
0.332212901908007	0.0281386601869072\\
0.328226791737877	0.0296266663829433\\
0.324260439213894	0.0303419614261145\\
0.320313844336058	0.0305925378027726\\
0.316156631968994	0.0326722524258926\\
0.31225071459793	0.0328566269421781\\
0.308136572532155	0.032921276658173\\
0.304044580907042	0.0349446489974064\\
0.299974739722592	0.0350175466277139\\
0.295927048978805	0.0353547815907173\\
0.29190150867568	0.0365203446615076\\
0.287676357738102	0.0372819839174488\\
0.283475886766817	0.0375606451239802\\
0.279300095761827	0.0384516012175927\\
0.27514898472313	0.0405643515224536\\
0.271022553650728	0.04082158354119\\
0.266920802544619	0.0415989486577551\\
0.262629832368812	0.0422825588331513\\
0.258366208416045	0.0429371835002538\\
0.254129930686319	0.0437869955935225\\
0.249711270442653	0.0449757461871078\\
0.24553105247016	0.0460612743602483\\
0.24117125497159	0.050203462948593\\
0.236841606683921	0.0545909180811905\\
0.232542107607155	0.0561479348692489\\
0.22807020738786	0.0571736960994676\\
0.223631396098444	0.0580202569621993\\
0.219225673738906	0.061694353074452\\
0.214655070448176	0.0632701245582365\\
0.210120632537417	0.0632156070208543\\
0.205622360006629	0.0646210629297423\\
0.200967068583772	0.0658941970545698\\
0.196542699220751	0.0685817625192539\\
0.191774621421593	0.0717287489694586\\
0.187049272095937	0.0790501244147213\\
0.182366651243781	0.0804364491410192\\
0.177726758865126	0.0829549950503074\\
0.172946597156014	0.0845060196268975\\
0.168031498629939	0.0865725423357768\\
0.163166238595355	0.0886972954228564\\
0.158173425224028	0.091959624446935\\
0.153234210449861	0.094236973540716\\
0.148175099281403	0.113840118335425\\
0.143002039522164	0.118120529613636\\
0.137890508764767	0.126256227620125\\
0.13250602792335	0.139437961775517\\
0.127191553412917	0.146533867117543\\
0.121784323634561	0.152384253756425\\
0.116291106778484	0.167767758412098\\
0.11071887613156	0.16830359345505\\
0.104919295227538	0.175408327359283\\
0.0990603898132591	0.198235076465849\\
0.0931499535622902	0.208171321623716\\
0.0869011581824189	0.236808370469003\\
0.0806285200166862	0.246314246558434\\
0.073916973780561	0.249705579498811\\
0.0737758156978556	0.249694005185829\\
0.0734937046291178	0.249738999334978\\
0.0732118670226103	0.249589462832448\\
0.0729303028783332	0.251352628845492\\
0.0726490121962866	0.25139927607898\\
0.0723679949764703	0.251343879538809\\
0.0720872512188845	0.252478726844742\\
0.071806780923529	0.252467803477057\\
0.071526584090404	0.253101036385264\\
0.0712466607195093	0.252294948541252\\
0.0709670108108451	0.250224811117692\\
0.0706876343644113	0.25602258338956\\
0.0704085313802079	0.256339013405664\\
0.0701297018582349	0.254175030223444\\
0.0698511457984923	0.25404072891558\\
0.0695728632009801	0.254586384373863\\
0.0692948540656983	0.256723857327193\\
0.0690171183926469	0.257228305676361\\
0.0687396561818259	0.253207603581749\\
0.0684624674332353	0.253179746711521\\
0.0681855521468752	0.253232255337716\\
0.0679089103227454	0.263984137807742\\
0.067632541960846	0.262771887802636\\
0.0673564470611771	0.262807234660346\\
0.0670806256237385	0.283780567915085\\
0.0668050776485304	0.283408156004234\\
0.0665298031355526	0.286067097495339\\
0.0662548020848053	0.287163940273841\\
0.0659800744962884	0.286901932877466\\
0.0657056203700019	0.293063554780481\\
0.0654314397059457	0.293122578080988\\
0.06515753250412	0.294799376644568\\
0.0648838987645247	0.293723217542733\\
0.0646105384871598	0.293981774812217\\
0.0643374516720253	0.300287821847307\\
0.0640646383191212	0.301241717182504\\
0.0637920984284475	0.302261030129495\\
0.063383801334119	0.302814827186583\\
0.0631119450990213	0.306291083980101\\
0.0628403623261541	0.306586981706519\\
0.0625690530155172	0.306835293601586\\
0.0622980171671107	0.307438918685157\\
0.0620272547809347	0.306060177526191\\
0.061756765856989	0.306596087141019\\
0.0614865503952738	0.307438043644951\\
0.061081739944383	0.307362348491325\\
0.0608122081382437	0.308158639506179\\
0.0605429497943349	0.304603008379451\\
0.0602739649126565	0.306795244584809\\
0.0600052534932085	0.306927257262034\\
0.0596026991057185	0.313287919430094\\
0.0593346713418465	0.302152591590824\\
0.0590669170402049	0.305303344921183\\
0.0587994362007937	0.307105705399204\\
0.0585322288236129	0.310334446631267\\
0.0581319304995237	0.311236141247032\\
0.057865406777919	0.308792596810805\\
0.0575991565185446	0.30713850683195\\
0.0573331797214006	0.307494912004428\\
0.0569347272673667	0.339530976910764\\
0.0566694341257988	0.33789050232067\\
0.0564044144464612	0.338537080305869\\
0.0561396682293541	0.338385107878682\\
0.0557430616453754	0.337681593310171\\
0.0554789990838443	0.338752498124176\\
0.0552152099845436	0.338506101416571\\
0.0548200390772745	0.341475046900421\\
0.0545569336335498	0.341709652640694\\
0.0542941016520555	0.347688078957103\\
0.0539003664214961	0.353773562400728\\
0.0536382180955778	0.355431200838557\\
0.0532455083483824	0.35535056206512\\
0.0529840436780401	0.355380111662282\\
0.0527228524699282	0.355405379968162\\
0.0523315783994424	0.361709322564078\\
0.0520710708469066	0.366995087269955\\
0.0518108367566011	0.367639485112625\\
0.051420998362825	0.368186556761402\\
0.0511614479280956	0.361855638758864\\
0.0507726350176834	0.365940791663594\\
0.05051376823853	0.365861118996622\\
0.0501259808114819	0.366966352913015\\
0.0498677976879045	0.365277423991356\\
0.0494810357442204	0.364000913968121\\
0.049223536276219	0.374166245902387\\
0.0488377998158989	0.374378387356602\\
0.0485809840034735	0.375020765290417\\
0.0481962730265175	0.37642217318742\\
0.0479401408696681	0.377189687045114\\
0.047556455376076	0.379572062223607\\
0.0473010068748027	0.379080883335246\\
0.0469183468645747	0.380881019666842\\
0.0465363021443651	0.396376539691704\\
0.0462819474920133	0.396744099297976\\
0.0459009282551677	0.401752691422516\\
0.045647257258392	0.405113834882797\\
0.0452672635049104	0.404665472081955\\
0.0448878850414473	0.404694164883585\\
0.0446353078935932	0.404898466393436\\
0.0442569549134941	0.409956540374744\\
0.0438792172234133	0.41079009100208\\
0.043502094823351	0.409602203956954\\
0.0432510217177642	0.411927852263633\\
0.0428749248010659	0.41400698861979\\
0.042499443174386	0.414403961094216\\
0.0422494639177207	0.4200305458251\\
0.0418750077744049	0.423019441923228\\
0.0415011669211074	0.424740922569896\\
0.0411279413578284	0.420545875294139\\
0.0407553310845678	0.422368552142954\\
0.0403833361013256	0.425986820528657\\
0.0401356812736188	0.426698757355785\\
0.0397647117737406	0.428162760833608\\
0.0393943575638808	0.430820309569105\\
0.0390246186440394	0.429854047837592\\
0.0386554950142165	0.430773034779013\\
0.0382869866744119	0.433990702450451\\
0.0379190936246258	0.43540087552437\\
0.0375518158648581	0.439594692144984\\
0.0371851533951088	0.439394932536705\\
0.0368191062153779	0.438662410687235\\
0.0364536743256654	0.43857116734207\\
0.0360888577259713	0.439241878340007\\
0.0357246564162956	0.438377876484625\\
0.0353610703966384	0.439742305277391\\
0.0349980996669996	0.441252778741707\\
0.0346357442273791	0.453839246333706\\
0.034153560759025	0.459084666860782\\
0.0337926409961142	0.461660652324861\\
0.0334323365232218	0.498715668076781\\
0.0330726473403478	0.499640075133932\\
0.0327135734474923	0.501070209282262\\
0.0322357653748246	0.496381188476959\\
0.0318781271586787	0.50600640880862\\
0.0315211042325512	0.513814745387623\\
0.0310460307821876	0.513531517138927\\
0.0306904435327697	0.514301875990182\\
0.0303354715733702	0.516988081098455\\
0.0298631327453106	0.521514055417605\\
0.0295095964626208	0.521611995378184\\
0.0290391718701741	0.516433907875911\\
0.0286870712641938	0.529387904047185\\
0.02821856090736	0.519903666823738\\
0.0278678959780894	0.519806069261244\\
0.0274012998568683	0.521801660077373\\
0.0269357975845689	0.527419652201266\\
0.0265873887186991	0.551628521320413\\
0.0261238006820126	0.550995571450331\\
0.0256613064942476	0.553671955985887\\
0.0251999061554043	0.568948619855696\\
0.0248545737396266	0.567944076119872\\
0.0243950876363961	0.566173279713458\\
0.0239366953820872	0.558590003414795\\
0.0234793969766999	0.575973563784958\\
0.0230231924202343	0.632132410732446\\
0.0225680817126903	0.641867041262942\\
0.0221140648540679	0.644363438268528\\
0.0216611418443671	0.652227019165052\\
0.0212093126835879	0.659801720118476\\
0.02064606445766	0.688338292274558\\
0.0201966964569545	0.687681069167397\\
0.0197484223051706	0.69566186941618\\
0.0191896178404868	0.691049814594987\\
0.0187438048487766	0.695796950243237\\
0.0181880768341848	0.781195803067823\\
0.0177447250025482	0.795223497901496\\
0.0171920734380485	0.805358456960179\\
0.0166411310124888	0.79738641097268\\
0.0162016076520779	0.804393267134586\\
0.0156537416766103	0.829828430919945\\
0.0151075848400827	0.839231478658223\\
0.0145631371424952	0.851579757010149\\
0.0140203985838477	0.842831949157864\\
0.0134793691641402	0.858750792479725\\
0.012832389923892	0.857276673050188\\
0.0122951206098526	0.851584386923059\\
0.0116526534964062	0.85627055094899\\
0.0111191442880349	0.892050108323364\\
0.0104811893013901	0.897281693637858\\
0.009845695474819	0.878219138038328\\
0.00921266280832154	0.876541407874545\\
0.00847723533027869	0.8833355243738\\
0.00784953517727414	0.955708607846724\\
0.00712032896497302	1.14715941364141\\
0.00649796132546137	1.1385563956946\\
0.00577497637890197	1.14275218828457\\
0.00495280980200445	1.21940994988995\\
0.00423700323899319	1.23928004730378\\
0.00342304052900783	1.24226476003108\\
0.0025125624454308	1.25077332437355\\
0.00170789745127922	1.23646484437245\\
0.00070821910877387	1.14698969102551\\
-0.000185646144306034	1.08134126949953\\
-0.00127062790895644	1.0561782077224\\
-0.00234733744113708	1.11607460918559\\
-0.0036091473158193	1.18183274370802\\
-0.00495509839816735	1.17864202777158\\
-0.00666591765202565	1.22464759926763\\
-0.00872683811695233	1.16419967408678\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00102620110090115	1.64459006267029\\
-0.0004857196585186	1.64013896426526\\
-2.18557035156156e-05	1.60610079328181\\
0.000352399644639263	1.45800281037215\\
0.000710477752494123	1.38649580956803\\
0.001021405938132	1.42307313855594\\
0.00133961155643512	1.4012100938692\\
0.00160537457421926	1.41004667371533\\
0.00190638050300494	1.46003004715807\\
0.00215151561918965	1.44814770724072\\
0.0024318936463759	1.39924031070032\\
0.00268520835630007	1.3840523052147\\
0.00291001629124343	1.36408716991809\\
0.00317054828976123	1.33884051733727\\
0.00340167135222402	1.33457784506475\\
0.00360212245312791	1.3289257443109\\
0.00383871862610753	1.30043794858034\\
0.00404386096459729	1.2753841289304\\
0.00428593024809375	1.2361670186598\\
0.00449576382416936	1.20171718281643\\
0.00470776258682307	1.15592278793291\\
0.00492192653605486	1.15069133754958\\
0.00510205045571739	1.14093543366428\\
0.00532018391367568	1.13329318101317\\
0.00550361575727697	1.10771920674897\\
0.00572571872396175	1.10161372423767\\
0.00591245849150178	1.08900762090297\\
0.00610070186083215	1.08281183712901\\
0.00629044883195286	1.07854670237776\\
0.00648169940486392	1.0501402027347\\
0.00667445357956531	1.03750817324641\\
0.00682973951261546	1.02984383701706\\
0.00702520017053947	1.03301305834193\\
0.00722216443025381	1.02259142240126\\
0.00738081843131433	1.00032058160878\\
0.00758048917425128	0.96656916380092\\
0.00774130836188989	0.95948152438716\\
0.00794368558804946	0.962729449560471\\
0.00810666996226616	0.947289159673004\\
0.00827061664162867	0.942284469975634\\
0.00847690323244312	0.941270156684712\\
0.00864301509838373	0.929905860251125\\
0.00881008926947015	0.926082864090655\\
0.00897812574570239	0.920680104599235\\
0.00914712452708045	0.916909971283823\\
0.00931708561360433	0.872786330286227\\
0.00948800900527402	0.866214162935602\\
0.00965989470208953	0.863474578167853\\
0.00983274270405086	0.853262934687503\\
0.0099630102182738	0.846676224892291\\
0.0101375422542403	0.827792573503026\\
0.0103130365953526	0.822747856039688\\
0.0104894932416108	0.816430509955223\\
0.0106224672390563	0.811865134744382\\
0.0108006079193197	0.809902768941208\\
0.0109797109047288	0.812804070809481\\
0.0111146696565376	0.806264872694084\\
0.0112954566759519	0.801468609215381\\
0.0114316784532646	0.804246428699865\\
0.0116141495066841	0.807389208565947\\
0.0117516343095007	0.807321060746962\\
0.0119357893969254	0.803542902345815\\
0.0120745372252458	0.797813002465646\\
0.0122138263502108	0.786911804771977\\
0.0124003872005	0.783133008638677\\
0.0125409393509689	0.781254029803881\\
0.0126820327980823	0.774073112895615\\
0.0128709994112361	0.762257579444445\\
0.0130133558838533	0.756570049047914\\
0.0131562536531151	0.757232471587554\\
0.0132996927190214	0.72854901628634\\
0.0134436730815723	0.727062275120322\\
0.0136364889153093	0.726706681072036\\
0.0137817323033641	0.722210616174177\\
0.0139275169880633	0.719618030757724\\
0.0140738429694071	0.716259118997351\\
0.0142207102473954	0.718233545794169\\
0.0143681188220282	0.716553209829286\\
0.0145160686933055	0.707777877510535\\
0.0146645598612274	0.704701415121777\\
0.0148135923257938	0.706283982766852\\
0.0149631660870047	0.704090114637051\\
0.0151132811448601	0.700195319408981\\
0.01526393749936	0.693437637823269\\
0.0154151351505045	0.69143817761761\\
0.0155668740982935	0.681576464459114\\
0.015719154342727	0.670492417496737\\
0.0158719758838051	0.669881171047832\\
0.0159741576315485	0.660193544544028\\
0.0161278813337007	0.659497798927173\\
0.0162821463324975	0.659083191297659\\
0.0164369526279388	0.64516983067389\\
0.0165923002200246	0.641055565324116\\
0.0167481891087549	0.642884785646618\\
0.0168524157549332	0.640213948523936\\
0.0170092068047378	0.642894408055207\\
0.0171665391511868	0.640856752259667\\
0.0172717281025109	0.638206708317081\\
0.0174299626100342	0.634240091911176\\
0.017588738414202	0.634891139401062\\
0.0177480555150143	0.62953877036844\\
0.0178545676359139	0.62770461013366\\
0.0180147868978004	0.621714611967893\\
0.0181755474563314	0.619800892598024\\
0.0182830218823769	0.61676852370994\\
0.0184446846019821	0.612852789239505\\
0.0185527604687437	0.608177517808737\\
0.0187153253494231	0.594802673592252\\
0.0188784315267471	0.587019183496381\\
0.0189874696986545	0.587208143410613\\
0.0191514780370526	0.586124122865655\\
0.0192611176496761	0.582770410166708\\
0.0194260281491485	0.582232105762035\\
0.0195362692024882	0.580466285421045\\
0.0197020818630347	0.579009510707581\\
0.0198129243570905	0.576709434922832\\
0.0199796391787113	0.572049266997793\\
0.0200910831134832	0.560990088738905\\
0.0202587000961782	0.558654279235135\\
0.0203707454716663	0.560660615583075\\
0.0205392646154355	0.537273426636043\\
0.0206519114316397	0.535934673852651\\
0.0208213327364831	0.523567374625467\\
0.0209345809934034	0.521769377029846\\
0.0210480698266102	0.520530045662876\\
0.0212187541569574	0.519322470684378\\
0.0213328444308804	0.518844351955767\\
0.0214471752810897	0.517749890282124\\
0.0216191226369409	0.516840935361412\\
0.0217340549278664	0.515012611174462\\
0.0219069044447918	0.513031586743301\\
0.0220224381764334	0.511674630793108\\
0.0221382124843615	0.506794807355157\\
0.0223123250267908	0.503851027809476\\
0.022428700775435	0.503222752488075\\
0.0225453171003657	0.500364178739812\\
0.0227206926682989	0.495991559699437\\
0.0228379104339457	0.496253142702977\\
0.022955368775879	0.496709050669061\\
0.0230730676940987	0.493257877455054\\
0.0232500671519654	0.477464046508741\\
0.0233683675109013	0.476758467207398\\
0.0234869084461236	0.475353187766315\\
0.0236056899576324	0.475870210944364\\
0.0237843133054327	0.469333832024787\\
0.0239036962576576	0.467915179186511\\
0.024023319786169	0.466209136301981\\
0.0241431838909668	0.465496099232753\\
0.0242632885720511	0.466258695081094\\
0.0244438966742146	0.456214421468402\\
0.024564602796015	0.455541249099789\\
0.0246855494941019	0.45410170488626\\
0.0248067367684752	0.452318285882231\\
0.024928164619135	0.449144362867397\\
0.0251107574756618	0.446426051540893\\
0.0252327867670377	0.443243654258787\\
0.0253550566347	0.441653573417397\\
0.0254775670786489	0.44181260225265\\
0.0256003180988841	0.441546695844276\\
0.0257233096954059	0.439168415900016\\
0.0258465418682141	0.438274415936252\\
0.0259700146173087	0.439036460376953\\
0.0261556748214878	0.437942033558263\\
0.0262797490112985	0.437232389120963\\
0.0264040637773958	0.436897908245025\\
0.0265286191197795	0.436083895363015\\
0.0266534150384496	0.433068809042364\\
0.0267784515334062	0.431968994788607\\
0.0269037286046493	0.430079448526692\\
0.0270292462521788	0.429327108146823\\
0.0271550044759947	0.428254235022285\\
0.0272810032760971	0.423416844918599\\
0.027407242652486	0.421301271294575\\
0.0275337226051613	0.419167343883315\\
0.0276604431341231	0.417587782662237\\
0.0277874042393713	0.412034721081772\\
0.027914605920906	0.409429588022306\\
0.0280420481787272	0.409530631139348\\
0.0281697310128347	0.406052056110017\\
0.0282976544232288	0.393163593382087\\
0.0284258184099093	0.391822752529069\\
0.0285542229728763	0.392438088898857\\
0.0286828681121297	0.390199380816059\\
0.0288117538276695	0.389546895771003\\
0.0289408801194959	0.388833085097569\\
0.0290702469876086	0.387819197211365\\
0.0291998544320079	0.387458194883479\\
0.0293297024526935	0.386924494830851\\
0.0294597910496657	0.385876871449246\\
0.0295901202229243	0.38578289663169\\
0.0297206899724693	0.38493340911903\\
0.0298515002983008	0.383945034246697\\
0.0299825512004188	0.383365115388011\\
0.0301138426788232	0.382896867440654\\
0.0302453747335141	0.380825018680595\\
0.0303771473644914	0.379617041086989\\
0.0305091605717552	0.3793062479922\\
0.0306414143553054	0.378665424620035\\
0.0307739087151421	0.377887652020961\\
0.0308402461111678	0.377210346394571\\
0.0340259462371588	0.3511677987945\\
0.0370569017267441	0.33105629563884\\
0.0401247270471925	0.313065061759365\\
0.0430684195487227	0.297709599779868\\
0.0460246235321125	0.255948020092724\\
0.048986482573198	0.233552826444316\\
0.0518640226558093	0.21208948412815\\
0.0547298963034916	0.200509972348143\\
0.0575779688209404	0.192852410767267\\
0.0604022859450658	0.180565159115406\\
0.0632881905985235	0.171542385143654\\
0.0660496601977408	0.165403595245194\\
0.0688652594614103	0.15758961211846\\
0.0716384586695562	0.144660216938925\\
0.0743640252879483	0.140777539041473\\
0.0771367448584854	0.136476355522141\\
0.0798550957032478	0.129806494633679\\
0.0826172915762166	0.126737345767618\\
0.0853186231636764	0.121200993850694\\
0.0879543992280415	0.118616164920697\\
0.090627765337165	0.115513043326003\\
0.093338721491047	0.11237413989605\\
0.0960872676896876	0.0998224645083262\\
0.0986491297199676	0.0956913590784333\\
0.101356298312302	0.0931533473057216\\
0.103983176083996	0.0911123208066791\\
0.106641870069574	0.0896981466185739\\
0.109332380269036	0.0852721993259937\\
0.111935683079622	0.0839257525452529\\
0.114568095620868	0.0831073526141909\\
0.117229617892776	0.0806617634900039\\
0.119797316927931	0.0786608192195016\\
0.122391539498667	0.0754931345342434\\
0.125012285604985	0.0726639219641067\\
0.12753289334703	0.0717190303802417\\
0.130205423499007	0.0691891532986542\\
0.132775349379776	0.0678906722292005\\
0.135369332889189	0.0646473178310834\\
0.137987374027249	0.0636074821131669\\
0.140496796486938	0.0631575973830163\\
0.143027930956479	0.06159593816117\\
0.145580777435873	0.0607508522613197\\
0.14815533592512	0.0599883577133948\\
0.150751606424219	0.0590103274081885\\
0.153369588933171	0.052097090591871\\
0.155869810864867	0.0515901062122443\\
0.158389519475766	0.0505805761441346\\
0.160928714765868	0.0491316715022805\\
0.163487396735173	0.0481492295569\\
0.16606556538368	0.0470173605901418\\
0.168518395301909	0.0432680711753171\\
0.171134454715533	0.042272041502547\\
0.173623070356372	0.0419465110415055\\
0.176129067633907	0.0409835980677808\\
0.178652446548139	0.040624765706623\\
0.181193207099067	0.0342177576906725\\
0.183751349286691	0.033632483887038\\
0.186174890557008	0.0332264252000058\\
0.188766773568807	0.0326184568607996\\
0.191222070908936	0.0322633334909975\\
0.193692765131398	0.0314144681650379\\
0.196334748154852	0.0307941854433067\\
0.198837198447126	0.0303481719711921\\
0.201197229092783	0.0294292249727289\\
0.203729510844577	0.0248320651990979\\
0.206277189478705	0.0245395652776832\\
0.208840264995166	0.0237477591038651\\
0.211257131788497	0.0233220843220604\\
0.213687530997942	0.022034797492023\\
0.216294872551111	0.021269600414746\\
0.218753238753856	0.0205828575643135\\
0.221225137372714	0.0199907246639125\\
0.223710568407686	0.0187344700186747\\
0.22620953185877	0.0177132328413554\\
0.228554106992987	0.0172128857542292\\
0.231079233115223	0.0163862119627011\\
0.233617891653573	0.0160257465320111\\
0.235999515535903	0.0148162519478433\\
0.238564336745404	0.0141956993899009\\
0.24097037912081	0.0139719067350987\\
0.243388209734252	0.0135342835455685\\
0.245991823869944	0.0130964400110133\\
0.248434072976461	0.0128327085885981\\
0.250888110321014	0.0122382255913414\\
0.253353935903603	0.0109034823971187\\
0.255831549724229	0.0103150578062628\\
0.258142746413664	0.00990998856468064\\
0.26064309469336	0.00968295324395269\\
0.263155231211092	0.00911815217691248\\
0.265498484690697	0.00872422820421448\\
0.268033355667499	0.00841698299655453\\
0.270580014882337	0.0079514167911333\\
0.272955325152112	0.00748105839028395\\
0.275340799769989	0.00726186543377691\\
0.277921139664931	0.00661623709631961\\
0.280327724851945	0.00597525999203003\\
0.282744474387062	0.0054290481637026\\
0.285171388270282	0.0051522465932854\\
0.287608466501604	0.00476324142832276\\
0.290055709081029	0.003887037133884\\
0.292513116008556	0.00362166793781416\\
0.294980687284186	0.00323077367913553\\
0.29726746699551	0.00268689454537501\\
0.299754585094415	0.001685832974993\\
0.302251867541422	0.00127877911392047\\
0.304566072949402	0.000877386598503682\\
0.307082902219684	0.000255620215202441\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00102620110090115	2.27082642390038\\
-0.0004857196585186	1.87924637668282\\
-2.18557035156156e-05	2.42935931277529\\
0.000352399644639263	1.8775620805347\\
0.000710477752494123	1.82835535637038\\
0.001021405938132	1.91917049671155\\
0.00133961155643512	1.93751658921486\\
0.00160537457421926	1.71628746277803\\
0.00190638050300494	1.68128117143038\\
0.00215151561918965	1.68483055473834\\
0.0024318936463759	1.6526387046878\\
0.00268520835630007	1.61778633928135\\
0.00291001629124343	1.5664356126201\\
0.00317054828976123	1.46208423400731\\
0.00340167135222402	1.46804211494268\\
0.00360212245312791	1.46456685160448\\
0.00383871862610753	1.42910123299787\\
0.00404386096459729	1.40530446134273\\
0.00428593024809375	1.35802512579553\\
0.00449576382416936	1.30816123790109\\
0.00470776258682307	1.31615049739899\\
0.00492192653605486	1.29283487054384\\
0.00510205045571739	1.3029815061211\\
0.00532018391367568	1.28190961878988\\
0.00550361575727697	1.2810422912335\\
0.00572571872396175	1.2453242322647\\
0.00591245849150178	1.183941592663\\
0.00610070186083215	1.1776583386635\\
0.00629044883195286	1.16940489863045\\
0.00648169940486392	1.15423749060108\\
0.00667445357956531	1.15810474391306\\
0.00682973951261546	1.15478142045323\\
0.00702520017053947	1.15357845258905\\
0.00722216443025381	1.09998814515135\\
0.00738081843131433	1.09293086635169\\
0.00758048917425128	1.08683497980804\\
0.00774130836188989	1.08544521834039\\
0.00794368558804946	1.10227134880754\\
0.00810666996226616	1.10075316270587\\
0.00827061664162867	1.10072541892391\\
0.00847690323244312	1.13045433553739\\
0.00864301509838373	1.11314500096612\\
0.00881008926947015	1.10057431697336\\
0.00897812574570239	1.09926169563906\\
0.00914712452708045	1.0934905210697\\
0.00931708561360433	1.06930539202516\\
0.00948800900527402	1.06832197758607\\
0.00965989470208953	1.06339644949463\\
0.00983274270405086	1.06021620809123\\
0.0099630102182738	1.05215999329722\\
0.0101375422542403	1.00593403844201\\
0.0103130365953526	1.00734469828286\\
0.0104894932416108	1.00622874310615\\
0.0106224672390563	1.00103596306833\\
0.0108006079193197	1.00179202554261\\
0.0109797109047288	0.97982434567141\\
0.0111146696565376	0.981604486179084\\
0.0112954566759519	0.969850244292755\\
0.0114316784532646	0.970488083083967\\
0.0116141495066841	0.981177548303029\\
0.0117516343095007	0.981491488402065\\
0.0119357893969254	0.957628858793921\\
0.0120745372252458	0.962753139242458\\
0.0122138263502108	0.962461786109231\\
0.0124003872005	0.955705234883105\\
0.0125409393509689	0.954977802557295\\
0.0126820327980823	0.943670504377246\\
0.0128709994112361	0.939769915159105\\
0.0130133558838533	0.939319478647\\
0.0131562536531151	0.93591969951538\\
0.0132996927190214	0.934222314233033\\
0.0134436730815723	0.919903351715268\\
0.0136364889153093	0.925553240619624\\
0.0137817323033641	0.923062799017513\\
0.0139275169880633	0.916593254765973\\
0.0140738429694071	0.897557304215473\\
0.0142207102473954	0.891251663394742\\
0.0143681188220282	0.888962463246199\\
0.0145160686933055	0.872559745594278\\
0.0146645598612274	0.874614405062858\\
0.0148135923257938	0.871524941624028\\
0.0149631660870047	0.872566099135377\\
0.0151132811448601	0.871899738710273\\
0.01526393749936	0.859355990695703\\
0.0154151351505045	0.861153501320748\\
0.0155668740982935	0.855751519031205\\
0.015719154342727	0.826481568305946\\
0.0158719758838051	0.826800245024179\\
0.0159741576315485	0.827825846150516\\
0.0161278813337007	0.82605186064435\\
0.0162821463324975	0.826875607883725\\
0.0164369526279388	0.825068757045433\\
0.0165923002200246	0.811834084443871\\
0.0167481891087549	0.808559047084266\\
0.0168524157549332	0.804291438250095\\
0.0170092068047378	0.830782043090715\\
0.0171665391511868	0.825809848147864\\
0.0172717281025109	0.825497740925076\\
0.0174299626100342	0.825514489800632\\
0.017588738414202	0.828622721525696\\
0.0177480555150143	0.828613726300758\\
0.0178545676359139	0.827223248156759\\
0.0180147868978004	0.826758274284796\\
0.0181755474563314	0.817185730203982\\
0.0182830218823769	0.813179136696184\\
0.0184446846019821	0.808813795446185\\
0.0185527604687437	0.803587376056406\\
0.0187153253494231	0.801016682898261\\
0.0188784315267471	0.80391112727053\\
0.0189874696986545	0.802104579925523\\
0.0191514780370526	0.800114531610526\\
0.0192611176496761	0.798689676843453\\
0.0194260281491485	0.798734446714474\\
0.0195362692024882	0.799861849173316\\
0.0197020818630347	0.798773428226639\\
0.0198129243570905	0.798737242736806\\
0.0199796391787113	0.793515858238841\\
0.0200910831134832	0.714865909164202\\
0.0202587000961782	0.714703594576478\\
0.0203707454716663	0.714796405190304\\
0.0205392646154355	0.67596301363769\\
0.0206519114316397	0.675190134705029\\
0.0208213327364831	0.664930411416979\\
0.0209345809934034	0.663816037364436\\
0.0210480698266102	0.664882942652465\\
0.0212187541569574	0.660828532547945\\
0.0213328444308804	0.660283421835735\\
0.0214471752810897	0.659749557031304\\
0.0216191226369409	0.658129593809575\\
0.0217340549278664	0.65801191318338\\
0.0219069044447918	0.65759338048718\\
0.0220224381764334	0.657269435006492\\
0.0221382124843615	0.633472028837806\\
0.0223123250267908	0.633372236117916\\
0.022428700775435	0.633114237124059\\
0.0225453171003657	0.618235612842699\\
0.0227206926682989	0.594576156237356\\
0.0228379104339457	0.595541640789487\\
0.022955368775879	0.595642700304659\\
0.0230730676940987	0.594975726338379\\
0.0232500671519654	0.600657380321561\\
0.0233683675109013	0.600451955420726\\
0.0234869084461236	0.600016686193018\\
0.0236056899576324	0.599595346914157\\
0.0237843133054327	0.597681870598486\\
0.0239036962576576	0.597330130582653\\
0.024023319786169	0.585678059271906\\
0.0241431838909668	0.585184622497625\\
0.0242632885720511	0.592546012943757\\
0.0244438966742146	0.57018333101228\\
0.024564602796015	0.57013625549046\\
0.0246855494941019	0.570129215232528\\
0.0248067367684752	0.579955974375642\\
0.024928164619135	0.579588229083039\\
0.0251107574756618	0.57891934596292\\
0.0252327867670377	0.580020962371349\\
0.0253550566347	0.574441037763388\\
0.0254775670786489	0.574645008891629\\
0.0256003180988841	0.574647384108293\\
0.0257233096954059	0.573457961049847\\
0.0258465418682141	0.572615855842373\\
0.0259700146173087	0.571675888616415\\
0.0261556748214878	0.569486191203846\\
0.0262797490112985	0.56893945886358\\
0.0264040637773958	0.568909764471792\\
0.0265286191197795	0.569221844683629\\
0.0266534150384496	0.567917972686047\\
0.0267784515334062	0.567551232257262\\
0.0269037286046493	0.55050506768088\\
0.0270292462521788	0.549813530510676\\
0.0271550044759947	0.549723449619562\\
0.0272810032760971	0.548921662268978\\
0.027407242652486	0.546696047989263\\
0.0275337226051613	0.550341974532916\\
0.0276604431341231	0.546618075747962\\
0.0277874042393713	0.546488437160005\\
0.027914605920906	0.546252768410789\\
0.0280420481787272	0.54585892025767\\
0.0281697310128347	0.545908739295684\\
0.0282976544232288	0.546214319443855\\
0.0284258184099093	0.544050528706699\\
0.0285542229728763	0.543796359903102\\
0.0286828681121297	0.543047809666578\\
0.0288117538276695	0.542230027011063\\
0.0289408801194959	0.541865534393102\\
0.0290702469876086	0.539200389135442\\
0.0291998544320079	0.539118674658487\\
0.0293297024526935	0.539104757851251\\
0.0294597910496657	0.539492868597921\\
0.0295901202229243	0.539463450728285\\
0.0297206899724693	0.540009623340802\\
0.0298515002983008	0.539909805700478\\
0.0299825512004188	0.539746327945724\\
0.0301138426788232	0.539335205691601\\
0.0302453747335141	0.538630261714521\\
0.0303771473644914	0.531228738984854\\
0.0305091605717552	0.530089289243683\\
0.0306414143553054	0.53006996998148\\
0.0307739087151421	0.529940335001667\\
0.0308402461111678	0.529918715289524\\
0.0340259462371588	0.512281416117947\\
0.0370569017267441	0.458740804106571\\
0.0401247270471925	0.444615280593876\\
0.0430684195487227	0.435058671354615\\
0.0460246235321125	0.377057599445136\\
0.048986482573198	0.306929132521631\\
0.0518640226558093	0.300464418243297\\
0.0547298963034916	0.242098242755651\\
0.0575779688209404	0.234969446409247\\
0.0604022859450658	0.216912997361548\\
0.0632881905985235	0.211699734028676\\
0.0660496601977408	0.215004544474656\\
0.0688652594614103	0.207867575773555\\
0.0716384586695562	0.206089611854875\\
0.0743640252879483	0.208651661828675\\
0.0771367448584854	0.201408344042968\\
0.0798550957032478	0.193375137964174\\
0.0826172915762166	0.197128726763428\\
0.0853186231636764	0.19593615667342\\
0.0879543992280415	0.193430186795438\\
0.090627765337165	0.186814319780475\\
0.093338721491047	0.181997388275738\\
0.0960872676896876	0.125473858218301\\
0.0986491297199676	0.129382573962862\\
0.101356298312302	0.128398155488244\\
0.103983176083996	0.12749812117762\\
0.106641870069574	0.126578721697246\\
0.109332380269036	0.125855377513093\\
0.111935683079622	0.125178980963606\\
0.114568095620868	0.124962402861443\\
0.117229617892776	0.124513465298966\\
0.119797316927931	0.12160255277259\\
0.122391539498667	0.120630189673101\\
0.125012285604985	0.120677407764587\\
0.12753289334703	0.118672959116142\\
0.130205423499007	0.117918332182832\\
0.132775349379776	0.116417806608687\\
0.135369332889189	0.115345091639337\\
0.137987374027249	0.115106030839415\\
0.140496796486938	0.113430947566376\\
0.143027930956479	0.11366240201549\\
0.145580777435873	0.113106244727352\\
0.14815533592512	0.112694944070873\\
0.150751606424219	0.111917234295529\\
0.153369588933171	0.109800570056981\\
0.155869810864867	0.110654335500571\\
0.158389519475766	0.109865323995497\\
0.160928714765868	0.104596103432997\\
0.163487396735173	0.104421925805196\\
0.16606556538368	0.103763080470887\\
0.168518395301909	0.0849425943009394\\
0.171134454715533	0.0839857821116561\\
0.173623070356372	0.0842136422969121\\
0.176129067633907	0.083594907891322\\
0.178652446548139	0.0834801382049219\\
0.181193207099067	0.0674192827770365\\
0.183751349286691	0.0674254077409736\\
0.186174890557008	0.0672809105177584\\
0.188766773568807	0.0665114447009364\\
0.191222070908936	0.0656984996682373\\
0.193692765131398	0.0654145325783543\\
0.196334748154852	0.0651988831621842\\
0.198837198447126	0.0645983733947729\\
0.201197229092783	0.064247126845224\\
0.203729510844577	0.0285375452592148\\
0.206277189478705	0.0281819091768356\\
0.208840264995166	0.0272297066404445\\
0.211257131788497	0.0264636121735232\\
0.213687530997942	0.0270765677860822\\
0.216294872551111	0.0269539347075801\\
0.218753238753856	0.0252475848880535\\
0.221225137372714	0.0235002280229303\\
0.223710568407686	0.0212690997781889\\
0.22620953185877	0.0201760815047085\\
0.228554106992987	0.020012654023253\\
0.231079233115223	0.0198040687281197\\
0.233617891653573	0.0198255492819526\\
0.235999515535903	0.0197851785398133\\
0.238564336745404	0.019151788063387\\
0.24097037912081	0.019249377876779\\
0.243388209734252	0.0185865826702853\\
0.245991823869944	0.01846519376395\\
0.248434072976461	0.0179120554095962\\
0.250888110321014	0.0176962317796534\\
0.253353935903603	0.0138791792711204\\
0.255831549724229	0.0130603986407527\\
0.258142746413664	0.012546403377473\\
0.26064309469336	0.0118797124748905\\
0.263155231211092	0.0114301675258887\\
0.265498484690697	0.0113692083830091\\
0.268033355667499	0.0104322754491426\\
0.270580014882337	0.0103293883644142\\
0.272955325152112	0.0101608884546079\\
0.275340799769989	0.0100734047754325\\
0.277921139664931	0.00996210210834615\\
0.280327724851945	0.00914287937712974\\
0.282744474387062	0.00892390335967872\\
0.285171388270282	0.00815652590615187\\
0.287608466501604	0.00808794888173364\\
0.290055709081029	0.00654984288766631\\
0.292513116008556	0.00604328033732998\\
0.294980687284186	0.00517844370513035\\
0.29726746699551	0.00514787661080753\\
0.299754585094415	0.00338494145724442\\
0.302251867541422	0.00290655127840685\\
0.304566072949402	0.00205874767553823\\
0.307082902219684	0.00104614279543984\\
0.307082902219684	2.22164297811414e-05\\
0.304566072949402	0.000276735834639688\\
0.302251867541422	0.000434032969521297\\
0.299754585094415	0.000823078907897757\\
0.29726746699551	0.00095177347321195\\
0.294980687284186	0.00147135966559923\\
0.292513116008556	0.00174482317671348\\
0.290055709081029	0.00203702672434275\\
0.287608466501604	0.00207426622893304\\
0.285171388270282	0.00291555442538354\\
0.282744474387062	0.00306403732002056\\
0.280327724851945	0.00327608634528499\\
0.277921139664931	0.00334429078640656\\
0.275340799769989	0.00360141669457382\\
0.272955325152112	0.00353043123221849\\
0.270580014882337	0.00372869495283265\\
0.268033355667499	0.00403339032840812\\
0.265498484690697	0.00413039066710954\\
0.263155231211092	0.00469254005837127\\
0.26064309469336	0.0062144379719875\\
0.258142746413664	0.00638282052025259\\
0.255831549724229	0.0064883045159191\\
0.253353935903603	0.00689007304482192\\
0.250888110321014	0.00809595142266052\\
0.248434072976461	0.00834144019528399\\
0.245991823869944	0.00848455528652289\\
0.243388209734252	0.00858786216298037\\
0.24097037912081	0.00891373779297185\\
0.238564336745404	0.00905537469914675\\
0.235999515535903	0.00934137370717557\\
0.233617891653573	0.0109772314916937\\
0.231079233115223	0.0111725001256835\\
0.228554106992987	0.0125580153786461\\
0.22620953185877	0.0126330803287598\\
0.223710568407686	0.0159621510807283\\
0.221225137372714	0.0169926675947652\\
0.218753238753856	0.0172223956031933\\
0.216294872551111	0.0181969886309665\\
0.213687530997942	0.0186865412739834\\
0.211257131788497	0.0204556327773208\\
0.208840264995166	0.0215609908943032\\
0.206277189478705	0.0219192891624576\\
0.203729510844577	0.0221300163375494\\
0.201197229092783	0.0226682369829756\\
0.198837198447126	0.0229069373189125\\
0.196334748154852	0.0233944848334231\\
0.193692765131398	0.0236907745478884\\
0.191222070908936	0.0240691889125042\\
0.188766773568807	0.0245515951878922\\
0.186174890557008	0.0253792060807963\\
0.183751349286691	0.0250782249399405\\
0.181193207099067	0.0241365531134543\\
0.178652446548139	0.0281088931632806\\
0.176129067633907	0.0282647097572858\\
0.173623070356372	0.0290299782095167\\
0.171134454715533	0.0292906251239257\\
0.168518395301909	0.0303699101795033\\
0.16606556538368	0.0310121317911135\\
0.163487396735173	0.0324405976205468\\
0.160928714765868	0.0337510198990037\\
0.158389519475766	0.0341498614357761\\
0.155869810864867	0.0349130156868808\\
0.153369588933171	0.0354101146783486\\
0.150751606424219	0.0378742199910452\\
0.14815533592512	0.0395667916149235\\
0.145580777435873	0.0402918752651397\\
0.143027930956479	0.0410957568664964\\
0.140496796486938	0.0414632480920832\\
0.137987374027249	0.0424502478790318\\
0.135369332889189	0.0423337827596455\\
0.132775349379776	0.0426527537949292\\
0.130205423499007	0.0434024731327985\\
0.12753289334703	0.0447007740369211\\
0.125012285604985	0.0455954419794617\\
0.122391539498667	0.0523093370213708\\
0.119797316927931	0.0530040003621212\\
0.117229617892776	0.0541446829348028\\
0.114568095620868	0.0577396854028343\\
0.111935683079622	0.0586566754163907\\
0.109332380269036	0.0591790563306975\\
0.106641870069574	0.0596365920413984\\
0.103983176083996	0.0623881454765284\\
0.101356298312302	0.062010500497187\\
0.0986491297199676	0.0628069994056445\\
0.0960872676896876	0.0711252719458349\\
0.093338721491047	0.0723986125304969\\
0.090627765337165	0.0741331982578937\\
0.0879543992280415	0.0757122348501301\\
0.0853186231636764	0.0789949210392587\\
0.0826172915762166	0.0803065915207607\\
0.0798550957032478	0.0812614493972491\\
0.0771367448584854	0.0824848967242015\\
0.0743640252879483	0.0862255277985209\\
0.0716384586695562	0.0865878898366957\\
0.0688652594614103	0.108475699443853\\
0.0660496601977408	0.11044334296667\\
0.0632881905985235	0.115464375149871\\
0.0604022859450658	0.128867762357562\\
0.0575779688209404	0.140247378804481\\
0.0547298963034916	0.146358341443987\\
0.0518640226558093	0.157311834672438\\
0.048986482573198	0.154116379288436\\
0.0460246235321125	0.162946493060147\\
0.0430684195487227	0.197024269600705\\
0.0401247270471925	0.210045176394377\\
0.0370569017267441	0.231542110190871\\
0.0340259462371588	0.235809291919224\\
0.0308402461111678	0.291058223310875\\
0.0307739087151421	0.291077354795769\\
0.0306414143553054	0.291165032048018\\
0.0305091605717552	0.290985098846672\\
0.0303771473644914	0.291551159686833\\
0.0302453747335141	0.2913073415956\\
0.0301138426788232	0.29133125597971\\
0.0299825512004188	0.292313442645915\\
0.0298515002983008	0.292773698222137\\
0.0297206899724693	0.293136563697232\\
0.0295901202229243	0.292598789990174\\
0.0294597910496657	0.288583360998022\\
0.0293297024526935	0.295404429635321\\
0.0291998544320079	0.295843130750039\\
0.0290702469876086	0.294359530708857\\
0.0289408801194959	0.294447425009969\\
0.0288117538276695	0.296077889029914\\
0.0286828681121297	0.300608279668518\\
0.0285542229728763	0.301296746384512\\
0.0284258184099093	0.294352988769361\\
0.0282976544232288	0.294295776560834\\
0.0281697310128347	0.294356142288123\\
0.0280420481787272	0.306113390674251\\
0.027914605920906	0.30445581594705\\
0.0277874042393713	0.304610375221233\\
0.0276604431341231	0.319921953269781\\
0.0275337226051613	0.319943997612834\\
0.027407242652486	0.325288724118865\\
0.0272810032760971	0.326373605068878\\
0.0271550044759947	0.326119621203084\\
0.0270292462521788	0.330687416304759\\
0.0269037286046493	0.330503340772765\\
0.0267784515334062	0.329526261231019\\
0.0266534150384496	0.330003874040488\\
0.0265286191197795	0.330290883681893\\
0.0264040637773958	0.334136102643797\\
0.0262797490112985	0.334798218051024\\
0.0261556748214878	0.335646966337553\\
0.0259700146173087	0.336226526233\\
0.0258465418682141	0.338825165679842\\
0.0257233096954059	0.339073133824494\\
0.0256003180988841	0.339686992855608\\
0.0254775670786489	0.339765611601915\\
0.0253550566347	0.338169838868786\\
0.0252327867670377	0.338554047422856\\
0.0251107574756618	0.339468179824978\\
0.024928164619135	0.339248795990116\\
0.0248067367684752	0.340413345525399\\
0.0246855494941019	0.336695543291284\\
0.024564602796015	0.339625128095167\\
0.0244438966742146	0.339908049814045\\
0.0242632885720511	0.37071695292967\\
0.0241431838909668	0.363237311980365\\
0.024023319786169	0.365846451123553\\
0.0239036962576576	0.365512641613826\\
0.0237843133054327	0.369997729051424\\
0.0236056899576324	0.37071576944031\\
0.0234869084461236	0.362353439989654\\
0.0233683675109013	0.359422329055351\\
0.0232500671519654	0.361559797199571\\
0.0230730676940987	0.386135650812123\\
0.022955368775879	0.386064379746145\\
0.0228379104339457	0.384324401733483\\
0.0227206926682989	0.384434335633855\\
0.0225453171003657	0.384514973729221\\
0.022428700775435	0.386416746688466\\
0.0223123250267908	0.385719443202101\\
0.0221382124843615	0.389185616194012\\
0.0220224381764334	0.389506608528163\\
0.0219069044447918	0.39073438742042\\
0.0217340549278664	0.39279379510737\\
0.0216191226369409	0.395334839390984\\
0.0214471752810897	0.395719856513751\\
0.0213328444308804	0.395843275294013\\
0.0212187541569574	0.396117177166305\\
0.0210480698266102	0.399902691629896\\
0.0209345809934034	0.406659513251395\\
0.0208213327364831	0.406677354240509\\
0.0206519114316397	0.406908822788047\\
0.0205392646154355	0.411454407001853\\
0.0203707454716663	0.411639439387376\\
0.0202587000961782	0.411334967456401\\
0.0200910831134832	0.41186367039192\\
0.0199796391787113	0.41178006291102\\
0.0198129243570905	0.425730033821162\\
0.0197020818630347	0.425841648705191\\
0.0195362692024882	0.427375490449839\\
0.0194260281491485	0.427610661284707\\
0.0192611176496761	0.432973213504108\\
0.0191514780370526	0.433050729997951\\
0.0189874696986545	0.433892765853312\\
0.0188784315267471	0.430737148851819\\
0.0187153253494231	0.434973191081559\\
0.0185527604687437	0.436036078729439\\
0.0184446846019821	0.446116788973297\\
0.0182830218823769	0.445836739068632\\
0.0181755474563314	0.458434621243079\\
0.0180147868978004	0.460769045738911\\
0.0178545676359139	0.460240932098063\\
0.0177480555150143	0.46280444930331\\
0.017588738414202	0.463440837602864\\
0.0174299626100342	0.463520874325396\\
0.0172717281025109	0.466775541603225\\
0.0171665391511868	0.469930906169563\\
0.0170092068047378	0.474307833706565\\
0.0168524157549332	0.483164579639164\\
0.0167481891087549	0.485865464443228\\
0.0165923002200246	0.475331883085746\\
0.0164369526279388	0.477134119156247\\
0.0162821463324975	0.483063380276271\\
0.0161278813337007	0.485412237192066\\
0.0159741576315485	0.485941683595492\\
0.0158719758838051	0.486686156023354\\
0.015719154342727	0.487513067341895\\
0.0155668740982935	0.490293229519122\\
0.0154151351505045	0.490373372726109\\
0.01526393749936	0.493131034188359\\
0.0151132811448601	0.494298583074721\\
0.0149631660870047	0.494647827370765\\
0.0148135923257938	0.49443679171147\\
0.0146645598612274	0.489200869343087\\
0.0145160686933055	0.488765457996568\\
0.0143681188220282	0.489334886095394\\
0.0142207102473954	0.483216097541758\\
0.0140738429694071	0.481459551916689\\
0.0139275169880633	0.482913604311566\\
0.0137817323033641	0.483797800648967\\
0.0136364889153093	0.495283860867616\\
0.0134436730815723	0.490031765214029\\
0.0132996927190214	0.489776722304346\\
0.0131562536531151	0.549123170542741\\
0.0130133558838533	0.562333875303346\\
0.0128709994112361	0.563160952915238\\
0.0126820327980823	0.564363943664903\\
0.0125409393509689	0.571991180905605\\
0.0124003872005	0.565349584121664\\
0.0122138263502108	0.571739554069942\\
0.0120745372252458	0.57786857309605\\
0.0119357893969254	0.578499403701652\\
0.0117516343095007	0.581237245076467\\
0.0116141495066841	0.578388331621315\\
0.0114316784532646	0.571259953573205\\
0.0112954566759519	0.558143880404367\\
0.0111146696565376	0.576097453390252\\
0.0109797109047288	0.576151199929685\\
0.0108006079193197	0.577145905217121\\
0.0106224672390563	0.564778502554971\\
0.0104894932416108	0.565698937164837\\
0.0103130365953526	0.575018256715544\\
0.0101375422542403	0.582390293766189\\
0.0099630102182738	0.602049836233894\\
0.00983274270405086	0.602735765128594\\
0.00965989470208953	0.632468071207166\\
0.00948800900527402	0.632800691003628\\
0.00931708561360433	0.626793080156797\\
0.00914712452708045	0.649062169810108\\
0.00897812574570239	0.647818748693822\\
0.00881008926947015	0.683417335604425\\
0.00864301509838373	0.68362644150614\\
0.00847690323244312	0.692967111803766\\
0.00827061664162867	0.668124704177394\\
0.00810666996226616	0.672049481600891\\
0.00794368558804946	0.803971691590387\\
0.00774130836188989	0.79509610675782\\
0.00758048917425128	0.798379284779708\\
0.00738081843131433	0.812317469953568\\
0.00722216443025381	0.861953060202584\\
0.00702520017053947	0.850404377259285\\
0.00682973951261546	0.824307338703523\\
0.00667445357956531	0.881764373750472\\
0.00648169940486392	0.894191298959997\\
0.00629044883195286	0.896800241293734\\
0.00610070186083215	0.897876043806124\\
0.00591245849150178	0.918339149509674\\
0.00572571872396175	0.868970029015782\\
0.00550361575727697	0.869827848526455\\
0.00532018391367568	0.861140968894576\\
0.00510205045571739	0.878478723234612\\
0.00492192653605486	0.943488002231986\\
0.00470776258682307	0.95045470685315\\
0.00449576382416936	1.06967514073151\\
0.00428593024809375	1.07666830728739\\
0.00404386096459729	1.09248403586475\\
0.00383871862610753	1.1564706748462\\
0.00360212245312791	1.16684788075121\\
0.00340167135222402	1.17760198969307\\
0.00317054828976123	1.20244955409434\\
0.00291001629124343	1.21328261514813\\
0.00268520835630007	1.23457048717523\\
0.0024318936463759	1.21411025971567\\
0.00215151561918965	1.24727083824865\\
0.00190638050300494	1.29807507872889\\
0.00160537457421926	1.21230659188382\\
0.00133961155643512	1.18154148196317\\
0.001021405938132	1.11865979212623\\
0.000710477752494123	1.19034742168909\\
0.000352399644639263	1.25444465053185\\
-2.18557035156156e-05	1.27720425079965\\
-0.0004857196585186	1.35378830339487\\
-0.00102620110090115	1.25703891014663\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0088845	1.90638209950097\\
0.0109845	1.33093625632676\\
0.0130455	2.2433792388903\\
0.015129	1.20915759625865\\
0.017249	0.955470162014642\\
0.0193455	0.843873600148616\\
0.021456	0.723813591380023\\
0.023588	1.05325642985017\\
0.0257085	0.890896261435498\\
0.027864	0.697570701559893\\
0.030015	0.353775661546538\\
0.0321785	0.35376022173486\\
0.0343715	0.286977551966667\\
0.036541	0.211667041508922\\
0.0387785	0.354295513323397\\
0.040978	0.242512868272853\\
0.043195	0.185114905735323\\
0.045437	0.209094452286716\\
0.047678	0.122186659763193\\
0.049926	0.110368832036079\\
0.052188	0.0906442885041492\\
0.0544705	0.131127750180687\\
0.056764	0.107985243427521\\
0.0590435	0.0743026582324893\\
0.0613355	0.0507315781344723\\
0.0636625	0.0686563394722929\\
0.0659885	0.0670137676599526\\
0.068313	0.0281977810726255\\
0.070655	0.0356989554122092\\
0.0730205	0.0310003502372908\\
0.0754075	0.0244680612610861\\
0.077774	0.0159348045671707\\
0.0801955	0.0248296456708953\\
0.082601	0.0121701329369381\\
0.0850215	0.0173033999149954\\
0.087434	0.00912470179134848\\
0.089871	0.0117744840497231\\
0.092327	0.0115325545221961\\
0.094789	0.00742585569380287\\
0.097254	0.00560329887479169\\
0.0997565	0.00464841961381978\\
0.102253	0.00403734977057684\\
0.104754	0.0026713606609697\\
0.1072585	0.00313542676793727\\
0.1097915	0.00337533866178309\\
0.1123415	0.00273264920690317\\
0.1148845	0.00140094606869733\\
0.1175075	0.00218096670323381\\
0.1200945	0.00104700063368017\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0088845	1.90638209950097\\
0.0109845	1.33093625632676\\
0.0130455	2.2433792388903\\
0.015129	1.20915759625865\\
0.017249	0.955470162014648\\
0.0193455	0.843873600148619\\
0.021456	0.723813591380028\\
0.023588	1.05325642985017\\
0.0257085	0.890896261435504\\
0.027864	0.697570701559898\\
0.030015	0.353775661546545\\
0.0321785	0.353760221734864\\
0.0343715	0.286977551966679\\
0.036541	0.211667041508926\\
0.0387785	0.354295513323404\\
0.040978	0.242512868272866\\
0.043195	0.185114905735331\\
0.045437	0.209094452286728\\
0.047678	0.122186659763205\\
0.049926	0.11036883203609\\
0.052188	0.0906442885041727\\
0.0544705	0.131127750180699\\
0.056764	0.107985243427536\\
0.0590435	0.0743026582325122\\
0.0613355	0.0507315781344925\\
0.0636625	0.0686563394723147\\
0.0659885	0.0670137676599573\\
0.068313	0.028197781072656\\
0.070655	0.0356989554122218\\
0.0730205	0.0310003502373066\\
0.0754075	0.0244680612611049\\
0.077774	0.0159348045671866\\
0.0801955	0.0248296456709163\\
0.082601	0.0121701329369584\\
0.0850215	0.0173033999150004\\
0.087434	0.00912470179137216\\
0.089871	0.0117744840497297\\
0.092327	0.0115325545222038\\
0.094789	0.00742585569383018\\
0.097254	0.00560329887482125\\
0.0997565	0.00464841961382871\\
0.102253	0.00403734977058737\\
0.104754	0.00267136066097917\\
0.1072585	0.00313542676794765\\
0.1097915	0.00337533866179357\\
0.1123415	0.00273264920691666\\
0.1148845	0.00140094606872241\\
0.1175075	0.00218096670324178\\
0.1200945	0.00104700063370352\\
0.1200945	0.00104700063366455\\
0.1175075	0.00218096670322238\\
0.1148845	0.00140094606868046\\
0.1123415	0.00273264920689443\\
0.1097915	0.00337533866177281\\
0.1072585	0.00313542676792728\\
0.104754	0.00267136066096137\\
0.102253	0.00403734977056993\\
0.0997565	0.00464841961381069\\
0.097254	0.00560329887477161\\
0.094789	0.0074258556937833\\
0.092327	0.0115325545221827\\
0.089871	0.0117744840497093\\
0.087434	0.0091247017913171\\
0.0850215	0.0173033999149859\\
0.082601	0.0121701329369046\\
0.0801955	0.0248296456708641\\
0.077774	0.0159348045671525\\
0.0754075	0.0244680612610637\\
0.0730205	0.0310003502372682\\
0.070655	0.0356989554121971\\
0.068313	0.0281977810726078\\
0.0659885	0.0670137676599478\\
0.0636625	0.0686563394722731\\
0.0613355	0.0507315781344565\\
0.0590435	0.0743026582324723\\
0.056764	0.1079852434275\\
0.0544705	0.131127750180675\\
0.052188	0.0906442885041204\\
0.049926	0.110368832036068\\
0.047678	0.122186659763182\\
0.045437	0.209094452286703\\
0.043195	0.185114905735312\\
0.040978	0.242512868272836\\
0.0387785	0.354295513323389\\
0.036541	0.211667041508917\\
0.0343715	0.286977551966657\\
0.0321785	0.353760221734854\\
0.030015	0.353775661546529\\
0.027864	0.69757070155989\\
0.0257085	0.890896261435493\\
0.023588	1.05325642985016\\
0.021456	0.723813591380019\\
0.0193455	0.843873600148611\\
0.017249	0.955470162014635\\
0.015129	1.20915759625865\\
0.0130455	2.24337923889029\\
0.0109845	1.33093625632676\\
0.0088845	1.90638209950097\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0089445	3.42340157838933\\
0.011035	6.10520993182558\\
0.01315	15.0086960580465\\
0.0152195	10.4517402350249\\
0.0173225	8.72497098868393\\
0.0194425	11.4210775558438\\
0.0215735	6.64880417139978\\
0.023704	8.70661886605573\\
0.025846	4.83021440909929\\
0.027987	5.3137468792415\\
0.030139	5.4298459575669\\
0.032306	3.61379811949844\\
0.034473	3.88391012421465\\
0.036672	2.88940374856208\\
0.038871	3.12758733061996\\
0.0410775	1.87868314853637\\
0.0432785	1.84194862552969\\
0.0455025	1.87753088410912\\
0.047743	1.77496181630996\\
0.049984	0.98730565375369\\
0.0522445	0.82548207623181\\
0.054511	0.942236589259234\\
0.0568045	0.616197297839881\\
0.0590895	0.439575504916349\\
0.0613905	0.489985857469779\\
0.063694	0.326910949924467\\
0.066025	0.368506018174918\\
0.068342	0.325933887429034\\
0.070683	0.234558522586249\\
0.0730505	0.24488771234409\\
0.0754085	0.256262600331839\\
0.0777755	0.14875010914612\\
0.0801805	0.143206792108508\\
0.082569	0.146326395806844\\
0.0849675	0.0962754968763443\\
0.0873845	0.0829001156735658\\
0.089812	0.0600518529444145\\
0.092246	0.0380178171701021\\
0.0946885	0.0481740062294865\\
0.0971505	0.0333583120173312\\
0.0996155	0.0236026670088203\\
0.1021025	0.0168517308073944\\
0.1045975	0.0206614062317342\\
0.107102	0.0156263207245989\\
0.1096175	0.0125121763993121\\
0.1121375	0.00891455761271298\\
0.11467	0.0119557108645325\\
0.117213	0.0115818435788408\\
0.1197755	0.00843839518669676\\
0.122342	0.00561479801281387\\
0.124908	0.00336278481742717\\
0.1274955	0.00251415969855626\\
0.1300905	0.00263961790861087\\
0.132708	0.00138292954012181\\
0.135318	0.00203234741148248\\
0.137952	0.00228831408988437\\
0.1405965	0.00174709684048752\\
0.1432445	0.00105860700812632\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0089445	3.42340157838933\\
0.011035	6.10520993182559\\
0.01315	15.0086960580465\\
0.0152195	10.4517402350249\\
0.0173225	8.72497098868395\\
0.0194425	11.4210775558438\\
0.0215735	6.6488041713998\\
0.023704	8.70661886605575\\
0.025846	4.83021440909931\\
0.027987	5.31374687924153\\
0.030139	5.42984595756693\\
0.032306	3.61379811949847\\
0.034473	3.88391012421469\\
0.036672	2.88940374856211\\
0.038871	3.12758733061999\\
0.0410775	1.87868314853638\\
0.0432785	1.84194862552974\\
0.0455025	1.87753088410915\\
0.047743	1.77496181630998\\
0.049984	0.987305653753731\\
0.0522445	0.825482076231838\\
0.054511	0.942236589259267\\
0.0568045	0.616197297839907\\
0.0590895	0.439575504916373\\
0.0613905	0.489985857469808\\
0.063694	0.326910949924493\\
0.066025	0.368506018174943\\
0.068342	0.325933887429068\\
0.070683	0.234558522586274\\
0.0730505	0.244887712344113\\
0.0754085	0.256262600331857\\
0.0777755	0.148750109146137\\
0.0801805	0.143206792108546\\
0.082569	0.146326395806865\\
0.0849675	0.0962754968763741\\
0.0873845	0.0829001156735945\\
0.089812	0.0600518529444367\\
0.092246	0.0380178171701412\\
0.0946885	0.0481740062295084\\
0.0971505	0.0333583120173611\\
0.0996155	0.0236026670088325\\
0.1021025	0.0168517308074196\\
0.1045975	0.0206614062317562\\
0.107102	0.0156263207246338\\
0.1096175	0.0125121763993461\\
0.1121375	0.00891455761275432\\
0.11467	0.011955710864573\\
0.117213	0.0115818435788762\\
0.1197755	0.00843839518672039\\
0.122342	0.00561479801284892\\
0.124908	0.00336278481746772\\
0.1274955	0.00251415969858115\\
0.1300905	0.00263961790863157\\
0.132708	0.00138292954013972\\
0.135318	0.00203234741151396\\
0.137952	0.00228831408991802\\
0.1405965	0.00174709684050399\\
0.1432445	0.00105860700814901\\
0.1432445	0.00105860700809351\\
0.1405965	0.00174709684046066\\
0.137952	0.00228831408986278\\
0.135318	0.00203234741143537\\
0.132708	0.0013829295400884\\
0.1300905	0.00263961790857092\\
0.1274955	0.00251415969853416\\
0.124908	0.00336278481738231\\
0.122342	0.00561479801278309\\
0.1197755	0.00843839518667368\\
0.117213	0.011581843578802\\
0.11467	0.0119557108644997\\
0.1121375	0.00891455761268758\\
0.1096175	0.0125121763992753\\
0.107102	0.0156263207245706\\
0.1045975	0.0206614062317164\\
0.1021025	0.0168517308073573\\
0.0996155	0.0236026670088111\\
0.0971505	0.0333583120173061\\
0.0946885	0.0481740062294628\\
0.092246	0.0380178171700719\\
0.089812	0.060051852944382\\
0.0873845	0.0829001156735511\\
0.0849675	0.0962754968763089\\
0.082569	0.146326395806819\\
0.0801805	0.143206792108471\\
0.0777755	0.1487501091461\\
0.0754085	0.256262600331822\\
0.0730505	0.244887712344064\\
0.070683	0.234558522586238\\
0.068342	0.325933887428999\\
0.066025	0.36850601817488\\
0.063694	0.326910949924431\\
0.0613905	0.489985857469751\\
0.0590895	0.43957550491632\\
0.0568045	0.61619729783985\\
0.054511	0.942236589259189\\
0.0522445	0.825482076231777\\
0.049984	0.987305653753661\\
0.047743	1.77496181630993\\
0.0455025	1.8775308841091\\
0.0432785	1.84194862552965\\
0.0410775	1.87868314853634\\
0.038871	3.12758733061995\\
0.036672	2.88940374856203\\
0.034473	3.88391012421463\\
0.032306	3.6137981194984\\
0.030139	5.42984595756688\\
0.027987	5.31374687924147\\
0.025846	4.83021440909927\\
0.023704	8.70661886605572\\
0.0215735	6.64880417139975\\
0.0194425	11.4210775558438\\
0.0173225	8.72497098868392\\
0.0152195	10.4517402350249\\
0.01315	15.0086960580465\\
0.011035	6.10520993182558\\
0.0089445	3.42340157838933\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000812,
xmax=0.527448048874967,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00872683811695233	1.87744707175644\\
-0.00666591765202565	1.6289852294321\\
-0.00495509839816735	1.47123693230974\\
-0.0036091473158193	1.35815096055286\\
-0.00234733744113708	1.26172664533606\\
-0.00127062790895644	1.18875431232139\\
-0.000185646144306034	1.13044617255787\\
0.00070821910877387	1.07439328163495\\
0.00170789745127922	1.02099687691056\\
0.0025125624454308	0.979877561686562\\
0.00342304052900783	0.937023806798784\\
0.00423700323899319	0.902628518858584\\
0.00495280980200445	0.871647758011136\\
0.00577497637890197	0.834978187538434\\
0.00649796132546137	0.807824384037479\\
0.00712032896497302	0.788024121930798\\
0.00784953517727414	0.761432276812699\\
0.00847723533027869	0.741635617329096\\
0.00921266280832154	0.718396400374586\\
0.009845695474819	0.700231264716244\\
0.0104811893013901	0.683845851720953\\
0.0111191442880349	0.666808853964697\\
0.0116526534964062	0.651860056581073\\
0.0122951206098526	0.63146082417347\\
0.012832389923892	0.618361464406423\\
0.0134793691641402	0.60211508611048\\
0.0140203985838477	0.591275303416628\\
0.0145631371424952	0.57898800350404\\
0.0151075848400827	0.568470436415023\\
0.0156537416766103	0.557697301623726\\
0.0162016076520779	0.548510480463739\\
0.0166411310124888	0.540120522090873\\
0.0171920734380485	0.530467736436254\\
0.0177447250025482	0.516576206181626\\
0.0181880768341848	0.508318852974448\\
0.0187438048487766	0.498489501924846\\
0.0191896178404868	0.489620890138599\\
0.0197484223051706	0.481030842375193\\
0.0201966964569545	0.4744187090333\\
0.02064606445766	0.468716331771791\\
0.0212093126835879	0.457621213681454\\
0.0216611418443671	0.452331681571008\\
0.0221140648540679	0.447070646390979\\
0.0225680817126903	0.441931273093317\\
0.0230231924202343	0.435634694505143\\
0.0234793969766999	0.428863992957564\\
0.0239366953820872	0.421869933992853\\
0.0243950876363961	0.416113838937741\\
0.0248545737396266	0.408276159536628\\
0.0251999061554043	0.405259930698076\\
0.0256613064942476	0.399886158532094\\
0.0261238006820126	0.394035691131623\\
0.0265873887186991	0.389453120707171\\
0.0269357975845689	0.384686906210161\\
0.0274012998568683	0.380022121562763\\
0.0278678959780894	0.374943625947797\\
0.02821856090736	0.37045748190648\\
0.0286870712641938	0.365101204920805\\
0.0290391718701741	0.361777316669033\\
0.0295095964626208	0.354705244229501\\
0.0298631327453106	0.351679058521934\\
0.0303354715733702	0.346171020571351\\
0.0306904435327697	0.341537220745789\\
0.0310460307821876	0.33851487829837\\
0.0315211042325512	0.334269448876748\\
0.0318781271586787	0.32982534064071\\
0.0322357653748246	0.327026158149973\\
0.0327135734474923	0.323617017135469\\
0.0330726473403478	0.320330441632226\\
0.0334323365232218	0.318190287571976\\
0.0337926409961142	0.314149939482368\\
0.034153560759025	0.31119349558276\\
0.0346357442273791	0.307884857735466\\
0.0349980996669996	0.304108331851931\\
0.0353610703966384	0.301753454857382\\
0.0357246564162956	0.298873479497119\\
0.0360888577259713	0.295673045326117\\
0.0364536743256654	0.293296199045254\\
0.0368191062153779	0.290660045916924\\
0.0371851533951088	0.287518165559007\\
0.0375518158648581	0.28430539001064\\
0.0379190936246258	0.280254451876344\\
0.0382869866744119	0.277857347484785\\
0.0386554950142165	0.275015849991533\\
0.0390246186440394	0.272452259970131\\
0.0393943575638808	0.26959510354081\\
0.0397647117737406	0.266824189474416\\
0.0401356812736188	0.264073801329987\\
0.0403833361013256	0.26228419979731\\
0.0407553310845678	0.259941070753968\\
0.0411279413578284	0.257757090864359\\
0.0415011669211074	0.255745532228867\\
0.0418750077744049	0.252470944220377\\
0.0422494639177207	0.24979581011157\\
0.042499443174386	0.248432978686686\\
0.0428749248010659	0.246482458048861\\
0.0432510217177642	0.244651555381575\\
0.043502094823351	0.243680136944937\\
0.0438792172234133	0.240186102148294\\
0.0442569549134941	0.236422787245248\\
0.0446353078935932	0.234487910427162\\
0.0448878850414473	0.232992119076211\\
0.0452672635049104	0.230809657392657\\
0.045647257258392	0.228958954630532\\
0.0459009282551677	0.22763365485872\\
0.0462819474920133	0.225342900922462\\
0.0465363021443651	0.224056686776266\\
0.0469183468645747	0.221915632249232\\
0.0473010068748027	0.219119255580337\\
0.047556455376076	0.217423234565026\\
0.0479401408696681	0.215585217068662\\
0.0481962730265175	0.214735773536491\\
0.0485809840034735	0.213034402231039\\
0.0488377998158989	0.211947216393931\\
0.049223536276219	0.210203251421969\\
0.0494810357442204	0.208644583458812\\
0.0498677976879045	0.206000965122275\\
0.0501259808114819	0.204826289378163\\
0.05051376823853	0.203013709589059\\
0.0507726350176834	0.201295265872016\\
0.0511614479280956	0.199906442251046\\
0.051420998362825	0.197998659302891\\
0.0518108367566011	0.196231856078431\\
0.0520710708469066	0.194205819204613\\
0.0523315783994424	0.193678398178553\\
0.0527228524699282	0.191737281446341\\
0.0529840436780401	0.190402617423066\\
0.0532455083483824	0.189551956834201\\
0.0536382180955778	0.188211861383677\\
0.0539003664214961	0.187166502936324\\
0.0542941016520555	0.185749858322801\\
0.0545569336335498	0.183817767133668\\
0.0548200390772745	0.182404594949834\\
0.0552152099845436	0.180513862425088\\
0.0554789990838443	0.179756563481445\\
0.0557430616453754	0.178727528490338\\
0.0561396682293541	0.176986412245773\\
0.0564044144464612	0.17626955251497\\
0.0566694341257988	0.175433741904644\\
0.0569347272673667	0.174777766085093\\
0.0573331797214006	0.173023394957266\\
0.0575991565185446	0.171651365330906\\
0.057865406777919	0.170821037279288\\
0.0581319304995237	0.170360308486267\\
0.0585322288236129	0.169101220181143\\
0.0587994362007937	0.168387030237519\\
0.0590669170402049	0.167509261399071\\
0.0593346713418465	0.166710281935719\\
0.0596026991057185	0.165668175905073\\
0.0600052534932085	0.164083162213826\\
0.0602739649126565	0.162847345180244\\
0.0605429497943349	0.161939044642465\\
0.0608122081382437	0.161153785539647\\
0.061081739944383	0.160303702699172\\
0.0614865503952738	0.159003508798012\\
0.061756765856989	0.158329265827957\\
0.0620272547809347	0.157574239081796\\
0.0622980171671107	0.157075531362466\\
0.0625690530155172	0.156225088116651\\
0.0628403623261541	0.154597904995256\\
0.0631119450990213	0.153993739466229\\
0.063383801334119	0.15330625545357\\
0.0637920984284475	0.152092288891821\\
0.0640646383191212	0.151462069438757\\
0.0643374516720253	0.150475507366614\\
0.0646105384871598	0.150096324826075\\
0.0648838987645247	0.149310983401746\\
0.06515753250412	0.14839440048035\\
0.0654314397059457	0.147620167588647\\
0.0657056203700019	0.146940731453988\\
0.0659800744962884	0.146218613369961\\
0.0662548020848053	0.145664459658075\\
0.0665298031355526	0.144835236889297\\
0.0668050776485304	0.143918832847995\\
0.0670806256237385	0.143402977370202\\
0.0673564470611771	0.142638320601967\\
0.067632541960846	0.142201190306282\\
0.0679089103227454	0.141571862671772\\
0.0681855521468752	0.14062977943134\\
0.0684624674332353	0.139772888533994\\
0.0687396561818259	0.138708547915583\\
0.0690171183926469	0.138001527503071\\
0.0692948540656983	0.137245534657977\\
0.0695728632009801	0.136866156626372\\
0.0698511457984923	0.136056490490594\\
0.0701297018582349	0.135462695575107\\
0.0704085313802079	0.135059969838694\\
0.0706876343644113	0.134511690955644\\
0.0709670108108451	0.13414959679405\\
0.0712466607195093	0.133178503456117\\
0.071526584090404	0.132719792340485\\
0.071806780923529	0.132371093780891\\
0.0720872512188845	0.131301430921399\\
0.0723679949764703	0.131033607403926\\
0.0726490121962866	0.130350559384554\\
0.0729303028783332	0.129831521277347\\
0.0732118670226103	0.129199157010446\\
0.0734937046291178	0.128691173719497\\
0.0737758156978556	0.127749681411325\\
0.073916973780561	0.127506096523872\\
0.0806285200166862	0.113555746292487\\
0.0869011581824189	0.10276947333175\\
0.0931499535622902	0.0932392760054263\\
0.0990603898132591	0.0848549619451183\\
0.104919295227538	0.0781255962247494\\
0.11071887613156	0.0703489177472361\\
0.116291106778484	0.0652955843499311\\
0.121784323634561	0.061138430940538\\
0.127191553412917	0.0576411564784968\\
0.13250602792335	0.0541760786459777\\
0.137890508764767	0.0499517298310653\\
0.143002039522164	0.0467971507610938\\
0.148175099281403	0.0443495068783576\\
0.153234210449861	0.0419759164985582\\
0.158173425224028	0.040065767671407\\
0.163166238595355	0.0378345918642694\\
0.168031498629939	0.036119811952385\\
0.172946597156014	0.0340784488247732\\
0.177726758865126	0.0328971784343595\\
0.182366651243781	0.031480905007141\\
0.187049272095937	0.0300367254552704\\
0.191774621421593	0.0287069517231769\\
0.196542699220751	0.0274091721697885\\
0.200967068583772	0.0263648920039729\\
0.205622360006629	0.02539692997626\\
0.210120632537417	0.0243773203182664\\
0.214655070448176	0.0234689932410083\\
0.219225673738906	0.0223991027195638\\
0.223631396098444	0.0217127501005464\\
0.22807020738786	0.0209857053321179\\
0.232542107607155	0.0200926498089864\\
0.236841606683921	0.0192233191586001\\
0.24117125497159	0.0184940530646964\\
0.24553105247016	0.0176568679061799\\
0.249711270442653	0.0169229356287851\\
0.254129930686319	0.0162380440494663\\
0.258366208416045	0.0154136264419029\\
0.262629832368812	0.0149614633729624\\
0.266920802544619	0.0144886100272467\\
0.271022553650728	0.0140185917012711\\
0.27514898472313	0.0134267294352234\\
0.279300095761827	0.0130077827181865\\
0.283475886766817	0.0125063756607799\\
0.287676357738102	0.0119422390016821\\
0.29190150867568	0.0114579729198087\\
0.295927048978805	0.011205854772378\\
0.299974739722592	0.0107674029152825\\
0.304044580907042	0.0103193287158047\\
0.308136572532155	0.00981183955947673\\
0.31225071459793	0.00944926135285563\\
0.316156631968994	0.0092193175329202\\
0.320313844336058	0.00889231937420225\\
0.324260439213894	0.00867516794932691\\
0.328226791737877	0.00836545806130993\\
0.332212901908007	0.00815450142001665\\
0.336218769724283	0.00782562379813231\\
0.340244395186706	0.0075808276070382\\
0.344051267658547	0.00732774126267323\\
0.348115246198784	0.00704377381456612\\
0.351958215685038	0.00684936944233563\\
0.355818686754038	0.00660936516049477\\
0.359939613803758	0.0062743161202238\\
0.363836181887171	0.00603054400508221\\
0.367505109457514	0.0058819888281498\\
0.371435586857497	0.00572521199048946\\
0.375383565840227	0.00557001245245846\\
0.379349046405702	0.0054039091981201\\
0.383082579427978	0.00523743106618277\\
0.386831494700714	0.00498666335447741\\
0.390847292316584	0.00473714025611357\\
0.394627997573604	0.0045585109191129\\
0.398424085081085	0.00444502973220397\\
0.402235554839026	0.00418187244498077\\
0.406062406847428	0.00403761553263131\\
0.409648013596796	0.00391709552515572\\
0.413504604622754	0.00378566773592282\\
0.417376577899172	0.00365073682288551\\
0.421004297832022	0.0034843806818173\\
0.424906010125997	0.00328949650551333\\
0.428561486475233	0.00315791106053879\\
0.432230362473759	0.00297182251710032\\
0.436176170552387	0.00270927718575452\\
0.439872802967299	0.00261052936876905\\
0.443582835031502	0.00249993840822016\\
0.447306266744994	0.00235913657349717\\
0.451043098107776	0.00224260708403058\\
0.454525011100003	0.00215142704453697\\
0.458287684643559	0.00202147237652594\\
0.462063757836404	0.00194208569946555\\
0.465582109670833	0.00176391983132478\\
0.469384025044451	0.00162896653650795\\
0.47319934006736	0.00150942172097319\\
0.476754130743991	0.00141374009935153\\
0.480320475199856	0.00126842054198204\\
0.484174074935021	0.00119512684838661\\
0.487764415701605	0.00112803771119418\\
0.491366310247423	0.00101983615283959\\
0.494979758572476	0.000945770866198123\\
0.498604760676764	0.000805441676399676\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00872683811695233	1.92179474569284\\
-0.00666591765202565	1.68346528727862\\
-0.00495509839816735	1.53136545610556\\
-0.0036091473158193	1.42855455668555\\
-0.00234733744113708	1.33552828866645\\
-0.00127062790895644	1.25842724559024\\
-0.000185646144306034	1.21664487258701\\
0.00070821910877387	1.15456164023407\\
0.00170789745127922	1.08387255938271\\
0.0025125624454308	1.05122085574637\\
0.00342304052900783	1.0178431112783\\
0.00423700323899319	0.984213004033572\\
0.00495280980200445	0.953768614494841\\
0.00577497637890197	0.903736152923716\\
0.00649796132546137	0.875539148578271\\
0.00712032896497302	0.860446383792669\\
0.00784953517727414	0.821271134367248\\
0.00847723533027869	0.791132904809433\\
0.00921266280832154	0.767518009008002\\
0.009845695474819	0.750460270999557\\
0.0104811893013901	0.741018088629119\\
0.0111191442880349	0.72432723929654\\
0.0116526534964062	0.715354142304395\\
0.0122951206098526	0.688079957320794\\
0.012832389923892	0.670869675395464\\
0.0134793691641402	0.636680884152131\\
0.0140203985838477	0.626101268147521\\
0.0145631371424952	0.608197747611302\\
0.0151075848400827	0.601577821930757\\
0.0156537416766103	0.588274914316922\\
0.0162016076520779	0.578483419935737\\
0.0166411310124888	0.570851861618336\\
0.0171920734380485	0.563662481830867\\
0.0177447250025482	0.555650846653262\\
0.0181880768341848	0.550110626044938\\
0.0187438048487766	0.537158027347938\\
0.0191896178404868	0.522283167907801\\
0.0197484223051706	0.515321044270191\\
0.0201966964569545	0.506160699110922\\
0.02064606445766	0.499561911289593\\
0.0212093126835879	0.490350733562358\\
0.0216611418443671	0.489193033319282\\
0.0221140648540679	0.4800227275002\\
0.0225680817126903	0.478649639508488\\
0.0230231924202343	0.472845289076455\\
0.0234793969766999	0.460358284190037\\
0.0239366953820872	0.444829675966847\\
0.0243950876363961	0.439488042833174\\
0.0248545737396266	0.428385135302126\\
0.0251999061554043	0.425623270815176\\
0.0256613064942476	0.421540402294654\\
0.0261238006820126	0.416787125945681\\
0.0265873887186991	0.4118457947633\\
0.0269357975845689	0.409064313919828\\
0.0274012998568683	0.399844963563814\\
0.0278678959780894	0.396402363732488\\
0.02821856090736	0.393313119914941\\
0.0286870712641938	0.386994636728234\\
0.0290391718701741	0.383546921292839\\
0.0295095964626208	0.376369410052951\\
0.0298631327453106	0.373642456023058\\
0.0303354715733702	0.372648174905576\\
0.0306904435327697	0.365008039728401\\
0.0310460307821876	0.362959277521445\\
0.0315211042325512	0.361246488325675\\
0.0318781271586787	0.356068173327712\\
0.0322357653748246	0.353770718132875\\
0.0327135734474923	0.349268999338133\\
0.0330726473403478	0.34525016763265\\
0.0334323365232218	0.343468345255904\\
0.0337926409961142	0.339686534714021\\
0.034153560759025	0.336177631084231\\
0.0346357442273791	0.333507816042832\\
0.0349980996669996	0.326654676309358\\
0.0353610703966384	0.324977640275694\\
0.0357246564162956	0.321321269772188\\
0.0360888577259713	0.320512805818446\\
0.0364536743256654	0.318247638100781\\
0.0368191062153779	0.311682269762635\\
0.0371851533951088	0.306846291621322\\
0.0375518158648581	0.2991366888844\\
0.0379190936246258	0.296350204409192\\
0.0382869866744119	0.294379402815787\\
0.0386554950142165	0.291727142816251\\
0.0390246186440394	0.286071262368019\\
0.0393943575638808	0.283248036656449\\
0.0397647117737406	0.280367770007989\\
0.0401356812736188	0.279337228572796\\
0.0403833361013256	0.278920900874543\\
0.0407553310845678	0.277108581049348\\
0.0411279413578284	0.272377724521798\\
0.0415011669211074	0.271460533960222\\
0.0418750077744049	0.263923214620566\\
0.0422494639177207	0.263368994506652\\
0.042499443174386	0.261078523024449\\
0.0428749248010659	0.258512544099379\\
0.0432510217177642	0.25746305244551\\
0.043502094823351	0.254455389895574\\
0.0438792172234133	0.252009093993267\\
0.0442569549134941	0.248377321570763\\
0.0446353078935932	0.247424105424126\\
0.0448878850414473	0.245552624125743\\
0.0452672635049104	0.244345987996395\\
0.045647257258392	0.24204458019747\\
0.0459009282551677	0.241857654733368\\
0.0462819474920133	0.239952263831454\\
0.0465363021443651	0.238706097883118\\
0.0469183468645747	0.237170657196917\\
0.0473010068748027	0.23578190312795\\
0.047556455376076	0.233689980781286\\
0.0479401408696681	0.231091429170035\\
0.0481962730265175	0.229723153575915\\
0.0485809840034735	0.229209796977616\\
0.0488377998158989	0.228534103856146\\
0.049223536276219	0.228011855134066\\
0.0494810357442204	0.225327232124674\\
0.0498677976879045	0.219065562649652\\
0.0501259808114819	0.218861256776633\\
0.05051376823853	0.215595920060268\\
0.0507726350176834	0.211493830590574\\
0.0511614479280956	0.209979995754916\\
0.051420998362825	0.207948195581036\\
0.0518108367566011	0.205289922923865\\
0.0520710708469066	0.204141017157231\\
0.0523315783994424	0.203701279715102\\
0.0527228524699282	0.203133295434971\\
0.0529840436780401	0.200044702058512\\
0.0532455083483824	0.199599664878903\\
0.0536382180955778	0.198761616009196\\
0.0539003664214961	0.198291532514187\\
0.0542941016520555	0.195074486521963\\
0.0545569336335498	0.19476214928065\\
0.0548200390772745	0.194311900273678\\
0.0552152099845436	0.192801757826574\\
0.0554789990838443	0.191755425910292\\
0.0557430616453754	0.191710502017248\\
0.0561396682293541	0.188889511011812\\
0.0564044144464612	0.188409212507452\\
0.0566694341257988	0.187961053234002\\
0.0569347272673667	0.187527244472279\\
0.0573331797214006	0.185613625190099\\
0.0575991565185446	0.184498518974489\\
0.057865406777919	0.183648858492383\\
0.0581319304995237	0.18328084746038\\
0.0585322288236129	0.181595742614055\\
0.0587994362007937	0.180895171075603\\
0.0590669170402049	0.180533927811566\\
0.0593346713418465	0.180409350571134\\
0.0596026991057185	0.179908278355196\\
0.0600052534932085	0.175831905704112\\
0.0602739649126565	0.17480937860885\\
0.0605429497943349	0.173256861323209\\
0.0608122081382437	0.172328396035409\\
0.061081739944383	0.171932435072144\\
0.0614865503952738	0.17099691185694\\
0.061756765856989	0.170575419107504\\
0.0620272547809347	0.170419872168186\\
0.0622980171671107	0.168084955687223\\
0.0625690530155172	0.16645044117643\\
0.0628403623261541	0.166252802390228\\
0.0631119450990213	0.165834849762962\\
0.063383801334119	0.164017521702458\\
0.0637920984284475	0.16323051938551\\
0.0640646383191212	0.162014713058955\\
0.0643374516720253	0.161892308113281\\
0.0646105384871598	0.161213905058012\\
0.0648838987645247	0.160176012412046\\
0.06515753250412	0.159777669276526\\
0.0654314397059457	0.159425385236081\\
0.0657056203700019	0.159206727442711\\
0.0659800744962884	0.158921177961324\\
0.0662548020848053	0.158732855390628\\
0.0665298031355526	0.158571999650224\\
0.0668050776485304	0.157341324127355\\
0.0670806256237385	0.156964281807972\\
0.0673564470611771	0.156475147727439\\
0.067632541960846	0.156446575655133\\
0.0679089103227454	0.155819094115558\\
0.0681855521468752	0.155291072984947\\
0.0684624674332353	0.154728441813798\\
0.0687396561818259	0.154326140031231\\
0.0690171183926469	0.154166432361641\\
0.0692948540656983	0.153129021938785\\
0.0695728632009801	0.152981203482804\\
0.0698511457984923	0.152556502902706\\
0.0701297018582349	0.151970278585073\\
0.0704085313802079	0.151452394975616\\
0.0706876343644113	0.150866556824511\\
0.0709670108108451	0.150478978170897\\
0.0712466607195093	0.150143046524612\\
0.071526584090404	0.149950469767008\\
0.071806780923529	0.14989825787288\\
0.0720872512188845	0.149340015303209\\
0.0723679949764703	0.149247154362312\\
0.0726490121962866	0.148895973588267\\
0.0729303028783332	0.146395881956167\\
0.0732118670226103	0.145016652506225\\
0.0734937046291178	0.144569220970392\\
0.0737758156978556	0.144324297388603\\
0.073916973780561	0.143372280546036\\
0.0806285200166862	0.12894186050228\\
0.0869011581824189	0.116728785998437\\
0.0931499535622902	0.106749523734439\\
0.0990603898132591	0.0984327139374779\\
0.104919295227538	0.0909304750728551\\
0.11071887613156	0.0780019534380293\\
0.116291106778484	0.0718759570843135\\
0.121784323634561	0.0682417118890166\\
0.127191553412917	0.0627981490253118\\
0.13250602792335	0.0605648932290358\\
0.137890508764767	0.0562705456403976\\
0.143002039522164	0.0537067279176243\\
0.148175099281403	0.0517686118896225\\
0.153234210449861	0.0491911144902973\\
0.158173425224028	0.0469932374745175\\
0.163166238595355	0.0429591050119952\\
0.168031498629939	0.0416360116194561\\
0.172946597156014	0.0404963218467516\\
0.177726758865126	0.0392288349310889\\
0.182366651243781	0.0372119889678199\\
0.187049272095937	0.0362253852980117\\
0.191774621421593	0.0352971386852901\\
0.196542699220751	0.0337379994757023\\
0.200967068583772	0.0318719426026971\\
0.205622360006629	0.0304730501958022\\
0.210120632537417	0.027333371137748\\
0.214655070448176	0.0267257323591921\\
0.219225673738906	0.0243448851444956\\
0.223631396098444	0.0239488753704038\\
0.22807020738786	0.0227952746721565\\
0.232542107607155	0.0222055787527968\\
0.236841606683921	0.0207302748710275\\
0.24117125497159	0.0202255026265124\\
0.24553105247016	0.0191895952401485\\
0.249711270442653	0.0189122872533403\\
0.254129930686319	0.0181686850789797\\
0.258366208416045	0.0173400172097225\\
0.262629832368812	0.0169180186417122\\
0.266920802544619	0.016665154873222\\
0.271022553650728	0.0157481176654162\\
0.27514898472313	0.0152084308949529\\
0.279300095761827	0.0146303273659208\\
0.283475886766817	0.0143388371034372\\
0.287676357738102	0.0139330142598224\\
0.29190150867568	0.0133138849898633\\
0.295927048978805	0.0131701142072087\\
0.299974739722592	0.0121686800475408\\
0.304044580907042	0.0118261682842054\\
0.308136572532155	0.0103532762892503\\
0.31225071459793	0.00991881276987576\\
0.316156631968994	0.00972401604298832\\
0.320313844336058	0.00945306671311574\\
0.324260439213894	0.00934535645532763\\
0.328226791737877	0.00913433480745492\\
0.332212901908007	0.00887271989639114\\
0.336218769724283	0.00864770775191229\\
0.340244395186706	0.00853908154229793\\
0.344051267658547	0.00836236151132545\\
0.348115246198784	0.00781752118354287\\
0.351958215685038	0.00753439544765903\\
0.355818686754038	0.00738209034999612\\
0.359939613803758	0.00710901753910408\\
0.363836181887171	0.00676009179585969\\
0.367505109457514	0.00668193103445439\\
0.371435586857497	0.00658456722254551\\
0.375383565840227	0.00628394658559628\\
0.379349046405702	0.00597986289335107\\
0.383082579427978	0.00581429673851045\\
0.386831494700714	0.00573228129915154\\
0.390847292316584	0.00559222353943014\\
0.394627997573604	0.00554693479317128\\
0.398424085081085	0.00546261846226896\\
0.402235554839026	0.00519753096515127\\
0.406062406847428	0.00512972262349424\\
0.409648013596796	0.0049649350341566\\
0.413504604622754	0.00477330458627788\\
0.417376577899172	0.00459232663378743\\
0.421004297832022	0.00444018678644887\\
0.424906010125997	0.00415094681658251\\
0.428561486475233	0.00405205166448367\\
0.432230362473759	0.00388579131015558\\
0.436176170552387	0.00356785827714755\\
0.439872802967299	0.00333931739700771\\
0.443582835031502	0.00312645356522629\\
0.447306266744994	0.00295157890643291\\
0.451043098107776	0.00278005746153771\\
0.454525011100003	0.00265208245029852\\
0.458287684643559	0.00259173599282822\\
0.462063757836404	0.00251455458103658\\
0.465582109670833	0.00222470417300081\\
0.469384025044451	0.00220102685617256\\
0.47319934006736	0.00197954258455483\\
0.476754130743991	0.00192908906099347\\
0.480320475199856	0.0015666973804865\\
0.484174074935021	0.00147124836369936\\
0.487764415701605	0.00142192734339134\\
0.491366310247423	0.00139564925202824\\
0.494979758572476	0.00130438016501184\\
0.498604760676764	0.00110444983120347\\
0.498604760676764	0.000569181866262077\\
0.494979758572476	0.000621206549277275\\
0.491366310247423	0.000714943291836363\\
0.487764415701605	0.000856230202537139\\
0.484174074935021	0.000890678759087489\\
0.480320475199856	0.000916205203683302\\
0.476754130743991	0.000933881210436634\\
0.47319934006736	0.00110187145321203\\
0.469384025044451	0.00113581996351366\\
0.465582109670833	0.00118950342194655\\
0.462063757836404	0.00137357671055998\\
0.458287684643559	0.00147577779334121\\
0.454525011100003	0.00155469893684945\\
0.451043098107776	0.00160386680715076\\
0.447306266744994	0.0016235219436775\\
0.443582835031502	0.00166805042176317\\
0.439872802967299	0.00178821631201033\\
0.436176170552387	0.00188023129651134\\
0.432230362473759	0.00197021822330051\\
0.428561486475233	0.00211050474997666\\
0.424906010125997	0.00214918010320722\\
0.421004297832022	0.00236790589047375\\
0.417376577899172	0.00240431924368498\\
0.413504604622754	0.00260373999551006\\
0.409648013596796	0.00266524262806569\\
0.406062406847428	0.00279580611679641\\
0.402235554839026	0.00338774653530819\\
0.398424085081085	0.00365168320661533\\
0.394627997573604	0.00378249397480667\\
0.390847292316584	0.0038713522555833\\
0.386831494700714	0.00407758203018146\\
0.383082579427978	0.00422192117238545\\
0.379349046405702	0.00464272708023196\\
0.375383565840227	0.00480515508268364\\
0.371435586857497	0.0048888170858278\\
0.367505109457514	0.00495666383427979\\
0.363836181887171	0.00529200704498369\\
0.359939613803758	0.00548463971649202\\
0.355818686754038	0.00589118629205665\\
0.351958215685038	0.00596466692663196\\
0.348115246198784	0.00618718978476973\\
0.344051267658547	0.00639098510539031\\
0.340244395186706	0.00652613495723134\\
0.336218769724283	0.00664383317283047\\
0.332212901908007	0.00724408524840473\\
0.328226791737877	0.00767090192553093\\
0.324260439213894	0.00771615944560322\\
0.320313844336058	0.00797420227179783\\
0.316156631968994	0.00852254790842174\\
0.31225071459793	0.00865922122608275\\
0.308136572532155	0.00888313440387161\\
0.304044580907042	0.00906018975677681\\
0.299974739722592	0.0094167757682465\\
0.295927048978805	0.00974386988862114\\
0.29190150867568	0.00995587484353778\\
0.287676357738102	0.0101456231223302\\
0.283475886766817	0.0107003234827707\\
0.279300095761827	0.0109613066318289\\
0.27514898472313	0.0111883768895122\\
0.271022553650728	0.0116034485985778\\
0.266920802544619	0.0127202907169054\\
0.262629832368812	0.0135104840907508\\
0.258366208416045	0.0142554129229078\\
0.254129930686319	0.015063992115305\\
0.249711270442653	0.0156453098090371\\
0.24553105247016	0.0163614795609311\\
0.24117125497159	0.0169823047138153\\
0.236841606683921	0.0174271196121279\\
0.232542107607155	0.018425670068086\\
0.22807020738786	0.0194603820798444\\
0.223631396098444	0.0204514297498598\\
0.219225673738906	0.0209172983516589\\
0.214655070448176	0.0212695770755908\\
0.210120632537417	0.0222990255167167\\
0.205622360006629	0.0236172746425848\\
0.200967068583772	0.024082099532408\\
0.196542699220751	0.02517649598779\\
0.191774621421593	0.0267705683307373\\
0.187049272095937	0.0278828286712481\\
0.182366651243781	0.0287369559397121\\
0.177726758865126	0.0300118447636358\\
0.172946597156014	0.031213259257039\\
0.168031498629939	0.0330473339216966\\
0.163166238595355	0.0343887293357675\\
0.158173425224028	0.0358433252432389\\
0.153234210449861	0.0380014758210225\\
0.148175099281403	0.0400292174381215\\
0.143002039522164	0.0414543090043095\\
0.137890508764767	0.0446258237693164\\
0.13250602792335	0.0491633621414721\\
0.127191553412917	0.0527660978193379\\
0.121784323634561	0.0562254654696042\\
0.116291106778484	0.0605982848872959\\
0.11071887613156	0.0644044802071561\\
0.104919295227538	0.0697455039183535\\
0.0990603898132591	0.0776013747000985\\
0.0931499535622902	0.0851566918407427\\
0.0869011581824189	0.092736618524891\\
0.0806285200166862	0.10026625969203\\
0.073916973780561	0.116947766709504\\
0.0737758156978556	0.11695906709258\\
0.0734937046291178	0.117068999042194\\
0.0732118670226103	0.117630122968553\\
0.0729303028783332	0.119654947709237\\
0.0726490121962866	0.11982465750354\\
0.0723679949764703	0.120247924959549\\
0.0720872512188845	0.120364150040338\\
0.071806780923529	0.124380575532623\\
0.071526584090404	0.125161887907222\\
0.0712466607195093	0.125348026208149\\
0.0709670108108451	0.125829184203576\\
0.0706876343644113	0.126163582101327\\
0.0704085313802079	0.126530625007058\\
0.0701297018582349	0.126950672015495\\
0.0698511457984923	0.127592406576984\\
0.0695728632009801	0.128046875793485\\
0.0692948540656983	0.1283720258285\\
0.0690171183926469	0.128727318011989\\
0.0687396561818259	0.129319783565735\\
0.0684624674332353	0.13065737869801\\
0.0681855521468752	0.132595642625702\\
0.0679089103227454	0.132870993709834\\
0.067632541960846	0.133081590089706\\
0.0673564470611771	0.133365821492335\\
0.0670806256237385	0.13357345617424\\
0.0668050776485304	0.134132904984962\\
0.0665298031355526	0.134281694982304\\
0.0662548020848053	0.136118401967909\\
0.0659800744962884	0.136377688826362\\
0.0657056203700019	0.13693477237245\\
0.0654314397059457	0.137021415563155\\
0.06515753250412	0.137225978187609\\
0.0648838987645247	0.137875547464575\\
0.0646105384871598	0.138390852375973\\
0.0643374516720253	0.138523853162932\\
0.0640646383191212	0.140198354073701\\
0.0637920984284475	0.141818252019786\\
0.063383801334119	0.142340236688423\\
0.0631119450990213	0.144298567907415\\
0.0628403623261541	0.144419866095721\\
0.0625690530155172	0.145957973756064\\
0.0622980171671107	0.146324978857565\\
0.0620272547809347	0.146501314891534\\
0.061756765856989	0.147647018015309\\
0.0614865503952738	0.14877729306222\\
0.061081739944383	0.149166683922652\\
0.0608122081382437	0.150499636544022\\
0.0605429497943349	0.151482490747328\\
0.0602739649126565	0.151886590302666\\
0.0600052534932085	0.152259536454694\\
0.0596026991057185	0.152844812470356\\
0.0593346713418465	0.153900078225663\\
0.0590669170402049	0.155740569759474\\
0.0587994362007937	0.157344915311758\\
0.0585322288236129	0.157769475463088\\
0.0581319304995237	0.15970896326392\\
0.057865406777919	0.160119409126463\\
0.0575991565185446	0.160630945163629\\
0.0573331797214006	0.160891805603463\\
0.0569347272673667	0.161924837852721\\
0.0566694341257988	0.162472624114154\\
0.0564044144464612	0.162910122144632\\
0.0561396682293541	0.164673344041634\\
0.0557430616453754	0.16661670194228\\
0.0554789990838443	0.168164065294957\\
0.0552152099845436	0.168532620445899\\
0.0548200390772745	0.171760838070946\\
0.0545569336335498	0.174743408036368\\
0.0542941016520555	0.175548281447382\\
0.0539003664214961	0.176927106795551\\
0.0536382180955778	0.177152926858172\\
0.0532455083483824	0.17834228503647\\
0.0529840436780401	0.178479312670067\\
0.0527228524699282	0.17911808145812\\
0.0523315783994424	0.180679871650921\\
0.0520710708469066	0.180779547689082\\
0.0518108367566011	0.184848061060076\\
0.051420998362825	0.186864431021156\\
0.0511614479280956	0.18787389328633\\
0.0507726350176834	0.188395675332913\\
0.05051376823853	0.189020283978056\\
0.0501259808114819	0.189685858902342\\
0.0498677976879045	0.190213582291375\\
0.0494810357442204	0.191625938598795\\
0.049223536276219	0.193988014675655\\
0.0488377998158989	0.195388013220092\\
0.0485809840034735	0.197518188094091\\
0.0481962730265175	0.199794608200422\\
0.0479401408696681	0.200794261767616\\
0.047556455376076	0.201687339316702\\
0.0473010068748027	0.202452830867124\\
0.0469183468645747	0.203407823522536\\
0.0465363021443651	0.207119580316499\\
0.0462819474920133	0.209101851815832\\
0.0459009282551677	0.209610062898385\\
0.045647257258392	0.210075863577913\\
0.0452672635049104	0.211074821660456\\
0.0448878850414473	0.214470423268303\\
0.0446353078935932	0.21561827515854\\
0.0442569549134941	0.219334988476184\\
0.0438792172234133	0.224010530954743\\
0.043502094823351	0.22563858344276\\
0.0432510217177642	0.22676708824525\\
0.0428749248010659	0.227195470844921\\
0.042499443174386	0.23106833433214\\
0.0422494639177207	0.231765428412169\\
0.0418750077744049	0.234730380950948\\
0.0415011669211074	0.237058575813212\\
0.0411279413578284	0.238011047434538\\
0.0407553310845678	0.24035162860327\\
0.0403833361013256	0.242114663243884\\
0.0401356812736188	0.243018582841235\\
0.0397647117737406	0.247879893903455\\
0.0393943575638808	0.250575109133003\\
0.0390246186440394	0.252429445101931\\
0.0386554950142165	0.25651934156823\\
0.0382869866744119	0.257457344789635\\
0.0379190936246258	0.259387602326777\\
0.0375518158648581	0.260189705366057\\
0.0371851533951088	0.262367066356223\\
0.0368191062153779	0.263882330218531\\
0.0364536743256654	0.265062712036997\\
0.0360888577259713	0.266671781275835\\
0.0357246564162956	0.271371991438672\\
0.0353610703966384	0.274587553832639\\
0.0349980996669996	0.274915241527315\\
0.0346357442273791	0.275916688535152\\
0.034153560759025	0.278370233810691\\
0.0337926409961142	0.282462707774947\\
0.0334323365232218	0.287488763277631\\
0.0330726473403478	0.289883671012575\\
0.0327135734474923	0.295594652368812\\
0.0322357653748246	0.300229373156378\\
0.0318781271586787	0.304332237899816\\
0.0315211042325512	0.30658281993414\\
0.0310460307821876	0.31251391186629\\
0.0306904435327697	0.317178059543306\\
0.0303354715733702	0.32309935667896\\
0.0298631327453106	0.326019820729014\\
0.0295095964626208	0.32761232835743\\
0.0290391718701741	0.338898939816274\\
0.0286870712641938	0.342455915389763\\
0.02821856090736	0.349359362356281\\
0.0278678959780894	0.353789720253332\\
0.0274012998568683	0.357412221572583\\
0.0269357975845689	0.360208159829246\\
0.0265873887186991	0.365303861322953\\
0.0261238006820126	0.368446110520534\\
0.0256613064942476	0.375012752075629\\
0.0251999061554043	0.382152555893381\\
0.0248545737396266	0.383632493968262\\
0.0243950876363961	0.385362459538198\\
0.0239366953820872	0.396628127870199\\
0.0234793969766999	0.404141483064459\\
0.0230231924202343	0.411211818329456\\
0.0225680817126903	0.418420638868245\\
0.0221140648540679	0.42179812380621\\
0.0216611418443671	0.426832867901357\\
0.0212093126835879	0.432455478718087\\
0.02064606445766	0.443151816128501\\
0.0201966964569545	0.447494658673365\\
0.0197484223051706	0.452338046366518\\
0.0191896178404868	0.461036555827883\\
0.0187438048487766	0.474719894632496\\
0.0181880768341848	0.482834842456748\\
0.0177447250025482	0.488601961999808\\
0.0171920734380485	0.498421399676624\\
0.0166411310124888	0.510082565937839\\
0.0162016076520779	0.518568276851655\\
0.0156537416766103	0.52339261383428\\
0.0151075848400827	0.534051002362603\\
0.0145631371424952	0.54454570379351\\
0.0140203985838477	0.561935361175925\\
0.0134793691641402	0.572410002175462\\
0.012832389923892	0.586624469318456\\
0.0122951206098526	0.59585018439382\\
0.0116526534964062	0.610342013591699\\
0.0111191442880349	0.621827576950569\\
0.0104811893013901	0.64010068649425\\
0.009845695474819	0.665282709565613\\
0.00921266280832154	0.684062666824817\\
0.00847723533027869	0.700003117005228\\
0.00784953517727414	0.720267286608342\\
0.00712032896497302	0.747617893705688\\
0.00649796132546137	0.76632768775\\
0.00577497637890197	0.793930006023364\\
0.00495280980200445	0.819530165406628\\
0.00423700323899319	0.852397163613584\\
0.00342304052900783	0.886999597394452\\
0.0025125624454308	0.920037236111184\\
0.00170789745127922	0.968657504666287\\
0.00070821910877387	1.01669904271463\\
-0.000185646144306034	1.08584227947365\\
-0.00127062790895644	1.13193303888204\\
-0.00234733744113708	1.21720653991671\\
-0.0036091473158193	1.31332866116013\\
-0.00495509839816735	1.39897685762031\\
-0.00666591765202565	1.54612801259408\\
-0.00872683811695233	1.79516387219503\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00102620110090115	1.864184385556\\
-0.0004857196585186	1.61253241472661\\
-2.18557035156156e-05	1.45296400991362\\
0.000352399644639263	1.3385595696493\\
0.000710477752494123	1.24130653612934\\
0.001021405938132	1.16766094556854\\
0.00133961155643512	1.10900596007867\\
0.00160537457421926	1.05264164085352\\
0.00190638050300494	0.998940785525519\\
0.00215151561918965	0.957691930863988\\
0.0024318936463759	0.914691904509919\\
0.00268520835630007	0.880176209925314\\
0.00291001629124343	0.849107127620973\\
0.00317054828976123	0.812334407747206\\
0.00340167135222402	0.785158648586647\\
0.00360212245312791	0.765316432085162\\
0.00383871862610753	0.738862789790844\\
0.00404386096459729	0.719049879149218\\
0.00428593024809375	0.695876345251543\\
0.00449576382416936	0.677785129925278\\
0.00470776258682307	0.661454265850752\\
0.00492192653605486	0.644374309308615\\
0.00510205045571739	0.62950397841947\\
0.00532018391367568	0.609248823876396\\
0.00550361575727697	0.596195545509087\\
0.00572571872396175	0.579937240509044\\
0.00591245849150178	0.569207817556238\\
0.00610070186083215	0.557022877293264\\
0.00629044883195286	0.546599841538408\\
0.00648169940486392	0.535871337563547\\
0.00667445357956531	0.526757503695648\\
0.00682973951261546	0.518438008282533\\
0.00702520017053947	0.508911126921887\\
0.00722216443025381	0.495147544761988\\
0.00738081843131433	0.486984346466158\\
0.00758048917425128	0.477214132297418\\
0.00774130836188989	0.468459938532475\\
0.00794368558804946	0.460019962833422\\
0.00810666996226616	0.453538190114498\\
0.00827061664162867	0.447905152091314\\
0.00847690323244312	0.436897299528994\\
0.00864301509838373	0.431679143351775\\
0.00881008926947015	0.426534442393542\\
0.00897812574570239	0.421473714053167\\
0.00914712452708045	0.41533822912209\\
0.00931708561360433	0.408702680676802\\
0.00948800900527402	0.401821061293951\\
0.00965989470208953	0.396143503115446\\
0.00983274270405086	0.388418633595616\\
0.0099630102182738	0.38542431681547\\
0.0101375422542403	0.380189176101401\\
0.0103130365953526	0.374443693786067\\
0.0104894932416108	0.369963072472183\\
0.0106224672390563	0.365279486109296\\
0.0108006079193197	0.36070634364639\\
0.0109797109047288	0.355738366793616\\
0.0111146696565376	0.351297345419896\\
0.0112954566759519	0.346039392016299\\
0.0114316784532646	0.342820522310894\\
0.0116141495066841	0.335846617490547\\
0.0117516343095007	0.332886658980786\\
0.0119357893969254	0.327501701995527\\
0.0120745372252458	0.322959842559412\\
0.0122138263502108	0.320018209113217\\
0.0124003872005	0.315839353275041\\
0.0125409393509689	0.311500519076176\\
0.0126820327980823	0.308782097298403\\
0.0128709994112361	0.305481150441808\\
0.0130133558838533	0.302298314967129\\
0.0131562536531151	0.300218411014091\\
0.0132996927190214	0.296260072475225\\
0.0134436730815723	0.293379028973776\\
0.0136364889153093	0.290170970345058\\
0.0137817323033641	0.286495348641073\\
0.0139275169880633	0.284178296090181\\
0.0140738429694071	0.28139426688902\\
0.0142207102473954	0.278293320293824\\
0.0143681188220282	0.275984199538697\\
0.0145160686933055	0.273443991520587\\
0.0146645598612274	0.270405646129522\\
0.0148135923257938	0.267271285872752\\
0.0149631660870047	0.263237913991774\\
0.0151132811448601	0.260939827037756\\
0.01526393749936	0.258194531288711\\
0.0154151351505045	0.255706148193151\\
0.0155668740982935	0.25289776240276\\
0.015719154342727	0.250223442402588\\
0.0158719758838051	0.247562676507803\\
0.0159741576315485	0.245840687122775\\
0.0161278813337007	0.243581719103816\\
0.0162821463324975	0.241456779320881\\
0.0164369526279388	0.239546406365283\\
0.0165923002200246	0.236371903301103\\
0.0167481891087549	0.233777894960472\\
0.0168524157549332	0.232465536006918\\
0.0170092068047378	0.230594274626207\\
0.0171665391511868	0.228838706697309\\
0.0172717281025109	0.227905424206478\\
0.0174299626100342	0.22449523062781\\
0.017588738414202	0.220810826136043\\
0.0177480555150143	0.218956577022991\\
0.0178545676359139	0.217521083610802\\
0.0180147868978004	0.215416616233626\\
0.0181755474563314	0.213661033071254\\
0.0182830218823769	0.212381866797123\\
0.0184446846019821	0.210196787522412\\
0.0185527604687437	0.208966566345468\\
0.0187153253494231	0.206910185505735\\
0.0188784315267471	0.204184207099033\\
0.0189874696986545	0.202541103031228\\
0.0191514780370526	0.200778894114976\\
0.0192611176496761	0.199969319083221\\
0.0194260281491485	0.19833919943361\\
0.0195362692024882	0.197288550716137\\
0.0197020818630347	0.195624457249837\\
0.0198129243570905	0.194123635369047\\
0.0199796391787113	0.191564304608967\\
0.0200910831134832	0.190440576452351\\
0.0202587000961782	0.188676893188918\\
0.0203707454716663	0.187012781955152\\
0.0205392646154355	0.185700516637774\\
0.0206519114316397	0.1838472351546\\
0.0208213327364831	0.182154230789302\\
0.0209345809934034	0.180221832772773\\
0.0210480698266102	0.179721825754197\\
0.0212187541569574	0.177852157529467\\
0.0213328444308804	0.176574955832885\\
0.0214471752810897	0.175764810252847\\
0.0216191226369409	0.174465901032688\\
0.0217340549278664	0.173473116133175\\
0.0219069044447918	0.172122642126896\\
0.0220224381764334	0.170268571161897\\
0.0221382124843615	0.168922935347197\\
0.0223123250267908	0.167125798321629\\
0.022428700775435	0.166398739602703\\
0.0225453171003657	0.165408571687704\\
0.0227206926682989	0.16374094709513\\
0.0228379104339457	0.163067497478942\\
0.022955368775879	0.162274939569412\\
0.0230730676940987	0.161653186298452\\
0.0232500671519654	0.159952039453174\\
0.0233683675109013	0.158640305973216\\
0.0234869084461236	0.157842558608337\\
0.0236056899576324	0.157420154065618\\
0.0237843133054327	0.156238226414769\\
0.0239036962576576	0.155552669796784\\
0.024023319786169	0.154723230271872\\
0.0241431838909668	0.15394957643367\\
0.0242632885720511	0.152962474626197\\
0.0244438966742146	0.151440740955016\\
0.024564602796015	0.150266536885815\\
0.0246855494941019	0.149414383856432\\
0.0248067367684752	0.148668473036612\\
0.024928164619135	0.147871291445874\\
0.0251107574756618	0.146631535168306\\
0.0252327867670377	0.145985065291673\\
0.0253550566347	0.145275270431105\\
0.0254775670786489	0.144816275870215\\
0.0256003180988841	0.143991086221488\\
0.0257233096954059	0.142414998918864\\
0.0258465418682141	0.141839599301009\\
0.0259700146173087	0.141184341088822\\
0.0261556748214878	0.140022903543649\\
0.0262797490112985	0.139422999046886\\
0.0264040637773958	0.138483574439561\\
0.0265286191197795	0.138131115941529\\
0.0266534150384496	0.137397946398422\\
0.0267784515334062	0.136510412039482\\
0.0269037286046493	0.135787635462534\\
0.0270292462521788	0.135130304265154\\
0.0271550044759947	0.134430252218699\\
0.0272810032760971	0.133892921533135\\
0.027407242652486	0.133098457086433\\
0.0275337226051613	0.132243724439627\\
0.0276604431341231	0.131767444458598\\
0.0277874042393713	0.131065951357237\\
0.027914605920906	0.13064640504041\\
0.0280420481787272	0.130046075239343\\
0.0281697310128347	0.12916039496909\\
0.0282976544232288	0.128342683505939\\
0.0284258184099093	0.127335005921438\\
0.0285542229728763	0.126644413118571\\
0.0286828681121297	0.12591626405831\\
0.0288117538276695	0.125545070429007\\
0.0289408801194959	0.124787034507122\\
0.0290702469876086	0.124234411676786\\
0.0291998544320079	0.123860152973947\\
0.0293297024526935	0.123343707850725\\
0.0294597910496657	0.123005423199011\\
0.0295901202229243	0.122083334607739\\
0.0297206899724693	0.121652187011091\\
0.0298515002983008	0.121331577612863\\
0.0299825512004188	0.120301020508991\\
0.0301138426788232	0.120058072630364\\
0.0302453747335141	0.119416973060234\\
0.0303771473644914	0.118917880756379\\
0.0305091605717552	0.118318835124264\\
0.0306414143553054	0.117826055219946\\
0.0307739087151421	0.116928410515224\\
0.0308402461111678	0.116695905503458\\
0.0340259462371588	0.10350042479137\\
0.0370569017267441	0.0933874302763219\\
0.0401247270471925	0.0844684496235878\\
0.0430684195487227	0.0765929916432746\\
0.0460246235321125	0.0703550209933507\\
0.048986482573198	0.0630601572453083\\
0.0518640226558093	0.0583803791669686\\
0.0547298963034916	0.0545649328844299\\
0.0575779688209404	0.0513807024523663\\
0.0604022859450658	0.0482012046200996\\
0.0632881905985235	0.0443523273436059\\
0.0660496601977408	0.0414689182556395\\
0.0688652594614103	0.0392719726727572\\
0.0716384586695562	0.0371219830866216\\
0.0743640252879483	0.035411184189652\\
0.0771367448584854	0.0334042423674653\\
0.0798550957032478	0.0318629742707293\\
0.0826172915762166	0.0300423538388222\\
0.0853186231636764	0.0289949224179776\\
0.0879543992280415	0.0277198558354477\\
0.090627765337165	0.0263939026607037\\
0.093338721491047	0.0251961695899407\\
0.0960872676896876	0.0240305888602683\\
0.0986491297199676	0.0230880768361448\\
0.101356298312302	0.0222343408051646\\
0.103983176083996	0.0213133903016221\\
0.106641870069574	0.0205078002839514\\
0.109332380269036	0.0195316782257919\\
0.111935683079622	0.0189239961116799\\
0.114568095620868	0.0182832678607134\\
0.117229617892776	0.017506294911316\\
0.119797316927931	0.0167197104552708\\
0.122391539498667	0.0160669272110309\\
0.125012285604985	0.0153348609862746\\
0.12753289334703	0.0146921077131607\\
0.130205423499007	0.0140931983980691\\
0.132775349379776	0.013350234173758\\
0.135369332889189	0.0129603385656826\\
0.137987374027249	0.0125479556119251\\
0.140496796486938	0.0121339949206701\\
0.143027930956479	0.0116227119716078\\
0.145580777435873	0.0112505564018167\\
0.14815533592512	0.0108146681942094\\
0.150751606424219	0.0103164470143582\\
0.153369588933171	0.00988938271854366\\
0.155869810864867	0.00967249653672793\\
0.158389519475766	0.00929520529874206\\
0.160928714765868	0.00891035900752192\\
0.163487396735173	0.00846605125472024\\
0.16606556538368	0.00814965263437679\\
0.168518395301909	0.00795142859777555\\
0.171134454715533	0.00767586444151768\\
0.173623070356372	0.00749078561914928\\
0.176129067633907	0.00722233813472735\\
0.178652446548139	0.0070417094125578\\
0.181193207099067	0.00675895168152484\\
0.183751349286691	0.00654866664029763\\
0.186174890557008	0.00633428202493111\\
0.188766773568807	0.00608826789587934\\
0.191222070908936	0.00592020213062954\\
0.193692765131398	0.00571188432593043\\
0.196334748154852	0.00542653815699886\\
0.198837198447126	0.00521427669371842\\
0.201197229092783	0.00508631768470491\\
0.203729510844577	0.00494977078581914\\
0.206277189478705	0.00481883108432974\\
0.208840264995166	0.00466938243470384\\
0.211257131788497	0.0045299240171046\\
0.213687530997942	0.00431775370085087\\
0.216294872551111	0.00409999470465393\\
0.218753238753856	0.00394993060236491\\
0.221225137372714	0.00385168949818646\\
0.223710568407686	0.00362597218021243\\
0.22620953185877	0.00350035745506638\\
0.228554106992987	0.00339362439255867\\
0.231079233115223	0.00327768559422469\\
0.233617891653573	0.00316122006670912\\
0.235999515535903	0.00301513752893604\\
0.238564336745404	0.00284884336862392\\
0.24097037912081	0.00273578193185193\\
0.243388209734252	0.00257380798430898\\
0.245991823869944	0.00234503956318325\\
0.248434072976461	0.00225980914625778\\
0.250888110321014	0.00216345550744831\\
0.253353935903603	0.00204340380342947\\
0.255831549724229	0.00194145581954683\\
0.258142746413664	0.00186110041013263\\
0.26064309469336	0.0017506984758736\\
0.263155231211092	0.00168176695785928\\
0.265498484690697	0.00152714792419484\\
0.268033355667499	0.00141091993575173\\
0.270580014882337	0.00130870907076942\\
0.272955325152112	0.00122591956162913\\
0.275340799769989	0.00110108158538034\\
0.277921139664931	0.00103769841438999\\
0.280327724851945	0.000979020278101287\\
0.282744474387062	0.000884549132616322\\
0.285171388270282	0.000820340684959973\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00102620110090115	1.90795619904369\\
-0.0004857196585186	1.66833481159167\\
-2.18557035156156e-05	1.51453155181857\\
0.000352399644639263	1.41053813258414\\
0.000710477752494123	1.3156380307224\\
0.001021405938132	1.23803895174512\\
0.00133961155643512	1.19561911621362\\
0.00160537457421926	1.13305040900799\\
0.00190638050300494	1.06198848632606\\
0.00215151561918965	1.03035945854166\\
0.0024318936463759	0.996567914876353\\
0.00268520835630007	0.962428043479935\\
0.00291001629124343	0.931847821202562\\
0.00317054828976123	0.881673358211122\\
0.00340167135222402	0.853388564005666\\
0.00360212245312791	0.838385372591129\\
0.00383871862610753	0.799572696304992\\
0.00404386096459729	0.769121185457121\\
0.00428593024809375	0.745527493929472\\
0.00449576382416936	0.728500007126344\\
0.00470776258682307	0.718996955478165\\
0.00492192653605486	0.702416079857873\\
0.00510205045571739	0.693656645616439\\
0.00532018391367568	0.666722946477333\\
0.00550361575727697	0.649661210689624\\
0.00572571872396175	0.615312731212357\\
0.00591245849150178	0.604692658395581\\
0.00610070186083215	0.585950553965163\\
0.00629044883195286	0.579499873683637\\
0.00648169940486392	0.56634410240827\\
0.00667445357956531	0.556657652380585\\
0.00682973951261546	0.549166254209088\\
0.00702520017053947	0.542164086943132\\
0.00722216443025381	0.534309407607262\\
0.00738081843131433	0.528931474140261\\
0.00758048917425128	0.516116440312588\\
0.00774130836188989	0.501375769127786\\
0.00794368558804946	0.494664438511647\\
0.00810666996226616	0.485604905893728\\
0.00827061664162867	0.479030314079581\\
0.00847690323244312	0.469873943005606\\
0.00864301509838373	0.468670841978091\\
0.00881008926947015	0.459519167522345\\
0.00897812574570239	0.458189605763816\\
0.00914712452708045	0.452520225050863\\
0.00931708561360433	0.44021766306763\\
0.00948800900527402	0.424809412670221\\
0.00965989470208953	0.419403277758233\\
0.00983274270405086	0.408752664391769\\
0.0099630102182738	0.406068602138131\\
0.0101375422542403	0.402063039927372\\
0.0103130365953526	0.397411124368087\\
0.0104894932416108	0.392181311313594\\
0.0106224672390563	0.389518993810838\\
0.0108006079193197	0.380408984027167\\
0.0109797109047288	0.37709615242405\\
0.0111146696565376	0.373946943898095\\
0.0112954566759519	0.367643483226557\\
0.0114316784532646	0.364308151031761\\
0.0116141495066841	0.35733979225027\\
0.0117516343095007	0.354672706736979\\
0.0119357893969254	0.353712347714464\\
0.0120745372252458	0.34618515939958\\
0.0122138263502108	0.34418194470056\\
0.0124003872005	0.34251693344635\\
0.0125409393509689	0.337462337810307\\
0.0126820327980823	0.335245550008712\\
0.0128709994112361	0.33073678067707\\
0.0130133558838533	0.327533832471215\\
0.0131562536531151	0.325834468681258\\
0.0132996927190214	0.321557730565512\\
0.0134436730815723	0.318182248381642\\
0.0136364889153093	0.315592208869437\\
0.0137817323033641	0.308835081610504\\
0.0139275169880633	0.30712632145488\\
0.0140738429694071	0.303574122524423\\
0.0142207102473954	0.302837842194622\\
0.0143681188220282	0.300647148022699\\
0.0145160686933055	0.294280325138488\\
0.0146645598612274	0.289592636252608\\
0.0148135923257938	0.282020228146353\\
0.0149631660870047	0.279212940195398\\
0.0151132811448601	0.277329107994785\\
0.01526393749936	0.275015506393483\\
0.0154151351505045	0.269383924850204\\
0.0155668740982935	0.26651140320723\\
0.015719154342727	0.263824954999334\\
0.0158719758838051	0.262862661457081\\
0.0159741576315485	0.262459239935703\\
0.0161278813337007	0.260748114866101\\
0.0162821463324975	0.256120743161751\\
0.0164369526279388	0.255282189459685\\
0.0165923002200246	0.247697556607147\\
0.0167481891087549	0.247136981039987\\
0.0168524157549332	0.244930534442535\\
0.0170092068047378	0.24259696239146\\
0.0171665391511868	0.241663316414062\\
0.0172717281025109	0.238715470638001\\
0.0174299626100342	0.236374874405982\\
0.017588738414202	0.232874472703189\\
0.0177480555150143	0.231957662760753\\
0.0178545676359139	0.230188260330284\\
0.0180147868978004	0.22852369244169\\
0.0181755474563314	0.226766870199138\\
0.0182830218823769	0.226588583659501\\
0.0184446846019821	0.224809727461435\\
0.0185527604687437	0.22361862024123\\
0.0187153253494231	0.222152973959276\\
0.0188784315267471	0.220877615598803\\
0.0189874696986545	0.218834938960946\\
0.0191514780370526	0.216353340353729\\
0.0192611176496761	0.215020162706881\\
0.0194260281491485	0.214586524741144\\
0.0195362692024882	0.213875164585663\\
0.0197020818630347	0.213378746058946\\
0.0198129243570905	0.21077565224557\\
0.0199796391787113	0.204716821421906\\
0.0200910831134832	0.204516875014596\\
0.0202587000961782	0.201276189734282\\
0.0203707454716663	0.197255765906545\\
0.0205392646154355	0.195788067515798\\
0.0206519114316397	0.193843577597881\\
0.0208213327364831	0.191015823609534\\
0.0209345809934034	0.190124463430652\\
0.0210480698266102	0.18931919475811\\
0.0212187541569574	0.188342283171064\\
0.0213328444308804	0.186277104133279\\
0.0214471752810897	0.185885901787996\\
0.0216191226369409	0.185076075887368\\
0.0217340549278664	0.184622176448513\\
0.0219069044447918	0.181479799236116\\
0.0220224381764334	0.181191731206079\\
0.0221382124843615	0.180762156666024\\
0.0223123250267908	0.179316881548766\\
0.022428700775435	0.178322273882978\\
0.0225453171003657	0.17828021691154\\
0.0227206926682989	0.175532510325682\\
0.0228379104339457	0.175104696687203\\
0.022955368775879	0.174668375711813\\
0.0230730676940987	0.174253974363446\\
0.0232500671519654	0.17241531669021\\
0.0233683675109013	0.171367495062682\\
0.0234869084461236	0.170562893033445\\
0.0236056899576324	0.170219120673014\\
0.0237843133054327	0.168612027705883\\
0.0239036962576576	0.167875917623014\\
0.024023319786169	0.167540759882039\\
0.0241431838909668	0.167426128538693\\
0.0242632885720511	0.166945971979616\\
0.0244438966742146	0.16303804032482\\
0.024564602796015	0.16205269764008\\
0.0246855494941019	0.160589193063212\\
0.0248067367684752	0.159676505510177\\
0.024928164619135	0.159299107466122\\
0.0251107574756618	0.158400787594438\\
0.0252327867670377	0.158016665259008\\
0.0253550566347	0.157884994048908\\
0.0254775670786489	0.155801579094616\\
0.0256003180988841	0.154214301696552\\
0.0257233096954059	0.154032761562156\\
0.0258465418682141	0.153652876577119\\
0.0259700146173087	0.151893720003917\\
0.0261556748214878	0.151169249782595\\
0.0262797490112985	0.149994912406643\\
0.0264040637773958	0.149883270497717\\
0.0265286191197795	0.149237582267657\\
0.0266534150384496	0.148269297606294\\
0.0267784515334062	0.147880548106671\\
0.0269037286046493	0.147596155838202\\
0.0270292462521788	0.147384645928458\\
0.0271550044759947	0.147115281384785\\
0.0272810032760971	0.146943302632679\\
0.027407242652486	0.146801601619184\\
0.0275337226051613	0.145618303354664\\
0.0276604431341231	0.145247966578254\\
0.0277874042393713	0.144787083277289\\
0.027914605920906	0.144762573041415\\
0.0280420481787272	0.144147732530676\\
0.0281697310128347	0.143668748442675\\
0.0282976544232288	0.143158840526349\\
0.0284258184099093	0.142800570930671\\
0.0285542229728763	0.142661569287641\\
0.0286828681121297	0.141650860059457\\
0.0288117538276695	0.14151017415926\\
0.0289408801194959	0.14113190295666\\
0.0290702469876086	0.140592589273098\\
0.0291998544320079	0.140105946612381\\
0.0293297024526935	0.13958206076563\\
0.0294597910496657	0.139216847593301\\
0.0295901202229243	0.138902518864661\\
0.0297206899724693	0.138723495251335\\
0.0298515002983008	0.138672832487416\\
0.0299825512004188	0.138139461354676\\
0.0301138426788232	0.138060837454606\\
0.0302453747335141	0.137730672573738\\
0.0303771473644914	0.135271110362365\\
0.0305091605717552	0.133931211544542\\
0.0306414143553054	0.132568043109482\\
0.0307739087151421	0.132345946506598\\
0.0308402461111678	0.131750582387055\\
0.0340259462371588	0.117767754108938\\
0.0370569017267441	0.107027024365604\\
0.0401247270471925	0.0976866749656726\\
0.0430684195487227	0.0898477323733913\\
0.0460246235321125	0.0829082657823047\\
0.048986482573198	0.0706307501210003\\
0.0518640226558093	0.0645875900133195\\
0.0547298963034916	0.0612260045669221\\
0.0575779688209404	0.0564166771237408\\
0.0604022859450658	0.0543934243289094\\
0.0632881905985235	0.0503593901423498\\
0.0660496601977408	0.0480328463912923\\
0.0688652594614103	0.046307641710034\\
0.0716384586695562	0.043915112880743\\
0.0743640252879483	0.0419128411536482\\
0.0771367448584854	0.0382807880742873\\
0.0798550957032478	0.0371130615278034\\
0.0826172915762166	0.0360947888093854\\
0.0853186231636764	0.0349368405788726\\
0.0879543992280415	0.0331073141721043\\
0.090627765337165	0.0321983105038496\\
0.093338721491047	0.031380138035297\\
0.0960872676896876	0.0299441027181419\\
0.0986491297199676	0.0281692288741378\\
0.101356298312302	0.026886953113954\\
0.103983176083996	0.0239991670103167\\
0.106641870069574	0.0234810106714492\\
0.109332380269036	0.0213991888858687\\
0.111935683079622	0.0210637236504476\\
0.114568095620868	0.0199318143924844\\
0.117229617892776	0.0195108089718403\\
0.119797316927931	0.0180713524326002\\
0.122391539498667	0.017685512287273\\
0.125012285604985	0.0167737828056132\\
0.12753289334703	0.0165446504651147\\
0.130205423499007	0.0159005433196131\\
0.132775349379776	0.0151507489474772\\
0.135369332889189	0.0147873457737807\\
0.137987374027249	0.0145685007345258\\
0.140496796486938	0.013768417606959\\
0.143027930956479	0.0132279639576906\\
0.145580777435873	0.0127179990375903\\
0.14815533592512	0.0124530525724762\\
0.150751606424219	0.0120832845897005\\
0.153369588933171	0.0115124206054931\\
0.155869810864867	0.0113737935262164\\
0.158389519475766	0.0105214662075352\\
0.160928714765868	0.0102232384413018\\
0.163487396735173	0.00894672905764878\\
0.16606556538368	0.00860955327756906\\
0.168518395301909	0.00844114938945955\\
0.171134454715533	0.00820614260801827\\
0.173623070356372	0.0081090957283252\\
0.176129067633907	0.00792550186689307\\
0.178652446548139	0.0076928595104257\\
0.181193207099067	0.00749087973469427\\
0.183751349286691	0.0073967093015709\\
0.186174890557008	0.00725370026562077\\
0.188766773568807	0.00679413905950479\\
0.191222070908936	0.00653710586255058\\
0.193692765131398	0.00639416496811867\\
0.196334748154852	0.00615978326938924\\
0.198837198447126	0.00581394287568369\\
0.201197229092783	0.00575932539672437\\
0.203729510844577	0.00565166610154857\\
0.206277189478705	0.00543763587027637\\
0.208840264995166	0.00515601530319854\\
0.211257131788497	0.00500768968100984\\
0.213687530997942	0.0049402925602197\\
0.216294872551111	0.00481965274044164\\
0.218753238753856	0.00478125773724024\\
0.221225137372714	0.00470670148496112\\
0.223710568407686	0.00450133077832486\\
0.22620953185877	0.00444237701099569\\
0.228554106992987	0.00429682977431818\\
0.231079233115223	0.00413036039734363\\
0.233617891653573	0.00395147092913326\\
0.235999515535903	0.00385096498959642\\
0.238564336745404	0.00358591578876131\\
0.24097037912081	0.00349957833594143\\
0.243388209734252	0.00335853055928803\\
0.245991823869944	0.00307907906770904\\
0.248434072976461	0.00288036376516387\\
0.250888110321014	0.00269416366017777\\
0.253353935903603	0.00255319865879693\\
0.255831549724229	0.00240158037259535\\
0.258142746413664	0.00229808081793096\\
0.26064309469336	0.0022481151954642\\
0.263155231211092	0.00218204541595732\\
0.265498484690697	0.00191347571931099\\
0.268033355667499	0.00189316520475236\\
0.270580014882337	0.00170007270756489\\
0.272955325152112	0.00164938221477967\\
0.275340799769989	0.00136309394732474\\
0.277921139664931	0.00127267513920879\\
0.280327724851945	0.00124190489385641\\
0.282744474387062	0.00120544083576849\\
0.285171388270282	0.0011247244376281\\
0.285171388270282	0.00055167281042079\\
0.282744474387062	0.000629232878807968\\
0.280327724851945	0.000720765069545417\\
0.277921139664931	0.000774179505665617\\
0.275340799769989	0.000803355734868145\\
0.272955325152112	0.000819187117608768\\
0.270580014882337	0.000989255533107721\\
0.268033355667499	0.0010208479989945\\
0.265498484690697	0.00106530410806456\\
0.263155231211092	0.0012242361117235\\
0.26064309469336	0.00131737571903149\\
0.258142746413664	0.00139074009679159\\
0.255831549724229	0.00142894058356338\\
0.253353935903603	0.00144664717831693\\
0.250888110321014	0.00148635588332097\\
0.248434072976461	0.00159312670035689\\
0.245991823869944	0.00167317340446286\\
0.243388209734252	0.0017532021722208\\
0.24097037912081	0.00187061992595405\\
0.238564336745404	0.00190705117026382\\
0.235999515535903	0.00209240324252472\\
0.233617891653573	0.00212585784041504\\
0.231079233115223	0.00229454465856016\\
0.228554106992987	0.00235664140610403\\
0.22620953185877	0.00246901151358457\\
0.223710568407686	0.00296851580718794\\
0.221225137372714	0.00319779006916477\\
0.218753238753856	0.00324584081535191\\
0.216294872551111	0.00332535334530178\\
0.213687530997942	0.00353846261299037\\
0.211257131788497	0.00373090511074241\\
0.208840264995166	0.003967559423371\\
0.206277189478705	0.00420365435896449\\
0.203729510844577	0.00427814293731878\\
0.201197229092783	0.00434033235395926\\
0.198837198447126	0.00461847478200323\\
0.196334748154852	0.00478873929241291\\
0.193692765131398	0.00506404901124217\\
0.191222070908936	0.00512848310134711\\
0.188766773568807	0.00531936236921128\\
0.186174890557008	0.00548873685573706\\
0.183751349286691	0.00560479437873177\\
0.181193207099067	0.0057084851816055\\
0.178652446548139	0.00623822611970319\\
0.176129067633907	0.00658626478094269\\
0.173623070356372	0.00662595751267091\\
0.171134454715533	0.00685598110642772\\
0.168518395301909	0.00733877688770239\\
0.16606556538368	0.00747198806437774\\
0.163487396735173	0.00764557827964952\\
0.160928714765868	0.00779966817475102\\
0.158389519475766	0.00809600070360621\\
0.155869810864867	0.00838204628879238\\
0.153369588933171	0.00856265554006919\\
0.150751606424219	0.00874264342050046\\
0.14815533592512	0.0092273473981543\\
0.145580777435873	0.00945853340492702\\
0.143027930956479	0.00965633685857836\\
0.140496796486938	0.0100097687608312\\
0.137987374027249	0.0109713289221101\\
0.135369332889189	0.0115959352051433\\
0.132775349379776	0.0122536552621765\\
0.130205423499007	0.01303967345261\\
0.12753289334703	0.0134639115902863\\
0.125012285604985	0.014101300497328\\
0.122391539498667	0.0146637277818684\\
0.119797316927931	0.015116345861113\\
0.117229617892776	0.0160522131372975\\
0.114568095620868	0.0168768555424909\\
0.111935683079622	0.0177381920808313\\
0.109332380269036	0.0181603028342473\\
0.106641870069574	0.0184750941467965\\
0.103983176083996	0.0193843010062204\\
0.101356298312302	0.0205819960783754\\
0.0986491297199676	0.0210122178366033\\
0.0960872676896876	0.0219595429649932\\
0.093338721491047	0.0234228237127997\\
0.090627765337165	0.0244139904017486\\
0.0879543992280415	0.025193990929695\\
0.0853186231636764	0.0262767409416148\\
0.0826172915762166	0.027321024442046\\
0.0798550957032478	0.0289612968330106\\
0.0771367448584854	0.030088432385344\\
0.0743640252879483	0.0314675960565844\\
0.0716384586695562	0.0333737457046148\\
0.0688652594614103	0.0351966750264332\\
0.0660496601977408	0.0364737477641542\\
0.0632881905985235	0.0393600597594737\\
0.0604022859450658	0.0434379198406304\\
0.0575779688209404	0.0469129293871813\\
0.0547298963034916	0.0498345733553966\\
0.0518640226558093	0.0538134975816925\\
0.048986482573198	0.0572514111095375\\
0.0460246235321125	0.0624289649651043\\
0.0430684195487227	0.0696640441628341\\
0.0401247270471925	0.0765772921950942\\
0.0370569017267441	0.0835121294452011\\
0.0340259462371588	0.0906978055297323\\
0.0308402461111678	0.106463498179116\\
0.0307739087151421	0.106473510854911\\
0.0306414143553054	0.106569439172762\\
0.0305091605717552	0.107117298178212\\
0.0303771473644914	0.109106102958174\\
0.0302453747335141	0.109266653417755\\
0.0301138426788232	0.109659288281668\\
0.0299825512004188	0.109764125883623\\
0.0298515002983008	0.113425793324249\\
0.0297206899724693	0.114158513570109\\
0.0295901202229243	0.114336568541037\\
0.0294597910496657	0.114795363555764\\
0.0293297024526935	0.115108904655823\\
0.0291998544320079	0.115464955655741\\
0.0290702469876086	0.115840057960935\\
0.0289408801194959	0.116435802169425\\
0.0288117538276695	0.116868351051201\\
0.0286828681121297	0.117217279587805\\
0.0285542229728763	0.1175561387593\\
0.0284258184099093	0.118134125239736\\
0.0282976544232288	0.119395341361299\\
0.0281697310128347	0.121251735109735\\
0.0280420481787272	0.12150293364086\\
0.027914605920906	0.121710658161315\\
0.0277874042393713	0.121966705839999\\
0.0276604431341231	0.122166876248616\\
0.0275337226051613	0.12267294055752\\
0.027407242652486	0.122785585577104\\
0.0272810032760971	0.124503994538921\\
0.0271550044759947	0.124742854789141\\
0.0270292462521788	0.125315836627512\\
0.0269037286046493	0.125396931483221\\
0.0267784515334062	0.125584122040417\\
0.0266534150384496	0.126230070810863\\
0.0265286191197795	0.126711375702772\\
0.0264040637773958	0.126842509323374\\
0.0262797490112985	0.128453529587568\\
0.0261556748214878	0.130042634234169\\
0.0259700146173087	0.130551533535409\\
0.0258465418682141	0.132445509757917\\
0.0257233096954059	0.132551557253595\\
0.0256003180988841	0.133929489253722\\
0.0254775670786489	0.134279991932396\\
0.0253550566347	0.134445347715148\\
0.0252327867670377	0.135510121795375\\
0.0251107574756618	0.136598885383217\\
0.024928164619135	0.136965301580321\\
0.0248067367684752	0.138288225984262\\
0.0246855494941019	0.13922375429924\\
0.024564602796015	0.139613765272191\\
0.0244438966742146	0.139951132573303\\
0.0242632885720511	0.140513910449852\\
0.0241431838909668	0.141501347131654\\
0.024023319786169	0.143269449323235\\
0.0239036962576576	0.14480622329394\\
0.0237843133054327	0.14520402493248\\
0.0236056899576324	0.147077382135858\\
0.0234869084461236	0.147466557997255\\
0.0233683675109013	0.147946135702446\\
0.0232500671519654	0.148180638225334\\
0.0230730676940987	0.149132083625537\\
0.022955368775879	0.14966892382381\\
0.0228379104339457	0.150046588640104\\
0.0227206926682989	0.151757006503911\\
0.0225453171003657	0.153578643055754\\
0.022428700775435	0.155064455030528\\
0.0223123250267908	0.155401679737343\\
0.0221382124843615	0.158411128993921\\
0.0220224381764334	0.161313987962113\\
0.0219069044447918	0.162095290441947\\
0.0217340549278664	0.163379395275744\\
0.0216191226369409	0.163600181434136\\
0.0214471752810897	0.164771214411725\\
0.0213328444308804	0.16489438292772\\
0.0212187541569574	0.165501744924425\\
0.0210480698266102	0.167063900786379\\
0.0209345809934034	0.167151184563113\\
0.0208213327364831	0.171072041761247\\
0.0206519114316397	0.173050041494254\\
0.0205392646154355	0.173992331904826\\
0.0203707454716663	0.174475296112355\\
0.0202587000961782	0.175066700849156\\
0.0200910831134832	0.175678457705175\\
0.0199796391787113	0.176178643383283\\
0.0198129243570905	0.177573095311146\\
0.0197020818630347	0.179878074424426\\
0.0195362692024882	0.181225571069732\\
0.0194260281491485	0.183333902597786\\
0.0192611176496761	0.185488730451319\\
0.0191514780370526	0.186428865567378\\
0.0189874696986545	0.187241332941906\\
0.0188784315267471	0.187993545185604\\
0.0187153253494231	0.18892934525638\\
0.0185527604687437	0.192513843483241\\
0.0184446846019821	0.194413728851131\\
0.0182830218823769	0.194893153243156\\
0.0181755474563314	0.195300879461449\\
0.0180147868978004	0.196194275758561\\
0.0178545676359139	0.199476308281799\\
0.0177480555150143	0.200564363100238\\
0.017588738414202	0.204088189756713\\
0.0174299626100342	0.20862468556993\\
0.0172717281025109	0.210208537060899\\
0.0171665391511868	0.211245219732233\\
0.0170092068047378	0.211651585651495\\
0.0168524157549332	0.215419875791353\\
0.0167481891087549	0.216092326835638\\
0.0165923002200246	0.218860238175317\\
0.0164369526279388	0.221042677325219\\
0.0162821463324975	0.222031173551824\\
0.0161278813337007	0.224350584659163\\
0.0159741576315485	0.226031199573086\\
0.0158719758838051	0.226954340491623\\
0.015719154342727	0.231245993086747\\
0.0155668740982935	0.233703106785149\\
0.0154151351505045	0.235479487603509\\
0.01526393749936	0.239441514245559\\
0.0151132811448601	0.240308000435069\\
0.0149631660870047	0.24220422942539\\
0.0148135923257938	0.242993572374957\\
0.0146645598612274	0.245125697849156\\
0.0145160686933055	0.246557715451531\\
0.0143681188220282	0.247688360172374\\
0.0142207102473954	0.249264192690546\\
0.0140738429694071	0.253808577132483\\
0.0139275169880633	0.25691330362797\\
0.0137817323033641	0.257225862964866\\
0.0136364889153093	0.258167280789547\\
0.0134436730815723	0.260500919102384\\
0.0132996927190214	0.264382258049688\\
0.0131562536531151	0.269236950159623\\
0.0130133558838533	0.271598521633554\\
0.0128709994112361	0.277142733758725\\
0.0126820327980823	0.281524667886547\\
0.0125409393509689	0.285603817742985\\
0.0124003872005	0.287771273026009\\
0.0122138263502108	0.293653245889201\\
0.0120745372252458	0.298223980102093\\
0.0119357893969254	0.304156765308781\\
0.0117516343095007	0.306875400088783\\
0.0116141495066841	0.308411111815086\\
0.0114316784532646	0.319588451749004\\
0.0112954566759519	0.323678562225195\\
0.0111146696565376	0.330805996095765\\
0.0109797109047288	0.334647842834375\\
0.0108006079193197	0.33818879706813\\
0.0106224672390563	0.340907445503277\\
0.0104894932416108	0.345620377401606\\
0.0103130365953526	0.348599986411428\\
0.0101375422542403	0.355951371101905\\
0.0099630102182738	0.361929983673428\\
0.00983274270405086	0.363414019830332\\
0.00965989470208953	0.365132015740441\\
0.00948800900527402	0.377129670318981\\
0.00931708561360433	0.384075789654112\\
0.00914712452708045	0.391484496820328\\
0.00897812574570239	0.397792422782345\\
0.00881008926947015	0.401117241324838\\
0.00864301509838373	0.406020254197541\\
0.00847690323244312	0.412263561140671\\
0.00827061664162867	0.422203655644561\\
0.00810666996226616	0.426830260495015\\
0.00794368558804946	0.431026456454053\\
0.00774130836188989	0.439566466351053\\
0.00758048917425128	0.454182020488149\\
0.00738081843131433	0.462295423361518\\
0.00722216443025381	0.467956995778254\\
0.00702520017053947	0.476837356192238\\
0.00682973951261546	0.488353279038795\\
0.00667445357956531	0.496931179207732\\
0.00648169940486392	0.501722171538674\\
0.00629044883195286	0.512313498163784\\
0.00610070186083215	0.522802281217414\\
0.00591245849150178	0.539888832016062\\
0.00572571872396175	0.550509392187777\\
0.00550361575727697	0.564541241377772\\
0.00532018391367568	0.573698954960779\\
0.00510205045571739	0.588017859334531\\
0.00492192653605486	0.599391125247302\\
0.00470776258682307	0.617789217120396\\
0.00449576382416936	0.642884152937293\\
0.00428593024809375	0.66174572079381\\
0.00404386096459729	0.677340458550822\\
0.00383871862610753	0.697357309074383\\
0.00360212245312791	0.724766640838307\\
0.00340167135222402	0.743589025331493\\
0.00317054828976123	0.771500406654881\\
0.00291001629124343	0.797275715017903\\
0.00268520835630007	0.830130653841485\\
0.0024318936463759	0.86331700974115\\
0.00215151561918965	0.896175272974785\\
0.00190638050300494	0.946609022896167\\
0.00160537457421926	0.994123999042423\\
0.00133961155643512	1.06338667749951\\
0.001021405938132	1.1107812071994\\
0.000710477752494123	1.1961807098732\\
0.000352399644639263	1.29222865826614\\
-2.18557035156156e-05	1.3793007195538\\
-0.0004857196585186	1.5290536066953\\
-0.00102620110090115	1.78162319284025\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0088845	2.70677132382153\\
0.0109845	2.68178456074632\\
0.0130455	2.65578460113813\\
0.015129	2.62717488490639\\
0.017249	2.59692610369087\\
0.0193455	2.56746777835707\\
0.021456	2.53679095901202\\
0.023588	2.51118786058001\\
0.0257085	2.48232508446065\\
0.027864	2.44731321427378\\
0.030015	2.41087402678219\\
0.0321785	2.38124320027492\\
0.0343715	2.35893499064735\\
0.036541	2.33675681581431\\
0.0387785	2.30954355258123\\
0.040978	2.27890173175389\\
0.043195	2.25816235466134\\
0.045437	2.22913215482992\\
0.047678	2.20399161227234\\
0.049926	2.17789440919411\\
0.052188	2.14989049021134\\
0.0544705	2.12261737164725\\
0.056764	2.09897225676317\\
0.0590435	2.07044439770523\\
0.0613355	2.04432389123542\\
0.0636625	2.02081585607911\\
0.0659885	1.99731942616542\\
0.068313	1.97521296756047\\
0.070655	1.95712233051213\\
0.0730205	1.93522307127718\\
0.0754075	1.90912027417767\\
0.077774	1.88137220985983\\
0.0801955	1.8583291740242\\
0.082601	1.84168666725156\\
0.0850215	1.82258230762671\\
0.087434	1.80397138990954\\
0.089871	1.78581002985946\\
0.092327	1.76693287938922\\
0.094789	1.75027611281615\\
0.097254	1.73271277377548\\
0.0997565	1.71396895040381\\
0.102253	1.69616383008218\\
0.104754	1.68121982719549\\
0.1072585	1.66391401501017\\
0.1097915	1.64806500086441\\
0.1123415	1.63208984501709\\
0.1148845	1.61794763331874\\
0.1175075	1.59991779485687\\
0.1200945	1.5820760242938\\
0.1226685	1.56644156576918\\
0.1252575	1.55136466879864\\
0.1278415	1.53710767074634\\
0.1304685	1.52299068664388\\
0.1331025	1.50598730420084\\
0.135744	1.49316124689073\\
0.1383795	1.47609293372527\\
0.1410415	1.4622928832393\\
0.14372	1.44782254834141\\
0.146397	1.43360670808744\\
0.149058	1.42051598075527\\
0.1517735	1.40798308593334\\
0.154482	1.39576304809921\\
0.1572335	1.38286462448127\\
0.1599585	1.36816859534159\\
0.1626765	1.35147346954995\\
0.165464	1.33173288947628\\
0.168224	1.31458213371325\\
0.17099	1.29850893669322\\
0.1737885	1.28691188684927\\
0.1765825	1.2721032803994\\
0.179404	1.26094896020743\\
0.1822065	1.24740802745144\\
0.185052	1.23408509350684\\
0.187903	1.22181088586155\\
0.19078	1.20878545460571\\
0.193628	1.19890867306149\\
0.19652	1.1877635095573\\
0.1994225	1.17473443067422\\
0.202385	1.16444184215464\\
0.2052915	1.15307531738497\\
0.208232	1.14217727465396\\
0.211176	1.13250948645829\\
0.2141435	1.12110612021507\\
0.217072	1.11046036059297\\
0.220058	1.09922620473295\\
0.223044	1.08799925146403\\
0.226056	1.07681075298748\\
0.2290475	1.06661204043967\\
0.23208	1.05646582831284\\
0.235109	1.04481419394456\\
0.2382705	1.03420258364763\\
0.241277	1.02654647539144\\
0.2443625	1.01766228020259\\
0.247446	1.00625736636545\\
0.2505515	0.99688825893028\\
0.253615	0.986725033316087\\
0.2567465	0.977600865103736\\
0.259868	0.968766508386818\\
0.2630195	0.959019577603947\\
0.266161	0.951289499402984\\
0.269361	0.942899231664791\\
0.2725635	0.934379381474711\\
0.275788	0.926422599796359\\
0.278951	0.918161994089197\\
0.2822285	0.9113225102834\\
0.2854485	0.903546154267144\\
0.288732	0.896124138552634\\
0.2919565	0.888635179557572\\
0.295261	0.880004766996193\\
0.298554	0.872217550683098\\
0.3018725	0.864379350385394\\
0.3051355	0.856908939747782\\
0.3084905	0.849521641713337\\
0.3118365	0.842708330533771\\
0.3152085	0.834104572944029\\
0.3185255	0.825895086820002\\
0.321921	0.817240677215236\\
0.325307	0.810443221057337\\
0.328741	0.802213275083912\\
0.3321035	0.795183205106119\\
0.3355455	0.786749022790959\\
0.338986	0.77823337795206\\
0.34245	0.770896034160545\\
0.3458515	0.762948931923299\\
0.3493335	0.755465018941477\\
0.352819	0.748743575219205\\
0.356334	0.743126748767403\\
0.3598695	0.73662977856325\\
0.3634355	0.729112423733494\\
0.3670375	0.722731076902021\\
0.37066	0.716305983015041\\
0.3742185	0.709879338479827\\
0.3779185	0.703557991265602\\
0.3815785	0.697820430915274\\
0.3852345	0.69108039910066\\
0.3888715	0.685177941054129\\
0.3925695	0.679141419373855\\
0.396284	0.672257408600355\\
0.40002	0.666141231618634\\
0.4036765	0.65949946454006\\
0.407486	0.652861095563176\\
0.4112025	0.64657366242983\\
0.4150015	0.641289340535484\\
0.41873	0.636210470962338\\
0.4225175	0.630180653376074\\
0.4264035	0.623851037768827\\
0.430262	0.618291995186443\\
0.434063	0.613262945900849\\
0.437938	0.608193234728541\\
0.4417865	0.602815072422958\\
0.4455655	0.597511337272892\\
0.4493585	0.591834227087222\\
0.4532355	0.586116914472111\\
0.4570755	0.580533874484591\\
0.4609625	0.576039035869989\\
0.4647905	0.571033326100553\\
0.4687235	0.566183226350758\\
0.4726345	0.561769538351603\\
0.476546	0.55742298768972\\
0.480432	0.552768786988231\\
0.4843965	0.548497426358926\\
0.4883465	0.54355555292137\\
0.492329	0.538817732158523\\
0.4962325	0.533952484164985\\
0.5002755	0.530431400587127\\
0.504305	0.526232848611482\\
0.5084075	0.522547264530026\\
0.512342	0.517770609812152\\
0.5164095	0.512866035229566\\
0.520522	0.508617076203872\\
0.524615	0.504027790405524\\
0.528613	0.499539864449502\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0088845	2.70677132382153\\
0.0109845	2.68178456074632\\
0.0130455	2.65578460113813\\
0.015129	2.62717488490639\\
0.017249	2.59692610369087\\
0.0193455	2.56746777835707\\
0.021456	2.53679095901202\\
0.023588	2.51118786058001\\
0.0257085	2.48232508446065\\
0.027864	2.44731321427378\\
0.030015	2.41087402678219\\
0.0321785	2.38124320027492\\
0.0343715	2.35893499064735\\
0.036541	2.33675681581431\\
0.0387785	2.30954355258123\\
0.040978	2.27890173175389\\
0.043195	2.25816235466134\\
0.045437	2.22913215482992\\
0.047678	2.20399161227234\\
0.049926	2.17789440919411\\
0.052188	2.14989049021134\\
0.0544705	2.12261737164725\\
0.056764	2.09897225676317\\
0.0590435	2.07044439770523\\
0.0613355	2.04432389123542\\
0.0636625	2.02081585607911\\
0.0659885	1.99731942616542\\
0.068313	1.97521296756047\\
0.070655	1.95712233051213\\
0.0730205	1.93522307127718\\
0.0754075	1.90912027417767\\
0.077774	1.88137220985983\\
0.0801955	1.8583291740242\\
0.082601	1.84168666725156\\
0.0850215	1.82258230762671\\
0.087434	1.80397138990954\\
0.089871	1.78581002985946\\
0.092327	1.76693287938922\\
0.094789	1.75027611281615\\
0.097254	1.73271277377548\\
0.0997565	1.71396895040381\\
0.102253	1.69616383008218\\
0.104754	1.68121982719549\\
0.1072585	1.66391401501017\\
0.1097915	1.64806500086441\\
0.1123415	1.63208984501709\\
0.1148845	1.61794763331874\\
0.1175075	1.59991779485687\\
0.1200945	1.5820760242938\\
0.1226685	1.56644156576918\\
0.1252575	1.55136466879864\\
0.1278415	1.53710767074634\\
0.1304685	1.52299068664388\\
0.1331025	1.50598730420084\\
0.135744	1.49316124689073\\
0.1383795	1.47609293372527\\
0.1410415	1.4622928832393\\
0.14372	1.44782254834141\\
0.146397	1.43360670808744\\
0.149058	1.42051598075527\\
0.1517735	1.40798308593334\\
0.154482	1.39576304809921\\
0.1572335	1.38286462448127\\
0.1599585	1.3681685953416\\
0.1626765	1.35147346954998\\
0.165464	1.3317328894763\\
0.168224	1.31458213371326\\
0.17099	1.29850893669322\\
0.1737885	1.28691188684927\\
0.1765825	1.2721032803994\\
0.179404	1.26094896020743\\
0.1822065	1.24740802745144\\
0.185052	1.23408509350684\\
0.187903	1.22181088586155\\
0.19078	1.20878545460571\\
0.193628	1.19890867306149\\
0.19652	1.1877635095573\\
0.1994225	1.17473443067422\\
0.202385	1.16444184215464\\
0.2052915	1.15307531738497\\
0.208232	1.14217727465396\\
0.211176	1.13250948645829\\
0.2141435	1.12110612021507\\
0.217072	1.11046036059297\\
0.220058	1.09922620473295\\
0.223044	1.08799925146403\\
0.226056	1.07681075298748\\
0.2290475	1.06661204043968\\
0.23208	1.05646582831284\\
0.235109	1.04481419394456\\
0.2382705	1.03420258364763\\
0.241277	1.02654647539144\\
0.2443625	1.01766228020259\\
0.247446	1.00625736636545\\
0.2505515	0.99688825893028\\
0.253615	0.986725033316088\\
0.2567465	0.977600865103737\\
0.259868	0.968766508386818\\
0.2630195	0.959019577603948\\
0.266161	0.951289499402985\\
0.269361	0.942899231664792\\
0.2725635	0.934379381474711\\
0.275788	0.926422599796359\\
0.278951	0.918161994089198\\
0.2822285	0.9113225102834\\
0.2854485	0.903546154267144\\
0.288732	0.896124138552635\\
0.2919565	0.888635179557572\\
0.295261	0.880004766996194\\
0.298554	0.872217550683099\\
0.3018725	0.864379350385395\\
0.3051355	0.856908939747782\\
0.3084905	0.849521641713338\\
0.3118365	0.842708330533772\\
0.3152085	0.834104572944029\\
0.3185255	0.825895086820003\\
0.321921	0.817240677215237\\
0.325307	0.810443221057337\\
0.328741	0.802213275083912\\
0.3321035	0.79518320510612\\
0.3355455	0.78674902279096\\
0.338986	0.77823337795206\\
0.34245	0.770896034160545\\
0.3458515	0.7629489319233\\
0.3493335	0.755465018941477\\
0.352819	0.748743575219206\\
0.356334	0.743126748767404\\
0.3598695	0.736629778563251\\
0.3634355	0.729112423733495\\
0.3670375	0.722731076902022\\
0.37066	0.716305983015042\\
0.3742185	0.709879338479828\\
0.3779185	0.703557991265602\\
0.3815785	0.697820430915274\\
0.3852345	0.69108039910066\\
0.3888715	0.685177941054129\\
0.3925695	0.679141419373855\\
0.396284	0.672257408600356\\
0.40002	0.666141231618634\\
0.4036765	0.65949946454006\\
0.407486	0.652861095563176\\
0.4112025	0.646573662429831\\
0.4150015	0.641289340535484\\
0.41873	0.636210470962339\\
0.4225175	0.630180653376074\\
0.4264035	0.623851037768827\\
0.430262	0.618291995186443\\
0.434063	0.61326294590085\\
0.437938	0.608193234728541\\
0.4417865	0.602815072422958\\
0.4455655	0.597511337272893\\
0.4493585	0.591834227087223\\
0.4532355	0.586116914472112\\
0.4570755	0.580533874484592\\
0.4609625	0.57603903586999\\
0.4647905	0.571033326100554\\
0.4687235	0.566183226350758\\
0.4726345	0.561769538351604\\
0.476546	0.55742298768972\\
0.480432	0.552768786988232\\
0.4843965	0.548497426358927\\
0.4883465	0.543555552921371\\
0.492329	0.538817732158523\\
0.4962325	0.533952484164986\\
0.5002755	0.530431400587127\\
0.504305	0.526232848611483\\
0.5084075	0.522547264530026\\
0.512342	0.517770609812152\\
0.5164095	0.512866035229566\\
0.520522	0.508617076203872\\
0.524615	0.504027790405525\\
0.528613	0.499539864449503\\
0.528613	0.499539864449501\\
0.524615	0.504027790405524\\
0.520522	0.508617076203871\\
0.5164095	0.512866035229565\\
0.512342	0.517770609812152\\
0.5084075	0.522547264530025\\
0.504305	0.526232848611482\\
0.5002755	0.530431400587126\\
0.4962325	0.533952484164985\\
0.492329	0.538817732158522\\
0.4883465	0.543555552921369\\
0.4843965	0.548497426358926\\
0.480432	0.552768786988231\\
0.476546	0.557422987689719\\
0.4726345	0.561769538351602\\
0.4687235	0.566183226350757\\
0.4647905	0.571033326100553\\
0.4609625	0.576039035869989\\
0.4570755	0.580533874484591\\
0.4532355	0.586116914472111\\
0.4493585	0.591834227087222\\
0.4455655	0.597511337272892\\
0.4417865	0.602815072422957\\
0.437938	0.60819323472854\\
0.434063	0.613262945900849\\
0.430262	0.618291995186443\\
0.4264035	0.623851037768826\\
0.4225175	0.630180653376073\\
0.41873	0.636210470962337\\
0.4150015	0.641289340535483\\
0.4112025	0.64657366242983\\
0.407486	0.652861095563175\\
0.4036765	0.65949946454006\\
0.40002	0.666141231618633\\
0.396284	0.672257408600355\\
0.3925695	0.679141419373854\\
0.3888715	0.685177941054129\\
0.3852345	0.691080399100659\\
0.3815785	0.697820430915274\\
0.3779185	0.703557991265602\\
0.3742185	0.709879338479827\\
0.37066	0.716305983015041\\
0.3670375	0.722731076902021\\
0.3634355	0.729112423733494\\
0.3598695	0.736629778563249\\
0.356334	0.743126748767403\\
0.352819	0.748743575219205\\
0.3493335	0.755465018941477\\
0.3458515	0.762948931923298\\
0.34245	0.770896034160544\\
0.338986	0.77823337795206\\
0.3355455	0.786749022790958\\
0.3321035	0.795183205106118\\
0.328741	0.802213275083911\\
0.325307	0.810443221057336\\
0.321921	0.817240677215236\\
0.3185255	0.825895086820002\\
0.3152085	0.834104572944028\\
0.3118365	0.84270833053377\\
0.3084905	0.849521641713336\\
0.3051355	0.856908939747781\\
0.3018725	0.864379350385394\\
0.298554	0.872217550683097\\
0.295261	0.880004766996193\\
0.2919565	0.888635179557571\\
0.288732	0.896124138552634\\
0.2854485	0.903546154267143\\
0.2822285	0.911322510283399\\
0.278951	0.918161994089196\\
0.275788	0.926422599796358\\
0.2725635	0.93437938147471\\
0.269361	0.942899231664791\\
0.266161	0.951289499402983\\
0.2630195	0.959019577603946\\
0.259868	0.968766508386817\\
0.2567465	0.977600865103736\\
0.253615	0.986725033316086\\
0.2505515	0.996888258930279\\
0.247446	1.00625736636545\\
0.2443625	1.01766228020259\\
0.241277	1.02654647539144\\
0.2382705	1.03420258364763\\
0.235109	1.04481419394456\\
0.23208	1.05646582831284\\
0.2290475	1.06661204043967\\
0.226056	1.07681075298748\\
0.223044	1.08799925146403\\
0.220058	1.09922620473294\\
0.217072	1.11046036059297\\
0.2141435	1.12110612021507\\
0.211176	1.13250948645829\\
0.208232	1.14217727465396\\
0.2052915	1.15307531738497\\
0.202385	1.16444184215464\\
0.1994225	1.17473443067422\\
0.19652	1.1877635095573\\
0.193628	1.19890867306149\\
0.19078	1.20878545460571\\
0.187903	1.22181088586155\\
0.185052	1.23408509350684\\
0.1822065	1.24740802745144\\
0.179404	1.26094896020743\\
0.1765825	1.2721032803994\\
0.1737885	1.28691188684927\\
0.17099	1.29850893669322\\
0.168224	1.31458213371324\\
0.165464	1.33173288947625\\
0.1626765	1.35147346954993\\
0.1599585	1.36816859534157\\
0.1572335	1.38286462448127\\
0.154482	1.39576304809921\\
0.1517735	1.40798308593334\\
0.149058	1.42051598075527\\
0.146397	1.43360670808744\\
0.14372	1.44782254834141\\
0.1410415	1.4622928832393\\
0.1383795	1.47609293372527\\
0.135744	1.49316124689073\\
0.1331025	1.50598730420084\\
0.1304685	1.52299068664388\\
0.1278415	1.53710767074634\\
0.1252575	1.55136466879864\\
0.1226685	1.56644156576918\\
0.1200945	1.5820760242938\\
0.1175075	1.59991779485687\\
0.1148845	1.61794763331874\\
0.1123415	1.63208984501709\\
0.1097915	1.64806500086441\\
0.1072585	1.66391401501017\\
0.104754	1.68121982719549\\
0.102253	1.69616383008218\\
0.0997565	1.71396895040381\\
0.097254	1.73271277377548\\
0.094789	1.75027611281615\\
0.092327	1.76693287938922\\
0.089871	1.78581002985946\\
0.087434	1.80397138990954\\
0.0850215	1.82258230762671\\
0.082601	1.84168666725156\\
0.0801955	1.8583291740242\\
0.077774	1.88137220985983\\
0.0754075	1.90912027417767\\
0.0730205	1.93522307127718\\
0.070655	1.95712233051213\\
0.068313	1.97521296756047\\
0.0659885	1.99731942616542\\
0.0636625	2.02081585607911\\
0.0613355	2.04432389123542\\
0.0590435	2.07044439770523\\
0.056764	2.09897225676317\\
0.0544705	2.12261737164725\\
0.052188	2.14989049021134\\
0.049926	2.17789440919411\\
0.047678	2.20399161227234\\
0.045437	2.22913215482992\\
0.043195	2.25816235466134\\
0.040978	2.27890173175389\\
0.0387785	2.30954355258123\\
0.036541	2.3367568158143\\
0.0343715	2.35893499064735\\
0.0321785	2.38124320027492\\
0.030015	2.41087402678219\\
0.027864	2.44731321427378\\
0.0257085	2.48232508446065\\
0.023588	2.51118786058001\\
0.021456	2.53679095901202\\
0.0193455	2.56746777835706\\
0.017249	2.59692610369087\\
0.015129	2.62717488490639\\
0.0130455	2.65578460113813\\
0.0109845	2.68178456074632\\
0.0088845	2.70677132382153\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000812,
xmax=0.527448048874967,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00872683811695233	0.411451124775164\\
-0.00666591765202565	0.354861851423779\\
-0.00495509839816735	0.314025299417415\\
-0.0036091473158193	0.293458911519009\\
-0.00234733744113708	0.267438806866072\\
-0.00127062790895644	0.250128605842848\\
-0.000185646144306034	0.23397268414863\\
0.00070821910877387	0.222174305594845\\
0.00170789745127922	0.21500880978869\\
0.0025125624454308	0.204687298835245\\
0.00342304052900783	0.196547588784849\\
0.00423700323899319	0.189039423294056\\
0.00495280980200445	0.180494413663947\\
0.00577497637890197	0.173164905349664\\
0.00649796132546137	0.168462986956741\\
0.00712032896497302	0.158406403247995\\
0.00784953517727414	0.15320728168589\\
0.00847723533027869	0.148649349131974\\
0.00921266280832154	0.14514641758957\\
0.009845695474819	0.14289121351137\\
0.0104811893013901	0.13786780832601\\
0.0111191442880349	0.133298749764428\\
0.0116526534964062	0.130485586322388\\
0.0122951206098526	0.125948940962108\\
0.012832389923892	0.120036896943845\\
0.0134793691641402	0.115869971589382\\
0.0140203985838477	0.114164276629615\\
0.0145631371424952	0.112609460770412\\
0.0151075848400827	0.111478732550128\\
0.0156537416766103	0.108855820490739\\
0.0162016076520779	0.10907935690489\\
0.0166411310124888	0.107481389712\\
0.0171920734380485	0.104976180333802\\
0.0177447250025482	0.0996074923422019\\
0.0181880768341848	0.0969556132694427\\
0.0187438048487766	0.0920195668391499\\
0.0191896178404868	0.0920970597307132\\
0.0197484223051706	0.0903425646743214\\
0.0201966964569545	0.0882998271233848\\
0.02064606445766	0.0870521676308009\\
0.0212093126835879	0.0847752700244905\\
0.0216611418443671	0.083815688600694\\
0.0221140648540679	0.0816723649200004\\
0.0225680817126903	0.0817703161830961\\
0.0230231924202343	0.0803125186467408\\
0.0234793969766999	0.0784211030473811\\
0.0239366953820872	0.0775798213274985\\
0.0243950876363961	0.0754983378851337\\
0.0248545737396266	0.072378678898012\\
0.0251999061554043	0.0715931014622934\\
0.0256613064942476	0.069095983815261\\
0.0261238006820126	0.0675929378091075\\
0.0265873887186991	0.0670545843398775\\
0.0269357975845689	0.065251720367217\\
0.0274012998568683	0.0639821430152564\\
0.0278678959780894	0.0624629014338733\\
0.02821856090736	0.061366562125491\\
0.0286870712641938	0.0599968013008267\\
0.0290391718701741	0.0595592481358974\\
0.0295095964626208	0.0582620290328709\\
0.0298631327453106	0.0574409570071588\\
0.0303354715733702	0.0571970301661233\\
0.0306904435327697	0.0527873333007249\\
0.0310460307821876	0.0520168589485927\\
0.0315211042325512	0.0511907555981912\\
0.0318781271586787	0.0504060485854555\\
0.0322357653748246	0.0498400586018478\\
0.0327135734474923	0.049336427842635\\
0.0330726473403478	0.0486904605154529\\
0.0334323365232218	0.0480231142616415\\
0.0337926409961142	0.0447741251062224\\
0.034153560759025	0.0439642747466728\\
0.0346357442273791	0.0434650499248545\\
0.0349980996669996	0.0432522253241132\\
0.0353610703966384	0.0426490086963356\\
0.0357246564162956	0.0423157334746416\\
0.0360888577259713	0.0419715102800773\\
0.0364536743256654	0.0416699633969154\\
0.0368191062153779	0.0412933839753618\\
0.0371851533951088	0.0410486361508148\\
0.0375518158648581	0.0406519283794878\\
0.0379190936246258	0.0399754011980075\\
0.0382869866744119	0.0396564522957417\\
0.0386554950142165	0.0391085056283507\\
0.0390246186440394	0.0387972726984306\\
0.0393943575638808	0.0381948365835174\\
0.0397647117737406	0.0368446512334889\\
0.0401356812736188	0.0361149385436719\\
0.0403833361013256	0.0356411943477385\\
0.0407553310845678	0.0351348107856976\\
0.0411279413578284	0.0348563516506241\\
0.0415011669211074	0.0348823420444063\\
0.0418750077744049	0.034608831053079\\
0.0422494639177207	0.0339496973462959\\
0.042499443174386	0.0337578359531137\\
0.0428749248010659	0.0334678027672424\\
0.0432510217177642	0.0325812209611815\\
0.043502094823351	0.0320619924496568\\
0.0438792172234133	0.0312544929776335\\
0.0442569549134941	0.03071717255467\\
0.0446353078935932	0.0304251894460424\\
0.0448878850414473	0.0299573753055141\\
0.0452672635049104	0.029396601297754\\
0.045647257258392	0.0290669377615858\\
0.0459009282551677	0.0291433899281554\\
0.0462819474920133	0.0291091406257304\\
0.0465363021443651	0.0282771522764946\\
0.0469183468645747	0.0274335200399341\\
0.0473010068748027	0.026957716610342\\
0.047556455376076	0.0268140937450458\\
0.0479401408696681	0.0264993295141754\\
0.0481962730265175	0.026454505749924\\
0.0485809840034735	0.0260885351666629\\
0.0488377998158989	0.0261344140550419\\
0.049223536276219	0.0259323534359813\\
0.0494810357442204	0.025578097915523\\
0.0498677976879045	0.0252268028762153\\
0.0501259808114819	0.0253661425233041\\
0.05051376823853	0.0253450306705369\\
0.0507726350176834	0.0250973377749409\\
0.0511614479280956	0.0244979727795227\\
0.051420998362825	0.024112055813565\\
0.0518108367566011	0.0239025987519291\\
0.0520710708469066	0.0242593159871529\\
0.0523315783994424	0.0240747340570322\\
0.0527228524699282	0.0242182079231463\\
0.0529840436780401	0.0239703607719925\\
0.0532455083483824	0.0237103331164162\\
0.0536382180955778	0.0235130667902078\\
0.0539003664214961	0.0236008468437213\\
0.0542941016520555	0.0238083864768895\\
0.0545569336335498	0.0234036483957623\\
0.0548200390772745	0.0230824490409007\\
0.0552152099845436	0.0227792275478249\\
0.0554789990838443	0.0226574380067958\\
0.0557430616453754	0.0226883022275215\\
0.0561396682293541	0.022554024994532\\
0.0564044144464612	0.0225754653330341\\
0.0566694341257988	0.0223184187673496\\
0.0569347272673667	0.0221762931672623\\
0.0573331797214006	0.0213590734799679\\
0.0575991565185446	0.0211982306599177\\
0.057865406777919	0.0209640310125754\\
0.0581319304995237	0.0207630000829872\\
0.0585322288236129	0.0203686408559569\\
0.0587994362007937	0.020206685735322\\
0.0590669170402049	0.0200671844808559\\
0.0593346713418465	0.0199933529255105\\
0.0596026991057185	0.0202778233810475\\
0.0600052534932085	0.0198116420659052\\
0.0602739649126565	0.0195915040291436\\
0.0605429497943349	0.0194777448304863\\
0.0608122081382437	0.0192686133672781\\
0.061081739944383	0.019119007466892\\
0.0614865503952738	0.0187884991941681\\
0.061756765856989	0.0184567771712014\\
0.0620272547809347	0.0182389128997982\\
0.0622980171671107	0.018230344907373\\
0.0625690530155172	0.0180817940905451\\
0.0628403623261541	0.0179786680480848\\
0.0631119450990213	0.0179114345585935\\
0.063383801334119	0.0177549717029353\\
0.0637920984284475	0.0174499095381801\\
0.0640646383191212	0.017271110352657\\
0.0643374516720253	0.0170698561949586\\
0.0646105384871598	0.0170054745090158\\
0.0648838987645247	0.0170656993604921\\
0.06515753250412	0.0168940349482574\\
0.0654314397059457	0.0170710217441529\\
0.0657056203700019	0.0169179728452372\\
0.0659800744962884	0.0167881445451257\\
0.0662548020848053	0.0169738340941744\\
0.0665298031355526	0.0158998388324055\\
0.0668050776485304	0.0163248022416324\\
0.0670806256237385	0.0161924647621189\\
0.0673564470611771	0.0160601905518078\\
0.067632541960846	0.0158521183451253\\
0.0679089103227454	0.0157868291389348\\
0.0681855521468752	0.0154015025084607\\
0.0684624674332353	0.0152883622804049\\
0.0687396561818259	0.0146143592040078\\
0.0690171183926469	0.0145441917199918\\
0.0692948540656983	0.0142928743482486\\
0.0695728632009801	0.0141435734393714\\
0.0698511457984923	0.0138918796303217\\
0.0701297018582349	0.0137844521313917\\
0.0704085313802079	0.0139552571593118\\
0.0706876343644113	0.0138715098804296\\
0.0709670108108451	0.0137692480547552\\
0.0712466607195093	0.0138353757067036\\
0.071526584090404	0.0137900378942244\\
0.071806780923529	0.0137691271365861\\
0.0720872512188845	0.0136359922072094\\
0.0723679949764703	0.0135906724719666\\
0.0726490121962866	0.0141850099269666\\
0.0729303028783332	0.0141345872030432\\
0.0732118670226103	0.0139884907639496\\
0.0734937046291178	0.0138392651093484\\
0.0737758156978556	0.0140000114903512\\
0.073916973780561	0.0140229757628312\\
0.0806285200166862	0.0120658577112812\\
0.0869011581824189	0.00980619033589838\\
0.0931499535622902	0.00926733180131004\\
0.0990603898132591	0.00761390826020457\\
0.104919295227538	0.00697466016963435\\
0.11071887613156	0.00531288245176542\\
0.116291106778484	0.00427543831861267\\
0.121784323634561	0.0044675500334822\\
0.127191553412917	0.00408373355418676\\
0.13250602792335	0.00389476861859552\\
0.137890508764767	0.00347995710321648\\
0.143002039522164	0.00343951278735902\\
0.148175099281403	0.00306230033916987\\
0.153234210449861	0.0029837117232692\\
0.158173425224028	0.00293008957958179\\
0.163166238595355	0.00297639330813227\\
0.168031498629939	0.00325659516180936\\
0.172946597156014	0.00279294748571911\\
0.177726758865126	0.00258470439314531\\
0.182366651243781	0.00257749686690269\\
0.187049272095937	0.00221011784231388\\
0.191774621421593	0.0023427015141005\\
0.196542699220751	0.00243311633688157\\
0.200967068583772	0.00243598228826718\\
0.205622360006629	0.00233638290833746\\
0.210120632537417	0.00236434160393178\\
0.214655070448176	0.00226918779291321\\
0.219225673738906	0.002186162866821\\
0.223631396098444	0.00205074967009105\\
0.22807020738786	0.00218224428076558\\
0.232542107607155	0.00156000463288092\\
0.236841606683921	0.0013859378336971\\
0.24117125497159	0.00136901280901221\\
0.24553105247016	0.00124412477434937\\
0.249711270442653	0.00117736292435208\\
0.254129930686319	0.00106571811045487\\
0.258366208416045	0.00113945363227237\\
0.262629832368812	0.00108168461246429\\
0.266920802544619	0.00102524056723791\\
0.271022553650728	0.00107506373838962\\
0.27514898472313	0.000988744122617327\\
0.279300095761827	0.00092412541341545\\
0.283475886766817	0.000806825128187164\\
0.287676357738102	0.000851355622810082\\
0.29190150867568	0.000662806950589479\\
0.295927048978805	0.000660313524236062\\
0.299974739722592	0.000635494174130936\\
0.304044580907042	0.000550488838004771\\
0.308136572532155	0.00055086645552128\\
0.31225071459793	0.000576430985292057\\
0.316156631968994	0.000545592493839138\\
0.320313844336058	0.000564862125682452\\
0.324260439213894	0.000557274717216886\\
0.328226791737877	0.000542520351878113\\
0.332212901908007	0.000546045009020317\\
0.336218769724283	0.000529458404184145\\
0.340244395186706	0.000512359188081229\\
0.344051267658547	0.000454893807789962\\
0.348115246198784	0.000429925401498904\\
0.351958215685038	0.000425878501667348\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00872683811695233	0.444756808548608\\
-0.00666591765202565	0.388454971281242\\
-0.00495509839816735	0.346835190738785\\
-0.0036091473158193	0.335804486293407\\
-0.00234733744113708	0.311873806381968\\
-0.00127062790895644	0.291565761244755\\
-0.000185646144306034	0.269790703295996\\
0.00070821910877387	0.250049552947461\\
0.00170789745127922	0.244945116849845\\
0.0025125624454308	0.235468721748129\\
0.00342304052900783	0.225942582519667\\
0.00423700323899319	0.214513908894965\\
0.00495280980200445	0.2069240364835\\
0.00577497637890197	0.199962484255961\\
0.00649796132546137	0.200604320164673\\
0.00712032896497302	0.187822754955107\\
0.00784953517727414	0.195581482314866\\
0.00847723533027869	0.185471090435707\\
0.00921266280832154	0.192238584473252\\
0.009845695474819	0.190741424075765\\
0.0104811893013901	0.193466473697915\\
0.0111191442880349	0.191756615110661\\
0.0116526534964062	0.189431114425179\\
0.0122951206098526	0.185259210282105\\
0.012832389923892	0.180637395204255\\
0.0134793691641402	0.176162670690081\\
0.0140203985838477	0.173398627086529\\
0.0145631371424952	0.169128826853713\\
0.0151075848400827	0.164393911758595\\
0.0156537416766103	0.161445211360856\\
0.0162016076520779	0.157837888571879\\
0.0166411310124888	0.154475671624696\\
0.0171920734380485	0.155874834792617\\
0.0177447250025482	0.140488235555637\\
0.0181880768341848	0.14084460456351\\
0.0187438048487766	0.11782834446087\\
0.0191896178404868	0.115439519845403\\
0.0197484223051706	0.114701226160074\\
0.0201966964569545	0.11312891212679\\
0.02064606445766	0.105081510391714\\
0.0212093126835879	0.101119160308949\\
0.0216611418443671	0.0991119655612045\\
0.0221140648540679	0.0976343959732519\\
0.0225680817126903	0.104239654225845\\
0.0230231924202343	0.102340503140449\\
0.0234793969766999	0.0966833840625677\\
0.0239366953820872	0.0953135433846316\\
0.0243950876363961	0.0933227399443154\\
0.0248545737396266	0.0934162199406751\\
0.0251999061554043	0.0920562408852157\\
0.0256613064942476	0.0928513990212333\\
0.0261238006820126	0.0895490694314542\\
0.0265873887186991	0.0884858241176869\\
0.0269357975845689	0.087661692069341\\
0.0274012998568683	0.0861113440048645\\
0.0278678959780894	0.0891529301009075\\
0.02821856090736	0.0888146144022049\\
0.0286870712641938	0.0873283727964663\\
0.0290391718701741	0.0868366232365437\\
0.0295095964626208	0.085311376804444\\
0.0298631327453106	0.0854356150053323\\
0.0303354715733702	0.0867445500753695\\
0.0306904435327697	0.0678930050535376\\
0.0310460307821876	0.0671646920847602\\
0.0315211042325512	0.0667236213903209\\
0.0318781271586787	0.0653647924016049\\
0.0322357653748246	0.0646231774491582\\
0.0327135734474923	0.0634315269254766\\
0.0330726473403478	0.0627393803513349\\
0.0334323365232218	0.0624269960057255\\
0.0337926409961142	0.0513290419733905\\
0.034153560759025	0.0511837624235441\\
0.0346357442273791	0.0515386003348328\\
0.0349980996669996	0.0504730406316692\\
0.0353610703966384	0.0501692151034197\\
0.0357246564162956	0.050056024298965\\
0.0360888577259713	0.0497760112540874\\
0.0364536743256654	0.049514540633281\\
0.0368191062153779	0.0498240197726815\\
0.0371851533951088	0.0527978862263905\\
0.0375518158648581	0.05315430259088\\
0.0379190936246258	0.0529069336629569\\
0.0382869866744119	0.0526403345360391\\
0.0386554950142165	0.0523990331490621\\
0.0390246186440394	0.0552966004712072\\
0.0393943575638808	0.0546053357965791\\
0.0397647117737406	0.0541645132087629\\
0.0401356812736188	0.0544679375933025\\
0.0403833361013256	0.0537643933833412\\
0.0407553310845678	0.0536863354219694\\
0.0411279413578284	0.0537604070300918\\
0.0415011669211074	0.0528980408762067\\
0.0418750077744049	0.0525075975305115\\
0.0422494639177207	0.0518447984129357\\
0.042499443174386	0.0514100894046536\\
0.0428749248010659	0.0506190296566398\\
0.0432510217177642	0.049910289042337\\
0.043502094823351	0.0472660517946514\\
0.0438792172234133	0.0447905668237589\\
0.0442569549134941	0.0445641322914055\\
0.0446353078935932	0.0444248584131098\\
0.0448878850414473	0.0439652697781859\\
0.0452672635049104	0.0418710116495464\\
0.045647257258392	0.0408588285304314\\
0.0459009282551677	0.040527503579478\\
0.0462819474920133	0.0412348761816216\\
0.0465363021443651	0.0410916416692614\\
0.0469183468645747	0.0410129970631411\\
0.0473010068748027	0.0406489455674772\\
0.047556455376076	0.039931646098328\\
0.0479401408696681	0.039799795368859\\
0.0481962730265175	0.0397818714298275\\
0.0485809840034735	0.0398524548265199\\
0.0488377998158989	0.0422849404874535\\
0.049223536276219	0.041226952493401\\
0.0494810357442204	0.0412369440187385\\
0.0498677976879045	0.0405671606136047\\
0.0501259808114819	0.0421560626308529\\
0.05051376823853	0.0409108641734858\\
0.0507726350176834	0.0412896751823482\\
0.0511614479280956	0.0407524167235173\\
0.051420998362825	0.0410919138311422\\
0.0518108367566011	0.0407724058780906\\
0.0520710708469066	0.0492344055553662\\
0.0523315783994424	0.0491087817180374\\
0.0527228524699282	0.0502647855380506\\
0.0529840436780401	0.0500854986255818\\
0.0532455083483824	0.049912880160464\\
0.0536382180955778	0.0497374263008967\\
0.0539003664214961	0.0497353247829033\\
0.0542941016520555	0.0491606618808436\\
0.0545569336335498	0.0484013984259962\\
0.0548200390772745	0.0486406039608476\\
0.0552152099845436	0.0490038842726003\\
0.0554789990838443	0.0488349286260325\\
0.0557430616453754	0.0486522218635849\\
0.0561396682293541	0.0483354467299417\\
0.0564044144464612	0.0483055359227814\\
0.0566694341257988	0.0481640615505743\\
0.0569347272673667	0.0483479855314879\\
0.0573331797214006	0.048225496300966\\
0.0575991565185446	0.0469667066298778\\
0.057865406777919	0.0469765577553153\\
0.0581319304995237	0.0468337151255306\\
0.0585322288236129	0.0465094287186221\\
0.0587994362007937	0.0463815635446557\\
0.0590669170402049	0.0460152377054801\\
0.0593346713418465	0.04597949343643\\
0.0596026991057185	0.0457464626110526\\
0.0600052534932085	0.0454170738545543\\
0.0602739649126565	0.0454702096105914\\
0.0605429497943349	0.0455188428027006\\
0.0608122081382437	0.0454863148613539\\
0.061081739944383	0.0464260100125444\\
0.0614865503952738	0.0467782979587399\\
0.061756765856989	0.0465710634360146\\
0.0620272547809347	0.0462827201178334\\
0.0622980171671107	0.0461795485820209\\
0.0625690530155172	0.0459085307569396\\
0.0628403623261541	0.0452083865411514\\
0.0631119450990213	0.0447898302721816\\
0.063383801334119	0.0447699211158686\\
0.0637920984284475	0.0439766789746226\\
0.0640646383191212	0.0438805759271957\\
0.0643374516720253	0.0436358189266017\\
0.0646105384871598	0.0435421129341399\\
0.0648838987645247	0.0434072369891957\\
0.06515753250412	0.0434440050246679\\
0.0654314397059457	0.0439012442273139\\
0.0657056203700019	0.0438358117241789\\
0.0659800744962884	0.0436365650745509\\
0.0662548020848053	0.0435602098471326\\
0.0665298031355526	0.0430150071623199\\
0.0668050776485304	0.0431520179304924\\
0.0670806256237385	0.0431276675502196\\
0.0673564470611771	0.0428907292239337\\
0.067632541960846	0.0423562442263146\\
0.0679089103227454	0.0412104278070635\\
0.0681855521468752	0.04057935391458\\
0.0684624674332353	0.0404794828188838\\
0.0687396561818259	0.0361887984010291\\
0.0690171183926469	0.0366100030072035\\
0.0692948540656983	0.0370039349097042\\
0.0695728632009801	0.0364175807765095\\
0.0698511457984923	0.0361807474177769\\
0.0701297018582349	0.0361293687204229\\
0.0704085313802079	0.0361139242809994\\
0.0706876343644113	0.0368090885275558\\
0.0709670108108451	0.0365818488584775\\
0.0712466607195093	0.0370718235498952\\
0.071526584090404	0.036848883458956\\
0.071806780923529	0.0367060150760049\\
0.0720872512188845	0.0367029808221377\\
0.0723679949764703	0.0366837032404188\\
0.0726490121962866	0.0366099835558216\\
0.0729303028783332	0.0365774023555545\\
0.0732118670226103	0.036420097440082\\
0.0734937046291178	0.0363401829994931\\
0.0737758156978556	0.0362351376937465\\
0.073916973780561	0.0362072592711045\\
0.0806285200166862	0.0326441437169488\\
0.0869011581824189	0.0263917040762546\\
0.0931499535622902	0.0254211918059389\\
0.0990603898132591	0.0209982252240108\\
0.104919295227538	0.0233048673307967\\
0.11071887613156	0.0137364700610776\\
0.116291106778484	0.0123027264386708\\
0.121784323634561	0.0121791241359173\\
0.127191553412917	0.00905744796562597\\
0.13250602792335	0.00817805983014062\\
0.137890508764767	0.00673912459013285\\
0.143002039522164	0.00693503647680695\\
0.148175099281403	0.0066701353503604\\
0.153234210449861	0.00636781342204353\\
0.158173425224028	0.00589449095075407\\
0.163166238595355	0.00487354010217162\\
0.168031498629939	0.00499689094215946\\
0.172946597156014	0.00555596307791422\\
0.177726758865126	0.00534549386304282\\
0.182366651243781	0.00513194506852162\\
0.187049272095937	0.004589998714356\\
0.191774621421593	0.0043175356347779\\
0.196542699220751	0.00445734756406675\\
0.200967068583772	0.00447996463225545\\
0.205622360006629	0.00477030722741926\\
0.210120632537417	0.0044858718154118\\
0.214655070448176	0.00460672833641666\\
0.219225673738906	0.00470025998644604\\
0.223631396098444	0.00474946904014572\\
0.22807020738786	0.00499799081836791\\
0.232542107607155	0.0026474648817072\\
0.236841606683921	0.00274029349483959\\
0.24117125497159	0.00245089924530777\\
0.24553105247016	0.00237310083327121\\
0.249711270442653	0.00206213426714876\\
0.254129930686319	0.00196907108344979\\
0.258366208416045	0.00209373967488119\\
0.262629832368812	0.00216654132613421\\
0.266920802544619	0.00227377655058121\\
0.271022553650728	0.00222379705677944\\
0.27514898472313	0.00199181455209659\\
0.279300095761827	0.00192561491425308\\
0.283475886766817	0.00185622333782398\\
0.287676357738102	0.00182414407771374\\
0.29190150867568	0.00161537014559578\\
0.295927048978805	0.00145358642453422\\
0.299974739722592	0.00143196348036067\\
0.304044580907042	0.00143714520737858\\
0.308136572532155	0.00143126727469753\\
0.31225071459793	0.00155511343604596\\
0.316156631968994	0.00160598145008845\\
0.320313844336058	0.00166213955399424\\
0.324260439213894	0.00167203999776629\\
0.328226791737877	0.00165720617483523\\
0.332212901908007	0.00171605963117706\\
0.336218769724283	0.00145612450027757\\
0.340244395186706	0.0014641138511609\\
0.344051267658547	0.00147610963730628\\
0.348115246198784	0.00157100367520381\\
0.351958215685038	0.00149550730491748\\
0.351958215685038	1.4866235729042e-05\\
0.348115246198784	3.46634817110849e-06\\
0.344051267658547	5.91983322443347e-06\\
0.340244395186706	3.68349181870851e-05\\
0.336218769724283	4.39997889018593e-05\\
0.332212901908007	6.07238188513599e-05\\
0.328226791737877	7.4386326359909e-06\\
0.324260439213894	2.71817987055101e-05\\
0.320313844336058	4.11426615836367e-05\\
0.316156631968994	3.93535549260373e-05\\
0.31225071459793	2.43632015283121e-05\\
0.308136572532155	3.34052183342735e-05\\
0.304044580907042	7.42421468884648e-05\\
0.299974739722592	4.55026974501195e-05\\
0.295927048978805	5.61134729136724e-06\\
0.29190150867568	2.09196443487009e-05\\
0.287676357738102	4.95598785039816e-05\\
0.283475886766817	1.9801145412222e-05\\
0.279300095761827	9.57894264503116e-05\\
0.27514898472313	0.000140715960825474\\
0.271022553650728	0.000408626945948155\\
0.266920802544619	0.000256975628653231\\
0.262629832368812	0.000316459847615126\\
0.258366208416045	0.000407308619093114\\
0.254129930686319	3.12211425541718e-06\\
0.249711270442653	4.60466904008461e-05\\
0.24553105247016	4.54100525312973e-05\\
0.24117125497159	0.000245081124547617\\
0.236841606683921	0.000377541441718461\\
0.232542107607155	0.000297532089025834\\
0.22807020738786	0.00096364364820384\\
0.223631396098444	0.000733174489635682\\
0.219225673738906	0.000759464313956693\\
0.214655070448176	0.000674948288509543\\
0.210120632537417	0.000106256863854419\\
0.205622360006629	3.76299016330936e-05\\
0.200967068583772	0.000299981535129051\\
0.196542699220751	0.00124448486203092\\
0.191774621421593	0.000678433995992375\\
0.187049272095937	0.000416433983203598\\
0.182366651243781	0.000697586830675263\\
0.177726758865126	0.000252073980548901\\
0.172946597156014	0.000323523928948245\\
0.168031498629939	0.000242419084067216\\
0.163166238595355	0.000251810592995103\\
0.158173425224028	0.000833891156531901\\
0.153234210449861	0.000603435951607268\\
0.148175099281403	0.000477481316681705\\
0.143002039522164	0.000825025936213435\\
0.137890508764767	0.000688053169440127\\
0.13250602792335	0.00114116794882319\\
0.127191553412917	0.000557839004934122\\
0.121784323634561	0.000164448463838019\\
0.116291106778484	0.00067062694756206\\
0.11071887613156	0.000789009778833762\\
0.104919295227538	0.000772493620755199\\
0.0990603898132591	0.000260366730662538\\
0.0931499535622902	0.000774588566813336\\
0.0869011581824189	0.000427541320464128\\
0.0806285200166862	0.0023877461525103\\
0.073916973780561	0.00673943898518903\\
0.0737758156978556	0.00632976840955013\\
0.0734937046291178	0.00407617911917939\\
0.0732118670226103	0.00412999557033513\\
0.0729303028783332	0.00419342818583416\\
0.0726490121962866	0.00422675080815707\\
0.0723679949764703	0.00348896802285717\\
0.0720872512188845	0.00375782956866329\\
0.071806780923529	0.00385379062703919\\
0.071526584090404	0.00358606869844741\\
0.0712466607195093	0.00360856319771137\\
0.0709670108108451	0.00382470348625408\\
0.0706876343644113	0.00371268473027355\\
0.0704085313802079	0.00407032514790854\\
0.0701297018582349	0.00408534689993883\\
0.0698511457984923	0.00419613029180547\\
0.0695728632009801	0.00493178230623431\\
0.0692948540656983	0.00476005238893376\\
0.0690171183926469	0.00520136231668169\\
0.0687396561818259	0.00529184261917459\\
0.0684624674332353	0.00562676424407072\\
0.0681855521468752	0.00503161324784347\\
0.0679089103227454	0.00492704203047783\\
0.067632541960846	0.00493868388954211\\
0.0673564470611771	0.00505302034413228\\
0.0670806256237385	0.00517637785334368\\
0.0668050776485304	0.00491973013934676\\
0.0665298031355526	0.00494980076761773\\
0.0662548020848053	0.00539874955639325\\
0.0659800744962884	0.00475976783827148\\
0.0657056203700019	0.00503702423805561\\
0.0654314397059457	0.00531866087320581\\
0.06515753250412	0.00512960633165209\\
0.0648838987645247	0.00499233012728504\\
0.0646105384871598	0.00482212827698143\\
0.0643374516720253	0.00483774936112291\\
0.0640646383191212	0.00484637218825723\\
0.0637920984284475	0.00502132643562536\\
0.063383801334119	0.00538471860015012\\
0.0631119450990213	0.00560218487253665\\
0.0628403623261541	0.00572658175520203\\
0.0625690530155172	0.00567621204889545\\
0.0622980171671107	0.00636245035468178\\
0.0620272547809347	0.00638915567353616\\
0.061756765856989	0.00654349034130214\\
0.0614865503952738	0.00751255790135792\\
0.061081739944383	0.00748863861666243\\
0.0608122081382437	0.00758491539329302\\
0.0605429497943349	0.00733407507447793\\
0.0602739649126565	0.00797762689027799\\
0.0600052534932085	0.00836042775185934\\
0.0596026991057185	0.00837490500783148\\
0.0593346713418465	0.00865684362071347\\
0.0590669170402049	0.00867052221185466\\
0.0587994362007937	0.00873614282393972\\
0.0585322288236129	0.0087783924401182\\
0.0581319304995237	0.00932356594889332\\
0.057865406777919	0.00938130125111695\\
0.0575991565185446	0.0096090187409864\\
0.0573331797214006	0.00988527226143959\\
0.0569347272673667	0.0101956441656411\\
0.0566694341257988	0.010305485434662\\
0.0564044144464612	0.00935177146876425\\
0.0561396682293541	0.00944218338973729\\
0.0557430616453754	0.00986969849130444\\
0.0554789990838443	0.00982777145552443\\
0.0552152099845436	0.00933300978798406\\
0.0548200390772745	0.00660632732582934\\
0.0545569336335498	0.00715784448370714\\
0.0542941016520555	0.00751680938334529\\
0.0539003664214961	0.00633282765903816\\
0.0536382180955778	0.00653954343893596\\
0.0532455083483824	0.00664715626442396\\
0.0529840436780401	0.00691315142676363\\
0.0527228524699282	0.00769453388304473\\
0.0523315783994424	0.00820455734168765\\
0.0520710708469066	0.00823752068236247\\
0.0518108367566011	0.00928085269986413\\
0.051420998362825	0.00983488324558296\\
0.0511614479280956	0.0108836072947536\\
0.0507726350176834	0.0113130951681702\\
0.05051376823853	0.0116444403584851\\
0.0501259808114819	0.0117644116635361\\
0.0498677976879045	0.0119120841178327\\
0.0494810357442204	0.0120346640378253\\
0.049223536276219	0.0124393498692004\\
0.0488377998158989	0.0128856227182455\\
0.0485809840034735	0.0131139074274644\\
0.0481962730265175	0.0147351771974657\\
0.0479401408696681	0.0147407386924313\\
0.047556455376076	0.015401645996661\\
0.0473010068748027	0.0157796818685127\\
0.0469183468645747	0.0165512793907536\\
0.0465363021443651	0.0169933471546902\\
0.0462819474920133	0.0172986127841108\\
0.0459009282551677	0.0178927317867575\\
0.045647257258392	0.0155399382762329\\
0.0452672635049104	0.0160387200618774\\
0.0448878850414473	0.0154961554123762\\
0.0446353078935932	0.0153929396474327\\
0.0442569549134941	0.0164953214455871\\
0.0438792172234133	0.0147899420830878\\
0.043502094823351	0.0160949733913281\\
0.0432510217177642	0.0162189861232188\\
0.0428749248010659	0.0162577103185365\\
0.042499443174386	0.0158531926443017\\
0.0422494639177207	0.0155564925196777\\
0.0418750077744049	0.0161025272744287\\
0.0415011669211074	0.0156235491032335\\
0.0411279413578284	0.0159128985507478\\
0.0407553310845678	0.0164968980478433\\
0.0403833361013256	0.0172447226945911\\
0.0401356812736188	0.0174044624425776\\
0.0397647117737406	0.0177608303855832\\
0.0393943575638808	0.0178790069680337\\
0.0390246186440394	0.0199515596735716\\
0.0386554950142165	0.0216691192977402\\
0.0382869866744119	0.0218151428473451\\
0.0379190936246258	0.0229004982362918\\
0.0375518158648581	0.0232211661016443\\
0.0371851533951088	0.0290744438710559\\
0.0368191062153779	0.0290386971818885\\
0.0364536743256654	0.0296073772705388\\
0.0360888577259713	0.0306583276886105\\
0.0357246564162956	0.0308682001373259\\
0.0353610703966384	0.0314186827402581\\
0.0349980996669996	0.0340395087246653\\
0.0346357442273791	0.0343596884263902\\
0.034153560759025	0.0351876342650671\\
0.0337926409961142	0.0352520324822866\\
0.0334323365232218	0.0395375395404943\\
0.0330726473403478	0.0399927409879356\\
0.0327135734474923	0.0405992979437369\\
0.0322357653748246	0.0376449965354001\\
0.0318781271586787	0.0379467565804325\\
0.0315211042325512	0.0389655764620119\\
0.0310460307821876	0.0408053223616151\\
0.0306904435327697	0.0412213910114749\\
0.0303354715733702	0.0409985541512828\\
0.0298631327453106	0.0407112629736696\\
0.0295095964626208	0.0412418604043952\\
0.0290391718701741	0.0442192611829646\\
0.0286870712641938	0.0445704216287021\\
0.02821856090736	0.046857130305944\\
0.0278678959780894	0.0484740039270798\\
0.0274012998568683	0.0495424236575156\\
0.0269357975845689	0.0500482204258598\\
0.0265873887186991	0.0541743685385874\\
0.0261238006820126	0.0544793140977433\\
0.0256613064942476	0.0545558325417958\\
0.0251999061554043	0.0560428910486619\\
0.0248545737396266	0.0569017752966519\\
0.0243950876363961	0.0607172707312546\\
0.0239366953820872	0.0629450797064145\\
0.0234793969766999	0.0631122602469457\\
0.0230231924202343	0.0637253048813786\\
0.0225680817126903	0.0637967685311893\\
0.0221140648540679	0.063258257178875\\
0.0216611418443671	0.0687143305781304\\
0.0212093126835879	0.0701187804818253\\
0.02064606445766	0.0722042595851426\\
0.0201966964569545	0.0735433301576335\\
0.0197484223051706	0.0753961163907371\\
0.0191896178404868	0.0771996353720954\\
0.0187438048487766	0.0779754408700429\\
0.0181880768341848	0.0809479471422822\\
0.0177447250025482	0.0819563940339533\\
0.0171920734380485	0.0854573626682361\\
0.0166411310124888	0.0902229989712032\\
0.0162016076520779	0.0855289742612104\\
0.0156537416766103	0.0918065404439919\\
0.0151075848400827	0.0929676411402061\\
0.0145631371424952	0.0979821806700424\\
0.0140203985838477	0.0926631539174313\\
0.0134793691641402	0.0924031039566796\\
0.012832389923892	0.0945794156321869\\
0.0122951206098526	0.104921008137315\\
0.0116526534964062	0.0977239749259005\\
0.0111191442880349	0.102848545297994\\
0.0104811893013901	0.103006173748542\\
0.009845695474819	0.109858026366717\\
0.00921266280832154	0.105942745704868\\
0.00847723533027869	0.108210450199084\\
0.00784953517727414	0.107920100455866\\
0.00712032896497302	0.111757876992209\\
0.00649796132546137	0.14514745348452\\
0.00577497637890197	0.14995902769625\\
0.00495280980200445	0.158008710553029\\
0.00423700323899319	0.163265782281273\\
0.00342304052900783	0.175692916233028\\
0.0025125624454308	0.183630980606242\\
0.00170789745127922	0.183517391415883\\
0.00070821910877387	0.185986944977847\\
-0.000185646144306034	0.193899732774477\\
-0.00127062790895644	0.196177523769495\\
-0.00234733744113708	0.202642269435067\\
-0.0036091473158193	0.217065560635113\\
-0.00495509839816735	0.246065646305993\\
-0.00666591765202565	0.295269817156258\\
-0.00872683811695233	0.345810025694205\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00102620110090115	0.60201417794059\\
-0.0004857196585186	0.557087119600651\\
-2.18557035156156e-05	0.570624178467698\\
0.000352399644639263	0.543794182226264\\
0.000710477752494123	0.521222015962609\\
0.001021405938132	0.502437966758242\\
0.00133961155643512	0.513114900356032\\
0.00160537457421926	0.491177053189503\\
0.00190638050300494	0.467252175184919\\
0.00215151561918965	0.458079549367011\\
0.0024318936463759	0.440727946967336\\
0.00268520835630007	0.420773860635159\\
0.00291001629124343	0.428324991302202\\
0.00317054828976123	0.41393504502819\\
0.00340167135222402	0.400943118814057\\
0.00360212245312791	0.408985937900884\\
0.00383871862610753	0.397920427407054\\
0.00404386096459729	0.393098946787455\\
0.00428593024809375	0.383070094011932\\
0.00449576382416936	0.370483601418232\\
0.00470776258682307	0.366919398751692\\
0.00492192653605486	0.359860578894029\\
0.00510205045571739	0.353108312902404\\
0.00532018391367568	0.346851588902599\\
0.00550361575727697	0.346229849271752\\
0.00572571872396175	0.337152735077312\\
0.00591245849150178	0.330016781370047\\
0.00610070186083215	0.321104589044085\\
0.00629044883195286	0.316403945559775\\
0.00648169940486392	0.313187198954839\\
0.00667445357956531	0.310285823925739\\
0.00682973951261546	0.305843930260899\\
0.00702520017053947	0.301777187690342\\
0.00722216443025381	0.299480386745244\\
0.00738081843131433	0.299380918555527\\
0.00758048917425128	0.298099671862291\\
0.00774130836188989	0.292075757657255\\
0.00794368558804946	0.286616251657747\\
0.00810666996226616	0.283280691990197\\
0.00827061664162867	0.280839462590914\\
0.00847690323244312	0.277145546398166\\
0.00864301509838373	0.274861796791268\\
0.00881008926947015	0.271573123998122\\
0.00897812574570239	0.268264416650713\\
0.00914712452708045	0.26276956394361\\
0.00931708561360433	0.259651070861344\\
0.00948800900527402	0.256339954047363\\
0.00965989470208953	0.25547086778095\\
0.00983274270405086	0.255329041228756\\
0.0099630102182738	0.254555927543619\\
0.0101375422542403	0.254399885926961\\
0.0103130365953526	0.251170694618347\\
0.0104894932416108	0.247840923571237\\
0.0106224672390563	0.24831749093156\\
0.0108006079193197	0.245191804372626\\
0.0109797109047288	0.242243912781329\\
0.0111146696565376	0.239284160973947\\
0.0112954566759519	0.236443947962414\\
0.0114316784532646	0.234554378292278\\
0.0116141495066841	0.231176239396265\\
0.0117516343095007	0.228344106981352\\
0.0119357893969254	0.225510842474627\\
0.0120745372252458	0.229377120535767\\
0.0122138263502108	0.227423742737537\\
0.0124003872005	0.22623562314268\\
0.0125409393509689	0.223188508553755\\
0.0126820327980823	0.221733291650616\\
0.0128709994112361	0.220157709130107\\
0.0130133558838533	0.219859931713866\\
0.0131562536531151	0.218318465684912\\
0.0132996927190214	0.220103235657036\\
0.0134436730815723	0.218249742206622\\
0.0136364889153093	0.215373913676635\\
0.0137817323033641	0.212931314587231\\
0.0139275169880633	0.211125387076945\\
0.0140738429694071	0.210730283321381\\
0.0142207102473954	0.208157472567228\\
0.0143681188220282	0.207318207456423\\
0.0145160686933055	0.204723530468165\\
0.0146645598612274	0.202164365200912\\
0.0148135923257938	0.200241316043898\\
0.0149631660870047	0.197751788572739\\
0.0151132811448601	0.196985145190274\\
0.01526393749936	0.195124399589851\\
0.0154151351505045	0.193929817025006\\
0.0155668740982935	0.192353416454329\\
0.015719154342727	0.191222796165896\\
0.0158719758838051	0.189107368797817\\
0.0159741576315485	0.187659421970617\\
0.0161278813337007	0.185637550183318\\
0.0162821463324975	0.183943145898502\\
0.0164369526279388	0.182116882826202\\
0.0165923002200246	0.179654550407533\\
0.0167481891087549	0.177674685010853\\
0.0168524157549332	0.177060710758449\\
0.0170092068047378	0.175151841058634\\
0.0171665391511868	0.17460544131521\\
0.0172717281025109	0.174263584052815\\
0.0174299626100342	0.171701078262973\\
0.017588738414202	0.169765815480684\\
0.0177480555150143	0.168313166891175\\
0.0178545676359139	0.167397911803473\\
0.0180147868978004	0.166704202726572\\
0.0181755474563314	0.165267175305632\\
0.0182830218823769	0.164496325868563\\
0.0184446846019821	0.162684858667536\\
0.0185527604687437	0.162826230266574\\
0.0187153253494231	0.16227914031967\\
0.0188784315267471	0.1605649905084\\
0.0189874696986545	0.159602513779922\\
0.0191514780370526	0.158033463742626\\
0.0192611176496761	0.157475317876945\\
0.0194260281491485	0.156987432391932\\
0.0195362692024882	0.156962231247648\\
0.0197020818630347	0.155240013983547\\
0.0198129243570905	0.154287819140308\\
0.0199796391787113	0.151936460036956\\
0.0200910831134832	0.151212514985579\\
0.0202587000961782	0.150475138017382\\
0.0203707454716663	0.149319537702017\\
0.0205392646154355	0.148455295409685\\
0.0206519114316397	0.147355483560277\\
0.0208213327364831	0.146332882686768\\
0.0209345809934034	0.145890250490709\\
0.0210480698266102	0.145236488495797\\
0.0212187541569574	0.143838527650506\\
0.0213328444308804	0.142292709344539\\
0.0214471752810897	0.141474262936804\\
0.0216191226369409	0.140388718198726\\
0.0217340549278664	0.139935682182316\\
0.0219069044447918	0.138868808914834\\
0.0220224381764334	0.137437643020137\\
0.0221382124843615	0.136176998141551\\
0.0223123250267908	0.135882864689911\\
0.022428700775435	0.135232496773525\\
0.0225453171003657	0.134943129170689\\
0.0227206926682989	0.133893560765813\\
0.0228379104339457	0.13317500307336\\
0.022955368775879	0.133184245319834\\
0.0230730676940987	0.132689481184398\\
0.0232500671519654	0.131636691021049\\
0.0233683675109013	0.130470016474337\\
0.0234869084461236	0.130054781214107\\
0.0236056899576324	0.129527401301146\\
0.0237843133054327	0.128983108395073\\
0.0239036962576576	0.128676030485252\\
0.024023319786169	0.127838026086519\\
0.0241431838909668	0.127221956173959\\
0.0242632885720511	0.126499172982297\\
0.0244438966742146	0.125556591640427\\
0.024564602796015	0.124599032125094\\
0.0246855494941019	0.123796767360095\\
0.0248067367684752	0.123069382501536\\
0.024928164619135	0.122497249165949\\
0.0251107574756618	0.121202297938395\\
0.0252327867670377	0.121169050915416\\
0.0253550566347	0.120386933981686\\
0.0254775670786489	0.119920824692866\\
0.0256003180988841	0.118723659668465\\
0.0257233096954059	0.118052034828412\\
0.0258465418682141	0.117619593333734\\
0.0259700146173087	0.117021543720069\\
0.0261556748214878	0.116090895156462\\
0.0262797490112985	0.115771159070668\\
0.0264040637773958	0.115041586584353\\
0.0265286191197795	0.114614399942789\\
0.0266534150384496	0.114153458020145\\
0.0267784515334062	0.113391499902167\\
0.0269037286046493	0.112830883554397\\
0.0270292462521788	0.112025819665012\\
0.0271550044759947	0.111411389235401\\
0.0272810032760971	0.111305525602391\\
0.027407242652486	0.111806417140736\\
0.0275337226051613	0.111803529926953\\
0.0276604431341231	0.112019245973329\\
0.0277874042393713	0.111405021999876\\
0.027914605920906	0.111202069304098\\
0.0280420481787272	0.110585800402419\\
0.0281697310128347	0.109980780651931\\
0.0282976544232288	0.109311430699573\\
0.0284258184099093	0.108963923707755\\
0.0285542229728763	0.108446600972333\\
0.0286828681121297	0.10826560990828\\
0.0288117538276695	0.108008497603289\\
0.0289408801194959	0.107626051537777\\
0.0290702469876086	0.107372423771856\\
0.0291998544320079	0.106987895183259\\
0.0293297024526935	0.106496018973609\\
0.0294597910496657	0.106202826770809\\
0.0295901202229243	0.105434563174117\\
0.0297206899724693	0.105129332106136\\
0.0298515002983008	0.104794175192649\\
0.0299825512004188	0.104063471082056\\
0.0301138426788232	0.103635946930431\\
0.0302453747335141	0.103017059054765\\
0.0303771473644914	0.102442549709151\\
0.0305091605717552	0.101846708712107\\
0.0306414143553054	0.1013030875894\\
0.0307739087151421	0.100764951294908\\
0.0308402461111678	0.100671276713318\\
0.0340259462371588	0.0890215661279621\\
0.0370569017267441	0.0807958284056665\\
0.0401247270471925	0.0723827382953065\\
0.0430684195487227	0.0674757926439374\\
0.0460246235321125	0.0623689373940397\\
0.048986482573198	0.0588334168869048\\
0.0518640226558093	0.0548725531532115\\
0.0547298963034916	0.0516371341154134\\
0.0575779688209404	0.0485187377560525\\
0.0604022859450658	0.0452910970660107\\
0.0632881905985235	0.041870919224775\\
0.0660496601977408	0.0391101786190829\\
0.0688652594614103	0.0372763053081088\\
0.0716384586695562	0.0351805876599568\\
0.0743640252879483	0.0332593023974141\\
0.0771367448584854	0.0314314312388116\\
0.0798550957032478	0.0299473484487385\\
0.0826172915762166	0.0280203571682893\\
0.0853186231636764	0.0270795950508723\\
0.0879543992280415	0.0258946032373959\\
0.090627765337165	0.0253239289594982\\
0.093338721491047	0.023992283067054\\
0.0960872676896876	0.0228679275128952\\
0.0986491297199676	0.0219814819209548\\
0.101356298312302	0.0210219795510331\\
0.103983176083996	0.0201921109737681\\
0.106641870069574	0.019343518453166\\
0.109332380269036	0.0184485658525738\\
0.111935683079622	0.0177460799307666\\
0.114568095620868	0.017181659172645\\
0.117229617892776	0.0165275299425921\\
0.119797316927931	0.0160887714214807\\
0.122391539498667	0.0154416180876261\\
0.125012285604985	0.0148874806028135\\
0.12753289334703	0.0141460143374652\\
0.130205423499007	0.0135928173973645\\
0.132775349379776	0.0131389428159127\\
0.135369332889189	0.0127040246234127\\
0.137987374027249	0.012319807136583\\
0.140496796486938	0.0118461245345367\\
0.143027930956479	0.0113508771139201\\
0.145580777435873	0.0108700073342181\\
0.14815533592512	0.0105620603366886\\
0.150751606424219	0.010141361577414\\
0.153369588933171	0.0100575247608475\\
0.155869810864867	0.00987656458563019\\
0.158389519475766	0.00954658644542687\\
0.160928714765868	0.00929100677969434\\
0.163487396735173	0.00895962846325022\\
0.16606556538368	0.008584353448852\\
0.168518395301909	0.00826503137485454\\
0.171134454715533	0.00797398998976068\\
0.173623070356372	0.00775805502390193\\
0.176129067633907	0.00755462079597339\\
0.178652446548139	0.0073333532032152\\
0.181193207099067	0.00701070585279414\\
0.183751349286691	0.00677568949140728\\
0.186174890557008	0.00659691881666648\\
0.188766773568807	0.00630612909590835\\
0.191222070908936	0.00607833348344623\\
0.193692765131398	0.0058731927260859\\
0.196334748154852	0.00554916200684993\\
0.198837198447126	0.00534032651118582\\
0.201197229092783	0.00518539937058712\\
0.203729510844577	0.00502358380750259\\
0.206277189478705	0.0048951746463137\\
0.208840264995166	0.00471078689423108\\
0.211257131788497	0.00449070368340496\\
0.213687530997942	0.00428860554801124\\
0.216294872551111	0.00399745928693766\\
0.218753238753856	0.00380989801649218\\
0.221225137372714	0.0036462685728342\\
0.223710568407686	0.0034283011675117\\
0.22620953185877	0.00325519432388749\\
0.228554106992987	0.00319964933965394\\
0.231079233115223	0.00305127000145688\\
0.233617891653573	0.00287748685162115\\
0.235999515535903	0.00276587734029851\\
0.238564336745404	0.00267891764189893\\
0.24097037912081	0.0024868644639255\\
0.243388209734252	0.00247016161430261\\
0.245991823869944	0.00230106760222182\\
0.248434072976461	0.00217395190284305\\
0.250888110321014	0.00210194691469147\\
0.253353935903603	0.00196407135331422\\
0.255831549724229	0.00186566117998336\\
0.258142746413664	0.0018138603133403\\
0.26064309469336	0.00168424565155706\\
0.263155231211092	0.00160168128967074\\
0.265498484690697	0.00147210838573842\\
0.268033355667499	0.0014084542712179\\
0.270580014882337	0.00128346019229454\\
0.272955325152112	0.00117702202404053\\
0.275340799769989	0.00114771914691716\\
0.277921139664931	0.00108110888604161\\
0.280327724851945	0.00100766116541089\\
0.282744474387062	0.000924655171137516\\
0.285171388270282	0.000841216594774035\\
0.287608466501604	0.000705068764813522\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00102620110090115	0.780324706116314\\
-0.0004857196585186	0.709885080433684\\
-2.18557035156156e-05	0.653434038736164\\
0.000352399644639263	0.643718402936929\\
0.000710477752494123	0.681926564438396\\
0.001021405938132	0.659535848121179\\
0.00133961155643512	0.657409553643671\\
0.00160537457421926	0.627048403705189\\
0.00190638050300494	0.584187696337028\\
0.00215151561918965	0.577514514062776\\
0.0024318936463759	0.542774636997612\\
0.00268520835630007	0.52643759474122\\
0.00291001629124343	0.62333884784804\\
0.00317054828976123	0.596446060856832\\
0.00340167135222402	0.579340879907726\\
0.00360212245312791	0.566947413941197\\
0.00383871862610753	0.549329238832144\\
0.00404386096459729	0.540032332103748\\
0.00428593024809375	0.522008480085213\\
0.00449576382416936	0.510713020853724\\
0.00470776258682307	0.504593903966696\\
0.00492192653605486	0.490241081704444\\
0.00510205045571739	0.482409064816939\\
0.00532018391367568	0.474204728843809\\
0.00550361575727697	0.46519871062502\\
0.00572571872396175	0.440982670794733\\
0.00591245849150178	0.431566341036821\\
0.00610070186083215	0.413813114501634\\
0.00629044883195286	0.409548920189659\\
0.00648169940486392	0.411837166480284\\
0.00667445357956531	0.407121171141613\\
0.00682973951261546	0.397458136717873\\
0.00702520017053947	0.391759427513775\\
0.00722216443025381	0.383135078240172\\
0.00738081843131433	0.375427036265413\\
0.00758048917425128	0.37140536848171\\
0.00774130836188989	0.36898015690262\\
0.00794368558804946	0.368467367820808\\
0.00810666996226616	0.364466399602504\\
0.00827061664162867	0.364392341561461\\
0.00847690323244312	0.360278171516013\\
0.00864301509838373	0.358029172143249\\
0.00881008926947015	0.354168375159763\\
0.00897812574570239	0.347663815575424\\
0.00914712452708045	0.345630987986967\\
0.00931708561360433	0.341330316569159\\
0.00948800900527402	0.33941146213188\\
0.00965989470208953	0.334859993793162\\
0.00983274270405086	0.333260348184215\\
0.0099630102182738	0.329216745328436\\
0.0101375422542403	0.326457573120041\\
0.0103130365953526	0.322086276748835\\
0.0104894932416108	0.31630818063181\\
0.0106224672390563	0.308086724275154\\
0.0108006079193197	0.305855931566947\\
0.0109797109047288	0.302253840336985\\
0.0111146696565376	0.293793036008844\\
0.0112954566759519	0.29011098776434\\
0.0114316784532646	0.290086061187378\\
0.0116141495066841	0.286487847575473\\
0.0117516343095007	0.282230440734169\\
0.0119357893969254	0.280244183727553\\
0.0120745372252458	0.274443267565554\\
0.0122138263502108	0.272376396890941\\
0.0124003872005	0.274811587426216\\
0.0125409393509689	0.272310021114528\\
0.0126820327980823	0.269547519798337\\
0.0128709994112361	0.272426570503282\\
0.0130133558838533	0.269992197698015\\
0.0131562536531151	0.268456279669594\\
0.0132996927190214	0.263710732804113\\
0.0134436730815723	0.266015567576238\\
0.0136364889153093	0.264059007840135\\
0.0137817323033641	0.259239029135407\\
0.0139275169880633	0.255395164416911\\
0.0140738429694071	0.254051424559459\\
0.0142207102473954	0.251696236543785\\
0.0143681188220282	0.250066934027374\\
0.0145160686933055	0.246478177646685\\
0.0146645598612274	0.24273174267038\\
0.0148135923257938	0.241939990832082\\
0.0149631660870047	0.23661179211207\\
0.0151132811448601	0.233550208727894\\
0.01526393749936	0.233295807335674\\
0.0154151351505045	0.234306350034704\\
0.0155668740982935	0.230009842509479\\
0.015719154342727	0.227771551516589\\
0.0158719758838051	0.228040658759248\\
0.0159741576315485	0.223742927323182\\
0.0161278813337007	0.221090363043845\\
0.0162821463324975	0.220742033353047\\
0.0164369526279388	0.216674473930145\\
0.0165923002200246	0.2134608269974\\
0.0167481891087549	0.210565759455191\\
0.0168524157549332	0.209389561284568\\
0.0170092068047378	0.208923026202258\\
0.0171665391511868	0.208459993686757\\
0.0172717281025109	0.208480837879169\\
0.0174299626100342	0.205394570525612\\
0.017588738414202	0.200110733428521\\
0.0177480555150143	0.199798552824933\\
0.0178545676359139	0.197347539499261\\
0.0180147868978004	0.197183378294504\\
0.0181755474563314	0.195909640009792\\
0.0182830218823769	0.195820166361087\\
0.0184446846019821	0.193820575025253\\
0.0185527604687437	0.192717899389183\\
0.0187153253494231	0.191240237888642\\
0.0188784315267471	0.18525265495344\\
0.0189874696986545	0.184858082156737\\
0.0191514780370526	0.182138539725848\\
0.0192611176496761	0.182720458890403\\
0.0194260281491485	0.18193973434115\\
0.0195362692024882	0.181703543952704\\
0.0197020818630347	0.180864323639605\\
0.0198129243570905	0.179108954626831\\
0.0199796391787113	0.176957000373781\\
0.0200910831134832	0.176733851683574\\
0.0202587000961782	0.175651038725139\\
0.0203707454716663	0.171717523316756\\
0.0205392646154355	0.170191526354368\\
0.0206519114316397	0.168819022412811\\
0.0208213327364831	0.168048839845215\\
0.0209345809934034	0.166730709749139\\
0.0210480698266102	0.164545990257112\\
0.0212187541569574	0.163604094674092\\
0.0213328444308804	0.162894815476937\\
0.0214471752810897	0.162438343084671\\
0.0216191226369409	0.160349570920838\\
0.0217340549278664	0.159865418937328\\
0.0219069044447918	0.160834020368356\\
0.0220224381764334	0.159496768570318\\
0.0221382124843615	0.159264619233512\\
0.0223123250267908	0.15928702947608\\
0.022428700775435	0.158796233021906\\
0.0225453171003657	0.157948530582427\\
0.0227206926682989	0.157681673150028\\
0.0228379104339457	0.157543124799311\\
0.022955368775879	0.1563596315767\\
0.0230730676940987	0.156007130309911\\
0.0232500671519654	0.155260311495195\\
0.0233683675109013	0.152674987996585\\
0.0234869084461236	0.152357077681379\\
0.0236056899576324	0.152028580358885\\
0.0237843133054327	0.151058545969475\\
0.0239036962576576	0.149743524667394\\
0.024023319786169	0.14910498160028\\
0.0241431838909668	0.148510433322462\\
0.0242632885720511	0.147562880907525\\
0.0244438966742146	0.146436624767251\\
0.024564602796015	0.145993808864649\\
0.0246855494941019	0.143656157413521\\
0.0248067367684752	0.141362031052566\\
0.024928164619135	0.141170090029091\\
0.0251107574756618	0.139422144554586\\
0.0252327867670377	0.13876029052413\\
0.0253550566347	0.137486656482912\\
0.0254775670786489	0.137111391360392\\
0.0256003180988841	0.136125318408303\\
0.0257233096954059	0.135856584441319\\
0.0258465418682141	0.13540462150434\\
0.0259700146173087	0.135109440766673\\
0.0261556748214878	0.133195313941779\\
0.0262797490112985	0.132527352014894\\
0.0264040637773958	0.132330551351276\\
0.0265286191197795	0.132231877431057\\
0.0266534150384496	0.131756972491408\\
0.0267784515334062	0.132045047873475\\
0.0269037286046493	0.131063918670269\\
0.0270292462521788	0.130538626857721\\
0.0271550044759947	0.130051703608581\\
0.0272810032760971	0.129751826819411\\
0.027407242652486	0.130233152920653\\
0.0275337226051613	0.129575527919172\\
0.0276604431341231	0.129277033044601\\
0.0277874042393713	0.129101748643865\\
0.027914605920906	0.128752915700638\\
0.0280420481787272	0.127621091147447\\
0.0281697310128347	0.12868223058206\\
0.0282976544232288	0.128129614286271\\
0.0284258184099093	0.127839434821657\\
0.0285542229728763	0.125818523873671\\
0.0286828681121297	0.125470804485478\\
0.0288117538276695	0.125030363749731\\
0.0289408801194959	0.12464812394536\\
0.0290702469876086	0.124436972952019\\
0.0291998544320079	0.123914208797451\\
0.0293297024526935	0.12349939431276\\
0.0294597910496657	0.123183030317886\\
0.0295901202229243	0.122190766553689\\
0.0297206899724693	0.122108835325332\\
0.0298515002983008	0.121558100942212\\
0.0299825512004188	0.121339433700754\\
0.0301138426788232	0.120451454505399\\
0.0302453747335141	0.120202185030023\\
0.0303771473644914	0.120074739240844\\
0.0305091605717552	0.119186140769255\\
0.0306414143553054	0.118710671771379\\
0.0307739087151421	0.118368672017336\\
0.0308402461111678	0.117703084573352\\
0.0340259462371588	0.105313496470542\\
0.0370569017267441	0.0939754583000713\\
0.0401247270471925	0.0828085469945874\\
0.0430684195487227	0.0748915895751663\\
0.0460246235321125	0.0702514511480232\\
0.048986482573198	0.0647965327351947\\
0.0518640226558093	0.061116361758177\\
0.0547298963034916	0.0573763300984974\\
0.0575779688209404	0.0548040841735906\\
0.0604022859450658	0.0512219346732124\\
0.0632881905985235	0.0482174844311926\\
0.0660496601977408	0.0461792422024465\\
0.0688652594614103	0.0437960638604516\\
0.0716384586695562	0.0414553388653737\\
0.0743640252879483	0.0409634100073045\\
0.0771367448584854	0.0360800261285928\\
0.0798550957032478	0.0334385133916071\\
0.0826172915762166	0.0319860363191176\\
0.0853186231636764	0.0310727447112806\\
0.0879543992280415	0.0302571407981054\\
0.090627765337165	0.0283986856112191\\
0.093338721491047	0.0276478122964884\\
0.0960872676896876	0.0256918772429298\\
0.0986491297199676	0.0243107232554307\\
0.101356298312302	0.0232077602323046\\
0.103983176083996	0.0217574392867707\\
0.106641870069574	0.0211782573661759\\
0.109332380269036	0.0207402056298356\\
0.111935683079622	0.019713828780213\\
0.114568095620868	0.0189155151285671\\
0.117229617892776	0.0186031425336279\\
0.119797316927931	0.0182176903299663\\
0.122391539498667	0.0177736222711137\\
0.125012285604985	0.0173647457421319\\
0.12753289334703	0.0162089631240163\\
0.130205423499007	0.0154122322759531\\
0.132775349379776	0.0148651045623889\\
0.135369332889189	0.0147135543925304\\
0.137987374027249	0.014522055310168\\
0.140496796486938	0.0140635571994406\\
0.143027930956479	0.0134947415148503\\
0.145580777435873	0.0126488287355671\\
0.14815533592512	0.012360037245095\\
0.150751606424219	0.0123996413855742\\
0.153369588933171	0.0119520283447978\\
0.155869810864867	0.011938171867252\\
0.158389519475766	0.0114070135848898\\
0.160928714765868	0.0114734800790817\\
0.163487396735173	0.0112394042891488\\
0.16606556538368	0.0107659092710875\\
0.168518395301909	0.0104927720398478\\
0.171134454715533	0.0101840980639072\\
0.173623070356372	0.0100022171740661\\
0.176129067633907	0.00933096726134104\\
0.178652446548139	0.00924175276441493\\
0.181193207099067	0.00896925990386742\\
0.183751349286691	0.0088293757886194\\
0.186174890557008	0.0084671961921592\\
0.188766773568807	0.00819393348983278\\
0.191222070908936	0.00771372247937683\\
0.193692765131398	0.00739925845484349\\
0.196334748154852	0.00690051456609303\\
0.198837198447126	0.00669850133475487\\
0.201197229092783	0.00629004215339575\\
0.203729510844577	0.00601583017949915\\
0.206277189478705	0.00590298621334878\\
0.208840264995166	0.00578593393685001\\
0.211257131788497	0.00575219211262404\\
0.213687530997942	0.00519945757053661\\
0.216294872551111	0.00494549181484025\\
0.218753238753856	0.00467947281081719\\
0.221225137372714	0.00445267057601774\\
0.223710568407686	0.00419650008702282\\
0.22620953185877	0.00408391720925476\\
0.228554106992987	0.0039369774377992\\
0.231079233115223	0.00367801122864978\\
0.233617891653573	0.00355028776045936\\
0.235999515535903	0.00359126409488836\\
0.238564336745404	0.00344356024604647\\
0.24097037912081	0.0032985268253353\\
0.243388209734252	0.0031592697473777\\
0.245991823869944	0.00308581880502026\\
0.248434072976461	0.0030430663076577\\
0.250888110321014	0.00293459059692488\\
0.253353935903603	0.002868193971834\\
0.255831549724229	0.00262235845610386\\
0.258142746413664	0.00250172129248488\\
0.26064309469336	0.00249847646240149\\
0.263155231211092	0.0023349012106239\\
0.265498484690697	0.0019172368117986\\
0.268033355667499	0.00171528891694946\\
0.270580014882337	0.00165333984639265\\
0.272955325152112	0.00138577104733786\\
0.275340799769989	0.00148382988101788\\
0.277921139664931	0.00137102937100312\\
0.280327724851945	0.00124433267234428\\
0.282744474387062	0.00117534047725824\\
0.285171388270282	0.00113015509965438\\
0.287608466501604	0.00103824450246251\\
0.287608466501604	0.000392747418579031\\
0.285171388270282	0.00045881835530275\\
0.282744474387062	0.000614625894827816\\
0.280327724851945	0.000821029898015491\\
0.277921139664931	0.000869738991187978\\
0.275340799769989	0.000934932776956318\\
0.272955325152112	0.00103198320355323\\
0.270580014882337	0.0011011494824744\\
0.268033355667499	0.00115151526205995\\
0.265498484690697	0.00116253591529366\\
0.263155231211092	0.00121830081447498\\
0.26064309469336	0.00126261881624513\\
0.258142746413664	0.00137060091754868\\
0.255831549724229	0.00136151720748001\\
0.253353935903603	0.00151997962584276\\
0.250888110321014	0.00165965099593338\\
0.248434072976461	0.00176762229368903\\
0.245991823869944	0.0018429957715802\\
0.243388209734252	0.00193136014724966\\
0.24097037912081	0.00168817461194215\\
0.238564336745404	0.00182773057870857\\
0.235999515535903	0.00186628560702467\\
0.233617891653573	0.00195774139610413\\
0.231079233115223	0.0020509591006108\\
0.228554106992987	0.00212929748400916\\
0.22620953185877	0.00219903700035016\\
0.223710568407686	0.00243913757441155\\
0.221225137372714	0.00297612797194868\\
0.218753238753856	0.00310063933597651\\
0.216294872551111	0.00322420702178617\\
0.213687530997942	0.00339696813662858\\
0.211257131788497	0.00355463934985584\\
0.208840264995166	0.00372759380301394\\
0.206277189478705	0.00391435807906694\\
0.203729510844577	0.00406068190617162\\
0.201197229092783	0.00426089648931628\\
0.198837198447126	0.00445300316831455\\
0.196334748154852	0.0046768704542499\\
0.193692765131398	0.00509216646327613\\
0.191222070908936	0.00519507278329758\\
0.188766773568807	0.00528221687556851\\
0.186174890557008	0.00543314903241279\\
0.183751349286691	0.00579943025227922\\
0.181193207099067	0.00598135462180118\\
0.178652446548139	0.00616585323666069\\
0.176129067633907	0.00643437289765453\\
0.173623070356372	0.00675397793091075\\
0.171134454715533	0.00696370097689941\\
0.168518395301909	0.00717498955630656\\
0.16606556538368	0.00743737209098598\\
0.163487396735173	0.00742875360822114\\
0.160928714765868	0.0077817934872197\\
0.158389519475766	0.00722547577484482\\
0.155869810864867	0.00751889664782087\\
0.153369588933171	0.00771275902819352\\
0.150751606424219	0.00782661895248005\\
0.14815533592512	0.00768911806110085\\
0.145580777435873	0.00823130136944627\\
0.143027930956479	0.00869157347868548\\
0.140496796486938	0.00916018880571134\\
0.137987374027249	0.00943737391037937\\
0.135369332889189	0.00993337497118748\\
0.132775349379776	0.0104293025972735\\
0.130205423499007	0.0108821443218469\\
0.12753289334703	0.0115398179179605\\
0.125012285604985	0.0121920605793763\\
0.122391539498667	0.0129029241009877\\
0.119797316927931	0.0132462350707875\\
0.117229617892776	0.0138388786495826\\
0.114568095620868	0.0145142904828308\\
0.111935683079622	0.0137856280260148\\
0.109332380269036	0.0146851281179365\\
0.106641870069574	0.0152394187807382\\
0.103983176083996	0.0166156351379695\\
0.101356298312302	0.0172188378448236\\
0.0986491297199676	0.0191827485822239\\
0.0960872676896876	0.0199108113122412\\
0.093338721491047	0.0210364243511126\\
0.090627765337165	0.0214964003061137\\
0.0879543992280415	0.022416539645108\\
0.0853186231636764	0.0238436318895311\\
0.0826172915762166	0.0246905289601861\\
0.0798550957032478	0.0264760882186818\\
0.0771367448584854	0.0278913322092165\\
0.0743640252879483	0.02852667691654\\
0.0716384586695562	0.0309235002716984\\
0.0688652594614103	0.0328453597465852\\
0.0660496601977408	0.0340121117772129\\
0.0632881905985235	0.0365208880186338\\
0.0604022859450658	0.0409932054673596\\
0.0575779688209404	0.0442462555172363\\
0.0547298963034916	0.0480078882172517\\
0.0518640226558093	0.0456556302819631\\
0.048986482573198	0.0490580868479112\\
0.0460246235321125	0.0521376780426749\\
0.0430684195487227	0.0573759830324168\\
0.0401247270471925	0.0468548872331451\\
0.0370569017267441	0.0537863451482161\\
0.0340259462371588	0.0541971936428496\\
0.0308402461111678	0.0608444599592302\\
0.0307739087151421	0.0609017135593243\\
0.0306414143553054	0.0617294566107072\\
0.0305091605717552	0.0619729793698419\\
0.0303771473644914	0.062640012975286\\
0.0302453747335141	0.0630802107985597\\
0.0301138426788232	0.0633479682340201\\
0.0299825512004188	0.0635864696452222\\
0.0298515002983008	0.0637119073620711\\
0.0297206899724693	0.0640164351996848\\
0.0295901202229243	0.0638717933777976\\
0.0294597910496657	0.0648215674706949\\
0.0293297024526935	0.0660743051939404\\
0.0291998544320079	0.066506998752936\\
0.0290702469876086	0.0664976011318842\\
0.0289408801194959	0.0665736451899118\\
0.0288117538276695	0.0675055788026042\\
0.0286828681121297	0.0680346596823759\\
0.0285542229728763	0.0683204630782956\\
0.0284258184099093	0.0676593015846756\\
0.0282976544232288	0.0618238013874238\\
0.0281697310128347	0.0622759320171283\\
0.0280420481787272	0.0640704915436389\\
0.027914605920906	0.0671635306480216\\
0.0277874042393713	0.0662758595763395\\
0.0276604431341231	0.0667675760908883\\
0.0275337226051613	0.0670549159333706\\
0.027407242652486	0.0653980811672612\\
0.0272810032760971	0.0681455096570546\\
0.0271550044759947	0.068561644171735\\
0.0270292462521788	0.0696212737738927\\
0.0269037286046493	0.0701019407035524\\
0.0267784515334062	0.0697703567283033\\
0.0266534150384496	0.0700367284524606\\
0.0265286191197795	0.0708304788591097\\
0.0264040637773958	0.071270703563857\\
0.0262797490112985	0.0720748336704475\\
0.0261556748214878	0.0725584476158831\\
0.0259700146173087	0.073254909604291\\
0.0258465418682141	0.0732091524980793\\
0.0257233096954059	0.0742900027707483\\
0.0256003180988841	0.0763707420984214\\
0.0254775670786489	0.0772911352617059\\
0.0253550566347	0.0776615514088371\\
0.0252327867670377	0.0785890588126926\\
0.0251107574756618	0.0791417055948253\\
0.024928164619135	0.0793973426827171\\
0.0248067367684752	0.0798802202181191\\
0.0246855494941019	0.0802012592467542\\
0.024564602796015	0.0805096885894267\\
0.0244438966742146	0.0806560334458677\\
0.0242632885720511	0.0823847944022345\\
0.0241431838909668	0.0834743051491614\\
0.024023319786169	0.0839253544600242\\
0.0239036962576576	0.0839770050510953\\
0.0237843133054327	0.0842393500601125\\
0.0236056899576324	0.0851029282309763\\
0.0234869084461236	0.0858406499045788\\
0.0233683675109013	0.0859792114629602\\
0.0232500671519654	0.0898021063076263\\
0.0230730676940987	0.0901602767758863\\
0.022955368775879	0.0908214577721677\\
0.0228379104339457	0.0915627428318027\\
0.0227206926682989	0.0918509504167021\\
0.0225453171003657	0.0923622999076543\\
0.022428700775435	0.093321897115644\\
0.0223123250267908	0.0946387397219564\\
0.0221382124843615	0.0964284254581414\\
0.0220224381764334	0.0963783307458437\\
0.0219069044447918	0.0984833540375361\\
0.0217340549278664	0.100129148678944\\
0.0216191226369409	0.100291743919561\\
0.0214471752810897	0.10158596562598\\
0.0213328444308804	0.102208430911013\\
0.0212187541569574	0.102887111216442\\
0.0210480698266102	0.104062560908442\\
0.0209345809934034	0.104833129055296\\
0.0208213327364831	0.104340512179103\\
0.0206519114316397	0.106090509350685\\
0.0205392646154355	0.106606180135322\\
0.0203707454716663	0.109055824962626\\
0.0202587000961782	0.109853168173103\\
0.0200910831134832	0.107278848099843\\
0.0199796391787113	0.109886635636694\\
0.0198129243570905	0.111098692755466\\
0.0197020818630347	0.111328128954343\\
0.0195362692024882	0.114756279801998\\
0.0194260281491485	0.111480603783762\\
0.0192611176496761	0.113334850554355\\
0.0191514780370526	0.114129856943261\\
0.0189874696986545	0.114827900710913\\
0.0188784315267471	0.116371159323298\\
0.0187153253494231	0.118023975213741\\
0.0185527604687437	0.118430781775768\\
0.0184446846019821	0.119987996691423\\
0.0182830218823769	0.124091047038695\\
0.0181755474563314	0.124347104338917\\
0.0180147868978004	0.12653860783229\\
0.0178545676359139	0.128069843636378\\
0.0177480555150143	0.128373341704022\\
0.017588738414202	0.128666747668347\\
0.0174299626100342	0.129247958516457\\
0.0172717281025109	0.13087124707261\\
0.0171665391511868	0.131619804099028\\
0.0170092068047378	0.135695092148309\\
0.0168524157549332	0.138484994652755\\
0.0167481891087549	0.139728126206048\\
0.0165923002200246	0.140461455623638\\
0.0164369526279388	0.14296655377897\\
0.0162821463324975	0.144863005546493\\
0.0161278813337007	0.146502735150582\\
0.0159741576315485	0.149993840759286\\
0.0158719758838051	0.150815464610279\\
0.015719154342727	0.153438973975118\\
0.0155668740982935	0.157599915034527\\
0.0154151351505045	0.160343436209303\\
0.01526393749936	0.161708466662599\\
0.0151132811448601	0.165147834502762\\
0.0149631660870047	0.166341111533\\
0.0148135923257938	0.168896634986006\\
0.0146645598612274	0.166268926192644\\
0.0145160686933055	0.167454361779871\\
0.0143681188220282	0.169181682098898\\
0.0142207102473954	0.161983388710586\\
0.0140738429694071	0.164136359579206\\
0.0139275169880633	0.166477358119161\\
0.0137817323033641	0.172066265666498\\
0.0136364889153093	0.173495575507663\\
0.0134436730815723	0.178411274610682\\
0.0132996927190214	0.179898519261579\\
0.0131562536531151	0.13474708982716\\
0.0130133558838533	0.136915858089956\\
0.0128709994112361	0.137167596602191\\
0.0126820327980823	0.138880540435492\\
0.0125409393509689	0.14046382126058\\
0.0124003872005	0.145889198133281\\
0.0122138263502108	0.147332016414832\\
0.0120745372252458	0.147351505124982\\
0.0119357893969254	0.150093260065307\\
0.0117516343095007	0.155652815408512\\
0.0116141495066841	0.15660846783851\\
0.0114316784532646	0.159896943109246\\
0.0112954566759519	0.156333518160992\\
0.0111146696565376	0.163219077720574\\
0.0109797109047288	0.166509334825031\\
0.0108006079193197	0.169715400150886\\
0.0106224672390563	0.172025483832333\\
0.0104894932416108	0.179829804083563\\
0.0103130365953526	0.185694820501278\\
0.0101375422542403	0.190741736990786\\
0.0099630102182738	0.194358461343713\\
0.00983274270405086	0.18124503533169\\
0.00965989470208953	0.182387794600001\\
0.00948800900527402	0.182408227247904\\
0.00931708561360433	0.186964249612333\\
0.00914712452708045	0.190948178797708\\
0.00897812574570239	0.194846627841763\\
0.00881008926947015	0.201815959259492\\
0.00864301509838373	0.203803628677739\\
0.00847690323244312	0.198498436547402\\
0.00827061664162867	0.207601458811783\\
0.00810666996226616	0.212838063391717\\
0.00794368558804946	0.217136257303144\\
0.00774130836188989	0.226219933143472\\
0.00758048917425128	0.231047781113312\\
0.00738081843131433	0.220805699992395\\
0.00722216443025381	0.225399936209168\\
0.00702520017053947	0.197106804948265\\
0.00682973951261546	0.192442979202185\\
0.00667445357956531	0.199714702231467\\
0.00648169940486392	0.207958686350467\\
0.00629044883195286	0.217310527384344\\
0.00610070186083215	0.230476942409703\\
0.00591245849150178	0.237673826886915\\
0.00572571872396175	0.248338331668615\\
0.00550361575727697	0.258860889276426\\
0.00532018391367568	0.266051900973699\\
0.00510205045571739	0.277893084712451\\
0.00492192653605486	0.277350278703795\\
0.00470776258682307	0.288004605555612\\
0.00449576382416936	0.279270269399203\\
0.00428593024809375	0.296419923303491\\
0.00404386096459729	0.298290787783125\\
0.00383871862610753	0.294583476105211\\
0.00360212245312791	0.302568768322646\\
0.00340167135222402	0.295529878636989\\
0.00317054828976123	0.281684066831522\\
0.00291001629124343	0.311993129862879\\
0.00268520835630007	0.336229136041808\\
0.0024318936463759	0.362992599666492\\
0.00215151561918965	0.347483818431072\\
0.00190638050300494	0.362870822268132\\
0.00160537457421926	0.390730599296421\\
0.00133961155643512	0.395821679566486\\
0.001021405938132	0.25619045886639\\
0.000710477752494123	0.262382064700708\\
0.000352399644639263	0.29250252704589\\
-2.18557035156156e-05	0.364197881987658\\
-0.0004857196585186	0.341607291252367\\
-0.00102620110090115	0.270091196801825\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0088845	0.487183358258452\\
0.0109845	0.144677644324665\\
0.015129	0.0879281696785026\\
0.017249	0.141314547926725\\
0.0193455	0.172703521007316\\
0.021456	0.191358646630094\\
0.023588	0.207708935775842\\
0.0257085	0.221139524312589\\
0.027864	0.229581298033443\\
0.030015	0.238272581946526\\
0.0321785	0.243226169495965\\
0.0343715	0.246900095853725\\
0.036541	0.249515152125663\\
0.0387785	0.251813068451634\\
0.040978	0.253423623663249\\
0.043195	0.254088390177858\\
0.045437	0.254286431810004\\
0.047678	0.254197380983187\\
0.049926	0.253989009865327\\
0.052188	0.253637230235614\\
0.0544705	0.253213350079419\\
0.056764	0.252698913679934\\
0.0590435	0.252116333538091\\
0.0613355	0.251441964615371\\
0.0636625	0.250795554584474\\
0.0659885	0.250058861220636\\
0.068313	0.249346225512222\\
0.070655	0.248619224703469\\
0.0730205	0.247854200409098\\
0.0754075	0.247035364229132\\
0.077774	0.246226155911197\\
0.0801955	0.245444725425911\\
0.082601	0.244677665358048\\
0.0850215	0.243909077829603\\
0.087434	0.243137330217751\\
0.089871	0.242385056902966\\
0.092327	0.241576413394999\\
0.094789	0.24083345265461\\
0.097254	0.240074854052992\\
0.0997565	0.239277009074802\\
0.102253	0.238532233261309\\
0.104754	0.237778543797637\\
0.1072585	0.237022112278468\\
0.1097915	0.236307288418563\\
0.1123415	0.235555216487284\\
0.1148845	0.234810250436136\\
0.1175075	0.234041843747364\\
0.1200945	0.233285989059659\\
0.1226685	0.232551314301083\\
0.1252575	0.23181258627521\\
0.1278415	0.23106530275321\\
0.1304685	0.230324176080933\\
0.1331025	0.229563845481223\\
0.135744	0.228822109978963\\
0.1383795	0.228086816513345\\
0.1410415	0.227362905457053\\
0.14372	0.226629459059949\\
0.146397	0.225901518845303\\
0.149058	0.225173781576617\\
0.1517735	0.224479760971628\\
0.154482	0.22377922750331\\
0.1572335	0.223080031567023\\
0.1599585	0.222329226890331\\
0.1626765	0.221571794568283\\
0.165464	0.220808227536308\\
0.168224	0.220053536559733\\
0.17099	0.219312734445624\\
0.1737885	0.218630288740167\\
0.1765825	0.217886082001338\\
0.179404	0.217220124153017\\
0.1822065	0.216497872006776\\
0.185052	0.215788925972594\\
0.187903	0.215104421644802\\
0.19078	0.214368286801996\\
0.193628	0.213716114036566\\
0.19652	0.21304148196749\\
0.1994225	0.212327618554368\\
0.202385	0.211681607642054\\
0.2052915	0.210986143428997\\
0.208232	0.210317199072369\\
0.211176	0.209662977874806\\
0.2141435	0.208973565895325\\
0.217072	0.208294053301817\\
0.220058	0.207598363310261\\
0.223044	0.20691511311283\\
0.226056	0.20623612270822\\
0.2290475	0.205570698735962\\
0.23208	0.204926920828556\\
0.235109	0.204216727996108\\
0.2382705	0.203548689387802\\
0.241277	0.202931908101355\\
0.2443625	0.202291143977219\\
0.247446	0.201595284610885\\
0.2505515	0.200955807266391\\
0.253615	0.200303393859628\\
0.2567465	0.199646329032294\\
0.259868	0.199001630875625\\
0.2630195	0.198348419079904\\
0.266161	0.197741936340312\\
0.269361	0.19710798001501\\
0.2725635	0.196484452325304\\
0.275788	0.195862032258269\\
0.278951	0.195224360246598\\
0.2822285	0.194648945477989\\
0.2854485	0.194028442101063\\
0.288732	0.193429317706201\\
0.2919565	0.192805575497519\\
0.295261	0.192159273984414\\
0.298554	0.191546500356566\\
0.3018725	0.190927198716981\\
0.3051355	0.190291994081697\\
0.3084905	0.18969883186418\\
0.3118365	0.189086729581449\\
0.3152085	0.188455374470757\\
0.3185255	0.187851468825056\\
0.321921	0.187224935155392\\
0.325307	0.186630514947457\\
0.328741	0.186006161351134\\
0.3321035	0.185411403520218\\
0.3355455	0.1847612498142\\
0.338986	0.184133888071453\\
0.34245	0.183528688159656\\
0.3458515	0.182922223057085\\
0.3493335	0.182314811459807\\
0.352819	0.181721228755671\\
0.356334	0.181153139672744\\
0.3598695	0.180552621846252\\
0.3634355	0.179936206171327\\
0.3670375	0.179356296152655\\
0.37066	0.17876756372258\\
0.3742185	0.178193955921179\\
0.3779185	0.177604772244667\\
0.3815785	0.1770320125179\\
0.3852345	0.176436954255344\\
0.3888715	0.175872662946736\\
0.3925695	0.175298776491783\\
0.396284	0.174715740941556\\
0.40002	0.174154796260456\\
0.4036765	0.173570506308078\\
0.407486	0.172987507212867\\
0.4112025	0.172421167065231\\
0.4150015	0.171870045818142\\
0.41873	0.171334121326008\\
0.4225175	0.170751255662701\\
0.4264035	0.170175748441257\\
0.430262	0.169608353767784\\
0.434063	0.169075370097568\\
0.437938	0.168544232231929\\
0.4417865	0.168000197825442\\
0.4455655	0.167439750732684\\
0.4493585	0.166882856567802\\
0.4532355	0.166322348729074\\
0.4570755	0.165775725530391\\
0.4609625	0.165248299654399\\
0.4647905	0.164701059932235\\
0.4687235	0.164167600968864\\
0.4726345	0.163642943593123\\
0.476546	0.163125363839284\\
0.480432	0.162605491380101\\
0.4843965	0.162084462315838\\
0.4883465	0.161539607941447\\
0.492329	0.161010161161407\\
0.4962325	0.16049570445671\\
0.5002755	0.160002510039045\\
0.504305	0.159477248614704\\
0.5084075	0.158980556894194\\
0.512342	0.158455056157326\\
0.5164095	0.157925413441396\\
0.520522	0.157394532603535\\
0.524615	0.15687446655037\\
0.528613	0.156369627879415\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0088845	0.487183358258453\\
0.0109845	0.144677644324667\\
0.015129	0.0879281696785046\\
0.017249	0.141314547926727\\
0.0193455	0.172703521007319\\
0.021456	0.191358646630097\\
0.023588	0.207708935775845\\
0.0257085	0.221139524312591\\
0.027864	0.229581298033445\\
0.030015	0.238272581946528\\
0.0321785	0.243226169495967\\
0.0343715	0.246900095853727\\
0.036541	0.249515152125666\\
0.0387785	0.251813068451638\\
0.040978	0.253423623663252\\
0.043195	0.254088390177861\\
0.045437	0.254286431810007\\
0.047678	0.25419738098319\\
0.049926	0.253989009865329\\
0.052188	0.253637230235617\\
0.0544705	0.253213350079422\\
0.056764	0.252698913679937\\
0.0590435	0.252116333538094\\
0.0613355	0.251441964615374\\
0.0636625	0.250795554584476\\
0.0659885	0.250058861220639\\
0.068313	0.249346225512225\\
0.070655	0.248619224703472\\
0.0730205	0.247854200409101\\
0.0754075	0.247035364229134\\
0.077774	0.2462261559112\\
0.0801955	0.245444725425913\\
0.082601	0.244677665358051\\
0.0850215	0.243909077829606\\
0.087434	0.243137330217754\\
0.089871	0.242385056902969\\
0.092327	0.241576413395002\\
0.094789	0.240833452654613\\
0.097254	0.240074854052995\\
0.0997565	0.239277009074805\\
0.102253	0.238532233261311\\
0.104754	0.23777854379764\\
0.1072585	0.23702211227847\\
0.1097915	0.236307288418566\\
0.1123415	0.235555216487287\\
0.1148845	0.234810250436139\\
0.1175075	0.234041843747367\\
0.1200945	0.233285989059662\\
0.1226685	0.232551314301086\\
0.1252575	0.231812586275213\\
0.1278415	0.231065302753213\\
0.1304685	0.230324176080936\\
0.1331025	0.229563845481226\\
0.135744	0.228822109978966\\
0.1383795	0.228086816513348\\
0.1410415	0.227362905457056\\
0.14372	0.226629459059952\\
0.146397	0.225901518845306\\
0.149058	0.22517378157662\\
0.1517735	0.224479760971631\\
0.154482	0.223779227503313\\
0.1572335	0.223080031567026\\
0.1599585	0.222329226890334\\
0.1626765	0.221571794568285\\
0.165464	0.220808227536311\\
0.168224	0.220053536559736\\
0.17099	0.219312734445627\\
0.1737885	0.21863028874017\\
0.1765825	0.217886082001341\\
0.179404	0.21722012415302\\
0.1822065	0.216497872006779\\
0.185052	0.215788925972596\\
0.187903	0.215104421644805\\
0.19078	0.214368286801999\\
0.193628	0.213716114036569\\
0.19652	0.213041481967493\\
0.1994225	0.212327618554371\\
0.202385	0.211681607642057\\
0.2052915	0.210986143429\\
0.208232	0.210317199072372\\
0.211176	0.209662977874809\\
0.2141435	0.208973565895327\\
0.217072	0.20829405330182\\
0.220058	0.207598363310264\\
0.223044	0.206915113112833\\
0.226056	0.206236122708223\\
0.2290475	0.205570698735965\\
0.23208	0.204926920828559\\
0.235109	0.204216727996111\\
0.2382705	0.203548689387805\\
0.241277	0.202931908101358\\
0.2443625	0.202291143977223\\
0.247446	0.201595284610888\\
0.2505515	0.200955807266393\\
0.253615	0.200303393859631\\
0.2567465	0.199646329032297\\
0.259868	0.199001630875628\\
0.2630195	0.198348419079907\\
0.266161	0.197741936340315\\
0.269361	0.197107980015013\\
0.2725635	0.196484452325307\\
0.275788	0.195862032258272\\
0.278951	0.195224360246601\\
0.2822285	0.194648945477993\\
0.2854485	0.194028442101066\\
0.288732	0.193429317706204\\
0.2919565	0.192805575497522\\
0.295261	0.192159273984417\\
0.298554	0.191546500356569\\
0.3018725	0.190927198716985\\
0.3051355	0.1902919940817\\
0.3084905	0.189698831864183\\
0.3118365	0.189086729581452\\
0.3152085	0.18845537447076\\
0.3185255	0.187851468825059\\
0.321921	0.187224935155395\\
0.325307	0.18663051494746\\
0.328741	0.186006161351137\\
0.3321035	0.185411403520221\\
0.3355455	0.184761249814203\\
0.338986	0.184133888071457\\
0.34245	0.183528688159659\\
0.3458515	0.182922223057088\\
0.3493335	0.18231481145981\\
0.352819	0.181721228755675\\
0.356334	0.181153139672747\\
0.3598695	0.180552621846255\\
0.3634355	0.17993620617133\\
0.3670375	0.179356296152658\\
0.37066	0.178767563722583\\
0.3742185	0.178193955921182\\
0.3779185	0.17760477224467\\
0.3815785	0.177032012517904\\
0.3852345	0.176436954255347\\
0.3888715	0.175872662946739\\
0.3925695	0.175298776491786\\
0.396284	0.174715740941559\\
0.40002	0.174154796260459\\
0.4036765	0.173570506308081\\
0.407486	0.17298750721287\\
0.4112025	0.172421167065234\\
0.4150015	0.171870045818145\\
0.41873	0.171334121326012\\
0.4225175	0.170751255662704\\
0.4264035	0.17017574844126\\
0.430262	0.169608353767788\\
0.434063	0.169075370097571\\
0.437938	0.168544232231932\\
0.4417865	0.168000197825445\\
0.4455655	0.167439750732687\\
0.4493585	0.166882856567805\\
0.4532355	0.166322348729077\\
0.4570755	0.165775725530395\\
0.4609625	0.165248299654402\\
0.4647905	0.164701059932238\\
0.4687235	0.164167600968867\\
0.4726345	0.163642943593126\\
0.476546	0.163125363839288\\
0.480432	0.162605491380104\\
0.4843965	0.162084462315841\\
0.4883465	0.16153960794145\\
0.492329	0.16101016116141\\
0.4962325	0.160495704456713\\
0.5002755	0.160002510039048\\
0.504305	0.159477248614707\\
0.5084075	0.158980556894197\\
0.512342	0.158455056157329\\
0.5164095	0.157925413441399\\
0.520522	0.157394532603538\\
0.524615	0.156874466550373\\
0.528613	0.156369627879418\\
0.528613	0.156369627879413\\
0.524615	0.156874466550368\\
0.520522	0.157394532603533\\
0.5164095	0.157925413441394\\
0.512342	0.158455056157324\\
0.5084075	0.158980556894192\\
0.504305	0.159477248614701\\
0.5002755	0.160002510039043\\
0.4962325	0.160495704456708\\
0.492329	0.161010161161404\\
0.4883465	0.161539607941445\\
0.4843965	0.162084462315836\\
0.480432	0.162605491380099\\
0.476546	0.163125363839282\\
0.4726345	0.16364294359312\\
0.4687235	0.164167600968862\\
0.4647905	0.164701059932233\\
0.4609625	0.165248299654397\\
0.4570755	0.165775725530389\\
0.4532355	0.166322348729072\\
0.4493585	0.166882856567799\\
0.4455655	0.167439750732682\\
0.4417865	0.16800019782544\\
0.437938	0.168544232231927\\
0.434063	0.169075370097566\\
0.430262	0.169608353767782\\
0.4264035	0.170175748441255\\
0.4225175	0.170751255662698\\
0.41873	0.171334121326006\\
0.4150015	0.17187004581814\\
0.4112025	0.172421167065229\\
0.407486	0.172987507212865\\
0.4036765	0.173570506308076\\
0.40002	0.174154796260454\\
0.396284	0.174715740941554\\
0.3925695	0.175298776491781\\
0.3888715	0.175872662946734\\
0.3852345	0.176436954255342\\
0.3815785	0.177032012517898\\
0.3779185	0.177604772244665\\
0.3742185	0.178193955921177\\
0.37066	0.178767563722578\\
0.3670375	0.179356296152653\\
0.3634355	0.179936206171325\\
0.3598695	0.18055262184625\\
0.356334	0.181153139672742\\
0.352819	0.181721228755669\\
0.3493335	0.182314811459805\\
0.3458515	0.182922223057083\\
0.34245	0.183528688159654\\
0.338986	0.184133888071451\\
0.3355455	0.184761249814198\\
0.3321035	0.185411403520216\\
0.328741	0.186006161351132\\
0.325307	0.186630514947454\\
0.321921	0.18722493515539\\
0.3185255	0.187851468825054\\
0.3152085	0.188455374470755\\
0.3118365	0.189086729581447\\
0.3084905	0.189698831864177\\
0.3051355	0.190291994081695\\
0.3018725	0.190927198716979\\
0.298554	0.191546500356564\\
0.295261	0.192159273984411\\
0.2919565	0.192805575497517\\
0.288732	0.193429317706199\\
0.2854485	0.194028442101061\\
0.2822285	0.194648945477987\\
0.278951	0.195224360246596\\
0.275788	0.195862032258267\\
0.2725635	0.196484452325302\\
0.269361	0.197107980015008\\
0.266161	0.19774193634031\\
0.2630195	0.198348419079902\\
0.259868	0.199001630875623\\
0.2567465	0.199646329032291\\
0.253615	0.200303393859626\\
0.2505515	0.200955807266388\\
0.247446	0.201595284610883\\
0.2443625	0.202291143977217\\
0.241277	0.202931908101353\\
0.2382705	0.2035486893878\\
0.235109	0.204216727996105\\
0.23208	0.204926920828554\\
0.2290475	0.205570698735959\\
0.226056	0.206236122708217\\
0.223044	0.206915113112828\\
0.220058	0.207598363310259\\
0.217072	0.208294053301815\\
0.2141435	0.208973565895322\\
0.211176	0.209662977874804\\
0.208232	0.210317199072366\\
0.2052915	0.210986143428995\\
0.202385	0.211681607642052\\
0.1994225	0.212327618554366\\
0.19652	0.213041481967488\\
0.193628	0.213716114036564\\
0.19078	0.214368286801994\\
0.187903	0.2151044216448\\
0.185052	0.215788925972591\\
0.1822065	0.216497872006773\\
0.179404	0.217220124153015\\
0.1765825	0.217886082001336\\
0.1737885	0.218630288740165\\
0.17099	0.219312734445621\\
0.168224	0.220053536559731\\
0.165464	0.220808227536306\\
0.1626765	0.221571794568281\\
0.1599585	0.222329226890329\\
0.1572335	0.223080031567021\\
0.154482	0.223779227503308\\
0.1517735	0.224479760971626\\
0.149058	0.225173781576615\\
0.146397	0.225901518845301\\
0.14372	0.226629459059947\\
0.1410415	0.22736290545705\\
0.1383795	0.228086816513342\\
0.135744	0.22882210997896\\
0.1331025	0.229563845481221\\
0.1304685	0.230324176080931\\
0.1278415	0.231065302753208\\
0.1252575	0.231812586275208\\
0.1226685	0.232551314301081\\
0.1200945	0.233285989059657\\
0.1175075	0.234041843747362\\
0.1148845	0.234810250436134\\
0.1123415	0.235555216487282\\
0.1097915	0.23630728841856\\
0.1072585	0.237022112278465\\
0.104754	0.237778543797635\\
0.102253	0.238532233261307\\
0.0997565	0.2392770090748\\
0.097254	0.24007485405299\\
0.094789	0.240833452654608\\
0.092327	0.241576413394997\\
0.089871	0.242385056902964\\
0.087434	0.243137330217749\\
0.0850215	0.243909077829601\\
0.082601	0.244677665358046\\
0.0801955	0.245444725425909\\
0.077774	0.246226155911195\\
0.0754075	0.24703536422913\\
0.0730205	0.247854200409096\\
0.070655	0.248619224703468\\
0.068313	0.24934622551222\\
0.0659885	0.250058861220634\\
0.0636625	0.250795554584472\\
0.0613355	0.251441964615369\\
0.0590435	0.252116333538089\\
0.056764	0.252698913679931\\
0.0544705	0.253213350079417\\
0.052188	0.253637230235612\\
0.049926	0.253989009865325\\
0.047678	0.254197380983185\\
0.045437	0.254286431810002\\
0.043195	0.254088390177856\\
0.040978	0.253423623663247\\
0.0387785	0.251813068451632\\
0.036541	0.249515152125661\\
0.0343715	0.246900095853723\\
0.0321785	0.243226169495963\\
0.030015	0.238272581946524\\
0.027864	0.229581298033441\\
0.0257085	0.221139524312587\\
0.023588	0.20770893577584\\
0.021456	0.191358646630092\\
0.0193455	0.172703521007314\\
0.017249	0.141314547926723\\
0.015129	0.0879281696785008\\
0.0109845	0.144677644324663\\
0.0088845	0.487183358258451\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000812,
xmax=0.527448048874967,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00872683811695233	0.486248766296205\\
-0.00666591765202565	0.415816381569645\\
-0.00495509839816735	0.352916443773163\\
-0.0036091473158193	0.320029268862281\\
-0.00234733744113708	0.294455176890006\\
-0.00127062790895644	0.273810872528377\\
-0.000185646144306034	0.247618568088282\\
0.00070821910877387	0.235855686320675\\
0.00170789745127922	0.22458289346448\\
0.0025125624454308	0.21285075274589\\
0.00342304052900783	0.202225031051511\\
0.00423700323899319	0.197339637704727\\
0.00495280980200445	0.180967826376445\\
0.00577497637890197	0.171465418690956\\
0.00649796132546137	0.168329751133459\\
0.00712032896497302	0.153916971368299\\
0.00784953517727414	0.148830001132134\\
0.00847723533027869	0.142218755463307\\
0.00921266280832154	0.138189584342812\\
0.009845695474819	0.136376880247732\\
0.0104811893013901	0.131431973246381\\
0.0111191442880349	0.127562159433086\\
0.0116526534964062	0.12415165420153\\
0.0122951206098526	0.11830678048514\\
0.012832389923892	0.113866608684877\\
0.0134793691641402	0.111108199878929\\
0.0140203985838477	0.109630670360384\\
0.0145631371424952	0.108744332060253\\
0.0151075848400827	0.106607012801558\\
0.0156537416766103	0.10287914624931\\
0.0162016076520779	0.0992501995994569\\
0.0166411310124888	0.0982046927270101\\
0.0171920734380485	0.0958996625152789\\
0.0177447250025482	0.091981870522496\\
0.0181880768341848	0.0883143915028867\\
0.0187438048487766	0.085306667854547\\
0.0191896178404868	0.0841257122772787\\
0.0197484223051706	0.0832484541524386\\
0.0201966964569545	0.0822668548725213\\
0.02064606445766	0.0806788933337685\\
0.0212093126835879	0.0778882170310893\\
0.0216611418443671	0.0764028842317094\\
0.0221140648540679	0.0756587862384957\\
0.0225680817126903	0.0754836701402232\\
0.0230231924202343	0.0750881880624168\\
0.0234793969766999	0.0731945597624662\\
0.0239366953820872	0.0717466586095863\\
0.0243950876363961	0.0704717742686213\\
0.0248545737396266	0.0669052642031036\\
0.0251999061554043	0.0653019703994274\\
0.0256613064942476	0.0639019426066369\\
0.0261238006820126	0.0629656645825062\\
0.0265873887186991	0.062037989214112\\
0.0269357975845689	0.0594290231812254\\
0.0274012998568683	0.0589379130117655\\
0.0278678959780894	0.0581565478067391\\
0.02821856090736	0.057556486723087\\
0.0286870712641938	0.0567163726310194\\
0.0290391718701741	0.0561208430284213\\
0.0295095964626208	0.0545064846597534\\
0.0298631327453106	0.0543147111932644\\
0.0303354715733702	0.0533986092730518\\
0.0306904435327697	0.0497657197226439\\
0.0310460307821876	0.0493075414624391\\
0.0315211042325512	0.0479407519256342\\
0.0318781271586787	0.0473496490847499\\
0.0322357653748246	0.0464062040470417\\
0.0327135734474923	0.0456317694566929\\
0.0330726473403478	0.0442647325444964\\
0.0334323365232218	0.0438793241503026\\
0.0337926409961142	0.041919397885686\\
0.034153560759025	0.041600209139258\\
0.0346357442273791	0.0414332061487327\\
0.0349980996669996	0.0410005903540936\\
0.0353610703966384	0.040698452863078\\
0.0357246564162956	0.0397990399648774\\
0.0360888577259713	0.0396286028104142\\
0.0364536743256654	0.0387003274578025\\
0.0368191062153779	0.0384813208988143\\
0.0371851533951088	0.0381848070249031\\
0.0375518158648581	0.0376788397260033\\
0.0379190936246258	0.0371304089239957\\
0.0382869866744119	0.0364630768876221\\
0.0386554950142165	0.0361959790693296\\
0.0390246186440394	0.0358889589422735\\
0.0393943575638808	0.0352910797881878\\
0.0397647117737406	0.0345125617537649\\
0.0401356812736188	0.0342773720951346\\
0.0403833361013256	0.0341555856001466\\
0.0407553310845678	0.0340091657799153\\
0.0411279413578284	0.0338179708042019\\
0.0415011669211074	0.0337425666804054\\
0.0418750077744049	0.0335145814803745\\
0.0422494639177207	0.0333893992054419\\
0.042499443174386	0.0331762354792953\\
0.0428749248010659	0.0329954751280867\\
0.0432510217177642	0.0324347969759342\\
0.043502094823351	0.0322659730406368\\
0.0438792172234133	0.0319640119100846\\
0.0442569549134941	0.0311781749783558\\
0.0446353078935932	0.0308937189254813\\
0.0448878850414473	0.0305125495488446\\
0.0452672635049104	0.0299485584519814\\
0.045647257258392	0.0298160188042768\\
0.0459009282551677	0.0295657398829911\\
0.0462819474920133	0.0294828593883279\\
0.0465363021443651	0.0285238165550877\\
0.0469183468645747	0.0279483307995297\\
0.0473010068748027	0.0275930665793556\\
0.047556455376076	0.0273535818724512\\
0.0479401408696681	0.0272756435982136\\
0.0481962730265175	0.0271551911985607\\
0.0485809840034735	0.0265901797226929\\
0.0488377998158989	0.0260241314767572\\
0.049223536276219	0.0259094501007888\\
0.0494810357442204	0.0256525252497211\\
0.0498677976879045	0.0256164301685683\\
0.0501259808114819	0.0255732369984742\\
0.05051376823853	0.0252932790706367\\
0.0507726350176834	0.0251093696268374\\
0.0511614479280956	0.0248520012317723\\
0.051420998362825	0.0245619773628082\\
0.0518108367566011	0.0242842994991293\\
0.0520710708469066	0.0236146346505403\\
0.0523315783994424	0.0235829492933141\\
0.0527228524699282	0.023303185246724\\
0.0529840436780401	0.0231266023330791\\
0.0532455083483824	0.0231060663320379\\
0.0536382180955778	0.0230421649429118\\
0.0539003664214961	0.0227755355676417\\
0.0542941016520555	0.0225092647035452\\
0.0545569336335498	0.0223164798819189\\
0.0548200390772745	0.0222704120971831\\
0.0552152099845436	0.0214815884116673\\
0.0554789990838443	0.0214138400971424\\
0.0557430616453754	0.021161992925002\\
0.0561396682293541	0.0208488252351491\\
0.0564044144464612	0.0208253409647677\\
0.0566694341257988	0.0204126463093933\\
0.0569347272673667	0.0204013629538432\\
0.0573331797214006	0.0201762826734738\\
0.0575991565185446	0.0200949139190639\\
0.057865406777919	0.0198896740254164\\
0.0581319304995237	0.0198540353483601\\
0.0585322288236129	0.0194635110669523\\
0.0587994362007937	0.0192201633936563\\
0.0590669170402049	0.0191474511680934\\
0.0593346713418465	0.019074880181545\\
0.0596026991057185	0.018922486118036\\
0.0600052534932085	0.0187589185200582\\
0.0602739649126565	0.0186912378311189\\
0.0605429497943349	0.0186426728117832\\
0.0608122081382437	0.0186078927315594\\
0.061081739944383	0.0184796286376899\\
0.0614865503952738	0.0183552785555255\\
0.061756765856989	0.0181383145687779\\
0.0620272547809347	0.0181022008038451\\
0.0622980171671107	0.0180586535878945\\
0.0625690530155172	0.0179902128342863\\
0.0628403623261541	0.0177625322077114\\
0.0631119450990213	0.0176954242404934\\
0.063383801334119	0.0176628376679948\\
0.0637920984284475	0.017462988326848\\
0.0640646383191212	0.0173710727856576\\
0.0643374516720253	0.0173052395960986\\
0.0646105384871598	0.0172867996673661\\
0.0648838987645247	0.0172232463600064\\
0.06515753250412	0.0170560158661521\\
0.0654314397059457	0.0169900708158649\\
0.0657056203700019	0.0169503641626993\\
0.0659800744962884	0.0168976368299339\\
0.0662548020848053	0.0167317706878512\\
0.0665298031355526	0.0164043069049884\\
0.0668050776485304	0.0162294408800114\\
0.0670806256237385	0.0158923145364817\\
0.0673564470611771	0.0158525457424661\\
0.067632541960846	0.0157225844535442\\
0.0679089103227454	0.0156988682079174\\
0.0681855521468752	0.0156199883077318\\
0.0684624674332353	0.0155549717674036\\
0.0687396561818259	0.0153454397637445\\
0.0690171183926469	0.0152362022975802\\
0.0692948540656983	0.0150884043631594\\
0.0695728632009801	0.0150298911206065\\
0.0698511457984923	0.0149521509827122\\
0.0701297018582349	0.0149001008983119\\
0.0704085313802079	0.0148633152526509\\
0.0706876343644113	0.0148313824455422\\
0.0709670108108451	0.014691420770049\\
0.0712466607195093	0.0145699385233642\\
0.071526584090404	0.0145502467505807\\
0.071806780923529	0.0145070389869248\\
0.0720872512188845	0.0144296712750637\\
0.0723679949764703	0.014421062314993\\
0.0726490121962866	0.0143632090006873\\
0.0729303028783332	0.0143508970710891\\
0.0732118670226103	0.0142955049030509\\
0.0734937046291178	0.0142689877444926\\
0.0737758156978556	0.0141543114857439\\
0.073916973780561	0.0140953489715093\\
0.0806285200166862	0.0127111212102871\\
0.0869011581824189	0.0114880914938177\\
0.0931499535622902	0.0107216378938003\\
0.0990603898132591	0.00954822518659679\\
0.104919295227538	0.00866143237398547\\
0.11071887613156	0.00731117325353783\\
0.116291106778484	0.00664483069737398\\
0.121784323634561	0.00617756335293447\\
0.127191553412917	0.00584099374186539\\
0.13250602792335	0.00561755009826689\\
0.137890508764767	0.00528867489610847\\
0.143002039522164	0.00506135866838828\\
0.148175099281403	0.0047268928975211\\
0.153234210449861	0.00454559263654814\\
0.158173425224028	0.00432430886024921\\
0.163166238595355	0.00413651518578906\\
0.168031498629939	0.00383989403945358\\
0.172946597156014	0.00373000679530261\\
0.177726758865126	0.00362074064686797\\
0.182366651243781	0.0035384335740896\\
0.187049272095937	0.00310276008577573\\
0.191774621421593	0.00300086930051043\\
0.196542699220751	0.00282454317386048\\
0.200967068583772	0.00267244983356135\\
0.205622360006629	0.00258993894326695\\
0.210120632537417	0.0025162236365849\\
0.214655070448176	0.00244122589633226\\
0.219225673738906	0.00232864139301032\\
0.223631396098444	0.00229151063833235\\
0.22807020738786	0.00216050057942715\\
0.232542107607155	0.00200568464967903\\
0.236841606683921	0.00194472033743346\\
0.24117125497159	0.00185340474734753\\
0.24553105247016	0.00174204003085119\\
0.249711270442653	0.00167310902912743\\
0.254129930686319	0.00160927378193152\\
0.258366208416045	0.0015353865238429\\
0.262629832368812	0.00149645912082952\\
0.266920802544619	0.00141894836081582\\
0.271022553650728	0.00139724979584248\\
0.27514898472313	0.00131164516398982\\
0.279300095761827	0.00128311663876329\\
0.283475886766817	0.00115840264310212\\
0.287676357738102	0.00112337027556001\\
0.29190150867568	0.00103425881403799\\
0.295927048978805	0.000993562795212012\\
0.299974739722592	0.000967324962043826\\
0.304044580907042	0.000899878048609004\\
0.308136572532155	0.00085804060150655\\
0.31225071459793	0.000786057091627606\\
0.316156631968994	0.000778613110812392\\
0.320313844336058	0.000764704983372776\\
0.324260439213894	0.000742957774884537\\
0.328226791737877	0.00071775972349414\\
0.332212901908007	0.00071031597930167\\
0.336218769724283	0.000701379124693992\\
0.340244395186706	0.000693465979053194\\
0.344051267658547	0.000678913744564224\\
0.348115246198784	0.000668611322732965\\
0.351958215685038	0.000663457702330771\\
0.355818686754038	0.000636917454473809\\
0.359939613803758	0.000616371645455179\\
0.363836181887171	0.000602894155395841\\
0.367505109457514	0.000595820183420013\\
0.371435586857497	0.000576711720055761\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00872683811695233	0.631316616442842\\
-0.00666591765202565	0.511066475948095\\
-0.00495509839816735	0.44451334336396\\
-0.0036091473158193	0.42843130491935\\
-0.00234733744113708	0.405157117059381\\
-0.00127062790895644	0.376742916483751\\
-0.000185646144306034	0.283598624056409\\
0.00070821910877387	0.272915646468776\\
0.00170789745127922	0.265325979997247\\
0.0025125624454308	0.25939563528972\\
0.00342304052900783	0.236633275874455\\
0.00423700323899319	0.231575422947839\\
0.00495280980200445	0.227400805098346\\
0.00577497637890197	0.224633824664249\\
0.00649796132546137	0.220641169712728\\
0.00712032896497302	0.204076899693606\\
0.00784953517727414	0.194371949152529\\
0.00847723533027869	0.188271127882071\\
0.00921266280832154	0.180654012889755\\
0.009845695474819	0.180265378200363\\
0.0104811893013901	0.173707616773673\\
0.0111191442880349	0.172598712259875\\
0.0116526534964062	0.168353797911579\\
0.0122951206098526	0.166302253460926\\
0.012832389923892	0.160720649943568\\
0.0134793691641402	0.160050174539583\\
0.0140203985838477	0.159305328418981\\
0.0145631371424952	0.156516832706258\\
0.0151075848400827	0.155671820522927\\
0.0156537416766103	0.154599421354656\\
0.0162016076520779	0.152194219074505\\
0.0166411310124888	0.151179500037574\\
0.0171920734380485	0.146951254191797\\
0.0177447250025482	0.127000078429884\\
0.0181880768341848	0.126768617241372\\
0.0187438048487766	0.109530538887022\\
0.0191896178404868	0.108531903051952\\
0.0197484223051706	0.108026449013655\\
0.0201966964569545	0.107694373251722\\
0.02064606445766	0.107663344151694\\
0.0212093126835879	0.100068968138612\\
0.0216611418443671	0.0971233632102354\\
0.0221140648540679	0.0967473899524124\\
0.0225680817126903	0.0960127503366843\\
0.0230231924202343	0.0959055020819056\\
0.0234793969766999	0.0942194878193168\\
0.0239366953820872	0.0943055170576709\\
0.0243950876363961	0.0941030574576472\\
0.0248545737396266	0.0895574267923782\\
0.0251999061554043	0.0790949652290451\\
0.0256613064942476	0.0789725430007626\\
0.0261238006820126	0.0786680022471584\\
0.0265873887186991	0.078515800145039\\
0.0269357975845689	0.0783601027599381\\
0.0274012998568683	0.0780894947623262\\
0.0278678959780894	0.0780898583972756\\
0.02821856090736	0.0779428758989153\\
0.0286870712641938	0.077917278797146\\
0.0290391718701741	0.0745817635878632\\
0.0295095964626208	0.0744350598700419\\
0.0298631327453106	0.0742963368918397\\
0.0303354715733702	0.0738757740798714\\
0.0306904435327697	0.0738558646384037\\
0.0310460307821876	0.0725921816474134\\
0.0315211042325512	0.0723027782649521\\
0.0318781271586787	0.0693240453916603\\
0.0322357653748246	0.0690954819992859\\
0.0327135734474923	0.0689611942134915\\
0.0330726473403478	0.0678173131338545\\
0.0334323365232218	0.0677091720323693\\
0.0337926409961142	0.0535417841452086\\
0.034153560759025	0.0530711981224871\\
0.0346357442273791	0.0529359691965688\\
0.0349980996669996	0.0525982854512079\\
0.0353610703966384	0.0525137776111387\\
0.0357246564162956	0.0509463035894953\\
0.0360888577259713	0.0508382777644659\\
0.0364536743256654	0.0508519004225196\\
0.0368191062153779	0.0508261058962774\\
0.0371851533951088	0.050638082513829\\
0.0375518158648581	0.0505180063310038\\
0.0379190936246258	0.0504577501410698\\
0.0382869866744119	0.0498499591488969\\
0.0386554950142165	0.0495423721599792\\
0.0390246186440394	0.0494830708288781\\
0.0393943575638808	0.0492853663009006\\
0.0397647117737406	0.0471291912526796\\
0.0401356812736188	0.0470966419007587\\
0.0403833361013256	0.0469194987540549\\
0.0407553310845678	0.0468282397138768\\
0.0411279413578284	0.0468015641456034\\
0.0415011669211074	0.0466559287904878\\
0.0418750077744049	0.0466461097416641\\
0.0422494639177207	0.0466074924577613\\
0.042499443174386	0.0463844003572418\\
0.0428749248010659	0.0462886648326485\\
0.0432510217177642	0.0459432131298053\\
0.043502094823351	0.0459208910523556\\
0.0438792172234133	0.0458364210134781\\
0.0442569549134941	0.0435948962473588\\
0.0446353078935932	0.0436112404541499\\
0.0448878850414473	0.043543685071408\\
0.0452672635049104	0.0434080706284631\\
0.045647257258392	0.0429163612256842\\
0.0459009282551677	0.0425458378021358\\
0.0462819474920133	0.0431077953831849\\
0.0465363021443651	0.0430961653741896\\
0.0469183468645747	0.0430830319838243\\
0.0473010068748027	0.0430787442379039\\
0.047556455376076	0.0430186953347095\\
0.0479401408696681	0.0430031777183507\\
0.0481962730265175	0.0428085887975098\\
0.0485809840034735	0.0426617354217971\\
0.0488377998158989	0.0382726474600794\\
0.049223536276219	0.0380824480573344\\
0.0494810357442204	0.0380794011650332\\
0.0498677976879045	0.0378664148341409\\
0.0501259808114819	0.0376570082660074\\
0.05051376823853	0.0363645942255652\\
0.0507726350176834	0.0364370956834468\\
0.0511614479280956	0.0363906454517687\\
0.051420998362825	0.0363196267384666\\
0.0518108367566011	0.0362355523808037\\
0.0520710708469066	0.0335813755650772\\
0.0523315783994424	0.0335320881590914\\
0.0527228524699282	0.0332579104192499\\
0.0529840436780401	0.0332597698838357\\
0.0532455083483824	0.0332447968012243\\
0.0536382180955778	0.0332063239627679\\
0.0539003664214961	0.0331125467082993\\
0.0542941016520555	0.033015570052453\\
0.0545569336335498	0.0322310643378828\\
0.0548200390772745	0.032261011486819\\
0.0552152099845436	0.0322845291185385\\
0.0554789990838443	0.0322515763663888\\
0.0557430616453754	0.032248174745705\\
0.0561396682293541	0.0321530158952957\\
0.0564044144464612	0.0321499654040721\\
0.0566694341257988	0.0321506043571638\\
0.0569347272673667	0.03220992266436\\
0.0573331797214006	0.032197492780362\\
0.0575991565185446	0.0321612756425081\\
0.057865406777919	0.0321617740861858\\
0.0581319304995237	0.0321620488912631\\
0.0585322288236129	0.0321046335936116\\
0.0587994362007937	0.0320482228405418\\
0.0590669170402049	0.031708081236222\\
0.0593346713418465	0.0315471024340519\\
0.0596026991057185	0.0315232834150712\\
0.0600052534932085	0.0314715475554142\\
0.0602739649126565	0.0314629613563926\\
0.0605429497943349	0.0314542380868933\\
0.0608122081382437	0.0314449877029457\\
0.061081739944383	0.0311498326465602\\
0.0614865503952738	0.0307208795333219\\
0.061756765856989	0.030720816226257\\
0.0620272547809347	0.0306951157299487\\
0.0622980171671107	0.0307028498816069\\
0.0625690530155172	0.0307033491883121\\
0.0628403623261541	0.0306464472963616\\
0.0631119450990213	0.030552607978712\\
0.063383801334119	0.0305020711184427\\
0.0637920984284475	0.0294790626025393\\
0.0640646383191212	0.0294739547929458\\
0.0643374516720253	0.0294685665612887\\
0.0646105384871598	0.0294688642711259\\
0.0648838987645247	0.0294528157033483\\
0.06515753250412	0.0294568844659616\\
0.0654314397059457	0.0291469078708117\\
0.0657056203700019	0.0291442102694517\\
0.0659800744962884	0.0291434428385578\\
0.0662548020848053	0.0291385983752249\\
0.0665298031355526	0.0291057476605193\\
0.0668050776485304	0.029027316322046\\
0.0670806256237385	0.0290243354676113\\
0.0673564470611771	0.0288189201626879\\
0.067632541960846	0.0280826121261015\\
0.0679089103227454	0.0280574352011247\\
0.0681855521468752	0.0280416861187255\\
0.0684624674332353	0.0280408669702185\\
0.0687396561818259	0.0261307731503294\\
0.0690171183926469	0.0252487344700458\\
0.0692948540656983	0.0251379044012104\\
0.0695728632009801	0.0248376565120142\\
0.0698511457984923	0.0248402312967567\\
0.0701297018582349	0.0248298158866486\\
0.0704085313802079	0.0247921959207097\\
0.0706876343644113	0.024796962860864\\
0.0709670108108451	0.0247972595986135\\
0.0712466607195093	0.0241402649390045\\
0.071526584090404	0.0239905055892391\\
0.071806780923529	0.0239614004673863\\
0.0720872512188845	0.0238830743344265\\
0.0723679949764703	0.0238749271542752\\
0.0726490121962866	0.0238579859901541\\
0.0729303028783332	0.0238471632729176\\
0.0732118670226103	0.0238394743064284\\
0.0734937046291178	0.0238246428735793\\
0.0737758156978556	0.0238054955068048\\
0.073916973780561	0.0238013529873302\\
0.0806285200166862	0.0206799128334818\\
0.0869011581824189	0.0180719854209021\\
0.0931499535622902	0.0177099486764672\\
0.0990603898132591	0.0142639968898501\\
0.104919295227538	0.0135108215078392\\
0.11071887613156	0.0104980075683429\\
0.116291106778484	0.0102489709643521\\
0.121784323634561	0.0100299413581512\\
0.127191553412917	0.00905667657439601\\
0.13250602792335	0.0087562870683631\\
0.137890508764767	0.00827443778333201\\
0.143002039522164	0.00792108470264147\\
0.148175099281403	0.00764966241953555\\
0.153234210449861	0.00759817128328047\\
0.158173425224028	0.00739052040490606\\
0.163166238595355	0.00714915363894729\\
0.168031498629939	0.00687954012514065\\
0.172946597156014	0.00685475807372371\\
0.177726758865126	0.00677706976615468\\
0.182366651243781	0.00657820679596941\\
0.187049272095937	0.00439565157696238\\
0.191774621421593	0.00432941733604208\\
0.196542699220751	0.00425012475777384\\
0.200967068583772	0.00404782204972606\\
0.205622360006629	0.00398959020275342\\
0.210120632537417	0.00394358636510146\\
0.214655070448176	0.00391550587422104\\
0.219225673738906	0.00390345304046068\\
0.223631396098444	0.00387245118995955\\
0.22807020738786	0.00286303392210516\\
0.232542107607155	0.00241381002434815\\
0.236841606683921	0.00224854149998392\\
0.24117125497159	0.00220463699251449\\
0.24553105247016	0.00218760383189905\\
0.249711270442653	0.00213086413654905\\
0.254129930686319	0.00211676200918003\\
0.258366208416045	0.00207283860311061\\
0.262629832368812	0.00203926881549957\\
0.266920802544619	0.00201638635453311\\
0.271022553650728	0.00198591558554062\\
0.27514898472313	0.00197627556229389\\
0.279300095761827	0.00196136651046862\\
0.283475886766817	0.00193022731907512\\
0.287676357738102	0.00184312789085102\\
0.29190150867568	0.00171339717369563\\
0.295927048978805	0.00169092512898972\\
0.299974739722592	0.00167309378015217\\
0.304044580907042	0.00155232041313782\\
0.308136572532155	0.00154334411156935\\
0.31225071459793	0.00144131233759691\\
0.316156631968994	0.00143569252704092\\
0.320313844336058	0.00135641031863152\\
0.324260439213894	0.00135473516181702\\
0.328226791737877	0.00135058173361713\\
0.332212901908007	0.00133939119436405\\
0.336218769724283	0.00132730257024941\\
0.340244395186706	0.00130908984922279\\
0.344051267658547	0.00130044606868993\\
0.348115246198784	0.00128418987430572\\
0.351958215685038	0.00128205687986206\\
0.355818686754038	0.00124991739951052\\
0.359939613803758	0.00121097808968478\\
0.363836181887171	0.00121053561356163\\
0.367505109457514	0.00119708851795324\\
0.371435586857497	0.00115273764773659\\
0.371435586857497	0.000134499982739995\\
0.367505109457514	0.000140912153083387\\
0.363836181887171	0.000147909183009065\\
0.359939613803758	0.00015099742118327\\
0.355818686754038	0.000163275445554565\\
0.351958215685038	0.000174707467876468\\
0.348115246198784	0.000179024984375293\\
0.344051267658547	0.000189711410016777\\
0.340244395186706	0.000202189333119072\\
0.336218769724283	0.000200717172027999\\
0.332212901908007	0.000218733420670274\\
0.328226791737877	0.000234030861887733\\
0.324260439213894	0.00026477128185155\\
0.320313844336058	0.000268045825089169\\
0.316156631968994	0.000270143524687474\\
0.31225071459793	0.000274088778979631\\
0.308136572532155	0.000277031496521896\\
0.304044580907042	0.000282292803602836\\
0.299974739722592	0.000429089106552509\\
0.295927048978805	0.00045876593625247\\
0.29190150867568	0.000478697314066994\\
0.287676357738102	0.00048944050265829\\
0.283475886766817	0.000514994862443206\\
0.279300095761827	0.000518396495345312\\
0.27514898472313	0.000521609966081725\\
0.271022553650728	0.000561330842067235\\
0.266920802544619	0.000625403382816443\\
0.262629832368812	0.000736122812151137\\
0.258366208416045	0.000875213644871333\\
0.254129930686319	0.00108446329838315\\
0.249711270442653	0.00125227845418786\\
0.24553105247016	0.00128029213932991\\
0.24117125497159	0.00132784567305769\\
0.236841606683921	0.00150677493996084\\
0.232542107607155	0.00128033305156384\\
0.22807020738786	0.00131526481437916\\
0.223631396098444	0.00134631027751774\\
0.219225673738906	0.00134176352967689\\
0.214655070448176	0.00135093580347509\\
0.210120632537417	0.00135769613094956\\
0.205622360006629	0.00137594459467033\\
0.200967068583772	0.00139856001344678\\
0.196542699220751	0.00169215455291638\\
0.191774621421593	0.00179980849449251\\
0.187049272095937	0.00181473867489711\\
0.182366651243781	0.00186047447264254\\
0.177726758865126	0.00190099555790429\\
0.172946597156014	0.00198214083124539\\
0.168031498629939	0.00209933803605819\\
0.163166238595355	0.00213883031099\\
0.158173425224028	0.00226392451553348\\
0.153234210449861	0.00230406527301967\\
0.148175099281403	0.00239624944972363\\
0.143002039522164	0.0027481714304054\\
0.137890508764767	0.00305841907460051\\
0.13250602792335	0.00316026518773324\\
0.127191553412917	0.00335440106367276\\
0.121784323634561	0.00357020534645218\\
0.116291106778484	0.00392160032516095\\
0.11071887613156	0.00447385319861583\\
0.104919295227538	0.00510642045631704\\
0.0990603898132591	0.00638939376564278\\
0.0931499535622902	0.00717796879806437\\
0.0869011581824189	0.00731032344203903\\
0.0806285200166862	0.00841183842788554\\
0.073916973780561	0.00962009965098651\\
0.0737758156978556	0.0100685149830213\\
0.0734937046291178	0.0100720574688594\\
0.0732118670226103	0.0101036565508511\\
0.0729303028783332	0.0103247000263215\\
0.0726490121962866	0.0103479352446642\\
0.0723679949764703	0.0104436696291107\\
0.0720872512188845	0.0104450487028006\\
0.071806780923529	0.0105982378503076\\
0.071526584090404	0.0106325553576733\\
0.0712466607195093	0.0106363963324024\\
0.0709670108108451	0.0106482385816343\\
0.0706876343644113	0.0106575928948084\\
0.0704085313802079	0.0106676773911365\\
0.0701297018582349	0.0106704259408351\\
0.0698511457984923	0.0107694815149293\\
0.0695728632009801	0.0108213874892889\\
0.0692948540656983	0.0109644821566902\\
0.0690171183926469	0.0111445487341408\\
0.0687396561818259	0.0111309144486355\\
0.0684624674332353	0.0111708519314696\\
0.0681855521468752	0.0112435904310232\\
0.0679089103227454	0.0112722983598438\\
0.067632541960846	0.0112700497145082\\
0.0673564470611771	0.0114823331028783\\
0.0670806256237385	0.0115192459447863\\
0.0668050776485304	0.0115609232618745\\
0.0665298031355526	0.0118787043440421\\
0.0662548020848053	0.0125881355403582\\
0.0659800744962884	0.0125896674673792\\
0.0657056203700019	0.0127775458925222\\
0.0654314397059457	0.0128791781889104\\
0.06515753250412	0.0127674938854903\\
0.0648838987645247	0.0130809922240859\\
0.0646105384871598	0.013069597037132\\
0.0643374516720253	0.0130693058111105\\
0.0640646383191212	0.0130739188692202\\
0.0637920984284475	0.0130952059986888\\
0.063383801334119	0.0130415669211661\\
0.0631119450990213	0.0130739773372392\\
0.0628403623261541	0.0130635561663919\\
0.0625690530155172	0.0130638470847196\\
0.0622980171671107	0.0130705561436828\\
0.0620272547809347	0.0130553880886966\\
0.061756765856989	0.0131191743419706\\
0.0614865503952738	0.0131308858341897\\
0.061081739944383	0.0131272200260339\\
0.0608122081382437	0.0131635788561875\\
0.0605429497943349	0.0131638019616417\\
0.0602739649126565	0.0131680085816491\\
0.0600052534932085	0.0131811245234246\\
0.0596026991057185	0.0131815554756449\\
0.0593346713418465	0.0134880347673686\\
0.0590669170402049	0.0135029411712612\\
0.0587994362007937	0.0135149624089079\\
0.0585322288236129	0.013469275966613\\
0.0581319304995237	0.013474165588471\\
0.057865406777919	0.013538417565047\\
0.0575991565185446	0.0135393578534404\\
0.0573331797214006	0.0135421327230465\\
0.0569347272673667	0.0152122975876687\\
0.0566694341257988	0.0154511129822934\\
0.0564044144464612	0.016961126601294\\
0.0561396682293541	0.0169649247319583\\
0.0557430616453754	0.0173362598601196\\
0.0554789990838443	0.0176075439351431\\
0.0552152099845436	0.0176969704777691\\
0.0548200390772745	0.0179528079410421\\
0.0545569336335498	0.017954058077329\\
0.0542941016520555	0.0181261264600713\\
0.0539003664214961	0.0187273521039985\\
0.0536382180955778	0.018810558621866\\
0.0532455083483824	0.0188107870311841\\
0.0529840436780401	0.0188089494437964\\
0.0527228524699282	0.0189244666676062\\
0.0523315783994424	0.0189427270908402\\
0.0520710708469066	0.0189461567003961\\
0.0518108367566011	0.018955175288737\\
0.051420998362825	0.0190326072582507\\
0.0511614479280956	0.0190722534184447\\
0.0507726350176834	0.0190932529725821\\
0.05051376823853	0.0193167941603885\\
0.0501259808114819	0.0193793700259357\\
0.0498677976879045	0.0194058827808237\\
0.0494810357442204	0.0195757023773968\\
0.049223536276219	0.0195635595389662\\
0.0488377998158989	0.0195696296014582\\
0.0485809840034735	0.0195423277799812\\
0.0481962730265175	0.0196780290288615\\
0.0479401408696681	0.0200295237469761\\
0.047556455376076	0.0200540360362063\\
0.0473010068748027	0.0201346165650118\\
0.0469183468645747	0.0202459027213955\\
0.0465363021443651	0.0206833841474766\\
0.0462819474920133	0.0207115707278309\\
0.0459009282551677	0.0207534705286178\\
0.045647257258392	0.0215700602178851\\
0.0452672635049104	0.0215763404483157\\
0.0448878850414473	0.0215023195425211\\
0.0446353078935932	0.0215289771864689\\
0.0442569549134941	0.022870426536249\\
0.0438792172234133	0.024376531729347\\
0.043502094823351	0.0244684519349586\\
0.0432510217177642	0.0248245952458566\\
0.0428749248010659	0.0250437016959294\\
0.042499443174386	0.0250962479403189\\
0.0422494639177207	0.0252397150500434\\
0.0418750077744049	0.0252561035160262\\
0.0415011669211074	0.0252860854638518\\
0.0411279413578284	0.0254028805502937\\
0.0407553310845678	0.0256046618874793\\
0.0403833361013256	0.0256669462225796\\
0.0401356812736188	0.0261091104291275\\
0.0397647117737406	0.0264773227823906\\
0.0393943575638808	0.0269643617689411\\
0.0390246186440394	0.0269728305245646\\
0.0386554950142165	0.027634512060649\\
0.0382869866744119	0.0278110307085668\\
0.0379190936246258	0.0280183897273409\\
0.0375518158648581	0.0300798714393488\\
0.0371851533951088	0.0300936160386891\\
0.0368191062153779	0.0300890554492459\\
0.0364536743256654	0.0301027673472628\\
0.0360888577259713	0.030450138979614\\
0.0357246564162956	0.0305214420969148\\
0.0353610703966384	0.0308401548680842\\
0.0349980996669996	0.0310670985457854\\
0.0346357442273791	0.0314472612125967\\
0.034153560759025	0.0314488756066888\\
0.0337926409961142	0.0332919069735991\\
0.0334323365232218	0.0333665567895208\\
0.0330726473403478	0.0334007076810033\\
0.0327135734474923	0.0335523995107894\\
0.0322357653748246	0.0360980385544233\\
0.0318781271586787	0.0363956480181008\\
0.0315211042325512	0.0367579894625345\\
0.0310460307821876	0.0368501421932363\\
0.0306904435327697	0.0369204929300387\\
0.0303354715733702	0.0397261443592759\\
0.0298631327453106	0.0405171024551102\\
0.0295095964626208	0.0407155903485315\\
0.0290391718701741	0.0425080082155773\\
0.0286870712641938	0.0434431081680123\\
0.02821856090736	0.0430098356658271\\
0.0278678959780894	0.0431012600557597\\
0.0274012998568683	0.0436126311957347\\
0.0269357975845689	0.0436571801781834\\
0.0265873887186991	0.0478251635370553\\
0.0261238006820126	0.0481187284672027\\
0.0256613064942476	0.0480358358779338\\
0.0251999061554043	0.0490767114455096\\
0.0248545737396266	0.0491079875704436\\
0.0243950876363961	0.0496971214915745\\
0.0239366953820872	0.0505370404202801\\
0.0234793969766999	0.0515667476462678\\
0.0230231924202343	0.0514538511476105\\
0.0225680817126903	0.0514997832707755\\
0.0221140648540679	0.0517168385944519\\
0.0216611418443671	0.051924516365107\\
0.0212093126835879	0.052586413072596\\
0.02064606445766	0.0547458562895013\\
0.0201966964569545	0.0574792985136008\\
0.0197484223051706	0.0581407283636521\\
0.0191896178404868	0.0596245891707822\\
0.0187438048487766	0.0609549773973299\\
0.0181880768341848	0.0633912812777561\\
0.0177447250025482	0.0635585582474129\\
0.0171920734380485	0.0647755907814319\\
0.0166411310124888	0.0655809587173411\\
0.0162016076520779	0.0659069576579326\\
0.0156537416766103	0.0664577938083788\\
0.0151075848400827	0.0684132457659157\\
0.0145631371424952	0.0708771626202204\\
0.0140203985838477	0.0715922986356621\\
0.0134793691641402	0.0717182808079267\\
0.012832389923892	0.071980773976229\\
0.0122951206098526	0.0771307741604535\\
0.0116526534964062	0.0782710078495833\\
0.0111191442880349	0.0785497382625095\\
0.0104811893013901	0.0798499815392942\\
0.009845695474819	0.0867115633403424\\
0.00921266280832154	0.0889199548265632\\
0.00847723533027869	0.0898213737161503\\
0.00784953517727414	0.0938935820894647\\
0.00712032896497302	0.0947358314231395\\
0.00649796132546137	0.103557988500083\\
0.00577497637890197	0.105989794708848\\
0.00495280980200445	0.112008528279275\\
0.00423700323899319	0.148925174627523\\
0.00342304052900783	0.156424810891439\\
0.0025125624454308	0.161716598044819\\
0.00170789745127922	0.167624377649352\\
0.00070821910877387	0.172325363996626\\
-0.000185646144306034	0.179174616914777\\
-0.00127062790895644	0.201346632433474\\
-0.00234733744113708	0.217760810084248\\
-0.0036091473158193	0.286554169157619\\
-0.00495509839816735	0.309901825105477\\
-0.00666591765202565	0.342789614644276\\
-0.00872683811695233	0.403859686393624\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00102620110090115	0.469484886927687\\
-0.0004857196585186	0.399366113559144\\
-2.18557035156156e-05	0.335988415838043\\
0.000352399644639263	0.303549868942505\\
0.000710477752494123	0.278593332280144\\
0.001021405938132	0.257403542569122\\
0.00133961155643512	0.231329739680689\\
0.00160537457421926	0.219911159780134\\
0.00190638050300494	0.20923080596039\\
0.00215151561918965	0.198138598854739\\
0.0024318936463759	0.187554489883445\\
0.00268520835630007	0.183082599760189\\
0.00291001629124343	0.16684571292499\\
0.00317054828976123	0.156675170151514\\
0.00340167135222402	0.15298410539586\\
0.00360212245312791	0.139615129237995\\
0.00383871862610753	0.135157921083315\\
0.00404386096459729	0.128912795377758\\
0.00428593024809375	0.12434772384516\\
0.00449576382416936	0.122551506331513\\
0.00470776258682307	0.117605240718142\\
0.00492192653605486	0.114252739719952\\
0.00510205045571739	0.1110917672321\\
0.00532018391367568	0.105938683967448\\
0.00550361575727697	0.101677521332922\\
0.00572571872396175	0.0992888850058188\\
0.00591245849150178	0.097789979823041\\
0.00610070186083215	0.0971101264679946\\
0.00629044883195286	0.0946903589394086\\
0.00648169940486392	0.0909342584433654\\
0.00667445357956531	0.0874209484362094\\
0.00682973951261546	0.0862554641415499\\
0.00702520017053947	0.083966319333923\\
0.00722216443025381	0.0799209181337075\\
0.00738081843131433	0.076347727053097\\
0.00758048917425128	0.0737038600411381\\
0.00774130836188989	0.0726811478539908\\
0.00794368558804946	0.0717633675761153\\
0.00810666996226616	0.0706801958089961\\
0.00827061664162867	0.0692525353675483\\
0.00847690323244312	0.066573046393464\\
0.00864301509838373	0.0649635785800657\\
0.00881008926947015	0.0642060747903681\\
0.00897812574570239	0.0640361448323838\\
0.00914712452708045	0.0636954303293712\\
0.00931708561360433	0.0617951386952111\\
0.00948800900527402	0.0604718222819336\\
0.00965989470208953	0.0594176691779836\\
0.00983274270405086	0.0565217028129189\\
0.0099630102182738	0.0548533112172927\\
0.0101375422542403	0.0534274790405301\\
0.0103130365953526	0.0525130304380544\\
0.0104894932416108	0.051734854370563\\
0.0106224672390563	0.0496636786530999\\
0.0108006079193197	0.0491932055926119\\
0.0109797109047288	0.0485757115629369\\
0.0111146696565376	0.048143375461964\\
0.0112954566759519	0.047348679014367\\
0.0114316784532646	0.0467467209804356\\
0.0116141495066841	0.0454257786342014\\
0.0117516343095007	0.0451965870804959\\
0.0119357893969254	0.0443250675909533\\
0.0120745372252458	0.041308397171957\\
0.0122138263502108	0.0409141297477992\\
0.0124003872005	0.039733089616546\\
0.0125409393509689	0.0392365094463253\\
0.0126820327980823	0.0383472409726358\\
0.0128709994112361	0.0377395081900666\\
0.0130133558838533	0.0367308722761627\\
0.0131562536531151	0.036343934353932\\
0.0132996927190214	0.0347306900164657\\
0.0134436730815723	0.0345111680771214\\
0.0136364889153093	0.0343229957661579\\
0.0137817323033641	0.0339709459970226\\
0.0139275169880633	0.0336949787381803\\
0.0140738429694071	0.0329656166250695\\
0.0142207102473954	0.032798788115432\\
0.0143681188220282	0.0320989382022211\\
0.0145160686933055	0.0318877004106991\\
0.0146645598612274	0.0315996177311882\\
0.0148135923257938	0.0311556682563183\\
0.0149631660870047	0.0307278062477672\\
0.0151132811448601	0.0302601422608187\\
0.01526393749936	0.0300075756980673\\
0.0154151351505045	0.0297424232988563\\
0.0155668740982935	0.0291646191976632\\
0.015719154342727	0.0285111482896683\\
0.0158719758838051	0.0283162978535028\\
0.0159741576315485	0.028211207735672\\
0.0161278813337007	0.0281001489604401\\
0.0162821463324975	0.0279113353571238\\
0.0164369526279388	0.0278408751262391\\
0.0165923002200246	0.0275953713480613\\
0.0167481891087549	0.0274904944997557\\
0.0168524157549332	0.0273330448930838\\
0.0170092068047378	0.0271672465254182\\
0.0171665391511868	0.0266636452888376\\
0.0172717281025109	0.0265134547422908\\
0.0174299626100342	0.0262651856063991\\
0.017588738414202	0.0256520799767902\\
0.0177480555150143	0.0254494211970363\\
0.0178545676359139	0.0250926275048897\\
0.0180147868978004	0.0246243412999976\\
0.0181755474563314	0.0244987790873537\\
0.0182830218823769	0.0243063699782476\\
0.0184446846019821	0.0240815700908065\\
0.0185527604687437	0.0232030451135081\\
0.0187153253494231	0.0227723749010687\\
0.0188784315267471	0.0224674139309725\\
0.0189874696986545	0.0222395167980952\\
0.0191514780370526	0.0221639465900712\\
0.0192611176496761	0.0220411307053853\\
0.0194260281491485	0.0215070510364672\\
0.0195362692024882	0.0211096320885193\\
0.0197020818630347	0.0210201558202285\\
0.0198129243570905	0.0208267461534897\\
0.0199796391787113	0.0208138683697152\\
0.0200910831134832	0.0207911139861119\\
0.0202587000961782	0.0204960087721747\\
0.0203707454716663	0.0203862616228878\\
0.0205392646154355	0.0201085024737025\\
0.0206519114316397	0.0198809548915374\\
0.0208213327364831	0.0196445192769494\\
0.0209345809934034	0.0191003146127177\\
0.0210480698266102	0.019064117199048\\
0.0212187541569574	0.0187702836328054\\
0.0213328444308804	0.0186119347075868\\
0.0214471752810897	0.0185688514892042\\
0.0216191226369409	0.0185240746251037\\
0.0217340549278664	0.0183386748856194\\
0.0219069044447918	0.0181067080652277\\
0.0220224381764334	0.0179844915969992\\
0.0221382124843615	0.0179549526503248\\
0.0223123250267908	0.017292625982781\\
0.022428700775435	0.0172373818817824\\
0.0225453171003657	0.016992747459618\\
0.0227206926682989	0.0167245885833965\\
0.0228379104339457	0.0167071365619895\\
0.022955368775879	0.0164266701092349\\
0.0230730676940987	0.0164063331400334\\
0.0232500671519654	0.0161959651403471\\
0.0233683675109013	0.0161196238953008\\
0.0234869084461236	0.0159481103110663\\
0.0236056899576324	0.0159084023621103\\
0.0237843133054327	0.0155992559952443\\
0.0239036962576576	0.0153400210186789\\
0.024023319786169	0.0152728029956312\\
0.0241431838909668	0.0152000567763172\\
0.0242632885720511	0.0150711321089281\\
0.0244438966742146	0.0149190264114911\\
0.024564602796015	0.0148367015050839\\
0.0246855494941019	0.0147870894333807\\
0.0248067367684752	0.0147557981388191\\
0.024928164619135	0.0146365609897517\\
0.0251107574756618	0.0145120610541169\\
0.0252327867670377	0.0143121664145802\\
0.0253550566347	0.0142863914959056\\
0.0254775670786489	0.0142472053539263\\
0.0256003180988841	0.0141885254746742\\
0.0257233096954059	0.0140203530772979\\
0.0258465418682141	0.0139612452496964\\
0.0259700146173087	0.0139338662235018\\
0.0261556748214878	0.0137633973011454\\
0.0262797490112985	0.0136817531496739\\
0.0264040637773958	0.0136256181469898\\
0.0265286191197795	0.0136121305211727\\
0.0266534150384496	0.0135760461712474\\
0.0267784515334062	0.0134398408683557\\
0.0269037286046493	0.013388147409674\\
0.0270292462521788	0.0133516920567348\\
0.0271550044759947	0.0133144738511956\\
0.0272810032760971	0.0131345258716338\\
0.027407242652486	0.012882526921553\\
0.0275337226051613	0.0127161210095869\\
0.0276604431341231	0.0124158236536558\\
0.0277874042393713	0.012378620505039\\
0.027914605920906	0.0122506740062598\\
0.0280420481787272	0.0122326516784721\\
0.0281697310128347	0.0121754964620677\\
0.0282976544232288	0.0121184197367031\\
0.0284258184099093	0.01191394411948\\
0.0285542229728763	0.0118108130984677\\
0.0286828681121297	0.0116817671523395\\
0.0288117538276695	0.0116228522049586\\
0.0289408801194959	0.0115564532669603\\
0.0290702469876086	0.0115159901027005\\
0.0291998544320079	0.0114727338372852\\
0.0293297024526935	0.0114476590269136\\
0.0294597910496657	0.0112982738984248\\
0.0295901202229243	0.0111983385268895\\
0.0297206899724693	0.0111761738562245\\
0.0298515002983008	0.0111393912261972\\
0.0299825512004188	0.0110922274461833\\
0.0301138426788232	0.0110875998826479\\
0.0302453747335141	0.011037912459369\\
0.0303771473644914	0.0110360248958841\\
0.0305091605717552	0.010984021528946\\
0.0306414143553054	0.0109625347078454\\
0.0307739087151421	0.010872985468558\\
0.0308402461111678	0.0108250150104754\\
0.0340259462371588	0.00967630324511513\\
0.0370569017267441	0.00868415843438115\\
0.0401247270471925	0.00804638166084416\\
0.0430684195487227	0.00706479847189623\\
0.0460246235321125	0.00635496288287224\\
0.048986482573198	0.00528036227996047\\
0.0518640226558093	0.00469456206176138\\
0.0547298963034916	0.00432544169636247\\
0.0575779688209404	0.00406533987725552\\
0.0604022859450658	0.00388176904768794\\
0.0632881905985235	0.00363696646161532\\
0.0660496601977408	0.00347470436475595\\
0.0688652594614103	0.00321949238333035\\
0.0716384586695562	0.003092389360252\\
0.0743640252879483	0.00291878956336517\\
0.0771367448584854	0.00275429912702559\\
0.0798550957032478	0.00252683542800734\\
0.0826172915762166	0.00243906955280644\\
0.0853186231636764	0.0023499214626401\\
0.0879543992280415	0.00228260108949796\\
0.090627765337165	0.00196785891606367\\
0.093338721491047	0.00189637575217297\\
0.0960872676896876	0.00179675111195413\\
0.0986491297199676	0.00170315736763681\\
0.101356298312302	0.00163712602903257\\
0.103983176083996	0.00158818225893686\\
0.106641870069574	0.0015443299204211\\
0.109332380269036	0.00146766008417723\\
0.111935683079622	0.00143024103496548\\
0.114568095620868	0.00134548440711078\\
0.117229617892776	0.0012357767896499\\
0.119797316927931	0.00118875608401824\\
0.122391539498667	0.00112603142255347\\
0.125012285604985	0.00105861354472993\\
0.12753289334703	0.00100776423430044\\
0.130205423499007	0.000958935708711333\\
0.132775349379776	0.000907283718104756\\
0.135369332889189	0.000883314974909508\\
0.137987374027249	0.000840519038892941\\
0.140496796486938	0.000826493080639259\\
0.143027930956479	0.000776541675996637\\
0.145580777435873	0.000755379882071744\\
0.14815533592512	0.000694255731316757\\
0.150751606424219	0.000669341334633348\\
0.153369588933171	0.000612590809411992\\
0.155869810864867	0.000585335837595679\\
0.158389519475766	0.000564288038588537\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00102620110090115	0.62099136279436\\
-0.0004857196585186	0.496394065391048\\
-2.18557035156156e-05	0.427377893933286\\
0.000352399644639263	0.411276432362139\\
0.000710477752494123	0.388795496113962\\
0.001021405938132	0.354557576603157\\
0.00133961155643512	0.266307315509688\\
0.00160537457421926	0.260294199505359\\
0.00190638050300494	0.247629150089942\\
0.00215151561918965	0.24421766332135\\
0.0024318936463759	0.224413161615873\\
0.00268520835630007	0.220227036660379\\
0.00291001629124343	0.217244863234334\\
0.00317054828976123	0.214362627778685\\
0.00340167135222402	0.207469662929534\\
0.00360212245312791	0.183922702417288\\
0.00383871862610753	0.177313382750801\\
0.00404386096459729	0.172551506510576\\
0.00428593024809375	0.163693041431735\\
0.00449576382416936	0.163169738657163\\
0.00470776258682307	0.156794751069131\\
0.00492192653605486	0.156029842422874\\
0.00510205045571739	0.151482773513812\\
0.00532018391367568	0.14937525433394\\
0.00550361575727697	0.144544083393527\\
0.00572571872396175	0.143900571475205\\
0.00591245849150178	0.143096822258203\\
0.00610070186083215	0.141709827815437\\
0.00629044883195286	0.140779984911599\\
0.00648169940486392	0.139733771760387\\
0.00667445357956531	0.137430075372956\\
0.00682973951261546	0.136463991428157\\
0.00702520017053947	0.130933978885755\\
0.00722216443025381	0.109431226960692\\
0.00738081843131433	0.109321880258148\\
0.00758048917425128	0.0980201554994251\\
0.00774130836188989	0.0975203445658201\\
0.00794368558804946	0.0969546782962675\\
0.00810666996226616	0.0967263089961639\\
0.00827061664162867	0.0962807162726207\\
0.00847690323244312	0.0910885151650038\\
0.00864301509838373	0.0849531685694589\\
0.00881008926947015	0.0843626868079055\\
0.00897812574570239	0.0853352849343541\\
0.00914712452708045	0.0850085994850052\\
0.00931708561360433	0.0834641575722662\\
0.00948800900527402	0.0829787312155926\\
0.00965989470208953	0.0814406381612972\\
0.00983274270405086	0.0804144641562309\\
0.0099630102182738	0.0693133373118701\\
0.0101375422542403	0.0692237903010453\\
0.0103130365953526	0.068947557816888\\
0.0104894932416108	0.0688348528784307\\
0.0106224672390563	0.0685738111628804\\
0.0108006079193197	0.0683759252378264\\
0.0109797109047288	0.0683686086913178\\
0.0111146696565376	0.068320261968877\\
0.0112954566759519	0.0682731282781236\\
0.0114316784532646	0.0645285609146591\\
0.0116141495066841	0.0644255011056193\\
0.0117516343095007	0.0643116714901175\\
0.0119357893969254	0.0638555540654398\\
0.0120745372252458	0.0638384997372399\\
0.0122138263502108	0.0631378351868249\\
0.0124003872005	0.0629404613302533\\
0.0125409393509689	0.0600530331581475\\
0.0126820327980823	0.0598220373814892\\
0.0128709994112361	0.059653167404533\\
0.0130133558838533	0.05860433523338\\
0.0131562536531151	0.0584544527748041\\
0.0132996927190214	0.0458941077709264\\
0.0134436730815723	0.0453028375876177\\
0.0136364889153093	0.0451459491092671\\
0.0137817323033641	0.045014342470094\\
0.0139275169880633	0.0450048232326541\\
0.0140738429694071	0.0449241628229886\\
0.0142207102473954	0.0448023693642657\\
0.0143681188220282	0.0448134385290464\\
0.0145160686933055	0.0447870145441359\\
0.0146645598612274	0.0446200243731499\\
0.0148135923257938	0.0446256327577136\\
0.0149631660870047	0.0445596690290038\\
0.0151132811448601	0.0441806323502695\\
0.01526393749936	0.044089520993278\\
0.0154151351505045	0.0440476668640467\\
0.0155668740982935	0.0436903061415138\\
0.015719154342727	0.0392431423603192\\
0.0158719758838051	0.0392123921112686\\
0.0159741576315485	0.0391054889482303\\
0.0161278813337007	0.0390754398589822\\
0.0162821463324975	0.0390274091011447\\
0.0164369526279388	0.0389311810853164\\
0.0165923002200246	0.0389360963891897\\
0.0167481891087549	0.0388630174932057\\
0.0168524157549332	0.0385875244070272\\
0.0170092068047378	0.0385041932257249\\
0.0171665391511868	0.0381793299829549\\
0.0172717281025109	0.0381687943723345\\
0.0174299626100342	0.0380434399428633\\
0.017588738414202	0.0362642308812358\\
0.0177480555150143	0.0363066926155556\\
0.0178545676359139	0.0362282445083656\\
0.0180147868978004	0.036120439950582\\
0.0181755474563314	0.035615994491185\\
0.0182830218823769	0.0353247879054855\\
0.0184446846019821	0.0344148529423197\\
0.0185527604687437	0.0343669162020343\\
0.0187153253494231	0.0343555608622434\\
0.0188784315267471	0.0343465761432116\\
0.0189874696986545	0.0342442065710557\\
0.0191514780370526	0.0342287728669249\\
0.0192611176496761	0.034025050501497\\
0.0194260281491485	0.0339334012388802\\
0.0195362692024882	0.0308741985305518\\
0.0197020818630347	0.0307518869762057\\
0.0198129243570905	0.0307513317881675\\
0.0199796391787113	0.0306593979999694\\
0.0200910831134832	0.030588598135377\\
0.0202587000961782	0.0288484087172988\\
0.0203707454716663	0.028980171042519\\
0.0205392646154355	0.028952296173392\\
0.0206519114316397	0.0289197458487914\\
0.0208213327364831	0.0288724853478089\\
0.0209345809934034	0.0264171451997842\\
0.0210480698266102	0.0263603526628074\\
0.0212187541569574	0.0261362644783506\\
0.0213328444308804	0.0261330761515668\\
0.0214471752810897	0.0261129705867209\\
0.0216191226369409	0.0261257102971301\\
0.0217340549278664	0.0260394103330987\\
0.0219069044447918	0.0259535033099887\\
0.0220224381764334	0.0254466254071489\\
0.0221382124843615	0.0257006410005034\\
0.0223123250267908	0.0257241805795773\\
0.022428700775435	0.0256925216346535\\
0.0225453171003657	0.025692148901214\\
0.0227206926682989	0.0256138406845164\\
0.0228379104339457	0.0256060249899436\\
0.022955368775879	0.0256069372886546\\
0.0230730676940987	0.0256190404309959\\
0.0232500671519654	0.0256075958550296\\
0.0233683675109013	0.0255818228913209\\
0.0234869084461236	0.0255821916960178\\
0.0236056899576324	0.0255811040306878\\
0.0237843133054327	0.0255325502818633\\
0.0239036962576576	0.0254562165697888\\
0.024023319786169	0.0250801287360023\\
0.0241431838909668	0.0249938959444533\\
0.0242632885720511	0.0249809310373882\\
0.0244438966742146	0.0248893401119381\\
0.024564602796015	0.0248753103580564\\
0.0246855494941019	0.0248691385954652\\
0.0248067367684752	0.0248611804523298\\
0.024928164619135	0.0245518793685273\\
0.0251107574756618	0.0239790641433691\\
0.0252327867670377	0.0239788837690257\\
0.0253550566347	0.0239515806446165\\
0.0254775670786489	0.0239544994700451\\
0.0256003180988841	0.0239543520199544\\
0.0257233096954059	0.0238960372774547\\
0.0258465418682141	0.0238177259472859\\
0.0259700146173087	0.0238026503255623\\
0.0261556748214878	0.0230184910565867\\
0.0262797490112985	0.0230147508953413\\
0.0264040637773958	0.0230112331016703\\
0.0265286191197795	0.0230145511186583\\
0.0266534150384496	0.023031576660866\\
0.0267784515334062	0.0230385321062003\\
0.0269037286046493	0.0228142344346809\\
0.0270292462521788	0.0228130160195692\\
0.0271550044759947	0.0228135638509753\\
0.0272810032760971	0.0228105040532688\\
0.027407242652486	0.0228016201978003\\
0.0275337226051613	0.0226968712581006\\
0.0276604431341231	0.0226979482981734\\
0.0277874042393713	0.0224633837017839\\
0.027914605920906	0.0217134354427596\\
0.0280420481787272	0.02168793333073\\
0.0281697310128347	0.0216740408988684\\
0.0282976544232288	0.0216730703532188\\
0.0284258184099093	0.0198473698359374\\
0.0285542229728763	0.0190290564221408\\
0.0286828681121297	0.0189465615267451\\
0.0288117538276695	0.0187425860949976\\
0.0289408801194959	0.0187412443320056\\
0.0290702469876086	0.0187293995370991\\
0.0291998544320079	0.0187145422931865\\
0.0293297024526935	0.0187108972315603\\
0.0294597910496657	0.0187129528096649\\
0.0295901202229243	0.0181261949954099\\
0.0297206899724693	0.0179858472499076\\
0.0298515002983008	0.0179594116828307\\
0.0299825512004188	0.0179174082643626\\
0.0301138426788232	0.0179137335654239\\
0.0302453747335141	0.0179008259841266\\
0.0303771473644914	0.0178946211529331\\
0.0305091605717552	0.0178901152388616\\
0.0306414143553054	0.0178743423771343\\
0.0307739087151421	0.0178490014404941\\
0.0308402461111678	0.0178455770093788\\
0.0340259462371588	0.0157912191149469\\
0.0370569017267441	0.0135740838607266\\
0.0401247270471925	0.0132406223592571\\
0.0430684195487227	0.0104423049696612\\
0.0460246235321125	0.00989677817387821\\
0.048986482573198	0.00748922403779729\\
0.0518640226558093	0.00723122347503638\\
0.0547298963034916	0.00706539603202949\\
0.0575779688209404	0.00637571861465862\\
0.0604022859450658	0.00614441559586895\\
0.0632881905985235	0.00581732773918639\\
0.0660496601977408	0.00555760850355578\\
0.0688652594614103	0.00538650558736999\\
0.0716384586695562	0.00534941607122626\\
0.0743640252879483	0.00514347461451382\\
0.0771367448584854	0.00492610358995599\\
0.0798550957032478	0.00465258281856285\\
0.0826172915762166	0.00463687657474224\\
0.0853186231636764	0.00457086922410415\\
0.0879543992280415	0.00447041006019501\\
0.090627765337165	0.00285974601001329\\
0.093338721491047	0.00280671167272925\\
0.0960872676896876	0.00274878299953671\\
0.0986491297199676	0.00257279123286928\\
0.101356298312302	0.00247852990446972\\
0.103983176083996	0.00245128924782604\\
0.106641870069574	0.0024320037006592\\
0.109332380269036	0.00242211097885693\\
0.111935683079622	0.00240574618974586\\
0.114568095620868	0.00176269131885127\\
0.117229617892776	0.00155944318539328\\
0.119797316927931	0.00152989080482497\\
0.122391539498667	0.00149781115475358\\
0.125012285604985	0.00144476685830899\\
0.12753289334703	0.00144030385402947\\
0.130205423499007	0.00143430583199901\\
0.132775349379776	0.00140989466091738\\
0.135369332889189	0.00133944967985892\\
0.137987374027249	0.00132309754732181\\
0.140496796486938	0.00131254443844004\\
0.143027930956479	0.00128881822408539\\
0.145580777435873	0.00122118000578318\\
0.14815533592512	0.00114657901908818\\
0.150751606424219	0.00108037444177225\\
0.153369588933171	0.00102967238166281\\
0.155869810864867	0.00101635150807146\\
0.158389519475766	0.00100355175759545\\
0.158389519475766	0.000263574985201884\\
0.155869810864867	0.00030035558055792\\
0.153369588933171	0.000314961495982355\\
0.150751606424219	0.000321866691620589\\
0.14815533592512	0.000326796905678565\\
0.145580777435873	0.000329032955914308\\
0.143027930956479	0.000333266113360647\\
0.140496796486938	0.000368603398096449\\
0.137987374027249	0.000395454351501105\\
0.135369332889189	0.000459195202146954\\
0.132775349379776	0.000545380808050504\\
0.130205423499007	0.00064298566781537\\
0.12753289334703	0.000699102413791218\\
0.125012285604985	0.000763190048688472\\
0.122391539498667	0.000807548441585519\\
0.119797316927931	0.000872476252176953\\
0.117229617892776	0.000761953947220963\\
0.114568095620868	0.000792518165208601\\
0.111935683079622	0.000805911511941013\\
0.109332380269036	0.000810823975195387\\
0.106641870069574	0.000815018740118738\\
0.103983176083996	0.000820023283014448\\
0.101356298312302	0.000827005667312545\\
0.0986491297199676	0.000844581723822795\\
0.0960872676896876	0.00100536379756973\\
0.093338721491047	0.00107349539840995\\
0.090627765337165	0.00109552316910228\\
0.0879543992280415	0.00114286716731553\\
0.0853186231636764	0.00118859152944708\\
0.0826172915762166	0.00125437135775662\\
0.0798550957032478	0.00136583626569451\\
0.0771367448584854	0.00143135290640756\\
0.0743640252879483	0.00151497239277611\\
0.0716384586695562	0.00154048167688361\\
0.0688652594614103	0.00160999593401217\\
0.0660496601977408	0.00186608241391357\\
0.0632881905985235	0.00207872077355294\\
0.0604022859450658	0.00215007541242718\\
0.0575779688209404	0.0022891565953649\\
0.0547298963034916	0.00245639305800874\\
0.0518640226558093	0.00270123144602974\\
0.048986482573198	0.00311456454704841\\
0.0460246235321125	0.00372050073852762\\
0.0430684195487227	0.00456291643863499\\
0.0401247270471925	0.00519286927571109\\
0.0370569017267441	0.00538915874731194\\
0.0340259462371588	0.00625383726874104\\
0.0308402461111678	0.00730742096209118\\
0.0307739087151421	0.00766197985006836\\
0.0306414143553054	0.00766701384340078\\
0.0305091605717552	0.00769826783450533\\
0.0303771473644914	0.00786049589981444\\
0.0302453747335141	0.00786376138298081\\
0.0301138426788232	0.00795323221008652\\
0.0299825512004188	0.00795388254071226\\
0.0298515002983008	0.00800820020054553\\
0.0297206899724693	0.008059188016146\\
0.0295901202229243	0.00803969075439042\\
0.0294597910496657	0.00804964670647492\\
0.0293297024526935	0.00805860057306821\\
0.0291998544320079	0.00806716509260492\\
0.0290702469876086	0.00807631035669389\\
0.0289408801194959	0.00823363452367377\\
0.0288117538276695	0.00826298049135155\\
0.0286828681121297	0.00838120556099095\\
0.0285542229728763	0.00858308251790551\\
0.0284258184099093	0.00857945282962246\\
0.0282976544232288	0.00860146116823484\\
0.0281697310128347	0.00863978455923919\\
0.0280420481787272	0.00866878574521179\\
0.027914605920906	0.00867064645085009\\
0.0277874042393713	0.00888279519414645\\
0.0276604431341231	0.00891792400137977\\
0.0275337226051613	0.00895551240087511\\
0.027407242652486	0.00938290517068916\\
0.0272810032760971	0.00987812767945885\\
0.0271550044759947	0.00987810445859509\\
0.0270292462521788	0.0100198353551047\\
0.0269037286046493	0.0101436974729472\\
0.0267784515334062	0.0100906180666758\\
0.0266534150384496	0.0102810793593131\\
0.0265286191197795	0.0102763951439989\\
0.0264040637773958	0.0102764466072529\\
0.0262797490112985	0.0102807153426431\\
0.0261556748214878	0.010304846735278\\
0.0259700146173087	0.0103040423190202\\
0.0258465418682141	0.0103552108142614\\
0.0257233096954059	0.0103434518971768\\
0.0256003180988841	0.010344006962104\\
0.0254775670786489	0.0103560413154073\\
0.0253550566347	0.0103492667986599\\
0.0252327867670377	0.0103532473848994\\
0.0251107574756618	0.0103648499405424\\
0.024928164619135	0.0103633907770862\\
0.0248067367684752	0.0103949750488964\\
0.0246855494941019	0.0103848290467269\\
0.024564602796015	0.0104011611397791\\
0.0244438966742146	0.0104094345925549\\
0.0242632885720511	0.0104094206127569\\
0.0241431838909668	0.0106310401056756\\
0.024023319786169	0.0106446510816124\\
0.0239036962576576	0.0106547641030056\\
0.0237843133054327	0.0106199835520917\\
0.0236056899576324	0.0106247980331603\\
0.0234869084461236	0.0106918179835675\\
0.0233683675109013	0.0106926066879349\\
0.0232500671519654	0.0106954080518712\\
0.0230730676940987	0.0121002946263873\\
0.022955368775879	0.012352610103626\\
0.0228379104339457	0.0136620579368128\\
0.0227206926682989	0.0136803555962292\\
0.0225453171003657	0.0136935494164012\\
0.022428700775435	0.0137148825582285\\
0.0223123250267908	0.0137915344992512\\
0.0221382124843615	0.01404650754748\\
0.0220224381764334	0.0140449971568173\\
0.0219069044447918	0.0141215434151622\\
0.0217340549278664	0.0147325453096199\\
0.0216191226369409	0.0147554215009861\\
0.0214471752810897	0.01479758243172\\
0.0213328444308804	0.0147956769947572\\
0.0212187541569574	0.0149410774529174\\
0.0210480698266102	0.0149618170790566\\
0.0209345809934034	0.0150411058756276\\
0.0208213327364831	0.015044647408597\\
0.0206519114316397	0.015097812665761\\
0.0205392646154355	0.0151291303473272\\
0.0203707454716663	0.0151590950116187\\
0.0202587000961782	0.0154384132622373\\
0.0200910831134832	0.0154608375873897\\
0.0199796391787113	0.0154771331709225\\
0.0198129243570905	0.0155922159945437\\
0.0197020818630347	0.0155774374782839\\
0.0195362692024882	0.0155839028912225\\
0.0194260281491485	0.0155632479407948\\
0.0192611176496761	0.0156805498326066\\
0.0191514780370526	0.0159959898235894\\
0.0189874696986545	0.0159771390292096\\
0.0188784315267471	0.0160227394656158\\
0.0187153253494231	0.016188171273971\\
0.0185527604687437	0.0167752192140898\\
0.0184446846019821	0.0168167854503\\
0.0182830218823769	0.0168553422116349\\
0.0181755474563314	0.0176007265539314\\
0.0180147868978004	0.0176044363520471\\
0.0178545676359139	0.0177359001232663\\
0.0177480555150143	0.0177511294758609\\
0.017588738414202	0.0184707964864588\\
0.0174299626100342	0.0196972077733251\\
0.0172717281025109	0.0197567346449828\\
0.0171665391511868	0.0201105627391019\\
0.0170092068047378	0.0202864359637756\\
0.0168524157549332	0.0203382703240788\\
0.0167481891087549	0.0204818355640309\\
0.0165923002200246	0.020498706017572\\
0.0164369526279388	0.0205115687686946\\
0.0162821463324975	0.0206075252730928\\
0.0161278813337007	0.0207998878893922\\
0.0159741576315485	0.0208041620828786\\
0.0158719758838051	0.0211280369314371\\
0.015719154342727	0.021397716989435\\
0.0155668740982935	0.0218972734675017\\
0.0154151351505045	0.0219050597571993\\
0.01526393749936	0.0226370797856764\\
0.0151132811448601	0.0227961257049628\\
0.0149631660870047	0.0228934891676904\\
0.0148135923257938	0.0239768676414658\\
0.0146645598612274	0.0239920225075008\\
0.0145160686933055	0.0239882875180719\\
0.0143681188220282	0.0239611356944918\\
0.0142207102473954	0.0243305034747113\\
0.0140738429694071	0.0244307052099833\\
0.0139275169880633	0.0247264285906021\\
0.0137817323033641	0.0248564445462979\\
0.0136364889153093	0.0252232880479979\\
0.0134436730815723	0.0252305677143935\\
0.0132996927190214	0.0262662471202141\\
0.0131562536531151	0.0264062170607609\\
0.0130133558838533	0.026444647373214\\
0.0128709994112361	0.0265569334940252\\
0.0126820327980823	0.0284400216536991\\
0.0125409393509689	0.0287282442374406\\
0.0124003872005	0.0290084526073559\\
0.0122138263502108	0.0293105160493443\\
0.0120745372252458	0.0293408992211237\\
0.0119357893969254	0.0330473920462407\\
0.0117516343095007	0.0336149049529935\\
0.0116141495066841	0.0341699133722166\\
0.0114316784532646	0.0357059843435947\\
0.0112954566759519	0.0359873161465256\\
0.0111146696565376	0.0361816471224612\\
0.0109797109047288	0.0363488748711228\\
0.0108006079193197	0.037010900650941\\
0.0106224672390563	0.0370780123958475\\
0.0104894932416108	0.0396575127306753\\
0.0103130365953526	0.040251619185418\\
0.0101375422542403	0.040304049559159\\
0.0099630102182738	0.0406058477019256\\
0.00983274270405086	0.0406369699969913\\
0.00965989470208953	0.0410425088237814\\
0.00948800900527402	0.0418253042273131\\
0.00931708561360433	0.0436757438403942\\
0.00914712452708045	0.0436641541308634\\
0.00897812574570239	0.043568522470968\\
0.00881008926947015	0.0438027917210167\\
0.00864301509838373	0.0439834321150981\\
0.00847690323244312	0.0446888138886416\\
0.00827061664162867	0.0467045932475284\\
0.00810666996226616	0.0488190727451527\\
0.00794368558804946	0.0492668367532509\\
0.00774130836188989	0.0506266724619085\\
0.00758048917425128	0.0519229991348776\\
0.00738081843131433	0.0544266505047424\\
0.00722216443025381	0.0546300994005894\\
0.00702520017053947	0.0565510790763658\\
0.00682973951261546	0.0570314240767338\\
0.00667445357956531	0.0573617474437885\\
0.00648169940486392	0.0578389277683334\\
0.00629044883195286	0.0589731493546763\\
0.00610070186083215	0.0629565505343196\\
0.00591245849150178	0.0629339896404196\\
0.00572571872396175	0.063062743772087\\
0.00550361575727697	0.0633585274564831\\
0.00532018391367568	0.066370051884373\\
0.00510205045571739	0.0692497316567854\\
0.00492192653605486	0.0696296127364148\\
0.00470776258682307	0.0713680466829967\\
0.00449576382416936	0.0728001682647664\\
0.00428593024809375	0.0743664770926744\\
0.00404386096459729	0.0752968038918001\\
0.00383871862610753	0.0811499837704103\\
0.00360212245312791	0.0853293917889251\\
0.00340167135222402	0.0860765632806303\\
0.00317054828976123	0.0881662707644355\\
0.00291001629124343	0.0945816501787919\\
0.00268520835630007	0.13627975868431\\
0.0024318936463759	0.143176288439048\\
0.00215151561918965	0.147687534152605\\
0.00190638050300494	0.155111047295533\\
0.00160537457421926	0.16035737275611\\
0.00133961155643512	0.166859215282941\\
0.001021405938132	0.186444397931909\\
0.000710477752494123	0.201368227434832\\
0.000352399644639263	0.273740219025252\\
-2.18557035156156e-05	0.292606370773812\\
-0.0004857196585186	0.325598954936076\\
-0.00102620110090115	0.388058040034966\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0088845	0.304043777967897\\
0.0109845	0.155153292441838\\
0.0130455	0.0954353614514924\\
0.015129	0.0591610344121156\\
0.017249	0.0383182663082307\\
0.0193455	0.0260863641666389\\
0.021456	0.0198434232682416\\
0.023588	0.0156763280058159\\
0.0257085	0.0124350732046769\\
0.027864	0.00978425175924831\\
0.030015	0.00657381366429422\\
0.0321785	0.00488269984518179\\
0.0343715	0.00363808399087264\\
0.036541	0.00266212686786173\\
0.0387785	0.00199271533441336\\
0.040978	0.0014199315022028\\
0.043195	0.00110787589791519\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0088845	0.304043777967897\\
0.0109845	0.155153292441838\\
0.0130455	0.0954353614514925\\
0.015129	0.0591610344121157\\
0.017249	0.0383182663082308\\
0.0193455	0.026086364166639\\
0.021456	0.0198434232682417\\
0.023588	0.015676328005816\\
0.0257085	0.0124350732046769\\
0.027864	0.0097842517592484\\
0.030015	0.00657381366429431\\
0.0321785	0.00488269984518185\\
0.0343715	0.00363808399087272\\
0.036541	0.00266212686786179\\
0.0387785	0.0019927153344134\\
0.040978	0.00141993150220282\\
0.043195	0.00110787589791521\\
0.043195	0.00110787589791517\\
0.040978	0.00141993150220279\\
0.0387785	0.00199271533441333\\
0.036541	0.00266212686786168\\
0.0343715	0.00363808399087256\\
0.0321785	0.00488269984518175\\
0.030015	0.00657381366429414\\
0.027864	0.00978425175924821\\
0.0257085	0.0124350732046768\\
0.023588	0.0156763280058158\\
0.021456	0.0198434232682415\\
0.0193455	0.0260863641666388\\
0.017249	0.0383182663082306\\
0.015129	0.0591610344121156\\
0.0130455	0.0954353614514923\\
0.0109845	0.155153292441838\\
0.0088845	0.304043777967897\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0089445	0.671205207354864\\
0.011035	1.19417431914741\\
0.01315	1.58317100110104\\
0.0152195	1.45235535317634\\
0.0173225	1.37714521300765\\
0.0194425	1.44960824476869\\
0.0215735	1.30286619683315\\
0.023704	0.772994106038693\\
0.025846	0.491576047379919\\
0.027987	0.431058821627816\\
0.030139	0.24881272247769\\
0.032306	0.231944590307816\\
0.034473	0.145832663692055\\
0.036672	0.108508349934903\\
0.038871	0.0638500431929893\\
0.0410775	0.0471033454012367\\
0.0432785	0.0359490901958017\\
0.0455025	0.0317134139557916\\
0.047743	0.0227424688656178\\
0.049984	0.0168852961808941\\
0.0522445	0.0124630249560802\\
0.054511	0.00822090087671823\\
0.0568045	0.00627992100440285\\
0.0590895	0.00429651101651235\\
0.0613905	0.00361623698859573\\
0.063694	0.00211398573817213\\
0.066025	0.00186502509061775\\
0.068342	0.00107852893560273\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0089445	0.671205207354865\\
0.011035	1.19417431914741\\
0.01315	1.58317100110104\\
0.0152195	1.45235535317634\\
0.0173225	1.37714521300766\\
0.0194425	1.4496082447687\\
0.0215735	1.30286619683316\\
0.023704	0.772994106038696\\
0.025846	0.491576047379921\\
0.027987	0.431058821627818\\
0.030139	0.248812722477691\\
0.032306	0.231944590307817\\
0.034473	0.145832663692056\\
0.036672	0.108508349934904\\
0.038871	0.06385004319299\\
0.0410775	0.047103345401237\\
0.0432785	0.0359490901958018\\
0.0455025	0.0317134139557918\\
0.047743	0.0227424688656182\\
0.049984	0.0168852961808942\\
0.0522445	0.0124630249560804\\
0.054511	0.00822090087671829\\
0.0568045	0.00627992100440316\\
0.0590895	0.00429651101651245\\
0.0613905	0.00361623698859581\\
0.063694	0.00211398573817221\\
0.066025	0.00186502509061786\\
0.068342	0.00107852893560277\\
0.068342	0.00107852893560268\\
0.066025	0.00186502509061763\\
0.063694	0.00211398573817209\\
0.0613905	0.00361623698859563\\
0.0590895	0.00429651101651221\\
0.0568045	0.00627992100440256\\
0.054511	0.00822090087671818\\
0.0522445	0.0124630249560801\\
0.049984	0.016885296180894\\
0.047743	0.022742468865617\\
0.0455025	0.0317134139557913\\
0.0432785	0.0359490901958014\\
0.0410775	0.0471033454012365\\
0.038871	0.0638500431929889\\
0.036672	0.108508349934902\\
0.034473	0.145832663692054\\
0.032306	0.231944590307814\\
0.030139	0.248812722477689\\
0.027987	0.431058821627814\\
0.025846	0.491576047379916\\
0.023704	0.772994106038691\\
0.0215735	1.30286619683315\\
0.0194425	1.44960824476869\\
0.0173225	1.37714521300765\\
0.0152195	1.45235535317633\\
0.01315	1.58317100110104\\
0.011035	1.1941743191474\\
0.0089445	0.671205207354864\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.001406,
xmax=1.02812702997284,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00820993623120131	3.37569787986945\\
-0.00601878082090749	3.29338230793096\\
-0.00409607911082052	3.32332449517332\\
-0.00251979401648472	3.28599058565467\\
-0.000992755845721723	3.20828858359585\\
0.000346997379636858	3.32543356895102\\
0.0017304242752772	3.40234259449599\\
0.00289480355621731	3.08088050891459\\
0.00422284755807996	3.16320421701405\\
0.00531127039808486	3.07913664291771\\
0.0065633579590123	3.00772711270362\\
0.0077008685606562	2.92808789882872\\
0.00871513965684496	2.91806120640683\\
0.00989596298934681	2.95796682847683\\
0.0109481327250363	2.79555879869766\\
0.0118640691360132	2.71912532101087\\
0.01294908435927	2.61102628435381\\
0.0138931740453046	2.53158512456639\\
0.0150110347561286	2.58435381291954\\
0.0159832777172209	2.3911747673271\\
0.0169685144975705	2.35413646051352\\
0.0179667450971776	2.26548409732276\\
0.0188085297643384	2.24680182270353\\
0.0198305823659173	2.31154876706561\\
0.020692218701388	2.24091920154284\\
0.0217380933049388	2.21502420993868\\
0.0226195813087194	2.21709185474057\\
0.0235100927980954	2.12801378291371\\
0.0244096277730668	2.00463906217376\\
0.0253181862336336	1.9728013094357\\
0.0262357681797958	1.91631468204478\\
0.0269763306463543	1.9133856014353\\
0.0279101548665883	1.94656106808292\\
0.0288530025724176	1.93555662300943\\
0.0296137776467098	1.92119007620493\\
0.0305728676266109	1.7668391198072\\
0.0313466365201604	1.79947353830387\\
0.0323219687741333	1.79215506920736\\
0.0331087314869402	1.72928505735049\\
0.0339012692305282	1.71730680179837\\
0.0349000625470491	1.74755291631128\\
0.0357055941098945	1.69563696881308\\
0.0365169007035209	1.70485594616015\\
0.0373339823279284	1.71109065321938\\
0.038156838983117	1.68122663820234\\
0.0389854706690866	1.66144694246608\\
0.0398198773858373	1.64763568200716\\
0.040660059133369	1.63655842319757\\
0.0415060159116818	1.62607001573656\\
0.0421442733593665	1.6435992885192\\
0.0430003364415462	1.65457340896216\\
0.0438621745545069	1.6298362201549\\
0.0447297876982487	1.54684844863235\\
0.0453842874200051	1.51864653508345\\
0.0462620068676137	1.49111473520639\\
0.0471455013460034	1.38877575255701\\
0.0478119120687457	1.3767733210928\\
0.0487055128510023	1.3885325095085\\
0.0493795033016447	1.37265703832687\\
0.0502832103877681	1.35089531487377\\
0.0509647805663108	1.34852866634631\\
0.051878593956301	1.3224222761446\\
0.0525677438627438	1.30202668777022\\
0.0532601422240009	1.27229490807428\\
0.0541883931909438	1.27507668176142\\
0.054888371280101	1.26396824885606\\
0.0555915978240726	1.24698590456188\\
0.0565342863679682	1.16071538275978\\
0.0572450926398399	1.16150489085902\\
0.057959147366526	1.13900601249433\\
0.0586764505480264	1.14469021329281\\
0.0593970021843412	1.00367254448767\\
0.060362790851361	0.979627653607228\\
0.0610909222155759	0.962344141576975\\
0.0618223020346051	0.953732887968811\\
0.0625569303084487	0.959018302337705\\
0.0632948070371067	0.912244650346712\\
0.064035932220579	0.892112451710375\\
0.0647803058588656	0.900311689224286\\
0.0655279279519666	0.894316880061567\\
0.066278798499882	0.88325016126504\\
0.0670329175026116	0.889251588865355\\
0.0677902849601557	0.891949799638034\\
0.068550900872514	0.870536687632635\\
0.0693147652396867	0.868044414127203\\
0.0700818780616738	0.855448299371182\\
0.0708522393384752	0.835926245283814\\
0.071625849070091	0.811194745152073\\
0.0721433935882872	0.810690676853467\\
0.0729224174112602	0.808815076022256\\
0.0737046896890476	0.802976913519854\\
0.0744902104216492	0.791148950252828\\
0.0752789796090653	0.763694102778507\\
0.0760709972512957	0.74941703065041\\
0.0766008137099017	0.745316310787689\\
0.0773982454434893	0.744152941345363\\
0.0781989256318913	0.739536010205266\\
0.0787345171212783	0.720174788471498\\
0.0795406114010375	0.719310520944037\\
0.0803499541356111	0.740864398090844\\
0.081162545324999	0.736830718827636\\
0.08170607748171	0.719591631768972\\
0.0825240827624552	0.704685100795239\\
0.0833453364980147	0.680100945580927\\
0.0838946436855068	0.708190343766457\\
0.0847213115124235	0.708776490360644\\
0.0852742280941537	0.702785032287637\\
0.0861063100124277	0.697964424976309\\
0.086941640385516	0.684791398431332\\
0.0875003319980273	0.681322467240624\\
0.0883410764624729	0.675375988497747\\
0.0889033774692224	0.667910924308357\\
0.0897495360250252	0.647749107587271\\
0.0903154464260128	0.62546390469486\\
0.0911670190731729	0.622682168439363\\
0.0917365388683987	0.624013022652824\\
0.092593525606916	0.615884939681237\\
0.0931666547963799	0.61406726018678\\
0.0940290556262544	0.608785001491021\\
0.0946057942099566	0.606455964083709\\
0.0954736091311883	0.604942574023707\\
0.0960539571091286	0.606547421323535\\
0.0969271861217176	0.604391222496138\\
0.0975111434938961	0.601485057044791\\
0.0980965446237698	0.599507507833065\\
0.0989773533642589	0.592983247114013\\
0.0995663638883708	0.586928258190716\\
0.100156818170178	0.588496561888103\\
0.101045206638567	0.580303619647166\\
0.101639270314613	0.565569109366514\\
0.102533072874359	0.562531419934428\\
0.103130745944643	0.569269805137328\\
0.103729862772621	0.559262436758549\\
0.104631245060268	0.546270822307255\\
0.105233971282485	0.54228128226966\\
0.105838141262397	0.539358625465246\\
0.106747103277944	0.53445015188249\\
0.107354882652094	0.533292833807613\\
0.10796410578394	0.533362301882286\\
0.108574772673481	0.53427534267301\\
0.10949348005347	0.533026038935566\\
0.110107756337249	0.534889017822919\\
0.110723476378724	0.527291185574953\\
0.111340640177893	0.523349209143489\\
0.112269092922326	0.520874464558183\\
0.112889866115734	0.5187341457485\\
0.113512083066837	0.513451114849609\\
0.114135743775635	0.512684525387378\\
0.114760848242128	0.511100357152805\\
0.115701211987547	0.502442925152351\\
0.116329925848279	0.501974402979431\\
0.116960083466706	0.494176249202387\\
0.117591684842828	0.492307758596698\\
0.118224729976645	0.486767538893484\\
0.11917700472305	0.484816883398654\\
0.119813659251106	0.47928621661615\\
0.120451757536857	0.479141782277544\\
0.121091299580303	0.475758209385194\\
0.121732285381444	0.471808884224535\\
0.122374714940281	0.469408115620637\\
0.123018588256813	0.469258350116978\\
0.12366390533104	0.468757785321232\\
0.124634587988059	0.465336664555735\\
0.125283514456525	0.464441113715376\\
0.125933884682685	0.463346361491316\\
0.126585698666541	0.465138366272932\\
0.127238956408092	0.463136330369376\\
0.127893657907339	0.462662050353873\\
0.128549803164281	0.459958632383948\\
0.129207392178917	0.45625074668143\\
0.12986642495125	0.455532088147056\\
0.130526901481277	0.453102380835439\\
0.131188821769	0.452797672164985\\
0.131852185814418	0.453936420288151\\
0.132516993617531	0.451573034411968\\
0.13318324517834	0.449820616228267\\
0.133850940496843	0.447179689549325\\
0.134520079573043	0.444441874945773\\
0.135190662406937	0.441446688829024\\
0.135862688998526	0.440485041844456\\
0.136536159347811	0.436342760798561\\
0.137211073454791	0.455844224745504\\
0.137887431319467	0.45400791845284\\
0.138565232941837	0.453522219147554\\
0.139244478321903	0.449643323388525\\
0.139925167459665	0.444608237188009\\
0.140607300355121	0.441900436232606\\
0.141290877008273	0.442074621050554\\
0.14197589741912	0.437356263471198\\
0.142662361587662	0.436026341834416\\
0.143350269513899	0.434552760921443\\
0.144039621197832	0.434515742187391\\
0.14473041663946	0.433293841810867\\
0.145422655838784	0.433749268571379\\
0.146116338795802	0.431446307147221\\
0.146811465510516	0.430787782024191\\
0.147508035982925	0.431721208494135\\
0.148206050213029	0.4315949497105\\
0.148905508200829	0.428428688888576\\
0.149255778603865	0.429161910564895\\
0.166125627216599	0.414852321775521\\
0.18225816181759	0.377690226921515\\
0.198659798066814	0.302889380662183\\
0.214459992689583	0.268917530667084\\
0.230383108493939	0.257287226074213\\
0.246387998385567	0.223512151950115\\
0.261982542767873	0.218233024234484\\
0.277554910683392	0.175163965485424\\
0.293068286310895	0.172297303682859\\
0.308486936647424	0.167192111651268\\
0.324275188953942	0.156558570875061\\
0.339412349155451	0.139259095900209\\
0.354874354838394	0.119572509034537\\
0.370129744008981	0.116909387714873\\
0.38514711493734	0.110096200335287\\
0.40044746237397	0.106785704181277\\
0.415469366352904	0.104962925920371\\
0.4307543951718	0.0945003869937287\\
0.445721999075228	0.0905174168278422\\
0.46034402478813	0.0890607302538397\\
0.475191637640917	0.086982703675192\\
0.490264837633589	0.0863618574440845\\
0.505563624766147	0.0845670908805049\\
0.519837747490046	0.0832443646875894\\
0.534936054080451	0.0825489729613475\\
0.549600352321496	0.0785234654824308\\
0.564455587517739	0.0792631384709711\\
0.579501759669182	0.0534100091266345\\
0.594072415437524	0.0529193601269004\\
0.608817765886994	0.0524087044967705\\
0.62373781101759	0.0442482255877312\\
0.638142636428467	0.0313266179668078\\
0.652706636125247	0.0308743574848303\\
0.66742981010793	0.0307322829554924\\
0.681599865731393	0.0267538033060376\\
0.696633808557981	0.0278198814942796\\
0.711099834508973	0.0304816563459341\\
0.725710236229492	0.0330732563195472\\
0.740465013719537	0.0208791044079899\\
0.754615780391603	0.0206722430466058\\
0.768896846195667	0.0205618503518476\\
0.783308211131729	0.0228270425740942\\
0.797849875199789	0.0224226982440232\\
0.812521838399846	0.0212291221326063\\
0.827324100731901	0.0242473821979965\\
0.841467489453557	0.0232707975203253\\
0.85572782254853	0.0221069709570862\\
0.870105100016819	0.0215405250408739\\
0.884599321858425	0.0198575723359367\\
0.899210488073347	0.0243616619931569\\
0.913117302310471	0.0241672071838773\\
0.927955860362397	0.0240663418960662\\
0.942077433556691	0.0239733081055166\\
0.956303318244467	0.0351019442664319\\
0.970633514425727	0.0171580106481642\\
0.985068022100469	0.0170727559562643\\
0.999606841268694	0.0170991089258204\\
1.01338572378785	0.0108078830505829\\
1.02812702997284	0.0108111983834522\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00820993623120131	4.94909053177994\\
-0.00601878082090749	4.46328589070084\\
-0.00409607911082052	4.40939335329686\\
-0.00251979401648472	5.02513606618984\\
-0.000992755845721723	4.97701050681862\\
0.000346997379636858	4.91871774990146\\
0.0017304242752772	5.14352576662244\\
0.00289480355621731	4.59246474579876\\
0.00422284755807996	4.75351296168045\\
0.00531127039808486	4.70194491554646\\
0.0065633579590123	4.63024013715664\\
0.0077008685606562	4.96694958990534\\
0.00871513965684496	4.69311284475698\\
0.00989596298934681	4.66302202428765\\
0.0109481327250363	4.36676164212591\\
0.0118640691360132	3.8065705957347\\
0.01294908435927	3.60232355623874\\
0.0138931740453046	3.48810550876563\\
0.0150110347561286	4.11984136383108\\
0.0159832777172209	3.29244228923527\\
0.0169685144975705	3.29611262303165\\
0.0179667450971776	3.06842313534352\\
0.0188085297643384	3.06402743688074\\
0.0198305823659173	3.03717182897108\\
0.020692218701388	3.15616696726858\\
0.0217380933049388	3.13496499541667\\
0.0226195813087194	3.24038963129218\\
0.0235100927980954	3.18265493245512\\
0.0244096277730668	2.95347083697923\\
0.0253181862336336	2.92860863346021\\
0.0262357681797958	2.85378778534616\\
0.0269763306463543	2.83083722025106\\
0.0279101548665883	2.77942420119164\\
0.0288530025724176	2.95005078124748\\
0.0296137776467098	2.92878096774998\\
0.0305728676266109	2.86988865821871\\
0.0313466365201604	2.84462931184016\\
0.0323219687741333	2.8391219739773\\
0.0331087314869402	2.95677250560555\\
0.0339012692305282	2.91040144778774\\
0.0349000625470491	2.86267480083692\\
0.0357055941098945	2.84429179205327\\
0.0365169007035209	2.84890792186472\\
0.0373339823279284	2.90645990996943\\
0.038156838983117	2.81123131353246\\
0.0389854706690866	2.66912740338644\\
0.0398198773858373	2.69886776912872\\
0.040660059133369	2.67909969290094\\
0.0415060159116818	2.74107337695056\\
0.0421442733593665	2.81683926036601\\
0.0430003364415462	2.7928125513063\\
0.0438621745545069	2.7965581746563\\
0.0447297876982487	2.79869917478335\\
0.0453842874200051	2.82882286213088\\
0.0462620068676137	2.83109616489956\\
0.0471455013460034	2.2642115262814\\
0.0478119120687457	2.12065732408825\\
0.0487055128510023	2.12118824428144\\
0.0493795033016447	2.12007591741138\\
0.0502832103877681	2.12012390685206\\
0.0509647805663108	2.11743909521072\\
0.051878593956301	2.06379057926196\\
0.0525677438627438	1.95908009482572\\
0.0532601422240009	1.8757341920115\\
0.0541883931909438	1.97231672472086\\
0.054888371280101	1.99983068187196\\
0.0555915978240726	1.96338626074969\\
0.0565342863679682	1.98413216712075\\
0.0572450926398399	1.98051187843006\\
0.057959147366526	1.89730833988005\\
0.0586764505480264	1.89042639161013\\
0.0593970021843412	1.62070201941462\\
0.060362790851361	1.66238605566426\\
0.0610909222155759	1.71499838318097\\
0.0618223020346051	1.7235401650198\\
0.0625569303084487	1.72831374552794\\
0.0632948070371067	1.30932502837966\\
0.064035932220579	1.33191676983935\\
0.0647803058588656	1.37949131048302\\
0.0655279279519666	1.37884515700017\\
0.066278798499882	1.45091619445516\\
0.0670329175026116	1.44580671719925\\
0.0677902849601557	1.4381158816889\\
0.068550900872514	1.39769457889031\\
0.0693147652396867	1.36337693748301\\
0.0700818780616738	1.34501421107082\\
0.0708522393384752	1.28583199151706\\
0.071625849070091	1.23032615261113\\
0.0721433935882872	1.23508195261595\\
0.0729224174112602	1.23488808046835\\
0.0737046896890476	1.23398693652953\\
0.0744902104216492	1.2704187506598\\
0.0752789796090653	1.26914374489016\\
0.0760709972512957	1.18763936369683\\
0.0766008137099017	1.18094876842806\\
0.0773982454434893	1.16724877395096\\
0.0781989256318913	1.15648506187322\\
0.0787345171212783	1.069152183255\\
0.0795406114010375	1.06217432838406\\
0.0803499541356111	1.06201547092376\\
0.081162545324999	1.06473298632486\\
0.08170607748171	1.00449721303188\\
0.0825240827624552	1.01991275568869\\
0.0833453364980147	1.01757348484369\\
0.0838946436855068	0.990764108889453\\
0.0847213115124235	0.989762741295408\\
0.0852742280941537	0.972481451043825\\
0.0861063100124277	0.970371885834099\\
0.086941640385516	0.957480667293118\\
0.0875003319980273	0.959006499060887\\
0.0883410764624729	0.959700232203486\\
0.0889033774692224	0.953700621744979\\
0.0897495360250252	0.950280524756974\\
0.0903154464260128	0.948388442726962\\
0.0911670190731729	0.946870526255398\\
0.0917365388683987	0.945609594090124\\
0.092593525606916	0.9352868251434\\
0.0931666547963799	0.931466069928334\\
0.0940290556262544	0.925237050554676\\
0.0946057942099566	0.926200913794082\\
0.0954736091311883	0.925778401689442\\
0.0960539571091286	0.917789260032365\\
0.0969271861217176	0.919391266420194\\
0.0975111434938961	0.918411984642243\\
0.0980965446237698	0.918762857612813\\
0.0989773533642589	0.901039454168729\\
0.0995663638883708	0.901641120012875\\
0.100156818170178	0.908926195933032\\
0.101045206638567	0.899532042971211\\
0.101639270314613	0.764603578438613\\
0.102533072874359	0.757375183361951\\
0.103130745944643	0.75524185998962\\
0.103729862772621	0.754497796126725\\
0.104631245060268	0.753692056381821\\
0.105233971282485	0.754617799749906\\
0.105838141262397	0.755691216958517\\
0.106747103277944	0.753591532479138\\
0.107354882652094	0.750442166672279\\
0.10796410578394	0.749583388340564\\
0.108574772673481	0.749989881158634\\
0.10949348005347	0.744308658211079\\
0.110107756337249	0.743842412563099\\
0.110723476378724	0.739327720716906\\
0.111340640177893	0.737874948385904\\
0.112269092922326	0.74400280812738\\
0.112889866115734	0.734139258543817\\
0.113512083066837	0.729617737921668\\
0.114135743775635	0.728381613459792\\
0.114760848242128	0.730983992098505\\
0.115701211987547	0.731334963291504\\
0.116329925848279	0.734659698472096\\
0.116960083466706	0.733585143117196\\
0.117591684842828	0.729436289144352\\
0.118224729976645	0.722059903840002\\
0.11917700472305	0.718403920849058\\
0.119813659251106	0.711691004982456\\
0.120451757536857	0.710306222535815\\
0.121091299580303	0.706980625474674\\
0.121732285381444	0.701672104749656\\
0.122374714940281	0.701260700293785\\
0.123018588256813	0.702846388717768\\
0.12366390533104	0.686197958132591\\
0.124634587988059	0.680817520136185\\
0.125283514456525	0.678946068849471\\
0.125933884682685	0.678666557875046\\
0.126585698666541	0.683312484441997\\
0.127238956408092	0.677640071168915\\
0.127893657907339	0.676863458656577\\
0.128549803164281	0.675349797429467\\
0.129207392178917	0.674574720431872\\
0.12986642495125	0.673121378811359\\
0.130526901481277	0.669093296088692\\
0.131188821769	0.668606679989884\\
0.131852185814418	0.668360743387326\\
0.132516993617531	0.663768044884741\\
0.13318324517834	0.661911042030433\\
0.133850940496843	0.661449152410598\\
0.134520079573043	0.655861198833254\\
0.135190662406937	0.65499708479066\\
0.135862688998526	0.652925210202256\\
0.136536159347811	0.623237273696045\\
0.137211073454791	0.622937727291947\\
0.137887431319467	0.620930942964277\\
0.138565232941837	0.620363612439018\\
0.139244478321903	0.620437060381901\\
0.139925167459665	0.620356258395883\\
0.140607300355121	0.616129778330796\\
0.141290877008273	0.613133588259993\\
0.14197589741912	0.613174278442411\\
0.142662361587662	0.61271134211144\\
0.143350269513899	0.612968096151841\\
0.144039621197832	0.61279303543117\\
0.14473041663946	0.612465002662155\\
0.145422655838784	0.612133947227611\\
0.146116338795802	0.60658595869543\\
0.146811465510516	0.606883077854594\\
0.147508035982925	0.609160849175259\\
0.148206050213029	0.608538542690187\\
0.148905508200829	0.609422251285563\\
0.149255778603865	0.60829970071606\\
0.166125627216599	0.587385753812267\\
0.18225816181759	0.547893136736834\\
0.198659798066814	0.515714555293109\\
0.214459992689583	0.505820420484812\\
0.230383108493939	0.492666594770969\\
0.246387998385567	0.495943302643012\\
0.261982542767873	0.488753657896742\\
0.277554910683392	0.480920144588967\\
0.293068286310895	0.473104780537289\\
0.308486936647424	0.468704531934407\\
0.324275188953942	0.456340787614728\\
0.339412349155451	0.416100239642974\\
0.354874354838394	0.408122942250229\\
0.370129744008981	0.407290392007027\\
0.38514711493734	0.404086251112659\\
0.40044746237397	0.402005777262113\\
0.415469366352904	0.397233351476412\\
0.4307543951718	0.312995330098456\\
0.445721999075228	0.312508561695964\\
0.46034402478813	0.311307012859641\\
0.475191637640917	0.302878548777029\\
0.490264837633589	0.30174756612902\\
0.505563624766147	0.29288989492095\\
0.519837747490046	0.292651116231843\\
0.534936054080451	0.29189242124716\\
0.549600352321496	0.291696653295926\\
0.564455587517739	0.288438820325048\\
0.579501759669182	0.135522200393392\\
0.594072415437524	0.133947795640425\\
0.608817765886994	0.1326418675676\\
0.62373781101759	0.132938888739777\\
0.638142636428467	0.11897264292382\\
0.652706636125247	0.118440942883118\\
0.66742981010793	0.117866945462037\\
0.681599865731393	0.117269464143382\\
0.696633808557981	0.116723461997918\\
0.711099834508973	0.116756372678021\\
0.725710236229492	0.116573585142093\\
0.740465013719537	0.0598932313135634\\
0.754615780391603	0.0596719946039854\\
0.768896846195667	0.0596541010733438\\
0.783308211131729	0.0595952157321773\\
0.797849875199789	0.0595088290226588\\
0.812521838399846	0.059566110875245\\
0.827324100731901	0.0590777827991117\\
0.841467489453557	0.0590555448890391\\
0.85572782254853	0.059040888490477\\
0.870105100016819	0.0589908464801234\\
0.884599321858425	0.0533088139029568\\
0.899210488073347	0.0532495856042729\\
0.913117302310471	0.0532275574881126\\
0.927955860362397	0.0531566776936001\\
0.942077433556691	0.0531089973866047\\
0.956303318244467	0.0529961219326423\\
0.970633514425727	0.0171580106481642\\
0.985068022100469	0.0170727559562643\\
0.999606841268694	0.0170991089258204\\
1.01338572378785	0.0108078830505829\\
1.02812702997284	0.0108111983834522\\
1.02812702997284	0.0108111983834522\\
1.01338572378785	0.0108078830505829\\
0.999606841268694	0.0170991089258204\\
0.985068022100469	0.0170727559562643\\
0.970633514425727	0.0171580106481642\\
0.956303318244467	0.0172077666002215\\
0.942077433556691	0.00160679455282504\\
0.927955860362397	0.00187186022358308\\
0.913117302310471	0.00191833541159398\\
0.899210488073347	0.00201819899652582\\
0.884599321858425	0.00219439789774143\\
0.870105100016819	0.00225179751859617\\
0.85572782254853	0.00232862926295428\\
0.841467489453557	0.00244199808815938\\
0.827324100731901	0.00692280571255616\\
0.812521838399846	0.00539481173413677\\
0.797849875199789	0.00541661441049397\\
0.783308211131729	0.00709596640163352\\
0.768896846195667	0.00597033035639004\\
0.754615780391603	0.00603160836338903\\
0.740465013719537	0.0061555334072166\\
0.725710236229492	0.00675102403223193\\
0.711099834508973	0.00700697241263809\\
0.696633808557981	0.00369763392584325\\
0.681599865731393	0.0067109825516082\\
0.66742981010793	0.00714213368270425\\
0.652706636125247	0.00594498553567463\\
0.638142636428467	0.00654509041833103\\
0.62373781101759	0.00651451994984198\\
0.608817765886994	0.00848314298660204\\
0.594072415437524	0.00887007148456707\\
0.579501759669182	0.00882062689500065\\
0.564455587517739	0.0092868629556867\\
0.549600352321496	0.0105774126281715\\
0.534936054080451	0.0106987619357559\\
0.519837747490046	0.0103167297038999\\
0.505563624766147	0.0107133008085881\\
0.490264837633589	0.0111178541395508\\
0.475191637640917	0.0119408544547834\\
0.46034402478813	0.0130049217389764\\
0.445721999075228	0.0139343162801364\\
0.4307543951718	0.0217161902300794\\
0.415469366352904	0.0238269110603414\\
0.40044746237397	0.0238618008860442\\
0.38514711493734	0.0249327870324218\\
0.370129744008981	0.0298823672765183\\
0.354874354838394	0.0322695412124159\\
0.339412349155451	0.036089471000388\\
0.324275188953942	0.0383175590712791\\
0.308486936647424	0.0453319766092653\\
0.293068286310895	0.0546331727742606\\
0.277554910683392	0.0479588779149753\\
0.261982542767873	0.0513983444140196\\
0.246387998385567	0.066993259499392\\
0.230383108493939	0.0751836636749351\\
0.214459992689583	0.0906428588119673\\
0.198659798066814	0.123793698012598\\
0.18225816181759	0.123260080795725\\
0.166125627216599	0.129070546109068\\
0.149255778603865	0.155044745129056\\
0.148905508200829	0.160741919410112\\
0.148206050213029	0.169614227992336\\
0.147508035982925	0.168575590699314\\
0.146811465510516	0.169134683050333\\
0.146116338795802	0.169415200842911\\
0.145422655838784	0.170089392304198\\
0.14473041663946	0.169845376204004\\
0.144039621197832	0.169377400377434\\
0.143350269513899	0.170621788520486\\
0.142662361587662	0.178216239641322\\
0.14197589741912	0.178267326967015\\
0.141290877008273	0.17838440487544\\
0.140607300355121	0.175148325690504\\
0.139925167459665	0.175508852964144\\
0.139244478321903	0.176670055356401\\
0.138565232941837	0.177538386525261\\
0.137887431319467	0.1779599672649\\
0.137211073454791	0.183694748902853\\
0.136536159347811	0.184812839766905\\
0.135862688998526	0.181317927240764\\
0.135190662406937	0.186821393307382\\
0.134520079573043	0.192438879060821\\
0.133850940496843	0.189616890133829\\
0.13318324517834	0.189034677180822\\
0.132516993617531	0.187988845316278\\
0.131852185814418	0.187748232520901\\
0.131188821769	0.187143229457744\\
0.130526901481277	0.188587577265419\\
0.12986642495125	0.191458345495005\\
0.129207392178917	0.190873473731889\\
0.128549803164281	0.187848216419779\\
0.127893657907339	0.189932499016069\\
0.127238956408092	0.186996781592932\\
0.126585698666541	0.191441788967001\\
0.125933884682685	0.189098582515824\\
0.125283514456525	0.189876917358897\\
0.124634587988059	0.191767197866709\\
0.12366390533104	0.211954306423439\\
0.123018588256813	0.182520154522314\\
0.122374714940281	0.183978283031012\\
0.121732285381444	0.184238012117103\\
0.121091299580303	0.184602795849829\\
0.120451757536857	0.195946190845422\\
0.119813659251106	0.204428177383937\\
0.11917700472305	0.226338348062921\\
0.118224729976645	0.231448712629931\\
0.117591684842828	0.247837471074228\\
0.116960083466706	0.247627639573\\
0.116329925848279	0.264942936127121\\
0.115701211987547	0.264750590764873\\
0.114760848242128	0.267880255419528\\
0.114135743775635	0.269014356240085\\
0.113512083066837	0.277495406178391\\
0.112889866115734	0.279922518724773\\
0.112269092922326	0.281881989057588\\
0.111340640177893	0.285866360784294\\
0.110723476378724	0.286891596118089\\
0.110107756337249	0.286897395334703\\
0.10949348005347	0.28739843441609\\
0.108574772673481	0.288103891171145\\
0.10796410578394	0.286277965665398\\
0.107354882652094	0.284693914829986\\
0.106747103277944	0.289275658396456\\
0.105838141262397	0.28758121955226\\
0.105233971282485	0.292714920466756\\
0.104631245060268	0.322946946381972\\
0.103729862772621	0.326857078869434\\
0.103130745944643	0.333699734207389\\
0.102533072874359	0.329052221650404\\
0.101639270314613	0.328296114922509\\
0.101045206638567	0.328575791886377\\
0.100156818170178	0.328853277639494\\
0.0995663638883708	0.330351457256842\\
0.0989773533642589	0.331199144449848\\
0.0980965446237698	0.337332952356497\\
0.0975111434938961	0.337353634825238\\
0.0969271861217176	0.339675871569527\\
0.0960539571091286	0.345735999373199\\
0.0954736091311883	0.352163895152171\\
0.0946057942099566	0.337160151015001\\
0.0940290556262544	0.339456454228948\\
0.0931666547963799	0.343806919422496\\
0.092593525606916	0.338673946482642\\
0.0917365388683987	0.356706602876078\\
0.0911670190731729	0.355480392426658\\
0.0903154464260128	0.354119752534017\\
0.0897495360250252	0.356115735460172\\
0.0889033774692224	0.356720336861513\\
0.0883410764624729	0.393494368669883\\
0.0875003319980273	0.386795595590339\\
0.086941640385516	0.386958723783957\\
0.0861063100124277	0.389857236039366\\
0.0852742280941537	0.390508743268154\\
0.0847213115124235	0.39826367172916\\
0.0838946436855068	0.399508256007856\\
0.0833453364980147	0.395286564461806\\
0.0825240827624552	0.410962618446062\\
0.08170607748171	0.440050109790735\\
0.081162545324999	0.44062735199731\\
0.0803499541356111	0.442556709741278\\
0.0795406114010375	0.443057380136046\\
0.0787345171212783	0.441036239845689\\
0.0781989256318913	0.430850416065601\\
0.0773982454434893	0.433270889130167\\
0.0766008137099017	0.438215052053146\\
0.0760709972512957	0.44868453548486\\
0.0752789796090653	0.453971145541826\\
0.0744902104216492	0.45528318057884\\
0.0737046896890476	0.470762419143044\\
0.0729224174112602	0.472024863594253\\
0.0721433935882872	0.471579664339468\\
0.071625849070091	0.472778413654305\\
0.0708522393384752	0.46514988460558\\
0.0700818780616738	0.459131552073805\\
0.0693147652396867	0.462469216316369\\
0.068550900872514	0.460678059969633\\
0.0677902849601557	0.482827001000036\\
0.0670329175026116	0.500510266713083\\
0.066278798499882	0.50213439847643\\
0.0655279279519666	0.494128410016993\\
0.0647803058588656	0.492875861857811\\
0.064035932220579	0.462061221100657\\
0.0632948070371067	0.477072897867438\\
0.0625569303084487	0.470103312733697\\
0.0618223020346051	0.490542127483038\\
0.0610909222155759	0.486696344160946\\
0.060362790851361	0.461275046955423\\
0.0593970021843412	0.515863137179601\\
0.0586764505480264	0.525954326251347\\
0.057959147366526	0.520515273726644\\
0.0572450926398399	0.524163252201285\\
0.0565342863679682	0.523197879657771\\
0.0555915978240726	0.522074921800071\\
0.054888371280101	0.538381460746107\\
0.0541883931909438	0.567508632703526\\
0.0532601422240009	0.56075728900945\\
0.0525677438627438	0.56778910385873\\
0.051878593956301	0.570748927850856\\
0.0509647805663108	0.580061481240026\\
0.0502832103877681	0.575748511820548\\
0.0493795033016447	0.599840803012979\\
0.0487055128510023	0.605581754323093\\
0.0478119120687457	0.601491452721402\\
0.0471455013460034	0.60490944247448\\
0.0462620068676137	0.578587551499173\\
0.0453842874200051	0.573151525763118\\
0.0447297876982487	0.573641080261475\\
0.0438621745545069	0.576801822397116\\
0.0430003364415462	0.589861002601503\\
0.0421442733593665	0.626742778065287\\
0.0415060159116818	0.554395655207842\\
0.040660059133369	0.594904175814326\\
0.0398198773858373	0.609460898194934\\
0.0389854706690866	0.603150024746534\\
0.038156838983117	0.638158113155182\\
0.0373339823279284	0.645769211397459\\
0.0365169007035209	0.674142329738278\\
0.0357055941098945	0.57100725165772\\
0.0349000625470491	0.568938922445183\\
0.0339012692305282	0.638183709871271\\
0.0331087314869402	0.640832008074261\\
0.0323219687741333	0.655203555644578\\
0.0313466365201604	0.745291217179761\\
0.0305728676266109	0.746633303640498\\
0.0296137776467098	0.796861827481834\\
0.0288530025724176	0.777021577609148\\
0.0279101548665883	0.93899576464658\\
0.0269763306463543	0.898278286585697\\
0.0262357681797958	0.947571027032448\\
0.0253181862336336	0.93770961342672\\
0.0244096277730668	1.03987722642666\\
0.0235100927980954	0.96023921029947\\
0.0226195813087194	1.2295834952776\\
0.0217380933049388	1.26608134989186\\
0.020692218701388	1.29034832663778\\
0.0198305823659173	1.35905008453828\\
0.0188085297643384	1.32938157088596\\
0.0179667450971776	1.31677436369416\\
0.0169685144975705	1.29255852846915\\
0.0159832777172209	1.390345243082\\
0.0150110347561286	1.45232015943722\\
0.0138931740453046	1.6760619073231\\
0.01294908435927	1.77450016889625\\
0.0118640691360132	1.9705219744878\\
0.0109481327250363	1.63156357350762\\
0.00989596298934681	1.70244329298266\\
0.00871513965684496	1.71531047466624\\
0.0077008685606562	1.35817253199588\\
0.0065633579590123	1.40484523014343\\
0.00531127039808486	1.37104109381942\\
0.00422284755807996	1.48880974927178\\
0.00289480355621731	1.5631954444682\\
0.0017304242752772	1.97621887430496\\
0.000346997379636858	2.10335482054471\\
-0.000992755845721723	2.49020056526639\\
-0.00251979401648472	2.44292606514274\\
-0.00409607911082052	2.46199619146079\\
-0.00601878082090749	1.94353788281375\\
-0.00820993623120131	1.71604165255926\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.956303318244467	0.0351019442664319\\
0.870105100016819	0.0215405250408739\\
0.942077433556691	0.0239733081055166\\
0.768896846195667	0.0205618503518476\\
0.725710236229492	0.0330732563195472\\
0.812521838399846	0.0212291221326063\\
1.02812702997284	0.0108111983834522\\
0.696633808557981	0.0278198814942796\\
0.681599865731393	0.0267538033060376\\
0.884599321858425	0.0198575723359367\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00583325994365806	4.14190698701583\\
-0.00452145553030494	3.96843161549185\\
-0.00333144951252456	3.78796377968788\\
-0.00233326878897544	3.63492258196185\\
-0.00134948983337693	3.38569787019626\\
-0.000474267270485166	3.60427732432616\\
0.000440183323599556	3.78187917000981\\
0.00121754804774628	3.48639234446431\\
0.00211208549759709	3.66255508886665\\
0.00285105775703056	3.57850015090105\\
0.00370720274216812	3.47324042417497\\
0.00449026601186806	3.31643713060733\\
0.00519246679961279	3.29872074803384\\
0.0060144339019008	3.31395774662211\\
0.00675067554316009	3.09262426530719\\
0.00739438355268774	2.99003501557446\\
0.00816012726699297	2.85806411083329\\
0.00882912276770286	2.75333288273635\\
0.00962436855505404	2.87391151742946\\
0.0103186515469462	2.68503001100524\\
0.0110246056886147	2.62695212417736\\
0.0117422309800597	2.5460112192527\\
0.0123491675178986	2.51853061671041\\
0.013088189917267	2.58673128126742\\
0.0137129573783754	2.47971596121866\\
0.0144733768856672	2.42844907634986\\
0.0151159752700452	2.43218971473665\\
0.0157666786195457	2.33674264860206\\
0.0164254869341687	2.18787464208182\\
0.0170924002139142	2.13200074162397\\
0.0177674184587822	2.06143176847095\\
0.0183132686295648	1.98877058318702\\
0.0190028758116533	2.02668167214247\\
0.0197005879588644	1.97934923650817\\
0.0202645932515214	1.98208022645526\\
0.020976894335953	1.77690791304365\\
0.0215525707783864	1.80098107915012\\
0.0222794608000385	1.79005481110648\\
0.0228668083922484	1.73803317214205\\
0.0234593431621367	1.70006945472392\\
0.0242073060931073	1.72896345102049\\
0.024811512012772	1.7155437979487\\
0.0254209051101152	1.72656971034361\\
0.0260354853851367	1.72449031083211\\
0.0266552528378366	1.6938681237004\\
0.027280207468215	1.74493020060218\\
0.0279103492762717	1.76285376195274\\
0.0285456782620069	1.7335322732072\\
0.0291861944254204	1.705984236069\\
0.0296699856333321	1.71558093014596\\
0.0303195793576828	1.75041043468854\\
0.030974360259712	1.71099631386421\\
0.0316343283394196	1.62550629701334\\
0.0321327084845518	1.54701916681548\\
0.0328017541251966	1.51842151822511\\
0.0334759869435198	1.42721579143477\\
0.0339850656426137	1.41884683806808\\
0.0346683760218741	1.41961888069988\\
0.0351842628916709	1.40247048401265\\
0.0358766508318685	1.39340019346705\\
0.0363993458723682	1.38341087176282\\
0.0371008113735031	1.34561146308803\\
0.0376303145847057	1.32105896488841\\
0.0381627355833524	1.28675646337152\\
0.0388771690286833	1.2939587360131\\
0.0394163981980329	1.2836714289026\\
0.0399585451548266	1.26905441103026\\
0.0406859465443535	1.17069806227598\\
0.0412349016718502	1.17597787958481\\
0.0417867745867909	1.15651776031011\\
0.0423415652891758	1.17242167586179\\
0.0428992737790047	1.09205506977965\\
0.0436474238792452	1.07964022991625\\
0.0442119405397771	1.05783166321784\\
0.044779374987753	1.04663569401164\\
0.0453497272231731	1.04364700222296\\
0.0459229972460373	1.01935832066201\\
0.0464991850563456	0.988941391239836\\
0.0470782906540979	0.988365698759534\\
0.0476603140392944	0.981229869283845\\
0.048245255211935	0.969410257216983\\
0.0488331141720197	0.970191691881454\\
0.0494238909195485	0.963335362270478\\
0.0500175854545214	0.940293165214155\\
0.0506141977769384	0.944854030474803\\
0.0512137278867995	0.931853085965412\\
0.0518161757841048	0.907743380203562\\
0.0524215414688541	0.881310957593425\\
0.0528267395850448	0.882001491249071\\
0.0534369682488676	0.878740482037171\\
0.0540501147001346	0.867115416003713\\
0.0546661789388456	0.861398372037998\\
0.0552851609650007	0.835576598267276\\
0.0559070607786	0.800487077940136\\
0.0563232816473573	0.797153131046816\\
0.0569500444400301	0.794642135247359\\
0.0575797250201469	0.786349000822554\\
0.0580011330665827	0.768005879766472\\
0.058635676625773	0.770449361941652\\
0.0592731379724075	0.814737823065029\\
0.0599135171064861	0.808235045216941\\
0.0603420575222297	0.791895791314878\\
0.0609872996353817	0.770196471255494\\
0.0616354595359779	0.748685301814195\\
0.0620691871293999	0.766951257214631\\
0.0627222100090696	0.766088626078757\\
0.0631591795885406	0.755449644391049\\
0.0638170654472838	0.749585584233248\\
0.0644778690934711	0.735059243772141\\
0.0649200258506204	0.731627497056509\\
0.0655856924758813	0.728956227569704\\
0.0660310912190796	0.72228515802498\\
0.066701620823414	0.685852375168285\\
0.0671502615526613	0.669108969807776\\
0.0678256541360692	0.668295916865967\\
0.0682775368513656	0.667787510854379\\
0.0689577924138469	0.656524235945625\\
0.0694129171151923	0.656377517915423\\
0.0700980356567472	0.649882454050579\\
0.0705564023441416	0.648965635153886\\
0.0712463838647699	0.639577467181703\\
0.0717079925382133	0.645197874765759\\
0.0724028370379152	0.639334017961724\\
0.0728676876974076	0.634363269594636\\
0.0733338351513196	0.634333191966973\\
0.0740354878217244	0.625885217991382\\
0.0745048772616854	0.618772982741912\\
0.074975563496066	0.62081292472327\\
0.0756840243371737	0.613454914563456\\
0.0761579525576033	0.595829958665937\\
0.0768712763777845	0.592191440165111\\
0.0773484465842632	0.603659222380473\\
0.0778269135851614	0.596281774226148\\
0.0785470455760455	0.581565006558157\\
0.0790287545629927	0.576118348245216\\
0.0795117603443596	0.572665576613545\\
0.0802387005059466	0.566976351406284\\
0.0807249482733624	0.565744512912123\\
0.0812124928351979	0.566263026145881\\
0.0817013341914529	0.564712425003691\\
0.0824370277153723	0.562387772838161\\
0.0829291110576763	0.566813287961626\\
0.0834224911944	0.559396764566823\\
0.0839171681255432	0.55555596292517\\
0.0846616150117949	0.553728913288078\\
0.0851595339289871	0.551653643735226\\
0.085658749640599	0.546317939972029\\
0.0861592621466305	0.545634802338528\\
0.0866610714470815	0.543597798469704\\
0.0874162168872949	0.540002473294306\\
0.087921268173795	0.538958544758722\\
0.0884276162547146	0.531989531103911\\
0.0889352611300539	0.530884487359958\\
0.0894442027998128	0.524824146836742\\
0.0902100467939879	0.521847854908695\\
0.0907222304497958	0.517228976433645\\
0.0912357109000232	0.517546023646353\\
0.0917504881446703	0.514695108272858\\
0.092266562183737	0.509468354574188\\
0.0927839330172233	0.506720034313767\\
0.0933026006451292	0.504701736434352\\
0.0938225650674547	0.503106070463568\\
0.0946049431904797	0.500895505833792\\
0.0951281495988542	0.500085442978918\\
0.0956526528016483	0.498531676698493\\
0.096178452798862	0.502073535611122\\
0.0967055495904953	0.500592768249487\\
0.0972339431765483	0.49772967849171\\
0.0977636335570208	0.495176578211888\\
0.0982946207319129	0.491128749068851\\
0.0988269047012246	0.489488828259477\\
0.0993604854649559	0.486346089169927\\
0.0998953630231069	0.486295132048612\\
0.100431537375677	0.487420842806107\\
0.100969008522667	0.483876520419128\\
0.101507776464077	0.482698646712063\\
0.102047841199907	0.481954290623482\\
0.102589202730155	0.482347391195642\\
0.103131861054824	0.478894065329022\\
0.103675816173912	0.478037035140752\\
0.10422106808742	0.473760382866874\\
0.104767616795347	0.51444393170863\\
0.105315462297694	0.512714470635923\\
0.105864604594461	0.512957329630353\\
0.106415043685647	0.509068068091184\\
0.106966779571253	0.506815436575847\\
0.107519812251278	0.498713923360472\\
0.108074141725723	0.499132947458065\\
0.108629767994587	0.494671762880969\\
0.109186691057872	0.493042269292862\\
0.109744910915575	0.49118480067358\\
0.110304427567699	0.490180799108461\\
0.110865241014242	0.4884109723143\\
0.111427351255204	0.489471581978296\\
0.111990758290586	0.486720353277435\\
0.112555462120388	0.485717435975229\\
0.11312146274461	0.485305696089226\\
0.113688760163251	0.476813129828712\\
0.114257354376311	0.473224369876901\\
0.114542137780749	0.475497959480981\\
0.128292653815646	0.478425636616878\\
0.141500237467204	0.432828382314459\\
0.154979362520334	0.336216754300057\\
0.168007764623252	0.306318029305729\\
0.181176407692757	0.290448425168584\\
0.19444833308789	0.227077084246984\\
0.207411347352488	0.226144405362302\\
0.220384274744503	0.162156435612092\\
0.233334047006235	0.156439600181808\\
0.246228568475799	0.151512551756438\\
0.259455069316781	0.144163030870748\\
0.27215641855776	0.126093127899628\\
0.285149546543148	0.108114962615543\\
0.29798692216885	0.106006252159144\\
0.310640340156238	0.0994001903166388\\
0.323547929849867	0.0959649963923538\\
0.336235251661435	0.0943322754336555\\
0.349158914255975	0.083695896866\\
0.361827295519123	0.0830451934902839\\
0.374215107959697	0.0816423068637106\\
0.386805544528334	0.0794843182141723\\
0.399598605225034	0.0788322495987331\\
0.412594290049797	0.0769517920530021\\
0.424729277718484	0.0759746013055606\\
0.437574721559843	0.0754155691064684\\
0.450060167920427	0.0724515304235196\\
0.462717115343003	0.0685124735201027\\
0.475545563827572	0.0468807463125537\\
0.487976731991803	0.0463043293633769\\
0.500564812280806	0.0461291608647919\\
0.51330980469458	0.0412725855234744\\
0.525621854941478	0.0331771575865589\\
0.538076876773136	0.032654375423158\\
0.550674870189556	0.0319153129584093\\
0.562805880585584	0.0307231613313654\\
0.575683009000823	0.0324919705366591\\
0.588079862252869	0.0356918515161816\\
0.600606394946876	0.0392722401221205\\
0.613262607082843	0.0390536135072321\\
0.625406124195127	0.0388694913649536\\
0.63766667700378	0.0436074615649374\\
0.650044265508802	0.0434631557991082\\
0.662538889710193	0.0491207714490353\\
0.675150549607954	0.0477021461599321\\
0.687879245202083	0.0476636107324927\\
0.700045967584585	0.0477154067779325\\
0.712317730315075	0.0470313248792231\\
0.724694533393552	0.0138358451550096\\
0.737176376820017	0.0182701805342291\\
0.74976326059447	0.0181604812936049\\
0.761747322133078	0.0180368480734882\\
0.774538451028618	0.0179607445490048\\
0.786715410737142	0.0178694884265948\\
0.798986063842482	0.0178238405618537\\
0.811350410344638	0.00472119247782347\\
0.823808450243611	0.00798101857283365\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00583325994365806	6.53819715507262\\
-0.00452145553030494	6.26130783477543\\
-0.00333144951252456	5.56857905369078\\
-0.00233326878897544	5.52630038102677\\
-0.00134948983337693	5.15486391427393\\
-0.000474267270485166	5.11758958445481\\
0.000440183323599556	5.96355166382465\\
0.00121754804774628	6.16001376127452\\
0.00211208549759709	6.47869703468943\\
0.00285105775703056	6.40832728986523\\
0.00370720274216812	6.24260923218896\\
0.00449026601186806	6.48315976594884\\
0.00519246679961279	6.21759753547088\\
0.0060144339019008	6.18028863443961\\
0.00675067554316009	4.10682850539511\\
0.00739438355268774	4.0602653320114\\
0.00816012726699297	3.94657052707944\\
0.00882912276770286	4.14388296690233\\
0.00962436855505404	5.04467043134742\\
0.0103186515469462	4.27313690073769\\
0.0110246056886147	4.27972417262278\\
0.0117422309800597	4.04861608161717\\
0.0123491675178986	3.983310683467\\
0.013088189917267	3.97002628608859\\
0.0137129573783754	3.87294078575094\\
0.0144733768856672	3.85814101860936\\
0.0151159752700452	3.95220253471133\\
0.0157666786195457	4.00978487181732\\
0.0164254869341687	3.69036270464499\\
0.0170924002139142	3.62618502078638\\
0.0177674184587822	3.41777757303183\\
0.0183132686295648	3.23202983192334\\
0.0190028758116533	3.25677825961473\\
0.0197005879588644	2.85655899961441\\
0.0202645932515214	2.87749201403747\\
0.020976894335953	3.14989258286\\
0.0215525707783864	3.04619664253989\\
0.0222794608000385	3.07197740135175\\
0.0228668083922484	2.7947454882846\\
0.0234593431621367	2.53289030492154\\
0.0242073060931073	2.48877177073404\\
0.024811512012772	2.43851458525154\\
0.0254209051101152	2.45700336510445\\
0.0260354853851367	2.51496182978439\\
0.0266552528378366	2.41431712022711\\
0.027280207468215	2.41362407006046\\
0.0279103492762717	2.32355242130221\\
0.0285456782620069	2.29167787896385\\
0.0291861944254204	2.27976324037557\\
0.0296699856333321	2.34832125744752\\
0.0303195793576828	2.35832871745985\\
0.030974360259712	2.35753259935506\\
0.0316343283394196	2.36876345642941\\
0.0321327084845518	2.25249234679057\\
0.0328017541251966	2.24975304094549\\
0.0334759869435198	2.2566762041787\\
0.0339850656426137	2.06134979006066\\
0.0346683760218741	2.06379100887687\\
0.0351842628916709	2.06766256741141\\
0.0358766508318685	2.0845206322921\\
0.0363993458723682	2.07153098296784\\
0.0371008113735031	1.97648188623475\\
0.0376303145847057	1.99088523613886\\
0.0381627355833524	1.89618731598769\\
0.0388771690286833	1.89362877760335\\
0.0394163981980329	1.93142537094\\
0.0399585451548266	1.92126605358535\\
0.0406859465443535	1.62768564299674\\
0.0412349016718502	1.62488685077008\\
0.0417867745867909	1.62661371386035\\
0.0423415652891758	1.5722176743815\\
0.0428992737790047	1.56413166082168\\
0.0436474238792452	1.63326731584145\\
0.0442119405397771	1.64882221821733\\
0.044779374987753	1.64108811586079\\
0.0453497272231731	1.64764629192685\\
0.0459229972460373	1.49214384665888\\
0.0464991850563456	1.5229197966682\\
0.0470782906540979	1.56598187708271\\
0.0476603140392944	1.56407390207389\\
0.048245255211935	1.61908778932125\\
0.0488331141720197	1.5932160506281\\
0.0494238909195485	1.58090273785334\\
0.0500175854545214	1.53512981703054\\
0.0506141977769384	1.50997314283253\\
0.0512137278867995	1.49570027871682\\
0.0518161757841048	1.41846533658585\\
0.0524215414688541	1.36927375732791\\
0.0528267395850448	1.3766100982623\\
0.0534369682488676	1.37324442757221\\
0.0540501147001346	1.3727949047349\\
0.0546661789388456	1.40733127723957\\
0.0552851609650007	1.40707264145912\\
0.0559070607786	1.25858992531441\\
0.0563232816473573	1.25003612628947\\
0.0569500444400301	1.25039868234266\\
0.0575797250201469	1.22786359625367\\
0.0580011330665827	1.19657332488385\\
0.058635676625773	1.19785571293421\\
0.0592731379724075	1.19637534937003\\
0.0599135171064861	1.19976634082567\\
0.0603420575222297	1.08862449358897\\
0.0609872996353817	1.0927643503125\\
0.0616354595359779	1.05083589285278\\
0.0620691871293999	1.05008351434999\\
0.0627222100090696	1.02652363187906\\
0.0631591795885406	1.01262159778993\\
0.0638170654472838	0.9879608438542\\
0.0644778690934711	0.982856024979794\\
0.0649200258506204	0.976287948083761\\
0.0655856924758813	0.972894826698271\\
0.0660310912190796	0.971337387185653\\
0.066701620823414	0.958116318417089\\
0.0671502615526613	0.96308694251529\\
0.0678256541360692	0.975130313151254\\
0.0682775368513656	0.967956192694765\\
0.0689577924138469	0.952302708500584\\
0.0694129171151923	0.949500869814447\\
0.0700980356567472	0.943758156275247\\
0.0705564023441416	0.945849778883186\\
0.0712463838647699	0.943380318657276\\
0.0717079925382133	0.932726324808678\\
0.0724028370379152	0.934969280483041\\
0.0728676876974076	0.933656824172465\\
0.0733338351513196	0.933998863525048\\
0.0740354878217244	0.910246266657391\\
0.0745048772616854	0.910546822739435\\
0.074975563496066	0.918050108337531\\
0.0756840243371737	0.907893403139418\\
0.0761579525576033	0.789463371291182\\
0.0768712763777845	0.790157321025797\\
0.0773484465842632	0.796194114788829\\
0.0778269135851614	0.796408912099708\\
0.0785470455760455	0.800641296306019\\
0.0790287545629927	0.799140235423566\\
0.0795117603443596	0.79905766660094\\
0.0802387005059466	0.798879772133368\\
0.0807249482733624	0.800168406999178\\
0.0812124928351979	0.796204969287969\\
0.0817013341914529	0.79244382829422\\
0.0824370277153723	0.789597874808699\\
0.0829291110576763	0.776881679532538\\
0.0834224911944	0.775077733971146\\
0.0839171681255432	0.774906721309716\\
0.0846616150117949	0.775117705782129\\
0.0851595339289871	0.771134816471415\\
0.085658749640599	0.748198448288335\\
0.0861592621466305	0.746492456639528\\
0.0866610714470815	0.747382601704758\\
0.0874162168872949	0.747316264851225\\
0.087921268173795	0.745278347243944\\
0.0884276162547146	0.742950441201941\\
0.0889352611300539	0.741090363843004\\
0.0894442027998128	0.725641243642616\\
0.0902100467939879	0.741784532358947\\
0.0907222304497958	0.744943590643361\\
0.0912357109000232	0.746131787390972\\
0.0917504881446703	0.746625587222611\\
0.092266562183737	0.737528312803461\\
0.0927839330172233	0.736365002258742\\
0.0933026006451292	0.742094634477146\\
0.0938225650674547	0.731544556929166\\
0.0946049431904797	0.76902455490478\\
0.0951281495988542	0.768296033554727\\
0.0956526528016483	0.758509236934167\\
0.096178452798862	0.757970192296619\\
0.0967055495904953	0.760794311310318\\
0.0972339431765483	0.760410362456194\\
0.0977636335570208	0.740938692595982\\
0.0982946207319129	0.740966651715143\\
0.0988269047012246	0.741109396099613\\
0.0993604854649559	0.738538662337096\\
0.0998953630231069	0.738008149019877\\
0.100431537375677	0.739369595105924\\
0.100969008522667	0.738140553986897\\
0.101507776464077	0.736121045899193\\
0.102047841199907	0.735850447427973\\
0.102589202730155	0.731567203856204\\
0.103131861054824	0.70872335639787\\
0.103675816173912	0.704882757684258\\
0.10422106808742	0.7010205039777\\
0.104767616795347	0.703155104583673\\
0.105315462297694	0.703754495650617\\
0.105864604594461	0.702428520033446\\
0.106415043685647	0.702191794231154\\
0.106966779571253	0.70135971491715\\
0.107519812251278	0.674948589861936\\
0.108074141725723	0.677168949462945\\
0.108629767994587	0.676870486069484\\
0.109186691057872	0.678713019207752\\
0.109744910915575	0.678133693593023\\
0.110304427567699	0.674627514359656\\
0.110865241014242	0.674889288691111\\
0.111427351255204	0.675272389240573\\
0.111990758290586	0.66808330294277\\
0.112555462120388	0.667155626732385\\
0.11312146274461	0.654709303181412\\
0.113688760163251	0.637669799742934\\
0.114257354376311	0.6359716755179\\
0.114542137780749	0.6462227356899\\
0.128292653815646	0.66060780047325\\
0.141500237467204	0.619486646810465\\
0.154979362520334	0.625016188325774\\
0.168007764623252	0.604015725357086\\
0.181176407692757	0.604690073955158\\
0.19444833308789	0.457673955650028\\
0.207411347352488	0.518455446924455\\
0.220384274744503	0.436842325282534\\
0.233334047006235	0.425284312252971\\
0.246228568475799	0.419882651431984\\
0.259455069316781	0.405402210409454\\
0.27215641855776	0.359904532088095\\
0.285149546543148	0.35359716871006\\
0.29798692216885	0.352259951589932\\
0.310640340156238	0.349826645798286\\
0.323547929849867	0.347783045127364\\
0.336235251661435	0.343665565478749\\
0.349158914255975	0.252998552793343\\
0.361827295519123	0.252764821766187\\
0.374215107959697	0.251794030010311\\
0.386805544528334	0.2461419088808\\
0.399598605225034	0.245125167717074\\
0.412594290049797	0.24472864618117\\
0.424729277718484	0.244959044868793\\
0.437574721559843	0.243548628437714\\
0.450060167920427	0.243319575607833\\
0.462717115343003	0.226283558942124\\
0.475545563827572	0.208274942629008\\
0.487976731991803	0.207486542432807\\
0.500564812280806	0.209098702302197\\
0.51330980469458	0.207425813347028\\
0.525621854941478	0.207106624994874\\
0.538076876773136	0.206508890514064\\
0.550674870189556	0.206131380843331\\
0.562805880585584	0.205979938499978\\
0.575683009000823	0.205643481935766\\
0.588079862252869	0.205527906560635\\
0.600606394946876	0.205239627266322\\
0.613262607082843	0.205139697454014\\
0.625406124195127	0.2041856904054\\
0.63766667700378	0.204034668481971\\
0.650044265508802	0.203828891324096\\
0.662538889710193	0.203752910417274\\
0.675150549607954	0.20378287940999\\
0.687879245202083	0.202918453900645\\
0.700045967584585	0.202885220992032\\
0.712317730315075	0.202756912366585\\
0.724694533393552	0.0412902837851302\\
0.737176376820017	0.0442201088871553\\
0.74976326059447	0.0441801636888923\\
0.761747322133078	0.0441590585595189\\
0.774538451028618	0.0441410319991787\\
0.786715410737142	0.044108775859549\\
0.798986063842482	0.0440130028985372\\
0.811350410344638	0.00794112332226754\\
0.823808450243611	0.00798101857283365\\
0.823808450243611	0.00798101857283365\\
0.811350410344638	0.00150126163337941\\
0.798986063842482	0.00147794084195174\\
0.786715410737142	0.00152197378581882\\
0.774538451028618	0.00179239747337627\\
0.761747322133078	0.00177384052638336\\
0.74976326059447	0.00185679819373846\\
0.737176376820017	0.0020903729590308\\
0.724694533393552	0.00213461435888849\\
0.712317730315075	0.00219221099020781\\
0.700045967584585	0.00225492551182056\\
0.687879245202083	0.00158317493506892\\
0.675150549607954	0.00162471740439299\\
0.662538889710193	0.00162844846983911\\
0.650044265508802	0.00170381212814849\\
0.63766667700378	0.00186433992348553\\
0.625406124195127	0.00192301323252676\\
0.613262607082843	0.00201212409318397\\
0.600606394946876	0.00219482445388328\\
0.588079862252869	0.00223354489747219\\
0.575683009000823	0.00255403311313873\\
0.562805880585584	0.0026265339539892\\
0.550674870189556	0.00483481039307477\\
0.538076876773136	0.00512349210609026\\
0.525621854941478	0.00533588626840441\\
0.51330980469458	0.0053981193013237\\
0.500564812280806	0.00695318602097532\\
0.487976731991803	0.0070659295413301\\
0.475545563827572	0.00728607874685125\\
0.462717115343003	0.00777809407718947\\
0.450060167920427	0.00761893796458537\\
0.437574721559843	0.00824347471797657\\
0.424729277718484	0.00805325851783403\\
0.412594290049797	0.00839661119968695\\
0.399598605225034	0.00926341491554281\\
0.386805544528334	0.00968997197379255\\
0.374215107959697	0.0111512234334103\\
0.361827295519123	0.0142254999075122\\
0.349158914255975	0.0147916891848808\\
0.336235251661435	0.0160839993428995\\
0.323547929849867	0.0162392114982833\\
0.310640340156238	0.0171351574316646\\
0.29798692216885	0.019352691300492\\
0.285149546543148	0.0215531650897825\\
0.27215641855776	0.0291698214796624\\
0.259455069316781	0.0309905775582918\\
0.246228568475799	0.0269329355601301\\
0.233334047006235	0.0328655068903395\\
0.220384274744503	0.05469644322468\\
0.207411347352488	0.0651401365785491\\
0.19444833308789	0.0696944351945352\\
0.181176407692757	0.0697690712245318\\
0.168007764623252	0.0789136981230278\\
0.154979362520334	0.114263787417494\\
0.141500237467204	0.153396979185846\\
0.128292653815646	0.159199171795886\\
0.114542137780749	0.189094651599141\\
0.114257354376311	0.193695588441143\\
0.113688760163251	0.207921122483989\\
0.11312146274461	0.204996391067928\\
0.112555462120388	0.205032152543499\\
0.111990758290586	0.204839667717633\\
0.111427351255204	0.205036590924319\\
0.110865241014242	0.205001766192752\\
0.110304427567699	0.204677962584387\\
0.109744910915575	0.211770286742676\\
0.109186691057872	0.219647021872018\\
0.108629767994587	0.219704143143651\\
0.108074141725723	0.22024758536848\\
0.107519812251278	0.2191464673069\\
0.106966779571253	0.21954126305924\\
0.106415043685647	0.22055568703468\\
0.105864604594461	0.221808576930438\\
0.105315462297694	0.222064579022811\\
0.104767616795347	0.22548510765823\\
0.10422106808742	0.227806405284951\\
0.103675816173912	0.224803565137745\\
0.103131861054824	0.224043087134405\\
0.102589202730155	0.22465011048684\\
0.102047841199907	0.222755323191841\\
0.101507776464077	0.220764107846851\\
0.100969008522667	0.220539382385332\\
0.100431537375677	0.229453416212514\\
0.0998953630231069	0.228181387197044\\
0.0993604854649559	0.228696462073912\\
0.0988269047012246	0.232370288365542\\
0.0982946207319129	0.232184322076623\\
0.0977636335570208	0.228403069913889\\
0.0972339431765483	0.230503592531867\\
0.0967055495904953	0.244159287876544\\
0.096178452798862	0.239912938839088\\
0.0956526528016483	0.228802451640025\\
0.0951281495988542	0.229024614469905\\
0.0946049431904797	0.229052087002136\\
0.0938225650674547	0.248678660798898\\
0.0933026006451292	0.232758691407465\\
0.0927839330172233	0.234659058107417\\
0.092266562183737	0.235074732549086\\
0.0917504881446703	0.235296755562027\\
0.0912357109000232	0.234153754214879\\
0.0907222304497958	0.232943617056176\\
0.0902100467939879	0.243995949303391\\
0.0894442027998128	0.252329505389464\\
0.0889352611300539	0.262255523618094\\
0.0884276162547146	0.261796085989979\\
0.087921268173795	0.263877359941651\\
0.0874162168872949	0.270490116141998\\
0.0866610714470815	0.269782376007321\\
0.0861592621466305	0.277487451700606\\
0.085658749640599	0.280343227037078\\
0.0851595339289871	0.280614991791683\\
0.0846616150117949	0.286961761237686\\
0.0839171681255432	0.286481549778308\\
0.0834224911944	0.286233601386932\\
0.0829291110576763	0.287336872398693\\
0.0824370277153723	0.286365450497219\\
0.0817013341914529	0.289775987393181\\
0.0812124928351979	0.298718516959996\\
0.0807249482733624	0.297923481531144\\
0.0802387005059466	0.293247689849753\\
0.0795117603443596	0.294484906164008\\
0.0790287545629927	0.293486965782662\\
0.0785470455760455	0.297749706064758\\
0.0778269135851614	0.330714719516149\\
0.0773484465842632	0.329494457661052\\
0.0768712763777845	0.320258145816765\\
0.0761579525576033	0.326196069622047\\
0.0756840243371737	0.329383055942585\\
0.074975563496066	0.338466697818285\\
0.0745048772616854	0.327606728962862\\
0.0740354878217244	0.329908014936576\\
0.0733338351513196	0.341161860441594\\
0.0728676876974076	0.347925656121249\\
0.0724028370379152	0.347001373580482\\
0.0717079925382133	0.373081153843865\\
0.0712463838647699	0.35962933019786\\
0.0705564023441416	0.357349084173374\\
0.0700980356567472	0.361533544333297\\
0.0694129171151923	0.332497949383211\\
0.0689577924138469	0.33347877837418\\
0.0682775368513656	0.333666956748756\\
0.0678256541360692	0.331547324358164\\
0.0671502615526613	0.322376817709712\\
0.066701620823414	0.329860482684292\\
0.0660310912190796	0.337046542376941\\
0.0655856924758813	0.349188999249428\\
0.0649200258506204	0.348152437833788\\
0.0644778690934711	0.349438759485052\\
0.0638170654472838	0.336573890870316\\
0.0631591795885406	0.337233204177746\\
0.0627222100090696	0.362111581306921\\
0.0620691871293999	0.381658805231638\\
0.0616354595359779	0.402049274474062\\
0.0609872996353817	0.444789713569512\\
0.0603420575222297	0.468087307158014\\
0.0599135171064861	0.477137151168772\\
0.0592731379724075	0.479436149266488\\
0.058635676625773	0.479618942762173\\
0.0580011330665827	0.47238882109839\\
0.0575797250201469	0.462215578010725\\
0.0569500444400301	0.466826004478961\\
0.0563232816473573	0.48454091783179\\
0.0559070607786	0.497592635863997\\
0.0552851609650007	0.5025599969984\\
0.0546661789388456	0.506764680446374\\
0.0540501147001346	0.524800887088706\\
0.0534369682488676	0.524401927488386\\
0.0528267395850448	0.513348186669653\\
0.0524215414688541	0.519820663513598\\
0.0518161757841048	0.507657900009926\\
0.0512137278867995	0.499747618030584\\
0.0506141977769384	0.496748234349957\\
0.0500175854545214	0.496629526531957\\
0.0494238909195485	0.536163098760717\\
0.0488331141720197	0.535724664722524\\
0.048245255211935	0.537259707125713\\
0.0476603140392944	0.532372091174388\\
0.0470782906540979	0.531017612069386\\
0.0464991850563456	0.534241659120296\\
0.0459229972460373	0.543367718619553\\
0.0453497272231731	0.547318721810565\\
0.044779374987753	0.579668961003946\\
0.0442119405397771	0.57313527642557\\
0.0436474238792452	0.550361650795309\\
0.0428992737790047	0.513051685983624\\
0.0423415652891758	0.516284925870414\\
0.0417867745867909	0.500864251302555\\
0.0412349016718502	0.502690699465998\\
0.0406859465443535	0.517614947027203\\
0.0399585451548266	0.520458805732665\\
0.0394163981980329	0.52756136083936\\
0.0388771690286833	0.576844671874315\\
0.0381627355833524	0.56633785838896\\
0.0376303145847057	0.575241739981728\\
0.0371008113735031	0.587489860419768\\
0.0363993458723682	0.597572658227459\\
0.0358766508318685	0.596328553362745\\
0.0351842628916709	0.607337339401428\\
0.0346683760218741	0.590817864187138\\
0.0339850656426137	0.68103539763997\\
0.0334759869435198	0.682877165708547\\
0.0328017541251966	0.596201862323449\\
0.0321327084845518	0.618012701436081\\
0.0316343283394196	0.628189003129279\\
0.030974360259712	0.593324492049312\\
0.0303195793576828	0.600591663320437\\
0.0296699856333321	0.61059108080118\\
0.0291861944254204	0.518759630922072\\
0.0285456782620069	0.55677245347765\\
0.0279103492762717	0.576663978862692\\
0.027280207468215	0.591439341745687\\
0.0266552528378366	0.62611223460363\\
0.0260354853851367	0.615346556808597\\
0.0254209051101152	0.654316700799288\\
0.024811512012772	0.564741906059816\\
0.0242073060931073	0.559549266006756\\
0.0234593431621367	0.6278829320792\\
0.0228668083922484	0.664204778235044\\
0.0222794608000385	0.683192379452104\\
0.0215525707783864	0.787136988993323\\
0.020976894335953	0.797198776837199\\
0.0202645932515214	0.91134173393951\\
0.0197005879588644	0.863179937541211\\
0.0190028758116533	1.1860948910001\\
0.0183132686295648	1.26323726236693\\
0.0177674184587822	1.12025925066055\\
0.0170924002139142	1.35621429412743\\
0.0164254869341687	1.48067934721348\\
0.0157666786195457	1.4724633147689\\
0.0151159752700452	1.46486136659103\\
0.0144733768856672	1.47514091454891\\
0.0137129573783754	1.64361746424375\\
0.013088189917267	1.76457456645869\\
0.0123491675178986	1.76992943506327\\
0.0117422309800597	1.67146315732625\\
0.0110246056886147	1.41846063159637\\
0.0103186515469462	1.78046473861874\\
0.00962436855505404	1.84508133684994\\
0.00882912276770286	1.9041899428795\\
0.00816012726699297	1.74830005361251\\
0.00739438355268774	1.74958723728939\\
0.00675067554316009	1.38370860339287\\
0.0060144339019008	1.92181565329087\\
0.00519246679961279	1.93223226952843\\
0.00449026601186806	1.48716456542331\\
0.00370720274216812	1.55429825075349\\
0.00285105775703056	1.53724479291263\\
0.00211208549759709	1.61598871564104\\
0.00121754804774628	1.79967761438325\\
0.000440183323599556	1.77922155244677\\
-0.000474267270485166	1.90770143453718\\
-0.00134948983337693	2.28749410776755\\
-0.00233326878897544	2.57526098111739\\
-0.00333144951252456	2.36315528380751\\
-0.00452145553030494	1.85884048053817\\
-0.00583325994365806	1.88050631429633\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.798986063842482	0.0178238405618537\\
0.712317730315075	0.0470313248792231\\
0.811350410344638	0.00472119247782347\\
0.625406124195127	0.0388694913649536\\
0.712317730315075	0.0470313248792231\\
0.650044265508802	0.0434631557991082\\
0.823808450243611	0.00798101857283365\\
0.575683009000823	0.0324919705366591\\
0.562805880585584	0.0307231613313654\\
0.724694533393552	0.0138358451550096\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0087575	3.96870000763868\\
0.0114805	5.76440119893325\\
0.01377	1.4385177391453\\
0.015834	2.39741047101083\\
0.0179425	2.76278037821053\\
0.020037	1.81273348944959\\
0.022153	2.14406809220597\\
0.024277	1.83498049041492\\
0.0264095	0.598071131214526\\
0.028541	0.664369442803839\\
0.0306955	1.59557888956603\\
0.0328495	0.932011258105016\\
0.035017	0.674126335912446\\
0.0371955	0.46828429552066\\
0.0393895	0.228380191481685\\
0.0415905	0.127193372512372\\
0.0438215	0.20421976987311\\
0.0460445	0.202387365235288\\
0.04829	0.125908390587342\\
0.050524	0.129415758558185\\
0.052799	0.134597348286958\\
0.0550635	0.0916952766966587\\
0.057353	0.0691755262941992\\
0.0596445	0.0373803803479132\\
0.061945	0.0388819005744305\\
0.0642685	0.0192060880730076\\
0.066602	0.0202645144280762\\
0.0689395	0.0298216608242403\\
0.0712935	0.0245695344582104\\
0.0736705	0.0176538788559508\\
0.076023	0.0161680440239978\\
0.0783925	0.0126918494595126\\
0.0807955	0.0129998822974786\\
0.0832005	0.0109599523212465\\
0.085616	0.010049379528128\\
0.088009	0.00668013166397932\\
0.0904435	0.00489257088889639\\
0.0928905	0.00608198698436059\\
0.095359	0.00175011047674262\\
0.1002935	0.00110887304863751\\
0.1027655	0.00145933976199807\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0087575	3.96870000763869\\
0.0114805	5.76440119893325\\
0.01377	1.4385177391453\\
0.015834	2.39741047101084\\
0.0179425	2.76278037821054\\
0.020037	1.81273348944961\\
0.022153	2.14406809220599\\
0.024277	1.83498049041494\\
0.0264095	0.598071131214551\\
0.028541	0.664369442803867\\
0.0306955	1.59557888956605\\
0.0328495	0.932011258105039\\
0.035017	0.674126335912484\\
0.0371955	0.468284295520684\\
0.0393895	0.228380191481717\\
0.0415905	0.127193372512427\\
0.0438215	0.204219769873147\\
0.0460445	0.202387365235336\\
0.04829	0.125908390587379\\
0.050524	0.129415758558249\\
0.052799	0.134597348287029\\
0.0550635	0.0916952766967342\\
0.057353	0.0691755262942587\\
0.0596445	0.0373803803479719\\
0.061945	0.038881900574472\\
0.0642685	0.0192060880730639\\
0.066602	0.0202645144281335\\
0.0689395	0.0298216608243221\\
0.0712935	0.0245695344582898\\
0.0736705	0.0176538788560204\\
0.076023	0.016168044024077\\
0.0783925	0.0126918494595691\\
0.0807955	0.0129998822975184\\
0.0832005	0.0109599523213016\\
0.085616	0.0100493795281701\\
0.088009	0.00668013166403611\\
0.0904435	0.00489257088894082\\
0.0928905	0.00608198698443493\\
0.095359	0.00175011047681464\\
0.1002935	0.00110887304871021\\
0.1027655	0.00145933976208905\\
0.1027655	0.00145933976194461\\
0.1002935	0.00110887304859638\\
0.095359	0.00175011047670112\\
0.0928905	0.00608198698430861\\
0.0904435	0.00489257088881934\\
0.088009	0.00668013166392352\\
0.085616	0.0100493795280565\\
0.0832005	0.0109599523212083\\
0.0807955	0.0129998822974225\\
0.0783925	0.0126918494594658\\
0.076023	0.016168044023959\\
0.0736705	0.0176538788559134\\
0.0712935	0.0245695344581627\\
0.0689395	0.0298216608241899\\
0.066602	0.020264514428034\\
0.0642685	0.0192060880729319\\
0.061945	0.0388819005743934\\
0.0596445	0.0373803803478682\\
0.057353	0.0691755262941569\\
0.0550635	0.0916952766966152\\
0.052799	0.134597348286917\\
0.050524	0.129415758558149\\
0.04829	0.125908390587281\\
0.0460445	0.202387365235229\\
0.0438215	0.204219769873051\\
0.0415905	0.127193372512338\\
0.0393895	0.22838019148163\\
0.0371955	0.468284295520625\\
0.035017	0.674126335912421\\
0.0328495	0.932011258104983\\
0.0306955	1.59557888956599\\
0.028541	0.664369442803814\\
0.0264095	0.598071131214509\\
0.024277	1.8349804904149\\
0.022153	2.14406809220596\\
0.020037	1.81273348944957\\
0.0179425	2.76278037821052\\
0.015834	2.39741047101083\\
0.01377	1.4385177391453\\
0.0114805	5.76440119893325\\
0.0087575	3.96870000763868\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0090085	6.87015060584257\\
0.011605	11.0262892754763\\
0.0137275	22.6340069213121\\
0.015812	13.0643347600014\\
0.017899	12.04386938763\\
0.0200125	33.912946999266\\
0.022133	28.2780364054202\\
0.024261	4.20257714787358\\
0.0263835	15.4748676111571\\
0.0285305	7.24741968911469\\
0.0306725	12.8297961992689\\
0.0328465	13.1319530207016\\
0.0350105	8.99954244159006\\
0.037198	5.28998867053155\\
0.0393885	2.2784830253276\\
0.0415995	1.5891966125564\\
0.043807	1.59939883116107\\
0.046037	1.88281033385051\\
0.048264	1.07564656146998\\
0.050512	0.883115287739449\\
0.0527695	0.471747558749907\\
0.055036	0.412039051513023\\
0.0573115	0.302395278780317\\
0.059594	0.396156728808908\\
0.061893	0.154587861398515\\
0.064192	0.222898809613399\\
0.06651	0.13787156809256\\
0.0688355	0.113546636388364\\
0.071177	0.0872225333679032\\
0.0735305	0.0962801188498772\\
0.075882	0.0746307496103126\\
0.0782425	0.083248256107579\\
0.0806315	0.0656777977673695\\
0.0830145	0.0506158311709134\\
0.0854145	0.0313426770496824\\
0.087828	0.0286796753894253\\
0.0902605	0.0196355382997736\\
0.092698	0.0236985449415674\\
0.095141	0.0299911924532367\\
0.0975905	0.00852636024931874\\
0.1000495	0.00724030493958578\\
0.102509	0.00864165887309082\\
0.104997	0.00687498355689731\\
0.1074935	0.00476286600946833\\
0.110001	0.00303042362833841\\
0.1125175	0.00390980840832902\\
0.115041	0.00217414324008845\\
0.117576	0.00314784341986769\\
0.120126	0.00176681376881382\\
0.1226795	0.00186495921132571\\
0.1252515	0.00102338805653368\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0090085	6.87015060584257\\
0.011605	11.0262892754763\\
0.0137275	22.6340069213121\\
0.015812	13.0643347600014\\
0.017899	12.04386938763\\
0.0200125	33.9129469992661\\
0.022133	28.2780364054203\\
0.024261	4.20257714787369\\
0.0263835	15.4748676111572\\
0.0285305	7.24741968911478\\
0.0306725	12.8297961992689\\
0.0328465	13.1319530207016\\
0.0350105	8.99954244159013\\
0.037198	5.28998867053162\\
0.0393885	2.27848302532768\\
0.0415995	1.58919661255647\\
0.043807	1.59939883116114\\
0.046037	1.88281033385058\\
0.048264	1.07564656147007\\
0.050512	0.883115287739538\\
0.0527695	0.47174755874999\\
0.055036	0.412039051513114\\
0.0573115	0.30239527878044\\
0.059594	0.396156728808985\\
0.061893	0.154587861398582\\
0.064192	0.22289880961349\\
0.06651	0.137871568092641\\
0.0688355	0.113546636388467\\
0.071177	0.0872225333679851\\
0.0735305	0.0962801188499992\\
0.075882	0.0746307496104188\\
0.0782425	0.0832482561076151\\
0.0806315	0.0656777977674362\\
0.0830145	0.0506158311709974\\
0.0854145	0.0313426770497613\\
0.087828	0.0286796753895347\\
0.0902605	0.0196355382998523\\
0.092698	0.023698544941655\\
0.095141	0.0299911924533356\\
0.0975905	0.00852636024940827\\
0.1000495	0.00724030493967789\\
0.102509	0.00864165887315022\\
0.104997	0.00687498355698724\\
0.1074935	0.00476286600958526\\
0.110001	0.00303042362842903\\
0.1125175	0.00390980840839774\\
0.115041	0.00217414324015092\\
0.117576	0.00314784341993918\\
0.120126	0.00176681376889987\\
0.1226795	0.00186495921141052\\
0.1252515	0.00102338805662047\\
0.1252515	0.00102338805644287\\
0.1226795	0.00186495921123995\\
0.120126	0.00176681376869296\\
0.117576	0.00314784341978141\\
0.115041	0.00217414324000219\\
0.1125175	0.00390980840823783\\
0.110001	0.00303042362826219\\
0.1074935	0.00476286600937369\\
0.104997	0.00687498355682205\\
0.102509	0.00864165887302457\\
0.1000495	0.00724030493947867\\
0.0975905	0.00852636024924128\\
0.095141	0.0299911924531612\\
0.092698	0.0236985449415048\\
0.0902605	0.0196355382997035\\
0.087828	0.0286796753893432\\
0.0854145	0.0313426770496092\\
0.0830145	0.0506158311708616\\
0.0806315	0.0656777977673143\\
0.0782425	0.0832482561075284\\
0.075882	0.0746307496102429\\
0.0735305	0.0962801188498063\\
0.071177	0.0872225333678016\\
0.0688355	0.113546636388258\\
0.06651	0.137871568092475\\
0.064192	0.222898809613331\\
0.061893	0.154587861398404\\
0.059594	0.396156728808849\\
0.0573115	0.302395278780204\\
0.055036	0.412039051512913\\
0.0527695	0.471747558749857\\
0.050512	0.883115287739358\\
0.048264	1.07564656146989\\
0.046037	1.88281033385044\\
0.043807	1.59939883116097\\
0.0415995	1.5891966125563\\
0.0393885	2.27848302532753\\
0.037198	5.28998867053147\\
0.0350105	8.99954244158997\\
0.0328465	13.1319530207015\\
0.0306725	12.8297961992688\\
0.0285305	7.24741968911461\\
0.0263835	15.474867611157\\
0.024261	4.2025771478735\\
0.022133	28.2780364054202\\
0.0200125	33.912946999266\\
0.017899	12.0438693876299\\
0.015812	13.0643347600013\\
0.0137275	22.634006921312\\
0.011605	11.0262892754763\\
0.0090085	6.87015060584256\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.001406,
xmax=1.02812702997284,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00820993623120131	1.85559106808338\\
-0.00601878082090749	1.6481530229017\\
-0.00409607911082052	1.50791327295267\\
-0.00251979401648472	1.40732559821646\\
-0.000992755845721723	1.31546169653874\\
0.000346997379636858	1.2482290868153\\
0.0017304242752772	1.18801364888446\\
0.00289480355621731	1.13398203958923\\
0.00422284755807996	1.07928645327251\\
0.00531127039808486	1.03720549906927\\
0.0065633579590123	0.991580056893094\\
0.0077008685606562	0.95320748999375\\
0.00871513965684496	0.918844339970304\\
0.00989596298934681	0.879692930374848\\
0.0109481327250363	0.849075915992712\\
0.0118640691360132	0.826977738394996\\
0.01294908435927	0.796104460007093\\
0.0138931740453046	0.773672958218804\\
0.0150110347561286	0.746679750735658\\
0.0159832777172209	0.725433779311897\\
0.0169685144975705	0.705659305492491\\
0.0179667450971776	0.686267971512728\\
0.0188085297643384	0.670184450490184\\
0.0198305823659173	0.647409622127514\\
0.020692218701388	0.631956329591476\\
0.0217380933049388	0.61319228463003\\
0.0226195813087194	0.599554803750519\\
0.0235100927980954	0.584363129194458\\
0.0244096277730668	0.571131361721767\\
0.0253181862336336	0.558438933673795\\
0.0262357681797958	0.54590309553104\\
0.0269763306463543	0.535388756385131\\
0.0279101548665883	0.523628313995623\\
0.0288530025724176	0.508136415755449\\
0.0296137776467098	0.497944248245252\\
0.0305728676266109	0.485036952533504\\
0.0313466365201604	0.475286003648964\\
0.0323219687741333	0.46491503780995\\
0.0331087314869402	0.456621005608028\\
0.0339012692305282	0.44907541710008\\
0.0349000625470491	0.436148730950887\\
0.0357055941098945	0.428951976683547\\
0.0365169007035209	0.422151464262952\\
0.0373339823279284	0.415140681737824\\
0.038156838983117	0.407672132170016\\
0.0389854706690866	0.399453791201292\\
0.0398198773858373	0.39083060312639\\
0.040660059133369	0.384057118087305\\
0.0415060159116818	0.375059641901461\\
0.0421442733593665	0.370829988305731\\
0.0430003364415462	0.364378061465316\\
0.0438621745545069	0.35784819259088\\
0.0447297876982487	0.352361802188098\\
0.0453842874200051	0.347015574974461\\
0.0462620068676137	0.341327232552225\\
0.0471455013460034	0.335285505535622\\
0.0478119120687457	0.330091740440201\\
0.0487055128510023	0.323902908397156\\
0.0493795033016447	0.320038666204406\\
0.0502832103877681	0.311876725936703\\
0.0509647805663108	0.308228497570405\\
0.051878593956301	0.301793167590209\\
0.0525677438627438	0.296808732729359\\
0.0532601422240009	0.293020362895499\\
0.0541883931909438	0.287814326811863\\
0.054888371280101	0.282800389208705\\
0.0555915978240726	0.279216826392641\\
0.0565342863679682	0.275178316550626\\
0.0572450926398399	0.271288150467435\\
0.057959147366526	0.268640080752714\\
0.0586764505480264	0.264587965720788\\
0.0593970021843412	0.261181324450466\\
0.060362790851361	0.257353877340595\\
0.0610909222155759	0.252992244369685\\
0.0618223020346051	0.250149683623904\\
0.0625569303084487	0.247053027855036\\
0.0632948070371067	0.243317336506537\\
0.064035932220579	0.24056427186814\\
0.0647803058588656	0.237903846308724\\
0.0655279279519666	0.234661164221192\\
0.066278798499882	0.231312309263015\\
0.0670329175026116	0.226698629772931\\
0.0677902849601557	0.224047196490845\\
0.068550900872514	0.220996994772665\\
0.0693147652396867	0.218048637493464\\
0.0700818780616738	0.214840051406767\\
0.0708522393384752	0.211904486289448\\
0.071625849070091	0.208893141648706\\
0.0721433935882872	0.207051050466145\\
0.0729224174112602	0.204489131477339\\
0.0737046896890476	0.201804375484466\\
0.0744902104216492	0.199574670772619\\
0.0752789796090653	0.19613751799216\\
0.0760709972512957	0.193177431510978\\
0.0766008137099017	0.191732322855986\\
0.0773982454434893	0.189572904717071\\
0.0781989256318913	0.187564004917371\\
0.0787345171212783	0.186404101841311\\
0.0795406114010375	0.182968742804578\\
0.0803499541356111	0.179344068650448\\
0.081162545324999	0.17691240892622\\
0.08170607748171	0.175483227637493\\
0.0825240827624552	0.172920352212421\\
0.0833453364980147	0.171070032956593\\
0.0838946436855068	0.169745234395598\\
0.0847213115124235	0.16744246032334\\
0.0852742280941537	0.166018646296384\\
0.0861063100124277	0.163861433499659\\
0.086941640385516	0.160877191404369\\
0.0875003319980273	0.159126933728226\\
0.0883410764624729	0.157086622888184\\
0.0889033774692224	0.156128203083146\\
0.0897495360250252	0.154311639882585\\
0.0903154464260128	0.153049113102569\\
0.0911670190731729	0.151375613705121\\
0.0917365388683987	0.149869028318905\\
0.092593525606916	0.147206140358889\\
0.0931666547963799	0.145957719356957\\
0.0940290556262544	0.144145237392004\\
0.0946057942099566	0.142180788661772\\
0.0954736091311883	0.140790784332269\\
0.0960539571091286	0.138917421583764\\
0.0969271861217176	0.137436823995932\\
0.0975111434938961	0.135533850068156\\
0.0980965446237698	0.135030820548658\\
0.0989773533642589	0.132610888029344\\
0.0995663638883708	0.131224439598953\\
0.100156818170178	0.130392462431759\\
0.101045206638567	0.128853372194691\\
0.101639270314613	0.127908290669079\\
0.102533072874359	0.126437203180795\\
0.103130745944643	0.124716647215914\\
0.103729862772621	0.123299809016782\\
0.104631245060268	0.121636871312316\\
0.105233971282485	0.120934785722526\\
0.105838141262397	0.119880571129843\\
0.106747103277944	0.118182037450013\\
0.107354882652094	0.117510311337728\\
0.10796410578394	0.116649596282592\\
0.108574772673481	0.116063665610213\\
0.10949348005347	0.114211724172388\\
0.110107756337249	0.113094809040321\\
0.110723476378724	0.11217778475595\\
0.111340640177893	0.111727538623592\\
0.112269092922326	0.110681656712706\\
0.112889866115734	0.109980891708324\\
0.113512083066837	0.10916177645322\\
0.114135743775635	0.108234309687605\\
0.114760848242128	0.107243915687336\\
0.115701211987547	0.105680163205774\\
0.116329925848279	0.104627840175903\\
0.116960083466706	0.103854003065978\\
0.117591684842828	0.103255891867851\\
0.118224729976645	0.102570132929315\\
0.11917700472305	0.101242074903942\\
0.119813659251106	0.100471601539076\\
0.120451757536857	0.0998954821897422\\
0.121091299580303	0.0993380965083695\\
0.121732285381444	0.0984081603800066\\
0.122374714940281	0.0966871644426027\\
0.123018588256813	0.0960671980730033\\
0.12366390533104	0.0954460614706016\\
0.124634587988059	0.0943339272065298\\
0.125283514456525	0.0936123826605227\\
0.125933884682685	0.0926736879595957\\
0.126585698666541	0.0922337949104325\\
0.127238956408092	0.0916671212468866\\
0.127893657907339	0.0907121072586956\\
0.128549803164281	0.0901211552817869\\
0.129207392178917	0.0894088174687947\\
0.12986642495125	0.0886116300146164\\
0.130526901481277	0.087980319529912\\
0.131188821769	0.0871653419558112\\
0.131852185814418	0.0865979708845631\\
0.132516993617531	0.0861326236766167\\
0.13318324517834	0.0854155568446995\\
0.133850940496843	0.0848336068769755\\
0.134520079573043	0.0842766286515236\\
0.135190662406937	0.0833451569717724\\
0.135862688998526	0.0825834273451251\\
0.136536159347811	0.0817078307040543\\
0.137211073454791	0.0810568538745976\\
0.137887431319467	0.0804203092176856\\
0.138565232941837	0.079987832317542\\
0.139244478321903	0.0794202994627991\\
0.139925167459665	0.0789080216783352\\
0.140607300355121	0.0785940511977577\\
0.141290877008273	0.0781253680611995\\
0.14197589741912	0.0778973374085816\\
0.142662361587662	0.0768588184929389\\
0.143350269513899	0.0763925780400068\\
0.144039621197832	0.076098656756944\\
0.14473041663946	0.0750786948766867\\
0.145422655838784	0.0748775614597113\\
0.146116338795802	0.0742827753076289\\
0.146811465510516	0.0738244821007106\\
0.147508035982925	0.0733235374137361\\
0.148206050213029	0.0728471291542681\\
0.148905508200829	0.0719704494623225\\
0.149255778603865	0.0716922338673159\\
0.166125627216599	0.0599459691239032\\
0.18225816181759	0.0513580387894502\\
0.198659798066814	0.0435018475126271\\
0.214459992689583	0.0374732100914479\\
0.230383108493939	0.0330403900294539\\
0.246387998385567	0.0276014646618496\\
0.261982542767873	0.0242498950568315\\
0.277554910683392	0.0217253157864022\\
0.293068286310895	0.0198109356810887\\
0.308486936647424	0.0176791294886019\\
0.324275188953942	0.0154855762235544\\
0.339412349155451	0.0139590306771149\\
0.354874354838394	0.0127912144525076\\
0.370129744008981	0.0116833172522617\\
0.38514711493734	0.010712447764364\\
0.40044746237397	0.00972334132573781\\
0.415469366352904	0.00896370203905855\\
0.4307543951718	0.00820208164994632\\
0.445721999075228	0.00776889351664368\\
0.46034402478813	0.00723072490473562\\
0.475191637640917	0.00667949356102905\\
0.490264837633589	0.00624974171559493\\
0.505563624766147	0.00585309830253891\\
0.519837747490046	0.00552138468724843\\
0.534936054080451	0.00520764401061135\\
0.549600352321496	0.00482206503737301\\
0.564455587517739	0.00455791512822252\\
0.579501759669182	0.00414190113293808\\
0.594072415437524	0.00394578234954188\\
0.608817765886994	0.00375628569951843\\
0.62373781101759	0.00350778862383626\\
0.638142636428467	0.00315947767225473\\
0.652706636125247	0.00296849196236938\\
0.66742981010793	0.00277379632142389\\
0.681599865731393	0.00248695247617435\\
0.696633808557981	0.00237646057976779\\
0.711099834508973	0.00217815721405401\\
0.725710236229492	0.00209603783373254\\
0.740465013719537	0.00202660719196164\\
0.754615780391603	0.00195034554236021\\
0.768896846195667	0.00185999289597011\\
0.783308211131729	0.00182646992457258\\
0.797849875199789	0.00168707426056823\\
0.812521838399846	0.00155973141389084\\
0.827324100731901	0.00155449368476269\\
0.841467489453557	0.00148266999737135\\
0.85572782254853	0.00143035380214698\\
0.870105100016819	0.00128194055732836\\
0.884599321858425	0.00127962533594244\\
0.899210488073347	0.00108122885827038\\
0.913117302310471	0.00102154497033693\\
0.927955860362397	0.00100305138926136\\
0.942077433556691	0.000980518977600066\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00820993623120131	1.88293468717257\\
-0.00601878082090749	1.69099021512274\\
-0.00409607911082052	1.5517276205228\\
-0.00251979401648472	1.46264957817213\\
-0.000992755845721723	1.36536206880896\\
0.000346997379636858	1.29968324757375\\
0.0017304242752772	1.24911478750966\\
0.00289480355621731	1.19393949060992\\
0.00422284755807996	1.13810646969864\\
0.00531127039808486	1.10550083727924\\
0.0065633579590123	1.07484021289001\\
0.0077008685606562	1.03351871514565\\
0.00871513965684496	1.00159191058751\\
0.00989596298934681	0.953888770586768\\
0.0109481327250363	0.917714753315444\\
0.0118640691360132	0.899548515147458\\
0.01294908435927	0.856737794581127\\
0.0138931740453046	0.826316818726992\\
0.0150110347561286	0.800487509863814\\
0.0159832777172209	0.782870197510927\\
0.0169685144975705	0.771630192085738\\
0.0179667450971776	0.751487126152105\\
0.0188085297643384	0.739507532285484\\
0.0198305823659173	0.710557965541605\\
0.020692218701388	0.688574293076123\\
0.0217380933049388	0.653825332782584\\
0.0226195813087194	0.640150054540443\\
0.0235100927980954	0.609499478313903\\
0.0244096277730668	0.595486529975579\\
0.0253181862336336	0.582328282798727\\
0.0262357681797958	0.570663021211587\\
0.0269763306463543	0.557220122700255\\
0.0279101548665883	0.548923755332671\\
0.0288530025724176	0.538286399454508\\
0.0296137776467098	0.530383120341712\\
0.0305728676266109	0.514995794769531\\
0.0313466365201604	0.499804370008293\\
0.0323219687741333	0.488820992241632\\
0.0331087314869402	0.479938174384111\\
0.0339012692305282	0.470570444652498\\
0.0349000625470491	0.463296966997857\\
0.0357055941098945	0.459679734819814\\
0.0365169007035209	0.449151649178786\\
0.0373339823279284	0.44570204113264\\
0.038156838983117	0.438911394736704\\
0.0389854706690866	0.426301828588758\\
0.0398198773858373	0.4080404890149\\
0.040660059133369	0.401345635403612\\
0.0415060159116818	0.387949102038255\\
0.0421442733593665	0.383559270063386\\
0.0430003364415462	0.378901624855712\\
0.0438621745545069	0.375914586755457\\
0.0447297876982487	0.373903905726832\\
0.0453842874200051	0.368695689108299\\
0.0462620068676137	0.361821253589604\\
0.0471455013460034	0.352321481096037\\
0.0478119120687457	0.349235871998447\\
0.0487055128510023	0.344377228107768\\
0.0493795033016447	0.340742801036286\\
0.0502832103877681	0.33348963311555\\
0.0509647805663108	0.330572582838493\\
0.051878593956301	0.322023384363087\\
0.0525677438627438	0.317382600034217\\
0.0532601422240009	0.313569394927255\\
0.0541883931909438	0.311449501489956\\
0.054888371280101	0.309858247348125\\
0.0555915978240726	0.30586366107475\\
0.0565342863679682	0.301647285113245\\
0.0572450926398399	0.300421095455596\\
0.057959147366526	0.298711259122588\\
0.0586764505480264	0.287219618154758\\
0.0593970021843412	0.282646300237766\\
0.060362790851361	0.278969621092221\\
0.0610909222155759	0.274783591683928\\
0.0618223020346051	0.271266452802211\\
0.0625569303084487	0.270470636539059\\
0.0632948070371067	0.263820984717646\\
0.064035932220579	0.261757411686881\\
0.0647803058588656	0.256893981714481\\
0.0655279279519666	0.250017009002397\\
0.066278798499882	0.246370064471295\\
0.0670329175026116	0.242951861413806\\
0.0677902849601557	0.241136292255066\\
0.068550900872514	0.239786378691807\\
0.0693147652396867	0.233448259412467\\
0.0700818780616738	0.229795610043908\\
0.0708522393384752	0.226129827170788\\
0.071625849070091	0.225163656598798\\
0.0721433935882872	0.224594414133952\\
0.0729224174112602	0.222186936547452\\
0.0737046896890476	0.216826705696806\\
0.0744902104216492	0.216206282130878\\
0.0752789796090653	0.207751974400932\\
0.0760709972512957	0.20553067269452\\
0.0766008137099017	0.205165354393897\\
0.0773982454434893	0.203751948948559\\
0.0781989256318913	0.202786423255525\\
0.0787345171212783	0.199440422162303\\
0.0795406114010375	0.196923553910914\\
0.0803499541356111	0.193400904480579\\
0.081162545324999	0.191881023902342\\
0.08170607748171	0.189923495080076\\
0.0825240827624552	0.187274402148718\\
0.0833453364980147	0.185199397253435\\
0.0838946436855068	0.184818024991904\\
0.0847213115124235	0.183353090791819\\
0.0852742280941537	0.181777944597295\\
0.0861063100124277	0.180292560507965\\
0.086941640385516	0.17917710424244\\
0.0875003319980273	0.177275852032911\\
0.0883410764624729	0.174116459068338\\
0.0889033774692224	0.172243021916741\\
0.0897495360250252	0.171530583966228\\
0.0903154464260128	0.170389530397668\\
0.0911670190731729	0.169692262297109\\
0.0917365388683987	0.167031295771403\\
0.092593525606916	0.161223223159394\\
0.0931666547963799	0.160711688492293\\
0.0940290556262544	0.157042234689303\\
0.0946057942099566	0.155505643243549\\
0.0954736091311883	0.15490910808796\\
0.0960539571091286	0.154624270373643\\
0.0969271861217176	0.153462600694962\\
0.0975111434938961	0.149269891644119\\
0.0980965446237698	0.149001659821674\\
0.0989773533642589	0.144697394233786\\
0.0995663638883708	0.140944195823943\\
0.100156818170178	0.140485297301824\\
0.101045206638567	0.139476109684004\\
0.101639270314613	0.139101147562574\\
0.102533072874359	0.136880829939651\\
0.103130745944643	0.135767374911444\\
0.103729862772621	0.134900990651008\\
0.104631245060268	0.133331083581239\\
0.105233971282485	0.132409053324692\\
0.105838141262397	0.13204422964382\\
0.106747103277944	0.129215942011791\\
0.107354882652094	0.128867413067424\\
0.10796410578394	0.127652863637019\\
0.108574772673481	0.126934445075725\\
0.10949348005347	0.125173121945907\\
0.110107756337249	0.123878966949242\\
0.110723476378724	0.122951528342742\\
0.111340640177893	0.122516897884938\\
0.112269092922326	0.120859209717439\\
0.112889866115734	0.120483628100735\\
0.113512083066837	0.120141862560468\\
0.114135743775635	0.11943352185308\\
0.114760848242128	0.11870520052869\\
0.115701211987547	0.117511534986262\\
0.116329925848279	0.115348993592766\\
0.116960083466706	0.11515995853117\\
0.117591684842828	0.114799720422306\\
0.118224729976645	0.114669188005484\\
0.11917700472305	0.111321231205044\\
0.119813659251106	0.108835354050125\\
0.120451757536857	0.108576829114286\\
0.121091299580303	0.107481970328212\\
0.121732285381444	0.106227144482912\\
0.122374714940281	0.10572413131298\\
0.123018588256813	0.105240000597776\\
0.12366390533104	0.10479230355261\\
0.124634587988059	0.103392253052947\\
0.125283514456525	0.102389223122528\\
0.125933884682685	0.102029605683595\\
0.126585698666541	0.101854108808572\\
0.127238956408092	0.101515809137199\\
0.127893657907339	0.101144091441754\\
0.128549803164281	0.100444857949873\\
0.129207392178917	0.0998880474195955\\
0.12986642495125	0.0985244913884761\\
0.130526901481277	0.0984598211546844\\
0.131188821769	0.0983641171172192\\
0.131852185814418	0.0974441589489134\\
0.132516993617531	0.0966386629822245\\
0.13318324517834	0.0961432557413405\\
0.133850940496843	0.0960472148396881\\
0.134520079573043	0.0952537837853064\\
0.135190662406937	0.094706733760812\\
0.135862688998526	0.0943814929975262\\
0.136536159347811	0.0940043271093093\\
0.137211073454791	0.0938549264915882\\
0.137887431319467	0.0927030683839965\\
0.138565232941837	0.0924025386681059\\
0.139244478321903	0.09224056979437\\
0.139925167459665	0.0915896566008632\\
0.140607300355121	0.0913907405823689\\
0.141290877008273	0.0908096757562179\\
0.14197589741912	0.0903869106426759\\
0.142662361587662	0.0899684474174072\\
0.143350269513899	0.0896359781377575\\
0.144039621197832	0.0893462306569867\\
0.14473041663946	0.0886577293532345\\
0.145422655838784	0.0884706076416371\\
0.146116338795802	0.0880261775322653\\
0.146811465510516	0.0871618018267805\\
0.147508035982925	0.0865262227823988\\
0.148206050213029	0.0860755217156261\\
0.148905508200829	0.0859708269356925\\
0.149255778603865	0.0849780050434324\\
0.166125627216599	0.0723755459191698\\
0.18225816181759	0.0634452500777677\\
0.198659798066814	0.052414756766984\\
0.214459992689583	0.0457946328597817\\
0.230383108493939	0.0409072485673582\\
0.246387998385567	0.0348480031168005\\
0.261982542767873	0.0310469368240047\\
0.277554910683392	0.0284953038029983\\
0.293068286310895	0.0260346944287498\\
0.308486936647424	0.0225244284617352\\
0.324275188953942	0.0198604046266262\\
0.339412349155451	0.0173238649985317\\
0.354874354838394	0.015878248234918\\
0.370129744008981	0.0147023409159632\\
0.38514711493734	0.0137947559882724\\
0.40044746237397	0.0129050384348132\\
0.415469366352904	0.0120769213712152\\
0.4307543951718	0.0116716007759244\\
0.445721999075228	0.0113028529513448\\
0.46034402478813	0.00991493841713058\\
0.475191637640917	0.00805092191181196\\
0.490264837633589	0.00757269857682239\\
0.505563624766147	0.00730034314655265\\
0.519837747490046	0.00659918155537838\\
0.534936054080451	0.00613789249527589\\
0.549600352321496	0.00607791657178883\\
0.564455587517739	0.00582711841779283\\
0.579501759669182	0.00572457636764448\\
0.594072415437524	0.00543079223966422\\
0.608817765886994	0.00516416474484419\\
0.62373781101759	0.00478040980398541\\
0.638142636428467	0.00471002492195016\\
0.652706636125247	0.00454485191630996\\
0.66742981010793	0.00405930810880684\\
0.681599865731393	0.00402664946389382\\
0.696633808557981	0.00361796032274986\\
0.711099834508973	0.00320993830329458\\
0.725710236229492	0.00305907865491094\\
0.740465013719537	0.00301772671100643\\
0.754615780391603	0.00291888084595702\\
0.768896846195667	0.00278753738892903\\
0.783308211131729	0.00265108026471959\\
0.797849875199789	0.00236209415630299\\
0.812521838399846	0.00210266628314931\\
0.827324100731901	0.00208784290156173\\
0.841467489453557	0.00204170413332853\\
0.85572782254853	0.00198800360595472\\
0.870105100016819	0.00169585020150707\\
0.884599321858425	0.00158176548288283\\
0.899210488073347	0.00123783708385899\\
0.913117302310471	0.00119612678275518\\
0.927955860362397	0.00116562498722872\\
0.942077433556691	0.00111714251315621\\
0.942077433556691	0.0008892399569224\\
0.927955860362397	0.000899518618433801\\
0.913117302310471	0.00091321145104227\\
0.899210488073347	0.000971324501051338\\
0.884599321858425	0.000984884946330543\\
0.870105100016819	0.00101155072998502\\
0.85572782254853	0.00103583402602892\\
0.841467489453557	0.00110007446177628\\
0.827324100731901	0.00120776833903976\\
0.812521838399846	0.00116797054762938\\
0.797849875199789	0.00132979474998566\\
0.783308211131729	0.00141136280369333\\
0.768896846195667	0.00127408112719634\\
0.754615780391603	0.00131817664214834\\
0.740465013719537	0.00152988952185063\\
0.725710236229492	0.00160577428884869\\
0.711099834508973	0.00165732631771972\\
0.696633808557981	0.00167975503851059\\
0.681599865731393	0.00183047314264878\\
0.66742981010793	0.00197731422435384\\
0.652706636125247	0.00205037620177528\\
0.638142636428467	0.00209855088365792\\
0.62373781101759	0.00268237810735736\\
0.608817765886994	0.00295318448477158\\
0.594072415437524	0.00307998544920645\\
0.579501759669182	0.00324566882577085\\
0.564455587517739	0.00332196463944846\\
0.549600352321496	0.00360660155380932\\
0.534936054080451	0.00369474470712083\\
0.519837747490046	0.00415123231265136\\
0.505563624766147	0.00430998042163576\\
0.490264837633589	0.00477439463915278\\
0.475191637640917	0.00502820440229177\\
0.46034402478813	0.00540596588806251\\
0.445721999075228	0.0055984252596034\\
0.4307543951718	0.00603678983637511\\
0.415469366352904	0.00696022832188402\\
0.40044746237397	0.0076844671073316\\
0.38514711493734	0.00834350788301033\\
0.370129744008981	0.00908097800476532\\
0.354874354838394	0.0102807857775415\\
0.339412349155451	0.0106636285192738\\
0.324275188953942	0.0120672733016895\\
0.308486936647424	0.0144581830905755\\
0.293068286310895	0.0161373915204543\\
0.277554910683392	0.0182856717930263\\
0.261982542767873	0.0206078145540295\\
0.246387998385567	0.023148860415809\\
0.230383108493939	0.0267251003096187\\
0.214459992689583	0.0321661814590675\\
0.198659798066814	0.0379497751608249\\
0.18225816181759	0.0415808465577387\\
0.166125627216599	0.0524360778428934\\
0.149255778603865	0.0643617873545788\\
0.148905508200829	0.0655346715074036\\
0.148206050213029	0.0663570923186348\\
0.147508035982925	0.0664791296579689\\
0.146811465510516	0.0666443648877889\\
0.146116338795802	0.0669291434983409\\
0.145422655838784	0.0678442775026345\\
0.14473041663946	0.0679962551033344\\
0.144039621197832	0.0686168398618931\\
0.143350269513899	0.0694972473065449\\
0.142662361587662	0.0700242618353346\\
0.14197589741912	0.0703853099019308\\
0.141290877008273	0.0706991273378164\\
0.140607300355121	0.0710516525233252\\
0.139925167459665	0.0715508171941477\\
0.139244478321903	0.0723013244982447\\
0.138565232941837	0.0726348262469722\\
0.137887431319467	0.0733245523994185\\
0.137211073454791	0.0737210163307735\\
0.136536159347811	0.0750105803347109\\
0.135862688998526	0.0755166043203812\\
0.135190662406937	0.0766652137478775\\
0.134520079573043	0.0767232520200673\\
0.133850940496843	0.0769475355492779\\
0.13318324517834	0.077189113570901\\
0.132516993617531	0.0774563448485316\\
0.131852185814418	0.0779310729332522\\
0.131188821769	0.0780150458662963\\
0.130526901481277	0.079173015615944\\
0.12986642495125	0.0798838527884336\\
0.129207392178917	0.0803366158253548\\
0.128549803164281	0.0808179971987639\\
0.127893657907339	0.0810112280025587\\
0.127238956408092	0.0820721211187808\\
0.126585698666541	0.0825583541530973\\
0.125933884682685	0.0831285875679872\\
0.125283514456525	0.0845754603636939\\
0.124634587988059	0.0851280963182215\\
0.12366390533104	0.0861530693208229\\
0.123018588256813	0.0867400041844481\\
0.122374714940281	0.0872280697550472\\
0.121732285381444	0.088242883181871\\
0.121091299580303	0.0889158320744759\\
0.120451757536857	0.0893632736051516\\
0.119813659251106	0.0901733249196777\\
0.11917700472305	0.0903832235550351\\
0.118224729976645	0.0917828002892036\\
0.117591684842828	0.0935209839493917\\
0.116960083466706	0.0939704239910149\\
0.116329925848279	0.0945763453707587\\
0.115701211987547	0.0947737600462573\\
0.114760848242128	0.0950152936972337\\
0.114135743775635	0.0952323851459823\\
0.113512083066837	0.0970375032754087\\
0.112889866115734	0.0980053456659999\\
0.112269092922326	0.0985567100048281\\
0.111340640177893	0.100299270297251\\
0.110723476378724	0.101190194006874\\
0.110107756337249	0.101754297087534\\
0.10949348005347	0.102033677755871\\
0.108574772673481	0.102823628923214\\
0.10796410578394	0.103669680160848\\
0.107354882652094	0.104007770348962\\
0.106747103277944	0.105941639886446\\
0.105838141262397	0.107801746592499\\
0.105233971282485	0.109197329621129\\
0.104631245060268	0.109390033209941\\
0.103729862772621	0.112427624690678\\
0.103130745944643	0.115844558710901\\
0.102533072874359	0.116231586318694\\
0.101639270314613	0.117345199855155\\
0.101045206638567	0.117840283542244\\
0.100156818170178	0.119216754839383\\
0.0995663638883708	0.11936900086085\\
0.0989773533642589	0.119965044112306\\
0.0980965446237698	0.12235611799373\\
0.0975111434938961	0.122479551861681\\
0.0969271861217176	0.126344037554307\\
0.0960539571091286	0.128649500899892\\
0.0954736091311883	0.129459612290521\\
0.0946057942099566	0.130184770939713\\
0.0940290556262544	0.130602450589008\\
0.0931666547963799	0.131251728712015\\
0.092593525606916	0.13180023889904\\
0.0917365388683987	0.133945512598549\\
0.0911670190731729	0.136081507908759\\
0.0903154464260128	0.137597463316017\\
0.0897495360250252	0.140001750808932\\
0.0889033774692224	0.141657920729414\\
0.0883410764624729	0.142263473074685\\
0.0875003319980273	0.143334908561532\\
0.086941640385516	0.144346587259895\\
0.0861063100124277	0.146137677135965\\
0.0852742280941537	0.149820964686412\\
0.0847213115124235	0.152385575667129\\
0.0838946436855068	0.153032063454834\\
0.0833453364980147	0.153628465193872\\
0.0825240827624552	0.154324899878103\\
0.08170607748171	0.158007155663081\\
0.081162545324999	0.159773883925658\\
0.0803499541356111	0.164109398932385\\
0.0795406114010375	0.168611395648438\\
0.0787345171212783	0.170653225223847\\
0.0781989256318913	0.171446877813985\\
0.0773982454434893	0.171890642679505\\
0.0766008137099017	0.176205233414085\\
0.0760709972512957	0.176811265005282\\
0.0752789796090653	0.180163515619917\\
0.0744902104216492	0.181352203619808\\
0.0737046896890476	0.182414171228858\\
0.0729224174112602	0.186194063473175\\
0.0721433935882872	0.188007125075365\\
0.071625849070091	0.189762764947718\\
0.0708522393384752	0.194497375075007\\
0.0700818780616738	0.19666460125011\\
0.0693147652396867	0.1987479386079\\
0.068550900872514	0.204184350279871\\
0.0677902849601557	0.205374759434149\\
0.0670329175026116	0.208177535991742\\
0.066278798499882	0.209167605697665\\
0.0655279279519666	0.211990856453523\\
0.0647803058588656	0.213974590229522\\
0.064035932220579	0.21482205156226\\
0.0632948070371067	0.217051394703621\\
0.0625569303084487	0.221626066406343\\
0.0618223020346051	0.224899056777227\\
0.0610909222155759	0.225500748345511\\
0.060362790851361	0.227000284617263\\
0.0593970021843412	0.230221604218263\\
0.0586764505480264	0.234080075241739\\
0.057959147366526	0.239858652424923\\
0.0572450926398399	0.242899780762277\\
0.0565342863679682	0.249770640885905\\
0.0555915978240726	0.255601486879711\\
0.054888371280101	0.260436626061958\\
0.0541883931909438	0.26410036140063\\
0.0532601422240009	0.269985197706036\\
0.0525677438627438	0.274906411457749\\
0.051878593956301	0.281359497721053\\
0.0509647805663108	0.284956928723385\\
0.0502832103877681	0.286357948059281\\
0.0493795033016447	0.296572753840337\\
0.0487055128510023	0.299808840159262\\
0.0478119120687457	0.308751725357448\\
0.0471455013460034	0.313291498897959\\
0.0462620068676137	0.318728796865657\\
0.0453842874200051	0.32229875945695\\
0.0447297876982487	0.329191928190821\\
0.0438621745545069	0.333956872841753\\
0.0430003364415462	0.338223163443494\\
0.0421442733593665	0.348132949805373\\
0.0415060159116818	0.35355587795796\\
0.040660059133369	0.359175637861355\\
0.0398198773858373	0.365382153125556\\
0.0389854706690866	0.374692596948682\\
0.038156838983117	0.380996410844382\\
0.0373339823279284	0.393118110836196\\
0.0365169007035209	0.397340736346457\\
0.0357055941098945	0.402116315962221\\
0.0349000625470491	0.407779797978528\\
0.0339012692305282	0.419375655816744\\
0.0331087314869402	0.423959606389363\\
0.0323219687741333	0.431552357035347\\
0.0313466365201604	0.444790323841334\\
0.0305728676266109	0.454362254586517\\
0.0296137776467098	0.465469281307168\\
0.0288530025724176	0.473119185018865\\
0.0279101548665883	0.491567022566373\\
0.0269763306463543	0.501076404579387\\
0.0262357681797958	0.511730486690274\\
0.0253181862336336	0.525439709414465\\
0.0244096277730668	0.541639135093429\\
0.0235100927980954	0.55555240066901\\
0.0226195813087194	0.565294081629556\\
0.0217380933049388	0.573335429275953\\
0.020692218701388	0.590326447910828\\
0.0198305823659173	0.601997932493508\\
0.0188085297643384	0.62124031006004\\
0.0179667450971776	0.634008145866368\\
0.0169685144975705	0.649242228045334\\
0.0159832777172209	0.681329700952829\\
0.0150110347561286	0.703383212510877\\
0.0138931740453046	0.723694122534103\\
0.01294908435927	0.747656508665185\\
0.0118640691360132	0.782731222674649\\
0.0109481327250363	0.805392672944507\\
0.00989596298934681	0.833149850221106\\
0.00871513965684496	0.870238082609316\\
0.0077008685606562	0.907397776935375\\
0.0065633579590123	0.948417606503387\\
0.00531127039808486	0.99327396323393\\
0.00422284755807996	1.02718453820801\\
0.00289480355621731	1.08257093320794\\
0.0017304242752772	1.15375650955759\\
0.000346997379636858	1.1937512528181\\
-0.000992755845721723	1.26640759634728\\
-0.00251979401648472	1.36528482767711\\
-0.00409607911082052	1.45457168900057\\
-0.00601878082090749	1.58373485784779\\
-0.00820993623120131	1.79511192890514\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.956303318244467	0.000900826186104266\\
0.870105100016819	0.00128194055732836\\
0.942077433556691	0.000980518977600066\\
0.768896846195667	0.00185999289597011\\
0.725710236229492	0.00209603783373254\\
0.812521838399846	0.00155973141389084\\
1.02812702997284	0.000668477503245929\\
0.696633808557981	0.00237646057976779\\
0.681599865731393	0.00248695247617435\\
0.884599321858425	0.00127962533594244\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00583325994365806	1.84412305305379\\
-0.00452145553030494	1.63333135059331\\
-0.00333144951252456	1.49109299762298\\
-0.00233326878897544	1.38909576629141\\
-0.00134948983337693	1.29621749344915\\
-0.000474267270485166	1.22812130952354\\
0.000440183323599556	1.16744379903969\\
0.00121754804774628	1.11291358214699\\
0.00211208549759709	1.05775595331293\\
0.00285105775703056	1.01545278671752\\
0.00370720274216812	0.969585966032806\\
0.00449026601186806	0.931025267056188\\
0.00519246679961279	0.896506560507981\\
0.0060144339019008	0.857162872900606\\
0.00675067554316009	0.826477936491858\\
0.00739438355268774	0.804310048957896\\
0.00816012726699297	0.773588431242482\\
0.00882912276770286	0.751050440779253\\
0.00962436855505404	0.724129825501829\\
0.0103186515469462	0.702944816735468\\
0.0110246056886147	0.68325122244552\\
0.0117422309800597	0.663768530019569\\
0.0123491675178986	0.647733297013876\\
0.013088189917267	0.625112067846766\\
0.0137129573783754	0.609707177344809\\
0.0144733768856672	0.590906030496734\\
0.0151159752700452	0.577407631250375\\
0.0157666786195457	0.562377854833447\\
0.0164254869341687	0.549326396367173\\
0.0170924002139142	0.536714269066782\\
0.0177674184587822	0.524334005537465\\
0.0183132686295648	0.513948789064274\\
0.0190028758116533	0.502308145304574\\
0.0197005879588644	0.487002861754441\\
0.0202645932515214	0.476939615208973\\
0.020976894335953	0.464161358789772\\
0.0215525707783864	0.454532635688318\\
0.0222794608000385	0.444376038711873\\
0.0228668083922484	0.43626895522829\\
0.0234593431621367	0.428846453971515\\
0.0242073060931073	0.416070200780643\\
0.024811512012772	0.408991914249864\\
0.0254209051101152	0.40235731862657\\
0.0260354853851367	0.395496352622286\\
0.0266552528378366	0.388266876638221\\
0.027280207468215	0.38025166816472\\
0.0279103492762717	0.371797726528021\\
0.0285456782620069	0.365151083912195\\
0.0291861944254204	0.356339804241607\\
0.0296699856333321	0.352176149474147\\
0.0303195793576828	0.34591809262011\\
0.030974360259712	0.339515720718508\\
0.0316343283394196	0.334190519402555\\
0.0321327084845518	0.328977472250511\\
0.0328017541251966	0.32343508021581\\
0.0334759869435198	0.317559493523747\\
0.0339850656426137	0.312431422617104\\
0.0346683760218741	0.306408876223578\\
0.0351842628916709	0.302680895947708\\
0.0358766508318685	0.294676591880259\\
0.0363993458723682	0.291140775180966\\
0.0371008113735031	0.284881344562538\\
0.0376303145847057	0.280038963630188\\
0.0381627355833524	0.276378824048452\\
0.0388771690286833	0.271277823665934\\
0.0394163981980329	0.26640553115984\\
0.0399585451548266	0.262936298303731\\
0.0406859465443535	0.259025540760842\\
0.0412349016718502	0.255283559898416\\
0.0417867745867909	0.252725062469407\\
0.0423415652891758	0.248765640809943\\
0.0428992737790047	0.245461457207314\\
0.0436474238792452	0.241781222432037\\
0.0442119405397771	0.237552810398346\\
0.044779374987753	0.234750292515433\\
0.0453497272231731	0.231768038686235\\
0.0459229972460373	0.228155557121564\\
0.0464991850563456	0.225518279389638\\
0.0470782906540979	0.222974194189365\\
0.0476603140392944	0.219864111554339\\
0.048245255211935	0.216622095823779\\
0.0488331141720197	0.212034320018984\\
0.0494238909195485	0.209514517348798\\
0.0500175854545214	0.206585837550482\\
0.0506141977769384	0.20373955596783\\
0.0512137278867995	0.200607456545178\\
0.0518161757841048	0.19779018470598\\
0.0524215414688541	0.194913471556966\\
0.0528267395850448	0.193154807642289\\
0.0534369682488676	0.190683265559023\\
0.0540501147001346	0.188092431235261\\
0.0546661789388456	0.1859807003524\\
0.0552851609650007	0.182655686544006\\
0.0559070607786	0.179812741579254\\
0.0563232816473573	0.178428545723413\\
0.0569500444400301	0.176386165286267\\
0.0575797250201469	0.174472133908742\\
0.0580011330665827	0.173368327931471\\
0.058635676625773	0.17003891040934\\
0.0592731379724075	0.166513842341415\\
0.0599135171064861	0.164200629718059\\
0.0603420575222297	0.16282421877935\\
0.0609872996353817	0.160379559778196\\
0.0616354595359779	0.15864446980614\\
0.0620691871293999	0.157374185139217\\
0.0627222100090696	0.155193451006793\\
0.0631591795885406	0.153823372638387\\
0.0638170654472838	0.151774797546884\\
0.0644778690934711	0.148878460216417\\
0.0649200258506204	0.147200713618112\\
0.0655856924758813	0.145274628679551\\
0.0660310912190796	0.144375955634151\\
0.066701620823414	0.142650846751364\\
0.0671502615526613	0.141439287423326\\
0.0678256541360692	0.139854198325338\\
0.0682775368513656	0.13840769673542\\
0.0689577924138469	0.135863305735381\\
0.0694129171151923	0.134682015860373\\
0.0700980356567472	0.132932950826769\\
0.0705564023441416	0.131049976172192\\
0.0712463838647699	0.129751522721279\\
0.0717079925382133	0.127943245921933\\
0.0724028370379152	0.126538066271201\\
0.0728676876974076	0.124732508992629\\
0.0733338351513196	0.124262677831713\\
0.0740354878217244	0.121950912328276\\
0.0745048772616854	0.12064437732401\\
0.074975563496066	0.119857770332145\\
0.0756840243371737	0.11838229397693\\
0.0761579525576033	0.117491666379847\\
0.0768712763777845	0.116091644099368\\
0.0773484465842632	0.114453858131164\\
0.0778269135851614	0.113112159237439\\
0.0785470455760455	0.111554896310589\\
0.0790287545629927	0.110889026934554\\
0.0795117603443596	0.109887292545252\\
0.0802387005059466	0.108287567009744\\
0.0807249482733624	0.107667078449436\\
0.0812124928351979	0.106866959210955\\
0.0817013341914529	0.106320799907385\\
0.0824370277153723	0.104551501004581\\
0.0829291110576763	0.103496861815146\\
0.0834224911944	0.102615480305087\\
0.0839171681255432	0.102206011457405\\
0.0846616150117949	0.101237445859148\\
0.0851595339289871	0.100573868013351\\
0.085658749640599	0.0998164975634472\\
0.0861592621466305	0.098943121224636\\
0.0866610714470815	0.0980133731832423\\
0.0874162168872949	0.0965386548195337\\
0.087921268173795	0.0955576283109509\\
0.0884276162547146	0.0948377548594806\\
0.0889352611300539	0.0942774851273837\\
0.0894442027998128	0.0936428516542843\\
0.0902100467939879	0.0923853648693405\\
0.0907222304497958	0.0916504090345651\\
0.0912357109000232	0.0911297456851532\\
0.0917504881446703	0.0906200917204828\\
0.092266562183737	0.089731060565541\\
0.0927839330172233	0.0880906639395653\\
0.0933026006451292	0.0875074947005898\\
0.0938225650674547	0.0869255324869846\\
0.0946049431904797	0.085880086019085\\
0.0951281495988542	0.0852089060606321\\
0.0956526528016483	0.0843339122383425\\
0.096178452798862	0.0839278383528525\\
0.0967055495904953	0.0834065937401429\\
0.0972339431765483	0.0825023270526106\\
0.0977636335570208	0.0819606144584238\\
0.0982946207319129	0.0812884834390082\\
0.0988269047012246	0.0805071988240913\\
0.0993604854649559	0.0799045966417317\\
0.0998953630231069	0.0791289530813818\\
0.100431537375677	0.0786093216972102\\
0.100969008522667	0.0781765521042128\\
0.101507776464077	0.0775320567171425\\
0.102047841199907	0.0769816313290683\\
0.102589202730155	0.0764607112807421\\
0.103131861054824	0.0755932146705734\\
0.103675816173912	0.0748737877664491\\
0.10422106808742	0.0740504510904098\\
0.104767616795347	0.0734338153906961\\
0.105315462297694	0.0728327523471958\\
0.105864604594461	0.0724098398376798\\
0.106415043685647	0.0718797095415492\\
0.106966779571253	0.0714158179259441\\
0.107519812251278	0.0711280762666902\\
0.108074141725723	0.0707026613394557\\
0.108629767994587	0.0704950601991587\\
0.109186691057872	0.0695292634623506\\
0.109744910915575	0.0690967863259857\\
0.110304427567699	0.0688265829402089\\
0.110865241014242	0.0678519252765579\\
0.111427351255204	0.0676730223709638\\
0.111990758290586	0.0671166357582689\\
0.112555462120388	0.066692121339001\\
0.11312146274461	0.0662186012685583\\
0.113688760163251	0.0657539886015793\\
0.114257354376311	0.0649245344128374\\
0.114542137780749	0.0646645655426131\\
0.128292653815646	0.0537130512285743\\
0.141500237467204	0.0458346008742105\\
0.154979362520334	0.0386004867693233\\
0.168007764623252	0.0330586357764628\\
0.181176407692757	0.0290616806294143\\
0.19444833308789	0.0240676332350734\\
0.207411347352488	0.0210203628222978\\
0.220384274744503	0.0187743663426311\\
0.233334047006235	0.0170805741636953\\
0.246228568475799	0.0151533131867771\\
0.259455069316781	0.013230847619929\\
0.27215641855776	0.0118925484412847\\
0.285149546543148	0.0108730203698005\\
0.29798692216885	0.00990138249401823\\
0.310640340156238	0.00906112217387976\\
0.323547929849867	0.00821054083220009\\
0.336235251661435	0.00756525494869451\\
0.349158914255975	0.0069180468678694\\
0.361827295519123	0.00653848546033107\\
0.374215107959697	0.00606950668619893\\
0.386805544528334	0.00557147890897544\\
0.399598605225034	0.00520615176183104\\
0.412594290049797	0.00487508671820841\\
0.424729277718484	0.00458751640438427\\
0.437574721559843	0.00432389616229393\\
0.450060167920427	0.0039824184371381\\
0.462717115343003	0.00375587908876935\\
0.475545563827572	0.00337588107773263\\
0.487976731991803	0.00320541466512867\\
0.500564812280806	0.0030487689827229\\
0.51330980469458	0.00284620840899525\\
0.525621854941478	0.00254078170338749\\
0.538076876773136	0.00237644363978359\\
0.550674870189556	0.00222014976522915\\
0.562805880585584	0.00198252123864932\\
0.575683009000823	0.00190249822563837\\
0.588079862252869	0.00172562245931589\\
0.600606394946876	0.00165897081013002\\
0.613262607082843	0.00157934706738172\\
0.625406124195127	0.0015182527273211\\
0.63766667700378	0.00151194869128789\\
0.650044265508802	0.00141150554028988\\
0.662538889710193	0.00134387161705172\\
0.675150549607954	0.00126538452852821\\
0.687879245202083	0.00120315897049345\\
0.700045967584585	0.00115864295548852\\
0.712317730315075	0.00112191174205449\\
0.724694533393552	0.00106739676464488\\
0.737176376820017	0.000908721053052755\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00583325994365806	1.87164372827427\\
-0.00452145553030494	1.6765611877282\\
-0.00333144951252456	1.5353785955537\\
-0.00233326878897544	1.4463697139667\\
-0.00134948983337693	1.3475803966448\\
-0.000474267270485166	1.28077437883683\\
0.000440183323599556	1.2296055484512\\
0.00121754804774628	1.17376911239914\\
0.00211208549759709	1.11879361105306\\
0.00285105775703056	1.08591565631857\\
0.00370720274216812	1.05486075174712\\
0.00449026601186806	1.01304490350812\\
0.00519246679961279	0.980903203923464\\
0.0060144339019008	0.932753574941448\\
0.00675067554316009	0.896479914644515\\
0.00739438355268774	0.878359443810503\\
0.00816012726699297	0.835812304898586\\
0.00882912276770286	0.804903631762482\\
0.00962436855505404	0.779056446248638\\
0.0103186515469462	0.761418377023316\\
0.0110246056886147	0.750150066725327\\
0.0117422309800597	0.729986706630819\\
0.0123491675178986	0.7182133208\\
0.013088189917267	0.689665428811864\\
0.0137129573783754	0.667788964449174\\
0.0144733768856672	0.632684394196038\\
0.0151159752700452	0.619010929351857\\
0.0157666786195457	0.588202949690184\\
0.0164254869341687	0.573558166616679\\
0.0170924002139142	0.560745701406322\\
0.0177674184587822	0.549130372366344\\
0.0183132686295648	0.536066613229524\\
0.0190028758116533	0.527905024643679\\
0.0197005879588644	0.517688166622588\\
0.0202645932515214	0.509956374845302\\
0.020976894335953	0.494727400961073\\
0.0215525707783864	0.478410189489239\\
0.0222794608000385	0.46915820882696\\
0.0228668083922484	0.46050950509039\\
0.0234593431621367	0.451107806021161\\
0.0242073060931073	0.443851370747177\\
0.024811512012772	0.440089847827115\\
0.0254209051101152	0.429568305637195\\
0.0260354853851367	0.426149051750382\\
0.0266552528378366	0.419603993196234\\
0.027280207468215	0.407247336727947\\
0.0279103492762717	0.389171424252779\\
0.0285456782620069	0.382405485730345\\
0.0291861944254204	0.369259539749884\\
0.0296699856333321	0.365335323920003\\
0.0303195793576828	0.360833226956418\\
0.030974360259712	0.358085319790554\\
0.0316343283394196	0.356169199245698\\
0.0321327084845518	0.351101745882095\\
0.0328017541251966	0.344292951160627\\
0.0334759869435198	0.335127867425203\\
0.0339850656426137	0.332079541687129\\
0.0346683760218741	0.327382695160288\\
0.0351842628916709	0.323883267263229\\
0.0358766508318685	0.316719927512679\\
0.0363993458723682	0.313920376507558\\
0.0371008113735031	0.305362827431423\\
0.0376303145847057	0.300935662104214\\
0.0381627355833524	0.29723537373452\\
0.0388771690286833	0.295189464419432\\
0.0394163981980329	0.29364191079089\\
0.0399585451548266	0.289793580639212\\
0.0406859465443535	0.285746642174078\\
0.0412349016718502	0.284556480556747\\
0.0417867745867909	0.282927723193752\\
0.0423415652891758	0.27090210170664\\
0.0428992737790047	0.266655465187879\\
0.0436474238792452	0.263121900679174\\
0.0442119405397771	0.258936427472772\\
0.044779374987753	0.255427449552185\\
0.0453497272231731	0.254643711624448\\
0.0459229972460373	0.248068144065217\\
0.0464991850563456	0.246146343620786\\
0.0470782906540979	0.241427640307605\\
0.0476603140392944	0.23503799344684\\
0.048245255211935	0.231029194918647\\
0.0488331141720197	0.22766551596526\\
0.0494238909195485	0.225948160017059\\
0.0500175854545214	0.224674572098099\\
0.0506141977769384	0.218390310156817\\
0.0512137278867995	0.214846196019083\\
0.0518161757841048	0.211309052424403\\
0.0524215414688541	0.210414260607182\\
0.0528267395850448	0.209878533619355\\
0.0534369682488676	0.207608098429217\\
0.0540501147001346	0.202396566023675\\
0.0546661789388456	0.201836826071914\\
0.0552851609650007	0.194030622144546\\
0.0559070607786	0.191333255592795\\
0.0563232816473573	0.191029757230371\\
0.0569500444400301	0.189708272406243\\
0.0575797250201469	0.188820192946752\\
0.0580011330665827	0.185554200270036\\
0.058635676625773	0.183145958570266\\
0.0592731379724075	0.179832615319867\\
0.0599135171064861	0.178393763632054\\
0.0603420575222297	0.176542588124928\\
0.0609872996353817	0.174047836088298\\
0.0616354595359779	0.17198381357502\\
0.0620691871293999	0.17161834646469\\
0.0627222100090696	0.170238334087908\\
0.0631591795885406	0.168714289702857\\
0.0638170654472838	0.167320670433852\\
0.0644778690934711	0.166286141670711\\
0.0649200258506204	0.164435611912764\\
0.0655856924758813	0.161445199877126\\
0.0660310912190796	0.159593207435645\\
0.066701620823414	0.158971649308941\\
0.0671502615526613	0.157790899889611\\
0.0678256541360692	0.157113631598002\\
0.0682775368513656	0.154566191380818\\
0.0689577924138469	0.148963085866146\\
0.0694129171151923	0.148474228365033\\
0.0700980356567472	0.14490233230745\\
0.0705564023441416	0.143766517389093\\
0.0712463838647699	0.143231682039877\\
0.0717079925382133	0.142956204851104\\
0.0724028370379152	0.141915279956331\\
0.0728676876974076	0.137952243296339\\
0.0733338351513196	0.137708191558135\\
0.0740354878217244	0.132917077937312\\
0.0745048772616854	0.129446245390577\\
0.074975563496066	0.129251790822341\\
0.0756840243371737	0.128301553375422\\
0.0761579525576033	0.127959435964106\\
0.0768712763777845	0.126083151317757\\
0.0773484465842632	0.124762548311017\\
0.0778269135851614	0.123938094742907\\
0.0785470455760455	0.122437920043627\\
0.0790287545629927	0.121558961439864\\
0.0795117603443596	0.121184191244654\\
0.0802387005059466	0.118507535127387\\
0.0807249482733624	0.118194220296581\\
0.0812124928351979	0.117039850260557\\
0.0817013341914529	0.116267865947533\\
0.0824370277153723	0.114579439360881\\
0.0829291110576763	0.113361473639652\\
0.0834224911944	0.112490266400888\\
0.0839171681255432	0.112089334520384\\
0.0846616150117949	0.11093562336737\\
0.0851595339289871	0.110573903197515\\
0.085658749640599	0.110263397885304\\
0.0861592621466305	0.109675948971583\\
0.0866610714470815	0.109013145058483\\
0.0874162168872949	0.107799640670329\\
0.087921268173795	0.105749709916876\\
0.0884276162547146	0.10557381157659\\
0.0889352611300539	0.105202844510111\\
0.0894442027998128	0.105091706528259\\
0.0902100467939879	0.101830601180484\\
0.0907222304497958	0.0992181571133593\\
0.0912357109000232	0.0989702852196278\\
0.0917504881446703	0.0981015745484391\\
0.092266562183737	0.0970437088704336\\
0.0927839330172233	0.096513115336312\\
0.0933026006451292	0.0960741750662237\\
0.0938225650674547	0.0956559825107192\\
0.0946049431904797	0.0943893804899626\\
0.0951281495988542	0.0934526616037429\\
0.0956526528016483	0.0931325386720198\\
0.096178452798862	0.0929668152528186\\
0.0967055495904953	0.0926614855381547\\
0.0972339431765483	0.0923467669561672\\
0.0977636335570208	0.0917535953655953\\
0.0982946207319129	0.0911960778456569\\
0.0988269047012246	0.0896580289163052\\
0.0993604854649559	0.0895985095781348\\
0.0998953630231069	0.0895130766728354\\
0.100431537375677	0.0888455793562521\\
0.100969008522667	0.0878660841124302\\
0.101507776464077	0.0875688597952536\\
0.102047841199907	0.087324610213157\\
0.102589202730155	0.0865662205796755\\
0.103131861054824	0.0860631152367867\\
0.103675816173912	0.085785443621513\\
0.10422106808742	0.0854441973525529\\
0.104767616795347	0.0853085453949056\\
0.105315462297694	0.0842007331963012\\
0.105864604594461	0.0839174022132875\\
0.106415043685647	0.0837675047771547\\
0.106966779571253	0.0831780345994908\\
0.107519812251278	0.0830008007526614\\
0.108074141725723	0.0824938519465846\\
0.108629767994587	0.082111295167173\\
0.109186691057872	0.0817266599218901\\
0.109744910915575	0.0814070572898467\\
0.110304427567699	0.0811405458341056\\
0.110865241014242	0.0804953212795028\\
0.111427351255204	0.080315668800284\\
0.111990758290586	0.0798902053256096\\
0.112555462120388	0.0789988962083727\\
0.11312146274461	0.0784130239843997\\
0.113688760163251	0.0778917787699208\\
0.114257354376311	0.0777889517311822\\
0.114542137780749	0.0768508871092147\\
0.128292653815646	0.0651085482949219\\
0.141500237467204	0.056906826523841\\
0.154979362520334	0.046616385165009\\
0.168007764623252	0.0409501034889243\\
0.181176407692757	0.0365458830772972\\
0.19444833308789	0.0309516440883178\\
0.207411347352488	0.0273624763047699\\
0.220384274744503	0.0250764900076258\\
0.233334047006235	0.0229038817368848\\
0.246228568475799	0.0196564814729333\\
0.259455069316781	0.017307116962559\\
0.27215641855776	0.0150751514928162\\
0.285149546543148	0.0138315799341146\\
0.29798692216885	0.0127822838744608\\
0.310640340156238	0.0119837679350241\\
0.323547929849867	0.0112246491181633\\
0.336235251661435	0.0105606397174793\\
0.349158914255975	0.0101940869094842\\
0.361827295519123	0.00986935351946087\\
0.374215107959697	0.008635549416158\\
0.386805544528334	0.00694466106458819\\
0.399598605225034	0.00635037233806277\\
0.412594290049797	0.0061449478010707\\
0.424729277718484	0.00566407447684398\\
0.437574721559843	0.00532279591343608\\
0.450060167920427	0.00527079691607147\\
0.462717115343003	0.00504938575015161\\
0.475545563827572	0.00473948941012338\\
0.487976731991803	0.00448198380086052\\
0.500564812280806	0.0042641361815575\\
0.51330980469458	0.00394140952364542\\
0.525621854941478	0.00388128603967564\\
0.538076876773136	0.00373689925113536\\
0.550674870189556	0.00337840371658082\\
0.562805880585584	0.00335098060205537\\
0.575683009000823	0.00304243067644889\\
0.588079862252869	0.00269335703018867\\
0.600606394946876	0.00256648417397756\\
0.613262607082843	0.00253274886544437\\
0.625406124195127	0.00244548488483622\\
0.63766667700378	0.00235208130305482\\
0.650044265508802	0.00223364934441122\\
0.662538889710193	0.00197818984944933\\
0.675150549607954	0.00176143311573739\\
0.687879245202083	0.00174846892861279\\
0.700045967584585	0.00171478838513009\\
0.712317730315075	0.00166849963858302\\
0.724694533393552	0.00140113954919342\\
0.737176376820017	0.00118901770368516\\
0.737176376820017	0.00073260790216502\\
0.724694533393552	0.000818921983549093\\
0.712317730315075	0.000787896657397579\\
0.700045967584585	0.000831312586037135\\
0.687879245202083	0.00091951665606803\\
0.675150549607954	0.00100588816914588\\
0.662538889710193	0.00102783906888852\\
0.650044265508802	0.00108049929676895\\
0.63766667700378	0.00112349751381023\\
0.625406124195127	0.000995890830402428\\
0.613262607082843	0.00118874303327449\\
0.600606394946876	0.00124229550135155\\
0.588079862252869	0.00126939366454163\\
0.575683009000823	0.00128807464915105\\
0.562805880585584	0.00139990088046353\\
0.550674870189556	0.00151672808258266\\
0.538076876773136	0.00156795265714754\\
0.525621854941478	0.00160691461892901\\
0.51330980469458	0.00212593093474497\\
0.500564812280806	0.00235267355214018\\
0.487976731991803	0.0024512666650249\\
0.475545563827572	0.00258484230705438\\
0.462717115343003	0.00265039221606857\\
0.450060167920427	0.00289891840014665\\
0.437574721559843	0.00297728331310286\\
0.424729277718484	0.00342104913949131\\
0.412594290049797	0.00354792830149545\\
0.399598605225034	0.00393272903351261\\
0.386805544528334	0.00414487271487139\\
0.374215107959697	0.00444425015979408\\
0.361827295519123	0.00461161474652313\\
0.349158914255975	0.00500740958155319\\
0.336235251661435	0.00582364363538798\\
0.323547929849867	0.0064270590898246\\
0.310640340156238	0.0070083217602823\\
0.29798692216885	0.00763887453206382\\
0.285149546543148	0.0086771476387609\\
0.27215641855776	0.00899050331152115\\
0.259455069316781	0.0101687945685928\\
0.246228568475799	0.0122498112000888\\
0.233334047006235	0.0137022685481603\\
0.220384274744503	0.0154251875057757\\
0.207411347352488	0.0174754376932035\\
0.19444833308789	0.0198454322718206\\
0.181176407692757	0.023050111232516\\
0.168007764623252	0.0277038332453464\\
0.154979362520334	0.0330474599391634\\
0.141500237467204	0.0362139163338438\\
0.128292653815646	0.0465690276687494\\
0.114542137780749	0.057371053394253\\
0.114257354376311	0.0584708092133411\\
0.113688760163251	0.0592408834566035\\
0.11312146274461	0.0593508849818696\\
0.112555462120388	0.0595154654819384\\
0.111990758290586	0.0597781188367023\\
0.111427351255204	0.0606157984567729\\
0.110865241014242	0.0607559548194687\\
0.110304427567699	0.0613133492042757\\
0.109744910915575	0.06211657435215\\
0.109186691057872	0.0626206988287615\\
0.108629767994587	0.0629536083113098\\
0.108074141725723	0.0632361631823026\\
0.107519812251278	0.0635627395386665\\
0.106966779571253	0.0640108703270778\\
0.106415043685647	0.0647097459324808\\
0.105864604594461	0.0649976335169849\\
0.105315462297694	0.0657463917080484\\
0.104767616795347	0.0661029429036789\\
0.10422106808742	0.0673018067789062\\
0.103675816173912	0.0677578354640895\\
0.103131861054824	0.0688474681275679\\
0.102589202730155	0.0689007996337813\\
0.102047841199907	0.0691102780818136\\
0.101507776464077	0.0693216346241319\\
0.100969008522667	0.0695661363832824\\
0.100431537375677	0.0699963923380132\\
0.0998953630231069	0.0700571841612366\\
0.0993604854649559	0.0714039306392068\\
0.0988269047012246	0.0718094192515684\\
0.0982946207319129	0.0722613765443463\\
0.0977636335570208	0.072725145344912\\
0.0972339431765483	0.0729060623956449\\
0.0967055495904953	0.0739158869052648\\
0.096178452798862	0.0743828206042596\\
0.0956526528016483	0.0749424045478657\\
0.0951281495988542	0.0762715137934916\\
0.0946049431904797	0.0769647905614416\\
0.0938225650674547	0.0777538958431473\\
0.0933026006451292	0.0784863674952675\\
0.0927839330172233	0.0789349347809101\\
0.092266562183737	0.0798990505174496\\
0.0917504881446703	0.0805550751987535\\
0.0912357109000232	0.0809616956206118\\
0.0907222304497958	0.0816770176846147\\
0.0902100467939879	0.0818669884970523\\
0.0894442027998128	0.0831266726109385\\
0.0889352611300539	0.0846312808063687\\
0.0884276162547146	0.0850465347673162\\
0.087921268173795	0.0856201447234763\\
0.0874162168872949	0.0858029450553933\\
0.0866610714470815	0.0860261766955878\\
0.0861592621466305	0.0862267954166904\\
0.085658749640599	0.0879154985554065\\
0.0851595339289871	0.0888061781250331\\
0.0846616150117949	0.089364025806569\\
0.0839171681255432	0.0910467833885657\\
0.0834224911944	0.0918877091578041\\
0.0829291110576763	0.092405518556888\\
0.0824370277153723	0.092685145183738\\
0.0817013341914529	0.093399176603661\\
0.0812124928351979	0.09416371802179\\
0.0807249482733624	0.0944573155869887\\
0.0802387005059466	0.0962736346483517\\
0.0795117603443596	0.0979734357155407\\
0.0790287545629927	0.0992989585218162\\
0.0785470455760455	0.0994741838264279\\
0.0778269135851614	0.10223746894252\\
0.0773484465842632	0.105549841610628\\
0.0768712763777845	0.105916768091405\\
0.0761579525576033	0.106955397267062\\
0.0756840243371737	0.107422019831092\\
0.074975563496066	0.108722980885771\\
0.0745048772616854	0.108864244330734\\
0.0740354878217244	0.109420768818034\\
0.0733338351513196	0.111787911737289\\
0.0728676876974076	0.11189512477595\\
0.0724028370379152	0.115646677843579\\
0.0717079925382133	0.117894895261295\\
0.0712463838647699	0.118638554965855\\
0.0705564023441416	0.119294011941791\\
0.0700980356567472	0.119669316946539\\
0.0694129171151923	0.120291300368768\\
0.0689577924138469	0.120824742335205\\
0.0682775368513656	0.1229088296512\\
0.0678256541360692	0.125045676558397\\
0.0671502615526613	0.126501666475408\\
0.066701620823414	0.128804897587559\\
0.0660310912190796	0.13038564768995\\
0.0655856924758813	0.130924097759233\\
0.0649200258506204	0.131929145227165\\
0.0644778690934711	0.132860074505053\\
0.0638170654472838	0.134615211823897\\
0.0631591795885406	0.138132968515919\\
0.0627222100090696	0.140567578270089\\
0.0620691871293999	0.141196204320726\\
0.0616354595359779	0.141710045836407\\
0.0609872996353817	0.142317781396697\\
0.0603420575222297	0.145845008459265\\
0.0599135171064861	0.147617115039178\\
0.0592731379724075	0.151743692811102\\
0.058635676625773	0.156036151678103\\
0.0580011330665827	0.157968654203032\\
0.0575797250201469	0.158655651978645\\
0.0569500444400301	0.159054204490827\\
0.0563232816473573	0.163177926055126\\
0.0559070607786	0.163793916954932\\
0.0552851609650007	0.167180000703181\\
0.0546661789388456	0.168357582916105\\
0.0540501147001346	0.16934909310543\\
0.0534369682488676	0.172977253763703\\
0.0528267395850448	0.174261839954026\\
0.0524215414688541	0.17618589106041\\
0.0518161757841048	0.180333637573896\\
0.0512137278867995	0.182292121566206\\
0.0506141977769384	0.184286790278746\\
0.0500175854545214	0.189512276918188\\
0.0494238909195485	0.190963365621219\\
0.0488331141720197	0.193467963494017\\
0.048245255211935	0.19509554447632\\
0.0476603140392944	0.196948880048804\\
0.0470782906540979	0.198913845400942\\
0.0464991850563456	0.200048163919322\\
0.0459229972460373	0.20173868525438\\
0.0453497272231731	0.206128386181914\\
0.044779374987753	0.209212386660911\\
0.0442119405397771	0.209774559945184\\
0.0436474238792452	0.211176924316401\\
0.0428992737790047	0.214212081395704\\
0.0423415652891758	0.217812054113031\\
0.0417867745867909	0.223452680397061\\
0.0412349016718502	0.226406657323233\\
0.0406859465443535	0.233097068499895\\
0.0399585451548266	0.238615663094303\\
0.0394163981980329	0.24401640920988\\
0.0388771690286833	0.24688874848373\\
0.0381627355833524	0.252696210473029\\
0.0376303145847057	0.25751862068481\\
0.0371008113735031	0.263925020334194\\
0.0363993458723682	0.267320460006695\\
0.0358766508318685	0.26863085390823\\
0.0351842628916709	0.27966736581669\\
0.0346683760218741	0.282743745393345\\
0.0339850656426137	0.291862538096892\\
0.0334759869435198	0.295764491555235\\
0.0328017541251966	0.301081902349962\\
0.0321327084845518	0.304584234299042\\
0.0316343283394196	0.311859839485218\\
0.030974360259712	0.316524071210241\\
0.0303195793576828	0.320629785590677\\
0.0296699856333321	0.330179588386039\\
0.0291861944254204	0.335540792563293\\
0.0285456782620069	0.340985047618944\\
0.0279103492762717	0.346992344834337\\
0.027280207468215	0.356095286949673\\
0.0266552528378366	0.362315836505099\\
0.0260354853851367	0.374184609155229\\
0.0254209051101152	0.37814912049418\\
0.024811512012772	0.382801277386323\\
0.0242073060931073	0.388382752746222\\
0.0234593431621367	0.400066226268239\\
0.0228668083922484	0.404520326801393\\
0.0222794608000385	0.41188465501726\\
0.0215525707783864	0.424854234648726\\
0.020976894335953	0.434396914809668\\
0.0202645932515214	0.445375990440521\\
0.0197005879588644	0.452844107541116\\
0.0190028758116533	0.470958177799864\\
0.0183132686295648	0.480249581473976\\
0.0177674184587822	0.490706227482848\\
0.0170924002139142	0.50423022115694\\
0.0164254869341687	0.520428648881277\\
0.0157666786195457	0.534106823146505\\
0.0151159752700452	0.543333806030087\\
0.0144733768856672	0.551149404952695\\
0.0137129573783754	0.567971208728731\\
0.013088189917267	0.579571841689141\\
0.0123491675178986	0.598619604072293\\
0.0117422309800597	0.611224981154946\\
0.0110246056886147	0.626680203314744\\
0.0103186515469462	0.658712868767107\\
0.00962436855505404	0.680585249665315\\
0.00882912276770286	0.700809548535383\\
0.00816012726699297	0.724800787319272\\
0.00739438355268774	0.759766418449009\\
0.00675067554316009	0.782442637950311\\
0.0060144339019008	0.810151605132093\\
0.00519246679961279	0.847608321352796\\
0.00449026601186806	0.884476142796238\\
0.00370720274216812	0.925973564722671\\
0.00285105775703056	0.969503835968178\\
0.00211208549759709	1.00553289300884\\
0.00121754804774628	1.06159779097519\\
0.000440183323599556	1.13322203766193\\
-0.000474267270485166	1.17349458227681\\
-0.00134948983337693	1.24726927260071\\
-0.00233326878897544	1.34712933771142\\
-0.00333144951252456	1.43737646217851\\
-0.00452145553030494	1.56829290553459\\
-0.00583325994365806	1.78322167104552\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.798986063842482	0.000729018063754787\\
0.712317730315075	0.00112191174205449\\
0.811350410344638	0.000741292437771841\\
0.625406124195127	0.0015182527273211\\
0.712317730315075	0.00112191174205449\\
0.650044265508802	0.00141150554028988\\
0.823808450243611	0.000657549202835039\\
0.575683009000823	0.00190249822563837\\
0.562805880585584	0.00198252123864932\\
0.724694533393552	0.00106739676464488\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0087575	2.43214457480369\\
0.0114805	2.4166109031206\\
0.01377	2.40147762427099\\
0.015834	2.38464513459226\\
0.0179425	2.36961155645875\\
0.020037	2.35546576321789\\
0.022153	2.33983836147635\\
0.024277	2.320965704699\\
0.0264095	2.30514390771686\\
0.028541	2.28930218193023\\
0.0306955	2.27147319178057\\
0.0328495	2.25251913627714\\
0.035017	2.23271967183068\\
0.0371955	2.21409387731826\\
0.0393895	2.19459796486881\\
0.0415905	2.17973226221974\\
0.0438215	2.16360412210426\\
0.0460445	2.14694738283232\\
0.04829	2.13290759930202\\
0.050524	2.11988557558948\\
0.052799	2.10620446748695\\
0.0550635	2.09136638202905\\
0.057353	2.07897881632047\\
0.0596445	2.06576075329196\\
0.061945	2.05021295707658\\
0.0642685	2.03496450085461\\
0.066602	2.01842333232755\\
0.0689395	2.00319906692227\\
0.0712935	1.99157519286644\\
0.0736705	1.97637158362424\\
0.076023	1.96018714030852\\
0.0783925	1.94281663073132\\
0.0807955	1.92912696460843\\
0.0832005	1.91662200160158\\
0.085616	1.9052476661174\\
0.088009	1.8922172900706\\
0.0904435	1.87853865844017\\
0.0928905	1.8671960626005\\
0.095359	1.85544514655659\\
0.097822	1.84424210052297\\
0.1002935	1.82637017561941\\
0.1027655	1.81169290003401\\
0.105259	1.8000234024471\\
0.1077645	1.7875154446729\\
0.110259	1.77369039335032\\
0.112791	1.76121866529015\\
0.1153445	1.74906046257643\\
0.117882	1.73701657708768\\
0.120444	1.72489415635931\\
0.123032	1.71397474694321\\
0.1256125	1.70294487765854\\
0.128203	1.69270033093143\\
0.13081	1.68305434728025\\
0.1334435	1.67194469049778\\
0.136086	1.66063931742508\\
0.1387075	1.64892898560462\\
0.1413605	1.63730941959159\\
0.1440065	1.62660013751305\\
0.146675	1.61692157817521\\
0.149333	1.60597238790333\\
0.152034	1.59444068432483\\
0.1547385	1.58377989665747\\
0.157461	1.57449623334154\\
0.1601665	1.5630568827391\\
0.16291	1.55164181351794\\
0.1656675	1.54234726461304\\
0.1684655	1.53192827672382\\
0.1712105	1.51886931766729\\
0.1740095	1.50647149932583\\
0.176803	1.49602828524429\\
0.1796115	1.48579794036249\\
0.18241	1.47697194933552\\
0.185247	1.46610307786235\\
0.1880965	1.45376780077108\\
0.190965	1.44195419618494\\
0.1938135	1.43157018535048\\
0.1966755	1.42273278322633\\
0.1995495	1.41321048241668\\
0.2024535	1.40220459945304\\
0.2053335	1.39196257881533\\
0.2082625	1.38018422527374\\
0.2111945	1.36947470266388\\
0.214132	1.35953599451554\\
0.2170565	1.35043489080682\\
0.2200205	1.34077627381849\\
0.2230005	1.33236044135338\\
0.225981	1.32161387727069\\
0.228948	1.31095785001506\\
0.231978	1.30262374264345\\
0.234989	1.29295331386763\\
0.2381305	1.28439857718364\\
0.241123	1.2746680499534\\
0.2441985	1.26533677266375\\
0.247269	1.25772503785386\\
0.25034	1.24774317324818\\
0.2534005	1.23778564792592\\
0.256503	1.22985349784364\\
0.259606	1.22162274419544\\
0.262752	1.2138418269908\\
0.2658695	1.20659779102457\\
0.269048	1.19839660055576\\
0.2722315	1.18986165240074\\
0.2754335	1.18081991872545\\
0.278588	1.17326830108056\\
0.281829	1.16475362794286\\
0.285054	1.15754338725279\\
0.2883015	1.14979578607153\\
0.2915085	1.14183412137813\\
0.294788	1.13545316942546\\
0.298058	1.12590214482664\\
0.301366	1.11879432668475\\
0.304652	1.11104907961009\\
0.3079835	1.10206241913249\\
0.311347	1.09424830825534\\
0.3146915	1.08719762205874\\
0.317994	1.08073181206919\\
0.321378	1.07281245432261\\
0.3247415	1.0651527640047\\
0.3281495	1.0578632028897\\
0.331479	1.05109695278761\\
0.3349305	1.04346975624248\\
0.3383535	1.03676577492743\\
0.3417965	1.02876544861825\\
0.3451825	1.02143139280608\\
0.348666	1.01354655187643\\
0.352138	1.00455150320924\\
0.3556555	0.996938820933445\\
0.3591705	0.98989762958338\\
0.3627455	0.982165826748738\\
0.3663645	0.975334737121442\\
0.3699715	0.968918201741525\\
0.3735235	0.961120170520248\\
0.377171	0.954887993835387\\
0.380799	0.947053018129543\\
0.3844525	0.940858876062123\\
0.388122	0.934710816816804\\
0.391807	0.928121169235102\\
0.3955235	0.921361221190573\\
0.39927	0.913857267491885\\
0.402882	0.907282897463796\\
0.406693	0.901323222586939\\
0.410433	0.895261350874544\\
0.414194	0.888790042199763\\
0.417928	0.882663394096963\\
0.421732	0.87474937279247\\
0.4255115	0.867687855938369\\
0.4293185	0.861166686313894\\
0.4330605	0.853819624625203\\
0.436928	0.846584140330975\\
0.4407505	0.83874673741098\\
0.4445385	0.831919003424061\\
0.4483355	0.825806780903619\\
0.4522105	0.820071397845201\\
0.456092	0.813321869606496\\
0.4599405	0.807316801523907\\
0.463761	0.801417337287778\\
0.467697	0.79584934705818\\
0.471644	0.790802863523572\\
0.475548	0.784939783791542\\
0.47943	0.779518926614633\\
0.483409	0.773792349010474\\
0.4873305	0.768391909357022\\
0.4912965	0.762384495927069\\
0.495212	0.756004042404121\\
0.4991985	0.750001738672823\\
0.5031815	0.744273144651606\\
0.5072035	0.737798464419369\\
0.511162	0.73238456989673\\
0.515223	0.727077974956814\\
0.5192845	0.721088569566278\\
0.523376	0.715583513995192\\
0.5273925	0.710502883048757\\
0.531494	0.70520220543133\\
0.535549	0.699276086250595\\
0.539657	0.693843659403887\\
0.543696	0.687775997675411\\
0.547858	0.682431476250542\\
0.5519935	0.677292246845213\\
0.556176	0.671414185495539\\
0.560254	0.666503590783952\\
0.564484	0.66112635832259\\
0.5686735	0.656038387595097\\
0.5728875	0.650791383944566\\
0.577024	0.646191280553034\\
0.581275	0.641926002979266\\
0.5855025	0.63716075519088\\
0.5897765	0.632237739339244\\
0.5939785	0.627576052081696\\
0.598264	0.623256505145204\\
0.602557	0.618672959974127\\
0.606939	0.613858015528388\\
0.611169	0.609230058380054\\
0.615587	0.604386527971496\\
0.6199175	0.59991246086504\\
0.624332	0.595405059457313\\
0.6286695	0.590083787461892\\
0.633082	0.584973450406122\\
0.637476	0.580648024059056\\
0.64188	0.57624416461428\\
0.646184	0.571969003316538\\
0.7650115	0.469066755191049\\
0.892432	0.384865306314154\\
1.0290415	0.316418668712786\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0087575	2.43214457480369\\
0.0114805	2.4166109031206\\
0.01377	2.40147762427099\\
0.015834	2.38464513459226\\
0.0179425	2.36961155645876\\
0.020037	2.35546576321789\\
0.022153	2.33983836147635\\
0.024277	2.320965704699\\
0.0264095	2.30514390771686\\
0.028541	2.28930218193023\\
0.0306955	2.27147319178057\\
0.0328495	2.25251913627715\\
0.035017	2.23271967183068\\
0.0371955	2.21409387731826\\
0.0393895	2.19459796486881\\
0.0415905	2.17973226221974\\
0.0438215	2.16360412210426\\
0.0460445	2.14694738283232\\
0.04829	2.13290759930202\\
0.050524	2.11988557558948\\
0.052799	2.10620446748695\\
0.0550635	2.09136638202905\\
0.057353	2.07897881632047\\
0.0596445	2.06576075329196\\
0.061945	2.05021295707658\\
0.0642685	2.03496450085461\\
0.066602	2.01842333232755\\
0.0689395	2.00319906692227\\
0.0712935	1.99157519286644\\
0.0736705	1.97637158362424\\
0.076023	1.96018714030852\\
0.0783925	1.94281663073132\\
0.0807955	1.92912696460843\\
0.0832005	1.91662200160158\\
0.085616	1.9052476661174\\
0.088009	1.8922172900706\\
0.0904435	1.87853865844017\\
0.0928905	1.8671960626005\\
0.095359	1.85544514655659\\
0.097822	1.84424210052297\\
0.1002935	1.82637017561942\\
0.1027655	1.81169290003401\\
0.105259	1.8000234024471\\
0.1077645	1.7875154446729\\
0.110259	1.77369039335032\\
0.112791	1.76121866529015\\
0.1153445	1.74906046257643\\
0.117882	1.73701657708768\\
0.120444	1.72489415635931\\
0.123032	1.71397474694321\\
0.1256125	1.70294487765854\\
0.128203	1.69270033093143\\
0.13081	1.68305434728025\\
0.1334435	1.67194469049779\\
0.136086	1.66063931742509\\
0.1387075	1.64892898560462\\
0.1413605	1.63730941959159\\
0.1440065	1.62660013751306\\
0.146675	1.61692157817521\\
0.149333	1.60597238790333\\
0.152034	1.59444068432483\\
0.1547385	1.58377989665747\\
0.157461	1.57449623334154\\
0.1601665	1.5630568827391\\
0.16291	1.55164181351794\\
0.1656675	1.54234726461304\\
0.1684655	1.53192827672382\\
0.1712105	1.51886931766729\\
0.1740095	1.50647149932583\\
0.176803	1.49602828524429\\
0.1796115	1.48579794036249\\
0.18241	1.47697194933552\\
0.185247	1.46610307786236\\
0.1880965	1.45376780077108\\
0.190965	1.44195419618494\\
0.1938135	1.43157018535048\\
0.1966755	1.42273278322633\\
0.1995495	1.41321048241668\\
0.2024535	1.40220459945304\\
0.2053335	1.39196257881533\\
0.2082625	1.38018422527374\\
0.2111945	1.36947470266388\\
0.214132	1.35953599451555\\
0.2170565	1.35043489080682\\
0.2200205	1.34077627381849\\
0.2230005	1.33236044135338\\
0.225981	1.32161387727069\\
0.228948	1.31095785001506\\
0.231978	1.30262374264345\\
0.234989	1.29295331386763\\
0.2381305	1.28439857718364\\
0.241123	1.2746680499534\\
0.2441985	1.26533677266375\\
0.247269	1.25772503785386\\
0.25034	1.24774317324818\\
0.2534005	1.23778564792592\\
0.256503	1.22985349784364\\
0.259606	1.22162274419544\\
0.262752	1.2138418269908\\
0.2658695	1.20659779102457\\
0.269048	1.19839660055576\\
0.2722315	1.18986165240074\\
0.2754335	1.18081991872545\\
0.278588	1.17326830108056\\
0.281829	1.16475362794286\\
0.285054	1.15754338725279\\
0.2883015	1.14979578607153\\
0.2915085	1.14183412137813\\
0.294788	1.13545316942546\\
0.298058	1.12590214482664\\
0.301366	1.11879432668475\\
0.304652	1.11104907961009\\
0.3079835	1.10206241913249\\
0.311347	1.09424830825534\\
0.3146915	1.08719762205874\\
0.317994	1.08073181206919\\
0.321378	1.07281245432261\\
0.3247415	1.0651527640047\\
0.3281495	1.0578632028897\\
0.331479	1.05109695278761\\
0.3349305	1.04346975624248\\
0.3383535	1.03676577492743\\
0.3417965	1.02876544861825\\
0.3451825	1.02143139280608\\
0.348666	1.01354655187643\\
0.352138	1.00455150320924\\
0.3556555	0.996938820933445\\
0.3591705	0.98989762958338\\
0.3627455	0.982165826748739\\
0.3663645	0.975334737121443\\
0.3699715	0.968918201741526\\
0.3735235	0.961120170520248\\
0.377171	0.954887993835388\\
0.380799	0.947053018129544\\
0.3844525	0.940858876062123\\
0.388122	0.934710816816804\\
0.391807	0.928121169235102\\
0.3955235	0.921361221190574\\
0.39927	0.913857267491886\\
0.402882	0.907282897463797\\
0.406693	0.901323222586939\\
0.410433	0.895261350874545\\
0.414194	0.888790042199764\\
0.417928	0.882663394096964\\
0.421732	0.874749372792471\\
0.4255115	0.86768785593837\\
0.4293185	0.861166686313894\\
0.4330605	0.853819624625205\\
0.436928	0.846584140330975\\
0.4407505	0.83874673741098\\
0.4445385	0.831919003424062\\
0.4483355	0.82580678090362\\
0.4522105	0.820071397845202\\
0.456092	0.813321869606496\\
0.4599405	0.807316801523908\\
0.463761	0.801417337287779\\
0.467697	0.79584934705818\\
0.471644	0.790802863523572\\
0.475548	0.784939783791543\\
0.47943	0.779518926614634\\
0.483409	0.773792349010475\\
0.4873305	0.768391909357024\\
0.4912965	0.76238449592707\\
0.495212	0.756004042404121\\
0.4991985	0.750001738672823\\
0.5031815	0.744273144651607\\
0.5072035	0.73779846441937\\
0.511162	0.73238456989673\\
0.515223	0.727077974956815\\
0.5192845	0.721088569566278\\
0.523376	0.715583513995192\\
0.5273925	0.710502883048758\\
0.531494	0.70520220543133\\
0.535549	0.699276086250596\\
0.539657	0.693843659403887\\
0.543696	0.687775997675411\\
0.547858	0.682431476250542\\
0.5519935	0.677292246845213\\
0.556176	0.671414185495539\\
0.560254	0.666503590783953\\
0.564484	0.66112635832259\\
0.5686735	0.656038387595097\\
0.5728875	0.650791383944567\\
0.577024	0.646191280553035\\
0.581275	0.641926002979267\\
0.5855025	0.637160755190881\\
0.5897765	0.632237739339244\\
0.5939785	0.627576052081696\\
0.598264	0.623256505145204\\
0.602557	0.618672959974128\\
0.606939	0.61385801552839\\
0.611169	0.609230058380055\\
0.615587	0.604386527971498\\
0.6199175	0.599912460865041\\
0.624332	0.595405059457316\\
0.6286695	0.590083787461895\\
0.633082	0.584973450406123\\
0.637476	0.580648024059057\\
0.64188	0.576244164614281\\
0.646184	0.571969003316539\\
0.7650115	0.46906675519105\\
0.892432	0.384865306314154\\
1.0290415	0.316418668712786\\
1.0290415	0.316418668712786\\
0.892432	0.384865306314153\\
0.7650115	0.469066755191049\\
0.646184	0.571969003316537\\
0.64188	0.576244164614279\\
0.637476	0.580648024059055\\
0.633082	0.58497345040612\\
0.6286695	0.590083787461888\\
0.624332	0.595405059457311\\
0.6199175	0.599912460865039\\
0.615587	0.604386527971495\\
0.611169	0.609230058380052\\
0.606939	0.613858015528386\\
0.602557	0.618672959974127\\
0.598264	0.623256505145203\\
0.5939785	0.627576052081695\\
0.5897765	0.632237739339244\\
0.5855025	0.63716075519088\\
0.581275	0.641926002979266\\
0.577024	0.646191280553034\\
0.5728875	0.650791383944566\\
0.5686735	0.656038387595095\\
0.564484	0.661126358322589\\
0.560254	0.666503590783951\\
0.556176	0.671414185495539\\
0.5519935	0.677292246845211\\
0.547858	0.682431476250541\\
0.543696	0.68777599767541\\
0.539657	0.693843659403886\\
0.535549	0.699276086250595\\
0.531494	0.705202205431329\\
0.5273925	0.710502883048757\\
0.523376	0.715583513995191\\
0.5192845	0.721088569566277\\
0.515223	0.727077974956814\\
0.511162	0.732384569896729\\
0.5072035	0.737798464419369\\
0.5031815	0.744273144651605\\
0.4991985	0.750001738672822\\
0.495212	0.75600404240412\\
0.4912965	0.762384495927069\\
0.4873305	0.768391909357022\\
0.483409	0.773792349010474\\
0.47943	0.779518926614632\\
0.475548	0.784939783791541\\
0.471644	0.790802863523571\\
0.467697	0.795849347058179\\
0.463761	0.801417337287778\\
0.4599405	0.807316801523907\\
0.456092	0.813321869606495\\
0.4522105	0.820071397845201\\
0.4483355	0.825806780903619\\
0.4445385	0.83191900342406\\
0.4407505	0.838746737410979\\
0.436928	0.846584140330974\\
0.4330605	0.853819624625203\\
0.4293185	0.861166686313894\\
0.4255115	0.867687855938368\\
0.421732	0.874749372792469\\
0.417928	0.882663394096963\\
0.414194	0.888790042199763\\
0.410433	0.895261350874544\\
0.406693	0.901323222586938\\
0.402882	0.907282897463796\\
0.39927	0.913857267491885\\
0.3955235	0.921361221190573\\
0.391807	0.928121169235101\\
0.388122	0.934710816816804\\
0.3844525	0.940858876062122\\
0.380799	0.947053018129542\\
0.377171	0.954887993835387\\
0.3735235	0.961120170520247\\
0.3699715	0.968918201741524\\
0.3663645	0.975334737121442\\
0.3627455	0.982165826748738\\
0.3591705	0.98989762958338\\
0.3556555	0.996938820933444\\
0.352138	1.00455150320924\\
0.348666	1.01354655187643\\
0.3451825	1.02143139280608\\
0.3417965	1.02876544861825\\
0.3383535	1.03676577492743\\
0.3349305	1.04346975624247\\
0.331479	1.05109695278761\\
0.3281495	1.0578632028897\\
0.3247415	1.0651527640047\\
0.321378	1.07281245432261\\
0.317994	1.08073181206919\\
0.3146915	1.08719762205874\\
0.311347	1.09424830825533\\
0.3079835	1.10206241913249\\
0.304652	1.11104907961009\\
0.301366	1.11879432668475\\
0.298058	1.12590214482664\\
0.294788	1.13545316942546\\
0.2915085	1.14183412137813\\
0.2883015	1.14979578607153\\
0.285054	1.15754338725279\\
0.281829	1.16475362794286\\
0.278588	1.17326830108056\\
0.2754335	1.18081991872545\\
0.2722315	1.18986165240074\\
0.269048	1.19839660055576\\
0.2658695	1.20659779102457\\
0.262752	1.2138418269908\\
0.259606	1.22162274419544\\
0.256503	1.22985349784364\\
0.2534005	1.23778564792592\\
0.25034	1.24774317324818\\
0.247269	1.25772503785386\\
0.2441985	1.26533677266375\\
0.241123	1.2746680499534\\
0.2381305	1.28439857718364\\
0.234989	1.29295331386763\\
0.231978	1.30262374264345\\
0.228948	1.31095785001506\\
0.225981	1.32161387727069\\
0.2230005	1.33236044135338\\
0.2200205	1.34077627381849\\
0.2170565	1.35043489080682\\
0.214132	1.35953599451554\\
0.2111945	1.36947470266388\\
0.2082625	1.38018422527374\\
0.2053335	1.39196257881533\\
0.2024535	1.40220459945304\\
0.1995495	1.41321048241667\\
0.1966755	1.42273278322633\\
0.1938135	1.43157018535048\\
0.190965	1.44195419618494\\
0.1880965	1.45376780077108\\
0.185247	1.46610307786235\\
0.18241	1.47697194933552\\
0.1796115	1.48579794036249\\
0.176803	1.49602828524429\\
0.1740095	1.50647149932583\\
0.1712105	1.51886931766729\\
0.1684655	1.53192827672382\\
0.1656675	1.54234726461304\\
0.16291	1.55164181351794\\
0.1601665	1.5630568827391\\
0.157461	1.57449623334154\\
0.1547385	1.58377989665747\\
0.152034	1.59444068432483\\
0.149333	1.60597238790333\\
0.146675	1.61692157817521\\
0.1440065	1.62660013751305\\
0.1413605	1.63730941959159\\
0.1387075	1.64892898560462\\
0.136086	1.66063931742508\\
0.1334435	1.67194469049778\\
0.13081	1.68305434728025\\
0.128203	1.69270033093143\\
0.1256125	1.70294487765854\\
0.123032	1.71397474694321\\
0.120444	1.72489415635931\\
0.117882	1.73701657708768\\
0.1153445	1.74906046257643\\
0.112791	1.76121866529015\\
0.110259	1.77369039335032\\
0.1077645	1.7875154446729\\
0.105259	1.8000234024471\\
0.1027655	1.81169290003401\\
0.1002935	1.82637017561941\\
0.097822	1.84424210052297\\
0.095359	1.85544514655659\\
0.0928905	1.8671960626005\\
0.0904435	1.87853865844017\\
0.088009	1.8922172900706\\
0.085616	1.9052476661174\\
0.0832005	1.91662200160158\\
0.0807955	1.92912696460843\\
0.0783925	1.94281663073132\\
0.076023	1.96018714030852\\
0.0736705	1.97637158362424\\
0.0712935	1.99157519286643\\
0.0689395	2.00319906692227\\
0.066602	2.01842333232755\\
0.0642685	2.03496450085461\\
0.061945	2.05021295707658\\
0.0596445	2.06576075329196\\
0.057353	2.07897881632047\\
0.0550635	2.09136638202905\\
0.052799	2.10620446748695\\
0.050524	2.11988557558948\\
0.04829	2.13290759930202\\
0.0460445	2.14694738283232\\
0.0438215	2.16360412210426\\
0.0415905	2.17973226221974\\
0.0393895	2.19459796486881\\
0.0371955	2.21409387731826\\
0.035017	2.23271967183068\\
0.0328495	2.25251913627714\\
0.0306955	2.27147319178057\\
0.028541	2.28930218193023\\
0.0264095	2.30514390771686\\
0.024277	2.320965704699\\
0.022153	2.33983836147635\\
0.020037	2.35546576321789\\
0.0179425	2.36961155645875\\
0.015834	2.38464513459226\\
0.01377	2.40147762427099\\
0.0114805	2.4166109031206\\
0.0087575	2.43214457480369\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.001406,
xmax=1.02812702997284,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00820993623120131	0.448132603688089\\
-0.00601878082090749	0.397722647866712\\
-0.00409607911082052	0.353434132381859\\
-0.00251979401648472	0.327875147587284\\
-0.000992755845721723	0.302097089311004\\
0.000346997379636858	0.283481998750127\\
0.0017304242752772	0.263566707241612\\
0.00289480355621731	0.249400873829339\\
0.00422284755807996	0.241344473267115\\
0.00531127039808486	0.230114325455853\\
0.0065633579590123	0.219959426156282\\
0.0077008685606562	0.210926005588122\\
0.00871513965684496	0.200087686762682\\
0.00989596298934681	0.191817744332384\\
0.0109481327250363	0.185389127348218\\
0.0118640691360132	0.175584948883821\\
0.01294908435927	0.168632854862831\\
0.0138931740453046	0.162257526771845\\
0.0150110347561286	0.156509554776264\\
0.0159832777172209	0.153586657816438\\
0.0169685144975705	0.148018703423712\\
0.0179667450971776	0.141760617340492\\
0.0188085297643384	0.138254438670461\\
0.0198305823659173	0.13330721376806\\
0.020692218701388	0.126255262371752\\
0.0217380933049388	0.120572050273513\\
0.0226195813087194	0.117775999497457\\
0.0235100927980954	0.115434545623298\\
0.0244096277730668	0.113102722513844\\
0.0253181862336336	0.109297664672154\\
0.0262357681797958	0.10757740917527\\
0.0269763306463543	0.104935174812194\\
0.0279101548665883	0.102301438373398\\
0.0288530025724176	0.0951867035185664\\
0.0296137776467098	0.0912685284947499\\
0.0305728676266109	0.0857796710110508\\
0.0313466365201604	0.0850854528981218\\
0.0323219687741333	0.0828409037733926\\
0.0331087314869402	0.0802316488024895\\
0.0339012692305282	0.0791666134627582\\
0.0349000625470491	0.0761330029803524\\
0.0357055941098945	0.0745711297366429\\
0.0365169007035209	0.0728134412679911\\
0.0373339823279284	0.0723268707697863\\
0.038156838983117	0.0705492728425396\\
0.0389854706690866	0.0674067347406867\\
0.0398198773858373	0.0661393473760729\\
0.040660059133369	0.063659575178145\\
0.0415060159116818	0.0608854819934207\\
0.0421442733593665	0.0596388055507541\\
0.0430003364415462	0.0568047675154405\\
0.0438621745545069	0.0553693446412735\\
0.0447297876982487	0.0547872215529962\\
0.0453842874200051	0.0530531854528044\\
0.0462620068676137	0.051272377487071\\
0.0471455013460034	0.0500141877832785\\
0.0478119120687457	0.0488579150983388\\
0.0487055128510023	0.0474579006651156\\
0.0493795033016447	0.0466259855779824\\
0.0502832103877681	0.0449686309879313\\
0.0509647805663108	0.0440231611138939\\
0.051878593956301	0.0435290367147325\\
0.0525677438627438	0.0406200060397158\\
0.0532601422240009	0.0400917437548149\\
0.0541883931909438	0.0391545274146774\\
0.054888371280101	0.0382438338058042\\
0.0555915978240726	0.0376873317450311\\
0.0565342863679682	0.0371532510216943\\
0.0572450926398399	0.0362368093694957\\
0.057959147366526	0.0354649968288109\\
0.0586764505480264	0.0326086688746963\\
0.0593970021843412	0.0318791679066546\\
0.060362790851361	0.0311751132969104\\
0.0610909222155759	0.0308941293859586\\
0.0618223020346051	0.0302499172176564\\
0.0625569303084487	0.0295500568522082\\
0.0632948070371067	0.0291526802640981\\
0.064035932220579	0.0292369336426068\\
0.0647803058588656	0.0285730696438845\\
0.0655279279519666	0.0282415030111599\\
0.066278798499882	0.0278021771588428\\
0.0670329175026116	0.0270287164649818\\
0.0677902849601557	0.0271392996882354\\
0.068550900872514	0.0268169428758873\\
0.0693147652396867	0.0264957151339669\\
0.0700818780616738	0.0256922897715414\\
0.0708522393384752	0.0248808624168021\\
0.071625849070091	0.0241507758488521\\
0.0721433935882872	0.0235965666973259\\
0.0729224174112602	0.0231072644804363\\
0.0737046896890476	0.0226262014948242\\
0.0744902104216492	0.0225167755684794\\
0.0752789796090653	0.0221749929747104\\
0.0760709972512957	0.0215460029103078\\
0.0766008137099017	0.0212745840999718\\
0.0773982454434893	0.020877936976528\\
0.0781989256318913	0.0200539367243552\\
0.0787345171212783	0.0196575590712465\\
0.0795406114010375	0.0188931135553236\\
0.0803499541356111	0.0179923855068949\\
0.081162545324999	0.0178378391275635\\
0.08170607748171	0.017115680558912\\
0.0825240827624552	0.0169202255063072\\
0.0833453364980147	0.0168332065423009\\
0.0838946436855068	0.0167676849921781\\
0.0847213115124235	0.0166431270814236\\
0.0852742280941537	0.0165563723345342\\
0.0861063100124277	0.0157601458590292\\
0.086941640385516	0.0156665950369518\\
0.0875003319980273	0.0157407874259519\\
0.0883410764624729	0.0155555546000189\\
0.0889033774692224	0.0154243756867894\\
0.0897495360250252	0.0150472787192801\\
0.0903154464260128	0.0155356660718868\\
0.0911670190731729	0.0151835251934083\\
0.0917365388683987	0.0151019654511729\\
0.092593525606916	0.014780685366596\\
0.0931666547963799	0.0148323465556563\\
0.0940290556262544	0.0145805506750844\\
0.0946057942099566	0.0142392206483762\\
0.0954736091311883	0.0135756143869452\\
0.0960539571091286	0.0130357652628531\\
0.0969271861217176	0.0127924445339053\\
0.0975111434938961	0.0124857354224393\\
0.0980965446237698	0.0123160592280445\\
0.0989773533642589	0.0119455120289636\\
0.0995663638883708	0.0115450099903749\\
0.100156818170178	0.0113879533887089\\
0.101045206638567	0.0112034764118131\\
0.101639270314613	0.0111951104796292\\
0.102533072874359	0.0112767418784884\\
0.103130745944643	0.0109080593368631\\
0.103729862772621	0.010697087181529\\
0.104631245060268	0.0105063943722675\\
0.105233971282485	0.01043054176582\\
0.105838141262397	0.0104240082440473\\
0.106747103277944	0.0103572304430038\\
0.107354882652094	0.0105058789313366\\
0.10796410578394	0.0105933543980673\\
0.108574772673481	0.0104932108770144\\
0.10949348005347	0.00984618297315757\\
0.110107756337249	0.00975200352259737\\
0.110723476378724	0.00963271120699425\\
0.111340640177893	0.00950783871184328\\
0.112269092922326	0.00940778574844414\\
0.112889866115734	0.00909994483359097\\
0.113512083066837	0.00897630887145521\\
0.114135743775635	0.00903230711035509\\
0.114760848242128	0.00940656652891891\\
0.115701211987547	0.0091292444322828\\
0.116329925848279	0.00882697219128509\\
0.116960083466706	0.00874734128064136\\
0.117591684842828	0.0087075157465158\\
0.118224729976645	0.00863143171987052\\
0.11917700472305	0.008402575170041\\
0.119813659251106	0.00832036674395961\\
0.120451757536857	0.00815468240100679\\
0.121091299580303	0.00811588374276484\\
0.121732285381444	0.00797017453393981\\
0.122374714940281	0.00785482984589344\\
0.123018588256813	0.00781336964954772\\
0.12366390533104	0.00767853699491979\\
0.124634587988059	0.00726205621701766\\
0.125283514456525	0.00717100089642726\\
0.125933884682685	0.00701931327405934\\
0.126585698666541	0.00696048922134042\\
0.127238956408092	0.00691929200802081\\
0.127893657907339	0.00690670966808498\\
0.128549803164281	0.00662776091372261\\
0.129207392178917	0.00654827467140565\\
0.12986642495125	0.00643779273411228\\
0.130526901481277	0.00685629950299198\\
0.131188821769	0.00685432824712881\\
0.131852185814418	0.00723187244826911\\
0.132516993617531	0.00714570535064728\\
0.13318324517834	0.00708035306546489\\
0.133850940496843	0.00700625805741167\\
0.134520079573043	0.00682732601078169\\
0.135190662406937	0.0066771766649973\\
0.135862688998526	0.00656087918176843\\
0.136536159347811	0.00621595812340538\\
0.137211073454791	0.00611822354261528\\
0.137887431319467	0.00615281795682543\\
0.138565232941837	0.00602735515042268\\
0.139244478321903	0.00609697761986139\\
0.139925167459665	0.00614639981024829\\
0.140607300355121	0.00620071925198765\\
0.141290877008273	0.00625590307446933\\
0.14197589741912	0.00613445152536835\\
0.142662361587662	0.00624141033821757\\
0.143350269513899	0.00622365912174676\\
0.144039621197832	0.0061489614562991\\
0.14473041663946	0.00592706004316856\\
0.145422655838784	0.00589701394070426\\
0.146116338795802	0.00576716295947936\\
0.146811465510516	0.00575739086169693\\
0.147508035982925	0.00559101734923688\\
0.148206050213029	0.00549793024483998\\
0.148905508200829	0.0051986877935756\\
0.149255778603865	0.0050829987702228\\
0.166125627216599	0.00440836406519668\\
0.18225816181759	0.00383011362391608\\
0.198659798066814	0.00300397233732963\\
0.214459992689583	0.00268070366317544\\
0.230383108493939	0.00264728102113893\\
0.246387998385567	0.00235581821695526\\
0.261982542767873	0.00200566656268496\\
0.277554910683392	0.00208072109530444\\
0.293068286310895	0.00212683965137937\\
0.308486936647424	0.00199585761808561\\
0.324275188953942	0.00165263020065748\\
0.339412349155451	0.00163566817688844\\
0.354874354838394	0.00160635741278101\\
0.370129744008981	0.00160835568435303\\
0.38514711493734	0.00156717548269573\\
0.40044746237397	0.00141471700709109\\
0.415469366352904	0.00123667397144763\\
0.4307543951718	0.000983970869725068\\
0.445721999075228	0.000982135853170297\\
0.46034402478813	0.000937191170122242\\
0.475191637640917	0.000650621544196108\\
0.490264837633589	0.000626144502642351\\
0.505563624766147	0.000627703917370667\\
0.519837747490046	0.000586736380520244\\
0.534936054080451	0.000556199397130894\\
0.549600352321496	0.000558862570849474\\
0.564455587517739	0.000528587423808982\\
0.579501759669182	0.000502874359785654\\
0.594072415437524	0.000468041064698582\\
0.608817765886994	0.000531135327975388\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00820993623120131	0.48095636677022\\
-0.00601878082090749	0.419166483987673\\
-0.00409607911082052	0.385547902607678\\
-0.00251979401648472	0.365930884066643\\
-0.000992755845721723	0.345371395161125\\
0.000346997379636858	0.326628243928766\\
0.0017304242752772	0.30404723893404\\
0.00289480355621731	0.280772338824392\\
0.00422284755807996	0.271625138130242\\
0.00531127039808486	0.257329880168065\\
0.0065633579590123	0.243819010730587\\
0.0077008685606562	0.229315707315253\\
0.00871513965684496	0.226836467366113\\
0.00989596298934681	0.217876549754738\\
0.0109481327250363	0.209738222900492\\
0.0118640691360132	0.207656451670119\\
0.01294908435927	0.212667945662932\\
0.0138931740453046	0.199823457687754\\
0.0150110347561286	0.204817097090935\\
0.0159832777172209	0.202443506126331\\
0.0169685144975705	0.201576470608794\\
0.0179667450971776	0.199157349240376\\
0.0188085297643384	0.194778072879701\\
0.0198305823659173	0.189908857981791\\
0.020692218701388	0.181983096118144\\
0.0217380933049388	0.176778302732416\\
0.0226195813087194	0.173155837484765\\
0.0235100927980954	0.170116599665083\\
0.0244096277730668	0.164484530880402\\
0.0253181862336336	0.16013838991733\\
0.0262357681797958	0.156097378060838\\
0.0269763306463543	0.152433083251083\\
0.0279101548665883	0.155311682714913\\
0.0288530025724176	0.127008473803169\\
0.0296137776467098	0.127885673079879\\
0.0305728676266109	0.108007396851569\\
0.0313466365201604	0.104935056447415\\
0.0323219687741333	0.102737747315836\\
0.0331087314869402	0.100728253102746\\
0.0339012692305282	0.103908700507689\\
0.0349000625470491	0.0931745651916399\\
0.0357055941098945	0.0928754021358269\\
0.0365169007035209	0.091045136038279\\
0.0373339823279284	0.090347737818677\\
0.038156838983117	0.0891172894820238\\
0.0389854706690866	0.0840402169349032\\
0.0398198773858373	0.0779952723057814\\
0.040660059133369	0.0757601305286469\\
0.0415060159116818	0.0735562898625017\\
0.0421442733593665	0.0719436917593826\\
0.0430003364415462	0.0626675077094107\\
0.0438621745545069	0.0643542771104979\\
0.0447297876982487	0.0641084673184768\\
0.0453842874200051	0.0632750599430364\\
0.0462620068676137	0.0613639141015307\\
0.0471455013460034	0.0603665166226708\\
0.0478119120687457	0.056381083919809\\
0.0487055128510023	0.0555233268207994\\
0.0493795033016447	0.054713157561372\\
0.0502832103877681	0.0539913364528663\\
0.0509647805663108	0.053915444869979\\
0.051878593956301	0.0538900807076107\\
0.0525677438627438	0.0501566627085644\\
0.0532601422240009	0.0498612212821035\\
0.0541883931909438	0.0477682040842216\\
0.054888371280101	0.0474577219595863\\
0.0555915978240726	0.0458463309825326\\
0.0565342863679682	0.0446875690597653\\
0.0572450926398399	0.0440849437551571\\
0.057959147366526	0.0429438956924358\\
0.0586764505480264	0.0398975175315602\\
0.0593970021843412	0.0393366593373871\\
0.060362790851361	0.0372824325266756\\
0.0610909222155759	0.0387749996089793\\
0.0618223020346051	0.0375853876644297\\
0.0625569303084487	0.0375745161031257\\
0.0632948070371067	0.0357423483902462\\
0.064035932220579	0.0350955620444453\\
0.0647803058588656	0.034608608421726\\
0.0655279279519666	0.0365806592812349\\
0.066278798499882	0.0374592978177495\\
0.0670329175026116	0.0363516370890695\\
0.0677902849601557	0.0358152320229767\\
0.068550900872514	0.0353179935909309\\
0.0693147652396867	0.0377471659373179\\
0.0700818780616738	0.0370161392840509\\
0.0708522393384752	0.0366431321014671\\
0.071625849070091	0.0366928995141196\\
0.0721433935882872	0.0358954816510287\\
0.0729224174112602	0.0357235690877437\\
0.0737046896890476	0.0358937110999417\\
0.0744902104216492	0.0349725399353825\\
0.0752789796090653	0.0346515159344623\\
0.0760709972512957	0.0348713720647365\\
0.0766008137099017	0.0345439354287732\\
0.0773982454434893	0.0339266011089778\\
0.0781989256318913	0.0330434509527224\\
0.0787345171212783	0.031236173617967\\
0.0795406114010375	0.0289528386030819\\
0.0803499541356111	0.0288212242490408\\
0.081162545324999	0.0287630412809038\\
0.08170607748171	0.0280543906135658\\
0.0825240827624552	0.0280471023908906\\
0.0833453364980147	0.0275640296536564\\
0.0838946436855068	0.0272939689656403\\
0.0847213115124235	0.0265895284916896\\
0.0852742280941537	0.0266315582675418\\
0.0861063100124277	0.0246617785030925\\
0.086941640385516	0.0241661044687317\\
0.0875003319980273	0.0239608746164258\\
0.0883410764624729	0.0244507102847153\\
0.0889033774692224	0.0243930874405125\\
0.0897495360250252	0.0244740217894752\\
0.0903154464260128	0.0241408414117361\\
0.0911670190731729	0.0234641451314979\\
0.0917365388683987	0.0232981224741762\\
0.092593525606916	0.0228059605885784\\
0.0931666547963799	0.0234457001057174\\
0.0940290556262544	0.0233686588209188\\
0.0946057942099566	0.023033398012743\\
0.0954736091311883	0.0229878850202757\\
0.0960539571091286	0.0223724371613956\\
0.0969271861217176	0.0222196497872282\\
0.0975111434938961	0.022234904928967\\
0.0980965446237698	0.0220192981088521\\
0.0989773533642589	0.021565870167292\\
0.0995663638883708	0.0214177100715791\\
0.100156818170178	0.021350612005326\\
0.101045206638567	0.0212928389697904\\
0.101639270314613	0.0212016046141455\\
0.102533072874359	0.0205820608356604\\
0.103130745944643	0.0197911279368067\\
0.103729862772621	0.0206756224741451\\
0.104631245060268	0.0212917165807427\\
0.105233971282485	0.0213129401453138\\
0.105838141262397	0.0211696436014557\\
0.106747103277944	0.0207867459300675\\
0.107354882652094	0.0207410748689886\\
0.10796410578394	0.0204776129293646\\
0.108574772673481	0.0204966991168396\\
0.10949348005347	0.0202997971058463\\
0.110107756337249	0.01926999629462\\
0.110723476378724	0.0191947408596436\\
0.111340640177893	0.0190907549638861\\
0.112269092922326	0.0188060105534867\\
0.112889866115734	0.018634818090731\\
0.113512083066837	0.0179646845413383\\
0.114135743775635	0.0178207910008737\\
0.114760848242128	0.0184096992453667\\
0.115701211987547	0.0172941642589138\\
0.116329925848279	0.0172267631810966\\
0.116960083466706	0.0172394218420387\\
0.117591684842828	0.0172163838194618\\
0.118224729976645	0.0177261645249682\\
0.11917700472305	0.0180015294990511\\
0.119813659251106	0.0179687081912838\\
0.120451757536857	0.017744623395999\\
0.121091299580303	0.0178379507809007\\
0.121732285381444	0.0176602967943046\\
0.122374714940281	0.0169763316640203\\
0.123018588256813	0.0170507259156909\\
0.12366390533104	0.0172679867080639\\
0.124634587988059	0.0166621906318523\\
0.125283514456525	0.0166054244310003\\
0.125933884682685	0.016535244637219\\
0.126585698666541	0.0164972727089566\\
0.127238956408092	0.0163928157960424\\
0.127893657907339	0.0158848500659149\\
0.128549803164281	0.015755388331852\\
0.129207392178917	0.015511442858729\\
0.12986642495125	0.0153415456305159\\
0.130526901481277	0.0153134701615545\\
0.131188821769	0.0154033787831888\\
0.131852185814418	0.016494580999274\\
0.132516993617531	0.0164022744110869\\
0.13318324517834	0.0162892820770051\\
0.133850940496843	0.0159320928007694\\
0.134520079573043	0.0158617161299813\\
0.135190662406937	0.0154931179439555\\
0.135862688998526	0.0154388643474828\\
0.136536159347811	0.0150533236889563\\
0.137211073454791	0.0148467159079565\\
0.137887431319467	0.0146946879207435\\
0.138565232941837	0.0146925597511221\\
0.139244478321903	0.0145995091353035\\
0.139925167459665	0.0145835547675772\\
0.140607300355121	0.0144599899524382\\
0.141290877008273	0.0144303932423478\\
0.14197589741912	0.0144198476967758\\
0.142662361587662	0.0137565260772783\\
0.143350269513899	0.0137129991623225\\
0.144039621197832	0.0136753219132727\\
0.14473041663946	0.0137079951582368\\
0.145422655838784	0.0135410443512111\\
0.146116338795802	0.0135377511249093\\
0.146811465510516	0.0134516492305312\\
0.147508035982925	0.0132953826936023\\
0.148206050213029	0.0132619222903129\\
0.148905508200829	0.0132195007706254\\
0.149255778603865	0.0130276476943075\\
0.166125627216599	0.0115715038351738\\
0.18225816181759	0.00958221680847203\\
0.198659798066814	0.00816004352253927\\
0.214459992689583	0.00657609971833014\\
0.230383108493939	0.00720405176364011\\
0.246387998385567	0.00572240035449109\\
0.261982542767873	0.00476250520135479\\
0.277554910683392	0.00484415248201782\\
0.293068286310895	0.00435717970595912\\
0.308486936647424	0.00363181094113298\\
0.324275188953942	0.00343168445928751\\
0.339412349155451	0.00357353100188097\\
0.354874354838394	0.00359322634562934\\
0.370129744008981	0.00339319240698664\\
0.38514711493734	0.00318915884910838\\
0.40044746237397	0.00303730595172844\\
0.415469366352904	0.00319019637883576\\
0.4307543951718	0.00324330646398286\\
0.445721999075228	0.00318571434983395\\
0.46034402478813	0.00293575441446061\\
0.475191637640917	0.00157872779822525\\
0.490264837633589	0.00161024166130947\\
0.505563624766147	0.00155003009584741\\
0.519837747490046	0.001537946955391\\
0.534936054080451	0.00153814274683433\\
0.549600352321496	0.00155334854677934\\
0.564455587517739	0.0015651463483277\\
0.579501759669182	0.00156812573887719\\
0.594072415437524	0.00154126110067512\\
0.608817765886994	0.00149657441141742\\
0.608817765886994	0.000166897363134343\\
0.594072415437524	0.000110506876727418\\
0.579501759669182	0.000143702897519308\\
0.564455587517739	0.000153918070446646\\
0.549600352321496	0.000227557151555519\\
0.534936054080451	0.000185815826592014\\
0.519837747490046	0.000196564013112692\\
0.505563624766147	0.000274280614637055\\
0.490264837633589	0.000113334982464659\\
0.475191637640917	3.58440155246995e-05\\
0.46034402478813	8.43136931529017e-05\\
0.445721999075228	0.000185695267756305\\
0.4307543951718	0.000199985388163294\\
0.415469366352904	0.000252029837368422\\
0.40044746237397	0.00043458148961848\\
0.38514711493734	0.000619222166829006\\
0.370129744008981	0.000783779753618774\\
0.354874354838394	0.000771355659326513\\
0.339412349155451	0.000324429421160757\\
0.324275188953942	0.000315064713950326\\
0.308486936647424	0.000923850940600217\\
0.293068286310895	0.000937674660254516\\
0.277554910683392	7.60494492133085e-05\\
0.261982542767873	0.000114084305290129\\
0.246387998385567	0.000277208604397344\\
0.230383108493939	0.00034190759321065\\
0.214459992689583	0.000163271208699249\\
0.198659798066814	0.000196039771168845\\
0.18225816181759	0.0002839484403493\\
0.166125627216599	0.000391841152349826\\
0.149255778603865	0.00099667337839285\\
0.148905508200829	0.00168542351551776\\
0.148206050213029	0.00165461063623075\\
0.147508035982925	0.00162238777838056\\
0.146811465510516	0.00159780065246569\\
0.146116338795802	0.00150188709923426\\
0.145422655838784	0.00177070363999532\\
0.14473041663946	0.0019839365626947\\
0.144039621197832	0.00194122097233513\\
0.143350269513899	0.00170562562316898\\
0.142662361587662	0.00154035331815265\\
0.14197589741912	0.00134392513171095\\
0.141290877008273	0.00137003094571853\\
0.140607300355121	0.0013367532932826\\
0.139925167459665	0.0011045245914863\\
0.139244478321903	0.00126987240301307\\
0.138565232941837	0.00114568040747125\\
0.137887431319467	0.00103959930487442\\
0.137211073454791	0.000841128824303933\\
0.136536159347811	0.000860804743332487\\
0.135862688998526	0.000714636259139543\\
0.135190662406937	0.000510584785365808\\
0.134520079573043	0.000501101331531505\\
0.133850940496843	0.000472076821476707\\
0.13318324517834	0.00034695545588405\\
0.132516993617531	0.000282349785499191\\
0.131852185814418	0.000317612545916391\\
0.131188821769	0.000123488678294268\\
0.130526901481277	0.00011077316219423\\
0.12986642495125	4.75194992512957e-05\\
0.129207392178917	0.000170140872364537\\
0.128549803164281	0.000253053378552815\\
0.127893657907339	0.000380532030609056\\
0.127238956408092	8.55984814638639e-05\\
0.126585698666541	7.62077396564629e-05\\
0.125933884682685	5.75915403184246e-05\\
0.125283514456525	7.57309689814467e-05\\
0.124634587988059	9.51150363867885e-05\\
0.12366390533104	1.94038477692628e-05\\
0.123018588256813	1.47813581777961e-05\\
0.122374714940281	0.000158250665704194\\
0.121732285381444	0.000692058330231993\\
0.121091299580303	0.00117341184080924\\
0.120451757536857	0.00118062936037291\\
0.119813659251106	0.00132326248079878\\
0.11917700472305	0.00149385452127816\\
0.118224729976645	0.00143027313361383\\
0.117591684842828	0.0014735832835639\\
0.116960083466706	0.0011246353710257\\
0.116329925848279	0.00136412569843066\\
0.115701211987547	0.0017946432142538\\
0.114760848242128	0.00150921303620911\\
0.114135743775635	0.00121917719255342\\
0.113512083066837	0.00112274849280802\\
0.112889866115734	0.0010426735255601\\
0.112269092922326	0.000730941780843584\\
0.111340640177893	0.000529511100097786\\
0.110723476378724	0.000437513982080602\\
0.110107756337249	0.000266743359704079\\
0.10949348005347	0.000358943322640753\\
0.108574772673481	0.0018959961188705\\
0.10796410578394	0.00197580220344263\\
0.107354882652094	0.00199090082606812\\
0.106747103277944	0.00171607429751706\\
0.105838141262397	0.0022057039376055\\
0.105233971282485	0.00168832031717945\\
0.104631245060268	0.00192671962432381\\
0.103729862772621	0.00128439278615447\\
0.103130745944643	0.00175828152358877\\
0.102533072874359	0.00206965053621503\\
0.101639270314613	0.000274770994653699\\
0.101045206638567	0.00045814954806694\\
0.100156818170178	0.000726437621160547\\
0.0995663638883708	0.000942977895467554\\
0.0989773533642589	0.00195210584428505\\
0.0980965446237698	0.00276331921678077\\
0.0975111434938961	0.0025858031304185\\
0.0969271861217176	0.00380232206015923\\
0.0960539571091286	0.00418196716148527\\
0.0954736091311883	0.00545051202497556\\
0.0946057942099566	0.00624218885382732\\
0.0940290556262544	0.00646242533274246\\
0.0931666547963799	0.00661675653207463\\
0.092593525606916	0.00683030342580502\\
0.0917365388683987	0.00694039577174249\\
0.0911670190731729	0.00745614213850811\\
0.0903154464260128	0.00772719173873901\\
0.0897495360250252	0.00795164556144139\\
0.0889033774692224	0.00876756245217183\\
0.0883410764624729	0.00737450954916908\\
0.0875003319980273	0.00811033207451227\\
0.086941640385516	0.00814856244121592\\
0.0861063100124277	0.00698559524182406\\
0.0852742280941537	0.00735351147573258\\
0.0847213115124235	0.00764342057610623\\
0.0838946436855068	0.00823916572374528\\
0.0833453364980147	0.00642359476633849\\
0.0825240827624552	0.00661232659595141\\
0.08170607748171	0.00584344018519079\\
0.081162545324999	0.00585085044707556\\
0.0803499541356111	0.00713000749694031\\
0.0795406114010375	0.00607585631370467\\
0.0787345171212783	0.00725082851463404\\
0.0781989256318913	0.00743982799389817\\
0.0773982454434893	0.00743076551485059\\
0.0766008137099017	0.00721480536220858\\
0.0760709972512957	0.00667548819125159\\
0.0752789796090653	0.00721061522685569\\
0.0744902104216492	0.00631528795777611\\
0.0737046896890476	0.00663599243167991\\
0.0729224174112602	0.00731357330414781\\
0.0721433935882872	0.00812893846220572\\
0.071625849070091	0.00841970022576022\\
0.0708522393384752	0.00892479664382172\\
0.0700818780616738	0.00906384877132827\\
0.0693147652396867	0.0116586871966844\\
0.068550900872514	0.0123983183218226\\
0.0677902849601557	0.0126043831525355\\
0.0670329175026116	0.0137667446668913\\
0.066278798499882	0.0139816430697822\\
0.0655279279519666	0.0185810096071298\\
0.0647803058588656	0.018556217942149\\
0.064035932220579	0.0189470058232893\\
0.0632948070371067	0.0153876523345866\\
0.0625569303084487	0.0155577183105672\\
0.0618223020346051	0.0163495634870444\\
0.0610909222155759	0.0186328759269611\\
0.060362790851361	0.0188629563685322\\
0.0593970021843412	0.019644106633358\\
0.0586764505480264	0.0195107716988489\\
0.057959147366526	0.0291553419417636\\
0.0572450926398399	0.0292118548479563\\
0.0565342863679682	0.0299412503374266\\
0.0555915978240726	0.0248157460494641\\
0.054888371280101	0.0252970670078191\\
0.0541883931909438	0.0268590478824135\\
0.0532601422240009	0.02892034005496\\
0.0525677438627438	0.0296928312414916\\
0.051878593956301	0.0286290953334613\\
0.0509647805663108	0.0277194566348918\\
0.0502832103877681	0.0282480795440521\\
0.0493795033016447	0.031556687407674\\
0.0487055128510023	0.0319594113283069\\
0.0478119120687457	0.0346034359671254\\
0.0471455013460034	0.035978394453789\\
0.0462620068676137	0.0367647180151288\\
0.0453842874200051	0.0367214354468726\\
0.0447297876982487	0.0398011622814212\\
0.0438621745545069	0.0443224116109984\\
0.0430003364415462	0.0463982209511594\\
0.0421442733593665	0.049859413877158\\
0.0415060159116818	0.0507340533650309\\
0.040660059133369	0.0512467264371746\\
0.0398198773858373	0.057782256659878\\
0.0389854706690866	0.0557763214527765\\
0.038156838983117	0.0565247500795205\\
0.0373339823279284	0.0573162493367104\\
0.0365169007035209	0.0600390157490057\\
0.0357055941098945	0.0628616113561856\\
0.0349000625470491	0.0649483498329328\\
0.0339012692305282	0.0670175558296734\\
0.0331087314869402	0.0680185420562688\\
0.0323219687741333	0.0711552876353389\\
0.0313466365201604	0.0726742297522756\\
0.0305728676266109	0.0749339434132661\\
0.0296137776467098	0.0774649937036311\\
0.0288530025724176	0.0768523401628976\\
0.0279101548665883	0.079393624998614\\
0.0269763306463543	0.0811337461036075\\
0.0262357681797958	0.0801375663942125\\
0.0253181862336336	0.0888858328488054\\
0.0244096277730668	0.0890385602575823\\
0.0235100927980954	0.0915803500408563\\
0.0226195813087194	0.0928323646007742\\
0.0217380933049388	0.0993671662885387\\
0.020692218701388	0.102138304626594\\
0.0198305823659173	0.106823494143119\\
0.0188085297643384	0.107953538011212\\
0.0179667450971776	0.112840411973799\\
0.0169685144975705	0.114810493171785\\
0.0159832777172209	0.12468725867493\\
0.0150110347561286	0.124474737773161\\
0.0138931740453046	0.12828285799743\\
0.01294908435927	0.12757626801651\\
0.0118640691360132	0.133227182022047\\
0.0109481327250363	0.165087105909864\\
0.00989596298934681	0.169991862613659\\
0.00871513965684496	0.181086886563624\\
0.0077008685606562	0.186438124488587\\
0.0065633579590123	0.199746349713964\\
0.00531127039808486	0.209503011142983\\
0.00422284755807996	0.21235779754428\\
0.00289480355621731	0.21905155224765\\
0.0017304242752772	0.227483946532704\\
0.000346997379636858	0.242919279038748\\
-0.000992755845721723	0.251822923502812\\
-0.00251979401648472	0.267954361427894\\
-0.00409607911082052	0.30809060489677\\
-0.00601878082090749	0.359385377890785\\
-0.00820993623120131	0.405343779216673\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.956303318244467	7.08141026667101e-05\\
0.870105100016819	0.000165229273578839\\
0.942077433556691	9.15658528753501e-05\\
0.768896846195667	0.000215095077602063\\
0.725710236229492	0.000199038136739325\\
0.812521838399846	0.000173803667340155\\
1.02812702997284	0.000189021360517906\\
0.696633808557981	0.000287297851810261\\
0.681599865731393	0.00031367505874403\\
0.884599321858425	0.000199945920100588\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00583325994365806	0.325479080451435\\
-0.00452145553030494	0.305583603427076\\
-0.00333144951252456	0.347115366885582\\
-0.00233326878897544	0.355745810424579\\
-0.00134948983337693	0.348432551227426\\
-0.000474267270485166	0.342157528545074\\
0.000440183323599556	0.367115927816599\\
0.00121754804774628	0.357804742833001\\
0.00211208549759709	0.34200513038367\\
0.00285105775703056	0.337065358507838\\
0.00370720274216812	0.324219666999461\\
0.00449026601186806	0.306471395708431\\
0.00519246679961279	0.318418994723218\\
0.0060144339019008	0.308193664626837\\
0.00675067554316009	0.297767595607068\\
0.00739438355268774	0.305949563228239\\
0.00816012726699297	0.296695471640644\\
0.00882912276770286	0.298113790476626\\
0.00962436855505404	0.29194812565903\\
0.0103186515469462	0.281252684169849\\
0.0110246056886147	0.277850694111006\\
0.0117422309800597	0.277301113020343\\
0.0123491675178986	0.272676676056693\\
0.013088189917267	0.268128268663837\\
0.0137129573783754	0.268863680487774\\
0.0144733768856672	0.262849056826545\\
0.0151159752700452	0.256512340979304\\
0.0157666786195457	0.246932741559218\\
0.0164254869341687	0.244316503018999\\
0.0170924002139142	0.243043352299977\\
0.0177674184587822	0.241100229817062\\
0.0183132686295648	0.237563305976406\\
0.0190028758116533	0.232822559125975\\
0.0197005879588644	0.232595625300504\\
0.0202645932515214	0.233512630499309\\
0.020976894335953	0.230599484109859\\
0.0215525707783864	0.226488611241764\\
0.0222794608000385	0.221075954538201\\
0.0228668083922484	0.217758738581167\\
0.0234593431621367	0.215034796090148\\
0.0242073060931073	0.21338309971289\\
0.024811512012772	0.212135191026435\\
0.0254209051101152	0.207369665882742\\
0.0260354853851367	0.204270451232592\\
0.0266552528378366	0.198717515737876\\
0.027280207468215	0.196161111935995\\
0.0279103492762717	0.192621272982225\\
0.0285456782620069	0.191827725957011\\
0.0291861944254204	0.190089586027905\\
0.0296699856333321	0.189261435136822\\
0.0303195793576828	0.190220962107729\\
0.030974360259712	0.187754183283685\\
0.0316343283394196	0.184404629059658\\
0.0321327084845518	0.183902930295142\\
0.0328017541251966	0.181727712464269\\
0.0334759869435198	0.17752738840115\\
0.0339850656426137	0.175011635675202\\
0.0346683760218741	0.172364889594517\\
0.0351842628916709	0.170407727314875\\
0.0358766508318685	0.167120194441539\\
0.0363993458723682	0.164556045012499\\
0.0371008113735031	0.161976557906263\\
0.0376303145847057	0.163761870490046\\
0.0381627355833524	0.161110843785917\\
0.0388771690286833	0.160351407064696\\
0.0394163981980329	0.157721091363029\\
0.0399585451548266	0.15581675029455\\
0.0406859465443535	0.154269153172863\\
0.0412349016718502	0.154306620426653\\
0.0417867745867909	0.15294934512138\\
0.0423415652891758	0.153754048574033\\
0.0428992737790047	0.151567757001606\\
0.0436474238792452	0.148702577726811\\
0.0442119405397771	0.146333096531474\\
0.044779374987753	0.144639252452899\\
0.0453497272231731	0.144330017693852\\
0.0459229972460373	0.141597678030387\\
0.0464991850563456	0.139958316540005\\
0.0470782906540979	0.138199741745169\\
0.0476603140392944	0.136063533135433\\
0.048245255211935	0.134424621156734\\
0.0488331141720197	0.132599662970265\\
0.0494238909195485	0.131126088776675\\
0.0500175854545214	0.129048653343338\\
0.0506141977769384	0.127784869116761\\
0.0512137278867995	0.126858000750501\\
0.0518161757841048	0.125452330568921\\
0.0524215414688541	0.123516746624953\\
0.0528267395850448	0.122337892254582\\
0.0534369682488676	0.120262788048826\\
0.0540501147001346	0.11874544191009\\
0.0546661789388456	0.117121799416742\\
0.0552851609650007	0.114976600714749\\
0.0559070607786	0.113314189462016\\
0.0563232816473573	0.113006671777966\\
0.0569500444400301	0.111259054429981\\
0.0575797250201469	0.110519913987772\\
0.0580011330665827	0.110164848509439\\
0.058635676625773	0.108352895649095\\
0.0592731379724075	0.107660084920917\\
0.0599135171064861	0.106210234106246\\
0.0603420575222297	0.10596263074805\\
0.0609872996353817	0.104608528872266\\
0.0616354595359779	0.103316334419187\\
0.0620691871293999	0.102939256484574\\
0.0627222100090696	0.101582363707302\\
0.0631591795885406	0.100619019151458\\
0.0638170654472838	0.0999997311050065\\
0.0644778690934711	0.0980154927339325\\
0.0649200258506204	0.0970029581689448\\
0.0655856924758813	0.0953574597268906\\
0.0660310912190796	0.0948594247007431\\
0.066701620823414	0.0942537705594219\\
0.0671502615526613	0.0935762185618005\\
0.0678256541360692	0.0923228206500529\\
0.0682775368513656	0.0912587514525219\\
0.0689577924138469	0.0890692116139723\\
0.0694129171151923	0.0884357237731571\\
0.0700980356567472	0.0876845335036653\\
0.0705564023441416	0.0869428822721814\\
0.0712463838647699	0.0862411341892878\\
0.0717079925382133	0.0857619380553101\\
0.0724028370379152	0.0850954104878163\\
0.0728676876974076	0.0859648286445205\\
0.0733338351513196	0.085540458552522\\
0.0740354878217244	0.0850271157186723\\
0.0745048772616854	0.083889495781548\\
0.074975563496066	0.0832971773140104\\
0.0756840243371737	0.0821464613419702\\
0.0761579525576033	0.0819553117224726\\
0.0768712763777845	0.0811968426465262\\
0.0773484465842632	0.080131503391361\\
0.0778269135851614	0.0788767110542208\\
0.0785470455760455	0.0785838083922619\\
0.0790287545629927	0.0780717256907364\\
0.0795117603443596	0.0777045183772173\\
0.0802387005059466	0.0766695590586307\\
0.0807249482733624	0.0761111204828588\\
0.0812124928351979	0.0757117594815203\\
0.0817013341914529	0.0753245010392707\\
0.0824370277153723	0.0743629703827382\\
0.0829291110576763	0.0734939586648405\\
0.0834224911944	0.0730672619737344\\
0.0839171681255432	0.0726772872671504\\
0.0846616150117949	0.0720714553759848\\
0.0851595339289871	0.0720055532148965\\
0.085658749640599	0.071437107380952\\
0.0861592621466305	0.0707947285283723\\
0.0866610714470815	0.0701017800072276\\
0.0874162168872949	0.0692856534691586\\
0.087921268173795	0.0687061574324812\\
0.0884276162547146	0.0681512429977817\\
0.0889352611300539	0.0675717570202479\\
0.0894442027998128	0.0672624074476107\\
0.0902100467939879	0.0660870903120438\\
0.0907222304497958	0.0657204243861967\\
0.0912357109000232	0.0652215173230383\\
0.0917504881446703	0.0647180832287207\\
0.092266562183737	0.0638089677565866\\
0.0927839330172233	0.062751715119423\\
0.0933026006451292	0.0623229616446988\\
0.0938225650674547	0.0618938378447299\\
0.0946049431904797	0.0613750828286423\\
0.0951281495988542	0.0609957790370538\\
0.0956526528016483	0.0604446863919466\\
0.096178452798862	0.0599587701471198\\
0.0967055495904953	0.0595661704436346\\
0.0972339431765483	0.058998012562321\\
0.0977636335570208	0.058569338535033\\
0.0982946207319129	0.057857459151525\\
0.0988269047012246	0.0573798344474754\\
0.0993604854649559	0.0575084628066586\\
0.0998953630231069	0.0569868442192063\\
0.100431537375677	0.0569471898839905\\
0.100969008522667	0.0569413671528571\\
0.101507776464077	0.0565739823537721\\
0.102047841199907	0.0563033009844523\\
0.102589202730155	0.0558794093379701\\
0.103131861054824	0.0552105105905164\\
0.103675816173912	0.0547193033716721\\
0.10422106808742	0.0544490025905188\\
0.104767616795347	0.0540234126730902\\
0.105315462297694	0.0537857190037965\\
0.105864604594461	0.0535668478196357\\
0.106415043685647	0.0532379975006415\\
0.106966779571253	0.0528946231215542\\
0.107519812251278	0.052704404744971\\
0.108074141725723	0.0523511123427021\\
0.108629767994587	0.0522107768359672\\
0.109186691057872	0.0515983409800808\\
0.109744910915575	0.0513463756298669\\
0.110304427567699	0.0511804547055013\\
0.110865241014242	0.0507315579470275\\
0.111427351255204	0.0504738721358947\\
0.111990758290586	0.050008158582388\\
0.112555462120388	0.0495834809222193\\
0.11312146274461	0.049196686239262\\
0.113688760163251	0.0488342594191563\\
0.114257354376311	0.0484833288264441\\
0.114542137780749	0.0483873842997055\\
0.128292653815646	0.0404977758651126\\
0.141500237467204	0.0341824079312562\\
0.154979362520334	0.0284868616783836\\
0.168007764623252	0.0249963101576948\\
0.181176407692757	0.0219561739122564\\
0.19444833308789	0.0192289323608302\\
0.207411347352488	0.0174156840976613\\
0.220384274744503	0.015668006681465\\
0.233334047006235	0.0140955728604197\\
0.246228568475799	0.0127011441197497\\
0.259455069316781	0.0110904196111542\\
0.27215641855776	0.0101127493233067\\
0.285149546543148	0.00921981938506852\\
0.29798692216885	0.00846606753803625\\
0.310640340156238	0.00772147288933228\\
0.323547929849867	0.00698854676050078\\
0.336235251661435	0.00644801561118812\\
0.349158914255975	0.00576629734596541\\
0.361827295519123	0.00546322776376526\\
0.374215107959697	0.00510557880753288\\
0.386805544528334	0.00514059295696402\\
0.399598605225034	0.00473340855581198\\
0.412594290049797	0.00448193615567815\\
0.424729277718484	0.00425063221666514\\
0.437574721559843	0.00400564882438486\\
0.450060167920427	0.0037758541218506\\
0.462717115343003	0.00360012645650564\\
0.475545563827572	0.00328692172237835\\
0.487976731991803	0.00312841745965336\\
0.500564812280806	0.00301529434335794\\
0.51330980469458	0.00286350443013615\\
0.525621854941478	0.00264714173660734\\
0.538076876773136	0.00251203724371297\\
0.550674870189556	0.002366701220633\\
0.562805880585584	0.00206718696332922\\
0.575683009000823	0.00200701019609389\\
0.588079862252869	0.00204326114198913\\
0.600606394946876	0.00197629467774561\\
0.613262607082843	0.00190255733862045\\
0.625406124195127	0.00190349255358688\\
0.63766667700378	0.00188029839745352\\
0.650044265508802	0.00175562146545002\\
0.662538889710193	0.00180305420167827\\
0.675150549607954	0.00176198694838092\\
0.687879245202083	0.00170291561535057\\
0.700045967584585	0.00161952808110757\\
0.712317730315075	0.00161913986837671\\
0.724694533393552	0.00145240085974413\\
0.737176376820017	0.00115798062337774\\
0.74976326059447	0.000956143036460169\\
0.761747322133078	0.000922012442622949\\
0.774538451028618	0.000978980703429711\\
0.786715410737142	0.00111933433041988\\
0.798986063842482	0.00112519005469719\\
0.811350410344638	0.00137949307680298\\
0.823808450243611	0.00183885094764468\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00583325994365806	0.461588202669527\\
-0.00452145553030494	0.438672204571502\\
-0.00333144951252456	0.488286204778804\\
-0.00233326878897544	0.44681826079373\\
-0.00134948983337693	0.506632655041518\\
-0.000474267270485166	0.512983994726953\\
0.000440183323599556	0.516964689340067\\
0.00121754804774628	0.498965890773577\\
0.00211208549759709	0.457675456058769\\
0.00285105775703056	0.450029908086796\\
0.00370720274216812	0.432897054727058\\
0.00449026601186806	0.421624600901655\\
0.00519246679961279	0.526212149222478\\
0.0060144339019008	0.51462277622492\\
0.00675067554316009	0.495373895919479\\
0.00739438355268774	0.482288129281571\\
0.00816012726699297	0.464754647678562\\
0.00882912276770286	0.462507659344005\\
0.00962436855505404	0.444261908666076\\
0.0103186515469462	0.43612972379271\\
0.0110246056886147	0.426993724807218\\
0.0117422309800597	0.411486057774687\\
0.0123491675178986	0.403322568192753\\
0.013088189917267	0.386543705637969\\
0.0137129573783754	0.373121648490298\\
0.0144733768856672	0.361797463813242\\
0.0151159752700452	0.351462128285329\\
0.0157666786195457	0.348938370263301\\
0.0164254869341687	0.349660424134969\\
0.0170924002139142	0.353781352836545\\
0.0177674184587822	0.347132685185666\\
0.0183132686295648	0.336157369059642\\
0.0190028758116533	0.329107271314831\\
0.0197005879588644	0.323898524394951\\
0.0202645932515214	0.315177043855186\\
0.020976894335953	0.305026821716801\\
0.0215525707783864	0.300447111992465\\
0.0222794608000385	0.298177675148516\\
0.0228668083922484	0.286998495898552\\
0.0234593431621367	0.281071192024398\\
0.0242073060931073	0.273606730504674\\
0.024811512012772	0.265099701509392\\
0.0254209051101152	0.260496225347643\\
0.0260354853851367	0.256128423956601\\
0.0266552528378366	0.253726109721937\\
0.027280207468215	0.249433733924273\\
0.0279103492762717	0.242415185508029\\
0.0285456782620069	0.236619396947745\\
0.0291861944254204	0.23346527515478\\
0.0296699856333321	0.22864695365515\\
0.0303195793576828	0.228440563119586\\
0.030974360259712	0.225950783930619\\
0.0316343283394196	0.218313151216903\\
0.0321327084845518	0.220704427458439\\
0.0328017541251966	0.217897860972432\\
0.0334759869435198	0.21615359928015\\
0.0339850656426137	0.209707668084723\\
0.0346683760218741	0.20946133455178\\
0.0351842628916709	0.209812756562454\\
0.0358766508318685	0.206767052353542\\
0.0363993458723682	0.202393957286465\\
0.0371008113735031	0.201065671278863\\
0.0376303145847057	0.195833055411579\\
0.0381627355833524	0.192532971637902\\
0.0388771690286833	0.191358026611583\\
0.0394163981980329	0.187713352104903\\
0.0399585451548266	0.185953971727704\\
0.0406859465443535	0.186838850235738\\
0.0412349016718502	0.184599545257323\\
0.0417867745867909	0.183082277244665\\
0.0423415652891758	0.179560494981273\\
0.0428992737790047	0.179608557129241\\
0.0436474238792452	0.17686404966079\\
0.0442119405397771	0.173044977976346\\
0.044779374987753	0.171166535949409\\
0.0453497272231731	0.16953925998075\\
0.0459229972460373	0.165924577871779\\
0.0464991850563456	0.163546656100983\\
0.0470782906540979	0.160681352198472\\
0.0476603140392944	0.158041469304042\\
0.048245255211935	0.157101367137688\\
0.0488331141720197	0.154939028046935\\
0.0494238909195485	0.152939358450657\\
0.0500175854545214	0.152346987526197\\
0.0506141977769384	0.152509982320233\\
0.0512137278867995	0.149318155464786\\
0.0518161757841048	0.147101467603997\\
0.0524215414688541	0.146834823576837\\
0.0528267395850448	0.146231627202461\\
0.0534369682488676	0.143888912295889\\
0.0540501147001346	0.140779445786341\\
0.0546661789388456	0.140110591525313\\
0.0552851609650007	0.134182583499978\\
0.0559070607786	0.132364806197858\\
0.0563232816473573	0.131865017831886\\
0.0569500444400301	0.130943394507659\\
0.0575797250201469	0.130652035312231\\
0.0580011330665827	0.128840720874578\\
0.058635676625773	0.128084026804632\\
0.0592731379724075	0.125562234925657\\
0.0599135171064861	0.124415543885938\\
0.0603420575222297	0.123972040968447\\
0.0609872996353817	0.123445598172483\\
0.0616354595359779	0.122486329897216\\
0.0620691871293999	0.122006297052229\\
0.0627222100090696	0.120695275803484\\
0.0631591795885406	0.120257139042657\\
0.0638170654472838	0.119375738946369\\
0.0644778690934711	0.119102178714182\\
0.0649200258506204	0.116738891982041\\
0.0655856924758813	0.11518961079929\\
0.0660310912190796	0.113957813939267\\
0.066701620823414	0.113375141661184\\
0.0671502615526613	0.112645191413395\\
0.0678256541360692	0.111494992131528\\
0.0682775368513656	0.110633611758679\\
0.0689577924138469	0.108412746212991\\
0.0694129171151923	0.107594199049264\\
0.0700980356567472	0.106517241159526\\
0.0705564023441416	0.105821880519715\\
0.0712463838647699	0.105308598759456\\
0.0717079925382133	0.104862901604061\\
0.0724028370379152	0.103950545343951\\
0.0728676876974076	0.10094468050615\\
0.0733338351513196	0.100699075437607\\
0.0740354878217244	0.0991721137113657\\
0.0745048772616854	0.0955357415445961\\
0.074975563496066	0.0953041433189517\\
0.0756840243371737	0.0947101636110826\\
0.0761579525576033	0.0946967726741694\\
0.0768712763777845	0.0941127420458863\\
0.0773484465842632	0.0941486656513226\\
0.0778269135851614	0.0911068076095381\\
0.0785470455760455	0.0908866377197214\\
0.0790287545629927	0.0901107230613559\\
0.0795117603443596	0.0898141845656922\\
0.0802387005059466	0.0888383417395334\\
0.0807249482733624	0.0885209813806298\\
0.0812124928351979	0.0879401537867237\\
0.0817013341914529	0.0881064138770627\\
0.0824370277153723	0.0847912246583348\\
0.0829291110576763	0.084452847157921\\
0.0834224911944	0.0835729887250193\\
0.0839171681255432	0.0833355629252849\\
0.0846616150117949	0.0830076812660835\\
0.0851595339289871	0.0846507450045325\\
0.085658749640599	0.0842195184050861\\
0.0861592621466305	0.0833011505390933\\
0.0866610714470815	0.0824910554943604\\
0.0874162168872949	0.081836357881426\\
0.087921268173795	0.0818942706418243\\
0.0884276162547146	0.0816527392408664\\
0.0889352611300539	0.0813698492750312\\
0.0894442027998128	0.0812928821798938\\
0.0902100467939879	0.0773080740209862\\
0.0907222304497958	0.0758938693007387\\
0.0912357109000232	0.0757173068966641\\
0.0917504881446703	0.0752445824326366\\
0.092266562183737	0.0746010654557429\\
0.0927839330172233	0.0737075578840487\\
0.0933026006451292	0.0734604944790059\\
0.0938225650674547	0.0733735217273131\\
0.0946049431904797	0.0710986468907652\\
0.0951281495988542	0.0705103350270729\\
0.0956526528016483	0.0697207962180255\\
0.096178452798862	0.0694352475014467\\
0.0967055495904953	0.0692492665433996\\
0.0972339431765483	0.0697638240167175\\
0.0977636335570208	0.0686834442707665\\
0.0982946207319129	0.0682202962473227\\
0.0988269047012246	0.0674219809371866\\
0.0993604854649559	0.067328298871707\\
0.0998953630231069	0.0672010669075693\\
0.100431537375677	0.0669843806620475\\
0.100969008522667	0.0658965539362215\\
0.101507776464077	0.0656489210986553\\
0.102047841199907	0.0648051288513486\\
0.102589202730155	0.0644494507267405\\
0.103131861054824	0.064637973868719\\
0.103675816173912	0.0641463873206021\\
0.10422106808742	0.0639115216400191\\
0.104767616795347	0.0623077168005673\\
0.105315462297694	0.0618826280661434\\
0.105864604594461	0.0614883446805454\\
0.106415043685647	0.0614798728581011\\
0.106966779571253	0.0614343196992743\\
0.107519812251278	0.0610845331563834\\
0.108074141725723	0.0608719650567543\\
0.108629767994587	0.0607297725092092\\
0.109186691057872	0.0601468331334149\\
0.109744910915575	0.0600568081155466\\
0.110304427567699	0.0598353260736289\\
0.110865241014242	0.0596885472846193\\
0.111427351255204	0.0590280953731386\\
0.111990758290586	0.0589407499457601\\
0.112555462120388	0.0589918461428161\\
0.11312146274461	0.0585772153936726\\
0.113688760163251	0.0580847393181601\\
0.114257354376311	0.0579351752743067\\
0.114542137780749	0.0573837728802552\\
0.128292653815646	0.0477521516963911\\
0.141500237467204	0.0409605547772791\\
0.154979362520334	0.0347928645793202\\
0.168007764623252	0.0305760453805638\\
0.181176407692757	0.0264955846374762\\
0.19444833308789	0.0223466682433734\\
0.207411347352488	0.01992064154538\\
0.220384274744503	0.0182417884179381\\
0.233334047006235	0.016882264082009\\
0.246228568475799	0.0153405010106328\\
0.259455069316781	0.0139768077705885\\
0.27215641855776	0.0130509762196693\\
0.285149546543148	0.0121866450444405\\
0.29798692216885	0.0111029173711398\\
0.310640340156238	0.0106844657342728\\
0.323547929849867	0.00895989430766422\\
0.336235251661435	0.0083438616652506\\
0.349158914255975	0.0076510449185408\\
0.361827295519123	0.00739436139854523\\
0.374215107959697	0.00716055963106001\\
0.386805544528334	0.00704816422890973\\
0.399598605225034	0.00663903839234257\\
0.412594290049797	0.00650894353301648\\
0.424729277718484	0.00579936666341541\\
0.437574721559843	0.00549308851465575\\
0.450060167920427	0.00543109057042704\\
0.462717115343003	0.00534069717325016\\
0.475545563827572	0.00529636045160398\\
0.487976731991803	0.00510098444208524\\
0.500564812280806	0.00491574782819462\\
0.51330980469458	0.00454755325473016\\
0.525621854941478	0.00454076037876678\\
0.538076876773136	0.00443221090396688\\
0.550674870189556	0.00405002006172149\\
0.562805880585584	0.00331023497278811\\
0.575683009000823	0.00323560173370533\\
0.588079862252869	0.00295240322539346\\
0.600606394946876	0.0029478422949595\\
0.613262607082843	0.00292775687179705\\
0.625406124195127	0.00288635748029398\\
0.63766667700378	0.00276197444740803\\
0.650044265508802	0.00234397598657334\\
0.662538889710193	0.00229084558033177\\
0.675150549607954	0.00224775457869161\\
0.687879245202083	0.00222788823131678\\
0.700045967584585	0.00193629359679539\\
0.712317730315075	0.00204438011462888\\
0.724694533393552	0.00209443615551196\\
0.737176376820017	0.00168983205261134\\
0.74976326059447	0.00106470109186443\\
0.761747322133078	0.00110498630709715\\
0.774538451028618	0.00116888970911522\\
0.786715410737142	0.00134668775534584\\
0.798986063842482	0.00134429195301807\\
0.811350410344638	0.00142802894893855\\
0.823808450243611	0.00183885094764468\\
0.823808450243611	0.00183885094764468\\
0.811350410344638	0.00133095720466741\\
0.798986063842482	0.000840265205286815\\
0.786715410737142	0.000786303453964085\\
0.774538451028618	0.000781889120630792\\
0.761747322133078	0.000761871854165867\\
0.74976326059447	0.000790735746389608\\
0.737176376820017	0.000809235837317477\\
0.724694533393552	0.000975478684756072\\
0.712317730315075	0.00103336768328475\\
0.700045967584585	0.00112551577928674\\
0.687879245202083	0.00118795244505003\\
0.675150549607954	0.00125720157509628\\
0.662538889710193	0.00124463390661538\\
0.650044265508802	0.00122184422310081\\
0.63766667700378	0.00133951225094499\\
0.625406124195127	0.00137295516916193\\
0.613262607082843	0.000992078262068565\\
0.600606394946876	0.000966549035253132\\
0.588079862252869	0.00101296740617391\\
0.575683009000823	0.00100861298845331\\
0.562805880585584	0.00110141707064106\\
0.550674870189556	0.00114275031294754\\
0.538076876773136	0.00126202723354825\\
0.525621854941478	0.00143129696105859\\
0.51330980469458	0.00166002015259385\\
0.500564812280806	0.00170961780647296\\
0.487976731991803	0.00185091684103357\\
0.475545563827572	0.00190997197114779\\
0.462717115343003	0.00193656513654889\\
0.450060167920427	0.00199826256104002\\
0.437574721559843	0.00244172657354964\\
0.424729277718484	0.00268215347168237\\
0.412594290049797	0.00299533642102465\\
0.399598605225034	0.0032963332212819\\
0.386805544528334	0.00360727425101587\\
0.374215107959697	0.00255132030482374\\
0.361827295519123	0.00332336854177129\\
0.349158914255975	0.0035872018921224\\
0.336235251661435	0.0039014578859646\\
0.323547929849867	0.00454305219249595\\
0.310640340156238	0.00492210255337293\\
0.29798692216885	0.00550680710976735\\
0.285149546543148	0.00638304325835163\\
0.27215641855776	0.00665136839410179\\
0.259455069316781	0.00772433426841221\\
0.246228568475799	0.00925221336780723\\
0.233334047006235	0.0100607392152737\\
0.220384274744503	0.0126017779763763\\
0.207411347352488	0.0121933785563796\\
0.19444833308789	0.0148018977469681\\
0.181176407692757	0.0154377719347891\\
0.168007764623252	0.017649522770604\\
0.154979362520334	0.0210539742286998\\
0.141500237467204	0.0273713680301349\\
0.128292653815646	0.035109735038726\\
0.114542137780749	0.0408410961633281\\
0.114257354376311	0.0408594498963932\\
0.113688760163251	0.0411271921971437\\
0.11312146274461	0.0412193054948694\\
0.112555462120388	0.0413029478944684\\
0.111990758290586	0.0414954581682208\\
0.111427351255204	0.0416702197819721\\
0.110865241014242	0.0418215625678715\\
0.110304427567699	0.0420235226610187\\
0.109744910915575	0.0420530530473854\\
0.109186691057872	0.0425154528667148\\
0.108629767994587	0.0428507559595432\\
0.108074141725723	0.0430865786570548\\
0.107519812251278	0.0432247129582279\\
0.106966779571253	0.0434915758051893\\
0.106415043685647	0.0439879409114895\\
0.105864604594461	0.0442501628778101\\
0.105315462297694	0.0443512389579326\\
0.104767616795347	0.0444303327758375\\
0.10422106808742	0.0445502740082568\\
0.103675816173912	0.0423012316059741\\
0.103131861054824	0.0425042163140595\\
0.102589202730155	0.0436927769380791\\
0.102047841199907	0.0454701574026317\\
0.101507776464077	0.045205552374152\\
0.100969008522667	0.0449337058459249\\
0.100431537375677	0.0451266383524938\\
0.0998953630231069	0.0443446805763827\\
0.0993604854649559	0.0464470244474664\\
0.0988269047012246	0.0456861463082377\\
0.0982946207319129	0.0462459705164901\\
0.0977636335570208	0.0466095445754013\\
0.0972339431765483	0.0479836440964723\\
0.0967055495904953	0.0482476811692576\\
0.096178452798862	0.0486213098863052\\
0.0956526528016483	0.0489429128306128\\
0.0951281495988542	0.0493698320162429\\
0.0946049431904797	0.0498047251829585\\
0.0938225650674547	0.0485645358321626\\
0.0933026006451292	0.0489308011104995\\
0.0927839330172233	0.0499205962081579\\
0.092266562183737	0.051674097692719\\
0.0917504881446703	0.0520412639190167\\
0.0912357109000232	0.052581582713715\\
0.0907222304497958	0.0528791121643762\\
0.0902100467939879	0.0533557482003888\\
0.0894442027998128	0.0537481490369249\\
0.0889352611300539	0.0538727884889278\\
0.0884276162547146	0.054094230367487\\
0.087921268173795	0.0542339038917876\\
0.0874162168872949	0.0541481596692531\\
0.0866610714470815	0.0554507257535\\
0.0861592621466305	0.0566192027013162\\
0.085658749640599	0.0569726638395762\\
0.0851595339289871	0.0558694921231952\\
0.0846616150117949	0.0559785959505943\\
0.0839171681255432	0.0568751116760821\\
0.0834224911944	0.0572641354649651\\
0.0829291110576763	0.0574175853946012\\
0.0824370277153723	0.0602611706147349\\
0.0817013341914529	0.0592163512627837\\
0.0812124928351979	0.059620121599634\\
0.0807249482733624	0.0599650364333253\\
0.0802387005059466	0.0601055341146775\\
0.0795117603443596	0.0603107909627763\\
0.0790287545629927	0.0602508119336784\\
0.0785470455760455	0.0610707282265293\\
0.0778269135851614	0.0613971184638939\\
0.0773484465842632	0.0624695106029922\\
0.0768712763777845	0.062589526586558\\
0.0761579525576033	0.0633000495156582\\
0.0756840243371737	0.0648303126422274\\
0.074975563496066	0.0653600738612202\\
0.0745048772616854	0.0657087149095277\\
0.0740354878217244	0.0659583215316456\\
0.0733338351513196	0.0567732908565261\\
0.0728676876974076	0.0572369813821795\\
0.0724028370379152	0.0594711464622263\\
0.0717079925382133	0.060269661330081\\
0.0712463838647699	0.0618099319696764\\
0.0705564023441416	0.0576017225333686\\
0.0700980356567472	0.0578348368284396\\
0.0694129171151923	0.0588290975776064\\
0.0689577924138469	0.0595939975092084\\
0.0682775368513656	0.0602535439988884\\
0.0678256541360692	0.0612181471629963\\
0.0671502615526613	0.0632923818211234\\
0.066701620823414	0.0639903227654327\\
0.0660310912190796	0.0640026668196898\\
0.0655856924758813	0.0657839333397366\\
0.0649200258506204	0.0665083091556347\\
0.0644778690934711	0.0681584464902723\\
0.0638170654472838	0.0702537988445517\\
0.0631591795885406	0.072134646897128\\
0.0627222100090696	0.0726218394972624\\
0.0620691871293999	0.0743777316718944\\
0.0616354595359779	0.0751435912152851\\
0.0609872996353817	0.0771831744839247\\
0.0603420575222297	0.0779751147066275\\
0.0599135171064861	0.0784608615037196\\
0.0592731379724075	0.0792375858213808\\
0.058635676625773	0.0781139205484536\\
0.0580011330665827	0.0798939202640818\\
0.0575797250201469	0.0806518498185771\\
0.0569500444400301	0.0849530508435142\\
0.0563232816473573	0.0880155012535654\\
0.0559070607786	0.0885396064012548\\
0.0552851609650007	0.0900023631261888\\
0.0546661789388456	0.0898259958456454\\
0.0540501147001346	0.0917486486959131\\
0.0534369682488676	0.0938565212517163\\
0.0528267395850448	0.0954403372939931\\
0.0524215414688541	0.0969039156617216\\
0.0518161757841048	0.098249090645658\\
0.0512137278867995	0.0993240385956134\\
0.0506141977769384	0.0941538833166262\\
0.0500175854545214	0.0932370991658924\\
0.0494238909195485	0.0939778903071764\\
0.0488331141720197	0.0959867167706955\\
0.048245255211935	0.0970361959548832\\
0.0476603140392944	0.0923598422076016\\
0.0470782906540979	0.0934517322483891\\
0.0464991850563456	0.0945005998204535\\
0.0459229972460373	0.0944549546484928\\
0.0453497272231731	0.0967936375106846\\
0.044779374987753	0.0994581305025668\\
0.0442119405397771	0.104838845896944\\
0.0436474238792452	0.106677354564377\\
0.0428992737790047	0.110502089048574\\
0.0423415652891758	0.112278855713651\\
0.0417867745867909	0.0838330054522881\\
0.0412349016718502	0.0862065314251357\\
0.0406859465443535	0.0870571982404822\\
0.0399585451548266	0.0897965203783603\\
0.0394163981980329	0.0912500019466192\\
0.0388771690286833	0.0958447705178486\\
0.0381627355833524	0.0984227478133482\\
0.0376303145847057	0.0988310382300524\\
0.0371008113735031	0.100721304574971\\
0.0363993458723682	0.106704358414269\\
0.0358766508318685	0.107970108878041\\
0.0351842628916709	0.111821165281934\\
0.0346683760218741	0.10951995495453\\
0.0339850656426137	0.116580683054552\\
0.0334759869435198	0.119854340294608\\
0.0328017541251966	0.123546445574807\\
0.0321327084845518	0.125148200116439\\
0.0316343283394196	0.132943347849863\\
0.030974360259712	0.138832462374689\\
0.0303195793576828	0.144941790452613\\
0.0296699856333321	0.132310314830113\\
0.0291861944254204	0.130571304389617\\
0.0285456782620069	0.131919078388886\\
0.0279103492762717	0.129314392849562\\
0.027280207468215	0.134510581325523\\
0.0266552528378366	0.139294645458351\\
0.0260354853851367	0.143984293777943\\
0.0254209051101152	0.150957640996186\\
0.024811512012772	0.154227702602768\\
0.0242073060931073	0.140502497237605\\
0.0234593431621367	0.130038730964009\\
0.0228668083922484	0.137351552100259\\
0.0222794608000385	0.142626256787511\\
0.0215525707783864	0.146622813478027\\
0.020976894335953	0.152813230482351\\
0.0202645932515214	0.155213432024721\\
0.0197005879588644	0.160915451740887\\
0.0190028758116533	0.115562285797482\\
0.0183132686295648	0.113347433400799\\
0.0177674184587822	0.121189802542494\\
0.0170924002139142	0.129719697213507\\
0.0164254869341687	0.139894088101123\\
0.0157666786195457	0.150066436036852\\
0.0151159752700452	0.162900498738012\\
0.0144733768856672	0.173540676307489\\
0.0137129573783754	0.184690942029\\
0.013088189917267	0.180416450808764\\
0.0123491675178986	0.192299054052313\\
0.0117422309800597	0.182753228786588\\
0.0110246056886147	0.194200054879078\\
0.0103186515469462	0.1786893442302\\
0.00962436855505404	0.19763586754686\\
0.00882912276770286	0.198525912684182\\
0.00816012726699297	0.187996570664506\\
0.00739438355268774	0.190279373764149\\
0.00675067554316009	0.194645288107949\\
0.0060144339019008	0.166105456282385\\
0.00519246679961279	0.19160633869918\\
0.00449026601186806	0.213843652553931\\
0.00370720274216812	0.22080159500085\\
0.00285105775703056	0.211571393802055\\
0.00211208549759709	0.221060231987847\\
0.00121754804774628	0.234244654213507\\
0.000440183323599556	0.244450318873856\\
-0.000474267270485166	0.0699353984842934\\
-0.00134948983337693	0.0677653172160397\\
-0.00233326878897544	0.0865963622759278\\
-0.00333144951252456	0.142473782985928\\
-0.00452145553030494	0.0933672880053096\\
-0.00583325994365806	0.050701308522496\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.798986063842482	0.00112519005469719\\
0.712317730315075	0.00161913986837671\\
0.811350410344638	0.00137949307680298\\
0.625406124195127	0.00190349255358688\\
0.712317730315075	0.00161913986837671\\
0.650044265508802	0.00175562146545002\\
0.823808450243611	0.00183885094764468\\
0.575683009000823	0.00200701019609389\\
0.562805880585584	0.00206718696332922\\
0.724694533393552	0.00145240085974413\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0087575	0.3829049759703\\
0.0114805	0.0152175018886441\\
0.01377	0.10647866854342\\
0.015834	0.163141015603831\\
0.0179425	0.1895797012918\\
0.020037	0.207294159571633\\
0.022153	0.219613833205053\\
0.024277	0.226277631459724\\
0.0264095	0.230440493389322\\
0.028541	0.233956724412837\\
0.0306955	0.236631051084164\\
0.0328495	0.238124634050208\\
0.035017	0.23857314635922\\
0.0371955	0.238715667308671\\
0.0393895	0.238692676394102\\
0.0415905	0.238456914364942\\
0.0438215	0.238093955815533\\
0.0460445	0.237597229344555\\
0.04829	0.237105062935228\\
0.050524	0.236531326032024\\
0.052799	0.235894000885256\\
0.0550635	0.235225976406418\\
0.057353	0.234591140200294\\
0.0596445	0.233908705901326\\
0.061945	0.233209016132444\\
0.0642685	0.232526282661751\\
0.066602	0.231788378780298\\
0.0689395	0.231113815322244\\
0.0712935	0.230433436388279\\
0.0736705	0.229717701088652\\
0.076023	0.229009830877028\\
0.0783925	0.228292161839868\\
0.0807955	0.227599502493143\\
0.0832005	0.226912565941375\\
0.085616	0.226253930833462\\
0.088009	0.225551022275008\\
0.0904435	0.224850249352742\\
0.0928905	0.224187687326333\\
0.095359	0.223520708992305\\
0.097822	0.222850910755824\\
0.1002935	0.222117352247398\\
0.1027655	0.221421019804417\\
0.105259	0.220750298043804\\
0.1077645	0.220071743347002\\
0.110259	0.219372877865355\\
0.112791	0.218696475813336\\
0.1153445	0.218011296456963\\
0.117882	0.217345619116927\\
0.120444	0.216680514924522\\
0.123032	0.216007278384593\\
0.1256125	0.215349457214197\\
0.128203	0.214685314414069\\
0.13081	0.214036572735904\\
0.1334435	0.213376236616908\\
0.136086	0.212698336717674\\
0.1387075	0.212037506141845\\
0.1413605	0.21137907849845\\
0.1440065	0.210715795431862\\
0.146675	0.210078387921149\\
0.149333	0.209417180023662\\
0.152034	0.208738454243221\\
0.1547385	0.208073457107233\\
0.157461	0.207438709411777\\
0.1601665	0.206772652119146\\
0.16291	0.206103970717585\\
0.1656675	0.205464570455935\\
0.1684655	0.204802073091785\\
0.1712105	0.204132191749441\\
0.1740095	0.203462510903833\\
0.176803	0.202818022202194\\
0.1796115	0.202164841949003\\
0.18241	0.201553845759\\
0.185247	0.200896959428549\\
0.1880965	0.200235649827206\\
0.190965	0.19956090780831\\
0.1938135	0.198904049222656\\
0.1966755	0.1982931202962\\
0.1995495	0.197639303707545\\
0.2024535	0.196977206433639\\
0.2053335	0.196309186978938\\
0.2082625	0.195610448628121\\
0.2111945	0.194965922440042\\
0.214132	0.194325668525402\\
0.2170565	0.193706228110919\\
0.2200205	0.193075194147389\\
0.2230005	0.192460907221708\\
0.225981	0.191806444059486\\
0.228948	0.191166411437951\\
0.231978	0.190562499758677\\
0.234989	0.189928806419559\\
0.2381305	0.189318294867525\\
0.241123	0.18867637976569\\
0.2441985	0.188045600557732\\
0.247269	0.187445169424307\\
0.25034	0.186796746737345\\
0.2534005	0.186181796840726\\
0.256503	0.185594443150682\\
0.259606	0.18497799499397\\
0.262752	0.184381013828998\\
0.2658695	0.183801339827626\\
0.269048	0.183181687336525\\
0.2722315	0.182563131789215\\
0.2754335	0.181922527142573\\
0.278588	0.181331048298756\\
0.281829	0.180719759747043\\
0.285054	0.18015739579249\\
0.2883015	0.179532600694998\\
0.2915085	0.178937002973412\\
0.294788	0.178371458959108\\
0.298058	0.177734078450959\\
0.301366	0.17716346268079\\
0.304652	0.176550180576602\\
0.3079835	0.17594057355559\\
0.311347	0.175356011384133\\
0.3146915	0.174752808754976\\
0.317994	0.174167018023446\\
0.321378	0.173571747441928\\
0.3247415	0.172984689681574\\
0.3281495	0.172393101436335\\
0.331479	0.171828876745336\\
0.3349305	0.171237404699262\\
0.3383535	0.170671257710234\\
0.3417965	0.170081788722955\\
0.3451825	0.169495081539786\\
0.348666	0.168905302619243\\
0.352138	0.168288048367052\\
0.3556555	0.167708446531925\\
0.3591705	0.167123193718091\\
0.3627455	0.166536799219409\\
0.3663645	0.165976145900857\\
0.3699715	0.165396452996282\\
0.3735235	0.164789312627429\\
0.377171	0.164229573054453\\
0.380799	0.163626749784702\\
0.3844525	0.163074939810589\\
0.388122	0.162509048421397\\
0.391807	0.161932634779191\\
0.3955235	0.161342387468459\\
0.39927	0.160753045805355\\
0.402882	0.160184779297182\\
0.406693	0.159650658998715\\
0.410433	0.159081228809742\\
0.414194	0.158515594635017\\
0.417928	0.157975990764028\\
0.421732	0.157378050668662\\
0.4255115	0.15680488050554\\
0.4293185	0.156228016875115\\
0.4330605	0.15564367673036\\
0.436928	0.155058131562504\\
0.4407505	0.154473302806227\\
0.4445385	0.153919652082091\\
0.4483355	0.153351462292861\\
0.4522105	0.152805808396686\\
0.456092	0.152261404616826\\
0.4599405	0.151697974235245\\
0.463761	0.151152111093598\\
0.467697	0.150606943505253\\
0.471644	0.150096318347846\\
0.475548	0.149524106537607\\
0.47943	0.148984912981135\\
0.483409	0.148441423685418\\
0.4873305	0.147908278094819\\
0.4912965	0.147350727753892\\
0.495212	0.146803392959644\\
0.4991985	0.146254924523521\\
0.5031815	0.145700836167897\\
0.5072035	0.145140182017262\\
0.511162	0.144609726115406\\
0.515223	0.144075316155448\\
0.5192845	0.143519177108315\\
0.523376	0.142986033570338\\
0.5273925	0.142474196377312\\
0.531494	0.141925866160816\\
0.535549	0.14138773817829\\
0.539657	0.140839340942577\\
0.543696	0.140290135198355\\
0.547858	0.139751725571557\\
0.5519935	0.139242125723567\\
0.556176	0.138697183692639\\
0.560254	0.138181297051875\\
0.564484	0.137649021861564\\
0.5686735	0.137131297748272\\
0.5728875	0.136595905917406\\
0.577024	0.13608661103665\\
0.581275	0.135578192375288\\
0.5855025	0.135084452904203\\
0.5897765	0.134574354519037\\
0.5939785	0.134070603230864\\
0.598264	0.133584156675682\\
0.602557	0.133090870469501\\
0.606939	0.132564507106384\\
0.611169	0.132063144708704\\
0.615587	0.131542011770022\\
0.6199175	0.131052732643684\\
0.624332	0.130540367099238\\
0.6286695	0.130005558838869\\
0.633082	0.129481090069731\\
0.637476	0.128996831997418\\
0.64188	0.12850801791815\\
0.646184	0.12801264055527\\
0.7650115	0.115827569506514\\
0.892432	0.104482852439421\\
1.0290415	0.0939504694484429\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0087575	0.382904975970301\\
0.0114805	0.0152175018886455\\
0.01377	0.106478668543422\\
0.015834	0.163141015603833\\
0.0179425	0.189579701291802\\
0.020037	0.207294159571635\\
0.022153	0.219613833205055\\
0.024277	0.226277631459726\\
0.0264095	0.230440493389324\\
0.028541	0.233956724412839\\
0.0306955	0.236631051084166\\
0.0328495	0.238124634050211\\
0.035017	0.238573146359222\\
0.0371955	0.238715667308673\\
0.0393895	0.238692676394104\\
0.0415905	0.238456914364944\\
0.0438215	0.238093955815534\\
0.0460445	0.237597229344557\\
0.04829	0.23710506293523\\
0.050524	0.236531326032025\\
0.052799	0.235894000885257\\
0.0550635	0.23522597640642\\
0.057353	0.234591140200296\\
0.0596445	0.233908705901328\\
0.061945	0.233209016132445\\
0.0642685	0.232526282661753\\
0.066602	0.2317883787803\\
0.0689395	0.231113815322246\\
0.0712935	0.230433436388281\\
0.0736705	0.229717701088653\\
0.076023	0.22900983087703\\
0.0783925	0.228292161839869\\
0.0807955	0.227599502493145\\
0.0832005	0.226912565941377\\
0.085616	0.226253930833463\\
0.088009	0.22555102227501\\
0.0904435	0.224850249352743\\
0.0928905	0.224187687326335\\
0.095359	0.223520708992307\\
0.097822	0.222850910755826\\
0.1002935	0.2221173522474\\
0.1027655	0.221421019804419\\
0.105259	0.220750298043806\\
0.1077645	0.220071743347004\\
0.110259	0.219372877865357\\
0.112791	0.218696475813337\\
0.1153445	0.218011296456965\\
0.117882	0.217345619116929\\
0.120444	0.216680514924523\\
0.123032	0.216007278384595\\
0.1256125	0.215349457214199\\
0.128203	0.214685314414071\\
0.13081	0.214036572735906\\
0.1334435	0.21337623661691\\
0.136086	0.212698336717676\\
0.1387075	0.212037506141847\\
0.1413605	0.211379078498452\\
0.1440065	0.210715795431864\\
0.146675	0.210078387921151\\
0.149333	0.209417180023663\\
0.152034	0.208738454243222\\
0.1547385	0.208073457107235\\
0.157461	0.207438709411779\\
0.1601665	0.206772652119148\\
0.16291	0.206103970717586\\
0.1656675	0.205464570455937\\
0.1684655	0.204802073091787\\
0.1712105	0.204132191749442\\
0.1740095	0.203462510903834\\
0.176803	0.202818022202195\\
0.1796115	0.202164841949005\\
0.18241	0.201553845759002\\
0.185247	0.20089695942855\\
0.1880965	0.200235649827208\\
0.190965	0.199560907808312\\
0.1938135	0.198904049222657\\
0.1966755	0.198293120296202\\
0.1995495	0.197639303707546\\
0.2024535	0.19697720643364\\
0.2053335	0.196309186978939\\
0.2082625	0.195610448628122\\
0.2111945	0.194965922440044\\
0.214132	0.194325668525403\\
0.2170565	0.193706228110921\\
0.2200205	0.19307519414739\\
0.2230005	0.19246090722171\\
0.225981	0.191806444059487\\
0.228948	0.191166411437953\\
0.231978	0.190562499758679\\
0.234989	0.189928806419561\\
0.2381305	0.189318294867526\\
0.241123	0.188676379765692\\
0.2441985	0.188045600557734\\
0.247269	0.187445169424309\\
0.25034	0.186796746737347\\
0.2534005	0.186181796840728\\
0.256503	0.185594443150684\\
0.259606	0.184977994993971\\
0.262752	0.184381013829\\
0.2658695	0.183801339827627\\
0.269048	0.183181687336526\\
0.2722315	0.182563131789217\\
0.2754335	0.181922527142575\\
0.278588	0.181331048298758\\
0.281829	0.180719759747045\\
0.285054	0.180157395792492\\
0.2883015	0.179532600694999\\
0.2915085	0.178937002973414\\
0.294788	0.17837145895911\\
0.298058	0.177734078450961\\
0.301366	0.177163462680792\\
0.304652	0.176550180576604\\
0.3079835	0.175940573555592\\
0.311347	0.175356011384135\\
0.3146915	0.174752808754978\\
0.317994	0.174167018023448\\
0.321378	0.17357174744193\\
0.3247415	0.172984689681576\\
0.3281495	0.172393101436337\\
0.331479	0.171828876745338\\
0.3349305	0.171237404699263\\
0.3383535	0.170671257710236\\
0.3417965	0.170081788722956\\
0.3451825	0.169495081539787\\
0.348666	0.168905302619245\\
0.352138	0.168288048367054\\
0.3556555	0.167708446531926\\
0.3591705	0.167123193718092\\
0.3627455	0.166536799219411\\
0.3663645	0.165976145900859\\
0.3699715	0.165396452996284\\
0.3735235	0.164789312627431\\
0.377171	0.164229573054454\\
0.380799	0.163626749784703\\
0.3844525	0.163074939810591\\
0.388122	0.162509048421399\\
0.391807	0.161932634779193\\
0.3955235	0.161342387468461\\
0.39927	0.160753045805357\\
0.402882	0.160184779297184\\
0.406693	0.159650658998717\\
0.410433	0.159081228809744\\
0.414194	0.158515594635018\\
0.417928	0.15797599076403\\
0.421732	0.157378050668663\\
0.4255115	0.156804880505542\\
0.4293185	0.156228016875117\\
0.4330605	0.155643676730361\\
0.436928	0.155058131562506\\
0.4407505	0.154473302806229\\
0.4445385	0.153919652082093\\
0.4483355	0.153351462292863\\
0.4522105	0.152805808396688\\
0.456092	0.152261404616827\\
0.4599405	0.151697974235247\\
0.463761	0.151152111093599\\
0.467697	0.150606943505255\\
0.471644	0.150096318347848\\
0.475548	0.149524106537608\\
0.47943	0.148984912981137\\
0.483409	0.14844142368542\\
0.4873305	0.147908278094821\\
0.4912965	0.147350727753894\\
0.495212	0.146803392959646\\
0.4991985	0.146254924523522\\
0.5031815	0.145700836167899\\
0.5072035	0.145140182017263\\
0.511162	0.144609726115408\\
0.515223	0.144075316155449\\
0.5192845	0.143519177108317\\
0.523376	0.142986033570339\\
0.5273925	0.142474196377313\\
0.531494	0.141925866160818\\
0.535549	0.141387738178292\\
0.539657	0.140839340942578\\
0.543696	0.140290135198357\\
0.547858	0.139751725571559\\
0.5519935	0.139242125723568\\
0.556176	0.138697183692641\\
0.560254	0.138181297051876\\
0.564484	0.137649021861566\\
0.5686735	0.137131297748274\\
0.5728875	0.136595905917407\\
0.577024	0.136086611036651\\
0.581275	0.13557819237529\\
0.5855025	0.135084452904205\\
0.5897765	0.134574354519038\\
0.5939785	0.134070603230866\\
0.598264	0.133584156675684\\
0.602557	0.133090870469503\\
0.606939	0.132564507106386\\
0.611169	0.132063144708706\\
0.615587	0.131542011770024\\
0.6199175	0.131052732643685\\
0.624332	0.13054036709924\\
0.6286695	0.130005558838871\\
0.633082	0.129481090069733\\
0.637476	0.12899683199742\\
0.64188	0.128508017918152\\
0.646184	0.128012640555271\\
0.7650115	0.115827569506516\\
0.892432	0.104482852439423\\
1.0290415	0.0939504694484448\\
1.0290415	0.0939504694484411\\
0.892432	0.104482852439419\\
0.7650115	0.115827569506512\\
0.646184	0.128012640555268\\
0.64188	0.128508017918148\\
0.637476	0.128996831997417\\
0.633082	0.129481090069729\\
0.6286695	0.130005558838867\\
0.624332	0.130540367099236\\
0.6199175	0.131052732643681\\
0.615587	0.13154201177002\\
0.611169	0.132063144708702\\
0.606939	0.132564507106382\\
0.602557	0.133090870469499\\
0.598264	0.13358415667568\\
0.5939785	0.134070603230862\\
0.5897765	0.134574354519035\\
0.5855025	0.135084452904201\\
0.581275	0.135578192375286\\
0.577024	0.136086611036648\\
0.5728875	0.136595905917404\\
0.5686735	0.13713129774827\\
0.564484	0.137649021861562\\
0.560254	0.138181297051873\\
0.556176	0.138697183692638\\
0.5519935	0.139242125723565\\
0.547858	0.139751725571555\\
0.543696	0.140290135198353\\
0.539657	0.140839340942575\\
0.535549	0.141387738178288\\
0.531494	0.141925866160814\\
0.5273925	0.14247419637731\\
0.523376	0.142986033570336\\
0.5192845	0.143519177108313\\
0.515223	0.144075316155446\\
0.511162	0.144609726115404\\
0.5072035	0.14514018201726\\
0.5031815	0.145700836167895\\
0.4991985	0.146254924523519\\
0.495212	0.146803392959643\\
0.4912965	0.14735072775389\\
0.4873305	0.147908278094817\\
0.483409	0.148441423685416\\
0.47943	0.148984912981133\\
0.475548	0.149524106537605\\
0.471644	0.150096318347844\\
0.467697	0.150606943505251\\
0.463761	0.151152111093596\\
0.4599405	0.151697974235243\\
0.456092	0.152261404616824\\
0.4522105	0.152805808396685\\
0.4483355	0.153351462292859\\
0.4445385	0.15391965208209\\
0.4407505	0.154473302806225\\
0.436928	0.155058131562502\\
0.4330605	0.155643676730358\\
0.4293185	0.156228016875113\\
0.4255115	0.156804880505539\\
0.421732	0.15737805066866\\
0.417928	0.157975990764026\\
0.414194	0.158515594635015\\
0.410433	0.15908122880974\\
0.406693	0.159650658998714\\
0.402882	0.16018477929718\\
0.39927	0.160753045805353\\
0.3955235	0.161342387468457\\
0.391807	0.16193263477919\\
0.388122	0.162509048421395\\
0.3844525	0.163074939810587\\
0.380799	0.1636267497847\\
0.377171	0.164229573054451\\
0.3735235	0.164789312627427\\
0.3699715	0.16539645299628\\
0.3663645	0.165976145900855\\
0.3627455	0.166536799219407\\
0.3591705	0.167123193718089\\
0.3556555	0.167708446531923\\
0.352138	0.16828804836705\\
0.348666	0.168905302619242\\
0.3451825	0.169495081539784\\
0.3417965	0.170081788722953\\
0.3383535	0.170671257710233\\
0.3349305	0.17123740469926\\
0.331479	0.171828876745334\\
0.3281495	0.172393101436333\\
0.3247415	0.172984689681572\\
0.321378	0.173571747441927\\
0.317994	0.174167018023444\\
0.3146915	0.174752808754974\\
0.311347	0.175356011384132\\
0.3079835	0.175940573555588\\
0.304652	0.1765501805766\\
0.301366	0.177163462680789\\
0.298058	0.177734078450957\\
0.294788	0.178371458959106\\
0.2915085	0.17893700297341\\
0.2883015	0.179532600694996\\
0.285054	0.180157395792488\\
0.281829	0.180719759747041\\
0.278588	0.181331048298754\\
0.2754335	0.181922527142571\\
0.2722315	0.182563131789213\\
0.269048	0.183181687336523\\
0.2658695	0.183801339827624\\
0.262752	0.184381013828996\\
0.259606	0.184977994993968\\
0.256503	0.18559444315068\\
0.2534005	0.186181796840724\\
0.25034	0.186796746737343\\
0.247269	0.187445169424305\\
0.2441985	0.18804560055773\\
0.241123	0.188676379765688\\
0.2381305	0.189318294867523\\
0.234989	0.189928806419557\\
0.231978	0.190562499758675\\
0.228948	0.191166411437949\\
0.225981	0.191806444059483\\
0.2230005	0.192460907221706\\
0.2200205	0.193075194147386\\
0.2170565	0.193706228110917\\
0.214132	0.194325668525399\\
0.2111945	0.19496592244004\\
0.2082625	0.195610448628119\\
0.2053335	0.196309186978936\\
0.2024535	0.196977206433637\\
0.1995495	0.197639303707542\\
0.1966755	0.198293120296198\\
0.1938135	0.198904049222653\\
0.190965	0.199560907808308\\
0.1880965	0.200235649827204\\
0.185247	0.200896959428546\\
0.18241	0.201553845758998\\
0.1796115	0.202164841949001\\
0.176803	0.202818022202191\\
0.1740095	0.20346251090383\\
0.1712105	0.204132191749439\\
0.1684655	0.204802073091783\\
0.1656675	0.205464570455933\\
0.16291	0.206103970717582\\
0.1601665	0.206772652119144\\
0.157461	0.207438709411775\\
0.1547385	0.208073457107231\\
0.152034	0.208738454243218\\
0.149333	0.209417180023659\\
0.146675	0.210078387921147\\
0.1440065	0.21071579543186\\
0.1413605	0.211379078498448\\
0.1387075	0.212037506141843\\
0.136086	0.212698336717671\\
0.1334435	0.213376236616906\\
0.13081	0.214036572735902\\
0.128203	0.214685314414067\\
0.1256125	0.215349457214195\\
0.123032	0.21600727838459\\
0.120444	0.216680514924519\\
0.117882	0.217345619116925\\
0.1153445	0.218011296456961\\
0.112791	0.218696475813333\\
0.110259	0.219372877865353\\
0.1077645	0.220071743346999\\
0.105259	0.220750298043801\\
0.1027655	0.221421019804415\\
0.1002935	0.222117352247396\\
0.097822	0.222850910755822\\
0.095359	0.223520708992303\\
0.0928905	0.224187687326331\\
0.0904435	0.22485024935274\\
0.088009	0.225551022275007\\
0.085616	0.226253930833459\\
0.0832005	0.226912565941373\\
0.0807955	0.22759950249314\\
0.0783925	0.228292161839865\\
0.076023	0.229009830877026\\
0.0736705	0.229717701088649\\
0.0712935	0.230433436388276\\
0.0689395	0.231113815322242\\
0.066602	0.231788378780296\\
0.0642685	0.232526282661749\\
0.061945	0.233209016132442\\
0.0596445	0.233908705901324\\
0.057353	0.234591140200292\\
0.0550635	0.235225976406416\\
0.052799	0.235894000885253\\
0.050524	0.236531326032021\\
0.04829	0.237105062935226\\
0.0460445	0.237597229344553\\
0.0438215	0.238093955815531\\
0.0415905	0.23845691436494\\
0.0393895	0.238692676394099\\
0.0371955	0.238715667308668\\
0.035017	0.238573146359218\\
0.0328495	0.238124634050206\\
0.0306955	0.236631051084162\\
0.028541	0.233956724412834\\
0.0264095	0.23044049338932\\
0.024277	0.226277631459722\\
0.022153	0.219613833205051\\
0.020037	0.207294159571631\\
0.0179425	0.189579701291798\\
0.015834	0.163141015603829\\
0.01377	0.106478668543418\\
0.0114805	0.0152175018886425\\
0.0087575	0.382904975970299\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.001406,
xmax=1.02812702997284,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00820993623120131	0.603894011310804\\
-0.00601878082090749	0.534873775453536\\
-0.00409607911082052	0.463927589951172\\
-0.00251979401648472	0.419807931234486\\
-0.000992755845721723	0.389215797289883\\
0.000346997379636858	0.365287785660554\\
0.0017304242752772	0.333043646636572\\
0.00289480355621731	0.316072249494546\\
0.00422284755807996	0.300457494455146\\
0.00531127039808486	0.285628124008731\\
0.0065633579590123	0.271342360923713\\
0.0077008685606562	0.264109498537155\\
0.00871513965684496	0.24326904791745\\
0.00989596298934681	0.229911249388946\\
0.0109481327250363	0.224534971623746\\
0.0118640691360132	0.208377558440083\\
0.01294908435927	0.201224807948215\\
0.0138931740453046	0.190355986405725\\
0.0150110347561286	0.183362355303117\\
0.0159832777172209	0.179513575852845\\
0.0169685144975705	0.172775193026776\\
0.0179667450971776	0.165230500032678\\
0.0188085297643384	0.160800383484811\\
0.0198305823659173	0.153209996567004\\
0.020692218701388	0.146858346468267\\
0.0217380933049388	0.142012751213686\\
0.0226195813087194	0.139117370364993\\
0.0235100927980954	0.137640958335009\\
0.0244096277730668	0.133825310968365\\
0.0253181862336336	0.127936028578954\\
0.0262357681797958	0.122654656199106\\
0.0269763306463543	0.120436204758224\\
0.0279101548665883	0.11736474274078\\
0.0288530025724176	0.11116242688795\\
0.0296137776467098	0.106222997727958\\
0.0305728676266109	0.102812690704683\\
0.0313466365201604	0.100481104638271\\
0.0323219687741333	0.0989150423499394\\
0.0331087314869402	0.097230125402691\\
0.0339012692305282	0.0952021480591591\\
0.0349000625470491	0.0908186739746602\\
0.0357055941098945	0.0881802071683099\\
0.0365169007035209	0.0871301468834103\\
0.0373339823279284	0.0860503965866924\\
0.038156838983117	0.085365118085213\\
0.0389854706690866	0.0828779251056751\\
0.0398198773858373	0.081158520238874\\
0.040660059133369	0.0787217714737549\\
0.0415060159116818	0.07530613431064\\
0.0421442733593665	0.0729896178959754\\
0.0430003364415462	0.0706268124069796\\
0.0438621745545069	0.0688776417770696\\
0.0447297876982487	0.0678427696477626\\
0.0453842874200051	0.0654468156261377\\
0.0462620068676137	0.0641699407460525\\
0.0471455013460034	0.0634481020935885\\
0.0478119120687457	0.0624043790034761\\
0.0487055128510023	0.0611267948482947\\
0.0493795033016447	0.0604551388099844\\
0.0502832103877681	0.05820123939061\\
0.0509647805663108	0.0578627061319861\\
0.051878593956301	0.0564606082860059\\
0.0525677438627438	0.0537639489784695\\
0.0532601422240009	0.053254794980214\\
0.0541883931909438	0.0512929698767279\\
0.054888371280101	0.0503031519997101\\
0.0555915978240726	0.0493458541722273\\
0.0565342863679682	0.0483479582265871\\
0.0572450926398399	0.046723541171869\\
0.057959147366526	0.0460855116334396\\
0.0586764505480264	0.0443608418617374\\
0.0593970021843412	0.0440206506254015\\
0.060362790851361	0.043607593204973\\
0.0610909222155759	0.0429970138969684\\
0.0618223020346051	0.0425153942529001\\
0.0625569303084487	0.0413967212787515\\
0.0632948070371067	0.0410785832121068\\
0.064035932220579	0.0405772751308429\\
0.0647803058588656	0.0400353550621834\\
0.0655279279519666	0.0396279722006411\\
0.066278798499882	0.0390644983079095\\
0.0670329175026116	0.0378309337043996\\
0.0677902849601557	0.0373328120938435\\
0.068550900872514	0.037109720813252\\
0.0693147652396867	0.0367265248643738\\
0.0700818780616738	0.0356463933644615\\
0.0708522393384752	0.0347291113802938\\
0.071625849070091	0.0343465794797782\\
0.0721433935882872	0.0339889012174558\\
0.0729224174112602	0.0337808112216598\\
0.0737046896890476	0.033268914550865\\
0.0744902104216492	0.0331037540635197\\
0.0752789796090653	0.0325875925476231\\
0.0760709972512957	0.0322624154801754\\
0.0766008137099017	0.0318087814549454\\
0.0773982454434893	0.0314112200306821\\
0.0781989256318913	0.0307547821270816\\
0.0787345171212783	0.0304782695733998\\
0.0795406114010375	0.0297935012937022\\
0.0803499541356111	0.0284698886970137\\
0.081162545324999	0.027962250184375\\
0.08170607748171	0.0273709659828325\\
0.0825240827624552	0.0269245136616083\\
0.0833453364980147	0.026785361891569\\
0.0838946436855068	0.0264010731393624\\
0.0847213115124235	0.0260999317447482\\
0.0852742280941537	0.0254327346560308\\
0.0861063100124277	0.0249232977502324\\
0.086941640385516	0.0246309845819915\\
0.0875003319980273	0.0243193364181767\\
0.0883410764624729	0.0242242133641856\\
0.0889033774692224	0.0241288721707501\\
0.0897495360250252	0.0236619544935978\\
0.0903154464260128	0.0234016072086969\\
0.0911670190731729	0.023159999030648\\
0.0917365388683987	0.0231243206581911\\
0.092593525606916	0.0230438040104203\\
0.0931666547963799	0.022940269952864\\
0.0940290556262544	0.0226577545850012\\
0.0946057942099566	0.0220790120923408\\
0.0954736091311883	0.0216323183921789\\
0.0960539571091286	0.0209928033379587\\
0.0969271861217176	0.0205708101876375\\
0.0975111434938961	0.0194203545069346\\
0.0980965446237698	0.01936301287455\\
0.0989773533642589	0.0186380886379908\\
0.0995663638883708	0.0182875366802618\\
0.100156818170178	0.0181908243537799\\
0.101045206638567	0.0181041387206981\\
0.101639270314613	0.0178311529599495\\
0.102533072874359	0.0174894733007627\\
0.103130745944643	0.0171569335167826\\
0.103729862772621	0.017120500368579\\
0.104631245060268	0.0164963101694537\\
0.105233971282485	0.0164379664492857\\
0.105838141262397	0.0162325713957254\\
0.106747103277944	0.0159937082525728\\
0.107354882652094	0.0159426661353844\\
0.10796410578394	0.0157989984449873\\
0.108574772673481	0.0156908229717638\\
0.10949348005347	0.0153831407249216\\
0.110107756337249	0.0152763662220799\\
0.110723476378724	0.0150071039648428\\
0.111340640177893	0.0149662951062754\\
0.112269092922326	0.0147514541252572\\
0.112889866115734	0.0144610714930037\\
0.113512083066837	0.0143518425444268\\
0.114135743775635	0.01421951771465\\
0.114760848242128	0.0141237999904328\\
0.115701211987547	0.0139206520621373\\
0.116329925848279	0.0137697728010599\\
0.116960083466706	0.0137046362165861\\
0.117591684842828	0.0137060867358345\\
0.118224729976645	0.0135584619970513\\
0.11917700472305	0.0133671709903937\\
0.119813659251106	0.0132884182269048\\
0.120451757536857	0.0132668187552012\\
0.121091299580303	0.013234775759145\\
0.121732285381444	0.0130620077851059\\
0.122374714940281	0.0129797908261692\\
0.123018588256813	0.0129282701213625\\
0.12366390533104	0.0128364451102441\\
0.124634587988059	0.0125450208645267\\
0.125283514456525	0.012456795134831\\
0.125933884682685	0.0123428422973356\\
0.126585698666541	0.0123234890637849\\
0.127238956408092	0.012254300589413\\
0.127893657907339	0.0120425373115204\\
0.128549803164281	0.0119871335903136\\
0.129207392178917	0.0119311132171525\\
0.12986642495125	0.011801860429859\\
0.130526901481277	0.011581029031128\\
0.131188821769	0.0114581808027945\\
0.131852185814418	0.0113258411383208\\
0.132516993617531	0.0111469806202629\\
0.13318324517834	0.0110613148759552\\
0.133850940496843	0.0109650564633019\\
0.134520079573043	0.0109250973142235\\
0.135190662406937	0.0108898119238749\\
0.135862688998526	0.0108107368361918\\
0.136536159347811	0.0106912769184435\\
0.137211073454791	0.0105976195902297\\
0.137887431319467	0.0104569246466055\\
0.138565232941837	0.0103924416579153\\
0.139244478321903	0.0103578395185573\\
0.139925167459665	0.0103431540263694\\
0.140607300355121	0.0102769494185581\\
0.141290877008273	0.0102326681447119\\
0.14197589741912	0.0101464791677028\\
0.142662361587662	0.00999508603435755\\
0.143350269513899	0.00995989235383979\\
0.144039621197832	0.00990624564744726\\
0.14473041663946	0.00971023560097675\\
0.145422655838784	0.00970675540269513\\
0.146116338795802	0.00964811907397247\\
0.146811465510516	0.00964000331908661\\
0.147508035982925	0.00953258106070202\\
0.148206050213029	0.00948588058012543\\
0.148905508200829	0.00930910695006203\\
0.149255778603865	0.00925084082162138\\
0.166125627216599	0.0075878958505499\\
0.18225816181759	0.00656765494695455\\
0.198659798066814	0.00566822487408407\\
0.214459992689583	0.00485303861433558\\
0.230383108493939	0.00425993743036597\\
0.246387998385567	0.00337363942250461\\
0.261982542767873	0.0027257581946486\\
0.277554910683392	0.00237427231036352\\
0.293068286310895	0.00222333820655543\\
0.308486936647424	0.00201178870915068\\
0.324275188953942	0.00178668124531355\\
0.339412349155451	0.00166172854890266\\
0.354874354838394	0.00153838511918045\\
0.370129744008981	0.00146502002196692\\
0.38514711493734	0.00136317430801224\\
0.40044746237397	0.00128600923565014\\
0.415469366352904	0.00115302716489571\\
0.4307543951718	0.00106421047996674\\
0.445721999075228	0.00102801415993975\\
0.46034402478813	0.000972894400817233\\
0.475191637640917	0.000622257394207986\\
0.490264837633589	0.000583675866602024\\
0.505563624766147	0.000512998514878611\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00820993623120131	0.727733589012921\\
-0.00601878082090749	0.632141139651089\\
-0.00409607911082052	0.556394150734119\\
-0.00251979401648472	0.539307675647462\\
-0.000992755845721723	0.508859795658672\\
0.000346997379636858	0.47680932354715\\
0.0017304242752772	0.385025367200272\\
0.00289480355621731	0.379335074315168\\
0.00422284755807996	0.351821612655873\\
0.00531127039808486	0.343981840228631\\
0.0065633579590123	0.314390050527833\\
0.0077008685606562	0.304040698047205\\
0.00871513965684496	0.294012512651433\\
0.00989596298934681	0.286707319751921\\
0.0109481327250363	0.272314473250028\\
0.0118640691360132	0.271048083514043\\
0.01294908435927	0.260499521613027\\
0.0138931740453046	0.246735544029493\\
0.0150110347561286	0.234200896491499\\
0.0159832777172209	0.233562270219848\\
0.0169685144975705	0.225813572994101\\
0.0179667450971776	0.22363257781193\\
0.0188085297643384	0.216819152998192\\
0.0198305823659173	0.214389907926171\\
0.020692218701388	0.200935160022724\\
0.0217380933049388	0.199949307087181\\
0.0226195813087194	0.197792561900776\\
0.0235100927980954	0.197353051472598\\
0.0244096277730668	0.19439433371181\\
0.0253181862336336	0.191985315114854\\
0.0262357681797958	0.188117540285158\\
0.0269763306463543	0.186395724376797\\
0.0279101548665883	0.180047529833367\\
0.0288530025724176	0.145805126848678\\
0.0296137776467098	0.145267081682258\\
0.0305728676266109	0.140766503861988\\
0.0313466365201604	0.135627221307368\\
0.0323219687741333	0.134780745130736\\
0.0331087314869402	0.134036305920569\\
0.0339012692305282	0.134059760294994\\
0.0349000625470491	0.11185016038477\\
0.0357055941098945	0.11021986780451\\
0.0365169007035209	0.109598259757744\\
0.0373339823279284	0.109420869002984\\
0.038156838983117	0.109188063742052\\
0.0389854706690866	0.107006093342487\\
0.0398198773858373	0.100161097800366\\
0.040660059133369	0.0978373140020219\\
0.0415060159116818	0.0929799855664156\\
0.0421442733593665	0.0897836367762246\\
0.0430003364415462	0.0830960952490605\\
0.0438621745545069	0.0800240574957755\\
0.0447297876982487	0.0801623188844311\\
0.0453842874200051	0.0801639458570546\\
0.0462620068676137	0.0790988395030446\\
0.0471455013460034	0.0788521943527556\\
0.0478119120687457	0.0788355846062294\\
0.0487055128510023	0.0732596084496706\\
0.0493795033016447	0.0718699389186625\\
0.0502832103877681	0.0715899051071741\\
0.0509647805663108	0.0715170585898819\\
0.051878593956301	0.0711767768267163\\
0.0525677438627438	0.0680999494160453\\
0.0532601422240009	0.0658918790107748\\
0.0541883931909438	0.0657582274185411\\
0.054888371280101	0.0622964728230247\\
0.0555915978240726	0.0619144134698434\\
0.0565342863679682	0.0619893394175237\\
0.0572450926398399	0.0604349602529214\\
0.057959147366526	0.0603837180962585\\
0.0586764505480264	0.0556352763813206\\
0.0593970021843412	0.0552584255169679\\
0.060362790851361	0.0550973439633325\\
0.0610909222155759	0.0537566266204579\\
0.0618223020346051	0.0534564769567384\\
0.0625569303084487	0.0504417128378418\\
0.0632948070371067	0.0504622771975884\\
0.064035932220579	0.0504811674830226\\
0.0647803058588656	0.0504541032971173\\
0.0655279279519666	0.0505076775576659\\
0.066278798499882	0.049408969986623\\
0.0670329175026116	0.0490660274298367\\
0.0677902849601557	0.04832800933743\\
0.068550900872514	0.0482451868175219\\
0.0693147652396867	0.0482098467147241\\
0.0700818780616738	0.0478513797179175\\
0.0708522393384752	0.0452330394108058\\
0.071625849070091	0.0452414645842706\\
0.0721433935882872	0.045052083951106\\
0.0729224174112602	0.0447040197014302\\
0.0737046896890476	0.0445605561416406\\
0.0744902104216492	0.0441053660702025\\
0.0752789796090653	0.0441286320700814\\
0.0760709972512957	0.0441039976725553\\
0.0766008137099017	0.0438861161382322\\
0.0773982454434893	0.0438582041284118\\
0.0781989256318913	0.0435075508304655\\
0.0787345171212783	0.0435223077160095\\
0.0795406114010375	0.0433481356422669\\
0.0803499541356111	0.0394709057270833\\
0.081162545324999	0.0394809473552138\\
0.08170607748171	0.0390656029646711\\
0.0825240827624552	0.0389177778540554\\
0.0833453364980147	0.0387716631425819\\
0.0838946436855068	0.0386412891952023\\
0.0847213115124235	0.0373112641209705\\
0.0852742280941537	0.0373106302488362\\
0.0861063100124277	0.0372887470309432\\
0.086941640385516	0.0372568187878781\\
0.0875003319980273	0.0372033484349736\\
0.0883410764624729	0.0372038059923957\\
0.0889033774692224	0.0369786146520831\\
0.0897495360250252	0.0369339990221226\\
0.0903154464260128	0.0357447693138098\\
0.0911670190731729	0.0350109432484506\\
0.0917365388683987	0.0349454755403538\\
0.092593525606916	0.0349998470433704\\
0.0931666547963799	0.0347999970738825\\
0.0940290556262544	0.0330450005682104\\
0.0946057942099566	0.0309762456341979\\
0.0954736091311883	0.0306973069624156\\
0.0960539571091286	0.029029777018807\\
0.0969271861217176	0.028979168665807\\
0.0975111434938961	0.0271395061379245\\
0.0980965446237698	0.0270617824419086\\
0.0989773533642589	0.0225826112738684\\
0.0995663638883708	0.0225682390970051\\
0.100156818170178	0.0224983946933568\\
0.101045206638567	0.0223195968230569\\
0.101639270314613	0.022218247194688\\
0.102533072874359	0.0221507893589949\\
0.103130745944643	0.0219013802674582\\
0.103729862772621	0.0219835007808205\\
0.104631245060268	0.0219117805816986\\
0.105233971282485	0.0219005803464983\\
0.105838141262397	0.0211883542013338\\
0.106747103277944	0.0209898866868977\\
0.107354882652094	0.020984088215668\\
0.10796410578394	0.0209705996500857\\
0.108574772673481	0.020894522515404\\
0.10949348005347	0.0208922086128116\\
0.110107756337249	0.0208369778815255\\
0.110723476378724	0.0208193393660913\\
0.111340640177893	0.0208197888454448\\
0.112269092922326	0.0207657263012918\\
0.112889866115734	0.0207863813897576\\
0.113512083066837	0.0200193761619858\\
0.114135743775635	0.019536312806907\\
0.114760848242128	0.0195297430922055\\
0.115701211987547	0.019464200349923\\
0.116329925848279	0.0193538785394216\\
0.116960083466706	0.0193478268446848\\
0.117591684842828	0.0193450826766644\\
0.118224729976645	0.0189206753119191\\
0.11917700472305	0.0187445003240961\\
0.119813659251106	0.0187421055698558\\
0.120451757536857	0.0187022832994384\\
0.121091299580303	0.0187008065351684\\
0.121732285381444	0.018698605314817\\
0.122374714940281	0.018594276082371\\
0.123018588256813	0.0185333729496585\\
0.12366390533104	0.0184385474191168\\
0.124634587988059	0.0173191647850956\\
0.125283514456525	0.0173055370144618\\
0.125933884682685	0.0172523573935038\\
0.126585698666541	0.0172029300954456\\
0.127238956408092	0.0171928328624694\\
0.127893657907339	0.0168378177121599\\
0.128549803164281	0.0168400528672945\\
0.129207392178917	0.0168435134985055\\
0.12986642495125	0.0168160358921511\\
0.130526901481277	0.0168113967540478\\
0.131188821769	0.0163733978648328\\
0.131852185814418	0.0159507419775122\\
0.132516993617531	0.0159530233863259\\
0.13318324517834	0.0155705779689357\\
0.133850940496843	0.0153027755424941\\
0.134520079573043	0.0152000557825103\\
0.135190662406937	0.0151955765341134\\
0.135862688998526	0.0151922198339644\\
0.136536159347811	0.0143887055128727\\
0.137211073454791	0.0138532359561546\\
0.137887431319467	0.0138528943057777\\
0.138565232941837	0.0138127616975092\\
0.139244478321903	0.0138105516871254\\
0.139925167459665	0.0138102216846299\\
0.140607300355121	0.0137535039457555\\
0.141290877008273	0.0137394765399172\\
0.14197589741912	0.0137137690240717\\
0.142662361587662	0.013704004670133\\
0.143350269513899	0.0137046959111796\\
0.144039621197832	0.0137173153934356\\
0.14473041663946	0.0134463820811206\\
0.145422655838784	0.0134481033616362\\
0.146116338795802	0.0134254120900806\\
0.146811465510516	0.0134301248657307\\
0.147508035982925	0.013429997490587\\
0.148206050213029	0.0133599213991335\\
0.148905508200829	0.0133782417527677\\
0.149255778603865	0.0133778524056175\\
0.166125627216599	0.0107688337737757\\
0.18225816181759	0.00974107093937703\\
0.198659798066814	0.00936876959329441\\
0.214459992689583	0.00857111111963198\\
0.230383108493939	0.00778138810369277\\
0.246387998385567	0.00694388878506892\\
0.261982542767873	0.00624901011160372\\
0.277554910683392	0.00610836126179761\\
0.293068286310895	0.00578833716923463\\
0.308486936647424	0.00531321199802544\\
0.324275188953942	0.00518636232495159\\
0.339412349155451	0.00506282745985491\\
0.354874354838394	0.0049640563484089\\
0.370129744008981	0.00488523309437589\\
0.38514711493734	0.00481027970392554\\
0.40044746237397	0.00466122930261987\\
0.415469366352904	0.00442779043613572\\
0.4307543951718	0.00437989595003573\\
0.445721999075228	0.0043758733681203\\
0.46034402478813	0.00419927711138621\\
0.475191637640917	0.0011259785591156\\
0.490264837633589	0.00105967196435835\\
0.505563624766147	0.00102043262171679\\
0.505563624766147	0.000293119273990074\\
0.490264837633589	0.000322251058396569\\
0.475191637640917	0.000332778214390141\\
0.46034402478813	0.00034201462880572\\
0.445721999075228	0.000366681226674757\\
0.4307543951718	0.000413313735533624\\
0.415469366352904	0.000463714375537333\\
0.40044746237397	0.000531624825988227\\
0.38514711493734	0.000534601543574671\\
0.370129744008981	0.000575797646081284\\
0.354874354838394	0.000604816094688089\\
0.339412349155451	0.00064387506352928\\
0.324275188953942	0.000827584478755881\\
0.308486936647424	0.000889224636357694\\
0.293068286310895	0.00102936673379226\\
0.277554910683392	0.00113493783456186\\
0.261982542767873	0.00138199028790978\\
0.246387998385567	0.00163924523877365\\
0.230383108493939	0.00201179902327038\\
0.214459992689583	0.00260673304016792\\
0.198659798066814	0.00327358624836399\\
0.18225816181759	0.0035569548364711\\
0.166125627216599	0.00484433194319807\\
0.149255778603865	0.00685306024077007\\
0.148905508200829	0.00685985593883415\\
0.148206050213029	0.00685923941799023\\
0.147508035982925	0.00691354108447481\\
0.146811465510516	0.00691186775975655\\
0.146116338795802	0.00691147032530761\\
0.145422655838784	0.00697191599485042\\
0.14473041663946	0.00695866837868781\\
0.144039621197832	0.00735886834324922\\
0.143350269513899	0.00737285713760595\\
0.142662361587662	0.00738465608525676\\
0.14197589741912	0.00739894037998709\\
0.141290877008273	0.00739960043568791\\
0.140607300355121	0.00750672638972898\\
0.139925167459665	0.007511375598665\\
0.139244478321903	0.00756922779730048\\
0.138565232941837	0.00765774073089358\\
0.137887431319467	0.00764583166929298\\
0.137211073454791	0.00764753350909606\\
0.136536159347811	0.00771205434022666\\
0.135862688998526	0.00786202131773004\\
0.135190662406937	0.00793383778239033\\
0.134520079573043	0.00793205527405703\\
0.133850940496843	0.00808206559093051\\
0.13318324517834	0.00824365113370226\\
0.132516993617531	0.00828674020569292\\
0.131852185814418	0.00835429676867991\\
0.131188821769	0.00835319576574105\\
0.130526901481277	0.00842783084981025\\
0.12986642495125	0.00849126694109653\\
0.129207392178917	0.00852372884360137\\
0.128549803164281	0.00855082727641603\\
0.127893657907339	0.00877185998426989\\
0.127238956408092	0.00877560595995388\\
0.126585698666541	0.00881271265209379\\
0.125933884682685	0.00881529482299713\\
0.125283514456525	0.0089581261944888\\
0.124634587988059	0.00899200518121257\\
0.12366390533104	0.00930008089121517\\
0.123018588256813	0.00943872319453566\\
0.122374714940281	0.00944727394063949\\
0.121732285381444	0.00948087511279458\\
0.121091299580303	0.00950024856961654\\
0.120451757536857	0.0096393529184444\\
0.119813659251106	0.00971611984907092\\
0.11917700472305	0.00972927872520657\\
0.118224729976645	0.00990243119621832\\
0.117591684842828	0.0101383122660793\\
0.116960083466706	0.0101331464899723\\
0.116329925848279	0.0102216195948252\\
0.115701211987547	0.0102180497302336\\
0.114760848242128	0.0102140257195647\\
0.114135743775635	0.0102195945287524\\
0.113512083066837	0.0105609805249998\\
0.112889866115734	0.0106387739492243\\
0.112269092922326	0.0106254314140906\\
0.111340640177893	0.0118264859936571\\
0.110723476378724	0.0117782256509879\\
0.110107756337249	0.0117903677585841\\
0.10949348005347	0.0117962974787382\\
0.108574772673481	0.0117971808024732\\
0.10796410578394	0.0118126580604588\\
0.107354882652094	0.0118014462520859\\
0.106747103277944	0.0120262323661551\\
0.105838141262397	0.0120091175934359\\
0.105233971282485	0.0128534437938198\\
0.104631245060268	0.0128889600218222\\
0.103729862772621	0.014362573881885\\
0.103130745944643	0.0143815037376158\\
0.102533072874359	0.0144052139210973\\
0.101639270314613	0.0148030775191253\\
0.101045206638567	0.0149328161232081\\
0.100156818170178	0.0150565609727482\\
0.0995663638883708	0.0150863733340069\\
0.0989773533642589	0.0154893820148911\\
0.0980965446237698	0.0155279772264573\\
0.0975111434938961	0.0155366405979029\\
0.0969271861217176	0.0172496489670324\\
0.0960539571091286	0.0173204498291433\\
0.0954736091311883	0.0173264638440789\\
0.0946057942099566	0.0173517573299681\\
0.0940290556262544	0.0175229893295583\\
0.0931666547963799	0.0180732072355567\\
0.092593525606916	0.0180731325082239\\
0.0917365388683987	0.0182145137407295\\
0.0911670190731729	0.0182648362605711\\
0.0903154464260128	0.0182700521696429\\
0.0897495360250252	0.0182684152941546\\
0.0889033774692224	0.0187213593200812\\
0.0883410764624729	0.0188977416185961\\
0.0875003319980273	0.0189233437630203\\
0.086941640385516	0.0189898431901264\\
0.0861063100124277	0.0196034439536134\\
0.0852742280941537	0.0201801054062761\\
0.0847213115124235	0.0199635503247753\\
0.0838946436855068	0.0203675320083131\\
0.0833453364980147	0.0206582208729111\\
0.0825240827624552	0.020929159098436\\
0.08170607748171	0.0214670952801102\\
0.081162545324999	0.0215987468049403\\
0.0803499541356111	0.0218302017605584\\
0.0795406114010375	0.0225021902007759\\
0.0787345171212783	0.0250892844263269\\
0.0781989256318913	0.0251128581464234\\
0.0773982454434893	0.0255831014480289\\
0.0766008137099017	0.0256433274446715\\
0.0760709972512957	0.0256813434318637\\
0.0752789796090653	0.0259097364389319\\
0.0744902104216492	0.0262826423251774\\
0.0737046896890476	0.026648806122382\\
0.0729224174112602	0.0267147040359066\\
0.0721433935882872	0.026867821289478\\
0.071625849070091	0.0270776996463761\\
0.0708522393384752	0.0274402074690635\\
0.0700818780616738	0.0276165521375239\\
0.0693147652396867	0.0292527221292093\\
0.068550900872514	0.0296907369150616\\
0.0677902849601557	0.0297784725191744\\
0.0670329175026116	0.0309180436407594\\
0.066278798499882	0.0317417297982217\\
0.0655279279519666	0.0325390006977229\\
0.0647803058588656	0.0325093278432093\\
0.064035932220579	0.0332991854895278\\
0.0632948070371067	0.0334665453463348\\
0.0625569303084487	0.0335455344142475\\
0.0618223020346051	0.0350238192359723\\
0.0610909222155759	0.0350676640701984\\
0.060362790851361	0.0353368699998075\\
0.0593970021843412	0.0350585832622886\\
0.0586764505480264	0.0350572612109819\\
0.057959147366526	0.0351582759321007\\
0.0572450926398399	0.0351552383205807\\
0.0565342863679682	0.0358037223834944\\
0.0555915978240726	0.03562332541644\\
0.054888371280101	0.036509831001498\\
0.0541883931909438	0.0374240809595535\\
0.0532601422240009	0.0374963820869182\\
0.0525677438627438	0.0375754914153577\\
0.051878593956301	0.0465254144920299\\
0.0509647805663108	0.0480440390894337\\
0.0502832103877681	0.0483048427206833\\
0.0493795033016447	0.0500544784172198\\
0.0487055128510023	0.0521542438602983\\
0.0478119120687457	0.0519262291444158\\
0.0471455013460034	0.0519636782375993\\
0.0462620068676137	0.0519455140110321\\
0.0453842874200051	0.0519399708518291\\
0.0447297876982487	0.0578668690554218\\
0.0438621745545069	0.0581098762865144\\
0.0430003364415462	0.0581121581437581\\
0.0421442733593665	0.0598850881994731\\
0.0415060159116818	0.0616368612847384\\
0.040660059133369	0.0621492873091682\\
0.0398198773858373	0.0622839232238933\\
0.0389854706690866	0.0635677396978816\\
0.038156838983117	0.063837015243016\\
0.0373339823279284	0.0644907931568261\\
0.0365169007035209	0.0646850551841786\\
0.0357055941098945	0.0669010916620455\\
0.0349000625470491	0.0670593205204925\\
0.0339012692305282	0.0711931635188535\\
0.0331087314869402	0.0747540053410389\\
0.0323219687741333	0.075275900232628\\
0.0313466365201604	0.0793974534363873\\
0.0305728676266109	0.0796511594890665\\
0.0296137776467098	0.0810994046099117\\
0.0288530025724176	0.0815386440469591\\
0.0279101548665883	0.0852200910513616\\
0.0269763306463543	0.0859953362467985\\
0.0262357681797958	0.0868979700335036\\
0.0253181862336336	0.0876885913413997\\
0.0244096277730668	0.0942338019830755\\
0.0235100927980954	0.0967024154261553\\
0.0226195813087194	0.0981864133827461\\
0.0217380933049388	0.0983196080110792\\
0.020692218701388	0.0992586493444789\\
0.0198305823659173	0.104344619788601\\
0.0188085297643384	0.106828539532689\\
0.0179667450971776	0.108282357479784\\
0.0169685144975705	0.111541878368396\\
0.0159832777172209	0.12255207984724\\
0.0150110347561286	0.126489216606478\\
0.0138931740453046	0.127937849863599\\
0.01294908435927	0.136684751860176\\
0.0118640691360132	0.138170446848933\\
0.0109481327250363	0.14710391330885\\
0.00989596298934681	0.150949661485872\\
0.00871513965684496	0.165381553586535\\
0.0077008685606562	0.207295984155713\\
0.0065633579590123	0.217214393330229\\
0.00531127039808486	0.228728190802999\\
0.00422284755807996	0.240285188695736\\
0.00289480355621731	0.244650868430276\\
0.0017304242752772	0.256529298613915\\
0.000346997379636858	0.282039334828314\\
-0.000992755845721723	0.30755307458377\\
-0.00251979401648472	0.381545876973844\\
-0.00409607911082052	0.398782286658999\\
-0.00601878082090749	0.456024967209241\\
-0.00820993623120131	0.527160540109174\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.956303318244467	5.099109656171e-05\\
0.870105100016819	9.00388507803114e-05\\
0.942077433556691	4.91687371733851e-05\\
0.768896846195667	0.00015540360132667\\
0.725710236229492	0.000170127286077225\\
0.812521838399846	0.000110258803010461\\
1.02812702997284	4.05956853901657e-05\\
0.696633808557981	0.000210512772427183\\
0.681599865731393	0.000210886420963361\\
0.884599321858425	0.000103347827011788\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00583325994365806	0.590592751453632\\
-0.00452145553030494	0.521693715510771\\
-0.00333144951252456	0.44969555512324\\
-0.00233326878897544	0.404941349577143\\
-0.00134948983337693	0.374254955957146\\
-0.000474267270485166	0.349741847561586\\
0.000440183323599556	0.317482319475257\\
0.00121754804774628	0.300826595071474\\
0.00211208549759709	0.285530665873182\\
0.00285105775703056	0.271151857086555\\
0.00370720274216812	0.257181548570315\\
0.00449026601186806	0.250010104980985\\
0.00519246679961279	0.229249867770655\\
0.0060144339019008	0.215212134687746\\
0.00675067554316009	0.209645064010356\\
0.00739438355268774	0.194226936452349\\
0.00816012726699297	0.187338747743881\\
0.00882912276770286	0.176778796162677\\
0.00962436855505404	0.169256547841192\\
0.0103186515469462	0.165424775865143\\
0.0110246056886147	0.158658195289409\\
0.0117422309800597	0.15191833673906\\
0.0123491675178986	0.147536366592757\\
0.013088189917267	0.140437185266536\\
0.0137129573783754	0.134175803674536\\
0.0144733768856672	0.129572882433053\\
0.0151159752700452	0.12661682144662\\
0.0157666786195457	0.125203452736147\\
0.0164254869341687	0.121249663175363\\
0.0170924002139142	0.11535859027196\\
0.0177674184587822	0.110643925860438\\
0.0183132686295648	0.10826073898171\\
0.0190028758116533	0.105312168213904\\
0.0197005879588644	0.0993126780742983\\
0.0202645932515214	0.0946562883176946\\
0.020976894335953	0.0916056036464669\\
0.0215525707783864	0.0896341182725972\\
0.0222794608000385	0.0880722056114013\\
0.0228668083922484	0.0864517436493338\\
0.0234593431621367	0.0844897006109612\\
0.0242073060931073	0.0800563682437752\\
0.024811512012772	0.0773906044745021\\
0.0254209051101152	0.0763744520914576\\
0.0260354853851367	0.0754269301743212\\
0.0266552528378366	0.0746961743590822\\
0.027280207468215	0.0725983286968147\\
0.0279103492762717	0.0708383250659147\\
0.0285456782620069	0.068549478923585\\
0.0291861944254204	0.0655525512331932\\
0.0296699856333321	0.0631887368011648\\
0.0303195793576828	0.0608445929110001\\
0.030974360259712	0.0590424086349958\\
0.0316343283394196	0.0581373975904725\\
0.0321327084845518	0.0560677416697155\\
0.0328017541251966	0.0547990103970271\\
0.0334759869435198	0.0541527604421965\\
0.0339850656426137	0.0532076246429631\\
0.0346683760218741	0.051910955132905\\
0.0351842628916709	0.0512016463429292\\
0.0358766508318685	0.0492524269282604\\
0.0363993458723682	0.0488731087554613\\
0.0371008113735031	0.0476168976125276\\
0.0376303145847057	0.0451797660605666\\
0.0381627355833524	0.0447948445548085\\
0.0388771690286833	0.043111761465358\\
0.0394163981980329	0.0422491460483089\\
0.0399585451548266	0.041355950675781\\
0.0406859465443535	0.0404658683686227\\
0.0412349016718502	0.0391920645601794\\
0.0417867745867909	0.0385495961926499\\
0.0423415652891758	0.0371128294645027\\
0.0428992737790047	0.0368416506135723\\
0.0436474238792452	0.0364120722479693\\
0.0442119405397771	0.0358825933936891\\
0.044779374987753	0.0354814800678005\\
0.0453497272231731	0.0346092560303957\\
0.0459229972460373	0.034304636504612\\
0.0464991850563456	0.0338988090763066\\
0.0470782906540979	0.0333879904115727\\
0.0476603140392944	0.0330189616270235\\
0.048245255211935	0.0325191778105069\\
0.0488331141720197	0.0314604543361973\\
0.0494238909195485	0.0309788172210934\\
0.0500175854545214	0.030720145971684\\
0.0506141977769384	0.030311061485033\\
0.0512137278867995	0.0292854034944835\\
0.0518161757841048	0.0284301299995925\\
0.0524215414688541	0.0281152714291084\\
0.0528267395850448	0.0278024410701054\\
0.0534369682488676	0.0276435520447386\\
0.0540501147001346	0.027206753485329\\
0.0546661789388456	0.0270242119766321\\
0.0552851609650007	0.0265639292671296\\
0.0559070607786	0.0262354516414907\\
0.0563232816473573	0.0257710519415234\\
0.0569500444400301	0.0253974186395979\\
0.0575797250201469	0.0247976866602781\\
0.0580011330665827	0.0245575064424164\\
0.058635676625773	0.0239606242857556\\
0.0592731379724075	0.0228850632468525\\
0.0599135171064861	0.0225097015093554\\
0.0603420575222297	0.0219672041581573\\
0.0609872996353817	0.0216230122893677\\
0.0616354595359779	0.0214854930666555\\
0.0620691871293999	0.0211587143285938\\
0.0627222100090696	0.0208020771114383\\
0.0631591795885406	0.0201077724959762\\
0.0638170654472838	0.0198008684505258\\
0.0644778690934711	0.0195232890187134\\
0.0649200258506204	0.0192777404440386\\
0.0655856924758813	0.019203536749638\\
0.0660310912190796	0.0190981385833875\\
0.066701620823414	0.0186546579434055\\
0.0671502615526613	0.0185018749175731\\
0.0678256541360692	0.0182771620489989\\
0.0682775368513656	0.0182582283728996\\
0.0689577924138469	0.0181732546133719\\
0.0694129171151923	0.0180904574830488\\
0.0700980356567472	0.0177549472836382\\
0.0705564023441416	0.0172881467643214\\
0.0712463838647699	0.0167841263867979\\
0.0717079925382133	0.0162513962342678\\
0.0724028370379152	0.0159179474119243\\
0.0728676876974076	0.0149897142606557\\
0.0733338351513196	0.0149172535421312\\
0.0740354878217244	0.0143633446339783\\
0.0745048772616854	0.0139781568253842\\
0.074975563496066	0.0138840264637688\\
0.0756840243371737	0.0138199516951184\\
0.0761579525576033	0.0136301388003928\\
0.0768712763777845	0.013349505751122\\
0.0773484465842632	0.0130958174754588\\
0.0778269135851614	0.0130509007000833\\
0.0785470455760455	0.0125259574428974\\
0.0790287545629927	0.0124837775878255\\
0.0795117603443596	0.0122932811786661\\
0.0802387005059466	0.0120512017464207\\
0.0807249482733624	0.012004887689729\\
0.0812124928351979	0.0119328219429834\\
0.0817013341914529	0.0118350933608128\\
0.0824370277153723	0.0115589130405742\\
0.0829291110576763	0.0114508798163122\\
0.0834224911944	0.0112061020977366\\
0.0839171681255432	0.0111598486664322\\
0.0846616150117949	0.0109986018929391\\
0.0851595339289871	0.0107496255403769\\
0.085658749640599	0.0106507410872646\\
0.0861592621466305	0.0105503885436491\\
0.0866610714470815	0.0104656279233088\\
0.0874162168872949	0.0103017101780964\\
0.087921268173795	0.0101718470792194\\
0.0884276162547146	0.0101282160406531\\
0.0889352611300539	0.0101184199296308\\
0.0894442027998128	0.00999980130586651\\
0.0902100467939879	0.00985710202040894\\
0.0907222304497958	0.00977987645921458\\
0.0912357109000232	0.00976601048479812\\
0.0917504881446703	0.00972668714013055\\
0.092266562183737	0.00956263590273021\\
0.0927839330172233	0.00950196955248078\\
0.0933026006451292	0.00945854738860403\\
0.0938225650674547	0.00938834965085498\\
0.0946049431904797	0.00915767829170899\\
0.0951281495988542	0.00906959381690176\\
0.0956526528016483	0.00897860597895837\\
0.096178452798862	0.00896584903066029\\
0.0967055495904953	0.00891398081689215\\
0.0972339431765483	0.00873659064746818\\
0.0977636335570208	0.00870888022623687\\
0.0982946207319129	0.00865592953753679\\
0.0988269047012246	0.00857500415550377\\
0.0993604854649559	0.00835055707300978\\
0.0998953630231069	0.00826345866567861\\
0.100431537375677	0.00815778389860911\\
0.100969008522667	0.00800719475521285\\
0.101507776464077	0.00795298493789612\\
0.102047841199907	0.00788291502519929\\
0.102589202730155	0.00784504098583901\\
0.103131861054824	0.00781715630095253\\
0.103675816173912	0.00775381479609505\\
0.10422106808742	0.00766254015965867\\
0.104767616795347	0.00758426089200401\\
0.105315462297694	0.00745910187000178\\
0.105864604594461	0.00739034661043596\\
0.106415043685647	0.00736583338603824\\
0.106966779571253	0.00734766081536315\\
0.107519812251278	0.00729455344650097\\
0.108074141725723	0.0072623392975031\\
0.108629767994587	0.00720256635213047\\
0.109186691057872	0.0070820893187432\\
0.109744910915575	0.00704665254498869\\
0.110304427567699	0.00700361399452845\\
0.110865241014242	0.00687455567306086\\
0.111427351255204	0.00687231415180001\\
0.111990758290586	0.0068351574401986\\
0.112555462120388	0.0068347556039775\\
0.11312146274461	0.00675285223509987\\
0.113688760163251	0.00672286726224542\\
0.114257354376311	0.00655701181674685\\
0.114542137780749	0.00651243093322645\\
0.128292653815646	0.00521838516596903\\
0.141500237467204	0.00448241076681576\\
0.154979362520334	0.0038196193902861\\
0.168007764623252	0.00318672049464359\\
0.181176407692757	0.00278977451426984\\
0.19444833308789	0.00216663090920733\\
0.207411347352488	0.00166142590353763\\
0.220384274744503	0.00146877142945302\\
0.233334047006235	0.00136764778979613\\
0.246228568475799	0.00122077260417212\\
0.259455069316781	0.00108275929875689\\
0.27215641855776	0.00102320977973908\\
0.285149546543148	0.000956980781368854\\
0.29798692216885	0.000916245691646554\\
0.310640340156238	0.000856767915952646\\
0.323547929849867	0.000817296938067368\\
0.336235251661435	0.000739754649262376\\
0.349158914255975	0.00065493871793995\\
0.361827295519123	0.000631556162411278\\
0.374215107959697	0.000599857905467257\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00583325994365806	0.720424034629985\\
-0.00452145553030494	0.621721602221778\\
-0.00333144951252456	0.541171175437947\\
-0.00233326878897544	0.524173474353628\\
-0.00134948983337693	0.491983247337041\\
-0.000474267270485166	0.457003323022744\\
0.000440183323599556	0.374274353607953\\
0.00121754804774628	0.368924986844724\\
0.00211208549759709	0.336938629100473\\
0.00285105775703056	0.331829861932101\\
0.00370720274216812	0.301897392198318\\
0.00449026601186806	0.289785191972763\\
0.00519246679961279	0.280190020735377\\
0.0060144339019008	0.275071611780015\\
0.00675067554316009	0.260312769715904\\
0.00739438355268774	0.254954953014029\\
0.00816012726699297	0.244564726724624\\
0.00882912276770286	0.233317030063955\\
0.00962436855505404	0.219923807416623\\
0.0103186515469462	0.218972923201154\\
0.0110246056886147	0.211679547833838\\
0.0117422309800597	0.209807529290959\\
0.0123491675178986	0.202449262805787\\
0.013088189917267	0.200109029830792\\
0.0137129573783754	0.186953017700273\\
0.0144733768856672	0.185959880155198\\
0.0151159752700452	0.184801410976474\\
0.0157666786195457	0.184684002279858\\
0.0164254869341687	0.181700886115432\\
0.0170924002139142	0.179105200437188\\
0.0177674184587822	0.175166749959237\\
0.0183132686295648	0.173485343824602\\
0.0190028758116533	0.165785075197234\\
0.0197005879588644	0.133111114046849\\
0.0202645932515214	0.132446218650427\\
0.020976894335953	0.129193473137827\\
0.0215525707783864	0.12511767052446\\
0.0222794608000385	0.124198098460455\\
0.0228668083922484	0.123609440269633\\
0.0234593431621367	0.123743374344622\\
0.0242073060931073	0.102422675478088\\
0.024811512012772	0.0998221672823452\\
0.0254209051101152	0.0992519719346915\\
0.0260354853851367	0.0990335220620537\\
0.0266552528378366	0.0987627312782854\\
0.027280207468215	0.0967636485328888\\
0.0279103492762717	0.0919883291305957\\
0.0285456782620069	0.0850083039862778\\
0.0291861944254204	0.0841307976845784\\
0.0296699856333321	0.0807243489038407\\
0.0303195793576828	0.0719756592601871\\
0.030974360259712	0.0687704812019627\\
0.0316343283394196	0.0691638602654715\\
0.0321327084845518	0.0690790272357091\\
0.0328017541251966	0.0684342164484865\\
0.0334759869435198	0.0681387194107843\\
0.0339850656426137	0.0679514028457051\\
0.0346683760218741	0.0645501600383506\\
0.0351842628916709	0.0616131862709344\\
0.0358766508318685	0.0611926878257395\\
0.0363993458723682	0.0610175505371334\\
0.0371008113735031	0.0604105154984128\\
0.0376303145847057	0.0603708654178068\\
0.0381627355833524	0.0588726003359225\\
0.0388771690286833	0.0588010267130577\\
0.0394163981980329	0.0555530736229676\\
0.0399585451548266	0.0551602685926752\\
0.0406859465443535	0.0550663002470054\\
0.0412349016718502	0.0538650266700268\\
0.0417867745867909	0.0538530692336067\\
0.0423415652891758	0.0467810750434641\\
0.0428992737790047	0.0465158610622894\\
0.0436474238792452	0.0463824089407206\\
0.0442119405397771	0.0455297005111622\\
0.044779374987753	0.045476414663146\\
0.0453497272231731	0.0453055495851091\\
0.0459229972460373	0.0452908684066322\\
0.0464991850563456	0.0453023032112104\\
0.0470782906540979	0.0452793961884119\\
0.0476603140392944	0.0453031596650956\\
0.048245255211935	0.0446916694973187\\
0.0488331141720197	0.0443569036486079\\
0.0494238909195485	0.0438132148999988\\
0.0500175854545214	0.0437315758717362\\
0.0506141977769384	0.0437088200740149\\
0.0512137278867995	0.0431917057973049\\
0.0518161757841048	0.0384799753005213\\
0.0524215414688541	0.0383611472921516\\
0.0528267395850448	0.0383579614558447\\
0.0534369682488676	0.0383098304023083\\
0.0540501147001346	0.0378084412778157\\
0.0546661789388456	0.0377428016544345\\
0.0552851609650007	0.0374272736033039\\
0.0559070607786	0.0373543063414827\\
0.0563232816473573	0.0362421735036868\\
0.0569500444400301	0.036238632891834\\
0.0575797250201469	0.0359077548184445\\
0.0580011330665827	0.0359189930953489\\
0.058635676625773	0.0356866503864917\\
0.0592731379724075	0.0321008595505924\\
0.0599135171064861	0.0321062598651158\\
0.0603420575222297	0.0316564354719417\\
0.0609872996353817	0.0315657093301193\\
0.0616354595359779	0.0314032524661209\\
0.0620691871293999	0.0313048430350565\\
0.0627222100090696	0.0298497368522541\\
0.0631591795885406	0.0296813680677678\\
0.0638170654472838	0.0299109392638104\\
0.0644778690934711	0.0296863625547017\\
0.0649200258506204	0.0293494901709911\\
0.0655856924758813	0.0293468707487226\\
0.0660310912190796	0.0293237606077209\\
0.066701620823414	0.0288122206889663\\
0.0671502615526613	0.0286277958071917\\
0.0678256541360692	0.0281237307961265\\
0.0682775368513656	0.0280847841906205\\
0.0689577924138469	0.0282016290791778\\
0.0694129171151923	0.0281420345118769\\
0.0700980356567472	0.0271653563284155\\
0.0705564023441416	0.0271417606098341\\
0.0712463838647699	0.0235815448759878\\
0.0717079925382133	0.022762831437721\\
0.0724028370379152	0.0227589772439206\\
0.0728676876974076	0.0227105767165039\\
0.0733338351513196	0.0226461313965931\\
0.0740354878217244	0.0189325784920939\\
0.0745048772616854	0.0188053624400997\\
0.074975563496066	0.0188041246156586\\
0.0756840243371737	0.0188030025973207\\
0.0761579525576033	0.0188140572580873\\
0.0768712763777845	0.0188102858518159\\
0.0773484465842632	0.0187706253361863\\
0.0778269135851614	0.0187559413437321\\
0.0785470455760455	0.0186698159070241\\
0.0790287545629927	0.0186491619562496\\
0.0795117603443596	0.0176241634347003\\
0.0802387005059466	0.0173432592029701\\
0.0807249482733624	0.0173454659826892\\
0.0812124928351979	0.0173833198297486\\
0.0817013341914529	0.0173853307167753\\
0.0824370277153723	0.0170359767711414\\
0.0829291110576763	0.0170353534639761\\
0.0834224911944	0.0157348198026583\\
0.0839171681255432	0.0157348404419931\\
0.0846616150117949	0.0157132255779062\\
0.0851595339289871	0.0157211125955291\\
0.085658749640599	0.0150409476543216\\
0.0861592621466305	0.0150423668178458\\
0.0866610714470815	0.0148453720003411\\
0.0874162168872949	0.0145982273753353\\
0.087921268173795	0.0145974696801662\\
0.0884276162547146	0.0145497207705414\\
0.0889352611300539	0.0145434717356181\\
0.0894442027998128	0.0145028187733085\\
0.0902100467939879	0.0144845981642664\\
0.0907222304497958	0.014438947921557\\
0.0912357109000232	0.0144388129623703\\
0.0917504881446703	0.014347035945553\\
0.092266562183737	0.0143436616142658\\
0.0927839330172233	0.0143048384259595\\
0.0933026006451292	0.0142420045331221\\
0.0938225650674547	0.0142453419512063\\
0.0946049431904797	0.0142526242424064\\
0.0951281495988542	0.0142388827118192\\
0.0956526528016483	0.0141675873327909\\
0.096178452798862	0.0141389627313819\\
0.0967055495904953	0.0141258898645923\\
0.0972339431765483	0.0137683670183811\\
0.0977636335570208	0.0137464542550359\\
0.0982946207319129	0.0137188734969807\\
0.0988269047012246	0.0137174675514446\\
0.0993604854649559	0.0124106922165057\\
0.0998953630231069	0.0121866631507648\\
0.100431537375677	0.0119553918824526\\
0.100969008522667	0.0118692837219344\\
0.101507776464077	0.0115885809283143\\
0.102047841199907	0.0114618837016189\\
0.102589202730155	0.0113521029565994\\
0.103131861054824	0.0113478545834818\\
0.103675816173912	0.0113447054858768\\
0.10422106808742	0.0108780115797797\\
0.104767616795347	0.0108681900963993\\
0.105315462297694	0.0108657316350435\\
0.105864604594461	0.0108234745797457\\
0.106415043685647	0.0108222873163453\\
0.106966779571253	0.0108191325938178\\
0.107519812251278	0.0107838572788093\\
0.108074141725723	0.0107744797302745\\
0.108629767994587	0.0107469044746139\\
0.109186691057872	0.0107452879548672\\
0.109744910915575	0.0107418959286421\\
0.110304427567699	0.0107376883728361\\
0.110865241014242	0.0105042709100485\\
0.111427351255204	0.0105089960286175\\
0.111990758290586	0.0104902639861467\\
0.112555462120388	0.0104956272532975\\
0.11312146274461	0.0104957318993441\\
0.113688760163251	0.010441034846899\\
0.114257354376311	0.0103522227971844\\
0.114542137780749	0.0103520862661477\\
0.128292653815646	0.00837439250761799\\
0.141500237467204	0.00716836672010917\\
0.154979362520334	0.0068606137333675\\
0.168007764623252	0.00617494729925966\\
0.181176407692757	0.00563751766031297\\
0.19444833308789	0.00506285116628813\\
0.207411347352488	0.00453747729868268\\
0.220384274744503	0.00446025699627045\\
0.233334047006235	0.00426991796195993\\
0.246228568475799	0.00397550020065483\\
0.259455069316781	0.00386931102788527\\
0.27215641855776	0.00379946708105546\\
0.285149546543148	0.0037718874464024\\
0.29798692216885	0.00372825752480526\\
0.310640340156238	0.00366717393137166\\
0.323547929849867	0.00360675336082065\\
0.336235251661435	0.00341768690957776\\
0.349158914255975	0.00337644439958565\\
0.361827295519123	0.00337843870887164\\
0.374215107959697	0.00330103601987007\\
0.374215107959697	0.000129151779013454\\
0.361827295519123	0.000135541764070502\\
0.349158914255975	0.000182500508769743\\
0.336235251661435	0.000213320176555566\\
0.323547929849867	0.000269268485077429\\
0.310640340156238	0.000266270120155048\\
0.29798692216885	0.000294333037874175\\
0.285149546543148	0.000302078261045491\\
0.27215641855776	0.000327234944636262\\
0.259455069316781	0.000453792643678624\\
0.246228568475799	0.000483042558683441\\
0.233334047006235	0.000592975696682777\\
0.220384274744503	0.000676560847369779\\
0.207411347352488	0.000844809079578255\\
0.19444833308789	0.00100109006603136\\
0.181176407692757	0.0013280977560449\\
0.168007764623252	0.00161741511392055\\
0.154979362520334	0.00202616820634347\\
0.141500237467204	0.00226449481079794\\
0.128292653815646	0.00315796972622312\\
0.114542137780749	0.00434842706347251\\
0.114257354376311	0.00434841995722245\\
0.113688760163251	0.00440153565413345\\
0.11312146274461	0.00446130311683606\\
0.112555462120388	0.00492219452200204\\
0.111990758290586	0.00492210116927749\\
0.111427351255204	0.00495522264431647\\
0.110865241014242	0.00496062318710447\\
0.110304427567699	0.00504253542761008\\
0.109744910915575	0.00505926114916523\\
0.109186691057872	0.00505422565739094\\
0.108629767994587	0.00524610854597616\\
0.108074141725723	0.00526449744358316\\
0.107519812251278	0.00526517163399804\\
0.106966779571253	0.0053368835477892\\
0.106415043685647	0.00540005054616312\\
0.105864604594461	0.00546964493386536\\
0.105315462297694	0.00550565553884301\\
0.104767616795347	0.00552713433304936\\
0.10422106808742	0.0055179872452437\\
0.103675816173912	0.00552653032176878\\
0.103131861054824	0.00559271222140136\\
0.102589202730155	0.00559371661752062\\
0.102047841199907	0.0056235184815069\\
0.101507776464077	0.00564593229957335\\
0.100969008522667	0.00567640592418017\\
0.100431537375677	0.00567573265491785\\
0.0998953630231069	0.00568518537275067\\
0.0993604854649559	0.00570295845362196\\
0.0988269047012246	0.00575578698058102\\
0.0982946207319129	0.00584064050786951\\
0.0977636335570208	0.0058923389349987\\
0.0972339431765483	0.00596952293054748\\
0.0967055495904953	0.00596949205919223\\
0.096178452798862	0.00599946380064626\\
0.0956526528016483	0.00600209746533568\\
0.0951281495988542	0.00608868732455765\\
0.0946049431904797	0.0061184727680181\\
0.0938225650674547	0.00647639798747469\\
0.0933026006451292	0.00653890282424791\\
0.0927839330172233	0.00654675933311286\\
0.092266562183737	0.00656764581382015\\
0.0917504881446703	0.00654172504568046\\
0.0912357109000232	0.00670924910547751\\
0.0907222304497958	0.00678151646689267\\
0.0902100467939879	0.00678666644572123\\
0.0894442027998128	0.00685368913826268\\
0.0889352611300539	0.00751026366252858\\
0.0884276162547146	0.00753398853155031\\
0.087921268173795	0.00758920873753845\\
0.0874162168872949	0.00758668885322687\\
0.0866610714470815	0.00758535403067238\\
0.0861592621466305	0.00759239743512001\\
0.085658749640599	0.0079253789659445\\
0.0851595339289871	0.0080072658222375\\
0.0846616150117949	0.00801679775906536\\
0.0839171681255432	0.00801964045671736\\
0.0834224911944	0.00815565889533334\\
0.0829291110576763	0.00815849433812405\\
0.0824370277153723	0.00817933677576378\\
0.0817013341914529	0.00894638456231465\\
0.0812124928351979	0.00895410809855091\\
0.0807249482733624	0.00894043474228185\\
0.0802387005059466	0.00918593449984343\\
0.0795117603443596	0.0091715966609724\\
0.0790287545629927	0.00961616005873336\\
0.0785470455760455	0.00959653698115919\\
0.0778269135851614	0.0100579136801233\\
0.0773484465842632	0.0100688894067076\\
0.0768712763777845	0.0101006132712965\\
0.0761579525576033	0.0102681459921737\\
0.0756840243371737	0.010372578110106\\
0.074975563496066	0.0104535798838797\\
0.0745048772616854	0.0108512902656903\\
0.0740354878217244	0.01097455265581\\
0.0733338351513196	0.0110104912818346\\
0.0728676876974076	0.0110181711055432\\
0.0724028370379152	0.012312433474866\\
0.0717079925382133	0.0123957811723438\\
0.0712463838647699	0.0123979323989607\\
0.0705564023441416	0.012413420668932\\
0.0700980356567472	0.0125628987020803\\
0.0694129171151923	0.0132124282625122\\
0.0689577924138469	0.0132692308065534\\
0.0682775368513656	0.0133555641868011\\
0.0678256541360692	0.0133587500812443\\
0.0671502615526613	0.0136451456621563\\
0.066701620823414	0.0139751774563274\\
0.0660310912190796	0.0141068123938849\\
0.0655856924758813	0.0141075414437567\\
0.0649200258506204	0.0142949977536244\\
0.0644778690934711	0.0142947147863668\\
0.0638170654472838	0.0144200088426135\\
0.0631591795885406	0.0148475980131083\\
0.0627222100090696	0.0148551934066986\\
0.0620691871293999	0.0153436892938345\\
0.0616354595359779	0.0153515198221673\\
0.0609872996353817	0.0155032893673671\\
0.0603420575222297	0.0158943211146843\\
0.0599135171064861	0.0162523026793141\\
0.0592731379724075	0.0164008215056002\\
0.058635676625773	0.0168310036812991\\
0.0580011330665827	0.0182387566959043\\
0.0575797250201469	0.0182325637153415\\
0.0569500444400301	0.0185847886804982\\
0.0563232816473573	0.0186336406321554\\
0.0559070607786	0.0186400980667673\\
0.0552851609650007	0.0188996360200683\\
0.0546661789388456	0.0191406784185929\\
0.0540501147001346	0.0196799293452427\\
0.0534369682488676	0.0197354488009156\\
0.0528267395850448	0.0198261932311024\\
0.0524215414688541	0.0199952514760295\\
0.0518161757841048	0.0202164441445024\\
0.0512137278867995	0.0203372965300652\\
0.0506141977769384	0.0217737084750494\\
0.0500175854545214	0.0231232414859249\\
0.0494238909195485	0.0240446379405968\\
0.0488331141720197	0.0245359400364171\\
0.048245255211935	0.0248663220100129\\
0.0476603140392944	0.0252741569657351\\
0.0470782906540979	0.0253276602599712\\
0.0464991850563456	0.0269793132539937\\
0.0459229972460373	0.0269856979011593\\
0.0453497272231731	0.0270881815597633\\
0.044779374987753	0.0276627563372264\\
0.0442119405397771	0.0277204007249285\\
0.0436474238792452	0.0279171320874487\\
0.0428992737790047	0.0284540137623803\\
0.0423415652891758	0.0284624496125314\\
0.0417867745867909	0.0285254713904256\\
0.0412349016718502	0.028537929593854\\
0.0406859465443535	0.0290848432505382\\
0.0399585451548266	0.0289903392724673\\
0.0394163981980329	0.0296425012048783\\
0.0388771690286833	0.0303744574582661\\
0.0381627355833524	0.0307525482253253\\
0.0376303145847057	0.0308138657398373\\
0.0371008113735031	0.039424979618599\\
0.0363993458723682	0.0410252489523976\\
0.0358766508318685	0.0412691314510141\\
0.0351842628916709	0.0430136740821\\
0.0346683760218741	0.0450099263210225\\
0.0339850656426137	0.0449538470067742\\
0.0334759869435198	0.0449300546414721\\
0.0328017541251966	0.0449976428447648\\
0.0321327084845518	0.0450207480991811\\
0.0316343283394196	0.0499641537713627\\
0.030974360259712	0.0501319934264889\\
0.0303195793576828	0.050689144711321\\
0.0296699856333321	0.0521239294628528\\
0.0291861944254204	0.0537264724392562\\
0.0285456782620069	0.054506645312777\\
0.0279103492762717	0.054629335679338\\
0.027280207468215	0.0561340825351378\\
0.0266552528378366	0.0564062141418024\\
0.0260354853851367	0.0568741764942733\\
0.0254209051101152	0.0571218220684786\\
0.024811512012772	0.0590945416584786\\
0.0242073060931073	0.0591936336169473\\
0.0234593431621367	0.0626934408093409\\
0.0228668083922484	0.0654924074296627\\
0.0222794608000385	0.0657947582038096\\
0.0215525707783864	0.0691537245560894\\
0.020976894335953	0.0693712441480852\\
0.0202645932515214	0.0713729683146399\\
0.0197005879588644	0.0717275219755037\\
0.0190028758116533	0.0752556016287013\\
0.0183132686295648	0.0758923556950858\\
0.0177674184587822	0.0768266648442225\\
0.0170924002139142	0.0775353358834737\\
0.0164254869341687	0.0849432670609034\\
0.0157666786195457	0.0877479462423008\\
0.0151159752700452	0.0888292201701669\\
0.0144733768856672	0.0891487939132176\\
0.0137129573783754	0.0899879769631974\\
0.013088189917267	0.0946926171547491\\
0.0123491675178986	0.0965811627791893\\
0.0117422309800597	0.0984000868136835\\
0.0110246056886147	0.101714056970455\\
0.0103186515469462	0.107210547242649\\
0.00962436855505404	0.110288970165566\\
0.00882912276770286	0.111668715979136\\
0.00816012726699297	0.121666811328812\\
0.00739438355268774	0.127618134836309\\
0.00675067554316009	0.128500799937481\\
0.0060144339019008	0.131801399323825\\
0.00519246679961279	0.146124428597128\\
0.00449026601186806	0.195402425733027\\
0.00370720274216812	0.207111815553872\\
0.00285105775703056	0.217408163153454\\
0.00211208549759709	0.228471528270194\\
0.00121754804774628	0.232648608602711\\
0.000440183323599556	0.243734448317447\\
-0.000474267270485166	0.268066285517005\\
-0.00134948983337693	0.292544194188075\\
-0.00233326878897544	0.367634152956469\\
-0.00333144951252456	0.384548006889467\\
-0.00452145553030494	0.443233296462014\\
-0.00583325994365806	0.511753766878073\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.798986063842482	1.81350823162486e-05\\
0.712317730315075	6.15328059342455e-05\\
0.811350410344638	1.59689176301719e-05\\
0.625406124195127	8.41639114039979e-05\\
0.712317730315075	6.15328059342455e-05\\
0.650044265508802	8.55589133318105e-05\\
0.823808450243611	1.64588920156975e-05\\
0.575683009000823	0.000106187194131766\\
0.562805880585584	0.000102801640341975\\
0.724694533393552	5.60887429380443e-05\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0087575	0.289363816157997\\
0.0114805	0.11637273367855\\
0.01377	0.0577764558919996\\
0.015834	0.0316542303547071\\
0.0179425	0.0202596534836712\\
0.020037	0.0140526172145224\\
0.022153	0.0100962499335256\\
0.024277	0.00669793494794536\\
0.0264095	0.00470075371673838\\
0.028541	0.00312622637313532\\
0.0306955	0.0020592013287787\\
0.0328495	0.0013249701285311\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0087575	0.289363816157997\\
0.0114805	0.11637273367855\\
0.01377	0.0577764558919997\\
0.015834	0.0316542303547071\\
0.0179425	0.0202596534836712\\
0.020037	0.0140526172145224\\
0.022153	0.0100962499335257\\
0.024277	0.00669793494794544\\
0.0264095	0.00470075371673853\\
0.028541	0.00312622637313538\\
0.0306955	0.00205920132877874\\
0.0328495	0.00132497012853112\\
0.0328495	0.00132497012853099\\
0.0306955	0.00205920132877863\\
0.028541	0.0031262263731353\\
0.0264095	0.00470075371673835\\
0.024277	0.00669793494794532\\
0.022153	0.0100962499335256\\
0.020037	0.0140526172145223\\
0.0179425	0.0202596534836711\\
0.015834	0.0316542303547071\\
0.01377	0.0577764558919995\\
0.0114805	0.11637273367855\\
0.0087575	0.289363816157997\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0090085	0.584714643168449\\
0.011605	0.735470583728169\\
0.0137275	1.06707614526907\\
0.015812	1.124856959666\\
0.017899	1.13235951945646\\
0.0200125	0.688873178372385\\
0.022133	0.387653792953452\\
0.024261	0.305508067002814\\
0.0263835	0.198131160923462\\
0.0285305	0.0990267041873959\\
0.0306725	0.0618624268131448\\
0.0328465	0.0434832795001591\\
0.0350105	0.0388136486155266\\
0.037198	0.0230554329489507\\
0.0393885	0.0134785079424559\\
0.0415995	0.00958233742551184\\
0.043807	0.00593021976252351\\
0.046037	0.00426972255246835\\
0.048264	0.0021503492188864\\
0.050512	0.0015343277238225\\
0.0527695	0.00108289940969512\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0090085	0.58471464316845\\
0.011605	0.73547058372817\\
0.0137275	1.06707614526907\\
0.015812	1.124856959666\\
0.017899	1.13235951945646\\
0.0200125	0.688873178372388\\
0.022133	0.387653792953453\\
0.024261	0.305508067002817\\
0.0263835	0.198131160923464\\
0.0285305	0.0990267041873962\\
0.0306725	0.0618624268131451\\
0.0328465	0.0434832795001595\\
0.0350105	0.0388136486155271\\
0.037198	0.0230554329489513\\
0.0393885	0.013478507942456\\
0.0415995	0.00958233742551195\\
0.043807	0.00593021976252364\\
0.046037	0.00426972255246875\\
0.048264	0.00215034921888645\\
0.050512	0.00153432772382256\\
0.0527695	0.00108289940969515\\
0.0527695	0.00108289940969501\\
0.050512	0.00153432772382242\\
0.048264	0.00215034921888636\\
0.046037	0.00426972255246824\\
0.043807	0.00593021976252344\\
0.0415995	0.00958233742551145\\
0.0393885	0.0134785079424557\\
0.037198	0.0230554329489504\\
0.0350105	0.0388136486155263\\
0.0328465	0.0434832795001585\\
0.0306725	0.0618624268131435\\
0.0285305	0.099026704187394\\
0.0263835	0.198131160923461\\
0.024261	0.305508067002812\\
0.022133	0.387653792953451\\
0.0200125	0.688873178372381\\
0.017899	1.13235951945645\\
0.015812	1.124856959666\\
0.0137275	1.06707614526907\\
0.011605	0.735470583728168\\
0.0090085	0.584714643168449\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011125,
xmax=1.18411354110035,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00357641801362658	2.57189167600006\\
0.00588255506953603	2.20123003909927\\
0.00763977119649839	2.02113307098247\\
0.00916617075630217	1.76633806959269\\
0.010630286669179	1.66320002544512\\
0.0118395195227331	1.49940263453457\\
0.0130663594636281	1.47872610511528\\
0.0142144546936916	1.41173022886266\\
0.0151826609531085	1.3587706145213\\
0.016259721084549	1.22635396550814\\
0.0172498059732059	1.16723583100598\\
0.0181497901006164	1.12982012494812\\
0.0190582131278765	1.12398666736819\\
0.0199750750549865	1.10254888401947\\
0.0207971479431556	1.11589636462944\\
0.0216258886040455	1.08814231669214\\
0.0224612970376561	1.06242995433299\\
0.0233033732439876	1.08609813408924\\
0.0240456595818377	1.054972600439\\
0.0249002378620207	1.06532173652817\\
0.0256534635144908	1.04128969481801\\
0.0264117941804503	1.03819908622927\\
0.0270658550681316	1.04554598491379\\
0.0278336664734284	1.09011759522394\\
0.0284958537091132	1.10918686122775\\
0.0292731458537474	1.12916647770887\\
0.0299434594374356	1.0999835007857\\
0.0306175236432793	1.09043720674363\\
0.0312953384712784	1.08220669196325\\
0.0319769039214329	1.09121230168505\\
0.0326622199937429	1.08112719588892\\
0.0333512866882084	1.06998816771922\\
0.0339283739921872	1.06309574873225\\
0.034624316827271	1.07149620626903\\
0.0352071342484317	1.07728674548341\\
0.0357925562683116	1.05663941929663\\
0.0364985007624765	1.06103934414863\\
0.0370896528995383	1.06080619071385\\
0.0376834096353191	1.07441530930657\\
0.038279770969819	1.07196587259373\\
0.0388787369030379	1.0768639760275\\
0.0394803074349759	1.05490254012062\\
0.0400844825656329	1.03725992504512\\
0.0406912622950091	1.04374195560197\\
0.0413006466231042	1.02552028837006\\
0.0419126355499185	1.01843763775654\\
0.0424041020024476	1.01675068311502\\
0.0430207792069561	1.01392980474513\\
0.0435159962816407	0.98919311451447\\
0.0441373617638435	0.998783059348403\\
0.0447613318447654	0.98414092917701\\
0.0452623832205807	0.984268771250522\\
0.0457651015395761	0.989160353545294\\
0.0463958435771676	0.970759781174094\\
0.0469023125183185	0.968335930608388\\
0.0474104484026495	0.955348843522875\\
0.0480479623969106	0.947899957140988\\
0.0485598489033971	0.957577694443266\\
0.0490734023530638	0.943511685519637\\
0.0495886227459108	0.943596139562442\\
0.0501055100819379	0.94115777897014\\
0.0506240643611452	0.951401688509208\\
0.0511442855835327	0.939219451228268\\
0.0516661737491005	0.945549239422426\\
0.0521897288578484	0.939199520348018\\
0.0527149509097765	0.950329705501138\\
0.0532418399048848	0.947309480303109\\
0.0537703958431733	0.927671171043665\\
0.0543006187246421	0.919781646341546\\
0.054832508549291	0.910097759485568\\
0.0553660653171201	0.904488501637753\\
0.0559012890281294	0.902782776445381\\
0.0563038007428484	0.902185798827022\\
0.056841941604423	0.891999277956212\\
0.0573817494091779	0.898921570430539\\
0.057787699194206	0.889978398277494\\
0.0583304241495262	0.883881580106174\\
0.0588748160480266	0.891037666649143\\
0.0592842039033639	0.894238721882591\\
0.0598315129524297	0.898307320958153\\
0.060243088670691	0.897770234990625\\
0.0607933148703221	0.896464685975553\\
0.0613452080131334	0.88594301500896\\
0.0617602218017038	0.890997031870168\\
0.0623150320950805	0.886790069056138\\
0.0627322337465749	0.888783958611557\\
0.0631503730536083	0.880561282913886\\
0.0637093507049354	0.878905909608309\\
0.0641296778748928	0.878294375627173\\
0.0646915726767852	0.882573584322144\\
0.0651140877096666	0.880817632901115\\
0.0655375403980868	0.876917431643849\\
0.0661036025579298	0.872189189720085\\
0.066529243109274	0.863058991815963\\
0.0669558213161571	0.857241851829757\\
0.0675260508339506	0.851701161058904\\
0.0679548169037577	0.84587536622047\\
0.0683845206291037	0.843397925473892\\
0.0688151620099885	0.83805010671272\\
0.0692467410464122	0.830971129262284\\
0.0698236383369265	0.84822066446925\\
0.0702574052362741	0.846738113390206\\
0.0706921097911607	0.843242198416062\\
0.0711277520015861	0.850095303839587\\
0.0715643318675504	0.857268642975618\\
0.0720018493890536	0.856321817023835\\
0.0725866646596738	0.847997855002151\\
0.0730263700441009	0.846534065328191\\
0.0734670130840669	0.844776084453413\\
0.0739085937795718	0.847184646237396\\
0.0743511121306155	0.845885887772388\\
0.0747945681371981	0.850853638505281\\
0.0752389617993196	0.851079168568075\\
0.0756842931169799	0.842830063556392\\
0.0761305620901791	0.846137165446821\\
0.0765777687189172	0.834478204851124\\
0.0770259130031941	0.833753797736335\\
0.0774749949430098	0.836496434161469\\
0.0779250145383645	0.840643752299275\\
0.078375971789258	0.841555966821526\\
0.0786771308762641	0.838586357922472\\
0.079129650886389	0.841406203983233\\
0.0795831085520528	0.848677182823954\\
0.0800375038732555	0.843798992783888\\
0.080492836849997	0.839178274732004\\
0.0809491074822773	0.839013788256295\\
0.0814063157700966	0.841709950055772\\
0.0818644617134547	0.831930117652784\\
0.0821704132621039	0.840153954029172\\
0.0826301219646934	0.835756014494341\\
0.0830907683228218	0.837167518631665\\
0.0835523523364891	0.837244079729339\\
0.0840148740056952	0.82579779526639\\
0.0843237427049097	0.824364329797517\\
0.0847878271333473	0.820485448016534\\
0.0852528492173237	0.819131337541623\\
0.085718808956839	0.821712997952613\\
0.0860299697029263	0.819074795790216\\
0.086497492201673	0.81775497982793\\
0.0869659523559586	0.817012179767196\\
0.0872787800452261	0.818439541197919\\
0.0877488029587431	0.815211796172025\\
0.088219763527799	0.810891772789069\\
0.0885342581602467	0.81025173616812\\
0.089006781488534	0.806909558471515\\
0.0894802424723602	0.804578230234394\\
0.0897964040479881	0.806818232611439\\
0.0902714277910457	0.802444562980844\\
0.0907473891896422	0.804402954294972\\
0.0910652177084503	0.805167087743601\\
0.0915427418662782	0.804022091968222\\
0.092021203679645	0.807878429172511\\
0.0923406991416333	0.805564919727936\\
0.0928207237142315	0.800938069787915\\
0.0931412610157074	0.801957868769452\\
0.093622848347537	0.804389435835069\\
0.0939444274885006	0.806242337096801\\
0.0944275775795617	0.811455925186961\\
0.0949116653261616	0.80532887703824\\
0.0952349114103054	0.81061975397105\\
0.0957205619161367	0.809994114862315\\
0.0960448498397681	0.814831785783911\\
0.0965320631048309	0.817045681328317\\
0.0968573928679499	0.819447132180042\\
0.0973461688922442	0.820522676243171\\
0.0976725404948508	0.818260122195297\\
0.0981628792783765	0.813418495873047\\
0.0984902927204707	0.812438738716689\\
0.09881812289836	0.814061174447587\\
0.0993106495448097	0.810777394927284\\
0.0996395215621867	0.810367734149693\\
0.100133610967868	0.814108356713581\\
0.100463524824732	0.822800361490573\\
0.100959176989645	0.820557631965964\\
0.101290132685997	0.824479370450241\\
0.101787347610141	0.821962258488684\\
0.102119345145981	0.82445173530652\\
0.102451759417616	0.824111682156124\\
0.102951162204684	0.823514321624638\\
0.103284618315806	0.828253048904125\\
0.103785583862106	0.816044855624419\\
0.104120081812716	0.813002341794315\\
0.104454996499121	0.816550555700289\\
0.104958149908344	0.823835603601543\\
0.105294106434237	0.819779243325412\\
0.105630479695925	0.818252679439194\\
0.106135820968072	0.817334152680905\\
0.106473236069248	0.8197350098807\\
0.106811067906218	0.819252148007184\\
0.10731859704129	0.789655246646965\\
0.107657470717748	0.796247404622354\\
0.107996761130001	0.80024727556224\\
0.108506478127997	0.794251057533186\\
0.108846810379737	0.797348002281429\\
0.109187559367273	0.792219838617459\\
0.109528725090604	0.785062033855199\\
0.110041255055216	0.784618558830666\\
0.110383462618035	0.788647619618809\\
0.110726086916648	0.786316054732643\\
0.111240804744184	0.793961186510594\\
0.120666064736979	0.778177542005864\\
0.130029371989126	0.778433928421242\\
0.139298221108611	0.758266911220043\\
0.148248426592131	0.731913067108656\\
0.157033433041779	0.688214773218733\\
0.165827209297557	0.691792064327996\\
0.174409424662264	0.658300485967425\\
0.182753824780813	0.645767765730283\\
0.191264919217381	0.641976865159855\\
0.199504859544187	0.652868040848593\\
0.207672514564985	0.64345716788016\\
0.215982797411638	0.617850778020368\\
0.223975147555535	0.6158585379341\\
0.231861352610075	0.613965321250786\\
0.239867994309385	0.616755442944974\\
0.247754321902307	0.595123994842606\\
0.255510021177915	0.585731553492552\\
0.263372404817055	0.569466489012961\\
0.271090824593438	0.576708027097565\\
0.278909365144582	0.572217955022728\\
0.286571023023322	0.568594354170357\\
0.294066421674271	0.574499405259447\\
0.301649439026129	0.554810113827849\\
0.309320075078896	0.542113984484678\\
0.316809345231301	0.542341493995811\\
0.324108498031648	0.5344834307307\\
0.331758211465147	0.52627566743936\\
0.338934653928284	0.51483498408629\\
0.346461657024574	0.515659443245778\\
0.353781664969106	0.507649628007858\\
0.361172101263001	0.489584074304554\\
0.368344707274467	0.477779984993541\\
0.375582428253909	0.479772732617256\\
0.382885264201328	0.473481317242419\\
0.390253215116724	0.474746409851757\\
0.397387708157376	0.476491754149531\\
0.404582211152515	0.473617592919812\\
0.411836724102141	0.46541420327741\\
0.418845277103173	0.46285504055085\\
0.426217309547003	0.467951848999502\\
0.433027723031921	0.459392795924105\\
0.440201615959638	0.455612787676672\\
0.44743062219625	0.447917057377842\\
0.454396894868517	0.450193657590558\\
0.461413592571985	0.450260930205568\\
0.468480715306653	0.447121011447732\\
0.475598263072523	0.445244557948555\\
0.48243932499281	0.426219762628003\\
0.489326332034501	0.423563858349856\\
0.496590570800228	0.41635525637512\\
0.503238181482097	0.413477820131475\\
0.510263023888001	0.413918685431965\\
0.517333811415309	0.395991797524261\\
0.524110610193643	0.392703224720753\\
0.530929082551482	0.387846754049669\\
0.537789228488825	0.379074771729247\\
0.544691048005674	0.372258953282298\\
0.551634541102027	0.361619697015201\\
0.558619707777886	0.359384032658976\\
0.565294216272968	0.362495813282075\\
0.572360646428861	0.370269852999605\\
0.579112355229976	0.3664037012602\\
0.585901674436594	0.365047850861166\\
0.592728604048716	0.361359398081327\\
0.59959314406634	0.363477608360834\\
0.606131085759028	0.357839439484584\\
0.613068867092632	0.35348447404827\\
0.619676195295196	0.34912898868977\\
0.626317279097158	0.338113218840181\\
0.633363932657219	0.332171080343711\\
0.640074402969057	0.329126729050737\\
0.646818628880294	0.334003761725614\\
0.653219170298997	0.335517397023944\\
0.660029032097954	0.333254343519763\\
0.666872649496311	0.329082739780554\\
0.673367060652849	0.319740495382974\\
0.680276313938925	0.315226010567918\\
0.686832714544977	0.308648650781917\\
0.69341922431222	0.297199729375028\\
0.700035843240656	0.293339476640894\\
0.706682571330285	0.29872090693659\\
0.713359408581106	0.296395980822415\\
0.720066354993119	0.27965438118077\\
0.726803410566324	0.284715574072144\\
0.733171673315344	0.278944665471984\\
0.739967176083805	0.2783106620184\\
0.746390447957771	0.271908460202535\\
0.753244397921487	0.268055692136022\\
0.7597226789204	0.266703590465008\\
0.766227631010196	0.266427547964616\\
0.772759254190875	0.265564200459571\\
0.779317548462437	0.271655387469901\\
0.785902513824882	0.271991276569854\\
0.79251415027821	0.26961747930127\\
0.799152457822422	0.256310666390356\\
0.805817436457517	0.255120307552825\\
0.812509086183495	0.254724176465188\\
0.818806730569686	0.253025001154389\\
0.82555005553425	0.247491275473921\\
0.831896145456616	0.240704916157902\\
0.838265676767454	0.239980597318637\\
0.845085681118307	0.234528115832926\\
0.851503657965319	0.236146263514651\\
0.857945076200803	0.228139073278901\\
0.864409935824758	0.227970911472407\\
0.870898236837185	0.22417943817634\\
0.877409979238083	0.223652109278806\\
0.883945163027453	0.216684548227502\\
0.890503788205294	0.220073969065998\\
0.897085854771607	0.223017842565655\\
0.903250266241764	0.217558433275881\\
0.909877652825789	0.210620942801013\\
0.916084362979144	0.211285914267122\\
0.92275706958088	0.207962695926861\\
0.929006078417432	0.201653408227993\\
0.93572410503688	0.199143418389103\\
0.94201541255663	0.195934333894682\\
0.948327140130338	0.200810288343516\\
0.955112365396737	0.197600408443644\\
0.961466391653642	0.188708679068665\\
0.967840837964504	0.188041069061337\\
0.974235704329324	0.18183698040771\\
0.980650990748102	0.177861471656127\\
0.987086697220836	0.174906713233869\\
0.993542823747528	0.175673303530903\\
1.00001937032818	0.1701298419894\\
1.00651633696278	0.16080715566024\\
1.01256751883507	0.158619280197246\\
1.01910386700231	0.157371365700073\\
1.02566063522351	0.150931020292933\\
1.03176734714048	0.146043671537449\\
1.03836349689431	0.144991629991402\\
1.0445067773773	0.14285645280285\\
1.05114230866376	0.135222766418596\\
1.05732215771277	0.133206653478348\\
1.06351961384912	0.137307912762705\\
1.07021348814689	0.12947582241379\\
1.07644751284925	0.130288968847493\\
1.08269914463895	0.125222270270827\\
1.088968383516	0.128463831009031\\
1.09573956230375	0.124116837511089\\
1.10204536974681	0.115802971179328\\
1.10836878427721	0.115984527733368\\
1.11470980589495	0.110320453290742\\
1.12106843460004	0.102468864481135\\
1.12744467039246	0.0951427702285706\\
1.13334605410086	0.0944609674807063\\
1.13975614967663	0.0906605662790261\\
1.14618385233975	0.0856727950203233\\
1.1526291620902	0.0718924259856677\\
1.15909207892799	0.0666293528377945\\
1.16507347590904	0.0534610460483552\\
1.17157025253018	0.0493051435667353\\
1.17758290469586	0.0380953655729065\\
1.18411354110035	0.0265438261557413\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00357641801362658	3.47946009518706\\
0.00588255506953603	2.65732129216771\\
0.00763977119649839	2.48628865809602\\
0.00916617075630217	2.45153990704271\\
0.010630286669179	2.20948183557616\\
0.0118395195227331	1.89194542067427\\
0.0130663594636281	1.76784360896584\\
0.0142144546936916	1.76798639566605\\
0.0151826609531085	1.71334095253748\\
0.016259721084549	1.44735374831635\\
0.0172498059732059	1.4486213861064\\
0.0181497901006164	1.5239242386396\\
0.0190582131278765	1.37033709727404\\
0.0199750750549865	1.40657640217382\\
0.0207971479431556	1.5062393660906\\
0.0216258886040455	1.46457896135805\\
0.0224612970376561	1.3690377627143\\
0.0233033732439876	1.50585074984543\\
0.0240456595818377	1.37163556947239\\
0.0249002378620207	1.31423912360028\\
0.0256534635144908	1.31126129893188\\
0.0264117941804503	1.24435272360013\\
0.0270658550681316	1.33976813309995\\
0.0278336664734284	1.50583581031153\\
0.0284958537091132	1.49374975390595\\
0.0292731458537474	1.522272840454\\
0.0299434594374356	1.50392741448721\\
0.0306175236432793	1.47293910359127\\
0.0312953384712784	1.46009069622407\\
0.0319769039214329	1.41641395409842\\
0.0326622199937429	1.45764359964809\\
0.0333512866882084	1.46476977247423\\
0.0339283739921872	1.44960462648115\\
0.034624316827271	1.5097488047411\\
0.0352071342484317	1.47477779205074\\
0.0357925562683116	1.45199082392039\\
0.0364985007624765	1.42944389312161\\
0.0370896528995383	1.42427321587561\\
0.0376834096353191	1.44927162476899\\
0.038279770969819	1.43035863061828\\
0.0388787369030379	1.40994171364819\\
0.0394803074349759	1.40935084885759\\
0.0400844825656329	1.43964678920002\\
0.0406912622950091	1.41441412073329\\
0.0413006466231042	1.41526812956951\\
0.0419126355499185	1.37391813714454\\
0.0424041020024476	1.36846024752545\\
0.0430207792069561	1.38048767548492\\
0.0435159962816407	1.24867989299542\\
0.0441373617638435	1.24351878744653\\
0.0447613318447654	1.23292585069492\\
0.0452623832205807	1.23068480443795\\
0.0457651015395761	1.24704957799733\\
0.0463958435771676	1.2268280398041\\
0.0469023125183185	1.23960156120747\\
0.0474104484026495	1.22158244173194\\
0.0480479623969106	1.1931175770613\\
0.0485598489033971	1.20275816964795\\
0.0490734023530638	1.18471792363773\\
0.0495886227459108	1.23037027132009\\
0.0501055100819379	1.22856340187748\\
0.0506240643611452	1.25012842252109\\
0.0511442855835327	1.25653481579142\\
0.0516661737491005	1.25741183312197\\
0.0521897288578484	1.25536034199346\\
0.0527149509097765	1.26339023439695\\
0.0532418399048848	1.25827527389033\\
0.0537703958431733	1.21370514368865\\
0.0543006187246421	1.18277039433617\\
0.054832508549291	1.15973242282602\\
0.0553660653171201	1.18347445422657\\
0.0559012890281294	1.19690013717641\\
0.0563038007428484	1.1551652606977\\
0.056841941604423	1.15175550900379\\
0.0573817494091779	1.14681725668505\\
0.057787699194206	1.14119103344886\\
0.0583304241495262	1.12145154121143\\
0.0588748160480266	1.11512134735858\\
0.0592842039033639	1.11783670694303\\
0.0598315129524297	1.1166656632132\\
0.060243088670691	1.15756645434147\\
0.0607933148703221	1.15896592849217\\
0.0613452080131334	1.15695676270312\\
0.0617602218017038	1.16627525669272\\
0.0623150320950805	1.16032794982334\\
0.0627322337465749	1.15302813610692\\
0.0631503730536083	1.14274120079634\\
0.0637093507049354	1.13510429915051\\
0.0641296778748928	1.14122443047174\\
0.0646915726767852	1.14464344506109\\
0.0651140877096666	1.14334001278872\\
0.0655375403980868	1.12544956076487\\
0.0661036025579298	1.10668208212004\\
0.066529243109274	1.09493494855531\\
0.0669558213161571	1.09526929224915\\
0.0675260508339506	1.08646950710602\\
0.0679548169037577	1.05235087168592\\
0.0683845206291037	1.06129035964015\\
0.0688151620099885	1.08417777604165\\
0.0692467410464122	1.08248298694277\\
0.0698236383369265	1.08895331079196\\
0.0702574052362741	1.09455501774158\\
0.0706921097911607	1.09033778438104\\
0.0711277520015861	1.10516636778265\\
0.0715643318675504	1.10228409598425\\
0.0720018493890536	1.10930021153844\\
0.0725866646596738	1.10381696610053\\
0.0730263700441009	1.09738265235513\\
0.0734670130840669	1.07945682619138\\
0.0739085937795718	1.08872938174039\\
0.0743511121306155	1.08701891815765\\
0.0747945681371981	1.09112362235107\\
0.0752389617993196	1.09611087485015\\
0.0756842931169799	1.10317720748766\\
0.0761305620901791	1.10154339583186\\
0.0765777687189172	1.09614560586789\\
0.0770259130031941	1.08158370686229\\
0.0774749949430098	1.08544156213042\\
0.0779250145383645	1.09008348736862\\
0.078375971789258	1.08280015405943\\
0.0786771308762641	1.06968516792995\\
0.079129650886389	1.06819784673401\\
0.0795831085520528	1.08880511428014\\
0.0800375038732555	1.08043392861182\\
0.080492836849997	1.07275691627158\\
0.0809491074822773	1.06503964993472\\
0.0814063157700966	1.05875917654328\\
0.0818644617134547	1.04975835577924\\
0.0821704132621039	1.05479761701385\\
0.0826301219646934	1.05267309642001\\
0.0830907683228218	1.05598299733945\\
0.0835523523364891	1.05297081174526\\
0.0840148740056952	1.04231108103246\\
0.0843237427049097	1.05067766984984\\
0.0847878271333473	1.05701670745084\\
0.0852528492173237	1.0625960340776\\
0.085718808956839	1.07955013582919\\
0.0860299697029263	1.06468368989128\\
0.086497492201673	1.05424698910002\\
0.0869659523559586	1.06034768320771\\
0.0872787800452261	1.06564108730216\\
0.0877488029587431	1.0345267456023\\
0.088219763527799	1.03672050102012\\
0.0885342581602467	1.0616675150866\\
0.089006781488534	1.0465690180028\\
0.0894802424723602	1.0472962619916\\
0.0897964040479881	1.04191145605813\\
0.0902714277910457	1.05227542887869\\
0.0907473891896422	1.04816130418437\\
0.0910652177084503	1.06348098119404\\
0.0915427418662782	1.06510408449511\\
0.092021203679645	1.06513160438968\\
0.0923406991416333	1.06651417582906\\
0.0928207237142315	1.06554393648903\\
0.0931412610157074	1.07211382532402\\
0.093622848347537	1.07096217726078\\
0.0939444274885006	1.07685332326038\\
0.0944275775795617	1.0763047686711\\
0.0949116653261616	1.07487150914353\\
0.0952349114103054	1.0755473713663\\
0.0957205619161367	1.07657479547144\\
0.0960448498397681	1.0854686123936\\
0.0965320631048309	1.08575250951336\\
0.0968573928679499	1.08434001021453\\
0.0973461688922442	1.09050101435049\\
0.0976725404948508	1.08118807294423\\
0.0981628792783765	1.09035991324686\\
0.0984902927204707	1.09024853693047\\
0.09881812289836	1.08269184697675\\
0.0993106495448097	1.06975806977732\\
0.0996395215621867	1.0730248056283\\
0.100133610967868	1.07519801392851\\
0.100463524824732	1.07674929707974\\
0.100959176989645	1.08147904100699\\
0.101290132685997	1.07409042166164\\
0.101787347610141	1.05705151604253\\
0.102119345145981	1.04156359190977\\
0.102451759417616	1.04534058728782\\
0.102951162204684	1.05303148837092\\
0.103284618315806	1.08572775744436\\
0.103785583862106	1.10932552273755\\
0.104120081812716	1.11344871408741\\
0.104454996499121	1.11088252825765\\
0.104958149908344	1.14652470899647\\
0.105294106434237	1.14910053313888\\
0.105630479695925	1.14532815897991\\
0.106135820968072	1.13709200397297\\
0.106473236069248	1.13705350393223\\
0.106811067906218	1.14151160472166\\
0.10731859704129	1.10310910283722\\
0.107657470717748	1.10838215583016\\
0.107996761130001	1.15785392378773\\
0.108506478127997	1.12528816381116\\
0.108846810379737	1.12416075235547\\
0.109187559367273	1.12852682115881\\
0.109528725090604	1.12156739585181\\
0.110041255055216	1.11906990473583\\
0.110383462618035	1.11207637056399\\
0.110726086916648	1.10845672194856\\
0.111240804744184	1.10745473157327\\
0.120666064736979	1.03897889380153\\
0.130029371989126	1.03825538698479\\
0.139298221108611	1.06878892672252\\
0.148248426592131	1.04985439747941\\
0.157033433041779	0.979935677395616\\
0.165827209297557	0.97438153750791\\
0.174409424662264	0.954849366693749\\
0.182753824780813	0.906723885023426\\
0.191264919217381	0.898024347394815\\
0.199504859544187	0.920955623202455\\
0.207672514564985	0.898337001316159\\
0.215982797411638	0.875214171799669\\
0.223975147555535	0.886953800770684\\
0.231861352610075	0.929890320327524\\
0.239867994309385	0.955251154926351\\
0.247754321902307	0.885034579233771\\
0.255510021177915	0.871461688291619\\
0.263372404817055	0.835296745193866\\
0.271090824593438	0.810601785547608\\
0.278909365144582	0.781348894901136\\
0.286571023023322	0.756743698627814\\
0.294066421674271	0.778196784608594\\
0.301649439026129	0.733134677684497\\
0.309320075078896	0.733061110842693\\
0.316809345231301	0.738799412706765\\
0.324108498031648	0.732938849154829\\
0.331758211465147	0.73468219357921\\
0.338934653928284	0.717585890579572\\
0.346461657024574	0.694358145738635\\
0.353781664969106	0.693082490254102\\
0.361172101263001	0.71155645657892\\
0.368344707274467	0.711729271728552\\
0.375582428253909	0.690975233003338\\
0.382885264201328	0.693094290132995\\
0.390253215116724	0.697992816130459\\
0.397387708157376	0.6834508846805\\
0.404582211152515	0.668775754405027\\
0.411836724102141	0.6667714543021\\
0.418845277103173	0.683009986616053\\
0.426217309547003	0.702491986208512\\
0.433027723031921	0.699398682657381\\
0.440201615959638	0.711739725558894\\
0.44743062219625	0.70830326865908\\
0.454396894868517	0.704650545353467\\
0.461413592571985	0.69887782182147\\
0.468480715306653	0.713058432413922\\
0.475598263072523	0.751789388644879\\
0.48243932499281	0.741003699508306\\
0.489326332034501	0.734395876967731\\
0.496590570800228	0.728302370428695\\
0.503238181482097	0.730714890784773\\
0.510263023888001	0.722975596869137\\
0.517333811415309	0.702748268270862\\
0.524110610193643	0.702980929048967\\
0.530929082551482	0.708506641987237\\
0.537789228488825	0.710473684721871\\
0.544691048005674	0.713412914922587\\
0.551634541102027	0.689125832546887\\
0.558619707777886	0.692272810986878\\
0.565294216272968	0.683240841009483\\
0.572360646428861	0.697653913798893\\
0.579112355229976	0.69617238030641\\
0.585901674436594	0.688906412756458\\
0.592728604048716	0.701733237668257\\
0.59959314406634	0.71925115413046\\
0.606131085759028	0.725137745144468\\
0.613068867092632	0.725378484493136\\
0.619676195295196	0.730961039173309\\
0.626317279097158	0.618759597393289\\
0.633363932657219	0.609397417830627\\
0.640074402969057	0.606937844642831\\
0.646818628880294	0.652140382016199\\
0.653219170298997	0.653911928830648\\
0.660029032097954	0.642567305147396\\
0.666872649496311	0.647694059524449\\
0.673367060652849	0.620868364782516\\
0.680276313938925	0.622651509087674\\
0.686832714544977	0.584928293694851\\
0.69341922431222	0.555865575258713\\
0.700035843240656	0.554392209544817\\
0.706682571330285	0.545493199702013\\
0.713359408581106	0.552122117898284\\
0.720066354993119	0.528432181965095\\
0.726803410566324	0.532623953321786\\
0.733171673315344	0.521707629605125\\
0.739967176083805	0.52171628703578\\
0.746390447957771	0.516930295979369\\
0.753244397921487	0.500628734490707\\
0.7597226789204	0.48211753586952\\
0.766227631010196	0.488440402918601\\
0.772759254190875	0.493635837378726\\
0.779317548462437	0.512596970014104\\
0.785902513824882	0.505090221231814\\
0.79251415027821	0.500515214777146\\
0.799152457822422	0.413235602736193\\
0.805817436457517	0.430919505864266\\
0.812509086183495	0.425248691070595\\
0.818806730569686	0.4233328137348\\
0.82555005553425	0.423239237470916\\
0.831896145456616	0.426453312089707\\
0.838265676767454	0.422062269713648\\
0.845085681118307	0.426012747357435\\
0.851503657965319	0.40767584366346\\
0.857945076200803	0.394084275416193\\
0.864409935824758	0.385616713807238\\
0.870898236837185	0.382899099894758\\
0.877409979238083	0.381461042355141\\
0.883945163027453	0.381691571530533\\
0.890503788205294	0.397813689029642\\
0.897085854771607	0.396260344921096\\
0.903250266241764	0.373300000275049\\
0.909877652825789	0.344377492709257\\
0.916084362979144	0.340321127123173\\
0.92275706958088	0.314258722240699\\
0.929006078417432	0.307936152518026\\
0.93572410503688	0.295216230053646\\
0.94201541255663	0.278801480839987\\
0.948327140130338	0.271352029083637\\
0.955112365396737	0.263731706530346\\
0.961466391653642	0.232685243225115\\
0.967840837964504	0.239862641786787\\
0.974235704329324	0.248102688528494\\
0.980650990748102	0.247831253922222\\
0.987086697220836	0.25241769770832\\
0.993542823747528	0.238499508816126\\
1.00001937032818	0.240134452908087\\
1.00651633696278	0.23794782041986\\
1.01256751883507	0.22747103042547\\
1.01910386700231	0.203546254063924\\
1.02566063522351	0.197245073613187\\
1.03176734714048	0.197885368483786\\
1.03836349689431	0.202935954145436\\
1.0445067773773	0.198132855229864\\
1.05114230866376	0.199133857382116\\
1.05732215771277	0.191515857182249\\
1.06351961384912	0.190918760771598\\
1.07021348814689	0.169825880474945\\
1.07644751284925	0.177082857986089\\
1.08269914463895	0.169344746711164\\
1.088968383516	0.190256966929376\\
1.09573956230375	0.186181185159195\\
1.10204536974681	0.183371935564154\\
1.10836878427721	0.18345839397396\\
1.11470980589495	0.180906703638154\\
1.12106843460004	0.182450240163315\\
1.12744467039246	0.142481557521556\\
1.13334605410086	0.136038065562189\\
1.13975614967663	0.133142361060307\\
1.14618385233975	0.12347783176842\\
1.1526291620902	0.0959976210790206\\
1.15909207892799	0.094787936846269\\
1.16507347590904	0.0825448115685236\\
1.17157025253018	0.0804654726521132\\
1.17758290469586	0.0723514743077139\\
1.18411354110035	0.0647295930927211\\
1.18411354110035	0.00847653599367697\\
1.17758290469586	0.0179292398795074\\
1.17157025253018	0.0294912685919676\\
1.16507347590904	0.0335152707095496\\
1.15909207892799	0.0448365966681588\\
1.1526291620902	0.0485947848493883\\
1.14618385233975	0.0567442286237376\\
1.13975614967663	0.0546341565463851\\
1.13334605410086	0.0665469991697934\\
1.12744467039246	0.0675505919659137\\
1.12106843460004	0.07080529919571\\
1.11470980589495	0.0849534478287223\\
1.10836878427721	0.0861940747090885\\
1.10204536974681	0.0855975477985133\\
1.09573956230375	0.0861899778167751\\
1.088968383516	0.0904926146264105\\
1.08269914463895	0.0918156274455394\\
1.07644751284925	0.0882606142685089\\
1.07021348814689	0.0871538063825309\\
1.06351961384912	0.0840755143911927\\
1.05732215771277	0.0896614409520076\\
1.05114230866376	0.0853204106063552\\
1.0445067773773	0.0958440151459605\\
1.03836349689431	0.0979656216751587\\
1.03176734714048	0.0989026963862081\\
1.02566063522351	0.108361203034781\\
1.01910386700231	0.107879536071494\\
1.01256751883507	0.101384299788744\\
1.00651633696278	0.0983423517068703\\
1.00001937032818	0.10069705777885\\
0.993542823747528	0.128786815754474\\
0.987086697220836	0.130988754331177\\
0.980650990748102	0.135778402705893\\
0.974235704329324	0.132513748094939\\
0.967840837964504	0.138495078761882\\
0.961466391653642	0.138431228840387\\
0.955112365396737	0.143231573039884\\
0.948327140130338	0.137616184480978\\
0.94201541255663	0.134303970770196\\
0.93572410503688	0.132980630938557\\
0.929006078417432	0.127608644911238\\
0.92275706958088	0.131303640726281\\
0.916084362979144	0.152371716553324\\
0.909877652825789	0.141609136758482\\
0.903250266241764	0.147203539000951\\
0.897085854771607	0.146722275688209\\
0.890503788205294	0.148267941766082\\
0.883945163027453	0.145513722271607\\
0.877409979238083	0.147398131986813\\
0.870898236837185	0.154230046509155\\
0.864409935824758	0.167414337143931\\
0.857945076200803	0.160580392293281\\
0.851503657965319	0.167670239360767\\
0.845085681118307	0.162924328499998\\
0.838265676767454	0.16659463440241\\
0.831896145456616	0.163973812675789\\
0.82555005553425	0.168598391752545\\
0.818806730569686	0.17445332192478\\
0.812509086183495	0.177460857500593\\
0.805817436457517	0.181883997199252\\
0.799152457822422	0.17951181661105\\
0.79251415027821	0.183559773681901\\
0.785902513824882	0.187282623065599\\
0.779317548462437	0.188722721882363\\
0.772759254190875	0.179539128025267\\
0.766227631010196	0.181558297216054\\
0.7597226789204	0.180873403077197\\
0.753244397921487	0.182454466961599\\
0.746390447957771	0.182832278972066\\
0.739967176083805	0.178507495868863\\
0.733171673315344	0.18903338396945\\
0.726803410566324	0.185502529870916\\
0.720066354993119	0.186430877688476\\
0.713359408581106	0.201715695406843\\
0.706682571330285	0.208001769725809\\
0.700035843240656	0.197797043007824\\
0.69341922431222	0.202793366499335\\
0.686832714544977	0.209510982815534\\
0.680276313938925	0.216441731947246\\
0.673367060652849	0.214362140716248\\
0.666872649496311	0.216418005127011\\
0.660029032097954	0.20963039943986\\
0.653219170298997	0.216277686467591\\
0.646818628880294	0.232624818215757\\
0.640074402969057	0.238683867067003\\
0.633363932657219	0.240182814239421\\
0.626317279097158	0.26478210383977\\
0.619676195295196	0.253135765592392\\
0.613068867092632	0.252685613300954\\
0.606131085759028	0.259531358052903\\
0.59959314406634	0.245751989184748\\
0.592728604048716	0.256387937631515\\
0.585901674436594	0.247848629241893\\
0.579112355229976	0.247834725942055\\
0.572360646428861	0.247151588507523\\
0.565294216272968	0.237090492304627\\
0.558619707777886	0.232675884971763\\
0.551634541102027	0.225131082680585\\
0.544691048005674	0.216366978158927\\
0.537789228488825	0.228562321695975\\
0.530929082551482	0.265522710005016\\
0.524110610193643	0.275708791729159\\
0.517333811415309	0.25961437851688\\
0.510263023888001	0.294799894411809\\
0.503238181482097	0.287302060704454\\
0.496590570800228	0.294534399866261\\
0.489326332034501	0.307267511375051\\
0.48243932499281	0.302356948623455\\
0.475598263072523	0.301941648463164\\
0.468480715306653	0.309473685779318\\
0.461413592571985	0.316681467196991\\
0.454396894868517	0.313788495568676\\
0.44743062219625	0.3058411339234\\
0.440201615959638	0.311348117826383\\
0.433027723031921	0.279629183568696\\
0.426217309547003	0.295777911882109\\
0.418845277103173	0.279641426095681\\
0.411836724102141	0.272381546662663\\
0.404582211152515	0.31574067804548\\
0.397387708157376	0.294749016043436\\
0.390253215116724	0.30539952932988\\
0.382885264201328	0.272765183693165\\
0.375582428253909	0.318169809594232\\
0.368344707274467	0.317711660277023\\
0.361172101263001	0.335079474108258\\
0.353781664969106	0.361894701552115\\
0.346461657024574	0.352195311099499\\
0.338934653928284	0.345608391219968\\
0.331758211465147	0.353788972841328\\
0.324108498031648	0.33377823069827\\
0.316809345231301	0.358159447319304\\
0.309320075078896	0.359673818238673\\
0.301649439026129	0.380022209929478\\
0.294066421674271	0.360847981361495\\
0.286571023023322	0.380839015133623\\
0.278909365144582	0.363009204458469\\
0.271090824593438	0.353504998217079\\
0.263372404817055	0.367059506945481\\
0.255510021177915	0.390980736551885\\
0.247754321902307	0.37848083049846\\
0.239867994309385	0.421069251721695\\
0.231861352610075	0.401473010750373\\
0.223975147555535	0.37293485355594\\
0.215982797411638	0.366883129454351\\
0.207672514564985	0.359939711370851\\
0.199504859544187	0.369527400040782\\
0.191264919217381	0.39819570630536\\
0.182753824780813	0.403393716470032\\
0.174409424662264	0.414388314629901\\
0.165827209297557	0.427803027075793\\
0.157033433041779	0.492529285321944\\
0.148248426592131	0.568111330847785\\
0.139298221108611	0.585107756080402\\
0.130029371989126	0.606223666028722\\
0.120666064736979	0.584296902479839\\
0.111240804744184	0.578662608777337\\
0.110726086916648	0.589606442395458\\
0.110383462618035	0.595751449794316\\
0.110041255055216	0.594794821289894\\
0.109528725090604	0.594307031205263\\
0.109187559367273	0.596964333369123\\
0.108846810379737	0.597466413948507\\
0.108506478127997	0.602245701519447\\
0.107996761130001	0.602957986542954\\
0.107657470717748	0.599464468358237\\
0.10731859704129	0.550782282997214\\
0.106811067906218	0.538812909403162\\
0.106473236069248	0.53907638001163\\
0.106135820968072	0.540269667190738\\
0.105630479695925	0.541903888480162\\
0.105294106434237	0.546832513082885\\
0.104958149908344	0.560295308335174\\
0.104454996499121	0.561418133847428\\
0.104120081812716	0.570028487778906\\
0.103785583862106	0.569774684866813\\
0.103284618315806	0.669385817860371\\
0.102951162204684	0.643756238510873\\
0.102451759417616	0.563779052036389\\
0.102119345145981	0.564190239056524\\
0.101787347610141	0.557462023624261\\
0.101290132685997	0.554260108128083\\
0.100959176989645	0.554696055070041\\
0.100463524824732	0.553586846435385\\
0.100133610967868	0.558425168047343\\
0.0996395215621867	0.563768081287241\\
0.0993106495448097	0.562971068535224\\
0.09881812289836	0.55444615386775\\
0.0984902927204707	0.549929527978871\\
0.0981628792783765	0.550607723849265\\
0.0976725404948508	0.535957455563847\\
0.0973461688922442	0.544292551818754\\
0.0968573928679499	0.527800042257163\\
0.0965320631048309	0.530570014318224\\
0.0960448498397681	0.52868046318517\\
0.0957205619161367	0.529410422385535\\
0.0952349114103054	0.528237930883835\\
0.0949116653261616	0.527380276130338\\
0.0944275775795617	0.533262173760348\\
0.0939444274885006	0.528073041645861\\
0.093622848347537	0.524955826032436\\
0.0931412610157074	0.537004024315308\\
0.0928207237142315	0.538462308998742\\
0.0923406991416333	0.538847801794877\\
0.092021203679645	0.537858986108883\\
0.0915427418662782	0.512614133930461\\
0.0910652177084503	0.506277374517823\\
0.0907473891896422	0.510791824241522\\
0.0902714277910457	0.497684725880513\\
0.0897964040479881	0.495908751651717\\
0.0894802424723602	0.495375942979752\\
0.089006781488534	0.498606413265128\\
0.0885342581602467	0.496757978319367\\
0.088219763527799	0.491954108375978\\
0.0877488029587431	0.518022734501899\\
0.0872787800452261	0.502247906684646\\
0.0869659523559586	0.501786563798365\\
0.086497492201673	0.505079004429897\\
0.0860299697029263	0.496739236690158\\
0.085718808956839	0.497185641465086\\
0.0852528492173237	0.498172075924336\\
0.0847878271333473	0.49610229357203\\
0.0843237427049097	0.497518340368517\\
0.0840148740056952	0.50197432059304\\
0.0835523523364891	0.509578479496135\\
0.0830907683228218	0.509801562857263\\
0.0826301219646934	0.51596331079902\\
0.0821704132621039	0.615311411024899\\
0.0818644617134547	0.617429621281539\\
0.0814063157700966	0.618174794746278\\
0.0809491074822773	0.603681039578337\\
0.080492836849997	0.609338423230022\\
0.0800375038732555	0.600369835889857\\
0.0795831085520528	0.601878845553606\\
0.079129650886389	0.607579010396432\\
0.0786771308762641	0.610249577453357\\
0.078375971789258	0.61824543324641\\
0.0779250145383645	0.621482812234842\\
0.0774749949430098	0.595392155713054\\
0.0770259130031941	0.585440544176964\\
0.0765777687189172	0.555034564737881\\
0.0761305620901791	0.559347850181674\\
0.0756842931169799	0.542829628750625\\
0.0752389617993196	0.535236033827496\\
0.0747945681371981	0.526363800804608\\
0.0743511121306155	0.534763537835438\\
0.0739085937795718	0.547313116485238\\
0.0734670130840669	0.553404330353621\\
0.0730263700441009	0.555057327092974\\
0.0725866646596738	0.561477051629353\\
0.0720018493890536	0.587612264551861\\
0.0715643318675504	0.592821537872879\\
0.0711277520015861	0.590560996976723\\
0.0706921097911607	0.593295604626703\\
0.0702574052362741	0.600136548672812\\
0.0698236383369265	0.609105841373697\\
0.0692467410464122	0.580293708308991\\
0.0688151620099885	0.585060382230674\\
0.0683845206291037	0.584473320312774\\
0.0679548169037577	0.572727292447256\\
0.0675260508339506	0.561817910335234\\
0.0669558213161571	0.576068460083755\\
0.066529243109274	0.568494988574452\\
0.0661036025579298	0.571025641179357\\
0.0655375403980868	0.568102125682334\\
0.0651140877096666	0.565016668207493\\
0.0646915726767852	0.567113037610122\\
0.0641296778748928	0.584704591439427\\
0.0637093507049354	0.561699929931698\\
0.0631503730536083	0.568503230951638\\
0.0627322337465749	0.561057207858202\\
0.0623150320950805	0.563389089377835\\
0.0617602218017038	0.559941571085261\\
0.0613452080131334	0.558975806100647\\
0.0607933148703221	0.57434795129001\\
0.060243088670691	0.577434609676113\\
0.0598315129524297	0.615623311659834\\
0.0592842039033639	0.619792047174415\\
0.0588748160480266	0.605268402162108\\
0.0583304241495262	0.597187269161557\\
0.057787699194206	0.586785122891808\\
0.0573817494091779	0.591814894665839\\
0.056841941604423	0.554190827496352\\
0.0563038007428484	0.546826831613447\\
0.0559012890281294	0.543540657955038\\
0.0553660653171201	0.595693015695873\\
0.054832508549291	0.657418710375435\\
0.0543006187246421	0.659068424272765\\
0.0537703958431733	0.670370262408527\\
0.0532418399048848	0.703687390971712\\
0.0527149509097765	0.698952349581949\\
0.0521897288578484	0.692960569534836\\
0.0516661737491005	0.691621238790365\\
0.0511442855835327	0.608770697435688\\
0.0506240643611452	0.612245457257039\\
0.0501055100819379	0.607822897867022\\
0.0495886227459108	0.590350320162206\\
0.0490734023530638	0.548041616887412\\
0.0485598489033971	0.546914388662138\\
0.0480479623969106	0.53173851148593\\
0.0474104484026495	0.542037067414607\\
0.0469023125183185	0.595014108090154\\
0.0463958435771676	0.590217908547395\\
0.0457651015395761	0.592749321892038\\
0.0452623832205807	0.579894035023171\\
0.0447613318447654	0.584741269285682\\
0.0441373617638435	0.576052133616216\\
0.0435159962816407	0.615217233599764\\
0.0430207792069561	0.623522461089599\\
0.0424041020024476	0.689679488058474\\
0.0419126355499185	0.688900735466832\\
0.0413006466231042	0.683491874223389\\
0.0406912622950091	0.704288371991202\\
0.0400844825656329	0.587775376839243\\
0.0394803074349759	0.594590176742515\\
0.0388787369030379	0.575944191897663\\
0.038279770969819	0.584395470464621\\
0.0376834096353191	0.593996082696315\\
0.0370896528995383	0.587604716382486\\
0.0364985007624765	0.602053927922115\\
0.0357925562683116	0.618829116908169\\
0.0352071342484317	0.615446331527712\\
0.034624316827271	0.617989854827796\\
0.0339283739921872	0.624700121237583\\
0.0333512866882084	0.707008467625063\\
0.0326622199937429	0.729755608456872\\
0.0319769039214329	0.783240394912113\\
0.0312953384712784	0.787913018272566\\
0.0306175236432793	0.805928762800236\\
0.0299434594374356	0.782490113457289\\
0.0292731458537474	0.788389125423402\\
0.0284958537091132	0.780451639816069\\
0.0278336664734284	0.739613032658341\\
0.0270658550681316	0.740101973165001\\
0.0264117941804503	0.733808247533075\\
0.0256534635144908	0.769331549574972\\
0.0249002378620207	0.767169402150809\\
0.0240456595818377	0.787708906357091\\
0.0233033732439876	0.797862506968415\\
0.0224612970376561	0.759578645749665\\
0.0216258886040455	0.732117116891993\\
0.0207971479431556	0.849998546151198\\
0.0199750750549865	0.898655653053412\\
0.0190582131278765	0.905403400007134\\
0.0181497901006164	0.80284285315688\\
0.0172498059732059	0.783771148326853\\
0.016259721084549	0.96865279908826\\
0.0151826609531085	0.988630449794653\\
0.0142144546936916	1.11350158240542\\
0.0130663594636281	1.24974600899609\\
0.0118395195227331	1.28530041224465\\
0.010630286669179	1.19459178004467\\
0.00916617075630217	1.35497136982185\\
0.00763977119649839	1.33381540167112\\
0.00588255506953603	1.91713206994129\\
0.00357641801362658	1.84938788209046\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0102591323489513	2.74155276531163\\
0.0103992309227506	2.28271593206563\\
0.010540289195428	2.05466634522602\\
0.010685135637625	1.72360748118986\\
0.0108424028275819	1.68963614065038\\
0.0109851347011847	1.49321487283234\\
0.0111412720687816	1.42822820631383\\
0.0112972972370907	1.37072932180061\\
0.0114360436801453	1.28450077743574\\
0.0115978265104422	1.14610516336089\\
0.0117532306679273	1.083303071354\\
0.0118998764791108	1.02979109679947\\
0.0120529474087174	1.03113204524798\\
0.0122124434567473	0.993737620367401\\
0.0123596116482403	1.02795404569982\\
0.0125118564765122	1.00339659843274\\
0.0126691779415629	0.982935576218439\\
0.0128315760433925	0.999362456293882\\
0.012977838811101	0.955760273365487\\
0.0131497556068909	0.982726288587052\\
0.0133043472318147	0.950947265122426\\
0.0134628256567724	0.935929388036791\\
0.0136017578822732	0.982571224355473\\
0.0137674546501507	1.00361047787572\\
0.0139125740267257	1.01164672727076\\
0.0140854891375232	1.03557895213403\\
0.0142367956651725	1.01935970490947\\
0.0143909578010099	1.00238177809768\\
0.0145479755450353	1.00522390330067\\
0.0147078488972489	1.0055204425331\\
0.0148705778576506	0.996646008317842\\
0.0150361624262404	0.98378999506536\\
0.0151763309340978	0.97574651306237\\
0.0153471507843657	0.974197814284538\\
0.015491682026955	0.970635846038507\\
0.0156381963307859	0.937985773559229\\
0.0158166311362222	0.951166120020057\\
0.015967508174785	0.95179327040351\\
0.0161203682745895	0.972883732662869\\
0.0162752114356358	0.974969502109178\\
0.0164320376579238	0.974756033774027\\
0.0165908469414536	0.946278443729657\\
0.016751639286225	0.929864071502767\\
0.0169144146922383	0.930761689042027\\
0.0170791731594932	0.910153780722318\\
0.01724591468799	0.892493648074415\\
0.0173807357148814	0.889624828904326\\
0.0175510467536132	0.900989232998942\\
0.0176887233886928	0.879086717688458\\
0.0178626039376597	0.874431406593092\\
0.0180384675478684	0.861007905673404\\
0.0181805862401295	0.863946783330693\\
0.0183239740915852	0.870417445527001\\
0.0185049936610224	0.854138442470322\\
0.0186512371206663	0.853056291009817\\
0.0187987497395048	0.837301065256691\\
0.0189849252681706	0.831569370720204\\
0.0191352934951973	0.837040232552783\\
0.0192869308814186	0.814927620327593\\
0.0194398374268347	0.816397935735419\\
0.0195940131314455	0.816191257880693\\
0.019749457995251	0.831072673091708\\
0.0199061720182513	0.829411427645031\\
0.0200641552004462	0.837898751274446\\
0.0202234075418359	0.847154668094027\\
0.0203839290424202	0.859223540984979\\
0.0205457197021993	0.862637526743049\\
0.0207087795211731	0.846987064315682\\
0.0208731084993416	0.839779636015656\\
0.0210387066367048	0.827123580792909\\
0.0212055739332628	0.817873002023944\\
0.0213737103890154	0.816325872938305\\
0.0215006456165514	0.810446252848781\\
0.0216710031008948	0.801635041955014\\
0.0218426297444329	0.793105813258131\\
0.021972182612808	0.795142448340828\\
0.0221460302849369	0.788788159751967\\
0.0223211471162605	0.796327512660145\\
0.0224533176254747	0.79756501140033\\
0.022630655485389	0.79290186457994\\
0.0227644917660463	0.801037733028164\\
0.0229440506545513	0.79226816480657\\
0.0231248787022511	0.77400813522403\\
0.0232613326237475	0.774370361557047\\
0.023444381700038	0.767426807677398\\
0.0235825013929775	0.768799331374427\\
0.0237213349879639	0.758720138122413\\
0.0239075569622412	0.762146944666224\\
0.0240480563286707	0.761159073291146\\
0.0242364993315388	0.766337643571397\\
0.0243786644694114	0.761127336082393\\
0.024521543509331	0.75113615141193\\
0.0247131594101858	0.749411724855048\\
0.0248577042215485	0.733309698859803\\
0.0250029629349582	0.727998649328873\\
0.0251977517337998	0.722912552253844\\
0.0253446762186526	0.719807965553642\\
0.0254923146055523	0.712671535802672\\
0.0256406668944992	0.711904194237679\\
0.025789733085493	0.714855751678126\\
0.0259895985211135	0.728342352658438\\
0.0261403304835504	0.727900868180412\\
0.0262917763480343	0.720721886550067\\
0.0264439361145652	0.723519227331844\\
0.0265968097831432	0.727296904943707\\
0.0267503973537682	0.723750480489983\\
0.0269562912955636	0.721853061980394\\
0.0271115446376316	0.71875233076269\\
0.0272675118817467	0.718206274171734\\
0.0274241930279088	0.724895179792242\\
0.027581588076118	0.724389651373089\\
0.0277396970263741	0.725007838675079\\
0.0278985198786773	0.72210927017594\\
0.0280580566330275	0.713686081548479\\
0.0282183072894248	0.714106473330717\\
0.0283792718478691	0.705646724044934\\
0.0285409503083604	0.706253485840026\\
0.0287033426708987	0.70868434020715\\
0.028866448935484	0.712537411504621\\
0.0290302691021164	0.71362493024584\\
0.0291398791587863	0.713435498039102\\
0.0293048891621637	0.714634513985913\\
0.0294706130675882	0.720535671490865\\
0.0296370508750597	0.71570238513738\\
0.0298042025845782	0.713297678637563\\
0.0299720681961437	0.71181265123264\\
0.0301406477097562	0.714639146711989\\
0.0303099411254158	0.705981895421999\\
0.0304232000147705	0.718032606622632\\
0.0305936832671752	0.713392421859933\\
0.0307648804216268	0.713513123442717\\
0.0309367914781255	0.719302611722473\\
0.0311094164366712	0.712786524200908\\
0.0312248963546167	0.709425074131177\\
0.0313987111499074	0.710257450753638\\
0.0315732398472452	0.710154726321328\\
0.03174848244663	0.712201538685031\\
0.0318657074584682	0.709368712284988\\
0.032042139894598	0.711631218308701\\
0.0322192862327749	0.708220458549427\\
0.0323377804038078	0.710240460238958\\
0.0325161165787297	0.708347433088659\\
0.0326951666556987	0.699598186833434\\
0.0328149299859263	0.694666709994536\\
0.0329951698996403	0.688837773380915\\
0.0331761237154013	0.688146381176029\\
0.0332971562048236	0.688870467429454\\
0.0334792998573297	0.68517686024994\\
0.0336621574118828	0.688330913931039\\
0.0337844590604998	0.68709940521248\\
0.0339685064517979	0.682330795318185\\
0.0341532677451431	0.690023410855338\\
0.0342768385529549	0.686905298001975\\
0.0344627896830451	0.676202107377368\\
0.0345871537153535	0.677114820793877\\
0.0347742946821888	0.677565077118309\\
0.0348994519389939	0.682091656818562\\
0.0350877827425742	0.684956261618723\\
0.0352768274482015	0.678341779813536\\
0.0354032538642014	0.68500307645245\\
0.0355934884065738	0.688142046200137\\
0.0357207080470703	0.694806402805968\\
0.0359121324261877	0.697648168280739\\
0.036040145291181	0.699937963753131\\
0.0362327595070434	0.696473977660721\\
0.0363615655965334	0.693468751675145\\
0.0365553696491409	0.692257267993878\\
0.0366849689631276	0.690259243237893\\
0.0368148855669129	0.691262154686071\\
0.0370103553909634	0.684867173177923\\
0.0371410652192455	0.686841878880985\\
0.0373377248800411	0.690898873685292\\
0.0374692279328198	0.705390659588207\\
0.0376670774303604	0.701752126991991\\
0.0377993737076359	0.704773347534753\\
0.0379984130419215	0.702075609722158\\
0.0381315025436937	0.701799345184228\\
0.0382649093352645	0.701642687426465\\
0.0384656144409932	0.70297101354642\\
0.0385998144570607	0.704019730049594\\
0.0388017093995345	0.698059307009951\\
0.0389367026400987	0.695656188734889\\
0.0390720131704616	0.701523780843429\\
0.0392755738843784	0.708600643945985\\
0.039411677639238	0.707139472218473\\
0.0395480986838962	0.706242816111836\\
0.0397533251692561	0.70371115060224\\
0.0398905394384111	0.704078571423872\\
0.0400280709973647	0.705693291456702\\
0.0402349632541677	0.680479876486441\\
0.040373288037618	0.683042902076115\\
0.040511930110867	0.688731152669575\\
0.040720488139113	0.685974406793734\\
0.0408599234368587	0.685624278641558\\
0.0409996760244031	0.680296879109317\\
0.0411397459017461	0.672971054513339\\
0.0413504456361332	0.676207547630152\\
0.041491308737973	0.680495608016303\\
0.0416324891296114	0.673675197768629\\
0.0418448546354416	0.680953530455193\\
0.045789510990426	0.649856996555556\\
0.0498066816331819	0.668704972747699\\
0.0538716179594123	0.659415325004669\\
0.0578734736300907	0.637902735714918\\
0.061869235040918	0.599721960182556\\
0.0659315151101799	0.603971995666177\\
0.0699524024294878	0.57527840233983\\
0.0739119077415248	0.555245074850221\\
0.0779983289730332	0.560770981112799\\
0.0819979850133765	0.570135835168094\\
0.0860024468463115	0.562527818702068\\
0.0901155011128442	0.546248614642144\\
0.0941061744083101	0.544759028154261\\
0.0980758737002252	0.535538548675707\\
0.102137269743958	0.52769668980406\\
0.106166903930985	0.502231110141694\\
0.110156923338789	0.492589605920603\\
0.114228168935055	0.488517648148577\\
0.11824964647854	0.4951396232886\\
0.122347352896157	0.491017750558059\\
0.126385455277234	0.480397613692268\\
0.130356814601301	0.48649934350376\\
0.13439488410554	0.470808603924385\\
0.138499663789951	0.468720348130078\\
0.14252619866215	0.465185068474908\\
0.146467825636364	0.457227506808688\\
0.150616517081054	0.449296213444756\\
0.15452455778222	0.436966978905439\\
0.158639662953861	0.440234287557979\\
0.162657009990672	0.434331858647731\\
0.166727979003459	0.425847783604782\\
0.17069294034665	0.413989008470979\\
0.174707478220884	0.414122505264645\\
0.178771592626161	0.40727894301326\\
0.182885283562482	0.410410434703987\\
0.186881068461756	0.410412080415683\\
0.19092254309204	0.408750733114411\\
0.195009707453333	0.39578156966563\\
0.198969447083619	0.387716436624832\\
0.203146087168139	0.391134226850183\\
0.207014811071816	0.381083078102239\\
0.211100435429727	0.374308354377251\\
0.215228021363514	0.362796371103025\\
0.219215411651896	0.366600836994637\\
0.223241194005919	0.363523055124425\\
0.227305368425581	0.359984244999227\\
0.231407934910884	0.360765140740976\\
0.235359835187426	0.35501301011964\\
0.239346716664272	0.3541595070142\\
0.243560969158709	0.342827466293186\\
0.247425423218877	0.342741251460187\\
0.251517248296636	0.342617525273405\\
0.2556440545747	0.320306893617145\\
0.259606868472458	0.314344778893778\\
0.263601411350084	0.305649590937678\\
0.267627683207578	0.303733351423924\\
0.27168568404494	0.300954121593969\\
0.275775413862169	0.291849516321597\\
0.279896872659266	0.286626026971231\\
0.283841647484112	0.288876524622505\\
0.288024977791951	0.296400454622141\\
0.292028530552002	0.294503574052776\\
0.296060718716383	0.293998068538869\\
0.300121542285094	0.29517003193433\\
0.304211001258137	0.294152634562921\\
0.308111639924127	0.285129816892797\\
0.312256862579287	0.28921885872789\\
0.316210329996758	0.285089726880486\\
0.320189497887922	0.276952285099851\\
0.324417612502987	0.273358011829617\\
0.32844960914563	0.270085357564086\\
0.332507306261967	0.274509800782183\\
0.336363174189506	0.278653422949373\\
0.340470844449134	0.278854555653535\\
0.344604215182455	0.278219068521054\\
0.348531552637146	0.27451258132394\\
0.352714896513759	0.274362160419011\\
0.356689430826004	0.268659574308067\\
0.360686889326203	0.257723674285066\\
0.364707272014357	0.257116746610026\\
0.368750578890465	0.259577613527834\\
0.372816809954528	0.259016207588056\\
0.376905965206545	0.245124170874355\\
0.381018044646517	0.246926010785374\\
0.38490917818732	0.244681109817572\\
0.389065757521557	0.241823722622117\\
0.392998773315786	0.237533140527577\\
0.397199852544287	0.23023775848685\\
0.401174750591942	0.230291105746424\\
0.405169955186712	0.231118118392344\\
0.409185466328598	0.233571900420908\\
0.413221284017599	0.233237464033079\\
0.417277408253716	0.232577635660612\\
0.421353839036948	0.232403930259309\\
0.425450576367295	0.221902690295737\\
0.429567620244758	0.223621211678403\\
0.433704970669336	0.225844669969209\\
0.437602179161926	0.225079464533813\\
0.44177887352154	0.222550288089361\\
0.445712966953227	0.218881869549117\\
0.449664907936089	0.217929416259334\\
0.45389998361866	0.216267264901042\\
0.457888809540619	0.21455400632371\\
0.461895483013753	0.210373667505048\\
0.465920004038063	0.210842686417043\\
0.469962372613549	0.212380993616444\\
0.47402258874021	0.209469406511751\\
0.478100652418047	0.205696023623521\\
0.482196563647059	0.201228575559381\\
0.486310322427247	0.196014713810898\\
0.490165933079373	0.191450430203568\\
0.494314197125167	0.187366089375143\\
0.498202012691858	0.181072988759018\\
0.502384782003259	0.176862090319301\\
0.506304802484516	0.168875981683467\\
0.510522077061523	0.168216770348006\\
0.514474302457346	0.164184475225954\\
0.518442075053304	0.166498981584153\\
0.522710512610348	0.16340382726454\\
0.526710490120872	0.156968623941272\\
0.530726014831531	0.159948400021364\\
0.534757086742325	0.155582186893585\\
0.538803705853255	0.152760451095689\\
0.54286587216432	0.151527604680392\\
0.54694358567552	0.146880756831126\\
0.551036846386855	0.141092076436076\\
0.555145654298326	0.134769520404548\\
0.558974897020322	0.132038925675612\\
0.563113688817768	0.131648083005193\\
0.567268027815349	0.12569199306182\\
0.57113954940302	0.121713188043069\\
0.575323872286576	0.121635398487675\\
0.579223236054081	0.120144588750875\\
0.583437542823612	0.111586223415367\\
0.58736474877095	0.109541616023084\\
0.591305360212283	0.11215704305574\\
0.595564087553629	0.112001201767974\\
0.599532541174796	0.111762948697594\\
0.603514400289958	0.106580067622434\\
0.607509664899113	0.107504854486843\\
0.611827249498114	0.103099939420928\\
0.615850356287103	0.0943649133696266\\
0.619886868570086	0.093011229975309\\
0.623936786347064	0.0878676968756222\\
0.628000109618036	0.0837939524872793\\
0.632076838383002	0.0774390327733601\\
0.635851870995036	0.0744560846240476\\
0.639954379556145	0.0706514743757615\\
0.644070293611247	0.0655068770080443\\
0.648199613160344	0.0565505725327257\\
0.652342338203435	0.056361702090248\\
0.656178290456816	0.044064672200739\\
0.66034679529605	0.0372363919456834\\
0.664206544284331	0.0279163608419044\\
0.668400828919707	0.0202713266175341\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0102591323489513	3.82907991079598\\
0.0103992309227506	2.80605534555208\\
0.010540289195428	2.84535900440692\\
0.010685135637625	2.75416101294389\\
0.0108424028275819	2.63458347069922\\
0.0109851347011847	2.30026440349987\\
0.0111412720687816	1.96650790217309\\
0.0112972972370907	1.87046713893822\\
0.0114360436801453	1.85894191576868\\
0.0115978265104422	1.59170298959853\\
0.0117532306679273	1.34363353209553\\
0.0118998764791108	1.3775261594518\\
0.0120529474087174	1.4097559746519\\
0.0122124434567473	1.33093287614084\\
0.0123596116482403	1.44628700553241\\
0.0125118564765122	1.4559274515694\\
0.0126691779415629	1.3435588429146\\
0.0128315760433925	1.39399931226312\\
0.012977838811101	1.28082730441315\\
0.0131497556068909	1.29899395298937\\
0.0133043472318147	1.33448725188168\\
0.0134628256567724	1.35854242394293\\
0.0136017578822732	1.33409544433933\\
0.0137674546501507	1.32464420708451\\
0.0139125740267257	1.34904826200351\\
0.0140854891375232	1.36366775814123\\
0.0142367956651725	1.36989970314603\\
0.0143909578010099	1.3100776327553\\
0.0145479755450353	1.29585365945882\\
0.0147078488972489	1.24425118955084\\
0.0148705778576506	1.28870757073041\\
0.0150361624262404	1.30931028339548\\
0.0151763309340978	1.25471298221648\\
0.0153471507843657	1.31501966091831\\
0.015491682026955	1.32078612719834\\
0.0156381963307859	1.20391237897275\\
0.0158166311362222	1.20137339044692\\
0.015967508174785	1.18074857321735\\
0.0161203682745895	1.19153009059598\\
0.0162752114356358	1.18282519984669\\
0.0164320376579238	1.17657865501199\\
0.0165908469414536	1.16855521140401\\
0.016751639286225	1.16953294368671\\
0.0169144146922383	1.19266426828737\\
0.0170791731594932	1.2002163475851\\
0.01724591468799	1.16539820040167\\
0.0173807357148814	1.15701934431593\\
0.0175510467536132	1.18637000916694\\
0.0176887233886928	1.14455887803235\\
0.0178626039376597	1.14280721295296\\
0.0180384675478684	1.12537176570261\\
0.0181805862401295	1.11978256582968\\
0.0183239740915852	1.11189257560759\\
0.0185049936610224	1.08027791936579\\
0.0186512371206663	1.07822475205056\\
0.0187987497395048	1.06687320618837\\
0.0189849252681706	1.05793613704531\\
0.0191352934951973	1.06046229226642\\
0.0192869308814186	1.02540297591218\\
0.0194398374268347	1.08079448995649\\
0.0195940131314455	1.07741984923622\\
0.019749457995251	1.10000358433856\\
0.0199061720182513	1.10391109659453\\
0.0200641552004462	1.09827879588742\\
0.0202234075418359	1.09170714622343\\
0.0203839290424202	1.11704144239217\\
0.0205457197021993	1.10694394722573\\
0.0207087795211731	1.04459660202687\\
0.0208731084993416	1.0462913643187\\
0.0210387066367048	1.07745926791744\\
0.0212055739332628	1.0746939500138\\
0.0213737103890154	1.07560573146834\\
0.0215006456165514	1.07838434297061\\
0.0216710031008948	0.999975079620287\\
0.0218426297444329	1.05020763977299\\
0.021972182612808	1.03695089482249\\
0.0221460302849369	0.999595852800503\\
0.0223211471162605	1.00469211160999\\
0.0224533176254747	0.984929186195864\\
0.022630655485389	0.98509888662405\\
0.0227644917660463	1.01216247009328\\
0.0229440506545513	1.01777682275448\\
0.0231248787022511	1.0132966827672\\
0.0232613326237475	1.02296100582627\\
0.023444381700038	1.01419614775094\\
0.0235825013929775	0.997910818286965\\
0.0237213349879639	0.986166553648521\\
0.0239075569622412	0.981975808853308\\
0.0240480563286707	0.98537759723605\\
0.0242364993315388	0.991268259767499\\
0.0243786644694114	0.986305704769206\\
0.024521543509331	0.97240791969772\\
0.0247131594101858	0.94921476491644\\
0.0248577042215485	0.944824693076124\\
0.0250029629349582	0.933581611487286\\
0.0251977517337998	0.925792460779545\\
0.0253446762186526	0.906292115260122\\
0.0254923146055523	0.915831290231853\\
0.0256406668944992	0.917032562125486\\
0.025789733085493	0.911744346592399\\
0.0259895985211135	0.914853332244514\\
0.0261403304835504	0.919374416644624\\
0.0262917763480343	0.920349254948262\\
0.0264439361145652	0.932885875499003\\
0.0265968097831432	0.929921808973811\\
0.0267503973537682	0.934363672510874\\
0.0269562912955636	0.929757100204846\\
0.0271115446376316	0.923291741039304\\
0.0272675118817467	0.902351819009981\\
0.0274241930279088	0.908323990483438\\
0.027581588076118	0.910261969009277\\
0.0277396970263741	0.911942717438589\\
0.0278985198786773	0.908289107167941\\
0.0280580566330275	0.912126434686931\\
0.0282183072894248	0.905308805621615\\
0.0283792718478691	0.90823171353447\\
0.0285409503083604	0.900196775129448\\
0.0287033426708987	0.904898944829028\\
0.028866448935484	0.908078932034243\\
0.0290302691021164	0.896567929759558\\
0.0291398791587863	0.892771504720624\\
0.0293048891621637	0.887556273417499\\
0.0294706130675882	0.888360590396613\\
0.0296370508750597	0.872683478702389\\
0.0298042025845782	0.868227504443226\\
0.0299720681961437	0.871480089669472\\
0.0301406477097562	0.880515358543952\\
0.0303099411254158	0.880639391490398\\
0.0304232000147705	0.880311576535118\\
0.0305936832671752	0.890561050595734\\
0.0307648804216268	0.884642168915012\\
0.0309367914781255	0.896302181078161\\
0.0311094164366712	0.895577083314904\\
0.0312248963546167	0.901698879394254\\
0.0313987111499074	0.905577190928531\\
0.0315732398472452	0.909983434405189\\
0.03174848244663	0.92815339128511\\
0.0318657074584682	0.917460479532551\\
0.032042139894598	0.913849136697786\\
0.0322192862327749	0.925102727941565\\
0.0323377804038078	0.93332777569772\\
0.0325161165787297	0.897492514475095\\
0.0326951666556987	0.898933682327356\\
0.0328149299859263	0.923897054776058\\
0.0329951698996403	0.915281282618696\\
0.0331761237154013	0.91874164596594\\
0.0332971562048236	0.903723863537918\\
0.0334792998573297	0.913719116550732\\
0.0336621574118828	0.907931849713463\\
0.0337844590604998	0.899026198057055\\
0.0339685064517979	0.898555585300377\\
0.0341532677451431	0.897542551205547\\
0.0342768385529549	0.898114178279161\\
0.0344627896830451	0.895577533057054\\
0.0345871537153535	0.902179994979145\\
0.0347742946821888	0.904859329375624\\
0.0348994519389939	0.933395947035216\\
0.0350877827425742	0.931999227621304\\
0.0352768274482015	0.93333339703531\\
0.0354032538642014	0.933513794738691\\
0.0355934884065738	0.932316199137253\\
0.0357207080470703	0.951527589393621\\
0.0359121324261877	0.948674543595784\\
0.036040145291181	0.946905100744513\\
0.0362327595070434	0.950678951815538\\
0.0363615655965334	0.947592296466825\\
0.0365553696491409	0.94900991968243\\
0.0366849689631276	0.950336694973374\\
0.0368148855669129	0.937823294219901\\
0.0370103553909634	0.918927637312578\\
0.0371410652192455	0.922258551328989\\
0.0373377248800411	0.916397971398677\\
0.0374692279328198	0.922009628287939\\
0.0376670774303604	0.923784094158806\\
0.0377993737076359	0.918118976709395\\
0.0379984130419215	0.898873892503144\\
0.0381315025436937	0.889319799224424\\
0.0382649093352645	0.89080120036883\\
0.0384656144409932	0.903319847357149\\
0.0385998144570607	0.921641207482293\\
0.0388017093995345	0.946335921240418\\
0.0389367026400987	0.956009707899346\\
0.0390720131704616	0.952487085338501\\
0.0392755738843784	0.991991037399324\\
0.039411677639238	0.996389322746758\\
0.0395480986838962	0.988653053179272\\
0.0397533251692561	0.98167383973835\\
0.0398905394384111	0.978768072263727\\
0.0400280709973647	0.985316003244927\\
0.0402349632541677	0.95789407663045\\
0.040373288037618	0.958382299396285\\
0.040511930110867	1.02599738605882\\
0.040720488139113	1.01869728536335\\
0.0408599234368587	1.01804313992571\\
0.0409996760244031	1.01241053739769\\
0.0411397459017461	1.00199976466472\\
0.0413504456361332	1.00337178527715\\
0.041491308737973	0.998539584283796\\
0.0416324891296114	0.951987376394861\\
0.0418448546354416	0.957485259575087\\
0.045789510990426	0.908766721042133\\
0.0498066816331819	0.91459689513103\\
0.0538716179594123	0.909203619585375\\
0.0578734736300907	0.864250014524915\\
0.061869235040918	0.800984180921737\\
0.0659315151101799	0.772489328069491\\
0.0699524024294878	0.737555577142545\\
0.0739119077415248	0.771043016922325\\
0.0779983289730332	0.790475611169811\\
0.0819979850133765	0.812579578678802\\
0.0860024468463115	0.799518366110859\\
0.0901155011128442	0.772816269150368\\
0.0941061744083101	0.764269167505088\\
0.0980758737002252	0.781161802768391\\
0.102137269743958	0.792762534193012\\
0.106166903930985	0.730167622878713\\
0.110156923338789	0.716247575094811\\
0.114228168935055	0.686501890856064\\
0.11824964647854	0.661043856676958\\
0.122347352896157	0.647494995835371\\
0.126385455277234	0.633505629259973\\
0.130356814601301	0.629957473620353\\
0.13439488410554	0.604738321047271\\
0.138499663789951	0.625727909036423\\
0.14252619866215	0.6045904073614\\
0.146467825636364	0.607733752299239\\
0.150616517081054	0.613153139001717\\
0.15452455778222	0.605688566348541\\
0.158639662953861	0.611646614428964\\
0.162657009990672	0.610005903675832\\
0.166727979003459	0.631921922370392\\
0.17069294034665	0.617027268344528\\
0.174707478220884	0.639641228103585\\
0.178771592626161	0.5700619586248\\
0.182885283562482	0.6031512946332\\
0.186881068461756	0.604190447913556\\
0.19092254309204	0.620367014282224\\
0.195009707453333	0.555320279662905\\
0.198969447083619	0.52603771897576\\
0.203146087168139	0.516532650030405\\
0.207014811071816	0.504047064721796\\
0.211100435429727	0.504361245657873\\
0.215228021363514	0.503656664364349\\
0.219215411651896	0.497425596953296\\
0.223241194005919	0.497615490694735\\
0.227305368425581	0.509072164192438\\
0.231407934910884	0.547179541389606\\
0.235359835187426	0.544461856021247\\
0.239346716664272	0.543706528656536\\
0.243560969158709	0.528619739936015\\
0.247425423218877	0.532000772500361\\
0.251517248296636	0.529458022087898\\
0.2556440545747	0.513144095285555\\
0.259606868472458	0.503228435918041\\
0.263601411350084	0.513802868767892\\
0.267627683207578	0.520407634458199\\
0.27168568404494	0.520510321776426\\
0.275775413862169	0.492977008256734\\
0.279896872659266	0.496976065455804\\
0.283841647484112	0.478547519626996\\
0.288024977791951	0.486520014070944\\
0.292028530552002	0.481336900875202\\
0.296060718716383	0.483918996405163\\
0.300121542285094	0.515663774951243\\
0.304211001258137	0.512055328752822\\
0.308111639924127	0.513089701392934\\
0.312256862579287	0.51564779041052\\
0.316210329996758	0.510723614597458\\
0.320189497887922	0.444246604155178\\
0.324417612502987	0.428838273971513\\
0.32844960914563	0.42711104571938\\
0.332507306261967	0.471658820954287\\
0.336363174189506	0.480039468039576\\
0.340470844449134	0.48162351900352\\
0.344604215182455	0.482619044128152\\
0.348531552637146	0.464004476900095\\
0.352714896513759	0.465770229085363\\
0.356689430826004	0.433593501301527\\
0.360686889326203	0.395677792283537\\
0.364707272014357	0.398904385063698\\
0.368750578890465	0.401453333567952\\
0.372816809954528	0.399937986352856\\
0.376905965206545	0.379564346068379\\
0.381018044646517	0.383055857798158\\
0.38490917818732	0.378581890549592\\
0.389065757521557	0.372330621531738\\
0.392998773315786	0.377942406098497\\
0.397199852544287	0.370795901017848\\
0.401174750591942	0.361600830201272\\
0.405169955186712	0.379074949221763\\
0.409185466328598	0.393813225142683\\
0.413221284017599	0.400471702800649\\
0.417277408253716	0.398266107558526\\
0.421353839036948	0.391442047493569\\
0.425450576367295	0.334432619989735\\
0.429567620244758	0.344577854213661\\
0.433704970669336	0.336523051126048\\
0.437602179161926	0.332512454404039\\
0.44177887352154	0.329191621128838\\
0.445712966953227	0.328294441535256\\
0.449664907936089	0.320298020406813\\
0.45389998361866	0.319231771428011\\
0.457888809540619	0.320067388625768\\
0.461895483013753	0.315682358017809\\
0.465920004038063	0.309620294942341\\
0.469962372613549	0.30816870052605\\
0.47402258874021	0.307772429566601\\
0.478100652418047	0.308652329257305\\
0.482196563647059	0.307940767803279\\
0.486310322427247	0.305210826942901\\
0.490165933079373	0.287818903451212\\
0.494314197125167	0.281638289423056\\
0.498202012691858	0.273496059535956\\
0.502384782003259	0.24867545878823\\
0.506304802484516	0.240389504674697\\
0.510522077061523	0.230151848428758\\
0.514474302457346	0.222778029934701\\
0.518442075053304	0.219389396221031\\
0.522710512610348	0.20674168944457\\
0.526710490120872	0.199230500023326\\
0.530726014831531	0.208907699553288\\
0.534757086742325	0.213181793530252\\
0.538803705853255	0.22435988058263\\
0.54286587216432	0.220678140899541\\
0.54694358567552	0.211192826363309\\
0.551036846386855	0.20380348106288\\
0.555145654298326	0.185538652859006\\
0.558974897020322	0.184505013394651\\
0.563113688817768	0.185904888473603\\
0.567268027815349	0.159219080802258\\
0.57113954940302	0.158095804595618\\
0.575323872286576	0.160701663305957\\
0.579223236054081	0.159383518123556\\
0.583437542823612	0.15966016596623\\
0.58736474877095	0.155699992194561\\
0.591305360212283	0.1561938685171\\
0.595564087553629	0.141654270310984\\
0.599532541174796	0.149364131195838\\
0.603514400289958	0.139061991457384\\
0.607509664899113	0.145459577149205\\
0.611827249498114	0.139356912288526\\
0.615850356287103	0.136924164901583\\
0.619886868570086	0.134456409067711\\
0.623936786347064	0.124239805069032\\
0.628000109618036	0.127070660262875\\
0.632076838383002	0.103006072742367\\
0.635851870995036	0.101448777601589\\
0.639954379556145	0.0995961283166812\\
0.644070293611247	0.0931433625523988\\
0.648199613160344	0.072629912174934\\
0.652342338203435	0.0754432292358083\\
0.656178290456816	0.0555048372517124\\
0.66034679529605	0.051034210015367\\
0.664206544284331	0.0517726405640009\\
0.668400828919707	0.0394790312272119\\
0.668400828919707	0.00790020371792492\\
0.664206544284331	0.0178664891965633\\
0.66034679529605	0.0242690316988369\\
0.656178290456816	0.0264503381669997\\
0.652342338203435	0.0415351996271359\\
0.648199613160344	0.0383138746859885\\
0.644070293611247	0.0408106039755286\\
0.639954379556145	0.0505149297133074\\
0.635851870995036	0.0518081281125457\\
0.632076838383002	0.0619728506749739\\
0.628000109618036	0.0636549648302552\\
0.623936786347064	0.0684875114781024\\
0.619886868570086	0.0691100484729977\\
0.615850356287103	0.0698367288509169\\
0.611827249498114	0.077405454779124\\
0.607509664899113	0.0776468465660542\\
0.603514400289958	0.0840609333199966\\
0.599532541174796	0.0824733258097242\\
0.595564087553629	0.0728224222155705\\
0.591305360212283	0.0786808733863203\\
0.58736474877095	0.0791234305555253\\
0.583437542823612	0.0777827562080519\\
0.579223236054081	0.0890519856532438\\
0.575323872286576	0.0904033117096726\\
0.57113954940302	0.0865347978830464\\
0.567268027815349	0.0898087167715834\\
0.563113688817768	0.0909438252827173\\
0.558974897020322	0.0926181565941523\\
0.555145654298326	0.0993826121624931\\
0.551036846386855	0.095526660333151\\
0.54694358567552	0.0924075180910474\\
0.54286587216432	0.10374536879004\\
0.538803705853255	0.0976053016637607\\
0.534757086742325	0.0970158044391896\\
0.530726014831531	0.0989010870813916\\
0.526710490120872	0.0920796631614602\\
0.522710512610348	0.0953107810608161\\
0.518442075053304	0.096574703414107\\
0.514474302457346	0.0937685195560264\\
0.510522077061523	0.0967892990434095\\
0.506304802484516	0.104539571938835\\
0.502384782003259	0.118860276442149\\
0.498202012691858	0.113032298823396\\
0.494314197125167	0.12834399074631\\
0.490165933079373	0.118025810866624\\
0.486310322427247	0.1166918883161\\
0.482196563647059	0.136179018591962\\
0.478100652418047	0.141544221494337\\
0.47402258874021	0.126801923379175\\
0.469962372613549	0.118914013120926\\
0.465920004038063	0.121402147371734\\
0.461895483013753	0.124993973369965\\
0.457888809540619	0.145976108310682\\
0.45389998361866	0.141781173188645\\
0.449664907936089	0.161680718512745\\
0.445712966953227	0.154049684079783\\
0.44177887352154	0.167961482092972\\
0.437602179161926	0.156838069885435\\
0.433704970669336	0.169262323839217\\
0.429567620244758	0.161712388931912\\
0.425450576367295	0.151686638752506\\
0.421353839036948	0.157093599404196\\
0.417277408253716	0.167727857147323\\
0.413221284017599	0.164920041746449\\
0.409185466328598	0.165411008690255\\
0.405169955186712	0.164991145877347\\
0.401174750591942	0.170507381282621\\
0.397199852544287	0.159105784445699\\
0.392998773315786	0.170680852553708\\
0.389065757521557	0.175999072701165\\
0.38490917818732	0.170110056482358\\
0.381018044646517	0.162723018269613\\
0.376905965206545	0.169958525541736\\
0.372816809954528	0.18565557717395\\
0.368750578890465	0.177935697053735\\
0.364707272014357	0.172084772207514\\
0.360686889326203	0.176762805321342\\
0.356689430826004	0.17512819656465\\
0.352714896513759	0.184529227294577\\
0.348531552637146	0.178477471010887\\
0.344604215182455	0.179234632939204\\
0.340470844449134	0.183904397049616\\
0.336363174189506	0.185643675083231\\
0.332507306261967	0.172610114824429\\
0.32844960914563	0.189993873293218\\
0.324417612502987	0.190694143936681\\
0.320189497887922	0.177231140964736\\
0.316210329996758	0.189521331190051\\
0.312256862579287	0.196489922137659\\
0.308111639924127	0.1647701893183\\
0.304211001258137	0.179251990950761\\
0.300121542285094	0.170265654236168\\
0.296060718716383	0.176467719405092\\
0.292028530552002	0.18023330080822\\
0.288024977791951	0.177876771750931\\
0.283841647484112	0.175757352541894\\
0.279896872659266	0.176528158322671\\
0.275775413862169	0.190070772153985\\
0.27168568404494	0.194639382192076\\
0.267627683207578	0.202569521784713\\
0.263601411350084	0.21324048111292\\
0.259606868472458	0.214895550953729\\
0.2556440545747	0.192246285234674\\
0.251517248296636	0.198731019107202\\
0.247425423218877	0.194560595021904\\
0.243560969158709	0.19012332481356\\
0.239346716664272	0.19895925685659\\
0.235359835187426	0.199191526313492\\
0.231407934910884	0.205523853856527\\
0.227305368425581	0.212796546062761\\
0.223241194005919	0.221338268140263\\
0.219215411651896	0.242783049706002\\
0.215228021363514	0.251366811871062\\
0.211100435429727	0.264836235647098\\
0.207014811071816	0.260267219734441\\
0.203146087168139	0.261903037514577\\
0.198969447083619	0.228018537594726\\
0.195009707453333	0.238853685457753\\
0.19092254309204	0.268595538469966\\
0.186881068461756	0.245166082973023\\
0.182885283562482	0.241137410062501\\
0.178771592626161	0.257907376330165\\
0.174707478220884	0.263617375116938\\
0.17069294034665	0.273341526591471\\
0.166727979003459	0.296446097486812\\
0.162657009990672	0.295335912417913\\
0.158639662953861	0.289726193479146\\
0.15452455778222	0.284336410012838\\
0.150616517081054	0.288162237717856\\
0.146467825636364	0.298372275526663\\
0.14252619866215	0.268105820057294\\
0.138499663789951	0.271299377386202\\
0.13439488410554	0.272325868446992\\
0.130356814601301	0.266980555111018\\
0.126385455277234	0.278049252522554\\
0.122347352896157	0.286744459818766\\
0.11824964647854	0.295150010104683\\
0.114228168935055	0.29152319067629\\
0.110156923338789	0.269965414096311\\
0.106166903930985	0.27817075975961\\
0.102137269743958	0.309222614102999\\
0.0980758737002252	0.307908657476601\\
0.0941061744083101	0.308456908635431\\
0.0901155011128442	0.325420601542227\\
0.0860024468463115	0.319416431726756\\
0.0819979850133765	0.320008081896116\\
0.0779983289730332	0.338090181139278\\
0.0739119077415248	0.338125752355995\\
0.0699524024294878	0.38100011977039\\
0.0659315151101799	0.415067395739243\\
0.061869235040918	0.423692844920272\\
0.0578734736300907	0.465125495312703\\
0.0538716179594123	0.473188037613136\\
0.0498066816331819	0.523800832838261\\
0.045789510990426	0.423062423235858\\
0.0418448546354416	0.448648212311261\\
0.0416324891296114	0.451868332509468\\
0.041491308737973	0.457224519821871\\
0.0413504456361332	0.458672229600843\\
0.0411397459017461	0.458810618814177\\
0.0409996760244031	0.460482711934862\\
0.0408599234368587	0.461442082255154\\
0.040720488139113	0.465948723444981\\
0.040511930110867	0.458834177182268\\
0.040373288037618	0.457376128665234\\
0.0402349632541677	0.43383840042642\\
0.0400280709973647	0.436134072186359\\
0.0398905394384111	0.435616418318149\\
0.0397533251692561	0.435370181367832\\
0.0395480986838962	0.442107336371419\\
0.039411677639238	0.449178286181028\\
0.0392755738843784	0.450859805259908\\
0.0390720131704616	0.452141845563663\\
0.0389367026400987	0.447704586289656\\
0.0388017093995345	0.448522257538641\\
0.0385998144570607	0.54811207142144\\
0.0384656144409932	0.552551692757002\\
0.0382649093352645	0.567114261388774\\
0.0381315025436937	0.569187247313556\\
0.0379984130419215	0.569076677066673\\
0.0377993737076359	0.566683983845339\\
0.0376670774303604	0.558800412930924\\
0.0374692279328198	0.557862349679794\\
0.0373377248800411	0.516632825228958\\
0.0371410652192455	0.523137336851553\\
0.0370103553909634	0.523532204725457\\
0.0368148855669129	0.530079529307817\\
0.0366849689631276	0.530333499573129\\
0.0365553696491409	0.530095875668656\\
0.0363615655965334	0.530003105294524\\
0.0362327595070434	0.533095944825917\\
0.036040145291181	0.531608166689482\\
0.0359121324261877	0.534186948839405\\
0.0357207080470703	0.535469127724023\\
0.0355934884065738	0.529662180066151\\
0.0354032538642014	0.509786497952504\\
0.0352768274482015	0.487626271285976\\
0.0350877827425742	0.504177315951792\\
0.0348994519389939	0.489482484092164\\
0.0347742946821888	0.495130396324162\\
0.0345871537153535	0.494720391450419\\
0.0344627896830451	0.504343404958612\\
0.0342768385529549	0.501468904774714\\
0.0341532677451431	0.503712093175237\\
0.0339685064517979	0.455118094506171\\
0.0337844590604998	0.45595778150632\\
0.0336621574118828	0.458841799979984\\
0.0334792998573297	0.455668309486801\\
0.0332971562048236	0.455322596988031\\
0.0331761237154013	0.459376504690878\\
0.0329951698996403	0.462177391180844\\
0.0328149299859263	0.487137278941991\\
0.0326951666556987	0.530616543430362\\
0.0325161165787297	0.554329241605184\\
0.0323377804038078	0.564152084646684\\
0.0322192862327749	0.556399312279018\\
0.032042139894598	0.550046740247503\\
0.0318657074584682	0.54236470536145\\
0.03174848244663	0.545014950011896\\
0.0315732398472452	0.543343659734604\\
0.0313987111499074	0.534229044341117\\
0.0312248963546167	0.530797092246184\\
0.0311094164366712	0.5293386401438\\
0.0309367914781255	0.554679872915845\\
0.0307648804216268	0.549942447805021\\
0.0305936832671752	0.552434524574141\\
0.0304232000147705	0.547829535396865\\
0.0303099411254158	0.541043994418681\\
0.0301406477097562	0.538180556052383\\
0.0299720681961437	0.537293344360752\\
0.0298042025845782	0.520464344384399\\
0.0296370508750597	0.51878469325605\\
0.0294706130675882	0.515333404241235\\
0.0293048891621637	0.502705629559605\\
0.0291398791587863	0.502796882380813\\
0.0290302691021164	0.506264883658781\\
0.028866448935484	0.502456991110172\\
0.0287033426708987	0.487421260514612\\
0.0285409503083604	0.493839231134952\\
0.0283792718478691	0.493549741065233\\
0.0282183072894248	0.511409507015762\\
0.0280580566330275	0.505534812939934\\
0.0278985198786773	0.504543287822795\\
0.0277396970263741	0.507672652875376\\
0.027581588076118	0.539271481473388\\
0.0274241930279088	0.545100276874274\\
0.0272675118817467	0.539582474899538\\
0.0271115446376316	0.548098255430475\\
0.0269562912955636	0.550104403022041\\
0.0267503973537682	0.547602289360585\\
0.0265968097831432	0.563010341283525\\
0.0264439361145652	0.544893767545111\\
0.0262917763480343	0.536721353498223\\
0.0261403304835504	0.525995558720152\\
0.0259895985211135	0.551444845920339\\
0.025789733085493	0.555906686542772\\
0.0256406668944992	0.558843058553474\\
0.0254923146055523	0.586776074312504\\
0.0253446762186526	0.585345124571339\\
0.0251977517337998	0.575895856610107\\
0.0250029629349582	0.573188472069584\\
0.0248577042215485	0.570630183546657\\
0.0247131594101858	0.590967445074462\\
0.024521543509331	0.590075853573041\\
0.0243786644694114	0.589591562602429\\
0.0242364993315388	0.587918139163198\\
0.0240480563286707	0.578513381254655\\
0.0239075569622412	0.584368217606615\\
0.0237213349879639	0.579641144616618\\
0.0235825013929775	0.589235205890621\\
0.023444381700038	0.592760874766911\\
0.0232613326237475	0.597872833571387\\
0.0231248787022511	0.600529531803038\\
0.0229440506545513	0.668901694272635\\
0.0227644917660463	0.678049524123364\\
0.022630655485389	0.64111432490518\\
0.0224533176254747	0.642316891264387\\
0.0223211471162605	0.657445580278716\\
0.0221460302849369	0.64839763961754\\
0.021972182612808	0.647068965954595\\
0.0218426297444329	0.632008914102545\\
0.0216710031008948	0.66460704470482\\
0.0215006456165514	0.663879525370356\\
0.0213737103890154	0.65622177869269\\
0.0212055739332628	0.687387167937977\\
0.0210387066367048	0.690781370147141\\
0.0208731084993416	0.707823943319792\\
0.0207087795211731	0.698857296173423\\
0.0205457197021993	0.732821748599402\\
0.0203839290424202	0.739420764029966\\
0.0202234075418359	0.628703927259868\\
0.0200641552004462	0.667005624421395\\
0.0199061720182513	0.660469862761672\\
0.019749457995251	0.636996173300096\\
0.0195940131314455	0.627384944243967\\
0.0194398374268347	0.664264525892349\\
0.0192869308814186	0.639665292293347\\
0.0191352934951973	0.639391865691788\\
0.0189849252681706	0.620430075229364\\
0.0187987497395048	0.624284516470961\\
0.0186512371206663	0.617813910637961\\
0.0185049936610224	0.619112718774115\\
0.0183239740915852	0.611482696668547\\
0.0181805862401295	0.594506696829882\\
0.0180384675478684	0.600024949571514\\
0.0178626039376597	0.606633252150149\\
0.0176887233886928	0.554580244422852\\
0.0175510467536132	0.535627441829938\\
0.0173807357148814	0.523652847202321\\
0.01724591468799	0.51547581455178\\
0.0170791731594932	0.608487641047061\\
0.0169144146922383	0.607776572452953\\
0.016751639286225	0.578273910902829\\
0.0165908469414536	0.593087633686612\\
0.0164320376579238	0.600256635508003\\
0.0162752114356358	0.592572751153411\\
0.0161203682745895	0.608068701380325\\
0.015967508174785	0.598113795960177\\
0.0158166311362222	0.59544745662748\\
0.0156381963307859	0.600628488282777\\
0.015491682026955	0.57366423390061\\
0.0153471507843657	0.637977101970944\\
0.0151763309340978	0.642663322235561\\
0.0150361624262404	0.65623559779615\\
0.0148705778576506	0.642226936015553\\
0.0147078488972489	0.641233142212251\\
0.0145479755450353	0.630536553996016\\
0.0143909578010099	0.668908224876687\\
0.0142367956651725	0.72779682243664\\
0.0140854891375232	0.733583650545011\\
0.0139125740267257	0.712952003080909\\
0.0137674546501507	0.703525688687001\\
0.0136017578822732	0.704111105553986\\
0.0134628256567724	0.702062339832283\\
0.0133043472318147	0.706683718793042\\
0.0131497556068909	0.755050598807445\\
0.012977838811101	0.748340866867459\\
0.0128315760433925	0.763957396543494\\
0.0126691779415629	0.789621995469077\\
0.0125118564765122	0.7547153068697\\
0.0123596116482403	0.829238650252131\\
0.0122124434567473	0.752709147018781\\
0.0120529474087174	0.813803924518905\\
0.0118998764791108	0.737952893644768\\
0.0117532306679273	0.857485926479213\\
0.0115978265104422	0.845498069726773\\
0.0114360436801453	0.863595723081991\\
0.0112972972370907	0.985584246060419\\
0.0111412720687816	1.04353167742454\\
0.0109851347011847	1.09875680451619\\
0.0108424028275819	1.17187895159422\\
0.010685135637625	1.30461686003033\\
0.010540289195428	1.23598142570486\\
0.0103992309227506	1.83018741921238\\
0.0102591323489513	2.00357631403008\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011947	2.24367248834503\\
0.0157665	2.19905703703248\\
0.019603	2.76027129862067\\
0.023434	2.59893067754802\\
0.0273025	3.2571044255003\\
0.03117	1.37039529149993\\
0.035066	1.60662457116262\\
0.038967	1.30185605966438\\
0.042876	0.976488340841059\\
0.0468225	0.710951965920246\\
0.050777	0.828279381898465\\
0.054752	0.562290671895166\\
0.0587475	0.683056308619263\\
0.062743	0.651329720446766\\
0.066774	0.681921496042873\\
0.070771	0.434054067534735\\
0.074809	0.455249995583193\\
0.07886	0.56965728519314\\
0.082936	0.288536425456544\\
0.087019	0.313494791984307\\
0.091123	0.350789790507111\\
0.0952375	0.339345453449811\\
0.0993715	0.254012899768932\\
0.103511	0.216132855510385\\
0.1076675	0.236634428655597\\
0.111843	0.206757051550197\\
0.11604	0.111698434628286\\
0.120244	0.14837626767405\\
0.124463	0.139450897401673\\
0.1286915	0.122993254422516\\
0.132937	0.0821463390011305\\
0.137184	0.0726262031469678\\
0.141476	0.0448800831110367\\
0.145764	0.0581492072012504\\
0.150084	0.0387561828692448\\
0.154384	0.0200740008584887\\
0.1587255	0.0226861122280312\\
0.1630845	0.0236402777965946\\
0.1674455	0.0211748442040135\\
0.1718155	0.00888161805349834\\
0.1762175	0.0144403480058358\\
0.1806285	0.011136239635505\\
0.1850665	0.00760285564271669\\
0.189492	0.0041895009666293\\
0.193956	0.00403894410306785\\
0.1984815	0.00280688964922312\\
0.2029705	0.00233606954821616\\
0.2074535	0.00190284339475054\\
0.211971	0.00231807024879409\\
0.216499	0.00224779806017817\\
0.221054	0.00113306881836367\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011947	2.24367248834503\\
0.0157665	2.19905703703248\\
0.019603	2.76027129862067\\
0.023434	2.59893067754802\\
0.0273025	3.2571044255003\\
0.03117	1.37039529149993\\
0.035066	1.60662457116262\\
0.038967	1.30185605966439\\
0.042876	0.976488340841063\\
0.0468225	0.710951965920249\\
0.050777	0.828279381898471\\
0.054752	0.562290671895173\\
0.0587475	0.68305630861927\\
0.062743	0.651329720446777\\
0.066774	0.68192149604288\\
0.070771	0.434054067534741\\
0.074809	0.455249995583199\\
0.07886	0.569657285193147\\
0.082936	0.288536425456555\\
0.087019	0.313494791984318\\
0.091123	0.350789790507122\\
0.0952375	0.339345453449831\\
0.0993715	0.254012899768958\\
0.103511	0.216132855510404\\
0.1076675	0.236634428655625\\
0.111843	0.206757051550226\\
0.11604	0.111698434628316\\
0.120244	0.148376267674077\\
0.124463	0.139450897401693\\
0.1286915	0.122993254422539\\
0.132937	0.0821463390011549\\
0.137184	0.0726262031470061\\
0.141476	0.0448800831110665\\
0.145764	0.0581492072012826\\
0.150084	0.0387561828692709\\
0.154384	0.0200740008585158\\
0.1587255	0.0226861122280593\\
0.1630845	0.0236402777966206\\
0.1674455	0.0211748442040455\\
0.1718155	0.00888161805352893\\
0.1762175	0.0144403480058764\\
0.1806285	0.0111362396355313\\
0.1850665	0.00760285564275843\\
0.189492	0.00418950096666181\\
0.193956	0.00403894410309835\\
0.1984815	0.0028068896492479\\
0.2029705	0.00233606954824666\\
0.2074535	0.00190284339478396\\
0.211971	0.00231807024882131\\
0.216499	0.00224779806020976\\
0.221054	0.00113306881839022\\
0.221054	0.00113306881833326\\
0.216499	0.00224779806013946\\
0.211971	0.00231807024875394\\
0.2074535	0.00190284339472577\\
0.2029705	0.00233606954818241\\
0.1984815	0.00280688964920373\\
0.193956	0.00403894410304203\\
0.189492	0.00418950096659273\\
0.1850665	0.00760285564268939\\
0.1806285	0.0111362396354749\\
0.1762175	0.0144403480058045\\
0.1718155	0.00888161805347116\\
0.1674455	0.0211748442039825\\
0.1630845	0.0236402777965561\\
0.1587255	0.0226861122280052\\
0.154384	0.0200740008584461\\
0.150084	0.0387561828692059\\
0.145764	0.0581492072012083\\
0.141476	0.0448800831110002\\
0.137184	0.0726262031469399\\
0.132937	0.0821463390011095\\
0.1286915	0.122993254422488\\
0.124463	0.139450897401645\\
0.120244	0.14837626767402\\
0.11604	0.111698434628263\\
0.111843	0.206757051550174\\
0.1076675	0.236634428655575\\
0.103511	0.216132855510363\\
0.0993715	0.254012899768916\\
0.0952375	0.339345453449796\\
0.091123	0.350789790507095\\
0.087019	0.313494791984292\\
0.082936	0.288536425456529\\
0.07886	0.56965728519313\\
0.074809	0.455249995583186\\
0.070771	0.434054067534727\\
0.066774	0.681921496042866\\
0.062743	0.65132972044676\\
0.0587475	0.683056308619259\\
0.054752	0.562290671895162\\
0.050777	0.828279381898461\\
0.0468225	0.710951965920242\\
0.042876	0.976488340841055\\
0.038967	1.30185605966438\\
0.035066	1.60662457116262\\
0.03117	1.37039529149993\\
0.0273025	3.2571044255003\\
0.023434	2.59893067754802\\
0.019603	2.76027129862067\\
0.0157665	2.19905703703247\\
0.011947	2.24367248834503\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011882	3.44134486495627\\
0.015796	5.4420540773594\\
0.019626	9.78255543486602\\
0.0234625	7.99996241721795\\
0.0273275	9.42720353403055\\
0.0311955	5.29272384396064\\
0.035079	11.1339785103488\\
0.0389825	5.97676018041611\\
0.0428905	7.0058405272087\\
0.0468165	5.43327901696003\\
0.0507685	12.4033469221003\\
0.0547285	5.93310284837707\\
0.058703	3.47824980509382\\
0.062692	3.34361164379632\\
0.066751	4.07979832617275\\
0.0707765	2.44352914241122\\
0.074811	2.19574361181795\\
0.078867	3.56491850813423\\
0.0829215	2.2208581970772\\
0.086996	1.28510295614769\\
0.09109	1.67687746533651\\
0.0952045	1.77778138917982\\
0.09933	0.997743509097164\\
0.1034725	0.780792994998956\\
0.1076265	1.16440556285768\\
0.111805	0.472623444732392\\
0.1159865	0.610204875758751\\
0.120187	0.635355302568828\\
0.124399	0.409162534355127\\
0.128623	0.291288516129067\\
0.132871	0.206626633179129\\
0.137166	0.162825145809715\\
0.141438	0.255163215961903\\
0.145725	0.176651195217924\\
0.150026	0.116156616684743\\
0.1543345	0.0897118090823773\\
0.15866	0.0896985901632669\\
0.163008	0.0703458241361225\\
0.1673665	0.0568988970496191\\
0.17175	0.0580106895377124\\
0.1761475	0.0531294110379273\\
0.1805835	0.0245733016425495\\
0.185038	0.0185438181271678\\
0.189477	0.025747278957988\\
0.193941	0.0116542298272021\\
0.1984085	0.00807472238377186\\
0.202901	0.00685573859807008\\
0.2074105	0.00435628410199872\\
0.2119205	0.00655521464629148\\
0.216451	0.00482519695940552\\
0.220996	0.00675404675887741\\
0.2255555	0.00164824222358154\\
0.2301305	0.00159849499389921\\
0.2347215	0.00197989968325071\\
0.239321	0.00105376050882777\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011882	3.44134486495627\\
0.015796	5.44205407735941\\
0.019626	9.78255543486603\\
0.0234625	7.99996241721796\\
0.0273275	9.42720353403055\\
0.0311955	5.29272384396066\\
0.035079	11.1339785103488\\
0.0389825	5.97676018041613\\
0.0428905	7.00584052720872\\
0.0468165	5.43327901696005\\
0.0507685	12.4033469221004\\
0.0547285	5.93310284837712\\
0.058703	3.47824980509385\\
0.062692	3.34361164379635\\
0.066751	4.07979832617283\\
0.0707765	2.44352914241127\\
0.074811	2.19574361181803\\
0.078867	3.5649185081343\\
0.0829215	2.22085819707726\\
0.086996	1.28510295614776\\
0.09109	1.67687746533658\\
0.0952045	1.77778138917985\\
0.09933	0.997743509097289\\
0.1034725	0.78079299499899\\
0.1076265	1.16440556285775\\
0.111805	0.472623444732487\\
0.1159865	0.610204875758803\\
0.120187	0.635355302568875\\
0.124399	0.409162534355198\\
0.128623	0.291288516129155\\
0.132871	0.206626633179198\\
0.137166	0.162825145809779\\
0.141438	0.255163215961954\\
0.145725	0.176651195218011\\
0.150026	0.116156616684852\\
0.1543345	0.0897118090824781\\
0.15866	0.0896985901633289\\
0.163008	0.0703458241362173\\
0.1673665	0.0568988970496838\\
0.17175	0.0580106895378052\\
0.1761475	0.0531294110379769\\
0.1805835	0.0245733016425889\\
0.185038	0.0185438181272498\\
0.189477	0.0257472789581338\\
0.193941	0.0116542298272738\\
0.1984085	0.0080747223838672\\
0.202901	0.00685573859816238\\
0.2074105	0.00435628410207914\\
0.2119205	0.00655521464632429\\
0.216451	0.00482519695946141\\
0.220996	0.00675404675895212\\
0.2255555	0.00164824222361802\\
0.2301305	0.00159849499395832\\
0.2347215	0.00197989968331331\\
0.239321	0.00105376050889718\\
0.239321	0.00105376050875656\\
0.2347215	0.00197989968321012\\
0.2301305	0.00159849499378149\\
0.2255555	0.00164824222352878\\
0.220996	0.00675404675884321\\
0.216451	0.00482519695932688\\
0.2119205	0.00655521464621875\\
0.2074105	0.00435628410193302\\
0.202901	0.00685573859799299\\
0.1984085	0.00807472238371768\\
0.193941	0.0116542298271533\\
0.189477	0.0257472789578852\\
0.185038	0.0185438181271298\\
0.1805835	0.0245733016425116\\
0.1761475	0.0531294110378884\\
0.17175	0.0580106895376124\\
0.1673665	0.0568988970495492\\
0.163008	0.0703458241360541\\
0.15866	0.0896985901632139\\
0.1543345	0.0897118090823067\\
0.150026	0.11615661668467\\
0.145725	0.176651195217843\\
0.141438	0.255163215961847\\
0.137166	0.162825145809674\\
0.132871	0.206626633179092\\
0.128623	0.291288516129009\\
0.124399	0.409162534355087\\
0.120187	0.635355302568762\\
0.1159865	0.610204875758696\\
0.111805	0.472623444732345\\
0.1076265	1.16440556285763\\
0.1034725	0.780792994998901\\
0.09933	0.997743509097107\\
0.0952045	1.77778138917974\\
0.09109	1.67687746533646\\
0.086996	1.28510295614765\\
0.0829215	2.22085819707713\\
0.078867	3.56491850813416\\
0.074811	2.19574361181786\\
0.0707765	2.44352914241118\\
0.066751	4.07979832617269\\
0.062692	3.34361164379628\\
0.058703	3.4782498050938\\
0.0547285	5.93310284837703\\
0.0507685	12.4033469221003\\
0.0468165	5.43327901696002\\
0.0428905	7.00584052720868\\
0.0389825	5.9767601804161\\
0.035079	11.1339785103488\\
0.0311955	5.29272384396063\\
0.0273275	9.42720353403054\\
0.0234625	7.99996241721794\\
0.019626	9.78255543486601\\
0.015796	5.44205407735939\\
0.011882	3.44134486495626\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011125,
xmax=1.18411354110035,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00357641801362658	1.10813429510743\\
0.00588255506953603	0.958360757127599\\
0.00763977119649839	0.879375447748371\\
0.00916617075630217	0.82355008456807\\
0.010630286669179	0.780154253891427\\
0.0118395195227331	0.749826215352282\\
0.0130663594636281	0.724278041467171\\
0.0142144546936916	0.700228384932442\\
0.0151826609531085	0.681280603959661\\
0.016259721084549	0.662297615757979\\
0.0172498059732059	0.646032894934215\\
0.0181497901006164	0.632690569540316\\
0.0190582131278765	0.619565520747643\\
0.0199750750549865	0.607898789674281\\
0.0207971479431556	0.597339276540677\\
0.0216258886040455	0.586985952748272\\
0.0224612970376561	0.577189732565936\\
0.0233033732439876	0.567553685874054\\
0.0240456595818377	0.559399403642273\\
0.0249002378620207	0.55051298026264\\
0.0256534635144908	0.542769062922358\\
0.0264117941804503	0.535824914050065\\
0.0270658550681316	0.530361809678247\\
0.0278336664734284	0.52391650833224\\
0.0284958537091132	0.51845868703714\\
0.0292731458537474	0.511326591606898\\
0.0299434594374356	0.505857432249126\\
0.0306175236432793	0.500168168501865\\
0.0312953384712784	0.495248851730923\\
0.0319769039214329	0.490083111077491\\
0.0326622199937429	0.485288388505411\\
0.0333512866882084	0.480100926305755\\
0.0339283739921872	0.476313092049261\\
0.034624316827271	0.471903267212272\\
0.0352071342484317	0.46791525821102\\
0.0357925562683116	0.464200068039104\\
0.0364985007624765	0.459765458281804\\
0.0370896528995383	0.456030699155339\\
0.0376834096353191	0.452730762417947\\
0.038279770969819	0.448959509419491\\
0.0388787369030379	0.445686538359663\\
0.0394803074349759	0.442295945277622\\
0.0400844825656329	0.438760368118446\\
0.0406912622950091	0.43538660195036\\
0.0413006466231042	0.43200192345526\\
0.0419126355499185	0.428748362758755\\
0.0424041020024476	0.425969473877978\\
0.0430207792069561	0.422787713984769\\
0.0435159962816407	0.420400993815242\\
0.0441373617638435	0.417303273363401\\
0.0447613318447654	0.414299888823761\\
0.0452623832205807	0.411776280157838\\
0.0457651015395761	0.40920696331923\\
0.0463958435771676	0.406498642071818\\
0.0469023125183185	0.404022314668357\\
0.0474104484026495	0.401492849650787\\
0.0480479623969106	0.398796680088095\\
0.0485598489033971	0.396608651992641\\
0.0490734023530638	0.394405392596161\\
0.0495886227459108	0.392323470227139\\
0.0501055100819379	0.38988386289367\\
0.0506240643611452	0.387810271183899\\
0.0511442855835327	0.385676609256576\\
0.0516661737491005	0.383680132093398\\
0.0521897288578484	0.381636626400496\\
0.0527149509097765	0.379564243565273\\
0.0532418399048848	0.377525483803806\\
0.0537703958431733	0.375410456309392\\
0.0543006187246421	0.373382876162124\\
0.054832508549291	0.371218948143982\\
0.0553660653171201	0.369224631972685\\
0.0559012890281294	0.367299916687919\\
0.0563038007428484	0.365874494530659\\
0.056841941604423	0.36392761720364\\
0.0573817494091779	0.361938983139779\\
0.057787699194206	0.360486110342472\\
0.0583304241495262	0.358541486329676\\
0.0588748160480266	0.356495577976706\\
0.0592842039033639	0.355117852474801\\
0.0598315129524297	0.353196251240858\\
0.060243088670691	0.351951605681086\\
0.0607933148703221	0.349910017994989\\
0.0613452080131334	0.348125736199606\\
0.0617602218017038	0.346850566799629\\
0.0623150320950805	0.344947971746847\\
0.0627322337465749	0.343694677587563\\
0.0631503730536083	0.342441656394707\\
0.0637093507049354	0.340770551414776\\
0.0641296778748928	0.339418038419714\\
0.0646915726767852	0.337725759510933\\
0.0651140877096666	0.336513904274282\\
0.0655375403980868	0.335311496794245\\
0.0661036025579298	0.33361515761534\\
0.066529243109274	0.332461712400795\\
0.0669558213161571	0.331214533654837\\
0.0675260508339506	0.329674854158599\\
0.0679548169037577	0.328426452405878\\
0.0683845206291037	0.327258559259045\\
0.0688151620099885	0.32609195009938\\
0.0692467410464122	0.325003863751226\\
0.0698236383369265	0.323473678370337\\
0.0702574052362741	0.322449529988253\\
0.0706921097911607	0.321273135444188\\
0.0711277520015861	0.320030629045872\\
0.0715643318675504	0.318917285462651\\
0.0720018493890536	0.31784523429078\\
0.0725866646596738	0.316320105407878\\
0.0730263700441009	0.31522485177121\\
0.0734670130840669	0.314188598751109\\
0.0739085937795718	0.313124562544452\\
0.0743511121306155	0.312054861599061\\
0.0747945681371981	0.310955504475104\\
0.0752389617993196	0.309865362512764\\
0.0756842931169799	0.30879105911766\\
0.0761305620901791	0.307721799353095\\
0.0765777687189172	0.306663901958031\\
0.0770259130031941	0.305611229833244\\
0.0774749949430098	0.304581121981451\\
0.0779250145383645	0.303497634207265\\
0.078375971789258	0.302524386472851\\
0.0786771308762641	0.301832613036212\\
0.079129650886389	0.300727929912623\\
0.0795831085520528	0.299670056409486\\
0.0800375038732555	0.298628082896236\\
0.080492836849997	0.297548030851927\\
0.0809491074822773	0.296540173127201\\
0.0814063157700966	0.295501730338888\\
0.0818644617134547	0.294534844757015\\
0.0821704132621039	0.293806612592045\\
0.0826301219646934	0.292878557394615\\
0.0830907683228218	0.291887973680771\\
0.0835523523364891	0.290927534339846\\
0.0840148740056952	0.290037438036569\\
0.0843237427049097	0.28946490538262\\
0.0847878271333473	0.288591649222861\\
0.0852528492173237	0.287572574879801\\
0.085718808956839	0.286634985884398\\
0.0860299697029263	0.286091692360194\\
0.086497492201673	0.285187203114952\\
0.0869659523559586	0.284263891330022\\
0.0872787800452261	0.283641408251063\\
0.0877488029587431	0.282692114345757\\
0.088219763527799	0.281678996781395\\
0.0885342581602467	0.28105622142981\\
0.089006781488534	0.280185429662561\\
0.0894802424723602	0.27925871668311\\
0.0897964040479881	0.278634378760659\\
0.0902714277910457	0.277755747154703\\
0.0907473891896422	0.27677633298251\\
0.0910652177084503	0.276180264311309\\
0.0915427418662782	0.275346762827266\\
0.092021203679645	0.274466483233512\\
0.0923406991416333	0.273926610770993\\
0.0928207237142315	0.273100587699485\\
0.0931412610157074	0.27245662997591\\
0.093622848347537	0.271566636477554\\
0.0939444274885006	0.271006906508337\\
0.0944275775795617	0.27013760045362\\
0.0949116653261616	0.269303114835204\\
0.0952349114103054	0.268733402593662\\
0.0957205619161367	0.267957009142721\\
0.0960448498397681	0.267424187677332\\
0.0965320631048309	0.266570157554148\\
0.0968573928679499	0.265986034806567\\
0.0973461688922442	0.265127339077028\\
0.0976725404948508	0.264598762651094\\
0.0981628792783765	0.263778371556757\\
0.0984902927204707	0.263232820273253\\
0.09881812289836	0.26268933997533\\
0.0993106495448097	0.261836877303742\\
0.0996395215621867	0.261300156594643\\
0.100133610967868	0.260475512204883\\
0.100463524824732	0.259889995896663\\
0.100959176989645	0.25911303608616\\
0.101290132685997	0.258574975645049\\
0.101787347610141	0.257735662543992\\
0.102119345145981	0.257175175144919\\
0.102451759417616	0.256622278518175\\
0.102951162204684	0.255875309028282\\
0.103284618315806	0.25536174889254\\
0.103785583862106	0.254598002831289\\
0.104120081812716	0.254060396612425\\
0.104454996499121	0.253519510391654\\
0.104958149908344	0.252750769694893\\
0.105294106434237	0.25222568351545\\
0.105630479695925	0.251708210112065\\
0.106135820968072	0.250951874646464\\
0.106473236069248	0.250429201687898\\
0.106811067906218	0.249931004199052\\
0.10731859704129	0.249146107025596\\
0.107657470717748	0.248690743151769\\
0.107996761130001	0.248193188841935\\
0.108506478127997	0.247475770580796\\
0.108846810379737	0.246982783335268\\
0.109187559367273	0.246525116535709\\
0.109528725090604	0.246058620979142\\
0.110041255055216	0.245283919412799\\
0.110383462618035	0.244768822617673\\
0.110726086916648	0.244259863448461\\
0.111240804744184	0.243522741928465\\
0.120666064736979	0.230712540081776\\
0.130029371989126	0.21919630181418\\
0.139298221108611	0.20913447699882\\
0.148248426592131	0.200281074209927\\
0.157033433041779	0.192064108871347\\
0.165827209297557	0.184572688845567\\
0.174409424662264	0.17774410929954\\
0.182753824780813	0.171600528430046\\
0.191264919217381	0.165838720398209\\
0.199504859544187	0.160658676611736\\
0.207672514564985	0.155722554687087\\
0.215982797411638	0.150916317831865\\
0.223975147555535	0.146506441087304\\
0.231861352610075	0.142477853693741\\
0.239867994309385	0.138499009746109\\
0.247754321902307	0.134828324481746\\
0.255510021177915	0.131353301385492\\
0.263372404817055	0.127996616967488\\
0.271090824593438	0.124844456441248\\
0.278909365144582	0.121713049371515\\
0.286571023023322	0.118778926137606\\
0.294066421674271	0.115967971866189\\
0.301649439026129	0.113219413682774\\
0.309320075078896	0.110636768371366\\
0.316809345231301	0.108095559466183\\
0.324108498031648	0.105753661570501\\
0.331758211465147	0.103372371017286\\
0.338934653928284	0.10110274195664\\
0.346461657024574	0.0988766369298789\\
0.353781664969106	0.0968331235802232\\
0.361172101263001	0.0947867578689623\\
0.368344707274467	0.0928042452356006\\
0.375582428253909	0.0909139783484183\\
0.382885264201328	0.0890125857800335\\
0.390253215116724	0.0871949186350861\\
0.397387708157376	0.0854661538973653\\
0.404582211152515	0.0838086710256658\\
0.411836724102141	0.0821474570482573\\
0.418845277103173	0.0805896787316625\\
0.426217309547003	0.0790138865422159\\
0.433027723031921	0.0774939206626535\\
0.440201615959638	0.0759905395309313\\
0.44743062219625	0.0744901987025127\\
0.454396894868517	0.0731110680523416\\
0.461413592571985	0.0716991207738737\\
0.468480715306653	0.0703402958729866\\
0.475598263072523	0.0689728836429689\\
0.48243932499281	0.0677182428801864\\
0.489326332034501	0.0664905578876644\\
0.496590570800228	0.0651909919055142\\
0.503238181482097	0.0640335378261388\\
0.510263023888001	0.0628423830549228\\
0.517333811415309	0.0616373460205885\\
0.524110610193643	0.0605354171266325\\
0.530929082551482	0.0594607737205473\\
0.537789228488825	0.0583790706466844\\
0.544691048005674	0.0572880562799127\\
0.551634541102027	0.056235855695183\\
0.558619707777886	0.0551747692204143\\
0.565294216272968	0.0541653845573483\\
0.572360646428861	0.0531323223466729\\
0.579112355229976	0.0521602720220358\\
0.585901674436594	0.0511955418877189\\
0.592728604048716	0.0502518232979711\\
0.59959314406634	0.0493074735316079\\
0.606131085759028	0.0484060614323005\\
0.613068867092632	0.0474968400942534\\
0.619676195295196	0.046651116521957\\
0.626317279097158	0.0457847268445141\\
0.633363932657219	0.0449005228308735\\
0.640074402969057	0.044046115682176\\
0.646818628880294	0.0432034214653344\\
0.653219170298997	0.042436979300887\\
0.660029032097954	0.041599653314588\\
0.666872649496311	0.0408132732937825\\
0.673367060652849	0.0400928080950922\\
0.680276313938925	0.0392889198549464\\
0.686832714544977	0.03856816356663\\
0.69341922431222	0.0378548820467163\\
0.700035843240656	0.0371378369494408\\
0.706682571330285	0.036401237214385\\
0.713359408581106	0.0356735249838527\\
0.720066354993119	0.0349372348424405\\
0.726803410566324	0.0342261473772349\\
0.733171673315344	0.0335803664301807\\
0.739967176083805	0.0328525165899914\\
0.746390447957771	0.0321906921618074\\
0.753244397921487	0.0314845711054757\\
0.7597226789204	0.0308325615518668\\
0.766227631010196	0.0301978898449136\\
0.772759254190875	0.029563477603022\\
0.779317548462437	0.0289234937478617\\
0.785902513824882	0.0283053827782565\\
0.79251415027821	0.0276648634248691\\
0.799152457822422	0.0270499121497146\\
0.805817436457517	0.026458380412375\\
0.812509086183495	0.0258539832160963\\
0.818806730569686	0.0253305799041014\\
0.82555005553425	0.0247285128544353\\
0.831896145456616	0.0241685160442726\\
0.838265676767454	0.0236331934652146\\
0.845085681118307	0.0230532269965208\\
0.851503657965319	0.0225158016079604\\
0.857945076200803	0.0219783614219116\\
0.864409935824758	0.0214179835308862\\
0.870898236837185	0.0208878352360411\\
0.877409979238083	0.0203742111291977\\
0.883945163027453	0.0198409016931603\\
0.890503788205294	0.019331131809868\\
0.897085854771607	0.0188273630246577\\
0.903250266241764	0.0183699644037611\\
0.909877652825789	0.017865696273214\\
0.916084362979144	0.0174024247628796\\
0.92275706958088	0.016897153164633\\
0.929006078417432	0.0164506361474795\\
0.93572410503688	0.0159354566287095\\
0.94201541255663	0.0154777649697731\\
0.948327140130338	0.0150127774117031\\
0.955112365396737	0.0145230171596164\\
0.961466391653642	0.0140687914068546\\
0.967840837964504	0.0136085591289236\\
0.974235704329324	0.0131604112424143\\
0.980650990748102	0.0127171877009218\\
0.987086697220836	0.0122619257486125\\
0.993542823747528	0.0118192881730997\\
1.00001937032818	0.011364571677984\\
1.00651633696278	0.0109257030483802\\
1.01256751883507	0.0105269812051411\\
1.01910386700231	0.0100929743429261\\
1.02566063522351	0.00965234755132934\\
1.03176734714048	0.00926170197502162\\
1.03836349689431	0.008834781153148\\
1.0445067773773	0.00843734364932074\\
1.05114230866376	0.00802773900042816\\
1.05732215771277	0.00761697588677789\\
1.06351961384912	0.00723587303555528\\
1.07021348814689	0.00683309327409847\\
1.07644751284925	0.00645038840234404\\
1.08269914463895	0.00606773019202483\\
1.088968383516	0.00568748957671169\\
1.09573956230375	0.00529886066767292\\
1.10204536974681	0.00494299897808663\\
1.10836878427721	0.00457941741602181\\
1.11470980589495	0.00421277246396348\\
1.12106843460004	0.00382589397711128\\
1.12744467039246	0.00345104847687339\\
1.13334605410086	0.00310666089939884\\
1.13975614967663	0.00273426236522874\\
1.14618385233975	0.00237011907699209\\
1.1526291620902	0.00201402431320718\\
1.15909207892799	0.00166713775434988\\
1.16507347590904	0.00134709295641775\\
1.17157025253018	0.000975945387443216\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00357641801362658	1.14447968616649\\
0.00588255506953603	0.981347949676424\\
0.00763977119649839	0.895491787980412\\
0.00916617075630217	0.84200431654647\\
0.010630286669179	0.795830312897809\\
0.0118395195227331	0.766609415752054\\
0.0130663594636281	0.737995606042113\\
0.0142144546936916	0.709895435115546\\
0.0151826609531085	0.693626024039413\\
0.016259721084549	0.6758188572468\\
0.0172498059732059	0.658126817528876\\
0.0181497901006164	0.644592056760403\\
0.0190582131278765	0.627702298638442\\
0.0199750750549865	0.617068873844352\\
0.0207971479431556	0.605589823171613\\
0.0216258886040455	0.595583674404094\\
0.0224612970376561	0.584459897075623\\
0.0233033732439876	0.574141488458601\\
0.0240456595818377	0.566132272048762\\
0.0249002378620207	0.557910556840698\\
0.0256534635144908	0.548400503605706\\
0.0264117941804503	0.541929660526412\\
0.0270658550681316	0.535800055826603\\
0.0278336664734284	0.529256906999335\\
0.0284958537091132	0.525306799188982\\
0.0292731458537474	0.518069708077594\\
0.0299434594374356	0.512955544984747\\
0.0306175236432793	0.505599427955187\\
0.0312953384712784	0.500454790090317\\
0.0319769039214329	0.495008719804156\\
0.0326622199937429	0.490899163129332\\
0.0333512866882084	0.484413328473169\\
0.0339283739921872	0.480920007743239\\
0.034624316827271	0.476649245518177\\
0.0352071342484317	0.473014021618589\\
0.0357925562683116	0.468977721275786\\
0.0364985007624765	0.464601080985239\\
0.0370896528995383	0.461189706182375\\
0.0376834096353191	0.458180772705668\\
0.038279770969819	0.454609283589168\\
0.0388787369030379	0.451147185653971\\
0.0394803074349759	0.447669648865241\\
0.0400844825656329	0.444282858169327\\
0.0406912622950091	0.441350876802205\\
0.0413006466231042	0.437630603426525\\
0.0419126355499185	0.434375544548747\\
0.0424041020024476	0.431505946619047\\
0.0430207792069561	0.428168134026031\\
0.0435159962816407	0.425893181553199\\
0.0441373617638435	0.422726866984175\\
0.0447613318447654	0.420135356300697\\
0.0452623832205807	0.417322454103562\\
0.0457651015395761	0.414956150675372\\
0.0463958435771676	0.412257448592211\\
0.0469023125183185	0.409037646655985\\
0.0474104484026495	0.406510600708757\\
0.0480479623969106	0.404087819039127\\
0.0485598489033971	0.40188148204245\\
0.0490734023530638	0.399840040178751\\
0.0495886227459108	0.39820178413682\\
0.0501055100819379	0.396423404005146\\
0.0506240643611452	0.393629438839275\\
0.0511442855835327	0.390634561551341\\
0.0516661737491005	0.388543417240589\\
0.0521897288578484	0.386636676990291\\
0.0527149509097765	0.383669433160416\\
0.0532418399048848	0.381054694227538\\
0.0537703958431733	0.379091089870494\\
0.0543006187246421	0.37679124463806\\
0.054832508549291	0.37479558208862\\
0.0553660653171201	0.373166046093585\\
0.0559012890281294	0.371084691249306\\
0.0563038007428484	0.369643266582536\\
0.056841941604423	0.367785548603216\\
0.0573817494091779	0.366068921737908\\
0.057787699194206	0.364319153301833\\
0.0583304241495262	0.362762917635332\\
0.0588748160480266	0.36071847319834\\
0.0592842039033639	0.358970632157248\\
0.0598315129524297	0.357220047683587\\
0.060243088670691	0.356110927150239\\
0.0607933148703221	0.354088520789761\\
0.0613452080131334	0.351965412546031\\
0.0617602218017038	0.350734609501913\\
0.0623150320950805	0.349047703415773\\
0.0627322337465749	0.347922029701405\\
0.0631503730536083	0.346685068083191\\
0.0637093507049354	0.345308159826161\\
0.0641296778748928	0.344139245129433\\
0.0646915726767852	0.34219555824838\\
0.0651140877096666	0.341128799420057\\
0.0655375403980868	0.339727500885334\\
0.0661036025579298	0.338026363335894\\
0.066529243109274	0.336909520113795\\
0.0669558213161571	0.335577175122112\\
0.0675260508339506	0.334201156336663\\
0.0679548169037577	0.332593143755555\\
0.0683845206291037	0.331314553975636\\
0.0688151620099885	0.330201193225725\\
0.0692467410464122	0.328936939891261\\
0.0698236383369265	0.327573425307685\\
0.0702574052362741	0.326361474996172\\
0.0706921097911607	0.325015614569329\\
0.0711277520015861	0.323270561464193\\
0.0715643318675504	0.321961915458023\\
0.0720018493890536	0.320854704203575\\
0.0725866646596738	0.319202618828656\\
0.0730263700441009	0.318060840651907\\
0.0734670130840669	0.317282755198816\\
0.0739085937795718	0.316316074898166\\
0.0743511121306155	0.315222414427789\\
0.0747945681371981	0.314123008109886\\
0.0752389617993196	0.313136294944152\\
0.0756842931169799	0.311634456683311\\
0.0761305620901791	0.310501408801844\\
0.0765777687189172	0.309335333239261\\
0.0770259130031941	0.308162680433507\\
0.0774749949430098	0.307220145399655\\
0.0779250145383645	0.306274440646029\\
0.078375971789258	0.305387418607525\\
0.0786771308762641	0.304927030646453\\
0.079129650886389	0.303859435026646\\
0.0795831085520528	0.302947527178705\\
0.0800375038732555	0.301552141047942\\
0.080492836849997	0.300379589663685\\
0.0809491074822773	0.299593183557353\\
0.0814063157700966	0.298755924752034\\
0.0818644617134547	0.297842426382659\\
0.0821704132621039	0.297367575295535\\
0.0826301219646934	0.296487859207394\\
0.0830907683228218	0.295588233776137\\
0.0835523523364891	0.294561387092904\\
0.0840148740056952	0.293655763187848\\
0.0843237427049097	0.293187911773772\\
0.0847878271333473	0.292236934891599\\
0.0852528492173237	0.290950556454759\\
0.085718808956839	0.290109266365267\\
0.0860299697029263	0.289503598614999\\
0.086497492201673	0.288489455056715\\
0.0869659523559586	0.287469279731141\\
0.0872787800452261	0.286730607929572\\
0.0877488029587431	0.285984499176895\\
0.088219763527799	0.284948325939854\\
0.0885342581602467	0.284373657520074\\
0.089006781488534	0.283662733604972\\
0.0894802424723602	0.282713594882377\\
0.0897964040479881	0.282199579822529\\
0.0902714277910457	0.281187985481716\\
0.0907473891896422	0.279948231341678\\
0.0910652177084503	0.27921100966817\\
0.0915427418662782	0.278298306797896\\
0.092021203679645	0.277581897516971\\
0.0923406991416333	0.277189331144743\\
0.0928207237142315	0.276240634407366\\
0.0931412610157074	0.275691357208619\\
0.093622848347537	0.274432445966611\\
0.0939444274885006	0.273902544059253\\
0.0944275775795617	0.273258582009033\\
0.0949116653261616	0.272516176838198\\
0.0952349114103054	0.271919028909557\\
0.0957205619161367	0.271076422538118\\
0.0960448498397681	0.270598431683853\\
0.0965320631048309	0.269904488300275\\
0.0968573928679499	0.269339196232137\\
0.0973461688922442	0.268235407152678\\
0.0976725404948508	0.267676956406762\\
0.0981628792783765	0.266852835265712\\
0.0984902927204707	0.266221733098694\\
0.09881812289836	0.265562856108741\\
0.0993106495448097	0.264598455285022\\
0.0996395215621867	0.263926398507919\\
0.100133610967868	0.263171846999095\\
0.100463524824732	0.262721045334319\\
0.100959176989645	0.261837139971438\\
0.101290132685997	0.261169346866683\\
0.101787347610141	0.260542154064864\\
0.102119345145981	0.259870998488684\\
0.102451759417616	0.259205172030724\\
0.102951162204684	0.258510416663476\\
0.103284618315806	0.257986235932908\\
0.103785583862106	0.257216462398228\\
0.104120081812716	0.25665297722807\\
0.104454996499121	0.255990979872791\\
0.104958149908344	0.255356558560824\\
0.105294106434237	0.254664377456545\\
0.105630479695925	0.254016935233021\\
0.106135820968072	0.253202840685479\\
0.106473236069248	0.252716948683525\\
0.106811067906218	0.252058473517385\\
0.10731859704129	0.251033485668485\\
0.107657470717748	0.250552550292454\\
0.107996761130001	0.250092445691899\\
0.108506478127997	0.249462702012369\\
0.108846810379737	0.249077304041238\\
0.109187559367273	0.2485294230601\\
0.109528725090604	0.248000995700207\\
0.110041255055216	0.247122588778737\\
0.110383462618035	0.246678759017458\\
0.110726086916648	0.246313814740037\\
0.111240804744184	0.245474329194722\\
0.120666064736979	0.23307267300855\\
0.130029371989126	0.221470474028288\\
0.139298221108611	0.21128520859326\\
0.148248426592131	0.202175017255629\\
0.157033433041779	0.194055222920399\\
0.165827209297557	0.186802497272318\\
0.174409424662264	0.179843518070984\\
0.182753824780813	0.173718343752359\\
0.191264919217381	0.167979302923131\\
0.199504859544187	0.162523594526488\\
0.207672514564985	0.157743343373581\\
0.215982797411638	0.153312739379358\\
0.223975147555535	0.149126328877807\\
0.231861352610075	0.144583607938664\\
0.239867994309385	0.140534042085711\\
0.247754321902307	0.136796812812314\\
0.255510021177915	0.133306334008496\\
0.263372404817055	0.12957176295671\\
0.271090824593438	0.126313612173141\\
0.278909365144582	0.123126249466702\\
0.286571023023322	0.12028526929889\\
0.294066421674271	0.117424660704668\\
0.301649439026129	0.114624533170461\\
0.309320075078896	0.112112968066145\\
0.316809345231301	0.109606030382351\\
0.324108498031648	0.107394368642414\\
0.331758211465147	0.105082111261444\\
0.338934653928284	0.10295248222954\\
0.346461657024574	0.100701056193342\\
0.353781664969106	0.0985580979899557\\
0.361172101263001	0.0964760494977691\\
0.368344707274467	0.0946338334685079\\
0.375582428253909	0.0926502909786696\\
0.382885264201328	0.0906063942046871\\
0.390253215116724	0.0886803109459544\\
0.397387708157376	0.0869215750131273\\
0.404582211152515	0.0851442945171306\\
0.411836724102141	0.0832681901085738\\
0.418845277103173	0.0816522082983728\\
0.426217309547003	0.08008609214705\\
0.433027723031921	0.0786785887046231\\
0.440201615959638	0.0770712059206952\\
0.44743062219625	0.075541033992357\\
0.454396894868517	0.0741994435709065\\
0.461413592571985	0.0727863352668402\\
0.468480715306653	0.0714309600194578\\
0.475598263072523	0.0700561041191355\\
0.48243932499281	0.0688777656661769\\
0.489326332034501	0.0676478731825088\\
0.496590570800228	0.0661809018105261\\
0.503238181482097	0.0650226854378072\\
0.510263023888001	0.0639177406666041\\
0.517333811415309	0.0627167532238762\\
0.524110610193643	0.0615607135266411\\
0.530929082551482	0.0605398006503078\\
0.537789228488825	0.0594359516697786\\
0.544691048005674	0.058259021640425\\
0.551634541102027	0.057279076880098\\
0.558619707777886	0.0563216286134972\\
0.565294216272968	0.055315105446479\\
0.572360646428861	0.0540781307485473\\
0.579112355229976	0.0529805620047301\\
0.585901674436594	0.0520891748525452\\
0.592728604048716	0.0511007831292088\\
0.59959314406634	0.0501519251715962\\
0.606131085759028	0.0493003813759833\\
0.613068867092632	0.0483772316217737\\
0.619676195295196	0.0475719321422245\\
0.626317279097158	0.0466112743361858\\
0.633363932657219	0.0456340175349393\\
0.640074402969057	0.0448501861756488\\
0.646818628880294	0.0439540751788433\\
0.653219170298997	0.0431969125428133\\
0.660029032097954	0.0423578656174106\\
0.666872649496311	0.0416198294188432\\
0.673367060652849	0.0409246232228195\\
0.680276313938925	0.039990118198127\\
0.686832714544977	0.0393051182143629\\
0.69341922431222	0.0385726126449649\\
0.700035843240656	0.0378559538641028\\
0.706682571330285	0.0370246262553052\\
0.713359408581106	0.0362137957748958\\
0.720066354993119	0.0355522390833828\\
0.726803410566324	0.0348048618849763\\
0.733171673315344	0.0340852646231735\\
0.739967176083805	0.0332992941960361\\
0.746390447957771	0.0326448909030387\\
0.753244397921487	0.0319760548230977\\
0.7597226789204	0.0312683170926137\\
0.766227631010196	0.0306313168954171\\
0.772759254190875	0.029933398473368\\
0.779317548462437	0.0292346783791936\\
0.785902513824882	0.0285288477262308\\
0.79251415027821	0.0279469856033227\\
0.799152457822422	0.0274063154678898\\
0.805817436457517	0.0268468935359888\\
0.812509086183495	0.026195434470442\\
0.818806730569686	0.0256874961848807\\
0.82555005553425	0.0250860819037267\\
0.831896145456616	0.0245204227663787\\
0.838265676767454	0.0239511400857488\\
0.845085681118307	0.0234003312388569\\
0.851503657965319	0.0228209675251422\\
0.857945076200803	0.0222723773401828\\
0.864409935824758	0.021741944386053\\
0.870898236837185	0.0212745597268418\\
0.877409979238083	0.0207529497524601\\
0.883945163027453	0.020179093416261\\
0.890503788205294	0.0196881026165562\\
0.897085854771607	0.0191756395435079\\
0.903250266241764	0.0187338486117819\\
0.909877652825789	0.0182011260453875\\
0.916084362979144	0.0176895320984958\\
0.92275706958088	0.0172277310302251\\
0.929006078417432	0.0167671392282186\\
0.93572410503688	0.0161907448748641\\
0.94201541255663	0.0157547844348769\\
0.948327140130338	0.0152700252975953\\
0.955112365396737	0.0147114290612343\\
0.961466391653642	0.0143034902560294\\
0.967840837964504	0.0138369582768677\\
0.974235704329324	0.0133609091409822\\
0.980650990748102	0.0129206800268225\\
0.987086697220836	0.0124725455146525\\
0.993542823747528	0.0120184439491444\\
1.00001937032818	0.0115572687065306\\
1.00651633696278	0.0111698026164233\\
1.01256751883507	0.0107593073620853\\
1.01910386700231	0.0103363751311632\\
1.02566063522351	0.00988459460152203\\
1.03176734714048	0.0094515941550332\\
1.03836349689431	0.0090433784922672\\
1.0445067773773	0.00863909235385769\\
1.05114230866376	0.00821230963622098\\
1.05732215771277	0.00779384826233861\\
1.06351961384912	0.00740405867020411\\
1.07021348814689	0.00703792913235021\\
1.07644751284925	0.00667286663043708\\
1.08269914463895	0.00630901272065149\\
1.088968383516	0.00590293111958274\\
1.09573956230375	0.00551610466096485\\
1.10204536974681	0.00509283169079355\\
1.10836878427721	0.00469556958982719\\
1.11470980589495	0.0043402102540351\\
1.12106843460004	0.00392123059034776\\
1.12744467039246	0.00358063970801091\\
1.13334605410086	0.00322283730007016\\
1.13975614967663	0.0028715326477101\\
1.14618385233975	0.00247260601526898\\
1.1526291620902	0.00212713598500986\\
1.15909207892799	0.00176447702492418\\
1.16507347590904	0.00144338249619164\\
1.17157025253018	0.00104298912737678\\
1.17157025253018	0.000925592861928131\\
1.16507347590904	0.00125793052580185\\
1.15909207892799	0.00158432146778386\\
1.1526291620902	0.00191757350937853\\
1.14618385233975	0.00226392796787158\\
1.13975614967663	0.00260672515128135\\
1.13334605410086	0.00298593847751503\\
1.12744467039246	0.00330170799743051\\
1.12106843460004	0.00369666537607316\\
1.11470980589495	0.00406887118104638\\
1.10836878427721	0.00448916585461254\\
1.10204536974681	0.00482624349879325\\
1.09573956230375	0.00512483450951996\\
1.088968383516	0.00549596852217443\\
1.08269914463895	0.00592746041257832\\
1.07644751284925	0.00630420395958066\\
1.07021348814689	0.0066512247833496\\
1.06351961384912	0.0070146722444125\\
1.05732215771277	0.00737471446987768\\
1.05114230866376	0.0078311594122232\\
1.0445067773773	0.00823190114650332\\
1.03836349689431	0.00859927566344585\\
1.03176734714048	0.0090549486887413\\
1.02566063522351	0.00938921267716034\\
1.01910386700231	0.00983399725504216\\
1.01256751883507	0.010314894257242\\
1.00651633696278	0.0107116601718353\\
1.00001937032818	0.0111481171291532\\
0.993542823747528	0.0115680442856832\\
0.987086697220836	0.012019930980962\\
0.980650990748102	0.0125106774113488\\
0.974235704329324	0.0129945902544753\\
0.967840837964504	0.0134148802406662\\
0.961466391653642	0.0138624407955964\\
0.955112365396737	0.0142870053718794\\
0.948327140130338	0.0147577909086966\\
0.94201541255663	0.0152165094052385\\
0.93572410503688	0.0156212636644076\\
0.929006078417432	0.016088524744957\\
0.92275706958088	0.0164963426468954\\
0.916084362979144	0.0170549153230217\\
0.909877652825789	0.0175308372398648\\
0.903250266241764	0.0180209786277958\\
0.897085854771607	0.0185258691122748\\
0.890503788205294	0.0190657083359099\\
0.883945163027453	0.0195465319665173\\
0.877409979238083	0.0200937054863901\\
0.870898236837185	0.0205974434023985\\
0.864409935824758	0.0211358248170523\\
0.857945076200803	0.0216479206495307\\
0.851503657965319	0.0222146494483395\\
0.845085681118307	0.0227404581171067\\
0.838265676767454	0.0233216110880406\\
0.831896145456616	0.0238791580334724\\
0.82555005553425	0.024408000820108\\
0.818806730569686	0.0249927748686098\\
0.812509086183495	0.0255342355725376\\
0.805817436457517	0.0262182993830493\\
0.799152457822422	0.0267673942813334\\
0.79251415027821	0.027399261320646\\
0.785902513824882	0.0280385340205373\\
0.779317548462437	0.0286158089959286\\
0.772759254190875	0.0292045242381824\\
0.766227631010196	0.0298137528887622\\
0.7597226789204	0.0304345125581018\\
0.753244397921487	0.0310408139928304\\
0.746390447957771	0.0317672007134106\\
0.739967176083805	0.0324536909417291\\
0.733171673315344	0.0331291262095405\\
0.726803410566324	0.0337636803792718\\
0.720066354993119	0.0344648885950845\\
0.713359408581106	0.0351440240863593\\
0.706682571330285	0.0358375783035095\\
0.700035843240656	0.0365176767710184\\
0.69341922431222	0.0372050346224594\\
0.686832714544977	0.0379277218904366\\
0.680276313938925	0.0386685079344649\\
0.673367060652849	0.0394377208803402\\
0.666872649496311	0.0400961845101873\\
0.660029032097954	0.0408797885303051\\
0.653219170298997	0.0416033267582173\\
0.646818628880294	0.0422943972759985\\
0.640074402969057	0.0431756611675512\\
0.633363932657219	0.0440429710980896\\
0.626317279097158	0.0450365386294879\\
0.619676195295196	0.0458779133980954\\
0.613068867092632	0.0467480888023443\\
0.606131085759028	0.0476304947212857\\
0.59959314406634	0.0485123690922577\\
0.592728604048716	0.0495171952931811\\
0.585901674436594	0.0504767928294927\\
0.579112355229976	0.0514049965708869\\
0.572360646428861	0.0523040489605373\\
0.565294216272968	0.053278520561813\\
0.558619707777886	0.0541771420022772\\
0.551634541102027	0.0553215654205785\\
0.544691048005674	0.0564460138004349\\
0.537789228488825	0.0575952022136191\\
0.530929082551482	0.0585891545045232\\
0.524110610193643	0.0597665873955963\\
0.517333811415309	0.0608271773934019\\
0.510263023888001	0.0620575796670909\\
0.503238181482097	0.0632714711803813\\
0.496590570800228	0.0643958912569201\\
0.489326332034501	0.065555167483425\\
0.48243932499281	0.0668015483916212\\
0.475598263072523	0.0681266840327764\\
0.468480715306653	0.0693783816593873\\
0.461413592571985	0.070695033060334\\
0.454396894868517	0.0721477917272361\\
0.44743062219625	0.0735324544832453\\
0.440201615959638	0.0750759921619159\\
0.433027723031921	0.0764980109947766\\
0.426217309547003	0.0780951708806825\\
0.418845277103173	0.0796382064679149\\
0.411836724102141	0.0811691150180655\\
0.404582211152515	0.0830201478730429\\
0.397387708157376	0.0846235838850353\\
0.390253215116724	0.0863612322275774\\
0.382885264201328	0.0880731101841283\\
0.375582428253909	0.0897955274121929\\
0.368344707274467	0.0916086824226275\\
0.361172101263001	0.093563696937383\\
0.353781664969106	0.0954471625718325\\
0.346461657024574	0.09749133668279\\
0.338934653928284	0.0998075543267008\\
0.331758211465147	0.102116461148398\\
0.324108498031648	0.104648630423161\\
0.316809345231301	0.106979181211399\\
0.309320075078896	0.109460736178539\\
0.301649439026129	0.111997741964507\\
0.294066421674271	0.114526704049415\\
0.286571023023322	0.117371538078242\\
0.278909365144582	0.120134449045905\\
0.271090824593438	0.123152408336988\\
0.263372404817055	0.126070215250707\\
0.255510021177915	0.129290717385749\\
0.247754321902307	0.132919016921856\\
0.239867994309385	0.136575830045181\\
0.231861352610075	0.140412790475009\\
0.223975147555535	0.144441694313489\\
0.215982797411638	0.148979474016537\\
0.207672514564985	0.153688381273523\\
0.199504859544187	0.158444879324729\\
0.191264919217381	0.163906051795317\\
0.182753824780813	0.169868561819392\\
0.174409424662264	0.175958477675406\\
0.165827209297557	0.18280432861759\\
0.157033433041779	0.190774109041862\\
0.148248426592131	0.198876846851158\\
0.139298221108611	0.207689949851405\\
0.130029371989126	0.217875648445135\\
0.120666064736979	0.229035998274845\\
0.111240804744184	0.241456768402974\\
0.110726086916648	0.242421246728748\\
0.110383462618035	0.243023225202688\\
0.110041255055216	0.243457253776754\\
0.109528725090604	0.244149692413269\\
0.109187559367273	0.244502676808572\\
0.108846810379737	0.244917794274422\\
0.108506478127997	0.245368727676232\\
0.107996761130001	0.246245172915649\\
0.107657470717748	0.24686124766096\\
0.10731859704129	0.247236678223726\\
0.106811067906218	0.24785772108615\\
0.106473236069248	0.24839108074098\\
0.106135820968072	0.248915403201088\\
0.105630479695925	0.249609123350282\\
0.105294106434237	0.250094979246752\\
0.104958149908344	0.250628526838274\\
0.104454996499121	0.251491912066199\\
0.104120081812716	0.252032992171668\\
0.103785583862106	0.252571697879926\\
0.103284618315806	0.253217595384256\\
0.102951162204684	0.25367313718376\\
0.102451759417616	0.254414716018127\\
0.102119345145981	0.254853061220541\\
0.101787347610141	0.255344408348901\\
0.101290132685997	0.256268083462912\\
0.100959176989645	0.256787416042909\\
0.100463524824732	0.257491643380205\\
0.100133610967868	0.258203991175188\\
0.0996395215621867	0.259262749066975\\
0.0993106495448097	0.260156364031288\\
0.09881812289836	0.261122821313852\\
0.0984902927204707	0.261527131777036\\
0.0981628792783765	0.261914145631582\\
0.0976725404948508	0.262996067148043\\
0.0973461688922442	0.263479627329354\\
0.0968573928679499	0.264164067414807\\
0.0965320631048309	0.264780258117872\\
0.0960448498397681	0.265496238863152\\
0.0957205619161367	0.265953837045987\\
0.0952349114103054	0.26694372689566\\
0.0949116653261616	0.267583452690934\\
0.0944275775795617	0.268228063400056\\
0.0939444274885006	0.268918317259201\\
0.093622848347537	0.269538653196729\\
0.0931412610157074	0.27058607395793\\
0.0928207237142315	0.271102622881544\\
0.0923406991416333	0.272054710352682\\
0.092021203679645	0.27247766710271\\
0.0915427418662782	0.273316236563822\\
0.0910652177084503	0.274257322693058\\
0.0907473891896422	0.274772755048408\\
0.0902714277910457	0.2756715930189\\
0.0897964040479881	0.276775352325391\\
0.0894802424723602	0.277404813429616\\
0.089006781488534	0.278085183570347\\
0.0885342581602467	0.279101953659458\\
0.088219763527799	0.279725811065896\\
0.0877488029587431	0.28049137620672\\
0.0872787800452261	0.281450779822511\\
0.0869659523559586	0.282107364353651\\
0.086497492201673	0.283006356710386\\
0.0860299697029263	0.283910393087327\\
0.085718808956839	0.284426073900575\\
0.0852528492173237	0.285403051629307\\
0.0847878271333473	0.286196629219498\\
0.0843237427049097	0.287050152563578\\
0.0840148740056952	0.287691606953185\\
0.0835523523364891	0.288487125402803\\
0.0830907683228218	0.289580853956003\\
0.0826301219646934	0.290948018071014\\
0.0821704132621039	0.291927987007429\\
0.0818644617134547	0.292676911721244\\
0.0814063157700966	0.29355582434684\\
0.0809491074822773	0.294456432968875\\
0.080492836849997	0.295731004608899\\
0.0800375038732555	0.296769808690573\\
0.0795831085520528	0.297822186966253\\
0.079129650886389	0.298879676012935\\
0.0786771308762641	0.299908616782393\\
0.078375971789258	0.30061563301045\\
0.0779250145383645	0.3015788800182\\
0.0774749949430098	0.302517033644012\\
0.0770259130031941	0.303628382924254\\
0.0765777687189172	0.304755464101151\\
0.0761305620901791	0.305728371906247\\
0.0756842931169799	0.306693443288843\\
0.0752389617993196	0.307818530928705\\
0.0747945681371981	0.309100921168859\\
0.0743511121306155	0.310089688598555\\
0.0739085937795718	0.31114374718508\\
0.0734670130840669	0.312355725634119\\
0.0730263700441009	0.313380613140018\\
0.0725866646596738	0.314488763524485\\
0.0720018493890536	0.316083823972527\\
0.0715643318675504	0.317309976891618\\
0.0711277520015861	0.318394125256178\\
0.0706921097911607	0.319200833511886\\
0.0702574052362741	0.320779791951654\\
0.0698236383369265	0.321737887187312\\
0.0692467410464122	0.323147751621845\\
0.0688151620099885	0.324066503248375\\
0.0683845206291037	0.325191372427408\\
0.0679548169037577	0.326519114632551\\
0.0675260508339506	0.327725258038407\\
0.0669558213161571	0.329159053843726\\
0.066529243109274	0.330353107197256\\
0.0661036025579298	0.331538949448483\\
0.0655375403980868	0.333284311614973\\
0.0651140877096666	0.334540817365572\\
0.0646915726767852	0.33567472011548\\
0.0641296778748928	0.337170427822617\\
0.0637093507049354	0.338450139853319\\
0.0631503730536083	0.340298177125876\\
0.0627322337465749	0.341482832489511\\
0.0623150320950805	0.342831832642156\\
0.0617602218017038	0.344946434310259\\
0.0613452080131334	0.346219266177236\\
0.0607933148703221	0.347885002338975\\
0.060243088670691	0.349846817661728\\
0.0598315129524297	0.351149937346142\\
0.0592842039033639	0.352845716023426\\
0.0588748160480266	0.354277760260837\\
0.0583304241495262	0.356474425182745\\
0.057787699194206	0.358298691259502\\
0.0573817494091779	0.359347448049617\\
0.056841941604423	0.361425356856225\\
0.0563038007428484	0.363283986390224\\
0.0559012890281294	0.364749409443287\\
0.0553660653171201	0.366458527309827\\
0.054832508549291	0.368879430110692\\
0.0543006187246421	0.370984075424927\\
0.0537703958431733	0.372973891675\\
0.0532418399048848	0.374967768665687\\
0.0527149509097765	0.376832152953767\\
0.0521897288578484	0.378991443776764\\
0.0516661737491005	0.380984291579312\\
0.0511442855835327	0.383494788575474\\
0.0506240643611452	0.385330149913814\\
0.0501055100819379	0.387289779997437\\
0.0495886227459108	0.389955617353935\\
0.0490734023530638	0.39194941070737\\
0.0485598489033971	0.393835711353064\\
0.0480479623969106	0.395850115003923\\
0.0474104484026495	0.398471404754051\\
0.0469023125183185	0.401279070599084\\
0.0463958435771676	0.403681910150564\\
0.0457651015395761	0.406854471325356\\
0.0452623832205807	0.40922933123438\\
0.0447613318447654	0.411829757726664\\
0.0441373617638435	0.415036957564702\\
0.0435159962816407	0.417848089003637\\
0.0430207792069561	0.420204628935015\\
0.0424041020024476	0.423103135599114\\
0.0419126355499185	0.426215392352511\\
0.0413006466231042	0.429127284975842\\
0.0406912622950091	0.432424654384134\\
0.0400844825656329	0.435871344210649\\
0.0394803074349759	0.439502499651423\\
0.0388787369030379	0.442734979401853\\
0.038279770969819	0.445439252969316\\
0.0376834096353191	0.449167747854593\\
0.0370896528995383	0.452555751242038\\
0.0364985007624765	0.455315701194804\\
0.0357925562683116	0.459117791609261\\
0.0352071342484317	0.462272366174398\\
0.034624316827271	0.466125617823502\\
0.0339283739921872	0.470203547834782\\
0.0333512866882084	0.473397659781315\\
0.0326622199937429	0.47813703853708\\
0.0319769039214329	0.482769695312047\\
0.0312953384712784	0.487715404497027\\
0.0306175236432793	0.493235356649614\\
0.0299434594374356	0.499722132977065\\
0.0292731458537474	0.505539754454102\\
0.0284958537091132	0.51182248850339\\
0.0278336664734284	0.518007385700891\\
0.0270658550681316	0.523974592773494\\
0.0264117941804503	0.529895206132783\\
0.0256534635144908	0.537895565733055\\
0.0249002378620207	0.54455117478494\\
0.0240456595818377	0.553642716271868\\
0.0233033732439876	0.562327047247655\\
0.0224612970376561	0.572779796649284\\
0.0216258886040455	0.581907074514827\\
0.0207971479431556	0.59087734291257\\
0.0199750750549865	0.600887423917278\\
0.0190582131278765	0.613956509413743\\
0.0181497901006164	0.625202355025773\\
0.0172498059732059	0.640644590217193\\
0.016259721084549	0.653576992213819\\
0.0151826609531085	0.671142752517682\\
0.0142144546936916	0.68795972239418\\
0.0130663594636281	0.711642140120744\\
0.0118395195227331	0.74168333815547\\
0.010630286669179	0.767718811047454\\
0.00916617075630217	0.810544730499615\\
0.00763977119649839	0.869571777501225\\
0.00588255506953603	0.938195043391218\\
0.00357641801362658	1.0881198303314\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0102591323489513	1.09441134343614\\
0.0103992309227506	0.942275257831381\\
0.010540289195428	0.861873736202379\\
0.010685135637625	0.805022623196215\\
0.0108424028275819	0.760809583397065\\
0.0109851347011847	0.729867899261622\\
0.0111412720687816	0.703809664215597\\
0.0112972972370907	0.679334537542284\\
0.0114360436801453	0.660075792065708\\
0.0115978265104422	0.640738426516697\\
0.0117532306679273	0.624204445569915\\
0.0118998764791108	0.610615236258625\\
0.0120529474087174	0.597266874148362\\
0.0122124434567473	0.585416331652725\\
0.0123596116482403	0.574713935979765\\
0.0125118564765122	0.564210131190617\\
0.0126691779415629	0.554273227756706\\
0.0128315760433925	0.544500838098578\\
0.012977838811101	0.536240450225196\\
0.0131497556068909	0.527239946567335\\
0.0133043472318147	0.519411851900579\\
0.0134628256567724	0.512381652917535\\
0.0136017578822732	0.506863206303761\\
0.0137674546501507	0.500339516869932\\
0.0139125740267257	0.494825216692239\\
0.0140854891375232	0.48761365457523\\
0.0142367956651725	0.482102216526614\\
0.0143909578010099	0.476370683744916\\
0.0145479755450353	0.471410081051314\\
0.0147078488972489	0.466197930246718\\
0.0148705778576506	0.461373536153838\\
0.0150361624262404	0.456146453090852\\
0.0151763309340978	0.452327373295566\\
0.0153471507843657	0.447893684757099\\
0.015491682026955	0.44387993279855\\
0.0156381963307859	0.440145027874963\\
0.0158166311362222	0.435691706277859\\
0.015967508174785	0.431933969314046\\
0.0161203682745895	0.428620145225223\\
0.0162752114356358	0.424825762647375\\
0.0164320376579238	0.421545264349985\\
0.0165908469414536	0.418139057710599\\
0.016751639286225	0.414587427133049\\
0.0169144146922383	0.41120108416984\\
0.0170791731594932	0.407804370505486\\
0.01724591468799	0.40454848413765\\
0.0173807357148814	0.401766931615163\\
0.0175510467536132	0.398586352960037\\
0.0176887233886928	0.396195006108953\\
0.0178626039376597	0.393093477378892\\
0.0180384675478684	0.390091430945002\\
0.0181805862401295	0.387564844977774\\
0.0183239740915852	0.385003533717613\\
0.0185049936610224	0.382290009954284\\
0.0186512371206663	0.379814500749399\\
0.0187987497395048	0.377287184145522\\
0.0189849252681706	0.374598163404118\\
0.0191352934951973	0.372414206414369\\
0.0192869308814186	0.370210906049845\\
0.0194398374268347	0.36813425257512\\
0.0195940131314455	0.365701380993476\\
0.019749457995251	0.363631596339054\\
0.0199061720182513	0.36150171028551\\
0.0200641552004462	0.359516931539381\\
0.0202234075418359	0.357475878753033\\
0.0203839290424202	0.355412454918225\\
0.0205457197021993	0.35338378872935\\
0.0207087795211731	0.351283530762573\\
0.0208731084993416	0.349268549549474\\
0.0210387066367048	0.34711479356394\\
0.0212055739332628	0.345124390503248\\
0.0213737103890154	0.343208405794224\\
0.0215006456165514	0.341789202185438\\
0.0216710031008948	0.339860169241912\\
0.0218426297444329	0.337891040570197\\
0.021972182612808	0.336448115020331\\
0.0221460302849369	0.334511593462976\\
0.0223211471162605	0.332473261946818\\
0.0224533176254747	0.331104417867787\\
0.022630655485389	0.329199117963433\\
0.0227644917660463	0.327966650824725\\
0.0229440506545513	0.325935136197717\\
0.0231248787022511	0.324163115623311\\
0.0232613326237475	0.322896533361752\\
0.023444381700038	0.321008508821862\\
0.0235825013929775	0.319764077810854\\
0.0237213349879639	0.318523012347611\\
0.0239075569622412	0.316867797358376\\
0.0240480563286707	0.315526017712014\\
0.0242364993315388	0.313848092658303\\
0.0243786644694114	0.312651696411363\\
0.024521543509331	0.311462761804717\\
0.0247131594101858	0.309784047222026\\
0.0248577042215485	0.308646954317844\\
0.0250029629349582	0.307416744393258\\
0.0251977517337998	0.305893372507174\\
0.0253446762186526	0.30466014033123\\
0.0254923146055523	0.303504331687961\\
0.0256406668944992	0.302346728800124\\
0.025789733085493	0.301275953187177\\
0.0259895985211135	0.299767368660131\\
0.0261403304835504	0.298759204374512\\
0.0262917763480343	0.29759904657189\\
0.0264439361145652	0.296373920594519\\
0.0265968097831432	0.295276251496726\\
0.0267503973537682	0.294214477139502\\
0.0269562912955636	0.292703493768814\\
0.0271115446376316	0.291625161698413\\
0.0272675118817467	0.290604641265597\\
0.0274241930279088	0.289554400096782\\
0.027581588076118	0.288502337760321\\
0.0277396970263741	0.287418998166781\\
0.0278985198786773	0.286347136622813\\
0.0280580566330275	0.285286091346713\\
0.0282183072894248	0.28423341219278\\
0.0283792718478691	0.283185728581223\\
0.0285409503083604	0.282149837866226\\
0.0287033426708987	0.281136064650511\\
0.028866448935484	0.280066694403096\\
0.0290302691021164	0.279108142619058\\
0.0291398791587863	0.278426063734877\\
0.0293048891621637	0.277340739611152\\
0.0294706130675882	0.276303403710394\\
0.0296370508750597	0.275275247559855\\
0.0298042025845782	0.274214529653568\\
0.0299720681961437	0.27322619221442\\
0.0301406477097562	0.272208591336529\\
0.0303099411254158	0.271258643757277\\
0.0304232000147705	0.27053795731211\\
0.0305936832671752	0.269628209877732\\
0.0307648804216268	0.268657859721638\\
0.0309367914781255	0.267715421182322\\
0.0311094164366712	0.266845800863796\\
0.0312248963546167	0.266286549812452\\
0.0313987111499074	0.265431223503549\\
0.0315732398472452	0.264433549000028\\
0.03174848244663	0.263513991472249\\
0.0318657074584682	0.262981968777201\\
0.032042139894598	0.26209942393719\\
0.0322192862327749	0.26119367898175\\
0.0323377804038078	0.260579176512763\\
0.0325161165787297	0.259645545058365\\
0.0326951666556987	0.258650444103194\\
0.0328149299859263	0.258039478962237\\
0.0329951698996403	0.257186694709964\\
0.0331761237154013	0.256277251060012\\
0.0332971562048236	0.255667709420162\\
0.0334792998573297	0.254810773834364\\
0.0336621574118828	0.253846348176799\\
0.0337844590604998	0.253264733985368\\
0.0339685064517979	0.252450276449558\\
0.0341532677451431	0.251590476814555\\
0.0342768385529549	0.251062304263379\\
0.0344627896830451	0.250255587509638\\
0.0345871537153535	0.24962975246504\\
0.0347742946821888	0.248762997777048\\
0.0348994519389939	0.248216853098586\\
0.0350877827425742	0.2473663469141\\
0.0352768274482015	0.24655399343326\\
0.0354032538642014	0.245999051733981\\
0.0355934884065738	0.245240048082685\\
0.0357207080470703	0.244719331105824\\
0.0359121324261877	0.243889127317995\\
0.036040145291181	0.243317042110344\\
0.0362327595070434	0.242479854751317\\
0.0363615655965334	0.24196224825386\\
0.0365553696491409	0.241162874123317\\
0.0366849689631276	0.240630641065318\\
0.0368148855669129	0.240100926616271\\
0.0370103553909634	0.239269005985156\\
0.0371410652192455	0.238745220531382\\
0.0373377248800411	0.237937740588395\\
0.0374692279328198	0.23736562554014\\
0.0376670774303604	0.236608938137446\\
0.0377993737076359	0.236082271129421\\
0.0379984130419215	0.235261123030921\\
0.0381315025436937	0.234715039325626\\
0.0382649093352645	0.234178603607697\\
0.0384656144409932	0.233450638416094\\
0.0385998144570607	0.232948484610475\\
0.0388017093995345	0.232204056872727\\
0.0389367026400987	0.231680207319207\\
0.0390720131704616	0.231152722717968\\
0.0392755738843784	0.230407058071524\\
0.039411677639238	0.229895841459114\\
0.0395480986838962	0.229395247616744\\
0.0397533251692561	0.22866038010313\\
0.0398905394384111	0.228150586106415\\
0.0400280709973647	0.227669210649163\\
0.0402349632541677	0.226904152183273\\
0.040373288037618	0.226460018602181\\
0.040511930110867	0.225975473678144\\
0.040720488139113	0.225278544730672\\
0.0408599234368587	0.224803371552276\\
0.0409996760244031	0.224360023131285\\
0.0411397459017461	0.22390509327254\\
0.0413504456361332	0.223156829306171\\
0.041491308737973	0.222660205691033\\
0.0416324891296114	0.22216772310223\\
0.0418448546354416	0.221451652688979\\
0.045789510990426	0.209026944473964\\
0.0498066816331819	0.197907888943261\\
0.0538716179594123	0.188231707901687\\
0.0578734736300907	0.179740907207005\\
0.061869235040918	0.171870957112249\\
0.0659315151101799	0.164736959994772\\
0.0699524024294878	0.158240650422422\\
0.0739119077415248	0.152417886821751\\
0.0779983289730332	0.146966454461399\\
0.0819979850133765	0.142084612172018\\
0.0860024468463115	0.137435194370498\\
0.0901155011128442	0.132923146568286\\
0.0941061744083101	0.128783847349193\\
0.0980758737002252	0.125015226941221\\
0.102137269743958	0.121302095767362\\
0.106166903930985	0.117889761029677\\
0.110156923338789	0.114665633020237\\
0.114228168935055	0.111556683053363\\
0.11824964647854	0.108643585873038\\
0.122347352896157	0.105752834660538\\
0.126385455277234	0.103049506368215\\
0.130356814601301	0.100462781158571\\
0.13439488410554	0.097936438119837\\
0.138499663789951	0.0955739424209288\\
0.14252619866215	0.0932571419479382\\
0.146467825636364	0.091122176414317\\
0.150616517081054	0.0889507913884352\\
0.15452455778222	0.0868788031860754\\
0.158639662953861	0.0848586362221114\\
0.162657009990672	0.0830156457594854\\
0.166727979003459	0.0811666838276817\\
0.17069294034665	0.0793744734976981\\
0.174707478220884	0.0776673845359103\\
0.178771592626161	0.0759507533292475\\
0.182885283562482	0.0743166567266869\\
0.186881068461756	0.0727664829932724\\
0.19092254309204	0.0712804162265535\\
0.195009707453333	0.0697927978213033\\
0.198969447083619	0.0684015383005585\\
0.203146087168139	0.0669951839498628\\
0.207014811071816	0.065638155549118\\
0.211100435429727	0.0642990763114496\\
0.215228021363514	0.062963715754344\\
0.219215411651896	0.06173940782375\\
0.223241194005919	0.0604844106809682\\
0.227305368425581	0.059279116218321\\
0.231407934910884	0.0580703936591834\\
0.235359835187426	0.0569679539735557\\
0.239346716664272	0.0558836680615465\\
0.243560969158709	0.0547417666053859\\
0.247425423218877	0.0537263468339001\\
0.251517248296636	0.0526834943004911\\
0.2556440545747	0.0516282313104512\\
0.259606868472458	0.0506585814939277\\
0.263601411350084	0.0497231682019009\\
0.267627683207578	0.0487772057594331\\
0.27168568404494	0.0478230774564928\\
0.275775413862169	0.0469082221043826\\
0.279896872659266	0.0459833650762808\\
0.283841647484112	0.0451081863779627\\
0.288024977791951	0.0442131947665283\\
0.292028530552002	0.0433663158203881\\
0.296060718716383	0.0425292694134853\\
0.300121542285094	0.0417166153133703\\
0.304211001258137	0.0409017192420618\\
0.308111639924127	0.0401256503258814\\
0.312256862579287	0.0393458689861765\\
0.316210329996758	0.0386213558414803\\
0.320189497887922	0.0378775647098452\\
0.324417612502987	0.0371207295718857\\
0.32844960914563	0.0363897920513633\\
0.332507306261967	0.0356698604262889\\
0.336363174189506	0.0350139917452988\\
0.340470844449134	0.0342976225831852\\
0.344604215182455	0.0336270600388132\\
0.348531552637146	0.0330152303577668\\
0.352714896513759	0.032332687391306\\
0.356689430826004	0.0317175812032577\\
0.360686889326203	0.0311112847352449\\
0.364707272014357	0.0305054919782261\\
0.368750578890465	0.0298800128193686\\
0.372816809954528	0.0292620741095605\\
0.376905965206545	0.0286346789797481\\
0.381018044646517	0.0280349055643866\\
0.38490917818732	0.0274924385601022\\
0.389065757521557	0.0268776254769472\\
0.392998773315786	0.026316492902721\\
0.397199852544287	0.0257211740555775\\
0.401174750591942	0.0251752772251352\\
0.405169955186712	0.0246450498545388\\
0.409185466328598	0.024113137893113\\
0.413221284017599	0.0235784446118859\\
0.417277408253716	0.0230619417290953\\
0.421353839036948	0.0225237218463768\\
0.425450576367295	0.0220111004420632\\
0.429567620244758	0.0215182948490768\\
0.433704970669336	0.0210115660707847\\
0.437602179161926	0.0205777605742445\\
0.44177887352154	0.0200766122579195\\
0.445712966953227	0.0196105647998097\\
0.449664907936089	0.0191658194479205\\
0.45389998361866	0.0186846213990374\\
0.457888809540619	0.0182386628400282\\
0.461895483013753	0.0177937151825447\\
0.465920004038063	0.0173295715308832\\
0.469962372613549	0.0168931373443021\\
0.47402258874021	0.0164693303957306\\
0.478100652418047	0.0160303720835115\\
0.482196563647059	0.0156130291680961\\
0.486310322427247	0.0151979552785949\\
0.490165933079373	0.0148242796532484\\
0.494314197125167	0.0144111707019935\\
0.498202012691858	0.0140319560329076\\
0.502384782003259	0.0136155855631765\\
0.506304802484516	0.0132502697161351\\
0.510522077061523	0.0128261996131494\\
0.514474302457346	0.0124518042367104\\
0.518442075053304	0.0120730376250854\\
0.522710512610348	0.011675220611513\\
0.526710490120872	0.0113038120847961\\
0.530726014831531	0.0109273520537316\\
0.534757086742325	0.0105630938408516\\
0.538803705853255	0.0102014959514918\\
0.54286587216432	0.00983157213751338\\
0.54694358567552	0.00947088694053776\\
0.551036846386855	0.00910222605152893\\
0.555145654298326	0.00874772158662309\\
0.558974897020322	0.00842468854598399\\
0.563113688817768	0.00807505142173506\\
0.567268027815349	0.00771933086194302\\
0.57113954940302	0.00740459280360853\\
0.575323872286576	0.00705811961958368\\
0.579223236054081	0.00673870316118356\\
0.583437542823612	0.00641108069134753\\
0.58736474877095	0.0060780514751259\\
0.591305360212283	0.00577259160090683\\
0.595564087553629	0.00544936596074675\\
0.599532541174796	0.00514071516234669\\
0.603514400289958	0.00483480260188815\\
0.607509664899113	0.00452873615084603\\
0.611827249498114	0.00421734834458839\\
0.615850356287103	0.00393378418884956\\
0.619886868570086	0.00364445668055766\\
0.623936786347064	0.00335376547285562\\
0.628000109618036	0.00304369239566697\\
0.632076838383002	0.0027456379576896\\
0.635851870995036	0.00247252833140887\\
0.639954379556145	0.00217778688621428\\
0.644070293611247	0.00188928662119354\\
0.648199613160344	0.00160685532842963\\
0.652342338203435	0.00133407809818871\\
0.656178290456816	0.00108167243370702\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0102591323489513	1.13051175973318\\
0.0103992309227506	0.965221326083922\\
0.010540289195428	0.87797871951391\\
0.010685135637625	0.823573162675239\\
0.0108424028275819	0.776538888090289\\
0.0109851347011847	0.74674911905491\\
0.0111412720687816	0.717592540389291\\
0.0112972972370907	0.689078891874649\\
0.0114360436801453	0.672519683514397\\
0.0115978265104422	0.654325736974626\\
0.0117532306679273	0.636394442249851\\
0.0118998764791108	0.622594193944193\\
0.0120529474087174	0.605467671021207\\
0.0122124434567473	0.594666397757589\\
0.0123596116482403	0.583012750537565\\
0.0125118564765122	0.572887460281983\\
0.0126691779415629	0.56161773589468\\
0.0128315760433925	0.55112958370778\\
0.012977838811101	0.543004942636223\\
0.0131497556068909	0.534688416598798\\
0.0133043472318147	0.525040969017111\\
0.0134628256567724	0.518466488607903\\
0.0136017578822732	0.512279922820458\\
0.0137674546501507	0.505783952895667\\
0.0139125740267257	0.501660610543055\\
0.0140854891375232	0.494336078498915\\
0.0142367956651725	0.489182486926714\\
0.0143909578010099	0.481748148055758\\
0.0145479755450353	0.476562090575837\\
0.0147078488972489	0.471079145385061\\
0.0148705778576506	0.466944653386697\\
0.0150361624262404	0.460367718111099\\
0.0151763309340978	0.456850072213786\\
0.0153471507843657	0.452561552411633\\
0.015491682026955	0.44892881676346\\
0.0156381963307859	0.444866616606968\\
0.0158166311362222	0.440476175987048\\
0.015967508174785	0.437064679283182\\
0.0161203682745895	0.434029741299325\\
0.0162752114356358	0.430437689378322\\
0.0164320376579238	0.42694291084486\\
0.0165908469414536	0.423465182897294\\
0.016751639286225	0.420049449342673\\
0.0169144146922383	0.417107283283893\\
0.0170791731594932	0.413365709891211\\
0.01724591468799	0.41009805046435\\
0.0173807357148814	0.407218866735417\\
0.0175510467536132	0.403890309271636\\
0.0176887233886928	0.401567741125403\\
0.0178626039376597	0.398428220062749\\
0.0180384675478684	0.395836038110076\\
0.0181805862401295	0.393047568078657\\
0.0183239740915852	0.390694205540599\\
0.0185049936610224	0.388002300222467\\
0.0186512371206663	0.384777976536086\\
0.0187987497395048	0.382249049277357\\
0.0189849252681706	0.379845311385153\\
0.0191352934951973	0.377645597092624\\
0.0192869308814186	0.375578071816568\\
0.0194398374268347	0.373947860157971\\
0.0195940131314455	0.372179091330671\\
0.019749457995251	0.369373596384117\\
0.0199061720182513	0.366370379604503\\
0.0200641552004462	0.364294427055793\\
0.0202234075418359	0.362393556747182\\
0.0203839290424202	0.359433962419591\\
0.0205457197021993	0.356893291509387\\
0.0207087795211731	0.35487651099693\\
0.0208731084993416	0.352651914063097\\
0.0210387066367048	0.350624607288864\\
0.0212055739332628	0.349036274700507\\
0.0213737103890154	0.346955025993251\\
0.0215006456165514	0.345509118872072\\
0.0216710031008948	0.343678218363966\\
0.0218426297444329	0.341996552362592\\
0.021972182612808	0.340266150761697\\
0.0221460302849369	0.338713692960908\\
0.0223211471162605	0.336647718279852\\
0.0224533176254747	0.334911325215983\\
0.022630655485389	0.333179865054801\\
0.0227644917660463	0.332089094064315\\
0.0229440506545513	0.330085668446895\\
0.0231248787022511	0.327974261794718\\
0.0232613326237475	0.326735797436609\\
0.023444381700038	0.325053851495666\\
0.0235825013929775	0.323943208222054\\
0.0237213349879639	0.322721900682218\\
0.0239075569622412	0.321372563012053\\
0.0240480563286707	0.320229813298154\\
0.0242364993315388	0.318306213959345\\
0.0243786644694114	0.317252740798919\\
0.024521543509331	0.315864127548924\\
0.0247131594101858	0.314170938962154\\
0.0248577042215485	0.313067312733243\\
0.0250029629349582	0.311765344447722\\
0.0251977517337998	0.310405495364403\\
0.0253446762186526	0.3088135737026\\
0.0254923146055523	0.307545440091346\\
0.0256406668944992	0.306439351037539\\
0.025789733085493	0.305190282830334\\
0.0259895985211135	0.303840175768442\\
0.0261403304835504	0.302631518376537\\
0.0262917763480343	0.301282666665136\\
0.0264439361145652	0.299541638580862\\
0.0265968097831432	0.298232410152542\\
0.0267503973537682	0.297127264929439\\
0.0269562912955636	0.295488968688848\\
0.0271115446376316	0.294359210945171\\
0.0272675118817467	0.293596363890866\\
0.0274241930279088	0.292642869491062\\
0.027581588076118	0.291561640432325\\
0.0277396970263741	0.290485904682964\\
0.0278985198786773	0.289523634016898\\
0.0280580566330275	0.288033993093559\\
0.0282183072894248	0.286920013736708\\
0.0283792718478691	0.285753363955091\\
0.0285409503083604	0.284593026289867\\
0.0287033426708987	0.28367370907408\\
0.028866448935484	0.282745681093561\\
0.0290302691021164	0.28187669189647\\
0.0291398791587863	0.281425380699945\\
0.0293048891621637	0.280390143968733\\
0.0294706130675882	0.279497462581822\\
0.0296370508750597	0.27810290653535\\
0.0298042025845782	0.276955005721166\\
0.0299720681961437	0.276188880662818\\
0.0301406477097562	0.275372227709459\\
0.0303099411254158	0.274469997410953\\
0.0304232000147705	0.274003853401966\\
0.0305936832671752	0.273131307650183\\
0.0307648804216268	0.272245751063256\\
0.0309367914781255	0.271230264096827\\
0.0311094164366712	0.270348349631558\\
0.0312248963546167	0.269901378524132\\
0.0313987111499074	0.268963361941164\\
0.0315732398472452	0.267698647320148\\
0.03174848244663	0.266866383785313\\
0.0318657074584682	0.266275990665504\\
0.032042139894598	0.265278958468829\\
0.0322192862327749	0.264282075430038\\
0.0323377804038078	0.263548003951674\\
0.0325161165787297	0.262817268195196\\
0.0326951666556987	0.26180679407766\\
0.0328149299859263	0.261252087933848\\
0.0329951698996403	0.260558120814257\\
0.0331761237154013	0.25962860058087\\
0.0332971562048236	0.259130618704072\\
0.0334792998573297	0.258136991553516\\
0.0336621574118828	0.256924991898911\\
0.0337844590604998	0.256202125371882\\
0.0339685064517979	0.255296011820375\\
0.0341532677451431	0.254602223610099\\
0.0342768385529549	0.254223989531583\\
0.0344627896830451	0.253291344235381\\
0.0345871537153535	0.252759032653358\\
0.0347742946821888	0.251535822287023\\
0.0348994519389939	0.251024545716695\\
0.0350877827425742	0.2504038052764\\
0.0352768274482015	0.249679055559204\\
0.0354032538642014	0.24909198623732\\
0.0355934884065738	0.248267526179633\\
0.0357207080470703	0.247802117545954\\
0.0359121324261877	0.247131923224037\\
0.036040145291181	0.246576129199946\\
0.0362327595070434	0.24549790191452\\
0.0363615655965334	0.244941732793863\\
0.0365553696491409	0.244132625649505\\
0.0366849689631276	0.243512011282266\\
0.0368148855669129	0.24286986932818\\
0.0370103553909634	0.241922864313386\\
0.0371410652192455	0.241262951973504\\
0.0373377248800411	0.24052719954799\\
0.0374692279328198	0.240084317115886\\
0.0376670774303604	0.23921688131442\\
0.0377993737076359	0.238559921019924\\
0.0379984130419215	0.237957863501643\\
0.0381315025436937	0.237302060297244\\
0.0382649093352645	0.236664751471466\\
0.0384656144409932	0.235991139942237\\
0.0385998144570607	0.235483080462153\\
0.0388017093995345	0.234733284010289\\
0.0389367026400987	0.234189263840064\\
0.0390720131704616	0.233543643478356\\
0.0392755738843784	0.23293493863532\\
0.039411677639238	0.232255561835752\\
0.0395480986838962	0.231628144155289\\
0.0397533251692561	0.23083612821241\\
0.0398905394384111	0.230363867260133\\
0.0400280709973647	0.229720257650042\\
0.0402349632541677	0.228796596880933\\
0.040373288037618	0.22832110447027\\
0.040511930110867	0.227802978712169\\
0.040720488139113	0.227196606362767\\
0.0408599234368587	0.226836529350918\\
0.0409996760244031	0.22645253865322\\
0.0411397459017461	0.225932133443754\\
0.0413504456361332	0.225014449379094\\
0.041491308737973	0.224510772931115\\
0.0416324891296114	0.224156627792015\\
0.0418448546354416	0.223340961069337\\
0.045789510990426	0.211417206168089\\
0.0498066816331819	0.200253726019595\\
0.0538716179594123	0.190292800983128\\
0.0578734736300907	0.18164316585258\\
0.061869235040918	0.173798901717671\\
0.0659315151101799	0.16695748687877\\
0.0699524024294878	0.16028665696793\\
0.0739119077415248	0.15448461910677\\
0.0779983289730332	0.149039492712167\\
0.0819979850133765	0.143884414804047\\
0.0860024468463115	0.13938302159064\\
0.0901155011128442	0.135226918178938\\
0.0941061744083101	0.131282352855705\\
0.0980758737002252	0.127008706130969\\
0.102137269743958	0.123241622199337\\
0.106166903930985	0.119745482704398\\
0.110156923338789	0.116495825157276\\
0.114228168935055	0.113029699411545\\
0.11824964647854	0.110018282692489\\
0.122347352896157	0.107084734672553\\
0.126385455277234	0.104464430245462\\
0.130356814601301	0.10183095550448\\
0.13439488410554	0.0992563625455143\\
0.138499663789951	0.0969775030877877\\
0.14252619866215	0.094698426983628\\
0.146467825636364	0.0926882331409209\\
0.150616517081054	0.0905739465114687\\
0.15452455778222	0.0886405582074178\\
0.158639662953861	0.0865939637598911\\
0.162657009990672	0.0846416567740274\\
0.166727979003459	0.0827536299751973\\
0.17069294034665	0.0811245938451517\\
0.174707478220884	0.0793296412973677\\
0.178771592626161	0.0774639790368498\\
0.182885283562482	0.0757301766391687\\
0.186881068461756	0.0741502383111778\\
0.19092254309204	0.072552470978853\\
0.195009707453333	0.0708549449561388\\
0.198969447083619	0.0694186827419771\\
0.203146087168139	0.0680146594539986\\
0.207014811071816	0.0667607960629078\\
0.211100435429727	0.0653048731782548\\
0.215228021363514	0.0639437210509157\\
0.219215411651896	0.0627639352575515\\
0.223241194005919	0.0615156557698528\\
0.227305368425581	0.0602939933689137\\
0.231407934910884	0.0590754658705853\\
0.235359835187426	0.058037170026301\\
0.239346716664272	0.0569565233370422\\
0.243560969158709	0.0556513992950031\\
0.247425423218877	0.0546424340687724\\
0.251517248296636	0.0536863386760646\\
0.2556440545747	0.0526203078499627\\
0.259606868472458	0.0516034753170999\\
0.263601411350084	0.050708831838034\\
0.267627683207578	0.0497501396083532\\
0.27168568404494	0.048714165228802\\
0.275775413862169	0.0478698950333215\\
0.279896872659266	0.0470397192457407\\
0.283841647484112	0.0461752260504001\\
0.288024977791951	0.0450841159876079\\
0.292028530552002	0.0441053982205173\\
0.296060718716383	0.0433410148117469\\
0.300121542285094	0.0424811001509319\\
0.304211001258137	0.0416588534928712\\
0.308111639924127	0.040934231757937\\
0.312256862579287	0.040146497789835\\
0.316210329996758	0.0394594519066513\\
0.320189497887922	0.0386320136924321\\
0.324417612502987	0.0377996848438871\\
0.32844960914563	0.0371283361516032\\
0.332507306261967	0.036359011558228\\
0.336363174189506	0.0357043122870938\\
0.340470844449134	0.0349921564009208\\
0.344604215182455	0.0343530297436712\\
0.348531552637146	0.0337666942017065\\
0.352714896513759	0.0329649492365564\\
0.356689430826004	0.0323894168819379\\
0.360686889326203	0.0317656045470077\\
0.364707272014357	0.0311664970557124\\
0.368750578890465	0.0304548897555048\\
0.372816809954528	0.0297567919982442\\
0.376905965206545	0.0291937933597466\\
0.381018044646517	0.0285635140913064\\
0.38490917818732	0.0279492782677369\\
0.389065757521557	0.0272770312145305\\
0.392998773315786	0.0267298688058953\\
0.397199852544287	0.0261543622859511\\
0.401174750591942	0.0255696343995284\\
0.405169955186712	0.025036086219596\\
0.409185466328598	0.0244458043014445\\
0.413221284017599	0.02385275820506\\
0.417277408253716	0.0232881294897093\\
0.421353839036948	0.0227991155529795\\
0.425450576367295	0.0223681410391141\\
0.429567620244758	0.0218985884738813\\
0.433704970669336	0.0213480012271977\\
0.437602179161926	0.0209253194077346\\
0.44177887352154	0.020423919555377\\
0.445712966953227	0.0199514877585207\\
0.449664907936089	0.0194774909843202\\
0.45389998361866	0.0190246237399131\\
0.457888809540619	0.0185413794546442\\
0.461895483013753	0.0180790393884795\\
0.465920004038063	0.0176439420771072\\
0.469962372613549	0.0172649001543506\\
0.47402258874021	0.0168257125194773\\
0.478100652418047	0.0163531272729344\\
0.482196563647059	0.0159558618251515\\
0.486310322427247	0.0155342468149401\\
0.490165933079373	0.0151642061590237\\
0.494314197125167	0.0147163037574582\\
0.498202012691858	0.0142994075515874\\
0.502384782003259	0.0139302937247107\\
0.506304802484516	0.0135539474848179\\
0.510522077061523	0.0130789415001914\\
0.514474302457346	0.0127190415854191\\
0.518442075053304	0.0123197401722397\\
0.522710512610348	0.0118579431849422\\
0.526710490120872	0.0115260320136629\\
0.530726014831531	0.0111427136278398\\
0.534757086742325	0.0107544866981274\\
0.538803705853255	0.0103967802430231\\
0.54286587216432	0.0100253934600339\\
0.54694358567552	0.00966301132493267\\
0.551036846386855	0.00928514030599916\\
0.555145654298326	0.00896944544861913\\
0.558974897020322	0.00863635739954249\\
0.563113688817768	0.00828884386523696\\
0.567268027815349	0.00792538034902251\\
0.57113954940302	0.00759043671352529\\
0.575323872286576	0.00725512003878354\\
0.579223236054081	0.00692961850357571\\
0.583437542823612	0.00658750885489733\\
0.58736474877095	0.00624345192070206\\
0.591305360212283	0.00593076086260095\\
0.595564087553629	0.00563347427689112\\
0.599532541174796	0.00533287723510332\\
0.603514400289958	0.00504741820813523\\
0.607509664899113	0.0047162689691279\\
0.611827249498114	0.0044069280230493\\
0.615850356287103	0.0040619621684612\\
0.619886868570086	0.00374479288999829\\
0.623936786347064	0.00346029219598895\\
0.628000109618036	0.00313206133023089\\
0.632076838383002	0.00286047303664028\\
0.635851870995036	0.00258225123182262\\
0.639954379556145	0.00230413873432142\\
0.644070293611247	0.00198531506753435\\
0.648199613160344	0.00171109588591468\\
0.652342338203435	0.00142480167015743\\
0.656178290456816	0.00117065996800441\\
0.656178290456816	0.00100537516656858\\
0.652342338203435	0.00125941503825182\\
0.648199613160344	0.00152048979909773\\
0.644070293611247	0.00179997845776368\\
0.639954379556145	0.00206845061378474\\
0.635851870995036	0.00236394124620545\\
0.632076838383002	0.00260992762432247\\
0.628000109618036	0.00292582252937961\\
0.623936786347064	0.00323027154996401\\
0.619886868570086	0.00357007095110221\\
0.615850356287103	0.00383941505395499\\
0.611827249498114	0.00407322160217763\\
0.607509664899113	0.00436915345952233\\
0.603514400289958	0.0047136333753873\\
0.599532541174796	0.00501174451366798\\
0.595564087553629	0.00528846999931596\\
0.591305360212283	0.00557977634736275\\
0.58736474877095	0.00586909545181853\\
0.583437542823612	0.00624491606768208\\
0.579223236054081	0.00656470722003632\\
0.575323872286576	0.00686123691863621\\
0.57113954940302	0.00722674109058176\\
0.567268027815349	0.00749298911907686\\
0.563113688817768	0.00785578733687162\\
0.558974897020322	0.0082287207810273\\
0.555145654298326	0.00854234960334913\\
0.551036846386855	0.00888277282653696\\
0.54694358567552	0.0092465335996754\\
0.54286587216432	0.00961986124010908\\
0.538803705853255	0.0100196386585139\\
0.534757086742325	0.0104178466787875\\
0.530726014831531	0.010762361347711\\
0.526710490120872	0.0111319977309121\\
0.522710512610348	0.0114739621120308\\
0.518442075053304	0.0118609637229067\\
0.514474302457346	0.01223845074174\\
0.510522077061523	0.0125719958712405\\
0.506304802484516	0.0129514636080468\\
0.502384782003259	0.013282065491113\\
0.498202012691858	0.0137493081100306\\
0.494314197125167	0.014131025955477\\
0.490165933079373	0.0145273924351388\\
0.486310322427247	0.0149453597398436\\
0.482196563647059	0.0153919002776557\\
0.478100652418047	0.0157812597579297\\
0.47402258874021	0.0162372039648879\\
0.469962372613549	0.0166453032281893\\
0.465920004038063	0.017089291855744\\
0.461895483013753	0.0175154637156082\\
0.457888809540619	0.0179872047084994\\
0.45389998361866	0.0184234561894543\\
0.449664907936089	0.0189091728196667\\
0.445712966953227	0.0193757137042416\\
0.44177887352154	0.0198166045246386\\
0.437602179161926	0.020301635101046\\
0.433704970669336	0.0207323302301359\\
0.429567620244758	0.0213130222680331\\
0.425450576367295	0.0217742225807953\\
0.421353839036948	0.0223069639483593\\
0.417277408253716	0.0228166421963377\\
0.413221284017599	0.0232890505089953\\
0.409185466328598	0.0237853803825978\\
0.405169955186712	0.0242954254397541\\
0.401174750591942	0.0248152359947594\\
0.397199852544287	0.0253177440412221\\
0.392998773315786	0.0259251787105487\\
0.389065757521557	0.0265068414044952\\
0.38490917818732	0.0271121029366195\\
0.381018044646517	0.0276438135859235\\
0.376905965206545	0.028191442277639\\
0.372816809954528	0.0287599934129044\\
0.368750578890465	0.029371464205458\\
0.364707272014357	0.029966395868658\\
0.360686889326203	0.0305569745474296\\
0.356689430826004	0.0311739216900646\\
0.352714896513759	0.0318067905264645\\
0.348531552637146	0.0324599646106618\\
0.344604215182455	0.0330246424340854\\
0.340470844449134	0.0336992449709456\\
0.336363174189506	0.0343159523765032\\
0.332507306261967	0.0348977344631777\\
0.32844960914563	0.0356567745052908\\
0.324417612502987	0.0363904596475181\\
0.320189497887922	0.0372514020734246\\
0.316210329996758	0.0379728323635414\\
0.312256862579287	0.0387122367782572\\
0.308111639924127	0.0394751996860945\\
0.304211001258137	0.0402361733949783\\
0.300121542285094	0.0411055934224527\\
0.296060718716383	0.0418934385764086\\
0.292028530552002	0.0426366218505254\\
0.288024977791951	0.0434095409212612\\
0.283841647484112	0.0442602371116085\\
0.279896872659266	0.045022565322466\\
0.275775413862169	0.0460250419587505\\
0.27168568404494	0.0470104651227051\\
0.267627683207578	0.0480144610005019\\
0.263601411350084	0.0488838760502725\\
0.259606868472458	0.0499070946667336\\
0.2556440545747	0.0508672954668948\\
0.251517248296636	0.0519870995074886\\
0.247425423218877	0.0530551610594496\\
0.243560969158709	0.0539854349944579\\
0.239346716664272	0.0549937047479043\\
0.235359835187426	0.0561649754669382\\
0.231407934910884	0.0572433679639728\\
0.227305368425581	0.0584361067392249\\
0.223241194005919	0.0596073008498567\\
0.219215411651896	0.0608060524114173\\
0.215228021363514	0.0621186178700351\\
0.211100435429727	0.0634419131644175\\
0.207014811071816	0.0647484884101274\\
0.203146087168139	0.0661794085364942\\
0.198969447083619	0.0675063415754504\\
0.195009707453333	0.0688804159897582\\
0.19092254309204	0.0705347984997748\\
0.186881068461756	0.0719759030842198\\
0.182885283562482	0.0734941633990249\\
0.178771592626161	0.0750805756942068\\
0.174707478220884	0.076562642476999\\
0.17069294034665	0.0781897310830093\\
0.166727979003459	0.0799601383119299\\
0.162657009990672	0.0816510767634548\\
0.158639662953861	0.083501111988976\\
0.15452455778222	0.0856164570855886\\
0.150616517081054	0.0877315549226523\\
0.146467825636364	0.0900407608717144\\
0.14252619866215	0.0921636294753733\\
0.138499663789951	0.0944390418602529\\
0.13439488410554	0.0967581352130478\\
0.130356814601301	0.0990994967407702\\
0.126385455277234	0.10170143333722\\
0.122347352896157	0.104243487861338\\
0.11824964647854	0.107023212214589\\
0.114228168935055	0.109706551055194\\
0.110156923338789	0.112679920920749\\
0.106166903930985	0.116046453928767\\
0.102137269743958	0.119421230956444\\
0.0980758737002252	0.123005587955156\\
0.0941061744083101	0.126778369350936\\
0.0901155011128442	0.1310535107406\\
0.0860024468463115	0.135469214189019\\
0.0819979850133765	0.139953285435329\\
0.0779983289730332	0.145089056852328\\
0.0739119077415248	0.150725679223116\\
0.0699524024294878	0.156481148752083\\
0.0659315151101799	0.162951709534562\\
0.061869235040918	0.170584412635825\\
0.0578734736300907	0.178317038322675\\
0.0538716179594123	0.186811314393193\\
0.0498066816331819	0.196622810125743\\
0.045789510990426	0.207387190374843\\
0.0418448546354416	0.21935807752775\\
0.0416324891296114	0.220310893392256\\
0.041491308737973	0.220897295500515\\
0.0413504456361332	0.221312108812798\\
0.0411397459017461	0.221986102263531\\
0.0409996760244031	0.222325285029099\\
0.0408599234368587	0.222720731703956\\
0.040720488139113	0.223155613028764\\
0.040511930110867	0.224014820558225\\
0.040373288037618	0.224617197758286\\
0.0402349632541677	0.224980689910303\\
0.0400280709973647	0.225579429130094\\
0.0398905394384111	0.226093061792344\\
0.0397533251692561	0.226611253790234\\
0.0395480986838962	0.227285576947691\\
0.039411677639238	0.227756202281984\\
0.0392755738843784	0.228280756236536\\
0.0390720131704616	0.229118312488218\\
0.0389367026400987	0.22964405550297\\
0.0388017093995345	0.230166091657343\\
0.0385998144570607	0.230795061210926\\
0.0384656144409932	0.23123044296275\\
0.0382649093352645	0.231955296912172\\
0.0381315025436937	0.232381099030723\\
0.0379984130419215	0.232859195148162\\
0.0377993737076359	0.233757974318236\\
0.0376670774303604	0.23426053937234\\
0.0374692279328198	0.234943169443125\\
0.0373377248800411	0.235649663468815\\
0.0371410652192455	0.236692610488936\\
0.0370103553909634	0.237566317038257\\
0.0368148855669129	0.238517789766145\\
0.0366849689631276	0.238921603033095\\
0.0365553696491409	0.239299685942036\\
0.0363615655965334	0.240340933040775\\
0.0362327595070434	0.240804663112579\\
0.036040145291181	0.241460696837811\\
0.0359121324261877	0.242109813573428\\
0.0357207080470703	0.242807754495549\\
0.0355934884065738	0.243254392172209\\
0.0354032538642014	0.244220278736359\\
0.0352768274482015	0.244838647734369\\
0.0350877827425742	0.245457413143961\\
0.0348994519389939	0.24612115886727\\
0.0347742946821888	0.246729399000568\\
0.0345871537153535	0.247743305498775\\
0.0344627896830451	0.248238576947207\\
0.0342768385529549	0.249168170905347\\
0.0341532677451431	0.249578652973194\\
0.0339685064517979	0.250390435792663\\
0.0337844590604998	0.251308206977874\\
0.0336621574118828	0.25181356953984\\
0.0334792998573297	0.252703750471206\\
0.0332971562048236	0.25378310129004\\
0.0331761237154013	0.254454149779188\\
0.0329951698996403	0.255121457568341\\
0.0328149299859263	0.25612703372277\\
0.0326951666556987	0.256736098150832\\
0.0325161165787297	0.257482126256512\\
0.0323377804038078	0.258422550824945\\
0.0322192862327749	0.259076722969671\\
0.032042139894598	0.259962313582084\\
0.0318657074584682	0.260839163381036\\
0.03174848244663	0.261350110562888\\
0.0315732398472452	0.262315999508603\\
0.0313987111499074	0.263084791329233\\
0.0312248963546167	0.263923393677898\\
0.0311094164366712	0.264556027859073\\
0.0309367914781255	0.265335496341897\\
0.0307648804216268	0.266400087877908\\
0.0305936832671752	0.267744390990436\\
0.0304232000147705	0.268693458742972\\
0.0303099411254158	0.269365982102662\\
0.0301406477097562	0.270231020024625\\
0.0299720681961437	0.271113425712421\\
0.0298042025845782	0.272359948101566\\
0.0296370508750597	0.273453203184394\\
0.0294706130675882	0.274491776387105\\
0.0293048891621637	0.275524211486784\\
0.0291398791587863	0.276532346452639\\
0.0290302691021164	0.27723292233943\\
0.028866448935484	0.278136353083091\\
0.0287033426708987	0.279102385569247\\
0.0285409503083604	0.280175373280791\\
0.0283792718478691	0.28128249468968\\
0.0282183072894248	0.282249128240907\\
0.0280580566330275	0.283206478387431\\
0.0278985198786773	0.284315705710687\\
0.0277396970263741	0.285512097076253\\
0.027581588076118	0.286494005582691\\
0.0274241930279088	0.287517351309901\\
0.0272675118817467	0.288750503795949\\
0.0271115446376316	0.289762173338453\\
0.0269562912955636	0.290855514712991\\
0.0267503973537682	0.292425302309677\\
0.0265968097831432	0.293644965572322\\
0.0264439361145652	0.294673276399751\\
0.0262917763480343	0.295529853828586\\
0.0261403304835504	0.29704487098416\\
0.0259895985211135	0.297974019586554\\
0.025789733085493	0.299357897833238\\
0.0256406668944992	0.300258410426836\\
0.0254923146055523	0.301372340069839\\
0.0253446762186526	0.302697612452733\\
0.0251977517337998	0.303886659704453\\
0.0250029629349582	0.305296547252327\\
0.0248577042215485	0.306558776395315\\
0.0247131594101858	0.307722887102311\\
0.024521543509331	0.309460137033513\\
0.0243786644694114	0.310711757966878\\
0.0242364993315388	0.311809017555279\\
0.0240480563286707	0.313302578818004\\
0.0239075569622412	0.314579652507724\\
0.0237213349879639	0.31640146179446\\
0.0235825013929775	0.317573215302353\\
0.023444381700038	0.318963052234985\\
0.0232613326237475	0.321024696389228\\
0.0231248787022511	0.322281209084489\\
0.0229440506545513	0.3239331138884\\
0.0227644917660463	0.325900967261462\\
0.022630655485389	0.327176838566551\\
0.0224533176254747	0.328855677698381\\
0.0223211471162605	0.330273357212088\\
0.0221460302849369	0.332463201316093\\
0.021972182612808	0.33426941700291\\
0.0218426297444329	0.335296468022063\\
0.0216710031008948	0.337355715170975\\
0.0215006456165514	0.339188794291313\\
0.0213737103890154	0.340661551212885\\
0.0212055739332628	0.342363098775127\\
0.0210387066367048	0.344786123209966\\
0.0208731084993416	0.346855372202312\\
0.0207087795211731	0.348826638513536\\
0.0205457197021993	0.350800997232151\\
0.0203839290424202	0.352657851561412\\
0.0202234075418359	0.354810312960548\\
0.0200641552004462	0.356813075897766\\
0.0199061720182513	0.359316944069378\\
0.019749457995251	0.361143473772334\\
0.0195940131314455	0.363101560339605\\
0.0194398374268347	0.365761780536688\\
0.0192869308814186	0.367740444791204\\
0.0191352934951973	0.369626017971104\\
0.0189849252681706	0.371642075395497\\
0.0187987497395048	0.374252738924325\\
0.0186512371206663	0.377058370217516\\
0.0185049936610224	0.379472016906566\\
0.0183239740915852	0.382666781924649\\
0.0181805862401295	0.385025059541144\\
0.0180384675478684	0.387673483350808\\
0.0178626039376597	0.390722409316241\\
0.0176887233886928	0.39370253626182\\
0.0175510467536132	0.396069720572768\\
0.0173807357148814	0.398958108193341\\
0.01724591468799	0.402070030743013\\
0.0170791731594932	0.404939739291856\\
0.0169144146922383	0.408138540859853\\
0.016751639286225	0.411723840806766\\
0.0165908469414536	0.415325083021877\\
0.0164320376579238	0.418548749701024\\
0.0162752114356358	0.421296111429421\\
0.0161203682745895	0.425112769846665\\
0.015967508174785	0.428511259081579\\
0.0158166311362222	0.431239140373017\\
0.0156381963307859	0.43505937509404\\
0.015491682026955	0.438220665039894\\
0.0153471507843657	0.44208894465517\\
0.0151763309340978	0.446193659597847\\
0.0150361624262404	0.44942322385053\\
0.0148705778576506	0.454181480973844\\
0.0147078488972489	0.458855215675447\\
0.0145479755450353	0.463849854015454\\
0.0143909578010099	0.469387159591969\\
0.0142367956651725	0.475870845867789\\
0.0140854891375232	0.481730156374709\\
0.0139125740267257	0.488106591027833\\
0.0137674546501507	0.494351575998958\\
0.0136017578822732	0.500376711498285\\
0.0134628256567724	0.506372237370383\\
0.0133043472318147	0.514491181287935\\
0.0131497556068909	0.521183984764134\\
0.012977838811101	0.53042777171495\\
0.0128315760433925	0.539223081892811\\
0.0126691779415629	0.549787638792361\\
0.0125118564765122	0.559060619629552\\
0.0123596116482403	0.568176100581559\\
0.0122124434567473	0.578373392350007\\
0.0120529474087174	0.591454412208467\\
0.0118998764791108	0.603101508643815\\
0.0117532306679273	0.618685072401308\\
0.0115978265104422	0.631899467671504\\
0.0114360436801453	0.64985937378976\\
0.0112972972370907	0.666960226036744\\
0.0111412720687816	0.691065521787807\\
0.0109851347011847	0.721637920857188\\
0.0108424028275819	0.748377200195949\\
0.010685135637625	0.791924941927532\\
0.010540289195428	0.851903400108406\\
0.0103992309227506	0.921907236900865\\
0.0102591323489513	1.07442745087685\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011947	3.37629535056392\\
0.0157665	3.0769992372086\\
0.019603	2.33959374762857\\
0.023434	2.27090427010846\\
0.0273025	1.90415340945645\\
0.03117	1.67709367447795\\
0.035066	1.61359126580235\\
0.038967	1.50128030213479\\
0.042876	1.42159997075287\\
0.0468225	1.34247137766556\\
0.050777	1.29967989907233\\
0.054752	1.26782156871333\\
0.0587475	1.23380199944457\\
0.062743	1.18590337994659\\
0.066774	1.15684055722352\\
0.070771	1.12968660076207\\
0.074809	1.11183636467055\\
0.07886	1.06751342476668\\
0.082936	1.02931006678967\\
0.087019	1.01052834854955\\
0.091123	0.983868994006815\\
0.0952375	0.963814274350084\\
0.0993715	0.942481907698741\\
0.103511	0.927454719552718\\
0.1076675	0.906857349452412\\
0.111843	0.893330101386417\\
0.11604	0.871320074418062\\
0.120244	0.859474233475549\\
0.124463	0.847017453174373\\
0.1286915	0.832283251921596\\
0.132937	0.82169678779582\\
0.137184	0.814066162722334\\
0.141476	0.806639473054178\\
0.145764	0.79841857486986\\
0.150084	0.791035599170298\\
0.154384	0.785559928529989\\
0.1587255	0.778627315246428\\
0.1630845	0.771896400892842\\
0.1674455	0.765414592591076\\
0.1718155	0.757873000870599\\
0.1762175	0.750693406397587\\
0.1806285	0.743660874762233\\
0.1850665	0.737028661215026\\
0.189492	0.732118636547849\\
0.193956	0.726494897822952\\
0.1984815	0.721566555434166\\
0.2029705	0.71677481738515\\
0.2074535	0.711938258270575\\
0.211971	0.70719995619261\\
0.216499	0.701810948213897\\
0.221054	0.696103929654455\\
0.2255955	0.691643591371132\\
0.2301785	0.687638894068096\\
0.2347935	0.684000206893087\\
0.2394135	0.679842118791408\\
0.2440055	0.675879942086336\\
0.2486495	0.67030078448067\\
0.2533095	0.665024027861884\\
0.2579865	0.66148230606116\\
0.2626575	0.657628472367005\\
0.267363	0.653894976413813\\
0.2720675	0.650390061111538\\
0.2768025	0.64687325946219\\
0.281534	0.643407961857119\\
0.2863085	0.639697624346042\\
0.291096	0.636074671692629\\
0.2959275	0.632735462576595\\
0.3007015	0.629277998706057\\
0.3055495	0.62611072815049\\
0.3104075	0.62219754302554\\
0.3152835	0.619166169871973\\
0.3201545	0.615947663274321\\
0.3250765	0.613076033284239\\
0.329996	0.609995947428087\\
0.3349115	0.606925495972989\\
0.339918	0.603764476987973\\
0.344906	0.600974822934992\\
0.349875	0.597900113036518\\
0.3548815	0.59420544897475\\
0.359833	0.590273257349246\\
0.364865	0.587329984674035\\
0.369906	0.584475227111999\\
0.375032	0.581426079777393\\
0.3800865	0.578647951762991\\
0.3852075	0.575569412282149\\
0.3904095	0.572802772953064\\
0.3956905	0.569918759053393\\
0.400915	0.566958654197292\\
0.40615	0.564472787514726\\
0.411452	0.561485603980664\\
0.4168125	0.558828185112507\\
0.422073	0.555574265249048\\
0.4274365	0.552883293967518\\
0.4327725	0.550233488833425\\
0.4381145	0.54757024200533\\
0.4434295	0.54490707974069\\
0.44883	0.542290985543673\\
0.4542125	0.539674234287524\\
0.459631	0.537201347486389\\
0.4650385	0.534399551567594\\
0.47051	0.531609637025444\\
0.4759935	0.529092531169594\\
0.4814895	0.526430637153871\\
0.4869165	0.523868242632794\\
0.492491	0.521057106866854\\
0.497965	0.518687580168381\\
0.503589	0.516217582378428\\
0.509081	0.513592839382127\\
0.51468	0.511132170708477\\
0.5203135	0.508646346258843\\
0.52599	0.505671366580215\\
0.5315375	0.503181149668788\\
0.5372255	0.500836329306583\\
0.5429645	0.498436242892994\\
0.5486795	0.496063813183163\\
0.554368	0.493488816833705\\
0.5600995	0.491451999756938\\
0.565875	0.48849913639323\\
0.5716505	0.486053710186803\\
0.5773575	0.483790591131742\\
0.58318	0.481454060308539\\
0.588996	0.479022553174974\\
0.5948795	0.476675341086815\\
0.6007325	0.474477691997492\\
0.6066325	0.472046249676838\\
0.612577	0.469732390935057\\
0.6185455	0.467543955114208\\
0.624418	0.465239825566683\\
0.630355	0.463073429698939\\
0.636342	0.460896014654649\\
0.6423395	0.458909339831108\\
0.648279	0.456656363278269\\
0.654336	0.454606959089925\\
0.660399	0.452355211064701\\
0.666473	0.450112083329412\\
0.672521	0.448141122626389\\
0.678652	0.446138487475967\\
0.684764	0.444235593753457\\
0.6909565	0.441813139287427\\
0.697019	0.439773340920393\\
0.7032135	0.437750165334855\\
0.7093905	0.435135636466154\\
0.7155765	0.433103445445283\\
0.7217575	0.431178524319399\\
0.7280265	0.42909139953288\\
0.734301	0.427021025640859\\
0.7405965	0.425017899106528\\
0.7468145	0.423286688369844\\
0.75316	0.421393965126666\\
0.759525	0.419574702716441\\
0.76579	0.417298339336024\\
0.772037	0.4154766474725\\
0.778402	0.413806752802081\\
0.784773	0.411860166655451\\
0.7912065	0.41012167485965\\
0.797549	0.40816160108297\\
0.8041335	0.406569742298128\\
0.8105995	0.405001923221571\\
0.8171165	0.403237588849852\\
0.8249265	0.401254584004926\\
0.832931	0.399417840573511\\
0.840902	0.397630992503614\\
0.8486945	0.396014418695602\\
0.8551735	0.394043101661813\\
0.8618335	0.392301366283581\\
0.8685805	0.390532600382904\\
0.875227	0.389020064321116\\
0.8817745	0.38733957370248\\
0.888435	0.385607825397147\\
0.8951225	0.383972317353914\\
0.90186	0.382282067972784\\
0.908508	0.380395333076668\\
0.9153005	0.378826580565118\\
0.9220675	0.377260486313496\\
0.928899	0.375698092905284\\
0.935605	0.374209343996918\\
0.942767	0.372690079339402\\
0.94968	0.370951341968203\\
0.9566045	0.3692035257101\\
0.9634125	0.367762684558533\\
0.97038	0.366344364063111\\
0.977384	0.364898551039941\\
0.9843635	0.363419593568078\\
0.9912325	0.362103965483441\\
0.9982855	0.360785357166297\\
1.005297	0.359403436965325\\
1.0123825	0.357888025628133\\
1.0193315	0.356542295756445\\
1.026464	0.354875701955143\\
1.0335605	0.353458887860067\\
1.040774	0.351983009658814\\
1.047817	0.350744129103459\\
1.05514	0.349190587534507\\
1.0623395	0.34770473827417\\
1.0696115	0.346371026293413\\
1.0767625	0.344951325453004\\
1.08412	0.343570383143556\\
1.091553	0.342111841839035\\
1.0989375	0.340818013991289\\
1.106129	0.339416780223976\\
1.30125	0.30863809161682\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011947	3.37629535056392\\
0.0157665	3.0769992372086\\
0.019603	2.33959374762857\\
0.023434	2.27090427010846\\
0.0273025	1.90415340945645\\
0.03117	1.67709367447795\\
0.035066	1.61359126580235\\
0.038967	1.50128030213479\\
0.042876	1.42159997075287\\
0.0468225	1.34247137766556\\
0.050777	1.29967989907233\\
0.054752	1.26782156871334\\
0.0587475	1.23380199944457\\
0.062743	1.18590337994659\\
0.066774	1.15684055722352\\
0.070771	1.12968660076207\\
0.074809	1.11183636467055\\
0.07886	1.06751342476668\\
0.082936	1.02931006678967\\
0.087019	1.01052834854956\\
0.091123	0.983868994006815\\
0.0952375	0.963814274350084\\
0.0993715	0.942481907698741\\
0.103511	0.927454719552719\\
0.1076675	0.906857349452412\\
0.111843	0.893330101386417\\
0.11604	0.871320074418062\\
0.120244	0.85947423347555\\
0.124463	0.847017453174373\\
0.1286915	0.832283251921597\\
0.132937	0.82169678779582\\
0.137184	0.814066162722335\\
0.141476	0.806639473054178\\
0.145764	0.79841857486986\\
0.150084	0.791035599170298\\
0.154384	0.785559928529989\\
0.1587255	0.778627315246428\\
0.1630845	0.771896400892842\\
0.1674455	0.765414592591077\\
0.1718155	0.757873000870599\\
0.1762175	0.750693406397587\\
0.1806285	0.743660874762233\\
0.1850665	0.737028661215026\\
0.189492	0.73211863654785\\
0.193956	0.726494897822952\\
0.1984815	0.721566555434166\\
0.2029705	0.71677481738515\\
0.2074535	0.711938258270575\\
0.211971	0.707199956192611\\
0.216499	0.701810948213897\\
0.221054	0.696103929654455\\
0.2255955	0.691643591371133\\
0.2301785	0.687638894068096\\
0.2347935	0.684000206893087\\
0.2394135	0.679842118791409\\
0.2440055	0.675879942086336\\
0.2486495	0.670300784480671\\
0.2533095	0.665024027861884\\
0.2579865	0.661482306061161\\
0.2626575	0.657628472367005\\
0.267363	0.653894976413813\\
0.2720675	0.650390061111539\\
0.2768025	0.64687325946219\\
0.281534	0.64340796185712\\
0.2863085	0.639697624346043\\
0.291096	0.636074671692629\\
0.2959275	0.632735462576595\\
0.3007015	0.629277998706057\\
0.3055495	0.62611072815049\\
0.3104075	0.622197543025541\\
0.3152835	0.619166169871973\\
0.3201545	0.615947663274321\\
0.3250765	0.613076033284239\\
0.329996	0.609995947428087\\
0.3349115	0.606925495972989\\
0.339918	0.603764476987974\\
0.344906	0.600974822934992\\
0.349875	0.597900113036518\\
0.3548815	0.594205448974751\\
0.359833	0.590273257349246\\
0.364865	0.587329984674036\\
0.369906	0.584475227111999\\
0.375032	0.581426079777393\\
0.3800865	0.578647951762992\\
0.3852075	0.575569412282149\\
0.3904095	0.572802772953065\\
0.3956905	0.569918759053393\\
0.400915	0.566958654197292\\
0.40615	0.564472787514726\\
0.411452	0.561485603980665\\
0.4168125	0.558828185112508\\
0.422073	0.555574265249049\\
0.4274365	0.552883293967518\\
0.4327725	0.550233488833426\\
0.4381145	0.547570242005331\\
0.4434295	0.54490707974069\\
0.44883	0.542290985543674\\
0.4542125	0.539674234287525\\
0.459631	0.537201347486391\\
0.4650385	0.534399551567595\\
0.47051	0.531609637025444\\
0.4759935	0.529092531169594\\
0.4814895	0.526430637153872\\
0.4869165	0.523868242632795\\
0.492491	0.521057106866855\\
0.497965	0.518687580168382\\
0.503589	0.516217582378429\\
0.509081	0.513592839382128\\
0.51468	0.511132170708479\\
0.5203135	0.508646346258846\\
0.52599	0.505671366580216\\
0.5315375	0.503181149668789\\
0.5372255	0.500836329306586\\
0.5429645	0.498436242892999\\
0.5486795	0.496063813183168\\
0.554368	0.493488816833708\\
0.5600995	0.491451999756943\\
0.565875	0.488499136393237\\
0.5716505	0.486053710186806\\
0.5773575	0.483790591131748\\
0.58318	0.481454060308545\\
0.588996	0.47902255317498\\
0.5948795	0.476675341086819\\
0.6007325	0.474477691997496\\
0.6066325	0.472046249676842\\
0.612577	0.469732390935065\\
0.6185455	0.467543955114218\\
0.624418	0.465239825566695\\
0.630355	0.463073429698945\\
0.636342	0.460896014654655\\
0.6423395	0.458909339831116\\
0.648279	0.456656363278278\\
0.654336	0.454606959089941\\
0.660399	0.452355211064723\\
0.666473	0.450112083329447\\
0.672521	0.448141122626399\\
0.678652	0.446138487475992\\
0.684764	0.444235593753484\\
0.6909565	0.441813139287494\\
0.697019	0.439773340920469\\
0.7032135	0.437750165334989\\
0.7093905	0.435135636466199\\
0.7155765	0.433103445445329\\
0.7217575	0.431178524319507\\
0.7280265	0.429091399533014\\
0.734301	0.427021025641025\\
0.7405965	0.425017899106651\\
0.7468145	0.42328668836999\\
0.75316	0.421393965126936\\
0.759525	0.419574702717621\\
0.76579	0.417298339337077\\
0.772037	0.415476647472975\\
0.778402	0.413806752802463\\
0.784773	0.411860166655692\\
0.7912065	0.410121674860158\\
0.797549	0.408161601083302\\
0.8041335	0.406569742298609\\
0.8105995	0.405001923222261\\
0.8171165	0.403237588851353\\
0.8249265	0.401254584007085\\
0.832931	0.399417840576274\\
0.840902	0.397630992505394\\
0.8486945	0.396014418697554\\
0.8551735	0.394043101664638\\
0.8618335	0.392301366285668\\
0.8685805	0.390532600385745\\
0.875227	0.389020064322312\\
0.8817745	0.387339573704315\\
0.888435	0.385607825401891\\
0.8951225	0.383972317356753\\
0.90186	0.382282067977907\\
0.908508	0.380395333081474\\
0.9153005	0.378826580573779\\
0.9220675	0.377260486317304\\
0.928899	0.37569809291182\\
0.935605	0.374209344005459\\
0.942767	0.372690079353041\\
0.94968	0.370951341998478\\
0.9566045	0.369203525724645\\
0.9634125	0.367762684572701\\
0.97038	0.366344364075293\\
0.977384	0.364898551079456\\
0.9843635	0.363419593619451\\
0.9912325	0.362103965529498\\
0.9982855	0.360785357217937\\
1.005297	0.359403437081398\\
1.0123825	0.357888025768717\\
1.0193315	0.356542296068782\\
1.026464	0.354875702356141\\
1.0335605	0.353458888204535\\
1.040774	0.351983009893611\\
1.047817	0.350744129293369\\
1.05514	0.349190587815267\\
1.0623395	0.347704738578604\\
1.0696115	0.346371026574694\\
1.0767625	0.344951325888036\\
1.08412	0.34357038358353\\
1.091553	0.342111842380459\\
1.0989375	0.340818014457498\\
1.106129	0.33941678111967\\
1.30125	0.308638162515293\\
1.30125	0.308638040022482\\
1.106129	0.339416779347769\\
1.0989375	0.340818013412264\\
1.091553	0.342111841351317\\
1.08412	0.343570382839307\\
1.0767625	0.344951325075895\\
1.0696115	0.34637102596157\\
1.0623395	0.3477047380082\\
1.05514	0.349190587164359\\
1.047817	0.350744128839343\\
1.040774	0.351983009459606\\
1.0335605	0.353458887493081\\
1.026464	0.354875701570228\\
1.0193315	0.356542295552427\\
1.0123825	0.357888025506019\\
1.005297	0.359403436823313\\
0.9982855	0.360785357095696\\
0.9912325	0.362103965429287\\
0.9843635	0.363419593525377\\
0.977384	0.364898551005424\\
0.97038	0.366344364041502\\
0.9634125	0.367762684542215\\
0.9566045	0.369203525693817\\
0.94968	0.370951341934234\\
0.942767	0.372690079319876\\
0.935605	0.374209343979237\\
0.928899	0.375698092893584\\
0.9220675	0.377260486307701\\
0.9153005	0.378826580555455\\
0.908508	0.38039533306495\\
0.90186	0.382282067965503\\
0.8951225	0.38397231735088\\
0.888435	0.385607825394146\\
0.8817745	0.387339573700972\\
0.875227	0.389020064318937\\
0.8685805	0.390532600378632\\
0.8618335	0.392301366281205\\
0.8551735	0.394043101658561\\
0.8486945	0.396014418693053\\
0.840902	0.397630992500757\\
0.832931	0.399417840570148\\
0.8249265	0.401254584002513\\
0.8171165	0.403237588847968\\
0.8105995	0.405001923220846\\
0.8041335	0.406569742297715\\
0.797549	0.408161601082524\\
0.7912065	0.410121674859198\\
0.784773	0.411860166655241\\
0.778402	0.413806752801822\\
0.772037	0.41547664747203\\
0.76579	0.417298339335299\\
0.759525	0.419574702715589\\
0.75316	0.421393965126396\\
0.7468145	0.423286688369711\\
0.7405965	0.425017899106411\\
0.734301	0.427021025640719\\
0.7280265	0.429091399532758\\
0.7217575	0.43117852431934\\
0.7155765	0.433103445445242\\
0.7093905	0.435135636466049\\
0.7032135	0.437750165334787\\
0.697019	0.439773340920323\\
0.6909565	0.441813139287363\\
0.684764	0.444235593753401\\
0.678652	0.446138487475943\\
0.672521	0.448141122626372\\
0.666473	0.450112083329377\\
0.660399	0.452355211064673\\
0.654336	0.454606959089906\\
0.648279	0.456656363278251\\
0.6423395	0.458909339831101\\
0.636342	0.460896014654644\\
0.630355	0.463073429698935\\
0.624418	0.465239825566679\\
0.6185455	0.467543955114202\\
0.612577	0.469732390935051\\
0.6066325	0.472046249676831\\
0.6007325	0.474477691997487\\
0.5948795	0.476675341086809\\
0.588996	0.479022553174969\\
0.58318	0.481454060308534\\
0.5773575	0.483790591131736\\
0.5716505	0.486053710186797\\
0.565875	0.48849913639322\\
0.5600995	0.49145199975693\\
0.554368	0.493488816833702\\
0.5486795	0.49606381318316\\
0.5429645	0.498436242892992\\
0.5372255	0.500836329306581\\
0.5315375	0.503181149668787\\
0.52599	0.505671366580213\\
0.5203135	0.508646346258841\\
0.51468	0.511132170708476\\
0.509081	0.513592839382125\\
0.503589	0.516217582378427\\
0.497965	0.51868758016838\\
0.492491	0.521057106866853\\
0.4869165	0.523868242632793\\
0.4814895	0.52643063715387\\
0.4759935	0.529092531169593\\
0.47051	0.531609637025443\\
0.4650385	0.534399551567594\\
0.459631	0.537201347486389\\
0.4542125	0.539674234287524\\
0.44883	0.542290985543672\\
0.4434295	0.544907079740689\\
0.4381145	0.547570242005329\\
0.4327725	0.550233488833425\\
0.4274365	0.552883293967517\\
0.422073	0.555574265249048\\
0.4168125	0.558828185112507\\
0.411452	0.561485603980664\\
0.40615	0.564472787514725\\
0.400915	0.566958654197291\\
0.3956905	0.569918759053392\\
0.3904095	0.572802772953064\\
0.3852075	0.575569412282148\\
0.3800865	0.578647951762991\\
0.375032	0.581426079777392\\
0.369906	0.584475227111998\\
0.364865	0.587329984674035\\
0.359833	0.590273257349245\\
0.3548815	0.59420544897475\\
0.349875	0.597900113036517\\
0.344906	0.600974822934991\\
0.339918	0.603764476987973\\
0.3349115	0.606925495972988\\
0.329996	0.609995947428087\\
0.3250765	0.613076033284238\\
0.3201545	0.61594766327432\\
0.3152835	0.619166169871972\\
0.3104075	0.62219754302554\\
0.3055495	0.626110728150489\\
0.3007015	0.629277998706056\\
0.2959275	0.632735462576594\\
0.291096	0.636074671692628\\
0.2863085	0.639697624346042\\
0.281534	0.643407961857119\\
0.2768025	0.646873259462189\\
0.2720675	0.650390061111538\\
0.267363	0.653894976413813\\
0.2626575	0.657628472367004\\
0.2579865	0.66148230606116\\
0.2533095	0.665024027861883\\
0.2486495	0.670300784480669\\
0.2440055	0.675879942086335\\
0.2394135	0.679842118791408\\
0.2347935	0.684000206893086\\
0.2301785	0.687638894068096\\
0.2255955	0.691643591371132\\
0.221054	0.696103929654454\\
0.216499	0.701810948213896\\
0.211971	0.70719995619261\\
0.2074535	0.711938258270575\\
0.2029705	0.716774817385149\\
0.1984815	0.721566555434165\\
0.193956	0.726494897822951\\
0.189492	0.732118636547849\\
0.1850665	0.737028661215026\\
0.1806285	0.743660874762233\\
0.1762175	0.750693406397587\\
0.1718155	0.757873000870598\\
0.1674455	0.765414592591076\\
0.1630845	0.771896400892842\\
0.1587255	0.778627315246428\\
0.154384	0.785559928529988\\
0.150084	0.791035599170298\\
0.145764	0.798418574869859\\
0.141476	0.806639473054178\\
0.137184	0.814066162722334\\
0.132937	0.82169678779582\\
0.1286915	0.832283251921596\\
0.124463	0.847017453174372\\
0.120244	0.859474233475549\\
0.11604	0.871320074418061\\
0.111843	0.893330101386417\\
0.1076675	0.906857349452412\\
0.103511	0.927454719552718\\
0.0993715	0.94248190769874\\
0.0952375	0.963814274350084\\
0.091123	0.983868994006815\\
0.087019	1.01052834854955\\
0.082936	1.02931006678966\\
0.07886	1.06751342476668\\
0.074809	1.11183636467054\\
0.070771	1.12968660076207\\
0.066774	1.15684055722352\\
0.062743	1.18590337994659\\
0.0587475	1.23380199944457\\
0.054752	1.26782156871333\\
0.050777	1.29967989907233\\
0.0468225	1.34247137766556\\
0.042876	1.42159997075287\\
0.038967	1.50128030213479\\
0.035066	1.61359126580235\\
0.03117	1.67709367447795\\
0.0273025	1.90415340945645\\
0.023434	2.27090427010846\\
0.019603	2.33959374762857\\
0.0157665	3.0769992372086\\
0.011947	3.37629535056392\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011125,
xmax=1.18411354110035,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00357641801362658	16.5091178585073\\
0.00588255506953603	12.9090222276282\\
0.00763977119649839	11.184412512531\\
0.00916617075630217	9.85828560510046\\
0.010630286669179	8.86793347787132\\
0.0118395195227331	7.96596137457233\\
0.0130663594636281	7.55936367967766\\
0.0142144546936916	7.10728923040343\\
0.0151826609531085	6.7349772593604\\
0.016259721084549	6.40689503336474\\
0.0172498059732059	5.95240228000266\\
0.0181497901006164	5.69780246863628\\
0.0190582131278765	5.42239155998657\\
0.0199750750549865	5.21475379502941\\
0.0207971479431556	5.00881706123856\\
0.0216258886040455	4.87858568592143\\
0.0224612970376561	4.7381350869276\\
0.0233033732439876	4.5986463387925\\
0.0240456595818377	4.49196524701296\\
0.0249002378620207	4.4084401096183\\
0.0256534635144908	4.24586852511251\\
0.0264117941804503	4.14676638533816\\
0.0270658550681316	4.04753132429864\\
0.0278336664734284	3.96608569955929\\
0.0284958537091132	3.88644014681641\\
0.0292731458537474	3.80357306677945\\
0.0299434594374356	3.68221230163704\\
0.0306175236432793	3.56702673754435\\
0.0312953384712784	3.52212328232918\\
0.0319769039214329	3.48153302497613\\
0.0326622199937429	3.44274195028902\\
0.0333512866882084	3.35760214520057\\
0.0339283739921872	3.32489261027168\\
0.034624316827271	3.24143608529661\\
0.0352071342484317	3.17321049623728\\
0.0357925562683116	3.1124971021814\\
0.0364985007624765	3.04235761336984\\
0.0370896528995383	3.00853615688823\\
0.0376834096353191	2.97674498919328\\
0.038279770969819	2.92807317086521\\
0.0388787369030379	2.89517497588717\\
0.0394803074349759	2.85481863355295\\
0.0400844825656329	2.8136942301773\\
0.0406912622950091	2.77471763065904\\
0.0413006466231042	2.7134752707961\\
0.0419126355499185	2.6704965522324\\
0.0424041020024476	2.63973802431917\\
0.0430207792069561	2.59878491911582\\
0.0435159962816407	2.5668427277821\\
0.0441373617638435	2.52610651720218\\
0.0447613318447654	2.48562884682168\\
0.0452623832205807	2.46465250850077\\
0.0457651015395761	2.4321987519304\\
0.0463958435771676	2.40509112654604\\
0.0469023125183185	2.38292867933307\\
0.0474104484026495	2.35282964546678\\
0.0480479623969106	2.3240629408274\\
0.0485598489033971	2.29656816069713\\
0.0490734023530638	2.27065255096634\\
0.0495886227459108	2.25469912371941\\
0.0501055100819379	2.22060655414411\\
0.0506240643611452	2.19280037524722\\
0.0511442855835327	2.17167814287028\\
0.0516661737491005	2.15125134548103\\
0.0521897288578484	2.12110700360432\\
0.0527149509097765	2.09111845267276\\
0.0532418399048848	2.07344277654231\\
0.0537703958431733	2.04117786341693\\
0.0543006187246421	2.02489770692169\\
0.054832508549291	1.99367676079006\\
0.0553660653171201	1.97837999393728\\
0.0559012890281294	1.9590920493117\\
0.0563038007428484	1.9427858500412\\
0.056841941604423	1.91700265051405\\
0.0573817494091779	1.89283306429326\\
0.057787699194206	1.87648441069716\\
0.0583304241495262	1.86281922538891\\
0.0588748160480266	1.81917025394123\\
0.0592842039033639	1.81175914659491\\
0.0598315129524297	1.78984248043926\\
0.060243088670691	1.77461339995605\\
0.0607933148703221	1.75905499051456\\
0.0613452080131334	1.74877670900175\\
0.0617602218017038	1.73995732108425\\
0.0623150320950805	1.72963217793635\\
0.0627322337465749	1.71909608151967\\
0.0631503730536083	1.71165593622683\\
0.0637093507049354	1.69681060046091\\
0.0641296778748928	1.68118648647362\\
0.0646915726767852	1.66755912359673\\
0.0651140877096666	1.65704530162291\\
0.0655375403980868	1.65161232038777\\
0.0661036025579298	1.63977516400373\\
0.066529243109274	1.62586535561929\\
0.0669558213161571	1.61385748239176\\
0.0675260508339506	1.59613145706848\\
0.0679548169037577	1.58570231684559\\
0.0683845206291037	1.57913984795153\\
0.0688151620099885	1.56457520239095\\
0.0692467410464122	1.55498988734789\\
0.0698236383369265	1.53598327267682\\
0.0702574052362741	1.52918160437689\\
0.0706921097911607	1.51813088275174\\
0.0711277520015861	1.49988442983099\\
0.0715643318675504	1.48052530179805\\
0.0720018493890536	1.47385581825945\\
0.0725866646596738	1.46727014919548\\
0.0730263700441009	1.46568198835804\\
0.0734670130840669	1.46385859821788\\
0.0739085937795718	1.45470438075778\\
0.0743511121306155	1.44331401692272\\
0.0747945681371981	1.43358510863088\\
0.0752389617993196	1.42385372039854\\
0.0756842931169799	1.4098843867989\\
0.0761305620901791	1.39369316004304\\
0.0765777687189172	1.38914985772854\\
0.0770259130031941	1.37764281718923\\
0.0774749949430098	1.36636167671384\\
0.0779250145383645	1.36284728246221\\
0.078375971789258	1.35809831214089\\
0.0786771308762641	1.35262879170744\\
0.079129650886389	1.34286051714644\\
0.0795831085520528	1.32325314381438\\
0.0800375038732555	1.31095717311522\\
0.080492836849997	1.30347379646195\\
0.0809491074822773	1.3014915793103\\
0.0814063157700966	1.2933162760951\\
0.0818644617134547	1.27859574980526\\
0.0821704132621039	1.26341749222181\\
0.0826301219646934	1.25571475801672\\
0.0830907683228218	1.25042817192492\\
0.0835523523364891	1.24516993597261\\
0.0840148740056952	1.24110353490296\\
0.0843237427049097	1.23756350198494\\
0.0847878271333473	1.23292131880031\\
0.0852528492173237	1.22911045262711\\
0.085718808956839	1.22100142148911\\
0.0860299697029263	1.21832576609218\\
0.086497492201673	1.2080538244471\\
0.0869659523559586	1.20608276245488\\
0.0872787800452261	1.20300080473987\\
0.0877488029587431	1.1912856602125\\
0.088219763527799	1.16634843784081\\
0.0885342581602467	1.15813189413498\\
0.089006781488534	1.15273933805841\\
0.0894802424723602	1.14710532960795\\
0.0897964040479881	1.14277256476615\\
0.0902714277910457	1.14058069468917\\
0.0907473891896422	1.13325374095471\\
0.0910652177084503	1.12836871068259\\
0.0915427418662782	1.11874753016852\\
0.092021203679645	1.11429510132682\\
0.0923406991416333	1.11274270015637\\
0.0928207237142315	1.1044817186581\\
0.0931412610157074	1.09884029918326\\
0.093622848347537	1.09433508501655\\
0.0939444274885006	1.09569653473234\\
0.0944275775795617	1.09483713398108\\
0.0949116653261616	1.09133904838775\\
0.0952349114103054	1.08987777474149\\
0.0957205619161367	1.08518945277186\\
0.0960448498397681	1.07810523225918\\
0.0965320631048309	1.06926836665151\\
0.0968573928679499	1.06801117924438\\
0.0973461688922442	1.0583632433755\\
0.0976725404948508	1.05624496583717\\
0.0981628792783765	1.05199215184196\\
0.0984902927204707	1.04478781353754\\
0.09881812289836	1.03985778211838\\
0.0993106495448097	1.03163472532929\\
0.0996395215621867	1.03038915532279\\
0.100133610967868	1.02891105964688\\
0.100463524824732	1.02612218993556\\
0.100959176989645	1.01787689210363\\
0.101290132685997	1.01112618137848\\
0.101787347610141	1.00413051480188\\
0.102119345145981	1.00042147779002\\
0.102451759417616	0.994889140885621\\
0.102951162204684	0.989757703204106\\
0.103284618315806	0.984423052213737\\
0.103785583862106	0.980430912193096\\
0.104120081812716	0.973397626765828\\
0.104454996499121	0.968176820971556\\
0.104958149908344	0.965382127556196\\
0.105294106434237	0.960536366553138\\
0.105630479695925	0.959388034180497\\
0.106135820968072	0.954132497862406\\
0.106473236069248	0.951493325972863\\
0.106811067906218	0.946294354227818\\
0.10731859704129	0.933593368754599\\
0.107657470717748	0.93135467237054\\
0.107996761130001	0.930450814270081\\
0.108506478127997	0.922694344682355\\
0.108846810379737	0.918667793420708\\
0.109187559367273	0.916958149206085\\
0.109528725090604	0.915164428162567\\
0.110041255055216	0.907155962623471\\
0.110383462618035	0.898484285383851\\
0.110726086916648	0.895042949549431\\
0.111240804744184	0.891430820294541\\
0.120666064736979	0.814510137117267\\
0.130029371989126	0.730063614227523\\
0.139298221108611	0.680535614525308\\
0.148248426592131	0.61372847770808\\
0.157033433041779	0.560106056946305\\
0.165827209297557	0.520283688103665\\
0.174409424662264	0.473366526036279\\
0.182753824780813	0.451142944502907\\
0.191264919217381	0.427001892782242\\
0.199504859544187	0.399703134688834\\
0.207672514564985	0.37555622871562\\
0.215982797411638	0.353901900996416\\
0.223975147555535	0.344070480417911\\
0.231861352610075	0.334207458647139\\
0.239867994309385	0.320392773777175\\
0.247754321902307	0.311206103292094\\
0.255510021177915	0.291711888189596\\
0.263372404817055	0.280668305253674\\
0.271090824593438	0.263569631022809\\
0.278909365144582	0.244070043493364\\
0.286571023023322	0.231093585324482\\
0.294066421674271	0.223239153370451\\
0.301649439026129	0.215013992628263\\
0.309320075078896	0.201884238760214\\
0.316809345231301	0.190088839069355\\
0.324108498031648	0.181472641232385\\
0.331758211465147	0.171569739423482\\
0.338934653928284	0.163028979791204\\
0.346461657024574	0.153143840332272\\
0.353781664969106	0.155796489589529\\
0.361172101263001	0.145010854641403\\
0.368344707274467	0.133484877151933\\
0.375582428253909	0.123836330469516\\
0.382885264201328	0.117545663793958\\
0.390253215116724	0.11150776326775\\
0.397387708157376	0.105638073092333\\
0.404582211152515	0.10052268659374\\
0.411836724102141	0.0950499159051003\\
0.418845277103173	0.0913710798228592\\
0.426217309547003	0.0890111072782247\\
0.433027723031921	0.0873253929119988\\
0.440201615959638	0.081068124210972\\
0.44743062219625	0.075227113372719\\
0.454396894868517	0.0725511831560594\\
0.461413592571985	0.0666153645640388\\
0.468480715306653	0.0632162272357028\\
0.475598263072523	0.0624758344766557\\
0.48243932499281	0.0618353476886471\\
0.489326332034501	0.0570827553792759\\
0.496590570800228	0.0559573401058567\\
0.503238181482097	0.0510787152038971\\
0.510263023888001	0.0537009665146592\\
0.517333811415309	0.049026343046369\\
0.524110610193643	0.0473073662115406\\
0.530929082551482	0.0439777236329754\\
0.537789228488825	0.0431198255995547\\
0.544691048005674	0.040999795780113\\
0.551634541102027	0.0407601292510235\\
0.558619707777886	0.036461561936645\\
0.565294216272968	0.0349720356381705\\
0.572360646428861	0.0359874500582091\\
0.579112355229976	0.0342888084740386\\
0.585901674436594	0.0349468101908716\\
0.592728604048716	0.0355277984996551\\
0.59959314406634	0.0336255526681796\\
0.606131085759028	0.0374334220559158\\
0.613068867092632	0.0357838528598375\\
0.619676195295196	0.0365002248240223\\
0.626317279097158	0.0341548777109143\\
0.633363932657219	0.0327213288405285\\
0.640074402969057	0.0324510409061158\\
0.646818628880294	0.032920935933113\\
0.653219170298997	0.0316492198078467\\
0.660029032097954	0.0303747138313282\\
0.666872649496311	0.0287608419440509\\
0.673367060652849	0.0253512865096255\\
0.680276313938925	0.0255059674825277\\
0.686832714544977	0.0234658387086775\\
0.69341922431222	0.0255200801973393\\
0.700035843240656	0.0267047129172628\\
0.706682571330285	0.0290111696785558\\
0.713359408581106	0.0283160210381861\\
0.720066354993119	0.029820226988256\\
0.726803410566324	0.0281357361647963\\
0.733171673315344	0.0284200284001046\\
0.739967176083805	0.0283940777637278\\
0.746390447957771	0.0290545704438059\\
0.753244397921487	0.0296576392031576\\
0.7597226789204	0.0250659465144617\\
0.766227631010196	0.0230849127101521\\
0.772759254190875	0.0208169304219245\\
0.779317548462437	0.0194709502703396\\
0.785902513824882	0.0190854151193076\\
0.79251415027821	0.0184039823333889\\
0.799152457822422	0.0182099645117711\\
0.805817436457517	0.0176457395742925\\
0.812509086183495	0.0173871466534102\\
0.818806730569686	0.0178882281416425\\
0.82555005553425	0.0161818443789721\\
0.831896145456616	0.0169682053232574\\
0.838265676767454	0.0172875844888441\\
0.845085681118307	0.0175650400196849\\
0.851503657965319	0.0180699314747753\\
0.857945076200803	0.0168899699543677\\
0.864409935824758	0.0158826825575221\\
0.870898236837185	0.0150341670202429\\
0.877409979238083	0.0145444192131217\\
0.883945163027453	0.0135370952555797\\
0.890503788205294	0.0115340527705064\\
0.897085854771607	0.0110209984613107\\
0.903250266241764	0.0107768139374338\\
0.909877652825789	0.0111601328071585\\
0.916084362979144	0.0092962432216903\\
0.92275706958088	0.00896287880647294\\
0.929006078417432	0.00941316594413989\\
0.93572410503688	0.00953110133707787\\
0.94201541255663	0.00910828202705695\\
0.948327140130338	0.0100640421519719\\
0.955112365396737	0.00947392090385133\\
0.961466391653642	0.0103812554470742\\
0.967840837964504	0.00835424174992775\\
0.974235704329324	0.00848392755645967\\
0.980650990748102	0.00792523379396573\\
0.987086697220836	0.00785334395757663\\
0.993542823747528	0.00797301563800774\\
1.00001937032818	0.00743984444526002\\
1.00651633696278	0.00709036740616732\\
1.01256751883507	0.00629716631303694\\
1.01910386700231	0.00515887750380758\\
1.02566063522351	0.004732259378833\\
1.03176734714048	0.0038189371385733\\
1.03836349689431	0.00346061756129428\\
1.0445067773773	0.00352545225748437\\
1.05114230866376	0.00379914646094094\\
1.05732215771277	0.00335009136091033\\
1.06351961384912	0.00298626763403249\\
1.07021348814689	0.00308804109662049\\
1.07644751284925	0.00291152330644445\\
1.08269914463895	0.00289516868967763\\
1.088968383516	0.0029442457540748\\
1.09573956230375	0.00292323055789475\\
1.10204536974681	0.00228460385037841\\
1.10836878427721	0.0018714826511168\\
1.11470980589495	0.00137117941135887\\
1.12106843460004	0.00156602752223251\\
1.12744467039246	0.00159227138010955\\
1.13334605410086	0.0014869406044472\\
1.13975614967663	0.00159749826308426\\
1.14618385233975	0.00127390312144404\\
1.1526291620902	0.00104908129474131\\
1.15909207892799	0.000768563193494935\\
1.16507347590904	0.00069272805858407\\
1.17157025253018	0.000661059176585297\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00357641801362658	18.8882383366467\\
0.00588255506953603	15.3127300473205\\
0.00763977119649839	12.5813334725773\\
0.00916617075630217	11.6344452103582\\
0.010630286669179	10.8159656372023\\
0.0118395195227331	8.95974778677372\\
0.0130663594636281	8.52810986477835\\
0.0142144546936916	8.1167125580749\\
0.0151826609531085	7.5020995779558\\
0.016259721084549	7.25652878688867\\
0.0172498059732059	6.64733667913646\\
0.0181497901006164	6.27967039881269\\
0.0190582131278765	6.16124507349187\\
0.0199750750549865	6.07636468471493\\
0.0207971479431556	5.92735206589574\\
0.0216258886040455	5.86074358338018\\
0.0224612970376561	5.60824496329211\\
0.0233033732439876	5.33294590538629\\
0.0240456595818377	5.14021962140244\\
0.0249002378620207	5.05805170183709\\
0.0256534635144908	4.94944135040801\\
0.0264117941804503	4.91891784463605\\
0.0270658550681316	4.8490257711831\\
0.0278336664734284	4.7735113329479\\
0.0284958537091132	4.70272142875109\\
0.0292731458537474	4.54980404598691\\
0.0299434594374356	4.49119314880828\\
0.0306175236432793	4.24225893039523\\
0.0312953384712784	4.23188429190592\\
0.0319769039214329	4.1597702897224\\
0.0326622199937429	4.10335012299809\\
0.0333512866882084	3.73525229239154\\
0.0339283739921872	3.7016782711399\\
0.034624316827271	3.62014560779718\\
0.0352071342484317	3.43373753274383\\
0.0357925562683116	3.43410418078543\\
0.0364985007624765	3.33097776220801\\
0.0370896528995383	3.31073739495705\\
0.0376834096353191	3.28501542589538\\
0.038279770969819	3.22525111998225\\
0.0388787369030379	3.23660792474407\\
0.0394803074349759	3.24600039155559\\
0.0400844825656329	3.11317540767526\\
0.0406912622950091	3.09286038031315\\
0.0413006466231042	2.94499395362853\\
0.0419126355499185	2.92223646916728\\
0.0424041020024476	2.88344781001637\\
0.0430207792069561	2.82445788870322\\
0.0435159962816407	2.805580115709\\
0.0441373617638435	2.77150339070702\\
0.0447613318447654	2.77756969635072\\
0.0452623832205807	2.71531279769692\\
0.0457651015395761	2.72888106050952\\
0.0463958435771676	2.66279350523892\\
0.0469023125183185	2.65092717437229\\
0.0474104484026495	2.56745184086803\\
0.0480479623969106	2.55478000460153\\
0.0485598489033971	2.54821621511481\\
0.0490734023530638	2.51606787942156\\
0.0495886227459108	2.47971177032283\\
0.0501055100819379	2.46442052721956\\
0.0506240643611452	2.44671756474315\\
0.0511442855835327	2.42518680336486\\
0.0516661737491005	2.38970256752701\\
0.0521897288578484	2.34638258733156\\
0.0527149509097765	2.31687712774177\\
0.0532418399048848	2.30143927718301\\
0.0537703958431733	2.25410762098089\\
0.0543006187246421	2.22588127509187\\
0.054832508549291	2.19429948430461\\
0.0553660653171201	2.15855908913524\\
0.0559012890281294	2.14602773568352\\
0.0563038007428484	2.09576492075665\\
0.056841941604423	2.11623875057879\\
0.0573817494091779	2.09726159407238\\
0.057787699194206	2.0822907411603\\
0.0583304241495262	2.06408402222365\\
0.0588748160480266	1.94641122140722\\
0.0592842039033639	1.93242949854652\\
0.0598315129524297	1.88679391197259\\
0.060243088670691	1.89108343645345\\
0.0607933148703221	1.87302748231438\\
0.0613452080131334	1.8634728328753\\
0.0617602218017038	1.81836765052562\\
0.0623150320950805	1.81244632020278\\
0.0627322337465749	1.81263921017934\\
0.0631503730536083	1.80504376357145\\
0.0637093507049354	1.76696990079155\\
0.0641296778748928	1.76168409379709\\
0.0646915726767852	1.75277235342841\\
0.0651140877096666	1.74170245596796\\
0.0655375403980868	1.75311837930723\\
0.0661036025579298	1.74692895681732\\
0.066529243109274	1.74560446398444\\
0.0669558213161571	1.7128174239808\\
0.0675260508339506	1.68775914680474\\
0.0679548169037577	1.69092338191015\\
0.0683845206291037	1.67311215279168\\
0.0688151620099885	1.6682265757845\\
0.0692467410464122	1.64981035926495\\
0.0698236383369265	1.63454816201099\\
0.0702574052362741	1.64651982096904\\
0.0706921097911607	1.63927155594481\\
0.0711277520015861	1.64106971936038\\
0.0715643318675504	1.63145087559097\\
0.0720018493890536	1.62070522387339\\
0.0725866646596738	1.61554567160964\\
0.0730263700441009	1.6101360637797\\
0.0734670130840669	1.61755568112374\\
0.0739085937795718	1.61881095761021\\
0.0743511121306155	1.60729416437297\\
0.0747945681371981	1.57895361017797\\
0.0752389617993196	1.57168014779267\\
0.0756842931169799	1.54283500770238\\
0.0761305620901791	1.53833978412896\\
0.0765777687189172	1.54197494423595\\
0.0770259130031941	1.54145700361051\\
0.0774749949430098	1.52411344707377\\
0.0779250145383645	1.53268653658587\\
0.078375971789258	1.51923238816062\\
0.0786771308762641	1.50392111184282\\
0.079129650886389	1.49720318855115\\
0.0795831085520528	1.47300162986118\\
0.0800375038732555	1.45459797664926\\
0.080492836849997	1.463268364272\\
0.0809491074822773	1.46829632104521\\
0.0814063157700966	1.45927798637092\\
0.0818644617134547	1.45636520419921\\
0.0821704132621039	1.45788519610881\\
0.0826301219646934	1.46182611042341\\
0.0830907683228218	1.45402091619959\\
0.0835523523364891	1.44304644450306\\
0.0840148740056952	1.42797474682559\\
0.0843237427049097	1.42972479565133\\
0.0847878271333473	1.4168029597087\\
0.0852528492173237	1.42108582881377\\
0.085718808956839	1.41555241401062\\
0.0860299697029263	1.41243836535405\\
0.086497492201673	1.38277805124535\\
0.0869659523559586	1.38653820771082\\
0.0872787800452261	1.38104386531232\\
0.0877488029587431	1.38280953810835\\
0.088219763527799	1.27834473372713\\
0.0885342581602467	1.27141445801175\\
0.089006781488534	1.26657352299245\\
0.0894802424723602	1.26799307501829\\
0.0897964040479881	1.26271010758015\\
0.0902714277910457	1.2602330981955\\
0.0907473891896422	1.24149360209819\\
0.0910652177084503	1.23308266050397\\
0.0915427418662782	1.23411939283506\\
0.092021203679645	1.21786982851533\\
0.0923406991416333	1.21445889069769\\
0.0928207237142315	1.20900414999301\\
0.0931412610157074	1.20535096791476\\
0.093622848347537	1.19602683609363\\
0.0939444274885006	1.19750408982898\\
0.0944275775795617	1.20230989013777\\
0.0949116653261616	1.2012226321661\\
0.0952349114103054	1.19901130618282\\
0.0957205619161367	1.18845055974692\\
0.0960448498397681	1.17974809697442\\
0.0965320631048309	1.17609170944123\\
0.0968573928679499	1.16525232750715\\
0.0973461688922442	1.16060451947361\\
0.0976725404948508	1.1589932386198\\
0.0981628792783765	1.16453583326275\\
0.0984902927204707	1.15758218079823\\
0.09881812289836	1.15569130686098\\
0.0993106495448097	1.13809275859881\\
0.0996395215621867	1.12520236466154\\
0.100133610967868	1.13088111233037\\
0.100463524824732	1.12195335929105\\
0.100959176989645	1.12218389711922\\
0.101290132685997	1.12020517882665\\
0.101787347610141	1.12305096675027\\
0.102119345145981	1.11882737726381\\
0.102451759417616	1.11930172854551\\
0.102951162204684	1.12115201805785\\
0.103284618315806	1.11698759498163\\
0.103785583862106	1.1093914327098\\
0.104120081812716	1.08560907235147\\
0.104454996499121	1.08337130399051\\
0.104958149908344	1.07491896073288\\
0.105294106434237	1.07706821986242\\
0.105630479695925	1.0702188230496\\
0.106135820968072	1.06262787960257\\
0.106473236069248	1.06090205502696\\
0.106811067906218	1.06015616630227\\
0.10731859704129	1.03938050053472\\
0.107657470717748	1.03359955978976\\
0.107996761130001	1.03401927745931\\
0.108506478127997	1.0308862272274\\
0.108846810379737	1.02492702300292\\
0.109187559367273	1.02641255795875\\
0.109528725090604	1.02555641494674\\
0.110041255055216	1.02159499285145\\
0.110383462618035	1.02334313681658\\
0.110726086916648	1.02775135717712\\
0.111240804744184	1.02471156815328\\
0.120666064736979	1.01058092116791\\
0.130029371989126	0.96328456775198\\
0.139298221108611	0.907517773771598\\
0.148248426592131	0.819629179273035\\
0.157033433041779	0.746360966001332\\
0.165827209297557	0.699900893207032\\
0.174409424662264	0.676709488039407\\
0.182753824780813	0.639069355921819\\
0.191264919217381	0.595980704429115\\
0.199504859544187	0.561057267917686\\
0.207672514564985	0.525608601952554\\
0.215982797411638	0.495684447082161\\
0.223975147555535	0.451963453891573\\
0.231861352610075	0.425896027384166\\
0.239867994309385	0.418859900148011\\
0.247754321902307	0.408073965772344\\
0.255510021177915	0.381990362871227\\
0.263372404817055	0.359813648037646\\
0.271090824593438	0.370688512463336\\
0.278909365144582	0.31323470857642\\
0.286571023023322	0.322304118169704\\
0.294066421674271	0.311901695341107\\
0.301649439026129	0.316030880074411\\
0.309320075078896	0.299395635866756\\
0.316809345231301	0.27582906607548\\
0.324108498031648	0.268160434061196\\
0.331758211465147	0.26040206276388\\
0.338934653928284	0.250678179763821\\
0.346461657024574	0.236319253907643\\
0.353781664969106	0.223961741573553\\
0.361172101263001	0.210959800846737\\
0.368344707274467	0.193316779465323\\
0.375582428253909	0.199732756464462\\
0.382885264201328	0.19307164220964\\
0.390253215116724	0.202205541368312\\
0.397387708157376	0.20471738683857\\
0.404582211152515	0.189559554303835\\
0.411836724102141	0.165451597505759\\
0.418845277103173	0.169825230105229\\
0.426217309547003	0.163597010761313\\
0.433027723031921	0.176230497876168\\
0.440201615959638	0.15957239538096\\
0.44743062219625	0.164366084287822\\
0.454396894868517	0.153774846220301\\
0.461413592571985	0.152125048012633\\
0.468480715306653	0.151901152335214\\
0.475598263072523	0.140523638259978\\
0.48243932499281	0.138509904587938\\
0.489326332034501	0.138368475832944\\
0.496590570800228	0.139842975959354\\
0.503238181482097	0.129342751671626\\
0.510263023888001	0.136380474054461\\
0.517333811415309	0.137846707010581\\
0.524110610193643	0.136290192158707\\
0.530929082551482	0.128601919561125\\
0.537789228488825	0.123958292268544\\
0.544691048005674	0.127286065890575\\
0.551634541102027	0.126711963660863\\
0.558619707777886	0.108940316449005\\
0.565294216272968	0.10525632783869\\
0.572360646428861	0.106185649978067\\
0.579112355229976	0.104315718043875\\
0.585901674436594	0.102733428828059\\
0.592728604048716	0.0989909493742459\\
0.59959314406634	0.0934847902872502\\
0.606131085759028	0.0952804174867664\\
0.613068867092632	0.0908409593840509\\
0.619676195295196	0.0924034113855464\\
0.626317279097158	0.0952796188753334\\
0.633363932657219	0.0970851840290956\\
0.640074402969057	0.0835283631840706\\
0.646818628880294	0.0784554172246011\\
0.653219170298997	0.0767894413853414\\
0.660029032097954	0.0774615012807709\\
0.666872649496311	0.0825506499071956\\
0.673367060652849	0.0724043394288973\\
0.680276313938925	0.0692039077633758\\
0.686832714544977	0.0614152305463309\\
0.69341922431222	0.0549766194116812\\
0.700035843240656	0.0552355987855905\\
0.706682571330285	0.0565470106278314\\
0.713359408581106	0.0561340917750107\\
0.720066354993119	0.0588653993255461\\
0.726803410566324	0.0527252292466533\\
0.733171673315344	0.0447367919067695\\
0.739967176083805	0.051310853050469\\
0.746390447957771	0.048197174279122\\
0.753244397921487	0.0504309826355919\\
0.7597226789204	0.0481599629742968\\
0.766227631010196	0.0430386713295271\\
0.772759254190875	0.0432576145193329\\
0.779317548462437	0.0437275345376977\\
0.785902513824882	0.0451418602860625\\
0.79251415027821	0.0452410319596655\\
0.799152457822422	0.0391748092804519\\
0.805817436457517	0.0429493229604469\\
0.812509086183495	0.0425994931299713\\
0.818806730569686	0.0520572168173112\\
0.82555005553425	0.0440418896453174\\
0.831896145456616	0.0460027819623657\\
0.838265676767454	0.0497842238449177\\
0.845085681118307	0.0424045148968675\\
0.851503657965319	0.0386991750594891\\
0.857945076200803	0.0341262801629853\\
0.864409935824758	0.0357590978456352\\
0.870898236837185	0.0405177887534737\\
0.877409979238083	0.0373583328147369\\
0.883945163027453	0.0368999935141175\\
0.890503788205294	0.0288196966630174\\
0.897085854771607	0.0254028555897616\\
0.903250266241764	0.0236876309728682\\
0.909877652825789	0.0217034376182363\\
0.916084362979144	0.019037234092136\\
0.92275706958088	0.0192324860645906\\
0.929006078417432	0.0180580660991315\\
0.93572410503688	0.0197518613861355\\
0.94201541255663	0.0181916331125806\\
0.948327140130338	0.0193485162360173\\
0.955112365396737	0.018907254894281\\
0.961466391653642	0.0202655966279881\\
0.967840837964504	0.018785358496386\\
0.974235704329324	0.0204793986429511\\
0.980650990748102	0.0183466597991271\\
0.987086697220836	0.0192080556136926\\
0.993542823747528	0.019843871499441\\
1.00001937032818	0.0152394499221174\\
1.00651633696278	0.0130483938913168\\
1.01256751883507	0.0129387202917574\\
1.01910386700231	0.0127186238449333\\
1.02566063522351	0.00969197689293857\\
1.03176734714048	0.0077384605264346\\
1.03836349689431	0.0089429921759956\\
1.0445067773773	0.00739226105597982\\
1.05114230866376	0.00811171267622945\\
1.05732215771277	0.00987145480721798\\
1.06351961384912	0.00583376059669894\\
1.07021348814689	0.00811553936079825\\
1.07644751284925	0.0091280105794186\\
1.08269914463895	0.00757137937237037\\
1.088968383516	0.0064691400346579\\
1.09573956230375	0.00512441796829414\\
1.10204536974681	0.00508796741241312\\
1.10836878427721	0.00364515334176782\\
1.11470980589495	0.00353029596503545\\
1.12106843460004	0.00439202303177305\\
1.12744467039246	0.004119381168584\\
1.13334605410086	0.00399945584825861\\
1.13975614967663	0.00458512300423566\\
1.14618385233975	0.00301918260944781\\
1.1526291620902	0.00286479445727957\\
1.15909207892799	0.00253844855867393\\
1.16507347590904	0.00276522873957139\\
1.17157025253018	0.00223185323302315\\
1.17157025253018	4.51091768202527e-05\\
1.16507347590904	7.36620068569735e-05\\
1.15909207892799	2.1204154100348e-05\\
1.1526291620902	6.58281792253932e-06\\
1.14618385233975	0.000160013560525939\\
1.13975614967663	8.49820647309927e-05\\
1.13334605410086	0.000223280031818072\\
1.12744467039246	9.9322296341259e-05\\
1.12106843460004	0.000332777816348778\\
1.11470980589495	3.94546613361656e-05\\
1.10836878427721	0.000120942478978733\\
1.10204536974681	0.000417270301651435\\
1.09573956230375	0.000761096195632067\\
1.088968383516	3.11848565846377e-05\\
1.08269914463895	0.0001281554592229\\
1.07644751284925	0.000152386933558287\\
1.07021348814689	0.000674896952241247\\
1.06351961384912	6.38736280355657e-05\\
1.05732215771277	0.000141983632773841\\
1.05114230866376	0.000834111712630452\\
1.0445067773773	9.14054582080153e-05\\
1.03836349689431	0.00017384833905643\\
1.03176734714048	0.000150476544565996\\
1.02566063522351	0.000555569233909278\\
1.01910386700231	9.27535449727111e-05\\
1.01256751883507	2.39034190493749e-06\\
1.00651633696278	0.00276371726964431\\
1.00001937032818	0.00154293508698167\\
0.993542823747528	0.00261670431087903\\
0.987086697220836	0.00142449539864447\\
0.980650990748102	5.38503224930034e-05\\
0.974235704329324	0.00144910238468715\\
0.967840837964504	0.000126144481932278\\
0.961466391653642	0.00407295820965778\\
0.955112365396737	0.00130583601968118\\
0.948327140130338	0.00171268172152861\\
0.94201541255663	0.00199095201766146\\
0.93572410503688	0.00230465453162122\\
0.929006078417432	0.00183814734242664\\
0.92275706958088	0.000198590834162077\\
0.916084362979144	0.00071227142240839\\
0.909877652825789	0.000449417562991687\\
0.903250266241764	0.00152482890136955\\
0.897085854771607	0.00129276070083587\\
0.890503788205294	0.00141625520102979\\
0.883945163027453	0.00221555266005943\\
0.877409979238083	0.00204831362670767\\
0.870898236837185	0.0025141016068897\\
0.864409935824758	0.000916843944367631\\
0.857945076200803	0.00400805367409628\\
0.851503657965319	0.00636711110244938\\
0.845085681118307	0.00318386035333839\\
0.838265676767454	0.000970683440263054\\
0.831896145456616	0.000214604880840019\\
0.82555005553425	0.00201788205110425\\
0.818806730569686	0.00319705831059347\\
0.812509086183495	0.00408797808630261\\
0.805817436457517	0.00536328511372115\\
0.799152457822422	0.00314454904543267\\
0.79251415027821	0.00344734572712545\\
0.785902513824882	0.00172878334116628\\
0.779317548462437	0.00345853490949164\\
0.772759254190875	0.00467655808949686\\
0.766227631010196	0.00328452379595533\\
0.7597226789204	0.00495362852636248\\
0.753244397921487	0.0103381756311208\\
0.746390447957771	0.00945712694422656\\
0.739967176083805	0.00400198663223656\\
0.733171673315344	0.00211354413741293\\
0.726803410566324	0.000890148792116398\\
0.720066354993119	0.00359991325230898\\
0.713359408581106	0.0028859100848402\\
0.706682571330285	0.00382064913860326\\
0.700035843240656	0.00153343650961898\\
0.69341922431222	0.00575351481103052\\
0.686832714544977	0.00129053690412459\\
0.680276313938925	0.00460009785834201\\
0.673367060652849	0.000393339166660997\\
0.666872649496311	0.00609128202801814\\
0.660029032097954	0.00803599729573401\\
0.653219170298997	0.00743296811616788\\
0.646818628880294	0.00406941585759627\\
0.640074402969057	0.00351892077870465\\
0.633363932657219	0.0034297306145663\\
0.626317279097158	0.00640027896212147\\
0.619676195295196	0.00771878632474702\\
0.613068867092632	0.0011870714945868\\
0.606131085759028	0.00496504991610255\\
0.59959314406634	0.000459392970271593\\
0.592728604048716	0.00190156383719461\\
0.585901674436594	0.00280533753454143\\
0.579112355229976	0.00155869579603526\\
0.572360646428861	0.000770764635776879\\
0.565294216272968	0.000534697472414581\\
0.558619707777886	0.000630789890758812\\
0.551634541102027	0.00122012204427793\\
0.544691048005674	0.000403996209643028\\
0.537789228488825	0.00642734703924576\\
0.530929082551482	0.00136666052478807\\
0.524110610193643	0.00411658926010096\\
0.517333811415309	0.00101272073004086\\
0.510263023888001	0.0100832016305046\\
0.503238181482097	0.00373927880736772\\
0.496590570800228	0.00411150725169875\\
0.489326332034501	0.00384958476682371\\
0.48243932499281	0.0001742864145726\\
0.475598263072523	0.00847268264529168\\
0.468480715306653	0.0121488428235346\\
0.461413592571985	0.00623256983476514\\
0.454396894868517	0.0114039421352111\\
0.44743062219625	0.0129272560684488\\
0.440201615959638	0.0120675970455166\\
0.433027723031921	0.017157828455319\\
0.426217309547003	0.0129590434169162\\
0.418845277103173	0.0075811757737988\\
0.411836724102141	0.0246057671120276\\
0.404582211152515	0.0310105282410574\\
0.397387708157376	0.0354833513484005\\
0.390253215116724	0.0302310584892715\\
0.382885264201328	0.0421587992822934\\
0.375582428253909	0.0568846868847308\\
0.368344707274467	0.0581510583058487\\
0.361172101263001	0.0673635978273198\\
0.353781664969106	0.0801330778134527\\
0.346461657024574	0.0558154270472306\\
0.338934653928284	0.0638495725699453\\
0.331758211465147	0.0623196170088557\\
0.324108498031648	0.0632887013531278\\
0.316809345231301	0.0697596613648814\\
0.309320075078896	0.0918013409093973\\
0.301649439026129	0.0999800323756169\\
0.294066421674271	0.107501642732811\\
0.286571023023322	0.121670946119016\\
0.278909365144582	0.147001781936825\\
0.271090824593438	0.170771376893423\\
0.263372404817055	0.180062660558096\\
0.255510021177915	0.195055408970971\\
0.247754321902307	0.187577703630463\\
0.239867994309385	0.200528736765248\\
0.231861352610075	0.231503107376848\\
0.223975147555535	0.227873828875643\\
0.215982797411638	0.253041724630913\\
0.207672514564985	0.276101968786214\\
0.199504859544187	0.268685543351725\\
0.191264919217381	0.296499626448094\\
0.182753824780813	0.330833873694118\\
0.174409424662264	0.30064242793051\\
0.165827209297557	0.353720957288205\\
0.157033433041779	0.35424211617977\\
0.148248426592131	0.40842988719052\\
0.139298221108611	0.465454385303311\\
0.130029371989126	0.531156627802662\\
0.120666064736979	0.665470178228893\\
0.111240804744184	0.75328729822954\\
0.110726086916648	0.763139299556203\\
0.110383462618035	0.772762936710783\\
0.110041255055216	0.791977125482598\\
0.109528725090604	0.789216931366608\\
0.109187559367273	0.784168941690458\\
0.108846810379737	0.779269177599634\\
0.108506478127997	0.798749589985585\\
0.107996761130001	0.805656718709902\\
0.107657470717748	0.815513027716758\\
0.10731859704129	0.820327583795\\
0.106811067906218	0.822354592529105\\
0.106473236069248	0.821933649623808\\
0.106135820968072	0.821126406197688\\
0.105630479695925	0.810433084216253\\
0.105294106434237	0.810025889676725\\
0.104958149908344	0.812603366833793\\
0.104454996499121	0.806405537202323\\
0.104120081812716	0.806994620244772\\
0.103785583862106	0.801093690097942\\
0.103284618315806	0.809994794816523\\
0.102951162204684	0.813414079212267\\
0.102451759417616	0.83426419129937\\
0.102119345145981	0.840424367440842\\
0.101787347610141	0.844105286716936\\
0.101290132685997	0.831239657502104\\
0.100959176989645	0.841641452669618\\
0.100463524824732	0.890806724660729\\
0.100133610967868	0.888022484628474\\
0.0996395215621867	0.89602427677956\\
0.0993106495448097	0.895350642044279\\
0.09881812289836	0.895976584101189\\
0.0984902927204707	0.896935421822664\\
0.0981628792783765	0.896037780437405\\
0.0976725404948508	0.892897728423646\\
0.0973461688922442	0.893579453266891\\
0.0968573928679499	0.91096348043959\\
0.0965320631048309	0.906530384009994\\
0.0960448498397681	0.926685397270273\\
0.0957205619161367	0.927096050042123\\
0.0952349114103054	0.9289117784344\\
0.0949116653261616	0.927411242115982\\
0.0944275775795617	0.925185313759146\\
0.0939444274885006	0.920656800621054\\
0.093622848347537	0.922775525518939\\
0.0931412610157074	0.924760240366974\\
0.0928207237142315	0.927408479617487\\
0.0923406991416333	0.946135961319747\\
0.092021203679645	0.953689830016509\\
0.0915427418662782	0.979795960456246\\
0.0910652177084503	1.00817329372104\\
0.0907473891896422	1.01059920987411\\
0.0902714277910457	0.999494959377417\\
0.0897964040479881	0.995112062986981\\
0.0894802424723602	0.994268896408333\\
0.089006781488534	1.00323458543782\\
0.0885342581602467	1.01746501694105\\
0.088219763527799	1.04340561452006\\
0.0877488029587431	1.04184519296423\\
0.0872787800452261	1.05699815254249\\
0.0869659523559586	1.05988954370751\\
0.086497492201673	1.05785679471583\\
0.0860299697029263	1.06498772295747\\
0.085718808956839	1.08256031471526\\
0.0852528492173237	1.1039074050388\\
0.0847878271333473	1.11102304384078\\
0.0843237427049097	1.10886379550476\\
0.0840148740056952	1.1112238683021\\
0.0835523523364891	1.10801966340614\\
0.0830907683228218	1.11138408715713\\
0.0826301219646934	1.11506842777824\\
0.0821704132621039	1.14060230229026\\
0.0818644617134547	1.185012139328\\
0.0814063157700966	1.1846007409093\\
0.0809491074822773	1.1885054311256\\
0.080492836849997	1.18860017831318\\
0.0800375038732555	1.18884231161929\\
0.0795831085520528	1.22672654155141\\
0.079129650886389	1.25968559130998\\
0.0786771308762641	1.25821640757557\\
0.078375971789258	1.25620227299222\\
0.0779250145383645	1.25802230840799\\
0.0774749949430098	1.26016484657748\\
0.0770259130031941	1.25263611131422\\
0.0765777687189172	1.24226365740829\\
0.0761305620901791	1.24348289273066\\
0.0756842931169799	1.29762544381119\\
0.0752389617993196	1.32783627359499\\
0.0747945681371981	1.33163102867558\\
0.0743511121306155	1.32844576152267\\
0.0739085937795718	1.34553915658593\\
0.0734670130840669	1.36487486445654\\
0.0730263700441009	1.37118717868296\\
0.0725866646596738	1.37974038699786\\
0.0720018493890536	1.38624701963463\\
0.0715643318675504	1.3933012345437\\
0.0711277520015861	1.4135339148085\\
0.0706921097911607	1.43327606959979\\
0.0702574052362741	1.44503366019303\\
0.0698236383369265	1.45070675034948\\
0.0692467410464122	1.46501526401651\\
0.0688151620099885	1.47289351403284\\
0.0683845206291037	1.47202684209848\\
0.0679548169037577	1.48068803565037\\
0.0675260508339506	1.50798565226865\\
0.0669558213161571	1.51703790699065\\
0.066529243109274	1.51682106012007\\
0.0661036025579298	1.57553769694936\\
0.0655375403980868	1.57253868514329\\
0.0651140877096666	1.57140484930475\\
0.0646915726767852	1.57301564840067\\
0.0641296778748928	1.57253761786644\\
0.0637093507049354	1.58167505119257\\
0.0631503730536083	1.60218582210879\\
0.0627322337465749	1.61837772507095\\
0.0623150320950805	1.61494587517415\\
0.0617602218017038	1.61653490756891\\
0.0613452080131334	1.62230860285457\\
0.0607933148703221	1.63333261288766\\
0.060243088670691	1.63011578391559\\
0.0598315129524297	1.63980396552464\\
0.0592842039033639	1.64728618864906\\
0.0588748160480266	1.63659703256404\\
0.0583304241495262	1.70483413764271\\
0.057787699194206	1.70767427681204\\
0.0573817494091779	1.74140015316343\\
0.056841941604423	1.75385368659684\\
0.0563038007428484	1.76637984463908\\
0.0559012890281294	1.77166525400258\\
0.0553660653171201	1.79325664406331\\
0.054832508549291	1.84247797611519\\
0.0543006187246421	1.85071496420942\\
0.0537703958431733	1.86670626287539\\
0.0532418399048848	1.87643317512006\\
0.0527149509097765	1.88902429972699\\
0.0521897288578484	1.88840055436846\\
0.0516661737491005	1.88548383291671\\
0.0511442855835327	1.90513670493126\\
0.0506240643611452	1.91589236646143\\
0.0501055100819379	1.92347946002123\\
0.0495886227459108	2.00704881368585\\
0.0490734023530638	2.02724165075501\\
0.0485598489033971	2.05564457200165\\
0.0480479623969106	2.11400676898976\\
0.0474104484026495	2.13810342638398\\
0.0469023125183185	2.18585864493317\\
0.0463958435771676	2.17937453337917\\
0.0457651015395761	2.22346724556951\\
0.0452623832205807	2.23512226530573\\
0.0447613318447654	2.23326433092869\\
0.0441373617638435	2.29375909126874\\
0.0435159962816407	2.32994062776313\\
0.0430207792069561	2.41888282073633\\
0.0424041020024476	2.44378961951811\\
0.0419126355499185	2.44071856571293\\
0.0413006466231042	2.44730267099893\\
0.0406912622950091	2.47577271770087\\
0.0400844825656329	2.48150336676676\\
0.0394803074349759	2.51112029499113\\
0.0388787369030379	2.55568112132298\\
0.038279770969819	2.55095720301337\\
0.0376834096353191	2.56158805159625\\
0.0370896528995383	2.5987378220172\\
0.0364985007624765	2.6744778788741\\
0.0357925562683116	2.71616171558634\\
0.0352071342484317	2.78015714989735\\
0.034624316827271	2.86418274826101\\
0.0339283739921872	2.8891374250296\\
0.0333512866882084	2.90768376020892\\
0.0326622199937429	2.97838461253878\\
0.0319769039214329	2.98778342997413\\
0.0312953384712784	3.01214591575709\\
0.0306175236432793	3.04824949596363\\
0.0299434594374356	3.10108509614307\\
0.0292731458537474	3.22555735179545\\
0.0284958537091132	3.26747286668934\\
0.0278336664734284	3.40611388368098\\
0.0270658550681316	3.51795180654671\\
0.0264117941804503	3.62977639430395\\
0.0256534635144908	3.69524790903771\\
0.0249002378620207	3.72682009027844\\
0.0240456595818377	3.84346657177209\\
0.0233033732439876	4.08544832892202\\
0.0224612970376561	4.18377282316827\\
0.0216258886040455	4.26014861538453\\
0.0207971479431556	4.55722885670799\\
0.0199750750549865	4.76484303062028\\
0.0190582131278765	4.92766070407507\\
0.0181497901006164	5.14310404531905\\
0.0172498059732059	5.28996173635045\\
0.016259721084549	5.54210858896758\\
0.0151826609531085	5.79517170325629\\
0.0142144546936916	5.98196021149954\\
0.0130663594636281	6.1749035083906\\
0.0118395195227331	6.68579538643449\\
0.010630286669179	7.26750576436592\\
0.00916617075630217	7.78420794521309\\
0.00763977119649839	9.2422373820791\\
0.00588255506953603	10.8771586234161\\
0.00357641801362658	14.1214927588579\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0102591323489513	10.5256331964997\\
0.0103992309227506	19.0339962823759\\
0.010540289195428	22.0290545041764\\
0.010685135637625	24.5013879051416\\
0.0108424028275819	25.9279683332519\\
0.0109851347011847	27.4515259127876\\
0.0111412720687816	27.513032717875\\
0.0112972972370907	27.61837258899\\
0.0114360436801453	27.7496950452923\\
0.0115978265104422	27.7863209217373\\
0.0117532306679273	28.2296683353779\\
0.0118998764791108	28.2636878043378\\
0.0120529474087174	28.340863546971\\
0.0122124434567473	28.2842201569217\\
0.0123596116482403	28.3270441038518\\
0.0125118564765122	28.1159713868833\\
0.0126691779415629	27.9431466039482\\
0.0128315760433925	27.8018530815235\\
0.012977838811101	27.62122647067\\
0.0131497556068909	27.3608288395115\\
0.0133043472318147	27.3107005850228\\
0.0134628256567724	27.1753982570262\\
0.0136017578822732	27.1403967581689\\
0.0137674546501507	26.9929876268472\\
0.0139125740267257	26.8824106958023\\
0.0140854891375232	26.7210970055477\\
0.0142367956651725	26.6853147431598\\
0.0143909578010099	26.6538915408777\\
0.0145479755450353	26.4973477592264\\
0.0147078488972489	26.3130724010234\\
0.0148705778576506	26.127189021874\\
0.0150361624262404	26.0478475903317\\
0.0151763309340978	25.9062089935757\\
0.0153471507843657	25.860891743553\\
0.015491682026955	25.7903535316758\\
0.0156381963307859	25.7646561317363\\
0.0158166311362222	25.6729279099702\\
0.015967508174785	25.55850462132\\
0.0161203682745895	25.4413876072612\\
0.0162752114356358	25.3395134390611\\
0.0164320376579238	25.2327904409989\\
0.0165908469414536	25.1529265137195\\
0.016751639286225	25.0380818598469\\
0.0169144146922383	24.9396845232581\\
0.0170791731594932	24.8999573648837\\
0.01724591468799	24.8165231689175\\
0.0173807357148814	24.7191280948585\\
0.0175510467536132	24.6302622345214\\
0.0176887233886928	24.5710719452704\\
0.0178626039376597	24.4883965774689\\
0.0180384675478684	24.4009962173869\\
0.0181805862401295	24.3239042569329\\
0.0183239740915852	24.2517800344363\\
0.0185049936610224	24.1659025562678\\
0.0186512371206663	24.0744130043944\\
0.0187987497395048	24.0096431999327\\
0.0189849252681706	23.924401827256\\
0.0191352934951973	23.8437138278929\\
0.0192869308814186	23.7748593364448\\
0.0194398374268347	23.6930864797819\\
0.0195940131314455	23.6118803105878\\
0.019749457995251	23.5467935165204\\
0.0199061720182513	23.4514723163131\\
0.0200641552004462	23.388815253767\\
0.0202234075418359	23.3297692794299\\
0.0203839290424202	23.2794173207659\\
0.0205457197021993	23.1997127959985\\
0.0207087795211731	23.141020059489\\
0.0208731084993416	23.045592246853\\
0.0210387066367048	22.9985604705234\\
0.0212055739332628	22.9247505769348\\
0.0213737103890154	22.8502991630555\\
0.0215006456165514	22.8159204216007\\
0.0216710031008948	22.749590845085\\
0.0218426297444329	22.6917416636291\\
0.021972182612808	22.6338117858383\\
0.0221460302849369	22.5495371948269\\
0.0223211471162605	22.5250297900657\\
0.0224533176254747	22.4549989890794\\
0.022630655485389	22.3844609194488\\
0.0227644917660463	22.3368332689261\\
0.0229440506545513	22.2639143269887\\
0.0231248787022511	22.1867089802324\\
0.0232613326237475	22.1246313631703\\
0.023444381700038	22.0304559244553\\
0.0235825013929775	21.9826691988293\\
0.0237213349879639	21.9254332502373\\
0.0239075569622412	21.8524347339595\\
0.0240480563286707	21.8030965146261\\
0.0242364993315388	21.7225109393172\\
0.0243786644694114	21.6688525719802\\
0.024521543509331	21.6078251507672\\
0.0247131594101858	21.5317725016445\\
0.0248577042215485	21.4871156901063\\
0.0250029629349582	21.4334263929971\\
0.0251977517337998	21.3818360611181\\
0.0253446762186526	21.3307775115107\\
0.0254923146055523	21.2774416957641\\
0.0256406668944992	21.23087265403\\
0.025789733085493	21.1825738581962\\
0.0259895985211135	21.1293052172702\\
0.0261403304835504	21.0860125028557\\
0.0262917763480343	21.0364595994856\\
0.0264439361145652	20.9968782929427\\
0.0265968097831432	20.9755354079443\\
0.0267503973537682	20.9215130523189\\
0.0269562912955636	20.8450091407724\\
0.0271115446376316	20.7877215963458\\
0.0272675118817467	20.7295597670138\\
0.0274241930279088	20.6923351098727\\
0.027581588076118	20.6492621940089\\
0.0277396970263741	20.5989427459168\\
0.0278985198786773	20.5489409568541\\
0.0280580566330275	20.5222744168087\\
0.0282183072894248	20.4932861792493\\
0.0283792718478691	20.4421364036534\\
0.0285409503083604	20.400999244912\\
0.0287033426708987	20.3643856324788\\
0.028866448935484	20.3102642610937\\
0.0290302691021164	20.2564995655893\\
0.0291398791587863	20.2246727694944\\
0.0293048891621637	20.1871810250281\\
0.0294706130675882	20.1605911743555\\
0.0296370508750597	20.1274212515054\\
0.0298042025845782	20.0870535540979\\
0.0299720681961437	20.035408372978\\
0.0301406477097562	19.9843608942949\\
0.0303099411254158	19.9422272260178\\
0.0304232000147705	19.9337138180076\\
0.0305936832671752	19.8923073042586\\
0.0307648804216268	19.8487304101748\\
0.0309367914781255	19.7976398556981\\
0.0311094164366712	19.7571081517115\\
0.0312248963546167	19.7259505006874\\
0.0313987111499074	19.673768640857\\
0.0315732398472452	19.6207472987388\\
0.03174848244663	19.5848423365819\\
0.0318657074584682	19.5538052825614\\
0.032042139894598	19.5209460639671\\
0.0322192862327749	19.4718968371259\\
0.0323377804038078	19.4404201473021\\
0.0325161165787297	19.4036837929055\\
0.0326951666556987	19.3989609084899\\
0.0328149299859263	19.3834463951243\\
0.0329951698996403	19.3335992878164\\
0.0331761237154013	19.2884786531101\\
0.0332971562048236	19.2581212897961\\
0.0334792998573297	19.2048975197836\\
0.0336621574118828	19.1647000472757\\
0.0337844590604998	19.1420065330959\\
0.0339685064517979	19.1093263980708\\
0.0341532677451431	19.0632196406854\\
0.0342768385529549	19.0293952192609\\
0.0344627896830451	18.9927656165846\\
0.0345871537153535	18.9617575965646\\
0.0347742946821888	18.9105145778654\\
0.0348994519389939	18.8768177806035\\
0.0350877827425742	18.8299664523155\\
0.0352768274482015	18.7895005718713\\
0.0354032538642014	18.7606186484152\\
0.0355934884065738	18.7133200270153\\
0.0357207080470703	18.6877041078981\\
0.0359121324261877	18.6493469106068\\
0.036040145291181	18.6162148160347\\
0.0362327595070434	18.5798397771122\\
0.0363615655965334	18.54900680494\\
0.0365553696491409	18.5068867710488\\
0.0366849689631276	18.4864927379027\\
0.0368148855669129	18.4627824690593\\
0.0370103553909634	18.4219473538285\\
0.0371410652192455	18.4023686176968\\
0.0373377248800411	18.3598931230242\\
0.0374692279328198	18.3326647141334\\
0.0376670774303604	18.2983138791457\\
0.0377993737076359	18.2748620569986\\
0.0379984130419215	18.2479210338021\\
0.0381315025436937	18.2238303025044\\
0.0382649093352645	18.2113182458346\\
0.0384656144409932	18.1767369213027\\
0.0385998144570607	18.1533250520483\\
0.0388017093995345	18.1099871139258\\
0.0389367026400987	18.1030077362432\\
0.0390720131704616	18.0783659371424\\
0.0392755738843784	18.0334029971271\\
0.039411677639238	18.0074739958139\\
0.0395480986838962	17.9783495595796\\
0.0397533251692561	17.9390088341065\\
0.0398905394384111	17.9182200161359\\
0.0400280709973647	17.891965977511\\
0.0402349632541677	17.8625742775228\\
0.040373288037618	17.8342804933252\\
0.040511930110867	17.8053228248581\\
0.040720488139113	17.7658729061815\\
0.0408599234368587	17.7405736525391\\
0.0409996760244031	17.7101438247842\\
0.0411397459017461	17.6838111368862\\
0.0413504456361332	17.6431974218542\\
0.041491308737973	17.6361426546283\\
0.0416324891296114	17.6143012175075\\
0.0418448546354416	17.5760784670974\\
0.045789510990426	16.946388528903\\
0.0498066816331819	16.4130955630988\\
0.0538716179594123	15.8588328387327\\
0.0578734736300907	15.3770504243576\\
0.061869235040918	14.9464351694972\\
0.0659315151101799	14.5360817588073\\
0.0699524024294878	14.1713548079465\\
0.0739119077415248	13.7967045107108\\
0.0779983289730332	13.4398206305103\\
0.0819979850133765	13.1490475931532\\
0.0860024468463115	12.8484542787869\\
0.0901155011128442	12.5830650546119\\
0.0941061744083101	12.2971751974329\\
0.0980758737002252	12.0227818197011\\
0.102137269743958	11.781071797425\\
0.106166903930985	11.5308224902124\\
0.110156923338789	11.3095428992865\\
0.114228168935055	11.0876703786799\\
0.11824964647854	10.8776560850942\\
0.122347352896157	10.6681941385174\\
0.126385455277234	10.4622334575836\\
0.130356814601301	10.2669051371679\\
0.13439488410554	10.0787067030191\\
0.138499663789951	9.90050743727757\\
0.14252619866215	9.7360281098078\\
0.146467825636364	9.56798674409665\\
0.150616517081054	9.39831147706679\\
0.15452455778222	9.25076267567733\\
0.158639662953861	9.0838908401574\\
0.162657009990672	8.92135924272363\\
0.166727979003459	8.77637773567191\\
0.17069294034665	8.63225413250054\\
0.174707478220884	8.49722962353295\\
0.178771592626161	8.36603317532318\\
0.182885283562482	8.22951185945879\\
0.186881068461756	8.09719307217511\\
0.19092254309204	7.95269646418942\\
0.195009707453333	7.82060169371002\\
0.198969447083619	7.68961748210341\\
0.203146087168139	7.56835480575229\\
0.207014811071816	7.44829290455451\\
0.211100435429727	7.32952469224004\\
0.215228021363514	7.20913864058333\\
0.219215411651896	7.09473931558965\\
0.223241194005919	6.98922792367627\\
0.227305368425581	6.87168776448681\\
0.231407934910884	6.75231444916312\\
0.235359835187426	6.64916172149008\\
0.239346716664272	6.55039691799583\\
0.243560969158709	6.43593546528412\\
0.247425423218877	6.3420135565436\\
0.251517248296636	6.23987950196004\\
0.2556440545747	6.14069007538793\\
0.259606868472458	6.04052240353332\\
0.263601411350084	5.95312568941848\\
0.267627683207578	5.85136963992941\\
0.27168568404494	5.75226069137655\\
0.275775413862169	5.65985925802987\\
0.279896872659266	5.563150805776\\
0.283841647484112	5.48298191644352\\
0.288024977791951	5.39123233795119\\
0.292028530552002	5.29977692373368\\
0.296060718716383	5.21909786261706\\
0.300121542285094	5.12560720802455\\
0.304211001258137	5.03240746089659\\
0.308111639924127	4.94603530082625\\
0.312256862579287	4.86628841547969\\
0.316210329996758	4.78501945824362\\
0.320189497887922	4.70731927274381\\
0.324417612502987	4.62323200138396\\
0.32844960914563	4.5381878067548\\
0.332507306261967	4.46294266448062\\
0.336363174189506	4.39353969226213\\
0.340470844449134	4.31429491426665\\
0.344604215182455	4.23667106901329\\
0.348531552637146	4.17486003989434\\
0.352714896513759	4.09468888029116\\
0.356689430826004	4.02093958449573\\
0.360686889326203	3.9575935250094\\
0.364707272014357	3.88094100747741\\
0.368750578890465	3.80598077016903\\
0.372816809954528	3.7396063925681\\
0.376905965206545	3.67717084072021\\
0.381018044646517	3.62032163335137\\
0.38490917818732	3.55359515798801\\
0.389065757521557	3.48369126243372\\
0.392998773315786	3.42160829838921\\
0.397199852544287	3.36008033875636\\
0.401174750591942	3.30365220879805\\
0.405169955186712	3.24924922338198\\
0.409185466328598	3.18695029196624\\
0.413221284017599	3.12187198761247\\
0.417277408253716	3.05835178202765\\
0.421353839036948	3.00261002379294\\
0.425450576367295	2.9463340917461\\
0.429567620244758	2.88487916779349\\
0.433704970669336	2.82214623144328\\
0.437602179161926	2.76230113932832\\
0.44177887352154	2.7118783126894\\
0.445712966953227	2.64952137411784\\
0.449664907936089	2.6075553008215\\
0.45389998361866	2.55004098457194\\
0.457888809540619	2.49516573694158\\
0.461895483013753	2.43437342041343\\
0.465920004038063	2.37049490596893\\
0.469962372613549	2.31215539105112\\
0.47402258874021	2.25977675746265\\
0.478100652418047	2.19828445344544\\
0.482196563647059	2.14642958743468\\
0.486310322427247	2.10291656815464\\
0.490165933079373	2.04786316370404\\
0.494314197125167	2.00454879141377\\
0.498202012691858	1.95779361055987\\
0.502384782003259	1.90769166335949\\
0.506304802484516	1.86092634502363\\
0.510522077061523	1.79890544638754\\
0.514474302457346	1.7507623390044\\
0.518442075053304	1.70196176664358\\
0.522710512610348	1.65032720873742\\
0.526710490120872	1.60437634863127\\
0.530726014831531	1.55494738127435\\
0.534757086742325	1.50289335622474\\
0.538803705853255	1.46430512621207\\
0.54286587216432	1.40968442260956\\
0.54694358567552	1.36251852066565\\
0.551036846386855	1.3156705080433\\
0.555145654298326	1.26383294975475\\
0.558974897020322	1.2193551678952\\
0.563113688817768	1.17024752849173\\
0.567268027815349	1.12034545677424\\
0.57113954940302	1.07471592413238\\
0.575323872286576	1.02312106482609\\
0.579223236054081	0.978119266413142\\
0.583437542823612	0.927882842605288\\
0.58736474877095	0.887108326937705\\
0.591305360212283	0.848836579873365\\
0.595564087553629	0.798631008238385\\
0.599532541174796	0.754821532490455\\
0.603514400289958	0.71445687389898\\
0.607509664899113	0.674041363032369\\
0.611827249498114	0.633904748811152\\
0.615850356287103	0.595651866327376\\
0.619886868570086	0.552146611203236\\
0.623936786347064	0.507148814165112\\
0.628000109618036	0.460139536348455\\
0.632076838383002	0.418520282040086\\
0.635851870995036	0.372472096463211\\
0.639954379556145	0.332962749698964\\
0.644070293611247	0.28528980320128\\
0.648199613160344	0.242647013106778\\
0.652342338203435	0.194447461172476\\
0.656178290456816	0.150122472145849\\
0.66034679529605	0.109537238630336\\
0.664206544284331	0.0728945590849785\\
0.668400828919707	0.0299750723997426\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0102591323489513	22.0071066969796\\
0.0103992309227506	27.0686051761988\\
0.010540289195428	29.4574048936037\\
0.010685135637625	31.2156942547341\\
0.0108424028275819	30.49081432789\\
0.0109851347011847	30.8634756291906\\
0.0111412720687816	30.9271190122442\\
0.0112972972370907	30.2601879790787\\
0.0114360436801453	30.3030373616769\\
0.0115978265104422	29.8153475486974\\
0.0117532306679273	29.7494864584019\\
0.0118998764791108	29.5131352869311\\
0.0120529474087174	29.6221850525833\\
0.0122124434567473	29.6505802735175\\
0.0123596116482403	29.5864541438675\\
0.0125118564765122	29.5169234128331\\
0.0126691779415629	29.2547040482629\\
0.0128315760433925	29.1551058214133\\
0.012977838811101	29.2167380551391\\
0.0131497556068909	28.9896473842547\\
0.0133043472318147	28.6790509209055\\
0.0134628256567724	28.4578838005691\\
0.0136017578822732	28.4844430322097\\
0.0137674546501507	28.3130047873737\\
0.0139125740267257	28.3126686668873\\
0.0140854891375232	28.0530727209471\\
0.0142367956651725	27.9975708723352\\
0.0143909578010099	27.822711180048\\
0.0145479755450353	27.6666117044068\\
0.0147078488972489	27.4499713114377\\
0.0148705778576506	27.2127283834298\\
0.0150361624262404	27.0108089278499\\
0.0151763309340978	26.8359690841188\\
0.0153471507843657	26.6737377991769\\
0.015491682026955	26.6637003708548\\
0.0156381963307859	26.6468169899637\\
0.0158166311362222	26.5057785490696\\
0.015967508174785	26.5619002073782\\
0.0161203682745895	26.4571766426992\\
0.0162752114356358	26.2706299523528\\
0.0164320376579238	26.0839829626133\\
0.0165908469414536	25.9823625323143\\
0.016751639286225	25.839839613\\
0.0169144146922383	25.6600621469152\\
0.0170791731594932	25.4996706330183\\
0.01724591468799	25.335509933667\\
0.0173807357148814	25.2367961150268\\
0.0175510467536132	25.0887019069911\\
0.0176887233886928	25.0582058536718\\
0.0178626039376597	24.968276492997\\
0.0180384675478684	24.9095547219844\\
0.0181805862401295	24.8363963819118\\
0.0183239740915852	24.7273305230931\\
0.0185049936610224	24.5986594574843\\
0.0186512371206663	24.5251097545131\\
0.0187987497395048	24.5138932888827\\
0.0189849252681706	24.3900282749162\\
0.0191352934951973	24.3060808868438\\
0.0192869308814186	24.229371276193\\
0.0194398374268347	24.1513655239121\\
0.0195940131314455	24.1250402426834\\
0.019749457995251	24.0125355216827\\
0.0199061720182513	23.8873888715221\\
0.0200641552004462	23.81841592297\\
0.0202234075418359	23.7103207203506\\
0.0203839290424202	23.594566152247\\
0.0205457197021993	23.4889814293717\\
0.0207087795211731	23.4115165155346\\
0.0208731084993416	23.3525761746588\\
0.0210387066367048	23.3826715023283\\
0.0212055739332628	23.2941330467805\\
0.0213737103890154	23.2705857912878\\
0.0215006456165514	23.2392595115141\\
0.0216710031008948	23.1893213005343\\
0.0218426297444329	23.0841573759118\\
0.021972182612808	23.0480347875079\\
0.0221460302849369	22.9507128475019\\
0.0223211471162605	22.9398330257217\\
0.0224533176254747	22.8654688867826\\
0.022630655485389	22.7709595220182\\
0.0227644917660463	22.7227860156164\\
0.0229440506545513	22.627147069664\\
0.0231248787022511	22.5708123609283\\
0.0232613326237475	22.5112365979083\\
0.023444381700038	22.4277427714731\\
0.0235825013929775	22.3652768435981\\
0.0237213349879639	22.3176240979263\\
0.0239075569622412	22.2027741343754\\
0.0240480563286707	22.1567435007165\\
0.0242364993315388	22.0863299917573\\
0.0243786644694114	22.0263242925939\\
0.024521543509331	21.9551076333879\\
0.0247131594101858	21.9099568325556\\
0.0248577042215485	21.8875649268973\\
0.0250029629349582	21.8616538844508\\
0.0251977517337998	21.7665477616655\\
0.0253446762186526	21.757009296636\\
0.0254923146055523	21.6809465903325\\
0.0256406668944992	21.6719694278196\\
0.025789733085493	21.6213796314561\\
0.0259895985211135	21.5438443641476\\
0.0261403304835504	21.4708736114088\\
0.0262917763480343	21.3993557057334\\
0.0264439361145652	21.5031366720973\\
0.0265968097831432	21.492839877381\\
0.0267503973537682	21.4890142655744\\
0.0269562912955636	21.4180851875083\\
0.0271115446376316	21.3535206839768\\
0.0272675118817467	21.299893804545\\
0.0274241930279088	21.2626556776339\\
0.027581588076118	21.2141362406766\\
0.0277396970263741	21.1564368678236\\
0.0278985198786773	21.0882131255572\\
0.0280580566330275	21.046343979285\\
0.0282183072894248	21.0148384202315\\
0.0283792718478691	20.952193516343\\
0.0285409503083604	20.9030903482546\\
0.0287033426708987	20.8376664790495\\
0.028866448935484	20.7961250388977\\
0.0290302691021164	20.7423807795963\\
0.0291398791587863	20.6946996762133\\
0.0293048891621637	20.7194283380633\\
0.0294706130675882	20.671483184764\\
0.0296370508750597	20.6249846305702\\
0.0298042025845782	20.6793481766481\\
0.0299720681961437	20.6555664280244\\
0.0301406477097562	20.6098921983944\\
0.0303099411254158	20.5465552522399\\
0.0304232000147705	20.5102320979267\\
0.0305936832671752	20.5169204593204\\
0.0307648804216268	20.4731807177365\\
0.0309367914781255	20.4201126562583\\
0.0311094164366712	20.3650981745971\\
0.0312248963546167	20.3254046962035\\
0.0313987111499074	20.2664880174995\\
0.0315732398472452	20.2146717488012\\
0.03174848244663	20.1843527899753\\
0.0318657074584682	20.1616526421357\\
0.032042139894598	20.1071633768629\\
0.0322192862327749	20.04136123873\\
0.0323377804038078	19.998068804402\\
0.0325161165787297	19.9507972181658\\
0.0326951666556987	19.8840832763211\\
0.0328149299859263	19.8781857954946\\
0.0329951698996403	19.8314732585483\\
0.0331761237154013	19.759911096038\\
0.0332971562048236	19.7325630365938\\
0.0334792998573297	19.6722774797375\\
0.0336621574118828	19.611484331661\\
0.0337844590604998	19.6089792666989\\
0.0339685064517979	19.5728197613423\\
0.0341532677451431	19.5060115276356\\
0.0342768385529549	19.4652156870976\\
0.0344627896830451	19.4345650024728\\
0.0345871537153535	19.3970731686646\\
0.0347742946821888	19.3438211606389\\
0.0348994519389939	19.31902934947\\
0.0350877827425742	19.2618885772604\\
0.0352768274482015	19.2028744413689\\
0.0354032538642014	19.1569475318314\\
0.0355934884065738	19.120427972452\\
0.0357207080470703	19.0880196777079\\
0.0359121324261877	19.0273615115142\\
0.036040145291181	19.0044036157816\\
0.0362327595070434	18.9522234674348\\
0.0363615655965334	18.9074294352568\\
0.0365553696491409	18.8650369365078\\
0.0366849689631276	18.8309953128856\\
0.0368148855669129	18.8668894379263\\
0.0370103553909634	18.8535421739171\\
0.0371410652192455	18.8191675729344\\
0.0373377248800411	18.7873749180916\\
0.0374692279328198	18.7517941031851\\
0.0376670774303604	18.701669313934\\
0.0377993737076359	18.6939387391198\\
0.0379984130419215	18.7025306882997\\
0.0381315025436937	18.6637310401304\\
0.0382649093352645	18.621060955637\\
0.0384656144409932	18.5784795155498\\
0.0385998144570607	18.5506509845049\\
0.0388017093995345	18.5147077430384\\
0.0389367026400987	18.5049454827851\\
0.0390720131704616	18.4814837916421\\
0.0392755738843784	18.4795191937661\\
0.039411677639238	18.4772098262105\\
0.0395480986838962	18.4597847220408\\
0.0397533251692561	18.4374136469228\\
0.0398905394384111	18.4077613386781\\
0.0400280709973647	18.396605071441\\
0.0402349632541677	18.3609444063527\\
0.040373288037618	18.3233273827341\\
0.040511930110867	18.298748602234\\
0.040720488139113	18.2539044910131\\
0.0408599234368587	18.210635277234\\
0.0409996760244031	18.1718681488943\\
0.0411397459017461	18.1556828671533\\
0.0413504456361332	18.1047245269642\\
0.041491308737973	18.0790573831395\\
0.0416324891296114	18.067166275816\\
0.0418448546354416	18.0536226446018\\
0.045789510990426	17.4080997551415\\
0.0498066816331819	16.7541836380281\\
0.0538716179594123	16.1988905019961\\
0.0578734736300907	15.6758342239387\\
0.061869235040918	15.2304624601685\\
0.0659315151101799	14.7595590347638\\
0.0699524024294878	14.3569516408933\\
0.0739119077415248	14.0014757502051\\
0.0779983289730332	13.6333058784409\\
0.0819979850133765	13.4210597536911\\
0.0860024468463115	13.0729398407318\\
0.0901155011128442	12.7822528910059\\
0.0941061744083101	12.5493275577247\\
0.0980758737002252	12.258018464312\\
0.102137269743958	11.9845693418509\\
0.106166903930985	11.7669134180879\\
0.110156923338789	11.5234993735631\\
0.114228168935055	11.2633136500773\\
0.11824964647854	11.0753528236144\\
0.122347352896157	10.849702873668\\
0.126385455277234	10.6327923123748\\
0.130356814601301	10.4384917231978\\
0.13439488410554	10.1978040830314\\
0.138499663789951	10.0276228464266\\
0.14252619866215	9.84224160831423\\
0.146467825636364	9.68363566998169\\
0.150616517081054	9.54391620662958\\
0.15452455778222	9.41362476770616\\
0.158639662953861	9.22866928511883\\
0.162657009990672	9.09041999218874\\
0.166727979003459	8.93879563300081\\
0.17069294034665	8.84314148521235\\
0.174707478220884	8.708543009701\\
0.178771592626161	8.62307610097581\\
0.182885283562482	8.50503516707005\\
0.186881068461756	8.3651597489502\\
0.19092254309204	8.23605716658642\\
0.195009707453333	8.07600788518566\\
0.198969447083619	7.93697170486621\\
0.203146087168139	7.82915112895575\\
0.207014811071816	7.69800004575698\\
0.211100435429727	7.61149877904621\\
0.215228021363514	7.48103534433274\\
0.219215411651896	7.36976618005361\\
0.223241194005919	7.29426768791193\\
0.227305368425581	7.15691550149663\\
0.231407934910884	7.03260740100528\\
0.235359835187426	6.91215797020871\\
0.239346716664272	6.81567799919904\\
0.243560969158709	6.67933607781266\\
0.247425423218877	6.58310946527419\\
0.251517248296636	6.4892639039792\\
0.2556440545747	6.36880246622344\\
0.259606868472458	6.28573367697936\\
0.263601411350084	6.1863623198228\\
0.267627683207578	6.09444794829245\\
0.27168568404494	5.97015011989683\\
0.275775413862169	5.87492873398409\\
0.279896872659266	5.81407861789826\\
0.283841647484112	5.7506823170212\\
0.288024977791951	5.65776174485251\\
0.292028530552002	5.55946281192806\\
0.296060718716383	5.45820329151821\\
0.300121542285094	5.33868234717826\\
0.304211001258137	5.24737423340262\\
0.308111639924127	5.18483408881914\\
0.312256862579287	5.10871640688044\\
0.316210329996758	5.01927629551562\\
0.320189497887922	4.92566992513481\\
0.324417612502987	4.84083582743459\\
0.32844960914563	4.74387150440659\\
0.332507306261967	4.68334801016956\\
0.336363174189506	4.57973422509758\\
0.340470844449134	4.50012885990552\\
0.344604215182455	4.42429296137537\\
0.348531552637146	4.34224192514475\\
0.352714896513759	4.29427141647311\\
0.356689430826004	4.21049634321613\\
0.360686889326203	4.147281309199\\
0.364707272014357	4.0805909422494\\
0.368750578890465	4.00641213717117\\
0.372816809954528	3.92962448822096\\
0.376905965206545	3.87586430826847\\
0.381018044646517	3.8159145648585\\
0.38490917818732	3.75176522707088\\
0.389065757521557	3.69239036055464\\
0.392998773315786	3.6324313758692\\
0.397199852544287	3.55533426308317\\
0.401174750591942	3.52072917219149\\
0.405169955186712	3.47892283251021\\
0.409185466328598	3.39895631471986\\
0.413221284017599	3.34282192039765\\
0.417277408253716	3.26943949778973\\
0.421353839036948	3.18725881948085\\
0.425450576367295	3.15065380087526\\
0.429567620244758	3.09845967183706\\
0.433704970669336	3.04260660535095\\
0.437602179161926	2.96556422840879\\
0.44177887352154	2.90977033766512\\
0.445712966953227	2.84062551897706\\
0.449664907936089	2.80969450227151\\
0.45389998361866	2.73762294155234\\
0.457888809540619	2.66318821830623\\
0.461895483013753	2.59662323982515\\
0.465920004038063	2.53679043927634\\
0.469962372613549	2.51932818606544\\
0.47402258874021	2.46684347849931\\
0.478100652418047	2.38753392769137\\
0.482196563647059	2.34517053381787\\
0.486310322427247	2.28652653555759\\
0.490165933079373	2.20831060812183\\
0.494314197125167	2.14762518891794\\
0.498202012691858	2.12180642539151\\
0.502384782003259	2.07414892282061\\
0.506304802484516	2.05372166180952\\
0.510522077061523	1.98619168733072\\
0.514474302457346	1.9116505039874\\
0.518442075053304	1.85040278841056\\
0.522710512610348	1.79809056073159\\
0.526710490120872	1.73292284492976\\
0.530726014831531	1.67349237994314\\
0.534757086742325	1.63920120082641\\
0.538803705853255	1.58635795157545\\
0.54286587216432	1.51587427772887\\
0.54694358567552	1.46577681668304\\
0.551036846386855	1.40842382236052\\
0.555145654298326	1.36124173232612\\
0.558974897020322	1.29947018357193\\
0.563113688817768	1.25053667205323\\
0.567268027815349	1.19290527692801\\
0.57113954940302	1.14402643041581\\
0.575323872286576	1.08677399068349\\
0.579223236054081	1.05439629645131\\
0.583437542823612	0.997617239544425\\
0.58736474877095	0.960071001972534\\
0.591305360212283	0.933838886046723\\
0.595564087553629	0.888352810933881\\
0.599532541174796	0.836698232299361\\
0.603514400289958	0.785732527155544\\
0.607509664899113	0.74855830552707\\
0.611827249498114	0.705972582123818\\
0.615850356287103	0.689216174242154\\
0.619886868570086	0.650267784340083\\
0.623936786347064	0.588642151863295\\
0.628000109618036	0.532021857661941\\
0.632076838383002	0.495504044359928\\
0.635851870995036	0.435864114913525\\
0.639954379556145	0.383795209501842\\
0.644070293611247	0.322236107235507\\
0.648199613160344	0.270655654615452\\
0.652342338203435	0.23392407432987\\
0.656178290456816	0.198374739828073\\
0.66034679529605	0.149136622772444\\
0.664206544284331	0.103286578361561\\
0.668400828919707	0.0421668629329504\\
0.668400828919707	0.00792411344682563\\
0.664206544284331	0.0584313945731934\\
0.66034679529605	0.0929858185576096\\
0.656178290456816	0.120758851169333\\
0.652342338203435	0.163580547624942\\
0.648199613160344	0.204209399631879\\
0.644070293611247	0.240338802113844\\
0.639954379556145	0.263805145341796\\
0.635851870995036	0.297365770371649\\
0.632076838383002	0.328465764575614\\
0.628000109618036	0.355575373788495\\
0.623936786347064	0.393076810459809\\
0.619886868570086	0.43139104316262\\
0.615850356287103	0.488991496440334\\
0.611827249498114	0.528269597223793\\
0.607509664899113	0.558543571092916\\
0.603514400289958	0.61446259101\\
0.599532541174796	0.647817660461624\\
0.595564087553629	0.702503080732898\\
0.591305360212283	0.719687339550889\\
0.58736474877095	0.706195225645759\\
0.583437542823612	0.749214548169733\\
0.579223236054081	0.806136604673376\\
0.575323872286576	0.841083195221607\\
0.57113954940302	0.888657834813194\\
0.567268027815349	0.946055818433243\\
0.563113688817768	1.01451132539572\\
0.558974897020322	1.06329046661771\\
0.555145654298326	1.11195879039759\\
0.551036846386855	1.1733945411101\\
0.54694358567552	1.22569060433238\\
0.54286587216432	1.25077234617579\\
0.538803705853255	1.29019664543776\\
0.534757086742325	1.3336240380356\\
0.530726014831531	1.39604427317223\\
0.526710490120872	1.44229303506266\\
0.522710512610348	1.50198205695997\\
0.518442075053304	1.53235307483926\\
0.514474302457346	1.53753963001084\\
0.510522077061523	1.57700072301614\\
0.506304802484516	1.63707111362159\\
0.502384782003259	1.67059932229126\\
0.498202012691858	1.71839018284947\\
0.494314197125167	1.77326318481881\\
0.490165933079373	1.81644894222455\\
0.486310322427247	1.87904702475772\\
0.482196563647059	1.90202541524106\\
0.478100652418047	1.95059567005234\\
0.47402258874021	2.00526867502475\\
0.469962372613549	2.00748266797681\\
0.465920004038063	2.06571382649451\\
0.461895483013753	2.14201333313584\\
0.457888809540619	2.19899488142143\\
0.45389998361866	2.23328543746032\\
0.449664907936089	2.27248746788345\\
0.445712966953227	2.3232608175332\\
0.44177887352154	2.38509653676102\\
0.437602179161926	2.44247771762186\\
0.433704970669336	2.50368840385675\\
0.429567620244758	2.5749606245197\\
0.425450576367295	2.65576786669355\\
0.421353839036948	2.71947594811359\\
0.417277408253716	2.75485264690148\\
0.413221284017599	2.80497998178184\\
0.409185466328598	2.84545419579311\\
0.405169955186712	2.9152138157427\\
0.401174750591942	2.97629640435713\\
0.397199852544287	3.01587105466646\\
0.392998773315786	3.08978914623495\\
0.389065757521557	3.16583414324359\\
0.38490917818732	3.24818673334897\\
0.381018044646517	3.31492448737425\\
0.376905965206545	3.40641374117669\\
0.372816809954528	3.48544257455779\\
0.368750578890465	3.56380399547381\\
0.364707272014357	3.64300197146818\\
0.360686889326203	3.73857986166895\\
0.356689430826004	3.76834979158343\\
0.352714896513759	3.85413492048859\\
0.348531552637146	3.9291132674074\\
0.344604215182455	3.98185187670303\\
0.340470844449134	4.06775916518725\\
0.336363174189506	4.1500308997336\\
0.332507306261967	4.2275433007628\\
0.32844960914563	4.31941154039554\\
0.324417612502987	4.40836003379971\\
0.320189497887922	4.4820472530129\\
0.316210329996758	4.53658485553664\\
0.312256862579287	4.62873311508655\\
0.308111639924127	4.71464368928204\\
0.304211001258137	4.81566997735997\\
0.300121542285094	4.87758930637462\\
0.296060718716383	4.96679776429543\\
0.292028530552002	5.07879735694283\\
0.288024977791951	5.15541847165332\\
0.283841647484112	5.25756835356187\\
0.279896872659266	5.32979122527475\\
0.275775413862169	5.39747068087619\\
0.27168568404494	5.46975797598159\\
0.267627683207578	5.54744644634289\\
0.263601411350084	5.65088540468915\\
0.259606868472458	5.77290744471541\\
0.2556440545747	5.88178494202186\\
0.251517248296636	6.01804376183186\\
0.247425423218877	6.13851087541888\\
0.243560969158709	6.21915271677428\\
0.239346716664272	6.28373579843886\\
0.235359835187426	6.38584989313998\\
0.231407934910884	6.51343066246562\\
0.227305368425581	6.61077397447528\\
0.223241194005919	6.74959212952355\\
0.219215411651896	6.83527356091305\\
0.215228021363514	6.94802657679199\\
0.211100435429727	7.07305865413615\\
0.207014811071816	7.16941182825941\\
0.203146087168139	7.28934686964363\\
0.198969447083619	7.39563452297872\\
0.195009707453333	7.55885966212303\\
0.19092254309204	7.69521603070757\\
0.186881068461756	7.7935890452214\\
0.182885283562482	7.93557414957829\\
0.178771592626161	8.07417618944923\\
0.174707478220884	8.21918912237729\\
0.17069294034665	8.33990017847832\\
0.166727979003459	8.45917222326591\\
0.162657009990672	8.60136442762301\\
0.158639662953861	8.79049763912118\\
0.15452455778222	8.95436073607399\\
0.150616517081054	9.10263052733994\\
0.146467825636364	9.24138260981345\\
0.14252619866215	9.38409951627671\\
0.138499663789951	9.49144611281775\\
0.13439488410554	9.67110321180597\\
0.130356814601301	9.83262889139263\\
0.126385455277234	9.98894231381877\\
0.122347352896157	10.1564704163329\\
0.11824964647854	10.4064605452392\\
0.114228168935055	10.5797714675196\\
0.110156923338789	10.8154833300782\\
0.106166903930985	11.0875273969787\\
0.102137269743958	11.3453800662553\\
0.0980758737002252	11.5946819000332\\
0.0941061744083101	11.8849066791018\\
0.0901155011128442	12.1619697132241\\
0.0860024468463115	12.4386387956474\\
0.0819979850133765	12.7153017419722\\
0.0779983289730332	13.0789993836887\\
0.0739119077415248	13.468619043667\\
0.0699524024294878	13.826786391016\\
0.0659315151101799	14.112693498828\\
0.061869235040918	14.5217387950412\\
0.0578734736300907	14.9325586410903\\
0.0538716179594123	15.5078544960559\\
0.0498066816331819	16.1383980651233\\
0.045789510990426	16.6348165885151\\
0.0418448546354416	17.228765042026\\
0.0416324891296114	17.2691306475489\\
0.041491308737973	17.3091670802584\\
0.0413504456361332	17.3473159939995\\
0.0411397459017461	17.3944298703724\\
0.0409996760244031	17.4235320170137\\
0.0408599234368587	17.4524464671456\\
0.040720488139113	17.4488125456173\\
0.040511930110867	17.4805012510412\\
0.040373288037618	17.5093315895063\\
0.0402349632541677	17.5425096048467\\
0.0400280709973647	17.4998470028498\\
0.0398905394384111	17.5383929023518\\
0.0397533251692561	17.5685910112616\\
0.0395480986838962	17.6262468026035\\
0.039411677639238	17.6636559492776\\
0.0392755738843784	17.6964703555621\\
0.0390720131704616	17.7543494861033\\
0.0389367026400987	17.7401611016311\\
0.0388017093995345	17.7765110337592\\
0.0385998144570607	17.8197967548156\\
0.0384656144409932	17.8395511199749\\
0.0382649093352645	17.8646473150869\\
0.0381315025436937	17.8741884965886\\
0.0379984130419215	17.9062162897915\\
0.0377993737076359	17.9046806761732\\
0.0376670774303604	17.9429073833174\\
0.0374692279328198	17.9995149578432\\
0.0373377248800411	18.0371215533791\\
0.0371410652192455	18.0886168257414\\
0.0370103553909634	18.0700245556893\\
0.0368148855669129	18.0577412010862\\
0.0366849689631276	18.0921911468095\\
0.0365553696491409	18.1171371460165\\
0.0363615655965334	18.164400230391\\
0.0362327595070434	18.1979096458833\\
0.036040145291181	18.2067658924656\\
0.0359121324261877	18.2439462926579\\
0.0357207080470703	18.2605950333975\\
0.0355934884065738	18.3012481219588\\
0.0354032538642014	18.3605011035826\\
0.0352768274482015	18.4039837900271\\
0.0350877827425742	18.4579043965371\\
0.0348994519389939	18.4894762405073\\
0.0347742946821888	18.4868349078264\\
0.0345871537153535	18.5400539415876\\
0.0344627896830451	18.5598097160432\\
0.0342768385529549	18.6128123762478\\
0.0341532677451431	18.6470754762862\\
0.0339685064517979	18.664142111357\\
0.0337844590604998	18.7092196607691\\
0.0336621574118828	18.7440624284748\\
0.0334792998573297	18.7640293586745\\
0.0332971562048236	18.8109963149942\\
0.0331761237154013	18.8423759873965\\
0.0329951698996403	18.8765972911179\\
0.0328149299859263	18.9320263063734\\
0.0326951666556987	18.9604266659759\\
0.0325161165787297	18.9912568836598\\
0.0323377804038078	19.055683339254\\
0.0322192862327749	19.0838261088076\\
0.032042139894598	19.1483776594677\\
0.0318657074584682	19.2041951331\\
0.03174848244663	19.2421908157152\\
0.0315732398472452	19.2589300703935\\
0.0313987111499074	19.3115202115187\\
0.0312248963546167	19.3588443806291\\
0.0311094164366712	19.3736414342484\\
0.0309367914781255	19.4122411059872\\
0.0307648804216268	19.4356752716173\\
0.0305936832671752	19.4971766143056\\
0.0304232000147705	19.5550533077137\\
0.0303099411254158	19.5765683114315\\
0.0301406477097562	19.6018499884764\\
0.0299720681961437	19.6744224672877\\
0.0298042025845782	19.7062958987878\\
0.0296370508750597	19.7305033971569\\
0.0294706130675882	19.7548035816567\\
0.0293048891621637	19.7559846006283\\
0.0291398791587863	19.8148485618498\\
0.0290302691021164	19.8401386773784\\
0.028866448935484	19.8835234117063\\
0.0287033426708987	19.9305952626389\\
0.0285409503083604	19.9433146180564\\
0.0283792718478691	20.0129206466878\\
0.0282183072894248	20.06635727521\\
0.0280580566330275	20.1213462190829\\
0.0278985198786773	20.1637340630686\\
0.0277396970263741	20.1893312446376\\
0.027581588076118	20.2594792263199\\
0.0274241930279088	20.329602112992\\
0.0272675118817467	20.3802075718267\\
0.0271115446376316	20.4432651052138\\
0.0269562912955636	20.5255436724465\\
0.0267503973537682	20.6175493111802\\
0.0265968097831432	20.6899906896144\\
0.0264439361145652	20.763835855162\\
0.0262917763480343	20.8008718599626\\
0.0261403304835504	20.8333146906409\\
0.0259895985211135	20.873350515474\\
0.025789733085493	20.9328386756594\\
0.0256406668944992	20.993866229942\\
0.0254923146055523	21.0304448261663\\
0.0253446762186526	21.0758423863757\\
0.0251977517337998	21.1376681899286\\
0.0250029629349582	21.1505148653872\\
0.0248577042215485	21.2307632910087\\
0.0247131594101858	21.3008979582929\\
0.024521543509331	21.386329581106\\
0.0243786644694114	21.4217608640087\\
0.0242364993315388	21.4692541393306\\
0.0240480563286707	21.560436949611\\
0.0239075569622412	21.5705270072997\\
0.0237213349879639	21.6187504662513\\
0.0235825013929775	21.691800950981\\
0.023444381700038	21.7661659423949\\
0.0232613326237475	21.8826974033541\\
0.0231248787022511	21.9225250175501\\
0.0229440506545513	21.9957120505296\\
0.0227644917660463	22.0523239025469\\
0.022630655485389	22.1381428111056\\
0.0224533176254747	22.1554506431637\\
0.0223211471162605	22.2113515870164\\
0.0221460302849369	22.0238726113178\\
0.021972182612808	22.0969223585376\\
0.0218426297444329	22.1072724563503\\
0.0216710031008948	22.1806868118615\\
0.0215006456165514	22.2813526870175\\
0.0213737103890154	22.3381966300479\\
0.0212055739332628	22.4106281542979\\
0.0210387066367048	22.5309155282076\\
0.0208731084993416	22.5793738462612\\
0.0207087795211731	22.693099918376\\
0.0205457197021993	22.5478866673508\\
0.0203839290424202	22.6406421944053\\
0.0202234075418359	22.7155209121663\\
0.0200641552004462	22.7953010160382\\
0.0199061720182513	22.9136848464241\\
0.019749457995251	23.0336788002703\\
0.0195940131314455	23.0991463318708\\
0.0194398374268347	23.0535985238023\\
0.0192869308814186	23.0883786436622\\
0.0191352934951973	23.1488205544304\\
0.0189849252681706	23.284484612087\\
0.0187987497395048	23.4289229196903\\
0.0186512371206663	23.3746856266142\\
0.0185049936610224	23.4913810966639\\
0.0183239740915852	23.5295731825962\\
0.0181805862401295	23.6650272613574\\
0.0180384675478684	23.8229058213071\\
0.0178626039376597	23.9573703798379\\
0.0176887233886928	24.0988365222185\\
0.0175510467536132	24.1729493492458\\
0.0173807357148814	24.2108836742165\\
0.01724591468799	24.3385973689076\\
0.0170791731594932	24.3828459566608\\
0.0169144146922383	24.4877191830359\\
0.016751639286225	24.2702257238327\\
0.0165908469414536	24.4589298761023\\
0.0164320376579238	24.4504335282172\\
0.0162752114356358	24.5695601090395\\
0.0161203682745895	24.7086628866721\\
0.015967508174785	24.828107264056\\
0.0158166311362222	24.9663152644804\\
0.0156381963307859	24.9646198407172\\
0.015491682026955	25.1226735146581\\
0.0153471507843657	25.1397658162999\\
0.0151763309340978	25.1596778142782\\
0.0150361624262404	25.3049577572557\\
0.0148705778576506	24.7867311017822\\
0.0147078488972489	24.8982467888209\\
0.0145479755450353	25.0699825516842\\
0.0143909578010099	25.3500586962672\\
0.0142367956651725	25.1062988814522\\
0.0140854891375232	25.3234919759796\\
0.0139125740267257	25.2257839126572\\
0.0137674546501507	25.2471880409997\\
0.0136017578822732	25.4820174189669\\
0.0134628256567724	25.6216509342744\\
0.0133043472318147	25.8848162405193\\
0.0131497556068909	26.0516071587974\\
0.012977838811101	26.4056707422039\\
0.0128315760433925	26.5253801986413\\
0.0126691779415629	26.2629610682173\\
0.0125118564765122	26.161885758358\\
0.0123596116482403	26.5018963600523\\
0.0122124434567473	26.5476058525262\\
0.0120529474087174	26.5825128158188\\
0.0118998764791108	26.7640697554641\\
0.0117532306679273	26.4664696383474\\
0.0115978265104422	25.4170006082812\\
0.0114360436801453	25.4204423892139\\
0.0112972972370907	24.5741357038956\\
0.0111412720687816	24.3252473914245\\
0.0109851347011847	23.6444028791104\\
0.0108424028275819	18.9368923480818\\
0.010685135637625	17.8303714067631\\
0.010540289195428	17.3037199229266\\
0.0103992309227506	9.26567890865283\\
0.0102591323489513	0.612388708187066\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011947	215.588426201373\\
0.0157665	94.8479687641013\\
0.019603	58.8703828962797\\
0.023434	48.2140927943694\\
0.0273025	27.4630909350788\\
0.03117	9.87230531282549\\
0.035066	7.17781113581942\\
0.038967	2.28648361121092\\
0.042876	0.820634515552827\\
0.0468225	3.27707756696306\\
0.050777	4.05333089529528\\
0.054752	5.76037727792896\\
0.0587475	7.95326724736526\\
0.062743	8.99110725372281\\
0.066774	9.79763949936344\\
0.070771	11.1185524005266\\
0.074809	12.092453618196\\
0.07886	12.6094431561704\\
0.082936	13.4487051744996\\
0.087019	14.2239796120674\\
0.091123	14.5826094577911\\
0.0952375	14.9291189024751\\
0.0993715	15.1868925879298\\
0.103511	15.4567717805012\\
0.1076675	15.6457576258561\\
0.111843	15.7622743762189\\
0.11604	15.8530918574219\\
0.120244	15.9334543252483\\
0.124463	15.9783702787346\\
0.1286915	16.0097580879645\\
0.132937	16.0346687279231\\
0.137184	16.0410878027053\\
0.141476	16.0451902070453\\
0.145764	16.0400374566733\\
0.150084	16.0308155969754\\
0.154384	16.0211926029724\\
0.1587255	16.0070088104769\\
0.1630845	15.9918293006051\\
0.1674455	15.97586334307\\
0.1718155	15.9580827180556\\
0.1762175	15.9406587379651\\
0.1806285	15.9230584251037\\
0.1850665	15.9058343338157\\
0.189492	15.8891094914215\\
0.193956	15.8726073848748\\
0.1984815	15.8557710067181\\
0.2029705	15.8392781589559\\
0.2074535	15.8228972380158\\
0.211971	15.8065443227165\\
0.216499	15.7894445764269\\
0.221054	15.7721941103296\\
0.2255955	15.7562522203025\\
0.2301785	15.7402707766\\
0.2347935	15.7246568199765\\
0.2394135	15.7089156508533\\
0.2440055	15.6933707857576\\
0.2486495	15.6756888989675\\
0.2533095	15.6593211650689\\
0.2579865	15.6442954315821\\
0.2626575	15.6286472359552\\
0.267363	15.6135490383169\\
0.2720675	15.5982007266921\\
0.2768025	15.5830367366146\\
0.281534	15.5677022037091\\
0.2863085	15.5522750216851\\
0.291096	15.5370498916422\\
0.2959275	15.5222382320852\\
0.3007015	15.5069122145222\\
0.3055495	15.4920628807944\\
0.3104075	15.4759577011848\\
0.3152835	15.4613841950275\\
0.3201545	15.4465839940824\\
0.3250765	15.4317788614173\\
0.329996	15.4170684846309\\
0.3349115	15.4023690807935\\
0.339918	15.3876824259489\\
0.344906	15.373327802124\\
0.349875	15.3584274453479\\
0.3548815	15.3430250035769\\
0.359833	15.3276054167241\\
0.364865	15.3132156668742\\
0.369906	15.2988223427253\\
0.375032	15.2842795860051\\
0.3800865	15.2699798078161\\
0.3852075	15.2554036565843\\
0.3904095	15.241161715598\\
0.3956905	15.2269025086962\\
0.400915	15.2122520254075\\
0.40615	15.1985481147126\\
0.411452	15.1837963939876\\
0.4168125	15.1697817640762\\
0.422073	15.154844017165\\
0.4274365	15.1406112155819\\
0.4327725	15.1270223904534\\
0.4381145	15.1125968799878\\
0.4434295	15.0988737526704\\
0.44883	15.0847810663653\\
0.4542125	15.0707358947434\\
0.459631	15.0568690666021\\
0.4650385	15.042359829048\\
0.47051	15.0282674994323\\
0.4759935	15.0145609315004\\
0.4814895	15.0004597089731\\
0.4869165	14.986628013688\\
0.492491	14.972466696962\\
0.497965	14.9588920128675\\
0.503589	14.9451825552791\\
0.509081	14.9313157330882\\
0.51468	14.9171974022376\\
0.5203135	14.9032931394431\\
0.52599	14.8888208334809\\
0.5315375	14.8753200886721\\
0.5372255	14.8618985870074\\
0.5429645	14.8485136038191\\
0.5486795	14.8349958028337\\
0.554368	14.821241118728\\
0.5600995	14.8080428275208\\
0.565875	14.7934162179072\\
0.5716505	14.7800705808754\\
0.5773575	14.7666907751137\\
0.58318	14.7530595488686\\
0.588996	14.7391287673862\\
0.5948795	14.7255473013071\\
0.6007325	14.7121958762624\\
0.6066325	14.6986387566816\\
0.612577	14.685091082288\\
0.6185455	14.6717913817299\\
0.624418	14.6581496900443\\
0.630355	14.6449093981658\\
0.636342	14.6316269884002\\
0.6423395	14.6188913963522\\
0.648279	14.6055928717054\\
0.654336	14.5929412569211\\
0.660399	14.5796844531101\\
0.666473	14.5662447975634\\
0.672521	14.5532382076238\\
0.678652	14.5405548384901\\
0.684764	14.5276081958977\\
0.6909565	14.514240539608\\
0.697019	14.5013386045409\\
0.7032135	14.4884080027264\\
0.7093905	14.4747978714165\\
0.7155765	14.4620256960368\\
0.7217575	14.4493306128625\\
0.7280265	14.4363612382443\\
0.734301	14.423292962306\\
0.7405965	14.410413083932\\
0.7468145	14.3981545845679\\
0.75316	14.3856649454701\\
0.759525	14.3728315049298\\
0.76579	14.3593888996861\\
0.772037	14.3466455353958\\
0.778402	14.3343107837192\\
0.784773	14.3213826258194\\
0.7912065	14.3088841833712\\
0.797549	14.2959132208725\\
0.8041335	14.2839884130462\\
0.8105995	14.2719788868349\\
0.8171165	14.259534162301\\
0.8249265	14.2467235131033\\
0.832931	14.2342562022714\\
0.840902	14.2216329223094\\
0.8486945	14.2094050942524\\
0.8551735	14.1966344872132\\
0.8618335	14.1843619743755\\
0.8685805	14.1718718157401\\
0.875227	14.1599422128652\\
0.8817745	14.1473786727889\\
0.888435	14.1347804434508\\
0.8951225	14.1227778291149\\
0.90186	14.110407651684\\
0.908508	14.0979002407537\\
0.9153005	14.0857047256615\\
0.9220675	14.0737102936983\\
0.928899	14.0615350776681\\
0.935605	14.049794550537\\
0.942767	14.0379048790171\\
0.94968	14.0253305595946\\
0.9566045	14.0130849316233\\
0.9634125	14.0014407340317\\
0.97038	13.9896952435694\\
0.977384	13.9783010632739\\
0.9843635	13.9664374277423\\
0.9912325	13.9551210546123\\
0.9982855	13.9435263902322\\
1.005297	13.9320551973959\\
1.0123825	13.920258082526\\
1.0193315	13.9088949340216\\
1.026464	13.8964721985732\\
1.0335605	13.884957459596\\
1.040774	13.8730775162029\\
1.047817	13.8618718946405\\
1.05514	13.849830010029\\
1.0623395	13.8381459538833\\
1.0696115	13.8265700234901\\
1.0767625	13.8146670307956\\
1.08412	13.8032041245793\\
1.091553	13.7913471447402\\
1.0989375	13.7799315220715\\
1.106129	13.7683523471065\\
1.30125	13.489596200569\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011947	215.588426201373\\
0.0157665	94.8479687641021\\
0.019603	58.8703828962806\\
0.023434	48.2140927943704\\
0.0273025	27.4630909350798\\
0.03117	9.87230531282656\\
0.035066	7.17781113582056\\
0.038967	2.28648361121198\\
0.042876	0.820634515553484\\
0.0468225	3.27707756696389\\
0.050777	4.05333089529599\\
0.054752	5.76037727792978\\
0.0587475	7.95326724736617\\
0.062743	8.99110725372388\\
0.066774	9.79763949936452\\
0.070771	11.1185524005275\\
0.074809	12.0924536181968\\
0.07886	12.6094431561713\\
0.082936	13.4487051745005\\
0.087019	14.2239796120684\\
0.091123	14.5826094577921\\
0.0952375	14.929118902476\\
0.0993715	15.1868925879308\\
0.103511	15.4567717805021\\
0.1076675	15.6457576258571\\
0.111843	15.7622743762198\\
0.11604	15.8530918574228\\
0.120244	15.9334543252492\\
0.124463	15.9783702787355\\
0.1286915	16.0097580879654\\
0.132937	16.0346687279239\\
0.137184	16.0410878027061\\
0.141476	16.0451902070461\\
0.145764	16.0400374566742\\
0.150084	16.0308155969762\\
0.154384	16.0211926029732\\
0.1587255	16.0070088104778\\
0.1630845	15.991829300606\\
0.1674455	15.9758633430708\\
0.1718155	15.9580827180565\\
0.1762175	15.940658737966\\
0.1806285	15.9230584251046\\
0.1850665	15.9058343338167\\
0.189492	15.8891094914223\\
0.193956	15.8726073848756\\
0.1984815	15.855771006719\\
0.2029705	15.8392781589568\\
0.2074535	15.8228972380167\\
0.211971	15.8065443227174\\
0.216499	15.7894445764278\\
0.221054	15.7721941103305\\
0.2255955	15.7562522203034\\
0.2301785	15.7402707766009\\
0.2347935	15.7246568199773\\
0.2394135	15.7089156508542\\
0.2440055	15.6933707857585\\
0.2486495	15.6756888989683\\
0.2533095	15.6593211650697\\
0.2579865	15.6442954315829\\
0.2626575	15.6286472359561\\
0.267363	15.6135490383177\\
0.2720675	15.598200726693\\
0.2768025	15.5830367366155\\
0.281534	15.5677022037099\\
0.2863085	15.5522750216861\\
0.291096	15.5370498916432\\
0.2959275	15.522238232086\\
0.3007015	15.5069122145231\\
0.3055495	15.4920628807953\\
0.3104075	15.4759577011857\\
0.3152835	15.4613841950284\\
0.3201545	15.4465839940833\\
0.3250765	15.4317788614182\\
0.329996	15.4170684846318\\
0.3349115	15.4023690807944\\
0.339918	15.3876824259498\\
0.344906	15.3733278021249\\
0.349875	15.3584274453488\\
0.3548815	15.3430250035778\\
0.359833	15.327605416725\\
0.364865	15.3132156668752\\
0.369906	15.2988223427262\\
0.375032	15.284279586006\\
0.3800865	15.269979807817\\
0.3852075	15.2554036565852\\
0.3904095	15.2411617155989\\
0.3956905	15.2269025086971\\
0.400915	15.2122520254085\\
0.40615	15.1985481147136\\
0.411452	15.1837963939886\\
0.4168125	15.1697817640772\\
0.422073	15.154844017166\\
0.4274365	15.1406112155828\\
0.4327725	15.1270223904544\\
0.4381145	15.1125968799888\\
0.4434295	15.0988737526713\\
0.44883	15.0847810663662\\
0.4542125	15.0707358947443\\
0.459631	15.056869066603\\
0.4650385	15.0423598290489\\
0.47051	15.0282674994332\\
0.4759935	15.0145609315013\\
0.4814895	15.000459708974\\
0.4869165	14.9866280136889\\
0.492491	14.972466696963\\
0.497965	14.9588920128684\\
0.503589	14.94518255528\\
0.509081	14.9313157330891\\
0.51468	14.9171974022385\\
0.5203135	14.903293139444\\
0.52599	14.8888208334818\\
0.5315375	14.875320088673\\
0.5372255	14.8618985870083\\
0.5429645	14.84851360382\\
0.5486795	14.8349958028346\\
0.554368	14.821241118729\\
0.5600995	14.8080428275217\\
0.565875	14.7934162179081\\
0.5716505	14.7800705808763\\
0.5773575	14.7666907751146\\
0.58318	14.7530595488695\\
0.588996	14.7391287673871\\
0.5948795	14.725547301308\\
0.6007325	14.7121958762634\\
0.6066325	14.6986387566825\\
0.612577	14.6850910822889\\
0.6185455	14.6717913817308\\
0.624418	14.6581496900452\\
0.630355	14.6449093981666\\
0.636342	14.6316269884011\\
0.6423395	14.6188913963531\\
0.648279	14.6055928717063\\
0.654336	14.592941256922\\
0.660399	14.579684453111\\
0.666473	14.5662447975643\\
0.672521	14.5532382076247\\
0.678652	14.540554838491\\
0.684764	14.5276081958986\\
0.6909565	14.5142405396088\\
0.697019	14.5013386045418\\
0.7032135	14.4884080027274\\
0.7093905	14.4747978714174\\
0.7155765	14.4620256960377\\
0.7217575	14.4493306128632\\
0.7280265	14.4363612382453\\
0.734301	14.4232929623067\\
0.7405965	14.4104130839328\\
0.7468145	14.3981545845686\\
0.75316	14.3856649454709\\
0.759525	14.3728315049318\\
0.76579	14.3593888996875\\
0.772037	14.3466455353966\\
0.778402	14.3343107837202\\
0.784773	14.3213826258211\\
0.7912065	14.3088841833734\\
0.797549	14.2959132208747\\
0.8041335	14.283988413048\\
0.8105995	14.2719788868362\\
0.8171165	14.2595341623038\\
0.8249265	14.246723513107\\
0.832931	14.2342562022746\\
0.840902	14.2216329223141\\
0.8486945	14.2094050942598\\
0.8551735	14.196634487221\\
0.8618335	14.1843619743813\\
0.8685805	14.1718718157477\\
0.875227	14.15994221287\\
0.8817745	14.1473786727974\\
0.888435	14.1347804434624\\
0.8951225	14.1227778291227\\
0.90186	14.1104076517089\\
0.908508	14.0979002407677\\
0.9153005	14.0857047256861\\
0.9220675	14.0737102937228\\
0.928899	14.0615350776964\\
0.935605	14.0497945505652\\
0.942767	14.0379048790556\\
0.94968	14.025330559657\\
0.9566045	14.013084931654\\
0.9634125	14.0014407340672\\
0.97038	13.9896952436668\\
0.977384	13.9783010633886\\
0.9843635	13.9664374279045\\
0.9912325	13.9551210547189\\
0.9982855	13.9435263903773\\
1.005297	13.9320551977006\\
1.0123825	13.9202580828997\\
1.0193315	13.9088949348332\\
1.026464	13.8964721994863\\
1.0335605	13.8849574602223\\
1.040774	13.8730775165923\\
1.047817	13.8618718952513\\
1.05514	13.8498300109156\\
1.0623395	13.8381459547397\\
1.0696115	13.8265700247281\\
1.0767625	13.8146670324704\\
1.08412	13.8032041255841\\
1.091553	13.7913471466676\\
1.0989375	13.7799315240426\\
1.106129	13.7683523494533\\
1.30125	13.489596398099\\
1.30125	13.4895958703775\\
1.106129	13.7683523445944\\
1.0989375	13.7799315200314\\
1.091553	13.7913471435532\\
1.08412	13.8032041240205\\
1.0767625	13.8146670296533\\
1.0696115	13.8265700224262\\
1.0623395	13.8381459530988\\
1.05514	13.8498300088891\\
1.047817	13.8618718934861\\
1.040774	13.8730775154695\\
1.0335605	13.8849574588633\\
1.026464	13.8964721978062\\
1.0193315	13.9088949333809\\
1.0123825	13.9202580820748\\
1.005297	13.9320551969911\\
0.9982855	13.9435263899576\\
0.9912325	13.9551210544326\\
0.9843635	13.9664374276113\\
0.977384	13.9783010631538\\
0.97038	13.9896952434967\\
0.9634125	14.0014407340083\\
0.9566045	14.0130849315921\\
0.94968	14.0253305595546\\
0.942767	14.0379048789931\\
0.935605	14.0497945505093\\
0.928899	14.0615350776585\\
0.9220675	14.0737102936774\\
0.9153005	14.08570472563\\
0.908508	14.0979002407335\\
0.90186	14.1104076516688\\
0.8951225	14.1227778291019\\
0.888435	14.1347804434445\\
0.8817745	14.1473786727819\\
0.875227	14.1599422128585\\
0.8685805	14.1718718157325\\
0.8618335	14.1843619743709\\
0.8551735	14.1966344872067\\
0.8486945	14.2094050942478\\
0.840902	14.2216329223041\\
0.832931	14.2342562022659\\
0.8249265	14.2467235130985\\
0.8171165	14.2595341622969\\
0.8105995	14.2719788868331\\
0.8041335	14.2839884130443\\
0.797549	14.2959132208704\\
0.7912065	14.3088841833693\\
0.784773	14.3213826258179\\
0.778402	14.3343107837181\\
0.772037	14.3466455353947\\
0.76579	14.3593888996846\\
0.759525	14.3728315049281\\
0.75316	14.3856649454693\\
0.7468145	14.3981545845669\\
0.7405965	14.410413083931\\
0.734301	14.4232929623049\\
0.7280265	14.4363612382432\\
0.7217575	14.4493306128615\\
0.7155765	14.4620256960358\\
0.7093905	14.4747978714154\\
0.7032135	14.4884080027254\\
0.697019	14.5013386045398\\
0.6909565	14.5142405396069\\
0.684764	14.5276081958966\\
0.678652	14.5405548384889\\
0.672521	14.5532382076227\\
0.666473	14.5662447975623\\
0.660399	14.579684453109\\
0.654336	14.5929412569201\\
0.648279	14.6055928717043\\
0.6423395	14.6188913963511\\
0.636342	14.6316269883991\\
0.630355	14.6449093981647\\
0.624418	14.6581496900433\\
0.6185455	14.6717913817289\\
0.612577	14.6850910822869\\
0.6066325	14.6986387566806\\
0.6007325	14.7121958762614\\
0.5948795	14.725547301306\\
0.588996	14.7391287673851\\
0.58318	14.7530595488675\\
0.5773575	14.7666907751126\\
0.5716505	14.7800705808744\\
0.565875	14.7934162179061\\
0.5600995	14.8080428275197\\
0.554368	14.821241118727\\
0.5486795	14.8349958028327\\
0.5429645	14.848513603818\\
0.5372255	14.8618985870064\\
0.5315375	14.875320088671\\
0.52599	14.8888208334798\\
0.5203135	14.903293139442\\
0.51468	14.9171974022366\\
0.509081	14.9313157330872\\
0.503589	14.9451825552781\\
0.497965	14.9588920128665\\
0.492491	14.972466696961\\
0.4869165	14.986628013687\\
0.4814895	15.0004597089721\\
0.4759935	15.0145609314993\\
0.47051	15.0282674994312\\
0.4650385	15.0423598290469\\
0.459631	15.056869066601\\
0.4542125	15.0707358947424\\
0.44883	15.0847810663642\\
0.4434295	15.0988737526693\\
0.4381145	15.1125968799868\\
0.4327725	15.1270223904523\\
0.4274365	15.1406112155808\\
0.422073	15.154844017164\\
0.4168125	15.1697817640751\\
0.411452	15.1837963939865\\
0.40615	15.1985481147115\\
0.400915	15.2122520254064\\
0.3956905	15.2269025086951\\
0.3904095	15.2411617155969\\
0.3852075	15.2554036565833\\
0.3800865	15.2699798078151\\
0.375032	15.2842795860041\\
0.369906	15.2988223427242\\
0.364865	15.3132156668731\\
0.359833	15.327605416723\\
0.3548815	15.3430250035758\\
0.349875	15.3584274453468\\
0.344906	15.3733278021229\\
0.339918	15.3876824259478\\
0.3349115	15.4023690807925\\
0.329996	15.4170684846298\\
0.3250765	15.4317788614163\\
0.3201545	15.4465839940814\\
0.3152835	15.4613841950265\\
0.3104075	15.4759577011837\\
0.3055495	15.4920628807933\\
0.3007015	15.5069122145211\\
0.2959275	15.5222382320841\\
0.291096	15.5370498916412\\
0.2863085	15.5522750216841\\
0.281534	15.567702203708\\
0.2768025	15.5830367366134\\
0.2720675	15.598200726691\\
0.267363	15.6135490383158\\
0.2626575	15.6286472359541\\
0.2579865	15.644295431581\\
0.2533095	15.6593211650678\\
0.2486495	15.6756888989665\\
0.2440055	15.6933707857565\\
0.2394135	15.7089156508521\\
0.2347935	15.7246568199753\\
0.2301785	15.7402707765989\\
0.2255955	15.7562522203014\\
0.221054	15.7721941103284\\
0.216499	15.7894445764257\\
0.211971	15.8065443227154\\
0.2074535	15.8228972380147\\
0.2029705	15.8392781589548\\
0.1984815	15.855771006717\\
0.193956	15.8726073848737\\
0.189492	15.8891094914205\\
0.1850665	15.9058343338147\\
0.1806285	15.9230584251027\\
0.1762175	15.9406587379641\\
0.1718155	15.9580827180546\\
0.1674455	15.975863343069\\
0.1630845	15.991829300604\\
0.1587255	16.0070088104758\\
0.154384	16.0211926029713\\
0.150084	16.0308155969743\\
0.145764	16.0400374566722\\
0.141476	16.0451902070441\\
0.137184	16.0410878027042\\
0.132937	16.0346687279219\\
0.1286915	16.0097580879633\\
0.124463	15.9783702787334\\
0.120244	15.9334543252472\\
0.11604	15.8530918574208\\
0.111843	15.7622743762178\\
0.1076675	15.645757625855\\
0.103511	15.4567717805\\
0.0993715	15.1868925879287\\
0.0952375	14.9291189024739\\
0.091123	14.5826094577901\\
0.087019	14.2239796120664\\
0.082936	13.4487051744985\\
0.07886	12.6094431561694\\
0.074809	12.092453618195\\
0.070771	11.1185524005256\\
0.066774	9.79763949936233\\
0.062743	8.99110725372169\\
0.0587475	7.95326724736406\\
0.054752	5.76037727792783\\
0.050777	4.05333089529411\\
0.0468225	3.27707756696194\\
0.042876	0.820634515551689\\
0.038967	2.28648361121019\\
0.035066	7.17781113581853\\
0.03117	9.87230531282477\\
0.0273025	27.463090935078\\
0.023434	48.2140927943687\\
0.019603	58.870382896279\\
0.0157665	94.8479687641007\\
0.011947	215.588426201373\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011125,
xmax=1.18411354110035,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00357641801362658	0.0836258681418604\\
0.00588255506953603	0.0606679169935151\\
0.00763977119649839	0.0505306606552657\\
0.00916617075630217	0.0428579287618358\\
0.010630286669179	0.0375010403140795\\
0.0118395195227331	0.0330718406605636\\
0.0130663594636281	0.0312240293756002\\
0.0142144546936916	0.0292993259952793\\
0.0151826609531085	0.0276914972680808\\
0.016259721084549	0.0263337383855324\\
0.0172498059732059	0.0244031508941585\\
0.0181497901006164	0.0232516772313683\\
0.0190582131278765	0.02203509868769\\
0.0199750750549865	0.0211649980087784\\
0.0207971479431556	0.0203290118827372\\
0.0216258886040455	0.0198099193565038\\
0.0224612970376561	0.0192279639401113\\
0.0233033732439876	0.0186402610156091\\
0.0240456595818377	0.0182134358568007\\
0.0249002378620207	0.0178517900126934\\
0.0256534635144908	0.0172847289220207\\
0.0264117941804503	0.0169179744884187\\
0.0270658550681316	0.0164903076223818\\
0.0278336664734284	0.0162248230148378\\
0.0284958537091132	0.0159562690511009\\
0.0292731458537474	0.0156559209590911\\
0.0299434594374356	0.0152397533273081\\
0.0306175236432793	0.0148168204658152\\
0.0312953384712784	0.0146572765269398\\
0.0319769039214329	0.0145058151741656\\
0.0326622199937429	0.0143846171658824\\
0.0333512866882084	0.0140528775278109\\
0.0339283739921872	0.0139509946739974\\
0.034624316827271	0.0136537281494725\\
0.0352071342484317	0.0134356769078954\\
0.0357925562683116	0.0132279207638539\\
0.0364985007624765	0.012981488483337\\
0.0370896528995383	0.0128537070532216\\
0.0376834096353191	0.0127551697811085\\
0.038279770969819	0.0125571734034065\\
0.0388787369030379	0.012435657480776\\
0.0394803074349759	0.012266692168303\\
0.0400844825656329	0.0121357411645828\\
0.0406912622950091	0.0119745409146629\\
0.0413006466231042	0.0117315020385302\\
0.0419126355499185	0.0115741391197146\\
0.0424041020024476	0.0114949454293134\\
0.0430207792069561	0.0113460730037139\\
0.0435159962816407	0.0112280070646544\\
0.0441373617638435	0.0111127374890055\\
0.0447613318447654	0.0109928408564525\\
0.0452623832205807	0.0108854993558189\\
0.0457651015395761	0.0107700802456474\\
0.0463958435771676	0.0106681781722534\\
0.0469023125183185	0.0106076976428959\\
0.0474104484026495	0.0104979116667908\\
0.0480479623969106	0.010410253612217\\
0.0485598489033971	0.0103163977835124\\
0.0490734023530638	0.0102449901837234\\
0.0495886227459108	0.0101793457241619\\
0.0501055100819379	0.0100725227722839\\
0.0506240643611452	0.00997203827847609\\
0.0511442855835327	0.0099141085342413\\
0.0516661737491005	0.00983978852098729\\
0.0521897288578484	0.00975499017159361\\
0.0527149509097765	0.00966453507366666\\
0.0532418399048848	0.00962336865367721\\
0.0537703958431733	0.00953901441548148\\
0.0543006187246421	0.00947920786617726\\
0.054832508549291	0.00938561529110268\\
0.0553660653171201	0.0093239571538297\\
0.0559012890281294	0.00926336175769861\\
0.0563038007428484	0.00919401811391413\\
0.056841941604423	0.00910856532915314\\
0.0573817494091779	0.00901910100820381\\
0.057787699194206	0.00896853416650575\\
0.0583304241495262	0.00893048339656877\\
0.0588748160480266	0.00880120828795551\\
0.0592842039033639	0.00878049138061017\\
0.0598315129524297	0.00869741644889552\\
0.060243088670691	0.00867122110580212\\
0.0607933148703221	0.0086011397706647\\
0.0613452080131334	0.00856173015084422\\
0.0617602218017038	0.00853390717369609\\
0.0623150320950805	0.00850078663332515\\
0.0627322337465749	0.00846453688400199\\
0.0631503730536083	0.00844808040734649\\
0.0637093507049354	0.00841342533543663\\
0.0641296778748928	0.00837857227711887\\
0.0646915726767852	0.00834343025140449\\
0.0651140877096666	0.00831587089434737\\
0.0655375403980868	0.00830355976096109\\
0.0661036025579298	0.00826502002169816\\
0.066529243109274	0.00822588598983373\\
0.0669558213161571	0.00819209769972881\\
0.0675260508339506	0.00812797365307973\\
0.0679548169037577	0.00810394420769703\\
0.0683845206291037	0.00807294557789471\\
0.0688151620099885	0.0080274594971448\\
0.0692467410464122	0.00799967075161414\\
0.0698236383369265	0.00794284606784964\\
0.0702574052362741	0.00791301550887214\\
0.0706921097911607	0.00787903453769253\\
0.0711277520015861	0.00785041985020477\\
0.0715643318675504	0.00779098826948354\\
0.0720018493890536	0.00777056976145752\\
0.0725866646596738	0.00774002831063902\\
0.0730263700441009	0.00772658504045425\\
0.0734670130840669	0.00770853143320066\\
0.0739085937795718	0.00768299286999332\\
0.0743511121306155	0.00764250750014672\\
0.0747945681371981	0.00761508557418095\\
0.0752389617993196	0.0075830778075618\\
0.0756842931169799	0.00751535064246395\\
0.0761305620901791	0.007442231403911\\
0.0765777687189172	0.00742036188969945\\
0.0770259130031941	0.00738700046031237\\
0.0774749949430098	0.00734870776859991\\
0.0779250145383645	0.00733091963924313\\
0.078375971789258	0.00731752621143043\\
0.0786771308762641	0.00730178525142388\\
0.079129650886389	0.00726474342908076\\
0.0795831085520528	0.00720360095983642\\
0.0800375038732555	0.00715161869178733\\
0.080492836849997	0.00710824672404319\\
0.0809491074822773	0.00709208778159218\\
0.0814063157700966	0.00706925126974468\\
0.0818644617134547	0.00703107675674553\\
0.0821704132621039	0.00697942132626574\\
0.0826301219646934	0.0069480231330314\\
0.0830907683228218	0.00691969726711107\\
0.0835523523364891	0.00690315441674606\\
0.0840148740056952	0.00688037454380633\\
0.0843237427049097	0.00686727109996046\\
0.0847878271333473	0.00685026852580726\\
0.0852528492173237	0.00683468240597756\\
0.085718808956839	0.00681142971792696\\
0.0860299697029263	0.00679936157729151\\
0.086497492201673	0.00676813550742139\\
0.0869659523559586	0.00674220254342922\\
0.0872787800452261	0.00672889922817169\\
0.0877488029587431	0.00669337687452782\\
0.088219763527799	0.0066110874228318\\
0.0885342581602467	0.00658004811735057\\
0.089006781488534	0.00656765108777098\\
0.0894802424723602	0.0065440618938134\\
0.0897964040479881	0.00653360089961201\\
0.0902714277910457	0.00652684269530816\\
0.0907473891896422	0.00650326220512546\\
0.0910652177084503	0.00648523071136418\\
0.0915427418662782	0.00645437443818675\\
0.092021203679645	0.00643286755009402\\
0.0923406991416333	0.00642418181434794\\
0.0928207237142315	0.00639711271909476\\
0.0931412610157074	0.00637941024802389\\
0.093622848347537	0.00636779711091862\\
0.0939444274885006	0.00636845098823934\\
0.0944275775795617	0.00635276072640046\\
0.0949116653261616	0.00633598718579874\\
0.0952349114103054	0.00632772383857364\\
0.0957205619161367	0.00632286915747419\\
0.0960448498397681	0.00630643295444143\\
0.0965320631048309	0.00628094554482282\\
0.0968573928679499	0.00627888109255661\\
0.0973461688922442	0.00624779669721741\\
0.0976725404948508	0.00624088874554736\\
0.0981628792783765	0.00623018892732855\\
0.0984902927204707	0.00622011100910998\\
0.09881812289836	0.0062017492634306\\
0.0993106495448097	0.00617556495946353\\
0.0996395215621867	0.0061692638545864\\
0.100133610967868	0.00615867576627498\\
0.100463524824732	0.00614162881080927\\
0.100959176989645	0.00611683111782328\\
0.101290132685997	0.00610420050236216\\
0.101787347610141	0.00608093568602467\\
0.102119345145981	0.00607176307022725\\
0.102451759417616	0.00605036255179682\\
0.102951162204684	0.00604059043545388\\
0.103284618315806	0.00602922440996904\\
0.103785583862106	0.00601627591564826\\
0.104120081812716	0.00597703683935936\\
0.104454996499121	0.00596137161174157\\
0.104958149908344	0.00594900900798663\\
0.105294106434237	0.00593724595611419\\
0.105630479695925	0.0059303761316963\\
0.106135820968072	0.00591142148756198\\
0.106473236069248	0.00590445665033346\\
0.106811067906218	0.00589263659953726\\
0.10731859704129	0.00585452868675237\\
0.107657470717748	0.00584623610284874\\
0.107996761130001	0.00583592003228637\\
0.108506478127997	0.00581807580511475\\
0.108846810379737	0.00579830096877732\\
0.109187559367273	0.00579505627714301\\
0.109528725090604	0.00578669820150295\\
0.110041255055216	0.00575842301460308\\
0.110383462618035	0.00573204164521817\\
0.110726086916648	0.0057184818259172\\
0.111240804744184	0.00570339399055852\\
0.120666064736979	0.00539921930491725\\
0.130029371989126	0.00506566810011603\\
0.139298221108611	0.0048360682561474\\
0.148248426592131	0.0045835424495885\\
0.157033433041779	0.00438631124344047\\
0.165827209297557	0.00418612119145269\\
0.174409424662264	0.00401738312741415\\
0.182753824780813	0.003887954697385\\
0.191264919217381	0.00376599325397599\\
0.199504859544187	0.00363154335969365\\
0.207672514564985	0.00351097040294729\\
0.215982797411638	0.00338778774854598\\
0.223975147555535	0.00329551475665597\\
0.231861352610075	0.00322577751069198\\
0.239867994309385	0.00312197887389765\\
0.247754321902307	0.00304974544954866\\
0.255510021177915	0.0029694208037173\\
0.263372404817055	0.00288866415169629\\
0.271090824593438	0.00280336846621666\\
0.278909365144582	0.00273263678630976\\
0.286571023023322	0.00266707043560008\\
0.294066421674271	0.00259966662251445\\
0.301649439026129	0.00253743356073463\\
0.309320075078896	0.00247241413737918\\
0.316809345231301	0.00240832109527703\\
0.324108498031648	0.00235434009563195\\
0.331758211465147	0.00230925684812273\\
0.338934653928284	0.00225034903239224\\
0.346461657024574	0.00219913938176184\\
0.353781664969106	0.00216010977918876\\
0.361172101263001	0.00210365911378759\\
0.368344707274467	0.00205281457113947\\
0.375582428253909	0.00200352730489683\\
0.382885264201328	0.00196202856201665\\
0.390253215116724	0.00192691770544024\\
0.397387708157376	0.00188938601687847\\
0.404582211152515	0.0018587970377833\\
0.411836724102141	0.00182381937387968\\
0.418845277103173	0.00179355104854452\\
0.426217309547003	0.00175693371857579\\
0.433027723031921	0.00172064509175983\\
0.440201615959638	0.00168953123432694\\
0.44743062219625	0.00165667032849989\\
0.454396894868517	0.001626165952456\\
0.461413592571985	0.00159209188970839\\
0.468480715306653	0.00156091526345898\\
0.475598263072523	0.00153137819411641\\
0.48243932499281	0.00150079829749435\\
0.489326332034501	0.00147204268225559\\
0.496590570800228	0.00144889778816102\\
0.503238181482097	0.00142149174465729\\
0.510263023888001	0.0013952522631177\\
0.517333811415309	0.00136700518639831\\
0.524110610193643	0.00134137464042018\\
0.530929082551482	0.00131735853819358\\
0.537789228488825	0.00129714954329206\\
0.544691048005674	0.00127290521695146\\
0.551634541102027	0.00124932575802334\\
0.558619707777886	0.0012254985027216\\
0.565294216272968	0.00119991362636042\\
0.572360646428861	0.00117792909163974\\
0.579112355229976	0.00116142504320852\\
0.585901674436594	0.00114063485772643\\
0.592728604048716	0.00112236365246334\\
0.59959314406634	0.00110535006343196\\
0.606131085759028	0.00108977267409353\\
0.613068867092632	0.00106831681361315\\
0.619676195295196	0.00105197117696641\\
0.626317279097158	0.00102965012304056\\
0.633363932657219	0.00101668568040617\\
0.640074402969057	0.00100006029109576\\
0.646818628880294	0.000983247616345497\\
0.653219170298997	0.00096733865163874\\
0.660029032097954	0.000951767722135656\\
0.666872649496311	0.000933833581582732\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00357641801362658	0.0965808142746992\\
0.00588255506953603	0.0743423354706327\\
0.00763977119649839	0.0589258882783697\\
0.00916617075630217	0.0547755306515949\\
0.010630286669179	0.0500086804094465\\
0.0118395195227331	0.038720520604282\\
0.0130663594636281	0.0368889079891704\\
0.0142144546936916	0.0350828655483741\\
0.0151826609531085	0.0324764430737846\\
0.016259721084549	0.031177849804109\\
0.0172498059732059	0.0285688455072841\\
0.0181497901006164	0.0264514274801061\\
0.0190582131278765	0.0256719645556359\\
0.0199750750549865	0.0252860226648798\\
0.0207971479431556	0.024308323285415\\
0.0216258886040455	0.0240408680260527\\
0.0224612970376561	0.0230123329542058\\
0.0233033732439876	0.0219037113548655\\
0.0240456595818377	0.0213121322126101\\
0.0249002378620207	0.0210748269411283\\
0.0256534635144908	0.0204924361410619\\
0.0264117941804503	0.0204231860179318\\
0.0270658550681316	0.0201186064738568\\
0.0278336664734284	0.0198292042458424\\
0.0284958537091132	0.0194922762471208\\
0.0292731458537474	0.0186100481955129\\
0.0299434594374356	0.0185189508771936\\
0.0306175236432793	0.0174233947304357\\
0.0312953384712784	0.0174333756631989\\
0.0319769039214329	0.0172220352213657\\
0.0326622199937429	0.0170237395045328\\
0.0333512866882084	0.0151140825508308\\
0.0339283739921872	0.0150940967364002\\
0.034624316827271	0.0149189328343267\\
0.0352071342484317	0.0149100513391287\\
0.0357925562683116	0.0148746516769041\\
0.0364985007624765	0.0145122992622655\\
0.0370896528995383	0.0144638801484115\\
0.0376834096353191	0.0143773369190951\\
0.038279770969819	0.0141100932336195\\
0.0388787369030379	0.0139833523558096\\
0.0394803074349759	0.0135304834016544\\
0.0400844825656329	0.0134942182482835\\
0.0406912622950091	0.012824326902671\\
0.0413006466231042	0.0126538561359655\\
0.0419126355499185	0.0123843041964469\\
0.0424041020024476	0.0122624446044602\\
0.0430207792069561	0.0121539780576078\\
0.0435159962816407	0.012140665547624\\
0.0441373617638435	0.0119923251185727\\
0.0447613318447654	0.0119024699413443\\
0.0452623832205807	0.0118057921707047\\
0.0457651015395761	0.0116555453392633\\
0.0463958435771676	0.0115538860070217\\
0.0469023125183185	0.011478329073271\\
0.0474104484026495	0.0114460953742771\\
0.0480479623969106	0.011345498811996\\
0.0485598489033971	0.0112676577865345\\
0.0490734023530638	0.0112128615310711\\
0.0495886227459108	0.0111677458067068\\
0.0501055100819379	0.0111871642610446\\
0.0506240643611452	0.0111057362986189\\
0.0511442855835327	0.0110818046028041\\
0.0516661737491005	0.0109617961216627\\
0.0521897288578484	0.0107907402160581\\
0.0527149509097765	0.0105647421398634\\
0.0532418399048848	0.010565331255959\\
0.0537703958431733	0.0104894558942617\\
0.0543006187246421	0.0104083585668532\\
0.054832508549291	0.0104348569789818\\
0.0553660653171201	0.010289183093945\\
0.0559012890281294	0.0102623528877945\\
0.0563038007428484	0.0102487718778796\\
0.056841941604423	0.0101883145838832\\
0.0573817494091779	0.0100115695461046\\
0.057787699194206	0.00999357594728896\\
0.0583304241495262	0.00991910623129103\\
0.0588748160480266	0.00984763544138579\\
0.0592842039033639	0.00984974068814152\\
0.0598315129524297	0.00983796112237875\\
0.060243088670691	0.00970694373510376\\
0.0607933148703221	0.00962843006427937\\
0.0613452080131334	0.00960431213461739\\
0.0617602218017038	0.00960719728210755\\
0.0623150320950805	0.00960670357538515\\
0.0627322337465749	0.00957788997175924\\
0.0631503730536083	0.00951809248325596\\
0.0637093507049354	0.00944714906522864\\
0.0641296778748928	0.00929401997150626\\
0.0646915726767852	0.00920955222544619\\
0.0651140877096666	0.00920988913614892\\
0.0655375403980868	0.00920629029543459\\
0.0661036025579298	0.0091725995523831\\
0.066529243109274	0.00908947761944197\\
0.0669558213161571	0.00909232160085209\\
0.0675260508339506	0.00905363861139165\\
0.0679548169037577	0.00902730569336203\\
0.0683845206291037	0.00903247650732086\\
0.0688151620099885	0.00899521201518375\\
0.0692467410464122	0.00898933833383184\\
0.0698236383369265	0.00890786722420353\\
0.0702574052362741	0.0088939695794778\\
0.0706921097911607	0.00888241380391104\\
0.0711277520015861	0.00886197500856675\\
0.0715643318675504	0.0088654931740397\\
0.0720018493890536	0.00886106102026554\\
0.0725866646596738	0.00881904615966736\\
0.0730263700441009	0.00879250267671842\\
0.0734670130840669	0.0087489032202338\\
0.0739085937795718	0.00863880285644434\\
0.0743511121306155	0.00857255710299577\\
0.0747945681371981	0.00856063256454967\\
0.0752389617993196	0.00852379989622698\\
0.0756842931169799	0.00851509561660044\\
0.0761305620901791	0.00804524928186814\\
0.0765777687189172	0.00803400403956434\\
0.0770259130031941	0.00797020697223397\\
0.0774749949430098	0.0077994312084772\\
0.0779250145383645	0.00777753432616494\\
0.078375971789258	0.00776010612958839\\
0.0786771308762641	0.00776820186325346\\
0.079129650886389	0.00778548914176673\\
0.0795831085520528	0.0077562965035963\\
0.0800375038732555	0.0075385222899275\\
0.080492836849997	0.00752423550747153\\
0.0809491074822773	0.00749168359324396\\
0.0814063157700966	0.00746058000085689\\
0.0818644617134547	0.00739296449925724\\
0.0821704132621039	0.00736846699530947\\
0.0826301219646934	0.00736113107164946\\
0.0830907683228218	0.00736510717631764\\
0.0835523523364891	0.00735766868398913\\
0.0840148740056952	0.0073467592494143\\
0.0843237427049097	0.00734182173268377\\
0.0847878271333473	0.00734353999269303\\
0.0852528492173237	0.00734056182565854\\
0.085718808956839	0.0073378789167845\\
0.0860299697029263	0.0073295808768469\\
0.086497492201673	0.00731931485288041\\
0.0869659523559586	0.00732449955504259\\
0.0872787800452261	0.00732354241687741\\
0.0877488029587431	0.00725647660291381\\
0.088219763527799	0.0069525875156988\\
0.0885342581602467	0.00696667548008221\\
0.089006781488534	0.00695652090099457\\
0.0894802424723602	0.00694064223144031\\
0.0897964040479881	0.0069419257124394\\
0.0902714277910457	0.00691908745048585\\
0.0907473891896422	0.00688880480193799\\
0.0910652177084503	0.00690217027870241\\
0.0915427418662782	0.00691122412549964\\
0.092021203679645	0.00688728191774727\\
0.0923406991416333	0.00688247065888794\\
0.0928207237142315	0.00684094317220277\\
0.0931412610157074	0.00682037932979098\\
0.093622848347537	0.00681986803929453\\
0.0939444274885006	0.00682365118017781\\
0.0944275775795617	0.00677025922493718\\
0.0949116653261616	0.00674785586862806\\
0.0952349114103054	0.00673938904644791\\
0.0957205619161367	0.00674129018019021\\
0.0960448498397681	0.00673616806414866\\
0.0965320631048309	0.00675917053640109\\
0.0968573928679499	0.00675945583922307\\
0.0973461688922442	0.00666378139185125\\
0.0976725404948508	0.00663750945734556\\
0.0981628792783765	0.0066380407354372\\
0.0984902927204707	0.00663947857815455\\
0.09881812289836	0.00659593384202564\\
0.0993106495448097	0.00658002035248324\\
0.0996395215621867	0.00658775361437385\\
0.100133610967868	0.00658295691814412\\
0.100463524824732	0.00657729577588803\\
0.100959176989645	0.00657733098778471\\
0.101290132685997	0.00655304068249603\\
0.101787347610141	0.00655447412631765\\
0.102119345145981	0.00654734248085541\\
0.102451759417616	0.00655276594778374\\
0.102951162204684	0.00655202210241532\\
0.103284618315806	0.00654295396640521\\
0.103785583862106	0.00650947512704101\\
0.104120081812716	0.00648994673876067\\
0.104454996499121	0.0063936531882622\\
0.104958149908344	0.00638356246767264\\
0.105294106434237	0.00637455304567571\\
0.105630479695925	0.00636930421764814\\
0.106135820968072	0.00631158820954294\\
0.106473236069248	0.00632637170469352\\
0.106811067906218	0.00631105755297561\\
0.10731859704129	0.00620719366768517\\
0.107657470717748	0.00619747751316737\\
0.107996761130001	0.00620424407946572\\
0.108506478127997	0.00618012326768875\\
0.108846810379737	0.00617209592262789\\
0.109187559367273	0.00617359754969014\\
0.109528725090604	0.00615600198090694\\
0.110041255055216	0.00613555860851287\\
0.110383462618035	0.00612837109838646\\
0.110726086916648	0.00611636701963528\\
0.111240804744184	0.00610747624101743\\
0.120666064736979	0.00588391950704301\\
0.130029371989126	0.00556490815528149\\
0.139298221108611	0.00534642018566893\\
0.148248426592131	0.00510440849571742\\
0.157033433041779	0.00483002245628128\\
0.165827209297557	0.00465963416836091\\
0.174409424662264	0.0044719605299432\\
0.182753824780813	0.0042720870716294\\
0.191264919217381	0.00416802902913298\\
0.199504859544187	0.00406652632669977\\
0.207672514564985	0.00390988085820894\\
0.215982797411638	0.00377942130092293\\
0.223975147555535	0.00364508264539001\\
0.231861352610075	0.00359133684676565\\
0.239867994309385	0.00349353720418051\\
0.247754321902307	0.00340128445369796\\
0.255510021177915	0.00335275785260065\\
0.263372404817055	0.00329668204943305\\
0.271090824593438	0.00312583486510612\\
0.278909365144582	0.00307369016311549\\
0.286571023023322	0.0029463209561124\\
0.294066421674271	0.00283073207092805\\
0.301649439026129	0.00272350951201087\\
0.309320075078896	0.0026472523513958\\
0.316809345231301	0.0025771749247622\\
0.324108498031648	0.00254317029554061\\
0.331758211465147	0.00250778034562469\\
0.338934653928284	0.00246185741357525\\
0.346461657024574	0.0023851454770203\\
0.353781664969106	0.00235194052369133\\
0.361172101263001	0.00225976871509361\\
0.368344707274467	0.00219825624552434\\
0.375582428253909	0.00215953589558385\\
0.382885264201328	0.00211004256570154\\
0.390253215116724	0.00208774545195731\\
0.397387708157376	0.00202856559901289\\
0.404582211152515	0.00201699232238382\\
0.411836724102141	0.00198558428903827\\
0.418845277103173	0.00197984383410025\\
0.426217309547003	0.00194617707375575\\
0.433027723031921	0.00191655023595595\\
0.440201615959638	0.00188627411366976\\
0.44743062219625	0.00185753340123308\\
0.454396894868517	0.00183258989607745\\
0.461413592571985	0.00178241942858785\\
0.468480715306653	0.00175665421797698\\
0.475598263072523	0.00170069851872801\\
0.48243932499281	0.00167353560999259\\
0.489326332034501	0.00165490593378171\\
0.496590570800228	0.00160996000364425\\
0.503238181482097	0.0015855395314755\\
0.510263023888001	0.00157745052996379\\
0.517333811415309	0.00157352820457043\\
0.524110610193643	0.00155769064963241\\
0.530929082551482	0.00154446136538597\\
0.537789228488825	0.00150589951046723\\
0.544691048005674	0.00147624653400487\\
0.551634541102027	0.0014341948977415\\
0.558619707777886	0.00138851617278487\\
0.565294216272968	0.00134814196866647\\
0.572360646428861	0.00134158945765473\\
0.579112355229976	0.00131313076795662\\
0.585901674436594	0.00130758765574858\\
0.592728604048716	0.00128387642188092\\
0.59959314406634	0.00124436026529343\\
0.606131085759028	0.0012379315667066\\
0.613068867092632	0.00121953995103254\\
0.619676195295196	0.00121043201840185\\
0.626317279097158	0.00115958671580165\\
0.633363932657219	0.00113664129708853\\
0.640074402969057	0.00112847593338599\\
0.646818628880294	0.00110779989761001\\
0.653219170298997	0.00108015757546102\\
0.660029032097954	0.00105675377082692\\
0.666872649496311	0.00102371673704145\\
0.666872649496311	0.000841223713919364\\
0.660029032097954	0.0008562048226287\\
0.653219170298997	0.000866982025383909\\
0.646818628880294	0.000872616004274298\\
0.640074402969057	0.000905069749035294\\
0.633363932657219	0.000909686047825554\\
0.626317279097158	0.000923927241856216\\
0.619676195295196	0.000951488149665139\\
0.613068867092632	0.000969687227542665\\
0.606131085759028	0.00098465579003136\\
0.59959314406634	0.0010196692156276\\
0.592728604048716	0.00102601989768787\\
0.585901674436594	0.00103868447181947\\
0.579112355229976	0.00103718442912967\\
0.572360646428861	0.00105707776066998\\
0.565294216272968	0.00106669603246035\\
0.558619707777886	0.00109308592363058\\
0.551634541102027	0.00113473170920464\\
0.544691048005674	0.00115746951369942\\
0.537789228488825	0.00116849250695133\\
0.530929082551482	0.00117427113846882\\
0.524110610193643	0.00119313880082774\\
0.517333811415309	0.00122092092011616\\
0.510263023888001	0.00123904185600795\\
0.503238181482097	0.00128339759316467\\
0.496590570800228	0.00129097141408383\\
0.489326332034501	0.00130843156255324\\
0.48243932499281	0.00135272107154514\\
0.475598263072523	0.0013734013042653\\
0.468480715306653	0.00139311520692577\\
0.461413592571985	0.00141759427768842\\
0.454396894868517	0.00147622536562934\\
0.44743062219625	0.00150876437794111\\
0.440201615959638	0.00153912373975213\\
0.433027723031921	0.0015805700509244\\
0.426217309547003	0.00161107778178665\\
0.418845277103173	0.00164695995377547\\
0.411836724102141	0.00167289512803933\\
0.404582211152515	0.00169570195033224\\
0.397387708157376	0.0017401061469263\\
0.390253215116724	0.00177463473273117\\
0.382885264201328	0.00180479073121724\\
0.375582428253909	0.00187495856608747\\
0.368344707274467	0.00192835062855354\\
0.361172101263001	0.0019710509978978\\
0.353781664969106	0.0020298324203181\\
0.346461657024574	0.00208093597609315\\
0.338934653928284	0.00212402223312698\\
0.331758211465147	0.00216011580985393\\
0.324108498031648	0.00217879490886272\\
0.316809345231301	0.00222030121700487\\
0.309320075078896	0.00228770190746966\\
0.301649439026129	0.00235675753208121\\
0.294066421674271	0.00241804497914604\\
0.286571023023322	0.00245238640871438\\
0.278909365144582	0.00252376988036112\\
0.271090824593438	0.00259230618867255\\
0.263372404817055	0.00267868704168981\\
0.255510021177915	0.00275793358326422\\
0.247754321902307	0.0028574246023928\\
0.239867994309385	0.0029233745545997\\
0.231861352610075	0.00300088969630396\\
0.223975147555535	0.00306711761258077\\
0.215982797411638	0.00315938677018373\\
0.207672514564985	0.00331662267693824\\
0.199504859544187	0.00338486028956636\\
0.191264919217381	0.00356202076253593\\
0.182753824780813	0.0036864192130253\\
0.174409424662264	0.00374346457151227\\
0.165827209297557	0.00395576137054315\\
0.157033433041779	0.00397046807185482\\
0.148248426592131	0.00412331425769931\\
0.139298221108611	0.0043212588304044\\
0.130029371989126	0.00449081677288588\\
0.120666064736979	0.00473194605674695\\
0.111240804744184	0.00496222189104235\\
0.110726086916648	0.00500613918403264\\
0.110383462618035	0.00500192337526965\\
0.110041255055216	0.0050137518406066\\
0.109528725090604	0.00501846249377965\\
0.109187559367273	0.00504335971505459\\
0.108846810379737	0.00504058729370196\\
0.108506478127997	0.00504677341718413\\
0.107996761130001	0.00506564883811552\\
0.107657470717748	0.00509610098691836\\
0.10731859704129	0.00509760992361784\\
0.106811067906218	0.00512764843645082\\
0.106473236069248	0.00513557591819088\\
0.106135820968072	0.00514303614303737\\
0.105630479695925	0.0051500147627198\\
0.105294106434237	0.00515928071053292\\
0.104958149908344	0.00517905787064884\\
0.104454996499121	0.00525614807859739\\
0.104120081812716	0.00526770454364547\\
0.103785583862106	0.00530197264246061\\
0.103284618315806	0.00531551954828826\\
0.102951162204684	0.00531042772350426\\
0.102451759417616	0.00533321603677263\\
0.102119345145981	0.00534046908757671\\
0.101787347610141	0.00534523150858933\\
0.101290132685997	0.00541755470066297\\
0.100959176989645	0.00544221867457528\\
0.100463524824732	0.00545333980480886\\
0.100133610967868	0.00545709041409842\\
0.0996395215621867	0.00548946367839582\\
0.0993106495448097	0.00549053170668781\\
0.09881812289836	0.00550412866391504\\
0.0984902927204707	0.00556687631827248\\
0.0981628792783765	0.00557759802999809\\
0.0976725404948508	0.00558657809038354\\
0.0973461688922442	0.00558245032288929\\
0.0968573928679499	0.00559175377953331\\
0.0965320631048309	0.00560423542570653\\
0.0960448498397681	0.00558705518269262\\
0.0957205619161367	0.00558217355902605\\
0.0952349114103054	0.00559090274015812\\
0.0949116653261616	0.00557695388010958\\
0.0944275775795617	0.00557927624184766\\
0.0939444274885006	0.00559015741632661\\
0.093622848347537	0.00560060590361043\\
0.0931412610157074	0.00559761463520444\\
0.0928207237142315	0.00559180761103956\\
0.0923406991416333	0.00563190572005209\\
0.092021203679645	0.00563419341931894\\
0.0915427418662782	0.00564350851289902\\
0.0910652177084503	0.00566583021509828\\
0.0907473891896422	0.00569793992971641\\
0.0902714277910457	0.00568714777208749\\
0.0897964040479881	0.00569906849791793\\
0.0894802424723602	0.00567276299649089\\
0.089006781488534	0.00567507704987941\\
0.0885342581602467	0.00569156520799371\\
0.088219763527799	0.00572386765601345\\
0.0877488029587431	0.00572880433045659\\
0.0872787800452261	0.00576808529042375\\
0.0869659523559586	0.00578081403387625\\
0.086497492201673	0.00578973953559953\\
0.0860299697029263	0.00579458775769996\\
0.085718808956839	0.00580200980044748\\
0.0852528492173237	0.0058222167133668\\
0.0847878271333473	0.00585150249994204\\
0.0843237427049097	0.00586647878232033\\
0.0840148740056952	0.00588758724630522\\
0.0835523523364891	0.0058816513121393\\
0.0830907683228218	0.00588961430815234\\
0.0826301219646934	0.00592427384324332\\
0.0821704132621039	0.00606298738746272\\
0.0818644617134547	0.00607156918871895\\
0.0814063157700966	0.00607275193627934\\
0.0809491074822773	0.0061311198510936\\
0.080492836849997	0.00615019593439565\\
0.0800375038732555	0.00631779310995515\\
0.0795831085520528	0.00635225766229241\\
0.079129650886389	0.00640088418452269\\
0.0786771308762641	0.00652689861009027\\
0.078375971789258	0.00657063510264002\\
0.0779250145383645	0.00660661222971151\\
0.0774749949430098	0.00661849398212702\\
0.0770259130031941	0.00663325560661673\\
0.0765777687189172	0.00665585230087058\\
0.0761305620901791	0.00665194576347635\\
0.0756842931169799	0.00669934000221602\\
0.0752389617993196	0.00672799981969526\\
0.0747945681371981	0.00673590737830685\\
0.0743511121306155	0.00673890922162386\\
0.0739085937795718	0.00675670279831348\\
0.0734670130840669	0.0067745345336667\\
0.0730263700441009	0.00679913646683401\\
0.0725866646596738	0.00680718786988196\\
0.0720018493890536	0.00681293077842316\\
0.0715643318675504	0.00691226488062021\\
0.0711277520015861	0.00699241909037022\\
0.0706921097911607	0.00708110676997898\\
0.0702574052362741	0.00713291104799901\\
0.0698236383369265	0.00713990498871572\\
0.0692467410464122	0.00713951183453117\\
0.0688151620099885	0.00716770418660149\\
0.0683845206291037	0.00733048111110219\\
0.0679548169037577	0.00733070213196442\\
0.0675260508339506	0.00739586954314362\\
0.0669558213161571	0.00744148207418647\\
0.066529243109274	0.00750558304228659\\
0.0661036025579298	0.00760252787854238\\
0.0655375403980868	0.00776027855893972\\
0.0651140877096666	0.00778234013149173\\
0.0646915726767852	0.00783604064213316\\
0.0641296778748928	0.00783920480963859\\
0.0637093507049354	0.00787860820707562\\
0.0631503730536083	0.00787854253048671\\
0.0627322337465749	0.0078778835847648\\
0.0623150320950805	0.0079647700919094\\
0.0617602218017038	0.00796792155964095\\
0.0613452080131334	0.00800963519734214\\
0.0607933148703221	0.00803792585698313\\
0.060243088670691	0.00809083202434278\\
0.0598315129524297	0.00813607092779442\\
0.0592842039033639	0.00815281540439053\\
0.0588748160480266	0.00817267824989784\\
0.0583304241495262	0.00819787160229007\\
0.057787699194206	0.00823974058338584\\
0.0573817494091779	0.00839648031116714\\
0.056841941604423	0.00845071174902998\\
0.0563038007428484	0.00853904479335277\\
0.0559012890281294	0.00855297931013054\\
0.0553660653171201	0.00861915599155219\\
0.054832508549291	0.00864445343601845\\
0.0543006187246421	0.00888451888186178\\
0.0537703958431733	0.00895908669654479\\
0.0532418399048848	0.00904956155943018\\
0.0527149509097765	0.0090441896622785\\
0.0521897288578484	0.00905522265717394\\
0.0516661737491005	0.00905572332047934\\
0.0511442855835327	0.00914462643183829\\
0.0506240643611452	0.00920102276116883\\
0.0501055100819379	0.00921415505130258\\
0.0495886227459108	0.00955730908726057\\
0.0490734023530638	0.00965177717302428\\
0.0485598489033971	0.00973457188038937\\
0.0480479623969106	0.00980867742242696\\
0.0474104484026495	0.00983366538054827\\
0.0469023125183185	0.00989686823834032\\
0.0463958435771676	0.0099677502379029\\
0.0457651015395761	0.0100180907300241\\
0.0452623832205807	0.0100696047297498\\
0.0447613318447654	0.0101383498458713\\
0.0441373617638435	0.010370395890218\\
0.0435159962816407	0.0104751651184967\\
0.0430207792069561	0.0105151753358483\\
0.0424041020024476	0.0105823632872845\\
0.0419126355499185	0.0107052006551608\\
0.0413006466231042	0.0109003477394556\\
0.0406912622950091	0.0111247223648665\\
0.0400844825656329	0.011222597480399\\
0.0394803074349759	0.0112709512300457\\
0.0388787369030379	0.0114489141658001\\
0.038279770969819	0.0115964520637721\\
0.0376834096353191	0.0117457223866017\\
0.0370896528995383	0.0117925215026187\\
0.0364985007624765	0.011924880329245\\
0.0357925562683116	0.012084487727815\\
0.0352071342484317	0.0124667245597842\\
0.034624316827271	0.0126501937814762\\
0.0339283739921872	0.0127297101307216\\
0.0333512866882084	0.0128197727870561\\
0.0326622199937429	0.0128492789965625\\
0.0319769039214329	0.01286136107681\\
0.0312953384712784	0.012877761378831\\
0.0306175236432793	0.0129853851008734\\
0.0299434594374356	0.0134644671024779\\
0.0292731458537474	0.0137908594096538\\
0.0284958537091132	0.0138916527366085\\
0.0278336664734284	0.0143064367423496\\
0.0270658550681316	0.0146098855214988\\
0.0264117941804503	0.0150208070785776\\
0.0256534635144908	0.015338914475831\\
0.0249002378620207	0.0159512053607368\\
0.0240456595818377	0.016380740984578\\
0.0233033732439876	0.0167749939934853\\
0.0224612970376561	0.0174246297519826\\
0.0216258886040455	0.0178813586869544\\
0.0207971479431556	0.0181934433959996\\
0.0199750750549865	0.0189522201910837\\
0.0190582131278765	0.0197139615888521\\
0.0181497901006164	0.0205722376003462\\
0.0172498059732059	0.0212771734016389\\
0.016259721084549	0.0223114191750799\\
0.0151826609531085	0.0234889759835814\\
0.0142144546936916	0.024533695151872\\
0.0130663594636281	0.0247504605337138\\
0.0118395195227331	0.0264972039265402\\
0.010630286669179	0.0290305667083116\\
0.00916617075630217	0.0311349785468159\\
0.00763977119649839	0.0384129450942452\\
0.00588255506953603	0.047555452843021\\
0.00357641801362658	0.0657348655019738\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0102591323489513	0.0753571269620216\\
0.0103992309227506	0.0531175015756656\\
0.010540289195428	0.0432209886581951\\
0.010685135637625	0.0358654879385825\\
0.0108424028275819	0.0308196892322398\\
0.0109851347011847	0.0267029212207651\\
0.0111412720687816	0.0248999576177811\\
0.0112972972370907	0.0231218670680298\\
0.0114360436801453	0.0217524110486855\\
0.0115978265104422	0.0205979161529158\\
0.0117532306679273	0.0189851468103043\\
0.0118998764791108	0.017989926560968\\
0.0120529474087174	0.0170048553772744\\
0.0122124434567473	0.0162791961408075\\
0.0123596116482403	0.0155735643147278\\
0.0125118564765122	0.0151487074107707\\
0.0126691779415629	0.0146583999002089\\
0.0128315760433925	0.0141544351000676\\
0.012977838811101	0.0138117713787426\\
0.0131497556068909	0.0134855286193855\\
0.0133043472318147	0.0130628234140081\\
0.0134628256567724	0.0127581859008154\\
0.0136017578822732	0.0123917711949417\\
0.0137674546501507	0.0121619526720822\\
0.0139125740267257	0.0119329974922962\\
0.0140854891375232	0.0116606383533061\\
0.0142367956651725	0.0113310291131232\\
0.0143909578010099	0.0110031314575544\\
0.0145479755450353	0.0108501761410568\\
0.0147078488972489	0.0107267121969311\\
0.0148705778576506	0.0106237879652865\\
0.0150361624262404	0.0103422424891036\\
0.0151763309340978	0.0102549593599293\\
0.0153471507843657	0.0100102922986675\\
0.015491682026955	0.00981193901374491\\
0.0156381963307859	0.00963225071322883\\
0.0158166311362222	0.00946090985106304\\
0.015967508174785	0.00934398030926699\\
0.0161203682745895	0.0092825007801165\\
0.0162752114356358	0.00914742726854991\\
0.0164320376579238	0.00904268951917776\\
0.0165908469414536	0.00891492449969675\\
0.016751639286225	0.00880664575221413\\
0.0169144146922383	0.00866541127270591\\
0.0170791731594932	0.00847601105833253\\
0.01724591468799	0.00834982429376857\\
0.0173807357148814	0.0082831394034121\\
0.0175510467536132	0.00815923680915545\\
0.0176887233886928	0.00805887991819491\\
0.0178626039376597	0.00795229779787565\\
0.0180384675478684	0.00786190261263505\\
0.0181805862401295	0.00778043401239976\\
0.0183239740915852	0.00770178547456919\\
0.0185049936610224	0.00762145624641183\\
0.0186512371206663	0.00757775453235885\\
0.0187987497395048	0.00749659299307756\\
0.0189849252681706	0.00743061394564637\\
0.0191352934951973	0.00736705795701155\\
0.0192869308814186	0.00732100775487416\\
0.0194398374268347	0.00726379581325793\\
0.0195940131314455	0.00717971737127203\\
0.019749457995251	0.00710106016928655\\
0.0199061720182513	0.00705859243008925\\
0.0200641552004462	0.00698398671313796\\
0.0202234075418359	0.00691734156020284\\
0.0203839290424202	0.00684706551810011\\
0.0205457197021993	0.00680545744705213\\
0.0207087795211731	0.00675267152577317\\
0.0208731084993416	0.00670818706050568\\
0.0210387066367048	0.00664627751549981\\
0.0212055739332628	0.00658586744879897\\
0.0213737103890154	0.00653566031462573\\
0.0215006456165514	0.00648198580988547\\
0.0216710031008948	0.0064305768517309\\
0.0218426297444329	0.00636076738191475\\
0.021972182612808	0.006327602920851\\
0.0221460302849369	0.00629655005269227\\
0.0223211471162605	0.00620582462110727\\
0.0224533176254747	0.00618859357491591\\
0.022630655485389	0.00613199641077677\\
0.0227644917660463	0.00611643191733649\\
0.0229440506545513	0.00605763015116006\\
0.0231248787022511	0.00602176620756417\\
0.0232613326237475	0.00600477316922199\\
0.023444381700038	0.00597205876922146\\
0.0235825013929775	0.00593521595982714\\
0.0237213349879639	0.00591667542489622\\
0.0239075569622412	0.00589078725467976\\
0.0240480563286707	0.00586659548151944\\
0.0242364993315388	0.00584001539713005\\
0.0243786644694114	0.00581696671795342\\
0.024521543509331	0.00580355757193148\\
0.0247131594101858	0.00577389043831233\\
0.0248577042215485	0.00574009688673453\\
0.0250029629349582	0.00571863740353725\\
0.0251977517337998	0.00567153370189294\\
0.0253446762186526	0.00565132607460106\\
0.0254923146055523	0.00562895918438613\\
0.0256406668944992	0.00560062283412082\\
0.025789733085493	0.00558139994566515\\
0.0259895985211135	0.00553534231176271\\
0.0261403304835504	0.00550964121027492\\
0.0262917763480343	0.00548266064493901\\
0.0264439361145652	0.00545574027357824\\
0.0265968097831432	0.00540985104399677\\
0.0267503973537682	0.00539309530583303\\
0.0269562912955636	0.00537377116499352\\
0.0271115446376316	0.00536324635685228\\
0.0272675118817467	0.0053500231704147\\
0.0274241930279088	0.00533501176524853\\
0.027581588076118	0.00530991287000581\\
0.0277396970263741	0.00529478452359036\\
0.0278985198786773	0.00527071892317376\\
0.0280580566330275	0.00523033985778001\\
0.0282183072894248	0.00517868355770779\\
0.0283792718478691	0.00516209562144183\\
0.0285409503083604	0.00514336021706213\\
0.0287033426708987	0.00510959999659054\\
0.028866448935484	0.00509207989207287\\
0.0290302691021164	0.00508224353881302\\
0.0291398791587863	0.00507116584909001\\
0.0293048891621637	0.00503720514142716\\
0.0294706130675882	0.0050025153462352\\
0.0296370508750597	0.00496850344228857\\
0.0298042025845782	0.00493758039592506\\
0.0299720681961437	0.00492239950313085\\
0.0301406477097562	0.00490758264837592\\
0.0303099411254158	0.00488453063563777\\
0.0304232000147705	0.00484860915477731\\
0.0305936832671752	0.00482140967771944\\
0.0307648804216268	0.00480208162882533\\
0.0309367914781255	0.00478819603707629\\
0.0311094164366712	0.00477104693984595\\
0.0312248963546167	0.00476113265928678\\
0.0313987111499074	0.00475062301754705\\
0.0315732398472452	0.00473547571361573\\
0.03174848244663	0.00471680676503472\\
0.0318657074584682	0.00470880207330788\\
0.032042139894598	0.00468108544074389\\
0.0322192862327749	0.00466455104601013\\
0.0323377804038078	0.00465129049181394\\
0.0325161165787297	0.00462217106317421\\
0.0326951666556987	0.0045599020552959\\
0.0328149299859263	0.00453772055424154\\
0.0329951698996403	0.00452824131303691\\
0.0331761237154013	0.00451194962623096\\
0.0332971562048236	0.0045078632633388\\
0.0334792998573297	0.00450080018255583\\
0.0336621574118828	0.00448125175045488\\
0.0337844590604998	0.00446871986161659\\
0.0339685064517979	0.00444624258432845\\
0.0341532677451431	0.00442764680023099\\
0.0342768385529549	0.00441875841765544\\
0.0344627896830451	0.00439533801973942\\
0.0345871537153535	0.00438534298105505\\
0.0347742946821888	0.00437480100901816\\
0.0348994519389939	0.00437102772939245\\
0.0350877827425742	0.00435651423632602\\
0.0352768274482015	0.00434485457205817\\
0.0354032538642014	0.0043362908068676\\
0.0355934884065738	0.00433086284607727\\
0.0357207080470703	0.00431773165034878\\
0.0359121324261877	0.00429640604784815\\
0.036040145291181	0.00429339187367071\\
0.0362327595070434	0.00427050522911473\\
0.0363615655965334	0.00426512179190128\\
0.0365553696491409	0.00425703190648858\\
0.0366849689631276	0.0042495745417442\\
0.0368148855669129	0.00423512743716503\\
0.0370103553909634	0.00421293903598592\\
0.0371410652192455	0.00420262286562419\\
0.0373377248800411	0.00419451614309453\\
0.0374692279328198	0.00418245208822935\\
0.0376670774303604	0.0041668479032098\\
0.0377993737076359	0.00416020185422387\\
0.0379984130419215	0.00413849842218584\\
0.0381315025436937	0.00412921149849508\\
0.0382649093352645	0.00411133072575849\\
0.0384656144409932	0.00410342662764831\\
0.0385998144570607	0.00409386192609255\\
0.0388017093995345	0.00408566770945801\\
0.0389367026400987	0.00405524329294657\\
0.0390720131704616	0.00404485402297857\\
0.0392755738843784	0.0040379179116381\\
0.039411677639238	0.00402991677099574\\
0.0395480986838962	0.00402300174283943\\
0.0397533251692561	0.00401054463860963\\
0.0398905394384111	0.0040052482552087\\
0.0400280709973647	0.00399907245880274\\
0.0402349632541677	0.00397879684327292\\
0.040373288037618	0.00397333659130981\\
0.040511930110867	0.00396523159760876\\
0.040720488139113	0.00395460487803757\\
0.0408599234368587	0.00394439529506246\\
0.0409996760244031	0.00394192225548417\\
0.0411397459017461	0.00393407223628377\\
0.0413504456361332	0.00391509347769535\\
0.041491308737973	0.00389674903328395\\
0.0416324891296114	0.00388344569324055\\
0.0418448546354416	0.0038763251766118\\
0.045789510990426	0.00362796838888363\\
0.0498066816331819	0.00338487383448515\\
0.0538716179594123	0.00321843554411314\\
0.0578734736300907	0.00304320196608754\\
0.061869235040918	0.00290138269655785\\
0.0659315151101799	0.0027747400455204\\
0.0699524024294878	0.00265433001160684\\
0.0739119077415248	0.00256713643534917\\
0.0779983289730332	0.0024727292441228\\
0.0819979850133765	0.00237824740932293\\
0.0860024468463115	0.00229513313101273\\
0.0901155011128442	0.00219948751291592\\
0.0941061744083101	0.00212822283701863\\
0.0980758737002252	0.00208018949876219\\
0.102137269743958	0.00200983300693373\\
0.106166903930985	0.00195436926916748\\
0.110156923338789	0.00190210925627765\\
0.114228168935055	0.00184289426283148\\
0.11824964647854	0.00178259719357811\\
0.122347352896157	0.00173348741012237\\
0.126385455277234	0.00168922553453403\\
0.130356814601301	0.00164430574078632\\
0.13439488410554	0.00160326569597533\\
0.138499663789951	0.00155498643179489\\
0.14252619866215	0.00150914592587931\\
0.146467825636364	0.00147493118416707\\
0.150616517081054	0.00144484322602032\\
0.15452455778222	0.0014064684426872\\
0.158639662953861	0.00137281739209058\\
0.162657009990672	0.00134393952685013\\
0.166727979003459	0.00130831043817767\\
0.17069294034665	0.00127966475857333\\
0.174707478220884	0.00124496699903421\\
0.178771592626161	0.00121674501878346\\
0.182885283562482	0.00119140488400525\\
0.186881068461756	0.00117005269437967\\
0.19092254309204	0.00114736679810399\\
0.195009707453333	0.00112481104384196\\
0.198969447083619	0.00110519269719648\\
0.203146087168139	0.00107876933359597\\
0.207014811071816	0.00105708951383027\\
0.211100435429727	0.00103681087327371\\
0.215228021363514	0.00101208593163164\\
0.219215411651896	0.000994547310591263\\
0.223241194005919	0.000971204218196505\\
0.227305368425581	0.000950871332358253\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0102591323489513	0.0886789486479868\\
0.0103992309227506	0.0669743105142468\\
0.010540289195428	0.0495305950115257\\
0.010685135637625	0.0461464248575342\\
0.0108424028275819	0.0411668551154115\\
0.0109851347011847	0.0317128574661929\\
0.0111412720687816	0.0292971614664442\\
0.0112972972370907	0.0278302904037688\\
0.0114360436801453	0.0256369797599334\\
0.0115978265104422	0.0244917714187732\\
0.0117532306679273	0.0220457417022429\\
0.0118998764791108	0.0202797689625189\\
0.0120529474087174	0.0196616679005949\\
0.0122124434567473	0.0192937564931802\\
0.0123596116482403	0.0184609539405914\\
0.0125118564765122	0.0182474369509648\\
0.0126691779415629	0.0172755606693317\\
0.0128315760433925	0.0163301236787647\\
0.012977838811101	0.0159999518676141\\
0.0131497556068909	0.015776708980546\\
0.0133043472318147	0.0153057053769239\\
0.0134628256567724	0.0152322122287085\\
0.0136017578822732	0.0149364453633876\\
0.0137674546501507	0.0146998440014528\\
0.0139125740267257	0.0144219008675683\\
0.0140854891375232	0.0135990940519375\\
0.0142367956651725	0.0135551541194784\\
0.0143909578010099	0.0127452486511385\\
0.0145479755450353	0.0127061068155544\\
0.0147078488972489	0.0125764597615428\\
0.0148705778576506	0.0124418642353827\\
0.0150361624262404	0.0111762616512575\\
0.0151763309340978	0.0111661233981514\\
0.0153471507843657	0.0109736847515343\\
0.015491682026955	0.0109178727418533\\
0.0156381963307859	0.0108486574028164\\
0.0158166311362222	0.010595036136452\\
0.015967508174785	0.01057479254522\\
0.0161203682745895	0.0105072094929036\\
0.0162752114356358	0.0103657349069664\\
0.0164320376579238	0.0102854516349856\\
0.0165908469414536	0.00999888950193606\\
0.016751639286225	0.00995780219175157\\
0.0169144146922383	0.00933139687663944\\
0.0170791731594932	0.0091818122482077\\
0.01724591468799	0.00898541720574098\\
0.0173807357148814	0.00889680173778721\\
0.0175510467536132	0.00878744045948548\\
0.0176887233886928	0.00879311923718839\\
0.0178626039376597	0.00864382711229439\\
0.0180384675478684	0.0085603013482726\\
0.0181805862401295	0.00845855079382411\\
0.0183239740915852	0.00837113380329791\\
0.0185049936610224	0.00827434249747644\\
0.0186512371206663	0.00822675290172597\\
0.0187987497395048	0.00818248110697563\\
0.0189849252681706	0.00808743452134883\\
0.0191352934951973	0.00805517252003153\\
0.0192869308814186	0.00799772260168436\\
0.0194398374268347	0.00792382466226356\\
0.0195940131314455	0.00791252431833502\\
0.019749457995251	0.00781630117464478\\
0.0199061720182513	0.00777535061137998\\
0.0200641552004462	0.00763666959734563\\
0.0202234075418359	0.00761159257948461\\
0.0203839290424202	0.00760458573803238\\
0.0205457197021993	0.00755949921833923\\
0.0207087795211731	0.0075643159745295\\
0.0208731084993416	0.00756140044429699\\
0.0210387066367048	0.00759065010252116\\
0.0212055739332628	0.00746065463361008\\
0.0213737103890154	0.00743123784575537\\
0.0215006456165514	0.00737263932350495\\
0.0216710031008948	0.00734925680046066\\
0.0218426297444329	0.00720999887837687\\
0.021972182612808	0.00718859347470546\\
0.0221460302849369	0.00717107731390665\\
0.0223211471162605	0.00712779629390445\\
0.0224533176254747	0.00712519579063056\\
0.022630655485389	0.00708540599053029\\
0.0227644917660463	0.00703272591215155\\
0.0229440506545513	0.0069856072767052\\
0.0231248787022511	0.00696134831277901\\
0.0232613326237475	0.00697350120250592\\
0.023444381700038	0.00696583394763987\\
0.0235825013929775	0.00693062628567072\\
0.0237213349879639	0.00687862851332555\\
0.0239075569622412	0.00686810357805645\\
0.0240480563286707	0.0068035879061287\\
0.0242364993315388	0.00673682283907843\\
0.0243786644694114	0.00673664283526507\\
0.024521543509331	0.0067204153155337\\
0.0247131594101858	0.0066970196064019\\
0.0248577042215485	0.00659147992032155\\
0.0250029629349582	0.00658920605178331\\
0.0251977517337998	0.00655598840817577\\
0.0253446762186526	0.00653558781524074\\
0.0254923146055523	0.0065196558347001\\
0.0256406668944992	0.00649338553747111\\
0.025789733085493	0.00649438540189869\\
0.0259895985211135	0.00639013656782248\\
0.0261403304835504	0.00636704107351529\\
0.0262917763480343	0.00635531741246622\\
0.0264439361145652	0.00631723574257879\\
0.0265968097831432	0.0063129179814523\\
0.0267503973537682	0.00631332134183007\\
0.0269562912955636	0.00628917553096826\\
0.0271115446376316	0.00627706088536233\\
0.0272675118817467	0.00627619321102105\\
0.0274241930279088	0.00619499617923945\\
0.027581588076118	0.00615160444825537\\
0.0277396970263741	0.00614191175923716\\
0.0278985198786773	0.00611487177612525\\
0.0280580566330275	0.00610796922983331\\
0.0282183072894248	0.00580840842246786\\
0.0283792718478691	0.0057939469856835\\
0.0285409503083604	0.00575315726316897\\
0.0287033426708987	0.00559240903410116\\
0.028866448935484	0.00557961431645288\\
0.0290302691021164	0.00556502587360273\\
0.0291398791587863	0.0055709183709936\\
0.0293048891621637	0.00557597967421604\\
0.0294706130675882	0.00556167437286926\\
0.0296370508750597	0.00541923068913752\\
0.0298042025845782	0.00540146168636779\\
0.0299720681961437	0.00537969312620755\\
0.0301406477097562	0.00535252717749426\\
0.0303099411254158	0.00535313073761767\\
0.0304232000147705	0.0053319005758863\\
0.0305936832671752	0.00532301802781611\\
0.0307648804216268	0.00531546439501677\\
0.0309367914781255	0.00530982758010619\\
0.0311094164366712	0.00530604697353054\\
0.0312248963546167	0.00530416119612936\\
0.0313987111499074	0.00529745477800231\\
0.0315732398472452	0.00528939682864546\\
0.03174848244663	0.00528325664555097\\
0.0318657074584682	0.00528212898716924\\
0.032042139894598	0.00526496251092445\\
0.0322192862327749	0.00526483644354043\\
0.0323377804038078	0.00526245795382745\\
0.0325161165787297	0.00520786720547584\\
0.0326951666556987	0.00486879269134451\\
0.0328149299859263	0.00478096884206362\\
0.0329951698996403	0.00477271541450351\\
0.0331761237154013	0.00477241468167406\\
0.0332971562048236	0.00475395134778931\\
0.0334792998573297	0.00474967938882516\\
0.0336621574118828	0.0047038596181193\\
0.0337844590604998	0.00469864915230953\\
0.0339685064517979	0.00469928068103513\\
0.0341532677451431	0.00466946974424219\\
0.0342768385529549	0.00466768457052824\\
0.0344627896830451	0.00464369410846345\\
0.0345871537153535	0.00462867122757242\\
0.0347742946821888	0.00459664136956404\\
0.0348994519389939	0.00459573510813246\\
0.0350877827425742	0.00459544048900284\\
0.0352768274482015	0.00458834697743055\\
0.0354032538642014	0.00458512174987944\\
0.0355934884065738	0.00457837886334696\\
0.0357207080470703	0.00457202858027844\\
0.0359121324261877	0.00457585627794289\\
0.036040145291181	0.00457488024780737\\
0.0362327595070434	0.00452251861855382\\
0.0363615655965334	0.00452020382152771\\
0.0365553696491409	0.00451820615077859\\
0.0366849689631276	0.00451236643364558\\
0.0368148855669129	0.00450803290145282\\
0.0370103553909634	0.00443510288773644\\
0.0371410652192455	0.00442859264686836\\
0.0373377248800411	0.00442331767861002\\
0.0374692279328198	0.00442203987115567\\
0.0376670774303604	0.00441751391090149\\
0.0377993737076359	0.00439300470667066\\
0.0379984130419215	0.00438609354220417\\
0.0381315025436937	0.00436434320566909\\
0.0382649093352645	0.00436544831637798\\
0.0384656144409932	0.00437009543633668\\
0.0385998144570607	0.00436635805191008\\
0.0388017093995345	0.00434438389142185\\
0.0389367026400987	0.0043438390802828\\
0.0390720131704616	0.00429505156816159\\
0.0392755738843784	0.00429159154831898\\
0.039411677639238	0.00428316318964049\\
0.0395480986838962	0.00427925150929323\\
0.0397533251692561	0.00424950102101198\\
0.0398905394384111	0.00425228877692153\\
0.0400280709973647	0.00424741507923468\\
0.0402349632541677	0.0042153735073056\\
0.040373288037618	0.00421035763434688\\
0.040511930110867	0.00420602921646054\\
0.040720488139113	0.00420827357665801\\
0.0408599234368587	0.0042078627308422\\
0.0409996760244031	0.0042058782858857\\
0.0411397459017461	0.00417997772148486\\
0.0413504456361332	0.00416701835645231\\
0.041491308737973	0.0041608135536082\\
0.0416324891296114	0.00414998076471302\\
0.0418448546354416	0.00414889405903003\\
0.045789510990426	0.00388635387623154\\
0.0498066816331819	0.00353730575573158\\
0.0538716179594123	0.00341770301639026\\
0.0578734736300907	0.00327045569955918\\
0.061869235040918	0.00309862718394719\\
0.0659315151101799	0.0029880397454612\\
0.0699524024294878	0.0028594195813593\\
0.0739119077415248	0.00272881911377378\\
0.0779983289730332	0.00265983150497161\\
0.0819979850133765	0.0025704338131251\\
0.0860024468463115	0.00248824893202194\\
0.0901155011128442	0.00237894717057209\\
0.0941061744083101	0.00228849479543984\\
0.0980758737002252	0.0022482255041574\\
0.102137269743958	0.00218692408551213\\
0.106166903930985	0.00211941998607139\\
0.110156923338789	0.00208748603578203\\
0.114228168935055	0.00202636717374176\\
0.11824964647854	0.00194405807697665\\
0.122347352896157	0.00191413308540169\\
0.126385455277234	0.00183467214064898\\
0.130356814601301	0.00177243966920422\\
0.13439488410554	0.00170668330066236\\
0.138499663789951	0.0016583450955689\\
0.14252619866215	0.00158591049980406\\
0.146467825636364	0.00156101127533906\\
0.150616517081054	0.00151696705293395\\
0.15452455778222	0.00147178174963622\\
0.158639662953861	0.00143194626880311\\
0.162657009990672	0.00140271276916087\\
0.166727979003459	0.00137341068763231\\
0.17069294034665	0.00133709449976519\\
0.174707478220884	0.00130252956783292\\
0.178771592626161	0.00127259727965627\\
0.182885283562482	0.00126097436229329\\
0.186881068461756	0.00125120239342928\\
0.19092254309204	0.00121569905958528\\
0.195009707453333	0.00118169650699357\\
0.198969447083619	0.00117145999768135\\
0.203146087168139	0.00114846135596214\\
0.207014811071816	0.00112974052470707\\
0.211100435429727	0.00110415163679328\\
0.215228021363514	0.00108445898499209\\
0.219215411651896	0.00107171311897249\\
0.223241194005919	0.00105114759725071\\
0.227305368425581	0.00103470332441391\\
0.227305368425581	0.000869533852379077\\
0.223241194005919	0.000891599118222015\\
0.219215411651896	0.000938461732601505\\
0.215228021363514	0.000957294568206786\\
0.211100435429727	0.000977501136288243\\
0.207014811071816	0.000989570733092764\\
0.203146087168139	0.00100770016027386\\
0.198969447083619	0.00103880157844774\\
0.195009707453333	0.00106517355411857\\
0.19092254309204	0.0010790843574672\\
0.186881068461756	0.00111123431826418\\
0.182885283562482	0.00113420340961228\\
0.178771592626161	0.00114647032371921\\
0.174707478220884	0.00117043665285799\\
0.17069294034665	0.00119575434757452\\
0.166727979003459	0.00122465576437987\\
0.162657009990672	0.00125000412167589\\
0.158639662953861	0.0012859089075887\\
0.15452455778222	0.00131001649496762\\
0.150616517081054	0.00136974363039625\\
0.146467825636364	0.00140141350133615\\
0.14252619866215	0.00143483344944788\\
0.138499663789951	0.00146505314133591\\
0.13439488410554	0.00150965990653543\\
0.130356814601301	0.00154181835188609\\
0.126385455277234	0.00158054657735221\\
0.122347352896157	0.00160178758107471\\
0.11824964647854	0.00166922076287462\\
0.114228168935055	0.00174087523489031\\
0.110156923338789	0.0018029418862322\\
0.106166903930985	0.00187247354633968\\
0.102137269743958	0.00192011877762982\\
0.0980758737002252	0.00196097508251473\\
0.0941061744083101	0.00200609111140655\\
0.0901155011128442	0.0020596987087026\\
0.0860024468463115	0.00215947636981995\\
0.0819979850133765	0.00222225825573509\\
0.0779983289730332	0.00236364818904444\\
0.0739119077415248	0.00242297132314415\\
0.0699524024294878	0.00254090807547403\\
0.0659315151101799	0.00267600913670051\\
0.061869235040918	0.00270711264904707\\
0.0578734736300907	0.0028079882410734\\
0.0538716179594123	0.00296034421986888\\
0.0498066816331819	0.00310844698613326\\
0.045789510990426	0.00329281908173394\\
0.0418448546354416	0.00347232377772276\\
0.0416324891296114	0.00349541122972277\\
0.041491308737973	0.00351603124640731\\
0.0413504456361332	0.00352266531232809\\
0.0411397459017461	0.00353603372863592\\
0.0409996760244031	0.00355874058093164\\
0.0408599234368587	0.00356151113660212\\
0.040720488139113	0.00356070079212342\\
0.040511930110867	0.00357656115938185\\
0.040373288037618	0.0035912342549996\\
0.0402349632541677	0.00359362091262947\\
0.0400280709973647	0.00360041207042095\\
0.0398905394384111	0.00359354411394426\\
0.0397533251692561	0.00359818998473087\\
0.0395480986838962	0.00360478503538697\\
0.039411677639238	0.00362078136809526\\
0.0392755738843784	0.00362304036995671\\
0.0390720131704616	0.00364308536746119\\
0.0389367026400987	0.00364799423389687\\
0.0388017093995345	0.00366753914383848\\
0.0385998144570607	0.00367454164438152\\
0.0384656144409932	0.0036756722255924\\
0.0382649093352645	0.00369457049251964\\
0.0381315025436937	0.00369549357950305\\
0.0379984130419215	0.00369929492864569\\
0.0377993737076359	0.00374843155352064\\
0.0376670774303604	0.00376867477312933\\
0.0374692279328198	0.00377737801667188\\
0.0373377248800411	0.00378785938250174\\
0.0371410652192455	0.00380316863061527\\
0.0370103553909634	0.0038071150828978\\
0.0368148855669129	0.00382781026086789\\
0.0366849689631276	0.00388345060796816\\
0.0365553696491409	0.00389266900773221\\
0.0363615655965334	0.00389366921532165\\
0.0362327595070434	0.00389413871247438\\
0.036040145291181	0.00389985341969263\\
0.0359121324261877	0.00390915367231382\\
0.0357207080470703	0.00390085962586644\\
0.0355934884065738	0.0038965938897758\\
0.0354032538642014	0.00391193190794708\\
0.0352768274482015	0.00390745890051537\\
0.0350877827425742	0.00390775969761399\\
0.0348994519389939	0.00391678430326101\\
0.0347742946821888	0.00393537303554471\\
0.0345871537153535	0.00393570690931002\\
0.0344627896830451	0.00393850892289014\\
0.0342768385529549	0.00398210748527142\\
0.0341532677451431	0.00399032217705715\\
0.0339685064517979	0.003994163925502\\
0.0337844590604998	0.00400225126738619\\
0.0336621574118828	0.00401978967709592\\
0.0334792998573297	0.00402156351090642\\
0.0332971562048236	0.00401856236650798\\
0.0331761237154013	0.00400931528288423\\
0.0329951698996403	0.00400682212404932\\
0.0328149299859263	0.00402293784623607\\
0.0326951666556987	0.00404251677244044\\
0.0325161165787297	0.00404499044438527\\
0.0323377804038078	0.00407919872628305\\
0.0322192862327749	0.00409161525663823\\
0.032042139894598	0.00409914469682791\\
0.0318657074584682	0.00409953821319954\\
0.03174848244663	0.00410494404814398\\
0.0315732398472452	0.00412741080104555\\
0.0313987111499074	0.00415633559938973\\
0.0312248963546167	0.00416442927122753\\
0.0311094164366712	0.00417222737361888\\
0.0309367914781255	0.00417477634107106\\
0.0307648804216268	0.00418653378812472\\
0.0305936832671752	0.00419878248827537\\
0.0304232000147705	0.00426893274463933\\
0.0303099411254158	0.00427579446699823\\
0.0301406477097562	0.00426938670296185\\
0.0299720681961437	0.00431564140659756\\
0.0298042025845782	0.00432780821736221\\
0.0296370508750597	0.00446394463821832\\
0.0294706130675882	0.00447894465389459\\
0.0293048891621637	0.00450559890922639\\
0.0291398791587863	0.004616985005834\\
0.0290302691021164	0.00463599624253231\\
0.028866448935484	0.00464065846385306\\
0.0287033426708987	0.00465745526252576\\
0.0285409503083604	0.00466854068809168\\
0.0283792718478691	0.00467819132996026\\
0.0282183072894248	0.00468946845829588\\
0.0280580566330275	0.00474393904161278\\
0.0278985198786773	0.00475599559184972\\
0.0277396970263741	0.00475908038348474\\
0.027581588076118	0.00476030732442461\\
0.0274241930279088	0.0047725317333392\\
0.0272675118817467	0.00477294751590392\\
0.0271115446376316	0.00479667188057868\\
0.0269562912955636	0.00478882552879232\\
0.0267503973537682	0.00479783098569907\\
0.0265968097831432	0.00487659122755072\\
0.0264439361145652	0.00491945237477276\\
0.0262917763480343	0.00499525134525324\\
0.0261403304835504	0.00501912810195878\\
0.0259895985211135	0.00502723407824357\\
0.025789733085493	0.00502694188261465\\
0.0256406668944992	0.00504684900096394\\
0.0254923146055523	0.00511586837961651\\
0.0253446762186526	0.00511973846744465\\
0.0251977517337998	0.00514454169450083\\
0.0250029629349582	0.00517111138750401\\
0.0248577042215485	0.00520018963994456\\
0.0247131594101858	0.00525762922134679\\
0.024521543509331	0.0053551690528914\\
0.0243786644694114	0.00536547659706909\\
0.0242364993315388	0.00541407159939164\\
0.0240480563286707	0.0054243353396228\\
0.0239075569622412	0.00545377903341606\\
0.0237213349879639	0.00545180281524053\\
0.0235825013929775	0.00545625131154896\\
0.023444381700038	0.00554919594239417\\
0.0232613326237475	0.00555355801479137\\
0.0231248787022511	0.00557598280249237\\
0.0229440506545513	0.00561196307513647\\
0.0227644917660463	0.00566263732968347\\
0.022630655485389	0.00567837177173463\\
0.0224533176254747	0.00568390020089373\\
0.0223211471162605	0.00569945730411393\\
0.0221460302849369	0.00570992435120335\\
0.021972182612808	0.00576823988971699\\
0.0218426297444329	0.00581804067579548\\
0.0216710031008948	0.00586999548226658\\
0.0215006456165514	0.00590436545793297\\
0.0213737103890154	0.00598744790983441\\
0.0212055739332628	0.00608220445368769\\
0.0210387066367048	0.00612846974353415\\
0.0208731084993416	0.00629946121275993\\
0.0207087795211731	0.00636675885730055\\
0.0205457197021993	0.00640638081722538\\
0.0203839290424202	0.00641133378675277\\
0.0202234075418359	0.00644424812961007\\
0.0200641552004462	0.00648667437202206\\
0.0199061720182513	0.00656576372125591\\
0.019749457995251	0.00658855771955457\\
0.0195940131314455	0.00660306440932042\\
0.0194398374268347	0.00679709413147129\\
0.0192869308814186	0.00680116900337773\\
0.0191352934951973	0.00684767175169852\\
0.0189849252681706	0.00687471754259707\\
0.0187987497395048	0.00688986842532467\\
0.0186512371206663	0.006978007481947\\
0.0185049936610224	0.00699262948364655\\
0.0183239740915852	0.00701587697699765\\
0.0181805862401295	0.00704486306571036\\
0.0180384675478684	0.00717259105782097\\
0.0178626039376597	0.00729459534068738\\
0.0176887233886928	0.0073941257479915\\
0.0175510467536132	0.00740575084365883\\
0.0173807357148814	0.00750805517912699\\
0.01724591468799	0.00765411786002703\\
0.0170791731594932	0.00781281222638413\\
0.0169144146922383	0.00789999545536745\\
0.016751639286225	0.00795533490546422\\
0.0165908469414536	0.00810926255450798\\
0.0164320376579238	0.00814592531541247\\
0.0162752114356358	0.00833373856636919\\
0.0161203682745895	0.00847808226697661\\
0.015967508174785	0.00850367654475378\\
0.0158166311362222	0.00860217872668465\\
0.0156381963307859	0.00871861449178557\\
0.015491682026955	0.0088403344261497\\
0.0153471507843657	0.00895661693111122\\
0.0151763309340978	0.00905985975359342\\
0.0150361624262404	0.00912328375278472\\
0.0148705778576506	0.00923183972113432\\
0.0147078488972489	0.00925241053232624\\
0.0145479755450353	0.00926788413358194\\
0.0143909578010099	0.00942137986462079\\
0.0142367956651725	0.0101548145074024\\
0.0140854891375232	0.0103238682937865\\
0.0139125740267257	0.0104448080075786\\
0.0137674546501507	0.0108180057405618\\
0.0136017578822732	0.0110117835258707\\
0.0134628256567724	0.0113616001891012\\
0.0133043472318147	0.0116411392976485\\
0.0131497556068909	0.0122116790743372\\
0.012977838811101	0.0123891400068118\\
0.0128315760433925	0.0125203940166712\\
0.0126691779415629	0.0130503161222578\\
0.0125118564765122	0.0133233983357513\\
0.0123596116482403	0.013608684443807\\
0.0122124434567473	0.014333840444884\\
0.0120529474087174	0.0147970345493811\\
0.0118998764791108	0.0155759170738499\\
0.0117532306679273	0.0161382480214152\\
0.0115978265104422	0.0169674701023465\\
0.0114360436801453	0.0181895819062745\\
0.0112972972370907	0.0193612642703708\\
0.0111412720687816	0.0196129117608446\\
0.0109851347011847	0.0214015651916989\\
0.0108424028275819	0.0239158839848782\\
0.010685135637625	0.0259328654919433\\
0.010540289195428	0.0320540830116713\\
0.0103992309227506	0.0416175773103308\\
0.0102591323489513	0.0589031789533834\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011947	0.34347964845376\\
0.0157665	0.150857609245484\\
0.019603	0.0926392096622045\\
0.023434	0.0808621374066414\\
0.0273025	0.0506159913451014\\
0.03117	0.0240985446032322\\
0.035066	0.0207595773304945\\
0.038967	0.0146299211292017\\
0.042876	0.0104106973464438\\
0.0468225	0.00680786199702435\\
0.050777	0.00616178994674588\\
0.054752	0.00553503676901836\\
0.0587475	0.00393737823957679\\
0.062743	0.00320685898261136\\
0.066774	0.00300856143395929\\
0.070771	0.00266002427993798\\
0.074809	0.00239783466777281\\
0.07886	0.0020831856104464\\
0.082936	0.00164219861164661\\
0.087019	0.00122516848558878\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011947	0.34347964845376\\
0.0157665	0.150857609245484\\
0.019603	0.0926392096622045\\
0.023434	0.0808621374066414\\
0.0273025	0.0506159913451014\\
0.03117	0.0240985446032322\\
0.035066	0.0207595773304945\\
0.038967	0.0146299211292018\\
0.042876	0.0104106973464438\\
0.0468225	0.00680786199702436\\
0.050777	0.00616178994674589\\
0.054752	0.00553503676901838\\
0.0587475	0.00393737823957682\\
0.062743	0.00320685898261141\\
0.066774	0.00300856143395935\\
0.070771	0.00266002427993803\\
0.074809	0.00239783466777286\\
0.07886	0.00208318561044645\\
0.082936	0.00164219861164664\\
0.087019	0.00122516848558881\\
0.087019	0.00122516848558874\\
0.082936	0.00164219861164657\\
0.07886	0.00208318561044637\\
0.074809	0.00239783466777276\\
0.070771	0.00266002427993794\\
0.066774	0.00300856143395923\\
0.062743	0.00320685898261132\\
0.0587475	0.00393737823957676\\
0.054752	0.00553503676901835\\
0.050777	0.00616178994674587\\
0.0468225	0.00680786199702434\\
0.042876	0.0104106973464438\\
0.038967	0.0146299211292017\\
0.035066	0.0207595773304945\\
0.03117	0.0240985446032322\\
0.0273025	0.0506159913451013\\
0.023434	0.0808621374066413\\
0.019603	0.0926392096622044\\
0.0157665	0.150857609245484\\
0.011947	0.34347964845376\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011882	0.522376885585354\\
0.015796	0.346187510004162\\
0.019626	0.45591793639313\\
0.0234625	1.00598752536341\\
0.0273275	0.284402069375668\\
0.0311955	0.169476994538711\\
0.035079	0.793273477888859\\
0.0389825	0.319223703771736\\
0.0428905	0.363908146202159\\
0.0468165	0.357319170470496\\
0.0507685	0.766427179906229\\
0.0547285	0.235256869638447\\
0.058703	0.123015785256894\\
0.062692	0.190897704798648\\
0.066751	0.179207584207386\\
0.0707765	0.0680920129260201\\
0.074811	0.05944982646802\\
0.078867	0.0789822938311791\\
0.0829215	0.0301566994984644\\
0.086996	0.0191643880658931\\
0.09109	0.0268447127777472\\
0.0952045	0.0162652817264307\\
0.09933	0.0137794760505419\\
0.1034725	0.007463078519738\\
0.1076265	0.00549244120503642\\
0.111805	0.00484063788753906\\
0.1159865	0.00342999526736441\\
0.120187	0.00202905857779755\\
0.124399	0.00181527136872046\\
0.128623	0.00120004685058236\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011882	0.522376885585354\\
0.015796	0.346187510004162\\
0.019626	0.45591793639313\\
0.0234625	1.00598752536341\\
0.0273275	0.284402069375669\\
0.0311955	0.169476994538711\\
0.035079	0.79327347788886\\
0.0389825	0.319223703771737\\
0.0428905	0.363908146202159\\
0.0468165	0.357319170470497\\
0.0507685	0.76642717990623\\
0.0547285	0.235256869638448\\
0.058703	0.123015785256895\\
0.062692	0.190897704798649\\
0.066751	0.179207584207387\\
0.0707765	0.0680920129260203\\
0.074811	0.0594498264680204\\
0.078867	0.0789822938311796\\
0.0829215	0.0301566994984646\\
0.086996	0.0191643880658932\\
0.09109	0.0268447127777475\\
0.0952045	0.0162652817264308\\
0.09933	0.0137794760505421\\
0.1034725	0.0074630785197381\\
0.1076265	0.00549244120503649\\
0.111805	0.00484063788753912\\
0.1159865	0.00342999526736443\\
0.120187	0.00202905857779759\\
0.124399	0.00181527136872049\\
0.128623	0.0012000468505824\\
0.128623	0.00120004685058234\\
0.124399	0.00181527136872043\\
0.120187	0.00202905857779752\\
0.1159865	0.00342999526736438\\
0.111805	0.00484063788753902\\
0.1076265	0.00549244120503635\\
0.1034725	0.00746307851973794\\
0.09933	0.0137794760505417\\
0.0952045	0.0162652817264305\\
0.09109	0.026844712777747\\
0.086996	0.019164388065893\\
0.0829215	0.0301566994984642\\
0.078867	0.0789822938311787\\
0.074811	0.0594498264680197\\
0.0707765	0.0680920129260197\\
0.066751	0.179207584207386\\
0.062692	0.190897704798648\\
0.058703	0.123015785256894\\
0.0547285	0.235256869638446\\
0.0507685	0.766427179906227\\
0.0468165	0.357319170470496\\
0.0428905	0.363908146202158\\
0.0389825	0.319223703771736\\
0.035079	0.793273477888857\\
0.0311955	0.169476994538711\\
0.0273275	0.284402069375668\\
0.0234625	1.00598752536341\\
0.019626	0.455917936393129\\
0.015796	0.346187510004161\\
0.011882	0.522376885585354\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011435,
xmax=0.189579648962384,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00193187643057078	0.509240594286195\\
7.65612298445849e-05	0.459578633814103\\
0.00163666494081428	0.395436495575763\\
0.0030111808159964	0.348154947759712\\
0.00434549438470988	0.29612588320112\\
0.00545864999516147	0.248541993971287\\
0.00659782876880855	0.218746285468036\\
0.00767247588814742	0.194426377356436\\
0.00858495330782234	0.164871895694493\\
0.00960646353070191	0.148167233286284\\
0.0105512774253535	0.132821204876124\\
0.0114147754953518	0.120526877560455\\
0.0122907462056983	0.111341648696979\\
0.0131791895563929	0.101155625584952\\
0.0139793878377964	0.0971888028979674\\
0.014789441044907	0.0920595852573469\\
0.0156093491777249	0.0845704809206222\\
0.0164391122362499	0.0781980548081301\\
0.0171732390312034	0.074227918448027\\
0.0180214800754294	0.0708544347904977\\
0.0187717751078713	0.0675603040368969\\
0.0195296153178077	0.0646364934522919\\
0.0201851979859631	0.0614538262504623\\
0.0209570506683894	0.0579065770024782\\
0.0216246440272505	0.0556047153103908\\
0.0224105091821667	0.0526595378081844\\
0.0230901132317333	0.0515579706068285\\
0.0237752606770103	0.0496605144050807\\
0.0244659515179975	0.0479390995928283\\
0.025162185754695	0.0460220693675778\\
0.0258639633871029	0.0448078457673924\\
0.0265712844152209	0.0429025063278702\\
0.0271649531437091	0.042041748940939\\
0.0278824370639627	0.0402666130542481\\
0.0284845748692305	0.0387008697906927\\
0.0290905622548527	0.0376547852112279\\
0.0298228285636671	0.0370823838311315\\
0.0304372850260688	0.0359791307938467\\
0.0310555910688249	0.0353184379190553\\
0.0316777466919354	0.0346246083820282\\
0.0323037518954003	0.0330991437007073\\
0.0329336066792195	0.0322107382526627\\
0.033567311043393	0.031108852448549\\
0.034204864987921	0.0307786806605855\\
0.0348462685128033	0.0298002320968515\\
0.0354915216180399	0.0284753409312393\\
0.0360104958000844	0.0279404543515853\\
0.0366626781499589	0.0270439175406128\\
0.0371871957277137	0.0265638442715841\\
0.037846307322226	0.025954366520663\\
0.0385092684970928	0.0250228139001019\\
0.0390424091348413	0.0242191097970005\\
0.0395780135040166	0.0237268790037612\\
0.0402509835878047	0.0229807076092884\\
0.0407921313526903	0.0226228434574713\\
0.0413357428490026	0.0222776480080728\\
0.0420187218417121	0.0216452227426332\\
0.0425678767337347	0.0211351190375965\\
0.0431194953571842	0.0206297728934845\\
0.0436735777120605	0.0202527179305882\\
0.0442301237983635	0.0198529876410126\\
0.0447891336160933	0.01928633578131\\
0.04535060716525	0.0189419718794054\\
0.0459145444458334	0.0185860507656003\\
0.0464809454578436	0.017752890651332\\
0.0470498102012806	0.0173828869589987\\
0.0476211386761444	0.0171420161635832\\
0.048194930882435	0.0167067522304222\\
0.0487711868201524	0.0162477453743588\\
0.0493499064892966	0.0157672008007449\\
0.0499310898898675	0.0154944549838284\\
0.0505147370218653	0.0151537134120296\\
0.0509540891946124	0.0149366763160387\\
0.0515420478566071	0.0146264075926905\\
0.0521324702500285	0.014060446297989\\
0.0525769038688434	0.0138152020737594\\
0.0531716377922618	0.0134947522410898\\
0.0537688354471069	0.0132993059993031\\
0.0542183505119895	0.0129421011109663\\
0.0548198596968315	0.0124286025646673\\
0.0552726084092119	0.012064721265135\\
0.0558784291240508	0.0120039019198272\\
0.0564867135703164	0.0115137442189096\\
0.0569445437287645	0.0113256632479716\\
0.0575571397050271	0.0109743166758326\\
0.0580182035109728	0.0108757178723455\\
0.0584806531658462	0.0105774646580199\\
0.0590994084706757	0.0104022884679345\\
0.0595650917730467	0.0104044882517754\\
0.0601881586078731	0.0099361967203867\\
0.0606570755577418	0.00990774207003252\\
0.061127378356538	0.00970045021316544\\
0.0617566045199314	0.00968500674799287\\
0.0622301409662253	0.00951054566592769\\
0.0627050632614468	0.00939599682711007\\
0.0633404487534072	0.00923224485120669\\
0.0638186046961263	0.00905516568673551\\
0.064298146487773	0.00891218165641344\\
0.0647790741283473	0.00873647700453522\\
0.0652613876178491	0.00865316211247795\\
0.0659066280355167	0.00858513326111402\\
0.0663921751725162	0.00850317483186494\\
0.0668791081584432	0.0083137783405135\\
0.0673674269932979	0.00832236833026834\\
0.0678571316770801	0.008223904099513\\
0.0683482222097899	0.00811257949134193\\
0.0690051653517347	0.00782719218382166\\
0.0694994895319421	0.00779434054487019\\
0.0699951995610772	0.00768043384838959\\
0.0704922954391397	0.00764413903738348\\
0.0709907771661299	0.00760425059963708\\
0.0714906447420476	0.00758222599544482\\
0.0719918981668929	0.00751334603490319\\
0.0724945374406658	0.00744067123535516\\
0.0729985625633663	0.00740279205685461\\
0.0735039735349943	0.00716715066135437\\
0.0740107703555499	0.00697771932241006\\
0.074518953025033	0.00688159156690579\\
0.0750285215434437	0.00684221362661804\\
0.075539475910782	0.00673225898834768\\
0.0758808820717451	0.00656000719092685\\
0.076394146187296	0.00651320444512412\\
0.0769087961517745	0.00639290479783718\\
0.0774248319651805	0.00629896271568336\\
0.0779422536275142	0.00625413924963232\\
0.0784610611387754	0.00609035961719068\\
0.0789812544989641	0.0059457189162003\\
0.0795028337080805	0.00581432285567889\\
0.0798513230968955	0.00579305655330841\\
0.0803752120542245	0.00575462045042288\\
0.080900486860481	0.00567276312758354\\
0.0814271475156651	0.00556515349535544\\
0.0819551940197768	0.00550476782722165\\
0.0823079949385888	0.00547955706374788\\
0.0828383511909131	0.00544579380071778\\
0.0833700932921649	0.00542558904462957\\
0.0839032212423443	0.00537812841046431\\
0.0842594097918681	0.00531125981193974\\
0.0847948474902602	0.00520634258475176\\
0.0853316710375798	0.00516265779985866\\
0.0856903233185304	0.00513119263502006\\
0.0862294566140626	0.00508208684399183\\
0.0867699757585224	0.00500128528118769\\
0.0871310917708999	0.0049901010630483\\
0.0876739206635723	0.00495997712413004\\
0.0882181354051722	0.0048803569812157\\
0.0885817151489764	0.00487434912701726\\
0.089128239638789	0.00486033362344846\\
0.0896761499775292	0.00483810505419779\\
0.0900421934527602	0.00484689445930212\\
0.090592413539713	0.00479840579111999\\
0.0911440194755934	0.00470707592291732\\
0.0915125266822511	0.00459471894386899\\
0.0920664423663441	0.00459282701476031\\
0.0924364894051437	0.0045821058185192\\
0.0929927148374493	0.00451764321941659\\
0.0933643017083905	0.00446120692054953\\
0.0939228368889087	0.00440631812164554\\
0.0944827579183545	0.00438855415157318\\
0.0948568085207226	0.00433626549443281\\
0.095419039298381	0.00420842201281578\\
0.0957946297328908	0.00419004755003615\\
0.0963591702587618	0.00418572648673792\\
0.0967363005254134	0.00415936720690104\\
0.097303150799497	0.00416605568762468\\
0.0976818208982903	0.00406584661885498\\
0.0982509809205866	0.00405520802776959\\
0.0986311908515216	0.00402237918296974\\
0.0990120167153134	0.00400145008880567\\
0.0995844103851073	0.00391506008871807\\
0.0999667760810408	0.00389651344618601\\
0.100541479499047	0.00380512966388592\\
0.100925385027123	0.00376653759895114\\
0.101502398193342	0.00372512193807544\\
0.101887843553559	0.00371148492563244\\
0.10246716646799	0.00369545732339006\\
0.102854151660349	0.00367763298847386\\
0.103241752785565	0.00363413390657768\\
0.103824309347494	0.00357260117777289\\
0.104213450304851	0.00355885491909155\\
0.104798316614993	0.00346656636645034\\
0.105188997404492	0.00344021375720805\\
0.105580294126848	0.00343637993686482\\
0.106168394084487	0.00343205163964348\\
0.106561230638985	0.00340137840321841\\
0.106954683126339	0.00341480059499482\\
0.107546016731476	0.003340589465629\\
0.107941009050972	0.00331549718806828\\
0.108336617303325	0.00336304377671726\\
0.10893118455596	0.00333066573973149\\
0.109328332640454	0.00331047761476225\\
0.109726096657805	0.00323231473583258\\
0.110323897557937	0.00318618854099808\\
0.11072320140743	0.00315532310588009\\
0.11112312118978	0.00317154297414564\\
0.111523656904986	0.00313910605075989\\
0.112125615351901	0.00312999595550107\\
0.112527690899249	0.00308687249362269\\
0.112930382379453	0.00304215851826239\\
0.113535574473866	0.00301864226847647\\
0.124666012339917	0.00247567344829188\\
0.135808589504748	0.00216168345211477\\
0.146915263205539	0.00176278383880351\\
0.157706541220993	0.00150607890685337\\
0.168357361169982	0.00127043119753573\\
0.17907299536457	0.00116332399157881\\
0.189579648962384	0.00342509479919473\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00193187643057078	0.599381282272705\\
7.65612298445849e-05	0.55115400423184\\
0.00163666494081428	0.462167908777756\\
0.0030111808159964	0.385647214508526\\
0.00434549438470988	0.352392983753329\\
0.00545864999516147	0.307311028384028\\
0.00659782876880855	0.279235725366505\\
0.00767247588814742	0.256070404614965\\
0.00858495330782234	0.200996436562375\\
0.00960646353070191	0.193046127842252\\
0.0105512774253535	0.163640163485455\\
0.0114147754953518	0.150985477980416\\
0.0122907462056983	0.141140292132448\\
0.0131791895563929	0.133148044494028\\
0.0139793878377964	0.128018361742097\\
0.014789441044907	0.120918698093813\\
0.0156093491777249	0.11027967122948\\
0.0164391122362499	0.0998006064592449\\
0.0171732390312034	0.09903145551349\\
0.0180214800754294	0.0936213306652579\\
0.0187717751078713	0.0850850278234885\\
0.0195296153178077	0.0828302677113909\\
0.0201851979859631	0.072682092130292\\
0.0209570506683894	0.0674009348830191\\
0.0216246440272505	0.0665359091439003\\
0.0224105091821667	0.0627375561591156\\
0.0230901132317333	0.0611418383144105\\
0.0237752606770103	0.0559018050268623\\
0.0244659515179975	0.0552649624679692\\
0.025162185754695	0.0531027650023777\\
0.0258639633871029	0.0500606512711444\\
0.0265712844152209	0.0485197649625634\\
0.0271649531437091	0.04918111816923\\
0.0278824370639627	0.0486637575417807\\
0.0284845748692305	0.0479351777688878\\
0.0290905622548527	0.0481636507977203\\
0.0298228285636671	0.0468289364945319\\
0.0304372850260688	0.0467411468935212\\
0.0310555910688249	0.0444456012192751\\
0.0316777466919354	0.0440405216262359\\
0.0323037518954003	0.0417709119881032\\
0.0329336066792195	0.0401224975811668\\
0.033567311043393	0.0394542226826821\\
0.034204864987921	0.0393953826946992\\
0.0348462685128033	0.0380392808771975\\
0.0354915216180399	0.034841880725113\\
0.0360104958000844	0.0339403769050785\\
0.0366626781499589	0.0323478892713842\\
0.0371871957277137	0.031423481668718\\
0.037846307322226	0.0309887682825051\\
0.0385092684970928	0.0296287538195272\\
0.0390424091348413	0.0281432920857776\\
0.0395780135040166	0.0270414394109698\\
0.0402509835878047	0.0277731810404067\\
0.0407921313526903	0.0284861576485723\\
0.0413357428490026	0.028031432118339\\
0.0420187218417121	0.0272069485807488\\
0.0425678767337347	0.026733204592686\\
0.0431194953571842	0.0236732835950188\\
0.0436735777120605	0.0236377198675535\\
0.0442301237983635	0.0236717147754656\\
0.0447891336160933	0.0242713386975389\\
0.04535060716525	0.0239050783768265\\
0.0459145444458334	0.0225218924685304\\
0.0464809454578436	0.0226035166197202\\
0.0470498102012806	0.0221768968964043\\
0.0476211386761444	0.0219892311753646\\
0.048194930882435	0.0214291604069415\\
0.0487711868201524	0.0209043963843411\\
0.0493499064892966	0.0203930862980528\\
0.0499310898898675	0.0196316225152946\\
0.0505147370218653	0.0193148304548555\\
0.0509540891946124	0.0193005199849801\\
0.0515420478566071	0.0191814595219363\\
0.0521324702500285	0.0186683594678279\\
0.0525769038688434	0.0185223487977768\\
0.0531716377922618	0.0185537254103519\\
0.0537688354471069	0.0185486516356798\\
0.0542183505119895	0.0179882834549122\\
0.0548198596968315	0.0172080280082463\\
0.0552726084092119	0.0167788849065347\\
0.0558784291240508	0.0156130748558274\\
0.0564867135703164	0.0143970459245756\\
0.0569445437287645	0.0142040854781264\\
0.0575571397050271	0.0142184522769853\\
0.0580182035109728	0.0139491104820516\\
0.0584806531658462	0.0130498681067732\\
0.0590994084706757	0.0128788650865141\\
0.0595650917730467	0.0129603214076204\\
0.0601881586078731	0.0124372700113132\\
0.0606570755577418	0.0120367738336203\\
0.061127378356538	0.0118599720230601\\
0.0617566045199314	0.0119539228607636\\
0.0622301409662253	0.0114336377891861\\
0.0627050632614468	0.0113213746693855\\
0.0633404487534072	0.0113740771401171\\
0.0638186046961263	0.0109656183609909\\
0.064298146487773	0.0109926724134581\\
0.0647790741283473	0.0110168418296343\\
0.0652613876178491	0.0107683035945444\\
0.0659066280355167	0.0106438998880663\\
0.0663921751725162	0.0104237233435888\\
0.0668791081584432	0.0102165261196651\\
0.0673674269932979	0.0100893904972876\\
0.0678571316770801	0.0100170427991833\\
0.0683482222097899	0.00992626965864984\\
0.0690051653517347	0.00951331254705929\\
0.0694994895319421	0.00926838639029775\\
0.0699951995610772	0.00966393786937886\\
0.0704922954391397	0.00957998403272067\\
0.0709907771661299	0.00938183477318379\\
0.0714906447420476	0.00945200115518808\\
0.0719918981668929	0.0094050180344223\\
0.0724945374406658	0.00951631057072897\\
0.0729985625633663	0.00954014296051069\\
0.0735039735349943	0.00889620464861012\\
0.0740107703555499	0.00882717640704934\\
0.074518953025033	0.00849958717053975\\
0.0750285215434437	0.00864315730487879\\
0.075539475910782	0.00856134847127588\\
0.0758808820717451	0.00854377441863692\\
0.076394146187296	0.00822720228317933\\
0.0769087961517745	0.00841268205987921\\
0.0774248319651805	0.0078697608480818\\
0.0779422536275142	0.00779833061177818\\
0.0784610611387754	0.00753766303562045\\
0.0789812544989641	0.00714872378721474\\
0.0795028337080805	0.00685005472537523\\
0.0798513230968955	0.00679164019120857\\
0.0803752120542245	0.00680805966618596\\
0.080900486860481	0.00672069143766688\\
0.0814271475156651	0.00653962481745738\\
0.0819551940197768	0.00654385765610723\\
0.0823079949385888	0.00619774305705325\\
0.0828383511909131	0.00627377318818601\\
0.0833700932921649	0.00613971583518565\\
0.0839032212423443	0.00614987030581811\\
0.0842594097918681	0.00604550363954017\\
0.0847948474902602	0.00599489012826668\\
0.0853316710375798	0.00593021314330182\\
0.0856903233185304	0.00589043930997479\\
0.0862294566140626	0.00600405412157763\\
0.0867699757585224	0.00571687798945848\\
0.0871310917708999	0.00577829717336261\\
0.0876739206635723	0.00584736007606981\\
0.0882181354051722	0.00566182296416478\\
0.0885817151489764	0.00570700552149127\\
0.089128239638789	0.00569680620265466\\
0.0896761499775292	0.00547156549831144\\
0.0900421934527602	0.0055419090682513\\
0.090592413539713	0.00573716858286868\\
0.0911440194755934	0.00553407898507074\\
0.0915125266822511	0.00538555530980554\\
0.0920664423663441	0.00534673159012949\\
0.0924364894051437	0.00536194492523451\\
0.0929927148374493	0.00523098827252788\\
0.0933643017083905	0.00521346481265984\\
0.0939228368889087	0.00507567769044779\\
0.0944827579183545	0.00516866193771875\\
0.0948568085207226	0.00506632100456768\\
0.095419039298381	0.00501051917065119\\
0.0957946297328908	0.00504872920655329\\
0.0963591702587618	0.00506862470476545\\
0.0967363005254134	0.00508078932633714\\
0.097303150799497	0.00500197066993111\\
0.0976818208982903	0.00488453098095353\\
0.0982509809205866	0.00491476209698402\\
0.0986311908515216	0.004935498929682\\
0.0990120167153134	0.00494280807580033\\
0.0995844103851073	0.0049290975952562\\
0.0999667760810408	0.00484089948791108\\
0.100541479499047	0.00466641680799525\\
0.100925385027123	0.00455625392066256\\
0.101502398193342	0.00451786176350916\\
0.101887843553559	0.00442205583746608\\
0.10246716646799	0.00429931497780277\\
0.102854151660349	0.00426907871155782\\
0.103241752785565	0.0042124624564212\\
0.103824309347494	0.00410424420142247\\
0.104213450304851	0.00407402411893435\\
0.104798316614993	0.00407293466452566\\
0.105188997404492	0.00410357696978697\\
0.105580294126848	0.00405364929834429\\
0.106168394084487	0.00416291182616605\\
0.106561230638985	0.00403095983051459\\
0.106954683126339	0.00416129438121863\\
0.107546016731476	0.00399035626413142\\
0.107941009050972	0.00396840819250547\\
0.108336617303325	0.00424270111451307\\
0.10893118455596	0.00420465585632118\\
0.109328332640454	0.00409656968439349\\
0.109726096657805	0.00412615464116391\\
0.110323897557937	0.00418686800398742\\
0.11072320140743	0.00399880210135229\\
0.11112312118978	0.00408192682009189\\
0.111523656904986	0.00411336509189429\\
0.112125615351901	0.00406300241151298\\
0.112527690899249	0.00406248066578715\\
0.112930382379453	0.00391186091777811\\
0.113535574473866	0.00384618032184176\\
0.124666012339917	0.00293940016615367\\
0.135808589504748	0.00244093240844946\\
0.146915263205539	0.00217969759545564\\
0.157706541220993	0.00206431108431589\\
0.168357361169982	0.00157134954601973\\
0.17907299536457	0.00150446276710652\\
0.189579648962384	0.0126365652687526\\
0.189579648962384	0.00089108400968786\\
0.17907299536457	0.000902803273429521\\
0.168357361169982	0.000903907289935116\\
0.157706541220993	0.00128974065665774\\
0.146915263205539	0.00148427397773908\\
0.135808589504748	0.0017379522958615\\
0.124666012339917	0.00207033256941762\\
0.113535574473866	0.00253761196037483\\
0.112930382379453	0.00256124763193812\\
0.112527690899249	0.00260355807648184\\
0.112125615351901	0.00265035878377421\\
0.111523656904986	0.00267679824274294\\
0.11112312118978	0.00269471113399559\\
0.11072320140743	0.00266390610294531\\
0.110323897557937	0.00267990973242914\\
0.109726096657805	0.00267276119372608\\
0.109328332640454	0.00273532903393657\\
0.10893118455596	0.00270831669177997\\
0.108336617303325	0.0026893898218566\\
0.107941009050972	0.0027103186545655\\
0.107546016731476	0.00285326671221106\\
0.106954683126339	0.00284776383607469\\
0.106561230638985	0.00275033345377274\\
0.106168394084487	0.00278499223535688\\
0.105580294126848	0.00285827811018637\\
0.105188997404492	0.00284482509137402\\
0.104798316614993	0.00285078354470144\\
0.104213450304851	0.00300638920162334\\
0.103824309347494	0.00313758437282831\\
0.103241752785565	0.0031758507859039\\
0.102854151660349	0.00325626079311069\\
0.10246716646799	0.00321079077944603\\
0.101887843553559	0.00321618136437016\\
0.101502398193342	0.00321295040954448\\
0.100925385027123	0.00315867065369361\\
0.100541479499047	0.00312658110775877\\
0.0999667760810408	0.00330136538291826\\
0.0995844103851073	0.00333042608157215\\
0.0990120167153134	0.00338265451886721\\
0.0986311908515216	0.0033482289517899\\
0.0982509809205866	0.00350249018147492\\
0.0976818208982903	0.00336465528551017\\
0.097303150799497	0.00332902505952101\\
0.0967363005254134	0.00323114641430591\\
0.0963591702587618	0.00318130564772459\\
0.0957946297328908	0.00323131642994787\\
0.095419039298381	0.00337128047949809\\
0.0948568085207226	0.00343625104262115\\
0.0944827579183545	0.00348618579613282\\
0.0939228368889087	0.00373676641601304\\
0.0933643017083905	0.00383969863043819\\
0.0929927148374493	0.00386499732491805\\
0.0924364894051437	0.00390692999585607\\
0.0920664423663441	0.00391168989226\\
0.0915125266822511	0.00364651038699926\\
0.0911440194755934	0.00376800391667194\\
0.090592413539713	0.00367515989979551\\
0.0900421934527602	0.00376649849948127\\
0.0896761499775292	0.00371372117067412\\
0.089128239638789	0.00388510989686411\\
0.0885817151489764	0.00360296332952384\\
0.0882181354051722	0.00362639893952267\\
0.0876739206635723	0.003694474949657\\
0.0871310917708999	0.00375795929026005\\
0.0867699757585224	0.00386075275771395\\
0.0862294566140626	0.00393890806792441\\
0.0856903233185304	0.00408119384889484\\
0.0853316710375798	0.00397952466460361\\
0.0847948474902602	0.00412691334959907\\
0.0842594097918681	0.00418572076388891\\
0.0839032212423443	0.00406550487758825\\
0.0833700932921649	0.00399631166811311\\
0.0828383511909131	0.00435062002950528\\
0.0823079949385888	0.00458033089086266\\
0.0819551940197768	0.00461623133002648\\
0.0814271475156651	0.00451232489067951\\
0.080900486860481	0.00451548234749292\\
0.0803752120542245	0.00465291345735929\\
0.0798513230968955	0.00455580849913761\\
0.0795028337080805	0.00454616938742862\\
0.0789812544989641	0.00458386506277255\\
0.0784610611387754	0.00481123749884018\\
0.0779422536275142	0.00477681086579461\\
0.0774248319651805	0.00488790700268939\\
0.0769087961517745	0.00486109631794285\\
0.076394146187296	0.00498577659387052\\
0.0758808820717451	0.00489823986974479\\
0.075539475910782	0.00513843615942927\\
0.0750285215434437	0.00530833837973871\\
0.074518953025033	0.00526155386853075\\
0.0740107703555499	0.00538890846946121\\
0.0735039735349943	0.0055173768090064\\
0.0729985625633663	0.00581043932315213\\
0.0724945374406658	0.00584599580979104\\
0.0719918981668929	0.0058701058361741\\
0.0714906447420476	0.0059235282075511\\
0.0709907771661299	0.0058525760891193\\
0.0704922954391397	0.00601627181469139\\
0.0699951995610772	0.00605272750814088\\
0.0694994895319421	0.00614235356548631\\
0.0690051653517347	0.00619932810609629\\
0.0683482222097899	0.00661466678754925\\
0.0678571316770801	0.00675889335484831\\
0.0673674269932979	0.00684375037060025\\
0.0668791081584432	0.00677770567549651\\
0.0663921751725162	0.00689000606395361\\
0.0659066280355167	0.00685555253357481\\
0.0652613876178491	0.00708404497361909\\
0.0647790741283473	0.00705792852132208\\
0.064298146487773	0.00728275032032608\\
0.0638186046961263	0.00733795434686889\\
0.0633404487534072	0.00744248680696363\\
0.0627050632614468	0.00722086154050044\\
0.0622301409662253	0.00727170402221152\\
0.0617566045199314	0.00724953949725017\\
0.061127378356538	0.00767209224523871\\
0.0606570755577418	0.00787260654283089\\
0.0601881586078731	0.00779670132260015\\
0.0595650917730467	0.00815451197654435\\
0.0590994084706757	0.00802373805164563\\
0.0584806531658462	0.00822508738159696\\
0.0580182035109728	0.008425190346492\\
0.0575571397050271	0.00827711835891437\\
0.0569445437287645	0.00912389571365532\\
0.0564867135703164	0.00908727930566489\\
0.0558784291240508	0.00961152767496742\\
0.0552726084092119	0.00962085038135673\\
0.0548198596968315	0.0102001789175665\\
0.0542183505119895	0.0102090081263963\\
0.0537688354471069	0.0101172965012388\\
0.0531716377922618	0.0104971188640306\\
0.0525769038688434	0.0110608820018403\\
0.0521324702500285	0.0110701292356146\\
0.0515420478566071	0.0111569981281083\\
0.0509540891946124	0.0118712995718309\\
0.0505147370218653	0.0125067313308092\\
0.0499310898898675	0.0125908988468762\\
0.0493499064892966	0.0130215527756819\\
0.0487711868201524	0.0135120739731092\\
0.048194930882435	0.013663143761177\\
0.0476211386761444	0.0142604658508062\\
0.0470498102012806	0.014618650758394\\
0.0464809454578436	0.0145657411048674\\
0.0459145444458334	0.014624999930937\\
0.04535060716525	0.0153770900160507\\
0.0447891336160933	0.0159321722679863\\
0.0442301237983635	0.0160233781980641\\
0.0436735777120605	0.0172559682850006\\
0.0431194953571842	0.0177054629281754\\
0.0425678767337347	0.0178513247097041\\
0.0420187218417121	0.0186747379284532\\
0.0413357428490026	0.0198810093824998\\
0.0407921313526903	0.0197668724896965\\
0.0402509835878047	0.019868195627354\\
0.0395780135040166	0.0207836226629304\\
0.0390424091348413	0.0191050637186134\\
0.0385092684970928	0.0194781515648367\\
0.037846307322226	0.0201123675570634\\
0.0371871957277137	0.0212194845804664\\
0.0366626781499589	0.0211732476671139\\
0.0360104958000844	0.0233359170767017\\
0.0354915216180399	0.0239179070460734\\
0.0348462685128033	0.0235179211509233\\
0.034204864987921	0.0230223217494473\\
0.033567311043393	0.0241552684529887\\
0.0329336066792195	0.0248602446253857\\
0.0323037518954003	0.0245698727954564\\
0.0316777466919354	0.0257044098784749\\
0.0310555910688249	0.0276100986704526\\
0.0304372850260688	0.0281521672672384\\
0.0298228285636671	0.0303258523529202\\
0.0290905622548527	0.0310644848980863\\
0.0284845748692305	0.0316410256806749\\
0.0278824370639627	0.0329019204546875\\
0.0271649531437091	0.0359386591164289\\
0.0265712844152209	0.0360057618843992\\
0.0258639633871029	0.0361881401660906\\
0.025162185754695	0.0365622025784099\\
0.0244659515179975	0.0377073448638276\\
0.0237752606770103	0.0386973949782269\\
0.0230901132317333	0.0390040643238646\\
0.0224105091821667	0.040493443899839\\
0.0216246440272505	0.0412002337791608\\
0.0209570506683894	0.0469260777463101\\
0.0201851979859631	0.0514904609472998\\
0.0195296153178077	0.0522094399895432\\
0.0187717751078713	0.0529111288290123\\
0.0180214800754294	0.05763589261876\\
0.0171732390312034	0.059085344029669\\
0.0164391122362499	0.0607889728541075\\
0.0156093491777249	0.0679481873680564\\
0.014789441044907	0.0780831664471175\\
0.0139793878377964	0.0798270291357877\\
0.0131791895563929	0.0877993241311489\\
0.0122907462056983	0.0974680655542978\\
0.0114147754953518	0.100513898627013\\
0.0105512774253535	0.111067067575321\\
0.00960646353070191	0.124624079845733\\
0.00858495330782234	0.138397538701794\\
0.00767247588814742	0.154272393446312\\
0.00659782876880855	0.176890123534536\\
0.00545864999516147	0.198504018295932\\
0.00434549438470988	0.226600607740283\\
0.0030111808159964	0.25121601477507\\
0.00163666494081428	0.288066079165946\\
7.65612298445849e-05	0.398689598449106\\
-0.00193187643057078	0.383658207414922\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.17907299536457	0.00116332399157881\\
0.168357361169982	0.00127043119753573\\
0.189579648962384	0.00342509479919473\\
0.189579648962384	0.00342509479919473\\
0.189579648962384	0.00342509479919473\\
0.17907299536457	0.00116332399157881\\
0.189579648962384	0.00342509479919473\\
0.17907299536457	0.00116332399157881\\
0.189579648962384	0.00342509479919473\\
0.168357361169982	0.00127043119753573\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00491129420296793	0.53281116377118\\
-0.00368430114078997	0.458676216509178\\
-0.00276099215972254	0.389706110842104\\
-0.00196652689763284	0.341805314093577\\
-0.00121069220313775	0.284822907323065\\
-0.000590791075347361	0.238042598256782\\
3.42969973168796e-05	0.20838452656794\\
0.000615905169309178	0.18522143030395\\
0.00110395476393465	0.156094062054402\\
0.00164435424188616	0.139739639983639\\
0.00213884915262707	0.12552572127768\\
0.00258651873671231	0.1136595096878\\
0.00303667437129921	0.104762018803564\\
0.00348931605638778	0.0947497102549597\\
0.0038937512756531	0.0917357378272926\\
0.00430015078173454	0.0869995423328758\\
0.00470851457463212	0.0802704432097271\\
0.00511884265434583	0.0741975654207905\\
0.00547949105312418	0.0699803237770881\\
0.00589350217061813	0.0669806310377781\\
0.0062573732274542	0.0638513158804667\\
0.00662274819138387	0.0613446705633581\\
0.00693712371917359	0.0583241314990185\\
0.00730529165341995	0.0548409430189904\\
0.00762206115576683	0.052835738183081\\
0.00799302206032987	0.0501422390642579\\
0.00831218553723392	0.049005819026105\\
0.00863245392547203	0.0472390444638831\\
0.00895382722504423	0.0458872887674996\\
0.00927630543595049	0.0439820681260237\\
0.00959988855819083	0.0427218233423665\\
0.00992457659176524	0.0409553954762476\\
0.0101959939825686	0.0401961923945126\\
0.0105227076869221	0.0384028113034195\\
0.010795813136708	0.036961350778817\\
0.0110696858860315	0.0359744635504485\\
0.0113993460206093	0.0353083039205569\\
0.0116749068289154	0.0343187786179786\\
0.011951234936759	0.0335698401494074\\
0.0122283303441402	0.0328847197299637\\
0.0125061930510589	0.0314387403950399\\
0.0127848230575152	0.0306648516808512\\
0.0130642203635091	0.0294626003154752\\
0.0133443849690405	0.0290734381900849\\
0.0136253168741094	0.028218111645505\\
0.013907016078716	0.0269172478962476\\
0.0141329278980682	0.0264047361251289\\
0.0144160082418423	0.0256615886505257\\
0.0146430249725286	0.0251557086519087\\
0.0149274864554703	0.0245621872727024\\
0.0152127152379495	0.0237280156784514\\
0.0154414507196	0.0228577615077577\\
0.0156706772729544	0.0223756928048085\\
0.0159579010342313	0.0216410321753599\\
0.0161882324989198	0.0213564977908537\\
0.0164190550353124	0.0210787462188004\\
0.0167082737753869	0.0205580804520144\\
0.0169402012231135	0.019987169156257\\
0.0171726197425442	0.0195529773581359\\
0.0174055293336789	0.0190861358391545\\
0.0176389299965177	0.0188020371908491\\
0.0178728217310604	0.0182714761227412\\
0.0181072045373072	0.0179583912313864\\
0.0183420784152581	0.0177071219227507\\
0.018577443364913	0.016869436359654\\
0.0188132993862719	0.0165205183067652\\
0.0190496464793348	0.0163397973514424\\
0.0192864846441018	0.0159288070485111\\
0.0195238138805728	0.0155588380406356\\
0.0197616341887478	0.015116643522206\\
0.0199999455686269	0.0148667743343611\\
0.02023874802021	0.0145708848853956\\
0.0204181721247031	0.0143775173079913\\
0.0206578339517682	0.0140255573473918\\
0.0208979868505374	0.0135054612767185\\
0.0210784237904201	0.0133214633081186\\
0.0213194360646713	0.0129522388039343\\
0.0215609394106266	0.012761528637632\\
0.0217423891858989	0.012359354558477\\
0.0219847519073362	0.0118683296656595\\
0.02216684621422	0.0115121499446287\\
0.0224100683111394	0.0114183026677209\\
0.0226537814797628	0.0110076571403014\\
0.0228368886220361	0.0108156871829233\\
0.0230814611661416	0.0105498940281949\\
0.0232652128400265	0.0104180844598515\\
0.0234492407417449	0.0101561729529808\\
0.0236950409651105	0.01003917761649\\
0.0238797133984404	0.0100272091487891\\
0.0241263729972881	0.00956765102623024\\
0.0243116899622295	0.00948500353115376\\
0.0244972831550046	0.00934323621033491\\
0.0247451704331123	0.00929755009320212\\
0.0249314081574988	0.00913934830172945\\
0.0251179221097189	0.00906910548256405\\
0.0253670370670867	0.00888679814317734\\
0.0255541955509183	0.00870102706538283\\
0.0257416302625834	0.00865474579514099\\
0.0259293412020821	0.00844676994802515\\
0.0261173283694142	0.0084001854113781\\
0.0263684076135982	0.00830179555762399\\
0.0265570393125419	0.00824874111070658\\
0.0267459472393191	0.00805257311692076\\
0.0269351313939299	0.00807953426677727\\
0.0271245917763741	0.00800215156154909\\
0.0273143283866519	0.00790650838935686\\
0.02756774022143	0.00764056002239002\\
0.0277581213633193	0.00760670111276344\\
0.0279487787330422	0.00752684082309851\\
0.0281397123305985	0.00749130012512411\\
0.0283309221559884	0.00745124842090921\\
0.0285224082092118	0.00742357863132257\\
0.0287141704902687	0.00731702432061165\\
0.0289062089991592	0.00725469573096442\\
0.0290985237358831	0.00721723841077949\\
0.0292911147004406	0.0069929765859137\\
0.0294839818928316	0.00678956273963336\\
0.0296771253130561	0.00670013189880241\\
0.0298705449611142	0.00666716142210654\\
0.0300642408370057	0.00659372719059497\\
0.0301935248808409	0.00642337311474606\\
0.030387681136455	0.00640408576681912\\
0.0305821136199026	0.00630139931645583\\
0.0307768223311837	0.00620430844722846\\
0.0309718072702984	0.00613329611659037\\
0.0311670684372465	0.00604833989922687\\
0.0313626058320282	0.0058429271672534\\
0.0315584194546434	0.00575864319115923\\
0.0316891153296277	0.00573260592058208\\
0.0318853893319654	0.00568507795593733\\
0.0320819395621367	0.00560409041354739\\
0.0322787660201414	0.00549853210831849\\
0.0324758687059797	0.00538117597094809\\
0.0326074239564461	0.00533489178855007\\
0.0328049870220069	0.00532860608424637\\
0.0330028263154012	0.00531758641741671\\
0.033200941836629	0.00528456783468736\\
0.0333331723106884	0.00520382891519324\\
0.0335317482116388	0.00512495218275971\\
0.0337306003404227	0.00506939662426716\\
0.0338633218861862	0.00504236086117284\\
0.0340626343946926	0.00499886683920825\\
0.0342622231310325	0.00492372640099107\\
0.0343954357485	0.00491951770579316\\
0.0345954848645625	0.00487412489842286\\
0.0347958102084585	0.00479223897965519\\
0.03492951389763	0.00478117774644998\\
0.0351302996212485	0.00480158670440408\\
0.0353313615727005	0.00474116978017754\\
0.0354655563335761	0.00473366454705862\\
0.0356670786647507	0.00466354458433012\\
0.0358688772237587	0.00458109812259599\\
0.0360035630563383	0.00452114990704571\\
0.0362058219950689	0.00449958348448109\\
0.0363408147474635	0.00447860981116206\\
0.0365435340659167	0.00440823382916958\\
0.0366788337381263	0.00436125114391886\\
0.036882013436302	0.00429302629945412\\
0.0370854693623112	0.00428123677084521\\
0.0372212601062248	0.00422467388134945\\
0.0374251764119566	0.00410721035262737\\
0.0375612740756852	0.0040948508503581\\
0.0377656507611395	0.00407735534787548\\
0.0379020553446832	0.0040722309988523\\
0.03810689240986	0.0040700695434293\\
0.0382436039132187	0.00397609265727928\\
0.038448901358118	0.00395666138712067\\
0.0385859197812917	0.00393770738870083\\
0.0387230609723915	0.00389387833296552\\
0.0389290029489023	0.00384102536641667\\
0.0390664510598171	0.00380699951452376\\
0.0392728534160505	0.00373750805779184\\
0.0394106084467803	0.00370168210207048\\
0.0396174711827362	0.00364333724130436\\
0.039755533133281	0.00360080265231105\\
0.0399628562489595	0.0036211587863891\\
0.0401012251193193	0.00358128789604727\\
0.0402397167576051	0.00355374933117188\\
0.0404476844048951	0.00349795210029856\\
0.040586482962996	0.0034623175823928\\
0.0407949109900085	0.00339369575762649\\
0.0409340164679244	0.00339805073280241\\
0.0410732447137662	0.00336840584541376\\
0.0412823172723903	0.00335173367982202\\
0.0414218524380472	0.00335773603262054\\
0.0415615103716301	0.00334299336345404\\
0.0417712274618657	0.00329679002768205\\
0.0419111923152637	0.00325856937990636\\
0.0420512799365876	0.0032886551955571\\
0.0422616415584348	0.00325212335010465\\
0.0424020360995737	0.00323514056160781\\
0.0425425534086387	0.00318284988466121\\
0.0427535595620974	0.0031341134692243\\
0.0428943837909774	0.00308338789654452\\
0.0430353307877833	0.00307345687981699\\
0.0431764005525153	0.00306331378275692\\
0.0433882353894746	0.00303758095953929\\
0.0435296120740216	0.00299937918820703\\
0.0436711115264947	0.00295267454418553\\
0.0438835908950655	0.00294945942058062\\
0.0477554544888716	0.00247037982065911\\
0.0515685028283713	0.00210612038638949\\
0.0553131600153358	0.00172622808611057\\
0.0589031001429163	0.00147728776504261\\
0.0624038092625219	0.00127630990812309\\
0.0658868197459172	0.0016656934667231\\
0.069266941289569	0.00204187181063022\\
0.0725364395141389	0.00157912243565076\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00491129420296793	0.622687079482957\\
-0.00368430114078997	0.560536485893014\\
-0.00276099215972254	0.461916232794551\\
-0.00196652689763284	0.375160064805328\\
-0.00121069220313775	0.33371015040599\\
-0.000590791075347361	0.295875517100047\\
3.42969973168796e-05	0.272145723221079\\
0.000615905169309178	0.24955666608081\\
0.00110395476393465	0.194441317349981\\
0.00164435424188616	0.17798649127614\\
0.00213884915262707	0.153579301724107\\
0.00258651873671231	0.145962298209415\\
0.00303667437129921	0.128144620865918\\
0.00348931605638778	0.121147192205765\\
0.0038937512756531	0.11624405022527\\
0.00430015078173454	0.110336720740646\\
0.00470851457463212	0.100663446531322\\
0.00511884265434583	0.0903194886603351\\
0.00547949105312418	0.0896347273771482\\
0.00589350217061813	0.085126551301612\\
0.0062573732274542	0.0771027302042391\\
0.00662274819138387	0.075223528120882\\
0.00693712371917359	0.0698872036474443\\
0.00730529165341995	0.0647890882820827\\
0.00762206115576683	0.0638160463625389\\
0.00799302206032987	0.0577573884352211\\
0.00831218553723392	0.0560319035016515\\
0.00863245392547203	0.0520398941448367\\
0.00895382722504423	0.0507119887483649\\
0.00927630543595049	0.0486126858765815\\
0.00959988855819083	0.0464259310593299\\
0.00992457659176524	0.0458345219059233\\
0.0101959939825686	0.0470523631292217\\
0.0105227076869221	0.0464673776528658\\
0.010795813136708	0.0455145449605621\\
0.0110696858860315	0.0461480350369056\\
0.0113993460206093	0.0448248978083017\\
0.0116749068289154	0.0446673983909607\\
0.011951234936759	0.0425593729961517\\
0.0122283303441402	0.042101181683254\\
0.0125061930510589	0.0398941995228741\\
0.0127848230575152	0.0380823068119626\\
0.0130642203635091	0.0374931510863588\\
0.0133443849690405	0.0372322615552028\\
0.0136253168741094	0.0361923768731673\\
0.013907016078716	0.0330844225094894\\
0.0141329278980682	0.0322523451785366\\
0.0144160082418423	0.0309005332477057\\
0.0146430249725286	0.0300489704402157\\
0.0149274864554703	0.0291434291366189\\
0.0152127152379495	0.0277333297665358\\
0.0154414507196	0.0264092637587361\\
0.0156706772729544	0.0252356602928462\\
0.0159579010342313	0.0255897360420557\\
0.0161882324989198	0.0263773534953305\\
0.0164190550353124	0.0260641373869764\\
0.0167082737753869	0.0254440277737984\\
0.0169402012231135	0.0249480513296677\\
0.0171726197425442	0.0222198013743538\\
0.0174055293336789	0.0223849681005631\\
0.0176389299965177	0.0220518042611783\\
0.0178728217310604	0.0226294783178944\\
0.0181072045373072	0.0223706123460949\\
0.0183420784152581	0.021507422198781\\
0.018577443364913	0.0215606197024403\\
0.0188132993862719	0.0210726303264205\\
0.0190496464793348	0.0209826057487608\\
0.0192864846441018	0.0201838725647664\\
0.0195238138805728	0.019802452016643\\
0.0197616341887478	0.0194690387270439\\
0.0199999455686269	0.0188158575014851\\
0.02023874802021	0.0185185741569409\\
0.0204181721247031	0.0185216591396341\\
0.0206578339517682	0.0183815902123726\\
0.0208979868505374	0.017933603714341\\
0.0210784237904201	0.017757432359332\\
0.0213194360646713	0.0177989853023711\\
0.0215609394106266	0.0178599728832096\\
0.0217423891858989	0.0172958311501707\\
0.0219847519073362	0.0165782110423451\\
0.02216684621422	0.0161437386239713\\
0.0224100683111394	0.0149240969141203\\
0.0226537814797628	0.0137638511055808\\
0.0228368886220361	0.0134932732608638\\
0.0230814611661416	0.0135483361046514\\
0.0232652128400265	0.0132651219530781\\
0.0234492407417449	0.0124250562185778\\
0.0236950409651105	0.0122294642451318\\
0.0238797133984404	0.0122988468835218\\
0.0241263729972881	0.0118147132713895\\
0.0243116899622295	0.011406305819767\\
0.0244972831550046	0.0112464352098232\\
0.0247451704331123	0.0113800224889108\\
0.0249314081574988	0.010948793490068\\
0.0251179221097189	0.0108095174585176\\
0.0253670370670867	0.0108963562798841\\
0.0255541955509183	0.0104506034886961\\
0.0257416302625834	0.0105803968915448\\
0.0259293412020821	0.0104625904825069\\
0.0261173283694142	0.0102767833971638\\
0.0263684076135982	0.0102106056798924\\
0.0265570393125419	0.0100345948599428\\
0.0267459472393191	0.00979673697136351\\
0.0269351313939299	0.00974723586038792\\
0.0271245917763741	0.00958762203813625\\
0.0273143283866519	0.00944106311632326\\
0.02756774022143	0.0090702485878879\\
0.0277581213633193	0.00882471175781505\\
0.0279487787330422	0.00927853662680177\\
0.0281397123305985	0.00917709901418571\\
0.0283309221559884	0.0090492263612018\\
0.0285224082092118	0.00905539903768226\\
0.0287141704902687	0.0090321811296933\\
0.0289062089991592	0.00905961743746468\\
0.0290985237358831	0.00898034157881052\\
0.0292911147004406	0.00850967531860023\\
0.0294839818928316	0.00839040964427304\\
0.0296771253130561	0.00815537838258602\\
0.0298705449611142	0.00859083379136064\\
0.0300642408370057	0.0086114790086698\\
0.0301935248808409	0.00852046553185801\\
0.030387681136455	0.00846536458653551\\
0.0305821136199026	0.00843855680906504\\
0.0307768223311837	0.00818950797767607\\
0.0309718072702984	0.00802475751172857\\
0.0311670684372465	0.00774522925237269\\
0.0313626058320282	0.00688213094914404\\
0.0315584194546434	0.00661665522333052\\
0.0316891153296277	0.00660074758331285\\
0.0318853893319654	0.00659347276937216\\
0.0320819395621367	0.00655774034718189\\
0.0322787660201414	0.00633155757888137\\
0.0324758687059797	0.00607860110212103\\
0.0326074239564461	0.00591318489393187\\
0.0328049870220069	0.00596283137432509\\
0.0330028263154012	0.00596230131934926\\
0.033200941836629	0.00603727800863381\\
0.0333331723106884	0.00601627218817359\\
0.0335317482116388	0.00605684120746037\\
0.0337306003404227	0.00593480019517106\\
0.0338633218861862	0.00574563113254719\\
0.0340626343946926	0.00566323760905985\\
0.0342622231310325	0.00570072331402417\\
0.0343954357485	0.00577974528354473\\
0.0345954848645625	0.00573401907799859\\
0.0347958102084585	0.00568727125816506\\
0.03492951389763	0.00570327031726517\\
0.0351302996212485	0.00567595304616751\\
0.0353313615727005	0.00569150608047995\\
0.0354655563335761	0.00564572229137564\\
0.0356670786647507	0.00558648682048016\\
0.0358688772237587	0.00572353793134591\\
0.0360035630563383	0.00550000784256414\\
0.0362058219950689	0.00557778721006252\\
0.0363408147474635	0.00554087383151029\\
0.0365435340659167	0.00529745925897768\\
0.0366788337381263	0.00519733191396396\\
0.036882013436302	0.00506170195064242\\
0.0370854693623112	0.00494168102876728\\
0.0372212601062248	0.0049395291785249\\
0.0374251764119566	0.00484380006022748\\
0.0375612740756852	0.00480915852936861\\
0.0377656507611395	0.0048419859082138\\
0.0379020553446832	0.0048527562672123\\
0.03810689240986	0.00484699375376\\
0.0382436039132187	0.00458308583751748\\
0.038448901358118	0.00460479766268293\\
0.0385859197812917	0.00469917119761979\\
0.0387230609723915	0.00468467514245371\\
0.0389290029489023	0.00472429739422456\\
0.0390664510598171	0.00464557707489947\\
0.0392728534160505	0.00438417631167025\\
0.0394106084467803	0.00434285999195724\\
0.0396174711827362	0.00425688096551114\\
0.039755533133281	0.00413005576223087\\
0.0399628562489595	0.00406022637423877\\
0.0401012251193193	0.00406724729565148\\
0.0402397167576051	0.00403773955450399\\
0.0404476844048951	0.00396636289749604\\
0.040586482962996	0.00390908268870247\\
0.0407949109900085	0.00390893810345183\\
0.0409340164679244	0.00395011668653707\\
0.0410732447137662	0.00390159126571877\\
0.0412823172723903	0.00386753864507292\\
0.0414218524380472	0.00391576155926529\\
0.0415615103716301	0.00391168045293625\\
0.0417712274618657	0.00392430495562494\\
0.0419111923152637	0.003813836105151\\
0.0420512799365876	0.00406782144736693\\
0.0422616415584348	0.00405434976539245\\
0.0424020360995737	0.00400371639531167\\
0.0425425534086387	0.00403038679248597\\
0.0427535595620974	0.00405911415670832\\
0.0428943837909774	0.00393759623805052\\
0.0430353307877833	0.00390548927398143\\
0.0431764005525153	0.00390320479349067\\
0.0433882353894746	0.00386718103168631\\
0.0435296120740216	0.00384078059221616\\
0.0436711115264947	0.00368232507249514\\
0.0438835908950655	0.00363721087201305\\
0.0477554544888716	0.00292362353210623\\
0.0515685028283713	0.00242653986789515\\
0.0553131600153358	0.0021042336800951\\
0.0589031001429163	0.00206588644725011\\
0.0624038092625219	0.00177025310763475\\
0.0658868197459172	0.00548707421272136\\
0.069266941289569	0.00412357981848955\\
0.0725364395141389	0.00157912243565076\\
0.0725364395141389	0.00157912243565076\\
0.069266941289569	0.000828175000879045\\
0.0658868197459172	0.000904227430768947\\
0.0624038092625219	0.000940933262107473\\
0.0589031001429163	0.0012476361639671\\
0.0553131600153358	0.00146068743442034\\
0.0515685028283713	0.00167918083998388\\
0.0477554544888716	0.00191412486301905\\
0.0438835908950655	0.00245643703192463\\
0.0436711115264947	0.00249971259386419\\
0.0435296120740216	0.00248951285150326\\
0.0433882353894746	0.00252560104795254\\
0.0431764005525153	0.00255262461022183\\
0.0430353307877833	0.00256144407457793\\
0.0428943837909774	0.00255899098071359\\
0.0427535595620974	0.00260981292889354\\
0.0425425534086387	0.00267339589453395\\
0.0424020360995737	0.00263226726939618\\
0.0422616415584348	0.00253662498817924\\
0.0420512799365876	0.00259309717676065\\
0.0419111923152637	0.00257961156641775\\
0.0417712274618657	0.00266095132896367\\
0.0415615103716301	0.00269013331096754\\
0.0414218524380472	0.00263095909165535\\
0.0412823172723903	0.00257716978884741\\
0.0410732447137662	0.0026328678799842\\
0.0409340164679244	0.00263872387181931\\
0.0407949109900085	0.00261189227635695\\
0.040586482962996	0.00277539813825456\\
0.0404476844048951	0.00293915977996434\\
0.0402397167576051	0.00301223139399134\\
0.0401012251193193	0.00301755193289665\\
0.0399628562489595	0.00301444877085582\\
0.039755533133281	0.0030155763856726\\
0.0396174711827362	0.00305678250841757\\
0.0394106084467803	0.00289151749991928\\
0.0392728534160505	0.00301155355996284\\
0.0390664510598171	0.00305339933268903\\
0.0389290029489023	0.00305006507147371\\
0.0387230609723915	0.00309296352432901\\
0.0385859197812917	0.00315247477247635\\
0.038448901358118	0.0032034146375832\\
0.0382436039132187	0.00318017886336922\\
0.03810689240986	0.00316238853541108\\
0.0379020553446832	0.00300208341898163\\
0.0377656507611395	0.00298574580437944\\
0.0375612740756852	0.00302542213142083\\
0.0374251764119566	0.00310969840968145\\
0.0372212601062248	0.00322039833145388\\
0.0370854693623112	0.00323467014982414\\
0.036882013436302	0.00348875864540576\\
0.0366788337381263	0.00362433184912626\\
0.0365435340659167	0.00362338774418079\\
0.0363408147474635	0.00361727901693107\\
0.0362058219950689	0.00364728259085869\\
0.0360035630563383	0.0034419787248791\\
0.0358688772237587	0.00343868968872453\\
0.0356670786647507	0.00343101164594164\\
0.0354655563335761	0.00351407828500523\\
0.0353313615727005	0.00350302415659216\\
0.0351302996212485	0.00363507338024865\\
0.03492951389763	0.00333633839744068\\
0.0347958102084585	0.00333899445657389\\
0.0345954848645625	0.00353130917355227\\
0.0343954357485	0.00350803929680837\\
0.0342622231310325	0.00365727394610643\\
0.0340626343946926	0.00371284948316775\\
0.0338633218861862	0.00378562989116824\\
0.0337306003404227	0.00377044640231172\\
0.0335317482116388	0.00392655086602117\\
0.0333331723106884	0.00390290473028051\\
0.033200941836629	0.00388352217882913\\
0.0330028263154012	0.00386279984683473\\
0.0328049870220069	0.00408893412221703\\
0.0326074239564461	0.00431668912913052\\
0.0324758687059797	0.00437776077968704\\
0.0322787660201414	0.00430613745403994\\
0.0320819395621367	0.00435125895099135\\
0.0318853893319654	0.00440349743754972\\
0.0316891153296277	0.00439488106968946\\
0.0315584194546434	0.00436255634642007\\
0.0313626058320282	0.00436625369429247\\
0.0311670684372465	0.00452247726745245\\
0.0309718072702984	0.00453954218526963\\
0.0307768223311837	0.00466333791692669\\
0.0305821136199026	0.00463713081325108\\
0.030387681136455	0.00471774141004297\\
0.0301935248808409	0.00457288986942729\\
0.0300642408370057	0.00482995740016776\\
0.0298705449611142	0.0049760839584825\\
0.0296771253130561	0.0049616079177419\\
0.0294839818928316	0.0050891047417823\\
0.0292911147004406	0.00567025839346676\\
0.0290985237358831	0.00585465218316056\\
0.0289062089991592	0.00586961792091696\\
0.0287141704902687	0.00587335773498238\\
0.0285224082092118	0.00590722899055169\\
0.0283309221559884	0.00601386412774465\\
0.0281397123305985	0.00606599200723064\\
0.0279487787330422	0.00619507737042581\\
0.0277581213633193	0.00629301342300751\\
0.02756774022143	0.00612100869770199\\
0.0273143283866519	0.00679342177272806\\
0.0271245917763741	0.0068484085022743\\
0.0269351313939299	0.00691261800434737\\
0.0267459472393191	0.00689340070528424\\
0.0265570393125419	0.00698768302911377\\
0.0263684076135982	0.00706514180217316\\
0.0261173283694142	0.00723903537500131\\
0.0259293412020821	0.00727800360857985\\
0.0257416302625834	0.00732512129101333\\
0.0255541955509183	0.00710940600875008\\
0.0253670370670867	0.0071588156615337\\
0.0251179221097189	0.00694508058959774\\
0.0249314081574988	0.0069407437868128\\
0.0247451704331123	0.00694643516081873\\
0.0244972831550046	0.00726979984414769\\
0.0243116899622295	0.00744039544924018\\
0.0241263729972881	0.00739025386082388\\
0.0238797133984404	0.00773493310447893\\
0.0236950409651105	0.00757271859267567\\
0.0234492407417449	0.00779817145023574\\
0.0232652128400265	0.00799314908523676\\
0.0230814611661416	0.00786845482678548\\
0.0228368886220361	0.00862863677751274\\
0.0226537814797628	0.00859595031000195\\
0.0224100683111394	0.00903180736627551\\
0.02216684621422	0.0090886266660221\\
0.0219847519073362	0.00977626862304729\\
0.0217423891858989	0.00962788370629716\\
0.0215609394106266	0.00972449066886055\\
0.0213194360646713	0.00990826281341481\\
0.0210784237904201	0.0102775181740731\\
0.0208979868505374	0.00985454567189457\\
0.0206578339517682	0.0100068589277565\\
0.0204181721247031	0.0112182322570128\\
0.02023874802021	0.0116833596055185\\
0.0199999455686269	0.011670311371642\\
0.0197616341887478	0.0121891347205758\\
0.0195238138805728	0.0124171238890237\\
0.0192864846441018	0.0129646204549825\\
0.0190496464793348	0.0134842590237568\\
0.0188132993862719	0.0134770981244638\\
0.018577443364913	0.0138283171951298\\
0.0183420784152581	0.0137244917107858\\
0.0181072045373072	0.0143064821036989\\
0.0178728217310604	0.0143647853217495\\
0.0176389299965177	0.0145247048586089\\
0.0174055293336789	0.0161857809728144\\
0.0171726197425442	0.0165403220845572\\
0.0169402012231135	0.0167016983655568\\
0.0167082737753869	0.0172284669290894\\
0.0164190550353124	0.0183533089551769\\
0.0161882324989198	0.0182975083364585\\
0.0159579010342313	0.0183539953804105\\
0.0156706772729544	0.0192121798562333\\
0.0154414507196	0.0175336899517157\\
0.0152127152379495	0.0185333780718573\\
0.0149274864554703	0.0192017734437231\\
0.0146430249725286	0.0202124907889453\\
0.0144160082418423	0.0202053958889752\\
0.0141329278980682	0.0218853775579676\\
0.013907016078716	0.0224120885376876\\
0.0136253168741094	0.0221988318039573\\
0.0133443849690405	0.0217385096501643\\
0.0130642203635091	0.022943073205294\\
0.0127848230575152	0.0238164756881335\\
0.0125061930510589	0.0235423533171516\\
0.0122283303441402	0.0246732003682306\\
0.011951234936759	0.0266024364345123\\
0.0116749068289154	0.0272853861248677\\
0.0113993460206093	0.0293466557785789\\
0.0110696858860315	0.0299817991763752\\
0.010795813136708	0.0302937759610097\\
0.0105227076869221	0.0318802659064294\\
0.0101959939825686	0.0347989702045915\\
0.00992457659176524	0.0351907043709664\\
0.00959988855819083	0.0353546819000522\\
0.00927630543595049	0.0356325802220595\\
0.00895382722504423	0.0367904140557463\\
0.00863245392547203	0.037806273750519\\
0.00831218553723392	0.0380851532634671\\
0.00799302206032987	0.0393221163546312\\
0.00762206115576683	0.0421727754292724\\
0.00730529165341995	0.0458184077472762\\
0.00693712371917359	0.0507341200322599\\
0.00662274819138387	0.0504081729252237\\
0.0062573732274542	0.0517550917689148\\
0.00589350217061813	0.0564861782498095\\
0.00547949105312418	0.0577917015999574\\
0.00511884265434583	0.0603160817661642\\
0.00470851457463212	0.0675826789850895\\
0.00430015078173454	0.0738888899654552\\
0.0038937512756531	0.0746991817051593\\
0.00348931605638778	0.0774182391325141\\
0.00303667437129921	0.087946840197143\\
0.00258651873671231	0.0879844279338323\\
0.00213884915262707	0.106260029918785\\
0.00164435424188616	0.118339050010281\\
0.00110395476393465	0.129482107470451\\
0.000615905169309178	0.14822094737199\\
3.42969973168796e-05	0.173018097218012\\
-0.000590791075347361	0.19121948833367\\
-0.00121069220313775	0.223928029586214\\
-0.00196652689763284	0.259562141214409\\
-0.00276099215972254	0.287007953829376\\
-0.00368430114078997	0.420407490093207\\
-0.00491129420296793	0.394667127654699\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0658868197459172	0.0016656934667231\\
0.0624038092625219	0.00127630990812309\\
0.0658868197459172	0.0016656934667231\\
0.0725364395141389	0.00157912243565076\\
0.0658868197459172	0.0016656934667231\\
0.0658868197459172	0.0016656934667231\\
0.069266941289569	0.00204187181063022\\
0.0658868197459172	0.0016656934667231\\
0.069266941289569	0.00204187181063022\\
0.0658868197459172	0.0016656934667231\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0115755	2.4870847192958\\
0.0153045	2.53500506294164\\
0.0190275	2.57271149109546\\
0.0227515	2.56062100031202\\
0.026521	3.10889478253548\\
0.0302775	1.1949614876474\\
0.0340795	1.12581291049547\\
0.0378695	0.959014154350419\\
0.041691	0.923809213929908\\
0.045512	0.874681286115157\\
0.049355	0.617069220972122\\
0.0531935	0.566166647379511\\
0.0570675	0.569825742817995\\
0.060948	0.585228151850469\\
0.064854	0.57277063723946\\
0.068743	0.522469798664106\\
0.072667	0.540425287673612\\
0.0766115	0.458224097112767\\
0.08057	0.418588103201122\\
0.084528	0.40900729676817\\
0.0885165	0.408269689406945\\
0.0925145	0.392224095326153\\
0.0965135	0.381565235036108\\
0.10054	0.368189592546855\\
0.10458	0.368524909990813\\
0.10863	0.404706698723449\\
0.1127665	0.357725330750777\\
0.1168365	0.321608328025791\\
0.120941	0.294699911842169\\
0.1250495	0.288071181944847\\
0.1291845	0.235606207025297\\
0.1333155	0.201385715490913\\
0.137489	0.167776766515423\\
0.1416605	0.126398309592107\\
0.145872	0.117424825583178\\
0.150056	0.111158091782274\\
0.154333	0.0960159677398539\\
0.1585785	0.0840367823888298\\
0.162837	0.0881237338929102\\
0.1670875	0.0735556819400121\\
0.171386	0.0665228539423093\\
0.1756735	0.04048704869821\\
0.180001	0.0386833110106418\\
0.184316	0.0381965640547786\\
0.188676	0.0338497795481763\\
0.193062	0.0301169934532645\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0115755	2.4870847192958\\
0.0153045	2.53500506294165\\
0.0190275	2.57271149109547\\
0.0227515	2.56062100031203\\
0.026521	3.1088947825355\\
0.0302775	1.19496148764741\\
0.0340795	1.12581291049548\\
0.0378695	0.959014154350427\\
0.041691	0.923809213929913\\
0.045512	0.874681286115167\\
0.049355	0.617069220972127\\
0.0531935	0.566166647379526\\
0.0570675	0.569825742818006\\
0.060948	0.58522815185048\\
0.064854	0.572770637239474\\
0.068743	0.522469798664123\\
0.072667	0.54042528767363\\
0.0766115	0.4582240971128\\
0.08057	0.418588103201187\\
0.084528	0.409007296768239\\
0.0885165	0.408269689407026\\
0.0925145	0.392224095326229\\
0.0965135	0.38156523503619\\
0.10054	0.368189592547005\\
0.10458	0.368524909990941\\
0.10863	0.404706698723581\\
0.1127665	0.357725330750969\\
0.1168365	0.321608328025983\\
0.120941	0.294699911842434\\
0.1250495	0.28807118194511\\
0.1291845	0.235606207025668\\
0.1333155	0.201385715491428\\
0.137489	0.167776766516035\\
0.1416605	0.126398309592785\\
0.145872	0.117424825583963\\
0.150056	0.111158091782945\\
0.154333	0.0960159677404761\\
0.1585785	0.0840367823896741\\
0.162837	0.0881237338937912\\
0.1670875	0.0735556819411351\\
0.171386	0.0665228539433133\\
0.1756735	0.0404870486992093\\
0.180001	0.0386833110115711\\
0.184316	0.0381965640560872\\
0.188676	0.0338497795492395\\
0.193062	0.0301169934550977\\
0.193062	0.0301169934515528\\
0.188676	0.0338497795462398\\
0.184316	0.0381965640533365\\
0.180001	0.0386833110096093\\
0.1756735	0.0404870486973722\\
0.171386	0.0665228539413536\\
0.1670875	0.0735556819391803\\
0.162837	0.0881237338922155\\
0.1585785	0.084036782388116\\
0.154333	0.0960159677392547\\
0.150056	0.111158091781741\\
0.145872	0.117424825582593\\
0.1416605	0.126398309591606\\
0.137489	0.167776766514883\\
0.1333155	0.201385715490579\\
0.1291845	0.235606207024809\\
0.1250495	0.288071181944365\\
0.120941	0.294699911841857\\
0.1168365	0.321608328025575\\
0.1127665	0.357725330750622\\
0.10863	0.404706698723321\\
0.10458	0.36852490999069\\
0.10054	0.368189592546714\\
0.0965135	0.381565235035967\\
0.0925145	0.392224095326024\\
0.0885165	0.408269689406822\\
0.084528	0.409007296768046\\
0.08057	0.418588103201075\\
0.0766115	0.458224097112744\\
0.072667	0.54042528767359\\
0.068743	0.522469798664081\\
0.064854	0.572770637239448\\
0.060948	0.585228151850457\\
0.0570675	0.569825742817982\\
0.0531935	0.566166647379501\\
0.049355	0.617069220972111\\
0.045512	0.874681286115148\\
0.041691	0.923809213929904\\
0.0378695	0.959014154350409\\
0.0340795	1.12581291049546\\
0.0302775	1.19496148764739\\
0.026521	3.10889478253547\\
0.0227515	2.56062100031201\\
0.0190275	2.57271149109546\\
0.0153045	2.53500506294164\\
0.0115755	2.4870847192958\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011493	23.5994363269227\\
0.015221	17.2912290214345\\
0.0189365	24.8372968006939\\
0.0226685	9.86319484389726\\
0.0264365	10.5869788735878\\
0.0301985	1.42480399889652\\
0.0339855	5.79384308688156\\
0.037784	10.7778564803061\\
0.0416	5.36823000293979\\
0.0454395	8.13704575561826\\
0.0492775	4.66425905420508\\
0.0531325	4.97908744336677\\
0.0570025	21.1972055701906\\
0.0608815	19.2186311485697\\
0.0647745	14.6729348551448\\
0.068685	13.6070100017838\\
0.0726135	8.8126139979933\\
0.07656	4.67079030320085\\
0.080522	5.8941685165519\\
0.084499	6.48035092705827\\
0.0884995	9.75635461877549\\
0.092504	12.0967924577876\\
0.0965155	12.4824421147879\\
0.1005525	5.77638972778992\\
0.104601	6.34859779419326\\
0.108661	4.92549784971491\\
0.1127505	4.72123966457021\\
0.1168485	2.74390203482268\\
0.12096	4.96256708512237\\
0.125093	3.21325796278567\\
0.129235	2.05550083253999\\
0.1333805	1.81293830183359\\
0.1375445	2.63749122516924\\
0.1417255	1.57264132118202\\
0.1459245	1.52921038100788\\
0.150134	1.5041308080649\\
0.1543635	0.86572667062399\\
0.1586095	0.968263409338177\\
0.1628745	0.894212029102615\\
0.167143	0.840777290025783\\
0.1714325	0.44380878489397\\
0.175733	0.450348147007319\\
0.180054	0.274953412086956\\
0.1843745	0.189696599803972\\
0.1887245	0.167008291667425\\
0.1930845	0.129748081685697\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011493	23.5994363269227\\
0.015221	17.2912290214345\\
0.0189365	24.837296800694\\
0.0226685	9.86319484389728\\
0.0264365	10.5869788735878\\
0.0301985	1.42480399889654\\
0.0339855	5.79384308688158\\
0.037784	10.7778564803062\\
0.0416	5.36823000293983\\
0.0454395	8.13704575561835\\
0.0492775	4.66425905420515\\
0.0531325	4.97908744336688\\
0.0570025	21.1972055701915\\
0.0608815	19.2186311485706\\
0.0647745	14.6729348551471\\
0.068685	13.6070100017866\\
0.0726135	8.81261399799612\\
0.07656	4.67079030320293\\
0.080522	5.89416851655318\\
0.084499	6.4803509270599\\
0.0884995	9.7563546187781\\
0.092504	12.096792457793\\
0.0965155	12.4824421147968\\
0.1005525	5.77638972779947\\
0.104601	6.34859779420595\\
0.108661	4.92549784972155\\
0.1127505	4.72123966457595\\
0.1168485	2.74390203482582\\
0.12096	4.96256708513022\\
0.125093	3.21325796279424\\
0.129235	2.05550083255948\\
0.1333805	1.81293830184791\\
0.1375445	2.63749122518505\\
0.1417255	1.57264132119788\\
0.1459245	1.529210381019\\
0.150134	1.50413080808132\\
0.1543635	0.865726670630707\\
0.1586095	0.96826340934475\\
0.1628745	0.894212029117354\\
0.167143	0.840777290038463\\
0.1714325	0.443808784909632\\
0.175733	0.450348147018715\\
0.180054	0.274953412098371\\
0.1843745	0.189696599811316\\
0.1887245	0.167008291680175\\
0.1930845	0.129748081695377\\
0.1930845	0.129748081668274\\
0.1887245	0.167008291652725\\
0.1843745	0.189696599796117\\
0.180054	0.27495341207918\\
0.175733	0.450348146991668\\
0.1714325	0.443808784877052\\
0.167143	0.840777290016154\\
0.1628745	0.894212029089499\\
0.1586095	0.968263409332886\\
0.1543635	0.865726670608119\\
0.150134	1.50413080805452\\
0.1459245	1.52921038099246\\
0.1417255	1.57264132117086\\
0.1375445	2.63749122516201\\
0.1333805	1.81293830181407\\
0.129235	2.05550083253247\\
0.125093	3.213257962771\\
0.12096	4.96256708511512\\
0.1168485	2.74390203481675\\
0.1127505	4.72123966456232\\
0.108661	4.9254978497056\\
0.104601	6.34859779418687\\
0.1005525	5.77638972778405\\
0.0965155	12.4824421147787\\
0.092504	12.0967924577813\\
0.0884995	9.75635461877013\\
0.084499	6.48035092705636\\
0.080522	5.89416851655055\\
0.07656	4.67079030319893\\
0.0726135	8.81261399799091\\
0.068685	13.6070100017808\\
0.0647745	14.6729348551426\\
0.0608815	19.2186311485689\\
0.0570025	21.1972055701895\\
0.0531325	4.97908744336666\\
0.0492775	4.66425905420502\\
0.0454395	8.13704575561817\\
0.0416	5.36823000293975\\
0.037784	10.7778564803061\\
0.0339855	5.79384308688154\\
0.0301985	1.42480399889651\\
0.0264365	10.5869788735878\\
0.0226685	9.86319484389724\\
0.0189365	24.8372968006939\\
0.015221	17.2912290214345\\
0.011493	23.5994363269227\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011435,
xmax=0.189579648962384,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00193187643057078	0.831958970695939\\
7.65612298445849e-05	0.365340736063306\\
0.00163666494081428	0.213530531575814\\
0.0030111808159964	0.148493071901326\\
0.00434549438470988	0.110618719495177\\
0.00545864999516147	0.0876646897397608\\
0.00659782876880855	0.072921920779167\\
0.00767247588814742	0.0610466170818734\\
0.00858495330782234	0.0531142980137487\\
0.00960646353070191	0.0460797055000344\\
0.0105512774253535	0.0399680203032526\\
0.0114147754953518	0.0360709227469216\\
0.0122907462056983	0.0322329362584084\\
0.0131791895563929	0.0292394191342468\\
0.0139793878377964	0.0267575078031109\\
0.014789441044907	0.0246649325622845\\
0.0156093491777249	0.0226266793895869\\
0.0164391122362499	0.0206412059560438\\
0.0171732390312034	0.0192385739694344\\
0.0180214800754294	0.0176494049792906\\
0.0187717751078713	0.0164397688210756\\
0.0195296153178077	0.0154815800274056\\
0.0201851979859631	0.0146341295913156\\
0.0209570506683894	0.0137985366968264\\
0.0216246440272505	0.0130360708028486\\
0.0224105091821667	0.0120273193174737\\
0.0230901132317333	0.0113531034557926\\
0.0237752606770103	0.0106968361770177\\
0.0244659515179975	0.0101908431130128\\
0.025162185754695	0.00966759616393961\\
0.0258639633871029	0.00920230055174789\\
0.0265712844152209	0.00865678362704884\\
0.0271649531437091	0.00830244901933638\\
0.0278824370639627	0.00789849497062919\\
0.0284845748692305	0.00747088954965967\\
0.0290905622548527	0.00719166966746531\\
0.0298228285636671	0.00682572589093456\\
0.0304372850260688	0.00656217467536436\\
0.0310555910688249	0.00628486564402557\\
0.0316777466919354	0.0060310472423618\\
0.0323037518954003	0.00579335447275774\\
0.0329336066792195	0.00558347454378493\\
0.033567311043393	0.0053581741821235\\
0.034204864987921	0.00513590376991177\\
0.0348462685128033	0.00492919664686476\\
0.0354915216180399	0.00474854517770309\\
0.0360104958000844	0.00460351589217207\\
0.0366626781499589	0.00442102274413122\\
0.0371871957277137	0.00428480318215035\\
0.037846307322226	0.00412394165309666\\
0.0385092684970928	0.00398149861961369\\
0.0390424091348413	0.00387070164997974\\
0.0395780135040166	0.00374038719997863\\
0.0402509835878047	0.0036210682804728\\
0.0407921313526903	0.00352224247048342\\
0.0413357428490026	0.00341027769813522\\
0.0420187218417121	0.00327521558150367\\
0.0425678767337347	0.00319066764256709\\
0.0431194953571842	0.00309751039182384\\
0.0436735777120605	0.00302137300829155\\
0.0442301237983635	0.00291431792112342\\
0.0447891336160933	0.00284633233280398\\
0.04535060716525	0.00277940673798743\\
0.0459145444458334	0.00271207029958146\\
0.0464809454578436	0.00263823952330144\\
0.0470498102012806	0.00256529610505108\\
0.0476211386761444	0.00250520343277101\\
0.048194930882435	0.00243559979829043\\
0.0487711868201524	0.00237152089169659\\
0.0493499064892966	0.0023141421638439\\
0.0499310898898675	0.00226562464886589\\
0.0505147370218653	0.00220711885318858\\
0.0509540891946124	0.00216723323189975\\
0.0515420478566071	0.00209412406301501\\
0.0521324702500285	0.00203508443010477\\
0.0525769038688434	0.00199986899731462\\
0.0531716377922618	0.00195419750423925\\
0.0537688354471069	0.00189563902118326\\
0.0542183505119895	0.0018548843302579\\
0.0548198596968315	0.00180253115602025\\
0.0552726084092119	0.00177466026444897\\
0.0558784291240508	0.00171989476843808\\
0.0564867135703164	0.00166987206658939\\
0.0569445437287645	0.00164345730602052\\
0.0575571397050271	0.00160328987411764\\
0.0580182035109728	0.00157366805632731\\
0.0584806531658462	0.00154991427356925\\
0.0590994084706757	0.00151687250483141\\
0.0595650917730467	0.00148623585709876\\
0.0601881586078731	0.00145060221216638\\
0.0606570755577418	0.00142398980610288\\
0.061127378356538	0.00139986013803763\\
0.0617566045199314	0.00136482545964017\\
0.0622301409662253	0.00134296424321536\\
0.0627050632614468	0.00132019543929807\\
0.0633404487534072	0.00129137749202444\\
0.0638186046961263	0.00126798616245037\\
0.064298146487773	0.00125017497855659\\
0.0647790741283473	0.00122904938103686\\
0.0652613876178491	0.00120818965582067\\
0.0659066280355167	0.00118406219357622\\
0.0663921751725162	0.00116487896064164\\
0.0668791081584432	0.00114536474136107\\
0.0673674269932979	0.00112127882158661\\
0.0678571316770801	0.00110177544546399\\
0.0683482222097899	0.00108637975363531\\
0.0690051653517347	0.00105806834433368\\
0.0694994895319421	0.00104086678897797\\
0.0699951995610772	0.00102532040670522\\
0.0704922954391397	0.00101088121633744\\
0.0709907771661299	0.000994422311199979\\
0.0714906447420476	0.000976615208449975\\
0.0719918981668929	0.000961589598244937\\
0.0724945374406658	0.000942990636791541\\
0.0729985625633663	0.000924672223434877\\
0.0735039735349943	0.000910914854053913\\
0.0740107703555499	0.000895958097783779\\
0.074518953025033	0.000883825725405408\\
0.0750285215434437	0.000868845895386569\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00193187643057078	1.01194694284441\\
7.65612298445849e-05	0.433610037737802\\
0.00163666494081428	0.280510263704496\\
0.0030111808159964	0.179289040150879\\
0.00434549438470988	0.132186256300762\\
0.00545864999516147	0.102039386627742\\
0.00659782876880855	0.0866504495260762\\
0.00767247588814742	0.0716402873157518\\
0.00858495330782234	0.062332479964815\\
0.00960646353070191	0.0536787190661972\\
0.0105512774253535	0.0448434615017283\\
0.0114147754953518	0.0403466377944855\\
0.0122907462056983	0.0365244167065476\\
0.0131791895563929	0.0332936912628957\\
0.0139793878377964	0.0309888546614133\\
0.014789441044907	0.0294482512908998\\
0.0156093491777249	0.0269873269467377\\
0.0164391122362499	0.0243722076320344\\
0.0171732390312034	0.0233421900548857\\
0.0180214800754294	0.0219859538311062\\
0.0187717751078713	0.0202668168884417\\
0.0195296153178077	0.0193126091038355\\
0.0201851979859631	0.0183942352521721\\
0.0209570506683894	0.0175409607554529\\
0.0216246440272505	0.0163851823533713\\
0.0224105091821667	0.014508789504748\\
0.0230901132317333	0.0139222805267351\\
0.0237752606770103	0.0134786876639517\\
0.0244659515179975	0.0129168216684723\\
0.025162185754695	0.0122741698636795\\
0.0258639633871029	0.011794058914662\\
0.0265712844152209	0.0110128604246409\\
0.0271649531437091	0.0105800924773973\\
0.0278824370639627	0.0100917232245175\\
0.0284845748692305	0.00912385350237813\\
0.0290905622548527	0.0088451285829198\\
0.0298228285636671	0.00802415665056502\\
0.0304372850260688	0.00784109006142886\\
0.0310555910688249	0.00752565657873419\\
0.0316777466919354	0.00717296859165463\\
0.0323037518954003	0.00699135202182178\\
0.0329336066792195	0.00674111913738082\\
0.033567311043393	0.00644598541243201\\
0.034204864987921	0.00608179039927624\\
0.0348462685128033	0.00554657804280743\\
0.0354915216180399	0.00534047904382859\\
0.0360104958000844	0.00519161636225341\\
0.0366626781499589	0.00499400505072885\\
0.0371871957277137	0.00484323025624644\\
0.037846307322226	0.00453093365845427\\
0.0385092684970928	0.00435766820171421\\
0.0390424091348413	0.0042048850020577\\
0.0395780135040166	0.00398031136425586\\
0.0402509835878047	0.00384273845888767\\
0.0407921313526903	0.00376425439463463\\
0.0413357428490026	0.00368302623363716\\
0.0420187218417121	0.00357739231626717\\
0.0425678767337347	0.0034996724611565\\
0.0431194953571842	0.00340854283080147\\
0.0436735777120605	0.00332544412283017\\
0.0442301237983635	0.00322271602135023\\
0.0447891336160933	0.00317091102299815\\
0.04535060716525	0.00309357288634441\\
0.0459145444458334	0.00300508899661363\\
0.0464809454578436	0.00294038453528701\\
0.0470498102012806	0.00290296009131875\\
0.0476211386761444	0.0028607918977638\\
0.048194930882435	0.00274581674828921\\
0.0487711868201524	0.00268512875658026\\
0.0493499064892966	0.00263454527964611\\
0.0499310898898675	0.00257867196333619\\
0.0505147370218653	0.00251942459400987\\
0.0509540891946124	0.0024823901468441\\
0.0515420478566071	0.00239438433033679\\
0.0521324702500285	0.00225911551810069\\
0.0525769038688434	0.00223682358843583\\
0.0531716377922618	0.0021630394113016\\
0.0537688354471069	0.00210441658329792\\
0.0542183505119895	0.00207781953964722\\
0.0548198596968315	0.00203317302881774\\
0.0552726084092119	0.00199816749499262\\
0.0558784291240508	0.00195025101869381\\
0.0564867135703164	0.00190580087555365\\
0.0569445437287645	0.00187131378033916\\
0.0575571397050271	0.00183860913526502\\
0.0580182035109728	0.00182361451732361\\
0.0584806531658462	0.00179078825746176\\
0.0590994084706757	0.00175516726250058\\
0.0595650917730467	0.00171099374989206\\
0.0601881586078731	0.00168009454750738\\
0.0606570755577418	0.00166227987660829\\
0.061127378356538	0.00163611048453586\\
0.0617566045199314	0.00157721921950978\\
0.0622301409662253	0.00154857616231409\\
0.0627050632614468	0.00153164138051334\\
0.0633404487534072	0.00149690637801956\\
0.0638186046961263	0.00145851387207046\\
0.064298146487773	0.00144191585456382\\
0.0647790741283473	0.00142433271189537\\
0.0652613876178491	0.00140241371036092\\
0.0659066280355167	0.00137848073325532\\
0.0663921751725162	0.00136534579711669\\
0.0668791081584432	0.00134064135528429\\
0.0673674269932979	0.00131899886484416\\
0.0678571316770801	0.00129651668660877\\
0.0683482222097899	0.00128363729129877\\
0.0690051653517347	0.00122120500463449\\
0.0694994895319421	0.00120821512640519\\
0.0699951995610772	0.001194015118835\\
0.0704922954391397	0.00117558875721736\\
0.0709907771661299	0.00114537675481019\\
0.0714906447420476	0.00112798687266712\\
0.0719918981668929	0.00111627016842141\\
0.0724945374406658	0.0010907572893595\\
0.0729985625633663	0.00106759919308659\\
0.0735039735349943	0.00105607358602429\\
0.0740107703555499	0.00103105372395556\\
0.074518953025033	0.0010205249002525\\
0.0750285215434437	0.00100586900468151\\
0.0750285215434437	0.000774855663619972\\
0.074518953025033	0.000792783633559924\\
0.0740107703555499	0.000805342664776714\\
0.0735039735349943	0.000820401284057613\\
0.0729985625633663	0.000831778720977166\\
0.0724945374406658	0.000870588158433036\\
0.0719918981668929	0.000893765963829428\\
0.0714906447420476	0.000905961940446615\\
0.0709907771661299	0.000916155671467637\\
0.0704922954391397	0.000935594509540694\\
0.0699951995610772	0.000948670870053137\\
0.0694994895319421	0.000966303028815776\\
0.0690051653517347	0.000978763702581685\\
0.0683482222097899	0.000999214289873415\\
0.0678571316770801	0.00101552091514021\\
0.0673674269932979	0.00103454720365576\\
0.0668791081584432	0.00104981416535475\\
0.0663921751725162	0.00106440462542805\\
0.0659066280355167	0.00108696130032302\\
0.0652613876178491	0.00111460685466334\\
0.0647790741283473	0.00113190629026965\\
0.064298146487773	0.00115135841631587\\
0.0638186046961263	0.00117051792032336\\
0.0633404487534072	0.00118480191037058\\
0.0627050632614468	0.00120554336502981\\
0.0622301409662253	0.0012216716478376\\
0.0617566045199314	0.00123579494980203\\
0.061127378356538	0.00126867188852295\\
0.0606570755577418	0.001292863220388\\
0.0601881586078731	0.00131949322277207\\
0.0595650917730467	0.00135125283559605\\
0.0590994084706757	0.00139254667872346\\
0.0584806531658462	0.00142302669650848\\
0.0580182035109728	0.0014406788130995\\
0.0575571397050271	0.00146948693518814\\
0.0569445437287645	0.0015242576220089\\
0.0564867135703164	0.00154702561594631\\
0.0558784291240508	0.00158117056264374\\
0.0552726084092119	0.00163549422283412\\
0.0548198596968315	0.00165918517916703\\
0.0542183505119895	0.00172920040647236\\
0.0537688354471069	0.00175599783417061\\
0.0531716377922618	0.00179996584824933\\
0.0525769038688434	0.00185001001032501\\
0.0521324702500285	0.00188130121293447\\
0.0515420478566071	0.00194508276306952\\
0.0509540891946124	0.0019875123605856\\
0.0505147370218653	0.00202257321192471\\
0.0499310898898675	0.00206819680352705\\
0.0493499064892966	0.00213802664364236\\
0.0487711868201524	0.00219839109396496\\
0.048194930882435	0.00226419409483903\\
0.0476211386761444	0.00231040364636714\\
0.0470498102012806	0.00236974421194542\\
0.0464809454578436	0.00244700890643036\\
0.0459145444458334	0.0024978952217024\\
0.04535060716525	0.00255928679311736\\
0.0447891336160933	0.00264487555256619\\
0.0442301237983635	0.00269772679324222\\
0.0436735777120605	0.0027956098480424\\
0.0431194953571842	0.00285561231283924\\
0.0425678767337347	0.00298622530775791\\
0.0420187218417121	0.00308344662124159\\
0.0413357428490026	0.00317351858615149\\
0.0407921313526903	0.0033581315322437\\
0.0402509835878047	0.003430836430662\\
0.0395780135040166	0.0035468807099254\\
0.0390424091348413	0.00362984765264738\\
0.0385092684970928	0.00374045090835863\\
0.037846307322226	0.00382764912547668\\
0.0371871957277137	0.00396722814812898\\
0.0366626781499589	0.00408001780113627\\
0.0360104958000844	0.00422091732396959\\
0.0354915216180399	0.00436644758453281\\
0.0348462685128033	0.00449993747370441\\
0.034204864987921	0.00466555220041959\\
0.033567311043393	0.00482433937251499\\
0.0329336066792195	0.0050128871387727\\
0.0323037518954003	0.00518767218414318\\
0.0316777466919354	0.00544353619492689\\
0.0310555910688249	0.00568482353912778\\
0.0304372850260688	0.00591903625519235\\
0.0298228285636671	0.00611554588990812\\
0.0290905622548527	0.00646076691576608\\
0.0284845748692305	0.00669727293729436\\
0.0278824370639627	0.00706170295910429\\
0.0271649531437091	0.00737762992236249\\
0.0265712844152209	0.00770889566207463\\
0.0258639633871029	0.00809630535882185\\
0.025162185754695	0.00848281683089058\\
0.0244659515179975	0.00889504474785819\\
0.0237752606770103	0.0093742409349801\\
0.0230901132317333	0.0100857656130016\\
0.0224105091821667	0.0107717495869462\\
0.0216246440272505	0.0115284376745987\\
0.0209570506683894	0.0122263281273551\\
0.0201851979859631	0.0131265167793008\\
0.0195296153178077	0.0139888357732026\\
0.0187717751078713	0.0150717930243595\\
0.0180214800754294	0.016108489698457\\
0.0171732390312034	0.017329672955286\\
0.0164391122362499	0.0183982973633359\\
0.0156093491777249	0.0204362909417419\\
0.014789441044907	0.0222844983801696\\
0.0139793878377964	0.0245501862975212\\
0.0131791895563929	0.026472887204555\\
0.0122907462056983	0.0290289175785541\\
0.0114147754953518	0.0318265138775169\\
0.0105512774253535	0.0351393920692646\\
0.00960646353070191	0.0409683944783518\\
0.00858495330782234	0.0467237878482194\\
0.00767247588814742	0.0533796403321037\\
0.00659782876880855	0.0619961951163596\\
0.00545864999516147	0.0774099350091905\\
0.00434549438470988	0.0970497128304932\\
0.0030111808159964	0.130283755071603\\
0.00163666494081428	0.1855922222305\\
7.65612298445849e-05	0.299538321036095\\
-0.00193187643057078	0.721341997146537\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.17907299536457	0.000126766970868076\\
0.168357361169982	0.000137743153970675\\
0.189579648962384	0.000233231574050806\\
0.189579648962384	0.000233231574050806\\
0.189579648962384	0.000233231574050806\\
0.17907299536457	0.000126766970868076\\
0.189579648962384	0.000233231574050806\\
0.17907299536457	0.000126766970868076\\
0.189579648962384	0.000233231574050806\\
0.168357361169982	0.000137743153970675\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00491129420296793	0.819693373821968\\
-0.00368430114078997	0.357055836831877\\
-0.00276099215972254	0.207378186512276\\
-0.00196652689763284	0.143482785927666\\
-0.00121069220313775	0.106431107431663\\
-0.000590791075347361	0.0840542134240588\\
3.42969973168796e-05	0.069727989093186\\
0.000615905169309178	0.0582198133643382\\
0.00110395476393465	0.0505525162244777\\
0.00164435424188616	0.0437616242686902\\
0.00213884915262707	0.0378860481778313\\
0.00258651873671231	0.0341329367667617\\
0.00303667437129921	0.0304481371134876\\
0.00348931605638778	0.02757733250927\\
0.0038937512756531	0.0252037288356281\\
0.00430015078173454	0.0232048409427178\\
0.00470851457463212	0.0212551060556848\\
0.00511884265434583	0.0193630084479934\\
0.00547949105312418	0.0180254820281266\\
0.00589350217061813	0.0165132573588262\\
0.0062573732274542	0.015362841914137\\
0.00662274819138387	0.014452943663946\\
0.00693712371917359	0.0136509593134202\\
0.00730529165341995	0.0128599406786619\\
0.00762206115576683	0.0121394952178513\\
0.00799302206032987	0.0111858611198225\\
0.00831218553723392	0.0105478974964594\\
0.00863245392547203	0.00993055229175395\\
0.00895382722504423	0.00945286714542952\\
0.00927630543595049	0.00895834333815104\\
0.00959988855819083	0.00851902165193185\\
0.00992457659176524	0.00800607094527134\\
0.0101959939825686	0.00767332226370272\\
0.0105227076869221	0.00729510497338175\\
0.010795813136708	0.00689250969813006\\
0.0110696858860315	0.0066316752205132\\
0.0113993460206093	0.00628867517766817\\
0.0116749068289154	0.00604199042625276\\
0.011951234936759	0.00578212374846325\\
0.0122283303441402	0.00554433188334134\\
0.0125061930510589	0.00532177046204304\\
0.0127848230575152	0.00512528729151146\\
0.0130642203635091	0.00491493788911701\\
0.0133443849690405	0.00470764495707179\\
0.0136253168741094	0.00451417923653903\\
0.013907016078716	0.00434574341036325\\
0.0141329278980682	0.00420986014249228\\
0.0144160082418423	0.00403968575324387\\
0.0146430249725286	0.00391291046658207\\
0.0149274864554703	0.00376353847131201\\
0.0152127152379495	0.00363105749306554\\
0.0154414507196	0.00352845142961768\\
0.0156706772729544	0.0034068023570978\\
0.0159579010342313	0.00329602636114714\\
0.0161882324989198	0.00320461653518746\\
0.0164190550353124	0.00310055355162605\\
0.0167082737753869	0.00297571602551852\\
0.0169402012231135	0.00289735998624319\\
0.0171726197425442	0.00281173265545666\\
0.0174055293336789	0.00274136257592886\\
0.0176389299965177	0.00264217622615315\\
0.0178728217310604	0.00257966980763821\\
0.0181072045373072	0.00251780300088187\\
0.0183420784152581	0.00245591542330564\\
0.018577443364913	0.00238766990833281\\
0.0188132993862719	0.00232017750474992\\
0.0190496464793348	0.002264994074633\\
0.0192864846441018	0.0022008493153797\\
0.0195238138805728	0.0021422224277092\\
0.0197616341887478	0.00208933515754446\\
0.0199999455686269	0.00204501670398769\\
0.02023874802021	0.00199128410286719\\
0.0204181721247031	0.00195463176090823\\
0.0206578339517682	0.00188744222442252\\
0.0208979868505374	0.00183383706524071\\
0.0210784237904201	0.0018013365715819\\
0.0213194360646713	0.00175937271340776\\
0.0215609394106266	0.0017055088750592\\
0.0217423891858989	0.00166802313707186\\
0.0219847519073362	0.0016198705014352\\
0.02216684621422	0.00159427520800483\\
0.0224100683111394	0.00154383906311895\\
0.0226537814797628	0.00149775489791853\\
0.0228368886220361	0.00147356206288644\\
0.0230814611661416	0.00143671163918245\\
0.0232652128400265	0.00140958686462337\\
0.0234492407417449	0.00138810613862457\\
0.0236950409651105	0.00135784312597269\\
0.0238797133984404	0.00132972521664572\\
0.0241263729972881	0.0012970268502757\\
0.0243116899622295	0.00127281873151007\\
0.0244972831550046	0.00125078602085765\\
0.0247451704331123	0.00121884224224472\\
0.0249314081574988	0.00119909314756219\\
0.0251179221097189	0.0011783148492684\\
0.0253670370670867	0.00115217757516239\\
0.0255541955509183	0.00113091857663937\\
0.0257416302625834	0.00111485385425282\\
0.0259293412020821	0.00109539989706134\\
0.0261173283694142	0.001076392186883\\
0.0263684076135982	0.00105464194153154\\
0.0265570393125419	0.00103724801754994\\
0.0267459472393191	0.00101957017363286\\
0.0269351313939299	0.000997545378205513\\
0.0271245917763741	0.000979916782165651\\
0.0273143283866519	0.00096606355196553\\
0.02756774022143	0.000940301031216037\\
0.0277581213633193	0.000924677458193898\\
0.0279487787330422	0.000910585738496669\\
0.0281397123305985	0.000897524147129525\\
0.0283309221559884	0.000882693356631416\\
0.0285224082092118	0.000866568881158188\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00491129420296793	0.998601721876054\\
-0.00368430114078997	0.424188966442332\\
-0.00276099215972254	0.273151713246395\\
-0.00196652689763284	0.173631745374262\\
-0.00121069220313775	0.127376701950045\\
-0.000590791075347361	0.097990638883225\\
3.42969973168796e-05	0.082984025865109\\
0.000615905169309178	0.0683832214068235\\
0.00110395476393465	0.0593971424563087\\
0.00164435424188616	0.0510056039987206\\
0.00213884915262707	0.0425017934775352\\
0.00258651873671231	0.0381748132462842\\
0.00303667437129921	0.0345333892147935\\
0.00348931605638778	0.0314331081633628\\
0.0038937512756531	0.0292425376132632\\
0.00430015078173454	0.0277637672942325\\
0.00470851457463212	0.0254052077911963\\
0.00511884265434583	0.022917168457005\\
0.00547949105312418	0.0219339891193518\\
0.00589350217061813	0.0206381862303913\\
0.0062573732274542	0.0189919860373125\\
0.00662274819138387	0.0180831218704427\\
0.00693712371917359	0.0172148159731646\\
0.00730529165341995	0.0164028899808573\\
0.00762206115576683	0.0153130001121409\\
0.00799302206032987	0.0135342038059446\\
0.00831218553723392	0.0129760492945638\\
0.00863245392547203	0.0125554617854376\\
0.00895382722504423	0.0120223071403807\\
0.00927630543595049	0.011413712043029\\
0.00959988855819083	0.01096019306187\\
0.00992457659176524	0.0102279644642695\\
0.0101959939825686	0.00982051235723622\\
0.0105227076869221	0.00936034069972272\\
0.010795813136708	0.0084474567192808\\
0.0110696858860315	0.00818700000714998\\
0.0113993460206093	0.00741888640295285\\
0.0116749068289154	0.00724779026475128\\
0.011951234936759	0.00695023305115384\\
0.0122283303441402	0.00662265293082311\\
0.0125061930510589	0.00645375345847242\\
0.0127848230575152	0.00621964531510686\\
0.0130642203635091	0.00594773393587245\\
0.0133443849690405	0.00560791304612369\\
0.0136253168741094	0.00510035669059078\\
0.013907016078716	0.0049081126053247\\
0.0141329278980682	0.00476770617509949\\
0.0144160082418423	0.00458109191611071\\
0.0146430249725286	0.00444109776453608\\
0.0149274864554703	0.00415179747228744\\
0.0152127152379495	0.00398972497063581\\
0.0154414507196	0.00384693721086898\\
0.0156706772729544	0.00362093891414453\\
0.0159579010342313	0.00349712877530021\\
0.0161882324989198	0.00342101191542158\\
0.0164190550353124	0.00334546626441713\\
0.0167082737753869	0.00324799094715327\\
0.0169402012231135	0.00317615469761664\\
0.0171726197425442	0.0030921354405845\\
0.0174055293336789	0.0030157254733113\\
0.0176389299965177	0.00292119703294465\\
0.0178728217310604	0.00287375990582242\\
0.0181072045373072	0.00280196074512351\\
0.0183420784152581	0.00272009660664249\\
0.018577443364913	0.00266038778158888\\
0.0188132993862719	0.00262610449441665\\
0.0190496464793348	0.00258804344251697\\
0.0192864846441018	0.00248217273228718\\
0.0195238138805728	0.00242710665178897\\
0.0197616341887478	0.00238004943447505\\
0.0199999455686269	0.00232943879197678\\
0.02023874802021	0.00227423735298901\\
0.0204181721247031	0.00224019143582052\\
0.0206578339517682	0.00215958136597237\\
0.0208979868505374	0.00203758848115141\\
0.0210784237904201	0.00201721217631811\\
0.0213194360646713	0.00194976330706556\\
0.0215609394106266	0.0018953545620793\\
0.0217423891858989	0.00187134389114358\\
0.0219847519073362	0.00183054393110966\\
0.02216684621422	0.00179830691803796\\
0.0224100683111394	0.00175443547848443\\
0.0226537814797628	0.00171323402194739\\
0.0228368886220361	0.00168166285605858\\
0.0230814611661416	0.00165176021816055\\
0.0232652128400265	0.00163831542256655\\
0.0234492407417449	0.00160854559564985\\
0.0236950409651105	0.00157614872915975\\
0.0238797133984404	0.00153608374858574\\
0.0241263729972881	0.00150737534671571\\
0.0243116899622295	0.00149166778080782\\
0.0244972831550046	0.00146807164349442\\
0.0247451704331123	0.00141394290237318\\
0.0249314081574988	0.00138826796237695\\
0.0251179221097189	0.00137286707972634\\
0.0253670370670867	0.00134166782895134\\
0.0255541955509183	0.00130706982388547\\
0.0257416302625834	0.00129191640077928\\
0.0259293412020821	0.00127638947597897\\
0.0261173283694142	0.00125558367275679\\
0.0263684076135982	0.00123405589455136\\
0.0265570393125419	0.00122233521019341\\
0.0267459472393191	0.00119960447476621\\
0.0269351313939299	0.00117975450705181\\
0.0271245917763741	0.00115883428078809\\
0.0273143283866519	0.00114783366047089\\
0.02756774022143	0.00108989215580513\\
0.0277581213633193	0.00107814718687072\\
0.0279487787330422	0.00106515887202684\\
0.0281397123305985	0.00104838215437727\\
0.0283309221559884	0.00102249456869816\\
0.0285224082092118	0.00100686408799453\\
0.0285224082092118	0.000800215914579439\\
0.0283309221559884	0.000811833812169996\\
0.0281397123305985	0.00082982943208373\\
0.0279487787330422	0.000841909990714076\\
0.0277581213633193	0.000855989442161718\\
0.02756774022143	0.000866463364067311\\
0.0273143283866519	0.000883948060136321\\
0.0271245917763741	0.00089878635109942\\
0.0269351313939299	0.00091907752732557\\
0.0267459472393191	0.000933369737092588\\
0.0265570393125419	0.000946506807581758\\
0.0263684076135982	0.000967005874573965\\
0.0261173283694142	0.000989631551524561\\
0.0259293412020821	0.00100487981462412\\
0.0257416302625834	0.0010228492084596\\
0.0255541955509183	0.00104055686183778\\
0.0253670370670867	0.00105640127250733\\
0.0251179221097189	0.00107490340312698\\
0.0249314081574988	0.00108993334318941\\
0.0247451704331123	0.00110274481556856\\
0.0244972831550046	0.00113315462549161\\
0.0243116899622295	0.00115481002285557\\
0.0241263729972881	0.00117984152785376\\
0.0238797133984404	0.00120888128389033\\
0.0236950409651105	0.00124676115767894\\
0.0234492407417449	0.00127517203760335\\
0.0232652128400265	0.00129091988120219\\
0.0230814611661416	0.0013175376048796\\
0.0228368886220361	0.00136802562055014\\
0.0226537814797628	0.00138842892559062\\
0.0224100683111394	0.00141982492305591\\
0.02216684621422	0.00146972129005185\\
0.0219847519073362	0.00149111294109413\\
0.0217423891858989	0.00155635179431732\\
0.0215609394106266	0.00158085821030887\\
0.0213194360646713	0.00162132206057412\\
0.0210784237904201	0.00166735969717309\\
0.0208979868505374	0.00169628756212454\\
0.0206578339517682	0.00175403880505064\\
0.0204181721247031	0.00179284942923499\\
0.02023874802021	0.00182151454254802\\
0.0199999455686269	0.00186349078381749\\
0.0197616341887478	0.00192787053626856\\
0.0195238138805728	0.00198398916794697\\
0.0192864846441018	0.00204818828662309\\
0.0190496464793348	0.0020906570748277\\
0.0188132993862719	0.00214565812487273\\
0.018577443364913	0.00221375242728013\\
0.0183420784152581	0.00226006073235636\\
0.0181072045373072	0.00231636583271892\\
0.0178728217310604	0.00239595851048385\\
0.0176389299965177	0.00244481494264093\\
0.0174055293336789	0.0025353138170151\\
0.0171726197425442	0.00259053175353276\\
0.0169402012231135	0.00270584550421997\\
0.0167082737753869	0.00278880248895612\\
0.0164190550353124	0.00287187685002577\\
0.0161882324989198	0.00305520979928731\\
0.0159579010342313	0.00312540459282392\\
0.0156706772729544	0.00323351138068434\\
0.0154414507196	0.00330156596382369\\
0.0152127152379495	0.0034038014509641\\
0.0149274864554703	0.00348450935058231\\
0.0146430249725286	0.00361395368163615\\
0.0144160082418423	0.00371960571142512\\
0.0141329278980682	0.00385098806849093\\
0.013907016078716	0.00398720704528437\\
0.0136253168741094	0.00411207927143991\\
0.0133443849690405	0.00426693719292644\\
0.0130642203635091	0.00441499125183899\\
0.0127848230575152	0.0045911997132987\\
0.0125061930510589	0.00475411025621099\\
0.0122283303441402	0.00499654521267213\\
0.011951234936759	0.00522210530134834\\
0.0116749068289154	0.00544197303615246\\
0.0113993460206093	0.00562690384285846\\
0.0110696858860315	0.00593303837700468\\
0.010795813136708	0.00615440161817123\\
0.0105227076869221	0.00651495493543979\\
0.0101959939825686	0.0068120129007509\\
0.00992457659176524	0.0071155107126014\\
0.00959988855819083	0.00747951802543128\\
0.00927630543595049	0.00784550942869145\\
0.00895382722504423	0.00823503829734403\\
0.00863245392547203	0.00868342353542165\\
0.00831218553723392	0.0093591839942961\\
0.00799302206032987	0.010007632306069\\
0.00762206115576683	0.0107204551035836\\
0.00730529165341995	0.0113844885152715\\
0.00693712371917359	0.0122381441841151\\
0.00662274819138387	0.0130495371320811\\
0.0062573732274542	0.0140746031001624\\
0.00589350217061813	0.0150618707075322\\
0.00547949105312418	0.0162321916773548\\
0.00511884265434583	0.0172756891105087\\
0.00470851457463212	0.0192324513142301\\
0.00430015078173454	0.0209340859293234\\
0.0038937512756531	0.0230941356627258\\
0.00348931605638778	0.0249385282845034\\
0.00303667437129921	0.0273804328806004\\
0.00258651873671231	0.0300699299122505\\
0.00213884915262707	0.0332543647302037\\
0.00164435424188616	0.038825590877463\\
0.00110395476393465	0.0443803609137084\\
0.000615905169309178	0.0508173860284104\\
3.42969973168796e-05	0.0591504402106979\\
-0.000590791075347361	0.0741148608227792\\
-0.00121069220313775	0.0932593635554841\\
-0.00196652689763284	0.125732354435114\\
-0.00276099215972254	0.179926083638084\\
-0.00368430114078997	0.292158876930588\\
-0.00491129420296793	0.710010852023604\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0658868197459172	0.000117193314056942\\
0.0624038092625219	0.000119259422214293\\
0.0658868197459172	0.000117193314056942\\
0.0725364395141389	0.000187339393289693\\
0.0658868197459172	0.000117193314056942\\
0.0658868197459172	0.000117193314056942\\
0.069266941289569	0.000127525235934437\\
0.0658868197459172	0.000117193314056942\\
0.069266941289569	0.000127525235934437\\
0.0658868197459172	0.000117193314056942\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0115755	880.650128986994\\
0.0153045	394.463566862863\\
0.0190275	306.926568302722\\
0.0227515	181.031934131835\\
0.026521	119.760627032587\\
0.0302775	69.1614480190483\\
0.0340795	62.4318447908154\\
0.0378695	35.9870295011407\\
0.041691	30.0389213725485\\
0.045512	25.9975555684096\\
0.049355	21.9495194194118\\
0.0531935	17.9652419698221\\
0.0570675	16.1013844046121\\
0.060948	12.9987974694467\\
0.064854	11.2514776314299\\
0.068743	9.59444969342883\\
0.072667	8.2860292879184\\
0.0766115	4.92779723230867\\
0.08057	4.28205397079573\\
0.084528	3.86238275364005\\
0.0885165	3.39616670210811\\
0.0925145	3.10633766376539\\
0.0965135	2.79969225263121\\
0.10054	2.36784586796491\\
0.10458	1.94571168704051\\
0.10863	1.70187237323456\\
0.1127665	1.42195292261663\\
0.1168365	1.25167835502744\\
0.120941	1.19689068183155\\
0.1250495	1.11669877675804\\
0.1291845	1.04418893450403\\
0.1333155	0.98681433273869\\
0.137489	0.926816180683859\\
0.1416605	0.858854203164227\\
0.145872	0.784882763915917\\
0.150056	0.717737526021049\\
0.154333	0.637126953126365\\
0.1585785	0.5847879627\\
0.162837	0.531320616443292\\
0.1670875	0.501155018882136\\
0.171386	0.46597054321556\\
0.1756735	0.432074039442314\\
0.180001	0.401736435484152\\
0.184316	0.39212340385334\\
0.188676	0.373844524877026\\
0.193062	0.354689135998584\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0115755	880.650128986994\\
0.0153045	394.463566862863\\
0.0190275	306.926568302722\\
0.0227515	181.031934131835\\
0.026521	119.760627032587\\
0.0302775	69.1614480190483\\
0.0340795	62.4318447908154\\
0.0378695	35.9870295011408\\
0.041691	30.0389213725485\\
0.045512	25.9975555684097\\
0.049355	21.9495194194118\\
0.0531935	17.9652419698221\\
0.0570675	16.1013844046122\\
0.060948	12.9987974694468\\
0.064854	11.25147763143\\
0.068743	9.59444969342893\\
0.072667	8.2860292879186\\
0.0766115	4.92779723230878\\
0.08057	4.28205397079583\\
0.084528	3.86238275364014\\
0.0885165	3.39616670210819\\
0.0925145	3.10633766376547\\
0.0965135	2.79969225263134\\
0.10054	2.36784586796498\\
0.10458	1.94571168704061\\
0.10863	1.70187237323464\\
0.1127665	1.42195292261669\\
0.1168365	1.25167835502753\\
0.120941	1.1968906818316\\
0.1250495	1.11669877675814\\
0.1291845	1.0441889345041\\
0.1333155	0.986814332738764\\
0.137489	0.926816180684056\\
0.1416605	0.858854203164484\\
0.145872	0.784882763916654\\
0.150056	0.717737526022303\\
0.154333	0.637126953126667\\
0.1585785	0.584787962700141\\
0.162837	0.531320616443443\\
0.1670875	0.501155018882375\\
0.171386	0.465970543215694\\
0.1756735	0.432074039442479\\
0.180001	0.401736435484255\\
0.184316	0.392123403853435\\
0.188676	0.373844524877174\\
0.193062	0.354689135998861\\
0.193062	0.354689135998193\\
0.188676	0.373844524876817\\
0.184316	0.392123403853209\\
0.180001	0.401736435484013\\
0.1756735	0.432074039442237\\
0.171386	0.46597054321537\\
0.1670875	0.501155018881972\\
0.162837	0.53132061644316\\
0.1585785	0.584787962699905\\
0.154333	0.637126953126106\\
0.150056	0.717737526019672\\
0.145872	0.784882763915159\\
0.1416605	0.858854203163985\\
0.137489	0.926816180683685\\
0.1333155	0.986814332738629\\
0.1291845	1.04418893450396\\
0.1250495	1.11669877675794\\
0.120941	1.19689068183151\\
0.1168365	1.25167835502737\\
0.1127665	1.42195292261657\\
0.10863	1.70187237323447\\
0.10458	1.94571168704042\\
0.10054	2.36784586796487\\
0.0965135	2.7996922526311\\
0.0925145	3.10633766376532\\
0.0885165	3.39616670210803\\
0.084528	3.86238275363999\\
0.08057	4.28205397079565\\
0.0766115	4.92779723230861\\
0.072667	8.28602928791827\\
0.068743	9.59444969342873\\
0.064854	11.2514776314298\\
0.060948	12.9987974694466\\
0.0570675	16.101384404612\\
0.0531935	17.965241969822\\
0.049355	21.9495194194117\\
0.045512	25.9975555684095\\
0.041691	30.0389213725484\\
0.0378695	35.9870295011407\\
0.0340795	62.4318447908153\\
0.0302775	69.1614480190482\\
0.026521	119.760627032587\\
0.0227515	181.031934131835\\
0.0190275	306.926568302722\\
0.0153045	394.463566862863\\
0.0115755	880.650128986994\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011435,
xmax=0.189579648962384,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00193187643057078	0.982120256027852\\
7.65612298445849e-05	0.448463857807467\\
0.00163666494081428	0.275229087676826\\
0.0030111808159964	0.19492728106932\\
0.00434549438470988	0.135203245973343\\
0.00545864999516147	0.098192562870435\\
0.00659782876880855	0.0795145869794125\\
0.00767247588814742	0.0640236231737145\\
0.00858495330782234	0.0473477051491163\\
0.00960646353070191	0.0381882475277811\\
0.0105512774253535	0.0297856101114778\\
0.0114147754953518	0.0274215121298653\\
0.0122907462056983	0.0228603974689061\\
0.0131791895563929	0.0206708064586345\\
0.0139793878377964	0.018186719073045\\
0.014789441044907	0.0166691126170786\\
0.0156093491777249	0.015135039487677\\
0.0164391122362499	0.0130962183094559\\
0.0171732390312034	0.0116737036479257\\
0.0180214800754294	0.0105335573778158\\
0.0187717751078713	0.0094730899386224\\
0.0195296153178077	0.00862862160905499\\
0.0201851979859631	0.00742347602769864\\
0.0209570506683894	0.00725857006166274\\
0.0216246440272505	0.00697544420345871\\
0.0224105091821667	0.00666352411078352\\
0.0230901132317333	0.0062483510825494\\
0.0237752606770103	0.00599139023195303\\
0.0244659515179975	0.00587491299168678\\
0.025162185754695	0.00595139287964617\\
0.0258639633871029	0.00577083687336714\\
0.0265712844152209	0.00555955839524276\\
0.0271649531437091	0.00503104947683077\\
0.0278824370639627	0.00485444187749216\\
0.0284845748692305	0.00457333214793979\\
0.0290905622548527	0.00458626141643381\\
0.0298228285636671	0.00477540449670705\\
0.0304372850260688	0.00478377482282665\\
0.0310555910688249	0.00483592724171009\\
0.0316777466919354	0.00485985357873396\\
0.0323037518954003	0.00469655765030284\\
0.0329336066792195	0.00455553513475533\\
0.033567311043393	0.00422841165370525\\
0.034204864987921	0.00403457485023297\\
0.0348462685128033	0.00406155322880154\\
0.0354915216180399	0.0037801284807595\\
0.0360104958000844	0.00363091572127564\\
0.0366626781499589	0.00341263848122211\\
0.0371871957277137	0.00323798924632363\\
0.037846307322226	0.00327902572378943\\
0.0385092684970928	0.00310283467044342\\
0.0390424091348413	0.00289351031040675\\
0.0395780135040166	0.00279662502714924\\
0.0402509835878047	0.0026760188313629\\
0.0407921313526903	0.00264774810190899\\
0.0413357428490026	0.00277526705551469\\
0.0420187218417121	0.00282240495298376\\
0.0425678767337347	0.00275408991641333\\
0.0431194953571842	0.00259521311869925\\
0.0436735777120605	0.00249648100917668\\
0.0442301237983635	0.00244443086607313\\
0.0447891336160933	0.00239906163921303\\
0.04535060716525	0.00226156504657744\\
0.0459145444458334	0.00218910477246379\\
0.0464809454578436	0.00201203407110285\\
0.0470498102012806	0.00196368694792457\\
0.0476211386761444	0.00196366579937347\\
0.048194930882435	0.00192758461683016\\
0.0487711868201524	0.00185036923789694\\
0.0493499064892966	0.00179453893994206\\
0.0499310898898675	0.00173929971061625\\
0.0505147370218653	0.00170655967994743\\
0.0509540891946124	0.00171636774305238\\
0.0515420478566071	0.0016332092666901\\
0.0521324702500285	0.00148716859879139\\
0.0525769038688434	0.0014629856274278\\
0.0531716377922618	0.00142162882947685\\
0.0537688354471069	0.00139754337174861\\
0.0542183505119895	0.0012907268869014\\
0.0548198596968315	0.00123843552813614\\
0.0552726084092119	0.00117641891265229\\
0.0558784291240508	0.00127627664591625\\
0.0564867135703164	0.00122755588278631\\
0.0569445437287645	0.00119804644502981\\
0.0575571397050271	0.00116230700705263\\
0.0580182035109728	0.0011622806700775\\
0.0584806531658462	0.00114404541739823\\
0.0590994084706757	0.00114640102696966\\
0.0595650917730467	0.00113123663725146\\
0.0601881586078731	0.00104210971838117\\
0.0606570755577418	0.00104429300169914\\
0.061127378356538	0.00101594268873211\\
0.0617566045199314	0.00101413560539981\\
0.0622301409662253	0.00104005754573801\\
0.0627050632614468	0.00106811725731893\\
0.0633404487534072	0.00105505690128442\\
0.0638186046961263	0.00107164018038506\\
0.064298146487773	0.00107952405474944\\
0.0647790741283473	0.000993616243887623\\
0.0652613876178491	0.000978009407146845\\
0.0659066280355167	0.000890902940069028\\
0.0663921751725162	0.000881224077427237\\
0.0668791081584432	0.000846020283581681\\
0.0673674269932979	0.000843385724558835\\
0.0678571316770801	0.000891831741051396\\
0.0683482222097899	0.000833398875367666\\
0.0690051653517347	0.000833930249837796\\
0.0694994895319421	0.000741540376391795\\
0.0699951995610772	0.000732120387757232\\
0.0704922954391397	0.000764778268532741\\
0.0709907771661299	0.000735938836364622\\
0.0714906447420476	0.000766525818330289\\
0.0719918981668929	0.000764599098198909\\
0.0724945374406658	0.000766149599821393\\
0.0729985625633663	0.000729534901626013\\
0.0735039735349943	0.000709407789353168\\
0.0740107703555499	0.000662467900431747\\
0.074518953025033	0.0006210372266369\\
0.0750285215434437	0.000627861213513641\\
0.075539475910782	0.000597406879344943\\
0.0758808820717451	0.00055911251851444\\
0.076394146187296	0.000601795281089014\\
0.0769087961517745	0.000604278851376753\\
0.0774248319651805	0.000586000396657934\\
0.0779422536275142	0.000575671181033435\\
0.0784610611387754	0.000596007915635453\\
0.0789812544989641	0.000573527314964609\\
0.0795028337080805	0.000543980304952024\\
0.0798513230968955	0.000535499087173402\\
0.0803752120542245	0.00062197965196336\\
0.080900486860481	0.000587201157734756\\
0.0814271475156651	0.000592095337669782\\
0.0819551940197768	0.000516001466542787\\
0.0823079949385888	0.000569843137667624\\
0.0828383511909131	0.000449011856068697\\
0.0833700932921649	0.000460066609750391\\
0.0839032212423443	0.000455588729584891\\
0.0842594097918681	0.000430006824630089\\
0.0847948474902602	0.000442257749850574\\
0.0853316710375798	0.000417023832503556\\
0.0856903233185304	0.000477570471927181\\
0.0862294566140626	0.000383288080681061\\
0.0867699757585224	0.000380536630466062\\
0.0871310917708999	0.000386250798988986\\
0.0876739206635723	0.000355885106096893\\
0.0882181354051722	0.000307622899376682\\
0.0885817151489764	0.000344076842136525\\
0.089128239638789	0.000365210786051642\\
0.0896761499775292	0.000335704491802232\\
0.0900421934527602	0.00029263768272045\\
0.090592413539713	0.000347459630063383\\
0.0929927148374493	0.00035565032042645\\
0.105188997404492	0.000529152921036196\\
0.106168394084487	0.000459773336029921\\
0.106561230638985	0.000570085695329352\\
0.107546016731476	0.000547750341913599\\
0.10893118455596	0.000693811120030619\\
0.109726096657805	0.000668251630057004\\
0.110323897557937	0.000720088151800039\\
0.11072320140743	0.000680103109839275\\
0.11112312118978	0.000762386437730169\\
0.111523656904986	0.000773762168359103\\
0.112125615351901	0.000736970101859761\\
0.112527690899249	0.000676678038992361\\
0.112930382379453	0.000809583709002515\\
0.113535574473866	0.000877292956190168\\
0.124666012339917	0.00237064727644323\\
0.135808589504748	0.00409894991298788\\
0.146915263205539	0.00663586114166027\\
0.157706541220993	0.0103128264671811\\
0.168357361169982	0.0144423499604706\\
0.17907299536457	0.0213523808345903\\
0.189579648962384	0.0310138937409034\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00193187643057078	1.12793400891513\\
7.65612298445849e-05	0.551043232278465\\
0.00163666494081428	0.353751513872684\\
0.0030111808159964	0.235187426381012\\
0.00434549438470988	0.160358763178423\\
0.00545864999516147	0.140199017863338\\
0.00659782876880855	0.119668239946495\\
0.00767247588814742	0.0894171123230423\\
0.00858495330782234	0.0755905768675101\\
0.00960646353070191	0.0673380176016645\\
0.0105512774253535	0.0514153894826781\\
0.0114147754953518	0.0506807981103339\\
0.0122907462056983	0.0440798655494786\\
0.0131791895563929	0.0377737930164271\\
0.0139793878377964	0.0303664444504632\\
0.014789441044907	0.0294597283725477\\
0.0156093491777249	0.0247762939827362\\
0.0164391122362499	0.0202790641869929\\
0.0171732390312034	0.0152381148092996\\
0.0180214800754294	0.0152001689150562\\
0.0187717751078713	0.0139434457672628\\
0.0195296153178077	0.0148898676672397\\
0.0201851979859631	0.0144007769199263\\
0.0209570506683894	0.0132856081557074\\
0.0216246440272505	0.0134341506700352\\
0.0224105091821667	0.0109287633030066\\
0.0230901132317333	0.0102500621902952\\
0.0237752606770103	0.0100383177870653\\
0.0244659515179975	0.00942829150042555\\
0.025162185754695	0.00945788328958316\\
0.0258639633871029	0.00990259249449493\\
0.0265712844152209	0.0092209897149794\\
0.0271649531437091	0.00926109342015526\\
0.0278824370639627	0.00998051067902468\\
0.0284845748692305	0.00877317901840201\\
0.0290905622548527	0.00835325969284181\\
0.0298228285636671	0.00824532172842286\\
0.0304372850260688	0.00825363879473603\\
0.0310555910688249	0.00758105628108185\\
0.0316777466919354	0.00714255150377294\\
0.0323037518954003	0.00715193852059137\\
0.0329336066792195	0.00630223273252813\\
0.033567311043393	0.00647837474015039\\
0.034204864987921	0.00652313930633422\\
0.0348462685128033	0.00638076702274527\\
0.0354915216180399	0.00515843856971944\\
0.0360104958000844	0.00544474537110509\\
0.0366626781499589	0.00585992268232302\\
0.0371871957277137	0.00585101593773684\\
0.037846307322226	0.00600311921753095\\
0.0385092684970928	0.00612437296903477\\
0.0390424091348413	0.00558470548257094\\
0.0395780135040166	0.00582930790818892\\
0.0402509835878047	0.00531437439355207\\
0.0407921313526903	0.0053082797565311\\
0.0413357428490026	0.00551428532133803\\
0.0420187218417121	0.0060476777855266\\
0.0425678767337347	0.00617479268545848\\
0.0431194953571842	0.00480536151599415\\
0.0436735777120605	0.00475232987370019\\
0.0442301237983635	0.00464873008231318\\
0.0447891336160933	0.00444856160930522\\
0.04535060716525	0.00391006941640599\\
0.0459145444458334	0.00372938690294751\\
0.0464809454578436	0.00359352178572085\\
0.0470498102012806	0.00353687503656916\\
0.0476211386761444	0.00366789564250223\\
0.048194930882435	0.00384114853225188\\
0.0487711868201524	0.00387388076003149\\
0.0493499064892966	0.00349377272264755\\
0.0499310898898675	0.00330105934692115\\
0.0505147370218653	0.00320299979743678\\
0.0509540891946124	0.00326929977425668\\
0.0515420478566071	0.00350169123498569\\
0.0521324702500285	0.00353557646385112\\
0.0525769038688434	0.00320025595818762\\
0.0531716377922618	0.0029518547890171\\
0.0537688354471069	0.00304003264187363\\
0.0542183505119895	0.00238801759395747\\
0.0548198596968315	0.00243358992202481\\
0.0552726084092119	0.00229043269445624\\
0.0558784291240508	0.00252074053880879\\
0.0564867135703164	0.00248659309043258\\
0.0569445437287645	0.00229978839770899\\
0.0575571397050271	0.0024982645796698\\
0.0580182035109728	0.00252405103004496\\
0.0584806531658462	0.00227865623438255\\
0.0590994084706757	0.00241817049100235\\
0.0595650917730467	0.00235092695625252\\
0.0601881586078731	0.00215763155517532\\
0.0606570755577418	0.00211943907558131\\
0.061127378356538	0.00222842271314212\\
0.0617566045199314	0.00228005531213221\\
0.0622301409662253	0.00231589504977398\\
0.0627050632614468	0.00226113850242758\\
0.0633404487534072	0.00237403365539468\\
0.0638186046961263	0.0022436289938894\\
0.064298146487773	0.00240832333265929\\
0.0647790741283473	0.00215534695486743\\
0.0652613876178491	0.00220578013627597\\
0.0659066280355167	0.0020907440949038\\
0.0663921751725162	0.00209999656694412\\
0.0668791081584432	0.00216463341392616\\
0.0673674269932979	0.00214003402780037\\
0.0678571316770801	0.00220579255541806\\
0.0683482222097899	0.00208817235758687\\
0.0690051653517347	0.00212482579911693\\
0.0694994895319421	0.00172651440966435\\
0.0699951995610772	0.00176768997924305\\
0.0704922954391397	0.00188035930717797\\
0.0709907771661299	0.0019595782088563\\
0.0714906447420476	0.00186742411383589\\
0.0719918981668929	0.00188107029315578\\
0.0724945374406658	0.00192299807621961\\
0.0729985625633663	0.00186716029039941\\
0.0735039735349943	0.00191833693749254\\
0.0740107703555499	0.00183509185106398\\
0.074518953025033	0.00181948656857388\\
0.0750285215434437	0.00184731003459429\\
0.075539475910782	0.00165089581326406\\
0.0758808820717451	0.00187101126823464\\
0.076394146187296	0.00174792117702181\\
0.0769087961517745	0.00163641003392247\\
0.0774248319651805	0.00158540099902006\\
0.0779422536275142	0.00157387275461544\\
0.0784610611387754	0.00141003851535975\\
0.0789812544989641	0.00146671801360425\\
0.0795028337080805	0.00142413995909442\\
0.0798513230968955	0.00150918634849167\\
0.0803752120542245	0.00158564287572524\\
0.080900486860481	0.00156772360031543\\
0.0814271475156651	0.00154403281377892\\
0.0819551940197768	0.00130178404071359\\
0.0823079949385888	0.00147795418219679\\
0.0828383511909131	0.00124631300276667\\
0.0833700932921649	0.00132853626123352\\
0.0839032212423443	0.00109609240605447\\
0.0842594097918681	0.00133051880850169\\
0.0847948474902602	0.00107896522235068\\
0.0853316710375798	0.00106022195031537\\
0.0856903233185304	0.00137415700150638\\
0.0862294566140626	0.00126750973707576\\
0.0867699757585224	0.00106729909314102\\
0.0871310917708999	0.00113433949877596\\
0.0876739206635723	0.00128387167980153\\
0.0882181354051722	0.00105336774470183\\
0.0885817151489764	0.00111610523095546\\
0.089128239638789	0.00117170693082213\\
0.0896761499775292	0.0010148712120168\\
0.0900421934527602	0.00104865619686962\\
0.090592413539713	0.0011102954952415\\
0.0929927148374493	0.00116604722770743\\
0.105188997404492	0.00101378866832072\\
0.106168394084487	0.00107603081034773\\
0.106561230638985	0.00104526597186637\\
0.107546016731476	0.00118945128711675\\
0.10893118455596	0.00111985185605276\\
0.109726096657805	0.00101581933884931\\
0.110323897557937	0.00114943896412405\\
0.11072320140743	0.00128740454192497\\
0.11112312118978	0.00119096831466285\\
0.111523656904986	0.00140849674467164\\
0.112125615351901	0.00114909792608507\\
0.112527690899249	0.00141299999455987\\
0.112930382379453	0.00137646605915438\\
0.113535574473866	0.00148724963834851\\
0.124666012339917	0.00299699733463062\\
0.135808589504748	0.00523028630529472\\
0.146915263205539	0.0082756021620121\\
0.157706541220993	0.0132593624619879\\
0.168357361169982	0.0182541060344139\\
0.17907299536457	0.024566774826166\\
0.189579648962384	0.0393873825486656\\
0.189579648962384	0.0278632107381989\\
0.17907299536457	0.0190211183329661\\
0.168357361169982	0.010739045966339\\
0.157706541220993	0.0080507609306502\\
0.146915263205539	0.00415033863529275\\
0.135808589504748	0.00323562123903837\\
0.124666012339917	0.00161542151311522\\
0.113535574473866	0.000249124718090633\\
0.112930382379453	2.7620087634267e-05\\
0.112527690899249	0.000252877410988467\\
0.112125615351901	2.39527291171638e-05\\
0.111523656904986	8.20091943420129e-05\\
0.11112312118978	3.08495697308612e-07\\
0.11072320140743	9.07399712151911e-05\\
0.110323897557937	6.34783199366803e-05\\
0.109726096657805	0.000235668148747462\\
0.10893118455596	0.000213564966164121\\
0.107546016731476	0.000269377065617967\\
0.106561230638985	0.000249583470296544\\
0.106168394084487	0.000107511783778821\\
0.105188997404492	0.000180073110304497\\
0.0929927148374493	1.57286867457592e-05\\
0.090592413539713	7.89106163801243e-05\\
0.0900421934527602	7.3292769675223e-06\\
0.0896761499775292	4.97636394708394e-05\\
0.089128239638789	7.86138899380828e-05\\
0.0885817151489764	4.67793315798581e-05\\
0.0882181354051722	1.1937202963374e-05\\
0.0876739206635723	7.17631522172437e-05\\
0.0871310917708999	5.16547688841731e-05\\
0.0867699757585224	7.95333903608671e-05\\
0.0862294566140626	4.63359577367351e-05\\
0.0856903233185304	2.51545956567351e-05\\
0.0853316710375798	0.000125479094431043\\
0.0847948474902602	3.16698913541016e-05\\
0.0842594097918681	9.59462357310517e-05\\
0.0839032212423443	1.95930774676414e-05\\
0.0833700932921649	6.09035673580863e-05\\
0.0828383511909131	1.3903160488528e-05\\
0.0823079949385888	0.000120043172661489\\
0.0819551940197768	4.08436681295915e-05\\
0.0814271475156651	1.37783022813554e-05\\
0.080900486860481	8.00218292287514e-05\\
0.0803752120542245	0.000132582242691521\\
0.0798513230968955	9.8980278753121e-05\\
0.0795028337080805	4.04463918346186e-06\\
0.0789812544989641	3.3007518781671e-05\\
0.0784610611387754	6.48829921344921e-05\\
0.0779422536275142	1.91961834932187e-05\\
0.0774248319651805	6.11606209814614e-06\\
0.0769087961517745	9.39896592949638e-06\\
0.076394146187296	8.72886630140474e-05\\
0.0758808820717451	1.56621437121183e-05\\
0.075539475910782	1.54179038463324e-05\\
0.0750285215434437	0.000103385763336837\\
0.074518953025033	2.83896858177654e-05\\
0.0740107703555499	2.1698012595534e-05\\
0.0735039735349943	0.000152751195523923\\
0.0729985625633663	0.000175324856717457\\
0.0724945374406658	0.000244731042438159\\
0.0719918981668929	0.00014120945772056\\
0.0714906447420476	6.94147108462697e-05\\
0.0709907771661299	0.000109339857724825\\
0.0704922954391397	0.000157947568891642\\
0.0699951995610772	0.000147281407664214\\
0.0694994895319421	7.29885086517138e-06\\
0.0690051653517347	0.000284663103617226\\
0.0683482222097899	0.000189410946098103\\
0.0678571316770801	0.000243859743355195\\
0.0673674269932979	0.000199220109837538\\
0.0668791081584432	0.000246630297057149\\
0.0663921751725162	0.000356834095839119\\
0.0659066280355167	0.000200595869151382\\
0.0652613876178491	0.000284216152840877\\
0.0647790741283473	0.000267020948314961\\
0.064298146487773	0.000105720267182908\\
0.0638186046961263	0.000266282335585097\\
0.0633404487534072	0.00020401020564545\\
0.0627050632614468	0.000263221145519741\\
0.0622301409662253	0.000288038807196803\\
0.0617566045199314	0.000187008512211474\\
0.061127378356538	0.000176300648737265\\
0.0606570755577418	0.000161802155624423\\
0.0601881586078731	0.000293905239594252\\
0.0595650917730467	0.000143851210757099\\
0.0590994084706757	2.22599881983007e-05\\
0.0584806531658462	0.00012950225357803\\
0.0580182035109728	2.42963020748869e-05\\
0.0575571397050271	0.000231298357630838\\
0.0569445437287645	0.000217612078229529\\
0.0564867135703164	0.000396213246850686\\
0.0558784291240508	0.000322363074138098\\
0.0552726084092119	0.000149635382322491\\
0.0548198596968315	4.70572950293354e-05\\
0.0542183505119895	6.49409270362785e-05\\
0.0537688354471069	0.000487701198588785\\
0.0531716377922618	0.000463632861070939\\
0.0525769038688434	0.000517875778414853\\
0.0521324702500285	0.000486390582714029\\
0.0515420478566071	0.000576573174079829\\
0.0509540891946124	0.000611152175087808\\
0.0505147370218653	0.00059607182592841\\
0.0499310898898675	0.000420510172737854\\
0.0493499064892966	0.00063462586494175\\
0.0487711868201524	0.000594502513984487\\
0.048194930882435	0.000917724102209701\\
0.0476211386761444	0.000929980257397452\\
0.0470498102012806	0.00102374144742101\\
0.0464809454578436	0.0010526938755166\\
0.0459145444458334	0.000992763062165595\\
0.04535060716525	0.00104809694461412\\
0.0447891336160933	0.000831867537545048\\
0.0442301237983635	0.000568269667783367\\
0.0436735777120605	0.00079041292790176\\
0.0431194953571842	0.000695158488828519\\
0.0425678767337347	0.000749907786101599\\
0.0420187218417121	0.000987048353042829\\
0.0413357428490026	0.0009034087232828\\
0.0407921313526903	0.000655051038704718\\
0.0402509835878047	0.000635723146346141\\
0.0395780135040166	0.000448710979461388\\
0.0390424091348413	0.000268320044530202\\
0.0385092684970928	0.000212690633344197\\
0.037846307322226	0.00139243657668749\\
0.0371871957277137	0.00185493768972653\\
0.0366626781499589	0.0021165163907886\\
0.0360104958000844	0.00191502132982873\\
0.0354915216180399	0.00269972583603547\\
0.0348462685128033	0.00238315013931418\\
0.034204864987921	0.00191274918433673\\
0.033567311043393	0.00154043631671787\\
0.0329336066792195	0.00175468483485658\\
0.0323037518954003	0.00136270599891773\\
0.0316777466919354	0.00116908566275617\\
0.0310555910688249	0.00203512206531972\\
0.0304372850260688	0.00187763545266863\\
0.0298228285636671	0.00170226217372432\\
0.0290905622548527	0.00153434566028497\\
0.0284845748692305	0.00105167819791208\\
0.0278824370639627	0.000868998402365808\\
0.0271649531437091	0.000870544543879918\\
0.0265712844152209	0.00139282646574951\\
0.0258639633871029	0.00156129643537132\\
0.025162185754695	0.0015867620701914\\
0.0244659515179975	0.000970210961773016\\
0.0237752606770103	0.00190479339750956\\
0.0230901132317333	0.00161516547875315\\
0.0224105091821667	0.00137177380326267\\
0.0216246440272505	0.00124369456731545\\
0.0209570506683894	0.00186159392017182\\
0.0201851979859631	0.000277291087673757\\
0.0195296153178077	5.12505800745002e-05\\
0.0187717751078713	0.000123339563331587\\
0.0180214800754294	0.000822031452105405\\
0.0171732390312034	0.00198616297437931\\
0.0164391122362499	0.00104244432873942\\
0.0156093491777249	0.000117260186786538\\
0.014789441044907	0.000663861526434834\\
0.0139793878377964	0.0028216646441362\\
0.0131791895563929	0.00273733521730095\\
0.0122907462056983	0.00663251569112033\\
0.0114147754953518	0.0138389181320581\\
0.0105512774253535	0.0173061166852703\\
0.00960646353070191	0.0202362493133331\\
0.00858495330782234	0.0293400133296999\\
0.00767247588814742	0.04051147499052\\
0.00659782876880855	0.0486264670975265\\
0.00545864999516147	0.0614790921521757\\
0.00434549438470988	0.0997547863586239\\
0.0030111808159964	0.128915506060573\\
0.00163666494081428	0.178036986834192\\
7.65612298445849e-05	0.338503926637749\\
-0.00193187643057078	0.872358518584103\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.17907299536457	0.0213523808345903\\
0.168357361169982	0.0144423499604706\\
0.189579648962384	0.0310138937409034\\
0.189579648962384	0.0310138937409034\\
0.189579648962384	0.0310138937409034\\
0.17907299536457	0.0213523808345903\\
0.189579648962384	0.0310138937409034\\
0.17907299536457	0.0213523808345903\\
0.189579648962384	0.0310138937409034\\
0.168357361169982	0.0144423499604706\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00491129420296793	3.64849608471116\\
-0.00368430114078997	1.66580874976876\\
-0.00276099215972254	0.978527057355356\\
-0.00196652689763284	0.692728746762796\\
-0.00121069220313775	0.537041027637844\\
-0.000590791075347361	0.445097286793677\\
3.42969973168796e-05	0.378026325472508\\
0.000615905169309178	0.322204808565435\\
0.00110395476393465	0.293426762115615\\
0.00164435424188616	0.259368512637198\\
0.00213884915262707	0.230141148776301\\
0.00258651873671231	0.209746096805798\\
0.00303667437129921	0.191466056193306\\
0.00348931605638778	0.17546471518786\\
0.0038937512756531	0.162398594866821\\
0.00430015078173454	0.150472573899889\\
0.00470851457463212	0.139731311026433\\
0.00511884265434583	0.129534643147039\\
0.00547949105312418	0.122231722454354\\
0.00589350217061813	0.113555066840692\\
0.0062573732274542	0.106729843241095\\
0.00662274819138387	0.101393073913895\\
0.00693712371917359	0.097358609378057\\
0.00730529165341995	0.0919892294282975\\
0.00762206115576683	0.0872386517107533\\
0.00799302206032987	0.081318985263321\\
0.00831218553723392	0.077416583580816\\
0.00863245392547203	0.0734029470240497\\
0.00895382722504423	0.0702508110492603\\
0.00927630543595049	0.0668188409023123\\
0.00959988855819083	0.0639470297324485\\
0.00992457659176524	0.0605920401279052\\
0.0101959939825686	0.0587255876078222\\
0.0105227076869221	0.0562490664418204\\
0.010795813136708	0.0536638235361914\\
0.0110696858860315	0.0517416917398054\\
0.0113993460206093	0.0490942184335266\\
0.0116749068289154	0.0472346932035164\\
0.011951234936759	0.0453960659357781\\
0.0122283303441402	0.043710314672729\\
0.0125061930510589	0.0422779709521969\\
0.0127848230575152	0.0409311992332965\\
0.0130642203635091	0.0396296878183148\\
0.0133443849690405	0.038217550194518\\
0.0136253168741094	0.036831310145688\\
0.013907016078716	0.0357910407431306\\
0.0141329278980682	0.0349175125645922\\
0.0144160082418423	0.0338575243760137\\
0.0146430249725286	0.0330557276455692\\
0.0149274864554703	0.0318041198053608\\
0.0152127152379495	0.030942894320768\\
0.0154414507196	0.030334445497743\\
0.0156706772729544	0.0295682873096892\\
0.0159579010342313	0.0287776917677421\\
0.0161882324989198	0.0280575919869\\
0.0164190550353124	0.0271077425016932\\
0.0167082737753869	0.0260919243310137\\
0.0169402012231135	0.0254849851381096\\
0.0171726197425442	0.0249245617387514\\
0.0174055293336789	0.0243898513431379\\
0.0176389299965177	0.0236525236231028\\
0.0178728217310604	0.0231552928471745\\
0.0181072045373072	0.0227200279971556\\
0.0183420784152581	0.0222471046081635\\
0.018577443364913	0.0218522532410049\\
0.0188132993862719	0.0213454500890714\\
0.0190496464793348	0.0208698184470782\\
0.0192864846441018	0.0203485520596615\\
0.0195238138805728	0.019938591543742\\
0.0197616341887478	0.0195105494576658\\
0.0199999455686269	0.0191476002766448\\
0.02023874802021	0.0186930235905247\\
0.0204181721247031	0.0183892254655618\\
0.0206578339517682	0.0179102846494776\\
0.0208979868505374	0.0175864250702371\\
0.0210784237904201	0.0173334460376885\\
0.0213194360646713	0.0169940132150216\\
0.0215609394106266	0.0165556216449213\\
0.0217423891858989	0.0163685400160673\\
0.0219847519073362	0.0160068097533238\\
0.02216684621422	0.0158391441578403\\
0.0224100683111394	0.0153396811771845\\
0.0226537814797628	0.0149869877272414\\
0.0228368886220361	0.0147891743120487\\
0.0230814611661416	0.0145093796606071\\
0.0232652128400265	0.0142457548014224\\
0.0234492407417449	0.0140661418061794\\
0.0236950409651105	0.013771494305692\\
0.0238797133984404	0.0135453561886417\\
0.0241263729972881	0.0133460673477725\\
0.0243116899622295	0.0130937082483664\\
0.0244972831550046	0.0128990598144104\\
0.0247451704331123	0.0125825457103995\\
0.0249314081574988	0.0123851947523035\\
0.0251179221097189	0.0121700030929964\\
0.0253670370670867	0.0119487861293024\\
0.0255541955509183	0.0117919825721335\\
0.0257416302625834	0.0116080693270076\\
0.0259293412020821	0.0114717183143953\\
0.0261173283694142	0.0112883266587377\\
0.0263684076135982	0.0111369720230523\\
0.0265570393125419	0.0109913047522741\\
0.0267459472393191	0.0108617453485998\\
0.0269351313939299	0.010666546565403\\
0.0271245917763741	0.0104714941339569\\
0.0273143283866519	0.0103627497474798\\
0.02756774022143	0.0101633564495559\\
0.0277581213633193	0.0100848679272728\\
0.0279487787330422	0.00996915669870932\\
0.0281397123305985	0.00981445054313405\\
0.0283309221559884	0.00966199783949484\\
0.0285224082092118	0.00949760988773641\\
0.0287141704902687	0.00933827187684887\\
0.0289062089991592	0.00918025146083683\\
0.0290985237358831	0.00901441875300569\\
0.0292911147004406	0.00894031778769107\\
0.0294839818928316	0.00884018048300687\\
0.0296771253130561	0.00876385667318739\\
0.0298705449611142	0.00864168217768072\\
0.0300642408370057	0.0085606285626222\\
0.0301935248808409	0.00851675017755572\\
0.030387681136455	0.00838430255688891\\
0.0305821136199026	0.00823292902801126\\
0.0307768223311837	0.00814518820528284\\
0.0309718072702984	0.00804351204057011\\
0.0311670684372465	0.00791775496251034\\
0.0313626058320282	0.00781326315146097\\
0.0315584194546434	0.00768948165945994\\
0.0316891153296277	0.00760783186052187\\
0.0318853893319654	0.00746222667391113\\
0.0320819395621367	0.00737222429595827\\
0.0322787660201414	0.00725976930375102\\
0.0324758687059797	0.00720008552584538\\
0.0326074239564461	0.00713066431992293\\
0.0328049870220069	0.00708244525817639\\
0.0330028263154012	0.00700045336202433\\
0.033200941836629	0.00691370354492214\\
0.0333331723106884	0.00686436466455089\\
0.0335317482116388	0.00678720996228855\\
0.0337306003404227	0.00669388702109833\\
0.0338633218861862	0.00663181014933864\\
0.0340626343946926	0.00657575557139096\\
0.0342622231310325	0.00647663149117653\\
0.0343954357485	0.00641456272411148\\
0.0345954848645625	0.00633904174245246\\
0.0347958102084585	0.00626602722350311\\
0.03492951389763	0.00621324532569869\\
0.0351302996212485	0.00612526273632332\\
0.0353313615727005	0.00607293779534832\\
0.0354655563335761	0.00603260931765849\\
0.0356670786647507	0.00598610306444579\\
0.0358688772237587	0.00593952996141065\\
0.0360035630563383	0.00589960740642677\\
0.0362058219950689	0.0058374712682092\\
0.0363408147474635	0.00580656548462656\\
0.0365435340659167	0.00574348612494346\\
0.0366788337381263	0.00569801036535445\\
0.036882013436302	0.0056506083064233\\
0.0370854693623112	0.00561346207634619\\
0.0372212601062248	0.0055821553769735\\
0.0374251764119566	0.00550884874661341\\
0.0375612740756852	0.00546320803862612\\
0.0377656507611395	0.0054018081522303\\
0.0379020553446832	0.00535951672299977\\
0.03810689240986	0.00531994802437463\\
0.0382436039132187	0.00532029895090016\\
0.038448901358118	0.00526120589095953\\
0.0385859197812917	0.00525219374643965\\
0.0387230609723915	0.00521341278858967\\
0.0389290029489023	0.00515203563159632\\
0.0390664510598171	0.00510612556952025\\
0.0392728534160505	0.00509187885625479\\
0.0394106084467803	0.00506210802450542\\
0.0396174711827362	0.0050269360487188\\
0.039755533133281	0.00498157520333763\\
0.0399628562489595	0.00492266647404676\\
0.0401012251193193	0.00499261004568815\\
0.0402397167576051	0.00497431927107042\\
0.0404476844048951	0.00495224975084977\\
0.040586482962996	0.00492290674751517\\
0.0407949109900085	0.00492219643023749\\
0.0409340164679244	0.00490468995983759\\
0.0410732447137662	0.00488956410657348\\
0.0412823172723903	0.00485714819305777\\
0.0414218524380472	0.00484287908967553\\
0.0415615103716301	0.00484863836514727\\
0.0417712274618657	0.00483717263096685\\
0.0419111923152637	0.00482527765136411\\
0.0420512799365876	0.00481718055313445\\
0.0422616415584348	0.0047891915929798\\
0.0424020360995737	0.00478378377907137\\
0.0425425534086387	0.00480310013568068\\
0.0427535595620974	0.00477230414700715\\
0.0428943837909774	0.00475320376193422\\
0.0430353307877833	0.00474825698176182\\
0.0431764005525153	0.00473370707034793\\
0.0433882353894746	0.00471178995219628\\
0.0435296120740216	0.00471731113501883\\
0.0436711115264947	0.00471946111735439\\
0.0438835908950655	0.00470083622027732\\
0.0477554544888716	0.00567776221830514\\
0.0515685028283713	0.00676086590729997\\
0.0553131600153358	0.0088842736606166\\
0.0589031001429163	0.0120668654578489\\
0.0624038092625219	0.016818276292761\\
0.0658868197459172	0.0236373077240327\\
0.069266941289569	0.032149385044905\\
0.0725364395141389	0.0435572829817279\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00491129420296793	4.44339600389462\\
-0.00368430114078997	1.96063770638616\\
-0.00276099215972254	1.26635583525987\\
-0.00196652689763284	0.845384559619033\\
-0.00121069220313775	0.65889759286559\\
-0.000590791075347361	0.551155784527794\\
3.42969973168796e-05	0.478866382436249\\
0.000615905169309178	0.383169709675712\\
0.00110395476393465	0.354379139460036\\
0.00164435424188616	0.312013447069539\\
0.00213884915262707	0.26825166333975\\
0.00258651873671231	0.248487471814362\\
0.00303667437129921	0.214398726635059\\
0.00348931605638778	0.197702117623842\\
0.0038937512756531	0.178923228678015\\
0.00430015078173454	0.172603263260133\\
0.00470851457463212	0.157978408603361\\
0.00511884265434583	0.145783020668274\\
0.00547949105312418	0.140227368114253\\
0.00589350217061813	0.136328037619903\\
0.0062573732274542	0.126590044389473\\
0.00662274819138387	0.120584708634369\\
0.00693712371917359	0.117513461115975\\
0.00730529165341995	0.11197633355221\\
0.00762206115576683	0.104502552369981\\
0.00799302206032987	0.0950673046154447\\
0.00831218553723392	0.0915761892155491\\
0.00863245392547203	0.0890576976225226\\
0.00895382722504423	0.0850528143167308\\
0.00927630543595049	0.0814702218244478\\
0.00959988855819083	0.0791424147334383\\
0.00992457659176524	0.073996101022813\\
0.0101959939825686	0.0714169572872165\\
0.0105227076869221	0.0686254143088318\\
0.010795813136708	0.0622385404981096\\
0.0110696858860315	0.0597893922169491\\
0.0113993460206093	0.054089849923898\\
0.0116749068289154	0.0523229825382727\\
0.011951234936759	0.0497009378916458\\
0.0122283303441402	0.0469245203815837\\
0.0125061930510589	0.0459896428808186\\
0.0127848230575152	0.0453122678213936\\
0.0130642203635091	0.0430032752453311\\
0.0133443849690405	0.041266139779984\\
0.0136253168741094	0.0397357171939482\\
0.013907016078716	0.0382266686323338\\
0.0141329278980682	0.038367045919394\\
0.0144160082418423	0.0369996532726274\\
0.0146430249725286	0.0360998799098549\\
0.0149274864554703	0.0350118661890769\\
0.0152127152379495	0.0350407629108426\\
0.0154414507196	0.0339310317592071\\
0.0156706772729544	0.0322866693669456\\
0.0159579010342313	0.0313230600514179\\
0.0161882324989198	0.0304609631375316\\
0.0164190550353124	0.0295987084743184\\
0.0167082737753869	0.0284169098708884\\
0.0169402012231135	0.0280488144061184\\
0.0171726197425442	0.0271397811037291\\
0.0174055293336789	0.0264592069375058\\
0.0176389299965177	0.0259693967541867\\
0.0178728217310604	0.0250143565136537\\
0.0181072045373072	0.0244240076272081\\
0.0183420784152581	0.0239016887264894\\
0.018577443364913	0.0239872645403519\\
0.0188132993862719	0.0239191239398522\\
0.0190496464793348	0.0235861036688737\\
0.0192864846441018	0.0227497061345175\\
0.0195238138805728	0.0225270364603909\\
0.0197616341887478	0.0219326130986422\\
0.0199999455686269	0.0213776762354319\\
0.02023874802021	0.0208752855308176\\
0.0204181721247031	0.0204761272348442\\
0.0206578339517682	0.0198438059698914\\
0.0208979868505374	0.0189001989182394\\
0.0210784237904201	0.0187192377085368\\
0.0213194360646713	0.0182248426779069\\
0.0215609394106266	0.0178080071215791\\
0.0217423891858989	0.0175179105257804\\
0.0219847519073362	0.0173885019366578\\
0.02216684621422	0.0171010626111747\\
0.0224100683111394	0.0165352244183172\\
0.0226537814797628	0.0161340774392482\\
0.0228368886220361	0.0159883439556274\\
0.0230814611661416	0.0159103916111953\\
0.0232652128400265	0.0157746813414152\\
0.0234492407417449	0.0154924323642464\\
0.0236950409651105	0.0151740958267342\\
0.0238797133984404	0.0150217630164229\\
0.0241263729972881	0.0147180702481263\\
0.0243116899622295	0.0145183517362461\\
0.0244972831550046	0.0143439199399976\\
0.0247451704331123	0.0138038937778909\\
0.0249314081574988	0.0137917936992732\\
0.0251179221097189	0.0136120853547392\\
0.0253670370670867	0.0133410010008247\\
0.0255541955509183	0.0130767245652869\\
0.0257416302625834	0.012886591735037\\
0.0259293412020821	0.0126563225594671\\
0.0261173283694142	0.0123758649182826\\
0.0263684076135982	0.0121996270866049\\
0.0265570393125419	0.0120667009995219\\
0.0267459472393191	0.0119757232002432\\
0.0269351313939299	0.0119288076779698\\
0.0271245917763741	0.0116810284198961\\
0.0273143283866519	0.0115904881351691\\
0.02756774022143	0.0112291169697637\\
0.0277581213633193	0.0112453644268537\\
0.0279487787330422	0.0111888385115069\\
0.0281397123305985	0.0110002385494868\\
0.0283309221559884	0.0107000808497701\\
0.0285224082092118	0.0104893157852521\\
0.0287141704902687	0.010370163535203\\
0.0289062089991592	0.0102722848900401\\
0.0290985237358831	0.0100463328006421\\
0.0292911147004406	0.00993075803987276\\
0.0294839818928316	0.00988728051854946\\
0.0296771253130561	0.00982588170699404\\
0.0298705449611142	0.00965658732864733\\
0.0300642408370057	0.00956840104754403\\
0.0301935248808409	0.00951175179400259\\
0.030387681136455	0.00940735030512111\\
0.0305821136199026	0.00918307215620531\\
0.0307768223311837	0.00911306314568137\\
0.0309718072702984	0.0089441352012164\\
0.0311670684372465	0.00889679427585219\\
0.0313626058320282	0.00893457203633168\\
0.0315584194546434	0.00881504224319608\\
0.0316891153296277	0.00872738744495535\\
0.0318853893319654	0.00854098196235163\\
0.0320819395621367	0.00847160373055455\\
0.0322787660201414	0.00842290122858459\\
0.0324758687059797	0.0082822875538622\\
0.0326074239564461	0.00825621439123662\\
0.0328049870220069	0.00816921354706394\\
0.0330028263154012	0.0080292878086472\\
0.033200941836629	0.00786685274886985\\
0.0333331723106884	0.00760579867880881\\
0.0335317482116388	0.00752586472035595\\
0.0337306003404227	0.00736698074109746\\
0.0338633218861862	0.00727188678838673\\
0.0340626343946926	0.00722405173581526\\
0.0342622231310325	0.00710212624193737\\
0.0343954357485	0.0069309089870398\\
0.0345954848645625	0.006918558642485\\
0.0347958102084585	0.00689660816166701\\
0.03492951389763	0.00685356519916427\\
0.0351302996212485	0.00677006005018041\\
0.0353313615727005	0.00667264960536879\\
0.0354655563335761	0.00665030756719327\\
0.0356670786647507	0.0066780555918455\\
0.0358688772237587	0.00663090927730408\\
0.0360035630563383	0.00655858702945913\\
0.0362058219950689	0.00645954211350716\\
0.0363408147474635	0.00645611825669159\\
0.0365435340659167	0.0064285032747868\\
0.0366788337381263	0.00636927911253819\\
0.036882013436302	0.00627874234683089\\
0.0370854693623112	0.00625348989981773\\
0.0372212601062248	0.00620318569157188\\
0.0374251764119566	0.00614738220050877\\
0.0375612740756852	0.00609210637664033\\
0.0377656507611395	0.00601603202579612\\
0.0379020553446832	0.00595865298753454\\
0.03810689240986	0.00592069804186831\\
0.0382436039132187	0.00588550596671209\\
0.038448901358118	0.00587436663121775\\
0.0385859197812917	0.00582281467870187\\
0.0387230609723915	0.00583057477771151\\
0.0389290029489023	0.00575989179639084\\
0.0390664510598171	0.00573621767030431\\
0.0392728534160505	0.00566409876583607\\
0.0394106084467803	0.00564569111117467\\
0.0396174711827362	0.00554558913849586\\
0.039755533133281	0.0055268768121995\\
0.0399628562489595	0.00545405761423361\\
0.0401012251193193	0.00565070984848695\\
0.0402397167576051	0.0056252929165381\\
0.0404476844048951	0.00558760045620326\\
0.040586482962996	0.00556521616772951\\
0.0407949109900085	0.00568064875415401\\
0.0409340164679244	0.00569376911581867\\
0.0410732447137662	0.00566941658311262\\
0.0412823172723903	0.00560830674768617\\
0.0414218524380472	0.00556785151596668\\
0.0415615103716301	0.00563742694072946\\
0.0417712274618657	0.00567182466878889\\
0.0419111923152637	0.00560428341222585\\
0.0420512799365876	0.00560130080232573\\
0.0422616415584348	0.00560974491366974\\
0.0424020360995737	0.00565800524410764\\
0.0425425534086387	0.00566971157088968\\
0.0427535595620974	0.00564069056613451\\
0.0428943837909774	0.00560621761130105\\
0.0430353307877833	0.00560365750109759\\
0.0431764005525153	0.00561778523581395\\
0.0433882353894746	0.00562893095081959\\
0.0435296120740216	0.00571967191051138\\
0.0436711115264947	0.00567389421760498\\
0.0438835908950655	0.00571950327886331\\
0.0477554544888716	0.00701461778995734\\
0.0515685028283713	0.00830807842817161\\
0.0553131600153358	0.0108515089611152\\
0.0589031001429163	0.01473658391162\\
0.0624038092625219	0.0210153399935451\\
0.0658868197459172	0.0280623667381381\\
0.069266941289569	0.0384626468859285\\
0.0725364395141389	0.0435572829817279\\
0.0725364395141389	0.0435572829817279\\
0.069266941289569	0.0282390443079286\\
0.0658868197459172	0.018564299367784\\
0.0624038092625219	0.0134662797460084\\
0.0589031001429163	0.00981154372931975\\
0.0553131600153358	0.00732586093954793\\
0.0515685028283713	0.00550201514445033\\
0.0477554544888716	0.00481375053831798\\
0.0438835908950655	0.00409490612756132\\
0.0436711115264947	0.00405939094142711\\
0.0435296120740216	0.00396736145473883\\
0.0433882353894746	0.00398402910077206\\
0.0431764005525153	0.00399953358210825\\
0.0430353307877833	0.00403218461053367\\
0.0428943837909774	0.0040653825882617\\
0.0427535595620974	0.00407962335849574\\
0.0425425534086387	0.00409120885819533\\
0.0424020360995737	0.00408831017584097\\
0.0422616415584348	0.00404280026363462\\
0.0420512799365876	0.00404119777673282\\
0.0419111923152637	0.00400435776346624\\
0.0417712274618657	0.00398377887793773\\
0.0415615103716301	0.00394457405024863\\
0.0414218524380472	0.00399364304721214\\
0.0412823172723903	0.00394790956674774\\
0.0410732447137662	0.00398635357944997\\
0.0409340164679244	0.00399213338934496\\
0.0407949109900085	0.00412992628413013\\
0.040586482962996	0.0041182542339178\\
0.0404476844048951	0.00417184830737295\\
0.0402397167576051	0.00420129930873149\\
0.0401012251193193	0.00421209000665644\\
0.0399628562489595	0.00402196188074933\\
0.039755533133281	0.00402951899305762\\
0.0396174711827362	0.00415836019877384\\
0.0394106084467803	0.004201905148601\\
0.0392728534160505	0.00422646289530047\\
0.0390664510598171	0.00424433236940132\\
0.0389290029489023	0.00433634326365274\\
0.0387230609723915	0.00441437102822491\\
0.0385859197812917	0.00449882297143321\\
0.038448901358118	0.00453678254167368\\
0.0382436039132187	0.00458026591418944\\
0.03810689240986	0.00462389365556916\\
0.0379020553446832	0.00473209482372889\\
0.0377656507611395	0.00477195864647826\\
0.0375612740756852	0.00479768223469432\\
0.0374251764119566	0.00481768896059318\\
0.0372212601062248	0.00489229437846487\\
0.0370854693623112	0.00493792284557069\\
0.036882013436302	0.00494848686427278\\
0.0366788337381263	0.00501369369354819\\
0.0365435340659167	0.00499490149543155\\
0.0363408147474635	0.00505876761987357\\
0.0362058219950689	0.00510619252729983\\
0.0360035630563383	0.00516685424239642\\
0.0358688772237587	0.00511561498879104\\
0.0356670786647507	0.00510778710725956\\
0.0354655563335761	0.00514050047960052\\
0.0353313615727005	0.00514573138624632\\
0.0351302996212485	0.00520383474054489\\
0.03492951389763	0.00528966871114977\\
0.0347958102084585	0.00535194702241529\\
0.0345954848645625	0.00546517499844358\\
0.0343954357485	0.00555634758644687\\
0.0342622231310325	0.00557749486648651\\
0.0340626343946926	0.00553234907337515\\
0.0338633218861862	0.00562958057343962\\
0.0337306003404227	0.00573979262724958\\
0.0335317482116388	0.00580477086047582\\
0.0333331723106884	0.00587471405750779\\
0.033200941836629	0.00594458359088263\\
0.0330028263154012	0.00587713871397099\\
0.0328049870220069	0.0060397208440867\\
0.0326074239564461	0.0060844946499584\\
0.0324758687059797	0.00608337645630767\\
0.0322787660201414	0.00604832444054739\\
0.0320819395621367	0.0062231333986461\\
0.0318853893319654	0.00634059266243501\\
0.0316891153296277	0.00642729752780297\\
0.0315584194546434	0.00658370959263403\\
0.0313626058320282	0.00665574589151294\\
0.0311670684372465	0.00697013654233864\\
0.0309718072702984	0.00702428259214798\\
0.0307768223311837	0.00712981223815448\\
0.0305821136199026	0.00705152485712364\\
0.030387681136455	0.00721589501091113\\
0.0301935248808409	0.00730558288544602\\
0.0300642408370057	0.0074268986490677\\
0.0298705449611142	0.00744913552619983\\
0.0296771253130561	0.00745999868074544\\
0.0294839818928316	0.00749639236088748\\
0.0292911147004406	0.00772127057674956\\
0.0290985237358831	0.00783239017096695\\
0.0289062089991592	0.00797620674801966\\
0.0287141704902687	0.00806081403693482\\
0.0285224082092118	0.0082628509374528\\
0.0283309221559884	0.00835434421012759\\
0.0281397123305985	0.00847410324512807\\
0.0279487787330422	0.00871501505495028\\
0.0277581213633193	0.00882691788779022\\
0.02756774022143	0.00872226299519361\\
0.0273143283866519	0.00895117735632193\\
0.0271245917763741	0.00897289027538282\\
0.0269351313939299	0.00918903813156503\\
0.0267459472393191	0.00954520940760283\\
0.0265570393125419	0.00972680838317841\\
0.0263684076135982	0.00989138240502235\\
0.0261173283694142	0.0100390907765092\\
0.0259293412020821	0.0102813348684602\\
0.0257416302625834	0.0103029506447917\\
0.0255541955509183	0.0105147840140678\\
0.0253670370670867	0.0105291593883109\\
0.0251179221097189	0.0108298996661738\\
0.0249314081574988	0.0110636182732763\\
0.0247451704331123	0.011226766259423\\
0.0244972831550046	0.0115450027483675\\
0.0243116899622295	0.0117281846372753\\
0.0241263729972881	0.0118695878107042\\
0.0238797133984404	0.0120109975152573\\
0.0236950409651105	0.0122125720736797\\
0.0234492407417449	0.012601267850156\\
0.0232652128400265	0.0125163358453762\\
0.0230814611661416	0.0128383520338988\\
0.0228368886220361	0.0132971553953388\\
0.0226537814797628	0.0133743723261196\\
0.0224100683111394	0.0137178732704965\\
0.02216684621422	0.0141751728023291\\
0.0219847519073362	0.0142145849853065\\
0.0217423891858989	0.0148175531172253\\
0.0215609394106266	0.0144297484820494\\
0.0213194360646713	0.0150026193609657\\
0.0210784237904201	0.0151486714861792\\
0.0208979868505374	0.0150954661313655\\
0.0206578339517682	0.015623869039555\\
0.0204181721247031	0.0163643883728542\\
0.02023874802021	0.0169737814513941\\
0.0199999455686269	0.0175725072727446\\
0.0197616341887478	0.0178329855606436\\
0.0195238138805728	0.0179387559407804\\
0.0192864846441018	0.0183680360774031\\
0.0190496464793348	0.0190591174119117\\
0.0188132993862719	0.0197406474553432\\
0.018577443364913	0.0201358890142481\\
0.0183420784152581	0.0205545433640566\\
0.0181072045373072	0.0210352334545438\\
0.0178728217310604	0.021058250549631\\
0.0176389299965177	0.0213872639408027\\
0.0174055293336789	0.0218913343402473\\
0.0171726197425442	0.0224773121757082\\
0.0169402012231135	0.021607304624767\\
0.0167082737753869	0.0224115647459151\\
0.0164190550353124	0.0244660676397684\\
0.0161882324989198	0.0255899250636164\\
0.0159579010342313	0.0261785189286142\\
0.0156706772729544	0.0265231990973125\\
0.0154414507196	0.0273718065691983\\
0.0152127152379495	0.0276178395764855\\
0.0149274864554703	0.0291975706096532\\
0.0146430249725286	0.0302985863750631\\
0.0144160082418423	0.0311105280787191\\
0.0141329278980682	0.0325261646834825\\
0.013907016078716	0.0334844308719376\\
0.0136253168741094	0.0340402947072562\\
0.0133443849690405	0.0355590805273734\\
0.0130642203635091	0.0364859425432715\\
0.0127848230575152	0.03759116197331\\
0.0125061930510589	0.0392226719102941\\
0.0122283303441402	0.0405881256533394\\
0.011951234936759	0.0426685709639974\\
0.0116749068289154	0.044385021838605\\
0.0113993460206093	0.0464124997047599\\
0.0110696858860315	0.0486592644671838\\
0.010795813136708	0.0500978231373947\\
0.0105227076869221	0.0517052562622411\\
0.0101959939825686	0.0538110380311881\\
0.00992457659176524	0.0537883074690603\\
0.00959988855819083	0.0545433911049263\\
0.00927630543595049	0.0576799336095135\\
0.00895382722504423	0.06025623734938\\
0.00863245392547203	0.0638900960905164\\
0.00831218553723392	0.0666311033662034\\
0.00799302206032987	0.0707540988728482\\
0.00762206115576683	0.0729087814591191\\
0.00730529165341995	0.0775740156796064\\
0.00693712371917359	0.0819123116158004\\
0.00662274819138387	0.0875059095756466\\
0.0062573732274542	0.0949615184515283\\
0.00589350217061813	0.100644507388912\\
0.00547949105312418	0.108020049256921\\
0.00511884265434583	0.111939548822174\\
0.00470851457463212	0.123787990430071\\
0.00430015078173454	0.133909401769579\\
0.0038937512756531	0.14764607206994\\
0.00348931605638778	0.158920087205703\\
0.00303667437129921	0.172633942313485\\
0.00258651873671231	0.185381500022545\\
0.00213884915262707	0.205520087990651\\
0.00164435424188616	0.234483506082171\\
0.00110395476393465	0.253505339661571\\
0.000615905169309178	0.249555191843459\\
3.42969973168796e-05	0.280182612312534\\
-0.000590791075347361	0.352077019688294\\
-0.00121069220313775	0.432695505147031\\
-0.00196652689763284	0.560844548262906\\
-0.00276099215972254	0.843614119966385\\
-0.00368430114078997	1.3486426588243\\
-0.00491129420296793	3.09304713338429\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0658868197459172	0.0236373077240327\\
0.0624038092625219	0.016818276292761\\
0.0658868197459172	0.0236373077240327\\
0.0725364395141389	0.0435572829817279\\
0.0658868197459172	0.0236373077240327\\
0.0658868197459172	0.0236373077240327\\
0.069266941289569	0.032149385044905\\
0.0658868197459172	0.0236373077240327\\
0.069266941289569	0.032149385044905\\
0.0658868197459172	0.0236373077240327\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0115755	99.9530102450579\\
0.0153045	88.3008886990617\\
0.0190275	80.5152425820404\\
0.0227515	63.7847997583115\\
0.026521	46.9970415305218\\
0.0302775	3.56661027323066\\
0.0340795	2.82751920906256\\
0.0378695	2.56238427687825\\
0.041691	2.05250936793646\\
0.045512	1.67149636588871\\
0.049355	1.07938489135265\\
0.0531935	0.818311338074266\\
0.0570675	0.791441060631583\\
0.060948	0.765912208904893\\
0.064854	0.735914758635638\\
0.068743	0.678827370021082\\
0.072667	0.5684137919562\\
0.0766115	0.285629540295679\\
0.08057	0.108979475637338\\
0.084528	0.0169582969626317\\
0.0885165	0.0136170197958134\\
0.0925145	0.0383026175676812\\
0.0965135	0.0444024341311353\\
0.10054	0.0712871408900371\\
0.10458	0.0965342082225884\\
0.10863	0.143919426733944\\
0.1127665	0.17703313361778\\
0.1168365	0.24309260707329\\
0.120941	0.258661856718273\\
0.1250495	0.281190871960445\\
0.1291845	0.316015384913534\\
0.1333155	0.348881261681943\\
0.137489	0.355952220397915\\
0.1416605	0.365696431748229\\
0.145872	0.366832584805908\\
0.150056	0.365329845239118\\
0.154333	0.36881142020926\\
0.1585785	0.369064170052122\\
0.162837	0.368017387101185\\
0.1670875	0.366668554285135\\
0.171386	0.367009451283213\\
0.1756735	0.366642471950528\\
0.180001	0.366246844488222\\
0.184316	0.366496487196996\\
0.188676	0.363848203267336\\
0.193062	0.361251144154678\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0115755	99.9530102450579\\
0.0153045	88.3008886990618\\
0.0190275	80.5152425820404\\
0.0227515	63.7847997583116\\
0.026521	46.997041530522\\
0.0302775	3.56661027323131\\
0.0340795	2.82751920906327\\
0.0378695	2.56238427687898\\
0.041691	2.05250936793722\\
0.045512	1.6714963658898\\
0.049355	1.07938489135341\\
0.0531935	0.818311338075375\\
0.0570675	0.791441060632694\\
0.060948	0.765912208905664\\
0.064854	0.735914758636403\\
0.068743	0.678827370021838\\
0.072667	0.568413791956929\\
0.0766115	0.285629540296395\\
0.08057	0.108979475638059\\
0.084528	0.0169582969633519\\
0.0885165	0.0136170197968508\\
0.0925145	0.038302617568713\\
0.0965135	0.044402434132166\\
0.10054	0.0712871408910223\\
0.10458	0.0965342082235415\\
0.10863	0.143919426734826\\
0.1127665	0.177033133618585\\
0.1168365	0.243092607074032\\
0.120941	0.258661856719027\\
0.1250495	0.281190871961252\\
0.1291845	0.316015384914404\\
0.1333155	0.34888126168284\\
0.137489	0.355952220398841\\
0.1416605	0.365696431749265\\
0.145872	0.366832584806977\\
0.150056	0.365329845240271\\
0.154333	0.368811420210441\\
0.1585785	0.369064170053349\\
0.162837	0.368017387102387\\
0.1670875	0.366668554286412\\
0.171386	0.367009451284618\\
0.1756735	0.366642471952001\\
0.180001	0.366246844489804\\
0.184316	0.366496487198735\\
0.188676	0.363848203269126\\
0.193062	0.361251144156513\\
0.193062	0.361251144152663\\
0.188676	0.363848203265418\\
0.184316	0.366496487195185\\
0.180001	0.366246844486688\\
0.1756735	0.366642471949136\\
0.171386	0.367009451281931\\
0.1670875	0.366668554283901\\
0.162837	0.36801738709996\\
0.1585785	0.369064170050916\\
0.154333	0.368811420208108\\
0.150056	0.365329845237972\\
0.145872	0.36683258480482\\
0.1416605	0.365696431747138\\
0.137489	0.355952220396871\\
0.1333155	0.348881261680958\\
0.1291845	0.316015384912663\\
0.1250495	0.28119087195964\\
0.120941	0.258661856717519\\
0.1168365	0.243092607072552\\
0.1127665	0.177033133617031\\
0.10863	0.143919426733193\\
0.10458	0.0965342082218575\\
0.10054	0.0712871408893149\\
0.0965135	0.044402434130429\\
0.0925145	0.0383026175669632\\
0.0885165	0.0136170197950904\\
0.084528	0.016958296961617\\
0.08057	0.108979475636333\\
0.0766115	0.28562954029471\\
0.072667	0.56841379195527\\
0.068743	0.678827370020165\\
0.064854	0.735914758634399\\
0.060948	0.765912208903647\\
0.0570675	0.791441060630677\\
0.0531935	0.81831133807337\\
0.049355	1.07938489135161\\
0.045512	1.67149636588784\\
0.041691	2.05250936793546\\
0.0378695	2.56238427687724\\
0.0340795	2.82751920906137\\
0.0302775	3.56661027322969\\
0.026521	46.9970415305214\\
0.0227515	63.7847997583113\\
0.0190275	80.5152425820403\\
0.0153045	88.3008886990617\\
0.0115755	99.9530102450579\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_PUMADYN_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0011435,
xmax=0.189579648962384,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00193187643057078	0.00841154372076596\\
7.65612298445849e-05	0.00365692623931651\\
0.00163666494081428	0.00242558752133709\\
0.0030111808159964	0.00176369777132733\\
0.00434549438470988	0.00124272984869076\\
0.00545864999516147	0.000900566622150311\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00193187643057078	0.0105959552228325\\
7.65612298445849e-05	0.00409815095545639\\
0.00163666494081428	0.00282082306304333\\
0.0030111808159964	0.00213965075859192\\
0.00434549438470988	0.00152248308593351\\
0.00545864999516147	0.00119393312679713\\
0.00545864999516147	0.000677766279598853\\
0.00434549438470988	0.000967544205909586\\
0.0030111808159964	0.00143628743819074\\
0.00163666494081428	0.00182156194255599\\
7.65612298445849e-05	0.00272944178209875\\
-0.00193187643057078	0.00603384889536164\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.17907299536457	4.38586145010689e-08\\
0.168357361169982	5.90034189542926e-08\\
0.189579648962384	1.45223780821587e-06\\
0.189579648962384	1.45223780821587e-06\\
0.189579648962384	1.45223780821587e-06\\
0.17907299536457	4.38586145010689e-08\\
0.189579648962384	1.45223780821587e-06\\
0.17907299536457	4.38586145010689e-08\\
0.189579648962384	1.45223780821587e-06\\
0.168357361169982	5.90034189542926e-08\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00491129420296793	0.00712823958185182\\
-0.00368430114078997	0.00338098014609027\\
-0.00276099215972254	0.00230346956192395\\
-0.00196652689763284	0.00168764614407607\\
-0.00121069220313775	0.00118325113344452\\
-0.000590791075347361	0.000857970985636514\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00491129420296793	0.00856433927961046\\
-0.00368430114078997	0.00380647900085142\\
-0.00276099215972254	0.00265154730199911\\
-0.00196652689763284	0.00202982194344352\\
-0.00121069220313775	0.001463188762853\\
-0.000590791075347361	0.00116537866064099\\
-0.000590791075347361	0.000634596985599868\\
-0.00121069220313775	0.000910873334711184\\
-0.00196652689763284	0.00139146830961429\\
-0.00276099215972254	0.00176009383588904\\
-0.00368430114078997	0.00256920844696306\\
-0.00491129420296793	0.00548477751379698\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0658868197459172	1.23113406646586e-07\\
0.0624038092625219	5.53575603822149e-08\\
0.0658868197459172	1.23113406646586e-07\\
0.0725364395141389	1.15413460172632e-07\\
0.0658868197459172	1.23113406646586e-07\\
0.0658868197459172	1.23113406646586e-07\\
0.069266941289569	1.69771140177571e-07\\
0.0658868197459172	1.23113406646586e-07\\
0.069266941289569	1.69771140177571e-07\\
0.0658868197459172	1.23113406646586e-07\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0115755	0.947127433394947\\
0.0153045	0.850084948168351\\
0.0190275	0.782908805230743\\
0.0227515	0.617181913904102\\
0.026521	0.455614753074218\\
0.0302775	0.0378197638381243\\
0.0340795	0.0310421861510124\\
0.0378695	0.027784567775456\\
0.041691	0.0229551113954496\\
0.045512	0.0191021715125556\\
0.049355	0.0131051980760222\\
0.0531935	0.0105545668825539\\
0.0570675	0.0102100702065373\\
0.060948	0.00996130988021908\\
0.064854	0.00959498457941417\\
0.068743	0.00908511807582148\\
0.072667	0.00809872843071127\\
0.0766115	0.00585417729233431\\
0.08057	0.00435822306137558\\
0.084528	0.00362233620105502\\
0.0885165	0.00330674620296964\\
0.0925145	0.00313362251044247\\
0.0965135	0.00306335246703881\\
0.10054	0.00272294292197622\\
0.10458	0.00252027297977647\\
0.10863	0.0021536817061461\\
0.1127665	0.00181559786301408\\
0.1168365	0.00134211422325246\\
0.120941	0.00122895240193871\\
0.1250495	0.00106040282771021\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0115755	0.947127433394947\\
0.0153045	0.850084948168351\\
0.0190275	0.782908805230744\\
0.0227515	0.617181913904102\\
0.026521	0.455614753074219\\
0.0302775	0.0378197638381244\\
0.0340795	0.0310421861510125\\
0.0378695	0.0277845677754562\\
0.041691	0.0229551113954497\\
0.045512	0.0191021715125556\\
0.049355	0.0131051980760223\\
0.0531935	0.010554566882554\\
0.0570675	0.0102100702065374\\
0.060948	0.00996130988021916\\
0.064854	0.00959498457941422\\
0.068743	0.00908511807582154\\
0.072667	0.00809872843071146\\
0.0766115	0.0058541772923345\\
0.08057	0.00435822306137578\\
0.084528	0.00362233620105515\\
0.0885165	0.00330674620296974\\
0.0925145	0.00313362251044259\\
0.0965135	0.00306335246703892\\
0.10054	0.00272294292197645\\
0.10458	0.0025202729797767\\
0.10863	0.00215368170614649\\
0.1127665	0.00181559786301451\\
0.1168365	0.00134211422325266\\
0.120941	0.0012289524019391\\
0.1250495	0.00106040282771099\\
0.1250495	0.00106040282770931\\
0.120941	0.00122895240193821\\
0.1168365	0.00134211422325217\\
0.1127665	0.00181559786301369\\
0.10863	0.00215368170614586\\
0.10458	0.00252027297977629\\
0.10054	0.00272294292197601\\
0.0965135	0.00306335246703866\\
0.0925145	0.00313362251044231\\
0.0885165	0.00330674620296951\\
0.084528	0.00362233620105489\\
0.08057	0.00435822306137532\\
0.0766115	0.00585417729233407\\
0.072667	0.00809872843071106\\
0.068743	0.00908511807582143\\
0.064854	0.00959498457941411\\
0.060948	0.00996130988021898\\
0.0570675	0.0102100702065373\\
0.0531935	0.0105545668825539\\
0.049355	0.0131051980760222\\
0.045512	0.0191021715125555\\
0.041691	0.0229551113954495\\
0.0378695	0.0277845677754558\\
0.0340795	0.0310421861510122\\
0.0302775	0.0378197638381241\\
0.026521	0.455614753074218\\
0.0227515	0.617181913904102\\
0.0190275	0.782908805230743\\
0.0153045	0.85008494816835\\
0.0115755	0.947127433394947\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.011493	10.4305240530705\\
0.015221	7.87318666806979\\
0.0189365	9.26275565366734\\
0.0226685	3.18241891636536\\
0.0264365	1.93409762551907\\
0.0301985	0.0515630310424635\\
0.0339855	0.80084312961743\\
0.037784	2.09799612741518\\
0.0416	0.967786300982125\\
0.0454395	1.15854869860804\\
0.0492775	0.626243292816113\\
0.0531325	1.23449890453135\\
0.0570025	8.31120233060822\\
0.0608815	7.82411559956809\\
0.0647745	6.59442457295125\\
0.068685	3.61086434917639\\
0.0726135	1.87735762686757\\
0.07656	0.684882572000486\\
0.080522	0.879489958731277\\
0.084499	1.54119510954994\\
0.0884995	3.14339482414951\\
0.092504	2.78140006537268\\
0.0965155	4.56173776652871\\
0.1005525	1.39201043796072\\
0.104601	1.12064899053483\\
0.108661	0.521452020974962\\
0.1127505	0.5785365307564\\
0.1168485	0.251263011470179\\
0.12096	0.472790073412001\\
0.125093	0.212247949505939\\
0.129235	0.0985303902613039\\
0.1333805	0.0660548846226196\\
0.1375445	0.139856515109106\\
0.1417255	0.0695586050614727\\
0.1459245	0.0955137329463011\\
0.150134	0.0748730753922401\\
0.1543635	0.0253482216382573\\
0.1586095	0.0248147232436942\\
0.1628745	0.0206177596034306\\
0.167143	0.0127855635047435\\
0.1714325	0.00561551678182911\\
0.175733	0.00352098429739585\\
0.180054	0.00221851048654422\\
0.1887245	0.00104622777465914\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.011493	10.4305240530705\\
0.015221	7.87318666806981\\
0.0189365	9.26275565366735\\
0.0226685	3.18241891636536\\
0.0264365	1.93409762551908\\
0.0301985	0.0515630310424637\\
0.0339855	0.800843129617432\\
0.037784	2.0979961274152\\
0.0416	0.967786300982134\\
0.0454395	1.15854869860805\\
0.0492775	0.626243292816117\\
0.0531325	1.23449890453136\\
0.0570025	8.31120233060872\\
0.0608815	7.82411559956863\\
0.0647745	6.59442457295283\\
0.068685	3.61086434917732\\
0.0726135	1.87735762686811\\
0.07656	0.684882572000604\\
0.080522	0.879489958731522\\
0.084499	1.54119510955041\\
0.0884995	3.14339482415169\\
0.092504	2.78140006537548\\
0.0965155	4.56173776653408\\
0.1005525	1.39201043796188\\
0.104601	1.12064899053569\\
0.108661	0.521452020975413\\
0.1127505	0.5785365307569\\
0.1168485	0.251263011470463\\
0.12096	0.47279007341273\\
0.125093	0.212247949506155\\
0.129235	0.0985303902615517\\
0.1333805	0.0660548846227873\\
0.1375445	0.139856515109517\\
0.1417255	0.0695586050617199\\
0.1459245	0.0955137329464812\\
0.150134	0.0748730753924446\\
0.1543635	0.0253482216383566\\
0.1586095	0.0248147232437646\\
0.1628745	0.0206177596034878\\
0.167143	0.0127855635047712\\
0.1714325	0.00561551678187597\\
0.175733	0.0035209842974154\\
0.180054	0.00221851048656829\\
0.1887245	0.00104622777467207\\
0.1887245	0.00104622777464002\\
0.180054	0.00221851048650679\\
0.175733	0.00352098429737093\\
0.1714325	0.00561551678178954\\
0.167143	0.0127855635047039\\
0.1628745	0.0206177596033341\\
0.1586095	0.0248147232436374\\
0.1543635	0.0253482216381769\\
0.150134	0.0748730753919053\\
0.1459245	0.095513732946202\\
0.1417255	0.0695586050612568\\
0.1375445	0.139856515108887\\
0.1333805	0.0660548846223687\\
0.129235	0.0985303902610987\\
0.125093	0.212247949505581\\
0.12096	0.472790073411466\\
0.1168485	0.251263011469945\\
0.1127505	0.578536530756053\\
0.108661	0.521452020974407\\
0.104601	1.12064899053392\\
0.1005525	1.3920104379596\\
0.0965155	4.56173776652297\\
0.092504	2.78140006537172\\
0.0884995	3.14339482414798\\
0.084499	1.54119510954931\\
0.080522	0.879489958730976\\
0.07656	0.684882572000335\\
0.0726135	1.87735762686704\\
0.068685	3.61086434917528\\
0.0647745	6.59442457294964\\
0.0608815	7.82411559956732\\
0.0570025	8.31120233060753\\
0.0531325	1.23449890453134\\
0.0492775	0.626243292816105\\
0.0454395	1.15854869860802\\
0.0416	0.967786300982116\\
0.037784	2.09799612741516\\
0.0339855	0.800843129617427\\
0.0301985	0.0515630310424634\\
0.0264365	1.93409762551907\\
0.0226685	3.18241891636535\\
0.0189365	9.26275565366733\\
0.015221	7.87318666806978\\
0.011493	10.4305240530705\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_SOUND_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000653,
xmax=21.9786653983534,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{SOUND}\datasetSize{59309}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0739123172731882	1\\
0.0750877629440876	1.00000002454656\\
0.0762644916807377	0.999999996155666\\
0.0774425034831383	1.00019213908726\\
0.0786217983512895	1.000147168062\\
0.0798023762851913	1.00027317675377\\
0.0809842372848436	1.00147561855806\\
0.0821673813502466	1.00164774250815\\
0.0833518084814002	1.00160277027354\\
0.0845375186783043	1.00164774827339\\
0.085724511940959	1.00164774827395\\
0.0869127882693643	1.00287261642629\\
0.0881023476635202	1.02565302825665\\
0.0892931901234267	1.0016488316928\\
0.0904853156490837	1.00177939400703\\
0.0916787242404914	1.00177939400693\\
0.0928734158976496	1.00173441506395\\
0.0940693906205584	1.00090608732812\\
0.0952666484092178	1.00144712160807\\
0.0964651892636278	1.00186488155132\\
0.0976650131837884	1.0018208405399\\
0.0988661201696995	1.00092665144524\\
0.100068510221361	1.00215153094635\\
0.101272183338774	1.00107330059282\\
0.102477139521937	1.02795153687646\\
0.10368337877085	1.00153970634411\\
0.104890901085514	0.999393253342788\\
0.106099706465929	1.0005058202311\\
0.107309794912094	0.999460298045694\\
0.10852116642401	1.00357990211244\\
0.109733821001676	1.00035591698847\\
0.110947758645093	1.00087896002754\\
0.112162979354261	1.00157401644571\\
0.113379483129179	1.00377126867465\\
0.114597269969848	1.00159540595594\\
0.115816339876267	1.00227720889959\\
0.117036692848437	1.02596558688831\\
0.118258328886358	1.0071509410588\\
0.119481247990029	1.0071200210399\\
0.12070545015945	1.0045024435294\\
0.121930935394623	1.00445608568715\\
0.123157703695546	1.00722726338062\\
0.124385755062219	1.00448432929814\\
0.125615089494643	1.00463567427834\\
0.126845706992818	1.0165325934053\\
0.128077607556743	1.00495700518412\\
0.129310791186419	1.0045606944405\\
0.130545257881845	1.05724688530206\\
0.131781007643022	1.03107861801493\\
0.13301804046995	1.00940557132034\\
0.134256356362628	1.00612117674299\\
0.135495955321056	1.00243240325451\\
0.136736837345236	1.00232785321451\\
0.137979002435166	1.0032173577123\\
0.139222450590846	1.00351851859556\\
0.140467181812277	1.01433396983015\\
0.141713196099459	1.04043311416338\\
0.142960493452391	1.00810120159509\\
0.144209073871074	1.00963094024455\\
0.145458937355507	1.00743298161473\\
0.146710083905691	1.03023968901804\\
0.147962513521626	1.01039662506585\\
0.149216226203311	1.00606082440004\\
0.150471221950747	1.00743899946632\\
0.151727500763933	1.00625577672997\\
0.15298506264287	1.00731343140418\\
0.154243907587557	1.00912042644407\\
0.155504035597996	1.01257552149332\\
0.156765446674184	1.00728953257426\\
0.158028140816123	1.00785490412719\\
0.159292118023813	1.0167842849389\\
0.160557378297254	1.00933806482354\\
0.161823921636445	1.03369293315417\\
0.163091748041386	1.0103080381074\\
0.164360857512078	1.01138552705038\\
0.165631250048521	1.01432021454436\\
0.166902925650715	1.01072171971233\\
0.168175884318659	1.00975896223125\\
0.169450126052353	1.00687398708745\\
0.170725650851798	1.00869295719149\\
0.172002458716994	1.00906288078739\\
0.17328054964794	1.0082231991109\\
0.174559923644637	1.01315990956274\\
0.175840580707084	1.01078996932485\\
0.177122520835283	1.04298050480097\\
0.178405744029231	1.03601019048713\\
0.17969025028893	1.05214313297546\\
0.18097603961438	1.02194495724639\\
0.182263112005581	1.04085643219847\\
0.183551467462531	1.01415777194248\\
0.184841105985233	1.01985182116521\\
0.186132027573685	1.01105761412385\\
0.187424232227888	1.01207512706919\\
0.188717719947841	1.02511197326129\\
0.190012490733545	1.0659549504864\\
0.191308544585	1.02967118184396\\
0.192605881502205	1.04028179657552\\
0.19390450148516	1.01419774196577\\
0.195204404533866	1.01926174744864\\
0.196505590648323	1.01425579907832\\
0.197808059828531	1.02387951409984\\
0.199111812074489	1.01266504296467\\
0.200416847386197	1.01182744211185\\
0.201723165763656	1.02007291907877\\
0.203030767206866	1.02052040327937\\
0.204339651715826	1.01323006457378\\
0.205649819290537	1.01461095576637\\
0.206961269930999	1.02514234986176\\
0.208274003637211	1.03693331990934\\
0.209588020409174	1.01308427590474\\
0.210903320246887	1.02056422993011\\
0.212219903150351	1.04175673098646\\
0.213537769119565	1.04571948154184\\
0.21485691815453	1.01956124896657\\
0.216177350255246	1.01617938955811\\
0.217499065421712	1.01477009466866\\
0.218822063653929	1.01543361378167\\
0.220146344951896	1.01918698965535\\
0.221471909315614	1.01400472107473\\
0.222798756745083	1.01559549375218\\
0.224126887240302	1.04001244561757\\
0.225456300801271	1.01723859960094\\
0.226786997427992	1.01986962110084\\
0.228118977120463	1.02188905220661\\
0.229452239878684	1.01730724642943\\
0.230786785702656	1.02523790885331\\
0.232122614592379	1.0185100365921\\
0.233459726547852	1.02597810469815\\
0.234798121569076	1.02280917764567\\
0.23613779965605	1.03287240381734\\
0.237478760808775	1.0226786523344\\
0.238821005027251	1.02827167122655\\
0.240164532311477	1.06120345786997\\
0.241509342661453	1.03255986904754\\
0.242855436077181	1.03326692968471\\
0.244202812558659	1.04400863187024\\
0.245551472105887	1.02662883573409\\
0.246901414718866	1.02883649102327\\
0.248252640397596	1.02842051607365\\
0.249605149142076	1.03125748510716\\
0.250958940952307	1.03800383297585\\
0.252314015828288	1.08284386933311\\
0.25367037377002	1.03081455157952\\
0.255028014777503	1.03490760103261\\
0.256386938850736	1.05431544534601\\
0.25774714598972	1.02952967420936\\
0.259108636194454	1.03144523206946\\
0.260471409464939	1.04916325796849\\
0.261835465801174	1.03303442676572\\
0.263200805203161	1.03093161762592\\
0.264567427670897	1.03508292291768\\
0.265935333204384	1.0519944176299\\
0.267304521803622	1.03741128244977\\
0.268674993468611	1.03358465901499\\
0.27004674819935	1.03372379107704\\
0.271419785995839	1.0471451598148\\
0.27279410685808	1.05134553910067\\
0.27416971078607	1.03069246700984\\
0.275546597779812	1.02878183016822\\
0.276924767839304	1.02941355727319\\
0.278304220964546	1.02965179611794\\
0.279684957155539	1.03040371221935\\
0.281066976412283	1.03036144068432\\
0.282450278734777	1.04202854880351\\
0.283834864123022	1.04511415240579\\
0.285220732577018	1.04459455268112\\
0.286607884096764	1.03393566816636\\
0.28799631868226	1.0504966610986\\
0.289386036333507	1.09888419338194\\
0.290777037050505	1.063810697182\\
0.292169320833254	1.06922971135677\\
0.293562887681753	1.06752945783755\\
0.294957737596002	1.08373221242346\\
0.296353870576002	1.0544680882837\\
0.297751286621753	1.0512783451873\\
0.299149985733254	1.05091659196054\\
0.300549967910506	1.07122852309862\\
0.301951233153509	1.04493565321099\\
0.303353781462262	1.07315674987393\\
0.304757612836765	1.04447770678068\\
0.30616272727702	1.07074754265343\\
0.307569124783024	1.0378026179796\\
0.30897680535478	1.05199448443726\\
0.310385768992286	1.04678429790298\\
0.311796015695542	1.03690848912321\\
0.313207545464549	1.04202228807975\\
0.314620358299307	1.05034373017639\\
0.316034454199816	1.04120924386821\\
0.317449833166075	1.09093979457979\\
0.318866495198084	1.04238101152352\\
0.320284440295844	1.05695989018228\\
0.321703668459355	1.06535108140117\\
0.323124179688616	1.06415398894214\\
0.324545973983628	1.04074926144114\\
0.32596905134439	1.05576684958269\\
0.327393411770903	1.03818233937457\\
0.328819055263167	1.04902930824556\\
0.330245981821181	1.0375401547891\\
0.331674191444946	1.04163853161108\\
0.333103684134461	1.05762287432943\\
0.369257997741285	1.08909230546625\\
0.406214227442225	1.05265604633643\\
0.443972373237281	1.05826995399068\\
0.482532435126453	1.07610017190333\\
0.521894413109741	1.10267828280201\\
0.562058307187144	1.09898738315107\\
0.603024117358664	1.07796385165366\\
0.644791843624299	1.11431294400433\\
0.68736148598405	1.12898992407388\\
0.730733044437917	1.14547989294267\\
0.7749065189859	1.12541704200115\\
0.819881909627999	1.15347397082192\\
0.865659216364214	1.14847432975052\\
0.912238439194544	1.18831466057078\\
0.95961957811899	1.23333611263205\\
1.00780263313755	1.28200861907121\\
1.05678760425023	1.2237650629289\\
1.10657449145702	1.1789922673572\\
1.15716329475793	1.21044429512335\\
1.20855401415296	1.29918177376902\\
1.2607466496421	1.20628102415521\\
1.31374120122536	1.2749939050705\\
1.36753766890273	1.35290482963853\\
1.42213605267422	1.36528288582812\\
1.47753635253983	1.30771016827193\\
1.53373856849955	1.34455075393588\\
1.59074270055339	1.37208937410547\\
1.64854874870134	1.34861464043781\\
1.70715671294341	1.34498855132318\\
1.76656659327959	1.34696172246146\\
1.82677838970989	1.36180204867487\\
1.88779210223431	1.43655685645415\\
1.94960773085284	1.36000891920208\\
2.01222527556549	1.43682748335751\\
2.07564473637225	1.42050350458159\\
2.13986611327313	1.4290622843986\\
2.20488940626813	1.45228240100922\\
2.27071461535724	1.40811135498681\\
2.33734174054047	1.47235993655356\\
2.40477078181781	1.45366393383216\\
2.47300173918927	1.41825789122484\\
2.54203461265484	1.45186722689758\\
2.61186940221453	1.42871719996438\\
2.68250610786834	1.49982766736688\\
2.75394472961626	1.44350941403547\\
2.8261852674583	1.52837625632427\\
2.89922772139446	1.58266606725718\\
2.97307209142473	1.59060971828715\\
3.04771837754911	1.58787068288445\\
3.12316657976761	1.62909674973462\\
3.19941669808023	1.56405784634801\\
3.27646873248697	1.58520401866731\\
3.35432268298782	1.62065742694417\\
3.43297854958278	1.68275145394007\\
3.51243633227186	1.64873487637103\\
3.59269603105506	1.70058487030889\\
3.67375764593237	1.71229855733961\\
3.7556211769038	1.71975271744112\\
3.83828662396935	1.72405522693184\\
3.92175398712901	1.7254447894014\\
4.00602326638278	1.79101888817503\\
4.09109446173068	1.68528565043975\\
4.17696757317268	1.74063645660772\\
4.26364260070881	1.76673262220551\\
4.35111954433905	1.77716345744658\\
4.4393984040634	1.78574898883125\\
4.52847917988188	1.76233041867144\\
4.61836187179446	1.7855194633125\\
4.70904647980117	1.73559248316873\\
4.80053300390199	1.76788733989272\\
4.89282144409692	1.81107649483926\\
4.98591180038597	1.73588723160844\\
5.07980407276914	1.72504155515903\\
5.17449826124642	1.73724910640853\\
5.26999436581782	1.81704299342228\\
5.36629238648334	1.87003077915638\\
5.46339232324297	1.81583239817629\\
5.56129417609671	1.84288036768711\\
5.65999794504458	1.84775434970403\\
5.75950363008655	1.86111309146581\\
5.85981123122265	1.85115674938954\\
5.96092074845286	1.82050454535446\\
6.06283218177718	1.90008714162014\\
6.16554553119563	1.82770850719001\\
6.26906079670818	1.83063029403892\\
6.37337797831486	1.79593961425561\\
6.47849707601565	1.86689407744484\\
6.58441808981055	1.86447803733685\\
6.69114101969957	1.79207719569731\\
6.79866586568271	1.83597722100984\\
6.90699262775996	1.95533780130958\\
7.01612130593133	1.84928468795654\\
7.12605190019681	1.85924948477175\\
7.23678441055641	1.90299127607365\\
7.34831883701013	1.92133349392751\\
7.46065517955796	1.8738427523984\\
7.57379343819991	1.8672344953108\\
7.68773361293597	1.98219652927206\\
7.80247570376615	1.96543405274534\\
7.91801971069045	1.87952469814596\\
8.03436563370886	1.89397389192399\\
8.15151347282139	1.97749584540321\\
8.26946322802803	1.96594758265322\\
8.38821489932879	1.92509381667703\\
8.50776848672367	1.91845589921783\\
8.62812399021266	1.98511215910955\\
8.74928140979576	1.93064941466568\\
8.87124074547299	1.90936585223109\\
8.99400199724433	1.9050315395576\\
9.11756516510978	1.95312241609999\\
9.24193024906935	1.91380989618665\\
9.36709724912304	1.87927630613026\\
9.49306616527084	1.9209707649741\\
9.61983699751275	1.96890865484514\\
9.74740974584879	1.95592826635478\\
9.87578441027894	1.93891331070284\\
10.0049609908032	1.90420596629998\\
10.1349394874216	1.97824105050661\\
10.2657199001341	1.97277885395914\\
10.3973022289407	1.92274957981847\\
10.5296864738414	1.95866103807563\\
10.6628726348363	1.97006187279214\\
10.7968607119252	1.94584335774277\\
10.9316507051083	1.922203917313\\
11.0672426143855	1.92536139717911\\
11.2036364397568	1.97253035349257\\
11.3408321812222	1.91253036957156\\
11.4788298387818	1.89492414410308\\
11.6176294124354	1.90988775446689\\
11.7572309021832	1.93934320946549\\
11.8976343080251	1.88820242674272\\
12.0388396299611	1.88481517604747\\
12.1808468679912	1.90291064584677\\
12.3236560221154	1.90827702195271\\
12.4672670923338	1.87605003547774\\
12.6116800786463	1.88392010205746\\
12.7568949810528	1.86249365567001\\
12.9029117995535	1.93473927792951\\
13.0497305341484	1.84425525029826\\
13.1973511848373	1.85787214300133\\
13.3457737516203	1.82579460112458\\
13.4949982344975	1.86963383235768\\
13.6450246334688	1.87228472975508\\
13.7958529485342	1.83698364030383\\
13.9474831796937	1.82728094192775\\
14.0999153269473	1.84652936715787\\
14.253149390295	1.82998525944195\\
14.4071853697369	1.84002403074013\\
14.5620232652729	1.82863128454377\\
14.717663076903	1.8873885890876\\
14.8741048046272	1.84720192479374\\
15.0313484484455	1.85869347289864\\
15.1893940083579	1.83715617714003\\
15.3482414843645	1.84370251501613\\
15.5078908764652	1.84521164144797\\
15.6683421846599	1.84793493021983\\
15.8295954089488	1.86142814505559\\
15.9916505493319	1.85474768341355\\
16.154507605809	1.84852741093777\\
16.3181665783802	1.88959378032551\\
16.4826274670456	1.88967708706141\\
16.6478902718051	1.85016226317963\\
16.8139549926587	1.83957798244099\\
16.9808216296064	1.80365440206478\\
17.1484901826482	1.86592103553479\\
17.3169606517842	1.80570325803616\\
17.4862330370142	1.83948767347852\\
17.6563073383384	1.82309078520189\\
17.8271835557567	1.82456680716525\\
17.9988616892691	1.81766787604429\\
18.1713417388756	1.79890755239004\\
18.3446237045763	1.82285717392036\\
18.518707586371	1.85663273826203\\
18.6935933842599	1.83402860365155\\
18.8692810982429	1.82263953893493\\
19.04577072832	1.7929957089699\\
19.2230622744912	1.83439771385601\\
19.4011557367565	1.83162883869891\\
19.580051115116	1.81888494138857\\
19.7597484095695	1.8100770409841\\
19.9402476201172	1.79601031208089\\
20.121548746759	1.7850764937283\\
20.3036517894949	1.77985645803559\\
20.4865567483249	1.77003648512115\\
20.6702636232491	1.82295010880547\\
20.8547724142674	1.77961354176005\\
21.0400831213797	1.76747600362416\\
21.2261957445862	1.75290520518345\\
21.4131102838868	1.74276610518164\\
21.6008267392816	1.77772385525442\\
21.7893451107704	1.74118787657058\\
21.9786653983534	1.739799312143\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0739123172731882	1\\
0.0750877629440876	1.00000027001215\\
0.0762644916807377	1.00000027001215\\
0.0774425034831383	1.00211742622847\\
0.0786217983512895	1.00211742622853\\
0.0798023762851913	1.00211755271434\\
0.0809842372848436	1.01323725359955\\
0.0821673813502466	1.01323725359994\\
0.0833518084814002	1.01323733993762\\
0.0845375186783043	1.01323729451857\\
0.085724511940959	1.01323729451865\\
0.0869127882693643	1.01347367451007\\
0.0881023476635202	1.2640583055081\\
0.0892931901234267	1.01325124563379\\
0.0904853156490837	1.01325124549024\\
0.0916787242404914	1.01325124548954\\
0.0928734158976496	1.01325124549041\\
0.0940693906205584	1.01325124549019\\
0.0952666484092178	1.01325124548957\\
0.0964651892636278	1.01325124548963\\
0.0976650131837884	1.01325124548985\\
0.0988661201696995	1.01325124548988\\
0.100068510221361	1.01347367451343\\
0.101272183338774	1.01325124549032\\
0.102477139521937	1.29753602961491\\
0.10368337877085	1.01325124549021\\
0.104890901085514	1.01325124549007\\
0.106099706465929	1.01325124549032\\
0.107309794912094	1.01325124549025\\
0.10852116642401	1.02229984974711\\
0.109733821001676	1.01325124548988\\
0.110947758645093	1.01325124548988\\
0.112162979354261	1.01325124548956\\
0.113379483129179	1.01831925927266\\
0.114597269969848	1.01325124549021\\
0.115816339876267	1.01325651578101\\
0.117036692848437	1.25409719129383\\
0.118258328886358	1.02923970645876\\
0.119481247990029	1.02889958625509\\
0.12070545015945	1.02107625389118\\
0.121930935394623	1.02107625388604\\
0.123157703695546	1.03002145685541\\
0.124385755062219	1.02107625388987\\
0.125615089494643	1.02107625388784\\
0.126845706992818	1.13273590038365\\
0.128077607556743	1.02072321464524\\
0.129310791186419	1.02072321464357\\
0.130545257881845	1.58059313603565\\
0.131781007643022	1.29274094382578\\
0.13301804046995	1.06474657931396\\
0.134256356362628	1.02861823896824\\
0.135495955321056	1.01443569296849\\
0.136736837345236	1.01443569296885\\
0.137979002435166	1.01443569296877\\
0.139222450590846	1.01443569296904\\
0.140467181812277	1.07372385498125\\
0.141713196099459	1.36081444266995\\
0.142960493452391	1.04523511530651\\
0.144209073871074	1.04235448301621\\
0.145458937355507	1.04235440286967\\
0.146710083905691	1.25057481882406\\
0.147962513521626	1.04235440290253\\
0.149216226203311	1.04235440285007\\
0.150471221950747	1.04235440287088\\
0.151727500763933	1.04235440287348\\
0.15298506264287	1.04235440287538\\
0.154243907587557	1.04235440284288\\
0.155504035597996	1.05624300775006\\
0.156765446674184	1.04235440287311\\
0.158028140816123	1.04235440290059\\
0.159292118023813	1.10016025695801\\
0.160557378297254	1.04235440284662\\
0.161823921636445	1.29047341682056\\
0.163091748041386	1.04235440287558\\
0.164360857512078	1.04242636000392\\
0.165631250048521	1.07025184127677\\
0.166902925650715	1.04443404520244\\
0.168175884318659	1.04443404517752\\
0.169450126052353	1.04443404520052\\
0.170725650851798	1.04449742475621\\
0.172002458716994	1.04449742473103\\
0.17328054964794	1.04449743749941\\
0.174559923644637	1.0555418406514\\
0.175840580707084	1.04449743749937\\
0.177122520835283	1.35205343591081\\
0.178405744029231	1.27537997848127\\
0.17969025028893	1.45165862737131\\
0.18097603961438	1.11947372459728\\
0.182263112005581	1.32749994860767\\
0.183551467462531	1.04449759740466\\
0.184841105985233	1.09639778634245\\
0.186132027573685	1.04449759743464\\
0.187424232227888	1.04449759740334\\
0.188717719947841	1.12900826263744\\
0.190012490733545	1.58368841674926\\
0.191308544585	1.18456696167408\\
0.192605881502205	1.30128023383364\\
0.19390450148516	1.04449759740478\\
0.195204404533866	1.07005833305244\\
0.196505590648323	1.04449759740814\\
0.197808059828531	1.11315119789417\\
0.199111812074489	1.04449759738101\\
0.200416847386197	1.04449759740859\\
0.201723165763656	1.07398239212556\\
0.203030767206866	1.07914479743084\\
0.204339651715826	1.04449655829933\\
0.205649819290537	1.05013777665163\\
0.206961269930999	1.12431891908647\\
0.208274003637211	1.25408200742739\\
0.209588020409174	1.05013777669865\\
0.210903320246887	1.07415511881413\\
0.212219903150351	1.31543912750722\\
0.213537769119565	1.35902938306256\\
0.21485691815453	1.07128882475129\\
0.216177350255246	1.05013777697896\\
0.217499065421712	1.05103760255724\\
0.218822063653929	1.05103760257973\\
0.220146344951896	1.05496623037881\\
0.221471909315614	1.05103760258676\\
0.222798756745083	1.05103760255103\\
0.224126887240302	1.28407211525776\\
0.225456300801271	1.05103760253041\\
0.226786997427992	1.05103760253706\\
0.228118977120463	1.0706480667662\\
0.229452239878684	1.07064806677627\\
0.230786785702656	1.07882095066256\\
0.232122614592379	1.0706480667521\\
0.233459726547852	1.10390726778695\\
0.234798121569076	1.11397741139454\\
0.23613779965605	1.11397741136661\\
0.237478760808775	1.11397741141287\\
0.238821005027251	1.11397741136116\\
0.240164532311477	1.41058426080712\\
0.241509342661453	1.11397741739028\\
0.242855436077181	1.11397741741422\\
0.244202812558659	1.22144117187393\\
0.245551472105887	1.11397741744338\\
0.246901414718866	1.11397741741535\\
0.248252640397596	1.11397741741605\\
0.249605149142076	1.11397741740396\\
0.250958940952307	1.11397741742076\\
0.252314015828288	1.59193730253686\\
0.25367037377002	1.11397741742819\\
0.255028014777503	1.11397741742332\\
0.256386938850736	1.28551931093088\\
0.25774714598972	1.11397741743418\\
0.259108636194454	1.11397741743068\\
0.260471409464939	1.22853522416845\\
0.261835465801174	1.11397741744438\\
0.263200805203161	1.11397741739954\\
0.264567427670897	1.11397741741483\\
0.265935333204384	1.2614361402193\\
0.267304521803622	1.11397741743252\\
0.268674993468611	1.11397741744679\\
0.27004674819935	1.11397741745239\\
0.271419785995839	1.20763779959179\\
0.27279410685808	1.25384197171969\\
0.27416971078607	1.11398122265321\\
0.275546597779812	1.11393910121122\\
0.276924767839304	1.11393910146028\\
0.278304220964546	1.11393910146744\\
0.279684957155539	1.1139391014263\\
0.281066976412283	1.113939101412\\
0.282450278734777	1.15720255403546\\
0.283834864123022	1.19114419362439\\
0.285220732577018	1.18542859668186\\
0.286607884096764	1.11393910141137\\
0.28799631868226	1.25025128778169\\
0.289386036333507	1.78251414290085\\
0.290777037050505	1.27614475329135\\
0.292169320833254	1.33560231709364\\
0.293562887681753	1.31689160375676\\
0.294957737596002	1.48967597837916\\
0.296353870576002	1.16777061287331\\
0.297751286621753	1.13268343868725\\
0.299149985733254	1.13079117097253\\
0.300549967910506	1.35546637897821\\
0.301951233153509	1.13083897976122\\
0.303353781462262	1.37667687271406\\
0.304757612836765	1.13083897986731\\
0.30616272727702	1.35017559324999\\
0.307569124783024	1.1207508800897\\
0.30897680535478	1.15451908316828\\
0.310385768992286	1.1208026050852\\
0.311796015695542	1.12080260494106\\
0.313207545464549	1.12080260500538\\
0.314620358299307	1.1351792396035\\
0.316034454199816	1.12080263516586\\
0.317449833166075	1.58173591785076\\
0.318866495198084	1.12080263521832\\
0.320284440295844	1.21030203142211\\
0.321703668459355	1.29958844918964\\
0.323124179688616	1.28642004606115\\
0.324545973983628	1.12080263521764\\
0.32596905134439	1.19415746316574\\
0.327393411770903	1.12080263517519\\
0.328819055263167	1.12080263518251\\
0.330245981821181	1.12080263516371\\
0.331674191444946	1.12080263524258\\
0.333103684134461	1.20902892469711\\
0.369257997741285	1.52932684622534\\
0.406214227442225	1.13662560999077\\
0.443972373237281	1.16064100520441\\
0.482532435126453	1.16920341718266\\
0.521894413109741	1.40511647230985\\
0.562058307187144	1.25947174337961\\
0.603024117358664	1.20633249600059\\
0.644791843624299	1.24502857597138\\
0.68736148598405	1.37672683477769\\
0.730733044437917	1.43511698801706\\
0.7749065189859	1.25165336931418\\
0.819881909627999	1.39984845719986\\
0.865659216364214	1.30508243206378\\
0.912238439194544	1.57984622907062\\
0.95961957811899	1.96575416127794\\
1.00780263313755	2.45504450869665\\
1.05678760425023	1.76334157614019\\
1.10657449145702	1.27776493979008\\
1.15716329475793	1.42388431065156\\
1.20855401415296	2.28745267521638\\
1.2607466496421	1.26990679423283\\
1.31374120122536	1.70995966581712\\
1.36753766890273	2.02699152794852\\
1.42213605267422	2.19293797543621\\
1.47753635253983	1.77640591001133\\
1.53373856849955	1.76985194719431\\
1.59074270055339	1.9737044649512\\
1.64854874870134	1.77333535094842\\
1.70715671294341	1.75798048831705\\
1.76656659327959	1.74742182633223\\
1.82677838970989	1.89531295085542\\
1.88779210223431	2.70594201363279\\
1.94960773085284	1.85547652764373\\
2.01222527556549	2.32046372161867\\
2.07564473637225	2.1809453752157\\
2.13986611327313	2.39366495184004\\
2.20488940626813	2.36662029731957\\
2.27071461535724	1.76166917882869\\
2.33734174054047	2.43741738385834\\
2.40477078181781	2.2487042201237\\
2.47300173918927	1.73301085788041\\
2.54203461265484	2.08484786286659\\
2.61186940221453	1.89772936087762\\
2.68250610786834	2.21969607788226\\
2.75394472961626	1.70488677427407\\
2.8261852674583	2.46913221294422\\
2.89922772139446	2.46823729543656\\
2.97307209142473	2.54310735959616\\
3.04771837754911	2.3840559838915\\
3.12316657976761	2.6196412708443\\
3.19941669808023	2.04314362122262\\
3.27646873248697	2.0430943464285\\
3.35432268298782	2.34919120808304\\
3.43297854958278	2.81391605558285\\
3.51243633227186	2.22643298643328\\
3.59269603105506	2.38944496158132\\
3.67375764593237	2.47717991387778\\
3.7556211769038	2.37385028988136\\
3.83828662396935	2.50505078732268\\
3.92175398712901	2.5578488543068\\
4.00602326638278	3.26546030399506\\
4.09109446173068	2.28487739883032\\
4.17696757317268	2.65899808473953\\
4.26364260070881	2.87954447850303\\
4.35111954433905	2.86029054433899\\
4.4393984040634	2.80725555314389\\
4.52847917988188	2.5803925329655\\
4.61836187179446	2.75159948851147\\
4.70904647980117	2.28514473471215\\
4.80053300390199	2.63852272913667\\
4.89282144409692	3.14171146245716\\
4.98591180038597	2.38330090930377\\
5.07980407276914	2.15742342223509\\
5.17449826124642	2.28887378650604\\
5.26999436581782	3.0874426296397\\
5.36629238648334	3.35560479695903\\
5.46339232324297	2.74420884458367\\
5.56129417609671	3.01518632641291\\
5.65999794504458	3.05544916159169\\
5.75950363008655	3.19679814931243\\
5.85981123122265	3.11316909874926\\
5.96092074845286	2.74495691161245\\
6.06283218177718	3.74899293537474\\
6.16554553119563	2.80070384306483\\
6.26906079670818	2.76664462152859\\
6.37337797831486	2.50889305948397\\
6.47849707601565	3.25512877477478\\
6.58441808981055	3.24421962205933\\
6.69114101969957	2.25536965671799\\
6.79866586568271	2.30368246947776\\
6.90699262775996	3.57558002128041\\
7.01612130593133	2.66706866752205\\
7.12605190019681	2.68649109696218\\
7.23678441055641	3.13596741273672\\
7.34831883701013	3.35411236020727\\
7.46065517955796	2.83950594458069\\
7.57379343819991	2.80896044925487\\
7.68773361293597	3.9850348612342\\
7.80247570376615	3.86302276550106\\
7.91801971069045	2.72547350485299\\
8.03436563370886	2.89063006893369\\
8.15151347282139	3.52478473407126\\
8.26946322802803	3.06877399284492\\
8.38821489932879	2.69358809243601\\
8.50776848672367	2.65373563084436\\
8.62812399021266	3.4001086660664\\
8.74928140979576	2.83624085773768\\
8.87124074547299	2.66032256495269\\
8.99400199724433	2.56399875135538\\
9.11756516510978	3.17620393613445\\
9.24193024906935	2.85483145025238\\
9.36709724912304	2.43122152510477\\
9.49306616527084	2.54850076660635\\
9.61983699751275	3.0477595585947\\
9.74740974584879	2.9196503319724\\
9.87578441027894	2.5487329568291\\
10.0049609908032	2.48813454986445\\
10.1349394874216	3.19296595768327\\
10.2657199001341	2.99084918550578\\
10.3973022289407	2.43282130767132\\
10.5296864738414	2.8334430762293\\
10.6628726348363	2.94104862851127\\
10.7968607119252	2.74138101056616\\
10.9316507051083	2.39742978772092\\
11.0672426143855	2.58380710643509\\
11.2036364397568	2.99014266870399\\
11.3408321812222	2.44310840586054\\
11.4788298387818	2.36471374303464\\
11.6176294124354	2.45972973375111\\
11.7572309021832	2.7236970378595\\
11.8976343080251	2.23634491086276\\
12.0388396299611	2.24543074098089\\
12.1808468679912	2.34727795679431\\
12.3236560221154	2.41364765320469\\
12.4672670923338	2.25686765290187\\
12.6116800786463	2.2525635167943\\
12.7568949810528	2.25949188301369\\
12.9029117995535	2.54826913005209\\
13.0497305341484	2.19944512559035\\
13.1973511848373	2.25586211158259\\
13.3457737516203	2.13666156032183\\
13.4949982344975	2.44428054818927\\
13.6450246334688	2.4111845098601\\
13.7958529485342	2.14671839857957\\
13.9474831796937	2.16551634213717\\
14.0999153269473	2.25256127884667\\
14.253149390295	2.18896412894168\\
14.4071853697369	2.19654147682572\\
14.5620232652729	2.15945949647759\\
14.717663076903	2.15900707813851\\
14.8741048046272	2.12191126345604\\
15.0313484484455	2.12373461530398\\
15.1893940083579	2.15428391998435\\
15.3482414843645	2.15424598394091\\
15.5078908764652	2.1526636853501\\
15.6683421846599	2.17073949576826\\
15.8295954089488	2.17027362717866\\
15.9916505493319	2.16978051178857\\
16.154507605809	2.20350136297358\\
16.3181665783802	2.20410591999861\\
16.4826274670456	2.25743486664364\\
16.6478902718051	2.2551962531392\\
16.8139549926587	2.25664719210622\\
16.9808216296064	2.28318163841575\\
17.1484901826482	2.31531994547803\\
17.3169606517842	2.26403052204065\\
17.4862330370142	2.26466533669267\\
17.6563073383384	2.16340885633768\\
17.8271835557567	2.1422055212626\\
17.9988616892691	2.14174880560377\\
18.1713417388756	2.12961289104032\\
18.3446237045763	2.13050976875113\\
18.518707586371	2.16043898312934\\
18.6935933842599	2.16161252952353\\
18.8692810982429	2.15555624647196\\
19.04577072832	2.14843434783973\\
19.2230622744912	2.16114222545034\\
19.4011557367565	2.2550721817885\\
19.580051115116	2.31006670493887\\
19.7597484095695	2.28298369635639\\
19.9402476201172	2.27869883432392\\
20.121548746759	2.28421093133138\\
20.3036517894949	2.24074285408653\\
20.4865567483249	2.24002637945948\\
20.6702636232491	2.26518522445585\\
20.8547724142674	2.25138090785355\\
21.0400831213797	2.2512117672113\\
21.2261957445862	2.24861532543885\\
21.4131102838868	2.24853750736653\\
21.6008267392816	2.18211097478\\
21.7893451107704	2.17947675899731\\
21.9786653983534	2.18256178760747\\
21.9786653983534	1.29177044050446\\
21.7893451107704	1.27085846302149\\
21.6008267392816	1.42142335462156\\
21.4131102838868	1.20120668642324\\
21.2261957445862	1.24943508509063\\
21.0400831213797	1.36088879487957\\
20.8547724142674	1.35238401507391\\
20.6702636232491	1.51139965620686\\
20.4865567483249	1.27624952097598\\
20.3036517894949	1.36529858807992\\
20.121548746759	1.32953532177496\\
19.9402476201172	1.34899990475383\\
19.7597484095695	1.4625013591368\\
19.580051115116	1.41684840602565\\
19.4011557367565	1.50737229985006\\
19.2230622744912	1.53224659758093\\
19.04577072832	1.24733136202023\\
18.8692810982429	1.53854238666277\\
18.6935933842599	1.54045839428311\\
18.518707586371	1.56670039501414\\
18.3446237045763	1.56656776656217\\
18.1713417388756	1.39993140638131\\
17.9988616892691	1.57451245885996\\
17.8271835557567	1.57882887777765\\
17.6563073383384	1.52091564377009\\
17.4862330370142	1.52002173781421\\
17.3169606517842	1.52729877334871\\
17.1484901826482	1.52702151061861\\
16.9808216296064	1.52665282082941\\
16.8139549926587	1.55739564682919\\
16.6478902718051	1.56256099749437\\
16.4826274670456	1.56240900026851\\
16.3181665783802	1.54651695082946\\
16.154507605809	1.54637430898634\\
15.9916505493319	1.5463629428974\\
15.8295954089488	1.55843428920037\\
15.6683421846599	1.54709098494066\\
15.5078908764652	1.5569208903597\\
15.3482414843645	1.45907325194129\\
15.1893940083579	1.47764561640348\\
15.0313484484455	1.50729339747141\\
14.8741048046272	1.48911473939731\\
14.717663076903	1.50260119662936\\
14.5620232652729	1.49545950743722\\
14.4071853697369	1.49784672011433\\
14.253149390295	1.52588632240613\\
14.0999153269473	1.52545445132488\\
13.9474831796937	1.52696694167426\\
13.7958529485342	1.52484919752183\\
13.6450246334688	1.52638326570559\\
13.4949982344975	1.5436157435806\\
13.3457737516203	1.54421509004747\\
13.1973511848373	1.54300004427972\\
13.0497305341484	1.55174924012979\\
12.9029117995535	1.61970119463939\\
12.7568949810528	1.62652674351477\\
12.6116800786463	1.6278623371165\\
12.4672670923338	1.62930374888077\\
12.3236560221154	1.63004808841397\\
12.1808468679912	1.64837069962306\\
12.0388396299611	1.64947992286648\\
11.8976343080251	1.60650082995262\\
11.7572309021832	1.6398096610539\\
11.6176294124354	1.64384348167542\\
11.4788298387818	1.5280180166274\\
11.3408321812222	1.61908748566532\\
11.2036364397568	1.61890006875143\\
11.0672426143855	1.57608594637211\\
10.9316507051083	1.58545217478267\\
10.7968607119252	1.59894999328635\\
10.6628726348363	1.59932417454183\\
10.5296864738414	1.59859737158919\\
10.3973022289407	1.61772602829183\\
10.2657199001341	1.61495830955029\\
10.1349394874216	1.61817805825835\\
10.0049609908032	1.61920765804814\\
9.87578441027894	1.61871919947091\\
9.74740974584879	1.62545699394095\\
9.61983699751275	1.61818416407221\\
9.49306616527084	1.58655147488984\\
9.36709724912304	1.54484203543889\\
9.24193024906935	1.55818092086707\\
9.11756516510978	1.60159252437682\\
8.99400199724433	1.59233172616193\\
8.87124074547299	1.58267661810953\\
8.74928140979576	1.58470763746913\\
8.62812399021266	1.58863903733675\\
8.50776848672367	1.54457360422986\\
8.38821489932879	1.56659980865147\\
8.26946322802803	1.55685987315867\\
8.15151347282139	1.45584182358275\\
8.03436563370886	1.45722781351328\\
7.91801971069045	1.45722538168752\\
7.80247570376615	1.42940766859714\\
7.68773361293597	1.43216530837045\\
7.57379343819991	1.43791143184695\\
7.46065517955796	1.43641907570429\\
7.34831883701013	1.43855006574795\\
7.23678441055641	1.43903276490198\\
7.12605190019681	1.42335735373022\\
7.01612130593133	1.4233348246414\\
6.90699262775996	1.42765231464247\\
6.79866586568271	1.33830053236594\\
6.69114101969957	1.32058490147789\\
6.58441808981055	1.31702451800197\\
6.47849707601565	1.31702399893158\\
6.37337797831486	1.31715469528758\\
6.26906079670818	1.40140232885491\\
6.16554553119563	1.30157154452504\\
6.06283218177718	1.30773354247019\\
5.96092074845286	1.31009163663772\\
5.85981123122265	1.31006599221033\\
5.75950363008655	1.3121669232844\\
5.65999794504458	1.35220743179124\\
5.56129417609671	1.33639030038312\\
5.46339232324297	1.32958455823517\\
5.36629238648334	1.32942251882384\\
5.26999436581782	1.30429218376573\\
5.17449826124642	1.30372463570153\\
5.07980407276914	1.30844542296885\\
4.98591180038597	1.32899628414557\\
4.89282144409692	1.29658049102535\\
4.80053300390199	1.2972347154905\\
4.70904647980117	1.28008944092645\\
4.61836187179446	1.28741440129571\\
4.52847917988188	1.19782137181007\\
4.4393984040634	1.19837698879387\\
4.35111954433905	1.19496333680434\\
4.26364260070881	1.19520727058131\\
4.17696757317268	1.20411554764935\\
4.09109446173068	1.21201513062026\\
4.00602326638278	1.28768828119586\\
3.92175398712901	1.34455892055446\\
3.83828662396935	1.34445170197115\\
3.7556211769038	1.37580218427452\\
3.67375764593237	1.37489278542447\\
3.59269603105506	1.37963543203949\\
3.51243633227186	1.38431761557912\\
3.43297854958278	1.38399520792839\\
3.35432268298782	1.2929096191935\\
3.27646873248697	1.29188270954264\\
3.19941669808023	1.23263355435176\\
3.12316657976761	1.23262408836891\\
3.04771837754911	1.2327102989875\\
2.97307209142473	1.23505269797806\\
2.89922772139446	1.2418853209045\\
2.8261852674583	1.16513639943922\\
2.75394472961626	1.14800549762839\\
2.68250610786834	1.14785633872641\\
2.61186940221453	1.11140139282304\\
2.54203461265484	1.10557665723514\\
2.47300173918927	1.1140494187571\\
2.40477078181781	1.11402909250292\\
2.33734174054047	1.11379755025576\\
2.27071461535724	1.15002454816337\\
2.20488940626813	1.14850719789512\\
2.13986611327313	1.14906204547308\\
2.07564473637225	1.14906201969615\\
2.01222527556549	1.15852747023144\\
1.94960773085284	1.15854426298387\\
1.88779210223431	1.15854537117691\\
1.82677838970989	1.13491237819663\\
1.76656659327959	1.12393579451263\\
1.70715671294341	1.12395458557983\\
1.64854874870134	1.18065758068826\\
1.59074270055339	1.18365541927156\\
1.53373856849955	1.18684715623167\\
1.47753635253983	1.18525452023112\\
1.42213605267422	1.13508435438874\\
1.36753766890273	1.13930419660638\\
1.31374120122536	1.13933249639863\\
1.2607466496421	1.12951188774393\\
1.20855401415296	1.12690287391368\\
1.15716329475793	1.04295343319207\\
1.10657449145702	1.04268610290836\\
1.05678760425023	1.0365150946282\\
1.00780263313755	1.03733914518003\\
0.95961957811899	1.03733914201594\\
0.912238439194544	0.987220537934501\\
0.865659216364214	0.987119021621501\\
0.819881909627999	0.987870246036034\\
0.7749065189859	0.987827406827402\\
0.730733044437917	0.987702220771995\\
0.68736148598405	0.986697005904199\\
0.644791843624299	0.987949220700923\\
0.603024117358664	0.987916592317481\\
0.562058307187144	0.992682778658006\\
0.521894413109741	0.992654207861338\\
0.482532435126453	0.992252848441939\\
0.443972373237281	0.992252853390282\\
0.406214227442225	0.979897559377496\\
0.369257997741285	0.992076342401959\\
0.333103684134461	0.991962953063968\\
0.331674191444946	0.991962953064757\\
0.330245981821181	0.988118991971502\\
0.328819055263167	0.991962953064536\\
0.327393411770903	0.991955676734815\\
0.32596905134439	0.991955676736793\\
0.324545973983628	0.991955676735355\\
0.323124179688616	0.991955676736597\\
0.321703668459355	0.99195567673562\\
0.320284440295844	0.991955676735247\\
0.318866495198084	0.991955676735451\\
0.317449833166075	0.991955676734665\\
0.316034454199816	0.991955676734842\\
0.314620358299307	0.991955676735763\\
0.313207545464549	0.991955676735421\\
0.311796015695542	0.987739207576951\\
0.310385768992286	0.991955676735449\\
0.30897680535478	0.991955676736074\\
0.307569124783024	0.991955676735513\\
0.30616272727702	0.99195567673539\\
0.304757612836765	0.991955676734924\\
0.303353781462262	0.991955676735521\\
0.301951233153509	0.991955676735407\\
0.300549967910506	0.991955676735715\\
0.299149985733254	0.991955676736414\\
0.297751286621753	0.991955676734653\\
0.296353870576002	0.991955676735322\\
0.294957737596002	0.991955676735246\\
0.293562887681753	0.99195567673636\\
0.292169320833254	0.991955676734867\\
0.290777037050505	0.991955676735897\\
0.289386036333507	0.991955676736319\\
0.28799631868226	0.991955676736177\\
0.286607884096764	0.991955676735245\\
0.285220732577018	0.991955676733825\\
0.283834864123022	0.991955676734671\\
0.282450278734777	0.991955676735424\\
0.281066976412283	0.99195571088685\\
0.279684957155539	0.991955710888345\\
0.278304220964546	0.99195571088816\\
0.276924767839304	0.991955710888478\\
0.275546597779812	0.993835189684185\\
0.27416971078607	0.993835189686031\\
0.27279410685808	0.993835189682723\\
0.271419785995839	0.993835189681405\\
0.27004674819935	0.993835189684101\\
0.268674993468611	0.993835189680115\\
0.267304521803622	0.993835189681325\\
0.265935333204384	0.99383518968006\\
0.264567427670897	0.996146700976961\\
0.263200805203161	0.996146700975476\\
0.261835465801174	0.996146700976295\\
0.260471409464939	0.996146700976974\\
0.259108636194454	0.996146700974922\\
0.25774714598972	0.996146700975522\\
0.256386938850736	0.996147040983547\\
0.255028014777503	0.996147040983585\\
0.25367037377002	0.996147040983976\\
0.252314015828288	0.996147040984562\\
0.250958940952307	0.996147040984245\\
0.249605149142076	0.996147040984582\\
0.248252640397596	0.996147040983503\\
0.246901414718866	0.996147040982067\\
0.245551472105887	0.99614704098511\\
0.244202812558659	0.996147040982784\\
0.242855436077181	0.996147040983077\\
0.241509342661453	0.996147040983128\\
0.240164532311477	0.996147040982498\\
0.238821005027251	0.996147040984919\\
0.237478760808775	0.986810188313193\\
0.23613779965605	0.996148309664246\\
0.234798121569076	0.988245966765252\\
0.233459726547852	0.996148309664979\\
0.232122614592379	0.996148309663991\\
0.230786785702656	0.996148309666157\\
0.229452239878684	0.991583891712284\\
0.228118977120463	0.99614830966499\\
0.226786997427992	0.996148309665098\\
0.225456300801271	0.996141872822054\\
0.224126887240302	0.996141872822571\\
0.222798756745083	0.996141872822018\\
0.221471909315614	0.996141872823226\\
0.220146344951896	0.99614187282195\\
0.218822063653929	0.996141872823951\\
0.217499065421712	0.996141872822792\\
0.216177350255246	0.996142799016802\\
0.21485691815453	0.996142799016688\\
0.213537769119565	0.996142799017373\\
0.212219903150351	0.996142799016765\\
0.210903320246887	0.996142799017145\\
0.209588020409174	0.991738744411929\\
0.208274003637211	0.996142799017815\\
0.206961269930999	0.996142799015904\\
0.205649819290537	0.996142799017768\\
0.204339651715826	0.996142799015918\\
0.203030767206866	0.996142799015317\\
0.201723165763656	0.996142799016353\\
0.200416847386197	0.983282145514563\\
0.199111812074489	0.992495754911789\\
0.197808059828531	0.996142799017734\\
0.196505590648323	0.996142799015287\\
0.195204404533866	0.996142799015995\\
0.19390450148516	0.99614286462518\\
0.192605881502205	0.996142864624705\\
0.191308544585	0.996142864623455\\
0.190012490733545	0.996142864622716\\
0.188717719947841	0.996142864624137\\
0.187424232227888	0.984693925698518\\
0.186132027573685	0.996142864625088\\
0.184841105985233	0.996135874657283\\
0.183551467462531	0.996135874657691\\
0.182263112005581	0.996135874659375\\
0.18097603961438	0.996135874659542\\
0.17969025028893	0.996135874658832\\
0.178405744029231	0.99613587465879\\
0.177122520835283	0.99613587466697\\
0.175840580707084	0.996135874667023\\
0.174559923644637	0.996135874666466\\
0.17328054964794	0.996135874666642\\
0.172002458716994	0.99613587466569\\
0.170725650851798	0.996135874666812\\
0.169450126052353	0.986526035916401\\
0.168175884318659	0.996135874667062\\
0.166902925650715	0.996135874667571\\
0.165631250048521	0.996135874666623\\
0.164360857512078	0.996135874665522\\
0.163091748041386	0.996135874667544\\
0.161823921636445	0.996135874667895\\
0.160557378297254	0.999996743065529\\
0.159292118023813	0.999996743065529\\
0.158028140816123	0.999996743065529\\
0.156765446674184	0.99571798952144\\
0.155504035597996	0.99999674306553\\
0.154243907587557	0.999996743065529\\
0.15298506264287	0.998360095340735\\
0.151727500763933	0.986725895565689\\
0.150471221950747	0.999767234314791\\
0.149216226203311	0.984607308606786\\
0.147962513521626	0.999996743065529\\
0.146710083905691	0.99999674306553\\
0.145458937355507	0.99999674306553\\
0.144209073871074	0.999996743065529\\
0.142960493452391	0.99999674306553\\
0.141713196099459	0.99999674306553\\
0.140467181812277	0.99999674306553\\
0.139222450590846	0.999989003809353\\
0.137979002435166	0.996676234099154\\
0.136736837345236	0.98689168015332\\
0.135495955321056	0.988041730590592\\
0.134256356362628	0.999996743065529\\
0.13301804046995	0.99999674306553\\
0.131781007643022	0.999996743065529\\
0.130545257881845	0.99999674306553\\
0.129310791186419	0.99999674306553\\
0.128077607556743	0.999996767849502\\
0.126845706992818	0.999996767849502\\
0.125615089494643	0.999996767849502\\
0.124385755062219	0.999852413801048\\
0.123157703695546	0.999999999696709\\
0.121930935394623	0.999538502239514\\
0.12070545015945	0.999999999696709\\
0.119481247990029	0.999999999696709\\
0.118258328886358	0.999999999696709\\
0.117036692848437	0.999999999696709\\
0.115816339876267	0.998373831507529\\
0.114597269969848	0.994384769367017\\
0.113379483129179	0.998373831506682\\
0.112162979354261	0.989570666615785\\
0.110947758645093	0.98957066661607\\
0.109733821001676	0.986836013381353\\
0.10852116642401	0.989570666615907\\
0.107309794912094	0.988487032124147\\
0.106099706465929	0.989570666615817\\
0.104890901085514	0.987750768037767\\
0.10368337877085	0.99056047541741\\
0.102477139521937	0.990560475417446\\
0.101272183338774	0.990560475417571\\
0.100068510221361	0.99056040170331\\
0.0988661201696995	0.990560401703267\\
0.0976650131837884	0.999505318719398\\
0.0964651892636278	0.999986022262868\\
0.0952666484092178	0.996406953769824\\
0.0940693906205584	0.993987116137311\\
0.0928734158976496	0.999505219081323\\
0.0916787242404914	0.999986022262867\\
0.0904853156490837	0.999986022262865\\
0.0892931901234267	0.999986022262863\\
0.0881023476635202	0.999986022262863\\
0.0869127882693643	0.999986022262863\\
0.085724511940959	0.999986022262865\\
0.0845375186783043	0.999986022262864\\
0.0833518084814002	0.99950521908181\\
0.0821673813502466	0.999986022262863\\
0.0809842372848436	0.999986022262868\\
0.0798023762851913	0.999996416015215\\
0.0786217983512895	0.999505318719409\\
0.0774425034831383	0.999996416015215\\
0.0762644916807377	0.999999687700171\\
0.0750877629440876	1\\
0.0739123172731882	1\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00730435436199277	1\\
0.00803272632653008	1.00000002707349\\
0.00876158963391795	1.00000002125795\\
0.00949094428415637	0.999853397366454\\
0.0102207902772453	0.999803897943379\\
0.0109511276131849	0.999984899245855\\
0.0116819562919749	1.00120684957109\\
0.0124132763136156	1.00127879255113\\
0.0131450876781067	1.00122929291173\\
0.0138773903854485	1.00127879299481\\
0.0146101844356407	1.0012787930021\\
0.0153434698286836	1.00195181524997\\
0.016077246564577	1.02250791887087\\
0.0168115146433209	1.0012992088405\\
0.0175462740649154	1.00137608546297\\
0.0182815248293604	1.00137608546288\\
0.019017266936656	1.00132658234463\\
0.0197535003868022	1.00176846148922\\
0.0204902251797989	1.0017115485023\\
0.0212274413156461	1.00198750460031\\
0.0219651487943439	1.00194280168754\\
0.0227033476158923	1.00111240729653\\
0.0234420377802912	1.00178543418441\\
0.0241812192875407	1.00127208589893\\
0.0249208921376407	1.02439757901097\\
0.0256610563305913	1.00166569095185\\
0.0264017118663924	0.999429280959722\\
0.027142858745044	1.00038091213895\\
0.0278844969665463	1.00008827064711\\
0.028626626530899	1.00250140502863\\
0.0293692474381024	0.999585938193764\\
0.0301123596881562	0.999916818677562\\
0.0308559632810607	1.00070547604635\\
0.0316000582168157	1.00106276614362\\
0.0323446444954212	1.00039489394357\\
0.0330897221168773	1.00052997901306\\
0.0338352910811839	1.02155449057509\\
0.0345813513883411	1.00659612390953\\
0.0353279030383489	1.00873840011511\\
0.0360749460312072	1.00237652778237\\
0.036822480366916	1.00232927496485\\
0.0375705060454754	1.00376021527208\\
0.0383190230668854	1.00237122042849\\
0.0390680314311459	1.00235491129726\\
0.0398175311382569	1.01576728886954\\
0.0405675221882185	1.00286724446112\\
0.0413180045810307	1.00245462142713\\
0.0420689783166934	1.04221692617212\\
0.0428204433952067	1.0254469562149\\
0.0435723998165705	1.00258387459393\\
0.0443248475807849	1.00303393772674\\
0.0450777866878498	1.00106788691743\\
0.0458312171377653	1.00287933966698\\
0.0465851389305313	1.00170275574342\\
0.0473395520661479	1.00144488618732\\
0.048094456544615	1.01160906807752\\
0.0488498523659327	1.04766986917736\\
0.0496057395301009	1.00426505374393\\
0.0503621180371197	1.0063819410281\\
0.051118987886989	1.00365633789135\\
0.0518763490797089	1.02443571527368\\
0.0526342016152794	1.00455983166826\\
0.0533925454937004	1.00231129033158\\
0.0541513807149719	1.00367559634333\\
0.054910707279094	1.00248205792374\\
0.0556705251860667	1.00411483382484\\
0.0564308344358899	1.00458430844213\\
0.0571916350285637	1.0150408290672\\
0.057952926964088	1.00405530379827\\
0.0587147102424628	1.00404923929471\\
0.0594769848636882	1.01204190821529\\
0.0602397508277642	1.0097673920487\\
0.0610030081346907	1.02638852476176\\
0.0617667567844678	1.00761404872146\\
0.0625309967770954	1.00994715627301\\
0.0632957281125736	1.01229583348792\\
0.0640609507909023	1.01138377665715\\
0.0648266648120816	1.00787331457559\\
0.0655928701761114	1.00465977523634\\
0.0663595668829918	1.00537692020646\\
0.0671267549327228	1.00682674743489\\
0.0678944343253042	1.00510411972458\\
0.0686626050607363	1.01081431524409\\
0.0694312671390189	1.00779025881703\\
0.070200420560152	1.03566091026926\\
0.0709700653241357	1.03702959761036\\
0.07174020143097	1.0548996493866\\
0.0725108288806548	1.01209722923971\\
0.0732819476731901	1.03117649801579\\
0.074053557808576	1.01032411268403\\
0.0748256592868125	1.01774621840641\\
0.0755982521078995	1.0069295680039\\
0.0763713362718371	1.00966346074623\\
0.0771449117786252	1.02262925150641\\
0.0779189786282639	1.0488157590237\\
0.0786935368207531	1.02351659302188\\
0.0794685863560929	1.03297920809442\\
0.0802441272342832	1.00992731363779\\
0.0810201594553241	1.01037666216116\\
0.0817966830192155	1.01027967367636\\
0.0825736979259575	1.01889823786651\\
0.08335120417555	1.00802769657177\\
0.0841292017679931	1.00954253583444\\
0.0849076907032867	1.02110867752585\\
0.0856866709814309	1.02026053392899\\
0.0864661426024257	1.01011051291693\\
0.087246105566271	1.01090393849945\\
0.0880265598729668	1.01532025115793\\
0.0888075055225132	1.03083627858356\\
0.0895889425149101	1.00946192554159\\
0.0903708708501576	1.01776386271931\\
0.0911532905282557	1.04267323912627\\
0.0919362015492043	1.05302378870279\\
0.0927196039130035	1.01631470338302\\
0.0935034976196532	1.01611498462129\\
0.0942878826691535	1.01489603343583\\
0.0950727590615043	1.01431919259593\\
0.0958581267967056	1.0156476758934\\
0.0966439858747576	1.01161004777053\\
0.09743033629566	1.02062555582442\\
0.0982171780594131	1.0335866408463\\
0.0990045111660166	1.01315060560884\\
0.0997923356154708	1.01500420509625\\
0.100580651407775	1.01488908118697\\
0.101369458542931	1.01253727209437\\
0.102158757020936	1.01935395995379\\
0.102948546841793	1.01312291123632\\
0.1037388280055	1.01736019488236\\
0.104529600512057	1.02403543498987\\
0.105320864361465	1.03748295968585\\
0.106112619553724	1.02479200809768\\
0.106904866088833	1.03525899751701\\
0.107697603966792	1.06219853373944\\
0.108490833187603	1.0383603607795\\
0.109284553751263	1.03971120096605\\
0.110078765657775	1.03241309384685\\
0.110873468907137	1.02926946268896\\
0.111668663499349	1.02867970995179\\
0.112464349434412	1.02913642071482\\
0.113260526712325	1.03251749700005\\
0.11405719533309	1.03944732307277\\
0.114854355296704	1.07303915598099\\
0.115652006603169	1.03752572816185\\
0.116450149252485	1.04767598931447\\
0.117248783244651	1.05304134122769\\
0.118047908579668	1.0322243065731\\
0.118847525257536	1.03456063461105\\
0.119647633278253	1.05127372785803\\
0.120448232641822	1.04242583315486\\
0.121249323348241	1.03176898760264\\
0.122050905397511	1.03727309132398\\
0.122852978789631	1.06219954915919\\
0.123655543524601	1.04190001358572\\
0.124458599602423	1.0336684205111\\
0.125262147023094	1.03455610997084\\
0.126066185786617	1.04728995685306\\
0.12687071589299	1.05875138223931\\
0.127675737342213	1.04388741183332\\
0.128481250134287	1.02988372704328\\
0.129287254269212	1.04065327046354\\
0.130093749746987	1.03260159227857\\
0.130900736567613	1.0304874380218\\
0.131708214731089	1.03034274274931\\
0.132516184237416	1.04318432613744\\
0.133324645086593	1.04362614787474\\
0.134133597278621	1.03791240598665\\
0.134943040813499	1.0389923031035\\
0.135752975691228	1.05601668271791\\
0.136563401911808	1.10444721754144\\
0.137374319475238	1.06375490414211\\
0.138185728381518	1.06796458729994\\
0.13899762863065	1.08400055816175\\
0.139810020222631	1.08905368526254\\
0.140622903157464	1.06434983847135\\
0.141436277435146	1.04353894350059\\
0.14225014305568	1.0489134562564\\
0.143064500019064	1.06701327941409\\
0.143879348325298	1.04282737711424\\
0.144694687974383	1.07394419189353\\
0.145510518966319	1.04531452779437\\
0.146326841301105	1.0684442984032\\
0.147143654978742	1.03511259645287\\
0.147960959999229	1.05015498223904\\
0.148778756362567	1.04035718221486\\
0.149597044068755	1.0366489729934\\
0.150415823117794	1.06150670347736\\
0.151235093509684	1.05365612786116\\
0.152054855244424	1.03645979159308\\
0.152875108322014	1.07644482295557\\
0.153695852742455	1.04335210897865\\
0.154517088505747	1.05714630196352\\
0.155338815611889	1.06220310460955\\
0.156161034060882	1.05903284721166\\
0.156983743852725	1.04474788488916\\
0.157806944987419	1.05894552328188\\
0.158630637464964	1.03725608918562\\
0.159454821285359	1.04358316090174\\
0.160279496448604	1.04442132659119\\
0.1611046629547	1.04001951510722\\
0.161930320803647	1.05285036925331\\
0.182731453453743	1.10298793879353\\
0.203839675385434	1.06145375142616\\
0.22525498659872	1.06630792397874\\
0.246977387093601	1.07652364690679\\
0.269006876870077	1.10496494960635\\
0.291343455928148	1.10451084078122\\
0.313987124267815	1.07537200354106\\
0.336937881889076	1.11657465315811\\
0.360195728791933	1.1257892778259\\
0.383760664976385	1.1710743791095\\
0.407632690442432	1.122755450464\\
0.431811805190074	1.15296823088675\\
0.456298009219311	1.16028522831668\\
0.481091302530144	1.18622201137532\\
0.506191685122571	1.24486270104985\\
0.531599156996594	1.322030235423\\
0.557313718152212	1.22284778160023\\
0.583335368589425	1.16914332339647\\
0.609664108308233	1.20595623583182\\
0.636299937308636	1.31438554541409\\
0.663242855590634	1.20339135588162\\
0.690492863154228	1.27017320733314\\
0.718049959999416	1.35721140222605\\
0.7459141461262	1.3352265806256\\
0.774085421534579	1.2946568805034\\
0.802563786224552	1.32969152324909\\
0.831349240196122	1.39612376268119\\
0.860441783449286	1.3260255013234\\
0.889841415984045	1.33127310042689\\
0.9195481378004	1.34151383520909\\
0.949561948898349	1.38537847410317\\
0.979882849277894	1.43727487523025\\
1.01051083893903	1.38470101294312\\
1.04144591788177	1.47508360629169\\
1.0726880861061	1.43599196679626\\
1.10423734361202	1.42980713561437\\
1.13609369039954	1.50065001378359\\
1.16825712646866	1.44389224775233\\
1.20072765181937	1.49895784318476\\
1.23350526645168	1.46903838456354\\
1.26658997036558	1.44191963246253\\
1.29998176356107	1.49141914033056\\
1.33368064603816	1.43985359557067\\
1.36768661779685	1.54437831484332\\
1.40199967883713	1.45842489648924\\
1.43661982915901	1.54953093535536\\
1.47154706876248	1.62575969985012\\
1.50678139764755	1.58551693508327\\
1.54232281581421	1.6470792666074\\
1.57817132326247	1.67087208655056\\
1.61432691999232	1.63058207554055\\
1.65078960600377	1.63180129171785\\
1.68755938129681	1.67978892489932\\
1.72463624587145	1.75353126183751\\
1.76202019972768	1.67953286124019\\
1.79971124286551	1.77454455900321\\
1.83770937528493	1.82947224229228\\
1.87601459698595	1.77592761999976\\
1.91462690796856	1.80188177470075\\
1.95354630823277	1.79458664098442\\
1.99277279777857	1.89249909888745\\
2.03230637660597	1.74597152295847\\
2.07214704471496	1.80281535033549\\
2.11229480210555	1.87957773614491\\
2.15274964877774	1.87995459494331\\
2.19351158473152	1.90178873448965\\
2.23458060996689	1.89339051134614\\
2.27595672448386	1.95696354395318\\
2.31763992828242	1.88829159755529\\
2.35963022136258	1.87265870686916\\
2.40192760372434	1.95937816252543\\
2.44453207536769	1.8853179422064\\
2.48744363629263	1.89917344270738\\
2.53066228649917	1.89787245403912\\
2.57418802598731	1.94227592846752\\
2.61802085475704	1.99121389772698\\
2.66216077280836	1.94932481091184\\
2.70660778014129	2.0046073523654\\
2.7513618767558	1.96583026748492\\
2.79642306265191	1.99455885272152\\
2.84179133782962	2.00660233666214\\
2.88746670228892	1.95415914038329\\
2.93344915602982	2.01343650208157\\
2.97973869905231	1.94557498815027\\
3.02633533135639	1.94168896838087\\
3.07323905294208	1.91145521661777\\
3.12044986380935	1.93832845891033\\
3.16796776395822	2.00029559803147\\
3.21579275338869	1.9096850124792\\
3.26392483210075	2.00690308472569\\
3.31236400009441	2.10474248921674\\
3.36111025736966	2.00858928832746\\
3.41016360392651	2.00021317308843\\
3.45952403976495	2.03787687552209\\
3.50919156488499	2.08500284431137\\
3.55916617928662	2.02359759030307\\
3.60944788296985	2.00280844244588\\
3.66003667593468	2.09130940922257\\
3.71093255818109	2.08524514419861\\
3.76213552970911	1.99749322782955\\
3.81364559051872	1.98543035871182\\
3.86546274060992	2.03762274161635\\
3.91758697998272	2.00247949850724\\
3.97001830863711	1.97875138262924\\
4.0227567265731	1.99705845869571\\
4.07580223379069	2.01448850757666\\
4.12915483028987	2.01655745247918\\
4.18281451607064	2.00391183170886\\
4.23678129113301	2.02466792224284\\
4.29105515547698	2.06334346520741\\
4.34563610910254	2.04126580721833\\
4.40052415200969	2.05023028531295\\
4.45571928419844	2.04982470445548\\
4.51122150566879	2.10359580728129\\
4.56703081642073	2.09672738390219\\
4.62314721645426	2.07616843599142\\
4.67957070576939	2.03628412005456\\
4.73630128436612	2.07711923246051\\
4.79333895224444	2.09154761832389\\
4.85068370940436	2.03317207424564\\
4.90833555584587	2.08907677528752\\
4.96629449156897	2.10295071857579\\
5.02456051657367	2.06113139745117\\
5.08313363085997	2.06155249963408\\
5.14201383442786	2.07232487559114\\
5.20120112727735	2.0976334500728\\
5.26069550940843	2.04139795883366\\
5.32049698082111	1.9902649923001\\
5.38060554151538	2.02313625958425\\
5.44102119149125	2.04638016317474\\
5.50174393074871	2.01321418375205\\
5.56277375928777	2.00311695271537\\
5.62411067710842	2.07242650452286\\
5.68575468421067	2.05001987345148\\
5.74770578059451	2.03408175906035\\
5.80996396625995	2.02676695065867\\
5.87252924120698	2.01973393986382\\
5.93540160543561	2.08159503710955\\
5.99858105894584	2.01824947253208\\
6.06206760173766	2.04353177842529\\
6.12586123381107	2.03968693333867\\
6.18996195516608	2.05581817434446\\
6.25436976580268	2.06715886041212\\
6.31908466572088	2.0171871859676\\
6.38410665492068	2.03919844233971\\
6.44943573340206	2.00791571349054\\
6.51507190116505	1.99064374453185\\
6.58101515820963	2.01500207970847\\
6.6472655045358	2.02275356851141\\
6.71382294014357	2.05172003617264\\
6.78068746503294	2.01764323737391\\
6.8478590792039	2.01433369747235\\
6.91533778265645	2.01349267701644\\
6.9831235753906	2.02003389645651\\
7.05121645740635	2.04293955332524\\
7.11961642870369	2.02083348157023\\
7.18832348928263	2.07047152437063\\
7.25733763914316	2.07019674384212\\
7.32665887828528	2.06646924027104\\
7.39628720670901	2.08901948770247\\
7.46622262441432	2.07031081761314\\
7.53646513140123	2.05994715519279\\
7.60701472766974	2.05954925257811\\
7.67787141321984	2.0233872119497\\
7.74903518805154	2.08569577237799\\
7.82050605216483	2.05329825919398\\
7.89228400555972	2.06164949238573\\
7.9643690482362	2.04488381739747\\
8.03676118019428	2.01648684272601\\
8.10946040143395	2.03110176160888\\
8.18246671195522	1.99955135470173\\
8.25578011175808	2.01063438952711\\
8.32940060084254	2.01460033466865\\
8.40332817920859	1.9823602973637\\
8.47756284685624	1.98576027026318\\
8.55210460378548	1.96518220904147\\
8.62695344999632	1.98477223749767\\
8.70210938548876	1.98055273744085\\
8.77757241026278	1.96295499137952\\
8.85334252431841	1.97076023208233\\
8.92941972765563	1.9434803565898\\
9.00580402027444	1.94099818668828\\
9.08249540217485	1.93168498155714\\
9.15949387335685	1.92456760483584\\
9.23679943382045	1.96428826640868\\
9.31441208356565	1.90972809187848\\
9.39233182259244	1.90776399122891\\
9.47055865090082	1.89675871706656\\
9.5490925684908	1.88129081253525\\
9.62793357536238	1.91582142672443\\
9.70708167151555	1.88149176711125\\
9.78653685695032	1.87932345758457\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00730435436199277	1\\
0.00803272632653008	1.00000029780843\\
0.00876158963391795	1.00000029780843\\
0.00949094428415637	1.00000000001335\\
0.0102207902772453	1.00000000001335\\
0.0109511276131849	1.00144643924317\\
0.0116819562919749	1.01344346087309\\
0.0124132763136156	1.01344346087349\\
0.0131450876781067	1.0134435006497\\
0.0138773903854485	1.0134434595288\\
0.0146101844356407	1.01344345952888\\
0.0153434698286836	1.0134434595287\\
0.016077246564577	1.23352075134002\\
0.0168115146433209	1.01367246966073\\
0.0175462740649154	1.01367246947539\\
0.0182815248293604	1.01367246947468\\
0.019017266936656	1.01367246947554\\
0.0197535003868022	1.01367246947533\\
0.0204902251797989	1.0136724694747\\
0.0212274413156461	1.01367246947476\\
0.0219651487943439	1.01367246947498\\
0.0227033476158923	1.01367246947502\\
0.0234420377802912	1.0136724694747\\
0.0241812192875407	1.01367246947546\\
0.0249208921376407	1.25618730005493\\
0.0256610563305913	1.01367246947534\\
0.0264017118663924	1.01367246947519\\
0.027142858745044	1.01367246947546\\
0.0278844969665463	1.01367246947538\\
0.028626626530899	1.01986167719395\\
0.0293692474381024	1.013672469475\\
0.0301123596881562	1.01367246947501\\
0.0308559632810607	1.01367246947469\\
0.0316000582168157	1.013672469475\\
0.0323446444954212	1.01367246947534\\
0.0330897221168773	1.0136768192469\\
0.0338352910811839	1.22735688075839\\
0.0345813513883411	1.04649230509449\\
0.0353279030383489	1.07005734335623\\
0.0360749460312072	1.01533732327368\\
0.036822480366916	1.01533732327312\\
0.0375705060454754	1.01533732327233\\
0.0383190230668854	1.01533732327258\\
0.0390680314311459	1.01533732327282\\
0.0398175311382569	1.14733223799291\\
0.0405675221882185	1.01533732327306\\
0.0413180045810307	1.01533732327299\\
0.0420689783166934	1.43827827794428\\
0.0428204433952067	1.25380745873525\\
0.0435723998165705	1.01533732327273\\
0.0443248475807849	1.01747213420223\\
0.0450777866878498	1.01533732327238\\
0.0458312171377653	1.01577155554618\\
0.0465851389305313	1.01533732327265\\
0.0473395520661479	1.01533732327293\\
0.048094456544615	1.08503428090023\\
0.0488498523659327	1.48170309301511\\
0.0496057395301009	1.02676423507697\\
0.0503621180371197	1.02999655560491\\
0.051118987886989	1.02363274969299\\
0.0518763490797089	1.22829291081475\\
0.0526342016152794	1.02363274971572\\
0.0533925454937004	1.0236327496765\\
0.0541513807149719	1.02363274969263\\
0.054910707279094	1.02363274969514\\
0.0556705251860667	1.02363274969679\\
0.0564308344358899	1.02363274967549\\
0.0571916350285637	1.12480367562172\\
0.057952926964088	1.0236327496963\\
0.0587147102424628	1.02363274971505\\
0.0594769848636882	1.08970273141183\\
0.0602397508277642	1.0645108330418\\
0.0610030081346907	1.24885661751227\\
0.0617667567844678	1.04233738108472\\
0.0625309967770954	1.05336418265277\\
0.0632957281125736	1.07919302374444\\
0.0640609507909023	1.06848107240727\\
0.0648266648120816	1.03024378732673\\
0.0655928701761114	1.02437240547169\\
0.0663595668829918	1.02441388346239\\
0.0671267549327228	1.02441388344666\\
0.0678944343253042	1.02441298252464\\
0.0686626050607363	1.06260484231076\\
0.0694312671390189	1.03526663935708\\
0.070200420560152	1.3162299149161\\
0.0709700653241357	1.33128547571573\\
0.07174020143097	1.52743982599319\\
0.0725108288806548	1.05660898367024\\
0.0732819476731901	1.26648093885288\\
0.074053557808576	1.03705732268702\\
0.0748256592868125	1.11870168632178\\
0.0755982521078995	1.03527623656457\\
0.0763713362718371	1.03527623656205\\
0.0771449117786252	1.14685917901499\\
0.0779189786282639	1.43930393022628\\
0.0786935368207531	1.16101310420875\\
0.0794685863560929	1.26507336163545\\
0.0802441272342832	1.03527800077964\\
0.0810201594553241	1.03527800091448\\
0.0817966830192155	1.03527800091203\\
0.0825736979259575	1.10069605626989\\
0.08335120417555	1.03527800091567\\
0.0841292017679931	1.03527800091178\\
0.0849076907032867	1.12170917242483\\
0.0856866709814309	1.11329686469119\\
0.0864661426024257	1.03530700632711\\
0.087246105566271	1.03530700632824\\
0.0880265598729668	1.05664001605843\\
0.0888075055225132	1.22736807269454\\
0.0895889425149101	1.03530700631783\\
0.0903708708501576	1.08333671023608\\
0.0911532905282557	1.36649343805269\\
0.0919362015492043	1.48034948231483\\
0.0927196039130035	1.07654954380365\\
0.0935034976196532	1.07435263742015\\
0.0942878826691535	1.0605496186253\\
0.0950727590615043	1.05420436937968\\
0.0958581267967056	1.0525867807403\\
0.0966439858747576	1.03540930478921\\
0.09743033629566	1.10701456213637\\
0.0982171780594131	1.25098919167392\\
0.0990045111660166	1.03540930479563\\
0.0997923356154708	1.03559682992013\\
0.100580651407775	1.04368190902532\\
0.101369458542931	1.04368190903418\\
0.102158757020936	1.07116428942034\\
0.102948546841793	1.04368190900937\\
0.1037388280055	1.08266031349856\\
0.104529600512057	1.16217164584308\\
0.105320864361465	1.16217164581646\\
0.106112619553724	1.1621716458553\\
0.106904866088833	1.16217164581147\\
0.107697603966792	1.40632340952524\\
0.108490833187603	1.16217165104855\\
0.109284553751263	1.16217165106929\\
0.110078765657775	1.16217165106049\\
0.110873468907137	1.16217165108955\\
0.111668663499349	1.16217165107292\\
0.112464349434412	1.16217165107049\\
0.113260526712325	1.1621716510649\\
0.11405719533309	1.16217165107258\\
0.114854355296704	1.45848993557381\\
0.115652006603169	1.16217165108189\\
0.116450149252485	1.17949510221239\\
0.117248783244651	1.24632688660351\\
0.118047908579668	1.1621716510862\\
0.118847525257536	1.16217165108129\\
0.119647633278253	1.22678536915303\\
0.120448232641822	1.16217165109229\\
0.121249323348241	1.16217165106023\\
0.122050905397511	1.16217165106886\\
0.122852978789631	1.34673068920823\\
0.123655543524601	1.16217165108085\\
0.124458599602423	1.16217165108909\\
0.125262147023094	1.16217165109974\\
0.126066185786617	1.1935603350277\\
0.12687071589299	1.31963601426688\\
0.127675737342213	1.16216657876011\\
0.128481250134287	1.16215118094807\\
0.129287254269212	1.16215118120604\\
0.130093749746987	1.16215118121289\\
0.130900736567613	1.16215118117968\\
0.131708214731089	1.16215118117255\\
0.132516184237416	1.16215118119342\\
0.133324645086593	1.16215118120838\\
0.134133597278621	1.16215118116614\\
0.134943040813499	1.16215118117369\\
0.135752975691228	1.29682115042255\\
0.136563401911808	1.82955703347517\\
0.137374319475238	1.29620750437121\\
0.138185728381518	1.34264420265069\\
0.13899762863065	1.51899495481026\\
0.139810020222631	1.57676698065352\\
0.140622903157464	1.30502466598465\\
0.141436277435146	1.16224263371363\\
0.14225014305568	1.162242633715\\
0.143064500019064	1.33729802149538\\
0.143879348325298	1.16224263370553\\
0.144694687974383	1.41353805807146\\
0.145510518966319	1.16224263370896\\
0.146326841301105	1.3530392296583\\
0.147143654978742	1.16224263369605\\
0.147960959999229	1.16224263373834\\
0.148778756362567	1.16224263373403\\
0.149597044068755	1.16224263370749\\
0.150415823117794	1.2783800900895\\
0.151235093509684	1.19162981346742\\
0.152054855244424	1.16224263373338\\
0.152875108322014	1.44230543010733\\
0.153695852742455	1.16224263370081\\
0.154517088505747	1.23035996489543\\
0.155338815611889	1.28292840583892\\
0.156161034060882	1.24805542931044\\
0.156983743852725	1.16224263370731\\
0.157806944987419	1.24707185587236\\
0.158630637464964	1.1622426337146\\
0.159454821285359	1.16653275974142\\
0.160279496448604	1.16653275971404\\
0.1611046629547	1.16653275972003\\
0.161930320803647	1.17571680671148\\
0.182731453453743	1.6732537233344\\
0.203839675385434	1.20516737758101\\
0.22525498659872	1.20515692281239\\
0.246977387093601	1.20474955526007\\
0.269006876870077	1.35556291017582\\
0.291343455928148	1.2927234949179\\
0.313987124267815	1.21866359271825\\
0.336937881889076	1.29361436917297\\
0.360195728791933	1.37094797028535\\
0.383760664976385	1.7722297216048\\
0.407632690442432	1.29022556705256\\
0.431811805190074	1.47224068688838\\
0.456298009219311	1.52244374064457\\
0.481091302530144	1.63059138483163\\
0.506191685122571	2.14963849508048\\
0.531599156996594	2.9297856658916\\
0.557313718152212	1.8306326839849\\
0.583335368589425	1.31049490650946\\
0.609664108308233	1.46625256964609\\
0.636299937308636	2.54324535469583\\
0.663242855590634	1.30820443723255\\
0.690492863154228	1.70948284432339\\
0.718049959999416	2.24574415310276\\
0.7459141461262	2.05639266629128\\
0.774085421534579	1.57074401370281\\
0.802563786224552	1.81373343630857\\
0.831349240196122	2.40786439992606\\
0.860441783449286	1.67009409252994\\
0.889841415984045	1.74485935214104\\
0.9195481378004	1.77053504032799\\
0.949561948898349	2.17198227172796\\
0.979882849277894	2.69371310513146\\
1.01051083893903	2.09093139792116\\
1.04144591788177	2.64226614012464\\
1.0726880861061	2.20287566322019\\
1.10423734361202	2.42126892354546\\
1.13609369039954	2.80799751622341\\
1.16825712646866	1.97897432776218\\
1.20072765181937	2.60214100538486\\
1.23350526645168	2.31375747758609\\
1.26658997036558	1.81449926962401\\
1.29998176356107	2.32920587373771\\
1.33368064603816	1.88720090622491\\
1.36768661779685	2.53971109948774\\
1.40199967883713	1.74632821014195\\
1.43661982915901	2.59011820322138\\
1.47154706876248	2.93145473457161\\
1.50678139764755	2.48673449380334\\
1.54232281581421	2.94743496506628\\
1.57817132326247	2.79539985259711\\
1.61432691999232	2.36952663386637\\
1.65078960600377	2.10928436074036\\
1.68755938129681	2.61692390028323\\
1.72463624587145	3.36869951767495\\
1.76202019972768	2.30848561650259\\
1.79971124286551	2.79945256252197\\
1.83770937528493	3.11066804263067\\
1.87601459698595	2.41747954180923\\
1.91462690796856	2.77518250743355\\
1.95354630823277	2.72414691009895\\
1.99277279777857	3.72772915298519\\
2.03230637660597	2.28749404899865\\
2.07214704471496	2.70342698112289\\
2.11229480210555	3.5167242773498\\
2.15274964877774	2.97585237419856\\
2.19351158473152	2.83830607132808\\
2.23458060996689	2.84120546644123\\
2.27595672448386	3.4309037507607\\
2.31763992828242	2.57824722872295\\
2.35963022136258	2.46264778995964\\
2.40192760372434	3.53361951725936\\
2.44453207536769	2.81780213929949\\
2.48744363629263	2.66821399815654\\
2.53066228649917	2.80601988263258\\
2.57418802598731	3.27309024764973\\
2.61802085475704	3.5432502912413\\
2.66216077280836	3.05722609396672\\
2.70660778014129	3.613802030205\\
2.7513618767558	3.21977238389308\\
2.79642306265191	3.55483989067719\\
2.84179133782962	3.52993315136345\\
2.88746670228892	3.03239996725086\\
2.93344915602982	3.89737954565215\\
2.97973869905231	3.15976062972095\\
3.02633533135639	3.14267721965656\\
3.07323905294208	2.8700735518476\\
3.12044986380935	3.08233923347675\\
3.16796776395822	3.75575129120063\\
3.21579275338869	2.43341413820587\\
3.26392483210075	2.87571842101279\\
3.31236400009441	3.73326043015433\\
3.36111025736966	3.12286086570162\\
3.41016360392651	2.97457711617784\\
3.45952403976495	3.34868527954425\\
3.50919156488499	3.86730962137033\\
3.55916617928662	3.23095406614428\\
3.60944788296985	3.06877608527215\\
3.66003667593468	3.828934206795\\
3.71093255818109	3.82714798500021\\
3.76213552970911	3.21003545259786\\
3.81364559051872	3.02733172020311\\
3.86546274060992	3.627047414248\\
3.91758697998272	3.09289967655492\\
3.97001830863711	3.04081549707732\\
4.0227567265731	3.16415524018602\\
4.07580223379069	3.16288285358061\\
4.12915483028987	3.19677488518317\\
4.18281451607064	2.97825133672277\\
4.23678129113301	3.00359059617487\\
4.29105515547698	3.34558515277411\\
4.34563610910254	3.13564844153044\\
4.40052415200969	3.10619467469251\\
4.45571928419844	2.8722841730607\\
4.51122150566879	3.28977584199503\\
4.56703081642073	3.17053468150107\\
4.62314721645426	2.81694087733573\\
4.67957070576939	2.72184236446552\\
4.73630128436612	3.21256439612945\\
4.79333895224444	3.42979007277673\\
4.85068370940436	2.69248857940626\\
4.90833555584587	3.0765842729627\\
4.96629449156897	3.22261175194856\\
5.02456051657367	2.86341496493967\\
5.08313363085997	2.76383232341166\\
5.14201383442786	3.08324143103928\\
5.20120112727735	3.2209933832706\\
5.26069550940843	2.69759738989123\\
5.32049698082111	2.6103178179796\\
5.38060554151538	2.91739272954978\\
5.44102119149125	2.98432783464208\\
5.50174393074871	2.6490225032635\\
5.56277375928777	2.45952651305478\\
5.62411067710842	2.81137668423474\\
5.68575468421067	2.54208710822622\\
5.74770578059451	2.4413219231825\\
5.80996396625995	2.4297240279327\\
5.87252924120698	2.44060415525176\\
5.93540160543561	2.81539712576506\\
5.99858105894584	2.35702224539344\\
6.06206760173766	2.50546465480963\\
6.12586123381107	2.47881792953329\\
6.18996195516608	2.60230595254124\\
6.25436976580268	2.62478059292789\\
6.31908466572088	2.34638991362143\\
6.38410665492068	2.70037417091442\\
6.44943573340206	2.50609553764858\\
6.51507190116505	2.35217122689426\\
6.58101515820963	2.31693944366225\\
6.6472655045358	2.27803933069628\\
6.71382294014357	2.4377863303231\\
6.78068746503294	2.52075588905514\\
6.8478590792039	2.52005118137091\\
6.91533778265645	2.51885492865275\\
6.9831235753906	2.527946367736\\
7.05121645740635	2.51564555626414\\
7.11961642870369	2.54044865612949\\
7.18832348928263	2.48245826618297\\
7.25733763914316	2.48143176484642\\
7.32665887828528	2.52884413545851\\
7.39628720670901	2.52977617233818\\
7.46622262441432	2.60350558923926\\
7.53646513140123	2.60057897806763\\
7.60701472766974	2.59559829129596\\
7.67787141321984	2.60949217051532\\
7.74903518805154	2.59507631663771\\
7.82050605216483	2.59187002705894\\
7.89228400555972	2.59138896380771\\
7.9643690482362	2.45481425024615\\
8.03676118019428	2.45191289090597\\
8.10946040143395	2.43109950668171\\
8.18246671195522	2.43461113958283\\
8.25578011175808	2.42889220975815\\
8.32940060084254	2.41775515362873\\
8.40332817920859	2.41678892152347\\
8.47756284685624	2.34246716352897\\
8.55210460378548	2.32281392024242\\
8.62695344999632	2.2650257674666\\
8.70210938548876	2.330715078384\\
8.77757241026278	2.34407520190874\\
8.85334252431841	2.29281559154186\\
8.92941972765563	2.27560630183326\\
9.00580402027444	2.27825098280599\\
9.08249540217485	2.29575640961809\\
9.15949387335685	2.32020674605538\\
9.23679943382045	2.32358504501899\\
9.31441208356565	2.33370181374455\\
9.39233182259244	2.33441849898474\\
9.47055865090082	2.34477892284692\\
9.5490925684908	2.349537665682\\
9.62793357536238	2.35456446764285\\
9.70708167151555	2.36754787842534\\
9.78653685695032	2.25174781709555\\
9.78653685695032	1.30833372624898\\
9.70708167151555	1.3365748120928\\
9.62793357536238	1.46890590550225\\
9.5490925684908	1.30093828397136\\
9.47055865090082	1.3261516061011\\
9.39233182259244	1.40167647454011\\
9.31441208356565	1.3974834623558\\
9.23679943382045	1.46697199676499\\
9.15949387335685	1.30230956927046\\
9.08249540217485	1.42593398259563\\
9.00580402027444	1.34549298725406\\
8.92941972765563	1.24918056472364\\
8.85334252431841	1.39517057864105\\
8.77757241026278	1.4048687185264\\
8.70210938548876	1.41269898517357\\
8.62695344999632	1.60950879618025\\
8.55210460378548	1.32152820287889\\
8.47756284685624	1.54612508537656\\
8.40332817920859	1.54343991691144\\
8.32940060084254	1.56001490657206\\
8.25578011175808	1.58001828288572\\
8.18246671195522	1.54256530665973\\
8.10946040143395	1.58217656874832\\
8.03676118019428	1.5867774992576\\
7.9643690482362	1.69921001198398\\
7.89228400555972	1.62156735418282\\
7.82050605216483	1.61025454491774\\
7.74903518805154	1.61185471155417\\
7.67787141321984	1.56934851215646\\
7.60701472766974	1.63135412595016\\
7.53646513140123	1.62366322676382\\
7.46622262441432	1.63483328410856\\
7.39628720670901	1.67263136459107\\
7.32665887828528	1.67311800937937\\
7.25733763914316	1.60492142543554\\
7.18832348928263	1.59565197750552\\
7.11961642870369	1.57533373193337\\
7.05121645740635	1.55107687712972\\
6.9831235753906	1.60825939085045\\
6.91533778265645	1.59945791593219\\
6.8478590792039	1.5277354880468\\
6.78068746503294	1.52686555752628\\
6.71382294014357	1.5325940633028\\
6.6472655045358	1.57831876553075\\
6.58101515820963	1.57888265383038\\
6.51507190116505	1.53107520413475\\
6.44943573340206	1.53367396238774\\
6.38410665492068	1.54813920983062\\
6.31908466572088	1.52721960357592\\
6.25436976580268	1.52782710752776\\
6.18996195516608	1.55402918629973\\
6.12586123381107	1.55809435414729\\
6.06206760173766	1.55152377904708\\
5.99858105894584	1.56076169647396\\
5.93540160543561	1.54078935497019\\
5.87252924120698	1.54510517484786\\
5.80996396625995	1.55266376406073\\
5.74770578059451	1.56669423470616\\
5.68575468421067	1.57594935673843\\
5.62411067710842	1.57760324478137\\
5.56277375928777	1.57531840418955\\
5.50174393074871	1.57373037690564\\
5.44102119149125	1.57398530275748\\
5.38060554151538	1.60835226357128\\
5.32049698082111	1.5745653596647\\
5.26069550940843	1.68583638748853\\
5.20120112727735	1.68217569691926\\
5.14201383442786	1.67879946760731\\
5.08313363085997	1.65204037254052\\
5.02456051657367	1.65121496657338\\
4.96629449156897	1.65628431888863\\
4.90833555584587	1.653937560849\\
4.85068370940436	1.65313261835138\\
4.79333895224444	1.646826991\\
4.73630128436612	1.65247417518791\\
4.67957070576939	1.65431025341093\\
4.62314721645426	1.67704717175181\\
4.56703081642073	1.67735342740027\\
4.51122150566879	1.67824094996114\\
4.45571928419844	1.68159665072932\\
4.40052415200969	1.68772584532596\\
4.34563610910254	1.68427610397814\\
4.29105515547698	1.69133494281362\\
4.23678129113301	1.69205690828637\\
4.18281451607064	1.69157619996703\\
4.12915483028987	1.69902001204872\\
4.07580223379069	1.69640428560292\\
4.0227567265731	1.69238352226877\\
3.97001830863711	1.66811917512156\\
3.91758697998272	1.67029600412005\\
3.86546274060992	1.58466060400184\\
3.81364559051872	1.58303563679596\\
3.76213552970911	1.58305287084175\\
3.71093255818109	1.69604757157749\\
3.66003667593468	1.69232810194814\\
3.60944788296985	1.540001854751\\
3.55916617928662	1.54050304391869\\
3.50919156488499	1.54908094788374\\
3.45952403976495	1.54794656842586\\
3.41016360392651	1.51058129965932\\
3.36111025736966	1.50985520678054\\
3.31236400009441	1.54699993895761\\
3.26392483210075	1.45965054820237\\
3.21579275338869	1.28541320959378\\
3.16796776395822	1.26605291475679\\
3.12044986380935	1.26605211323788\\
3.07323905294208	1.26602420584007\\
3.02633533135639	1.31570117398333\\
2.97973869905231	1.34779108274737\\
2.93344915602982	1.33904737771473\\
2.88746670228892	1.23368239578959\\
2.84179133782962	1.24031639954035\\
2.79642306265191	1.24014047843004\\
2.7513618767558	1.24065858120858\\
2.70660778014129	1.26086946099205\\
2.66216077280836	1.26067131765604\\
2.61802085475704	1.26423525113418\\
2.57418802598731	1.31069061525198\\
2.53066228649917	1.31080185536811\\
2.48744363629263	1.312664753296\\
2.44453207536769	1.31242208007744\\
2.40192760372434	1.26061397642452\\
2.35963022136258	1.26418453817463\\
2.31763992828242	1.27583897747762\\
2.27595672448386	1.26144640228012\\
2.23458060996689	1.25107182809202\\
2.19351158473152	1.2488038280593\\
2.15274964877774	1.24494056474268\\
2.11229480210555	1.24519676470348\\
2.07214704471496	1.21688181948482\\
2.03230637660597	1.21633811109246\\
1.99277279777857	1.23886632970911\\
1.95354630823277	1.2389400796373\\
1.91462690796856	1.24896356484566\\
1.87601459698595	1.25500927838483\\
1.83770937528493	1.25051012712604\\
1.79971124286551	1.24390400911935\\
1.76202019972768	1.24358715833542\\
1.72463624587145	1.24363556118887\\
1.68755938129681	1.18845732239175\\
1.65078960600377	1.18844353453986\\
1.61432691999232	1.11803306633222\\
1.57817132326247	1.11794263683022\\
1.54232281581421	1.117633879378\\
1.50678139764755	1.12326032028474\\
1.47154706876248	1.12478512659894\\
1.43661982915901	1.12362544820833\\
1.40199967883713	1.13154826584534\\
1.36768661779685	1.13127241506633\\
1.33368064603816	1.12415073086189\\
1.29998176356107	1.1192224693172\\
1.26658997036558	1.1209411534629\\
1.23350526645168	1.12069712161454\\
1.20072765181937	1.12081558889995\\
1.16825712646866	1.10214538396593\\
1.13609369039954	1.1125719916087\\
1.10423734361202	1.11283052212576\\
1.0726880861061	1.11931157389752\\
1.04144591788177	1.1164686502847\\
1.01051083893903	1.11250770612318\\
0.979882849277894	1.1125373791359\\
0.949561948898349	1.11354572895817\\
0.9195481378004	1.11466600575102\\
0.889841415984045	1.11547386969354\\
0.860441783449286	1.11531451968791\\
0.831349240196122	1.11365756400402\\
0.802563786224552	1.11362980905883\\
0.774085421534579	1.11529105432795\\
0.7459141461262	1.11542997953442\\
0.718049959999416	1.11542994964308\\
0.690492863154228	1.1106875090135\\
0.663242855590634	1.11576067980346\\
0.636299937308636	1.11752590887527\\
0.609664108308233	1.09274132763052\\
0.583335368589425	1.0639277578202\\
0.557313718152212	1.05054635587577\\
0.531599156996594	1.04577729613585\\
0.506191685122571	1.04744155477894\\
0.481091302530144	1.00304856734395\\
0.456298009219311	1.00301730296746\\
0.431811805190074	1.00410583438749\\
0.407632690442432	1.00403949432608\\
0.383760664976385	1.00379259874507\\
0.360195728791933	1.0053081191845\\
0.336937881889076	1.00596548391697\\
0.313987124267815	1.00032481496254\\
0.291343455928148	1.00925953316695\\
0.269006876870077	0.997948856707272\\
0.246977387093601	0.990404461948231\\
0.22525498659872	0.990404548124739\\
0.203839675385434	0.975884584817754\\
0.182731453453743	0.97634060629859\\
0.161930320803647	0.975935461832148\\
0.1611046629547	0.975935461831926\\
0.160279496448604	0.975935461832126\\
0.159454821285359	0.975935461832473\\
0.158630637464964	0.97592361249813\\
0.157806944987419	0.975923612500108\\
0.156983743852725	0.975923612499491\\
0.156161034060882	0.975923612500436\\
0.155338815611889	0.975923612500329\\
0.154517088505747	0.975923612499201\\
0.153695852742455	0.975923612499789\\
0.152875108322014	0.975923612499028\\
0.152054855244424	0.975923612499402\\
0.151235093509684	0.975923612500059\\
0.150415823117794	0.975923612500136\\
0.149597044068755	0.975923612499811\\
0.148778756362567	0.975923612499444\\
0.147960959999229	0.975923612500204\\
0.147143654978742	0.975923612499883\\
0.146326841301105	0.975923612500196\\
0.145510518966319	0.975923612499133\\
0.144694687974383	0.975923612499682\\
0.143879348325298	0.975923612500184\\
0.143064500019064	0.975923612499812\\
0.14225014305568	0.975923612499827\\
0.141436277435146	0.975923612499322\\
0.140622903157464	0.975923612499424\\
0.139810020222631	0.975923612500273\\
0.13899762863065	0.975923612500356\\
0.138185728381518	0.975923612498422\\
0.137374319475238	0.975923612500075\\
0.136563401911808	0.975923612500076\\
0.135752975691228	0.975923612499881\\
0.134943040813499	0.975923612499225\\
0.134133597278621	0.975923612499721\\
0.133324645086593	0.975923612498805\\
0.132516184237416	0.97592361250017\\
0.131708214731089	0.975923656920471\\
0.130900736567613	0.975923656920704\\
0.130093749746987	0.975923656920633\\
0.129287254269212	0.975923656933627\\
0.128481250134287	0.982614482597222\\
0.127675737342213	0.982614482598159\\
0.12687071589299	0.982614482670941\\
0.126066185786617	0.982614482671155\\
0.125262147023094	0.982614482670949\\
0.124458599602423	0.982611237516153\\
0.123655543524601	0.982611237517209\\
0.122852978789631	0.982611237515867\\
0.122050905397511	0.982611237516187\\
0.121249323348241	0.982611237542274\\
0.120448232641822	0.982611237542453\\
0.119647633278253	0.98261123754217\\
0.118847525257536	0.982611237542184\\
0.118047908579668	0.982611237542482\\
0.117248783244651	0.982611237542085\\
0.116450149252485	0.982611237542748\\
0.115652006603169	0.982611237542312\\
0.114854355296704	0.982611237514163\\
0.11405719533309	0.982611237513978\\
0.113260526712325	0.982611237514104\\
0.112464349434412	0.982611237514414\\
0.111668663499349	0.982611237513683\\
0.110873468907137	0.982611237513365\\
0.110078765657775	0.982611237513919\\
0.109284553751263	0.982611237513679\\
0.108490833187603	0.982611237513871\\
0.107697603966792	0.982611237514819\\
0.106904866088833	0.982611237514401\\
0.106112619553724	0.982610557574578\\
0.105320864361465	0.982610557574837\\
0.104529600512057	0.982610557573319\\
0.1037388280055	0.982610557573762\\
0.102948546841793	0.982610557571938\\
0.102158757020936	0.982610557573696\\
0.101369458542931	0.982610557573183\\
0.100580651407775	0.98261055757316\\
0.0997923356154708	0.982610557573801\\
0.0990045111660166	0.982610557572968\\
0.0982171780594131	0.982610557572819\\
0.09743033629566	0.982610557573395\\
0.0966439858747576	0.982610557572667\\
0.0958581267967056	0.982610557573371\\
0.0950727590615043	0.982610557576989\\
0.0942878826691535	0.982610557577149\\
0.0935034976196532	0.982610557577502\\
0.0927196039130035	0.982610557575805\\
0.0919362015492043	0.982610557576864\\
0.0911532905282557	0.982610557576361\\
0.0903708708501576	0.982610557576315\\
0.0895889425149101	0.982610557576873\\
0.0888075055225132	0.982610557577246\\
0.0880265598729668	0.982610557576882\\
0.087246105566271	0.982610557576665\\
0.0864661426024257	0.982610557577032\\
0.0856866709814309	0.982610557576436\\
0.0849076907032867	0.982610557576255\\
0.0841292017679931	0.982610557576531\\
0.08335120417555	0.977818381897483\\
0.0825736979259575	0.982610557640101\\
0.0817966830192155	0.982610557639807\\
0.0810201594553241	0.982610557639816\\
0.0802441272342832	0.982610557640645\\
0.0794685863560929	0.982610557640334\\
0.0786935368207531	0.982610557640206\\
0.0779189786282639	0.982610557639758\\
0.0771449117786252	0.987003726152109\\
0.0763713362718371	0.987003726150858\\
0.0755982521078995	0.987003726150743\\
0.0748256592868125	0.987003726150855\\
0.074053557808576	0.987003721881661\\
0.0732819476731901	0.98696594155887\\
0.0725108288806548	0.98696594155904\\
0.07174020143097	0.986965941558685\\
0.0709700653241357	0.986965941559212\\
0.070200420560152	0.986965941558864\\
0.0694312671390189	0.98696594155788\\
0.0686626050607363	0.986965941558182\\
0.0678944343253042	0.986965941559601\\
0.0671267549327228	0.986965941558639\\
0.0663595668829918	0.986965941558065\\
0.0655928701761114	0.986965941559445\\
0.0648266648120816	0.986965941558518\\
0.0640609507909023	0.986965941558673\\
0.0632957281125736	0.986958722639156\\
0.0625309967770954	0.986958722640133\\
0.0617667567844678	0.986958722640019\\
0.0610030081346907	0.986958722640383\\
0.0602397508277642	0.986958722640387\\
0.0594769848636882	0.986786629455605\\
0.0587147102424628	0.986786629455431\\
0.057952926964088	0.986786629455371\\
0.0571916350285637	0.986786629455877\\
0.0564308344358899	0.98678662945522\\
0.0556705251860667	0.986786441887775\\
0.054910707279094	0.986657380914515\\
0.0541513807149719	0.986786441888627\\
0.0533925454937004	0.984924235301643\\
0.0526342016152794	0.986786441887654\\
0.0518763490797089	0.986786441888614\\
0.051118987886989	0.986786441888362\\
0.0503621180371197	0.986786441887294\\
0.0496057395301009	0.986113710721626\\
0.0488498523659327	0.986113710722027\\
0.048094456544615	0.986113710722378\\
0.0473395520661479	0.986113710722815\\
0.0465851389305313	0.986113710722094\\
0.0458312171377653	0.98611371072226\\
0.0450777866878498	0.986113710722249\\
0.0443248475807849	0.986113710722234\\
0.0435723998165705	0.986113710722041\\
0.0428204433952067	0.986113710722106\\
0.0420689783166934	0.986113710722258\\
0.0413180045810307	0.9861137107219\\
0.0405675221882185	0.9861137107218\\
0.0398175311382569	0.986113710723101\\
0.0390680314311459	0.986113710722568\\
0.0383190230668854	0.986113710722472\\
0.0375705060454754	0.986113710722107\\
0.036822480366916	0.986113710722454\\
0.0360749460312072	0.986113710722112\\
0.0353279030383489	0.986113710722307\\
0.0345813513883411	0.986113710721795\\
0.0338352910811839	0.986113710722429\\
0.0330897221168773	0.986113710722759\\
0.0323446444954212	0.986165454660408\\
0.0316000582168157	0.986165454660574\\
0.0308559632810607	0.986121034498528\\
0.0301123596881562	0.986121034499194\\
0.0293692474381024	0.986121034498097\\
0.028626626530899	0.986121034498722\\
0.0278844969665463	0.986121034498621\\
0.027142858745044	0.986121034498659\\
0.0264017118663924	0.986121034499822\\
0.0256610563305913	0.991767590668721\\
0.0249208921376407	0.991767590668782\\
0.0241812192875407	0.991767590668953\\
0.0234420377802912	0.991767556244563\\
0.0227033476158923	0.991767556244473\\
0.0219651487943439	0.997888018975475\\
0.0212274413156461	0.997888018975548\\
0.0204902251797989	0.998373101068882\\
0.0197535003868022	0.99838831488628\\
0.019017266936656	0.998388314886347\\
0.0182815248293604	0.99838831488637\\
0.0175462740649154	0.998388314886435\\
0.0168115146433209	0.998388314886302\\
0.016077246564577	0.998388314886374\\
0.0153434698286836	0.998388314886307\\
0.0146101844356407	0.998388314886285\\
0.0138773903854485	0.998388314806162\\
0.0131450876781067	0.99838831480613\\
0.0124132763136156	0.998388314806134\\
0.0116819562919749	0.9983883148061\\
0.0109511276131849	0.99838831480611\\
0.0102207902772453	0.998388233364735\\
0.00949094428415637	0.998388233364779\\
0.00876158963391795	0.999999936029067\\
0.00803272632653008	1\\
0.00730435436199277	1\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.025688	2.06107912903515\\
0.0300415	2.36360305525151\\
0.034575	1.97780645873375\\
0.0389095	1.63223385171897\\
0.0436955	1.52482088975753\\
0.048599	1.48808935953267\\
0.0537945	1.35824881025938\\
0.0591195	1.31941037291198\\
0.064796	1.28572274110625\\
0.070811	1.25397999184604\\
0.0771015	1.19949443088021\\
0.0836095	1.16206430008203\\
0.090582	1.13255345639999\\
0.0978745	1.12232244473575\\
0.105433	1.1222418541002\\
0.1129555	1.12040410436917\\
0.1213625	1.12782376965936\\
0.130048	1.1300699154173\\
0.1391465	1.13749880233588\\
0.148631	1.14769668051887\\
0.1584805	1.15811409451636\\
0.1687625	1.16369477181926\\
0.1795195	1.16289620632942\\
0.190314	1.16215028532361\\
0.2017635	1.1945358615486\\
0.2132435	1.20309456676169\\
0.2256835	1.20088253075645\\
0.237824	1.20321974113346\\
0.250664	1.21411993214507\\
0.2641445	1.24546382384891\\
0.278101	1.2808814828713\\
0.291895	1.2806624455541\\
0.306348	1.2700774838825\\
0.321181	1.29194094720972\\
0.336471	1.32011837043057\\
0.3516665	1.32826519170093\\
0.3677895	1.32085063008891\\
0.383994	1.3061695789476\\
0.400572	1.3048405099843\\
0.4170195	1.32396613729735\\
0.4344255	1.33982827157806\\
0.451942	1.3447751301846\\
0.469948	1.34581831322491\\
0.4882315	1.34790702076179\\
0.5064975	1.35484089544241\\
0.5253625	1.36172408895421\\
0.5447175	1.3550696169731\\
0.564284	1.34373556709265\\
0.5839935	1.34425403569173\\
0.604725	1.35151904766977\\
0.6256865	1.35878232046441\\
0.6463325	1.36125181646038\\
0.668065	1.35874092294278\\
0.6900445	1.36054105762626\\
0.7122935	1.36760454410166\\
0.734029	1.37160694362166\\
0.7570795	1.37158615010975\\
0.7802655	1.36963258292935\\
0.803735	1.37264067355172\\
0.8266615	1.37928386581638\\
0.8509755	1.38360031061189\\
0.8754035	1.38718395154087\\
0.900049	1.3901248360404\\
0.924323	1.39513414419325\\
0.949923	1.3993581262736\\
0.9755355	1.40103894548588\\
1.001451	1.40250341585035\\
1.0271125	1.40312067478528\\
1.0539525	1.4042250914839\\
1.080768	1.40371941567305\\
1.1129135	1.40290930651503\\
1.1443655	1.40379740526326\\
1.1781145	1.40484266984608\\
1.2111885	1.40423303444559\\
1.2450915	1.40208774644628\\
1.278147	1.40094900844529\\
1.313356	1.40098422894606\\
1.3483605	1.4007539135783\\
1.3835235	1.40014722042543\\
1.418083	1.39821605252598\\
1.4547595	1.39674166915557\\
1.490973	1.39766442844411\\
1.527458	1.39933368950812\\
1.5639495	1.40000355642769\\
1.601413	1.40033236562531\\
1.639054	1.40048369309035\\
1.6771845	1.40006424798657\\
1.715331	1.40032383019183\\
1.7542115	1.40079766414923\\
1.793619	1.40042020928898\\
1.8324015	1.39964439107941\\
1.8718445	1.39923594660343\\
1.914535	1.39940510588289\\
1.9555625	1.39979817861124\\
1.9971275	1.39980939771225\\
2.037164	1.3994422152227\\
2.081463	1.39942319236198\\
2.124796	1.39994403428837\\
2.1686905	1.40040311162014\\
2.215482	1.40045327251853\\
2.26613	1.39996076845179\\
2.317026	1.39927928576726\\
2.366686	1.3993516826146\\
2.41745	1.39967968378577\\
2.4695925	1.39952491501431\\
2.522105	1.3991511793137\\
2.574039	1.3987878581015\\
2.625931	1.39873707148495\\
2.6802085	1.39894121887241\\
2.740493	1.39893011754127\\
2.7968225	1.39853357339069\\
2.851546	1.39839746861902\\
2.908962	1.3987575488062\\
2.9663605	1.39906678739397\\
3.023372	1.39880668588597\\
3.079023	1.39850381023449\\
3.1367965	1.39849745285313\\
3.193811	1.39847835308255\\
3.252159	1.39854166867324\\
3.3099675	1.39877163020535\\
3.3682645	1.39886005391214\\
3.4286055	1.39871191334306\\
3.4876285	1.39861390115247\\
3.5479235	1.39865166952884\\
3.6085995	1.39863649898406\\
3.669726	1.39845621536502\\
3.7319685	1.39824461518667\\
3.7930275	1.39807172698402\\
3.8552025	1.39797550029641\\
3.9179985	1.39791179587497\\
3.9817655	1.39790354576487\\
4.0443005	1.39779406668298\\
4.1088635	1.39753451550575\\
4.1735855	1.39733259364622\\
4.238747	1.3972491852787\\
4.30376	1.39721282539337\\
4.369978	1.39712674889375\\
4.4366435	1.39706175885106\\
4.5039275	1.39702199156437\\
4.570668	1.39703144575059\\
4.6385745	1.39706324489988\\
4.706789	1.39703990507144\\
4.7755235	1.39698080144059\\
4.8438345	1.39690822171354\\
4.9135605	1.39689776089052\\
4.983736	1.39694419282704\\
5.05445	1.39699201284918\\
5.1245205	1.39698378664789\\
5.1959535	1.3969750983156\\
5.2679145	1.39705307928209\\
5.340045	1.39713500942241\\
5.411777	1.39717014953007\\
5.4852915	1.39721940155169\\
5.559197	1.39726627714043\\
5.6333995	1.39729255991798\\
5.706738	1.39732596384205\\
5.78175	1.39731825700221\\
5.8570245	1.39729004833099\\
5.932714	1.39728983789306\\
6.008326	1.39730520448263\\
6.0890675	1.3973230648733\\
6.16636	1.39735897541049\\
6.244102	1.3973864893308\\
6.3212345	1.39740443192491\\
6.4001425	1.39743647178908\\
6.47874	1.3974448768745\\
6.5580305	1.39744216977421\\
6.6367835	1.39745401055452\\
6.7168775	1.39745574256318\\
6.79758	1.39745228543449\\
6.8790725	1.39745614522853\\
6.95936	1.39745877772518\\
7.0414075	1.39748195739012\\
7.124157	1.39749902293402\\
7.207676	1.39750428780652\\
7.2890895	1.39751378738206\\
7.3733535	1.39752582259182\\
7.457577	1.39754815097635\\
7.542538	1.39756213022706\\
7.6265395	1.39757911827748\\
7.712508	1.39759486218234\\
7.7989855	1.39761537723362\\
7.8858505	1.39764975815411\\
7.971792	1.39766498086035\\
8.0597065	1.3976765270978\\
8.147806	1.39768680259274\\
8.2363335	1.3976885151531\\
8.3234505	1.39769156695738\\
8.413111	1.39769083279356\\
8.50279	1.39768179208087\\
8.593072	1.39767480111413\\
8.6818005	1.39767532258686\\
8.7731965	1.39767551171008\\
8.863976	1.39767373467553\\
8.9555555	1.39767207369107\\
9.0465475	1.39767392804408\\
9.143676	1.3976814569302\\
9.2361565	1.39768574706534\\
9.329481	1.39768330574263\\
9.421973	1.39768711757488\\
11.90845	1.39769344648154\\
14.659224	1.39768809757726\\
17.6879005	1.39768704512793\\
20.9920165	1.39768821843753\\
24.595302	1.39768796454052\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.025688	2.06107912906842\\
0.0300415	2.36360305529262\\
0.034575	1.97780645881807\\
0.0389095	1.63223385184883\\
0.0436955	1.5248208899503\\
0.048599	1.48808935973906\\
0.0537945	1.3582488105276\\
0.0591195	1.31941037323091\\
0.064796	1.28572274148446\\
0.070811	1.25397999225021\\
0.0771015	1.19949443133741\\
0.0836095	1.16206430050613\\
0.090582	1.13255345683575\\
0.0978745	1.12232244505749\\
0.105433	1.12224185442364\\
0.1129555	1.12040410472657\\
0.1213625	1.12782377015182\\
0.130048	1.1300699160008\\
0.1391465	1.1374988029996\\
0.148631	1.14769668125097\\
0.1584805	1.1581140953385\\
0.1687625	1.16369477271723\\
0.1795195	1.16289620731642\\
0.190314	1.16215028789894\\
0.2017635	1.19453586433328\\
0.2132435	1.20309456975841\\
0.2256835	1.20088253443736\\
0.237824	1.20321974524538\\
0.250664	1.21411993665846\\
0.2641445	1.24546382879682\\
0.278101	1.2808814882407\\
0.291895	1.28066245126573\\
0.306348	1.27007748994904\\
0.321181	1.29194095270465\\
0.336471	1.32011837607968\\
0.3516665	1.32826519755237\\
0.3677895	1.32085063622857\\
0.383994	1.30616958516866\\
0.400572	1.30484051641577\\
0.4170195	1.32396614395684\\
0.4344255	1.33982827844359\\
0.451942	1.34477513724661\\
0.469948	1.3458183204699\\
0.4882315	1.34790702802895\\
0.5064975	1.35484090304267\\
0.5253625	1.36172409675426\\
0.5447175	1.35506962500241\\
0.564284	1.34373557534619\\
0.5839935	1.34425404406122\\
0.604725	1.35151905623699\\
0.6256865	1.35878232923762\\
0.6463325	1.36125182543246\\
0.668065	1.35874093210915\\
0.6900445	1.36054106695582\\
0.7122935	1.36760455361417\\
0.734029	1.37160695329467\\
0.7570795	1.3715861599862\\
0.7802655	1.36963259300124\\
0.803735	1.37264068382854\\
0.8266615	1.37928387628032\\
0.8509755	1.38360032129282\\
0.8754035	1.38718396241651\\
0.900049	1.39012484711718\\
0.924323	1.39513415548867\\
0.949923	1.39935813778343\\
0.9755355	1.40103895719675\\
1.001451	1.40250342775621\\
1.0271125	1.4031206868535\\
1.0539525	1.40422510369851\\
1.080768	1.4037194280335\\
1.1129135	1.4029093190229\\
1.1443655	1.40379741789384\\
1.1781145	1.4048426825901\\
1.2111885	1.40423304730031\\
1.2450915	1.40208775939072\\
1.278147	1.40094902150732\\
1.313356	1.40098424209788\\
1.3483605	1.40075392681035\\
1.3835235	1.40014723372439\\
1.418083	1.39821606589799\\
1.4547595	1.3967416825955\\
1.490973	1.39766444193318\\
1.527458	1.39933370304111\\
1.5639495	1.40000357000708\\
1.601413	1.40033237924806\\
1.639054	1.40048370675974\\
1.6771845	1.40006426169647\\
1.715331	1.40032384393423\\
1.7542115	1.40079767792477\\
1.793619	1.4004202231031\\
1.8324015	1.39964440492478\\
1.8718445	1.39923596047579\\
1.914535	1.3994051197876\\
1.9555625	1.39979819255695\\
1.9971275	1.39980941169178\\
2.037164	1.39944222923132\\
2.081463	1.3994232063996\\
2.124796	1.39994404835722\\
2.1686905	1.40040312571952\\
2.215482	1.4004532866446\\
2.26613	1.39996078260599\\
2.317026	1.39927929994818\\
2.366686	1.39935169682237\\
2.41745	1.39967969801952\\
2.4695925	1.39952492927457\\
2.522105	1.39915119360011\\
2.574039	1.39878787241315\\
2.625931	1.39873708582069\\
2.6802085	1.39894123323225\\
2.740493	1.39893013192325\\
2.7968225	1.39853358779639\\
2.851546	1.3983974830474\\
2.908962	1.39875756325621\\
2.9663605	1.39906680186408\\
3.023372	1.39880670037554\\
3.079023	1.39850382474239\\
3.1367965	1.39849746737906\\
3.193811	1.39847836762601\\
3.252159	1.3985416832336\\
3.3099675	1.39877164478297\\
3.3682645	1.39886006850603\\
3.4286055	1.3987119279518\\
3.4876285	1.39861391577605\\
3.5479235	1.39865168416572\\
3.6085995	1.39863651363452\\
3.669726	1.39845623002866\\
3.7319685	1.39824462986311\\
3.7930275	1.39807174167309\\
3.8552025	1.39797551499719\\
3.9179985	1.39791181058531\\
3.9817655	1.39790356048604\\
4.0443005	1.3977940814145\\
4.1088635	1.39753453024805\\
4.1735855	1.39733260839887\\
4.238747	1.39724920004129\\
4.30376	1.39721284016535\\
4.369978	1.39712676367451\\
4.4366435	1.3970617736405\\
4.5039275	1.39702200636225\\
4.570668	1.39703146055627\\
4.6385745	1.39706325971313\\
4.706789	1.39703991989267\\
4.7755235	1.39698081626896\\
4.8438345	1.39690823654908\\
4.9135605	1.396897775733\\
4.983736	1.39694420767575\\
5.05445	1.39699202770442\\
5.1245205	1.39698380150962\\
5.1959535	1.39697511318324\\
5.2679145	1.39705309415583\\
5.340045	1.39713502430211\\
5.411777	1.39717016441551\\
5.4852915	1.39721941644267\\
5.559197	1.3972662920365\\
5.6333995	1.39729257481923\\
5.706738	1.39732597874875\\
5.78175	1.39731827191426\\
5.8570245	1.39729006324833\\
5.932714	1.39728985281495\\
6.008326	1.39730521940894\\
6.0890675	1.39732307980381\\
6.16636	1.39735899034498\\
6.244102	1.39738650426924\\
6.3212345	1.39740444686698\\
6.4001425	1.39743648673467\\
6.47874	1.39744489182337\\
6.5580305	1.39744218472606\\
6.6367835	1.39745402550942\\
6.7168775	1.39745575752097\\
6.79758	1.39745230039496\\
6.8790725	1.39745616019156\\
6.95936	1.39745879269049\\
7.0414075	1.39748197235775\\
7.124157	1.39749903790374\\
7.207676	1.39750430277825\\
7.2890895	1.39751380235577\\
7.3733535	1.39752583756725\\
7.457577	1.39754816595342\\
7.542538	1.39756214520565\\
7.6265395	1.39757913325745\\
7.712508	1.3975948771637\\
7.7989855	1.39761539221623\\
7.8858505	1.39764977313794\\
7.971792	1.39766499584531\\
8.0597065	1.39767654208389\\
8.147806	1.39768681757988\\
8.2363335	1.39768853014124\\
8.3234505	1.39769158194647\\
8.413111	1.39769084778349\\
8.50279	1.39768180707168\\
8.593072	1.39767481610573\\
8.6818005	1.39767533757924\\
8.7731965	1.39767552670318\\
8.863976	1.39767374966932\\
8.9555555	1.39767208868556\\
9.0465475	1.39767394303923\\
9.143676	1.39768147192599\\
9.2361565	1.39768576206173\\
9.329481	1.3976833207396\\
9.421973	1.39768713257235\\
11.90845	1.39769346148657\\
14.659224	1.39768811258445\\
17.6879005	1.39768706013568\\
20.9920165	1.39768823344544\\
24.595302	1.39768797954849\\
24.595302	1.39768794867738\\
20.9920165	1.39768820257446\\
17.6879005	1.39768702926507\\
14.659224	1.39768808171508\\
11.90845	1.39769343062197\\
9.421973	1.39768710172433\\
9.329481	1.3976832898927\\
9.2361565	1.3976857312161\\
9.143676	1.39768144108166\\
9.0465475	1.39767391219631\\
8.9555555	1.39767205784409\\
8.863976	1.39767371882939\\
8.7731965	1.39767549586478\\
8.6818005	1.39767530674243\\
8.593072	1.39767478527063\\
8.50279	1.39768177623832\\
8.413111	1.39769081695206\\
8.3234505	1.3976915511169\\
8.2363335	1.39768849931376\\
8.147806	1.39768678675463\\
8.0597065	1.39767651126094\\
7.971792	1.39766496502487\\
7.8858505	1.39764974231998\\
7.7989855	1.39761536140096\\
7.712508	1.39759484635119\\
7.6265395	1.39757910244802\\
7.542538	1.39756211439928\\
7.457577	1.39754813515039\\
7.3733535	1.39752580676786\\
7.2890895	1.39751377156017\\
7.207676	1.39750427198702\\
7.124157	1.39749900711696\\
7.0414075	1.39748194157558\\
6.95936	1.39745876191345\\
6.8790725	1.39745612941957\\
6.79758	1.39745226962861\\
6.7168775	1.39745572676052\\
6.6367835	1.39745399475535\\
6.5580305	1.39744215397872\\
6.47874	1.3974448610826\\
6.4001425	1.39743645600114\\
6.3212345	1.39740441614119\\
6.244102	1.39738647355146\\
6.16636	1.3973589596359\\
6.0890675	1.3973230491035\\
6.008326	1.39730518871788\\
5.932714	1.39728982213364\\
5.8570245	1.39729003257704\\
5.78175	1.39731824125465\\
5.706738	1.39732594810094\\
5.6333995	1.39729254418342\\
5.559197	1.3972662614121\\
5.4852915	1.39721938582951\\
5.411777	1.39717013381456\\
5.340045	1.39713499371384\\
5.2679145	1.39705306358069\\
5.1959535	1.39697508262154\\
5.1245205	1.39698377096097\\
5.05445	1.39699199717008\\
4.983736	1.39694417715581\\
4.9135605	1.39689774522681\\
4.8438345	1.39690820605819\\
4.7755235	1.39698078579387\\
4.706789	1.39703988943331\\
4.6385745	1.39706322927136\\
4.570668	1.39703143013117\\
4.5039275	1.39702197595433\\
4.4366435	1.39706174325116\\
4.369978	1.39712673330426\\
4.30376	1.39721280981444\\
4.238747	1.39724916971105\\
4.1735855	1.39733257809052\\
4.1088635	1.39753449996252\\
4.0443005	1.39779405115271\\
3.9817655	1.39790353024709\\
3.9179985	1.39791178037024\\
3.8552025	1.39797548480299\\
3.7930275	1.39807171150472\\
3.7319685	1.39824459972264\\
3.669726	1.39845619991648\\
3.6085995	1.39863648355147\\
3.5479235	1.3986516541127\\
3.4876285	1.39861388575247\\
3.4286055	1.3987118979611\\
3.3682645	1.39886003854823\\
3.3099675	1.39877161486123\\
3.252159	1.39854165335014\\
3.193811	1.39847833778001\\
3.1367965	1.39849743757324\\
3.079023	1.39850379497656\\
3.023372	1.39880667065033\\
2.9663605	1.39906677218197\\
2.908962	1.39875753361862\\
2.851546	1.39839745345771\\
2.7968225	1.39853355825687\\
2.740493	1.3989301024361\\
2.6802085	1.39894120379397\\
2.625931	1.39873705643427\\
2.574039	1.39878784308114\\
2.522105	1.39915116432368\\
2.4695925	1.39952490005567\\
2.41745	1.39967966887868\\
2.366686	1.39935166773866\\
2.317026	1.39927927092348\\
2.26613	1.39996075363996\\
2.215482	1.40045325774028\\
2.1686905	1.40040309685284\\
2.124796	1.39994401955755\\
2.081463	1.3994231776685\\
2.037164	1.3994422005638\\
1.9971275	1.39980938310889\\
1.9555625	1.39979816405084\\
1.914535	1.39940509135426\\
1.8718445	1.39923593211315\\
1.8324015	1.39964437661832\\
1.793619	1.40042019486472\\
1.7542115	1.40079764977418\\
1.715331	1.40032381585674\\
1.6771845	1.40006423368258\\
1.639054	1.40048367883349\\
1.601413	1.40033235142533\\
1.5639495	1.40000354227792\\
1.527458	1.39933367541205\\
1.490973	1.39766441439604\\
1.4547595	1.39674165517746\\
1.418083	1.39821603861821\\
1.3835235	1.4001472066158\\
1.3483605	1.40075389984123\\
1.313356	1.40098421530114\\
1.278147	1.4009489948993\\
1.2450915	1.40208773299506\\
1.2111885	1.40423302110177\\
1.1781145	1.40484265662476\\
1.1443655	1.40379739214734\\
1.1129135	1.40290929353764\\
1.080768	1.40371940285582\\
1.0539525	1.40422507883084\\
1.0271125	1.40312066229866\\
1.001451	1.40250340354441\\
0.9755355	1.40103893339386\\
0.949923	1.39935811441716\\
0.924323	1.39513413256973\\
0.900049	1.3901248246501\\
0.8754035	1.38718394037981\\
0.8509755	1.38360029966074\\
0.8266615	1.37928385506199\\
0.803735	1.3726406630089\\
0.7802655	1.36963257260939\\
0.7570795	1.37158614000708\\
0.734029	1.37160693373928\\
0.7122935	1.36760453442404\\
0.6900445	1.36054104813653\\
0.668065	1.3587409136349\\
0.6463325	1.36125180731187\\
0.6256865	1.3587823115679\\
0.604725	1.35151903896321\\
0.5839935	1.34425402718879\\
0.564284	1.34373555876969\\
0.5447175	1.35506960890228\\
0.5253625	1.36172408114607\\
0.5064975	1.3548408878557\\
0.4882315	1.34790701342751\\
0.469948	1.34581830604228\\
0.451942	1.34477512320293\\
0.4344255	1.33982826481153\\
0.4170195	1.32396613100185\\
0.400572	1.30484050371812\\
0.383994	1.30616957289207\\
0.3677895	1.32085062424914\\
0.3516665	1.3282651859793\\
0.336471	1.32011836493513\\
0.321181	1.29194094207655\\
0.306348	1.27007747962265\\
0.291895	1.2806624415224\\
0.278101	1.28088147911712\\
0.2641445	1.24546382041679\\
0.250664	1.21411992901943\\
0.237824	1.20321973832785\\
0.2256835	1.20088252817949\\
0.2132435	1.20309456427736\\
0.2017635	1.19453585927997\\
0.190314	1.16215028325236\\
0.1795195	1.16289620550633\\
0.1687625	1.16369477105638\\
0.1584805	1.15811409380738\\
0.148631	1.14769667987383\\
0.1391465	1.13749880174068\\
0.130048	1.13006991485448\\
0.1213625	1.1278237691633\\
0.1129555	1.12040410403526\\
0.105433	1.12224185380287\\
0.0978745	1.12232244444575\\
0.090582	1.13255345612177\\
0.0836095	1.16206429984955\\
0.0771015	1.19949443064881\\
0.070811	1.25397999165197\\
0.064796	1.28572274086994\\
0.0591195	1.3194103727353\\
0.0537945	1.35824881010872\\
0.048599	1.48808935938358\\
0.0436955	1.52482088961052\\
0.0389095	1.6322338516136\\
0.034575	1.9778064586623\\
0.0300415	2.36360305521147\\
0.025688	2.06107912901131\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.026457	2.43025274472423\\
0.030637	2.62798865554394\\
0.0349545	1.97694844054172\\
0.0394095	3.2135158181705\\
0.044142	3.83979188983648\\
0.049028	3.23851461603549\\
0.054214	4.38053023815288\\
0.05961	8.29721073318907\\
0.065277	9.29843045213525\\
0.0712105	13.172365314206\\
0.077485	13.6024633152172\\
0.084038	11.8219314324315\\
0.090854	13.9791597922267\\
0.097997	9.29586099902883\\
0.105472	9.04537453590338\\
0.1133555	7.32029432375076\\
0.1215695	6.27262188842666\\
0.1302115	3.95447508349856\\
0.139288	4.26915883859551\\
0.1486125	4.38463280368761\\
0.158315	3.32024040621534\\
0.1685	3.15452446547482\\
0.1790525	3.41186655306348\\
0.1899295	3.72242725163423\\
0.2010805	3.88287218589462\\
0.2126595	2.85402591546254\\
0.2246855	2.33266210505915\\
0.237127	2.0095004790785\\
0.2497225	1.89723262535125\\
0.262944	2.56871049714155\\
0.2763275	2.85552338254014\\
0.2901665	1.87483797530569\\
0.3043275	1.50514545694941\\
0.3188715	2.33477718508267\\
0.333726	2.68400951498535\\
0.348897	2.19298100200577\\
0.364294	1.3426752918249\\
0.3799605	1.95378596631443\\
0.39623	1.4786578172985\\
0.4128395	2.24839630872915\\
0.429602	2.14555202283439\\
0.4467235	1.62360444225606\\
0.46412	1.48836791711737\\
0.481993	1.56561583538635\\
0.500115	1.81583722315937\\
0.5187095	1.72680984833686\\
0.537565	1.35531796637489\\
0.5566785	1.29616120932592\\
0.576018	1.46933431618109\\
0.5956585	1.66409065266924\\
0.6156885	1.60545874282281\\
0.636322	1.51196477871228\\
0.6571685	1.36396316577755\\
0.67856	1.45824957620859\\
0.7000585	1.61282054183937\\
0.721882	1.53166010544405\\
0.744084	1.43388245663617\\
0.7665795	1.34635032876725\\
0.7893945	1.46762983911946\\
0.8124865	1.53902270592355\\
0.8359155	1.5005112525808\\
0.8597465	1.48434808489255\\
0.883736	1.45544467970127\\
0.908095	1.49339073169338\\
0.932873	1.47508317353646\\
0.9579025	1.44732951490188\\
0.9832695	1.43579695495314\\
1.0089425	1.42361793565071\\
1.035011	1.42850236147542\\
1.0613145	1.40107452894239\\
1.092632	1.39793215676453\\
1.124268	1.42540704700702\\
1.1563025	1.44600658810886\\
1.188633	1.40764813273783\\
1.221351	1.37620481882533\\
1.254418	1.39535886929355\\
1.288004	1.41056805261114\\
1.3218495	1.40560455490662\\
1.356141	1.39556959800124\\
1.3908855	1.36262761346113\\
1.4260455	1.36688172612172\\
1.46146	1.43481718934079\\
1.497336	1.45886108292096\\
1.533481	1.42335648516197\\
1.570136	1.41679734370665\\
1.6070925	1.40918266108652\\
1.644445	1.39469070217111\\
1.6821955	1.41671900014287\\
1.720309	1.42471494371089\\
1.7587535	1.39116266192494\\
1.797539	1.37170860389636\\
1.8367315	1.38563614850069\\
1.876407	1.40604317677382\\
1.9164625	1.41552229665546\\
1.956855	1.40537395669668\\
1.997507	1.38848045758812\\
2.0386815	1.40001633077585\\
2.080176	1.41650235153309\\
2.122006	1.41564079556847\\
2.1643685	1.40299699518607\\
2.2068935	1.3860842692529\\
2.2498265	1.38091752581235\\
2.293228	1.40362974556828\\
2.344191	1.41096253002483\\
2.3954295	1.39560884154251\\
2.447133	1.38914303448155\\
2.4992065	1.38848880209882\\
2.5518085	1.39740047595794\\
2.6047895	1.40496557124658\\
2.6584035	1.39897873710314\\
2.7123445	1.39068618141135\\
2.766754	1.39494459084589\\
2.821588	1.40847241704363\\
2.8769335	1.40775662397092\\
2.932595	1.3916210778606\\
2.9887955	1.38990740169432\\
3.0455015	1.39835089991893\\
3.1026485	1.39802922934624\\
3.1600735	1.40038268239953\\
3.2182345	1.40489283176883\\
3.2768785	1.40136793861964\\
3.335828	1.39471589743064\\
3.395467	1.39608561812935\\
3.4552735	1.39978363112569\\
3.5154675	1.39829823284887\\
3.576262	1.39360802909615\\
3.637327	1.39252399119036\\
3.6989105	1.39351198779938\\
3.760938	1.3953362456518\\
3.8233015	1.3961314994461\\
3.886149	1.39773538955288\\
3.949622	1.39480564774928\\
4.0134295	1.39090038450297\\
4.077797	1.39217488914705\\
4.142499	1.39513292184141\\
4.20791	1.39626784970177\\
4.273753	1.39483007379077\\
4.339663	1.39537802731305\\
4.4064255	1.3960103461897\\
4.4735215	1.3972877493704\\
4.540936	1.39792269519565\\
4.608873	1.3965349973963\\
4.6769605	1.39549442106436\\
4.7458585	1.39512997283929\\
4.8150995	1.39665159648656\\
4.8849085	1.39815812162159\\
4.955195	1.39814728619834\\
5.025888	1.39680977152813\\
5.0969425	1.39676527980416\\
5.168599	1.39880345709336\\
5.240493	1.39893746976936\\
5.3130585	1.39793562566706\\
5.3859305	1.39828430727963\\
5.459248	1.39832077418247\\
5.532968	1.39785019872791\\
5.607273	1.39795957154112\\
5.682133	1.39717979724883\\
5.7573645	1.39680046885463\\
5.833124	1.39728577374002\\
5.9089135	1.39759444710287\\
5.9852655	1.39765979141723\\
6.062127	1.39803574694485\\
6.1393765	1.39788194811771\\
6.216968	1.39773749819794\\
6.295318	1.39801829108368\\
6.374015	1.39759971736983\\
6.4530625	1.39739104974748\\
6.5326995	1.39766436734917\\
6.612703	1.39748660176584\\
6.693181	1.39738960436517\\
6.7740665	1.39752542961873\\
6.8552705	1.39750918236345\\
6.9370455	1.39789267245451\\
7.0193685	1.39781734341815\\
7.101972	1.39760052932613\\
7.1849755	1.39768135155582\\
7.2684805	1.39775943161992\\
7.352261	1.39797490817085\\
7.436822	1.39783938031296\\
7.5214885	1.39792909185928\\
7.606609	1.39790162482905\\
7.692452	1.39803999841283\\
7.7786175	1.39834619682006\\
7.865424	1.39798214342474\\
7.952777	1.39790279921952\\
8.040339	1.39789638834016\\
8.128207	1.39772282574199\\
8.216591	1.39775431832641\\
8.305776	1.39767553153913\\
8.39551	1.39750008217244\\
8.4853075	1.39752773426068\\
8.5755605	1.3976860718316\\
8.666119	1.39767971084372\\
8.757291	1.39763785882743\\
8.8487865	1.39764039592561\\
8.9408185	1.39771157100605\\
9.0335355	1.39782930131823\\
9.126728	1.39777234493869\\
9.22004	1.39763530267683\\
9.3141175	1.39776844920197\\
11.8039405	1.39772662855575\\
14.574518	1.39768536907556\\
17.6282325	1.39769279287057\\
20.9579375	1.39768877659936\\
24.562785	1.39768767003565\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.026457	2.43025274476795\\
0.030637	2.62798865560404\\
0.0349545	1.97694844071691\\
0.0394095	3.21351581829362\\
0.044142	3.83979189008116\\
0.049028	3.23851461719085\\
0.054214	4.38053023938467\\
0.05961	8.29721073665374\\
0.065277	9.29843045765068\\
0.0712105	13.1723653189193\\
0.077485	13.6024633223496\\
0.084038	11.821931446454\\
0.090854	13.9791598086326\\
0.097997	9.29586100623697\\
0.105472	9.04537454826964\\
0.1133555	7.32029434438141\\
0.1215695	6.27262190927697\\
0.1302115	3.95447510354521\\
0.139288	4.26915885717558\\
0.1486125	4.38463282064366\\
0.158315	3.32024041556386\\
0.1685	3.15452448064462\\
0.1790525	3.4118665652009\\
0.1899295	3.72242725997772\\
0.2010805	3.88287219897374\\
0.2126595	2.85402593194061\\
0.2246855	2.33266211461748\\
0.237127	2.00950049012665\\
0.2497225	1.89723264121592\\
0.262944	2.56871051243783\\
0.2763275	2.85552339789711\\
0.2901665	1.87483798653244\\
0.3043275	1.50514547083251\\
0.3188715	2.33477719950458\\
0.333726	2.68400952895358\\
0.348897	2.19298101599207\\
0.364294	1.34267530244556\\
0.3799605	1.95378597547457\\
0.39623	1.47865783163127\\
0.4128395	2.24839632280798\\
0.429602	2.14555203651776\\
0.4467235	1.62360445581372\\
0.46412	1.48836793064893\\
0.481993	1.56561584940643\\
0.500115	1.81583724055277\\
0.5187095	1.72680986650024\\
0.537565	1.35531797659196\\
0.5566785	1.29616122159229\\
0.576018	1.46933433456113\\
0.5956585	1.66409067141817\\
0.6156885	1.60545875737268\\
0.636322	1.51196479820779\\
0.6571685	1.36396318531737\\
0.67856	1.45824959119067\\
0.7000585	1.61282055627293\\
0.721882	1.53166011974531\\
0.744084	1.43388247490323\\
0.7665795	1.34635034307959\\
0.7893945	1.46762985294937\\
0.8124865	1.53902272033881\\
0.8359155	1.50051126737164\\
0.8597465	1.48434810002768\\
0.883736	1.45544469455792\\
0.908095	1.49339074604726\\
0.932873	1.47508318851334\\
0.9579025	1.44732953325076\\
0.9832695	1.43579697305923\\
1.0089425	1.42361795055494\\
1.035011	1.4285023759271\\
1.0613145	1.40107454742846\\
1.092632	1.39793217442519\\
1.124268	1.42540706151482\\
1.1563025	1.44600660368759\\
1.188633	1.40764815127781\\
1.221351	1.37620483731649\\
1.254418	1.39535888764543\\
1.288004	1.41056807076039\\
1.3218495	1.40560457302043\\
1.356141	1.39556961595766\\
1.3908855	1.36262762846279\\
1.4260455	1.36688174488837\\
1.46146	1.43481720745801\\
1.497336	1.45886109758598\\
1.533481	1.42335649988233\\
1.570136	1.41679735882589\\
1.6070925	1.4091826767079\\
1.644445	1.39469071666556\\
1.6821955	1.41671901495546\\
1.720309	1.4247149622896\\
1.7587535	1.39116267693984\\
1.797539	1.37170861911355\\
1.8367315	1.3856361632869\\
1.876407	1.40604319155423\\
1.9164625	1.41552231157126\\
1.956855	1.40537397152783\\
1.997507	1.38848047207\\
2.0386815	1.40001634586172\\
2.080176	1.41650236643049\\
2.122006	1.41564081034145\\
2.1643685	1.4029970102115\\
2.2068935	1.38608428750581\\
2.2498265	1.38091754405777\\
2.293228	1.4036297634983\\
2.344191	1.41096254483275\\
2.3954295	1.39560885658163\\
2.447133	1.3891430527525\\
2.4992065	1.38848881713725\\
2.5518085	1.3974004909746\\
2.6047895	1.4049655862788\\
2.6584035	1.39897875200429\\
2.7123445	1.39068619946757\\
2.766754	1.39494460584514\\
2.821588	1.40847243205884\\
2.8769335	1.40775663900058\\
2.932595	1.39162109289035\\
2.9887955	1.38990741670993\\
3.0455015	1.39835091493006\\
3.1026485	1.39802924435708\\
3.1600735	1.40038269739065\\
3.2182345	1.40489284675867\\
3.2768785	1.40136795360534\\
3.335828	1.3947159124536\\
3.395467	1.39608563314523\\
3.4552735	1.39978364614822\\
3.5154675	1.39829824786314\\
3.576262	1.39360804410962\\
3.637327	1.39252400620865\\
3.6989105	1.39351200282076\\
3.760938	1.39533626067271\\
3.8233015	1.39613151445724\\
3.886149	1.39773540456304\\
3.949622	1.39480566276013\\
4.0134295	1.39090039952092\\
4.077797	1.39217490416407\\
4.142499	1.39513293685821\\
4.20791	1.39626786471751\\
4.273753	1.39483008880603\\
4.339663	1.39537804232829\\
4.4064255	1.39601036120435\\
4.4735215	1.39728776438454\\
4.540936	1.39792271020978\\
4.608873	1.39653501240863\\
4.6769605	1.39549443607629\\
4.7458585	1.39512998785157\\
4.8150995	1.39665161149942\\
4.8849085	1.39815813663602\\
4.955195	1.3981473012077\\
5.025888	1.39680978653718\\
5.0969425	1.39676529481468\\
5.168599	1.39880347210532\\
5.240493	1.3989374847762\\
5.3130585	1.39793564067368\\
5.3859305	1.39828432228968\\
5.459248	1.39832078919522\\
5.532968	1.39785021373792\\
5.607273	1.39795958655094\\
5.682133	1.39717981225994\\
5.7573645	1.39680048386571\\
5.833124	1.39728578874966\\
5.9089135	1.39759446211243\\
5.9852655	1.39765980642816\\
6.062127	1.39803576195575\\
6.1393765	1.39788196312905\\
6.216968	1.39773751320873\\
6.295318	1.39801830609439\\
6.374015	1.39759973237903\\
6.4530625	1.3973910647566\\
6.5326995	1.39766438235958\\
6.612703	1.39748661677628\\
6.693181	1.39738961937409\\
6.7740665	1.39752544462754\\
6.8552705	1.39750919737367\\
6.9370455	1.39789268746465\\
7.0193685	1.3978173584268\\
7.101972	1.39760054433471\\
7.1849755	1.39768136656439\\
7.2684805	1.39775944662988\\
7.352261	1.39797492317935\\
7.436822	1.3978393953215\\
7.5214885	1.39792910686922\\
7.606609	1.39790163983895\\
7.692452	1.39804001342129\\
7.7786175	1.39834621182849\\
7.865424	1.39798215843316\\
7.952777	1.39790281422788\\
8.040339	1.39789640334997\\
8.128207	1.39772284075178\\
8.216591	1.39775433333619\\
8.305776	1.39767554654887\\
8.39551	1.39750009718074\\
8.4853075	1.39752774926898\\
8.5755605	1.3976860868399\\
8.666119	1.39767972585344\\
8.757291	1.39763787383715\\
8.8487865	1.39764041093537\\
8.9408185	1.39771158601581\\
9.0335355	1.39782931632654\\
9.126728	1.39777235994702\\
9.22004	1.39763531768517\\
9.3141175	1.39776846421029\\
11.8039405	1.39772664356385\\
14.574518	1.39768538408357\\
17.6282325	1.39769280787859\\
20.9579375	1.39768879160737\\
24.562785	1.39768768504366\\
24.562785	1.3976876541726\\
20.9579375	1.39768876073626\\
17.6282325	1.39769277700746\\
14.574518	1.39768535321246\\
11.8039405	1.39772661269257\\
9.3141175	1.3977684333385\\
9.22004	1.39763528681333\\
9.126728	1.39777232907519\\
9.0335355	1.39782928545474\\
8.9408185	1.39771155514057\\
8.8487865	1.39764038006013\\
8.757291	1.39763784296194\\
8.666119	1.39767969497821\\
8.5755605	1.39768605596804\\
8.4853075	1.39752771839709\\
8.39551	1.39750006630885\\
8.305776	1.39767551567357\\
8.216591	1.39775430246078\\
8.128207	1.39772280987632\\
8.040339	1.39789637247449\\
7.952777	1.39790278335582\\
7.865424	1.39798212756094\\
7.7786175	1.39834618095623\\
7.692452	1.39803998254898\\
7.606609	1.39790160896321\\
7.5214885	1.39792907599343\\
7.436822	1.39783936444901\\
7.352261	1.3979748923069\\
7.2684805	1.39775941575397\\
7.1849755	1.39768133569185\\
7.101972	1.39760051346208\\
7.0193685	1.39781732755404\\
6.9370455	1.39789265658843\\
6.8552705	1.39750916649731\\
6.7740665	1.39752541375449\\
6.693181	1.39738958850086\\
6.612703	1.39748658589953\\
6.5326995	1.39766435148281\\
6.4530625	1.39739103388303\\
6.374015	1.39759970150536\\
6.295318	1.39801827521715\\
6.216968	1.39773748233136\\
6.1393765	1.39788193225176\\
6.062127	1.39803573107812\\
5.9852655	1.39765977555038\\
5.9089135	1.39759443123789\\
5.833124	1.39728575787488\\
5.7573645	1.3968004529875\\
5.682133	1.39717978138162\\
5.607273	1.39795955567574\\
5.532968	1.39785018286238\\
5.459248	1.39832075831586\\
5.3859305	1.3982842914139\\
5.3130585	1.3979356098056\\
5.240493	1.39893745390766\\
5.168599	1.3988034412251\\
5.0969425	1.39676526393784\\
5.025888	1.39680975566047\\
4.955195	1.39814727033044\\
4.8849085	1.39815810575428\\
4.8150995	1.39665158061735\\
4.7458585	1.39512995697248\\
4.6769605	1.39549440519616\\
4.608873	1.39653498152764\\
4.540936	1.39792267932467\\
4.4735215	1.39728773350171\\
4.4064255	1.39601033032053\\
4.339663	1.39537801144331\\
4.273753	1.39483005791963\\
4.20791	1.39626783382984\\
4.142499	1.39513290596925\\
4.077797	1.39217487327317\\
4.0134295	1.39090036862788\\
3.949622	1.39480563188513\\
3.886149	1.39773537368949\\
3.8233015	1.39613148358141\\
3.760938	1.39533622977205\\
3.6989105	1.39351197191868\\
3.637327	1.3925239753132\\
3.576262	1.39360801322717\\
3.5154675	1.39829821697856\\
3.4552735	1.399783615244\\
3.395467	1.396085602258\\
3.335828	1.39471588155924\\
3.2768785	1.40136792273644\\
3.2182345	1.40489281587333\\
3.1600735	1.40038266648153\\
3.1026485	1.39802921344474\\
3.0455015	1.39835088401669\\
2.9887955	1.38990738581251\\
2.932595	1.3916210619695\\
2.8769335	1.40775660808064\\
2.821588	1.40847240113931\\
2.766754	1.39494457496704\\
2.7123445	1.39068616592957\\
2.6584035	1.39897872127448\\
2.6047895	1.40496555534693\\
2.5518085	1.39740046003708\\
2.4992065	1.3884887862117\\
2.447133	1.38914301894339\\
2.3954295	1.39560882565262\\
2.344191	1.41096251407308\\
2.293228	1.40362972990169\\
2.2498265	1.38091751021649\\
2.2068935	1.38608425376353\\
2.1643685	1.40299697930974\\
2.122006	1.41564077961346\\
2.080176	1.41650233572523\\
2.0386815	1.40001631490996\\
1.997507	1.38848044166349\\
1.956855	1.40537394079828\\
1.9164625	1.41552228065083\\
1.876407	1.40604316084472\\
1.8367315	1.38563613290115\\
1.797539	1.37170858837303\\
1.7587535	1.39116264623076\\
1.720309	1.42471492802655\\
1.6821955	1.41671898433638\\
1.644445	1.39469068633665\\
1.6070925	1.40918264511999\\
1.570136	1.41679732750785\\
1.533481	1.42335646895692\\
1.497336	1.45886106713953\\
1.46146	1.43481717394471\\
1.4260455	1.36688171120624\\
1.3908855	1.3626275978165\\
1.356141	1.39556958254446\\
1.3218495	1.40560453953264\\
1.288004	1.41056803712912\\
1.254418	1.39535885367979\\
1.221351	1.37620480302869\\
1.188633	1.40764811672256\\
1.1563025	1.44600657300447\\
1.124268	1.42540703138309\\
1.092632	1.39793214190004\\
1.0613145	1.40107451449374\\
1.035011	1.42850234610911\\
1.0089425	1.42361792012058\\
0.9832695	1.43579693927204\\
0.9579025	1.44732949964915\\
0.932873	1.47508315744376\\
0.908095	1.49339071608891\\
0.883736	1.45544466433186\\
0.8597465	1.48434806926149\\
0.8359155	1.5005112370713\\
0.8124865	1.53902269015479\\
0.7893945	1.46762982369397\\
0.7665795	1.34635031208482\\
0.744084	1.43388244110812\\
0.721882	1.5316600887144\\
0.7000585	1.61282052629199\\
0.67856	1.45824956075667\\
0.6571685	1.36396315053711\\
0.636322	1.51196476359157\\
0.6156885	1.60545872705671\\
0.5956585	1.66409063778761\\
0.576018	1.46933430150445\\
0.5566785	1.29616119966122\\
0.537565	1.35531795906477\\
0.5187095	1.72680983391122\\
0.500115	1.81583720876179\\
0.481993	1.56561581851926\\
0.46412	1.48836789939221\\
0.4467235	1.62360442434852\\
0.429602	2.14555200630509\\
0.4128395	2.24839628908379\\
0.39623	1.47865779676059\\
0.3799605	1.95378595493442\\
0.364294	1.3426752831811\\
0.348897	2.19298098738716\\
0.333726	2.68400949785653\\
0.3188715	2.33477716754849\\
0.3043275	1.50514544673002\\
0.2901665	1.87483796570019\\
0.2763275	2.85552337287748\\
0.262944	2.56871048754595\\
0.2497225	1.89723261585294\\
0.237127	2.00950046340739\\
0.2246855	2.33266208754116\\
0.2126595	2.85402589921661\\
0.2010805	3.88287216804126\\
0.1899295	3.72242724018333\\
0.1790525	3.41186653899802\\
0.1685	3.15452444349003\\
0.158315	3.32024039564308\\
0.1486125	4.38463278491841\\
0.139288	4.26915882202959\\
0.1302115	3.9544750674817\\
0.1215695	6.27262187067748\\
0.1133555	7.32029430881562\\
0.105472	9.04537452670879\\
0.097997	9.29586099491206\\
0.090854	13.9791597775966\\
0.084038	11.8219314255036\\
0.077485	13.6024633091938\\
0.0712105	13.1723653105357\\
0.065277	9.29843044544732\\
0.05961	8.29721072969947\\
0.054214	4.38053023661567\\
0.049028	3.23851461523403\\
0.044142	3.83979188949221\\
0.0394095	3.21351581788678\\
0.0349545	1.97694844041378\\
0.030637	2.62798865548307\\
0.026457	2.4302527446935\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_SOUND_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000653,
xmax=21.9786653983534,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{SOUND}\datasetSize{59309}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0739123172731882	0.998999782276645\\
0.0750877629440876	0.998999789950956\\
0.0762644916807377	0.998999787761401\\
0.0774425034831383	0.999063640849604\\
0.0786217983512895	0.999063639127703\\
0.0798023762851913	0.999385920297481\\
0.0809842372848436	0.99981368923192\\
0.0821673813502466	0.99981204758718\\
0.0833518084814002	0.99981205369468\\
0.0845375186783043	0.999812059237533\\
0.085724511940959	0.999812059237746\\
0.0869127882693643	0.994850556409326\\
0.0881023476635202	1.00121154533263\\
0.0892931901234267	0.999812735641317\\
0.0904853156490837	0.999812708949048\\
0.0916787242404914	0.99981270894902\\
0.0928734158976496	0.999812705327456\\
0.0940693906205584	0.99826285717756\\
0.0952666484092178	0.999150801118829\\
0.0964651892636278	0.999539170269358\\
0.0976650131837884	0.999539167894504\\
0.0988661201696995	0.997902370054635\\
0.100068510221361	0.992940867221896\\
0.101272183338774	0.998296908530509\\
0.102477139521937	0.998921384394874\\
0.10368337877085	0.998277125345447\\
0.104890901085514	0.997768301347448\\
0.106099706465929	0.997836764398543\\
0.107309794912094	0.986273037140067\\
0.10852116642401	0.997801534721561\\
0.109733821001676	0.997839695478123\\
0.110947758645093	0.997817958187504\\
0.112162979354261	0.998340549463014\\
0.113379483129179	0.986184370367531\\
0.114597269969848	0.990011343037155\\
0.115816339876267	0.990810579219078\\
0.117036692848437	0.992609486226687\\
0.118258328886358	0.991320955378418\\
0.119481247990029	0.991541006580772\\
0.12070545015945	0.99132011090988\\
0.121930935394623	0.991317911021441\\
0.123157703695546	0.993881663219037\\
0.124385755062219	0.991318987888595\\
0.125615089494643	0.9931464023767\\
0.126845706992818	0.994229059776869\\
0.128077607556743	0.995012307324921\\
0.129310791186419	0.989569852109215\\
0.130545257881845	0.989551244582994\\
0.131781007643022	0.992362080698699\\
0.13301804046995	0.990446440471875\\
0.134256356362628	0.991954154101908\\
0.135495955321056	0.987012875652491\\
0.136736837345236	0.991215086490559\\
0.137979002435166	0.979168248131151\\
0.139222450590846	0.99129138744164\\
0.140467181812277	0.990369764726152\\
0.141713196099459	0.981125953265392\\
0.142960493452391	0.991258484227429\\
0.144209073871074	0.987767230141939\\
0.145458937355507	0.987793131872246\\
0.146710083905691	0.988847851034852\\
0.147962513521626	0.992977560515023\\
0.149216226203311	0.988635633566976\\
0.150471221950747	0.987763305908\\
0.151727500763933	0.98702280263338\\
0.15298506264287	0.987007885245395\\
0.154243907587557	0.983166356197715\\
0.155504035597996	0.987773373095034\\
0.156765446674184	0.986602790076033\\
0.158028140816123	0.988343133726453\\
0.159292118023813	0.990657263839098\\
0.160557378297254	0.98794018418699\\
0.161823921636445	0.988119653640392\\
0.163091748041386	0.984764386555942\\
0.164360857512078	0.987496815460695\\
0.165631250048521	0.987898297962538\\
0.166902925650715	0.987339050120166\\
0.168175884318659	0.982402092930692\\
0.169450126052353	0.986080464449155\\
0.170725650851798	0.987148653031911\\
0.172002458716994	0.987345477747914\\
0.17328054964794	0.987251609682034\\
0.174559923644637	0.989640052132205\\
0.175840580707084	0.976201620660497\\
0.177122520835283	0.96873199201383\\
0.178405744029231	0.980970442711672\\
0.17969025028893	0.980294469261791\\
0.18097603961438	0.982479556109384\\
0.182263112005581	0.985589332774474\\
0.183551467462531	0.982983752150502\\
0.184841105985233	0.986260793737244\\
0.186132027573685	0.98252486756673\\
0.187424232227888	0.977561230540281\\
0.188717719947841	0.982957770713559\\
0.190012490733545	0.977831398040125\\
0.191308544585	0.977786101679658\\
0.192605881502205	0.981106383719042\\
0.19390450148516	0.967792637165545\\
0.195204404533866	0.978136186551243\\
0.196505590648323	0.974741365581321\\
0.197808059828531	0.980198164697083\\
0.199111812074489	0.974015193625341\\
0.200416847386197	0.970074418828191\\
0.201723165763656	0.971019537784719\\
0.203030767206866	0.976148890734544\\
0.204339651715826	0.974180706198625\\
0.205649819290537	0.960682509515684\\
0.206961269930999	0.977688201157896\\
0.208274003637211	0.976122664848628\\
0.209588020409174	0.974528532735546\\
0.210903320246887	0.973897043425217\\
0.212219903150351	0.975731138548634\\
0.213537769119565	0.963446261482953\\
0.21485691815453	0.973395922642634\\
0.216177350255246	0.973852888624357\\
0.217499065421712	0.972866942290124\\
0.218822063653929	0.973273050148617\\
0.220146344951896	0.972275101488215\\
0.221471909315614	0.973310486541478\\
0.222798756745083	0.972733425102282\\
0.224126887240302	0.974330094664244\\
0.225456300801271	0.970648991964274\\
0.226786997427992	0.979322639855552\\
0.228118977120463	0.982839685860906\\
0.229452239878684	0.979802214141007\\
0.230786785702656	0.985396171470735\\
0.232122614592379	0.97869724357955\\
0.233459726547852	0.967496450493495\\
0.234798121569076	0.97814719686991\\
0.23613779965605	0.981285141195336\\
0.237478760808775	0.978067861570459\\
0.238821005027251	0.971255472998203\\
0.240164532311477	0.983571845998245\\
0.241509342661453	0.977659477021049\\
0.242855436077181	0.971494993198769\\
0.244202812558659	0.982682368058849\\
0.245551472105887	0.977634392477632\\
0.246901414718866	0.980341133653927\\
0.248252640397596	0.978424150732049\\
0.249605149142076	0.982415787010484\\
0.250958940952307	0.973269462232832\\
0.252314015828288	0.968513589653709\\
0.25367037377002	0.98212909308419\\
0.255028014777503	0.974461489148531\\
0.256386938850736	0.981853678087646\\
0.25774714598972	0.981030504701734\\
0.259108636194454	0.97850663077302\\
0.260471409464939	0.981324328751198\\
0.261835465801174	0.981762625602436\\
0.263200805203161	0.985245163618404\\
0.264567427670897	0.965429811487296\\
0.265935333204384	0.979826501598538\\
0.267304521803622	0.987545084659357\\
0.268674993468611	0.974256433201899\\
0.27004674819935	0.976008904468225\\
0.271419785995839	0.97857438181889\\
0.27279410685808	0.97938074940269\\
0.27416971078607	0.978758108294443\\
0.275546597779812	0.978219515657337\\
0.276924767839304	0.955541796585527\\
0.278304220964546	0.981022988229362\\
0.279684957155539	0.98048932679611\\
0.281066976412283	0.979186269981457\\
0.282450278734777	0.980977656211002\\
0.283834864123022	0.980823730440654\\
0.285220732577018	0.980010515940247\\
0.286607884096764	0.978332840353977\\
0.28799631868226	0.982836585686754\\
0.289386036333507	0.968898199139389\\
0.290777037050505	0.98169726651921\\
0.292169320833254	0.97053109798229\\
0.293562887681753	0.979271977852761\\
0.294957737596002	0.975561093268781\\
0.296353870576002	0.980957629486285\\
0.297751286621753	0.978719432542175\\
0.299149985733254	0.98220425077475\\
0.300549967910506	0.977069390667788\\
0.301951233153509	0.980066922203844\\
0.303353781462262	0.975523951539213\\
0.304757612836765	0.977855558361407\\
0.30616272727702	0.980506714785104\\
0.307569124783024	0.969153823453261\\
0.30897680535478	0.972341411402067\\
0.310385768992286	0.975017948703779\\
0.311796015695542	0.96877024420981\\
0.313207545464549	0.959358058457316\\
0.314620358299307	0.975234253386379\\
0.316034454199816	0.953959620213916\\
0.317449833166075	0.969392449696242\\
0.318866495198084	0.96912482209964\\
0.320284440295844	0.968391645982888\\
0.321703668459355	0.972642044375981\\
0.323124179688616	0.971780562233928\\
0.324545973983628	0.968938033946024\\
0.32596905134439	0.959450689543643\\
0.327393411770903	0.971931969759799\\
0.328819055263167	0.959996355673368\\
0.330245981821181	0.973215180256473\\
0.331674191444946	0.970574360197345\\
0.333103684134461	0.97312310582019\\
0.369257997741285	0.963853696374523\\
0.406214227442225	0.97177727711824\\
0.443972373237281	0.971295540461546\\
0.482532435126453	0.951158024502417\\
0.521894413109741	0.971581321147957\\
0.562058307187144	0.980064611836534\\
0.603024117358664	0.964739776413806\\
0.644791843624299	0.982702888785709\\
0.68736148598405	0.95805378930976\\
0.730733044437917	0.983069794962441\\
0.7749065189859	0.989922034683219\\
0.819881909627999	0.997725220061358\\
0.865659216364214	0.98663345275812\\
0.912238439194544	0.982829976938354\\
0.95961957811899	0.967311240991884\\
1.00780263313755	0.966872829807698\\
1.05678760425023	0.98355459105775\\
1.10657449145702	0.976530880247943\\
1.15716329475793	0.965253672973711\\
1.20855401415296	0.990260998966394\\
1.2607466496421	0.953575477532861\\
1.31374120122536	0.94531393929441\\
1.36753766890273	0.954786315448502\\
1.42213605267422	0.951348998355368\\
1.47753635253983	0.955051704322808\\
1.53373856849955	0.932673947022697\\
1.59074270055339	0.935586466576425\\
1.64854874870134	0.926241337029167\\
1.70715671294341	0.936985272836802\\
1.76656659327959	0.959397649442032\\
1.82677838970989	0.936216530334265\\
1.88779210223431	0.940380417425691\\
1.94960773085284	0.918228509562427\\
2.01222527556549	0.930970206251809\\
2.07564473637225	0.950778909601847\\
2.13986611327313	0.958016115329105\\
2.20488940626813	0.952008429276871\\
2.27071461535724	0.914606569876078\\
2.33734174054047	0.945185182989235\\
2.40477078181781	0.918264205530123\\
2.47300173918927	0.931603323217371\\
2.54203461265484	0.944240286538178\\
2.61186940221453	0.915225262818694\\
2.68250610786834	0.924934341988884\\
2.75394472961626	0.895504044747532\\
2.8261852674583	0.912484088051498\\
2.89922772139446	0.91483215992909\\
2.97307209142473	0.899459850832856\\
3.04771837754911	0.897016867883367\\
3.12316657976761	0.883131094863454\\
3.19941669808023	0.861753708074055\\
3.27646873248697	0.862585056369101\\
3.35432268298782	0.862949856317928\\
3.43297854958278	0.868922252654726\\
3.51243633227186	0.885123296723049\\
3.59269603105506	0.845306188964915\\
3.67375764593237	0.83430206686129\\
3.7556211769038	0.875562228164231\\
3.83828662396935	0.855960677571113\\
3.92175398712901	0.881272743781077\\
4.00602326638278	0.892127239012022\\
4.09109446173068	0.827371840550081\\
4.17696757317268	0.817962820892941\\
4.26364260070881	0.857897704063947\\
4.35111954433905	0.850521554784116\\
4.4393984040634	0.851433130811481\\
4.52847917988188	0.858053562922474\\
4.61836187179446	0.827083590672108\\
4.70904647980117	0.84177815017828\\
4.80053300390199	0.83296807779413\\
4.89282144409692	0.830559574328513\\
4.98591180038597	0.839367531650574\\
5.07980407276914	0.813558636512079\\
5.17449826124642	0.816843534472963\\
5.26999436581782	0.820892950005161\\
5.36629238648334	0.804942198638081\\
5.46339232324297	0.786926314732661\\
5.56129417609671	0.800006486057096\\
5.65999794504458	0.817793853535137\\
5.75950363008655	0.814335396917326\\
5.85981123122265	0.784750846008853\\
5.96092074845286	0.771806035007204\\
6.06283218177718	0.7935908037939\\
6.16554553119563	0.7982336729335\\
6.26906079670818	0.790572426081308\\
6.37337797831486	0.800900710182416\\
6.47849707601565	0.752072683354905\\
6.58441808981055	0.768659702243838\\
6.69114101969957	0.76788381084651\\
6.79866586568271	0.754321549151149\\
6.90699262775996	0.766170743399022\\
7.01612130593133	0.70836708563785\\
7.12605190019681	0.734110824783154\\
7.23678441055641	0.736109403345017\\
7.34831883701013	0.696779996525781\\
7.46065517955796	0.705103984907914\\
7.57379343819991	0.695587766919856\\
7.68773361293597	0.696596517954431\\
7.80247570376615	0.70059231995642\\
7.91801971069045	0.677483407574369\\
8.03436563370886	0.678144377899685\\
8.15151347282139	0.688053899075418\\
8.26946322802803	0.693942531474896\\
8.38821489932879	0.699901787014416\\
8.50776848672367	0.703183624296703\\
8.62812399021266	0.667535284980598\\
8.74928140979576	0.674972277759326\\
8.87124074547299	0.678418542726488\\
8.99400199724433	0.675645227631892\\
9.11756516510978	0.668163299715271\\
9.24193024906935	0.64570004325831\\
9.36709724912304	0.629628985446211\\
9.49306616527084	0.633675679021342\\
9.61983699751275	0.634202591509487\\
9.74740974584879	0.625739613064374\\
9.87578441027894	0.633648970753069\\
10.0049609908032	0.599730156880931\\
10.1349394874216	0.608176096356831\\
10.2657199001341	0.631977852036837\\
10.3973022289407	0.612661206660277\\
10.5296864738414	0.624589456584502\\
10.6628726348363	0.604306855206691\\
10.7968607119252	0.597645809530856\\
10.9316507051083	0.619771888870764\\
11.0672426143855	0.595563079551943\\
11.2036364397568	0.593887798451007\\
11.3408321812222	0.594749684110932\\
11.4788298387818	0.581532105830219\\
11.6176294124354	0.566202419440769\\
11.7572309021832	0.559173498775037\\
11.8976343080251	0.540745615830922\\
12.0388396299611	0.544463121899734\\
12.1808468679912	0.546875658277193\\
12.3236560221154	0.551334935690283\\
12.4672670923338	0.549248635201825\\
12.6116800786463	0.529603315529176\\
12.7568949810528	0.529969656106611\\
12.9029117995535	0.533870392692718\\
13.0497305341484	0.528701280621159\\
13.1973511848373	0.520629264422481\\
13.3457737516203	0.513374135662958\\
13.4949982344975	0.52136128060326\\
13.6450246334688	0.515317729580264\\
13.7958529485342	0.512221412668614\\
13.9474831796937	0.514896372116338\\
14.0999153269473	0.506295790202656\\
14.253149390295	0.504459416958328\\
14.4071853697369	0.503570826039328\\
14.5620232652729	0.499792218308433\\
14.717663076903	0.492049168589458\\
14.8741048046272	0.4950427559795\\
15.0313484484455	0.498486546685279\\
15.1893940083579	0.489382196991408\\
15.3482414843645	0.489810187322799\\
15.5078908764652	0.482973712899276\\
15.6683421846599	0.477175494704107\\
15.8295954089488	0.485807796155524\\
15.9916505493319	0.477805018447679\\
16.154507605809	0.483062276255724\\
16.3181665783802	0.490105126187516\\
16.4826274670456	0.480013612680056\\
16.6478902718051	0.478787926274993\\
16.8139549926587	0.4749992325917\\
16.9808216296064	0.470871575425837\\
17.1484901826482	0.47294828428991\\
17.3169606517842	0.464549822726951\\
17.4862330370142	0.465599505063628\\
17.6563073383384	0.460743510629645\\
17.8271835557567	0.447990288749865\\
17.9988616892691	0.446093775598335\\
18.1713417388756	0.438797631401709\\
18.3446237045763	0.439228522004953\\
18.518707586371	0.436851339085392\\
18.6935933842599	0.433727223809622\\
18.8692810982429	0.437600127360637\\
19.04577072832	0.436401430930487\\
19.2230622744912	0.439798542345769\\
19.4011557367565	0.428750585283902\\
19.580051115116	0.424253476623006\\
19.7597484095695	0.421204304444764\\
19.9402476201172	0.418927458487591\\
20.121548746759	0.42061124191655\\
20.3036517894949	0.4156889434477\\
20.4865567483249	0.411420612403493\\
20.6702636232491	0.407066175976181\\
20.8547724142674	0.398500772168791\\
21.0400831213797	0.383871079346347\\
21.2261957445862	0.38452157315032\\
21.4131102838868	0.379677327956555\\
21.6008267392816	0.379898448607\\
21.7893451107704	0.376578330320908\\
21.9786653983534	0.374704377501047\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0739123172731882	0.998999782276645\\
0.0750877629440876	0.998999866694066\\
0.0762644916807377	0.998999866694066\\
0.0774425034831383	0.999731716120856\\
0.0786217983512895	0.999731716120868\\
0.0798023762851913	1.00254477154729\\
0.0809842372848436	1.00370545962365\\
0.0821673813502466	1.00370545962378\\
0.0833518084814002	1.0037055666079\\
0.0845375186783043	1.0037055659713\\
0.085724511940959	1.00370556597137\\
0.0869127882693643	1.00370556597128\\
0.0881023476635202	1.01439415415359\\
0.0892931901234267	1.00371304604106\\
0.0904853156490837	1.00371304603962\\
0.0916787242404914	1.00371304603932\\
0.0928734158976496	1.00371304603975\\
0.0940693906205584	1.00371304603963\\
0.0952666484092178	1.00371304603935\\
0.0964651892636278	1.00371304603938\\
0.0976650131837884	1.00371304603946\\
0.0988661201696995	1.00371304603946\\
0.100068510221361	1.00371304603935\\
0.101272183338774	1.00371304603974\\
0.102477139521937	1.01056487672937\\
0.10368337877085	1.00371304603962\\
0.104890901085514	1.0037130460397\\
0.106099706465929	1.0037130460398\\
0.107309794912094	1.00371304603976\\
0.10852116642401	1.00371304603951\\
0.109733821001676	1.00371304603961\\
0.110947758645093	1.00371304603961\\
0.112162979354261	1.00450766284154\\
0.113379483129179	1.00371304603961\\
0.114597269969848	1.00371304603976\\
0.115816339876267	1.00371330846197\\
0.117036692848437	1.01369257772771\\
0.118258328886358	1.00404679237812\\
0.119481247990029	1.00404679237571\\
0.12070545015945	1.00404820613491\\
0.121930935394623	1.00404820613224\\
0.123157703695546	1.02725649080892\\
0.124385755062219	1.00404820613345\\
0.125615089494643	1.01918076570282\\
0.126845706992818	1.03108989266719\\
0.128077607556743	1.03970561566972\\
0.129310791186419	1.00404820613402\\
0.130545257881845	1.00404820613323\\
0.131781007643022	1.01055305423838\\
0.13301804046995	1.00404820613237\\
0.134256356362628	1.00629023660749\\
0.135495955321056	1.00404820613225\\
0.136736837345236	1.00404820613571\\
0.137979002435166	1.00404820613288\\
0.139222450590846	1.00404820613358\\
0.140467181812277	1.00404820613175\\
0.141713196099459	1.00404820613297\\
0.142960493452391	1.00404820613112\\
0.144209073871074	1.00404820613311\\
0.145458937355507	1.00404820613243\\
0.146710083905691	1.010588011528\\
0.147962513521626	1.05601481581183\\
0.149216226203311	1.00825361938187\\
0.150471221950747	1.00404820612003\\
0.151727500763933	1.00404820611839\\
0.15298506264287	1.00404820611902\\
0.154243907587557	1.00404820611815\\
0.155504035597996	1.00404820611978\\
0.156765446674184	1.00537669647673\\
0.158028140816123	1.00537669647598\\
0.159292118023813	1.02916289380783\\
0.160557378297254	1.0053768280155\\
0.161823921636445	1.00782856932334\\
0.163091748041386	1.00537682801449\\
0.164360857512078	1.0053768280181\\
0.165631250048521	1.00640563304273\\
0.166902925650715	1.00537681507076\\
0.168175884318659	1.00537681506996\\
0.169450126052353	1.00537681507131\\
0.170725650851798	1.00537681507251\\
0.172002458716994	1.00537681507144\\
0.17328054964794	1.00537681507068\\
0.174559923644637	1.02725721442567\\
0.175840580707084	1.00537681506879\\
0.177122520835283	1.00537681506992\\
0.178405744029231	1.0053768150689\\
0.17969025028893	1.00537681507055\\
0.18097603961438	1.00537689041872\\
0.182263112005581	1.03299617634003\\
0.183551467462531	1.0053768904188\\
0.184841105985233	1.04038058505028\\
0.186132027573685	1.00537689041888\\
0.187424232227888	1.00537689041918\\
0.188717719947841	1.03623675961543\\
0.190012490733545	1.00537689041687\\
0.191308544585	1.00537689041869\\
0.192605881502205	1.01595339635077\\
0.19390450148516	1.00537689041804\\
0.195204404533866	1.00537689041754\\
0.196505590648323	1.00537054195251\\
0.197808059828531	1.00598072192881\\
0.199111812074489	1.00537054195298\\
0.200416847386197	1.00537054195415\\
0.201723165763656	1.00537054195245\\
0.203030767206866	1.02008363424059\\
0.204339651715826	1.00537054195333\\
0.205649819290537	1.00537054195376\\
0.206961269930999	1.03084787990345\\
0.208274003637211	1.01362715576572\\
0.209588020409174	1.00537046150567\\
0.210903320246887	1.00537046150855\\
0.212219903150351	1.02223115428251\\
0.213537769119565	0.998977743213224\\
0.21485691815453	0.998977743213225\\
0.216177350255246	1.00157040501659\\
0.217499065421712	0.998977743213226\\
0.218822063653929	0.998977743213227\\
0.220146344951896	0.998977743213225\\
0.221471909315614	0.998977743213226\\
0.222798756745083	0.998977743213225\\
0.224126887240302	1.00678363304845\\
0.225456300801271	1.00353340160658\\
0.226786997427992	1.05676397409296\\
0.228118977120463	1.04507886282581\\
0.229452239878684	1.0116666738724\\
0.230786785702656	1.07319983422048\\
0.232122614592379	1.00354126370781\\
0.233459726547852	1.00354126370771\\
0.234798121569076	1.0035412637079\\
0.23613779965605	1.02498569479839\\
0.237478760808775	1.00354126370784\\
0.238821005027251	1.00354126370781\\
0.240164532311477	1.05013963449554\\
0.241509342661453	1.00354126370782\\
0.242855436077181	1.00354126370765\\
0.244202812558659	1.040355375213\\
0.245551472105887	1.00354126370758\\
0.246901414718866	1.01012027153736\\
0.248252640397596	1.00354126370784\\
0.249605149142076	1.00781107111273\\
0.250958940952307	1.00354126370777\\
0.252314015828288	1.00354126370758\\
0.25367037377002	1.00354126370767\\
0.255028014777503	1.00354126370759\\
0.256386938850736	1.00774699114629\\
0.25774714598972	1.00354126370761\\
0.259108636194454	1.00354122019194\\
0.260471409464939	1.0035412202094\\
0.261835465801174	1.00674434458535\\
0.263200805203161	1.04505226172677\\
0.264567427670897	1.00354122020946\\
0.265935333204384	1.00354122020946\\
0.267304521803622	1.08251283212006\\
0.268674993468611	1.00354122020932\\
0.27004674819935	1.00354122020951\\
0.271419785995839	1.0035412202095\\
0.27279410685808	1.00668566208198\\
0.27416971078607	1.00354122020965\\
0.275546597779812	1.00354122020961\\
0.276924767839304	1.00354122020965\\
0.278304220964546	1.02540825080402\\
0.279684957155539	1.01953797389128\\
0.281066976412283	1.00509344777539\\
0.282450278734777	1.02479869623536\\
0.283834864123022	1.0231055127493\\
0.285220732577018	1.01416015327506\\
0.286607884096764	1.0028515145285\\
0.28799631868226	1.04508251393945\\
0.289386036333507	1.00285151452473\\
0.290777037050505	1.0312217195681\\
0.292169320833254	1.00417979804319\\
0.293562887681753	1.00428269383156\\
0.294957737596002	1.00417979803782\\
0.296353870576002	1.0301590662578\\
0.297751286621753	1.00553889985049\\
0.299149985733254	1.04386921607022\\
0.300549967910506	1.01345826477168\\
0.301951233153509	1.04643111165662\\
0.303353781462262	1.00426017835836\\
0.304757612836765	1.02210610939294\\
0.30616272727702	1.05126883002382\\
0.307569124783024	0.999556123204927\\
0.30897680535478	1.01221625984987\\
0.310385768992286	1.04072223511755\\
0.311796015695542	0.999557607838377\\
0.313207545464549	0.999557607838388\\
0.314620358299307	1.04573212021496\\
0.316034454199816	0.999557607838376\\
0.317449833166075	0.999557607838411\\
0.318866495198084	0.99955760783842\\
0.320284440295844	0.999557607838395\\
0.321703668459355	1.0068152632625\\
0.323124179688616	1.00681526325675\\
0.324545973983628	1.00681526325138\\
0.32596905134439	1.00681526324417\\
0.327393411770903	1.0068152632478\\
0.328819055263167	1.00681526325679\\
0.330245981821181	1.00681526323996\\
0.331674191444946	1.00681526323713\\
0.333103684134461	1.00681526324818\\
0.369257997741285	1.00691828103971\\
0.406214227442225	1.00843232358701\\
0.443972373237281	1.00784902117067\\
0.482532435126453	1.00792829436152\\
0.521894413109741	1.05442731291541\\
0.562058307187144	1.0544273144167\\
0.603024117358664	1.05442725180852\\
0.644791843624299	1.07093335322218\\
0.68736148598405	1.07090763955314\\
0.730733044437917	1.07084312199755\\
0.7749065189859	1.0883285134686\\
0.819881909627999	1.11028796436702\\
0.865659216364214	1.12101063884861\\
0.912238439194544	1.12269392020249\\
0.95961957811899	1.12446054246135\\
1.00780263313755	1.12299296961746\\
1.05678760425023	1.12316183535085\\
1.10657449145702	1.123162585937\\
1.15716329475793	1.12749492889653\\
1.20855401415296	1.23987426255002\\
1.2607466496421	1.09315281479321\\
1.31374120122536	1.09315305709364\\
1.36753766890273	1.09248917231554\\
1.42213605267422	1.09246707034955\\
1.47753635253983	1.11072987523343\\
1.53373856849955	1.09264979657948\\
1.59074270055339	1.0899832027629\\
1.64854874870134	1.08999882921548\\
1.70715671294341	1.08999905023806\\
1.76656659327959	1.18838913628735\\
1.82677838970989	1.10147836662647\\
1.88779210223431	1.10275548725098\\
1.94960773085284	1.10315812270811\\
2.01222527556549	1.10328321059664\\
2.07564473637225	1.11819623293858\\
2.13986611327313	1.20392712912551\\
2.20488940626813	1.11766300358577\\
2.27071461535724	1.11765817889241\\
2.33734174054047	1.11667846583151\\
2.40477078181781	1.11665443835169\\
2.47300173918927	1.11664272713545\\
2.54203461265484	1.13716661085954\\
2.61186940221453	1.11830452792243\\
2.68250610786834	1.10788982911988\\
2.75394472961626	1.10788947493287\\
2.8261852674583	1.10067657805338\\
2.89922772139446	1.10067546273189\\
2.97307209142473	1.10067649795798\\
3.04771837754911	1.10238345647645\\
3.12316657976761	1.10069186655053\\
3.19941669808023	1.13543675766999\\
3.27646873248697	1.13538208409908\\
3.35432268298782	1.1360077394819\\
3.43297854958278	1.13621346861131\\
3.51243633227186	1.19058044191737\\
3.59269603105506	1.12877256690885\\
3.67375764593237	1.12877323988982\\
3.7556211769038	1.12877290455682\\
3.83828662396935	1.12494064725928\\
3.92175398712901	1.12900116664925\\
4.00602326638278	1.24022772931615\\
4.09109446173068	1.06250560629541\\
4.17696757317268	1.06276190642724\\
4.26364260070881	1.0629017404865\\
4.35111954433905	1.06271639239691\\
4.4393984040634	1.06274457392143\\
4.52847917988188	1.06316465857785\\
4.61836187179446	1.06316181225295\\
4.70904647980117	1.05213266152981\\
4.80053300390199	1.05161750066821\\
4.89282144409692	1.05184461777644\\
4.98591180038597	1.05995510001215\\
5.07980407276914	1.05395087100028\\
5.17449826124642	1.03880777639462\\
5.26999436581782	0.993703531919815\\
5.36629238648334	0.99371549466668\\
5.46339232324297	1.04354783463337\\
5.56129417609671	1.04369544438007\\
5.65999794504458	1.04373092415119\\
5.75950363008655	1.04780084407837\\
5.85981123122265	1.02090141272574\\
5.96092074845286	1.04380478117435\\
6.06283218177718	1.04316485013594\\
6.16554553119563	1.13906221897168\\
6.26906079670818	1.13905960818809\\
6.37337797831486	1.13905977559616\\
6.47849707601565	1.1243446395836\\
6.58441808981055	1.12433326145325\\
6.69114101969957	1.15928980867216\\
6.79866586568271	1.16010296570029\\
6.90699262775996	1.15525715983959\\
7.01612130593133	1.09500806647657\\
7.12605190019681	1.09457521666968\\
7.23678441055641	1.08408343251652\\
7.34831883701013	0.973789084552419\\
7.46065517955796	0.973724565982633\\
7.57379343819991	0.978529871430176\\
7.68773361293597	0.973607315180267\\
7.80247570376615	0.962178870003344\\
7.91801971069045	0.984921027208249\\
8.03436563370886	0.985215434924723\\
8.15151347282139	0.98515209867009\\
8.26946322802803	0.985175576986751\\
8.38821489932879	0.985166390128534\\
8.50776848672367	0.983135015027308\\
8.62812399021266	0.955594987229031\\
8.74928140979576	0.955694102499629\\
8.87124074547299	0.915461865445128\\
8.99400199724433	0.909972064371897\\
9.11756516510978	0.85675186648462\\
9.24193024906935	0.82020264261017\\
9.36709724912304	0.805812370466011\\
9.49306616527084	0.847619282078149\\
9.61983699751275	0.848394565619997\\
9.74740974584879	0.840094840211097\\
9.87578441027894	0.840526449355276\\
10.0049609908032	0.839672941890543\\
10.1349394874216	0.839928968205836\\
10.2657199001341	0.837305806496102\\
10.3973022289407	0.826674760487246\\
10.5296864738414	0.821169858435146\\
10.6628726348363	0.821966940290655\\
10.7968607119252	0.823420220802635\\
10.9316507051083	0.823426001295606\\
11.0672426143855	0.820824956857811\\
11.2036364397568	0.820812350250473\\
11.3408321812222	0.813338251767201\\
11.4788298387818	0.812865321039126\\
11.6176294124354	0.812880717902039\\
11.7572309021832	0.813328271729495\\
11.8976343080251	0.813047440914272\\
12.0388396299611	0.817732903796424\\
12.1808468679912	0.817206917279423\\
12.3236560221154	0.81721970514354\\
12.4672670923338	0.817217772745176\\
12.6116800786463	0.815895538218521\\
12.7568949810528	0.815890361961512\\
12.9029117995535	0.813012417178363\\
13.0497305341484	0.813015679497123\\
13.1973511848373	0.80542652599235\\
13.3457737516203	0.85637780138416\\
13.4949982344975	0.856992558529874\\
13.6450246334688	0.866400610329797\\
13.7958529485342	0.845663399901759\\
13.9474831796937	0.849118484423017\\
14.0999153269473	0.817199076714959\\
14.253149390295	0.820093847270109\\
14.4071853697369	0.820105627261577\\
14.5620232652729	0.819977426539283\\
14.717663076903	0.74372302337578\\
14.8741048046272	0.743598739601952\\
15.0313484484455	0.74362677373475\\
15.1893940083579	0.743441712723012\\
15.3482414843645	0.72961944320523\\
15.5078908764652	0.728531824225705\\
15.6683421846599	0.734736724990239\\
15.8295954089488	0.736370131760429\\
15.9916505493319	0.73027504193973\\
16.154507605809	0.729041507100004\\
16.3181665783802	0.729021413685568\\
16.4826274670456	0.728959318498721\\
16.6478902718051	0.732455142503359\\
16.8139549926587	0.732432264492115\\
16.9808216296064	0.732429265307166\\
17.1484901826482	0.732436028498128\\
17.3169606517842	0.7217803937198\\
17.4862330370142	0.71859319992462\\
17.6563073383384	0.715406611405006\\
17.8271835557567	0.715685167446193\\
17.9988616892691	0.715548415638899\\
18.1713417388756	0.707236892418995\\
18.3446237045763	0.70694704956235\\
18.518707586371	0.714652309978699\\
18.6935933842599	0.71463190671311\\
18.8692810982429	0.682915323219886\\
19.04577072832	0.68293526030251\\
19.2230622744912	0.682828361841522\\
19.4011557367565	0.683959404860847\\
19.580051115116	0.683659759186564\\
19.7597484095695	0.63675052753886\\
19.9402476201172	0.66598472736594\\
20.121548746759	0.666078588305045\\
20.3036517894949	0.668737060029633\\
20.4865567483249	0.666903445410235\\
20.6702636232491	0.66701317763383\\
20.8547724142674	0.680509047044855\\
21.0400831213797	0.680448774011878\\
21.2261957445862	0.680672670780828\\
21.4131102838868	0.680608727851306\\
21.6008267392816	0.680585533377073\\
21.7893451107704	0.6877214917774\\
21.9786653983534	0.675969452987365\\
21.9786653983534	0.0508552747727898\\
21.7893451107704	0.0491207477327478\\
21.6008267392816	0.0793349304703719\\
21.4131102838868	0.0553884004792521\\
21.2261957445862	0.0815045925761987\\
21.0400831213797	0.0674394811114386\\
20.8547724142674	0.0617789609039573\\
20.6702636232491	0.102748343458518\\
20.4865567483249	0.0590617940102202\\
20.3036517894949	0.0824677046260804\\
20.121548746759	0.0736632525652594\\
19.9402476201172	0.0532359302668431\\
19.7597484095695	0.102809329787015\\
19.580051115116	0.0740303564151763\\
19.4011557367565	0.127027999356909\\
19.2230622744912	0.141698506192173\\
19.04577072832	0.118183871056697\\
18.8692810982429	0.145112049756014\\
18.6935933842599	0.0814653589315889\\
18.518707586371	0.107429780399395\\
18.3446237045763	0.109208699169211\\
18.1713417388756	0.0929145882423961\\
17.9988616892691	0.135484913481142\\
17.8271835557567	0.0950520331050762\\
17.6563073383384	0.169888084760619\\
17.4862330370142	0.19711876934625\\
17.3169606517842	0.189286976608686\\
17.1484901826482	0.256394534376722\\
16.9808216296064	0.1527914614992\\
16.8139549926587	0.166248668888618\\
16.6478902718051	0.160460114922439\\
16.4826274670456	0.125080726721071\\
16.3181665783802	0.226693965261465\\
16.154507605809	0.145482737753424\\
15.9916505493319	0.191409427034932\\
15.8295954089488	0.262605880326065\\
15.6683421846599	0.190995503990683\\
15.5078908764652	0.268227940410058\\
15.3482414843645	0.23557984177188\\
15.1893940083579	0.224223534111096\\
15.0313484484455	0.279296183283305\\
14.8741048046272	0.205516363584005\\
14.717663076903	0.28667423949129\\
14.5620232652729	0.289408796615007\\
14.4071853697369	0.292306687696962\\
14.253149390295	0.305414783994778\\
14.0999153269473	0.292476127773937\\
13.9474831796937	0.313637443315551\\
13.7958529485342	0.311474079157552\\
13.6450246334688	0.316126136414158\\
13.4949982344975	0.310409208011489\\
13.3457737516203	0.288208326929812\\
13.1973511848373	0.309898385159818\\
13.0497305341484	0.309919384749631\\
12.9029117995535	0.313153380349809\\
12.7568949810528	0.316856561401333\\
12.6116800786463	0.308788387570003\\
12.4672670923338	0.330906299542332\\
12.3236560221154	0.32856431662264\\
12.1808468679912	0.320163466268887\\
12.0388396299611	0.320448438509783\\
11.8976343080251	0.316273669975228\\
11.7572309021832	0.321661771815669\\
11.6176294124354	0.321691475912402\\
11.4788298387818	0.323351814172125\\
11.3408321812222	0.324577701021758\\
11.2036364397568	0.334180560973028\\
11.0672426143855	0.341963779906074\\
10.9316507051083	0.344076198078371\\
10.7968607119252	0.344107802914362\\
10.6628726348363	0.359871075444241\\
10.5296864738414	0.417356588836274\\
10.3973022289407	0.416837384092436\\
10.2657199001341	0.416027365530459\\
10.1349394874216	0.416012315241415\\
10.0049609908032	0.366617859554349\\
9.87578441027894	0.415791600716669\\
9.74740974584879	0.419429783562647\\
9.61983699751275	0.419573527702973\\
9.49306616527084	0.419953087715127\\
9.36709724912304	0.412763699885122\\
9.24193024906935	0.424962971785857\\
9.11756516510978	0.421730313518224\\
8.99400199724433	0.44170775551825\\
8.87124074547299	0.443650584032904\\
8.74928140979576	0.445049779360099\\
8.62812399021266	0.444584707421971\\
8.50776848672367	0.444584297069676\\
8.38821489932879	0.444773600283385\\
8.26946322802803	0.444835778402408\\
8.15151347282139	0.452017289804605\\
8.03436563370886	0.452539206104502\\
7.91801971069045	0.452980775216595\\
7.80247570376615	0.461041581320021\\
7.68773361293597	0.461070435277769\\
7.57379343819991	0.461072077367803\\
7.46065517955796	0.461942605199218\\
7.34831883701013	0.463444588199921\\
7.23678441055641	0.46403144119506\\
7.12605190019681	0.457775346855206\\
7.01612130593133	0.46188877380768\\
6.90699262775996	0.462085183085771\\
6.79866586568271	0.461754316306432\\
6.69114101969957	0.461741784632367\\
6.58441808981055	0.46176385285634\\
6.47849707601565	0.488300330290304\\
6.37337797831486	0.489190720998766\\
6.26906079670818	0.489496613328964\\
6.16554553119563	0.489732563064476\\
6.06283218177718	0.491744024657467\\
5.96092074845286	0.467790773605156\\
5.85981123122265	0.470403447590991\\
5.75950363008655	0.47040345554286\\
5.65999794504458	0.483433744775878\\
5.56129417609671	0.483347866191966\\
5.46339232324297	0.483360110862603\\
5.36629238648334	0.482584069192876\\
5.26999436581782	0.482270494629865\\
5.17449826124642	0.482270913850554\\
5.07980407276914	0.480765669945404\\
4.98591180038597	0.507812801727662\\
4.89282144409692	0.507812799116566\\
4.80053300390199	0.496790994045844\\
4.70904647980117	0.496853963720271\\
4.61836187179446	0.512974658845423\\
4.52847917988188	0.512974712762913\\
4.4393984040634	0.518323828860096\\
4.35111954433905	0.51312395830259\\
4.26364260070881	0.525243744385419\\
4.17696757317268	0.500208960670933\\
4.09109446173068	0.542527489330695\\
4.00602326638278	0.542133880103374\\
3.92175398712901	0.544109954798105\\
3.83828662396935	0.544337197693129\\
3.7556211769038	0.54434170158991\\
3.67375764593237	0.545555671498598\\
3.59269603105506	0.545097491560457\\
3.51243633227186	0.618033106615698\\
3.43297854958278	0.61796281160823\\
3.35432268298782	0.631261575481551\\
3.27646873248697	0.631167801423619\\
3.19941669808023	0.632512420114196\\
3.12316657976761	0.632382541466674\\
3.04771837754911	0.637794947101474\\
2.97307209142473	0.667318995472095\\
2.89922772139446	0.672267568884531\\
2.8261852674583	0.652789574245326\\
2.75394472961626	0.651128037245373\\
2.68250610786834	0.652659440641438\\
2.61186940221453	0.645809853823486\\
2.54203461265484	0.642025213051236\\
2.47300173918927	0.641794563992852\\
2.40477078181781	0.638406256972661\\
2.33734174054047	0.630301187786081\\
2.27071461535724	0.630239002344753\\
2.20488940626813	0.621983397359238\\
2.13986611327313	0.621098335204348\\
2.07564473637225	0.621098381993894\\
2.01222527556549	0.623925982031053\\
1.94960773085284	0.623520031857296\\
1.88779210223431	0.623397651349825\\
1.82677838970989	0.621990427271005\\
1.76656659327959	0.621990365740982\\
1.70715671294341	0.622015338031785\\
1.64854874870134	0.655849206829944\\
1.59074270055339	0.655849329595604\\
1.53373856849955	0.656526824683054\\
1.47753635253983	0.657914217338752\\
1.42213605267422	0.657885399428958\\
1.36753766890273	0.670243204365842\\
1.31374120122536	0.670243213196514\\
1.2607466496421	0.801734305052522\\
1.20855401415296	0.805497805693363\\
1.15716329475793	0.828718214639231\\
1.10657449145702	0.82610582382647\\
1.05678760425023	0.813933730695617\\
1.00780263313755	0.811334594063151\\
0.95961957811899	0.811699213391188\\
0.912238439194544	0.855817414559014\\
0.865659216364214	0.855841423429209\\
0.819881909627999	0.855037099157901\\
0.7749065189859	0.873257273727496\\
0.730733044437917	0.869011227727856\\
0.68736148598405	0.753264754334973\\
0.644791843624299	0.912873918237126\\
0.603024117358664	0.811801986495397\\
0.562058307187144	0.915513148782766\\
0.521894413109741	0.915559448624837\\
0.482532435126453	0.840247914234891\\
0.443972373237281	0.915594719185229\\
0.406214227442225	0.921211393313392\\
0.369257997741285	0.896071850947842\\
0.333103684134461	0.919818993020334\\
0.331674191444946	0.919818993004418\\
0.330245981821181	0.919818993019285\\
0.328819055263167	0.85450712381359\\
0.327393411770903	0.919818993026864\\
0.32596905134439	0.853851211033318\\
0.324545973983628	0.919818993026354\\
0.323124179688616	0.919818993004022\\
0.321703668459355	0.919818993006263\\
0.320284440295844	0.919818993009844\\
0.318866495198084	0.926300862403536\\
0.317449833166075	0.926300862406544\\
0.316034454199816	0.811711154114214\\
0.314620358299307	0.926300862387041\\
0.313207545464549	0.871093876081826\\
0.311796015695542	0.926300495328265\\
0.310385768992286	0.926300495314896\\
0.30897680535478	0.925366670268582\\
0.307569124783024	0.922465195089435\\
0.30616272727702	0.922465195076743\\
0.304757612836765	0.922465195093411\\
0.303353781462262	0.922465195088495\\
0.301951233153509	0.922465195085993\\
0.300549967910506	0.92246519508909\\
0.299149985733254	0.922465377724679\\
0.297751286621753	0.922465377730726\\
0.296353870576002	0.922465377727\\
0.294957737596002	0.922465377723929\\
0.293562887681753	0.922465377715664\\
0.292169320833254	0.90813299897227\\
0.290777037050505	0.922465377739407\\
0.289386036333507	0.891760261917694\\
0.28799631868226	0.922465377728428\\
0.286607884096764	0.922465377726055\\
0.285220732577018	0.922465377719504\\
0.283834864123022	0.922465377731872\\
0.282450278734777	0.922465377726972\\
0.281066976412283	0.922465377718127\\
0.279684957155539	0.922465377718539\\
0.278304220964546	0.922465377720792\\
0.276924767839304	0.744425437092426\\
0.275546597779812	0.922465377723978\\
0.27416971078607	0.922465377722079\\
0.27279410685808	0.92246537773231\\
0.271419785995839	0.922465377712441\\
0.27004674819935	0.92246537772438\\
0.268674993468611	0.92246537772838\\
0.267304521803622	0.922465377710813\\
0.265935333204384	0.922465377717575\\
0.264567427670897	0.827083893309713\\
0.263200805203161	0.92288444839124\\
0.261835465801174	0.922884448363434\\
0.260471409464939	0.922884448374631\\
0.259108636194454	0.922884448373476\\
0.25774714598972	0.922884448378815\\
0.256386938850736	0.922884448374597\\
0.255028014777503	0.915067891253328\\
0.25367037377002	0.922884448372746\\
0.252314015828288	0.849640996795194\\
0.250958940952307	0.901955595139853\\
0.249605149142076	0.922884448376984\\
0.248252640397596	0.922884448356429\\
0.246901414718866	0.922884448370572\\
0.245551472105887	0.922884448387624\\
0.244202812558659	0.922896697164722\\
0.242855436077181	0.917294253766362\\
0.241509342661453	0.92289669516389\\
0.240164532311477	0.922896695171489\\
0.238821005027251	0.91465953153238\\
0.237478760808775	0.922896695158274\\
0.23613779965605	0.92289669517566\\
0.234798121569076	0.922896695179997\\
0.233459726547852	0.876551429148377\\
0.232122614592379	0.923133238916147\\
0.230786785702656	0.923133238938592\\
0.229452239878684	0.923133238918375\\
0.228118977120463	0.923133238925829\\
0.226786997427992	0.92313323893137\\
0.225456300801271	0.923133238932619\\
0.224126887240302	0.92313323891698\\
0.222798756745083	0.923133238919338\\
0.221471909315614	0.923133238932798\\
0.220146344951896	0.923133238922243\\
0.218822063653929	0.923133240749824\\
0.217499065421712	0.923133240746295\\
0.216177350255246	0.923133240730754\\
0.21485691815453	0.923133240744023\\
0.213537769119565	0.887097506462105\\
0.212219903150351	0.923133240757172\\
0.210903320246887	0.923133240758882\\
0.209588020409174	0.923133240747448\\
0.208274003637211	0.923133240745695\\
0.206961269930999	0.923133240740269\\
0.205649819290537	0.843785271823394\\
0.204339651715826	0.92313324075636\\
0.203030767206866	0.923133240751597\\
0.201723165763656	0.92313324075505\\
0.200416847386197	0.923133240749279\\
0.199111812074489	0.923133240769702\\
0.197808059828531	0.92313324075658\\
0.196505590648323	0.923133240746725\\
0.195204404533866	0.923133214584326\\
0.19390450148516	0.869502192472372\\
0.192605881502205	0.923133214600043\\
0.191308544585	0.923133214604755\\
0.190012490733545	0.923133214579874\\
0.188717719947841	0.923133214590457\\
0.187424232227888	0.923133214595292\\
0.186132027573685	0.923133214573607\\
0.184841105985233	0.923133214594641\\
0.183551467462531	0.923132456389307\\
0.182263112005581	0.923132456365047\\
0.18097603961438	0.923132456334795\\
0.17969025028893	0.923132456345992\\
0.178405744029231	0.923132456358029\\
0.177122520835283	0.847555707856872\\
0.175840580707084	0.923132456338047\\
0.174559923644637	0.92313245634622\\
0.17328054964794	0.923132506785834\\
0.172002458716994	0.923132489211529\\
0.170725650851798	0.923132489218115\\
0.169450126052353	0.92313248920048\\
0.168175884318659	0.923132489208237\\
0.166902925650715	0.923132489225293\\
0.165631250048521	0.923132489229567\\
0.164360857512078	0.923132489230292\\
0.163091748041386	0.923132489206069\\
0.161823921636445	0.923132489214387\\
0.160557378297254	0.923120483240474\\
0.159292118023813	0.923120483230146\\
0.158028140816123	0.923120483213025\\
0.156765446674184	0.923120483227936\\
0.155504035597996	0.923120483229684\\
0.154243907587557	0.92312048324038\\
0.15298506264287	0.92312048324758\\
0.151727500763933	0.923120483236295\\
0.150471221950747	0.923120471647829\\
0.149216226203311	0.923120471638731\\
0.147962513521626	0.923120471638714\\
0.146710083905691	0.923120471628444\\
0.145458937355507	0.923120471620581\\
0.144209073871074	0.923120471632779\\
0.142960493452391	0.923120471625112\\
0.141713196099459	0.887534867649709\\
0.140467181812277	0.923120471627281\\
0.139222450590846	0.923120471641746\\
0.137979002435166	0.865645269861745\\
0.136736837345236	0.92312047168968\\
0.135495955321056	0.923120471685462\\
0.134256356362628	0.923120471677402\\
0.13301804046995	0.923120471697271\\
0.131781007643022	0.92335187872458\\
0.130545257881845	0.92335180990266\\
0.129310791186419	0.923351809891969\\
0.128077607556743	0.923351809913383\\
0.126845706992818	0.923351809887415\\
0.125615089494643	0.923351705450312\\
0.124385755062219	0.923351705468062\\
0.123157703695546	0.923351705466929\\
0.121930935394623	0.923351705436549\\
0.12070545015945	0.923351705470916\\
0.119481247990029	0.923351705473371\\
0.118258328886358	0.923351705465859\\
0.117036692848437	0.922923341241075\\
0.115816339876267	0.922923341255465\\
0.114597269969848	0.922923341249049\\
0.113379483129179	0.922923341266886\\
0.112162979354261	0.98437083516364\\
0.110947758645093	0.984370835163643\\
0.109733821001676	0.984370835162356\\
0.10852116642401	0.984370835162212\\
0.107309794912094	0.871774867898898\\
0.106099706465929	0.984370835162833\\
0.104890901085514	0.98437083516513\\
0.10368337877085	0.984541426293071\\
0.102477139521937	0.984541426293636\\
0.101272183338774	0.984541426293935\\
0.100068510221361	0.944423251116911\\
0.0988661201696995	0.984539976408797\\
0.0976650131837884	0.996554860860797\\
0.0964651892636278	0.996554860860223\\
0.0952666484092178	0.992066892254944\\
0.0940693906205584	0.988884293174986\\
0.0928734158976496	0.998970097747803\\
0.0916787242404914	0.99897009774781\\
0.0904853156490837	0.998970097747799\\
0.0892931901234267	0.998970097747812\\
0.0881023476635202	0.998970097747802\\
0.0869127882693643	0.944423251116849\\
0.085724511940959	0.998970097747811\\
0.0845375186783043	0.998970097747816\\
0.0833518084814002	0.998970097747797\\
0.0821673813502466	0.998970097747808\\
0.0809842372848436	0.9989700977478\\
0.0798023762851913	0.998970316815683\\
0.0786217983512895	0.998970316815684\\
0.0774425034831383	0.998970316815685\\
0.0762644916807377	0.99899975819154\\
0.0750877629440876	0.998999782276645\\
0.0739123172731882	0.998999782276645\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00730435436199277	0.998999782276645\\
0.00803272632653008	0.998999790741\\
0.00876158963391795	0.998999790292472\\
0.00949094428415637	0.998954732981363\\
0.0102207902772453	0.998954731087148\\
0.0109511276131849	0.999485551462697\\
0.0116819562919749	0.999922028486017\\
0.0124132763136156	0.999921143522539\\
0.0131450876781067	0.999921145306341\\
0.0138773903854485	0.999921148499231\\
0.0146101844356407	0.999921148501575\\
0.0153434698286836	0.995788148686852\\
0.016077246564577	1.00111224932315\\
0.0168115146433209	0.999932371758698\\
0.0175462740649154	0.999932353983738\\
0.0182815248293604	0.99993235398369\\
0.019017266936656	0.999932351286466\\
0.0197535003868022	1.00062629481971\\
0.0204902251797989	1.00050295932395\\
0.0212274413156461	1.00072224716739\\
0.0219651487943439	1.00072224190865\\
0.0227033476158923	0.999145799127752\\
0.0234420377802912	0.995012799311205\\
0.0241812192875407	0.999570878299236\\
0.0249208921376407	0.999983734551195\\
0.0256610563305913	0.999454656212553\\
0.0264017118663924	0.998942487309994\\
0.027142858745044	0.99904875526527\\
0.0278844969665463	0.995190402461563\\
0.028626626530899	0.999029504741779\\
0.0293692474381024	0.999053686588894\\
0.0301123596881562	0.999032837720065\\
0.0308559632810607	0.999498808153929\\
0.0316000582168157	0.988397877653347\\
0.0323446444954212	0.992669615239829\\
0.0330897221168773	0.992356815780785\\
0.0338352910811839	0.993918262386246\\
0.0345813513883411	0.99280605048822\\
0.0353279030383489	0.993381290203129\\
0.0360749460312072	0.992800838767615\\
0.036822480366916	0.992804088440912\\
0.0375705060454754	0.994052996825669\\
0.0383190230668854	0.992810026455158\\
0.0390680314311459	0.993178365511511\\
0.0398175311382569	0.99590286388805\\
0.0405675221882185	0.995731252256858\\
0.0413180045810307	0.992973807013313\\
0.0420689783166934	0.991055835217969\\
0.0428204433952067	0.993650396550191\\
0.0435723998165705	0.993694529092078\\
0.0443248475807849	0.993234784365959\\
0.0450777866878498	0.990090931963232\\
0.0458312171377653	0.993267337965238\\
0.0465851389305313	0.984622485694002\\
0.0473395520661479	0.992790043920687\\
0.048094456544615	0.995046809216473\\
0.0488498523659327	0.992021175512531\\
0.0496057395301009	0.992754991631479\\
0.0503621180371197	0.98898534685114\\
0.051118987886989	0.989022822219855\\
0.0518763490797089	0.991329322534841\\
0.0526342016152794	0.990300797570408\\
0.0533925454937004	0.989748215582277\\
0.0541513807149719	0.989132004534384\\
0.054910707279094	0.988197885845068\\
0.0556705251860667	0.988201860337668\\
0.0564308344358899	0.985042029876955\\
0.0571916350285637	0.988975469179436\\
0.057952926964088	0.988818846831834\\
0.0587147102424628	0.989560711125563\\
0.0594769848636882	0.991389582745814\\
0.0602397508277642	0.989176491951666\\
0.0610030081346907	0.989500766884399\\
0.0617667567844678	0.98651003742972\\
0.0625309967770954	0.988920259218945\\
0.0632957281125736	0.990158660765978\\
0.0640609507909023	0.989191420446441\\
0.0648266648120816	0.985386796012462\\
0.0655928701761114	0.988944843629136\\
0.0663595668829918	0.988712078662765\\
0.0671267549327228	0.9891846324761\\
0.0678944343253042	0.98856350093093\\
0.0686626050607363	0.989854194206369\\
0.0694312671390189	0.980083836286232\\
0.070200420560152	0.98231364475778\\
0.0709700653241357	0.983308468326189\\
0.07174020143097	0.980499979291052\\
0.0725108288806548	0.983724832399607\\
0.0732819476731901	0.987011846214856\\
0.074053557808576	0.984392229901854\\
0.0748256592868125	0.986757439719028\\
0.0755982521078995	0.983753671801635\\
0.0763713362718371	0.979921576438752\\
0.0771449117786252	0.983078322968395\\
0.0779189786282639	0.977397141546913\\
0.0786935368207531	0.977068691957141\\
0.0794685863560929	0.980327649680426\\
0.0802441272342832	0.972437596761102\\
0.0810201594553241	0.978774326504807\\
0.0817966830192155	0.974715244590373\\
0.0825736979259575	0.979460444732964\\
0.08335120417555	0.986325139263261\\
0.0841292017679931	0.98435645305676\\
0.0849076907032867	0.983368216821216\\
0.0856866709814309	0.989291925740227\\
0.0864661426024257	0.986799342098953\\
0.087246105566271	0.976449029972296\\
0.0880265598729668	0.98838105045176\\
0.0888075055225132	0.988306146715065\\
0.0895889425149101	0.986939309724202\\
0.0903708708501576	0.989452737675091\\
0.0911532905282557	0.988306854456873\\
0.0919362015492043	0.985067449869252\\
0.0927196039130035	0.985755004854041\\
0.0935034976196532	0.986458017006629\\
0.0942878826691535	0.987956390894546\\
0.0950727590615043	0.986574224959664\\
0.0958581267967056	0.984540308643866\\
0.0966439858747576	0.985458297527438\\
0.09743033629566	0.985823348975157\\
0.0982171780594131	0.98782403529451\\
0.0990045111660166	0.982855046881088\\
0.0997923356154708	0.988123536602342\\
0.100580651407775	0.990623579881821\\
0.101369458542931	0.988459169476069\\
0.102158757020936	0.997452045307052\\
0.102948546841793	0.987593320658094\\
0.1037388280055	0.980798825204767\\
0.104529600512057	0.986802921978127\\
0.105320864361465	0.987684753616058\\
0.106112619553724	0.986704620939961\\
0.106904866088833	0.982908752653248\\
0.107697603966792	0.992071522285861\\
0.108490833187603	0.987065890824992\\
0.109284553751263	0.981276634101822\\
0.110078765657775	0.990596326679497\\
0.110873468907137	0.98735884240904\\
0.111668663499349	0.98789859374191\\
0.112464349434412	0.988918023295207\\
0.113260526712325	0.9911381708717\\
0.11405719533309	0.989956994364602\\
0.114854355296704	0.993183411452754\\
0.115652006603169	0.99162510070973\\
0.116450149252485	0.98546849177897\\
0.117248783244651	0.991053364377928\\
0.118047908579668	0.990702048240563\\
0.118847525257536	0.988070264823374\\
0.119647633278253	0.994505732908132\\
0.120448232641822	0.992917741240936\\
0.121249323348241	0.993759942467181\\
0.122050905397511	0.978065623165849\\
0.122852978789631	0.993333027525002\\
0.123655543524601	0.99836000268458\\
0.124458599602423	0.985806157892593\\
0.125262147023094	0.987818677437526\\
0.126066185786617	0.989027148697221\\
0.12687071589299	0.991893799420647\\
0.127675737342213	0.989831908296093\\
0.128481250134287	0.988723127222666\\
0.129287254269212	0.970922780022909\\
0.130093749746987	0.993547565082999\\
0.130900736567613	0.990399458442272\\
0.131708214731089	0.989393425189191\\
0.132516184237416	0.990694817599912\\
0.133324645086593	0.989054215554049\\
0.134133597278621	0.990789771109466\\
0.134943040813499	0.994198284888572\\
0.135752975691228	0.9941144298455\\
0.136563401911808	0.988773315877303\\
0.137374319475238	0.991490611486976\\
0.138185728381518	0.986744705339859\\
0.13899762863065	0.989442285319003\\
0.139810020222631	0.985226610955637\\
0.140622903157464	0.990955294760277\\
0.141436277435146	0.988866576345697\\
0.14225014305568	0.994678928837713\\
0.143064500019064	0.991805658209157\\
0.143879348325298	0.98993056768748\\
0.144694687974383	0.988656151148341\\
0.145510518966319	0.989471574441973\\
0.146326841301105	0.991438858953276\\
0.147143654978742	0.981551520548971\\
0.147960959999229	0.983231814635145\\
0.148778756362567	0.983300864694228\\
0.149597044068755	0.982389230181157\\
0.150415823117794	0.986160323909144\\
0.151235093509684	0.987436775390966\\
0.152054855244424	0.966589309144954\\
0.152875108322014	0.981164465376502\\
0.153695852742455	0.981103235685009\\
0.154517088505747	0.981081303624674\\
0.155338815611889	0.985144107965248\\
0.156161034060882	0.983852950135569\\
0.156983743852725	0.981420070014191\\
0.157806944987419	0.97686387468778\\
0.158630637464964	0.984166036224471\\
0.159454821285359	0.98093758980044\\
0.160279496448604	0.988138395816206\\
0.1611046629547	0.987965299981248\\
0.161930320803647	0.984576913861108\\
0.182731453453743	0.986901752832473\\
0.203839675385434	0.985861508038606\\
0.22525498659872	0.988609647185242\\
0.246977387093601	0.971329295628262\\
0.269006876870077	0.992092628719592\\
0.291343455928148	1.0003877543477\\
0.313987124267815	0.984618309840719\\
0.336937881889076	1.00137110588215\\
0.360195728791933	0.989451735460533\\
0.383760664976385	1.01184276212962\\
0.407632690442432	1.01280884571192\\
0.431811805190074	1.0188133088412\\
0.456298009219311	1.0166120913969\\
0.481091302530144	1.01034954179414\\
0.506191685122571	1.00626973789919\\
0.531599156996594	1.00782294997673\\
0.557313718152212	1.01235033011559\\
0.583335368589425	1.00068044320122\\
0.609664108308233	0.995338394908185\\
0.636299937308636	1.02004830288628\\
0.663242855590634	0.979846006551802\\
0.690492863154228	0.990249738976498\\
0.718049959999416	0.993119366696128\\
0.7459141461262	0.990978143210201\\
0.774085421534579	0.988353837395696\\
0.802563786224552	0.982990022551396\\
0.831349240196122	0.986722389849185\\
0.860441783449286	0.975876019693687\\
0.889841415984045	0.987711329377685\\
0.9195481378004	0.990740290261842\\
0.949561948898349	0.982940910891605\\
0.979882849277894	0.992745715610196\\
1.01051083893903	0.967542412981166\\
1.04144591788177	0.995682881946991\\
1.0726880861061	0.995013134021424\\
1.10423734361202	0.991799113486968\\
1.13609369039954	0.992923842014769\\
1.16825712646866	0.962967535093322\\
1.20072765181937	0.988619977466229\\
1.23350526645168	0.967524304601745\\
1.26658997036558	0.980936054006289\\
1.29998176356107	0.996470831801783\\
1.33368064603816	0.971108312288655\\
1.36768661779685	0.986495405601046\\
1.40199967883713	0.951647102078903\\
1.43661982915901	0.976926369701594\\
1.47154706876248	0.971215927437786\\
1.50678139764755	0.963751801503707\\
1.54232281581421	0.971938988442381\\
1.57817132326247	0.936725882447571\\
1.61432691999232	0.930923577025246\\
1.65078960600377	0.924717904135645\\
1.68755938129681	0.934005268912986\\
1.72463624587145	0.93367810092028\\
1.76202019972768	0.927271867172444\\
1.79971124286551	0.898636201016623\\
1.83770937528493	0.908158622049431\\
1.87601459698595	0.935278446769181\\
1.91462690796856	0.93176110694816\\
1.95354630823277	0.936449752760307\\
1.99277279777857	0.949629635631385\\
2.03230637660597	0.880006649180014\\
2.07214704471496	0.874827079810013\\
2.11229480210555	0.910441699040959\\
2.15274964877774	0.905857973357444\\
2.19351158473152	0.900941289486455\\
2.23458060996689	0.905755161394035\\
2.27595672448386	0.886478993193762\\
2.31763992828242	0.888577287451256\\
2.35963022136258	0.875167880633993\\
2.40192760372434	0.886062448317834\\
2.44453207536769	0.890288938315288\\
2.48744363629263	0.863123495067374\\
2.53066228649917	0.847738662796231\\
2.57418802598731	0.84772461376348\\
2.61802085475704	0.840252092519394\\
2.66216077280836	0.838494034624852\\
2.70660778014129	0.841204293255399\\
2.7513618767558	0.851789859805484\\
2.79642306265191	0.842104680505396\\
2.84179133782962	0.811405402847051\\
2.88746670228892	0.80136319997361\\
2.93344915602982	0.824784440652439\\
2.97973869905231	0.82542018427118\\
3.02633533135639	0.816206807171035\\
3.07323905294208	0.816761371488639\\
3.12044986380935	0.774127611423878\\
3.16796776395822	0.804040787861681\\
3.21579275338869	0.803384424340632\\
3.26392483210075	0.799598787568311\\
3.31236400009441	0.816503241208512\\
3.36111025736966	0.763985004799971\\
3.41016360392651	0.776367396679632\\
3.45952403976495	0.784611606423945\\
3.50919156488499	0.754102711636196\\
3.55916617928662	0.751286247958102\\
3.60944788296985	0.735325909314365\\
3.66003667593468	0.730874916312936\\
3.71093255818109	0.732878096669805\\
3.76213552970911	0.719601275045559\\
3.81364559051872	0.714747177923551\\
3.86546274060992	0.74069180269384\\
3.91758697998272	0.732596705892824\\
3.97001830863711	0.731996551109783\\
4.0227567265731	0.743949452356249\\
4.07580223379069	0.688160294585946\\
4.12915483028987	0.697410290397249\\
4.18281451607064	0.707974628199427\\
4.23678129113301	0.711277321237022\\
4.29105515547698	0.718659340167916\\
4.34563610910254	0.692235412088938\\
4.40052415200969	0.676673980599263\\
4.45571928419844	0.684166910735336\\
4.51122150566879	0.702389666492587\\
4.56703081642073	0.69397813973981\\
4.62314721645426	0.701692380864967\\
4.67957070576939	0.645371801741957\\
4.73630128436612	0.645991393643608\\
4.79333895224444	0.68568493896727\\
4.85068370940436	0.669275218111345\\
4.90833555584587	0.679567111393565\\
4.96629449156897	0.653407469965222\\
5.02456051657367	0.650529813080134\\
5.08313363085997	0.667161083691468\\
5.14201383442786	0.641152886560355\\
5.20120112727735	0.652207478298901\\
5.26069550940843	0.65416744511054\\
5.32049698082111	0.628613507096061\\
5.38060554151538	0.613509756470935\\
5.44102119149125	0.623906052870177\\
5.50174393074871	0.600022965025147\\
5.56277375928777	0.593606357982879\\
5.62411067710842	0.606514296415292\\
5.68575468421067	0.608907455268031\\
5.74770578059451	0.614810979830705\\
5.80996396625995	0.581064292858587\\
5.87252924120698	0.57139484603634\\
5.93540160543561	0.580060692412907\\
5.99858105894584	0.573385034405548\\
6.06206760173766	0.570502822679677\\
6.12586123381107	0.56496190740138\\
6.18996195516608	0.568787597319009\\
6.25436976580268	0.563412298395112\\
6.31908466572088	0.560789505687721\\
6.38410665492068	0.566788476172465\\
6.44943573340206	0.551198258057518\\
6.51507190116505	0.548480723174409\\
6.58101515820963	0.555633184336062\\
6.6472655045358	0.550385167075411\\
6.71382294014357	0.542565537748581\\
6.78068746503294	0.547642721683368\\
6.8478590792039	0.54617633680865\\
6.91533778265645	0.538382614744971\\
6.9831235753906	0.540203209663299\\
7.05121645740635	0.546921133213178\\
7.11961642870369	0.542278281203213\\
7.18832348928263	0.550072249391338\\
7.25733763914316	0.5409917994984\\
7.32665887828528	0.537939215304731\\
7.39628720670901	0.542927529564333\\
7.46622262441432	0.520504515160575\\
7.53646513140123	0.522756664740829\\
7.60701472766974	0.523556302230159\\
7.67787141321984	0.506761575163592\\
7.74903518805154	0.515187660398609\\
7.82050605216483	0.503192385034435\\
7.89228400555972	0.502062506011721\\
7.9643690482362	0.49202081711426\\
8.03676118019428	0.477498523824943\\
8.10946040143395	0.475494129440155\\
8.18246671195522	0.46257262565935\\
8.25578011175808	0.454605349216622\\
8.32940060084254	0.452819665439737\\
8.40332817920859	0.44788291854643\\
8.47756284685624	0.446136355591452\\
8.55210460378548	0.446958914205408\\
8.62695344999632	0.447181537101543\\
8.70210938548876	0.436997143531593\\
8.77757241026278	0.425516564181548\\
8.85334252431841	0.423329608398026\\
8.92941972765563	0.42290094369718\\
9.00580402027444	0.418700969225047\\
9.08249540217485	0.416963146586003\\
9.15949387335685	0.41192626027105\\
9.23679943382045	0.41150929474692\\
9.31441208356565	0.387298585097119\\
9.39233182259244	0.378985674937267\\
9.47055865090082	0.379033463134794\\
9.5490925684908	0.373198390872247\\
9.62793357536238	0.370736114535547\\
9.70708167151555	0.367780503672064\\
9.78653685695032	0.356105904618376\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00730435436199277	0.998999782276645\\
0.00803272632653008	0.99899987538455\\
0.00876158963391795	0.99899987538455\\
0.00949094428415637	0.998999782280321\\
0.0102207902772453	0.998999782281508\\
0.0109511276131849	1.00483873106249\\
0.0116819562919749	1.004838731062\\
0.0124132763136156	1.00483873106096\\
0.0131450876781067	1.0048387310603\\
0.0138773903854485	1.00483873105945\\
0.0146101844356407	1.00483873106011\\
0.0153434698286836	1.00483873108091\\
0.016077246564577	1.01210196915474\\
0.0168115146433209	1.00483873107959\\
0.0175462740649154	1.00483873108035\\
0.0182815248293604	1.00483873108\\
0.019017266936656	1.00483873107981\\
0.0197535003868022	1.0053627006221\\
0.0204902251797989	1.00536270062198\\
0.0212274413156461	1.00785879066074\\
0.0219651487943439	1.00785879066102\\
0.0227033476158923	1.00785879066092\\
0.0234420377802912	1.00785879066022\\
0.0241812192875407	1.00785879066016\\
0.0249208921376407	1.00828595055949\\
0.0256610563305913	1.00785879066004\\
0.0264017118663924	1.00785879066069\\
0.027142858745044	1.00785879066032\\
0.0278844969665463	1.00785879066098\\
0.028626626530899	1.00785879066115\\
0.0293692474381024	1.0078587906599\\
0.0301123596881562	1.00785879066103\\
0.0308559632810607	1.00785879066135\\
0.0316000582168157	1.00785879066046\\
0.0323446444954212	1.00785879066106\\
0.0330897221168773	1.00785879066157\\
0.0338352910811839	1.01160397828202\\
0.0345813513883411	1.00785879066058\\
0.0353279030383489	1.00785879066125\\
0.0360749460312072	1.00785879066113\\
0.036822480366916	1.00785879066042\\
0.0375705060454754	1.01279698310813\\
0.0383190230668854	1.00785879066078\\
0.0390680314311459	1.00785879066034\\
0.0398175311382569	1.0330579314397\\
0.0405675221882185	1.03117020347132\\
0.0413180045810307	1.00785879066077\\
0.0420689783166934	1.00785879066025\\
0.0428204433952067	1.00828072783697\\
0.0435723998165705	1.00894915050772\\
0.0443248475807849	1.00785879066101\\
0.0450777866878498	1.0078587906609\\
0.0458312171377653	1.0078587906595\\
0.0465851389305313	1.00785879066003\\
0.0473395520661479	1.00785879066108\\
0.048094456544615	1.02420357310526\\
0.0488498523659327	1.00785879066064\\
0.0496057395301009	1.00785879066033\\
0.0503621180371197	1.00785879066091\\
0.051118987886989	1.00785879066021\\
0.0518763490797089	1.02436127213714\\
0.0526342016152794	1.01304749748818\\
0.0533925454937004	1.0078587906603\\
0.0541513807149719	1.00785879065979\\
0.054910707279094	1.00785852674923\\
0.0556705251860667	1.00785852674999\\
0.0564308344358899	1.00785852675053\\
0.0571916350285637	1.00785852675036\\
0.057952926964088	1.00785852675031\\
0.0587147102424628	1.00785852675031\\
0.0594769848636882	1.02385426453191\\
0.0602397508277642	1.00785852674926\\
0.0610030081346907	1.00785852674994\\
0.0617667567844678	1.00785852674978\\
0.0625309967770954	1.00785852674903\\
0.0632957281125736	1.01486761695692\\
0.0640609507909023	1.00785852674993\\
0.0648266648120816	1.00785852675071\\
0.0655928701761114	1.00785852674857\\
0.0663595668829918	1.00785852674982\\
0.0671267549327228	1.00785852675027\\
0.0678944343253042	1.00785852675085\\
0.0686626050607363	1.0128305962861\\
0.0694312671390189	1.00785852675005\\
0.070200420560152	1.00785915292314\\
0.0709700653241357	1.00785915292377\\
0.07174020143097	1.00785915292301\\
0.0725108288806548	1.00785915292304\\
0.0732819476731901	1.03495818449432\\
0.074053557808576	1.00785915292364\\
0.0748256592868125	1.03215927812446\\
0.0755982521078995	1.00785915292273\\
0.0763713362718371	1.00467326713537\\
0.0771449117786252	1.04356296001268\\
0.0779189786282639	1.00467326713332\\
0.0786935368207531	1.00467326713493\\
0.0794685863560929	1.01310714194798\\
0.0802441272342832	1.00467326713435\\
0.0810201594553241	1.00467326713392\\
0.0817966830192155	1.00466694067711\\
0.0825736979259575	1.00466694067683\\
0.08335120417555	1.07802938816865\\
0.0841292017679931	1.07802938817492\\
0.0849076907032867	1.07802938817982\\
0.0856866709814309	1.07760950549444\\
0.0864661426024257	1.07760950550342\\
0.087246105566271	1.07760950548344\\
0.0880265598729668	1.07760950547595\\
0.0888075055225132	1.07760950547483\\
0.0895889425149101	1.07761647804713\\
0.0903708708501576	1.07761647804192\\
0.0911532905282557	1.07761647801716\\
0.0919362015492043	1.07761647803107\\
0.0927196039130035	1.07761647803165\\
0.0935034976196532	1.0776164780392\\
0.0942878826691535	1.07761647805871\\
0.0950727590615043	1.0776164780224\\
0.0958581267967056	1.07761647803545\\
0.0966439858747576	1.07761647803909\\
0.09743033629566	1.07761647802159\\
0.0982171780594131	1.07761647803988\\
0.0990045111660166	1.0776164780345\\
0.0997923356154708	1.07761647800799\\
0.100580651407775	1.07761647803829\\
0.101369458542931	1.07761647803381\\
0.102158757020936	1.10905981886134\\
0.102948546841793	1.0776164780451\\
0.1037388280055	1.0776164780175\\
0.104529600512057	1.07761647801573\\
0.105320864361465	1.0776164780174\\
0.106112619553724	1.07761647801942\\
0.106904866088833	1.07761647804093\\
0.107697603966792	1.07761647801398\\
0.108490833187603	1.07761647802181\\
0.109284553751263	1.07761647804474\\
0.110078765657775	1.07761647803504\\
0.110873468907137	1.07761647801749\\
0.111668663499349	1.08155136050694\\
0.112464349434412	1.08155136047982\\
0.113260526712325	1.10881381119227\\
0.11405719533309	1.10881381118683\\
0.114854355296704	1.10881381119164\\
0.115652006603169	1.10881381120343\\
0.116450149252485	1.10881381120206\\
0.117248783244651	1.10881381117862\\
0.118047908579668	1.10881381119593\\
0.118847525257536	1.10881381120626\\
0.119647633278253	1.10881381117697\\
0.120448232641822	1.10881381117061\\
0.121249323348241	1.10881381121554\\
0.122050905397511	1.10881381119262\\
0.122852978789631	1.10881381119757\\
0.123655543524601	1.108813811186\\
0.124458599602423	1.108813811203\\
0.125262147023094	1.10881381118091\\
0.126066185786617	1.10881381120386\\
0.12687071589299	1.10881381119793\\
0.127675737342213	1.10881381118104\\
0.128481250134287	1.10881381121403\\
0.129287254269212	1.10882300958604\\
0.130093749746987	1.10882300957963\\
0.130900736567613	1.1088230095817\\
0.131708214731089	1.10894218506562\\
0.132516184237416	1.10894218503793\\
0.133324645086593	1.10894218507268\\
0.134133597278621	1.10894218505473\\
0.134943040813499	1.10894218506332\\
0.135752975691228	1.10894218508603\\
0.136563401911808	1.10894218508003\\
0.137374319475238	1.10894218510009\\
0.138185728381518	1.10894218506249\\
0.13899762863065	1.10894218505602\\
0.139810020222631	1.10894218505821\\
0.140622903157464	1.10894218505155\\
0.141436277435146	1.10894218504292\\
0.14225014305568	1.10894218508725\\
0.143064500019064	1.08109197554538\\
0.143879348325298	1.08109197558184\\
0.144694687974383	1.0810919755511\\
0.145510518966319	1.0810919755772\\
0.146326841301105	1.08109197555729\\
0.147143654978742	1.08108421469306\\
0.147960959999229	1.08108421470505\\
0.148778756362567	1.08108421471896\\
0.149597044068755	1.08108490566694\\
0.150415823117794	1.08108490566555\\
0.151235093509684	1.08108490565187\\
0.152054855244424	1.08108490561971\\
0.152875108322014	1.08108490565102\\
0.153695852742455	1.08108490565132\\
0.154517088505747	1.08108490562906\\
0.155338815611889	1.08108490562514\\
0.156161034060882	1.08108373657598\\
0.156983743852725	1.0810837365864\\
0.157806944987419	1.08108373656928\\
0.158630637464964	1.08108373657392\\
0.159454821285359	1.08108373654928\\
0.160279496448604	1.08108373653864\\
0.1611046629547	1.08108373657851\\
0.161930320803647	1.08108373537408\\
0.182731453453743	1.08108372837475\\
0.203839675385434	1.11899956406914\\
0.22525498659872	1.11952551063778\\
0.246977387093601	1.11968682696626\\
0.269006876870077	1.12028537609674\\
0.291343455928148	1.12029510804817\\
0.313987124267815	1.11065835097684\\
0.336937881889076	1.11065835095482\\
0.360195728791933	1.11071731246523\\
0.383760664976385	1.11073388535053\\
0.407632690442432	1.13568153410791\\
0.431811805190074	1.13568622744102\\
0.456298009219311	1.20757580326173\\
0.481091302530144	1.20882623732392\\
0.506191685122571	1.21009756994694\\
0.531599156996594	1.20816379399742\\
0.557313718152212	1.20828095262762\\
0.583335368589425	1.20827749515882\\
0.609664108308233	1.21163364830204\\
0.636299937308636	1.31423855478466\\
0.663242855590634	1.13926319419864\\
0.690492863154228	1.1407248862048\\
0.718049959999416	1.17559868740898\\
0.7459141461262	1.18250434148936\\
0.774085421534579	1.1825056589189\\
0.802563786224552	1.18394939481906\\
0.831349240196122	1.16758185047009\\
0.860441783449286	1.17364062698857\\
0.889841415984045	1.17599412621944\\
0.9195481378004	1.17603380008991\\
0.949561948898349	1.17336908208183\\
0.979882849277894	1.1739873507208\\
1.01051083893903	1.17398844939555\\
1.04144591788177	1.17366832464626\\
1.0726880861061	1.20553464582644\\
1.10423734361202	1.18348557521417\\
1.13609369039954	1.21458260714573\\
1.16825712646866	1.19901736562864\\
1.20072765181937	1.19900756534145\\
1.23350526645168	1.19830518903851\\
1.26658997036558	1.18240405899315\\
1.29998176356107	1.18306018369932\\
1.33368064603816	1.13625254990214\\
1.36768661779685	1.1310414668681\\
1.40199967883713	1.11705425033631\\
1.43661982915901	1.22508022277303\\
1.47154706876248	1.11702606476845\\
1.50678139764755	1.12916619784638\\
1.54232281581421	1.32121311331353\\
1.57817132326247	1.138033984379\\
1.61432691999232	1.15336627429087\\
1.65078960600377	1.1535223896634\\
1.68755938129681	1.15330965527204\\
1.72463624587145	1.21549872991014\\
1.76202019972768	1.10605702029729\\
1.79971124286551	1.08280482997491\\
1.83770937528493	1.08288066546121\\
1.87601459698595	1.12884122217821\\
1.91462690796856	1.12523935667512\\
1.95354630823277	1.23351691194961\\
1.99277279777857	1.36242579776652\\
2.03230637660597	0.994630186473042\\
2.07214704471496	0.993949380055469\\
2.11229480210555	1.15345552844902\\
2.15274964877774	1.12454373920467\\
2.19351158473152	1.01049136083111\\
2.23458060996689	1.09984707351944\\
2.27595672448386	0.98457953705588\\
2.31763992828242	0.98455118547604\\
2.35963022136258	0.983726338946535\\
2.40192760372434	1.04296414037417\\
2.44453207536769	1.18806729088256\\
2.48744363629263	0.980067912515597\\
2.53066228649917	0.980120955613956\\
2.57418802598731	0.979157143789576\\
2.61802085475704	1.01256947480335\\
2.66216077280836	0.996133328880589\\
2.70660778014129	0.994347630107161\\
2.7513618767558	1.13564268185606\\
2.79642306265191	1.14176221043153\\
2.84179133782962	0.951960448866056\\
2.88746670228892	0.951879268703566\\
2.93344915602982	1.11468372196062\\
2.97973869905231	1.04044575876437\\
3.02633533135639	0.996116563661079\\
3.07323905294208	1.03939100679332\\
3.12044986380935	0.950371863457753\\
3.16796776395822	0.950331468023415\\
3.21579275338869	0.991733860990303\\
3.26392483210075	1.00271284019711\\
3.31236400009441	1.15778051067076\\
3.36111025736966	0.949268618893927\\
3.41016360392651	0.939582995453611\\
3.45952403976495	0.988873380890992\\
3.50919156488499	0.998269925607263\\
3.55916617928662	0.990667331428596\\
3.60944788296985	0.861473470415106\\
3.66003667593468	0.85860015472849\\
3.71093255818109	0.934606610526758\\
3.76213552970911	0.829164050237831\\
3.81364559051872	0.831242994127131\\
3.86546274060992	1.01775930742292\\
3.91758697998272	0.830932723784506\\
3.97001830863711	0.990954472855935\\
4.0227567265731	1.13061210683185\\
4.07580223379069	0.790008146369844\\
4.12915483028987	0.790736231200826\\
4.18281451607064	0.865114327699211\\
4.23678129113301	0.838042827960722\\
4.29105515547698	0.959841607287552\\
4.34563610910254	0.796169077722487\\
4.40052415200969	0.806070939514993\\
4.45571928419844	0.835278255753465\\
4.51122150566879	0.977507273556805\\
4.56703081642073	0.951901576699234\\
4.62314721645426	0.975080566340728\\
4.67957070576939	0.809962172695906\\
4.73630128436612	0.807853395184259\\
4.79333895224444	0.941496237741551\\
4.85068370940436	0.806651698941323\\
4.90833555584587	0.871678789355817\\
4.96629449156897	0.799897171862293\\
5.02456051657367	0.802317663220994\\
5.08313363085997	0.961700813554606\\
5.14201383442786	0.796999503083871\\
5.20120112727735	0.797256929723038\\
5.26069550940843	0.777045763613706\\
5.32049698082111	0.777761082722323\\
5.38060554151538	0.782880522597774\\
5.44102119149125	0.782845771440917\\
5.50174393074871	0.779101335116227\\
5.56277375928777	0.789508130879156\\
5.62411067710842	0.790206044305752\\
5.68575468421067	0.790057492691864\\
5.74770578059451	0.788708444778006\\
5.80996396625995	0.78856459759398\\
5.87252924120698	0.79422166895477\\
5.93540160543561	0.77870241671122\\
5.99858105894584	0.778589739478356\\
6.06206760173766	0.767205181446866\\
6.12586123381107	0.81095054782061\\
6.18996195516608	0.810777344694255\\
6.25436976580268	0.830034283530051\\
6.31908466572088	0.793707149561869\\
6.38410665492068	0.793066083707347\\
6.44943573340206	0.769017058242622\\
6.51507190116505	0.75791832545042\\
6.58101515820963	0.757621460299995\\
6.6472655045358	0.728187478871068\\
6.71382294014357	0.712394533505599\\
6.78068746503294	0.853208759639429\\
6.8478590792039	0.85513344232638\\
6.91533778265645	0.855162675327118\\
6.9831235753906	0.856641236539605\\
7.05121645740635	0.853467466984793\\
7.11961642870369	0.861052882494198\\
7.18832348928263	0.859961444376195\\
7.25733763914316	0.855442088778604\\
7.32665887828528	0.855248485047436\\
7.39628720670901	0.855303965820813\\
7.46622262441432	0.855175644449341\\
7.53646513140123	0.873179982139554\\
7.60701472766974	0.873047217486846\\
7.67787141321984	0.873065895009791\\
7.74903518805154	0.873787630950923\\
7.82050605216483	0.830542033793246\\
7.89228400555972	0.823309779402332\\
7.9643690482362	0.8215959533292\\
8.03676118019428	0.821506344327849\\
8.10946040143395	0.820413599162617\\
8.18246671195522	0.774908371386414\\
8.25578011175808	0.770900197484464\\
8.32940060084254	0.768045167929707\\
8.40332817920859	0.767994818061271\\
8.47756284685624	0.696493662175445\\
8.55210460378548	0.696291879334619\\
8.62695344999632	0.696192619975492\\
8.70210938548876	0.701935895338885\\
8.77757241026278	0.701685055857494\\
8.85334252431841	0.65429927680895\\
8.92941972765563	0.654505560745068\\
9.00580402027444	0.655471061760466\\
9.08249540217485	0.655257312151826\\
9.15949387335685	0.643560881913449\\
9.23679943382045	0.644229642013657\\
9.31441208356565	0.627570723763652\\
9.39233182259244	0.627697446546441\\
9.47055865090082	0.628257719682966\\
9.5490925684908	0.628212731668735\\
9.62793357536238	0.628173290508509\\
9.70708167151555	0.64408170461812\\
9.78653685695032	0.596193765538188\\
9.78653685695032	0.0561790510333282\\
9.70708167151555	0.0565754532469215\\
9.62793357536238	0.0951082974563152\\
9.5490925684908	0.0686020640652153\\
9.47055865090082	0.102913479450388\\
9.39233182259244	0.0800669315474431\\
9.31441208356565	0.0734410201875936\\
9.23679943382045	0.123627627671513\\
9.15949387335685	0.0698861576322979\\
9.08249540217485	0.110511292604652\\
9.00580402027444	0.0812313081100706\\
8.92941972765563	0.0616284816718767\\
8.85334252431841	0.131495019702486\\
8.77757241026278	0.102765695539953\\
8.70210938548876	0.20098464565677\\
8.62695344999632	0.204362872869719\\
8.55210460378548	0.16975089807068\\
8.47756284685624	0.189933717887408\\
8.40332817920859	0.0930107691705632\\
8.32940060084254	0.150141450907546\\
8.25578011175808	0.143446013401726\\
8.18246671195522	0.1152111711833\\
8.10946040143395	0.172643729745683\\
8.03676118019428	0.143531352750245\\
7.9643690482362	0.265404349119233\\
7.89228400555972	0.281104779196911\\
7.82050605216483	0.285878621813036\\
7.74903518805154	0.302532807896708\\
7.67787141321984	0.197537371115959\\
7.60701472766974	0.220778334864625\\
7.53646513140123	0.205062289682919\\
7.46622262441432	0.158872059147295\\
7.39628720670901	0.287032236907571\\
7.32665887828528	0.201876951700046\\
7.25733763914316	0.268853143994639\\
7.18832348928263	0.345139497062209\\
7.11961642870369	0.262940169663319\\
7.05121645740635	0.35762425734372\\
6.9831235753906	0.280318081254466\\
6.91533778265645	0.269837537562633\\
6.8478590792039	0.35163419492795\\
6.78068746503294	0.26715563789314\\
6.71382294014357	0.377117002546555\\
6.6472655045358	0.377327203975463\\
6.58101515820963	0.39102702904597\\
6.51507190116505	0.353810362085174\\
6.44943573340206	0.353791715206392\\
6.38410665492068	0.373174501569825\\
6.31908466572088	0.367721829093191\\
6.25436976580268	0.368280173040937\\
6.18996195516608	0.36940372285288\\
6.12586123381107	0.370702561499974\\
6.06206760173766	0.369187818470295\\
5.99858105894584	0.37056079177556\\
5.93540160543561	0.368229644128835\\
5.87252924120698	0.368986115536723\\
5.80996396625995	0.373374217104406\\
5.74770578059451	0.479005165340669\\
5.68575468421067	0.478383619202935\\
5.62411067710842	0.486867477223229\\
5.56277375928777	0.462862727336435\\
5.50174393074871	0.470063702963704\\
5.44102119149125	0.470148571371136\\
5.38060554151538	0.470131059819543\\
5.32049698082111	0.454190503169367\\
5.26069550940843	0.507185712594385\\
5.20120112727735	0.512251886628997\\
5.14201383442786	0.414793419785267\\
5.08313363085997	0.414828234087201\\
5.02456051657367	0.418188728162677\\
4.96629449156897	0.407272783750087\\
4.90833555584587	0.442781177529527\\
4.85068370940436	0.444204552873972\\
4.79333895224444	0.444176643269679\\
4.73630128436612	0.445553735348367\\
4.67957070576939	0.440045514866889\\
4.62314721645426	0.445459111435412\\
4.56703081642073	0.445458195654549\\
4.51122150566879	0.445887995099517\\
4.45571928419844	0.445669277309377\\
4.40052415200969	0.451604279256654\\
4.34563610910254	0.468922142549882\\
4.29105515547698	0.468888863069204\\
4.23678129113301	0.469102844526167\\
4.18281451607064	0.466440777861794\\
4.12915483028987	0.456979673753955\\
4.07580223379069	0.455178335359704\\
4.0227567265731	0.455171885631132\\
3.97001830863711	0.455009123424169\\
3.91758697998272	0.457614721494733\\
3.86546274060992	0.464406552756536\\
3.81364559051872	0.467193793332384\\
3.76213552970911	0.461953846161213\\
3.71093255818109	0.500582567389937\\
3.66003667593468	0.500453899869327\\
3.60944788296985	0.500442379851268\\
3.55916617928662	0.491756439241479\\
3.50919156488499	0.478990806316574\\
3.45952403976495	0.478220736061656\\
3.41016360392651	0.479291059261444\\
3.36111025736966	0.484202467662102\\
3.31236400009441	0.484504805038867\\
3.26392483210075	0.484124189193368\\
3.21579275338869	0.484127101777165\\
3.16796776395822	0.484100770927706\\
3.12044986380935	0.494152221915171\\
3.07323905294208	0.498087911589609\\
3.02633533135639	0.498741710008222\\
2.97973869905231	0.503297341451462\\
2.93344915602982	0.570679119733928\\
2.88746670228892	0.575904454676459\\
2.84179133782962	0.579537142625959\\
2.79642306265191	0.579536223143305\\
2.7513618767558	0.588440503787387\\
2.70660778014129	0.588179471985227\\
2.66216077280836	0.588194917506058\\
2.61802085475704	0.597477115174463\\
2.57418802598731	0.59731363201477\\
2.53066228649917	0.597164489739666\\
2.48744363629263	0.598821847900996\\
2.44453207536769	0.643669065286456\\
2.40192760372434	0.643668200180534\\
2.35963022136258	0.621547628302952\\
2.31763992828242	0.621645954542962\\
2.27595672448386	0.640474755554518\\
2.23458060996689	0.64047480937006\\
2.19351158473152	0.661655897000504\\
2.15274964877774	0.646761819068303\\
2.11229480210555	0.659728136567499\\
2.07214704471496	0.661297890653167\\
2.03230637660597	0.695000127817606\\
1.99277279777857	0.724985645663306\\
1.95354630823277	0.726729098669872\\
1.91462690796856	0.727468471466219\\
1.87601459698595	0.727474999202857\\
1.83770937528493	0.735558701294765\\
1.79971124286551	0.734100697768426\\
1.76202019972768	0.762231041763224\\
1.72463624587145	0.763409509952447\\
1.68755938129681	0.756953586044345\\
1.65078960600377	0.755384396520946\\
1.61432691999232	0.758450196819511\\
1.57817132326247	0.758451333885419\\
1.54232281581421	0.75824556965951\\
1.50678139764755	0.814559111858055\\
1.47154706876248	0.819448106107464\\
1.43661982915901	0.808961232817227\\
1.40199967883713	0.808222389782518\\
1.36768661779685	0.815725408767022\\
1.33368064603816	0.79074888642243\\
1.29998176356107	0.788063869456059\\
1.26658997036558	0.787767954771945\\
1.23350526645168	0.777041326414729\\
1.20072765181937	0.767935202476594\\
1.16825712646866	0.767787177215928\\
1.13609369039954	0.726415056434164\\
1.10423734361202	0.725824504593571\\
1.0726880861061	0.725825156012587\\
1.04144591788177	0.72517438996992\\
1.01051083893903	0.725361684764749\\
0.979882849277894	0.712718724888466\\
0.949561948898349	0.711829202107476\\
0.9195481378004	0.711829007638414\\
0.889841415984045	0.711948423236453\\
0.860441783449286	0.745270389639196\\
0.831349240196122	0.745270969016193\\
0.802563786224552	0.745963489582055\\
0.774085421534579	0.760746966397582\\
0.7459141461262	0.760728962109364\\
0.718049959999416	0.771552988710141\\
0.690492863154228	0.771552840177483\\
0.663242855590634	0.858812955812752\\
0.636299937308636	0.870467234954116\\
0.609664108308233	0.868257127891641\\
0.583335368589425	0.867716911191318\\
0.557313718152212	0.8989470785316\\
0.531599156996594	0.901829484727061\\
0.506191685122571	0.901829484746267\\
0.481091302530144	0.901829484764997\\
0.456298009219311	0.901840444381981\\
0.431811805190074	0.901380891149014\\
0.407632690442432	0.919843780003919\\
0.383760664976385	0.916413288798384\\
0.360195728791933	0.861124021059824\\
0.336937881889076	0.92743570873075\\
0.313987124267815	0.822912454128703\\
0.291343455928148	0.929077210769901\\
0.269006876870077	0.929105015182211\\
0.246977387093601	0.845533747713981\\
0.22525498659872	0.940221433968106\\
0.203839675385434	0.930062156011029\\
0.182731453453743	0.93026070267168\\
0.161930320803647	0.930601354027503\\
0.1611046629547	0.930601354011655\\
0.160279496448604	0.930601354026289\\
0.159454821285359	0.930601354021114\\
0.158630637464964	0.930601354034255\\
0.157806944987419	0.911119865355301\\
0.156983743852725	0.930601354033547\\
0.156161034060882	0.930601354011468\\
0.155338815611889	0.930601354013065\\
0.154517088505747	0.930601354017276\\
0.153695852742455	0.931459232664592\\
0.152875108322014	0.931459232667572\\
0.152054855244424	0.822301790953524\\
0.151235093509684	0.931459232648002\\
0.150415823117794	0.931458359408489\\
0.149597044068755	0.931458359398238\\
0.148778756362567	0.931458359384858\\
0.147960959999229	0.930149694910847\\
0.147143654978742	0.923798875121952\\
0.146326841301105	0.923798875109295\\
0.145510518966319	0.923798875125831\\
0.144694687974383	0.923798875121011\\
0.143879348325298	0.923798875118483\\
0.143064500019064	0.92379887512157\\
0.14225014305568	0.923799143716084\\
0.141436277435146	0.923799143722073\\
0.140622903157464	0.923799143718344\\
0.139810020222631	0.923799143715299\\
0.13899762863065	0.923799143707076\\
0.138185728381518	0.923799143704793\\
0.137374319475238	0.923799143730666\\
0.136563401911808	0.923799143721471\\
0.135752975691228	0.923799143719785\\
0.134943040813499	0.923799143717464\\
0.134133597278621	0.923799143710903\\
0.133324645086593	0.923799143723302\\
0.132516184237416	0.92379914371832\\
0.131708214731089	0.923799143709532\\
0.130900736567613	0.923799143709969\\
0.130093749746987	0.923799143712169\\
0.129287254269212	0.798688754867489\\
0.128481250134287	0.923799143715368\\
0.127675737342213	0.923799143713457\\
0.12687071589299	0.923799143723607\\
0.126066185786617	0.923799143703921\\
0.125262147023094	0.923799143715763\\
0.124458599602423	0.923799143719809\\
0.123655543524601	0.923799143702271\\
0.122852978789631	0.923799143709011\\
0.122050905397511	0.862615928708126\\
0.121249323348241	0.924078635887172\\
0.120448232641822	0.924078635859558\\
0.119647633278253	0.924078635870644\\
0.118847525257536	0.92407863586955\\
0.118047908579668	0.924078635874937\\
0.117248783244651	0.92407863574913\\
0.116450149252485	0.924078635759556\\
0.115652006603169	0.924078635747277\\
0.114854355296704	0.924078635756345\\
0.11405719533309	0.924078635755999\\
0.113260526712325	0.924078635751551\\
0.112464349434412	0.924078635731188\\
0.111668663499349	0.924078635745212\\
0.110873468907137	0.924078635762241\\
0.110078765657775	0.923991106822875\\
0.109284553751263	0.923991104740646\\
0.108490833187603	0.923991104724111\\
0.107697603966792	0.923991104731688\\
0.106904866088833	0.923991104726002\\
0.106112619553724	0.923991104718567\\
0.105320864361465	0.923991104735806\\
0.104529600512057	0.923991104740176\\
0.1037388280055	0.923991104722304\\
0.102948546841793	0.924188453250658\\
0.102158757020936	0.924188453273053\\
0.101369458542931	0.924188453252853\\
0.100580651407775	0.924188453260318\\
0.0997923356154708	0.924188453265806\\
0.0990045111660166	0.92418845326707\\
0.0982171780594131	0.924188453251479\\
0.09743033629566	0.924188453253834\\
0.0966439858747576	0.924188453267257\\
0.0958581267967056	0.924188453256724\\
0.0950727590615043	0.924188454923959\\
0.0942878826691535	0.92418845492049\\
0.0935034976196532	0.924188454905113\\
0.0927196039130035	0.924188454918185\\
0.0919362015492043	0.924188454916739\\
0.0911532905282557	0.924188454931263\\
0.0903708708501576	0.924188454932989\\
0.0895889425149101	0.924188454921626\\
0.0888075055225132	0.924188454919871\\
0.0880265598729668	0.924188454914503\\
0.087246105566271	0.88121758434472\\
0.0864661426024257	0.924188454930488\\
0.0856866709814309	0.924188454925773\\
0.0849076907032867	0.924188454929204\\
0.0841292017679931	0.924188454923354\\
0.08335120417555	0.924188454943768\\
0.0825736979259575	0.924188454930666\\
0.0817966830192155	0.924188454920914\\
0.0810201594553241	0.924188444777861\\
0.0802441272342832	0.924188444789278\\
0.0794685863560929	0.924188444793461\\
0.0786935368207531	0.92418844479815\\
0.0779189786282639	0.924188444773416\\
0.0771449117786252	0.92418844478402\\
0.0763713362718371	0.924188444788764\\
0.0755982521078995	0.924188444767279\\
0.0748256592868125	0.924188444788139\\
0.074053557808576	0.924188810373402\\
0.0732819476731901	0.924188810349279\\
0.0725108288806548	0.92418881024569\\
0.07174020143097	0.924188810256809\\
0.0709700653241357	0.924188810268702\\
0.070200420560152	0.924188810262111\\
0.0694312671390189	0.924188810248931\\
0.0686626050607363	0.924188810257064\\
0.0678944343253042	0.924188762750653\\
0.0671267549327228	0.924188731633258\\
0.0663595668829918	0.924188731639803\\
0.0655928701761114	0.924188731622234\\
0.0648266648120816	0.924188731630005\\
0.0640609507909023	0.924188731646934\\
0.0632957281125736	0.924188731651267\\
0.0625309967770954	0.924188731651962\\
0.0617667567844678	0.92418873162784\\
0.0610030081346907	0.924188731636091\\
0.0602397508277642	0.924179418941269\\
0.0594769848636882	0.924179418931\\
0.0587147102424628	0.924179418913979\\
0.057952926964088	0.924179418928827\\
0.0571916350285637	0.924179418930548\\
0.0564308344358899	0.924179418941161\\
0.0556705251860667	0.924179418949066\\
0.054910707279094	0.924179418937794\\
0.0541513807149719	0.924179406289409\\
0.0533925454937004	0.924179406280392\\
0.0526342016152794	0.924179406280354\\
0.0518763490797089	0.924179406270223\\
0.051118987886989	0.92417940626233\\
0.0503621180371197	0.924179406274476\\
0.0496057395301009	0.924179406266833\\
0.0488498523659327	0.924179406267206\\
0.048094456544615	0.92417940626901\\
0.0473395520661479	0.924179406283406\\
0.0465851389305313	0.909156659242159\\
0.0458312171377653	0.924179406301346\\
0.0450777866878498	0.924179406297152\\
0.0443248475807849	0.924179406289101\\
0.0435723998165705	0.924179406308915\\
0.0428204433952067	0.924390144673603\\
0.0420689783166934	0.924390081480737\\
0.0413180045810307	0.924390081470116\\
0.0405675221882185	0.9243900814915\\
0.0398175311382569	0.924390081465628\\
0.0390680314311459	0.924390070026792\\
0.0383190230668854	0.924390070044524\\
0.0375705060454754	0.924390070043354\\
0.036822480366916	0.924390070013195\\
0.0360749460312072	0.924390070047303\\
0.0353279030383489	0.924390070049702\\
0.0345813513883411	0.924390070042265\\
0.0338352910811839	0.924102774009168\\
0.0330897221168773	0.92410277402349\\
0.0323446444954212	0.924102774017048\\
0.0316000582168157	0.924102774034836\\
0.0308559632810607	0.986680715727248\\
0.0301123596881562	0.986680715727243\\
0.0293692474381024	0.986680715725064\\
0.028626626530899	0.986680715724843\\
0.0278844969665463	0.956518403292658\\
0.027142858745044	0.98668071572589\\
0.0264017118663924	0.986680715729699\\
0.0256610563305913	0.98749851674248\\
0.0249208921376407	0.987498516743425\\
0.0241812192875407	0.987498516743902\\
0.0234420377802912	0.95353678429393\\
0.0227033476158923	0.987497839648753\\
0.0219651487943439	0.998340664649836\\
0.0212274413156461	0.998340664649837\\
0.0204902251797989	0.998424588407798\\
0.0197535003868022	0.998510864282263\\
0.019017266936656	0.998510864282284\\
0.0182815248293604	0.998510864282283\\
0.0175462740649154	0.998510864282303\\
0.0168115146433209	0.998510864282265\\
0.016077246564577	0.998510864282289\\
0.0153434698286836	0.953536784293978\\
0.0146101844356407	0.998510864282263\\
0.0138773903854485	0.99851086425721\\
0.0131450876781067	0.998510864257199\\
0.0124132763136156	0.998510864257203\\
0.0116819562919749	0.998510864257193\\
0.0109511276131849	0.998510864257196\\
0.0102207902772453	0.998510809749544\\
0.00949094428415637	0.998510809749549\\
0.00876158963391795	0.99899977734284\\
0.00803272632653008	0.998999782276645\\
0.00730435436199277	0.998999782276645\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.025688	0.731910119440502\\
0.0300415	0.399991576414032\\
0.034575	0.298226697196264\\
0.0389095	0.191196180940117\\
0.0436955	0.14572528674405\\
0.048599	0.108848946366158\\
0.0537945	0.0805858614571225\\
0.0591195	0.0692158288872467\\
0.064796	0.0611782435623116\\
0.070811	0.0556393919030111\\
0.0771015	0.0484370098130716\\
0.0836095	0.0437914966808792\\
0.090582	0.0407905111956612\\
0.0978745	0.0387906992414352\\
0.105433	0.0378756796101503\\
0.1129555	0.037768294190904\\
0.1213625	0.0382513393862172\\
0.130048	0.0387347447464303\\
0.1391465	0.039256708974241\\
0.148631	0.0398787179088198\\
0.1584805	0.0406179487499929\\
0.1687625	0.0412239593460823\\
0.1795195	0.0416213479226681\\
0.190314	0.0417439258574002\\
0.2017635	0.0417628451136182\\
0.2132435	0.0418836491148199\\
0.2256835	0.0422057806324931\\
0.237824	0.0429102979293182\\
0.250664	0.0438454574939774\\
0.2641445	0.0448572120283068\\
0.278101	0.0457695630861568\\
0.291895	0.0463645930383696\\
0.306348	0.0466859649038482\\
0.321181	0.0469365305885246\\
0.336471	0.0470876071099917\\
0.3516665	0.047017104871866\\
0.3677895	0.046971408630538\\
0.383994	0.0470343338005271\\
0.400572	0.0470927166393018\\
0.4170195	0.0470687767468741\\
0.4344255	0.0470813777958759\\
0.451942	0.0470746281728227\\
0.469948	0.0469902990420117\\
0.4882315	0.0469666437944931\\
0.5064975	0.0470579133570153\\
0.5253625	0.0472614537689206\\
0.5447175	0.0474818823236508\\
0.564284	0.0476483562040274\\
0.5839935	0.0478067994942282\\
0.604725	0.0479444710697024\\
0.6256865	0.0479870991549278\\
0.6463325	0.0479573220569168\\
0.668065	0.0479298816701401\\
0.6900445	0.0479367114599183\\
0.7122935	0.0479813496861718\\
0.734029	0.0480490664253996\\
0.7570795	0.048149854024753\\
0.7802655	0.048285841374471\\
0.803735	0.048427115130677\\
0.8266615	0.0485626528573623\\
0.8509755	0.0487007525809131\\
0.8754035	0.0488011343857128\\
0.900049	0.0488998331146154\\
0.924323	0.048991420698457\\
0.949923	0.0490648930681094\\
0.9755355	0.0491585999707387\\
1.001451	0.0492660586906187\\
1.0271125	0.0493842754420389\\
1.0539525	0.0495072024326148\\
1.080768	0.0496111481762949\\
1.1129135	0.049688672518303\\
1.1443655	0.0497602948031347\\
1.1781145	0.0498169091095969\\
1.2111885	0.0498588276345042\\
1.2450915	0.0498914456136736\\
1.278147	0.0499016034335461\\
1.313356	0.0498834192990662\\
1.3483605	0.0498555882866637\\
1.3835235	0.0498383068124852\\
1.418083	0.0498196129931866\\
1.4547595	0.0498028354288846\\
1.490973	0.049788604274633\\
1.527458	0.0497821035075479\\
1.5639495	0.0497785739235814\\
1.601413	0.0497642824181113\\
1.639054	0.049751166768933\\
1.6771845	0.0497433206924505\\
1.715331	0.0497385775652655\\
1.7542115	0.0497345148648171\\
1.793619	0.0497220673468596\\
1.8324015	0.0496973358217004\\
1.8718445	0.0496669381636432\\
1.914535	0.0496435785166705\\
1.9555625	0.0496224880659585\\
1.9971275	0.0496020722842407\\
2.037164	0.0495922890230649\\
2.081463	0.0495946287826312\\
2.124796	0.0495997540680216\\
2.1686905	0.049601655687886\\
2.215482	0.0496008964278362\\
2.26613	0.0495954780099511\\
2.317026	0.0495868125803377\\
2.366686	0.0495759493135796\\
2.41745	0.0495707465700105\\
2.4695925	0.0495714073529774\\
2.522105	0.0495716407448554\\
2.574039	0.0495720030974039\\
2.625931	0.0495739792572084\\
2.6802085	0.0495748533212534\\
2.740493	0.0495714479431041\\
2.7968225	0.0495647448392313\\
2.851546	0.0495584424710208\\
2.908962	0.0495545586852067\\
2.9663605	0.0495510661259473\\
3.023372	0.0495449821288598\\
3.079023	0.0495396907770951\\
3.1367965	0.0495350557926191\\
3.193811	0.0495286907492967\\
3.252159	0.049521532654783\\
3.3099675	0.0495129665361555\\
3.3682645	0.0495056749780291\\
3.4286055	0.049500254447998\\
3.4876285	0.0494951460541852\\
3.5479235	0.0494922063054123\\
3.6085995	0.0494914825067165\\
3.669726	0.0494918288502513\\
3.7319685	0.0494927246278107\\
3.7930275	0.0494942528757074\\
3.8552025	0.0494956992930345\\
3.9179985	0.0494954899233152\\
3.9817655	0.0494941636444186\\
4.0443005	0.0494917510693015\\
4.1088635	0.0494877167100577\\
4.1735855	0.0494842755170084\\
4.238747	0.049482009298324\\
4.30376	0.0494798309546646\\
4.369978	0.0494786171967776\\
4.4366435	0.0494788461418331\\
4.5039275	0.0494796518712527\\
4.570668	0.0494801252472055\\
4.6385745	0.0494798968294238\\
4.706789	0.0494796309203796\\
4.7755235	0.0494795479939489\\
4.8438345	0.0494796298208495\\
4.9135605	0.049479666213916\\
4.983736	0.049478849883181\\
5.05445	0.0494777105049267\\
5.1245205	0.0494772367114037\\
5.1959535	0.0494772774318703\\
5.2679145	0.0494772613366533\\
5.340045	0.0494775339911335\\
5.411777	0.0494784648837899\\
5.4852915	0.0494796677941505\\
5.559197	0.0494806481182402\\
5.6333995	0.0494816142444602\\
5.706738	0.0494825503321403\\
5.78175	0.0494831751129547\\
5.8570245	0.0494837242471644\\
5.932714	0.0494843554284953\\
6.008326	0.0494851694171077\\
6.0890675	0.0494861195246883\\
6.16636	0.0494874850332629\\
6.244102	0.0494890432937756\\
6.3212345	0.04949041043674\\
6.4001425	0.0494914037926378\\
6.47874	0.0494919971880638\\
6.5580305	0.0494922857255011\\
6.6367835	0.0494923513078987\\
6.7168775	0.0494923971903894\\
6.79758	0.0494923178350492\\
6.8790725	0.0494921810130888\\
6.95936	0.0494921979585961\\
7.0414075	0.0494925099835847\\
7.124157	0.049492927744377\\
7.207676	0.0494933990156296\\
7.2890895	0.0494941212390625\\
7.3733535	0.0494947868262262\\
7.457577	0.0494953201818657\\
7.542538	0.0494956938843249\\
7.6265395	0.0494958806188887\\
7.712508	0.0494960116451487\\
7.7989855	0.0494960517246977\\
7.8858505	0.049496013470355\\
7.971792	0.04949594626926\\
8.0597065	0.0494959048987514\\
8.147806	0.0494959238037555\\
8.2363335	0.0494959101716898\\
8.3234505	0.0494958392335225\\
8.413111	0.0494957955724598\\
8.50279	0.0494958441129435\\
8.593072	0.0494958945863216\\
8.6818005	0.0494959507410802\\
8.7731965	0.0494960535601753\\
8.863976	0.0494961113760622\\
8.9555555	0.0494960706212174\\
9.0465475	0.0494960718323757\\
9.143676	0.0494962040881024\\
9.2361565	0.049496355119247\\
9.329481	0.0494964319126279\\
9.421973	0.0494964443151214\\
11.90845	0.0494965433741134\\
14.659224	0.049496700611259\\
17.6879005	0.0494966778143925\\
20.9920165	0.0494966517297467\\
24.595302	0.0494966449495407\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.025688	0.731910119448289\\
0.0300415	0.399991576420543\\
0.034575	0.298226697203747\\
0.0389095	0.191196180947355\\
0.0436955	0.145725286754439\\
0.048599	0.108848946376512\\
0.0537945	0.0805858614654432\\
0.0591195	0.0692158288941986\\
0.064796	0.0611782435673732\\
0.070811	0.0556393919067971\\
0.0771015	0.0484370098182986\\
0.0836095	0.0437914966873127\\
0.090582	0.0407905112029476\\
0.0978745	0.038790699249719\\
0.105433	0.0378756796196162\\
0.1129555	0.0377682942022176\\
0.1213625	0.0382513393992892\\
0.130048	0.0387347447609513\\
0.1391465	0.0392567089901472\\
0.148631	0.0398787179262828\\
0.1584805	0.0406179487695159\\
0.1687625	0.0412239593676395\\
0.1795195	0.0416213479463906\\
0.190314	0.0417439258832944\\
0.2017635	0.0417628451417615\\
0.2132435	0.0418836491455453\\
0.2256835	0.0422057806664522\\
0.237824	0.042910297966958\\
0.250664	0.043845457535361\\
0.2641445	0.0448572120734064\\
0.278101	0.0457695631349726\\
0.291895	0.0463645930905829\\
0.306348	0.0466859649591572\\
0.321181	0.0469365306472743\\
0.336471	0.0470876071723922\\
0.3516665	0.0470171049370819\\
0.3677895	0.046971408697723\\
0.383994	0.0470343338695123\\
0.400572	0.0470927167101925\\
0.4170195	0.0470687768195333\\
0.4344255	0.047081377869983\\
0.451942	0.0470746282488775\\
0.469948	0.0469902991206001\\
0.4882315	0.0469666438759869\\
0.5064975	0.0470579134412316\\
0.5253625	0.0472614538555658\\
0.5447175	0.0474818824132512\\
0.564284	0.047648356296257\\
0.5839935	0.0478067995885528\\
0.604725	0.047944471165836\\
0.6256865	0.0479870992527823\\
0.6463325	0.047957322156884\\
0.668065	0.0479298817723876\\
0.6900445	0.0479367115643682\\
0.7122935	0.0479813497924172\\
0.734029	0.0480490665335219\\
0.7570795	0.0481498541352921\\
0.7802655	0.04828584148782\\
0.803735	0.0484271152465401\\
0.8266615	0.0485626529751667\\
0.8509755	0.048700752700544\\
0.8754035	0.0488011345072965\\
0.900049	0.0488998332384605\\
0.924323	0.0489914208244426\\
0.949923	0.0490648931958266\\
0.9755355	0.0491586001000858\\
1.001451	0.0492660588216007\\
1.0271125	0.0493842755747957\\
1.0539525	0.0495072025678682\\
1.080768	0.0496111483142368\\
1.1129135	0.0496886726582383\\
1.1443655	0.0497602949445976\\
1.1781145	0.0498169092521712\\
1.2111885	0.0498588277779902\\
1.2450915	0.0498914457582356\\
1.278147	0.0499016035792073\\
1.313356	0.0498834194456434\\
1.3483605	0.0498555884340649\\
1.3835235	0.0498383069607409\\
1.418083	0.0498196131419894\\
1.4547595	0.0498028355779389\\
1.490973	0.0497886044240501\\
1.527458	0.0497821036574141\\
1.5639495	0.0497785740739854\\
1.601413	0.0497642825688738\\
1.639054	0.0497511669200841\\
1.6771845	0.0497433208440365\\
1.715331	0.0497385777171866\\
1.7542115	0.0497345150170215\\
1.793619	0.0497220674994138\\
1.8324015	0.0496973359746098\\
1.8718445	0.0496669383168281\\
1.914535	0.049643578670154\\
1.9555625	0.0496224882196793\\
1.9971275	0.0496020724381042\\
2.037164	0.0495922891771276\\
2.081463	0.0495946289369355\\
2.124796	0.0495997542226048\\
2.1686905	0.049601655842749\\
2.215482	0.0496008965829406\\
2.26613	0.0495954781652885\\
2.317026	0.0495868127358568\\
2.366686	0.0495759494692386\\
2.41745	0.0495707467258793\\
2.4695925	0.0495714075091134\\
2.522105	0.0495716409012637\\
2.574039	0.0495720032540837\\
2.625931	0.049573979414135\\
2.6802085	0.0495748534783731\\
2.740493	0.0495714481003689\\
2.7968225	0.0495647449966784\\
2.851546	0.0495584426286625\\
2.908962	0.0495545588429985\\
2.9663605	0.0495510662838593\\
3.023372	0.0495449822869217\\
3.079023	0.0495396909353239\\
3.1367965	0.0495350559510033\\
3.193811	0.0495286909078511\\
3.252159	0.0495215328134974\\
3.3099675	0.0495129666950133\\
3.3682645	0.0495056751370236\\
3.4286055	0.0495002546071231\\
3.4876285	0.0494951462134356\\
3.5479235	0.0494922064647648\\
3.6085995	0.0494914826662033\\
3.669726	0.0494918290099003\\
3.7319685	0.0494927247876212\\
3.7930275	0.0494942530356611\\
3.8552025	0.0494956994530913\\
3.9179985	0.0494954900834475\\
3.9817655	0.0494941638046227\\
4.0443005	0.0494917512295849\\
4.1088635	0.0494877168704306\\
4.1735855	0.0494842756774672\\
4.238747	0.0494820094588667\\
4.30376	0.0494798311152965\\
4.369978	0.0494786173574975\\
4.4366435	0.0494788463026413\\
4.5039275	0.0494796520321428\\
4.570668	0.0494801254081626\\
4.6385745	0.0494798969904502\\
4.706789	0.0494796310814919\\
4.7755235	0.0494795481551422\\
4.8438345	0.0494796299821172\\
4.9135605	0.0494796663752475\\
4.983736	0.0494788500445676\\
5.05445	0.0494777106663744\\
5.1245205	0.0494772368729179\\
5.1959535	0.049477277593445\\
5.2679145	0.0494772614982868\\
5.340045	0.0494775341528233\\
5.411777	0.0494784650455368\\
5.4852915	0.0494796679559594\\
5.559197	0.0494806482801102\\
5.6333995	0.0494816144063879\\
5.706738	0.0494825504941239\\
5.78175	0.0494831752749941\\
5.8570245	0.0494837244092587\\
5.932714	0.0494843555906371\\
6.008326	0.049485169579297\\
6.0890675	0.0494861196869239\\
6.16636	0.0494874851955442\\
6.244102	0.0494890434560983\\
6.3212345	0.049490410599098\\
6.4001425	0.0494914039550334\\
6.47874	0.0494919973504947\\
6.5580305	0.0494922858879609\\
6.6367835	0.0494923514703877\\
6.7168775	0.0494923973529093\\
6.79758	0.0494923179975981\\
6.8790725	0.0494921811756632\\
6.95936	0.0494921981211921\\
7.0414075	0.0494925101462014\\
7.124157	0.0494929279070156\\
7.207676	0.0494933991782915\\
7.2890895	0.0494941214017455\\
7.3733535	0.0494947869889258\\
7.457577	0.0494953203445807\\
7.542538	0.0494956940470547\\
7.6265395	0.049495880781632\\
7.712508	0.0494960118079074\\
7.7989855	0.0494960518874712\\
7.8858505	0.0494960136331429\\
7.971792	0.0494959464320606\\
8.0597065	0.0494959050615626\\
8.147806	0.0494959239665766\\
8.2363335	0.0494959103345216\\
8.3234505	0.0494958393963641\\
8.413111	0.0494957957353093\\
8.50279	0.0494958442758021\\
8.593072	0.0494958947491881\\
8.6818005	0.0494959509039538\\
8.7731965	0.0494960537230561\\
8.863976	0.049496111538951\\
8.9555555	0.0494960707841141\\
9.0465475	0.0494960719952781\\
9.143676	0.0494962042510098\\
9.2361565	0.0494963552821589\\
9.329481	0.0494964320755445\\
9.421973	0.0494964444780424\\
11.90845	0.0494965435371163\\
14.659224	0.0494967007742865\\
17.6879005	0.0494966779774262\\
20.9920165	0.0494966518927824\\
24.595302	0.0494966451125772\\
24.595302	0.0494966448062089\\
20.9920165	0.0494966515864158\\
17.6879005	0.0494966776710636\\
14.659224	0.0494967004679373\\
11.90845	0.0494965432308184\\
9.421973	0.0494964441719119\\
9.329481	0.0494964317694245\\
9.2361565	0.0494963549760498\\
9.143676	0.0494962039449117\\
9.0465475	0.0494960716891924\\
8.9555555	0.0494960704780425\\
8.863976	0.0494961112328962\\
8.7731965	0.0494960534170175\\
8.6818005	0.049495950597931\\
8.593072	0.0494958944431824\\
8.50279	0.0494958439698149\\
8.413111	0.0494957954293422\\
8.3234505	0.0494958390904144\\
8.2363335	0.0494959100285915\\
8.147806	0.0494959236606693\\
8.0597065	0.0494959047556779\\
7.971792	0.0494959461261991\\
7.8858505	0.0494960133273064\\
7.7989855	0.0494960515816632\\
7.712508	0.0494960115021278\\
7.6265395	0.0494958804758818\\
7.542538	0.0494956937413331\\
7.457577	0.0494953200388918\\
7.3733535	0.0494947866832718\\
7.2890895	0.0494941210961277\\
7.207676	0.0494933988727161\\
7.124157	0.0494929276014833\\
7.0414075	0.0494925098407129\\
6.95936	0.0494921978157525\\
6.8790725	0.049492180870273\\
6.79758	0.0494923176922612\\
6.7168775	0.0494923970476295\\
6.6367835	0.0494923511651728\\
6.5580305	0.0494922855828147\\
6.47874	0.049491997045416\\
6.4001425	0.0494914036500314\\
6.3212345	0.0494904102941752\\
6.244102	0.0494890431512511\\
6.16636	0.0494874848907851\\
6.0890675	0.0494861193822551\\
6.008326	0.049485169274718\\
5.932714	0.0494843552861521\\
5.8570245	0.0494837241048676\\
5.78175	0.0494831749707139\\
5.706738	0.049482550189963\\
5.6333995	0.0494816141023472\\
5.559197	0.0494806479761822\\
5.4852915	0.0494796676521423\\
5.411777	0.0494784647418307\\
5.340045	0.0494775338492266\\
5.2679145	0.0494772611948103\\
5.1959535	0.0494772772900966\\
5.1245205	0.0494772365696888\\
5.05445	0.049477710363276\\
4.983736	0.0494788497415957\\
4.9135605	0.0494796660723889\\
4.8438345	0.049479629679393\\
4.7755235	0.0494795478525669\\
4.706789	0.0494796307790636\\
4.6385745	0.0494798966881868\\
4.570668	0.049480125106048\\
4.5039275	0.0494796517301708\\
4.4366435	0.049478846000841\\
4.369978	0.0494786170558784\\
4.30376	0.0494798308138454\\
4.238747	0.049482009157592\\
4.1735855	0.0494842753763754\\
4.1088635	0.0494877165695332\\
4.0443005	0.0494917509289002\\
3.9817655	0.0494941635041327\\
3.9179985	0.0494954897831374\\
3.8552025	0.049495699152966\\
3.7930275	0.0494942527357669\\
3.7319685	0.0494927244880042\\
3.669726	0.0494918287105678\\
3.6085995	0.0494914823671474\\
3.5479235	0.049492206165955\\
3.4876285	0.0494951459148643\\
3.4286055	0.0495002543088261\\
3.3682645	0.0495056748389627\\
3.3099675	0.0495129663971715\\
3.252159	0.0495215325158826\\
3.193811	0.0495286906105211\\
3.1367965	0.0495350556539826\\
3.079023	0.0495396906385913\\
3.023372	0.0495449819904722\\
2.9663605	0.0495510659876737\\
2.908962	0.0495545585471118\\
2.851546	0.0495584423331233\\
2.7968225	0.049564744701532\\
2.740493	0.0495714478056452\\
2.6802085	0.0495748531839903\\
2.625931	0.0495739791201328\\
2.574039	0.0495720029605946\\
2.522105	0.0495716406083343\\
2.4695925	0.0495714072167544\\
2.41745	0.0495707464341115\\
2.366686	0.0495759491779768\\
2.317026	0.0495868124449833\\
2.26613	0.0495954778749034\\
2.215482	0.0496008962931346\\
2.1686905	0.0496016555534518\\
2.124796	0.0495997539338717\\
2.081463	0.0495946286487134\\
2.037164	0.0495922888893634\\
1.9971275	0.0496020721507734\\
1.9555625	0.0496224879326517\\
1.914535	0.049643578383608\\
1.8718445	0.0496669380308908\\
1.8324015	0.0496973356891227\\
1.793619	0.0497220672144434\\
1.7542115	0.0497345147327254\\
1.715331	0.049738577433519\\
1.6771845	0.0497433205609979\\
1.639054	0.0497511666378887\\
1.601413	0.0497642822874909\\
1.5639495	0.049778573793368\\
1.527458	0.0497821033778786\\
1.490973	0.0497886041455375\\
1.4547595	0.0498028353006549\\
1.418083	0.0498196128657516\\
1.3835235	0.0498383066856224\\
1.3483605	0.0498555881604049\\
1.313356	0.0498834191734733\\
1.278147	0.049901603308655\\
1.2450915	0.049891445489358\\
1.2111885	0.0498588275108171\\
1.1781145	0.0498169089867489\\
1.1443655	0.0497602946814227\\
1.1129135	0.0496886723978218\\
1.080768	0.0496111480568681\\
1.0539525	0.0495072023145221\\
1.0271125	0.049384275325183\\
1.001451	0.0492660585750233\\
0.9755355	0.0491585998568972\\
0.949923	0.0490648929562839\\
0.924323	0.0489914205888668\\
0.900049	0.0488998330074958\\
0.8754035	0.0488011342809192\\
0.8509755	0.0487007524781052\\
0.8266615	0.048562652756428\\
0.803735	0.0484271150318265\\
0.7802655	0.0482858412779524\\
0.7570795	0.0481498539302482\\
0.734029	0.0480490663324772\\
0.7122935	0.0479813495945979\\
0.6900445	0.0479367113696467\\
0.668065	0.04792988158135\\
0.6463325	0.0479573219698605\\
0.6256865	0.0479870990697514\\
0.604725	0.0479444709857583\\
0.5839935	0.047806799411112\\
0.564284	0.0476483561219925\\
0.5447175	0.0474818822432518\\
0.5253625	0.0472614536903988\\
0.5064975	0.047057913280216\\
0.4882315	0.0469666437189836\\
0.469948	0.046990298967503\\
0.451942	0.0470746280999147\\
0.4344255	0.0470813777252981\\
0.4170195	0.0470687766786427\\
0.400572	0.0470927165729239\\
0.383994	0.0470343337355006\\
0.3677895	0.0469714085673458\\
0.3516665	0.0470171048109502\\
0.336471	0.0470876070513916\\
0.321181	0.0469365305321711\\
0.306348	0.0466859648497159\\
0.291895	0.0463645929871766\\
0.278101	0.0457695630386445\\
0.2641445	0.044857211984715\\
0.250664	0.0438454574543965\\
0.237824	0.0429102978938952\\
0.2256835	0.0422057806010337\\
0.2132435	0.0418836490870074\\
0.2017635	0.041762845088698\\
0.190314	0.0417439258345291\\
0.1795195	0.0416213479016708\\
0.1687625	0.0412239593271464\\
0.1584805	0.0406179487331879\\
0.148631	0.0398787178942412\\
0.1391465	0.0392567089609877\\
0.130048	0.0387347447338728\\
0.1213625	0.0382513393747091\\
0.1129555	0.0377682941808902\\
0.105433	0.0378756796014397\\
0.0978745	0.0387906992337638\\
0.090582	0.0407905111886562\\
0.0836095	0.0437914966743955\\
0.0771015	0.0484370098072532\\
0.070811	0.0556393918966749\\
0.064796	0.0611782435544829\\
0.0591195	0.0692158288788612\\
0.0537945	0.0805858614483171\\
0.048599	0.108848946356469\\
0.0436955	0.145725286736174\\
0.0389095	0.191196180934589\\
0.034575	0.298226697184966\\
0.0300415	0.399991576403819\\
0.025688	0.731910119431505\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.026457	0.711290762760288\\
0.030637	0.393746427241104\\
0.0349545	0.259958732969477\\
0.0394095	0.866904459852755\\
0.044142	1.29436841030369\\
0.049028	1.1331480363803\\
0.054214	1.66387726485045\\
0.05961	3.46805225156764\\
0.065277	7.09076092535943\\
0.0712105	10.615898021393\\
0.077485	13.9513803991743\\
0.084038	9.29584911567715\\
0.090854	5.75980830075668\\
0.097997	4.79937996194337\\
0.105472	3.10369603215893\\
0.1133555	1.84037896987954\\
0.1215695	1.28578678568432\\
0.1302115	0.840373387304478\\
0.139288	0.566465444402344\\
0.1486125	0.441338792868405\\
0.158315	0.415021970225796\\
0.1685	0.379166788319656\\
0.1790525	0.242669626866921\\
0.1899295	0.140304332363394\\
0.2010805	0.122772290754823\\
0.2126595	0.129398673596233\\
0.2246855	0.140412928892646\\
0.237127	0.136331369840485\\
0.2497225	0.115055645877558\\
0.262944	0.108756049214059\\
0.2763275	0.106019122467883\\
0.2901665	0.0880955878791278\\
0.3043275	0.0782383499665193\\
0.3188715	0.0824053009601977\\
0.333726	0.0786127834296815\\
0.348897	0.0626303961126843\\
0.364294	0.0550324087495876\\
0.3799605	0.0599492604933315\\
0.39623	0.0592797985968751\\
0.4128395	0.0561841146879862\\
0.429602	0.0552683005959825\\
0.4467235	0.0532226638398998\\
0.46412	0.0501528069214393\\
0.481993	0.0546983224754261\\
0.500115	0.0578406276099673\\
0.5187095	0.0606241377559637\\
0.537565	0.0596161567895781\\
0.5566785	0.0577544355086378\\
0.576018	0.0563147830278687\\
0.5956585	0.0549813293070152\\
0.6156885	0.051467629391379\\
0.636322	0.0500258920361237\\
0.6571685	0.0503315507073916\\
0.67856	0.0501480711912674\\
0.7000585	0.0501868581521397\\
0.721882	0.0508743380185823\\
0.744084	0.0517416210362529\\
0.7665795	0.0523600658934984\\
0.7893945	0.0523162272017541\\
0.8124865	0.0523976075830211\\
0.8359155	0.0524857247618996\\
0.8597465	0.0513816607446032\\
0.883736	0.0511251816708653\\
0.908095	0.0508538193748327\\
0.932873	0.0504684725999096\\
0.9579025	0.0508188182218068\\
0.9832695	0.0511888289810911\\
1.0089425	0.0516715144409776\\
1.035011	0.0517755480491449\\
1.0613145	0.0516803739395318\\
1.092632	0.0513924376828897\\
1.124268	0.0512298223733615\\
1.1563025	0.0510834197506048\\
1.188633	0.0508244920837541\\
1.221351	0.0506929161086712\\
1.254418	0.0502164114557791\\
1.288004	0.0495950959219206\\
1.3218495	0.0493244046779931\\
1.356141	0.0495169719849822\\
1.3908855	0.0494761695196555\\
1.4260455	0.0494516158256119\\
1.46146	0.0494960069895889\\
1.497336	0.0496581306302848\\
1.533481	0.0497259966787971\\
1.570136	0.0493689203436936\\
1.6070925	0.0493793557414551\\
1.644445	0.0495283930705501\\
1.6821955	0.0496075966018763\\
1.720309	0.0496326767256315\\
1.7587535	0.0493242219701615\\
1.797539	0.0488083455823636\\
1.8367315	0.0486211459372942\\
1.876407	0.0488769347516564\\
1.9164625	0.0489351556221745\\
1.956855	0.0488873371677544\\
1.997507	0.0492658324834681\\
2.0386815	0.0497029745211411\\
2.080176	0.0497872028247631\\
2.122006	0.0496770745775491\\
2.1643685	0.049586422211919\\
2.2068935	0.0494364999643989\\
2.2498265	0.0493193813430359\\
2.293228	0.0492505810876686\\
2.344191	0.049419676660619\\
2.3954295	0.0496015358366103\\
2.447133	0.0495846370716897\\
2.4992065	0.0495871323729989\\
2.5518085	0.0496355675409927\\
2.6047895	0.0496034499043041\\
2.6584035	0.0494734051736562\\
2.7123445	0.0493894312590985\\
2.766754	0.0493933355190729\\
2.821588	0.0494536480555423\\
2.8769335	0.0494567055382223\\
2.932595	0.049378883756614\\
2.9887955	0.0493914522446576\\
3.0455015	0.0494084533028827\\
3.1026485	0.0493608058387654\\
3.1600735	0.0493269080993021\\
3.2182345	0.0492936380168385\\
3.2768785	0.0493142618302615\\
3.335828	0.049349776030426\\
3.395467	0.0493583364002448\\
3.4552735	0.0494075047781198\\
3.5154675	0.0494723218317368\\
3.576262	0.0495021926759403\\
3.637327	0.0495177963037505\\
3.6989105	0.0495355194284693\\
3.760938	0.0495360585670912\\
3.8233015	0.0494900365759386\\
3.886149	0.0494581534696083\\
3.949622	0.0494254558593261\\
4.0134295	0.0493851676219584\\
4.077797	0.0493968410824999\\
4.142499	0.0494244879430332\\
4.20791	0.0494234674741825\\
4.273753	0.0494464745152955\\
4.339663	0.0494850149383977\\
4.4064255	0.0495004977700683\\
4.4735215	0.0494929093923217\\
4.540936	0.0494740173338686\\
4.608873	0.0494733825057876\\
4.6769605	0.0494775234743897\\
4.7458585	0.0494817531895285\\
4.8150995	0.0494806522460493\\
4.8849085	0.0494576927953729\\
4.955195	0.0494506616003804\\
5.025888	0.0494664357037232\\
5.0969425	0.0494783327373509\\
5.168599	0.0494769938077076\\
5.240493	0.0494836287850318\\
5.3130585	0.0494987733840659\\
5.3859305	0.0495056505399988\\
5.459248	0.0495026431848642\\
5.532968	0.0495019632606841\\
5.607273	0.049500321227403\\
5.682133	0.0494946031430098\\
5.7573645	0.0494933332947779\\
5.833124	0.0494965633338408\\
5.9089135	0.0495005072189847\\
5.9852655	0.0495040298377946\\
6.062127	0.0495132399166637\\
6.1393765	0.0495170548268501\\
6.216968	0.0495157496083402\\
6.295318	0.0495094264673277\\
6.374015	0.0495029079689004\\
6.4530625	0.0494978528249833\\
6.5326995	0.0494935226263474\\
6.612703	0.0494932173929616\\
6.693181	0.0494908870549807\\
6.7740665	0.0494897337959661\\
6.8552705	0.0494925271453729\\
6.9370455	0.0494980381709416\\
7.0193685	0.0495007263116972\\
7.101972	0.0495020209158378\\
7.1849755	0.0495068668136007\\
7.2684805	0.0495076641704955\\
7.352261	0.0495055022002198\\
7.436822	0.0495031092449049\\
7.5214885	0.0494997272557515\\
7.606609	0.0494985636305117\\
7.692452	0.0494968831450409\\
7.7786175	0.0494952406531369\\
7.865424	0.0494945476949636\\
7.952777	0.0494950954314867\\
8.040339	0.0494963113388052\\
8.128207	0.0494956390518887\\
8.216591	0.0494943968337335\\
8.305776	0.049494841573233\\
8.39551	0.0494968210774905\\
8.4853075	0.0494969574433889\\
8.5755605	0.0494971094939558\\
8.666119	0.0494982352319527\\
8.757291	0.0494973161257683\\
8.8487865	0.0494952680482962\\
8.9408185	0.0494960968050927\\
9.0335355	0.0494988020218811\\
9.126728	0.0494994046428778\\
9.22004	0.0494979428091365\\
9.3141175	0.0494967093320563\\
11.8039405	0.0494964796669623\\
14.574518	0.0494967152264522\\
17.6282325	0.0494966805761082\\
20.9579375	0.0494966400805344\\
24.562785	0.0494966431411613\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.026457	0.711290762768959\\
0.030637	0.39374642724919\\
0.0349545	0.259958732978668\\
0.0394095	0.866904459938277\\
0.044142	1.29436841052443\\
0.049028	1.133148036504\\
0.054214	1.66387726520385\\
0.05961	3.46805225209813\\
0.065277	7.09076092649083\\
0.0712105	10.615898023973\\
0.077485	13.9513804023417\\
0.084038	9.29584911748736\\
0.090854	5.75980830286262\\
0.097997	4.79937996401495\\
0.105472	3.10369603416295\\
0.1133555	1.84037897124232\\
0.1215695	1.28578678659343\\
0.1302115	0.840373387839174\\
0.139288	0.56646544492724\\
0.1486125	0.441338793346464\\
0.158315	0.415021970841301\\
0.1685	0.379166788813239\\
0.1790525	0.24266962733818\\
0.1899295	0.140304332740927\\
0.2010805	0.12277229100984\\
0.2126595	0.129398673873255\\
0.2246855	0.140412929148118\\
0.237127	0.136331370060673\\
0.2497225	0.115055646103182\\
0.262944	0.108756049467915\\
0.2763275	0.106019122697911\\
0.2901665	0.0880955880762584\\
0.3043275	0.0782383501986703\\
0.3188715	0.082405301273955\\
0.333726	0.078612783683694\\
0.348897	0.0626303963266619\\
0.364294	0.0550324089606231\\
0.3799605	0.0599492607005287\\
0.39623	0.0592797988273993\\
0.4128395	0.0561841149253315\\
0.429602	0.0552683007633935\\
0.4467235	0.0532226639868398\\
0.46412	0.0501528071370028\\
0.481993	0.0546983227283923\\
0.500115	0.0578406278243655\\
0.5187095	0.0606241379370186\\
0.537565	0.0596161569811905\\
0.5566785	0.057754435687302\\
0.576018	0.0563147831876503\\
0.5956585	0.0549813294541508\\
0.6156885	0.051467629533324\\
0.636322	0.0500258921940529\\
0.6571685	0.0503315508967487\\
0.67856	0.0501480713814519\\
0.7000585	0.0501868583121284\\
0.721882	0.0508743381800577\\
0.744084	0.0517416212128774\\
0.7665795	0.0523600660841984\\
0.7893945	0.0523162273787406\\
0.8124865	0.0523976077433815\\
0.8359155	0.0524857249211227\\
0.8597465	0.0513816609071671\\
0.883736	0.0511251818383792\\
0.908095	0.0508538195364992\\
0.932873	0.0504684727534456\\
0.9579025	0.0508188183743701\\
0.9832695	0.0511888291379818\\
1.0089425	0.0516715146054222\\
1.035011	0.0517755482296465\\
1.0613145	0.0516803741297499\\
1.092632	0.0513924378654714\\
1.124268	0.0512298225450882\\
1.1563025	0.0510834199155987\\
1.188633	0.0508244922448632\\
1.221351	0.0506929162768574\\
1.254418	0.050216411626683\\
1.288004	0.0495950960881212\\
1.3218495	0.0493244048439285\\
1.356141	0.0495169721534242\\
1.3908855	0.049476169680256\\
1.4260455	0.0494516159800396\\
1.46146	0.049496007147928\\
1.497336	0.0496581307937378\\
1.533481	0.0497259968462449\\
1.570136	0.0493689205059302\\
1.6070925	0.049379355905334\\
1.644445	0.0495283932364608\\
1.6821955	0.0496075967659262\\
1.720309	0.0496326768882768\\
1.7587535	0.049324222135503\\
1.797539	0.0488083457490205\\
1.8367315	0.0486211461003496\\
1.876407	0.0488769349154871\\
1.9164625	0.0489351557839274\\
1.956855	0.0488873373265713\\
1.997507	0.0492658326445864\\
2.0386815	0.0497029746837964\\
2.080176	0.0497872029880446\\
2.122006	0.0496770747410681\\
2.1643685	0.0495864223751442\\
2.2068935	0.0494365001270797\\
2.2498265	0.0493193815043139\\
2.293228	0.0492505812475044\\
2.344191	0.0494196768229806\\
2.3954295	0.0496015360010518\\
2.447133	0.049584637236046\\
2.4992065	0.0495871325375997\\
2.5518085	0.0496355677050048\\
2.6047895	0.0496034500669533\\
2.6584035	0.049473405335138\\
2.7123445	0.049389431421359\\
2.766754	0.0493933356818965\\
2.821588	0.0494536482173199\\
2.8769335	0.0494567056994162\\
2.932595	0.0493788839188137\\
2.9887955	0.0493914524076393\\
3.0455015	0.0494084534655789\\
3.1026485	0.0493608060018794\\
3.1600735	0.0493269082624408\\
3.2182345	0.0492936381794144\\
3.2768785	0.049314261992878\\
3.335828	0.0493497761932147\\
3.395467	0.0493583365628798\\
3.4552735	0.0494075049404277\\
3.5154675	0.0494723219949284\\
3.576262	0.0495021928400499\\
3.637327	0.0495177964679651\\
3.6989105	0.0495355195922212\\
3.760938	0.0495360587299716\\
3.8233015	0.049490036738187\\
3.886149	0.0494581536317714\\
3.949622	0.0494254560217966\\
4.0134295	0.0493851677846171\\
4.077797	0.049396841245142\\
4.142499	0.0494244881057162\\
4.20791	0.0494234676371316\\
4.273753	0.0494464746783676\\
4.339663	0.0494850151014954\\
4.4064255	0.0495004979330561\\
4.4735215	0.0494929095550632\\
4.540936	0.0494740174967242\\
4.608873	0.0494733826689639\\
4.6769605	0.0494775236376737\\
4.7458585	0.0494817533526268\\
4.8150995	0.0494806524089322\\
4.8849085	0.0494576929581952\\
4.955195	0.0494506617632818\\
5.025888	0.0494664358667661\\
5.0969425	0.0494783329003875\\
5.168599	0.0494769939706568\\
5.240493	0.0494836289479597\\
5.3130585	0.0494987735470539\\
5.3859305	0.0495056507031416\\
5.459248	0.0495026433481021\\
5.532968	0.0495019634238234\\
5.607273	0.0495003213904458\\
5.682133	0.0494946033060682\\
5.7573645	0.0494933334578282\\
5.833124	0.049496563496902\\
5.9089135	0.0495005073820692\\
5.9852655	0.049504030000901\\
6.062127	0.0495132400798064\\
6.1393765	0.0495170549899162\\
6.216968	0.0495157497713495\\
6.295318	0.0495094266304053\\
6.374015	0.0495029081319796\\
6.4530625	0.0494978529879988\\
6.5326995	0.049493522789353\\
6.612703	0.0494932175560278\\
6.693181	0.0494908872180547\\
6.7740665	0.0494897339589993\\
6.8552705	0.0494925273083753\\
6.9370455	0.049498038333928\\
7.0193685	0.04950072647474\\
7.101972	0.0495020210789258\\
7.1849755	0.0495068669766576\\
7.2684805	0.0495076643335126\\
7.352261	0.0495055023632304\\
7.436822	0.049503109407927\\
7.5214885	0.0494997274187711\\
7.606609	0.0494985637935711\\
7.692452	0.0494968833081196\\
7.7786175	0.0494952408162169\\
7.865424	0.0494945478580283\\
7.952777	0.0494950955945068\\
8.040339	0.0494963115018267\\
8.128207	0.0494956392149335\\
8.216591	0.0494943969967722\\
8.305776	0.0494948417362568\\
8.39551	0.0494968212405314\\
8.4853075	0.0494969576064217\\
8.5755605	0.0494971096569772\\
8.666119	0.0494982353949845\\
8.757291	0.0494973162888238\\
8.8487865	0.0494952682113473\\
8.9408185	0.0494960969681112\\
9.0335355	0.0494988021848854\\
9.126728	0.0494994048058805\\
9.22004	0.0494979429721433\\
9.3141175	0.0494967094950713\\
11.8039405	0.0494964798299971\\
14.574518	0.0494967153894873\\
17.6282325	0.0494966807391434\\
20.9579375	0.04949664024357\\
24.562785	0.0494966433041972\\
24.562785	0.0494966429978306\\
20.9579375	0.0494966399372034\\
17.6282325	0.0494966804327772\\
14.574518	0.0494967150831217\\
11.8039405	0.0494964795236351\\
9.3141175	0.049496709188717\\
9.22004	0.0494979426658098\\
9.126728	0.0494994044995526\\
9.0335355	0.0494988018785429\\
8.9408185	0.0494960966617423\\
8.8487865	0.0494952679049473\\
8.757291	0.0494973159824302\\
8.666119	0.0494982350886152\\
8.5755605	0.0494971093506017\\
8.4853075	0.0494969573000271\\
8.39551	0.049496820934141\\
8.305776	0.0494948414299086\\
8.216591	0.0494943966904256\\
8.128207	0.0494956389085485\\
8.040339	0.0494963111954582\\
7.952777	0.0494950952881692\\
7.865424	0.049494547551643\\
7.7786175	0.0494952405098065\\
7.692452	0.0494968830017232\\
7.606609	0.0494985634872201\\
7.5214885	0.0494997271124337\\
7.436822	0.049503109101557\\
7.352261	0.0495055020568744\\
7.2684805	0.0495076640271615\\
7.1849755	0.0495068666702897\\
7.101972	0.0495020207725641\\
7.0193685	0.0495007261683925\\
6.9370455	0.0494980380275734\\
6.8552705	0.049492527002001\\
6.7740665	0.0494897336526505\\
6.693181	0.0494908869116854\\
6.612703	0.0494932172496006\\
6.5326995	0.0494935224829213\\
6.4530625	0.0494978526815557\\
6.374015	0.0495029078254884\\
6.295318	0.0495094263239684\\
6.216968	0.0495157494650293\\
6.1393765	0.0495170546834844\\
6.062127	0.0495132397733462\\
5.9852655	0.0495040296945442\\
5.9089135	0.0495005070757217\\
5.833124	0.0494965631906024\\
5.7573645	0.0494933331515013\\
5.682133	0.0494946029996098\\
5.607273	0.049500321084009\\
5.532968	0.049501963117412\\
5.459248	0.0495026430416979\\
5.3859305	0.0495056503969385\\
5.3130585	0.0494987732409742\\
5.240493	0.0494836286417228\\
5.168599	0.0494769936643074\\
5.0969425	0.0494783325941587\\
5.025888	0.0494664355605339\\
4.955195	0.0494506614571726\\
4.8849085	0.0494576926522759\\
4.8150995	0.0494806521028072\\
4.7458585	0.0494817530462369\\
4.6769605	0.0494775233313108\\
4.608873	0.0494733823625788\\
4.540936	0.0494740171905321\\
4.4735215	0.0494929092491506\\
4.4064255	0.0495004976266828\\
4.339663	0.0494850147949951\\
4.273753	0.0494464743722631\\
4.20791	0.0494234673311045\\
4.142499	0.0494244877997793\\
4.077797	0.0493968409390911\\
4.0134295	0.0493851674782749\\
3.949622	0.0494254557157212\\
3.886149	0.0494581533263463\\
3.8233015	0.0494900364326738\\
3.760938	0.0495360584234958\\
3.6989105	0.0495355192849824\\
3.637327	0.0495177961606112\\
3.576262	0.0495021925331416\\
3.5154675	0.0494723216891015\\
3.4552735	0.0494075046346818\\
3.395467	0.0493583362568897\\
3.335828	0.04934977588833\\
3.2768785	0.0493142616890706\\
3.2182345	0.0492936378757672\\
3.1600735	0.0493269079569979\\
3.1026485	0.0493608056963098\\
3.0455015	0.0494084531606021\\
2.9887955	0.0493914521029158\\
2.932595	0.0493788836151425\\
2.8769335	0.0494567053949717\\
2.821588	0.0494536479121431\\
2.766754	0.0493933353759056\\
2.7123445	0.0493894311149845\\
2.6584035	0.0494734050304276\\
2.6047895	0.049603449761699\\
2.5518085	0.0496355673962651\\
2.4992065	0.0495871322277598\\
2.447133	0.0495846369264363\\
2.3954295	0.0496015356902298\\
2.344191	0.0494196765153777\\
2.293228	0.0492505809443154\\
2.2498265	0.0493193811976253\\
2.2068935	0.0494364998182071\\
2.1643685	0.0495864220681822\\
2.122006	0.0496770744343153\\
2.080176	0.0497872026835138\\
2.0386815	0.0497029743798687\\
1.997507	0.0492658323413965\\
1.956855	0.0488873370287194\\
1.9164625	0.0489351554806816\\
1.876407	0.0488769346078786\\
1.8367315	0.0486211457986617\\
1.797539	0.0488083454441209\\
1.7587535	0.0493242218259856\\
1.720309	0.0496326765806069\\
1.6821955	0.0496075964596295\\
1.644445	0.0495283929256382\\
1.6070925	0.0493793555963086\\
1.570136	0.0493689201997463\\
1.533481	0.0497259965311371\\
1.497336	0.049658130482588\\
1.46146	0.0494960068362904\\
1.4260455	0.0494516156757672\\
1.3908855	0.0494761693795334\\
1.356141	0.0495169718442453\\
1.3218495	0.0493244045369186\\
1.288004	0.0495950957816042\\
1.254418	0.0502164113188453\\
1.221351	0.0506929159716979\\
1.188633	0.0508244919437596\\
1.1563025	0.0510834196041091\\
1.124268	0.0512298222275979\\
1.092632	0.0513924375418614\\
1.0613145	0.0516803737966359\\
1.035011	0.0517755479115005\\
1.0089425	0.0516715143030443\\
0.9832695	0.0511888288359099\\
0.9579025	0.0508188180754304\\
0.932873	0.0504684724496045\\
0.908095	0.0508538192201374\\
0.883736	0.0511251815162778\\
0.8597465	0.0513816605956964\\
0.8359155	0.0524857246157504\\
0.8124865	0.052397607431712\\
0.7893945	0.0523162270440749\\
0.7665795	0.052360065744851\\
0.744084	0.0517416209037025\\
0.721882	0.050874337892236\\
0.7000585	0.0501868580261052\\
0.67856	0.0501480710521145\\
0.6571685	0.050331550559444\\
0.636322	0.0500258918992343\\
0.6156885	0.0514676292594667\\
0.5956585	0.0549813291861497\\
0.576018	0.0563147829086776\\
0.5566785	0.0577544353717864\\
0.537565	0.0596161566487678\\
0.5187095	0.0606241376183719\\
0.500115	0.0578406274481\\
0.481993	0.0546983223011127\\
0.46412	0.0501528067733877\\
0.4467235	0.0532226636495469\\
0.429602	0.0552683003912059\\
0.4128395	0.0561841145301092\\
0.39623	0.05927979844006\\
0.3799605	0.0599492603443567\\
0.364294	0.0550324085634409\\
0.348897	0.0626303959100012\\
0.333726	0.0786127832431206\\
0.3188715	0.0824053007806392\\
0.3043275	0.0782383497723353\\
0.2901665	0.0880955876308837\\
0.2763275	0.106019122231374\\
0.262944	0.108756048986232\\
0.2497225	0.115055645621483\\
0.237127	0.136331369541677\\
0.2246855	0.140412928439694\\
0.2126595	0.129398673069512\\
0.2010805	0.122772290434013\\
0.1899295	0.140304332031905\\
0.1790525	0.24266962629554\\
0.1685	0.379166787467381\\
0.158315	0.415021969138751\\
0.1486125	0.441338792170675\\
0.139288	0.56646544399185\\
0.1302115	0.840373386576323\\
0.1215695	1.28578678418121\\
0.1133555	1.84037896829385\\
0.105472	3.10369603077358\\
0.097997	4.79937995959349\\
0.090854	5.7598082979507\\
0.084038	9.29584911303519\\
0.077485	13.9513803972183\\
0.0712105	10.6158980194579\\
0.065277	7.09076092419615\\
0.05961	3.46805225101838\\
0.054214	1.66387726449847\\
0.049028	1.13314803620188\\
0.044142	1.29436841022683\\
0.0394095	0.866904459818116\\
0.0349545	0.259958732958017\\
0.030637	0.393746427229028\\
0.026457	0.711290762749859\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covMaternard_5__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001675,
xmax=0.000829413076332202,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000308080457026037	0.429953769577524\\
0.000309265631146332	0.26072965481349\\
0.000313304383999437	0.223160257269203\\
0.000318589962969544	0.19602131802559\\
0.000323752650264905	0.170638647114695\\
0.000329942625904076	0.146799045094734\\
0.000337159889887059	0.140444539894768\\
0.00034254211495561	0.136083576446648\\
0.000351471526178279	0.112317261236147\\
0.000357995182739954	0.110817448137508\\
0.000364975411898878	0.109958649771777\\
0.000372412213655051	0.109434946263185\\
0.000380305588008474	0.109314089872374\\
0.000388655534959147	0.108827534814935\\
0.000397462054507069	0.117106130951859\\
0.000406725146652241	0.114371980296337\\
0.000416444811394662	0.11290760340411\\
0.000421475858489842	0.1071492643167\\
0.000431880382128137	0.105956667101593\\
0.000442741478363682	0.104273492828328\\
0.000448343241205423	0.104227190912001\\
0.000459889196336843	0.0832541983900316\\
0.000465833388626521	0.0831821160900406\\
0.000478064202653815	0.0801906438848142\\
0.00048435082439143	0.0791286911803547\\
0.000497266497314598	0.0786034322478422\\
0.000503895548500151	0.073972910073315\\
0.000510638742835016	0.0739398654543849\\
0.000524467560952683	0.0738218225903187\\
0.000531553184735485	0.0734735295295987\\
0.000538752951667599	0.0739736893697827\\
0.000546066861749026	0.0679345823391001\\
0.000561037111359817	0.0627212927057171\\
0.000568693450889181	0.0836256675526136\\
0.000576463933567858	0.0836248662043027\\
0.000584348559395846	0.0836269210768784\\
0.000600460240499761	0.0390370280944384\\
0.000608687295775687	0.0195332558196266\\
0.000617028494200925	0.0188937848424816\\
0.000625483835775476	0.0188934299721178\\
0.000634053320499339	0.0188927811998702\\
0.000642736948372515	0.0189025249312349\\
0.000651534719395002	0.0171617964573594\\
0.000660446633566803	0.0173868653220279\\
0.000669472690887915	0.0173870121956844\\
0.00067861289135834	0.0173381788852447\\
0.000687867234978078	0.0173377082247578\\
0.000697235721747128	0.0173380878030427\\
0.00070671835166549	0.017338224261967\\
0.000716315124733164	0.0173382281713898\\
0.000726026040950151	0.0157851018986197\\
0.00073585110031645	0.0157837746173633\\
0.000745790302832062	0.0157592209315406\\
0.000755843648496986	0.0157551346378715\\
0.000766011137311223	0.0158167096076275\\
0.000776292769274772	0.015816096402481\\
0.000786688544387633	0.0158182736127812\\
0.000797198462649806	0.0158193580688718\\
0.000807822524061292	0.0158189028273659\\
0.000818560728622091	0.0158198280931643\\
0.000829413076332202	0.0141006441243593\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000308080457026037	0.746021008743535\\
0.000309265631146332	0.550339576777491\\
0.000313304383999437	0.334008993157797\\
0.000318589962969544	0.318382114486794\\
0.000323752650264905	0.29982461488046\\
0.000329942625904076	0.256617649889108\\
0.000337159889887059	0.248084269900652\\
0.00034254211495561	0.246543587639328\\
0.000351471526178279	0.180912750320376\\
0.000357995182739954	0.173454645412693\\
0.000364975411898878	0.172726242227382\\
0.000372412213655051	0.172001337230584\\
0.000380305588008474	0.171974219162411\\
0.000388655534959147	0.171966041822024\\
0.000397462054507069	0.171580584832772\\
0.000406725146652241	0.163440162922968\\
0.000416444811394662	0.160660230861282\\
0.000421475858489842	0.152848423849767\\
0.000431880382128137	0.153029717712503\\
0.000442741478363682	0.153032022735869\\
0.000448343241205423	0.153032077875642\\
0.000459889196336843	0.147478653576504\\
0.000465833388626521	0.147477821657524\\
0.000478064202653815	0.145392848056817\\
0.00048435082439143	0.145291073898665\\
0.000497266497314598	0.143978991699498\\
0.000503895548500151	0.143979371718789\\
0.000510638742835016	0.143979129287317\\
0.000524467560952683	0.143944160182295\\
0.000531553184735485	0.143875954828423\\
0.000538752951667599	0.142454715049057\\
0.000546066861749026	0.126824623588953\\
0.000561037111359817	0.126825627021577\\
0.000568693450889181	0.126825463594761\\
0.000576463933567858	0.126825493096578\\
0.000584348559395846	0.12682545980956\\
0.000600460240499761	0.0390370280944384\\
0.000608687295775687	0.0195332558196266\\
0.000617028494200925	0.0188937848424816\\
0.000625483835775476	0.0188934299721178\\
0.000634053320499339	0.0188927811998702\\
0.000642736948372515	0.0189025249312349\\
0.000651534719395002	0.0171617964573594\\
0.000660446633566803	0.0173868653220279\\
0.000669472690887915	0.0173870121956844\\
0.00067861289135834	0.0173381788852447\\
0.000687867234978078	0.0173377082247578\\
0.000697235721747128	0.0173380878030427\\
0.00070671835166549	0.017338224261967\\
0.000716315124733164	0.0173382281713898\\
0.000726026040950151	0.0157851018986197\\
0.00073585110031645	0.0157837746173633\\
0.000745790302832062	0.0157592209315406\\
0.000755843648496986	0.0157551346378715\\
0.000766011137311223	0.0158167096076275\\
0.000776292769274772	0.015816096402481\\
0.000786688544387633	0.0158182736127812\\
0.000797198462649806	0.0158193580688718\\
0.000807822524061292	0.0158189028273659\\
0.000818560728622091	0.0158198280931643\\
0.000829413076332202	0.0141006441243593\\
0.000829413076332202	0.0141006441243593\\
0.000818560728622091	0.0158198280931643\\
0.000807822524061292	0.0158189028273659\\
0.000797198462649806	0.0158193580688718\\
0.000786688544387633	0.0158182736127812\\
0.000776292769274772	0.015816096402481\\
0.000766011137311223	0.0158167096076275\\
0.000755843648496986	0.0157551346378715\\
0.000745790302832062	0.0157592209315406\\
0.00073585110031645	0.0157837746173633\\
0.000726026040950151	0.0157851018986197\\
0.000716315124733164	0.0173382281713898\\
0.00070671835166549	0.017338224261967\\
0.000697235721747128	0.0173380878030427\\
0.000687867234978078	0.0173377082247578\\
0.00067861289135834	0.0173381788852447\\
0.000669472690887915	0.0173870121956844\\
0.000660446633566803	0.0173868653220279\\
0.000651534719395002	0.0171617964573594\\
0.000642736948372515	0.0189025249312349\\
0.000634053320499339	0.0188927811998702\\
0.000625483835775476	0.0188934299721178\\
0.000617028494200925	0.0188937848424816\\
0.000608687295775687	0.0195332558196266\\
0.000600460240499761	0.0390370280944384\\
0.000584348559395846	0.0404283823441965\\
0.000576463933567858	0.0404242393120274\\
0.000568693450889181	0.0404258715104661\\
0.000561037111359817	0.0209111139681366\\
0.000546066861749026	0.0227360413184164\\
0.000538752951667599	0.0252233852586717\\
0.000531553184735485	0.0252232859861543\\
0.000524467560952683	0.0252226427216192\\
0.000510638742835016	0.0255512130198941\\
0.000503895548500151	0.0256933956134478\\
0.000497266497314598	0.0256932615862235\\
0.00048435082439143	0.0256962129431713\\
0.000478064202653815	0.0261733739548809\\
0.000465833388626521	0.0261730426009757\\
0.000459889196336843	0.0262079810651905\\
0.000448343241205423	0.0266552723369773\\
0.000442741478363682	0.0269399773534625\\
0.000431880382128137	0.0270900631491249\\
0.000421475858489842	0.0270673975160685\\
0.000416444811394662	0.0275307999172684\\
0.000406725146652241	0.0275312004561987\\
0.000397462054507069	0.0275334002306333\\
0.000388655534959147	0.0276383577201589\\
0.000380305588008474	0.0270634084752471\\
0.000372412213655051	0.0270952326741852\\
0.000364975411898878	0.0276640091696222\\
0.000357995182739954	0.0286672650136938\\
0.000351471526178279	0.0291018668515216\\
0.00034254211495561	0.0454815855241651\\
0.000337159889887059	0.0469276103032065\\
0.000329942625904076	0.0523396488894037\\
0.000323752650264905	0.0648375944882715\\
0.000318589962969544	0.11629630709305\\
0.000313304383999437	0.121119904972598\\
0.000309265631146332	0.138393674842825\\
0.000308080457026037	0.220152798921135\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000584348559395846	0.0836269210768784\\
0.000431880382128137	0.105956667101593\\
0.000351471526178279	0.112317261236147\\
0.000416444811394662	0.11290760340411\\
0.000531553184735485	0.0734735295295987\\
0.000448343241205423	0.104227190912001\\
0.000448343241205423	0.104227190912001\\
0.000561037111359817	0.0627212927057171\\
0.000829413076332202	0.0141006441243593\\
0.000388655534959147	0.108827534814935\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000208585902254392	0.510593091737326\\
0.000199428520465834	0.249571336501332\\
0.000193045731198181	0.190043050425793\\
0.000189937206399109	0.16645481000993\\
0.000188771141658585	0.146965873021082\\
0.000188603930225587	0.133116715358396\\
0.000189435572100114	0.127815838871772\\
0.000190544918520646	0.121841374445193\\
0.000193041315907716	0.109919374550137\\
0.00019526049933661	0.106763357979262\\
0.000197923617568849	0.105296159040262\\
0.000201030670604433	0.101705341318449\\
0.000204581658443361	0.101536094329624\\
0.000208576581085634	0.100506147668889\\
0.000213015438531252	0.097986933517427\\
0.000217898230780214	0.0950363977889112\\
0.000223224957832521	0.0929090118061375\\
0.000226054796909929	0.09064690401098\\
0.000232047426167253	0.089001522516418\\
0.000238483990227922	0.0886937038303952\\
0.000241868747809511	0.0886582188610661\\
0.000248971214075197	0.0877040901511072\\
0.000252688922759294	0.0897310204823079\\
0.000260457291229997	0.0875948973519143\\
0.000264507951016603	0.0846571185906858\\
0.000272942221692323	0.0843467981410502\\
0.000277325832581437	0.0819831276741936\\
0.000281820427171388	0.0819308372896185\\
0.000291142567453797	0.0813918227579694\\
0.000295970113146256	0.0813609339381335\\
0.000300908642539551	0.0810065780142898\\
0.000305958155633683	0.0774581961847789\\
0.000316390132924454	0.0733940238794587\\
0.000321772597121094	0.0740911120582721\\
0.00032726604501857	0.0710644614828743\\
0.000332870476616882	0.0711040584539934\\
0.000344412290916015	0.0706708953842443\\
0.000350349673616836	0.0676499052360545\\
0.000356398040018493	0.0514226258395547\\
0.000362557390120986	0.0514213102195978\\
0.000368827723924315	0.0514105945855471\\
0.000375209041428481	0.0514017616516302\\
0.000381701342633483	0.0505707897851314\\
0.00038830462753932	0.0506528073170284\\
0.000395018896145994	0.043126694562306\\
0.000401844148453505	0.0430681528757704\\
0.000408780384461851	0.0430681288136205\\
0.000415827604171033	0.043067395402629\\
0.000422985807581052	0.0401570636600976\\
0.000430254994691907	0.0401568237922757\\
0.000437635165503598	0.039143401336841\\
0.000445126320016125	0.0385758961339369\\
0.000452728458229489	0.0385880639716131\\
0.000460441580143689	0.0385853431082334\\
0.000468265685758724	0.0373205918010437\\
0.000476200775074596	0.0373203074511059\\
0.000484246848091304	0.0373193766576141\\
0.000492403904808849	0.0373192178611581\\
0.000500671945227229	0.0372863138903038\\
0.000509050969346446	0.0370733372323078\\
0.000517540977166499	0.0361834034151043\\
0.000526141968687388	0.0360139550191471\\
0.000534853943909113	0.0360138150823786\\
0.000543676902831674	0.0360142031484184\\
0.000552610845455072	0.03506260744885\\
0.000552610845455072	0.03506260744885\\
0.000561655771779306	0.0347312159045966\\
0.000570811681804376	0.0346980390127632\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000208585902254392	1.07798018931986\\
0.000199428520465834	0.483304169961501\\
0.000193045731198181	0.30684108532583\\
0.000189937206399109	0.251485626700436\\
0.000188771141658585	0.201766144757416\\
0.000188603930225587	0.196090169386614\\
0.000189435572100114	0.185658906553207\\
0.000190544918520646	0.179841056627067\\
0.000193041315907716	0.147614043472899\\
0.00019526049933661	0.146090224208435\\
0.000197923617568849	0.146212408777088\\
0.000201030670604433	0.146198180433626\\
0.000204581658443361	0.146172220338062\\
0.000208576581085634	0.145871264025983\\
0.000213015438531252	0.144333271299555\\
0.000217898230780214	0.14236922479606\\
0.000223224957832521	0.140052010626686\\
0.000226054796909929	0.136617664635202\\
0.000232047426167253	0.136221190982577\\
0.000238483990227922	0.136223472077774\\
0.000241868747809511	0.136223303150469\\
0.000248971214075197	0.136291122063851\\
0.000252688922759294	0.136290975632539\\
0.000260457291229997	0.124677527020386\\
0.000264507951016603	0.12327882546399\\
0.000272942221692323	0.123183762409477\\
0.000277325832581437	0.123198962642572\\
0.000281820427171388	0.123210040930748\\
0.000291142567453797	0.122594253707485\\
0.000295970113146256	0.12256267598112\\
0.000300908642539551	0.122566693826858\\
0.000305958155633683	0.122566871468696\\
0.000316390132924454	0.121295624869993\\
0.000321772597121094	0.115113262230337\\
0.00032726604501857	0.115076113065945\\
0.000332870476616882	0.11524109234226\\
0.000344412290916015	0.115271211038829\\
0.000350349673616836	0.115064217095811\\
0.000356398040018493	0.0687529754051714\\
0.000362557390120986	0.0687528129721364\\
0.000368827723924315	0.0687527665812471\\
0.000375209041428481	0.0687513180046555\\
0.000381701342633483	0.0667896029829215\\
0.00038830462753932	0.0667874931409616\\
0.000395018896145994	0.0667874927321568\\
0.000401844148453505	0.0667872989649178\\
0.000408780384461851	0.0667872949212954\\
0.000415827604171033	0.066785962945996\\
0.000422985807581052	0.0609650022559786\\
0.000430254994691907	0.0609647441566355\\
0.000437635165503598	0.0609645679138598\\
0.000445126320016125	0.0598301578218031\\
0.000452728458229489	0.0598301273751601\\
0.000460441580143689	0.0598279963090684\\
0.000468265685758724	0.0572644507981315\\
0.000476200775074596	0.0572641818820306\\
0.000484246848091304	0.0572641281808612\\
0.000492403904808849	0.057264190948891\\
0.000500671945227229	0.0571979351459859\\
0.000509050969346446	0.0567720056433469\\
0.000517540977166499	0.056772018906741\\
0.000526141968687388	0.0567720261491326\\
0.000534853943909113	0.0567712250815477\\
0.000543676902831674	0.0567719639298773\\
0.000552610845455072	0.0567719045029564\\
0.000552610845455072	0.0567719045029564\\
0.000561655771779306	0.0567718833721682\\
0.000570811681804376	0.0567055847819544\\
0.000570811681804376	0.012690493243572\\
0.000561655771779306	0.0126905484370249\\
0.000552610845455072	0.0133533103947436\\
0.000552610845455072	0.0133533103947436\\
0.000543676902831674	0.0152564423669595\\
0.000534853943909113	0.0152564050832096\\
0.000526141968687388	0.0152558838891617\\
0.000517540977166499	0.0155947879234677\\
0.000509050969346446	0.0173746688212687\\
0.000500671945227229	0.0173746926346217\\
0.000492403904808849	0.0173742447734252\\
0.000484246848091304	0.017374625134367\\
0.000476200775074596	0.0173764330201813\\
0.000468265685758724	0.0173767328039558\\
0.000460441580143689	0.0173426899073983\\
0.000452728458229489	0.017346000568066\\
0.000445126320016125	0.0173216344460707\\
0.000437635165503598	0.0173222347598222\\
0.000430254994691907	0.0193489034279158\\
0.000422985807581052	0.0193491250642167\\
0.000415827604171033	0.019348827859262\\
0.000408780384461851	0.0193489627059457\\
0.000401844148453505	0.019349006786623\\
0.000395018896145994	0.0194658963924553\\
0.00038830462753932	0.0194658507809678\\
0.000381701342633483	0.0192170964872228\\
0.000375209041428481	0.0197468771742503\\
0.000368827723924315	0.0197727775073482\\
0.000362557390120986	0.0197727461883918\\
0.000356398040018493	0.0197727239510182\\
0.000350349673616836	0.0209192069949176\\
0.000344412290916015	0.032762135711242\\
0.000332870476616882	0.0344334798985927\\
0.00032726604501857	0.0344392494859193\\
0.000321772597121094	0.0344387578232788\\
0.000316390132924454	0.0344387165058388\\
0.000305958155633683	0.0536750983915274\\
0.000300908642539551	0.0536753410458723\\
0.000295970113146256	0.053675891938825\\
0.000291142567453797	0.0536757480089541\\
0.000281820427171388	0.0402754645441354\\
0.000277325832581437	0.0402753752859587\\
0.000272942221692323	0.0403221684292174\\
0.000264507951016603	0.0403412403073244\\
0.000260457291229997	0.0422333895160066\\
0.000252688922759294	0.0422411764316326\\
0.000248971214075197	0.042420382625321\\
0.000241868747809511	0.0424259997503654\\
0.000238483990227922	0.0424277215559167\\
0.000232047426167253	0.0439969993922782\\
0.000226054796909929	0.0465597018722786\\
0.000223224957832521	0.046913699793424\\
0.000217898230780214	0.0469139331603851\\
0.000213015438531252	0.0470315618570042\\
0.000208576581085634	0.0470463168922782\\
0.000204581658443361	0.0470491045273698\\
0.000201030670604433	0.0474067223439482\\
0.000197923617568849	0.0477880722051997\\
0.00019526049933661	0.0488556121553755\\
0.000193041315907716	0.0511255412802682\\
0.000190544918520646	0.0699699540260007\\
0.000189435572100114	0.0670421875003074\\
0.000188603930225587	0.0666109315755447\\
0.000188771141658585	0.0686456343008082\\
0.000189937206399109	0.128279252709332\\
0.000193045731198181	0.140355290416552\\
0.000199428520465834	0.145896242667437\\
0.000208585902254392	0.190155237926043\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000570811681804376	0.0346980390127632\\
0.000350349673616836	0.0676499052360545\\
0.000197923617568849	0.105296159040262\\
0.000217898230780214	0.0950363977889112\\
0.000281820427171388	0.0819308372896185\\
0.000248971214075197	0.0877040901511072\\
0.00038830462753932	0.0506528073170284\\
0.000316390132924454	0.0733940238794587\\
0.000570811681804376	0.0346980390127632\\
0.000321772597121094	0.0740911120582721\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000204	2.37721358391012\\
0.000272	1.41474804568802\\
0.0003435	1.70576264629094\\
0.0004165	1.94021440939792\\
0.000491	0.80494511725638\\
0.000567	0.719486863840476\\
0.0006455	0.533225601080694\\
0.000723	0.302959566885479\\
0.000802	0.369715696441433\\
0.0008835	0.166668458060578\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000204	2.37721358391012\\
0.000272	1.41474804568803\\
0.0003435	1.70576264629094\\
0.0004165	1.94021440939792\\
0.000491	0.804945117256382\\
0.000567	0.719486863840478\\
0.0006455	0.533225601080696\\
0.000723	0.302959566885487\\
0.000802	0.369715696441442\\
0.0008835	0.166668458060586\\
0.0008835	0.166668458060571\\
0.000802	0.369715696441426\\
0.000723	0.302959566885471\\
0.0006455	0.53322560108069\\
0.000567	0.719486863840473\\
0.000491	0.804945117256376\\
0.0004165	1.94021440939792\\
0.0003435	1.70576264629094\\
0.000272	1.41474804568802\\
0.000204	2.37721358391012\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.041424	2.32616900588439e-12\\
0.041424	2.32616900588439e-12\\
0.042201	8.66158016243552e-12\\
0.041424	2.32616900588439e-12\\
0.041771	1.13534198471538e-11\\
0.041771	1.13534198471538e-11\\
0.041771	1.13534198471538e-11\\
0.041424	2.32616900588439e-12\\
0.041424	2.32616900588439e-12\\
0.041424	2.32616900588439e-12\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000174	4.26479509918339\\
0.000256	2.96324932924519\\
0.000334	3.587114560166\\
0.0004115	2.62158130267047\\
0.0004895	1.60577540810535\\
0.000569	0.948975842899422\\
0.000648	0.844017230381186\\
0.000728	0.253550968802569\\
0.000809	1.51368794628064\\
0.000891	1.13677732809202\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000174	4.26479509918339\\
0.000256	2.96324932924519\\
0.000334	3.587114560166\\
0.0004115	2.62158130267047\\
0.0004895	1.60577540810536\\
0.000569	0.948975842899426\\
0.000648	0.844017230381189\\
0.000728	0.253550968802571\\
0.000809	1.51368794628065\\
0.000891	1.13677732809202\\
0.000891	1.13677732809201\\
0.000809	1.51368794628064\\
0.000728	0.253550968802567\\
0.000648	0.844017230381181\\
0.000569	0.948975842899419\\
0.0004895	1.60577540810535\\
0.0004115	2.62158130267047\\
0.000334	3.587114560166\\
0.000256	2.96324932924519\\
0.000174	4.26479509918339\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covMaternard_5__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001675,
xmax=0.000829413076332202,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000308080457026037	4.15605517343391\\
0.000309265631146332	2.11403136567539\\
0.000313304383999437	1.22419655846379\\
0.000318589962969544	0.875269326086116\\
0.000323752650264905	0.752707735382901\\
0.000329942625904076	0.676104135440567\\
0.000337159889887059	0.634785789555423\\
0.00034254211495561	0.616026741027325\\
0.000351471526178279	0.501373996031941\\
0.000357995182739954	0.491461894812034\\
0.000364975411898878	0.463504377688525\\
0.000372412213655051	0.422319903638007\\
0.000380305588008474	0.420720737156629\\
0.000388655534959147	0.39299621604025\\
0.000397462054507069	0.287969814999973\\
0.000406725146652241	0.247483114603186\\
0.000416444811394662	0.239616821038719\\
0.000421475858489842	0.241141145951734\\
0.000431880382128137	0.226774605703389\\
0.000442741478363682	0.217507097387817\\
0.000448343241205423	0.21748893567806\\
0.000459889196336843	0.190023692681472\\
0.000465833388626521	0.189891602236159\\
0.000478064202653815	0.187419341809575\\
0.00048435082439143	0.180129407492933\\
0.000497266497314598	0.178549597001198\\
0.000503895548500151	0.174210434976327\\
0.000510638742835016	0.174136380799434\\
0.000524467560952683	0.141556709667697\\
0.000531553184735485	0.141273303354983\\
0.000538752951667599	0.132233052280237\\
0.000546066861749026	0.130662832180505\\
0.000561037111359817	0.123790355610534\\
0.000568693450889181	0.0802175972780923\\
0.000576463933567858	0.0802174566877446\\
0.000584348559395846	0.0802146247732397\\
0.000600460240499761	0.0633779337801759\\
0.000608687295775687	0.0447776383638844\\
0.000617028494200925	0.0421179086672585\\
0.000625483835775476	0.0421182270455157\\
0.000634053320499339	0.0421184084243109\\
0.000642736948372515	0.0421047858338742\\
0.000651534719395002	0.0258353922074235\\
0.000660446633566803	0.0244245839720482\\
0.000669472690887915	0.024424612142193\\
0.00067861289135834	0.0243431693814862\\
0.000687867234978078	0.0243426277602897\\
0.000697235721747128	0.0243426035264816\\
0.00070671835166549	0.0243424981287864\\
0.000716315124733164	0.0243425056824425\\
0.000726026040950151	0.0219353353967217\\
0.00073585110031645	0.0219350978302299\\
0.000745790302832062	0.0216058575157775\\
0.000755843648496986	0.0216043168622538\\
0.000766011137311223	0.0214370589948977\\
0.000776292769274772	0.021436764210027\\
0.000786688544387633	0.0214249346549952\\
0.000797198462649806	0.0214253070005899\\
0.000807822524061292	0.0214247111463912\\
0.000818560728622091	0.0214240044746715\\
0.000829413076332202	0.020611047989908\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000308080457026037	13.98845670643\\
0.000309265631146332	7.33048803410587\\
0.000313304383999437	1.67524999042516\\
0.000318589962969544	1.2635659206963\\
0.000323752650264905	1.12221589644287\\
0.000329942625904076	1.03627505101703\\
0.000337159889887059	1.02232194450241\\
0.00034254211495561	0.965788788607342\\
0.000351471526178279	0.950545206607094\\
0.000357995182739954	0.945737508048238\\
0.000364975411898878	0.94518860869335\\
0.000372412213655051	0.944664749998314\\
0.000380305588008474	0.944629685828232\\
0.000388655534959147	0.925186480985969\\
0.000397462054507069	0.510004568222851\\
0.000406725146652241	0.482601867930488\\
0.000416444811394662	0.47506256604779\\
0.000421475858489842	0.433039414326929\\
0.000431880382128137	0.43241042164674\\
0.000442741478363682	0.432404525414076\\
0.000448343241205423	0.432404436100368\\
0.000459889196336843	0.297878302539977\\
0.000465833388626521	0.297454179890773\\
0.000478064202653815	0.297439946360081\\
0.00048435082439143	0.292923742118371\\
0.000497266497314598	0.292911212142284\\
0.000503895548500151	0.292802829623904\\
0.000510638742835016	0.292802840353427\\
0.000524467560952683	0.222237052288578\\
0.000531553184735485	0.222236974821358\\
0.000538752951667599	0.22223672813111\\
0.000546066861749026	0.220688198884067\\
0.000561037111359817	0.210935364592676\\
0.000568693450889181	0.0953184592930396\\
0.000576463933567858	0.0953186548390047\\
0.000584348559395846	0.0953179827189898\\
0.000600460240499761	0.0633779337801759\\
0.000608687295775687	0.0447776383638844\\
0.000617028494200925	0.0421179086672585\\
0.000625483835775476	0.0421182270455157\\
0.000634053320499339	0.0421184084243109\\
0.000642736948372515	0.0421047858338742\\
0.000651534719395002	0.0258353922074235\\
0.000660446633566803	0.0244245839720482\\
0.000669472690887915	0.024424612142193\\
0.00067861289135834	0.0243431693814862\\
0.000687867234978078	0.0243426277602897\\
0.000697235721747128	0.0243426035264816\\
0.00070671835166549	0.0243424981287864\\
0.000716315124733164	0.0243425056824425\\
0.000726026040950151	0.0219353353967217\\
0.00073585110031645	0.0219350978302299\\
0.000745790302832062	0.0216058575157775\\
0.000755843648496986	0.0216043168622538\\
0.000766011137311223	0.0214370589948977\\
0.000776292769274772	0.021436764210027\\
0.000786688544387633	0.0214249346549952\\
0.000797198462649806	0.0214253070005899\\
0.000807822524061292	0.0214247111463912\\
0.000818560728622091	0.0214240044746715\\
0.000829413076332202	0.020611047989908\\
0.000829413076332202	0.020611047989908\\
0.000818560728622091	0.0214240044746715\\
0.000807822524061292	0.0214247111463912\\
0.000797198462649806	0.0214253070005899\\
0.000786688544387633	0.0214249346549952\\
0.000776292769274772	0.021436764210027\\
0.000766011137311223	0.0214370589948977\\
0.000755843648496986	0.0216043168622538\\
0.000745790302832062	0.0216058575157775\\
0.00073585110031645	0.0219350978302299\\
0.000726026040950151	0.0219353353967217\\
0.000716315124733164	0.0243425056824425\\
0.00070671835166549	0.0243424981287864\\
0.000697235721747128	0.0243426035264816\\
0.000687867234978078	0.0243426277602897\\
0.00067861289135834	0.0243431693814862\\
0.000669472690887915	0.024424612142193\\
0.000660446633566803	0.0244245839720482\\
0.000651534719395002	0.0258353922074235\\
0.000642736948372515	0.0421047858338742\\
0.000634053320499339	0.0421184084243109\\
0.000625483835775476	0.0421182270455157\\
0.000617028494200925	0.0421179086672585\\
0.000608687295775687	0.0447776383638844\\
0.000600460240499761	0.0633779337801759\\
0.000584348559395846	0.0651112668274896\\
0.000576463933567858	0.0651162585364845\\
0.000568693450889181	0.065116735263145\\
0.000561037111359817	0.0651172693733738\\
0.000546066861749026	0.0759794578671211\\
0.000538752951667599	0.0759801186664389\\
0.000531553184735485	0.0759797543275842\\
0.000524467560952683	0.0759803560909394\\
0.000510638742835016	0.076078759684742\\
0.000503895548500151	0.0762927579255457\\
0.000497266497314598	0.0935367668343529\\
0.00048435082439143	0.0939965503553785\\
0.000478064202653815	0.0940304253810805\\
0.000465833388626521	0.0953556397472615\\
0.000459889196336843	0.0954483596411944\\
0.000448343241205423	0.0957272885750751\\
0.000442741478363682	0.095727209237686\\
0.000431880382128137	0.0957429587997618\\
0.000421475858489842	0.096604111114602\\
0.000416444811394662	0.096692133873724\\
0.000406725146652241	0.106564119990196\\
0.000397462054507069	0.106630681815954\\
0.000388655534959147	0.114458833371446\\
0.000380305588008474	0.123408051713719\\
0.000372412213655051	0.123832001448488\\
0.000364975411898878	0.124340326684508\\
0.000357995182739954	0.128835918257487\\
0.000351471526178279	0.132151766399316\\
0.00034254211495561	0.188245342931872\\
0.000337159889887059	0.189224712267102\\
0.000329942625904076	0.219696698320295\\
0.000323752650264905	0.324010388560454\\
0.000318589962969544	0.355190549816826\\
0.000313304383999437	0.750696765307261\\
0.000309265631146332	0.825094661052464\\
0.000308080457026037	1.14402086703933\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000584348559395846	0.0802146247732397\\
0.000431880382128137	0.226774605703389\\
0.000351471526178279	0.501373996031941\\
0.000416444811394662	0.239616821038719\\
0.000531553184735485	0.141273303354983\\
0.000448343241205423	0.21748893567806\\
0.000448343241205423	0.21748893567806\\
0.000561037111359817	0.123790355610534\\
0.000829413076332202	0.020611047989908\\
0.000388655534959147	0.39299621604025\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000208585902254392	4.07626412376579\\
0.000199428520465834	2.0553613842549\\
0.000193045731198181	1.17924108629825\\
0.000189937206399109	0.837892197371606\\
0.000188771141658585	0.719251718186939\\
0.000188603930225587	0.64780494147878\\
0.000189435572100114	0.607417821427432\\
0.000190544918520646	0.588818701094385\\
0.000193041315907716	0.479742727061131\\
0.00019526049933661	0.468040154600667\\
0.000197923617568849	0.44357318446016\\
0.000201030670604433	0.402800278462953\\
0.000204581658443361	0.400790387068302\\
0.000208576581085634	0.374220268313085\\
0.000213015438531252	0.30874189131785\\
0.000217898230780214	0.263915793583491\\
0.000223224957832521	0.272190744560222\\
0.000226054796909929	0.263177026798577\\
0.000232047426167253	0.250499416417093\\
0.000238483990227922	0.24849964026918\\
0.000241868747809511	0.248482724923334\\
0.000248971214075197	0.243351715572371\\
0.000252688922759294	0.266077619221149\\
0.000260457291229997	0.250769388983571\\
0.000264507951016603	0.243594113947103\\
0.000272942221692323	0.242263511464189\\
0.000277325832581437	0.23926418830312\\
0.000281820427171388	0.238921134337078\\
0.000291142567453797	0.219662615876353\\
0.000295970113146256	0.219544804301661\\
0.000300908642539551	0.190934789895447\\
0.000305958155633683	0.154824755162971\\
0.000316390132924454	0.150714372602765\\
0.000321772597121094	0.140050851087563\\
0.00032726604501857	0.122288802677891\\
0.000332870476616882	0.107059581181082\\
0.000344412290916015	0.106411830849758\\
0.000350349673616836	0.102603520553125\\
0.000356398040018493	0.0893964879532726\\
0.000362557390120986	0.0893931812400346\\
0.000368827723924315	0.0893977602759159\\
0.000375209041428481	0.0893881758982859\\
0.000381701342633483	0.0834522134952758\\
0.00038830462753932	0.0830538249160175\\
0.000395018896145994	0.0535122192789783\\
0.000401844148453505	0.053477727781226\\
0.000408780384461851	0.0534775921156839\\
0.000415827604171033	0.0534744407210791\\
0.000422985807581052	0.043477536040745\\
0.000430254994691907	0.0434775837360626\\
0.000437635165503598	0.0424381317841925\\
0.000445126320016125	0.0422117385641271\\
0.000452728458229489	0.0420610401324243\\
0.000460441580143689	0.0420577278444439\\
0.000468265685758724	0.0417856898008167\\
0.000476200775074596	0.0417734730280655\\
0.000484246848091304	0.0417678958198923\\
0.000492403904808849	0.0417678732943049\\
0.000500671945227229	0.0416899278578164\\
0.000509050969346446	0.0354181633531715\\
0.000517540977166499	0.0350345953626429\\
0.000526141968687388	0.0348752445790581\\
0.000534853943909113	0.0348749988957377\\
0.000543676902831674	0.034875042051414\\
0.000552610845455072	0.0344760635660686\\
0.000552610845455072	0.0344760635660686\\
0.000561655771779306	0.0340960831403042\\
0.000570811681804376	0.0339962186038334\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000208585902254392	13.7948551581163\\
0.000199428520465834	7.1930950821463\\
0.000193045731198181	1.62337912692801\\
0.000189937206399109	1.21904677743697\\
0.000188771141658585	1.09204257618718\\
0.000188603930225587	0.993615296965401\\
0.000189435572100114	0.979479562074136\\
0.000190544918520646	0.937583637552671\\
0.000193041315907716	0.93006761379037\\
0.00019526049933661	0.925097207420931\\
0.000197923617568849	0.92457378736829\\
0.000201030670604433	0.924180497611642\\
0.000204581658443361	0.924152983855712\\
0.000208576581085634	0.903658232168619\\
0.000213015438531252	0.602829864004475\\
0.000217898230780214	0.525670712348487\\
0.000223224957832521	0.525296305330187\\
0.000226054796909929	0.52529690127927\\
0.000232047426167253	0.519584911406806\\
0.000238483990227922	0.51958475393423\\
0.000241868747809511	0.519577049250887\\
0.000248971214075197	0.493452118779454\\
0.000252688922759294	0.493445401131284\\
0.000260457291229997	0.42958205537341\\
0.000264507951016603	0.429553154533118\\
0.000272942221692323	0.426675524955437\\
0.000277325832581437	0.422826738201627\\
0.000281820427171388	0.420816227424383\\
0.000291142567453797	0.420816190945645\\
0.000295970113146256	0.420816190339129\\
0.000300908642539551	0.420810113331414\\
0.000305958155633683	0.211449740237282\\
0.000316390132924454	0.208425393908688\\
0.000321772597121094	0.208425295134536\\
0.00032726604501857	0.199423903234149\\
0.000332870476616882	0.14295383825285\\
0.000344412290916015	0.142681780749633\\
0.000350349673616836	0.142586595547711\\
0.000356398040018493	0.142143685995471\\
0.000362557390120986	0.142133793230858\\
0.000368827723924315	0.14214725788962\\
0.000375209041428481	0.142139518385116\\
0.000381701342633483	0.14213647482127\\
0.00038830462753932	0.142136980666587\\
0.000395018896145994	0.0861919982205103\\
0.000401844148453505	0.0861866292978614\\
0.000408780384461851	0.0861866519059873\\
0.000415827604171033	0.0861803710411044\\
0.000422985807581052	0.0661865868998355\\
0.000430254994691907	0.0661865828166907\\
0.000437635165503598	0.0661865756492011\\
0.000445126320016125	0.0657344951101962\\
0.000452728458229489	0.0657344623382909\\
0.000460441580143689	0.0657293665507103\\
0.000468265685758724	0.0653294902702803\\
0.000476200775074596	0.0653051710345689\\
0.000484246848091304	0.0653051699750481\\
0.000492403904808849	0.0653051711464157\\
0.000500671945227229	0.065149282861849\\
0.000509050969346446	0.0526068332855488\\
0.000517540977166499	0.0526068255937788\\
0.000526141968687388	0.0526068748771859\\
0.000534853943909113	0.0526070100441754\\
0.000543676902831674	0.0526070200285502\\
0.000552610845455072	0.0526070774672109\\
0.000552610845455072	0.0526070774672109\\
0.000561655771779306	0.052606939691661\\
0.000570811681804376	0.0524072042944432\\
0.000570811681804376	0.0155852329132236\\
0.000561655771779306	0.0155852265889474\\
0.000552610845455072	0.0163450496649262\\
0.000552610845455072	0.0163450496649262\\
0.000543676902831674	0.0171430640742778\\
0.000534853943909113	0.0171429877473\\
0.000526141968687388	0.0171436142809303\\
0.000517540977166499	0.0174623651315069\\
0.000509050969346446	0.0182294934207942\\
0.000500671945227229	0.0182305728537838\\
0.000492403904808849	0.018230575442194\\
0.000484246848091304	0.0182306216647365\\
0.000476200775074596	0.0182417750215621\\
0.000468265685758724	0.018241889331353\\
0.000460441580143689	0.0183860891381775\\
0.000452728458229489	0.0183876179265577\\
0.000445126320016125	0.018688982018058\\
0.000437635165503598	0.0186896879191838\\
0.000430254994691907	0.0207685846554346\\
0.000422985807581052	0.0207684851816546\\
0.000415827604171033	0.0207685104010538\\
0.000408780384461851	0.0207685323253806\\
0.000401844148453505	0.0207688262645907\\
0.000395018896145994	0.0208324403374463\\
0.00038830462753932	0.0208325052526221\\
0.000381701342633483	0.0220222395050321\\
0.000375209041428481	0.034852995024015\\
0.000368827723924315	0.0348643917022478\\
0.000362557390120986	0.0348643189615095\\
0.000356398040018493	0.034864332722785\\
0.000350349673616836	0.0390175233255805\\
0.000344412290916015	0.0540395660738791\\
0.000332870476616882	0.0555660548050052\\
0.00032726604501857	0.0555707710068517\\
0.000321772597121094	0.0555703440781791\\
0.000316390132924454	0.0555702362278917\\
0.000305958155633683	0.066158489644624\\
0.000300908642539551	0.0661581205983574\\
0.000295970113146256	0.0661581152086053\\
0.000291142567453797	0.066158206834643\\
0.000281820427171388	0.0662463788907785\\
0.000277325832581437	0.0663990714631056\\
0.000272942221692323	0.0828789491084052\\
0.000264507951016603	0.0832976946320384\\
0.000260457291229997	0.0833292015865223\\
0.000252688922759294	0.0846491938416556\\
0.000248971214075197	0.0825219788205803\\
0.000241868747809511	0.0825219647291851\\
0.000238483990227922	0.0825219656153282\\
0.000232047426167253	0.0825369888641096\\
0.000226054796909929	0.0833078113893998\\
0.000223224957832521	0.0834583790687571\\
0.000217898230780214	0.091680393531417\\
0.000213015438531252	0.0917352502783298\\
0.000208576581085634	0.100282465384571\\
0.000204581658443361	0.108335165795894\\
0.000201030670604433	0.108759763438518\\
0.000197923617568849	0.109229009346282\\
0.00019526049933661	0.113669176051735\\
0.000193041315907716	0.117268382634918\\
0.000190544918520646	0.171858953769255\\
0.000189435572100114	0.172781511828821\\
0.000188603930225587	0.205535136761572\\
0.000188771141658585	0.301617056822471\\
0.000189937206399109	0.327821686295181\\
0.000193045731198181	0.721425032731371\\
0.000199428520465834	0.795767793606819\\
0.000208585902254392	1.11446957798937\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000570811681804376	0.0339962186038334\\
0.000350349673616836	0.102603520553125\\
0.000197923617568849	0.44357318446016\\
0.000217898230780214	0.263915793583491\\
0.000281820427171388	0.238921134337078\\
0.000248971214075197	0.243351715572371\\
0.00038830462753932	0.0830538249160175\\
0.000316390132924454	0.150714372602765\\
0.000570811681804376	0.0339962186038334\\
0.000321772597121094	0.140050851087563\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000204	73.5031073583773\\
0.000272	52.6630653856346\\
0.0003435	32.8438973466666\\
0.0004165	15.120494315003\\
0.000491	10.1958334780519\\
0.000567	8.45069268466418\\
0.0006455	6.57001449013798\\
0.000723	5.61999415827499\\
0.000802	4.585330114987\\
0.0008835	2.99270929240413\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000204	73.5031073583773\\
0.000272	52.6630653856346\\
0.0003435	32.8438973466666\\
0.0004165	15.120494315003\\
0.000491	10.1958334780519\\
0.000567	8.45069268466419\\
0.0006455	6.570014490138\\
0.000723	5.619994158275\\
0.000802	4.58533011498701\\
0.0008835	2.99270929240415\\
0.0008835	2.99270929240413\\
0.000802	4.58533011498699\\
0.000723	5.61999415827498\\
0.0006455	6.57001449013797\\
0.000567	8.45069268466417\\
0.000491	10.1958334780519\\
0.0004165	15.1204943150029\\
0.0003435	32.8438973466666\\
0.000272	52.6630653856345\\
0.000204	73.5031073583773\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.041424	9.65903442115614e-13\\
0.041424	9.65903442115614e-13\\
0.042201	5.03920382570284e-12\\
0.041424	9.65903442115614e-13\\
0.041771	9.19688309157864e-12\\
0.041771	9.19688309157864e-12\\
0.041771	9.19688309157864e-12\\
0.041424	9.65903442115614e-13\\
0.041424	9.65903442115614e-13\\
0.041424	9.65903442115614e-13\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covMaternard_5__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001675,
xmax=0.000829413076332202,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000308080457026037	0.382344329293725\\
0.000309265631146332	0.178024869432329\\
0.000313304383999437	0.12483998086539\\
0.000318589962969544	0.0646607822085682\\
0.000323752650264905	0.0605255199716954\\
0.000329942625904076	0.0552293296097781\\
0.000337159889887059	0.0461008229110127\\
0.00034254211495561	0.0410081689765182\\
0.000351471526178279	0.0371777869891254\\
0.000357995182739954	0.025768576242324\\
0.000364975411898878	0.0248412227412494\\
0.000372412213655051	0.0317073502257725\\
0.000380305588008474	0.0320291968049402\\
0.000388655534959147	0.0284253146299793\\
0.000397462054507069	0.0219110739828493\\
0.000406725146652241	0.0232069195963923\\
0.000416444811394662	0.0227602792159039\\
0.000421475858489842	0.0253254219747707\\
0.000431880382128137	0.0246402238163717\\
0.000442741478363682	0.0208513606753107\\
0.000448343241205423	0.020693705602821\\
0.000459889196336843	0.0221602512598218\\
0.000465833388626521	0.0216052129228776\\
0.000478064202653815	0.0215474782770608\\
0.00048435082439143	0.0208433295045949\\
0.000497266497314598	0.01808109788416\\
0.000503895548500151	0.0165784024311186\\
0.000510638742835016	0.0162626591343933\\
0.000524467560952683	0.0153977573927431\\
0.000531553184735485	0.0156981354280654\\
0.000538752951667599	0.0154863999012688\\
0.000546066861749026	0.0145745828326958\\
0.000561037111359817	0.0151816341207681\\
0.000568693450889181	0.0208103362777272\\
0.000576463933567858	0.0203329546436947\\
0.000584348559395846	0.0193046149470024\\
0.000608687295775687	0.00609727167170874\\
0.000617028494200925	0.00574611117185109\\
0.000625483835775476	0.00523695398309621\\
0.000634053320499339	0.00539618263614697\\
0.000642736948372515	0.00410606591205552\\
0.000651534719395002	0.00408405298123336\\
0.000660446633566803	0.00393690651054615\\
0.000669472690887915	0.00315549860217886\\
0.00067861289135834	0.00318554590029003\\
0.000687867234978078	0.0026183203699444\\
0.000697235721747128	0.00342452227180611\\
0.00070671835166549	0.00316875528503739\\
0.000716315124733164	0.00216133515856514\\
0.000726026040950151	0.00310069956937432\\
0.00073585110031645	0.00279107839072952\\
0.000745790302832062	0.00189437998519253\\
0.000755843648496986	0.00315551328328362\\
0.000766011137311223	0.00280269852894722\\
0.000818560728622091	0.00274355112190246\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000308080457026037	0.62834772611167\\
0.000309265631146332	0.346993406746634\\
0.000313304383999437	0.209695607331059\\
0.000318589962969544	0.182702204777541\\
0.000323752650264905	0.161712565705896\\
0.000329942625904076	0.161842839319805\\
0.000337159889887059	0.16224171002715\\
0.00034254211495561	0.160123927032775\\
0.000351471526178279	0.158251059613897\\
0.000357995182739954	0.0704763196390569\\
0.000364975411898878	0.0704692720627143\\
0.000372412213655051	0.0918690904003122\\
0.000380305588008474	0.0919649877910955\\
0.000388655534959147	0.092400855917223\\
0.000397462054507069	0.0576179362027973\\
0.000406725146652241	0.0534610699411088\\
0.000416444811394662	0.0534181533091864\\
0.000421475858489842	0.0618381335192303\\
0.000431880382128137	0.0574647814241975\\
0.000442741478363682	0.0529354676849057\\
0.000448343241205423	0.0527237783733954\\
0.000459889196336843	0.0536807129673902\\
0.000465833388626521	0.0527025293672836\\
0.000478064202653815	0.0534487088640857\\
0.00048435082439143	0.0532735007657802\\
0.000497266497314598	0.0404972382802337\\
0.000503895548500151	0.0403292148284593\\
0.000510638742835016	0.0402912499035626\\
0.000524467560952683	0.0386300977053563\\
0.000531553184735485	0.0398031294986565\\
0.000538752951667599	0.0400446210643596\\
0.000546066861749026	0.0394122573396987\\
0.000561037111359817	0.0402855715806987\\
0.000568693450889181	0.0404282669148805\\
0.000576463933567858	0.0403445618928207\\
0.000584348559395846	0.0380570550388686\\
0.000608687295775687	0.00609727167170874\\
0.000617028494200925	0.00574611117185109\\
0.000625483835775476	0.00523695398309621\\
0.000634053320499339	0.00539618263614697\\
0.000642736948372515	0.00410606591205552\\
0.000651534719395002	0.00408405298123336\\
0.000660446633566803	0.00393690651054615\\
0.000669472690887915	0.00315549860217886\\
0.00067861289135834	0.00318554590029003\\
0.000687867234978078	0.0026183203699444\\
0.000697235721747128	0.00342452227180611\\
0.00070671835166549	0.00316875528503739\\
0.000716315124733164	0.00216133515856514\\
0.000726026040950151	0.00310069956937432\\
0.00073585110031645	0.00279107839072952\\
0.000745790302832062	0.00189437998519253\\
0.000755843648496986	0.00315551328328362\\
0.000766011137311223	0.00280269852894722\\
0.000818560728622091	0.00274355112190246\\
0.000818560728622091	0.00274355112190246\\
0.000766011137311223	0.00280269852894722\\
0.000755843648496986	0.00315551328328362\\
0.000745790302832062	0.00189437998519253\\
0.00073585110031645	0.00279107839072952\\
0.000726026040950151	0.00310069956937432\\
0.000716315124733164	0.00216133515856514\\
0.00070671835166549	0.00316875528503739\\
0.000697235721747128	0.00342452227180611\\
0.000687867234978078	0.0026183203699444\\
0.00067861289135834	0.00318554590029003\\
0.000669472690887915	0.00315549860217886\\
0.000660446633566803	0.00393690651054615\\
0.000651534719395002	0.00408405298123336\\
0.000642736948372515	0.00410606591205552\\
0.000634053320499339	0.00539618263614697\\
0.000625483835775476	0.00523695398309621\\
0.000617028494200925	0.00574611117185109\\
0.000608687295775687	0.00609727167170874\\
0.000584348559395846	0.000552174855136239\\
0.000576463933567858	0.000321347394568658\\
0.000568693450889181	0.00119240564057396\\
0.000561037111359817	0.000210911998540467\\
0.000546066861749026	0.00010425747245037\\
0.000538752951667599	0.00167674429408135\\
0.000531553184735485	0.00194671754208811\\
0.000524467560952683	0.00219088699980209\\
0.000510638742835016	0.00207657220328279\\
0.000503895548500151	0.00216455053648504\\
0.000497266497314598	0.00280089996683958\\
0.00048435082439143	0.00263733069706137\\
0.000478064202653815	0.0072987405524941\\
0.000465833388626521	0.00680284404580403\\
0.000459889196336843	0.00704571756743932\\
0.000448343241205423	0.00049056238155562\\
0.000442741478363682	0.000728588841336615\\
0.000431880382128137	0.000129951992069481\\
0.000421475858489842	6.22347484875391e-05\\
0.000416444811394662	0.000615235091926187\\
0.000406725146652241	0.000688454336027989\\
0.000397462054507069	0.000782772504675335\\
0.000388655534959147	0.000583446162397818\\
0.000380305588008474	0.00397417506525844\\
0.000372412213655051	0.00367249619769285\\
0.000364975411898878	0.00374302660801807\\
0.000357995182739954	0.00836031042472252\\
0.000351471526178279	0.00514142293047737\\
0.00034254211495561	0.00770415754269459\\
0.000337159889887059	0.00788950118506244\\
0.000329942625904076	0.0112689644290262\\
0.000323752650264905	0.00822837123415433\\
0.000318589962969544	0.00933452976020151\\
0.000313304383999437	0.00938650339369888\\
0.000309265631146332	0.00690565237553935\\
0.000308080457026037	0.0914506706045299\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000584348559395846	0.0193046149470024\\
0.000431880382128137	0.0246402238163717\\
0.000351471526178279	0.0371777869891254\\
0.000416444811394662	0.0227602792159039\\
0.000531553184735485	0.0156981354280654\\
0.000448343241205423	0.020693705602821\\
0.000448343241205423	0.020693705602821\\
0.000561037111359817	0.0151816341207681\\
0.000829413076332202	4.62235031625429e-05\\
0.000388655534959147	0.0284253146299793\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000208585902254392	2.99919253222333\\
0.000199428520465834	2.33342242122863\\
0.000193045731198181	1.42570206982859\\
0.000189937206399109	1.12090568204443\\
0.000188771141658585	1.01861518101519\\
0.000188603930225587	0.973473054830314\\
0.000189435572100114	1.04243534535344\\
0.000190544918520646	1.09486467445034\\
0.000193041315907716	0.919538342228894\\
0.00019526049933661	0.844381686737334\\
0.000197923617568849	0.822622032942823\\
0.000201030670604433	0.702403465283117\\
0.000204581658443361	0.69920213371324\\
0.000208576581085634	0.694280890870074\\
0.000213015438531252	0.624735365489919\\
0.000217898230780214	0.608842533659979\\
0.000223224957832521	0.606389694122898\\
0.000226054796909929	0.584558120809621\\
0.000232047426167253	0.62138612990438\\
0.000238483990227922	0.627383337646551\\
0.000241868747809511	0.627577694627688\\
0.000248971214075197	0.621850608128025\\
0.000252688922759294	0.686056809276343\\
0.000260457291229997	0.648384739998957\\
0.000264507951016603	0.704258450480512\\
0.000272942221692323	0.699424910711899\\
0.000277325832581437	0.69796190520761\\
0.000281820427171388	0.697402724350499\\
0.000291142567453797	0.607855480949481\\
0.000295970113146256	0.607888095007895\\
0.000300908642539551	0.552247741878936\\
0.000305958155633683	0.499264152120707\\
0.000316390132924454	0.50162171619399\\
0.000321772597121094	0.425528256152484\\
0.00032726604501857	0.351757722150133\\
0.000332870476616882	0.297022448059137\\
0.000344412290916015	0.296628063217673\\
0.000350349673616836	0.282007280625656\\
0.000356398040018493	0.201093351469466\\
0.000362557390120986	0.201088852553427\\
0.000368827723924315	0.201283222883748\\
0.000375209041428481	0.201661657786587\\
0.000381701342633483	0.21244537502694\\
0.00038830462753932	0.215171637631403\\
0.000395018896145994	0.12958022150347\\
0.000401844148453505	0.12926249631366\\
0.000408780384461851	0.129135704001557\\
0.000415827604171033	0.129143025296466\\
0.000422985807581052	0.100150964347336\\
0.000430254994691907	0.101494589123625\\
0.000437635165503598	0.10096470196692\\
0.000445126320016125	0.100984297074318\\
0.000452728458229489	0.100323975214661\\
0.000460441580143689	0.100238860915554\\
0.000468265685758724	0.100760933018293\\
0.000476200775074596	0.0974777916520463\\
0.000484246848091304	0.097622992031793\\
0.000492403904808849	0.0973480188483712\\
0.000500671945227229	0.0972994556375899\\
0.000509050969346446	0.0409609941303942\\
0.000517540977166499	0.0408341916363133\\
0.000526141968687388	0.0408650972985029\\
0.000534853943909113	0.0435100111034697\\
0.000543676902831674	0.0421988517201555\\
0.000552610845455072	0.0382821388371427\\
0.000552610845455072	0.0382821388371427\\
0.000561655771779306	0.036978953324951\\
0.000570811681804376	0.0368683743129923\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000208585902254392	9.42108631379919\\
0.000199428520465834	6.7645611321615\\
0.000193045731198181	3.89795170091738\\
0.000189937206399109	2.32132043472598\\
0.000188771141658585	2.25005302385406\\
0.000188603930225587	2.25003417043301\\
0.000189435572100114	2.0497174216624\\
0.000190544918520646	2.05444682943393\\
0.000193041315907716	1.66898226170503\\
0.00019526049933661	1.66887728034209\\
0.000197923617568849	1.66772344600107\\
0.000201030670604433	1.51451538119908\\
0.000204581658443361	1.51433191554851\\
0.000208576581085634	1.56825074596146\\
0.000213015438531252	1.43178713787102\\
0.000217898230780214	1.31911935898267\\
0.000223224957832521	1.31006196606942\\
0.000226054796909929	1.15499195699279\\
0.000232047426167253	1.15322024386336\\
0.000238483990227922	1.15314769246647\\
0.000241868747809511	1.15314838989268\\
0.000248971214075197	1.15288713126882\\
0.000252688922759294	1.15288973124085\\
0.000260457291229997	1.03206326535902\\
0.000264507951016603	1.03198008754388\\
0.000272942221692323	1.03083641994925\\
0.000277325832581437	1.02871212824075\\
0.000281820427171388	1.02648217049376\\
0.000291142567453797	1.02647575672785\\
0.000295970113146256	1.02649267742126\\
0.000300908642539551	1.02633418262221\\
0.000305958155633683	0.854897007825495\\
0.000316390132924454	0.879832935472081\\
0.000321772597121094	0.747864078014342\\
0.00032726604501857	0.747694200970747\\
0.000332870476616882	0.528386224679393\\
0.000344412290916015	0.526559254922227\\
0.000350349673616836	0.532449908919815\\
0.000356398040018493	0.383699616661726\\
0.000362557390120986	0.383684031658894\\
0.000368827723924315	0.384633597772227\\
0.000375209041428481	0.384727617826327\\
0.000381701342633483	0.384732251042433\\
0.00038830462753932	0.39312001007503\\
0.000395018896145994	0.245378832526736\\
0.000401844148453505	0.244865003528208\\
0.000408780384461851	0.244660272072719\\
0.000415827604171033	0.244675991263637\\
0.000422985807581052	0.186688798704829\\
0.000430254994691907	0.187429412709634\\
0.000437635165503598	0.187611341389085\\
0.000445126320016125	0.187616700251974\\
0.000452728458229489	0.187435744475178\\
0.000460441580143689	0.187775839847437\\
0.000468265685758724	0.18860001753333\\
0.000476200775074596	0.188177918385879\\
0.000484246848091304	0.188466931644259\\
0.000492403904808849	0.188673298238451\\
0.000500671945227229	0.188552516580359\\
0.000509050969346446	0.0750130099459791\\
0.000517540977166499	0.0750946369794754\\
0.000526141968687388	0.0753493957738785\\
0.000534853943909113	0.0789789314989978\\
0.000543676902831674	0.0757733576974178\\
0.000552610845455072	0.0691719077935509\\
0.000552610845455072	0.0691719077935509\\
0.000561655771779306	0.0669855474676953\\
0.000570811681804376	0.066469735282689\\
0.000570811681804376	0.0072670133432956\\
0.000561655771779306	0.00697235918220676\\
0.000552610845455072	0.00739236988073445\\
0.000552610845455072	0.00739236988073445\\
0.000543676902831674	0.00862434574289325\\
0.000534853943909113	0.00804109070794166\\
0.000526141968687388	0.00638079882312728\\
0.000517540977166499	0.00657374629315121\\
0.000509050969346446	0.00690897831480935\\
0.000500671945227229	0.00604639469482076\\
0.000492403904808849	0.00602273945829187\\
0.000484246848091304	0.00677905241932707\\
0.000476200775074596	0.00677766491821354\\
0.000468265685758724	0.0129218485032566\\
0.000460441580143689	0.0127018819836715\\
0.000452728458229489	0.0132122059541445\\
0.000445126320016125	0.0143518938966634\\
0.000437635165503598	0.0143180625447541\\
0.000430254994691907	0.0155597655376155\\
0.000422985807581052	0.0136131299898428\\
0.000415827604171033	0.013610059329296\\
0.000408780384461851	0.013611135930395\\
0.000401844148453505	0.0136599890991119\\
0.000395018896145994	0.0137816104802045\\
0.00038830462753932	0.01384397448638\\
0.000381701342633483	0.0144096427221587\\
0.000375209041428481	0.0224599109385639\\
0.000368827723924315	0.0224750795755546\\
0.000362557390120986	0.0225246434242269\\
0.000356398040018493	0.0225149957500098\\
0.000350349673616836	0.0150595673922467\\
0.000344412290916015	0.0789793113376606\\
0.000332870476616882	0.0792914156852294\\
0.00032726604501857	0.0793058347202459\\
0.000321772597121094	0.0793165077874759\\
0.000316390132924454	0.079300834540804\\
0.000305958155633683	0.08906865293519\\
0.000300908642539551	0.0890601179648362\\
0.000295970113146256	0.0890517428255398\\
0.000291142567453797	0.0890546956706758\\
0.000281820427171388	0.0891832189732801\\
0.000277325832581437	0.090429436768609\\
0.000272942221692323	0.0944100798768412\\
0.000264507951016603	0.0942505893864528\\
0.000260457291229997	0.0942680842514266\\
0.000252688922759294	0.230252507141512\\
0.000248971214075197	0.171222872192222\\
0.000241868747809511	0.178273267954149\\
0.000238483990227922	0.178217184907781\\
0.000232047426167253	0.178278612844497\\
0.000226054796909929	0.178684726629633\\
0.000223224957832521	0.177821978402764\\
0.000217898230780214	0.187203002231421\\
0.000213015438531252	0.0374523647165052\\
0.000208576581085634	0.225895196164021\\
0.000204581658443361	0.22590616552062\\
0.000201030670604433	0.253134113737591\\
0.000197923617568849	0.118445213670363\\
0.00019526049933661	0.118656836208789\\
0.000193041315907716	0.118903239185177\\
0.000190544918520646	0.109300507063462\\
0.000189435572100114	0.0904123354950076\\
0.000188603930225587	0.0947395713159661\\
0.000188771141658585	0.161703809888806\\
0.000189937206399109	0.15819614884422\\
0.000193045731198181	0.159199753175782\\
0.000199428520465834	0.325354411276501\\
0.000208585902254392	0.687900732313251\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000570811681804376	0.0368683743129923\\
0.000350349673616836	0.282007280625656\\
0.000197923617568849	0.822622032942823\\
0.000217898230780214	0.608842533659979\\
0.000281820427171388	0.697402724350499\\
0.000248971214075197	0.621850608128025\\
0.00038830462753932	0.215171637631403\\
0.000316390132924454	0.50162171619399\\
0.000570811681804376	0.0368683743129923\\
0.000321772597121094	0.425528256152484\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000204	55.7691065341972\\
0.000272	36.2827103174627\\
0.0003435	25.7438889308328\\
0.0004165	11.1422864739732\\
0.000491	4.77499526481436\\
0.000567	2.86269973613435\\
0.0006455	1.61271286451339\\
0.000723	0.443840957640727\\
0.000802	0.288727462840407\\
0.0008835	0.101245635366866\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000204	55.7691065341972\\
0.000272	36.2827103174627\\
0.0003435	25.7438889308329\\
0.0004165	11.1422864739733\\
0.000491	4.77499526481446\\
0.000567	2.86269973613445\\
0.0006455	1.61271286451348\\
0.000723	0.443840957641066\\
0.000802	0.288727462840724\\
0.0008835	0.101245635367129\\
0.0008835	0.101245635366584\\
0.000802	0.28872746284018\\
0.000723	0.443840957640497\\
0.0006455	1.61271286451322\\
0.000567	2.86269973613419\\
0.000491	4.77499526481425\\
0.0004165	11.1422864739731\\
0.0003435	25.7438889308327\\
0.000272	36.2827103174626\\
0.000204	55.7691065341972\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.041424	4.777660211585e-13\\
0.041424	4.777660211585e-13\\
0.042201	1.43419044864355e-13\\
0.041424	4.777660211585e-13\\
0.041771	5.43930007189256e-13\\
0.041771	5.43930007189256e-13\\
0.041771	5.43930007189256e-13\\
0.041424	4.777660211585e-13\\
0.041424	4.777660211585e-13\\
0.041424	4.777660211585e-13\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covMaternard_5__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001675,
xmax=0.000829413076332202,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000308080457026037	0.0653478197096822\\
0.000309265631146332	0.0355776785815976\\
0.000313304383999437	0.0300365541706093\\
0.000318589962969544	0.0242267299202252\\
0.000323752650264905	0.0218727780243443\\
0.000329942625904076	0.0212289296996899\\
0.000337159889887059	0.017783030437296\\
0.00034254211495561	0.0167780855985819\\
0.000351471526178279	0.0144076969717745\\
0.000357995182739954	0.0142842156872016\\
0.000364975411898878	0.0142566525499269\\
0.000372412213655051	0.0134991528738118\\
0.000380305588008474	0.0134862704831257\\
0.000388655534959147	0.0132452204465327\\
0.000397462054507069	0.0118554299254672\\
0.000406725146652241	0.0106852414561997\\
0.000416444811394662	0.0106714112305822\\
0.000421475858489842	0.0114902411905353\\
0.000431880382128137	0.0104031460173491\\
0.000442741478363682	0.0103092270470551\\
0.000448343241205423	0.0103090950086134\\
0.000459889196336843	0.0099163327770881\\
0.000465833388626521	0.00990229363293519\\
0.000478064202653815	0.00974228327343309\\
0.00048435082439143	0.00850557795761313\\
0.000497266497314598	0.00843649050488004\\
0.000503895548500151	0.00841092928010873\\
0.000510638742835016	0.00841089987063971\\
0.000524467560952683	0.00790668794024956\\
0.000531553184735485	0.00789952197455538\\
0.000538752951667599	0.00756420939127387\\
0.000546066861749026	0.00724632904853988\\
0.000561037111359817	0.00671555360896243\\
0.000568693450889181	0.00594072516100853\\
0.000576463933567858	0.00594071465005405\\
0.000584348559395846	0.00594072750970574\\
0.000600460240499761	0.00128590120011344\\
0.000608687295775687	0.00100541141834517\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000308080457026037	0.15997198820563\\
0.000309265631146332	0.0575085040050306\\
0.000313304383999437	0.0456410647461548\\
0.000318589962969544	0.0318596284173372\\
0.000323752650264905	0.0294682436961357\\
0.000329942625904076	0.0292043536913734\\
0.000337159889887059	0.0267166973388357\\
0.00034254211495561	0.026711568938595\\
0.000351471526178279	0.0239052924808419\\
0.000357995182739954	0.0238232618749503\\
0.000364975411898878	0.0238232626175975\\
0.000372412213655051	0.02382271063301\\
0.000380305588008474	0.0238227174731393\\
0.000388655534959147	0.022951470610208\\
0.000397462054507069	0.0192311937569323\\
0.000406725146652241	0.0175269427906641\\
0.000416444811394662	0.0175089027211012\\
0.000421475858489842	0.0180579484834048\\
0.000431880382128137	0.0180696147101878\\
0.000442741478363682	0.0180696068300916\\
0.000448343241205423	0.0180696067786088\\
0.000459889196336843	0.0144575534011361\\
0.000465833388626521	0.014457533690839\\
0.000478064202653815	0.0144575349713529\\
0.00048435082439143	0.0118054134090167\\
0.000497266497314598	0.011540122253639\\
0.000503895548500151	0.0115401477227868\\
0.000510638742835016	0.0115401337739806\\
0.000524467560952683	0.0115400992831332\\
0.000531553184735485	0.0115399517189454\\
0.000538752951667599	0.0115375076198198\\
0.000546066861749026	0.0105944273115969\\
0.000561037111359817	0.0105944410814095\\
0.000568693450889181	0.0105944317086798\\
0.000576463933567858	0.0105944329806823\\
0.000584348559395846	0.0105944317865156\\
0.000600460240499761	0.00128590120011344\\
0.000608687295775687	0.00100541141834517\\
0.000608687295775687	0.00100541141834517\\
0.000600460240499761	0.00128590120011344\\
0.000584348559395846	0.00128702323289592\\
0.000576463933567858	0.00128699631942583\\
0.000568693450889181	0.00128701861333723\\
0.000561037111359817	0.00128704149153913\\
0.000546066861749026	0.00163690760939757\\
0.000538752951667599	0.0016369034097512\\
0.000531553184735485	0.00163690827039385\\
0.000524467560952683	0.00163691301556112\\
0.000510638742835016	0.00163690583764212\\
0.000503895548500151	0.00163594780623461\\
0.000497266497314598	0.00173803606818733\\
0.00048435082439143	0.0017485175690209\\
0.000478064202653815	0.00174849391540043\\
0.000465833388626521	0.00238697722544177\\
0.000459889196336843	0.00243715994548604\\
0.000448343241205423	0.00246117940615369\\
0.000442741478363682	0.00246113432779604\\
0.000431880382128137	0.00246273364272841\\
0.000421475858489842	0.00278085788992176\\
0.000416444811394662	0.00302475345501239\\
0.000406725146652241	0.00302575196427496\\
0.000397462054507069	0.00303425818398034\\
0.000388655534959147	0.0030343068535006\\
0.000380305588008474	0.00304855007263723\\
0.000372412213655051	0.0030199022650019\\
0.000364975411898878	0.00302080507054148\\
0.000357995182739954	0.00317470633235432\\
0.000351471526178279	0.00293595721531554\\
0.00034254211495561	0.00369090462616113\\
0.000337159889887059	0.00540267408687081\\
0.000329942625904076	0.00963515027240189\\
0.000323752650264905	0.00963883428361257\\
0.000318589962969544	0.0121603924555897\\
0.000313304383999437	0.0182177267296351\\
0.000309265631146332	0.0173851872021603\\
0.000308080457026037	0.0195905884154061\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000584348559395846	0.00594072750970574\\
0.000431880382128137	0.0104031460173491\\
0.000351471526178279	0.0144076969717745\\
0.000416444811394662	0.0106714112305822\\
0.000531553184735485	0.00789952197455538\\
0.000448343241205423	0.0103090950086134\\
0.000448343241205423	0.0103090950086134\\
0.000561037111359817	0.00671555360896243\\
0.000829413076332202	4.66434707509449e-05\\
0.000388655534959147	0.0132452204465327\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000208585902254392	0.0432553335920809\\
0.000199428520465834	0.0259613326402261\\
0.000193045731198181	0.0224161191838419\\
0.000189937206399109	0.0190993650241222\\
0.000188771141658585	0.0170983573496024\\
0.000188603930225587	0.0166199843028223\\
0.000189435572100114	0.0145834923735648\\
0.000190544918520646	0.0139117223531113\\
0.000193041315907716	0.0122651615991953\\
0.00019526049933661	0.0121715464506251\\
0.000197923617568849	0.0120983347610432\\
0.000201030670604433	0.0103782758725299\\
0.000204581658443361	0.0103567374978833\\
0.000208576581085634	0.010171180865434\\
0.000213015438531252	0.0101020753361495\\
0.000217898230780214	0.00894289009402678\\
0.000223224957832521	0.00978225694100488\\
0.000226054796909929	0.00972143110271338\\
0.000232047426167253	0.0087047362870857\\
0.000238483990227922	0.00865589930968309\\
0.000241868747809511	0.00865566523868169\\
0.000248971214075197	0.00865206093308659\\
0.000252688922759294	0.00973636716079066\\
0.000260457291229997	0.00916555163186047\\
0.000264507951016603	0.00845989448368199\\
0.000272942221692323	0.00839562943158615\\
0.000277325832581437	0.00838414935361017\\
0.000281820427171388	0.00838406250496575\\
0.000291142567453797	0.00827468837800992\\
0.000295970113146256	0.00827426308202951\\
0.000300908642539551	0.00736953412736852\\
0.000305958155633683	0.00729270902937223\\
0.000316390132924454	0.00714057748060459\\
0.000321772597121094	0.00729125358067585\\
0.00032726604501857	0.00444639092943289\\
0.000332870476616882	0.00444838177800424\\
0.000344412290916015	0.00445335366867031\\
0.000350349673616836	0.00442027989308843\\
0.000356398040018493	0.00456931726603071\\
0.000362557390120986	0.00456931471395921\\
0.000368827723924315	0.00456869181513688\\
0.000375209041428481	0.00456862625229548\\
0.000381701342633483	0.00432884341073306\\
0.00038830462753932	0.00432885034745654\\
0.000395018896145994	0.00212701017940087\\
0.000401844148453505	0.00212686257302856\\
0.000408780384461851	0.00212686229909194\\
0.000415827604171033	0.00212686145223674\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000208585902254392	0.0742399287765691\\
0.000199428520465834	0.0353493520746732\\
0.000193045731198181	0.0350389072998239\\
0.000189937206399109	0.0226210542091906\\
0.000188771141658585	0.0224459024453409\\
0.000188603930225587	0.0216762759026837\\
0.000189435572100114	0.0213577790402788\\
0.000190544918520646	0.0213519944485377\\
0.000193041315907716	0.0212914774454491\\
0.00019526049933661	0.0212443982411618\\
0.000197923617568849	0.0212444157197247\\
0.000201030670604433	0.0212443433042609\\
0.000204581658443361	0.0212443745281893\\
0.000208576581085634	0.0201782566163408\\
0.000213015438531252	0.0199210588724824\\
0.000217898230780214	0.0197959938017894\\
0.000223224957832521	0.0197613746948902\\
0.000226054796909929	0.0197613819423317\\
0.000232047426167253	0.0197613472772703\\
0.000238483990227922	0.0197613188698028\\
0.000241868747809511	0.0197605416138987\\
0.000248971214075197	0.0197580657880461\\
0.000252688922759294	0.019758063436634\\
0.000260457291229997	0.0187916837776864\\
0.000264507951016603	0.0187916255267504\\
0.000272942221692323	0.0186610532165014\\
0.000277325832581437	0.0186391077507482\\
0.000281820427171388	0.0186389724776118\\
0.000291142567453797	0.0186389719355052\\
0.000295970113146256	0.0186389717885184\\
0.000300908642539551	0.0186389717123536\\
0.000305958155633683	0.0186695826055556\\
0.000316390132924454	0.0186696165908791\\
0.000321772597121094	0.0186696166804404\\
0.00032726604501857	0.00873473139169996\\
0.000332870476616882	0.0087347207332331\\
0.000344412290916015	0.0087346843471929\\
0.000350349673616836	0.0087346150261858\\
0.000356398040018493	0.00873441427545834\\
0.000362557390120986	0.00873441080514417\\
0.000368827723924315	0.00873254447645733\\
0.000375209041428481	0.00873254422552554\\
0.000381701342633483	0.00873254412095184\\
0.00038830462753932	0.00873253073852135\\
0.000395018896145994	0.00420063548853261\\
0.000401844148453505	0.00420063524637122\\
0.000408780384461851	0.00420063515214875\\
0.000415827604171033	0.00420063343194409\\
0.000415827604171033	5.30894725293892e-05\\
0.000408780384461851	5.30894460351338e-05\\
0.000401844148453505	5.30898996858936e-05\\
0.000395018896145994	5.33848702691264e-05\\
0.00038830462753932	5.33848124166699e-05\\
0.000381701342633483	5.33499619898455e-05\\
0.000375209041428481	0.000100388151319629\\
0.000368827723924315	0.000100452538796384\\
0.000362557390120986	0.000100452409539272\\
0.000356398040018493	0.000100452281591042\\
0.000350349673616836	0.000398619142137261\\
0.000344412290916015	0.00052172332071383\\
0.000332870476616882	0.000522327466573772\\
0.00032726604501857	0.000522349646611953\\
0.000321772597121094	0.000522348100145426\\
0.000316390132924454	0.000522347525747328\\
0.000305958155633683	0.000816693904474722\\
0.000300908642539551	0.000816694545135303\\
0.000295970113146256	0.000816705674698017\\
0.000291142567453797	0.000816702441057328\\
0.000281820427171388	0.000816707647879614\\
0.000277325832581437	0.000816667368423256\\
0.000272942221692323	0.000878959520768402\\
0.000264507951016603	0.00089022174533206\\
0.000260457291229997	0.000890201451248247\\
0.000252688922759294	0.001370685833774\\
0.000248971214075197	0.00101993602014751\\
0.000241868747809511	0.00101994050799821\\
0.000238483990227922	0.00101994249012988\\
0.000232047426167253	0.00101994808243455\\
0.000226054796909929	0.00102063297677656\\
0.000223224957832521	0.00105781642015624\\
0.000217898230780214	0.00107588457125091\\
0.000213015438531252	0.00107606753374913\\
0.000208576581085634	0.00112083327414158\\
0.000204581658443361	0.0011208396386877\\
0.000201030670604433	0.00125807782820188\\
0.000197923617568849	0.00125811623063625\\
0.00019526049933661	0.00127285464473055\\
0.000193041315907716	0.00130019909452485\\
0.000190544918520646	0.00193201620981339\\
0.000189435572100114	0.00193194517269246\\
0.000188603930225587	0.0063354723621773\\
0.000188771141658585	0.00633668284744586\\
0.000189937206399109	0.00945043305514199\\
0.000193045731198181	0.0124537490425739\\
0.000199428520465834	0.0122274116357421\\
0.000208585902254392	0.0139875799135014\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000570811681804376	0.000403274855440223\\
0.000350349673616836	0.00442027989308843\\
0.000197923617568849	0.0120983347610432\\
0.000217898230780214	0.00894289009402678\\
0.000281820427171388	0.00838406250496575\\
0.000248971214075197	0.00865206093308659\\
0.00038830462753932	0.00432885034745654\\
0.000316390132924454	0.00714057748060459\\
0.000570811681804376	0.000403274855440223\\
0.000321772597121094	0.00729125358067585\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000204	0.425648349181604\\
0.000272	0.225024154561638\\
0.0003435	0.204626145008964\\
0.0004165	0.109030440295504\\
0.000491	0.0586405481017116\\
0.000567	0.038247837114788\\
0.0006455	0.0261735584714192\\
0.000723	0.00691589005807856\\
0.000802	0.00529371940003213\\
0.0008835	0.00237250188679901\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000204	0.425648349181605\\
0.000272	0.225024154561638\\
0.0003435	0.204626145008964\\
0.0004165	0.109030440295504\\
0.000491	0.0586405481017117\\
0.000567	0.038247837114788\\
0.0006455	0.0261735584714193\\
0.000723	0.00691589005807867\\
0.000802	0.0052937194000323\\
0.0008835	0.00237250188679908\\
0.0008835	0.00237250188679893\\
0.000802	0.00529371940003199\\
0.000723	0.00691589005807846\\
0.0006455	0.0261735584714192\\
0.000567	0.0382478371147879\\
0.000491	0.0586405481017116\\
0.0004165	0.109030440295504\\
0.0003435	0.204626145008964\\
0.000272	0.225024154561638\\
0.000204	0.425648349181604\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.041424	2.63666865752782e-23\\
0.041424	2.63666865752782e-23\\
0.042201	9.16537142523577e-23\\
0.041424	2.63666865752782e-23\\
0.041771	3.98637283367102e-22\\
0.041771	3.98637283367102e-22\\
0.041771	3.98637283367102e-22\\
0.041424	2.63666865752782e-23\\
0.041424	2.63666865752782e-23\\
0.041424	2.63666865752782e-23\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000174	0.800228891457766\\
0.000256	1.0534018064822\\
0.000334	1.00233942330615\\
0.0004115	0.248823761014593\\
0.0004895	0.1139882594319\\
0.000569	0.0810601770559035\\
0.000648	0.0544766284412735\\
0.000728	0.0139693757791921\\
0.000809	0.118276981106244\\
0.000891	0.0667325751738673\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000174	0.800228891457766\\
0.000256	1.0534018064822\\
0.000334	1.00233942330615\\
0.0004115	0.248823761014594\\
0.0004895	0.1139882594319\\
0.000569	0.0810601770559037\\
0.000648	0.0544766284412736\\
0.000728	0.0139693757791921\\
0.000809	0.118276981106244\\
0.000891	0.0667325751738675\\
0.000891	0.0667325751738672\\
0.000809	0.118276981106244\\
0.000728	0.013969375779192\\
0.000648	0.0544766284412734\\
0.000569	0.0810601770559033\\
0.0004895	0.1139882594319\\
0.0004115	0.248823761014593\\
0.000334	1.00233942330615\\
0.000256	1.0534018064822\\
0.000174	0.800228891457765\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001905,
xmax=0.000569999999999997,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000519999999999993	0.732153193920551\\
0.00071950000000001	0.15107150620765\\
0.000569999999999997	0.0876302550776849\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000519999999999993	3.39675358564931\\
0.00071950000000001	0.304611610952949\\
0.000569999999999997	0.0876302550776849\\
0.000569999999999997	0.0876302550776849\\
0.00071950000000001	0.0826864292781268\\
0.000519999999999993	0.152189016314629\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00071950000000001	0.15107150620765\\
0.00071950000000001	0.15107150620765\\
0.00071950000000001	0.15107150620765\\
0.00071950000000001	0.15107150620765\\
0.00071950000000001	0.15107150620765\\
0.00071950000000001	0.15107150620765\\
0.000569999999999997	0.0876302550776849\\
0.00071950000000001	0.15107150620765\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000315500000000005	1.2371548098427\\
0.000246999999999993	0.321902401716481\\
0.000245000000000003	0.0534790220417553\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000315500000000005	2.91240148790724\\
0.000246999999999993	0.697661488937728\\
0.000245000000000003	0.0605540639611463\\
0.000245000000000003	0.0464039801223642\\
0.000246999999999993	0.0881838006317101\\
0.000315500000000005	0.154145379645216\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000246999999999993	0.321902401716481\\
0.000246999999999993	0.321902401716481\\
0.000245000000000003	0.0534790220417553\\
0.000246999999999993	0.321902401716481\\
0.000246999999999993	0.321902401716481\\
0.000246999999999993	0.321902401716481\\
0.000245000000000003	0.0534790220417553\\
0.000246999999999993	0.321902401716481\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000236	6.78914721300191\\
0.0003175	5.8467512668087\\
0.0003975	3.71161863312315\\
0.0004805	3.76164515772523\\
0.0005675	2.93942908551024\\
0.000653	2.02558341741426\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000236	6.78914721300192\\
0.0003175	5.84675126680871\\
0.0003975	3.71161863312316\\
0.0004805	3.76164515772524\\
0.0005675	2.93942908551025\\
0.000653	2.02558341741428\\
0.000653	2.02558341741425\\
0.0005675	2.93942908551023\\
0.0004805	3.76164515772522\\
0.0003975	3.71161863312315\\
0.0003175	5.8467512668087\\
0.000236	6.78914721300191\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0056475	5.38131209011394e-09\\
0.0056475	5.38131209011394e-09\\
0.0056475	5.38131209011394e-09\\
0.005798	2.55545266313607e-08\\
0.0056475	5.38131209011394e-09\\
0.005798	2.55545266313607e-08\\
0.0056475	5.38131209011394e-09\\
0.005798	2.55545266313607e-08\\
0.005798	2.55545266313607e-08\\
0.0056475	5.38131209011394e-09\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001905	9.66723225192908\\
0.0002815	6.77391691202309\\
0.000365	1.69189137118078\\
0.0004475	4.0147521540148\\
0.0005325	3.28461785528108\\
0.000619	2.52598234862613\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001905	9.66723225192908\\
0.0002815	6.7739169120231\\
0.000365	1.69189137118079\\
0.0004475	4.01475215401481\\
0.0005325	3.28461785528109\\
0.000619	2.52598234862614\\
0.000619	2.52598234862611\\
0.0005325	3.28461785528107\\
0.0004475	4.01475215401479\\
0.000365	1.69189137118077\\
0.0002815	6.77391691202309\\
0.0001905	9.66723225192907\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001905,
xmax=0.000569999999999997,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000519999999999993	2.79045819216791\\
0.00071950000000001	0.914503119234225\\
0.000569999999999997	0.496047221898132\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000519999999999993	9.37456861312949\\
0.00071950000000001	1.36913569583001\\
0.000569999999999997	0.496047221898132\\
0.000569999999999997	0.496047221898132\\
0.00071950000000001	0.600841898542521\\
0.000519999999999993	1.26620290189752\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00071950000000001	0.914503119234225\\
0.00071950000000001	0.914503119234225\\
0.00071950000000001	0.914503119234225\\
0.00071950000000001	0.914503119234225\\
0.00071950000000001	0.914503119234225\\
0.00071950000000001	0.914503119234225\\
0.000569999999999997	0.496047221898132\\
0.00071950000000001	0.914503119234225\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000315500000000005	2.71957782145424\\
0.000246999999999993	0.880738396861571\\
0.000245000000000003	0.432845509501455\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000315500000000005	9.20316419520118\\
0.000246999999999993	1.33685583740807\\
0.000245000000000003	0.474126324876299\\
0.000245000000000003	0.391564694126611\\
0.000246999999999993	0.575138131928713\\
0.000315500000000005	1.22575175978454\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000246999999999993	0.880738396861571\\
0.000246999999999993	0.880738396861571\\
0.000245000000000003	0.432845509501455\\
0.000246999999999993	0.880738396861571\\
0.000246999999999993	0.880738396861571\\
0.000246999999999993	0.880738396861571\\
0.000245000000000003	0.432845509501455\\
0.000246999999999993	0.880738396861571\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000236	72.7264424563901\\
0.0003175	59.0648531814078\\
0.0003975	39.368554068531\\
0.0004805	28.0230959361651\\
0.0005675	21.5040424496753\\
0.000653	14.8828436882206\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000236	72.7264424563901\\
0.0003175	59.0648531814078\\
0.0003975	39.368554068531\\
0.0004805	28.0230959361651\\
0.0005675	21.5040424496753\\
0.000653	14.8828436882206\\
0.000653	14.8828436882206\\
0.0005675	21.5040424496753\\
0.0004805	28.0230959361651\\
0.0003975	39.368554068531\\
0.0003175	59.0648531814078\\
0.000236	72.72644245639\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0056475	1.23699170303917e-10\\
0.0056475	1.23699170303917e-10\\
0.0056475	1.23699170303917e-10\\
0.005798	3.1438162194891e-10\\
0.0056475	1.23699170303917e-10\\
0.005798	3.1438162194891e-10\\
0.0056475	1.23699170303917e-10\\
0.005798	3.1438162194891e-10\\
0.005798	3.1438162194891e-10\\
0.0056475	1.23699170303917e-10\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001905,
xmax=0.000569999999999997,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000519999999999993	0.17827558196491\\
0.00071950000000001	0.0695831518958422\\
0.000569999999999997	0.0136671722381175\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000519999999999993	0.380682690427385\\
0.00071950000000001	0.126094435844293\\
0.000569999999999997	0.0136671722381175\\
0.000569999999999997	0.0136671722381175\\
0.00071950000000001	0.0258409376883318\\
0.000519999999999993	0.0865972378659532\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00071950000000001	0.0695831518958422\\
0.00071950000000001	0.0695831518958422\\
0.00071950000000001	0.0695831518958422\\
0.00071950000000001	0.0695831518958422\\
0.00071950000000001	0.0695831518958422\\
0.00071950000000001	0.0695831518958422\\
0.000569999999999997	0.0136671722381175\\
0.00071950000000001	0.0695831518958422\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000315500000000005	3.07712078928931\\
0.000246999999999993	1.97572018464847\\
0.000245000000000003	1.33833191314362\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000315500000000005	6.86692374804163\\
0.000246999999999993	2.33282767413292\\
0.000245000000000003	1.61584507634854\\
0.000245000000000003	1.0608187499387\\
0.000246999999999993	1.25835185175341\\
0.000315500000000005	1.6099650309035\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000246999999999993	1.97572018464847\\
0.000246999999999993	1.97572018464847\\
0.000245000000000003	1.33833191314362\\
0.000246999999999993	1.97572018464847\\
0.000246999999999993	1.97572018464847\\
0.000246999999999993	1.97572018464847\\
0.000245000000000003	1.33833191314362\\
0.000246999999999993	1.97572018464847\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000236	21.913660050455\\
0.0003175	11.789551052879\\
0.0003975	5.52040860167714\\
0.0004805	2.1422327918913\\
0.0005675	1.0629197647465\\
0.000653	0.535505883890058\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000236	21.913660050455\\
0.0003175	11.789551052879\\
0.0003975	5.52040860167719\\
0.0004805	2.14223279189134\\
0.0005675	1.06291976474655\\
0.000653	0.535505883890117\\
0.000653	0.535505883890005\\
0.0005675	1.06291976474645\\
0.0004805	2.14223279189126\\
0.0003975	5.52040860167706\\
0.0003175	11.7895510528789\\
0.000236	21.913660050455\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0056475	4.99772465057256e-14\\
0.0056475	4.99772465057256e-14\\
0.0056475	4.99772465057256e-14\\
0.005798	2.07033094244052e-13\\
0.0056475	4.99772465057256e-14\\
0.005798	2.07033094244052e-13\\
0.0056475	4.99772465057256e-14\\
0.005798	2.07033094244052e-13\\
0.005798	2.07033094244052e-13\\
0.0056475	4.99772465057256e-14\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_TOY_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0001905,
xmax=0.000569999999999997,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000519999999999993	0.0320362980059645\\
0.00071950000000001	0.0168853339832149\\
0.000569999999999997	0.0163978024158814\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000519999999999993	0.0946839690244778\\
0.00071950000000001	0.0246445053032191\\
0.000569999999999997	0.0163978024158814\\
0.000569999999999997	0.0163978024158814\\
0.00071950000000001	0.00987759183151258\\
0.000519999999999993	0.0114323477838868\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00071950000000001	0.0168853339832149\\
0.00071950000000001	0.0168853339832149\\
0.00071950000000001	0.0168853339832149\\
0.00071950000000001	0.0168853339832149\\
0.00071950000000001	0.0168853339832149\\
0.00071950000000001	0.0168853339832149\\
0.000569999999999997	0.0163978024158814\\
0.00071950000000001	0.0168853339832149\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000315500000000005	0.0242595756481581\\
0.000246999999999993	0.0149674741640301\\
0.000245000000000003	0.0130004153730001\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000315500000000005	0.0449310124461676\\
0.000246999999999993	0.0199138546063623\\
0.000245000000000003	0.0155939076288743\\
0.000245000000000003	0.010406923117126\\
0.000246999999999993	0.00813512961454914\\
0.000315500000000005	0.00921373388940101\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000246999999999993	0.0149674741640301\\
0.000246999999999993	0.0149674741640301\\
0.000245000000000003	0.0130004153730001\\
0.000246999999999993	0.0149674741640301\\
0.000246999999999993	0.0149674741640301\\
0.000246999999999993	0.0149674741640301\\
0.000245000000000003	0.0130004153730001\\
0.000246999999999993	0.0149674741640301\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.000236	0.269591443481867\\
0.0003175	0.135990794791886\\
0.0003975	0.0848349449542208\\
0.0004805	0.0445298064510763\\
0.0005675	0.0269591557581089\\
0.000653	0.0131385458579269\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000236	0.269591443481867\\
0.0003175	0.135990794791886\\
0.0003975	0.0848349449542209\\
0.0004805	0.0445298064510763\\
0.0005675	0.026959155758109\\
0.000653	0.013138545857927\\
0.000653	0.0131385458579268\\
0.0005675	0.0269591557581089\\
0.0004805	0.0445298064510762\\
0.0003975	0.0848349449542208\\
0.0003175	0.135990794791886\\
0.000236	0.269591443481867\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0056475	4.55587776417311e-18\\
0.0056475	4.55587776417311e-18\\
0.0056475	4.55587776417311e-18\\
0.005798	7.71987011139001e-17\\
0.0056475	4.55587776417311e-18\\
0.005798	7.71987011139001e-17\\
0.0056475	4.55587776417311e-18\\
0.005798	7.71987011139001e-17\\
0.005798	7.71987011139001e-17\\
0.0056475	4.55587776417311e-18\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0001905	0.417302904107972\\
0.0002815	0.433959466367566\\
0.000365	0.205289275876574\\
0.0004475	0.0941376531350716\\
0.0005325	0.0878082413199129\\
0.000619	0.0654898772022264\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001905	0.417302904107972\\
0.0002815	0.433959466367566\\
0.000365	0.205289275876574\\
0.0004475	0.0941376531350717\\
0.0005325	0.087808241319913\\
0.000619	0.0654898772022265\\
0.000619	0.0654898772022263\\
0.0005325	0.0878082413199128\\
0.0004475	0.0941376531350716\\
0.000365	0.205289275876574\\
0.0002815	0.433959466367566\\
0.0001905	0.417302904107971\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_10_10_10_10__folds_2_folds_visible_1_covSEard__title_relative_error__seed_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor3}{rgb}{0.50000,0.50000,0.24550}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-0.00458630534576456,
xmax=30.972611,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.00419	2.13974415046382\\
0.0035	2.3994920305071\\
0.004245	2.05407885077697\\
0.00497	1.8703469994308\\
0.00573	1.64703544197052\\
0.006493	1.47885557612283\\
0.007302	1.45483271028507\\
0.008086	1.34715481557641\\
0.009131	1.21405495875454\\
0.010012	1.09384555881611\\
0.010879	0.969391005904247\\
0.011771	0.926095524617526\\
0.012672	0.821120663585942\\
0.013587	0.823319642020572\\
0.014504	0.831830381110985\\
0.015408	0.809265242784605\\
0.016379	0.770439327582989\\
0.017359	0.754339634408217\\
0.018362	0.739566455769114\\
0.019375	0.702419044814942\\
0.020396	0.661602706519774\\
0.021459	0.654755358796806\\
0.022555	0.62303431480564\\
0.023661	0.596066764709332\\
0.024752	0.578320612961173\\
0.025962	0.558395880629335\\
0.027179	0.540727583737228\\
0.028331	0.523513218696265\\
0.029532	0.511433020174605\\
0.030769	0.478767747233384\\
0.031986	0.480973548657859\\
0.033221	0.470191789116417\\
0.034528	0.455296917485123\\
0.035825	0.455619114079649\\
0.037132	0.463228588781274\\
0.038453	0.460387815117407\\
0.039838	0.453433745663796\\
0.041261	0.431536202589926\\
0.042739	0.40291811564834\\
0.044106	0.369592777002485\\
0.045558	0.359719899452731\\
0.047058	0.340827209598933\\
0.048598	0.320927618356079\\
0.050103	0.313502238476413\\
0.051604	0.316226065875835\\
0.05319	0.317364699597516\\
0.054749	0.305646929003845\\
0.056372	0.292540602879506\\
0.058989	0.285528159634812\\
0.060758	0.281221017922039\\
0.062386	0.277946408735138\\
0.06408	0.287050094289329\\
0.065922	0.28682785510203\\
0.067574	0.29136716435752\\
0.069293	0.295451484804512\\
0.071243	0.293113258979621\\
0.072988	0.289114959265602\\
0.074956	0.276285670715528\\
0.076731	0.265863337114555\\
0.078548	0.26813809453506\\
0.080438	0.267344795804779\\
0.082364	0.259246280121401\\
0.084468	0.250490106578193\\
0.086416	0.247756065502753\\
0.088528	0.243628940564235\\
0.090532	0.241204714128835\\
0.092653	0.244966134844677\\
0.094802	0.252597395028421\\
0.09683	0.247428462057992\\
0.098959	0.233680184819529\\
0.101109	0.233590495455909\\
0.103232	0.22993656615688\\
0.105426	0.229811564654484\\
0.10765	0.228619329653614\\
0.109928	0.218362195341313\\
0.112166	0.220732667642888\\
0.11448	0.215184125290678\\
0.116821	0.203786138624129\\
0.119311	0.202405255208308\\
0.12177	0.196089812950984\\
0.124084	0.193078329792622\\
0.126488	0.192196096368162\\
0.129344	0.187968238281496\\
0.131589	0.189104734959558\\
0.134102	0.186782539107588\\
0.136629	0.177310088560891\\
0.139143	0.166959850531236\\
0.141622	0.15821643277473\\
0.144298	0.156048904838644\\
0.146833	0.153631137675397\\
0.149504	0.154025200245834\\
0.152051	0.151473196184954\\
0.154884	0.146138309466472\\
0.157399	0.143531739044486\\
0.160121	0.138102942730362\\
0.162763	0.134069918127089\\
0.165549	0.132747634220187\\
0.16831	0.131252660026721\\
0.171376	0.125210843785666\\
0.174049	0.122950774303352\\
0.177022	0.12711730680501\\
0.179833	0.126776306141316\\
0.182673	0.126197144203163\\
0.185523	0.125704933861896\\
0.188455	0.123587339541771\\
0.191414	0.121674237347456\\
0.1944	0.118682331832981\\
0.197278	0.114791510347452\\
0.20032	0.112098984119339\\
0.203355	0.110420753999954\\
0.206525	0.105612125186985\\
0.209434	0.10662497108356\\
0.212723	0.104059143567971\\
0.215809	0.10064338136732\\
0.219033	0.100207235881738\\
0.22207	0.0973641549062503\\
0.225366	0.0916774722349771\\
0.228537	0.089027967851595\\
0.231811	0.0863399476089095\\
0.234931	0.0848731944129125\\
0.238868	0.0840905872503241\\
0.241726	0.0845850818308149\\
0.245142	0.0835102898231976\\
0.248412	0.0810038647728921\\
0.251912	0.0797733504455261\\
0.255286	0.0810966577304053\\
0.258777	0.0792434627267657\\
0.262023	0.0751385390134565\\
0.2657	0.0731182948009406\\
0.269044	0.0697607280338814\\
0.272572	0.0680661741508504\\
0.275912	0.0683343052145285\\
0.279432	0.0668810632570435\\
0.282971	0.065978640411517\\
0.286703	0.0636947980170792\\
0.290058	0.0610234980808207\\
0.293667	0.0615268651060872\\
0.29737	0.0620762649698804\\
0.301083	0.0609995677127582\\
0.304639	0.0585278823627072\\
0.308343	0.055896598846123\\
0.312056	0.0552404983631835\\
0.315898	0.0527939286582182\\
0.319608	0.0507215998853233\\
0.323529	0.0495330636013741\\
0.327372	0.0487223860047657\\
0.331314	0.0480870096251163\\
0.335153	0.0481526101587024\\
0.339199	0.047087188969329\\
0.34305	0.0480634556539057\\
0.347139	0.0472054091237452\\
0.351003	0.0457038706304321\\
0.355153	0.0474254000419272\\
0.359214	0.0468379063768163\\
0.363372	0.0469842199514016\\
0.367678	0.0474634105810284\\
0.371847	0.0472397653500954\\
0.375973	0.0456806432710383\\
0.380195	0.0451396929455178\\
0.384291	0.0438045826225151\\
0.388653	0.0446300007499157\\
0.392993	0.0444986050304072\\
0.397302	0.0445326329106864\\
0.40157	0.0442681076113708\\
0.406072	0.0437812128088023\\
0.410432	0.0434928257018793\\
0.414863	0.041739959492669\\
0.419238	0.0412710583005039\\
0.423728	0.0411687270232903\\
0.428286	0.0420343680209834\\
0.433011	0.0413952057758347\\
0.437347	0.0412588922860466\\
0.442092	0.0407550604841053\\
0.447602	0.0395333110142767\\
0.452018	0.0390650319860911\\
0.456733	0.0381355999452561\\
0.461638	0.0368249068080027\\
0.466418	0.0348203599450497\\
0.471183	0.0342422175721062\\
0.475984	0.032518147176229\\
0.480966	0.0308846066160521\\
0.486048	0.0301215338434856\\
0.491076	0.0291420857249499\\
0.495962	0.029097999893767\\
0.501139	0.0290621806835188\\
0.50632	0.0290658121768186\\
0.511439	0.0285511645039265\\
0.516517	0.0291811906044806\\
0.521795	0.0288907058020083\\
0.526965	0.0281873950976608\\
0.532245	0.0266121445568761\\
0.537706	0.0265157488351316\\
0.543069	0.0267879955521504\\
0.548316	0.0251662825652089\\
0.553928	0.024195793400207\\
0.559189	0.0237233178823094\\
0.564802	0.0233660718057279\\
0.570332	0.0218123586957736\\
0.575913	0.0214705407616989\\
0.581282	0.0228300938548805\\
0.725775	0.0144012700348899\\
0.903714	0.00813737871784925\\
1.090232	0.00468805901373569\\
1.306	0.00292693824498528\\
1.536544	0.0015801740719872\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00419	2.13974415046382\\
0.0035	2.3994920305071\\
0.004245	2.05407885077697\\
0.00497	1.8703469994308\\
0.00573	1.64703544197052\\
0.006493	1.47885557612283\\
0.007302	1.45483271028507\\
0.008086	1.34715481557641\\
0.009131	1.21405495875454\\
0.010012	1.09384555881611\\
0.010879	0.969391005904247\\
0.011771	0.926095524617526\\
0.012672	0.821120663585942\\
0.013587	0.823319642020572\\
0.014504	0.831830381110985\\
0.015408	0.809265242784605\\
0.016379	0.770439327582989\\
0.017359	0.754339634408217\\
0.018362	0.739566455769114\\
0.019375	0.702419044814942\\
0.020396	0.661602706519774\\
0.021459	0.654755358796806\\
0.022555	0.62303431480564\\
0.023661	0.596066764709332\\
0.024752	0.578320612961173\\
0.025962	0.558395880629335\\
0.027179	0.540727583737228\\
0.028331	0.523513218696265\\
0.029532	0.511433020174605\\
0.030769	0.478767747233384\\
0.031986	0.480973548657859\\
0.033221	0.470191789116417\\
0.034528	0.455296917485123\\
0.035825	0.455619114079649\\
0.037132	0.463228588781274\\
0.038453	0.460387815117407\\
0.039838	0.453433745663796\\
0.041261	0.431536202589926\\
0.042739	0.40291811564834\\
0.044106	0.369592777002485\\
0.045558	0.359719899452731\\
0.047058	0.340827209598933\\
0.048598	0.320927618356079\\
0.050103	0.313502238476413\\
0.051604	0.316226065875835\\
0.05319	0.317364699597516\\
0.054749	0.305646929003845\\
0.056372	0.292540602879506\\
0.058989	0.285528159634812\\
0.060758	0.281221017922039\\
0.062386	0.277946408735138\\
0.06408	0.287050094289329\\
0.065922	0.28682785510203\\
0.067574	0.29136716435752\\
0.069293	0.295451484804512\\
0.071243	0.293113258979621\\
0.072988	0.289114959265602\\
0.074956	0.276285670715528\\
0.076731	0.265863337114555\\
0.078548	0.26813809453506\\
0.080438	0.267344795804779\\
0.082364	0.259246280121401\\
0.084468	0.250490106578193\\
0.086416	0.247756065502753\\
0.088528	0.243628940564235\\
0.090532	0.241204714128835\\
0.092653	0.244966134844677\\
0.094802	0.252597395028421\\
0.09683	0.247428462057992\\
0.098959	0.233680184819529\\
0.101109	0.233590495455909\\
0.103232	0.22993656615688\\
0.105426	0.229811564654484\\
0.10765	0.228619329653614\\
0.109928	0.218362195341313\\
0.112166	0.220732667642888\\
0.11448	0.215184125290678\\
0.116821	0.203786138624129\\
0.119311	0.202405255208308\\
0.12177	0.196089812950984\\
0.124084	0.193078329792622\\
0.126488	0.192196096368162\\
0.129344	0.187968238281496\\
0.131589	0.189104734959558\\
0.134102	0.186782539107588\\
0.136629	0.177310088560891\\
0.139143	0.166959850531236\\
0.141622	0.15821643277473\\
0.144298	0.156048904838644\\
0.146833	0.153631137675397\\
0.149504	0.154025200245834\\
0.152051	0.151473196184954\\
0.154884	0.146138309466472\\
0.157399	0.143531739044486\\
0.160121	0.138102942730362\\
0.162763	0.134069918127089\\
0.165549	0.132747634220187\\
0.16831	0.131252660026721\\
0.171376	0.125210843785666\\
0.174049	0.122950774303352\\
0.177022	0.12711730680501\\
0.179833	0.126776306141316\\
0.182673	0.126197144203163\\
0.185523	0.125704933861896\\
0.188455	0.123587339541771\\
0.191414	0.121674237347456\\
0.1944	0.118682331832981\\
0.197278	0.114791510347452\\
0.20032	0.112098984119339\\
0.203355	0.110420753999954\\
0.206525	0.105612125186985\\
0.209434	0.10662497108356\\
0.212723	0.104059143567971\\
0.215809	0.10064338136732\\
0.219033	0.100207235881738\\
0.22207	0.0973641549062503\\
0.225366	0.0916774722349771\\
0.228537	0.089027967851595\\
0.231811	0.0863399476089095\\
0.234931	0.0848731944129125\\
0.238868	0.0840905872503241\\
0.241726	0.0845850818308149\\
0.245142	0.0835102898231976\\
0.248412	0.0810038647728921\\
0.251912	0.0797733504455261\\
0.255286	0.0810966577304053\\
0.258777	0.0792434627267657\\
0.262023	0.0751385390134565\\
0.2657	0.0731182948009406\\
0.269044	0.0697607280338814\\
0.272572	0.0680661741508504\\
0.275912	0.0683343052145285\\
0.279432	0.0668810632570435\\
0.282971	0.065978640411517\\
0.286703	0.0636947980170792\\
0.290058	0.0610234980808207\\
0.293667	0.0615268651060872\\
0.29737	0.0620762649698804\\
0.301083	0.0609995677127582\\
0.304639	0.0585278823627072\\
0.308343	0.055896598846123\\
0.312056	0.0552404983631835\\
0.315898	0.0527939286582182\\
0.319608	0.0507215998853233\\
0.323529	0.0495330636013741\\
0.327372	0.0487223860047657\\
0.331314	0.0480870096251163\\
0.335153	0.0481526101587024\\
0.339199	0.047087188969329\\
0.34305	0.0480634556539057\\
0.347139	0.0472054091237452\\
0.351003	0.0457038706304321\\
0.355153	0.0474254000419272\\
0.359214	0.0468379063768163\\
0.363372	0.0469842199514016\\
0.367678	0.0474634105810284\\
0.371847	0.0472397653500954\\
0.375973	0.0456806432710383\\
0.380195	0.0451396929455178\\
0.384291	0.0438045826225151\\
0.388653	0.0446300007499157\\
0.392993	0.0444986050304072\\
0.397302	0.0445326329106864\\
0.40157	0.0442681076113708\\
0.406072	0.0437812128088023\\
0.410432	0.0434928257018793\\
0.414863	0.041739959492669\\
0.419238	0.0412710583005039\\
0.423728	0.0411687270232903\\
0.428286	0.0420343680209834\\
0.433011	0.0413952057758347\\
0.437347	0.0412588922860466\\
0.442092	0.0407550604841053\\
0.447602	0.0395333110142767\\
0.452018	0.0390650319860911\\
0.456733	0.0381355999452561\\
0.461638	0.0368249068080027\\
0.466418	0.0348203599450497\\
0.471183	0.0342422175721062\\
0.475984	0.032518147176229\\
0.480966	0.0308846066160521\\
0.486048	0.0301215338434856\\
0.491076	0.0291420857249499\\
0.495962	0.029097999893767\\
0.501139	0.0290621806835188\\
0.50632	0.0290658121768186\\
0.511439	0.0285511645039265\\
0.516517	0.0291811906044806\\
0.521795	0.0288907058020083\\
0.526965	0.0281873950976608\\
0.532245	0.0266121445568761\\
0.537706	0.0265157488351316\\
0.543069	0.0267879955521504\\
0.548316	0.0251662825652089\\
0.553928	0.024195793400207\\
0.559189	0.0237233178823094\\
0.564802	0.0233660718057279\\
0.570332	0.0218123586957736\\
0.575913	0.0214705407616989\\
0.581282	0.0228300938548805\\
0.725775	0.0144012700348899\\
0.903714	0.00813737871784925\\
1.090232	0.00468805901373569\\
1.306	0.00292693824498528\\
1.536544	0.0015801740719872\\
1.536544	0.0015801740719872\\
1.306	0.00292693824498528\\
1.090232	0.00468805901373569\\
0.903714	0.00813737871784925\\
0.725775	0.0144012700348899\\
0.581282	0.0228300938548805\\
0.575913	0.0214705407616989\\
0.570332	0.0218123586957736\\
0.564802	0.0233660718057279\\
0.559189	0.0237233178823094\\
0.553928	0.024195793400207\\
0.548316	0.0251662825652089\\
0.543069	0.0267879955521504\\
0.537706	0.0265157488351316\\
0.532245	0.0266121445568761\\
0.526965	0.0281873950976608\\
0.521795	0.0288907058020083\\
0.516517	0.0291811906044806\\
0.511439	0.0285511645039265\\
0.50632	0.0290658121768186\\
0.501139	0.0290621806835188\\
0.495962	0.029097999893767\\
0.491076	0.0291420857249499\\
0.486048	0.0301215338434856\\
0.480966	0.0308846066160521\\
0.475984	0.032518147176229\\
0.471183	0.0342422175721062\\
0.466418	0.0348203599450497\\
0.461638	0.0368249068080027\\
0.456733	0.0381355999452561\\
0.452018	0.0390650319860911\\
0.447602	0.0395333110142767\\
0.442092	0.0407550604841053\\
0.437347	0.0412588922860466\\
0.433011	0.0413952057758347\\
0.428286	0.0420343680209834\\
0.423728	0.0411687270232903\\
0.419238	0.0412710583005039\\
0.414863	0.041739959492669\\
0.410432	0.0434928257018793\\
0.406072	0.0437812128088023\\
0.40157	0.0442681076113708\\
0.397302	0.0445326329106864\\
0.392993	0.0444986050304072\\
0.388653	0.0446300007499157\\
0.384291	0.0438045826225151\\
0.380195	0.0451396929455178\\
0.375973	0.0456806432710383\\
0.371847	0.0472397653500954\\
0.367678	0.0474634105810284\\
0.363372	0.0469842199514016\\
0.359214	0.0468379063768163\\
0.355153	0.0474254000419272\\
0.351003	0.0457038706304321\\
0.347139	0.0472054091237452\\
0.34305	0.0480634556539057\\
0.339199	0.047087188969329\\
0.335153	0.0481526101587024\\
0.331314	0.0480870096251163\\
0.327372	0.0487223860047657\\
0.323529	0.0495330636013741\\
0.319608	0.0507215998853233\\
0.315898	0.0527939286582182\\
0.312056	0.0552404983631835\\
0.308343	0.055896598846123\\
0.304639	0.0585278823627072\\
0.301083	0.0609995677127582\\
0.29737	0.0620762649698804\\
0.293667	0.0615268651060872\\
0.290058	0.0610234980808207\\
0.286703	0.0636947980170792\\
0.282971	0.065978640411517\\
0.279432	0.0668810632570435\\
0.275912	0.0683343052145285\\
0.272572	0.0680661741508504\\
0.269044	0.0697607280338814\\
0.2657	0.0731182948009406\\
0.262023	0.0751385390134565\\
0.258777	0.0792434627267657\\
0.255286	0.0810966577304053\\
0.251912	0.0797733504455261\\
0.248412	0.0810038647728921\\
0.245142	0.0835102898231976\\
0.241726	0.0845850818308149\\
0.238868	0.0840905872503241\\
0.234931	0.0848731944129125\\
0.231811	0.0863399476089095\\
0.228537	0.089027967851595\\
0.225366	0.0916774722349771\\
0.22207	0.0973641549062503\\
0.219033	0.100207235881738\\
0.215809	0.10064338136732\\
0.212723	0.104059143567971\\
0.209434	0.10662497108356\\
0.206525	0.105612125186985\\
0.203355	0.110420753999954\\
0.20032	0.112098984119339\\
0.197278	0.114791510347452\\
0.1944	0.118682331832981\\
0.191414	0.121674237347456\\
0.188455	0.123587339541771\\
0.185523	0.125704933861896\\
0.182673	0.126197144203163\\
0.179833	0.126776306141316\\
0.177022	0.12711730680501\\
0.174049	0.122950774303352\\
0.171376	0.125210843785666\\
0.16831	0.131252660026721\\
0.165549	0.132747634220187\\
0.162763	0.134069918127089\\
0.160121	0.138102942730362\\
0.157399	0.143531739044486\\
0.154884	0.146138309466472\\
0.152051	0.151473196184954\\
0.149504	0.154025200245834\\
0.146833	0.153631137675397\\
0.144298	0.156048904838644\\
0.141622	0.15821643277473\\
0.139143	0.166959850531236\\
0.136629	0.177310088560891\\
0.134102	0.186782539107588\\
0.131589	0.189104734959558\\
0.129344	0.187968238281496\\
0.126488	0.192196096368162\\
0.124084	0.193078329792622\\
0.12177	0.196089812950984\\
0.119311	0.202405255208308\\
0.116821	0.203786138624129\\
0.11448	0.215184125290678\\
0.112166	0.220732667642888\\
0.109928	0.218362195341313\\
0.10765	0.228619329653614\\
0.105426	0.229811564654484\\
0.103232	0.22993656615688\\
0.101109	0.233590495455909\\
0.098959	0.233680184819529\\
0.09683	0.247428462057992\\
0.094802	0.252597395028421\\
0.092653	0.244966134844677\\
0.090532	0.241204714128835\\
0.088528	0.243628940564235\\
0.086416	0.247756065502753\\
0.084468	0.250490106578193\\
0.082364	0.259246280121401\\
0.080438	0.267344795804779\\
0.078548	0.26813809453506\\
0.076731	0.265863337114555\\
0.074956	0.276285670715528\\
0.072988	0.289114959265602\\
0.071243	0.293113258979621\\
0.069293	0.295451484804512\\
0.067574	0.29136716435752\\
0.065922	0.28682785510203\\
0.06408	0.287050094289329\\
0.062386	0.277946408735138\\
0.060758	0.281221017922039\\
0.058989	0.285528159634812\\
0.056372	0.292540602879506\\
0.054749	0.305646929003845\\
0.05319	0.317364699597516\\
0.051604	0.316226065875835\\
0.050103	0.313502238476413\\
0.048598	0.320927618356079\\
0.047058	0.340827209598933\\
0.045558	0.359719899452731\\
0.044106	0.369592777002485\\
0.042739	0.40291811564834\\
0.041261	0.431536202589926\\
0.039838	0.453433745663796\\
0.038453	0.460387815117407\\
0.037132	0.463228588781274\\
0.035825	0.455619114079649\\
0.034528	0.455296917485123\\
0.033221	0.470191789116417\\
0.031986	0.480973548657859\\
0.030769	0.478767747233384\\
0.029532	0.511433020174605\\
0.028331	0.523513218696265\\
0.027179	0.540727583737228\\
0.025962	0.558395880629335\\
0.024752	0.578320612961173\\
0.023661	0.596066764709332\\
0.022555	0.62303431480564\\
0.021459	0.654755358796806\\
0.020396	0.661602706519774\\
0.019375	0.702419044814942\\
0.018362	0.739566455769114\\
0.017359	0.754339634408217\\
0.016379	0.770439327582989\\
0.015408	0.809265242784605\\
0.014504	0.831830381110985\\
0.013587	0.823319642020572\\
0.012672	0.821120663585942\\
0.011771	0.926095524617526\\
0.010879	0.969391005904247\\
0.010012	1.09384555881611\\
0.009131	1.21405495875454\\
0.008086	1.34715481557641\\
0.007302	1.45483271028507\\
0.006493	1.47885557612283\\
0.00573	1.64703544197052\\
0.00497	1.8703469994308\\
0.004245	2.05407885077697\\
0.0035	2.3994920305071\\
0.00419	2.13974415046382\\
}--cycle;
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00458630534576456	1.03709710696542\\
-0.00446665983776754	1.06185225149714\\
-0.00434689144987701	1.09863538795425\\
-0.00422700018209297	1.11873561383944\\
-0.00410698603441542	1.14895149388054\\
-0.00398684900684436	1.16464943493192\\
-0.00386658909937978	1.20961182509262\\
-0.00374620631202169	1.21022412511924\\
-0.0036257006447701	1.36925713766573\\
-0.00350507209762499	1.48113777020292\\
-0.00338432067058637	1.49285231060511\\
-0.00326344636365424	1.55612162404228\\
-0.0031424491768286	1.61258875701805\\
-0.00302132911010944	1.61526722663037\\
-0.00290008616349678	1.59340926011095\\
-0.0027787203369906	1.71939460584362\\
-0.00265723163059092	1.84669309831865\\
-0.00253562004429772	1.89040273661159\\
-0.00241388557811101	1.88858224955101\\
-0.00229202823203079	1.89285953631581\\
-0.00217004800605706	1.93669575658805\\
-0.00204794490018982	1.83948933230581\\
-0.00192571891442906	1.84995458889326\\
-0.0018033700487748	1.84881306768939\\
-0.00168089830322702	1.85572115563279\\
-0.00155830367778574	1.8626895804023\\
-0.00143558617245094	2.17521577637413\\
-0.00131274578722263	2.20818212990738\\
-0.00118978252210081	2.21522652620106\\
-0.00106669637708548	2.21933582852791\\
-0.000943487352176633	2.23376604143453\\
-0.000820155447374279	2.24608682023849\\
-0.000696700662678414	2.29633532750725\\
-0.000573122998089037	2.48813396362662\\
-0.00044942245360615	2.51673587275948\\
-0.000325599029229751	2.49111935683423\\
-0.000201652724959841	2.49269285764676\\
-7.758354079642e-05	2.48735617188007\\
4.66085232605122e-05	2.48621082353374\\
0.000170923467210956	2.50157976475963\\
0.00029536129105491	2.50223695662475\\
0.000419921994792376	2.45169832301612\\
0.000544605578423353	2.45453934142486\\
0.000669412041947841	2.46525013496639\\
0.00079434138536584	2.4639634313451\\
0.000919393608677351	2.4781427423155\\
0.00104456871188237	2.4097620842552\\
0.0011698666949809	2.39507284470185\\
0.00129528755797295	2.39950038281657\\
0.0014208313008585	2.39570676654262\\
0.00154649792363757	2.39826843794601\\
0.00167228742631015	2.3573278296087\\
0.00179819980887624	2.35763454934028\\
0.00192423507133584	2.31873618084494\\
0.00205039321368895	2.34083807062771\\
0.00217667423593557	2.32837550245735\\
0.0023030781380757	2.32473738261056\\
0.00242960492010935	2.33425055765519\\
0.0025562545820365	2.33234826298081\\
0.00268302712385717	2.30032335857147\\
0.00280992254557135	2.29309572643219\\
0.00293694084717904	2.27554459127213\\
0.00306408202868024	2.27751672352137\\
0.00319134609007495	2.27984632897832\\
0.00331873303136317	2.27389475380345\\
0.0034462428525449	2.27122020973875\\
0.00357387555362015	2.27992853277867\\
0.00370163113458891	2.27040154516066\\
0.00382950959545117	2.2604559915903\\
0.00395751093620695	2.27220266927043\\
0.00408563515685624	2.30406661825844\\
0.00421388225739904	2.31375167009353\\
0.00434225223783535	2.31536784461627\\
0.00447074509816518	2.31824655849009\\
0.00459936083838851	2.33327154787029\\
0.00472809945850536	2.346164014884\\
0.00485696095851571	2.34259597384362\\
0.00498594533841958	2.34094293536864\\
0.00511505259821696	2.32539994799226\\
0.00524428273790785	2.32226731020187\\
0.00537363575749225	2.2884468153854\\
0.00550311165697016	2.29284407930011\\
0.00563271043634159	2.2256618537788\\
0.00576243209560652	2.22767158590541\\
0.00589227663476497	2.29897856469224\\
0.00602224405381692	2.30329620206024\\
0.00615233435276239	2.27391774101822\\
0.00628254753160137	2.28900815545398\\
0.00641288359033386	2.25665975574654\\
0.00654334252895986	2.25597082530794\\
0.00667392434747938	2.26704265826751\\
0.0068046290458924	2.2774491770192\\
0.00693545662419894	2.29850757725682\\
0.00706640708239898	2.30947385564554\\
0.00719748042049254	2.30821428963327\\
0.00732867663847961	2.32519868841813\\
0.00745999573636019	2.32450452831167\\
0.00759143771413428	2.33849931101509\\
0.00772300257180188	2.35136526846034\\
0.007854690309363	2.28986377487614\\
0.00798650092681762	2.36432813820642\\
0.00811843442416576	2.36543996912043\\
0.0082504908014074	2.37037176895182\\
0.00838267005854256	2.37045949094494\\
0.00851497219557123	2.40310877887274\\
0.00864739721249341	2.41954448141572\\
0.0087799451093091	2.41658705646328\\
0.00891261588601831	2.4330488355985\\
0.00904540954262102	2.43947089453271\\
0.00917832607911724	2.44001926752623\\
0.00931136549550698	2.44121971728292\\
0.00944452779179023	2.44220277117289\\
0.00957781296796699	2.43891827431885\\
0.00971122102403726	2.43782746293018\\
0.00984475196000104	2.41216190926838\\
0.00997840577585833	2.45256414453922\\
0.0101121824716091	2.45156572019296\\
0.0102460820472534	2.47138632232425\\
0.0103801045027913	2.46795993402013\\
0.0105142498382226	2.5355600208803\\
0.0106485180535475	2.56403904822861\\
0.0107829091487658	2.56609669904908\\
0.0109174231238777	2.56666967427295\\
0.0110520599788831	2.57076019099281\\
0.011186819713782	2.50335591609647\\
0.0113217023285744	2.50411390964616\\
0.0114567078232603	2.51381873968799\\
0.0115918361978397	2.49789667243156\\
0.0117270874523126	2.51364433909263\\
0.0118624615866791	2.51955702478729\\
0.0119979586009391	2.52333600645879\\
0.0121335784950925	2.51492859203676\\
0.0122693212691395	2.51399534140782\\
0.01240518692308	2.51453042303065\\
0.012541175456914	2.49870832999569\\
0.0126772868706415	2.49283874955467\\
0.0128135211642625	2.4893350793428\\
0.0129498783377771	2.48502916415519\\
0.0130863583911851	2.48054351879119\\
0.0132229613244867	2.48119080281044\\
0.0133596871376818	2.46320359032138\\
0.0134965358307703	2.46445307074701\\
0.0136335074037524	2.46959640670661\\
0.013770601856628	2.47372290841218\\
0.0139078191893972	2.47827029928479\\
0.0140451594020598	2.54984951030097\\
0.0141826224946159	2.5473609047129\\
0.0143202084670656	2.54949065501209\\
0.0144579173194087	2.54495733367288\\
0.0145957490516454	2.53982275541274\\
0.0147337036637756	2.5283666827963\\
0.0148717811557993	2.50678886615183\\
0.0150099815277165	2.5057875472529\\
0.0151483047795272	2.48880120891979\\
0.0152867509112314	2.49076717042565\\
0.0154253199228292	2.4775291127398\\
0.0155640118143204	2.47471883749788\\
0.0157028265857052	2.39412333422211\\
0.0158417642369835	2.40758754396741\\
0.0159808247681552	2.40064611255142\\
0.0161200081792205	2.40498738076462\\
0.0162593144701793	2.42208485023392\\
0.0163987436410317	2.45359356555127\\
0.0165382956917775	2.36167975196799\\
0.0166779706224168	2.36450151192667\\
0.0168177684329497	2.36297806244908\\
0.016957689123376	2.36912811555598\\
0.0170977326936959	2.37321916103203\\
0.0172378991439093	2.38855850942005\\
0.0173781884740162	2.37962317872803\\
0.0175186006840166	2.37647048349169\\
0.0176591357739105	2.37686820105856\\
0.0177997937436979	2.35539601567159\\
0.0179405745933789	2.36475327086123\\
0.0180814783229533	2.36089122123597\\
0.0182225049324213	2.38433470734334\\
0.0183636544217828	2.3785163724967\\
0.0185049267910378	2.38902134791365\\
0.0186463220401863	2.30280208423446\\
0.0187878401692283	2.3029181840212\\
0.0189294811781638	2.28778338144858\\
0.0190712450669928	2.28845464707355\\
0.0192131318357153	2.3018347714129\\
0.0193551414843314	2.30171847070479\\
0.019497274012841	2.30078571943796\\
0.019639529421244	2.29591644914385\\
0.0197819077095406	2.28141020766053\\
0.0199244088777307	2.26359415540366\\
0.0200670329258143	2.27847235056412\\
0.0202097798537914	2.27933740017007\\
0.0203526496616621	2.27678745916592\\
0.0204956423494262	2.28150455644898\\
0.0206387579170839	2.28401331701737\\
0.020781996364635	2.28332521238367\\
0.0209253576920797	2.2792446363701\\
0.0210688418994179	2.27866922345605\\
0.0212124489866496	2.27065619111127\\
0.0213561789537748	2.25496014654963\\
0.0215000318007935	2.25758409218155\\
0.0216440075277057	2.25586592690159\\
0.0252833366659026	2.23696246290603\\
0.028999465737544	2.13845422018654\\
0.0327923947426298	2.04613431856908\\
0.0366621236811602	1.93630475331834\\
0.040608652553135	1.87476168126365\\
0.0446319813585542	1.80039844112938\\
0.048732110097418	1.92174362218592\\
0.0529090387697262	1.9076431646972\\
0.057162767375479	1.99039158455227\\
0.0614932959146762	1.98056227245082\\
0.0659006243873178	2.02342456597159\\
0.070384752793404	1.96250490888273\\
0.0749456811329346	1.81976856581144\\
0.0795834094059098	1.79845863854515\\
0.0842979376123294	1.64538155048076\\
0.0890892657521934	1.59255720310551\\
0.093957393825502	1.60515324224553\\
0.098902321832255	1.57892567254143\\
0.103924049772453	1.44199625668015\\
0.109022577646095	1.41724827799568\\
0.114197905453181	1.33121358747475\\
0.119450033193712	1.3102156489648\\
0.124778960867687	1.23039352994451\\
0.130184688475107	1.13624936776918\\
0.135667216015972	1.126652343147\\
0.141226543490281	1.12959848239613\\
0.146862670898034	1.15577854783384\\
0.152575598239232	1.13532620574369\\
0.158365325513874	1.07806304243763\\
0.164231852721961	1.0440944137175\\
0.170175179863492	1.01908116051\\
0.176195306938468	0.976649540814213\\
0.182292233946888	0.8480996102802\\
0.188465960888753	0.833007850361279\\
0.194716487764062	0.835745827723252\\
0.201043814572816	0.842755275172585\\
0.207447941315014	0.822894320075678\\
0.213928867990657	0.792051208970507\\
0.220486594599744	0.773734640437565\\
0.227121121142275	0.746652943318433\\
0.233832447618251	0.724112762055846\\
0.240620574027672	0.689127481094127\\
0.247485500370537	0.635281759066731\\
0.254427226646846	0.614966519490716\\
0.2614457528566	0.604868076131856\\
0.268541078999799	0.58903615095149\\
0.275713205076442	0.561870969757122\\
0.282962131086529	0.565953680572817\\
0.290287857030061	0.550329162135717\\
0.297690382907038	0.553949893670557\\
0.305169708717458	0.540571552086966\\
0.312725834461324	0.543298590455835\\
0.320358760138634	0.527790323538344\\
0.328068485749388	0.520264752691779\\
0.335855011293587	0.521609694804847\\
0.34371833677123	0.500641075920427\\
0.351658462182318	0.489898180410858\\
0.35967538752685	0.498950420059283\\
0.367769112804827	0.488825660603225\\
0.375939638016248	0.481015404796129\\
0.384186963161113	0.479425244730519\\
0.392511088239424	0.468054860845199\\
0.400912013251178	0.464734322900957\\
0.409389738196377	0.449176469173822\\
0.417944263075021	0.430158795003167\\
0.426575587887109	0.40510797336343\\
0.435283712632641	0.399656638608558\\
0.444068637311618	0.372875354513053\\
0.45293036192404	0.372719955897341\\
0.461868886469906	0.35300499715793\\
0.470884210949216	0.349326563681243\\
0.479976335361971	0.333618264812924\\
0.489145259708171	0.307713470704629\\
0.498390983987815	0.308779892249178\\
0.507713508200903	0.294652213933409\\
0.517112832347436	0.287074301353765\\
0.526588956427413	0.283177324921762\\
0.536141880440835	0.27924623106706\\
0.545771604387701	0.270482347805357\\
0.555478128268012	0.25373172941492\\
0.565261452081767	0.240970939533674\\
0.575121575828967	0.235425169301702\\
0.585058499509611	0.230558203053513\\
0.5950722231237	0.226975396122859\\
0.605162746671233	0.222408977802895\\
0.615330070152211	0.207647751861922\\
0.625574193566633	0.20150484440424\\
0.6358951169145	0.195773167810084\\
0.646292840195811	0.197497408213298\\
0.656767363410566	0.191436156054793\\
0.667318686558766	0.182575743843306\\
0.677946809640411	0.179140875735768\\
0.6886517326555	0.175403826194315\\
0.699433455604033	0.177195085842501\\
0.710291978486011	0.173828045580361\\
0.721227301301434	0.167667414560525\\
0.732239424050301	0.168527448962828\\
0.743328346732612	0.164617843144861\\
0.754494069348368	0.155404288635133\\
0.765736591897568	0.153244655449897\\
0.777055914380213	0.147000190171989\\
0.788452036796303	0.138242167567905\\
0.799924959145836	0.137209979355346\\
0.811474681428815	0.139905637837885\\
0.823101203645237	0.134262697972701\\
0.834804525795105	0.134215747292924\\
0.846584647878416	0.126096200509107\\
0.858441569895173	0.122672500940309\\
0.870375291845373	0.119884794207259\\
0.882385813729018	0.116142088143851\\
0.894473135546108	0.108291014280875\\
0.906637257296642	0.109061502861185\\
0.918878178980621	0.106351315552684\\
0.931195900598044	0.104385951020301\\
0.943590422148912	0.101986875201077\\
0.956061743633224	0.099107101822941\\
0.96860986505098	0.105291118702276\\
0.981234786402181	0.10417736134082\\
0.993936507686827	0.0960722998377435\\
1.00671502890492	0.0917086246659752\\
1.01957035005645	0.0862925520353738\\
1.03250247114143	0.0866404648794486\\
1.04551139215985	0.080485945175133\\
1.05859711311172	0.0777243839672802\\
1.07175963399703	0.0779877968124219\\
1.08499895481579	0.078539181808968\\
1.09831507556799	0.0761033831512246\\
1.11170799625364	0.0725241665433615\\
1.12517771687273	0.0703017671929883\\
1.13872423742526	0.0672028104298107\\
1.15234755791124	0.0658034314252425\\
1.16604767833067	0.0668777286390064\\
1.17982459868353	0.0616073909057265\\
1.19367831896985	0.0592463698667011\\
1.2076088391896	0.0585228651830471\\
1.22161615934281	0.0555939570135873\\
1.23570027942945	0.0569431718899432\\
1.24986119944954	0.053658462327441\\
1.26409891940308	0.0521267555232669\\
1.27841343929006	0.0492318426860378\\
1.29280475911048	0.0482753477743838\\
1.30727287886435	0.0459274613760644\\
1.32181779855166	0.0455856994591909\\
1.33643951817242	0.04258622535237\\
1.35113803772662	0.0409154714569704\\
1.36591335721427	0.0397680398081072\\
1.38076547663536	0.0377283846261857\\
1.39569439598989	0.0359446016134104\\
1.41070011527787	0.0358579367887456\\
1.4257826344993	0.0322705971502736\\
1.44094195365417	0.0286981470768918\\
1.45617807274248	0.0277618006622921\\
1.47149099176424	0.0274076716176683\\
1.48688071071944	0.0254396641118151\\
1.50234722960809	0.0241952960067842\\
1.51789054843018	0.0232337422809456\\
1.53351066718571	0.021421065650994\\
1.54920758587469	0.0209989249634221\\
1.56498130449712	0.0186812700698543\\
1.58083182305299	0.017136280457491\\
1.5967591415423	0.0169822251723513\\
1.61276325996506	0.0156438144703167\\
1.62884417832126	0.0151770515169137\\
1.64500189661091	0.0148986720500271\\
1.661236414834	0.0138090497014168\\
1.67754773299054	0.0132195694692575\\
1.69393585108052	0.0131421679334046\\
1.71040076910394	0.0129965433351933\\
1.72694248706081	0.0127677738257765\\
1.74356100495113	0.0123451453962999\\
1.76025632277488	0.0120837218960559\\
1.77702844053209	0.0120291863007361\\
1.79387735822273	0.0120797053708562\\
1.81080307584683	0.011635801783465\\
1.82780559340436	0.0109927220746106\\
1.84488491089534	0.0101429792608371\\
1.86204102831977	0.00880410033081419\\
1.87927394567764	0.0083315150117704\\
1.89658366296895	0.00774991845097828\\
1.91397018019371	0.0069196861797698\\
1.93143349735192	0.00598212112064799\\
1.94897361444356	0.00546586005537375\\
1.96659053146866	0.00480826187502988\\
1.98428424842719	0.00416991537265611\\
2.00205476531917	0.00403461977752383\\
2.0199020821446	0.00385256215296922\\
2.03782619890347	0.00351617049934641\\
2.05582711559578	0.00298136737605655\\
2.07390483222154	0.00254145086052279\\
2.09205934878075	0.00217073562817931\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00458630534576456	1.03709710696542\\
-0.00446665983776754	1.06185225149714\\
-0.00434689144987701	1.09863538795425\\
-0.00422700018209297	1.11873561383944\\
-0.00410698603441542	1.14895149388054\\
-0.00398684900684436	1.16464943493192\\
-0.00386658909937978	1.20961182509262\\
-0.00374620631202169	1.21022412511924\\
-0.0036257006447701	1.36925713766573\\
-0.00350507209762499	1.48113777020292\\
-0.00338432067058637	1.49285231060511\\
-0.00326344636365424	1.55612162404228\\
-0.0031424491768286	1.61258875701805\\
-0.00302132911010944	1.61526722663037\\
-0.00290008616349678	1.59340926011095\\
-0.0027787203369906	1.71939460584362\\
-0.00265723163059092	1.84669309831865\\
-0.00253562004429772	1.89040273661159\\
-0.00241388557811101	1.88858224955101\\
-0.00229202823203079	1.89285953631581\\
-0.00217004800605706	1.93669575658805\\
-0.00204794490018982	1.83948933230581\\
-0.00192571891442906	1.84995458889326\\
-0.0018033700487748	1.84881306768939\\
-0.00168089830322702	1.85572115563279\\
-0.00155830367778574	1.8626895804023\\
-0.00143558617245094	2.17521577637413\\
-0.00131274578722263	2.20818212990738\\
-0.00118978252210081	2.21522652620106\\
-0.00106669637708548	2.21933582852791\\
-0.000943487352176633	2.23376604143453\\
-0.000820155447374279	2.24608682023849\\
-0.000696700662678414	2.29633532750725\\
-0.000573122998089037	2.48813396362662\\
-0.00044942245360615	2.51673587275948\\
-0.000325599029229751	2.49111935683423\\
-0.000201652724959841	2.49269285764676\\
-7.758354079642e-05	2.48735617188007\\
4.66085232605122e-05	2.48621082353374\\
0.000170923467210956	2.50157976475963\\
0.00029536129105491	2.50223695662475\\
0.000419921994792376	2.45169832301612\\
0.000544605578423353	2.45453934142486\\
0.000669412041947841	2.46525013496639\\
0.00079434138536584	2.4639634313451\\
0.000919393608677351	2.4781427423155\\
0.00104456871188237	2.4097620842552\\
0.0011698666949809	2.39507284470185\\
0.00129528755797295	2.39950038281657\\
0.0014208313008585	2.39570676654262\\
0.00154649792363757	2.39826843794601\\
0.00167228742631015	2.3573278296087\\
0.00179819980887624	2.35763454934028\\
0.00192423507133584	2.31873618084494\\
0.00205039321368895	2.34083807062771\\
0.00217667423593557	2.32837550245735\\
0.0023030781380757	2.32473738261056\\
0.00242960492010935	2.33425055765519\\
0.0025562545820365	2.33234826298081\\
0.00268302712385717	2.30032335857147\\
0.00280992254557135	2.29309572643219\\
0.00293694084717904	2.27554459127213\\
0.00306408202868024	2.27751672352137\\
0.00319134609007495	2.27984632897832\\
0.00331873303136317	2.27389475380345\\
0.0034462428525449	2.27122020973875\\
0.00357387555362015	2.27992853277867\\
0.00370163113458891	2.27040154516066\\
0.00382950959545117	2.2604559915903\\
0.00395751093620695	2.27220266927043\\
0.00408563515685624	2.30406661825844\\
0.00421388225739904	2.31375167009353\\
0.00434225223783535	2.31536784461627\\
0.00447074509816518	2.31824655849009\\
0.00459936083838851	2.33327154787029\\
0.00472809945850536	2.346164014884\\
0.00485696095851571	2.34259597384362\\
0.00498594533841958	2.34094293536864\\
0.00511505259821696	2.32539994799226\\
0.00524428273790785	2.32226731020187\\
0.00537363575749225	2.2884468153854\\
0.00550311165697016	2.29284407930011\\
0.00563271043634159	2.2256618537788\\
0.00576243209560652	2.22767158590541\\
0.00589227663476497	2.29897856469224\\
0.00602224405381692	2.30329620206024\\
0.00615233435276239	2.27391774101822\\
0.00628254753160137	2.28900815545398\\
0.00641288359033386	2.25665975574654\\
0.00654334252895986	2.25597082530794\\
0.00667392434747938	2.26704265826751\\
0.0068046290458924	2.2774491770192\\
0.00693545662419894	2.29850757725682\\
0.00706640708239898	2.30947385564554\\
0.00719748042049254	2.30821428963327\\
0.00732867663847961	2.32519868841813\\
0.00745999573636019	2.32450452831167\\
0.00759143771413428	2.33849931101509\\
0.00772300257180188	2.35136526846034\\
0.007854690309363	2.28986377487614\\
0.00798650092681762	2.36432813820642\\
0.00811843442416576	2.36543996912043\\
0.0082504908014074	2.37037176895182\\
0.00838267005854256	2.37045949094494\\
0.00851497219557123	2.40310877887274\\
0.00864739721249341	2.41954448141572\\
0.0087799451093091	2.41658705646328\\
0.00891261588601831	2.4330488355985\\
0.00904540954262102	2.43947089453271\\
0.00917832607911724	2.44001926752623\\
0.00931136549550698	2.44121971728292\\
0.00944452779179023	2.44220277117289\\
0.00957781296796699	2.43891827431885\\
0.00971122102403726	2.43782746293018\\
0.00984475196000104	2.41216190926838\\
0.00997840577585833	2.45256414453922\\
0.0101121824716091	2.45156572019296\\
0.0102460820472534	2.47138632232425\\
0.0103801045027913	2.46795993402013\\
0.0105142498382226	2.5355600208803\\
0.0106485180535475	2.56403904822861\\
0.0107829091487658	2.56609669904908\\
0.0109174231238777	2.56666967427295\\
0.0110520599788831	2.57076019099281\\
0.011186819713782	2.50335591609647\\
0.0113217023285744	2.50411390964616\\
0.0114567078232603	2.51381873968799\\
0.0115918361978397	2.49789667243156\\
0.0117270874523126	2.51364433909263\\
0.0118624615866791	2.51955702478729\\
0.0119979586009391	2.52333600645879\\
0.0121335784950925	2.51492859203676\\
0.0122693212691395	2.51399534140782\\
0.01240518692308	2.51453042303065\\
0.012541175456914	2.49870832999569\\
0.0126772868706415	2.49283874955467\\
0.0128135211642625	2.4893350793428\\
0.0129498783377771	2.48502916415519\\
0.0130863583911851	2.48054351879119\\
0.0132229613244867	2.48119080281044\\
0.0133596871376818	2.46320359032138\\
0.0134965358307703	2.46445307074701\\
0.0136335074037524	2.46959640670661\\
0.013770601856628	2.47372290841218\\
0.0139078191893972	2.47827029928479\\
0.0140451594020598	2.54984951030097\\
0.0141826224946159	2.5473609047129\\
0.0143202084670656	2.54949065501209\\
0.0144579173194087	2.54495733367288\\
0.0145957490516454	2.53982275541274\\
0.0147337036637756	2.5283666827963\\
0.0148717811557993	2.50678886615183\\
0.0150099815277165	2.5057875472529\\
0.0151483047795272	2.48880120891979\\
0.0152867509112314	2.49076717042565\\
0.0154253199228292	2.4775291127398\\
0.0155640118143204	2.47471883749788\\
0.0157028265857052	2.39412333422211\\
0.0158417642369835	2.40758754396741\\
0.0159808247681552	2.40064611255142\\
0.0161200081792205	2.40498738076462\\
0.0162593144701793	2.42208485023392\\
0.0163987436410317	2.45359356555127\\
0.0165382956917775	2.36167975196799\\
0.0166779706224168	2.36450151192667\\
0.0168177684329497	2.36297806244908\\
0.016957689123376	2.36912811555598\\
0.0170977326936959	2.37321916103203\\
0.0172378991439093	2.38855850942005\\
0.0173781884740162	2.37962317872803\\
0.0175186006840166	2.37647048349169\\
0.0176591357739105	2.37686820105856\\
0.0177997937436979	2.35539601567159\\
0.0179405745933789	2.36475327086123\\
0.0180814783229533	2.36089122123597\\
0.0182225049324213	2.38433470734334\\
0.0183636544217828	2.3785163724967\\
0.0185049267910378	2.38902134791365\\
0.0186463220401863	2.30280208423446\\
0.0187878401692283	2.3029181840212\\
0.0189294811781638	2.28778338144858\\
0.0190712450669928	2.28845464707355\\
0.0192131318357153	2.3018347714129\\
0.0193551414843314	2.30171847070479\\
0.019497274012841	2.30078571943796\\
0.019639529421244	2.29591644914385\\
0.0197819077095406	2.28141020766053\\
0.0199244088777307	2.26359415540366\\
0.0200670329258143	2.27847235056412\\
0.0202097798537914	2.27933740017007\\
0.0203526496616621	2.27678745916592\\
0.0204956423494262	2.28150455644898\\
0.0206387579170839	2.28401331701737\\
0.020781996364635	2.28332521238367\\
0.0209253576920797	2.2792446363701\\
0.0210688418994179	2.27866922345605\\
0.0212124489866496	2.27065619111127\\
0.0213561789537748	2.25496014654963\\
0.0215000318007935	2.25758409218155\\
0.0216440075277057	2.25586592690159\\
0.0252833366659026	2.23696246290603\\
0.028999465737544	2.13845422018654\\
0.0327923947426298	2.04613431856908\\
0.0366621236811602	1.93630475331834\\
0.040608652553135	1.87476168126365\\
0.0446319813585542	1.80039844112938\\
0.048732110097418	1.92174362218592\\
0.0529090387697262	1.9076431646972\\
0.057162767375479	1.99039158455227\\
0.0614932959146762	1.98056227245082\\
0.0659006243873178	2.02342456597159\\
0.070384752793404	1.96250490888273\\
0.0749456811329346	1.81976856581144\\
0.0795834094059098	1.79845863854515\\
0.0842979376123294	1.64538155048076\\
0.0890892657521934	1.59255720310551\\
0.093957393825502	1.60515324224553\\
0.098902321832255	1.57892567254143\\
0.103924049772453	1.44199625668015\\
0.109022577646095	1.41724827799568\\
0.114197905453181	1.33121358747475\\
0.119450033193712	1.3102156489648\\
0.124778960867687	1.23039352994451\\
0.130184688475107	1.13624936776918\\
0.135667216015972	1.126652343147\\
0.141226543490281	1.12959848239613\\
0.146862670898034	1.15577854783384\\
0.152575598239232	1.13532620574369\\
0.158365325513874	1.07806304243763\\
0.164231852721961	1.0440944137175\\
0.170175179863492	1.01908116051\\
0.176195306938468	0.976649540814213\\
0.182292233946888	0.8480996102802\\
0.188465960888753	0.833007850361279\\
0.194716487764062	0.835745827723252\\
0.201043814572816	0.842755275172585\\
0.207447941315014	0.822894320075678\\
0.213928867990657	0.792051208970507\\
0.220486594599744	0.773734640437565\\
0.227121121142275	0.746652943318433\\
0.233832447618251	0.724112762055846\\
0.240620574027672	0.689127481094127\\
0.247485500370537	0.635281759066731\\
0.254427226646846	0.614966519490716\\
0.2614457528566	0.604868076131856\\
0.268541078999799	0.58903615095149\\
0.275713205076442	0.561870969757122\\
0.282962131086529	0.565953680572817\\
0.290287857030061	0.550329162135717\\
0.297690382907038	0.553949893670557\\
0.305169708717458	0.540571552086966\\
0.312725834461324	0.543298590455835\\
0.320358760138634	0.527790323538344\\
0.328068485749388	0.520264752691779\\
0.335855011293587	0.521609694804847\\
0.34371833677123	0.500641075920427\\
0.351658462182318	0.489898180410858\\
0.35967538752685	0.498950420059283\\
0.367769112804827	0.488825660603225\\
0.375939638016248	0.481015404796129\\
0.384186963161113	0.479425244730519\\
0.392511088239424	0.468054860845199\\
0.400912013251178	0.464734322900957\\
0.409389738196377	0.449176469173822\\
0.417944263075021	0.430158795003167\\
0.426575587887109	0.40510797336343\\
0.435283712632641	0.399656638608558\\
0.444068637311618	0.372875354513053\\
0.45293036192404	0.372719955897341\\
0.461868886469906	0.35300499715793\\
0.470884210949216	0.349326563681243\\
0.479976335361971	0.333618264812924\\
0.489145259708171	0.307713470704629\\
0.498390983987815	0.308779892249178\\
0.507713508200903	0.294652213933409\\
0.517112832347436	0.287074301353765\\
0.526588956427413	0.283177324921762\\
0.536141880440835	0.27924623106706\\
0.545771604387701	0.270482347805357\\
0.555478128268012	0.25373172941492\\
0.565261452081767	0.240970939533674\\
0.575121575828967	0.235425169301702\\
0.585058499509611	0.230558203053513\\
0.5950722231237	0.226975396122859\\
0.605162746671233	0.222408977802895\\
0.615330070152211	0.207647751861922\\
0.625574193566633	0.20150484440424\\
0.6358951169145	0.195773167810084\\
0.646292840195811	0.197497408213298\\
0.656767363410566	0.191436156054793\\
0.667318686558766	0.182575743843306\\
0.677946809640411	0.179140875735768\\
0.6886517326555	0.175403826194315\\
0.699433455604033	0.177195085842501\\
0.710291978486011	0.173828045580361\\
0.721227301301434	0.167667414560525\\
0.732239424050301	0.168527448962828\\
0.743328346732612	0.164617843144861\\
0.754494069348368	0.155404288635133\\
0.765736591897568	0.153244655449897\\
0.777055914380213	0.147000190171989\\
0.788452036796303	0.138242167567905\\
0.799924959145836	0.137209979355346\\
0.811474681428815	0.139905637837885\\
0.823101203645237	0.134262697972701\\
0.834804525795105	0.134215747292924\\
0.846584647878416	0.126096200509107\\
0.858441569895173	0.122672500940309\\
0.870375291845373	0.119884794207259\\
0.882385813729018	0.116142088143851\\
0.894473135546108	0.108291014280875\\
0.906637257296642	0.109061502861185\\
0.918878178980621	0.106351315552684\\
0.931195900598044	0.104385951020301\\
0.943590422148912	0.101986875201077\\
0.956061743633224	0.099107101822941\\
0.96860986505098	0.105291118702276\\
0.981234786402181	0.10417736134082\\
0.993936507686827	0.0960722998377435\\
1.00671502890492	0.0917086246659752\\
1.01957035005645	0.0862925520353738\\
1.03250247114143	0.0866404648794486\\
1.04551139215985	0.080485945175133\\
1.05859711311172	0.0777243839672802\\
1.07175963399703	0.0779877968124219\\
1.08499895481579	0.078539181808968\\
1.09831507556799	0.0761033831512246\\
1.11170799625364	0.0725241665433615\\
1.12517771687273	0.0703017671929883\\
1.13872423742526	0.0672028104298107\\
1.15234755791124	0.0658034314252425\\
1.16604767833067	0.0668777286390064\\
1.17982459868353	0.0616073909057265\\
1.19367831896985	0.0592463698667011\\
1.2076088391896	0.0585228651830471\\
1.22161615934281	0.0555939570135873\\
1.23570027942945	0.0569431718899432\\
1.24986119944954	0.053658462327441\\
1.26409891940308	0.0521267555232669\\
1.27841343929006	0.0492318426860378\\
1.29280475911048	0.0482753477743838\\
1.30727287886435	0.0459274613760644\\
1.32181779855166	0.0455856994591909\\
1.33643951817242	0.04258622535237\\
1.35113803772662	0.0409154714569704\\
1.36591335721427	0.0397680398081072\\
1.38076547663536	0.0377283846261857\\
1.39569439598989	0.0359446016134104\\
1.41070011527787	0.0358579367887456\\
1.4257826344993	0.0322705971502736\\
1.44094195365417	0.0286981470768918\\
1.45617807274248	0.0277618006622921\\
1.47149099176424	0.0274076716176683\\
1.48688071071944	0.0254396641118151\\
1.50234722960809	0.0241952960067842\\
1.51789054843018	0.0232337422809456\\
1.53351066718571	0.021421065650994\\
1.54920758587469	0.0209989249634221\\
1.56498130449712	0.0186812700698543\\
1.58083182305299	0.017136280457491\\
1.5967591415423	0.0169822251723513\\
1.61276325996506	0.0156438144703167\\
1.62884417832126	0.0151770515169137\\
1.64500189661091	0.0148986720500271\\
1.661236414834	0.0138090497014168\\
1.67754773299054	0.0132195694692575\\
1.69393585108052	0.0131421679334046\\
1.71040076910394	0.0129965433351933\\
1.72694248706081	0.0127677738257765\\
1.74356100495113	0.0123451453962999\\
1.76025632277488	0.0120837218960559\\
1.77702844053209	0.0120291863007361\\
1.79387735822273	0.0120797053708562\\
1.81080307584683	0.011635801783465\\
1.82780559340436	0.0109927220746106\\
1.84488491089534	0.0101429792608371\\
1.86204102831977	0.00880410033081419\\
1.87927394567764	0.0083315150117704\\
1.89658366296895	0.00774991845097828\\
1.91397018019371	0.0069196861797698\\
1.93143349735192	0.00598212112064799\\
1.94897361444356	0.00546586005537375\\
1.96659053146866	0.00480826187502988\\
1.98428424842719	0.00416991537265611\\
2.00205476531917	0.00403461977752383\\
2.0199020821446	0.00385256215296922\\
2.03782619890347	0.00351617049934641\\
2.05582711559578	0.00298136737605655\\
2.07390483222154	0.00254145086052279\\
2.09205934878075	0.00217073562817931\\
2.09205934878075	0.00217073562817931\\
2.07390483222154	0.00254145086052279\\
2.05582711559578	0.00298136737605655\\
2.03782619890347	0.00351617049934641\\
2.0199020821446	0.00385256215296922\\
2.00205476531917	0.00403461977752383\\
1.98428424842719	0.00416991537265611\\
1.96659053146866	0.00480826187502988\\
1.94897361444356	0.00546586005537375\\
1.93143349735192	0.00598212112064799\\
1.91397018019371	0.0069196861797698\\
1.89658366296895	0.00774991845097828\\
1.87927394567764	0.0083315150117704\\
1.86204102831977	0.00880410033081419\\
1.84488491089534	0.0101429792608371\\
1.82780559340436	0.0109927220746106\\
1.81080307584683	0.011635801783465\\
1.79387735822273	0.0120797053708562\\
1.77702844053209	0.0120291863007361\\
1.76025632277488	0.0120837218960559\\
1.74356100495113	0.0123451453962999\\
1.72694248706081	0.0127677738257765\\
1.71040076910394	0.0129965433351933\\
1.69393585108052	0.0131421679334046\\
1.67754773299054	0.0132195694692575\\
1.661236414834	0.0138090497014168\\
1.64500189661091	0.0148986720500271\\
1.62884417832126	0.0151770515169137\\
1.61276325996506	0.0156438144703167\\
1.5967591415423	0.0169822251723513\\
1.58083182305299	0.017136280457491\\
1.56498130449712	0.0186812700698543\\
1.54920758587469	0.0209989249634221\\
1.53351066718571	0.021421065650994\\
1.51789054843018	0.0232337422809456\\
1.50234722960809	0.0241952960067842\\
1.48688071071944	0.0254396641118151\\
1.47149099176424	0.0274076716176683\\
1.45617807274248	0.0277618006622921\\
1.44094195365417	0.0286981470768918\\
1.4257826344993	0.0322705971502736\\
1.41070011527787	0.0358579367887456\\
1.39569439598989	0.0359446016134104\\
1.38076547663536	0.0377283846261857\\
1.36591335721427	0.0397680398081072\\
1.35113803772662	0.0409154714569704\\
1.33643951817242	0.04258622535237\\
1.32181779855166	0.0455856994591909\\
1.30727287886435	0.0459274613760644\\
1.29280475911048	0.0482753477743838\\
1.27841343929006	0.0492318426860378\\
1.26409891940308	0.0521267555232669\\
1.24986119944954	0.053658462327441\\
1.23570027942945	0.0569431718899432\\
1.22161615934281	0.0555939570135873\\
1.2076088391896	0.0585228651830471\\
1.19367831896985	0.0592463698667011\\
1.17982459868353	0.0616073909057265\\
1.16604767833067	0.0668777286390064\\
1.15234755791124	0.0658034314252425\\
1.13872423742526	0.0672028104298107\\
1.12517771687273	0.0703017671929883\\
1.11170799625364	0.0725241665433615\\
1.09831507556799	0.0761033831512246\\
1.08499895481579	0.078539181808968\\
1.07175963399703	0.0779877968124219\\
1.05859711311172	0.0777243839672802\\
1.04551139215985	0.080485945175133\\
1.03250247114143	0.0866404648794486\\
1.01957035005645	0.0862925520353738\\
1.00671502890492	0.0917086246659752\\
0.993936507686827	0.0960722998377435\\
0.981234786402181	0.10417736134082\\
0.96860986505098	0.105291118702276\\
0.956061743633224	0.099107101822941\\
0.943590422148912	0.101986875201077\\
0.931195900598044	0.104385951020301\\
0.918878178980621	0.106351315552684\\
0.906637257296642	0.109061502861185\\
0.894473135546108	0.108291014280875\\
0.882385813729018	0.116142088143851\\
0.870375291845373	0.119884794207259\\
0.858441569895173	0.122672500940309\\
0.846584647878416	0.126096200509107\\
0.834804525795105	0.134215747292924\\
0.823101203645237	0.134262697972701\\
0.811474681428815	0.139905637837885\\
0.799924959145836	0.137209979355346\\
0.788452036796303	0.138242167567905\\
0.777055914380213	0.147000190171989\\
0.765736591897568	0.153244655449897\\
0.754494069348368	0.155404288635133\\
0.743328346732612	0.164617843144861\\
0.732239424050301	0.168527448962828\\
0.721227301301434	0.167667414560525\\
0.710291978486011	0.173828045580361\\
0.699433455604033	0.177195085842501\\
0.6886517326555	0.175403826194315\\
0.677946809640411	0.179140875735768\\
0.667318686558766	0.182575743843306\\
0.656767363410566	0.191436156054793\\
0.646292840195811	0.197497408213298\\
0.6358951169145	0.195773167810084\\
0.625574193566633	0.20150484440424\\
0.615330070152211	0.207647751861922\\
0.605162746671233	0.222408977802895\\
0.5950722231237	0.226975396122859\\
0.585058499509611	0.230558203053513\\
0.575121575828967	0.235425169301702\\
0.565261452081767	0.240970939533674\\
0.555478128268012	0.25373172941492\\
0.545771604387701	0.270482347805357\\
0.536141880440835	0.27924623106706\\
0.526588956427413	0.283177324921762\\
0.517112832347436	0.287074301353765\\
0.507713508200903	0.294652213933409\\
0.498390983987815	0.308779892249178\\
0.489145259708171	0.307713470704629\\
0.479976335361971	0.333618264812924\\
0.470884210949216	0.349326563681243\\
0.461868886469906	0.35300499715793\\
0.45293036192404	0.372719955897341\\
0.444068637311618	0.372875354513053\\
0.435283712632641	0.399656638608558\\
0.426575587887109	0.40510797336343\\
0.417944263075021	0.430158795003167\\
0.409389738196377	0.449176469173822\\
0.400912013251178	0.464734322900957\\
0.392511088239424	0.468054860845199\\
0.384186963161113	0.479425244730519\\
0.375939638016248	0.481015404796129\\
0.367769112804827	0.488825660603225\\
0.35967538752685	0.498950420059283\\
0.351658462182318	0.489898180410858\\
0.34371833677123	0.500641075920427\\
0.335855011293587	0.521609694804847\\
0.328068485749388	0.520264752691779\\
0.320358760138634	0.527790323538344\\
0.312725834461324	0.543298590455835\\
0.305169708717458	0.540571552086966\\
0.297690382907038	0.553949893670557\\
0.290287857030061	0.550329162135717\\
0.282962131086529	0.565953680572817\\
0.275713205076442	0.561870969757122\\
0.268541078999799	0.58903615095149\\
0.2614457528566	0.604868076131856\\
0.254427226646846	0.614966519490716\\
0.247485500370537	0.635281759066731\\
0.240620574027672	0.689127481094127\\
0.233832447618251	0.724112762055846\\
0.227121121142275	0.746652943318433\\
0.220486594599744	0.773734640437565\\
0.213928867990657	0.792051208970507\\
0.207447941315014	0.822894320075678\\
0.201043814572816	0.842755275172585\\
0.194716487764062	0.835745827723252\\
0.188465960888753	0.833007850361279\\
0.182292233946888	0.8480996102802\\
0.176195306938468	0.976649540814213\\
0.170175179863492	1.01908116051\\
0.164231852721961	1.0440944137175\\
0.158365325513874	1.07806304243763\\
0.152575598239232	1.13532620574369\\
0.146862670898034	1.15577854783384\\
0.141226543490281	1.12959848239613\\
0.135667216015972	1.126652343147\\
0.130184688475107	1.13624936776918\\
0.124778960867687	1.23039352994451\\
0.119450033193712	1.3102156489648\\
0.114197905453181	1.33121358747475\\
0.109022577646095	1.41724827799568\\
0.103924049772453	1.44199625668015\\
0.098902321832255	1.57892567254143\\
0.093957393825502	1.60515324224553\\
0.0890892657521934	1.59255720310551\\
0.0842979376123294	1.64538155048076\\
0.0795834094059098	1.79845863854515\\
0.0749456811329346	1.81976856581144\\
0.070384752793404	1.96250490888273\\
0.0659006243873178	2.02342456597159\\
0.0614932959146762	1.98056227245082\\
0.057162767375479	1.99039158455227\\
0.0529090387697262	1.9076431646972\\
0.048732110097418	1.92174362218592\\
0.0446319813585542	1.80039844112938\\
0.040608652553135	1.87476168126365\\
0.0366621236811602	1.93630475331834\\
0.0327923947426298	2.04613431856908\\
0.028999465737544	2.13845422018654\\
0.0252833366659026	2.23696246290603\\
0.0216440075277057	2.25586592690159\\
0.0215000318007935	2.25758409218155\\
0.0213561789537748	2.25496014654963\\
0.0212124489866496	2.27065619111127\\
0.0210688418994179	2.27866922345605\\
0.0209253576920797	2.2792446363701\\
0.020781996364635	2.28332521238367\\
0.0206387579170839	2.28401331701737\\
0.0204956423494262	2.28150455644898\\
0.0203526496616621	2.27678745916592\\
0.0202097798537914	2.27933740017007\\
0.0200670329258143	2.27847235056412\\
0.0199244088777307	2.26359415540366\\
0.0197819077095406	2.28141020766053\\
0.019639529421244	2.29591644914385\\
0.019497274012841	2.30078571943796\\
0.0193551414843314	2.30171847070479\\
0.0192131318357153	2.3018347714129\\
0.0190712450669928	2.28845464707355\\
0.0189294811781638	2.28778338144858\\
0.0187878401692283	2.3029181840212\\
0.0186463220401863	2.30280208423446\\
0.0185049267910378	2.38902134791365\\
0.0183636544217828	2.3785163724967\\
0.0182225049324213	2.38433470734334\\
0.0180814783229533	2.36089122123597\\
0.0179405745933789	2.36475327086123\\
0.0177997937436979	2.35539601567159\\
0.0176591357739105	2.37686820105856\\
0.0175186006840166	2.37647048349169\\
0.0173781884740162	2.37962317872803\\
0.0172378991439093	2.38855850942005\\
0.0170977326936959	2.37321916103203\\
0.016957689123376	2.36912811555598\\
0.0168177684329497	2.36297806244908\\
0.0166779706224168	2.36450151192667\\
0.0165382956917775	2.36167975196799\\
0.0163987436410317	2.45359356555127\\
0.0162593144701793	2.42208485023392\\
0.0161200081792205	2.40498738076462\\
0.0159808247681552	2.40064611255142\\
0.0158417642369835	2.40758754396741\\
0.0157028265857052	2.39412333422211\\
0.0155640118143204	2.47471883749788\\
0.0154253199228292	2.4775291127398\\
0.0152867509112314	2.49076717042565\\
0.0151483047795272	2.48880120891979\\
0.0150099815277165	2.5057875472529\\
0.0148717811557993	2.50678886615183\\
0.0147337036637756	2.5283666827963\\
0.0145957490516454	2.53982275541274\\
0.0144579173194087	2.54495733367288\\
0.0143202084670656	2.54949065501209\\
0.0141826224946159	2.5473609047129\\
0.0140451594020598	2.54984951030097\\
0.0139078191893972	2.47827029928479\\
0.013770601856628	2.47372290841218\\
0.0136335074037524	2.46959640670661\\
0.0134965358307703	2.46445307074701\\
0.0133596871376818	2.46320359032138\\
0.0132229613244867	2.48119080281044\\
0.0130863583911851	2.48054351879119\\
0.0129498783377771	2.48502916415519\\
0.0128135211642625	2.4893350793428\\
0.0126772868706415	2.49283874955467\\
0.012541175456914	2.49870832999569\\
0.01240518692308	2.51453042303065\\
0.0122693212691395	2.51399534140782\\
0.0121335784950925	2.51492859203676\\
0.0119979586009391	2.52333600645879\\
0.0118624615866791	2.51955702478729\\
0.0117270874523126	2.51364433909263\\
0.0115918361978397	2.49789667243156\\
0.0114567078232603	2.51381873968799\\
0.0113217023285744	2.50411390964616\\
0.011186819713782	2.50335591609647\\
0.0110520599788831	2.57076019099281\\
0.0109174231238777	2.56666967427295\\
0.0107829091487658	2.56609669904908\\
0.0106485180535475	2.56403904822861\\
0.0105142498382226	2.5355600208803\\
0.0103801045027913	2.46795993402013\\
0.0102460820472534	2.47138632232425\\
0.0101121824716091	2.45156572019296\\
0.00997840577585833	2.45256414453922\\
0.00984475196000104	2.41216190926838\\
0.00971122102403726	2.43782746293018\\
0.00957781296796699	2.43891827431885\\
0.00944452779179023	2.44220277117289\\
0.00931136549550698	2.44121971728292\\
0.00917832607911724	2.44001926752623\\
0.00904540954262102	2.43947089453271\\
0.00891261588601831	2.4330488355985\\
0.0087799451093091	2.41658705646328\\
0.00864739721249341	2.41954448141572\\
0.00851497219557123	2.40310877887274\\
0.00838267005854256	2.37045949094494\\
0.0082504908014074	2.37037176895182\\
0.00811843442416576	2.36543996912043\\
0.00798650092681762	2.36432813820642\\
0.007854690309363	2.28986377487614\\
0.00772300257180188	2.35136526846034\\
0.00759143771413428	2.33849931101509\\
0.00745999573636019	2.32450452831167\\
0.00732867663847961	2.32519868841813\\
0.00719748042049254	2.30821428963327\\
0.00706640708239898	2.30947385564554\\
0.00693545662419894	2.29850757725682\\
0.0068046290458924	2.2774491770192\\
0.00667392434747938	2.26704265826751\\
0.00654334252895986	2.25597082530794\\
0.00641288359033386	2.25665975574654\\
0.00628254753160137	2.28900815545398\\
0.00615233435276239	2.27391774101822\\
0.00602224405381692	2.30329620206024\\
0.00589227663476497	2.29897856469224\\
0.00576243209560652	2.22767158590541\\
0.00563271043634159	2.2256618537788\\
0.00550311165697016	2.29284407930011\\
0.00537363575749225	2.2884468153854\\
0.00524428273790785	2.32226731020187\\
0.00511505259821696	2.32539994799226\\
0.00498594533841958	2.34094293536864\\
0.00485696095851571	2.34259597384362\\
0.00472809945850536	2.346164014884\\
0.00459936083838851	2.33327154787029\\
0.00447074509816518	2.31824655849009\\
0.00434225223783535	2.31536784461627\\
0.00421388225739904	2.31375167009353\\
0.00408563515685624	2.30406661825844\\
0.00395751093620695	2.27220266927043\\
0.00382950959545117	2.2604559915903\\
0.00370163113458891	2.27040154516066\\
0.00357387555362015	2.27992853277867\\
0.0034462428525449	2.27122020973875\\
0.00331873303136317	2.27389475380345\\
0.00319134609007495	2.27984632897832\\
0.00306408202868024	2.27751672352137\\
0.00293694084717904	2.27554459127213\\
0.00280992254557135	2.29309572643219\\
0.00268302712385717	2.30032335857147\\
0.0025562545820365	2.33234826298081\\
0.00242960492010935	2.33425055765519\\
0.0023030781380757	2.32473738261056\\
0.00217667423593557	2.32837550245735\\
0.00205039321368895	2.34083807062771\\
0.00192423507133584	2.31873618084494\\
0.00179819980887624	2.35763454934028\\
0.00167228742631015	2.3573278296087\\
0.00154649792363757	2.39826843794601\\
0.0014208313008585	2.39570676654262\\
0.00129528755797295	2.39950038281657\\
0.0011698666949809	2.39507284470185\\
0.00104456871188237	2.4097620842552\\
0.000919393608677351	2.4781427423155\\
0.00079434138536584	2.4639634313451\\
0.000669412041947841	2.46525013496639\\
0.000544605578423353	2.45453934142486\\
0.000419921994792376	2.45169832301612\\
0.00029536129105491	2.50223695662475\\
0.000170923467210956	2.50157976475963\\
4.66085232605122e-05	2.48621082353374\\
-7.758354079642e-05	2.48735617188007\\
-0.000201652724959841	2.49269285764676\\
-0.000325599029229751	2.49111935683423\\
-0.00044942245360615	2.51673587275948\\
-0.000573122998089037	2.48813396362662\\
-0.000696700662678414	2.29633532750725\\
-0.000820155447374279	2.24608682023849\\
-0.000943487352176633	2.23376604143453\\
-0.00106669637708548	2.21933582852791\\
-0.00118978252210081	2.21522652620106\\
-0.00131274578722263	2.20818212990738\\
-0.00143558617245094	2.17521577637413\\
-0.00155830367778574	1.8626895804023\\
-0.00168089830322702	1.85572115563279\\
-0.0018033700487748	1.84881306768939\\
-0.00192571891442906	1.84995458889326\\
-0.00204794490018982	1.83948933230581\\
-0.00217004800605706	1.93669575658805\\
-0.00229202823203079	1.89285953631581\\
-0.00241388557811101	1.88858224955101\\
-0.00253562004429772	1.89040273661159\\
-0.00265723163059092	1.84669309831865\\
-0.0027787203369906	1.71939460584362\\
-0.00290008616349678	1.59340926011095\\
-0.00302132911010944	1.61526722663037\\
-0.0031424491768286	1.61258875701805\\
-0.00326344636365424	1.55612162404228\\
-0.00338432067058637	1.49285231060511\\
-0.00350507209762499	1.48113777020292\\
-0.0036257006447701	1.36925713766573\\
-0.00374620631202169	1.21022412511924\\
-0.00386658909937978	1.20961182509262\\
-0.00398684900684436	1.16464943493192\\
-0.00410698603441542	1.14895149388054\\
-0.00422700018209297	1.11873561383944\\
-0.00434689144987701	1.09863538795425\\
-0.00446665983776754	1.06185225149714\\
-0.00458630534576456	1.03709710696542\\
}--cycle;
\addplot [color=mycolor2,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00056918458078888	1.0181587970859\\
-0.000529879155392959	1.01813514670786\\
-0.000490487004312556	1.03213864463653\\
-0.000451008127547672	1.04121064077339\\
-0.000411442525098305	1.12782914213182\\
-0.000371790196964457	1.18161289780829\\
-0.000332051143146127	1.20592232802587\\
-0.000292225363643315	1.22018765359107\\
-0.000252312858456021	1.42313828818427\\
-0.000212313627584245	1.4525632670944\\
-0.000172227671027987	1.47355389800962\\
-0.000132054988787248	1.47007003630059\\
-9.17955808620266e-05	1.59850669240141\\
-5.14494472523235e-05	1.62171933329442\\
-1.10165879581385e-05	1.75675056143914\\
2.95029970205284e-05	1.80253611619865\\
7.0109307683677e-05	2.21086956253851\\
0.000110802344031308	2.29219586719304\\
0.00015158210606342	2.28020505649238\\
0.000192448593780014	2.29963192726775\\
0.00023340180718109	2.30227605429747\\
0.000274441746266648	2.23791610945595\\
0.000315568411036688	2.25090798638858\\
0.00035678180149121	2.26226625542297\\
0.000398081917630213	2.26190907446452\\
0.000439468759453698	2.25392391713169\\
0.000480942326961666	2.1221392297384\\
0.000522502620154115	2.10987675007165\\
0.000564149639031046	2.13519739736423\\
0.000605883383592458	2.14134295103415\\
0.000647703853838353	2.21312845126856\\
0.000689611049768729	2.21350025708408\\
0.000731604971383587	2.2293193146881\\
0.000773685618682928	2.3016756192442\\
0.00081585299166675	2.35397988342988\\
0.000858107090335053	2.37636147510434\\
0.000900447914687839	2.37246479027757\\
0.000942875464725107	2.37560332633526\\
0.000985389740446856	2.35338579671323\\
0.00102799074185309	2.31950773796341\\
0.0010706784689438	2.320877094596\\
0.001113452921719	2.25163878099422\\
0.00115631410017867	2.21611523773787\\
0.00119926200432283	2.22360238973655\\
0.00124229663415147	2.22156539487591\\
0.00128541798966459	2.21518694813789\\
0.0013286260708622	2.16222396275403\\
0.00137192087774428	2.16291958333248\\
0.00141530241031085	2.16089854289603\\
0.0014587706685619	2.1870748907542\\
0.00150232565249743	2.19893453760701\\
0.00154596736211745	2.24577702570963\\
0.00158969579742194	2.24306562798317\\
0.00163351095841092	2.25927431342862\\
0.00167741284508438	2.23606104867714\\
0.00172140145744232	2.2220349718293\\
0.00176547679548474	2.19617689219734\\
0.00180963885921165	2.20146737036146\\
0.00185388764862303	2.20094451965891\\
0.0018982231637189	2.20990926043337\\
0.00194264540449925	2.20698266353332\\
0.00198715437096408	2.16400056997294\\
0.0020317500631134	2.17246198334219\\
0.00207643248094719	2.16158255389797\\
0.00212120162446547	2.36909699904571\\
0.00216605749366823	2.36770736885915\\
0.00221100008855547	2.38378989852501\\
0.00225602940912719	2.38330804917626\\
0.0023011454553834	2.38089565704631\\
0.00234634822732408	2.38031726827776\\
0.00239163772494925	2.3879535837874\\
0.0024370139482589	2.39470053739638\\
0.00248247689725303	2.39555360457971\\
0.00252802657193165	2.39314045714868\\
0.00257366297229474	2.39134289462115\\
0.00261938609834232	2.38828073558203\\
0.00266519595007438	2.3842558916175\\
0.00271109252749092	2.38869116646895\\
0.00275707583059195	2.43322654108394\\
0.00280314585937745	2.43135398651261\\
0.00284930261384744	2.4213619673039\\
0.00289554609400191	2.42245912683784\\
0.00294187629984086	2.38212128131933\\
0.00298829323136429	2.43127830858141\\
0.00303479688857221	2.42748649342309\\
0.0030813872714646	2.39380249452047\\
0.00312806438004148	2.35311299177612\\
0.00317482821430284	2.34504269412795\\
0.00322167877424868	2.33643974707335\\
0.00326861605987901	2.32794252877933\\
0.00331564007119381	2.3280446981687\\
0.0033627508081931	2.33258334627609\\
0.00340994827087687	2.37362075038079\\
0.00345723245924512	2.36619740345049\\
0.00350460337329785	2.36410381321776\\
0.00355206101303507	2.39492674740728\\
0.00359960537845676	2.38548647377641\\
0.00364723646956294	2.38489923187091\\
0.0036949542863536	2.37486877751863\\
0.00374275882882874	2.40837381850704\\
0.00379065009698837	2.54377561542512\\
0.00383862809083247	2.54298182111412\\
0.00388669281036106	2.51862800049214\\
0.00393484425557413	2.54082309675975\\
0.00398308242647168	2.54077019493436\\
0.00403140732305372	2.54001598473349\\
0.00407981894532023	2.52954650088563\\
0.00412831729327123	2.53770815860288\\
0.00417690236690671	2.59988454579114\\
0.00422557416622667	2.62014257957935\\
0.00427433269123111	2.61564209723539\\
0.00432317794192003	2.62413229855425\\
0.00437210991829344	2.61667151045705\\
0.00442112862035133	2.6216690795369\\
0.0044702340480937	2.60402928226822\\
0.00451942620152055	2.6391510293202\\
0.00456870508063188	2.6387702485456\\
0.0046180706854277	2.64817956666557\\
0.004667523015908	2.64589297418664\\
0.00471706207207277	2.6288641699851\\
0.00476668785392204	2.62616889587761\\
0.00481640036145578	2.63852650977584\\
0.004866199594674	2.63335360015313\\
0.00491608555357671	2.62843353880554\\
0.0049660582381639	2.54579155339786\\
0.00501611764843557	2.55079255437424\\
0.00506626378439172	2.54756370645146\\
0.00511649664603235	2.54232394125373\\
0.00516681623335747	2.54086981992437\\
0.00521722254636707	2.54400707085837\\
0.00526771558506115	2.51784921445399\\
0.00531829534943971	2.55076648909679\\
0.00536896183950275	2.54168724661983\\
0.00541971505525028	2.54179390477977\\
0.00547055499668228	2.54764388484936\\
0.00552148166379877	2.54062317892849\\
0.00557249505659974	2.5127406194237\\
0.0056235951750852	2.51054197215389\\
0.00567478201925513	2.51016760540851\\
0.00572605558910955	2.50859812721834\\
0.00577741588464844	2.46293262951844\\
0.00582886290587182	2.4944235740245\\
0.00588039665277969	2.49430667716091\\
0.00593201712537203	2.47299148859293\\
0.00598372432364885	2.47529385197434\\
0.00603551824761016	2.50330494113039\\
0.00608739889725595	2.50207721709623\\
0.00613936627258622	2.50100311634387\\
0.00619142037360097	2.50206636911605\\
0.00624356120030021	2.50290008526716\\
0.00629578875268393	2.50054336480999\\
0.00634810303075212	2.47090965283219\\
0.0064005040345048	2.46862192634049\\
0.00645299176394197	2.4734036214966\\
0.00650556621906361	2.47358607045573\\
0.00655822739986974	2.42678706269293\\
0.00661097530636034	2.42541514836276\\
0.00666380993853543	2.27433609307424\\
0.006716731296395	2.27492348510452\\
0.00676973937993906	2.236359312227\\
0.00682283418916759	2.2354530142178\\
0.00687601572408061	2.2332883769285\\
0.00692928398467811	2.29388988211968\\
0.00698263897096009	2.29101464698297\\
0.00703608068292655	2.30083031409016\\
0.00708960912057749	2.35566001829461\\
0.00714322428391292	2.36094953885451\\
0.00719692617293283	2.35269402180814\\
0.00725071478763722	2.35752002993722\\
0.00730459012802609	2.34160649022253\\
0.00735855219409944	2.35531566105268\\
0.00741260098585728	2.34176904629927\\
0.0074667365032996	2.34437640241712\\
0.00752095874642639	2.3421681706626\\
0.00757526771523768	2.3419772860937\\
0.00762966340973344	2.36377402468175\\
0.00768414582991368	2.36986992642408\\
0.00773871497577841	2.33469473460178\\
0.00779337084732762	2.24236234783524\\
0.00784811344456131	2.24502420420889\\
0.00790294276747948	2.2350355083417\\
0.00795785881608213	2.24850635555173\\
0.00801286159036927	2.24717388332675\\
0.00806795109034089	2.23529493080599\\
0.00812312731599698	2.2310728322865\\
0.00817839026733757	2.22587117740267\\
0.00823373994436263	2.24632117548713\\
0.00828917634707217	2.23915052881744\\
0.0083446994754662	2.23505485573562\\
0.00840030932954471	2.21375829815163\\
0.0084560059093077	2.22117696317128\\
0.00851178921475517	2.23986306810447\\
0.00856765924588713	2.22943513234617\\
0.00862361600270356	2.22924264190964\\
0.00867965948520448	2.23186430632084\\
0.00873578969338988	2.22387154109728\\
0.00879200662725976	2.2219745319016\\
0.00884831028681412	2.21916055919546\\
0.00890470067205297	2.22257683440519\\
0.0089611777829763	2.22280971655884\\
0.0104012914035161	2.14222235039451\\
0.011895608576857	2.04819652127119\\
0.0134441293029991	2.08275444511184\\
0.0150468535819423	2.00897563030877\\
0.0167037814136867	1.80099255825287\\
0.0184149127982323	1.75004035041559\\
0.020180247735579	1.73012563852173\\
0.0219997862257269	1.75734785963624\\
0.0238735282686759	1.61255529811631\\
0.0258014738644261	1.59343164051503\\
0.0277836230129774	1.61705234002603\\
0.0298199757143299	1.45093052226838\\
0.0319105319684835	1.28419805552649\\
0.0340552917754383	1.24355764975638\\
0.0362542551351943	1.15226391150765\\
0.0385074220477514	1.10479843049412\\
0.0408147925131097	1.06535676352994\\
0.0431763665312691	1.06654734932738\\
0.0455921441022297	1.10565782424792\\
0.0480621252259914	1.12779356585663\\
0.0505863099025543	1.09043900953669\\
0.0531646981319184	1.06291303762377\\
0.0557972899140836	1.05640821907684\\
0.0584840852490499	0.9299930889614\\
0.0612250841368174	0.905402406141239\\
0.0640202865773861	0.867222622902152\\
0.0668696925707559	0.843071815615043\\
0.0697733021169269	0.806686191473725\\
0.072731115215899	0.751554648450393\\
0.0757431318676723	0.746003926861593\\
0.0788093520722468	0.722673877413661\\
0.0819297758296224	0.710947707584374\\
0.0851044031397991	0.691960290222521\\
0.0883332340027771	0.701511054942397\\
0.0916162684185561	0.702489600922538\\
0.0949535063871364	0.70159757914287\\
0.0983449479085177	0.645191762088728\\
0.1017905929827	0.631138319763667\\
0.105290441609684	0.630237603501751\\
0.108844493789469	0.596015479775975\\
0.112452749522055	0.576584175765386\\
0.116115208807442	0.512528352421591\\
0.11983187164563	0.487573227156421\\
0.12360273803662	0.466476961409594\\
0.12742780798041	0.458995305939602\\
0.131307081477002	0.44286289767355\\
0.135240558526395	0.462534982398238\\
0.139228239128589	0.426369958723619\\
0.143270123283584	0.412391807772701\\
0.147366210991381	0.431856780733317\\
0.151516502251978	0.424691561953545\\
0.155720997065377	0.426705766678929\\
0.159979695431577	0.415151133969261\\
0.164292597350578	0.41095567272528\\
0.16865970282238	0.417107806157692\\
0.173081011846984	0.401965793876185\\
0.177556524424388	0.386091413323949\\
0.182086240554594	0.374257703814618\\
0.186670160237601	0.365054366723073\\
0.191308283473408	0.353039744259255\\
0.196000610262018	0.353113112869398\\
0.200747140603428	0.335342151411513\\
0.205547874497639	0.338605595187529\\
0.210402811944652	0.314191635093086\\
0.215311952944466	0.298179849151798\\
0.22027529749708	0.284705866933308\\
0.225292845602497	0.292977074615731\\
0.230364597260714	0.278560386812485\\
0.235490552471732	0.272820333028805\\
0.240670711235552	0.249437733050532\\
0.245905073552172	0.243885499712971\\
0.251193639421594	0.236829011826447\\
0.256536408843817	0.224760665413654\\
0.261933381818841	0.239973736976608\\
0.267384558346667	0.225965870700984\\
0.272889938427293	0.220698761471854\\
0.278449522060721	0.214468048404062\\
0.284063309246949	0.21353426694458\\
0.289731299985979	0.22079924326845\\
0.29545349427781	0.209083164693699\\
0.301229892122443	0.20219759880488\\
0.307060493519876	0.199751869204496\\
0.312945298470111	0.201617641461107\\
0.318884306973146	0.196973856755987\\
0.324877519028983	0.19224047602972\\
0.330924934637621	0.17310691325084\\
0.33702655379906	0.165009664188881\\
0.343182376513301	0.154202509323293\\
0.349392402780342	0.148024741259489\\
0.355656632600185	0.14689773699213\\
0.361975065972829	0.141989727479164\\
0.368347702898273	0.138418692711179\\
0.37477454337652	0.138272082481136\\
0.381255587407567	0.131995444581439\\
0.387790834991415	0.131535480438403\\
0.394380286128065	0.132065720197157\\
0.401023940817515	0.125958056728365\\
0.407721799059767	0.122270649324764\\
0.41447386085482	0.112640633552535\\
0.421280126202675	0.109633159782298\\
0.42814059510333	0.109357913563453\\
0.435055267556786	0.0990141447467806\\
0.442024143563044	0.0936182543411833\\
0.449047223122103	0.0897630211665225\\
0.456124506233963	0.0799944834284021\\
0.463255992898624	0.0847151336718011\\
0.470441683116086	0.0737224054153426\\
0.47768157688635	0.0713312851054954\\
0.484975674209414	0.0685247605771771\\
0.49232397508528	0.0663305090681499\\
0.499726479513947	0.0629207612705113\\
0.507183187495415	0.0619609085707277\\
0.514694099029684	0.062633133896082\\
0.522259214116755	0.0632742610193032\\
0.529878532756626	0.0647877225077731\\
0.537552054949299	0.0649672102366645\\
0.545279780694773	0.0622110854409026\\
0.553061709993048	0.0629500924856899\\
0.560897842844124	0.0580517163851927\\
0.568788179248001	0.0568933930007177\\
0.57673271920468	0.0523546838810291\\
0.584731462714159	0.0504668019714596\\
0.59278440977644	0.0499609496048547\\
0.600891560391522	0.0481350237090244\\
0.609052914559405	0.0504272406450314\\
0.617268472280089	0.0451958384392645\\
0.625538233553575	0.0451151920849302\\
0.633862198379861	0.0419090007352758\\
0.642240366758949	0.0392122253500074\\
0.650672738690838	0.0368856327635218\\
0.659159314175528	0.0373876212401608\\
0.667700093213019	0.037312917365617\\
0.676295075803311	0.0341367863748105\\
0.684944261946405	0.0332835937614413\\
0.693647651642299	0.0330637713495767\\
0.702405244890995	0.0323774189953467\\
0.711217041692492	0.0312119058297713\\
0.72008304204679	0.0304046127327164\\
0.729003245953889	0.0309878319180222\\
0.73797765341379	0.029289786011734\\
0.747006264426491	0.0288786694249009\\
0.756089078991994	0.0261670643765277\\
0.765226097110298	0.027224673886595\\
0.774417318781403	0.0270021352437831\\
0.783662744005309	0.0255477741426052\\
0.792962372782017	0.0248430028494709\\
0.802316205111525	0.0238536973573506\\
0.811724240993835	0.022322920417053\\
0.821186480428945	0.0232635223986925\\
0.830702923416857	0.0203536405489071\\
0.840273569957571	0.01888595912299\\
0.849898420051085	0.0188560667357465\\
0.8595774736974	0.0184344266814669\\
0.869310730896517	0.0161557734683926\\
0.879098191648435	0.0152062856410623\\
0.888939855953154	0.0142621316472264\\
0.898835723810674	0.0128860432568758\\
0.908785795220995	0.0128876413279229\\
0.918790070184117	0.0130338176103158\\
0.928848548700041	0.0112201616111328\\
0.938961230768765	0.011262395984569\\
0.949128116390291	0.0105499621928301\\
0.959349205564618	0.0111811230286046\\
0.969624498291746	0.0122100996905124\\
0.979953994571676	0.0116323759393922\\
0.990337694404406	0.0113338302026478\\
1.00077559778994	0.0114880419290834\\
1.01126770472827	0.0115626482673215\\
1.0218140152194	0.0112585203386827\\
1.03241452926334	0.0107922518302987\\
1.04306924686008	0.01028323845089\\
1.05377816800961	0.0104914623560231\\
1.06454129271195	0.0102425781328485\\
1.07535862096709	0.0100686988654738\\
1.08623015277503	0.00984467216765718\\
1.09715588813577	0.00867722540114241\\
1.10813582704932	0.00735262959084414\\
1.11916996951566	0.00713061856266668\\
1.13025831553481	0.00687625172736874\\
1.14140086510675	0.00643142498639286\\
1.1525976182315	0.00577747475894484\\
1.16384857490905	0.00544800438255933\\
1.1751537351394	0.0045895682698556\\
1.18651309892255	0.00381828488580479\\
1.1979266662585	0.00344628092282904\\
1.20939443714726	0.00342310316671974\\
1.22091641158881	0.00318927708133911\\
1.23249258958317	0.00264889924528423\\
1.24412297113033	0.00226164481951794\\
1.25580755623028	0.00186382066016164\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00056918458078888	1.0181587970859\\
-0.000529879155392959	1.01813514670786\\
-0.000490487004312556	1.03213864463653\\
-0.000451008127547672	1.04121064077339\\
-0.000411442525098305	1.12782914213182\\
-0.000371790196964457	1.18161289780829\\
-0.000332051143146127	1.20592232802587\\
-0.000292225363643315	1.22018765359107\\
-0.000252312858456021	1.42313828818427\\
-0.000212313627584245	1.4525632670944\\
-0.000172227671027987	1.47355389800962\\
-0.000132054988787248	1.47007003630059\\
-9.17955808620266e-05	1.59850669240141\\
-5.14494472523235e-05	1.62171933329442\\
-1.10165879581385e-05	1.75675056143914\\
2.95029970205284e-05	1.80253611619865\\
7.0109307683677e-05	2.21086956253851\\
0.000110802344031308	2.29219586719304\\
0.00015158210606342	2.28020505649238\\
0.000192448593780014	2.29963192726775\\
0.00023340180718109	2.30227605429747\\
0.000274441746266648	2.23791610945595\\
0.000315568411036688	2.25090798638858\\
0.00035678180149121	2.26226625542297\\
0.000398081917630213	2.26190907446452\\
0.000439468759453698	2.25392391713169\\
0.000480942326961666	2.1221392297384\\
0.000522502620154115	2.10987675007165\\
0.000564149639031046	2.13519739736423\\
0.000605883383592458	2.14134295103415\\
0.000647703853838353	2.21312845126856\\
0.000689611049768729	2.21350025708408\\
0.000731604971383587	2.2293193146881\\
0.000773685618682928	2.3016756192442\\
0.00081585299166675	2.35397988342988\\
0.000858107090335053	2.37636147510434\\
0.000900447914687839	2.37246479027757\\
0.000942875464725107	2.37560332633526\\
0.000985389740446856	2.35338579671323\\
0.00102799074185309	2.31950773796341\\
0.0010706784689438	2.320877094596\\
0.001113452921719	2.25163878099422\\
0.00115631410017867	2.21611523773787\\
0.00119926200432283	2.22360238973655\\
0.00124229663415147	2.22156539487591\\
0.00128541798966459	2.21518694813789\\
0.0013286260708622	2.16222396275403\\
0.00137192087774428	2.16291958333248\\
0.00141530241031085	2.16089854289603\\
0.0014587706685619	2.1870748907542\\
0.00150232565249743	2.19893453760701\\
0.00154596736211745	2.24577702570963\\
0.00158969579742194	2.24306562798317\\
0.00163351095841092	2.25927431342862\\
0.00167741284508438	2.23606104867714\\
0.00172140145744232	2.2220349718293\\
0.00176547679548474	2.19617689219734\\
0.00180963885921165	2.20146737036146\\
0.00185388764862303	2.20094451965891\\
0.0018982231637189	2.20990926043337\\
0.00194264540449925	2.20698266353332\\
0.00198715437096408	2.16400056997294\\
0.0020317500631134	2.17246198334219\\
0.00207643248094719	2.16158255389797\\
0.00212120162446547	2.36909699904571\\
0.00216605749366823	2.36770736885915\\
0.00221100008855547	2.38378989852501\\
0.00225602940912719	2.38330804917626\\
0.0023011454553834	2.38089565704631\\
0.00234634822732408	2.38031726827776\\
0.00239163772494925	2.3879535837874\\
0.0024370139482589	2.39470053739638\\
0.00248247689725303	2.39555360457971\\
0.00252802657193165	2.39314045714868\\
0.00257366297229474	2.39134289462115\\
0.00261938609834232	2.38828073558203\\
0.00266519595007438	2.3842558916175\\
0.00271109252749092	2.38869116646895\\
0.00275707583059195	2.43322654108394\\
0.00280314585937745	2.43135398651261\\
0.00284930261384744	2.4213619673039\\
0.00289554609400191	2.42245912683784\\
0.00294187629984086	2.38212128131933\\
0.00298829323136429	2.43127830858141\\
0.00303479688857221	2.42748649342309\\
0.0030813872714646	2.39380249452047\\
0.00312806438004148	2.35311299177612\\
0.00317482821430284	2.34504269412795\\
0.00322167877424868	2.33643974707335\\
0.00326861605987901	2.32794252877933\\
0.00331564007119381	2.3280446981687\\
0.0033627508081931	2.33258334627609\\
0.00340994827087687	2.37362075038079\\
0.00345723245924512	2.36619740345049\\
0.00350460337329785	2.36410381321776\\
0.00355206101303507	2.39492674740728\\
0.00359960537845676	2.38548647377641\\
0.00364723646956294	2.38489923187091\\
0.0036949542863536	2.37486877751863\\
0.00374275882882874	2.40837381850704\\
0.00379065009698837	2.54377561542512\\
0.00383862809083247	2.54298182111412\\
0.00388669281036106	2.51862800049214\\
0.00393484425557413	2.54082309675975\\
0.00398308242647168	2.54077019493436\\
0.00403140732305372	2.54001598473349\\
0.00407981894532023	2.52954650088563\\
0.00412831729327123	2.53770815860288\\
0.00417690236690671	2.59988454579114\\
0.00422557416622667	2.62014257957935\\
0.00427433269123111	2.61564209723539\\
0.00432317794192003	2.62413229855425\\
0.00437210991829344	2.61667151045705\\
0.00442112862035133	2.6216690795369\\
0.0044702340480937	2.60402928226822\\
0.00451942620152055	2.6391510293202\\
0.00456870508063188	2.6387702485456\\
0.0046180706854277	2.64817956666557\\
0.004667523015908	2.64589297418664\\
0.00471706207207277	2.6288641699851\\
0.00476668785392204	2.62616889587761\\
0.00481640036145578	2.63852650977584\\
0.004866199594674	2.63335360015313\\
0.00491608555357671	2.62843353880554\\
0.0049660582381639	2.54579155339786\\
0.00501611764843557	2.55079255437424\\
0.00506626378439172	2.54756370645146\\
0.00511649664603235	2.54232394125373\\
0.00516681623335747	2.54086981992437\\
0.00521722254636707	2.54400707085837\\
0.00526771558506115	2.51784921445399\\
0.00531829534943971	2.55076648909679\\
0.00536896183950275	2.54168724661983\\
0.00541971505525028	2.54179390477977\\
0.00547055499668228	2.54764388484936\\
0.00552148166379877	2.54062317892849\\
0.00557249505659974	2.5127406194237\\
0.0056235951750852	2.51054197215389\\
0.00567478201925513	2.51016760540851\\
0.00572605558910955	2.50859812721834\\
0.00577741588464844	2.46293262951844\\
0.00582886290587182	2.4944235740245\\
0.00588039665277969	2.49430667716091\\
0.00593201712537203	2.47299148859293\\
0.00598372432364885	2.47529385197434\\
0.00603551824761016	2.50330494113039\\
0.00608739889725595	2.50207721709623\\
0.00613936627258622	2.50100311634387\\
0.00619142037360097	2.50206636911605\\
0.00624356120030021	2.50290008526716\\
0.00629578875268393	2.50054336480999\\
0.00634810303075212	2.47090965283219\\
0.0064005040345048	2.46862192634049\\
0.00645299176394197	2.4734036214966\\
0.00650556621906361	2.47358607045573\\
0.00655822739986974	2.42678706269293\\
0.00661097530636034	2.42541514836276\\
0.00666380993853543	2.27433609307424\\
0.006716731296395	2.27492348510452\\
0.00676973937993906	2.236359312227\\
0.00682283418916759	2.2354530142178\\
0.00687601572408061	2.2332883769285\\
0.00692928398467811	2.29388988211968\\
0.00698263897096009	2.29101464698297\\
0.00703608068292655	2.30083031409016\\
0.00708960912057749	2.35566001829461\\
0.00714322428391292	2.36094953885451\\
0.00719692617293283	2.35269402180814\\
0.00725071478763722	2.35752002993722\\
0.00730459012802609	2.34160649022253\\
0.00735855219409944	2.35531566105268\\
0.00741260098585728	2.34176904629927\\
0.0074667365032996	2.34437640241712\\
0.00752095874642639	2.3421681706626\\
0.00757526771523768	2.3419772860937\\
0.00762966340973344	2.36377402468175\\
0.00768414582991368	2.36986992642408\\
0.00773871497577841	2.33469473460178\\
0.00779337084732762	2.24236234783524\\
0.00784811344456131	2.24502420420889\\
0.00790294276747948	2.2350355083417\\
0.00795785881608213	2.24850635555173\\
0.00801286159036927	2.24717388332675\\
0.00806795109034089	2.23529493080599\\
0.00812312731599698	2.2310728322865\\
0.00817839026733757	2.22587117740267\\
0.00823373994436263	2.24632117548713\\
0.00828917634707217	2.23915052881744\\
0.0083446994754662	2.23505485573562\\
0.00840030932954471	2.21375829815163\\
0.0084560059093077	2.22117696317128\\
0.00851178921475517	2.23986306810447\\
0.00856765924588713	2.22943513234617\\
0.00862361600270356	2.22924264190964\\
0.00867965948520448	2.23186430632084\\
0.00873578969338988	2.22387154109728\\
0.00879200662725976	2.2219745319016\\
0.00884831028681412	2.21916055919546\\
0.00890470067205297	2.22257683440519\\
0.0089611777829763	2.22280971655884\\
0.0104012914035161	2.14222235039451\\
0.011895608576857	2.04819652127119\\
0.0134441293029991	2.08275444511184\\
0.0150468535819423	2.00897563030877\\
0.0167037814136867	1.80099255825287\\
0.0184149127982323	1.75004035041559\\
0.020180247735579	1.73012563852173\\
0.0219997862257269	1.75734785963624\\
0.0238735282686759	1.61255529811631\\
0.0258014738644261	1.59343164051503\\
0.0277836230129774	1.61705234002603\\
0.0298199757143299	1.45093052226838\\
0.0319105319684835	1.28419805552649\\
0.0340552917754383	1.24355764975638\\
0.0362542551351943	1.15226391150765\\
0.0385074220477514	1.10479843049412\\
0.0408147925131097	1.06535676352994\\
0.0431763665312691	1.06654734932738\\
0.0455921441022297	1.10565782424792\\
0.0480621252259914	1.12779356585663\\
0.0505863099025543	1.09043900953669\\
0.0531646981319184	1.06291303762377\\
0.0557972899140836	1.05640821907684\\
0.0584840852490499	0.9299930889614\\
0.0612250841368174	0.905402406141239\\
0.0640202865773861	0.867222622902152\\
0.0668696925707559	0.843071815615043\\
0.0697733021169269	0.806686191473725\\
0.072731115215899	0.751554648450393\\
0.0757431318676723	0.746003926861593\\
0.0788093520722468	0.722673877413661\\
0.0819297758296224	0.710947707584374\\
0.0851044031397991	0.691960290222521\\
0.0883332340027771	0.701511054942397\\
0.0916162684185561	0.702489600922538\\
0.0949535063871364	0.70159757914287\\
0.0983449479085177	0.645191762088728\\
0.1017905929827	0.631138319763667\\
0.105290441609684	0.630237603501751\\
0.108844493789469	0.596015479775975\\
0.112452749522055	0.576584175765386\\
0.116115208807442	0.512528352421591\\
0.11983187164563	0.487573227156421\\
0.12360273803662	0.466476961409594\\
0.12742780798041	0.458995305939602\\
0.131307081477002	0.44286289767355\\
0.135240558526395	0.462534982398238\\
0.139228239128589	0.426369958723619\\
0.143270123283584	0.412391807772701\\
0.147366210991381	0.431856780733317\\
0.151516502251978	0.424691561953545\\
0.155720997065377	0.426705766678929\\
0.159979695431577	0.415151133969261\\
0.164292597350578	0.41095567272528\\
0.16865970282238	0.417107806157692\\
0.173081011846984	0.401965793876185\\
0.177556524424388	0.386091413323949\\
0.182086240554594	0.374257703814618\\
0.186670160237601	0.365054366723073\\
0.191308283473408	0.353039744259255\\
0.196000610262018	0.353113112869398\\
0.200747140603428	0.335342151411513\\
0.205547874497639	0.338605595187529\\
0.210402811944652	0.314191635093086\\
0.215311952944466	0.298179849151798\\
0.22027529749708	0.284705866933308\\
0.225292845602497	0.292977074615731\\
0.230364597260714	0.278560386812485\\
0.235490552471732	0.272820333028805\\
0.240670711235552	0.249437733050532\\
0.245905073552172	0.243885499712971\\
0.251193639421594	0.236829011826447\\
0.256536408843817	0.224760665413654\\
0.261933381818841	0.239973736976608\\
0.267384558346667	0.225965870700984\\
0.272889938427293	0.220698761471854\\
0.278449522060721	0.214468048404062\\
0.284063309246949	0.21353426694458\\
0.289731299985979	0.22079924326845\\
0.29545349427781	0.209083164693699\\
0.301229892122443	0.20219759880488\\
0.307060493519876	0.199751869204496\\
0.312945298470111	0.201617641461107\\
0.318884306973146	0.196973856755987\\
0.324877519028983	0.19224047602972\\
0.330924934637621	0.17310691325084\\
0.33702655379906	0.165009664188881\\
0.343182376513301	0.154202509323293\\
0.349392402780342	0.148024741259489\\
0.355656632600185	0.14689773699213\\
0.361975065972829	0.141989727479164\\
0.368347702898273	0.138418692711179\\
0.37477454337652	0.138272082481136\\
0.381255587407567	0.131995444581439\\
0.387790834991415	0.131535480438403\\
0.394380286128065	0.132065720197157\\
0.401023940817515	0.125958056728365\\
0.407721799059767	0.122270649324764\\
0.41447386085482	0.112640633552535\\
0.421280126202675	0.109633159782298\\
0.42814059510333	0.109357913563453\\
0.435055267556786	0.0990141447467806\\
0.442024143563044	0.0936182543411833\\
0.449047223122103	0.0897630211665225\\
0.456124506233963	0.0799944834284021\\
0.463255992898624	0.0847151336718011\\
0.470441683116086	0.0737224054153426\\
0.47768157688635	0.0713312851054954\\
0.484975674209414	0.0685247605771771\\
0.49232397508528	0.0663305090681499\\
0.499726479513947	0.0629207612705113\\
0.507183187495415	0.0619609085707277\\
0.514694099029684	0.062633133896082\\
0.522259214116755	0.0632742610193032\\
0.529878532756626	0.0647877225077731\\
0.537552054949299	0.0649672102366645\\
0.545279780694773	0.0622110854409026\\
0.553061709993048	0.0629500924856899\\
0.560897842844124	0.0580517163851927\\
0.568788179248001	0.0568933930007177\\
0.57673271920468	0.0523546838810291\\
0.584731462714159	0.0504668019714596\\
0.59278440977644	0.0499609496048547\\
0.600891560391522	0.0481350237090244\\
0.609052914559405	0.0504272406450314\\
0.617268472280089	0.0451958384392645\\
0.625538233553575	0.0451151920849302\\
0.633862198379861	0.0419090007352758\\
0.642240366758949	0.0392122253500074\\
0.650672738690838	0.0368856327635218\\
0.659159314175528	0.0373876212401608\\
0.667700093213019	0.037312917365617\\
0.676295075803311	0.0341367863748105\\
0.684944261946405	0.0332835937614413\\
0.693647651642299	0.0330637713495767\\
0.702405244890995	0.0323774189953467\\
0.711217041692492	0.0312119058297713\\
0.72008304204679	0.0304046127327164\\
0.729003245953889	0.0309878319180222\\
0.73797765341379	0.029289786011734\\
0.747006264426491	0.0288786694249009\\
0.756089078991994	0.0261670643765277\\
0.765226097110298	0.027224673886595\\
0.774417318781403	0.0270021352437831\\
0.783662744005309	0.0255477741426052\\
0.792962372782017	0.0248430028494709\\
0.802316205111525	0.0238536973573506\\
0.811724240993835	0.022322920417053\\
0.821186480428945	0.0232635223986925\\
0.830702923416857	0.0203536405489071\\
0.840273569957571	0.01888595912299\\
0.849898420051085	0.0188560667357465\\
0.8595774736974	0.0184344266814669\\
0.869310730896517	0.0161557734683926\\
0.879098191648435	0.0152062856410623\\
0.888939855953154	0.0142621316472264\\
0.898835723810674	0.0128860432568758\\
0.908785795220995	0.0128876413279229\\
0.918790070184117	0.0130338176103158\\
0.928848548700041	0.0112201616111328\\
0.938961230768765	0.011262395984569\\
0.949128116390291	0.0105499621928301\\
0.959349205564618	0.0111811230286046\\
0.969624498291746	0.0122100996905124\\
0.979953994571676	0.0116323759393922\\
0.990337694404406	0.0113338302026478\\
1.00077559778994	0.0114880419290834\\
1.01126770472827	0.0115626482673215\\
1.0218140152194	0.0112585203386827\\
1.03241452926334	0.0107922518302987\\
1.04306924686008	0.01028323845089\\
1.05377816800961	0.0104914623560231\\
1.06454129271195	0.0102425781328485\\
1.07535862096709	0.0100686988654738\\
1.08623015277503	0.00984467216765718\\
1.09715588813577	0.00867722540114241\\
1.10813582704932	0.00735262959084414\\
1.11916996951566	0.00713061856266668\\
1.13025831553481	0.00687625172736874\\
1.14140086510675	0.00643142498639286\\
1.1525976182315	0.00577747475894484\\
1.16384857490905	0.00544800438255933\\
1.1751537351394	0.0045895682698556\\
1.18651309892255	0.00381828488580479\\
1.1979266662585	0.00344628092282904\\
1.20939443714726	0.00342310316671974\\
1.22091641158881	0.00318927708133911\\
1.23249258958317	0.00264889924528423\\
1.24412297113033	0.00226164481951794\\
1.25580755623028	0.00186382066016164\\
1.25580755623028	0.00186382066016164\\
1.24412297113033	0.00226164481951794\\
1.23249258958317	0.00264889924528423\\
1.22091641158881	0.00318927708133911\\
1.20939443714726	0.00342310316671974\\
1.1979266662585	0.00344628092282904\\
1.18651309892255	0.00381828488580479\\
1.1751537351394	0.0045895682698556\\
1.16384857490905	0.00544800438255933\\
1.1525976182315	0.00577747475894484\\
1.14140086510675	0.00643142498639286\\
1.13025831553481	0.00687625172736874\\
1.11916996951566	0.00713061856266668\\
1.10813582704932	0.00735262959084414\\
1.09715588813577	0.00867722540114241\\
1.08623015277503	0.00984467216765718\\
1.07535862096709	0.0100686988654738\\
1.06454129271195	0.0102425781328485\\
1.05377816800961	0.0104914623560231\\
1.04306924686008	0.01028323845089\\
1.03241452926334	0.0107922518302987\\
1.0218140152194	0.0112585203386827\\
1.01126770472827	0.0115626482673215\\
1.00077559778994	0.0114880419290834\\
0.990337694404406	0.0113338302026478\\
0.979953994571676	0.0116323759393922\\
0.969624498291746	0.0122100996905124\\
0.959349205564618	0.0111811230286046\\
0.949128116390291	0.0105499621928301\\
0.938961230768765	0.011262395984569\\
0.928848548700041	0.0112201616111328\\
0.918790070184117	0.0130338176103158\\
0.908785795220995	0.0128876413279229\\
0.898835723810674	0.0128860432568758\\
0.888939855953154	0.0142621316472264\\
0.879098191648435	0.0152062856410623\\
0.869310730896517	0.0161557734683926\\
0.8595774736974	0.0184344266814669\\
0.849898420051085	0.0188560667357465\\
0.840273569957571	0.01888595912299\\
0.830702923416857	0.0203536405489071\\
0.821186480428945	0.0232635223986925\\
0.811724240993835	0.022322920417053\\
0.802316205111525	0.0238536973573506\\
0.792962372782017	0.0248430028494709\\
0.783662744005309	0.0255477741426052\\
0.774417318781403	0.0270021352437831\\
0.765226097110298	0.027224673886595\\
0.756089078991994	0.0261670643765277\\
0.747006264426491	0.0288786694249009\\
0.73797765341379	0.029289786011734\\
0.729003245953889	0.0309878319180222\\
0.72008304204679	0.0304046127327164\\
0.711217041692492	0.0312119058297713\\
0.702405244890995	0.0323774189953467\\
0.693647651642299	0.0330637713495767\\
0.684944261946405	0.0332835937614413\\
0.676295075803311	0.0341367863748105\\
0.667700093213019	0.037312917365617\\
0.659159314175528	0.0373876212401608\\
0.650672738690838	0.0368856327635218\\
0.642240366758949	0.0392122253500074\\
0.633862198379861	0.0419090007352758\\
0.625538233553575	0.0451151920849302\\
0.617268472280089	0.0451958384392645\\
0.609052914559405	0.0504272406450314\\
0.600891560391522	0.0481350237090244\\
0.59278440977644	0.0499609496048547\\
0.584731462714159	0.0504668019714596\\
0.57673271920468	0.0523546838810291\\
0.568788179248001	0.0568933930007177\\
0.560897842844124	0.0580517163851927\\
0.553061709993048	0.0629500924856899\\
0.545279780694773	0.0622110854409026\\
0.537552054949299	0.0649672102366645\\
0.529878532756626	0.0647877225077731\\
0.522259214116755	0.0632742610193032\\
0.514694099029684	0.062633133896082\\
0.507183187495415	0.0619609085707277\\
0.499726479513947	0.0629207612705113\\
0.49232397508528	0.0663305090681499\\
0.484975674209414	0.0685247605771771\\
0.47768157688635	0.0713312851054954\\
0.470441683116086	0.0737224054153426\\
0.463255992898624	0.0847151336718011\\
0.456124506233963	0.0799944834284021\\
0.449047223122103	0.0897630211665225\\
0.442024143563044	0.0936182543411833\\
0.435055267556786	0.0990141447467806\\
0.42814059510333	0.109357913563453\\
0.421280126202675	0.109633159782298\\
0.41447386085482	0.112640633552535\\
0.407721799059767	0.122270649324764\\
0.401023940817515	0.125958056728365\\
0.394380286128065	0.132065720197157\\
0.387790834991415	0.131535480438403\\
0.381255587407567	0.131995444581439\\
0.37477454337652	0.138272082481136\\
0.368347702898273	0.138418692711179\\
0.361975065972829	0.141989727479164\\
0.355656632600185	0.14689773699213\\
0.349392402780342	0.148024741259489\\
0.343182376513301	0.154202509323293\\
0.33702655379906	0.165009664188881\\
0.330924934637621	0.17310691325084\\
0.324877519028983	0.19224047602972\\
0.318884306973146	0.196973856755987\\
0.312945298470111	0.201617641461107\\
0.307060493519876	0.199751869204496\\
0.301229892122443	0.20219759880488\\
0.29545349427781	0.209083164693699\\
0.289731299985979	0.22079924326845\\
0.284063309246949	0.21353426694458\\
0.278449522060721	0.214468048404062\\
0.272889938427293	0.220698761471854\\
0.267384558346667	0.225965870700984\\
0.261933381818841	0.239973736976608\\
0.256536408843817	0.224760665413654\\
0.251193639421594	0.236829011826447\\
0.245905073552172	0.243885499712971\\
0.240670711235552	0.249437733050532\\
0.235490552471732	0.272820333028805\\
0.230364597260714	0.278560386812485\\
0.225292845602497	0.292977074615731\\
0.22027529749708	0.284705866933308\\
0.215311952944466	0.298179849151798\\
0.210402811944652	0.314191635093086\\
0.205547874497639	0.338605595187529\\
0.200747140603428	0.335342151411513\\
0.196000610262018	0.353113112869398\\
0.191308283473408	0.353039744259255\\
0.186670160237601	0.365054366723073\\
0.182086240554594	0.374257703814618\\
0.177556524424388	0.386091413323949\\
0.173081011846984	0.401965793876185\\
0.16865970282238	0.417107806157692\\
0.164292597350578	0.41095567272528\\
0.159979695431577	0.415151133969261\\
0.155720997065377	0.426705766678929\\
0.151516502251978	0.424691561953545\\
0.147366210991381	0.431856780733317\\
0.143270123283584	0.412391807772701\\
0.139228239128589	0.426369958723619\\
0.135240558526395	0.462534982398238\\
0.131307081477002	0.44286289767355\\
0.12742780798041	0.458995305939602\\
0.12360273803662	0.466476961409594\\
0.11983187164563	0.487573227156421\\
0.116115208807442	0.512528352421591\\
0.112452749522055	0.576584175765386\\
0.108844493789469	0.596015479775975\\
0.105290441609684	0.630237603501751\\
0.1017905929827	0.631138319763667\\
0.0983449479085177	0.645191762088728\\
0.0949535063871364	0.70159757914287\\
0.0916162684185561	0.702489600922538\\
0.0883332340027771	0.701511054942397\\
0.0851044031397991	0.691960290222521\\
0.0819297758296224	0.710947707584374\\
0.0788093520722468	0.722673877413661\\
0.0757431318676723	0.746003926861593\\
0.072731115215899	0.751554648450393\\
0.0697733021169269	0.806686191473725\\
0.0668696925707559	0.843071815615043\\
0.0640202865773861	0.867222622902152\\
0.0612250841368174	0.905402406141239\\
0.0584840852490499	0.9299930889614\\
0.0557972899140836	1.05640821907684\\
0.0531646981319184	1.06291303762377\\
0.0505863099025543	1.09043900953669\\
0.0480621252259914	1.12779356585663\\
0.0455921441022297	1.10565782424792\\
0.0431763665312691	1.06654734932738\\
0.0408147925131097	1.06535676352994\\
0.0385074220477514	1.10479843049412\\
0.0362542551351943	1.15226391150765\\
0.0340552917754383	1.24355764975638\\
0.0319105319684835	1.28419805552649\\
0.0298199757143299	1.45093052226838\\
0.0277836230129774	1.61705234002603\\
0.0258014738644261	1.59343164051503\\
0.0238735282686759	1.61255529811631\\
0.0219997862257269	1.75734785963624\\
0.020180247735579	1.73012563852173\\
0.0184149127982323	1.75004035041559\\
0.0167037814136867	1.80099255825287\\
0.0150468535819423	2.00897563030877\\
0.0134441293029991	2.08275444511184\\
0.011895608576857	2.04819652127119\\
0.0104012914035161	2.14222235039451\\
0.0089611777829763	2.22280971655884\\
0.00890470067205297	2.22257683440519\\
0.00884831028681412	2.21916055919546\\
0.00879200662725976	2.2219745319016\\
0.00873578969338988	2.22387154109728\\
0.00867965948520448	2.23186430632084\\
0.00862361600270356	2.22924264190964\\
0.00856765924588713	2.22943513234617\\
0.00851178921475517	2.23986306810447\\
0.0084560059093077	2.22117696317128\\
0.00840030932954471	2.21375829815163\\
0.0083446994754662	2.23505485573562\\
0.00828917634707217	2.23915052881744\\
0.00823373994436263	2.24632117548713\\
0.00817839026733757	2.22587117740267\\
0.00812312731599698	2.2310728322865\\
0.00806795109034089	2.23529493080599\\
0.00801286159036927	2.24717388332675\\
0.00795785881608213	2.24850635555173\\
0.00790294276747948	2.2350355083417\\
0.00784811344456131	2.24502420420889\\
0.00779337084732762	2.24236234783524\\
0.00773871497577841	2.33469473460178\\
0.00768414582991368	2.36986992642408\\
0.00762966340973344	2.36377402468175\\
0.00757526771523768	2.3419772860937\\
0.00752095874642639	2.3421681706626\\
0.0074667365032996	2.34437640241712\\
0.00741260098585728	2.34176904629927\\
0.00735855219409944	2.35531566105268\\
0.00730459012802609	2.34160649022253\\
0.00725071478763722	2.35752002993722\\
0.00719692617293283	2.35269402180814\\
0.00714322428391292	2.36094953885451\\
0.00708960912057749	2.35566001829461\\
0.00703608068292655	2.30083031409016\\
0.00698263897096009	2.29101464698297\\
0.00692928398467811	2.29388988211968\\
0.00687601572408061	2.2332883769285\\
0.00682283418916759	2.2354530142178\\
0.00676973937993906	2.236359312227\\
0.006716731296395	2.27492348510452\\
0.00666380993853543	2.27433609307424\\
0.00661097530636034	2.42541514836276\\
0.00655822739986974	2.42678706269293\\
0.00650556621906361	2.47358607045573\\
0.00645299176394197	2.4734036214966\\
0.0064005040345048	2.46862192634049\\
0.00634810303075212	2.47090965283219\\
0.00629578875268393	2.50054336480999\\
0.00624356120030021	2.50290008526716\\
0.00619142037360097	2.50206636911605\\
0.00613936627258622	2.50100311634387\\
0.00608739889725595	2.50207721709623\\
0.00603551824761016	2.50330494113039\\
0.00598372432364885	2.47529385197434\\
0.00593201712537203	2.47299148859293\\
0.00588039665277969	2.49430667716091\\
0.00582886290587182	2.4944235740245\\
0.00577741588464844	2.46293262951844\\
0.00572605558910955	2.50859812721834\\
0.00567478201925513	2.51016760540851\\
0.0056235951750852	2.51054197215389\\
0.00557249505659974	2.5127406194237\\
0.00552148166379877	2.54062317892849\\
0.00547055499668228	2.54764388484936\\
0.00541971505525028	2.54179390477977\\
0.00536896183950275	2.54168724661983\\
0.00531829534943971	2.55076648909679\\
0.00526771558506115	2.51784921445399\\
0.00521722254636707	2.54400707085837\\
0.00516681623335747	2.54086981992437\\
0.00511649664603235	2.54232394125373\\
0.00506626378439172	2.54756370645146\\
0.00501611764843557	2.55079255437424\\
0.0049660582381639	2.54579155339786\\
0.00491608555357671	2.62843353880554\\
0.004866199594674	2.63335360015313\\
0.00481640036145578	2.63852650977584\\
0.00476668785392204	2.62616889587761\\
0.00471706207207277	2.6288641699851\\
0.004667523015908	2.64589297418664\\
0.0046180706854277	2.64817956666557\\
0.00456870508063188	2.6387702485456\\
0.00451942620152055	2.6391510293202\\
0.0044702340480937	2.60402928226822\\
0.00442112862035133	2.6216690795369\\
0.00437210991829344	2.61667151045705\\
0.00432317794192003	2.62413229855425\\
0.00427433269123111	2.61564209723539\\
0.00422557416622667	2.62014257957935\\
0.00417690236690671	2.59988454579114\\
0.00412831729327123	2.53770815860288\\
0.00407981894532023	2.52954650088563\\
0.00403140732305372	2.54001598473349\\
0.00398308242647168	2.54077019493436\\
0.00393484425557413	2.54082309675975\\
0.00388669281036106	2.51862800049214\\
0.00383862809083247	2.54298182111412\\
0.00379065009698837	2.54377561542512\\
0.00374275882882874	2.40837381850704\\
0.0036949542863536	2.37486877751863\\
0.00364723646956294	2.38489923187091\\
0.00359960537845676	2.38548647377641\\
0.00355206101303507	2.39492674740728\\
0.00350460337329785	2.36410381321776\\
0.00345723245924512	2.36619740345049\\
0.00340994827087687	2.37362075038079\\
0.0033627508081931	2.33258334627609\\
0.00331564007119381	2.3280446981687\\
0.00326861605987901	2.32794252877933\\
0.00322167877424868	2.33643974707335\\
0.00317482821430284	2.34504269412795\\
0.00312806438004148	2.35311299177612\\
0.0030813872714646	2.39380249452047\\
0.00303479688857221	2.42748649342309\\
0.00298829323136429	2.43127830858141\\
0.00294187629984086	2.38212128131933\\
0.00289554609400191	2.42245912683784\\
0.00284930261384744	2.4213619673039\\
0.00280314585937745	2.43135398651261\\
0.00275707583059195	2.43322654108394\\
0.00271109252749092	2.38869116646895\\
0.00266519595007438	2.3842558916175\\
0.00261938609834232	2.38828073558203\\
0.00257366297229474	2.39134289462115\\
0.00252802657193165	2.39314045714868\\
0.00248247689725303	2.39555360457971\\
0.0024370139482589	2.39470053739638\\
0.00239163772494925	2.3879535837874\\
0.00234634822732408	2.38031726827776\\
0.0023011454553834	2.38089565704631\\
0.00225602940912719	2.38330804917626\\
0.00221100008855547	2.38378989852501\\
0.00216605749366823	2.36770736885915\\
0.00212120162446547	2.36909699904571\\
0.00207643248094719	2.16158255389797\\
0.0020317500631134	2.17246198334219\\
0.00198715437096408	2.16400056997294\\
0.00194264540449925	2.20698266353332\\
0.0018982231637189	2.20990926043337\\
0.00185388764862303	2.20094451965891\\
0.00180963885921165	2.20146737036146\\
0.00176547679548474	2.19617689219734\\
0.00172140145744232	2.2220349718293\\
0.00167741284508438	2.23606104867714\\
0.00163351095841092	2.25927431342862\\
0.00158969579742194	2.24306562798317\\
0.00154596736211745	2.24577702570963\\
0.00150232565249743	2.19893453760701\\
0.0014587706685619	2.1870748907542\\
0.00141530241031085	2.16089854289603\\
0.00137192087774428	2.16291958333248\\
0.0013286260708622	2.16222396275403\\
0.00128541798966459	2.21518694813789\\
0.00124229663415147	2.22156539487591\\
0.00119926200432283	2.22360238973655\\
0.00115631410017867	2.21611523773787\\
0.001113452921719	2.25163878099422\\
0.0010706784689438	2.320877094596\\
0.00102799074185309	2.31950773796341\\
0.000985389740446856	2.35338579671323\\
0.000942875464725107	2.37560332633526\\
0.000900447914687839	2.37246479027757\\
0.000858107090335053	2.37636147510434\\
0.00081585299166675	2.35397988342988\\
0.000773685618682928	2.3016756192442\\
0.000731604971383587	2.2293193146881\\
0.000689611049768729	2.21350025708408\\
0.000647703853838353	2.21312845126856\\
0.000605883383592458	2.14134295103415\\
0.000564149639031046	2.13519739736423\\
0.000522502620154115	2.10987675007165\\
0.000480942326961666	2.1221392297384\\
0.000439468759453698	2.25392391713169\\
0.000398081917630213	2.26190907446452\\
0.00035678180149121	2.26226625542297\\
0.000315568411036688	2.25090798638858\\
0.000274441746266648	2.23791610945595\\
0.00023340180718109	2.30227605429747\\
0.000192448593780014	2.29963192726775\\
0.00015158210606342	2.28020505649238\\
0.000110802344031308	2.29219586719304\\
7.0109307683677e-05	2.21086956253851\\
2.95029970205284e-05	1.80253611619865\\
-1.10165879581385e-05	1.75675056143914\\
-5.14494472523235e-05	1.62171933329442\\
-9.17955808620266e-05	1.59850669240141\\
-0.000132054988787248	1.47007003630059\\
-0.000172227671027987	1.47355389800962\\
-0.000212313627584245	1.4525632670944\\
-0.000252312858456021	1.42313828818427\\
-0.000292225363643315	1.22018765359107\\
-0.000332051143146127	1.20592232802587\\
-0.000371790196964457	1.18161289780829\\
-0.000411442525098305	1.12782914213182\\
-0.000451008127547672	1.04121064077339\\
-0.000490487004312556	1.03213864463653\\
-0.000529879155392959	1.01813514670786\\
-0.00056918458078888	1.0181587970859\\
}--cycle;
\addplot [color=mycolor3,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.014213	2.47102988522263\\
0.017941	1.90680848864454\\
0.018975	1.80462586838653\\
0.020064	1.63736437706673\\
0.023083	1.46006936951874\\
0.021263	1.31558612129114\\
0.021904	1.21131848618951\\
0.022532	1.10348597628485\\
0.02318	0.949410483724414\\
0.023847	0.860527509070594\\
0.024539	0.786159917072107\\
0.025407	0.716517541700384\\
0.02669	0.640009305961914\\
0.027403	0.601859691314053\\
0.028153	0.606845758536804\\
0.028913	0.645291216371018\\
0.029718	0.651001997606201\\
0.030536	0.630607819303475\\
0.031411	0.60118908860086\\
0.032272	0.571618141932719\\
0.033798	0.539136683017022\\
0.035349	0.564831538954384\\
0.036264	0.550113957378493\\
0.037203	0.537528418728038\\
0.03815	0.524630543889659\\
0.039357	0.494469600571519\\
0.040562	0.450060587331981\\
0.041965	0.427361707980861\\
0.043139	0.416696202759114\\
0.044349	0.373444065206986\\
0.045649	0.382354373175575\\
0.046918	0.37531365626126\\
0.048676	0.369751130045763\\
0.050461	0.348827280141352\\
0.052283	0.332033462853031\\
0.053457	0.342163499027636\\
0.055058	0.334248827732046\\
0.056171	0.312101887081819\\
0.05814	0.311841635304081\\
0.059306	0.312440052649486\\
0.060653	0.303294496101838\\
0.062011	0.285086988048969\\
0.063379	0.271564648037096\\
0.064722	0.267339830675262\\
0.066079	0.252736956498222\\
0.067496	0.250142930816525\\
0.068923	0.247881364982581\\
0.070316	0.239337512183706\\
0.071872	0.23694500653717\\
0.073296	0.226664944851545\\
0.074835	0.221880016726612\\
0.076378	0.23364015872404\\
0.077923	0.237350488492984\\
0.079502	0.231922915165141\\
0.081105	0.229647766088198\\
0.082717	0.224503625055075\\
0.084376	0.226221245045191\\
0.086049	0.218961755428922\\
0.08777	0.220155395197048\\
0.08945	0.206158065300345\\
0.091216	0.201082361378585\\
0.093005	0.188442319213676\\
0.09492	0.189218555292043\\
0.096591	0.189813959323097\\
0.09841	0.183546336237899\\
0.100241	0.183085010757292\\
0.102421	0.18427085882202\\
0.104694	0.179648647177356\\
0.106747	0.173510608029257\\
0.108791	0.170416702179188\\
0.110803	0.159384371947821\\
0.112748	0.14290395156414\\
0.114844	0.144061161231449\\
0.116878	0.14518419382232\\
0.119067	0.144296460119101\\
0.121073	0.152201379883167\\
0.123267	0.151819738099845\\
0.125364	0.153133581125095\\
0.127532	0.153606240921275\\
0.129703	0.149130137298738\\
0.131896	0.139997561453337\\
0.134102	0.139498949673608\\
0.136362	0.133467473925871\\
0.138617	0.130722173499804\\
0.140981	0.122949799809302\\
0.143354	0.12463489466914\\
0.145784	0.118983846091521\\
0.148188	0.126287027507973\\
0.150708	0.1234463683174\\
0.153263	0.125870893230728\\
0.155681	0.119183338764218\\
0.158106	0.11428919141125\\
0.160722	0.107483931319896\\
0.163369	0.103291382118316\\
0.165844	0.100379708165017\\
0.168333	0.0955206904739649\\
0.170901	0.0964623647721638\\
0.173524	0.102608214915776\\
0.176142	0.100287188244416\\
0.178775	0.10116790172016\\
0.181427	0.0975563327980945\\
0.184458	0.0974358651299458\\
0.186967	0.093753481814097\\
0.18959	0.0907056374353326\\
0.19236	0.0841344463503184\\
0.195149	0.0824846080964295\\
0.197875	0.0817513615378441\\
0.200566	0.0832827657876153\\
0.20354	0.080980116010354\\
0.206654	0.0813815101932274\\
0.209303	0.0808244807057723\\
0.212149	0.0837225340619669\\
0.215137	0.082955216207396\\
0.218115	0.0827638239391838\\
0.221084	0.0800289440335741\\
0.224199	0.07755076080518\\
0.227062	0.0783077902626562\\
0.230075	0.075804574441128\\
0.23304	0.0761121469833117\\
0.236036	0.0820149189523327\\
0.239198	0.0853361761215109\\
0.242381	0.086127257094949\\
0.245542	0.0861237750080588\\
0.248582	0.0874264774379501\\
0.251824	0.0845640227938405\\
0.255072	0.0827236427885019\\
0.258213	0.0829105061399724\\
0.261531	0.081365164392702\\
0.264749	0.0801353099459966\\
0.26782	0.0780590257077444\\
0.271088	0.0774518726140257\\
0.274288	0.0774865384281878\\
0.277742	0.0768593322644464\\
0.281201	0.0760584175535575\\
0.285197	0.073158871128945\\
0.288011	0.0738839821903694\\
0.291578	0.0731486371916489\\
0.295082	0.0738306787987019\\
0.298637	0.0715309005082129\\
0.302043	0.0716090778847853\\
0.305601	0.0705755301179136\\
0.309219	0.0690637231110909\\
0.31299	0.0669732372095187\\
0.316441	0.0666501377117449\\
0.320191	0.0630242816901186\\
0.323891	0.0623796840408262\\
0.327657	0.0610806578408907\\
0.331245	0.0599470471459125\\
0.335757	0.0585345358634036\\
0.33902	0.0560874736156076\\
0.342979	0.0552441298135056\\
0.346709	0.0541787447479579\\
0.350681	0.0534953060343397\\
0.354576	0.0528475640197685\\
0.358701	0.0512179901022056\\
0.362532	0.0517875112182169\\
0.366531	0.050284021544221\\
0.370845	0.0499705372029702\\
0.374473	0.0490797389573265\\
0.378505	0.0488673586440954\\
0.383157	0.0484290668902143\\
0.386923	0.0483724982095743\\
0.391349	0.0476381402274257\\
0.395352	0.0471074454542343\\
0.399686	0.0470680701209017\\
0.404687	0.0466117535457865\\
0.408241	0.0464838272293122\\
0.412412	0.0468141004480668\\
0.416934	0.0473448633239223\\
0.421187	0.0469840259222119\\
0.425585	0.04598975286136\\
0.429885	0.0457009479221459\\
0.434316	0.0456910313555247\\
0.438857	0.0455167556318024\\
0.443145	0.0452765483320207\\
0.447493	0.0452168482138347\\
0.452705	0.0451464986867284\\
0.456808	0.0450825733932522\\
0.461531	0.0450555429250036\\
0.46647	0.045055239798309\\
0.47093	0.0451521000941595\\
0.476334	0.0450492009605321\\
0.48125	0.045040220609755\\
0.486247	0.0448304197539357\\
0.491022	0.0450669609933027\\
0.495458	0.045051079583095\\
0.500301	0.0450220128105646\\
0.50578	0.0450745790590731\\
0.510247	0.0451472496936064\\
0.515188	0.0449584774514761\\
0.520239	0.0447332275260328\\
0.526505	0.0446478898788801\\
0.530732	0.0443292335273765\\
0.536346	0.0439809911103434\\
0.541073	0.0435843576817804\\
0.546863	0.0428694828196683\\
0.551594	0.0425855842338511\\
0.556921	0.0420469936499524\\
0.562292	0.0421085426853993\\
0.567239	0.0430577366624909\\
0.706675	0.0413193921314033\\
0.869298	0.0396144825307623\\
1.062575	0.0408901744292393\\
1.26967	0.0410543728711597\\
1.497441	0.0386456715695756\\
1.749537	0.0374758094705021\\
2.03278	0.0368631626922245\\
2.329164	0.037079026417961\\
2.67482	0.0369757279831654\\
3.033769	0.0369891400157347\\
3.441554	0.0369903580080444\\
3.875315	0.0369780576206181\\
4.278276	0.0369733231977927\\
4.727142	0.0369791944951924\\
5.18510400000001	0.0369789166617925\\
5.65833500000001	0.0369788327918621\\
6.15398800000001	0.0369788323001206\\
6.67394900000001	0.0369787886515597\\
7.223937	0.0369788141559474\\
7.798755	0.0369788138007611\\
8.398933	0.0369788137676621\\
9.016191	0.0369788137213105\\
9.65744100000001	0.0369788137192016\\
10.339061	0.0369788137126169\\
11.031715	0.0369788137140734\\
11.93353	0.0369788137142702\\
12.963269	0.036978813714297\\
14.031273	0.0369788137143\\
15.097212	0.036978813714303\\
16.215543	0.036978813714301\\
17.39082	0.0369788137142997\\
18.594636	0.0369788137142962\\
19.814087	0.0369788137142984\\
21.141335	0.036978813714295\\
22.411815	0.0369788137142944\\
23.746294	0.0369788137142939\\
25.116179	0.0369788137142911\\
26.518744	0.0369788137142987\\
27.96392	0.036978813714303\\
29.456667	0.0369788137143029\\
30.972611	0.0369788137143106\\
};

\addplot[area legend,dashdotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.014213	2.47102988522263\\
0.017941	1.90680848864454\\
0.018975	1.80462586838653\\
0.020064	1.63736437706673\\
0.023083	1.46006936951874\\
0.021263	1.31558612129114\\
0.021904	1.21131848618951\\
0.022532	1.10348597628485\\
0.02318	0.949410483724414\\
0.023847	0.860527509070594\\
0.024539	0.786159917072107\\
0.025407	0.716517541700384\\
0.02669	0.640009305961914\\
0.027403	0.601859691314053\\
0.028153	0.606845758536804\\
0.028913	0.645291216371018\\
0.029718	0.651001997606201\\
0.030536	0.630607819303475\\
0.031411	0.60118908860086\\
0.032272	0.571618141932719\\
0.033798	0.539136683017022\\
0.035349	0.564831538954384\\
0.036264	0.550113957378493\\
0.037203	0.537528418728038\\
0.03815	0.524630543889659\\
0.039357	0.494469600571519\\
0.040562	0.450060587331981\\
0.041965	0.427361707980861\\
0.043139	0.416696202759114\\
0.044349	0.373444065206986\\
0.045649	0.382354373175575\\
0.046918	0.37531365626126\\
0.048676	0.369751130045763\\
0.050461	0.348827280141352\\
0.052283	0.332033462853031\\
0.053457	0.342163499027636\\
0.055058	0.334248827732046\\
0.056171	0.312101887081819\\
0.05814	0.311841635304081\\
0.059306	0.312440052649486\\
0.060653	0.303294496101838\\
0.062011	0.285086988048969\\
0.063379	0.271564648037096\\
0.064722	0.267339830675262\\
0.066079	0.252736956498222\\
0.067496	0.250142930816525\\
0.068923	0.247881364982581\\
0.070316	0.239337512183706\\
0.071872	0.23694500653717\\
0.073296	0.226664944851545\\
0.074835	0.221880016726612\\
0.076378	0.23364015872404\\
0.077923	0.237350488492984\\
0.079502	0.231922915165141\\
0.081105	0.229647766088198\\
0.082717	0.224503625055075\\
0.084376	0.226221245045191\\
0.086049	0.218961755428922\\
0.08777	0.220155395197048\\
0.08945	0.206158065300345\\
0.091216	0.201082361378585\\
0.093005	0.188442319213676\\
0.09492	0.189218555292043\\
0.096591	0.189813959323097\\
0.09841	0.183546336237899\\
0.100241	0.183085010757292\\
0.102421	0.18427085882202\\
0.104694	0.179648647177356\\
0.106747	0.173510608029257\\
0.108791	0.170416702179188\\
0.110803	0.159384371947821\\
0.112748	0.14290395156414\\
0.114844	0.144061161231449\\
0.116878	0.14518419382232\\
0.119067	0.144296460119101\\
0.121073	0.152201379883167\\
0.123267	0.151819738099845\\
0.125364	0.153133581125095\\
0.127532	0.153606240921275\\
0.129703	0.149130137298738\\
0.131896	0.139997561453337\\
0.134102	0.139498949673608\\
0.136362	0.133467473925871\\
0.138617	0.130722173499804\\
0.140981	0.122949799809302\\
0.143354	0.12463489466914\\
0.145784	0.118983846091521\\
0.148188	0.126287027507973\\
0.150708	0.1234463683174\\
0.153263	0.125870893230728\\
0.155681	0.119183338764218\\
0.158106	0.11428919141125\\
0.160722	0.107483931319896\\
0.163369	0.103291382118316\\
0.165844	0.100379708165017\\
0.168333	0.0955206904739649\\
0.170901	0.0964623647721638\\
0.173524	0.102608214915776\\
0.176142	0.100287188244416\\
0.178775	0.10116790172016\\
0.181427	0.0975563327980945\\
0.184458	0.0974358651299458\\
0.186967	0.093753481814097\\
0.18959	0.0907056374353326\\
0.19236	0.0841344463503184\\
0.195149	0.0824846080964295\\
0.197875	0.0817513615378441\\
0.200566	0.0832827657876153\\
0.20354	0.080980116010354\\
0.206654	0.0813815101932274\\
0.209303	0.0808244807057723\\
0.212149	0.0837225340619669\\
0.215137	0.082955216207396\\
0.218115	0.0827638239391838\\
0.221084	0.0800289440335741\\
0.224199	0.07755076080518\\
0.227062	0.0783077902626562\\
0.230075	0.075804574441128\\
0.23304	0.0761121469833117\\
0.236036	0.0820149189523327\\
0.239198	0.0853361761215109\\
0.242381	0.086127257094949\\
0.245542	0.0861237750080588\\
0.248582	0.0874264774379501\\
0.251824	0.0845640227938405\\
0.255072	0.0827236427885019\\
0.258213	0.0829105061399724\\
0.261531	0.081365164392702\\
0.264749	0.0801353099459966\\
0.26782	0.0780590257077444\\
0.271088	0.0774518726140257\\
0.274288	0.0774865384281878\\
0.277742	0.0768593322644464\\
0.281201	0.0760584175535575\\
0.285197	0.073158871128945\\
0.288011	0.0738839821903694\\
0.291578	0.0731486371916489\\
0.295082	0.0738306787987019\\
0.298637	0.0715309005082129\\
0.302043	0.0716090778847853\\
0.305601	0.0705755301179136\\
0.309219	0.0690637231110909\\
0.31299	0.0669732372095187\\
0.316441	0.0666501377117449\\
0.320191	0.0630242816901186\\
0.323891	0.0623796840408262\\
0.327657	0.0610806578408907\\
0.331245	0.0599470471459125\\
0.335757	0.0585345358634036\\
0.33902	0.0560874736156076\\
0.342979	0.0552441298135056\\
0.346709	0.0541787447479579\\
0.350681	0.0534953060343397\\
0.354576	0.0528475640197685\\
0.358701	0.0512179901022056\\
0.362532	0.0517875112182169\\
0.366531	0.050284021544221\\
0.370845	0.0499705372029702\\
0.374473	0.0490797389573265\\
0.378505	0.0488673586440954\\
0.383157	0.0484290668902143\\
0.386923	0.0483724982095743\\
0.391349	0.0476381402274257\\
0.395352	0.0471074454542343\\
0.399686	0.0470680701209017\\
0.404687	0.0466117535457865\\
0.408241	0.0464838272293122\\
0.412412	0.0468141004480668\\
0.416934	0.0473448633239223\\
0.421187	0.0469840259222119\\
0.425585	0.04598975286136\\
0.429885	0.0457009479221459\\
0.434316	0.0456910313555247\\
0.438857	0.0455167556318024\\
0.443145	0.0452765483320207\\
0.447493	0.0452168482138347\\
0.452705	0.0451464986867284\\
0.456808	0.0450825733932522\\
0.461531	0.0450555429250036\\
0.46647	0.045055239798309\\
0.47093	0.0451521000941595\\
0.476334	0.0450492009605321\\
0.48125	0.045040220609755\\
0.486247	0.0448304197539357\\
0.491022	0.0450669609933027\\
0.495458	0.045051079583095\\
0.500301	0.0450220128105646\\
0.50578	0.0450745790590731\\
0.510247	0.0451472496936064\\
0.515188	0.0449584774514761\\
0.520239	0.0447332275260328\\
0.526505	0.0446478898788801\\
0.530732	0.0443292335273765\\
0.536346	0.0439809911103434\\
0.541073	0.0435843576817804\\
0.546863	0.0428694828196683\\
0.551594	0.0425855842338511\\
0.556921	0.0420469936499524\\
0.562292	0.0421085426853993\\
0.567239	0.0430577366624909\\
0.706675	0.0413193921314033\\
0.869298	0.0396144825307623\\
1.062575	0.0408901744292393\\
1.26967	0.0410543728711597\\
1.497441	0.0386456715695756\\
1.749537	0.0374758094705021\\
2.03278	0.0368631626922245\\
2.329164	0.037079026417961\\
2.67482	0.0369757279831654\\
3.033769	0.0369891400157347\\
3.441554	0.0369903580080444\\
3.875315	0.0369780576206181\\
4.278276	0.0369733231977927\\
4.727142	0.0369791944951924\\
5.18510400000001	0.0369789166617925\\
5.65833500000001	0.0369788327918621\\
6.15398800000001	0.0369788323001206\\
6.67394900000001	0.0369787886515597\\
7.223937	0.0369788141559474\\
7.798755	0.0369788138007611\\
8.398933	0.0369788137676621\\
9.016191	0.0369788137213105\\
9.65744100000001	0.0369788137192016\\
10.339061	0.0369788137126169\\
11.031715	0.0369788137140734\\
11.93353	0.0369788137142702\\
12.963269	0.036978813714297\\
14.031273	0.0369788137143\\
15.097212	0.036978813714303\\
16.215543	0.036978813714301\\
17.39082	0.0369788137142997\\
18.594636	0.0369788137142962\\
19.814087	0.0369788137142984\\
21.141335	0.036978813714295\\
22.411815	0.0369788137142944\\
23.746294	0.0369788137142939\\
25.116179	0.0369788137142911\\
26.518744	0.0369788137142987\\
27.96392	0.036978813714303\\
29.456667	0.0369788137143029\\
30.972611	0.0369788137143106\\
30.972611	0.0369788137143106\\
29.456667	0.0369788137143029\\
27.96392	0.036978813714303\\
26.518744	0.0369788137142987\\
25.116179	0.0369788137142911\\
23.746294	0.0369788137142939\\
22.411815	0.0369788137142944\\
21.141335	0.036978813714295\\
19.814087	0.0369788137142984\\
18.594636	0.0369788137142962\\
17.39082	0.0369788137142997\\
16.215543	0.036978813714301\\
15.097212	0.036978813714303\\
14.031273	0.0369788137143\\
12.963269	0.036978813714297\\
11.93353	0.0369788137142702\\
11.031715	0.0369788137140734\\
10.339061	0.0369788137126169\\
9.65744100000001	0.0369788137192016\\
9.016191	0.0369788137213105\\
8.398933	0.0369788137676621\\
7.798755	0.0369788138007611\\
7.223937	0.0369788141559474\\
6.67394900000001	0.0369787886515597\\
6.15398800000001	0.0369788323001206\\
5.65833500000001	0.0369788327918621\\
5.18510400000001	0.0369789166617925\\
4.727142	0.0369791944951924\\
4.278276	0.0369733231977927\\
3.875315	0.0369780576206181\\
3.441554	0.0369903580080444\\
3.033769	0.0369891400157347\\
2.67482	0.0369757279831654\\
2.329164	0.037079026417961\\
2.03278	0.0368631626922245\\
1.749537	0.0374758094705021\\
1.497441	0.0386456715695756\\
1.26967	0.0410543728711597\\
1.062575	0.0408901744292393\\
0.869298	0.0396144825307623\\
0.706675	0.0413193921314033\\
0.567239	0.0430577366624909\\
0.562292	0.0421085426853993\\
0.556921	0.0420469936499524\\
0.551594	0.0425855842338511\\
0.546863	0.0428694828196683\\
0.541073	0.0435843576817804\\
0.536346	0.0439809911103434\\
0.530732	0.0443292335273765\\
0.526505	0.0446478898788801\\
0.520239	0.0447332275260328\\
0.515188	0.0449584774514761\\
0.510247	0.0451472496936064\\
0.50578	0.0450745790590731\\
0.500301	0.0450220128105646\\
0.495458	0.045051079583095\\
0.491022	0.0450669609933027\\
0.486247	0.0448304197539357\\
0.48125	0.045040220609755\\
0.476334	0.0450492009605321\\
0.47093	0.0451521000941595\\
0.46647	0.045055239798309\\
0.461531	0.0450555429250036\\
0.456808	0.0450825733932522\\
0.452705	0.0451464986867284\\
0.447493	0.0452168482138347\\
0.443145	0.0452765483320207\\
0.438857	0.0455167556318024\\
0.434316	0.0456910313555247\\
0.429885	0.0457009479221459\\
0.425585	0.04598975286136\\
0.421187	0.0469840259222119\\
0.416934	0.0473448633239223\\
0.412412	0.0468141004480668\\
0.408241	0.0464838272293122\\
0.404687	0.0466117535457865\\
0.399686	0.0470680701209017\\
0.395352	0.0471074454542343\\
0.391349	0.0476381402274257\\
0.386923	0.0483724982095743\\
0.383157	0.0484290668902143\\
0.378505	0.0488673586440954\\
0.374473	0.0490797389573265\\
0.370845	0.0499705372029702\\
0.366531	0.050284021544221\\
0.362532	0.0517875112182169\\
0.358701	0.0512179901022056\\
0.354576	0.0528475640197685\\
0.350681	0.0534953060343397\\
0.346709	0.0541787447479579\\
0.342979	0.0552441298135056\\
0.33902	0.0560874736156076\\
0.335757	0.0585345358634036\\
0.331245	0.0599470471459125\\
0.327657	0.0610806578408907\\
0.323891	0.0623796840408262\\
0.320191	0.0630242816901186\\
0.316441	0.0666501377117449\\
0.31299	0.0669732372095187\\
0.309219	0.0690637231110909\\
0.305601	0.0705755301179136\\
0.302043	0.0716090778847853\\
0.298637	0.0715309005082129\\
0.295082	0.0738306787987019\\
0.291578	0.0731486371916489\\
0.288011	0.0738839821903694\\
0.285197	0.073158871128945\\
0.281201	0.0760584175535575\\
0.277742	0.0768593322644464\\
0.274288	0.0774865384281878\\
0.271088	0.0774518726140257\\
0.26782	0.0780590257077444\\
0.264749	0.0801353099459966\\
0.261531	0.081365164392702\\
0.258213	0.0829105061399724\\
0.255072	0.0827236427885019\\
0.251824	0.0845640227938405\\
0.248582	0.0874264774379501\\
0.245542	0.0861237750080588\\
0.242381	0.086127257094949\\
0.239198	0.0853361761215109\\
0.236036	0.0820149189523327\\
0.23304	0.0761121469833117\\
0.230075	0.075804574441128\\
0.227062	0.0783077902626562\\
0.224199	0.07755076080518\\
0.221084	0.0800289440335741\\
0.218115	0.0827638239391838\\
0.215137	0.082955216207396\\
0.212149	0.0837225340619669\\
0.209303	0.0808244807057723\\
0.206654	0.0813815101932274\\
0.20354	0.080980116010354\\
0.200566	0.0832827657876153\\
0.197875	0.0817513615378441\\
0.195149	0.0824846080964295\\
0.19236	0.0841344463503184\\
0.18959	0.0907056374353326\\
0.186967	0.093753481814097\\
0.184458	0.0974358651299458\\
0.181427	0.0975563327980945\\
0.178775	0.10116790172016\\
0.176142	0.100287188244416\\
0.173524	0.102608214915776\\
0.170901	0.0964623647721638\\
0.168333	0.0955206904739649\\
0.165844	0.100379708165017\\
0.163369	0.103291382118316\\
0.160722	0.107483931319896\\
0.158106	0.11428919141125\\
0.155681	0.119183338764218\\
0.153263	0.125870893230728\\
0.150708	0.1234463683174\\
0.148188	0.126287027507973\\
0.145784	0.118983846091521\\
0.143354	0.12463489466914\\
0.140981	0.122949799809302\\
0.138617	0.130722173499804\\
0.136362	0.133467473925871\\
0.134102	0.139498949673608\\
0.131896	0.139997561453337\\
0.129703	0.149130137298738\\
0.127532	0.153606240921275\\
0.125364	0.153133581125095\\
0.123267	0.151819738099845\\
0.121073	0.152201379883167\\
0.119067	0.144296460119101\\
0.116878	0.14518419382232\\
0.114844	0.144061161231449\\
0.112748	0.14290395156414\\
0.110803	0.159384371947821\\
0.108791	0.170416702179188\\
0.106747	0.173510608029257\\
0.104694	0.179648647177356\\
0.102421	0.18427085882202\\
0.100241	0.183085010757292\\
0.09841	0.183546336237899\\
0.096591	0.189813959323097\\
0.09492	0.189218555292043\\
0.093005	0.188442319213676\\
0.091216	0.201082361378585\\
0.08945	0.206158065300345\\
0.08777	0.220155395197048\\
0.086049	0.218961755428922\\
0.084376	0.226221245045191\\
0.082717	0.224503625055075\\
0.081105	0.229647766088198\\
0.079502	0.231922915165141\\
0.077923	0.237350488492984\\
0.076378	0.23364015872404\\
0.074835	0.221880016726612\\
0.073296	0.226664944851545\\
0.071872	0.23694500653717\\
0.070316	0.239337512183706\\
0.068923	0.247881364982581\\
0.067496	0.250142930816525\\
0.066079	0.252736956498222\\
0.064722	0.267339830675262\\
0.063379	0.271564648037096\\
0.062011	0.285086988048969\\
0.060653	0.303294496101838\\
0.059306	0.312440052649486\\
0.05814	0.311841635304081\\
0.056171	0.312101887081819\\
0.055058	0.334248827732046\\
0.053457	0.342163499027636\\
0.052283	0.332033462853031\\
0.050461	0.348827280141352\\
0.048676	0.369751130045763\\
0.046918	0.37531365626126\\
0.045649	0.382354373175575\\
0.044349	0.373444065206986\\
0.043139	0.416696202759114\\
0.041965	0.427361707980861\\
0.040562	0.450060587331981\\
0.039357	0.494469600571519\\
0.03815	0.524630543889659\\
0.037203	0.537528418728038\\
0.036264	0.550113957378493\\
0.035349	0.564831538954384\\
0.033798	0.539136683017022\\
0.032272	0.571618141932719\\
0.031411	0.60118908860086\\
0.030536	0.630607819303475\\
0.029718	0.651001997606201\\
0.028913	0.645291216371018\\
0.028153	0.606845758536804\\
0.027403	0.601859691314053\\
0.02669	0.640009305961914\\
0.025407	0.716517541700384\\
0.024539	0.786159917072107\\
0.023847	0.860527509070594\\
0.02318	0.949410483724414\\
0.022532	1.10348597628485\\
0.021904	1.21131848618951\\
0.021263	1.31558612129114\\
0.023083	1.46006936951874\\
0.020064	1.63736437706673\\
0.018975	1.80462586838653\\
0.017941	1.90680848864454\\
0.014213	2.47102988522263\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_10_10_10_10__folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor3}{rgb}{0.50000,0.50000,0.24550}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0166704602787381,
xmax=30.972611,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.581282	106.911309270864\\
0.725775	94.4329113464105\\
0.903714	84.3237870244718\\
1.090232	74.9220018980146\\
1.306	66.3307285288843\\
1.536544	59.9493044387379\\
1.793817	53.7840421717715\\
2.072999	48.6733120058342\\
2.377241	44.1265746068143\\
2.701938	40.1910697664135\\
3.046317	36.4216069386232\\
3.413276	33.566433663128\\
3.803542	30.8105980297634\\
4.214058	28.1343137655128\\
4.651944	25.8126538336445\\
5.105697	23.7423476722123\\
5.582849	21.7645645028641\\
6.099872	19.9537638427248\\
6.630289	18.4124074262435\\
7.200072	17.1327075368777\\
7.771456	15.8633869948678\\
8.372442	14.7059389611341\\
9.000004	13.6426863448621\\
9.64936199999999	12.7509201032916\\
10.321323	11.904284193423\\
11.0877	11.0678050343868\\
11.922114	10.2614330061026\\
12.930213	9.53677487016781\\
13.970816	8.92318119054738\\
15.047984	8.32814177485331\\
16.147034	7.7635497346342\\
17.282385	7.25781105094674\\
18.452656	6.78351483179595\\
19.691222	6.35893140361022\\
20.932911	5.97000039526433\\
22.234227	5.5953679992595\\
23.633557	5.23347567145341\\
25.01297	4.9009509959475\\
26.410244	4.6253911857531\\
27.829293	4.35739169855335\\
29.316886	4.09918391803729\\
30.818744	3.85203043702399\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00419	459.686194325101\\
0.0035	453.38721877231\\
0.004245	444.623372455224\\
0.00497	436.90557691667\\
0.00573	431.458702644288\\
0.006493	428.208729001867\\
0.007302	424.45033375513\\
0.008086	418.194253341292\\
0.009131	412.982449738816\\
0.010012	409.063824792481\\
0.010879	405.008494935434\\
0.011771	401.477798069328\\
0.012672	397.702442665662\\
0.013587	391.357552664266\\
0.014504	386.410854242477\\
0.015408	382.829685044365\\
0.016379	378.803421133282\\
0.017359	373.638290756376\\
0.018362	368.037344968792\\
0.019375	363.105689078003\\
0.020396	360.682632736252\\
0.021459	357.203348614403\\
0.022555	353.288137846067\\
0.023661	349.518914720907\\
0.024752	346.25823961298\\
0.025962	343.569026279723\\
0.027179	340.598747123015\\
0.028331	336.48869806296\\
0.029532	333.132645972583\\
0.030769	329.299397151031\\
0.031986	326.958317168077\\
0.033221	323.760098446947\\
0.034528	320.026138238948\\
0.035825	316.192546830484\\
0.037132	312.623060434983\\
0.038453	309.921875922727\\
0.039838	307.576304977649\\
0.041261	304.689742579868\\
0.042739	301.395958126561\\
0.044106	299.188681647928\\
0.045558	295.764234573549\\
0.047058	293.570227837143\\
0.048598	291.016383000417\\
0.050103	288.729729935876\\
0.051604	286.817522603891\\
0.05319	284.121005834629\\
0.054749	281.582220336504\\
0.056372	279.439277158216\\
0.058989	276.964826120607\\
0.060758	275.171162725568\\
0.062386	273.406789899924\\
0.06408	271.802498558439\\
0.065922	269.443116188823\\
0.067574	267.455064808102\\
0.069293	265.800473752007\\
0.071243	264.114939761063\\
0.072988	261.680417076327\\
0.074956	259.650369606975\\
0.076731	258.146033979214\\
0.078548	256.472242342149\\
0.080438	254.558894131932\\
0.082364	252.116550116209\\
0.084468	250.404577540324\\
0.086416	248.798239609888\\
0.088528	246.930874671792\\
0.090532	244.53186231442\\
0.092653	242.79152088712\\
0.094802	241.107418960496\\
0.09683	238.813060693938\\
0.098959	236.472036821821\\
0.101109	234.857820128519\\
0.103232	233.386858866112\\
0.105426	231.059607303803\\
0.10765	228.966698889079\\
0.109928	227.550179983537\\
0.112166	225.976073444829\\
0.11448	224.142551436713\\
0.116821	221.641432729388\\
0.119311	219.839452790021\\
0.12177	218.449066006789\\
0.124084	217.133602343319\\
0.126488	215.851414047568\\
0.129344	214.171249449934\\
0.131589	212.811865456972\\
0.134102	211.538707268099\\
0.136629	210.034700637313\\
0.139143	208.641323949847\\
0.141622	207.077032890024\\
0.144298	205.778023969579\\
0.146833	204.366027988521\\
0.149504	203.039726509998\\
0.152051	201.671674667672\\
0.154884	200.260272737537\\
0.157399	198.711708366885\\
0.160121	197.490661106755\\
0.162763	195.979354096631\\
0.165549	194.629939578921\\
0.16831	193.517285453937\\
0.171376	192.272345443799\\
0.174049	190.74444770716\\
0.177022	189.304384711001\\
0.179833	188.112468971157\\
0.182673	186.889821127315\\
0.185523	185.956966517505\\
0.188455	184.497189960263\\
0.191414	183.282945901931\\
0.1944	181.666472858551\\
0.197278	180.315844640823\\
0.20032	179.408107933407\\
0.203355	178.331951534861\\
0.206525	177.458849182183\\
0.209434	176.402910748529\\
0.212723	175.414861270441\\
0.215809	174.440309233752\\
0.219033	173.358107162848\\
0.22207	172.488552881596\\
0.225366	171.525641456675\\
0.228537	170.405258489363\\
0.231811	169.103672349462\\
0.234931	167.882276689752\\
0.238868	166.865648419899\\
0.241726	165.980165687989\\
0.245142	164.948923197442\\
0.248412	163.981654385126\\
0.251912	162.95782528729\\
0.255286	162.0561376686\\
0.258777	161.134895677823\\
0.262023	160.288479909645\\
0.2657	159.334166632786\\
0.269044	158.365778732101\\
0.272572	157.63207757502\\
0.275912	156.746448708474\\
0.279432	155.670814694498\\
0.282971	154.790309610367\\
0.286703	153.965061474428\\
0.290058	153.011459901276\\
0.293667	152.177180241018\\
0.29737	151.337267097102\\
0.301083	150.546750667605\\
0.304639	149.389944997626\\
0.308343	148.538059726292\\
0.312056	147.774450006695\\
0.315898	146.768772513423\\
0.319608	145.865954303264\\
0.323529	144.989283141738\\
0.327372	144.060586141916\\
0.331314	143.060802465997\\
0.335153	142.271450763312\\
0.339199	141.578711863905\\
0.34305	140.656817327382\\
0.347139	139.804153125187\\
0.351003	138.904205171096\\
0.355153	138.221459205527\\
0.359214	137.416529961619\\
0.363372	136.489899316061\\
0.367678	135.674639292745\\
0.371847	134.768944497128\\
0.375973	133.69155944094\\
0.380195	132.853980066598\\
0.384291	132.050614245398\\
0.388653	131.442561195542\\
0.392993	130.544187691664\\
0.397302	129.586782404806\\
0.40157	128.872125080792\\
0.406072	128.234782638095\\
0.410432	127.367281617185\\
0.414863	126.475624360756\\
0.419238	125.649515651364\\
0.423728	124.934051904294\\
0.428286	124.35518471472\\
0.433011	123.668042171844\\
0.437347	123.125099289143\\
0.442092	122.454901716822\\
0.447602	121.861501388875\\
0.452018	121.262776264302\\
0.456733	120.611046435102\\
0.461638	119.959567637831\\
0.466418	119.36381481451\\
0.471183	118.661578145166\\
0.475984	118.034862938629\\
0.480966	117.3814750335\\
0.486048	116.847309385924\\
0.491076	116.169654855347\\
0.495962	115.425741716235\\
0.501139	114.889092063095\\
0.50632	114.335814572502\\
0.511439	113.720303014453\\
0.516517	113.248449377714\\
0.521795	112.738616337399\\
0.526965	112.197110040792\\
0.532245	111.696181617482\\
0.537706	111.229369445098\\
0.543069	110.59161065804\\
0.548316	110.112588394595\\
0.553928	109.603726815479\\
0.559189	109.152258300481\\
0.564802	108.564060338254\\
0.570332	108.001941367907\\
0.575913	107.507622839064\\
0.581282	106.911309270864\\
0.725775	94.4329113464105\\
0.903714	84.3237870244718\\
1.090232	74.9220018980146\\
1.306	66.3307285288843\\
1.536544	59.9493044387379\\
1.793817	53.7840421717715\\
2.072999	48.6733120058342\\
2.377241	44.1265746068143\\
2.701938	40.1910697664135\\
3.046317	36.4216069386232\\
3.413276	33.566433663128\\
3.803542	30.8105980297634\\
4.214058	28.1343137655128\\
4.651944	25.8126538336445\\
5.105697	23.7423476722123\\
5.582849	21.7645645028641\\
6.099872	19.9537638427248\\
6.630289	18.4124074262435\\
7.200072	17.1327075368777\\
7.771456	15.8633869948678\\
8.372442	14.7059389611341\\
9.000004	13.6426863448621\\
9.64936199999999	12.7509201032916\\
10.321323	11.904284193423\\
11.0877	11.0678050343868\\
11.922114	10.2614330061026\\
12.930213	9.53677487016781\\
13.970816	8.92318119054738\\
15.047984	8.32814177485331\\
16.147034	7.7635497346342\\
17.282385	7.25781105094674\\
18.452656	6.78351483179595\\
19.691222	6.35893140361022\\
20.932911	5.97000039526433\\
22.234227	5.5953679992595\\
23.633557	5.23347567145341\\
25.01297	4.9009509959475\\
26.410244	4.6253911857531\\
27.829293	4.35739169855335\\
29.316886	4.09918391803729\\
30.818744	3.85203043702399\\
30.818744	3.85203043702399\\
29.316886	4.09918391803729\\
27.829293	4.35739169855335\\
26.410244	4.6253911857531\\
25.01297	4.9009509959475\\
23.633557	5.23347567145341\\
22.234227	5.5953679992595\\
20.932911	5.97000039526433\\
19.691222	6.35893140361022\\
18.452656	6.78351483179595\\
17.282385	7.25781105094674\\
16.147034	7.7635497346342\\
15.047984	8.32814177485331\\
13.970816	8.92318119054738\\
12.930213	9.53677487016781\\
11.922114	10.2614330061026\\
11.0877	11.0678050343868\\
10.321323	11.904284193423\\
9.64936199999999	12.7509201032916\\
9.000004	13.6426863448621\\
8.372442	14.7059389611341\\
7.771456	15.8633869948678\\
7.200072	17.1327075368777\\
6.630289	18.4124074262435\\
6.099872	19.9537638427248\\
5.582849	21.7645645028641\\
5.105697	23.7423476722123\\
4.651944	25.8126538336445\\
4.214058	28.1343137655128\\
3.803542	30.8105980297634\\
3.413276	33.566433663128\\
3.046317	36.4216069386232\\
2.701938	40.1910697664135\\
2.377241	44.1265746068143\\
2.072999	48.6733120058342\\
1.793817	53.7840421717715\\
1.536544	59.9493044387379\\
1.306	66.3307285288843\\
1.090232	74.9220018980146\\
0.903714	84.3237870244718\\
0.725775	94.4329113464105\\
0.581282	106.911309270864\\
0.575913	107.507622839064\\
0.570332	108.001941367907\\
0.564802	108.564060338254\\
0.559189	109.152258300481\\
0.553928	109.603726815479\\
0.548316	110.112588394595\\
0.543069	110.59161065804\\
0.537706	111.229369445098\\
0.532245	111.696181617482\\
0.526965	112.197110040792\\
0.521795	112.738616337399\\
0.516517	113.248449377714\\
0.511439	113.720303014453\\
0.50632	114.335814572502\\
0.501139	114.889092063095\\
0.495962	115.425741716235\\
0.491076	116.169654855347\\
0.486048	116.847309385924\\
0.480966	117.3814750335\\
0.475984	118.034862938629\\
0.471183	118.661578145166\\
0.466418	119.36381481451\\
0.461638	119.959567637831\\
0.456733	120.611046435102\\
0.452018	121.262776264302\\
0.447602	121.861501388875\\
0.442092	122.454901716822\\
0.437347	123.125099289143\\
0.433011	123.668042171844\\
0.428286	124.35518471472\\
0.423728	124.934051904294\\
0.419238	125.649515651364\\
0.414863	126.475624360756\\
0.410432	127.367281617185\\
0.406072	128.234782638095\\
0.40157	128.872125080792\\
0.397302	129.586782404806\\
0.392993	130.544187691664\\
0.388653	131.442561195542\\
0.384291	132.050614245398\\
0.380195	132.853980066598\\
0.375973	133.69155944094\\
0.371847	134.768944497128\\
0.367678	135.674639292745\\
0.363372	136.489899316061\\
0.359214	137.416529961619\\
0.355153	138.221459205527\\
0.351003	138.904205171096\\
0.347139	139.804153125187\\
0.34305	140.656817327382\\
0.339199	141.578711863905\\
0.335153	142.271450763312\\
0.331314	143.060802465997\\
0.327372	144.060586141916\\
0.323529	144.989283141738\\
0.319608	145.865954303264\\
0.315898	146.768772513423\\
0.312056	147.774450006695\\
0.308343	148.538059726292\\
0.304639	149.389944997626\\
0.301083	150.546750667605\\
0.29737	151.337267097102\\
0.293667	152.177180241018\\
0.290058	153.011459901276\\
0.286703	153.965061474428\\
0.282971	154.790309610367\\
0.279432	155.670814694498\\
0.275912	156.746448708474\\
0.272572	157.63207757502\\
0.269044	158.365778732101\\
0.2657	159.334166632786\\
0.262023	160.288479909645\\
0.258777	161.134895677823\\
0.255286	162.0561376686\\
0.251912	162.95782528729\\
0.248412	163.981654385126\\
0.245142	164.948923197442\\
0.241726	165.980165687989\\
0.238868	166.865648419899\\
0.234931	167.882276689752\\
0.231811	169.103672349462\\
0.228537	170.405258489363\\
0.225366	171.525641456675\\
0.22207	172.488552881596\\
0.219033	173.358107162848\\
0.215809	174.440309233752\\
0.212723	175.414861270441\\
0.209434	176.402910748529\\
0.206525	177.458849182183\\
0.203355	178.331951534861\\
0.20032	179.408107933407\\
0.197278	180.315844640823\\
0.1944	181.666472858551\\
0.191414	183.282945901931\\
0.188455	184.497189960263\\
0.185523	185.956966517505\\
0.182673	186.889821127315\\
0.179833	188.112468971157\\
0.177022	189.304384711001\\
0.174049	190.74444770716\\
0.171376	192.272345443799\\
0.16831	193.517285453937\\
0.165549	194.629939578921\\
0.162763	195.979354096631\\
0.160121	197.490661106755\\
0.157399	198.711708366885\\
0.154884	200.260272737537\\
0.152051	201.671674667672\\
0.149504	203.039726509998\\
0.146833	204.366027988521\\
0.144298	205.778023969579\\
0.141622	207.077032890024\\
0.139143	208.641323949847\\
0.136629	210.034700637313\\
0.134102	211.538707268099\\
0.131589	212.811865456972\\
0.129344	214.171249449934\\
0.126488	215.851414047568\\
0.124084	217.133602343319\\
0.12177	218.449066006789\\
0.119311	219.839452790021\\
0.116821	221.641432729388\\
0.11448	224.142551436713\\
0.112166	225.976073444829\\
0.109928	227.550179983537\\
0.10765	228.966698889079\\
0.105426	231.059607303803\\
0.103232	233.386858866112\\
0.101109	234.857820128519\\
0.098959	236.472036821821\\
0.09683	238.813060693938\\
0.094802	241.107418960496\\
0.092653	242.79152088712\\
0.090532	244.53186231442\\
0.088528	246.930874671792\\
0.086416	248.798239609888\\
0.084468	250.404577540324\\
0.082364	252.116550116209\\
0.080438	254.558894131932\\
0.078548	256.472242342149\\
0.076731	258.146033979214\\
0.074956	259.650369606975\\
0.072988	261.680417076327\\
0.071243	264.114939761063\\
0.069293	265.800473752007\\
0.067574	267.455064808102\\
0.065922	269.443116188823\\
0.06408	271.802498558439\\
0.062386	273.406789899924\\
0.060758	275.171162725568\\
0.058989	276.964826120607\\
0.056372	279.439277158216\\
0.054749	281.582220336504\\
0.05319	284.121005834629\\
0.051604	286.817522603891\\
0.050103	288.729729935876\\
0.048598	291.016383000417\\
0.047058	293.570227837143\\
0.045558	295.764234573549\\
0.044106	299.188681647928\\
0.042739	301.395958126561\\
0.041261	304.689742579868\\
0.039838	307.576304977649\\
0.038453	309.921875922727\\
0.037132	312.623060434983\\
0.035825	316.192546830484\\
0.034528	320.026138238948\\
0.033221	323.760098446947\\
0.031986	326.958317168077\\
0.030769	329.299397151031\\
0.029532	333.132645972583\\
0.028331	336.48869806296\\
0.027179	340.598747123015\\
0.025962	343.569026279723\\
0.024752	346.25823961298\\
0.023661	349.518914720907\\
0.022555	353.288137846067\\
0.021459	357.203348614403\\
0.020396	360.682632736252\\
0.019375	363.105689078003\\
0.018362	368.037344968792\\
0.017359	373.638290756376\\
0.016379	378.803421133282\\
0.015408	382.829685044365\\
0.014504	386.410854242477\\
0.013587	391.357552664266\\
0.012672	397.702442665662\\
0.011771	401.477798069328\\
0.010879	405.008494935434\\
0.010012	409.063824792481\\
0.009131	412.982449738816\\
0.008086	418.194253341292\\
0.007302	424.45033375513\\
0.006493	428.208729001867\\
0.00573	431.458702644288\\
0.00497	436.90557691667\\
0.004245	444.623372455224\\
0.0035	453.38721877231\\
0.00419	459.686194325101\\
}--cycle;
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.040608652553135	100.252350473279\\
0.0446319813585542	92.8731404368179\\
0.048732110097418	85.2920257712526\\
0.0529090387697262	78.0003200494669\\
0.057162767375479	71.2901797909731\\
0.0614932959146762	65.2673027706256\\
0.0659006243873178	60.9601773751119\\
0.070384752793404	56.0644464342215\\
0.0749456811329346	52.2467861388817\\
0.0795834094059098	48.3756908371431\\
0.0842979376123294	45.1790923780316\\
0.0890892657521934	42.2653841972265\\
0.093957393825502	39.6594978038731\\
0.098902321832255	36.846627375564\\
0.103924049772453	34.4950138065454\\
0.109022577646095	32.6189200131785\\
0.114197905453181	30.4054980915434\\
0.119450033193712	28.6399009603158\\
0.124778960867687	26.9566269508204\\
0.130184688475107	25.2685713230582\\
0.135667216015972	23.6347276253825\\
0.141226543490281	21.9757553455002\\
0.146862670898034	20.7871391409016\\
0.152575598239232	19.5937282520095\\
0.158365325513874	18.5483763703906\\
0.164231852721961	17.577399459747\\
0.170175179863492	16.5442523468217\\
0.176195306938468	15.7235128713127\\
0.182292233946888	14.9588638181731\\
0.188465960888753	14.2071279395073\\
0.194716487764062	13.4503086195378\\
0.201043814572816	12.8215874240702\\
0.207447941315014	12.125533713625\\
0.213928867990657	11.4562667166558\\
0.220486594599744	10.8341526231649\\
0.227121121142275	10.3238967755305\\
0.233832447618251	9.68525128506158\\
0.240620574027672	9.08343041471961\\
0.247485500370537	8.56838517842802\\
0.254427226646846	8.18826412761918\\
0.2614457528566	7.74537161809802\\
0.268541078999799	7.37896999091473\\
0.275713205076442	7.00502722083793\\
0.282962131086529	6.65907093701124\\
0.290287857030061	6.31910973791816\\
0.297690382907038	6.06334988093743\\
0.305169708717458	5.79012277584356\\
0.312725834461324	5.53495080881468\\
0.320358760138634	5.30601528813945\\
0.328068485749388	5.11588212575932\\
0.335855011293587	4.86718941253292\\
0.34371833677123	4.62248133897468\\
0.351658462182318	4.44987812820509\\
0.35967538752685	4.2249786122315\\
0.367769112804827	4.0146611833273\\
0.375939638016248	3.83692341282487\\
0.384186963161113	3.66634743387534\\
0.392511088239424	3.4853177174699\\
0.400912013251178	3.32101740839779\\
0.409389738196377	3.19262642183422\\
0.417944263075021	3.04989855954952\\
0.426575587887109	2.91471330551833\\
0.435283712632641	2.80590388549901\\
0.444068637311618	2.69587769174853\\
0.45293036192404	2.57719296931936\\
0.461868886469906	2.46303265442983\\
0.470884210949216	2.35369663216867\\
0.479976335361971	2.25499573458931\\
0.489145259708171	2.15458324507273\\
0.498390983987815	2.04765505140235\\
0.507713508200903	1.96733890431068\\
0.517112832347436	1.88610858728762\\
0.526588956427413	1.80059125210011\\
0.536141880440835	1.72671457298461\\
0.545771604387701	1.64708277018872\\
0.555478128268012	1.58249727383562\\
0.565261452081767	1.52383682177829\\
0.575121575828967	1.46654898680059\\
0.585058499509611	1.39113497025791\\
0.5950722231237	1.33812290753701\\
0.605162746671233	1.28383455616547\\
0.615330070152211	1.23208871880291\\
0.625574193566633	1.17603166105223\\
0.6358951169145	1.12983391017512\\
0.646292840195811	1.07749481830177\\
0.656767363410566	1.04346097636129\\
0.667318686558766	0.992560934598188\\
0.677946809640411	0.952209627240487\\
0.6886517326555	0.921194473562206\\
0.699433455604033	0.880625901043639\\
0.710291978486011	0.846418565120567\\
0.721227301301434	0.8099779139044\\
0.732239424050301	0.778303502605412\\
0.743328346732612	0.747481970759661\\
0.754494069348368	0.716910187467928\\
0.765736591897568	0.686557173788789\\
0.777055914380213	0.654541149815556\\
0.788452036796303	0.629525157042436\\
0.799924959145836	0.606139145965249\\
0.811474681428815	0.579843383634902\\
0.823101203645237	0.561765593159893\\
0.834804525795105	0.53745216922914\\
0.846584647878416	0.517643539631382\\
0.858441569895173	0.493992327583427\\
0.870375291845373	0.476565026765318\\
0.882385813729018	0.46152472522396\\
0.894473135546108	0.443482680109014\\
0.906637257296642	0.42699956247917\\
0.918878178980621	0.41122210935461\\
0.931195900598044	0.39469125423696\\
0.943590422148912	0.37658865272574\\
0.956061743633224	0.361083628393464\\
0.96860986505098	0.3409195379469\\
0.981234786402181	0.328842312059147\\
0.993936507686827	0.317171910492916\\
1.00671502890492	0.306035332061144\\
1.01957035005645	0.293726383702814\\
1.03250247114143	0.282218395106979\\
1.04551139215985	0.270279840527735\\
1.05859711311172	0.258819681014392\\
1.07175963399703	0.24951867868238\\
1.08499895481579	0.240558945126117\\
1.09831507556799	0.229097788639888\\
1.11170799625364	0.217092710889628\\
1.12517771687273	0.20757499557842\\
1.13872423742526	0.196521257487605\\
1.15234755791124	0.186807118846339\\
1.16604767833067	0.179895770749003\\
1.17982459868353	0.17172074431484\\
1.19367831896985	0.163163371586068\\
1.2076088391896	0.156978687882676\\
1.22161615934281	0.15068665282366\\
1.23570027942945	0.14537127653662\\
1.24986119944954	0.138121014100473\\
1.26409891940308	0.132400031713499\\
1.27841343929006	0.12558040331952\\
1.29280475911048	0.119334183204815\\
1.30727287886435	0.110523965780474\\
1.32181779855166	0.106221233553481\\
1.33643951817242	0.101762984222875\\
1.35113803772662	0.0952257900139023\\
1.36591335721427	0.0902852195840101\\
1.38076547663536	0.0860115529643261\\
1.39569439598989	0.0817991823404609\\
1.41070011527787	0.0784310566156177\\
1.4257826344993	0.0759769353913115\\
1.44094195365417	0.0721498464148865\\
1.45617807274248	0.0690194867845395\\
1.47149099176424	0.0655419940352406\\
1.48688071071944	0.0623997688856639\\
1.50234722960809	0.0602515461346418\\
1.51789054843018	0.0569464751704675\\
1.53351066718571	0.0535896751306993\\
1.54920758587469	0.050392336093577\\
1.56498130449712	0.0473386729941606\\
1.58083182305299	0.0443521096948228\\
1.5967591415423	0.0427708868394674\\
1.61276325996506	0.0411045349748863\\
1.62884417832126	0.0391720675654067\\
1.64500189661091	0.0352062605571276\\
1.661236414834	0.033010589945188\\
1.67754773299054	0.0314745323649723\\
1.69393585108052	0.0296824259928333\\
1.71040076910394	0.0270544311365329\\
1.72694248706081	0.0254432907352027\\
1.74356100495113	0.0226512172478322\\
1.76025632277488	0.02173693784165\\
1.77702844053209	0.020234561991562\\
1.79387735822273	0.0181422592266821\\
1.81080307584683	0.0164682836872012\\
1.82780559340436	0.0150940927528957\\
1.84488491089534	0.0142279706933999\\
1.86204102831977	0.0125785213258999\\
1.87927394567764	0.0113791659795306\\
1.89658366296895	0.0103045071951549\\
1.91397018019371	0.00929309576366917\\
1.93143349735192	0.00818962185828389\\
1.94897361444356	0.00725795432901716\\
1.96659053146866	0.00638764280607781\\
1.98428424842719	0.00589467558629822\\
2.00205476531917	0.00525654974912769\\
2.0199020821446	0.00424115151250314\\
2.03782619890347	0.00332560362083541\\
2.05582711559578	0.00294047116141957\\
2.07390483222154	0.00218633725600749\\
2.09205934878075	0.00173077360204331\\
2.11029066527339	0.000633243286942561\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00458630534576456	463.465632627456\\
-0.00446665983776754	462.418458836499\\
-0.00434689144987701	461.390678308457\\
-0.00422700018209297	459.905202362322\\
-0.00410698603441542	456.682333760117\\
-0.00398684900684436	454.139675309231\\
-0.00386658909937978	452.023183270158\\
-0.00374620631202169	449.211692801326\\
-0.0036257006447701	444.125936213759\\
-0.00350507209762499	441.19729912941\\
-0.00338432067058637	436.71177729396\\
-0.00326344636365424	432.316639804026\\
-0.0031424491768286	428.519686665781\\
-0.00302132911010944	423.642885498896\\
-0.00290008616349678	420.921985375982\\
-0.0027787203369906	416.212812271785\\
-0.00265723163059092	413.322985230441\\
-0.00253562004429772	410.897264772693\\
-0.00241388557811101	408.699882591688\\
-0.00229202823203079	405.918709256306\\
-0.00217004800605706	404.168435782271\\
-0.00204794490018982	399.784991166886\\
-0.00192571891442906	397.936582788386\\
-0.0018033700487748	396.259168395001\\
-0.00168089830322702	394.145733869302\\
-0.00155830367778574	393.361280782205\\
-0.00143558617245094	391.099221181252\\
-0.00131274578722263	385.823741220505\\
-0.00118978252210081	384.988950254125\\
-0.00106669637708548	380.224541749281\\
-0.000943487352176633	377.544091444196\\
-0.000820155447374279	376.288417707323\\
-0.000696700662678414	372.140158898822\\
-0.000573122998089037	368.381002269028\\
-0.00044942245360615	365.651746493351\\
-0.000325599029229751	363.165435977092\\
-0.000201652724959841	361.888633944864\\
-7.758354079642e-05	361.417651145753\\
4.66085232605122e-05	359.026631410782\\
0.000170923467210956	356.774167155456\\
0.00029536129105491	354.323576546964\\
0.000419921994792376	352.204783483658\\
0.000544605578423353	349.686590570631\\
0.000669412041947841	348.543108252726\\
0.00079434138536584	345.270800487632\\
0.000919393608677351	344.074631825408\\
0.00104456871188237	342.694024044119\\
0.0011698666949809	342.058541163941\\
0.00129528755797295	340.961888298362\\
0.0014208313008585	339.839548360095\\
0.00154649792363757	337.589655418426\\
0.00167228742631015	336.45446136195\\
0.00179819980887624	335.953458384879\\
0.00192423507133584	333.845343591857\\
0.00205039321368895	333.002571503194\\
0.00217667423593557	331.587999011216\\
0.0023030781380757	330.17014686325\\
0.00242960492010935	328.784082827319\\
0.0025562545820365	326.417599374938\\
0.00268302712385717	324.168277499006\\
0.00280992254557135	322.470404933823\\
0.00293694084717904	321.331809097151\\
0.00306408202868024	319.213861033822\\
0.00319134609007495	317.794933108883\\
0.00331873303136317	315.715643046642\\
0.0034462428525449	313.324375756149\\
0.00357387555362015	311.058574839103\\
0.00370163113458891	308.913796491873\\
0.00382950959545117	306.695161384692\\
0.00395751093620695	306.16463275663\\
0.00408563515685624	304.97998965969\\
0.00421388225739904	303.184112755021\\
0.00434225223783535	302.835448344449\\
0.00447074509816518	301.747313294009\\
0.00459936083838851	299.592211727706\\
0.00472809945850536	297.288505560307\\
0.00485696095851571	294.522644269806\\
0.00498594533841958	292.779962887825\\
0.00511505259821696	290.490983817011\\
0.00524428273790785	290.242106451749\\
0.00537363575749225	288.333241018932\\
0.00550311165697016	287.11575336427\\
0.00563271043634159	284.340096946343\\
0.00576243209560652	283.115239433784\\
0.00589227663476497	282.240247005902\\
0.00602224405381692	279.915038689124\\
0.00615233435276239	278.874122125908\\
0.00628254753160137	276.531832969994\\
0.00641288359033386	275.614234244776\\
0.00654334252895986	273.755518256498\\
0.00667392434747938	271.106235247774\\
0.0068046290458924	270.614605053119\\
0.00693545662419894	268.653396350589\\
0.00706640708239898	267.504274052991\\
0.00719748042049254	265.944251661768\\
0.00732867663847961	264.167752489231\\
0.00745999573636019	262.402401357285\\
0.00759143771413428	260.782920485726\\
0.00772300257180188	260.144804002249\\
0.007854690309363	259.592223486374\\
0.00798650092681762	258.375838808911\\
0.00811843442416576	256.937067873184\\
0.0082504908014074	254.694630395924\\
0.00838267005854256	253.541096398278\\
0.00851497219557123	252.559025418717\\
0.00864739721249341	252.223913873971\\
0.0087799451093091	251.101418947034\\
0.00891261588601831	250.114280634564\\
0.00904540954262102	247.747841641517\\
0.00917832607911724	246.219630964298\\
0.00931136549550698	245.744323668256\\
0.00944452779179023	244.961798080539\\
0.00957781296796699	243.814764673111\\
0.00971122102403726	242.022545340766\\
0.00984475196000104	240.619263142651\\
0.00997840577585833	239.073091328521\\
0.0101121824716091	238.376643669592\\
0.0102460820472534	234.681642769691\\
0.0103801045027913	233.763128520732\\
0.0105142498382226	233.071669170772\\
0.0106485180535475	232.438227753368\\
0.0107829091487658	231.935394987689\\
0.0109174231238777	231.62446100826\\
0.0110520599788831	230.700764423641\\
0.011186819713782	229.537591634494\\
0.0113217023285744	227.213987317077\\
0.0114567078232603	224.662162830052\\
0.0115918361978397	223.194803248259\\
0.0117270874523126	219.985223619471\\
0.0118624615866791	219.507039281539\\
0.0119979586009391	217.736644806147\\
0.0121335784950925	216.216822129786\\
0.0122693212691395	214.83353416613\\
0.01240518692308	214.279841684004\\
0.012541175456914	212.849368984261\\
0.0126772868706415	212.035827603356\\
0.0128135211642625	211.443342603572\\
0.0129498783377771	210.597445275847\\
0.0130863583911851	209.863494854386\\
0.0132229613244867	208.321024728293\\
0.0133596871376818	207.65411605493\\
0.0134965358307703	207.200298438763\\
0.0136335074037524	205.438847633343\\
0.013770601856628	204.832810913032\\
0.0139078191893972	204.259142542102\\
0.0140451594020598	203.888806358954\\
0.0141826224946159	203.386796286377\\
0.0143202084670656	202.471214372809\\
0.0144579173194087	201.751552183143\\
0.0145957490516454	201.350768524575\\
0.0147337036637756	200.853992616643\\
0.0148717811557993	199.521825433688\\
0.0150099815277165	198.896865496431\\
0.0151483047795272	197.729178845647\\
0.0152867509112314	197.281566477894\\
0.0154253199228292	196.16931385932\\
0.0155640118143204	195.277844508127\\
0.0157028265857052	194.250355596209\\
0.0158417642369835	192.240232138309\\
0.0159808247681552	191.791458802039\\
0.0161200081792205	190.71829331913\\
0.0162593144701793	189.590746134926\\
0.0163987436410317	188.781042487448\\
0.0165382956917775	187.009391896527\\
0.0166779706224168	186.361768546123\\
0.0168177684329497	185.537873253478\\
0.016957689123376	184.497445795148\\
0.0170977326936959	183.441377546548\\
0.0172378991439093	183.106214291682\\
0.0173781884740162	182.575379168951\\
0.0175186006840166	181.700804174013\\
0.0176591357739105	181.053262169059\\
0.0177997937436979	180.092316939952\\
0.0179405745933789	179.195435680044\\
0.0180814783229533	178.336191268095\\
0.0182225049324213	178.040303895264\\
0.0183636544217828	176.761863189929\\
0.0185049267910378	176.01388851675\\
0.0186463220401863	174.837649784468\\
0.0187878401692283	174.224481992043\\
0.0189294811781638	173.278007081738\\
0.0190712450669928	172.642956989392\\
0.0192131318357153	172.270584935943\\
0.0193551414843314	171.462818091854\\
0.019497274012841	170.797648216051\\
0.019639529421244	170.316771073623\\
0.0197819077095406	169.500855822518\\
0.0199244088777307	168.338227267321\\
0.0200670329258143	167.783286735877\\
0.0202097798537914	167.31273182403\\
0.0203526496616621	166.808248097443\\
0.0204956423494262	166.431674243174\\
0.0206387579170839	165.869311099715\\
0.020781996364635	165.243354510472\\
0.0209253576920797	164.885457927091\\
0.0210688418994179	163.454552281301\\
0.0212124489866496	162.880020762007\\
0.0213561789537748	162.526128786521\\
0.0215000318007935	161.59034515166\\
0.0216440075277057	160.964578770107\\
0.0252833366659026	144.986716032105\\
0.028999465737544	132.43021967659\\
0.0327923947426298	121.83030740536\\
0.0366621236811602	110.091320985157\\
0.040608652553135	100.252350473279\\
0.0446319813585542	92.8731404368179\\
0.048732110097418	85.2920257712526\\
0.0529090387697262	78.0003200494669\\
0.057162767375479	71.2901797909731\\
0.0614932959146762	65.2673027706256\\
0.0659006243873178	60.9601773751119\\
0.070384752793404	56.0644464342215\\
0.0749456811329346	52.2467861388817\\
0.0795834094059098	48.3756908371431\\
0.0842979376123294	45.1790923780316\\
0.0890892657521934	42.2653841972265\\
0.093957393825502	39.6594978038731\\
0.098902321832255	36.846627375564\\
0.103924049772453	34.4950138065454\\
0.109022577646095	32.6189200131785\\
0.114197905453181	30.4054980915434\\
0.119450033193712	28.6399009603158\\
0.124778960867687	26.9566269508204\\
0.130184688475107	25.2685713230582\\
0.135667216015972	23.6347276253825\\
0.141226543490281	21.9757553455002\\
0.146862670898034	20.7871391409016\\
0.152575598239232	19.5937282520095\\
0.158365325513874	18.5483763703906\\
0.164231852721961	17.577399459747\\
0.170175179863492	16.5442523468217\\
0.176195306938468	15.7235128713127\\
0.182292233946888	14.9588638181731\\
0.188465960888753	14.2071279395073\\
0.194716487764062	13.4503086195378\\
0.201043814572816	12.8215874240702\\
0.207447941315014	12.125533713625\\
0.213928867990657	11.4562667166558\\
0.220486594599744	10.8341526231649\\
0.227121121142275	10.3238967755305\\
0.233832447618251	9.68525128506158\\
0.240620574027672	9.08343041471961\\
0.247485500370537	8.56838517842802\\
0.254427226646846	8.18826412761918\\
0.2614457528566	7.74537161809802\\
0.268541078999799	7.37896999091473\\
0.275713205076442	7.00502722083793\\
0.282962131086529	6.65907093701124\\
0.290287857030061	6.31910973791816\\
0.297690382907038	6.06334988093743\\
0.305169708717458	5.79012277584356\\
0.312725834461324	5.53495080881468\\
0.320358760138634	5.30601528813945\\
0.328068485749388	5.11588212575932\\
0.335855011293587	4.86718941253292\\
0.34371833677123	4.62248133897468\\
0.351658462182318	4.44987812820509\\
0.35967538752685	4.2249786122315\\
0.367769112804827	4.0146611833273\\
0.375939638016248	3.83692341282487\\
0.384186963161113	3.66634743387534\\
0.392511088239424	3.4853177174699\\
0.400912013251178	3.32101740839779\\
0.409389738196377	3.19262642183422\\
0.417944263075021	3.04989855954952\\
0.426575587887109	2.91471330551833\\
0.435283712632641	2.80590388549901\\
0.444068637311618	2.69587769174853\\
0.45293036192404	2.57719296931936\\
0.461868886469906	2.46303265442983\\
0.470884210949216	2.35369663216867\\
0.479976335361971	2.25499573458931\\
0.489145259708171	2.15458324507273\\
0.498390983987815	2.04765505140235\\
0.507713508200903	1.96733890431068\\
0.517112832347436	1.88610858728762\\
0.526588956427413	1.80059125210011\\
0.536141880440835	1.72671457298461\\
0.545771604387701	1.64708277018872\\
0.555478128268012	1.58249727383562\\
0.565261452081767	1.52383682177829\\
0.575121575828967	1.46654898680059\\
0.585058499509611	1.39113497025791\\
0.5950722231237	1.33812290753701\\
0.605162746671233	1.28383455616547\\
0.615330070152211	1.23208871880291\\
0.625574193566633	1.17603166105223\\
0.6358951169145	1.12983391017512\\
0.646292840195811	1.07749481830177\\
0.656767363410566	1.04346097636129\\
0.667318686558766	0.992560934598188\\
0.677946809640411	0.952209627240487\\
0.6886517326555	0.921194473562206\\
0.699433455604033	0.880625901043639\\
0.710291978486011	0.846418565120567\\
0.721227301301434	0.8099779139044\\
0.732239424050301	0.778303502605412\\
0.743328346732612	0.747481970759661\\
0.754494069348368	0.716910187467928\\
0.765736591897568	0.686557173788789\\
0.777055914380213	0.654541149815556\\
0.788452036796303	0.629525157042436\\
0.799924959145836	0.606139145965249\\
0.811474681428815	0.579843383634902\\
0.823101203645237	0.561765593159893\\
0.834804525795105	0.53745216922914\\
0.846584647878416	0.517643539631382\\
0.858441569895173	0.493992327583427\\
0.870375291845373	0.476565026765318\\
0.882385813729018	0.46152472522396\\
0.894473135546108	0.443482680109014\\
0.906637257296642	0.42699956247917\\
0.918878178980621	0.41122210935461\\
0.931195900598044	0.39469125423696\\
0.943590422148912	0.37658865272574\\
0.956061743633224	0.361083628393464\\
0.96860986505098	0.3409195379469\\
0.981234786402181	0.328842312059147\\
0.993936507686827	0.317171910492916\\
1.00671502890492	0.306035332061144\\
1.01957035005645	0.293726383702814\\
1.03250247114143	0.282218395106979\\
1.04551139215985	0.270279840527735\\
1.05859711311172	0.258819681014392\\
1.07175963399703	0.24951867868238\\
1.08499895481579	0.240558945126117\\
1.09831507556799	0.229097788639888\\
1.11170799625364	0.217092710889628\\
1.12517771687273	0.20757499557842\\
1.13872423742526	0.196521257487605\\
1.15234755791124	0.186807118846339\\
1.16604767833067	0.179895770749003\\
1.17982459868353	0.17172074431484\\
1.19367831896985	0.163163371586068\\
1.2076088391896	0.156978687882676\\
1.22161615934281	0.15068665282366\\
1.23570027942945	0.14537127653662\\
1.24986119944954	0.138121014100473\\
1.26409891940308	0.132400031713499\\
1.27841343929006	0.12558040331952\\
1.29280475911048	0.119334183204815\\
1.30727287886435	0.110523965780474\\
1.32181779855166	0.106221233553481\\
1.33643951817242	0.101762984222875\\
1.35113803772662	0.0952257900139023\\
1.36591335721427	0.0902852195840101\\
1.38076547663536	0.0860115529643261\\
1.39569439598989	0.0817991823404609\\
1.41070011527787	0.0784310566156177\\
1.4257826344993	0.0759769353913115\\
1.44094195365417	0.0721498464148865\\
1.45617807274248	0.0690194867845395\\
1.47149099176424	0.0655419940352406\\
1.48688071071944	0.0623997688856639\\
1.50234722960809	0.0602515461346418\\
1.51789054843018	0.0569464751704675\\
1.53351066718571	0.0535896751306993\\
1.54920758587469	0.050392336093577\\
1.56498130449712	0.0473386729941606\\
1.58083182305299	0.0443521096948228\\
1.5967591415423	0.0427708868394674\\
1.61276325996506	0.0411045349748863\\
1.62884417832126	0.0391720675654067\\
1.64500189661091	0.0352062605571276\\
1.661236414834	0.033010589945188\\
1.67754773299054	0.0314745323649723\\
1.69393585108052	0.0296824259928333\\
1.71040076910394	0.0270544311365329\\
1.72694248706081	0.0254432907352027\\
1.74356100495113	0.0226512172478322\\
1.76025632277488	0.02173693784165\\
1.77702844053209	0.020234561991562\\
1.79387735822273	0.0181422592266821\\
1.81080307584683	0.0164682836872012\\
1.82780559340436	0.0150940927528957\\
1.84488491089534	0.0142279706933999\\
1.86204102831977	0.0125785213258999\\
1.87927394567764	0.0113791659795306\\
1.89658366296895	0.0103045071951549\\
1.91397018019371	0.00929309576366917\\
1.93143349735192	0.00818962185828389\\
1.94897361444356	0.00725795432901716\\
1.96659053146866	0.00638764280607781\\
1.98428424842719	0.00589467558629822\\
2.00205476531917	0.00525654974912769\\
2.0199020821446	0.00424115151250314\\
2.03782619890347	0.00332560362083541\\
2.05582711559578	0.00294047116141957\\
2.07390483222154	0.00218633725600749\\
2.09205934878075	0.00173077360204331\\
2.11029066527339	0.000633243286942561\\
2.12859878169949	7.21035588705337e-08\\
2.12859878169949	7.21035588705337e-08\\
2.11029066527339	0.000633243286942561\\
2.09205934878075	0.00173077360204331\\
2.07390483222154	0.00218633725600749\\
2.05582711559578	0.00294047116141957\\
2.03782619890347	0.00332560362083541\\
2.0199020821446	0.00424115151250314\\
2.00205476531917	0.00525654974912769\\
1.98428424842719	0.00589467558629822\\
1.96659053146866	0.00638764280607781\\
1.94897361444356	0.00725795432901716\\
1.93143349735192	0.00818962185828389\\
1.91397018019371	0.00929309576366917\\
1.89658366296895	0.0103045071951549\\
1.87927394567764	0.0113791659795306\\
1.86204102831977	0.0125785213258999\\
1.84488491089534	0.0142279706933999\\
1.82780559340436	0.0150940927528957\\
1.81080307584683	0.0164682836872012\\
1.79387735822273	0.0181422592266821\\
1.77702844053209	0.020234561991562\\
1.76025632277488	0.02173693784165\\
1.74356100495113	0.0226512172478322\\
1.72694248706081	0.0254432907352027\\
1.71040076910394	0.0270544311365329\\
1.69393585108052	0.0296824259928333\\
1.67754773299054	0.0314745323649723\\
1.661236414834	0.033010589945188\\
1.64500189661091	0.0352062605571276\\
1.62884417832126	0.0391720675654067\\
1.61276325996506	0.0411045349748863\\
1.5967591415423	0.0427708868394674\\
1.58083182305299	0.0443521096948228\\
1.56498130449712	0.0473386729941606\\
1.54920758587469	0.050392336093577\\
1.53351066718571	0.0535896751306993\\
1.51789054843018	0.0569464751704675\\
1.50234722960809	0.0602515461346418\\
1.48688071071944	0.0623997688856639\\
1.47149099176424	0.0655419940352406\\
1.45617807274248	0.0690194867845395\\
1.44094195365417	0.0721498464148865\\
1.4257826344993	0.0759769353913115\\
1.41070011527787	0.0784310566156177\\
1.39569439598989	0.0817991823404609\\
1.38076547663536	0.0860115529643261\\
1.36591335721427	0.0902852195840101\\
1.35113803772662	0.0952257900139023\\
1.33643951817242	0.101762984222875\\
1.32181779855166	0.106221233553481\\
1.30727287886435	0.110523965780474\\
1.29280475911048	0.119334183204815\\
1.27841343929006	0.12558040331952\\
1.26409891940308	0.132400031713499\\
1.24986119944954	0.138121014100473\\
1.23570027942945	0.14537127653662\\
1.22161615934281	0.15068665282366\\
1.2076088391896	0.156978687882676\\
1.19367831896985	0.163163371586068\\
1.17982459868353	0.17172074431484\\
1.16604767833067	0.179895770749003\\
1.15234755791124	0.186807118846339\\
1.13872423742526	0.196521257487605\\
1.12517771687273	0.20757499557842\\
1.11170799625364	0.217092710889628\\
1.09831507556799	0.229097788639888\\
1.08499895481579	0.240558945126117\\
1.07175963399703	0.24951867868238\\
1.05859711311172	0.258819681014392\\
1.04551139215985	0.270279840527735\\
1.03250247114143	0.282218395106979\\
1.01957035005645	0.293726383702814\\
1.00671502890492	0.306035332061144\\
0.993936507686827	0.317171910492916\\
0.981234786402181	0.328842312059147\\
0.96860986505098	0.3409195379469\\
0.956061743633224	0.361083628393464\\
0.943590422148912	0.37658865272574\\
0.931195900598044	0.39469125423696\\
0.918878178980621	0.41122210935461\\
0.906637257296642	0.42699956247917\\
0.894473135546108	0.443482680109014\\
0.882385813729018	0.46152472522396\\
0.870375291845373	0.476565026765318\\
0.858441569895173	0.493992327583427\\
0.846584647878416	0.517643539631382\\
0.834804525795105	0.53745216922914\\
0.823101203645237	0.561765593159893\\
0.811474681428815	0.579843383634902\\
0.799924959145836	0.606139145965249\\
0.788452036796303	0.629525157042436\\
0.777055914380213	0.654541149815556\\
0.765736591897568	0.686557173788789\\
0.754494069348368	0.716910187467928\\
0.743328346732612	0.747481970759661\\
0.732239424050301	0.778303502605412\\
0.721227301301434	0.8099779139044\\
0.710291978486011	0.846418565120567\\
0.699433455604033	0.880625901043639\\
0.6886517326555	0.921194473562206\\
0.677946809640411	0.952209627240487\\
0.667318686558766	0.992560934598188\\
0.656767363410566	1.04346097636129\\
0.646292840195811	1.07749481830177\\
0.6358951169145	1.12983391017512\\
0.625574193566633	1.17603166105223\\
0.615330070152211	1.23208871880291\\
0.605162746671233	1.28383455616547\\
0.5950722231237	1.33812290753701\\
0.585058499509611	1.39113497025791\\
0.575121575828967	1.46654898680059\\
0.565261452081767	1.52383682177829\\
0.555478128268012	1.58249727383562\\
0.545771604387701	1.64708277018872\\
0.536141880440835	1.72671457298461\\
0.526588956427413	1.80059125210011\\
0.517112832347436	1.88610858728762\\
0.507713508200903	1.96733890431068\\
0.498390983987815	2.04765505140235\\
0.489145259708171	2.15458324507273\\
0.479976335361971	2.25499573458931\\
0.470884210949216	2.35369663216867\\
0.461868886469906	2.46303265442983\\
0.45293036192404	2.57719296931936\\
0.444068637311618	2.69587769174853\\
0.435283712632641	2.80590388549901\\
0.426575587887109	2.91471330551833\\
0.417944263075021	3.04989855954952\\
0.409389738196377	3.19262642183422\\
0.400912013251178	3.32101740839779\\
0.392511088239424	3.4853177174699\\
0.384186963161113	3.66634743387534\\
0.375939638016248	3.83692341282487\\
0.367769112804827	4.0146611833273\\
0.35967538752685	4.2249786122315\\
0.351658462182318	4.44987812820509\\
0.34371833677123	4.62248133897468\\
0.335855011293587	4.86718941253292\\
0.328068485749388	5.11588212575932\\
0.320358760138634	5.30601528813945\\
0.312725834461324	5.53495080881468\\
0.305169708717458	5.79012277584356\\
0.297690382907038	6.06334988093743\\
0.290287857030061	6.31910973791816\\
0.282962131086529	6.65907093701124\\
0.275713205076442	7.00502722083793\\
0.268541078999799	7.37896999091473\\
0.2614457528566	7.74537161809802\\
0.254427226646846	8.18826412761918\\
0.247485500370537	8.56838517842802\\
0.240620574027672	9.08343041471961\\
0.233832447618251	9.68525128506158\\
0.227121121142275	10.3238967755305\\
0.220486594599744	10.8341526231649\\
0.213928867990657	11.4562667166558\\
0.207447941315014	12.125533713625\\
0.201043814572816	12.8215874240702\\
0.194716487764062	13.4503086195378\\
0.188465960888753	14.2071279395073\\
0.182292233946888	14.9588638181731\\
0.176195306938468	15.7235128713127\\
0.170175179863492	16.5442523468217\\
0.164231852721961	17.577399459747\\
0.158365325513874	18.5483763703906\\
0.152575598239232	19.5937282520095\\
0.146862670898034	20.7871391409016\\
0.141226543490281	21.9757553455002\\
0.135667216015972	23.6347276253825\\
0.130184688475107	25.2685713230582\\
0.124778960867687	26.9566269508204\\
0.119450033193712	28.6399009603158\\
0.114197905453181	30.4054980915434\\
0.109022577646095	32.6189200131785\\
0.103924049772453	34.4950138065454\\
0.098902321832255	36.846627375564\\
0.093957393825502	39.6594978038731\\
0.0890892657521934	42.2653841972265\\
0.0842979376123294	45.1790923780316\\
0.0795834094059098	48.3756908371431\\
0.0749456811329346	52.2467861388817\\
0.070384752793404	56.0644464342215\\
0.0659006243873178	60.9601773751119\\
0.0614932959146762	65.2673027706256\\
0.057162767375479	71.2901797909731\\
0.0529090387697262	78.0003200494669\\
0.048732110097418	85.2920257712526\\
0.0446319813585542	92.8731404368179\\
0.040608652553135	100.252350473279\\
0.0366621236811602	110.091320985157\\
0.0327923947426298	121.83030740536\\
0.028999465737544	132.43021967659\\
0.0252833366659026	144.986716032105\\
0.0216440075277057	160.964578770107\\
0.0215000318007935	161.59034515166\\
0.0213561789537748	162.526128786521\\
0.0212124489866496	162.880020762007\\
0.0210688418994179	163.454552281301\\
0.0209253576920797	164.885457927091\\
0.020781996364635	165.243354510472\\
0.0206387579170839	165.869311099715\\
0.0204956423494262	166.431674243174\\
0.0203526496616621	166.808248097443\\
0.0202097798537914	167.31273182403\\
0.0200670329258143	167.783286735877\\
0.0199244088777307	168.338227267321\\
0.0197819077095406	169.500855822518\\
0.019639529421244	170.316771073623\\
0.019497274012841	170.797648216051\\
0.0193551414843314	171.462818091854\\
0.0192131318357153	172.270584935943\\
0.0190712450669928	172.642956989392\\
0.0189294811781638	173.278007081738\\
0.0187878401692283	174.224481992043\\
0.0186463220401863	174.837649784468\\
0.0185049267910378	176.01388851675\\
0.0183636544217828	176.761863189929\\
0.0182225049324213	178.040303895264\\
0.0180814783229533	178.336191268095\\
0.0179405745933789	179.195435680044\\
0.0177997937436979	180.092316939952\\
0.0176591357739105	181.053262169059\\
0.0175186006840166	181.700804174013\\
0.0173781884740162	182.575379168951\\
0.0172378991439093	183.106214291682\\
0.0170977326936959	183.441377546548\\
0.016957689123376	184.497445795148\\
0.0168177684329497	185.537873253478\\
0.0166779706224168	186.361768546123\\
0.0165382956917775	187.009391896527\\
0.0163987436410317	188.781042487448\\
0.0162593144701793	189.590746134926\\
0.0161200081792205	190.71829331913\\
0.0159808247681552	191.791458802039\\
0.0158417642369835	192.240232138309\\
0.0157028265857052	194.250355596209\\
0.0155640118143204	195.277844508127\\
0.0154253199228292	196.16931385932\\
0.0152867509112314	197.281566477894\\
0.0151483047795272	197.729178845647\\
0.0150099815277165	198.896865496431\\
0.0148717811557993	199.521825433688\\
0.0147337036637756	200.853992616643\\
0.0145957490516454	201.350768524575\\
0.0144579173194087	201.751552183143\\
0.0143202084670656	202.471214372809\\
0.0141826224946159	203.386796286377\\
0.0140451594020598	203.888806358954\\
0.0139078191893972	204.259142542102\\
0.013770601856628	204.832810913032\\
0.0136335074037524	205.438847633343\\
0.0134965358307703	207.200298438763\\
0.0133596871376818	207.65411605493\\
0.0132229613244867	208.321024728293\\
0.0130863583911851	209.863494854386\\
0.0129498783377771	210.597445275847\\
0.0128135211642625	211.443342603572\\
0.0126772868706415	212.035827603356\\
0.012541175456914	212.849368984261\\
0.01240518692308	214.279841684004\\
0.0122693212691395	214.83353416613\\
0.0121335784950925	216.216822129786\\
0.0119979586009391	217.736644806147\\
0.0118624615866791	219.507039281539\\
0.0117270874523126	219.985223619471\\
0.0115918361978397	223.194803248259\\
0.0114567078232603	224.662162830052\\
0.0113217023285744	227.213987317077\\
0.011186819713782	229.537591634494\\
0.0110520599788831	230.700764423641\\
0.0109174231238777	231.62446100826\\
0.0107829091487658	231.935394987689\\
0.0106485180535475	232.438227753368\\
0.0105142498382226	233.071669170772\\
0.0103801045027913	233.763128520732\\
0.0102460820472534	234.681642769691\\
0.0101121824716091	238.376643669592\\
0.00997840577585833	239.073091328521\\
0.00984475196000104	240.619263142651\\
0.00971122102403726	242.022545340766\\
0.00957781296796699	243.814764673111\\
0.00944452779179023	244.961798080539\\
0.00931136549550698	245.744323668256\\
0.00917832607911724	246.219630964298\\
0.00904540954262102	247.747841641517\\
0.00891261588601831	250.114280634564\\
0.0087799451093091	251.101418947034\\
0.00864739721249341	252.223913873971\\
0.00851497219557123	252.559025418717\\
0.00838267005854256	253.541096398278\\
0.0082504908014074	254.694630395924\\
0.00811843442416576	256.937067873184\\
0.00798650092681762	258.375838808911\\
0.007854690309363	259.592223486374\\
0.00772300257180188	260.144804002249\\
0.00759143771413428	260.782920485726\\
0.00745999573636019	262.402401357285\\
0.00732867663847961	264.167752489231\\
0.00719748042049254	265.944251661768\\
0.00706640708239898	267.504274052991\\
0.00693545662419894	268.653396350589\\
0.0068046290458924	270.614605053119\\
0.00667392434747938	271.106235247774\\
0.00654334252895986	273.755518256498\\
0.00641288359033386	275.614234244776\\
0.00628254753160137	276.531832969994\\
0.00615233435276239	278.874122125908\\
0.00602224405381692	279.915038689124\\
0.00589227663476497	282.240247005902\\
0.00576243209560652	283.115239433784\\
0.00563271043634159	284.340096946343\\
0.00550311165697016	287.11575336427\\
0.00537363575749225	288.333241018932\\
0.00524428273790785	290.242106451749\\
0.00511505259821696	290.490983817011\\
0.00498594533841958	292.779962887825\\
0.00485696095851571	294.522644269806\\
0.00472809945850536	297.288505560307\\
0.00459936083838851	299.592211727706\\
0.00447074509816518	301.747313294009\\
0.00434225223783535	302.835448344449\\
0.00421388225739904	303.184112755021\\
0.00408563515685624	304.97998965969\\
0.00395751093620695	306.16463275663\\
0.00382950959545117	306.695161384692\\
0.00370163113458891	308.913796491873\\
0.00357387555362015	311.058574839103\\
0.0034462428525449	313.324375756149\\
0.00331873303136317	315.715643046642\\
0.00319134609007495	317.794933108883\\
0.00306408202868024	319.213861033822\\
0.00293694084717904	321.331809097151\\
0.00280992254557135	322.470404933823\\
0.00268302712385717	324.168277499006\\
0.0025562545820365	326.417599374938\\
0.00242960492010935	328.784082827319\\
0.0023030781380757	330.17014686325\\
0.00217667423593557	331.587999011216\\
0.00205039321368895	333.002571503194\\
0.00192423507133584	333.845343591857\\
0.00179819980887624	335.953458384879\\
0.00167228742631015	336.45446136195\\
0.00154649792363757	337.589655418426\\
0.0014208313008585	339.839548360095\\
0.00129528755797295	340.961888298362\\
0.0011698666949809	342.058541163941\\
0.00104456871188237	342.694024044119\\
0.000919393608677351	344.074631825408\\
0.00079434138536584	345.270800487632\\
0.000669412041947841	348.543108252726\\
0.000544605578423353	349.686590570631\\
0.000419921994792376	352.204783483658\\
0.00029536129105491	354.323576546964\\
0.000170923467210956	356.774167155456\\
4.66085232605122e-05	359.026631410782\\
-7.758354079642e-05	361.417651145753\\
-0.000201652724959841	361.888633944864\\
-0.000325599029229751	363.165435977092\\
-0.00044942245360615	365.651746493351\\
-0.000573122998089037	368.381002269028\\
-0.000696700662678414	372.140158898822\\
-0.000820155447374279	376.288417707323\\
-0.000943487352176633	377.544091444196\\
-0.00106669637708548	380.224541749281\\
-0.00118978252210081	384.988950254125\\
-0.00131274578722263	385.823741220505\\
-0.00143558617245094	391.099221181252\\
-0.00155830367778574	393.361280782205\\
-0.00168089830322702	394.145733869302\\
-0.0018033700487748	396.259168395001\\
-0.00192571891442906	397.936582788386\\
-0.00204794490018982	399.784991166886\\
-0.00217004800605706	404.168435782271\\
-0.00229202823203079	405.918709256306\\
-0.00241388557811101	408.699882591688\\
-0.00253562004429772	410.897264772693\\
-0.00265723163059092	413.322985230441\\
-0.0027787203369906	416.212812271785\\
-0.00290008616349678	420.921985375982\\
-0.00302132911010944	423.642885498896\\
-0.0031424491768286	428.519686665781\\
-0.00326344636365424	432.316639804026\\
-0.00338432067058637	436.71177729396\\
-0.00350507209762499	441.19729912941\\
-0.0036257006447701	444.125936213759\\
-0.00374620631202169	449.211692801326\\
-0.00386658909937978	452.023183270158\\
-0.00398684900684436	454.139675309231\\
-0.00410698603441542	456.682333760117\\
-0.00422700018209297	459.905202362322\\
-0.00434689144987701	461.390678308457\\
-0.00446665983776754	462.418458836499\\
-0.00458630534576456	463.465632627456\\
}--cycle;
\addplot [color=mycolor2,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0150468535819423	109.659825165979\\
0.0167037814136867	99.8017522725353\\
0.0184149127982323	92.4029408706052\\
0.020180247735579	84.7955000693915\\
0.0219997862257269	77.4902551555757\\
0.0238735282686759	70.764689405218\\
0.0258014738644261	64.7289427854637\\
0.0277836230129774	60.4047071415341\\
0.0298199757143299	55.5000669698547\\
0.0319105319684835	51.6743157717753\\
0.0340552917754383	47.7929262677102\\
0.0362542551351943	44.5892780523495\\
0.0385074220477514	41.6662746382054\\
0.0408147925131097	39.0541225101507\\
0.0431763665312691	36.2432164035189\\
0.0455921441022297	33.8846653721003\\
0.0480621252259914	32.0054108035572\\
0.0505863099025543	29.7941065022424\\
0.0531646981319184	28.0224612270976\\
0.0557972899140836	26.329796899491\\
0.0584840852490499	24.6485036880632\\
0.0612250841368174	23.0213451487455\\
0.0640202865773861	21.3699829218604\\
0.0668696925707559	20.183587133258\\
0.0697733021169269	18.9972006095793\\
0.072731115215899	17.9540621011715\\
0.0757431318676723	16.9852230188802\\
0.0788093520722468	15.9578418083443\\
0.0819297758296224	15.1421879606521\\
0.0851044031397991	14.3815035979237\\
0.0883332340027771	13.6313143786171\\
0.0916162684185561	12.8809149146179\\
0.0949535063871364	12.2563568829882\\
0.0983449479085177	11.5666980277489\\
0.1017905929827	10.9040381365581\\
0.105290441609684	10.2895724528945\\
0.108844493789469	9.78529058752238\\
0.112452749522055	9.15688802069092\\
0.116115208807442	8.56353351534769\\
0.11983187164563	8.05757486090243\\
0.12360273803662	7.68249767235912\\
0.12742780798041	7.24752077668327\\
0.131307081477002	6.88824074718252\\
0.135240558526395	6.52330424740315\\
0.139228239128589	6.18519858148271\\
0.143270123283584	5.85271281256045\\
0.147366210991381	5.60165091152221\\
0.151516502251978	5.33552380613412\\
0.155720997065377	5.08617693723429\\
0.159979695431577	4.86350129487006\\
0.164292597350578	4.67847139048778\\
0.16865970282238	4.43761183767998\\
0.173081011846984	4.19975629683996\\
0.177556524424388	4.03193378580364\\
0.182086240554594	3.8177609988516\\
0.186670160237601	3.61720295026898\\
0.191308283473408	3.44652507110517\\
0.196000610262018	3.2844987864055\\
0.200747140603428	3.1123956813276\\
0.205547874497639	2.9549522918648\\
0.210402811944652	2.83262074696242\\
0.215311952944466	2.6967125090796\\
0.22027529749708	2.56879605035918\\
0.225292845602497	2.46434163197498\\
0.230364597260714	2.35993981553036\\
0.235490552471732	2.24814126035935\\
0.240670711235552	2.14042128222509\\
0.245905073552172	2.03825089635103\\
0.251193639421594	1.94661590592055\\
0.256536408843817	1.85358887219667\\
0.261933381818841	1.75411141047112\\
0.267384558346667	1.67963691854105\\
0.272889938427293	1.60445819962005\\
0.278449522060721	1.52629486423009\\
0.284063309246949	1.45898970092583\\
0.289731299985979	1.38679416790244\\
0.29545349427781	1.3281427136543\\
0.301229892122443	1.2741067510159\\
0.307060493519876	1.22248664077362\\
0.312945298470111	1.15503743636547\\
0.318884306973146	1.1070724265129\\
0.324877519028983	1.05894314028646\\
0.330924934637621	1.0129589972903\\
0.33702655379906	0.963269096046276\\
0.343182376513301	0.922259930752021\\
0.349392402780342	0.876562534691985\\
0.355656632600185	0.846276247109716\\
0.361975065972829	0.801852777795409\\
0.368347702898273	0.766501974778679\\
0.37477454337652	0.739215761023336\\
0.381255587407567	0.703732677890094\\
0.387790834991415	0.674164692621277\\
0.394380286128065	0.642303743605859\\
0.401023940817515	0.615354158426581\\
0.407721799059767	0.589149664720998\\
0.41447386085482	0.563698202663372\\
0.421280126202675	0.538676957194239\\
0.42814059510333	0.512174532282959\\
0.435055267556786	0.490917165388084\\
0.442024143563044	0.471187029982716\\
0.449047223122103	0.448954683774848\\
0.456124506233963	0.433847305414508\\
0.463255992898624	0.414025627881734\\
0.470441683116086	0.397444179519565\\
0.47768157688635	0.377564840675972\\
0.484975674209414	0.363078845236001\\
0.49232397508528	0.350632035001241\\
0.499726479513947	0.335724041394877\\
0.507183187495415	0.322216840082761\\
0.514694099029684	0.309219344789034\\
0.522259214116755	0.295870347423429\\
0.529878532756626	0.28122445959353\\
0.537552054949299	0.268442323202474\\
0.545279780694773	0.252321370657581\\
0.553061709993048	0.242465175581516\\
0.560897842844124	0.233311066793463\\
0.568788179248001	0.224535121468594\\
0.57673271920468	0.214867817668639\\
0.584731462714159	0.205849703150267\\
0.59278440977644	0.196627151561722\\
0.600891560391522	0.187613140269631\\
0.609052914559405	0.180410914115951\\
0.617268472280089	0.173726978099053\\
0.625538233553575	0.164839131229069\\
0.633862198379861	0.155550956209494\\
0.642240366758949	0.148147678187564\\
0.650672738690838	0.139880174260868\\
0.659159314175528	0.13247614513671\\
0.667700093213019	0.127239922146019\\
0.676295075803311	0.121217625238524\\
0.684944261946405	0.114739064690165\\
0.693647651642299	0.110089226763859\\
0.702405244890995	0.105414004141885\\
0.711217041692492	0.101526640986127\\
0.72008304204679	0.0963671313237627\\
0.729003245953889	0.0922750822228391\\
0.73797765341379	0.08721035594258\\
0.747006264426491	0.0827085981342363\\
0.756089078991994	0.0763761768008566\\
0.765226097110298	0.0732452422832852\\
0.774417318781403	0.0700328186659159\\
0.783662744005309	0.0652468048736064\\
0.792962372782017	0.0617975712335748\\
0.802316205111525	0.0586982003972433\\
0.811724240993835	0.0556828997340891\\
0.821186480428945	0.0532839537992138\\
0.830702923416857	0.0515321880187103\\
0.840273569957571	0.0488379552918501\\
0.849898420051085	0.046676250546396\\
0.8595774736974	0.0442765264414658\\
0.869310730896517	0.0421098664554703\\
0.879098191648435	0.0406203385463025\\
0.888939855953154	0.0383999476395592\\
0.898835723810674	0.0360062223538914\\
0.908785795220995	0.0337599997085658\\
0.918790070184117	0.031729082831615\\
0.928848548700041	0.0296699799643229\\
0.938961230768765	0.0285465400371089\\
0.949128116390291	0.0274815168255186\\
0.959349205564618	0.0262103616639704\\
0.969624498291746	0.023575953886702\\
0.979953994571676	0.0220985631377833\\
0.990337694404406	0.0210135610234299\\
1.00077559778994	0.0197639302000251\\
1.01126770472827	0.0181665758013218\\
1.0218140152194	0.0170523291060689\\
1.03241452926334	0.0152439799610491\\
1.04306924686008	0.0146124626680579\\
1.05377816800961	0.013584932605839\\
1.06454129271195	0.0122458208994777\\
1.07535862096709	0.01112458605067\\
1.08623015277503	0.0102177515094092\\
1.09715588813577	0.00964351324601304\\
1.10813582704932	0.00853250355364824\\
1.11916996951566	0.00777621385201337\\
1.13025831553481	0.00707571000452682\\
1.14140086510675	0.0063826279382433\\
1.1525976182315	0.00567997634873679\\
1.16384857490905	0.00504722020558219\\
1.1751537351394	0.0044697493408999\\
1.18651309892255	0.00411935986551585\\
1.1979266662585	0.00370158276771622\\
1.20939443714726	0.00301845369669075\\
1.22091641158881	0.00242593148691414\\
1.23249258958317	0.00213723393331556\\
1.24412297113033	0.00160083575287642\\
1.25580755623028	0.00126553901231268\\
1.26754634488304	0.00049341025479479\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00056918458078888	463.462735443425\\
-0.000529879155392959	462.414602448021\\
-0.000490487004312556	461.385891979374\\
-0.000451008127547672	459.899052256644\\
-0.000411442525098305	456.673207496799\\
-0.000371790196964457	454.128212020043\\
-0.000332051143146127	452.009783075336\\
-0.000292225363643315	449.195700540843\\
-0.000252312858456021	444.105419194066\\
-0.000212313627584245	441.174148159983\\
-0.000172227671027987	436.684613046093\\
-0.000132054988787248	432.285588637004\\
-9.17955808620266e-05	428.485218047097\\
-5.14494472523235e-05	423.604204094054\\
-1.10165879581385e-05	420.881070345097\\
2.95029970205284e-05	416.167805519255\\
7.0109307683677e-05	413.275550057464\\
0.000110802344031308	410.847507366752\\
0.00015158210606342	408.648138234837\\
0.000192448593780014	405.864404754239\\
0.00023340180718109	404.11231991914\\
0.000274441746266648	399.72536531468\\
0.000315568411036688	397.875298517579\\
0.00035678180149121	396.196417343731\\
0.000398081917630213	394.079524706187\\
0.000439468759453698	393.294078756709\\
0.000480942326961666	391.027787021255\\
0.000522502620154115	385.74803957527\\
0.000564149639031046	384.912616037907\\
0.000605883383592458	380.144535975855\\
0.000647703853838353	377.461813779699\\
0.000689611049768729	376.205214572901\\
0.000731604971383587	372.05380273915\\
0.000773685618682928	368.291550731632\\
0.00081585299166675	365.560169452179\\
0.000858107090335053	363.071636044426\\
0.000900447914687839	361.793733664662\\
0.000942875464725107	361.322416050034\\
0.000985389740446856	358.929687832078\\
0.00102799074185309	356.667167662048\\
0.0010706784689438	354.214425778163\\
0.001113452921719	352.094207780059\\
0.00115631410017867	349.573502453964\\
0.00119926200432283	348.42913158197\\
0.00124229663415147	345.154251442519\\
0.00128541798966459	343.955974227584\\
0.0013286260708622	342.574230721307\\
0.00137192087774428	341.937654635654\\
0.00141530241031085	340.840026515983\\
0.0014587706685619	339.715138748773\\
0.00150232565249743	337.46341976277\\
0.00154596736211745	336.325379856014\\
0.00158969579742194	335.824090557932\\
0.00163351095841092	333.713517100912\\
0.00167741284508438	332.868604031181\\
0.00172140145744232	331.450869712485\\
0.00176547679548474	330.031989031119\\
0.00180963885921165	328.644644808778\\
0.00185388764862303	326.276210080087\\
0.0018982231637189	324.025580691963\\
0.00194264540449925	322.326377392578\\
0.00198715437096408	321.18671699733\\
0.0020317500631134	319.067186380043\\
0.00207643248094719	317.644062486548\\
0.00212120162446547	315.562996072442\\
0.00216605749366823	313.167599388497\\
0.00221100008855547	310.900270701594\\
0.00225602940912719	308.751144156276\\
0.0023011454553834	306.529949162375\\
0.00234634822732408	305.998643267054\\
0.00239163772494925	304.813162616146\\
0.0024370139482589	303.015421390913\\
0.00248247689725303	302.665960723209\\
0.00252802657193165	301.577035783728\\
0.00257366297229474	299.41990643041\\
0.00261938609834232	297.114640113764\\
0.00266519595007438	294.346936897172\\
0.00271109252749092	292.601026935922\\
0.00275707583059195	290.310435257866\\
0.00280314585937745	290.060205684085\\
0.00284930261384744	288.148531655626\\
0.00289554609400191	286.929279513246\\
0.00294187629984086	284.148288140487\\
0.00298829323136429	282.922368022804\\
0.00303479688857221	282.046816273997\\
0.0030813872714646	279.71980629104\\
0.00312806438004148	278.677745792106\\
0.00317482821430284	276.333973873154\\
0.00322167877424868	275.409390278764\\
0.00326861605987901	273.549803050676\\
0.00331564007119381	270.899268259428\\
0.0033627508081931	270.406757230754\\
0.00340994827087687	268.439840344069\\
0.00345723245924512	267.289801620451\\
0.00350460337329785	265.729318433384\\
0.00355206101303507	263.949692919628\\
0.00359960537845676	262.183074021936\\
0.00364723646956294	260.561085904271\\
0.0036949542863536	259.922540684921\\
0.00374275882882874	259.369654910255\\
0.00379065009698837	258.152900645585\\
0.00383862809083247	256.712124382935\\
0.00388669281036106	254.468103976339\\
0.00393484425557413	253.313866931477\\
0.00398308242647168	252.330750586753\\
0.00403140732305372	251.994655830177\\
0.00407981894532023	250.870834966793\\
0.00412831729327123	249.881952314294\\
0.00417690236690671	247.515072468043\\
0.00422557416622667	245.985813544053\\
0.00427433269123111	245.508912551499\\
0.00432317794192003	244.725901423409\\
0.00437210991829344	243.577203477691\\
0.00442112862035133	241.783375678981\\
0.0044702340480937	240.379544984461\\
0.00451942620152055	238.832173194851\\
0.00456870508063188	238.135546559708\\
0.0046180706854277	234.438664020742\\
0.004667523015908	233.519943518213\\
0.00471706207207277	232.827343137724\\
0.00476668785392204	232.19340744799\\
0.00481640036145578	231.690395762774\\
0.004866199594674	231.379341440443\\
0.00491608555357671	230.450521781021\\
0.0049660582381639	229.286217740608\\
0.00501611764843557	226.961376464243\\
0.00506626378439172	224.408285592944\\
0.00511649664603235	222.938107491863\\
0.00516681623335747	219.72653613737\\
0.00521722254636707	219.247313674161\\
0.00526771558506115	217.474811412944\\
0.00531829534943971	215.954131585844\\
0.00536896183950275	214.566300560093\\
0.00541971505525028	214.012245211743\\
0.00547055499668228	212.58120903669\\
0.00552148166379877	211.766636810376\\
0.00557249505659974	211.173172329828\\
0.0056235951750852	210.327123626383\\
0.00567478201925513	209.591533947801\\
0.00572605558910955	208.048626325118\\
0.00577741588464844	207.379306599333\\
0.00582886290587182	206.924385789159\\
0.00588039665277969	205.162142622888\\
0.00593201712537203	204.555797570172\\
0.00598372432364885	203.981632405555\\
0.00603551824761016	203.611093356493\\
0.00608739889725595	203.107602250399\\
0.00613936627258622	202.191535109075\\
0.00619142037360097	201.47066159205\\
0.00624356120030021	201.06474599744\\
0.00629578875268393	200.56589014456\\
0.00634810303075212	199.228616216034\\
0.0064005040345048	198.603343637373\\
0.00645299176394197	197.434183790607\\
0.00650556621906361	196.985937406733\\
0.00655822739986974	195.872818600755\\
0.00661097530636034	194.979429620273\\
0.00666380993853543	193.951896775978\\
0.006716731296395	191.940768236638\\
0.00676973937993906	191.489703248788\\
0.00682283418916759	190.413842289689\\
0.00687601572408061	189.285656684535\\
0.00692928398467811	188.475752793165\\
0.00698263897096009	186.70374756889\\
0.00703608068292655	186.048536256418\\
0.00708960912057749	185.224213580937\\
0.00714322428391292	184.183261971557\\
0.00719692617293283	183.127273745547\\
0.00725071478763722	182.791233670274\\
0.00730459012802609	182.259942559387\\
0.00735855219409944	181.385944947938\\
0.00741260098585728	180.738026577213\\
0.0074667365032996	179.776633821478\\
0.00752095874642639	178.879301343486\\
0.00757526771523768	178.019612616603\\
0.00762966340973344	177.7236467598\\
0.00768414582991368	176.445126537003\\
0.00773871497577841	175.696146466056\\
0.00779337084732762	174.519303326737\\
0.00784811344456131	173.905381053411\\
0.00790294276747948	172.958373541018\\
0.00795785881608213	172.322747465311\\
0.00801286159036927	171.95046344417\\
0.00806795109034089	171.142142297041\\
0.00812312731599698	170.477110477034\\
0.00817839026733757	169.995885034756\\
0.00823373994436263	169.17952088338\\
0.00828917634707217	168.016347446938\\
0.0083446994754662	167.458122797472\\
0.00840030932954471	166.982666646629\\
0.0084560059093077	166.477235883108\\
0.00851178921475517	166.099378768209\\
0.00856765924588713	165.532254987144\\
0.00862361600270356	164.903285627726\\
0.00867965948520448	164.54495996756\\
0.00873578969338988	163.112069917844\\
0.00879200662725976	162.536421243645\\
0.00884831028681412	162.182308115063\\
0.00890470067205297	161.246524504126\\
0.0089611777829763	160.617902163824\\
0.0104012914035161	144.618804644812\\
0.011895608576857	132.037086498283\\
0.0134441293029991	121.418661241361\\
0.0150468535819423	109.659825165979\\
0.0167037814136867	99.8017522725353\\
0.0184149127982323	92.4029408706052\\
0.020180247735579	84.7955000693915\\
0.0219997862257269	77.4902551555757\\
0.0238735282686759	70.764689405218\\
0.0258014738644261	64.7289427854637\\
0.0277836230129774	60.4047071415341\\
0.0298199757143299	55.5000669698547\\
0.0319105319684835	51.6743157717753\\
0.0340552917754383	47.7929262677102\\
0.0362542551351943	44.5892780523495\\
0.0385074220477514	41.6662746382054\\
0.0408147925131097	39.0541225101507\\
0.0431763665312691	36.2432164035189\\
0.0455921441022297	33.8846653721003\\
0.0480621252259914	32.0054108035572\\
0.0505863099025543	29.7941065022424\\
0.0531646981319184	28.0224612270976\\
0.0557972899140836	26.329796899491\\
0.0584840852490499	24.6485036880632\\
0.0612250841368174	23.0213451487455\\
0.0640202865773861	21.3699829218604\\
0.0668696925707559	20.183587133258\\
0.0697733021169269	18.9972006095793\\
0.072731115215899	17.9540621011715\\
0.0757431318676723	16.9852230188802\\
0.0788093520722468	15.9578418083443\\
0.0819297758296224	15.1421879606521\\
0.0851044031397991	14.3815035979237\\
0.0883332340027771	13.6313143786171\\
0.0916162684185561	12.8809149146179\\
0.0949535063871364	12.2563568829882\\
0.0983449479085177	11.5666980277489\\
0.1017905929827	10.9040381365581\\
0.105290441609684	10.2895724528945\\
0.108844493789469	9.78529058752238\\
0.112452749522055	9.15688802069092\\
0.116115208807442	8.56353351534769\\
0.11983187164563	8.05757486090243\\
0.12360273803662	7.68249767235912\\
0.12742780798041	7.24752077668327\\
0.131307081477002	6.88824074718252\\
0.135240558526395	6.52330424740315\\
0.139228239128589	6.18519858148271\\
0.143270123283584	5.85271281256045\\
0.147366210991381	5.60165091152221\\
0.151516502251978	5.33552380613412\\
0.155720997065377	5.08617693723429\\
0.159979695431577	4.86350129487006\\
0.164292597350578	4.67847139048778\\
0.16865970282238	4.43761183767998\\
0.173081011846984	4.19975629683996\\
0.177556524424388	4.03193378580364\\
0.182086240554594	3.8177609988516\\
0.186670160237601	3.61720295026898\\
0.191308283473408	3.44652507110517\\
0.196000610262018	3.2844987864055\\
0.200747140603428	3.1123956813276\\
0.205547874497639	2.9549522918648\\
0.210402811944652	2.83262074696242\\
0.215311952944466	2.6967125090796\\
0.22027529749708	2.56879605035918\\
0.225292845602497	2.46434163197498\\
0.230364597260714	2.35993981553036\\
0.235490552471732	2.24814126035935\\
0.240670711235552	2.14042128222509\\
0.245905073552172	2.03825089635103\\
0.251193639421594	1.94661590592055\\
0.256536408843817	1.85358887219667\\
0.261933381818841	1.75411141047112\\
0.267384558346667	1.67963691854105\\
0.272889938427293	1.60445819962005\\
0.278449522060721	1.52629486423009\\
0.284063309246949	1.45898970092583\\
0.289731299985979	1.38679416790244\\
0.29545349427781	1.3281427136543\\
0.301229892122443	1.2741067510159\\
0.307060493519876	1.22248664077362\\
0.312945298470111	1.15503743636547\\
0.318884306973146	1.1070724265129\\
0.324877519028983	1.05894314028646\\
0.330924934637621	1.0129589972903\\
0.33702655379906	0.963269096046276\\
0.343182376513301	0.922259930752021\\
0.349392402780342	0.876562534691985\\
0.355656632600185	0.846276247109716\\
0.361975065972829	0.801852777795409\\
0.368347702898273	0.766501974778679\\
0.37477454337652	0.739215761023336\\
0.381255587407567	0.703732677890094\\
0.387790834991415	0.674164692621277\\
0.394380286128065	0.642303743605859\\
0.401023940817515	0.615354158426581\\
0.407721799059767	0.589149664720998\\
0.41447386085482	0.563698202663372\\
0.421280126202675	0.538676957194239\\
0.42814059510333	0.512174532282959\\
0.435055267556786	0.490917165388084\\
0.442024143563044	0.471187029982716\\
0.449047223122103	0.448954683774848\\
0.456124506233963	0.433847305414508\\
0.463255992898624	0.414025627881734\\
0.470441683116086	0.397444179519565\\
0.47768157688635	0.377564840675972\\
0.484975674209414	0.363078845236001\\
0.49232397508528	0.350632035001241\\
0.499726479513947	0.335724041394877\\
0.507183187495415	0.322216840082761\\
0.514694099029684	0.309219344789034\\
0.522259214116755	0.295870347423429\\
0.529878532756626	0.28122445959353\\
0.537552054949299	0.268442323202474\\
0.545279780694773	0.252321370657581\\
0.553061709993048	0.242465175581516\\
0.560897842844124	0.233311066793463\\
0.568788179248001	0.224535121468594\\
0.57673271920468	0.214867817668639\\
0.584731462714159	0.205849703150267\\
0.59278440977644	0.196627151561722\\
0.600891560391522	0.187613140269631\\
0.609052914559405	0.180410914115951\\
0.617268472280089	0.173726978099053\\
0.625538233553575	0.164839131229069\\
0.633862198379861	0.155550956209494\\
0.642240366758949	0.148147678187564\\
0.650672738690838	0.139880174260868\\
0.659159314175528	0.13247614513671\\
0.667700093213019	0.127239922146019\\
0.676295075803311	0.121217625238524\\
0.684944261946405	0.114739064690165\\
0.693647651642299	0.110089226763859\\
0.702405244890995	0.105414004141885\\
0.711217041692492	0.101526640986127\\
0.72008304204679	0.0963671313237627\\
0.729003245953889	0.0922750822228391\\
0.73797765341379	0.08721035594258\\
0.747006264426491	0.0827085981342363\\
0.756089078991994	0.0763761768008566\\
0.765226097110298	0.0732452422832852\\
0.774417318781403	0.0700328186659159\\
0.783662744005309	0.0652468048736064\\
0.792962372782017	0.0617975712335748\\
0.802316205111525	0.0586982003972433\\
0.811724240993835	0.0556828997340891\\
0.821186480428945	0.0532839537992138\\
0.830702923416857	0.0515321880187103\\
0.840273569957571	0.0488379552918501\\
0.849898420051085	0.046676250546396\\
0.8595774736974	0.0442765264414658\\
0.869310730896517	0.0421098664554703\\
0.879098191648435	0.0406203385463025\\
0.888939855953154	0.0383999476395592\\
0.898835723810674	0.0360062223538914\\
0.908785795220995	0.0337599997085658\\
0.918790070184117	0.031729082831615\\
0.928848548700041	0.0296699799643229\\
0.938961230768765	0.0285465400371089\\
0.949128116390291	0.0274815168255186\\
0.959349205564618	0.0262103616639704\\
0.969624498291746	0.023575953886702\\
0.979953994571676	0.0220985631377833\\
0.990337694404406	0.0210135610234299\\
1.00077559778994	0.0197639302000251\\
1.01126770472827	0.0181665758013218\\
1.0218140152194	0.0170523291060689\\
1.03241452926334	0.0152439799610491\\
1.04306924686008	0.0146124626680579\\
1.05377816800961	0.013584932605839\\
1.06454129271195	0.0122458208994777\\
1.07535862096709	0.01112458605067\\
1.08623015277503	0.0102177515094092\\
1.09715588813577	0.00964351324601304\\
1.10813582704932	0.00853250355364824\\
1.11916996951566	0.00777621385201337\\
1.13025831553481	0.00707571000452682\\
1.14140086510675	0.0063826279382433\\
1.1525976182315	0.00567997634873679\\
1.16384857490905	0.00504722020558219\\
1.1751537351394	0.0044697493408999\\
1.18651309892255	0.00411935986551585\\
1.1979266662585	0.00370158276771622\\
1.20939443714726	0.00301845369669075\\
1.22091641158881	0.00242593148691414\\
1.23249258958317	0.00213723393331556\\
1.24412297113033	0.00160083575287642\\
1.25580755623028	0.00126553901231268\\
1.26754634488304	0.00049341025479479\\
1.2793393370886	7.35473561655223e-08\\
1.2793393370886	7.35473561655223e-08\\
1.26754634488304	0.00049341025479479\\
1.25580755623028	0.00126553901231268\\
1.24412297113033	0.00160083575287642\\
1.23249258958317	0.00213723393331556\\
1.22091641158881	0.00242593148691414\\
1.20939443714726	0.00301845369669075\\
1.1979266662585	0.00370158276771622\\
1.18651309892255	0.00411935986551585\\
1.1751537351394	0.0044697493408999\\
1.16384857490905	0.00504722020558219\\
1.1525976182315	0.00567997634873679\\
1.14140086510675	0.0063826279382433\\
1.13025831553481	0.00707571000452682\\
1.11916996951566	0.00777621385201337\\
1.10813582704932	0.00853250355364824\\
1.09715588813577	0.00964351324601304\\
1.08623015277503	0.0102177515094092\\
1.07535862096709	0.01112458605067\\
1.06454129271195	0.0122458208994777\\
1.05377816800961	0.013584932605839\\
1.04306924686008	0.0146124626680579\\
1.03241452926334	0.0152439799610491\\
1.0218140152194	0.0170523291060689\\
1.01126770472827	0.0181665758013218\\
1.00077559778994	0.0197639302000251\\
0.990337694404406	0.0210135610234299\\
0.979953994571676	0.0220985631377833\\
0.969624498291746	0.023575953886702\\
0.959349205564618	0.0262103616639704\\
0.949128116390291	0.0274815168255186\\
0.938961230768765	0.0285465400371089\\
0.928848548700041	0.0296699799643229\\
0.918790070184117	0.031729082831615\\
0.908785795220995	0.0337599997085658\\
0.898835723810674	0.0360062223538914\\
0.888939855953154	0.0383999476395592\\
0.879098191648435	0.0406203385463025\\
0.869310730896517	0.0421098664554703\\
0.8595774736974	0.0442765264414658\\
0.849898420051085	0.046676250546396\\
0.840273569957571	0.0488379552918501\\
0.830702923416857	0.0515321880187103\\
0.821186480428945	0.0532839537992138\\
0.811724240993835	0.0556828997340891\\
0.802316205111525	0.0586982003972433\\
0.792962372782017	0.0617975712335748\\
0.783662744005309	0.0652468048736064\\
0.774417318781403	0.0700328186659159\\
0.765226097110298	0.0732452422832852\\
0.756089078991994	0.0763761768008566\\
0.747006264426491	0.0827085981342363\\
0.73797765341379	0.08721035594258\\
0.729003245953889	0.0922750822228391\\
0.72008304204679	0.0963671313237627\\
0.711217041692492	0.101526640986127\\
0.702405244890995	0.105414004141885\\
0.693647651642299	0.110089226763859\\
0.684944261946405	0.114739064690165\\
0.676295075803311	0.121217625238524\\
0.667700093213019	0.127239922146019\\
0.659159314175528	0.13247614513671\\
0.650672738690838	0.139880174260868\\
0.642240366758949	0.148147678187564\\
0.633862198379861	0.155550956209494\\
0.625538233553575	0.164839131229069\\
0.617268472280089	0.173726978099053\\
0.609052914559405	0.180410914115951\\
0.600891560391522	0.187613140269631\\
0.59278440977644	0.196627151561722\\
0.584731462714159	0.205849703150267\\
0.57673271920468	0.214867817668639\\
0.568788179248001	0.224535121468594\\
0.560897842844124	0.233311066793463\\
0.553061709993048	0.242465175581516\\
0.545279780694773	0.252321370657581\\
0.537552054949299	0.268442323202474\\
0.529878532756626	0.28122445959353\\
0.522259214116755	0.295870347423429\\
0.514694099029684	0.309219344789034\\
0.507183187495415	0.322216840082761\\
0.499726479513947	0.335724041394877\\
0.49232397508528	0.350632035001241\\
0.484975674209414	0.363078845236001\\
0.47768157688635	0.377564840675972\\
0.470441683116086	0.397444179519565\\
0.463255992898624	0.414025627881734\\
0.456124506233963	0.433847305414508\\
0.449047223122103	0.448954683774848\\
0.442024143563044	0.471187029982716\\
0.435055267556786	0.490917165388084\\
0.42814059510333	0.512174532282959\\
0.421280126202675	0.538676957194239\\
0.41447386085482	0.563698202663372\\
0.407721799059767	0.589149664720998\\
0.401023940817515	0.615354158426581\\
0.394380286128065	0.642303743605859\\
0.387790834991415	0.674164692621277\\
0.381255587407567	0.703732677890094\\
0.37477454337652	0.739215761023336\\
0.368347702898273	0.766501974778679\\
0.361975065972829	0.801852777795409\\
0.355656632600185	0.846276247109716\\
0.349392402780342	0.876562534691985\\
0.343182376513301	0.922259930752021\\
0.33702655379906	0.963269096046276\\
0.330924934637621	1.0129589972903\\
0.324877519028983	1.05894314028646\\
0.318884306973146	1.1070724265129\\
0.312945298470111	1.15503743636547\\
0.307060493519876	1.22248664077362\\
0.301229892122443	1.2741067510159\\
0.29545349427781	1.3281427136543\\
0.289731299985979	1.38679416790244\\
0.284063309246949	1.45898970092583\\
0.278449522060721	1.52629486423009\\
0.272889938427293	1.60445819962005\\
0.267384558346667	1.67963691854105\\
0.261933381818841	1.75411141047112\\
0.256536408843817	1.85358887219667\\
0.251193639421594	1.94661590592055\\
0.245905073552172	2.03825089635103\\
0.240670711235552	2.14042128222509\\
0.235490552471732	2.24814126035935\\
0.230364597260714	2.35993981553036\\
0.225292845602497	2.46434163197498\\
0.22027529749708	2.56879605035918\\
0.215311952944466	2.6967125090796\\
0.210402811944652	2.83262074696242\\
0.205547874497639	2.9549522918648\\
0.200747140603428	3.1123956813276\\
0.196000610262018	3.2844987864055\\
0.191308283473408	3.44652507110517\\
0.186670160237601	3.61720295026898\\
0.182086240554594	3.8177609988516\\
0.177556524424388	4.03193378580364\\
0.173081011846984	4.19975629683996\\
0.16865970282238	4.43761183767998\\
0.164292597350578	4.67847139048778\\
0.159979695431577	4.86350129487006\\
0.155720997065377	5.08617693723429\\
0.151516502251978	5.33552380613412\\
0.147366210991381	5.60165091152221\\
0.143270123283584	5.85271281256045\\
0.139228239128589	6.18519858148271\\
0.135240558526395	6.52330424740315\\
0.131307081477002	6.88824074718252\\
0.12742780798041	7.24752077668327\\
0.12360273803662	7.68249767235912\\
0.11983187164563	8.05757486090243\\
0.116115208807442	8.56353351534769\\
0.112452749522055	9.15688802069092\\
0.108844493789469	9.78529058752238\\
0.105290441609684	10.2895724528945\\
0.1017905929827	10.9040381365581\\
0.0983449479085177	11.5666980277489\\
0.0949535063871364	12.2563568829882\\
0.0916162684185561	12.8809149146179\\
0.0883332340027771	13.6313143786171\\
0.0851044031397991	14.3815035979237\\
0.0819297758296224	15.1421879606521\\
0.0788093520722468	15.9578418083443\\
0.0757431318676723	16.9852230188802\\
0.072731115215899	17.9540621011715\\
0.0697733021169269	18.9972006095793\\
0.0668696925707559	20.183587133258\\
0.0640202865773861	21.3699829218604\\
0.0612250841368174	23.0213451487455\\
0.0584840852490499	24.6485036880632\\
0.0557972899140836	26.329796899491\\
0.0531646981319184	28.0224612270976\\
0.0505863099025543	29.7941065022424\\
0.0480621252259914	32.0054108035572\\
0.0455921441022297	33.8846653721003\\
0.0431763665312691	36.2432164035189\\
0.0408147925131097	39.0541225101507\\
0.0385074220477514	41.6662746382054\\
0.0362542551351943	44.5892780523495\\
0.0340552917754383	47.7929262677102\\
0.0319105319684835	51.6743157717753\\
0.0298199757143299	55.5000669698547\\
0.0277836230129774	60.4047071415341\\
0.0258014738644261	64.7289427854637\\
0.0238735282686759	70.764689405218\\
0.0219997862257269	77.4902551555757\\
0.020180247735579	84.7955000693915\\
0.0184149127982323	92.4029408706052\\
0.0167037814136867	99.8017522725353\\
0.0150468535819423	109.659825165979\\
0.0134441293029991	121.418661241361\\
0.011895608576857	132.037086498283\\
0.0104012914035161	144.618804644812\\
0.0089611777829763	160.617902163824\\
0.00890470067205297	161.246524504126\\
0.00884831028681412	162.182308115063\\
0.00879200662725976	162.536421243645\\
0.00873578969338988	163.112069917844\\
0.00867965948520448	164.54495996756\\
0.00862361600270356	164.903285627726\\
0.00856765924588713	165.532254987144\\
0.00851178921475517	166.099378768209\\
0.0084560059093077	166.477235883108\\
0.00840030932954471	166.982666646629\\
0.0083446994754662	167.458122797472\\
0.00828917634707217	168.016347446938\\
0.00823373994436263	169.17952088338\\
0.00817839026733757	169.995885034756\\
0.00812312731599698	170.477110477034\\
0.00806795109034089	171.142142297041\\
0.00801286159036927	171.95046344417\\
0.00795785881608213	172.322747465311\\
0.00790294276747948	172.958373541018\\
0.00784811344456131	173.905381053411\\
0.00779337084732762	174.519303326737\\
0.00773871497577841	175.696146466056\\
0.00768414582991368	176.445126537003\\
0.00762966340973344	177.7236467598\\
0.00757526771523768	178.019612616603\\
0.00752095874642639	178.879301343486\\
0.0074667365032996	179.776633821478\\
0.00741260098585728	180.738026577213\\
0.00735855219409944	181.385944947938\\
0.00730459012802609	182.259942559387\\
0.00725071478763722	182.791233670274\\
0.00719692617293283	183.127273745547\\
0.00714322428391292	184.183261971557\\
0.00708960912057749	185.224213580937\\
0.00703608068292655	186.048536256418\\
0.00698263897096009	186.70374756889\\
0.00692928398467811	188.475752793165\\
0.00687601572408061	189.285656684535\\
0.00682283418916759	190.413842289689\\
0.00676973937993906	191.489703248788\\
0.006716731296395	191.940768236638\\
0.00666380993853543	193.951896775978\\
0.00661097530636034	194.979429620273\\
0.00655822739986974	195.872818600755\\
0.00650556621906361	196.985937406733\\
0.00645299176394197	197.434183790607\\
0.0064005040345048	198.603343637373\\
0.00634810303075212	199.228616216034\\
0.00629578875268393	200.56589014456\\
0.00624356120030021	201.06474599744\\
0.00619142037360097	201.47066159205\\
0.00613936627258622	202.191535109075\\
0.00608739889725595	203.107602250399\\
0.00603551824761016	203.611093356493\\
0.00598372432364885	203.981632405555\\
0.00593201712537203	204.555797570172\\
0.00588039665277969	205.162142622888\\
0.00582886290587182	206.924385789159\\
0.00577741588464844	207.379306599333\\
0.00572605558910955	208.048626325118\\
0.00567478201925513	209.591533947801\\
0.0056235951750852	210.327123626383\\
0.00557249505659974	211.173172329828\\
0.00552148166379877	211.766636810376\\
0.00547055499668228	212.58120903669\\
0.00541971505525028	214.012245211743\\
0.00536896183950275	214.566300560093\\
0.00531829534943971	215.954131585844\\
0.00526771558506115	217.474811412944\\
0.00521722254636707	219.247313674161\\
0.00516681623335747	219.72653613737\\
0.00511649664603235	222.938107491863\\
0.00506626378439172	224.408285592944\\
0.00501611764843557	226.961376464243\\
0.0049660582381639	229.286217740608\\
0.00491608555357671	230.450521781021\\
0.004866199594674	231.379341440443\\
0.00481640036145578	231.690395762774\\
0.00476668785392204	232.19340744799\\
0.00471706207207277	232.827343137724\\
0.004667523015908	233.519943518213\\
0.0046180706854277	234.438664020742\\
0.00456870508063188	238.135546559708\\
0.00451942620152055	238.832173194851\\
0.0044702340480937	240.379544984461\\
0.00442112862035133	241.783375678981\\
0.00437210991829344	243.577203477691\\
0.00432317794192003	244.725901423409\\
0.00427433269123111	245.508912551499\\
0.00422557416622667	245.985813544053\\
0.00417690236690671	247.515072468043\\
0.00412831729327123	249.881952314294\\
0.00407981894532023	250.870834966793\\
0.00403140732305372	251.994655830177\\
0.00398308242647168	252.330750586753\\
0.00393484425557413	253.313866931477\\
0.00388669281036106	254.468103976339\\
0.00383862809083247	256.712124382935\\
0.00379065009698837	258.152900645585\\
0.00374275882882874	259.369654910255\\
0.0036949542863536	259.922540684921\\
0.00364723646956294	260.561085904271\\
0.00359960537845676	262.183074021936\\
0.00355206101303507	263.949692919628\\
0.00350460337329785	265.729318433384\\
0.00345723245924512	267.289801620451\\
0.00340994827087687	268.439840344069\\
0.0033627508081931	270.406757230754\\
0.00331564007119381	270.899268259428\\
0.00326861605987901	273.549803050676\\
0.00322167877424868	275.409390278764\\
0.00317482821430284	276.333973873154\\
0.00312806438004148	278.677745792106\\
0.0030813872714646	279.71980629104\\
0.00303479688857221	282.046816273997\\
0.00298829323136429	282.922368022804\\
0.00294187629984086	284.148288140487\\
0.00289554609400191	286.929279513246\\
0.00284930261384744	288.148531655626\\
0.00280314585937745	290.060205684085\\
0.00275707583059195	290.310435257866\\
0.00271109252749092	292.601026935922\\
0.00266519595007438	294.346936897172\\
0.00261938609834232	297.114640113764\\
0.00257366297229474	299.41990643041\\
0.00252802657193165	301.577035783728\\
0.00248247689725303	302.665960723209\\
0.0024370139482589	303.015421390913\\
0.00239163772494925	304.813162616146\\
0.00234634822732408	305.998643267054\\
0.0023011454553834	306.529949162375\\
0.00225602940912719	308.751144156276\\
0.00221100008855547	310.900270701594\\
0.00216605749366823	313.167599388497\\
0.00212120162446547	315.562996072442\\
0.00207643248094719	317.644062486548\\
0.0020317500631134	319.067186380043\\
0.00198715437096408	321.18671699733\\
0.00194264540449925	322.326377392578\\
0.0018982231637189	324.025580691963\\
0.00185388764862303	326.276210080087\\
0.00180963885921165	328.644644808778\\
0.00176547679548474	330.031989031119\\
0.00172140145744232	331.450869712485\\
0.00167741284508438	332.868604031181\\
0.00163351095841092	333.713517100912\\
0.00158969579742194	335.824090557932\\
0.00154596736211745	336.325379856014\\
0.00150232565249743	337.46341976277\\
0.0014587706685619	339.715138748773\\
0.00141530241031085	340.840026515983\\
0.00137192087774428	341.937654635654\\
0.0013286260708622	342.574230721307\\
0.00128541798966459	343.955974227584\\
0.00124229663415147	345.154251442519\\
0.00119926200432283	348.42913158197\\
0.00115631410017867	349.573502453964\\
0.001113452921719	352.094207780059\\
0.0010706784689438	354.214425778163\\
0.00102799074185309	356.667167662048\\
0.000985389740446856	358.929687832078\\
0.000942875464725107	361.322416050034\\
0.000900447914687839	361.793733664662\\
0.000858107090335053	363.071636044426\\
0.00081585299166675	365.560169452179\\
0.000773685618682928	368.291550731632\\
0.000731604971383587	372.05380273915\\
0.000689611049768729	376.205214572901\\
0.000647703853838353	377.461813779699\\
0.000605883383592458	380.144535975855\\
0.000564149639031046	384.912616037907\\
0.000522502620154115	385.74803957527\\
0.000480942326961666	391.027787021255\\
0.000439468759453698	393.294078756709\\
0.000398081917630213	394.079524706187\\
0.00035678180149121	396.196417343731\\
0.000315568411036688	397.875298517579\\
0.000274441746266648	399.72536531468\\
0.00023340180718109	404.11231991914\\
0.000192448593780014	405.864404754239\\
0.00015158210606342	408.648138234837\\
0.000110802344031308	410.847507366752\\
7.0109307683677e-05	413.275550057464\\
2.95029970205284e-05	416.167805519255\\
-1.10165879581385e-05	420.881070345097\\
-5.14494472523235e-05	423.604204094054\\
-9.17955808620266e-05	428.485218047097\\
-0.000132054988787248	432.285588637004\\
-0.000172227671027987	436.684613046093\\
-0.000212313627584245	441.174148159983\\
-0.000252312858456021	444.105419194066\\
-0.000292225363643315	449.195700540843\\
-0.000332051143146127	452.009783075336\\
-0.000371790196964457	454.128212020043\\
-0.000411442525098305	456.673207496799\\
-0.000451008127547672	459.899052256644\\
-0.000490487004312556	461.385891979374\\
-0.000529879155392959	462.414602448021\\
-0.00056918458078888	463.462735443425\\
}--cycle;
\addplot [color=mycolor3,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.567239	105.193348747166\\
0.706675	92.802488002464\\
0.869298	82.9325388333388\\
1.062575	73.6446733709048\\
1.26967	65.1268499503402\\
1.497441	58.7310726546574\\
1.749537	52.8596696043285\\
2.03278	47.7897263219878\\
2.329164	43.4354320340606\\
2.67482	39.5419844180315\\
3.033769	35.8559452169099\\
3.441554	32.926328383135\\
3.875315	30.2169846094201\\
4.278276	27.5950753987995\\
4.727142	25.3649367524566\\
5.18510400000001	23.30937473241\\
5.65833500000001	21.4161659591911\\
6.15398800000001	19.6571368401669\\
6.67394900000001	18.1567996637895\\
7.223937	16.9022944704219\\
7.798755	15.6822285035421\\
8.398933	14.5502521826599\\
9.016191	13.5038835844161\\
9.65744100000001	12.6061059593117\\
10.339061	11.7612720507363\\
11.031715	10.9431386502189\\
11.93353	10.1648774287271\\
12.963269	9.46504562740762\\
14.031273	8.8806227518945\\
15.097212	8.31491906846704\\
16.215543	7.77042666960382\\
17.39082	7.30696707643386\\
18.594636	6.86605649454434\\
19.814087	6.45572205321861\\
21.141335	6.07075429518428\\
22.411815	5.71821502943915\\
23.746294	5.38098955647213\\
25.116179	5.06640896145379\\
26.518744	4.78722498600388\\
27.96392	4.53738797722821\\
29.456667	4.29904628353464\\
30.972611	4.06239554495074\\
};

\addplot[area legend,dashdotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.014213	452.737594932879\\
0.017941	444.976802683588\\
0.018975	436.390736790714\\
0.020064	430.714941819253\\
0.023083	426.240308011199\\
0.021263	421.875819013379\\
0.021904	416.159965050714\\
0.022532	410.548082021154\\
0.02318	407.011608226221\\
0.023847	402.932672537235\\
0.024539	395.71805234605\\
0.025407	391.838466178462\\
0.02669	387.653871861674\\
0.027403	383.859187579514\\
0.028153	379.163153043592\\
0.028913	372.555551205141\\
0.029718	368.737914390378\\
0.030536	365.288807297468\\
0.031411	361.188783238441\\
0.032272	357.931543229049\\
0.033798	355.092372981122\\
0.035349	351.29228045243\\
0.036264	348.050345854576\\
0.037203	343.986241213684\\
0.03815	341.090812939538\\
0.039357	338.40910549036\\
0.040562	334.945110361973\\
0.041965	331.065820749101\\
0.043139	327.95718183865\\
0.044349	324.716212525069\\
0.045649	321.957520112041\\
0.046918	317.382123356016\\
0.048676	314.344470630694\\
0.050461	311.420943645977\\
0.052283	308.197062914767\\
0.053457	305.282530338142\\
0.055058	303.367916275659\\
0.056171	301.178695220508\\
0.05814	298.198061804901\\
0.059306	296.2572428066\\
0.060653	293.254063067522\\
0.062011	290.459366531391\\
0.063379	287.11594244059\\
0.064722	284.731235426519\\
0.066079	283.124134621796\\
0.067496	281.438784837099\\
0.068923	278.609365026041\\
0.070316	276.197646903265\\
0.071872	273.736410995469\\
0.073296	271.492968306515\\
0.074835	269.748332126999\\
0.076378	268.130010907407\\
0.077923	265.727460555719\\
0.079502	263.616263714122\\
0.081105	262.21459658095\\
0.082717	260.130342038547\\
0.084376	257.732542589869\\
0.086049	256.089963245875\\
0.08777	254.414904708026\\
0.08945	252.568176227078\\
0.091216	250.165164653436\\
0.093005	248.358255323207\\
0.09492	246.792659958267\\
0.096591	244.993920840511\\
0.09841	242.56395260163\\
0.100241	240.600813912819\\
0.102421	239.218339214542\\
0.104694	237.976785686822\\
0.106747	235.678362421332\\
0.108791	233.42797902761\\
0.110803	231.795798996443\\
0.112748	230.272339080961\\
0.114844	228.962696868898\\
0.116878	226.904010205068\\
0.119067	224.492652452878\\
0.121073	222.933846755527\\
0.123267	221.472909048483\\
0.125364	219.825190402773\\
0.127532	217.511958016272\\
0.129703	215.404491729437\\
0.131896	213.808656655782\\
0.134102	212.6231064653\\
0.136362	211.022260155512\\
0.138617	209.645145734457\\
0.140981	208.309528279788\\
0.143354	206.734041782552\\
0.145784	205.337464614792\\
0.148188	204.261935773698\\
0.150708	202.729993017076\\
0.153263	201.31054182219\\
0.155681	200.006279738856\\
0.158106	198.562987133383\\
0.160722	197.256210677549\\
0.163369	195.854127125124\\
0.165844	194.443589898397\\
0.168333	193.216157536156\\
0.170901	191.776143039801\\
0.173524	190.23580880757\\
0.176142	189.049729510413\\
0.178775	187.602065594048\\
0.181427	186.212307949414\\
0.184458	184.823701964544\\
0.186967	183.809564653607\\
0.18959	182.500081426748\\
0.19236	180.99336382406\\
0.195149	179.484170680371\\
0.197875	178.295536976826\\
0.200566	177.011217591511\\
0.20354	176.070564434319\\
0.206654	175.119489006393\\
0.209303	174.125072073268\\
0.212149	173.105745964255\\
0.215137	172.154207109773\\
0.218115	171.087726435581\\
0.221084	170.220572827939\\
0.224199	169.083552758645\\
0.227062	167.886319198277\\
0.230075	166.813014684089\\
0.23304	165.65013008773\\
0.236036	164.742368446852\\
0.239198	163.812124812712\\
0.242381	162.905890438337\\
0.245542	161.922507912524\\
0.248582	161.038242782946\\
0.251824	160.013769878609\\
0.255072	159.241835809362\\
0.258213	158.353886066393\\
0.261531	157.311802612058\\
0.264749	156.375879548721\\
0.26782	155.529591813573\\
0.271088	154.571414750406\\
0.274288	153.746871543385\\
0.277742	152.832686687033\\
0.281201	151.876339877182\\
0.285197	150.955998064759\\
0.288011	150.129131726004\\
0.291578	149.371142729655\\
0.295082	148.44170246327\\
0.298637	147.657980508315\\
0.302043	147.000639918877\\
0.305601	146.014243219846\\
0.309219	145.076690743539\\
0.31299	144.224556536103\\
0.316441	143.301956214497\\
0.320191	142.368339467032\\
0.323891	141.627878202791\\
0.327657	140.680908998533\\
0.331245	139.641726430339\\
0.335757	138.854276902743\\
0.33902	137.9906832303\\
0.342979	137.172116623413\\
0.346709	136.304597686575\\
0.350681	135.501249679062\\
0.354576	134.625210851599\\
0.358701	133.545150983144\\
0.362532	132.699947278762\\
0.366531	131.933772468498\\
0.370845	130.964391484763\\
0.374473	130.21791248574\\
0.378505	129.557377908056\\
0.383157	128.915643019532\\
0.386923	128.294431388756\\
0.391349	127.645431143962\\
0.395352	126.925983357337\\
0.399686	126.291201923806\\
0.404687	125.595335914102\\
0.408241	124.707748078648\\
0.412412	123.881058474244\\
0.416934	123.169106592724\\
0.421187	122.570939026902\\
0.425585	121.881367308415\\
0.429885	121.196527415678\\
0.434316	120.631453245951\\
0.438857	120.02877177104\\
0.443145	119.439519863633\\
0.447493	118.920644884256\\
0.452705	118.206788356308\\
0.456808	117.518240490368\\
0.461531	116.932232462404\\
0.46647	116.321511933835\\
0.47093	115.769446357095\\
0.476334	115.163330203339\\
0.48125	114.584681665337\\
0.486247	114.086654059005\\
0.491022	113.475643134728\\
0.495458	112.939090177599\\
0.500301	112.30542203401\\
0.50578	111.57827626736\\
0.510247	111.037150057738\\
0.515188	110.507961963931\\
0.520239	109.902958269931\\
0.526505	109.440662878909\\
0.530732	108.867227425864\\
0.536346	108.301913655147\\
0.541073	107.766518441119\\
0.546863	107.296324830251\\
0.551594	106.686872559522\\
0.556921	106.138525631299\\
0.562292	105.764451914004\\
0.567239	105.193348747166\\
0.706675	92.802488002464\\
0.869298	82.9325388333388\\
1.062575	73.6446733709048\\
1.26967	65.1268499503402\\
1.497441	58.7310726546574\\
1.749537	52.8596696043285\\
2.03278	47.7897263219878\\
2.329164	43.4354320340606\\
2.67482	39.5419844180315\\
3.033769	35.8559452169099\\
3.441554	32.926328383135\\
3.875315	30.2169846094201\\
4.278276	27.5950753987995\\
4.727142	25.3649367524566\\
5.18510400000001	23.30937473241\\
5.65833500000001	21.4161659591911\\
6.15398800000001	19.6571368401669\\
6.67394900000001	18.1567996637895\\
7.223937	16.9022944704219\\
7.798755	15.6822285035421\\
8.398933	14.5502521826599\\
9.016191	13.5038835844161\\
9.65744100000001	12.6061059593117\\
10.339061	11.7612720507363\\
11.031715	10.9431386502189\\
11.93353	10.1648774287271\\
12.963269	9.46504562740762\\
14.031273	8.8806227518945\\
15.097212	8.31491906846704\\
16.215543	7.77042666960382\\
17.39082	7.30696707643386\\
18.594636	6.86605649454434\\
19.814087	6.45572205321861\\
21.141335	6.07075429518428\\
22.411815	5.71821502943915\\
23.746294	5.38098955647213\\
25.116179	5.06640896145379\\
26.518744	4.78722498600388\\
27.96392	4.53738797722821\\
29.456667	4.29904628353464\\
30.972611	4.06239554495074\\
30.972611	4.06239554495074\\
29.456667	4.29904628353464\\
27.96392	4.53738797722821\\
26.518744	4.78722498600388\\
25.116179	5.06640896145379\\
23.746294	5.38098955647213\\
22.411815	5.71821502943915\\
21.141335	6.07075429518428\\
19.814087	6.45572205321861\\
18.594636	6.86605649454434\\
17.39082	7.30696707643386\\
16.215543	7.77042666960382\\
15.097212	8.31491906846704\\
14.031273	8.8806227518945\\
12.963269	9.46504562740762\\
11.93353	10.1648774287271\\
11.031715	10.9431386502189\\
10.339061	11.7612720507363\\
9.65744100000001	12.6061059593117\\
9.016191	13.5038835844161\\
8.398933	14.5502521826599\\
7.798755	15.6822285035421\\
7.223937	16.9022944704219\\
6.67394900000001	18.1567996637895\\
6.15398800000001	19.6571368401669\\
5.65833500000001	21.4161659591911\\
5.18510400000001	23.30937473241\\
4.727142	25.3649367524566\\
4.278276	27.5950753987995\\
3.875315	30.2169846094201\\
3.441554	32.926328383135\\
3.033769	35.8559452169099\\
2.67482	39.5419844180315\\
2.329164	43.4354320340606\\
2.03278	47.7897263219878\\
1.749537	52.8596696043285\\
1.497441	58.7310726546574\\
1.26967	65.1268499503402\\
1.062575	73.6446733709048\\
0.869298	82.9325388333388\\
0.706675	92.802488002464\\
0.567239	105.193348747166\\
0.562292	105.764451914004\\
0.556921	106.138525631299\\
0.551594	106.686872559522\\
0.546863	107.296324830251\\
0.541073	107.766518441119\\
0.536346	108.301913655147\\
0.530732	108.867227425864\\
0.526505	109.440662878909\\
0.520239	109.902958269931\\
0.515188	110.507961963931\\
0.510247	111.037150057738\\
0.50578	111.57827626736\\
0.500301	112.30542203401\\
0.495458	112.939090177599\\
0.491022	113.475643134728\\
0.486247	114.086654059005\\
0.48125	114.584681665337\\
0.476334	115.163330203339\\
0.47093	115.769446357095\\
0.46647	116.321511933835\\
0.461531	116.932232462404\\
0.456808	117.518240490368\\
0.452705	118.206788356308\\
0.447493	118.920644884256\\
0.443145	119.439519863633\\
0.438857	120.02877177104\\
0.434316	120.631453245951\\
0.429885	121.196527415678\\
0.425585	121.881367308415\\
0.421187	122.570939026902\\
0.416934	123.169106592724\\
0.412412	123.881058474244\\
0.408241	124.707748078648\\
0.404687	125.595335914102\\
0.399686	126.291201923806\\
0.395352	126.925983357337\\
0.391349	127.645431143962\\
0.386923	128.294431388756\\
0.383157	128.915643019532\\
0.378505	129.557377908056\\
0.374473	130.21791248574\\
0.370845	130.964391484763\\
0.366531	131.933772468498\\
0.362532	132.699947278762\\
0.358701	133.545150983144\\
0.354576	134.625210851599\\
0.350681	135.501249679062\\
0.346709	136.304597686575\\
0.342979	137.172116623413\\
0.33902	137.9906832303\\
0.335757	138.854276902743\\
0.331245	139.641726430339\\
0.327657	140.680908998533\\
0.323891	141.627878202791\\
0.320191	142.368339467032\\
0.316441	143.301956214497\\
0.31299	144.224556536103\\
0.309219	145.076690743539\\
0.305601	146.014243219846\\
0.302043	147.000639918877\\
0.298637	147.657980508315\\
0.295082	148.44170246327\\
0.291578	149.371142729655\\
0.288011	150.129131726004\\
0.285197	150.955998064759\\
0.281201	151.876339877182\\
0.277742	152.832686687033\\
0.274288	153.746871543385\\
0.271088	154.571414750406\\
0.26782	155.529591813573\\
0.264749	156.375879548721\\
0.261531	157.311802612058\\
0.258213	158.353886066393\\
0.255072	159.241835809362\\
0.251824	160.013769878609\\
0.248582	161.038242782946\\
0.245542	161.922507912524\\
0.242381	162.905890438337\\
0.239198	163.812124812712\\
0.236036	164.742368446852\\
0.23304	165.65013008773\\
0.230075	166.813014684089\\
0.227062	167.886319198277\\
0.224199	169.083552758645\\
0.221084	170.220572827939\\
0.218115	171.087726435581\\
0.215137	172.154207109773\\
0.212149	173.105745964255\\
0.209303	174.125072073268\\
0.206654	175.119489006393\\
0.20354	176.070564434319\\
0.200566	177.011217591511\\
0.197875	178.295536976826\\
0.195149	179.484170680371\\
0.19236	180.99336382406\\
0.18959	182.500081426748\\
0.186967	183.809564653607\\
0.184458	184.823701964544\\
0.181427	186.212307949414\\
0.178775	187.602065594048\\
0.176142	189.049729510413\\
0.173524	190.23580880757\\
0.170901	191.776143039801\\
0.168333	193.216157536156\\
0.165844	194.443589898397\\
0.163369	195.854127125124\\
0.160722	197.256210677549\\
0.158106	198.562987133383\\
0.155681	200.006279738856\\
0.153263	201.31054182219\\
0.150708	202.729993017076\\
0.148188	204.261935773698\\
0.145784	205.337464614792\\
0.143354	206.734041782552\\
0.140981	208.309528279788\\
0.138617	209.645145734457\\
0.136362	211.022260155512\\
0.134102	212.6231064653\\
0.131896	213.808656655782\\
0.129703	215.404491729437\\
0.127532	217.511958016272\\
0.125364	219.825190402773\\
0.123267	221.472909048483\\
0.121073	222.933846755527\\
0.119067	224.492652452878\\
0.116878	226.904010205068\\
0.114844	228.962696868898\\
0.112748	230.272339080961\\
0.110803	231.795798996443\\
0.108791	233.42797902761\\
0.106747	235.678362421332\\
0.104694	237.976785686822\\
0.102421	239.218339214542\\
0.100241	240.600813912819\\
0.09841	242.56395260163\\
0.096591	244.993920840511\\
0.09492	246.792659958267\\
0.093005	248.358255323207\\
0.091216	250.165164653436\\
0.08945	252.568176227078\\
0.08777	254.414904708026\\
0.086049	256.089963245875\\
0.084376	257.732542589869\\
0.082717	260.130342038547\\
0.081105	262.21459658095\\
0.079502	263.616263714122\\
0.077923	265.727460555719\\
0.076378	268.130010907407\\
0.074835	269.748332126999\\
0.073296	271.492968306515\\
0.071872	273.736410995469\\
0.070316	276.197646903265\\
0.068923	278.609365026041\\
0.067496	281.438784837099\\
0.066079	283.124134621796\\
0.064722	284.731235426519\\
0.063379	287.11594244059\\
0.062011	290.459366531391\\
0.060653	293.254063067522\\
0.059306	296.2572428066\\
0.05814	298.198061804901\\
0.056171	301.178695220508\\
0.055058	303.367916275659\\
0.053457	305.282530338142\\
0.052283	308.197062914767\\
0.050461	311.420943645977\\
0.048676	314.344470630694\\
0.046918	317.382123356016\\
0.045649	321.957520112041\\
0.044349	324.716212525069\\
0.043139	327.95718183865\\
0.041965	331.065820749101\\
0.040562	334.945110361973\\
0.039357	338.40910549036\\
0.03815	341.090812939538\\
0.037203	343.986241213684\\
0.036264	348.050345854576\\
0.035349	351.29228045243\\
0.033798	355.092372981122\\
0.032272	357.931543229049\\
0.031411	361.188783238441\\
0.030536	365.288807297468\\
0.029718	368.737914390378\\
0.028913	372.555551205141\\
0.028153	379.163153043592\\
0.027403	383.859187579514\\
0.02669	387.653871861674\\
0.025407	391.838466178462\\
0.024539	395.71805234605\\
0.023847	402.932672537235\\
0.02318	407.011608226221\\
0.022532	410.548082021154\\
0.021904	416.159965050714\\
0.021263	421.875819013379\\
0.023083	426.240308011199\\
0.020064	430.714941819253\\
0.018975	436.390736790714\\
0.017941	444.976802683588\\
0.014213	452.737594932879\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_10_10_10_10__folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor3}{rgb}{0.50000,0.50000,0.24550}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.00458630534576456,
xmax=30.972611,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.004245	101.562481818566\\
0.00497	69.248739292307\\
0.00573	50.9685876805014\\
0.006493	37.8375529206513\\
0.007302	31.1300010984559\\
0.008086	25.655376266014\\
0.009131	21.210802139603\\
0.010012	16.9975633053281\\
0.010879	14.9992286915142\\
0.011771	12.2137139455368\\
0.012672	10.8224581648236\\
0.013587	9.50772235633663\\
0.014504	8.19756847316533\\
0.015408	7.20168632454778\\
0.016379	6.54227018843226\\
0.017359	5.98142485975403\\
0.018362	5.35706654400984\\
0.019375	4.68333314068029\\
0.020396	4.10836585025212\\
0.021459	3.73480840297532\\
0.022555	3.39135460699771\\
0.023661	3.04002071635324\\
0.024752	2.71705386542082\\
0.025962	2.44607466275361\\
0.027179	2.21341253174284\\
0.028331	1.97654764561784\\
0.029532	1.72095188238945\\
0.030769	1.54411718173136\\
0.031986	1.36062184747567\\
0.033221	1.22649917741588\\
0.034528	1.10579441109139\\
0.035825	0.976623210885674\\
0.037132	0.851738734971437\\
0.038453	0.750022197950272\\
0.039838	0.613490789270152\\
0.041261	0.526332911936518\\
0.042739	0.415537687333111\\
0.044106	0.336264673509835\\
0.045558	0.262459504311157\\
0.047058	0.189615935194605\\
0.048598	0.116613675052104\\
0.050103	0.0456546872093562\\
0.051604	0.0172917046067647\\
0.05319	0.0556732783699269\\
0.054749	0.116705474516738\\
0.056372	0.175106019446425\\
0.058989	0.221683389893894\\
0.060758	0.282254430195413\\
0.062386	0.330539413884336\\
0.06408	0.366204386162717\\
0.065922	0.394618110211489\\
0.067574	0.430452804042821\\
0.069293	0.465859845506179\\
0.071243	0.494529714908263\\
0.072988	0.52034242201083\\
0.074956	0.55041306864432\\
0.076731	0.577866348210516\\
0.078548	0.604438787708565\\
0.080438	0.622968778680151\\
0.082364	0.644432014226974\\
0.084468	0.663759883945975\\
0.086416	0.683814310041384\\
0.088528	0.697017476258681\\
0.090532	0.713612680355369\\
0.092653	0.729594916514715\\
0.094802	0.744735787962297\\
0.09683	0.758928460675941\\
0.098959	0.771718018145785\\
0.101109	0.784663192254971\\
0.103232	0.798163405968023\\
0.105426	0.808176270980196\\
0.10765	0.820222327900426\\
0.109928	0.832078411403988\\
0.112166	0.842890796486368\\
0.11448	0.85112518389569\\
0.116821	0.859958190520549\\
0.119311	0.868245563345237\\
0.12177	0.877942460135439\\
0.124084	0.887165758422008\\
0.126488	0.89569207723117\\
0.129344	0.902799747797777\\
0.131589	0.911637960005752\\
0.134102	0.918353057257058\\
0.136629	0.925847383185322\\
0.139143	0.933247755996545\\
0.141622	0.938582375967417\\
0.144298	0.945388522733252\\
0.146833	0.951544588455523\\
0.149504	0.957684818696161\\
0.152051	0.96378661135283\\
0.154884	0.968525842316159\\
0.157399	0.972933828874509\\
0.160121	0.978068487350356\\
0.162763	0.982135626988351\\
0.165549	0.98739412154716\\
0.16831	0.991940433589577\\
0.171376	0.996381623004418\\
0.174049	1.00022442880047\\
0.177022	1.00447452159031\\
0.179833	1.00802923889204\\
0.182673	1.01151405455246\\
0.185523	1.01512232478295\\
0.188455	1.01770932524201\\
0.191414	1.02084065935084\\
0.1944	1.02342274437171\\
0.197278	1.02659504244332\\
0.20032	1.02937087217425\\
0.203355	1.03177633458696\\
0.206525	1.03473874661142\\
0.209434	1.03664751342521\\
0.212723	1.03917469102665\\
0.215809	1.04142657574714\\
0.219033	1.04350079169374\\
0.22207	1.0461208247808\\
0.225366	1.04789016602036\\
0.228537	1.04957125601073\\
0.231811	1.05153766705418\\
0.234931	1.05311348093943\\
0.238868	1.05487196072269\\
0.241726	1.05639502248363\\
0.245142	1.05805985914907\\
0.248412	1.05930750877527\\
0.251912	1.06066069181419\\
0.255286	1.06159758406521\\
0.258777	1.06298470702859\\
0.262023	1.06412152481352\\
0.2657	1.06496748664572\\
0.269044	1.06584815021467\\
0.272572	1.06725068239679\\
0.275912	1.06811674576674\\
0.279432	1.06871494109555\\
0.282971	1.06961594138968\\
0.286703	1.07040898610745\\
0.290058	1.07093844857429\\
0.293667	1.07180685350573\\
0.29737	1.07238885074311\\
0.301083	1.0729449991342\\
0.304639	1.07338212308325\\
0.308343	1.07394200466672\\
0.312056	1.07424703643197\\
0.315898	1.07455584497518\\
0.319608	1.07500215388134\\
0.323529	1.07538314900629\\
0.327372	1.07547599013613\\
0.331314	1.07570864906656\\
0.335153	1.07593171908259\\
0.339199	1.07614275553699\\
0.34305	1.0763271965445\\
0.347139	1.07643407246916\\
0.351003	1.07663982093639\\
0.355153	1.07678981695723\\
0.359214	1.07675806574082\\
0.363372	1.07658409515463\\
0.367678	1.07666936436352\\
0.371847	1.07647097426908\\
0.375973	1.07621418014491\\
0.380195	1.07607550493905\\
0.384291	1.07596159209734\\
0.388653	1.07581284761238\\
0.392993	1.0754764140963\\
0.397302	1.07515969263406\\
0.40157	1.07500691780442\\
0.406072	1.07482860726196\\
0.410432	1.07448961205968\\
0.414863	1.07409338160123\\
0.419238	1.07371231084033\\
0.423728	1.07346056243511\\
0.428286	1.0730929878608\\
0.433011	1.07276818443632\\
0.437347	1.07246401558965\\
0.442092	1.07209609319763\\
0.447602	1.07167660157807\\
0.452018	1.07128395883659\\
0.456733	1.07079391581778\\
0.461638	1.07034357780093\\
0.466418	1.06985451818513\\
0.471183	1.06939831092545\\
0.475984	1.06890349570351\\
0.480966	1.06844259201788\\
0.486048	1.06796435351436\\
0.491076	1.06747497187022\\
0.495962	1.06689031066698\\
0.501139	1.06645438035276\\
0.50632	1.065938161893\\
0.511439	1.06547344465695\\
0.516517	1.06498360727437\\
0.521795	1.06444512248741\\
0.526965	1.0639194052431\\
0.532245	1.06338805361454\\
0.537706	1.06289965753737\\
0.543069	1.06226615336741\\
0.548316	1.06173219140377\\
0.553928	1.06115905591442\\
0.559189	1.06057783119102\\
0.564802	1.05991962595371\\
0.570332	1.05934166540797\\
0.575913	1.05869202488174\\
0.581282	1.05800772184144\\
0.725775	1.04022427403498\\
0.903714	1.02043349516614\\
1.090232	0.99983030360479\\
1.306	0.979068002275243\\
1.536544	0.958917947560366\\
1.793817	0.938875097079778\\
2.072999	0.919330498744481\\
2.377241	0.900100217349837\\
2.701938	0.881238554748039\\
3.046317	0.862610783172799\\
3.413276	0.844628374893318\\
3.803542	0.826811896886566\\
4.214058	0.809095599534492\\
4.651944	0.791758730704747\\
5.105697	0.774734807411608\\
5.582849	0.75787330695968\\
6.099872	0.741293405019322\\
6.630289	0.725152291677486\\
7.200072	0.709463712790639\\
7.771456	0.693857059402609\\
8.372442	0.678522393396434\\
9.000004	0.663442281865382\\
9.64936199999999	0.648793422725494\\
10.321323	0.634346842155096\\
11.0877	0.619960956390527\\
11.922114	0.605688971234613\\
12.930213	0.591727030512756\\
13.970816	0.57816094603585\\
15.047984	0.564713914032206\\
16.147034	0.551440437518572\\
17.282385	0.5384846411006\\
18.452656	0.525739610540657\\
19.691222	0.51328689255285\\
20.932911	0.50107604915721\\
22.234227	0.488971761573733\\
23.633557	0.476989869679649\\
25.01297	0.465235222110225\\
26.410244	0.453999315623137\\
27.829293	0.442886175117611\\
29.316886	0.431845000348287\\
30.818744	0.420957924024417\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00419	265.701773170661\\
0.0035	149.868437631077\\
0.004245	101.562481818566\\
0.00497	69.248739292307\\
0.00573	50.9685876805014\\
0.006493	37.8375529206513\\
0.007302	31.1300010984559\\
0.008086	25.655376266014\\
0.009131	21.210802139603\\
0.010012	16.9975633053281\\
0.010879	14.9992286915142\\
0.011771	12.2137139455368\\
0.012672	10.8224581648236\\
0.013587	9.50772235633663\\
0.014504	8.19756847316533\\
0.015408	7.20168632454778\\
0.016379	6.54227018843226\\
0.017359	5.98142485975403\\
0.018362	5.35706654400984\\
0.019375	4.68333314068029\\
0.020396	4.10836585025212\\
0.021459	3.73480840297532\\
0.022555	3.39135460699771\\
0.023661	3.04002071635324\\
0.024752	2.71705386542082\\
0.025962	2.44607466275361\\
0.027179	2.21341253174284\\
0.028331	1.97654764561784\\
0.029532	1.72095188238945\\
0.030769	1.54411718173136\\
0.031986	1.36062184747567\\
0.033221	1.22649917741588\\
0.034528	1.10579441109139\\
0.035825	0.976623210885674\\
0.037132	0.851738734971437\\
0.038453	0.750022197950272\\
0.039838	0.613490789270152\\
0.041261	0.526332911936518\\
0.042739	0.415537687333111\\
0.044106	0.336264673509835\\
0.045558	0.262459504311157\\
0.047058	0.189615935194605\\
0.048598	0.116613675052104\\
0.050103	0.0456546872093562\\
0.051604	0.0172917046067647\\
0.05319	0.0556732783699269\\
0.054749	0.116705474516738\\
0.056372	0.175106019446425\\
0.058989	0.221683389893894\\
0.060758	0.282254430195413\\
0.062386	0.330539413884336\\
0.06408	0.366204386162717\\
0.065922	0.394618110211489\\
0.067574	0.430452804042821\\
0.069293	0.465859845506179\\
0.071243	0.494529714908263\\
0.072988	0.52034242201083\\
0.074956	0.55041306864432\\
0.076731	0.577866348210516\\
0.078548	0.604438787708565\\
0.080438	0.622968778680151\\
0.082364	0.644432014226974\\
0.084468	0.663759883945975\\
0.086416	0.683814310041384\\
0.088528	0.697017476258681\\
0.090532	0.713612680355369\\
0.092653	0.729594916514715\\
0.094802	0.744735787962297\\
0.09683	0.758928460675941\\
0.098959	0.771718018145785\\
0.101109	0.784663192254971\\
0.103232	0.798163405968023\\
0.105426	0.808176270980196\\
0.10765	0.820222327900426\\
0.109928	0.832078411403988\\
0.112166	0.842890796486368\\
0.11448	0.85112518389569\\
0.116821	0.859958190520549\\
0.119311	0.868245563345237\\
0.12177	0.877942460135439\\
0.124084	0.887165758422008\\
0.126488	0.89569207723117\\
0.129344	0.902799747797777\\
0.131589	0.911637960005752\\
0.134102	0.918353057257058\\
0.136629	0.925847383185322\\
0.139143	0.933247755996545\\
0.141622	0.938582375967417\\
0.144298	0.945388522733252\\
0.146833	0.951544588455523\\
0.149504	0.957684818696161\\
0.152051	0.96378661135283\\
0.154884	0.968525842316159\\
0.157399	0.972933828874509\\
0.160121	0.978068487350356\\
0.162763	0.982135626988351\\
0.165549	0.98739412154716\\
0.16831	0.991940433589577\\
0.171376	0.996381623004418\\
0.174049	1.00022442880047\\
0.177022	1.00447452159031\\
0.179833	1.00802923889204\\
0.182673	1.01151405455246\\
0.185523	1.01512232478295\\
0.188455	1.01770932524201\\
0.191414	1.02084065935084\\
0.1944	1.02342274437171\\
0.197278	1.02659504244332\\
0.20032	1.02937087217425\\
0.203355	1.03177633458696\\
0.206525	1.03473874661142\\
0.209434	1.03664751342521\\
0.212723	1.03917469102665\\
0.215809	1.04142657574714\\
0.219033	1.04350079169374\\
0.22207	1.0461208247808\\
0.225366	1.04789016602036\\
0.228537	1.04957125601073\\
0.231811	1.05153766705418\\
0.234931	1.05311348093943\\
0.238868	1.05487196072269\\
0.241726	1.05639502248363\\
0.245142	1.05805985914907\\
0.248412	1.05930750877527\\
0.251912	1.06066069181419\\
0.255286	1.06159758406521\\
0.258777	1.06298470702859\\
0.262023	1.06412152481352\\
0.2657	1.06496748664572\\
0.269044	1.06584815021467\\
0.272572	1.06725068239679\\
0.275912	1.06811674576674\\
0.279432	1.06871494109555\\
0.282971	1.06961594138968\\
0.286703	1.07040898610745\\
0.290058	1.07093844857429\\
0.293667	1.07180685350573\\
0.29737	1.07238885074311\\
0.301083	1.0729449991342\\
0.304639	1.07338212308325\\
0.308343	1.07394200466672\\
0.312056	1.07424703643197\\
0.315898	1.07455584497518\\
0.319608	1.07500215388134\\
0.323529	1.07538314900629\\
0.327372	1.07547599013613\\
0.331314	1.07570864906656\\
0.335153	1.07593171908259\\
0.339199	1.07614275553699\\
0.34305	1.0763271965445\\
0.347139	1.07643407246916\\
0.351003	1.07663982093639\\
0.355153	1.07678981695723\\
0.359214	1.07675806574082\\
0.363372	1.07658409515463\\
0.367678	1.07666936436352\\
0.371847	1.07647097426908\\
0.375973	1.07621418014491\\
0.380195	1.07607550493905\\
0.384291	1.07596159209734\\
0.388653	1.07581284761238\\
0.392993	1.0754764140963\\
0.397302	1.07515969263406\\
0.40157	1.07500691780442\\
0.406072	1.07482860726196\\
0.410432	1.07448961205968\\
0.414863	1.07409338160123\\
0.419238	1.07371231084033\\
0.423728	1.07346056243511\\
0.428286	1.0730929878608\\
0.433011	1.07276818443632\\
0.437347	1.07246401558965\\
0.442092	1.07209609319763\\
0.447602	1.07167660157807\\
0.452018	1.07128395883659\\
0.456733	1.07079391581778\\
0.461638	1.07034357780093\\
0.466418	1.06985451818513\\
0.471183	1.06939831092545\\
0.475984	1.06890349570351\\
0.480966	1.06844259201788\\
0.486048	1.06796435351436\\
0.491076	1.06747497187022\\
0.495962	1.06689031066698\\
0.501139	1.06645438035276\\
0.50632	1.065938161893\\
0.511439	1.06547344465695\\
0.516517	1.06498360727437\\
0.521795	1.06444512248741\\
0.526965	1.0639194052431\\
0.532245	1.06338805361454\\
0.537706	1.06289965753737\\
0.543069	1.06226615336741\\
0.548316	1.06173219140377\\
0.553928	1.06115905591442\\
0.559189	1.06057783119102\\
0.564802	1.05991962595371\\
0.570332	1.05934166540797\\
0.575913	1.05869202488174\\
0.581282	1.05800772184144\\
0.725775	1.04022427403498\\
0.903714	1.02043349516614\\
1.090232	0.99983030360479\\
1.306	0.979068002275243\\
1.536544	0.958917947560366\\
1.793817	0.938875097079778\\
2.072999	0.919330498744481\\
2.377241	0.900100217349837\\
2.701938	0.881238554748039\\
3.046317	0.862610783172799\\
3.413276	0.844628374893318\\
3.803542	0.826811896886566\\
4.214058	0.809095599534492\\
4.651944	0.791758730704747\\
5.105697	0.774734807411608\\
5.582849	0.75787330695968\\
6.099872	0.741293405019322\\
6.630289	0.725152291677486\\
7.200072	0.709463712790639\\
7.771456	0.693857059402609\\
8.372442	0.678522393396434\\
9.000004	0.663442281865382\\
9.64936199999999	0.648793422725494\\
10.321323	0.634346842155096\\
11.0877	0.619960956390527\\
11.922114	0.605688971234613\\
12.930213	0.591727030512756\\
13.970816	0.57816094603585\\
15.047984	0.564713914032206\\
16.147034	0.551440437518572\\
17.282385	0.5384846411006\\
18.452656	0.525739610540657\\
19.691222	0.51328689255285\\
20.932911	0.50107604915721\\
22.234227	0.488971761573733\\
23.633557	0.476989869679649\\
25.01297	0.465235222110225\\
26.410244	0.453999315623137\\
27.829293	0.442886175117611\\
29.316886	0.431845000348287\\
30.818744	0.420957924024417\\
30.818744	0.420957924024417\\
29.316886	0.431845000348287\\
27.829293	0.442886175117611\\
26.410244	0.453999315623137\\
25.01297	0.465235222110225\\
23.633557	0.476989869679649\\
22.234227	0.488971761573733\\
20.932911	0.50107604915721\\
19.691222	0.51328689255285\\
18.452656	0.525739610540657\\
17.282385	0.5384846411006\\
16.147034	0.551440437518572\\
15.047984	0.564713914032206\\
13.970816	0.57816094603585\\
12.930213	0.591727030512756\\
11.922114	0.605688971234613\\
11.0877	0.619960956390527\\
10.321323	0.634346842155096\\
9.64936199999999	0.648793422725494\\
9.000004	0.663442281865382\\
8.372442	0.678522393396434\\
7.771456	0.693857059402609\\
7.200072	0.709463712790639\\
6.630289	0.725152291677486\\
6.099872	0.741293405019322\\
5.582849	0.75787330695968\\
5.105697	0.774734807411608\\
4.651944	0.791758730704747\\
4.214058	0.809095599534492\\
3.803542	0.826811896886566\\
3.413276	0.844628374893318\\
3.046317	0.862610783172799\\
2.701938	0.881238554748039\\
2.377241	0.900100217349837\\
2.072999	0.919330498744481\\
1.793817	0.938875097079778\\
1.536544	0.958917947560366\\
1.306	0.979068002275243\\
1.090232	0.99983030360479\\
0.903714	1.02043349516614\\
0.725775	1.04022427403498\\
0.581282	1.05800772184144\\
0.575913	1.05869202488174\\
0.570332	1.05934166540797\\
0.564802	1.05991962595371\\
0.559189	1.06057783119102\\
0.553928	1.06115905591442\\
0.548316	1.06173219140377\\
0.543069	1.06226615336741\\
0.537706	1.06289965753737\\
0.532245	1.06338805361454\\
0.526965	1.0639194052431\\
0.521795	1.06444512248741\\
0.516517	1.06498360727437\\
0.511439	1.06547344465695\\
0.50632	1.065938161893\\
0.501139	1.06645438035276\\
0.495962	1.06689031066698\\
0.491076	1.06747497187022\\
0.486048	1.06796435351436\\
0.480966	1.06844259201788\\
0.475984	1.06890349570351\\
0.471183	1.06939831092545\\
0.466418	1.06985451818513\\
0.461638	1.07034357780093\\
0.456733	1.07079391581778\\
0.452018	1.07128395883659\\
0.447602	1.07167660157807\\
0.442092	1.07209609319763\\
0.437347	1.07246401558965\\
0.433011	1.07276818443632\\
0.428286	1.0730929878608\\
0.423728	1.07346056243511\\
0.419238	1.07371231084033\\
0.414863	1.07409338160123\\
0.410432	1.07448961205968\\
0.406072	1.07482860726196\\
0.40157	1.07500691780442\\
0.397302	1.07515969263406\\
0.392993	1.0754764140963\\
0.388653	1.07581284761238\\
0.384291	1.07596159209734\\
0.380195	1.07607550493905\\
0.375973	1.07621418014491\\
0.371847	1.07647097426908\\
0.367678	1.07666936436352\\
0.363372	1.07658409515463\\
0.359214	1.07675806574082\\
0.355153	1.07678981695723\\
0.351003	1.07663982093639\\
0.347139	1.07643407246916\\
0.34305	1.0763271965445\\
0.339199	1.07614275553699\\
0.335153	1.07593171908259\\
0.331314	1.07570864906656\\
0.327372	1.07547599013613\\
0.323529	1.07538314900629\\
0.319608	1.07500215388134\\
0.315898	1.07455584497518\\
0.312056	1.07424703643197\\
0.308343	1.07394200466672\\
0.304639	1.07338212308325\\
0.301083	1.0729449991342\\
0.29737	1.07238885074311\\
0.293667	1.07180685350573\\
0.290058	1.07093844857429\\
0.286703	1.07040898610745\\
0.282971	1.06961594138968\\
0.279432	1.06871494109555\\
0.275912	1.06811674576674\\
0.272572	1.06725068239679\\
0.269044	1.06584815021467\\
0.2657	1.06496748664572\\
0.262023	1.06412152481352\\
0.258777	1.06298470702859\\
0.255286	1.06159758406521\\
0.251912	1.06066069181419\\
0.248412	1.05930750877527\\
0.245142	1.05805985914907\\
0.241726	1.05639502248363\\
0.238868	1.05487196072269\\
0.234931	1.05311348093943\\
0.231811	1.05153766705418\\
0.228537	1.04957125601073\\
0.225366	1.04789016602036\\
0.22207	1.0461208247808\\
0.219033	1.04350079169374\\
0.215809	1.04142657574714\\
0.212723	1.03917469102665\\
0.209434	1.03664751342521\\
0.206525	1.03473874661142\\
0.203355	1.03177633458696\\
0.20032	1.02937087217425\\
0.197278	1.02659504244332\\
0.1944	1.02342274437171\\
0.191414	1.02084065935084\\
0.188455	1.01770932524201\\
0.185523	1.01512232478295\\
0.182673	1.01151405455246\\
0.179833	1.00802923889204\\
0.177022	1.00447452159031\\
0.174049	1.00022442880047\\
0.171376	0.996381623004418\\
0.16831	0.991940433589577\\
0.165549	0.98739412154716\\
0.162763	0.982135626988351\\
0.160121	0.978068487350356\\
0.157399	0.972933828874509\\
0.154884	0.968525842316159\\
0.152051	0.96378661135283\\
0.149504	0.957684818696161\\
0.146833	0.951544588455523\\
0.144298	0.945388522733252\\
0.141622	0.938582375967417\\
0.139143	0.933247755996545\\
0.136629	0.925847383185322\\
0.134102	0.918353057257058\\
0.131589	0.911637960005752\\
0.129344	0.902799747797777\\
0.126488	0.89569207723117\\
0.124084	0.887165758422008\\
0.12177	0.877942460135439\\
0.119311	0.868245563345237\\
0.116821	0.859958190520549\\
0.11448	0.85112518389569\\
0.112166	0.842890796486368\\
0.109928	0.832078411403988\\
0.10765	0.820222327900426\\
0.105426	0.808176270980196\\
0.103232	0.798163405968023\\
0.101109	0.784663192254971\\
0.098959	0.771718018145785\\
0.09683	0.758928460675941\\
0.094802	0.744735787962297\\
0.092653	0.729594916514715\\
0.090532	0.713612680355369\\
0.088528	0.697017476258681\\
0.086416	0.683814310041384\\
0.084468	0.663759883945975\\
0.082364	0.644432014226974\\
0.080438	0.622968778680151\\
0.078548	0.604438787708565\\
0.076731	0.577866348210516\\
0.074956	0.55041306864432\\
0.072988	0.52034242201083\\
0.071243	0.494529714908263\\
0.069293	0.465859845506179\\
0.067574	0.430452804042821\\
0.065922	0.394618110211489\\
0.06408	0.366204386162717\\
0.062386	0.330539413884336\\
0.060758	0.282254430195413\\
0.058989	0.221683389893894\\
0.056372	0.175106019446425\\
0.054749	0.116705474516738\\
0.05319	0.0556732783699269\\
0.051604	0.0172917046067647\\
0.050103	0.0456546872093562\\
0.048598	0.116613675052104\\
0.047058	0.189615935194605\\
0.045558	0.262459504311157\\
0.044106	0.336264673509835\\
0.042739	0.415537687333111\\
0.041261	0.526332911936518\\
0.039838	0.613490789270152\\
0.038453	0.750022197950272\\
0.037132	0.851738734971437\\
0.035825	0.976623210885674\\
0.034528	1.10579441109139\\
0.033221	1.22649917741588\\
0.031986	1.36062184747567\\
0.030769	1.54411718173136\\
0.029532	1.72095188238945\\
0.028331	1.97654764561784\\
0.027179	2.21341253174284\\
0.025962	2.44607466275361\\
0.024752	2.71705386542082\\
0.023661	3.04002071635324\\
0.022555	3.39135460699771\\
0.021459	3.73480840297532\\
0.020396	4.10836585025212\\
0.019375	4.68333314068029\\
0.018362	5.35706654400984\\
0.017359	5.98142485975403\\
0.016379	6.54227018843226\\
0.015408	7.20168632454778\\
0.014504	8.19756847316533\\
0.013587	9.50772235633663\\
0.012672	10.8224581648236\\
0.011771	12.2137139455368\\
0.010879	14.9992286915142\\
0.010012	16.9975633053281\\
0.009131	21.210802139603\\
0.008086	25.655376266014\\
0.007302	31.1300010984559\\
0.006493	37.8375529206513\\
0.00573	50.9685876805014\\
0.00497	69.248739292307\\
0.004245	101.562481818566\\
0.0035	149.868437631077\\
0.00419	265.701773170661\\
}--cycle;
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00458630534576456	2.60691537350462\\
-0.00446665983776754	2.61323725596108\\
-0.00434689144987701	2.61497226528771\\
-0.00422700018209297	2.61434627797291\\
-0.00410698603441542	2.61619958175464\\
-0.00398684900684436	2.61020213271549\\
-0.00386658909937978	2.6085770052872\\
-0.00374620631202169	2.60539343755975\\
-0.0036257006447701	2.54957498056784\\
-0.00350507209762499	2.54885844188282\\
-0.00338432067058637	2.54628770019103\\
-0.00326344636365424	2.54980769556109\\
-0.0031424491768286	2.55097764140611\\
-0.00302132911010944	2.54736095040205\\
-0.00290008616349678	2.54250652600938\\
-0.0027787203369906	2.53749900289422\\
-0.00265723163059092	2.53042736730399\\
-0.00253562004429772	2.51287485087178\\
-0.00241388557811101	2.51456311600116\\
-0.00229202823203079	2.49759106513252\\
-0.00217004800605706	2.49962551550057\\
-0.00204794490018982	2.47695746718498\\
-0.00192571891442906	2.46547894093105\\
-0.0018033700487748	2.4674332726023\\
-0.00168089830322702	2.46625655213409\\
-0.00155830367778574	2.46699558430408\\
-0.00143558617245094	2.44862238590176\\
-0.00131274578722263	2.44137602891749\\
-0.00118978252210081	2.43524240821705\\
-0.00106669637708548	2.43283927661374\\
-0.000943487352176633	2.42747227469572\\
-0.000820155447374279	2.41322273503912\\
-0.000696700662678414	2.40501410328393\\
-0.000573122998089037	2.40568350557179\\
-0.00044942245360615	2.40016026010213\\
-0.000325599029229751	2.38044750493258\\
-0.000201652724959841	2.37953368473079\\
-7.758354079642e-05	2.37633432612155\\
4.66085232605122e-05	2.37465622796458\\
0.000170923467210956	2.37513503312625\\
0.00029536129105491	2.37329849135411\\
0.000419921994792376	2.36822304386174\\
0.000544605578423353	2.36332669624807\\
0.000669412041947841	2.36144283387247\\
0.00079434138536584	2.35966573524012\\
0.000919393608677351	2.35940104245328\\
0.00104456871188237	2.35319989576034\\
0.0011698666949809	2.34569973805045\\
0.00129528755797295	2.34631390262055\\
0.0014208313008585	2.34385653246193\\
0.00154649792363757	2.34315481704623\\
0.00167228742631015	2.33216660754177\\
0.00179819980887624	2.32714832029644\\
0.00192423507133584	2.32153415956715\\
0.00205039321368895	2.32454969162581\\
0.00217667423593557	2.32124318787112\\
0.0023030781380757	2.32044414960471\\
0.00242960492010935	2.30064029935702\\
0.0025562545820365	2.29984548369959\\
0.00268302712385717	2.29613192750857\\
0.00280992254557135	2.29279191643961\\
0.00293694084717904	2.2812264018945\\
0.00306408202868024	2.27643446624964\\
0.00319134609007495	2.27313753477296\\
0.00331873303136317	2.25365727392432\\
0.0034462428525449	2.25284679012714\\
0.00357387555362015	2.24971218037709\\
0.00370163113458891	2.24827328961716\\
0.00382950959545117	2.24648686221383\\
0.00395751093620695	2.23197027603591\\
0.00408563515685624	2.23126996360621\\
0.00421388225739904	2.2296290970001\\
0.00434225223783535	2.23034532074094\\
0.00447074509816518	2.22038522637901\\
0.00459936083838851	2.21495070315285\\
0.00472809945850536	2.21234902372316\\
0.00485696095851571	2.21298076232809\\
0.00498594533841958	2.21112161769613\\
0.00511505259821696	2.20365827582305\\
0.00524428273790785	2.2032266629187\\
0.00537363575749225	2.1913860423035\\
0.00550311165697016	2.1914718708149\\
0.00563271043634159	2.18430896233672\\
0.00576243209560652	2.18417811091183\\
0.00589227663476497	2.18270659394502\\
0.00602224405381692	2.18133469478549\\
0.00615233435276239	2.18049751222809\\
0.00628254753160137	2.17920804760931\\
0.00641288359033386	2.17725325461582\\
0.00654334252895986	2.17545715693855\\
0.00667392434747938	2.17479959751862\\
0.0068046290458924	2.16958801892114\\
0.00693545662419894	2.16158314478312\\
0.00706640708239898	2.16064820754891\\
0.00719748042049254	2.16135060357077\\
0.00732867663847961	2.1433489222034\\
0.00745999573636019	2.14421299910005\\
0.00759143771413428	2.14605881252841\\
0.00772300257180188	2.14449011494572\\
0.007854690309363	2.13410630103527\\
0.00798650092681762	2.11589301926576\\
0.00811843442416576	2.11506277904796\\
0.0082504908014074	2.12072308125495\\
0.00838267005854256	2.12059564973455\\
0.00851497219557123	2.12329968511785\\
0.00864739721249341	2.12689583709588\\
0.0087799451093091	2.12984317291047\\
0.00891261588601831	2.13313571838297\\
0.00904540954262102	2.12721639385382\\
0.00917832607911724	2.12583671226929\\
0.00931136549550698	2.12518976090702\\
0.00944452779179023	2.12435920478388\\
0.00957781296796699	2.12116766941592\\
0.00971122102403726	2.11568821994176\\
0.00984475196000104	2.10930330684031\\
0.00997840577585833	2.10412127597217\\
0.0101121824716091	2.10357750958056\\
0.0102460820472534	2.09877208790552\\
0.0103801045027913	2.09665941372779\\
0.0105142498382226	2.09544961903358\\
0.0106485180535475	2.08779216323227\\
0.0107829091487658	2.08633957872364\\
0.0109174231238777	2.08527133018714\\
0.0110520599788831	2.08300644452831\\
0.011186819713782	2.07175337697605\\
0.0113217023285744	2.06932672330676\\
0.0114567078232603	2.06389159284927\\
0.0115918361978397	2.05983707126481\\
0.0117270874523126	2.06138810102463\\
0.0118624615866791	2.05724899285099\\
0.0119979586009391	2.05690695919235\\
0.0121335784950925	2.04315347041068\\
0.0122693212691395	2.04332952166115\\
0.01240518692308	2.04295216949907\\
0.012541175456914	2.04231491297352\\
0.0126772868706415	2.04007165769735\\
0.0128135211642625	2.04040410021639\\
0.0129498783377771	2.0409827151921\\
0.0130863583911851	2.03956302308715\\
0.0132229613244867	2.03818415250115\\
0.0133596871376818	2.03470299157752\\
0.0134965358307703	2.034359486736\\
0.0136335074037524	2.03348021547182\\
0.013770601856628	2.03105616380539\\
0.0139078191893972	2.03093792855243\\
0.0140451594020598	2.02731327124438\\
0.0141826224946159	2.02622688810075\\
0.0143202084670656	2.02564223782797\\
0.0144579173194087	2.02557328920343\\
0.0145957490516454	2.02694708908208\\
0.0147337036637756	2.0216481774164\\
0.0148717811557993	2.01444686011846\\
0.0150099815277165	2.01435154251189\\
0.0151483047795272	2.00931330542004\\
0.0152867509112314	2.00998238760531\\
0.0154253199228292	2.01006817631449\\
0.0155640118143204	2.0069822123921\\
0.0157028265857052	1.99285596082502\\
0.0158417642369835	1.99242516848633\\
0.0159808247681552	1.98860128138601\\
0.0161200081792205	1.98727866111005\\
0.0162593144701793	1.98949601642501\\
0.0163987436410317	1.98785470696982\\
0.0165382956917775	1.98480710570965\\
0.0166779706224168	1.98359209750875\\
0.0168177684329497	1.97798347279769\\
0.016957689123376	1.97532617871517\\
0.0170977326936959	1.97445900905551\\
0.0172378991439093	1.97420515448146\\
0.0173781884740162	1.97379238635141\\
0.0175186006840166	1.96766580480645\\
0.0176591357739105	1.96620509195547\\
0.0177997937436979	1.96541687679675\\
0.0179405745933789	1.9626514026218\\
0.0180814783229533	1.96413045973316\\
0.0182225049324213	1.96248109046436\\
0.0183636544217828	1.95461689143446\\
0.0185049267910378	1.95484766501047\\
0.0186463220401863	1.94402742697495\\
0.0187878401692283	1.94237744457526\\
0.0189294811781638	1.93867382152902\\
0.0190712450669928	1.9369891587272\\
0.0192131318357153	1.93707409834976\\
0.0193551414843314	1.9373164492623\\
0.019497274012841	1.93902095939279\\
0.019639529421244	1.93518376782213\\
0.0197819077095406	1.93479851395601\\
0.0199244088777307	1.9285928916533\\
0.0200670329258143	1.92916186378323\\
0.0202097798537914	1.92773706815684\\
0.0203526496616621	1.9270296376635\\
0.0204956423494262	1.92640696485696\\
0.0206387579170839	1.91779485998099\\
0.020781996364635	1.91563154210527\\
0.0209253576920797	1.9144405584662\\
0.0210688418994179	1.91386203550298\\
0.0212124489866496	1.91134165753574\\
0.0213561789537748	1.90810254696815\\
0.0215000318007935	1.90564553757131\\
0.0216440075277057	1.90258684675371\\
0.0252833366659026	1.83790686866127\\
0.028999465737544	1.7979575568989\\
0.0327923947426298	1.77551741942233\\
0.0366621236811602	1.73399779695399\\
0.040608652553135	1.68715147223373\\
0.0446319813585542	1.6244153061581\\
0.048732110097418	1.57496194300187\\
0.0529090387697262	1.51381454995999\\
0.057162767375479	1.47847596555116\\
0.0614932959146762	1.4356344060375\\
0.0659006243873178	1.38772530748943\\
0.070384752793404	1.34117911292244\\
0.0749456811329346	1.28786998710192\\
0.0795834094059098	1.25782679906398\\
0.0842979376123294	1.21444571551975\\
0.0890892657521934	1.1854240633932\\
0.093957393825502	1.15506077810461\\
0.098902321832255	1.11987796103223\\
0.103924049772453	1.09039334108991\\
0.109022577646095	1.05645713883674\\
0.114197905453181	1.03353908564448\\
0.119450033193712	1.00205652524768\\
0.124778960867687	0.974333843974206\\
0.130184688475107	0.942490295540268\\
0.135667216015972	0.918361699691097\\
0.141226543490281	0.885089272207726\\
0.146862670898034	0.851062625232003\\
0.152575598239232	0.823490377419738\\
0.158365325513874	0.800007070079084\\
0.164231852721961	0.766267742669944\\
0.170175179863492	0.74410048281307\\
0.176195306938468	0.719093553457878\\
0.182292233946888	0.700748940796637\\
0.188465960888753	0.68305120607296\\
0.194716487764062	0.669826881497982\\
0.201043814572816	0.64306117831953\\
0.207447941315014	0.616789041982073\\
0.213928867990657	0.600483644916355\\
0.220486594599744	0.581196930644905\\
0.227121121142275	0.55954452288236\\
0.233832447618251	0.539276867300344\\
0.240620574027672	0.513367193429324\\
0.247485500370537	0.497455863194904\\
0.254427226646846	0.478423522319427\\
0.2614457528566	0.467012385298696\\
0.268541078999799	0.444741334145334\\
0.275713205076442	0.429063991955627\\
0.282962131086529	0.41075025507794\\
0.290287857030061	0.39635766867088\\
0.297690382907038	0.385026784947441\\
0.305169708717458	0.374247125698208\\
0.312725834461324	0.357969703588667\\
0.320358760138634	0.346238126637097\\
0.328068485749388	0.336107920107277\\
0.335855011293587	0.326784349119405\\
0.34371833677123	0.313165868640623\\
0.351658462182318	0.301563743433812\\
0.35967538752685	0.289169142163234\\
0.367769112804827	0.275642568828748\\
0.375939638016248	0.265923649983996\\
0.384186963161113	0.254908281942848\\
0.392511088239424	0.242654050467335\\
0.400912013251178	0.234564333887736\\
0.409389738196377	0.224372014187852\\
0.417944263075021	0.212411200053445\\
0.426575587887109	0.203364125988619\\
0.435283712632641	0.19679103505877\\
0.444068637311618	0.188034844508662\\
0.45293036192404	0.179325549311608\\
0.461868886469906	0.168185017110145\\
0.470884210949216	0.16252513747267\\
0.479976335361971	0.155779948794973\\
0.489145259708171	0.147428185622947\\
0.498390983987815	0.139946882389813\\
0.507713508200903	0.134567610464601\\
0.517112832347436	0.127120684523066\\
0.526588956427413	0.124037686817298\\
0.536141880440835	0.115359465669092\\
0.545771604387701	0.111765713902293\\
0.555478128268012	0.104104501933551\\
0.565261452081767	0.0982180121166251\\
0.575121575828967	0.0941925388431234\\
0.585058499509611	0.0895190427368606\\
0.5950722231237	0.0847363648282808\\
0.605162746671233	0.0813973946668666\\
0.615330070152211	0.0751074634427408\\
0.625574193566633	0.0699989568228677\\
0.6358951169145	0.0648902762437201\\
0.646292840195811	0.0630121314388545\\
0.656767363410566	0.0586443143896933\\
0.667318686558766	0.0565261175780882\\
0.677946809640411	0.0528761298508188\\
0.6886517326555	0.0507057525762417\\
0.699433455604033	0.0469362034937932\\
0.710291978486011	0.0449717108462832\\
0.721227301301434	0.0421093887313139\\
0.732239424050301	0.0410001447918585\\
0.743328346732612	0.0392211224317011\\
0.754494069348368	0.0367927359064858\\
0.765736591897568	0.0335753568703303\\
0.777055914380213	0.0326325260698963\\
0.788452036796303	0.0303711834746689\\
0.799924959145836	0.029279294122982\\
0.811474681428815	0.0283491812015656\\
0.823101203645237	0.0266553759979939\\
0.834804525795105	0.0249336228449988\\
0.846584647878416	0.0233693739432031\\
0.858441569895173	0.0216306971739505\\
0.870375291845373	0.020897927960589\\
0.882385813729018	0.0201470316998905\\
0.894473135546108	0.0189096939613501\\
0.906637257296642	0.0184555454519689\\
0.918878178980621	0.0172211884398259\\
0.931195900598044	0.0159622534816727\\
0.943590422148912	0.015255415365157\\
0.956061743633224	0.0145401231953941\\
0.96860986505098	0.0134871835071215\\
0.981234786402181	0.013298462469008\\
0.993936507686827	0.0125188144356031\\
1.00671502890492	0.0118453866916086\\
1.01957035005645	0.0107767731775181\\
1.03250247114143	0.0105205701923109\\
1.04551139215985	0.0104264028702581\\
1.05859711311172	0.0100130808922783\\
1.07175963399703	0.00956556747959275\\
1.08499895481579	0.00880977741801111\\
1.09831507556799	0.00833307102912537\\
1.11170799625364	0.00740840345866027\\
1.12517771687273	0.00697758261003122\\
1.13872423742526	0.00644303479360007\\
1.15234755791124	0.00614489428437417\\
1.16604767833067	0.00585753645949819\\
1.17982459868353	0.00530057989682195\\
1.19367831896985	0.00450037316221793\\
1.2076088391896	0.00438044339838724\\
1.22161615934281	0.00409335753053933\\
1.23570027942945	0.00423202608541645\\
1.24986119944954	0.00398436720178255\\
1.26409891940308	0.00336706129791233\\
1.27841343929006	0.00343013703317755\\
1.29280475911048	0.00335031712380604\\
1.30727287886435	0.0033481933661528\\
1.32181779855166	0.00297973576744389\\
1.33643951817242	0.00281548120077171\\
1.35113803772662	0.00279744557437547\\
1.36591335721427	0.00271070341562307\\
1.38076547663536	0.00243809922703071\\
1.39569439598989	0.00235505247985515\\
1.41070011527787	0.00200076210496428\\
1.4257826344993	0.00194796038745292\\
1.44094195365417	0.00178557542144558\\
1.45617807274248	0.00161835052022827\\
1.47149099176424	0.00154688300732982\\
1.48688071071944	0.0012260288285926\\
1.50234722960809	0.00108026772542202\\
1.51789054843018	0.00101321311148952\\
1.53351066718571	0.000632296909534564\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00458630534576456	2.60691537350462\\
-0.00446665983776754	2.61323725596108\\
-0.00434689144987701	2.61497226528771\\
-0.00422700018209297	2.61434627797291\\
-0.00410698603441542	2.61619958175464\\
-0.00398684900684436	2.61020213271549\\
-0.00386658909937978	2.6085770052872\\
-0.00374620631202169	2.60539343755975\\
-0.0036257006447701	2.54957498056784\\
-0.00350507209762499	2.54885844188282\\
-0.00338432067058637	2.54628770019103\\
-0.00326344636365424	2.54980769556109\\
-0.0031424491768286	2.55097764140611\\
-0.00302132911010944	2.54736095040205\\
-0.00290008616349678	2.54250652600938\\
-0.0027787203369906	2.53749900289422\\
-0.00265723163059092	2.53042736730399\\
-0.00253562004429772	2.51287485087178\\
-0.00241388557811101	2.51456311600116\\
-0.00229202823203079	2.49759106513252\\
-0.00217004800605706	2.49962551550057\\
-0.00204794490018982	2.47695746718498\\
-0.00192571891442906	2.46547894093105\\
-0.0018033700487748	2.4674332726023\\
-0.00168089830322702	2.46625655213409\\
-0.00155830367778574	2.46699558430408\\
-0.00143558617245094	2.44862238590176\\
-0.00131274578722263	2.44137602891749\\
-0.00118978252210081	2.43524240821705\\
-0.00106669637708548	2.43283927661374\\
-0.000943487352176633	2.42747227469572\\
-0.000820155447374279	2.41322273503912\\
-0.000696700662678414	2.40501410328393\\
-0.000573122998089037	2.40568350557179\\
-0.00044942245360615	2.40016026010213\\
-0.000325599029229751	2.38044750493258\\
-0.000201652724959841	2.37953368473079\\
-7.758354079642e-05	2.37633432612155\\
4.66085232605122e-05	2.37465622796458\\
0.000170923467210956	2.37513503312625\\
0.00029536129105491	2.37329849135411\\
0.000419921994792376	2.36822304386174\\
0.000544605578423353	2.36332669624807\\
0.000669412041947841	2.36144283387247\\
0.00079434138536584	2.35966573524012\\
0.000919393608677351	2.35940104245328\\
0.00104456871188237	2.35319989576034\\
0.0011698666949809	2.34569973805045\\
0.00129528755797295	2.34631390262055\\
0.0014208313008585	2.34385653246193\\
0.00154649792363757	2.34315481704623\\
0.00167228742631015	2.33216660754177\\
0.00179819980887624	2.32714832029644\\
0.00192423507133584	2.32153415956715\\
0.00205039321368895	2.32454969162581\\
0.00217667423593557	2.32124318787112\\
0.0023030781380757	2.32044414960471\\
0.00242960492010935	2.30064029935702\\
0.0025562545820365	2.29984548369959\\
0.00268302712385717	2.29613192750857\\
0.00280992254557135	2.29279191643961\\
0.00293694084717904	2.2812264018945\\
0.00306408202868024	2.27643446624964\\
0.00319134609007495	2.27313753477296\\
0.00331873303136317	2.25365727392432\\
0.0034462428525449	2.25284679012714\\
0.00357387555362015	2.24971218037709\\
0.00370163113458891	2.24827328961716\\
0.00382950959545117	2.24648686221383\\
0.00395751093620695	2.23197027603591\\
0.00408563515685624	2.23126996360621\\
0.00421388225739904	2.2296290970001\\
0.00434225223783535	2.23034532074094\\
0.00447074509816518	2.22038522637901\\
0.00459936083838851	2.21495070315285\\
0.00472809945850536	2.21234902372316\\
0.00485696095851571	2.21298076232809\\
0.00498594533841958	2.21112161769613\\
0.00511505259821696	2.20365827582305\\
0.00524428273790785	2.2032266629187\\
0.00537363575749225	2.1913860423035\\
0.00550311165697016	2.1914718708149\\
0.00563271043634159	2.18430896233672\\
0.00576243209560652	2.18417811091183\\
0.00589227663476497	2.18270659394502\\
0.00602224405381692	2.18133469478549\\
0.00615233435276239	2.18049751222809\\
0.00628254753160137	2.17920804760931\\
0.00641288359033386	2.17725325461582\\
0.00654334252895986	2.17545715693855\\
0.00667392434747938	2.17479959751862\\
0.0068046290458924	2.16958801892114\\
0.00693545662419894	2.16158314478312\\
0.00706640708239898	2.16064820754891\\
0.00719748042049254	2.16135060357077\\
0.00732867663847961	2.1433489222034\\
0.00745999573636019	2.14421299910005\\
0.00759143771413428	2.14605881252841\\
0.00772300257180188	2.14449011494572\\
0.007854690309363	2.13410630103527\\
0.00798650092681762	2.11589301926576\\
0.00811843442416576	2.11506277904796\\
0.0082504908014074	2.12072308125495\\
0.00838267005854256	2.12059564973455\\
0.00851497219557123	2.12329968511785\\
0.00864739721249341	2.12689583709588\\
0.0087799451093091	2.12984317291047\\
0.00891261588601831	2.13313571838297\\
0.00904540954262102	2.12721639385382\\
0.00917832607911724	2.12583671226929\\
0.00931136549550698	2.12518976090702\\
0.00944452779179023	2.12435920478388\\
0.00957781296796699	2.12116766941592\\
0.00971122102403726	2.11568821994176\\
0.00984475196000104	2.10930330684031\\
0.00997840577585833	2.10412127597217\\
0.0101121824716091	2.10357750958056\\
0.0102460820472534	2.09877208790552\\
0.0103801045027913	2.09665941372779\\
0.0105142498382226	2.09544961903358\\
0.0106485180535475	2.08779216323227\\
0.0107829091487658	2.08633957872364\\
0.0109174231238777	2.08527133018714\\
0.0110520599788831	2.08300644452831\\
0.011186819713782	2.07175337697605\\
0.0113217023285744	2.06932672330676\\
0.0114567078232603	2.06389159284927\\
0.0115918361978397	2.05983707126481\\
0.0117270874523126	2.06138810102463\\
0.0118624615866791	2.05724899285099\\
0.0119979586009391	2.05690695919235\\
0.0121335784950925	2.04315347041068\\
0.0122693212691395	2.04332952166115\\
0.01240518692308	2.04295216949907\\
0.012541175456914	2.04231491297352\\
0.0126772868706415	2.04007165769735\\
0.0128135211642625	2.04040410021639\\
0.0129498783377771	2.0409827151921\\
0.0130863583911851	2.03956302308715\\
0.0132229613244867	2.03818415250115\\
0.0133596871376818	2.03470299157752\\
0.0134965358307703	2.034359486736\\
0.0136335074037524	2.03348021547182\\
0.013770601856628	2.03105616380539\\
0.0139078191893972	2.03093792855243\\
0.0140451594020598	2.02731327124438\\
0.0141826224946159	2.02622688810075\\
0.0143202084670656	2.02564223782797\\
0.0144579173194087	2.02557328920343\\
0.0145957490516454	2.02694708908208\\
0.0147337036637756	2.0216481774164\\
0.0148717811557993	2.01444686011846\\
0.0150099815277165	2.01435154251189\\
0.0151483047795272	2.00931330542004\\
0.0152867509112314	2.00998238760531\\
0.0154253199228292	2.01006817631449\\
0.0155640118143204	2.0069822123921\\
0.0157028265857052	1.99285596082502\\
0.0158417642369835	1.99242516848633\\
0.0159808247681552	1.98860128138601\\
0.0161200081792205	1.98727866111005\\
0.0162593144701793	1.98949601642501\\
0.0163987436410317	1.98785470696982\\
0.0165382956917775	1.98480710570965\\
0.0166779706224168	1.98359209750875\\
0.0168177684329497	1.97798347279769\\
0.016957689123376	1.97532617871517\\
0.0170977326936959	1.97445900905551\\
0.0172378991439093	1.97420515448146\\
0.0173781884740162	1.97379238635141\\
0.0175186006840166	1.96766580480645\\
0.0176591357739105	1.96620509195547\\
0.0177997937436979	1.96541687679675\\
0.0179405745933789	1.9626514026218\\
0.0180814783229533	1.96413045973316\\
0.0182225049324213	1.96248109046436\\
0.0183636544217828	1.95461689143446\\
0.0185049267910378	1.95484766501047\\
0.0186463220401863	1.94402742697495\\
0.0187878401692283	1.94237744457526\\
0.0189294811781638	1.93867382152902\\
0.0190712450669928	1.9369891587272\\
0.0192131318357153	1.93707409834976\\
0.0193551414843314	1.9373164492623\\
0.019497274012841	1.93902095939279\\
0.019639529421244	1.93518376782213\\
0.0197819077095406	1.93479851395601\\
0.0199244088777307	1.9285928916533\\
0.0200670329258143	1.92916186378323\\
0.0202097798537914	1.92773706815684\\
0.0203526496616621	1.9270296376635\\
0.0204956423494262	1.92640696485696\\
0.0206387579170839	1.91779485998099\\
0.020781996364635	1.91563154210527\\
0.0209253576920797	1.9144405584662\\
0.0210688418994179	1.91386203550298\\
0.0212124489866496	1.91134165753574\\
0.0213561789537748	1.90810254696815\\
0.0215000318007935	1.90564553757131\\
0.0216440075277057	1.90258684675371\\
0.0252833366659026	1.83790686866127\\
0.028999465737544	1.7979575568989\\
0.0327923947426298	1.77551741942233\\
0.0366621236811602	1.73399779695399\\
0.040608652553135	1.68715147223373\\
0.0446319813585542	1.6244153061581\\
0.048732110097418	1.57496194300187\\
0.0529090387697262	1.51381454995999\\
0.057162767375479	1.47847596555116\\
0.0614932959146762	1.4356344060375\\
0.0659006243873178	1.38772530748943\\
0.070384752793404	1.34117911292244\\
0.0749456811329346	1.28786998710192\\
0.0795834094059098	1.25782679906398\\
0.0842979376123294	1.21444571551975\\
0.0890892657521934	1.1854240633932\\
0.093957393825502	1.15506077810461\\
0.098902321832255	1.11987796103223\\
0.103924049772453	1.09039334108991\\
0.109022577646095	1.05645713883674\\
0.114197905453181	1.03353908564448\\
0.119450033193712	1.00205652524768\\
0.124778960867687	0.974333843974206\\
0.130184688475107	0.942490295540268\\
0.135667216015972	0.918361699691097\\
0.141226543490281	0.885089272207726\\
0.146862670898034	0.851062625232003\\
0.152575598239232	0.823490377419738\\
0.158365325513874	0.800007070079084\\
0.164231852721961	0.766267742669944\\
0.170175179863492	0.74410048281307\\
0.176195306938468	0.719093553457878\\
0.182292233946888	0.700748940796637\\
0.188465960888753	0.68305120607296\\
0.194716487764062	0.669826881497982\\
0.201043814572816	0.64306117831953\\
0.207447941315014	0.616789041982073\\
0.213928867990657	0.600483644916355\\
0.220486594599744	0.581196930644905\\
0.227121121142275	0.55954452288236\\
0.233832447618251	0.539276867300344\\
0.240620574027672	0.513367193429324\\
0.247485500370537	0.497455863194904\\
0.254427226646846	0.478423522319427\\
0.2614457528566	0.467012385298696\\
0.268541078999799	0.444741334145334\\
0.275713205076442	0.429063991955627\\
0.282962131086529	0.41075025507794\\
0.290287857030061	0.39635766867088\\
0.297690382907038	0.385026784947441\\
0.305169708717458	0.374247125698208\\
0.312725834461324	0.357969703588667\\
0.320358760138634	0.346238126637097\\
0.328068485749388	0.336107920107277\\
0.335855011293587	0.326784349119405\\
0.34371833677123	0.313165868640623\\
0.351658462182318	0.301563743433812\\
0.35967538752685	0.289169142163234\\
0.367769112804827	0.275642568828748\\
0.375939638016248	0.265923649983996\\
0.384186963161113	0.254908281942848\\
0.392511088239424	0.242654050467335\\
0.400912013251178	0.234564333887736\\
0.409389738196377	0.224372014187852\\
0.417944263075021	0.212411200053445\\
0.426575587887109	0.203364125988619\\
0.435283712632641	0.19679103505877\\
0.444068637311618	0.188034844508662\\
0.45293036192404	0.179325549311608\\
0.461868886469906	0.168185017110145\\
0.470884210949216	0.16252513747267\\
0.479976335361971	0.155779948794973\\
0.489145259708171	0.147428185622947\\
0.498390983987815	0.139946882389813\\
0.507713508200903	0.134567610464601\\
0.517112832347436	0.127120684523066\\
0.526588956427413	0.124037686817298\\
0.536141880440835	0.115359465669092\\
0.545771604387701	0.111765713902293\\
0.555478128268012	0.104104501933551\\
0.565261452081767	0.0982180121166251\\
0.575121575828967	0.0941925388431234\\
0.585058499509611	0.0895190427368606\\
0.5950722231237	0.0847363648282808\\
0.605162746671233	0.0813973946668666\\
0.615330070152211	0.0751074634427408\\
0.625574193566633	0.0699989568228677\\
0.6358951169145	0.0648902762437201\\
0.646292840195811	0.0630121314388545\\
0.656767363410566	0.0586443143896933\\
0.667318686558766	0.0565261175780882\\
0.677946809640411	0.0528761298508188\\
0.6886517326555	0.0507057525762417\\
0.699433455604033	0.0469362034937932\\
0.710291978486011	0.0449717108462832\\
0.721227301301434	0.0421093887313139\\
0.732239424050301	0.0410001447918585\\
0.743328346732612	0.0392211224317011\\
0.754494069348368	0.0367927359064858\\
0.765736591897568	0.0335753568703303\\
0.777055914380213	0.0326325260698963\\
0.788452036796303	0.0303711834746689\\
0.799924959145836	0.029279294122982\\
0.811474681428815	0.0283491812015656\\
0.823101203645237	0.0266553759979939\\
0.834804525795105	0.0249336228449988\\
0.846584647878416	0.0233693739432031\\
0.858441569895173	0.0216306971739505\\
0.870375291845373	0.020897927960589\\
0.882385813729018	0.0201470316998905\\
0.894473135546108	0.0189096939613501\\
0.906637257296642	0.0184555454519689\\
0.918878178980621	0.0172211884398259\\
0.931195900598044	0.0159622534816727\\
0.943590422148912	0.015255415365157\\
0.956061743633224	0.0145401231953941\\
0.96860986505098	0.0134871835071215\\
0.981234786402181	0.013298462469008\\
0.993936507686827	0.0125188144356031\\
1.00671502890492	0.0118453866916086\\
1.01957035005645	0.0107767731775181\\
1.03250247114143	0.0105205701923109\\
1.04551139215985	0.0104264028702581\\
1.05859711311172	0.0100130808922783\\
1.07175963399703	0.00956556747959275\\
1.08499895481579	0.00880977741801111\\
1.09831507556799	0.00833307102912537\\
1.11170799625364	0.00740840345866027\\
1.12517771687273	0.00697758261003122\\
1.13872423742526	0.00644303479360007\\
1.15234755791124	0.00614489428437417\\
1.16604767833067	0.00585753645949819\\
1.17982459868353	0.00530057989682195\\
1.19367831896985	0.00450037316221793\\
1.2076088391896	0.00438044339838724\\
1.22161615934281	0.00409335753053933\\
1.23570027942945	0.00423202608541645\\
1.24986119944954	0.00398436720178255\\
1.26409891940308	0.00336706129791233\\
1.27841343929006	0.00343013703317755\\
1.29280475911048	0.00335031712380604\\
1.30727287886435	0.0033481933661528\\
1.32181779855166	0.00297973576744389\\
1.33643951817242	0.00281548120077171\\
1.35113803772662	0.00279744557437547\\
1.36591335721427	0.00271070341562307\\
1.38076547663536	0.00243809922703071\\
1.39569439598989	0.00235505247985515\\
1.41070011527787	0.00200076210496428\\
1.4257826344993	0.00194796038745292\\
1.44094195365417	0.00178557542144558\\
1.45617807274248	0.00161835052022827\\
1.47149099176424	0.00154688300732982\\
1.48688071071944	0.0012260288285926\\
1.50234722960809	0.00108026772542202\\
1.51789054843018	0.00101321311148952\\
1.53351066718571	0.000632296909534564\\
1.54920758587469	0.000532355805842556\\
1.56498130449712	0.000508184871232713\\
1.58083182305299	0.000615931479426106\\
1.5967591415423	0.000597631239186814\\
1.61276325996506	0.000627517807536611\\
1.62884417832126	0.000588104402342286\\
1.64500189661091	0.000385432619921014\\
1.661236414834	0.000322300625923992\\
1.67754773299054	0.00032174029022579\\
1.69393585108052	0.000388217088090683\\
1.71040076910394	0.000268895113534993\\
1.72694248706081	0.00024168478897983\\
1.74356100495113	0.000296869152227443\\
1.76025632277488	0.000272377028713401\\
1.77702844053209	0.000179440309748114\\
1.79387735822273	0.000440221531207637\\
1.81080307584683	0.000334504458840593\\
1.82780559340436	0.000239566069614647\\
1.84488491089534	0.000221715762358179\\
1.86204102831977	0.000288351792408476\\
1.87927394567764	0.000262442304652078\\
1.89658366296895	0.000257263643731223\\
1.91397018019371	0.000240895975689022\\
1.93143349735192	0.000207590091950997\\
1.94897361444356	0.000127765667275604\\
1.96659053146866	0.000140569471060327\\
1.98428424842719	0.000140568759835601\\
2.00205476531917	0.00011655122952597\\
2.0199020821446	0.000115870337556349\\
2.03782619890347	2.72269278630291e-06\\
2.05582711559578	1.48762565716141e-06\\
2.07390483222154	2.32467583619782e-06\\
2.09205934878075	6.99206229954688e-08\\
2.11029066527339	7.89718108634883e-07\\
2.12859878169949	1.09217888326517e-07\\
2.12859878169949	1.09217888326517e-07\\
2.11029066527339	7.89718108634883e-07\\
2.09205934878075	6.99206229954688e-08\\
2.07390483222154	2.32467583619782e-06\\
2.05582711559578	1.48762565716141e-06\\
2.03782619890347	2.72269278630291e-06\\
2.0199020821446	0.000115870337556349\\
2.00205476531917	0.00011655122952597\\
1.98428424842719	0.000140568759835601\\
1.96659053146866	0.000140569471060327\\
1.94897361444356	0.000127765667275604\\
1.93143349735192	0.000207590091950997\\
1.91397018019371	0.000240895975689022\\
1.89658366296895	0.000257263643731223\\
1.87927394567764	0.000262442304652078\\
1.86204102831977	0.000288351792408476\\
1.84488491089534	0.000221715762358179\\
1.82780559340436	0.000239566069614647\\
1.81080307584683	0.000334504458840593\\
1.79387735822273	0.000440221531207637\\
1.77702844053209	0.000179440309748114\\
1.76025632277488	0.000272377028713401\\
1.74356100495113	0.000296869152227443\\
1.72694248706081	0.00024168478897983\\
1.71040076910394	0.000268895113534993\\
1.69393585108052	0.000388217088090683\\
1.67754773299054	0.00032174029022579\\
1.661236414834	0.000322300625923992\\
1.64500189661091	0.000385432619921014\\
1.62884417832126	0.000588104402342286\\
1.61276325996506	0.000627517807536611\\
1.5967591415423	0.000597631239186814\\
1.58083182305299	0.000615931479426106\\
1.56498130449712	0.000508184871232713\\
1.54920758587469	0.000532355805842556\\
1.53351066718571	0.000632296909534564\\
1.51789054843018	0.00101321311148952\\
1.50234722960809	0.00108026772542202\\
1.48688071071944	0.0012260288285926\\
1.47149099176424	0.00154688300732982\\
1.45617807274248	0.00161835052022827\\
1.44094195365417	0.00178557542144558\\
1.4257826344993	0.00194796038745292\\
1.41070011527787	0.00200076210496428\\
1.39569439598989	0.00235505247985515\\
1.38076547663536	0.00243809922703071\\
1.36591335721427	0.00271070341562307\\
1.35113803772662	0.00279744557437547\\
1.33643951817242	0.00281548120077171\\
1.32181779855166	0.00297973576744389\\
1.30727287886435	0.0033481933661528\\
1.29280475911048	0.00335031712380604\\
1.27841343929006	0.00343013703317755\\
1.26409891940308	0.00336706129791233\\
1.24986119944954	0.00398436720178255\\
1.23570027942945	0.00423202608541645\\
1.22161615934281	0.00409335753053933\\
1.2076088391896	0.00438044339838724\\
1.19367831896985	0.00450037316221793\\
1.17982459868353	0.00530057989682195\\
1.16604767833067	0.00585753645949819\\
1.15234755791124	0.00614489428437417\\
1.13872423742526	0.00644303479360007\\
1.12517771687273	0.00697758261003122\\
1.11170799625364	0.00740840345866027\\
1.09831507556799	0.00833307102912537\\
1.08499895481579	0.00880977741801111\\
1.07175963399703	0.00956556747959275\\
1.05859711311172	0.0100130808922783\\
1.04551139215985	0.0104264028702581\\
1.03250247114143	0.0105205701923109\\
1.01957035005645	0.0107767731775181\\
1.00671502890492	0.0118453866916086\\
0.993936507686827	0.0125188144356031\\
0.981234786402181	0.013298462469008\\
0.96860986505098	0.0134871835071215\\
0.956061743633224	0.0145401231953941\\
0.943590422148912	0.015255415365157\\
0.931195900598044	0.0159622534816727\\
0.918878178980621	0.0172211884398259\\
0.906637257296642	0.0184555454519689\\
0.894473135546108	0.0189096939613501\\
0.882385813729018	0.0201470316998905\\
0.870375291845373	0.020897927960589\\
0.858441569895173	0.0216306971739505\\
0.846584647878416	0.0233693739432031\\
0.834804525795105	0.0249336228449988\\
0.823101203645237	0.0266553759979939\\
0.811474681428815	0.0283491812015656\\
0.799924959145836	0.029279294122982\\
0.788452036796303	0.0303711834746689\\
0.777055914380213	0.0326325260698963\\
0.765736591897568	0.0335753568703303\\
0.754494069348368	0.0367927359064858\\
0.743328346732612	0.0392211224317011\\
0.732239424050301	0.0410001447918585\\
0.721227301301434	0.0421093887313139\\
0.710291978486011	0.0449717108462832\\
0.699433455604033	0.0469362034937932\\
0.6886517326555	0.0507057525762417\\
0.677946809640411	0.0528761298508188\\
0.667318686558766	0.0565261175780882\\
0.656767363410566	0.0586443143896933\\
0.646292840195811	0.0630121314388545\\
0.6358951169145	0.0648902762437201\\
0.625574193566633	0.0699989568228677\\
0.615330070152211	0.0751074634427408\\
0.605162746671233	0.0813973946668666\\
0.5950722231237	0.0847363648282808\\
0.585058499509611	0.0895190427368606\\
0.575121575828967	0.0941925388431234\\
0.565261452081767	0.0982180121166251\\
0.555478128268012	0.104104501933551\\
0.545771604387701	0.111765713902293\\
0.536141880440835	0.115359465669092\\
0.526588956427413	0.124037686817298\\
0.517112832347436	0.127120684523066\\
0.507713508200903	0.134567610464601\\
0.498390983987815	0.139946882389813\\
0.489145259708171	0.147428185622947\\
0.479976335361971	0.155779948794973\\
0.470884210949216	0.16252513747267\\
0.461868886469906	0.168185017110145\\
0.45293036192404	0.179325549311608\\
0.444068637311618	0.188034844508662\\
0.435283712632641	0.19679103505877\\
0.426575587887109	0.203364125988619\\
0.417944263075021	0.212411200053445\\
0.409389738196377	0.224372014187852\\
0.400912013251178	0.234564333887736\\
0.392511088239424	0.242654050467335\\
0.384186963161113	0.254908281942848\\
0.375939638016248	0.265923649983996\\
0.367769112804827	0.275642568828748\\
0.35967538752685	0.289169142163234\\
0.351658462182318	0.301563743433812\\
0.34371833677123	0.313165868640623\\
0.335855011293587	0.326784349119405\\
0.328068485749388	0.336107920107277\\
0.320358760138634	0.346238126637097\\
0.312725834461324	0.357969703588667\\
0.305169708717458	0.374247125698208\\
0.297690382907038	0.385026784947441\\
0.290287857030061	0.39635766867088\\
0.282962131086529	0.41075025507794\\
0.275713205076442	0.429063991955627\\
0.268541078999799	0.444741334145334\\
0.2614457528566	0.467012385298696\\
0.254427226646846	0.478423522319427\\
0.247485500370537	0.497455863194904\\
0.240620574027672	0.513367193429324\\
0.233832447618251	0.539276867300344\\
0.227121121142275	0.55954452288236\\
0.220486594599744	0.581196930644905\\
0.213928867990657	0.600483644916355\\
0.207447941315014	0.616789041982073\\
0.201043814572816	0.64306117831953\\
0.194716487764062	0.669826881497982\\
0.188465960888753	0.68305120607296\\
0.182292233946888	0.700748940796637\\
0.176195306938468	0.719093553457878\\
0.170175179863492	0.74410048281307\\
0.164231852721961	0.766267742669944\\
0.158365325513874	0.800007070079084\\
0.152575598239232	0.823490377419738\\
0.146862670898034	0.851062625232003\\
0.141226543490281	0.885089272207726\\
0.135667216015972	0.918361699691097\\
0.130184688475107	0.942490295540268\\
0.124778960867687	0.974333843974206\\
0.119450033193712	1.00205652524768\\
0.114197905453181	1.03353908564448\\
0.109022577646095	1.05645713883674\\
0.103924049772453	1.09039334108991\\
0.098902321832255	1.11987796103223\\
0.093957393825502	1.15506077810461\\
0.0890892657521934	1.1854240633932\\
0.0842979376123294	1.21444571551975\\
0.0795834094059098	1.25782679906398\\
0.0749456811329346	1.28786998710192\\
0.070384752793404	1.34117911292244\\
0.0659006243873178	1.38772530748943\\
0.0614932959146762	1.4356344060375\\
0.057162767375479	1.47847596555116\\
0.0529090387697262	1.51381454995999\\
0.048732110097418	1.57496194300187\\
0.0446319813585542	1.6244153061581\\
0.040608652553135	1.68715147223373\\
0.0366621236811602	1.73399779695399\\
0.0327923947426298	1.77551741942233\\
0.028999465737544	1.7979575568989\\
0.0252833366659026	1.83790686866127\\
0.0216440075277057	1.90258684675371\\
0.0215000318007935	1.90564553757131\\
0.0213561789537748	1.90810254696815\\
0.0212124489866496	1.91134165753574\\
0.0210688418994179	1.91386203550298\\
0.0209253576920797	1.9144405584662\\
0.020781996364635	1.91563154210527\\
0.0206387579170839	1.91779485998099\\
0.0204956423494262	1.92640696485696\\
0.0203526496616621	1.9270296376635\\
0.0202097798537914	1.92773706815684\\
0.0200670329258143	1.92916186378323\\
0.0199244088777307	1.9285928916533\\
0.0197819077095406	1.93479851395601\\
0.019639529421244	1.93518376782213\\
0.019497274012841	1.93902095939279\\
0.0193551414843314	1.9373164492623\\
0.0192131318357153	1.93707409834976\\
0.0190712450669928	1.9369891587272\\
0.0189294811781638	1.93867382152902\\
0.0187878401692283	1.94237744457526\\
0.0186463220401863	1.94402742697495\\
0.0185049267910378	1.95484766501047\\
0.0183636544217828	1.95461689143446\\
0.0182225049324213	1.96248109046436\\
0.0180814783229533	1.96413045973316\\
0.0179405745933789	1.9626514026218\\
0.0177997937436979	1.96541687679675\\
0.0176591357739105	1.96620509195547\\
0.0175186006840166	1.96766580480645\\
0.0173781884740162	1.97379238635141\\
0.0172378991439093	1.97420515448146\\
0.0170977326936959	1.97445900905551\\
0.016957689123376	1.97532617871517\\
0.0168177684329497	1.97798347279769\\
0.0166779706224168	1.98359209750875\\
0.0165382956917775	1.98480710570965\\
0.0163987436410317	1.98785470696982\\
0.0162593144701793	1.98949601642501\\
0.0161200081792205	1.98727866111005\\
0.0159808247681552	1.98860128138601\\
0.0158417642369835	1.99242516848633\\
0.0157028265857052	1.99285596082502\\
0.0155640118143204	2.0069822123921\\
0.0154253199228292	2.01006817631449\\
0.0152867509112314	2.00998238760531\\
0.0151483047795272	2.00931330542004\\
0.0150099815277165	2.01435154251189\\
0.0148717811557993	2.01444686011846\\
0.0147337036637756	2.0216481774164\\
0.0145957490516454	2.02694708908208\\
0.0144579173194087	2.02557328920343\\
0.0143202084670656	2.02564223782797\\
0.0141826224946159	2.02622688810075\\
0.0140451594020598	2.02731327124438\\
0.0139078191893972	2.03093792855243\\
0.013770601856628	2.03105616380539\\
0.0136335074037524	2.03348021547182\\
0.0134965358307703	2.034359486736\\
0.0133596871376818	2.03470299157752\\
0.0132229613244867	2.03818415250115\\
0.0130863583911851	2.03956302308715\\
0.0129498783377771	2.0409827151921\\
0.0128135211642625	2.04040410021639\\
0.0126772868706415	2.04007165769735\\
0.012541175456914	2.04231491297352\\
0.01240518692308	2.04295216949907\\
0.0122693212691395	2.04332952166115\\
0.0121335784950925	2.04315347041068\\
0.0119979586009391	2.05690695919235\\
0.0118624615866791	2.05724899285099\\
0.0117270874523126	2.06138810102463\\
0.0115918361978397	2.05983707126481\\
0.0114567078232603	2.06389159284927\\
0.0113217023285744	2.06932672330676\\
0.011186819713782	2.07175337697605\\
0.0110520599788831	2.08300644452831\\
0.0109174231238777	2.08527133018714\\
0.0107829091487658	2.08633957872364\\
0.0106485180535475	2.08779216323227\\
0.0105142498382226	2.09544961903358\\
0.0103801045027913	2.09665941372779\\
0.0102460820472534	2.09877208790552\\
0.0101121824716091	2.10357750958056\\
0.00997840577585833	2.10412127597217\\
0.00984475196000104	2.10930330684031\\
0.00971122102403726	2.11568821994176\\
0.00957781296796699	2.12116766941592\\
0.00944452779179023	2.12435920478388\\
0.00931136549550698	2.12518976090702\\
0.00917832607911724	2.12583671226929\\
0.00904540954262102	2.12721639385382\\
0.00891261588601831	2.13313571838297\\
0.0087799451093091	2.12984317291047\\
0.00864739721249341	2.12689583709588\\
0.00851497219557123	2.12329968511785\\
0.00838267005854256	2.12059564973455\\
0.0082504908014074	2.12072308125495\\
0.00811843442416576	2.11506277904796\\
0.00798650092681762	2.11589301926576\\
0.007854690309363	2.13410630103527\\
0.00772300257180188	2.14449011494572\\
0.00759143771413428	2.14605881252841\\
0.00745999573636019	2.14421299910005\\
0.00732867663847961	2.1433489222034\\
0.00719748042049254	2.16135060357077\\
0.00706640708239898	2.16064820754891\\
0.00693545662419894	2.16158314478312\\
0.0068046290458924	2.16958801892114\\
0.00667392434747938	2.17479959751862\\
0.00654334252895986	2.17545715693855\\
0.00641288359033386	2.17725325461582\\
0.00628254753160137	2.17920804760931\\
0.00615233435276239	2.18049751222809\\
0.00602224405381692	2.18133469478549\\
0.00589227663476497	2.18270659394502\\
0.00576243209560652	2.18417811091183\\
0.00563271043634159	2.18430896233672\\
0.00550311165697016	2.1914718708149\\
0.00537363575749225	2.1913860423035\\
0.00524428273790785	2.2032266629187\\
0.00511505259821696	2.20365827582305\\
0.00498594533841958	2.21112161769613\\
0.00485696095851571	2.21298076232809\\
0.00472809945850536	2.21234902372316\\
0.00459936083838851	2.21495070315285\\
0.00447074509816518	2.22038522637901\\
0.00434225223783535	2.23034532074094\\
0.00421388225739904	2.2296290970001\\
0.00408563515685624	2.23126996360621\\
0.00395751093620695	2.23197027603591\\
0.00382950959545117	2.24648686221383\\
0.00370163113458891	2.24827328961716\\
0.00357387555362015	2.24971218037709\\
0.0034462428525449	2.25284679012714\\
0.00331873303136317	2.25365727392432\\
0.00319134609007495	2.27313753477296\\
0.00306408202868024	2.27643446624964\\
0.00293694084717904	2.2812264018945\\
0.00280992254557135	2.29279191643961\\
0.00268302712385717	2.29613192750857\\
0.0025562545820365	2.29984548369959\\
0.00242960492010935	2.30064029935702\\
0.0023030781380757	2.32044414960471\\
0.00217667423593557	2.32124318787112\\
0.00205039321368895	2.32454969162581\\
0.00192423507133584	2.32153415956715\\
0.00179819980887624	2.32714832029644\\
0.00167228742631015	2.33216660754177\\
0.00154649792363757	2.34315481704623\\
0.0014208313008585	2.34385653246193\\
0.00129528755797295	2.34631390262055\\
0.0011698666949809	2.34569973805045\\
0.00104456871188237	2.35319989576034\\
0.000919393608677351	2.35940104245328\\
0.00079434138536584	2.35966573524012\\
0.000669412041947841	2.36144283387247\\
0.000544605578423353	2.36332669624807\\
0.000419921994792376	2.36822304386174\\
0.00029536129105491	2.37329849135411\\
0.000170923467210956	2.37513503312625\\
4.66085232605122e-05	2.37465622796458\\
-7.758354079642e-05	2.37633432612155\\
-0.000201652724959841	2.37953368473079\\
-0.000325599029229751	2.38044750493258\\
-0.00044942245360615	2.40016026010213\\
-0.000573122998089037	2.40568350557179\\
-0.000696700662678414	2.40501410328393\\
-0.000820155447374279	2.41322273503912\\
-0.000943487352176633	2.42747227469572\\
-0.00106669637708548	2.43283927661374\\
-0.00118978252210081	2.43524240821705\\
-0.00131274578722263	2.44137602891749\\
-0.00143558617245094	2.44862238590176\\
-0.00155830367778574	2.46699558430408\\
-0.00168089830322702	2.46625655213409\\
-0.0018033700487748	2.4674332726023\\
-0.00192571891442906	2.46547894093105\\
-0.00204794490018982	2.47695746718498\\
-0.00217004800605706	2.49962551550057\\
-0.00229202823203079	2.49759106513252\\
-0.00241388557811101	2.51456311600116\\
-0.00253562004429772	2.51287485087178\\
-0.00265723163059092	2.53042736730399\\
-0.0027787203369906	2.53749900289422\\
-0.00290008616349678	2.54250652600938\\
-0.00302132911010944	2.54736095040205\\
-0.0031424491768286	2.55097764140611\\
-0.00326344636365424	2.54980769556109\\
-0.00338432067058637	2.54628770019103\\
-0.00350507209762499	2.54885844188282\\
-0.0036257006447701	2.54957498056784\\
-0.00374620631202169	2.60539343755975\\
-0.00386658909937978	2.6085770052872\\
-0.00398684900684436	2.61020213271549\\
-0.00410698603441542	2.61619958175464\\
-0.00422700018209297	2.61434627797291\\
-0.00434689144987701	2.61497226528771\\
-0.00446665983776754	2.61323725596108\\
-0.00458630534576456	2.60691537350462\\
}--cycle;
\addplot [color=mycolor2,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00855935146152049	109.9999\\
nan	nan\\
0.00855935146152049	109.9999\\
nan	nan\\
0.0123045573731756	109.9999\\
nan	nan\\
0.0123045573731756	109.9999\\
nan	nan\\
0.00804471538697294	109.9999\\
nan	nan\\
0.00804471538697294	109.9999\\
nan	nan\\
0.0167035819724165	109.9999\\
nan	nan\\
0.0167035819724165	109.9999\\
nan	nan\\
-0.00274805028359568	109.9999\\
nan	nan\\
-0.00274805028359568	109.9999\\
nan	nan\\
0.00452169779322591	109.9999\\
nan	nan\\
0.00452169779322591	109.9999\\
nan	nan\\
-0.00189805853787559	109.9999\\
nan	nan\\
-0.00189805853787559	109.9999\\
nan	nan\\
-0.000707585747207565	109.9999\\
nan	nan\\
-0.000707585747207565	109.9999\\
nan	nan\\
0.00673539407841643	109.9999\\
nan	nan\\
0.00673539407841643	109.9999\\
nan	nan\\
0.00404097902798971	109.9999\\
nan	nan\\
0.00404097902798971	109.9999\\
nan	nan\\
0.00384893192443768	109.9999\\
nan	nan\\
0.00384893192443768	109.9999\\
nan	nan\\
0.00727838532035467	109.9999\\
nan	nan\\
0.00727838532035467	109.9999\\
nan	nan\\
0.00719567726061081	109.9999\\
nan	nan\\
0.00719567726061081	109.9999\\
nan	nan\\
-0.0102650208729552	109.9999\\
nan	nan\\
-0.0102650208729552	109.9999\\
nan	nan\\
0.0052504276653294	109.9999\\
nan	nan\\
0.0052504276653294	109.9999\\
nan	nan\\
-0.00258074498070483	109.9999\\
nan	nan\\
-0.00258074498070483	109.9999\\
nan	nan\\
-0.00156053920223115	109.9999\\
nan	nan\\
-0.00156053920223115	109.9999\\
nan	nan\\
0.0074610559553919	109.9999\\
nan	nan\\
0.0074610559553919	109.9999\\
nan	nan\\
-0.000425076223492503	109.9999\\
nan	nan\\
-0.000425076223492503	109.9999\\
nan	nan\\
0.00989037991021858	109.9999\\
nan	nan\\
0.00989037991021858	109.9999\\
nan	nan\\
-0.00185446925464977	109.9999\\
nan	nan\\
-0.00185446925464977	109.9999\\
nan	nan\\
-0.0031303226537619	109.9999\\
nan	nan\\
-0.0031303226537619	109.9999\\
nan	nan\\
0.0240567100961682	109.9999\\
nan	nan\\
0.0240567100961682	109.9999\\
nan	nan\\
0.00908888609460469	109.9999\\
nan	nan\\
0.00908888609460469	109.9999\\
nan	nan\\
0.0262064859909538	109.9999\\
nan	nan\\
0.0262064859909538	109.9999\\
nan	nan\\
-0.00110707670910554	109.9999\\
nan	nan\\
-0.00110707670910554	109.9999\\
nan	nan\\
0.00838518020616113	109.9999\\
nan	nan\\
0.00838518020616113	109.9999\\
nan	nan\\
-0.00399867054030219	109.9999\\
nan	nan\\
-0.00399867054030219	109.9999\\
nan	nan\\
0.00608398015889729	109.9999\\
nan	nan\\
0.00608398015889729	109.9999\\
nan	nan\\
-0.0390987624416647	109.9999\\
nan	nan\\
-0.0390987624416647	109.9999\\
nan	nan\\
-0.00144327759612164	109.9999\\
nan	nan\\
-0.00144327759612164	109.9999\\
nan	nan\\
0.0084745504226203	109.9999\\
nan	nan\\
0.0084745504226203	109.9999\\
nan	nan\\
0.00965218922302721	109.9999\\
nan	nan\\
0.00965218922302721	109.9999\\
nan	nan\\
0.0112584406702273	109.9999\\
nan	nan\\
0.0112584406702273	109.9999\\
nan	nan\\
-0.00155048488749365	109.9999\\
nan	nan\\
-0.00155048488749365	109.9999\\
nan	nan\\
0.0132537952332525	109.9999\\
nan	nan\\
0.0132537952332525	109.9999\\
nan	nan\\
-0.0111514479762387	109.9999\\
nan	nan\\
-0.0111514479762387	109.9999\\
nan	nan\\
0.00891245402715831	109.9999\\
nan	nan\\
0.00891245402715831	109.9999\\
nan	nan\\
0.0214858738855415	109.9999\\
nan	nan\\
0.0214858738855415	109.9999\\
nan	nan\\
0.00957908619913743	109.9999\\
nan	nan\\
0.00957908619913743	109.9999\\
nan	nan\\
-0.00697605723845813	109.9999\\
nan	nan\\
-0.00697605723845813	109.9999\\
nan	nan\\
-0.00816932112327616	109.9999\\
nan	nan\\
-0.00816932112327616	109.9999\\
nan	nan\\
-0.0120483422252503	109.9999\\
nan	nan\\
-0.0120483422252503	109.9999\\
nan	nan\\
0.0093702389143407	109.9999\\
nan	nan\\
0.0093702389143407	109.9999\\
nan	nan\\
0.0347589080914945	109.9999\\
nan	nan\\
0.0347589080914945	109.9999\\
nan	nan\\
-0.0262441204664133	109.9999\\
nan	nan\\
-0.0262441204664133	109.9999\\
nan	nan\\
-0.00236005214430042	109.9999\\
nan	nan\\
-0.00236005214430042	109.9999\\
nan	nan\\
0.0186217368548537	109.9999\\
nan	nan\\
0.0186217368548537	109.9999\\
nan	nan\\
-0.0797424537208959	109.9999\\
nan	nan\\
-0.0797424537208959	109.9999\\
nan	nan\\
0.0199977349404181	109.9999\\
nan	nan\\
0.0199977349404181	109.9999\\
nan	nan\\
-0.00167771935311833	109.9999\\
nan	nan\\
-0.00167771935311833	109.9999\\
nan	nan\\
-0.0319820387815555	109.9999\\
nan	nan\\
-0.0319820387815555	109.9999\\
nan	nan\\
0.0155196404508994	109.9999\\
nan	nan\\
0.0155196404508994	109.9999\\
nan	nan\\
-0.105694059009117	109.9999\\
nan	nan\\
-0.105694059009117	109.9999\\
nan	nan\\
0.0212615934518192	109.9999\\
nan	nan\\
0.0212615934518192	109.9999\\
nan	nan\\
-0.0221336003249964	109.9999\\
nan	nan\\
-0.0221336003249964	109.9999\\
nan	nan\\
-0.00125737982863353	109.9999\\
nan	nan\\
-0.00125737982863353	109.9999\\
nan	nan\\
0.0106335584181874	109.9999\\
nan	nan\\
0.0106335584181874	109.9999\\
nan	nan\\
-0.0266728383702406	109.9999\\
nan	nan\\
-0.0266728383702406	109.9999\\
nan	nan\\
0.0102820121847079	109.9999\\
nan	nan\\
0.0102820121847079	109.9999\\
nan	nan\\
-0.00149404716560606	109.9999\\
nan	nan\\
-0.00149404716560606	109.9999\\
nan	nan\\
-0.021816730378324	109.9999\\
nan	nan\\
-0.021816730378324	109.9999\\
nan	nan\\
-0.0467924968300479	109.9999\\
nan	nan\\
-0.0467924968300479	109.9999\\
nan	nan\\
-0.00191913334624549	109.9999\\
nan	nan\\
-0.00191913334624549	109.9999\\
nan	nan\\
0.0169912299905357	109.9999\\
nan	nan\\
0.0169912299905357	109.9999\\
nan	nan\\
0.0461329178390405	109.9999\\
nan	nan\\
0.0461329178390405	109.9999\\
nan	nan\\
0.0605402453951614	109.9999\\
nan	nan\\
0.0605402453951614	109.9999\\
nan	nan\\
0.0156358063209968	109.9999\\
nan	nan\\
0.0156358063209968	109.9999\\
nan	nan\\
-0.00345806891756514	109.9999\\
nan	nan\\
-0.00345806891756514	109.9999\\
nan	nan\\
0.0170777986394582	109.9999\\
nan	nan\\
0.0170777986394582	109.9999\\
nan	nan\\
0.0148050025857037	109.9999\\
nan	nan\\
0.0148050025857037	109.9999\\
nan	nan\\
0.038990255445506	109.9999\\
nan	nan\\
0.038990255445506	109.9999\\
nan	nan\\
-0.0288396041048135	109.9999\\
nan	nan\\
-0.0288396041048135	109.9999\\
nan	nan\\
0.0185465265213736	109.9999\\
nan	nan\\
0.0185465265213736	109.9999\\
nan	nan\\
0.0148555453265139	109.9999\\
nan	nan\\
0.0148555453265139	109.9999\\
nan	nan\\
0.0154107405793464	109.9999\\
nan	nan\\
0.0154107405793464	109.9999\\
nan	nan\\
0.021334021324776	109.9999\\
nan	nan\\
0.021334021324776	109.9999\\
nan	nan\\
0.0258257571676932	109.9999\\
nan	nan\\
0.0258257571676932	109.9999\\
nan	nan\\
0.0801379301998239	109.9999\\
nan	nan\\
0.0801379301998239	109.9999\\
nan	nan\\
0.203500909542209	109.9999\\
nan	nan\\
0.203500909542209	109.9999\\
nan	nan\\
0.0279224248285347	109.9999\\
nan	nan\\
0.0279224248285347	109.9999\\
nan	nan\\
-0.00512692258957234	109.9999\\
nan	nan\\
-0.00512692258957234	109.9999\\
nan	nan\\
0.0303407958086225	109.9999\\
nan	nan\\
0.0303407958086225	109.9999\\
nan	nan\\
-0.0635190237664362	109.9999\\
nan	nan\\
-0.0635190237664361	109.9999\\
nan	nan\\
0.0153550276999444	109.9999\\
nan	nan\\
0.0153550276999444	109.9999\\
nan	nan\\
-0.0613063736891066	109.9999\\
nan	nan\\
-0.0613063736891066	109.9999\\
nan	nan\\
0.0142496915681899	109.9999\\
nan	nan\\
0.0142496915681899	109.9999\\
nan	nan\\
0.0340713657311074	109.9999\\
nan	nan\\
0.0340713657311074	109.9999\\
nan	nan\\
0.01732911114533	109.9999\\
nan	nan\\
0.01732911114533	109.9999\\
nan	nan\\
0.0131697732156591	109.9999\\
nan	nan\\
0.0131697732156591	109.9999\\
nan	nan\\
-0.00760918965406723	109.9999\\
nan	nan\\
-0.00760918965406723	109.9999\\
nan	nan\\
-0.00574509001691309	109.9999\\
nan	nan\\
-0.00574509001691309	109.9999\\
nan	nan\\
0.0234805283959206	109.9999\\
nan	nan\\
0.0234805283959206	109.9999\\
nan	nan\\
0.0185490398813871	109.9999\\
nan	nan\\
0.0185490398813871	109.9999\\
nan	nan\\
0.00113308231468197	109.9999\\
nan	nan\\
0.00113308231468197	109.9999\\
nan	nan\\
0.0192010884664573	109.9999\\
nan	nan\\
0.0192010884664573	109.9999\\
nan	nan\\
0.0149460130375901	109.9999\\
nan	nan\\
0.0149460130375901	109.9999\\
nan	nan\\
0.0609108277119447	109.9999\\
nan	nan\\
0.0609108277119447	109.9999\\
nan	nan\\
-0.00208138026148453	109.9999\\
nan	nan\\
-0.00208138026148453	109.9999\\
nan	nan\\
0.000981141485343606	109.9999\\
nan	nan\\
0.000981141485343606	109.9999\\
nan	nan\\
0.0187063246316336	109.9999\\
nan	nan\\
0.0187063246316336	109.9999\\
nan	nan\\
-0.0176463879409967	109.9999\\
nan	nan\\
-0.0176463879409967	109.9999\\
nan	nan\\
0.0298873086570428	109.9999\\
nan	nan\\
0.0298873086570428	109.9999\\
nan	nan\\
0.0297133921690029	109.9999\\
nan	nan\\
0.0297133921690029	109.9999\\
nan	nan\\
0.162312957773473	109.9999\\
nan	nan\\
0.162312957773473	109.9999\\
nan	nan\\
0.0392383360504223	109.9999\\
nan	nan\\
0.0392383360504223	109.9999\\
nan	nan\\
0.0369630488497408	109.9999\\
nan	nan\\
0.0369630488497408	109.9999\\
nan	nan\\
-0.00553950393903133	109.9999\\
nan	nan\\
-0.00553950393903133	109.9999\\
nan	nan\\
0.0477176017121259	109.9999\\
nan	nan\\
0.0477176017121259	109.9999\\
nan	nan\\
0.083256885965526	109.9999\\
nan	nan\\
0.083256885965526	109.9999\\
nan	nan\\
0.0409145078949971	109.9999\\
nan	nan\\
0.0409145078949971	109.9999\\
nan	nan\\
-0.0371237570044017	109.9999\\
nan	nan\\
-0.0371237570044017	109.9999\\
nan	nan\\
0.417471705588306	109.9999\\
nan	nan\\
0.417471705588306	109.9999\\
nan	nan\\
-0.00431477693170608	109.9999\\
nan	nan\\
-0.00431477693170608	109.9999\\
nan	nan\\
-0.0172884748514342	109.9999\\
nan	nan\\
-0.0172884748514342	109.9999\\
nan	nan\\
0.0385002340224978	109.9999\\
nan	nan\\
0.0385002340224978	109.9999\\
nan	nan\\
0.0180968772801225	109.9999\\
nan	nan\\
0.0180968772801225	109.9999\\
nan	nan\\
0.0394816728360443	109.9999\\
nan	nan\\
0.0394816728360443	109.9999\\
nan	nan\\
0.0424224274846632	109.9999\\
nan	nan\\
0.0424224274846632	109.9999\\
nan	nan\\
-0.0042660236135612	109.9999\\
nan	nan\\
-0.0042660236135612	109.9999\\
nan	nan\\
-0.181714548671313	109.9999\\
nan	nan\\
-0.181714548671313	109.9999\\
nan	nan\\
0.0587728355972787	109.9999\\
nan	nan\\
0.0587728355972787	109.9999\\
nan	nan\\
0.0341332572018588	109.9999\\
nan	nan\\
0.0341332572018588	109.9999\\
nan	nan\\
6.37366952641006e-05	109.9999\\
nan	nan\\
6.37366952641006e-05	109.9999\\
nan	nan\\
0.0241882759552925	109.9999\\
nan	nan\\
0.0241882759552925	109.9999\\
nan	nan\\
0.0241789442422925	109.9999\\
nan	nan\\
0.0241789442422925	109.9999\\
nan	nan\\
0.0150383750706192	109.9999\\
nan	nan\\
0.0150383750706192	109.9999\\
nan	nan\\
-0.0385679762635985	109.9999\\
nan	nan\\
-0.0385679762635985	109.9999\\
nan	nan\\
0.0266886272441268	109.9999\\
nan	nan\\
0.0266886272441268	109.9999\\
nan	nan\\
-0.0295764607378849	109.9999\\
nan	nan\\
-0.0295764607378849	109.9999\\
nan	nan\\
0.0240666211687612	109.9999\\
nan	nan\\
0.0240666211687612	109.9999\\
nan	nan\\
0.0533671589240757	109.9999\\
nan	nan\\
0.0533671589240757	109.9999\\
nan	nan\\
0.0386944117479493	109.9999\\
nan	nan\\
0.0386944117479493	109.9999\\
nan	nan\\
0.0557029079783259	109.9999\\
nan	nan\\
0.0557029079783259	109.9999\\
nan	nan\\
-0.0152484933826729	109.9999\\
nan	nan\\
-0.0152484933826729	109.9999\\
nan	nan\\
0.0307387968438118	109.9999\\
nan	nan\\
0.0307387968438118	109.9999\\
nan	nan\\
0.0387780436315019	109.9999\\
nan	nan\\
0.0387780436315019	109.9999\\
nan	nan\\
0.021941341319569	109.9999\\
nan	nan\\
0.021941341319569	109.9999\\
nan	nan\\
-0.00733295554812196	109.9999\\
nan	nan\\
-0.00733295554812196	109.9999\\
nan	nan\\
-0.0171253806000333	109.9999\\
nan	nan\\
-0.0171253806000333	109.9999\\
nan	nan\\
0.0175802595522719	109.9999\\
nan	nan\\
0.0175802595522719	109.9999\\
nan	nan\\
0.0476270716791177	109.9999\\
nan	nan\\
0.0476270716791177	109.9999\\
nan	nan\\
0.0398419580063858	109.9999\\
nan	nan\\
0.0398419580063858	109.9999\\
nan	nan\\
-0.0134847300335564	109.9999\\
nan	nan\\
-0.0134847300335564	109.9999\\
nan	nan\\
-0.0963371985591917	109.9999\\
nan	nan\\
-0.0963371985591917	109.9999\\
nan	nan\\
0.0299652321207785	109.9999\\
nan	nan\\
0.0299652321207785	109.9999\\
nan	nan\\
0.0526463534607614	109.9999\\
nan	nan\\
0.0526463534607614	109.9999\\
nan	nan\\
0.0739439998219699	109.9999\\
nan	nan\\
0.0739439998219699	109.9999\\
nan	nan\\
-0.0110333339570978	109.9999\\
nan	nan\\
-0.0110333339570978	109.9999\\
nan	nan\\
-0.0465540558244482	109.9999\\
nan	nan\\
-0.0465540558244482	109.9999\\
nan	nan\\
0.038317167244495	109.9999\\
nan	nan\\
0.038317167244495	109.9999\\
nan	nan\\
0.0615510787700021	109.9999\\
nan	nan\\
0.0615510787700021	109.9999\\
nan	nan\\
0.0444570553113968	109.9999\\
nan	nan\\
0.0444570553113968	109.9999\\
nan	nan\\
0.0542942390163538	109.9999\\
nan	nan\\
0.0542942390163538	109.9999\\
nan	nan\\
0.146223485016998	109.9999\\
nan	nan\\
0.146223485016998	109.9999\\
nan	nan\\
-0.0139070845511385	109.9999\\
nan	nan\\
-0.0139070845511385	109.9999\\
nan	nan\\
0.0217078427046796	109.9999\\
nan	nan\\
0.0217078427046796	109.9999\\
nan	nan\\
-0.0163483434424918	109.9999\\
nan	nan\\
-0.0163483434424918	109.9999\\
nan	nan\\
0.0518140652747622	109.9999\\
nan	nan\\
0.0518140652747622	109.9999\\
nan	nan\\
0.0263195520884452	109.9999\\
nan	nan\\
0.0263195520884452	109.9999\\
nan	nan\\
-0.103614845346016	109.9999\\
nan	nan\\
-0.103614845346016	109.9999\\
nan	nan\\
0.0375815999886511	109.9999\\
nan	nan\\
0.0375815999886511	109.9999\\
nan	nan\\
0.0619571324697548	109.9999\\
nan	nan\\
0.0619571324697548	109.9999\\
nan	nan\\
-0.0304142742012376	109.9999\\
nan	nan\\
-0.0304142742012376	109.9999\\
nan	nan\\
0.0297270822909023	109.9999\\
nan	nan\\
0.0297270822909023	109.9999\\
nan	nan\\
0.0347730649089347	109.9999\\
nan	nan\\
0.0347730649089347	109.9999\\
nan	nan\\
0.0391741329878389	109.9999\\
nan	nan\\
0.0391741329878389	109.9999\\
nan	nan\\
0.0935358575635878	109.9999\\
nan	nan\\
0.0935358575635878	109.9999\\
nan	nan\\
0.448748361677318	109.9999\\
nan	nan\\
0.448748361677317	109.9999\\
nan	nan\\
0.0469565820298673	109.9999\\
nan	nan\\
0.0469565820298673	109.9999\\
nan	nan\\
0.0939823691756378	109.9999\\
nan	nan\\
0.0939823691756378	109.9999\\
nan	nan\\
0.0315509113993758	109.9999\\
nan	nan\\
0.0315509113993758	109.9999\\
nan	nan\\
0.0411821135385501	109.9999\\
nan	nan\\
0.0411821135385501	109.9999\\
nan	nan\\
-0.0448976109793499	109.9999\\
nan	nan\\
-0.0448976109793499	109.9999\\
nan	nan\\
0.0546565218386251	109.9999\\
nan	nan\\
0.0546565218386251	109.9999\\
nan	nan\\
0.0506920592996757	109.9999\\
nan	nan\\
0.0506920592996757	109.9999\\
nan	nan\\
-0.0184868794815513	109.9999\\
nan	nan\\
-0.0184868794815513	109.9999\\
nan	nan\\
0.0380409958033647	109.9999\\
nan	nan\\
0.0380409958033647	109.9999\\
nan	nan\\
0.059391667502203	109.9999\\
nan	nan\\
0.059391667502203	109.9999\\
nan	nan\\
0.0419053055244255	109.9999\\
nan	nan\\
0.0419053055244255	109.9999\\
nan	nan\\
0.0542143750911959	109.9999\\
nan	nan\\
0.0542143750911959	109.9999\\
nan	nan\\
0.0937230081792744	109.9999\\
nan	nan\\
0.0937230081792744	109.9999\\
nan	nan\\
0.0492127290156339	109.9999\\
nan	nan\\
0.0492127290156339	109.9999\\
nan	nan\\
0.0573647232479162	109.9999\\
nan	nan\\
0.0573647232479162	109.9999\\
nan	nan\\
0.102882467947712	109.9999\\
nan	nan\\
0.102882467947712	109.9999\\
nan	nan\\
-0.102563662343066	109.9999\\
nan	nan\\
-0.102563662343066	109.9999\\
nan	nan\\
0.10340275980973	109.9999\\
nan	nan\\
0.10340275980973	109.9999\\
nan	nan\\
-0.182947298349789	109.9999\\
nan	nan\\
-0.182947298349789	109.9999\\
nan	nan\\
0.169912148901701	109.9999\\
nan	nan\\
0.169912148901701	109.9999\\
nan	nan\\
0.169563164377536	109.9999\\
nan	nan\\
0.169563164377536	109.9999\\
nan	nan\\
-0.0288966920610805	109.9999\\
nan	nan\\
-0.0288966920610805	109.9999\\
nan	nan\\
0.04684326982415	109.9999\\
nan	nan\\
0.04684326982415	109.9999\\
nan	nan\\
0.0644476417324498	109.9999\\
nan	nan\\
0.0644476417324498	109.9999\\
nan	nan\\
0.0398622736852095	109.9999\\
nan	nan\\
0.0398622736852095	109.9999\\
nan	nan\\
0.0397325021414126	109.9999\\
nan	nan\\
0.0397325021414125	109.9999\\
nan	nan\\
0.0600532999451802	109.9999\\
nan	nan\\
0.0600532999451802	109.9999\\
nan	nan\\
0.0472810796312345	109.9999\\
nan	nan\\
0.0472810796312345	109.9999\\
nan	nan\\
0.0545816006844931	109.9999\\
nan	nan\\
0.0545816006844931	109.9999\\
nan	nan\\
0.207493043857887	109.9999\\
nan	nan\\
0.207493043857887	109.9999\\
nan	nan\\
0.157805321176331	109.9999\\
nan	nan\\
0.157805321176331	109.9999\\
nan	nan\\
0.162969007032665	109.9999\\
nan	nan\\
0.162969007032665	109.9999\\
nan	nan\\
0.126861602619581	109.9999\\
nan	nan\\
0.126861602619581	109.9999\\
nan	nan\\
0.481842600624635	109.9999\\
nan	nan\\
0.481842600624635	109.9999\\
nan	nan\\
0.517725201285958	109.9999\\
nan	nan\\
0.517725201285958	109.9999\\
nan	nan\\
0.223808618754083	109.9999\\
nan	nan\\
0.223808618754083	109.9999\\
nan	nan\\
0.304902035565434	109.9999\\
nan	nan\\
0.304902035565434	109.9999\\
nan	nan\\
0.324216075141758	109.9999\\
nan	nan\\
0.324216075141758	109.9999\\
nan	nan\\
0.873874540071076	109.9999\\
nan	nan\\
0.873874540071076	109.9999\\
nan	nan\\
0.352970509555278	109.9999\\
nan	nan\\
0.352970509555278	109.9999\\
nan	nan\\
0.911137035495426	109.9999\\
nan	nan\\
0.911137035495426	109.9999\\
nan	nan\\
0.795976663021479	109.9999\\
nan	nan\\
0.795976663021479	109.9999\\
nan	nan\\
1.34173036616703	109.9999\\
nan	nan\\
1.34173036616703	109.9999\\
nan	nan\\
0.528569983156367	109.9999\\
nan	nan\\
0.528569983156367	109.9999\\
nan	nan\\
0.731773117014552	109.9999\\
nan	nan\\
0.731773117014552	109.9999\\
nan	nan\\
0.530941693268054	109.9999\\
nan	nan\\
0.530941693268054	109.9999\\
nan	nan\\
0.707426022815398	109.9999\\
nan	nan\\
0.707426022815398	109.9999\\
nan	nan\\
0.888245082316113	109.9999\\
nan	nan\\
0.888245082316113	109.9999\\
nan	nan\\
0.969078443285301	109.9999\\
nan	nan\\
0.969078443285301	109.9999\\
nan	nan\\
1.05581921847971	109.9999\\
nan	nan\\
1.05581921847971	109.9999\\
nan	nan\\
0.985896512016649	109.9999\\
nan	nan\\
0.985896512016649	109.9999\\
nan	nan\\
1.60597818596131	109.9999\\
nan	nan\\
1.60597818596131	109.9999\\
nan	nan\\
1.19016155064399	109.9999\\
nan	nan\\
1.19016155064399	109.9999\\
nan	nan\\
1.024859565888	109.9999\\
nan	nan\\
1.024859565888	109.9999\\
nan	nan\\
5.81646989804517	109.9999\\
nan	nan\\
5.81646989804517	109.9999\\
nan	nan\\
2.3629173385561	109.9999\\
nan	nan\\
2.3629173385561	109.9999\\
nan	nan\\
1.67286398412945	109.9999\\
nan	nan\\
1.67286398412945	109.9999\\
nan	nan\\
3.83650955740485	109.9999\\
nan	nan\\
3.83650955740485	109.9999\\
nan	nan\\
1.79827765626064	109.9999\\
nan	nan\\
1.79827765626064	109.9999\\
nan	nan\\
3.0685658779193	109.9999\\
nan	nan\\
3.0685658779193	109.9999\\
nan	nan\\
2.18789586539083	109.9999\\
nan	nan\\
2.18789586539083	109.9999\\
nan	nan\\
2.37284318403484	109.9999\\
nan	nan\\
2.37284318403484	109.9999\\
nan	nan\\
2.47332938215206	109.9999\\
nan	nan\\
2.47332938215206	109.9999\\
nan	nan\\
4.60632838276975	109.9999\\
nan	nan\\
4.60632838276975	109.9999\\
nan	nan\\
3.2586136646822	109.9999\\
nan	nan\\
3.2586136646822	109.9999\\
nan	nan\\
2.70434043958504	109.9999\\
nan	nan\\
2.70434043958504	109.9999\\
nan	nan\\
3.20649022703006	109.9999\\
nan	nan\\
3.20649022703006	109.9999\\
nan	nan\\
3.4218279857161	109.9999\\
nan	nan\\
3.4218279857161	109.9999\\
nan	nan\\
3.45583720692885	109.9999\\
nan	nan\\
3.45583720692885	109.9999\\
nan	nan\\
3.17660095200832	109.9999\\
nan	nan\\
3.17660095200832	109.9999\\
nan	nan\\
3.73420655547812	109.9999\\
nan	nan\\
3.73420655547812	109.9999\\
nan	nan\\
5.29963421534214	109.9999\\
nan	nan\\
5.29963421534214	109.9999\\
nan	nan\\
4.20387174407677	109.9999\\
nan	nan\\
4.20387174407677	109.9999\\
nan	nan\\
8.07915945475807	109.9999\\
nan	nan\\
8.07915945475807	109.9999\\
nan	nan\\
6.01234265767887	109.9999\\
nan	nan\\
6.01234265767887	109.9999\\
nan	nan\\
7.59345554426117	109.9999\\
nan	nan\\
7.59345554426117	109.9999\\
nan	nan\\
6.21129621935406	109.9999\\
nan	nan\\
6.21129621935406	109.9999\\
nan	nan\\
9.54107936101193	109.9999\\
nan	nan\\
9.54107936101193	109.9999\\
nan	nan\\
7.91293437222109	109.9999\\
nan	nan\\
7.91293437222109	109.9999\\
nan	nan\\
12.135659608303	109.9999\\
nan	nan\\
12.135659608303	109.9999\\
nan	nan\\
14.410597100973	109.9999\\
nan	nan\\
14.410597100973	109.9999\\
nan	nan\\
18.2235340161267	109.9999\\
nan	nan\\
18.2235340161267	109.9999\\
nan	nan\\
8.90096878466562	109.9999\\
nan	nan\\
8.90096878466562	109.9999\\
nan	nan\\
13.3476544569216	109.9999\\
nan	nan\\
13.3476544569216	109.9999\\
nan	nan\\
15.2854857480798	109.9999\\
nan	nan\\
15.2854857480798	109.9999\\
nan	nan\\
11.9478462003532	109.9999\\
nan	nan\\
11.9478462003532	109.9999\\
nan	nan\\
11.2910553593009	109.9999\\
nan	nan\\
11.2910553593009	109.9999\\
nan	nan\\
16.223260486469	109.9999\\
nan	nan\\
16.223260486469	109.9999\\
nan	nan\\
14.1219268176485	109.9999\\
nan	nan\\
14.1219268176485	109.9999\\
nan	nan\\
11.8223474078014	109.9999\\
nan	nan\\
11.8223474078014	109.9999\\
nan	nan\\
16.3547854577086	109.9999\\
nan	nan\\
16.3547854577086	109.9999\\
nan	nan\\
18.8782113258124	109.9999\\
nan	nan\\
18.8782113258124	109.9999\\
nan	nan\\
25.921208110124	109.9999\\
nan	nan\\
25.921208110124	109.9999\\
nan	nan\\
21.6394625843044	109.9999\\
nan	nan\\
21.6394625843044	109.9999\\
nan	nan\\
24.6017399330553	109.9999\\
nan	nan\\
24.6017399330553	109.9999\\
nan	nan\\
22.470491657857	109.9999\\
nan	nan\\
22.470491657857	109.9999\\
nan	nan\\
21.9937779278893	109.9999\\
nan	nan\\
21.9937779278893	109.9999\\
nan	nan\\
28.4462988293708	109.9999\\
nan	nan\\
28.4462988293708	109.9999\\
nan	nan\\
22.9790553547452	109.9999\\
nan	nan\\
22.9790553547452	109.9999\\
nan	nan\\
24.7860968619884	109.9999\\
nan	nan\\
24.7860968619884	109.9999\\
nan	nan\\
24.2006765633433	109.9999\\
nan	nan\\
24.2006765633433	109.9999\\
nan	nan\\
25.8142170325297	109.9999\\
nan	nan\\
25.8142170325297	109.9999\\
nan	nan\\
31.5952734444201	109.9999\\
nan	nan\\
31.5952734444201	109.9999\\
nan	nan\\
29.7920597352904	109.9999\\
nan	nan\\
29.7920597352904	109.9999\\
nan	nan\\
33.8864423606697	109.9999\\
nan	nan\\
33.8864423606697	109.9999\\
nan	nan\\
32.1864282799346	109.9999\\
nan	nan\\
32.1864282799346	109.9999\\
nan	nan\\
29.1791978660831	109.9999\\
nan	nan\\
29.1791978660831	109.9999\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00056918458078888	516.340094001564\\
-0.000529879155392959	514.590484413929\\
-0.000490487004312556	513.348692973264\\
-0.000451008127547672	511.483036300926\\
-0.000411442525098305	510.557049607659\\
-0.000371790196964457	517.354520631558\\
-0.000332051143146127	514.046473850841\\
-0.000292225363643315	524.321948802753\\
-0.000252312858456021	564.134679088071\\
-0.000212313627584245	561.535107863956\\
-0.000172227671027987	557.279529376467\\
-0.000132054988787248	552.811061513625\\
-9.17955808620266e-05	550.405358958647\\
-5.14494472523235e-05	547.967112137545\\
-1.10165879581385e-05	549.700909839224\\
2.95029970205284e-05	546.314671845302\\
7.0109307683677e-05	553.102200587269\\
0.000110802344031308	564.159873601337\\
0.00015158210606342	561.640159775498\\
0.000192448593780014	593.646896143371\\
0.00023340180718109	591.604512257823\\
0.000274441746266648	601.071104477868\\
0.000315568411036688	607.00282791947\\
0.00035678180149121	606.140056617354\\
0.000398081917630213	603.793469196762\\
0.000439468759453698	603.001612548682\\
0.000480942326961666	616.222394105127\\
0.000522502620154115	613.560688372435\\
0.000564149639031046	618.199264448763\\
0.000605883383592458	614.356925017173\\
0.000647703853838353	614.888158768782\\
0.000689611049768729	625.007067850244\\
0.000731604971383587	622.228989614566\\
0.000773685618682928	619.812675722058\\
0.00081585299166675	617.762321149147\\
0.000858107090335053	626.829092058002\\
0.000900447914687839	625.063722214148\\
0.000942875464725107	626.876955276162\\
0.000985389740446856	624.119638377896\\
0.00102799074185309	623.051272599673\\
0.0010706784689438	620.490080634684\\
0.001113452921719	623.203719918708\\
0.00115631410017867	625.573326289077\\
0.00119926200432283	627.250219465683\\
0.00124229663415147	624.525982661188\\
0.00128541798966459	623.864010547466\\
0.0013286260708622	624.67052905298\\
0.00137192087774428	630.711328546179\\
0.00141530241031085	629.401792269083\\
0.0014587706685619	629.679984972597\\
0.00150232565249743	628.459061439832\\
0.00154596736211745	635.574194758208\\
0.00158969579742194	636.259667716175\\
0.00163351095841092	634.604373526707\\
0.00167741284508438	634.818960758601\\
0.00172140145744232	633.64014900817\\
0.00176547679548474	634.607645099688\\
0.00180963885921165	642.271839453424\\
0.00185388764862303	639.60268672588\\
0.0018982231637189	640.425781964015\\
0.00194264540449925	637.615273948397\\
0.00198715437096408	644.448476077001\\
0.0020317500631134	645.449745593275\\
0.00207643248094719	645.939772480575\\
0.00212120162446547	651.94482160402\\
0.00216605749366823	650.31002912615\\
0.00221100008855547	649.757728164561\\
0.00225602940912719	649.341043049783\\
0.0023011454553834	647.522407349204\\
0.00234634822732408	651.741300020889\\
0.00239163772494925	650.075802383976\\
0.0024370139482589	648.101591118486\\
0.00248247689725303	647.432329276446\\
0.00252802657193165	648.213882466149\\
0.00257366297229474	646.680521111317\\
0.00261938609834232	644.682560621333\\
0.00266519595007438	642.767694338553\\
0.00271109252749092	641.457905542144\\
0.00275707583059195	640.400646224965\\
0.00280314585937745	640.084862975405\\
0.00284930261384744	639.962953288744\\
0.00289554609400191	638.985518738411\\
0.00294187629984086	642.040440305406\\
0.00298829323136429	641.139102231869\\
0.00303479688857221	641.510488667305\\
0.0030813872714646	639.500519680806\\
0.00312806438004148	639.884374586578\\
0.00317482821430284	637.65633463091\\
0.00322167877424868	636.856212629924\\
0.00326861605987901	635.103292283998\\
0.00331564007119381	632.60939510898\\
0.0033627508081931	634.863024602214\\
0.00340994827087687	637.582901707358\\
0.00345723245924512	636.339971314853\\
0.00350460337329785	634.687868979901\\
0.00355206101303507	645.187650339984\\
0.00359960537845676	643.561660351334\\
0.00364723646956294	641.321821136883\\
0.0036949542863536	640.879069965683\\
0.00374275882882874	645.27258900784\\
0.00379065009698837	654.555152339169\\
0.00383862809083247	652.803527329933\\
0.00388669281036106	654.017848234701\\
0.00393484425557413	653.010362466524\\
0.00398308242647168	651.994252809162\\
0.00403140732305372	651.828827168611\\
0.00407981894532023	651.083780147944\\
0.00412831729327123	650.285754091308\\
0.00417690236690671	653.000929245512\\
0.00422557416622667	652.393937683056\\
0.00427433269123111	652.059306602709\\
0.00432317794192003	651.33668375889\\
0.00437210991829344	651.975782373715\\
0.00442112862035133	651.911471116626\\
0.0044702340480937	654.957612050688\\
0.00451942620152055	656.189654057689\\
0.00456870508063188	655.3975710971\\
0.0046180706854277	653.407362405866\\
0.004667523015908	652.636565248984\\
0.00471706207207277	651.924559521117\\
0.00476668785392204	654.918345384157\\
0.00481640036145578	655.063610735386\\
0.004866199594674	654.560542755986\\
0.00491608555357671	653.632334317366\\
0.0049660582381639	659.231019194478\\
0.00501611764843557	657.800685487186\\
0.00506626378439172	656.367176055194\\
0.00511649664603235	656.36838643461\\
0.00516681623335747	653.59743565409\\
0.00521722254636707	654.223956233451\\
0.00526771558506115	652.944136551578\\
0.00531829534943971	653.732273751349\\
0.00536896183950275	652.262861966152\\
0.00541971505525028	651.689473989681\\
0.00547055499668228	650.861834102523\\
0.00552148166379877	650.31349634729\\
0.00557249505659974	651.640567259244\\
0.0056235951750852	650.54076711747\\
0.00567478201925513	649.706231107348\\
0.00572605558910955	648.005031132725\\
0.00577741588464844	650.120972550191\\
0.00582886290587182	651.334257587294\\
0.00588039665277969	648.960328035271\\
0.00593201712537203	648.293894313634\\
0.00598372432364885	647.473082670439\\
0.00603551824761016	648.902977650478\\
0.00608739889725595	649.176084027222\\
0.00613936627258622	648.002628677979\\
0.00619142037360097	647.400455755628\\
0.00624356120030021	646.986884649202\\
0.00629578875268393	648.61018071106\\
0.00634810303075212	649.14333285599\\
0.0064005040345048	648.259614244164\\
0.00645299176394197	647.747343422262\\
0.00650556621906361	647.003428793351\\
0.00655822739986974	646.41167266647\\
0.00661097530636034	646.209084001918\\
0.00666380993853543	647.589839063673\\
0.006716731296395	645.698724494253\\
0.00676973937993906	646.929865878563\\
0.00682283418916759	646.296973865172\\
0.00687601572408061	644.834107053186\\
0.00692928398467811	645.091953608474\\
0.00698263897096009	644.160545059241\\
0.00703608068292655	643.641277713237\\
0.00708960912057749	644.404020531115\\
0.00714322428391292	643.138324311673\\
0.00719692617293283	642.102106228362\\
0.00725071478763722	641.207061182063\\
0.00730459012802609	640.875382219672\\
0.00735855219409944	640.810488025452\\
0.00741260098585728	640.085965339499\\
0.0074667365032996	639.754481450421\\
0.00752095874642639	638.56181108339\\
0.00757526771523768	637.709028327685\\
0.00762966340973344	638.256074825633\\
0.00768414582991368	637.644069774877\\
0.00773871497577841	636.974586199829\\
0.00779337084732762	638.072836262586\\
0.00784811344456131	637.117122083313\\
0.00790294276747948	636.556402495505\\
0.00795785881608213	635.705979167874\\
0.00801286159036927	635.080871720485\\
0.00806795109034089	634.74338019436\\
0.00812312731599698	634.039685433208\\
0.00817839026733757	633.451565072468\\
0.00823373994436263	633.14563441658\\
0.00828917634707217	633.407385297108\\
0.0083446994754662	633.101843018596\\
0.00840030932954471	633.253912227189\\
0.0084560059093077	633.073470601947\\
0.00851178921475517	632.892356534528\\
0.00856765924588713	633.673302908957\\
0.00862361600270356	632.907722299919\\
0.00867965948520448	632.382758809637\\
0.00873578969338988	631.442444491235\\
0.00879200662725976	630.496734487642\\
0.00884831028681412	629.925038483283\\
0.00890470067205297	629.16217961689\\
0.0089611777829763	628.52026246303\\
0.0104012914035161	624.759011177413\\
0.011895608576857	619.540609881657\\
0.0134441293029991	614.317755572891\\
0.0150468535819423	607.191142293691\\
0.0167037814136867	605.426323286073\\
0.0184149127982323	605.560492450091\\
0.020180247735579	603.808414738907\\
0.0219997862257269	599.395947090926\\
0.0238735282686759	596.154537907268\\
0.0258014738644261	593.033835553356\\
0.0277836230129774	591.904869969811\\
0.0298199757143299	588.887133006837\\
0.0319105319684835	587.751173264669\\
0.0340552917754383	586.410109072742\\
0.0362542551351943	585.608986061009\\
0.0385074220477514	583.432279945339\\
0.0408147925131097	581.856572537976\\
0.0431763665312691	579.583029795383\\
0.0455921441022297	577.87522553545\\
0.0480621252259914	576.503791140649\\
0.0505863099025543	575.225266590666\\
0.0531646981319184	574.031979344512\\
0.0557972899140836	572.722270572324\\
0.0584840852490499	571.920273650669\\
0.0612250841368174	570.80147145735\\
0.0640202865773861	569.464830125447\\
0.0668696925707559	569.237239757158\\
0.0697733021169269	568.656482678354\\
0.072731115215899	567.810229585252\\
0.0757431318676723	567.443860427969\\
0.0788093520722468	566.629581297965\\
0.0819297758296224	566.152994628272\\
0.0851044031397991	565.465369087193\\
0.0883332340027771	564.822541778459\\
0.0916162684185561	564.196461779465\\
0.0949535063871364	563.860723426104\\
0.0983449479085177	563.374184934459\\
0.1017905929827	562.774733831556\\
0.105290441609684	562.264332321813\\
0.108844493789469	561.779678863151\\
0.112452749522055	561.292633590973\\
0.116115208807442	560.753220627452\\
0.11983187164563	560.290186957087\\
0.12360273803662	559.962378211384\\
0.12742780798041	559.540558486094\\
0.131307081477002	559.321248876619\\
0.135240558526395	559.020724387231\\
0.139228239128589	558.780646615966\\
0.143270123283584	558.481914817389\\
0.147366210991381	558.286441423368\\
0.151516502251978	558.046855642072\\
0.155720997065377	557.889663668939\\
0.159979695431577	557.755854901267\\
0.164292597350578	557.648947507359\\
0.16865970282238	557.425186140576\\
0.173081011846984	557.275083231184\\
0.177556524424388	557.142623457704\\
0.182086240554594	556.97054361407\\
0.186670160237601	556.786109081119\\
0.191308283473408	556.656889000315\\
0.196000610262018	556.506439072362\\
0.200747140603428	556.324149925801\\
0.205547874497639	556.191509163636\\
0.210402811944652	556.075498271161\\
0.215311952944466	555.990325987248\\
0.22027529749708	555.887003144283\\
0.225292845602497	555.795242455454\\
0.230364597260714	555.693604196951\\
0.235490552471732	555.588629580569\\
0.240670711235552	555.506809154159\\
0.245905073552172	555.404253734606\\
0.251193639421594	555.308266291494\\
0.256536408843817	555.208924692745\\
0.261933381818841	555.114910642335\\
0.267384558346667	555.051708580152\\
0.272889938427293	554.97349777665\\
0.278449522060721	554.889692305543\\
0.284063309246949	554.815379131671\\
0.289731299985979	554.736350193891\\
0.29545349427781	554.692700826447\\
0.301229892122443	554.649424917474\\
0.307060493519876	554.587397420414\\
0.312945298470111	554.496780273791\\
0.318884306973146	554.45198398444\\
0.324877519028983	554.404682514706\\
0.330924934637621	554.362653585947\\
0.33702655379906	554.310119342898\\
0.343182376513301	554.269855914122\\
0.349392402780342	554.215104120951\\
0.355656632600185	554.19209661561\\
0.361975065972829	554.141343186157\\
0.368347702898273	554.101746156463\\
0.37477454337652	554.078135184119\\
0.381255587407567	554.045180905761\\
0.387790834991415	554.015971960506\\
0.394380286128065	553.988345289138\\
0.401023940817515	553.951609550397\\
0.407721799059767	553.923175192741\\
0.41447386085482	553.895706499227\\
0.421280126202675	553.858608875099\\
0.42814059510333	553.822892354503\\
0.435055267556786	553.80313296495\\
0.442024143563044	553.78630396973\\
0.449047223122103	553.762170811186\\
0.456124506233963	553.750724455935\\
0.463255992898624	553.718265438374\\
0.470441683116086	553.70248516018\\
0.47768157688635	553.685913934016\\
0.484975674209414	553.669843078599\\
0.49232397508528	553.656829965231\\
0.499726479513947	553.643241932061\\
0.507183187495415	553.63050306052\\
0.514694099029684	553.619765707529\\
0.522259214116755	553.607261512375\\
0.529878532756626	553.593351008847\\
0.537552054949299	553.582269251103\\
0.545279780694773	553.562738866302\\
0.553061709993048	553.553620250527\\
0.560897842844124	553.543500894362\\
0.568788179248001	553.536441579071\\
0.57673271920468	553.526309498463\\
0.584731462714159	553.517109099002\\
0.59278440977644	553.508258859487\\
0.600891560391522	553.498933561768\\
0.609052914559405	553.492220361205\\
0.617268472280089	553.484814056457\\
0.625538233553575	553.475568536724\\
0.633862198379861	553.465667150455\\
0.642240366758949	553.458216450991\\
0.650672738690838	553.448343709746\\
0.659159314175528	553.439726133542\\
0.667700093213019	553.433785331564\\
0.676295075803311	553.42770901631\\
0.684944261946405	553.416557927021\\
0.693647651642299	553.411915703251\\
0.702405244890995	553.40451348012\\
0.711217041692492	553.400628583329\\
0.72008304204679	553.395483116811\\
0.729003245953889	553.390272192674\\
0.73797765341379	553.38559001623\\
0.747006264426491	553.379874047796\\
0.756089078991994	553.371786934443\\
0.765226097110298	553.368939209207\\
0.774417318781403	553.365100454074\\
0.783662744005309	553.360554554788\\
0.792962372782017	553.35656817422\\
0.802316205111525	553.353510550162\\
0.811724240993835	553.350706167511\\
0.821186480428945	553.347554206293\\
0.830702923416857	553.345672038601\\
0.840273569957571	553.34274531747\\
0.849898420051085	553.340172414974\\
0.8595774736974	553.33748344549\\
0.869310730896517	553.334674920598\\
0.879098191648435	553.33331476306\\
0.888939855953154	553.330661198677\\
0.898835723810674	553.328782776375\\
0.908785795220995	553.32632287\\
0.918790070184117	553.322804841349\\
0.928848548700041	553.321241473402\\
0.938961230768765	553.320217713341\\
0.949128116390291	553.318794655455\\
0.959349205564618	553.317488314521\\
0.969624498291746	553.31263360076\\
0.979953994571676	553.310967562341\\
0.990337694404406	553.309918015324\\
1.00077559778994	553.308461789887\\
1.01126770472827	553.305744730029\\
1.0218140152194	553.304594561382\\
1.03241452926334	553.301715629643\\
1.04306924686008	553.301121754044\\
1.05377816800961	553.300008969091\\
1.06454129271195	553.298248865444\\
1.07535862096709	553.296714796411\\
1.08623015277503	553.295619386793\\
1.09715588813577	553.295179909578\\
1.10813582704932	553.293722038637\\
1.11916996951566	553.292689222375\\
1.13025831553481	553.291953792758\\
1.14140086510675	553.291330108411\\
1.1525976182315	553.290552611387\\
1.16384857490905	553.290154534423\\
1.1751537351394	553.289667487065\\
1.18651309892255	553.289354225287\\
1.1979266662585	553.288914808913\\
1.20939443714726	553.288098682426\\
1.22091641158881	553.287547953354\\
1.23249258958317	553.28724768717\\
1.24412297113033	553.286867347269\\
1.25580755623028	553.286564983811\\
1.26754634488304	553.286016169561\\
1.2793393370886	553.285708888529\\
1.2793393370886	553.285708888529\\
1.26754634488304	553.286016169561\\
1.25580755623028	553.286564983811\\
1.24412297113033	553.286867347269\\
1.23249258958317	553.28724768717\\
1.22091641158881	553.287547953354\\
1.20939443714726	553.288098682426\\
1.1979266662585	553.288914808913\\
1.18651309892255	553.289354225287\\
1.1751537351394	553.289667487065\\
1.16384857490905	553.290154534423\\
1.1525976182315	553.290552611387\\
1.14140086510675	553.291330108411\\
1.13025831553481	553.291953792758\\
1.11916996951566	553.292689222375\\
1.10813582704932	553.293722038637\\
1.09715588813577	553.295179909578\\
1.08623015277503	553.295619386793\\
1.07535862096709	553.296714796411\\
1.06454129271195	553.298248865444\\
1.05377816800961	553.300008969091\\
1.04306924686008	553.301121754044\\
1.03241452926334	553.301715629643\\
1.0218140152194	553.304594561382\\
1.01126770472827	553.305744730029\\
1.00077559778994	553.308461789887\\
0.990337694404406	553.309918015324\\
0.979953994571676	553.310967562341\\
0.969624498291746	553.31263360076\\
0.959349205564618	553.317488314521\\
0.949128116390291	553.318794655455\\
0.938961230768765	553.320217713341\\
0.928848548700041	553.321241473402\\
0.918790070184117	553.322804841349\\
0.908785795220995	553.32632287\\
0.898835723810674	553.328782776375\\
0.888939855953154	553.330661198677\\
0.879098191648435	553.33331476306\\
0.869310730896517	553.334674920598\\
0.8595774736974	553.33748344549\\
0.849898420051085	553.340172414974\\
0.840273569957571	553.34274531747\\
0.830702923416857	553.345672038601\\
0.821186480428945	553.347554206293\\
0.811724240993835	553.350706167511\\
0.802316205111525	553.353510550162\\
0.792962372782017	553.35656817422\\
0.783662744005309	553.360554554788\\
0.774417318781403	553.365100454074\\
0.765226097110298	553.368939209207\\
0.756089078991994	553.371786934443\\
0.747006264426491	553.379874047796\\
0.73797765341379	553.38559001623\\
0.729003245953889	553.390272192674\\
0.72008304204679	553.395483116811\\
0.711217041692492	553.400628583329\\
0.702405244890995	553.40451348012\\
0.693647651642299	553.411915703251\\
0.684944261946405	553.416557927021\\
0.676295075803311	553.42770901631\\
0.667700093213019	553.433785331564\\
0.659159314175528	553.439726133542\\
0.650672738690838	553.448343709746\\
0.642240366758949	553.458216450991\\
0.633862198379861	553.465667150455\\
0.625538233553575	553.475568536724\\
0.617268472280089	553.484814056457\\
0.609052914559405	553.492220361205\\
0.600891560391522	553.498933561768\\
0.59278440977644	553.508258859487\\
0.584731462714159	553.517109099002\\
0.57673271920468	553.526309498463\\
0.568788179248001	553.536441579071\\
0.560897842844124	553.543500894362\\
0.553061709993048	553.553620250527\\
0.545279780694773	553.562738866302\\
0.537552054949299	553.582269251103\\
0.529878532756626	553.593351008847\\
0.522259214116755	553.607261512375\\
0.514694099029684	553.619765707529\\
0.507183187495415	553.63050306052\\
0.499726479513947	553.643241932061\\
0.49232397508528	553.656829965231\\
0.484975674209414	553.669843078599\\
0.47768157688635	553.685913934016\\
0.470441683116086	553.70248516018\\
0.463255992898624	553.718265438374\\
0.456124506233963	553.750724455935\\
0.449047223122103	553.762170811186\\
0.442024143563044	553.78630396973\\
0.435055267556786	553.80313296495\\
0.42814059510333	553.822892354503\\
0.421280126202675	553.858608875099\\
0.41447386085482	553.895706499227\\
0.407721799059767	553.923175192741\\
0.401023940817515	553.951609550397\\
0.394380286128065	553.988345289138\\
0.387790834991415	554.015971960506\\
0.381255587407567	554.045180905761\\
0.37477454337652	554.078135184119\\
0.368347702898273	554.101746156463\\
0.361975065972829	554.141343186157\\
0.355656632600185	554.19209661561\\
0.349392402780342	554.215104120951\\
0.343182376513301	554.269855914122\\
0.33702655379906	554.310119342898\\
0.330924934637621	554.362653585947\\
0.324877519028983	554.404682514706\\
0.318884306973146	554.45198398444\\
0.312945298470111	554.496780273791\\
0.307060493519876	554.587397420414\\
0.301229892122443	554.649424917474\\
0.29545349427781	554.692700826447\\
0.289731299985979	554.736350193891\\
0.284063309246949	554.815379131671\\
0.278449522060721	554.889692305543\\
0.272889938427293	554.97349777665\\
0.267384558346667	555.051708580152\\
0.261933381818841	555.114910642335\\
0.256536408843817	555.208924692745\\
0.251193639421594	555.308266291494\\
0.245905073552172	555.404253734606\\
0.240670711235552	555.506809154159\\
0.235490552471732	555.588629580569\\
0.230364597260714	555.693604196951\\
0.225292845602497	555.795242455454\\
0.22027529749708	555.887003144283\\
0.215311952944466	555.990325987248\\
0.210402811944652	556.075498271161\\
0.205547874497639	556.191509163636\\
0.200747140603428	556.324149925801\\
0.196000610262018	556.506439072362\\
0.191308283473408	556.656889000315\\
0.186670160237601	556.786109081119\\
0.182086240554594	556.97054361407\\
0.177556524424388	557.142623457704\\
0.173081011846984	557.275083231184\\
0.16865970282238	557.425186140576\\
0.164292597350578	557.648947507359\\
0.159979695431577	557.755854901267\\
0.155720997065377	557.889663668939\\
0.151516502251978	558.046855642072\\
0.147366210991381	558.286441423368\\
0.143270123283584	558.481914817389\\
0.139228239128589	558.780646615966\\
0.135240558526395	559.020724387231\\
0.131307081477002	559.321248876619\\
0.12742780798041	559.540558486094\\
0.12360273803662	559.962378211384\\
0.11983187164563	560.290186957087\\
0.116115208807442	560.753220627452\\
0.112452749522055	561.292633590973\\
0.108844493789469	561.779678863151\\
0.105290441609684	562.264332321813\\
0.1017905929827	562.774733831556\\
0.0983449479085177	563.374184934459\\
0.0949535063871364	563.860723426104\\
0.0916162684185561	564.196461779465\\
0.0883332340027771	564.822541778459\\
0.0851044031397991	565.465369087193\\
0.0819297758296224	566.152994628272\\
0.0788093520722468	566.629581297965\\
0.0757431318676723	567.443860427969\\
0.072731115215899	567.810229585252\\
0.0697733021169269	568.656482678354\\
0.0668696925707559	569.237239757158\\
0.0640202865773861	569.464830125447\\
0.0612250841368174	570.80147145735\\
0.0584840852490499	571.920273650669\\
0.0557972899140836	572.722270572324\\
0.0531646981319184	574.031979344512\\
0.0505863099025543	575.225266590666\\
0.0480621252259914	576.503791140649\\
0.0455921441022297	577.87522553545\\
0.0431763665312691	579.583029795383\\
0.0408147925131097	581.856572537976\\
0.0385074220477514	583.432279945339\\
0.0362542551351943	585.608986061009\\
0.0340552917754383	586.410109072742\\
0.0319105319684835	587.751173264669\\
0.0298199757143299	588.887133006837\\
0.0277836230129774	591.904869969811\\
0.0258014738644261	593.033835553356\\
0.0238735282686759	596.154537907268\\
0.0219997862257269	599.395947090926\\
0.020180247735579	603.808414738907\\
0.0184149127982323	605.560492450091\\
0.0167037814136867	605.426323286073\\
0.0150468535819423	607.191142293691\\
0.0134441293029991	614.317755572891\\
0.011895608576857	619.540609881657\\
0.0104012914035161	624.759011177413\\
0.0089611777829763	628.52026246303\\
0.00890470067205297	629.16217961689\\
0.00884831028681412	629.925038483283\\
0.00879200662725976	630.496734487642\\
0.00873578969338988	631.442444491235\\
0.00867965948520448	632.382758809637\\
0.00862361600270356	632.907722299919\\
0.00856765924588713	633.673302908957\\
0.00851178921475517	632.892356534528\\
0.0084560059093077	633.073470601947\\
0.00840030932954471	633.253912227189\\
0.0083446994754662	633.101843018596\\
0.00828917634707217	633.407385297108\\
0.00823373994436263	633.14563441658\\
0.00817839026733757	633.451565072468\\
0.00812312731599698	634.039685433208\\
0.00806795109034089	634.74338019436\\
0.00801286159036927	635.080871720485\\
0.00795785881608213	635.705979167874\\
0.00790294276747948	636.556402495505\\
0.00784811344456131	637.117122083313\\
0.00779337084732762	638.072836262586\\
0.00773871497577841	636.974586199829\\
0.00768414582991368	637.644069774877\\
0.00762966340973344	638.256074825633\\
0.00757526771523768	637.709028327685\\
0.00752095874642639	638.56181108339\\
0.0074667365032996	639.754481450421\\
0.00741260098585728	640.085965339499\\
0.00735855219409944	640.810488025452\\
0.00730459012802609	640.875382219672\\
0.00725071478763722	641.207061182063\\
0.00719692617293283	642.102106228362\\
0.00714322428391292	643.138324311673\\
0.00708960912057749	644.404020531115\\
0.00703608068292655	643.641277713237\\
0.00698263897096009	644.160545059241\\
0.00692928398467811	645.091953608474\\
0.00687601572408061	644.834107053186\\
0.00682283418916759	646.296973865172\\
0.00676973937993906	646.929865878563\\
0.006716731296395	645.698724494253\\
0.00666380993853543	647.589839063673\\
0.00661097530636034	646.209084001918\\
0.00655822739986974	646.41167266647\\
0.00650556621906361	647.003428793351\\
0.00645299176394197	647.747343422262\\
0.0064005040345048	648.259614244164\\
0.00634810303075212	649.14333285599\\
0.00629578875268393	648.61018071106\\
0.00624356120030021	646.986884649202\\
0.00619142037360097	647.400455755628\\
0.00613936627258622	648.002628677979\\
0.00608739889725595	649.176084027222\\
0.00603551824761016	648.902977650478\\
0.00598372432364885	647.473082670439\\
0.00593201712537203	648.293894313634\\
0.00588039665277969	648.960328035271\\
0.00582886290587182	651.334257587294\\
0.00577741588464844	650.120972550191\\
0.00572605558910955	648.005031132725\\
0.00567478201925513	649.706231107348\\
0.0056235951750852	650.54076711747\\
0.00557249505659974	651.640567259244\\
0.00552148166379877	650.31349634729\\
0.00547055499668228	650.861834102523\\
0.00541971505525028	651.689473989681\\
0.00536896183950275	652.262861966152\\
0.00531829534943971	653.732273751349\\
0.00526771558506115	652.944136551578\\
0.00521722254636707	654.223956233451\\
0.00516681623335747	653.59743565409\\
0.00511649664603235	656.36838643461\\
0.00506626378439172	656.367176055194\\
0.00501611764843557	657.800685487186\\
0.0049660582381639	659.231019194478\\
0.00491608555357671	653.632334317366\\
0.004866199594674	654.560542755986\\
0.00481640036145578	655.063610735386\\
0.00476668785392204	654.918345384157\\
0.00471706207207277	651.924559521117\\
0.004667523015908	652.636565248984\\
0.0046180706854277	653.407362405866\\
0.00456870508063188	655.3975710971\\
0.00451942620152055	656.189654057689\\
0.0044702340480937	654.957612050688\\
0.00442112862035133	651.911471116626\\
0.00437210991829344	651.975782373715\\
0.00432317794192003	651.33668375889\\
0.00427433269123111	652.059306602709\\
0.00422557416622667	652.393937683056\\
0.00417690236690671	653.000929245512\\
0.00412831729327123	650.285754091308\\
0.00407981894532023	651.083780147944\\
0.00403140732305372	651.828827168611\\
0.00398308242647168	651.994252809162\\
0.00393484425557413	653.010362466524\\
0.00388669281036106	654.017848234701\\
0.00383862809083247	652.803527329933\\
0.00379065009698837	654.555152339169\\
0.00374275882882874	645.27258900784\\
0.0036949542863536	640.879069965683\\
0.00364723646956294	641.321821136883\\
0.00359960537845676	643.561660351334\\
0.00355206101303507	645.187650339984\\
0.00350460337329785	634.687868979901\\
0.00345723245924512	636.339971314853\\
0.00340994827087687	637.582901707358\\
0.0033627508081931	634.863024602214\\
0.00331564007119381	632.60939510898\\
0.00326861605987901	635.103292283998\\
0.00322167877424868	636.856212629924\\
0.00317482821430284	637.65633463091\\
0.00312806438004148	639.884374586578\\
0.0030813872714646	639.500519680806\\
0.00303479688857221	641.510488667305\\
0.00298829323136429	641.139102231869\\
0.00294187629984086	642.040440305406\\
0.00289554609400191	638.985518738411\\
0.00284930261384744	639.962953288744\\
0.00280314585937745	640.084862975405\\
0.00275707583059195	640.400646224965\\
0.00271109252749092	641.457905542144\\
0.00266519595007438	642.767694338553\\
0.00261938609834232	644.682560621333\\
0.00257366297229474	646.680521111317\\
0.00252802657193165	648.213882466149\\
0.00248247689725303	647.432329276446\\
0.0024370139482589	648.101591118486\\
0.00239163772494925	650.075802383976\\
0.00234634822732408	651.741300020889\\
0.0023011454553834	647.522407349204\\
0.00225602940912719	649.341043049783\\
0.00221100008855547	649.757728164561\\
0.00216605749366823	650.31002912615\\
0.00212120162446547	651.94482160402\\
0.00207643248094719	645.939772480575\\
0.0020317500631134	645.449745593275\\
0.00198715437096408	644.448476077001\\
0.00194264540449925	637.615273948397\\
0.0018982231637189	640.425781964015\\
0.00185388764862303	639.60268672588\\
0.00180963885921165	642.271839453424\\
0.00176547679548474	634.607645099688\\
0.00172140145744232	633.64014900817\\
0.00167741284508438	634.818960758601\\
0.00163351095841092	634.604373526707\\
0.00158969579742194	636.259667716175\\
0.00154596736211745	635.574194758208\\
0.00150232565249743	628.459061439832\\
0.0014587706685619	629.679984972597\\
0.00141530241031085	629.401792269083\\
0.00137192087774428	630.711328546179\\
0.0013286260708622	624.67052905298\\
0.00128541798966459	623.864010547466\\
0.00124229663415147	624.525982661188\\
0.00119926200432283	627.250219465683\\
0.00115631410017867	625.573326289077\\
0.001113452921719	623.203719918708\\
0.0010706784689438	620.490080634684\\
0.00102799074185309	623.051272599673\\
0.000985389740446856	624.119638377896\\
0.000942875464725107	626.876955276162\\
0.000900447914687839	625.063722214148\\
0.000858107090335053	626.829092058002\\
0.00081585299166675	617.762321149147\\
0.000773685618682928	619.812675722058\\
0.000731604971383587	622.228989614566\\
0.000689611049768729	625.007067850244\\
0.000647703853838353	614.888158768782\\
0.000605883383592458	614.356925017173\\
0.000564149639031046	618.199264448763\\
0.000522502620154115	613.560688372435\\
0.000480942326961666	616.222394105127\\
0.000439468759453698	603.001612548682\\
0.000398081917630213	603.793469196762\\
0.00035678180149121	606.140056617354\\
0.000315568411036688	607.00282791947\\
0.000274441746266648	601.071104477868\\
0.00023340180718109	591.604512257823\\
0.000192448593780014	593.646896143371\\
0.00015158210606342	561.640159775498\\
0.000110802344031308	564.159873601337\\
7.0109307683677e-05	553.102200587269\\
2.95029970205284e-05	546.314671845302\\
-1.10165879581385e-05	549.700909839224\\
-5.14494472523235e-05	547.967112137545\\
-9.17955808620266e-05	550.405358958647\\
-0.000132054988787248	552.811061513625\\
-0.000172227671027987	557.279529376467\\
-0.000212313627584245	561.535107863956\\
-0.000252312858456021	564.134679088071\\
-0.000292225363643315	524.321948802753\\
-0.000332051143146127	514.046473850841\\
-0.000371790196964457	517.354520631558\\
-0.000411442525098305	510.557049607659\\
-0.000451008127547672	511.483036300926\\
-0.000490487004312556	513.348692973264\\
-0.000529879155392959	514.590484413929\\
-0.00056918458078888	516.340094001564\\
}--cycle;
\addplot [color=mycolor3,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0194095869603457	109.9999\\
0.020064	82.8245565950551\\
0.023083	56.4671799085957\\
0.021263	42.8237785557623\\
0.021904	35.1701700700349\\
0.022532	28.3737116020395\\
0.02318	23.1086357657975\\
0.023847	19.7433901565779\\
0.024539	16.7790918560583\\
0.025407	14.530326677255\\
0.02669	12.0099676639573\\
0.027403	10.7596237965364\\
0.028153	9.44725209398118\\
0.028913	8.56392971006753\\
0.029718	7.46553179773375\\
0.030536	6.62747408516469\\
0.031411	5.83104628228937\\
0.032272	5.02657144195527\\
0.033798	4.46977432898907\\
0.035349	3.91768603526882\\
0.036264	3.5409416027614\\
0.037203	3.17531934759736\\
0.03815	2.75548913274057\\
0.039357	2.47341253818722\\
0.040562	2.29184616000675\\
0.041965	2.0431563702652\\
0.043139	1.81912058343964\\
0.044349	1.59632510453536\\
0.045649	1.41929460772786\\
0.046918	1.26168943556569\\
0.048676	1.10301924877218\\
0.050461	0.970833687043867\\
0.052283	0.847134667560824\\
0.053457	0.72985548054419\\
0.055058	0.604966223314535\\
0.056171	0.505693222587939\\
0.05814	0.430175025402385\\
0.059306	0.331916512064339\\
0.060653	0.270169084239527\\
0.062011	0.209559375604729\\
0.063379	0.143353337994411\\
0.064722	0.0680087983213599\\
0.066079	0.00612951945159864\\
0.067496	0.0482182097081647\\
0.068923	0.0900014371524158\\
0.070316	0.141613215649592\\
0.071872	0.180416503550979\\
0.073296	0.233400320869912\\
0.074835	0.286575584983932\\
0.076378	0.326183313950165\\
0.077923	0.360832156211865\\
0.079502	0.398414884219476\\
0.081105	0.434370262127298\\
0.082717	0.460694452579573\\
0.084376	0.486039467597274\\
0.086049	0.514730041230186\\
0.08777	0.541777713552308\\
0.08945	0.565788612962692\\
0.091216	0.586642488077459\\
0.093005	0.612969483117862\\
0.09492	0.63672613858292\\
0.096591	0.655334914579191\\
0.09841	0.674324676865276\\
0.100241	0.692774513141783\\
0.102421	0.712093524832351\\
0.104694	0.72794335161838\\
0.106747	0.742735017739436\\
0.108791	0.759840850594006\\
0.110803	0.773867818789649\\
0.112748	0.791119016839741\\
0.114844	0.804729872354112\\
0.116878	0.814827605637736\\
0.119067	0.8251623044789\\
0.121073	0.836251556884458\\
0.123267	0.847162459214873\\
0.125364	0.856561778003148\\
0.127532	0.863636722276106\\
0.129703	0.872732600122602\\
0.131896	0.883998760250001\\
0.134102	0.892904497264863\\
0.136362	0.900878681319676\\
0.138617	0.910233363403566\\
0.140981	0.918022994794389\\
0.143354	0.926613604193652\\
0.145784	0.934185536031551\\
0.148188	0.941082094395186\\
0.150708	0.946806541046931\\
0.153263	0.953451889510923\\
0.155681	0.95922470157152\\
0.158106	0.965132584260795\\
0.160722	0.969883694874333\\
0.163369	0.974676551314781\\
0.165844	0.980075659003277\\
0.168333	0.985077200703234\\
0.170901	0.988915886597285\\
0.173524	0.992600302158255\\
0.176142	0.996343384778015\\
0.178775	0.999914834298118\\
0.181427	1.00285890990029\\
0.184458	1.0067810288154\\
0.186967	1.00954482560443\\
0.18959	1.01209790770919\\
0.19236	1.01500157397346\\
0.195149	1.01722883409938\\
0.197875	1.02024950827872\\
0.200566	1.02254548103474\\
0.20354	1.02525443017648\\
0.206654	1.02715538159842\\
0.209303	1.02929268700271\\
0.212149	1.03133604654369\\
0.215137	1.03317710081867\\
0.218115	1.03548594963497\\
0.221084	1.03739699222877\\
0.224199	1.03895118872143\\
0.227062	1.04018435160995\\
0.230075	1.04145596916523\\
0.23304	1.04304325576022\\
0.236036	1.04460292629262\\
0.239198	1.04557267356592\\
0.242381	1.04694078541047\\
0.245542	1.04804185587265\\
0.248582	1.04898290495649\\
0.251824	1.04974824009453\\
0.255072	1.05046433158068\\
0.258213	1.0511580721902\\
0.261531	1.05169377597967\\
0.264749	1.05213800706631\\
0.26782	1.05261987582651\\
0.271088	1.05302469490327\\
0.274288	1.05344107337005\\
0.277742	1.05374692941748\\
0.281201	1.05380424451923\\
0.285197	1.05394990039857\\
0.288011	1.05394741157187\\
0.291578	1.05401488860548\\
0.295082	1.0539051349383\\
0.298637	1.05390142509822\\
0.302043	1.05376536209236\\
0.305601	1.05341255193325\\
0.309219	1.05305943156043\\
0.31299	1.05266735257641\\
0.316441	1.05217601588901\\
0.320191	1.05173978172445\\
0.323891	1.05125971073594\\
0.327657	1.05072206934442\\
0.331245	1.05015091511235\\
0.335757	1.04966805523062\\
0.33902	1.04909489794635\\
0.342979	1.04847036659341\\
0.346709	1.0478301443163\\
0.350681	1.04726001750951\\
0.354576	1.04654336277576\\
0.358701	1.04589002298154\\
0.362532	1.04516909897209\\
0.366531	1.04447386960192\\
0.370845	1.04366654439844\\
0.374473	1.04296105647769\\
0.378505	1.04221106818038\\
0.383157	1.0414685561169\\
0.386923	1.04069300026832\\
0.391349	1.03987743989401\\
0.395352	1.03905322148035\\
0.399686	1.03820253040917\\
0.404687	1.03735616084074\\
0.408241	1.03642357033559\\
0.412412	1.0355393552558\\
0.416934	1.03465152647303\\
0.421187	1.03376799054496\\
0.425585	1.03287325372253\\
0.429885	1.0319518309954\\
0.434316	1.03106231195805\\
0.438857	1.03014788665983\\
0.443145	1.02925557059431\\
0.447493	1.02834268955391\\
0.452705	1.02741122216456\\
0.456808	1.02647025038552\\
0.461531	1.02554790781813\\
0.46647	1.02463362986334\\
0.47093	1.02373620787153\\
0.476334	1.02281104152909\\
0.48125	1.02190703592435\\
0.486247	1.02101111214708\\
0.491022	1.02008856676748\\
0.495458	1.01919126088054\\
0.500301	1.01826540839435\\
0.50578	1.01735446036891\\
0.510247	1.01648353009839\\
0.515188	1.01560927202733\\
0.520239	1.01472388209021\\
0.526505	1.01387675921764\\
0.530732	1.01299723584999\\
0.536346	1.01216376166301\\
0.541073	1.01131859147485\\
0.546863	1.01049290337234\\
0.551594	1.0096305888189\\
0.556921	1.0088217852102\\
0.562292	1.00802200620903\\
0.567239	1.00717321482936\\
0.706675	0.988419140770206\\
0.869298	0.971803625030857\\
1.062575	0.954046036312027\\
1.26967	0.935039173578403\\
1.497441	0.915551120197502\\
1.749537	0.895591154854763\\
2.03278	0.875782798785949\\
2.329164	0.856311562968103\\
2.67482	0.837143392020361\\
3.033769	0.818226221706534\\
3.441554	0.799919497504556\\
3.875315	0.781780646870725\\
4.278276	0.763813709072308\\
4.727142	0.746256783285692\\
5.18510400000001	0.728924193062214\\
5.65833500000001	0.711877085984889\\
6.15398800000001	0.695090352488348\\
6.67394900000001	0.678730080414688\\
7.223937	0.66285449429991\\
7.798755	0.647076161981508\\
8.398933	0.631533759717345\\
9.016191	0.616251599854302\\
9.65744100000001	0.601389618668356\\
10.339061	0.586701164843176\\
11.031715	0.572142485901137\\
11.93353	0.557753314365844\\
12.963269	0.543582829689087\\
14.031273	0.529839722720371\\
15.097212	0.516139438541001\\
16.215543	0.502758305210371\\
17.39082	0.489644182467763\\
18.594636	0.476757145945547\\
19.814087	0.464125368171899\\
21.141335	0.451922465507663\\
22.411815	0.439770034672696\\
23.746294	0.427831193411049\\
25.116179	0.41611581462206\\
26.518744	0.404857161373215\\
27.96392	0.393687740887684\\
29.456667	0.382774219213731\\
30.972611	0.372039137718999\\
};

\addplot[area legend,dashdotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.014213	322.500957576821\\
0.017941	190.773019220898\\
0.018975	128.046682645013\\
0.020064	82.8245565950551\\
0.023083	56.4671799085957\\
0.021263	42.8237785557623\\
0.021904	35.1701700700349\\
0.022532	28.3737116020395\\
0.02318	23.1086357657975\\
0.023847	19.7433901565779\\
0.024539	16.7790918560583\\
0.025407	14.530326677255\\
0.02669	12.0099676639573\\
0.027403	10.7596237965364\\
0.028153	9.44725209398118\\
0.028913	8.56392971006753\\
0.029718	7.46553179773375\\
0.030536	6.62747408516469\\
0.031411	5.83104628228937\\
0.032272	5.02657144195527\\
0.033798	4.46977432898907\\
0.035349	3.91768603526882\\
0.036264	3.5409416027614\\
0.037203	3.17531934759736\\
0.03815	2.75548913274057\\
0.039357	2.47341253818722\\
0.040562	2.29184616000675\\
0.041965	2.0431563702652\\
0.043139	1.81912058343964\\
0.044349	1.59632510453536\\
0.045649	1.41929460772786\\
0.046918	1.26168943556569\\
0.048676	1.10301924877218\\
0.050461	0.970833687043867\\
0.052283	0.847134667560824\\
0.053457	0.72985548054419\\
0.055058	0.604966223314535\\
0.056171	0.505693222587939\\
0.05814	0.430175025402385\\
0.059306	0.331916512064339\\
0.060653	0.270169084239527\\
0.062011	0.209559375604729\\
0.063379	0.143353337994411\\
0.064722	0.0680087983213599\\
0.066079	0.00612951945159864\\
0.067496	0.0482182097081647\\
0.068923	0.0900014371524158\\
0.070316	0.141613215649592\\
0.071872	0.180416503550979\\
0.073296	0.233400320869912\\
0.074835	0.286575584983932\\
0.076378	0.326183313950165\\
0.077923	0.360832156211865\\
0.079502	0.398414884219476\\
0.081105	0.434370262127298\\
0.082717	0.460694452579573\\
0.084376	0.486039467597274\\
0.086049	0.514730041230186\\
0.08777	0.541777713552308\\
0.08945	0.565788612962692\\
0.091216	0.586642488077459\\
0.093005	0.612969483117862\\
0.09492	0.63672613858292\\
0.096591	0.655334914579191\\
0.09841	0.674324676865276\\
0.100241	0.692774513141783\\
0.102421	0.712093524832351\\
0.104694	0.72794335161838\\
0.106747	0.742735017739436\\
0.108791	0.759840850594006\\
0.110803	0.773867818789649\\
0.112748	0.791119016839741\\
0.114844	0.804729872354112\\
0.116878	0.814827605637736\\
0.119067	0.8251623044789\\
0.121073	0.836251556884458\\
0.123267	0.847162459214873\\
0.125364	0.856561778003148\\
0.127532	0.863636722276106\\
0.129703	0.872732600122602\\
0.131896	0.883998760250001\\
0.134102	0.892904497264863\\
0.136362	0.900878681319676\\
0.138617	0.910233363403566\\
0.140981	0.918022994794389\\
0.143354	0.926613604193652\\
0.145784	0.934185536031551\\
0.148188	0.941082094395186\\
0.150708	0.946806541046931\\
0.153263	0.953451889510923\\
0.155681	0.95922470157152\\
0.158106	0.965132584260795\\
0.160722	0.969883694874333\\
0.163369	0.974676551314781\\
0.165844	0.980075659003277\\
0.168333	0.985077200703234\\
0.170901	0.988915886597285\\
0.173524	0.992600302158255\\
0.176142	0.996343384778015\\
0.178775	0.999914834298118\\
0.181427	1.00285890990029\\
0.184458	1.0067810288154\\
0.186967	1.00954482560443\\
0.18959	1.01209790770919\\
0.19236	1.01500157397346\\
0.195149	1.01722883409938\\
0.197875	1.02024950827872\\
0.200566	1.02254548103474\\
0.20354	1.02525443017648\\
0.206654	1.02715538159842\\
0.209303	1.02929268700271\\
0.212149	1.03133604654369\\
0.215137	1.03317710081867\\
0.218115	1.03548594963497\\
0.221084	1.03739699222877\\
0.224199	1.03895118872143\\
0.227062	1.04018435160995\\
0.230075	1.04145596916523\\
0.23304	1.04304325576022\\
0.236036	1.04460292629262\\
0.239198	1.04557267356592\\
0.242381	1.04694078541047\\
0.245542	1.04804185587265\\
0.248582	1.04898290495649\\
0.251824	1.04974824009453\\
0.255072	1.05046433158068\\
0.258213	1.0511580721902\\
0.261531	1.05169377597967\\
0.264749	1.05213800706631\\
0.26782	1.05261987582651\\
0.271088	1.05302469490327\\
0.274288	1.05344107337005\\
0.277742	1.05374692941748\\
0.281201	1.05380424451923\\
0.285197	1.05394990039857\\
0.288011	1.05394741157187\\
0.291578	1.05401488860548\\
0.295082	1.0539051349383\\
0.298637	1.05390142509822\\
0.302043	1.05376536209236\\
0.305601	1.05341255193325\\
0.309219	1.05305943156043\\
0.31299	1.05266735257641\\
0.316441	1.05217601588901\\
0.320191	1.05173978172445\\
0.323891	1.05125971073594\\
0.327657	1.05072206934442\\
0.331245	1.05015091511235\\
0.335757	1.04966805523062\\
0.33902	1.04909489794635\\
0.342979	1.04847036659341\\
0.346709	1.0478301443163\\
0.350681	1.04726001750951\\
0.354576	1.04654336277576\\
0.358701	1.04589002298154\\
0.362532	1.04516909897209\\
0.366531	1.04447386960192\\
0.370845	1.04366654439844\\
0.374473	1.04296105647769\\
0.378505	1.04221106818038\\
0.383157	1.0414685561169\\
0.386923	1.04069300026832\\
0.391349	1.03987743989401\\
0.395352	1.03905322148035\\
0.399686	1.03820253040917\\
0.404687	1.03735616084074\\
0.408241	1.03642357033559\\
0.412412	1.0355393552558\\
0.416934	1.03465152647303\\
0.421187	1.03376799054496\\
0.425585	1.03287325372253\\
0.429885	1.0319518309954\\
0.434316	1.03106231195805\\
0.438857	1.03014788665983\\
0.443145	1.02925557059431\\
0.447493	1.02834268955391\\
0.452705	1.02741122216456\\
0.456808	1.02647025038552\\
0.461531	1.02554790781813\\
0.46647	1.02463362986334\\
0.47093	1.02373620787153\\
0.476334	1.02281104152909\\
0.48125	1.02190703592435\\
0.486247	1.02101111214708\\
0.491022	1.02008856676748\\
0.495458	1.01919126088054\\
0.500301	1.01826540839435\\
0.50578	1.01735446036891\\
0.510247	1.01648353009839\\
0.515188	1.01560927202733\\
0.520239	1.01472388209021\\
0.526505	1.01387675921764\\
0.530732	1.01299723584999\\
0.536346	1.01216376166301\\
0.541073	1.01131859147485\\
0.546863	1.01049290337234\\
0.551594	1.0096305888189\\
0.556921	1.0088217852102\\
0.562292	1.00802200620903\\
0.567239	1.00717321482936\\
0.706675	0.988419140770206\\
0.869298	0.971803625030857\\
1.062575	0.954046036312027\\
1.26967	0.935039173578403\\
1.497441	0.915551120197502\\
1.749537	0.895591154854763\\
2.03278	0.875782798785949\\
2.329164	0.856311562968103\\
2.67482	0.837143392020361\\
3.033769	0.818226221706534\\
3.441554	0.799919497504556\\
3.875315	0.781780646870725\\
4.278276	0.763813709072308\\
4.727142	0.746256783285692\\
5.18510400000001	0.728924193062214\\
5.65833500000001	0.711877085984889\\
6.15398800000001	0.695090352488348\\
6.67394900000001	0.678730080414688\\
7.223937	0.66285449429991\\
7.798755	0.647076161981508\\
8.398933	0.631533759717345\\
9.016191	0.616251599854302\\
9.65744100000001	0.601389618668356\\
10.339061	0.586701164843176\\
11.031715	0.572142485901137\\
11.93353	0.557753314365844\\
12.963269	0.543582829689087\\
14.031273	0.529839722720371\\
15.097212	0.516139438541001\\
16.215543	0.502758305210371\\
17.39082	0.489644182467763\\
18.594636	0.476757145945547\\
19.814087	0.464125368171899\\
21.141335	0.451922465507663\\
22.411815	0.439770034672696\\
23.746294	0.427831193411049\\
25.116179	0.41611581462206\\
26.518744	0.404857161373215\\
27.96392	0.393687740887684\\
29.456667	0.382774219213731\\
30.972611	0.372039137718999\\
30.972611	0.372039137718999\\
29.456667	0.382774219213731\\
27.96392	0.393687740887684\\
26.518744	0.404857161373215\\
25.116179	0.41611581462206\\
23.746294	0.427831193411049\\
22.411815	0.439770034672696\\
21.141335	0.451922465507663\\
19.814087	0.464125368171899\\
18.594636	0.476757145945547\\
17.39082	0.489644182467763\\
16.215543	0.502758305210371\\
15.097212	0.516139438541001\\
14.031273	0.529839722720371\\
12.963269	0.543582829689087\\
11.93353	0.557753314365844\\
11.031715	0.572142485901137\\
10.339061	0.586701164843176\\
9.65744100000001	0.601389618668356\\
9.016191	0.616251599854302\\
8.398933	0.631533759717345\\
7.798755	0.647076161981508\\
7.223937	0.66285449429991\\
6.67394900000001	0.678730080414688\\
6.15398800000001	0.695090352488348\\
5.65833500000001	0.711877085984889\\
5.18510400000001	0.728924193062214\\
4.727142	0.746256783285692\\
4.278276	0.763813709072308\\
3.875315	0.781780646870725\\
3.441554	0.799919497504556\\
3.033769	0.818226221706534\\
2.67482	0.837143392020361\\
2.329164	0.856311562968103\\
2.03278	0.875782798785949\\
1.749537	0.895591154854763\\
1.497441	0.915551120197502\\
1.26967	0.935039173578403\\
1.062575	0.954046036312027\\
0.869298	0.971803625030857\\
0.706675	0.988419140770206\\
0.567239	1.00717321482936\\
0.562292	1.00802200620903\\
0.556921	1.0088217852102\\
0.551594	1.0096305888189\\
0.546863	1.01049290337234\\
0.541073	1.01131859147485\\
0.536346	1.01216376166301\\
0.530732	1.01299723584999\\
0.526505	1.01387675921764\\
0.520239	1.01472388209021\\
0.515188	1.01560927202733\\
0.510247	1.01648353009839\\
0.50578	1.01735446036891\\
0.500301	1.01826540839435\\
0.495458	1.01919126088054\\
0.491022	1.02008856676748\\
0.486247	1.02101111214708\\
0.48125	1.02190703592435\\
0.476334	1.02281104152909\\
0.47093	1.02373620787153\\
0.46647	1.02463362986334\\
0.461531	1.02554790781813\\
0.456808	1.02647025038552\\
0.452705	1.02741122216456\\
0.447493	1.02834268955391\\
0.443145	1.02925557059431\\
0.438857	1.03014788665983\\
0.434316	1.03106231195805\\
0.429885	1.0319518309954\\
0.425585	1.03287325372253\\
0.421187	1.03376799054496\\
0.416934	1.03465152647303\\
0.412412	1.0355393552558\\
0.408241	1.03642357033559\\
0.404687	1.03735616084074\\
0.399686	1.03820253040917\\
0.395352	1.03905322148035\\
0.391349	1.03987743989401\\
0.386923	1.04069300026832\\
0.383157	1.0414685561169\\
0.378505	1.04221106818038\\
0.374473	1.04296105647769\\
0.370845	1.04366654439844\\
0.366531	1.04447386960192\\
0.362532	1.04516909897209\\
0.358701	1.04589002298154\\
0.354576	1.04654336277576\\
0.350681	1.04726001750951\\
0.346709	1.0478301443163\\
0.342979	1.04847036659341\\
0.33902	1.04909489794635\\
0.335757	1.04966805523062\\
0.331245	1.05015091511235\\
0.327657	1.05072206934442\\
0.323891	1.05125971073594\\
0.320191	1.05173978172445\\
0.316441	1.05217601588901\\
0.31299	1.05266735257641\\
0.309219	1.05305943156043\\
0.305601	1.05341255193325\\
0.302043	1.05376536209236\\
0.298637	1.05390142509822\\
0.295082	1.0539051349383\\
0.291578	1.05401488860548\\
0.288011	1.05394741157187\\
0.285197	1.05394990039857\\
0.281201	1.05380424451923\\
0.277742	1.05374692941748\\
0.274288	1.05344107337005\\
0.271088	1.05302469490327\\
0.26782	1.05261987582651\\
0.264749	1.05213800706631\\
0.261531	1.05169377597967\\
0.258213	1.0511580721902\\
0.255072	1.05046433158068\\
0.251824	1.04974824009453\\
0.248582	1.04898290495649\\
0.245542	1.04804185587265\\
0.242381	1.04694078541047\\
0.239198	1.04557267356592\\
0.236036	1.04460292629262\\
0.23304	1.04304325576022\\
0.230075	1.04145596916523\\
0.227062	1.04018435160995\\
0.224199	1.03895118872143\\
0.221084	1.03739699222877\\
0.218115	1.03548594963497\\
0.215137	1.03317710081867\\
0.212149	1.03133604654369\\
0.209303	1.02929268700271\\
0.206654	1.02715538159842\\
0.20354	1.02525443017648\\
0.200566	1.02254548103474\\
0.197875	1.02024950827872\\
0.195149	1.01722883409938\\
0.19236	1.01500157397346\\
0.18959	1.01209790770919\\
0.186967	1.00954482560443\\
0.184458	1.0067810288154\\
0.181427	1.00285890990029\\
0.178775	0.999914834298118\\
0.176142	0.996343384778015\\
0.173524	0.992600302158255\\
0.170901	0.988915886597285\\
0.168333	0.985077200703234\\
0.165844	0.980075659003277\\
0.163369	0.974676551314781\\
0.160722	0.969883694874333\\
0.158106	0.965132584260795\\
0.155681	0.95922470157152\\
0.153263	0.953451889510923\\
0.150708	0.946806541046931\\
0.148188	0.941082094395186\\
0.145784	0.934185536031551\\
0.143354	0.926613604193652\\
0.140981	0.918022994794389\\
0.138617	0.910233363403566\\
0.136362	0.900878681319676\\
0.134102	0.892904497264863\\
0.131896	0.883998760250001\\
0.129703	0.872732600122602\\
0.127532	0.863636722276106\\
0.125364	0.856561778003148\\
0.123267	0.847162459214873\\
0.121073	0.836251556884458\\
0.119067	0.8251623044789\\
0.116878	0.814827605637736\\
0.114844	0.804729872354112\\
0.112748	0.791119016839741\\
0.110803	0.773867818789649\\
0.108791	0.759840850594006\\
0.106747	0.742735017739436\\
0.104694	0.72794335161838\\
0.102421	0.712093524832351\\
0.100241	0.692774513141783\\
0.09841	0.674324676865276\\
0.096591	0.655334914579191\\
0.09492	0.63672613858292\\
0.093005	0.612969483117862\\
0.091216	0.586642488077459\\
0.08945	0.565788612962692\\
0.08777	0.541777713552308\\
0.086049	0.514730041230186\\
0.084376	0.486039467597274\\
0.082717	0.460694452579573\\
0.081105	0.434370262127298\\
0.079502	0.398414884219476\\
0.077923	0.360832156211865\\
0.076378	0.326183313950165\\
0.074835	0.286575584983932\\
0.073296	0.233400320869912\\
0.071872	0.180416503550979\\
0.070316	0.141613215649592\\
0.068923	0.0900014371524158\\
0.067496	0.0482182097081647\\
0.066079	0.00612951945159864\\
0.064722	0.0680087983213599\\
0.063379	0.143353337994411\\
0.062011	0.209559375604729\\
0.060653	0.270169084239527\\
0.059306	0.331916512064339\\
0.05814	0.430175025402385\\
0.056171	0.505693222587939\\
0.055058	0.604966223314535\\
0.053457	0.72985548054419\\
0.052283	0.847134667560824\\
0.050461	0.970833687043867\\
0.048676	1.10301924877218\\
0.046918	1.26168943556569\\
0.045649	1.41929460772786\\
0.044349	1.59632510453536\\
0.043139	1.81912058343964\\
0.041965	2.0431563702652\\
0.040562	2.29184616000675\\
0.039357	2.47341253818722\\
0.03815	2.75548913274057\\
0.037203	3.17531934759736\\
0.036264	3.5409416027614\\
0.035349	3.91768603526882\\
0.033798	4.46977432898907\\
0.032272	5.02657144195527\\
0.031411	5.83104628228937\\
0.030536	6.62747408516469\\
0.029718	7.46553179773375\\
0.028913	8.56392971006753\\
0.028153	9.44725209398118\\
0.027403	10.7596237965364\\
0.02669	12.0099676639573\\
0.025407	14.530326677255\\
0.024539	16.7790918560583\\
0.023847	19.7433901565779\\
0.02318	23.1086357657975\\
0.022532	28.3737116020395\\
0.021904	35.1701700700349\\
0.021263	42.8237785557623\\
0.023083	56.4671799085957\\
0.020064	82.8245565950551\\
0.018975	128.046682645013\\
0.017941	190.773019220898\\
0.014213	322.500957576821\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_10_10_10_10__folds_2_folds_visible_1_covSEard__title_smse__seed_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor3}{rgb}{0.50000,0.50000,0.24550}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-0.00458630534576456,
xmax=0.6886517326555,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.00419	0.464443938469937\\
0.0035	0.26599621569133\\
0.004245	0.182045725872756\\
0.00497	0.127654197417695\\
0.00573	0.0984563904533146\\
0.006493	0.0748872368531502\\
0.007302	0.0645176719424927\\
0.008086	0.0551230441836927\\
0.009131	0.0472084020138692\\
0.010012	0.0390128278289422\\
0.010879	0.0351205750828176\\
0.011771	0.0293847372279388\\
0.012672	0.0266820347885934\\
0.013587	0.0247030335072952\\
0.014504	0.0228855751067626\\
0.015408	0.0208672286670377\\
0.016379	0.019391757401963\\
0.017359	0.018171231167649\\
0.018362	0.016533335389594\\
0.019375	0.0147764301145038\\
0.020396	0.0135663110999011\\
0.021459	0.0126987838674617\\
0.022555	0.0118493651627034\\
0.023661	0.011016744858888\\
0.024752	0.0104742742646981\\
0.025962	0.0097689319136999\\
0.027179	0.00913741378263363\\
0.028331	0.00871210482952084\\
0.029532	0.00823781282732868\\
0.030769	0.00783949624940541\\
0.031986	0.00734745715214136\\
0.033221	0.00698538838137192\\
0.034528	0.00669295901602399\\
0.035825	0.00633685624482945\\
0.037132	0.00592299087639773\\
0.038453	0.005655404914295\\
0.039838	0.00536273222681998\\
0.041261	0.00510010548484289\\
0.042739	0.00481306867252976\\
0.044106	0.00462181657345305\\
0.045558	0.0043927011801029\\
0.047058	0.00419604722176623\\
0.048598	0.00397926440604889\\
0.050103	0.00376305820495114\\
0.051604	0.00357460767824982\\
0.05319	0.00349586980308434\\
0.054749	0.00329549436988257\\
0.056372	0.00315423169725486\\
0.058989	0.0030264575876743\\
0.060758	0.00281937210728746\\
0.062386	0.00268598502550667\\
0.06408	0.00259064476950966\\
0.065922	0.0024927688339333\\
0.067574	0.00237963100026951\\
0.069293	0.0023004291593834\\
0.071243	0.00220695393381042\\
0.072988	0.00215178453919182\\
0.074956	0.00206164043169738\\
0.076731	0.00197450388664162\\
0.078548	0.00190472875455065\\
0.080438	0.00185100789094277\\
0.082364	0.00180527402073723\\
0.084468	0.00173486012385999\\
0.086416	0.00167938771824126\\
0.088528	0.00163436861722719\\
0.090532	0.00157646014677493\\
0.092653	0.00152128330201144\\
0.094802	0.00147213364722744\\
0.09683	0.00141829097120317\\
0.098959	0.00137474525387913\\
0.101109	0.00133582349050285\\
0.103232	0.00128882788969044\\
0.105426	0.00125083568416101\\
0.10765	0.00120311000522751\\
0.109928	0.00116917117919956\\
0.112166	0.00112349244837105\\
0.11448	0.00109605988622402\\
0.116821	0.00106080643289472\\
0.119311	0.00102594075021459\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00419	0.464443938469937\\
0.0035	0.26599621569133\\
0.004245	0.182045725872756\\
0.00497	0.127654197417695\\
0.00573	0.0984563904533146\\
0.006493	0.0748872368531502\\
0.007302	0.0645176719424927\\
0.008086	0.0551230441836927\\
0.009131	0.0472084020138692\\
0.010012	0.0390128278289422\\
0.010879	0.0351205750828176\\
0.011771	0.0293847372279388\\
0.012672	0.0266820347885934\\
0.013587	0.0247030335072952\\
0.014504	0.0228855751067626\\
0.015408	0.0208672286670377\\
0.016379	0.019391757401963\\
0.017359	0.018171231167649\\
0.018362	0.016533335389594\\
0.019375	0.0147764301145038\\
0.020396	0.0135663110999011\\
0.021459	0.0126987838674617\\
0.022555	0.0118493651627034\\
0.023661	0.011016744858888\\
0.024752	0.0104742742646981\\
0.025962	0.0097689319136999\\
0.027179	0.00913741378263363\\
0.028331	0.00871210482952084\\
0.029532	0.00823781282732868\\
0.030769	0.00783949624940541\\
0.031986	0.00734745715214136\\
0.033221	0.00698538838137192\\
0.034528	0.00669295901602399\\
0.035825	0.00633685624482945\\
0.037132	0.00592299087639773\\
0.038453	0.005655404914295\\
0.039838	0.00536273222681998\\
0.041261	0.00510010548484289\\
0.042739	0.00481306867252976\\
0.044106	0.00462181657345305\\
0.045558	0.0043927011801029\\
0.047058	0.00419604722176623\\
0.048598	0.00397926440604889\\
0.050103	0.00376305820495114\\
0.051604	0.00357460767824982\\
0.05319	0.00349586980308434\\
0.054749	0.00329549436988257\\
0.056372	0.00315423169725486\\
0.058989	0.0030264575876743\\
0.060758	0.00281937210728746\\
0.062386	0.00268598502550667\\
0.06408	0.00259064476950966\\
0.065922	0.0024927688339333\\
0.067574	0.00237963100026951\\
0.069293	0.0023004291593834\\
0.071243	0.00220695393381042\\
0.072988	0.00215178453919182\\
0.074956	0.00206164043169738\\
0.076731	0.00197450388664162\\
0.078548	0.00190472875455065\\
0.080438	0.00185100789094277\\
0.082364	0.00180527402073723\\
0.084468	0.00173486012385999\\
0.086416	0.00167938771824126\\
0.088528	0.00163436861722719\\
0.090532	0.00157646014677493\\
0.092653	0.00152128330201144\\
0.094802	0.00147213364722744\\
0.09683	0.00141829097120317\\
0.098959	0.00137474525387913\\
0.101109	0.00133582349050285\\
0.103232	0.00128882788969044\\
0.105426	0.00125083568416101\\
0.10765	0.00120311000522751\\
0.109928	0.00116917117919956\\
0.112166	0.00112349244837105\\
0.11448	0.00109605988622402\\
0.116821	0.00106080643289472\\
0.119311	0.00102594075021459\\
0.119311	0.00102594075021459\\
0.116821	0.00106080643289472\\
0.11448	0.00109605988622402\\
0.112166	0.00112349244837105\\
0.109928	0.00116917117919956\\
0.10765	0.00120311000522751\\
0.105426	0.00125083568416101\\
0.103232	0.00128882788969044\\
0.101109	0.00133582349050285\\
0.098959	0.00137474525387913\\
0.09683	0.00141829097120317\\
0.094802	0.00147213364722744\\
0.092653	0.00152128330201144\\
0.090532	0.00157646014677493\\
0.088528	0.00163436861722719\\
0.086416	0.00167938771824126\\
0.084468	0.00173486012385999\\
0.082364	0.00180527402073723\\
0.080438	0.00185100789094277\\
0.078548	0.00190472875455065\\
0.076731	0.00197450388664162\\
0.074956	0.00206164043169738\\
0.072988	0.00215178453919182\\
0.071243	0.00220695393381042\\
0.069293	0.0023004291593834\\
0.067574	0.00237963100026951\\
0.065922	0.0024927688339333\\
0.06408	0.00259064476950966\\
0.062386	0.00268598502550667\\
0.060758	0.00281937210728746\\
0.058989	0.0030264575876743\\
0.056372	0.00315423169725486\\
0.054749	0.00329549436988257\\
0.05319	0.00349586980308434\\
0.051604	0.00357460767824982\\
0.050103	0.00376305820495114\\
0.048598	0.00397926440604889\\
0.047058	0.00419604722176623\\
0.045558	0.0043927011801029\\
0.044106	0.00462181657345305\\
0.042739	0.00481306867252976\\
0.041261	0.00510010548484289\\
0.039838	0.00536273222681998\\
0.038453	0.005655404914295\\
0.037132	0.00592299087639773\\
0.035825	0.00633685624482945\\
0.034528	0.00669295901602399\\
0.033221	0.00698538838137192\\
0.031986	0.00734745715214136\\
0.030769	0.00783949624940541\\
0.029532	0.00823781282732868\\
0.028331	0.00871210482952084\\
0.027179	0.00913741378263363\\
0.025962	0.0097689319136999\\
0.024752	0.0104742742646981\\
0.023661	0.011016744858888\\
0.022555	0.0118493651627034\\
0.021459	0.0126987838674617\\
0.020396	0.0135663110999011\\
0.019375	0.0147764301145038\\
0.018362	0.016533335389594\\
0.017359	0.018171231167649\\
0.016379	0.019391757401963\\
0.015408	0.0208672286670377\\
0.014504	0.0228855751067626\\
0.013587	0.0247030335072952\\
0.012672	0.0266820347885934\\
0.011771	0.0293847372279388\\
0.010879	0.0351205750828176\\
0.010012	0.0390128278289422\\
0.009131	0.0472084020138692\\
0.008086	0.0551230441836927\\
0.007302	0.0645176719424927\\
0.006493	0.0748872368531502\\
0.00573	0.0984563904533146\\
0.00497	0.127654197417695\\
0.004245	0.182045725872756\\
0.0035	0.26599621569133\\
0.00419	0.464443938469937\\
}--cycle;
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00458630534576456	1.01412858106026\\
-0.00446665983776754	1.02274741223285\\
-0.00434689144987701	1.02649389661004\\
-0.00422700018209297	1.02469777567616\\
-0.00410698603441542	1.02763861177318\\
-0.00398684900684436	1.01679407752887\\
-0.00386658909937978	1.01594013365154\\
-0.00374620631202169	1.01110873115442\\
-0.0036257006447701	0.931397356197855\\
-0.00350507209762499	0.931944752909195\\
-0.00338432067058637	0.928510001323691\\
-0.00326344636365424	0.931026618443999\\
-0.0031424491768286	0.935997715033275\\
-0.00302132911010944	0.933678289576592\\
-0.00290008616349678	0.928552185638635\\
-0.0027787203369906	0.92353123321287\\
-0.00265723163059092	0.912388067352394\\
-0.00253562004429772	0.889534085509453\\
-0.00241388557811101	0.88930640579983\\
-0.00229202823203079	0.852506415539473\\
-0.00217004800605706	0.856329886723224\\
-0.00204794490018982	0.825515111594007\\
-0.00192571891442906	0.795127318024794\\
-0.0018033700487748	0.794644884393598\\
-0.00168089830322702	0.794103413652506\\
-0.00155830367778574	0.793922636240878\\
-0.00143558617245094	0.776936381925468\\
-0.00131274578722263	0.771177448449314\\
-0.00118978252210081	0.763665488755189\\
-0.00106669637708548	0.763823374520346\\
-0.000943487352176633	0.758569234412095\\
-0.000820155447374279	0.742141135338002\\
-0.000696700662678414	0.732485540346238\\
-0.000573122998089037	0.732771996101622\\
-0.00044942245360615	0.727561519003378\\
-0.000325599029229751	0.7106131852748\\
-0.000201652724959841	0.710495119990001\\
-7.758354079642e-05	0.7083179240332\\
4.66085232605122e-05	0.708201193779664\\
0.000170923467210956	0.709590154191581\\
0.00029536129105491	0.709552613118767\\
0.000419921994792376	0.699537376300911\\
0.000544605578423353	0.69345999172578\\
0.000669412041947841	0.689809049898077\\
0.00079434138536584	0.691078069806543\\
0.000919393608677351	0.690568577706295\\
0.00104456871188237	0.681987910005343\\
0.0011698666949809	0.673755135390756\\
0.00129528755797295	0.677447182786677\\
0.0014208313008585	0.674952495354449\\
0.00154649792363757	0.672490560993982\\
0.00167228742631015	0.658933359413361\\
0.00179819980887624	0.651398208370365\\
0.00192423507133584	0.647510157665368\\
0.00205039321368895	0.652723620397668\\
0.00217667423593557	0.649424822885263\\
0.0023030781380757	0.647619063726675\\
0.00242960492010935	0.624487687558598\\
0.0025562545820365	0.624530422367611\\
0.00268302712385717	0.61659151057384\\
0.00280992254557135	0.611430659654569\\
0.00293694084717904	0.599421570736276\\
0.00306408202868024	0.595235481107097\\
0.00319134609007495	0.593894891615023\\
0.00331873303136317	0.566951371554394\\
0.0034462428525449	0.565875004713081\\
0.00357387555362015	0.563025059166562\\
0.00370163113458891	0.562845035036622\\
0.00382950959545117	0.56337337623909\\
0.00395751093620695	0.550862545761595\\
0.00408563515685624	0.551102153854154\\
0.00421388225739904	0.551570237779002\\
0.00434225223783535	0.552031863255773\\
0.00447074509816518	0.543974361189785\\
0.00459936083838851	0.541153349216558\\
0.00472809945850536	0.541465634475502\\
0.00485696095851571	0.540705959285074\\
0.00498594533841958	0.539684095955945\\
0.00511505259821696	0.533998491370126\\
0.00524428273790785	0.533576495106431\\
0.00537363575749225	0.522700125173324\\
0.00550311165697016	0.523837554290875\\
0.00563271043634159	0.512397052833358\\
0.00576243209560652	0.51282289148741\\
0.00589227663476497	0.510359852319336\\
0.00602224405381692	0.510664190318156\\
0.00615233435276239	0.508767739877468\\
0.00628254753160137	0.50814510383685\\
0.00641288359033386	0.505829556288522\\
0.00654334252895986	0.505848898731225\\
0.00667392434747938	0.507629673529059\\
0.0068046290458924	0.501499031011889\\
0.00693545662419894	0.493542910026544\\
0.00706640708239898	0.492825864841742\\
0.00719748042049254	0.49318202300949\\
0.00732867663847961	0.469793529181776\\
0.00745999573636019	0.469930876391307\\
0.00759143771413428	0.471648325092703\\
0.00772300257180188	0.469824470481982\\
0.007854690309363	0.459916028455234\\
0.00798650092681762	0.436944922205909\\
0.00811843442416576	0.436918011523736\\
0.0082504908014074	0.441847618153347\\
0.00838267005854256	0.441830280221048\\
0.00851497219557123	0.445556914866786\\
0.00864739721249341	0.448183983117856\\
0.0087799451093091	0.449749483105196\\
0.00891261588601831	0.453263463373621\\
0.00904540954262102	0.448588562525047\\
0.00917832607911724	0.448364003097466\\
0.00931136549550698	0.448157974837107\\
0.00944452779179023	0.447227681916405\\
0.00957781296796699	0.44348970416811\\
0.00971122102403726	0.441483329938749\\
0.00984475196000104	0.432914902966268\\
0.00997840577585833	0.425723662177143\\
0.0101121824716091	0.426095224948121\\
0.0102460820472534	0.423759883908018\\
0.0103801045027913	0.421273896636904\\
0.0105142498382226	0.422533952221849\\
0.0106485180535475	0.415205409589895\\
0.0107829091487658	0.414169117129822\\
0.0109174231238777	0.413729021135291\\
0.0110520599788831	0.412986052151339\\
0.011186819713782	0.406740543400984\\
0.0113217023285744	0.406443322882379\\
0.0114567078232603	0.404807203420566\\
0.0115918361978397	0.401622202030501\\
0.0117270874523126	0.404056173754877\\
0.0118624615866791	0.401394337518026\\
0.0119979586009391	0.401796485833125\\
0.0121335784950925	0.392366634652032\\
0.0122693212691395	0.393174486120733\\
0.01240518692308	0.393145593445184\\
0.012541175456914	0.392798052094681\\
0.0126772868706415	0.391288616018707\\
0.0128135211642625	0.389827139097145\\
0.0129498783377771	0.392325160233647\\
0.0130863583911851	0.392224254816098\\
0.0132229613244867	0.392852842507977\\
0.0133596871376818	0.389465912647833\\
0.0134965358307703	0.387660254776477\\
0.0136335074037524	0.386209240586059\\
0.013770601856628	0.384857376749297\\
0.0139078191893972	0.384449177719021\\
0.0140451594020598	0.38164601166638\\
0.0141826224946159	0.380780738500095\\
0.0143202084670656	0.381287512100587\\
0.0144579173194087	0.381678901773983\\
0.0145957490516454	0.38159400630039\\
0.0147337036637756	0.376955169170069\\
0.0148717811557993	0.372564705703559\\
0.0150099815277165	0.372566090197719\\
0.0151483047795272	0.371553560907283\\
0.0152867509112314	0.373008050966393\\
0.0154253199228292	0.372770826193573\\
0.0155640118143204	0.371538491810374\\
0.0157028265857052	0.358553150529069\\
0.0158417642369835	0.360380139362472\\
0.0159808247681552	0.356462694340723\\
0.0161200081792205	0.356451839319225\\
0.0162593144701793	0.360372318747532\\
0.0163987436410317	0.356836097354301\\
0.0165382956917775	0.355153407961978\\
0.0166779706224168	0.35505500801406\\
0.0168177684329497	0.351784293950188\\
0.016957689123376	0.351530354165939\\
0.0170977326936959	0.352151848596954\\
0.0172378991439093	0.351964514137304\\
0.0173781884740162	0.35194911582709\\
0.0175186006840166	0.348694289852308\\
0.0176591357739105	0.348317122842615\\
0.0177997937436979	0.347696870884971\\
0.0179405745933789	0.347226016680718\\
0.0180814783229533	0.348035069686108\\
0.0182225049324213	0.347365642470916\\
0.0183636544217828	0.340894422871389\\
0.0185049267910378	0.342011868604996\\
0.0186463220401863	0.33709047365873\\
0.0187878401692283	0.337058727695878\\
0.0189294811781638	0.336969420388742\\
0.0190712450669928	0.336845027710851\\
0.0192131318357153	0.338991480104428\\
0.0193551414843314	0.340116111486555\\
0.019497274012841	0.34170286586047\\
0.019639529421244	0.340480038902099\\
0.0197819077095406	0.340848431582267\\
0.0199244088777307	0.335587442138287\\
0.0200670329258143	0.33641002064239\\
0.0202097798537914	0.335654866752349\\
0.0203526496616621	0.335393434957481\\
0.0204956423494262	0.334948547971784\\
0.0206387579170839	0.328653993599223\\
0.020781996364635	0.328389828880737\\
0.0209253576920797	0.328071449652747\\
0.0210688418994179	0.328067304930734\\
0.0212124489866496	0.327444303549126\\
0.0213561789537748	0.32480977440723\\
0.0215000318007935	0.324128711522091\\
0.0216440075277057	0.323530262752179\\
0.0252833366659026	0.287013672199274\\
0.028999465737544	0.268981281035944\\
0.0327923947426298	0.256683241531167\\
0.0366621236811602	0.244251665434328\\
0.040608652553135	0.219931586309001\\
0.0446319813585542	0.194820761582752\\
0.048732110097418	0.174285375744059\\
0.0529090387697262	0.152692849983447\\
0.057162767375479	0.143234438487568\\
0.0614932959146762	0.130555320474934\\
0.0659006243873178	0.120548666138407\\
0.070384752793404	0.106353863936523\\
0.0749456811329346	0.0956959970934932\\
0.0795834094059098	0.0877952971105452\\
0.0842979376123294	0.0794735042918088\\
0.0890892657521934	0.0753696725135771\\
0.093957393825502	0.0715055303428881\\
0.098902321832255	0.0659350664225075\\
0.103924049772453	0.0617050103414314\\
0.109022577646095	0.0577824005928714\\
0.114197905453181	0.0552864273769986\\
0.119450033193712	0.052250468898865\\
0.124778960867687	0.0482457953543784\\
0.130184688475107	0.0450022880388716\\
0.135667216015972	0.0419252264221767\\
0.141226543490281	0.0398370368902195\\
0.146862670898034	0.036809671833129\\
0.152575598239232	0.0343054492932272\\
0.158365325513874	0.0321855998734055\\
0.164231852721961	0.0293513176598862\\
0.170175179863492	0.0277180671401626\\
0.176195306938468	0.0255472242124062\\
0.182292233946888	0.024092335193234\\
0.188465960888753	0.0230493860361127\\
0.194716487764062	0.0223223454731169\\
0.201043814572816	0.0207335292375899\\
0.207447941315014	0.0193247561607338\\
0.213928867990657	0.0183887275311598\\
0.220486594599744	0.0176651649863636\\
0.227121121142275	0.0165204039874949\\
0.233832447618251	0.0156263571286434\\
0.240620574027672	0.0143784406364205\\
0.247485500370537	0.0136918623667186\\
0.254427226646846	0.0129541291948268\\
0.2614457528566	0.0126096395486644\\
0.268541078999799	0.0119762998012131\\
0.275713205076442	0.0115550848615169\\
0.282962131086529	0.0108463659089325\\
0.290287857030061	0.0103364979957076\\
0.297690382907038	0.00995960272053278\\
0.305169708717458	0.00928207679704271\\
0.312725834461324	0.00887461678657731\\
0.320358760138634	0.0082134639490204\\
0.328068485749388	0.00799004483897826\\
0.335855011293587	0.00744754906013532\\
0.34371833677123	0.00689104556153635\\
0.351658462182318	0.00660909278630666\\
0.35967538752685	0.00602650738086736\\
0.367769112804827	0.00567398841301458\\
0.375939638016248	0.00546050310032376\\
0.384186963161113	0.00518636254642276\\
0.392511088239424	0.00486807157654528\\
0.400912013251178	0.00471944762147092\\
0.409389738196377	0.00441773398380978\\
0.417944263075021	0.00416971504795698\\
0.426575587887109	0.00394573983934542\\
0.435283712632641	0.00374779268325224\\
0.444068637311618	0.00361584760520239\\
0.45293036192404	0.00345483348301156\\
0.461868886469906	0.00320656713210671\\
0.470884210949216	0.00314475978530747\\
0.479976335361971	0.00298156646471777\\
0.489145259708171	0.00266694345181556\\
0.498390983987815	0.0025365879422655\\
0.507713508200903	0.00247202550319945\\
0.517112832347436	0.00227707280296898\\
0.526588956427413	0.00220819315906642\\
0.536141880440835	0.00211533686943275\\
0.545771604387701	0.00207924977787019\\
0.555478128268012	0.00199456113573532\\
0.565261452081767	0.00186377339003877\\
0.575121575828967	0.00177028049188756\\
0.585058499509611	0.00164083322522499\\
0.5950722231237	0.00159167208140951\\
0.605162746671233	0.00151760968273806\\
0.615330070152211	0.00143047741608035\\
0.625574193566633	0.00133394549668214\\
0.6358951169145	0.00126749942343805\\
0.646292840195811	0.00127526706470991\\
0.656767363410566	0.00121979603611567\\
0.667318686558766	0.00114623559253926\\
0.677946809640411	0.00110087079137078\\
0.6886517326555	0.00107225982920604\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00458630534576456	1.01412858106026\\
-0.00446665983776754	1.02274741223285\\
-0.00434689144987701	1.02649389661004\\
-0.00422700018209297	1.02469777567616\\
-0.00410698603441542	1.02763861177318\\
-0.00398684900684436	1.01679407752887\\
-0.00386658909937978	1.01594013365154\\
-0.00374620631202169	1.01110873115442\\
-0.0036257006447701	0.931397356197855\\
-0.00350507209762499	0.931944752909195\\
-0.00338432067058637	0.928510001323691\\
-0.00326344636365424	0.931026618443999\\
-0.0031424491768286	0.935997715033275\\
-0.00302132911010944	0.933678289576592\\
-0.00290008616349678	0.928552185638635\\
-0.0027787203369906	0.92353123321287\\
-0.00265723163059092	0.912388067352394\\
-0.00253562004429772	0.889534085509453\\
-0.00241388557811101	0.88930640579983\\
-0.00229202823203079	0.852506415539473\\
-0.00217004800605706	0.856329886723224\\
-0.00204794490018982	0.825515111594007\\
-0.00192571891442906	0.795127318024794\\
-0.0018033700487748	0.794644884393598\\
-0.00168089830322702	0.794103413652506\\
-0.00155830367778574	0.793922636240878\\
-0.00143558617245094	0.776936381925468\\
-0.00131274578722263	0.771177448449314\\
-0.00118978252210081	0.763665488755189\\
-0.00106669637708548	0.763823374520346\\
-0.000943487352176633	0.758569234412095\\
-0.000820155447374279	0.742141135338002\\
-0.000696700662678414	0.732485540346238\\
-0.000573122998089037	0.732771996101622\\
-0.00044942245360615	0.727561519003378\\
-0.000325599029229751	0.7106131852748\\
-0.000201652724959841	0.710495119990001\\
-7.758354079642e-05	0.7083179240332\\
4.66085232605122e-05	0.708201193779664\\
0.000170923467210956	0.709590154191581\\
0.00029536129105491	0.709552613118767\\
0.000419921994792376	0.699537376300911\\
0.000544605578423353	0.69345999172578\\
0.000669412041947841	0.689809049898077\\
0.00079434138536584	0.691078069806543\\
0.000919393608677351	0.690568577706295\\
0.00104456871188237	0.681987910005343\\
0.0011698666949809	0.673755135390756\\
0.00129528755797295	0.677447182786677\\
0.0014208313008585	0.674952495354449\\
0.00154649792363757	0.672490560993982\\
0.00167228742631015	0.658933359413361\\
0.00179819980887624	0.651398208370365\\
0.00192423507133584	0.647510157665368\\
0.00205039321368895	0.652723620397668\\
0.00217667423593557	0.649424822885263\\
0.0023030781380757	0.647619063726675\\
0.00242960492010935	0.624487687558598\\
0.0025562545820365	0.624530422367611\\
0.00268302712385717	0.61659151057384\\
0.00280992254557135	0.611430659654569\\
0.00293694084717904	0.599421570736276\\
0.00306408202868024	0.595235481107097\\
0.00319134609007495	0.593894891615023\\
0.00331873303136317	0.566951371554394\\
0.0034462428525449	0.565875004713081\\
0.00357387555362015	0.563025059166562\\
0.00370163113458891	0.562845035036622\\
0.00382950959545117	0.56337337623909\\
0.00395751093620695	0.550862545761595\\
0.00408563515685624	0.551102153854154\\
0.00421388225739904	0.551570237779002\\
0.00434225223783535	0.552031863255773\\
0.00447074509816518	0.543974361189785\\
0.00459936083838851	0.541153349216558\\
0.00472809945850536	0.541465634475502\\
0.00485696095851571	0.540705959285074\\
0.00498594533841958	0.539684095955945\\
0.00511505259821696	0.533998491370126\\
0.00524428273790785	0.533576495106431\\
0.00537363575749225	0.522700125173324\\
0.00550311165697016	0.523837554290875\\
0.00563271043634159	0.512397052833358\\
0.00576243209560652	0.51282289148741\\
0.00589227663476497	0.510359852319336\\
0.00602224405381692	0.510664190318156\\
0.00615233435276239	0.508767739877468\\
0.00628254753160137	0.50814510383685\\
0.00641288359033386	0.505829556288522\\
0.00654334252895986	0.505848898731225\\
0.00667392434747938	0.507629673529059\\
0.0068046290458924	0.501499031011889\\
0.00693545662419894	0.493542910026544\\
0.00706640708239898	0.492825864841742\\
0.00719748042049254	0.49318202300949\\
0.00732867663847961	0.469793529181776\\
0.00745999573636019	0.469930876391307\\
0.00759143771413428	0.471648325092703\\
0.00772300257180188	0.469824470481982\\
0.007854690309363	0.459916028455234\\
0.00798650092681762	0.436944922205909\\
0.00811843442416576	0.436918011523736\\
0.0082504908014074	0.441847618153347\\
0.00838267005854256	0.441830280221048\\
0.00851497219557123	0.445556914866786\\
0.00864739721249341	0.448183983117856\\
0.0087799451093091	0.449749483105196\\
0.00891261588601831	0.453263463373621\\
0.00904540954262102	0.448588562525047\\
0.00917832607911724	0.448364003097466\\
0.00931136549550698	0.448157974837107\\
0.00944452779179023	0.447227681916405\\
0.00957781296796699	0.44348970416811\\
0.00971122102403726	0.441483329938749\\
0.00984475196000104	0.432914902966268\\
0.00997840577585833	0.425723662177143\\
0.0101121824716091	0.426095224948121\\
0.0102460820472534	0.423759883908018\\
0.0103801045027913	0.421273896636904\\
0.0105142498382226	0.422533952221849\\
0.0106485180535475	0.415205409589895\\
0.0107829091487658	0.414169117129822\\
0.0109174231238777	0.413729021135291\\
0.0110520599788831	0.412986052151339\\
0.011186819713782	0.406740543400984\\
0.0113217023285744	0.406443322882379\\
0.0114567078232603	0.404807203420566\\
0.0115918361978397	0.401622202030501\\
0.0117270874523126	0.404056173754877\\
0.0118624615866791	0.401394337518026\\
0.0119979586009391	0.401796485833125\\
0.0121335784950925	0.392366634652032\\
0.0122693212691395	0.393174486120733\\
0.01240518692308	0.393145593445184\\
0.012541175456914	0.392798052094681\\
0.0126772868706415	0.391288616018707\\
0.0128135211642625	0.389827139097145\\
0.0129498783377771	0.392325160233647\\
0.0130863583911851	0.392224254816098\\
0.0132229613244867	0.392852842507977\\
0.0133596871376818	0.389465912647833\\
0.0134965358307703	0.387660254776477\\
0.0136335074037524	0.386209240586059\\
0.013770601856628	0.384857376749297\\
0.0139078191893972	0.384449177719021\\
0.0140451594020598	0.38164601166638\\
0.0141826224946159	0.380780738500095\\
0.0143202084670656	0.381287512100587\\
0.0144579173194087	0.381678901773983\\
0.0145957490516454	0.38159400630039\\
0.0147337036637756	0.376955169170069\\
0.0148717811557993	0.372564705703559\\
0.0150099815277165	0.372566090197719\\
0.0151483047795272	0.371553560907283\\
0.0152867509112314	0.373008050966393\\
0.0154253199228292	0.372770826193573\\
0.0155640118143204	0.371538491810374\\
0.0157028265857052	0.358553150529069\\
0.0158417642369835	0.360380139362472\\
0.0159808247681552	0.356462694340723\\
0.0161200081792205	0.356451839319225\\
0.0162593144701793	0.360372318747532\\
0.0163987436410317	0.356836097354301\\
0.0165382956917775	0.355153407961978\\
0.0166779706224168	0.35505500801406\\
0.0168177684329497	0.351784293950188\\
0.016957689123376	0.351530354165939\\
0.0170977326936959	0.352151848596954\\
0.0172378991439093	0.351964514137304\\
0.0173781884740162	0.35194911582709\\
0.0175186006840166	0.348694289852308\\
0.0176591357739105	0.348317122842615\\
0.0177997937436979	0.347696870884971\\
0.0179405745933789	0.347226016680718\\
0.0180814783229533	0.348035069686108\\
0.0182225049324213	0.347365642470916\\
0.0183636544217828	0.340894422871389\\
0.0185049267910378	0.342011868604996\\
0.0186463220401863	0.33709047365873\\
0.0187878401692283	0.337058727695878\\
0.0189294811781638	0.336969420388742\\
0.0190712450669928	0.336845027710851\\
0.0192131318357153	0.338991480104428\\
0.0193551414843314	0.340116111486555\\
0.019497274012841	0.34170286586047\\
0.019639529421244	0.340480038902099\\
0.0197819077095406	0.340848431582267\\
0.0199244088777307	0.335587442138287\\
0.0200670329258143	0.33641002064239\\
0.0202097798537914	0.335654866752349\\
0.0203526496616621	0.335393434957481\\
0.0204956423494262	0.334948547971784\\
0.0206387579170839	0.328653993599223\\
0.020781996364635	0.328389828880737\\
0.0209253576920797	0.328071449652747\\
0.0210688418994179	0.328067304930734\\
0.0212124489866496	0.327444303549126\\
0.0213561789537748	0.32480977440723\\
0.0215000318007935	0.324128711522091\\
0.0216440075277057	0.323530262752179\\
0.0252833366659026	0.287013672199274\\
0.028999465737544	0.268981281035944\\
0.0327923947426298	0.256683241531167\\
0.0366621236811602	0.244251665434328\\
0.040608652553135	0.219931586309001\\
0.0446319813585542	0.194820761582752\\
0.048732110097418	0.174285375744059\\
0.0529090387697262	0.152692849983447\\
0.057162767375479	0.143234438487568\\
0.0614932959146762	0.130555320474934\\
0.0659006243873178	0.120548666138407\\
0.070384752793404	0.106353863936523\\
0.0749456811329346	0.0956959970934932\\
0.0795834094059098	0.0877952971105452\\
0.0842979376123294	0.0794735042918088\\
0.0890892657521934	0.0753696725135771\\
0.093957393825502	0.0715055303428881\\
0.098902321832255	0.0659350664225075\\
0.103924049772453	0.0617050103414314\\
0.109022577646095	0.0577824005928714\\
0.114197905453181	0.0552864273769986\\
0.119450033193712	0.052250468898865\\
0.124778960867687	0.0482457953543784\\
0.130184688475107	0.0450022880388716\\
0.135667216015972	0.0419252264221767\\
0.141226543490281	0.0398370368902195\\
0.146862670898034	0.036809671833129\\
0.152575598239232	0.0343054492932272\\
0.158365325513874	0.0321855998734055\\
0.164231852721961	0.0293513176598862\\
0.170175179863492	0.0277180671401626\\
0.176195306938468	0.0255472242124062\\
0.182292233946888	0.024092335193234\\
0.188465960888753	0.0230493860361127\\
0.194716487764062	0.0223223454731169\\
0.201043814572816	0.0207335292375899\\
0.207447941315014	0.0193247561607338\\
0.213928867990657	0.0183887275311598\\
0.220486594599744	0.0176651649863636\\
0.227121121142275	0.0165204039874949\\
0.233832447618251	0.0156263571286434\\
0.240620574027672	0.0143784406364205\\
0.247485500370537	0.0136918623667186\\
0.254427226646846	0.0129541291948268\\
0.2614457528566	0.0126096395486644\\
0.268541078999799	0.0119762998012131\\
0.275713205076442	0.0115550848615169\\
0.282962131086529	0.0108463659089325\\
0.290287857030061	0.0103364979957076\\
0.297690382907038	0.00995960272053278\\
0.305169708717458	0.00928207679704271\\
0.312725834461324	0.00887461678657731\\
0.320358760138634	0.0082134639490204\\
0.328068485749388	0.00799004483897826\\
0.335855011293587	0.00744754906013532\\
0.34371833677123	0.00689104556153635\\
0.351658462182318	0.00660909278630666\\
0.35967538752685	0.00602650738086736\\
0.367769112804827	0.00567398841301458\\
0.375939638016248	0.00546050310032376\\
0.384186963161113	0.00518636254642276\\
0.392511088239424	0.00486807157654528\\
0.400912013251178	0.00471944762147092\\
0.409389738196377	0.00441773398380978\\
0.417944263075021	0.00416971504795698\\
0.426575587887109	0.00394573983934542\\
0.435283712632641	0.00374779268325224\\
0.444068637311618	0.00361584760520239\\
0.45293036192404	0.00345483348301156\\
0.461868886469906	0.00320656713210671\\
0.470884210949216	0.00314475978530747\\
0.479976335361971	0.00298156646471777\\
0.489145259708171	0.00266694345181556\\
0.498390983987815	0.0025365879422655\\
0.507713508200903	0.00247202550319945\\
0.517112832347436	0.00227707280296898\\
0.526588956427413	0.00220819315906642\\
0.536141880440835	0.00211533686943275\\
0.545771604387701	0.00207924977787019\\
0.555478128268012	0.00199456113573532\\
0.565261452081767	0.00186377339003877\\
0.575121575828967	0.00177028049188756\\
0.585058499509611	0.00164083322522499\\
0.5950722231237	0.00159167208140951\\
0.605162746671233	0.00151760968273806\\
0.615330070152211	0.00143047741608035\\
0.625574193566633	0.00133394549668214\\
0.6358951169145	0.00126749942343805\\
0.646292840195811	0.00127526706470991\\
0.656767363410566	0.00121979603611567\\
0.667318686558766	0.00114623559253926\\
0.677946809640411	0.00110087079137078\\
0.6886517326555	0.00107225982920604\\
0.6886517326555	0.00107225982920604\\
0.677946809640411	0.00110087079137078\\
0.667318686558766	0.00114623559253926\\
0.656767363410566	0.00121979603611567\\
0.646292840195811	0.00127526706470991\\
0.6358951169145	0.00126749942343805\\
0.625574193566633	0.00133394549668214\\
0.615330070152211	0.00143047741608035\\
0.605162746671233	0.00151760968273806\\
0.5950722231237	0.00159167208140951\\
0.585058499509611	0.00164083322522499\\
0.575121575828967	0.00177028049188756\\
0.565261452081767	0.00186377339003877\\
0.555478128268012	0.00199456113573532\\
0.545771604387701	0.00207924977787019\\
0.536141880440835	0.00211533686943275\\
0.526588956427413	0.00220819315906642\\
0.517112832347436	0.00227707280296898\\
0.507713508200903	0.00247202550319945\\
0.498390983987815	0.0025365879422655\\
0.489145259708171	0.00266694345181556\\
0.479976335361971	0.00298156646471777\\
0.470884210949216	0.00314475978530747\\
0.461868886469906	0.00320656713210671\\
0.45293036192404	0.00345483348301156\\
0.444068637311618	0.00361584760520239\\
0.435283712632641	0.00374779268325224\\
0.426575587887109	0.00394573983934542\\
0.417944263075021	0.00416971504795698\\
0.409389738196377	0.00441773398380978\\
0.400912013251178	0.00471944762147092\\
0.392511088239424	0.00486807157654528\\
0.384186963161113	0.00518636254642276\\
0.375939638016248	0.00546050310032376\\
0.367769112804827	0.00567398841301458\\
0.35967538752685	0.00602650738086736\\
0.351658462182318	0.00660909278630666\\
0.34371833677123	0.00689104556153635\\
0.335855011293587	0.00744754906013532\\
0.328068485749388	0.00799004483897826\\
0.320358760138634	0.0082134639490204\\
0.312725834461324	0.00887461678657731\\
0.305169708717458	0.00928207679704271\\
0.297690382907038	0.00995960272053278\\
0.290287857030061	0.0103364979957076\\
0.282962131086529	0.0108463659089325\\
0.275713205076442	0.0115550848615169\\
0.268541078999799	0.0119762998012131\\
0.2614457528566	0.0126096395486644\\
0.254427226646846	0.0129541291948268\\
0.247485500370537	0.0136918623667186\\
0.240620574027672	0.0143784406364205\\
0.233832447618251	0.0156263571286434\\
0.227121121142275	0.0165204039874949\\
0.220486594599744	0.0176651649863636\\
0.213928867990657	0.0183887275311598\\
0.207447941315014	0.0193247561607338\\
0.201043814572816	0.0207335292375899\\
0.194716487764062	0.0223223454731169\\
0.188465960888753	0.0230493860361127\\
0.182292233946888	0.024092335193234\\
0.176195306938468	0.0255472242124062\\
0.170175179863492	0.0277180671401626\\
0.164231852721961	0.0293513176598862\\
0.158365325513874	0.0321855998734055\\
0.152575598239232	0.0343054492932272\\
0.146862670898034	0.036809671833129\\
0.141226543490281	0.0398370368902195\\
0.135667216015972	0.0419252264221767\\
0.130184688475107	0.0450022880388716\\
0.124778960867687	0.0482457953543784\\
0.119450033193712	0.052250468898865\\
0.114197905453181	0.0552864273769986\\
0.109022577646095	0.0577824005928714\\
0.103924049772453	0.0617050103414314\\
0.098902321832255	0.0659350664225075\\
0.093957393825502	0.0715055303428881\\
0.0890892657521934	0.0753696725135771\\
0.0842979376123294	0.0794735042918088\\
0.0795834094059098	0.0877952971105452\\
0.0749456811329346	0.0956959970934932\\
0.070384752793404	0.106353863936523\\
0.0659006243873178	0.120548666138407\\
0.0614932959146762	0.130555320474934\\
0.057162767375479	0.143234438487568\\
0.0529090387697262	0.152692849983447\\
0.048732110097418	0.174285375744059\\
0.0446319813585542	0.194820761582752\\
0.040608652553135	0.219931586309001\\
0.0366621236811602	0.244251665434328\\
0.0327923947426298	0.256683241531167\\
0.028999465737544	0.268981281035944\\
0.0252833366659026	0.287013672199274\\
0.0216440075277057	0.323530262752179\\
0.0215000318007935	0.324128711522091\\
0.0213561789537748	0.32480977440723\\
0.0212124489866496	0.327444303549126\\
0.0210688418994179	0.328067304930734\\
0.0209253576920797	0.328071449652747\\
0.020781996364635	0.328389828880737\\
0.0206387579170839	0.328653993599223\\
0.0204956423494262	0.334948547971784\\
0.0203526496616621	0.335393434957481\\
0.0202097798537914	0.335654866752349\\
0.0200670329258143	0.33641002064239\\
0.0199244088777307	0.335587442138287\\
0.0197819077095406	0.340848431582267\\
0.019639529421244	0.340480038902099\\
0.019497274012841	0.34170286586047\\
0.0193551414843314	0.340116111486555\\
0.0192131318357153	0.338991480104428\\
0.0190712450669928	0.336845027710851\\
0.0189294811781638	0.336969420388742\\
0.0187878401692283	0.337058727695878\\
0.0186463220401863	0.33709047365873\\
0.0185049267910378	0.342011868604996\\
0.0183636544217828	0.340894422871389\\
0.0182225049324213	0.347365642470916\\
0.0180814783229533	0.348035069686108\\
0.0179405745933789	0.347226016680718\\
0.0177997937436979	0.347696870884971\\
0.0176591357739105	0.348317122842615\\
0.0175186006840166	0.348694289852308\\
0.0173781884740162	0.35194911582709\\
0.0172378991439093	0.351964514137304\\
0.0170977326936959	0.352151848596954\\
0.016957689123376	0.351530354165939\\
0.0168177684329497	0.351784293950188\\
0.0166779706224168	0.35505500801406\\
0.0165382956917775	0.355153407961978\\
0.0163987436410317	0.356836097354301\\
0.0162593144701793	0.360372318747532\\
0.0161200081792205	0.356451839319225\\
0.0159808247681552	0.356462694340723\\
0.0158417642369835	0.360380139362472\\
0.0157028265857052	0.358553150529069\\
0.0155640118143204	0.371538491810374\\
0.0154253199228292	0.372770826193573\\
0.0152867509112314	0.373008050966393\\
0.0151483047795272	0.371553560907283\\
0.0150099815277165	0.372566090197719\\
0.0148717811557993	0.372564705703559\\
0.0147337036637756	0.376955169170069\\
0.0145957490516454	0.38159400630039\\
0.0144579173194087	0.381678901773983\\
0.0143202084670656	0.381287512100587\\
0.0141826224946159	0.380780738500095\\
0.0140451594020598	0.38164601166638\\
0.0139078191893972	0.384449177719021\\
0.013770601856628	0.384857376749297\\
0.0136335074037524	0.386209240586059\\
0.0134965358307703	0.387660254776477\\
0.0133596871376818	0.389465912647833\\
0.0132229613244867	0.392852842507977\\
0.0130863583911851	0.392224254816098\\
0.0129498783377771	0.392325160233647\\
0.0128135211642625	0.389827139097145\\
0.0126772868706415	0.391288616018707\\
0.012541175456914	0.392798052094681\\
0.01240518692308	0.393145593445184\\
0.0122693212691395	0.393174486120733\\
0.0121335784950925	0.392366634652032\\
0.0119979586009391	0.401796485833125\\
0.0118624615866791	0.401394337518026\\
0.0117270874523126	0.404056173754877\\
0.0115918361978397	0.401622202030501\\
0.0114567078232603	0.404807203420566\\
0.0113217023285744	0.406443322882379\\
0.011186819713782	0.406740543400984\\
0.0110520599788831	0.412986052151339\\
0.0109174231238777	0.413729021135291\\
0.0107829091487658	0.414169117129822\\
0.0106485180535475	0.415205409589895\\
0.0105142498382226	0.422533952221849\\
0.0103801045027913	0.421273896636904\\
0.0102460820472534	0.423759883908018\\
0.0101121824716091	0.426095224948121\\
0.00997840577585833	0.425723662177143\\
0.00984475196000104	0.432914902966268\\
0.00971122102403726	0.441483329938749\\
0.00957781296796699	0.44348970416811\\
0.00944452779179023	0.447227681916405\\
0.00931136549550698	0.448157974837107\\
0.00917832607911724	0.448364003097466\\
0.00904540954262102	0.448588562525047\\
0.00891261588601831	0.453263463373621\\
0.0087799451093091	0.449749483105196\\
0.00864739721249341	0.448183983117856\\
0.00851497219557123	0.445556914866786\\
0.00838267005854256	0.441830280221048\\
0.0082504908014074	0.441847618153347\\
0.00811843442416576	0.436918011523736\\
0.00798650092681762	0.436944922205909\\
0.007854690309363	0.459916028455234\\
0.00772300257180188	0.469824470481982\\
0.00759143771413428	0.471648325092703\\
0.00745999573636019	0.469930876391307\\
0.00732867663847961	0.469793529181776\\
0.00719748042049254	0.49318202300949\\
0.00706640708239898	0.492825864841742\\
0.00693545662419894	0.493542910026544\\
0.0068046290458924	0.501499031011889\\
0.00667392434747938	0.507629673529059\\
0.00654334252895986	0.505848898731225\\
0.00641288359033386	0.505829556288522\\
0.00628254753160137	0.50814510383685\\
0.00615233435276239	0.508767739877468\\
0.00602224405381692	0.510664190318156\\
0.00589227663476497	0.510359852319336\\
0.00576243209560652	0.51282289148741\\
0.00563271043634159	0.512397052833358\\
0.00550311165697016	0.523837554290875\\
0.00537363575749225	0.522700125173324\\
0.00524428273790785	0.533576495106431\\
0.00511505259821696	0.533998491370126\\
0.00498594533841958	0.539684095955945\\
0.00485696095851571	0.540705959285074\\
0.00472809945850536	0.541465634475502\\
0.00459936083838851	0.541153349216558\\
0.00447074509816518	0.543974361189785\\
0.00434225223783535	0.552031863255773\\
0.00421388225739904	0.551570237779002\\
0.00408563515685624	0.551102153854154\\
0.00395751093620695	0.550862545761595\\
0.00382950959545117	0.56337337623909\\
0.00370163113458891	0.562845035036622\\
0.00357387555362015	0.563025059166562\\
0.0034462428525449	0.565875004713081\\
0.00331873303136317	0.566951371554394\\
0.00319134609007495	0.593894891615023\\
0.00306408202868024	0.595235481107097\\
0.00293694084717904	0.599421570736276\\
0.00280992254557135	0.611430659654569\\
0.00268302712385717	0.61659151057384\\
0.0025562545820365	0.624530422367611\\
0.00242960492010935	0.624487687558598\\
0.0023030781380757	0.647619063726675\\
0.00217667423593557	0.649424822885263\\
0.00205039321368895	0.652723620397668\\
0.00192423507133584	0.647510157665368\\
0.00179819980887624	0.651398208370365\\
0.00167228742631015	0.658933359413361\\
0.00154649792363757	0.672490560993982\\
0.0014208313008585	0.674952495354449\\
0.00129528755797295	0.677447182786677\\
0.0011698666949809	0.673755135390756\\
0.00104456871188237	0.681987910005343\\
0.000919393608677351	0.690568577706295\\
0.00079434138536584	0.691078069806543\\
0.000669412041947841	0.689809049898077\\
0.000544605578423353	0.69345999172578\\
0.000419921994792376	0.699537376300911\\
0.00029536129105491	0.709552613118767\\
0.000170923467210956	0.709590154191581\\
4.66085232605122e-05	0.708201193779664\\
-7.758354079642e-05	0.7083179240332\\
-0.000201652724959841	0.710495119990001\\
-0.000325599029229751	0.7106131852748\\
-0.00044942245360615	0.727561519003378\\
-0.000573122998089037	0.732771996101622\\
-0.000696700662678414	0.732485540346238\\
-0.000820155447374279	0.742141135338002\\
-0.000943487352176633	0.758569234412095\\
-0.00106669637708548	0.763823374520346\\
-0.00118978252210081	0.763665488755189\\
-0.00131274578722263	0.771177448449314\\
-0.00143558617245094	0.776936381925468\\
-0.00155830367778574	0.793922636240878\\
-0.00168089830322702	0.794103413652506\\
-0.0018033700487748	0.794644884393598\\
-0.00192571891442906	0.795127318024794\\
-0.00204794490018982	0.825515111594007\\
-0.00217004800605706	0.856329886723224\\
-0.00229202823203079	0.852506415539473\\
-0.00241388557811101	0.88930640579983\\
-0.00253562004429772	0.889534085509453\\
-0.00265723163059092	0.912388067352394\\
-0.0027787203369906	0.92353123321287\\
-0.00290008616349678	0.928552185638635\\
-0.00302132911010944	0.933678289576592\\
-0.0031424491768286	0.935997715033275\\
-0.00326344636365424	0.931026618443999\\
-0.00338432067058637	0.928510001323691\\
-0.00350507209762499	0.931944752909195\\
-0.0036257006447701	0.931397356197855\\
-0.00374620631202169	1.01110873115442\\
-0.00386658909937978	1.01594013365154\\
-0.00398684900684436	1.01679407752887\\
-0.00410698603441542	1.02763861177318\\
-0.00422700018209297	1.02469777567616\\
-0.00434689144987701	1.02649389661004\\
-0.00446665983776754	1.02274741223285\\
-0.00458630534576456	1.01412858106026\\
}--cycle;
\addplot [color=mycolor2,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00056918458078888	1.01291933848249\\
-0.000529879155392959	1.01294289675876\\
-0.000490487004312556	1.01308869826382\\
-0.000451008127547672	1.01146242987268\\
-0.000411442525098305	1.00860259160754\\
-0.000371790196964457	0.989131102483454\\
-0.000332051143146127	0.98814417878281\\
-0.000292225363643315	0.97274432682206\\
-0.000252312858456021	0.899112777339487\\
-0.000212313627584245	0.897518959467679\\
-0.000172227671027987	0.896318979435374\\
-0.000132054988787248	0.896679386123696\\
-9.17955808620266e-05	0.89294832800096\\
-5.14494472523235e-05	0.890834080784215\\
-1.10165879581385e-05	0.883417134541203\\
2.95029970205284e-05	0.88138797007686\\
7.0109307683677e-05	0.867693926019905\\
0.000110802344031308	0.847265903358738\\
0.00015158210606342	0.845419496748719\\
0.000192448593780014	0.773748092827124\\
0.00023340180718109	0.773742530988169\\
0.000274441746266648	0.747081774627659\\
0.000315568411036688	0.724355113817488\\
0.00035678180149121	0.722662360143573\\
0.000398081917630213	0.722588646687983\\
0.000439468759453698	0.723901412269591\\
0.000480942326961666	0.701358794949689\\
0.000522502620154115	0.699327421202782\\
0.000564149639031046	0.689272059520571\\
0.000605883383592458	0.689446597727695\\
0.000647703853838353	0.68572344974046\\
0.000689611049768729	0.672959219709773\\
0.000731604971383587	0.670603260105817\\
0.000773685618682928	0.668026733621206\\
0.00081585299166675	0.666361109564372\\
0.000858107090335053	0.646718923767812\\
0.000900447914687839	0.6460641761853\\
0.000942875464725107	0.64433099048632\\
0.000985389740446856	0.642429741505579\\
0.00102799074185309	0.639842345730336\\
0.0010706784689438	0.639716299864172\\
0.001113452921719	0.630551112269986\\
0.00115631410017867	0.624643321341111\\
0.00119926200432283	0.61929735710366\\
0.00124229663415147	0.616428077147611\\
0.00128541798966459	0.614873528870204\\
0.0013286260708622	0.607634858175651\\
0.00137192087774428	0.597112125525945\\
0.00141530241031085	0.594490515951316\\
0.0014587706685619	0.59350296269801\\
0.00150232565249743	0.590708301467656\\
0.00154596736211745	0.573037251408903\\
0.00158969579742194	0.570567083236355\\
0.00163351095841092	0.569032023317421\\
0.00167741284508438	0.566123228854046\\
0.00172140145744232	0.565181700521527\\
0.00176547679548474	0.560814162341188\\
0.00180963885921165	0.543723274680657\\
0.00185388764862303	0.543870765261309\\
0.0018982231637189	0.534585072407113\\
0.00194264540449925	0.533692545421533\\
0.00198715437096408	0.519210044226807\\
0.0020317500631134	0.515021702578855\\
0.00207643248094719	0.513310220312023\\
0.00212120162446547	0.496487681807273\\
0.00216605749366823	0.494861484117934\\
0.00221100008855547	0.49095985736002\\
0.00225602940912719	0.488622437182379\\
0.0023011454553834	0.488325248207649\\
0.00234634822732408	0.479401021602935\\
0.00239163772494925	0.479494002079576\\
0.0024370139482589	0.47953785935084\\
0.00248247689725303	0.47935216855553\\
0.00252802657193165	0.477743918354562\\
0.00257366297229474	0.476376778280646\\
0.00261938609834232	0.476448475651441\\
0.00266519595007438	0.475269841634456\\
0.00271109252749092	0.474455229029823\\
0.00275707583059195	0.473517819888762\\
0.00280314585937745	0.473566695902811\\
0.00284930261384744	0.470085584857705\\
0.00289554609400191	0.469534447672971\\
0.00294187629984086	0.459923905972134\\
0.00298829323136429	0.458428771445231\\
0.00303479688857221	0.456143721223307\\
0.0030813872714646	0.455250118639486\\
0.00312806438004148	0.451083153302479\\
0.00317482821430284	0.450948853256313\\
0.00322167877424868	0.450603934707659\\
0.00326861605987901	0.450517020357999\\
0.00331564007119381	0.450528988433267\\
0.0033627508081931	0.444548014735593\\
0.00340994827087687	0.43355624365405\\
0.00345723245924512	0.432985161750272\\
0.00350460337329785	0.43293063751697\\
0.00355206101303507	0.406693949037176\\
0.00359960537845676	0.404322844660018\\
0.00364723646956294	0.404334067767322\\
0.0036949542863536	0.403281189670311\\
0.00374275882882874	0.393531909760908\\
0.00379065009698837	0.375611582417548\\
0.00383862809083247	0.375495332008986\\
0.00388669281036106	0.367776463746279\\
0.00393484425557413	0.36648002277106\\
0.00398308242647168	0.366478630852139\\
0.00403140732305372	0.365584964701006\\
0.00407981894532023	0.365751771427724\\
0.00412831729327123	0.365574261734793\\
0.00417690236690671	0.356705731991336\\
0.00422557416622667	0.354374919381892\\
0.00427433269123111	0.353388246286414\\
0.00432317794192003	0.35216224535934\\
0.00437210991829344	0.349212030152044\\
0.00442112862035133	0.348105850498695\\
0.0044702340480937	0.340015594546274\\
0.00451942620152055	0.332971555320303\\
0.00456870508063188	0.333037199100058\\
0.0046180706854277	0.330767994809531\\
0.004667523015908	0.329884083592656\\
0.00471706207207277	0.329177941485704\\
0.00476668785392204	0.322331056587741\\
0.00481640036145578	0.322074161432863\\
0.004866199594674	0.322551348830269\\
0.00491608555357671	0.322487686561893\\
0.0049660582381639	0.312172672761136\\
0.00501611764843557	0.310999366947455\\
0.00506626378439172	0.309980293819528\\
0.00511649664603235	0.306717470185406\\
0.00516681623335747	0.306448546323257\\
0.00521722254636707	0.304249064664386\\
0.00526771558506115	0.303741018117412\\
0.00531829534943971	0.300474053934606\\
0.00536896183950275	0.300575470451751\\
0.00541971505525028	0.300571559209485\\
0.00547055499668228	0.298594268322772\\
0.00552148166379877	0.298017723805705\\
0.00557249505659974	0.294260206140579\\
0.0056235951750852	0.294496317245525\\
0.00567478201925513	0.294489345650958\\
0.00572605558910955	0.294330613253215\\
0.00577741588464844	0.290496007973147\\
0.00582886290587182	0.287502471089515\\
0.00588039665277969	0.287491743088917\\
0.00593201712537203	0.285440501000245\\
0.00598372432364885	0.285596758731744\\
0.00603551824761016	0.282729903354039\\
0.00608739889725595	0.280970018297234\\
0.00613936627258622	0.281106913256637\\
0.00619142037360097	0.280563230649239\\
0.00624356120030021	0.280222324107962\\
0.00629578875268393	0.27466261088319\\
0.00634810303075212	0.271961994556902\\
0.0064005040345048	0.272037966658309\\
0.00645299176394197	0.270480184329638\\
0.00650556621906361	0.270123781164097\\
0.00655822739986974	0.268158367855264\\
0.00661097530636034	0.266868476341206\\
0.00666380993853543	0.261261033204314\\
0.006716731296395	0.261278959031436\\
0.00676973937993906	0.257127317040855\\
0.00682283418916759	0.257094532501248\\
0.00687601572408061	0.257145554090572\\
0.00692928398467811	0.254336256715078\\
0.00698263897096009	0.251659168336036\\
0.00703608068292655	0.251370742402567\\
0.00708960912057749	0.247298365186232\\
0.00714322428391292	0.247491569208368\\
0.00719692617293283	0.247192576906173\\
0.00725071478763722	0.247152765043232\\
0.00730459012802609	0.247063274909791\\
0.00735855219409944	0.244190241422711\\
0.00741260098585728	0.242502709603978\\
0.0074667365032996	0.241709827628231\\
0.00752095874642639	0.241681498064485\\
0.00757526771523768	0.241066185006447\\
0.00762966340973344	0.24113994937231\\
0.00768414582991368	0.239559991018521\\
0.00773871497577841	0.238389156144444\\
0.00779337084732762	0.234930315045228\\
0.00784811344456131	0.234912330906526\\
0.00790294276747948	0.234370142609547\\
0.00795785881608213	0.234173524907226\\
0.00801286159036927	0.234156811830508\\
0.00806795109034089	0.232065239972215\\
0.00812312731599698	0.232139103812862\\
0.00817839026733757	0.232120699973495\\
0.00823373994436263	0.230154545161087\\
0.00828917634707217	0.226477652386935\\
0.0083446994754662	0.226760078002231\\
0.00840030932954471	0.225606306441761\\
0.0084560059093077	0.224859538965006\\
0.00851178921475517	0.224471804162129\\
0.00856765924588713	0.223643509162391\\
0.00862361600270356	0.223639183039462\\
0.00867965948520448	0.223452069092426\\
0.00873578969338988	0.223263778243067\\
0.00879200662725976	0.223015784777343\\
0.00884831028681412	0.222442876063441\\
0.00890470067205297	0.221275550427969\\
0.0089611777829763	0.221261301923856\\
0.0104012914035161	0.193074358588677\\
0.011895608576857	0.177632401275777\\
0.0134441293029991	0.16411590481496\\
0.0150468535819423	0.153207531524452\\
0.0167037814136867	0.131930143856962\\
0.0184149127982323	0.118348428599227\\
0.020180247735579	0.106075401743927\\
0.0219997862257269	0.0967142994237984\\
0.0238735282686759	0.0880426288157556\\
0.0258014738644261	0.081559795722367\\
0.0277836230129774	0.0736862639676876\\
0.0298199757143299	0.065545005086001\\
0.0319105319684835	0.0590406177559471\\
0.0340552917754383	0.0533293942924636\\
0.0362542551351943	0.0483743364627033\\
0.0385074220477514	0.0461827183916241\\
0.0408147925131097	0.043385772851758\\
0.0431763665312691	0.0405801295256571\\
0.0455921441022297	0.038722424153425\\
0.0480621252259914	0.0363755345022841\\
0.0505863099025543	0.0336515680242902\\
0.0531646981319184	0.0320399963611981\\
0.0557972899140836	0.0299800143930484\\
0.0584840852490499	0.0277853962230665\\
0.0612250841368174	0.0259544331611532\\
0.0640202865773861	0.0241993234282402\\
0.0668696925707559	0.0220077921752342\\
0.0697733021169269	0.0202788327563867\\
0.072731115215899	0.0188870706512572\\
0.0757431318676723	0.0172900567006841\\
0.0788093520722468	0.016406470331818\\
0.0819297758296224	0.0149645405161491\\
0.0851044031397991	0.014202919242865\\
0.0883332340027771	0.0136034504601192\\
0.0916162684185561	0.0131578141799739\\
0.0949535063871364	0.0119441878198685\\
0.0983449479085177	0.0111850987690702\\
0.1017905929827	0.0106096199016347\\
0.105290441609684	0.00998656737696393\\
0.108844493789469	0.00950653852022266\\
0.112452749522055	0.00895972717240844\\
0.116115208807442	0.00822457080009423\\
0.11983187164563	0.00792851833664013\\
0.12360273803662	0.00746731163844867\\
0.12742780798041	0.00725001700154735\\
0.131307081477002	0.00694693354275597\\
0.135240558526395	0.00659720511863155\\
0.139228239128589	0.0061613336279177\\
0.143270123283584	0.0058752298864795\\
0.147366210991381	0.00565885445209016\\
0.151516502251978	0.00527589218835637\\
0.155720997065377	0.00491842906321982\\
0.159979695431577	0.00444264045255772\\
0.164292597350578	0.00430681097277543\\
0.16865970282238	0.00407347101745929\\
0.173081011846984	0.00372953561468584\\
0.177556524424388	0.00356716347546833\\
0.182086240554594	0.00325519015630436\\
0.186670160237601	0.00305992929443\\
0.191308283473408	0.0029103447253578\\
0.196000610262018	0.00278968340316717\\
0.200747140603428	0.00260607818255711\\
0.205547874497639	0.00254049623295103\\
0.210402811944652	0.00238801688224779\\
0.215311952944466	0.00222781936520922\\
0.22027529749708	0.00208064389116729\\
0.225292845602497	0.00197999020486129\\
0.230364597260714	0.00191021230502772\\
0.235490552471732	0.00182798970008265\\
0.240670711235552	0.00170610054261159\\
0.245905073552172	0.00167464358093814\\
0.251193639421594	0.0016001850578487\\
0.256536408843817	0.00148188029483375\\
0.261933381818841	0.00141830872733536\\
0.267384558346667	0.0013733806252062\\
0.272889938427293	0.00128892991010925\\
0.278449522060721	0.00126229671570826\\
0.284063309246949	0.00116471242101867\\
0.289731299985979	0.00112729104278267\\
0.29545349427781	0.00105221987633292\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00056918458078888	1.01291933848249\\
-0.000529879155392959	1.01294289675876\\
-0.000490487004312556	1.01308869826382\\
-0.000451008127547672	1.01146242987268\\
-0.000411442525098305	1.00860259160754\\
-0.000371790196964457	0.989131102483454\\
-0.000332051143146127	0.98814417878281\\
-0.000292225363643315	0.97274432682206\\
-0.000252312858456021	0.899112777339487\\
-0.000212313627584245	0.897518959467679\\
-0.000172227671027987	0.896318979435374\\
-0.000132054988787248	0.896679386123696\\
-9.17955808620266e-05	0.89294832800096\\
-5.14494472523235e-05	0.890834080784215\\
-1.10165879581385e-05	0.883417134541203\\
2.95029970205284e-05	0.88138797007686\\
7.0109307683677e-05	0.867693926019905\\
0.000110802344031308	0.847265903358738\\
0.00015158210606342	0.845419496748719\\
0.000192448593780014	0.773748092827124\\
0.00023340180718109	0.773742530988169\\
0.000274441746266648	0.747081774627659\\
0.000315568411036688	0.724355113817488\\
0.00035678180149121	0.722662360143573\\
0.000398081917630213	0.722588646687983\\
0.000439468759453698	0.723901412269591\\
0.000480942326961666	0.701358794949689\\
0.000522502620154115	0.699327421202782\\
0.000564149639031046	0.689272059520571\\
0.000605883383592458	0.689446597727695\\
0.000647703853838353	0.68572344974046\\
0.000689611049768729	0.672959219709773\\
0.000731604971383587	0.670603260105817\\
0.000773685618682928	0.668026733621206\\
0.00081585299166675	0.666361109564372\\
0.000858107090335053	0.646718923767812\\
0.000900447914687839	0.6460641761853\\
0.000942875464725107	0.64433099048632\\
0.000985389740446856	0.642429741505579\\
0.00102799074185309	0.639842345730336\\
0.0010706784689438	0.639716299864172\\
0.001113452921719	0.630551112269986\\
0.00115631410017867	0.624643321341111\\
0.00119926200432283	0.61929735710366\\
0.00124229663415147	0.616428077147611\\
0.00128541798966459	0.614873528870204\\
0.0013286260708622	0.607634858175651\\
0.00137192087774428	0.597112125525945\\
0.00141530241031085	0.594490515951316\\
0.0014587706685619	0.59350296269801\\
0.00150232565249743	0.590708301467656\\
0.00154596736211745	0.573037251408903\\
0.00158969579742194	0.570567083236355\\
0.00163351095841092	0.569032023317421\\
0.00167741284508438	0.566123228854046\\
0.00172140145744232	0.565181700521527\\
0.00176547679548474	0.560814162341188\\
0.00180963885921165	0.543723274680657\\
0.00185388764862303	0.543870765261309\\
0.0018982231637189	0.534585072407113\\
0.00194264540449925	0.533692545421533\\
0.00198715437096408	0.519210044226807\\
0.0020317500631134	0.515021702578855\\
0.00207643248094719	0.513310220312023\\
0.00212120162446547	0.496487681807273\\
0.00216605749366823	0.494861484117934\\
0.00221100008855547	0.49095985736002\\
0.00225602940912719	0.488622437182379\\
0.0023011454553834	0.488325248207649\\
0.00234634822732408	0.479401021602935\\
0.00239163772494925	0.479494002079576\\
0.0024370139482589	0.47953785935084\\
0.00248247689725303	0.47935216855553\\
0.00252802657193165	0.477743918354562\\
0.00257366297229474	0.476376778280646\\
0.00261938609834232	0.476448475651441\\
0.00266519595007438	0.475269841634456\\
0.00271109252749092	0.474455229029823\\
0.00275707583059195	0.473517819888762\\
0.00280314585937745	0.473566695902811\\
0.00284930261384744	0.470085584857705\\
0.00289554609400191	0.469534447672971\\
0.00294187629984086	0.459923905972134\\
0.00298829323136429	0.458428771445231\\
0.00303479688857221	0.456143721223307\\
0.0030813872714646	0.455250118639486\\
0.00312806438004148	0.451083153302479\\
0.00317482821430284	0.450948853256313\\
0.00322167877424868	0.450603934707659\\
0.00326861605987901	0.450517020357999\\
0.00331564007119381	0.450528988433267\\
0.0033627508081931	0.444548014735593\\
0.00340994827087687	0.43355624365405\\
0.00345723245924512	0.432985161750272\\
0.00350460337329785	0.43293063751697\\
0.00355206101303507	0.406693949037176\\
0.00359960537845676	0.404322844660018\\
0.00364723646956294	0.404334067767322\\
0.0036949542863536	0.403281189670311\\
0.00374275882882874	0.393531909760908\\
0.00379065009698837	0.375611582417548\\
0.00383862809083247	0.375495332008986\\
0.00388669281036106	0.367776463746279\\
0.00393484425557413	0.36648002277106\\
0.00398308242647168	0.366478630852139\\
0.00403140732305372	0.365584964701006\\
0.00407981894532023	0.365751771427724\\
0.00412831729327123	0.365574261734793\\
0.00417690236690671	0.356705731991336\\
0.00422557416622667	0.354374919381892\\
0.00427433269123111	0.353388246286414\\
0.00432317794192003	0.35216224535934\\
0.00437210991829344	0.349212030152044\\
0.00442112862035133	0.348105850498695\\
0.0044702340480937	0.340015594546274\\
0.00451942620152055	0.332971555320303\\
0.00456870508063188	0.333037199100058\\
0.0046180706854277	0.330767994809531\\
0.004667523015908	0.329884083592656\\
0.00471706207207277	0.329177941485704\\
0.00476668785392204	0.322331056587741\\
0.00481640036145578	0.322074161432863\\
0.004866199594674	0.322551348830269\\
0.00491608555357671	0.322487686561893\\
0.0049660582381639	0.312172672761136\\
0.00501611764843557	0.310999366947455\\
0.00506626378439172	0.309980293819528\\
0.00511649664603235	0.306717470185406\\
0.00516681623335747	0.306448546323257\\
0.00521722254636707	0.304249064664386\\
0.00526771558506115	0.303741018117412\\
0.00531829534943971	0.300474053934606\\
0.00536896183950275	0.300575470451751\\
0.00541971505525028	0.300571559209485\\
0.00547055499668228	0.298594268322772\\
0.00552148166379877	0.298017723805705\\
0.00557249505659974	0.294260206140579\\
0.0056235951750852	0.294496317245525\\
0.00567478201925513	0.294489345650958\\
0.00572605558910955	0.294330613253215\\
0.00577741588464844	0.290496007973147\\
0.00582886290587182	0.287502471089515\\
0.00588039665277969	0.287491743088917\\
0.00593201712537203	0.285440501000245\\
0.00598372432364885	0.285596758731744\\
0.00603551824761016	0.282729903354039\\
0.00608739889725595	0.280970018297234\\
0.00613936627258622	0.281106913256637\\
0.00619142037360097	0.280563230649239\\
0.00624356120030021	0.280222324107962\\
0.00629578875268393	0.27466261088319\\
0.00634810303075212	0.271961994556902\\
0.0064005040345048	0.272037966658309\\
0.00645299176394197	0.270480184329638\\
0.00650556621906361	0.270123781164097\\
0.00655822739986974	0.268158367855264\\
0.00661097530636034	0.266868476341206\\
0.00666380993853543	0.261261033204314\\
0.006716731296395	0.261278959031436\\
0.00676973937993906	0.257127317040855\\
0.00682283418916759	0.257094532501248\\
0.00687601572408061	0.257145554090572\\
0.00692928398467811	0.254336256715078\\
0.00698263897096009	0.251659168336036\\
0.00703608068292655	0.251370742402567\\
0.00708960912057749	0.247298365186232\\
0.00714322428391292	0.247491569208368\\
0.00719692617293283	0.247192576906173\\
0.00725071478763722	0.247152765043232\\
0.00730459012802609	0.247063274909791\\
0.00735855219409944	0.244190241422711\\
0.00741260098585728	0.242502709603978\\
0.0074667365032996	0.241709827628231\\
0.00752095874642639	0.241681498064485\\
0.00757526771523768	0.241066185006447\\
0.00762966340973344	0.24113994937231\\
0.00768414582991368	0.239559991018521\\
0.00773871497577841	0.238389156144444\\
0.00779337084732762	0.234930315045228\\
0.00784811344456131	0.234912330906526\\
0.00790294276747948	0.234370142609547\\
0.00795785881608213	0.234173524907226\\
0.00801286159036927	0.234156811830508\\
0.00806795109034089	0.232065239972215\\
0.00812312731599698	0.232139103812862\\
0.00817839026733757	0.232120699973495\\
0.00823373994436263	0.230154545161087\\
0.00828917634707217	0.226477652386935\\
0.0083446994754662	0.226760078002231\\
0.00840030932954471	0.225606306441761\\
0.0084560059093077	0.224859538965006\\
0.00851178921475517	0.224471804162129\\
0.00856765924588713	0.223643509162391\\
0.00862361600270356	0.223639183039462\\
0.00867965948520448	0.223452069092426\\
0.00873578969338988	0.223263778243067\\
0.00879200662725976	0.223015784777343\\
0.00884831028681412	0.222442876063441\\
0.00890470067205297	0.221275550427969\\
0.0089611777829763	0.221261301923856\\
0.0104012914035161	0.193074358588677\\
0.011895608576857	0.177632401275777\\
0.0134441293029991	0.16411590481496\\
0.0150468535819423	0.153207531524452\\
0.0167037814136867	0.131930143856962\\
0.0184149127982323	0.118348428599227\\
0.020180247735579	0.106075401743927\\
0.0219997862257269	0.0967142994237984\\
0.0238735282686759	0.0880426288157556\\
0.0258014738644261	0.081559795722367\\
0.0277836230129774	0.0736862639676876\\
0.0298199757143299	0.065545005086001\\
0.0319105319684835	0.0590406177559471\\
0.0340552917754383	0.0533293942924636\\
0.0362542551351943	0.0483743364627033\\
0.0385074220477514	0.0461827183916241\\
0.0408147925131097	0.043385772851758\\
0.0431763665312691	0.0405801295256571\\
0.0455921441022297	0.038722424153425\\
0.0480621252259914	0.0363755345022841\\
0.0505863099025543	0.0336515680242902\\
0.0531646981319184	0.0320399963611981\\
0.0557972899140836	0.0299800143930484\\
0.0584840852490499	0.0277853962230665\\
0.0612250841368174	0.0259544331611532\\
0.0640202865773861	0.0241993234282402\\
0.0668696925707559	0.0220077921752342\\
0.0697733021169269	0.0202788327563867\\
0.072731115215899	0.0188870706512572\\
0.0757431318676723	0.0172900567006841\\
0.0788093520722468	0.016406470331818\\
0.0819297758296224	0.0149645405161491\\
0.0851044031397991	0.014202919242865\\
0.0883332340027771	0.0136034504601192\\
0.0916162684185561	0.0131578141799739\\
0.0949535063871364	0.0119441878198685\\
0.0983449479085177	0.0111850987690702\\
0.1017905929827	0.0106096199016347\\
0.105290441609684	0.00998656737696393\\
0.108844493789469	0.00950653852022266\\
0.112452749522055	0.00895972717240844\\
0.116115208807442	0.00822457080009423\\
0.11983187164563	0.00792851833664013\\
0.12360273803662	0.00746731163844867\\
0.12742780798041	0.00725001700154735\\
0.131307081477002	0.00694693354275597\\
0.135240558526395	0.00659720511863155\\
0.139228239128589	0.0061613336279177\\
0.143270123283584	0.0058752298864795\\
0.147366210991381	0.00565885445209016\\
0.151516502251978	0.00527589218835637\\
0.155720997065377	0.00491842906321982\\
0.159979695431577	0.00444264045255772\\
0.164292597350578	0.00430681097277543\\
0.16865970282238	0.00407347101745929\\
0.173081011846984	0.00372953561468584\\
0.177556524424388	0.00356716347546833\\
0.182086240554594	0.00325519015630436\\
0.186670160237601	0.00305992929443\\
0.191308283473408	0.0029103447253578\\
0.196000610262018	0.00278968340316717\\
0.200747140603428	0.00260607818255711\\
0.205547874497639	0.00254049623295103\\
0.210402811944652	0.00238801688224779\\
0.215311952944466	0.00222781936520922\\
0.22027529749708	0.00208064389116729\\
0.225292845602497	0.00197999020486129\\
0.230364597260714	0.00191021230502772\\
0.235490552471732	0.00182798970008265\\
0.240670711235552	0.00170610054261159\\
0.245905073552172	0.00167464358093814\\
0.251193639421594	0.0016001850578487\\
0.256536408843817	0.00148188029483375\\
0.261933381818841	0.00141830872733536\\
0.267384558346667	0.0013733806252062\\
0.272889938427293	0.00128892991010925\\
0.278449522060721	0.00126229671570826\\
0.284063309246949	0.00116471242101867\\
0.289731299985979	0.00112729104278267\\
0.29545349427781	0.00105221987633292\\
0.29545349427781	0.00105221987633292\\
0.289731299985979	0.00112729104278267\\
0.284063309246949	0.00116471242101867\\
0.278449522060721	0.00126229671570826\\
0.272889938427293	0.00128892991010925\\
0.267384558346667	0.0013733806252062\\
0.261933381818841	0.00141830872733536\\
0.256536408843817	0.00148188029483375\\
0.251193639421594	0.0016001850578487\\
0.245905073552172	0.00167464358093814\\
0.240670711235552	0.00170610054261159\\
0.235490552471732	0.00182798970008265\\
0.230364597260714	0.00191021230502772\\
0.225292845602497	0.00197999020486129\\
0.22027529749708	0.00208064389116729\\
0.215311952944466	0.00222781936520922\\
0.210402811944652	0.00238801688224779\\
0.205547874497639	0.00254049623295103\\
0.200747140603428	0.00260607818255711\\
0.196000610262018	0.00278968340316717\\
0.191308283473408	0.0029103447253578\\
0.186670160237601	0.00305992929443\\
0.182086240554594	0.00325519015630436\\
0.177556524424388	0.00356716347546833\\
0.173081011846984	0.00372953561468584\\
0.16865970282238	0.00407347101745929\\
0.164292597350578	0.00430681097277543\\
0.159979695431577	0.00444264045255772\\
0.155720997065377	0.00491842906321982\\
0.151516502251978	0.00527589218835637\\
0.147366210991381	0.00565885445209016\\
0.143270123283584	0.0058752298864795\\
0.139228239128589	0.0061613336279177\\
0.135240558526395	0.00659720511863155\\
0.131307081477002	0.00694693354275597\\
0.12742780798041	0.00725001700154735\\
0.12360273803662	0.00746731163844867\\
0.11983187164563	0.00792851833664013\\
0.116115208807442	0.00822457080009423\\
0.112452749522055	0.00895972717240844\\
0.108844493789469	0.00950653852022266\\
0.105290441609684	0.00998656737696393\\
0.1017905929827	0.0106096199016347\\
0.0983449479085177	0.0111850987690702\\
0.0949535063871364	0.0119441878198685\\
0.0916162684185561	0.0131578141799739\\
0.0883332340027771	0.0136034504601192\\
0.0851044031397991	0.014202919242865\\
0.0819297758296224	0.0149645405161491\\
0.0788093520722468	0.016406470331818\\
0.0757431318676723	0.0172900567006841\\
0.072731115215899	0.0188870706512572\\
0.0697733021169269	0.0202788327563867\\
0.0668696925707559	0.0220077921752342\\
0.0640202865773861	0.0241993234282402\\
0.0612250841368174	0.0259544331611532\\
0.0584840852490499	0.0277853962230665\\
0.0557972899140836	0.0299800143930484\\
0.0531646981319184	0.0320399963611981\\
0.0505863099025543	0.0336515680242902\\
0.0480621252259914	0.0363755345022841\\
0.0455921441022297	0.038722424153425\\
0.0431763665312691	0.0405801295256571\\
0.0408147925131097	0.043385772851758\\
0.0385074220477514	0.0461827183916241\\
0.0362542551351943	0.0483743364627033\\
0.0340552917754383	0.0533293942924636\\
0.0319105319684835	0.0590406177559471\\
0.0298199757143299	0.065545005086001\\
0.0277836230129774	0.0736862639676876\\
0.0258014738644261	0.081559795722367\\
0.0238735282686759	0.0880426288157556\\
0.0219997862257269	0.0967142994237984\\
0.020180247735579	0.106075401743927\\
0.0184149127982323	0.118348428599227\\
0.0167037814136867	0.131930143856962\\
0.0150468535819423	0.153207531524452\\
0.0134441293029991	0.16411590481496\\
0.011895608576857	0.177632401275777\\
0.0104012914035161	0.193074358588677\\
0.0089611777829763	0.221261301923856\\
0.00890470067205297	0.221275550427969\\
0.00884831028681412	0.222442876063441\\
0.00879200662725976	0.223015784777343\\
0.00873578969338988	0.223263778243067\\
0.00867965948520448	0.223452069092426\\
0.00862361600270356	0.223639183039462\\
0.00856765924588713	0.223643509162391\\
0.00851178921475517	0.224471804162129\\
0.0084560059093077	0.224859538965006\\
0.00840030932954471	0.225606306441761\\
0.0083446994754662	0.226760078002231\\
0.00828917634707217	0.226477652386935\\
0.00823373994436263	0.230154545161087\\
0.00817839026733757	0.232120699973495\\
0.00812312731599698	0.232139103812862\\
0.00806795109034089	0.232065239972215\\
0.00801286159036927	0.234156811830508\\
0.00795785881608213	0.234173524907226\\
0.00790294276747948	0.234370142609547\\
0.00784811344456131	0.234912330906526\\
0.00779337084732762	0.234930315045228\\
0.00773871497577841	0.238389156144444\\
0.00768414582991368	0.239559991018521\\
0.00762966340973344	0.24113994937231\\
0.00757526771523768	0.241066185006447\\
0.00752095874642639	0.241681498064485\\
0.0074667365032996	0.241709827628231\\
0.00741260098585728	0.242502709603978\\
0.00735855219409944	0.244190241422711\\
0.00730459012802609	0.247063274909791\\
0.00725071478763722	0.247152765043232\\
0.00719692617293283	0.247192576906173\\
0.00714322428391292	0.247491569208368\\
0.00708960912057749	0.247298365186232\\
0.00703608068292655	0.251370742402567\\
0.00698263897096009	0.251659168336036\\
0.00692928398467811	0.254336256715078\\
0.00687601572408061	0.257145554090572\\
0.00682283418916759	0.257094532501248\\
0.00676973937993906	0.257127317040855\\
0.006716731296395	0.261278959031436\\
0.00666380993853543	0.261261033204314\\
0.00661097530636034	0.266868476341206\\
0.00655822739986974	0.268158367855264\\
0.00650556621906361	0.270123781164097\\
0.00645299176394197	0.270480184329638\\
0.0064005040345048	0.272037966658309\\
0.00634810303075212	0.271961994556902\\
0.00629578875268393	0.27466261088319\\
0.00624356120030021	0.280222324107962\\
0.00619142037360097	0.280563230649239\\
0.00613936627258622	0.281106913256637\\
0.00608739889725595	0.280970018297234\\
0.00603551824761016	0.282729903354039\\
0.00598372432364885	0.285596758731744\\
0.00593201712537203	0.285440501000245\\
0.00588039665277969	0.287491743088917\\
0.00582886290587182	0.287502471089515\\
0.00577741588464844	0.290496007973147\\
0.00572605558910955	0.294330613253215\\
0.00567478201925513	0.294489345650958\\
0.0056235951750852	0.294496317245525\\
0.00557249505659974	0.294260206140579\\
0.00552148166379877	0.298017723805705\\
0.00547055499668228	0.298594268322772\\
0.00541971505525028	0.300571559209485\\
0.00536896183950275	0.300575470451751\\
0.00531829534943971	0.300474053934606\\
0.00526771558506115	0.303741018117412\\
0.00521722254636707	0.304249064664386\\
0.00516681623335747	0.306448546323257\\
0.00511649664603235	0.306717470185406\\
0.00506626378439172	0.309980293819528\\
0.00501611764843557	0.310999366947455\\
0.0049660582381639	0.312172672761136\\
0.00491608555357671	0.322487686561893\\
0.004866199594674	0.322551348830269\\
0.00481640036145578	0.322074161432863\\
0.00476668785392204	0.322331056587741\\
0.00471706207207277	0.329177941485704\\
0.004667523015908	0.329884083592656\\
0.0046180706854277	0.330767994809531\\
0.00456870508063188	0.333037199100058\\
0.00451942620152055	0.332971555320303\\
0.0044702340480937	0.340015594546274\\
0.00442112862035133	0.348105850498695\\
0.00437210991829344	0.349212030152044\\
0.00432317794192003	0.35216224535934\\
0.00427433269123111	0.353388246286414\\
0.00422557416622667	0.354374919381892\\
0.00417690236690671	0.356705731991336\\
0.00412831729327123	0.365574261734793\\
0.00407981894532023	0.365751771427724\\
0.00403140732305372	0.365584964701006\\
0.00398308242647168	0.366478630852139\\
0.00393484425557413	0.36648002277106\\
0.00388669281036106	0.367776463746279\\
0.00383862809083247	0.375495332008986\\
0.00379065009698837	0.375611582417548\\
0.00374275882882874	0.393531909760908\\
0.0036949542863536	0.403281189670311\\
0.00364723646956294	0.404334067767322\\
0.00359960537845676	0.404322844660018\\
0.00355206101303507	0.406693949037176\\
0.00350460337329785	0.43293063751697\\
0.00345723245924512	0.432985161750272\\
0.00340994827087687	0.43355624365405\\
0.0033627508081931	0.444548014735593\\
0.00331564007119381	0.450528988433267\\
0.00326861605987901	0.450517020357999\\
0.00322167877424868	0.450603934707659\\
0.00317482821430284	0.450948853256313\\
0.00312806438004148	0.451083153302479\\
0.0030813872714646	0.455250118639486\\
0.00303479688857221	0.456143721223307\\
0.00298829323136429	0.458428771445231\\
0.00294187629984086	0.459923905972134\\
0.00289554609400191	0.469534447672971\\
0.00284930261384744	0.470085584857705\\
0.00280314585937745	0.473566695902811\\
0.00275707583059195	0.473517819888762\\
0.00271109252749092	0.474455229029823\\
0.00266519595007438	0.475269841634456\\
0.00261938609834232	0.476448475651441\\
0.00257366297229474	0.476376778280646\\
0.00252802657193165	0.477743918354562\\
0.00248247689725303	0.47935216855553\\
0.0024370139482589	0.47953785935084\\
0.00239163772494925	0.479494002079576\\
0.00234634822732408	0.479401021602935\\
0.0023011454553834	0.488325248207649\\
0.00225602940912719	0.488622437182379\\
0.00221100008855547	0.49095985736002\\
0.00216605749366823	0.494861484117934\\
0.00212120162446547	0.496487681807273\\
0.00207643248094719	0.513310220312023\\
0.0020317500631134	0.515021702578855\\
0.00198715437096408	0.519210044226807\\
0.00194264540449925	0.533692545421533\\
0.0018982231637189	0.534585072407113\\
0.00185388764862303	0.543870765261309\\
0.00180963885921165	0.543723274680657\\
0.00176547679548474	0.560814162341188\\
0.00172140145744232	0.565181700521527\\
0.00167741284508438	0.566123228854046\\
0.00163351095841092	0.569032023317421\\
0.00158969579742194	0.570567083236355\\
0.00154596736211745	0.573037251408903\\
0.00150232565249743	0.590708301467656\\
0.0014587706685619	0.59350296269801\\
0.00141530241031085	0.594490515951316\\
0.00137192087774428	0.597112125525945\\
0.0013286260708622	0.607634858175651\\
0.00128541798966459	0.614873528870204\\
0.00124229663415147	0.616428077147611\\
0.00119926200432283	0.61929735710366\\
0.00115631410017867	0.624643321341111\\
0.001113452921719	0.630551112269986\\
0.0010706784689438	0.639716299864172\\
0.00102799074185309	0.639842345730336\\
0.000985389740446856	0.642429741505579\\
0.000942875464725107	0.64433099048632\\
0.000900447914687839	0.6460641761853\\
0.000858107090335053	0.646718923767812\\
0.00081585299166675	0.666361109564372\\
0.000773685618682928	0.668026733621206\\
0.000731604971383587	0.670603260105817\\
0.000689611049768729	0.672959219709773\\
0.000647703853838353	0.68572344974046\\
0.000605883383592458	0.689446597727695\\
0.000564149639031046	0.689272059520571\\
0.000522502620154115	0.699327421202782\\
0.000480942326961666	0.701358794949689\\
0.000439468759453698	0.723901412269591\\
0.000398081917630213	0.722588646687983\\
0.00035678180149121	0.722662360143573\\
0.000315568411036688	0.724355113817488\\
0.000274441746266648	0.747081774627659\\
0.00023340180718109	0.773742530988169\\
0.000192448593780014	0.773748092827124\\
0.00015158210606342	0.845419496748719\\
0.000110802344031308	0.847265903358738\\
7.0109307683677e-05	0.867693926019905\\
2.95029970205284e-05	0.88138797007686\\
-1.10165879581385e-05	0.883417134541203\\
-5.14494472523235e-05	0.890834080784215\\
-9.17955808620266e-05	0.89294832800096\\
-0.000132054988787248	0.896679386123696\\
-0.000172227671027987	0.896318979435374\\
-0.000212313627584245	0.897518959467679\\
-0.000252312858456021	0.899112777339487\\
-0.000292225363643315	0.97274432682206\\
-0.000332051143146127	0.98814417878281\\
-0.000371790196964457	0.989131102483454\\
-0.000411442525098305	1.00860259160754\\
-0.000451008127547672	1.01146242987268\\
-0.000490487004312556	1.01308869826382\\
-0.000529879155392959	1.01294289675876\\
-0.00056918458078888	1.01291933848249\\
}--cycle;
\addplot [color=mycolor3,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.014213	0.456326805074589\\
0.017941	0.284067465079606\\
0.018975	0.192647941609392\\
0.020064	0.131939503474809\\
0.023083	0.093775718536102\\
0.021263	0.0744575422447668\\
0.021904	0.0622446611849172\\
0.022532	0.0515264147746059\\
0.02318	0.0432699484696065\\
0.023847	0.0378747886909012\\
0.024539	0.0332386960512731\\
0.025407	0.0294070938938199\\
0.02669	0.0256230618700091\\
0.027403	0.0231098005335733\\
0.028153	0.0206745462073127\\
0.028913	0.0188244160499069\\
0.029718	0.0168770535608678\\
0.030536	0.0154961230246031\\
0.031411	0.0140573270385994\\
0.032272	0.0127792131342213\\
0.033798	0.0119358217564069\\
0.035349	0.0109477886741548\\
0.036264	0.0102606383724514\\
0.037203	0.00967321349513178\\
0.03815	0.00887141458895164\\
0.039357	0.0082733463637935\\
0.040562	0.00798194388186344\\
0.041965	0.00749337415668755\\
0.043139	0.00709432145667563\\
0.044349	0.00671561750478198\\
0.045649	0.00630793840166079\\
0.046918	0.00604941187576657\\
0.048676	0.00582407145368488\\
0.050461	0.00558952019387786\\
0.052283	0.00529968475437448\\
0.053457	0.00505653918634753\\
0.055058	0.00479101802370035\\
0.056171	0.00452722030631173\\
0.05814	0.00436572888629723\\
0.059306	0.00414729796643202\\
0.060653	0.00401911225858492\\
0.062011	0.0038911112834878\\
0.063379	0.00374241979263282\\
0.064722	0.00354520974500278\\
0.066079	0.00340450020123337\\
0.067496	0.00326781869865347\\
0.068923	0.00314055829263389\\
0.070316	0.00303717340041939\\
0.071872	0.00296550057102828\\
0.073296	0.00283825744798471\\
0.074835	0.00269314167638629\\
0.076378	0.0026251632693017\\
0.077923	0.00253588898497875\\
0.079502	0.00244271041498127\\
0.081105	0.00235241654005385\\
0.082717	0.00229494607011586\\
0.084376	0.00223026394847255\\
0.086049	0.00216947234317651\\
0.08777	0.002073290766255\\
0.08945	0.00200147799330594\\
0.091216	0.00195738393103772\\
0.093005	0.00189057492643652\\
0.09492	0.00183979128249477\\
0.096591	0.00179223475975004\\
0.09841	0.00173409480621278\\
0.100241	0.00168040971744715\\
0.102421	0.00161983026332073\\
0.104694	0.00156947645518055\\
0.106747	0.0015214512757476\\
0.108791	0.00146828616256949\\
0.110803	0.00142020847742928\\
0.112748	0.00135590629873155\\
0.114844	0.00131060226276806\\
0.116878	0.00127492386373345\\
0.119067	0.00124165737280128\\
0.121073	0.00121020201192651\\
0.123267	0.00117486687574837\\
0.125364	0.00114703873298502\\
0.127532	0.00112344595715523\\
0.129703	0.00108218285606952\\
0.131896	0.00104031348058467\\
0.134102	0.00101546864751122\\
};

\addplot[area legend,dashdotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.014213	0.456326805074589\\
0.017941	0.284067465079606\\
0.018975	0.192647941609392\\
0.020064	0.131939503474809\\
0.023083	0.093775718536102\\
0.021263	0.0744575422447668\\
0.021904	0.0622446611849172\\
0.022532	0.0515264147746059\\
0.02318	0.0432699484696065\\
0.023847	0.0378747886909012\\
0.024539	0.0332386960512731\\
0.025407	0.0294070938938199\\
0.02669	0.0256230618700091\\
0.027403	0.0231098005335733\\
0.028153	0.0206745462073127\\
0.028913	0.0188244160499069\\
0.029718	0.0168770535608678\\
0.030536	0.0154961230246031\\
0.031411	0.0140573270385994\\
0.032272	0.0127792131342213\\
0.033798	0.0119358217564069\\
0.035349	0.0109477886741548\\
0.036264	0.0102606383724514\\
0.037203	0.00967321349513178\\
0.03815	0.00887141458895164\\
0.039357	0.0082733463637935\\
0.040562	0.00798194388186344\\
0.041965	0.00749337415668755\\
0.043139	0.00709432145667563\\
0.044349	0.00671561750478198\\
0.045649	0.00630793840166079\\
0.046918	0.00604941187576657\\
0.048676	0.00582407145368488\\
0.050461	0.00558952019387786\\
0.052283	0.00529968475437448\\
0.053457	0.00505653918634753\\
0.055058	0.00479101802370035\\
0.056171	0.00452722030631173\\
0.05814	0.00436572888629723\\
0.059306	0.00414729796643202\\
0.060653	0.00401911225858492\\
0.062011	0.0038911112834878\\
0.063379	0.00374241979263282\\
0.064722	0.00354520974500278\\
0.066079	0.00340450020123337\\
0.067496	0.00326781869865347\\
0.068923	0.00314055829263389\\
0.070316	0.00303717340041939\\
0.071872	0.00296550057102828\\
0.073296	0.00283825744798471\\
0.074835	0.00269314167638629\\
0.076378	0.0026251632693017\\
0.077923	0.00253588898497875\\
0.079502	0.00244271041498127\\
0.081105	0.00235241654005385\\
0.082717	0.00229494607011586\\
0.084376	0.00223026394847255\\
0.086049	0.00216947234317651\\
0.08777	0.002073290766255\\
0.08945	0.00200147799330594\\
0.091216	0.00195738393103772\\
0.093005	0.00189057492643652\\
0.09492	0.00183979128249477\\
0.096591	0.00179223475975004\\
0.09841	0.00173409480621278\\
0.100241	0.00168040971744715\\
0.102421	0.00161983026332073\\
0.104694	0.00156947645518055\\
0.106747	0.0015214512757476\\
0.108791	0.00146828616256949\\
0.110803	0.00142020847742928\\
0.112748	0.00135590629873155\\
0.114844	0.00131060226276806\\
0.116878	0.00127492386373345\\
0.119067	0.00124165737280128\\
0.121073	0.00121020201192651\\
0.123267	0.00117486687574837\\
0.125364	0.00114703873298502\\
0.127532	0.00112344595715523\\
0.129703	0.00108218285606952\\
0.131896	0.00104031348058467\\
0.134102	0.00101546864751122\\
0.134102	0.00101546864751122\\
0.131896	0.00104031348058467\\
0.129703	0.00108218285606952\\
0.127532	0.00112344595715523\\
0.125364	0.00114703873298502\\
0.123267	0.00117486687574837\\
0.121073	0.00121020201192651\\
0.119067	0.00124165737280128\\
0.116878	0.00127492386373345\\
0.114844	0.00131060226276806\\
0.112748	0.00135590629873155\\
0.110803	0.00142020847742928\\
0.108791	0.00146828616256949\\
0.106747	0.0015214512757476\\
0.104694	0.00156947645518055\\
0.102421	0.00161983026332073\\
0.100241	0.00168040971744715\\
0.09841	0.00173409480621278\\
0.096591	0.00179223475975004\\
0.09492	0.00183979128249477\\
0.093005	0.00189057492643652\\
0.091216	0.00195738393103772\\
0.08945	0.00200147799330594\\
0.08777	0.002073290766255\\
0.086049	0.00216947234317651\\
0.084376	0.00223026394847255\\
0.082717	0.00229494607011586\\
0.081105	0.00235241654005385\\
0.079502	0.00244271041498127\\
0.077923	0.00253588898497875\\
0.076378	0.0026251632693017\\
0.074835	0.00269314167638629\\
0.073296	0.00283825744798471\\
0.071872	0.00296550057102828\\
0.070316	0.00303717340041939\\
0.068923	0.00314055829263389\\
0.067496	0.00326781869865347\\
0.066079	0.00340450020123337\\
0.064722	0.00354520974500278\\
0.063379	0.00374241979263282\\
0.062011	0.0038911112834878\\
0.060653	0.00401911225858492\\
0.059306	0.00414729796643202\\
0.05814	0.00436572888629723\\
0.056171	0.00452722030631173\\
0.055058	0.00479101802370035\\
0.053457	0.00505653918634753\\
0.052283	0.00529968475437448\\
0.050461	0.00558952019387786\\
0.048676	0.00582407145368488\\
0.046918	0.00604941187576657\\
0.045649	0.00630793840166079\\
0.044349	0.00671561750478198\\
0.043139	0.00709432145667563\\
0.041965	0.00749337415668755\\
0.040562	0.00798194388186344\\
0.039357	0.0082733463637935\\
0.03815	0.00887141458895164\\
0.037203	0.00967321349513178\\
0.036264	0.0102606383724514\\
0.035349	0.0109477886741548\\
0.033798	0.0119358217564069\\
0.032272	0.0127792131342213\\
0.031411	0.0140573270385994\\
0.030536	0.0154961230246031\\
0.029718	0.0168770535608678\\
0.028913	0.0188244160499069\\
0.028153	0.0206745462073127\\
0.027403	0.0231098005335733\\
0.02669	0.0256230618700091\\
0.025407	0.0294070938938199\\
0.024539	0.0332386960512731\\
0.023847	0.0378747886909012\\
0.02318	0.0432699484696065\\
0.022532	0.0515264147746059\\
0.021904	0.0622446611849172\\
0.021263	0.0744575422447668\\
0.023083	0.093775718536102\\
0.020064	0.131939503474809\\
0.018975	0.192647941609392\\
0.017941	0.284067465079606\\
0.014213	0.456326805074589\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_25_25_25__folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-0.00563601096287204,
xmax=7.2135735,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006217	7.40695346044473\\
0.007046	4.15958543349192\\
0.0078925	4.73751565097278\\
0.008749	2.82415318478715\\
0.009664	3.17526600205134\\
0.0105555	2.40756778700162\\
0.0114945	3.29814993069227\\
0.0124495	3.40781060712476\\
0.0134325	2.55774524482815\\
0.014343	3.99117470436233\\
0.015296	2.10703670204691\\
0.0162795	2.39471381952888\\
0.01733	1.81528031524349\\
0.0183645	2.33322397782917\\
0.019425	2.07564496118387\\
0.020469	1.73762021653462\\
0.0215905	2.04565222796159\\
0.02274	2.07414145769394\\
0.0238465	2.09390400105724\\
0.02503	1.42013781278048\\
0.0263585	1.26947606902044\\
0.027572	1.17931798204292\\
0.0288425	1.28721687898827\\
0.0300585	1.42176254034833\\
0.0313545	1.17733056314091\\
0.032654	0.895821058606878\\
0.034014	1.53047974887009\\
0.0353795	1.64452010164035\\
0.036826	1.84682102759822\\
0.03829	1.60937484384811\\
0.0399045	1.73915425863659\\
0.041388	1.48663345359651\\
0.042938	1.40908848535847\\
0.04451	1.06904034527531\\
0.0461635	0.752822243068053\\
0.047793	0.543640165324224\\
0.0495775	0.838834854475112\\
0.051466	1.02903628733937\\
0.053238	0.883257940943644\\
0.055018	0.433855190073264\\
0.056857	0.652368194120528\\
0.0589105	0.693170171296205\\
0.0609695	0.593599575044997\\
0.062816	0.69476296884402\\
0.064822	0.669048476100664\\
0.0668385	0.452096147466925\\
0.0690235	0.445710423943772\\
0.071034	0.629416202479321\\
0.073175	0.570285780174067\\
0.0753495	0.402486459142307\\
0.077556	0.529066945683634\\
0.0797375	0.549741227211892\\
0.0820715	0.639174283355817\\
0.084369	0.509786029854622\\
0.087002	0.590360277803625\\
0.089689	0.506769223642177\\
0.092526	0.456790034222124\\
0.095064	0.365735619040829\\
0.097507	0.460482318541089\\
0.0999615	0.302883088902211\\
0.102528	0.262024955028533\\
0.105108	0.31305951292868\\
0.1077515	0.379713407131377\\
0.1108265	0.529644037917996\\
0.114279	0.395467635428783\\
0.117444	0.255836672256837\\
0.1200675	0.252306778859798\\
0.1229	0.215951377295317\\
0.1260435	0.30332560160362\\
0.129072	0.260857968036585\\
0.1323995	0.345248564150703\\
0.135776	0.516692962161785\\
0.1387855	0.616034646810867\\
0.1420885	0.665820857673742\\
0.1451375	0.518457321149927\\
0.148274	0.572184055324017\\
0.151337	0.618321383073947\\
0.1544765	0.61467943672076\\
0.15765	0.593349481797511\\
0.16079	0.478454792448221\\
0.1641755	0.461585222961074\\
0.167413	0.555774315732269\\
0.170682	0.470127147836662\\
0.173943	0.302631811499634\\
0.1773505	0.368792875586496\\
0.181081	0.395639748634928\\
0.1849015	0.429274646113392\\
0.1882025	0.478600491048525\\
0.191739	0.452175327461242\\
0.1953435	0.470366730181621\\
0.199079	0.449337811775475\\
0.2025965	0.484505630954525\\
0.206248	0.493878397787565\\
0.2100345	0.455541250510453\\
0.2137765	0.447460464557655\\
0.217482	0.361849910044854\\
0.2213135	0.353285421970753\\
0.225164	0.362725160152213\\
0.229144	0.38103081765311\\
0.2329675	0.300713122614624\\
0.236979	0.280195974402803\\
0.24101	0.268665091256457\\
0.245192	0.246461404737027\\
0.2492595	0.19557257271951\\
0.253425	0.18562573456925\\
0.2576135	0.223431839858938\\
0.261854	0.187238242610931\\
0.266042	0.215400907927059\\
0.2704395	0.235313714164619\\
0.274747	0.186706871107866\\
0.2791145	0.20353178863769\\
0.2834815	0.178541639314143\\
0.2879835	0.178420322698303\\
0.2925815	0.14105085225527\\
0.2973485	0.0993660374068837\\
0.3021395	0.126980958216716\\
0.306715	0.139618082663414\\
0.3115865	0.13844422560546\\
0.3164815	0.136494911762669\\
0.321387	0.128908821990627\\
0.326597	0.156632678371948\\
0.3315845	0.151337246755842\\
0.336724	0.181250811485385\\
0.341756	0.197206108121657\\
0.346909	0.173869246226082\\
0.3520495	0.174229111313559\\
0.3572435	0.197480557697155\\
0.362357	0.179542339008493\\
0.3677265	0.12683659461516\\
0.3730375	0.112577933074038\\
0.37865	0.104993815762056\\
0.383944	0.111121205107454\\
0.3894835	0.109275628071678\\
0.395097	0.112601992399059\\
0.4007175	0.112191348967531\\
0.406387	0.111121945237848\\
0.4120405	0.132561764673272\\
0.4181885	0.118316538899317\\
0.4240595	0.141298285280578\\
0.429725	0.143334760193411\\
0.4363145	0.219175752495592\\
0.4419385	0.261683738658035\\
0.448155	0.263977778886593\\
0.454169	0.243486860817586\\
0.4605945	0.192417688901989\\
0.4670835	0.140713324850755\\
0.4730185	0.123209464093765\\
0.479372	0.118971879930701\\
0.4859985	0.111042419274642\\
0.492423	0.106928951680201\\
0.4989095	0.163833006475679\\
0.5053015	0.153621347717436\\
0.513009	0.133608519311603\\
0.519177	0.15622826016348\\
0.525876	0.121429880117055\\
0.5325435	0.128997484098893\\
0.5394735	0.135455087436551\\
0.5463735	0.110372174884913\\
0.553481	0.147560078540003\\
0.56026	0.119942053811376\\
0.5677755	0.133841153070112\\
0.5747675	0.152875719932067\\
0.581977	0.097154270532247\\
0.589049	0.0923369476517786\\
0.597049	0.101008152391442\\
0.603992	0.114107117237782\\
0.6114265	0.161620302282852\\
0.618574	0.148672825669431\\
0.625945	0.153438513664168\\
0.633408	0.132665738464451\\
0.641009	0.13372037698247\\
0.6484485	0.138351552401659\\
0.65617	0.14686464747481\\
0.6639275	0.148672296178034\\
0.671797	0.141297137182555\\
0.6793785	0.102975852000458\\
0.6872535	0.104998415284685\\
0.6955215	0.084295790991712\\
0.7035485	0.0760805655728116\\
0.713159	0.10237572498125\\
0.7213185	0.105033658069261\\
0.729147	0.165291049137176\\
0.737532	0.167407447368819\\
0.745635	0.153655373685337\\
0.7541715	0.127567715242968\\
0.7634815	0.139984899716976\\
0.7714905	0.132289212187534\\
0.779701	0.134865017378233\\
0.7881755	0.127551443224923\\
0.7967735	0.141306542163594\\
0.8061635	0.130272688382491\\
0.8142525	0.12121377477688\\
0.823264	0.120334413955971\\
0.8318895	0.133508511027811\\
0.8415615	0.131105846129032\\
0.8500535	0.124535985160717\\
0.8593945	0.112118371624454\\
0.868121	0.11395883217173\\
0.8772595	0.119979667761949\\
0.8870995	0.100472285314557\\
1.1296375	0.137029841891017\\
1.40746	0.0890201134812352\\
1.714042	0.0867127434488887\\
2.0485745	0.0388099763333659\\
2.4211295	0.0135290378199979\\
2.8299775	0.0156426372466025\\
3.277313	0.00567630766842184\\
3.7593655	0.00525431943755489\\
4.277835	0.00463005799835561\\
4.817531	0.004699108234106\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006217	7.40695346044476\\
0.007046	4.15958543349198\\
0.0078925	4.73751565097286\\
0.008749	2.82415318478723\\
0.009664	3.17526600205143\\
0.0105555	2.40756778700172\\
0.0114945	3.29814993069238\\
0.0124495	3.40781060712487\\
0.0134325	2.55774524482826\\
0.014343	3.99117470436253\\
0.015296	2.10703670204703\\
0.0162795	2.39471381952898\\
0.01733	1.81528031524359\\
0.0183645	2.33322397782927\\
0.019425	2.07564496118397\\
0.020469	1.73762021653472\\
0.0215905	2.0456522279617\\
0.02274	2.07414145769405\\
0.0238465	2.09390400105734\\
0.02503	1.42013781278059\\
0.0263585	1.26947606902056\\
0.027572	1.17931798204304\\
0.0288425	1.28721687898839\\
0.0300585	1.42176254034846\\
0.0313545	1.17733056314106\\
0.032654	0.895821058607037\\
0.034014	1.53047974887028\\
0.0353795	1.64452010164054\\
0.036826	1.84682102759842\\
0.03829	1.60937484384831\\
0.0399045	1.7391542586368\\
0.041388	1.48663345359673\\
0.042938	1.4090884853587\\
0.04451	1.06904034527555\\
0.0461635	0.752822243068299\\
0.047793	0.543640165324465\\
0.0495775	0.838834854475373\\
0.051466	1.02903628733964\\
0.053238	0.883257940943929\\
0.055018	0.43385519007353\\
0.056857	0.65236819412081\\
0.0589105	0.693170171296488\\
0.0609695	0.5935995750453\\
0.062816	0.694762968844336\\
0.064822	0.669048476101003\\
0.0668385	0.45209614746729\\
0.0690235	0.445710423944143\\
0.071034	0.629416202479701\\
0.073175	0.570285780174469\\
0.0753495	0.402486459142722\\
0.077556	0.529066945684313\\
0.0797375	0.549741227212576\\
0.0820715	0.639174283356518\\
0.084369	0.509786029855315\\
0.087002	0.59036027780433\\
0.089689	0.506769223642902\\
0.092526	0.456790034222877\\
0.095064	0.365735619041602\\
0.097507	0.460482318541887\\
0.0999615	0.302883088903025\\
0.102528	0.262024955029386\\
0.105108	0.313059512929543\\
0.1077515	0.379713407132268\\
0.1108265	0.529644037918925\\
0.114279	0.395467635429699\\
0.117444	0.255836672257794\\
0.1200675	0.252306778860379\\
0.1229	0.215951377296259\\
0.1260435	0.303325601604587\\
0.129072	0.260857968037546\\
0.1323995	0.345248564151268\\
0.135776	0.51669296216234\\
0.1387855	0.616034646811424\\
0.1420885	0.665820857674291\\
0.1451375	0.51845732115046\\
0.148274	0.572184055324545\\
0.151337	0.618321383074478\\
0.1544765	0.614679436721274\\
0.15765	0.593349481798025\\
0.16079	0.478454792448742\\
0.1641755	0.461585222961601\\
0.167413	0.555774315732804\\
0.170682	0.470127147837222\\
0.173943	0.30263181150022\\
0.1773505	0.368792875587064\\
0.181081	0.395639748635521\\
0.1849015	0.429274646113993\\
0.1882025	0.478600491049138\\
0.191739	0.452175327461879\\
0.1953435	0.470366730182259\\
0.199079	0.449337811776113\\
0.2025965	0.484505630955183\\
0.206248	0.493878397788236\\
0.2100345	0.455541250511154\\
0.2137765	0.447460464558356\\
0.217482	0.361849910045591\\
0.2213135	0.35328542197149\\
0.225164	0.362725160152969\\
0.229144	0.381030817653864\\
0.2329675	0.300713122615499\\
0.236979	0.280195974403704\\
0.24101	0.268665091257358\\
0.245192	0.246461404737972\\
0.2492595	0.195572572720458\\
0.253425	0.18562573457021\\
0.2576135	0.223431839859912\\
0.261854	0.187238242611927\\
0.266042	0.215400907928105\\
0.2704395	0.235313714165669\\
0.274747	0.186706871108917\\
0.2791145	0.203531788638782\\
0.2834815	0.178541639315035\\
0.2879835	0.178420322699456\\
0.2925815	0.141050852256405\\
0.2973485	0.0993660374078256\\
0.3021395	0.12698095821771\\
0.306715	0.139618082664378\\
0.3115865	0.138444225606437\\
0.3164815	0.136494911763908\\
0.321387	0.128908821991883\\
0.326597	0.156632678373208\\
0.3315845	0.151337246757066\\
0.336724	0.181250811486608\\
0.341756	0.19720610812289\\
0.346909	0.173869246227345\\
0.3520495	0.174229111314832\\
0.3572435	0.197480557698443\\
0.362357	0.17954233900981\\
0.3677265	0.126836594616496\\
0.3730375	0.112577933075405\\
0.37865	0.104993815763442\\
0.383944	0.111121205109381\\
0.3894835	0.109275628073645\\
0.395097	0.112601992401058\\
0.4007175	0.112191348968911\\
0.406387	0.11112194523924\\
0.4120405	0.132561764674688\\
0.4181885	0.118316538901408\\
0.4240595	0.141298285282025\\
0.429725	0.143334760194879\\
0.4363145	0.219175752497033\\
0.4419385	0.261683738659516\\
0.448155	0.263977778888083\\
0.454169	0.2434868608191\\
0.4605945	0.192417688903539\\
0.4670835	0.140713324852321\\
0.4730185	0.123209464095368\\
0.479372	0.118971879932434\\
0.4859985	0.111042419276962\\
0.492423	0.106928951681955\\
0.4989095	0.163833006477463\\
0.5053015	0.153621347719247\\
0.513009	0.133608519313411\\
0.519177	0.156228260165299\\
0.525876	0.121429880118916\\
0.5325435	0.128997484100787\\
0.5394735	0.135455087438462\\
0.5463735	0.11037217488685\\
0.553481	0.147560078541939\\
0.56026	0.119942053813343\\
0.5677755	0.133841153072107\\
0.5747675	0.152875719934094\\
0.581977	0.0971542705342887\\
0.589049	0.0923369476538392\\
0.597049	0.101008152393509\\
0.603992	0.114107117239882\\
0.6114265	0.161620302284951\\
0.618574	0.148672825671545\\
0.625945	0.15343851366631\\
0.633408	0.132665738466607\\
0.641009	0.133720376984653\\
0.6484485	0.138351552403874\\
0.65617	0.146864647477074\\
0.6639275	0.148672296180306\\
0.671797	0.141297137184825\\
0.6793785	0.102975852002739\\
0.6872535	0.104998415287005\\
0.6955215	0.0842957909940484\\
0.7035485	0.0760805655751796\\
0.713159	0.102375724983538\\
0.7213185	0.105033658071586\\
0.729147	0.165291049139552\\
0.737532	0.167407447371201\\
0.745635	0.15365537368773\\
0.7541715	0.127567715245378\\
0.7634815	0.139984899719419\\
0.7714905	0.13228921219\\
0.779701	0.134865017380735\\
0.7881755	0.127551443227431\\
0.7967735	0.141306542166117\\
0.8061635	0.130272688385028\\
0.8142525	0.121213774779443\\
0.823264	0.120334413958551\\
0.8318895	0.133508511030398\\
0.8415615	0.131105846131704\\
0.8500535	0.124535985163347\\
0.8593945	0.112118371627119\\
0.868121	0.113958832174411\\
0.8772595	0.119979667764634\\
0.8870995	0.100472285317249\\
1.1296375	0.137029841894202\\
1.40746	0.0890201134850575\\
1.714042	0.0867127434527145\\
2.0485745	0.0388099763373757\\
2.4211295	0.0135290378248599\\
2.8299775	0.0156426372508127\\
3.277313	0.0056763076726737\\
3.7593655	0.00525431944165216\\
4.277835	0.0046300580038759\\
4.817531	0.0046991082396009\\
4.817531	0.00469910822946925\\
4.277835	0.00463005799363976\\
3.7593655	0.00525431943224806\\
3.277313	0.00567630766308304\\
2.8299775	0.0156426372414781\\
2.4211295	0.0135290378156162\\
2.0485745	0.0388099763292667\\
1.714042	0.0867127434450405\\
1.40746	0.0890201134772139\\
1.1296375	0.137029841887266\\
0.8870995	0.100472285311148\\
0.8772595	0.119979667758522\\
0.868121	0.113958832168318\\
0.8593945	0.112118371621062\\
0.8500535	0.124535985157345\\
0.8415615	0.131105846125629\\
0.8318895	0.133508511024457\\
0.823264	0.120334413952627\\
0.8142525	0.121213774773537\\
0.8061635	0.130272688379171\\
0.7967735	0.1413065421603\\
0.7881755	0.127551443221636\\
0.779701	0.134865017374963\\
0.7714905	0.132289212184276\\
0.7634815	0.139984899713739\\
0.7541715	0.12756771523976\\
0.745635	0.153655373682143\\
0.737532	0.16740744736563\\
0.729147	0.165291049134014\\
0.7213185	0.105033658066124\\
0.713159	0.102375724978146\\
0.7035485	0.0760805655697251\\
0.6955215	0.0842957909886691\\
0.6872535	0.104998415281644\\
0.6793785	0.102975851997456\\
0.671797	0.141297137179553\\
0.6639275	0.148672296175048\\
0.65617	0.146864647471841\\
0.6484485	0.138351552398697\\
0.641009	0.133720376979494\\
0.633408	0.132665738461477\\
0.625945	0.153438513661206\\
0.618574	0.148672825666487\\
0.6114265	0.161620302279925\\
0.603992	0.114107117234869\\
0.597049	0.101008152388551\\
0.589049	0.092336947648905\\
0.581977	0.0971542705294099\\
0.5747675	0.152875719929244\\
0.5677755	0.133841153067331\\
0.56026	0.119942053808608\\
0.553481	0.147560078537254\\
0.5463735	0.110372174882191\\
0.5394735	0.135455087433851\\
0.5325435	0.128997484096214\\
0.525876	0.121429880114453\\
0.519177	0.156228260160919\\
0.513009	0.133608519309048\\
0.5053015	0.153621347714878\\
0.4989095	0.163833006473132\\
0.492423	0.106928951677716\\
0.4859985	0.111042419273045\\
0.479372	0.118971879928242\\
0.4730185	0.123209464091347\\
0.4670835	0.140713324848408\\
0.4605945	0.192417688899648\\
0.454169	0.24348686081525\\
0.448155	0.263977778884278\\
0.4419385	0.261683738655781\\
0.4363145	0.219175752493342\\
0.429725	0.143334760191196\\
0.4240595	0.1412982852784\\
0.4181885	0.118316538897758\\
0.4120405	0.132561764671117\\
0.406387	0.111121945235721\\
0.4007175	0.112191348965417\\
0.395097	0.112601992397551\\
0.3894835	0.109275628070168\\
0.383944	0.111121205106182\\
0.37865	0.10499381576002\\
0.3730375	0.112577933072042\\
0.3677265	0.126836594613194\\
0.362357	0.179542339006559\\
0.3572435	0.197480557695245\\
0.3520495	0.174229111311671\\
0.346909	0.173869246224245\\
0.341756	0.197206108119837\\
0.336724	0.181250811483592\\
0.3315845	0.151337246754043\\
0.326597	0.156632678370252\\
0.321387	0.12890882198895\\
0.3164815	0.136494911761023\\
0.3115865	0.138444225603856\\
0.306715	0.139618082661817\\
0.3021395	0.126980958215175\\
0.2973485	0.0993660374053802\\
0.2925815	0.141050852253755\\
0.2879835	0.178420322696807\\
0.2834815	0.178541639312698\\
0.2791145	0.203531788636223\\
0.274747	0.186706871106436\\
0.2704395	0.235313714163213\\
0.266042	0.215400907925631\\
0.261854	0.187238242609538\\
0.2576135	0.223431839857555\\
0.253425	0.185625734567916\\
0.2492595	0.195572572718167\\
0.245192	0.246461404735675\\
0.24101	0.268665091255155\\
0.236979	0.280195974401509\\
0.2329675	0.300713122613348\\
0.229144	0.381030817651787\\
0.225164	0.36272516015091\\
0.2213135	0.353285421969467\\
0.217482	0.361849910043548\\
0.2137765	0.447460464556365\\
0.2100345	0.45554125050918\\
0.206248	0.493878397786311\\
0.2025965	0.484505630953273\\
0.199079	0.449337811774272\\
0.1953435	0.470366730180408\\
0.191739	0.45217532746006\\
0.1882025	0.478600491047349\\
0.1849015	0.429274646112234\\
0.181081	0.39563974863377\\
0.1773505	0.368792875585364\\
0.173943	0.302631811498515\\
0.170682	0.470127147835562\\
0.167413	0.555774315731179\\
0.1641755	0.461585222959981\\
0.16079	0.478454792447151\\
0.15765	0.593349481796449\\
0.1544765	0.614679436719704\\
0.151337	0.618321383072902\\
0.148274	0.572184055322997\\
0.1451375	0.518457321148906\\
0.1420885	0.665820857672721\\
0.1387855	0.616034646809878\\
0.135776	0.5166929621608\\
0.1323995	0.34524856414973\\
0.129072	0.260857968035837\\
0.1260435	0.303325601602858\\
0.1229	0.215951377294589\\
0.1200675	0.25230677885886\\
0.117444	0.255836672256114\\
0.114279	0.395467635428067\\
0.1108265	0.529644037917262\\
0.1077515	0.379713407130665\\
0.105108	0.313059512927956\\
0.102528	0.262024955027827\\
0.0999615	0.302883088901511\\
0.097507	0.460482318540532\\
0.095064	0.365735619040154\\
0.092526	0.456790034221462\\
0.089689	0.506769223641527\\
0.087002	0.590360277802977\\
0.084369	0.509786029853999\\
0.0820715	0.639174283355222\\
0.0797375	0.549741227211311\\
0.077556	0.529066945683058\\
0.0753495	0.402486459141705\\
0.073175	0.570285780173479\\
0.071034	0.62941620247874\\
0.0690235	0.445710423943214\\
0.0668385	0.452096147466379\\
0.064822	0.669048476100141\\
0.062816	0.69476296884352\\
0.0609695	0.593599575044499\\
0.0589105	0.693170171295734\\
0.056857	0.652368194120072\\
0.055018	0.433855190072823\\
0.053238	0.883257940943187\\
0.051466	1.02903628733894\\
0.0495775	0.838834854474693\\
0.047793	0.543640165323834\\
0.0461635	0.752822243067668\\
0.04451	1.06904034527494\\
0.042938	1.40908848535811\\
0.041388	1.48663345359617\\
0.0399045	1.73915425863626\\
0.03829	1.6093748438478\\
0.036826	1.84682102759792\\
0.0353795	1.64452010164007\\
0.034014	1.53047974886982\\
0.032654	0.895821058606628\\
0.0313545	1.17733056314068\\
0.0300585	1.4217625403481\\
0.0288425	1.28721687898805\\
0.027572	1.1793179820427\\
0.0263585	1.26947606902023\\
0.02503	1.42013781278027\\
0.0238465	2.09390400105702\\
0.02274	2.07414145769374\\
0.0215905	2.04565222796139\\
0.020469	1.73762021653442\\
0.019425	2.07564496118366\\
0.0183645	2.33322397782897\\
0.01733	1.8152803152433\\
0.0162795	2.39471381952869\\
0.015296	2.10703670204672\\
0.014343	3.9911747043622\\
0.0134325	2.55774524482796\\
0.0124495	3.40781060712458\\
0.0114945	3.29814993069208\\
0.0105555	2.40756778700147\\
0.009664	3.17526600205121\\
0.008749	2.82415318478708\\
0.0078925	4.73751565097272\\
0.007046	4.15958543349188\\
0.006217	7.40695346044471\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006077	11.00224733814\\
0.0068515	5.17491636318423\\
0.0076355	7.52503895954918\\
0.0084145	8.31758402497967\\
0.0092305	7.5198959337562\\
0.0100615	6.07369973112559\\
0.010971	9.86946511500589\\
0.011928	5.31217740642511\\
0.012895	6.52342720096127\\
0.013875	22.4265881466096\\
0.014877	15.9556619924104\\
0.015919	5.82172795552272\\
0.0169275	4.47966506262917\\
0.017941	7.82221020436464\\
0.018997	3.83818809332822\\
0.020081	2.97501466722383\\
0.021249	8.331964931684\\
0.022389	3.62688787735793\\
0.0235575	3.7337294359065\\
0.0247415	7.69169272586853\\
0.025957	3.04353796143561\\
0.027211	3.664135585831\\
0.0284845	5.98690735459519\\
0.029796	4.55597354388764\\
0.03124	5.37849040648044\\
0.0328555	5.47613207191861\\
0.0344815	13.1454481935563\\
0.0358845	4.88952850233869\\
0.0373165	7.47257164337648\\
0.0388485	5.01288848809628\\
0.0405275	5.3573047470734\\
0.042066	4.94698397407995\\
0.043607	4.00741669222438\\
0.0451685	9.53911765461335\\
0.046791	9.22063892551043\\
0.0484535	6.01115434964124\\
0.0501215	7.87305265752059\\
0.0518235	7.89556255115361\\
0.0535595	3.95137746374176\\
0.0553365	12.2479755740759\\
0.0571255	8.5597454798892\\
0.0590025	3.01928321386669\\
0.0608855	4.51885259656522\\
0.0628105	5.06105805614174\\
0.064789	2.47161419958675\\
0.0667575	8.5280128644478\\
0.068814	2.81054756496154\\
0.0709365	9.21490533984159\\
0.073166	5.23796373136918\\
0.075423	7.33375271574196\\
0.0776705	11.720229478826\\
0.0802085	2.83823431394788\\
0.0827	7.46076458587319\\
0.085388	5.88011742640345\\
0.0881225	5.8119824940075\\
0.0907185	4.12857522791255\\
0.0931585	4.29924663000078\\
0.0956055	5.0066435782641\\
0.0980475	8.67179131125538\\
0.100571	11.0743293902332\\
0.1031215	2.93369538064715\\
0.1057075	4.31630344486534\\
0.1083095	4.82874963251155\\
0.1109395	8.7062718482845\\
0.1136295	8.41654926893504\\
0.1163385	8.826739175148\\
0.1191575	7.41079605138207\\
0.1219865	5.18781499147629\\
0.1247595	6.50388675210238\\
0.127592	4.58275806976529\\
0.1304165	10.5043319279112\\
0.1332765	10.3460358222376\\
0.1362185	6.69914725575227\\
0.139155	4.97986532588754\\
0.1421645	9.64198104776193\\
0.1451755	7.14106572617456\\
0.148188	4.84798582591142\\
0.151183	1.9217314448612\\
0.154371	2.86029539084386\\
0.15742	7.9708672044486\\
0.160569	2.28707708933486\\
0.1637915	8.2281908672176\\
0.1669955	6.19879423367856\\
0.170218	12.4932090118644\\
0.173533	6.64045029882251\\
0.176837	3.4502779163926\\
0.180168	4.73945660346171\\
0.1835365	5.05820006793431\\
0.1869635	2.36998481471323\\
0.1904225	2.84578805257278\\
0.193945	3.79782665089439\\
0.1974325	4.34238694831451\\
0.201036	2.74659160160885\\
0.20459	4.39321908549283\\
0.2081925	1.98080685754326\\
0.21183	7.55467024707935\\
0.2155485	1.74155395836305\\
0.219314	2.70211606733798\\
0.2231595	3.3345715403526\\
0.2271715	7.06717421533218\\
0.2310045	3.11420174499407\\
0.234864	1.65651210223304\\
0.2390495	2.87453186231874\\
0.242996	5.71389816186062\\
0.2469775	2.26883555372182\\
0.2511095	5.53569479463448\\
0.255864	4.28751084165729\\
0.260113	3.53629603042664\\
0.264344	3.48432580872317\\
0.2685555	4.72305670801954\\
0.27287	2.99252187835563\\
0.277178	3.52048010874416\\
0.281555	1.20865509250134\\
0.2860045	3.76540439227816\\
0.2904795	5.13217387836988\\
0.2949785	3.61752920874615\\
0.299576	2.44199429965715\\
0.3042305	1.16237558624145\\
0.309061	2.05800641951877\\
0.313832	1.4101777090301\\
0.318599	4.36937635870036\\
0.3239265	2.20980542687167\\
0.3290695	5.09670450773923\\
0.3341845	2.89238931768033\\
0.339382	3.57425115157561\\
0.344977	2.61613113682378\\
0.3501775	4.01601520755126\\
0.355482	2.89659938064061\\
0.360769	6.06564732900422\\
0.3662685	2.01049983354138\\
0.371586	1.68372876216106\\
0.3770915	2.11884918352421\\
0.3825965	1.33958411262071\\
0.388137	1.08243855549671\\
0.393764	2.56388382357256\\
0.399453	1.05085806496944\\
0.405101	3.35900226984878\\
0.4108215	5.43280657470991\\
0.4165895	6.61046661839863\\
0.422569	0.953961891062388\\
0.428432	8.28201457981906\\
0.43438	5.64313459872816\\
0.4404095	1.46903888650249\\
0.4464265	2.82172612878141\\
0.452493	5.84085598102413\\
0.458638	5.97773629351484\\
0.4647565	2.30198010427406\\
0.471081	2.29533160452643\\
0.477305	4.27026615598124\\
0.483627	3.20873440464061\\
0.490079	7.72557518402255\\
0.496469	2.30201004162194\\
0.5029395	4.08766383992646\\
0.5094915	3.3471486654016\\
0.516043	4.43967711088497\\
0.5227635	1.63555773026794\\
0.5294895	2.09949615145699\\
0.5361935	3.42007377890905\\
0.54305	4.67739504945185\\
0.5499245	2.96725853080986\\
0.5569	2.25600921059091\\
0.5639255	3.01076748403728\\
0.5709095	6.16377399458682\\
0.5779455	1.33569749075025\\
0.585284	1.95496066915451\\
0.5924645	2.31831693576769\\
0.5996575	5.88776299893487\\
0.606986	1.87848837376077\\
0.6144025	1.60255458906353\\
0.6218525	3.14952556673035\\
0.6292685	2.09852428964899\\
0.6367775	1.32962676958799\\
0.644383	1.69688798657557\\
0.6520825	1.04324355807643\\
0.659964	1.27522662217307\\
0.667689	4.50090565657627\\
0.675547	1.33746564478631\\
0.6834135	2.55462900789547\\
0.691324	1.45642727657739\\
0.6992945	3.61016247952624\\
0.707352	0.747522443666347\\
0.715438	6.38308172376361\\
0.723658	0.820406846371982\\
0.7319085	2.17835645068046\\
0.7402585	3.02151321495895\\
0.7485055	1.8519816752485\\
0.7568865	1.28071772464224\\
0.7652625	1.36931817093119\\
0.773851	1.16065714578926\\
0.7824035	2.21406268275686\\
0.7909635	1.43833810559192\\
0.79951	1.23467151220346\\
0.8081195	0.753694801712665\\
0.8168225	1.69017292952263\\
0.825513	0.438167492719018\\
0.834313	0.897119807119384\\
0.8431705	1.39729065836022\\
0.8520115	1.19178814196416\\
0.8609635	1.27218840515115\\
0.870061	2.09609786632776\\
1.1086285	1.00563092706299\\
1.3796265	0.31332482825401\\
1.6841515	0.263691886393828\\
2.0176755	0.29255548551706\\
2.385314	0.585826704962874\\
2.786528	0.173038107249423\\
3.2163265	0.0997271060857058\\
3.6768855	0.103034519697479\\
4.1658025	0.0535612433998705\\
4.6895025	0.0114279237000585\\
5.239997	0.0275963158793292\\
5.8228735	0.0133155994618454\\
6.4357205	0.00382888636163312\\
7.2135735	0.00175773046567257\\
};

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006077	11.00224733814\\
0.0068515	5.17491636318433\\
0.0076355	7.52503895954932\\
0.0084145	8.31758402497978\\
0.0092305	7.51989593375633\\
0.0100615	6.07369973112584\\
0.010971	9.86946511500603\\
0.011928	5.31217740642524\\
0.012895	6.52342720096148\\
0.013875	22.4265881466098\\
0.014877	15.9556619924106\\
0.015919	5.82172795552282\\
0.0169275	4.47966506262932\\
0.017941	7.82221020436483\\
0.018997	3.8381880933284\\
0.020081	2.97501466722417\\
0.021249	8.33196493168421\\
0.022389	3.62688787735804\\
0.0235575	3.73372943590671\\
0.0247415	7.69169272586891\\
0.025957	3.04353796143597\\
0.027211	3.66413558583155\\
0.0284845	5.98690735459561\\
0.029796	4.5559735438879\\
0.03124	5.37849040648096\\
0.0328555	5.47613207191919\\
0.0344815	13.1454481935567\\
0.0358845	4.88952850233903\\
0.0373165	7.47257164337703\\
0.0388485	5.01288848809682\\
0.0405275	5.35730474707388\\
0.042066	4.94698397408052\\
0.043607	4.00741669222493\\
0.0451685	9.53911765461401\\
0.046791	9.22063892551117\\
0.0484535	6.0111543496422\\
0.0501215	7.87305265752118\\
0.0518235	7.89556255115437\\
0.0535595	3.95137746374263\\
0.0553365	12.2479755740769\\
0.0571255	8.55974547988998\\
0.0590025	3.01928321386734\\
0.0608855	4.51885259656625\\
0.0628105	5.06105805614237\\
0.064789	2.47161419958779\\
0.0667575	8.52801286444893\\
0.068814	2.810547564963\\
0.0709365	9.21490533984225\\
0.073166	5.23796373137043\\
0.075423	7.33375271574318\\
0.0776705	11.7202294788276\\
0.0802085	2.83823431394917\\
0.0827	7.46076458587477\\
0.085388	5.88011742640474\\
0.0881225	5.81198249400901\\
0.0907185	4.12857522791359\\
0.0931585	4.2992466300016\\
0.0956055	5.00664357826505\\
0.0980475	8.67179131125686\\
0.100571	11.0743293902343\\
0.1031215	2.93369538064813\\
0.1057075	4.31630344486712\\
0.1083095	4.82874963251338\\
0.1109395	8.70627184828608\\
0.1136295	8.41654926893611\\
0.1163385	8.82673917514889\\
0.1191575	7.41079605138343\\
0.1219865	5.18781499147786\\
0.1247595	6.50388675210429\\
0.127592	4.58275806976602\\
0.1304165	10.5043319279123\\
0.1332765	10.3460358222387\\
0.1362185	6.69914725575294\\
0.139155	4.97986532588879\\
0.1421645	9.64198104776412\\
0.1451755	7.14106572617542\\
0.148188	4.8479858259127\\
0.151183	1.9217314448628\\
0.154371	2.86029539084588\\
0.15742	7.97086720445061\\
0.160569	2.28707708933718\\
0.1637915	8.22819086721934\\
0.1669955	6.19879423368095\\
0.170218	12.4932090118661\\
0.173533	6.64045029882448\\
0.176837	3.45027791639361\\
0.180168	4.73945660346301\\
0.1835365	5.05820006793586\\
0.1869635	2.36998481471532\\
0.1904225	2.84578805257438\\
0.193945	3.79782665089668\\
0.1974325	4.34238694831656\\
0.201036	2.74659160161033\\
0.20459	4.39321908549537\\
0.2081925	1.98080685754506\\
0.21183	7.55467024708113\\
0.2155485	1.74155395836505\\
0.219314	2.70211606734009\\
0.2231595	3.33457154035472\\
0.2271715	7.06717421533498\\
0.2310045	3.11420174499758\\
0.234864	1.65651210223628\\
0.2390495	2.87453186232182\\
0.242996	5.71389816186331\\
0.2469775	2.26883555372547\\
0.2511095	5.53569479463652\\
0.255864	4.28751084166024\\
0.260113	3.53629603042995\\
0.264344	3.48432580872601\\
0.2685555	4.72305670802218\\
0.27287	2.99252187835901\\
0.277178	3.52048010874749\\
0.281555	1.20865509250382\\
0.2860045	3.76540439228113\\
0.2904795	5.13217387837361\\
0.2949785	3.61752920874906\\
0.299576	2.44199429966072\\
0.3042305	1.16237558624526\\
0.309061	2.058006419522\\
0.313832	1.41017770903338\\
0.318599	4.36937635870392\\
0.3239265	2.20980542687525\\
0.3290695	5.09670450774289\\
0.3341845	2.89238931768381\\
0.339382	3.57425115157959\\
0.344977	2.6161311368284\\
0.3501775	4.0160152075548\\
0.355482	2.89659938064341\\
0.360769	6.06564732901029\\
0.3662685	2.01049983354493\\
0.371586	1.68372876216598\\
0.3770915	2.11884918352972\\
0.3825965	1.33958411262431\\
0.388137	1.08243855550073\\
0.393764	2.56388382357659\\
0.399453	1.05085806497368\\
0.405101	3.35900226985275\\
0.4108215	5.43280657471542\\
0.4165895	6.61046661840201\\
0.422569	0.953961891065735\\
0.428432	8.2820145798218\\
0.43438	5.6431345987329\\
0.4404095	1.46903888650566\\
0.4464265	2.8217261287871\\
0.452493	5.84085598103062\\
0.458638	5.97773629351933\\
0.4647565	2.30198010427927\\
0.471081	2.29533160453165\\
0.477305	4.27026615598689\\
0.483627	3.20873440464493\\
0.490079	7.72557518402623\\
0.496469	2.30201004162626\\
0.5029395	4.08766383993079\\
0.5094915	3.34714866540622\\
0.516043	4.43967711088881\\
0.5227635	1.63555773027321\\
0.5294895	2.0994961514611\\
0.5361935	3.4200737789152\\
0.54305	4.6773950494578\\
0.5499245	2.96725853081482\\
0.5569	2.25600921059488\\
0.5639255	3.0107674840416\\
0.5709095	6.16377399459302\\
0.5779455	1.33569749075523\\
0.585284	1.95496066915847\\
0.5924645	2.31831693577154\\
0.5996575	5.8877629989389\\
0.606986	1.87848837376584\\
0.6144025	1.60255458906743\\
0.6218525	3.14952556673639\\
0.6292685	2.09852428965402\\
0.6367775	1.32962676959185\\
0.644383	1.69688798657982\\
0.6520825	1.04324355808214\\
0.659964	1.27522662217919\\
0.667689	4.50090565658263\\
0.675547	1.33746564479043\\
0.6834135	2.55462900790072\\
0.691324	1.45642727658352\\
0.6992945	3.61016247953051\\
0.707352	0.747522443673978\\
0.715438	6.38308172376961\\
0.723658	0.820406846378906\\
0.7319085	2.17835645068719\\
0.7402585	3.02151321496376\\
0.7485055	1.85198167525178\\
0.7568865	1.28071772464823\\
0.7652625	1.36931817093598\\
0.773851	1.1606571457942\\
0.7824035	2.21406268276459\\
0.7909635	1.43833810560291\\
0.79951	1.23467151221295\\
0.8081195	0.753694801724037\\
0.8168225	1.69017292953932\\
0.825513	0.438167492733455\\
0.834313	0.897119807132433\\
0.8431705	1.39729065837599\\
0.8520115	1.19178814198432\\
0.8609635	1.2721884051655\\
0.870061	2.09609786633295\\
1.1086285	1.00563092706711\\
1.3796265	0.313324828258179\\
1.6841515	0.263691886398011\\
2.0176755	0.292555485522027\\
2.385314	0.585826704968279\\
2.786528	0.173038107253243\\
3.2163265	0.0997271060902414\\
3.6768855	0.103034519701392\\
4.1658025	0.0535612434048334\\
4.6895025	0.0114279237058365\\
5.239997	0.0275963158826659\\
5.8228735	0.0133155994661682\\
6.4357205	0.00382888636748061\\
7.2135735	0.0017577304699325\\
7.2135735	0.0017577304612154\\
6.4357205	0.00382888635734761\\
5.8228735	0.0133155994568527\\
5.239997	0.0275963158745654\\
4.6895025	0.0114279236934385\\
4.1658025	0.0535612433948515\\
3.6768855	0.103034519692466\\
3.2163265	0.0997271060818617\\
2.786528	0.173038107244235\\
2.385314	0.585826704958489\\
2.0176755	0.292555485513945\\
1.6841515	0.263691886387846\\
1.3796265	0.313324828248276\\
1.1086285	1.00563092705918\\
0.870061	2.09609786631702\\
0.8609635	1.27218840513934\\
0.8520115	1.19178814195098\\
0.8431705	1.39729065834234\\
0.834313	0.897119807098001\\
0.825513	0.43816749270052\\
0.8168225	1.6901729295128\\
0.8081195	0.753694801701756\\
0.79951	1.23467151218675\\
0.7909635	1.4383381055792\\
0.7824035	2.21406268274986\\
0.773851	1.16065714578437\\
0.7652625	1.36931817092586\\
0.7568865	1.28071772463545\\
0.7485055	1.85198167524425\\
0.7402585	3.02151321495218\\
0.7319085	2.1783564506704\\
0.723658	0.820406846368093\\
0.715438	6.38308172375715\\
0.707352	0.747522443660624\\
0.6992945	3.6101624795211\\
0.691324	1.45642727657228\\
0.6834135	2.55462900789142\\
0.675547	1.33746564478181\\
0.667689	4.50090565657147\\
0.659964	1.27522662216823\\
0.6520825	1.04324355807119\\
0.644383	1.69688798657048\\
0.6367775	1.32962676958417\\
0.6292685	2.09852428964304\\
0.6218525	3.1495255667265\\
0.6144025	1.60255458905945\\
0.606986	1.8784883737559\\
0.5996575	5.88776299893035\\
0.5924645	2.31831693576308\\
0.585284	1.95496066915064\\
0.5779455	1.3356974907462\\
0.5709095	6.16377399458311\\
0.5639255	3.01076748403316\\
0.5569	2.25600921058481\\
0.5499245	2.96725853080536\\
0.54305	4.67739504944735\\
0.5361935	3.42007377890455\\
0.5294895	2.09949615145361\\
0.5227635	1.63555773026183\\
0.516043	4.43967711088151\\
0.5094915	3.34714866539312\\
0.5029395	4.08766383992259\\
0.496469	2.30201004161815\\
0.490079	7.72557518401749\\
0.483627	3.20873440463544\\
0.477305	4.2702661559779\\
0.471081	2.2953316045229\\
0.4647565	2.30198010427044\\
0.458638	5.97773629351077\\
0.452493	5.84085598102076\\
0.4464265	2.82172612877754\\
0.4404095	1.46903888649713\\
0.43438	5.64313459872162\\
0.428432	8.28201457981517\\
0.422569	0.953961891056758\\
0.4165895	6.61046661839298\\
0.4108215	5.43280657470648\\
0.405101	3.35900226984498\\
0.399453	1.05085806496595\\
0.393764	2.56388382356814\\
0.388137	1.08243855549334\\
0.3825965	1.33958411261515\\
0.3770915	2.11884918352023\\
0.371586	1.68372876215732\\
0.3662685	2.01049983353679\\
0.360769	6.06564732900117\\
0.355482	2.89659938063621\\
0.3501775	4.01601520754774\\
0.344977	2.61613113681979\\
0.339382	3.57425115157257\\
0.3341845	2.8923893176752\\
0.3290695	5.09670450773436\\
0.3239265	2.20980542686699\\
0.318599	4.36937635869555\\
0.313832	1.41017770902699\\
0.309061	2.05800641951422\\
0.3042305	1.16237558623848\\
0.299576	2.44199429965281\\
0.2949785	3.61752920874215\\
0.2904795	5.1321738783669\\
0.2860045	3.76540439227553\\
0.281555	1.2086550924981\\
0.277178	3.52048010874145\\
0.27287	2.99252187835292\\
0.2685555	4.7230567080168\\
0.264344	3.4843258087199\\
0.260113	3.53629603042302\\
0.255864	4.28751084165481\\
0.2511095	5.53569479463104\\
0.2469775	2.2688355537193\\
0.242996	5.71389816185819\\
0.2390495	2.87453186231642\\
0.234864	1.65651210223032\\
0.2310045	3.11420174499222\\
0.2271715	7.06717421532998\\
0.2231595	3.33457154034994\\
0.219314	2.70211606733574\\
0.2155485	1.74155395836117\\
0.21183	7.55467024707738\\
0.2081925	1.98080685754118\\
0.20459	4.3932190854912\\
0.201036	2.74659160160707\\
0.1974325	4.34238694831235\\
0.193945	3.79782665089294\\
0.1904225	2.84578805257062\\
0.1869635	2.36998481471112\\
0.1835365	5.05820006793248\\
0.180168	4.73945660346016\\
0.176837	3.45027791639033\\
0.173533	6.64045029882048\\
0.170218	12.4932090118627\\
0.1669955	6.19879423367691\\
0.1637915	8.22819086721548\\
0.160569	2.28707708933389\\
0.15742	7.97086720444731\\
0.154371	2.86029539084281\\
0.151183	1.92173144485933\\
0.148188	4.84798582590951\\
0.1451755	7.14106572617305\\
0.1421645	9.64198104776083\\
0.139155	4.97986532588576\\
0.1362185	6.69914725575059\\
0.1332765	10.3460358222359\\
0.1304165	10.5043319279099\\
0.127592	4.58275806976305\\
0.1247595	6.50388675210139\\
0.1219865	5.18781499147516\\
0.1191575	7.41079605137998\\
0.1163385	8.82673917514616\\
0.1136295	8.41654926893305\\
0.1109395	8.70627184828348\\
0.1083095	4.82874963251073\\
0.1057075	4.31630344486399\\
0.1031215	2.93369538064554\\
0.100571	11.0743293902315\\
0.0980475	8.67179131125462\\
0.0956055	5.00664357826254\\
0.0931585	4.29924662999946\\
0.0907185	4.12857522791081\\
0.0881225	5.81198249400658\\
0.085388	5.88011742640196\\
0.0827	7.46076458587249\\
0.0802085	2.83823431394674\\
0.0776705	11.7202294788246\\
0.075423	7.33375271574094\\
0.073166	5.23796373136784\\
0.0709365	9.21490533984035\\
0.068814	2.81054756496008\\
0.0667575	8.5280128644471\\
0.064789	2.47161419958565\\
0.0628105	5.06105805614055\\
0.0608855	4.51885259656449\\
0.0590025	3.01928321386555\\
0.0571255	8.55974547988797\\
0.0553365	12.247975574075\\
0.0535595	3.95137746374108\\
0.0518235	7.89556255115282\\
0.0501215	7.87305265751967\\
0.0484535	6.01115434964059\\
0.046791	9.22063892550973\\
0.0451685	9.53911765461285\\
0.043607	4.00741669222372\\
0.042066	4.94698397407936\\
0.0405275	5.35730474707273\\
0.0388485	5.0128884880958\\
0.0373165	7.47257164337582\\
0.0358845	4.88952850233791\\
0.0344815	13.1454481935557\\
0.0328555	5.47613207191809\\
0.03124	5.37849040648007\\
0.029796	4.55597354388725\\
0.0284845	5.98690735459467\\
0.027211	3.66413558583071\\
0.025957	3.04353796143542\\
0.0247415	7.69169272586822\\
0.0235575	3.73372943590619\\
0.022389	3.62688787735761\\
0.021249	8.33196493168374\\
0.020081	2.97501466722358\\
0.018997	3.83818809332799\\
0.017941	7.82221020436446\\
0.0169275	4.479665062629\\
0.015919	5.82172795552254\\
0.014877	15.9556619924102\\
0.013875	22.4265881466095\\
0.012895	6.52342720096112\\
0.011928	5.31217740642488\\
0.010971	9.86946511500561\\
0.0100615	6.07369973112545\\
0.0092305	7.51989593375597\\
0.0084145	8.31758402497951\\
0.0076355	7.5250389595491\\
0.0068515	5.17491636318417\\
0.006077	11.00224733814\\
}--cycle;
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00563601096287204	1.17845631716904\\
-0.00544921845078911	1.43098167408341\\
-0.00526227273993665	1.69242012470456\\
-0.00507517383031465	1.80874944548628\\
-0.00488792172192313	1.82617981392807\\
-0.00470051641476208	1.84592965537066\\
-0.00451295790883149	1.86075175559494\\
-0.00432524620413137	2.29772362916838\\
-0.00413738130066172	2.31277522373058\\
-0.00394936319842254	2.32476800212211\\
-0.00376119189741383	2.33508957972824\\
-0.00357286739763559	2.35887643080344\\
-0.00338438969908781	2.34609419859298\\
-0.00319575880177051	2.45692900147208\\
-0.00300697470568367	2.46792552654978\\
-0.0028180374108273	2.47854234436853\\
-0.0026289469172014	2.4991512889973\\
-0.00243970322480597	2.50006749894288\\
-0.00225030633364101	2.5139835789853\\
-0.00206075624370652	2.52792969612628\\
-0.00187105295500249	3.98436271368751\\
-0.00168119646752894	3.99039006580862\\
-0.00149118678128585	3.99495145474351\\
-0.00130102389627323	4.08029463939907\\
-0.00111070781249108	4.09169043966179\\
-0.000920238529939399	4.18414776851252\\
-0.000729616048618186	4.21489203709611\\
-0.000538840368527442	4.22524929473809\\
-0.000347911489667166	4.25416722207712\\
-0.00015682941203736	4.03931414574788\\
3.44058643619787e-05	4.04805198424307\\
0.000225794339530848	4.1743079062805\\
0.000417336013469249	4.17330762079403\\
0.000609030886177182	4.18705673087229\\
0.000800878957654645	4.20106853787956\\
0.00099288022790164	4.53305690351263\\
0.00118503469691817	4.52335836091007\\
0.00137734236470422	4.49554058813089\\
0.00156980323125981	4.49728363365634\\
0.00176241729658493	4.50115771253581\\
0.00195518456067959	4.52616310411195\\
0.00214810502354377	4.56362605679671\\
0.00234117868517748	4.57982832342996\\
0.00253440554558073	4.56286759819979\\
0.00272778560475351	4.81822306202005\\
0.00292131886269581	4.85567135022442\\
0.00311500531940765	4.8733906630824\\
0.00330884497488902	4.92896367029455\\
0.00350283782913993	4.94121836770544\\
0.00369698388216036	5.02798527614659\\
0.00389128313395033	5.22424080447751\\
0.00408573558450982	5.23013108881444\\
0.00428034123383885	5.293247723076\\
0.00447510008193741	5.29918407725825\\
0.0046700121288055	5.32786343801218\\
0.00486507737444312	5.32781697869763\\
0.00506029581885027	5.38772003241828\\
0.00525566746202696	5.52639974890652\\
0.00545119230397317	5.58269830310282\\
0.00564687034468892	5.61199833760556\\
0.0058427015841742	5.80685778096534\\
0.00603868602242901	5.83621233237252\\
0.00623482365945335	5.84544283350119\\
0.00643111449524722	5.85347341413653\\
0.00662755852981063	5.87050659561778\\
0.00682415576314356	5.88040263897403\\
0.00702090619524603	5.90930084121518\\
0.00721780982611803	5.82334495681716\\
0.00741486665575956	5.71324649130523\\
0.00761207668417062	5.67218104806479\\
0.00780943991135121	5.71635485883531\\
0.00800695633730133	5.71444125298907\\
0.00820462596202099	5.70249245391543\\
0.00840244878551017	5.79030111953983\\
0.00860042480776889	5.77942553867754\\
0.00879855402879714	5.77133349928805\\
0.00899683644859492	5.78659459690925\\
0.00919527206716223	6.01610823378932\\
0.00939386088449907	6.03621501428875\\
0.00959260290060545	8.30830416095042\\
0.00979149811548135	8.27995784337782\\
0.00999054652912679	8.33511317823513\\
0.0101897481415418	8.33271114726313\\
0.0103891029527263	8.53756322836865\\
0.0105886109626803	8.66142945886953\\
0.0107882721714038	8.66559570559653\\
0.0109880865788969	8.73249138058576\\
0.0111880541851596	8.73391713149356\\
0.0113881749901917	8.7444308383467\\
0.0115884489939934	8.74276756884142\\
0.0117888761965646	8.71466905521602\\
0.0119894565979054	8.71615839773563\\
0.0121901901980157	8.39776170858722\\
0.0123910769968955	8.39474183843163\\
0.0125921169945448	8.11802203368862\\
0.0127933101909637	8.13009151398128\\
0.0129946565861521	8.3369597061826\\
0.01319615618011	8.3715602204434\\
0.0133978089728375	8.3781289555281\\
0.0135996149643345	8.35891407842905\\
0.013801574154601	8.55059438221232\\
0.0140036865436371	8.55030958824848\\
0.0142059521314427	8.54077630506753\\
0.0144083709180178	8.55063453694272\\
0.0146109429033625	8.54623994451375\\
0.0148136680874767	8.69175312988077\\
0.0150165464703604	8.72395676834759\\
0.0152195780520136	8.72165980144135\\
0.0154227628324364	8.75662369742646\\
0.0156261008116287	8.78120408085035\\
0.0158295919895906	8.3595696861927\\
0.016033236366322	8.44438471172945\\
0.0162370339418229	8.38471054862215\\
0.0164409847160933	8.36229340636294\\
0.0166450886891333	8.3609372244904\\
0.0168493458609428	8.36212952339434\\
0.0170537562315218	8.40506434372258\\
0.0172583198008704	8.40613301201353\\
0.0174630365689885	8.41162333306199\\
0.0176679065358761	8.41808361887904\\
0.0178729297015333	8.32917754726195\\
0.01807810606596	8.33072331898756\\
0.0182834356291562	8.84809751497549\\
0.0184889183911219	9.05170736445551\\
0.0186945543518572	9.07148682018367\\
0.018900343511362	9.03778437562399\\
0.0191062858696364	9.0324694049548\\
0.0193123814266803	9.027110269459\\
0.0195186301824937	9.02726265348876\\
0.0197250321370766	9.0550712496876\\
0.0199315872904291	9.11568324409934\\
0.0201382956425511	9.11056739763849\\
0.0203451571934426	9.11584862813129\\
0.0205521719431037	9.07598848975792\\
0.0207593398915343	9.08194117383601\\
0.0209666610387344	9.08318544672669\\
0.0211741353847041	9.06659457422749\\
0.0213817629294433	8.96096436446186\\
0.021589543672952	8.96217509444167\\
0.0217974776152302	8.96891012855929\\
0.022005564756278	9.3495995906866\\
0.0222138050960953	9.33808350846476\\
0.0224221986346822	9.35465470869396\\
0.0226307453720386	9.32968410779206\\
0.0228394453081645	9.34048720782873\\
0.0230482984430599	9.33908687710479\\
0.0232573047767249	9.3130651854828\\
0.0234664643091594	9.31834312733554\\
0.0236757770403634	9.32006580027006\\
0.023885242970337	9.28994745469324\\
0.0240948620990801	9.41145639349591\\
0.0243046344265927	9.41516430455136\\
0.0245145599528749	9.42532578966697\\
0.0247246386779266	9.36881768684232\\
0.0249348706017478	9.37490457051982\\
0.0251452557243386	9.40545173246248\\
0.0253557940456989	9.39788706568281\\
0.0255664855658287	9.38188863570446\\
0.025777330284728	9.38422027804091\\
0.0259883282023969	9.38915339469905\\
0.0261994793188353	9.3740252475258\\
0.0264107836340433	9.37673658079042\\
0.0266222411480207	9.3748908059235\\
0.0268338518607678	9.29860104762931\\
0.0270456157722843	9.24479454361631\\
0.0272575328825704	9.25640021785155\\
0.027469603191626	9.26323866848415\\
0.0276818266994511	9.26106393355341\\
0.0278942034060458	9.25961714210921\\
0.02810673331141	9.24978199582339\\
0.0283194164155437	9.25556322439781\\
0.0285322527184469	9.25518138058373\\
0.0287452422201197	9.25024995764344\\
0.028958384920562	9.27156735824447\\
0.0291716808197739	9.2909359003787\\
0.0293851299177553	9.30346890922839\\
0.0295987322145062	9.09997861565413\\
0.0298124877100266	9.09569560849345\\
0.0300263964043166	9.06839451458143\\
0.0302404582973761	9.04899590064178\\
0.0304546733892052	9.05561323549116\\
0.0306690416798037	9.07312262337513\\
0.0308835631691718	9.02469116438557\\
0.0310982378573095	9.01254186334778\\
0.0313130657442166	9.01118038748971\\
0.0315280468298933	9.01236997474322\\
0.0317431811143396	8.9921157032962\\
0.0319584685975553	8.98814243626708\\
0.0321739092795406	8.98367190164214\\
0.0323895031602954	8.98550139745895\\
0.0326052502398198	8.96393158654874\\
0.0328211505181137	9.02616608737929\\
0.0330372039951771	9.02768902742678\\
0.03325341067101	8.79376343049923\\
0.0334697705456125	8.79506157625375\\
0.0336862836189845	8.79847460603729\\
0.0339029498911261	8.79140430900152\\
0.0341197693620371	8.79666125458184\\
0.0343367420317177	8.7969173199052\\
0.0345538679001679	8.77078974994604\\
0.0400318042115189	10.7179927617073\\
0.0456054897538271	10.587624046836\\
0.0512749245270923	10.9198095231694\\
0.0570401085313146	10.5344127363504\\
0.0629010417664941	10.9832226008603\\
0.0688577242326306	11.582449201397\\
0.0749101559297242	11.4574692847758\\
0.0810583368577748	13.2816966402782\\
0.0873022670167826	12.7845436637918\\
0.0936419464067475	14.0267549367196\\
0.100077375027669	14.8799592241361\\
0.106608552879548	12.6113149139429\\
0.113235479962385	12.4084870025137\\
0.119958156276178	12.2375287578708\\
0.126776581820928	12.2798334733336\\
0.133690756596635	11.7279375403228\\
0.1407006806033	12.1437691134634\\
0.147806353840922	11.7099858246667\\
0.1550077763095	12.0419782856149\\
0.162304948009036	13.0541193278257\\
0.169697868939529	12.2776141193993\\
0.177186539100979	12.3505198202525\\
0.184770958493386	11.9868329411036\\
0.19245112711675	11.2248290523059\\
0.200227044971071	11.5225078696503\\
0.208098712056349	11.7538827402477\\
0.216066128372585	11.4232093347409\\
0.224129293919777	10.5821899105628\\
0.232288208697927	10.2478636808456\\
0.240542872707033	10.3488694731596\\
0.248893285947097	10.2591801296872\\
0.257339448418118	10.2375181637078\\
0.265881360120096	10.2534675779607\\
0.274519021053031	10.3104166088728\\
0.283252431216923	10.4048328119414\\
0.292081590611772	10.1910888780597\\
0.301006499237578	10.052646014332\\
0.310027157094341	9.97572895786579\\
0.319143564182062	9.94836446740347\\
0.328355720500739	8.89743868086609\\
0.337663626050374	8.06722576297186\\
0.347067280830966	8.08953618139467\\
0.356566684842514	8.21903138600513\\
0.36616183808502	8.14447930777669\\
0.375852740558483	8.14139834940941\\
0.385639392262903	7.11296467458595\\
0.39552179319828	6.72922387652378\\
0.405499943364615	6.34149844989509\\
0.415573842761906	5.82120738532897\\
0.425743491390154	5.66608781202137\\
0.43600888924936	5.52666371154255\\
0.446370036339522	5.51948834261931\\
0.456826932660642	5.52335208482316\\
0.467379578212719	5.5259903454285\\
0.478027972995753	5.5727075435553\\
0.488772117009744	5.28535112383032\\
0.499612010254692	5.19432456773786\\
0.510547652730597	5.23513654595248\\
0.521579044437459	5.02558852195882\\
0.532706185375278	4.86486596604416\\
0.543929075544055	4.57332611631749\\
0.555247714943788	4.48462986003341\\
0.566662103574479	4.39165799202151\\
0.578172241436126	4.5871163055518\\
0.589778128528731	4.64438578335591\\
0.601479764852293	4.77529946476772\\
0.613277150406812	4.65747636223174\\
0.625170285192288	4.559601245434\\
0.637159169208721	4.53347945295457\\
0.649243802456111	3.83247704797707\\
0.661424184934458	3.77389011455678\\
0.673700316643763	3.67287101689944\\
0.686072197584024	3.5921367012326\\
0.698539827755243	3.14041709443895\\
0.711103207157418	3.16802047274717\\
0.723762335790551	3.22282862783439\\
0.736517213654641	3.02863818974414\\
0.749367840749688	3.00694688327887\\
0.762314217075692	2.87355763645975\\
0.775356342632653	2.84125934939053\\
0.788494217420571	2.9266837535085\\
0.801727841439446	2.9890009424619\\
0.815057214689278	2.71276573757648\\
0.828482337170068	2.57533058098734\\
0.842003208881814	2.22065498755871\\
0.855619829824518	2.32384891752875\\
0.869332199998178	2.19786361596016\\
0.883140319402796	2.10910358940583\\
0.897044188038371	2.09657368870996\\
0.911043805904903	2.08994248378012\\
0.925139173002392	1.96800973984847\\
0.939330289330838	1.89645487716746\\
0.953617154890241	1.87760265571793\\
0.967999769680602	1.86935224980514\\
0.982478133701919	1.90615851949749\\
0.997052246954193	1.8815531581195\\
1.01172210943743	1.9589350629356\\
1.02648772115161	1.95326839867436\\
1.04134908209676	1.93103530574547\\
1.05630619227286	1.78480969841037\\
1.07135905167992	1.76482538194499\\
1.08650766031794	1.7685639757405\\
1.10175201818691	1.68190760779471\\
1.11709212528684	1.56387715464678\\
1.13252798161773	1.46010859798873\\
1.14805958717958	1.2974119906975\\
1.16368694197238	1.31112369276497\\
1.17941004599614	1.15914789862795\\
1.19522889925086	1.10830083001485\\
1.21114350173653	1.06394851122172\\
1.22715385345316	1.19934478540567\\
1.24325995440075	1.19199965373151\\
1.25946180457929	1.12583582688949\\
1.2757594039888	1.11680429266501\\
1.29215275262926	1.02678469312748\\
1.30864185050067	1.03528625829621\\
1.32522669760304	1.06083828180046\\
1.34190729393638	1.08053662597548\\
1.35868363950066	1.08392171717843\\
1.37555573429591	1.0114836190546\\
1.39252357832211	1.00082160329129\\
1.40958717157927	0.991790811505814\\
1.42674651406738	1.07299104497183\\
1.44400160578646	1.00037911077262\\
1.46135244673649	0.967204331307164\\
1.47879903691747	0.962573685074565\\
1.49634137632942	0.94779791317968\\
1.51397946497232	0.860862536905316\\
1.53171330284618	0.839264237789018\\
1.54954288995099	0.74345709646501\\
1.56746822628677	0.728598038095977\\
1.5854893118535	0.724823213079775\\
1.60360614665118	0.714365764484231\\
1.62181873067983	0.672151263765294\\
1.64012706393943	0.640745123781542\\
1.65853114642999	0.65441295294826\\
1.6770309781515	0.643785077405002\\
1.69562655910397	0.604157971173014\\
1.7143178892874	0.584109704824267\\
1.73310496870179	0.564553974354925\\
1.75198779734713	0.555976797996587\\
1.77096637522343	0.509993000896695\\
1.79004070233069	0.499605364112971\\
1.8092107786689	0.49776722661527\\
1.82847660423808	0.480267684143488\\
1.84783817903821	0.46471552699796\\
1.86729550306929	0.45178944814627\\
1.88684857633133	0.488380557455961\\
1.90649739882433	0.493245854792861\\
1.92624197054829	0.466774988548551\\
1.94608229150321	0.421800214627058\\
1.96601836168908	0.47496264869675\\
1.98605018110591	0.460219028052883\\
2.00617774975369	0.46530602973481\\
2.02640106763243	0.456156455540142\\
2.04672013474213	0.449970863120475\\
2.06713495108279	0.448033853636973\\
2.0876455166544	0.437632255522401\\
2.10825183145698	0.4257034694245\\
2.1289538954905	0.408451056240222\\
2.14975170875499	0.403277018840641\\
2.17064527125043	0.405371047188836\\
2.19163458297683	0.40141465915789\\
2.21271964393419	0.39344204369856\\
2.2339004541225	0.384439221346737\\
2.25517701354177	0.369985836754587\\
2.276549322192	0.370751864256155\\
2.29801738007318	0.360314869852865\\
2.31958118718533	0.337486218025258\\
2.34124074352843	0.338207789220512\\
2.36299604910248	0.342332285257652\\
2.38484710390749	0.343855697535522\\
2.40679390794346	0.33100495615552\\
2.42883646121039	0.331887972704365\\
2.45097476370828	0.336557450915881\\
2.47320881543712	0.322484348043565\\
2.49553861639692	0.316383119759047\\
2.51796416658767	0.30792890138725\\
2.54048546600939	0.320073672788607\\
2.56310251466206	0.306712249368089\\
2.58581531254568	0.296749946476913\\
2.60862385966027	0.290760569712282\\
2.63152815600581	0.279919373925533\\
2.65452820158231	0.293505132276562\\
2.67762399638976	0.274297498822684\\
2.70081554042817	0.262043754499201\\
2.72410283369754	0.247728640861081\\
2.74748587619787	0.241458180678415\\
2.77096466792915	0.231612280673793\\
2.79453920889139	0.232183980337818\\
2.81820949908459	0.22996245872831\\
2.84197553850875	0.204786926421694\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00563601096287204	2.70213589919711\\
-0.00544921845078911	3.23005172902608\\
-0.00526227273993665	3.47814271798423\\
-0.00507517383031465	3.65376377943246\\
-0.00488792172192313	3.65396283135054\\
-0.00470051641476208	3.68371876636478\\
-0.00451295790883149	3.70893690795805\\
-0.00432524620413137	5.84302951408094\\
-0.00413738130066172	5.85228844190074\\
-0.00394936319842254	5.85259050563973\\
-0.00376119189741383	5.85598932668914\\
-0.00357286739763559	5.85268075158514\\
-0.00338438969908781	5.54455201943128\\
-0.00319575880177051	5.26965166853279\\
-0.00300697470568367	5.293773950946\\
-0.0028180374108273	5.31205181836404\\
-0.0026289469172014	5.31641163833685\\
-0.00243970322480597	5.31302442435975\\
-0.00225030633364101	5.31268189407023\\
-0.00206075624370652	5.31275547397088\\
-0.00187105295500249	13.4209784834305\\
-0.00168119646752894	13.42469325411\\
-0.00149118678128585	13.413256663032\\
-0.00130102389627323	13.4255835299799\\
-0.00111070781249108	13.4314850202467\\
-0.000920238529939399	13.4313620714845\\
-0.000729616048618186	13.467530137088\\
-0.000538840368527442	13.4782828604901\\
-0.000347911489667166	13.4937513951864\\
-0.00015682941203736	13.4867150357996\\
3.44058643619787e-05	13.4854530110369\\
0.000225794339530848	13.4858433637932\\
0.000417336013469249	13.4878274505684\\
0.000609030886177182	13.4879680215832\\
0.000800878957654645	13.4953994721346\\
0.00099288022790164	13.4948653017949\\
0.00118503469691817	13.4968166872372\\
0.00137734236470422	13.4977529179657\\
0.00156980323125981	13.5137314309177\\
0.00176241729658493	13.4785343578413\\
0.00195518456067959	13.5181522534074\\
0.00214810502354377	13.5212121280569\\
0.00234117868517748	13.5324217305488\\
0.00253440554558073	13.5279196051387\\
0.00272778560475351	13.7710885024785\\
0.00292131886269581	13.8426677394697\\
0.00311500531940765	13.8497845472174\\
0.00330884497488902	13.8488893781505\\
0.00350283782913993	13.8625524552728\\
0.00369698388216036	13.8656160363035\\
0.00389128313395033	13.9124568183521\\
0.00408573558450982	13.9447415497188\\
0.00428034123383885	13.9461771911399\\
0.00447510008193741	13.9702852745804\\
0.0046700121288055	14.1415547693734\\
0.00486507737444312	14.1479799214073\\
0.00506029581885027	14.1601016933541\\
0.00525566746202696	14.2163190626243\\
0.00545119230397317	14.2206435290765\\
0.00564687034468892	14.2470149039519\\
0.0058427015841742	14.3263182543185\\
0.00603868602242901	14.3259706248573\\
0.00623482365945335	14.3260314773804\\
0.00643111449524722	14.403781077261\\
0.00662755852981063	14.4097366252988\\
0.00682415576314356	14.4117604203436\\
0.00702090619524603	14.4104584007602\\
0.00721780982611803	14.4506837491645\\
0.00741486665575956	14.2639987819734\\
0.00761207668417062	14.275034469362\\
0.00780943991135121	14.2635508411184\\
0.00800695633730133	14.2666755901116\\
0.00820462596202099	14.2517363058431\\
0.00840244878551017	14.2545583312987\\
0.00860042480776889	14.0384953218884\\
0.00879855402879714	14.0411724245823\\
0.00899683644859492	14.055671401399\\
0.00919527206716223	14.0652434600803\\
0.00939386088449907	14.0820832384693\\
0.00959260290060545	25.6340603587378\\
0.00979149811548135	25.6580388192063\\
0.00999054652912679	25.6701942074704\\
0.0101897481415418	25.6704922186102\\
0.0103891029527263	25.6685009218879\\
0.0105886109626803	25.6685113363259\\
0.0107882721714038	25.6681280134743\\
0.0109880865788969	25.6721553893634\\
0.0111880541851596	25.6495119195249\\
0.0113881749901917	25.673574466295\\
0.0115884489939934	25.6689214132261\\
0.0117888761965646	25.6693027004057\\
0.0119894565979054	25.6689161573921\\
0.0121901901980157	25.6898838949438\\
0.0123910769968955	25.688459391902\\
0.0125921169945448	25.6894678517982\\
0.0127933101909637	25.688526646619\\
0.0129946565861521	25.6954565113412\\
0.01319615618011	25.6941968042278\\
0.0133978089728375	25.696079157527\\
0.0135996149643345	25.6975047032894\\
0.013801574154601	27.5798652498288\\
0.0140036865436371	27.5596961715735\\
0.0142059521314427	27.5821578920642\\
0.0144083709180178	27.5848565635579\\
0.0146109429033625	27.5522439787039\\
0.0148136680874767	27.4990353019689\\
0.0150165464703604	27.4749466834223\\
0.0152195780520136	27.4329573586984\\
0.0154227628324364	27.4296308133173\\
0.0156261008116287	27.4466366610483\\
0.0158295919895906	22.6150144368822\\
0.016033236366322	22.603921707059\\
0.0162370339418229	22.6579112213411\\
0.0164409847160933	22.6686711449192\\
0.0166450886891333	22.6793392732187\\
0.0168493458609428	22.6168936137006\\
0.0170537562315218	22.6141679756711\\
0.0172583198008704	22.6145600847878\\
0.0174630365689885	22.6163221098305\\
0.0176679065358761	22.5698475133374\\
0.0178729297015333	22.5824530306768\\
0.01807810606596	22.6312241057185\\
0.0182834356291562	22.6486044752409\\
0.0184889183911219	24.1550736994168\\
0.0186945543518572	24.1630830734704\\
0.018900343511362	24.1636450953254\\
0.0191062858696364	24.1621299204121\\
0.0193123814266803	24.1619725571539\\
0.0195186301824937	24.1625083189649\\
0.0197250321370766	24.1638217081792\\
0.0199315872904291	24.2812261116315\\
0.0201382956425511	24.2816063210078\\
0.0203451571934426	24.2862141614491\\
0.0205521719431037	23.7301111245467\\
0.0207593398915343	23.7316474634514\\
0.0209666610387344	23.733849290774\\
0.0211741353847041	23.7343904529594\\
0.0213817629294433	23.7089235500159\\
0.021589543672952	23.7263348924088\\
0.0217974776152302	23.7205168112406\\
0.022005564756278	23.7272347119834\\
0.0222138050960953	23.7314845289278\\
0.0224221986346822	23.7314212756299\\
0.0226307453720386	23.7391541726962\\
0.0228394453081645	23.7425637632301\\
0.0230482984430599	23.7163869000294\\
0.0232573047767249	23.7077496638514\\
0.0234664643091594	23.670197577667\\
0.0236757770403634	23.6735968204164\\
0.023885242970337	23.6697051660647\\
0.0240948620990801	23.6687216159126\\
0.0243046344265927	23.6638661220937\\
0.0245145599528749	23.6791656831337\\
0.0247246386779266	23.6815154592364\\
0.0249348706017478	23.6874781201207\\
0.0251452557243386	23.6879470971793\\
0.0253557940456989	23.6828887778603\\
0.0255664855658287	23.6731217367872\\
0.025777330284728	23.6718514296638\\
0.0259883282023969	23.6727726458602\\
0.0261994793188353	23.6745978281714\\
0.0264107836340433	23.6801456801917\\
0.0266222411480207	23.6740987212568\\
0.0268338518607678	23.7144117986048\\
0.0270456157722843	23.7241350995187\\
0.0272575328825704	23.7194721942316\\
0.027469603191626	23.7619101374795\\
0.0276818266994511	23.7498018952058\\
0.0278942034060458	23.7474069780706\\
0.02810673331141	23.6689284912934\\
0.0283194164155437	23.6689836301504\\
0.0285322527184469	23.6987193572134\\
0.0287452422201197	23.6908381548682\\
0.028958384920562	23.7040258088474\\
0.0291716808197739	23.8325421781458\\
0.0293851299177553	23.8390310298767\\
0.0295987322145062	23.8628224369837\\
0.0298124877100266	23.8667708172232\\
0.0300263964043166	23.7030560243144\\
0.0302404582973761	23.7007182945019\\
0.0304546733892052	23.702347940325\\
0.0306690416798037	23.7304666735081\\
0.0308835631691718	23.7688688634635\\
0.0310982378573095	23.734915220444\\
0.0313130657442166	23.7382312823407\\
0.0315280468298933	23.7435891640361\\
0.0317431811143396	23.7875862183443\\
0.0319584685975553	23.7901593134918\\
0.0321739092795406	23.7910888950402\\
0.0323895031602954	23.7961839355128\\
0.0326052502398198	23.7296480941265\\
0.0328211505181137	23.7298212370598\\
0.0330372039951771	23.727583448769\\
0.03325341067101	23.0335424260252\\
0.0334697705456125	23.0524031381723\\
0.0336862836189845	23.0450586205209\\
0.0339029498911261	23.0435186139387\\
0.0341197693620371	23.0420147991531\\
0.0343367420317177	23.0411243157302\\
0.0345538679001679	22.8500710443331\\
0.0400318042115189	22.5313518926971\\
0.0456054897538271	22.3314954313597\\
0.0512749245270923	23.6669218611464\\
0.0570401085313146	20.9451081188968\\
0.0629010417664941	20.7596465528859\\
0.0688577242326306	20.7486874478973\\
0.0749101559297242	21.7358340055389\\
0.0810583368577748	22.7710500888015\\
0.0873022670167826	22.9860894065317\\
0.0936419464067475	23.3780525583297\\
0.100077375027669	23.0218061106886\\
0.106608552879548	18.8901126646054\\
0.113235479962385	18.7685440441412\\
0.119958156276178	19.3200905237396\\
0.126776581820928	19.3773134603133\\
0.133690756596635	17.4472280465822\\
0.1407006806033	17.2011362215872\\
0.147806353840922	17.0707356938766\\
0.1550077763095	17.579523924078\\
0.162304948009036	18.7968835306892\\
0.169697868939529	18.1196267816224\\
0.177186539100979	18.3790135720205\\
0.184770958493386	18.2074242564591\\
0.19245112711675	16.7762160932923\\
0.200227044971071	17.7806792901373\\
0.208098712056349	18.4664902104294\\
0.216066128372585	18.9903303064688\\
0.224129293919777	18.9794341099135\\
0.232288208697927	17.8585901447041\\
0.240542872707033	18.659984325538\\
0.248893285947097	17.3114262021309\\
0.257339448418118	17.0180178339614\\
0.265881360120096	16.1221333527115\\
0.274519021053031	16.9138512734294\\
0.283252431216923	18.9286739830585\\
0.292081590611772	18.4269829153025\\
0.301006499237578	17.9160435323155\\
0.310027157094341	18.2851095565145\\
0.319143564182062	18.0437461933664\\
0.328355720500739	17.7808142478746\\
0.337663626050374	16.6341862663842\\
0.347067280830966	17.3083551417695\\
0.356566684842514	17.5308556341666\\
0.36616183808502	17.7671859201323\\
0.375852740558483	16.8541554813009\\
0.385639392262903	16.9671745093666\\
0.39552179319828	16.9651704560606\\
0.405499943364615	16.6949045180575\\
0.415573842761906	16.1654846473897\\
0.425743491390154	17.1047351958544\\
0.43600888924936	17.0748996621505\\
0.446370036339522	17.0119876504084\\
0.456826932660642	16.9282034541048\\
0.467379578212719	16.5081449140483\\
0.478027972995753	15.7727936727523\\
0.488772117009744	16.1406909066743\\
0.499612010254692	14.6748948439391\\
0.510547652730597	15.356109713561\\
0.521579044437459	15.2723372989106\\
0.532706185375278	14.702255637326\\
0.543929075544055	14.6646373272452\\
0.555247714943788	14.8646513493773\\
0.566662103574479	14.5126041025666\\
0.578172241436126	13.905721906277\\
0.589778128528731	13.9215011221812\\
0.601479764852293	14.1191610273154\\
0.613277150406812	13.6406487310121\\
0.625170285192288	13.6301356351701\\
0.637159169208721	13.7743133208607\\
0.649243802456111	7.37187722903334\\
0.661424184934458	6.77163784279462\\
0.673700316643763	6.56680090710401\\
0.686072197584024	6.12931503708509\\
0.698539827755243	5.68574199044209\\
0.711103207157418	5.74394284367101\\
0.723762335790551	6.0735704760402\\
0.736517213654641	5.97950074448843\\
0.749367840749688	5.98803170650935\\
0.762314217075692	5.93737870896196\\
0.775356342632653	6.16312601925352\\
0.788494217420571	6.20396987661047\\
0.801727841439446	6.58772747744581\\
0.815057214689278	6.43024210221903\\
0.828482337170068	4.5487011182195\\
0.842003208881814	4.64416363686702\\
0.855619829824518	4.63841559449123\\
0.869332199998178	4.85324614700897\\
0.883140319402796	4.92888932650881\\
0.897044188038371	5.22550029277852\\
0.911043805904903	5.02462066354834\\
0.925139173002392	4.84396533600664\\
0.939330289330838	4.91133501899442\\
0.953617154890241	4.91829033022015\\
0.967999769680602	4.88581902171657\\
0.982478133701919	5.02732307604468\\
0.997052246954193	5.03251202839277\\
1.01172210943743	4.89034848279104\\
1.02648772115161	4.92051948462128\\
1.04134908209676	5.02388915698855\\
1.05630619227286	5.04583969082679\\
1.07135905167992	4.69786521035406\\
1.08650766031794	4.57461662113459\\
1.10175201818691	4.52615625050235\\
1.11709212528684	4.45186207474065\\
1.13252798161773	4.29448812318064\\
1.14805958717958	3.07285854535387\\
1.16368694197238	3.19450767829735\\
1.17941004599614	3.42643477349702\\
1.19522889925086	3.00239667694985\\
1.21114350173653	2.92229111728324\\
1.22715385345316	3.07395974683948\\
1.24325995440075	3.00278195922084\\
1.25946180457929	2.9418924980257\\
1.2757594039888	2.93544223381032\\
1.29215275262926	1.8005554248645\\
1.30864185050067	2.23240159769178\\
1.32522669760304	2.31073366536391\\
1.34190729393638	2.10624059921733\\
1.35868363950066	2.04632298814702\\
1.37555573429591	1.63246749812958\\
1.39252357832211	1.63850442014907\\
1.40958717157927	1.72861300686636\\
1.42674651406738	1.84721823530898\\
1.44400160578646	1.70262068661898\\
1.46135244673649	1.92781065704313\\
1.47879903691747	1.89918579471316\\
1.49634137632942	1.97595740435948\\
1.51397946497232	1.28273191818346\\
1.53171330284618	1.18909093641084\\
1.54954288995099	1.0530402633925\\
1.56746822628677	1.06058273412237\\
1.5854893118535	1.06879390615209\\
1.60360614665118	1.08012335166778\\
1.62181873067983	1.09744452949115\\
1.64012706393943	1.0947290441786\\
1.65853114642999	1.09752552881203\\
1.6770309781515	1.10232093563682\\
1.69562655910397	0.950835008347886\\
1.7143178892874	0.962485021505152\\
1.73310496870179	0.910914472441528\\
1.75198779734713	0.937542347613033\\
1.77096637522343	0.778366358933565\\
1.79004070233069	0.838515176749778\\
1.8092107786689	0.737306316285953\\
1.82847660423808	0.713290365551418\\
1.84783817903821	0.743785326217433\\
1.86729550306929	0.645219111812485\\
1.88684857633133	0.767868821188252\\
1.90649739882433	0.84309792593719\\
1.92624197054829	0.767133320769351\\
1.94608229150321	0.602532670228646\\
1.96601836168908	0.75426694696999\\
1.98605018110591	0.796842836225297\\
2.00617774975369	0.732157687751674\\
2.02640106763243	0.667913877458636\\
2.04672013474213	0.661790172352232\\
2.06713495108279	0.774175065601671\\
2.0876455166544	0.773519897838033\\
2.10825183145698	0.772727812702013\\
2.1289538954905	0.775331213599638\\
2.14975170875499	0.773426277581521\\
2.17064527125043	0.646187899067152\\
2.19163458297683	0.631693103551241\\
2.21271964393419	0.580394204407315\\
2.2339004541225	0.574455706822125\\
2.25517701354177	0.526938413388671\\
2.276549322192	0.560219974583823\\
2.29801738007318	0.577512973580973\\
2.31958118718533	0.582370488730154\\
2.34124074352843	0.597150499689566\\
2.36299604910248	0.591001311243115\\
2.38484710390749	0.588134603622446\\
2.40679390794346	0.545805421728502\\
2.42883646121039	0.606150781398264\\
2.45097476370828	0.63237929390553\\
2.47320881543712	0.62200456521489\\
2.49553861639692	0.570224009068997\\
2.51796416658767	0.56475665741313\\
2.54048546600939	0.614536492072343\\
2.56310251466206	0.607329774831293\\
2.58581531254568	0.588837112894451\\
2.60862385966027	0.588729673825764\\
2.63152815600581	0.509470007818476\\
2.65452820158231	0.489122054657238\\
2.67762399638976	0.496041979852711\\
2.70081554042817	0.490430267436303\\
2.72410283369754	0.470404378217649\\
2.74748587619787	0.377508717861691\\
2.77096466792915	0.373239256723883\\
2.79453920889139	0.362002179214275\\
2.81820949908459	0.365387546438978\\
2.84197553850875	0.347215659512639\\
2.84197553850875	0.0856100242537472\\
2.81820949908459	0.0848010357892033\\
2.79453920889139	0.106354507924751\\
2.77096466792915	0.122437647896784\\
2.74748587619787	0.138648349229986\\
2.72410283369754	0.111312812371999\\
2.70081554042817	0.132733417211024\\
2.67762399638976	0.117605980967389\\
2.65452820158231	0.0872113497668903\\
2.63152815600581	0.0883227105904246\\
2.60862385966027	0.119599545259967\\
2.58581531254568	0.118128773014135\\
2.56310251466206	0.153150638379914\\
2.54048546600939	0.134487356966171\\
2.51796416658767	0.111416813963278\\
2.49553861639692	0.109089789730739\\
2.47320881543712	0.114617426089939\\
2.45097476370828	0.100831592048135\\
2.42883646121039	0.13444822950975\\
2.40679390794346	0.137060356805345\\
2.38484710390749	0.197644685275515\\
2.36299604910248	0.177604382503949\\
2.34124074352843	0.171675314805883\\
2.31958118718533	0.153569358199669\\
2.29801738007318	0.191079768222443\\
2.276549322192	0.205269883607246\\
2.25517701354177	0.206779449752569\\
2.2339004541225	0.241944956023498\\
2.21271964393419	0.217929852508784\\
2.19163458297683	0.208725044831051\\
2.17064527125043	0.251521224863525\\
2.14975170875499	0.215427216891731\\
2.1289538954905	0.2487710190263\\
2.10825183145698	0.244119224506279\\
2.0876455166544	0.238635672557473\\
2.06713495108279	0.27823299605963\\
2.04672013474213	0.248709421741086\\
2.02640106763243	0.23051576272702\\
2.00617774975369	0.268317327156284\\
1.98605018110591	0.219132258252002\\
1.96601836168908	0.175121294694347\\
1.94608229150321	0.204439958491269\\
1.92624197054829	0.234083562701909\\
1.90649739882433	0.230553379572821\\
1.88684857633133	0.266861845654217\\
1.86729550306929	0.226532590748804\\
1.84783817903821	0.244767829195897\\
1.82847660423808	0.215038021562514\\
1.8092107786689	0.221427011742594\\
1.79004070233069	0.281134851379371\\
1.77096637522343	0.250090061855976\\
1.75198779734713	0.241608539866624\\
1.73310496870179	0.318379126366544\\
1.7143178892874	0.26618672170476\\
1.69562655910397	0.281326075589778\\
1.6770309781515	0.302555304681002\\
1.65853114642999	0.272858951813343\\
1.64012706393943	0.26824226183338\\
1.62181873067983	0.292447533350285\\
1.60360614665118	0.390532753517534\\
1.5854893118535	0.394594934874884\\
1.56746822628677	0.3981849003926\\
1.54954288995099	0.363989741796304\\
1.53171330284618	0.400877949493663\\
1.51397946497232	0.278593837157128\\
1.49634137632942	0.413911992287376\\
1.47879903691747	0.334017353176828\\
1.46135244673649	0.471147155102441\\
1.44400160578646	0.575597333654598\\
1.42674651406738	0.544887517698668\\
1.40958717157927	0.538325133884495\\
1.39252357832211	0.479938450372794\\
1.37555573429591	0.469543882881469\\
1.35868363950066	0.606545161330372\\
1.34190729393638	0.665790554695077\\
1.32522669760304	0.566783591613583\\
1.30864185050067	0.491518489783636\\
1.29215275262926	0.555663539443146\\
1.2757594039888	0.509271011236519\\
1.25946180457929	0.42896921779723\\
1.24325995440075	0.44101255741185\\
1.22715385345316	0.482763289859441\\
1.21114350173653	0.409663442922303\\
1.19522889925086	0.359925626111196\\
1.17941004599614	0.555507922323791\\
1.16368694197238	0.578194079737587\\
1.14805958717958	0.698120117999583\\
1.13252798161773	0.670229822732442\\
1.11709212528684	0.771125496873358\\
1.10175201818691	0.749352678519102\\
1.08650766031794	0.805434676554679\\
1.07135905167992	0.694207389662892\\
1.05630619227286	0.723706558145824\\
1.04134908209676	0.751534869794054\\
1.02648772115161	0.750048470354212\\
1.01172210943743	0.887574485953248\\
0.997052246954193	0.710586457476963\\
0.982478133701919	0.897133559054087\\
0.967999769680602	0.658259126439961\\
0.953617154890241	0.637970075765841\\
0.939330289330838	0.656019741930602\\
0.925139173002392	0.678511884874356\\
0.911043805904903	0.694900355205358\\
0.897044188038371	0.716066949208797\\
0.883140319402796	0.737166322217723\\
0.869332199998178	0.804571119401365\\
0.855619829824518	0.860033238623063\\
0.842003208881814	0.782931813575188\\
0.828482337170068	1.33808876649426\\
0.815057214689278	1.10008690573769\\
0.801727841439446	1.23246513829635\\
0.788494217420571	1.16410141436863\\
0.775356342632653	0.796323009220239\\
0.762314217075692	0.853210257015058\\
0.749367840749688	0.919655253929527\\
0.736517213654641	1.15952299766943\\
0.723762335790551	1.50735018388718\\
0.711103207157418	1.45810009292366\\
0.698539827755243	1.4953741921606\\
0.686072197584024	1.73536054172324\\
0.673700316643763	1.69576489282706\\
0.661424184934458	1.81613729558144\\
0.649243802456111	1.94466824242663\\
0.637159169208721	2.10081740404433\\
0.625170285192288	2.14131652560689\\
0.613277150406812	1.71847610204229\\
0.601479764852293	1.2519462915286\\
0.589778128528731	1.47634303431604\\
0.578172241436126	1.49410814676109\\
0.566662103574479	1.57271962464061\\
0.555247714943788	1.43235400296053\\
0.543929075544055	1.63262667589153\\
0.532706185375278	1.25691750908112\\
0.521579044437459	1.30391240752816\\
0.510547652730597	1.25775558934848\\
0.499612010254692	1.21416524375298\\
0.488772117009744	1.19996779832358\\
0.478027972995753	1.46325630876897\\
0.467379578212719	1.42141985885939\\
0.456826932660642	1.35252206899281\\
0.446370036339522	1.3696372936392\\
0.43600888924936	1.64114562875077\\
0.425743491390154	1.5723340628091\\
0.415573842761906	1.5860709246075\\
0.405499943364615	1.65930217178272\\
0.39552179319828	1.640761835071\\
0.385639392262903	1.84109977950954\\
0.375852740558483	2.01636035029558\\
0.36616183808502	2.14305697830275\\
0.356566684842514	1.83322860187594\\
0.347067280830966	1.73201571486717\\
0.337663626050374	1.74285145327198\\
0.328355720500739	1.9448449205883\\
0.319143564182062	2.48537871067037\\
0.310027157094341	2.77527202208642\\
0.301006499237578	3.00619409520892\\
0.292081590611772	3.18997364902501\\
0.283252431216923	3.11444033292933\\
0.274519021053031	3.63956000140392\\
0.265881360120096	3.45463380192273\\
0.257339448418118	3.49869118334491\\
0.248893285947097	3.63468454623063\\
0.240542872707033	4.07011129935749\\
0.232288208697927	4.34064915358337\\
0.224129293919777	4.16633672376539\\
0.216066128372585	4.43422465939084\\
0.208098712056349	4.1572860251942\\
0.200227044971071	4.21051639031981\\
0.19245112711675	3.99323451401116\\
0.184770958493386	3.89489446840915\\
0.177186539100979	6.77161670768144\\
0.169697868939529	6.68104060660533\\
0.162304948009036	9.17494853091982\\
0.1550077763095	6.32813856476851\\
0.147806353840922	7.1172586933597\\
0.1407006806033	6.84671665618818\\
0.133690756596635	6.98580558545074\\
0.126776581820928	3.62323370188024\\
0.119958156276178	3.68673977745565\\
0.113235479962385	3.67168774344049\\
0.106608552879548	4.00275898806134\\
0.100077375027669	4.53696422438948\\
0.0936419464067475	4.48418138710302\\
0.0873022670167826	4.6145109548937\\
0.0810583368577748	4.64685030910674\\
0.0749101559297242	4.35890220958214\\
0.0688577242326306	4.66046745394418\\
0.0629010417664941	3.47379421595784\\
0.0570401085313146	3.4204439934605\\
0.0512749245270923	3.56675331039098\\
0.0456054897538271	5.06303200744714\\
0.0400318042115189	5.65185731479363\\
0.0345538679001679	5.28897700354435\\
0.0343367420317177	5.29939610018592\\
0.0341197693620371	5.31023666514932\\
0.0339029498911261	5.31018722860812\\
0.0336862836189845	5.30879087013644\\
0.0334697705456125	5.29928777548112\\
0.03325341067101	5.30048567050265\\
0.0330372039951771	5.29931012423964\\
0.0328211505181137	5.29229635893321\\
0.0326052502398198	5.30130045734419\\
0.0323895031602954	5.40547119560403\\
0.0321739092795406	5.41904623512608\\
0.0319584685975553	5.41379852835324\\
0.0317431811143396	5.41152852933793\\
0.0315280468298933	5.40621341189531\\
0.0313130657442166	5.40968533915122\\
0.0310982378573095	5.41095782021689\\
0.0308835631691718	5.48249204133608\\
0.0306690416798037	5.47617997500967\\
0.0304546733892052	5.45838819831886\\
0.0302404582973761	5.46287612855686\\
0.0300263964043166	5.46100206410653\\
0.0298124877100266	5.45959714405786\\
0.0295987322145062	5.46616823230684\\
0.0293851299177553	5.46756221127002\\
0.0291716808197739	5.46684289531027\\
0.028958384920562	5.52107291854439\\
0.0287452422201197	5.47516998879752\\
0.0285322527184469	5.46791875061433\\
0.0283194164155437	5.46884831334165\\
0.02810673331141	5.46884981707536\\
0.0278942034060458	5.4701532981976\\
0.0276818266994511	5.46149266886334\\
0.027469603191626	5.4542262950058\\
0.0272575328825704	5.14266165061868\\
0.0270456157722843	5.16920775546318\\
0.0268338518607678	5.16074542424318\\
0.0266222411480207	5.15668696151675\\
0.0264107836340433	5.13614586145206\\
0.0261994793188353	5.13946177281815\\
0.0259883282023969	5.13078753123651\\
0.025777330284728	5.08439396464719\\
0.0255664855658287	5.08360242619828\\
0.0253557940456989	5.07595212704931\\
0.0251452557243386	5.10881697544492\\
0.0249348706017478	5.08619169735124\\
0.0247246386779266	5.03071369921375\\
0.0245145599528749	5.02708503991063\\
0.0243046344265927	5.02551862784342\\
0.0240948620990801	5.00808395905985\\
0.023885242970337	4.99558898564307\\
0.0236757770403634	4.99666258852678\\
0.0234664643091594	4.91665045830912\\
0.0232573047767249	4.91973785070278\\
0.0230482984430599	4.92837502228379\\
0.0228394453081645	4.92854542634256\\
0.0226307453720386	4.9242190571497\\
0.0224221986346822	5.02101431203907\\
0.0222138050960953	5.0242088626926\\
0.022005564756278	5.22965364704154\\
0.0217974776152302	5.22321083747799\\
0.021589543672952	5.21248751414787\\
0.0213817629294433	5.21248170422202\\
0.0211741353847041	5.18382031595713\\
0.0209666610387344	5.33384455005958\\
0.0207593398915343	5.33228462503686\\
0.0205521719431037	5.32683008272148\\
0.0203451571934426	5.32776734030869\\
0.0201382956425511	5.31366849437279\\
0.0199315872904291	5.31341473389533\\
0.0197250321370766	5.28807320845056\\
0.0195186301824937	5.29861364049681\\
0.0193123814266803	5.29851832669259\\
0.0191062858696364	5.29682663365648\\
0.018900343511362	5.31747531470639\\
0.0186945543518572	5.31692055523489\\
0.0184889183911219	5.23395669225424\\
0.0182834356291562	5.04987383065499\\
0.01807810606596	3.74781261746127\\
0.0178729297015333	3.75127900830404\\
0.0176679065358761	4.18841103463903\\
0.0174630365689885	4.18553077545027\\
0.0172583198008704	4.17115828252741\\
0.0170537562315218	4.1715086088176\\
0.0168493458609428	4.16110894357363\\
0.0166450886891333	4.15411415041019\\
0.0164409847160933	4.15454981171775\\
0.0162370339418229	4.14748117494268\\
0.016033236366322	4.15257791923853\\
0.0158295919895906	4.15410799255292\\
0.0156261008116287	4.15012967408193\\
0.0154227628324364	4.13772937686946\\
0.0152195780520136	3.89728230592687\\
0.0150165464703604	3.89965515455014\\
0.0148136680874767	3.90046243180058\\
0.0146109429033625	3.87671129266246\\
0.0144083709180178	3.86699031662882\\
0.0142059521314427	3.86175189569866\\
0.0140036865436371	4.02899189826061\\
0.013801574154601	4.03055751283639\\
0.0135996149643345	4.02990275389415\\
0.0133978089728375	4.09088857969279\\
0.01319615618011	4.06411075833851\\
0.0129946565861521	4.00555282318499\\
0.0127933101909637	2.35449486727357\\
0.0125921169945448	2.35078903079141\\
0.0123910769968955	2.34637562559693\\
0.0121901901980157	2.34498371371284\\
0.0119894565979054	2.34564580342625\\
0.0117888761965646	2.37115622560999\\
0.0115884489939934	2.36473127011866\\
0.0113881749901917	2.36443826524378\\
0.0111880541851596	2.3649200189548\\
0.0109880865788969	2.29212687210314\\
0.0107882721714038	2.28693231976235\\
0.0105886109626803	2.31652216483742\\
0.0103891029527263	2.31659552109037\\
0.0101897481415418	2.31680866029894\\
0.00999054652912679	2.31502388652871\\
0.00979149811548135	2.3153668583136\\
0.00959260290060545	2.30576172754559\\
0.00939386088449907	2.31183153688111\\
0.00919527206716223	2.31209971619323\\
0.00899683644859492	2.13498389447731\\
0.00879855402879714	2.12417532766269\\
0.00860042480776889	2.12428067640475\\
0.00840244878551017	2.1219102654737\\
0.00820462596202099	2.11932353313829\\
0.00800695633730133	2.11992303304349\\
0.00780943991135121	2.12531011458472\\
0.00761207668417062	2.12226720254422\\
0.00741486665575956	2.12370598445274\\
0.00721780982611803	2.15310788836318\\
0.00702090619524603	2.15170514504339\\
0.00682415576314356	2.12272758366851\\
0.00662755852981063	2.12007403690697\\
0.00643111449524722	2.06765974615501\\
0.00623482365945335	2.04703001786076\\
0.00603868602242901	2.06117378466626\\
0.0058427015841742	1.97559803715535\\
0.00564687034468892	1.98967407164822\\
0.00545119230397317	1.95639843857085\\
0.00525566746202696	1.95379245417694\\
0.00506029581885027	1.92311714126867\\
0.00486507737444312	1.92714006742407\\
0.0046700121288055	1.93801692684744\\
0.00447510008193741	1.92566172772732\\
0.00428034123383885	1.9255578141565\\
0.00408573558450982	1.92375034800391\\
0.00389128313395033	1.92266345262018\\
0.00369698388216036	1.92628380126323\\
0.00350283782913993	1.92635899972701\\
0.00330884497488902	1.83975208772321\\
0.00311500531940765	1.83139803835931\\
0.00292131886269581	1.83482870873794\\
0.00272778560475351	1.83307232017903\\
0.00253440554558073	1.80324680140352\\
0.00234117868517748	1.80010210561626\\
0.00214810502354377	1.79497933848594\\
0.00195518456067959	1.79265716615261\\
0.00176241729658493	1.80430576077226\\
0.00156980323125981	1.79528980120019\\
0.00137734236470422	1.80158392626399\\
0.00118503469691817	1.802896532418\\
0.00099288022790164	1.79070867760526\\
0.000800878957654645	1.47416654815584\\
0.000609030886177182	1.4736479619871\\
0.000417336013469249	1.47345309085514\\
0.000225794339530848	1.46891382574031\\
3.44058643619787e-05	1.46880664539107\\
-0.00015682941203736	1.46645565709604\\
-0.000347911489667166	1.46408911168011\\
-0.000538840368527442	1.46422506905084\\
-0.000729616048618186	1.45889824163852\\
-0.000920238529939399	1.43048350544852\\
-0.00111070781249108	1.41910209942898\\
-0.00130102389627323	1.41588783729349\\
-0.00149118678128585	1.2600685182096\\
-0.00168119646752894	1.25879263236704\\
-0.00187105295500249	1.25259492948656\\
-0.00206075624370652	1.24186082320073\\
-0.00225030633364101	1.23973952505772\\
-0.00243970322480597	1.19062812676111\\
-0.0026289469172014	1.19328294298057\\
-0.0028180374108273	1.18721916543355\\
-0.00300697470568367	1.18718860754883\\
-0.00319575880177051	1.17326676972278\\
-0.00338438969908781	1.15012008148533\\
-0.00357286739763559	1.14152329642357\\
-0.00376119189741383	1.12750425724698\\
-0.00394936319842254	1.12160926853561\\
-0.00413738130066172	1.05555750899629\\
-0.00432524620413137	1.05516865117594\\
-0.00451295790883149	1.05424550997915\\
-0.00470051641476208	1.0450618097346\\
-0.00488792172192313	1.04321407453645\\
-0.00507517383031465	1.02046543811021\\
-0.00526227273993665	1.00729526856615\\
-0.00544921845078911	1.005231055924\\
-0.00563601096287204	1.00040002388011\\
}--cycle;
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00255574212110884	1.29883337164416\\
0.00259195964086906	1.59200688210818\\
0.00262828572793621	1.94251698957205\\
0.00266472038231031	2.10920352566753\\
0.00270126360399134	2.12185529888361\\
0.00273791539297931	2.13909536097349\\
0.00277467574927422	2.14190711890978\\
0.00281154467287607	2.40480099456692\\
0.00284852216378485	2.42472574339633\\
0.00288560822200057	2.43670687587288\\
0.00292280284752323	2.44869737471757\\
0.00296010604035282	2.62307745229169\\
0.00299751780048936	2.59262844841977\\
0.00303503812793283	3.00079980508996\\
0.00307266702268324	3.01783893102884\\
0.00311040448474058	3.00149187948403\\
0.00314825051410487	3.01583281063471\\
0.00318620511077609	3.01486613848938\\
0.00322426827475424	3.04130272741515\\
0.00326244000603934	3.0574014336892\\
0.00330072030463137	4.2837652556093\\
0.00333910917053034	4.28827806181864\\
0.00337760660373625	4.2988446700178\\
0.0034162126042491	4.28450381767844\\
0.00345492717206888	4.30075585415043\\
0.0034937503071956	4.39206174790008\\
0.00353268200962926	4.41722735724187\\
0.00357172227936986	4.42946659709237\\
0.00361087111641739	4.47387301575649\\
0.00365012852077186	4.42257422143925\\
0.00368949449243327	4.43321778447387\\
0.00372896903140162	4.08537117019779\\
0.0037685521376769	4.15710945442714\\
0.00380824381125912	4.18189975863738\\
0.00384804405214828	4.20162818265098\\
0.00388795286034437	4.28039307105879\\
0.00392797023584741	4.26960062467407\\
0.00396809617865738	4.29524672774043\\
0.00400833068877429	4.29688075151175\\
0.00404867376619813	4.32432141026352\\
0.00408912541092892	4.36820317423513\\
0.00412968562296664	4.48460216218448\\
0.0041703544023113	4.50442567075393\\
0.00421113174896289	4.48285292504524\\
0.00425201766292143	4.35045187363056\\
0.0042930121441869	4.38640894661108\\
0.0043341151927593	4.40105240763912\\
0.00437532680863865	4.65344383936582\\
0.00441664699182493	4.68482209265434\\
0.00445807574231815	4.76356904635364\\
0.00449961306011831	4.77651161921975\\
0.00454125894522541	4.79570647005408\\
0.00458301339763944	4.7789449088401\\
0.00462487641736041	4.80102136592354\\
0.00466684800438832	4.82536346596969\\
0.00470892815872317	4.83979971143226\\
0.00475111688036495	5.19752580734085\\
0.00479341416931367	5.17732055500601\\
0.00483582002556933	5.20660773679715\\
0.00487833444913193	5.29018176559857\\
0.00492095744000146	5.4819374739803\\
0.00496368899817793	5.55461516233346\\
0.00500652912366134	5.56239418611502\\
0.00504947781645169	5.49095689516012\\
0.00509253507654897	5.52138704263076\\
0.00513570090395319	5.51731420366064\\
0.00517897529866435	5.53912699118549\\
0.00522235826068245	5.44793914249847\\
0.00526584979000748	5.39695433413568\\
0.00530944988663945	5.46838249003097\\
0.00535315855057836	5.49512744522071\\
0.00539697578182421	5.49473645830643\\
0.00544090158037699	5.49304624601591\\
0.00548493594623671	5.36563558954389\\
0.00552907887940337	5.45622627422854\\
0.00557333037987697	5.43531517356566\\
0.0056176904476575	5.46474261985331\\
0.00566215908274497	5.97497112708789\\
0.00570673628513938	6.06170692251473\\
0.00575142205484073	7.56111182968156\\
0.00579621639184901	7.52915988480383\\
0.00584111929616424	7.56782261369992\\
0.00588613076778639	7.56282469074247\\
0.00593125080671549	7.50324147401953\\
0.00597647941295153	7.68760373154718\\
0.0060218165864945	7.72001042775495\\
0.00606726232734441	7.67756455763302\\
0.00611281663550125	7.63863276942627\\
0.00615847951096504	7.65809977713803\\
0.00620425095373576	7.66841537404545\\
0.00625013096381342	7.48644606009017\\
0.00629611954119801	7.478474618876\\
0.00634221668588955	7.45403879098731\\
0.00638842239788802	7.42691976168744\\
0.00643473667719343	7.40459635574143\\
0.00648115952380578	7.43901974868803\\
0.00652769093772506	7.59472907584381\\
0.00657433091895128	7.5048008552616\\
0.00662107946748444	7.45765024308232\\
0.00666793658332454	7.46965732481129\\
0.00671490226647157	7.76991141192747\\
0.00676197651692554	7.77316659682165\\
0.00680915933468645	7.77483291473642\\
0.0068564507197543	7.78097204262129\\
0.00690385067212908	7.7437747118831\\
0.0069513591918108	8.30879765109165\\
0.00699897627879946	8.26695072051256\\
0.00704670193309506	8.23645454384293\\
0.00709453615469759	8.10363456511307\\
0.00714247894360707	8.07086001489574\\
0.00719053029982348	7.76388634227064\\
0.00723869022334682	7.77414545349437\\
0.00728695871417711	7.51656442654629\\
0.00733533577231433	7.49673304121945\\
0.00738382139775849	7.40186378418704\\
0.00743241559050959	7.42562692113237\\
0.00748111835056762	7.03402813549713\\
0.00752992967793259	7.06496397019367\\
0.0075788495726045	7.05814372287015\\
0.00762787803458335	7.1006102954924\\
0.00767701506386913	7.188645219106\\
0.00772626066046185	7.3413936759854\\
0.00777561482436151	7.49677115194149\\
0.00782507755556811	7.8427368265762\\
0.00787464885408165	7.86490081416157\\
0.00792432871990212	7.88407459966811\\
0.00797411715302953	7.73328374490639\\
0.00802401415346387	7.74050329352492\\
0.00807401972120516	7.74559146773507\\
0.00812413385625338	7.7471243740248\\
0.00817435655860854	7.95288015314168\\
0.00822468782827064	7.90906417710018\\
0.00827512766523967	7.91974048825072\\
0.00832567606951564	7.75316937507205\\
0.00837633304109855	7.75388501436003\\
0.0084270985799884	7.74921490301666\\
0.00847797268618518	7.52952437134722\\
0.00852895535968891	7.96644624631718\\
0.00858004660049957	7.97065848488467\\
0.00863124640861716	8.00153769711447\\
0.0086825547840417	9.27003655383217\\
0.00873397172677317	9.15187362339764\\
0.00878549723681158	9.14867127227986\\
0.00883713131415693	9.23860810895016\\
0.00888887395880921	9.23720334643182\\
0.00894072517076843	9.24262053597016\\
0.00899268495003459	9.17579918188035\\
0.00904475329660769	9.1652396139159\\
0.00909693021048773	9.33067610412235\\
0.0091492156916747	9.32309919821165\\
0.00920160974016861	9.22254604265378\\
0.00925411235596946	9.22602770327848\\
0.00930672353907724	9.2548726581736\\
0.00935944328949196	8.76328632916315\\
0.00941227160721362	8.74926697339293\\
0.00946520849224222	8.74688445593475\\
0.00951825394457775	8.7008501650149\\
0.00957140796422023	8.7550733810644\\
0.00962467055116964	8.79667063523493\\
0.00967804170542598	8.81405838531268\\
0.00973152142698927	8.78448645043441\\
0.00978510971585949	8.78001787042713\\
0.00983880657203665	8.95306511979251\\
0.00989261199552075	8.91028008701939\\
0.00994652598631178	8.85358099189038\\
0.0100005485444098	8.86169950401139\\
0.0100546796698147	8.85493086114575\\
0.0101089193625265	8.86977851726768\\
0.0101632676225453	8.87098441912042\\
0.010217724449871	8.84109602690569\\
0.0102722898445037	8.74824312231567\\
0.0103269638064433	8.75118017378473\\
0.0103817463356898	8.72356205936915\\
0.0104366374322433	8.70987774271003\\
0.0104916370961037	8.79017023668066\\
0.010546745327271	8.80290573321678\\
0.0106019621257453	8.11481445131882\\
0.0106572874915266	8.08705903571028\\
0.0107127214246147	7.98327793992668\\
0.0107682639250098	8.01322782170083\\
0.0108239149927118	8.02729193061418\\
0.0108796746277208	8.02270242867987\\
0.0109355428300367	7.95404260950648\\
0.0109915195996596	7.98219919929455\\
0.0110476049365894	7.97699311546691\\
0.0111037988408261	7.96273976600227\\
0.0111601013123697	7.94024316184938\\
0.0112165123512203	7.92295135918796\\
0.0112730319573779	7.94648737705069\\
0.0113296601308423	7.95080560583542\\
0.0113863968716138	7.96625714213458\\
0.0114432421796921	7.94126247713958\\
0.0115001960550774	7.95416783081877\\
0.0115572584977696	8.23614161574614\\
0.0116144295077688	8.22671039835937\\
0.0116717090850749	8.25876549480145\\
0.0117290972296879	8.2831502060447\\
0.0117865939416079	8.31733235323817\\
0.0118441992208348	8.3180527361932\\
0.0119019130673686	8.31716259809556\\
0.0133800436054695	9.11443235289605\\
0.0149260287104064	9.27493421190999\\
0.0165398683821791	9.67835139863932\\
0.0182215626207879	10.1688602081373\\
0.0199711114262325	10.1122587033736\\
0.0217885147985131	9.85409312192728\\
0.0236737727376297	9.34558030720544\\
0.0256268852435822	10.1240665105715\\
0.0276478523163707	9.47090175461408\\
0.029736673955995	9.49049438159636\\
0.0318933501624554	9.04437123275665\\
0.0341178809357517	7.01626440262321\\
0.0364102662758839	6.80564085895221\\
0.0387705061828521	7.04703240833404\\
0.0411986006566562	7.47889936548921\\
0.0436945496972963	7.34201335210145\\
0.0462583533047723	7.85505195693069\\
0.0488900114790842	6.89251294471343\\
0.0515895242202321	6.38685488164331\\
0.054356891528216	6.88605530700112\\
0.0571921134030357	7.62886771738981\\
0.0600951898446915	6.82876021959654\\
0.0630661208531832	6.4169534680415\\
0.0661049064285108	6.84139393999525\\
0.0692115465706743	6.90728424454575\\
0.0723860412796739	7.04472551575315\\
0.0756283905555093	7.5196157399177\\
0.0789385943981807	6.6424613291451\\
0.0823166528076881	6.09784549708947\\
0.0857625657840314	6.31899400189135\\
0.0892763333272106	6.16803598748529\\
0.0928579554372258	5.96999264193582\\
0.0965074321140769	5.64247057252709\\
0.100224763357764	5.59840364844664\\
0.104009949168287	5.67873134369067\\
0.107862989545646	5.23440349875559\\
0.111783884489841	4.99055422588001\\
0.115772634000872	4.02882462497364\\
0.119829238078739	4.15901030114009\\
0.123953696723441	4.11817444851775\\
0.12814600993498	4.09261381446965\\
0.132406177713355	4.24139123097827\\
0.136734200058565	4.22954282971583\\
0.141130076970612	4.06464209854052\\
0.145593808449494	4.00958809395838\\
0.150125394495213	3.7913866860451\\
0.154724835107767	3.48293438392802\\
0.159392130287157	3.52142801096063\\
0.164127280033383	3.51991364382944\\
0.168930284346446	3.16865886803503\\
0.173801143226344	3.31914118605013\\
0.178739856673078	3.21023132247829\\
0.183746424686648	2.91232095403243\\
0.188820847267054	3.00614484961151\\
0.193963124414296	2.91592918884578\\
0.199173256128374	2.85988224378999\\
0.204451242409287	2.71481599422902\\
0.209797083257037	2.64221555326637\\
0.215210778671623	2.44369473036757\\
0.220692328653045	2.41612855350986\\
0.226241733201302	2.30956523963657\\
0.231858992316396	2.17799394000949\\
0.237544105998325	2.03841610582726\\
0.243297074247091	2.01979174493498\\
0.249117897062692	2.01012152567939\\
0.255006574445129	2.234970784522\\
0.260963106394403	2.26415668365857\\
0.266987492910512	2.38673957324834\\
0.273079733993457	2.51455641310328\\
0.279239829643238	2.41149833996129\\
0.285467779859855	2.4037761818408\\
0.291763584643308	2.1893285718666\\
0.298127243993597	2.07401966593198\\
0.304558757910722	2.07191793230858\\
0.311058126394683	2.03941438308545\\
0.317625349445479	2.11161058451912\\
0.324260427063112	2.0443625672508\\
0.330963359247581	1.9057693470531\\
0.337734145998885	2.00528925539035\\
0.344572787317026	2.03991746398918\\
0.351479283202002	1.84785262184256\\
0.358453633653815	1.89170648952508\\
0.365495838672463	1.93449037560872\\
0.372605898257947	2.06512675582882\\
0.379783812410268	2.04247539452462\\
0.387029581129424	1.99163169998841\\
0.394343204415416	1.93918517995065\\
0.401724682268244	1.82459497283721\\
0.409174014687908	1.83955937315483\\
0.416691201674408	1.77775180780173\\
0.424276243227744	1.73621035761693\\
0.431929139347916	1.69225729970717\\
0.439649890034924	1.59905190476851\\
0.447438495288768	1.65011008004977\\
0.455294955109447	1.63415223146669\\
0.463219269496963	1.75900979111041\\
0.471211438451315	1.53695339731028\\
0.479271461972502	1.55671870109906\\
0.487399340060526	1.45847292631639\\
0.495595072715385	1.52311297201307\\
0.503858659937081	1.41231073010815\\
0.512190101725612	1.43788432707849\\
0.520589398080979	1.28783165801639\\
0.529056549003182	1.24569381432126\\
0.537591554492222	1.13334501091356\\
0.546194414548097	1.01541562875656\\
0.554865129170808	0.908012996885159\\
0.563603698360355	0.803217433139724\\
0.572410122116738	0.794922811790496\\
0.581284400439957	0.884456476014148\\
0.590226533330011	0.874053373476344\\
0.599236520786902	0.81285702386236\\
0.608314362810629	0.796451315268037\\
0.617460059401192	0.810144813458693\\
0.62667361055859	0.810487551197861\\
0.635955016282825	0.871666892247017\\
0.645304276573895	0.808922529213091\\
0.654721391431802	0.813294213462933\\
0.664206360856544	0.827765816917158\\
0.673759184848122	0.830195438976814\\
0.683379863406537	0.893046348553572\\
0.693068396531787	0.850084226797437\\
0.702824784223873	0.88679576542068\\
0.712649026482795	0.790626815577633\\
0.722541123308553	0.792036726767338\\
0.732501074701147	0.799758013099442\\
0.742528880660577	0.81019496169749\\
0.752624541186843	0.790921444808637\\
0.762788056279945	0.726089966467608\\
0.773019425939883	0.647979444558821\\
0.783318650166657	0.596464804203451\\
0.793685728960266	0.589101788276799\\
0.804120662320712	0.545022899764744\\
0.814623450247993	0.487140571063715\\
0.825194092742111	0.496317544740245\\
0.835832589803064	0.483681032991185\\
0.846538941430854	0.452955902186034\\
0.857313147625479	0.513344178350493\\
0.86815520838694	0.492942261103481\\
0.879065123715238	0.506825578702247\\
0.890042893610371	0.5394984156685\\
0.90108851807234	0.52487272351979\\
0.912201997101145	0.500470035355473\\
0.923383330696786	0.553487274288802\\
0.934632518859263	0.551859904993889\\
0.945949561588576	0.54149448928052\\
0.957334458884725	0.505725257046086\\
0.96878721074771	0.50548726994124\\
0.98030781717753	0.513643194426159\\
0.991896278174187	0.500803853632433\\
1.00355259373768	0.467391859492127\\
1.01527676386801	0.527444233424165\\
1.02706878856517	0.482939153353304\\
1.03892866782917	0.471998814252205\\
1.05085640166001	0.398939378103246\\
1.06285199005768	0.381279218697356\\
1.07491543302219	0.376465920489833\\
1.08704673055353	0.340879606855\\
1.09924588265171	0.332670160704135\\
1.11151288931673	0.324651023838793\\
1.12384775054858	0.328638589372412\\
1.13625046634727	0.339126184635587\\
1.1487210367128	0.338038011009178\\
1.16125946164516	0.320211620259219\\
1.17386574114435	0.294002949407788\\
1.18653987521038	0.2876105211998\\
1.19928186384325	0.280477685430078\\
1.21209170704295	0.307348622948304\\
1.22496940480949	0.304914806356627\\
1.23791495714287	0.308876847820025\\
1.25092836404308	0.309329235087975\\
1.26400962551013	0.32533260151999\\
1.27715874154401	0.346683400627362\\
1.29037571214473	0.363341988399943\\
1.30366053731229	0.376767877708965\\
1.31701321704668	0.355057405544368\\
1.3304337513479	0.325385956473733\\
1.34392214021597	0.317933525457515\\
1.35747838365087	0.312804185615984\\
1.3711024816526	0.282135330255864\\
1.38479443422117	0.281190780089024\\
1.39855424135658	0.279801591363544\\
1.41238190305882	0.268027818608129\\
1.4262774193279	0.263180513942827\\
1.44024079016382	0.262881414379573\\
1.45427201556657	0.251149547138369\\
1.46837109553615	0.23788394516455\\
1.48253803007258	0.2298917280391\\
1.49677281917584	0.218790894865992\\
1.51107546284593	0.218283667326733\\
1.52544596108286	0.215086473938684\\
1.53988431388663	0.224992722135095\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00255574212110884	3.87036606152196\\
0.00259195964086906	3.87746920210994\\
0.00262828572793621	4.37232530850749\\
0.00266472038231031	5.11233173957486\\
0.00270126360399134	5.08447480658456\\
0.00273791539297931	5.09400551090478\\
0.00277467574927422	5.10982407638107\\
0.00281154467287607	5.10984703588109\\
0.00284852216378485	5.12524189821103\\
0.00288560822200057	5.13038152026123\\
0.00292280284752323	5.14533481966437\\
0.00296010604035282	6.6099115841252\\
0.00299751780048936	6.63284894695634\\
0.00303503812793283	6.67419179424554\\
0.00307266702268324	6.69253404230253\\
0.00311040448474058	6.71013150796846\\
0.00314825051410487	6.72740675430441\\
0.00318620511077609	6.71190172678853\\
0.00322426827475424	6.7937026402978\\
0.00326244000603934	6.79299517543103\\
0.00330072030463137	9.97060045044212\\
0.00333910917053034	9.97704873762568\\
0.00337760660373625	10.0036115915291\\
0.0034162126042491	10.0142478216109\\
0.00345492717206888	10.0190561123313\\
0.0034937503071956	10.0211604061777\\
0.00353268200962926	10.0541918840116\\
0.00357172227936986	10.0778205116793\\
0.00361087111641739	10.1257228623911\\
0.00365012852077186	10.1266430003311\\
0.00368949449243327	10.1412058419337\\
0.00372896903140162	10.1106518479127\\
0.0037685521376769	10.1327281577138\\
0.00380824381125912	10.1432841376772\\
0.00384804405214828	10.1634901787742\\
0.00388795286034437	10.1665904278425\\
0.00392797023584741	10.1613740578655\\
0.00396809617865738	10.1345432968101\\
0.00400833068877429	10.1373718573535\\
0.00404867376619813	10.3054347355508\\
0.00408912541092892	10.3733884350469\\
0.00412968562296664	10.3778209971224\\
0.0041703544023113	10.3832050903516\\
0.00421113174896289	10.3871711940659\\
0.00425201766292143	9.34924105405476\\
0.0042930121441869	9.61465133367026\\
0.0043341151927593	9.6133481677018\\
0.00437532680863865	9.61431519855185\\
0.00441664699182493	9.65712622984937\\
0.00445807574231815	9.66353599908786\\
0.00449961306011831	9.71924167051635\\
0.00454125894522541	9.72652466304802\\
0.00458301339763944	9.74455992884275\\
0.00462487641736041	9.7322780326958\\
0.00466684800438832	9.81048944297423\\
0.00470892815872317	9.81463529287666\\
0.00475111688036495	9.81463472828191\\
0.00479341416931367	9.82346967485673\\
0.00483582002556933	9.82721594152115\\
0.00487833444913193	9.84681904270411\\
0.00492095744000146	9.92998813393647\\
0.00496368899817793	9.93550761523381\\
0.00500652912366134	9.93725835504762\\
0.00504947781645169	10.0931304567701\\
0.00509253507654897	10.1477804719028\\
0.00513570090395319	10.1401644936304\\
0.00517897529866435	10.1413212388214\\
0.00522235826068245	10.1368188287808\\
0.00526584979000748	9.9034145962044\\
0.00530944988663945	9.90378371911286\\
0.00535315855057836	9.88293208339466\\
0.00539697578182421	9.89008905884166\\
0.00544090158037699	9.82400128733314\\
0.00548493594623671	9.77407471013084\\
0.00552907887940337	10.2419080409392\\
0.00557333037987697	10.242631008079\\
0.0056176904476575	10.2537493406498\\
0.00566215908274497	10.2567658129574\\
0.00570673628513938	10.2698383091477\\
0.00575142205484073	17.8207953980776\\
0.00579621639184901	17.8298217294653\\
0.00584111929616424	17.9267470669677\\
0.00588613076778639	17.9265281041606\\
0.00593125080671549	17.7121654789825\\
0.00597647941295153	17.7128286383864\\
0.0060218165864945	17.7124367186639\\
0.00606726232734441	17.7375424709888\\
0.00611281663550125	17.6959876355025\\
0.00615847951096504	17.7393223732589\\
0.00620425095373576	17.7494528463145\\
0.00625013096381342	17.7491263554448\\
0.00629611954119801	17.7576881813736\\
0.00634221668588955	17.7521441295273\\
0.00638842239788802	17.7513977984361\\
0.00643473667719343	17.74942290218\\
0.00648115952380578	17.7394784707766\\
0.00652769093772506	17.7527785894322\\
0.00657433091895128	17.7698093202339\\
0.00662107946748444	17.7686526597421\\
0.00666793658332454	17.793714843296\\
0.00671490226647157	20.6948356139647\\
0.00676197651692554	20.6674649767043\\
0.00680915933468645	20.6968028532603\\
0.0068564507197543	20.6978372537713\\
0.00690385067212908	20.731902980204\\
0.0069513591918108	20.7413232694728\\
0.00699897627879946	20.8906291017282\\
0.00704670193309506	20.5377035868117\\
0.00709453615469759	20.5455479667739\\
0.00714247894360707	20.5510899285499\\
0.00719053029982348	17.0288775713694\\
0.00723869022334682	17.0118640378473\\
0.00728695871417711	17.2032187633494\\
0.00733533577231433	17.2038754006477\\
0.00738382139775849	17.2303988288035\\
0.00743241559050959	17.225670501832\\
0.00748111835056762	17.2330845463855\\
0.00752992967793259	17.2330174706516\\
0.0075788495726045	17.2379339728783\\
0.00762787803458335	17.1436813651057\\
0.00767701506386913	17.144118804014\\
0.00772626066046185	18.265733975851\\
0.00777561482436151	18.3133500771275\\
0.00782507755556811	19.5438926872179\\
0.00787464885408165	19.5435765192348\\
0.00792432871990212	19.5374376033719\\
0.00797411715302953	19.5443857669108\\
0.00802401415346387	19.5840416047951\\
0.00807401972120516	19.5826556609921\\
0.00812413385625338	19.5850820038941\\
0.00817435655860854	21.5772449719589\\
0.00822468782827064	21.5752438587097\\
0.00827512766523967	21.5854641037302\\
0.00832567606951564	19.8280714975782\\
0.00837633304109855	19.8218520204548\\
0.0084270985799884	19.8273103726887\\
0.00847797268618518	19.8273580396795\\
0.00852895535968891	19.8091710733627\\
0.00858004660049957	19.8266586506989\\
0.00863124640861716	19.8397895917982\\
0.0086825547840417	19.8453015532593\\
0.00873397172677317	19.8480344349828\\
0.00878549723681158	19.8483777020964\\
0.00883713131415693	19.8494516999012\\
0.00888887395880921	19.8482665354075\\
0.00894072517076843	19.9276670058187\\
0.00899268495003459	19.927867288701\\
0.00904475329660769	19.569887032549\\
0.00909693021048773	19.607829480379\\
0.0091492156916747	19.5872530929904\\
0.00920160974016861	19.590435719147\\
0.00925411235596946	19.508042180975\\
0.00930672353907724	19.5478629121294\\
0.00935944328949196	19.5533627461149\\
0.00941227160721362	19.5534545710684\\
0.00946520849224222	19.5675921533508\\
0.00951825394457775	19.5727504318508\\
0.00957140796422023	19.5498346154914\\
0.00962467055116964	19.5703228063041\\
0.00967804170542598	19.5756531126809\\
0.00973152142698927	19.5652694751926\\
0.00978510971585949	19.569417358919\\
0.00983880657203665	19.565580547846\\
0.00989261199552075	19.6437762008741\\
0.00994652598631178	19.6392658277819\\
0.0100005485444098	19.8715985521642\\
0.0100546796698147	19.8770680705691\\
0.0101089193625265	19.8553033174233\\
0.0101632676225453	19.8544270283659\\
0.010217724449871	19.1894802962855\\
0.0102722898445037	19.191419368791\\
0.0103269638064433	19.1201658927208\\
0.0103817463356898	18.9091164041127\\
0.0104366374322433	18.9177313108894\\
0.0104916370961037	19.7567979277217\\
0.010546745327271	19.7588565377304\\
0.0106019621257453	19.8036843542589\\
0.0106572874915266	19.781175197626\\
0.0107127214246147	18.7686691397073\\
0.0107682639250098	18.7705149051437\\
0.0108239149927118	18.7693727388107\\
0.0108796746277208	18.7864162316279\\
0.0109355428300367	18.7781962526042\\
0.0109915195996596	18.7629043897174\\
0.0110476049365894	18.7885884538353\\
0.0111037988408261	18.7864912901332\\
0.0111601013123697	18.8283937685137\\
0.0112165123512203	18.8273913808222\\
0.0112730319573779	18.8321500890219\\
0.0113296601308423	18.8308758466573\\
0.0113863968716138	18.8207899981818\\
0.0114432421796921	18.8188225013783\\
0.0115001960550774	18.8358217403881\\
0.0115572584977696	16.5130507363879\\
0.0116144295077688	16.5231609436084\\
0.0116717090850749	16.5015981014819\\
0.0117290972296879	16.5052365124377\\
0.0117865939416079	16.5043077737037\\
0.0118441992208348	16.5036197314555\\
0.0119019130673686	16.458938037701\\
0.0133800436054695	16.208271973604\\
0.0149260287104064	18.0331037997732\\
0.0165398683821791	22.6840965335267\\
0.0182215626207879	17.7265547995912\\
0.0199711114262325	18.7375792431742\\
0.0217885147985131	15.7930433960188\\
0.0236737727376297	17.1453277599272\\
0.0256268852435822	16.1451510264896\\
0.0276478523163707	16.0536090862056\\
0.029736673955995	16.9194201988554\\
0.0318933501624554	16.4386130644186\\
0.0341178809357517	13.4880527706896\\
0.0364102662758839	12.6498928033187\\
0.0387705061828521	12.6591824583938\\
0.0411986006566562	13.0746263293327\\
0.0436945496972963	12.9367018694632\\
0.0462583533047723	12.8467926468063\\
0.0488900114790842	12.4936968170066\\
0.0515895242202321	11.9096043310091\\
0.054356891528216	15.6986040464857\\
0.0571921134030357	15.6302712521197\\
0.0600951898446915	14.2586949703297\\
0.0630661208531832	14.2348491768263\\
0.0661049064285108	14.0224164678186\\
0.0692115465706743	12.4726341605162\\
0.0723860412796739	12.69191325826\\
0.0756283905555093	13.4603605248594\\
0.0789385943981807	13.3084854380356\\
0.0823166528076881	11.1870009400764\\
0.0857625657840314	12.3103686405359\\
0.0892763333272106	10.035674996586\\
0.0928579554372258	9.6217068714508\\
0.0965074321140769	9.76047197849363\\
0.100224763357764	9.4334260718428\\
0.104009949168287	9.35429477954074\\
0.107862989545646	9.57923679329856\\
0.111783884489841	8.78459055254486\\
0.115772634000872	8.47116588941699\\
0.119829238078739	8.02713942464916\\
0.123953696723441	6.73326237773137\\
0.12814600993498	6.68954274246249\\
0.132406177713355	6.75826226545544\\
0.136734200058565	6.18467570986148\\
0.141130076970612	6.54556222828981\\
0.145593808449494	5.77391440102338\\
0.150125394495213	5.30091965319877\\
0.154724835107767	4.95466487529781\\
0.159392130287157	4.97149263153197\\
0.164127280033383	5.05127114725292\\
0.168930284346446	5.04018945778283\\
0.173801143226344	5.19128593443265\\
0.178739856673078	5.54130461551493\\
0.183746424686648	4.7974375114553\\
0.188820847267054	4.78347073892724\\
0.193963124414296	4.0371659948845\\
0.199173256128374	4.29757443074075\\
0.204451242409287	4.30487483575936\\
0.209797083257037	4.49246811654571\\
0.215210778671623	4.25090489070252\\
0.220692328653045	4.31232559422854\\
0.226241733201302	4.61151114794626\\
0.231858992316396	4.40791290518119\\
0.237544105998325	3.13133497302492\\
0.243297074247091	2.86089566773267\\
0.249117897062692	2.86668755687676\\
0.255006574445129	3.68746172956968\\
0.260963106394403	3.5875879425242\\
0.266987492910512	3.44854018739961\\
0.273079733993457	3.44677692270578\\
0.279239829643238	3.539945502587\\
0.285467779859855	3.62271090646722\\
0.291763584643308	3.62735677716187\\
0.298127243993597	2.96474518861498\\
0.304558757910722	2.96872920615318\\
0.311058126394683	3.0347340045561\\
0.317625349445479	3.33015733160371\\
0.324260427063112	3.57131320598517\\
0.330963359247581	3.12679330932169\\
0.337734145998885	3.09554920047371\\
0.344572787317026	2.81727057991653\\
0.351479283202002	2.82222204526556\\
0.358453633653815	2.6273255858283\\
0.365495838672463	2.9040624544579\\
0.372605898257947	2.98738307231014\\
0.379783812410268	3.05374581774712\\
0.387029581129424	3.23127836323833\\
0.394343204415416	3.20908877799284\\
0.401724682268244	3.02540011376876\\
0.409174014687908	3.46131257174606\\
0.416691201674408	3.11266190454508\\
0.424276243227744	3.12831243319408\\
0.431929139347916	3.26487784693128\\
0.439649890034924	3.2355800711567\\
0.447438495288768	3.14078823258852\\
0.455294955109447	3.20488796118079\\
0.463219269496963	3.06433359873562\\
0.471211438451315	3.02646658482414\\
0.479271461972502	2.94326652101735\\
0.487399340060526	3.05536788434666\\
0.495595072715385	3.12028235861862\\
0.503858659937081	2.80793528896153\\
0.512190101725612	2.69978802943838\\
0.520589398080979	2.6864233182763\\
0.529056549003182	2.83007481652938\\
0.537591554492222	2.54728656426961\\
0.546194414548097	2.08333411604689\\
0.554865129170808	2.17130015875693\\
0.563603698360355	1.54866912563264\\
0.572410122116738	1.4743394765288\\
0.581284400439957	1.78927851395405\\
0.590226533330011	1.49781037507769\\
0.599236520786902	1.47639379480831\\
0.608314362810629	1.5267111372879\\
0.617460059401192	1.68014093254444\\
0.62667361055859	1.3341852314997\\
0.635955016282825	1.60484456751734\\
0.645304276573895	1.68893123251309\\
0.654721391431802	1.64051281882279\\
0.664206360856544	1.60723875908013\\
0.673759184848122	1.20043257373553\\
0.683379863406537	1.72698037176961\\
0.693068396531787	1.74717694970921\\
0.702824784223873	1.7789230645681\\
0.712649026482795	1.32986274679448\\
0.722541123308553	1.69136317001987\\
0.732501074701147	1.58715767335005\\
0.742528880660577	1.56679231145484\\
0.752624541186843	1.36232013518854\\
0.762788056279945	1.40994094270054\\
0.773019425939883	1.21805693222742\\
0.783318650166657	1.21095083451408\\
0.793685728960266	1.19337692033236\\
0.804120662320712	1.15923234406219\\
0.814623450247993	1.11792430772886\\
0.825194092742111	1.31688272949954\\
0.835832589803064	1.33259597798682\\
0.846538941430854	1.51906020079182\\
0.857313147625479	1.53166420727866\\
0.86815520838694	1.40629367504332\\
0.879065123715238	1.42969996694446\\
0.890042893610371	1.40473825298696\\
0.90108851807234	1.02646109032947\\
0.912201997101145	1.00568300203777\\
0.923383330696786	1.02413628063058\\
0.934632518859263	0.920809640514861\\
0.945949561588576	0.915090763910753\\
0.957334458884725	0.816896837996746\\
0.96878721074771	0.810891754705473\\
0.98030781717753	0.780626337172099\\
0.991896278174187	0.771505051251239\\
1.00355259373768	0.677717156182038\\
1.01527676386801	0.853252244860513\\
1.02706878856517	0.767391820637554\\
1.03892866782917	0.709110819938024\\
1.05085640166001	0.66922267968547\\
1.06285199005768	0.680553651637379\\
1.07491543302219	0.678216797875214\\
1.08704673055353	0.636330161147578\\
1.09924588265171	0.643631169571625\\
1.11151288931673	0.614222361756149\\
1.12384775054858	0.626191659827246\\
1.13625046634727	0.643304463753879\\
1.1487210367128	0.64602562610377\\
1.16125946164516	0.512993533696196\\
1.17386574114435	0.504698891284212\\
1.18653987521038	0.522481940908327\\
1.19928186384325	0.538124143343713\\
1.21209170704295	0.604910301871417\\
1.22496940480949	0.627852600040573\\
1.23791495714287	0.603064206206878\\
1.25092836404308	0.578639319192307\\
1.26400962551013	0.607461526093589\\
1.27715874154401	0.653308017289329\\
1.29037571214473	0.636116122830998\\
1.30366053731229	0.643802648206437\\
1.31701321704668	0.641250795781209\\
1.3304337513479	0.620818915392793\\
1.34392214021597	0.588613495366609\\
1.35747838365087	0.633712422496156\\
1.3711024816526	0.558174701638874\\
1.38479443422117	0.555239928758548\\
1.39855424135658	0.548369291245683\\
1.41238190305882	0.549482732982856\\
1.4262774193279	0.568069487974615\\
1.44024079016382	0.554062470840255\\
1.45427201556657	0.379538712183629\\
1.46837109553615	0.375802574682711\\
1.48253803007258	0.385511353557577\\
1.49677281917584	0.38328022128404\\
1.51107546284593	0.376355726754043\\
1.52544596108286	0.372973131379655\\
1.53988431388663	0.380541618036917\\
1.53988431388663	0.0729142804611566\\
1.52544596108286	0.0894563880042014\\
1.51107546284593	0.0975821986678696\\
1.49677281917584	0.0963840177421322\\
1.48253803007258	0.0792256285952863\\
1.46837109553615	0.0916870538949629\\
1.45427201556657	0.0947367139315457\\
1.44024079016382	0.0831080808411118\\
1.4262774193279	0.0845774570902569\\
1.41238190305882	0.0848905433710968\\
1.39855424135658	0.122570158356303\\
1.38479443422117	0.114374148073548\\
1.3711024816526	0.114396052292996\\
1.35747838365087	0.101178975311622\\
1.34392214021597	0.0969470643865405\\
1.3304337513479	0.148522444903206\\
1.31701321704668	0.143446366564423\\
1.30366053731229	0.137510809775948\\
1.29037571214473	0.119421463669074\\
1.27715874154401	0.121601159407839\\
1.26400962551013	0.112977945161575\\
1.25092836404308	0.117152380818416\\
1.23791495714287	0.112194350915545\\
1.22496940480949	0.137164005046212\\
1.21209170704295	0.135454214085241\\
1.19928186384325	0.104663684451663\\
1.18653987521038	0.106686322913353\\
1.17386574114435	0.118246395171647\\
1.16125946164516	0.139959672991513\\
1.1487210367128	0.152205529385452\\
1.13625046634727	0.134160828030383\\
1.12384775054858	0.162784046464219\\
1.11151288931673	0.172576885891674\\
1.09924588265171	0.177625031429337\\
1.08704673055353	0.173191585369769\\
1.07491543302219	0.183785319607259\\
1.06285199005768	0.184363431654069\\
1.05085640166001	0.143521915421876\\
1.03892866782917	0.202085673182218\\
1.02706878856517	0.173750691252199\\
1.01527676386801	0.241681127237883\\
1.00355259373768	0.260281716281801\\
0.991896278174187	0.237929787019888\\
0.98030781717753	0.250073373610822\\
0.96878721074771	0.253695732472433\\
0.957334458884725	0.283997059292707\\
0.945949561588576	0.212519679911729\\
0.934632518859263	0.234505615691152\\
0.923383330696786	0.289873673556174\\
0.912201997101145	0.211866292557583\\
0.90108851807234	0.209817731643336\\
0.890042893610371	0.208176052051466\\
0.879065123715238	0.187272507100937\\
0.86815520838694	0.205018879301061\\
0.857313147625479	0.222093441831201\\
0.846538941430854	0.212417264932211\\
0.835832589803064	0.196725761700378\\
0.825194092742111	0.17462073498341\\
0.814623450247993	0.256464999449361\\
0.804120662320712	0.177385620616571\\
0.793685728960266	0.196521003784783\\
0.783318650166657	0.233650719546067\\
0.773019425939883	0.187013000300092\\
0.762788056279945	0.219235861383881\\
0.752624541186843	0.270238437674959\\
0.742528880660577	0.360098689933476\\
0.732501074701147	0.394166989775429\\
0.722541123308553	0.307565505536091\\
0.712649026482795	0.320191068244056\\
0.702824784223873	0.235243678585289\\
0.693068396531787	0.308097171146259\\
0.683379863406537	0.292237990266315\\
0.673759184848122	0.409006494060496\\
0.664206360856544	0.454210874641971\\
0.654721391431802	0.334231281822873\\
0.645304276573895	0.295274803051458\\
0.635955016282825	0.316023325739149\\
0.62667361055859	0.298852648643017\\
0.617460059401192	0.287264311802049\\
0.608314362810629	0.41845384983442\\
0.599236520786902	0.317818405712454\\
0.590226533330011	0.406170104538676\\
0.581284400439957	0.457232007620592\\
0.572410122116738	0.357523239841769\\
0.563603698360355	0.429959604407891\\
0.554865129170808	0.423819392232587\\
0.546194414548097	0.358252762577422\\
0.537591554492222	0.413685163571452\\
0.529056549003182	0.428925446286016\\
0.520589398080979	0.570684639326538\\
0.512190101725612	0.583876482466628\\
0.503858659937081	0.556830671006833\\
0.495595072715385	0.664773934741158\\
0.487399340060526	0.511446830157049\\
0.479271461972502	0.678918473879796\\
0.471211438451315	0.521659570524517\\
0.463219269496963	0.739956625293618\\
0.455294955109447	0.544892040234829\\
0.447438495288768	0.708252562855986\\
0.439649890034924	0.626578865378558\\
0.431929139347916	0.684652242006858\\
0.424276243227744	0.911818586163212\\
0.416691201674408	1.02837534395375\\
0.409174014687908	0.900438659210755\\
0.401724682268244	0.729573089127567\\
0.394343204415416	0.665320507347247\\
0.387029581129424	0.840336976198592\\
0.379783812410268	1.0591544850995\\
0.372605898257947	0.877523053440356\\
0.365495838672463	1.01082227888101\\
0.358453633653815	1.15417313386365\\
0.351479283202002	0.792084785676606\\
0.344572787317026	0.864974900138563\\
0.337734145998885	0.666654744179851\\
0.330963359247581	0.792200635870192\\
0.324260427063112	1.01749259685498\\
0.317625349445479	0.997890390787195\\
0.311058126394683	0.845144678521107\\
0.304558757910722	0.736003596355264\\
0.298127243993597	0.9402785611055\\
0.291763584643308	1.021644621272\\
0.285467779859855	1.06628292573889\\
0.279239829643238	1.33256274062735\\
0.273079733993457	1.32320257417491\\
0.266987492910512	1.166136270032\\
0.260963106394403	1.20588681694432\\
0.255006574445129	1.44602135718385\\
0.249117897062692	1.2143470772589\\
0.243297074247091	1.18587100424198\\
0.237544105998325	1.40951417011997\\
0.231858992316396	1.42141692924386\\
0.226241733201302	1.19551314948883\\
0.220692328653045	1.01658080978967\\
0.215210778671623	1.07377530054634\\
0.209797083257037	1.27689014514178\\
0.204451242409287	1.37176048164072\\
0.199173256128374	1.74425813876918\\
0.193963124414296	1.4992955816964\\
0.188820847267054	1.86831340657451\\
0.183746424686648	1.7572662890958\\
0.178739856673078	1.59904070044857\\
0.173801143226344	1.53003135326741\\
0.168930284346446	1.35512792886584\\
0.164127280033383	1.88269413990865\\
0.159392130287157	2.13400587422954\\
0.154724835107767	1.79281241788265\\
0.150125394495213	1.96837271172587\\
0.145593808449494	2.18025193042979\\
0.141130076970612	2.11271260231123\\
0.136734200058565	2.9194391913535\\
0.132406177713355	2.78336405775341\\
0.12814600993498	1.71589115608393\\
0.123953696723441	1.79799299616976\\
0.119829238078739	2.21251234349601\\
0.115772634000872	2.27502000484155\\
0.111783884489841	2.42394675371832\\
0.107862989545646	2.13703826627122\\
0.104009949168287	2.90660324637194\\
0.100224763357764	2.18916197509218\\
0.0965074321140769	2.51472236835823\\
0.0928579554372258	2.14173355423662\\
0.0892763333272106	2.20242352411498\\
0.0857625657840314	2.06303075325501\\
0.0823166528076881	3.08543385132538\\
0.0789385943981807	3.57436269606008\\
0.0756283905555093	3.77964195916723\\
0.0723860412796739	2.55975384924803\\
0.0692115465706743	2.609019911156\\
0.0661049064285108	2.52462617940602\\
0.0630661208531832	2.89255513585466\\
0.0600951898446915	3.31824068953592\\
0.0571921134030357	2.95439027636656\\
0.054356891528216	3.12923808701267\\
0.0515895242202321	2.53985248184815\\
0.0488900114790842	3.72441418363959\\
0.0462583533047723	4.64757589714768\\
0.0436945496972963	4.15980872965353\\
0.0411986006566562	2.62324640346767\\
0.0387705061828521	2.76241577382145\\
0.0364102662758839	2.7319384878285\\
0.0341178809357517	2.84244052610715\\
0.0318933501624554	3.37091951483351\\
0.029736673955995	2.72626876486076\\
0.0276478523163707	3.43746629084706\\
0.0256268852435822	3.5317801787231\\
0.0236737727376297	3.53380982514129\\
0.0217885147985131	3.88286287049481\\
0.0199711114262325	3.97365334034851\\
0.0182215626207879	3.73822628388197\\
0.0165398683821791	3.43653484102467\\
0.0149260287104064	4.42004003080515\\
0.0133800436054695	4.1349929819695\\
0.0119019130673686	4.5785606782331\\
0.0118441992208348	4.35589350118436\\
0.0117865939416079	4.34261268512367\\
0.0117290972296879	4.32184949489089\\
0.0116717090850749	4.31921406284414\\
0.0116144295077688	4.32729026490182\\
0.0115572584977696	4.34919986388013\\
0.0115001960550774	4.35948445963395\\
0.0114432421796921	4.36212566315971\\
0.0113863968716138	4.34955263738693\\
0.0113296601308423	4.35991877967243\\
0.0112730319573779	4.35375657357415\\
0.0112165123512203	4.34902778690361\\
0.0111601013123697	4.36533780639421\\
0.0111037988408261	4.36746172013043\\
0.0110476049365894	4.51548897317374\\
0.0109915195996596	4.50105901005026\\
0.0109355428300367	4.50092417972881\\
0.0108796746277208	4.50208934165479\\
0.0108239149927118	4.50220557608032\\
0.0107682639250098	4.36395757057408\\
0.0107127214246147	4.37128142547947\\
0.0106572874915266	4.17749315786886\\
0.0106019621257453	4.17719954746314\\
0.010546745327271	4.21087167922272\\
0.0104916370961037	4.21038061765168\\
0.0104366374322433	4.19494500870788\\
0.0103817463356898	4.1979282691809\\
0.0103269638064433	4.14840011380866\\
0.0102722898445037	4.18112455768692\\
0.010217724449871	4.23710925242101\\
0.0101632676225453	4.17010280632394\\
0.0101089193625265	4.16979028849418\\
0.0100546796698147	4.16746377040925\\
0.0100005485444098	4.17284598566347\\
0.00994652598631178	4.17694377448923\\
0.00989261199552075	4.1000898065696\\
0.00983880657203665	4.04197516452276\\
0.00978510971585949	4.04146342473492\\
0.00973152142698927	4.03044116150065\\
0.00967804170542598	4.02570743761024\\
0.00962467055116964	4.20980236170118\\
0.00957140796422023	4.20887073431833\\
0.00951825394457775	3.80030286152935\\
0.00946520849224222	3.79242757271266\\
0.00941227160721362	3.77896661477482\\
0.00935944328949196	3.71835692196258\\
0.00930672353907724	3.85746120804035\\
0.00925411235596946	3.82705469354279\\
0.00920160974016861	3.82665236288553\\
0.0091492156916747	3.82346292791015\\
0.00909693021048773	3.83106906967424\\
0.00904475329660769	3.82733056321192\\
0.00899268495003459	3.76850478235744\\
0.00894072517076843	4.32052814729474\\
0.00888887395880921	4.32814916789151\\
0.00883713131415693	4.33177408399789\\
0.00878549723681158	4.05273004987463\\
0.00873397172677317	4.04676850735202\\
0.0086825547840417	3.86398739250279\\
0.00863124640861716	3.86898053337141\\
0.00858004660049957	3.71376262572353\\
0.00852895535968891	3.71383945119281\\
0.00847797268618518	3.70554397625558\\
0.0084270985799884	3.67622019843631\\
0.00837633304109855	3.69332357840359\\
0.00832567606951564	3.70335976486\\
0.00827512766523967	3.70589255861172\\
0.00822468782827064	3.67341891439659\\
0.00817435655860854	3.67462006692437\\
0.00812413385625338	3.78938066035443\\
0.00807401972120516	3.86430669318755\\
0.00802401415346387	3.85258311950876\\
0.00797411715302953	3.8402813284785\\
0.00792432871990212	4.20967503995624\\
0.00787464885408165	4.15337654583515\\
0.00782507755556811	4.15165665865418\\
0.00777561482436151	4.1322320300692\\
0.00772626066046185	4.13462953377199\\
0.00767701506386913	4.12837093417857\\
0.00762787803458335	4.11456544320495\\
0.0075788495726045	4.11444981150443\\
0.00752992967793259	4.11381674258372\\
0.00748111835056762	4.0283275670884\\
0.00743241559050959	4.16572643245571\\
0.00738382139775849	3.92739886746138\\
0.00733533577231433	4.18383143743382\\
0.00728695871417711	4.20680372616625\\
0.00723869022334682	4.20233716108356\\
0.00719053029982348	3.99617493501947\\
0.00714247894360707	3.9797523213799\\
0.00709453615469759	4.06297241562533\\
0.00704670193309506	4.06417880721887\\
0.00699897627879946	4.06360691205699\\
0.0069513591918108	4.7067229152875\\
0.00690385067212908	3.13375890446464\\
0.0068564507197543	3.61520169976855\\
0.00680915933468645	3.57653513680473\\
0.00676197651692554	3.56826898161644\\
0.00671490226647157	3.55971177005631\\
0.00666793658332454	3.56269430075166\\
0.00662107946748444	3.8549321773496\\
0.00657433091895128	3.84769231365832\\
0.00652769093772506	3.84093348610436\\
0.00648115952380578	3.11034209163322\\
0.00643473667719343	3.11334746621134\\
0.00638842239788802	3.09149010757142\\
0.00634221668588955	3.07794227897054\\
0.00629611954119801	3.07780448466001\\
0.00625013096381342	3.09859419102435\\
0.00620425095373576	3.09796347388505\\
0.00615847951096504	3.09440666642124\\
0.00611281663550125	3.0524049568559\\
0.00606726232734441	3.00039260106602\\
0.0060218165864945	3.05011345335702\\
0.00597647941295153	3.06559992966355\\
0.00593125080671549	3.06526483506022\\
0.00588613076778639	3.06041515922606\\
0.00584111929616424	3.04009832850352\\
0.00579621639184901	3.03967375203974\\
0.00575142205484073	3.03593115644762\\
0.00570673628513938	3.06237835155594\\
0.00566215908274497	3.0430630158298\\
0.0056176904476575	2.88541633204578\\
0.00557333037987697	2.87180326472398\\
0.00552907887940337	2.87105569196299\\
0.00548493594623671	2.87829241842264\\
0.00544090158037699	2.87718444642925\\
0.00539697578182421	2.88007338571893\\
0.00535315855057836	2.87661066903779\\
0.00530944988663945	2.86748403721814\\
0.00526584979000748	2.88562934440334\\
0.00522235826068245	2.88502380569892\\
0.00517897529866435	2.88102918173349\\
0.00513570090395319	2.84416202433862\\
0.00509253507654897	2.84178831122998\\
0.00504947781645169	2.79481294262155\\
0.00500652912366134	2.80401026027992\\
0.00496368899817793	2.8101415019527\\
0.00492095744000146	1.89177801977541\\
0.00487833444913193	1.80906961102576\\
0.00483582002556933	1.80965835060268\\
0.00479341416931367	1.8276571629724\\
0.00475111688036495	1.78826888105242\\
0.00470892815872317	1.79707789529245\\
0.00466684800438832	1.7953387043798\\
0.00462487641736041	1.80403059399009\\
0.00458301339763944	1.80403653486074\\
0.00454125894522541	1.81215649850786\\
0.00449961306011831	1.80146837401658\\
0.00445807574231815	1.80530400643233\\
0.00441664699182493	1.80361740609369\\
0.00437532680863865	1.59607019108139\\
0.0043341151927593	1.59728208724095\\
0.0042930121441869	1.59019595979583\\
0.00425201766292143	1.59085473130291\\
0.00421113174896289	1.58997646002796\\
0.0041703544023113	1.58464621626556\\
0.00412968562296664	1.57724951863478\\
0.00408912541092892	1.56753194822752\\
0.00404867376619813	1.5659070402842\\
0.00400833068877429	1.56926526920165\\
0.00396809617865738	1.57542364023871\\
0.00392797023584741	1.59928840283742\\
0.00388795286034437	1.64169454585115\\
0.00384804405214828	1.58203155632645\\
0.00380824381125912	1.57035342225971\\
0.0037685521376769	1.56869079372475\\
0.00372896903140162	1.57705344227806\\
0.00368949449243327	1.52496962497087\\
0.00365012852077186	1.51309998264735\\
0.00361087111641739	1.49172443439446\\
0.00357172227936986	1.48515495314788\\
0.00353268200962926	1.47827329460283\\
0.0034937503071956	1.46699859780104\\
0.00345492717206888	1.47353025760176\\
0.0034162126042491	1.45360013959056\\
0.00337760660373625	1.323579674001\\
0.00333910917053034	1.31999905578003\\
0.00330072030463137	1.3107711162731\\
0.00326244000603934	1.29986825126678\\
0.00322426827475424	1.29472188807376\\
0.00318620511077609	1.23883771092063\\
0.00314825051410487	1.24136567710431\\
0.00311040448474058	1.24151671822959\\
0.00307266702268324	1.23694555865716\\
0.00303503812793283	1.21540441507278\\
0.00299751780048936	1.19537620020411\\
0.00296010604035282	1.15389527962887\\
0.00292280284752323	1.14737302444597\\
0.00288560822200057	1.13811707053389\\
0.00284852216378485	1.06712358331644\\
0.00281154467287607	1.06542807016164\\
0.00277467574927422	1.05235896304921\\
0.00273791539297931	1.05225960485071\\
0.00270126360399134	1.03962034014784\\
0.00266472038231031	1.03371107695366\\
0.00262828572793621	1.02006974467407\\
0.00259195964086906	1.00620608976575\\
0.00255574212110884	0.99989010547097\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_25_25_25__folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0.0633358576827664,
xmax=31.335299,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
7.452304	100.510564193844\\
8.400255	94.8602961314675\\
9.387127	89.4714299948054\\
10.415558	84.4286523740443\\
11.49358	79.6782591665956\\
12.6201095	75.1935857738059\\
13.810949	71.0904422155641\\
15.016333	67.2910246258019\\
16.270899	63.6621916662753\\
17.5776765	60.2821359853393\\
18.9335705	57.0284968607961\\
20.3267525	53.9468016882163\\
21.774205	51.1279774622898\\
23.2381295	48.5146478083719\\
24.774188	46.0014888300402\\
26.359246	43.6861591808561\\
27.9876925	41.5075091899684\\
29.6490885	39.3811314318624\\
31.335299	37.4075479423389\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006217	453.739965670415\\
0.007046	452.239497465856\\
0.0078925	450.684859731582\\
0.008749	448.921679345255\\
0.009664	447.333032817487\\
0.0105555	445.62060882946\\
0.0114945	443.931011292167\\
0.0124495	442.381584957827\\
0.0134325	440.778451278186\\
0.014343	439.269957377016\\
0.015296	437.856949824519\\
0.0162795	436.547349455832\\
0.01733	435.0914782983\\
0.0183645	433.791904884922\\
0.019425	432.423178009745\\
0.020469	430.884859649196\\
0.0215905	429.372314725448\\
0.02274	427.793118834408\\
0.0238465	426.415770730519\\
0.02503	424.988189945841\\
0.0263585	423.628341748876\\
0.027572	422.210767767927\\
0.0288425	420.695834864203\\
0.0300585	419.187697691324\\
0.0313545	417.723706215814\\
0.032654	416.150221169342\\
0.034014	414.717882621772\\
0.0353795	413.399763516174\\
0.036826	412.046116206573\\
0.03829	410.693376821122\\
0.0399045	409.32741239592\\
0.041388	408.124273199773\\
0.042938	406.862531090578\\
0.04451	405.412208487518\\
0.0461635	404.12422492056\\
0.047793	402.918381069442\\
0.0495775	401.523083632022\\
0.051466	400.311710863263\\
0.053238	399.096420527596\\
0.055018	397.740142547251\\
0.056857	396.665742528322\\
0.0589105	395.419191587103\\
0.0609695	394.103947938114\\
0.062816	392.79234936001\\
0.064822	391.474624627283\\
0.0668385	390.055395211751\\
0.0690235	388.718661730638\\
0.071034	387.237948849514\\
0.073175	385.935745479466\\
0.0753495	384.589723638569\\
0.077556	383.266777305225\\
0.0797375	382.107911676661\\
0.0820715	380.852060919243\\
0.084369	379.660019717209\\
0.087002	378.465323179478\\
0.089689	377.151411646746\\
0.092526	375.893724994003\\
0.095064	374.889936723584\\
0.097507	373.782009760547\\
0.0999615	372.622027526675\\
0.102528	371.467200142051\\
0.105108	370.250979030152\\
0.1077515	369.175627341921\\
0.1108265	368.211267721499\\
0.114279	367.166100379947\\
0.117444	365.900504880744\\
0.1200675	364.733713904057\\
0.1229	363.552324512472\\
0.1260435	362.386325855471\\
0.129072	361.178351837675\\
0.1323995	360.058150184012\\
0.135776	358.908975451011\\
0.1387855	357.999687319133\\
0.1420885	356.918795169918\\
0.1451375	355.784335937013\\
0.148274	354.744009634298\\
0.151337	353.621743834898\\
0.1544765	352.593420181032\\
0.15765	351.524459261762\\
0.16079	350.503935859959\\
0.1641755	349.404043151382\\
0.167413	348.35484787738\\
0.170682	347.244061129616\\
0.173943	346.159440846517\\
0.1773505	345.005097480844\\
0.181081	343.968131229184\\
0.1849015	342.925927876024\\
0.1882025	341.89892942099\\
0.191739	340.824529359257\\
0.1953435	339.75742086221\\
0.199079	338.624003726904\\
0.2025965	337.547281062506\\
0.206248	336.42837824813\\
0.2100345	335.447663832563\\
0.2137765	334.481819371188\\
0.217482	333.442417650955\\
0.2213135	332.451481423101\\
0.225164	331.481341050957\\
0.229144	330.455699005266\\
0.2329675	329.406883943417\\
0.236979	328.441693531706\\
0.24101	327.540096463913\\
0.245192	326.618699770512\\
0.2492595	325.650725066059\\
0.253425	324.572304035518\\
0.2576135	323.501643739983\\
0.261854	322.595497531612\\
0.266042	321.576479478337\\
0.2704395	320.711694246435\\
0.274747	319.862141263728\\
0.2791145	318.915527581602\\
0.2834815	317.862064130442\\
0.2879835	316.852147907113\\
0.2925815	315.960063417319\\
0.2973485	314.880892112659\\
0.3021395	313.990064314756\\
0.306715	312.935125411486\\
0.3115865	311.903338639452\\
0.3164815	310.967087280278\\
0.321387	310.091338405186\\
0.326597	309.08117271778\\
0.3315845	308.124165359538\\
0.336724	307.202662839496\\
0.341756	306.238778442245\\
0.346909	305.358543755649\\
0.3520495	304.527891054998\\
0.3572435	303.614653843132\\
0.362357	302.774961713655\\
0.3677265	301.942740704043\\
0.3730375	301.060025383366\\
0.37865	300.112899265908\\
0.383944	299.239597456543\\
0.3894835	298.454617245414\\
0.395097	297.620670013774\\
0.4007175	296.871022480933\\
0.406387	296.030105612739\\
0.4120405	295.071015008605\\
0.4181885	294.268256834492\\
0.4240595	293.40524128353\\
0.429725	292.550910869309\\
0.4363145	291.70281718709\\
0.4419385	290.89492599988\\
0.448155	290.080357434854\\
0.454169	289.187724296578\\
0.4605945	288.30915122778\\
0.4670835	287.423103534063\\
0.4730185	286.641650263821\\
0.479372	285.843469945457\\
0.4859985	285.034685346805\\
0.492423	284.273569994573\\
0.4989095	283.451680683463\\
0.5053015	282.630394277816\\
0.513009	281.736744996277\\
0.519177	280.963163289861\\
0.525876	280.143130481266\\
0.5325435	279.378234808826\\
0.5394735	278.46894265336\\
0.5463735	277.587656345581\\
0.553481	276.756865531586\\
0.56026	275.978987598307\\
0.5677755	275.206020916019\\
0.5747675	274.325446504616\\
0.581977	273.443955049956\\
0.589049	272.677819615494\\
0.597049	271.972408353917\\
0.603992	271.29852986364\\
0.6114265	270.483706519771\\
0.618574	269.607079667503\\
0.625945	268.822427407754\\
0.633408	267.957751379128\\
0.641009	267.242085328579\\
0.6484485	266.509176729665\\
0.65617	265.838629060331\\
0.6639275	265.049882357073\\
0.671797	264.26566218948\\
0.6793785	263.430855021024\\
0.6872535	262.671590503868\\
0.6955215	261.95316050445\\
0.7035485	261.221812893684\\
0.713159	260.481059892459\\
0.7213185	259.800240439371\\
0.729147	259.078157811968\\
0.737532	258.408268270258\\
0.745635	257.690186237659\\
0.7541715	256.970014901309\\
0.7634815	256.272428172306\\
0.7714905	255.498618063108\\
0.779701	254.815498757817\\
0.7881755	254.152618207828\\
0.7967735	253.450666937088\\
0.8061635	252.735738040926\\
0.8142525	252.016237959082\\
0.823264	251.248215608253\\
0.8318895	250.486186916135\\
0.8415615	249.82012653279\\
0.8500535	249.090556151728\\
0.8593945	248.335558284795\\
0.868121	247.647939844615\\
0.8772595	246.916049311137\\
0.8870995	246.214984188991\\
1.1296375	229.891516381269\\
1.40746	214.926688932178\\
1.714042	200.713244144703\\
2.0485745	187.793367730019\\
2.4211295	176.133185636976\\
2.8299775	164.882394717127\\
3.277313	154.411249962692\\
3.7593655	145.048271725637\\
4.277835	136.322653879098\\
4.817531	128.20154857413\\
5.3874895	120.477577981195\\
5.994847	113.362558926202\\
6.6328745	106.752527931736\\
7.452304	100.510564193845\\
8.400255	94.8602961314677\\
9.387127	89.4714299948057\\
10.415558	84.4286523740446\\
11.49358	79.678259166596\\
12.6201095	75.1935857738061\\
13.810949	71.0904422155643\\
15.016333	67.2910246258022\\
16.270899	63.6621916662756\\
17.5776765	60.2821359853396\\
18.9335705	57.0284968607964\\
20.3267525	53.9468016882166\\
21.774205	51.12797746229\\
23.2381295	48.5146478083721\\
24.774188	46.0014888300405\\
26.359246	43.6861591808564\\
27.9876925	41.5075091899687\\
29.6490885	39.3811314318628\\
31.335299	37.4075479423393\\
31.335299	37.4075479423386\\
29.6490885	39.3811314318621\\
27.9876925	41.507509189968\\
26.359246	43.6861591808557\\
24.774188	46.0014888300399\\
23.2381295	48.5146478083716\\
21.774205	51.1279774622894\\
20.3267525	53.946801688216\\
18.9335705	57.0284968607957\\
17.5776765	60.282135985339\\
16.270899	63.662191666275\\
15.016333	67.2910246258016\\
13.810949	71.0904422155638\\
12.6201095	75.1935857738055\\
11.49358	79.6782591665953\\
10.415558	84.428652374044\\
9.387127	89.4714299948051\\
8.400255	94.8602961314672\\
7.452304	100.510564193844\\
6.6328745	106.752527931735\\
5.994847	113.362558926202\\
5.3874895	120.477577981195\\
4.817531	128.201548574129\\
4.277835	136.322653879097\\
3.7593655	145.048271725637\\
3.277313	154.411249962692\\
2.8299775	164.882394717126\\
2.4211295	176.133185636975\\
2.0485745	187.793367730019\\
1.714042	200.713244144702\\
1.40746	214.926688932177\\
1.1296375	229.891516381268\\
0.8870995	246.21498418899\\
0.8772595	246.916049311135\\
0.868121	247.647939844612\\
0.8593945	248.335558284793\\
0.8500535	249.090556151725\\
0.8415615	249.820126532786\\
0.8318895	250.486186916132\\
0.823264	251.248215608249\\
0.8142525	252.01623795908\\
0.8061635	252.735738040924\\
0.7967735	253.450666937085\\
0.7881755	254.152618207826\\
0.779701	254.815498757816\\
0.7714905	255.498618063107\\
0.7634815	256.272428172304\\
0.7541715	256.970014901309\\
0.745635	257.690186237658\\
0.737532	258.408268270257\\
0.729147	259.078157811967\\
0.7213185	259.80024043937\\
0.713159	260.481059892459\\
0.7035485	261.221812893684\\
0.6955215	261.953160504449\\
0.6872535	262.671590503867\\
0.6793785	263.430855021024\\
0.671797	264.26566218948\\
0.6639275	265.049882357073\\
0.65617	265.83862906033\\
0.6484485	266.509176729664\\
0.641009	267.242085328578\\
0.633408	267.957751379128\\
0.625945	268.822427407753\\
0.618574	269.607079667502\\
0.6114265	270.483706519771\\
0.603992	271.298529863639\\
0.597049	271.972408353917\\
0.589049	272.677819615494\\
0.581977	273.443955049956\\
0.5747675	274.325446504616\\
0.5677755	275.206020916018\\
0.56026	275.978987598307\\
0.553481	276.756865531586\\
0.5463735	277.58765634558\\
0.5394735	278.46894265336\\
0.5325435	279.378234808825\\
0.525876	280.143130481266\\
0.519177	280.963163289861\\
0.513009	281.736744996276\\
0.5053015	282.630394277816\\
0.4989095	283.451680683463\\
0.492423	284.273569994572\\
0.4859985	285.034685346805\\
0.479372	285.843469945456\\
0.4730185	286.641650263821\\
0.4670835	287.423103534063\\
0.4605945	288.309151227779\\
0.454169	289.187724296577\\
0.448155	290.080357434853\\
0.4419385	290.894925999879\\
0.4363145	291.70281718709\\
0.429725	292.550910869309\\
0.4240595	293.40524128353\\
0.4181885	294.268256834492\\
0.4120405	295.071015008605\\
0.406387	296.030105612739\\
0.4007175	296.871022480932\\
0.395097	297.620670013774\\
0.3894835	298.454617245414\\
0.383944	299.239597456543\\
0.37865	300.112899265907\\
0.3730375	301.060025383366\\
0.3677265	301.942740704043\\
0.362357	302.774961713654\\
0.3572435	303.614653843132\\
0.3520495	304.527891054998\\
0.346909	305.358543755649\\
0.341756	306.238778442245\\
0.336724	307.202662839496\\
0.3315845	308.124165359538\\
0.326597	309.08117271778\\
0.321387	310.091338405186\\
0.3164815	310.967087280277\\
0.3115865	311.903338639452\\
0.306715	312.935125411486\\
0.3021395	313.990064314756\\
0.2973485	314.880892112659\\
0.2925815	315.960063417319\\
0.2879835	316.852147907112\\
0.2834815	317.862064130441\\
0.2791145	318.915527581602\\
0.274747	319.862141263727\\
0.2704395	320.711694246434\\
0.266042	321.576479478336\\
0.261854	322.595497531611\\
0.2576135	323.501643739982\\
0.253425	324.572304035518\\
0.2492595	325.650725066059\\
0.245192	326.618699770512\\
0.24101	327.540096463913\\
0.236979	328.441693531705\\
0.2329675	329.406883943417\\
0.229144	330.455699005266\\
0.225164	331.481341050957\\
0.2213135	332.4514814231\\
0.217482	333.442417650955\\
0.2137765	334.481819371188\\
0.2100345	335.447663832562\\
0.206248	336.428378248129\\
0.2025965	337.547281062506\\
0.199079	338.624003726904\\
0.1953435	339.757420862209\\
0.191739	340.824529359257\\
0.1882025	341.89892942099\\
0.1849015	342.925927876024\\
0.181081	343.968131229183\\
0.1773505	345.005097480844\\
0.173943	346.159440846516\\
0.170682	347.244061129616\\
0.167413	348.35484787738\\
0.1641755	349.404043151382\\
0.16079	350.503935859959\\
0.15765	351.524459261762\\
0.1544765	352.593420181032\\
0.151337	353.621743834897\\
0.148274	354.744009634298\\
0.1451375	355.784335937013\\
0.1420885	356.918795169918\\
0.1387855	357.999687319133\\
0.135776	358.908975451011\\
0.1323995	360.058150184011\\
0.129072	361.178351837675\\
0.1260435	362.386325855471\\
0.1229	363.552324512471\\
0.1200675	364.733713904057\\
0.117444	365.900504880744\\
0.114279	367.166100379947\\
0.1108265	368.211267721499\\
0.1077515	369.175627341921\\
0.105108	370.250979030152\\
0.102528	371.467200142051\\
0.0999615	372.622027526675\\
0.097507	373.782009760546\\
0.095064	374.889936723584\\
0.092526	375.893724994003\\
0.089689	377.151411646745\\
0.087002	378.465323179478\\
0.084369	379.660019717209\\
0.0820715	380.852060919243\\
0.0797375	382.107911676661\\
0.077556	383.266777305224\\
0.0753495	384.589723638569\\
0.073175	385.935745479466\\
0.071034	387.237948849514\\
0.0690235	388.718661730638\\
0.0668385	390.05539521175\\
0.064822	391.474624627283\\
0.062816	392.792349360009\\
0.0609695	394.103947938114\\
0.0589105	395.419191587103\\
0.056857	396.665742528322\\
0.055018	397.74014254725\\
0.053238	399.096420527595\\
0.051466	400.311710863263\\
0.0495775	401.523083632022\\
0.047793	402.918381069442\\
0.0461635	404.12422492056\\
0.04451	405.412208487518\\
0.042938	406.862531090577\\
0.041388	408.124273199773\\
0.0399045	409.32741239592\\
0.03829	410.693376821122\\
0.036826	412.046116206573\\
0.0353795	413.399763516174\\
0.034014	414.717882621772\\
0.032654	416.150221169342\\
0.0313545	417.723706215814\\
0.0300585	419.187697691324\\
0.0288425	420.695834864203\\
0.027572	422.210767767927\\
0.0263585	423.628341748876\\
0.02503	424.988189945841\\
0.0238465	426.415770730518\\
0.02274	427.793118834408\\
0.0215905	429.372314725448\\
0.020469	430.884859649195\\
0.019425	432.423178009745\\
0.0183645	433.791904884922\\
0.01733	435.0914782983\\
0.0162795	436.547349455832\\
0.015296	437.856949824519\\
0.014343	439.269957377016\\
0.0134325	440.778451278186\\
0.0124495	442.381584957827\\
0.0114945	443.931011292167\\
0.0105555	445.62060882946\\
0.009664	447.333032817487\\
0.008749	448.921679345255\\
0.0078925	450.684859731582\\
0.007046	452.239497465856\\
0.006217	453.739965670415\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006077	nan\\
0.0068515	nan\\
0.0076355	nan\\
0.0084145	nan\\
0.0092305	nan\\
0.0100615	nan\\
0.010971	nan\\
0.011928	nan\\
0.012895	nan\\
0.013875	nan\\
0.014877	nan\\
0.015919	nan\\
0.0169275	nan\\
0.017941	nan\\
0.018997	nan\\
0.020081	nan\\
0.021249	nan\\
0.022389	nan\\
0.0235575	nan\\
0.0247415	nan\\
0.025957	nan\\
0.027211	nan\\
0.0284845	nan\\
0.029796	nan\\
0.03124	nan\\
0.0328555	nan\\
0.0344815	nan\\
0.0358845	nan\\
0.0373165	nan\\
0.0388485	nan\\
0.0405275	nan\\
0.042066	nan\\
0.043607	nan\\
0.0451685	nan\\
0.046791	nan\\
0.0484535	nan\\
0.0501215	nan\\
0.0518235	nan\\
0.0535595	nan\\
0.0553365	nan\\
0.0571255	nan\\
0.0590025	nan\\
0.0608855	nan\\
0.0628105	nan\\
0.064789	nan\\
0.0667575	nan\\
0.068814	nan\\
0.0709365	nan\\
0.073166	nan\\
0.075423	nan\\
0.0776705	nan\\
0.0802085	nan\\
0.0827	nan\\
0.085388	nan\\
0.0881225	nan\\
0.0907185	nan\\
0.0931585	nan\\
0.0956055	nan\\
0.0980475	nan\\
0.100571	nan\\
0.1031215	nan\\
0.1057075	nan\\
0.1083095	nan\\
0.1109395	nan\\
0.1136295	nan\\
0.1163385	nan\\
0.1191575	nan\\
0.1219865	nan\\
0.1247595	nan\\
0.127592	nan\\
0.1304165	nan\\
0.1332765	nan\\
0.1362185	nan\\
0.139155	nan\\
0.1421645	nan\\
0.1451755	nan\\
0.148188	nan\\
0.151183	nan\\
0.154371	nan\\
0.15742	nan\\
0.160569	nan\\
0.1637915	nan\\
0.1669955	nan\\
0.170218	nan\\
0.173533	nan\\
0.176837	nan\\
0.180168	nan\\
0.1835365	nan\\
0.1869635	nan\\
0.1904225	nan\\
0.193945	nan\\
0.1974325	nan\\
0.201036	nan\\
0.20459	nan\\
0.2081925	nan\\
0.21183	nan\\
0.2155485	nan\\
0.219314	nan\\
0.2231595	nan\\
0.2271715	nan\\
0.2310045	nan\\
0.234864	nan\\
0.2390495	nan\\
0.242996	nan\\
0.2469775	nan\\
0.2511095	nan\\
0.255864	nan\\
0.260113	nan\\
0.264344	nan\\
0.2685555	nan\\
0.27287	nan\\
0.277178	nan\\
0.281555	nan\\
0.2860045	nan\\
0.2904795	nan\\
0.2949785	nan\\
0.299576	nan\\
0.3042305	nan\\
0.309061	nan\\
0.313832	nan\\
0.318599	nan\\
0.3239265	nan\\
0.3290695	nan\\
0.3341845	nan\\
0.339382	nan\\
0.344977	nan\\
0.3501775	nan\\
0.355482	nan\\
0.360769	nan\\
0.3662685	nan\\
0.371586	nan\\
0.3770915	nan\\
0.3825965	nan\\
0.388137	nan\\
0.393764	nan\\
0.399453	nan\\
0.405101	nan\\
0.4108215	nan\\
0.4165895	nan\\
0.422569	nan\\
0.428432	nan\\
0.43438	nan\\
0.4404095	nan\\
0.4464265	nan\\
0.452493	nan\\
0.458638	nan\\
0.4647565	nan\\
0.471081	nan\\
0.477305	nan\\
0.483627	nan\\
0.490079	nan\\
0.496469	nan\\
0.5029395	nan\\
0.5094915	nan\\
0.516043	nan\\
0.5227635	nan\\
0.5294895	nan\\
0.5361935	nan\\
0.54305	nan\\
0.5499245	nan\\
0.5569	nan\\
0.5639255	nan\\
0.5709095	nan\\
0.5779455	nan\\
0.585284	nan\\
0.5924645	nan\\
0.5996575	nan\\
0.606986	nan\\
0.6144025	nan\\
0.6218525	nan\\
0.6292685	nan\\
0.6367775	nan\\
0.644383	nan\\
0.6520825	nan\\
0.659964	nan\\
0.667689	nan\\
0.675547	nan\\
0.6834135	nan\\
0.691324	nan\\
0.6992945	nan\\
0.707352	nan\\
0.715438	nan\\
0.723658	nan\\
0.7319085	nan\\
0.7402585	nan\\
0.7485055	nan\\
0.7568865	nan\\
0.7652625	nan\\
0.773851	nan\\
0.7824035	nan\\
0.7909635	nan\\
0.79951	nan\\
0.8081195	nan\\
0.8168225	nan\\
0.825513	nan\\
0.834313	nan\\
0.8431705	nan\\
0.8520115	nan\\
0.8609635	nan\\
0.870061	nan\\
1.1086285	nan\\
1.3796265	nan\\
1.6841515	nan\\
2.0176755	nan\\
2.385314	nan\\
2.786528	nan\\
3.2163265	nan\\
3.6768855	nan\\
4.1658025	nan\\
4.6895025	nan\\
5.239997	nan\\
5.8228735	nan\\
6.4357205	nan\\
7.2135735	nan\\
8.138742	nan\\
9.1053185	nan\\
10.112808	nan\\
11.172141	nan\\
12.270525	nan\\
13.4142885	nan\\
14.598482	nan\\
15.830418	nan\\
17.0998945	nan\\
18.432553	nan\\
19.7910755	nan\\
21.202082	nan\\
22.649954	nan\\
24.1410095	nan\\
25.6873025	nan\\
27.2743195	nan\\
28.9098325	nan\\
30.5943585	nan\\
};

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006077	0\\
0.0068515	0\\
0.0076355	0\\
0.0084145	0\\
0.0092305	0\\
0.0100615	0\\
0.010971	0\\
0.011928	0\\
0.012895	0\\
0.013875	0\\
0.014877	0\\
0.015919	0\\
0.0169275	0\\
0.017941	0\\
0.018997	0\\
0.020081	0\\
0.021249	0\\
0.022389	0\\
0.0235575	0\\
0.0247415	0\\
0.025957	0\\
0.027211	0\\
0.0284845	0\\
0.029796	0\\
0.03124	0\\
0.0328555	0\\
0.0344815	0\\
0.0358845	0\\
0.0373165	0\\
0.0388485	0\\
0.0405275	0\\
0.042066	0\\
0.043607	0\\
0.0451685	0\\
0.046791	0\\
0.0484535	0\\
0.0501215	0\\
0.0518235	0\\
0.0535595	0\\
0.0553365	0\\
0.0571255	0\\
0.0590025	0\\
0.0608855	0\\
0.0628105	0\\
0.064789	0\\
0.0667575	0\\
0.068814	0\\
0.0709365	0\\
0.073166	0\\
0.075423	0\\
0.0776705	0\\
0.0802085	0\\
0.0827	0\\
0.085388	0\\
0.0881225	0\\
0.0907185	0\\
0.0931585	0\\
0.0956055	0\\
0.0980475	0\\
0.100571	0\\
0.1031215	0\\
0.1057075	0\\
0.1083095	0\\
0.1109395	0\\
0.1136295	0\\
0.1163385	0\\
0.1191575	0\\
0.1219865	0\\
0.1247595	0\\
0.127592	0\\
0.1304165	0\\
0.1332765	0\\
0.1362185	0\\
0.139155	0\\
0.1421645	0\\
0.1451755	0\\
0.148188	0\\
0.151183	0\\
0.154371	0\\
0.15742	0\\
0.160569	0\\
0.1637915	0\\
0.1669955	0\\
0.170218	0\\
0.173533	0\\
0.176837	0\\
0.180168	0\\
0.1835365	0\\
0.1869635	0\\
0.1904225	0\\
0.193945	0\\
0.1974325	0\\
0.201036	0\\
0.20459	0\\
0.2081925	0\\
0.21183	0\\
0.2155485	0\\
0.219314	0\\
0.2231595	0\\
0.2271715	0\\
0.2310045	0\\
0.234864	0\\
0.2390495	0\\
0.242996	0\\
0.2469775	0\\
0.2511095	0\\
0.255864	0\\
0.260113	0\\
0.264344	0\\
0.2685555	0\\
0.27287	0\\
0.277178	0\\
0.281555	0\\
0.2860045	0\\
0.2904795	0\\
0.2949785	0\\
0.299576	0\\
0.3042305	0\\
0.309061	0\\
0.313832	0\\
0.318599	0\\
0.3239265	0\\
0.3290695	0\\
0.3341845	0\\
0.339382	0\\
0.344977	0\\
0.3501775	0\\
0.355482	0\\
0.360769	0\\
0.3662685	0\\
0.371586	0\\
0.3770915	0\\
0.3825965	0\\
0.388137	0\\
0.393764	0\\
0.399453	0\\
0.405101	0\\
0.4108215	0\\
0.4165895	0\\
0.422569	0\\
0.428432	0\\
0.43438	0\\
0.4404095	0\\
0.4464265	0\\
0.452493	0\\
0.458638	0\\
0.4647565	0\\
0.471081	0\\
0.477305	0\\
0.483627	0\\
0.490079	0\\
0.496469	0\\
0.5029395	0\\
0.5094915	0\\
0.516043	0\\
0.5227635	0\\
0.5294895	0\\
0.5361935	0\\
0.54305	0\\
0.5499245	0\\
0.5569	0\\
0.5639255	0\\
0.5709095	0\\
0.5779455	0\\
0.585284	0\\
0.5924645	0\\
0.5996575	0\\
0.606986	0\\
0.6144025	0\\
0.6218525	0\\
0.6292685	0\\
0.6367775	0\\
0.644383	0\\
0.6520825	0\\
0.659964	0\\
0.667689	0\\
0.675547	0\\
0.6834135	0\\
0.691324	0\\
0.6992945	0\\
0.707352	0\\
0.715438	0\\
0.723658	0\\
0.7319085	0\\
0.7402585	0\\
0.7485055	0\\
0.7568865	0\\
0.7652625	0\\
0.773851	0\\
0.7824035	0\\
0.7909635	0\\
0.79951	0\\
0.8081195	0\\
0.8168225	0\\
0.825513	0\\
0.834313	0\\
0.8431705	0\\
0.8520115	0\\
0.8609635	0\\
0.870061	0\\
1.1086285	0\\
1.3796265	0\\
1.6841515	0\\
2.0176755	0\\
2.385314	0\\
2.786528	0\\
3.2163265	0\\
3.6768855	0\\
4.1658025	0\\
4.6895025	0\\
5.239997	0\\
5.8228735	0\\
6.4357205	0\\
7.2135735	0\\
8.138742	0\\
9.1053185	0\\
10.112808	0\\
11.172141	0\\
12.270525	0\\
13.4142885	0\\
14.598482	0\\
15.830418	0\\
17.0998945	0\\
18.432553	0\\
19.7910755	0\\
21.202082	0\\
22.649954	0\\
24.1410095	0\\
25.6873025	0\\
27.2743195	0\\
28.9098325	0\\
30.5943585	0\\
30.5943585	inf\\
28.9098325	inf\\
27.2743195	inf\\
25.6873025	inf\\
24.1410095	inf\\
22.649954	inf\\
21.202082	inf\\
19.7910755	inf\\
18.432553	inf\\
17.0998945	inf\\
15.830418	inf\\
14.598482	inf\\
13.4142885	inf\\
12.270525	inf\\
11.172141	inf\\
10.112808	inf\\
9.1053185	inf\\
8.138742	inf\\
7.2135735	inf\\
6.4357205	inf\\
5.8228735	inf\\
5.239997	inf\\
4.6895025	inf\\
4.1658025	inf\\
3.6768855	inf\\
3.2163265	inf\\
2.786528	inf\\
2.385314	inf\\
2.0176755	inf\\
1.6841515	inf\\
1.3796265	inf\\
1.1086285	inf\\
0.870061	inf\\
0.8609635	inf\\
0.8520115	inf\\
0.8431705	inf\\
0.834313	inf\\
0.825513	inf\\
0.8168225	inf\\
0.8081195	inf\\
0.79951	inf\\
0.7909635	inf\\
0.7824035	inf\\
0.773851	inf\\
0.7652625	inf\\
0.7568865	inf\\
0.7485055	inf\\
0.7402585	inf\\
0.7319085	inf\\
0.723658	inf\\
0.715438	inf\\
0.707352	inf\\
0.6992945	inf\\
0.691324	inf\\
0.6834135	inf\\
0.675547	inf\\
0.667689	inf\\
0.659964	inf\\
0.6520825	inf\\
0.644383	inf\\
0.6367775	inf\\
0.6292685	inf\\
0.6218525	inf\\
0.6144025	inf\\
0.606986	inf\\
0.5996575	inf\\
0.5924645	inf\\
0.585284	inf\\
0.5779455	inf\\
0.5709095	inf\\
0.5639255	inf\\
0.5569	inf\\
0.5499245	inf\\
0.54305	inf\\
0.5361935	inf\\
0.5294895	inf\\
0.5227635	inf\\
0.516043	inf\\
0.5094915	inf\\
0.5029395	inf\\
0.496469	inf\\
0.490079	inf\\
0.483627	inf\\
0.477305	inf\\
0.471081	inf\\
0.4647565	inf\\
0.458638	inf\\
0.452493	inf\\
0.4464265	inf\\
0.4404095	inf\\
0.43438	inf\\
0.428432	inf\\
0.422569	inf\\
0.4165895	inf\\
0.4108215	inf\\
0.405101	inf\\
0.399453	inf\\
0.393764	inf\\
0.388137	inf\\
0.3825965	inf\\
0.3770915	inf\\
0.371586	inf\\
0.3662685	inf\\
0.360769	inf\\
0.355482	inf\\
0.3501775	inf\\
0.344977	inf\\
0.339382	inf\\
0.3341845	inf\\
0.3290695	inf\\
0.3239265	inf\\
0.318599	inf\\
0.313832	inf\\
0.309061	inf\\
0.3042305	inf\\
0.299576	inf\\
0.2949785	inf\\
0.2904795	inf\\
0.2860045	inf\\
0.281555	inf\\
0.277178	inf\\
0.27287	inf\\
0.2685555	inf\\
0.264344	inf\\
0.260113	inf\\
0.255864	inf\\
0.2511095	inf\\
0.2469775	inf\\
0.242996	inf\\
0.2390495	inf\\
0.234864	inf\\
0.2310045	inf\\
0.2271715	inf\\
0.2231595	inf\\
0.219314	inf\\
0.2155485	inf\\
0.21183	inf\\
0.2081925	inf\\
0.20459	inf\\
0.201036	inf\\
0.1974325	inf\\
0.193945	inf\\
0.1904225	inf\\
0.1869635	inf\\
0.1835365	inf\\
0.180168	inf\\
0.176837	inf\\
0.173533	inf\\
0.170218	inf\\
0.1669955	inf\\
0.1637915	inf\\
0.160569	inf\\
0.15742	inf\\
0.154371	inf\\
0.151183	inf\\
0.148188	inf\\
0.1451755	inf\\
0.1421645	inf\\
0.139155	inf\\
0.1362185	inf\\
0.1332765	inf\\
0.1304165	inf\\
0.127592	inf\\
0.1247595	inf\\
0.1219865	inf\\
0.1191575	inf\\
0.1163385	inf\\
0.1136295	inf\\
0.1109395	inf\\
0.1083095	inf\\
0.1057075	inf\\
0.1031215	inf\\
0.100571	inf\\
0.0980475	inf\\
0.0956055	inf\\
0.0931585	inf\\
0.0907185	inf\\
0.0881225	inf\\
0.085388	inf\\
0.0827	inf\\
0.0802085	inf\\
0.0776705	inf\\
0.075423	inf\\
0.073166	inf\\
0.0709365	inf\\
0.068814	inf\\
0.0667575	inf\\
0.064789	inf\\
0.0628105	inf\\
0.0608855	inf\\
0.0590025	inf\\
0.0571255	inf\\
0.0553365	inf\\
0.0535595	inf\\
0.0518235	inf\\
0.0501215	inf\\
0.0484535	inf\\
0.046791	inf\\
0.0451685	inf\\
0.043607	inf\\
0.042066	inf\\
0.0405275	inf\\
0.0388485	inf\\
0.0373165	inf\\
0.0358845	inf\\
0.0344815	inf\\
0.0328555	inf\\
0.03124	inf\\
0.029796	inf\\
0.0284845	inf\\
0.027211	inf\\
0.025957	inf\\
0.0247415	inf\\
0.0235575	inf\\
0.022389	inf\\
0.021249	inf\\
0.020081	inf\\
0.018997	inf\\
0.017941	inf\\
0.0169275	inf\\
0.015919	inf\\
0.014877	inf\\
0.013875	inf\\
0.012895	inf\\
0.011928	inf\\
0.010971	inf\\
0.0100615	inf\\
0.0092305	inf\\
0.0084145	inf\\
0.0076355	inf\\
0.0068515	inf\\
0.006077	inf\\
}--cycle;
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.184770958493386	103.888428827927\\
0.19245112711675	99.5455861913764\\
0.200227044971071	95.3717015281506\\
0.208098712056349	91.5118887363051\\
0.216066128372585	87.989932992042\\
0.224129293919777	84.5700032152305\\
0.232288208697927	80.9480511752098\\
0.240542872707033	77.7356573292496\\
0.248893285947097	74.7604677023298\\
0.257339448418118	71.8968063123338\\
0.265881360120096	69.0597642700905\\
0.274519021053031	66.4660237042338\\
0.283252431216923	64.0162609325508\\
0.292081590611772	61.4799581667211\\
0.301006499237578	58.9775175618653\\
0.310027157094341	56.6471116415964\\
0.319143564182062	54.4347855907681\\
0.328355720500739	52.3529209725245\\
0.337663626050374	50.2866876764219\\
0.347067280830966	48.3780926074482\\
0.356566684842514	46.3803856640573\\
0.36616183808502	44.5095917194861\\
0.375852740558483	42.7719214613231\\
0.385639392262903	41.1138995426389\\
0.39552179319828	39.6188333523475\\
0.405499943364615	38.1980800886794\\
0.415573842761906	36.7256556054713\\
0.425743491390154	35.3735357980966\\
0.43600888924936	34.1063559422718\\
0.446370036339522	32.8253064187322\\
0.456826932660642	31.6180458146706\\
0.467379578212719	30.4964208237065\\
0.478027972995753	29.3819135090846\\
0.488772117009744	28.2840034607253\\
0.499612010254692	27.2624526908421\\
0.510547652730597	26.2734364090381\\
0.521579044437459	25.3520063185234\\
0.532706185375278	24.495021248251\\
0.543929075544055	23.6162450157025\\
0.555247714943788	22.7962189097875\\
0.566662103574479	22.005445517826\\
0.578172241436126	21.2068308149301\\
0.589778128528731	20.4633224887716\\
0.601479764852293	19.7570840953922\\
0.613277150406812	19.076862448403\\
0.625170285192288	18.4553118994366\\
0.637159169208721	17.756449195362\\
0.649243802456111	17.1245334027285\\
0.661424184934458	16.5622458154377\\
0.673700316643763	16.009028074131\\
0.686072197584024	15.4721073158851\\
0.698539827755243	14.9610978822575\\
0.711103207157418	14.4714653050591\\
0.723762335790551	13.9600731721763\\
0.736517213654641	13.4483492948565\\
0.749367840749688	13.0235386895331\\
0.762314217075692	12.5861529074025\\
0.775356342632653	12.16182357674\\
0.788494217420571	11.743725570503\\
0.801727841439446	11.3347111121111\\
0.815057214689278	10.9625994042453\\
0.828482337170068	10.5971212302038\\
0.842003208881814	10.2479033070358\\
0.855619829824518	9.87851309442296\\
0.869332199998178	9.56180181021247\\
0.883140319402796	9.24316708871629\\
0.897044188038371	8.95788420234282\\
0.911043805904903	8.66935312256913\\
0.925139173002392	8.37050416007582\\
0.939330289330838	8.12229638920106\\
0.953617154890241	7.86214992022654\\
0.967999769680602	7.61149254445803\\
0.982478133701919	7.37504694135737\\
0.997052246954193	7.11588112158609\\
1.01172210943743	6.90489131059646\\
1.02648772115161	6.68999083960543\\
1.04134908209676	6.47708225011285\\
1.05630619227286	6.25220765526344\\
1.07135905167992	6.05281316456857\\
1.08650766031794	5.86531528070509\\
1.10175201818691	5.67735619006647\\
1.11709212528684	5.50957094874688\\
1.13252798161773	5.3448616901064\\
1.14805958717958	5.16679222390466\\
1.16368694197238	5.00165714175434\\
1.17941004599614	4.84132485969384\\
1.19522889925086	4.67810365559157\\
1.21114350173653	4.54883558017263\\
1.22715385345316	4.4018939649371\\
1.24325995440075	4.26883381480343\\
1.25946180457929	4.1406408447712\\
1.2757594039888	4.02003030729032\\
1.29215275262926	3.89900536264259\\
1.30864185050067	3.78925064480713\\
1.32522669760304	3.67280502665909\\
1.34190729393638	3.55769504055303\\
1.35868363950066	3.43291633510662\\
1.37555573429591	3.33384503091633\\
1.39252357832211	3.22804689681195\\
1.40958717157927	3.13284647450164\\
1.42674651406738	3.04169234514522\\
1.44400160578646	2.95094160031505\\
1.46135244673649	2.85701940237034\\
1.47879903691747	2.76798921124813\\
1.49634137632942	2.68302198821546\\
1.51397946497232	2.59743420569032\\
1.53171330284618	2.52399371729832\\
1.54954288995099	2.44841886673775\\
1.56746822628677	2.37649446315776\\
1.5854893118535	2.30074694219268\\
1.60360614665118	2.22520855849563\\
1.62181873067983	2.16018276881811\\
1.64012706393943	2.08167852221191\\
1.65853114642999	2.02403714176343\\
1.6770309781515	1.96591031151738\\
1.69562655910397	1.90766842706411\\
1.7143178892874	1.85403831600361\\
1.73310496870179	1.79436668124166\\
1.75198779734713	1.74249635315965\\
1.77096637522343	1.68968286368304\\
1.79004070233069	1.64091088114112\\
1.8092107786689	1.59545439224441\\
1.82847660423808	1.54800867734011\\
1.84783817903821	1.50212482401697\\
1.86729550306929	1.45766059841551\\
1.88684857633133	1.41322941876451\\
1.90649739882433	1.36882216592905\\
1.92624197054829	1.32970332501517\\
1.94608229150321	1.29185753169838\\
1.96601836168908	1.25282760475927\\
1.98605018110591	1.21545279737262\\
2.00617774975369	1.18248526648592\\
2.02640106763243	1.14799725156309\\
2.04672013474213	1.11679219226553\\
2.06713495108279	1.08072652138229\\
2.0876455166544	1.04868344697855\\
2.10825183145698	1.01852632899468\\
2.1289538954905	0.989884040926599\\
2.14975170875499	0.957275261884444\\
2.17064527125043	0.931481838776579\\
2.19163458297683	0.906220126014759\\
2.21271964393419	0.879211320364692\\
2.2339004541225	0.852673226002878\\
2.25517701354177	0.827706622192763\\
2.276549322192	0.803579225244286\\
2.29801738007318	0.781769944306857\\
2.31958118718533	0.757513735497503\\
2.34124074352843	0.734317674494847\\
2.36299604910248	0.713541137945381\\
2.38484710390749	0.691953047912226\\
2.40679390794346	0.673761782992022\\
2.42883646121039	0.652756208167395\\
2.45097476370828	0.632152360260537\\
2.47320881543712	0.613506119674652\\
2.49553861639692	0.595920010219341\\
2.51796416658767	0.577882284821677\\
2.54048546600939	0.560369405808658\\
2.56310251466206	0.544162731663853\\
2.58581531254568	0.527716956686212\\
2.60862385966027	0.5113042908751\\
2.63152815600581	0.497342803222109\\
2.65452820158231	0.483636931878251\\
2.67762399638976	0.469430122890742\\
2.70081554042817	0.455636009512678\\
2.72410283369754	0.442206178373036\\
2.74748587619787	0.430170930172431\\
2.77096466792915	0.417909276869147\\
2.79453920889139	0.405690981816366\\
2.81820949908459	0.393111424215704\\
2.84197553850875	0.381831791925223\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00563601096287204	454.798973179872\\
-0.00544921845078911	453.943355872829\\
-0.00526227273993665	453.183101838053\\
-0.00507517383031465	452.133104701983\\
-0.00488792172192313	451.355876907094\\
-0.00470051641476208	450.299055157962\\
-0.00451295790883149	449.861779115658\\
-0.00432524620413137	448.62037650958\\
-0.00413738130066172	448.034797006166\\
-0.00394936319842254	447.060615964064\\
-0.00376119189741383	445.8174498057\\
-0.00357286739763559	444.878199059101\\
-0.00338438969908781	444.055096993742\\
-0.00319575880177051	442.893036028165\\
-0.00300697470568367	441.842618068509\\
-0.0028180374108273	440.766596380032\\
-0.0026289469172014	439.737595813296\\
-0.00243970322480597	438.331553863191\\
-0.00225030633364101	437.466967179238\\
-0.00206075624370652	436.644230157188\\
-0.00187105295500249	435.442475232411\\
-0.00168119646752894	434.524886271793\\
-0.00149118678128585	433.743778569236\\
-0.00130102389627323	432.675998030724\\
-0.00111070781249108	431.712975394519\\
-0.000920238529939399	431.325025373853\\
-0.000729616048618186	430.125726434119\\
-0.000538840368527442	428.730827222292\\
-0.000347911489667166	427.995178301175\\
-0.00015682941203736	427.161890741801\\
3.44058643619787e-05	426.898842980648\\
0.000225794339530848	425.744717417519\\
0.000417336013469249	424.66047940314\\
0.000609030886177182	423.406771725549\\
0.000800878957654645	422.735157861692\\
0.00099288022790164	421.574188754284\\
0.00118503469691817	421.19766949224\\
0.00137734236470422	420.441051920937\\
0.00156980323125981	419.992827602504\\
0.00176241729658493	419.049477999638\\
0.00195518456067959	418.834440015399\\
0.00214810502354377	417.68887053618\\
0.00234117868517748	416.742748512206\\
0.00253440554558073	415.448924256344\\
0.00272778560475351	414.119800661799\\
0.00292131886269581	413.788622980914\\
0.00311500531940765	412.903871298255\\
0.00330884497488902	412.458037919438\\
0.00350283782913993	411.250723272738\\
0.00369698388216036	410.052260313785\\
0.00389128313395033	408.947867519783\\
0.00408573558450982	407.667087117838\\
0.00428034123383885	406.361753090483\\
0.00447510008193741	405.871876540337\\
0.0046700121288055	404.942046998673\\
0.00486507737444312	404.365887148238\\
0.00506029581885027	403.396551283471\\
0.00525566746202696	402.634668760314\\
0.00545119230397317	401.318620998372\\
0.00564687034468892	400.146197770815\\
0.0058427015841742	399.321590183365\\
0.00603868602242901	398.381313286373\\
0.00623482365945335	397.638886316569\\
0.00643111449524722	397.163037605288\\
0.00662755852981063	396.312507537523\\
0.00682415576314356	395.323459259925\\
0.00702090619524603	394.46180952815\\
0.00721780982611803	393.797113269589\\
0.00741486665575956	393.298204839732\\
0.00761207668417062	392.291426036474\\
0.00780943991135121	390.864223927499\\
0.00800695633730133	389.85491347221\\
0.00820462596202099	389.381900891467\\
0.00840244878551017	388.079771651291\\
0.00860042480776889	386.996737619634\\
0.00879855402879714	386.322627589001\\
0.00899683644859492	385.283367006965\\
0.00919527206716223	384.330344381877\\
0.00939386088449907	383.596207800065\\
0.00959260290060545	383.064331176017\\
0.00979149811548135	382.507572507222\\
0.00999054652912679	381.743121654995\\
0.0101897481415418	380.497476132832\\
0.0103891029527263	379.432132265883\\
0.0105886109626803	379.130878193229\\
0.0107882721714038	378.451198447492\\
0.0109880865788969	377.282218401571\\
0.0111880541851596	376.166457299912\\
0.0113881749901917	375.184036888595\\
0.0115884489939934	374.423793524929\\
0.0117888761965646	373.995188366\\
0.0119894565979054	372.826895376645\\
0.0121901901980157	371.872394898019\\
0.0123910769968955	371.190484895486\\
0.0125921169945448	370.198168287735\\
0.0127933101909637	369.689627058461\\
0.0129946565861521	369.228097142537\\
0.01319615618011	368.329873336988\\
0.0133978089728375	368.151390113089\\
0.0135996149643345	367.266471079812\\
0.013801574154601	366.295940585726\\
0.0140036865436371	365.801251132157\\
0.0142059521314427	364.954023662525\\
0.0144083709180178	363.837904976667\\
0.0146109429033625	362.784504755133\\
0.0148136680874767	362.151962220184\\
0.0150165464703604	360.999618287637\\
0.0152195780520136	360.022335502373\\
0.0154227628324364	359.270163368751\\
0.0156261008116287	359.02626888613\\
0.0158295919895906	357.850753574599\\
0.016033236366322	357.142756344707\\
0.0162370339418229	356.17282582504\\
0.0164409847160933	355.65793124645\\
0.0166450886891333	355.152920759924\\
0.0168493458609428	354.280326052764\\
0.0170537562315218	353.391957811539\\
0.0172583198008704	353.004914725634\\
0.0174630365689885	352.685941624455\\
0.0176679065358761	352.174206310376\\
0.0178729297015333	350.946226125738\\
0.01807810606596	350.234844011153\\
0.0182834356291562	349.527822361524\\
0.0184889183911219	349.070105236058\\
0.0186945543518572	348.055378079207\\
0.018900343511362	347.33750178123\\
0.0191062858696364	346.674717218123\\
0.0193123814266803	346.14181036238\\
0.0195186301824937	345.120064513661\\
0.0197250321370766	344.489273827468\\
0.0199315872904291	343.933231450227\\
0.0201382956425511	343.75773488327\\
0.0203451571934426	342.655976130756\\
0.0205521719431037	342.103905710209\\
0.0207593398915343	341.153293992546\\
0.0209666610387344	340.559312666209\\
0.0211741353847041	340.220795613609\\
0.0213817629294433	339.807493318995\\
0.021589543672952	339.467006081991\\
0.0217974776152302	338.849766020919\\
0.022005564756278	337.944946373837\\
0.0222138050960953	336.856484252198\\
0.0224221986346822	336.09395014246\\
0.0226307453720386	335.386746477403\\
0.0228394453081645	334.887643787492\\
0.0230482984430599	334.512208350356\\
0.0232573047767249	334.18493621599\\
0.0234664643091594	334.053026797967\\
0.0236757770403634	333.249204870261\\
0.023885242970337	332.483731064212\\
0.0240948620990801	332.136421681231\\
0.0243046344265927	331.791296206401\\
0.0245145599528749	331.33864808469\\
0.0247246386779266	330.469793879831\\
0.0249348706017478	329.302042610228\\
0.0251452557243386	328.208149332795\\
0.0253557940456989	327.770375588311\\
0.0255664855658287	327.272416643059\\
0.025777330284728	326.407142191988\\
0.0259883282023969	325.766417785438\\
0.0261994793188353	324.712174770416\\
0.0264107836340433	324.268833218283\\
0.0266222411480207	323.276099246728\\
0.0268338518607678	322.588935340911\\
0.0270456157722843	321.75988891658\\
0.0272575328825704	321.413320587152\\
0.027469603191626	320.262124886308\\
0.0276818266994511	319.685877262495\\
0.0278942034060458	318.975345247367\\
0.02810673331141	318.423052937463\\
0.0283194164155437	317.788787124564\\
0.0285322527184469	317.267162789812\\
0.0287452422201197	316.507217564278\\
0.028958384920562	315.479030963645\\
0.0291716808197739	314.862450908797\\
0.0293851299177553	314.131462570018\\
0.0295987322145062	313.405725476555\\
0.0298124877100266	312.415380468924\\
0.0300263964043166	311.615254351559\\
0.0302404582973761	310.474109167741\\
0.0304546733892052	309.905717963588\\
0.0306690416798037	309.09989695259\\
0.0308835631691718	308.346657014927\\
0.0310982378573095	308.220200729853\\
0.0313130657442166	307.966362004885\\
0.0315280468298933	307.586190157429\\
0.0317431811143396	306.696675847935\\
0.0319584685975553	305.790945027285\\
0.0321739092795406	304.88001358638\\
0.0323895031602954	304.492805250229\\
0.0326052502398198	303.7922688439\\
0.0328211505181137	303.236949451002\\
0.0330372039951771	302.861375810342\\
0.03325341067101	302.233124258707\\
0.0334697705456125	301.887113681605\\
0.0336862836189845	301.196489662895\\
0.0339029498911261	300.659511665168\\
0.0341197693620371	300.229230961936\\
0.0343367420317177	299.448679194694\\
0.0345538679001679	298.642305427243\\
0.0400318042115189	286.110361299822\\
0.0456054897538271	272.949205608391\\
0.0512749245270923	259.243083150907\\
0.0570401085313146	247.415993893538\\
0.0629010417664941	236.910347761917\\
0.0688577242326306	226.451903218947\\
0.0749101559297242	215.895281083413\\
0.0810583368577748	206.970612672425\\
0.0873022670167826	198.188927466498\\
0.0936419464067475	189.122238625549\\
0.100077375027669	180.886809819802\\
0.106608552879548	173.055481470466\\
0.113235479962385	164.558296267188\\
0.119958156276178	158.269466031378\\
0.126776581820928	151.549078341766\\
0.133690756596635	144.580945733527\\
0.1407006806033	138.607381155452\\
0.147806353840922	132.113456172324\\
0.1550077763095	126.266085481046\\
0.162304948009036	120.927701483755\\
0.169697868939529	116.562142241033\\
0.177186539100979	111.443901259265\\
0.184770958493386	106.053000403991\\
0.19245112711675	101.546124376295\\
0.200227044971071	97.1111940430442\\
0.208098712056349	93.2894606504908\\
0.216066128372585	90.2935280166118\\
0.224129293919777	87.1751007933246\\
0.232288208697927	83.4885050797852\\
0.240542872707033	79.4291530516607\\
0.248893285947097	76.3832424878354\\
0.257339448418118	73.8480528085407\\
0.265881360120096	71.0013959303657\\
0.274519021053031	68.5539330916139\\
0.283252431216923	66.1188609970404\\
0.292081590611772	63.2448428008216\\
0.301006499237578	61.0546545158256\\
0.310027157094341	58.4326078428196\\
0.319143564182062	56.4111449642152\\
0.328355720500739	53.7801596366258\\
0.337663626050374	51.7988805191246\\
0.347067280830966	49.2545277887449\\
0.356566684842514	47.5257004734231\\
0.36616183808502	45.8364844606481\\
0.375852740558483	43.9391256669928\\
0.385639392262903	42.403559672507\\
0.39552179319828	40.7712818754058\\
0.405499943364615	39.4257388474758\\
0.415573842761906	38.1479248457536\\
0.425743491390154	36.4448011157648\\
0.43600888924936	35.1210499235384\\
0.446370036339522	33.9978561720295\\
0.456826932660642	32.9895299773094\\
0.467379578212719	31.8362552615758\\
0.478027972995753	30.6132080302337\\
0.488772117009744	29.2789416164759\\
0.499612010254692	28.1558001991715\\
0.510547652730597	27.2588614914654\\
0.521579044437459	26.3110497455611\\
0.532706185375278	25.5346996804018\\
0.543929075544055	24.6187199403267\\
0.555247714943788	23.6263009654231\\
0.566662103574479	22.7357704039953\\
0.578172241436126	21.7836907558946\\
0.589778128528731	21.0476351681662\\
0.601479764852293	20.4258287922842\\
0.613277150406812	19.7279536872216\\
0.625170285192288	19.1897264705771\\
0.637159169208721	18.3744354892766\\
0.649243802456111	17.6596024524718\\
0.661424184934458	16.9549748368712\\
0.673700316643763	16.4449983265592\\
0.686072197584024	15.961657351753\\
0.698539827755243	15.5141270398108\\
0.711103207157418	14.8962126829225\\
0.723762335790551	14.3761962914929\\
0.736517213654641	13.9158547660511\\
0.749367840749688	13.5576422369447\\
0.762314217075692	13.1600147566637\\
0.775356342632653	12.6823916957285\\
0.788494217420571	12.3678009162016\\
0.801727841439446	11.772784741139\\
0.815057214689278	11.4471863893727\\
0.828482337170068	11.0601678034408\\
0.842003208881814	10.7253744703743\\
0.855619829824518	10.3243108104545\\
0.869332199998178	10.0099507236248\\
0.883140319402796	9.63761189202094\\
0.897044188038371	9.29207794698117\\
0.911043805904903	8.94972343020284\\
0.925139173002392	8.66867869933757\\
0.939330289330838	8.34064625212441\\
0.953617154890241	8.05655395056883\\
0.967999769680602	7.8035384817712\\
0.982478133701919	7.53708877801429\\
0.997052246954193	7.28213913302827\\
1.01172210943743	7.09585368605098\\
1.02648772115161	6.88973567190487\\
1.04134908209676	6.70129952630921\\
1.05630619227286	6.45624663134062\\
1.07135905167992	6.27219594285087\\
1.08650766031794	6.13886696174489\\
1.10175201818691	5.93964309612476\\
1.11709212528684	5.77141867175915\\
1.13252798161773	5.62201592222886\\
1.14805958717958	5.45575291787021\\
1.16368694197238	5.26258485506835\\
1.17941004599614	5.10804210303753\\
1.19522889925086	4.95896169082501\\
1.21114350173653	4.82139887161696\\
1.22715385345316	4.64109762604004\\
1.24325995440075	4.50824218208689\\
1.25946180457929	4.3782842905585\\
1.2757594039888	4.23884922281631\\
1.29215275262926	4.11608781566609\\
1.30864185050067	4.01473781478287\\
1.32522669760304	3.87813314635286\\
1.34190729393638	3.73856644215598\\
1.35868363950066	3.61241803871034\\
1.37555573429591	3.51461756121384\\
1.39252357832211	3.41717538576107\\
1.40958717157927	3.32920279666323\\
1.42674651406738	3.23230779674215\\
1.44400160578646	3.11707990088067\\
1.46135244673649	3.03585336518498\\
1.47879903691747	2.93079439320221\\
1.49634137632942	2.83845670560407\\
1.51397946497232	2.76771011566505\\
1.53171330284618	2.68424914704134\\
1.54954288995099	2.6113286494783\\
1.56746822628677	2.53449149065094\\
1.5854893118535	2.46092375396899\\
1.60360614665118	2.39565200406085\\
1.62181873067983	2.33301741003674\\
1.64012706393943	2.24646009793569\\
1.65853114642999	2.20449155868827\\
1.6770309781515	2.15390911445833\\
1.69562655910397	2.09619843891626\\
1.7143178892874	2.02769780701432\\
1.73310496870179	1.96861049769424\\
1.75198779734713	1.9094313959842\\
1.77096637522343	1.85092127726491\\
1.79004070233069	1.79653364692018\\
1.8092107786689	1.75131421040191\\
1.82847660423808	1.70624637775748\\
1.84783817903821	1.65486558286023\\
1.86729550306929	1.60510791146738\\
1.88684857633133	1.56330312896611\\
1.90649739882433	1.51908107321495\\
1.92624197054829	1.47981686778103\\
1.94608229150321	1.44442630078936\\
1.96601836168908	1.3919700618613\\
1.98605018110591	1.35271180260677\\
2.00617774975369	1.30254418521592\\
2.02640106763243	1.2705143588416\\
2.04672013474213	1.23669612562273\\
2.06713495108279	1.18312934553495\\
2.0876455166544	1.15178115350014\\
2.10825183145698	1.11774128573337\\
2.1289538954905	1.08706155454585\\
2.14975170875499	1.03915399202264\\
2.17064527125043	1.01730711271796\\
2.19163458297683	0.986949033562743\\
2.21271964393419	0.955638838718874\\
2.2339004541225	0.923155379323193\\
2.25517701354177	0.892075383792763\\
2.276549322192	0.871083140159502\\
2.29801738007318	0.85592295309072\\
2.31958118718533	0.831008816022518\\
2.34124074352843	0.802863354185895\\
2.36299604910248	0.785075855993536\\
2.38484710390749	0.759632391120516\\
2.40679390794346	0.742537449314533\\
2.42883646121039	0.720239180446497\\
2.45097476370828	0.695322264969367\\
2.47320881543712	0.678741534548033\\
2.49553861639692	0.65762804065753\\
2.51796416658767	0.627545917988035\\
2.54048546600939	0.607663852766232\\
2.56310251466206	0.594561655896474\\
2.58581531254568	0.579985351195492\\
2.60862385966027	0.556042910587901\\
2.63152815600581	0.536525291577023\\
2.65452820158231	0.524467858342065\\
2.67762399638976	0.514156398566494\\
2.70081554042817	0.498737153328616\\
2.72410283369754	0.480217063699493\\
2.74748587619787	0.465180433613179\\
2.77096466792915	0.454803060108704\\
2.79453920889139	0.437116722083556\\
2.81820949908459	0.423964264944316\\
2.84197553850875	0.414952091216614\\
2.84197553850875	0.344889739787685\\
2.81820949908459	0.353684379966726\\
2.79453920889139	0.362182826959966\\
2.77096466792915	0.374672501585693\\
2.74748587619787	0.385067539245638\\
2.72410283369754	0.396090349951209\\
2.70081554042817	0.408094622970642\\
2.67762399638976	0.422738075899034\\
2.65452820158231	0.434057768665794\\
2.63152815600581	0.446748051835313\\
2.60862385966027	0.459644351295498\\
2.58581531254568	0.473603681293024\\
2.56310251466206	0.485839556174755\\
2.54048546600939	0.500957362055924\\
2.51796416658767	0.513002842444802\\
2.49553861639692	0.527788832876779\\
2.47320881543712	0.547042796280218\\
2.45097476370828	0.562392308523295\\
2.42883646121039	0.58444180800888\\
2.40679390794346	0.604723817488377\\
2.38484710390749	0.621681194176702\\
2.36299604910248	0.6418365974992\\
2.34124074352843	0.665607548347801\\
2.31958118718533	0.692368260014424\\
2.29801738007318	0.721150040309293\\
2.276549322192	0.740581909236917\\
2.25517701354177	0.771461187316722\\
2.2339004541225	0.794299681903704\\
2.21271964393419	0.816283823897204\\
2.19163458297683	0.839692968371084\\
2.17064527125043	0.866326899696378\\
2.14975170875499	0.889918944132088\\
2.1289538954905	0.920700374324972\\
2.10825183145698	0.953636592900872\\
2.0876455166544	0.986107961502816\\
2.06713495108279	1.0133665058519\\
2.04672013474213	1.04524479455071\\
2.02640106763243	1.07869093329385\\
2.00617774975369	1.11063897208385\\
1.98605018110591	1.14297573340135\\
1.96601836168908	1.1775150530183\\
1.94608229150321	1.21226188052415\\
1.92624197054829	1.24362077151992\\
1.90649739882433	1.29205024843338\\
1.88684857633133	1.33711582654833\\
1.86729550306929	1.37508755309393\\
1.84783817903821	1.41920277108252\\
1.82847660423808	1.46153869315982\\
1.8092107786689	1.49754901608279\\
1.79004070233069	1.54262592845161\\
1.77096637522343	1.59651593089836\\
1.75198779734713	1.63659314180923\\
1.73310496870179	1.6848868185095\\
1.7143178892874	1.74275416066806\\
1.69562655910397	1.81345783303134\\
1.6770309781515	1.8719831142298\\
1.65853114642999	1.92476417473025\\
1.64012706393943	1.97539679438839\\
1.62181873067983	2.06189558405006\\
1.60360614665118	2.12385088505324\\
1.5854893118535	2.20917110632246\\
1.56746822628677	2.26270334529744\\
1.54954288995099	2.32363765183913\\
1.53171330284618	2.41531120405416\\
1.51397946497232	2.4903626356734\\
1.49634137632942	2.57436470233205\\
1.47879903691747	2.64024475640302\\
1.46135244673649	2.7183393614747\\
1.44400160578646	2.80904293702363\\
1.42674651406738	2.88661823449571\\
1.40958717157927	2.97251846583548\\
1.39252357832211	3.07685576545119\\
1.37555573429591	3.17949472667204\\
1.35868363950066	3.27942262850094\\
1.34190729393638	3.41666926022334\\
1.32522669760304	3.52471949355215\\
1.30864185050067	3.63421758311644\\
1.29215275262926	3.74860203790414\\
1.2757594039888	3.86976147905724\\
1.25946180457929	3.9972688601206\\
1.24325995440075	4.13302203859558\\
1.22715385345316	4.24508613778875\\
1.21114350173653	4.36729739538844\\
1.19522889925086	4.48697756816047\\
1.17941004599614	4.6459153492826\\
1.16368694197238	4.80054150394492\\
1.14805958717958	4.98700417895451\\
1.13252798161773	5.17292551243271\\
1.11709212528684	5.31778882411398\\
1.10175201818691	5.45210461699412\\
1.08650766031794	5.63108231866042\\
1.07135905167992	5.85772265539418\\
1.05630619227286	6.03042442444568\\
1.04134908209676	6.28349402734108\\
1.02648772115161	6.47348951472584\\
1.01172210943743	6.64433393437275\\
0.997052246954193	6.82579360997218\\
0.982478133701919	7.09096205810674\\
0.967999769680602	7.36298753961987\\
0.953617154890241	7.57920372071163\\
0.939330289330838	7.83159294270216\\
0.925139173002392	8.11998895223563\\
0.911043805904903	8.41937445000295\\
0.897044188038371	8.69203383183335\\
0.883140319402796	8.96220202952374\\
0.869332199998178	9.31647388135984\\
0.855619829824518	9.61998261289908\\
0.842003208881814	9.96231858441581\\
0.828482337170068	10.2593427980962\\
0.815057214689278	10.6017855528277\\
0.801727841439446	10.9147069976433\\
0.788494217420571	11.3382355297997\\
0.775356342632653	11.74710077004\\
0.762314217075692	12.1869965099091\\
0.749367840749688	12.6193456676359\\
0.736517213654641	13.0699223655248\\
0.723762335790551	13.482247132226\\
0.711103207157418	13.9684724292379\\
0.698539827755243	14.4048058791594\\
0.686072197584024	14.790341785222\\
0.673700316643763	15.4212652595141\\
0.661424184934458	15.9365897985651\\
0.649243802456111	16.4659201330126\\
0.637159169208721	17.0326869547129\\
0.625170285192288	17.71039566076\\
0.613277150406812	18.3655755312094\\
0.601479764852293	19.0639169231191\\
0.589778128528731	19.8303343422221\\
0.578172241436126	20.5940238574347\\
0.566662103574479	21.3524987924698\\
0.555247714943788	22.0717189720578\\
0.543929075544055	22.8384589439217\\
0.532706185375278	23.6830672876775\\
0.521579044437459	24.6430196262849\\
0.510547652730597	25.4990641952721\\
0.499612010254692	26.5513230928097\\
0.488772117009744	27.5778122754222\\
0.478027972995753	28.6940586267391\\
0.467379578212719	29.6430828797205\\
0.456826932660642	30.8358390592701\\
0.446370036339522	31.8022898820592\\
0.43600888924936	33.2395950009542\\
0.425743491390154	34.3701220838606\\
0.415573842761906	35.5043395096558\\
0.405499943364615	36.7573684907188\\
0.39552179319828	38.3489596255802\\
0.385639392262903	39.6589033081276\\
0.375852740558483	41.1323505627809\\
0.36616183808502	42.8202213285112\\
0.356566684842514	44.8842365450443\\
0.347067280830966	46.9247206631638\\
0.337663626050374	48.9039318341196\\
0.328355720500739	50.69256811126\\
0.319143564182062	52.4264588720479\\
0.310027157094341	54.8390700804876\\
0.301006499237578	56.912900823896\\
0.292081590611772	59.6797187872541\\
0.283252431216923	62.1114187811854\\
0.274519021053031	64.2850911440048\\
0.265881360120096	66.890507511251\\
0.257339448418118	69.0673847518404\\
0.248893285947097	72.1540716373609\\
0.240542872707033	75.2733003827389\\
0.232288208697927	78.7664345622046\\
0.224129293919777	81.972842403372\\
0.216066128372585	85.6201340174792\\
0.208098712056349	89.3347773516695\\
0.200227044971071	92.9282102561595\\
0.19245112711675	97.1432215140949\\
0.184770958493386	100.88025555852\\
0.177186539100979	105.628044583942\\
0.169697868939529	110.934193604467\\
0.162304948009036	116.175412495089\\
0.1550077763095	121.060413314781\\
0.147806353840922	126.659508638526\\
0.1407006806033	132.182985795223\\
0.133690756596635	138.17311028867\\
0.126776581820928	144.734134961835\\
0.119958156276178	151.517649847781\\
0.113235479962385	159.345358767059\\
0.106608552879548	166.549826152975\\
0.100077375027669	173.478477288326\\
0.0936419464067475	181.627519737762\\
0.0873022670167826	190.210619310077\\
0.0810583368577748	199.563559412005\\
0.0749101559297242	208.723346935313\\
0.0688577242326306	217.741416811809\\
0.0629010417664941	228.393413344829\\
0.0570401085313146	239.714653851217\\
0.0512749245270923	252.820606985688\\
0.0456054897538271	265.404615349682\\
0.0400318042115189	278.586347850236\\
0.0345538679001679	294.990524391396\\
0.0343367420317177	295.676949086087\\
0.0341197693620371	296.159693612804\\
0.0339029498911261	296.370202013645\\
0.0336862836189845	297.056873767122\\
0.0334697705456125	297.45491662477\\
0.03325341067101	298.123048683565\\
0.0330372039951771	298.952923112449\\
0.0328211505181137	299.987399447129\\
0.0326052502398198	300.295261740532\\
0.0323895031602954	300.835925934713\\
0.0321739092795406	301.601545874954\\
0.0319584685975553	302.063054108404\\
0.0317431811143396	302.725203286992\\
0.0315280468298933	303.284257113352\\
0.0313130657442166	303.731304088606\\
0.0310982378573095	304.370762756133\\
0.0308835631691718	305.162864730855\\
0.0306690416798037	305.728755079306\\
0.0304546733892052	306.214410439377\\
0.0302404582973761	306.437104958224\\
0.0300263964043166	307.435185835841\\
0.0298124877100266	307.842165207234\\
0.0295987322145062	308.110481742531\\
0.0293851299177553	309.063693073811\\
0.0291716808197739	309.586432841443\\
0.028958384920562	310.096958828279\\
0.0287452422201197	310.657399753513\\
0.0285322527184469	311.314371585146\\
0.0283194164155437	311.804776451508\\
0.02810673331141	312.293411549565\\
0.0278942034060458	312.64636883234\\
0.0276818266994511	313.311205520322\\
0.027469603191626	313.792894059099\\
0.0272575328825704	314.775656168564\\
0.0270456157722843	315.666177299204\\
0.0268338518607678	316.88847906045\\
0.0266222411480207	317.33324814522\\
0.0264107836340433	317.705927105707\\
0.0261994793188353	318.267818538036\\
0.0259883282023969	319.152198084176\\
0.025777330284728	319.808633044664\\
0.0255664855658287	320.240394734097\\
0.0253557940456989	320.575035280027\\
0.0251452557243386	321.219933012764\\
0.0249348706017478	321.709719038868\\
0.0247246386779266	322.213487978612\\
0.0245145599528749	322.467058368234\\
0.0243046344265927	323.137943684738\\
0.0240948620990801	323.722186310678\\
0.023885242970337	324.776558431399\\
0.0236757770403634	325.70524935086\\
0.0234664643091594	326.096530008261\\
0.0232573047767249	326.967758595822\\
0.0230482984430599	327.511638259205\\
0.0228394453081645	328.755173994586\\
0.0226307453720386	329.598065348772\\
0.0224221986346822	330.573178748213\\
0.0222138050960953	331.260727384497\\
0.022005564756278	331.791819233195\\
0.0217974776152302	332.230885272404\\
0.021589543672952	333.142005652971\\
0.0213817629294433	334.028724150796\\
0.0211741353847041	334.909154422921\\
0.0209666610387344	335.785486490412\\
0.0207593398915343	336.748844181592\\
0.0205521719431037	336.993076821798\\
0.0203451571934426	338.239256550569\\
0.0201382956425511	339.116269339715\\
0.0199315872904291	339.808789622088\\
0.0197250321370766	340.420560483894\\
0.0195186301824937	341.169225008737\\
0.0193123814266803	341.614389831547\\
0.0191062858696364	342.311797657645\\
0.018900343511362	343.143333913864\\
0.0186945543518572	343.459968146146\\
0.0184889183911219	343.974255374463\\
0.0182834356291562	344.58469627169\\
0.01807810606596	345.673447476771\\
0.0178729297015333	346.354172850603\\
0.0176679065358761	347.046707102667\\
0.0174630365689885	348.099616866463\\
0.0172583198008704	348.577185182255\\
0.0170537562315218	349.381265394379\\
0.0168493458609428	350.380033788037\\
0.0166450886891333	350.927046821095\\
0.0164409847160933	351.534642810114\\
0.0162370339418229	352.404368010568\\
0.016033236366322	353.282647619739\\
0.0158295919895906	354.050129390826\\
0.0156261008116287	355.238195741827\\
0.0154227628324364	356.074950869348\\
0.0152195780520136	356.59711078588\\
0.0150165464703604	357.608642196386\\
0.0148136680874767	358.170953385321\\
0.0146109429033625	359.035292402116\\
0.0144083709180178	359.83849865321\\
0.0142059521314427	360.651247556079\\
0.0140036865436371	361.166337088536\\
0.013801574154601	362.036152015601\\
0.0135996149643345	362.800004455813\\
0.0133978089728375	363.474201474474\\
0.01319615618011	364.073356416044\\
0.0129946565861521	364.754123959083\\
0.0127933101909637	365.766257018303\\
0.0125921169945448	366.396582398687\\
0.0123910769968955	367.245232363259\\
0.0121901901980157	368.450959373609\\
0.0119894565979054	369.194541109322\\
0.0117888761965646	369.655248602719\\
0.0115884489939934	370.191218957023\\
0.0113881749901917	370.912717800563\\
0.0111880541851596	372.119927964941\\
0.0109880865788969	372.835148127678\\
0.0107882721714038	373.361198712537\\
0.0105886109626803	374.513639078157\\
0.0103891029527263	375.356865738816\\
0.0101897481415418	375.813606019151\\
0.00999054652912679	376.603779678582\\
0.00979149811548135	377.48474799098\\
0.00959260290060545	378.077231709565\\
0.00939386088449907	378.583132418912\\
0.00919527206716223	379.1691904968\\
0.00899683644859492	379.963294729472\\
0.00879855402879714	380.760268716594\\
0.00860042480776889	381.132329971927\\
0.00840244878551017	381.936488015813\\
0.00820462596202099	382.523149545382\\
0.00800695633730133	383.232391106338\\
0.00780943991135121	383.854976405774\\
0.00761207668417062	384.9253202082\\
0.00741486665575956	385.889328329914\\
0.00721780982611803	386.761182640376\\
0.00702090619524603	387.432975003354\\
0.00682415576314356	388.207984655108\\
0.00662755852981063	389.482687456062\\
0.00643111449524722	390.491442422822\\
0.00623482365945335	391.659645418485\\
0.00603868602242901	392.709246688198\\
0.0058427015841742	393.547825707942\\
0.00564687034468892	394.720723072471\\
0.00545119230397317	395.53751372598\\
0.00525566746202696	396.141172641989\\
0.00506029581885027	396.813050856303\\
0.00486507737444312	397.69216143346\\
0.0046700121288055	398.062747376202\\
0.00447510008193741	399.02175026308\\
0.00428034123383885	400.213077215831\\
0.00408573558450982	400.926917707327\\
0.00389128313395033	402.120637750127\\
0.00369698388216036	403.025571305416\\
0.00350283782913993	403.405961686668\\
0.00330884497488902	404.691723999659\\
0.00311500531940765	405.702298483668\\
0.00292131886269581	406.951508648314\\
0.00272778560475351	408.212468735709\\
0.00253440554558073	409.111365003895\\
0.00234117868517748	410.217811509938\\
0.00214810502354377	411.576768672995\\
0.00195518456067959	412.449948973946\\
0.00176241729658493	413.108321822615\\
0.00156980323125981	414.32935062934\\
0.00137734236470422	414.893451553193\\
0.00118503469691817	416.086462965422\\
0.00099288022790164	416.728214147161\\
0.000800878957654645	417.935277402044\\
0.000609030886177182	419.211419393543\\
0.000417336013469249	419.934041017172\\
0.000225794339530848	421.278117295839\\
3.44058643619787e-05	422.692909366098\\
-0.00015682941203736	423.005038735175\\
-0.000347911489667166	424.141360598962\\
-0.000538840368527442	425.446105576171\\
-0.000729616048618186	426.646055697783\\
-0.000920238529939399	427.59574464147\\
-0.00111070781249108	428.68911391584\\
-0.00130102389627323	429.734699294527\\
-0.00149118678128585	430.874693645417\\
-0.00168119646752894	432.155699244484\\
-0.00187105295500249	432.864336041223\\
-0.00206075624370652	434.254110530402\\
-0.00225030633364101	435.483206919491\\
-0.00243970322480597	436.5156319911\\
-0.0026289469172014	437.508740499347\\
-0.0028180374108273	438.314559831358\\
-0.00300697470568367	438.867342796035\\
-0.00319575880177051	440.124350459894\\
-0.00338438969908781	441.261234539902\\
-0.00357286739763559	441.826670781087\\
-0.00376119189741383	442.546214523168\\
-0.00394936319842254	443.886125715395\\
-0.00413738130066172	444.773405530576\\
-0.00432524620413137	445.707755110835\\
-0.00451295790883149	446.603302939773\\
-0.00470051641476208	447.690802300007\\
-0.00488792172192313	449.01816928686\\
-0.00507517383031465	450.1677856542\\
-0.00526227273993665	451.574966238933\\
-0.00544921845078911	452.731835327121\\
-0.00563601096287204	454.020582276636\\
}--cycle;
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0630661208531832	103.31810843708\\
0.0661049064285108	98.9638301090363\\
0.0692115465706743	94.7767244036742\\
0.0723860412796739	90.9060577245261\\
0.0756283905555093	87.3702109118722\\
0.0789385943981807	83.9404319470754\\
0.0823166528076881	80.3092135555636\\
0.0857625657840314	77.0864112049181\\
0.0892763333272106	74.1037562458274\\
0.0928579554372258	71.2301035482404\\
0.0965074321140769	68.3863491647677\\
0.100224763357764	65.7845737100987\\
0.104009949168287	63.3287195251711\\
0.107862989545646	60.7855922014661\\
0.111783884489841	58.2761273750314\\
0.115772634000872	55.9388099566879\\
0.119829238078739	53.7199228940671\\
0.123953696723441	51.6323030031998\\
0.12814600993498	49.562062474808\\
0.132406177713355	47.6495670585258\\
0.136734200058565	45.650274690108\\
0.141130076970612	43.7757284071956\\
0.145593808449494	42.0365610658045\\
0.150125394495213	40.3772922448527\\
0.154724835107767	38.8793383140329\\
0.159392130287157	37.4565769562724\\
0.164127280033383	35.9827197840066\\
0.168930284346446	34.6307704788689\\
0.173801143226344	33.3620770997934\\
0.178739856673078	32.0818614436994\\
0.183746424686648	30.8751103265407\\
0.188820847267054	29.7525831895254\\
0.193963124414296	28.6376725301776\\
0.199173256128374	27.5404403684498\\
0.204451242409287	26.5196146744878\\
0.209797083257037	25.5338711649905\\
0.215210778671623	24.6144387135082\\
0.220692328653045	23.7598679896675\\
0.226241733201302	22.8843060590629\\
0.231858992316396	22.0663788793236\\
0.237544105998325	21.2783131962375\\
0.243297074247091	20.4827096280186\\
0.249117897062692	19.7432393053302\\
0.255006574445129	19.0398291566303\\
0.260963106394403	18.3628559417282\\
0.266987492910512	17.7436525409477\\
0.273079733993457	17.0496681195945\\
0.279239829643238	16.4226212620985\\
0.285467779859855	15.8646746807272\\
0.291763584643308	15.3147216107999\\
0.298127243993597	14.7826378923235\\
0.304558757910722	14.2759163796314\\
0.311058126394683	13.7909551185296\\
0.317625349445479	13.2853210541502\\
0.324260427063112	12.7798045677951\\
0.330963359247581	12.3595901168593\\
0.337734145998885	11.9287358411891\\
0.344572787317026	11.5098972114199\\
0.351479283202002	11.0968877300884\\
0.358453633653815	10.6940556479093\\
0.365495838672463	10.3284772622663\\
0.372605898257947	9.96905365870031\\
0.379783812410268	9.62590101357878\\
0.387029581129424	9.26359953499522\\
0.394343204415416	8.95243535027621\\
0.401724682268244	8.6403851951118\\
0.409174014687908	8.36051277412391\\
0.416691201674408	8.07879821541445\\
0.424276243227744	7.78690828353982\\
0.431929139347916	7.54437454140134\\
0.439649890034924	7.29091478706789\\
0.447438495288768	7.04738666137014\\
0.455294955109447	6.81725827415008\\
0.463219269496963	6.56572459302819\\
0.471211438451315	6.36024820157209\\
0.479271461972502	6.15119145859571\\
0.487399340060526	5.94499419262614\\
0.495595072715385	5.72709129098934\\
0.503858659937081	5.5341812975528\\
0.512190101725612	5.35305699592552\\
0.520589398080979	5.17207390192381\\
0.529056549003182	5.0102471977553\\
0.537591554492222	4.85144629718967\\
0.546194414548097	4.68024641215391\\
0.554865129170808	4.52200097536841\\
0.563603698360355	4.36813426424555\\
0.572410122116738	4.21139314414393\\
0.581284400439957	4.08750421359205\\
0.590226533330011	3.94698500288965\\
0.599236520786902	3.81962308488476\\
0.608314362810629	3.69785339813284\\
0.617460059401192	3.58323100965597\\
0.62667361055859	3.46823653157863\\
0.635955016282825	3.36451113578358\\
0.645304276573895	3.25416977782646\\
0.654721391431802	3.14520073878031\\
0.664206360856544	3.0274396813325\\
0.673759184848122	2.9336787917874\\
0.683379863406537	2.83431945949137\\
0.693068396531787	2.74554726666427\\
0.702824784223873	2.65992028618512\\
0.712649026482795	2.57529147915994\\
0.722541123308553	2.48753748204219\\
0.732501074701147	2.40445770551516\\
0.742528880660577	2.32563309145432\\
0.752624541186843	2.24585858389502\\
0.762788056279945	2.17802586339417\\
0.773019425939883	2.10823570881355\\
0.783318650166657	2.04157753563432\\
0.793685728960266	1.97153599384376\\
0.804120662320712	1.90209184119478\\
0.814623450247993	1.84234547976393\\
0.825194092742111	1.77017224184243\\
0.835832589803064	1.71764766932031\\
0.846538941430854	1.66424226822517\\
0.857313147625479	1.61101631397367\\
0.86815520838694	1.56251323714772\\
0.879065123715238	1.50859211625011\\
0.890042893610371	1.4619241137374\\
0.90108851807234	1.41439593013307\\
0.912201997101145	1.37060512961709\\
0.923383330696786	1.33017269422525\\
0.934632518859263	1.28758889432994\\
0.945949561588576	1.24643133443866\\
0.957334458884725	1.20653103266615\\
0.96878721074771	1.16703003872027\\
0.98030781717753	1.12753223020536\\
0.991896278174187	1.09278858388173\\
1.00355259373768	1.05928808490041\\
1.01527676386801	1.02482942218876\\
1.02706878856517	0.991870561350149\\
1.03892866782917	0.962652547305299\\
1.05085640166001	0.9324621233813\\
1.06285199005768	0.905466844323128\\
1.07491543302219	0.873819969047314\\
1.08704673055353	0.84598278545944\\
1.09924588265171	0.819879896904022\\
1.11151288931673	0.795112690420132\\
1.12384775054858	0.766915547650561\\
1.13625046634727	0.744729012433535\\
1.1487210367128	0.7231478481995\\
1.16125946164516	0.699923484583363\\
1.17386574114435	0.677178644066336\\
1.18653987521038	0.65578600090774\\
1.19928186384325	0.635106797534804\\
1.21209170704295	0.616482178188218\\
1.22496940480949	0.595763106060729\\
1.23791495714287	0.576103484958226\\
1.25092836404308	0.5585279772536\\
1.26400962551013	0.540279702204997\\
1.27715874154401	0.524961415382545\\
1.29037571214473	0.507342352432713\\
1.30366053731229	0.490061656738497\\
1.31701321704668	0.474334930858983\\
1.3304337513479	0.459661806128814\\
1.34392214021597	0.44482267877067\\
1.35747838365087	0.430331144422336\\
1.3711024816526	0.417010724552661\\
1.38479443422117	0.403547018874151\\
1.39855424135658	0.390044427782497\\
1.41238190305882	0.37867269486857\\
1.4262774193279	0.367558450269731\\
1.44024079016382	0.355945979297902\\
1.45427201556657	0.344877334420383\\
1.46837109553615	0.33402709026265\\
1.48253803007258	0.324249044218608\\
1.49677281917584	0.314330395589313\\
1.51107546284593	0.304586561879814\\
1.52544596108286	0.29438941473237\\
1.53988431388663	0.285355401135667\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00255574212110884	454.798402035366\\
0.00259195964086906	453.942007888264\\
0.00262828572793621	453.181067010476\\
0.00266472038231031	452.130170494752\\
0.00270126360399134	451.352164030217\\
0.00273791539297931	450.294393298929\\
0.00277467574927422	449.856712183658\\
0.00281154467287607	448.61417491985\\
0.00284852216378485	448.02807116551\\
0.00288560822200057	447.053008065214\\
0.00292280284752323	445.808703177252\\
0.00296010604035282	444.868125081765\\
0.00299751780048936	444.044275886934\\
0.00303503812793283	442.88115145432\\
0.00307266702268324	441.829773188476\\
0.00311040448474058	440.752775879287\\
0.00314825051410487	439.720160280905\\
0.00318620511077609	438.312837469937\\
0.00322426827475424	437.447500497956\\
0.00326244000603934	436.626941488673\\
0.00330072030463137	435.42409079545\\
0.00333910917053034	434.50607919527\\
0.00337760660373625	433.723916675574\\
0.0034162126042491	432.655516486582\\
0.00345492717206888	431.691612891523\\
0.0034937503071956	431.303380190941\\
0.00353268200962926	430.102981747827\\
0.00357172227936986	428.706801737237\\
0.00361087111641739	427.969257497107\\
0.00365012852077186	427.131892096465\\
0.00368949449243327	426.86863258153\\
0.00372896903140162	425.713508070874\\
0.0037685521376769	424.628323470794\\
0.00380824381125912	423.37680842179\\
0.00384804405214828	422.701281778548\\
0.00388795286034437	421.539251339474\\
0.00392797023584741	421.161591820629\\
0.00396809617865738	420.404173272988\\
0.00400833068877429	419.955372057747\\
0.00404867376619813	419.011215680612\\
0.00408912541092892	418.796001347621\\
0.00412968562296664	417.649433523164\\
0.0041703544023113	416.702446931829\\
0.00421113174896289	415.40749135739\\
0.00425201766292143	414.077149150665\\
0.0042930121441869	413.744581457629\\
0.0043341151927593	412.858973182053\\
0.00437532680863865	412.410910521017\\
0.00441664699182493	411.202564311374\\
0.00445807574231815	410.003060625187\\
0.00449961306011831	408.897687587746\\
0.00454125894522541	407.615997480623\\
0.00458301339763944	406.309499884536\\
0.00462487641736041	405.819193208123\\
0.00466684800438832	404.888528114041\\
0.00470892815872317	404.311851432093\\
0.00475111688036495	403.341691553368\\
0.00479341416931367	402.578908059\\
0.00483582002556933	401.261700002774\\
0.00487833444913193	400.08823951645\\
0.00492095744000146	399.264075408472\\
0.00496368899817793	398.323043304205\\
0.00500652912366134	397.580005635327\\
0.00504947781645169	397.102698938243\\
0.00509253507654897	396.251384212584\\
0.00513570090395319	395.261517619408\\
0.00517897529866435	394.398173887177\\
0.00522235826068245	393.732712951149\\
0.00526584979000748	393.233142913059\\
0.00530944988663945	392.225520362716\\
0.00535315855057836	390.797074966664\\
0.00539697578182421	389.786952068014\\
0.00544090158037699	389.313547229219\\
0.00548493594623671	388.010263664393\\
0.00552907887940337	386.926297677636\\
0.00557333037987697	386.251140523246\\
0.0056176904476575	385.212281110986\\
0.00566215908274497	384.257082901956\\
0.00570673628513938	383.522470479205\\
0.00575142205484073	382.990122886678\\
0.00579621639184901	382.432915828556\\
0.00584111929616424	381.668042218911\\
0.00588613076778639	380.418539817201\\
0.00593125080671549	379.35231472302\\
0.00597647941295153	379.053270396894\\
0.0060218165864945	378.372336428715\\
0.00606726232734441	377.202352755383\\
0.00611281663550125	376.085572574614\\
0.00615847951096504	375.102343902736\\
0.00620425095373576	374.341221691645\\
0.00625013096381342	373.910802878391\\
0.00629611954119801	372.743452615035\\
0.00634221668588955	371.788087690623\\
0.00638842239788802	371.103649041538\\
0.00643473667719343	370.110519304167\\
0.00648115952380578	369.601553323708\\
0.00652769093772506	369.136927292202\\
0.00657433091895128	368.237973822594\\
0.00662107946748444	368.059366341749\\
0.00666793658332454	367.173558479121\\
0.00671490226647157	366.202181115856\\
0.00676197651692554	365.707077568833\\
0.00680915933468645	364.859174078529\\
0.0068564507197543	363.742280111847\\
0.00690385067212908	362.687961311662\\
0.0069513591918108	362.054878375166\\
0.00699897627879946	360.901641406346\\
0.00704670193309506	359.923404100546\\
0.00709453615469759	359.170558687099\\
0.00714247894360707	358.926470954699\\
0.00719053029982348	357.750007823075\\
0.00723869022334682	357.041548986572\\
0.00728695871417711	356.070789901909\\
0.00733533577231433	355.555573718149\\
0.00738382139775849	355.050165371217\\
0.00743241559050959	354.176787683936\\
0.00748111835056762	353.287627639071\\
0.00752992967793259	352.896007427135\\
0.0075788495726045	352.576684647771\\
0.00762787803458335	352.062111475658\\
0.00767701506386913	350.833121203131\\
0.00772626066046185	350.120614967447\\
0.00777561482436151	349.412961206512\\
0.00782507755556811	348.954545703486\\
0.00787464885408165	347.938926115451\\
0.00792432871990212	347.220381108043\\
0.00797411715302953	346.556843290607\\
0.00802401415346387	346.0234974973\\
0.00807401972120516	345.000835369005\\
0.00812413385625338	344.369211163694\\
0.00817435655860854	343.810988410925\\
0.00822468782827064	343.634760266154\\
0.00827512766523967	342.532146897457\\
0.00832567606951564	341.979613703057\\
0.00837633304109855	341.028369198148\\
0.0084270985799884	340.433848975867\\
0.00847797268618518	340.094360602391\\
0.00852895535968891	339.680723964846\\
0.00858004660049957	339.339825948512\\
0.00863124640861716	338.721945933822\\
0.0086825547840417	337.816383407189\\
0.00873397172677317	336.727047761514\\
0.00878549723681158	335.962615218779\\
0.00883713131415693	335.254492482139\\
0.00888887395880921	334.75480095339\\
0.00894072517076843	334.378488501044\\
0.00899268495003459	334.049868218704\\
0.00904475329660769	333.917430383402\\
0.00909693021048773	333.112676818942\\
0.0091492156916747	332.34641414994\\
0.00920160974016861	331.998795455913\\
0.00925411235596946	331.652101886235\\
0.00930672353907724	331.199040066549\\
0.00935944328949196	330.329495989914\\
0.00941227160721362	329.160771029755\\
0.00946520849224222	328.066007446818\\
0.00951825394457775	327.627903398996\\
0.00957140796422023	327.12965575661\\
0.00962467055116964	326.263585746521\\
0.00967804170542598	325.62108695927\\
0.00973152142698927	324.566325110137\\
0.00978510971585949	324.122594992587\\
0.00983880657203665	323.128971625274\\
0.00989261199552075	322.44123000818\\
0.00994652598631178	321.611423648869\\
0.0100005485444098	321.263692242189\\
0.0100546796698147	320.111585545389\\
0.0101089193625265	319.534958201708\\
0.0101632676225453	318.823965915197\\
0.010217724449871	318.271208190021\\
0.0102722898445037	317.636312626145\\
0.0103269638064433	317.113281844925\\
0.0103817463356898	316.352830515763\\
0.0104366374322433	315.323826533134\\
0.0104916370961037	314.7066651819\\
0.010546745327271	313.974925542147\\
0.0106019621257453	313.248656511666\\
0.0106572874915266	312.257449553836\\
0.0107127214246147	311.456631123993\\
0.0107682639250098	310.314604118473\\
0.0108239149927118	309.745757865943\\
0.0108796746277208	308.939299042589\\
0.0109355428300367	308.185506859205\\
0.0109915195996596	308.058862232367\\
0.0110476049365894	307.804170163163\\
0.0111037988408261	307.423697226672\\
0.0111601013123697	306.53352718516\\
0.0112165123512203	305.627132780271\\
0.0112730319573779	304.707186358394\\
0.0113296601308423	304.319647149973\\
0.0113863968716138	303.626762066186\\
0.0114432421796921	303.070018550221\\
0.0115001960550774	302.694236766125\\
0.0115572584977696	302.065504844474\\
0.0116144295077688	301.718858653043\\
0.0116717090850749	301.018134868496\\
0.0117290972296879	300.48067856862\\
0.0117865939416079	300.057802826718\\
0.0118441992208348	299.27663632746\\
0.0119019130673686	298.469897531054\\
0.0133800436054695	285.888030934232\\
0.0149260287104064	272.707226667048\\
0.0165398683821791	258.982988126378\\
0.0182215626207879	247.133010500557\\
0.0199711114262325	236.631793135852\\
0.0217885147985131	226.154266229697\\
0.0236737727376297	215.554681078947\\
0.0256268852435822	206.641402371579\\
0.0276478523163707	197.831069574836\\
0.029736673955995	188.751353871792\\
0.0318933501624554	180.482022111314\\
0.0341178809357517	172.632883349261\\
0.0364102662758839	164.119922931861\\
0.0387705061828521	157.809348144364\\
0.0411986006566562	151.071865845341\\
0.0436945496972963	144.083897556652\\
0.0462583533047723	138.092920212914\\
0.0488900114790842	131.576826919181\\
0.0515895242202321	125.717957256283\\
0.054356891528216	120.36260294892\\
0.0571921134030357	116.011709780891\\
0.0600951898446915	110.876457012582\\
0.0630661208531832	105.466069624442\\
0.0661049064285108	100.96669843053\\
0.0692115465706743	96.5241097928686\\
0.0723860412796739	92.6612848960327\\
0.0756283905555093	89.6533033434685\\
0.0789385943981807	86.53374419518\\
0.0823166528076881	82.8431937074485\\
0.0857625657840314	78.7716497309082\\
0.0892763333272106	75.7237629000523\\
0.0928579554372258	73.1575638205708\\
0.0965074321140769	70.3040767159313\\
0.100224763357764	67.8533583717451\\
0.104009949168287	65.4122298849446\\
0.107862989545646	62.5337438159174\\
0.111783884489841	60.3401380963094\\
0.115772634000872	57.7082972643922\\
0.119829238078739	55.6764127160597\\
0.123953696723441	53.0413877443943\\
0.12814600993498	51.0550427698098\\
0.132406177713355	48.5161026626221\\
0.136734200058565	46.7956032543047\\
0.141130076970612	45.0905471755185\\
0.145593808449494	43.1953771795939\\
0.150125394495213	41.6526272093999\\
0.154724835107767	40.026639873146\\
0.159392130287157	38.6785238498149\\
0.164127280033383	37.3970186129998\\
0.168930284346446	35.6907865432311\\
0.173801143226344	34.3494404050992\\
0.178739856673078	33.2270937021757\\
0.183746424686648	32.2152736939409\\
0.188820847267054	31.0656079297677\\
0.193963124414296	29.8386670760438\\
0.199173256128374	28.53208605368\\
0.204451242409287	27.3989252103251\\
0.209797083257037	26.4887658050419\\
0.215210778671623	25.5379659861196\\
0.220692328653045	24.7659043518506\\
0.226241733201302	23.8543704300894\\
0.231858992316396	22.8679801518343\\
0.237544105998325	21.9855326445053\\
0.243297074247091	21.0392464810805\\
0.249117897062692	20.3243160829281\\
0.255006574445129	19.6971593869999\\
0.260963106394403	18.9926890451966\\
0.266987492910512	18.4600545046401\\
0.273079733993457	17.6512598499979\\
0.279239829643238	16.9443966303342\\
0.285467779859855	16.2481297488701\\
0.291763584643308	15.743871394408\\
0.298127243993597	15.2640883491147\\
0.304558757910722	14.8211007182773\\
0.311058126394683	14.2096505928769\\
0.317625349445479	13.6964214018752\\
0.324260427063112	13.2398850479014\\
0.330963359247581	12.8849365502145\\
0.337734145998885	12.4931096781614\\
0.344572787317026	12.0165530040546\\
0.351479283202002	11.70507122392\\
0.358453633653815	11.1181940626111\\
0.365495838672463	10.7978792861282\\
0.372605898257947	10.4178047429318\\
0.379783812410268	10.0890133742497\\
0.387029581129424	9.6937827590886\\
0.394343204415416	9.38700834894831\\
0.401724682268244	9.02309620591378\\
0.409174014687908	8.68590346962831\\
0.416691201674408	8.35189055250053\\
0.424276243227744	8.07678014852375\\
0.431929139347916	7.75525192953182\\
0.439649890034924	7.47151900124573\\
0.447438495288768	7.22565730175506\\
0.455294955109447	6.96720026460117\\
0.463219269496963	6.72523385832513\\
0.471211438451315	6.54609470327082\\
0.479271461972502	6.33699292541043\\
0.487399340060526	6.16718468261249\\
0.495595072715385	5.93110273116533\\
0.503858659937081	5.75262862013574\\
0.512190101725612	5.62327040556682\\
0.520589398080979	5.4170877564918\\
0.529056549003182	5.25484380857711\\
0.537591554492222	5.1102154432586\\
0.546194414548097	4.94978220890746\\
0.554865129170808	4.76489278253513\\
0.563603698360355	4.61533249882925\\
0.572410122116738	4.47327139363376\\
0.581284400439957	4.34198371404728\\
0.590226533330011	4.16936123607289\\
0.599236520786902	4.04098321422177\\
0.608314362810629	3.92821977588094\\
0.617460059401192	3.79434979391263\\
0.62667361055859	3.67658522699475\\
0.635955016282825	3.5817353996344\\
0.645304276573895	3.4541112367122\\
0.654721391431802	3.30857818843761\\
0.664206360856544	3.18895463721237\\
0.673759184848122	3.0968332128531\\
0.683379863406537	3.00470786469252\\
0.693068396531787	2.92251510222164\\
0.702824784223873	2.83053247926365\\
0.712649026482795	2.72381673596398\\
0.722541123308553	2.64723726538965\\
0.732501074701147	2.54899321216092\\
0.742528880660577	2.46219924881714\\
0.752624541186843	2.39683450478602\\
0.762788056279945	2.32050243857285\\
0.773019425939883	2.2540772128805\\
0.783318650166657	2.18210752301711\\
0.793685728960266	2.11414663104866\\
0.804120662320712	2.05450163911575\\
0.814623450247993	1.99640087006983\\
0.825194092742111	1.92501494624534\\
0.835832589803064	1.87801757504279\\
0.846538941430854	1.83169665157502\\
0.857313147625479	1.77888306182279\\
0.86815520838694	1.71609290562318\\
0.879065123715238	1.66361196278321\\
0.890042893610371	1.60950584832018\\
0.90108851807234	1.55537035909249\\
0.912201997101145	1.50551516261054\\
0.923383330696786	1.46545227219964\\
0.934632518859263	1.42530287284816\\
0.945949561588576	1.3783390667049\\
0.957334458884725	1.33377602545496\\
0.96878721074771	1.29728360080328\\
0.98030781717753	1.25846744672581\\
0.991896278174187	1.22406419957989\\
1.00355259373768	1.19315090353221\\
1.01527676386801	1.146745102879\\
1.02706878856517	1.11217821736754\\
1.03892866782917	1.06738936982451\\
1.05085640166001	1.03976420444894\\
1.06285199005768	1.01049972187513\\
1.07491543302219	0.962882335876847\\
1.08704673055353	0.935817045538176\\
1.09924588265171	0.90570850000681\\
1.11151288931673	0.879161187833441\\
1.12384775054858	0.837052396873217\\
1.13625046634727	0.817777057243617\\
1.1487210367128	0.79245569421119\\
1.16125946164516	0.765157047991272\\
1.17386574114435	0.737505410653004\\
1.18653987521038	0.711005106512362\\
1.19928186384325	0.692979900918026\\
1.21209170704295	0.67994237515037\\
1.22496940480949	0.658145144204486\\
1.23791495714287	0.63416542383941\\
1.25092836404308	0.618835792863236\\
1.26400962551013	0.59720032831011\\
1.27715874154401	0.583224697992284\\
1.29037571214473	0.564217729529875\\
1.30366053731229	0.543270297468224\\
1.31701321704668	0.529178630959999\\
1.3304337513479	0.510769818424933\\
1.34392214021597	0.485942256305143\\
1.35747838365087	0.470509880964073\\
1.3711024816526	0.45787137280189\\
1.38479443422117	0.446394834081499\\
1.39855424135658	0.425739419822539\\
1.41238190305882	0.409850092322794\\
1.4262774193279	0.400133863141862\\
1.44024079016382	0.391749646536439\\
1.45427201556657	0.379619114413007\\
1.46837109553615	0.364203177788871\\
1.48253803007258	0.351521619694437\\
1.49677281917584	0.34301914811804\\
1.51107546284593	0.32845989217409\\
1.52544596108286	0.317508979441589\\
1.53988431388663	0.310443990975088\\
1.53988431388663	0.257970760442409\\
1.52544596108286	0.265143535855011\\
1.51107546284593	0.272108360213714\\
1.49677281917584	0.282113603387063\\
1.48253803007258	0.290454469171186\\
1.46837109553615	0.299407731068079\\
1.45427201556657	0.3086693123243\\
1.44024079016382	0.320724247114548\\
1.4262774193279	0.330105827247924\\
1.41238190305882	0.340506857818136\\
1.39855424135658	0.351063254871121\\
1.38479443422117	0.362398972896145\\
1.3711024816526	0.372081672251662\\
1.35747838365087	0.38437069194652\\
1.34392214021597	0.394289530384006\\
1.3304337513479	0.406127073683071\\
1.31701321704668	0.422248814687775\\
1.30366053731229	0.435102270568436\\
1.29037571214473	0.453951932120257\\
1.27715874154401	0.471269947700295\\
1.26400962551013	0.485155479716058\\
1.25092836404308	0.501922397720497\\
1.23791495714287	0.52154951048609\\
1.22496940480949	0.544344423492441\\
1.21209170704295	0.568547966365333\\
1.19928186384325	0.584411282213224\\
1.18653987521038	0.61089404484978\\
1.17386574114435	0.630462665061911\\
1.16125946164516	0.64872520328614\\
1.1487210367128	0.668497268213754\\
1.13625046634727	0.690786751876026\\
1.12384775054858	0.70906703161324\\
1.11151288931673	0.737164691819401\\
1.09924588265171	0.760053493750141\\
1.08704673055353	0.7925836831535\\
1.07491543302219	0.815846856507604\\
1.06285199005768	0.843807156072447\\
1.05085640166001	0.872012585277056\\
1.03892866782917	0.899557309835507\\
1.02706878856517	0.927933237631207\\
1.01527676386801	0.957595365595288\\
1.00355259373768	0.988372659701856\\
0.991896278174187	1.01688885726716\\
0.98030781717753	1.05828294626817\\
0.96878721074771	1.09826034942424\\
0.957334458884725	1.13214293242067\\
0.945949561588576	1.17185882657968\\
0.934632518859263	1.21025325026124\\
0.923383330696786	1.24269781113892\\
0.912201997101145	1.28329653705554\\
0.90108851807234	1.33130788015954\\
0.890042893610371	1.36781068193342\\
0.879065123715238	1.41065445996161\\
0.86815520838694	1.46222783694541\\
0.857313147625479	1.52616248666279\\
0.846538941430854	1.57686580310185\\
0.835832589803064	1.6252989164489\\
0.825194092742111	1.67122302693179\\
0.814623450247993	1.75323979320179\\
0.804120662320712	1.81023392603654\\
0.793685728960266	1.88460670748155\\
0.783318650166657	1.9334257214238\\
0.773019425939883	1.98856507703763\\
0.762788056279945	2.07220660478756\\
0.752624541186843	2.14132807644147\\
0.742528880660577	2.21935186920596\\
0.732501074701147	2.28254879894747\\
0.722541123308553	2.35359834744702\\
0.712649026482795	2.43899155029348\\
0.702824784223873	2.51145708033898\\
0.693068396531787	2.5911881788106\\
0.683379863406537	2.68945931312031\\
0.673759184848122	2.78501844358432\\
0.664206360856544	2.87861975095978\\
0.654721391431802	3.0088448326897\\
0.645304276573895	3.1196681804566\\
0.635955016282825	3.21290686588635\\
0.62667361055859	3.32110407954335\\
0.617460059401192	3.4352653513072\\
0.608314362810629	3.5561781333406\\
0.599236520786902	3.68591558502334\\
0.590226533330011	3.80424610905162\\
0.581284400439957	3.90849508606819\\
0.572410122116738	4.02376723274873\\
0.563603698360355	4.18657390067471\\
0.554865129170808	4.32517934217103\\
0.546194414548097	4.50154532736916\\
0.537591554492222	4.67855612169379\\
0.529056549003182	4.81788937052724\\
0.520589398080979	4.9472682284448\\
0.512190101725612	5.11754570357892\\
0.503858659937081	5.34546781092115\\
0.495595072715385	5.51180156746227\\
0.487399340060526	5.75684348958123\\
0.479271461972502	5.94073535997027\\
0.471211438451315	6.10787289069576\\
0.463219269496963	6.28614821860164\\
0.455294955109447	6.54503261213104\\
0.447438495288768	6.81132892198244\\
0.439649890034924	7.02160378485649\\
0.431929139347916	7.26550965286317\\
0.424276243227744	7.54658529701648\\
0.416691201674408	7.83588645027677\\
0.409174014687908	8.10263758615094\\
0.401724682268244	8.36953254487655\\
0.394343204415416	8.71732165989257\\
0.387029581129424	9.01560899428464\\
0.379783812410268	9.35322683957102\\
0.372605898257947	9.64081753130827\\
0.365495838672463	9.97749135716141\\
0.358453633653815	10.2848656090946\\
0.351479283202002	10.6968563828432\\
0.344572787317026	11.1003934680889\\
0.337734145998885	11.5482090993989\\
0.330963359247581	11.973788685438\\
0.324260427063112	12.3975987407446\\
0.317625349445479	12.8041674113868\\
0.311058126394683	13.2861091862417\\
0.304558757910722	13.7182906001363\\
0.298127243993597	14.1017519594779\\
0.291763584643308	14.7255874828148\\
0.285467779859855	15.2373422770617\\
0.279239829643238	15.7639760800941\\
0.273079733993457	16.3284273409679\\
0.266987492910512	17.0007097749085\\
0.260963106394403	17.6564105850256\\
0.255006574445129	18.3658387858031\\
0.249117897062692	19.1265863926538\\
0.243297074247091	19.8845835755703\\
0.237544105998325	20.6372548120046\\
0.231858992316396	21.3562409024304\\
0.226241733201302	22.122499141979\\
0.220692328653045	22.9715538849732\\
0.215210778671623	23.9222525826603\\
0.209797083257037	24.7781658333014\\
0.204451242409287	25.8271261700944\\
0.199173256128374	26.8508886695145\\
0.193963124414296	27.9650441472064\\
0.188820847267054	28.9193380206393\\
0.183746424686648	30.1076949093462\\
0.178739856673078	31.0727968216842\\
0.173801143226344	32.5034573774035\\
0.168930284346446	33.6411250822183\\
0.164127280033383	34.7774429973639\\
0.159392130287157	36.0380656461352\\
0.154724835107767	37.6303682255312\\
0.150125394495213	38.9412918969075\\
0.145593808449494	40.4229427822215\\
0.141130076970612	42.1095811942885\\
0.136734200058565	44.1724712580228\\
0.132406177713355	46.2151252634593\\
0.12814600993498	48.1951685594501\\
0.123953696723441	49.9847106517228\\
0.119829238078739	51.7224238072229\\
0.115772634000872	54.1526657774566\\
0.111783884489841	56.2323102754406\\
0.107862989545646	59.0051955420456\\
0.104009949168287	61.4468420262275\\
0.100224763357764	63.6259210025194\\
0.0965074321140769	66.2390680420096\\
0.0928579554372258	68.4279544408651\\
0.0892763333272106	71.5251647004523\\
0.0857625657840314	74.6528744431301\\
0.0823166528076881	78.1525382855595\\
0.0789385943981807	81.3675782622954\\
0.0756283905555093	85.0230843235397\\
0.0723860412796739	88.7443698470689\\
0.0692115465706743	92.3557357097624\\
0.0661049064285108	96.5841182040266\\
0.0630661208531832	100.332745722622\\
0.0600951898446915	105.094878593787\\
0.0571921134030357	110.411651611287\\
0.054356891528216	115.664724824359\\
0.0515895242202321	120.562116000634\\
0.0488900114790842	126.170432270688\\
0.0462583533047723	131.717299296244\\
0.0436945496972963	137.713997680444\\
0.0411986006566562	144.28844201525\\
0.0387705061828521	151.088348219758\\
0.0364102662758839	158.925680803613\\
0.0341178809357517	166.148287561094\\
0.0318933501624554	173.0919292531\\
0.029736673955995	181.254094084771\\
0.0276478523163707	189.859067090485\\
0.0256268852435822	199.227388814668\\
0.0236737727376297	208.405599924709\\
0.0217885147985131	217.448064392249\\
0.0199711114262325	228.125411461466\\
0.0182215626207879	239.460281470623\\
0.0165398683821791	252.586330877029\\
0.0149260287104064	265.188121527698\\
0.0133800436054695	278.3922379316\\
0.0119019130673686	294.822006359238\\
0.0118441992208348	295.511440571502\\
0.0117865939416079	295.995186359571\\
0.0117290972296879	296.205854732841\\
0.0116717090850749	296.893007530519\\
0.0116144295077688	297.291782157086\\
0.0115572584977696	297.96035353389\\
0.0115001960550774	298.790858227052\\
0.0114432421796921	299.830793483513\\
0.0113863968716138	300.13044373745\\
0.0113296601308423	300.671591077924\\
0.0112730319573779	301.437494130527\\
0.0112165123512203	301.899346897936\\
0.0111601013123697	302.570683246433\\
0.0111037988408261	303.121466289292\\
0.0110476049365894	303.5777695884\\
0.0109915195996596	304.208727058901\\
0.0109355428300367	305.001967371474\\
0.0108796746277208	305.568325965768\\
0.0108239149927118	306.062969527482\\
0.0107682639250098	306.286276873789\\
0.0107127214246147	307.285218663857\\
0.0106572874915266	307.687449829643\\
0.0106019621257453	307.957541198214\\
0.010546745327271	308.911309987784\\
0.0104916370961037	309.439432477902\\
0.0104366374322433	309.945497961653\\
0.0103817463356898	310.506317001665\\
0.0103269638064433	311.16410974594\\
0.0102722898445037	311.647287395009\\
0.010217724449871	312.136924968317\\
0.0101632676225453	312.490757960904\\
0.0101089193625265	313.156168316423\\
0.0100546796698147	313.638402513298\\
0.0100005485444098	314.621918300315\\
0.00994652598631178	315.513377288822\\
0.00989261199552075	316.736687081962\\
0.00983880657203665	317.182352689683\\
0.00978510971585949	317.556457706087\\
0.00973152142698927	318.118685012714\\
0.00967804170542598	319.003921603227\\
0.00962467055116964	319.660919026889\\
0.00957140796422023	320.092800986383\\
0.00951825394457775	320.429755932987\\
0.00946520849224222	321.075392930674\\
0.00941227160721362	321.565333533807\\
0.00935944328949196	322.069405712328\\
0.00930672353907724	322.326149021378\\
0.00925411235596946	322.997513149448\\
0.00920160974016861	323.582674784962\\
0.0091492156916747	324.637863214014\\
0.00909693021048773	325.567423004989\\
0.00904475329660769	325.959273937651\\
0.00899268495003459	326.831468981421\\
0.00894072517076843	327.376016528695\\
0.00888887395880921	328.620635495965\\
0.00883713131415693	329.464284123828\\
0.00878549723681158	330.439914958629\\
0.00873397172677317	331.129308125157\\
0.0086825547840417	331.661478953392\\
0.00863124640861716	332.101302021943\\
0.00858004660049957	333.013101063987\\
0.00852895535968891	333.900515186321\\
0.00847797268618518	334.7819158596\\
0.0084270985799884	335.659075107317\\
0.00837633304109855	336.630877175559\\
0.00832567606951564	336.875402530374\\
0.00827512766523967	338.122623743434\\
0.00822468782827064	338.993026817285\\
0.00817435655860854	339.693623685909\\
0.00812413385625338	340.30586749216\\
0.00807401972120516	341.050532217541\\
0.00802401415346387	341.496365386706\\
0.00797411715302953	342.194384377101\\
0.00792432871990212	343.032512839683\\
0.00787464885408165	343.34370181944\\
0.00782507755556811	343.858504081167\\
0.00777561482436151	344.469426914574\\
0.00772626066046185	345.55898846515\\
0.00767701506386913	346.240309718972\\
0.00762787803458335	346.93336940244\\
0.0075788495726045	347.986535164827\\
0.00752992967793259	348.465649935999\\
0.00748111835056762	349.270233074984\\
0.00743241559050959	350.269897973334\\
0.00738382139775849	350.818307074399\\
0.00733533577231433	351.42645060888\\
0.00728695871417711	352.296908859918\\
0.00723869022334682	353.175621381538\\
0.00719053029982348	353.943736611778\\
0.00714247894360707	355.132794763646\\
0.00709453615469759	355.970263822414\\
0.00704670193309506	356.498863509486\\
0.00699897627879946	357.511217137907\\
0.0069513591918108	358.074103228427\\
0.00690385067212908	358.933487944048\\
0.0068564507197543	359.743625074448\\
0.00680915933468645	360.557064489071\\
0.00676197651692554	361.075372255301\\
0.00671490226647157	361.945933215998\\
0.00666793658332454	362.710400120911\\
0.00662107946748444	363.385044279907\\
0.00657433091895128	363.985296999918\\
0.00652769093772506	364.666764993709\\
0.00648115952380578	365.679746408929\\
0.00643473667719343	366.31152823914\\
0.00638842239788802	367.161057167416\\
0.00634221668588955	368.367903352872\\
0.00629611954119801	369.105590382953\\
0.00625013096381342	369.566897132225\\
0.00620425095373576	370.103262538182\\
0.00615847951096504	370.825485192635\\
0.00611281663550125	372.033757580572\\
0.00606726232734441	372.753187418974\\
0.0060218165864945	373.280508219386\\
0.00597647941295153	374.433920472054\\
0.00593125080671549	375.277918010297\\
0.00588613076778639	375.735391089911\\
0.00584111929616424	376.526539661822\\
0.00579621639184901	377.408276508857\\
0.00575142205484073	378.001289938847\\
0.00570673628513938	378.507641025017\\
0.00566215908274497	379.094200679568\\
0.0056176904476575	379.889005843571\\
0.00557333037987697	380.686609531473\\
0.00552907887940337	381.059069814965\\
0.00548493594623671	381.863921741344\\
0.00544090158037699	382.451629224207\\
0.00539697578182421	383.161499952801\\
0.00535315855057836	383.784640111537\\
0.00530944988663945	384.855944749928\\
0.00526584979000748	385.820535967538\\
0.00522235826068245	386.693243921857\\
0.00517897529866435	387.366807384744\\
0.00513570090395319	388.14247156577\\
0.00509253507654897	389.418315205981\\
0.00504947781645169	390.427987655086\\
0.00500652912366134	391.59714249185\\
0.00496368899817793	392.647696194345\\
0.00492095744000146	393.487134500429\\
0.00487833444913193	394.661103991396\\
0.00483582002556933	395.478595792382\\
0.00479341416931367	396.082754372658\\
0.00475111688036495	396.755287416863\\
0.00470892815872317	397.635133688882\\
0.00466684800438832	398.006041870909\\
0.00462487641736041	398.965917976821\\
0.00458301339763944	400.158333697512\\
0.00454125894522541	400.87410911704\\
0.00449961306011831	402.068849288358\\
0.00445807574231815	402.974722033994\\
0.00441664699182493	403.355573750503\\
0.00437532680863865	404.642442111287\\
0.0043341151927593	405.653855482223\\
0.0042930121441869	406.904184716287\\
0.00425201766292143	408.16623774413\\
0.00421113174896289	409.065936635559\\
0.0041703544023113	410.173358420167\\
0.00412968562296664	411.533526190532\\
0.00408912541092892	412.407455691165\\
0.00404867376619813	413.069485772031\\
0.00400833068877429	414.291628325461\\
0.00396809617865738	414.856208241038\\
0.00392797023584741	416.050306184976\\
0.00388795286034437	416.692777851744\\
0.00384804405214828	417.900934840788\\
0.00380824381125912	419.178212725503\\
0.0037685521376769	419.901480516398\\
0.00372896903140162	421.246785451378\\
0.00368949449243327	422.662867837337\\
0.00365012852077186	422.975268687267\\
0.00361087111641739	424.112627918182\\
0.00357172227936986	425.418557593478\\
0.00353268200962926	426.619601356485\\
0.0034937503071956	427.570147334128\\
0.00345492717206888	428.664507791436\\
0.0034162126042491	429.710980866357\\
0.00337760660373625	430.852004799069\\
0.00333910917053034	432.13409008095\\
0.00330072030463137	432.843545496953\\
0.00326244000603934	434.2345828792\\
0.00322426827475424	435.46479725157\\
0.00318620511077609	436.498162962917\\
0.00314825051410487	437.491018341224\\
0.00311040448474058	438.298614261524\\
0.00307266702268324	438.852321375072\\
0.00303503812793283	440.110435159398\\
0.00299751780048936	441.248323118225\\
0.00296010604035282	441.814271439559\\
0.00292280284752323	442.534469777528\\
0.00288560822200057	443.875586294903\\
0.00284852216378485	444.763675513408\\
0.00281154467287607	445.698874487488\\
0.00277467574927422	446.59523959907\\
0.00273791539297931	447.683734060882\\
0.00270126360399134	449.012316617456\\
0.00266472038231031	450.16298806149\\
0.00262828572793621	451.571447772995\\
0.00259195964086906	452.729374102659\\
0.00255574212110884	454.019299745322\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_25_25_25__folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.00563601096287204,
xmax=31.335299,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006217	103.304337229317\\
0.007046	54.2510795255777\\
0.0078925	34.730610719998\\
0.008749	24.2381629771834\\
0.009664	17.591490044005\\
0.0105555	13.7127795774878\\
0.0114945	10.8545284647691\\
0.0124495	8.78587646391864\\
0.0134325	7.29131432685497\\
0.014343	6.14910179206187\\
0.015296	5.14409104567852\\
0.0162795	4.4402341939\\
0.01733	3.80741705385167\\
0.0183645	3.28085962330734\\
0.019425	2.89810985633588\\
0.020469	2.55263174564463\\
0.0215905	2.291365186194\\
0.02274	2.04974064648429\\
0.0238465	1.84000744015565\\
0.02503	1.64060915034833\\
0.0263585	1.4708596779574\\
0.027572	1.33322518488164\\
0.0288425	1.20696032237617\\
0.0300585	1.10455622679939\\
0.0313545	1.00643633802861\\
0.032654	0.91861482656665\\
0.034014	0.844594939327456\\
0.0353795	0.771009531659656\\
0.036826	0.707752240333368\\
0.03829	0.652134932856654\\
0.0399045	0.598218072252191\\
0.041388	0.550958896016403\\
0.042938	0.509145571785981\\
0.04451	0.469015905661527\\
0.0461635	0.434674347221945\\
0.047793	0.403169335656518\\
0.0495775	0.368775020125414\\
0.051466	0.342473591359768\\
0.053238	0.315070211060449\\
0.055018	0.289914722125767\\
0.056857	0.268310553079476\\
0.0589105	0.247717283610635\\
0.0609695	0.229126029535144\\
0.062816	0.211559892084236\\
0.064822	0.196155838771703\\
0.0668385	0.18239220476193\\
0.0690235	0.170121999063897\\
0.071034	0.157841648566111\\
0.073175	0.145760389941481\\
0.0753495	0.133983950440117\\
0.077556	0.122149257396894\\
0.0797375	0.110684770947133\\
0.0820715	0.100175834564791\\
0.084369	0.089919868968039\\
0.087002	0.0804118077188374\\
0.089689	0.0719802437397503\\
0.092526	0.0631084721272693\\
0.095064	0.0542747240143865\\
0.097507	0.047068208092184\\
0.0999615	0.0400358958627803\\
0.102528	0.0332422935475822\\
0.105108	0.0271407524278613\\
0.1077515	0.0207567121049172\\
0.1108265	0.0146538682932847\\
0.114279	0.00935050260652883\\
0.117444	0.00427032379932049\\
0.1200675	0.00029664615803251\\
0.1229	0.00496220199716065\\
0.1260435	0.00931263117037655\\
0.129072	0.0131847574456283\\
0.1323995	0.0176548661135621\\
0.135776	0.0221383775153841\\
0.1387855	0.026498275605509\\
0.1420885	0.0299388821712105\\
0.1451375	0.0333634830014902\\
0.148274	0.0366942494831201\\
0.151337	0.0398586016414952\\
0.1544765	0.0430393894219601\\
0.15765	0.0460877856973572\\
0.16079	0.0490157347730528\\
0.1641755	0.052114386425442\\
0.167413	0.0548943882558048\\
0.170682	0.0574668942900755\\
0.173943	0.0598701331724202\\
0.1773505	0.0620208198288749\\
0.181081	0.0642067602978893\\
0.1849015	0.0666392645469594\\
0.1882025	0.0689850817295694\\
0.191739	0.0711032292194693\\
0.1953435	0.0731865192838667\\
0.199079	0.0750841293684921\\
0.2025965	0.0768154567314297\\
0.206248	0.0786147019726117\\
0.2100345	0.0802745027082772\\
0.2137765	0.0817751883643592\\
0.217482	0.0832608168620395\\
0.2213135	0.0847389769260682\\
0.225164	0.0860987475595118\\
0.229144	0.0873899604819625\\
0.2329675	0.0888120450035661\\
0.236979	0.0900492151293664\\
0.24101	0.0913631078956608\\
0.245192	0.0926411971371546\\
0.2492595	0.0936917938624824\\
0.253425	0.0947240308772242\\
0.2576135	0.0956958269934927\\
0.261854	0.0966351942280136\\
0.266042	0.0976345472729248\\
0.2704395	0.0987243171146004\\
0.274747	0.0997070096016985\\
0.2791145	0.100512009755576\\
0.2834815	0.101313010585677\\
0.2879835	0.10215282212411\\
0.2925815	0.103034171936623\\
0.2973485	0.103735076469522\\
0.3021395	0.104413653322553\\
0.306715	0.105023643765787\\
0.3115865	0.105633352057355\\
0.3164815	0.106313503791823\\
0.321387	0.106889181339811\\
0.326597	0.107439208958551\\
0.3315845	0.107938888544448\\
0.336724	0.108403011353039\\
0.341756	0.108893213281998\\
0.346909	0.109392801579898\\
0.3520495	0.109864917674434\\
0.3572435	0.110352466752913\\
0.362357	0.110797772350911\\
0.3677265	0.111287743559746\\
0.3730375	0.111664254979772\\
0.37865	0.112001543711448\\
0.383944	0.11241941866783\\
0.3894835	0.112809230566476\\
0.395097	0.113169267185557\\
0.4007175	0.113489780719787\\
0.406387	0.113742483493073\\
0.4120405	0.113975032064729\\
0.4181885	0.114206059490923\\
0.4240595	0.114404392270557\\
0.429725	0.114607631743272\\
0.4363145	0.114846153213405\\
0.4419385	0.115009324555409\\
0.448155	0.115174829025614\\
0.454169	0.115340659319362\\
0.4605945	0.115483348600215\\
0.4670835	0.115657045974002\\
0.4730185	0.115811017822179\\
0.479372	0.115937915917234\\
0.4859985	0.116055653350231\\
0.492423	0.116182688533942\\
0.4989095	0.116233828992609\\
0.5053015	0.11632342193301\\
0.513009	0.116407381098917\\
0.519177	0.116461074575391\\
0.525876	0.116531998293781\\
0.5325435	0.11657531168324\\
0.5394735	0.116586768557108\\
0.5463735	0.116586149942288\\
0.553481	0.116608471243331\\
0.56026	0.116657928053706\\
0.5677755	0.116669697294512\\
0.5747675	0.116683448170824\\
0.581977	0.116685733408674\\
0.589049	0.116694004303006\\
0.597049	0.116680939056062\\
0.603992	0.116658254534075\\
0.6114265	0.116615545140509\\
0.618574	0.116542954053707\\
0.625945	0.116463703159082\\
0.633408	0.116376347594232\\
0.641009	0.116308971106839\\
0.6484485	0.116239208528315\\
0.65617	0.116157039177064\\
0.6639275	0.11605091578887\\
0.671797	0.115942485931018\\
0.6793785	0.11582829083721\\
0.6872535	0.115708870121298\\
0.6955215	0.115593200457896\\
0.7035485	0.115470055102659\\
0.713159	0.11534342489868\\
0.7213185	0.115233571676964\\
0.729147	0.115115187236052\\
0.737532	0.114992237020105\\
0.745635	0.114829044861898\\
0.7541715	0.114686471746677\\
0.7634815	0.114533743350358\\
0.7714905	0.114376215821552\\
0.779701	0.114225798013396\\
0.7881755	0.114074449372861\\
0.7967735	0.113905811118554\\
0.8061635	0.113734642095925\\
0.8142525	0.113567204601557\\
0.823264	0.113390052560681\\
0.8318895	0.113222962093832\\
0.8415615	0.113052865239736\\
0.8500535	0.112865428241853\\
0.8593945	0.112678420591043\\
0.868121	0.112484272689807\\
0.8772595	0.112291663227347\\
0.8870995	0.112097148458298\\
1.1296375	0.106481917580865\\
1.40746	0.0998100279473118\\
1.714042	0.0925335574193159\\
2.0485745	0.0850419992205396\\
2.4211295	0.0774449663675377\\
2.8299775	0.0697918279384152\\
3.277313	0.0621587213335961\\
3.7593655	0.0546046947822898\\
4.277835	0.047105585952886\\
4.817531	0.0396728332071017\\
5.3874895	0.0322904245169332\\
5.994847	0.0249929568639518\\
6.6328745	0.0177548735501336\\
7.452304	0.010572624662863\\
8.400255	0.00348172811996347\\
9.387127	0.00355781116312218\\
10.415558	0.0105299570758243\\
11.49358	0.0174530330567359\\
12.6201095	0.0243205075803857\\
13.810949	0.0310893154841797\\
15.016333	0.0377927087768375\\
16.270899	0.0444523719369682\\
17.5776765	0.0510426705977059\\
18.9335705	0.0575856522787046\\
20.3267525	0.0640716275275087\\
21.774205	0.0704776698484585\\
23.2381295	0.0768175098897537\\
24.774188	0.08311800756265\\
26.359246	0.0893476101610931\\
27.9876925	0.0955100388261028\\
29.6490885	0.101636641140711\\
31.335299	0.107688739374086\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006217	103.304337229317\\
0.007046	54.2510795255781\\
0.0078925	34.7306107199985\\
0.008749	24.238162977184\\
0.009664	17.5914900440056\\
0.0105555	13.7127795774884\\
0.0114945	10.8545284647697\\
0.0124495	8.78587646391926\\
0.0134325	7.29131432685556\\
0.014343	6.14910179206251\\
0.015296	5.1440910456791\\
0.0162795	4.44023419390063\\
0.01733	3.80741705385229\\
0.0183645	3.28085962330797\\
0.019425	2.89810985633649\\
0.020469	2.55263174564489\\
0.0215905	2.29136518619425\\
0.02274	2.04974064648454\\
0.0238465	1.8400074401559\\
0.02503	1.64060915034858\\
0.0263585	1.47085967795767\\
0.027572	1.33322518488193\\
0.0288425	1.20696032237648\\
0.0300585	1.10455622679966\\
0.0313545	1.00643633802885\\
0.032654	0.918614826566887\\
0.034014	0.844594939327687\\
0.0353795	0.771009531659907\\
0.036826	0.707752240333612\\
0.03829	0.652134932856898\\
0.0399045	0.598218072252449\\
0.041388	0.550958896016654\\
0.042938	0.509145571786205\\
0.04451	0.469015905661792\\
0.0461635	0.434674347222196\\
0.047793	0.403169335656783\\
0.0495775	0.368775020125651\\
0.051466	0.342473591359978\\
0.053238	0.31507021106072\\
0.055018	0.289914722126039\\
0.056857	0.26831055307972\\
0.0589105	0.2477172836109\\
0.0609695	0.229126029535416\\
0.062816	0.211559892084521\\
0.064822	0.196155838771947\\
0.0668385	0.182392204762181\\
0.0690235	0.170121999064135\\
0.071034	0.157841648566349\\
0.073175	0.145760389941719\\
0.0753495	0.133983950440375\\
0.077556	0.122149257397138\\
0.0797375	0.11068477094737\\
0.0820715	0.100175834565062\\
0.084369	0.0899198689682832\\
0.087002	0.0804118077190885\\
0.089689	0.0719802437400149\\
0.092526	0.0631084721275339\\
0.095064	0.0542747240146307\\
0.097507	0.0470682080924283\\
0.0999615	0.0400358958630449\\
0.102528	0.0332422935478468\\
0.105108	0.0271407524281056\\
0.1077515	0.0207567121051614\\
0.1108265	0.0146538682935561\\
0.114279	0.009350502606807\\
0.117444	0.00427032379957831\\
0.1200675	0.00029664615836496\\
0.1229	0.0049622019974931\\
0.1260435	0.00931263117070222\\
0.129072	0.0131847574460015\\
0.1323995	0.0176548661139217\\
0.135776	0.0221383775157234\\
0.1387855	0.0264982756058279\\
0.1420885	0.029938882171543\\
0.1451375	0.0333634830018091\\
0.148274	0.0366942494834322\\
0.151337	0.0398586016418412\\
0.1544765	0.0430393894222858\\
0.15765	0.0460877856976829\\
0.16079	0.0490157347733649\\
0.1641755	0.0521143864258219\\
0.167413	0.0548943882561711\\
0.170682	0.0574668942903944\\
0.173943	0.059870133172739\\
0.1773505	0.0620208198291938\\
0.181081	0.0642067602982218\\
0.1849015	0.0666392645472851\\
0.1882025	0.0689850817299561\\
0.191739	0.0711032292198425\\
0.1953435	0.0731865192842263\\
0.199079	0.0750841293688788\\
0.2025965	0.0768154567317757\\
0.206248	0.0786147019730052\\
0.2100345	0.0802745027086707\\
0.2137765	0.0817751883647188\\
0.217482	0.0832608168623652\\
0.2213135	0.084738976926421\\
0.225164	0.0860987475598578\\
0.229144	0.0873899604823086\\
0.2329675	0.0888120450039189\\
0.236979	0.0900492151297464\\
0.24101	0.0913631078960069\\
0.245192	0.0926411971374939\\
0.2492595	0.0936917938628013\\
0.253425	0.0947240308775906\\
0.2576135	0.0956958269938116\\
0.261854	0.0966351942283868\\
0.266042	0.0976345472732912\\
0.2704395	0.0987243171149871\\
0.274747	0.099707009602031\\
0.2791145	0.100512009755956\\
0.2834815	0.10131301058605\\
0.2879835	0.10215282212451\\
0.2925815	0.103034171937003\\
0.2973485	0.103735076469916\\
0.3021395	0.104413653322919\\
0.306715	0.10502364376618\\
0.3115865	0.105633352057735\\
0.3164815	0.106313503792149\\
0.321387	0.106889181340211\\
0.326597	0.107439208958972\\
0.3315845	0.107938888544808\\
0.336724	0.108403011353426\\
0.341756	0.108893213282398\\
0.346909	0.109392801580244\\
0.3520495	0.1098649176748\\
0.3572435	0.110352466753266\\
0.362357	0.110797772351257\\
0.3677265	0.111287743560092\\
0.3730375	0.111664254980158\\
0.37865	0.112001543711841\\
0.383944	0.112419418668183\\
0.3894835	0.112809230566863\\
0.395097	0.113169267185909\\
0.4007175	0.113489780720112\\
0.406387	0.113742483493406\\
0.4120405	0.113975032065062\\
0.4181885	0.114206059491296\\
0.4240595	0.114404392270876\\
0.429725	0.114607631743639\\
0.4363145	0.114846153213771\\
0.4419385	0.115009324555769\\
0.448155	0.115174829025994\\
0.454169	0.115340659319742\\
0.4605945	0.115483348600554\\
0.4670835	0.115657045974375\\
0.4730185	0.115811017822559\\
0.479372	0.115937915917607\\
0.4859985	0.116055653350605\\
0.492423	0.116182688534329\\
0.4989095	0.116233828992935\\
0.5053015	0.11632342193337\\
0.513009	0.116407381099277\\
0.519177	0.116461074575737\\
0.525876	0.116531998294154\\
0.5325435	0.116575311683572\\
0.5394735	0.116586768557474\\
0.5463735	0.116586149942621\\
0.553481	0.116608471243684\\
0.56026	0.116657928054079\\
0.5677755	0.116669697294831\\
0.5747675	0.116683448171163\\
0.581977	0.116685733409054\\
0.589049	0.116694004303346\\
0.597049	0.116680939056401\\
0.603992	0.116658254534394\\
0.6114265	0.116615545140828\\
0.618574	0.116542954054026\\
0.625945	0.116463703159421\\
0.633408	0.116376347594599\\
0.641009	0.116308971107165\\
0.6484485	0.116239208528674\\
0.65617	0.116157039177383\\
0.6639275	0.116050915789188\\
0.671797	0.115942485931364\\
0.6793785	0.115828290837535\\
0.6872535	0.115708870121623\\
0.6955215	0.115593200458201\\
0.7035485	0.115470055102971\\
0.713159	0.115343424899033\\
0.7213185	0.115233571677296\\
0.729147	0.115115187236405\\
0.737532	0.114992237020451\\
0.745635	0.114829044862237\\
0.7541715	0.11468647174705\\
0.7634815	0.114533743350711\\
0.7714905	0.114376215821904\\
0.779701	0.114225798013728\\
0.7881755	0.114074449373234\\
0.7967735	0.113905811118887\\
0.8061635	0.11373464209625\\
0.8142525	0.113567204601937\\
0.823264	0.113390052561082\\
0.8318895	0.113222962094226\\
0.8415615	0.113052865240082\\
0.8500535	0.112865428242226\\
0.8593945	0.112678420591436\\
0.868121	0.112484272690187\\
0.8772595	0.11229166322774\\
0.8870995	0.112097148458698\\
1.1296375	0.106481917581238\\
1.40746	0.0998100279476648\\
1.714042	0.0925335574196687\\
2.0485745	0.0850419992209059\\
2.4211295	0.0774449663678975\\
2.8299775	0.0697918279391142\\
3.277313	0.0621587213343356\\
3.7593655	0.0546046947829547\\
4.277835	0.0471055859535848\\
4.817531	0.0396728332078209\\
5.3874895	0.0322904245176253\\
5.994847	0.024992956864671\\
6.6328745	0.0177548735508459\\
7.452304	0.0105726246635754\\
8.400255	0.00348172812064875\\
9.387127	0.00355781116370561\\
10.415558	0.0105299570763874\\
11.49358	0.0174530330573125\\
12.6201095	0.0243205075809759\\
13.810949	0.0310893154847701\\
15.016333	0.0377927087774007\\
16.270899	0.0444523719375381\\
17.5776765	0.051042670598303\\
18.9335705	0.0575856522792813\\
20.3267525	0.064071627528065\\
21.774205	0.0704776698490214\\
23.2381295	0.0768175098903168\\
24.774188	0.0831180075632132\\
26.359246	0.0893476101616563\\
27.9876925	0.095510038826666\\
29.6490885	0.101636641141275\\
31.335299	0.107688739374636\\
31.335299	0.107688739373415\\
29.6490885	0.101636641140053\\
27.9876925	0.0955100388254445\\
26.359246	0.089347610160435\\
24.774188	0.0831180075619917\\
23.2381295	0.0768175098890956\\
21.774205	0.0704776698478004\\
20.3267525	0.0640716275268438\\
18.9335705	0.0575856522779922\\
17.5776765	0.0510426705970139\\
16.270899	0.044452371936249\\
15.016333	0.0377927087761116\\
13.810949	0.031089315483481\\
12.6201095	0.0243205075796869\\
11.49358	0.0174530330560913\\
10.415558	0.0105299570750984\\
9.387127	0.00355781116241651\\
8.400255	0.00348172811935966\\
7.452304	0.0105726246622863\\
6.6328745	0.0177548735495568\\
5.994847	0.0249929568633819\\
5.3874895	0.0322904245163362\\
4.817531	0.0396728332065318\\
4.277835	0.0471055859522958\\
3.7593655	0.0546046947817335\\
3.277313	0.0621587213330465\\
2.8299775	0.0697918279378248\\
2.4211295	0.0774449663672866\\
2.0485745	0.0850419992202953\\
1.714042	0.0925335574190581\\
1.40746	0.0998100279470539\\
1.1296375	0.106481917580627\\
0.8870995	0.11209714845802\\
0.8772595	0.112291663227062\\
0.868121	0.112484272689576\\
0.8593945	0.112678420590758\\
0.8500535	0.112865428241615\\
0.8415615	0.113052865239472\\
0.8318895	0.113222962093547\\
0.823264	0.113390052560403\\
0.8142525	0.113567204601258\\
0.8061635	0.113734642095708\\
0.7967735	0.113905811118276\\
0.7881755	0.114074449372624\\
0.779701	0.114225798013118\\
0.7714905	0.114376215821294\\
0.7634815	0.1145337433501\\
0.7541715	0.114686471746439\\
0.745635	0.114829044861627\\
0.737532	0.114992237019841\\
0.729147	0.115115187235794\\
0.7213185	0.115233571676686\\
0.713159	0.115343424898422\\
0.7035485	0.11547005510236\\
0.6955215	0.115593200457658\\
0.6872535	0.115708870121013\\
0.6793785	0.115828290836925\\
0.671797	0.115942485930753\\
0.6639275	0.116050915788646\\
0.65617	0.11615703917684\\
0.6484485	0.116239208528064\\
0.641009	0.116308971106554\\
0.633408	0.116376347593988\\
0.625945	0.11646370315881\\
0.618574	0.116542954053416\\
0.6114265	0.116615545140285\\
0.603992	0.116658254533851\\
0.597049	0.116680939055791\\
0.589049	0.116694004302735\\
0.581977	0.116685733408375\\
0.5747675	0.116683448170552\\
0.5677755	0.116669697294221\\
0.56026	0.116657928053468\\
0.553481	0.116608471243074\\
0.5463735	0.11658614994201\\
0.5394735	0.116586768556864\\
0.5325435	0.116575311682961\\
0.525876	0.116531998293544\\
0.519177	0.116461074575127\\
0.513009	0.116407381098666\\
0.5053015	0.116323421932759\\
0.4989095	0.116233828992392\\
0.492423	0.116182688533719\\
0.4859985	0.116055653349994\\
0.479372	0.115937915916997\\
0.4730185	0.115811017821881\\
0.4670835	0.115657045973765\\
0.4605945	0.115483348599944\\
0.454169	0.115340659319131\\
0.448155	0.115174829025384\\
0.4419385	0.115009324555158\\
0.4363145	0.11484615321316\\
0.429725	0.114607631743028\\
0.4240595	0.114404392270333\\
0.4181885	0.114206059490685\\
0.4120405	0.113975032064451\\
0.406387	0.113742483492795\\
0.4007175	0.113489780719502\\
0.395097	0.113169267185299\\
0.3894835	0.112809230566184\\
0.383944	0.112419418667572\\
0.37865	0.112001543711163\\
0.3730375	0.11166425497948\\
0.3677265	0.111287743559413\\
0.362357	0.110797772350579\\
0.3572435	0.110352466752587\\
0.3520495	0.109864917674122\\
0.346909	0.109392801579633\\
0.341756	0.10889321328172\\
0.336724	0.108403011352748\\
0.3315845	0.107938888544197\\
0.326597	0.107439208958225\\
0.321387	0.106889181339533\\
0.3164815	0.106313503791538\\
0.3115865	0.105633352057056\\
0.306715	0.105023643765502\\
0.3021395	0.104413653322308\\
0.2973485	0.103735076469238\\
0.2925815	0.103034171936392\\
0.2879835	0.102152822123831\\
0.2834815	0.101313010585439\\
0.2791145	0.100512009755345\\
0.274747	0.0997070096014203\\
0.2704395	0.0987243171143087\\
0.266042	0.0976345472726806\\
0.261854	0.0966351942277762\\
0.2576135	0.0956958269932688\\
0.253425	0.0947240308769799\\
0.2492595	0.0936917938622585\\
0.245192	0.0926411971368833\\
0.24101	0.0913631078953962\\
0.236979	0.0900492151291357\\
0.2329675	0.0888120450033083\\
0.229144	0.0873899604816979\\
0.225164	0.0860987475592472\\
0.2213135	0.0847389769258103\\
0.217482	0.0832608168617546\\
0.2137765	0.0817751883641082\\
0.2100345	0.0802745027080601\\
0.206248	0.0786147019723946\\
0.2025965	0.0768154567311651\\
0.199079	0.0750841293682682\\
0.1953435	0.0731865192836156\\
0.191739	0.0711032292192319\\
0.1882025	0.0689850817293455\\
0.1849015	0.0666392645466745\\
0.181081	0.0642067602976112\\
0.1773505	0.062020819828651\\
0.173943	0.0598701331721963\\
0.170682	0.0574668942898516\\
0.167413	0.0548943882555605\\
0.1641755	0.0521143864252113\\
0.16079	0.0490157347727542\\
0.15765	0.0460877856970723\\
0.1544765	0.0430393894216751\\
0.151337	0.0398586016412305\\
0.148274	0.0366942494828894\\
0.1451375	0.0333634830012663\\
0.1420885	0.0299388821709324\\
0.1387855	0.0264982756052173\\
0.135776	0.0221383775151128\\
0.1323995	0.0176548661133111\\
0.129072	0.0131847574453908\\
0.1260435	0.00931263117015945\\
0.1229	0.00496220199688247\\
0.1200675	0.000296646157754337\\
0.117444	0.00427032379896769\\
0.114279	0.00935050260619638\\
0.1108265	0.0146538682929455\\
0.1077515	0.0207567121045508\\
0.105108	0.0271407524274949\\
0.102528	0.0332422935472361\\
0.0999615	0.0400358958624342\\
0.097507	0.0470682080918176\\
0.095064	0.0542747240140201\\
0.092526	0.0631084721269232\\
0.089689	0.0719802437394043\\
0.087002	0.0804118077185457\\
0.084369	0.0899198689677405\\
0.0820715	0.100175834564452\\
0.0797375	0.110684770946828\\
0.077556	0.122149257396595\\
0.0753495	0.133983950439765\\
0.073175	0.145760389941108\\
0.071034	0.157841648565738\\
0.0690235	0.170121999063524\\
0.0668385	0.182392204761571\\
0.064822	0.196155838771405\\
0.062816	0.21155989208391\\
0.0609695	0.229126029534805\\
0.0589105	0.247717283610289\\
0.056857	0.268310553079109\\
0.055018	0.289914722125428\\
0.053238	0.315070211060109\\
0.051466	0.342473591359435\\
0.0495775	0.368775020125041\\
0.047793	0.403169335656172\\
0.0461635	0.434674347221653\\
0.04451	0.469015905661181\\
0.042938	0.509145571785594\\
0.041388	0.550958896016043\\
0.0399045	0.59821807225177\\
0.03829	0.652134932856287\\
0.036826	0.707752240333002\\
0.0353795	0.771009531659297\\
0.034014	0.844594939327077\\
0.032654	0.918614826566276\\
0.0313545	1.00643633802824\\
0.0300585	1.10455622679905\\
0.0288425	1.20696032237581\\
0.027572	1.33322518488125\\
0.0263585	1.47085967795706\\
0.02503	1.64060915034797\\
0.0238465	1.84000744015529\\
0.02274	2.04974064648393\\
0.0215905	2.29136518619364\\
0.020469	2.55263174564428\\
0.019425	2.89810985633533\\
0.0183645	3.28085962330681\\
0.01733	3.80741705385114\\
0.0162795	4.44023419389944\\
0.015296	5.14409104567798\\
0.014343	6.14910179206132\\
0.0134325	7.29131432685447\\
0.0124495	8.78587646391814\\
0.0114945	10.8545284647686\\
0.0105555	13.7127795774873\\
0.009664	17.5914900440045\\
0.008749	24.238162977183\\
0.0078925	34.7306107199976\\
0.007046	54.2510795255772\\
0.006217	103.304337229317\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006077	nan\\
0.0068515	nan\\
0.0076355	nan\\
0.0084145	nan\\
0.0092305	nan\\
0.0100615	nan\\
0.010971	nan\\
0.011928	nan\\
0.012895	nan\\
0.013875	nan\\
0.014877	nan\\
0.015919	nan\\
0.0169275	nan\\
0.017941	nan\\
0.018997	nan\\
0.020081	nan\\
0.021249	nan\\
0.022389	nan\\
0.0235575	nan\\
0.0247415	nan\\
0.025957	nan\\
0.027211	nan\\
0.0284845	nan\\
0.029796	nan\\
0.03124	nan\\
0.0328555	nan\\
0.0344815	nan\\
0.0358845	nan\\
0.0373165	nan\\
0.0388485	nan\\
0.0405275	nan\\
0.042066	nan\\
0.043607	nan\\
0.0451685	nan\\
0.046791	nan\\
0.0484535	nan\\
0.0501215	nan\\
0.0518235	nan\\
0.0535595	nan\\
0.0553365	nan\\
0.0571255	nan\\
0.0590025	nan\\
0.0608855	nan\\
0.0628105	nan\\
0.064789	nan\\
0.0667575	nan\\
0.068814	nan\\
0.0709365	nan\\
0.073166	nan\\
0.075423	nan\\
0.0776705	nan\\
0.0802085	nan\\
0.0827	nan\\
0.085388	nan\\
0.0881225	nan\\
0.0907185	nan\\
0.0931585	nan\\
0.0956055	nan\\
0.0980475	nan\\
0.100571	nan\\
0.1031215	nan\\
0.1057075	nan\\
0.1083095	nan\\
0.1109395	nan\\
0.1136295	nan\\
0.1163385	nan\\
0.1191575	nan\\
0.1219865	nan\\
0.1247595	nan\\
0.127592	nan\\
0.1304165	nan\\
0.1332765	nan\\
0.1362185	nan\\
0.139155	nan\\
0.1421645	nan\\
0.1451755	nan\\
0.148188	nan\\
0.151183	nan\\
0.154371	nan\\
0.15742	nan\\
0.160569	nan\\
0.1637915	nan\\
0.1669955	nan\\
0.170218	nan\\
0.173533	nan\\
0.176837	nan\\
0.180168	nan\\
0.1835365	nan\\
0.1869635	nan\\
0.1904225	nan\\
0.193945	nan\\
0.1974325	nan\\
0.201036	nan\\
0.20459	nan\\
0.2081925	nan\\
0.21183	nan\\
0.2155485	nan\\
0.219314	nan\\
0.2231595	nan\\
0.2271715	nan\\
0.2310045	nan\\
0.234864	nan\\
0.2390495	nan\\
0.242996	nan\\
0.2469775	nan\\
0.2511095	nan\\
0.255864	nan\\
0.260113	nan\\
0.264344	nan\\
0.2685555	nan\\
0.27287	nan\\
0.277178	nan\\
0.281555	nan\\
0.2860045	nan\\
0.2904795	nan\\
0.2949785	nan\\
0.299576	nan\\
0.3042305	nan\\
0.309061	nan\\
0.313832	nan\\
0.318599	nan\\
0.3239265	nan\\
0.3290695	nan\\
0.3341845	nan\\
0.339382	nan\\
0.344977	nan\\
0.3501775	nan\\
0.355482	nan\\
0.360769	nan\\
0.3662685	nan\\
0.371586	nan\\
0.3770915	nan\\
0.3825965	nan\\
0.388137	nan\\
0.393764	nan\\
0.399453	nan\\
0.405101	nan\\
0.4108215	nan\\
0.4165895	nan\\
0.422569	nan\\
0.428432	nan\\
0.43438	nan\\
0.4404095	nan\\
0.4464265	nan\\
0.452493	nan\\
0.458638	nan\\
0.4647565	nan\\
0.471081	nan\\
0.477305	nan\\
0.483627	nan\\
0.490079	nan\\
0.496469	nan\\
0.5029395	nan\\
0.5094915	nan\\
0.516043	nan\\
0.5227635	nan\\
0.5294895	nan\\
0.5361935	nan\\
0.54305	nan\\
0.5499245	nan\\
0.5569	nan\\
0.5639255	nan\\
0.5709095	nan\\
0.5779455	nan\\
0.585284	nan\\
0.5924645	nan\\
0.5996575	nan\\
0.606986	nan\\
0.6144025	nan\\
0.6218525	nan\\
0.6292685	nan\\
0.6367775	nan\\
0.644383	nan\\
0.6520825	nan\\
0.659964	nan\\
0.667689	nan\\
0.675547	nan\\
0.6834135	nan\\
0.691324	nan\\
0.6992945	nan\\
0.707352	nan\\
0.715438	nan\\
0.723658	nan\\
0.7319085	nan\\
0.7402585	nan\\
0.7485055	nan\\
0.7568865	nan\\
0.7652625	nan\\
0.773851	nan\\
0.7824035	nan\\
0.7909635	nan\\
0.79951	nan\\
0.8081195	nan\\
0.8168225	nan\\
0.825513	nan\\
0.834313	nan\\
0.8431705	nan\\
0.8520115	nan\\
0.8609635	nan\\
0.870061	nan\\
1.1086285	nan\\
1.3796265	nan\\
1.6841515	nan\\
2.0176755	nan\\
2.385314	nan\\
2.786528	nan\\
3.2163265	nan\\
3.6768855	nan\\
4.1658025	nan\\
4.6895025	nan\\
5.239997	nan\\
5.8228735	nan\\
6.4357205	nan\\
7.2135735	nan\\
8.138742	nan\\
9.1053185	nan\\
10.112808	nan\\
11.172141	nan\\
12.270525	nan\\
13.4142885	nan\\
14.598482	nan\\
15.830418	nan\\
17.0998945	nan\\
18.432553	nan\\
19.7910755	nan\\
21.202082	nan\\
22.649954	nan\\
24.1410095	nan\\
25.6873025	nan\\
27.2743195	nan\\
28.9098325	nan\\
30.5943585	nan\\
};

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006077	0\\
0.0068515	0\\
0.0076355	0\\
0.0084145	0\\
0.0092305	0\\
0.0100615	0\\
0.010971	0\\
0.011928	0\\
0.012895	0\\
0.013875	0\\
0.014877	0\\
0.015919	0\\
0.0169275	0\\
0.017941	0\\
0.018997	0\\
0.020081	0\\
0.021249	0\\
0.022389	0\\
0.0235575	0\\
0.0247415	0\\
0.025957	0\\
0.027211	0\\
0.0284845	0\\
0.029796	0\\
0.03124	0\\
0.0328555	0\\
0.0344815	0\\
0.0358845	0\\
0.0373165	0\\
0.0388485	0\\
0.0405275	0\\
0.042066	0\\
0.043607	0\\
0.0451685	0\\
0.046791	0\\
0.0484535	0\\
0.0501215	0\\
0.0518235	0\\
0.0535595	0\\
0.0553365	0\\
0.0571255	0\\
0.0590025	0\\
0.0608855	0\\
0.0628105	0\\
0.064789	0\\
0.0667575	0\\
0.068814	0\\
0.0709365	0\\
0.073166	0\\
0.075423	0\\
0.0776705	0\\
0.0802085	0\\
0.0827	0\\
0.085388	0\\
0.0881225	0\\
0.0907185	0\\
0.0931585	0\\
0.0956055	0\\
0.0980475	0\\
0.100571	0\\
0.1031215	0\\
0.1057075	0\\
0.1083095	0\\
0.1109395	0\\
0.1136295	0\\
0.1163385	0\\
0.1191575	0\\
0.1219865	0\\
0.1247595	0\\
0.127592	0\\
0.1304165	0\\
0.1332765	0\\
0.1362185	0\\
0.139155	0\\
0.1421645	0\\
0.1451755	0\\
0.148188	0\\
0.151183	0\\
0.154371	0\\
0.15742	0\\
0.160569	0\\
0.1637915	0\\
0.1669955	0\\
0.170218	0\\
0.173533	0\\
0.176837	0\\
0.180168	0\\
0.1835365	0\\
0.1869635	0\\
0.1904225	0\\
0.193945	0\\
0.1974325	0\\
0.201036	0\\
0.20459	0\\
0.2081925	0\\
0.21183	0\\
0.2155485	0\\
0.219314	0\\
0.2231595	0\\
0.2271715	0\\
0.2310045	0\\
0.234864	0\\
0.2390495	0\\
0.242996	0\\
0.2469775	0\\
0.2511095	0\\
0.255864	0\\
0.260113	0\\
0.264344	0\\
0.2685555	0\\
0.27287	0\\
0.277178	0\\
0.281555	0\\
0.2860045	0\\
0.2904795	0\\
0.2949785	0\\
0.299576	0\\
0.3042305	0\\
0.309061	0\\
0.313832	0\\
0.318599	0\\
0.3239265	0\\
0.3290695	0\\
0.3341845	0\\
0.339382	0\\
0.344977	0\\
0.3501775	0\\
0.355482	0\\
0.360769	0\\
0.3662685	0\\
0.371586	0\\
0.3770915	0\\
0.3825965	0\\
0.388137	0\\
0.393764	0\\
0.399453	0\\
0.405101	0\\
0.4108215	0\\
0.4165895	0\\
0.422569	0\\
0.428432	0\\
0.43438	0\\
0.4404095	0\\
0.4464265	0\\
0.452493	0\\
0.458638	0\\
0.4647565	0\\
0.471081	0\\
0.477305	0\\
0.483627	0\\
0.490079	0\\
0.496469	0\\
0.5029395	0\\
0.5094915	0\\
0.516043	0\\
0.5227635	0\\
0.5294895	0\\
0.5361935	0\\
0.54305	0\\
0.5499245	0\\
0.5569	0\\
0.5639255	0\\
0.5709095	0\\
0.5779455	0\\
0.585284	0\\
0.5924645	0\\
0.5996575	0\\
0.606986	0\\
0.6144025	0\\
0.6218525	0\\
0.6292685	0\\
0.6367775	0\\
0.644383	0\\
0.6520825	0\\
0.659964	0\\
0.667689	0\\
0.675547	0\\
0.6834135	0\\
0.691324	0\\
0.6992945	0\\
0.707352	0\\
0.715438	0\\
0.723658	0\\
0.7319085	0\\
0.7402585	0\\
0.7485055	0\\
0.7568865	0\\
0.7652625	0\\
0.773851	0\\
0.7824035	0\\
0.7909635	0\\
0.79951	0\\
0.8081195	0\\
0.8168225	0\\
0.825513	0\\
0.834313	0\\
0.8431705	0\\
0.8520115	0\\
0.8609635	0\\
0.870061	0\\
1.1086285	0\\
1.3796265	0\\
1.6841515	0\\
2.0176755	0\\
2.385314	0\\
2.786528	0\\
3.2163265	0\\
3.6768855	0\\
4.1658025	0\\
4.6895025	0\\
5.239997	0\\
5.8228735	0\\
6.4357205	0\\
7.2135735	0\\
8.138742	0\\
9.1053185	0\\
10.112808	0\\
11.172141	0\\
12.270525	0\\
13.4142885	0\\
14.598482	0\\
15.830418	0\\
17.0998945	0\\
18.432553	0\\
19.7910755	0\\
21.202082	0\\
22.649954	0\\
24.1410095	0\\
25.6873025	0\\
27.2743195	0\\
28.9098325	0\\
30.5943585	0\\
30.5943585	inf\\
28.9098325	inf\\
27.2743195	inf\\
25.6873025	inf\\
24.1410095	inf\\
22.649954	inf\\
21.202082	inf\\
19.7910755	inf\\
18.432553	inf\\
17.0998945	inf\\
15.830418	inf\\
14.598482	inf\\
13.4142885	inf\\
12.270525	inf\\
11.172141	inf\\
10.112808	inf\\
9.1053185	inf\\
8.138742	inf\\
7.2135735	inf\\
6.4357205	inf\\
5.8228735	inf\\
5.239997	inf\\
4.6895025	inf\\
4.1658025	inf\\
3.6768855	inf\\
3.2163265	inf\\
2.786528	inf\\
2.385314	inf\\
2.0176755	inf\\
1.6841515	inf\\
1.3796265	inf\\
1.1086285	inf\\
0.870061	inf\\
0.8609635	inf\\
0.8520115	inf\\
0.8431705	inf\\
0.834313	inf\\
0.825513	inf\\
0.8168225	inf\\
0.8081195	inf\\
0.79951	inf\\
0.7909635	inf\\
0.7824035	inf\\
0.773851	inf\\
0.7652625	inf\\
0.7568865	inf\\
0.7485055	inf\\
0.7402585	inf\\
0.7319085	inf\\
0.723658	inf\\
0.715438	inf\\
0.707352	inf\\
0.6992945	inf\\
0.691324	inf\\
0.6834135	inf\\
0.675547	inf\\
0.667689	inf\\
0.659964	inf\\
0.6520825	inf\\
0.644383	inf\\
0.6367775	inf\\
0.6292685	inf\\
0.6218525	inf\\
0.6144025	inf\\
0.606986	inf\\
0.5996575	inf\\
0.5924645	inf\\
0.585284	inf\\
0.5779455	inf\\
0.5709095	inf\\
0.5639255	inf\\
0.5569	inf\\
0.5499245	inf\\
0.54305	inf\\
0.5361935	inf\\
0.5294895	inf\\
0.5227635	inf\\
0.516043	inf\\
0.5094915	inf\\
0.5029395	inf\\
0.496469	inf\\
0.490079	inf\\
0.483627	inf\\
0.477305	inf\\
0.471081	inf\\
0.4647565	inf\\
0.458638	inf\\
0.452493	inf\\
0.4464265	inf\\
0.4404095	inf\\
0.43438	inf\\
0.428432	inf\\
0.422569	inf\\
0.4165895	inf\\
0.4108215	inf\\
0.405101	inf\\
0.399453	inf\\
0.393764	inf\\
0.388137	inf\\
0.3825965	inf\\
0.3770915	inf\\
0.371586	inf\\
0.3662685	inf\\
0.360769	inf\\
0.355482	inf\\
0.3501775	inf\\
0.344977	inf\\
0.339382	inf\\
0.3341845	inf\\
0.3290695	inf\\
0.3239265	inf\\
0.318599	inf\\
0.313832	inf\\
0.309061	inf\\
0.3042305	inf\\
0.299576	inf\\
0.2949785	inf\\
0.2904795	inf\\
0.2860045	inf\\
0.281555	inf\\
0.277178	inf\\
0.27287	inf\\
0.2685555	inf\\
0.264344	inf\\
0.260113	inf\\
0.255864	inf\\
0.2511095	inf\\
0.2469775	inf\\
0.242996	inf\\
0.2390495	inf\\
0.234864	inf\\
0.2310045	inf\\
0.2271715	inf\\
0.2231595	inf\\
0.219314	inf\\
0.2155485	inf\\
0.21183	inf\\
0.2081925	inf\\
0.20459	inf\\
0.201036	inf\\
0.1974325	inf\\
0.193945	inf\\
0.1904225	inf\\
0.1869635	inf\\
0.1835365	inf\\
0.180168	inf\\
0.176837	inf\\
0.173533	inf\\
0.170218	inf\\
0.1669955	inf\\
0.1637915	inf\\
0.160569	inf\\
0.15742	inf\\
0.154371	inf\\
0.151183	inf\\
0.148188	inf\\
0.1451755	inf\\
0.1421645	inf\\
0.139155	inf\\
0.1362185	inf\\
0.1332765	inf\\
0.1304165	inf\\
0.127592	inf\\
0.1247595	inf\\
0.1219865	inf\\
0.1191575	inf\\
0.1163385	inf\\
0.1136295	inf\\
0.1109395	inf\\
0.1083095	inf\\
0.1057075	inf\\
0.1031215	inf\\
0.100571	inf\\
0.0980475	inf\\
0.0956055	inf\\
0.0931585	inf\\
0.0907185	inf\\
0.0881225	inf\\
0.085388	inf\\
0.0827	inf\\
0.0802085	inf\\
0.0776705	inf\\
0.075423	inf\\
0.073166	inf\\
0.0709365	inf\\
0.068814	inf\\
0.0667575	inf\\
0.064789	inf\\
0.0628105	inf\\
0.0608855	inf\\
0.0590025	inf\\
0.0571255	inf\\
0.0553365	inf\\
0.0535595	inf\\
0.0518235	inf\\
0.0501215	inf\\
0.0484535	inf\\
0.046791	inf\\
0.0451685	inf\\
0.043607	inf\\
0.042066	inf\\
0.0405275	inf\\
0.0388485	inf\\
0.0373165	inf\\
0.0358845	inf\\
0.0344815	inf\\
0.0328555	inf\\
0.03124	inf\\
0.029796	inf\\
0.0284845	inf\\
0.027211	inf\\
0.025957	inf\\
0.0247415	inf\\
0.0235575	inf\\
0.022389	inf\\
0.021249	inf\\
0.020081	inf\\
0.018997	inf\\
0.017941	inf\\
0.0169275	inf\\
0.015919	inf\\
0.014877	inf\\
0.013875	inf\\
0.012895	inf\\
0.011928	inf\\
0.010971	inf\\
0.0100615	inf\\
0.0092305	inf\\
0.0084145	inf\\
0.0076355	inf\\
0.0068515	inf\\
0.006077	inf\\
}--cycle;
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00563601096287204	1.84427811143887\\
-0.00544921845078911	1.84310215908864\\
-0.00526227273993665	1.84221286080131\\
-0.00507517383031465	1.83971966637212\\
-0.00488792172192313	1.83905081053493\\
-0.00470051641476208	1.83829294950737\\
-0.00451295790883149	1.83791509172121\\
-0.00432524620413137	1.83676165731397\\
-0.00413738130066172	1.83650599174216\\
-0.00394936319842254	1.83602956790275\\
-0.00376119189741383	1.83454277982368\\
-0.00357286739763559	1.83243665055106\\
-0.00338438969908781	1.83159533600088\\
-0.00319575880177051	1.8309174209065\\
-0.00300697470568367	1.82860054013169\\
-0.0028180374108273	1.8280339284518\\
-0.0026289469172014	1.82776080688127\\
-0.00243970322480597	1.82657771370885\\
-0.00225030633364101	1.82544451335663\\
-0.00206075624370652	1.82463169967432\\
-0.00187105295500249	1.82431809805643\\
-0.00168119646752894	1.8228326502593\\
-0.00149118678128585	1.82217094344197\\
-0.00130102389627323	1.82139266851644\\
-0.00111070781249108	1.8205000374667\\
-0.000920238529939399	1.81983473695966\\
-0.000729616048618186	1.81903150931051\\
-0.000538840368527442	1.81853482231419\\
-0.000347911489667166	1.81719716937137\\
-0.00015682941203736	1.81633394302493\\
3.44058643619787e-05	1.81453878303989\\
0.000225794339530848	1.81428348533202\\
0.000417336013469249	1.81360781559155\\
0.000609030886177182	1.81259396925639\\
0.000800878957654645	1.8118569675671\\
0.00099288022790164	1.81045648073238\\
0.00118503469691817	1.80946105044047\\
0.00137734236470422	1.80898737487308\\
0.00156980323125981	1.8082437727976\\
0.00176241729658493	1.80759053217301\\
0.00195518456067959	1.80760916905851\\
0.00214810502354377	1.8066992569425\\
0.00234117868517748	1.80574163996902\\
0.00253440554558073	1.80423374452777\\
0.00272778560475351	1.80389152812812\\
0.00292131886269581	1.80240008327433\\
0.00311500531940765	1.80158440638105\\
0.00330884497488902	1.801192132712\\
0.00350283782913993	1.80083070290099\\
0.00369698388216036	1.80029364146465\\
0.00389128313395033	1.79927463379241\\
0.00408573558450982	1.79893770538093\\
0.00428034123383885	1.79738927836056\\
0.00447510008193741	1.79511578177154\\
0.0046700121288055	1.79387233834368\\
0.00486507737444312	1.79331262507157\\
0.00506029581885027	1.79158636124578\\
0.00525566746202696	1.79085508052921\\
0.00545119230397317	1.78941956007604\\
0.00564687034468892	1.78839344811277\\
0.0058427015841742	1.78791453093845\\
0.00603868602242901	1.78696800005114\\
0.00623482365945335	1.78643813971682\\
0.00643111449524722	1.78558389362143\\
0.00662755852981063	1.78477163808853\\
0.00682415576314356	1.78415198500158\\
0.00702090619524603	1.78308572444295\\
0.00721780982611803	1.78243444556118\\
0.00741486665575956	1.78159108713696\\
0.00761207668417062	1.77972372978201\\
0.00780943991135121	1.77887494617262\\
0.00800695633730133	1.77760734361483\\
0.00820462596202099	1.77668663699586\\
0.00840244878551017	1.77586181635647\\
0.00860042480776889	1.77450285234783\\
0.00879855402879714	1.77365080428389\\
0.00899683644859492	1.77284279393013\\
0.00919527206716223	1.77153166958014\\
0.00939386088449907	1.77106435951794\\
0.00959260290060545	1.7702761772898\\
0.00979149811548135	1.76949434544848\\
0.00999054652912679	1.76806338731821\\
0.0101897481415418	1.76733898592002\\
0.0103891029527263	1.76673243331766\\
0.0105886109626803	1.76558638607326\\
0.0107882721714038	1.76468172273038\\
0.0109880865788969	1.76422449353048\\
0.0111880541851596	1.76300508501801\\
0.0113881749901917	1.76165619085413\\
0.0115884489939934	1.76020705056614\\
0.0117888761965646	1.75945435998075\\
0.0119894565979054	1.75830479674585\\
0.0121901901980157	1.75776844658949\\
0.0123910769968955	1.75719093095526\\
0.0125921169945448	1.75684536561107\\
0.0127933101909637	1.75626263429232\\
0.0129946565861521	1.75544052134869\\
0.01319615618011	1.75499850880682\\
0.0133978089728375	1.75389915566588\\
0.0135996149643345	1.75304869971904\\
0.013801574154601	1.75228215218396\\
0.0140036865436371	1.75099976532984\\
0.0142059521314427	1.75055441842125\\
0.0144083709180178	1.74972091093034\\
0.0146109429033625	1.74860188646911\\
0.0148136680874767	1.74788421864965\\
0.0150165464703604	1.74656903448738\\
0.0152195780520136	1.7458028829304\\
0.0154227628324364	1.74519978893673\\
0.0156261008116287	1.74431649868315\\
0.0158295919895906	1.74390797713909\\
0.016033236366322	1.7421406688417\\
0.0162370339418229	1.74139496087793\\
0.0164409847160933	1.74045902780575\\
0.0166450886891333	1.73982129603333\\
0.0168493458609428	1.73914025235368\\
0.0170537562315218	1.73836313429517\\
0.0172583198008704	1.73814195930162\\
0.0174630365689885	1.73742822704004\\
0.0176679065358761	1.73666949453117\\
0.0178729297015333	1.73636365139123\\
0.01807810606596	1.73529918245007\\
0.0182834356291562	1.73472384158441\\
0.0184889183911219	1.7340348299662\\
0.0186945543518572	1.73334762250424\\
0.018900343511362	1.73317129080243\\
0.0191062858696364	1.73311414308126\\
0.0193123814266803	1.73185151556899\\
0.0195186301824937	1.73114787062024\\
0.0197250321370766	1.73087131831731\\
0.0199315872904291	1.73054624017755\\
0.0201382956425511	1.72999218241737\\
0.0203451571934426	1.72878058387566\\
0.0205521719431037	1.72805912690174\\
0.0207593398915343	1.72714314878059\\
0.0209666610387344	1.72636999463038\\
0.0211741353847041	1.72590716223361\\
0.0213817629294433	1.72528302329892\\
0.021589543672952	1.72477848259302\\
0.0217974776152302	1.72436857088062\\
0.022005564756278	1.72330610434227\\
0.0222138050960953	1.72229826446257\\
0.0224221986346822	1.72147163377056\\
0.0226307453720386	1.72100512957427\\
0.0228394453081645	1.7210864831966\\
0.0230482984430599	1.72079046813565\\
0.0232573047767249	1.72021023817016\\
0.0234664643091594	1.71982445673147\\
0.0236757770403634	1.71923182340858\\
0.023885242970337	1.71901293973891\\
0.0240948620990801	1.71825242534816\\
0.0243046344265927	1.71786010524886\\
0.0245145599528749	1.71699351405685\\
0.0247246386779266	1.71601371794674\\
0.0249348706017478	1.71531784045109\\
0.0251452557243386	1.71476704103857\\
0.0253557940456989	1.71390858764839\\
0.0255664855658287	1.71284186686517\\
0.025777330284728	1.71254212065788\\
0.0259883282023969	1.71161975244673\\
0.0261994793188353	1.71027594860918\\
0.0264107836340433	1.70976064887056\\
0.0266222411480207	1.70878037935893\\
0.0268338518607678	1.70819803455178\\
0.0270456157722843	1.70730624968439\\
0.0272575328825704	1.70716719239091\\
0.027469603191626	1.70665030809349\\
0.0276818266994511	1.70549842268355\\
0.0278942034060458	1.70429394383606\\
0.02810673331141	1.70350123931888\\
0.0283194164155437	1.70243300224787\\
0.0285322527184469	1.70209906052652\\
0.0287452422201197	1.70121911831355\\
0.028958384920562	1.70068079804342\\
0.0291716808197739	1.69994218668045\\
0.0293851299177553	1.69940633726116\\
0.0295987322145062	1.6984902444742\\
0.0298124877100266	1.69779538038866\\
0.0300263964043166	1.69683988922621\\
0.0302404582973761	1.69603165542999\\
0.0304546733892052	1.69509258192112\\
0.0306690416798037	1.69471075813589\\
0.0308835631691718	1.69334397346921\\
0.0310982378573095	1.6912108827429\\
0.0313130657442166	1.69013576992048\\
0.0315280468298933	1.68974916776342\\
0.0317431811143396	1.68851273067063\\
0.0319584685975553	1.68784225417586\\
0.0321739092795406	1.68710090778942\\
0.0323895031602954	1.68645627172227\\
0.0326052502398198	1.68574310779552\\
0.0328211505181137	1.68482174192746\\
0.0330372039951771	1.68445318709015\\
0.03325341067101	1.68303606671551\\
0.0334697705456125	1.68237600540659\\
0.0336862836189845	1.6819198175417\\
0.0339029498911261	1.68112419620023\\
0.0341197693620371	1.6806214444054\\
0.0343367420317177	1.67966915903195\\
0.0345538679001679	1.67877301042046\\
0.0400318042115189	1.66265874987973\\
0.0456054897538271	1.64562879363437\\
0.0512749245270923	1.63022348822351\\
0.0570401085313146	1.61165235998497\\
0.0629010417664941	1.59573439966432\\
0.0688577242326306	1.58020633574628\\
0.0749101559297242	1.56567390591045\\
0.0810583368577748	1.55159943048833\\
0.0873022670167826	1.53590439876279\\
0.0936419464067475	1.52291862701336\\
0.100077375027669	1.50688861516216\\
0.106608552879548	1.49129770865016\\
0.113235479962385	1.47897931807131\\
0.119958156276178	1.46613967367427\\
0.126776581820928	1.45178728073291\\
0.133690756596635	1.43938274740564\\
0.1407006806033	1.4263034096241\\
0.147806353840922	1.41269965484639\\
0.1550077763095	1.39947651411389\\
0.162304948009036	1.38666837639943\\
0.169697868939529	1.37292771886632\\
0.177186539100979	1.35996648059967\\
0.184770958493386	1.345863918314\\
0.19245112711675	1.33316267708451\\
0.200227044971071	1.31983822075687\\
0.208098712056349	1.3085916387724\\
0.216066128372585	1.29561656607245\\
0.224129293919777	1.28342698304979\\
0.232288208697927	1.27108960296397\\
0.240542872707033	1.25843767784383\\
0.248893285947097	1.24654143185532\\
0.257339448418118	1.23604496289039\\
0.265881360120096	1.22476304536768\\
0.274519021053031	1.21430575973777\\
0.283252431216923	1.2042999463632\\
0.292081590611772	1.19320185842822\\
0.301006499237578	1.18335273563199\\
0.310027157094341	1.17060407528096\\
0.319143564182062	1.1610299246965\\
0.328355720500739	1.14871845446385\\
0.337663626050374	1.13869894351905\\
0.347067280830966	1.1284579492566\\
0.356566684842514	1.11877062308512\\
0.36616183808502	1.1088997634043\\
0.375852740558483	1.09985030704512\\
0.385639392262903	1.08855598133816\\
0.39552179319828	1.07862513469466\\
0.405499943364615	1.06887379992592\\
0.415573842761906	1.05829795462758\\
0.425743491390154	1.04894752611155\\
0.43600888924936	1.03942946811961\\
0.446370036339522	1.02910628186252\\
0.456826932660642	1.02033727946797\\
0.467379578212719	1.00995200214621\\
0.478027972995753	1.00159415935964\\
0.488772117009744	0.992898013547221\\
0.499612010254692	0.983232963950574\\
0.510547652730597	0.974593950145191\\
0.521579044437459	0.965234552761191\\
0.532706185375278	0.954830110703485\\
0.543929075544055	0.946564460568911\\
0.555247714943788	0.9369630300823\\
0.566662103574479	0.929088621690031\\
0.578172241436126	0.921560286570293\\
0.589778128528731	0.912582331745245\\
0.601479764852293	0.904348656158532\\
0.613277150406812	0.897090180841949\\
0.625170285192288	0.889247782309666\\
0.637159169208721	0.88307030204253\\
0.649243802456111	0.875040065675256\\
0.661424184934458	0.86755809862977\\
0.673700316643763	0.85983002558698\\
0.686072197584024	0.851641980010504\\
0.698539827755243	0.844491205362524\\
0.711103207157418	0.838482121621268\\
0.723762335790551	0.831830653422316\\
0.736517213654641	0.824676296964965\\
0.749367840749688	0.81878284770941\\
0.762314217075692	0.812321824784031\\
0.775356342632653	0.805226798333143\\
0.788494217420571	0.798426946873479\\
0.801727841439446	0.79200741276355\\
0.815057214689278	0.785595271929649\\
0.828482337170068	0.779897254180355\\
0.842003208881814	0.773886084769382\\
0.855619829824518	0.767936670113486\\
0.869332199998178	0.76212528118245\\
0.883140319402796	0.756663748854029\\
0.897044188038371	0.75152872432996\\
0.911043805904903	0.746322997983446\\
0.925139173002392	0.740984202563009\\
0.939330289330838	0.735134767147245\\
0.953617154890241	0.729804062494485\\
0.967999769680602	0.72438869806453\\
0.982478133701919	0.719327204437013\\
0.997052246954193	0.714086343458744\\
1.01172210943743	0.709001737281885\\
1.02648772115161	0.703981482566627\\
1.04134908209676	0.699455822246611\\
1.05630619227286	0.694480526672593\\
1.07135905167992	0.690144346166478\\
1.08650766031794	0.686301680990157\\
1.10175201818691	0.682251061477121\\
1.11709212528684	0.677954202653479\\
1.13252798161773	0.674488055356786\\
1.14805958717958	0.670748296889766\\
1.16368694197238	0.667301747897777\\
1.17941004599614	0.663682768908774\\
1.19522889925086	0.659707658507938\\
1.21114350173653	0.655779237738122\\
1.22715385345316	0.651929630756901\\
1.24325995440075	0.64835078572081\\
1.25946180457929	0.64503081807613\\
1.2757594039888	0.642036830652138\\
1.29215275262926	0.639316139544217\\
1.30864185050067	0.636472694111487\\
1.32522669760304	0.633448819563745\\
1.34190729393638	0.630909496196939\\
1.35868363950066	0.628248241401097\\
1.37555573429591	0.625888423004873\\
1.39252357832211	0.623098666450661\\
1.40958717157927	0.620486697516194\\
1.42674651406738	0.617996735972385\\
1.44400160578646	0.615504033919774\\
1.46135244673649	0.612955206329224\\
1.47879903691747	0.610631564316204\\
1.49634137632942	0.60825273955266\\
1.51397946497232	0.606190820579511\\
1.53171330284618	0.603961725795628\\
1.54954288995099	0.601710835415117\\
1.56746822628677	0.599726082861568\\
1.5854893118535	0.597917710022223\\
1.60360614665118	0.595925719551859\\
1.62181873067983	0.59406317207506\\
1.64012706393943	0.592125699242438\\
1.65853114642999	0.590570350660608\\
1.6770309781515	0.588613481774243\\
1.69562655910397	0.586901807640718\\
1.7143178892874	0.585363424814528\\
1.73310496870179	0.583644791346189\\
1.75198779734713	0.582176145621125\\
1.77096637522343	0.580611417449981\\
1.79004070233069	0.579144045736584\\
1.8092107786689	0.577754283658093\\
1.82847660423808	0.575958079507728\\
1.84783817903821	0.574474530205733\\
1.86729550306929	0.573069445060567\\
1.88684857633133	0.571789567302791\\
1.90649739882433	0.570607131067265\\
1.92624197054829	0.569564960892416\\
1.94608229150321	0.568443138665242\\
1.96601836168908	0.567385780503769\\
1.98605018110591	0.566220256368257\\
2.00617774975369	0.565138292015052\\
2.02640106763243	0.563992783881009\\
2.04672013474213	0.563052966609149\\
2.06713495108279	0.562178887291649\\
2.0876455166544	0.561097183449873\\
2.10825183145698	0.560271432290088\\
2.1289538954905	0.559530766834493\\
2.14975170875499	0.558573704980878\\
2.17064527125043	0.557857086998818\\
2.19163458297683	0.556948396601748\\
2.21271964393419	0.556312674178127\\
2.2339004541225	0.555436808965696\\
2.25517701354177	0.554735159298372\\
2.276549322192	0.554050595444798\\
2.29801738007318	0.553236638216222\\
2.31958118718533	0.552663522515081\\
2.34124074352843	0.552022541740565\\
2.36299604910248	0.551375423061354\\
2.38484710390749	0.550729855967786\\
2.40679390794346	0.550218880730058\\
2.42883646121039	0.549741246675464\\
2.45097476370828	0.549260993051593\\
2.47320881543712	0.548892781077168\\
2.49553861639692	0.548391696532276\\
2.51796416658767	0.547895155239684\\
2.54048546600939	0.547394853773923\\
2.56310251466206	0.546933907882371\\
2.58581531254568	0.546424344581873\\
2.60862385966027	0.545990988290433\\
2.63152815600581	0.545587452797829\\
2.65452820158231	0.545175989540923\\
2.67762399638976	0.544785203755667\\
2.70081554042817	0.544365770894918\\
2.72410283369754	0.543965712959727\\
2.74748587619787	0.543622514896121\\
2.77096466792915	0.543259512065815\\
2.79453920889139	0.543032239214893\\
2.81820949908459	0.542760152836293\\
2.84197553850875	0.542499963032665\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00563601096287204	1.84602012572728\\
-0.00544921845078911	1.84529636140887\\
-0.00526227273993665	1.84467221988055\\
-0.00507517383031465	1.84505768991067\\
-0.00488792172192313	1.84584332697814\\
-0.00470051641476208	1.84356749094985\\
-0.00451295790883149	1.84349442695355\\
-0.00432524620413137	1.84230199539407\\
-0.00413738130066172	1.84190087598839\\
-0.00394936319842254	1.84154844916379\\
-0.00376119189741383	1.8412517182272\\
-0.00357286739763559	1.84032531740002\\
-0.00338438969908781	1.84079463266016\\
-0.00319575880177051	1.84085020483399\\
-0.00300697470568367	1.84105383405745\\
-0.0028180374108273	1.84053425512882\\
-0.0026289469172014	1.8407026619749\\
-0.00243970322480597	1.83860518779165\\
-0.00225030633364101	1.83773387169319\\
-0.00206075624370652	1.83818507747478\\
-0.00187105295500249	1.83902239199714\\
-0.00168119646752894	1.83211737772846\\
-0.00149118678128585	1.83066167161319\\
-0.00130102389627323	1.82913740788378\\
-0.00111070781249108	1.82918032802801\\
-0.000920238529939399	1.82790640083398\\
-0.000729616048618186	1.82787680700079\\
-0.000538840368527442	1.82714147766152\\
-0.000347911489667166	1.82637219176334\\
-0.00015682941203736	1.82641939421239\\
3.44058643619787e-05	1.82605151506237\\
0.000225794339530848	1.824778507241\\
0.000417336013469249	1.82636318254077\\
0.000609030886177182	1.82522563073075\\
0.000800878957654645	1.82397260213384\\
0.00099288022790164	1.82351701708126\\
0.00118503469691817	1.82403694013543\\
0.00137734236470422	1.8233542063234\\
0.00156980323125981	1.82179371555192\\
0.00176241729658493	1.82120463852281\\
0.00195518456067959	1.82145750951206\\
0.00214810502354377	1.82103503425818\\
0.00234117868517748	1.82033818139841\\
0.00253440554558073	1.82045489876196\\
0.00272778560475351	1.82054060183382\\
0.00292131886269581	1.81999604787534\\
0.00311500531940765	1.81662868006824\\
0.00330884497488902	1.81623594113667\\
0.00350283782913993	1.81559962148111\\
0.00369698388216036	1.81567343000302\\
0.00389128313395033	1.81518386317048\\
0.00408573558450982	1.814338570416\\
0.00428034123383885	1.81281280450719\\
0.00447510008193741	1.81238050822457\\
0.0046700121288055	1.81199889771927\\
0.00486507737444312	1.81134935554245\\
0.00506029581885027	1.81041467692189\\
0.00525566746202696	1.8087617174403\\
0.00545119230397317	1.80885332717996\\
0.00564687034468892	1.80453184081548\\
0.0058427015841742	1.80356909847693\\
0.00603868602242901	1.80420897667157\\
0.00623482365945335	1.80254115449306\\
0.00643111449524722	1.80128289815318\\
0.00662755852981063	1.80007679799202\\
0.00682415576314356	1.79681520859115\\
0.00702090619524603	1.7937774687824\\
0.00721780982611803	1.79290884861106\\
0.00741486665575956	1.79272120772236\\
0.00761207668417062	1.79186395554974\\
0.00780943991135121	1.79255281962083\\
0.00800695633730133	1.79248192817994\\
0.00820462596202099	1.7921265108169\\
0.00840244878551017	1.79232433984822\\
0.00860042480776889	1.79162098405436\\
0.00879855402879714	1.79132694226905\\
0.00899683644859492	1.78960114340668\\
0.00919527206716223	1.79012625998033\\
0.00939386088449907	1.79051211216873\\
0.00959260290060545	1.79069584359304\\
0.00979149811548135	1.78872103046011\\
0.00999054652912679	1.78514402086135\\
0.0101897481415418	1.78435939986411\\
0.0103891029527263	1.78527986002677\\
0.0105886109626803	1.78103525179987\\
0.0107882721714038	1.7808888666778\\
0.0109880865788969	1.78163022454667\\
0.0111880541851596	1.78108500254659\\
0.0113881749901917	1.77725385028986\\
0.0115884489939934	1.77451089600979\\
0.0117888761965646	1.77418696039938\\
0.0119894565979054	1.7744753728575\\
0.0121901901980157	1.77412062033094\\
0.0123910769968955	1.77411842903376\\
0.0125921169945448	1.77409359921369\\
0.0127933101909637	1.77310226491209\\
0.0129946565861521	1.77171736373432\\
0.01319615618011	1.77117966125725\\
0.0133978089728375	1.77095504140582\\
0.0135996149643345	1.77052904788252\\
0.013801574154601	1.7697750195335\\
0.0140036865436371	1.76639123457823\\
0.0142059521314427	1.76575119952931\\
0.0144083709180178	1.76534222837579\\
0.0146109429033625	1.76477194107065\\
0.0148136680874767	1.76463980649613\\
0.0150165464703604	1.76463208232443\\
0.0152195780520136	1.76350899750929\\
0.0154227628324364	1.76193908044487\\
0.0156261008116287	1.76119331196321\\
0.0158295919895906	1.75929374234942\\
0.016033236366322	1.75813020093504\\
0.0162370339418229	1.7570805965596\\
0.0164409847160933	1.7558956039179\\
0.0166450886891333	1.75621485951658\\
0.0168493458609428	1.75470559071387\\
0.0170537562315218	1.7547394894601\\
0.0172583198008704	1.75558088375965\\
0.0174630365689885	1.75624525000412\\
0.0176679065358761	1.75479430603233\\
0.0178729297015333	1.75316509514367\\
0.01807810606596	1.7523381874685\\
0.0182834356291562	1.75231587661924\\
0.0184889183911219	1.75243612921435\\
0.0186945543518572	1.75127083207973\\
0.018900343511362	1.7510083982852\\
0.0191062858696364	1.75104864978848\\
0.0193123814266803	1.74913020435853\\
0.0195186301824937	1.74874757821134\\
0.0197250321370766	1.74862213753038\\
0.0199315872904291	1.74855159032526\\
0.0201382956425511	1.74943658805878\\
0.0203451571934426	1.74298417492203\\
0.0205521719431037	1.74309090660594\\
0.0207593398915343	1.74299550204624\\
0.0209666610387344	1.74285701641647\\
0.0211741353847041	1.74221405469611\\
0.0213817629294433	1.74205875587308\\
0.021589543672952	1.7417057660135\\
0.0217974776152302	1.74160608322692\\
0.022005564756278	1.74153100007606\\
0.0222138050960953	1.74099882783417\\
0.0224221986346822	1.74043335576359\\
0.0226307453720386	1.74001437687532\\
0.0228394453081645	1.74117693266553\\
0.0230482984430599	1.74087033180522\\
0.0232573047767249	1.74059824003031\\
0.0234664643091594	1.74059109795018\\
0.0236757770403634	1.74088564851214\\
0.023885242970337	1.74036051717485\\
0.0240948620990801	1.73814109106835\\
0.0243046344265927	1.73782103603209\\
0.0245145599528749	1.737502770005\\
0.0247246386779266	1.73728005954586\\
0.0249348706017478	1.73550419292365\\
0.0251452557243386	1.73443091156558\\
0.0253557940456989	1.73318019646098\\
0.0255664855658287	1.73129774030161\\
0.025777330284728	1.73111032425924\\
0.0259883282023969	1.72911655871478\\
0.0261994793188353	1.7284117111723\\
0.0264107836340433	1.72708291410638\\
0.0266222411480207	1.72404246452277\\
0.0268338518607678	1.72382295308909\\
0.0270456157722843	1.72294259954811\\
0.0272575328825704	1.72217611661365\\
0.027469603191626	1.72170148208077\\
0.0276818266994511	1.72129626125775\\
0.0278942034060458	1.72033042869708\\
0.02810673331141	1.72028034503735\\
0.0283194164155437	1.72117404764007\\
0.0285322527184469	1.72213012066397\\
0.0287452422201197	1.72175492487735\\
0.028958384920562	1.72178633057658\\
0.0291716808197739	1.72206503088701\\
0.0293851299177553	1.72187500714686\\
0.0295987322145062	1.72211307470858\\
0.0298124877100266	1.71725452662319\\
0.0300263964043166	1.71710081324909\\
0.0302404582973761	1.71679528112377\\
0.0304546733892052	1.71516828242201\\
0.0306690416798037	1.71530948721045\\
0.0308835631691718	1.71488138062232\\
0.0310982378573095	1.71463601152201\\
0.0313130657442166	1.71310634252087\\
0.0315280468298933	1.71285607218174\\
0.0317431811143396	1.71240760256896\\
0.0319584685975553	1.71071308997019\\
0.0321739092795406	1.71075059180742\\
0.0323895031602954	1.7098584633577\\
0.0326052502398198	1.70994555647944\\
0.0328211505181137	1.70989849154439\\
0.0330372039951771	1.70960120348524\\
0.03325341067101	1.70820949627247\\
0.0334697705456125	1.70789700791772\\
0.0336862836189845	1.70782303037178\\
0.0339029498911261	1.70749602081375\\
0.0341197693620371	1.70781760279542\\
0.0343367420317177	1.70720059590036\\
0.0345538679001679	1.70664125566659\\
0.0400318042115189	1.69460588989002\\
0.0456054897538271	1.67452010457274\\
0.0512749245270923	1.65479497057258\\
0.0570401085313146	1.63144955905709\\
0.0629010417664941	1.62123963838945\\
0.0688577242326306	1.59579147015128\\
0.0749101559297242	1.58458760753547\\
0.0810583368577748	1.56895255894983\\
0.0873022670167826	1.5528279526947\\
0.0936419464067475	1.5379515343255\\
0.100077375027669	1.52341404015445\\
0.106608552879548	1.50858538854849\\
0.113235479962385	1.50030608390009\\
0.119958156276178	1.48630491468653\\
0.126776581820928	1.46791688384201\\
0.133690756596635	1.46009782714193\\
0.1407006806033	1.44547031257818\\
0.147806353840922	1.43337033322255\\
0.1550077763095	1.41953469318648\\
0.162304948009036	1.40909199818342\\
0.169697868939529	1.39050295704849\\
0.177186539100979	1.38159875179039\\
0.184770958493386	1.36882286380715\\
0.19245112711675	1.35528784262895\\
0.200227044971071	1.34245073087172\\
0.208098712056349	1.33274873632336\\
0.216066128372585	1.31501360871575\\
0.224129293919777	1.30392232003207\\
0.232288208697927	1.29160647683906\\
0.240542872707033	1.27923638624725\\
0.248893285947097	1.26319896289026\\
0.257339448418118	1.25242770207613\\
0.265881360120096	1.24141235711787\\
0.274519021053031	1.22756809902552\\
0.283252431216923	1.21688850244877\\
0.292081590611772	1.20443513578166\\
0.301006499237578	1.19553413763016\\
0.310027157094341	1.18858153942981\\
0.319143564182062	1.18030986480845\\
0.328355720500739	1.16315854123525\\
0.337663626050374	1.15524143896859\\
0.347067280830966	1.14343534794929\\
0.356566684842514	1.12878464842095\\
0.36616183808502	1.12143901330802\\
0.375852740558483	1.11600214829519\\
0.385639392262903	1.10012698851297\\
0.39552179319828	1.0877619904032\\
0.405499943364615	1.08263408182455\\
0.415573842761906	1.07313989792004\\
0.425743491390154	1.05964834426782\\
0.43600888924936	1.04941552606022\\
0.446370036339522	1.04077088844095\\
0.456826932660642	1.03073716984008\\
0.467379578212719	1.02064076416268\\
0.478027972995753	1.01378601934704\\
0.488772117009744	1.00582102492826\\
0.499612010254692	0.997712729694043\\
0.510547652730597	0.986340260576984\\
0.521579044437459	0.9779305330033\\
0.532706185375278	0.966076803520319\\
0.543929075544055	0.956567709938711\\
0.555247714943788	0.948934217475508\\
0.566662103574479	0.938837929971351\\
0.578172241436126	0.927969628482886\\
0.589778128528731	0.918136480145615\\
0.601479764852293	0.910969109157246\\
0.613277150406812	0.903178958806397\\
0.625170285192288	0.898857007532226\\
0.637159169208721	0.891282623964232\\
0.649243802456111	0.882548367075602\\
0.661424184934458	0.873260160495384\\
0.673700316643763	0.864888129636951\\
0.686072197584024	0.858761989121616\\
0.698539827755243	0.851922272749582\\
0.711103207157418	0.846047665106352\\
0.723762335790551	0.840518785259532\\
0.736517213654641	0.832575032770633\\
0.749367840749688	0.828820668629271\\
0.762314217075692	0.82109678602718\\
0.775356342632653	0.812829907075271\\
0.788494217420571	0.806620803573359\\
0.801727841439446	0.79842861878407\\
0.815057214689278	0.792480796534312\\
0.828482337170068	0.786922466254668\\
0.842003208881814	0.781016328998276\\
0.855619829824518	0.774921644244568\\
0.869332199998178	0.770134944125272\\
0.883140319402796	0.766144880963158\\
0.897044188038371	0.760949708309646\\
0.911043805904903	0.755822286513577\\
0.925139173002392	0.749862031270717\\
0.939330289330838	0.744406818996302\\
0.953617154890241	0.736644363060986\\
0.967999769680602	0.730556182743875\\
0.982478133701919	0.726059292815555\\
0.997052246954193	0.719531814944971\\
1.01172210943743	0.715843984199846\\
1.02648772115161	0.710619943985585\\
1.04134908209676	0.70642451125095\\
1.05630619227286	0.701303308229863\\
1.07135905167992	0.696440642345422\\
1.08650766031794	0.691911067191075\\
1.10175201818691	0.688044173233651\\
1.11709212528684	0.683622617053067\\
1.13252798161773	0.678647844332607\\
1.14805958717958	0.675525252509396\\
1.16368694197238	0.672007326293284\\
1.17941004599614	0.669137961627937\\
1.19522889925086	0.664687352794873\\
1.21114350173653	0.660166379892559\\
1.22715385345316	0.655925019287485\\
1.24325995440075	0.65282610075361\\
1.25946180457929	0.649631940335794\\
1.2757594039888	0.646479580724821\\
1.29215275262926	0.643538997901441\\
1.30864185050067	0.641213016392045\\
1.32522669760304	0.638748106670749\\
1.34190729393638	0.63628809874842\\
1.35868363950066	0.634510964728296\\
1.37555573429591	0.631190843662979\\
1.39252357832211	0.627833281208591\\
1.40958717157927	0.624694898634688\\
1.42674651406738	0.623309864228504\\
1.44400160578646	0.618886479518612\\
1.46135244673649	0.617183145579385\\
1.47879903691747	0.615399205300057\\
1.49634137632942	0.612062703697934\\
1.51397946497232	0.610687670602683\\
1.53171330284618	0.606769843120856\\
1.54954288995099	0.605295521543949\\
1.56746822628677	0.602998182554616\\
1.5854893118535	0.601198085824853\\
1.60360614665118	0.599025281479512\\
1.62181873067983	0.597416182920288\\
1.64012706393943	0.59567584585683\\
1.65853114642999	0.59433415116789\\
1.6770309781515	0.592121560822693\\
1.69562655910397	0.590379398611249\\
1.7143178892874	0.588461422584707\\
1.73310496870179	0.58541099208622\\
1.75198779734713	0.584643090887303\\
1.77096637522343	0.582639065466312\\
1.79004070233069	0.581854672990441\\
1.8092107786689	0.580810039603793\\
1.82847660423808	0.578803128341403\\
1.84783817903821	0.576790292742408\\
1.86729550306929	0.57537744143808\\
1.88684857633133	0.574096236722116\\
1.90649739882433	0.57339154072801\\
1.92624197054829	0.572257849690535\\
1.94608229150321	0.570421696761446\\
1.96601836168908	0.569251484262607\\
1.98605018110591	0.568297966358598\\
2.00617774975369	0.567236902600316\\
2.02640106763243	0.566371286903757\\
2.04672013474213	0.565624988942423\\
2.06713495108279	0.565135760206405\\
2.0876455166544	0.563800074982097\\
2.10825183145698	0.562864926949232\\
2.1289538954905	0.561930621186311\\
2.14975170875499	0.561400990341466\\
2.17064527125043	0.560362649593198\\
2.19163458297683	0.559650412955489\\
2.21271964393419	0.558502279322305\\
2.2339004541225	0.557630268656662\\
2.25517701354177	0.557306816063529\\
2.276549322192	0.556355293356774\\
2.29801738007318	0.555293653476687\\
2.31958118718533	0.55486686432569\\
2.34124074352843	0.554263627257522\\
2.36299604910248	0.553506027640596\\
2.38484710390749	0.552870814444314\\
2.40679390794346	0.552130328573288\\
2.42883646121039	0.551571548252472\\
2.45097476370828	0.55106369121017\\
2.47320881543712	0.550901807195057\\
2.49553861639692	0.550188300249239\\
2.51796416658767	0.549440237372654\\
2.54048546600939	0.548835646326677\\
2.56310251466206	0.548334961951479\\
2.58581531254568	0.547846714000726\\
2.60862385966027	0.547423981504629\\
2.63152815600581	0.546843212652332\\
2.65452820158231	0.546043559837795\\
2.67762399638976	0.545441758866829\\
2.70081554042817	0.54518186287681\\
2.72410283369754	0.54483546166915\\
2.74748587619787	0.544556589708747\\
2.77096466792915	0.544217346541595\\
2.79453920889139	0.544031603742694\\
2.81820949908459	0.543636103290248\\
2.84197553850875	0.543385015651304\\
2.84197553850875	0.541653000484575\\
2.81820949908459	0.541974644087094\\
2.79453920889139	0.542437226340679\\
2.77096466792915	0.542597592059106\\
2.74748587619787	0.542694609333574\\
2.72410283369754	0.543020432412405\\
2.70081554042817	0.543558443189498\\
2.67762399638976	0.54400657217412\\
2.65452820158231	0.544381098866529\\
2.63152815600581	0.544565243875868\\
2.60862385966027	0.544734936195319\\
2.58581531254568	0.545014545971367\\
2.56310251466206	0.545566645919036\\
2.54048546600939	0.545905841298223\\
2.51796416658767	0.546259836139362\\
2.49553861639692	0.546304159019663\\
2.47320881543712	0.546944970621626\\
2.45097476370828	0.547085290559382\\
2.42883646121039	0.547355567541448\\
2.40679390794346	0.547771907950871\\
2.38484710390749	0.548105882966655\\
2.36299604910248	0.548642410491989\\
2.34124074352843	0.549434662034281\\
2.31958118718533	0.549929489566172\\
2.29801738007318	0.550718418305391\\
2.276549322192	0.551658964987182\\
2.25517701354177	0.552493244930487\\
2.2339004541225	0.553175657987361\\
2.21271964393419	0.554554433835431\\
2.19163458297683	0.555562300469896\\
2.17064527125043	0.556180793846783\\
2.14975170875499	0.556881343017088\\
2.1289538954905	0.55780019073448\\
2.10825183145698	0.558344573262569\\
2.0876455166544	0.559524719547\\
2.06713495108279	0.560090168685836\\
2.04672013474213	0.561377617165087\\
2.02640106763243	0.562149687895773\\
2.00617774975369	0.563591784684383\\
1.98605018110591	0.564749103136298\\
1.96601836168908	0.565342461034945\\
1.94608229150321	0.566438128203293\\
1.92624197054829	0.56712852066587\\
1.90649739882433	0.567899826623471\\
1.88684857633133	0.569731056301329\\
1.86729550306929	0.57044635407405\\
1.84783817903821	0.572070078675849\\
1.82847660423808	0.572874335377065\\
1.8092107786689	0.574750882640415\\
1.79004070233069	0.57655082567484\\
1.77096637522343	0.57881858558989\\
1.75198779734713	0.579970846863937\\
1.73310496870179	0.581326608198682\\
1.7143178892874	0.583399481850575\\
1.69562655910397	0.584295573882875\\
1.6770309781515	0.586117869758373\\
1.65853114642999	0.588226415447251\\
1.64012706393943	0.590077050771614\\
1.62181873067983	0.591461125375105\\
1.60360614665118	0.592503041669244\\
1.5854893118535	0.594606752902993\\
1.56746822628677	0.596524596772262\\
1.54954288995099	0.597978689167717\\
1.53171330284618	0.59947019850725\\
1.51397946497232	0.602386289636771\\
1.49634137632942	0.603557108834331\\
1.47879903691747	0.605115157777318\\
1.46135244673649	0.607771723613503\\
1.44400160578646	0.609795939651664\\
1.42674651406738	0.612429323604135\\
1.40958717157927	0.614703187523501\\
1.39252357832211	0.618569954632377\\
1.37555573429591	0.619988384389824\\
1.35868363950066	0.6223965831373\\
1.34190729393638	0.625262233934449\\
1.32522669760304	0.62730320337385\\
1.30864185050067	0.630408815072882\\
1.29215275262926	0.632490729784334\\
1.2757594039888	0.635459184279085\\
1.25946180457929	0.638974185675635\\
1.24325995440075	0.642072366413339\\
1.22715385345316	0.645784643276771\\
1.21114350173653	0.649832095416505\\
1.19522889925086	0.653871552519232\\
1.17941004599614	0.657507086253585\\
1.16368694197238	0.661538329385915\\
1.14805958717958	0.665336203928075\\
1.13252798161773	0.668748085255332\\
1.11709212528684	0.67133659390368\\
1.10175201818691	0.673885767103312\\
1.08650766031794	0.677719085404375\\
1.07135905167992	0.680868468315067\\
1.05630619227286	0.683529649576397\\
1.04134908209676	0.689961291959708\\
1.02648772115161	0.692404660648033\\
1.01172210943743	0.697536517926984\\
0.997052246954193	0.702726975487945\\
0.982478133701919	0.707722409417327\\
0.967999769680602	0.710577945774847\\
0.953617154890241	0.718476564030352\\
0.939330289330838	0.725984007198524\\
0.925139173002392	0.732161082307643\\
0.911043805904903	0.737303913568806\\
0.897044188038371	0.745555871408969\\
0.883140319402796	0.749489195794705\\
0.869332199998178	0.754621948410856\\
0.855619829824518	0.762627383671119\\
0.842003208881814	0.769274030303395\\
0.828482337170068	0.776606783043232\\
0.815057214689278	0.782175490233495\\
0.801727841439446	0.785644480905795\\
0.788494217420571	0.790063189286049\\
0.775356342632653	0.799015269799863\\
0.762314217075692	0.804782326473776\\
0.749367840749688	0.810847971082817\\
0.736517213654641	0.816510935866062\\
0.723762335790551	0.822824846542915\\
0.711103207157418	0.831534421357988\\
0.698539827755243	0.838377214208752\\
0.686072197584024	0.84490826699423\\
0.673700316643763	0.851072436039535\\
0.661424184934458	0.860314882389015\\
0.649243802456111	0.868222580864962\\
0.637159169208721	0.877240443849037\\
0.625170285192288	0.883648010264501\\
0.613277150406812	0.891783866802378\\
0.601479764852293	0.89893186153141\\
0.589778128528731	0.906909647332888\\
0.578172241436126	0.915110005481879\\
0.566662103574479	0.921237177828495\\
0.555247714943788	0.928765469041599\\
0.543929075544055	0.940957916091618\\
0.532706185375278	0.947975663179834\\
0.521579044437459	0.954823545866608\\
0.510547652730597	0.966163991334371\\
0.499612010254692	0.97304411566601\\
0.488772117009744	0.982045210901258\\
0.478027972995753	0.99147951378061\\
0.467379578212719	1.00022188034062\\
0.456826932660642	1.00782990589065\\
0.446370036339522	1.01817443515355\\
0.43600888924936	1.02641918058645\\
0.425743491390154	1.03384035452344\\
0.415573842761906	1.04035784995214\\
0.405499943364615	1.04980738580916\\
0.39552179319828	1.06439493119452\\
0.385639392262903	1.07162093229801\\
0.375852740558483	1.08429898532075\\
0.36616183808502	1.09375469555964\\
0.356566684842514	1.10225253734061\\
0.347067280830966	1.11259410213369\\
0.337663626050374	1.1235426060783\\
0.328355720500739	1.13758723021418\\
0.319143564182062	1.14627003808019\\
0.310027157094341	1.16065223910413\\
0.301006499237578	1.17022063055574\\
0.292081590611772	1.17753348822834\\
0.283252431216923	1.18264382323179\\
0.274519021053031	1.18826160309138\\
0.265881360120096	1.20145481411804\\
0.257339448418118	1.20974864229258\\
0.248893285947097	1.22036369681328\\
0.240542872707033	1.23863415650927\\
0.232288208697927	1.25091249749841\\
0.224129293919777	1.26351562382186\\
0.216066128372585	1.27513057782301\\
0.208098712056349	1.28248039802844\\
0.200227044971071	1.29561671948486\\
0.19245112711675	1.31589911522301\\
0.184770958493386	1.32372737824785\\
0.177186539100979	1.33908818873228\\
0.169697868939529	1.3538830706697\\
0.162304948009036	1.37131235675828\\
0.1550077763095	1.38512783813059\\
0.147806353840922	1.39833033840782\\
0.1407006806033	1.41166710256999\\
0.133690756596635	1.4193406289054\\
0.126776581820928	1.43917649689309\\
0.119958156276178	1.4513793765392\\
0.113235479962385	1.46547311238656\\
0.106608552879548	1.47952973370924\\
0.100077375027669	1.49387243479219\\
0.0936419464067475	1.50320001287556\\
0.0873022670167826	1.5135442620464\\
0.0810583368577748	1.53269726425696\\
0.0749101559297242	1.55125908525346\\
0.0688577242326306	1.56456499882826\\
0.0629010417664941	1.58241746522567\\
0.0570401085313146	1.5932035552173\\
0.0512749245270923	1.61258234523902\\
0.0456054897538271	1.62513234558326\\
0.0400318042115189	1.64167046859759\\
0.0345538679001679	1.65444625912049\\
0.0343367420317177	1.65491988529259\\
0.0341197693620371	1.6551431378306\\
0.0339029498911261	1.65535696331326\\
0.0336862836189845	1.65580436105103\\
0.0334697705456125	1.65690080355367\\
0.03325341067101	1.6579555332718\\
0.0330372039951771	1.66101591243502\\
0.0328211505181137	1.66092763916274\\
0.0326052502398198	1.66171363252576\\
0.0323895031602954	1.66243890206939\\
0.0321739092795406	1.66371492465104\\
0.0319584685975553	1.66587102252867\\
0.0317431811143396	1.66560565303017\\
0.0315280468298933	1.66564357575379\\
0.0313130657442166	1.6653580251874\\
0.0310982378573095	1.66562374634911\\
0.0308835631691718	1.6664538906463\\
0.0306690416798037	1.67021658019602\\
0.0304546733892052	1.66925425932082\\
0.0302404582973761	1.67050277955162\\
0.0300263964043166	1.67125055940505\\
0.0298124877100266	1.67139019232532\\
0.0295987322145062	1.67115688629806\\
0.0293851299177553	1.6714909322869\\
0.0291716808197739	1.67166292595623\\
0.028958384920562	1.67387617562367\\
0.0287452422201197	1.67376647046869\\
0.0285322527184469	1.67542942521236\\
0.0283194164155437	1.67541872136386\\
0.02810673331141	1.68081485650975\\
0.0278942034060458	1.68112592126907\\
0.0276818266994511	1.68180315922557\\
0.027469603191626	1.68288265216702\\
0.0272575328825704	1.68316952369406\\
0.0270456157722843	1.68380962680222\\
0.0268338518607678	1.68379451787745\\
0.0266222411480207	1.68345488430276\\
0.0264107836340433	1.68444509863221\\
0.0261994793188353	1.68443043263361\\
0.0259883282023969	1.68452588781052\\
0.025777330284728	1.68502343915409\\
0.0255664855658287	1.68587818118986\\
0.0253557940456989	1.68979504328936\\
0.0251452557243386	1.69054732799964\\
0.0249348706017478	1.6907844326248\\
0.0247246386779266	1.6925900564225\\
0.0245145599528749	1.69275463360292\\
0.0243046344265927	1.69403592171653\\
0.0240948620990801	1.69432175094772\\
0.023885242970337	1.69477515510147\\
0.0236757770403634	1.69508090500139\\
0.0234664643091594	1.69541863404089\\
0.0232573047767249	1.69569052271957\\
0.0230482984430599	1.69612568784766\\
0.0228394453081645	1.69571613432207\\
0.0226307453720386	1.69489077301417\\
0.0224221986346822	1.69525270727494\\
0.0222138050960953	1.69996800855172\\
0.022005564756278	1.70620122302572\\
0.0217974776152302	1.70635347461964\\
0.021589543672952	1.70675694844012\\
0.0213817629294433	1.70691253945417\\
0.0211741353847041	1.70735944623041\\
0.0209666610387344	1.70727646784054\\
0.0207593398915343	1.70990817664076\\
0.0205521719431037	1.71086696972731\\
0.0203451571934426	1.71155241711099\\
0.0201382956425511	1.71190852333152\\
0.0199315872904291	1.71321888680057\\
0.0197250321370766	1.71362663905795\\
0.0195186301824937	1.71391967771436\\
0.0193123814266803	1.71443131678788\\
0.0191062858696364	1.71545996671106\\
0.018900343511362	1.71581366956563\\
0.0186945543518572	1.71651450678832\\
0.0184889183911219	1.71637636803348\\
0.0182834356291562	1.71724570790374\\
0.01807810606596	1.71713434860901\\
0.0178729297015333	1.71747765842648\\
0.0176679065358761	1.71816668587167\\
0.0174630365689885	1.71842179190365\\
0.0172583198008704	1.71849633757739\\
0.0170537562315218	1.71776377296037\\
0.0168493458609428	1.7187426856208\\
0.0166450886891333	1.71924634518504\\
0.0164409847160933	1.71974594415538\\
0.0162370339418229	1.72015638567203\\
0.016033236366322	1.7208896503719\\
0.0158295919895906	1.72186940044819\\
0.0156261008116287	1.72257386366354\\
0.0154227628324364	1.7281923400656\\
0.0152195780520136	1.72783509284692\\
0.0150165464703604	1.72846172570325\\
0.0148136680874767	1.72903971430733\\
0.0146109429033625	1.7313127775263\\
0.0144083709180178	1.73169541703495\\
0.0142059521314427	1.73245456229049\\
0.0140036865436371	1.73225125920491\\
0.013801574154601	1.73243637086092\\
0.0135996149643345	1.73268696122658\\
0.0133978089728375	1.73292406280558\\
0.01319615618011	1.73896188712513\\
0.0129946565861521	1.73931319761776\\
0.0127933101909637	1.73998378925353\\
0.0125921169945448	1.74128008550055\\
0.0123910769968955	1.74184864275396\\
0.0121901901980157	1.74179975839559\\
0.0119894565979054	1.74193837800736\\
0.0117888761965646	1.74249937190633\\
0.0115884489939934	1.74196873170435\\
0.0113881749901917	1.74360486495283\\
0.0111880541851596	1.74406676486147\\
0.0109880865788969	1.74371310300942\\
0.0107882721714038	1.74409050533125\\
0.0105886109626803	1.74441020013262\\
0.0103891029527263	1.74502821805864\\
0.0101897481415418	1.74832298292415\\
0.00999054652912679	1.74872190240037\\
0.00979149811548135	1.74905772394652\\
0.00959260290060545	1.74975393181488\\
0.00939386088449907	1.75227692330147\\
0.00919527206716223	1.75326743921818\\
0.00899683644859492	1.75394649620621\\
0.00879855402879714	1.75641296826452\\
0.00860042480776889	1.75711335693908\\
0.00840244878551017	1.75750759946878\\
0.00820462596202099	1.758947700837\\
0.00800695633730133	1.76310535922696\\
0.00780943991135121	1.76347342564214\\
0.00761207668417062	1.76331581175984\\
0.00741486665575956	1.76580784577246\\
0.00721780982611803	1.76642154052287\\
0.00702090619524603	1.76686305800762\\
0.00682415576314356	1.76698921370102\\
0.00662755852981063	1.76668577516633\\
0.00643111449524722	1.76947658458264\\
0.00623482365945335	1.76987866793477\\
0.00603868602242901	1.77025098157221\\
0.0058427015841742	1.77270244600631\\
0.00564687034468892	1.77294803783975\\
0.00545119230397317	1.77462851110667\\
0.00525566746202696	1.77435687946874\\
0.00506029581885027	1.7755401299514\\
0.00486507737444312	1.7751749636417\\
0.0046700121288055	1.77788060831191\\
0.00447510008193741	1.77826810574932\\
0.00428034123383885	1.77829343728085\\
0.00408573558450982	1.77742567691906\\
0.00389128313395033	1.77786650747808\\
0.00369698388216036	1.77871349672226\\
0.00350283782913993	1.77912018820413\\
0.00330884497488902	1.7789128509537\\
0.00311500531940765	1.77917560996736\\
0.00292131886269581	1.78031778168648\\
0.00272778560475351	1.78054890467268\\
0.00253440554558073	1.784174932559\\
0.00234117868517748	1.79014083643387\\
0.00214810502354377	1.79029523052028\\
0.00195518456067959	1.79112122567724\\
0.00176241729658493	1.79031535108364\\
0.00156980323125981	1.79295394540509\\
0.00137734236470422	1.79335445727292\\
0.00118503469691817	1.7935069610871\\
0.00099288022790164	1.79525291699741\\
0.000800878957654645	1.79404431450333\\
0.000609030886177182	1.7948217850188\\
0.000417336013469249	1.80160170911619\\
0.000225794339530848	1.80252751172738\\
3.44058643619787e-05	1.80209405738801\\
-0.00015682941203736	1.804422239988\\
-0.000347911489667166	1.80480077701655\\
-0.000538840368527442	1.80521274951183\\
-0.000729616048618186	1.8057766598876\\
-0.000920238529939399	1.80771078056342\\
-0.00111070781249108	1.80798333344837\\
-0.00130102389627323	1.80876707336412\\
-0.00149118678128585	1.81079625215461\\
-0.00168119646752894	1.81193311332301\\
-0.00187105295500249	1.81260341832429\\
-0.00206075624370652	1.81318600845806\\
-0.00225030633364101	1.81342991553534\\
-0.00243970322480597	1.81532370519045\\
-0.0026289469172014	1.81572468132812\\
-0.0028180374108273	1.81740804701336\\
-0.00300697470568367	1.81671691209854\\
-0.00319575880177051	1.82067427293696\\
-0.00338438969908781	1.82084262032173\\
-0.00357286739763559	1.82262664096745\\
-0.00376119189741383	1.82436672457753\\
-0.00394936319842254	1.83065247419548\\
-0.00413738130066172	1.83069152088038\\
-0.00432524620413137	1.83062242608723\\
-0.00451295790883149	1.83268500492127\\
-0.00470051641476208	1.83299627887759\\
-0.00488792172192313	1.83361110022248\\
-0.00507517383031465	1.83347049522774\\
-0.00526227273993665	1.83574576623794\\
-0.00544921845078911	1.83654067391397\\
-0.00563601096287204	1.83911111619918\\
}--cycle;
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00723811829413883	109.9999\\
nan	nan\\
-0.00723811829413883	109.9999\\
nan	nan\\
-0.0125454014811642	109.9999\\
nan	nan\\
-0.0125454014811642	109.9999\\
nan	nan\\
0.000373869055876461	109.9999\\
nan	nan\\
0.000373869055876461	109.9999\\
nan	nan\\
-0.0148948125535576	109.9999\\
nan	nan\\
-0.0148948125535576	109.9999\\
nan	nan\\
-0.0150797875186502	109.9999\\
nan	nan\\
-0.0150797875186502	109.9999\\
nan	nan\\
-0.16605102864098	109.9999\\
nan	nan\\
-0.16605102864098	109.9999\\
nan	nan\\
-0.00337006015329441	109.9999\\
nan	nan\\
-0.00337006015329441	109.9999\\
nan	nan\\
0.03127332115628	109.9999\\
nan	nan\\
0.03127332115628	109.9999\\
nan	nan\\
0.0218102630131039	109.9999\\
nan	nan\\
0.0218102630131039	109.9999\\
nan	nan\\
-0.00302271702095586	109.9999\\
nan	nan\\
-0.00302271702095586	109.9999\\
nan	nan\\
-0.00147085341629801	109.9999\\
nan	nan\\
-0.00147085341629801	109.9999\\
nan	nan\\
-0.0633170286399555	109.9999\\
nan	nan\\
-0.0633170286399555	109.9999\\
nan	nan\\
-0.0345072415556861	109.9999\\
nan	nan\\
-0.0345072415556861	109.9999\\
nan	nan\\
-0.000300142442893193	109.9999\\
nan	nan\\
-0.000300142442893193	109.9999\\
nan	nan\\
-0.0143431434075369	109.9999\\
nan	nan\\
-0.0143431434075369	109.9999\\
nan	nan\\
-0.0674146021485001	109.9999\\
nan	nan\\
-0.0674146021485001	109.9999\\
nan	nan\\
-0.00607653056052032	109.9999\\
nan	nan\\
-0.00607653056052032	109.9999\\
nan	nan\\
-0.00685628344027412	109.9999\\
nan	nan\\
-0.00685628344027412	109.9999\\
nan	nan\\
-0.0119727517680212	109.9999\\
nan	nan\\
-0.0119727517680212	109.9999\\
nan	nan\\
0.0574266181792049	109.9999\\
nan	nan\\
0.0574266181792049	109.9999\\
nan	nan\\
-0.00395199397817955	109.9999\\
nan	nan\\
-0.00395199397817955	109.9999\\
nan	nan\\
-0.750868151808045	109.9999\\
nan	nan\\
-0.750868151808045	109.9999\\
nan	nan\\
-0.0524019864536528	109.9999\\
nan	nan\\
-0.0524019864536528	109.9999\\
nan	nan\\
-0.00557404256501458	109.9999\\
nan	nan\\
-0.00557404256501458	109.9999\\
nan	nan\\
-0.03903130882969	109.9999\\
nan	nan\\
-0.03903130882969	109.9999\\
nan	nan\\
-0.0423512137687215	109.9999\\
nan	nan\\
-0.0423512137687215	109.9999\\
nan	nan\\
0.070110094240591	109.9999\\
nan	nan\\
0.070110094240591	109.9999\\
nan	nan\\
-0.0020860777551709	109.9999\\
nan	nan\\
-0.0020860777551709	109.9999\\
nan	nan\\
-0.0146488842927074	109.9999\\
nan	nan\\
-0.0146488842927074	109.9999\\
nan	nan\\
-0.00106231745279593	109.9999\\
nan	nan\\
-0.00106231745279593	109.9999\\
nan	nan\\
-0.0230004542825004	109.9999\\
nan	nan\\
-0.0230004542825004	109.9999\\
nan	nan\\
-0.0132392127439129	109.9999\\
nan	nan\\
-0.0132392127439129	109.9999\\
nan	nan\\
-0.00671773380737919	109.9999\\
nan	nan\\
-0.00671773380737919	109.9999\\
nan	nan\\
-0.336047251927604	109.9999\\
nan	nan\\
-0.336047251927604	109.9999\\
nan	nan\\
-0.00523653635913423	109.9999\\
nan	nan\\
-0.00523653635913423	109.9999\\
nan	nan\\
-0.0111353577402645	109.9999\\
nan	nan\\
-0.0111353577402645	109.9999\\
nan	nan\\
-0.0513121288093658	109.9999\\
nan	nan\\
-0.0513121288093658	109.9999\\
nan	nan\\
-0.0381253159699459	109.9999\\
nan	nan\\
-0.0381253159699459	109.9999\\
nan	nan\\
-0.0163020057263074	109.9999\\
nan	nan\\
-0.0163020057263074	109.9999\\
nan	nan\\
0.155723989024671	109.9999\\
nan	nan\\
0.155723989024671	109.9999\\
nan	nan\\
-0.0138310369702702	109.9999\\
nan	nan\\
-0.0138310369702702	109.9999\\
nan	nan\\
-0.0247453126294042	109.9999\\
nan	nan\\
-0.0247453126294042	109.9999\\
nan	nan\\
-0.00589587350768916	109.9999\\
nan	nan\\
-0.00589587350768916	109.9999\\
nan	nan\\
-0.0522611090658585	109.9999\\
nan	nan\\
-0.0522611090658585	109.9999\\
nan	nan\\
-0.00469613711063305	109.9999\\
nan	nan\\
-0.00469613711063305	109.9999\\
nan	nan\\
-0.0444148799789726	109.9999\\
nan	nan\\
-0.0444148799789726	109.9999\\
nan	nan\\
0.0337045063968813	109.9999\\
nan	nan\\
0.0337045063968813	109.9999\\
nan	nan\\
0.0284388371367072	109.9999\\
nan	nan\\
0.0284388371367072	109.9999\\
nan	nan\\
-0.017567365837031	109.9999\\
nan	nan\\
-0.0175673658370311	109.9999\\
nan	nan\\
-0.0119083413944691	109.9999\\
nan	nan\\
-0.0119083413944691	109.9999\\
nan	nan\\
0.0324884973714512	109.9999\\
nan	nan\\
0.0324884973714512	109.9999\\
nan	nan\\
-0.00780781515877221	109.9999\\
nan	nan\\
-0.00780781515877221	109.9999\\
nan	nan\\
0.00139442540240961	109.9999\\
nan	nan\\
0.00139442540240961	109.9999\\
nan	nan\\
-0.0229118643362863	109.9999\\
nan	nan\\
-0.0229118643362863	109.9999\\
nan	nan\\
-0.0645651592290254	109.9999\\
nan	nan\\
-0.0645651592290254	109.9999\\
nan	nan\\
-0.00511864673309152	109.9999\\
nan	nan\\
-0.00511864673309152	109.9999\\
nan	nan\\
-0.0442833351183034	109.9999\\
nan	nan\\
-0.0442833351183034	109.9999\\
nan	nan\\
-0.00612099143939551	109.9999\\
nan	nan\\
-0.00612099143939551	109.9999\\
nan	nan\\
-0.00534423376133031	109.9999\\
nan	nan\\
-0.00534423376133031	109.9999\\
nan	nan\\
-0.0494799551821809	109.9999\\
nan	nan\\
-0.0494799551821809	109.9999\\
nan	nan\\
-0.0207557221746762	109.9999\\
nan	nan\\
-0.0207557221746762	109.9999\\
nan	nan\\
0.0812743246157082	109.9999\\
nan	nan\\
0.0812743246157082	109.9999\\
nan	nan\\
-0.0734882912549337	109.9999\\
nan	nan\\
-0.0734882912549336	109.9999\\
nan	nan\\
-0.090417134020031	109.9999\\
nan	nan\\
-0.090417134020031	109.9999\\
nan	nan\\
-0.0976455843943	109.9999\\
nan	nan\\
-0.0976455843943	109.9999\\
nan	nan\\
-0.0140692504082914	109.9999\\
nan	nan\\
-0.0140692504082914	109.9999\\
nan	nan\\
0.0446648408426913	109.9999\\
nan	nan\\
0.0446648408426913	109.9999\\
nan	nan\\
-0.0298329398968785	109.9999\\
nan	nan\\
-0.0298329398968785	109.9999\\
nan	nan\\
-0.00319014188456412	109.9999\\
nan	nan\\
-0.00319014188456412	109.9999\\
nan	nan\\
-0.020587327582599	109.9999\\
nan	nan\\
-0.020587327582599	109.9999\\
nan	nan\\
-0.0138490689178284	109.9999\\
nan	nan\\
-0.0138490689178284	109.9999\\
nan	nan\\
-0.0110937428190394	109.9999\\
nan	nan\\
-0.0110937428190394	109.9999\\
nan	nan\\
-0.0213497150057022	109.9999\\
nan	nan\\
-0.0213497150057022	109.9999\\
nan	nan\\
-0.00432460122120534	109.9999\\
nan	nan\\
-0.00432460122120534	109.9999\\
nan	nan\\
-0.0343237864488268	109.9999\\
nan	nan\\
-0.0343237864488268	109.9999\\
nan	nan\\
-0.0194111351625653	109.9999\\
nan	nan\\
-0.0194111351625653	109.9999\\
nan	nan\\
-0.008042576796182	109.9999\\
nan	nan\\
-0.008042576796182	109.9999\\
nan	nan\\
-0.0968102232540833	109.9999\\
nan	nan\\
-0.0968102232540833	109.9999\\
nan	nan\\
-0.0598648791482165	109.9999\\
nan	nan\\
-0.0598648791482165	109.9999\\
nan	nan\\
-0.0495781728739834	109.9999\\
nan	nan\\
-0.0495781728739834	109.9999\\
nan	nan\\
-0.00700058148129398	109.9999\\
nan	nan\\
-0.00700058148129398	109.9999\\
nan	nan\\
0.393145115639969	109.9999\\
nan	nan\\
0.393145115639969	109.9999\\
nan	nan\\
-0.051568363215895	109.9999\\
nan	nan\\
-0.051568363215895	109.9999\\
nan	nan\\
-0.0137763173123373	109.9999\\
nan	nan\\
-0.0137763173123373	109.9999\\
nan	nan\\
-0.019077051916089	109.9999\\
nan	nan\\
-0.019077051916089	109.9999\\
nan	nan\\
0.128529862028146	109.9999\\
nan	nan\\
0.128529862028146	109.9999\\
nan	nan\\
-0.010059330220463	109.9999\\
nan	nan\\
-0.010059330220463	109.9999\\
nan	nan\\
-0.0107845206661965	109.9999\\
nan	nan\\
-0.0107845206661965	109.9999\\
nan	nan\\
-0.0101564441508866	109.9999\\
nan	nan\\
-0.0101564441508866	109.9999\\
nan	nan\\
-0.0399482942438397	109.9999\\
nan	nan\\
-0.0399482942438397	109.9999\\
nan	nan\\
-0.0113809218839011	109.9999\\
nan	nan\\
-0.0113809218839011	109.9999\\
nan	nan\\
-0.0236371101551811	109.9999\\
nan	nan\\
-0.0236371101551811	109.9999\\
nan	nan\\
-0.102124408805129	109.9999\\
nan	nan\\
-0.102124408805129	109.9999\\
nan	nan\\
0.0419281097988168	109.9999\\
nan	nan\\
0.0419281097988168	109.9999\\
nan	nan\\
-0.565307792231051	109.9999\\
nan	nan\\
-0.565307792231051	109.9999\\
nan	nan\\
0.104717744508547	109.9999\\
nan	nan\\
0.104717744508547	109.9999\\
nan	nan\\
-0.0502342073820937	109.9999\\
nan	nan\\
-0.0502342073820937	109.9999\\
nan	nan\\
-0.0209021923361146	109.9999\\
nan	nan\\
-0.0209021923361146	109.9999\\
nan	nan\\
-0.0149443683143991	109.9999\\
nan	nan\\
-0.0149443683143991	109.9999\\
nan	nan\\
-0.101839403088333	109.9999\\
nan	nan\\
-0.101839403088333	109.9999\\
nan	nan\\
-0.00528503252615515	109.9999\\
nan	nan\\
-0.00528503252615515	109.9999\\
nan	nan\\
0.099573935261938	109.9999\\
nan	nan\\
0.099573935261938	109.9999\\
nan	nan\\
-0.242707421838724	109.9999\\
nan	nan\\
-0.242707421838724	109.9999\\
nan	nan\\
-0.0130834824301846	109.9999\\
nan	nan\\
-0.0130834824301846	109.9999\\
nan	nan\\
-0.043407497351055	109.9999\\
nan	nan\\
-0.043407497351055	109.9999\\
nan	nan\\
-0.0120220925691697	109.9999\\
nan	nan\\
-0.0120220925691697	109.9999\\
nan	nan\\
0.193430584615783	109.9999\\
nan	nan\\
0.193430584615783	109.9999\\
nan	nan\\
0.0759823563178411	109.9999\\
nan	nan\\
0.0759823563178411	109.9999\\
nan	nan\\
-0.0115962588174433	109.9999\\
nan	nan\\
-0.0115962588174433	109.9999\\
nan	nan\\
0.0755062131666712	109.9999\\
nan	nan\\
0.0755062131666712	109.9999\\
nan	nan\\
-0.00222424345375301	109.9999\\
nan	nan\\
-0.00222424345375301	109.9999\\
nan	nan\\
0.273764783641415	109.9999\\
nan	nan\\
0.273764783641415	109.9999\\
nan	nan\\
-0.0843255800363493	109.9999\\
nan	nan\\
-0.0843255800363493	109.9999\\
nan	nan\\
-0.0352081639700919	109.9999\\
nan	nan\\
-0.0352081639700919	109.9999\\
nan	nan\\
-0.174220809658986	109.9999\\
nan	nan\\
-0.174220809658986	109.9999\\
nan	nan\\
-0.529913318696733	109.9999\\
nan	nan\\
-0.529913318696733	109.9999\\
nan	nan\\
0.0516703390402007	109.9999\\
nan	nan\\
0.0516703390402007	109.9999\\
nan	nan\\
-0.0569514893079583	109.9999\\
nan	nan\\
-0.0569514893079583	109.9999\\
nan	nan\\
-0.0874412751142707	109.9999\\
nan	nan\\
-0.0874412751142707	109.9999\\
nan	nan\\
-0.183414540584559	109.9999\\
nan	nan\\
-0.183414540584559	109.9999\\
nan	nan\\
-0.0295832152883768	109.9999\\
nan	nan\\
-0.0295832152883768	109.9999\\
nan	nan\\
0.0955404784151953	109.9999\\
nan	nan\\
0.0955404784151953	109.9999\\
nan	nan\\
-0.269520338216689	109.9999\\
nan	nan\\
-0.269520338216689	109.9999\\
nan	nan\\
0.125418938223775	109.9999\\
nan	nan\\
0.125418938223775	109.9999\\
nan	nan\\
0.0717698485253323	109.9999\\
nan	nan\\
0.0717698485253323	109.9999\\
nan	nan\\
-0.0887617718221054	109.9999\\
nan	nan\\
-0.0887617718221054	109.9999\\
nan	nan\\
-0.0219442157714718	109.9999\\
nan	nan\\
-0.0219442157714718	109.9999\\
nan	nan\\
-0.0296721130714505	109.9999\\
nan	nan\\
-0.0296721130714505	109.9999\\
nan	nan\\
0.0859325211553077	109.9999\\
nan	nan\\
0.0859325211553077	109.9999\\
nan	nan\\
0.0553448431148046	109.9999\\
nan	nan\\
0.0553448431148046	109.9999\\
nan	nan\\
0.123395662006864	109.9999\\
nan	nan\\
0.123395662006864	109.9999\\
nan	nan\\
-0.0188553256948933	109.9999\\
nan	nan\\
-0.0188553256948933	109.9999\\
nan	nan\\
-0.26603938741942	109.9999\\
nan	nan\\
-0.26603938741942	109.9999\\
nan	nan\\
-0.0301088776576212	109.9999\\
nan	nan\\
-0.0301088776576212	109.9999\\
nan	nan\\
-0.0303002666411149	109.9999\\
nan	nan\\
-0.0303002666411149	109.9999\\
nan	nan\\
4.24126290430191	109.9999\\
nan	nan\\
4.24126290430191	109.9999\\
nan	nan\\
0.120476488079902	109.9999\\
nan	nan\\
0.120476488079902	109.9999\\
nan	nan\\
-0.0564257420352985	109.9999\\
nan	nan\\
-0.0564257420352985	109.9999\\
nan	nan\\
0.095443686793466	109.9999\\
nan	nan\\
0.095443686793466	109.9999\\
nan	nan\\
-0.0177314763329739	109.9999\\
nan	nan\\
-0.0177314763329739	109.9999\\
nan	nan\\
-0.0565508736475585	109.9999\\
nan	nan\\
-0.0565508736475584	109.9999\\
nan	nan\\
-0.0560660979789035	109.9999\\
nan	nan\\
-0.0560660979789035	109.9999\\
nan	nan\\
0.0730766052667067	109.9999\\
nan	nan\\
0.0730766052667067	109.9999\\
nan	nan\\
0.0623966709349316	109.9999\\
nan	nan\\
0.0623966709349316	109.9999\\
nan	nan\\
0.116498340741437	109.9999\\
nan	nan\\
0.116498340741437	109.9999\\
nan	nan\\
-0.20732387219427	109.9999\\
nan	nan\\
-0.20732387219427	109.9999\\
nan	nan\\
0.113623042047055	109.9999\\
nan	nan\\
0.113623042047055	109.9999\\
nan	nan\\
-0.0604158549799092	109.9999\\
nan	nan\\
-0.0604158549799092	109.9999\\
nan	nan\\
0.13068278141505	109.9999\\
nan	nan\\
0.13068278141505	109.9999\\
nan	nan\\
0.0841088047920034	109.9999\\
nan	nan\\
0.0841088047920034	109.9999\\
nan	nan\\
-1.15330468415992	109.9999\\
nan	nan\\
-1.15330468415992	109.9999\\
nan	nan\\
-0.343006118787856	109.9999\\
nan	nan\\
-0.343006118787856	109.9999\\
nan	nan\\
-0.0411281742388897	109.9999\\
nan	nan\\
-0.0411281742388897	109.9999\\
nan	nan\\
-0.0345842348552749	109.9999\\
nan	nan\\
-0.0345842348552749	109.9999\\
nan	nan\\
-0.264030094036553	109.9999\\
nan	nan\\
-0.264030094036553	109.9999\\
nan	nan\\
-0.0388373438499484	109.9999\\
nan	nan\\
-0.0388373438499484	109.9999\\
nan	nan\\
-0.0273054387044122	109.9999\\
nan	nan\\
-0.0273054387044122	109.9999\\
nan	nan\\
0.136975382019482	109.9999\\
nan	nan\\
0.136975382019482	109.9999\\
nan	nan\\
-0.100547572626401	109.9999\\
nan	nan\\
-0.100547572626401	109.9999\\
nan	nan\\
-0.017814327639978	109.9999\\
nan	nan\\
-0.017814327639978	109.9999\\
nan	nan\\
-0.195194650848852	109.9999\\
nan	nan\\
-0.195194650848852	109.9999\\
nan	nan\\
-0.0464510307452538	109.9999\\
nan	nan\\
-0.0464510307452538	109.9999\\
nan	nan\\
0.441941032915778	109.9999\\
nan	nan\\
0.441941032915778	109.9999\\
nan	nan\\
-0.0192514465565754	109.9999\\
nan	nan\\
-0.0192514465565754	109.9999\\
nan	nan\\
0.0859328632884664	109.9999\\
nan	nan\\
0.0859328632884664	109.9999\\
nan	nan\\
0.0529904765881919	109.9999\\
nan	nan\\
0.0529904765881919	109.9999\\
nan	nan\\
-0.0125778553148452	109.9999\\
nan	nan\\
-0.0125778553148452	109.9999\\
nan	nan\\
-0.021481318478224	109.9999\\
nan	nan\\
-0.021481318478224	109.9999\\
nan	nan\\
-0.0286192598564724	109.9999\\
nan	nan\\
-0.0286192598564724	109.9999\\
nan	nan\\
-0.0105364000499562	109.9999\\
nan	nan\\
-0.0105364000499562	109.9999\\
nan	nan\\
-0.126158594075146	109.9999\\
nan	nan\\
-0.126158594075146	109.9999\\
nan	nan\\
-0.0721965517533321	109.9999\\
nan	nan\\
-0.0721965517533321	109.9999\\
nan	nan\\
0.0829268721819748	109.9999\\
nan	nan\\
0.0829268721819748	109.9999\\
nan	nan\\
-0.0461953705485825	109.9999\\
nan	nan\\
-0.0461953705485825	109.9999\\
nan	nan\\
0.13473260039571	109.9999\\
nan	nan\\
0.13473260039571	109.9999\\
nan	nan\\
-0.0406158369576506	109.9999\\
nan	nan\\
-0.0406158369576506	109.9999\\
nan	nan\\
-0.196701091754574	109.9999\\
nan	nan\\
-0.196701091754574	109.9999\\
nan	nan\\
1.07823225468268	109.9999\\
nan	nan\\
1.07823225468268	109.9999\\
nan	nan\\
-1.03784833377347	109.9999\\
nan	nan\\
-1.03784833377347	109.9999\\
nan	nan\\
-0.0615948124946931	109.9999\\
nan	nan\\
-0.0615948124946931	109.9999\\
nan	nan\\
0.167351980612835	109.9999\\
nan	nan\\
0.167351980612835	109.9999\\
nan	nan\\
-0.0385036658547489	109.9999\\
nan	nan\\
-0.0385036658547489	109.9999\\
nan	nan\\
-0.00126230604042282	109.9999\\
nan	nan\\
-0.00126230604042282	109.9999\\
nan	nan\\
-0.0436484664372012	109.9999\\
nan	nan\\
-0.0436484664372012	109.9999\\
nan	nan\\
0.214045106896151	109.9999\\
nan	nan\\
0.214045106896151	109.9999\\
nan	nan\\
-0.0190518141688781	109.9999\\
nan	nan\\
-0.0190518141688781	109.9999\\
nan	nan\\
0.142503909154396	109.9999\\
nan	nan\\
0.142503909154396	109.9999\\
nan	nan\\
-0.729510840057263	109.9999\\
nan	nan\\
-0.729510840057263	109.9999\\
nan	nan\\
-0.506258267088574	109.9999\\
nan	nan\\
-0.506258267088574	109.9999\\
nan	nan\\
0.670923431568141	109.9999\\
nan	nan\\
0.670923431568141	109.9999\\
nan	nan\\
-0.0785179774531149	109.9999\\
nan	nan\\
-0.0785179774531149	109.9999\\
nan	nan\\
-0.195760351000102	109.9999\\
nan	nan\\
-0.195760351000102	109.9999\\
nan	nan\\
-0.00679131335512521	109.9999\\
nan	nan\\
-0.00679131335512521	109.9999\\
nan	nan\\
-0.0723367491706621	109.9999\\
nan	nan\\
-0.0723367491706621	109.9999\\
nan	nan\\
-0.130617865610598	109.9999\\
nan	nan\\
-0.130617865610598	109.9999\\
nan	nan\\
0.822970660751951	109.9999\\
nan	nan\\
0.822970660751951	109.9999\\
nan	nan\\
-0.0260167159665396	109.9999\\
nan	nan\\
-0.0260167159665396	109.9999\\
nan	nan\\
-0.0302816085223592	109.9999\\
nan	nan\\
-0.0302816085223592	109.9999\\
nan	nan\\
0.506006289267908	109.9999\\
nan	nan\\
0.506006289267908	109.9999\\
nan	nan\\
-0.223673964435141	109.9999\\
nan	nan\\
-0.223673964435141	109.9999\\
nan	nan\\
-0.769223193257654	109.9999\\
nan	nan\\
-0.769223193257653	109.9999\\
nan	nan\\
-2.76922866235871	109.9999\\
nan	nan\\
-2.76922866235871	109.9999\\
nan	nan\\
-0.306984049124527	109.9999\\
nan	nan\\
-0.306984049124527	109.9999\\
nan	nan\\
-0.205857162930557	109.9999\\
nan	nan\\
-0.205857162930557	109.9999\\
nan	nan\\
-1.4334826687146	109.9999\\
nan	nan\\
-1.4334826687146	109.9999\\
nan	nan\\
-2.72239627523065	109.9999\\
nan	nan\\
-2.72239627523065	109.9999\\
nan	nan\\
0.854709419937775	109.9999\\
nan	nan\\
0.854709419937775	109.9999\\
nan	nan\\
0.980098475748685	109.9999\\
nan	nan\\
0.980098475748685	109.9999\\
nan	nan\\
0.429148670851548	109.9999\\
nan	nan\\
0.429148670851548	109.9999\\
nan	nan\\
0.95399575871179	109.9999\\
nan	nan\\
0.953995758711789	109.9999\\
nan	nan\\
0.993343064586223	109.9999\\
nan	nan\\
0.993343064586223	109.9999\\
nan	nan\\
0.768084100480434	109.9999\\
nan	nan\\
0.768084100480434	109.9999\\
nan	nan\\
0.498170356779963	109.9999\\
nan	nan\\
0.498170356779963	109.9999\\
nan	nan\\
0.77618594170275	109.9999\\
nan	nan\\
0.77618594170275	109.9999\\
nan	nan\\
0.69548866387604	109.9999\\
nan	nan\\
0.69548866387604	109.9999\\
nan	nan\\
1.17484505095985	109.9999\\
nan	nan\\
1.17484505095985	109.9999\\
nan	nan\\
0.940828578544132	109.9999\\
nan	nan\\
0.940828578544132	109.9999\\
nan	nan\\
0.687228426779237	109.9999\\
nan	nan\\
0.687228426779237	109.9999\\
nan	nan\\
0.89872735432481	109.9999\\
nan	nan\\
0.89872735432481	109.9999\\
nan	nan\\
0.894160853773582	109.9999\\
nan	nan\\
0.894160853773582	109.9999\\
nan	nan\\
0.873904719168937	109.9999\\
nan	nan\\
0.873904719168937	109.9999\\
nan	nan\\
0.770525832617828	109.9999\\
nan	nan\\
0.770525832617828	109.9999\\
nan	nan\\
1.10767731255105	109.9999\\
nan	nan\\
1.10767731255105	109.9999\\
nan	nan\\
1.56725419507091	109.9999\\
nan	nan\\
1.56725419507091	109.9999\\
nan	nan\\
1.00476738688932	109.9999\\
nan	nan\\
1.00476738688932	109.9999\\
nan	nan\\
1.04752859816391	109.9999\\
nan	nan\\
1.04752859816391	109.9999\\
nan	nan\\
1.20770955163189	109.9999\\
nan	nan\\
1.20770955163189	109.9999\\
nan	nan\\
0.990547032489479	109.9999\\
nan	nan\\
0.990547032489479	109.9999\\
nan	nan\\
1.05534358067741	109.9999\\
nan	nan\\
1.05534358067741	109.9999\\
nan	nan\\
1.12062601842729	109.9999\\
nan	nan\\
1.12062601842729	109.9999\\
nan	nan\\
1.21434456098109	109.9999\\
nan	nan\\
1.21434456098109	109.9999\\
nan	nan\\
1.31999494661712	109.9999\\
nan	nan\\
1.31999494661712	109.9999\\
nan	nan\\
1.04664583333457	109.9999\\
nan	nan\\
1.04664583333457	109.9999\\
nan	nan\\
1.68761396401694	109.9999\\
nan	nan\\
1.68761396401694	109.9999\\
nan	nan\\
1.4066740008911	109.9999\\
nan	nan\\
1.4066740008911	109.9999\\
nan	nan\\
1.81872302347207	109.9999\\
nan	nan\\
1.81872302347207	109.9999\\
nan	nan\\
1.29218026019666	109.9999\\
nan	nan\\
1.29218026019666	109.9999\\
nan	nan\\
1.89203794265487	109.9999\\
nan	nan\\
1.89203794265487	109.9999\\
nan	nan\\
1.39081940070407	109.9999\\
nan	nan\\
1.39081940070407	109.9999\\
nan	nan\\
1.87846011562256	109.9999\\
nan	nan\\
1.87846011562256	109.9999\\
nan	nan\\
1.77364522754481	109.9999\\
nan	nan\\
1.77364522754481	109.9999\\
nan	nan\\
1.89495151035452	109.9999\\
nan	nan\\
1.89495151035452	109.9999\\
nan	nan\\
2.20690224389544	109.9999\\
nan	nan\\
2.20690224389544	109.9999\\
nan	nan\\
2.18889198178989	109.9999\\
nan	nan\\
2.18889198178989	109.9999\\
nan	nan\\
2.38957155246535	109.9999\\
nan	nan\\
2.38957155246535	109.9999\\
nan	nan\\
2.26235371141808	109.9999\\
nan	nan\\
2.26235371141808	109.9999\\
nan	nan\\
2.63723005994807	109.9999\\
nan	nan\\
2.63723005994807	109.9999\\
nan	nan\\
2.52392395258095	109.9999\\
nan	nan\\
2.52392395258095	109.9999\\
nan	nan\\
2.28750096918929	109.9999\\
nan	nan\\
2.28750096918929	109.9999\\
nan	nan\\
3.18240163788417	109.9999\\
nan	nan\\
3.18240163788417	109.9999\\
nan	nan\\
2.80338695878153	109.9999\\
nan	nan\\
2.80338695878153	109.9999\\
nan	nan\\
2.98731767830779	109.9999\\
nan	nan\\
2.98731767830779	109.9999\\
nan	nan\\
2.94336469435847	109.9999\\
nan	nan\\
2.94336469435847	109.9999\\
nan	nan\\
3.24062930307342	109.9999\\
nan	nan\\
3.24062930307342	109.9999\\
nan	nan\\
3.32932971090206	109.9999\\
nan	nan\\
3.32932971090206	109.9999\\
nan	nan\\
3.8722991918643	109.9999\\
nan	nan\\
3.8722991918643	109.9999\\
nan	nan\\
3.32524472200736	109.9999\\
nan	nan\\
3.32524472200736	109.9999\\
nan	nan\\
3.86167265536696	109.9999\\
nan	nan\\
3.86167265536696	109.9999\\
nan	nan\\
4.07622752091247	109.9999\\
nan	nan\\
4.07622752091247	109.9999\\
nan	nan\\
3.56621390477282	109.9999\\
nan	nan\\
3.56621390477282	109.9999\\
nan	nan\\
4.30995194862769	109.9999\\
nan	nan\\
4.30995194862769	109.9999\\
nan	nan\\
4.86073032170199	109.9999\\
nan	nan\\
4.86073032170199	109.9999\\
nan	nan\\
4.12623186211417	109.9999\\
nan	nan\\
4.12623186211417	109.9999\\
nan	nan\\
5.0548413663082	109.9999\\
nan	nan\\
5.0548413663082	109.9999\\
nan	nan\\
3.9255180001065	109.9999\\
nan	nan\\
3.9255180001065	109.9999\\
nan	nan\\
4.93972016749539	109.9999\\
nan	nan\\
4.93972016749539	109.9999\\
nan	nan\\
5.46147769561153	109.9999\\
nan	nan\\
5.46147769561153	109.9999\\
nan	nan\\
6.29717621824755	109.9999\\
nan	nan\\
6.29717621824755	109.9999\\
nan	nan\\
6.52490206210595	109.9999\\
nan	nan\\
6.52490206210595	109.9999\\
nan	nan\\
6.16999213404505	109.9999\\
nan	nan\\
6.16999213404505	109.9999\\
nan	nan\\
5.87992217124316	109.9999\\
nan	nan\\
5.87992217124316	109.9999\\
nan	nan\\
6.41814960824766	109.9999\\
nan	nan\\
6.41814960824766	109.9999\\
nan	nan\\
5.77257711821103	109.9999\\
nan	nan\\
5.77257711821103	109.9999\\
nan	nan\\
6.98078436230784	109.9999\\
nan	nan\\
6.98078436230784	109.9999\\
nan	nan\\
7.59039656376369	109.9999\\
nan	nan\\
7.59039656376369	109.9999\\
nan	nan\\
8.29469706989397	109.9999\\
nan	nan\\
8.29469706989397	109.9999\\
nan	nan\\
7.91095382226814	109.9999\\
nan	nan\\
7.91095382226814	109.9999\\
nan	nan\\
7.64385783255559	109.9999\\
nan	nan\\
7.64385783255559	109.9999\\
nan	nan\\
10.270598091127	109.9999\\
nan	nan\\
10.270598091127	109.9999\\
nan	nan\\
8.43698880088101	109.9999\\
nan	nan\\
8.43698880088101	109.9999\\
nan	nan\\
9.35831289270975	109.9999\\
nan	nan\\
9.35831289270975	109.9999\\
nan	nan\\
8.75903639984922	109.9999\\
nan	nan\\
8.75903639984921	109.9999\\
nan	nan\\
11.7741912100531	109.9999\\
nan	nan\\
11.7741912100531	109.9999\\
nan	nan\\
10.290550299577	109.9999\\
nan	nan\\
10.290550299577	109.9999\\
nan	nan\\
12.0297521640656	109.9999\\
nan	nan\\
12.0297521640656	109.9999\\
nan	nan\\
11.6112275420147	109.9999\\
nan	nan\\
11.6112275420147	109.9999\\
nan	nan\\
12.1297847805271	109.9999\\
nan	nan\\
12.1297847805271	109.9999\\
nan	nan\\
14.527798181102	109.9999\\
nan	nan\\
14.527798181102	109.9999\\
nan	nan\\
13.7844489083913	109.9999\\
nan	nan\\
13.7844489083913	109.9999\\
nan	nan\\
14.1370713317503	109.9999\\
nan	nan\\
14.1370713317503	109.9999\\
nan	nan\\
14.9439236326589	109.9999\\
nan	nan\\
14.9439236326589	109.9999\\
nan	nan\\
13.3181069968068	109.9999\\
nan	nan\\
13.3181069968068	109.9999\\
nan	nan\\
18.5113668878842	109.9999\\
nan	nan\\
18.5113668878842	109.9999\\
nan	nan\\
14.8517868525355	109.9999\\
nan	nan\\
14.8517868525355	109.9999\\
nan	nan\\
17.0310758826068	109.9999\\
nan	nan\\
17.0310758826068	109.9999\\
nan	nan\\
16.1128288059148	109.9999\\
nan	nan\\
16.1128288059148	109.9999\\
nan	nan\\
16.1722052678792	109.9999\\
nan	nan\\
16.1722052678792	109.9999\\
nan	nan\\
18.1862046416602	109.9999\\
nan	nan\\
18.1862046416602	109.9999\\
nan	nan\\
18.7631977309055	109.9999\\
nan	nan\\
18.7631977309055	109.9999\\
nan	nan\\
22.5001982795516	109.9999\\
nan	nan\\
22.5001982795516	109.9999\\
nan	nan\\
21.3027807878065	109.9999\\
nan	nan\\
21.3027807878065	109.9999\\
nan	nan\\
19.6123189981933	109.9999\\
nan	nan\\
19.6123189981933	109.9999\\
nan	nan\\
20.3226795314716	109.9999\\
nan	nan\\
20.3226795314716	109.9999\\
nan	nan\\
22.8052090566088	109.9999\\
nan	nan\\
22.8052090566088	109.9999\\
nan	nan\\
22.5138798794835	109.9999\\
nan	nan\\
22.5138798794835	109.9999\\
nan	nan\\
33.1955768844464	109.9999\\
nan	nan\\
33.1955768844464	109.9999\\
nan	nan\\
26.3922265779321	109.9999\\
nan	nan\\
26.3922265779321	109.9999\\
nan	nan\\
29.2237984093117	109.9999\\
nan	nan\\
29.2237984093117	109.9999\\
nan	nan\\
30.8279976709327	109.9999\\
nan	nan\\
30.8279976709327	109.9999\\
nan	nan\\
30.820758887324	109.9999\\
nan	nan\\
30.820758887324	109.9999\\
nan	nan\\
30.7657934066577	109.9999\\
nan	nan\\
30.7657934066577	109.9999\\
nan	nan\\
32.1144898017293	109.9999\\
nan	nan\\
32.1144898017293	109.9999\\
nan	nan\\
32.5030530190161	109.9999\\
nan	nan\\
32.5030530190161	109.9999\\
nan	nan\\
30.9011355945487	109.9999\\
nan	nan\\
30.9011355945487	109.9999\\
nan	nan\\
29.2435919711646	109.9999\\
nan	nan\\
29.2435919711645	109.9999\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00255574212110884	279.546697691595\\
0.00259195964086906	282.607406105143\\
0.00262828572793621	282.749246367253\\
0.00266472038231031	289.695282739859\\
0.00270126360399134	288.994404406391\\
0.00273791539297931	288.316065006457\\
0.00277467574927422	288.813116215397\\
0.00281154467287607	290.022410667987\\
0.00284852216378485	289.426876622916\\
0.00288560822200057	288.797519027212\\
0.00292280284752323	288.783692308216\\
0.00296010604035282	296.210889104166\\
0.00299751780048936	296.123801178763\\
0.00303503812793283	295.982390909445\\
0.00307266702268324	299.202291345024\\
0.00311040448474058	298.70134711156\\
0.00314825051410487	300.242746694004\\
0.00318620511077609	299.776734350689\\
0.00322426827475424	300.871211998506\\
0.00326244000603934	300.409329786144\\
0.00330072030463137	300.948264759513\\
0.00333910917053034	300.521147130837\\
0.00337760660373625	300.884943439406\\
0.0034162126042491	301.688992797724\\
0.00345492717206888	301.681122961907\\
0.0034937503071956	301.296711112837\\
0.00353268200962926	301.973450415569\\
0.00357172227936986	301.645691017921\\
0.00361087111641739	302.115888826174\\
0.00365012852077186	301.931905354241\\
0.00368949449243327	302.904951956887\\
0.00372896903140162	302.52910769749\\
0.0037685521376769	303.234503276088\\
0.00380824381125912	310.28555322057\\
0.00384804405214828	310.300432360142\\
0.00388795286034437	309.566089484058\\
0.00392797023584741	310.730349574194\\
0.00396809617865738	310.299528819456\\
0.00400833068877429	309.509576065991\\
0.00404867376619813	313.135581478422\\
0.00408912541092892	312.574718527308\\
0.00412968562296664	312.752889511332\\
0.0041703544023113	312.02854189324\\
0.00421113174896289	315.455091453755\\
0.00425201766292143	319.792187229023\\
0.0042930121441869	319.637822424055\\
0.0043341151927593	319.619532034201\\
0.00437532680863865	319.162505455609\\
0.00441664699182493	318.731673126072\\
0.00445807574231815	318.340523308224\\
0.00449961306011831	318.789568395809\\
0.00454125894522541	318.376388698349\\
0.00458301339763944	318.189998380704\\
0.00462487641736041	318.082148830346\\
0.00466684800438832	317.400050623873\\
0.00470892815872317	319.617735239418\\
0.00475111688036495	319.252571982417\\
0.00479341416931367	319.892426465751\\
0.00483582002556933	319.454635686078\\
0.00487833444913193	320.554235374703\\
0.00492095744000146	320.089780049019\\
0.00496368899817793	320.505445152223\\
0.00500652912366134	320.094879956655\\
0.00504947781645169	319.887197639658\\
0.00509253507654897	320.769293815744\\
0.00513570090395319	320.243657692338\\
0.00517897529866435	319.804155466224\\
0.00522235826068245	319.234164899945\\
0.00526584979000748	319.730146711577\\
0.00530944988663945	321.469705711491\\
0.00535315855057836	320.969829169514\\
0.00539697578182421	320.314600414426\\
0.00544090158037699	320.893110169967\\
0.00548493594623671	320.391893259981\\
0.00552907887940337	320.243128214669\\
0.00557333037987697	320.990590036702\\
0.0056176904476575	321.734917901138\\
0.00566215908274497	321.056957549511\\
0.00570673628513938	320.831997585917\\
0.00575142205484073	320.571195850048\\
0.00579621639184901	320.14729227068\\
0.00584111929616424	319.709643054763\\
0.00588613076778639	319.640860492903\\
0.00593125080671549	321.109312808404\\
0.00597647941295153	320.900549917734\\
0.0060218165864945	321.770013438852\\
0.00606726232734441	321.481152470995\\
0.00611281663550125	320.785581464287\\
0.00615847951096504	323.692718983628\\
0.00620425095373576	323.284685515628\\
0.00625013096381342	325.391632475283\\
0.00629611954119801	324.76067465745\\
0.00634221668588955	327.964854204467\\
0.00638842239788802	328.165674992224\\
0.00643473667719343	327.91697358373\\
0.00648115952380578	327.566463856566\\
0.00652769093772506	327.820373620678\\
0.00657433091895128	327.48958270413\\
0.00662107946748444	327.395897376424\\
0.00666793658332454	327.797382484452\\
0.00671490226647157	327.587801524836\\
0.00676197651692554	328.250564799814\\
0.00680915933468645	328.460548725622\\
0.0068564507197543	327.874616840303\\
0.00690385067212908	327.522814241121\\
0.0069513591918108	327.573413809289\\
0.00699897627879946	329.504698274864\\
0.00704670193309506	330.388969295722\\
0.00709453615469759	330.108823815781\\
0.00714247894360707	329.877195139516\\
0.00719053029982348	329.420491556175\\
0.00723869022334682	331.003082523892\\
0.00728695871417711	330.493151213829\\
0.00733533577231433	330.151007254252\\
0.00738382139775849	330.259286885075\\
0.00743241559050959	330.157384234651\\
0.00748111835056762	329.632434782595\\
0.00752992967793259	329.258665178838\\
0.0075788495726045	331.244705863061\\
0.00762787803458335	330.845423725119\\
0.00767701506386913	330.577113478353\\
0.00772626066046185	331.486980015459\\
0.00777561482436151	331.702796094783\\
0.00782507755556811	332.136164953108\\
0.00787464885408165	332.608105574974\\
0.00792432871990212	332.479157592014\\
0.00797411715302953	333.256971352475\\
0.00802401415346387	333.356223280936\\
0.00807401972120516	333.227822449983\\
0.00812413385625338	332.799465753317\\
0.00817435655860854	332.680065185049\\
0.00822468782827064	332.178120954092\\
0.00827512766523967	332.120501818002\\
0.00832567606951564	332.226762536304\\
0.00837633304109855	331.847910417347\\
0.0084270985799884	331.557875071028\\
0.00847797268618518	331.31050756565\\
0.00852895535968891	331.142751697482\\
0.00858004660049957	330.84833420256\\
0.00863124640861716	330.315257123645\\
0.0086825547840417	330.102853085012\\
0.00873397172677317	329.875277061115\\
0.00878549723681158	332.54016541764\\
0.00883713131415693	332.096344688919\\
0.00888887395880921	331.617167794195\\
0.00894072517076843	331.364273501771\\
0.00899268495003459	331.046206650129\\
0.00904475329660769	330.615609477794\\
0.00909693021048773	330.200841776333\\
0.0091492156916747	329.806392801187\\
0.00920160974016861	329.590176243831\\
0.00925411235596946	329.376347156576\\
0.00930672353907724	330.291336073743\\
0.00935944328949196	330.141479152681\\
0.00941227160721362	330.875781102661\\
0.00946520849224222	330.708988350502\\
0.00951825394457775	330.86679759696\\
0.00957140796422023	333.259046339997\\
0.00962467055116964	333.346574875354\\
0.00967804170542598	332.977604976969\\
0.00973152142698927	332.840512380545\\
0.00978510971585949	332.576813799171\\
0.00983880657203665	332.255952927247\\
0.00989261199552075	332.937623295134\\
0.00994652598631178	332.717174900076\\
0.0100005485444098	333.076278577814\\
0.0100546796698147	332.747238817282\\
0.0101089193625265	333.389070005326\\
0.0101632676225453	333.308594613965\\
0.010217724449871	333.258213443833\\
0.0102722898445037	337.2425868665\\
0.0103269638064433	336.868293580848\\
0.0103817463356898	337.454291840337\\
0.0104366374322433	337.355768408682\\
0.0104916370961037	339.951062236936\\
0.010546745327271	339.584388675798\\
0.0106019621257453	339.554200856409\\
0.0106572874915266	339.315390417743\\
0.0107127214246147	339.609014503844\\
0.0107682639250098	339.65294082489\\
0.0108239149927118	339.583210289751\\
0.0108796746277208	339.311217832711\\
0.0109355428300367	341.409098887728\\
0.0109915195996596	341.340888231391\\
0.0110476049365894	340.893529212505\\
0.0111037988408261	340.76650859017\\
0.0111601013123697	340.575708842633\\
0.0112165123512203	340.237790457934\\
0.0112730319573779	340.851807318076\\
0.0113296601308423	341.002345372113\\
0.0113863968716138	341.017199898811\\
0.0114432421796921	341.202200687015\\
0.0115001960550774	340.828113844228\\
0.0115572584977696	341.696416761866\\
0.0116144295077688	341.227473097722\\
0.0116717090850749	342.657417814392\\
0.0117290972296879	342.454776249215\\
0.0117865939416079	342.329219392156\\
0.0118441992208348	342.142542785809\\
0.0119019130673686	341.827347585369\\
0.0133800436054695	339.194756051848\\
0.0149260287104064	338.729186015375\\
0.0165398683821791	338.493575095856\\
0.0182215626207879	344.581735879796\\
0.0199711114262325	343.47520868473\\
0.0217885147985131	341.701660950871\\
0.0236737727376297	341.206829928527\\
0.0256268852435822	341.749987063797\\
0.0276478523163707	338.072264350655\\
0.029736673955995	336.585486524047\\
0.0318933501624554	336.129331502815\\
0.0341178809357517	335.777805075893\\
0.0364102662758839	334.376562131562\\
0.0387705061828521	332.95179183623\\
0.0411986006566562	331.98638853168\\
0.0436945496972963	332.980204129483\\
0.0462583533047723	330.859191602032\\
0.0488900114790842	329.220663566888\\
0.0515895242202321	327.53454901936\\
0.054356891528216	327.733764441232\\
0.0571921134030357	327.738973942726\\
0.0600951898446915	326.432473484691\\
0.0630661208531832	325.460773557598\\
0.0661049064285108	323.724454649472\\
0.0692115465706743	322.795078750939\\
0.0723860412796739	321.571440864913\\
0.0756283905555093	320.927130092022\\
0.0789385943981807	320.467477958135\\
0.0823166528076881	319.99944087384\\
0.0857625657840314	319.100056615975\\
0.0892763333272106	318.74339856753\\
0.0928579554372258	317.734547171844\\
0.0965074321140769	316.673404843801\\
0.100224763357764	316.113005391854\\
0.104009949168287	315.064622755444\\
0.107862989545646	314.495602999006\\
0.111783884489841	313.262724347623\\
0.115772634000872	312.752949959729\\
0.119829238078739	312.090107351883\\
0.123953696723441	311.346497345289\\
0.12814600993498	310.904363060892\\
0.132406177713355	310.727899879343\\
0.136734200058565	309.652203117049\\
0.141130076970612	308.73937433964\\
0.145593808449494	308.156310017287\\
0.150125394495213	307.710747358042\\
0.154724835107767	307.084807621601\\
0.159392130287157	306.490971055148\\
0.164127280033383	306.012559683383\\
0.168930284346446	305.592423209077\\
0.173801143226344	305.232343892057\\
0.178739856673078	305.044526143887\\
0.183746424686648	304.824836243842\\
0.188820847267054	304.329910616492\\
0.193963124414296	303.924391608021\\
0.199173256128374	303.477339947897\\
0.204451242409287	303.236328747403\\
0.209797083257037	302.793426993608\\
0.215210778671623	302.486733903693\\
0.220692328653045	302.102488866905\\
0.226241733201302	301.700615996347\\
0.231858992316396	301.401495223742\\
0.237544105998325	301.0268390131\\
0.243297074247091	300.5702051431\\
0.249117897062692	300.215307453804\\
0.255006574445129	299.998242736677\\
0.260963106394403	299.693503439898\\
0.266987492910512	299.51626492563\\
0.273079733993457	299.212030059534\\
0.279239829643238	298.918581895709\\
0.285467779859855	298.558633557061\\
0.291763584643308	298.325559449856\\
0.298127243993597	298.155541162649\\
0.304558757910722	297.899707026859\\
0.311058126394683	297.598253290116\\
0.317625349445479	297.223135346604\\
0.324260427063112	297.038295761324\\
0.330963359247581	296.895888363984\\
0.337734145998885	296.747322377761\\
0.344572787317026	296.543793754122\\
0.351479283202002	296.363462358918\\
0.358453633653815	296.04766734095\\
0.365495838672463	295.900730143291\\
0.372605898257947	295.661439367768\\
0.379783812410268	295.491756844272\\
0.387029581129424	295.343762613544\\
0.394343204415416	295.235993646734\\
0.401724682268244	295.076063965121\\
0.409174014687908	294.958547785351\\
0.416691201674408	294.84187029456\\
0.424276243227744	294.689806420791\\
0.431929139347916	294.58592600972\\
0.439649890034924	294.51381350101\\
0.447438495288768	294.384770899221\\
0.455294955109447	294.252602098131\\
0.463219269496963	294.132289555295\\
0.471211438451315	294.070240190218\\
0.479271461972502	293.965721921025\\
0.487399340060526	293.883755293643\\
0.495595072715385	293.76016831179\\
0.503858659937081	293.690051873609\\
0.512190101725612	293.622329957195\\
0.520589398080979	293.56408959567\\
0.529056549003182	293.501482729291\\
0.537591554492222	293.449071461141\\
0.546194414548097	293.372873297896\\
0.554865129170808	293.26559532125\\
0.563603698360355	293.189491070994\\
0.572410122116738	293.128329230113\\
0.581284400439957	293.06546210888\\
0.590226533330011	292.990896725044\\
0.599236520786902	292.944289237237\\
0.608314362810629	292.859529931916\\
0.617460059401192	292.805013190181\\
0.62667361055859	292.757981186318\\
0.635955016282825	292.70736138833\\
0.645304276573895	292.627757724605\\
0.654721391431802	292.575005123872\\
0.664206360856544	292.512036275686\\
0.673759184848122	292.467664099105\\
0.683379863406537	292.417834734338\\
0.693068396531787	292.370095845384\\
0.702824784223873	292.328691301813\\
0.712649026482795	292.282297041289\\
0.722541123308553	292.24275054143\\
0.732501074701147	292.199680701331\\
0.742528880660577	292.158392693278\\
0.752624541186843	292.132130108496\\
0.762788056279945	292.091207220612\\
0.773019425939883	292.06241010001\\
0.783318650166657	292.030858520597\\
0.793685728960266	291.989182767329\\
0.804120662320712	291.967030157226\\
0.814623450247993	291.9330810215\\
0.825194092742111	291.880943884488\\
0.835832589803064	291.864319895122\\
0.846538941430854	291.843580517021\\
0.857313147625479	291.82287647612\\
0.86815520838694	291.788317394837\\
0.879065123715238	291.760159846021\\
0.890042893610371	291.723250389637\\
0.90108851807234	291.696663485886\\
0.912201997101145	291.676971379529\\
0.923383330696786	291.646584333486\\
0.934632518859263	291.626367247685\\
0.945949561588576	291.602024742355\\
0.957334458884725	291.576536417846\\
0.96878721074771	291.549284034313\\
0.98030781717753	291.524916244897\\
0.991896278174187	291.511316503862\\
1.00355259373768	291.495839339004\\
1.01527676386801	291.474137312468\\
1.02706878856517	291.454464862418\\
1.03892866782917	291.43002202551\\
1.05085640166001	291.41855620922\\
1.06285199005768	291.40849800972\\
1.07491543302219	291.396764988806\\
1.08704673055353	291.383345007771\\
1.09924588265171	291.368541726883\\
1.11151288931673	291.358915349704\\
1.12384775054858	291.321896997366\\
1.13625046634727	291.307319415812\\
1.1487210367128	291.292297760164\\
1.16125946164516	291.282616308301\\
1.17386574114435	291.271886754855\\
1.18653987521038	291.262521089718\\
1.19928186384325	291.250062319375\\
1.21209170704295	291.238724665378\\
1.22496940480949	291.226856360225\\
1.23791495714287	291.213536021047\\
1.25092836404308	291.208796601009\\
1.26400962551013	291.202813618476\\
1.27715874154401	291.190207317458\\
1.29037571214473	291.178631579347\\
1.30366053731229	291.170916954824\\
1.31701321704668	291.161065178782\\
1.3304337513479	291.145550516032\\
1.34392214021597	291.135684092958\\
1.35747838365087	291.128241509635\\
1.3711024816526	291.122623760196\\
1.38479443422117	291.108234315295\\
1.39855424135658	291.100395451298\\
1.41238190305882	291.09602721488\\
1.4262774193279	291.091884360403\\
1.44024079016382	291.078261599065\\
1.45427201556657	291.073505893879\\
1.46837109553615	291.066668459913\\
1.48253803007258	291.058532628149\\
1.49677281917584	291.053804791745\\
1.51107546284593	291.047086459926\\
1.52544596108286	291.034340198456\\
1.53988431388663	291.030971645339\\
1.53988431388663	290.9812299237\\
1.52544596108286	290.984022666174\\
1.51107546284593	290.986256688183\\
1.49677281917584	290.989575657134\\
1.48253803007258	290.994930287957\\
1.46837109553615	291.00009638893\\
1.45427201556657	291.008267899325\\
1.44024079016382	291.014548900621\\
1.4262774193279	291.019848714441\\
1.41238190305882	291.025475273571\\
1.39855424135658	291.031238631954\\
1.38479443422117	291.039140732115\\
1.3711024816526	291.044284293781\\
1.35747838365087	291.049935123279\\
1.34392214021597	291.054719448006\\
1.3304337513479	291.05942273276\\
1.31701321704668	291.069866283976\\
1.30366053731229	291.077208603478\\
1.29037571214473	291.087054287047\\
1.27715874154401	291.094467089448\\
1.26400962551013	291.101157560845\\
1.25092836404308	291.112131513999\\
1.23791495714287	291.122722296881\\
1.22496940480949	291.131923827632\\
1.21209170704295	291.143832172157\\
1.19928186384325	291.151577886267\\
1.18653987521038	291.157459133098\\
1.17386574114435	291.167959011921\\
1.16125946164516	291.177409292312\\
1.1487210367128	291.186478614829\\
1.13625046634727	291.196176522715\\
1.12384775054858	291.20540545605\\
1.11151288931673	291.217183975549\\
1.09924588265171	291.22919958985\\
1.08704673055353	291.243304790111\\
1.07491543302219	291.253621685349\\
1.06285199005768	291.283253463033\\
1.05085640166001	291.293176659264\\
1.03892866782917	291.302637293235\\
1.02706878856517	291.314158110685\\
1.01527676386801	291.332791717246\\
1.00355259373768	291.348832476216\\
0.991896278174187	291.364121300275\\
0.98030781717753	291.385863860522\\
0.96878721074771	291.396778432966\\
0.957334458884725	291.415472887888\\
0.945949561588576	291.454596656596\\
0.934632518859263	291.466711129765\\
0.923383330696786	291.485182639634\\
0.912201997101145	291.506225780872\\
0.90108851807234	291.532368599761\\
0.890042893610371	291.553189136709\\
0.879065123715238	291.574929382296\\
0.86815520838694	291.592762328511\\
0.857313147625479	291.610970163129\\
0.846538941430854	291.62735037532\\
0.835832589803064	291.645337060703\\
0.825194092742111	291.67040596153\\
0.814623450247993	291.69905681476\\
0.804120662320712	291.729234547826\\
0.793685728960266	291.760617891855\\
0.783318650166657	291.777698293881\\
0.773019425939883	291.815643865966\\
0.762788056279945	291.862256844256\\
0.752624541186843	291.897940824063\\
0.742528880660577	291.933075710411\\
0.732501074701147	291.957969233373\\
0.722541123308553	291.993060122621\\
0.712649026482795	292.036985711856\\
0.702824784223873	292.069385225124\\
0.693068396531787	292.108498344209\\
0.683379863406537	292.152430356949\\
0.673759184848122	292.197675597588\\
0.664206360856544	292.243985266467\\
0.654721391431802	292.314122792012\\
0.645304276573895	292.365522121958\\
0.635955016282825	292.39731280455\\
0.62667361055859	292.441924840859\\
0.617460059401192	292.507579366548\\
0.608314362810629	292.562559234286\\
0.599236520786902	292.631759082222\\
0.590226533330011	292.679235103549\\
0.581284400439957	292.719902168108\\
0.572410122116738	292.760030314499\\
0.563603698360355	292.841713608582\\
0.554865129170808	292.889677599257\\
0.546194414548097	292.996040014277\\
0.537591554492222	293.098329752531\\
0.529056549003182	293.167682000321\\
0.520589398080979	293.227749743914\\
0.512190101725612	293.316230378617\\
0.503858659937081	293.433847725996\\
0.495595072715385	293.556384028816\\
0.487399340060526	293.603784239795\\
0.479271461972502	293.709920961407\\
0.471211438451315	293.845283226985\\
0.463219269496963	293.904846305407\\
0.455294955109447	294.043628927863\\
0.447438495288768	294.128160377984\\
0.439649890034924	294.232953608098\\
0.431929139347916	294.331476502026\\
0.424276243227744	294.402652364216\\
0.416691201674408	294.46255235688\\
0.409174014687908	294.533341888853\\
0.401724682268244	294.664496763817\\
0.394343204415416	294.850557950841\\
0.387029581129424	295.00910704625\\
0.379783812410268	295.178111143799\\
0.372605898257947	295.319477264475\\
0.365495838672463	295.446416914657\\
0.358453633653815	295.579578066551\\
0.351479283202002	295.740084041722\\
0.344572787317026	295.862782855867\\
0.337734145998885	295.999543024024\\
0.330963359247581	296.214540792207\\
0.324260427063112	296.366305834772\\
0.317625349445479	296.509267471804\\
0.311058126394683	296.605603229486\\
0.304558757910722	296.837957733747\\
0.298127243993597	297.018610598961\\
0.291763584643308	297.318943568452\\
0.285467779859855	297.422660212347\\
0.279239829643238	297.595362871184\\
0.273079733993457	297.771143982553\\
0.266987492910512	297.933630799605\\
0.260963106394403	298.195043240069\\
0.255006574445129	298.431433328526\\
0.249117897062692	298.650100142659\\
0.243297074247091	298.916121321196\\
0.237544105998325	299.168621676192\\
0.231858992316396	299.310008205434\\
0.226241733201302	299.666240163916\\
0.220692328653045	299.929262388882\\
0.215210778671623	300.17860376403\\
0.209797083257037	300.645684593485\\
0.204451242409287	300.793555179629\\
0.199173256128374	301.059322547025\\
0.193963124414296	301.426708640352\\
0.188820847267054	301.985461945729\\
0.183746424686648	302.257364663636\\
0.178739856673078	302.561493819445\\
0.173801143226344	303.096696486713\\
0.168930284346446	303.690649085551\\
0.164127280033383	304.28326233324\\
0.159392130287157	304.82451029922\\
0.154724835107767	305.270425687265\\
0.150125394495213	305.582552580379\\
0.145593808449494	306.380878483572\\
0.141130076970612	306.924926105419\\
0.136734200058565	307.343865044063\\
0.132406177713355	307.776099018895\\
0.12814600993498	308.198271084651\\
0.123953696723441	308.691186895464\\
0.119829238078739	309.340947418207\\
0.115772634000872	310.044774881473\\
0.111783884489841	310.103467456528\\
0.107862989545646	310.994280038503\\
0.104009949168287	311.321516834954\\
0.100224763357764	312.588703382252\\
0.0965074321140769	312.855753044428\\
0.0928579554372258	313.581864750695\\
0.0892763333272106	314.348870578658\\
0.0857625657840314	314.182473464274\\
0.0823166528076881	315.236254625429\\
0.0789385943981807	315.697357369915\\
0.0756283905555093	316.253539080042\\
0.0723860412796739	317.606817952109\\
0.0692115465706743	317.792999612338\\
0.0661049064285108	318.394663083103\\
0.0630661208531832	318.611904558081\\
0.0600951898446915	319.302041224181\\
0.0571921134030357	320.48225087853\\
0.054356891528216	321.640321215784\\
0.0515895242202321	322.121178051104\\
0.0488900114790842	323.135340689455\\
0.0462583533047723	323.114178506282\\
0.0436945496972963	322.596139268949\\
0.0411986006566562	323.128204151183\\
0.0387705061828521	322.191246830807\\
0.0364102662758839	321.169008188965\\
0.0341178809357517	323.63575387576\\
0.0318933501624554	322.00463129045\\
0.029736673955995	321.824889912412\\
0.0276478523163707	319.954861841032\\
0.0256268852435822	320.934107690805\\
0.0236737727376297	320.804770182281\\
0.0217885147985131	320.720000787479\\
0.0199711114262325	314.828052060605\\
0.0182215626207879	315.634238037223\\
0.0165398683821791	313.836071364602\\
0.0149260287104064	316.305438216411\\
0.0133800436054695	314.916264750304\\
0.0119019130673686	313.113514969792\\
0.0118441992208348	313.327058960236\\
0.0117865939416079	313.658424224321\\
0.0117290972296879	313.595457150448\\
0.0116717090850749	312.723822278067\\
0.0116144295077688	312.241765267513\\
0.0115572584977696	310.764589016828\\
0.0115001960550774	306.715402697329\\
0.0114432421796921	305.600075375768\\
0.0113863968716138	305.634382305361\\
0.0113296601308423	305.955378685007\\
0.0112730319573779	306.244649058442\\
0.0112165123512203	306.654551165198\\
0.0111601013123697	306.0888418497\\
0.0111037988408261	306.387337343603\\
0.0110476049365894	305.929470440554\\
0.0109915195996596	305.951165007888\\
0.0109355428300367	305.256896791971\\
0.0108796746277208	305.280177234781\\
0.0108239149927118	305.697810905926\\
0.0107682639250098	305.887069390529\\
0.0107127214246147	305.553027374182\\
0.0106572874915266	305.931390852452\\
0.0106019621257453	306.381703578323\\
0.010546745327271	306.351695500986\\
0.0104916370961037	306.621123067016\\
0.0104366374322433	307.042802794343\\
0.0103817463356898	307.394091927204\\
0.0103269638064433	307.669387063883\\
0.0102722898445037	308.073565585864\\
0.010217724449871	308.250902791722\\
0.0101632676225453	308.127811610899\\
0.0101089193625265	308.157241890721\\
0.0100546796698147	308.464008286877\\
0.0100005485444098	308.671239414333\\
0.00994652598631178	309.162639366199\\
0.00989261199552075	306.617978708147\\
0.00983880657203665	307.142807737421\\
0.00978510971585949	307.52853572654\\
0.00973152142698927	307.671348475218\\
0.00967804170542598	307.580860109421\\
0.00962467055116964	308.039159707775\\
0.00957140796422023	307.514961502737\\
0.00951825394457775	307.561974269604\\
0.00946520849224222	305.291101355789\\
0.00941227160721362	305.461716886069\\
0.00935944328949196	305.926573730271\\
0.00930672353907724	305.465033921585\\
0.00925411235596946	304.956254618785\\
0.00920160974016861	305.650482928275\\
0.0091492156916747	304.100754261359\\
0.00909693021048773	304.519934322681\\
0.00904475329660769	304.617637348085\\
0.00899268495003459	304.645022569344\\
0.00894072517076843	303.728505277832\\
0.00888887395880921	304.034686746904\\
0.00883713131415693	304.331662990458\\
0.00878549723681158	304.195172329498\\
0.00873397172677317	304.415344419522\\
0.0086825547840417	304.498009838051\\
0.00863124640861716	304.530791507004\\
0.00858004660049957	304.594761294098\\
0.00852895535968891	303.711908989766\\
0.00847797268618518	303.983601570081\\
0.0084270985799884	304.273969262565\\
0.00837633304109855	304.277857948898\\
0.00832567606951564	304.3065015459\\
0.00827512766523967	304.935045829694\\
0.00822468782827064	304.198407082792\\
0.00817435655860854	304.48854306427\\
0.00812413385625338	305.028943785491\\
0.00807401972120516	305.597247015437\\
0.00802401415346387	305.861657749347\\
0.00797411715302953	305.978005088537\\
0.00792432871990212	306.297051775119\\
0.00787464885408165	306.113251308112\\
0.00782507755556811	306.190214147924\\
0.00777561482436151	306.59408269241\\
0.00772626066046185	305.751699777989\\
0.00767701506386913	302.263426445574\\
0.00762787803458335	300.156143352291\\
0.0075788495726045	300.049010916001\\
0.00752992967793259	300.688944679897\\
0.00748111835056762	301.073118580177\\
0.00743241559050959	301.534705356752\\
0.00738382139775849	301.35481473557\\
0.00733533577231433	301.515920850279\\
0.00728695871417711	301.363934138055\\
0.00723869022334682	301.367001009797\\
0.00719053029982348	300.491228932012\\
0.00714247894360707	299.94988668403\\
0.00709453615469759	299.922799105241\\
0.00704670193309506	299.31651803178\\
0.00699897627879946	299.916144351589\\
0.0069513591918108	299.93152587556\\
0.00690385067212908	300.326283484512\\
0.0068564507197543	300.533573117813\\
0.00680915933468645	300.845418020445\\
0.00676197651692554	301.146721212939\\
0.00671490226647157	300.505726216842\\
0.00666793658332454	300.285312212667\\
0.00662107946748444	300.070426089603\\
0.00657433091895128	299.723402531552\\
0.00652769093772506	296.653390564373\\
0.00648115952380578	296.68667103358\\
0.00643473667719343	297.021363381397\\
0.00638842239788802	297.511854798054\\
0.00634221668588955	297.056837042751\\
0.00629611954119801	296.859524219936\\
0.00625013096381342	296.934473104777\\
0.00620425095373576	296.863346656344\\
0.00615847951096504	295.999236618259\\
0.00611281663550125	294.180303911525\\
0.00606726232734441	293.98161548639\\
0.0060218165864945	294.631275376286\\
0.00597647941295153	295.090523812179\\
0.00593125080671549	292.639130110611\\
0.00588613076778639	292.606359939408\\
0.00584111929616424	292.87057144799\\
0.00579621639184901	292.168444728938\\
0.00575142205484073	292.172768859985\\
0.00570673628513938	292.556301987231\\
0.00566215908274497	293.265224718302\\
0.0056176904476575	293.041601618683\\
0.00557333037987697	292.172054942733\\
0.00552907887940337	292.439671120882\\
0.00548493594623671	291.602711015386\\
0.00544090158037699	290.708860675204\\
0.00539697578182421	290.478535958929\\
0.00535315855057836	290.874923466397\\
0.00530944988663945	291.375539087281\\
0.00526584979000748	291.102140537684\\
0.00522235826068245	290.848248302417\\
0.00517897529866435	291.29275412408\\
0.00513570090395319	291.578308979388\\
0.00509253507654897	291.736615517265\\
0.00504947781645169	292.008744223985\\
0.00500652912366134	290.886794526797\\
0.00496368899817793	290.372541530841\\
0.00492095744000146	290.109050924392\\
0.00487833444913193	289.336097153511\\
0.00483582002556933	281.463652349226\\
0.00479341416931367	281.779919475538\\
0.00475111688036495	280.59279809455\\
0.00470892815872317	280.886268622615\\
0.00466684800438832	281.183766557445\\
0.00462487641736041	281.450228048973\\
0.00458301339763944	281.398510368544\\
0.00454125894522541	281.104922329512\\
0.00449961306011831	281.26410977443\\
0.00445807574231815	281.483036391088\\
0.00441664699182493	281.872234626135\\
0.00437532680863865	282.286286713305\\
0.0043341151927593	282.653088139645\\
0.0042930121441869	279.859634087639\\
0.00425201766292143	279.678695635073\\
0.00421113174896289	279.234623311894\\
0.0041703544023113	279.924746277596\\
0.00412968562296664	279.706872012645\\
0.00408912541092892	280.320527740348\\
0.00404867376619813	280.4870712653\\
0.00400833068877429	281.10458349334\\
0.00396809617865738	281.528889845183\\
0.00392797023584741	282.329708010719\\
0.00388795286034437	280.518249737908\\
0.00384804405214828	281.163849294239\\
0.00380824381125912	280.526108499922\\
0.0037685521376769	281.063405467315\\
0.00372896903140162	281.566068145767\\
0.00368949449243327	281.289332337602\\
0.00365012852077186	281.97861525592\\
0.00361087111641739	282.340227640239\\
0.00357172227936986	281.368093092919\\
0.00353268200962926	280.725047353309\\
0.0034937503071956	281.250358241501\\
0.00345492717206888	280.357035624458\\
0.0034162126042491	279.669985255345\\
0.00337760660373625	279.783884282834\\
0.00333910917053034	279.86364485287\\
0.00330072030463137	274.123082595062\\
0.00326244000603934	274.322036821798\\
0.00322426827475424	274.271702008723\\
0.00318620511077609	274.185369835645\\
0.00314825051410487	272.148522383641\\
0.00311040448474058	272.424840651413\\
0.00307266702268324	272.700928782562\\
0.00303503812793283	273.117269251962\\
0.00299751780048936	273.063830794998\\
0.00296010604035282	273.278958350083\\
0.00292280284752323	273.444031817839\\
0.00288560822200057	273.192333087615\\
0.00284852216378485	273.209075057188\\
0.00281154467287607	273.356173778737\\
0.00277467574927422	272.760686554755\\
0.00273791539297931	273.150877982296\\
0.00270126360399134	271.240832178503\\
0.00266472038231031	271.711131250632\\
0.00262828572793621	272.339745587223\\
0.00259195964086906	272.300386317039\\
0.00255574212110884	272.696608319421\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_comparison_time_linspace_distorted_25_25_25__folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-0.00563601096287204,
xmax=2.40679390794346,
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006217	0.365707987479936\\
0.007046	0.201497381065471\\
0.0078925	0.138937466073504\\
0.008749	0.101805023653191\\
0.009664	0.0767111927474177\\
0.0105555	0.0612731718802076\\
0.0114945	0.0502669093458118\\
0.0124495	0.0420703584386844\\
0.0134325	0.0361940705247295\\
0.014343	0.0314076653130091\\
0.015296	0.0270395942027754\\
0.0162795	0.0240442851981245\\
0.01733	0.0211625914505955\\
0.0183645	0.0188797850525298\\
0.019425	0.0170861320025067\\
0.020469	0.0152961658073435\\
0.0215905	0.0140412755201656\\
0.02274	0.0127615380106418\\
0.0238465	0.0115927455166373\\
0.02503	0.0107193047002728\\
0.0263585	0.00978128208533617\\
0.027572	0.00916008580275444\\
0.0288425	0.00850500741015875\\
0.0300585	0.00801452300674312\\
0.0313545	0.00750162089163488\\
0.032654	0.00702748886562167\\
0.034014	0.00648799203614865\\
0.0353795	0.00605808500615474\\
0.036826	0.00572336163042099\\
0.03829	0.0053897072166414\\
0.0399045	0.00505912335920592\\
0.041388	0.00475237181617685\\
0.042938	0.00451439084348783\\
0.04451	0.00423166937175953\\
0.0461635	0.00403220756762655\\
0.047793	0.00383563332446581\\
0.0495775	0.00359391370533801\\
0.051466	0.00346102423685052\\
0.053238	0.00331616477796236\\
0.055018	0.00314985894566423\\
0.056857	0.0030124684019463\\
0.0589105	0.0029243841727524\\
0.0609695	0.00283133948609126\\
0.062816	0.00271880793250836\\
0.064822	0.00260576548580465\\
0.0668385	0.00250672441131942\\
0.0690235	0.00241786606385481\\
0.071034	0.00234403825052122\\
0.073175	0.00226782110654208\\
0.0753495	0.00219017465577511\\
0.077556	0.00210813737301746\\
0.0797375	0.00202159246199751\\
0.0820715	0.00197345279345329\\
0.084369	0.0019044749858751\\
0.087002	0.00184065340141406\\
0.089689	0.00178971838973112\\
0.092526	0.00172673142580108\\
0.095064	0.00165856287836093\\
0.097507	0.00160256313856103\\
0.0999615	0.00156260664463464\\
0.102528	0.00152639023938697\\
0.105108	0.00147929165584273\\
0.1077515	0.00143184126419084\\
0.1108265	0.00139092023865807\\
0.114279	0.00134610344831439\\
0.117444	0.00130438527000387\\
0.1200675	0.00127456900417047\\
0.1229	0.00122663810328033\\
0.1260435	0.00118831198916362\\
0.129072	0.00115360648071083\\
0.1323995	0.00111712492553198\\
0.135776	0.00108333130196299\\
0.1387855	0.0010398777998641\\
0.1420885	0.00101195141657558\\
};

\addplot[area legend,solid,draw=black,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006217	0.365707987479936\\
0.007046	0.201497381065472\\
0.0078925	0.138937466073504\\
0.008749	0.101805023653191\\
0.009664	0.0767111927474178\\
0.0105555	0.0612731718802077\\
0.0114945	0.0502669093458119\\
0.0124495	0.0420703584386845\\
0.0134325	0.0361940705247295\\
0.014343	0.0314076653130092\\
0.015296	0.0270395942027754\\
0.0162795	0.0240442851981246\\
0.01733	0.0211625914505955\\
0.0183645	0.0188797850525299\\
0.019425	0.0170861320025068\\
0.020469	0.0152961658073436\\
0.0215905	0.0140412755201656\\
0.02274	0.0127615380106418\\
0.0238465	0.0115927455166373\\
0.02503	0.0107193047002728\\
0.0263585	0.00978128208533625\\
0.027572	0.00916008580275451\\
0.0288425	0.00850500741015884\\
0.0300585	0.0080145230067432\\
0.0313545	0.00750162089163495\\
0.032654	0.00702748886562172\\
0.034014	0.00648799203614872\\
0.0353795	0.00605808500615482\\
0.036826	0.00572336163042108\\
0.03829	0.00538970721664147\\
0.0399045	0.00505912335920599\\
0.041388	0.00475237181617692\\
0.042938	0.00451439084348795\\
0.04451	0.00423166937175963\\
0.0461635	0.00403220756762663\\
0.047793	0.00383563332446588\\
0.0495775	0.00359391370533809\\
0.051466	0.00346102423685062\\
0.053238	0.00331616477796246\\
0.055018	0.00314985894566433\\
0.056857	0.00301246840194639\\
0.0589105	0.0029243841727525\\
0.0609695	0.00283133948609135\\
0.062816	0.00271880793250844\\
0.064822	0.00260576548580475\\
0.0668385	0.00250672441131951\\
0.0690235	0.00241786606385488\\
0.071034	0.00234403825052131\\
0.073175	0.00226782110654217\\
0.0753495	0.00219017465577518\\
0.077556	0.00210813737301753\\
0.0797375	0.00202159246199759\\
0.0820715	0.00197345279345338\\
0.084369	0.00190447498587519\\
0.087002	0.00184065340141415\\
0.089689	0.00178971838973122\\
0.092526	0.00172673142580117\\
0.095064	0.00165856287836102\\
0.097507	0.00160256313856113\\
0.0999615	0.00156260664463474\\
0.102528	0.00152639023938706\\
0.105108	0.00147929165584281\\
0.1077515	0.00143184126419093\\
0.1108265	0.00139092023865815\\
0.114279	0.00134610344831447\\
0.117444	0.00130438527000396\\
0.1200675	0.00127456900417057\\
0.1229	0.00122663810328043\\
0.1260435	0.00118831198916373\\
0.129072	0.00115360648071093\\
0.1323995	0.00111712492553208\\
0.135776	0.00108333130196308\\
0.1387855	0.0010398777998642\\
0.1420885	0.00101195141657568\\
0.1420885	0.00101195141657549\\
0.1387855	0.00103987779986402\\
0.135776	0.00108333130196289\\
0.1323995	0.00111712492553189\\
0.129072	0.00115360648071073\\
0.1260435	0.00118831198916352\\
0.1229	0.00122663810328024\\
0.1200675	0.00127456900417038\\
0.117444	0.0013043852700038\\
0.114279	0.0013461034483143\\
0.1108265	0.00139092023865798\\
0.1077515	0.00143184126419077\\
0.105108	0.00147929165584265\\
0.102528	0.00152639023938688\\
0.0999615	0.00156260664463456\\
0.097507	0.00160256313856094\\
0.095064	0.00165856287836085\\
0.092526	0.00172673142580099\\
0.089689	0.00178971838973105\\
0.087002	0.00184065340141399\\
0.084369	0.00190447498587503\\
0.0820715	0.00197345279345321\\
0.0797375	0.00202159246199743\\
0.077556	0.00210813737301736\\
0.0753495	0.00219017465577503\\
0.073175	0.00226782110654199\\
0.071034	0.00234403825052113\\
0.0690235	0.00241786606385472\\
0.0668385	0.00250672441131932\\
0.064822	0.00260576548580455\\
0.062816	0.00271880793250826\\
0.0609695	0.00283133948609115\\
0.0589105	0.00292438417275232\\
0.056857	0.0030124684019462\\
0.055018	0.00314985894566412\\
0.053238	0.00331616477796227\\
0.051466	0.0034610242368504\\
0.0495775	0.00359391370533792\\
0.047793	0.00383563332446569\\
0.0461635	0.00403220756762644\\
0.04451	0.00423166937175941\\
0.042938	0.00451439084348771\\
0.041388	0.00475237181617673\\
0.0399045	0.0050591233592058\\
0.03829	0.0053897072166413\\
0.036826	0.00572336163042087\\
0.0353795	0.00605808500615464\\
0.034014	0.00648799203614853\\
0.032654	0.00702748886562158\\
0.0313545	0.00750162089163476\\
0.0300585	0.008014523006743\\
0.0288425	0.00850500741015869\\
0.027572	0.00916008580275434\\
0.0263585	0.00978128208533609\\
0.02503	0.0107193047002727\\
0.0238465	0.0115927455166372\\
0.02274	0.0127615380106417\\
0.0215905	0.0140412755201655\\
0.020469	0.0152961658073435\\
0.019425	0.0170861320025067\\
0.0183645	0.0188797850525298\\
0.01733	0.0211625914505954\\
0.0162795	0.0240442851981245\\
0.015296	0.0270395942027753\\
0.014343	0.0314076653130091\\
0.0134325	0.0361940705247294\\
0.0124495	0.0420703584386844\\
0.0114945	0.0502669093458118\\
0.0105555	0.0612731718802075\\
0.009664	0.0767111927474175\\
0.008749	0.101805023653191\\
0.0078925	0.138937466073504\\
0.007046	0.201497381065471\\
0.006217	0.365707987479936\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.006077	0.514695129935023\\
0.0068515	0.397705995383196\\
0.0076355	0.331173458425181\\
0.0084145	0.281366605812397\\
0.0092305	0.227612316475184\\
0.0100615	0.220613176188371\\
0.010971	0.18645754153939\\
0.011928	0.165436244591236\\
0.012895	0.161985897744951\\
0.013875	0.14130992031485\\
0.014877	0.119162842008461\\
0.015919	0.125098676362457\\
0.0169275	0.105506788817795\\
0.017941	0.0955937606433752\\
0.018997	0.102538721304749\\
0.020081	0.0916376183920746\\
0.021249	0.0965638811063362\\
0.022389	0.0845688530270743\\
0.0235575	0.0866840650197534\\
0.0247415	0.0738583545921554\\
0.025957	0.0724645544938901\\
0.027211	0.0740095187026818\\
0.0284845	0.068100904693056\\
0.029796	0.07474926315702\\
0.03124	0.0686768805568577\\
0.0328555	0.0646922226749503\\
0.0344815	0.0655399398235093\\
0.0358845	0.0608612338353132\\
0.0373165	0.0622849883502367\\
0.0388485	0.0625500797803605\\
0.0405275	0.0581493713693905\\
0.042066	0.0583084715856472\\
0.043607	0.0614668478808275\\
0.0451685	0.0572762820545905\\
0.046791	0.0587313844638767\\
0.0484535	0.0590633229308311\\
0.0501215	0.0497272633474305\\
0.0518235	0.0595959563670611\\
0.0535595	0.0538277447494556\\
0.0553365	0.053243151611803\\
0.0571255	0.0554362241624603\\
0.0590025	0.0569755100459315\\
0.0608855	0.0548107731280163\\
0.0628105	0.055237091052663\\
0.064789	0.0590641191376874\\
0.0667575	0.0623606866053811\\
0.068814	0.0663111395018142\\
0.0709365	0.0637986148309185\\
0.073166	0.0576257374009443\\
0.075423	0.0576828281484468\\
0.0776705	0.0524938715587605\\
0.0802085	0.0499872853776576\\
0.0827	0.0552551905580502\\
0.085388	0.0510640142047236\\
0.0881225	0.0526528898354988\\
0.0907185	0.0548476383287077\\
0.0931585	0.0505490847255457\\
0.0956055	0.048676153189189\\
0.0980475	0.0553060860875398\\
0.100571	0.0523573731763703\\
0.1031215	0.0534054716196071\\
0.1057075	0.0561306217793973\\
0.1083095	0.0481425038809315\\
0.1109395	0.0482792151692362\\
0.1136295	0.0548821524844434\\
0.1163385	0.0522353818290387\\
0.1191575	0.0545948254813645\\
0.1219865	0.0534520286191127\\
0.1247595	0.0531497024175494\\
0.127592	0.0576572141599006\\
0.1304165	0.0479724389540778\\
0.1332765	0.0464067945909209\\
0.1362185	0.0438986105569721\\
0.139155	0.0523502826487241\\
0.1421645	0.0507074664838587\\
0.1451755	0.0492935174224372\\
0.148188	0.0488960783173066\\
0.151183	0.0479544612303945\\
0.154371	0.0468487581190844\\
0.15742	0.045882872672892\\
0.160569	0.0425198213551236\\
0.1637915	0.0451027818392171\\
0.1669955	0.044764677918792\\
0.170218	0.0457271775071844\\
0.173533	0.047090586756904\\
0.176837	0.0438971240825463\\
0.180168	0.040534933535352\\
0.1835365	0.040491197763931\\
0.1869635	0.0421291909898518\\
0.1904225	0.0390302642613591\\
0.193945	0.0397186627285289\\
0.1974325	0.0435464053738673\\
0.201036	0.0408330992309431\\
0.20459	0.0409342563946917\\
0.2081925	0.0436601732622103\\
0.21183	0.0415154402597194\\
0.2155485	0.0379382448742147\\
0.219314	0.0409143083358564\\
0.2231595	0.0397049808163795\\
0.2271715	0.0364368905012514\\
0.2310045	0.0391442337387937\\
0.234864	0.0353495596605061\\
0.2390495	0.0364729394004868\\
0.242996	0.0377898876087818\\
0.2469775	0.0370457360292612\\
0.2511095	0.0363267762717719\\
0.255864	0.0362520598002025\\
0.260113	0.0338909450374591\\
0.264344	0.0294226729165497\\
0.2685555	0.0314544146389273\\
0.27287	0.0334925350025406\\
0.277178	0.0328805526073266\\
0.281555	0.0303331517411721\\
0.2860045	0.0276120074921515\\
0.2904795	0.0326587397219996\\
0.2949785	0.0308810882547537\\
0.299576	0.0328427431242701\\
0.3042305	0.0313432429246081\\
0.309061	0.027171298977162\\
0.313832	0.0299565798737856\\
0.318599	0.029726920088585\\
0.3239265	0.0298474135230636\\
0.3290695	0.0292029355283777\\
0.3341845	0.0269981373288279\\
0.339382	0.0253491710189024\\
0.344977	0.0251405610061436\\
0.3501775	0.0240365505660196\\
0.355482	0.0247886179693264\\
0.360769	0.0216180641667442\\
0.3662685	0.0233218022121754\\
0.371586	0.0237638222517118\\
0.3770915	0.0218951785370623\\
0.3825965	0.0209394869210432\\
0.388137	0.0201273975517924\\
0.393764	0.021294648855406\\
0.399453	0.0220713382436975\\
0.405101	0.0225824856444694\\
0.4108215	0.0205206215734478\\
0.4165895	0.0210514288502686\\
0.422569	0.0193658628925979\\
0.428432	0.0174412035518937\\
0.43438	0.0198389240297139\\
0.4404095	0.0188277565509549\\
0.4464265	0.0189376982290941\\
0.452493	0.0184266758502844\\
0.458638	0.0162778101722389\\
0.4647565	0.0158403501033857\\
0.471081	0.0163616302693042\\
0.477305	0.0161084061819003\\
0.483627	0.0149440095522369\\
0.490079	0.0169444125840911\\
0.496469	0.0144311033053872\\
0.5029395	0.0142950931679935\\
0.5094915	0.0142114310917707\\
0.516043	0.0130717237876778\\
0.5227635	0.0137640362807346\\
0.5294895	0.0141599279444273\\
0.5361935	0.0142052940976505\\
0.54305	0.0123971311174979\\
0.5499245	0.010668719142602\\
0.5569	0.0111977450974555\\
0.5639255	0.0108331839303198\\
0.5709095	0.0110358780898413\\
0.5779455	0.010300308054902\\
0.585284	0.0106677949172379\\
0.5924645	0.0100500756107329\\
0.5996575	0.0107524823679294\\
0.606986	0.0107068833394816\\
0.6144025	0.0103997656072157\\
0.6218525	0.0106918343514056\\
0.6292685	0.0101135403126131\\
0.6367775	0.00890664387729237\\
0.644383	0.0091067602698974\\
0.6520825	0.00896614642245051\\
0.659964	0.00880855383231114\\
0.667689	0.00863387057970746\\
0.675547	0.00849651905683062\\
0.6834135	0.00830818565360661\\
0.691324	0.00793236512276371\\
0.6992945	0.00771212375510005\\
0.707352	0.00682200349927546\\
0.715438	0.00673440528376788\\
0.723658	0.00659000395327182\\
0.7319085	0.00734315798488445\\
0.7402585	0.0060273787592709\\
0.7485055	0.00659254679561259\\
0.7568865	0.00636821552393087\\
0.7652625	0.0057070191608421\\
0.773851	0.00532378815327062\\
0.7824035	0.00570799775156685\\
0.7909635	0.00563359970524395\\
0.79951	0.00532910001082643\\
0.8081195	0.00515252701941158\\
0.8168225	0.00478063820598851\\
0.825513	0.00445109547093982\\
0.834313	0.004734442691253\\
0.8431705	0.00443806126387228\\
0.8520115	0.00462692617521848\\
0.8609635	0.00432986108852413\\
0.870061	0.00409061578525922\\
1.1086285	0.00203267228706574\\
};

\addplot[area legend,solid,draw=black,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.006077	0.514695129935023\\
0.0068515	0.397705995383196\\
0.0076355	0.331173458425181\\
0.0084145	0.281366605812398\\
0.0092305	0.227612316475185\\
0.0100615	0.220613176188371\\
0.010971	0.18645754153939\\
0.011928	0.165436244591236\\
0.012895	0.161985897744951\\
0.013875	0.14130992031485\\
0.014877	0.119162842008462\\
0.015919	0.125098676362458\\
0.0169275	0.105506788817795\\
0.017941	0.0955937606433756\\
0.018997	0.10253872130475\\
0.020081	0.091637618392075\\
0.021249	0.0965638811063364\\
0.022389	0.0845688530270748\\
0.0235575	0.0866840650197539\\
0.0247415	0.0738583545921559\\
0.025957	0.0724645544938903\\
0.027211	0.074009518702682\\
0.0284845	0.0681009046930566\\
0.029796	0.0747492631570205\\
0.03124	0.0686768805568581\\
0.0328555	0.0646922226749507\\
0.0344815	0.0655399398235096\\
0.0358845	0.0608612338353137\\
0.0373165	0.0622849883502378\\
0.0388485	0.0625500797803609\\
0.0405275	0.058149371369391\\
0.042066	0.0583084715856475\\
0.043607	0.0614668478808281\\
0.0451685	0.0572762820545913\\
0.046791	0.0587313844638773\\
0.0484535	0.0590633229308316\\
0.0501215	0.0497272633474314\\
0.0518235	0.0595959563670618\\
0.0535595	0.0538277447494568\\
0.0553365	0.0532431516118037\\
0.0571255	0.0554362241624607\\
0.0590025	0.056975510045932\\
0.0608855	0.0548107731280172\\
0.0628105	0.0552370910526637\\
0.064789	0.0590641191376881\\
0.0667575	0.0623606866053819\\
0.068814	0.066311139501815\\
0.0709365	0.0637986148309203\\
0.073166	0.0576257374009451\\
0.075423	0.057682828148448\\
0.0776705	0.0524938715587613\\
0.0802085	0.0499872853776583\\
0.0827	0.0552551905580512\\
0.085388	0.0510640142047247\\
0.0881225	0.0526528898355\\
0.0907185	0.0548476383287085\\
0.0931585	0.0505490847255464\\
0.0956055	0.0486761531891899\\
0.0980475	0.0553060860875412\\
0.100571	0.0523573731763719\\
0.1031215	0.0534054716196085\\
0.1057075	0.0561306217793986\\
0.1083095	0.0481425038809321\\
0.1109395	0.0482792151692372\\
0.1136295	0.0548821524844445\\
0.1163385	0.0522353818290406\\
0.1191575	0.054594825481367\\
0.1219865	0.0534520286191141\\
0.1247595	0.0531497024175514\\
0.127592	0.0576572141599021\\
0.1304165	0.0479724389540787\\
0.1332765	0.0464067945909222\\
0.1362185	0.0438986105569731\\
0.139155	0.0523502826487252\\
0.1421645	0.0507074664838595\\
0.1451755	0.049293517422439\\
0.148188	0.0488960783173088\\
0.151183	0.0479544612303967\\
0.154371	0.0468487581190865\\
0.15742	0.0458828726728934\\
0.160569	0.0425198213551244\\
0.1637915	0.0451027818392186\\
0.1669955	0.0447646779187942\\
0.170218	0.0457271775071863\\
0.173533	0.0470905867569077\\
0.176837	0.0438971240825478\\
0.180168	0.0405349335353539\\
0.1835365	0.0404911977639339\\
0.1869635	0.0421291909898542\\
0.1904225	0.0390302642613607\\
0.193945	0.0397186627285308\\
0.1974325	0.0435464053738686\\
0.201036	0.0408330992309454\\
0.20459	0.0409342563946949\\
0.2081925	0.0436601732622123\\
0.21183	0.0415154402597219\\
0.2155485	0.0379382448742163\\
0.219314	0.0409143083358578\\
0.2231595	0.0397049808163811\\
0.2271715	0.0364368905012525\\
0.2310045	0.0391442337387949\\
0.234864	0.0353495596605071\\
0.2390495	0.0364729394004884\\
0.242996	0.037789887608784\\
0.2469775	0.0370457360292639\\
0.2511095	0.0363267762717736\\
0.255864	0.0362520598002054\\
0.260113	0.0338909450374618\\
0.264344	0.0294226729165505\\
0.2685555	0.0314544146389298\\
0.27287	0.0334925350025429\\
0.277178	0.0328805526073281\\
0.281555	0.0303331517411739\\
0.2860045	0.0276120074921543\\
0.2904795	0.0326587397220012\\
0.2949785	0.0308810882547555\\
0.299576	0.0328427431242715\\
0.3042305	0.0313432429246098\\
0.309061	0.0271712989771633\\
0.313832	0.0299565798737872\\
0.318599	0.0297269200885868\\
0.3239265	0.0298474135230647\\
0.3290695	0.029202935528379\\
0.3341845	0.0269981373288297\\
0.339382	0.025349171018904\\
0.344977	0.0251405610061444\\
0.3501775	0.0240365505660211\\
0.355482	0.0247886179693281\\
0.360769	0.0216180641667451\\
0.3662685	0.0233218022121767\\
0.371586	0.023763822251713\\
0.3770915	0.0218951785370638\\
0.3825965	0.0209394869210445\\
0.388137	0.0201273975517939\\
0.393764	0.0212946488554074\\
0.399453	0.0220713382436995\\
0.405101	0.0225824856444713\\
0.4108215	0.0205206215734491\\
0.4165895	0.0210514288502709\\
0.422569	0.0193658628925998\\
0.428432	0.0174412035518947\\
0.43438	0.0198389240297153\\
0.4404095	0.0188277565509576\\
0.4464265	0.0189376982290963\\
0.452493	0.0184266758502868\\
0.458638	0.0162778101722397\\
0.4647565	0.0158403501033873\\
0.471081	0.0163616302693049\\
0.477305	0.0161084061819017\\
0.483627	0.0149440095522387\\
0.490079	0.0169444125840928\\
0.496469	0.0144311033053885\\
0.5029395	0.0142950931679951\\
0.5094915	0.0142114310917721\\
0.516043	0.0130717237876796\\
0.5227635	0.0137640362807377\\
0.5294895	0.0141599279444294\\
0.5361935	0.0142052940976529\\
0.54305	0.0123971311174995\\
0.5499245	0.010668719142603\\
0.5569	0.0111977450974572\\
0.5639255	0.0108331839303209\\
0.5709095	0.0110358780898426\\
0.5779455	0.010300308054903\\
0.585284	0.010667794917239\\
0.5924645	0.0100500756107344\\
0.5996575	0.0107524823679307\\
0.606986	0.010706883339484\\
0.6144025	0.0103997656072173\\
0.6218525	0.0106918343514072\\
0.6292685	0.0101135403126146\\
0.6367775	0.00890664387729428\\
0.644383	0.00910676026989908\\
0.6520825	0.00896614642245175\\
0.659964	0.00880855383231283\\
0.667689	0.00863387057970849\\
0.675547	0.00849651905683199\\
0.6834135	0.00830818565360786\\
0.691324	0.00793236512276487\\
0.6992945	0.00771212375510085\\
0.707352	0.0068220034992759\\
0.715438	0.00673440528376974\\
0.723658	0.00659000395327392\\
0.7319085	0.00734315798488669\\
0.7402585	0.00602737875927176\\
0.7485055	0.00659254679561455\\
0.7568865	0.00636821552393305\\
0.7652625	0.00570701916084303\\
0.773851	0.00532378815327316\\
0.7824035	0.00570799775156784\\
0.7909635	0.00563359970524456\\
0.79951	0.00532910001082983\\
0.8081195	0.00515252701941409\\
0.8168225	0.0047806382059935\\
0.825513	0.00445109547094281\\
0.834313	0.004734442691254\\
0.8431705	0.00443806126387372\\
0.8520115	0.00462692617522112\\
0.8609635	0.00432986108852528\\
0.870061	0.00409061578525991\\
1.1086285	0.0020326722870667\\
1.1086285	0.0020326722870652\\
0.870061	0.00409061578525795\\
0.8609635	0.00432986108852341\\
0.8520115	0.00462692617521584\\
0.8431705	0.00443806126387083\\
0.834313	0.00473444269125221\\
0.825513	0.00445109547093656\\
0.8168225	0.00478063820598455\\
0.8081195	0.00515252701940979\\
0.79951	0.00532910001082306\\
0.7909635	0.00563359970524283\\
0.7824035	0.00570799775156557\\
0.773851	0.00532378815326849\\
0.7652625	0.00570701916084111\\
0.7568865	0.0063682155239298\\
0.7485055	0.0065925467956101\\
0.7402585	0.00602737875926992\\
0.7319085	0.00734315798488267\\
0.723658	0.00659000395326969\\
0.715438	0.00673440528376702\\
0.707352	0.00682200349927476\\
0.6992945	0.00771212375509888\\
0.691324	0.00793236512276274\\
0.6834135	0.00830818565360533\\
0.675547	0.00849651905682942\\
0.667689	0.00863387057970665\\
0.659964	0.00880855383230945\\
0.6520825	0.00896614642244894\\
0.644383	0.00910676026989579\\
0.6367775	0.00890664387729001\\
0.6292685	0.0101135403126117\\
0.6218525	0.0106918343514035\\
0.6144025	0.0103997656072139\\
0.606986	0.0107068833394802\\
0.5996575	0.0107524823679277\\
0.5924645	0.0100500756107316\\
0.585284	0.0106677949172365\\
0.5779455	0.0103003080549012\\
0.5709095	0.0110358780898397\\
0.5639255	0.0108331839303184\\
0.5569	0.0111977450974535\\
0.5499245	0.0106687191426001\\
0.54305	0.0123971311174968\\
0.5361935	0.0142052940976489\\
0.5294895	0.0141599279444256\\
0.5227635	0.0137640362807315\\
0.516043	0.0130717237876759\\
0.5094915	0.0142114310917689\\
0.5029395	0.0142950931679926\\
0.496469	0.0144311033053862\\
0.490079	0.0169444125840894\\
0.483627	0.0149440095522353\\
0.477305	0.0161084061818986\\
0.471081	0.0163616302693035\\
0.4647565	0.0158403501033841\\
0.458638	0.0162778101722375\\
0.452493	0.0184266758502821\\
0.4464265	0.0189376982290925\\
0.4404095	0.0188277565509535\\
0.43438	0.019838924029712\\
0.428432	0.0174412035518923\\
0.422569	0.0193658628925961\\
0.4165895	0.0210514288502663\\
0.4108215	0.020520621573446\\
0.405101	0.0225824856444667\\
0.399453	0.0220713382436954\\
0.393764	0.0212946488554049\\
0.388137	0.0201273975517912\\
0.3825965	0.0209394869210415\\
0.3770915	0.0218951785370613\\
0.371586	0.0237638222517101\\
0.3662685	0.0233218022121746\\
0.360769	0.0216180641667417\\
0.355482	0.0247886179693251\\
0.3501775	0.0240365505660179\\
0.344977	0.025140561006142\\
0.339382	0.0253491710189007\\
0.3341845	0.0269981373288258\\
0.3290695	0.0292029355283755\\
0.3239265	0.0298474135230609\\
0.318599	0.0297269200885838\\
0.313832	0.0299565798737841\\
0.309061	0.0271712989771614\\
0.3042305	0.0313432429246053\\
0.299576	0.0328427431242681\\
0.2949785	0.0308810882547521\\
0.2904795	0.0326587397219979\\
0.2860045	0.0276120074921491\\
0.281555	0.03033315174117\\
0.277178	0.0328805526073235\\
0.27287	0.0334925350025371\\
0.2685555	0.0314544146389254\\
0.264344	0.0294226729165485\\
0.260113	0.0338909450374568\\
0.255864	0.0362520598002003\\
0.2511095	0.0363267762717696\\
0.2469775	0.0370457360292586\\
0.242996	0.0377898876087803\\
0.2390495	0.0364729394004853\\
0.234864	0.0353495596605047\\
0.2310045	0.0391442337387925\\
0.2271715	0.0364368905012508\\
0.2231595	0.0397049808163782\\
0.219314	0.0409143083358542\\
0.2155485	0.0379382448742131\\
0.21183	0.0415154402597179\\
0.2081925	0.0436601732622078\\
0.20459	0.0409342563946894\\
0.201036	0.040833099230941\\
0.1974325	0.0435464053738664\\
0.193945	0.0397186627285273\\
0.1904225	0.0390302642613569\\
0.1869635	0.0421291909898489\\
0.1835365	0.0404911977639285\\
0.180168	0.0405349335353507\\
0.176837	0.0438971240825453\\
0.173533	0.047090586756902\\
0.170218	0.0457271775071816\\
0.1669955	0.0447646779187905\\
0.1637915	0.0451027818392148\\
0.160569	0.0425198213551227\\
0.15742	0.0458828726728908\\
0.154371	0.0468487581190816\\
0.151183	0.047954461230393\\
0.148188	0.048896078317305\\
0.1451755	0.0492935174224351\\
0.1421645	0.0507074664838575\\
0.139155	0.0523502826487226\\
0.1362185	0.043898610556971\\
0.1332765	0.0464067945909195\\
0.1304165	0.0479724389540762\\
0.127592	0.0576572141598989\\
0.1247595	0.0531497024175485\\
0.1219865	0.0534520286191113\\
0.1191575	0.0545948254813631\\
0.1163385	0.0522353818290373\\
0.1136295	0.0548821524844419\\
0.1109395	0.0482792151692348\\
0.1083095	0.0481425038809309\\
0.1057075	0.0561306217793965\\
0.1031215	0.0534054716196059\\
0.100571	0.0523573731763691\\
0.0980475	0.0553060860875387\\
0.0956055	0.0486761531891878\\
0.0931585	0.050549084725545\\
0.0907185	0.0548476383287065\\
0.0881225	0.052652889835498\\
0.085388	0.051064014204722\\
0.0827	0.0552551905580493\\
0.0802085	0.0499872853776564\\
0.0776705	0.0524938715587595\\
0.075423	0.0576828281484459\\
0.073166	0.0576257374009429\\
0.0709365	0.0637986148309172\\
0.068814	0.0663111395018128\\
0.0667575	0.0623606866053803\\
0.064789	0.0590641191376868\\
0.0628105	0.0552370910526622\\
0.0608855	0.0548107731280157\\
0.0590025	0.0569755100459308\\
0.0571255	0.0554362241624598\\
0.0553365	0.0532431516118016\\
0.0535595	0.0538277447494551\\
0.0518235	0.0595959563670599\\
0.0501215	0.0497272633474296\\
0.0484535	0.0590633229308307\\
0.046791	0.0587313844638764\\
0.0451685	0.0572762820545895\\
0.043607	0.0614668478808265\\
0.042066	0.0583084715856469\\
0.0405275	0.05814937136939\\
0.0388485	0.0625500797803598\\
0.0373165	0.0622849883502359\\
0.0358845	0.0608612338353126\\
0.0344815	0.0655399398235085\\
0.0328555	0.0646922226749501\\
0.03124	0.0686768805568573\\
0.029796	0.0747492631570189\\
0.0284845	0.0681009046930555\\
0.027211	0.0740095187026814\\
0.025957	0.0724645544938897\\
0.0247415	0.0738583545921548\\
0.0235575	0.0866840650197531\\
0.022389	0.0845688530270739\\
0.021249	0.0965638811063359\\
0.020081	0.0916376183920743\\
0.018997	0.102538721304749\\
0.017941	0.0955937606433746\\
0.0169275	0.105506788817794\\
0.015919	0.125098676362457\\
0.014877	0.119162842008461\\
0.013875	0.141309920314849\\
0.012895	0.16198589774495\\
0.011928	0.165436244591236\\
0.010971	0.186457541539389\\
0.0100615	0.22061317618837\\
0.0092305	0.227612316475184\\
0.0084145	0.281366605812397\\
0.0076355	0.33117345842518\\
0.0068515	0.397705995383195\\
0.006077	0.514695129935022\\
}--cycle;
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.00563601096287204	0.998495976812183\\
-0.00544921845078911	0.995433894071645\\
-0.00526227273993665	0.993255780651069\\
-0.00507517383031465	0.986600200117715\\
-0.00488792172192313	0.984760348247854\\
-0.00470051641476208	0.982900095479505\\
-0.00451295790883149	0.981381578708935\\
-0.00432524620413137	0.978041432168339\\
-0.00413738130066172	0.97778885361199\\
-0.00394936319842254	0.977452329613956\\
-0.00376119189741383	0.973155420660146\\
-0.00357286739763559	0.966087144246883\\
-0.00338438969908781	0.964407064342035\\
-0.00319575880177051	0.96274110824176\\
-0.00300697470568367	0.956388308014215\\
-0.0028180374108273	0.955397484291213\\
-0.0026289469172014	0.95501030646647\\
-0.00243970322480597	0.950978085472248\\
-0.00225030633364101	0.948173819908145\\
-0.00206075624370652	0.946137902149973\\
-0.00187105295500249	0.944499483562013\\
-0.00168119646752894	0.940074644177007\\
-0.00149118678128585	0.938691309039798\\
-0.00130102389627323	0.937522052837833\\
-0.00111070781249108	0.935357885589944\\
-0.000920238529939399	0.933788716664262\\
-0.000729616048618186	0.931246015213917\\
-0.000538840368527442	0.930346071672069\\
-0.000347911489667166	0.92647564736405\\
-0.00015682941203736	0.924038392770631\\
3.44058643619787e-05	0.917944479139376\\
0.000225794339530848	0.917435797885116\\
0.000417336013469249	0.915729574335931\\
0.000609030886177182	0.912889068439125\\
0.000800878957654645	0.911656374331238\\
0.00099288022790164	0.908113578732649\\
0.00118503469691817	0.904898129729821\\
0.00137734236470422	0.903702195948371\\
0.00156980323125981	0.902585008863097\\
0.00176241729658493	0.900408427228458\\
0.00195518456067959	0.899947207606725\\
0.00214810502354377	0.897926931934006\\
0.00234117868517748	0.896670941943007\\
0.00253440554558073	0.893473216553568\\
0.00272778560475351	0.892876389530572\\
0.00292131886269581	0.889635334456789\\
0.00311500531940765	0.887390946190962\\
0.00330884497488902	0.887142606678835\\
0.00350283782913993	0.886349893320449\\
0.00369698388216036	0.885025043437796\\
0.00389128313395033	0.882889928527737\\
0.00408573558450982	0.882537088833843\\
0.00428034123383885	0.878600360594792\\
0.00447510008193741	0.871562218818289\\
0.0046700121288055	0.868818439037812\\
0.00486507737444312	0.867170124108722\\
0.00506029581885027	0.863135238908589\\
0.00525566746202696	0.861435051009143\\
0.00545119230397317	0.857700700511519\\
0.00564687034468892	0.854975197955165\\
0.0058427015841742	0.853610680695555\\
0.00603868602242901	0.850838719369489\\
0.00623482365945335	0.850240201424369\\
0.00643111449524722	0.848893377792355\\
0.00662755852981063	0.847010543718973\\
0.00682415576314356	0.845985739114489\\
0.00702090619524603	0.843484407779953\\
0.00721780982611803	0.842727912657563\\
0.00741486665575956	0.840142885727899\\
0.00761207668417062	0.836084296057152\\
0.00780943991135121	0.834257060979908\\
0.00800695633730133	0.831516382576084\\
0.00820462596202099	0.828763024525195\\
0.00840244878551017	0.826871344133886\\
0.00860042480776889	0.823263126946411\\
0.00879855402879714	0.821150365578441\\
0.00899683644859492	0.819934121791795\\
0.00919527206716223	0.816379050883301\\
0.00939386088449907	0.815463302341639\\
0.00959260290060545	0.814034881449917\\
0.00979149811548135	0.812244605478837\\
0.00999054652912679	0.809366955349859\\
0.0101897481415418	0.807789506745761\\
0.0103891029527263	0.806751426997949\\
0.0105886109626803	0.804404149500548\\
0.0107882721714038	0.802136882090244\\
0.0109880865788969	0.801631731724658\\
0.0111880541851596	0.797342376009342\\
0.0113881749901917	0.794593561212476\\
0.0115884489939934	0.79173365631616\\
0.0117888761965646	0.789399255017361\\
0.0119894565979054	0.786828064063977\\
0.0121901901980157	0.785762066853601\\
0.0123910769968955	0.784658513449767\\
0.0125921169945448	0.784045608151165\\
0.0127933101909637	0.782743038747384\\
0.0129946565861521	0.781768123390812\\
0.01319615618011	0.780834818173115\\
0.0133978089728375	0.777407243627649\\
0.0135996149643345	0.776206526081372\\
0.013801574154601	0.774735408190037\\
0.0140036865436371	0.771145639822749\\
0.0142059521314427	0.770724481023703\\
0.0144083709180178	0.76975079523277\\
0.0146109429033625	0.766722536245504\\
0.0148136680874767	0.76496353522463\\
0.0150165464703604	0.761936750969485\\
0.0152195780520136	0.759967253710061\\
0.0154227628324364	0.758669011810382\\
0.0156261008116287	0.75701282539818\\
0.0158295919895906	0.756068869617093\\
0.016033236366322	0.751267105424777\\
0.0162370339418229	0.75024295564173\\
0.0164409847160933	0.748597177553936\\
0.0166450886891333	0.747254506035379\\
0.0168493458609428	0.745886221800561\\
0.0170537562315218	0.744501947561844\\
0.0172583198008704	0.743844734333921\\
0.0174630365689885	0.741678653904902\\
0.0176679065358761	0.740095530109296\\
0.0178729297015333	0.739244621159517\\
0.01807810606596	0.736400388157717\\
0.0182834356291562	0.73550237528546\\
0.0184889183911219	0.733875726306208\\
0.0186945543518572	0.732286324305816\\
0.018900343511362	0.731736879307383\\
0.0191062858696364	0.731489655481509\\
0.0193123814266803	0.728450524618514\\
0.0195186301824937	0.726591972225096\\
0.0197250321370766	0.726088364757317\\
0.0199315872904291	0.725887140482077\\
0.0201382956425511	0.725075073810907\\
0.0203451571934426	0.722840092487994\\
0.0205521719431037	0.722029950511616\\
0.0207593398915343	0.719792796952416\\
0.0209666610387344	0.718032621095088\\
0.0211741353847041	0.717694592430925\\
0.0213817629294433	0.71673112302726\\
0.021589543672952	0.715483600760582\\
0.0217974776152302	0.714667183091316\\
0.022005564756278	0.712595891033175\\
0.0222138050960953	0.710701929233431\\
0.0224221986346822	0.709235508470408\\
0.0226307453720386	0.708312034777299\\
0.0228394453081645	0.708509826234579\\
0.0230482984430599	0.708323348128134\\
0.0232573047767249	0.707479089522518\\
0.0234664643091594	0.706665846945745\\
0.0236757770403634	0.70521318092116\\
0.023885242970337	0.704977902981373\\
0.0240948620990801	0.704313094317352\\
0.0243046344265927	0.703815643727716\\
0.0245145599528749	0.702926703957458\\
0.0247246386779266	0.701040501164645\\
0.0249348706017478	0.699705265347591\\
0.0251452557243386	0.698513270037579\\
0.0253557940456989	0.695970117268219\\
0.0255664855658287	0.694262922379382\\
0.025777330284728	0.694114936818856\\
0.0259883282023969	0.692279816295303\\
0.0261994793188353	0.688972674800284\\
0.0264107836340433	0.687774009526265\\
0.0266222411480207	0.686113272559776\\
0.0268338518607678	0.68504757617849\\
0.0270456157722843	0.683285370872626\\
0.0272575328825704	0.682889725113602\\
0.027469603191626	0.682525751088546\\
0.0276818266994511	0.680331123769921\\
0.0278942034060458	0.677452255285924\\
0.02810673331141	0.675245280555095\\
0.0283194164155437	0.672629773368911\\
0.0285322527184469	0.671871636685655\\
0.0287452422201197	0.670503374066021\\
0.028958384920562	0.670023185761085\\
0.0291716808197739	0.667921104817911\\
0.0293851299177553	0.667311465114624\\
0.0295987322145062	0.665558242537882\\
0.0298124877100266	0.664641703990561\\
0.0300263964043166	0.662993921880015\\
0.0302404582973761	0.661885133024723\\
0.0304546733892052	0.660199444012005\\
0.0306690416798037	0.659961471791536\\
0.0308835631691718	0.65729026069255\\
0.0310982378573095	0.653200810036775\\
0.0313130657442166	0.651376211560566\\
0.0315280468298933	0.650850559678127\\
0.0317431811143396	0.647550793339714\\
0.0319584685975553	0.646217991330598\\
0.0321739092795406	0.645001509483137\\
0.0323895031602954	0.643803186487933\\
0.0326052502398198	0.642798716301243\\
0.0328211505181137	0.641667634531674\\
0.0330372039951771	0.640775058153248\\
0.03325341067101	0.637609253831833\\
0.0334697705456125	0.636042467739049\\
0.0336862836189845	0.635101945957018\\
0.0339029498911261	0.634269914806749\\
0.0341197693620371	0.633365999365506\\
0.0343367420317177	0.630427041656837\\
0.0345538679001679	0.627857096701181\\
0.0400318042115189	0.597889817537664\\
0.0456054897538271	0.571656966289197\\
0.0512749245270923	0.547506164242957\\
0.0570401085313146	0.516609846337534\\
0.0629010417664941	0.489677280367705\\
0.0688577242326306	0.467118457150021\\
0.0749101559297242	0.446863294835368\\
0.0810583368577748	0.425886770444975\\
0.0873022670167826	0.405341791042612\\
0.0936419464067475	0.388382966180315\\
0.100077375027669	0.371545350193393\\
0.106608552879548	0.35618147902838\\
0.113235479962385	0.344548689885892\\
0.119958156276178	0.330387230800539\\
0.126776581820928	0.313904099022151\\
0.133690756596635	0.301971947627975\\
0.1407006806033	0.291353065137252\\
0.147806353840922	0.278215916288375\\
0.1550077763095	0.265405078390582\\
0.162304948009036	0.25447106405633\\
0.169697868939529	0.244249734250002\\
0.177186539100979	0.232784399356366\\
0.184770958493386	0.222320298637757\\
0.19245112711675	0.212969668242263\\
0.200227044971071	0.203108955509872\\
0.208098712056349	0.19600744838177\\
0.216066128372585	0.187303294896095\\
0.224129293919777	0.179643101977222\\
0.232288208697927	0.171634922483383\\
0.240542872707033	0.164648771520518\\
0.248893285947097	0.157745551359579\\
0.257339448418118	0.152381881913791\\
0.265881360120096	0.146463566643555\\
0.274519021053031	0.142136259457932\\
0.283252431216923	0.137618891968456\\
0.292081590611772	0.132195751828136\\
0.301006499237578	0.127806380490612\\
0.310027157094341	0.121752449000571\\
0.319143564182062	0.116679369254326\\
0.328355720500739	0.111165149073347\\
0.337663626050374	0.107332617690643\\
0.347067280830966	0.102636087972547\\
0.356566684842514	0.098411139356291\\
0.36616183808502	0.0938595066357124\\
0.375852740558483	0.0898960872470567\\
0.385639392262903	0.0858258627340567\\
0.39552179319828	0.0826731114682642\\
0.405499943364615	0.0795975318596498\\
0.415573842761906	0.0759743531740817\\
0.425743491390154	0.0725583741366518\\
0.43600888924936	0.0693712371688915\\
0.446370036339522	0.0665172888308443\\
0.456826932660642	0.0643643592067573\\
0.467379578212719	0.0613770211328981\\
0.478027972995753	0.0583785305755569\\
0.488772117009744	0.0560202145913899\\
0.499612010254692	0.0534560633417446\\
0.510547652730597	0.0513524285985149\\
0.521579044437459	0.0496081090732604\\
0.532706185375278	0.0474257386126309\\
0.543929075544055	0.0456339752946672\\
0.555247714943788	0.0435583984831377\\
0.566662103574479	0.0416665640224128\\
0.578172241436126	0.0402034441522088\\
0.589778128528731	0.0386430269529134\\
0.601479764852293	0.0371750480469006\\
0.613277150406812	0.0360279592662861\\
0.625170285192288	0.0346974595751485\\
0.637159169208721	0.0337244555519285\\
0.649243802456111	0.0323290723067722\\
0.661424184934458	0.0312477896427831\\
0.673700316643763	0.0298723867973681\\
0.686072197584024	0.0286162688275529\\
0.698539827755243	0.0276507401305961\\
0.711103207157418	0.0268191137291031\\
0.723762335790551	0.0254290831506192\\
0.736517213654641	0.0243930719897089\\
0.749367840749688	0.0238288439689999\\
0.762314217075692	0.0228690987530893\\
0.775356342632653	0.0219750710719509\\
0.788494217420571	0.0210065166778736\\
0.801727841439446	0.0199760103186251\\
0.815057214689278	0.0191345140851712\\
0.828482337170068	0.0184365874688709\\
0.842003208881814	0.0178085208816275\\
0.855619829824518	0.0171522672486055\\
0.869332199998178	0.016521034709184\\
0.883140319402796	0.016014123151184\\
0.897044188038371	0.0155974562757303\\
0.911043805904903	0.0151957039560169\\
0.925139173002392	0.0146015570278603\\
0.939330289330838	0.0141014269526965\\
0.953617154890241	0.0135377433609178\\
0.967999769680602	0.0129794988359371\\
0.982478133701919	0.0125377201621398\\
0.997052246954193	0.0120149059980444\\
1.01172210943743	0.0114593642096002\\
1.02648772115161	0.0110583430336021\\
1.04134908209676	0.0107635238365385\\
1.05630619227286	0.0104167260999148\\
1.07135905167992	0.0100643371838541\\
1.08650766031794	0.00970270590416053\\
1.10175201818691	0.00939968938810412\\
1.11709212528684	0.00911396493902065\\
1.13252798161773	0.00890160312342061\\
1.14805958717958	0.00864809697541962\\
1.16368694197238	0.0084124221605427\\
1.17941004599614	0.00817857310811308\\
1.19522889925086	0.00790305873668259\\
1.21114350173653	0.00762242893648877\\
1.22715385345316	0.007341727445525\\
1.24325995440075	0.00698431662282881\\
1.25946180457929	0.00678244780965249\\
1.2757594039888	0.00655506548676183\\
1.29215275262926	0.00633436564250289\\
1.30864185050067	0.00620471678316292\\
1.32522669760304	0.00594129796513259\\
1.34190729393638	0.00575329684797723\\
1.35868363950066	0.00557512163327803\\
1.37555573429591	0.00544005777916365\\
1.39252357832211	0.00527514936843823\\
1.40958717157927	0.00511381596596755\\
1.42674651406738	0.0049555233441884\\
1.44400160578646	0.00481833689772575\\
1.46135244673649	0.00466464168389177\\
1.47879903691747	0.00451521976698782\\
1.49634137632942	0.00436710225466344\\
1.51397946497232	0.00420708802354684\\
1.53171330284618	0.00409533975000067\\
1.54954288995099	0.00394517664181262\\
1.56746822628677	0.0038351927109018\\
1.5854893118535	0.0037187750478298\\
1.60360614665118	0.00359675559249595\\
1.62181873067983	0.00348086822774804\\
1.64012706393943	0.00327982645574815\\
1.65853114642999	0.00318560612870288\\
1.6770309781515	0.00305155828906585\\
1.69562655910397	0.00296509133526527\\
1.7143178892874	0.00287688205793913\\
1.73310496870179	0.00278242870554231\\
1.75198779734713	0.00265308728980179\\
1.77096637522343	0.00255580011343689\\
1.79004070233069	0.00248832700608172\\
1.8092107786689	0.00241921982320641\\
1.82847660423808	0.00231677288782212\\
1.84783817903821	0.00222671458712597\\
1.86729550306929	0.00214572719893727\\
1.88684857633133	0.00206304126740636\\
1.90649739882433	0.00199351578818687\\
1.92624197054829	0.00194777192934487\\
1.94608229150321	0.00189052291843103\\
1.96601836168908	0.00184778409331194\\
1.98605018110591	0.0017573940476441\\
2.00617774975369	0.00171027045399686\\
2.02640106763243	0.00163275038151094\\
2.04672013474213	0.00159555674132422\\
2.06713495108279	0.00154800044714079\\
2.0876455166544	0.00149746084535759\\
2.10825183145698	0.00145977990593736\\
2.1289538954905	0.00142523674402182\\
2.14975170875499	0.00137907431651114\\
2.17064527125043	0.00134407869531016\\
2.19163458297683	0.00130801521213113\\
2.21271964393419	0.0012708283454032\\
2.2339004541225	0.00119349384658602\\
2.25517701354177	0.00116034124897508\\
2.276549322192	0.00111749646285745\\
2.29801738007318	0.00107604777424832\\
2.31958118718533	0.00103932051938964\\
2.34124074352843	0.000974869596957021\\
};

\addplot[area legend,dashed,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.00563601096287204	1.00219098932793\\
-0.00544921845078911	1.00028830696899\\
-0.00526227273993665	1.00045903574717\\
-0.00507517383031465	1.000554853171\\
-0.00488792172192313	1.00299449242044\\
-0.00470051641476208	0.996978659276597\\
-0.00451295790883149	0.99752007822124\\
-0.00432524620413137	0.996337847581862\\
-0.00413738130066172	0.993947379086628\\
-0.00394936319842254	0.992232042896178\\
-0.00376119189741383	0.98830608696706\\
-0.00357286739763559	0.985213770099902\\
-0.00338438969908781	0.985042259966057\\
-0.00319575880177051	0.983678102218937\\
-0.00300697470568367	0.981119147280033\\
-0.0028180374108273	0.980737296554363\\
-0.0026289469172014	0.98167846670612\\
-0.00243970322480597	0.975155247241422\\
-0.00225030633364101	0.973031386374921\\
-0.00206075624370652	0.974449581372168\\
-0.00187105295500249	0.972385432133453\\
-0.00168119646752894	0.965570373927178\\
-0.00149118678128585	0.963966322060191\\
-0.00130102389627323	0.965211838299136\\
-0.00111070781249108	0.969587507823915\\
-0.000920238529939399	0.963823068137705\\
-0.000729616048618186	0.964146214670015\\
-0.000538840368527442	0.964069947164966\\
-0.000347911489667166	0.960639455372084\\
-0.00015682941203736	0.958883328760894\\
3.44058643619787e-05	0.958785934675607\\
0.000225794339530848	0.960248885077183\\
0.000417336013469249	0.961684507747704\\
0.000609030886177182	0.96053401181069\\
0.000800878957654645	0.959362174757244\\
0.00099288022790164	0.959430682342\\
0.00118503469691817	0.957655564532392\\
0.00137734236470422	0.958061291047976\\
0.00156980323125981	0.958342566626163\\
0.00176241729658493	0.957680227863469\\
0.00195518456067959	0.957047155777554\\
0.00214810502354377	0.957077404462815\\
0.00234117868517748	0.954429712717926\\
0.00253440554558073	0.954897090939458\\
0.00272778560475351	0.959046236616889\\
0.00292131886269581	0.958543843122645\\
0.00311500531940765	0.946716155772688\\
0.00330884497488902	0.946110370493389\\
0.00350283782913993	0.945685028664994\\
0.00369698388216036	0.946326117395215\\
0.00389128313395033	0.945848396301531\\
0.00408573558450982	0.947082225069138\\
0.00428034123383885	0.941892564745678\\
0.00447510008193741	0.940592449367207\\
0.0046700121288055	0.93999733848891\\
0.00486507737444312	0.938865119848025\\
0.00506029581885027	0.937728873166123\\
0.00525566746202696	0.932458866912362\\
0.00545119230397317	0.932425803366107\\
0.00564687034468892	0.915915483491155\\
0.0058427015841742	0.913066674394789\\
0.00603868602242901	0.915066538073856\\
0.00623482365945335	0.913068368961862\\
0.00643111449524722	0.909636994942544\\
0.00662755852981063	0.906005127816752\\
0.00682415576314356	0.897836300057086\\
0.00702090619524603	0.887464844819032\\
0.00721780982611803	0.885435818147009\\
0.00741486665575956	0.878923487918685\\
0.00761207668417062	0.877160966844904\\
0.00780943991135121	0.880293271360623\\
0.00800695633730133	0.880103269384608\\
0.00820462596202099	0.87921437009505\\
0.00840244878551017	0.877406322723135\\
0.00860042480776889	0.875894786343382\\
0.00879855402879714	0.875982072909906\\
0.00899683644859492	0.868932851713203\\
0.00919527206716223	0.868557124338707\\
0.00939386088449907	0.868637701768125\\
0.00959260290060545	0.869262725154766\\
0.00979149811548135	0.866100136967999\\
0.00999054652912679	0.857611132461749\\
0.0101897481415418	0.856196635154644\\
0.0103891029527263	0.857836749678696\\
0.0105886109626803	0.847215335285033\\
0.0107882721714038	0.847065585768661\\
0.0109880865788969	0.848053700213963\\
0.0111880541851596	0.846451052035994\\
0.0113881749901917	0.839802837194271\\
0.0115884489939934	0.835370421529002\\
0.0117888761965646	0.834682941061605\\
0.0119894565979054	0.835844303311126\\
0.0121901901980157	0.834828568612546\\
0.0123910769968955	0.834963685750357\\
0.0125921169945448	0.834950735449396\\
0.0127933101909637	0.83347430751227\\
0.0129946565861521	0.831455989630302\\
0.01319615618011	0.829582448849061\\
0.0133978089728375	0.829863681111465\\
0.0135996149643345	0.830357613946343\\
0.013801574154601	0.830270694073796\\
0.0140036865436371	0.821667674973589\\
0.0142059521314427	0.821375420931441\\
0.0144083709180178	0.821947111831568\\
0.0146109429033625	0.820298171230784\\
0.0148136680874767	0.820293115178213\\
0.0150165464703604	0.821171696953901\\
0.0152195780520136	0.820059617061363\\
0.0154227628324364	0.817506048148369\\
0.0156261008116287	0.816882995740266\\
0.0158295919895906	0.815775226783067\\
0.016033236366322	0.810277633824102\\
0.0162370339418229	0.808698501302675\\
0.0164409847160933	0.805884630352171\\
0.0166450886891333	0.806586759705439\\
0.0168493458609428	0.803985975665255\\
0.0170537562315218	0.806074973788873\\
0.0172583198008704	0.806801841017501\\
0.0174630365689885	0.809027271244709\\
0.0176679065358761	0.805841921764608\\
0.0178729297015333	0.801786704929418\\
0.01807810606596	0.785686265957774\\
0.0182834356291562	0.785510298753733\\
0.0184889183911219	0.785402399196201\\
0.0186945543518572	0.784016055492495\\
0.018900343511362	0.783701340638009\\
0.0191062858696364	0.783652805053596\\
0.0193123814266803	0.778428258980393\\
0.0195186301824937	0.778425029858417\\
0.0197250321370766	0.778740189752595\\
0.0199315872904291	0.779699421391049\\
0.0201382956425511	0.779835366185236\\
0.0203451571934426	0.77298465539639\\
0.0205521719431037	0.777220492497136\\
0.0207593398915343	0.775228465555287\\
0.0209666610387344	0.77541796865365\\
0.0211741353847041	0.77505343214977\\
0.0213817629294433	0.775599626088356\\
0.021589543672952	0.774292261939951\\
0.0217974776152302	0.774363823327404\\
0.022005564756278	0.774548630417003\\
0.0222138050960953	0.773710489114227\\
0.0224221986346822	0.773452504448909\\
0.0226307453720386	0.772902948162163\\
0.0228394453081645	0.770880553547225\\
0.0230482984430599	0.771119465959423\\
0.0232573047767249	0.76886137036289\\
0.0234664643091594	0.769011058471036\\
0.0236757770403634	0.769441779626721\\
0.023885242970337	0.76886067951146\\
0.0240948620990801	0.762164989165301\\
0.0243046344265927	0.7621092212778\\
0.0245145599528749	0.761395064228421\\
0.0247246386779266	0.761276417771396\\
0.0249348706017478	0.758746039383138\\
0.0251452557243386	0.755855127195813\\
0.0253557940456989	0.747955141417436\\
0.0255664855658287	0.744316542481992\\
0.025777330284728	0.743072878442739\\
0.0259883282023969	0.742652305484966\\
0.0261994793188353	0.741488252262128\\
0.0264107836340433	0.740879576090708\\
0.0266222411480207	0.741240310428278\\
0.0268338518607678	0.741534851168091\\
0.0270456157722843	0.733067079765335\\
0.0272575328825704	0.734650760764836\\
0.027469603191626	0.734949645595857\\
0.0276818266994511	0.735187141299911\\
0.0278942034060458	0.731804550031546\\
0.02810673331141	0.729249279792867\\
0.0283194164155437	0.729264063210159\\
0.0285322527184469	0.729052552993682\\
0.0287452422201197	0.728952537830342\\
0.028958384920562	0.728671430826229\\
0.0291716808197739	0.727558798046064\\
0.0293851299177553	0.727602347708852\\
0.0295987322145062	0.72715868388662\\
0.0298124877100266	0.727421385189942\\
0.0300263964043166	0.727046358344313\\
0.0302404582973761	0.725036235244744\\
0.0304546733892052	0.725242477482066\\
0.0306690416798037	0.725645576338265\\
0.0308835631691718	0.725639846652432\\
0.0310982378573095	0.716352182614767\\
0.0313130657442166	0.715832448158327\\
0.0315280468298933	0.713574861432775\\
0.0317431811143396	0.713763134070427\\
0.0319584685975553	0.709474402328582\\
0.0321739092795406	0.709333821870788\\
0.0323895031602954	0.70865238294425\\
0.0326052502398198	0.708395937300443\\
0.0328211505181137	0.707379899723549\\
0.0330372039951771	0.702621375679149\\
0.03325341067101	0.694633850937438\\
0.0334697705456125	0.694589367793156\\
0.0336862836189845	0.695258267983105\\
0.0339029498911261	0.695050531146808\\
0.0341197693620371	0.695046469500961\\
0.0343367420317177	0.694920183148886\\
0.0345538679001679	0.695037343150058\\
0.0400318042115189	0.66510814894459\\
0.0456054897538271	0.63244155286933\\
0.0512749245270923	0.609570721201843\\
0.0570401085313146	0.567221837473369\\
0.0629010417664941	0.555177987591198\\
0.0688577242326306	0.50793848258407\\
0.0749101559297242	0.489113247679757\\
0.0810583368577748	0.466654538602699\\
0.0873022670167826	0.445792451173545\\
0.0936419464067475	0.413729271057666\\
0.100077375027669	0.402686411680724\\
0.106608552879548	0.386391552473166\\
0.113235479962385	0.378101220332249\\
0.119958156276178	0.359922182035174\\
0.126776581820928	0.327552758854851\\
0.133690756596635	0.317270494414072\\
0.1407006806033	0.305744572086188\\
0.147806353840922	0.285079381873415\\
0.1550077763095	0.277760295535818\\
0.162304948009036	0.272729673473881\\
0.169697868939529	0.262640409318018\\
0.177186539100979	0.250750106990158\\
0.184770958493386	0.241035171767747\\
0.19245112711675	0.232704536848874\\
0.200227044971071	0.220182281770897\\
0.208098712056349	0.215730198860905\\
0.216066128372585	0.204754500327242\\
0.224129293919777	0.198145286022945\\
0.232288208697927	0.186657342100033\\
0.240542872707033	0.175233670612735\\
0.248893285947097	0.169093494568241\\
0.257339448418118	0.162789585777477\\
0.265881360120096	0.15691260791396\\
0.274519021053031	0.153680575330214\\
0.283252431216923	0.151833452246626\\
0.292081590611772	0.145549982272739\\
0.301006499237578	0.141102948598708\\
0.310027157094341	0.136797269449247\\
0.319143564182062	0.133926899667989\\
0.328355720500739	0.125556490089005\\
0.337663626050374	0.119081092828862\\
0.347067280830966	0.115134418797444\\
0.356566684842514	0.107617954257765\\
0.36616183808502	0.103093449114217\\
0.375852740558483	0.0991668657819195\\
0.385639392262903	0.0910998362731143\\
0.39552179319828	0.0886610994986688\\
0.405499943364615	0.0877363080877892\\
0.415573842761906	0.0850742707613977\\
0.425743491390154	0.0764743507304466\\
0.43600888924936	0.0740867382478868\\
0.446370036339522	0.0717171493982039\\
0.456826932660642	0.0696630537734011\\
0.467379578212719	0.065714380455247\\
0.478027972995753	0.0625424829575877\\
0.488772117009744	0.0599624819952064\\
0.499612010254692	0.0585259728962112\\
0.510547652730597	0.0564691701696442\\
0.521579044437459	0.0545001730794138\\
0.532706185375278	0.0509137277658414\\
0.543929075544055	0.0501960768175966\\
0.555247714943788	0.048441253451209\\
0.566662103574479	0.045287556962955\\
0.578172241436126	0.044335621478645\\
0.589778128528731	0.042219394310417\\
0.601479764852293	0.0412921635124087\\
0.613277150406812	0.040248219750075\\
0.625170285192288	0.0393167259323481\\
0.637159169208721	0.0378332602453584\\
0.649243802456111	0.0363900019115785\\
0.661424184934458	0.0352952692650798\\
0.673700316643763	0.0337753909531026\\
0.686072197584024	0.0320055252240099\\
0.698539827755243	0.0310078032960519\\
0.711103207157418	0.0301141597004953\\
0.723762335790551	0.0291159280970146\\
0.736517213654641	0.0277065254396994\\
0.749367840749688	0.0275295735337199\\
0.762314217075692	0.0261794089526979\\
0.775356342632653	0.0249200987406932\\
0.788494217420571	0.0239917264625133\\
0.801727841439446	0.0227171339203526\\
0.815057214689278	0.0211247189468736\\
0.828482337170068	0.0202420265012535\\
0.842003208881814	0.0198102535046823\\
0.855619829824518	0.0191220320359807\\
0.869332199998178	0.0187147252461272\\
0.883140319402796	0.018246305615835\\
0.897044188038371	0.0172742195757245\\
0.911043805904903	0.016835777042175\\
0.925139173002392	0.0157601026650917\\
0.939330289330838	0.0151347574373738\\
0.953617154890241	0.0145078136136695\\
0.967999769680602	0.0140944457621132\\
0.982478133701919	0.0134521006387903\\
0.997052246954193	0.0131096165071644\\
1.01172210943743	0.0128089660667508\\
1.02648772115161	0.0127340166470325\\
1.04134908209676	0.0124618105698782\\
1.05630619227286	0.0121276528647499\\
1.07135905167992	0.0119855102419808\\
1.08650766031794	0.0115821293987622\\
1.10175201818691	0.0114124182006818\\
1.11709212528684	0.011258086342477\\
1.13252798161773	0.0110113156670392\\
1.14805958717958	0.0106219050191606\\
1.16368694197238	0.0105658134342979\\
1.17941004599614	0.0103599801277805\\
1.19522889925086	0.00988869227302951\\
1.21114350173653	0.0095538395575607\\
1.22715385345316	0.0085105805053319\\
1.24325995440075	0.00802560065217143\\
1.25946180457929	0.00785748209774227\\
1.2757594039888	0.00756070271683236\\
1.29215275262926	0.00729592670128318\\
1.30864185050067	0.00717723280905101\\
1.32522669760304	0.00710484469258459\\
1.34190729393638	0.00682842140919227\\
1.35868363950066	0.00670109337919166\\
1.37555573429591	0.00650398662650055\\
1.39252357832211	0.00615059759319565\\
1.40958717157927	0.00597139341825879\\
1.42674651406738	0.00577173079805872\\
1.44400160578646	0.00544095015572243\\
1.46135244673649	0.00526647106938995\\
1.47879903691747	0.00522761784396034\\
1.49634137632942	0.00494391023678376\\
1.51397946497232	0.0049165729306922\\
1.53171330284618	0.00479932255318513\\
1.54954288995099	0.00473153500722142\\
1.56746822628677	0.00466782150021313\\
1.5854893118535	0.0046547009406604\\
1.60360614665118	0.0044010241685756\\
1.62181873067983	0.00435918785718442\\
1.64012706393943	0.00433134192281107\\
1.65853114642999	0.00402517145414108\\
1.6770309781515	0.00387066113166279\\
1.69562655910397	0.00381559744846086\\
1.7143178892874	0.00368300570676584\\
1.73310496870179	0.00345969691204156\\
1.75198779734713	0.00335715754575209\\
1.77096637522343	0.0032962629051455\\
1.79004070233069	0.00321137072165721\\
1.8092107786689	0.00317422153655927\\
1.82847660423808	0.00305884199515129\\
1.84783817903821	0.00297912182144936\\
1.86729550306929	0.0027766491845225\\
1.88684857633133	0.00273783418408394\\
1.90649739882433	0.0026708484403608\\
1.92624197054829	0.00259337744557088\\
1.94608229150321	0.00248775592232751\\
1.96601836168908	0.00240287318895686\\
1.98605018110591	0.00232696321034161\\
2.00617774975369	0.00227876578098769\\
2.02640106763243	0.00221621062397185\\
2.04672013474213	0.00217503417105864\\
2.06713495108279	0.00204841886576158\\
2.0876455166544	0.00193486005308708\\
2.10825183145698	0.00190698846628401\\
2.1289538954905	0.00187702869074326\\
2.14975170875499	0.00183748710878186\\
2.17064527125043	0.00181273354619643\\
2.19163458297683	0.00176577483785625\\
2.21271964393419	0.00169449090645816\\
2.2339004541225	0.00135762071156887\\
2.25517701354177	0.0013360685017992\\
2.276549322192	0.00132637223902426\\
2.29801738007318	0.00129988491185157\\
2.31958118718533	0.00127728498105424\\
2.34124074352843	0.00125784061306194\\
2.36299604910248	0.00123518174370219\\
2.38484710390749	0.00107051538888965\\
2.40679390794346	0.00102098552820493\\
2.40679390794346	0.000649305399930515\\
2.38484710390749	0.00066059508846593\\
2.36299604910248	0.000674587691096514\\
2.34124074352843	0.000742549340388741\\
2.31958118718533	0.000787932472434267\\
2.29801738007318	0.000826523130434656\\
2.276549322192	0.00085231650176365\\
2.25517701354177	0.000956373078243761\\
2.2339004541225	0.00105092221307364\\
2.21271964393419	0.00108421889904171\\
2.19163458297683	0.0011026808135623\\
2.17064527125043	0.00112094970077323\\
2.14975170875499	0.00114770239495841\\
2.1289538954905	0.00118487531243743\\
2.10825183145698	0.00119959039818646\\
2.0876455166544	0.00123792947537883\\
2.06713495108279	0.00125752340521302\\
2.04672013474213	0.00128324302789365\\
2.02640106763243	0.00132792809106156\\
2.00617774975369	0.00135806512459069\\
1.98605018110591	0.00146442873864781\\
1.96601836168908	0.00148153212983356\\
1.94608229150321	0.00154822256155335\\
1.92624197054829	0.00158288323374512\\
1.90649739882433	0.00165541245134789\\
1.88684857633133	0.0017069753492884\\
1.86729550306929	0.00175794594786318\\
1.84783817903821	0.00180366832927798\\
1.82847660423808	0.00187948751026263\\
1.8092107786689	0.00199397937166897\\
1.79004070233069	0.00207145448078134\\
1.77096637522343	0.0021350099049314\\
1.75198779734713	0.00219801778422493\\
1.73310496870179	0.0022523109016846\\
1.7143178892874	0.00230905084222034\\
1.69562655910397	0.00237333364868356\\
1.6770309781515	0.00242814707053572\\
1.65853114642999	0.00250723888433455\\
1.64012706393943	0.0025311336981327\\
1.62181873067983	0.00277939661671145\\
1.60360614665118	0.0029304813372299\\
1.5854893118535	0.00303515536528029\\
1.56746822628677	0.00319366489727277\\
1.54954288995099	0.00326408480176773\\
1.53171330284618	0.00334847087839921\\
1.51397946497232	0.00335623535566292\\
1.49634137632942	0.00355946420184765\\
1.47879903691747	0.00369772731784565\\
1.46135244673649	0.00384306098873368\\
1.44400160578646	0.00394784465353133\\
1.42674651406738	0.00402424776412218\\
1.40958717157927	0.00425439026645178\\
1.39252357832211	0.00448649117686022\\
1.37555573429591	0.00466088280418476\\
1.35868363950066	0.00475989534507074\\
1.34190729393638	0.00499385052228843\\
1.32522669760304	0.00526762753048429\\
1.30864185050067	0.00562898592240114\\
1.29215275262926	0.00574910614814745\\
1.2757594039888	0.00581613141989826\\
1.25946180457929	0.00613507492188236\\
1.24325995440075	0.00625250422146357\\
1.22715385345316	0.00653616305333227\\
1.21114350173653	0.00674309734113874\\
1.19522889925086	0.00692462374328853\\
1.17941004599614	0.00696490444815833\\
1.16368694197238	0.00731284504459944\\
1.14805958717958	0.00759845925808941\\
1.13252798161773	0.00778351231548411\\
1.11709212528684	0.00791974906417239\\
1.10175201818691	0.00817475107754935\\
1.08650766031794	0.00861126493311731\\
1.07135905167992	0.00895298153638149\\
1.05630619227286	0.00910398941844021\\
1.04134908209676	0.00923471742858495\\
1.02648772115161	0.00942190102507431\\
1.01172210943743	0.00977589322530522\\
0.997052246954193	0.010798904251381\\
0.982478133701919	0.0110717095459836\\
0.967999769680602	0.0116683537443427\\
0.953617154890241	0.0122044804115134\\
0.939330289330838	0.012454176920638\\
0.925139173002392	0.0129684642042416\\
0.911043805904903	0.0133875270222847\\
0.897044188038371	0.0136714481117001\\
0.883140319402796	0.0140661296754219\\
0.869332199998178	0.0144666365384874\\
0.855619829824518	0.0151931614277616\\
0.842003208881814	0.015792933254958\\
0.828482337170068	0.0163492361398362\\
0.815057214689278	0.0166440005352912\\
0.801727841439446	0.0172870048045704\\
0.788494217420571	0.0182713024053745\\
0.775356342632653	0.0190975225878092\\
0.762314217075692	0.0200615286751996\\
0.749367840749688	0.0205963257940126\\
0.736517213654641	0.0209672392885436\\
0.723762335790551	0.0217952585267597\\
0.711103207157418	0.0234551984102353\\
0.698539827755243	0.0242721033119119\\
0.686072197584024	0.0247576176027301\\
0.673700316643763	0.0257319283508265\\
0.661424184934458	0.0273542871407622\\
0.649243802456111	0.0288053338538501\\
0.637159169208721	0.0299646724183958\\
0.625170285192288	0.0311776601437905\\
0.613277150406812	0.0322419592861217\\
0.601479764852293	0.0331199334353233\\
0.589778128528731	0.0341164748997278\\
0.578172241436126	0.0359798418393455\\
0.566662103574479	0.0373532849599685\\
0.555247714943788	0.0400691943557563\\
0.543929075544055	0.0430752390079678\\
0.532706185375278	0.0448427808468285\\
0.521579044437459	0.0454311682868889\\
0.510547652730597	0.046815505126586\\
0.499612010254692	0.0481068034852389\\
0.488772117009744	0.0507462779075844\\
0.478027972995753	0.0538788519160095\\
0.467379578212719	0.0555023390232821\\
0.456826932660642	0.0572736954799551\\
0.446370036339522	0.0616348555828719\\
0.43600888924936	0.0641252514000654\\
0.425743491390154	0.0671202358883354\\
0.415573842761906	0.0696315926466094\\
0.405499943364615	0.0734835136140012\\
0.39552179319828	0.0765912900218744\\
0.385639392262903	0.0786245058870717\\
0.375852740558483	0.0831790140997966\\
0.36616183808502	0.0855295573604015\\
0.356566684842514	0.0892003266694379\\
0.347067280830966	0.0918414411094611\\
0.337663626050374	0.0987976764779474\\
0.328355720500739	0.103613501032564\\
0.319143564182062	0.107835650159512\\
0.310027157094341	0.113363845011767\\
0.301006499237578	0.118571005256477\\
0.292081590611772	0.12059440816748\\
0.283252431216923	0.122882500989922\\
0.274519021053031	0.123629517580756\\
0.265881360120096	0.128993922117784\\
0.257339448418118	0.132588414720168\\
0.248893285947097	0.136256293314093\\
0.240542872707033	0.146877196120015\\
0.232288208697927	0.152947874317984\\
0.224129293919777	0.16355325711563\\
0.216066128372585	0.167548316401417\\
0.208098712056349	0.181082771168148\\
0.200227044971071	0.189401866944938\\
0.19245112711675	0.197758886971833\\
0.184770958493386	0.20057144027931\\
0.177186539100979	0.209571992574278\\
0.169697868939529	0.22396304021035\\
0.162304948009036	0.241924239290295\\
0.1550077763095	0.251693468853917\\
0.147806353840922	0.265353355691112\\
0.1407006806033	0.276227253715661\\
0.133690756596635	0.281278065456\\
0.126776581820928	0.302245140024252\\
0.119958156276178	0.314977828498289\\
0.113235479962385	0.325434240088205\\
0.106608552879548	0.343348317597007\\
0.100077375027669	0.355049225914162\\
0.0936419464067475	0.368204311344461\\
0.0873022670167826	0.380770956343583\\
0.0810583368577748	0.383674886530767\\
0.0749101559297242	0.41217817872572\\
0.0688577242326306	0.427726752641499\\
0.0629010417664941	0.443441676363298\\
0.0570401085313146	0.460006848908258\\
0.0512749245270923	0.516281810545736\\
0.0456054897538271	0.529993665648604\\
0.0400318042115189	0.550883934654388\\
0.0345538679001679	0.572239173659223\\
0.0343367420317177	0.573189900058496\\
0.0341197693620371	0.57239393938756\\
0.0339029498911261	0.571937876713824\\
0.0336862836189845	0.572345738317786\\
0.0334697705456125	0.580246535564688\\
0.03325341067101	0.581012817467865\\
0.0330372039951771	0.586787783390237\\
0.0328211505181137	0.585793344152213\\
0.0326052502398198	0.587025925781031\\
0.0323895031602954	0.588153469793079\\
0.0321739092795406	0.589426601214622\\
0.0319584685975553	0.593911755657373\\
0.0317431811143396	0.593737933661672\\
0.0315280468298933	0.593905961975398\\
0.0313130657442166	0.593722079278872\\
0.0310982378573095	0.593749964009085\\
0.0308835631691718	0.595535287362818\\
0.0306690416798037	0.601961623037408\\
0.0304546733892052	0.599150925177453\\
0.0302404582973761	0.602314952864016\\
0.0300263964043166	0.60336377906692\\
0.0298124877100266	0.60397793124748\\
0.0295987322145062	0.603047397248992\\
0.0293851299177553	0.604404531418451\\
0.0291716808197739	0.603592580050648\\
0.028958384920562	0.613246356058017\\
0.0287452422201197	0.613065461471404\\
0.0285322527184469	0.616654927562268\\
0.0283194164155437	0.61728141732764\\
0.02810673331141	0.633552291437944\\
0.0278942034060458	0.634689457664044\\
0.0276818266994511	0.634786441615726\\
0.027469603191626	0.635670513065974\\
0.0272575328825704	0.635117927813098\\
0.0270456157722843	0.63347154134019\\
0.0268338518607678	0.634414649582384\\
0.0266222411480207	0.63271775355467\\
0.0264107836340433	0.632504079497088\\
0.0261994793188353	0.632341877871911\\
0.0259883282023969	0.635721662590945\\
0.025777330284728	0.637824127530836\\
0.0255664855658287	0.640448911431824\\
0.0253557940456989	0.643939148301293\\
0.0251452557243386	0.645579825423774\\
0.0249348706017478	0.645328810577029\\
0.0247246386779266	0.64371750212395\\
0.0245145599528749	0.645465627720945\\
0.0243046344265927	0.645926348746023\\
0.0240948620990801	0.645806813878523\\
0.023885242970337	0.645994951257919\\
0.0236757770403634	0.646019521581215\\
0.0234664643091594	0.650146231373123\\
0.0232573047767249	0.650470829754539\\
0.0230482984430599	0.650588049346003\\
0.0228394453081645	0.652947540114671\\
0.0226307453720386	0.652916601490049\\
0.0224221986346822	0.653076582335389\\
0.0222138050960953	0.653316587933658\\
0.022005564756278	0.653272671122579\\
0.0217974776152302	0.653307829139002\\
0.021589543672952	0.653244763400393\\
0.0213817629294433	0.653922708347953\\
0.0211741353847041	0.655007428730179\\
0.0209666610387344	0.652862980349907\\
0.0207593398915343	0.653063270134552\\
0.0205521719431037	0.653483739034808\\
0.0203451571934426	0.655401041252697\\
0.0201382956425511	0.656371270024392\\
0.0199315872904291	0.656591131596968\\
0.0197250321370766	0.658040251596025\\
0.0195186301824937	0.65722955110386\\
0.0193123814266803	0.660237665705943\\
0.0191062858696364	0.665640420568999\\
0.018900343511362	0.666495881906409\\
0.0186945543518572	0.667195586266481\\
0.0184889183911219	0.669768278778689\\
0.0182834356291562	0.671930664037918\\
0.01807810606596	0.673942615295188\\
0.0178729297015333	0.676510158497055\\
0.0176679065358761	0.676967744940366\\
0.0174630365689885	0.67776903439234\\
0.0172583198008704	0.684797685738557\\
0.0170537562315218	0.685451984283793\\
0.0168493458609428	0.685468082874423\\
0.0166450886891333	0.688991920078779\\
0.0164409847160933	0.690573416161526\\
0.0162370339418229	0.690793503699126\\
0.016033236366322	0.690207780025868\\
0.0158295919895906	0.701845472158573\\
0.0156261008116287	0.70279982494239\\
0.0154227628324364	0.703041732001873\\
0.0152195780520136	0.704085650567711\\
0.0150165464703604	0.715049419142542\\
0.0148136680874767	0.715493691334243\\
0.0146109429033625	0.720865703627901\\
0.0144083709180178	0.721153234303687\\
0.0142059521314427	0.723970130760911\\
0.0140036865436371	0.723478070494342\\
0.013801574154601	0.723079043236405\\
0.0135996149643345	0.722785992759957\\
0.0133978089728375	0.72215908979267\\
0.01319615618011	0.735300777932557\\
0.0129946565861521	0.73541880882331\\
0.0127933101909637	0.736749196665923\\
0.0125921169945448	0.736755107457743\\
0.0123910769968955	0.735172043635273\\
0.0121901901980157	0.736152812070526\\
0.0119894565979054	0.740659791082805\\
0.0117888761965646	0.741223917410974\\
0.0115884489939934	0.738784820362875\\
0.0113881749901917	0.742796183170391\\
0.0111880541851596	0.743275536216427\\
0.0109880865788969	0.742725139131663\\
0.0107882721714038	0.742285439352833\\
0.0105886109626803	0.745467000485274\\
0.0103891029527263	0.746071085752487\\
0.0101897481415418	0.752017681380373\\
0.00999054652912679	0.752118391386983\\
0.00979149811548135	0.75216691397548\\
0.00959260290060545	0.753297432328621\\
0.00939386088449907	0.75412140860971\\
0.00919527206716223	0.753937538994861\\
0.00899683644859492	0.754063894431764\\
0.00879855402879714	0.757603139536612\\
0.00860042480776889	0.757957954310954\\
0.00840244878551017	0.758142062604011\\
0.00820462596202099	0.762423630393784\\
0.00800695633730133	0.783758626020116\\
0.00780943991135121	0.783797157395587\\
0.00761207668417062	0.782374699924479\\
0.00741486665575956	0.785523204042599\\
0.00721780982611803	0.787693389644517\\
0.00702090619524603	0.787604879440331\\
0.00682415576314356	0.788090100725559\\
0.00662755852981063	0.787447345048771\\
0.00643111449524722	0.791644888527429\\
0.00623482365945335	0.792481992121088\\
0.00603868602242901	0.792687617428409\\
0.0058427015841742	0.797486099425623\\
0.00564687034468892	0.796480319315721\\
0.00545119230397317	0.799605272347618\\
0.00525566746202696	0.797919197191991\\
0.00506029581885027	0.799691518933741\\
0.00486507737444312	0.798509965160823\\
0.0046700121288055	0.80591023565265\\
0.00447510008193741	0.805743331440868\\
0.00428034123383885	0.805721165841817\\
0.00408573558450982	0.804201520791925\\
0.00389128313395033	0.804253122575842\\
0.00369698388216036	0.804652012402878\\
0.00350283782913993	0.804317837421903\\
0.00330884497488902	0.805072496311156\\
0.00311500531940765	0.805019326696551\\
0.00292131886269581	0.807243748391982\\
0.00272778560475351	0.807364229136925\\
0.00253440554558073	0.817975441836818\\
0.00234117868517748	0.831133256589336\\
0.00214810502354377	0.830927284309065\\
0.00195518456067959	0.833067708066759\\
0.00176241729658493	0.832287813223034\\
0.00156980323125981	0.843823276526395\\
0.00137734236470422	0.843978808946423\\
0.00118503469691817	0.844317865955936\\
0.00099288022790164	0.849844846567964\\
0.000800878957654645	0.849305618155179\\
0.000609030886177182	0.849611015745246\\
0.000417336013469249	0.872249359430642\\
0.000225794339530848	0.872128240711057\\
3.44058643619787e-05	0.872280000783252\\
-0.00015682941203736	0.880408524357455\\
-0.000347911489667166	0.881804236442891\\
-0.000538840368527442	0.883346535022533\\
-0.000729616048618186	0.883729184699476\\
-0.000920238529939399	0.890778155301486\\
-0.00111070781249108	0.890798848029792\\
-0.00130102389627323	0.892223866732719\\
-0.00149118678128585	0.895821631233177\\
-0.00168119646752894	0.898304268881688\\
-0.00187105295500249	0.898892191669605\\
-0.00206075624370652	0.904261562184026\\
-0.00225030633364101	0.904166327084643\\
-0.00243970322480597	0.910190420468043\\
-0.0026289469172014	0.910780315002446\\
-0.0028180374108273	0.916332752098255\\
-0.00300697470568367	0.916589015296236\\
-0.00319575880177051	0.926066272718379\\
-0.00338438969908781	0.925203212114921\\
-0.00357286739763559	0.928566568060828\\
-0.00376119189741383	0.957757007207923\\
-0.00394936319842254	0.959567697031047\\
-0.00413738130066172	0.958952211892461\\
-0.00432524620413137	0.958791290630268\\
-0.00451295790883149	0.965505702603753\\
-0.00470051641476208	0.966735556148282\\
-0.00488792172192313	0.966680330972371\\
-0.00507517383031465	0.964698987460828\\
-0.00526227273993665	0.975444370149204\\
-0.00544921845078911	0.976739861047881\\
-0.00563601096287204	0.985545794151672\\
}--cycle;
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.00255574212110884	0.997696063717699\\
0.00259195964086906	0.994031412316412\\
0.00262828572793621	0.990363373384933\\
0.00266472038231031	0.980727974696525\\
0.00270126360399134	0.977807374826989\\
0.00273791539297931	0.975188516732823\\
0.00277467574927422	0.973089847856788\\
0.00281154467287607	0.968316196537573\\
0.00284852216378485	0.967220115840884\\
0.00288560822200057	0.966277244967231\\
0.00292280284752323	0.960333434098325\\
0.00296010604035282	0.952513428696118\\
0.00299751780048936	0.950785491935391\\
0.00303503812793283	0.947833981740436\\
0.00307266702268324	0.939922232080384\\
0.00311040448474058	0.937139767290645\\
0.00314825051410487	0.935274674391195\\
0.00318620511077609	0.930114517503064\\
0.00322426827475424	0.92668185331179\\
0.00326244000603934	0.923632094172332\\
0.00330072030463137	0.921358001690646\\
0.00333910917053034	0.915717394969863\\
0.00337760660373625	0.913557663838524\\
0.0034162126042491	0.911700044889575\\
0.00345492717206888	0.907500149169145\\
0.0034937503071956	0.905268784951802\\
0.00353268200962926	0.901770722835971\\
0.00357172227936986	0.900501751069532\\
0.00361087111641739	0.894958792701145\\
0.00365012852077186	0.891775344614218\\
0.00368949449243327	0.884634826820541\\
0.00372896903140162	0.882458374261513\\
0.0037685521376769	0.879780924173074\\
0.00380824381125912	0.876314428761198\\
0.00384804405214828	0.874911177909403\\
0.00388795286034437	0.870663562465028\\
0.00392797023584741	0.866840649425416\\
0.00396809617865738	0.864616780071481\\
0.00400833068877429	0.862616706631177\\
0.00404867376619813	0.859562985219732\\
0.00408912541092892	0.857369163900583\\
0.00412968562296664	0.854493626990386\\
0.0041703544023113	0.852278273490963\\
0.00421113174896289	0.848528809222129\\
0.00425201766292143	0.846540421769937\\
0.0042930121441869	0.84287310137284\\
0.0043341151927593	0.840405620886849\\
0.00437532680863865	0.839379679501249\\
0.00441664699182493	0.838677170812513\\
0.00445807574231815	0.836004895957445\\
0.00449961306011831	0.833635200092093\\
0.00454125894522541	0.833298691617033\\
0.00458301339763944	0.829551838634228\\
0.00462487641736041	0.819429815986006\\
0.00466684800438832	0.816410939381318\\
0.00470892815872317	0.814442832472284\\
0.00475111688036495	0.809309019715056\\
0.00479341416931367	0.807431805522322\\
0.00483582002556933	0.803059727243741\\
0.00487833444913193	0.798692380095461\\
0.00492095744000146	0.796036596583687\\
0.00496368899817793	0.793608128036477\\
0.00500652912366134	0.792650863379216\\
0.00504947781645169	0.790558340572805\\
0.00509253507654897	0.788301451830918\\
0.00513570090395319	0.787035504090896\\
0.00517897529866435	0.783523313556572\\
0.00522235826068245	0.782457323969948\\
0.00526584979000748	0.779215121036086\\
0.00530944988663945	0.774968110631724\\
0.00535315855057836	0.772110092242036\\
0.00539697578182421	0.769148870797482\\
0.00544090158037699	0.765604080773951\\
0.00548493594623671	0.763738843669742\\
0.00552907887940337	0.759371943728693\\
0.00557333037987697	0.757430180278554\\
0.0056176904476575	0.755354504102008\\
0.00566215908274497	0.751024873616011\\
0.00570673628513938	0.749605190732628\\
0.00575142205484073	0.747973410608312\\
0.00579621639184901	0.745754592516138\\
0.00584111929616424	0.741637892573776\\
0.00588613076778639	0.739752533523344\\
0.00593125080671549	0.737566494158225\\
0.00597647941295153	0.734368874524099\\
0.0060218165864945	0.731558589526904\\
0.00606726232734441	0.730258810986784\\
0.00611281663550125	0.725570523681866\\
0.00615847951096504	0.722544858106083\\
0.00620425095373576	0.719760336296655\\
0.00625013096381342	0.717348884303806\\
0.00629611954119801	0.713996168149644\\
0.00634221668588955	0.71149987835557\\
0.00638842239788802	0.709730099612653\\
0.00643473667719343	0.708863343271364\\
0.00648115952380578	0.707457596371184\\
0.00652769093772506	0.706655216822569\\
0.00657433091895128	0.70561077096744\\
0.00662107946748444	0.702740929469337\\
0.00666793658332454	0.700396929122414\\
0.00671490226647157	0.698749089053423\\
0.00676197651692554	0.69445610487365\\
0.00680915933468645	0.693445958243861\\
0.0068564507197543	0.692147181493799\\
0.00690385067212908	0.688551438545978\\
0.0069513591918108	0.686767085697962\\
0.00699897627879946	0.68361254661916\\
0.00704670193309506	0.681663840640971\\
0.00709453615469759	0.680968867321833\\
0.00714247894360707	0.677924915137337\\
0.00719053029982348	0.676449046927069\\
0.00723869022334682	0.671886334513174\\
0.00728695871417711	0.670773133094105\\
0.00733533577231433	0.668840171192884\\
0.00738382139775849	0.666582630140121\\
0.00743241559050959	0.66524011652269\\
0.00748111835056762	0.663565255791436\\
0.00752992967793259	0.663097120415503\\
0.0075788495726045	0.660321863519697\\
0.00762787803458335	0.658807831032472\\
0.00767701506386913	0.656976307658727\\
0.00772626066046185	0.654031267765968\\
0.00777561482436151	0.652825008702097\\
0.00782507755556811	0.650935655118425\\
0.00787464885408165	0.649346116955068\\
0.00792432871990212	0.648406357714963\\
0.00797411715302953	0.647263415513775\\
0.00802401415346387	0.644667369706363\\
0.00807401972120516	0.641865554384689\\
0.00812413385625338	0.640885055180605\\
0.00817435655860854	0.640169341185721\\
0.00822468782827064	0.639002611486504\\
0.00827512766523967	0.636591382486271\\
0.00832567606951564	0.63516237778285\\
0.00837633304109855	0.632884762418828\\
0.0084270985799884	0.630661500259768\\
0.00847797268618518	0.62935269660465\\
0.00852895535968891	0.628240663450259\\
0.00858004660049957	0.626750078295716\\
0.00863124640861716	0.625938716985582\\
0.0086825547840417	0.62316974688125\\
0.00873397172677317	0.621418231978473\\
0.00878549723681158	0.619572268692264\\
0.00883713131415693	0.618867893699659\\
0.00888887395880921	0.618304036595686\\
0.00894072517076843	0.617546524750107\\
0.00899268495003459	0.616254886667278\\
0.00904475329660769	0.615005901092106\\
0.00909693021048773	0.613208476512297\\
0.0091492156916747	0.612602307820102\\
0.00920160974016861	0.611871980953719\\
0.00925411235596946	0.610870793027728\\
0.00930672353907724	0.609485586576168\\
0.00935944328949196	0.607093985804296\\
0.00941227160721362	0.605543222911402\\
0.00946520849224222	0.603744421199264\\
0.00951825394457775	0.601873349246954\\
0.00957140796422023	0.600092425199875\\
0.00962467055116964	0.598880605825664\\
0.00967804170542598	0.596973181351853\\
0.00973152142698927	0.594084083771217\\
0.00978510971585949	0.592718517874266\\
0.00983880657203665	0.590654150413948\\
0.00989261199552075	0.589418343884035\\
0.00994652598631178	0.586724501276761\\
0.0100005485444098	0.585988672944423\\
0.0100546796698147	0.58535603143305\\
0.0101089193625265	0.582289525467041\\
0.0101632676225453	0.579578722158737\\
0.010217724449871	0.577471827186123\\
0.0102722898445037	0.574658009577284\\
0.0103269638064433	0.57358685360248\\
0.0103817463356898	0.572107103382309\\
0.0104366374322433	0.571169755986906\\
0.0104916370961037	0.56876548030601\\
0.010546745327271	0.568100135829976\\
0.0106019621257453	0.566074568006932\\
0.0106572874915266	0.564920057746063\\
0.0107127214246147	0.56344915116811\\
0.0107682639250098	0.562218139834997\\
0.0108239149927118	0.560394266277188\\
0.0108796746277208	0.559444467664615\\
0.0109355428300367	0.557810845709912\\
0.0109915195996596	0.553854074231106\\
0.0110476049365894	0.552267706607296\\
0.0111037988408261	0.551315569780343\\
0.0111601013123697	0.548167521136358\\
0.0112165123512203	0.54609240007114\\
0.0112730319573779	0.544993782190985\\
0.0113296601308423	0.543887630117502\\
0.0113863968716138	0.54276593925738\\
0.0114432421796921	0.541035333776042\\
0.0115001960550774	0.53951876227945\\
0.0115572584977696	0.536101591706844\\
0.0116144295077688	0.533750853000581\\
0.0116717090850749	0.532497129366325\\
0.0117290972296879	0.531624473057027\\
0.0117865939416079	0.529668840292621\\
0.0118441992208348	0.526388873779463\\
0.0119019130673686	0.524736563904727\\
0.0133800436054695	0.491012449022236\\
0.0149260287104064	0.463453224362445\\
0.0165398683821791	0.438220697329272\\
0.0182215626207879	0.409435476559259\\
0.0199711114262325	0.38222163213202\\
0.0217885147985131	0.360017261188563\\
0.0236737727376297	0.338919123079645\\
0.0256268852435822	0.319103694049477\\
0.0276478523163707	0.300400869751367\\
0.029736673955995	0.283850970502405\\
0.0318933501624554	0.269501196208642\\
0.0341178809357517	0.253620842286639\\
0.0364102662758839	0.240991947459306\\
0.0387705061828521	0.228458789709606\\
0.0411986006566562	0.215079328416093\\
0.0436945496972963	0.203234472650254\\
0.0462583533047723	0.194280338458355\\
0.0488900114790842	0.183716331951672\\
0.0515895242202321	0.174388528257382\\
0.054356891528216	0.164825051790337\\
0.0571921134030357	0.156612076924489\\
0.0600951898446915	0.149037570199739\\
0.0630661208531832	0.141093183125955\\
0.0661049064285108	0.133866362981165\\
0.0692115465706743	0.126918324283304\\
0.0723860412796739	0.121264381468579\\
0.0756283905555093	0.114969252967367\\
0.0789385943981807	0.109137933693746\\
0.0823166528076881	0.10387062448224\\
0.0857625657840314	0.0990006937084204\\
0.0892763333272106	0.0942370044694608\\
0.0928579554372258	0.0903607058333711\\
0.0965074321140769	0.086339745995414\\
0.100224763357764	0.0828572621181148\\
0.104009949168287	0.0790427473851806\\
0.107862989545646	0.0755146847909891\\
0.111783884489841	0.0727744593600777\\
0.115772634000872	0.0694395462288697\\
0.119829238078739	0.0663131988229254\\
0.123953696723441	0.0628336717093654\\
0.12814600993498	0.0605079289555041\\
0.132406177713355	0.0577221641202232\\
0.136734200058565	0.0552667731570041\\
0.141130076970612	0.0527542388324788\\
0.145593808449494	0.0504598397564547\\
0.150125394495213	0.0480986402982959\\
0.154724835107767	0.0461737493389084\\
0.159392130287157	0.0440682112961703\\
0.164127280033383	0.0419359311086405\\
0.168930284346446	0.0401695322840537\\
0.173801143226344	0.0384774769070657\\
0.178739856673078	0.0367178934673117\\
0.183746424686648	0.0354615937195064\\
0.188820847267054	0.0337616636801115\\
0.193963124414296	0.0321601918947918\\
0.199173256128374	0.0308761315464233\\
0.204451242409287	0.0293225484868064\\
0.209797083257037	0.0282667637957313\\
0.215210778671623	0.0271421097279828\\
0.220692328653045	0.0258510451538995\\
0.226241733201302	0.0247789854138969\\
0.231858992316396	0.0234227447689524\\
0.237544105998325	0.0223701192478965\\
0.243297074247091	0.0215734949622973\\
0.249117897062692	0.0206612465597148\\
0.255006574445129	0.0196538663717429\\
0.260963106394403	0.0188830738940286\\
0.266987492910512	0.0181607783098443\\
0.273079733993457	0.0175176786880187\\
0.279239829643238	0.0168783347996556\\
0.285467779859855	0.0163046551986677\\
0.291763584643308	0.0155802270947004\\
0.298127243993597	0.0148066311177972\\
0.304558757910722	0.0143654132327547\\
0.311058126394683	0.0138100021539678\\
0.317625349445479	0.0131956852856721\\
0.324260427063112	0.0126879893549886\\
0.330963359247581	0.0123089254162326\\
0.337734145998885	0.011808939902422\\
0.344572787317026	0.0112867731908305\\
0.351479283202002	0.0107936810714549\\
0.358453633653815	0.0103306761861915\\
0.365495838672463	0.0098486754239987\\
0.372605898257947	0.00945354226213824\\
0.379783812410268	0.00910154884249116\\
0.387029581129424	0.00874498506492524\\
0.394343204415416	0.00836118365273915\\
0.401724682268244	0.00805800863929398\\
0.409174014687908	0.00784306293300378\\
0.416691201674408	0.00758603682782738\\
0.424276243227744	0.00729250076646969\\
0.431929139347916	0.00702397824208389\\
0.439649890034924	0.00674791491322287\\
0.447438495288768	0.00646978521455208\\
0.455294955109447	0.00621488047186669\\
0.463219269496963	0.00593370730985364\\
0.471211438451315	0.00564910542727901\\
0.479271461972502	0.00545141222262887\\
0.487399340060526	0.00526350087109259\\
0.495595072715385	0.00503925235179262\\
0.503858659937081	0.0048777203714007\\
0.512190101725612	0.00471706471990899\\
0.520589398080979	0.00455496636961144\\
0.529056549003182	0.00437666721822042\\
0.537591554492222	0.00425289053687821\\
0.546194414548097	0.0040932357697545\\
0.554865129170808	0.0039748404394104\\
0.563603698360355	0.00383739260737156\\
0.572410122116738	0.00367342776321359\\
0.581284400439957	0.00351192414419762\\
0.590226533330011	0.00336640511557737\\
0.599236520786902	0.00321197685193601\\
0.608314362810629	0.00311515328741832\\
0.617460059401192	0.00299944507334419\\
0.62667361055859	0.00290297410784342\\
0.635955016282825	0.00281948517104234\\
0.645304276573895	0.0027169686577979\\
0.654721391431802	0.0026173213934298\\
0.664206360856544	0.00252724136029755\\
0.673759184848122	0.00246575096608627\\
0.683379863406537	0.00237604806485153\\
0.693068396531787	0.00228991728236927\\
0.702824784223873	0.00221841349516124\\
0.712649026482795	0.00214619864908751\\
0.722541123308553	0.00206676393104432\\
0.732501074701147	0.00199868861230325\\
0.742528880660577	0.00192623913052969\\
0.752624541186843	0.00187989286266395\\
0.762788056279945	0.00182399755446086\\
0.773019425939883	0.00176284272247126\\
0.783318650166657	0.00169901336006389\\
0.793685728960266	0.00165101179047136\\
0.804120662320712	0.00158289659652012\\
0.814623450247993	0.00151167475828845\\
0.825194092742111	0.00145181907009053\\
0.835832589803064	0.0014040804006534\\
0.846538941430854	0.00134515187062579\\
0.857313147625479	0.00129897526088838\\
0.86815520838694	0.00126100150125655\\
0.879065123715238	0.00121925882688757\\
0.890042893610371	0.00116103973889641\\
0.90108851807234	0.00111190869708781\\
0.912201997101145	0.00107710230843809\\
0.923383330696786	0.0010371981283741\\
0.934632518859263	0.000996368574191493\\
};

\addplot[area legend,dotted,draw=black,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00255574212110884	1.00186270076134\\
0.00259195964086906	0.999853412250809\\
0.00262828572793621	0.997362346646894\\
0.00266472038231031	0.997401182762625\\
0.00270126360399134	0.997573456521844\\
0.00273791539297931	0.990959736580247\\
0.00277467574927422	0.990954497549268\\
0.00281154467287607	0.987540923699973\\
0.00284852216378485	0.985207672905156\\
0.00288560822200057	0.983609275466077\\
0.00292280284752323	0.978018078333105\\
0.00296010604035282	0.977131477059306\\
0.00299751780048936	0.976817728030642\\
0.00303503812793283	0.97130233345315\\
0.00307266702268324	0.968301689524087\\
0.00311040448474058	0.9663597258249\\
0.00314825051410487	0.965499761361634\\
0.00318620511077609	0.958303288569529\\
0.00322426827475424	0.954796505090596\\
0.00326244000603934	0.9540860947936\\
0.00330072030463137	0.951998434574778\\
0.00333910917053034	0.941321017102223\\
0.00337760660373625	0.939772133342129\\
0.0034162126042491	0.93914758425567\\
0.00345492717206888	0.937178180772755\\
0.0034937503071956	0.934030151198254\\
0.00353268200962926	0.934232237964576\\
0.00357172227936986	0.931622148007892\\
0.00361087111641739	0.927001419119263\\
0.00365012852077186	0.924433637890807\\
0.00368949449243327	0.924574805229183\\
0.00372896903140162	0.924756285561425\\
0.0037685521376769	0.923775833385256\\
0.00380824381125912	0.92373475451933\\
0.00384804405214828	0.921041187742758\\
0.00388795286034437	0.920143059082037\\
0.00392797023584741	0.911991407772812\\
0.00396809617865738	0.912154630691042\\
0.00400833068877429	0.912108752710414\\
0.00404867376619813	0.911891346691488\\
0.00408912541092892	0.906451073686239\\
0.00412968562296664	0.906357523581666\\
0.0041703544023113	0.901099454188135\\
0.00421113174896289	0.900938018557415\\
0.00425201766292143	0.901147210316402\\
0.0042930121441869	0.90019120630541\\
0.0043341151927593	0.891078826764446\\
0.00437532680863865	0.890193152536204\\
0.00441664699182493	0.890403304291683\\
0.00445807574231815	0.89045857131606\\
0.00449961306011831	0.890764378192793\\
0.00454125894522541	0.892181385057026\\
0.00458301339763944	0.889065670406335\\
0.00462487641736041	0.888146394571327\\
0.00466684800438832	0.887594117093037\\
0.00470892815872317	0.886166598390353\\
0.00475111688036495	0.88503256984927\\
0.00479341416931367	0.878827305670101\\
0.00483582002556933	0.878853784688873\\
0.00487833444913193	0.85166902133894\\
0.00492095744000146	0.845063299703903\\
0.00496368899817793	0.844035746509418\\
0.00500652912366134	0.841856186155977\\
0.00504947781645169	0.839411700491178\\
0.00509253507654897	0.839410072997799\\
0.00513570090395319	0.838482773425691\\
0.00517897529866435	0.837817277104624\\
0.00522235826068245	0.837309991777009\\
0.00526584979000748	0.831376441739996\\
0.00530944988663945	0.828513819775764\\
0.00535315855057836	0.828488106344662\\
0.00539697578182421	0.828999593632801\\
0.00544090158037699	0.827338554434531\\
0.00548493594623671	0.824292269068657\\
0.00552907887940337	0.82105588369952\\
0.00557333037987697	0.821216673084591\\
0.0056176904476575	0.815771186746382\\
0.00566215908274497	0.812862748374607\\
0.00570673628513938	0.812880936224546\\
0.00575142205484073	0.812082619124561\\
0.00579621639184901	0.809994684353006\\
0.00584111929616424	0.804822522839035\\
0.00588613076778639	0.803560446858063\\
0.00593125080671549	0.800560684391036\\
0.00597647941295153	0.789018253853102\\
0.0060218165864945	0.788730545010995\\
0.00606726232734441	0.788667378717291\\
0.00611281663550125	0.784445149012492\\
0.00615847951096504	0.779043768139582\\
0.00620425095373576	0.776443788575712\\
0.00625013096381342	0.774795457190395\\
0.00629611954119801	0.773843765366098\\
0.00634221668588955	0.770046576721167\\
0.00638842239788802	0.766437460763988\\
0.00643473667719343	0.766496024051011\\
0.00648115952380578	0.76657164811768\\
0.00652769093772506	0.766034684937438\\
0.00657433091895128	0.761706809354491\\
0.00662107946748444	0.758227236839183\\
0.00666793658332454	0.756409256276926\\
0.00671490226647157	0.754794481968291\\
0.00676197651692554	0.751141029330598\\
0.00680915933468645	0.750886649087073\\
0.0068564507197543	0.750135599314585\\
0.00690385067212908	0.749077465601385\\
0.0069513591918108	0.748853238179016\\
0.00699897627879946	0.746583739486797\\
0.00704670193309506	0.746557668207221\\
0.00709453615469759	0.744964054808217\\
0.00714247894360707	0.74409641787144\\
0.00719053029982348	0.741844253142452\\
0.00723869022334682	0.736994421095363\\
0.00728695871417711	0.736679678983843\\
0.00733533577231433	0.733777528951042\\
0.00738382139775849	0.731052203031799\\
0.00743241559050959	0.72936454192749\\
0.00748111835056762	0.729714325134005\\
0.00752992967793259	0.730725084346315\\
0.0075788495726045	0.73073026687327\\
0.00762787803458335	0.728021125287897\\
0.00767701506386913	0.719828467775997\\
0.00772626066046185	0.700734702214527\\
0.00777561482436151	0.697311790266683\\
0.00782507755556811	0.697200275002482\\
0.00787464885408165	0.696114632243941\\
0.00792432871990212	0.694423157735128\\
0.00797411715302953	0.694595071786052\\
0.00802401415346387	0.694100727443811\\
0.00807401972120516	0.693812480468377\\
0.00812413385625338	0.693736457230836\\
0.00817435655860854	0.693278261101749\\
0.00822468782827064	0.692793357150162\\
0.00827512766523967	0.689425432527629\\
0.00832567606951564	0.68833524468125\\
0.00837633304109855	0.685250183893195\\
0.0084270985799884	0.684233178740521\\
0.00847797268618518	0.68373388816265\\
0.00852895535968891	0.682513334839182\\
0.00858004660049957	0.679968316950783\\
0.00863124640861716	0.679754627892716\\
0.0086825547840417	0.677412395521219\\
0.00873397172677317	0.676519874124145\\
0.00878549723681158	0.675634861599681\\
0.00883713131415693	0.674781936595044\\
0.00888887395880921	0.672641674238858\\
0.00894072517076843	0.672630935997316\\
0.00899268495003459	0.666863654193717\\
0.00904475329660769	0.666557798192995\\
0.00909693021048773	0.66638294333872\\
0.0091492156916747	0.666371363024599\\
0.00920160974016861	0.661394100310562\\
0.00925411235596946	0.661297348177161\\
0.00930672353907724	0.657492570440107\\
0.00935944328949196	0.655069184249235\\
0.00941227160721362	0.655053286106404\\
0.00946520849224222	0.654498657702349\\
0.00951825394457775	0.645573267350956\\
0.00957140796422023	0.64470960412642\\
0.00962467055116964	0.640305787470782\\
0.00967804170542598	0.639662761776298\\
0.00973152142698927	0.63835142588242\\
0.00978510971585949	0.637393047805454\\
0.00983880657203665	0.637385266131769\\
0.00989261199552075	0.637403134887414\\
0.00994652598631178	0.625101527104048\\
0.0100005485444098	0.624452690966677\\
0.0100546796698147	0.624543114651719\\
0.0101089193625265	0.624235327536417\\
0.0101632676225453	0.622783206342234\\
0.010217724449871	0.621747959431781\\
0.0102722898445037	0.62176606658897\\
0.0103269638064433	0.620041810679238\\
0.0103817463356898	0.619637008665832\\
0.0104366374322433	0.619554716567793\\
0.0104916370961037	0.619158398441376\\
0.010546745327271	0.619201891083282\\
0.0106019621257453	0.617665956533782\\
0.0106572874915266	0.618098661331047\\
0.0107127214246147	0.618197785447089\\
0.0107682639250098	0.615405609994786\\
0.0108239149927118	0.615251869514574\\
0.0108796746277208	0.615262147023613\\
0.0109355428300367	0.61492951580609\\
0.0109915195996596	0.608806974373534\\
0.0110476049365894	0.608416715862717\\
0.0111037988408261	0.605168660838061\\
0.0111601013123697	0.604409722089462\\
0.0112165123512203	0.597400204219462\\
0.0112730319573779	0.596734266375149\\
0.0113296601308423	0.595940322950307\\
0.0113863968716138	0.595833114698558\\
0.0114432421796921	0.593884738464674\\
0.0115001960550774	0.589163455164671\\
0.0115572584977696	0.576097167931951\\
0.0116144295077688	0.572065553102985\\
0.0116717090850749	0.572016293244286\\
0.0117290972296879	0.572187840850464\\
0.0117865939416079	0.570087425585521\\
0.0118441992208348	0.564725781937372\\
0.0119019130673686	0.563137043692722\\
0.0133800436054695	0.526008750850561\\
0.0149260287104064	0.494403006772879\\
0.0165398683821791	0.475524956938729\\
0.0182215626207879	0.443209406497466\\
0.0199711114262325	0.427295183493349\\
0.0217885147985131	0.384664454522523\\
0.0236737727376297	0.363405588962497\\
0.0256268852435822	0.342911475067539\\
0.0276478523163707	0.325633820188389\\
0.029736673955995	0.30567574691001\\
0.0318933501624554	0.290170217679172\\
0.0341178809357517	0.277427364049891\\
0.0364102662758839	0.261518789828139\\
0.0387705061828521	0.245087445919022\\
0.0411986006566562	0.224878757278313\\
0.0436945496972963	0.214615824732962\\
0.0462583533047723	0.205388919341513\\
0.0488900114790842	0.188132701180566\\
0.0515895242202321	0.181193990701451\\
0.054356891528216	0.170867669875313\\
0.0571921134030357	0.167416295922446\\
0.0600951898446915	0.161126713735969\\
0.0630661208531832	0.150963594148109\\
0.0661049064285108	0.142874257273082\\
0.0692115465706743	0.134585431298092\\
0.0723860412796739	0.128744690172396\\
0.0756283905555093	0.121078034922626\\
0.0789385943981807	0.116703508037982\\
0.0823166528076881	0.111952365660014\\
0.0857625657840314	0.105250466401896\\
0.0892763333272106	0.0992403124272844\\
0.0928579554372258	0.0949511216327383\\
0.0965074321140769	0.0899827885342004\\
0.100224763357764	0.0870044221595556\\
0.104009949168287	0.0836311701955748\\
0.107862989545646	0.0799762205646163\\
0.111783884489841	0.0771717955143745\\
0.115772634000872	0.074033262343598\\
0.119829238078739	0.0717124991246834\\
0.123953696723441	0.0678286702115102\\
0.12814600993498	0.0649803014527789\\
0.132406177713355	0.0614395651475076\\
0.136734200058565	0.0585758366935946\\
0.141130076970612	0.0568356278515249\\
0.145593808449494	0.054305700579621\\
0.150125394495213	0.0508695395940223\\
0.154724835107767	0.0484947290595412\\
0.159392130287157	0.0468889107259622\\
0.164127280033383	0.0444436663681866\\
0.168930284346446	0.041972155604219\\
0.173801143226344	0.0405472957604369\\
0.178739856673078	0.039316787577325\\
0.183746424686648	0.0378785825494755\\
0.188820847267054	0.0361073763456617\\
0.193963124414296	0.0340157457599085\\
0.199173256128374	0.0334041078820445\\
0.204451242409287	0.0313979165179779\\
0.209797083257037	0.0297042765992629\\
0.215210778671623	0.0290089068815234\\
0.220692328653045	0.0278597870845488\\
0.226241733201302	0.02647355641199\\
0.231858992316396	0.0251835615178213\\
0.237544105998325	0.0241127320201932\\
0.243297074247091	0.0229230132273355\\
0.249117897062692	0.0217560084970799\\
0.255006574445129	0.0208416373990537\\
0.260963106394403	0.0198081362894956\\
0.266987492910512	0.0193100596926773\\
0.273079733993457	0.0187112140835497\\
0.279239829643238	0.0181802711602311\\
0.285467779859855	0.0178932886389205\\
0.291763584643308	0.016729617912548\\
0.298127243993597	0.016258711384284\\
0.304558757910722	0.0158827770604647\\
0.311058126394683	0.0156111849379909\\
0.317625349445479	0.0150722214502427\\
0.324260427063112	0.0144459552851184\\
0.330963359247581	0.0141040756877014\\
0.337734145998885	0.0134049176022193\\
0.344572787317026	0.0126081102031163\\
0.351479283202002	0.0120238760325056\\
0.358453633653815	0.0113177220730029\\
0.365495838672463	0.0104923031292586\\
0.372605898257947	0.0101179139202648\\
0.379783812410268	0.00977741134361389\\
0.387029581129424	0.00932186180394747\\
0.394343204415416	0.00904632864256763\\
0.401724682268244	0.00876896942024973\\
0.409174014687908	0.00841033222650678\\
0.416691201674408	0.00821067256522889\\
0.424276243227744	0.00784988645037117\\
0.431929139347916	0.00762161421625368\\
0.439649890034924	0.00742847184560896\\
0.447438495288768	0.00719858056978574\\
0.455294955109447	0.00690519215341715\\
0.463219269496963	0.00658502052390762\\
0.471211438451315	0.00638785457278939\\
0.479271461972502	0.00606898324135828\\
0.487399340060526	0.00593190005645132\\
0.495595072715385	0.00584403961610627\\
0.503858659937081	0.00564103190773619\\
0.512190101725612	0.00543576301368616\\
0.520589398080979	0.0053106883193277\\
0.529056549003182	0.0050006816029377\\
0.537591554492222	0.00488138593719742\\
0.546194414548097	0.00466480309123591\\
0.554865129170808	0.00457553651141857\\
0.563603698360355	0.00434855199866134\\
0.572410122116738	0.00414775641826432\\
0.581284400439957	0.00391846695690918\\
0.590226533330011	0.00382129439682081\\
0.599236520786902	0.00368621867233164\\
0.608314362810629	0.0035863047932536\\
0.617460059401192	0.00344965399343129\\
0.62667361055859	0.00325452591810321\\
0.635955016282825	0.00317116469622773\\
0.645304276573895	0.00315978260370865\\
0.654721391431802	0.00303944999873525\\
0.664206360856544	0.00297272331882163\\
0.673759184848122	0.00291246411157928\\
0.683379863406537	0.00269876743356422\\
0.693068396531787	0.00255021128332711\\
0.702824784223873	0.00246745316082818\\
0.712649026482795	0.00234822212774087\\
0.722541123308553	0.00222048200330429\\
0.732501074701147	0.0022003768418542\\
0.742528880660577	0.00212109136643279\\
0.752624541186843	0.00210316657493144\\
0.762788056279945	0.00206012960954014\\
0.773019425939883	0.00198518781792657\\
0.783318650166657	0.00192957285637496\\
0.793685728960266	0.00187788335786204\\
0.804120662320712	0.00179124315379538\\
0.814623450247993	0.00174535937659127\\
0.825194092742111	0.00172335595486135\\
0.835832589803064	0.00169686767648327\\
0.846538941430854	0.00162812784745988\\
0.857313147625479	0.00156086200307149\\
0.86815520838694	0.00151233516787942\\
0.879065123715238	0.00149314330880393\\
0.890042893610371	0.00134941253840552\\
0.90108851807234	0.00132068962857836\\
0.912201997101145	0.00130471475468504\\
0.923383330696786	0.0012420040064186\\
0.934632518859263	0.00119142287524827\\
0.945949561588576	0.0011338026246257\\
0.957334458884725	0.00109140878203765\\
0.957334458884725	0.000719530536346965\\
0.945949561588576	0.000741939913543749\\
0.934632518859263	0.000810850874762885\\
0.923383330696786	0.000847343832793985\\
0.912201997101145	0.000894660484400727\\
0.90108851807234	0.000929664487465656\\
0.890042893610371	0.00098311845945764\\
0.879065123715238	0.00104631009578791\\
0.86815520838694	0.00105459727498276\\
0.857313147625479	0.00108246662597189\\
0.846538941430854	0.00113715746603649\\
0.835832589803064	0.00118991043672097\\
0.825194092742111	0.00123397771468658\\
0.814623450247993	0.00127127869165636\\
0.804120662320712	0.00140120248210837\\
0.793685728960266	0.00145158819191704\\
0.783318650166657	0.00152167636860247\\
0.773019425939883	0.0015736594894951\\
0.762788056279945	0.00161554390841871\\
0.752624541186843	0.00166130320273022\\
0.742528880660577	0.00171518806235989\\
0.732501074701147	0.00176249818755952\\
0.722541123308553	0.00183993403971976\\
0.712649026482795	0.00189769296854554\\
0.702824784223873	0.00196299100805194\\
0.693068396531787	0.00204938616448654\\
0.683379863406537	0.00212308000382655\\
0.673759184848122	0.00217580583446269\\
0.664206360856544	0.00222771280632109\\
0.654721391431802	0.00231161394534073\\
0.645304276573895	0.00236443654336325\\
0.635955016282825	0.00248707154756493\\
0.62667361055859	0.00265373280510478\\
0.617460059401192	0.00272950366463688\\
0.608314362810629	0.00291699673985903\\
0.599236520786902	0.0030712152278664\\
0.590226533330011	0.0031432731501959\\
0.581284400439957	0.00321354626525346\\
0.572410122116738	0.00338685415500094\\
0.563603698360355	0.00353033649815551\\
0.554865129170808	0.00364267028148233\\
0.546194414548097	0.00381714031467257\\
0.537591554492222	0.00394041542169008\\
0.529056549003182	0.00402041570440207\\
0.520589398080979	0.00413749745431394\\
0.512190101725612	0.00429906950651698\\
0.503858659937081	0.00443294188801303\\
0.495595072715385	0.00450306933467965\\
0.487399340060526	0.00470683830025318\\
0.479271461972502	0.00485128518562793\\
0.471211438451315	0.00511598039420548\\
0.463219269496963	0.00531685161123261\\
0.455294955109447	0.00549614430341198\\
0.447438495288768	0.00579982688167807\\
0.439649890034924	0.00598244776107895\\
0.431929139347916	0.00601266824346703\\
0.424276243227744	0.0063865307686058\\
0.416691201674408	0.00654871395744241\\
0.409174014687908	0.00675173278671902\\
0.401724682268244	0.00695576502835559\\
0.394343204415416	0.00726886289268431\\
0.387029581129424	0.00772222138995832\\
0.379783812410268	0.00815304137973609\\
0.372605898257947	0.00849262938971003\\
0.365495838672463	0.00893621962567866\\
0.358453633653815	0.00929708779387995\\
0.351479283202002	0.00983024851256878\\
0.344572787317026	0.0104149630311467\\
0.337734145998885	0.0111692225956693\\
0.330963359247581	0.0116504025430903\\
0.324260427063112	0.0119029060980958\\
0.317625349445479	0.0124243087279572\\
0.311058126394683	0.0128581472412145\\
0.304558757910722	0.0131474492979947\\
0.298127243993597	0.0134285443212686\\
0.291763584643308	0.0140847725039737\\
0.285467779859855	0.0145238725820831\\
0.279239829643238	0.0149183845128208\\
0.273079733993457	0.0154112100480419\\
0.266987492910512	0.0165575718406753\\
0.260963106394403	0.0172601416355089\\
0.255006574445129	0.0178854847525754\\
0.249117897062692	0.0188812396619899\\
0.243297074247091	0.0197151666687838\\
0.237544105998325	0.0204170304594617\\
0.231858992316396	0.0220233074940626\\
0.226241733201302	0.0229577225866149\\
0.220692328653045	0.0237337724638057\\
0.215210778671623	0.0246269191568389\\
0.209797083257037	0.0257700708610822\\
0.204451242409287	0.0260855892711688\\
0.199173256128374	0.0283306729126146\\
0.193963124414296	0.0302239838011165\\
0.188820847267054	0.0311117403614789\\
0.183746424686648	0.032309888957821\\
0.178739856673078	0.0342478570934242\\
0.173801143226344	0.0360727875487678\\
0.168930284346446	0.0372773951784864\\
0.164127280033383	0.0388540752945522\\
0.159392130287157	0.0420242309469741\\
0.154724835107767	0.0445497712827952\\
0.150125394495213	0.0457058939084432\\
0.145593808449494	0.0479382620176515\\
0.141130076970612	0.049312673566848\\
0.136734200058565	0.050690779712541\\
0.132406177713355	0.0522895720870784\\
0.12814600993498	0.0569805744309951\\
0.123953696723441	0.0587495592191326\\
0.119829238078739	0.0620539332399113\\
0.115772634000872	0.0653626634264843\\
0.111783884489841	0.0665639070405107\\
0.107862989545646	0.0698694300188456\\
0.104009949168287	0.0719006968774796\\
0.100224763357764	0.0740930053702224\\
0.0965074321140769	0.0776821147517677\\
0.0928579554372258	0.0804902885269299\\
0.0892763333272106	0.0836290957345403\\
0.0857625657840314	0.0896530883957585\\
0.0823166528076881	0.0931080544224684\\
0.0789385943981807	0.0985260202623061\\
0.0756283905555093	0.103964014450653\\
0.0723860412796739	0.112174285502819\\
0.0692115465706743	0.11865939049018\\
0.0661049064285108	0.123439972776974\\
0.0630661208531832	0.128091615736024\\
0.0600951898446915	0.134776638381699\\
0.0571921134030357	0.142297300578887\\
0.054356891528216	0.154249705096328\\
0.0515895242202321	0.162934453690789\\
0.0488900114790842	0.176650100565034\\
0.0462583533047723	0.185197106170738\\
0.0436945496972963	0.188426305460565\\
0.0411986006566562	0.203194149740733\\
0.0387705061828521	0.213512082938293\\
0.0364102662758839	0.225331451547353\\
0.0341178809357517	0.238089947659334\\
0.0318933501624554	0.248245435517137\\
0.029736673955995	0.259912638782647\\
0.0276478523163707	0.271191635928157\\
0.0256268852435822	0.278857503352234\\
0.0236737727376297	0.303610695191388\\
0.0217885147985131	0.320068366306542\\
0.0199711114262325	0.335866338606868\\
0.0182215626207879	0.357064043016115\\
0.0165398683821791	0.408208739438427\\
0.0149260287104064	0.425806305631088\\
0.0133800436054695	0.455115606827573\\
0.0119019130673686	0.475532254438696\\
0.0118441992208348	0.475597643342129\\
0.0117865939416079	0.475499384090631\\
0.0117290972296879	0.475529654919223\\
0.0116717090850749	0.475671802245572\\
0.0116144295077688	0.484076156790516\\
0.0115572584977696	0.484198671903642\\
0.0115001960550774	0.489007297602537\\
0.0114432421796921	0.489018407450765\\
0.0113863968716138	0.491280878269112\\
0.0113296601308423	0.491880853479398\\
0.0112730319573779	0.492245699983489\\
0.0112165123512203	0.494653910500415\\
0.0111601013123697	0.494670920551832\\
0.0111037988408261	0.494740389694242\\
0.0110476049365894	0.495338243559595\\
0.0109915195996596	0.495118754218607\\
0.0109355428300367	0.497355441276622\\
0.0108796746277208	0.502851521892336\\
0.0108239149927118	0.502268819066371\\
0.0107682639250098	0.505007888526943\\
0.0107127214246147	0.506470286434605\\
0.0106572874915266	0.506974504823809\\
0.0106019621257453	0.507370591452582\\
0.010546745327271	0.508304378687455\\
0.0104916370961037	0.508507471907702\\
0.0104366374322433	0.522444167387382\\
0.0103817463356898	0.523382203722642\\
0.0103269638064433	0.525934259921053\\
0.0102722898445037	0.526075053007232\\
0.010217724449871	0.542555339612648\\
0.0101632676225453	0.543702359408761\\
0.0101089193625265	0.54448105521372\\
0.0100546796698147	0.545779089924397\\
0.0100005485444098	0.545957208943933\\
0.00994652598631178	0.548320443534687\\
0.00989261199552075	0.547918795057121\\
0.00983880657203665	0.550850839244515\\
0.00978510971585949	0.551777151588783\\
0.00973152142698927	0.551776246874316\\
0.00967804170542598	0.55233904190707\\
0.00962467055116964	0.552445375426577\\
0.00957140796422023	0.555941342230092\\
0.00951825394457775	0.561078407051815\\
0.00946520849224222	0.562947920200151\\
0.00941227160721362	0.563176819135217\\
0.00935944328949196	0.565938350523193\\
0.00930672353907724	0.56577182424473\\
0.00925411235596946	0.56916300334066\\
0.00920160974016861	0.570147078815548\\
0.0091492156916747	0.570816235605245\\
0.00909693021048773	0.570839992520767\\
0.00904475329660769	0.571014457087002\\
0.00899268495003459	0.571432648968982\\
0.00894072517076843	0.571490612672864\\
0.00888887395880921	0.57153262668796\\
0.00883713131415693	0.571549164000066\\
0.00878549723681158	0.571548278559646\\
0.00873397172677317	0.58394792142695\\
0.0086825547840417	0.591836611743643\\
0.00863124640861716	0.591972973907965\\
0.00858004660049957	0.592035129208017\\
0.00852895535968891	0.590536771105301\\
0.00847797268618518	0.590530530541421\\
0.0084270985799884	0.590568796557844\\
0.00837633304109855	0.597198088099248\\
0.00832567606951564	0.598947970007263\\
0.00827512766523967	0.60023179872743\\
0.00822468782827064	0.600214488786514\\
0.00817435655860854	0.6033115940968\\
0.00812413385625338	0.603293584064122\\
0.00807401972120516	0.603428488114379\\
0.00802401415346387	0.605459695780942\\
0.00797411715302953	0.607764216564688\\
0.00792432871990212	0.607776472285494\\
0.00787464885408165	0.608629264732079\\
0.00782507755556811	0.608544841343957\\
0.00777561482436151	0.612675102787703\\
0.00772626066046185	0.612660487379985\\
0.00767701506386913	0.613524149765548\\
0.00762787803458335	0.614317811496236\\
0.0075788495726045	0.617484155845427\\
0.00752992967793259	0.617447319199201\\
0.00748111835056762	0.617584833766187\\
0.00743241559050959	0.623141564097035\\
0.00738382139775849	0.62313629930668\\
0.00733533577231433	0.626019317040455\\
0.00728695871417711	0.626010265196389\\
0.00723869022334682	0.626576718683091\\
0.00719053029982348	0.635668018185856\\
0.00714247894360707	0.636521247392282\\
0.00709453615469759	0.647826278252375\\
0.00704670193309506	0.648003467496057\\
0.00699897627879946	0.648203869401984\\
0.0069513591918108	0.648286264283437\\
0.00690385067212908	0.654655463997557\\
0.0068564507197543	0.658214993336018\\
0.00680915933468645	0.659883217916754\\
0.00676197651692554	0.661380555759327\\
0.00671490226647157	0.661630165410195\\
0.00666793658332454	0.662603520071138\\
0.00662107946748444	0.662729183232211\\
0.00657433091895128	0.674053967322276\\
0.00652769093772506	0.674401744862047\\
0.00648115952380578	0.675082329253959\\
0.00643473667719343	0.675992824871221\\
0.00638842239788802	0.67598020535687\\
0.00634221668588955	0.676094968421362\\
0.00629611954119801	0.676056580871509\\
0.00625013096381342	0.677270348949698\\
0.00620425095373576	0.677919707828172\\
0.00615847951096504	0.681984478619304\\
0.00611281663550125	0.682822609134838\\
0.00606726232734441	0.682901124227241\\
0.0060218165864945	0.682888715467945\\
0.00597647941295153	0.687594455131589\\
0.00593125080671549	0.688049459144139\\
0.00588613076778639	0.692867765706823\\
0.00584111929616424	0.693199230297866\\
0.00579621639184901	0.69343954233747\\
0.00575142205484073	0.694055831939942\\
0.00570673628513938	0.694452630902412\\
0.00566215908274497	0.694625041375934\\
0.0056176904476575	0.694657231264768\\
0.00557333037987697	0.69812167467888\\
0.00552907887940337	0.697979709052867\\
0.00548493594623671	0.698330574846844\\
0.00544090158037699	0.701786413780079\\
0.00539697578182421	0.725262279131769\\
0.00535315855057836	0.725184841274694\\
0.00530944988663945	0.729319999538186\\
0.00526584979000748	0.729417995905864\\
0.00522235826068245	0.737382113994676\\
0.00517897529866435	0.737454133315256\\
0.00513570090395319	0.740606601270548\\
0.00509253507654897	0.741246149774948\\
0.00504947781645169	0.742471623228886\\
0.00500652912366134	0.743695501141894\\
0.00496368899817793	0.744521486126847\\
0.00492095744000146	0.749169161342097\\
0.00487833444913193	0.749178821848554\\
0.00483582002556933	0.754247140043779\\
0.00479341416931367	0.754205159784608\\
0.00475111688036495	0.756303768645375\\
0.00470892815872317	0.756400079700657\\
0.00466684800438832	0.763509273557962\\
0.00462487641736041	0.763388531984619\\
0.00458301339763944	0.76385193363467\\
0.00454125894522541	0.76435197091582\\
0.00449961306011831	0.764389823195207\\
0.00445807574231815	0.764800199412186\\
0.00441664699182493	0.764424588250822\\
0.00437532680863865	0.764483337999099\\
0.0043341151927593	0.764378314455715\\
0.0042930121441869	0.766871555318462\\
0.00425201766292143	0.768047308241673\\
0.00421113174896289	0.782278106709497\\
0.0041703544023113	0.791580978531295\\
0.00412968562296664	0.79159821782116\\
0.00408912541092892	0.794918815179684\\
0.00404867376619813	0.794897024982299\\
0.00400833068877429	0.810556239521856\\
0.00396809617865738	0.810632023603873\\
0.00392797023584741	0.811101096333832\\
0.00388795286034437	0.81702784622418\\
0.00384804405214828	0.817438060547528\\
0.00380824381125912	0.817968698134624\\
0.0037685521376769	0.830924552551128\\
0.00372896903140162	0.83520268468484\\
0.00368949449243327	0.835927758643978\\
0.00365012852077186	0.839184374355363\\
0.00361087111641739	0.841999530576472\\
0.00357172227936986	0.843836425479956\\
0.00353268200962926	0.843880287663664\\
0.0034937503071956	0.851068368594619\\
0.00345492717206888	0.851154879325487\\
0.0034162126042491	0.85272465631822\\
0.00337760660373625	0.856182988656397\\
0.00333910917053034	0.859967908164885\\
0.00330072030463137	0.860300560056279\\
0.00326244000603934	0.865442879258956\\
0.00322426827475424	0.865380415756029\\
0.00318620511077609	0.871826763281264\\
0.00314825051410487	0.873219644521642\\
0.00311040448474058	0.879136093838978\\
0.00307266702268324	0.880096290976849\\
0.00303503812793283	0.890758144985839\\
0.00299751780048936	0.894495458008059\\
0.00296010604035282	0.895727496000379\\
0.00292280284752323	0.932328051190044\\
0.00288560822200057	0.934004920082343\\
0.00284852216378485	0.933933462629631\\
0.00281154467287607	0.93383637038215\\
0.00277467574927422	0.941252941398986\\
0.00273791539297931	0.944181280628638\\
0.00270126360399134	0.94423889631503\\
0.00266472038231031	0.944244669263364\\
0.00262828572793621	0.973336328080048\\
0.00259195964086906	0.975174615640925\\
0.00255574212110884	0.984136995175145\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.999999994558961\\
2	0.999999994558961\\
3	0.999999994558967\\
4	0.999999995105168\\
5	0.999999995105168\\
6	0.999999995105168\\
7	0.999999995105168\\
8	0.999999975668433\\
9	0.999999969627595\\
10	0.999999969627595\\
11	0.999999992169368\\
12	0.99999999216472\\
13	0.999999992164718\\
14	0.999999992164718\\
15	0.999999992164718\\
16	1.0000004101085\\
17	1.0000004101085\\
18	1.0000004103694\\
19	1.0000004103694\\
20	0.999998605433158\\
21	0.999998605433188\\
22	0.999998624974299\\
23	0.999998624974299\\
24	1.00045435210642\\
25	1.00045435210639\\
26	0.999524792305819\\
27	0.999524792305819\\
28	0.999524792305818\\
29	0.999524792305819\\
30	0.999524792305799\\
31	0.999524792305799\\
32	0.999524783356922\\
33	0.99952478335691\\
34	0.999524783356922\\
35	0.999524783356921\\
36	0.999524783356915\\
37	0.999524783356921\\
38	0.999524783356921\\
39	0.999524783826202\\
40	0.999524783826224\\
41	0.999524783826232\\
42	0.999524783826232\\
43	0.999524783820669\\
44	0.999524694725757\\
45	0.999524693651218\\
46	0.999524693651218\\
47	0.999455573485616\\
48	0.999455575995127\\
49	0.999455575995133\\
50	0.999455575995129\\
51	0.999455575995134\\
52	0.999455675947344\\
53	0.999444990528057\\
54	0.999444990528053\\
55	0.999444990528049\\
56	1.00230672026766\\
57	1.0022626847175\\
58	1.00218019069158\\
59	1.0021824532028\\
60	1.00701656059613\\
61	1.00701658278136\\
62	1.00701658278157\\
63	1.00701658278141\\
64	1.00701658278139\\
65	1.00701658278139\\
66	1.0070161898213\\
67	1.00701618982137\\
68	1.00701618982137\\
69	1.00701618982133\\
70	1.00701618991706\\
71	1.00701618991709\\
72	1.00711010650749\\
73	1.00711010650751\\
74	1.00711010650753\\
75	1.00711010650759\\
76	1.00711010650761\\
77	1.00615100065919\\
78	1.00615100075112\\
79	1.00615100075113\\
80	1.0061510007511\\
81	1.00615100050892\\
82	1.00615083617561\\
83	1.00615083617559\\
84	1.00805245389278\\
85	1.00805245389194\\
86	1.00731162083695\\
87	1.0073116208369\\
88	1.00731162083775\\
89	1.00736875954449\\
90	1.00736628703757\\
91	1.00736628703754\\
92	1.0073662870392\\
93	1.00736628703924\\
94	1.00736628703922\\
95	1.00735125667327\\
96	1.00735125667322\\
97	1.00735125667306\\
98	1.00735125667304\\
99	1.00735125667303\\
100	1.00735125335648\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00000000000215\\
2	1.00000000000215\\
3	1.00000000000215\\
4	1.00000000000215\\
5	1.00000000000215\\
6	1.00000000000215\\
7	1.00000000000215\\
8	1.00000000000215\\
9	1.00000000000215\\
10	1.00000000000215\\
11	1.00000003105334\\
12	1.00000003105334\\
13	1.00000003105334\\
14	1.00000003105334\\
15	1.00000003105334\\
16	1.00000411897981\\
17	1.00000411897981\\
18	1.00000411897981\\
19	1.00000411897981\\
20	1.00000411897981\\
21	1.00000411897981\\
22	1.00000411897981\\
23	1.00000411897981\\
24	1.00455727132116\\
25	1.00455727132095\\
26	1.00000411897981\\
27	1.00000411897981\\
28	1.00000411897981\\
29	1.00000411897981\\
30	1.00000411897981\\
31	1.00000411897981\\
32	1.00000402949103\\
33	1.00000402949103\\
34	1.00000402949103\\
35	1.00000402949103\\
36	1.00000402949103\\
37	1.00000402949103\\
38	1.00000402949103\\
39	1.00000402949103\\
40	1.00000402949103\\
41	1.00000402949103\\
42	1.00000402949103\\
43	1.00000402949103\\
44	1.00000402949103\\
45	1.00000402949103\\
46	1.00000402949103\\
47	1.00000000463429\\
48	1.00000002509489\\
49	1.00000002509489\\
50	1.00000002509489\\
51	1.00000002509489\\
52	1.00000002509489\\
53	1.00000002509489\\
54	1.00000002509489\\
55	1.00000002509489\\
56	1.03029306793121\\
57	1.02985271242959\\
58	1.0298527124297\\
59	1.0298672487565\\
60	1.04834913350515\\
61	1.04834913350407\\
62	1.04834913350624\\
63	1.04834913350456\\
64	1.04834913350431\\
65	1.04834913350456\\
66	1.04834913350407\\
67	1.04834913350482\\
68	1.0483491335048\\
69	1.04834913350431\\
70	1.0483491335043\\
71	1.04834913350455\\
72	1.0483491336223\\
73	1.04834913362254\\
74	1.04834913362281\\
75	1.04834913362305\\
76	1.0483491336233\\
77	1.04834913362229\\
78	1.04834913371606\\
79	1.04834913371607\\
80	1.04834913371581\\
81	1.04834913371581\\
82	1.04834913371582\\
83	1.04834913371556\\
84	1.04834913371606\\
85	1.04834913371557\\
86	1.04094080316547\\
87	1.04094080316497\\
88	1.0409408031652\\
89	1.04094080316496\\
90	1.04094080316544\\
91	1.04094080316521\\
92	1.04094080316548\\
93	1.04094080316545\\
94	1.04094080316465\\
95	1.04094080316491\\
96	1.04094080316466\\
97	1.0409408031652\\
98	1.04094080316533\\
99	1.04094080316498\\
100	1.04094080316494\\
100	0.990308895071338\\
99	0.990308895071522\\
98	0.990308895071339\\
97	0.990308895071337\\
96	0.990308895073289\\
95	0.99030889507336\\
94	0.990308895073474\\
93	0.990308895073359\\
92	0.990308895073221\\
91	0.990308895073393\\
90	0.990308895073543\\
89	0.990308895073289\\
88	0.990308895073325\\
87	0.990308895073254\\
86	0.990308895073323\\
85	0.990308895073358\\
84	0.990308895073359\\
83	0.990308895073288\\
82	0.990308895073323\\
81	0.99030889507322\\
80	0.99030889507329\\
79	0.990308895073357\\
78	0.990308895073288\\
77	0.990308895073358\\
76	0.995261671974452\\
75	0.99526167197446\\
74	0.99526167197414\\
73	0.995261671974211\\
72	0.995261671974208\\
71	0.995261671974208\\
70	0.995261671974209\\
69	0.995261671989197\\
68	0.995261671989269\\
67	0.995261671989261\\
66	0.995261671989264\\
65	0.995261671989191\\
64	0.995261671989262\\
63	0.995261671989263\\
62	0.995261671989154\\
61	0.995261671989266\\
60	0.995261671989267\\
59	0.995261671989222\\
58	0.995261671989261\\
57	0.995261671989265\\
56	0.995261671989149\\
55	0.995261671989258\\
54	0.995261671989228\\
53	0.995261671989269\\
52	0.995261671989265\\
51	0.995261671989264\\
50	0.995261671989214\\
49	0.995261671989261\\
48	0.99526167198926\\
47	0.995261671989189\\
46	0.995261671989264\\
45	0.995261671989262\\
44	0.995261671989261\\
43	0.995261673315127\\
42	0.995261673315199\\
41	0.995261673315198\\
40	0.99526167331512\\
39	0.995261673315193\\
38	0.995261673315193\\
37	0.995261673315191\\
36	0.99526167331513\\
35	0.995261673315191\\
34	0.995261673315198\\
33	0.995261673315084\\
32	0.995261673315196\\
31	0.995261673315198\\
30	0.995261673315192\\
29	0.995261673315203\\
28	0.995261673315194\\
27	0.995261673315201\\
26	0.9952616733152\\
25	0.999982146048656\\
24	0.999982146048656\\
23	0.999982146048656\\
22	0.999982146048656\\
21	0.99998195063755\\
20	0.99998195063755\\
19	0.999999953658436\\
18	0.999999953658436\\
17	0.999999951049469\\
16	0.999999951049469\\
15	0.999999939545142\\
14	0.999999939545142\\
13	0.999999939545141\\
12	0.999999939545141\\
11	0.999999939591621\\
10	0.999999805632651\\
9	0.999999805632651\\
8	0.999999805632651\\
7	0.999999951049469\\
6	0.999999951049469\\
5	0.999999951049469\\
4	0.999999951049469\\
3	0.999999945587461\\
2	0.999999945587461\\
1	0.999999945587461\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.999999986194865\\
2	0.999999986194865\\
3	0.999999986194863\\
4	0.999999962733052\\
5	0.999999962733052\\
6	0.999999962733052\\
7	0.999999962733053\\
8	1.00000003574471\\
9	1.00000002684916\\
10	1.00000002684916\\
11	1.00000005912985\\
12	1.00000005912573\\
13	1.00000005912572\\
14	1.00000005912572\\
15	1.00000005912572\\
16	1.00000068518261\\
17	1.00000068518261\\
18	1.00000068580086\\
19	1.00000068580086\\
20	0.999999533325824\\
21	0.999999533325857\\
22	0.999999577979339\\
23	0.999999577979339\\
24	1.00018351796014\\
25	1.00018351796011\\
26	0.999534191345769\\
27	0.999534191345768\\
28	0.999534191345768\\
29	0.999534191345768\\
30	0.99953419134576\\
31	0.999534191345759\\
32	0.999534170101073\\
33	0.999534170101073\\
34	0.999534170101073\\
35	0.999534170101073\\
36	0.999534170101073\\
37	0.999534170101074\\
38	0.999534170101073\\
39	0.999534170717996\\
40	0.999534170718033\\
41	0.999534170718033\\
42	0.999534170718032\\
43	0.999534170714296\\
44	0.999534082856326\\
45	0.999534081256345\\
46	0.999534081256345\\
47	0.999407204796982\\
48	0.999407202006656\\
49	0.999407202006656\\
50	0.999407202006657\\
51	0.999407202006657\\
52	0.999407303350176\\
53	0.999396219923505\\
54	0.999396219923505\\
55	0.999396219923505\\
56	1.00184064688853\\
57	1.00180618118056\\
58	1.00180171984613\\
59	1.00179927908769\\
60	1.00887070945854\\
61	1.00887073344416\\
62	1.00887073344421\\
63	1.00887073344421\\
64	1.00887073344421\\
65	1.00887073344421\\
66	1.00887030179683\\
67	1.00887030179692\\
68	1.00887030179691\\
69	1.00887030179685\\
70	1.00887030185439\\
71	1.00887030185441\\
72	1.00889147003679\\
73	1.00889147003682\\
74	1.00889147003685\\
75	1.00889147003689\\
76	1.0088914700369\\
77	1.00799222129977\\
78	1.007992221447\\
79	1.007992221447\\
80	1.00799222144697\\
81	1.00799222116853\\
82	1.0079921502216\\
83	1.00799215022152\\
84	1.00937923276812\\
85	1.00937923276733\\
86	1.0088508940981\\
87	1.00885089409805\\
88	1.00885089409956\\
89	1.00901792125374\\
90	1.00901624270772\\
91	1.00901624270773\\
92	1.00901624271026\\
93	1.00901624271029\\
94	1.00901624271016\\
95	1.00938322569022\\
96	1.00938322569017\\
97	1.00938322569013\\
98	1.00938322569013\\
99	1.00938322569011\\
100	1.00938321948224\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.0000000000017\\
2	1.0000000000017\\
3	1.0000000000017\\
4	1.0000000000017\\
5	1.0000000000017\\
6	1.0000000000017\\
7	1.0000000000017\\
8	1.00000073011658\\
9	1.00000073011658\\
10	1.00000073011658\\
11	1.00000105293054\\
12	1.00000105293054\\
13	1.00000105293054\\
14	1.00000105293054\\
15	1.00000105293054\\
16	1.00000617156436\\
17	1.00000617156436\\
18	1.00000617156436\\
19	1.00000617156436\\
20	1.00000617156436\\
21	1.00000617156436\\
22	1.00000617156436\\
23	1.00000617156436\\
24	1.001839399808\\
25	1.00183939980774\\
26	1.00000617156436\\
27	1.00000617156436\\
28	1.00000617156436\\
29	1.00000617156436\\
30	1.00000617156436\\
31	1.00000617156436\\
32	1.0000059591175\\
33	1.0000059591175\\
34	1.0000059591175\\
35	1.0000059591175\\
36	1.0000059591175\\
37	1.0000059591175\\
38	1.0000059591175\\
39	1.0000059591175\\
40	1.0000059591175\\
41	1.0000059591175\\
42	1.0000059591175\\
43	1.0000059591175\\
44	1.0000059591175\\
45	1.0000059591175\\
46	1.0000059591175\\
47	1.00000017603586\\
48	1.00000017603586\\
49	1.00000017603586\\
50	1.00000017603586\\
51	1.00000017603586\\
52	1.00000017603586\\
53	1.00000017603586\\
54	1.00000017603586\\
55	1.00000017603586\\
56	1.02603529158404\\
57	1.02569063450441\\
58	1.02569063450459\\
59	1.02570734987475\\
60	1.07067314520343\\
61	1.07067314520275\\
62	1.07067314520321\\
63	1.07067314520337\\
64	1.07067314520314\\
65	1.07067314520342\\
66	1.07067314520269\\
67	1.07067314520373\\
68	1.07067314520353\\
69	1.07067314520291\\
70	1.07067314520281\\
71	1.07067314520296\\
72	1.07067314522484\\
73	1.07067314522535\\
74	1.07067314522564\\
75	1.07067314522596\\
76	1.07067314522625\\
77	1.07067314522481\\
78	1.07067314533176\\
79	1.07067314533159\\
80	1.0706731453313\\
81	1.07067314533132\\
82	1.07067314533166\\
83	1.07067314533099\\
84	1.07067314533173\\
85	1.07067314533116\\
86	1.0653897586386\\
87	1.06538975863799\\
88	1.06538975863806\\
89	1.06538975863805\\
90	1.06538975863839\\
91	1.06538975863829\\
92	1.06538975863856\\
93	1.0653897586386\\
94	1.06538975863726\\
95	1.0653897586379\\
96	1.06538975863742\\
97	1.06538975863822\\
98	1.06538975863805\\
99	1.06538975863797\\
100	1.06538975863773\\
100	0.990901420634599\\
99	0.990901420634557\\
98	0.990901420634599\\
97	0.990901420634586\\
96	0.990901420635239\\
95	0.990901420635314\\
94	0.990901420635208\\
93	0.9909014206353\\
92	0.9909014206352\\
91	0.990901420635332\\
90	0.990901420635274\\
89	0.990901420635242\\
88	0.990901420635289\\
87	0.99090142063521\\
86	0.990901420635255\\
85	0.99090142063529\\
84	0.990901420635294\\
83	0.990901420635215\\
82	0.990901420635271\\
81	0.990901420635178\\
80	0.990901420635248\\
79	0.990901420635285\\
78	0.990901420635207\\
77	0.990901420635287\\
76	0.995346131992789\\
75	0.995346131992784\\
74	0.995346131992805\\
73	0.995346131992809\\
72	0.995346131992812\\
71	0.995346131992809\\
70	0.995346131992809\\
69	0.995346131979204\\
68	0.995346131979201\\
67	0.99534613197921\\
66	0.995346131979205\\
65	0.995346131979206\\
64	0.995346131979206\\
63	0.99534613197921\\
62	0.995346131979205\\
61	0.995346131979206\\
60	0.995346131979265\\
59	0.995346131979276\\
58	0.995346131979274\\
57	0.995346131979271\\
56	0.995346131979272\\
55	0.995346131979272\\
54	0.995346131979263\\
53	0.995346131979269\\
52	0.995346131979268\\
51	0.995346131979271\\
50	0.995346131979276\\
49	0.995346131979273\\
48	0.995346131979273\\
47	0.995346131979273\\
46	0.995346131979273\\
45	0.99534613197927\\
44	0.995346131979276\\
43	0.995346133664297\\
42	0.995346133664296\\
41	0.995346133664301\\
40	0.995346133664305\\
39	0.995346133664307\\
38	0.995346133664303\\
37	0.995346133664308\\
36	0.995346133664297\\
35	0.995346133664304\\
34	0.995346133664302\\
33	0.995346133664304\\
32	0.995346133664302\\
31	0.995346133664302\\
30	0.995346133664305\\
29	0.995346133664301\\
28	0.995346133664298\\
27	0.995346133664297\\
26	0.995346133664314\\
25	0.999988921784502\\
24	0.999988921784502\\
23	0.999988921784502\\
22	0.999988921784502\\
21	0.99998847524968\\
20	0.99998847524968\\
19	0.999999633511279\\
18	0.999999633511279\\
17	0.99999962732883\\
16	0.99999962732883\\
15	0.99999962732883\\
14	0.99999962732883\\
13	0.99999962732883\\
12	0.99999962732883\\
11	0.99999962732883\\
10	0.99999962732883\\
9	0.99999962732883\\
8	0.99999962732883\\
7	0.99999962732883\\
6	0.99999962732883\\
5	0.99999962732883\\
4	0.99999962732883\\
3	0.999999861946941\\
2	0.999999861946941\\
1	0.999999861946941\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.31860719874048\\
2	1.00957082561881\\
3	0.624176757970631\\
4	0.374653161285607\\
5	0.38886897900708\\
6	0.44091355741496\\
7	0.393738752950645\\
8	0.288625962313521\\
9	0.268735844387566\\
10	0.22961567900643\\
11	0.218134427043563\\
12	0.215952988549076\\
13	0.189612000712951\\
14	0.165037738364355\\
15	0.177390607966971\\
16	0.185655949828048\\
17	0.194987278791877\\
18	0.183977459010617\\
19	0.177095850645069\\
20	0.165551468883457\\
21	0.137939516804766\\
22	0.130641176181583\\
23	0.112403764877492\\
24	0.114966735402697\\
25	0.107519076231996\\
26	0.111872766991751\\
27	0.110986760666209\\
28	0.105615763825722\\
29	0.101131958441344\\
30	0.101680301716252\\
31	0.0925304170909706\\
32	0.10442851475671\\
33	0.093699743789383\\
34	0.0931563711229932\\
35	0.0867673001337974\\
36	0.0868595590976046\\
37	0.0795830056120201\\
38	0.0752843069953357\\
39	0.0743907461174521\\
40	0.0739653298851975\\
41	0.0709036783764789\\
42	0.0633226960703758\\
43	0.0603702182877869\\
44	0.0596349444994352\\
45	0.0570402352880258\\
46	0.0545732027877319\\
47	0.0538298851929946\\
48	0.0524561838640821\\
49	0.0504621812361975\\
50	0.0490509759769424\\
51	0.0476400771405406\\
52	0.0437034541123012\\
53	0.0445520473372931\\
54	0.0421624887395855\\
55	0.039983310187826\\
56	0.0371448787312586\\
57	0.0358422840490695\\
58	0.0357193861712075\\
59	0.0387420916911342\\
60	0.0405728557157082\\
61	0.0406777494556358\\
62	0.0381444836249888\\
63	0.0441422078898309\\
64	0.0466123676992318\\
65	0.0450450285744406\\
66	0.0439563217806919\\
67	0.0416378412444862\\
68	0.0429587504320519\\
69	0.0403205433715157\\
70	0.0379764838553917\\
71	0.0366834514721483\\
72	0.0369533708611019\\
73	0.0338716348999473\\
74	0.0324992078487616\\
75	0.0315234038131225\\
76	0.0328625103548555\\
77	0.0295851215032148\\
78	0.0293721623746414\\
79	0.031469541354486\\
80	0.0318132796418414\\
81	0.0311510587664694\\
82	0.031579141691292\\
83	0.0300854827937726\\
84	0.0279085170207874\\
85	0.0252335289020474\\
86	0.0273971258140105\\
87	0.0264314931906861\\
88	0.024892279517876\\
89	0.0233421937011935\\
90	0.0240812475947419\\
91	0.0247672934727494\\
92	0.0237678004254265\\
93	0.0248593618180206\\
94	0.0228636249115759\\
95	0.0213385781189005\\
96	0.0215040757733782\\
97	0.0213945773839287\\
98	0.0228839149688879\\
99	0.0214329234238247\\
100	0.0195961852179297\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.31860719874075\\
2	1.0095708256199\\
3	0.624176757971674\\
4	0.374653161286284\\
5	0.388868979008235\\
6	0.440913557416874\\
7	0.393738752953329\\
8	0.288625962315666\\
9	0.268735844390123\\
10	0.229615679009824\\
11	0.218134427046975\\
12	0.215952988553334\\
13	0.189612000716772\\
14	0.165037738368921\\
15	0.177390607970789\\
16	0.185655949832666\\
17	0.194987278796235\\
18	0.183977459017578\\
19	0.17709585065225\\
20	0.165551468891027\\
21	0.137939516812366\\
22	0.130641176187135\\
23	0.112403764886069\\
24	0.114966735410555\\
25	0.107519076238675\\
26	0.11187276700159\\
27	0.110986760672949\\
28	0.105615763832807\\
29	0.101131958446793\\
30	0.101680301722534\\
31	0.0925304170964764\\
32	0.10442851476279\\
33	0.093699743795417\\
34	0.0931563711290877\\
35	0.0867673001402802\\
36	0.0868595591050296\\
37	0.079583005621496\\
38	0.0752843070052358\\
39	0.0743907461248664\\
40	0.0739653298932729\\
41	0.0709036783856819\\
42	0.0633226960918403\\
43	0.0603702183087565\\
44	0.059634944511129\\
45	0.0570402353004062\\
46	0.0545732027993775\\
47	0.053829885203432\\
48	0.0524561838801348\\
49	0.0504621812506543\\
50	0.0490509759913553\\
51	0.0476400771613976\\
52	0.0437034541299721\\
53	0.0445520473553191\\
54	0.0421624887533582\\
55	0.0399833102048959\\
56	0.0371448787513235\\
57	0.0358422840714037\\
58	0.0357193861966991\\
59	0.0387420917167131\\
60	0.0405728557366614\\
61	0.0406777494749692\\
62	0.0381444836471694\\
63	0.0441422079121994\\
64	0.0466123677221605\\
65	0.0450450285975523\\
66	0.0439563218071163\\
67	0.0416378412711218\\
68	0.0429587504598768\\
69	0.0403205434007795\\
70	0.0379764838825477\\
71	0.0366834515031974\\
72	0.036953370888288\\
73	0.0338716349287106\\
74	0.0324992078791648\\
75	0.0315234038410949\\
76	0.0328625103846262\\
77	0.0295851215418736\\
78	0.0293721624048592\\
79	0.031469541390027\\
80	0.0318132796772974\\
81	0.0311510588154443\\
82	0.031579141741019\\
83	0.0300854828409548\\
84	0.0279085170701225\\
85	0.0252335289525262\\
86	0.0273971258665658\\
87	0.0264314932459912\\
88	0.0248922795706116\\
89	0.0233421937641284\\
90	0.0240812476519047\\
91	0.0247672935332458\\
92	0.0237678004950902\\
93	0.0248593618890887\\
94	0.0228636249822639\\
95	0.0213385781888901\\
96	0.0215040758311999\\
97	0.0213945774424754\\
98	0.022883915019088\\
99	0.021432923468342\\
100	0.0195961852667109\\
100	0.01959618517106\\
99	0.0214329233788316\\
98	0.0228839149205872\\
97	0.0213945773474735\\
96	0.0215040757352747\\
95	0.0213385780297959\\
94	0.0228636248248128\\
93	0.0248593617306344\\
92	0.0237678003403613\\
91	0.0247672934030677\\
90	0.0240812475281981\\
89	0.0233421936206101\\
88	0.024892279449962\\
87	0.0264314931655264\\
86	0.0273971257874924\\
85	0.0252335288763772\\
84	0.0279085169957802\\
83	0.030085482764361\\
82	0.0315791416638279\\
81	0.0311510587418205\\
80	0.0318132796200878\\
79	0.0314695413286421\\
78	0.0293721623500799\\
77	0.0295851214872348\\
76	0.0328625103279291\\
75	0.0315234037870792\\
74	0.0324992078205411\\
73	0.0338716348749604\\
72	0.0369533708389135\\
71	0.0366834514484396\\
70	0.0379764838327256\\
69	0.0403205433466066\\
68	0.0429587504094257\\
67	0.0416378412229794\\
66	0.0439563217616115\\
65	0.045045028555522\\
64	0.0466123676800794\\
63	0.0441422078711856\\
62	0.0381444836079202\\
61	0.0406777494370618\\
60	0.0405728557015243\\
59	0.0387420916771729\\
58	0.035719386157519\\
57	0.0358422840387517\\
56	0.0371448787234717\\
55	0.0399833101754662\\
54	0.0421624887197507\\
53	0.0445520473149235\\
52	0.0437034540904953\\
51	0.0476400771159951\\
50	0.0490509759548538\\
49	0.0504621812160785\\
48	0.0524561838442929\\
47	0.0538298851772205\\
46	0.0545732027750384\\
45	0.05704023527591\\
44	0.0596349444885162\\
43	0.0603702182666227\\
42	0.0633226960490059\\
41	0.0709036783666902\\
40	0.0739653298743935\\
39	0.0743907461065088\\
38	0.0752843069865548\\
37	0.0795830056006703\\
36	0.086859559087839\\
35	0.0867673001270674\\
34	0.093156371115419\\
33	0.0936997437828139\\
32	0.104428514750704\\
31	0.0925304170864613\\
30	0.101680301709375\\
29	0.101131958434403\\
28	0.105615763815809\\
27	0.11098676065685\\
26	0.11187276698193\\
25	0.107519076225711\\
24	0.114966735396806\\
23	0.112403764870075\\
22	0.130641176173576\\
21	0.137939516799587\\
20	0.165551468876886\\
19	0.177095850639119\\
18	0.183977459004731\\
17	0.194987278788004\\
16	0.185655949824257\\
15	0.177390607963279\\
14	0.165037738360281\\
13	0.189612000709838\\
12	0.215952988545947\\
11	0.21813442704104\\
10	0.229615679003412\\
9	0.268735844385183\\
8	0.288625962311497\\
7	0.393738752948142\\
6	0.440913557413018\\
5	0.388868979005197\\
4	0.374653161284655\\
3	0.624176757969856\\
2	1.00957082561817\\
1	1.31860719874014\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.71085756351822\\
2	1.36352960040014\\
3	1.05488278308499\\
4	1.09270680306951\\
5	0.812126563792639\\
6	1.05923143293627\\
7	0.685530295246707\\
8	0.861890491782979\\
9	0.64382693704372\\
10	0.696634257209426\\
11	0.713997857597938\\
12	0.762145976760133\\
13	0.820852651565394\\
14	0.737655844813321\\
15	0.653295975165542\\
16	0.803682719820617\\
17	0.740015040424564\\
18	0.572227506665854\\
19	0.633954007952786\\
20	0.558774236621403\\
21	0.565517507511903\\
22	0.621008788018337\\
23	0.575574285913246\\
24	0.498999210746183\\
25	0.625330375056477\\
26	0.560427472289028\\
27	0.646228229582777\\
28	0.566734551574286\\
29	0.532212515383668\\
30	0.608225530273705\\
31	0.550570096709844\\
32	0.675105237601897\\
33	0.89499214322636\\
34	0.588165572380405\\
35	0.747329912428836\\
36	0.411292450884689\\
37	0.550294851828621\\
38	0.650945128878326\\
39	0.659783827126657\\
40	0.624940341532813\\
41	0.769698214802987\\
42	0.662614286710346\\
43	0.485926300011332\\
44	0.666716630214414\\
45	0.579728027457919\\
46	0.583763500578568\\
47	0.691151856377142\\
48	0.3661833434374\\
49	0.417608496052166\\
50	0.452684646701629\\
51	0.525476841176852\\
52	0.729726931257969\\
53	0.55690060920367\\
54	0.53338134346314\\
55	0.469443870534577\\
56	0.629629383610751\\
57	0.624079995090756\\
58	0.576286774269875\\
59	0.624949497475373\\
60	0.687977778839451\\
61	0.533935215795112\\
62	0.609070906619119\\
63	0.932137533884858\\
64	0.680992610611523\\
65	0.721874725784725\\
66	0.512847065951478\\
67	0.647526888869027\\
68	0.544407664064149\\
69	0.665043288392608\\
70	0.500355732172794\\
71	0.727071884223321\\
72	0.52574678941243\\
73	0.627255345340917\\
74	0.566519814338082\\
75	0.438606344323782\\
76	0.571609230517727\\
77	0.548810292305875\\
78	0.769781313045583\\
79	0.579951821069893\\
80	0.672401632956173\\
81	0.416205467404549\\
82	0.418340892107414\\
83	0.494995960822139\\
84	0.460946283331698\\
85	0.666664470012661\\
86	0.641390002271884\\
87	0.478870634494323\\
88	0.697634636016745\\
89	0.661258365372229\\
90	0.431957289295186\\
91	0.485698923606464\\
92	0.568229053949172\\
93	0.505977411885264\\
94	0.543941970198417\\
95	0.605722715426291\\
96	0.366922888848098\\
97	0.366849507779811\\
98	0.625737160738171\\
99	0.413182649988787\\
100	0.603680241909666\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.71085756351864\\
2	1.36352960040203\\
3	1.05488278308674\\
4	1.09270680307179\\
5	0.812126563793925\\
6	1.05923143293927\\
7	0.68553029524894\\
8	0.861890491787924\\
9	0.643826937047414\\
10	0.696634257214409\\
11	0.713997857602422\\
12	0.762145976765217\\
13	0.820852651571436\\
14	0.737655844817563\\
15	0.653295975174705\\
16	0.803682719826496\\
17	0.740015040431555\\
18	0.572227506675201\\
19	0.633954007963434\\
20	0.558774236633885\\
21	0.565517507522521\\
22	0.621008788033665\\
23	0.575574285929059\\
24	0.498999210760521\\
25	0.625330375081572\\
26	0.560427472306901\\
27	0.646228229597889\\
28	0.5667345515876\\
29	0.532212515394666\\
30	0.6082255302918\\
31	0.550570096733135\\
32	0.675105237615371\\
33	0.894992143245346\\
34	0.588165572417985\\
35	0.747329912460835\\
36	0.41129245091508\\
37	0.550294851864475\\
38	0.650945128915569\\
39	0.659783827164732\\
40	0.624940341552793\\
41	0.769698214849953\\
42	0.662614286738344\\
43	0.485926300036739\\
44	0.66671663025786\\
45	0.579728027490195\\
46	0.583763500645254\\
47	0.691151856425361\\
48	0.366183343516818\\
49	0.417608496088186\\
50	0.452684646778072\\
51	0.525476841232176\\
52	0.72972693129721\\
53	0.556900609291729\\
54	0.533381343525052\\
55	0.46944387062911\\
56	0.62962938367226\\
57	0.624079995180728\\
58	0.576286774321168\\
59	0.624949497542327\\
60	0.687977778909875\\
61	0.533935215881853\\
62	0.609070906684945\\
63	0.932137533965883\\
64	0.680992610687913\\
65	0.721874725932368\\
66	0.512847066050157\\
67	0.647526888938189\\
68	0.544407664135392\\
69	0.665043288497347\\
70	0.500355732311185\\
71	0.727071884320118\\
72	0.52574678952946\\
73	0.627255345452766\\
74	0.566519814483122\\
75	0.438606344473301\\
76	0.571609230653202\\
77	0.548810292506873\\
78	0.76978131315322\\
79	0.579951821159843\\
80	0.672401633123215\\
81	0.416205467509472\\
82	0.418340892217468\\
83	0.494995960996153\\
84	0.460946283382848\\
85	0.666664470162918\\
86	0.641390002470913\\
87	0.47887063466996\\
88	0.697634636160991\\
89	0.661258365502372\\
90	0.431957289444233\\
91	0.485698923742009\\
92	0.56822905403459\\
93	0.505977411984017\\
94	0.543941970346309\\
95	0.605722715663658\\
96	0.366922889024314\\
97	0.36684950784842\\
98	0.625737160889599\\
99	0.413182650172437\\
100	0.603680242125353\\
100	0.603680241789493\\
99	0.413182649833611\\
98	0.62573716057355\\
97	0.366849507651415\\
96	0.366922888617889\\
95	0.605722715280656\\
94	0.54394197003786\\
93	0.505977411814258\\
92	0.568229053863047\\
91	0.485698923444276\\
90	0.43195728917127\\
89	0.661258365270945\\
88	0.697634635854831\\
87	0.478870634315251\\
86	0.641390002133625\\
85	0.666664469860062\\
84	0.46094628321223\\
83	0.494995960687988\\
82	0.418340892000271\\
81	0.416205467283841\\
80	0.672401632859589\\
79	0.579951821001631\\
78	0.769781312880474\\
77	0.548810292194223\\
76	0.571609230363379\\
75	0.438606344200272\\
74	0.56651981420752\\
73	0.627255345203712\\
72	0.52574678927084\\
71	0.727071884083026\\
70	0.500355732098826\\
69	0.665043288292321\\
68	0.544407663975626\\
67	0.647526888739065\\
66	0.512847065842186\\
65	0.721874725683715\\
64	0.680992610534026\\
63	0.932137533809289\\
62	0.60907090653766\\
61	0.533935215762054\\
60	0.687977778726382\\
59	0.62494949736126\\
58	0.576286774199677\\
57	0.62407999501507\\
56	0.629629383555169\\
55	0.469443870462641\\
54	0.53338134341489\\
53	0.556900609134363\\
52	0.729726931181686\\
51	0.525476841141721\\
50	0.452684646615008\\
49	0.417608496006805\\
48	0.366183343392486\\
47	0.691151856353742\\
46	0.583763500508951\\
45	0.579728027416941\\
44	0.666716630174472\\
43	0.485926299977038\\
42	0.662614286681334\\
41	0.769698214759046\\
40	0.624940341503793\\
39	0.659783827073329\\
38	0.650945128839446\\
37	0.550294851778366\\
36	0.411292450845782\\
35	0.74732991239908\\
34	0.588165572341769\\
33	0.894992143207565\\
32	0.675105237587905\\
31	0.550570096691014\\
30	0.608225530253617\\
29	0.53221251537578\\
28	0.566734551551732\\
27	0.646228229566437\\
26	0.560427472270881\\
25	0.625330375032172\\
24	0.498999210731161\\
23	0.575574285895513\\
22	0.62100878799826\\
21	0.565517507504447\\
20	0.558774236611663\\
19	0.633954007936424\\
18	0.572227506659192\\
17	0.74001504041954\\
16	0.803682719811219\\
15	0.653295975155506\\
14	0.737655844809692\\
13	0.820852651557786\\
12	0.762145976757799\\
11	0.713997857590006\\
10	0.696634257204858\\
9	0.643826937040908\\
8	0.861890491779257\\
7	0.685530295244726\\
6	1.05923143293247\\
5	0.81212656379104\\
4	1.09270680306704\\
3	1.05488278308298\\
2	1.36352960039897\\
1	1.71085756351762\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	711.988785955359\\
2	711.988785955359\\
3	711.988785955359\\
4	711.988785953592\\
5	711.988785953592\\
6	711.988785953592\\
7	711.988785953592\\
8	711.988785953488\\
9	711.988785953485\\
10	711.988785953485\\
11	711.988785953015\\
12	711.988785953015\\
13	711.988785953015\\
14	711.988785953015\\
15	711.988785953015\\
16	711.988785892392\\
17	711.988785892392\\
18	711.988785892391\\
19	711.988785892391\\
20	711.988785315674\\
21	711.988785315674\\
22	711.988785305801\\
23	711.988785305801\\
24	711.857846772016\\
25	711.857846772016\\
26	711.790589281622\\
27	711.790589281622\\
28	711.790589281623\\
29	711.790589281622\\
30	711.790589281623\\
31	711.790589281622\\
32	711.79058928161\\
33	711.79058928161\\
34	711.79058928161\\
35	711.79058928161\\
36	711.79058928161\\
37	711.79058928161\\
38	711.79058928161\\
39	711.79058928161\\
40	711.79058928161\\
41	711.790589281609\\
42	711.79058928161\\
43	711.79058928161\\
44	711.790589281604\\
45	711.7905892816\\
46	711.7905892816\\
47	711.763294753307\\
48	711.763294753275\\
49	711.763294753275\\
50	711.763294753275\\
51	711.763294753275\\
52	711.763294751148\\
53	711.763270955719\\
54	711.763270955719\\
55	711.763270955719\\
56	711.310110928306\\
57	711.309714032627\\
58	711.30818655673\\
59	711.308086882874\\
60	710.799500685368\\
61	710.799500684864\\
62	710.799500684859\\
63	710.799500684857\\
64	710.799500684861\\
65	710.799500684859\\
66	710.799500645871\\
67	710.799500645864\\
68	710.799500645862\\
69	710.799500645866\\
70	710.799500645868\\
71	710.799500645862\\
72	710.788268845079\\
73	710.788268845077\\
74	710.788268845073\\
75	710.788268845068\\
76	710.788268845067\\
77	710.783108515841\\
78	710.78310851583\\
79	710.783108515828\\
80	710.783108515831\\
81	710.78310851583\\
82	710.783108404282\\
83	710.783108404284\\
84	710.27843234077\\
85	710.278432340785\\
86	710.114644108721\\
87	710.114644108726\\
88	710.114644108733\\
89	710.089527078588\\
90	710.089462448814\\
91	710.089462448818\\
92	710.089462448822\\
93	710.089462448813\\
94	710.08946244881\\
95	710.080589586305\\
96	710.080589586314\\
97	710.080589586315\\
98	710.08058958632\\
99	710.080589586325\\
100	710.080589586091\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	711.988785955364\\
2	711.988785955364\\
3	711.988785955364\\
4	711.988785955364\\
5	711.988785955364\\
6	711.988785955364\\
7	711.988785955364\\
8	711.988785955364\\
9	711.988785955364\\
10	711.988785955364\\
11	711.988785955364\\
12	711.988785955364\\
13	711.988785955364\\
14	711.988785955364\\
15	711.988785955364\\
16	711.988785955364\\
17	711.988785955364\\
18	711.988785955364\\
19	711.988785955364\\
20	711.988785955364\\
21	711.988785955364\\
22	711.988785955364\\
23	711.988785955364\\
24	711.988785955364\\
25	711.988785955364\\
26	711.988785955364\\
27	711.988785955364\\
28	711.988785955364\\
29	711.988785955364\\
30	711.988785955364\\
31	711.988785955364\\
32	711.988785955364\\
33	711.988785955364\\
34	711.988785955364\\
35	711.988785955364\\
36	711.988785955364\\
37	711.988785955364\\
38	711.988785955364\\
39	711.988785955364\\
40	711.988785955364\\
41	711.988785955364\\
42	711.988785955364\\
43	711.988785955364\\
44	711.988785955364\\
45	711.988785955364\\
46	711.988785955364\\
47	711.988785955364\\
48	711.988785955364\\
49	711.988785955364\\
50	711.988785955364\\
51	711.988785955364\\
52	711.988785955364\\
53	711.988785955364\\
54	711.988785955364\\
55	711.988785955364\\
56	711.988785955364\\
57	711.988785955364\\
58	711.988785955364\\
59	711.988785955364\\
60	711.988785955357\\
61	711.988785955357\\
62	711.988785955357\\
63	711.988785955357\\
64	711.988785955357\\
65	711.988785955357\\
66	711.988785955357\\
67	711.988785955357\\
68	711.988785955357\\
69	711.988785955357\\
70	711.988785955357\\
71	711.988785955357\\
72	711.988785955357\\
73	711.988785955357\\
74	711.988785955357\\
75	711.988785955357\\
76	711.988785955357\\
77	711.988785955357\\
78	711.988785955357\\
79	711.988785955357\\
80	711.988785955357\\
81	711.988785955357\\
82	711.988785955357\\
83	711.988785955357\\
84	711.988785955357\\
85	711.988785955357\\
86	711.988785955357\\
87	711.988785955357\\
88	711.988785955357\\
89	711.988785955357\\
90	711.988785955357\\
91	711.988785955357\\
92	711.988785955357\\
93	711.988785955357\\
94	711.988785955357\\
95	711.988785955357\\
96	711.988785955357\\
97	711.988785955357\\
98	711.988785955357\\
99	711.988785955357\\
100	711.988785955357\\
100	705.26404637413\\
99	705.264046374142\\
98	705.264046374093\\
97	705.264046374093\\
96	705.264046374155\\
95	705.264046374118\\
94	705.264046374155\\
93	705.264046374056\\
92	705.264046374068\\
91	705.264046374099\\
90	705.264046374056\\
89	705.26404637413\\
88	705.264046374099\\
87	705.264046374142\\
86	705.264046374068\\
85	706.65380465083\\
84	706.653804650759\\
83	706.90192869465\\
82	706.901928694613\\
81	706.901928694613\\
80	706.901928694613\\
79	706.901928694576\\
78	706.901928694576\\
77	706.901928694687\\
76	706.901928694539\\
75	706.901928694576\\
74	706.901928694613\\
73	706.90192869465\\
72	706.901928694687\\
71	706.901928694613\\
70	706.90192869465\\
69	706.90192869465\\
68	706.901928694576\\
67	706.901928694576\\
66	706.901928694687\\
65	706.901928694613\\
64	706.90192869465\\
63	706.901928694613\\
62	706.901928694648\\
61	706.901928694687\\
60	706.901928694687\\
59	707.458550311692\\
58	707.458551764593\\
57	707.458551764626\\
56	707.46252072141\\
55	710.006825713584\\
54	710.006825713583\\
53	710.006825713583\\
52	710.006825713583\\
51	710.006825713583\\
50	710.006825713584\\
49	710.006825713583\\
48	710.006825713584\\
47	710.006825713584\\
46	710.006825713583\\
45	710.006825713584\\
44	710.006825713583\\
43	710.006825713583\\
42	710.006825713584\\
41	710.006825713582\\
40	710.006825713583\\
39	710.006825713583\\
38	710.006825713583\\
37	710.006825713584\\
36	710.006825713582\\
35	710.006825713584\\
34	710.006825713582\\
33	710.006825713583\\
32	710.006825713583\\
31	710.006825713582\\
30	710.006825713583\\
29	710.006825713582\\
28	710.006825713585\\
27	710.006825713583\\
26	710.006825713582\\
25	710.679400617519\\
24	710.679400617519\\
23	711.988780089457\\
22	711.988780089457\\
21	711.988780188193\\
20	711.988780188193\\
19	711.988785349107\\
18	711.988785349107\\
17	711.988785349107\\
16	711.988785349107\\
15	711.988785937647\\
14	711.988785937647\\
13	711.988785937647\\
12	711.988785937647\\
11	711.988785937647\\
10	711.988785937647\\
9	711.988785937647\\
8	711.988785937647\\
7	711.988785937647\\
6	711.988785937647\\
5	711.988785937647\\
4	711.988785937647\\
3	711.988785955315\\
2	711.988785955315\\
1	711.988785955315\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	711.988785955359\\
2	711.988785955359\\
3	711.988785955359\\
4	711.988785953591\\
5	711.988785953591\\
6	711.988785953591\\
7	711.988785953591\\
8	711.988785953486\\
9	711.988785953483\\
10	711.988785953483\\
11	711.988785953013\\
12	711.988785953013\\
13	711.988785953013\\
14	711.988785953013\\
15	711.988785953013\\
16	711.988785892335\\
17	711.988785892335\\
18	711.988785892335\\
19	711.988785892335\\
20	711.988785315103\\
21	711.988785315103\\
22	711.988785305221\\
23	711.988785305221\\
24	711.857729853397\\
25	711.857729853397\\
26	711.790412312331\\
27	711.790412312331\\
28	711.790412312331\\
29	711.790412312331\\
30	711.790412312331\\
31	711.790412312331\\
32	711.790412312319\\
33	711.790412312319\\
34	711.790412312319\\
35	711.790412312319\\
36	711.790412312319\\
37	711.790412312319\\
38	711.790412312319\\
39	711.790412312318\\
40	711.790412312318\\
41	711.790412312318\\
42	711.790412312318\\
43	711.790412312318\\
44	711.790412312313\\
45	711.790412312309\\
46	711.790412312309\\
47	711.763093413487\\
48	711.763093413455\\
49	711.763093413455\\
50	711.763093413455\\
51	711.763093413455\\
52	711.763093411327\\
53	711.76306959465\\
54	711.76306959465\\
55	711.76306959465\\
56	711.309504967686\\
57	711.309107717618\\
58	711.307578877867\\
59	711.307479115018\\
60	710.798438820301\\
61	710.798438819797\\
62	710.798438819787\\
63	710.798438819789\\
64	710.798438819793\\
65	710.798438819791\\
66	710.798438780768\\
67	710.798438780761\\
68	710.798438780759\\
69	710.798438780763\\
70	710.798438780765\\
71	710.79843878076\\
72	710.787196951469\\
73	710.787196951467\\
74	710.787196951463\\
75	710.787196951458\\
76	710.787196951458\\
77	710.782032014728\\
78	710.782032014716\\
79	710.782032014715\\
80	710.782032014718\\
81	710.782032014717\\
82	710.78203190307\\
83	710.782031903072\\
84	710.276905228767\\
85	710.276905228781\\
86	710.112970761211\\
87	710.112970761217\\
88	710.112970761223\\
89	710.087831304911\\
90	710.087766617433\\
91	710.087766617436\\
92	710.08776661744\\
93	710.087766617431\\
94	710.087766617428\\
95	710.078885832984\\
96	710.078885832992\\
97	710.078885832994\\
98	710.078885832998\\
99	710.078885833004\\
100	710.078885832769\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	711.988785955364\\
2	711.988785955364\\
3	711.988785955364\\
4	711.988785955364\\
5	711.988785955364\\
6	711.988785955364\\
7	711.988785955364\\
8	711.988785955364\\
9	711.988785955364\\
10	711.988785955364\\
11	711.988785955364\\
12	711.988785955364\\
13	711.988785955364\\
14	711.988785955364\\
15	711.988785955364\\
16	711.988785955364\\
17	711.988785955364\\
18	711.988785955364\\
19	711.988785955364\\
20	711.988785955364\\
21	711.988785955364\\
22	711.988785955364\\
23	711.988785955364\\
24	711.988785955364\\
25	711.988785955364\\
26	711.988785955364\\
27	711.988785955364\\
28	711.988785955364\\
29	711.988785955364\\
30	711.988785955364\\
31	711.988785955364\\
32	711.988785955364\\
33	711.988785955364\\
34	711.988785955364\\
35	711.988785955364\\
36	711.988785955364\\
37	711.988785955364\\
38	711.988785955364\\
39	711.988785955364\\
40	711.988785955364\\
41	711.988785955364\\
42	711.988785955364\\
43	711.988785955364\\
44	711.988785955364\\
45	711.988785955364\\
46	711.988785955364\\
47	711.988785955364\\
48	711.988785955364\\
49	711.988785955364\\
50	711.988785955364\\
51	711.988785955364\\
52	711.988785955364\\
53	711.988785955364\\
54	711.988785955364\\
55	711.988785955364\\
56	711.988785955364\\
57	711.988785955364\\
58	711.988785955364\\
59	711.988785955364\\
60	711.988785955357\\
61	711.988785955357\\
62	711.988785955357\\
63	711.988785955357\\
64	711.988785955357\\
65	711.988785955357\\
66	711.988785955357\\
67	711.988785955357\\
68	711.988785955357\\
69	711.988785955357\\
70	711.988785955357\\
71	711.988785955357\\
72	711.988785955357\\
73	711.988785955357\\
74	711.988785955357\\
75	711.988785955357\\
76	711.988785955357\\
77	711.988785955357\\
78	711.988785955357\\
79	711.988785955357\\
80	711.988785955357\\
81	711.988785955357\\
82	711.988785955357\\
83	711.988785955357\\
84	711.988785955357\\
85	711.988785955357\\
86	711.988785955357\\
87	711.988785955357\\
88	711.988785955357\\
89	711.988785955357\\
90	711.988785955357\\
91	711.988785955357\\
92	711.988785955357\\
93	711.988785955357\\
94	711.988785955357\\
95	711.988785955357\\
96	711.988785955357\\
97	711.988785955357\\
98	711.988785955357\\
99	711.988785955357\\
100	711.988785955357\\
100	705.258042158319\\
99	705.258042158331\\
98	705.258042158276\\
97	705.258042158282\\
96	705.258042158344\\
95	705.258042158307\\
94	705.258042158344\\
93	705.258042158245\\
92	705.258042158257\\
91	705.258042158288\\
90	705.258042158245\\
89	705.258042158319\\
88	705.258042158288\\
87	705.258042158331\\
86	705.258042158257\\
85	706.649041198539\\
84	706.649041198468\\
83	706.897386833901\\
82	706.897386833864\\
81	706.897386833864\\
80	706.897386833864\\
79	706.897386833827\\
78	706.897386833827\\
77	706.897386833938\\
76	706.89738683379\\
75	706.897386833827\\
74	706.897386833864\\
73	706.897386833901\\
72	706.897386833938\\
71	706.897386833864\\
70	706.897386833901\\
69	706.897386833901\\
68	706.897386833827\\
67	706.897386833827\\
66	706.897386833938\\
65	706.897386833864\\
64	706.897386833901\\
63	706.897386833864\\
62	706.897386833864\\
61	706.897386833938\\
60	706.897386833938\\
59	707.454505534523\\
58	707.454506988722\\
57	707.454506988755\\
56	707.458479489433\\
55	710.00505602647\\
54	710.005056026468\\
53	710.005056026469\\
52	710.005056026469\\
51	710.00505602647\\
50	710.00505602647\\
49	710.005056026469\\
48	710.00505602647\\
47	710.005056026471\\
46	710.00505602647\\
45	710.005056026471\\
44	710.005056026469\\
43	710.005056026469\\
42	710.005056026471\\
41	710.005056026469\\
40	710.005056026469\\
39	710.005056026469\\
38	710.005056026469\\
37	710.005056026471\\
36	710.005056026468\\
35	710.005056026471\\
34	710.005056026469\\
33	710.005056026468\\
32	710.00505602647\\
31	710.005056026469\\
30	710.00505602647\\
29	710.005056026468\\
28	710.005056026471\\
27	710.005056026469\\
26	710.005056026469\\
25	710.678231437127\\
24	710.678231437127\\
23	711.988780084219\\
22	711.988780084219\\
21	711.988780183044\\
20	711.988780183044\\
19	711.988785348566\\
18	711.988785348566\\
17	711.988785348566\\
16	711.988785348566\\
15	711.988785937632\\
14	711.988785937632\\
13	711.988785937632\\
12	711.988785937632\\
11	711.988785937632\\
10	711.988785937632\\
9	711.988785937632\\
8	711.988785937632\\
7	711.988785937632\\
6	711.988785937632\\
5	711.988785937632\\
4	711.988785937632\\
3	711.988785955315\\
2	711.988785955315\\
1	711.988785955315\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	711.97575898196\\
2	711.966528413625\\
3	711.958162697957\\
4	711.947907186321\\
5	711.940383835422\\
6	711.930504482123\\
7	711.921427447693\\
8	711.911390548193\\
9	711.901863343668\\
10	711.894680652633\\
11	711.886519028972\\
12	711.877471008597\\
13	711.867997572\\
14	711.858785097739\\
15	711.852395420212\\
16	711.84232575096\\
17	711.831771091737\\
18	711.820715058724\\
19	711.811523410062\\
20	711.803332404062\\
21	711.794484103184\\
22	711.783515099173\\
23	711.772754044098\\
24	711.764055420532\\
25	711.754821079379\\
26	711.746688008918\\
27	711.738069911248\\
28	711.728857870041\\
29	711.720462846069\\
30	711.711253046539\\
31	711.700393563974\\
32	711.690578668326\\
33	711.683043802611\\
34	711.673629959715\\
35	711.661545905007\\
36	711.652242575811\\
37	711.641146861949\\
38	711.632509895014\\
39	711.624748349404\\
40	711.616172037036\\
41	711.605217234924\\
42	711.595218735813\\
43	711.586231788453\\
44	711.577351724385\\
45	711.567503024703\\
46	711.558354290759\\
47	711.548673612878\\
48	711.537808269791\\
49	711.528050134889\\
50	711.519127030477\\
51	711.511933329699\\
52	711.501926924515\\
53	711.491401230779\\
54	711.483184926289\\
55	711.475611411601\\
56	711.468439301527\\
57	711.459331467601\\
58	711.45085067342\\
59	711.443360259233\\
60	711.434826756759\\
61	711.426546261475\\
62	711.416831959773\\
63	711.403420533289\\
64	711.391448144635\\
65	711.381418410528\\
66	711.370169784793\\
67	711.361855813314\\
68	711.353573806126\\
69	711.346466635665\\
70	711.340208981632\\
71	711.331255730935\\
72	711.321705325308\\
73	711.312820014481\\
74	711.304088546935\\
75	711.296511053879\\
76	711.286065826263\\
77	711.27781820495\\
78	711.26942655243\\
79	711.26058421799\\
80	711.250340489634\\
81	711.243735901246\\
82	711.235706794627\\
83	711.226858320234\\
84	711.218220437481\\
85	711.212021284958\\
86	711.202979199742\\
87	711.193323660907\\
88	711.184367223537\\
89	711.174241616663\\
90	711.165749936368\\
91	711.158475681214\\
92	711.150128529074\\
93	711.141066664219\\
94	711.130942904437\\
95	711.120181716227\\
96	711.111406032437\\
97	711.103395587537\\
98	711.093431743663\\
99	711.086009468664\\
100	711.079014056106\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	711.97575898196\\
2	711.966528413625\\
3	711.958162697957\\
4	711.947907186321\\
5	711.940383835422\\
6	711.930504482123\\
7	711.921427447693\\
8	711.911390548193\\
9	711.901863343668\\
10	711.894680652633\\
11	711.886519028972\\
12	711.877471008597\\
13	711.867997572\\
14	711.858785097739\\
15	711.852395420212\\
16	711.84232575096\\
17	711.831771091737\\
18	711.820715058724\\
19	711.811523410062\\
20	711.803332404062\\
21	711.794484103184\\
22	711.783515099173\\
23	711.772754044098\\
24	711.764055420532\\
25	711.754821079379\\
26	711.746688008919\\
27	711.738069911248\\
28	711.728857870042\\
29	711.720462846069\\
30	711.711253046539\\
31	711.700393563974\\
32	711.690578668326\\
33	711.683043802611\\
34	711.673629959715\\
35	711.661545905007\\
36	711.652242575811\\
37	711.641146861949\\
38	711.632509895014\\
39	711.624748349404\\
40	711.616172037036\\
41	711.605217234924\\
42	711.595218735813\\
43	711.586231788454\\
44	711.577351724385\\
45	711.567503024703\\
46	711.558354290759\\
47	711.548673612878\\
48	711.537808269791\\
49	711.528050134889\\
50	711.519127030478\\
51	711.511933329699\\
52	711.501926924515\\
53	711.491401230779\\
54	711.483184926289\\
55	711.475611411601\\
56	711.468439301527\\
57	711.459331467601\\
58	711.45085067342\\
59	711.443360259233\\
60	711.434826756759\\
61	711.426546261475\\
62	711.416831959773\\
63	711.40342053329\\
64	711.391448144636\\
65	711.381418410528\\
66	711.370169784793\\
67	711.361855813314\\
68	711.353573806126\\
69	711.346466635665\\
70	711.340208981632\\
71	711.331255730935\\
72	711.321705325309\\
73	711.312820014482\\
74	711.304088546935\\
75	711.296511053879\\
76	711.286065826263\\
77	711.27781820495\\
78	711.269426552431\\
79	711.260584217991\\
80	711.250340489634\\
81	711.243735901246\\
82	711.235706794627\\
83	711.226858320234\\
84	711.218220437481\\
85	711.212021284958\\
86	711.202979199742\\
87	711.193323660907\\
88	711.184367223538\\
89	711.174241616663\\
90	711.165749936369\\
91	711.158475681215\\
92	711.150128529074\\
93	711.141066664219\\
94	711.130942904438\\
95	711.120181716227\\
96	711.111406032438\\
97	711.103395587538\\
98	711.093431743664\\
99	711.086009468664\\
100	711.079014056106\\
100	711.079014056106\\
99	711.086009468663\\
98	711.093431743663\\
97	711.103395587537\\
96	711.111406032437\\
95	711.120181716226\\
94	711.130942904437\\
93	711.141066664218\\
92	711.150128529073\\
91	711.158475681214\\
90	711.165749936368\\
89	711.174241616662\\
88	711.184367223537\\
87	711.193323660907\\
86	711.202979199742\\
85	711.212021284958\\
84	711.21822043748\\
83	711.226858320234\\
82	711.235706794626\\
81	711.243735901245\\
80	711.250340489634\\
79	711.26058421799\\
78	711.26942655243\\
77	711.277818204949\\
76	711.286065826263\\
75	711.296511053879\\
74	711.304088546934\\
73	711.312820014481\\
72	711.321705325308\\
71	711.331255730935\\
70	711.340208981632\\
69	711.346466635664\\
68	711.353573806125\\
67	711.361855813314\\
66	711.370169784793\\
65	711.381418410527\\
64	711.391448144635\\
63	711.403420533289\\
62	711.416831959772\\
61	711.426546261475\\
60	711.434826756759\\
59	711.443360259232\\
58	711.45085067342\\
57	711.4593314676\\
56	711.468439301526\\
55	711.475611411601\\
54	711.483184926289\\
53	711.491401230778\\
52	711.501926924515\\
51	711.511933329699\\
50	711.519127030477\\
49	711.528050134889\\
48	711.537808269791\\
47	711.548673612878\\
46	711.558354290759\\
45	711.567503024703\\
44	711.577351724384\\
43	711.586231788453\\
42	711.595218735812\\
41	711.605217234923\\
40	711.616172037035\\
39	711.624748349404\\
38	711.632509895014\\
37	711.641146861948\\
36	711.65224257581\\
35	711.661545905007\\
34	711.673629959715\\
33	711.68304380261\\
32	711.690578668326\\
31	711.700393563973\\
30	711.711253046539\\
29	711.720462846069\\
28	711.728857870041\\
27	711.738069911247\\
26	711.746688008918\\
25	711.754821079378\\
24	711.764055420532\\
23	711.772754044098\\
22	711.783515099173\\
21	711.794484103184\\
20	711.803332404062\\
19	711.811523410062\\
18	711.820715058723\\
17	711.831771091736\\
16	711.84232575096\\
15	711.852395420211\\
14	711.858785097739\\
13	711.867997572\\
12	711.877471008597\\
11	711.886519028972\\
10	711.894680652632\\
9	711.901863343668\\
8	711.911390548193\\
7	711.921427447692\\
6	711.930504482123\\
5	711.940383835422\\
4	711.947907186321\\
3	711.958162697957\\
2	711.966528413625\\
1	711.97575898196\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.45457114938033\\
2	2.45456582965732\\
3	2.45455701634635\\
4	2.45454498899138\\
5	2.4545365893283\\
6	2.45452436252638\\
7	2.45451528500796\\
8	2.45450870268987\\
9	2.45450077301681\\
10	2.45449387041631\\
11	2.45448467047618\\
12	2.45447964282904\\
13	2.45446976617138\\
14	2.45446566731141\\
15	2.45445518706569\\
16	2.45444534358905\\
17	2.45443809310812\\
18	2.45442648570068\\
19	2.45441722455478\\
20	2.45441333072204\\
21	2.45439830904519\\
22	2.45438698914068\\
23	2.45437972561245\\
24	2.45437103143702\\
25	2.45435295336884\\
26	2.45434499930939\\
27	2.45434006563245\\
28	2.45433297947501\\
29	2.45431809593326\\
30	2.45431333364661\\
31	2.45430333980029\\
32	2.45429550116581\\
33	2.45428453121946\\
34	2.45427091847058\\
35	2.45426400857222\\
36	2.45425755391988\\
37	2.45424874100051\\
38	2.45424171306314\\
39	2.45423224297832\\
40	2.45422040204542\\
41	2.45421514216987\\
42	2.45421117651426\\
43	2.45420586049638\\
44	2.45419423168008\\
45	2.4541844850056\\
46	2.45417808451751\\
47	2.45416475369683\\
48	2.45415915580108\\
49	2.45415546107606\\
50	2.45414574207375\\
51	2.45414403903355\\
52	2.45412971394148\\
53	2.45411582326329\\
54	2.45410815527773\\
55	2.4541036200009\\
56	2.45408652796342\\
57	2.45408121162686\\
58	2.45407214436979\\
59	2.45406557433354\\
60	2.4540574293612\\
61	2.45405181195399\\
62	2.45405070920972\\
63	2.4540363231216\\
64	2.45403146835725\\
65	2.45402167466275\\
66	2.45401271867252\\
67	2.4540020962006\\
68	2.45399603004661\\
69	2.4539900472317\\
70	2.45398341980451\\
71	2.45397668734651\\
72	2.45396484188406\\
73	2.45396331711564\\
74	2.45395336220515\\
75	2.45394624361511\\
76	2.45393463241812\\
77	2.45392385609009\\
78	2.45390523771445\\
79	2.45390259591819\\
80	2.45389030496716\\
81	2.45388120444981\\
82	2.45387350144263\\
83	2.4538651277064\\
84	2.45385988547205\\
85	2.45385653082518\\
86	2.45385003718148\\
87	2.45383303163552\\
88	2.45381917462183\\
89	2.45381655571704\\
90	2.45379895308967\\
91	2.45379577688798\\
92	2.45379198346925\\
93	2.45378404140624\\
94	2.45377345772287\\
95	2.453762154238\\
96	2.4537540925106\\
97	2.45374743534211\\
98	2.45373695023789\\
99	2.4537280940916\\
100	2.45372204243119\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.45458482295391\\
2	2.45458438199162\\
3	2.45457553855496\\
4	2.4545818642244\\
5	2.45456438193341\\
6	2.45455769489912\\
7	2.45455694421513\\
8	2.4545459384214\\
9	2.45452382257435\\
10	2.45451826713159\\
11	2.454513440911\\
12	2.45451062793478\\
13	2.45450222417138\\
14	2.45449982917969\\
15	2.45449461184987\\
16	2.45449798196705\\
17	2.45450089461985\\
18	2.45449292210617\\
19	2.45448827230617\\
20	2.45447486370771\\
21	2.45447051754295\\
22	2.45444804438037\\
23	2.4544441275729\\
24	2.4544420772553\\
25	2.45445229973039\\
26	2.45445419513848\\
27	2.45444946058218\\
28	2.45445455340663\\
29	2.45443336002918\\
30	2.45443272395249\\
31	2.45441049742226\\
32	2.45441363987055\\
33	2.45440497774944\\
34	2.45439854002027\\
35	2.4543898558557\\
36	2.4543821791239\\
37	2.45438049277752\\
38	2.45437709237862\\
39	2.45437182558587\\
40	2.45436512122604\\
41	2.45436006487982\\
42	2.45435313845639\\
43	2.45434736753595\\
44	2.45434316951338\\
45	2.45433019553063\\
46	2.45432142917546\\
47	2.45431352564795\\
48	2.45431358290541\\
49	2.45430969449238\\
50	2.45431664098617\\
51	2.45431327421819\\
52	2.45431182027556\\
53	2.45430850383417\\
54	2.45432236679289\\
55	2.45430441879284\\
56	2.45428345594422\\
57	2.45427716314281\\
58	2.45427514938107\\
59	2.45427223609504\\
60	2.45426760032742\\
61	2.45426262254007\\
62	2.45426575504133\\
63	2.45426439354181\\
64	2.45426274798527\\
65	2.45424436335619\\
66	2.45420936519096\\
67	2.45420547254714\\
68	2.4541923542296\\
69	2.45418926724491\\
70	2.4541837943401\\
71	2.45417129808771\\
72	2.45415591683811\\
73	2.45415572629977\\
74	2.45414970445169\\
75	2.45412728031936\\
76	2.45412873308219\\
77	2.45412299227044\\
78	2.4540931184092\\
79	2.45409119974744\\
80	2.45408823595052\\
81	2.45408224868269\\
82	2.45407473405171\\
83	2.45405589048226\\
84	2.4540560176112\\
85	2.45405783687243\\
86	2.45404458732547\\
87	2.4540567253955\\
88	2.45405095270804\\
89	2.45405004808839\\
90	2.45404078926847\\
91	2.45403333709888\\
92	2.4540304477635\\
93	2.45401053950245\\
94	2.45400368896299\\
95	2.45396454915389\\
96	2.45396000015503\\
97	2.45395204570833\\
98	2.45394427671217\\
99	2.45393961552593\\
100	2.45393308926475\\
100	2.4535758402159\\
99	2.45357709444581\\
98	2.45357867986618\\
97	2.45357126884169\\
96	2.45357872229978\\
95	2.45358552163623\\
94	2.45358187867559\\
93	2.45360861555116\\
92	2.45362059902465\\
91	2.45363077495447\\
90	2.4536282878553\\
89	2.45364607195677\\
88	2.45365267853219\\
87	2.45367636883984\\
86	2.45374302768546\\
85	2.45375186425107\\
84	2.45374439277641\\
83	2.45375350165068\\
82	2.45376186572411\\
81	2.45377530136049\\
80	2.45377643221776\\
79	2.45380287056759\\
78	2.45380020122952\\
77	2.4538016016026\\
76	2.45381345952086\\
75	2.45381336561379\\
74	2.45382241811824\\
73	2.45383560773919\\
72	2.45384312333374\\
71	2.45385065308467\\
70	2.45384905034777\\
69	2.45385843844163\\
68	2.45384838730437\\
67	2.45388356867767\\
66	2.45388678738711\\
65	2.45388322738664\\
64	2.45388909891135\\
63	2.45389710868548\\
62	2.45390502232192\\
61	2.45391038977514\\
60	2.4539207616156\\
59	2.45392849695345\\
58	2.45392904368711\\
57	2.45396250219058\\
56	2.45397445023463\\
55	2.45397678950464\\
54	2.45395314458142\\
53	2.45395988330365\\
52	2.45398054682011\\
51	2.45397515944614\\
50	2.4539769937294\\
49	2.4539870077125\\
48	2.45399453677795\\
47	2.45400801038812\\
46	2.45402696741894\\
45	2.45402547857032\\
44	2.45402714551959\\
43	2.45402066015371\\
42	2.45403589054443\\
41	2.45404202621233\\
40	2.45405811173654\\
39	2.45407034012453\\
38	2.45407316918525\\
37	2.45407745169877\\
36	2.45408066916382\\
35	2.45409708880334\\
34	2.45410461712119\\
33	2.45410817695505\\
32	2.45411812870706\\
31	2.45412483773145\\
30	2.45412721140618\\
29	2.45413269839915\\
28	2.45417125115869\\
27	2.4541834854264\\
26	2.4541956745574\\
25	2.45420101466477\\
24	2.4542482793905\\
23	2.45425425963006\\
22	2.45426363022326\\
21	2.45427374249168\\
20	2.45427864593497\\
19	2.45428477718127\\
18	2.45430197970751\\
17	2.45432021277854\\
16	2.45432361379902\\
15	2.4543343627868\\
14	2.45438603275245\\
13	2.45439202688313\\
12	2.45440924388211\\
11	2.45441795001285\\
10	2.45442862987695\\
9	2.45443646921851\\
8	2.45443669203796\\
7	2.45444552166096\\
6	2.45444881958399\\
5	2.45444805926259\\
4	2.45446860450991\\
3	2.45451296625128\\
2	2.45451980742556\\
1	2.45452573166288\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0479286784871465\\
2	0.0505881692624293\\
3	0.0511749614329599\\
4	0.0528236767723507\\
5	0.051740212752688\\
6	0.0454573786888951\\
7	0.0425761208044475\\
8	0.0426877572863515\\
9	0.0394917206067675\\
10	0.0346652902472874\\
11	0.0318291759250471\\
12	0.0341427907780756\\
13	0.035147763902016\\
14	0.0346719070183671\\
15	0.0386068174441135\\
16	0.0401327380971061\\
17	0.0407260311778139\\
18	0.0369095279734352\\
19	0.03358497164515\\
20	0.0353774415409333\\
21	0.0397163764999689\\
22	0.042192753832727\\
23	0.0421050609076443\\
24	0.0458490438415402\\
25	0.0522385146349755\\
26	0.0502250603361921\\
27	0.0524728480742113\\
28	0.0536368448241412\\
29	0.0501290883951224\\
30	0.0506525619204519\\
31	0.0512995481996509\\
32	0.0540964249496988\\
33	0.0533812461873837\\
34	0.0576957597203821\\
35	0.0616636841023695\\
36	0.0611292108859432\\
37	0.0693959129893651\\
38	0.0663390534147888\\
39	0.0675935877345466\\
40	0.0725377552276655\\
41	0.0776072278496317\\
42	0.0751885531064143\\
43	0.0745050541653816\\
44	0.0729495660397402\\
45	0.0695771048219868\\
46	0.0678986719300908\\
47	0.0772395723497775\\
48	0.0776420715045369\\
49	0.0779679342507786\\
50	0.0851171350468447\\
51	0.0812896502480261\\
52	0.0881153719400184\\
53	0.0947711891371087\\
54	0.0978971595856914\\
55	0.0964853972708813\\
56	0.102625723965481\\
57	0.103123713908237\\
58	0.109998477722705\\
59	0.109260110342843\\
60	0.112123549837905\\
61	0.111266283839284\\
62	0.108313007069952\\
63	0.114684041272373\\
64	0.112913863772506\\
65	0.114884233278921\\
66	0.117451977475125\\
67	0.12117296947937\\
68	0.122878525697217\\
69	0.12358195910769\\
70	0.122589199676447\\
71	0.121601739467446\\
72	0.12506944920009\\
73	0.122833060572666\\
74	0.126480524808819\\
75	0.123832389489374\\
76	0.132060481912786\\
77	0.135148185905999\\
78	0.141750268469293\\
79	0.140183797866634\\
80	0.146717096759136\\
81	0.152802147278804\\
82	0.154204287011082\\
83	0.155946022866907\\
84	0.157334025379522\\
85	0.156234729706565\\
86	0.154158377629033\\
87	0.165742678894507\\
88	0.176868728785668\\
89	0.175467899545752\\
90	0.185454813949694\\
91	0.182819801785539\\
92	0.180954126862861\\
93	0.179652062092655\\
94	0.185086139652328\\
95	0.181505459115593\\
96	0.181095977786234\\
97	0.179853426120623\\
98	0.185498830050837\\
99	0.189815170313092\\
100	0.189348632308518\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0608460554326142\\
2	0.0657934718040913\\
3	0.0699131136545414\\
4	0.0761714714012146\\
5	0.0649107235927658\\
6	0.0682085294237763\\
7	0.0705800466510952\\
8	0.0736569232774203\\
9	0.0551658144828608\\
10	0.0572142150441623\\
11	0.0589786457681835\\
12	0.0569372606119269\\
13	0.0619062421499538\\
14	0.0634697005510888\\
15	0.0808491266639814\\
16	0.0849030170106016\\
17	0.0801798185140365\\
18	0.0879117021485351\\
19	0.0939253603817645\\
20	0.088011415540687\\
21	0.0846903070963822\\
22	0.0839411111638206\\
23	0.0910279096816184\\
24	0.126196475983281\\
25	0.123042610225601\\
26	0.121205421332845\\
27	0.123305746102533\\
28	0.124677901415141\\
29	0.156845012597925\\
30	0.150782752803797\\
31	0.146279308322408\\
32	0.143845927396016\\
33	0.140988432518998\\
34	0.134923679672782\\
35	0.152131566976708\\
36	0.146154534056813\\
37	0.147515614024495\\
38	0.148608291997733\\
39	0.144035147683487\\
40	0.138749493832305\\
41	0.168191759478325\\
42	0.170233667342993\\
43	0.17883125038809\\
44	0.175515779887484\\
45	0.171739559122733\\
46	0.166713796270325\\
47	0.183287713072014\\
48	0.185633346722984\\
49	0.188647825138022\\
50	0.204423965995283\\
51	0.198030122511887\\
52	0.197901478782134\\
53	0.206623456438755\\
54	0.200701947147289\\
55	0.195088474548858\\
56	0.188666563906069\\
57	0.193880759563298\\
58	0.233398544571794\\
59	0.229140008406742\\
60	0.231025034677931\\
61	0.234739887798938\\
62	0.230025850677356\\
63	0.225415810774773\\
64	0.221895053979542\\
65	0.217615945227513\\
66	0.211983940378496\\
67	0.205984854239342\\
68	0.237055741043334\\
69	0.231196542077701\\
70	0.227142943598083\\
71	0.221303741398326\\
72	0.216597162641393\\
73	0.211851207467562\\
74	0.215577996749\\
75	0.21393542375353\\
76	0.20897157176884\\
77	0.208336977991649\\
78	0.214026619915695\\
79	0.21307852220482\\
80	0.242208376971601\\
81	0.237306458493219\\
82	0.239229517448819\\
83	0.239391040563617\\
84	0.242428737342219\\
85	0.245963754133982\\
86	0.262426976745533\\
87	0.26772949050729\\
88	0.303342170329363\\
89	0.307691562988633\\
90	0.306069361708518\\
91	0.300620869612887\\
92	0.30283505794525\\
93	0.307708002760986\\
94	0.32661217658399\\
95	0.321291238378327\\
96	0.315702648537001\\
97	0.314124389485999\\
98	0.311596254458948\\
99	0.306621448265148\\
100	0.322924438939294\\
100	0.0192097515918674\\
99	0.0156981511650997\\
98	0.0134518099883039\\
97	0.00895865499742282\\
96	0.00371887328150762\\
95	0.00227681387747892\\
94	0.0416010724108779\\
93	0.0371941753336778\\
92	0.0521918021821177\\
91	0.0465640837774613\\
90	0.0468485255317219\\
89	0.0463755557113732\\
88	0.0456052166059421\\
87	0.039550951526742\\
86	0.033230550450496\\
85	0.0430510252453735\\
84	0.0457003997898505\\
83	0.040150004452297\\
82	0.046169559105063\\
81	0.0413428883874938\\
80	0.0374282052643874\\
79	0.0318655149487442\\
78	0.0257320715187647\\
77	0.0494076028356808\\
76	0.0510840550162526\\
75	0.0493547066903447\\
74	0.0616619926997217\\
73	0.0607799720240862\\
72	0.0565102943087237\\
71	0.0601223549512832\\
70	0.0630819604935937\\
69	0.0629125235369597\\
68	0.0579333283593097\\
67	0.0603786573682789\\
66	0.0547284080315267\\
65	0.0306018648060728\\
64	0.0271859971103686\\
63	0.0336155757697902\\
62	0.0377155012502523\\
61	0.0404468215532524\\
60	0.040690175760661\\
59	0.0356731184390586\\
58	0.0402064758973933\\
57	0.0453668984772884\\
56	0.0394578358842377\\
55	0.0370746303211869\\
54	0.0307946185073514\\
53	0.0321159274712303\\
52	0.0240063095097907\\
51	0.0269205533774895\\
50	0.0312945450866416\\
49	0.0217438927139087\\
48	0.02408611831176\\
47	0.0207037700718522\\
46	0.0134638194336914\\
45	0.0198116570868596\\
44	0.0260853792440559\\
43	0.0258488363628472\\
42	0.023839290552474\\
41	0.0243894354451031\\
40	0.02117847612072\\
39	0.0147584567867634\\
38	0.018408073311822\\
37	0.0248032840202044\\
36	0.0154641664463967\\
35	0.00989718400552119\\
34	0.00573787305363604\\
33	0.0120787215393306\\
32	0.0154513151416901\\
31	0.0167962129583865\\
30	0.00885681843585334\\
29	0.00563473380166997\\
28	0.0014657127066086\\
27	0.0056557696089431\\
26	0.00202120687667755\\
25	0.00874323494875622\\
24	0.00484124416165435\\
23	0.00048516529237616\\
22	0.00526461017327754\\
21	0.00925104867030448\\
20	0.00702942893660443\\
19	0.00607263335649252\\
18	0.00369163330146998\\
17	0.011466779307843\\
16	0.00865162326922267\\
15	0.00600020204369035\\
14	0.00586244431987272\\
13	0.00915570095301804\\
12	0.00693653718073938\\
11	0.00194663886678303\\
10	0.00412797849603006\\
9	0.0266589143652914\\
8	0.027341370384883\\
7	0.025719282483255\\
6	0.0214106939040844\\
5	0.0337340112695508\\
4	0.03226276439339\\
3	0.00966809170355787\\
2	0.00410448652744216\\
1	0.000577867726393664\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	127.235714629428\\
2	56.0297520029616\\
3	31.0677820308823\\
4	19.4930440829647\\
5	13.1871909790848\\
6	9.38519283499108\\
7	6.92254418696289\\
8	5.23190020690205\\
9	4.02380355641351\\
10	3.1312205935814\\
11	2.45482627943119\\
12	1.92967362631875\\
13	1.51113346091094\\
14	1.17442535591604\\
15	0.898648047018866\\
16	0.670451083147646\\
17	0.479301106066638\\
18	0.316732718033496\\
19	0.177844554332473\\
20	0.0585708352393458\\
21	0.0440935970191887\\
22	0.133991487390529\\
23	0.212893101505438\\
24	0.282671435060215\\
25	0.344689309905974\\
26	0.399579490052938\\
27	0.448805396003517\\
28	0.49329183125905\\
29	0.533318417660966\\
30	0.569675030061884\\
31	0.602608375373019\\
32	0.632680934530056\\
33	0.660084968486469\\
34	0.68513128684992\\
35	0.708073951091375\\
36	0.729217576569452\\
37	0.74859521438161\\
38	0.766603411002324\\
39	0.78322367494896\\
40	0.79868295597306\\
41	0.812975146168393\\
42	0.826349160261678\\
43	0.838749157045057\\
44	0.850318925433585\\
45	0.861192405577969\\
46	0.871326635153148\\
47	0.880800780578574\\
48	0.889700240016036\\
49	0.898113669597488\\
50	0.906026418221704\\
51	0.913485665323109\\
52	0.920504846546894\\
53	0.927189093443382\\
54	0.933545571605711\\
55	0.939546229944426\\
56	0.945226171488221\\
57	0.950587753876487\\
58	0.955641896822981\\
59	0.960438232982854\\
60	0.965040235770389\\
61	0.969402269701496\\
62	0.973549954090142\\
63	0.977500643291648\\
64	0.981263267426516\\
65	0.984851829982045\\
66	0.988272532723277\\
67	0.991558689303469\\
68	0.994681241175271\\
69	0.997663399810996\\
70	1.000512898329\\
71	1.00325055284866\\
72	1.00587877470948\\
73	1.00839816250346\\
74	1.01080449506834\\
75	1.01312422674454\\
76	1.0153427156698\\
77	1.01745490224004\\
78	1.01950621825032\\
79	1.02147871559698\\
80	1.02337922702481\\
81	1.02521147929026\\
82	1.02697164170907\\
83	1.02867343202757\\
84	1.03032098337311\\
85	1.03189921842496\\
86	1.0334141599949\\
87	1.0348750780899\\
88	1.0362880989462\\
89	1.03765553729853\\
90	1.03897564558973\\
91	1.04024634312813\\
92	1.04147494293117\\
93	1.04266549556222\\
94	1.0438142948367\\
95	1.04492549109311\\
96	1.0460044164628\\
97	1.04704523252556\\
98	1.04804589045318\\
99	1.04901791938396\\
100	1.049955319788\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	127.235714629429\\
2	56.0297520029654\\
3	31.0677820308863\\
4	19.4930440829689\\
5	13.1871909790892\\
6	9.38519283499561\\
7	6.92254418696756\\
8	5.23190020690672\\
9	4.02380355641821\\
10	3.13122059358619\\
11	2.45482627943592\\
12	1.92967362632347\\
13	1.51113346091566\\
14	1.17442535592074\\
15	0.898648047023568\\
16	0.670451083149488\\
17	0.479301106068396\\
18	0.316732718035254\\
19	0.177844554334249\\
20	0.0585708352411398\\
21	0.0440935970209112\\
22	0.133991487392257\\
23	0.212893101507172\\
24	0.282671435061974\\
25	0.344689309907738\\
26	0.399579490054696\\
27	0.448805396005276\\
28	0.493291831260779\\
29	0.533318417662689\\
30	0.569675030063607\\
31	0.602608375374771\\
32	0.632680934531808\\
33	0.660084968488222\\
34	0.685131286851708\\
35	0.708073951093122\\
36	0.729217576571252\\
37	0.748595214383351\\
38	0.766603411004094\\
39	0.783223674950665\\
40	0.798682955974818\\
41	0.812975146170145\\
42	0.826349160263471\\
43	0.838749157046851\\
44	0.850318925435379\\
45	0.861192405579709\\
46	0.871326635154936\\
47	0.880800780580338\\
48	0.88970024001783\\
49	0.898113669599234\\
50	0.90602641822348\\
51	0.913485665324891\\
52	0.920504846548694\\
53	0.927189093445182\\
54	0.933545571607499\\
55	0.939546229946179\\
56	0.945226171489973\\
57	0.950587753878257\\
58	0.955641896824751\\
59	0.960438232984618\\
60	0.965040235772183\\
61	0.96940226970329\\
62	0.973549954091936\\
63	0.977500643293442\\
64	0.981263267428262\\
65	0.984851829983785\\
66	0.988272532725023\\
67	0.991558689305233\\
68	0.994681241177024\\
69	0.997663399812749\\
70	1.00051289833074\\
71	1.0032505528504\\
72	1.0058787747112\\
73	1.00839816250517\\
74	1.01080449507006\\
75	1.01312422674627\\
76	1.01534271567151\\
77	1.01745490224175\\
78	1.01950621825203\\
79	1.02147871559868\\
80	1.02337922702656\\
81	1.02521147929196\\
82	1.02697164171082\\
83	1.02867343202928\\
84	1.03032098337481\\
85	1.03189921842666\\
86	1.03341415999661\\
87	1.03487507809164\\
88	1.03628809894793\\
89	1.03765553730025\\
90	1.03897564559145\\
91	1.04024634312984\\
92	1.04147494293287\\
93	1.04266549556393\\
94	1.0438142948384\\
95	1.04492549109483\\
96	1.04600441646452\\
97	1.04704523252728\\
98	1.04804589045491\\
99	1.04901791938572\\
100	1.04995531978972\\
100	1.04995531978632\\
99	1.04901791938226\\
98	1.04804589045146\\
97	1.04704523252388\\
96	1.04600441646112\\
95	1.04492549109143\\
94	1.04381429483506\\
93	1.0426654955606\\
92	1.04147494292953\\
91	1.04024634312645\\
90	1.03897564558805\\
89	1.03765553729685\\
88	1.03628809894453\\
87	1.03487507808824\\
86	1.03341415999321\\
85	1.03189921842326\\
84	1.03032098337141\\
83	1.02867343202589\\
82	1.02697164170742\\
81	1.02521147928862\\
80	1.02337922702316\\
79	1.02147871559529\\
78	1.01950621824863\\
77	1.01745490223835\\
76	1.01534271566811\\
75	1.01312422674287\\
74	1.01080449506666\\
73	1.00839816250178\\
72	1.0058787747078\\
71	1.00325055284701\\
70	1.00051289832734\\
69	0.997663399809292\\
68	0.994681241173567\\
67	0.991558689301777\\
66	0.988272532721566\\
65	0.984851829980388\\
64	0.981263267424806\\
63	0.977500643289985\\
62	0.973549954088479\\
61	0.969402269699833\\
60	0.965040235768727\\
59	0.960438232981221\\
58	0.955641896821294\\
57	0.9505877538748\\
56	0.945226171486516\\
55	0.939546229942722\\
54	0.933545571604042\\
53	0.927189093441725\\
52	0.920504846545237\\
51	0.913485665321434\\
50	0.906026418220023\\
49	0.898113669595777\\
48	0.889700240014374\\
47	0.880800780576941\\
46	0.871326635151479\\
45	0.861192405576252\\
44	0.850318925431862\\
43	0.838749157043334\\
42	0.826349160259955\\
41	0.812975146166688\\
40	0.798682955971361\\
39	0.783223674947267\\
38	0.766603411000637\\
37	0.748595214379894\\
36	0.729217576567735\\
35	0.708073951089665\\
34	0.685131286848191\\
33	0.660084968484765\\
32	0.632680934528351\\
31	0.602608375371254\\
30	0.56967503006015\\
29	0.533318417659232\\
28	0.493291831257322\\
27	0.448805396001759\\
26	0.39957949005118\\
25	0.344689309904221\\
24	0.282671435058457\\
23	0.212893101503656\\
22	0.133991487388741\\
21	0.0440935970173946\\
20	0.0585708352376233\\
19	0.177844554330792\\
18	0.316732718031797\\
17	0.479301106064939\\
16	0.670451083145912\\
15	0.898648047015403\\
14	1.17442535591258\\
13	1.51113346090743\\
12	1.92967362631525\\
11	2.45482627942776\\
10	3.13122059357797\\
9	4.02380355641017\\
8	5.23190020689867\\
7	6.92254418695957\\
6	9.3851928349878\\
5	13.1871909790817\\
4	19.4930440829618\\
3	31.0677820308797\\
2	56.0297520029595\\
1	127.235714629428\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.01181387431052\\
2	1.01181387431052\\
3	1.01181387431052\\
4	1.01181387436341\\
5	1.01181387436341\\
6	1.01181387436341\\
7	1.01181387436341\\
8	1.0118138736013\\
9	1.01181387336456\\
10	1.01181387336456\\
11	1.01181391229783\\
12	1.01181391229307\\
13	1.01181391229307\\
14	1.01181391229307\\
15	1.01181391229307\\
16	1.01181532242885\\
17	1.01181532242885\\
18	1.01181532379873\\
19	1.01181532379873\\
20	1.01181453367644\\
21	1.01181453367644\\
22	1.01181454632546\\
23	1.01181454632546\\
24	1.01233946491778\\
25	1.01233946491776\\
26	1.01214652187283\\
27	1.01214652187283\\
28	1.01214652187282\\
29	1.01214652187283\\
30	1.01214652187277\\
31	1.01214652187277\\
32	1.01214651885949\\
33	1.01214651885948\\
34	1.01214651885949\\
35	1.01214651885949\\
36	1.01214651885949\\
37	1.01214651885949\\
38	1.01214651885949\\
39	1.01214652110726\\
40	1.0121465211073\\
41	1.0121465211073\\
42	1.0121465211073\\
43	1.0121465210977\\
44	1.01214652061827\\
45	1.01214651358128\\
46	1.01214651358128\\
47	1.01138630879901\\
48	1.0113863094856\\
49	1.01138630948566\\
50	1.01138630948566\\
51	1.01138630948567\\
52	1.01138657194787\\
53	1.01137437792651\\
54	1.0113743779265\\
55	1.01137437792644\\
56	1.01143353704419\\
57	1.01142759426194\\
58	1.0114042037989\\
59	1.01140955911178\\
60	1.01163872358602\\
61	1.01163877047417\\
62	1.01163877047418\\
63	1.01163877047418\\
64	1.01163877047418\\
65	1.01163877047411\\
66	1.01163780225332\\
67	1.01163780225334\\
68	1.01163780225333\\
69	1.01163780225333\\
70	1.01163780284784\\
71	1.01163780284784\\
72	1.01180073153059\\
73	1.01180073153059\\
74	1.0118007315306\\
75	1.01180073153065\\
76	1.01180073153064\\
77	1.01179352471226\\
78	1.01179352527521\\
79	1.0117935252752\\
80	1.0117935252752\\
81	1.01179352518788\\
82	1.01179386633036\\
83	1.01179386633036\\
84	1.01215304580895\\
85	1.012153045807\\
86	1.00970406634409\\
87	1.00970406634409\\
88	1.00970406634503\\
89	1.00976641167924\\
90	1.00976165656829\\
91	1.0097616565683\\
92	1.00976165657008\\
93	1.00976165657009\\
94	1.00976165657009\\
95	1.00976123366156\\
96	1.00976123366156\\
97	1.00976123366126\\
98	1.00976123366127\\
99	1.00976123366125\\
100	1.00976121139054\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.01181387438911\\
2	1.01181387438911\\
3	1.01181387438911\\
4	1.01181387438911\\
5	1.01181387438911\\
6	1.01181387438911\\
7	1.01181387438911\\
8	1.01181387438911\\
9	1.01181387438911\\
10	1.01181387438911\\
11	1.01181425610076\\
12	1.01181425610076\\
13	1.01181425610076\\
14	1.01181425610076\\
15	1.01181425610076\\
16	1.01182797333175\\
17	1.01182797333175\\
18	1.01182797333175\\
19	1.01182797333175\\
20	1.01182797333175\\
21	1.01182797333175\\
22	1.01182797333175\\
23	1.01182797333175\\
24	1.01706306031226\\
25	1.0170630603121\\
26	1.01513362986274\\
27	1.01513362986274\\
28	1.01513362986274\\
29	1.01513362986274\\
30	1.01513362986274\\
31	1.01513362986274\\
32	1.01513362986274\\
33	1.01513362986269\\
34	1.01513362986274\\
35	1.01513362986274\\
36	1.01513362986274\\
37	1.01513362986274\\
38	1.01513362986274\\
39	1.01513362986274\\
40	1.01513362986274\\
41	1.01513362986274\\
42	1.01513362986274\\
43	1.01513362986274\\
44	1.01513362758278\\
45	1.01513362758277\\
46	1.01513362758278\\
47	1.01513362758277\\
48	1.01513362758278\\
49	1.01513362758278\\
50	1.01513362758272\\
51	1.01513362758278\\
52	1.01513362758278\\
53	1.01513362758278\\
54	1.01513362758272\\
55	1.01513362758278\\
56	1.01513362758272\\
57	1.01513362758278\\
58	1.01513362758278\\
59	1.01513362758273\\
60	1.01513362758278\\
61	1.01513362758278\\
62	1.01513362758272\\
63	1.01513362758278\\
64	1.01513362758278\\
65	1.01513362758278\\
66	1.01513362758278\\
67	1.01513362758278\\
68	1.01513362758278\\
69	1.01513362758278\\
70	1.01513362756735\\
71	1.01513362756735\\
72	1.01513362756735\\
73	1.01513362756736\\
74	1.01513362756735\\
75	1.01513362756778\\
76	1.01513362756777\\
77	1.01513362756777\\
78	1.01513362756778\\
79	1.01513362756777\\
80	1.01513362756778\\
81	1.01513362756777\\
82	1.01513362756777\\
83	1.01513362756778\\
84	1.01513362756777\\
85	1.01513362756778\\
86	1.01513362756777\\
87	1.01513362756777\\
88	1.01513362756778\\
89	1.01513362756777\\
90	1.01513362756778\\
91	1.01513362756777\\
92	1.01513362756777\\
93	1.01513362756777\\
94	1.01513362756777\\
95	1.01513362756777\\
96	1.01513362756778\\
97	1.01513362756777\\
98	1.01513362756777\\
99	1.01513362756778\\
100	1.01513362756777\\
100	0.989668655534432\\
99	0.989668655534469\\
98	0.98966865553464\\
97	0.989668655534453\\
96	0.989668655534375\\
95	0.989668655534395\\
94	0.989668655534373\\
93	0.989668655534471\\
92	0.989668655534509\\
91	0.989668655534471\\
90	0.989668655534472\\
89	0.989668655534433\\
88	0.989668655534471\\
87	0.98966865553447\\
86	0.98966865553451\\
85	1.00758641012828\\
84	1.00758641012839\\
83	1.00399461534237\\
82	1.00399461534234\\
81	1.00399461534232\\
80	1.00399461534232\\
79	1.00399461534234\\
78	1.00399461534235\\
77	1.00399461534232\\
76	1.00399461534234\\
75	1.00399461534237\\
74	1.00399461534232\\
73	1.00399461534232\\
72	1.00399461534234\\
71	1.00399461534234\\
70	1.00399461534234\\
69	1.00399461534234\\
68	1.00399461534232\\
67	1.00399461534237\\
66	1.00399461534229\\
65	1.00399461536717\\
64	1.0039946153679\\
63	1.00399461536788\\
62	1.00399461536785\\
61	1.00399461536785\\
60	1.00399461536788\\
59	1.0039946153679\\
58	1.00399461536785\\
57	1.00422851999827\\
56	1.004228519999\\
55	1.00422851999829\\
54	1.00422851999895\\
53	1.00422851999895\\
52	1.004228519999\\
51	1.00422589537698\\
50	1.00422589537698\\
49	1.00422589537692\\
48	1.00422589537629\\
47	1.00422589537629\\
46	1.0118060996564\\
45	1.0118060996564\\
44	1.0118060996564\\
43	1.0118060996564\\
42	1.0118060996564\\
41	1.0118060996564\\
40	1.0118060996564\\
39	1.0118060996564\\
38	1.0118060996564\\
37	1.0118060996564\\
36	1.0118060996564\\
35	1.0118060996564\\
34	1.0118060996564\\
33	1.0118060996564\\
32	1.0118060996564\\
31	1.0118060996564\\
30	1.0118060996564\\
29	1.0118060996564\\
28	1.0118060996564\\
27	1.0118060996564\\
26	1.0118060996564\\
25	1.0118060996564\\
24	1.0118060996564\\
23	1.0118060996564\\
22	1.0118060996564\\
21	1.01180597316623\\
20	1.01180597316623\\
19	1.01181387438904\\
18	1.01181387438904\\
17	1.01181387413233\\
16	1.01181387413233\\
15	1.01181387197399\\
14	1.01181387197399\\
13	1.01181387197399\\
12	1.01181387197399\\
11	1.01181387202161\\
10	1.011813866768\\
9	1.011813866768\\
8	1.011813866768\\
7	1.01181387413233\\
6	1.01181387413233\\
5	1.01181387413233\\
4	1.01181387413233\\
3	1.01181387360349\\
2	1.01181387360349\\
1	1.01181387360349\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.01181387418977\\
2	1.01181387418977\\
3	1.01181387418977\\
4	1.01181387191818\\
5	1.01181387191818\\
6	1.01181387191818\\
7	1.01181387191818\\
8	1.01181387478108\\
9	1.01181387443245\\
10	1.01181387443245\\
11	1.01181393018716\\
12	1.01181393018293\\
13	1.01181393018293\\
14	1.01181393018293\\
15	1.01181393018293\\
16	1.01181604270784\\
17	1.01181604270784\\
18	1.01181604595403\\
19	1.01181604595403\\
20	1.01181554128604\\
21	1.01181554128604\\
22	1.01181557019073\\
23	1.01181557019073\\
24	1.01200398880142\\
25	1.0120039888014\\
26	1.01183392850565\\
27	1.01183392850565\\
28	1.01183392850565\\
29	1.01183392850565\\
30	1.01183392850562\\
31	1.01183392850562\\
32	1.01183392135212\\
33	1.01183392135212\\
34	1.01183392135212\\
35	1.01183392135212\\
36	1.01183392135212\\
37	1.01183392135212\\
38	1.01183392135212\\
39	1.01183392430707\\
40	1.01183392430711\\
41	1.01183392430711\\
42	1.01183392430711\\
43	1.01183392430066\\
44	1.01183392376308\\
45	1.01183391328506\\
46	1.01183391328506\\
47	1.01048022692461\\
48	1.01048022616119\\
49	1.01048022616119\\
50	1.0104802261612\\
51	1.0104802261612\\
52	1.010480492277\\
53	1.01046784658684\\
54	1.01046784658685\\
55	1.01046784658684\\
56	1.01051387124833\\
57	1.01050919719935\\
58	1.01050788074888\\
59	1.01048106964881\\
60	1.01092603667561\\
61	1.01092608736883\\
62	1.01092608736884\\
63	1.01092608736884\\
64	1.01092608736884\\
65	1.01092608736883\\
66	1.01092502384351\\
67	1.01092502384354\\
68	1.01092502384353\\
69	1.01092502384352\\
70	1.01092502418932\\
71	1.01092502418932\\
72	1.01096014604087\\
73	1.01096014604088\\
74	1.01096014604087\\
75	1.01096014604089\\
76	1.01096014604088\\
77	1.01095300042776\\
78	1.01095300135687\\
79	1.01095300135687\\
80	1.01095300135686\\
81	1.01095300125646\\
82	1.01095386277585\\
83	1.01095386277585\\
84	1.01118130530394\\
85	1.01118130530217\\
86	1.0091400291884\\
87	1.0091400291884\\
88	1.00914002919008\\
89	1.00933201158705\\
90	1.00932878213403\\
91	1.00932878213404\\
92	1.00932878213671\\
93	1.00932878213672\\
94	1.00932878213669\\
95	1.00934109514223\\
96	1.00934109514222\\
97	1.00934109514212\\
98	1.00934109514211\\
99	1.00934109514211\\
100	1.00934105345624\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.01181387438911\\
2	1.01181387438911\\
3	1.01181387438911\\
4	1.01181387438911\\
5	1.01181387438911\\
6	1.01181387438911\\
7	1.01181387438915\\
8	1.01181390301804\\
9	1.01181390301804\\
10	1.01181390301804\\
11	1.01181446056519\\
12	1.01181446056519\\
13	1.01181446056519\\
14	1.01181446056519\\
15	1.01181446056519\\
16	1.01183499610938\\
17	1.01183499610938\\
18	1.01183499610938\\
19	1.01183499610938\\
20	1.01183499610938\\
21	1.01183499610938\\
22	1.01183499610938\\
23	1.01183499610938\\
24	1.01369806049603\\
25	1.01369806049584\\
26	1.01199745753832\\
27	1.01199745753832\\
28	1.01199745753832\\
29	1.01199745753832\\
30	1.01199745753832\\
31	1.01199745753832\\
32	1.01199745753832\\
33	1.01199745753832\\
34	1.01199745753832\\
35	1.01199745753832\\
36	1.01199745753832\\
37	1.01199745753832\\
38	1.01199745753832\\
39	1.01199745753832\\
40	1.01199745753832\\
41	1.01199745753832\\
42	1.01199745753832\\
43	1.01199745753832\\
44	1.01199745464089\\
45	1.01199745464088\\
46	1.01199745464088\\
47	1.01199745464088\\
48	1.01199745464088\\
49	1.01199745464088\\
50	1.01199745464088\\
51	1.01199745464088\\
52	1.01199745464088\\
53	1.01199745464088\\
54	1.01199745464088\\
55	1.01199745464088\\
56	1.01229843067537\\
57	1.0122516901857\\
58	1.0122516901857\\
59	1.01225233356912\\
60	1.01599471338418\\
61	1.01599471338419\\
62	1.01599471338424\\
63	1.01599471338426\\
64	1.01599471338424\\
65	1.01599471338427\\
66	1.01599471338418\\
67	1.0159947133843\\
68	1.01599471338428\\
69	1.01599471338421\\
70	1.0159947133842\\
71	1.01599471338422\\
72	1.01599471347849\\
73	1.01599471347854\\
74	1.01599471347858\\
75	1.01599471347861\\
76	1.01599471347865\\
77	1.01599471347848\\
78	1.01599471352019\\
79	1.01599471352018\\
80	1.01599471352014\\
81	1.01599471352015\\
82	1.01599471352019\\
83	1.01599471352011\\
84	1.01599471352019\\
85	1.01599471352013\\
86	1.01260974290967\\
87	1.01260974290967\\
88	1.01260974292659\\
89	1.01373428203904\\
90	1.01370198750887\\
91	1.01370198750887\\
92	1.01370198750887\\
93	1.01370198750887\\
94	1.01370198750887\\
95	1.01370198750887\\
96	1.01370198750887\\
97	1.01370198750887\\
98	1.01370198750887\\
99	1.01370198750887\\
100	1.01370198750887\\
100	0.995581952382243\\
99	0.995581952382302\\
98	0.995581952382254\\
97	0.995581952382286\\
96	0.995581952382147\\
95	0.995581952382209\\
94	0.995581952382134\\
93	0.995581952382316\\
92	0.995581952382355\\
91	0.995581952382342\\
90	0.995581952382312\\
89	0.995581952382285\\
88	0.995581952382329\\
87	0.995581952382338\\
86	0.995581952382402\\
85	1.00056198304703\\
84	1.00056198304715\\
83	0.998287557766304\\
82	0.998287557766289\\
81	0.998287557766225\\
80	0.998287557766238\\
79	0.998287557766287\\
78	0.998287557766242\\
77	0.998287557766214\\
76	0.998287557766241\\
75	0.998287557766348\\
74	0.998287557766186\\
73	0.998287557766231\\
72	0.998287557766271\\
71	0.998287557766269\\
70	0.998287557766287\\
69	0.998287557766237\\
68	0.99828755776623\\
67	0.998287557766305\\
66	0.998287557766155\\
65	0.998287557623102\\
64	0.998287557623261\\
63	0.998287557623216\\
62	0.998287557623175\\
61	0.99828755762315\\
60	0.998287557623186\\
59	0.998287557623229\\
58	0.998287557623136\\
57	0.998300722127851\\
56	0.998300722127979\\
55	0.998300722127903\\
54	0.998300722127918\\
53	0.998300722127904\\
52	0.998300722128011\\
51	0.99829806097003\\
50	0.998298060970032\\
49	0.998298060969883\\
48	0.998298060969939\\
47	0.998298060969971\\
46	1.01180911675614\\
45	1.01180911675614\\
44	1.01180911675614\\
43	1.01180911675614\\
42	1.01180911675614\\
41	1.01180911675614\\
40	1.01180911675614\\
39	1.01180911675614\\
38	1.01180911675614\\
37	1.01180911675614\\
36	1.01180911675614\\
35	1.01180911675614\\
34	1.01180911675614\\
33	1.01180911675614\\
32	1.01180911675614\\
31	1.01180911675614\\
30	1.01180911675614\\
29	1.01180911675614\\
28	1.01180911675614\\
27	1.01180911675614\\
26	1.01180911675614\\
25	1.01180911675614\\
24	1.01180911675614\\
23	1.01180911675614\\
22	1.01180911675614\\
21	1.01180882770922\\
20	1.01180882770922\\
19	1.01181387438898\\
18	1.01181387438898\\
17	1.01181384968001\\
16	1.01181384968001\\
15	1.01181384968001\\
14	1.01181384968001\\
13	1.01181384968001\\
12	1.01181384968001\\
11	1.01181384968001\\
10	1.01181384968001\\
9	1.01181384968001\\
8	1.01181384968001\\
7	1.01181384968001\\
6	1.01181384968001\\
5	1.01181384968001\\
4	1.01181384968001\\
3	1.01181387239591\\
2	1.01181387239591\\
1	1.01181387239591\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.246388938007808\\
2	0.097392253455394\\
3	0.0430164239390092\\
4	0.0219243518539481\\
5	0.0219476440335\\
6	0.0172113451029176\\
7	0.0136770865122048\\
8	0.0115837994036139\\
9	0.00831628197637565\\
10	0.00664500514602889\\
11	0.00503242105998367\\
12	0.00464032483882802\\
13	0.00430157191947914\\
14	0.00330837929221245\\
15	0.00298839797550048\\
16	0.00291464775097801\\
17	0.00276425609700312\\
18	0.0023852212437182\\
19	0.0021257293481836\\
20	0.00186224531101831\\
21	0.00156014187079137\\
22	0.00148427385102674\\
23	0.00120330825467175\\
24	0.00120068936367255\\
25	0.00106938191085329\\
26	0.00106184709825915\\
27	0.000985840776682327\\
28	0.000866456526544486\\
29	0.000764751881160056\\
30	0.000750185492757502\\
31	0.000727673378747967\\
32	0.000734642346513941\\
33	0.000651810915523379\\
34	0.000639488476210381\\
35	0.000634047020729285\\
36	0.000636673631301676\\
37	0.000537948749363778\\
38	0.000505300712358886\\
39	0.000483567249569639\\
40	0.000451900572567814\\
41	0.000430109194516882\\
42	0.000376712243222804\\
43	0.000345465462482049\\
44	0.000333799970889524\\
45	0.000302373201054582\\
46	0.000292510506271115\\
47	0.000281320743503672\\
48	0.00027124097106076\\
49	0.00025424891512192\\
50	0.00025307729981525\\
51	0.000233691852935625\\
52	0.000218117905626126\\
53	0.000214612267511721\\
54	0.000201993910903213\\
55	0.000190899185177753\\
56	0.000187920116870432\\
57	0.000191713814054642\\
58	0.000186296758973713\\
59	0.000187004421002228\\
60	0.000173424184613603\\
61	0.000162414414603202\\
62	0.000151834407887671\\
63	0.000149773160200475\\
64	0.000147039215512979\\
65	0.000144950787245502\\
66	0.000137573313149228\\
67	0.000120727346978626\\
68	0.000113819022669646\\
69	0.000107565187917123\\
70	9.90397021908464e-05\\
71	9.22692147074955e-05\\
72	9.33461894553863e-05\\
73	8.78374672063864e-05\\
74	8.48754647406621e-05\\
75	7.99645056812787e-05\\
76	8.6323684411951e-05\\
77	7.83823773096922e-05\\
78	7.37328665323602e-05\\
79	6.99919321643796e-05\\
80	6.57618807540962e-05\\
81	6.33237647192248e-05\\
82	6.45525768794441e-05\\
83	6.04801314699441e-05\\
84	5.22806099599543e-05\\
85	4.68365534433804e-05\\
86	4.76738725640946e-05\\
87	4.70575236888777e-05\\
88	4.92706144240354e-05\\
89	4.76413211609735e-05\\
90	4.8203317607493e-05\\
91	4.88439239063345e-05\\
92	4.7741508222656e-05\\
93	4.81591584831196e-05\\
94	4.64072004010653e-05\\
95	4.40203253046223e-05\\
96	4.58268182616567e-05\\
97	4.31605907960285e-05\\
98	4.1145413347138e-05\\
99	3.73870609445776e-05\\
100	3.5968491603892e-05\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.246388938007991\\
2	0.0973922534555895\\
3	0.0430164239391869\\
4	0.0219243518540301\\
5	0.0219476440335722\\
6	0.0172113451030604\\
7	0.0136770865123479\\
8	0.0115837994037598\\
9	0.00831628197644013\\
10	0.00664500514607633\\
11	0.00503242106005697\\
12	0.00464032483889729\\
13	0.00430157191957597\\
14	0.00330837929228298\\
15	0.00298839797557792\\
16	0.00291464775104681\\
17	0.00276425609707481\\
18	0.00238522124376874\\
19	0.00212572934822749\\
20	0.00186224531106257\\
21	0.00156014187084875\\
22	0.00148427385106421\\
23	0.00120330825472005\\
24	0.00120068936370806\\
25	0.00106938191089173\\
26	0.00106184709828797\\
27	0.000985840776724064\\
28	0.000866456526584901\\
29	0.000764751881199992\\
30	0.000750185492811895\\
31	0.000727673378801442\\
32	0.000734642346566452\\
33	0.000651810915587557\\
34	0.000639488476293067\\
35	0.000634047020809164\\
36	0.000636673631409464\\
37	0.000537948749471472\\
38	0.000505300712459124\\
39	0.000483567249647909\\
40	0.000451900572643177\\
41	0.000430109194611231\\
42	0.000376712243316421\\
43	0.000345465462577533\\
44	0.000333799970979733\\
45	0.000302373201146975\\
46	0.000292510506333956\\
47	0.000281320743568905\\
48	0.000271240971134532\\
49	0.000254248915186344\\
50	0.000253077299885474\\
51	0.000233691853009103\\
52	0.000218117905685201\\
53	0.000214612267586342\\
54	0.000201993910968265\\
55	0.000190899185240945\\
56	0.00018792011694034\\
57	0.000191713814140786\\
58	0.000186296759064441\\
59	0.000187004421085735\\
60	0.000173424184686671\\
61	0.000162414414681845\\
62	0.000151834407956787\\
63	0.000149773160290308\\
64	0.000147039215594017\\
65	0.000144950787327562\\
66	0.000137573313235292\\
67	0.000120727347041716\\
68	0.000113819022725153\\
69	0.000107565187974956\\
70	9.90397022508308e-05\\
71	9.22692147713742e-05\\
72	9.3346189519008e-05\\
73	8.78374672740327e-05\\
74	8.48754648041263e-05\\
75	7.99645057509595e-05\\
76	8.63236844913339e-05\\
77	7.83823773831916e-05\\
78	7.37328666040396e-05\\
79	6.99919322235606e-05\\
80	6.57618808024979e-05\\
81	6.33237647727829e-05\\
82	6.45525769428378e-05\\
83	6.04801315331679e-05\\
84	5.228061002882e-05\\
85	4.68365535087512e-05\\
86	4.76738726252117e-05\\
87	4.70575237650452e-05\\
88	4.92706144944482e-05\\
89	4.76413212543608e-05\\
90	4.82033176971224e-05\\
91	4.88439239801676e-05\\
92	4.77415082939352e-05\\
93	4.81591585668824e-05\\
94	4.64072004726785e-05\\
95	4.40203253847125e-05\\
96	4.58268183504239e-05\\
97	4.31605908904656e-05\\
98	4.1145413433458e-05\\
99	3.73870610305015e-05\\
100	3.5968491677187e-05\\
100	3.59684915426268e-05\\
99	3.73870608808015e-05\\
98	4.11454132730988e-05\\
97	4.31605907123356e-05\\
96	4.58268181690459e-05\\
95	4.40203252171412e-05\\
94	4.64072003220231e-05\\
93	4.81591584057061e-05\\
92	4.77415081604138e-05\\
91	4.88439238470346e-05\\
90	4.82033175477374e-05\\
89	4.76413210871478e-05\\
88	4.92706143670296e-05\\
87	4.70575236269641e-05\\
86	4.76738725079515e-05\\
85	4.68365533848699e-05\\
84	5.22806098995724e-05\\
83	6.04801314074434e-05\\
82	6.45525768029606e-05\\
81	6.33237646312155e-05\\
80	6.57618806640939e-05\\
79	6.99919320869701e-05\\
78	7.37328664509373e-05\\
77	7.83823772424531e-05\\
76	8.63236843207838e-05\\
75	7.99645056037553e-05\\
74	8.48754646660274e-05\\
73	8.78374671407122e-05\\
72	9.33461893838428e-05\\
71	9.22692146280314e-05\\
70	9.90397021153321e-05\\
69	0.000107565187831368\\
68	0.000113819022578766\\
67	0.00012072734686492\\
66	0.000137573313043743\\
65	0.000144950787144497\\
64	0.000147039215405386\\
63	0.000149773160093137\\
62	0.000151834407788567\\
61	0.000162414414506757\\
60	0.000173424184524977\\
59	0.000187004420899748\\
58	0.000186296758867565\\
57	0.000191713813946768\\
56	0.000187920116772195\\
55	0.000190899185070046\\
54	0.000201993910806141\\
53	0.000214612267415185\\
52	0.000218117905535549\\
51	0.000233691852833849\\
50	0.00025307729973097\\
49	0.000254248915057464\\
48	0.000271240971006548\\
47	0.00028132074344919\\
46	0.000292510506209047\\
45	0.000302373200969865\\
44	0.000333799970820142\\
43	0.000345465462410762\\
42	0.000376712243141667\\
41	0.000430109194436728\\
40	0.000451900572450073\\
39	0.000483567249447298\\
38	0.000505300712237411\\
37	0.00053794874922797\\
36	0.000636673631172639\\
35	0.000634047020579167\\
34	0.000639488476048007\\
33	0.000651810915366055\\
32	0.00073464234638599\\
31	0.000727673378628013\\
30	0.000750185492643444\\
29	0.000764751881044343\\
28	0.000866456526442408\\
27	0.000985840776581933\\
26	0.00106184709816619\\
25	0.0010693819107653\\
24	0.00120068936359104\\
23	0.00120330825459827\\
22	0.00148427385096295\\
21	0.00156014187072601\\
20	0.00186224531093476\\
19	0.00212572934810834\\
18	0.00238522124363079\\
17	0.00276425609692174\\
16	0.00291464775089307\\
15	0.00298839797540973\\
14	0.0033083792921604\\
13	0.0043015719194006\\
12	0.00464032483875747\\
11	0.00503242105992228\\
10	0.00664500514598287\\
9	0.00831628197630373\\
8	0.0115837994035487\\
7	0.0136770865121238\\
6	0.0172113451028194\\
5	0.021947644033445\\
4	0.0219243518538492\\
3	0.0430164239388122\\
2	0.0973922534552372\\
1	0.246388938007689\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.318293986046326\\
2	0.162460070924145\\
3	0.107270723022041\\
4	0.106573357663682\\
5	0.0871358339734793\\
6	0.0907198562369229\\
7	0.0675158291085063\\
8	0.0637465911614272\\
9	0.0534930610212807\\
10	0.0440901129784087\\
11	0.0451984041527994\\
12	0.0443435415044697\\
13	0.0507971676339448\\
14	0.0277262459615553\\
15	0.0380262283072155\\
16	0.0465217860912193\\
17	0.0361904284645505\\
18	0.0438274697308544\\
19	0.033817068332331\\
20	0.027846560404031\\
21	0.0339424090589317\\
22	0.0401858010947289\\
23	0.0340392881874814\\
24	0.0331480998102087\\
25	0.0312721174432241\\
26	0.0317721576683721\\
27	0.033505742249929\\
28	0.0319190410282064\\
29	0.032013403422058\\
30	0.0395086515534871\\
31	0.0374471372922788\\
32	0.035459357624048\\
33	0.0351970498447738\\
34	0.0429270008765753\\
35	0.0419007003929345\\
36	0.039423508576186\\
37	0.0422383325349688\\
38	0.0323336404159976\\
39	0.0366238994313002\\
40	0.0396640131704033\\
41	0.040323230839688\\
42	0.0395431917941086\\
43	0.0342037879671957\\
44	0.0431382040403985\\
45	0.0343372029868909\\
46	0.0383291649561969\\
47	0.0444360324356322\\
48	0.0446663052896534\\
49	0.0412965852262415\\
50	0.041025265697536\\
51	0.0348247481015079\\
52	0.0496602780076117\\
53	0.0402885133376446\\
54	0.0369253343862827\\
55	0.0357277430154633\\
56	0.0458314406898408\\
57	0.043328170231503\\
58	0.0411228336821372\\
59	0.0372308558649457\\
60	0.0402500002019382\\
61	0.0405376531455528\\
62	0.0470867384273785\\
63	0.0558999538154514\\
64	0.0429803063826905\\
65	0.0440680677762524\\
66	0.048603879342402\\
67	0.0334768904390117\\
68	0.0422434539769814\\
69	0.0354434920587096\\
70	0.0315110302597332\\
71	0.0479253814117517\\
72	0.0348742605874191\\
73	0.0446491079327606\\
74	0.0405933024401643\\
75	0.0302937491634047\\
76	0.0412451599935365\\
77	0.0308077996570163\\
78	0.042341553372308\\
79	0.0345313796159201\\
80	0.0374116056819728\\
81	0.0239172670313523\\
82	0.0340110160789814\\
83	0.0361002884505277\\
84	0.0202745005207634\\
85	0.0358090688280362\\
86	0.0286244408844927\\
87	0.0333667443958697\\
88	0.0335286247314687\\
89	0.031599989676788\\
90	0.0317871092137006\\
91	0.0229962336362679\\
92	0.0302087959978557\\
93	0.0310953158333383\\
94	0.030667828818672\\
95	0.0339938719303608\\
96	0.0217585217017111\\
97	0.0239763707943978\\
98	0.0303207963682328\\
99	0.0237028830866156\\
100	0.0215325338328453\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.318293986046528\\
2	0.16246007092438\\
3	0.107270723022201\\
4	0.106573357663908\\
5	0.0871358339736905\\
6	0.0907198562373855\\
7	0.067515829108745\\
8	0.0637465911617345\\
9	0.0534930610215964\\
10	0.0440901129787396\\
11	0.0451984041532766\\
12	0.0443435415047124\\
13	0.0507971676342195\\
14	0.0277262459619302\\
15	0.0380262283078242\\
16	0.0465217860921167\\
17	0.0361904284652205\\
18	0.043827469731624\\
19	0.0338170683331146\\
20	0.0278465604045781\\
21	0.0339424090597231\\
22	0.0401858010955607\\
23	0.0340392881877284\\
24	0.0331480998107159\\
25	0.0312721174438153\\
26	0.0317721576689204\\
27	0.0335057422504209\\
28	0.0319190410290725\\
29	0.0320134034227143\\
30	0.0395086515542409\\
31	0.0374471372933476\\
32	0.0354593576247354\\
33	0.0351970498459474\\
34	0.042927000877656\\
35	0.0419007003939136\\
36	0.0394235085786141\\
37	0.0422383325371013\\
38	0.0323336404171712\\
39	0.0366238994330986\\
40	0.0396640131719104\\
41	0.0403232308429785\\
42	0.0395431917958303\\
43	0.0342037879678244\\
44	0.0431382040439271\\
45	0.0343372029883666\\
46	0.0383291649594761\\
47	0.0444360324388026\\
48	0.0446663052914364\\
49	0.0412965852298957\\
50	0.0410252657001881\\
51	0.0348247481059363\\
52	0.0496602780096885\\
53	0.0402885133404691\\
54	0.0369253343891129\\
55	0.0357277430171212\\
56	0.0458314406918292\\
57	0.0433281702345292\\
58	0.0411228336842246\\
59	0.0372308558685174\\
60	0.0402500002060588\\
61	0.0405376531488056\\
62	0.0470867384321151\\
63	0.0558999538205579\\
64	0.0429803063871725\\
65	0.0440680677784544\\
66	0.0486038793479083\\
67	0.0334768904455803\\
68	0.0422434539824695\\
69	0.0354434920614898\\
70	0.0315110302617295\\
71	0.0479253814148983\\
72	0.0348742605981694\\
73	0.0446491079346231\\
74	0.0405933024472608\\
75	0.0302937491675673\\
76	0.0412451600005498\\
77	0.0308077996654532\\
78	0.0423415533753725\\
79	0.03453137962106\\
80	0.0374116056866651\\
81	0.0239172670346353\\
82	0.0340110160848261\\
83	0.0361002884568537\\
84	0.0202745005239917\\
85	0.0358090688340443\\
86	0.0286244408881732\\
87	0.0333667444005101\\
88	0.0335286247361248\\
89	0.0315999896826293\\
90	0.0317871092194863\\
91	0.0229962336403474\\
92	0.0302087960011706\\
93	0.0310953158378632\\
94	0.0306678288240014\\
95	0.0339938719350839\\
96	0.0217585217043207\\
97	0.023976370800944\\
98	0.0303207963730308\\
99	0.0237028830924691\\
100	0.0215325338382582\\
100	0.0215325338293188\\
99	0.0237028830833015\\
98	0.0303207963640251\\
97	0.0239763707909073\\
96	0.0217585216899663\\
95	0.0339938719281424\\
94	0.0306678288141085\\
93	0.0310953158279536\\
92	0.0302087959929498\\
91	0.0229962336300038\\
90	0.0317871092079354\\
89	0.0315999896691119\\
88	0.0335286247255805\\
87	0.0333667443932842\\
86	0.0286244408789316\\
85	0.0358090688214\\
84	0.0202745005190887\\
83	0.0361002884435045\\
82	0.0340110160749667\\
81	0.0239172670268184\\
80	0.0374116056782942\\
79	0.0345313796114026\\
78	0.0423415533666575\\
77	0.0308077996518573\\
76	0.0412451599892591\\
75	0.0302937491596376\\
74	0.040593302434952\\
73	0.0446491079309541\\
72	0.0348742605796918\\
71	0.0479253814091011\\
70	0.0315110302568883\\
69	0.0354434920539339\\
68	0.0422434539714501\\
67	0.0334768904343045\\
66	0.0486038793365112\\
65	0.0440680677734858\\
64	0.0429803063794477\\
63	0.0558999538124055\\
62	0.0470867384250651\\
61	0.04053765314215\\
60	0.0402500001981211\\
59	0.0372308558627812\\
58	0.041122833678547\\
57	0.0433281702287748\\
56	0.0458314406865601\\
55	0.0357277430131486\\
54	0.0369253343840896\\
53	0.0402885133349223\\
52	0.0496602780048665\\
51	0.0348247480982277\\
50	0.0410252656942875\\
49	0.0412965852242105\\
48	0.0446663052878834\\
47	0.0444360324331625\\
46	0.038329164953144\\
45	0.0343372029851674\\
44	0.0431382040383307\\
43	0.0342037879659757\\
42	0.0395431917927386\\
41	0.0403232308379545\\
40	0.0396640131680517\\
39	0.0366238994292258\\
38	0.03233364041526\\
37	0.0422383325332678\\
36	0.0394235085749568\\
35	0.0419007003912952\\
34	0.0429270008754568\\
33	0.0351970498432104\\
32	0.0354593576235598\\
31	0.0374471372906287\\
30	0.0395086515530911\\
29	0.0320134034211543\\
28	0.0319190410271389\\
27	0.0335057422494665\\
26	0.0317721576676787\\
25	0.0312721174427142\\
24	0.033148099809883\\
23	0.0340392881869022\\
22	0.0401858010942716\\
21	0.0339424090586308\\
20	0.0278465604027147\\
19	0.0338170683318219\\
18	0.0438274697304509\\
17	0.0361904284639157\\
16	0.0465217860909187\\
15	0.0380262283067031\\
14	0.0277262459610683\\
13	0.0507971676332944\\
12	0.0443435415042237\\
11	0.045198404152312\\
10	0.044090112978124\\
9	0.0534930610207603\\
8	0.0637465911611152\\
7	0.0675158291081037\\
6	0.0907198562366593\\
5	0.0871358339732626\\
4	0.10657335766338\\
3	0.107270723021907\\
2	0.16246007092399\\
1	0.318293986046026\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.00000408792475\\
2	1.00000038520567\\
3	1.00040560236591\\
4	1.00040563217595\\
5	1.0004009499642\\
6	1.00053401274937\\
7	1.00053727225179\\
8	1.00053387118694\\
9	1.00037211926931\\
10	1.00027968949813\\
11	1.00038441958051\\
12	1.00038481860495\\
13	1.00006037051402\\
14	1.00006875910914\\
15	0.999305332518753\\
16	0.999298833759431\\
17	0.999376908327195\\
18	0.9993854557665\\
19	0.999362247542969\\
20	0.999382857187155\\
21	0.999382674306852\\
22	0.999379600778721\\
23	0.99912964151066\\
24	0.999131730737579\\
25	0.999130560905501\\
26	0.999146847410767\\
27	0.999158770678124\\
28	1.0006737762545\\
29	1.00168756648368\\
30	1.00202231546997\\
31	1.00198582705343\\
32	1.00210473161691\\
33	1.00666059591555\\
34	1.00811769853373\\
35	1.00810099725642\\
36	1.00777200171887\\
37	1.00779929584326\\
38	1.00771942688654\\
39	1.00771927471306\\
40	1.00772102490416\\
41	1.00673666632744\\
42	1.00673691657253\\
43	1.00673593942824\\
44	1.0067364108406\\
45	1.00627927528796\\
46	1.01893718854196\\
47	1.01860623086144\\
48	1.01869241230118\\
49	1.01878852328878\\
50	1.01874310151168\\
51	1.01815197621461\\
52	1.01811709849376\\
53	1.01811709545677\\
54	1.01787194189757\\
55	1.01792637825106\\
56	1.01931592169373\\
57	1.01925927239291\\
58	1.01925924321612\\
59	1.01926605015503\\
60	1.01949935374752\\
61	1.01946377057122\\
62	1.0190179667045\\
63	1.01901796670645\\
64	1.01931761579562\\
65	1.01931767445298\\
66	1.01931805948963\\
67	1.01932512954287\\
68	1.02081449425824\\
69	1.02082204773853\\
70	1.02141966043989\\
71	1.02150981801918\\
72	1.02151699455196\\
73	1.02151198658251\\
74	1.02150949420804\\
75	1.02150593852789\\
76	1.02150412236\\
77	1.02150384386333\\
78	1.02146263200886\\
79	1.02077886253433\\
80	1.02077887969351\\
81	1.02073465867594\\
82	1.02073286166185\\
83	1.02073349907682\\
84	1.02073314905524\\
85	1.02089282881652\\
86	1.02087921112958\\
87	1.02108906196471\\
88	1.02108916527695\\
89	1.02120885399026\\
90	1.02128430703229\\
91	1.02128427615135\\
92	1.02128796482295\\
93	1.02126893448074\\
94	1.02127046428697\\
95	1.02130449952729\\
96	1.0210907448283\\
97	1.02109049807352\\
98	1.02109245547181\\
99	1.02109245519811\\
100	1.02152362174332\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00003646105989\\
2	1.00003646105989\\
3	1.00412352162909\\
4	1.00412351732003\\
5	1.00412389308292\\
6	1.00412389394986\\
7	1.00412389394979\\
8	1.00412323216935\\
9	1.00412323216935\\
10	1.00412359720723\\
11	1.00413841369316\\
12	1.00413841369316\\
13	1.00413841369315\\
14	1.00413841369316\\
15	1.00413841369316\\
16	1.00413841369315\\
17	1.00413841369825\\
18	1.0042648680312\\
19	1.00426485487365\\
20	1.00426485487365\\
21	1.00427436318738\\
22	1.00427436318738\\
23	1.00681691364333\\
24	1.00681691357596\\
25	1.00683045262909\\
26	1.00683045262911\\
27	1.00683045263089\\
28	1.01506730426212\\
29	1.01506730426212\\
30	1.01516112616807\\
31	1.01516112616807\\
32	1.01526458814083\\
33	1.04127583213972\\
34	1.04127219239082\\
35	1.04127219239102\\
36	1.04127219239101\\
37	1.04127218734897\\
38	1.04127933893779\\
39	1.04127933893779\\
40	1.04129603696741\\
41	1.04128841300537\\
42	1.04128841300537\\
43	1.04128736596252\\
44	1.04128736595443\\
45	1.0412824445352\\
46	1.13499027317031\\
47	1.13499025471488\\
48	1.13499025471488\\
49	1.13499025471409\\
50	1.13499025471409\\
51	1.13499025470478\\
52	1.13499025472678\\
53	1.13499025212167\\
54	1.13519790902412\\
55	1.13519793383911\\
56	1.13519791902606\\
57	1.13519791910912\\
58	1.13519791910581\\
59	1.13519791906449\\
60	1.13519791906067\\
61	1.1351979198345\\
62	1.13073296818732\\
63	1.13073296818695\\
64	1.13372948877223\\
65	1.13372953595949\\
66	1.13372953595947\\
67	1.13372953603071\\
68	1.13372953600471\\
69	1.13372953600471\\
70	1.13372953600472\\
71	1.13372953600471\\
72	1.13372948578964\\
73	1.13368222762708\\
74	1.13368222366719\\
75	1.13368222366793\\
76	1.1336300622818\\
77	1.1336300622818\\
78	1.13363006228217\\
79	1.1336300623409\\
80	1.1336300623409\\
81	1.13363006233569\\
82	1.13367774985189\\
83	1.13367774981786\\
84	1.13367774981786\\
85	1.13367774951396\\
86	1.13367774951441\\
87	1.13367774951477\\
88	1.13367772996374\\
89	1.13368165614546\\
90	1.13369017324824\\
91	1.13369018640583\\
92	1.13369018644848\\
93	1.13369017997552\\
94	1.1336901799755\\
95	1.1336901799755\\
96	1.13369017997551\\
97	1.13369017997549\\
98	1.13369019426752\\
99	1.1336901942679\\
100	1.13369019430596\\
100	0.978945213754992\\
99	0.978945213755\\
98	0.978945213754971\\
97	0.978945213754974\\
96	0.978945213754957\\
95	0.978945213745389\\
94	0.9789452137454\\
93	0.978945700176164\\
92	0.979080063330803\\
91	0.979080062631852\\
90	0.979080062631852\\
89	0.979080062631861\\
88	0.979080064417956\\
87	0.979078984396013\\
86	0.979078984373356\\
85	0.979214943377092\\
84	0.979214943376669\\
83	0.979214828150264\\
82	0.979214828150247\\
81	0.979209930436729\\
80	0.979653257982375\\
79	0.979653177110371\\
78	0.979653177110343\\
77	0.979797051965446\\
76	0.97979705196545\\
75	0.97979704916995\\
74	0.97979704916996\\
73	0.979797047966919\\
72	0.979797610529638\\
71	0.979797610488188\\
70	0.979797610241778\\
69	0.979797610241785\\
68	0.979797610241779\\
67	0.979797668560171\\
66	0.979797668560146\\
65	0.979797668485794\\
64	0.979797668485787\\
63	0.979797668485342\\
62	0.979797668485361\\
61	0.979797608450179\\
60	0.979797663183003\\
59	0.979798345832819\\
58	0.979798345832803\\
57	0.979798345832816\\
56	0.980364841606774\\
55	0.980364841599983\\
54	0.980364841599989\\
53	0.980364841541565\\
52	0.980364841541569\\
51	0.980364841544062\\
50	0.980364842010479\\
49	0.98081653988655\\
48	0.980816539888112\\
47	0.979815075879002\\
46	0.979815076857484\\
45	0.979797132996527\\
44	0.984320827652937\\
43	0.98432082765297\\
42	0.984320824821001\\
41	0.984320814283875\\
40	0.984320881206018\\
39	0.984320883138315\\
38	0.984320883138306\\
37	0.984323848118449\\
36	0.984323848118447\\
35	0.984323848118436\\
34	0.984323848118438\\
33	0.984323848118438\\
32	0.984323848236167\\
31	0.983228548606803\\
30	0.983330518959098\\
29	0.983330518959098\\
28	0.983330518959097\\
27	0.983330518959137\\
26	0.983330592721709\\
25	0.983330608447734\\
24	0.983326967949268\\
23	0.983326959663424\\
22	0.99284272630571\\
21	0.992842726498234\\
20	0.992842726496262\\
19	0.992842726496566\\
18	0.993075539867334\\
17	0.993075539867328\\
16	0.992367876496492\\
15	0.992432952763799\\
14	0.998986122038518\\
13	0.998986122038517\\
12	0.999060929639284\\
11	0.999060929467827\\
10	0.997955643572912\\
9	0.997955649781664\\
8	0.99982157729518\\
7	0.999801299242826\\
6	0.999801299241344\\
5	0.999926713438224\\
4	0.99996213636453\\
3	0.99996213636453\\
2	0.99996213636453\\
1	1\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.00000726526055\\
2	1.00000508945276\\
3	1.00049868544438\\
4	1.00049886169746\\
5	1.00049549642269\\
6	1.00047153094435\\
7	1.00047396563669\\
8	1.0004479994119\\
9	0.99936801287041\\
10	0.999329000411344\\
11	0.999317519119004\\
12	0.999317792512494\\
13	0.9992362218874\\
14	0.999246065891246\\
15	0.999027278662743\\
16	0.99901627650767\\
17	0.999077802060386\\
18	0.999101526427009\\
19	0.999092026910613\\
20	0.999079515801538\\
21	0.999082379474787\\
22	0.999077114971254\\
23	0.998603368903879\\
24	0.99860073226272\\
25	0.998601730728047\\
26	0.99863182490299\\
27	0.998631071322547\\
28	0.999509547147296\\
29	1.00086819697526\\
30	1.00083362026061\\
31	1.00079120985853\\
32	1.0008104187102\\
33	1.00369199353224\\
34	1.01046392121838\\
35	1.01044956994562\\
36	1.00998616477345\\
37	1.01000070522024\\
38	1.01013410598007\\
39	1.01010458714508\\
40	1.01009987960924\\
41	1.00950805874378\\
42	1.00950830482665\\
43	1.00948566994906\\
44	1.00948551460137\\
45	1.0093377426617\\
46	1.03370951939116\\
47	1.033161987413\\
48	1.03316519131287\\
49	1.03330227442878\\
50	1.03329387686006\\
51	1.03256437724266\\
52	1.03235979652758\\
53	1.03235977486374\\
54	1.03197574520935\\
55	1.0317072409207\\
56	1.03395571401057\\
57	1.03390781454458\\
58	1.03390818897921\\
59	1.03391657748297\\
60	1.03407811853917\\
61	1.03404552887149\\
62	1.03347809570178\\
63	1.03347809705005\\
64	1.03364649899372\\
65	1.03364665535845\\
66	1.03365577129357\\
67	1.03366914006536\\
68	1.0358244349347\\
69	1.03580434638091\\
70	1.03619933952152\\
71	1.0362580392386\\
72	1.03625496130535\\
73	1.03624899210121\\
74	1.03624597080739\\
75	1.03623636782479\\
76	1.0362234386721\\
77	1.03622312281916\\
78	1.03611503463279\\
79	1.035610086331\\
80	1.03561020780364\\
81	1.03549342442067\\
82	1.03548668218272\\
83	1.03548856906372\\
84	1.0354832911762\\
85	1.03555482547294\\
86	1.03555231087469\\
87	1.035952611358\\
88	1.03595247415551\\
89	1.03622508693292\\
90	1.03589529564447\\
91	1.03589527341536\\
92	1.0358971202495\\
93	1.03573185048772\\
94	1.03573206568335\\
95	1.03577271403076\\
96	1.03544343794886\\
97	1.03544014909487\\
98	1.03544137104915\\
99	1.0354413670406\\
100	1.03528121711352\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00007341059257\\
2	1.00007341059256\\
3	1.00496460934935\\
4	1.00496460684638\\
5	1.00496483796825\\
6	1.00496483862134\\
7	1.00496483862135\\
8	1.00496387481798\\
9	1.00496387481798\\
10	1.00496424291675\\
11	1.00498152734301\\
12	1.00498152734301\\
13	1.004981527343\\
14	1.004981527343\\
15	1.004981527343\\
16	1.004981527343\\
17	1.00498152734735\\
18	1.00527636677005\\
19	1.00527637660561\\
20	1.00527637660561\\
21	1.0053069226545\\
22	1.00530692265453\\
23	1.00530687972943\\
24	1.00530687972942\\
25	1.00530676675012\\
26	1.00530676675012\\
27	1.00530676675012\\
28	1.00837251898851\\
29	1.01312450629078\\
30	1.01312450629078\\
31	1.01278383644076\\
32	1.01278385029579\\
33	1.02445615674602\\
34	1.07754565901248\\
35	1.07754565879344\\
36	1.07754565879101\\
37	1.07754574564766\\
38	1.07754574664515\\
39	1.07725180187317\\
40	1.07725195037564\\
41	1.07725196050583\\
42	1.07725449480411\\
43	1.07704210744078\\
44	1.07704211512628\\
45	1.07704211512625\\
46	1.25652710953047\\
47	1.25652709279926\\
48	1.25652709279926\\
49	1.2565270927981\\
50	1.2565270927981\\
51	1.25652709279515\\
52	1.2565270927698\\
53	1.25652709505262\\
54	1.25446111858746\\
55	1.25446112146453\\
56	1.25446111238429\\
57	1.25446111246943\\
58	1.25446111245096\\
59	1.2544611123319\\
60	1.25446111706712\\
61	1.25446111802153\\
62	1.24878178894503\\
63	1.24878178894503\\
64	1.25046582631826\\
65	1.25046585143562\\
66	1.2504658514356\\
67	1.25046585145776\\
68	1.25046585143316\\
69	1.25046585143318\\
70	1.25046585143289\\
71	1.25046585143287\\
72	1.25046579837489\\
73	1.25040209575209\\
74	1.25040209210406\\
75	1.25040209212616\\
76	1.25039414090547\\
77	1.25039414090549\\
78	1.25039414090549\\
79	1.25039414102318\\
80	1.25039414102318\\
81	1.25039414096028\\
82	1.2503996604829\\
83	1.25039966047127\\
84	1.25039966047129\\
85	1.25039965999294\\
86	1.25039965999345\\
87	1.25039965999344\\
88	1.25039967887467\\
89	1.25050169201308\\
90	1.25050000462649\\
91	1.25050002525156\\
92	1.25050002075172\\
93	1.25050001493899\\
94	1.25050001493897\\
95	1.25050001493897\\
96	1.25050001493573\\
97	1.25050001493569\\
98	1.25050001705532\\
99	1.25050001705533\\
100	1.25050001710726\\
100	0.976698457254296\\
99	0.976698457254292\\
98	0.976698457254291\\
97	0.97669845725429\\
96	0.976698457254366\\
95	0.97669845724579\\
94	0.976698457245789\\
93	0.976699395529396\\
92	0.978273163120569\\
91	0.978273131772603\\
90	0.978273131772603\\
89	0.978273131772602\\
88	0.978273142466205\\
87	0.978273460659361\\
86	0.978273460611324\\
85	0.978298580225011\\
84	0.978298580224239\\
83	0.978298453940192\\
82	0.978298453940189\\
81	0.978296840306172\\
80	0.979458417887615\\
79	0.979458365144127\\
78	0.97945836514413\\
77	0.979383766784037\\
76	0.979383766784035\\
75	0.979383756465046\\
74	0.979383756465049\\
73	0.979383755286471\\
72	0.9793847158569\\
71	0.979384716033456\\
70	0.979384710257374\\
69	0.979384710257375\\
68	0.979384710257374\\
67	0.979368707809186\\
66	0.979368707809043\\
65	0.979368706883323\\
64	0.97936870688331\\
63	0.979368706898463\\
62	0.979368706898481\\
61	0.979368665131814\\
60	0.979368741279935\\
59	0.97936874478736\\
58	0.979368744787359\\
57	0.979368744787361\\
56	0.979847744583207\\
55	0.979847744170726\\
54	0.979847744170728\\
53	0.97984774160702\\
52	0.979847741607019\\
51	0.979847741480813\\
50	0.979847741730604\\
49	0.979929831803371\\
48	0.979929831805893\\
47	0.979740007704798\\
46	0.979740008824704\\
45	0.979734216087976\\
44	0.981156246966825\\
43	0.981156246966829\\
42	0.98115624514258\\
41	0.981156297574026\\
40	0.981158218055992\\
39	0.981158219521653\\
38	0.981158219521653\\
37	0.981155303630506\\
36	0.981155303630503\\
35	0.981155303630555\\
34	0.981155303630554\\
33	0.981155303630553\\
32	0.981155303643829\\
31	0.981066293730429\\
30	0.98117281942206\\
29	0.98117281942206\\
28	0.981172819422062\\
27	0.981172819422064\\
26	0.98117287899646\\
25	0.981173009873489\\
24	0.981166471935339\\
23	0.98116645895877\\
22	0.988731519065685\\
21	0.988731519676992\\
20	0.988731519595583\\
19	0.988731519596456\\
18	0.988827815991111\\
17	0.988827815991111\\
16	0.988427149502191\\
15	0.988537289936573\\
14	0.993257468586289\\
13	0.993257468586288\\
12	0.993257525015099\\
11	0.993257524821797\\
10	0.993130780609822\\
9	0.99313077091673\\
8	0.999667525164467\\
7	0.999684881124616\\
6	0.999684881123276\\
5	0.999977896040861\\
4	0.999977879382088\\
3	0.999977879382088\\
2	0.999977879382088\\
1	0.999999240269515\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.49536875613825\\
2	3.08052973134234\\
3	3.4747899202225\\
4	3.05401970015077\\
5	2.44605693771803\\
6	2.44542846118181\\
7	2.13999283935548\\
8	2.05804155464109\\
9	1.48695682881487\\
10	1.39745679034531\\
11	1.14748184514846\\
12	0.830086240697222\\
13	0.925947904048496\\
14	0.774950588227321\\
15	0.997734117204586\\
16	0.786201559318608\\
17	0.627714593693789\\
18	0.545314864545467\\
19	0.555899986011585\\
20	0.438681357178191\\
21	0.437706359730808\\
22	0.409489644083651\\
23	0.437242863714177\\
24	0.397245807299847\\
25	0.393408205876484\\
26	0.226414009555237\\
27	0.131149481155928\\
28	0.218963523766803\\
29	0.183896130232897\\
30	0.279267421611471\\
31	0.320248012797801\\
32	0.342561908619278\\
33	0.292937944536415\\
34	0.399924963956672\\
35	0.247097297089332\\
36	0.248499619794539\\
37	0.249463366216197\\
38	0.294652367228291\\
39	0.278511033102999\\
40	0.279328548455474\\
41	0.257449466175817\\
42	0.222031350680347\\
43	0.186425021719342\\
44	0.171572814877093\\
45	0.186781218508244\\
46	0.100092383416177\\
47	0.172555686292963\\
48	0.150835721136716\\
49	0.119358518442941\\
50	0.113640165268783\\
51	0.129312795976876\\
52	0.0925382844459706\\
53	0.106938266463154\\
54	0.068964500991718\\
55	0.0675415524349256\\
56	0.0729281183765571\\
57	0.07560519169891\\
58	0.0736663036521595\\
59	0.064934642097859\\
60	0.0710083598338976\\
61	0.0825039909758735\\
62	0.0948020480027394\\
63	0.0827094502139623\\
64	0.0930664137182087\\
65	0.0639597763017324\\
66	0.0751877253411579\\
67	0.0817377965607679\\
68	0.0800268018216633\\
69	0.0722255122013781\\
70	0.0749328874969965\\
71	0.0644440921627485\\
72	0.0568009464179242\\
73	0.0601759581512532\\
74	0.0626743143791483\\
75	0.0748903154198893\\
76	0.0982843841909608\\
77	0.0932370132587453\\
78	0.0948729270458142\\
79	0.0870801537999562\\
80	0.0855818933782952\\
81	0.0639781551741984\\
82	0.0737361874922687\\
83	0.073191903152573\\
84	0.0847663221551221\\
85	0.0765792628501158\\
86	0.0717452627182738\\
87	0.0669197522067134\\
88	0.0761576035745085\\
89	0.0709014811437705\\
90	0.0645700965546081\\
91	0.0732174184551454\\
92	0.0850045924216062\\
93	0.082238800044753\\
94	0.0741082706666241\\
95	0.0695016061684176\\
96	0.0552159776582693\\
97	0.0603654073835338\\
98	0.0730606920834451\\
99	0.0793385168170197\\
100	0.068044122345284\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.49536875613828\\
2	3.08052973134238\\
3	3.47478992022255\\
4	3.05401970015083\\
5	2.4460569377181\\
6	2.4454284611819\\
7	2.13999283935562\\
8	2.05804155464124\\
9	1.48695682881505\\
10	1.39745679034547\\
11	1.14748184514865\\
12	0.830086240697415\\
13	0.925947904048667\\
14	0.774950588227514\\
15	0.997734117204774\\
16	0.786201559318813\\
17	0.627714593694019\\
18	0.545314864545712\\
19	0.555899986011866\\
20	0.438681357178446\\
21	0.437706359731064\\
22	0.409489644083947\\
23	0.437242863714475\\
24	0.397245807300112\\
25	0.393408205876744\\
26	0.226414009555572\\
27	0.131149481156292\\
28	0.218963523767196\\
29	0.18389613023331\\
30	0.27926742161188\\
31	0.320248012798204\\
32	0.342561908619729\\
33	0.292937944536869\\
34	0.399924963957075\\
35	0.247097297089838\\
36	0.248499619795065\\
37	0.249463366216784\\
38	0.29465236722885\\
39	0.278511033103554\\
40	0.279328548456125\\
41	0.257449466176443\\
42	0.222031350680983\\
43	0.186425021720057\\
44	0.171572814877844\\
45	0.186781218509038\\
46	0.100092383416876\\
47	0.172555686293737\\
48	0.150835721137472\\
49	0.119358518443704\\
50	0.113640165269545\\
51	0.129312795977656\\
52	0.0925382844467585\\
53	0.106938266463974\\
54	0.0689645009923625\\
55	0.0675415524355573\\
56	0.0729281183771884\\
57	0.075605191699563\\
58	0.0736663036531195\\
59	0.0649346420985494\\
60	0.0710083598345415\\
61	0.082503990976587\\
62	0.0948020480034491\\
63	0.0827094502146737\\
64	0.0930664137189102\\
65	0.0639597763024781\\
66	0.0751877253419046\\
67	0.081737796561758\\
68	0.080026801822704\\
69	0.072225512202197\\
70	0.0749328874978273\\
71	0.0644440921635687\\
72	0.0568009464189778\\
73	0.0601759581523558\\
74	0.0626743143802744\\
75	0.074890315421025\\
76	0.0982843841921004\\
77	0.0932370132599009\\
78	0.0948729270469865\\
79	0.0870801538011015\\
80	0.0855818933794364\\
81	0.0639781551753571\\
82	0.0737361874934328\\
83	0.0731919031537666\\
84	0.0847663221562864\\
85	0.0765792628512616\\
86	0.0717452627193341\\
87	0.0669197522079139\\
88	0.0761576035757151\\
89	0.0709014811448697\\
90	0.0645700965556712\\
91	0.0732174184562568\\
92	0.0850045924227939\\
93	0.0822388000459445\\
94	0.0741082706679269\\
95	0.0695016061696517\\
96	0.0552159776594857\\
97	0.0603654073848015\\
98	0.0730606920848753\\
99	0.0793385168184103\\
100	0.0680441223467259\\
100	0.0680441223432967\\
99	0.0793385168151892\\
98	0.0730606920816112\\
97	0.0603654073817744\\
96	0.0552159776566525\\
95	0.0695016061666293\\
94	0.0741082706648048\\
93	0.0822388000429922\\
92	0.0850045924197828\\
91	0.0732174184535009\\
90	0.0645700965530044\\
89	0.0709014811421483\\
88	0.0761576035728469\\
87	0.0669197522048258\\
86	0.0717452627167169\\
85	0.0765792628485913\\
84	0.084766322153609\\
83	0.0731919031511158\\
82	0.0737361874906147\\
81	0.0639781551725831\\
80	0.0855818933767055\\
79	0.0870801537983668\\
78	0.0948729270442295\\
77	0.0932370132571788\\
76	0.0982843841894677\\
75	0.0748903154184094\\
74	0.0626743143777084\\
73	0.0601759581498606\\
72	0.056800946416626\\
71	0.0644440921612857\\
70	0.0749328874955755\\
69	0.0722255121999357\\
68	0.0800268018203561\\
67	0.0817377965595018\\
66	0.0751877253398045\\
65	0.0639597763003169\\
64	0.0930664137169638\\
63	0.0827094502128009\\
62	0.094802048001723\\
61	0.0825039909746913\\
60	0.0710083598328766\\
59	0.0649346420967493\\
58	0.0736663036511356\\
57	0.0756051916978741\\
56	0.0729281183756546\\
55	0.0675415524340432\\
54	0.0689645009908691\\
53	0.106938266462294\\
52	0.0925382844451513\\
51	0.129312795976087\\
50	0.113640165268065\\
49	0.119358518442341\\
48	0.150835721136137\\
47	0.17255568629238\\
46	0.100092383415572\\
45	0.186781218507615\\
44	0.171572814876566\\
43	0.186425021718858\\
42	0.222031350679891\\
41	0.257449466175391\\
40	0.279328548455035\\
39	0.278511033102632\\
38	0.294652367227895\\
37	0.249463366215832\\
36	0.248499619794181\\
35	0.247097297088941\\
34	0.399924963956292\\
33	0.29293794453604\\
32	0.342561908618921\\
31	0.320248012797452\\
30	0.279267421611116\\
29	0.183896130232532\\
28	0.218963523766462\\
27	0.131149481155577\\
26	0.226414009554895\\
25	0.393408205876173\\
24	0.397245807299545\\
23	0.437242863713814\\
22	0.40948964408332\\
21	0.437706359730449\\
20	0.43868135717782\\
19	0.555899986011245\\
18	0.545314864545149\\
17	0.627714593693493\\
16	0.786201559318314\\
15	0.997734117204286\\
14	0.774950588227103\\
13	0.925947904048311\\
12	0.830086240697055\\
11	1.14748184514828\\
10	1.39745679034517\\
9	1.48695682881476\\
8	2.058041554641\\
7	2.13999283935538\\
6	2.4454284611817\\
5	2.44605693771792\\
4	3.05401970015066\\
3	3.47478992022238\\
2	3.08052973134225\\
1	2.49536875613822\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.761515338219\\
2	4.73858822482814\\
3	5.21353303132169\\
4	2.91677938080514\\
5	2.65178113483812\\
6	3.20364573646074\\
7	1.54284156130347\\
8	2.26733745430914\\
9	2.25370147147079\\
10	1.84203626415722\\
11	1.88138667512646\\
12	2.04572463726432\\
13	2.42469572957731\\
14	1.72036526821881\\
15	3.43705064839087\\
16	2.12591025125357\\
17	2.19450375363816\\
18	1.27114996320148\\
19	1.21701044659662\\
20	1.48286490798398\\
21	0.999810757826583\\
22	0.953470476039958\\
23	1.43376819972283\\
24	1.23905571482929\\
25	1.0644858344919\\
26	3.16110135131253\\
27	2.3720514924077\\
28	2.44281611508911\\
29	1.01208783354647\\
30	3.02378643652111\\
31	2.01747145615481\\
32	1.37042556343955\\
33	1.62314750606316\\
34	3.44435947905526\\
35	4.23717456017417\\
36	1.20451968783479\\
37	0.929344352587599\\
38	2.00282929295516\\
39	1.01461456238847\\
40	0.953511272507562\\
41	0.908348070223782\\
42	1.48394544523006\\
43	2.25480657638546\\
44	0.69659567582895\\
45	1.89424167748821\\
46	3.91064035949672\\
47	3.76392962573963\\
48	2.11745890332984\\
49	1.74511863939815\\
50	1.0362616345108\\
51	1.76989318305623\\
52	3.01142550225979\\
53	1.46178747362254\\
54	2.60861668570341\\
55	0.842348059450601\\
56	1.09781272308362\\
57	0.844251789208748\\
58	1.32177639974727\\
59	1.08629570220577\\
60	1.34810250483548\\
61	1.85519201922905\\
62	1.70975135952165\\
63	1.57609422200152\\
64	1.46795889282879\\
65	2.5068367327436\\
66	1.46402975666553\\
67	3.24381846884522\\
68	1.43646548662996\\
69	2.2071149966859\\
70	1.25269258947614\\
71	1.65018282442127\\
72	1.54369712814012\\
73	1.20241327846633\\
74	1.25629610270573\\
75	1.75644050100335\\
76	3.332354313276\\
77	1.69945655283588\\
78	1.2151777168344\\
79	1.62056651767312\\
80	0.911011550457399\\
81	2.52584288772896\\
82	2.03113214014509\\
83	1.58663017006652\\
84	2.14071905640354\\
85	1.68456278766216\\
86	0.918588347798473\\
87	1.31856577343884\\
88	1.90032029293\\
89	1.63259132273718\\
90	1.78332354350448\\
91	1.93726016070274\\
92	2.08544819005572\\
93	1.88765780080586\\
94	2.05849618211033\\
95	1.44152121361251\\
96	2.59193247444097\\
97	1.80778465239297\\
98	2.71934620474016\\
99	1.66523274884082\\
100	2.37553850880583\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.76151533821905\\
2	4.73858822482821\\
3	5.21353303132182\\
4	2.91677938080528\\
5	2.65178113483825\\
6	3.20364573646089\\
7	1.54284156130367\\
8	2.26733745430936\\
9	2.25370147147098\\
10	1.8420362641575\\
11	1.88138667512671\\
12	2.04572463726455\\
13	2.42469572957755\\
14	1.72036526821915\\
15	3.43705064839118\\
16	2.125910251254\\
17	2.19450375363851\\
18	1.27114996320188\\
19	1.21701044659702\\
20	1.48286490798445\\
21	0.999810757827027\\
22	0.95347047604057\\
23	1.43376819972329\\
24	1.23905571482992\\
25	1.06448583449239\\
26	3.16110135131326\\
27	2.37205149240832\\
28	2.44281611508981\\
29	1.01208783354698\\
30	3.02378643652192\\
31	2.01747145615558\\
32	1.37042556344038\\
33	1.62314750606372\\
34	3.44435947905601\\
35	4.23717456017504\\
36	1.20451968783578\\
37	0.929344352588788\\
38	2.00282929295601\\
39	1.01461456238918\\
40	0.953511272508749\\
41	0.908348070224857\\
42	1.48394544523088\\
43	2.25480657638646\\
44	0.696595675830242\\
45	1.8942416774897\\
46	3.91064035949798\\
47	3.76392962574092\\
48	2.11745890333105\\
49	1.74511863939982\\
50	1.03626163451225\\
51	1.76989318305795\\
52	3.01142550226114\\
53	1.46178747362412\\
54	2.60861668570499\\
55	0.842348059451892\\
56	1.09781272308556\\
57	0.844251789210529\\
58	1.32177639974976\\
59	1.08629570220797\\
60	1.34810250483772\\
61	1.85519201923185\\
62	1.70975135952405\\
63	1.57609422200345\\
64	1.46795889283223\\
65	2.5068367327456\\
66	1.46402975666869\\
67	3.24381846884814\\
68	1.43646548663264\\
69	2.20711499668884\\
70	1.25269258947976\\
71	1.65018282442347\\
72	1.54369712814239\\
73	1.20241327846869\\
74	1.25629610270834\\
75	1.75644050100599\\
76	3.33235431327832\\
77	1.69945655284112\\
78	1.21517771683774\\
79	1.62056651767915\\
80	0.911011550459691\\
81	2.52584288773481\\
82	2.03113214014725\\
83	1.58663017007038\\
84	2.14071905640721\\
85	1.68456278766812\\
86	0.9185883478026\\
87	1.31856577344371\\
88	1.90032029293344\\
89	1.63259132274384\\
90	1.7833235435107\\
91	1.93726016070614\\
92	2.08544819005856\\
93	1.88765780080978\\
94	2.05849618211668\\
95	1.4415212136194\\
96	2.59193247444726\\
97	1.80778465239704\\
98	2.71934620474364\\
99	1.66523274884543\\
100	2.37553850881428\\
100	2.37553850880148\\
99	1.66523274883274\\
98	2.71934620473373\\
97	1.80778465238559\\
96	2.59193247443699\\
95	1.44152121360944\\
94	2.05849618210727\\
93	1.88765780079996\\
92	2.08544819004838\\
91	1.93726016069694\\
90	1.78332354350179\\
89	1.63259132273346\\
88	1.90032029292344\\
87	1.31856577343562\\
86	0.918588347795423\\
85	1.6845627876581\\
84	2.1407190563984\\
83	1.58663017006079\\
82	2.03113214014096\\
81	2.52584288772622\\
80	0.911011550452128\\
79	1.62056651767053\\
78	1.21517771683117\\
77	1.69945655283354\\
76	3.33235431327208\\
75	1.75644050100013\\
74	1.25629610270239\\
73	1.20241327846246\\
72	1.54369712813675\\
71	1.65018282441768\\
70	1.252692589474\\
69	2.20711499668406\\
68	1.43646548662794\\
67	3.24381846884187\\
66	1.46402975666299\\
65	2.50683673274068\\
64	1.46795889282679\\
63	1.5760942219986\\
62	1.70975135951972\\
61	1.85519201922659\\
60	1.34810250483364\\
59	1.08629570220362\\
58	1.3217763997451\\
57	0.844251789206571\\
56	1.09781272308118\\
55	0.84234805944887\\
54	2.60861668570191\\
53	1.46178747362049\\
52	3.01142550225829\\
51	1.76989318305411\\
50	1.03626163450939\\
49	1.7451186393968\\
48	2.11745890332842\\
47	3.76392962573848\\
46	3.91064035949491\\
45	1.89424167748687\\
44	0.69659567582735\\
43	2.2548065763841\\
42	1.48394544522865\\
41	0.908348070222412\\
40	0.953511272506457\\
39	1.01461456238738\\
38	2.00282929295449\\
37	0.929344352586936\\
36	1.20451968783412\\
35	4.23717456017319\\
34	3.44435947905442\\
33	1.62314750606224\\
32	1.370425563439\\
31	2.01747145615427\\
30	3.0237864365205\\
29	1.0120878335457\\
28	2.44281611508853\\
27	2.37205149240725\\
26	3.16110135131195\\
25	1.06448583449124\\
24	1.23905571482883\\
23	1.43376819972222\\
22	0.95347047603955\\
21	0.999810757826087\\
20	1.48286490798355\\
19	1.21701044659611\\
18	1.2711499632011\\
17	2.19450375363779\\
16	2.12591025125313\\
15	3.43705064839049\\
14	1.72036526821851\\
13	2.42469572957701\\
12	2.04572463726405\\
11	1.88138667512622\\
10	1.84203626415695\\
9	2.25370147147055\\
8	2.26733745430894\\
7	1.54284156130331\\
6	3.20364573646064\\
5	2.65178113483803\\
4	2.91677938080503\\
3	5.21353303132153\\
2	4.73858822482802\\
1	3.76151533821896\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	795.520051035946\\
2	795.520050918474\\
3	795.518933501657\\
4	795.518933497198\\
5	795.518933378551\\
6	795.516898205577\\
7	795.516898091505\\
8	795.516663657236\\
9	795.461346066874\\
10	795.437471048926\\
11	795.432752699116\\
12	795.432752693107\\
13	795.420771875729\\
14	795.42076973758\\
15	795.14822080625\\
16	795.148205898267\\
17	795.147334534699\\
18	795.147049796848\\
19	795.147026607387\\
20	795.146882822065\\
21	795.146864759739\\
22	795.146858769552\\
23	795.099279297854\\
24	795.099272533065\\
25	795.099260205747\\
26	795.099238231014\\
27	795.09907150593\\
28	795.098745324946\\
29	795.098740258477\\
30	795.07802296239\\
31	795.078007634247\\
32	795.077903741701\\
33	795.040559673698\\
34	795.012932467704\\
35	795.012833774937\\
36	795.007897763924\\
37	795.007733655014\\
38	794.966015986347\\
39	794.966015986193\\
40	794.96600338472\\
41	794.954236489085\\
42	794.954236464451\\
43	794.954236367829\\
44	794.954236300452\\
45	794.88091761446\\
46	794.533438179446\\
47	794.53003549572\\
48	794.528953430059\\
49	794.528865065493\\
50	794.527334837283\\
51	794.514546215791\\
52	794.410705727116\\
53	794.410705727097\\
54	794.374276704275\\
55	794.374248703889\\
56	793.93168823711\\
57	793.931371065846\\
58	793.931371044235\\
59	793.931216924984\\
60	793.913031260581\\
61	793.91294723731\\
62	793.826520174441\\
63	793.826520174441\\
64	793.75674646642\\
65	793.756746442783\\
66	793.756654286723\\
67	793.756605495591\\
68	793.716677526421\\
69	793.716644408001\\
70	793.68672564672\\
71	793.667116353325\\
72	793.666262572039\\
73	793.666244508121\\
74	793.666235654649\\
75	793.666212268972\\
76	793.666188289527\\
77	793.666188230254\\
78	793.655251938959\\
79	793.654384962212\\
80	793.654384899\\
81	793.653280785974\\
82	793.653221747208\\
83	793.653221492681\\
84	793.653219774831\\
85	793.647381346897\\
86	793.647137131891\\
87	793.637407763742\\
88	793.637407761559\\
89	793.628999560388\\
90	793.57855107532\\
91	793.578551074771\\
92	793.578548350617\\
93	793.499275188483\\
94	793.499261706206\\
95	793.498757067439\\
96	793.495859452233\\
97	793.495859452067\\
98	793.495857449921\\
99	793.495857449921\\
100	793.429343063815\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	795.52005103761\\
2	795.52005103761\\
3	795.52005103761\\
4	795.52005103761\\
5	795.52005103761\\
6	795.520051035434\\
7	795.520051035434\\
8	795.520051035434\\
9	795.520051035434\\
10	795.520051035434\\
11	795.520051035434\\
12	795.520051035434\\
13	795.520051035434\\
14	795.520051035433\\
15	795.520051035433\\
16	795.520051034262\\
17	795.520051034262\\
18	795.52005103402\\
19	795.52005103402\\
20	795.520035211124\\
21	795.519967726847\\
22	795.519967726845\\
23	795.519157718903\\
24	795.519157714695\\
25	795.519086726193\\
26	795.519086726193\\
27	795.519086726193\\
28	795.519086726193\\
29	795.519086726193\\
30	795.519086726193\\
31	795.519086726193\\
32	795.519086726193\\
33	795.512288096089\\
34	795.507350299843\\
35	795.507350284899\\
36	795.507350284692\\
37	795.50735028464\\
38	795.507307366192\\
39	795.507307366192\\
40	795.507307366087\\
41	795.50730736093\\
42	795.507307351479\\
43	795.507307351479\\
44	795.507307351479\\
45	795.507307351479\\
46	795.507307351479\\
47	795.507307351479\\
48	795.507307351032\\
49	795.506426071169\\
50	795.506426071169\\
51	795.50642604115\\
52	795.50642604115\\
53	795.50642604115\\
54	795.50642604115\\
55	795.506425970341\\
56	795.506425970341\\
57	795.506425970341\\
58	795.506425970341\\
59	795.504884777834\\
60	795.504879400345\\
61	795.504879400345\\
62	795.504879400338\\
63	795.504879400338\\
64	795.504879400338\\
65	795.504879400338\\
66	795.504879400338\\
67	795.504879400338\\
68	795.297188065242\\
69	795.297188064989\\
70	795.297188064977\\
71	795.297188064977\\
72	795.297188064977\\
73	795.297188064977\\
74	795.297188055201\\
75	795.297188055202\\
76	795.297188055202\\
77	795.297188055202\\
78	795.297188055201\\
79	795.297188055202\\
80	795.2971880552\\
81	795.2971880552\\
82	795.296629193669\\
83	795.296629193669\\
84	795.296629193669\\
85	795.296629193669\\
86	795.296629193669\\
87	795.296624672468\\
88	795.296624672468\\
89	795.296624672468\\
90	795.168242198377\\
91	795.168242198324\\
92	795.168242197916\\
93	795.168242197916\\
94	795.168242197916\\
95	795.168242196819\\
96	795.168242196819\\
97	795.168242196819\\
98	795.168242196819\\
99	795.168242196819\\
100	795.168242196818\\
100	789.8391573221\\
99	790.159054569828\\
98	790.159054569828\\
97	790.159054569904\\
96	790.159054569904\\
95	790.159054569904\\
94	790.159054569904\\
93	790.159054569904\\
92	790.159054569904\\
91	790.159054569904\\
90	790.159054569904\\
89	790.15915359921\\
88	790.159153608223\\
87	790.159153608319\\
86	790.159153608318\\
85	790.159153608319\\
84	790.159153608318\\
83	790.159153608319\\
82	790.159153608319\\
81	790.159173110614\\
80	790.159173110614\\
79	790.159173110614\\
78	790.159173110614\\
77	790.159173110614\\
76	790.159173110614\\
75	790.159173308977\\
74	790.159173308977\\
73	790.159173308977\\
72	790.159346102076\\
71	790.159346102109\\
70	790.159346102109\\
69	790.159346102109\\
68	790.159346102109\\
67	790.159346102109\\
66	790.159346102109\\
65	790.159346102108\\
64	790.159346102135\\
63	790.693574447661\\
62	790.693574447661\\
61	790.693574513438\\
60	790.693574513438\\
59	790.69357451347\\
58	790.693574513471\\
57	790.693574513471\\
56	790.693574513493\\
55	791.591564215277\\
54	791.591564215277\\
53	791.591564215277\\
52	791.591564215277\\
51	791.591564215277\\
50	791.59156421528\\
49	791.606865075741\\
48	791.606865075742\\
47	791.607472322481\\
46	791.607472322481\\
45	791.607503756354\\
44	792.340683347841\\
43	792.340683347841\\
42	792.340683347841\\
41	792.340683348075\\
40	792.340683348075\\
39	792.340683348075\\
38	792.340683348075\\
37	792.340792391276\\
36	792.340792391276\\
35	792.340792391276\\
34	792.340792391276\\
33	792.340792391276\\
32	792.340792391276\\
31	792.341526786705\\
30	792.341661630824\\
29	792.341661630824\\
28	792.341661630824\\
27	792.341661630824\\
26	792.341661631545\\
25	792.341661631545\\
24	792.341673172203\\
23	792.341673172203\\
22	792.371236443388\\
21	792.371236443388\\
20	792.371236443388\\
19	792.371236443388\\
18	792.371468204459\\
17	792.371468204459\\
16	792.380143290894\\
15	792.380292369446\\
14	795.101011103219\\
13	795.101011103219\\
12	795.101011103219\\
11	795.101011103219\\
10	795.148098692054\\
9	795.148098692141\\
8	795.505758487719\\
7	795.505763458127\\
6	795.505764596714\\
5	795.509416249844\\
4	795.509416251295\\
3	795.509416251297\\
2	795.520049871953\\
1	795.520051026215\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	795.520051035944\\
2	795.520050918366\\
3	795.518932491193\\
4	795.518932486731\\
5	795.518932367976\\
6	795.51689535101\\
7	795.516895236834\\
8	795.51666059059\\
9	795.461292978173\\
10	795.437396371309\\
11	795.432673710282\\
12	795.432673704268\\
13	795.420682052113\\
14	795.420679912031\\
15	795.147884546369\\
16	795.147869624907\\
17	795.146997473513\\
18	795.146712478193\\
19	795.146689269001\\
20	795.146545353661\\
21	795.146527275001\\
22	795.146521279381\\
23	795.0988987898\\
24	795.098892018893\\
25	795.098879680427\\
26	795.098857685824\\
27	795.098690809969\\
28	795.098364334016\\
29	795.098359262965\\
30	795.077623232338\\
31	795.077607890323\\
32	795.077503903137\\
33	795.04012606779\\
34	795.012473878454\\
35	795.012375096448\\
36	795.007434622808\\
37	795.007270365497\\
38	794.965514973485\\
39	794.965514973335\\
40	794.965502360467\\
41	794.953724825358\\
42	794.953724800702\\
43	794.953724703937\\
44	794.953724636499\\
45	794.880343361414\\
46	794.532549753009\\
47	794.529143992096\\
48	794.528060948094\\
49	794.527972503631\\
50	794.526440890944\\
51	794.513640704925\\
52	794.409705325919\\
53	794.409705325899\\
54	794.373243365931\\
55	794.373215340183\\
56	793.930260507995\\
57	793.929943049966\\
58	793.929943028336\\
59	793.929788769693\\
60	793.911586661452\\
61	793.911502562199\\
62	793.824997351381\\
63	793.824997351381\\
64	793.755160555618\\
65	793.75516053196\\
66	793.755068292572\\
67	793.755019457328\\
68	793.715055386417\\
69	793.71502223807\\
70	793.685076417243\\
71	793.6654493642\\
72	793.664594810848\\
73	793.664576730595\\
74	793.664567869116\\
75	793.664544462293\\
76	793.664520461166\\
77	793.664520401839\\
78	793.653574220295\\
79	793.6527064596\\
80	793.652706396332\\
81	793.651601284781\\
82	793.651542192495\\
83	793.651541937738\\
84	793.651540218335\\
85	793.645696511095\\
86	793.645452075276\\
87	793.635713909232\\
88	793.635713907047\\
89	793.627298097554\\
90	793.576803592453\\
91	793.576803591903\\
92	793.576800865286\\
93	793.497456031459\\
94	793.497442536994\\
95	793.496937441921\\
96	793.494037206535\\
97	793.494037206369\\
98	793.494035202413\\
99	793.494035202413\\
100	793.427460674981\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	795.52005103761\\
2	795.52005103761\\
3	795.52005103761\\
4	795.52005103761\\
5	795.52005103761\\
6	795.520051035432\\
7	795.520051035432\\
8	795.520051035432\\
9	795.520051035432\\
10	795.520051035432\\
11	795.520051035432\\
12	795.520051035432\\
13	795.520051035432\\
14	795.520051035431\\
15	795.520051035431\\
16	795.520051034259\\
17	795.520051034259\\
18	795.520051034017\\
19	795.520051034017\\
20	795.520035196813\\
21	795.519967651515\\
22	795.519967651514\\
23	795.5191569103\\
24	795.519156906088\\
25	795.519085854369\\
26	795.519085854369\\
27	795.519085854369\\
28	795.519085854369\\
29	795.519085854369\\
30	795.519085854369\\
31	795.519085854369\\
32	795.519085854369\\
33	795.512281076131\\
34	795.50733881503\\
35	795.507338800073\\
36	795.507338799866\\
37	795.507338799814\\
38	795.507295842556\\
39	795.507295842556\\
40	795.507295842451\\
41	795.507295837299\\
42	795.507295827839\\
43	795.507295827839\\
44	795.507295827839\\
45	795.507295827839\\
46	795.507295827839\\
47	795.507295827839\\
48	795.507295827392\\
49	795.506413750696\\
50	795.506413750696\\
51	795.50641372065\\
52	795.50641372065\\
53	795.50641372065\\
54	795.50641372065\\
55	795.506413649777\\
56	795.506413649777\\
57	795.506413649777\\
58	795.506413649777\\
59	795.504871063352\\
60	795.504865680949\\
61	795.504865680949\\
62	795.504865680942\\
63	795.504865680942\\
64	795.504865680942\\
65	795.504865680942\\
66	795.504865680942\\
67	795.504865680942\\
68	795.29698652476\\
69	795.296986524676\\
70	795.296986524663\\
71	795.296986524663\\
72	795.296986524663\\
73	795.296986524663\\
74	795.296986514879\\
75	795.296986514879\\
76	795.296986514879\\
77	795.296986514879\\
78	795.296986514879\\
79	795.296986514879\\
80	795.296986514877\\
81	795.296986514877\\
82	795.296427146647\\
83	795.296427146647\\
84	795.296427146647\\
85	795.296427146647\\
86	795.296427146647\\
87	795.296422621358\\
88	795.296422621358\\
89	795.296422621358\\
90	795.167924074823\\
91	795.16792407477\\
92	795.167924074361\\
93	795.167924074361\\
94	795.167924074362\\
95	795.167924073263\\
96	795.167924073263\\
97	795.167924073263\\
98	795.167924073263\\
99	795.167924073263\\
100	795.167924073262\\
100	789.834078567405\\
99	790.154207333976\\
98	790.154207333976\\
97	790.154207334052\\
96	790.154207334051\\
95	790.154207334051\\
94	790.154207334052\\
93	790.154207334051\\
92	790.154207334051\\
91	790.154207334051\\
90	790.154207334051\\
89	790.154306452905\\
88	790.154306461856\\
87	790.154306461952\\
86	790.154306461952\\
85	790.154306461952\\
84	790.154306461952\\
83	790.154306461953\\
82	790.154306461953\\
81	790.154325981882\\
80	790.154325981882\\
79	790.154325981882\\
78	790.154325981881\\
77	790.154325981881\\
76	790.154325981882\\
75	790.154326180424\\
74	790.154326180424\\
73	790.154326180424\\
72	790.15449912979\\
71	790.154499129823\\
70	790.154499129823\\
69	790.154499129823\\
68	790.154499129823\\
67	790.154499129823\\
66	790.154499129823\\
65	790.154499129822\\
64	790.154499129849\\
63	790.68926830969\\
62	790.68926830969\\
61	790.689268375527\\
60	790.689268375527\\
59	790.689268375527\\
58	790.689268375529\\
57	790.689268375529\\
56	790.689268375551\\
55	791.588048687502\\
54	791.588048687502\\
53	791.588048687502\\
52	791.588048687502\\
51	791.588048687502\\
50	791.588048687504\\
49	791.603363391459\\
48	791.60336339146\\
47	791.603971187354\\
46	791.603971187353\\
45	791.604002649649\\
44	792.337808125459\\
43	792.337808125458\\
42	792.337808125459\\
41	792.337808125693\\
40	792.337808125693\\
39	792.337808125693\\
38	792.337808125693\\
37	792.337917267499\\
36	792.337917267499\\
35	792.337917267499\\
34	792.337917267499\\
33	792.337917267499\\
32	792.337917267499\\
31	792.338652333993\\
30	792.338787300049\\
29	792.33878730005\\
28	792.338787300049\\
27	792.338787300049\\
26	792.338787300771\\
25	792.338787300771\\
24	792.338798851864\\
23	792.338798851864\\
22	792.368388859796\\
21	792.368388859796\\
20	792.368388859796\\
19	792.368388859795\\
18	792.368620818049\\
17	792.368620818049\\
16	792.37730374788\\
15	792.37745296123\\
14	795.100631724842\\
13	795.100631724842\\
12	795.100631724842\\
11	795.100631724842\\
10	795.147762339103\\
9	795.14776233919\\
8	795.505745527969\\
7	795.505750502884\\
6	795.505751642501\\
5	795.50940663406\\
4	795.509406635512\\
3	795.509406635514\\
2	795.520049870899\\
1	795.520051026205\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	795.471781808077\\
2	795.420910847843\\
3	795.371697896158\\
4	795.320018177031\\
5	795.265113708341\\
6	795.21684486121\\
7	795.16102769123\\
8	795.115827550876\\
9	795.078477295134\\
10	795.035124348867\\
11	794.980654958994\\
12	794.939515382523\\
13	794.88932308178\\
14	794.839180133439\\
15	794.781811829163\\
16	794.728339563452\\
17	794.691592937868\\
18	794.652888572188\\
19	794.607069281029\\
20	794.553381950152\\
21	794.515565208757\\
22	794.474229870439\\
23	794.42868574831\\
24	794.380591938609\\
25	794.330277452811\\
26	794.279859374287\\
27	794.24296023434\\
28	794.199801646864\\
29	794.155989780551\\
30	794.104954899218\\
31	794.06417051339\\
32	794.015960573644\\
33	793.956966810958\\
34	793.914615012857\\
35	793.855259890581\\
36	793.815429043451\\
37	793.769295610461\\
38	793.722287562988\\
39	793.665308651813\\
40	793.618620998288\\
41	793.581059252042\\
42	793.545039665329\\
43	793.503999425246\\
44	793.450975832277\\
45	793.398315429441\\
46	793.339564318647\\
47	793.283416946881\\
48	793.229027535307\\
49	793.169286706829\\
50	793.111295924843\\
51	793.05751314235\\
52	793.004991573167\\
53	792.960392904556\\
54	792.914240363363\\
55	792.857896853651\\
56	792.804933342924\\
57	792.76575887744\\
58	792.713976288792\\
59	792.657923740659\\
60	792.620041723285\\
61	792.559499479724\\
62	792.497303596951\\
63	792.447574909153\\
64	792.402362533367\\
65	792.353599116205\\
66	792.309380351241\\
67	792.269448238216\\
68	792.215890719957\\
69	792.169441603605\\
70	792.127864257375\\
71	792.086905339645\\
72	792.03973626693\\
73	791.984584148079\\
74	791.923830046631\\
75	791.871400959359\\
76	791.813116857052\\
77	791.757102057921\\
78	791.694518230838\\
79	791.65619523804\\
80	791.604039813682\\
81	791.560900062622\\
82	791.524393418892\\
83	791.485115006658\\
84	791.430407935366\\
85	791.388391012109\\
86	791.353029110052\\
87	791.308554943955\\
88	791.271589151295\\
89	791.223331696683\\
90	791.175300289554\\
91	791.133270398016\\
92	791.087082083675\\
93	791.031010562056\\
94	790.979526551543\\
95	790.934157992612\\
96	790.888253755818\\
97	790.839164822104\\
98	790.784620429741\\
99	790.72520935468\\
100	790.672155789392\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	795.471781808077\\
2	795.420910847843\\
3	795.371697896158\\
4	795.320018177031\\
5	795.265113708341\\
6	795.21684486121\\
7	795.16102769123\\
8	795.115827550876\\
9	795.078477295134\\
10	795.035124348867\\
11	794.980654958994\\
12	794.939515382523\\
13	794.88932308178\\
14	794.839180133439\\
15	794.781811829163\\
16	794.728339563452\\
17	794.691592937868\\
18	794.652888572188\\
19	794.607069281029\\
20	794.553381950152\\
21	794.515565208757\\
22	794.474229870439\\
23	794.42868574831\\
24	794.380591938609\\
25	794.330277452811\\
26	794.279859374287\\
27	794.24296023434\\
28	794.199801646864\\
29	794.155989780551\\
30	794.104954899218\\
31	794.06417051339\\
32	794.015960573645\\
33	793.956966810958\\
34	793.914615012857\\
35	793.855259890581\\
36	793.815429043451\\
37	793.769295610461\\
38	793.722287562988\\
39	793.665308651813\\
40	793.618620998288\\
41	793.581059252042\\
42	793.545039665329\\
43	793.503999425246\\
44	793.450975832277\\
45	793.398315429441\\
46	793.339564318647\\
47	793.283416946881\\
48	793.229027535307\\
49	793.169286706829\\
50	793.111295924843\\
51	793.05751314235\\
52	793.004991573167\\
53	792.960392904556\\
54	792.914240363363\\
55	792.857896853651\\
56	792.804933342924\\
57	792.76575887744\\
58	792.713976288792\\
59	792.657923740659\\
60	792.620041723286\\
61	792.559499479724\\
62	792.497303596951\\
63	792.447574909153\\
64	792.402362533368\\
65	792.353599116205\\
66	792.309380351241\\
67	792.269448238216\\
68	792.215890719957\\
69	792.169441603605\\
70	792.127864257375\\
71	792.086905339646\\
72	792.03973626693\\
73	791.984584148079\\
74	791.923830046631\\
75	791.871400959359\\
76	791.813116857052\\
77	791.757102057921\\
78	791.694518230838\\
79	791.65619523804\\
80	791.604039813682\\
81	791.560900062622\\
82	791.524393418892\\
83	791.485115006658\\
84	791.430407935366\\
85	791.388391012109\\
86	791.353029110052\\
87	791.308554943955\\
88	791.271589151296\\
89	791.223331696683\\
90	791.175300289554\\
91	791.133270398016\\
92	791.087082083675\\
93	791.031010562057\\
94	790.979526551543\\
95	790.934157992612\\
96	790.888253755818\\
97	790.839164822104\\
98	790.784620429741\\
99	790.72520935468\\
100	790.672155789392\\
100	790.672155789392\\
99	790.72520935468\\
98	790.784620429741\\
97	790.839164822104\\
96	790.888253755817\\
95	790.934157992611\\
94	790.979526551543\\
93	791.031010562056\\
92	791.087082083674\\
91	791.133270398016\\
90	791.175300289554\\
89	791.223331696683\\
88	791.271589151295\\
87	791.308554943955\\
86	791.353029110052\\
85	791.388391012109\\
84	791.430407935366\\
83	791.485115006658\\
82	791.524393418892\\
81	791.560900062622\\
80	791.604039813681\\
79	791.65619523804\\
78	791.694518230838\\
77	791.757102057921\\
76	791.813116857052\\
75	791.871400959359\\
74	791.923830046631\\
73	791.984584148079\\
72	792.03973626693\\
71	792.086905339645\\
70	792.127864257375\\
69	792.169441603605\\
68	792.215890719957\\
67	792.269448238216\\
66	792.309380351241\\
65	792.353599116205\\
64	792.402362533367\\
63	792.447574909153\\
62	792.497303596951\\
61	792.559499479724\\
60	792.620041723285\\
59	792.657923740659\\
58	792.713976288792\\
57	792.76575887744\\
56	792.804933342924\\
55	792.857896853651\\
54	792.914240363363\\
53	792.960392904556\\
52	793.004991573167\\
51	793.05751314235\\
50	793.111295924843\\
49	793.169286706829\\
48	793.229027535307\\
47	793.283416946881\\
46	793.339564318647\\
45	793.398315429441\\
44	793.450975832276\\
43	793.503999425246\\
42	793.545039665329\\
41	793.581059252042\\
40	793.618620998288\\
39	793.665308651813\\
38	793.722287562988\\
37	793.769295610461\\
36	793.815429043451\\
35	793.85525989058\\
34	793.914615012857\\
33	793.956966810958\\
32	794.015960573644\\
31	794.06417051339\\
30	794.104954899218\\
29	794.155989780551\\
28	794.199801646864\\
27	794.24296023434\\
26	794.279859374287\\
25	794.330277452811\\
24	794.380591938609\\
23	794.42868574831\\
22	794.474229870439\\
21	794.515565208757\\
20	794.553381950152\\
19	794.607069281029\\
18	794.652888572188\\
17	794.691592937868\\
16	794.728339563452\\
15	794.781811829163\\
14	794.839180133439\\
13	794.889323081779\\
12	794.939515382523\\
11	794.980654958994\\
10	795.035124348867\\
9	795.078477295133\\
8	795.115827550876\\
7	795.16102769123\\
6	795.21684486121\\
5	795.265113708341\\
4	795.320018177031\\
3	795.371697896158\\
2	795.420910847843\\
1	795.471781808077\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.01464700898932\\
2	2.01462457169128\\
3	2.01460631868607\\
4	2.0145934645705\\
5	2.0145818285374\\
6	2.01457060169865\\
7	2.01457484649247\\
8	2.01455962491963\\
9	2.01453923133005\\
10	2.01451648658987\\
11	2.01448477903676\\
12	2.01446614522763\\
13	2.01446155157593\\
14	2.01443023336952\\
15	2.01440579975517\\
16	2.01437083576381\\
17	2.01435500534363\\
18	2.01433649300785\\
19	2.01430984588805\\
20	2.01429444099146\\
21	2.01428045991738\\
22	2.01426025862609\\
23	2.0142422044969\\
24	2.01423544907208\\
25	2.01422747579196\\
26	2.014210715571\\
27	2.01420134934266\\
28	2.01418446967375\\
29	2.01416904538727\\
30	2.01416363048947\\
31	2.01413532756764\\
32	2.01408537876635\\
33	2.01406100195201\\
34	2.01404836866615\\
35	2.01402140265819\\
36	2.01400806091094\\
37	2.01399562720649\\
38	2.01397697148051\\
39	2.01394353169438\\
40	2.0139233315563\\
41	2.01391418957484\\
42	2.0139032652993\\
43	2.0138931393978\\
44	2.01388905387814\\
45	2.01386900753774\\
46	2.01384787395586\\
47	2.0138276801802\\
48	2.01381217736619\\
49	2.01376150921645\\
50	2.01374594623171\\
51	2.01371436316895\\
52	2.01370045568502\\
53	2.01369228847825\\
54	2.01366416392321\\
55	2.01365006678661\\
56	2.01362245157435\\
57	2.01360488026255\\
58	2.01358978956705\\
59	2.01354622682219\\
60	2.01351180426871\\
61	2.01349562052329\\
62	2.01347157186276\\
63	2.01346988885021\\
64	2.01344814051389\\
65	2.01343052193391\\
66	2.01343091798071\\
67	2.01342094269369\\
68	2.01340444465745\\
69	2.01338942851675\\
70	2.01337205681044\\
71	2.0133488203016\\
72	2.0133227092145\\
73	2.01330454058643\\
74	2.01327723951232\\
75	2.01325215293211\\
76	2.01323166757233\\
77	2.01320992251521\\
78	2.01317517962639\\
79	2.01314367230697\\
80	2.01313046319906\\
81	2.01310759244914\\
82	2.01308964820724\\
83	2.0130880520241\\
84	2.01307305109476\\
85	2.01305479091246\\
86	2.01303081049064\\
87	2.01302308960711\\
88	2.0130086878276\\
89	2.0129873183983\\
90	2.01297238544174\\
91	2.01295575534516\\
92	2.01293510691155\\
93	2.01290802540318\\
94	2.01290045170523\\
95	2.01288813815774\\
96	2.012866704562\\
97	2.01285247530767\\
98	2.01284243413732\\
99	2.01282395285066\\
100	2.01279592047554\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.01466847645123\\
2	2.01467832009204\\
3	2.01466296158978\\
4	2.01466763778818\\
5	2.01463739137386\\
6	2.01467214164293\\
7	2.01469221710447\\
8	2.01466819489648\\
9	2.01466805119149\\
10	2.014666243577\\
11	2.01466605264576\\
12	2.01465640115771\\
13	2.0146949832554\\
14	2.01469442139421\\
15	2.0146835960207\\
16	2.01463131501996\\
17	2.01462559067234\\
18	2.01465540915715\\
19	2.01464439326478\\
20	2.01464870908057\\
21	2.01463351566182\\
22	2.01462351498437\\
23	2.01461440546647\\
24	2.01463585439211\\
25	2.01462824704753\\
26	2.01462318939089\\
27	2.01460884693132\\
28	2.01458379793237\\
29	2.014582691768\\
30	2.01458492503572\\
31	2.0145816922165\\
32	2.01451508857791\\
33	2.01443425004584\\
34	2.01439877386098\\
35	2.0143907901961\\
36	2.01435396312361\\
37	2.01432235655703\\
38	2.01432019295647\\
39	2.01431638508967\\
40	2.01429822675636\\
41	2.01429161119327\\
42	2.0142809220225\\
43	2.01427674100162\\
44	2.01425939764251\\
45	2.01424134818669\\
46	2.01423297927373\\
47	2.01422271262275\\
48	2.01419975260624\\
49	2.01420380378288\\
50	2.01416987507404\\
51	2.01416060462875\\
52	2.01412748866906\\
53	2.01408758989841\\
54	2.01400203845906\\
55	2.01400071984753\\
56	2.01398716606898\\
57	2.0139431923557\\
58	2.01396013326636\\
59	2.01395251875595\\
60	2.01393610648816\\
61	2.01393577492402\\
62	2.01384507993322\\
63	2.01383569078639\\
64	2.01383187408848\\
65	2.01377532232856\\
66	2.01377800503932\\
67	2.01377500422404\\
68	2.01381278023965\\
69	2.01382135468344\\
70	2.0138199713355\\
71	2.01381279780931\\
72	2.01379995815192\\
73	2.01374265803727\\
74	2.01373221204924\\
75	2.01368432126299\\
76	2.01361284728622\\
77	2.01358476645643\\
78	2.01358453395473\\
79	2.01358392441236\\
80	2.01356186474873\\
81	2.01353991469304\\
82	2.0135250794849\\
83	2.01351740425053\\
84	2.01350581270315\\
85	2.0134408246463\\
86	2.01343497589629\\
87	2.01341548679149\\
88	2.01347676629958\\
89	2.01347281245486\\
90	2.01338567080539\\
91	2.01335593361714\\
92	2.01334327886594\\
93	2.01333875514957\\
94	2.0133512410176\\
95	2.01331542950296\\
96	2.01334602677613\\
97	2.01329714086228\\
98	2.01328777084538\\
99	2.01328875668101\\
100	2.01321154819038\\
100	2.01223049797869\\
99	2.01222579558557\\
98	2.01223141386182\\
97	2.01223050641345\\
96	2.01227110358906\\
95	2.01228260809055\\
94	2.01231259963783\\
93	2.01232007410497\\
92	2.01235710019171\\
91	2.01239442883657\\
90	2.01240395775367\\
89	2.01242688232564\\
88	2.01244365521606\\
87	2.01249163412344\\
86	2.01247424639142\\
85	2.01262236306708\\
84	2.0126508013017\\
83	2.01269737286142\\
82	2.01268390178995\\
81	2.01270368557736\\
80	2.01274428502477\\
79	2.01276428208221\\
78	2.0128160275387\\
77	2.01282980417492\\
76	2.01287696016552\\
75	2.01287368858384\\
74	2.01288188524399\\
73	2.01295145559707\\
72	2.0129608449552\\
71	2.01297783783945\\
70	2.01298958423516\\
69	2.01299503056782\\
68	2.01299983031524\\
67	2.01306973475857\\
66	2.01307430314828\\
65	2.01307389646235\\
64	2.01310326477917\\
63	2.01310766652862\\
62	2.01311255517442\\
61	2.01311658467857\\
60	2.01312704336897\\
59	2.01324008270112\\
58	2.01328239744059\\
57	2.0132750455108\\
56	2.01328428299827\\
55	2.01330553951754\\
54	2.01334228939422\\
53	2.01334179427835\\
52	2.01336068303162\\
51	2.01336753720622\\
50	2.01337649801373\\
49	2.01339403064037\\
48	2.01341458477682\\
47	2.0134315179828\\
46	2.01344103782273\\
45	2.0134455593435\\
44	2.01345565742265\\
43	2.01346697350152\\
42	2.01347973336829\\
41	2.01349410192584\\
40	2.0135183067684\\
39	2.01351599330428\\
38	2.01352881887154\\
37	2.0135321493551\\
36	2.01358262717935\\
35	2.01362099821015\\
34	2.01364441783492\\
33	2.01365530538021\\
32	2.01365105602057\\
31	2.01380503196095\\
30	2.01379771587917\\
29	2.01384267994528\\
28	2.01386224228469\\
27	2.0138676053781\\
26	2.01390073830191\\
25	2.01397601233514\\
24	2.01400794138715\\
23	2.01400967641873\\
22	2.01400974477394\\
21	2.01402402752011\\
20	2.01404435702431\\
19	2.01405586024753\\
18	2.01407827720329\\
17	2.01414507730121\\
16	2.01414901664636\\
15	2.01421510825055\\
14	2.01427555850103\\
13	2.01433334976735\\
12	2.01435170703458\\
11	2.0143409059696\\
10	2.0144138438496\\
9	2.0144575221397\\
8	2.01447348976702\\
7	2.01448727030815\\
6	2.01449295185124\\
5	2.01452116903914\\
4	2.01450030926964\\
3	2.0145119206752\\
2	2.01452110745441\\
1	2.01461371901778\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.07036410171018\\
2	4.06027066843897\\
3	4.05100020293182\\
4	4.05163863826971\\
5	4.04993189357829\\
6	4.04876602118335\\
7	4.04694711517492\\
8	4.05135249256374\\
9	4.03874118629281\\
10	4.028424252781\\
11	4.01128196007276\\
12	4.01134927259341\\
13	4.00955263740367\\
14	3.99185335827427\\
15	3.98400976118743\\
16	3.9548640507372\\
17	3.94945711344053\\
18	3.93788936637827\\
19	3.92167260654673\\
20	3.91932685061992\\
21	3.9189569871588\\
22	3.91437522932739\\
23	3.91137921710028\\
24	3.91612294416219\\
25	3.91590793964764\\
26	3.90793968981059\\
27	3.91448141540262\\
28	3.90454355939035\\
29	3.90335772301338\\
30	3.89823661856684\\
31	3.88576889145086\\
32	3.8547102663272\\
33	3.84063942537552\\
34	3.8340581652825\\
35	3.82595582286844\\
36	3.82115756883506\\
37	3.81632107606829\\
38	3.81394387381646\\
39	3.78741013279954\\
40	3.77711963701597\\
41	3.77216761233178\\
42	3.76949808703371\\
43	3.76583158768099\\
44	3.7537701972768\\
45	3.74455006090568\\
46	3.74125453969175\\
47	3.73631987519808\\
48	3.7247251549893\\
49	3.68641446210799\\
50	3.68053064680017\\
51	3.66389978529965\\
52	3.65705541408802\\
53	3.6557881436279\\
54	3.63439509633266\\
55	3.62684508727062\\
56	3.61517149331045\\
57	3.61490428226824\\
58	3.60446824510147\\
59	3.5737350727179\\
60	3.5578274761989\\
61	3.55440705120688\\
62	3.54865033034496\\
63	3.55614047870138\\
64	3.55076289793845\\
65	3.54762852694861\\
66	3.55388732551195\\
67	3.55302633108922\\
68	3.54548639906759\\
69	3.54705458435989\\
70	3.54362100652131\\
71	3.53131470490802\\
72	3.51620768481001\\
73	3.51202563636753\\
74	3.50378612972647\\
75	3.48738650235386\\
76	3.47575177543942\\
77	3.46788091941275\\
78	3.44648101292986\\
79	3.42622915461452\\
80	3.42141994298099\\
81	3.41270410941044\\
82	3.40794445083029\\
83	3.40877085254944\\
84	3.4113101931783\\
85	3.40694179862808\\
86	3.38609586848005\\
87	3.3899533559961\\
88	3.38215682177883\\
89	3.36617412008699\\
90	3.35395267953162\\
91	3.3536687080042\\
92	3.34508788403187\\
93	3.33514317150636\\
94	3.34255991723153\\
95	3.3308397158881\\
96	3.31892386646828\\
97	3.31682419911231\\
98	3.31279511110957\\
99	3.30933700780187\\
100	3.29636587682946\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.08147368435942\\
2	4.09683896900475\\
3	4.11202288753281\\
4	4.1013941706846\\
5	4.10979224212062\\
6	4.12305330495587\\
7	4.13336481441963\\
8	4.14384739904826\\
9	4.13756562937892\\
10	4.13918826387308\\
11	4.15161083859433\\
12	4.16551984788368\\
13	4.16635909855533\\
14	4.15145749249005\\
15	4.15375443458619\\
16	4.11592624803943\\
17	4.11607814043452\\
18	4.13011347090435\\
19	4.14182179108011\\
20	4.15391967259122\\
21	4.16303234754636\\
22	4.17255260922389\\
23	4.18623934330399\\
24	4.20159093563022\\
25	4.21165632886134\\
26	4.22531920460414\\
27	4.24002278271138\\
28	4.2289367402016\\
29	4.24423702281688\\
30	4.23790432534053\\
31	4.25319340431757\\
32	4.20972927104963\\
33	4.14808661722901\\
34	4.14514288549021\\
35	4.15045161065244\\
36	4.13965188321451\\
37	4.13361589234358\\
38	4.1482612596146\\
39	4.1618988506471\\
40	4.15810565958792\\
41	4.14167039166142\\
42	4.1473773128197\\
43	4.15937449699065\\
44	4.16704195599992\\
45	4.17144953247867\\
46	4.18669118387793\\
47	4.18149591399175\\
48	4.17510304735528\\
49	4.18418726597564\\
50	4.15489332803076\\
51	4.15898762410895\\
52	4.13443693651488\\
53	4.11458011468615\\
54	4.0453078466132\\
55	4.05794670249252\\
56	4.06666263861663\\
57	4.04707663856484\\
58	4.05416584305164\\
59	4.06912696176539\\
60	4.07324820142123\\
61	4.06602594199096\\
62	3.98206067266807\\
63	3.99602191016754\\
64	4.00960553346698\\
65	3.9797420074149\\
66	3.98839197030082\\
67	3.99535488547326\\
68	4.0019121320624\\
69	4.01648767534425\\
70	4.0317750412794\\
71	4.0349209255369\\
72	4.04876330475429\\
73	4.01234852637888\\
74	4.02169503487371\\
75	3.97549157643099\\
76	3.88865886044534\\
77	3.87077319710946\\
78	3.88262670682743\\
79	3.89209534009459\\
80	3.88519157307167\\
81	3.87266128946527\\
82	3.87498979616473\\
83	3.88288328917501\\
84	3.89300277403935\\
85	3.85264488601252\\
86	3.86798139490157\\
87	3.86601020320911\\
88	3.85633866521069\\
89	3.84407383099462\\
90	3.70718997116319\\
91	3.70187151676959\\
92	3.71611566378794\\
93	3.72999400944854\\
94	3.74524427339604\\
95	3.73228550996769\\
96	3.73252841645951\\
97	3.71519203854531\\
98	3.72405442698185\\
99	3.73681453111707\\
100	3.66987160573118\\
100	2.97015580260102\\
99	2.95586094584546\\
98	2.94136131186929\\
97	2.95679735461239\\
96	2.95148695890552\\
95	2.95858717394257\\
94	2.95755379536376\\
93	2.96792194169831\\
92	2.96324144856151\\
91	2.95911674236891\\
90	2.94616757682594\\
89	2.94171020830587\\
88	3.02660671666377\\
87	3.02085252775012\\
86	3.00677731285511\\
85	3.02924273964253\\
84	3.04395096210114\\
83	3.03433796737821\\
82	3.03756336767006\\
81	3.02473047737491\\
80	3.11998079389626\\
79	3.11776351648122\\
78	3.12682751118261\\
77	3.19207232235938\\
76	3.18101161229781\\
75	3.18459335449956\\
74	3.17689141122141\\
73	3.16622301832734\\
72	3.19594332320117\\
71	3.23322368072916\\
70	3.25686714102163\\
69	3.24311483296686\\
68	3.24079564067758\\
67	3.23722509933543\\
66	3.22298571983166\\
65	3.21127071007255\\
64	3.20711147139677\\
63	3.19473718063793\\
62	3.18214687215575\\
61	3.17305317108799\\
60	3.15799258076372\\
59	3.14261298404281\\
58	3.28921995957118\\
57	3.27676578981999\\
56	3.2663334795018\\
55	3.31878517740027\\
54	3.32449017652116\\
53	3.42936199125314\\
52	3.46294427907912\\
51	3.45590029845235\\
50	3.46369097581888\\
49	3.44895994582393\\
48	3.48132315995605\\
47	3.47252820061229\\
46	3.45945066548706\\
45	3.44633490079467\\
44	3.44214146849121\\
43	3.43761397086296\\
42	3.43034974636452\\
41	3.43317026012019\\
40	3.43477138614252\\
39	3.42252933854617\\
38	3.42082892013152\\
37	3.40550809131698\\
36	3.50389703668003\\
35	3.52384584717549\\
34	3.52107356868322\\
33	3.50970058366608\\
32	3.50654743251891\\
31	3.59667210159899\\
30	3.58514631103855\\
29	3.63251059650211\\
28	3.63412282944416\\
27	3.62513904687433\\
26	3.62677494754671\\
25	3.61156028059674\\
24	3.60000251269731\\
23	3.6317390484343\\
22	3.69680529051739\\
21	3.68962282253364\\
20	3.6938036993735\\
19	3.68278269825397\\
18	3.67975793753735\\
17	3.75162901639191\\
16	3.74668912798098\\
15	3.79357160496822\\
14	3.83706080857435\\
13	3.89944693189221\\
12	3.88604961607703\\
11	3.87142444290518\\
10	3.90665120650963\\
9	3.95151235836166\\
8	3.96335876231584\\
7	3.94837615762436\\
6	3.94896944682767\\
5	3.9776625877717\\
4	3.97408441992489\\
3	3.95904262808314\\
2	3.96457590848341\\
1	4.02702700055609\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	126.369391964442\\
2	66.3464572246415\\
3	41.2388609731529\\
4	28.177733937548\\
5	20.5749413568263\\
6	15.6761588105334\\
7	12.4051381894252\\
8	9.97709041879918\\
9	8.19949159188431\\
10	6.86853281698543\\
11	5.8241727828647\\
12	4.99403927319489\\
13	4.31575434629178\\
14	3.76099129383631\\
15	3.29777170711438\\
16	2.90771982342377\\
17	2.57842351276569\\
18	2.29301604093185\\
19	2.0510998757802\\
20	1.83727664024804\\
21	1.6546945818376\\
22	1.49341379851438\\
23	1.348438420828\\
24	1.22007891080775\\
25	1.10505042662888\\
26	1.00171973344179\\
27	0.90786180394773\\
28	0.823067471519326\\
29	0.745994776750822\\
30	0.675730981274081\\
31	0.611740642962279\\
32	0.553320916217354\\
33	0.499080834221098\\
34	0.449479477811837\\
35	0.403509748706825\\
36	0.360194854487157\\
37	0.320713663108861\\
38	0.283420378530582\\
39	0.249024108274376\\
40	0.217213029951149\\
41	0.187358509389295\\
42	0.159899006515399\\
43	0.133894661679682\\
44	0.109732505456879\\
45	0.0867937545782251\\
46	0.0652598830184199\\
47	0.0447688678227001\\
48	0.025941249404307\\
49	0.00772523773814721\\
50	0.00931303759408083\\
51	0.0253329917370818\\
52	0.0407135083663132\\
53	0.0549370595115238\\
54	0.06860841248228\\
55	0.0816722097630879\\
56	0.0940530979334778\\
57	0.105800534057197\\
58	0.117174334224309\\
59	0.127966746236444\\
60	0.13825194760331\\
61	0.147856279325754\\
62	0.157146515771364\\
63	0.166046294176417\\
64	0.17453071690619\\
65	0.18256802401366\\
66	0.190390666584322\\
67	0.197817795994804\\
68	0.204904406336271\\
69	0.211673186873759\\
70	0.218142565308623\\
71	0.2243100270157\\
72	0.230180723972311\\
73	0.235815895014867\\
74	0.241304586449379\\
75	0.246614954709375\\
76	0.251628273266776\\
77	0.256472604526948\\
78	0.261171020457819\\
79	0.265714061396651\\
80	0.270185129494369\\
81	0.274515204190315\\
82	0.278680445381154\\
83	0.282688047038756\\
84	0.286577677357457\\
85	0.290309469164033\\
86	0.293840894686213\\
87	0.297349663342199\\
88	0.300717219796176\\
89	0.303985410489596\\
90	0.307163747742186\\
91	0.310238125389682\\
92	0.313255302877503\\
93	0.316167449868841\\
94	0.318991836243329\\
95	0.32170058190961\\
96	0.324347326639368\\
97	0.326899464645498\\
98	0.329391795031832\\
99	0.331787095714961\\
100	0.334183145749109\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	126.369391964442\\
2	66.3464572246425\\
3	41.2388609731544\\
4	28.1777339375497\\
5	20.5749413568282\\
6	15.6761588105354\\
7	12.4051381894273\\
8	9.97709041880142\\
9	8.19949159188665\\
10	6.86853281698777\\
11	5.82417278286708\\
12	4.99403927319731\\
13	4.31575434629421\\
14	3.76099129383878\\
15	3.29777170711689\\
16	2.90771982342423\\
17	2.57842351276614\\
18	2.29301604093232\\
19	2.05109987578069\\
20	1.83727664024851\\
21	1.65469458183807\\
22	1.49341379851483\\
23	1.34843842082846\\
24	1.2200789108082\\
25	1.10505042662933\\
26	1.00171973344224\\
27	0.907861803948194\\
28	0.823067471519794\\
29	0.745994776751269\\
30	0.675730981274528\\
31	0.611740642962718\\
32	0.553320916217776\\
33	0.499080834221575\\
34	0.44947947781228\\
35	0.403509748707289\\
36	0.360194854487621\\
37	0.3207136631093\\
38	0.283420378531042\\
39	0.249024108274819\\
40	0.217213029951605\\
41	0.187358509389755\\
42	0.159899006515863\\
43	0.133894661680158\\
44	0.109732505457348\\
45	0.0867937545786931\\
46	0.0652598830188922\\
47	0.0447688678231598\\
48	0.0259412494047666\\
49	0.00772523773860685\\
50	0.0093130375946316\\
51	0.0253329917376119\\
52	0.0407135083668599\\
53	0.0549370595120705\\
54	0.0686084124828394\\
55	0.0816722097636473\\
56	0.094053097934041\\
57	0.105800534057752\\
58	0.117174334224856\\
59	0.127966746236986\\
60	0.138251947603828\\
61	0.147856279326272\\
62	0.157146515771881\\
63	0.166046294176931\\
64	0.174530716906696\\
65	0.18256802401419\\
66	0.190390666584881\\
67	0.197817795995343\\
68	0.204904406336835\\
69	0.211673186874322\\
70	0.21814256530914\\
71	0.224310027016234\\
72	0.230180723972883\\
73	0.235815895015381\\
74	0.241304586449921\\
75	0.246614954709901\\
76	0.251628273267306\\
77	0.256472604527479\\
78	0.261171020458366\\
79	0.265714061397227\\
80	0.270185129494903\\
81	0.274515204190849\\
82	0.278680445381705\\
83	0.28268804703934\\
84	0.286577677358054\\
85	0.290309469164588\\
86	0.293840894686756\\
87	0.297349663342763\\
88	0.300717219796735\\
89	0.303985410490201\\
90	0.307163747742791\\
91	0.310238125390275\\
92	0.313255302878083\\
93	0.316167449869421\\
94	0.318991836243909\\
95	0.321700581910202\\
96	0.324347326639985\\
97	0.326899464646103\\
98	0.329391795032391\\
99	0.331787095715545\\
100	0.33418314574968\\
100	0.334183145748603\\
99	0.331787095714426\\
98	0.329391795031314\\
97	0.326899464644985\\
96	0.324347326638867\\
95	0.321700581909125\\
94	0.318991836242832\\
93	0.316167449868386\\
92	0.313255302877006\\
91	0.310238125389198\\
90	0.307163747741673\\
89	0.303985410489083\\
88	0.3007172197957\\
87	0.297349663341727\\
86	0.29384089468572\\
85	0.290309469163553\\
84	0.286577677357018\\
83	0.282688047038305\\
82	0.278680445380669\\
81	0.274515204189855\\
80	0.270185129493909\\
79	0.26571406139615\\
78	0.26117102045733\\
77	0.256472604526485\\
76	0.251628273266312\\
75	0.246614954708907\\
74	0.241304586448927\\
73	0.235815895014386\\
72	0.230180723971806\\
71	0.224310027015198\\
70	0.218142565308146\\
69	0.211673186873245\\
68	0.204904406335758\\
67	0.197817795994308\\
66	0.190390666583804\\
65	0.182568024013155\\
64	0.174530716905701\\
63	0.166046294175936\\
62	0.157146515770887\\
61	0.147856279325278\\
60	0.138251947602834\\
59	0.127966746235951\\
58	0.11717433422382\\
57	0.105800534056717\\
56	0.0940530979330057\\
55	0.0816722097626114\\
54	0.0686084124818035\\
53	0.0549370595110763\\
52	0.0407135083658657\\
51	0.0253329917366178\\
50	0.00931303759363744\\
49	0.00772523773761268\\
48	0.0259412494037724\\
47	0.0447688678221657\\
46	0.065259883017898\\
45	0.0867937545776578\\
44	0.109732505456312\\
43	0.133894661679123\\
42	0.159899006514827\\
41	0.187358509388719\\
40	0.217213029950569\\
39	0.249024108273784\\
38	0.283420378530006\\
37	0.320713663108264\\
36	0.360194854486585\\
35	0.403509748706253\\
34	0.449479477811244\\
33	0.499080834220498\\
32	0.553320916216782\\
31	0.611740642961724\\
30	0.675730981273534\\
29	0.745994776750275\\
28	0.823067471518759\\
27	0.907861803947159\\
26	1.00171973344121\\
25	1.10505042662829\\
24	1.22007891080716\\
23	1.34843842082742\\
22	1.4934137985138\\
21	1.65469458183699\\
20	1.83727664024743\\
19	2.05109987577957\\
18	2.29301604093124\\
17	2.57842351276506\\
16	2.90771982342315\\
15	3.29777170711275\\
14	3.76099129383468\\
13	4.31575434629019\\
12	4.99403927319333\\
11	5.82417278286319\\
10	6.86853281698396\\
9	8.19949159188284\\
8	9.97709041879782\\
7	12.4051381894238\\
6	15.6761588105319\\
5	20.5749413568247\\
4	28.1777339375463\\
3	41.2388609731511\\
2	66.3464572246399\\
1	126.369391964442\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.03412332110614\\
2	1.0341233262539\\
3	1.03410802448245\\
4	1.03410810734154\\
5	1.03410797550478\\
6	1.03407117349054\\
7	1.03407171546067\\
8	1.03407965319665\\
9	1.034005714775\\
10	1.03341939869657\\
11	1.03354153620213\\
12	1.03354173250712\\
13	1.03339267487872\\
14	1.03339273378984\\
15	1.03152831798157\\
16	1.03151337080998\\
17	1.03153531759519\\
18	1.03153393093935\\
19	1.03152868748433\\
20	1.03152275540293\\
21	1.03152394416935\\
22	1.03152282048504\\
23	1.03168014751829\\
24	1.03168172776572\\
25	1.03168166330165\\
26	1.03168222214741\\
27	1.03169794845218\\
28	1.03174829777474\\
29	1.03174832156244\\
30	1.03175024414545\\
31	1.03173426800122\\
32	1.03177887128758\\
33	1.03280299762427\\
34	1.03270922284315\\
35	1.03269518813004\\
36	1.03263154853517\\
37	1.0326761889616\\
38	1.03260925557921\\
39	1.03260926101674\\
40	1.03260984826852\\
41	1.03264332091429\\
42	1.03264403424139\\
43	1.03264363686761\\
44	1.03264451102972\\
45	1.03252044225297\\
46	1.03271787645002\\
47	1.03271637128891\\
48	1.03268715872822\\
49	1.03269435815861\\
50	1.03267082911028\\
51	1.03244645909396\\
52	1.03214371034124\\
53	1.0321437134994\\
54	1.03145611563136\\
55	1.0314562904928\\
56	1.0323267707324\\
57	1.0323183603122\\
58	1.0323184618733\\
59	1.03232209139752\\
60	1.03271160652447\\
61	1.03268824950319\\
62	1.03173024425373\\
63	1.0317302442481\\
64	1.03369507097393\\
65	1.03369512018075\\
66	1.03369574852844\\
67	1.03371155435009\\
68	1.03371491576516\\
69	1.03373129129624\\
70	1.03428075122982\\
71	1.03450546026732\\
72	1.03455532270176\\
73	1.03454682572376\\
74	1.03453637516547\\
75	1.03452719491321\\
76	1.03452759534641\\
77	1.03452695269861\\
78	1.03433313818681\\
79	1.03433426311369\\
80	1.03433429295096\\
81	1.03435957270009\\
82	1.03435781140976\\
83	1.03435861198987\\
84	1.0343584802541\\
85	1.03454896008961\\
86	1.03449561986243\\
87	1.03450072079562\\
88	1.03450070906395\\
89	1.03469662573813\\
90	1.03475768753922\\
91	1.03475764789772\\
92	1.03476377668681\\
93	1.03472421924063\\
94	1.0347272751096\\
95	1.03477926273484\\
96	1.03460170902779\\
97	1.03460168039399\\
98	1.03460270523351\\
99	1.03460270460142\\
100	1.03475604012002\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.03412341892785\\
2	1.034124784665\\
3	1.03429262432248\\
4	1.03429260893231\\
5	1.03429266718343\\
6	1.03429266971976\\
7	1.03429266971959\\
8	1.03429229918323\\
9	1.03429229918323\\
10	1.0342925430077\\
11	1.03432826961373\\
12	1.03432826961373\\
13	1.03432826961372\\
14	1.03432826961372\\
15	1.03432826961372\\
16	1.03432826961372\\
17	1.03432826962002\\
18	1.03440385746076\\
19	1.03440383511052\\
20	1.03440383511052\\
21	1.03444385330367\\
22	1.03444385330367\\
23	1.03552397192409\\
24	1.03552397181524\\
25	1.03553003538995\\
26	1.03553003538996\\
27	1.03553003539489\\
28	1.03553003539489\\
29	1.0355300353964\\
30	1.03553003539641\\
31	1.03553078587151\\
32	1.03552843355112\\
33	1.04389751010766\\
34	1.04389751010746\\
35	1.04389751083013\\
36	1.04389751083013\\
37	1.04389751083013\\
38	1.0438975108121\\
39	1.04389757577333\\
40	1.04389757567831\\
41	1.04389757471945\\
42	1.04389757471945\\
43	1.0438975747221\\
44	1.0438975747221\\
45	1.04389619644245\\
46	1.04389619648076\\
47	1.0438553366715\\
48	1.04385533667613\\
49	1.04385533782429\\
50	1.0438553378235\\
51	1.04385528898681\\
52	1.04385528898681\\
53	1.04385528848382\\
54	1.04385528925902\\
55	1.04385528928583\\
56	1.04385528928583\\
57	1.04385528928537\\
58	1.04385633320078\\
59	1.04385633320078\\
60	1.04385633320078\\
61	1.04362292569733\\
62	1.0436229049492\\
63	1.0436229049492\\
64	1.04362291156622\\
65	1.04362308375871\\
66	1.04362872736802\\
67	1.04362872736802\\
68	1.04362869982479\\
69	1.04362869982295\\
70	1.04362894105408\\
71	1.04362894101547\\
72	1.04351753223925\\
73	1.04351753223925\\
74	1.04351753227813\\
75	1.04351753227813\\
76	1.04351753227816\\
77	1.04351753227816\\
78	1.04351787758514\\
79	1.04351787762527\\
80	1.04351787762526\\
81	1.04351825453989\\
82	1.04351825453989\\
83	1.04351825453828\\
84	1.04351825308652\\
85	1.04351823826543\\
86	1.04351823826543\\
87	1.04351823171772\\
88	1.04351823171732\\
89	1.04351823171728\\
90	1.04362034758214\\
91	1.04362033555991\\
92	1.04362032076583\\
93	1.04362032076582\\
94	1.04362032076583\\
95	1.04362021377967\\
96	1.04362021377967\\
97	1.04362021377967\\
98	1.04362021374385\\
99	1.04362021374385\\
100	1.04362021425685\\
100	1.01207899992593\\
99	1.01207899992593\\
98	1.01207899992594\\
97	1.01207899992593\\
96	1.01207899992595\\
95	1.01207899981763\\
94	1.01207899981762\\
93	1.01207903805003\\
92	1.01244280460851\\
91	1.01244280361706\\
90	1.01244280361706\\
89	1.01244280361704\\
88	1.01244281544868\\
87	1.01244253411875\\
86	1.01244253407499\\
85	1.01297540819225\\
84	1.01297540819171\\
83	1.01297522415059\\
82	1.01297522415058\\
81	1.01296593241426\\
80	1.01271351771165\\
79	1.01271341067314\\
78	1.01271341067314\\
77	1.01384601700309\\
76	1.01384601700309\\
75	1.01384601166554\\
74	1.01384601166555\\
73	1.01384601108873\\
72	1.01384899973594\\
71	1.01384899903147\\
70	1.01384899861741\\
69	1.01384899861741\\
68	1.01384899861741\\
67	1.01384899909933\\
66	1.01384899909929\\
65	1.01384899909822\\
64	1.01384899909822\\
63	1.01384899909746\\
62	1.01384899909749\\
61	1.01384892033288\\
60	1.01384908517471\\
59	1.0138490949888\\
58	1.0138490949888\\
57	1.0138490949888\\
56	1.01393322762393\\
55	1.01393322761633\\
54	1.01393322761634\\
53	1.01393322761559\\
52	1.01393322761559\\
51	1.01393322761922\\
50	1.01393323094213\\
49	1.014167789025\\
48	1.01416778902626\\
47	1.01415983911944\\
46	1.01415984171992\\
45	1.0141298954476\\
44	1.01535327173637\\
43	1.01535327173638\\
42	1.01535327129737\\
41	1.0153532521063\\
40	1.01535323996905\\
39	1.01535324436104\\
38	1.01535324436103\\
37	1.01536004187437\\
36	1.01536004187437\\
35	1.01536004187437\\
34	1.01536004187437\\
33	1.01536004187437\\
32	1.01536004219622\\
31	1.01534687717626\\
30	1.01546168206305\\
29	1.01546168206304\\
28	1.01546168206304\\
27	1.01546168206305\\
26	1.01546171180011\\
25	1.0154617118234\\
24	1.01545466037663\\
23	1.01545466010727\\
22	1.01562283976877\\
21	1.01562283990508\\
20	1.01562283988178\\
19	1.0156228398832\\
18	1.01567288006913\\
17	1.01567288006912\\
16	1.01545926901081\\
15	1.01560897382585\\
14	1.02824830737275\\
13	1.02826345715626\\
12	1.02826345715626\\
11	1.02826345715626\\
10	1.02826585493372\\
9	1.03305563743894\\
8	1.03373620568589\\
7	1.0336412872589\\
6	1.03364128725609\\
5	1.03392886901558\\
4	1.03393038992629\\
3	1.03393039014631\\
2	1.03412163178415\\
1	1.03412290990571\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.0341232666354\\
2	1.03412333404966\\
3	1.03411847074764\\
4	1.03411871065698\\
5	1.03411861851265\\
6	1.03404374121464\\
7	1.03404412087605\\
8	1.03407520309186\\
9	1.03373907964157\\
10	1.03348432647506\\
11	1.03349732591434\\
12	1.03349746036227\\
13	1.0333167342772\\
14	1.03331763662488\\
15	1.03180121459258\\
16	1.03177596812193\\
17	1.03178927748522\\
18	1.03179421242935\\
19	1.0317994587639\\
20	1.03178999480839\\
21	1.03179981621591\\
22	1.03179791370038\\
23	1.03181959076321\\
24	1.03181759324447\\
25	1.03181897453372\\
26	1.03182001449268\\
27	1.03181877829903\\
28	1.03187545865145\\
29	1.03187549377501\\
30	1.03188478844877\\
31	1.03186594187724\\
32	1.03191261130465\\
33	1.03286646053415\\
34	1.03255232171453\\
35	1.03254035781979\\
36	1.03245401410357\\
37	1.03249351789965\\
38	1.03260697873177\\
39	1.03260690350666\\
40	1.03260569288983\\
41	1.03261856014075\\
42	1.03261932927024\\
43	1.03261768805097\\
44	1.03261765115919\\
45	1.03260012191225\\
46	1.03328149080893\\
47	1.0332667133123\\
48	1.03324038034985\\
49	1.03325144979798\\
50	1.03324705157656\\
51	1.03299868930798\\
52	1.03111782834299\\
53	1.03111783805618\\
54	1.03052350582503\\
55	1.03052283757173\\
56	1.03193233661391\\
57	1.03192520279396\\
58	1.03192533275049\\
59	1.03192980983188\\
60	1.03219177261712\\
61	1.03217034037496\\
62	1.03104699265\\
63	1.03104699265902\\
64	1.03208826889976\\
65	1.03208877562832\\
66	1.0321044827334\\
67	1.0321344544145\\
68	1.03214025386152\\
69	1.03214368695971\\
70	1.03247853514968\\
71	1.03264865055052\\
72	1.03269581065825\\
73	1.03268516510806\\
74	1.03267246785329\\
75	1.03264774902461\\
76	1.03264629332109\\
77	1.03264556448901\\
78	1.03235396411418\\
79	1.0323475196691\\
80	1.03234769292887\\
81	1.03241436305096\\
82	1.03240971100058\\
83	1.03241337219594\\
84	1.03241200583197\\
85	1.03249374208105\\
86	1.03248383617417\\
87	1.0324916547282\\
88	1.0324915549916\\
89	1.03295212670925\\
90	1.03273664178942\\
91	1.03273660716634\\
92	1.03273978051066\\
93	1.03234012484028\\
94	1.03234204084582\\
95	1.03240144849135\\
96	1.03218577529456\\
97	1.03218574708347\\
98	1.03218629416911\\
99	1.03218628454581\\
100	1.03214318401044\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.03412337532891\\
2	1.03412495245166\\
3	1.03433425632049\\
4	1.03433424738095\\
5	1.03433428320942\\
6	1.03433428511975\\
7	1.0343342851198\\
8	1.03433374548644\\
9	1.03433374548644\\
10	1.03433399135545\\
11	1.0343756739807\\
12	1.0343756739807\\
13	1.03437567398069\\
14	1.03437567398069\\
15	1.03437567398069\\
16	1.03437567398069\\
17	1.03437567398606\\
18	1.03455338738869\\
19	1.034553404096\\
20	1.034553404096\\
21	1.03468210019634\\
22	1.03468210019646\\
23	1.03468209166111\\
24	1.03468209166109\\
25	1.0346820374917\\
26	1.0346820374917\\
27	1.0346820374917\\
28	1.0346820374917\\
29	1.03468203749171\\
30	1.03468203747411\\
31	1.03461660381246\\
32	1.03461658968569\\
33	1.0434573705571\\
34	1.04345737055693\\
35	1.04345737153528\\
36	1.04345737153525\\
37	1.04345737153525\\
38	1.04345737151885\\
39	1.04345733797339\\
40	1.04345733734936\\
41	1.04345734331962\\
42	1.04345734331962\\
43	1.04345734332183\\
44	1.04345734332176\\
45	1.04345414797864\\
46	1.04345414938508\\
47	1.0434004422545\\
48	1.04340044226255\\
49	1.04340044271593\\
50	1.04340044271583\\
51	1.04340040883949\\
52	1.04340040883949\\
53	1.0434004097565\\
54	1.04340040965226\\
55	1.04340040965824\\
56	1.04340040965829\\
57	1.04340040965765\\
58	1.04340166051666\\
59	1.04340166051666\\
60	1.04340166051666\\
61	1.04318758368778\\
62	1.04318757719356\\
63	1.04318757719356\\
64	1.04318758061292\\
65	1.04318773797063\\
66	1.04334845081461\\
67	1.04334845081461\\
68	1.04334841335013\\
69	1.04334841335016\\
70	1.04334862894076\\
71	1.04334862885486\\
72	1.04276663837533\\
73	1.04276663837533\\
74	1.04276663841107\\
75	1.04276663841107\\
76	1.04276663841149\\
77	1.0427666384115\\
78	1.04276713781159\\
79	1.04276713975323\\
80	1.04276713975306\\
81	1.04276499892466\\
82	1.04276499892466\\
83	1.04276499892283\\
84	1.04276496049157\\
85	1.04276495435948\\
86	1.04276495435948\\
87	1.04276498637857\\
88	1.04276498637775\\
89	1.04428453809706\\
90	1.04428453809706\\
91	1.04428454168441\\
92	1.04428454158263\\
93	1.04428454158263\\
94	1.04428454158332\\
95	1.04428454158331\\
96	1.04428454158329\\
97	1.04428453376276\\
98	1.04428449349899\\
99	1.04428449451111\\
100	1.04385348665984\\
100	1.01341128051611\\
99	1.01341128051612\\
98	1.01341128051611\\
97	1.01341128051611\\
96	1.01341128051697\\
95	1.01341128042001\\
94	1.01341128042001\\
93	1.01341134535309\\
92	1.0173633480667\\
91	1.01736327843974\\
90	1.01736327843974\\
89	1.01736327843972\\
88	1.01736334927811\\
87	1.01736344046202\\
86	1.01736344039926\\
85	1.01746243609134\\
84	1.01746243609038\\
83	1.01746223220147\\
82	1.01746223220147\\
81	1.01745916719528\\
80	1.01679032921017\\
79	1.01679025940141\\
78	1.01679025940141\\
77	1.01619654756744\\
76	1.01619654756744\\
75	1.01619652786496\\
74	1.01619652786496\\
73	1.01619652729987\\
72	1.01620163028475\\
71	1.01620162930414\\
70	1.01620161965185\\
69	1.01620161965185\\
68	1.01620161965185\\
67	1.01620149618295\\
66	1.01620149618257\\
65	1.01620149616926\\
64	1.01620149616924\\
63	1.01620149619455\\
62	1.01620149619457\\
61	1.01620144139783\\
60	1.01620167073694\\
59	1.01620167078737\\
58	1.01620167078737\\
57	1.01620167078737\\
56	1.01627306301224\\
55	1.01627306255049\\
54	1.01627306255049\\
53	1.01627306252093\\
52	1.01627306252093\\
51	1.01627306231117\\
50	1.01627306027108\\
49	1.01631649405902\\
48	1.01631649406107\\
47	1.01631504485656\\
46	1.01631504783287\\
45	1.01630537276519\\
44	1.01646331064257\\
43	1.01646331064258\\
42	1.01646331035979\\
41	1.0164634058519\\
40	1.01646301445996\\
39	1.01646301853328\\
38	1.01646301853328\\
37	1.01645636190963\\
36	1.01645636190963\\
35	1.01645636190963\\
34	1.01645636190963\\
33	1.01645636190963\\
32	1.01645636194592\\
31	1.01645534312045\\
30	1.01657524920396\\
29	1.01657524920396\\
28	1.01657524920396\\
27	1.01657524920396\\
26	1.01657527322113\\
25	1.01657527428998\\
24	1.01656298427653\\
23	1.01656298385471\\
22	1.01672215438105\\
21	1.01672215481384\\
20	1.01672215388382\\
19	1.0167221538879\\
18	1.0166674549741\\
17	1.0166674549741\\
16	1.01654830275575\\
15	1.01680110274948\\
14	1.0311609152634\\
13	1.03112517404414\\
12	1.03156469112704\\
11	1.03156469112704\\
10	1.03158349334102\\
9	1.03184073211194\\
8	1.03371047359288\\
7	1.03336333749888\\
6	1.03336333749633\\
5	1.03392418025659\\
4	1.03392418029472\\
3	1.03392418029472\\
2	1.03412234764519\\
1	1.0341224584124\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.366061070411632\\
2	0.187294379163245\\
3	0.122749745316422\\
4	0.105498720439506\\
5	0.0661154775941951\\
6	0.0505970623138509\\
7	0.0337204116309675\\
8	0.0266549574934953\\
9	0.0227924941392975\\
10	0.018982186980719\\
11	0.01545429240573\\
12	0.0127380607280946\\
13	0.0100796625228179\\
14	0.00934429418680866\\
15	0.00967696719745054\\
16	0.00801528920334564\\
17	0.00684303811289061\\
18	0.00604408816452569\\
19	0.00556464954913982\\
20	0.00419415099248727\\
21	0.00399009711278351\\
22	0.0040162079592801\\
23	0.00383144010895893\\
24	0.00346568875075095\\
25	0.00299692085109117\\
26	0.00267832898166904\\
27	0.00279311179089469\\
28	0.00270762879307498\\
29	0.00252044554229567\\
30	0.00218961371490398\\
31	0.00205709592703159\\
32	0.00200319272543629\\
33	0.00174976456604148\\
34	0.00177144865728598\\
35	0.0015805785401662\\
36	0.00142456525313745\\
37	0.00128083257659732\\
38	0.00126753528868214\\
39	0.0011863067918733\\
40	0.00117474288690423\\
41	0.00113242121446\\
42	0.00108666590115504\\
43	0.00107219266621756\\
44	0.00102189232749312\\
45	0.000893235545699034\\
46	0.000909438848336012\\
47	0.000911233956033737\\
48	0.000864268545801294\\
49	0.000886152894892083\\
50	0.000873175358238871\\
51	0.000884545952295815\\
52	0.000855576004077022\\
53	0.000874907205375649\\
54	0.000874454142925206\\
55	0.000833002019465579\\
56	0.000809126413464805\\
57	0.000776592732776074\\
58	0.000722475098617202\\
59	0.000701676231493301\\
60	0.000709149032357712\\
61	0.000675717466164507\\
62	0.000644952603545473\\
63	0.000607939577890661\\
64	0.00058963452330974\\
65	0.000548927609006967\\
66	0.000559425553175318\\
67	0.000583326655256852\\
68	0.000597741205883715\\
69	0.000573037464210574\\
70	0.000543170337517157\\
71	0.000535268386249798\\
72	0.000539719313623425\\
73	0.000492786539501288\\
74	0.000491672563496227\\
75	0.00049973910425998\\
76	0.00050361521595451\\
77	0.000468614927030364\\
78	0.00042431037007623\\
79	0.000415854747630143\\
80	0.000406677119951224\\
81	0.000380476100577483\\
82	0.000373024929056206\\
83	0.000365724542534591\\
84	0.000359806914481833\\
85	0.000358022407309602\\
86	0.000341405832909865\\
87	0.000326004000400382\\
88	0.000309743450399841\\
89	0.000301804155703179\\
90	0.000299101569326531\\
91	0.000285357978531791\\
92	0.000290569462821492\\
93	0.000261468014917664\\
94	0.000248782904424199\\
95	0.000241056866230557\\
96	0.000254837236253871\\
97	0.000265442481931719\\
98	0.000275114355817533\\
99	0.000269891317217509\\
100	0.000251664633364174\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.366061070411637\\
2	0.187294379163249\\
3	0.122749745316425\\
4	0.10549872043951\\
5	0.0661154775941984\\
6	0.0505970623138535\\
7	0.0337204116309693\\
8	0.0266549574934989\\
9	0.0227924941393019\\
10	0.018982186980722\\
11	0.015454292405733\\
12	0.012738060728097\\
13	0.0100796625228213\\
14	0.00934429418681168\\
15	0.00967696719745306\\
16	0.00801528920334812\\
17	0.00684303811289293\\
18	0.00604408816452773\\
19	0.00556464954914153\\
20	0.00419415099248844\\
21	0.00399009711278494\\
22	0.00401620795928153\\
23	0.00383144010896067\\
24	0.00346568875075283\\
25	0.00299692085109343\\
26	0.00267832898167131\\
27	0.00279311179089794\\
28	0.00270762879307836\\
29	0.00252044554229858\\
30	0.00218961371490587\\
31	0.00205709592703273\\
32	0.00200319272543793\\
33	0.00174976456604374\\
34	0.00177144865728851\\
35	0.00158057854016854\\
36	0.0014245652531391\\
37	0.00128083257659885\\
38	0.00126753528868372\\
39	0.00118630679187516\\
40	0.00117474288690621\\
41	0.00113242121446181\\
42	0.00108666590115725\\
43	0.00107219266622065\\
44	0.00102189232749573\\
45	0.000893235545700928\\
46	0.000909438848337852\\
47	0.000911233956036165\\
48	0.000864268545803179\\
49	0.000886152894893439\\
50	0.000873175358241241\\
51	0.00088454595229875\\
52	0.000855576004079588\\
53	0.000874907205379101\\
54	0.000874454142928816\\
55	0.000833002019468816\\
56	0.000809126413467537\\
57	0.000776592732779776\\
58	0.000722475098621238\\
59	0.000701676231496605\\
60	0.000709149032360971\\
61	0.000675717466167808\\
62	0.00064495260354882\\
63	0.000607939577893712\\
64	0.000589634523312454\\
65	0.000548927609009872\\
66	0.000559425553177708\\
67	0.000583326655259541\\
68	0.000597741205886613\\
69	0.000573037464213586\\
70	0.000543170337519851\\
71	0.000535268386252798\\
72	0.000539719313626216\\
73	0.00049278653950442\\
74	0.000491672563499157\\
75	0.000499739104262601\\
76	0.000503615215957089\\
77	0.000468614927033063\\
78	0.000424310370079214\\
79	0.00041585474763244\\
80	0.000406677119953346\\
81	0.000380476100579877\\
82	0.000373024929058554\\
83	0.000365724542536887\\
84	0.000359806914484361\\
85	0.000358022407312499\\
86	0.000341405832912781\\
87	0.000326004000403432\\
88	0.000309743450403129\\
89	0.000301804155706433\\
90	0.00029910156932994\\
91	0.000285357978535499\\
92	0.000290569462825095\\
93	0.00026146801492077\\
94	0.00024878290442685\\
95	0.000241056866232677\\
96	0.000254837236255823\\
97	0.000265442481933633\\
98	0.000275114355819775\\
99	0.000269891317219823\\
100	0.000251664633366485\\
100	0.000251664633361107\\
99	0.000269891317214727\\
98	0.000275114355813793\\
97	0.000265442481927663\\
96	0.000254837236249975\\
95	0.000241056866226991\\
94	0.000248782904420308\\
93	0.000261468014913565\\
92	0.00029056946281676\\
91	0.000285357978527211\\
90	0.000299101569321575\\
89	0.000301804155698763\\
88	0.000309743450395905\\
87	0.000326004000396461\\
86	0.000341405832906564\\
85	0.000358022407306267\\
84	0.000359806914478812\\
83	0.000365724542531856\\
82	0.000373024929053212\\
81	0.000380476100574364\\
80	0.000406677119948189\\
79	0.000415854747627296\\
78	0.000424310370073696\\
77	0.000468614927027396\\
76	0.000503615215951726\\
75	0.00049973910425744\\
74	0.000491672563493298\\
73	0.000492786539497677\\
72	0.000539719313619999\\
71	0.000535268386247048\\
70	0.000543170337514801\\
69	0.000573037464208022\\
68	0.000597741205881004\\
67	0.000583326655254188\\
66	0.000559425553172533\\
65	0.000548927609004307\\
64	0.000589634523306906\\
63	0.000607939577887562\\
62	0.000644952603542612\\
61	0.000675717466162023\\
60	0.00070914903235531\\
59	0.000701676231490582\\
58	0.000722475098613627\\
57	0.000776592732772994\\
56	0.000809126413461852\\
55	0.000833002019462437\\
54	0.000874454142921685\\
53	0.000874907205372168\\
52	0.000855576004073247\\
51	0.000884545952292099\\
50	0.000873175358234633\\
49	0.000886152894888704\\
48	0.000864268545797761\\
47	0.000911233956030154\\
46	0.000909438848332591\\
45	0.000893235545695708\\
44	0.00102189232748951\\
43	0.00107219266621464\\
42	0.00108666590115239\\
41	0.00113242121445751\\
40	0.0011747428869021\\
39	0.00118630679187147\\
38	0.00126753528868051\\
37	0.00128083257659594\\
36	0.00142456525313591\\
35	0.00158057854016491\\
34	0.00177144865728401\\
33	0.00174976456603971\\
32	0.00200319272543522\\
31	0.0020570959270296\\
30	0.00218961371490201\\
29	0.00252044554229389\\
28	0.00270762879307347\\
27	0.00279311179089314\\
26	0.00267832898166755\\
25	0.00299692085108975\\
24	0.00346568875074988\\
23	0.003831440108957\\
22	0.0040162079592779\\
21	0.00399009711278177\\
20	0.00419415099248598\\
19	0.00556464954913826\\
18	0.00604408816452376\\
17	0.00684303811288852\\
16	0.00801528920334272\\
15	0.00967696719744729\\
14	0.00934429418680569\\
13	0.010079662522814\\
12	0.0127380607280906\\
11	0.0154542924057266\\
10	0.0189821869807149\\
9	0.0227924941392932\\
8	0.0266549574934924\\
7	0.0337204116309643\\
6	0.0505970623138463\\
5	0.066115477594191\\
4	0.105498720439502\\
3	0.122749745316418\\
2	0.187294379163241\\
1	0.366061070411625\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.564295999655334\\
2	0.43772969553088\\
3	0.363891004966115\\
4	0.377532289500056\\
5	0.230121652391788\\
6	0.255404431559426\\
7	0.165650325297734\\
8	0.160637311791917\\
9	0.125721794809319\\
10	0.155564987830697\\
11	0.131872713481606\\
12	0.116496522251551\\
13	0.0999375169338351\\
14	0.16198519722054\\
15	0.131712499934248\\
16	0.0913065755390811\\
17	0.095205809102683\\
18	0.104222412186615\\
19	0.12124443233352\\
20	0.096588203609987\\
21	0.106438977518088\\
22	0.0936488336254969\\
23	0.0864826254884342\\
24	0.0923928191477952\\
25	0.10330667982377\\
26	0.0957248333343943\\
27	0.108479418551962\\
28	0.0851204369985271\\
29	0.0860813547568507\\
30	0.0952921674821345\\
31	0.0833799807596771\\
32	0.0982605300764937\\
33	0.0950735508793918\\
34	0.0915048309786617\\
35	0.0932165352774929\\
36	0.080611007661345\\
37	0.09362285190463\\
38	0.0949946338151097\\
39	0.103739439996624\\
40	0.0791005085772877\\
41	0.0742724549750808\\
42	0.0834179704051759\\
43	0.0874500490497315\\
44	0.0791140923314335\\
45	0.0945904872164531\\
46	0.10189463095001\\
47	0.0843486844020332\\
48	0.0985441776865011\\
49	0.105915231743403\\
50	0.108760615807032\\
51	0.0925092455465192\\
52	0.102618198936814\\
53	0.101920548763961\\
54	0.0866321518948003\\
55	0.103941523347396\\
56	0.0886278126472677\\
57	0.0994970726000247\\
58	0.12958096588596\\
59	0.0882708029530998\\
60	0.077681576146243\\
61	0.139717526615196\\
62	0.110615370646584\\
63	0.0963086484378032\\
64	0.119701226479571\\
65	0.105063152053507\\
66	0.085005998019808\\
67	0.102867516696096\\
68	0.108737101578878\\
69	0.10582135806774\\
70	0.0798641561414848\\
71	0.102606070121869\\
72	0.128581177935227\\
73	0.135503219734035\\
74	0.135276576576073\\
75	0.130786040261843\\
76	0.150056265037824\\
77	0.149000511582433\\
78	0.122210268679718\\
79	0.138233726440883\\
80	0.117913266024294\\
81	0.103541159275495\\
82	0.0958749610559433\\
83	0.134752534558844\\
84	0.111173786771833\\
85	0.103610484503898\\
86	0.101639569122653\\
87	0.110096839122306\\
88	0.108205296088829\\
89	0.131905260153575\\
90	0.121674493393966\\
91	0.120154817722201\\
92	0.110160683138505\\
93	0.166223353628795\\
94	0.131106693076366\\
95	0.12310195843525\\
96	0.136876493115832\\
97	0.170074016451473\\
98	0.164908613196413\\
99	0.146831470577903\\
100	0.126118088107172\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.564295999655345\\
2	0.437729695530894\\
3	0.363891004966125\\
4	0.377532289500063\\
5	0.2301216523918\\
6	0.255404431559431\\
7	0.16565032529774\\
8	0.160637311791927\\
9	0.125721794809329\\
10	0.15556498783071\\
11	0.131872713481612\\
12	0.116496522251571\\
13	0.0999375169338448\\
14	0.16198519722055\\
15	0.131712499934264\\
16	0.0913065755390931\\
17	0.095205809102696\\
18	0.104222412186628\\
19	0.121244432333534\\
20	0.0965882036100013\\
21	0.106438977518102\\
22	0.0936488336255315\\
23	0.0864826254884589\\
24	0.0923928191478282\\
25	0.103306679823782\\
26	0.0957248333344141\\
27	0.108479418551998\\
28	0.0851204369985466\\
29	0.0860813547568754\\
30	0.0952921674821673\\
31	0.0833799807597043\\
32	0.0982605300765289\\
33	0.0950735508794278\\
34	0.0915048309786833\\
35	0.0932165352775136\\
36	0.0806110076613773\\
37	0.0936228519046554\\
38	0.0949946338151332\\
39	0.103739439996663\\
40	0.0791005085773363\\
41	0.0742724549751157\\
42	0.0834179704052083\\
43	0.0874500490497888\\
44	0.079114092331507\\
45	0.0945904872164915\\
46	0.101894630950044\\
47	0.0843486844021021\\
48	0.0985441776865384\\
49	0.105915231743431\\
50	0.108760615807088\\
51	0.0925092455465692\\
52	0.102618198936877\\
53	0.10192054876406\\
54	0.086632151894849\\
55	0.103941523347447\\
56	0.0886278126473465\\
57	0.0994970726001545\\
58	0.129580965886016\\
59	0.0882708029532011\\
60	0.0776815761463307\\
61	0.139717526615255\\
62	0.11061537064667\\
63	0.0963086484379228\\
64	0.119701226479666\\
65	0.105063152053544\\
66	0.0850059980199321\\
67	0.102867516696169\\
68	0.108737101579021\\
69	0.105821358067772\\
70	0.0798641561415574\\
71	0.102606070121985\\
72	0.12858117793536\\
73	0.135503219734216\\
74	0.135276576576202\\
75	0.130786040261943\\
76	0.1500562650379\\
77	0.149000511582635\\
78	0.122210268679826\\
79	0.138233726441099\\
80	0.117913266024442\\
81	0.103541159275687\\
82	0.0958749610560336\\
83	0.134752534558966\\
84	0.111173786772022\\
85	0.103610484504095\\
86	0.101639569122779\\
87	0.110096839122402\\
88	0.108205296088956\\
89	0.131905260153708\\
90	0.121674493394098\\
91	0.120154817722385\\
92	0.110160683138584\\
93	0.16622335362901\\
94	0.131106693076501\\
95	0.123101958435367\\
96	0.136876493116121\\
97	0.17007401645176\\
98	0.164908613196524\\
99	0.14683147057826\\
100	0.126118088107319\\
100	0.126118088106989\\
99	0.146831470577724\\
98	0.164908613196296\\
97	0.170074016451237\\
96	0.13687649311561\\
95	0.123101958435073\\
94	0.131106693076242\\
93	0.166223353628584\\
92	0.110160683138385\\
91	0.120154817722026\\
90	0.121674493393734\\
89	0.131905260153369\\
88	0.108205296088683\\
87	0.110096839122182\\
86	0.101639569122511\\
85	0.103610484503753\\
84	0.111173786771729\\
83	0.134752534558699\\
82	0.0958749610558421\\
81	0.103541159275219\\
80	0.117913266024148\\
79	0.138233726440681\\
78	0.122210268679587\\
77	0.149000511582253\\
76	0.150056265037752\\
75	0.1307860402617\\
74	0.135276576576021\\
73	0.135503219733853\\
72	0.128581177935109\\
71	0.102606070121775\\
70	0.0798641561414138\\
69	0.10582135806769\\
68	0.108737101578814\\
67	0.102867516695989\\
66	0.0850059980196984\\
65	0.105063152053386\\
64	0.119701226479479\\
63	0.0963086484377032\\
62	0.110615370646517\\
61	0.139717526615129\\
60	0.077681576146158\\
59	0.0882708029530271\\
58	0.129580965885801\\
57	0.0994970725999266\\
56	0.0886278126471828\\
55	0.103941523347336\\
54	0.0866321518947421\\
53	0.101920548763863\\
52	0.102618198936727\\
51	0.0925092455464676\\
50	0.108760615806954\\
49	0.105915231743353\\
48	0.0985441776864573\\
47	0.084348684401992\\
46	0.101894630949974\\
45	0.0945904872163927\\
44	0.0791140923313886\\
43	0.087450049049684\\
42	0.0834179704051158\\
41	0.0742724549750466\\
40	0.0791005085772663\\
39	0.103739439996585\\
38	0.0949946338150862\\
37	0.0936228519045878\\
36	0.0806110076613198\\
35	0.0932165352774601\\
34	0.0915048309786298\\
33	0.0950735508793519\\
32	0.0982605300764648\\
31	0.0833799807596353\\
30	0.0952921674821022\\
29	0.0860813547568269\\
28	0.0851204369985101\\
27	0.108479418551943\\
26	0.0957248333343751\\
25	0.103306679823739\\
24	0.092392819147778\\
23	0.0864826254884184\\
22	0.0936488336254756\\
21	0.106438977518072\\
20	0.0965882036099724\\
19	0.121244432333504\\
18	0.1042224121866\\
17	0.0952058091026628\\
16	0.0913065755390704\\
15	0.131712499934238\\
14	0.161985197220531\\
13	0.0999375169338253\\
12	0.116496522251536\\
11	0.13187271348159\\
10	0.155564987830687\\
9	0.125721794809306\\
8	0.160637311791907\\
7	0.165650325297724\\
6	0.255404431559418\\
5	0.230121652391777\\
4	0.377532289500047\\
3	0.363891004966105\\
2	0.437729695530872\\
1	0.564295999655325\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.25356422280114\\
2	1.35841859234096\\
3	1.51719480071105\\
4	1.56509076963675\\
5	1.47724073673858\\
6	1.46276870368527\\
7	1.50589554774407\\
8	1.39448707069232\\
9	1.47329701782654\\
10	1.40674896325853\\
11	1.3482432712958\\
12	1.2945028553797\\
13	1.3598632530789\\
14	1.31230755213752\\
15	1.36764327939787\\
16	1.14076845940912\\
17	1.10336665520429\\
18	1.01183705908172\\
19	0.962627968569855\\
20	0.926664991237839\\
21	0.797406359782446\\
22	0.826101335833941\\
23	0.751993791362611\\
24	0.727294347808107\\
25	0.658315712273076\\
26	0.628936958828132\\
27	0.620564833219584\\
28	0.59658841214\\
29	0.534898084032217\\
30	0.521504052960502\\
31	0.500508156081157\\
32	0.477110524646532\\
33	0.492042023433733\\
34	0.492809120635968\\
35	0.435972359794783\\
36	0.380563200356364\\
37	0.352978057847223\\
38	0.358771711498635\\
39	0.353363961055803\\
40	0.35919871038685\\
41	0.321407728222617\\
42	0.25444213180969\\
43	0.241989733398614\\
44	0.232710321890109\\
45	0.224204508276138\\
46	0.204550520533471\\
47	0.207349711071518\\
48	0.189200789343277\\
49	0.147811308188712\\
50	0.156799828017438\\
51	0.156760953520456\\
52	0.126843553655712\\
53	0.117694746479417\\
54	0.0671435972836607\\
55	0.062892720642738\\
56	0.0662530885825174\\
57	0.063059577528757\\
58	0.0588096467255498\\
59	0.0556897737264813\\
60	0.0525710829351453\\
61	0.0508527326933685\\
62	0.0493848393198876\\
63	0.047070917719029\\
64	0.0459507994766382\\
65	0.0446701514194273\\
66	0.0448857008305846\\
67	0.0458313470161533\\
68	0.0443603686025553\\
69	0.0409273190304831\\
70	0.0370946770602613\\
71	0.0283106378224531\\
72	0.026559038317883\\
73	0.0266635227598252\\
74	0.0251644349435037\\
75	0.0220482805336909\\
76	0.0164547870454754\\
77	0.0146956656147476\\
78	0.0119721014902135\\
79	0.011099550182464\\
80	0.00854186738129401\\
81	0.00772994306447686\\
82	0.00737783244005613\\
83	0.00626066002244447\\
84	0.00496651815121433\\
85	0.00374450294719104\\
86	0.00184074136659187\\
87	0.00163489492616898\\
88	0.00129361738991808\\
89	0.00123935057966699\\
90	0.001125402549831\\
91	0.00104269053436837\\
92	0.000764495032602212\\
93	0.000455701721071906\\
94	0.000191803092773454\\
95	0.000113021745610224\\
96	7.10571834862631e-05\\
97	4.28165267393909e-05\\
98	1.33108258189097e-05\\
99	4.30983310905533e-06\\
100	5.28047777684351e-10\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.95707232089149\\
2	2.1296838202281\\
3	2.14179558232673\\
4	2.12010202615163\\
5	2.13648525345145\\
6	2.13151286884428\\
7	1.99065848824353\\
8	1.9328545329967\\
9	2.93483253995573\\
10	2.9271179355439\\
11	2.67270407616797\\
12	2.7051300373786\\
13	2.70481418830447\\
14	2.61835015448717\\
15	2.55103700495396\\
16	1.64031891762924\\
17	1.64672733083424\\
18	1.48219915273182\\
19	1.46192658647457\\
20	1.45270107620563\\
21	1.32557669157816\\
22	1.30728824644461\\
23	1.00946611138001\\
24	1.0098758979103\\
25	0.999514900473422\\
26	1.01407379624454\\
27	0.983822228027799\\
28	0.919919808993859\\
29	0.888784770328044\\
30	0.930964379253006\\
31	0.830144518433178\\
32	0.831577847001772\\
33	0.836376697368505\\
34	0.875726801786806\\
35	0.853595984270876\\
36	0.746370755551433\\
37	0.608201322219981\\
38	0.600426354365298\\
39	0.648836171194743\\
40	0.64401803297751\\
41	0.658331978578009\\
42	0.612216907830395\\
43	0.596092059423066\\
44	0.591270228716815\\
45	0.60042602804943\\
46	0.615746349604791\\
47	0.655250265892178\\
48	0.561188408184966\\
49	0.343003206391122\\
50	0.553452017998256\\
51	0.569564601697714\\
52	0.50686659207388\\
53	0.478108745479649\\
54	0.0999530154935547\\
55	0.0944675544671474\\
56	0.0913741113487624\\
57	0.0951321875722829\\
58	0.0832103147574362\\
59	0.0802504981959629\\
60	0.0714635474255063\\
61	0.0786737310963137\\
62	0.0805736938823738\\
63	0.0821745351287685\\
64	0.0790975243045334\\
65	0.0911149437767443\\
66	0.0926912507370715\\
67	0.0995549716133965\\
68	0.0978543306986543\\
69	0.0966076812825882\\
70	0.0968214124905415\\
71	0.0949037013133998\\
72	0.0904435861773809\\
73	0.085910671444427\\
74	0.0837274892637318\\
75	0.0836473139086892\\
76	0.0382241003374191\\
77	0.0367932322264257\\
78	0.0257495886020544\\
79	0.0254437394783268\\
80	0.020413822134646\\
81	0.0191862076217908\\
82	0.0191687654059984\\
83	0.0183290993795459\\
84	0.0182688470333445\\
85	0.0182364964214685\\
86	0.00328880323990969\\
87	0.00293402372516972\\
88	0.0022287194536634\\
89	0.00257086144751532\\
90	0.00222278187117772\\
91	0.00198631099185749\\
92	0.00198299589273541\\
93	0.00169355743198567\\
94	0.000410745747909887\\
95	0.000242469639674735\\
96	0.000212768243676161\\
97	0.000208160368749199\\
98	4.95063758669136e-05\\
99	1.06950513460649e-05\\
100	7.94772839910228e-10\\
100	3.29614353219562e-10\\
99	1.22903584776242e-07\\
98	1.02172682349145e-06\\
97	2.99711507316303e-06\\
96	1.43066666832973e-05\\
95	3.01093874694114e-05\\
94	6.89494949455477e-05\\
93	0.000125818657480324\\
92	0.00020181986040237\\
91	0.000467813555395631\\
90	0.000505254355136097\\
89	0.000506363991167336\\
88	0.000669214314408861\\
87	0.000696701083289219\\
86	0.00082281508025267\\
85	0.000931270837975973\\
84	0.00092005416240323\\
83	0.00109267210889607\\
82	0.00163155606229023\\
81	0.00151159030183999\\
80	0.00188600988829335\\
79	0.00303040053302582\\
78	0.00330100653442871\\
77	0.00283725565784091\\
76	0.00541606682585376\\
75	0.00586306926973269\\
74	0.00652731998220194\\
73	0.00941160542987899\\
72	0.00847758709624558\\
71	0.00853825753830954\\
70	0.00895280838705943\\
69	0.0169422472469202\\
68	0.0186235439584632\\
67	0.0130847168436375\\
66	0.0183533172552142\\
65	0.0184377104308016\\
64	0.0259371888737546\\
63	0.0259512027464192\\
62	0.0260275663303205\\
61	0.0286703243457162\\
60	0.0287611304513305\\
59	0.0298177660250687\\
58	0.0420643477919787\\
57	0.0424831357974555\\
56	0.0466851943059314\\
55	0.0288782621514568\\
54	0.0401893879282605\\
53	0.0443070115392121\\
52	0.0595645111588677\\
51	0.0614114165221703\\
50	0.0637933275153866\\
49	0.0654202760964373\\
48	0.0811915901999759\\
47	0.0809670780391785\\
46	0.0630024294972244\\
45	0.107169344520007\\
44	0.117471930214772\\
43	0.128920719286579\\
42	0.121963844920616\\
41	0.153637896231401\\
40	0.148183005973852\\
39	0.153199215512188\\
38	0.163525801581678\\
37	0.163327110571638\\
36	0.178119599517781\\
35	0.192214435395756\\
34	0.21780024022536\\
33	0.231290676153709\\
32	0.230289888404977\\
31	0.265461040222544\\
30	0.293317964528179\\
29	0.307196146437825\\
28	0.326231086145151\\
27	0.333299899518396\\
26	0.332509530759456\\
25	0.392411486471953\\
24	0.404413816917658\\
23	0.47212214738035\\
22	0.456589895521454\\
21	0.465021460737544\\
20	0.666870949419009\\
19	0.684592761135449\\
18	0.723122353280147\\
17	0.781108858880957\\
16	0.844145422699984\\
15	0.789014073845537\\
14	0.646105801810405\\
13	0.858960019681121\\
12	0.852429465484447\\
11	0.849054395127798\\
10	0.871863638846547\\
9	0.887509868240835\\
8	0.915749936899935\\
7	0.878098946779354\\
6	0.899661222277304\\
5	0.944572468803062\\
4	1.15600846140276\\
3	1.14739789964973\\
2	0.981885625035414\\
1	0.999454272219494\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.14008972659284\\
2	1.27210898190616\\
3	1.2962605252127\\
4	1.37801814076311\\
5	1.33336207908387\\
6	1.29587472550432\\
7	1.28837431484831\\
8	1.30980226463561\\
9	1.38168672729702\\
10	1.31657003513253\\
11	1.1265101860437\\
12	1.15175994790001\\
13	1.04211317535774\\
14	0.993203080150449\\
15	0.950377179328093\\
16	0.921856449788559\\
17	0.88262743602405\\
18	0.87549126872696\\
19	0.772305851147896\\
20	0.725619118497875\\
21	0.571916832423068\\
22	0.612795424176633\\
23	0.624081015188291\\
24	0.574605500934576\\
25	0.587986830447411\\
26	0.513202410920066\\
27	0.480008687162829\\
28	0.494698235040454\\
29	0.463297261556213\\
30	0.468709255449539\\
31	0.410208883463901\\
32	0.37189012213292\\
33	0.365078761620082\\
34	0.33532507845397\\
35	0.318331567250034\\
36	0.296744944503526\\
37	0.267311635111141\\
38	0.232890587189081\\
39	0.227001749655157\\
40	0.223184390994409\\
41	0.200210271745995\\
42	0.187754745748205\\
43	0.17595998982112\\
44	0.173769612101611\\
45	0.165034074540495\\
46	0.144908071237496\\
47	0.139691269168241\\
48	0.128359619118025\\
49	0.124664626540971\\
50	0.116407589643384\\
51	0.115588708865046\\
52	0.114190979128769\\
53	0.105328572260545\\
54	0.0837236912892759\\
55	0.0769261551633535\\
56	0.0794199918738102\\
57	0.0713883613462524\\
58	0.0637828997216276\\
59	0.059503472012359\\
60	0.0547963200668262\\
61	0.054933494350087\\
62	0.0515807127180521\\
63	0.0487438398386842\\
64	0.0470883881135217\\
65	0.0430800539395988\\
66	0.0413086219294566\\
67	0.0418827111573917\\
68	0.0362987351246217\\
69	0.0323061901802379\\
70	0.0275184672022306\\
71	0.0228718917997493\\
72	0.0209617992446954\\
73	0.0203395036311563\\
74	0.0189883203464483\\
75	0.0156393314406264\\
76	0.0146421884576929\\
77	0.0128893298477366\\
78	0.0115704344108272\\
79	0.0105492768939084\\
80	0.00933786397996979\\
81	0.00731384234418335\\
82	0.00690776225861461\\
83	0.00556881092073254\\
84	0.00384554678592136\\
85	0.00327711178321178\\
86	0.00248539638205312\\
87	0.00234827948062864\\
88	0.00191675119470187\\
89	0.00187792746638189\\
90	0.0017792280090917\\
91	0.00162731552196253\\
92	0.000752971224986999\\
93	0.000476064821319108\\
94	0.000230169984405303\\
95	0.000151633823221183\\
96	7.39587656423379e-05\\
97	3.59664619681322e-05\\
98	2.15252511739249e-05\\
99	1.2043864899294e-05\\
100	6.21428560511631e-10\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.44866278960819\\
2	1.79299147317267\\
3	1.79698842206074\\
4	1.7691271623677\\
5	1.87128362531222\\
6	1.53701230769754\\
7	1.62936675375718\\
8	1.65469582951699\\
9	2.24412503551641\\
10	2.17096684393155\\
11	2.07120809591035\\
12	1.768305850312\\
13	1.8054556323927\\
14	1.50036388923515\\
15	1.47228109911286\\
16	1.18417675260827\\
17	1.13619996389228\\
18	1.34994931247743\\
19	1.35490217984863\\
20	1.35679982461576\\
21	0.719143998766189\\
22	0.873817271024068\\
23	0.935803670585772\\
24	0.925113159187574\\
25	0.923392287892246\\
26	0.891602742736348\\
27	0.747066278930455\\
28	0.806009710027362\\
29	0.782606697024099\\
30	0.790595364890995\\
31	0.563819388281925\\
32	0.462890393173305\\
33	0.498910710645693\\
34	0.491731072219237\\
35	0.491168582252843\\
36	0.390784972133001\\
37	0.392310032341015\\
38	0.31465426009865\\
39	0.308489547784302\\
40	0.305026609825424\\
41	0.286669538124774\\
42	0.285154676782505\\
43	0.268968813779143\\
44	0.304089702654742\\
45	0.303889664074801\\
46	0.290177767411376\\
47	0.291448469164695\\
48	0.244360429543282\\
49	0.2061464320379\\
50	0.18609454752244\\
51	0.194042078410069\\
52	0.205273526410215\\
53	0.149062245248506\\
54	0.11043408205334\\
55	0.109023728405579\\
56	0.103277681417157\\
57	0.101922699878433\\
58	0.087729027854363\\
59	0.0758381221329185\\
60	0.0751020397847444\\
61	0.0826568239545621\\
62	0.0826272077209125\\
63	0.0778261817697405\\
64	0.0586909280216747\\
65	0.0557272668441694\\
66	0.0559617267574919\\
67	0.0610885369079146\\
68	0.0589717998202643\\
69	0.0542033417520931\\
70	0.0464818404915114\\
71	0.0462044127931478\\
72	0.0462090658179212\\
73	0.0456287948862305\\
74	0.0443515046451919\\
75	0.0296548291499242\\
76	0.0298508372485764\\
77	0.029859900751645\\
78	0.0306625659653568\\
79	0.0301352242322449\\
80	0.0285025467275063\\
81	0.0159651408825107\\
82	0.0156081969250998\\
83	0.0152595233457533\\
84	0.00875031560148196\\
85	0.00830281509973367\\
86	0.00610152264523425\\
87	0.0059524808745304\\
88	0.00476906846639278\\
89	0.00475090383882298\\
90	0.00482335654507597\\
91	0.00443446666429239\\
92	0.00208270067769462\\
93	0.00143587404899152\\
94	0.000582185257252571\\
95	0.000432280923331885\\
96	0.000217284517203802\\
97	0.0001615654678508\\
98	0.000134269452043937\\
99	7.86469872052676e-05\\
100	8.81818397395048e-10\\
100	4.43393699542495e-10\\
99	1.74959379087023e-07\\
98	1.27664313582915e-06\\
97	2.31033861098702e-06\\
96	1.38534206296946e-05\\
95	2.33843420336303e-05\\
94	0.000105834980612967\\
93	8.26254805451879e-05\\
92	0.000137189158629335\\
91	0.000466477115572073\\
90	0.000471883576281304\\
89	0.000472664784533846\\
88	0.000667520705062411\\
87	0.00100054970550268\\
86	0.000971272581849734\\
85	0.0012875174604299\\
84	0.00171770007881102\\
83	0.00157174540799015\\
82	0.00221613485066831\\
81	0.00223466841668232\\
80	0.0021892005113035\\
79	0.00320405019030195\\
78	0.00333361294499051\\
77	0.00300531770791674\\
76	0.00732282188181786\\
75	0.00731289208048383\\
74	0.00924610084751761\\
73	0.00853129398410363\\
72	0.00852074102730502\\
71	0.0130434356030811\\
70	0.0107929838614469\\
69	0.0137451740523495\\
68	0.0124408237786741\\
67	0.0283136046858158\\
66	0.0270668992398271\\
65	0.0283857940690333\\
64	0.0342753718804819\\
63	0.0317323285300187\\
62	0.036871073434752\\
61	0.0401444150852081\\
60	0.0359300091570533\\
59	0.0372270922921789\\
58	0.0414802995051168\\
57	0.0455993213013467\\
56	0.0413227740390157\\
55	0.0395216197575875\\
54	0.0654549373947924\\
53	0.0746322395028788\\
52	0.0766641799713214\\
51	0.0733306420158494\\
50	0.0813047539528631\\
49	0.0830051232502842\\
48	0.0822148103457321\\
47	0.0781309548900383\\
46	0.0713538488713909\\
45	0.0749167770890416\\
44	0.0881115171327312\\
43	0.110151880900216\\
42	0.127323873715362\\
41	0.127212767857537\\
40	0.132414055376631\\
39	0.125873574730284\\
38	0.143868772620778\\
37	0.149354073056794\\
36	0.153588718635226\\
35	0.203564395264186\\
34	0.187385482280614\\
33	0.223332293395653\\
32	0.249610281154759\\
31	0.276982825959541\\
30	0.276622576103014\\
29	0.299357125607377\\
28	0.27618796768654\\
27	0.280451457032535\\
26	0.322159391983231\\
25	0.323483896545614\\
24	0.331271564676717\\
23	0.404682494541437\\
22	0.45344441078451\\
21	0.432875769009226\\
20	0.516901062029511\\
19	0.520782103375857\\
18	0.562958755448761\\
17	0.562991880030185\\
16	0.633930521872268\\
15	0.710263852690499\\
14	0.722940983404626\\
13	0.76980579990354\\
12	0.809590251830638\\
11	0.833263400561277\\
10	1.057738550506\\
9	1.02303021261759\\
8	1.08465483547803\\
7	0.956555925112927\\
6	1.01188771006832\\
5	1.01912379516418\\
4	1.07729193509339\\
3	0.956377846604549\\
2	0.952220607262716\\
1	0.95488937939633\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.20550781878211\\
2	0.84586925740706\\
3	0.882951087838157\\
4	0.431565885112949\\
5	0.351929083363451\\
6	0.293870378229657\\
7	0.228497314392046\\
8	0.252153409564659\\
9	0.208908900870511\\
10	0.261281287213675\\
11	0.266383679064831\\
12	0.201463155191236\\
13	0.134834700343088\\
14	0.0804976700505915\\
15	0.0936597158021251\\
16	0.101509743947066\\
17	0.0781908857382832\\
18	0.0733147166805776\\
19	0.067175977258279\\
20	0.0914444192256806\\
21	0.0953853262472034\\
22	0.0814665800885154\\
23	0.0566777758254284\\
24	0.0655606274182894\\
25	0.0536062729499531\\
26	0.0525742121325968\\
27	0.0367325414498441\\
28	0.0270406153337111\\
29	0.0276339572612556\\
30	0.021483621413593\\
31	0.0194717794186682\\
32	0.0182192016970293\\
33	0.0159791210956478\\
34	0.0223050717723119\\
35	0.0164216177693204\\
36	0.010598197473842\\
37	0.00823850283939864\\
38	0.00812580338638169\\
39	0.0132335529452569\\
40	0.0117672828605717\\
41	0.00385040568107155\\
42	0.00420453435758457\\
43	0.00171690891445172\\
44	0.0012096601652565\\
45	0.0010193269460432\\
46	0.000765150045491462\\
47	0.000568333729246013\\
48	0.000449177400359292\\
49	0.000261777136956926\\
50	0.000158438734857727\\
51	8.01145751986615e-05\\
52	3.37428064217713e-05\\
53	2.87811313030409e-05\\
54	1.2168989981613e-05\\
55	1.15881191893722e-05\\
56	9.75286109984138e-06\\
57	4.48738939370988e-06\\
58	1.48884623563714e-06\\
59	7.42775171302899e-07\\
60	3.69082714337764e-07\\
61	1.87554630922403e-07\\
62	2.71679954934394e-08\\
63	8.72356260518486e-09\\
64	4.17021109803109e-09\\
65	2.28266752399848e-09\\
66	9.98587600106631e-10\\
67	1.41229067692719e-10\\
68	6.06936376152673e-11\\
69	1.15988587140385e-11\\
70	1.40640730586193e-12\\
71	2.31735788748182e-13\\
72	1.2816773264575e-13\\
73	1.07266972575006e-13\\
74	9.87386308174099e-14\\
75	9.96723965113071e-14\\
76	9.94240241977485e-14\\
77	9.97002992537649e-14\\
78	9.96192898635736e-14\\
79	9.90887025810586e-14\\
80	9.93111587980742e-14\\
81	9.92070365244959e-14\\
82	9.9508163893708e-14\\
83	1.00116466855228e-13\\
84	9.96155639531973e-14\\
85	9.97541366303316e-14\\
86	9.98260987900824e-14\\
87	9.94651876186676e-14\\
88	9.94689509476656e-14\\
89	9.9632037969498e-14\\
90	9.96810693076064e-14\\
91	9.85955626056084e-14\\
92	9.92449381821893e-14\\
93	9.93928559531746e-14\\
94	9.88068992205633e-14\\
95	9.91127816677343e-14\\
96	9.90242901538524e-14\\
97	9.9117946448894e-14\\
98	9.94794399749041e-14\\
99	9.93819812720791e-14\\
100	9.93063479915982e-14\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.20550781878211\\
2	0.845869257407062\\
3	0.882951087838159\\
4	0.431565885112949\\
5	0.351929083363452\\
6	0.293870378229658\\
7	0.228497314392048\\
8	0.252153409564662\\
9	0.208908900870513\\
10	0.261281287213691\\
11	0.266383679064834\\
12	0.201463155191238\\
13	0.134834700343095\\
14	0.0804976700505959\\
15	0.0936597158021297\\
16	0.101509743947069\\
17	0.0781908857382868\\
18	0.0733147166805799\\
19	0.0671759772582823\\
20	0.0914444192256844\\
21	0.0953853262472232\\
22	0.0814665800885217\\
23	0.0566777758254312\\
24	0.065560627418296\\
25	0.0536062729499595\\
26	0.0525742121326012\\
27	0.0367325414498531\\
28	0.0270406153337172\\
29	0.0276339572612627\\
30	0.0214836214136002\\
31	0.0194717794186766\\
32	0.018219201697037\\
33	0.0159791210956652\\
34	0.0223050717723264\\
35	0.0164216177693325\\
36	0.0105981974738563\\
37	0.00823850283941255\\
38	0.00812580338639782\\
39	0.0132335529452721\\
40	0.0117672828605899\\
41	0.00385040568109553\\
42	0.00420453435760679\\
43	0.00171690891446643\\
44	0.0012096601652835\\
45	0.00101932694605439\\
46	0.000765150045505818\\
47	0.000568333729257375\\
48	0.000449177400397929\\
49	0.000261777136966149\\
50	0.000158438734874255\\
51	8.01145752240752e-05\\
52	3.37428064495613e-05\\
53	2.87811313307726e-05\\
54	1.21689900061709e-05\\
55	1.15881192098957e-05\\
56	9.75286111078334e-06\\
57	4.48738940650021e-06\\
58	1.48884624574008e-06\\
59	7.42775189974386e-07\\
60	3.69082723452501e-07\\
61	1.87554640888769e-07\\
62	2.71680035495154e-08\\
63	8.72358609622023e-09\\
64	4.17023769689461e-09\\
65	2.28269202824244e-09\\
66	9.98617314491377e-10\\
67	1.41257674850688e-10\\
68	6.07075278046432e-11\\
69	1.16281873592605e-11\\
70	1.43122574631425e-12\\
71	2.57555721176572e-13\\
72	1.4173303895717e-13\\
73	1.19396296412735e-13\\
74	1.09722166004211e-13\\
75	1.10364635398874e-13\\
76	1.09749781117433e-13\\
77	1.10421769488058e-13\\
78	1.10301063639172e-13\\
79	1.08692544678561e-13\\
80	1.09901495427004e-13\\
81	1.09437013036458e-13\\
82	1.09288414601482e-13\\
83	1.11281542829521e-13\\
84	1.11329470160996e-13\\
85	1.12411912891181e-13\\
86	1.12936541692577e-13\\
87	1.11657682593969e-13\\
88	1.11580970000227e-13\\
89	1.11398454725005e-13\\
90	1.11174979349488e-13\\
91	1.11319637136561e-13\\
92	1.14834456783634e-13\\
93	1.1451558842658e-13\\
94	1.13709361229915e-13\\
95	1.13985773937475e-13\\
96	1.15120170825687e-13\\
97	1.13981389343776e-13\\
98	1.14707781282745e-13\\
99	1.13499289815854e-13\\
100	1.13938375018161e-13\\
100	8.06122014526328e-14\\
99	8.15019925100056e-14\\
98	8.17648517058916e-14\\
97	8.19367080449109e-14\\
96	8.19934108327348e-14\\
95	8.20636396453995e-14\\
94	8.11256928549205e-14\\
93	8.25317589861011e-14\\
92	8.34194817538528e-14\\
91	8.28426139558448e-14\\
90	8.35097334397821e-14\\
89	8.34269349703883e-14\\
88	8.32578916897111e-14\\
87	8.36415561814005e-14\\
86	8.33878143765582e-14\\
85	8.3054734724585e-14\\
84	8.40530505917956e-14\\
83	8.41032824465289e-14\\
82	8.17199082488795e-14\\
81	8.07197492093317e-14\\
80	8.06108959326469e-14\\
79	8.08387179941052e-14\\
78	8.07391249459596e-14\\
77	8.05162485338333e-14\\
76	8.09446680526152e-14\\
75	8.05202799447042e-14\\
74	8.13038548698631e-14\\
73	8.80218397262752e-14\\
72	1.00528590547479e-13\\
71	2.19490397153162e-13\\
70	1.39481797832911e-12\\
69	1.1588704069233e-11\\
68	6.06668119370256e-11\\
67	1.41213077323305e-10\\
66	9.98576786977094e-10\\
65	2.28265610859625e-09\\
64	4.17020154105736e-09\\
63	8.72355391435977e-09\\
62	2.71679744276471e-08\\
61	1.87554602401165e-07\\
60	3.69082686907467e-07\\
59	7.42775159097359e-07\\
58	1.48884620904477e-06\\
57	4.48738936502962e-06\\
56	9.75286107284922e-06\\
55	1.15881191778532e-05\\
54	1.21689899701195e-05\\
53	2.8781131290519e-05\\
52	3.37428064113128e-05\\
51	8.01145751867682e-05\\
50	0.000158438734840907\\
49	0.000261777136928592\\
48	0.000449177400313981\\
47	0.000568333729224977\\
46	0.000765150045468183\\
45	0.0010193269460196\\
44	0.00120966016524025\\
43	0.00171690891443029\\
42	0.00420453435757297\\
41	0.00385040568106318\\
40	0.011767282860562\\
39	0.0132335529452454\\
38	0.00812580338637371\\
37	0.00823850283939022\\
36	0.0105981974738344\\
35	0.0164216177693107\\
34	0.0223050717723034\\
33	0.015979121095625\\
32	0.0182192016970217\\
31	0.0194717794186576\\
30	0.021483621413586\\
29	0.0276339572612484\\
28	0.0270406153337067\\
27	0.0367325414498311\\
26	0.0525742121325921\\
25	0.0536062729499426\\
24	0.0655606274182804\\
23	0.0566777758254242\\
22	0.0814665800885063\\
21	0.0953853262471789\\
20	0.091444419225676\\
19	0.0671759772582751\\
18	0.0733147166805723\\
17	0.0781908857382812\\
16	0.101509743947062\\
15	0.0936597158021214\\
14	0.0804976700505884\\
13	0.134834700343083\\
12	0.201463155191233\\
11	0.266383679064826\\
10	0.261281287213662\\
9	0.208908900870508\\
8	0.252153409564657\\
7	0.228497314392045\\
6	0.293870378229655\\
5	0.35192908336345\\
4	0.431565885112948\\
3	0.882951087838155\\
2	0.845869257407059\\
1	1.20550781878211\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.60206485067849\\
2	1.82093862351789\\
3	1.29752183568989\\
4	1.39832751200662\\
5	0.833416905373446\\
6	0.777710599612993\\
7	0.655599836679098\\
8	0.603495465295053\\
9	0.778582964122976\\
10	0.731858789957296\\
11	0.785874078920315\\
12	0.511019389253616\\
13	0.659213353349266\\
14	0.600579713752665\\
15	0.595813599228464\\
16	0.356627392607849\\
17	0.469399265466663\\
18	0.410063572659188\\
19	0.449660297781375\\
20	0.25651222383687\\
21	0.248248478176364\\
22	0.44538873902764\\
23	0.146052771980455\\
24	0.227481631466573\\
25	0.111119091995592\\
26	0.238403938460367\\
27	0.263692415235852\\
28	0.293623696683464\\
29	0.135577847795016\\
30	0.276378711312219\\
31	0.099605022044106\\
32	0.0671370992906815\\
33	0.0752502502418708\\
34	0.112423036314314\\
35	0.0569368294206646\\
36	0.03896832272503\\
37	0.0302330679876682\\
38	0.066590433338445\\
39	0.0572104875751749\\
40	0.0260615956875914\\
41	0.00729979022869465\\
42	0.0175863570891597\\
43	0.00559528038785574\\
44	0.00697051972879062\\
45	0.00401920251233868\\
46	0.00186837374615085\\
47	0.0022958791279976\\
48	0.000910490921584163\\
49	0.000755008500201335\\
50	0.000210891894992912\\
51	0.000256232272722874\\
52	0.000177636988205823\\
53	9.43963350194212e-05\\
54	9.0205794597799e-05\\
55	4.99718667191927e-05\\
56	1.44821138049535e-05\\
57	4.83081958727378e-06\\
58	3.993837994245e-06\\
59	2.88031264802827e-06\\
60	1.25816016099249e-06\\
61	2.37846349953093e-07\\
62	2.16879593516504e-07\\
63	1.21436604520937e-08\\
64	2.05498350733909e-08\\
65	5.49330882952978e-09\\
66	1.08493782843352e-09\\
67	8.10246005495415e-10\\
68	1.56509728437809e-10\\
69	2.01801117925337e-11\\
70	4.4068641122481e-12\\
71	1.05310186699021e-12\\
72	1.64898324014907e-13\\
73	1.39258464142182e-13\\
74	1.36219769000462e-13\\
75	1.38208444748291e-13\\
76	1.35059862818621e-13\\
77	1.35107982507488e-13\\
78	1.35333174642558e-13\\
79	1.35138444858759e-13\\
80	1.32750027422028e-13\\
81	1.38559646352291e-13\\
82	1.38434102419367e-13\\
83	1.43425829236185e-13\\
84	1.38170906059235e-13\\
85	1.34835791076328e-13\\
86	1.47201954466168e-13\\
87	1.39562096639016e-13\\
88	1.40875991600525e-13\\
89	1.45094254210879e-13\\
90	1.40709494452446e-13\\
91	1.50138305551677e-13\\
92	1.4587575211888e-13\\
93	1.42145532320583e-13\\
94	1.41619568095495e-13\\
95	1.42062460743684e-13\\
96	1.4736309985558e-13\\
97	1.39820851558207e-13\\
98	1.4543672547712e-13\\
99	1.44730241111674e-13\\
100	1.51931539932337e-13\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.60206485067849\\
2	1.82093862351789\\
3	1.29752183568989\\
4	1.39832751200662\\
5	0.833416905373447\\
6	0.777710599612994\\
7	0.655599836679099\\
8	0.603495465295054\\
9	0.778582964122981\\
10	0.731858789957385\\
11	0.785874078920571\\
12	0.511019389253637\\
13	0.659213353349337\\
14	0.600579713752685\\
15	0.595813599228542\\
16	0.356627392607854\\
17	0.46939926546667\\
18	0.410063572659226\\
19	0.449660297781465\\
20	0.256512223836908\\
21	0.248248478176611\\
22	0.445388739028222\\
23	0.146052771980475\\
24	0.227481631466738\\
25	0.1111190919957\\
26	0.238403938460439\\
27	0.263692415235906\\
28	0.29362369668357\\
29	0.135577847795036\\
30	0.276378711312238\\
31	0.0996050220441197\\
32	0.0671370992907322\\
33	0.0752502502423522\\
34	0.112423036314359\\
35	0.0569368294207356\\
36	0.0389683227250657\\
37	0.0302330679877083\\
38	0.0665904333384931\\
39	0.0572104875752239\\
40	0.0260615956876333\\
41	0.00729979022874658\\
42	0.0175863570892029\\
43	0.00559528038790084\\
44	0.00697051972888874\\
45	0.00401920251237434\\
46	0.00186837374621117\\
47	0.00229587912803421\\
48	0.000910490921638082\\
49	0.000755008500302462\\
50	0.000210891895048284\\
51	0.000256232272746249\\
52	0.000177636988263454\\
53	9.43963350452661e-05\\
54	9.02057946497313e-05\\
55	4.99718667855253e-05\\
56	1.44821138864155e-05\\
57	4.83081966335486e-06\\
58	3.99383804633234e-06\\
59	2.88031269080774e-06\\
60	1.25816021179528e-06\\
61	2.37846420426246e-07\\
62	2.16879636697764e-07\\
63	1.21437153601654e-08\\
64	2.05498748186451e-08\\
65	5.49336198311028e-09\\
66	1.08498043790089e-09\\
67	8.10286315784684e-10\\
68	1.5657992889977e-10\\
69	2.02212009937691e-11\\
70	4.45175674315102e-12\\
71	1.13639733787806e-12\\
72	2.34326499600991e-13\\
73	1.94380324732992e-13\\
74	1.8161067189197e-13\\
75	1.92079443166353e-13\\
76	1.82824716139449e-13\\
77	1.99978368083543e-13\\
78	1.89667569709793e-13\\
79	2.05847240738785e-13\\
80	1.9465341153156e-13\\
81	2.0127863241623e-13\\
82	2.05642940798624e-13\\
83	2.04249634156282e-13\\
84	1.95530241409088e-13\\
85	1.79291366729025e-13\\
86	1.97997179131701e-13\\
87	2.00822646953071e-13\\
88	2.07468343507086e-13\\
89	2.24214035843106e-13\\
90	2.09722491194066e-13\\
91	2.24805908780063e-13\\
92	2.33646645536154e-13\\
93	2.23985101504915e-13\\
94	2.156300627677e-13\\
95	2.19459408887539e-13\\
96	2.22571583994204e-13\\
97	1.94022992766258e-13\\
98	2.12556720134139e-13\\
99	2.20177235270674e-13\\
100	2.2030213549086e-13\\
100	9.7972066767283e-14\\
99	8.35275096022701e-14\\
98	9.02322882926202e-14\\
97	9.48540823163801e-14\\
96	8.96046464245193e-14\\
95	9.91826051758495e-14\\
94	9.67591981845552e-14\\
93	9.36426997843051e-14\\
92	8.35054694223019e-14\\
91	9.56200718770195e-14\\
90	9.95982578882915e-14\\
89	9.51881063121216e-14\\
88	9.33043924610328e-14\\
87	1.02124325653678e-13\\
86	1.00217881569945e-13\\
85	9.16297133210018e-14\\
84	9.31147039718054e-14\\
83	9.99609955764191e-14\\
82	7.36574047095231e-14\\
81	8.89824957203631e-14\\
80	7.0636024370904e-14\\
79	7.15428180969352e-14\\
78	7.37534669735741e-14\\
77	6.75408906824493e-14\\
76	6.91406659568845e-14\\
75	8.38643223313864e-14\\
74	8.69392190991051e-14\\
73	8.41522936309973e-14\\
72	8.9659348194487e-14\\
71	1.00002761862044e-12\\
70	4.34976306621524e-12\\
69	2.01346134986237e-11\\
68	1.56451622135444e-10\\
67	8.10182739862152e-10\\
66	1.08490653320181e-09\\
65	5.49324782746157e-09\\
64	2.05497882390085e-08\\
63	1.21436235400987e-08\\
62	2.16879563378715e-07\\
61	2.37846304516456e-07\\
60	1.25816012428133e-06\\
59	2.88031257861131e-06\\
58	3.99383793189354e-06\\
57	4.83081951647684e-06\\
56	1.44821137578091e-05\\
55	4.9971866658688e-05\\
54	9.02057945650135e-05\\
53	9.43963349928778e-05\\
52	0.000177636988153162\\
51	0.000256232272679618\\
50	0.000210891894956525\\
49	0.000755008500074267\\
48	0.000910490921471011\\
47	0.00229587912792992\\
46	0.00186837374610859\\
45	0.00401920251229572\\
44	0.0069705197286977\\
43	0.00559528038782192\\
42	0.0175863570891181\\
41	0.00729979022864145\\
40	0.0260615956875676\\
39	0.057210487575143\\
38	0.0665904333384029\\
37	0.0302330679876364\\
36	0.0389683227249814\\
35	0.0569368294205963\\
34	0.112423036314269\\
33	0.0752502502415004\\
32	0.0671370992906196\\
31	0.0996050220440934\\
30	0.276378711312187\\
29	0.135577847794982\\
28	0.293623696683307\\
27	0.263692415235826\\
26	0.238403938460296\\
25	0.111119091995501\\
24	0.227481631466364\\
23	0.146052771980424\\
22	0.445388739026819\\
21	0.248248478176194\\
20	0.256512223836817\\
19	0.449660297781316\\
18	0.410063572659167\\
17	0.469399265466653\\
16	0.356627392607842\\
15	0.595813599228426\\
14	0.600579713752627\\
13	0.659213353349207\\
12	0.511019389253597\\
11	0.785874078920085\\
10	0.731858789957195\\
9	0.77858296412297\\
8	0.603495465295052\\
7	0.655599836679097\\
6	0.777710599612992\\
5	0.833416905373445\\
4	1.39832751200662\\
3	1.29752183568989\\
2	1.82093862351789\\
1	1.60206485067849\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	561.354864395303\\
2	511.983861404181\\
3	469.151312279909\\
4	434.051292278557\\
5	395.235998549908\\
6	360.44753345428\\
7	330.56051743924\\
8	301.466198808537\\
9	268.969945699768\\
10	242.552596901302\\
11	226.395293928487\\
12	207.952629615574\\
13	182.726514602822\\
14	163.818619644885\\
15	146.365237571351\\
16	134.310084767274\\
17	118.929048280804\\
18	104.734557690807\\
19	94.5907865196478\\
20	82.2442623761925\\
21	74.1305287200852\\
22	69.452810911672\\
23	64.7991230413704\\
24	58.7341074783178\\
25	52.2527083458334\\
26	45.8004072624959\\
27	43.2206558709842\\
28	38.9713278242845\\
29	36.1529669189654\\
30	32.4878222123829\\
31	28.7442303883019\\
32	25.7587439601785\\
33	22.8202389125098\\
34	20.9027163451471\\
35	18.4851449677586\\
36	16.4377392235176\\
37	14.8660015564404\\
38	13.4566710093587\\
39	12.4379684141977\\
40	11.1011822727144\\
41	10.11604041707\\
42	9.35119690429537\\
43	8.94971995620431\\
44	8.39640568358442\\
45	7.59233818850229\\
46	6.93611277447777\\
47	6.41005267126415\\
48	5.91729789477471\\
49	5.48149465076636\\
50	4.91207865758678\\
51	3.67313901768428\\
52	3.43745476709725\\
53	3.25106671785908\\
54	2.72898923794101\\
55	2.44839302123288\\
56	2.19689416803115\\
57	1.57007794565598\\
58	1.4477452600712\\
59	1.28168381854667\\
60	1.16512157761675\\
61	0.997185310279219\\
62	0.939809844245509\\
63	0.884626234060185\\
64	0.792131867735453\\
65	0.734590044193647\\
66	0.672268199115576\\
67	0.37498313098252\\
68	0.334544294443272\\
69	0.306563410549306\\
70	0.264118756432782\\
71	0.217123004702485\\
72	0.203234566774915\\
73	0.188017613393479\\
74	0.172756162179302\\
75	0.143619790719002\\
76	0.127582375444209\\
77	0.106948367455259\\
78	0.0934254132681165\\
79	0.0807984196322077\\
80	0.067414728500326\\
81	0.0463211420921363\\
82	0.0379888542558656\\
83	0.0327597908158174\\
84	0.0252047834187983\\
85	0.0191956430390469\\
86	0.01564097024668\\
87	0.0091554691718992\\
88	0.00763522882403848\\
89	0.00605663514960288\\
90	0.00538427964760441\\
91	0.00459824434762206\\
92	0.00348521533286012\\
93	0.00268746311381814\\
94	0.00119367848403338\\
95	0.000653442427073763\\
96	0.000426783539371885\\
97	0.000225106583825554\\
98	0.000121154842997255\\
99	1.63310945594317e-05\\
100	1.00990923150489e-09\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	602.318177746517\\
2	563.520541792329\\
3	522.8131519946\\
4	473.631606040565\\
5	444.640573937303\\
6	411.401187443013\\
7	401.861190703685\\
8	331.41897164788\\
9	308.58068116869\\
10	295.96776943214\\
11	278.6826759051\\
12	251.862909761034\\
13	246.184887218794\\
14	199.703984383443\\
15	176.784628250034\\
16	173.706640689264\\
17	146.698427123961\\
18	127.925183754214\\
19	123.038324764099\\
20	103.186252997981\\
21	95.7766924889329\\
22	84.292195198605\\
23	80.8015630307963\\
24	80.1224415653143\\
25	71.3709121939146\\
26	66.3115286722107\\
27	62.7966573202279\\
28	56.2768019504538\\
29	49.4986118645845\\
30	48.4431886311544\\
31	36.0305545881935\\
32	35.390464730072\\
33	27.6893372443568\\
34	26.5736843250265\\
35	25.24327301243\\
36	23.1851322352084\\
37	22.4409707998617\\
38	18.9546199647884\\
39	18.7595954852596\\
40	17.9009460098201\\
41	16.7069075581228\\
42	16.4283308141885\\
43	16.209178459808\\
44	16.0593597003937\\
45	15.3438762510845\\
46	15.0705908495006\\
47	14.5961909039993\\
48	14.3458925569787\\
49	14.2490660526531\\
50	12.9440314971565\\
51	7.89078149646271\\
52	7.74918027184588\\
53	7.72496229066154\\
54	7.41772894712362\\
55	7.2671412262486\\
56	7.17268665781493\\
57	4.4375253689288\\
58	4.29760531572024\\
59	4.04644566332206\\
60	4.02910201235046\\
61	3.8714563493254\\
62	3.8394878296982\\
63	3.7139260216694\\
64	3.37890705380411\\
65	3.24905606380064\\
66	3.22908355246697\\
67	0.807869931655796\\
68	0.660285491950321\\
69	0.608382531999212\\
70	0.597719803960369\\
71	0.589955629810466\\
72	0.585699085616105\\
73	0.578191227998985\\
74	0.562093044566576\\
75	0.405163056710114\\
76	0.395214567869023\\
77	0.362070400800907\\
78	0.345855959250233\\
79	0.279183440823507\\
80	0.217412424917583\\
81	0.0967850561959485\\
82	0.0876210324543596\\
83	0.0848298490107494\\
84	0.0605088233327664\\
85	0.0585861650658039\\
86	0.0575194631548014\\
87	0.0177710903535574\\
88	0.01536334812855\\
89	0.0136701002229413\\
90	0.0130922956787833\\
91	0.0121896054551067\\
92	0.0117204936447376\\
93	0.00997765862860643\\
94	0.00325224930335234\\
95	0.00170533129010213\\
96	0.0010026013728508\\
97	0.000647001496494666\\
98	0.000601423747231005\\
99	6.80356452581773e-05\\
100	1.14734795518119e-09\\
100	8.61573918930937e-10\\
99	5.76231447722482e-07\\
98	2.21887974881676e-06\\
97	1.20982468416063e-05\\
96	2.57668812819874e-05\\
95	9.59063973045968e-05\\
94	0.000179401258575689\\
93	0.000343488279150982\\
92	0.00097435176025989\\
91	0.00116773622053537\\
90	0.0015424269282404\\
89	0.00238085087109126\\
88	0.00303722637027711\\
87	0.00376146102532298\\
86	0.00614908655520438\\
85	0.00687819092666642\\
84	0.0100579145508326\\
83	0.0114396822637183\\
82	0.0160877748985999\\
81	0.0224491476488623\\
80	0.0239448629790261\\
79	0.0261441887458332\\
78	0.0278863593885258\\
77	0.0322546609992419\\
76	0.0480772558387227\\
75	0.0582661742220976\\
74	0.0626500458393648\\
73	0.070442955356836\\
72	0.080486433112156\\
71	0.0962320722789949\\
70	0.109055922237877\\
69	0.11573017870405\\
68	0.137512184323671\\
67	0.150438871555057\\
66	0.180236041916743\\
65	0.224286653012784\\
64	0.262209520533646\\
63	0.306766057308582\\
62	0.327271434895836\\
61	0.409093802506859\\
60	0.464783294946465\\
59	0.58449049246198\\
58	0.628434272712607\\
57	0.6698991125109\\
56	0.765987153286499\\
55	0.863218270252233\\
54	1.01171385396358\\
53	1.09061098001761\\
52	1.20229008323936\\
51	1.23832671327795\\
50	1.30939948683851\\
49	1.82648345193893\\
48	2.19775066600435\\
47	2.43470592145193\\
46	2.53396838889826\\
45	2.89025340856465\\
44	3.40161373697514\\
43	3.73502831827795\\
42	3.89827143601749\\
41	4.9941655774718\\
40	6.18749078039479\\
39	7.25019558662971\\
38	7.48912376042983\\
37	8.22822939658538\\
36	8.93598138985262\\
35	10.6717849320017\\
34	13.0119232985171\\
33	14.0662480473529\\
32	16.0981957893617\\
31	17.7361021111809\\
30	18.7839540718502\\
29	21.0985139444172\\
28	22.0629666905057\\
27	30.6343394065973\\
26	31.1291129527005\\
25	32.9998407099503\\
24	47.0847094023016\\
23	50.8494510821104\\
22	57.712867613429\\
21	60.6192811180603\\
20	61.9025836540698\\
19	78.0820861014815\\
18	86.7646166168476\\
17	89.9954563359163\\
16	99.1308676159934\\
15	110.014422757849\\
14	121.261303552626\\
13	138.302973991156\\
12	163.73417156967\\
11	179.762133159103\\
10	218.279559201433\\
9	239.618590608185\\
8	273.055742279364\\
7	277.43113225236\\
6	329.654277777356\\
5	352.611062140246\\
4	392.869092211193\\
3	433.947969726956\\
2	463.856544769631\\
1	527.803751387603\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	561.299948727292\\
2	511.886662386801\\
3	469.012805290347\\
4	433.880380843374\\
5	395.015774379206\\
6	360.159616212879\\
7	330.208260974643\\
8	301.039359885844\\
9	268.520413199726\\
10	242.056440909292\\
11	225.83750797092\\
12	207.313198330497\\
13	182.061685744335\\
14	163.122099777815\\
15	145.608226456867\\
16	133.500303497938\\
17	118.073765071324\\
18	103.853351026674\\
19	93.6961638632444\\
20	81.3624064827868\\
21	73.2089852333047\\
22	68.4647651774595\\
23	63.801480220202\\
24	57.7476033341978\\
25	51.2332373977329\\
26	44.775674705186\\
27	42.1850539824163\\
28	37.9519675330396\\
29	35.1148724816976\\
30	31.4492878988972\\
31	27.7167421148772\\
32	24.7548052404355\\
33	21.8548968381192\\
34	19.9497374345774\\
35	17.5577214644279\\
36	15.5363091006276\\
37	13.9783691466336\\
38	12.6054503430069\\
39	11.61675507958\\
40	10.3331194098202\\
41	9.39425677031914\\
42	8.66523339827516\\
43	8.29330297219774\\
44	7.7539116182219\\
45	6.98900968924811\\
46	6.36037383999793\\
47	5.86715881952953\\
48	5.39920180057042\\
49	4.99912830214153\\
50	4.42728125747972\\
51	3.24880077856378\\
52	3.02814756818603\\
53	2.86408364732689\\
54	2.37846323089655\\
55	2.12794916853904\\
56	1.90883135998486\\
57	1.32339382541831\\
58	1.214286395021\\
59	1.07122225583451\\
60	0.970079725757608\\
61	0.821441759292702\\
62	0.775178223137354\\
63	0.729231522928376\\
64	0.653896364163536\\
65	0.607660734128637\\
66	0.557452942381757\\
67	0.285063124778701\\
68	0.252157074826585\\
69	0.22994766675806\\
70	0.195906654698218\\
71	0.160254300193137\\
72	0.150919529640972\\
73	0.1400199873289\\
74	0.128973436376469\\
75	0.105072084810528\\
76	0.0927379474226367\\
77	0.0779785838715373\\
78	0.0679263378020211\\
79	0.0583465937630878\\
80	0.0478379338378027\\
81	0.0318522527028045\\
82	0.0259933092147193\\
83	0.022336237454417\\
84	0.016841718120541\\
85	0.0128992817256571\\
86	0.0104062968657623\\
87	0.00612911784284744\\
88	0.0051160684717031\\
89	0.00396434327581576\\
90	0.00351320810249504\\
91	0.00298776354914225\\
92	0.00223535220317527\\
93	0.00170974088569039\\
94	0.000750194753257475\\
95	0.000418489948513261\\
96	0.000267334953083935\\
97	0.000140150035913217\\
98	7.57611428930898e-05\\
99	1.06616459768966e-05\\
100	1.02743044186716e-09\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	602.300154063887\\
2	563.470072896348\\
3	522.729209432184\\
4	473.50446924565\\
5	444.382064350945\\
6	411.14895191968\\
7	401.560140379759\\
8	330.999370694588\\
9	308.267790176117\\
10	295.551752621723\\
11	278.253463614669\\
12	251.022525497889\\
13	245.362234632764\\
14	198.92988956912\\
15	175.793000088762\\
16	172.694261134096\\
17	145.355173327521\\
18	126.716950186147\\
19	121.874203561916\\
20	102.029186682055\\
21	94.4516362325114\\
22	82.7242924359323\\
23	79.1490409895245\\
24	78.4753226922323\\
25	70.4756619719381\\
26	65.1168223090378\\
27	61.4259327181963\\
28	54.7318371477133\\
29	48.4425895353193\\
30	46.8776006252712\\
31	34.5685914021104\\
32	33.9779756299093\\
33	26.5871517657323\\
34	25.4598572425855\\
35	24.1474528439515\\
36	22.1448231841399\\
37	21.4266297293923\\
38	17.9707058574208\\
39	17.765910397439\\
40	16.9400879375076\\
41	15.7970150091249\\
42	15.5301400142625\\
43	15.3548930250821\\
44	15.194639290456\\
45	14.4994188113449\\
46	14.2496246212763\\
47	13.8184503797413\\
48	13.6444303962959\\
49	13.5529538261218\\
50	12.1080559274453\\
51	7.21835528827216\\
52	7.08295226510193\\
53	7.06342455653231\\
54	6.79730431940001\\
55	6.65556325608663\\
56	6.57873630950384\\
57	4.00959038366321\\
58	3.87679959036046\\
59	3.65227794653344\\
60	3.62963241786814\\
61	3.48876857747416\\
62	3.45920058751798\\
63	3.34147715571275\\
64	3.05540929712412\\
65	2.94130888751477\\
66	2.92411619244902\\
67	0.661827472773092\\
68	0.526704984746556\\
69	0.485543877536607\\
70	0.478767754392072\\
71	0.472540253940218\\
72	0.469192384521326\\
73	0.463159845935782\\
74	0.450200001752464\\
75	0.314717856294076\\
76	0.306945101942507\\
77	0.283447029256206\\
78	0.271020725490288\\
79	0.215335369480582\\
80	0.163982027603391\\
81	0.0667583914280049\\
82	0.0623419418445042\\
83	0.0611702894991507\\
84	0.0401716222116832\\
85	0.0389589567574328\\
86	0.0383697643868364\\
87	0.0123270791399556\\
88	0.0106766689953569\\
89	0.00881857247939393\\
90	0.0084365697032295\\
91	0.0078339063852529\\
92	0.00748502967059902\\
93	0.00632654150725665\\
94	0.00188833959636569\\
95	0.00117189108902257\\
96	0.000679164371123641\\
97	0.000443972304007236\\
98	0.000413093326701486\\
99	4.15405386063017e-05\\
100	1.23471493413433e-09\\
100	9.07209558449631e-10\\
99	6.24556737978693e-07\\
98	1.93289374849384e-06\\
97	1.23511583481596e-05\\
96	2.4112106625633e-05\\
95	6.51347547371605e-05\\
94	0.000103746981417673\\
93	0.000202864723969527\\
92	0.000760982223203009\\
91	0.000912681461348833\\
90	0.0011190572446938\\
89	0.00160888541352173\\
88	0.00211803861659901\\
87	0.00218944838224583\\
86	0.00395710005112404\\
85	0.00420731447104174\\
84	0.00612721372499444\\
83	0.00713891369456007\\
82	0.0106565788310879\\
81	0.0142199890270531\\
80	0.0148702827323734\\
79	0.0158863334927178\\
78	0.0168842475170478\\
77	0.0195836113571452\\
76	0.0318852766535957\\
75	0.0387547351250165\\
74	0.0414638317369792\\
73	0.0469569317436519\\
72	0.054431344280116\\
71	0.0661242537729815\\
70	0.074101487383441\\
69	0.0790268904846947\\
68	0.0943300661963857\\
67	0.104195933598103\\
66	0.128822406603403\\
65	0.15912884017979\\
64	0.184420170058257\\
63	0.221211434110521\\
62	0.236449761791423\\
61	0.305736065370954\\
60	0.349176975009022\\
59	0.431800638232819\\
58	0.465874519824827\\
57	0.514954681398494\\
56	0.589083560024108\\
55	0.659906164989265\\
54	0.801753821020329\\
53	0.880106104332623\\
52	0.968153033062734\\
51	0.998812516011876\\
50	1.06187357123199\\
49	1.55067887384307\\
48	1.89270610923163\\
47	2.11569390577826\\
46	2.21019354503224\\
45	2.54025154428442\\
44	3.00633934169751\\
43	3.32323891016659\\
42	3.48177796897837\\
41	4.50236969367129\\
40	5.69897133897917\\
39	6.64969137705097\\
38	6.9266135109236\\
37	7.63266156180959\\
36	8.32639071206057\\
35	10.0383497433626\\
34	12.3996446054269\\
33	13.4150441885222\\
32	15.2969706157875\\
31	17.014269080557\\
30	18.0781953344145\\
29	20.3573599314132\\
28	21.3220605566689\\
27	29.8445510305097\\
26	30.3637167971279\\
25	32.2578955334071\\
24	46.0831151408125\\
23	49.8008842047909\\
22	56.8690508314016\\
21	59.7420858399642\\
20	61.0878769318899\\
19	77.205682629711\\
18	85.9930992481126\\
17	89.2498745938872\\
16	98.4665327487737\\
15	109.402317527408\\
14	120.683101182061\\
13	137.80595715999\\
12	163.176170099215\\
11	179.20163313146\\
10	217.869396186535\\
9	239.060517031709\\
8	272.72981909597\\
7	277.140666798887\\
6	329.415212279657\\
5	352.374728489783\\
4	392.649365191143\\
3	433.786644562046\\
2	463.716709091233\\
1	527.718886122469\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	574.362677519734\\
2	549.817464451781\\
3	493.468551223453\\
4	452.207321317486\\
5	347.977129694851\\
6	309.113321748781\\
7	287.46124022255\\
8	263.476326732155\\
9	251.924997211185\\
10	243.985351115917\\
11	189.412619789898\\
12	156.202814632423\\
13	143.534133672334\\
14	106.958031417144\\
15	94.946164509043\\
16	73.5397810764896\\
17	70.6978600787254\\
18	66.1641428316951\\
19	59.3039045407576\\
20	47.2596810923587\\
21	44.7623114641429\\
22	35.8134424649556\\
23	33.4142961514246\\
24	32.6204282175953\\
25	27.0115941492059\\
26	23.5255511753466\\
27	20.8011907864493\\
28	15.2828399836834\\
29	12.4684515582427\\
30	10.8963756004497\\
31	9.67305949026928\\
32	9.52819061016108\\
33	8.02951449313426\\
34	6.74224646316114\\
35	5.87636643269249\\
36	5.41952645611804\\
37	4.52770812594871\\
38	3.46254839441697\\
39	2.97419232360448\\
40	2.56515975274927\\
41	2.47260157474264\\
42	2.3113472772662\\
43	2.07371695469109\\
44	1.85453080098183\\
45	1.44267891156445\\
46	1.38385547556601\\
47	1.07099516571001\\
48	0.964636034522228\\
49	0.766521262134504\\
50	0.736313340121248\\
51	0.596826655614285\\
52	0.560205354920001\\
53	0.458258800215816\\
54	0.387317085720116\\
55	0.319715339432405\\
56	0.280545641612924\\
57	0.265968801942477\\
58	0.172594084822165\\
59	0.157641499286831\\
60	0.121241262433008\\
61	0.113144547266231\\
62	0.101076844827578\\
63	0.0976074432096927\\
64	0.075015987583375\\
65	0.0594498213674654\\
66	0.049282230778825\\
67	0.0297898127273372\\
68	0.0252720884306365\\
69	0.0217670767248167\\
70	0.0193131492738708\\
71	0.0145540444316554\\
72	0.0134398493979129\\
73	0.00839921988604622\\
74	0.00506793393341392\\
75	0.00366939812707155\\
76	0.00351625784286144\\
77	0.00266859092769873\\
78	0.00253365533040969\\
79	0.00239027927741141\\
80	0.00154141794482099\\
81	0.00141572222585092\\
82	0.000845414355353178\\
83	0.000759052786298616\\
84	0.000456804848677019\\
85	0.000341260345690187\\
86	0.000249123635765666\\
87	0.000160280296383844\\
88	0.000131514629019093\\
89	6.20436222515954e-05\\
90	1.21488787035243e-05\\
91	1.1957076504837e-05\\
92	5.41073406824881e-06\\
93	5.10192639514695e-06\\
94	1.84143280108211e-06\\
95	5.00125461433267e-07\\
96	5.50959969210071e-08\\
97	4.50360739875992e-08\\
98	2.5651833848007e-09\\
99	1.09710745747449e-10\\
100	7.23576418823659e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	574.362677519734\\
2	549.817464451781\\
3	493.468551223454\\
4	452.207321317486\\
5	347.977129694851\\
6	309.113321748781\\
7	287.46124022255\\
8	263.476326732155\\
9	251.924997211185\\
10	243.985351115918\\
11	189.412619789929\\
12	156.202814632424\\
13	143.534133672335\\
14	106.958031417144\\
15	94.9461645090437\\
16	73.5397810764896\\
17	70.6978600787255\\
18	66.1641428316955\\
19	59.3039045407607\\
20	47.2596810923589\\
21	44.7623114641445\\
22	35.8134424649618\\
23	33.4142961514246\\
24	32.6204282175957\\
25	27.0115941492071\\
26	23.5255511753474\\
27	20.8011907864496\\
28	15.2828399836844\\
29	12.4684515582427\\
30	10.8963756004499\\
31	9.67305949026932\\
32	9.52819061016117\\
33	8.02951449314068\\
34	6.74224646316249\\
35	5.87636643269259\\
36	5.4195264561181\\
37	4.5277081259492\\
38	3.46254839441764\\
39	2.97419232360454\\
40	2.56515975274934\\
41	2.4726015747427\\
42	2.3113472772669\\
43	2.07371695469272\\
44	1.85453080099632\\
45	1.44267891156506\\
46	1.38385547556808\\
47	1.07099516571402\\
48	0.964636034526345\\
49	0.766521262140222\\
50	0.736313340122778\\
51	0.596826655614797\\
52	0.560205354920593\\
53	0.458258800216158\\
54	0.387317085720624\\
55	0.31971533943334\\
56	0.280545641612996\\
57	0.265968801942652\\
58	0.172594084822303\\
59	0.157641499287334\\
60	0.12124126243324\\
61	0.113144547266308\\
62	0.101076844827637\\
63	0.0976074432098024\\
64	0.0750159875857014\\
65	0.0594498213677319\\
66	0.0492822307789331\\
67	0.0297898127274149\\
68	0.0252720884306828\\
69	0.0217670767248803\\
70	0.019313149273939\\
71	0.0145540444317199\\
72	0.0134398493980386\\
73	0.00839921990365864\\
74	0.00506793393366892\\
75	0.00366939812713283\\
76	0.00351625784292027\\
77	0.0026685909277667\\
78	0.00253365533047726\\
79	0.00239027927746139\\
80	0.00154141794493816\\
81	0.00141572222592716\\
82	0.000845414355418526\\
83	0.00075905278636979\\
84	0.000456804848738317\\
85	0.000341260345759642\\
86	0.000249123635837303\\
87	0.000160280296451942\\
88	0.000131514629086339\\
89	6.20436223416461e-05\\
90	1.21488787695921e-05\\
91	1.19570765737929e-05\\
92	5.41073414013468e-06\\
93	5.10192645741877e-06\\
94	1.84143284570857e-06\\
95	5.00125517173124e-07\\
96	5.50960620478606e-08\\
97	4.50361328290278e-08\\
98	2.5652542159166e-09\\
99	1.09815704528516e-10\\
100	7.68352367836991e-13\\
100	6.48236819518594e-13\\
99	1.0962105179478e-10\\
98	2.56514578935603e-09\\
97	4.50360177888439e-08\\
96	5.50959580278222e-08\\
95	5.00125397206085e-07\\
94	1.84143276559245e-06\\
93	5.10192635470332e-06\\
92	5.41073403141459e-06\\
91	1.19570764733936e-05\\
90	1.21488786714225e-05\\
89	6.20436221539674e-05\\
88	0.000131514628980645\\
87	0.000160280296340574\\
86	0.00024912363572874\\
85	0.00034126034564398\\
84	0.000456804848635552\\
83	0.000759052786241657\\
82	0.000845414355306767\\
81	0.00141572222579756\\
80	0.00154141794475534\\
79	0.00239027927736297\\
78	0.00253365533036542\\
77	0.00266859092765528\\
76	0.00351625784281577\\
75	0.00366939812702798\\
74	0.00506793393324511\\
73	0.00839921987460246\\
72	0.0134398493978169\\
71	0.0145540444316186\\
70	0.019313149273835\\
69	0.0217670767247816\\
68	0.0252720884306107\\
67	0.0297898127272915\\
66	0.0492822307787135\\
65	0.0594498213671491\\
64	0.0750159875798257\\
63	0.0976074432095964\\
62	0.101076844827514\\
61	0.113144547266176\\
60	0.121241262432846\\
59	0.157641499286448\\
58	0.172594084822056\\
57	0.265968801942325\\
56	0.280545641612877\\
55	0.319715339431659\\
54	0.387317085719656\\
53	0.458258800215275\\
52	0.560205354919401\\
51	0.596826655613749\\
50	0.73631334012031\\
49	0.766521262129605\\
48	0.964636034518727\\
47	1.07099516570326\\
46	1.38385547556465\\
45	1.44267891156397\\
44	1.85453080096531\\
43	2.07371695468936\\
42	2.31134727726538\\
41	2.47260157474261\\
40	2.56515975274923\\
39	2.97419232360443\\
38	3.46254839441656\\
37	4.52770812594842\\
36	5.41952645611799\\
35	5.87636643269244\\
34	6.74224646316002\\
33	8.02951449312877\\
32	9.52819061016098\\
31	9.67305949026925\\
30	10.8963756004495\\
29	12.4684515582426\\
28	15.2828399836818\\
27	20.8011907864489\\
26	23.5255511753455\\
25	27.011594149205\\
24	32.6204282175949\\
23	33.4142961514245\\
22	35.8134424649498\\
21	44.7623114641413\\
20	47.2596810923587\\
19	59.3039045407549\\
18	66.164142831695\\
17	70.6978600787254\\
16	73.5397810764895\\
15	94.9461645090423\\
14	106.958031417143\\
13	143.534133672333\\
12	156.202814632423\\
11	189.412619789875\\
10	243.985351115915\\
9	251.924997211185\\
8	263.476326732155\\
7	287.46124022255\\
6	309.113321748781\\
5	347.97712969485\\
4	452.207321317486\\
3	493.468551223453\\
2	549.817464451781\\
1	574.362677519734\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.94052774036353\\
2	3.85457553990636\\
3	3.80325384140172\\
4	3.72923294592648\\
5	3.59040365557144\\
6	3.4521829292304\\
7	3.39489424445915\\
8	3.31031915040008\\
9	3.22906672142277\\
10	3.1326370227984\\
11	3.00759688628697\\
12	2.83930198100608\\
13	2.77436875055322\\
14	2.72014350773117\\
15	2.70164145006415\\
16	2.55572344289359\\
17	2.41401265088882\\
18	2.3109796280557\\
19	2.22318151936558\\
20	2.07778152298652\\
21	1.93489305776062\\
22	1.9184973034157\\
23	1.89128735630241\\
24	1.86092855740699\\
25	1.80226852198921\\
26	1.69800696993556\\
27	1.66100213788466\\
28	1.61560846600196\\
29	1.46173634577957\\
30	1.40924356393117\\
31	1.33758946557162\\
32	1.25610551906089\\
33	1.20159831764114\\
34	1.13597589795733\\
35	1.09873954526221\\
36	1.01940018954278\\
37	0.956266758483964\\
38	0.880982327094609\\
39	0.835015508607207\\
40	0.796396580363227\\
41	0.759622026085684\\
42	0.702656606623242\\
43	0.678865483805167\\
44	0.642718864672118\\
45	0.629871712991891\\
46	0.578047892967315\\
47	0.557672306855369\\
48	0.514510970204087\\
49	0.479503988333589\\
50	0.446635879807698\\
51	0.426579382492487\\
52	0.415280507565081\\
53	0.369174953259358\\
54	0.306833488519012\\
55	0.270274449271978\\
56	0.252215952894553\\
57	0.216257674805443\\
58	0.199710538000307\\
59	0.185411172926306\\
60	0.156317001830468\\
61	0.1358613232231\\
62	0.125466488737666\\
63	0.115139872954292\\
64	0.107943437440326\\
65	0.110231513325007\\
66	0.0892869261644863\\
67	0.0828968714682346\\
68	0.0714472597274816\\
69	0.0627255114663268\\
70	0.0516010271859271\\
71	0.0403526240269003\\
72	0.035809669054909\\
73	0.0337679116925925\\
74	0.0300628202526922\\
75	0.0295887362461189\\
76	0.0264934101930928\\
77	0.0197054163654778\\
78	0.0192600204977276\\
79	0.0174892291195957\\
80	0.0157153191651358\\
81	0.013965276754476\\
82	0.0115468442700825\\
83	0.0100982917835586\\
84	0.00823376611887904\\
85	0.00414385477292528\\
86	0.00276853730715838\\
87	0.002792301200504\\
88	0.0023119451077046\\
89	0.00192410305716074\\
90	0.00192782088666625\\
91	0.00206253398107689\\
92	0.00177681981105918\\
93	0.00119629691243592\\
94	0.000486711790980127\\
95	0.00022952693717308\\
96	0.000166183873526361\\
97	0.000138320502249444\\
98	1.6747273596183e-05\\
99	2.28273115558919e-06\\
100	4.64480943028508e-06\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.03255374561844\\
2	4.04483493879859\\
3	3.94473056554409\\
4	4.011023565616\\
5	3.95397900311244\\
6	3.82692519358007\\
7	3.66448729575248\\
8	3.88337430156361\\
9	3.6861103994392\\
10	3.64804118750238\\
11	3.40396061713276\\
12	3.27646600865295\\
13	3.32239562171006\\
14	3.22702563273571\\
15	3.23556225762331\\
16	2.86809624660588\\
17	2.84771687555586\\
18	2.7352807580286\\
19	2.76611607935296\\
20	2.53280298717415\\
21	2.39994193768528\\
22	2.37901916768953\\
23	2.19458985985656\\
24	2.32561018955269\\
25	2.34774201922488\\
26	1.92046526105972\\
27	1.86682598027397\\
28	1.82934290322169\\
29	1.69888151606612\\
30	1.8468233378557\\
31	1.7118668646221\\
32	1.74810814893614\\
33	1.74912661746416\\
34	1.57802374044602\\
35	1.53065626781136\\
36	1.31295159457163\\
37	1.28489824174913\\
38	1.07892419424274\\
39	1.04882337889638\\
40	0.990829805310263\\
41	0.92957007815736\\
42	0.881574899678633\\
43	0.826537829806079\\
44	0.820127298969565\\
45	0.807065082408145\\
46	0.811491310467031\\
47	0.811933720706706\\
48	0.805604363140908\\
49	0.768837614208778\\
50	0.531691943980005\\
51	0.532572963202682\\
52	0.485102496085615\\
53	0.455296452012688\\
54	0.353047155349242\\
55	0.377951626521846\\
56	0.331476132364646\\
57	0.29513180535714\\
58	0.296853201914352\\
59	0.272687707635738\\
60	0.230076470508005\\
61	0.192822844190253\\
62	0.191728507630579\\
63	0.190296560342389\\
64	0.208669906680968\\
65	0.205158914104157\\
66	0.20431042278106\\
67	0.152423771599522\\
68	0.153738835683122\\
69	0.125194405489986\\
70	0.117198516113704\\
71	0.0798675697321742\\
72	0.059061197854221\\
73	0.0613224593961568\\
74	0.0548540220465618\\
75	0.0580169542190341\\
76	0.0492137299694172\\
77	0.0596432478519787\\
78	0.056944314283277\\
79	0.0529568017485314\\
80	0.0453582027039244\\
81	0.0296821672017717\\
82	0.0316199675484868\\
83	0.0211011118996783\\
84	0.0183663844642855\\
85	0.012015749382809\\
86	0.00793052868045872\\
87	0.00761079242930862\\
88	0.00809488591068213\\
89	0.00825446189913114\\
90	0.00813076884947127\\
91	0.00782133460719007\\
92	0.00764735989243552\\
93	0.00695299911928138\\
94	0.00153093347111833\\
95	0.00139983000672603\\
96	0.00121614485803535\\
97	0.00118998264462892\\
98	8.44970556502681e-05\\
99	4.78742245901642e-06\\
100	9.70812888394664e-06\\
100	1.21429651485964e-06\\
99	1.00158354315255e-07\\
98	5.10649210196187e-07\\
97	1.73626620868256e-07\\
96	5.09811976579689e-06\\
95	1.06880666765377e-05\\
94	8.15368393190578e-06\\
93	2.49539855047005e-05\\
92	6.5267649780495e-05\\
91	0.00046933844603309\\
90	1.79152542834824e-05\\
89	0.000379982330033259\\
88	9.54604701763908e-05\\
87	0.00054822203720016\\
86	5.43158060289316e-05\\
85	0.000404788515867824\\
84	0.00150612536688544\\
83	0.00165942091733008\\
82	0.00212456921548472\\
81	0.00319271534919821\\
80	0.00384921177824891\\
79	0.00274325818591067\\
78	0.00624716637934763\\
77	0.00826540681339464\\
76	0.00701532301596473\\
75	0.0114226112270187\\
74	0.000788645449501453\\
73	0.00171463165197551\\
72	0.00516457390152788\\
71	0.00135159864697133\\
70	0.00324051358221213\\
69	0.00984874090303469\\
68	0.00207948679636484\\
67	0.0027298941930125\\
66	0.0134179078167897\\
65	0.0495296679715079\\
64	0.0445877252125303\\
63	0.0414617496866503\\
62	0.0618585166044841\\
61	0.0845338708802067\\
60	0.0989673524680452\\
59	0.110929583904985\\
58	0.118999069331229\\
57	0.142125296684188\\
56	0.177379590583062\\
55	0.169746854002266\\
54	0.250136503458988\\
53	0.310694394241126\\
52	0.364368843985983\\
51	0.33809830633392\\
50	0.391136136325456\\
49	0.382457710671752\\
48	0.394402219809495\\
47	0.453696043617228\\
46	0.45147359158162\\
45	0.461418613182945\\
44	0.457664704911678\\
43	0.486344027213012\\
42	0.518638785656993\\
41	0.503935616449887\\
40	0.593356751177358\\
39	0.654459911392036\\
38	0.755677496580963\\
37	0.769513041637727\\
36	0.794797229228845\\
35	0.830391716184681\\
34	0.831021387314297\\
33	0.859743137973628\\
32	0.993738205494809\\
31	1.01355857257742\\
30	1.09301574447345\\
29	1.26312364557736\\
28	1.30257418636443\\
27	1.4037128750255\\
26	1.42828690152004\\
25	1.48398214849788\\
24	1.60835032005118\\
23	1.71635539639607\\
22	1.73077860809938\\
21	1.77618894514712\\
20	1.85911513744256\\
19	1.92211315827597\\
18	2.02175571879714\\
17	2.02640110218121\\
16	2.24685397824434\\
15	2.31603088040599\\
14	2.31079933182299\\
13	2.34241058469716\\
12	2.58389677633525\\
11	2.62024331527302\\
10	2.72835282310966\\
9	2.83860373179711\\
8	2.95508920946489\\
7	3.01952576958396\\
6	3.1346426776196\\
5	3.33900418101345\\
4	3.37646779037772\\
3	3.6286651699407\\
2	3.70714082445012\\
1	3.83047917990077\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	270.374083774734\\
2	227.788469834215\\
3	182.159554013925\\
4	188.20474144189\\
5	194.961170844991\\
6	198.493607875849\\
7	175.664767000913\\
8	179.336226385958\\
9	163.68570020656\\
10	157.198329583997\\
11	169.320577416731\\
12	180.580846070714\\
13	164.765869959526\\
14	142.182494371847\\
15	124.959190049757\\
16	137.539681474544\\
17	133.055165919029\\
18	121.875624218555\\
19	110.33500421516\\
20	102.536978316988\\
21	103.093788640643\\
22	96.4020168508153\\
23	90.0239752417882\\
24	83.0684752639007\\
25	77.5421937445713\\
26	73.608380272386\\
27	70.9527416885931\\
28	64.0929838827888\\
29	62.3311619484786\\
30	56.551774531031\\
31	51.5603118036103\\
32	48.0228777111332\\
33	44.5402818641649\\
34	42.628167593243\\
35	37.891803907163\\
36	35.6171682767217\\
37	33.2916289537738\\
38	30.5108916686853\\
39	28.578101690814\\
40	26.6284350988843\\
41	24.8854858730659\\
42	23.053086214298\\
43	21.969452445494\\
44	20.5295561590864\\
45	18.8236288421781\\
46	17.7635979980743\\
47	16.6508995683772\\
48	16.0735845871187\\
49	15.4053970361296\\
50	14.3055625022063\\
51	11.0435325779137\\
52	10.461674609399\\
53	9.87523477946153\\
54	9.13252349758248\\
55	8.35683472446654\\
56	7.83383392686921\\
57	6.05851865639008\\
58	4.86984795327748\\
59	4.44108847361705\\
60	4.07267457166256\\
61	3.23915172684097\\
62	3.08786138206878\\
63	2.9459628461563\\
64	2.72223973057566\\
65	2.5321585335922\\
66	2.34906361319774\\
67	1.56750614995544\\
68	1.51162364239761\\
69	1.42109947075175\\
70	1.28904971164063\\
71	1.07014653017103\\
72	0.867267477763683\\
73	0.786499079774237\\
74	0.681629323134005\\
75	0.559471791888162\\
76	0.509293102575206\\
77	0.449148673348233\\
78	0.368538430304572\\
79	0.336505060577981\\
80	0.301260503217926\\
81	0.248299355316034\\
82	0.170431671028556\\
83	0.153654256795765\\
84	0.136953147195306\\
85	0.104308875300194\\
86	0.0982990924727834\\
87	0.0694040716379232\\
88	0.0445877666043903\\
89	0.0386387000156733\\
90	0.0350334070328148\\
91	0.0295557414403517\\
92	0.0195722503963748\\
93	0.0122368927351176\\
94	0.00528303701020924\\
95	0.00382491570231304\\
96	0.00113502886585218\\
97	0.000587480463762385\\
98	0.000279084503371382\\
99	3.44248549046171e-05\\
100	6.22873703591067e-06\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	403.785659000213\\
2	365.785677577328\\
3	263.61857819103\\
4	353.273371223016\\
5	334.446179847237\\
6	326.764447021214\\
7	388.473414550891\\
8	373.858454540376\\
9	368.021852705626\\
10	334.525767339024\\
11	322.205788576219\\
12	340.432480477212\\
13	337.406790381926\\
14	301.45526916777\\
15	246.051338090042\\
16	246.423717399209\\
17	214.519800500152\\
18	209.224484516001\\
19	205.096265597419\\
20	180.407464820422\\
21	161.843603749547\\
22	145.544290631959\\
23	139.628717774745\\
24	139.424489975605\\
25	128.778733095839\\
26	125.706897329293\\
27	123.839960838567\\
28	109.359242885395\\
29	100.519690118661\\
30	94.1320510624228\\
31	68.6302413451773\\
32	67.899383773924\\
33	64.5495319495634\\
34	66.2756985429533\\
35	64.0044406890209\\
36	62.7682725117829\\
37	61.0943336679273\\
38	52.9741433688565\\
39	52.5496789210669\\
40	49.4743100250938\\
41	50.2997518307057\\
42	50.0759654510493\\
43	49.0259311533647\\
44	48.3114356938605\\
45	47.2031674085611\\
46	47.9952643813011\\
47	43.8366591934374\\
48	42.8739647207216\\
49	42.7241027258155\\
50	40.0041545906099\\
51	27.1435343339353\\
52	27.7243493932966\\
53	27.7126062614273\\
54	26.3570176541575\\
55	25.5727087530613\\
56	25.3602561524019\\
57	13.4224847551552\\
58	13.2135831823287\\
59	12.8128637604145\\
60	12.7582030874133\\
61	11.8987429265108\\
62	11.8146193239568\\
63	11.3522027447354\\
64	10.3428886590913\\
65	10.1133031218\\
66	10.0699759900724\\
67	3.54428204036414\\
68	3.51166206229445\\
69	3.44411738272158\\
70	2.79236459587546\\
71	2.74903791894146\\
72	2.20469182235726\\
73	2.12861800398669\\
74	2.10865906766269\\
75	1.40029988809274\\
76	1.29518936626364\\
77	1.05123274596633\\
78	1.02928928898194\\
79	0.941493926805426\\
80	0.783374812312461\\
81	0.663801133527467\\
82	0.471009156234959\\
83	0.463869486852894\\
84	0.456991730796521\\
85	0.342187497954188\\
86	0.34043287079857\\
87	0.299393482934732\\
88	0.104039249892698\\
89	0.0914311383866439\\
90	0.0745086508306985\\
91	0.0730290137347112\\
92	0.0701661221029513\\
93	0.0666289610824961\\
94	0.0254819357219214\\
95	0.0229120341726822\\
96	0.00300966078730257\\
97	0.00194677070471539\\
98	0.00130239963492871\\
99	9.21133840292455e-05\\
100	9.79159897913707e-06\\
100	2.24379088411221e-06\\
99	4.91122606306368e-07\\
98	9.55236776270185e-06\\
97	7.77830244206728e-05\\
96	0.000245441277930164\\
95	0.000361577014480304\\
94	0.000828447374976767\\
93	0.000817677320117804\\
92	0.00121336801682695\\
91	0.00201951387882498\\
90	0.00569928415940035\\
89	0.00709709764884826\\
88	0.0145043795733502\\
87	0.0155132921827562\\
86	0.0188025011121721\\
85	0.0204702625607424\\
84	0.0245486644795176\\
83	0.0267572111735621\\
82	0.0288639805022802\\
81	0.0615979354478398\\
80	0.0708122857557503\\
79	0.0888496624272308\\
78	0.11034668801558\\
77	0.135976698077666\\
76	0.117298016024888\\
75	0.12595763162279\\
74	0.186830075445624\\
73	0.197227117519863\\
72	0.208495808367491\\
71	0.342223459157909\\
70	0.357233116119633\\
69	0.471978284612112\\
68	0.506741097688965\\
67	0.409170593071684\\
66	0.537621054869573\\
65	0.532633670559647\\
64	0.576170288931065\\
63	0.657350427739225\\
62	0.719875277097563\\
61	0.732449402149868\\
60	0.897523945449124\\
59	1.03190917558127\\
58	0.868746905805986\\
57	1.18207400996169\\
56	1.36481735271463\\
55	1.69750987232966\\
54	2.39258102190699\\
53	2.60080637159278\\
52	2.61723654640239\\
51	3.29772381817483\\
50	5.4880120122551\\
49	5.38969124065488\\
48	5.96226765702673\\
47	6.47941278568655\\
46	6.99368481419283\\
45	7.77437688446069\\
44	9.42329789471054\\
43	10.3591792172462\\
42	11.173528585392\\
41	12.1909847953846\\
40	14.042019909082\\
39	13.971512376238\\
38	16.7570630742957\\
37	18.9864359027488\\
36	21.8503388376249\\
35	24.7879376532156\\
34	25.7891235606779\\
33	29.2406427952016\\
32	30.7490957747924\\
31	30.5533631676754\\
30	30.6826992234202\\
29	32.0771349785616\\
28	33.0204038027362\\
27	45.9803702741197\\
26	39.4869750359129\\
25	37.3226383732274\\
24	41.4490003639126\\
23	62.4833176932729\\
22	66.5057435726945\\
21	67.9027692815883\\
20	38.1943648433094\\
19	58.1044824364763\\
18	54.8043827568817\\
17	54.0657270719213\\
16	18.2441003808827\\
15	27.825046794556\\
14	45.6543008718862\\
13	53.6433237025272\\
12	69.6534254255852\\
11	79.9760456604962\\
10	2.21329412582948\\
9	47.5681332234527\\
8	41.0390032498464\\
7	33.6719921758759\\
6	66.1106560669567\\
5	24.3578177958472\\
4	79.7904290148867\\
3	115.754601784188\\
2	140.487395985091\\
1	211.117602911403\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	224.529294291383\\
2	89.6143467402382\\
3	52.1474273517571\\
4	35.2515427336611\\
5	25.3361450996653\\
6	15.1422324797959\\
7	11.6385316049176\\
8	8.21804768698011\\
9	5.8956505814788\\
10	4.02013280451536\\
11	3.46248613585933\\
12	2.49500847377107\\
13	1.65313325612559\\
14	1.05321018180626\\
15	0.831503896412722\\
16	0.143115677265298\\
17	0.131099509034121\\
18	0.319200650108751\\
19	0.407032700081846\\
20	0.765732148012695\\
21	0.985377229575271\\
22	0.98456382362767\\
23	1.16642394332469\\
24	1.2031446138191\\
25	1.27078006386324\\
26	1.22854672130878\\
27	1.20626380187413\\
28	1.15038603574146\\
29	1.12794136167843\\
30	1.07730054043932\\
31	1.07581156285164\\
32	1.06404970527139\\
33	1.01215107685589\\
34	0.978082455181054\\
35	0.935143970105876\\
36	0.899484173313939\\
37	0.853311312465718\\
38	0.793807611448961\\
39	0.760546781083449\\
40	0.720833377312037\\
41	0.703513446254019\\
42	0.6618763171886\\
43	0.635965353200506\\
44	0.592416069513563\\
45	0.550343875864427\\
46	0.524601329417935\\
47	0.479951489728867\\
48	0.45563503615977\\
49	0.414581841646267\\
50	0.397882444742035\\
51	0.36112148130376\\
52	0.340701942893259\\
53	0.313683400369779\\
54	0.28613880512088\\
55	0.261484767503001\\
56	0.247999654224428\\
57	0.23179457606326\\
58	0.199248383548882\\
59	0.183849325458034\\
60	0.163206443806111\\
61	0.155086016809842\\
62	0.137915003958271\\
63	0.133163870318931\\
64	0.109657308983954\\
65	0.0968421532896622\\
66	0.0897209291265195\\
67	0.0750814687407154\\
68	0.0681573377128518\\
69	0.0624105827738334\\
70	0.0553668704872252\\
71	0.0462462996397892\\
72	0.0440870245782587\\
73	0.0314376019529741\\
74	0.026009206206732\\
75	0.02122602065955\\
76	0.0197463555168713\\
77	0.0151403637791057\\
78	0.0139681248442627\\
79	0.0128110699359216\\
80	0.0105102198020312\\
81	0.0101239710538441\\
82	0.00754095353094049\\
83	0.00640905137320818\\
84	0.00522572785935514\\
85	0.00435734435890601\\
86	0.00356739735921976\\
87	0.00292465371774841\\
88	0.00227843450004296\\
89	0.00122571707744459\\
90	0.000657984678023558\\
91	0.00062381191045107\\
92	0.000404305133886503\\
93	0.000349529672328152\\
94	0.000165003024338054\\
95	8.92148550339075e-05\\
96	2.61725886034534e-05\\
97	1.72441263868523e-05\\
98	4.81489394770555e-06\\
99	6.30385711004904e-07\\
100	4.86953068648289e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	224.529294291383\\
2	89.6143467402391\\
3	52.1474273517582\\
4	35.2515427336616\\
5	25.3361450996657\\
6	15.1422324797965\\
7	11.6385316049183\\
8	8.21804768698105\\
9	5.89565058147979\\
10	4.02013280451638\\
11	3.46248613586022\\
12	2.49500847377206\\
13	1.65313325612659\\
14	1.05321018180734\\
15	0.831503896413809\\
16	0.143115677266319\\
17	0.131099509034957\\
18	0.319200650109554\\
19	0.407032700082566\\
20	0.765732148013481\\
21	0.985377229576148\\
22	0.984563823628462\\
23	1.16642394332549\\
24	1.20314461382002\\
25	1.27078006386408\\
26	1.22854672130957\\
27	1.20626380187495\\
28	1.15038603574231\\
29	1.12794136167911\\
30	1.0773005404402\\
31	1.07581156285238\\
32	1.06404970527224\\
33	1.01215107685667\\
34	0.978082455181946\\
35	0.935143970106662\\
36	0.899484173314847\\
37	0.853311312466623\\
38	0.793807611449784\\
39	0.760546781084253\\
40	0.720833377312758\\
41	0.703513446254756\\
42	0.661876317189402\\
43	0.635965353201409\\
44	0.592416069514296\\
45	0.550343875865163\\
46	0.524601329418887\\
47	0.479951489729784\\
48	0.455635036161649\\
49	0.414581841647072\\
50	0.397882444743331\\
51	0.361121481304643\\
52	0.340701942894081\\
53	0.313683400370552\\
54	0.286138805121712\\
55	0.26148476750383\\
56	0.247999654225365\\
57	0.231794576064221\\
58	0.199248383549726\\
59	0.18384932545909\\
60	0.163206443806847\\
61	0.155086016810592\\
62	0.137915003959097\\
63	0.133163870319797\\
64	0.10965730898576\\
65	0.0968421532903932\\
66	0.0897209291272302\\
67	0.0750814687414174\\
68	0.0681573377135325\\
69	0.062410582774527\\
70	0.0553668704879294\\
71	0.0462462996404988\\
72	0.0440870245794664\\
73	0.0314376019739247\\
74	0.0260092062075229\\
75	0.0212260206602389\\
76	0.0197463555175605\\
77	0.0151403637797965\\
78	0.0139681248449655\\
79	0.0128110699367139\\
80	0.0105102198027903\\
81	0.0101239710545558\\
82	0.00754095353163599\\
83	0.00640905137389992\\
84	0.00522572786004501\\
85	0.00435734435961315\\
86	0.00356739735994724\\
87	0.00292465371844056\\
88	0.00227843450075197\\
89	0.00122571707816257\\
90	0.000657984678712225\\
91	0.000623811911140006\\
92	0.00040430513457584\\
93	0.00034952967301789\\
94	0.000165003025031273\\
95	8.92148557212368e-05\\
96	2.61725892921213e-05\\
97	1.72441270780634e-05\\
98	4.81489463650722e-06\\
99	6.30386400074282e-07\\
100	1.00522747266318e-12\\
100	5.35407442164144e-15\\
99	6.30384718894914e-07\\
98	4.81489295532785e-06\\
97	1.72441253888529e-05\\
96	2.61725876122804e-05\\
95	8.92148540400574e-05\\
94	0.000165003023348755\\
93	0.000349529671335372\\
92	0.000404305132894661\\
91	0.000623811909458826\\
90	0.000657984677031046\\
89	0.00122571707646934\\
88	0.00227843449906276\\
87	0.0029246537167567\\
86	0.00356739735821118\\
85	0.00435734435790654\\
84	0.00522572785837989\\
83	0.00640905137227496\\
82	0.00754095352994276\\
81	0.0101239710528532\\
80	0.0105102198010422\\
79	0.0128110699349404\\
78	0.013968124843275\\
77	0.0151403637781167\\
76	0.0197463555158834\\
75	0.0212260206585617\\
74	0.0260092062056383\\
73	0.0314376019396466\\
72	0.0440870245767011\\
71	0.0462462996387908\\
70	0.0553668704862455\\
69	0.0624105827728512\\
68	0.0681573377118835\\
67	0.0750814687397121\\
66	0.0897209291255249\\
65	0.0968421532886692\\
64	0.109657308981597\\
63	0.133163870317948\\
62	0.137915003957415\\
61	0.155086016809075\\
60	0.16320644380532\\
59	0.183849325457037\\
58	0.199248383548061\\
57	0.231794576062335\\
56	0.247999654223524\\
55	0.261484767502133\\
54	0.286138805120013\\
53	0.313683400369014\\
52	0.340701942892401\\
51	0.361121481302758\\
50	0.397882444740868\\
49	0.414581841645127\\
48	0.455635036157641\\
47	0.479951489727853\\
46	0.52460132941668\\
45	0.550343875863496\\
44	0.592416069512083\\
43	0.635965353199576\\
42	0.661876317187569\\
41	0.703513446253081\\
40	0.720833377311083\\
39	0.760546781082578\\
38	0.793807611448104\\
37	0.85331131246478\\
36	0.899484173312999\\
35	0.935143970104989\\
34	0.978082455180104\\
33	1.01215107685501\\
32	1.06404970527056\\
31	1.07581156285071\\
30	1.07730054043836\\
29	1.12794136167744\\
28	1.15038603574047\\
27	1.20626380187311\\
26	1.22854672130773\\
25	1.27078006386223\\
24	1.20314461381817\\
23	1.16642394332365\\
22	0.984563823626612\\
21	0.985377229574128\\
20	0.765732148011641\\
19	0.407032700080896\\
18	0.319200650107714\\
17	0.131099509033117\\
16	0.143115677264478\\
15	0.831503896411968\\
14	1.0532101818055\\
13	1.65313325612475\\
12	2.49500847377039\\
11	3.46248613585838\\
10	4.02013280451437\\
9	5.89565058147812\\
8	8.21804768697938\\
7	11.638531604917\\
6	15.1422324797954\\
5	25.3361450996646\\
4	35.2515427336605\\
3	52.1474273517563\\
2	89.6143467402376\\
1	224.529294291383\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.984569175597125\\
2	0.942927524208551\\
3	0.924048737348719\\
4	0.844517530361099\\
5	0.744248207272581\\
6	0.625622041746097\\
7	0.587998676076793\\
8	0.529444235567391\\
9	0.462155504042345\\
10	0.411084041447322\\
11	0.385626485110992\\
12	0.324430981443286\\
13	0.291809765166401\\
14	0.269882852854567\\
15	0.269613660415826\\
16	0.226841109972738\\
17	0.184974927843772\\
18	0.176115606037384\\
19	0.15528897146427\\
20	0.131196091917096\\
21	0.101697744063538\\
22	0.101051421872005\\
23	0.0940899998243375\\
24	0.0910253721905631\\
25	0.0830669498723755\\
26	0.0660669480450649\\
27	0.0626000259926838\\
28	0.0589372641693656\\
29	0.0465145033170221\\
30	0.0406012627785842\\
31	0.0349678096235378\\
32	0.0294937073748768\\
33	0.0262236329844308\\
34	0.024903743479338\\
35	0.0224039583254735\\
36	0.0190104630766293\\
37	0.0160944533862628\\
38	0.0139894797522854\\
39	0.0119705589430575\\
40	0.011250629823227\\
41	0.0105926000965621\\
42	0.00859850216525863\\
43	0.00780589933360657\\
44	0.00705354189429541\\
45	0.00648245019096019\\
46	0.00494163029602512\\
47	0.00474022042808345\\
48	0.00428667870927647\\
49	0.00359685989392852\\
50	0.00367900735587707\\
51	0.00382679863526969\\
52	0.00330967468851512\\
53	0.0030287241843974\\
54	0.00179772449347833\\
55	0.00144929099464364\\
56	0.00138970887806203\\
57	0.000871851897412467\\
58	0.000759315114973459\\
59	0.000644980328658449\\
60	0.000534856639462148\\
61	0.000501720036910339\\
62	0.000428927259677579\\
63	0.000388889843733712\\
64	0.000365129288760109\\
65	0.000353943971577197\\
66	0.000326260768315782\\
67	0.000282662227203013\\
68	0.000250320606263567\\
69	0.000244453777283027\\
70	0.000193524237616643\\
71	0.00011465445486335\\
72	0.000104535219363015\\
73	9.85165865701092e-05\\
74	9.18209197512518e-05\\
75	7.00127411030561e-05\\
76	5.31383767144868e-05\\
77	4.3838951444406e-05\\
78	3.19303843540774e-05\\
79	2.80542316382618e-05\\
80	2.24572459868094e-05\\
81	1.0868483922248e-05\\
82	9.37853653760397e-06\\
83	7.76366052338099e-06\\
84	4.86080410284579e-06\\
85	3.37851305907676e-06\\
86	1.46240797342013e-06\\
87	1.31440738194409e-06\\
88	9.43626182953188e-07\\
89	8.19929052295474e-07\\
90	6.90655906931083e-07\\
91	6.06604707679581e-07\\
92	4.11572405401421e-07\\
93	2.44264839036214e-07\\
94	8.06462386188653e-08\\
95	1.71046831142216e-08\\
96	9.28880365035091e-09\\
97	3.14844496133414e-09\\
98	4.10093157421557e-10\\
99	5.73652591090368e-11\\
100	3.78653342200412e-20\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.19183501169161\\
2	1.24441027530038\\
3	1.21398478231039\\
4	1.21732094293307\\
5	1.19722496744543\\
6	1.07065945432918\\
7	1.07168331563817\\
8	0.99703959947803\\
9	0.682348542717705\\
10	0.65775978382057\\
11	0.739052109961738\\
12	0.449021891858798\\
13	0.445794043295505\\
14	0.417114713535373\\
15	0.43940743744831\\
16	0.293722955800027\\
17	0.283263166215403\\
18	0.306332474102246\\
19	0.273844328129843\\
20	0.28406395003364\\
21	0.215281764362225\\
22	0.210847145586498\\
23	0.178596014964936\\
24	0.224728078756801\\
25	0.22418172156968\\
26	0.122509952493042\\
27	0.107309690223672\\
28	0.0892879205367599\\
29	0.0725875272474936\\
30	0.0592230462136492\\
31	0.0586862822419441\\
32	0.0484857570419436\\
33	0.0499346793868418\\
34	0.0451164861554047\\
35	0.0425662184294601\\
36	0.0278659635135955\\
37	0.0259374475536111\\
38	0.0199313231902491\\
39	0.0176927358618199\\
40	0.0167151851937115\\
41	0.0168014614010594\\
42	0.0149702240809459\\
43	0.0119164660039153\\
44	0.0114248040738767\\
45	0.0106057548508934\\
46	0.0077230808999741\\
47	0.00872319092860782\\
48	0.00710528617230249\\
49	0.00689927377074936\\
50	0.00829887767601239\\
51	0.00932211552258575\\
52	0.00707668668902305\\
53	0.00663195409435129\\
54	0.00604364536571062\\
55	0.00407320534861939\\
56	0.00418335647150168\\
57	0.00177075624864993\\
58	0.00174893639909483\\
59	0.00170422399318245\\
60	0.00103303226766824\\
61	0.000912051394270763\\
62	0.000936972391910798\\
63	0.000742688970345722\\
64	0.000688744524715381\\
65	0.000705588316737255\\
66	0.000675776459048307\\
67	0.000597524677284241\\
68	0.000598735807908883\\
69	0.000601844691761919\\
70	0.000574628244017753\\
71	0.000323196750734556\\
72	0.000322377281218098\\
73	0.000315546747334417\\
74	0.000294647530360854\\
75	0.000190037124064029\\
76	0.000150569507204365\\
77	0.000143891126061806\\
78	0.000128698348181151\\
79	0.000107475624486702\\
80	7.91930291800864e-05\\
81	2.80215954457985e-05\\
82	2.71542028615224e-05\\
83	2.66605117821914e-05\\
84	1.43857345742138e-05\\
85	1.41705254292732e-05\\
86	4.18873436174253e-06\\
87	3.76732473925307e-06\\
88	2.78294162099424e-06\\
89	2.2840537513051e-06\\
90	2.24567652089936e-06\\
91	2.06720980212076e-06\\
92	1.99461940036759e-06\\
93	1.47603816197076e-06\\
94	6.15484693584192e-07\\
95	6.60671505784323e-08\\
96	4.24664706740571e-08\\
97	1.44425232681822e-08\\
98	2.7830182354487e-09\\
99	2.32280371953916e-10\\
100	5.0706349891538e-20\\
100	2.03309982689255e-20\\
99	2.8608769319382e-14\\
98	7.13411290490063e-13\\
97	6.2238610730295e-12\\
96	1.07337943807813e-10\\
95	5.55537175377604e-10\\
94	3.86246816618211e-09\\
93	8.1473663182259e-09\\
92	1.63980257450599e-08\\
91	6.44258519843954e-08\\
90	8.7161394890079e-08\\
89	9.50390854696245e-08\\
88	1.12526309972332e-07\\
87	1.85852081469191e-07\\
86	3.08236241700086e-07\\
85	3.88878748708791e-07\\
84	9.01350058335175e-07\\
83	1.08816165792005e-06\\
82	1.88349438032093e-06\\
81	2.06172902295603e-06\\
80	2.36488222914767e-06\\
79	3.76525413204218e-06\\
78	4.12793909064301e-06\\
77	4.69713769657726e-06\\
76	5.13120640524689e-06\\
75	5.57837239392446e-06\\
74	6.58132852828016e-06\\
73	1.10057600138619e-05\\
72	1.15495982044059e-05\\
71	1.92556728576254e-05\\
70	2.02276677280546e-05\\
69	3.71475173202862e-05\\
68	4.29719749424958e-05\\
67	7.14124567329299e-05\\
66	8.93515420868756e-05\\
65	9.39447864916755e-05\\
64	8.35400285120335e-05\\
63	0.000127547868883335\\
62	0.00014813780117329\\
61	0.00017145735655408\\
60	0.000173496856648042\\
59	0.000177628474206355\\
58	0.000190105064220242\\
57	0.000271412760985915\\
56	0.000566820459478388\\
55	0.000614944647851481\\
54	0.000717580619283997\\
53	0.000926540799066496\\
52	0.00112016190127701\\
51	0.00116623095202348\\
50	0.00120393079982609\\
49	0.00117098432946266\\
48	0.00124962897473675\\
47	0.00269373254757621\\
46	0.00290462259255455\\
45	0.00264602242346691\\
44	0.00319215713664816\\
43	0.00371114219050917\\
42	0.00379401467995985\\
41	0.00426456312100381\\
40	0.0045054117706608\\
39	0.00447207085995854\\
38	0.00922250575416023\\
37	0.0100511961189524\\
36	0.0112991755556229\\
35	0.0111155317047156\\
34	0.010682304234202\\
33	0.0109485280453997\\
32	0.0118396548285686\\
31	0.0119735612114034\\
30	0.0206032734532881\\
29	0.023913993768481\\
28	0.0232404366818641\\
27	0.0300527817103195\\
26	0.029818153048444\\
25	0.0324237043797529\\
24	0.0428763075871069\\
23	0.0490320994766864\\
22	0.0522916595633051\\
21	0.0601606784462602\\
20	0.076275982257517\\
19	0.0730451243750462\\
18	0.0986181073937796\\
17	0.0986122591773273\\
16	0.120351409608175\\
15	0.119494479579679\\
14	0.109466814441518\\
13	0.109336449761457\\
12	0.158275036990523\\
11	0.196177012297967\\
10	0.199034535760907\\
9	0.277724913558319\\
8	0.295996848282275\\
7	0.299742587555059\\
6	0.320444330921623\\
5	0.440097270769721\\
4	0.481790682787816\\
3	0.693053217930768\\
2	0.715644080086727\\
1	0.671750162218175\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.972115610043154\\
2	0.893307464504967\\
3	0.81527885206184\\
4	0.712167337018765\\
5	0.628503252214147\\
6	0.524810117161424\\
7	0.488404165707067\\
8	0.413252502170169\\
9	0.360180591020308\\
10	0.310975731988792\\
11	0.266467879067326\\
12	0.218375938036239\\
13	0.188577546071147\\
14	0.179161054857888\\
15	0.165871277035981\\
16	0.127785485938951\\
17	0.101710450368253\\
18	0.0867824705868964\\
19	0.0767690789752898\\
20	0.0653144127313426\\
21	0.0491602877157771\\
22	0.0459299517685041\\
23	0.0414462129053196\\
24	0.0373428185360826\\
25	0.0349157958982671\\
26	0.0285230800820633\\
27	0.0251783709734434\\
28	0.0241837854047862\\
29	0.0208842351425875\\
30	0.0199861452203295\\
31	0.0169460531825087\\
32	0.0145608574146401\\
33	0.013156130389891\\
34	0.0123784175877497\\
35	0.0113791821620837\\
36	0.0100127637431098\\
37	0.00829412830431069\\
38	0.00740635340627797\\
39	0.00677734965416125\\
40	0.00638512769670979\\
41	0.00583253231871578\\
42	0.00519037473375613\\
43	0.00494075013696636\\
44	0.00428778778000566\\
45	0.00404623015866356\\
46	0.00340995578863126\\
47	0.00319647470167826\\
48	0.00266619813988691\\
49	0.00238808733891048\\
50	0.00208680599734599\\
51	0.00195349191161187\\
52	0.00170858197759946\\
53	0.00155241452448012\\
54	0.000847679411775582\\
55	0.000701374529373834\\
56	0.000653606468832637\\
57	0.000513681593994945\\
58	0.000424846601198553\\
59	0.000387328813953534\\
60	0.00031222358854463\\
61	0.000270799147582496\\
62	0.000218368337007585\\
63	0.00018925736235136\\
64	0.000179196209111738\\
65	0.000156756683731812\\
66	0.00013227005340313\\
67	0.000121962609467246\\
68	0.000105281429764064\\
69	8.87266408675786e-05\\
70	6.77711486045435e-05\\
71	4.39642875420528e-05\\
72	3.75880998233609e-05\\
73	3.38029443582329e-05\\
74	3.07887158970427e-05\\
75	2.00586143881142e-05\\
76	1.70983772817445e-05\\
77	1.1857889906855e-05\\
78	9.72682984419131e-06\\
79	8.15032251902877e-06\\
80	7.27240680965201e-06\\
81	4.14424207787742e-06\\
82	3.73054984295161e-06\\
83	2.92700083799782e-06\\
84	2.05097643568862e-06\\
85	1.68977421720897e-06\\
86	8.36874620827082e-07\\
87	6.97260039220063e-07\\
88	4.88873334458534e-07\\
89	4.2473333470119e-07\\
90	3.44165205118156e-07\\
91	3.06973563498624e-07\\
92	1.55515314301417e-07\\
93	5.85270380641975e-08\\
94	4.53246069231459e-08\\
95	1.11592212963588e-08\\
96	4.69507137282572e-09\\
97	7.7445029297748e-10\\
98	2.71421917878707e-10\\
99	5.50735965472777e-11\\
100	4.73879913279961e-20\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.0871980701663\\
2	1.00649411025189\\
3	0.983909044540969\\
4	0.950039079441127\\
5	0.951036781161503\\
6	0.858323604620728\\
7	0.829681541910898\\
8	0.76956858363872\\
9	0.503145658218196\\
10	0.481894833372257\\
11	0.410114809698975\\
12	0.322737359408872\\
13	0.325992736684346\\
14	0.269027536259413\\
15	0.258251947388807\\
16	0.191453650608216\\
17	0.175503308042666\\
18	0.121856890879636\\
19	0.109298121296585\\
20	0.109561117634289\\
21	0.0858369598487787\\
22	0.0814127209093375\\
23	0.0695646948000531\\
24	0.0707693644446035\\
25	0.0691149652737265\\
26	0.0532561566926031\\
27	0.0340242087065335\\
28	0.0367846967261533\\
29	0.0291392314816521\\
30	0.0290210935380533\\
31	0.0238761947687155\\
32	0.0194538399028822\\
33	0.0186402011972467\\
34	0.0185274952480529\\
35	0.0156879067898722\\
36	0.0150039891482969\\
37	0.0134368227697961\\
38	0.0103759015768346\\
39	0.00983665511059981\\
40	0.0090317093926463\\
41	0.0072119099341528\\
42	0.00689232880859216\\
43	0.00586171513606593\\
44	0.00539415245711427\\
45	0.00544122291837582\\
46	0.00447731777788621\\
47	0.00444922939796959\\
48	0.00395739664449828\\
49	0.00351975736154014\\
50	0.00340963217462445\\
51	0.00303523367952121\\
52	0.00301051560420979\\
53	0.00304915566193812\\
54	0.00138225809878047\\
55	0.00131435346806731\\
56	0.00133092830791967\\
57	0.00105262926921929\\
58	0.00097013597523348\\
59	0.000943156677228838\\
60	0.000570358912753716\\
61	0.000495062904270227\\
62	0.00037698551245615\\
63	0.000306692754912979\\
64	0.000301316990222953\\
65	0.000299720573487915\\
66	0.000291853020466328\\
67	0.000249812803348692\\
68	0.000245150116611455\\
69	0.000211223577523109\\
70	0.000191948135620161\\
71	9.68144549658477e-05\\
72	9.68135435109936e-05\\
73	9.65113569442352e-05\\
74	8.78204329519569e-05\\
75	3.0491529151198e-05\\
76	2.9990011294755e-05\\
77	2.6879270650049e-05\\
78	2.70835039968792e-05\\
79	2.28765076225898e-05\\
80	2.04833114610897e-05\\
81	1.16757412495086e-05\\
82	1.15814881379809e-05\\
83	1.14553856606137e-05\\
84	7.27138156792841e-06\\
85	7.05223616578554e-06\\
86	2.50880716687538e-06\\
87	2.30865767012756e-06\\
88	1.65136670405148e-06\\
89	1.28340283026171e-06\\
90	1.27815654743242e-06\\
91	1.07992785444147e-06\\
92	6.33347150815057e-07\\
93	3.31685200047471e-07\\
94	3.30674459203836e-07\\
95	4.72133554534532e-08\\
96	2.41103881356827e-08\\
97	3.1148577074136e-09\\
98	1.88209789150212e-09\\
99	3.73197478777989e-10\\
100	6.03936667245682e-20\\
100	3.54231995264186e-20\\
99	2.99423179498052e-14\\
98	6.7161891631241e-13\\
97	4.62020623602531e-12\\
96	4.65928907119031e-11\\
95	2.79828015197852e-10\\
94	4.18938795156416e-09\\
93	3.71775498993071e-09\\
92	1.002212010276e-08\\
91	5.35684577602329e-08\\
90	5.16912307252459e-08\\
89	5.08533895460195e-08\\
88	8.15906076450553e-08\\
87	1.61731681432144e-07\\
86	1.43431942216743e-07\\
85	2.45543878773897e-07\\
84	4.77296925064197e-07\\
83	6.06700962303082e-07\\
82	1.40237709405678e-06\\
81	1.50321425159124e-06\\
80	1.81792997186059e-06\\
79	1.78025951535211e-06\\
78	2.32948988869427e-06\\
77	2.6017866851399e-06\\
76	2.53323880788477e-06\\
75	2.51696661082818e-06\\
74	3.43175361709228e-06\\
73	6.94917004794835e-06\\
72	7.0143739718013e-06\\
71	1.62850827003282e-05\\
70	1.58776429997961e-05\\
69	3.33912277093575e-05\\
68	3.62429952402314e-05\\
67	5.10295912354015e-05\\
66	5.38177625758263e-05\\
65	6.26954176946704e-05\\
64	6.96950369126784e-05\\
63	7.17457330173167e-05\\
62	0.000103021425113239\\
61	0.000148325338428858\\
60	0.000154496632050567\\
59	0.00015445015360199\\
58	0.000155785148376955\\
57	0.000202930100827943\\
56	0.000340654497573637\\
55	0.000327679827819535\\
54	0.000470041841896735\\
53	0.00089119129373847\\
52	0.000994771356545512\\
51	0.000930351766658751\\
50	0.00110090202583403\\
49	0.00122896488960742\\
48	0.00127982517220245\\
47	0.00154800997583245\\
46	0.00174073586758912\\
45	0.00172372601477738\\
44	0.00217926367803627\\
43	0.00360137189920335\\
42	0.00380996621042839\\
41	0.00403021629757814\\
40	0.00424047504195298\\
39	0.00417487486230576\\
38	0.00576308454910661\\
37	0.00677389168559008\\
36	0.00726470303828354\\
35	0.00733432297692908\\
34	0.00807249990029638\\
33	0.0084298319680021\\
32	0.00856518309177061\\
31	0.00853083008482321\\
30	0.0110816225131356\\
29	0.0123054886205828\\
28	0.012164335166475\\
27	0.0173109759809832\\
26	0.0174237784470193\\
25	0.0181240996438776\\
24	0.0217696173953394\\
23	0.0217138842064383\\
22	0.027562316265419\\
21	0.0275580730476996\\
20	0.0409032975353438\\
19	0.0437323323929821\\
18	0.048769486310871\\
17	0.0487724303099171\\
16	0.0913164428787049\\
15	0.0906217443091657\\
14	0.0992432736138081\\
13	0.098522473871246\\
12	0.120459552231248\\
11	0.130526229663676\\
10	0.137200473710908\\
9	0.214244666208562\\
8	0.235321257402493\\
7	0.237847672951605\\
6	0.272460964346349\\
5	0.375639453300349\\
4	0.449095206366869\\
3	0.66171815357645\\
2	0.669277481089634\\
1	0.688845905924672\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.142344074437902\\
2	0.0727303503944306\\
3	0.0438466538779458\\
4	0.0431435227789834\\
5	0.0258433195210117\\
6	0.013607251086846\\
7	0.0100893081709614\\
8	0.00989806005968293\\
9	0.00778984286004695\\
10	0.00579464597182423\\
11	0.00544268026760104\\
12	0.00531916231373825\\
13	0.00413129836250179\\
14	0.0032447621485485\\
15	0.00300077478414253\\
16	0.00232781756366539\\
17	0.00198278210965416\\
18	0.00173856449700749\\
19	0.00153404143234979\\
20	0.00115880452212034\\
21	0.000812519833313116\\
22	0.000768539132204527\\
23	0.000540935679906577\\
24	0.000490842481101835\\
25	0.000342679655010802\\
26	0.000279435495221741\\
27	0.000255879449918759\\
28	0.000215924950051766\\
29	0.00015030352912945\\
30	0.000123858045731639\\
31	8.56472633351882e-05\\
32	7.04232724073248e-05\\
33	6.24612161088078e-05\\
34	3.94658730569804e-05\\
35	3.1700009685404e-05\\
36	2.27316846352202e-05\\
37	1.21161246925269e-05\\
38	1.06454686365106e-05\\
39	6.91727436524405e-06\\
40	5.27349216604467e-06\\
41	1.35814341263992e-06\\
42	1.20779168509475e-06\\
43	2.50888495985681e-07\\
44	1.79668832003033e-07\\
45	9.29593771362508e-08\\
46	7.0641855729502e-08\\
47	5.68232545596394e-08\\
48	2.06079586480003e-08\\
49	9.55101085358295e-09\\
50	3.16421097980434e-09\\
51	9.74634590306986e-10\\
52	4.45022468347647e-10\\
53	1.0386185524306e-10\\
54	5.33842478588101e-11\\
55	2.95292106940221e-11\\
56	6.78512653691291e-12\\
57	2.09282315232929e-12\\
58	2.32444545938983e-13\\
59	7.54426361038924e-14\\
60	1.49302458153894e-14\\
61	1.43643245314718e-15\\
62	2.12593123827488e-16\\
63	7.31874322399589e-18\\
64	3.1805216495132e-18\\
65	7.13721297371739e-19\\
66	7.69769037897749e-20\\
67	2.42934785582535e-21\\
68	2.62244496167521e-22\\
69	8.18489618491644e-24\\
70	5.49089382520724e-25\\
71	1.27532917271369e-26\\
72	1.51617630685909e-27\\
73	1.26962667539804e-27\\
74	1.15463506446557e-27\\
75	1.1493446349159e-27\\
76	1.14929571306395e-27\\
77	1.14949901012472e-27\\
78	1.15021580805394e-27\\
79	1.15073511009571e-27\\
80	1.15257666985453e-27\\
81	1.15359694037236e-27\\
82	1.15336093171332e-27\\
83	1.15652683740513e-27\\
84	1.15781125743376e-27\\
85	1.15845182361026e-27\\
86	1.16071378676048e-27\\
87	1.1542548130385e-27\\
88	1.15823742070898e-27\\
89	1.15857605542708e-27\\
90	1.15907877664199e-27\\
91	1.16121240483234e-27\\
92	1.1606869671724e-27\\
93	1.161810797924e-27\\
94	1.1565088548001e-27\\
95	1.15620938832424e-27\\
96	1.15570234409975e-27\\
97	1.15882510021028e-27\\
98	1.15707864872667e-27\\
99	1.15782332428715e-27\\
100	1.15855661427082e-27\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.142344074437902\\
2	0.0727303503944306\\
3	0.0438466538779459\\
4	0.0431435227789834\\
5	0.0258433195210117\\
6	0.0136072510868461\\
7	0.0100893081709615\\
8	0.00989806005968295\\
9	0.00778984286004697\\
10	0.00579464597182467\\
11	0.00544268026760112\\
12	0.00531916231373828\\
13	0.00413129836250188\\
14	0.00324476214854852\\
15	0.00300077478414255\\
16	0.00232781756366541\\
17	0.00198278210965418\\
18	0.00173856449700752\\
19	0.00153404143234985\\
20	0.00115880452212038\\
21	0.000812519833313312\\
22	0.000768539132204539\\
23	0.000540935679906592\\
24	0.000490842481101914\\
25	0.000342679655010833\\
26	0.000279435495221765\\
27	0.000255879449918784\\
28	0.000215924950051782\\
29	0.00015030352912946\\
30	0.000123858045731647\\
31	8.56472633351941e-05\\
32	7.04232724073479e-05\\
33	6.24612161088179e-05\\
34	3.94658730569864e-05\\
35	3.17000096854136e-05\\
36	2.27316846352295e-05\\
37	1.21161246925344e-05\\
38	1.06454686365166e-05\\
39	6.91727436524786e-06\\
40	5.27349216604887e-06\\
41	1.35814341264198e-06\\
42	1.20779168509631e-06\\
43	2.50888495987792e-07\\
44	1.79668832005247e-07\\
45	9.29593771369238e-08\\
46	7.0641855730049e-08\\
47	5.68232545599534e-08\\
48	2.06079586512906e-08\\
49	9.55101085372024e-09\\
50	3.16421098002236e-09\\
51	9.7463459034715e-10\\
52	4.45022468396002e-10\\
53	1.03861855278287e-10\\
54	5.33842478857822e-11\\
55	2.95292107028955e-11\\
56	6.78512654136661e-12\\
57	2.0928231549987e-12\\
58	2.32444546616708e-13\\
59	7.54426364647022e-14\\
60	1.49302459863967e-14\\
61	1.43643250535447e-15\\
62	2.12593152939592e-16\\
63	7.31874818204876e-18\\
64	3.18052382185744e-18\\
65	7.13722346859053e-19\\
66	7.69776266314531e-20\\
67	2.42946023032819e-21\\
68	2.6227141244794e-22\\
69	8.19222837251568e-24\\
70	5.5005742721712e-25\\
71	1.29503679616417e-26\\
72	1.56324037641171e-27\\
73	1.32095786197933e-27\\
74	1.21057770900112e-27\\
75	1.20279563112756e-27\\
76	1.2063284837406e-27\\
77	1.20888157805093e-27\\
78	1.21206641187709e-27\\
79	1.21527105433597e-27\\
80	1.21900307712528e-27\\
81	1.21844430646025e-27\\
82	1.22366627081022e-27\\
83	1.23924297856225e-27\\
84	1.23750156336415e-27\\
85	1.2372783420601e-27\\
86	1.2366443419447e-27\\
87	1.22791768441371e-27\\
88	1.23741324514554e-27\\
89	1.2372533206293e-27\\
90	1.24359848296944e-27\\
91	1.2450529878255e-27\\
92	1.25636362420518e-27\\
93	1.25324846639301e-27\\
94	1.23583432473443e-27\\
95	1.23508004833534e-27\\
96	1.2370651334573e-27\\
97	1.24829834172129e-27\\
98	1.22323330922051e-27\\
99	1.22389263011551e-27\\
100	1.2235286632632e-27\\
100	1.09501847080806e-27\\
99	1.09650679175625e-27\\
98	1.09972737195818e-27\\
97	1.10098144730854e-27\\
96	1.06624770660058e-27\\
95	1.07153758183885e-27\\
94	1.07176909200798e-27\\
93	1.08383169257532e-27\\
92	1.08858061356339e-27\\
91	1.08722738150335e-27\\
90	1.08681849168618e-27\\
89	1.09085797666105e-27\\
88	1.08795754484042e-27\\
87	1.08940688851026e-27\\
86	1.10771432827998e-27\\
85	1.09965821206282e-27\\
84	1.09967587364207e-27\\
83	1.08479976595243e-27\\
82	1.09318458779763e-27\\
81	1.09618275184055e-27\\
80	1.09429102225495e-27\\
79	1.09555402645748e-27\\
78	1.09057083922683e-27\\
77	1.09231672401219e-27\\
76	1.0934151483085e-27\\
75	1.09424353934172e-27\\
74	1.09925839561102e-27\\
73	1.2087665971443e-27\\
72	1.42014614779518e-27\\
71	1.25316697126258e-26\\
70	5.47417281532298e-25\\
69	8.18058817753936e-24\\
68	2.62225232295568e-22\\
67	2.42922942893511e-21\\
66	7.69760538968195e-20\\
65	7.13719679332275e-19\\
64	3.18051503443412e-18\\
63	7.31873242904407e-18\\
62	2.12593108942256e-16\\
61	1.43643237836622e-15\\
60	1.49302456200378e-14\\
59	7.54426355319216e-14\\
58	2.32444545349461e-13\\
57	2.09282314982809e-12\\
56	6.78512653180687e-12\\
55	2.95292106806023e-11\\
54	5.33842478479614e-11\\
53	1.03861855223311e-10\\
52	4.45022468316669e-10\\
51	9.74634590273714e-10\\
50	3.16421097960358e-09\\
49	9.55101085341059e-09\\
48	2.06079586439006e-08\\
47	5.68232545592208e-08\\
46	7.0641855728945e-08\\
45	9.2959377135631e-08\\
44	1.79668832001053e-07\\
43	2.50888495984047e-07\\
42	1.20779168509309e-06\\
41	1.35814341263724e-06\\
40	5.27349216603973e-06\\
39	6.9172743652412e-06\\
38	1.06454686365082e-05\\
37	1.21161246925234e-05\\
36	2.27316846352134e-05\\
35	3.17000096853985e-05\\
34	3.94658730569734e-05\\
33	6.24612161087957e-05\\
32	7.04232724072963e-05\\
31	8.56472633351827e-05\\
30	0.000123858045731632\\
29	0.00015030352912944\\
28	0.000215924950051754\\
27	0.000255879449918752\\
26	0.000279435495221726\\
25	0.000342679655010781\\
24	0.000490842481101758\\
23	0.00054093567990656\\
22	0.000768539132204518\\
21	0.000812519833312921\\
20	0.00115880452212029\\
19	0.00153404143234972\\
18	0.00173856449700747\\
17	0.00198278210965412\\
16	0.00232781756366536\\
15	0.00300077478414251\\
14	0.00324476214854847\\
13	0.00413129836250171\\
12	0.00531916231373821\\
11	0.00544268026760095\\
10	0.00579464597182356\\
9	0.00778984286004692\\
8	0.0098980600596829\\
7	0.0100893081709614\\
6	0.013607251086846\\
5	0.0258433195210117\\
4	0.0431435227789833\\
3	0.0438466538779458\\
2	0.0727303503944305\\
1	0.142344074437902\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.208364941794705\\
2	0.161067262929543\\
3	0.149729702424782\\
4	0.188411247052689\\
5	0.145453482542779\\
6	0.0443516797768297\\
7	0.0816580044526965\\
8	0.0488319857424755\\
9	0.0438465403522645\\
10	0.0340557815829519\\
11	0.0940636728571781\\
12	0.0367039955526172\\
13	0.0380883350672863\\
14	0.0201126180478403\\
15	0.052891848326812\\
16	0.00898483717045418\\
17	0.017207444469699\\
18	0.0177135695379669\\
19	0.0261546948709422\\
20	0.00573527924778269\\
21	0.00583769365715014\\
22	0.0127836513875287\\
23	0.00359250074072981\\
24	0.00491894054791838\\
25	0.00332127075630237\\
26	0.00761669093897192\\
27	0.00445286898215803\\
28	0.0103021687569606\\
29	0.00370626236443933\\
30	0.0068186351977922\\
31	0.00135310300627641\\
32	0.000647019045847254\\
33	0.00158620306383103\\
34	0.000500921587229605\\
35	0.000461475059925072\\
36	0.000194385031120589\\
37	0.00025817011304726\\
38	0.000769742628536926\\
39	0.000145064523358221\\
40	5.51004480964182e-05\\
41	4.91007694891396e-06\\
42	3.28373087487851e-05\\
43	1.42021863261571e-06\\
44	8.44834359596634e-06\\
45	2.94920866047715e-06\\
46	7.91424159700154e-07\\
47	9.37842081678424e-07\\
48	1.05757260507442e-07\\
49	1.00636038101995e-07\\
50	1.67470288534889e-08\\
51	8.33584880135992e-09\\
52	5.30833347078825e-09\\
53	1.60674740656252e-09\\
54	1.1344334094007e-09\\
55	5.23935635229244e-10\\
56	1.37458898671605e-11\\
57	4.67343392375944e-12\\
58	3.10592160383504e-12\\
59	6.41438735080495e-13\\
60	1.99858242315891e-13\\
61	3.8706620529185e-15\\
62	2.84931885871173e-15\\
63	1.74919956921475e-17\\
64	6.24563602123108e-17\\
65	6.96394940925467e-18\\
66	1.31944996508982e-19\\
67	5.52099043643982e-20\\
68	1.46309356276921e-21\\
69	2.20023020412786e-23\\
70	2.04442612517358e-24\\
71	3.12795712758675e-25\\
72	2.79442695385932e-27\\
73	2.60464987225908e-27\\
74	2.01917883016066e-27\\
75	2.01037648899492e-27\\
76	2.02709564389724e-27\\
77	2.04648792991455e-27\\
78	2.06234101299529e-27\\
79	2.12730482266999e-27\\
80	2.27600408094229e-27\\
81	2.19542318239457e-27\\
82	2.15896708984594e-27\\
83	2.20227173793607e-27\\
84	2.14571945614856e-27\\
85	2.1602824408636e-27\\
86	2.13824880012262e-27\\
87	2.15733861585369e-27\\
88	2.1735453021248e-27\\
89	2.17924472161866e-27\\
90	2.22190659144787e-27\\
91	2.37257719163546e-27\\
92	2.35320680556353e-27\\
93	2.22420542508021e-27\\
94	2.25921678186605e-27\\
95	2.24092898970004e-27\\
96	2.44949075770196e-27\\
97	2.38794976415007e-27\\
98	2.3988155062775e-27\\
99	2.37162571663324e-27\\
100	2.47562906919977e-27\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.208364941794705\\
2	0.161067262929544\\
3	0.149729702424783\\
4	0.188411247052689\\
5	0.145453482542779\\
6	0.0443516797768298\\
7	0.0816580044526965\\
8	0.0488319857424756\\
9	0.0438465403522651\\
10	0.0340557815829625\\
11	0.0940636728572351\\
12	0.0367039955526207\\
13	0.0380883350672924\\
14	0.020112618047842\\
15	0.0528918483268168\\
16	0.00898483717045432\\
17	0.0172074444696991\\
18	0.0177135695379683\\
19	0.0261546948709551\\
20	0.00573527924778299\\
21	0.00583769365715721\\
22	0.0127836513875536\\
23	0.0035925007407301\\
24	0.00491894054792245\\
25	0.00332127075630298\\
26	0.00761669093897507\\
27	0.00445286898215903\\
28	0.0103021687569632\\
29	0.00370626236443957\\
30	0.0068186351977924\\
31	0.00135310300627655\\
32	0.000647019045849085\\
33	0.00158620306383217\\
34	0.000500921587231194\\
35	0.0004614750599252\\
36	0.000194385031120676\\
37	0.000258170113047371\\
38	0.000769742628537289\\
39	0.000145064523358268\\
40	5.51004480964588e-05\\
41	4.9100769489194e-06\\
42	3.28373087488636e-05\\
43	1.42021863262024e-06\\
44	8.44834359617601e-06\\
45	2.94920866052643e-06\\
46	7.91424159717316e-07\\
47	9.37842081693147e-07\\
48	1.05757260523203e-07\\
49	1.00636038121116e-07\\
50	1.67470288552869e-08\\
51	8.33584880260486e-09\\
52	5.30833347142686e-09\\
53	1.60674740678126e-09\\
54	1.13443340966837e-09\\
55	5.23935635459524e-10\\
56	1.37458898939723e-11\\
57	4.67343393542856e-12\\
58	3.10592161523811e-12\\
59	6.41438739883816e-13\\
60	1.99858244521817e-13\\
61	3.87066239100573e-15\\
62	2.84931905252244e-15\\
63	1.74920271296107e-17\\
64	6.24564158969743e-17\\
65	6.96397349304148e-18\\
66	1.31947123244632e-19\\
67	5.5211701727961e-20\\
68	1.46340824907026e-21\\
69	2.20286861470115e-23\\
70	2.05099261131799e-24\\
71	3.18554739907018e-25\\
72	3.94101917254974e-27\\
73	3.83915899223912e-27\\
74	3.31317383366046e-27\\
75	3.13062606276056e-27\\
76	3.08608758562138e-27\\
77	3.21342965712148e-27\\
78	3.47839323149439e-27\\
79	3.87850754567238e-27\\
80	3.6933641522877e-27\\
81	3.65068337187217e-27\\
82	3.42235976040372e-27\\
83	3.61441666595521e-27\\
84	3.13201669277596e-27\\
85	3.13784742936308e-27\\
86	3.10280024981592e-27\\
87	3.19212758356023e-27\\
88	3.52547976562615e-27\\
89	3.69708417015786e-27\\
90	3.60660799765024e-27\\
91	3.85386796007418e-27\\
92	3.60419140639308e-27\\
93	3.72521123121986e-27\\
94	3.8483146888583e-27\\
95	3.57086120898844e-27\\
96	4.2026743026865e-27\\
97	4.33136802692365e-27\\
98	4.38065116191108e-27\\
99	3.8617829901048e-27\\
100	4.40325154218861e-27\\
100	1.53696274385304e-27\\
99	1.46819229095865e-27\\
98	1.35994512205475e-27\\
97	1.43293304859204e-27\\
96	1.30001788692097e-27\\
95	1.21997044858106e-27\\
94	1.22781214847786e-27\\
93	1.138176299666e-27\\
92	1.26750786394109e-27\\
91	1.03439896576646e-27\\
90	1.1071094269325e-27\\
89	1.06547277513424e-27\\
88	1.14636912538378e-27\\
87	1.16301473544693e-27\\
86	1.09756395752991e-27\\
85	1.09991944034221e-27\\
84	1.01520827155399e-27\\
83	1.06875875788796e-27\\
82	1.14827934233842e-27\\
81	1.18717470233199e-27\\
80	1.12225342083175e-27\\
79	1.16165581575968e-27\\
78	1.151904889856e-27\\
77	1.08998651036763e-27\\
76	1.21526873180217e-27\\
75	1.15752851836244e-27\\
74	1.18525953063858e-27\\
73	1.63537442597821e-27\\
72	1.77453057660673e-27\\
71	3.09088371257344e-25\\
70	2.03765414206438e-24\\
69	2.19695933136697e-23\\
68	1.46290026721035e-21\\
67	5.52073407481529e-20\\
66	1.31943325549011e-19\\
65	6.96392836905691e-18\\
64	6.24563058952345e-17\\
63	1.74919583485882e-17\\
62	2.84931869051451e-15\\
61	3.87066159816641e-15\\
60	1.99858240674135e-13\\
59	6.41438731449152e-13\\
58	3.10592159442686e-12\\
57	4.6734339144111e-12\\
56	1.37458898496737e-11\\
55	5.23935635101605e-10\\
54	1.13443340908913e-09\\
53	1.60674740615747e-09\\
52	5.30833347042315e-09\\
51	8.33584880036914e-09\\
50	1.67470288514832e-08\\
49	1.00636038085947e-07\\
48	1.05757260485491e-07\\
47	9.37842081659421e-07\\
46	7.91424159686389e-07\\
45	2.94920866043217e-06\\
44	8.44834359572715e-06\\
43	1.42021863261157e-06\\
42	3.28373087487234e-05\\
41	4.910076948905e-06\\
40	5.51004480963885e-05\\
39	0.000145064523358191\\
38	0.000769742628536375\\
37	0.000258170113047193\\
36	0.000194385031120502\\
35	0.000461475059924963\\
34	0.000500921587228299\\
33	0.0015862030638302\\
32	0.00064701904584493\\
31	0.00135310300627629\\
30	0.00681863519779194\\
29	0.00370626236443914\\
28	0.0103021687569573\\
27	0.00445286898215716\\
26	0.00761669093896998\\
25	0.00332127075630159\\
24	0.00491894054791455\\
23	0.00359250074072932\\
22	0.0127836513874939\\
21	0.00583769365714502\\
20	0.00573527924778218\\
19	0.0261546948709329\\
18	0.0177135695379657\\
17	0.0172074444696987\\
16	0.00898483717045403\\
15	0.0528918483268098\\
14	0.0201126180478367\\
13	0.0380883350672832\\
12	0.036703995552614\\
11	0.0940636728571281\\
10	0.0340557815829398\\
9	0.0438465403522638\\
8	0.0488319857424754\\
7	0.0816580044526964\\
6	0.0443516797768296\\
5	0.145453482542779\\
4	0.188411247052688\\
3	0.149729702424782\\
2	0.161067262929543\\
1	0.208364941794705\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.99920784212105\\
2	0.999090987399982\\
3	1.00018424891735\\
4	1.0001528219835\\
5	0.999685251695507\\
6	0.99870143173702\\
7	0.998655524913798\\
8	0.998312587023032\\
9	0.998163206428505\\
10	0.997366177826315\\
11	0.997616740990701\\
12	0.997820804832201\\
13	0.996995943125597\\
14	0.996152007740705\\
15	0.998300616901673\\
16	0.998175224813424\\
17	0.999069256953942\\
18	0.998667784715123\\
19	0.998354118519133\\
20	0.998159987870289\\
21	0.998172733933444\\
22	1.00394687238302\\
23	1.00466490378111\\
24	1.00352519868497\\
25	1.00317080250515\\
26	1.0037176648062\\
27	1.00391086450802\\
28	1.00273392406698\\
29	1.00369298458616\\
30	1.00290048169999\\
31	1.0031787403373\\
32	1.00349203436487\\
33	1.00630365389725\\
34	1.00590126811115\\
35	1.00436513832572\\
36	1.01224825920939\\
37	1.01231523743358\\
38	1.01805942373037\\
39	1.01838853671002\\
40	1.02339085592872\\
41	1.02400708270663\\
42	1.02430143237383\\
43	1.02438794092351\\
44	1.02401824382602\\
45	1.02403747096639\\
46	1.02412548695833\\
47	1.02331980860877\\
48	1.02332689191817\\
49	1.02329633275888\\
50	1.02500661847311\\
51	1.02506376332273\\
52	1.02950894581354\\
53	1.0287954995092\\
54	1.02909967860023\\
55	1.03053170033039\\
56	1.03058931348224\\
57	1.03000503849491\\
58	1.0292004547635\\
59	1.02770760014599\\
60	1.0270507361439\\
61	1.02623901118029\\
62	1.02712587179955\\
63	1.02468427857361\\
64	1.0246778075226\\
65	1.02541519781172\\
66	1.02551537246981\\
67	1.0249841743371\\
68	1.02434408569915\\
69	1.02651202790003\\
70	1.02658322644721\\
71	1.0293157148662\\
72	1.03220166038849\\
73	1.03210724242697\\
74	1.03078291850383\\
75	1.03111567345772\\
76	1.03086523627731\\
77	1.03079508312182\\
78	1.03418808466525\\
79	1.03422560789478\\
80	1.03383030387394\\
81	1.03323559336\\
82	1.03412334427844\\
83	1.03437181920566\\
84	1.03438214196905\\
85	1.03419470039764\\
86	1.03731444929636\\
87	1.04457595747415\\
88	1.04508420489372\\
89	1.04496344093248\\
90	1.04380251268845\\
91	1.0439349789901\\
92	1.04664189282956\\
93	1.04608254253329\\
94	1.04650195537506\\
95	1.04699323224486\\
96	1.04681227906606\\
97	1.04733781068328\\
98	1.04726115390443\\
99	1.04693099195012\\
100	1.04711313458143\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00000073951848\\
2	1.0012261439143\\
3	1.00749274940172\\
4	1.0074928458803\\
5	1.00464485928381\\
6	1.00429471985569\\
7	1.00429551651925\\
8	1.00433929814406\\
9	1.00356776226032\\
10	1.00354165748099\\
11	1.00330413416329\\
12	1.00322861320731\\
13	1.00726311621817\\
14	1.00718251443988\\
15	1.01324815950174\\
16	1.01324779372515\\
17	1.02415865642953\\
18	1.0241198605871\\
19	1.02411982246147\\
20	1.0241234849194\\
21	1.02412551694303\\
22	1.04841321207222\\
23	1.05317299846904\\
24	1.05009961378162\\
25	1.05006952408191\\
26	1.05111991149824\\
27	1.05115643979401\\
28	1.05114700821781\\
29	1.05114561881799\\
30	1.0511092250191\\
31	1.05134499429314\\
32	1.050733244006\\
33	1.05130111774393\\
34	1.05264633070788\\
35	1.0526282013725\\
36	1.06309990518147\\
37	1.06306943626496\\
38	1.08164997483898\\
39	1.08165820309101\\
40	1.08164379815481\\
41	1.0914938262951\\
42	1.09149439812249\\
43	1.0914941735513\\
44	1.08691214435329\\
45	1.08935747541886\\
46	1.08970031939296\\
47	1.0897064946115\\
48	1.08967809745713\\
49	1.08983395924481\\
50	1.08416588890427\\
51	1.08316222937067\\
52	1.0840903402111\\
53	1.08396783287439\\
54	1.08886474524256\\
55	1.08905756319165\\
56	1.08834952994045\\
57	1.08833134474321\\
58	1.08805219177521\\
59	1.08805232532943\\
60	1.08806449203409\\
61	1.08806102490296\\
62	1.08806267508075\\
63	1.08806451825038\\
64	1.08806332500774\\
65	1.08762101550951\\
66	1.08765189922854\\
67	1.08348391438181\\
68	1.07937439881765\\
69	1.06432262373797\\
70	1.06445427255507\\
71	1.06443666608104\\
72	1.0644430030386\\
73	1.06343686965616\\
74	1.06363863956135\\
75	1.06613962974946\\
76	1.06617542032746\\
77	1.06616518309907\\
78	1.08059061298486\\
79	1.08193199171203\\
80	1.08175895971676\\
81	1.08176033823232\\
82	1.0817167121401\\
83	1.08232640501046\\
84	1.08243166095653\\
85	1.08070341523665\\
86	1.08699695543708\\
87	1.10738579714488\\
88	1.10758482804787\\
89	1.10986180689058\\
90	1.10307126467122\\
91	1.10305638031965\\
92	1.10305637539878\\
93	1.10305687980088\\
94	1.10306594463531\\
95	1.10373210132569\\
96	1.10374911124121\\
97	1.10394226099785\\
98	1.10874220958175\\
99	1.10861182457547\\
100	1.10861134620852\\
100	0.965948683062328\\
99	0.965950122431618\\
98	0.967542770048363\\
97	0.967362559618051\\
96	0.963342915694839\\
95	0.963341658911185\\
94	0.963537986439123\\
93	0.959405557607378\\
92	0.963272738977773\\
91	0.962502786241335\\
90	0.962583129633204\\
89	0.962573312952087\\
88	0.963808092941041\\
87	0.963466655671411\\
86	0.963292574917517\\
85	0.962913436151211\\
84	0.962915969449157\\
83	0.962872946049857\\
82	0.962874356938657\\
81	0.962878162869584\\
80	0.962892971766475\\
79	0.965770930149041\\
78	0.965773455584991\\
77	0.966260146224855\\
76	0.965512938750373\\
75	0.966030499645594\\
74	0.966030591026754\\
73	0.973378084114094\\
72	0.973356024587484\\
71	0.973335481496681\\
70	0.97328914422766\\
69	0.973501280817595\\
68	0.973633381573091\\
67	0.973633509811749\\
66	0.973633475391816\\
65	0.973656591378228\\
64	0.973568078924435\\
63	0.973695390858353\\
62	0.973694815185304\\
61	0.973693596032845\\
60	0.973692994488373\\
59	0.973888086985686\\
58	0.974047016277863\\
57	0.982742845858983\\
56	0.982743187294656\\
55	0.982748778559039\\
54	0.982736970772691\\
53	0.982723526677867\\
52	0.982644213910802\\
51	0.975482494581152\\
50	0.975482503765428\\
49	0.975482507302346\\
48	0.975520600370841\\
47	0.975547083538579\\
46	0.982675965846169\\
45	0.983110612072152\\
44	0.982633968525688\\
43	0.983267159832681\\
42	0.983346197404917\\
41	0.983485544605715\\
40	0.98348343874192\\
39	0.983445055411299\\
38	0.983505457305416\\
37	0.985173010160021\\
36	0.984517884503382\\
35	0.975352289984513\\
34	0.975896463567595\\
33	0.981105342128848\\
32	0.981055995365269\\
31	0.978198547379268\\
30	0.978198982630043\\
29	0.97811832446249\\
28	0.976868848459002\\
27	0.977176739677994\\
26	0.977176695221625\\
25	0.977040057624452\\
24	0.986845325529749\\
23	0.986845504201846\\
22	0.987033162526241\\
21	0.98626354379472\\
20	0.984062060596667\\
19	0.984737641303273\\
18	0.985366422052871\\
17	0.985370558600544\\
16	0.986707492773281\\
15	0.986707594102305\\
14	0.986707517843886\\
13	0.986736323010191\\
12	0.993153696582484\\
11	0.993151140519689\\
10	0.993264447374886\\
9	0.993287753594949\\
8	0.993286717642992\\
7	0.991952738606921\\
6	0.991937595325011\\
5	0.993215360643426\\
4	0.993324572605311\\
3	0.993578048399839\\
2	0.99333428370964\\
1	0.993336414571543\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.999475016090841\\
2	0.999202545458463\\
3	1.00176254114928\\
4	1.0018202232716\\
5	1.00017525892463\\
6	0.999212833852002\\
7	0.999226678168606\\
8	0.998699557201841\\
9	0.998487980816791\\
10	0.998877137882015\\
11	0.998989789531211\\
12	0.999286566342272\\
13	0.999014088006999\\
14	0.998163419864308\\
15	1.0004647495188\\
16	0.999960118067333\\
17	1.00267406006343\\
18	1.00199499805935\\
19	1.00205904110449\\
20	1.00192967745043\\
21	1.00145542171735\\
22	1.01325585047304\\
23	1.01426742807893\\
24	1.01306498112789\\
25	1.0124248741397\\
26	1.01206018206594\\
27	1.01172042274947\\
28	1.00944239275409\\
29	1.01071195996173\\
30	1.00965050400111\\
31	1.01022217978832\\
32	1.00924813900956\\
33	1.0105851781245\\
34	1.0134520663142\\
35	1.0120311756776\\
36	1.03039610144709\\
37	1.03042428043546\\
38	1.03037960351531\\
39	1.03095995721203\\
40	1.03240425967362\\
41	1.03331135507698\\
42	1.03314366276151\\
43	1.03266864266065\\
44	1.03227271017757\\
45	1.03201015374902\\
46	1.03205837376457\\
47	1.03218604443881\\
48	1.03221453756965\\
49	1.03189150500501\\
50	1.0290531457333\\
51	1.03182789168539\\
52	1.03302211387156\\
53	1.03302316859912\\
54	1.03376863266991\\
55	1.03958850076376\\
56	1.0394550987203\\
57	1.03811819258989\\
58	1.03729418839336\\
59	1.03665657264084\\
60	1.0363879236362\\
61	1.03654434892446\\
62	1.03681175855866\\
63	1.03806671471786\\
64	1.03947418542239\\
65	1.04553552454629\\
66	1.04571774489285\\
67	1.04487855948851\\
68	1.0435790662509\\
69	1.04613143132098\\
70	1.04663526223399\\
71	1.05275320248547\\
72	1.05572756443595\\
73	1.05543716138991\\
74	1.05357858756186\\
75	1.05348698330567\\
76	1.05392943376529\\
77	1.05377091618915\\
78	1.0550361140641\\
79	1.05503682740779\\
80	1.05137330204598\\
81	1.05069951675792\\
82	1.05231607059488\\
83	1.05246392063564\\
84	1.05241117256203\\
85	1.05245818775956\\
86	1.05464554292365\\
87	1.05966511384418\\
88	1.06069435104147\\
89	1.06100402054013\\
90	1.05893798041327\\
91	1.05895808598664\\
92	1.06295780198264\\
93	1.06246173912343\\
94	1.06251542058586\\
95	1.06436491114919\\
96	1.06405067778919\\
97	1.06404866280573\\
98	1.06395543319991\\
99	1.063901939083\\
100	1.063802711174\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.00307916925292\\
2	1.00076703338363\\
3	1.02125472458811\\
4	1.02124386986221\\
5	1.02124196874823\\
6	1.02079096209495\\
7	1.020867592217\\
8	1.02086331805088\\
9	1.02086331912077\\
10	1.02428777523212\\
11	1.02280666815416\\
12	1.02279395718394\\
13	1.01660421003858\\
14	1.01655639207743\\
15	1.01655664359675\\
16	1.01655663977736\\
17	1.02120988552629\\
18	1.02116887089111\\
19	1.02116651591555\\
20	1.02115555270681\\
21	1.02115690545458\\
22	1.08126019230346\\
23	1.08547130672187\\
24	1.07994123918618\\
25	1.07984507174919\\
26	1.08090350985787\\
27	1.08093028492526\\
28	1.08091496002338\\
29	1.08091866380023\\
30	1.08086636048454\\
31	1.08063262303091\\
32	1.08074993905648\\
33	1.08179804663519\\
34	1.0863040321097\\
35	1.08629969156461\\
36	1.22793466435548\\
37	1.22792088423008\\
38	1.23573637972872\\
39	1.23537662741902\\
40	1.23537192958397\\
41	1.24486418468931\\
42	1.2448649919673\\
43	1.24485672084956\\
44	1.24438790429548\\
45	1.24721538532117\\
46	1.24763378198534\\
47	1.24767380306547\\
48	1.24670167712008\\
49	1.24688785426908\\
50	1.23666266338837\\
51	1.24147815494308\\
52	1.2429138425082\\
53	1.24282690591181\\
54	1.25155724107105\\
55	1.24978482397872\\
56	1.2464589801304\\
57	1.24641363209134\\
58	1.24607243755645\\
59	1.24607281969087\\
60	1.2458927560954\\
61	1.24588623950015\\
62	1.24593020675343\\
63	1.24593265281709\\
64	1.24592740002425\\
65	1.24471444577193\\
66	1.24474079500437\\
67	1.23740137399057\\
68	1.22202691679385\\
69	1.2147419974943\\
70	1.21503015230905\\
71	1.21509513787622\\
72	1.21417008231928\\
73	1.20996121280413\\
74	1.20303154280405\\
75	1.20302837285954\\
76	1.20299768059225\\
77	1.20299312950494\\
78	1.20271863893375\\
79	1.20271995305789\\
80	1.20272856640029\\
81	1.20263325607963\\
82	1.20209484857127\\
83	1.20173201647884\\
84	1.20160134659679\\
85	1.201339865602\\
86	1.22363756883266\\
87	1.22430375320978\\
88	1.22483117547408\\
89	1.22495977389871\\
90	1.22493253060358\\
91	1.22497581531413\\
92	1.22497155476047\\
93	1.22390818145685\\
94	1.22668049014469\\
95	1.22669927228028\\
96	1.22599449135478\\
97	1.22599452625576\\
98	1.22597325521249\\
99	1.22600159498258\\
100	1.22600444731347\\
100	0.973241923329932\\
99	0.973240118018256\\
98	0.973933567698405\\
97	0.973636070228517\\
96	0.975653940191291\\
95	0.975652478351791\\
94	0.97581267127983\\
93	0.973088445263079\\
92	0.976275518711465\\
91	0.978747418510313\\
90	0.978868538908264\\
89	0.978837067715175\\
88	0.977148419924438\\
87	0.978592286035879\\
86	0.978002454185867\\
85	0.977699288632938\\
84	0.977714886678742\\
83	0.97735770121099\\
82	0.977361498491262\\
81	0.977361313553934\\
80	0.977357809272141\\
79	0.982886730767974\\
78	0.985143008928904\\
77	0.986380869195171\\
76	0.986380868266418\\
75	0.986042031594921\\
74	0.986039716881035\\
73	0.985948953304151\\
72	0.98593675146868\\
71	0.985445171745922\\
70	0.977183737625029\\
69	0.977547070515858\\
68	0.977328983228952\\
67	0.977315628650836\\
66	0.977301360141736\\
65	0.976060350793613\\
64	0.951422694844085\\
63	0.951433888879272\\
62	0.951433867720626\\
61	0.951452839718578\\
60	0.95145160330365\\
59	0.951769516185039\\
58	0.952064488822387\\
57	0.961859980838655\\
56	0.96185982990283\\
55	0.961880194517127\\
54	0.961844020526208\\
53	0.961816676593644\\
52	0.961663195454041\\
51	0.961625730941906\\
50	0.961463141992312\\
49	0.961351816062585\\
48	0.961347105436015\\
47	0.961372769123266\\
46	0.961371945026545\\
45	0.961746063150261\\
44	0.961547585916034\\
43	0.961878148533795\\
42	0.961875711260882\\
41	0.96202227616366\\
40	0.962020163363743\\
39	0.96198387501062\\
38	0.961961477126745\\
37	0.971964638151164\\
36	0.971546494071422\\
35	0.971743610295133\\
34	0.971684085312974\\
33	0.97167736620273\\
32	0.97342503361306\\
31	0.976714555991918\\
30	0.976154935638988\\
29	0.976164373783283\\
28	0.979696390860398\\
27	0.985591542742118\\
26	0.98559159619243\\
25	0.985608531727093\\
24	0.985317055906717\\
23	0.985310976524063\\
22	0.985291849562186\\
21	0.985295873911794\\
20	0.985291571356422\\
19	0.985291565813615\\
18	0.985288054447391\\
17	0.985326162271513\\
16	0.985326158795411\\
15	0.990475290745919\\
14	0.98629744373599\\
13	0.986447207453236\\
12	0.989607281503918\\
11	0.988190079808684\\
10	0.986249863691024\\
9	0.986987405508283\\
8	0.987878795878334\\
7	0.992410760815683\\
6	0.992236940388501\\
5	0.992184137060176\\
4	0.99262364383905\\
3	0.993066912581327\\
2	0.993163516404688\\
1	0.993163797019597\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.24571951281497\\
2	1.40818497012825\\
3	1.14119677460422\\
4	0.990491663568376\\
5	0.669310014111336\\
6	0.598029630977886\\
7	0.519660730958393\\
8	0.568814794166658\\
9	0.529466286316943\\
10	0.482325406082357\\
11	0.476201768512741\\
12	0.408409240789378\\
13	0.388571789997391\\
14	0.402934343170855\\
15	0.429565534271827\\
16	0.405342451717919\\
17	0.357478900030738\\
18	0.381227108653093\\
19	0.369831809339788\\
20	0.386978421543321\\
21	0.390284141393672\\
22	0.37571323310385\\
23	0.354231740431512\\
24	0.336425951254525\\
25	0.313377661777657\\
26	0.307477798214413\\
27	0.289117145771426\\
28	0.268821668063186\\
29	0.249610119236039\\
30	0.258854716499211\\
31	0.263385059870996\\
32	0.281219084832945\\
33	0.2626597918043\\
34	0.230153784726728\\
35	0.206750535782321\\
36	0.187880078838577\\
37	0.189037520947202\\
38	0.198363961189676\\
39	0.192141555937758\\
40	0.192831762716099\\
41	0.155669700359487\\
42	0.186533591674472\\
43	0.201547602309073\\
44	0.183628834250985\\
45	0.189206561423392\\
46	0.184840841845455\\
47	0.17706783397368\\
48	0.168470177229827\\
49	0.166858620911853\\
50	0.170561849735491\\
51	0.163985074097027\\
52	0.180373819491095\\
53	0.180748295351768\\
54	0.174765746387226\\
55	0.160118228293243\\
56	0.143876372479751\\
57	0.142183702522251\\
58	0.135797421521295\\
59	0.127413068942841\\
60	0.126181155556677\\
61	0.126290868852326\\
62	0.120629110194412\\
63	0.114414785170227\\
64	0.118556105682363\\
65	0.10838778180046\\
66	0.108165963658239\\
67	0.107602572757864\\
68	0.111304766483202\\
69	0.111078796156393\\
70	0.106041697341315\\
71	0.104590584625989\\
72	0.106116085937591\\
73	0.10618118478872\\
74	0.110472010076397\\
75	0.11400276698222\\
76	0.114424356199401\\
77	0.115642882112391\\
78	0.114168932473227\\
79	0.112635741561649\\
80	0.104963709472731\\
81	0.101702072473467\\
82	0.0979222793063009\\
83	0.0949265664962265\\
84	0.0944264788956264\\
85	0.0993017742535679\\
86	0.0949820520677262\\
87	0.0865741929141891\\
88	0.0870541571852574\\
89	0.0914230967921836\\
90	0.0907040034483372\\
91	0.0871797014162644\\
92	0.0840951241856794\\
93	0.0774129808473643\\
94	0.0732130465521763\\
95	0.074556613782107\\
96	0.0692440875650315\\
97	0.0637146868363984\\
98	0.0616333700742527\\
99	0.0595433671503055\\
100	0.0638475382507003\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.24571951281497\\
2	1.40818497012826\\
3	1.14119677460423\\
4	0.990491663568387\\
5	0.669310014111343\\
6	0.598029630977895\\
7	0.519660730958409\\
8	0.56881479416668\\
9	0.529466286316966\\
10	0.482325406082382\\
11	0.476201768512759\\
12	0.408409240789393\\
13	0.388571789997416\\
14	0.402934343170876\\
15	0.429565534271847\\
16	0.40534245171794\\
17	0.35747890003076\\
18	0.381227108653116\\
19	0.369831809339811\\
20	0.38697842154334\\
21	0.390284141393693\\
22	0.37571323310387\\
23	0.354231740431531\\
24	0.33642595125454\\
25	0.313377661777673\\
26	0.307477798214434\\
27	0.289117145771447\\
28	0.268821668063205\\
29	0.249610119236063\\
30	0.258854716499237\\
31	0.263385059871018\\
32	0.28121908483296\\
33	0.262659791804324\\
34	0.230153784726756\\
35	0.206750535782338\\
36	0.187880078838603\\
37	0.189037520947221\\
38	0.198363961189704\\
39	0.192141555937784\\
40	0.192831762716127\\
41	0.155669700359518\\
42	0.186533591674505\\
43	0.201547602309106\\
44	0.183628834251021\\
45	0.18920656142343\\
46	0.184840841845493\\
47	0.177067833973721\\
48	0.168470177229868\\
49	0.166858620911896\\
50	0.170561849735536\\
51	0.163985074097075\\
52	0.180373819491146\\
53	0.180748295351819\\
54	0.174765746387265\\
55	0.160118228293278\\
56	0.143876372479786\\
57	0.142183702522288\\
58	0.135797421521323\\
59	0.127413068942865\\
60	0.126181155556725\\
61	0.126290868852384\\
62	0.120629110194451\\
63	0.114414785170261\\
64	0.118556105682393\\
65	0.108387781800485\\
66	0.108165963658271\\
67	0.107602572757903\\
68	0.111304766483266\\
69	0.111078796156457\\
70	0.106041697341385\\
71	0.104590584626024\\
72	0.106116085937626\\
73	0.106181184788758\\
74	0.110472010076435\\
75	0.114002766982277\\
76	0.11442435619943\\
77	0.11564288211243\\
78	0.114168932473264\\
79	0.112635741561679\\
80	0.104963709472764\\
81	0.101702072473497\\
82	0.0979222793063352\\
83	0.094926566496268\\
84	0.0944264788956699\\
85	0.0993017742536228\\
86	0.0949820520677767\\
87	0.0865741929142402\\
88	0.0870541571853018\\
89	0.0914230967922456\\
90	0.0907040034483937\\
91	0.0871797014163252\\
92	0.0840951241857367\\
93	0.077412980847432\\
94	0.0732130465522387\\
95	0.0745566137821693\\
96	0.0692440875651051\\
97	0.0637146868364514\\
98	0.0616333700743271\\
99	0.0595433671503562\\
100	0.0638475382507773\\
100	0.0638475382506165\\
99	0.0595433671502182\\
98	0.0616333700741645\\
97	0.0637146868363563\\
96	0.0692440875649455\\
95	0.0745566137820203\\
94	0.0732130465520994\\
93	0.0774129808472798\\
92	0.0840951241856039\\
91	0.0871797014161894\\
90	0.0907040034482587\\
89	0.0914230967921053\\
88	0.0870541571851853\\
87	0.0865741929141171\\
86	0.0949820520676477\\
85	0.0993017742534952\\
84	0.0944264788955679\\
83	0.0949265664961922\\
82	0.0979222793062449\\
81	0.10170207247341\\
80	0.104963709472696\\
79	0.112635741561601\\
78	0.114168932473175\\
77	0.115642882112345\\
76	0.114424356199348\\
75	0.114002766982162\\
74	0.110472010076332\\
73	0.106181184788659\\
72	0.106116085937527\\
71	0.104590584625926\\
70	0.10604169734124\\
69	0.111078796156336\\
68	0.111304766483157\\
67	0.107602572757813\\
66	0.10816596365819\\
65	0.108387781800432\\
64	0.118556105682312\\
63	0.114414785170168\\
62	0.120629110194348\\
61	0.126290868852274\\
60	0.126181155556638\\
59	0.127413068942795\\
58	0.135797421521253\\
57	0.142183702522191\\
56	0.143876372479694\\
55	0.160118228293181\\
54	0.174765746387159\\
53	0.180748295351708\\
52	0.180373819491035\\
51	0.16398507409697\\
50	0.170561849735427\\
49	0.166858620911791\\
48	0.168470177229768\\
47	0.177067833973625\\
46	0.184840841845402\\
45	0.189206561423338\\
44	0.183628834250933\\
43	0.201547602309021\\
42	0.18653359167442\\
41	0.155669700359435\\
40	0.192831762716077\\
39	0.192141555937735\\
38	0.198363961189652\\
37	0.189037520947177\\
36	0.187880078838541\\
35	0.206750535782293\\
34	0.230153784726695\\
33	0.262659791804272\\
32	0.281219084832933\\
31	0.263385059870969\\
30	0.258854716499189\\
29	0.249610119236016\\
28	0.268821668063173\\
27	0.289117145771404\\
26	0.307477798214391\\
25	0.313377661777635\\
24	0.336425951254501\\
23	0.354231740431485\\
22	0.375713233103825\\
21	0.390284141393648\\
20	0.386978421543296\\
19	0.369831809339759\\
18	0.381227108653069\\
17	0.357478900030713\\
16	0.405342451717898\\
15	0.429565534271804\\
14	0.402934343170838\\
13	0.388571789997368\\
12	0.408409240789364\\
11	0.476201768512722\\
10	0.482325406082331\\
9	0.529466286316923\\
8	0.568814794166634\\
7	0.519660730958378\\
6	0.598029630977881\\
5	0.669310014111329\\
4	0.990491663568365\\
3	1.14119677460421\\
2	1.40818497012824\\
1	2.24571951281497\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.87808321534462\\
2	3.46308893703593\\
3	2.3151472774454\\
4	2.80204566615845\\
5	2.23884224814422\\
6	1.76955999812511\\
7	1.67093631394807\\
8	1.61939562452161\\
9	2.05227042554971\\
10	2.00729986487449\\
11	2.02864223602871\\
12	1.44808610875798\\
13	2.0982710704496\\
14	2.09991110003582\\
15	1.85238374647834\\
16	1.755373356338\\
17	1.19419553731869\\
18	1.70421643884892\\
19	1.63467225700425\\
20	1.7828881164616\\
21	1.14909207070982\\
22	1.74945018114686\\
23	1.35906257421848\\
24	1.61515498992932\\
25	1.50029535172853\\
26	1.78299507221077\\
27	1.2820930060524\\
28	1.57653015860094\\
29	1.13874466147988\\
30	1.29241531279818\\
31	1.22957252545131\\
32	1.56178676325184\\
33	1.0608174286559\\
34	1.96690611625539\\
35	1.57455416746528\\
36	1.25080668362094\\
37	1.08035968826737\\
38	1.61709405125814\\
39	1.16555427796171\\
40	1.54629109679266\\
41	1.94108554443133\\
42	1.58931913659899\\
43	1.54140146775788\\
44	1.28858280301708\\
45	1.1836142969819\\
46	1.40515524594285\\
47	1.25886786331066\\
48	1.49311364582004\\
49	1.39039972129141\\
50	1.58244987979046\\
51	1.40822247400279\\
52	1.46514125438966\\
53	1.14298268916475\\
54	1.46217821767348\\
55	1.61792884265048\\
56	1.42152547240799\\
57	1.11697900605101\\
58	1.51879533727088\\
59	1.2044996837193\\
60	1.49138906527679\\
61	1.45742484553903\\
62	1.43023434681896\\
63	1.36958132571595\\
64	1.25847666416098\\
65	1.26998519292353\\
66	1.07584927441186\\
67	1.03216805813551\\
68	1.46219503165444\\
69	1.00866428116073\\
70	1.45600470179509\\
71	1.24955446552628\\
72	1.27204259477592\\
73	1.68717892986481\\
74	1.65524431515836\\
75	1.33078065351608\\
76	1.22732539893296\\
77	0.921574983745867\\
78	1.10851606540549\\
79	1.68126261664375\\
80	1.43651222159246\\
81	1.37629482928371\\
82	1.45461288723462\\
83	1.24510264404143\\
84	1.40200903027119\\
85	1.58954362136295\\
86	1.37368195539592\\
87	1.63516573870408\\
88	1.46517247188898\\
89	1.54940794778984\\
90	1.39793445923818\\
91	1.51182985626136\\
92	1.32305849847642\\
93	1.49092038776229\\
94	1.68977035501117\\
95	1.02243403098313\\
96	1.50545804066407\\
97	1.5793782812698\\
98	1.47343099908676\\
99	1.58133614798554\\
100	1.77418730913386\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.87808321534463\\
2	3.46308893703594\\
3	2.31514727744541\\
4	2.80204566615846\\
5	2.23884224814423\\
6	1.76955999812512\\
7	1.67093631394808\\
8	1.61939562452162\\
9	2.05227042554973\\
10	2.0072998648745\\
11	2.02864223602872\\
12	1.44808610875799\\
13	2.09827107044961\\
14	2.09991110003585\\
15	1.85238374647838\\
16	1.75537335633801\\
17	1.1941955373187\\
18	1.70421643884893\\
19	1.63467225700427\\
20	1.78288811646161\\
21	1.14909207070985\\
22	1.74945018114688\\
23	1.35906257421851\\
24	1.61515498992934\\
25	1.50029535172856\\
26	1.78299507221079\\
27	1.28209300605241\\
28	1.57653015860097\\
29	1.1387446614799\\
30	1.2924153127982\\
31	1.22957252545134\\
32	1.56178676325187\\
33	1.06081742865594\\
34	1.96690611625543\\
35	1.57455416746531\\
36	1.25080668362096\\
37	1.08035968826741\\
38	1.61709405125821\\
39	1.16555427796173\\
40	1.54629109679272\\
41	1.94108554443136\\
42	1.58931913659902\\
43	1.54140146775791\\
44	1.28858280301713\\
45	1.18361429698195\\
46	1.4051552459429\\
47	1.25886786331071\\
48	1.49311364582011\\
49	1.39039972129145\\
50	1.58244987979053\\
51	1.40822247400287\\
52	1.46514125438973\\
53	1.14298268916479\\
54	1.46217821767357\\
55	1.61792884265052\\
56	1.42152547240805\\
57	1.11697900605109\\
58	1.51879533727092\\
59	1.20449968371937\\
60	1.49138906527682\\
61	1.45742484553911\\
62	1.43023434681907\\
63	1.36958132571598\\
64	1.25847666416107\\
65	1.26998519292365\\
66	1.07584927441194\\
67	1.03216805813558\\
68	1.46219503165461\\
69	1.00866428116079\\
70	1.45600470179524\\
71	1.24955446552636\\
72	1.27204259477603\\
73	1.68717892986498\\
74	1.6552443151585\\
75	1.33078065351614\\
76	1.22732539893311\\
77	0.921574983745997\\
78	1.10851606540561\\
79	1.68126261664387\\
80	1.43651222159261\\
81	1.37629482928394\\
82	1.45461288723477\\
83	1.24510264404158\\
84	1.40200903027138\\
85	1.58954362136342\\
86	1.37368195539632\\
87	1.63516573870437\\
88	1.4651724718893\\
89	1.54940794778999\\
90	1.39793445923835\\
91	1.51182985626157\\
92	1.32305849847683\\
93	1.49092038776265\\
94	1.68977035501154\\
95	1.0224340309837\\
96	1.50545804066429\\
97	1.57937828126996\\
98	1.47343099908687\\
99	1.58133614798584\\
100	1.77418730913414\\
100	1.77418730913365\\
99	1.58133614798533\\
98	1.47343099908665\\
97	1.57937828126963\\
96	1.50545804066388\\
95	1.02243403098273\\
94	1.68977035501081\\
93	1.49092038776194\\
92	1.32305849847595\\
91	1.51182985626124\\
90	1.39793445923797\\
89	1.54940794778958\\
88	1.46517247188869\\
87	1.63516573870379\\
86	1.37368195539558\\
85	1.5895436213626\\
84	1.40200903027096\\
83	1.24510264404126\\
82	1.45461288723453\\
81	1.37629482928348\\
80	1.43651222159233\\
79	1.68126261664366\\
78	1.10851606540539\\
77	0.921574983745731\\
76	1.22732539893283\\
75	1.33078065351597\\
74	1.6552443151582\\
73	1.68717892986465\\
72	1.27204259477581\\
71	1.24955446552616\\
70	1.45600470179499\\
69	1.00866428116062\\
68	1.46219503165436\\
67	1.03216805813542\\
66	1.07584927441177\\
65	1.26998519292343\\
64	1.25847666416093\\
63	1.36958132571592\\
62	1.43023434681885\\
61	1.45742484553898\\
60	1.49138906527674\\
59	1.20449968371921\\
58	1.51879533727078\\
57	1.11697900605092\\
56	1.42152547240795\\
55	1.61792884265042\\
54	1.46217821767338\\
53	1.14298268916467\\
52	1.4651412543896\\
51	1.40822247400273\\
50	1.5824498797904\\
49	1.39039972129136\\
48	1.49311364581998\\
47	1.25886786331061\\
46	1.4051552459428\\
45	1.18361429698185\\
44	1.28858280301704\\
43	1.54140146775784\\
42	1.58931913659894\\
41	1.94108554443127\\
40	1.54629109679262\\
39	1.16555427796168\\
38	1.61709405125811\\
37	1.08035968826733\\
36	1.25080668362091\\
35	1.57455416746524\\
34	1.96690611625535\\
33	1.06081742865588\\
32	1.56178676325181\\
31	1.22957252545127\\
30	1.29241531279814\\
29	1.13874466147985\\
28	1.57653015860092\\
27	1.28209300605236\\
26	1.78299507221076\\
25	1.5002953517285\\
24	1.6151549899293\\
23	1.35906257421845\\
22	1.74945018114683\\
21	1.14909207070981\\
20	1.78288811646157\\
19	1.63467225700423\\
18	1.70421643884889\\
17	1.19419553731867\\
16	1.75537335633798\\
15	1.85238374647832\\
14	2.0999111000358\\
13	2.09827107044958\\
12	1.44808610875796\\
11	2.02864223602869\\
10	2.00729986487448\\
9	2.0522704255497\\
8	1.6193956245216\\
7	1.67093631394806\\
6	1.7695599981251\\
5	2.23884224814421\\
4	2.80204566615843\\
3	2.31514727744539\\
2	3.46308893703592\\
1	3.87808321534461\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	846.818702772013\\
2	846.815985050472\\
3	846.800908190727\\
4	846.737433012293\\
5	846.675436086242\\
6	846.288700869703\\
7	846.284215395863\\
8	846.244086148778\\
9	846.231395686021\\
10	845.738868240583\\
11	845.72854716158\\
12	845.710609415129\\
13	845.091209920492\\
14	845.02714584471\\
15	844.977766369135\\
16	844.969464112153\\
17	844.800170100504\\
18	844.716875951867\\
19	844.701276826245\\
20	844.695498811554\\
21	844.376646754307\\
22	844.184510046135\\
23	844.064239360123\\
24	843.920277777701\\
25	843.731765209396\\
26	843.645936226167\\
27	843.564126051694\\
28	843.143614648994\\
29	843.127725244099\\
30	842.403162871727\\
31	842.142803556253\\
32	842.096776109279\\
33	842.075985361437\\
34	842.071052625801\\
35	841.144535534464\\
36	840.606619080472\\
37	840.605465027992\\
38	840.09328699206\\
39	840.08441804026\\
40	839.522401993943\\
41	839.471370329582\\
42	839.450312109434\\
43	839.360441628921\\
44	839.25728037307\\
45	839.182631190894\\
46	838.997460665759\\
47	838.965999702808\\
48	838.963491674818\\
49	838.899089864263\\
50	838.550129337096\\
51	838.4371159922\\
52	838.009164363041\\
53	837.910625619959\\
54	837.895084981481\\
55	837.363172688636\\
56	837.264381869305\\
57	837.218293054245\\
58	837.089005422465\\
59	836.767126508144\\
60	836.69384550424\\
61	836.495011909807\\
62	836.351015545784\\
63	836.290498066251\\
64	836.200084042645\\
65	836.03977706389\\
66	835.940504417784\\
67	835.86239867847\\
68	835.401134940705\\
69	834.792676654435\\
70	834.789534777862\\
71	834.730331558943\\
72	834.701530121029\\
73	834.697749053815\\
74	834.065804784885\\
75	833.635623476619\\
76	833.588320281315\\
77	833.570203475217\\
78	833.118282512726\\
79	833.097603841836\\
80	833.002836893898\\
81	832.958178421506\\
82	832.820116838691\\
83	832.817722204735\\
84	832.817536340131\\
85	832.792970378754\\
86	832.361110680122\\
87	832.256428249639\\
88	831.645902546233\\
89	831.487348291813\\
90	831.35271597464\\
91	831.338224638145\\
92	830.970365346039\\
93	830.849265359848\\
94	830.784152036146\\
95	830.760436595292\\
96	830.745389258172\\
97	830.735537572074\\
98	830.692863856279\\
99	830.570125800357\\
100	830.534307629713\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	846.836203566092\\
2	846.836202593261\\
3	846.836150046061\\
4	846.834829087341\\
5	846.834781044051\\
6	846.827130091114\\
7	846.826966691907\\
8	846.826587584079\\
9	846.826587556857\\
10	846.823112600214\\
11	846.823053561201\\
12	846.799989675722\\
13	846.772524218215\\
14	846.695825900893\\
15	846.66275628208\\
16	846.661700378747\\
17	846.626156894528\\
18	846.626154244584\\
19	846.625890077819\\
20	846.589789664252\\
21	846.589789539164\\
22	846.589788710851\\
23	846.589422607063\\
24	846.589281900944\\
25	846.588715433991\\
26	846.588714752404\\
27	846.588714752404\\
28	846.077913991016\\
29	845.988057281892\\
30	845.988057248481\\
31	845.910190034971\\
32	845.909196587835\\
33	845.909182567732\\
34	845.909182567732\\
35	845.907968960405\\
36	845.905429531808\\
37	845.905429524494\\
38	845.313992649324\\
39	845.313991657805\\
40	845.313990483906\\
41	845.313990483875\\
42	845.313891230347\\
43	845.313891230347\\
44	845.313891230108\\
45	845.276298999323\\
46	845.275590763709\\
47	845.275590458983\\
48	845.275590458974\\
49	845.274202414232\\
50	844.625648580815\\
51	844.625592599985\\
52	844.625589810822\\
53	844.624747151311\\
54	844.624727073983\\
55	844.624186437481\\
56	844.624131813546\\
57	844.62413177905\\
58	844.351567630576\\
59	844.328795921192\\
60	844.328622170702\\
61	844.328622144053\\
62	844.32860518809\\
63	844.328605075793\\
64	844.328604972835\\
65	842.991112519102\\
66	842.394289620113\\
67	842.336786582095\\
68	842.336621261393\\
69	842.336586317857\\
70	842.335389370098\\
71	842.335383647929\\
72	842.17499336561\\
73	842.17101978324\\
74	842.171019783225\\
75	842.171019778033\\
76	842.170265392762\\
77	842.170265391519\\
78	842.170076134342\\
79	842.170076132487\\
80	842.165454726265\\
81	842.165452467606\\
82	842.16545244864\\
83	842.163144653911\\
84	842.16198685121\\
85	842.161986586203\\
86	842.160758245966\\
87	842.160756732688\\
88	840.211252545463\\
89	840.170487909499\\
90	840.170486845512\\
91	840.170203337701\\
92	840.167012810272\\
93	840.166766990189\\
94	840.166766990175\\
95	840.166739352464\\
96	840.152029486399\\
97	840.152029486393\\
98	840.135558547698\\
99	840.135558526347\\
100	840.133249050622\\
100	818.642601933489\\
99	818.642601986611\\
98	818.642617283337\\
97	818.642664918122\\
96	818.642664918137\\
95	818.644932560474\\
94	818.644943719625\\
93	819.041950284114\\
92	819.049502764716\\
91	819.049502764865\\
90	819.051186350869\\
89	819.055619176924\\
88	819.055619469703\\
87	819.089916449397\\
86	819.094707386944\\
85	821.099650675758\\
84	821.332777173926\\
83	821.332778082435\\
82	821.333313377273\\
81	821.341899416434\\
80	821.352610197968\\
79	821.352760717909\\
78	821.352761207603\\
77	821.353501595171\\
76	821.353504422588\\
75	821.353544160379\\
74	821.353544171665\\
73	826.054285926454\\
72	826.084568263227\\
71	826.084640752241\\
70	826.084662550493\\
69	826.087733482222\\
68	828.054604278315\\
67	830.316768750333\\
66	830.317719831664\\
65	830.317763659248\\
64	830.36159049331\\
63	830.361738085689\\
62	830.362589928711\\
61	830.362597061232\\
60	830.364337792126\\
59	830.36508984479\\
58	830.365110475501\\
57	830.582051181266\\
56	830.582059653862\\
55	830.582080075415\\
54	830.583571975381\\
53	830.583571976108\\
52	830.583647946753\\
51	830.586083641957\\
50	830.72411643\\
49	830.739028929931\\
48	830.739066207413\\
47	830.740099886647\\
46	830.740117360533\\
45	830.740304264198\\
44	830.740307663787\\
43	830.740546236475\\
42	830.741039516871\\
41	830.92922626161\\
40	830.945046303636\\
39	830.985266574504\\
38	830.985266608991\\
37	834.859617544891\\
36	834.860143020738\\
35	834.860146177692\\
34	838.549372144041\\
33	838.549372448793\\
32	838.557010718236\\
31	838.558698494058\\
30	838.55952129022\\
29	839.35193434431\\
28	839.352062641902\\
27	840.603893180989\\
26	840.603893190693\\
25	840.605732677366\\
24	842.106433315952\\
23	842.106433315953\\
22	842.10649456432\\
21	842.10649457552\\
20	842.108134741836\\
19	842.108825398869\\
18	842.108825460688\\
17	842.110095432352\\
16	842.181440842593\\
15	842.187264303086\\
14	842.191605985814\\
13	842.191615717745\\
12	842.192438820241\\
11	842.192438820417\\
10	842.271261191387\\
9	844.25184189091\\
8	844.251994301217\\
7	844.531404132489\\
6	844.531866161131\\
5	846.264955982138\\
4	846.26495616196\\
3	846.615357619015\\
2	846.671878044536\\
1	846.67806907029\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	846.818688389617\\
2	846.81596842803\\
3	846.800879016924\\
4	846.737348727407\\
5	846.675300838892\\
6	846.288245557636\\
7	846.283756390332\\
8	846.243593766926\\
9	846.230892457791\\
10	845.737960145309\\
11	845.727630496686\\
12	845.709677948444\\
13	845.089764803247\\
14	845.02564792778\\
15	844.976228089483\\
16	844.967918988949\\
17	844.798485843256\\
18	844.715123177164\\
19	844.699511235372\\
20	844.693728400181\\
21	844.374614462223\\
22	844.182318872862\\
23	844.061949367267\\
24	843.917869300352\\
25	843.72920118744\\
26	843.643298546485\\
27	843.561421166617\\
28	843.140566433143\\
29	843.124663970175\\
30	842.399503611215\\
31	842.138926594335\\
32	842.092859828425\\
33	842.072053354169\\
34	842.067116478377\\
35	841.139835492793\\
36	840.601477182078\\
37	840.600322145536\\
38	840.087721886542\\
39	840.078845652983\\
40	839.51636315314\\
41	839.465289724038\\
42	839.444214269657\\
43	839.354270256448\\
44	839.251023804109\\
45	839.176311093174\\
46	838.990988346265\\
47	838.959500082968\\
48	838.956990005222\\
49	838.892532364893\\
50	838.543285055807\\
51	838.430176383251\\
52	838.001849710092\\
53	837.903229876879\\
54	837.88767661717\\
55	837.355324550111\\
56	837.256452406774\\
57	837.210325716221\\
58	837.080944649186\\
59	836.758797209274\\
60	836.685455618331\\
61	836.48645673255\\
62	836.342345807226\\
63	836.281778324633\\
64	836.191297115499\\
65	836.030858194781\\
66	835.931503816254\\
67	835.853335911876\\
68	835.391694109701\\
69	834.782739773943\\
70	834.779594986509\\
71	834.720343294591\\
72	834.691518528837\\
73	834.687734374096\\
74	834.055262292809\\
75	833.624727345082\\
76	833.577384214985\\
77	833.559252466356\\
78	833.10696163978\\
79	833.086264840369\\
80	832.991415441295\\
81	832.946718354451\\
82	832.808543121865\\
83	832.806146520315\\
84	832.805960494381\\
85	832.78137429884\\
86	832.349164913034\\
87	832.244398520113\\
88	831.633358588616\\
89	831.474674375066\\
90	831.339933445548\\
91	831.325430041898\\
92	830.957276267613\\
93	830.836076908589\\
94	830.770909929147\\
95	830.747175063762\\
96	830.732115373527\\
97	830.722240232422\\
98	830.679532341226\\
99	830.556689552434\\
100	830.52084163404\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	846.836203566092\\
2	846.836202592455\\
3	846.836150000606\\
4	846.834827957609\\
5	846.834779872272\\
6	846.827122632334\\
7	846.826959098868\\
8	846.826579670072\\
9	846.826579642827\\
10	846.823101830563\\
11	846.823042743038\\
12	846.799959817269\\
13	846.772470695941\\
14	846.695709107082\\
15	846.662612624189\\
16	846.661555708568\\
17	846.625983145725\\
18	846.62598049357\\
19	846.625716109194\\
20	846.589586466683\\
21	846.589586341493\\
22	846.589585512488\\
23	846.58921909589\\
24	846.589078274293\\
25	846.588511341324\\
26	846.588510659343\\
27	846.588510659343\\
28	846.077289424569\\
29	845.987358848743\\
30	845.987358815302\\
31	845.909424104332\\
32	845.908429837324\\
33	845.908415805129\\
34	845.908415805128\\
35	845.907201304237\\
36	845.904659788893\\
37	845.904659781572\\
38	845.312729027831\\
39	845.312728035484\\
40	845.31272685618\\
41	845.312726856148\\
42	845.31262752111\\
43	845.31262752111\\
44	845.312627520869\\
45	845.275005121369\\
46	845.274296303795\\
47	845.274295998818\\
48	845.274295998808\\
49	845.272906751534\\
50	844.623772269221\\
51	844.623716258078\\
52	844.623713462021\\
53	844.622870109644\\
54	844.622850022549\\
55	844.622308918051\\
56	844.622254249227\\
57	844.622254214704\\
58	844.34946171467\\
59	844.326671236196\\
60	844.326497343771\\
61	844.326497317101\\
62	844.326480346459\\
63	844.326480234077\\
64	844.326480131033\\
65	842.987885031443\\
66	842.390571555435\\
67	842.333021139083\\
68	842.332855675091\\
69	842.332820621692\\
70	842.331619631009\\
71	842.331613927726\\
72	842.17109099137\\
73	842.16711412079\\
74	842.167114120775\\
75	842.167114115623\\
76	842.166359163499\\
77	842.166359162264\\
78	842.166169753077\\
79	842.166169751228\\
80	842.161545043843\\
81	842.161542783923\\
82	842.161542765015\\
83	842.159233081448\\
84	842.158074312477\\
85	842.158074047525\\
86	842.156844701336\\
87	842.156843182951\\
88	840.205730936759\\
89	840.164935934593\\
90	840.16493486974\\
91	840.164651116149\\
92	840.161457967643\\
93	840.161211945519\\
94	840.161211945589\\
95	840.161184294277\\
96	840.146462328859\\
97	840.146462328854\\
98	840.129977782127\\
99	840.129977763633\\
100	840.12766639419\\
100	818.619376241194\\
99	818.619376294363\\
98	818.619391604333\\
97	818.619439278253\\
96	818.619439278268\\
95	818.621708696481\\
94	818.621719861387\\
93	819.019051991341\\
92	819.026611018028\\
91	819.026611018132\\
90	819.028295965494\\
89	819.032732436551\\
88	819.032732729247\\
87	819.067051677558\\
86	819.071846614244\\
85	821.078438045145\\
84	821.311756229701\\
83	821.31175713896\\
82	821.312292840268\\
81	821.320885509039\\
80	821.331605575028\\
79	821.331756218754\\
78	821.331756708872\\
77	821.332497704492\\
76	821.33250053436\\
75	821.332540386825\\
74	821.33254039812\\
73	826.037222577222\\
72	826.067529796737\\
71	826.067602294044\\
70	826.06762411017\\
69	826.070697606417\\
68	828.039097649364\\
67	830.30312781793\\
66	830.30407969324\\
65	830.304123555032\\
64	830.347986388378\\
63	830.348134102378\\
62	830.348986754712\\
61	830.348993906227\\
60	830.350736098902\\
59	830.351487689867\\
58	830.351508338455\\
57	830.568630537405\\
56	830.568639016848\\
55	830.568659455213\\
54	830.570152573854\\
53	830.570152574582\\
52	830.570228694185\\
51	830.572666391552\\
50	830.710813552352\\
49	830.725738351919\\
48	830.725775660027\\
47	830.726810130364\\
46	830.726827616104\\
45	830.727014674183\\
44	830.727018074359\\
43	830.727258106952\\
42	830.727751603396\\
41	830.916091783671\\
40	830.931925002923\\
39	830.972177723741\\
38	830.972177758244\\
37	834.8497125727\\
36	834.85023848176\\
35	834.850241529591\\
34	838.542546422743\\
33	838.542546727761\\
32	838.550191179756\\
31	838.551880340137\\
30	838.552703812494\\
29	839.345852058873\\
28	839.345980437251\\
27	840.598710728494\\
26	840.598710738206\\
25	840.60055176022\\
24	842.102516137636\\
23	842.102516137635\\
22	842.10257743717\\
21	842.102577448366\\
20	842.104218968155\\
19	842.104910178355\\
18	842.104910240225\\
17	842.106181254732\\
16	842.177585310486\\
15	842.183413699798\\
14	842.187758950077\\
13	842.187768690031\\
12	842.188592468833\\
11	842.188592469009\\
10	842.267479637266\\
9	844.249713507806\\
8	844.249866054341\\
7	844.529509094179\\
6	844.529971503825\\
5	846.264457040265\\
4	846.264457220237\\
3	846.615175398359\\
2	846.671743019958\\
1	846.677939136182\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	846.566295443852\\
2	846.07770133636\\
3	845.59505490847\\
4	845.21372812453\\
5	844.909312596065\\
6	844.599941877391\\
7	844.307772198509\\
8	844.119621213294\\
9	843.838800958519\\
10	843.50635739543\\
11	843.207179498071\\
12	842.920922926767\\
13	842.647788606271\\
14	842.36714174251\\
15	842.032736626382\\
16	841.736055739008\\
17	841.465996893673\\
18	841.227970039153\\
19	840.90014848312\\
20	840.600216944357\\
21	840.404244035024\\
22	840.131100050046\\
23	839.811587191591\\
24	839.50235081357\\
25	839.243967035749\\
26	838.834010179161\\
27	838.514975998142\\
28	838.208634171077\\
29	837.929047371718\\
30	837.680067266316\\
31	837.422667532929\\
32	837.136483879269\\
33	836.83773720208\\
34	836.526562998258\\
35	836.251272675526\\
36	835.997103718741\\
37	835.71839750301\\
38	835.492165904465\\
39	835.233571272244\\
40	834.864070826267\\
41	834.439794019755\\
42	834.07780225269\\
43	833.820178305563\\
44	833.584433165599\\
45	833.336081669764\\
46	833.078867783154\\
47	832.758150213625\\
48	832.426041728138\\
49	832.193703827379\\
50	831.913021523882\\
51	831.687115538675\\
52	831.356252482897\\
53	831.012071123976\\
54	830.756584803507\\
55	830.402401123837\\
56	830.155977897869\\
57	829.900787152824\\
58	829.632719302581\\
59	829.32219988548\\
60	829.0178720204\\
61	828.713702588851\\
62	828.380971603232\\
63	828.083526922418\\
64	827.868813671729\\
65	827.591803803165\\
66	827.250957981815\\
67	827.008762351584\\
68	826.789294547109\\
69	826.608838378402\\
70	826.325017836912\\
71	826.035214025567\\
72	825.695480114999\\
73	825.432194592196\\
74	825.121710459716\\
75	824.840951186677\\
76	824.589507541838\\
77	824.418746211966\\
78	824.191071726882\\
79	823.900817360138\\
80	823.625459224023\\
81	823.38163929644\\
82	823.126113103403\\
83	822.810015428588\\
84	822.574074878722\\
85	822.300428863961\\
86	821.991088218539\\
87	821.747897008368\\
88	821.448603747986\\
89	821.09134675473\\
90	820.819469247524\\
91	820.521429631166\\
92	820.233539747253\\
93	819.930922836173\\
94	819.57842579406\\
95	819.257578048419\\
96	819.034619173588\\
97	818.800016205235\\
98	818.598744272111\\
99	818.355132029172\\
100	818.044474474687\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	846.566295443852\\
2	846.07770133636\\
3	845.59505490847\\
4	845.21372812453\\
5	844.909312596065\\
6	844.599941877391\\
7	844.307772198509\\
8	844.119621213294\\
9	843.838800958519\\
10	843.50635739543\\
11	843.207179498071\\
12	842.920922926767\\
13	842.647788606271\\
14	842.36714174251\\
15	842.032736626382\\
16	841.736055739008\\
17	841.465996893673\\
18	841.227970039153\\
19	840.90014848312\\
20	840.600216944357\\
21	840.404244035024\\
22	840.131100050046\\
23	839.811587191591\\
24	839.50235081357\\
25	839.243967035749\\
26	838.834010179161\\
27	838.514975998142\\
28	838.208634171077\\
29	837.929047371719\\
30	837.680067266316\\
31	837.422667532929\\
32	837.136483879269\\
33	836.83773720208\\
34	836.526562998258\\
35	836.251272675526\\
36	835.997103718741\\
37	835.71839750301\\
38	835.492165904465\\
39	835.233571272244\\
40	834.864070826267\\
41	834.439794019755\\
42	834.07780225269\\
43	833.820178305563\\
44	833.584433165599\\
45	833.336081669764\\
46	833.078867783154\\
47	832.758150213626\\
48	832.426041728138\\
49	832.193703827379\\
50	831.913021523882\\
51	831.687115538675\\
52	831.356252482897\\
53	831.012071123976\\
54	830.756584803507\\
55	830.402401123837\\
56	830.155977897869\\
57	829.900787152824\\
58	829.632719302581\\
59	829.32219988548\\
60	829.0178720204\\
61	828.713702588851\\
62	828.380971603232\\
63	828.083526922418\\
64	827.868813671729\\
65	827.591803803165\\
66	827.250957981815\\
67	827.008762351585\\
68	826.789294547109\\
69	826.608838378402\\
70	826.325017836912\\
71	826.035214025568\\
72	825.695480115\\
73	825.432194592197\\
74	825.121710459716\\
75	824.840951186677\\
76	824.589507541839\\
77	824.418746211966\\
78	824.191071726882\\
79	823.900817360138\\
80	823.625459224023\\
81	823.38163929644\\
82	823.126113103404\\
83	822.810015428588\\
84	822.574074878722\\
85	822.300428863961\\
86	821.991088218539\\
87	821.747897008368\\
88	821.448603747986\\
89	821.09134675473\\
90	820.819469247524\\
91	820.521429631166\\
92	820.233539747253\\
93	819.930922836173\\
94	819.57842579406\\
95	819.25757804842\\
96	819.034619173589\\
97	818.800016205236\\
98	818.598744272111\\
99	818.355132029172\\
100	818.044474474688\\
100	818.044474474687\\
99	818.355132029171\\
98	818.59874427211\\
97	818.800016205235\\
96	819.034619173588\\
95	819.257578048419\\
94	819.57842579406\\
93	819.930922836173\\
92	820.233539747252\\
91	820.521429631166\\
90	820.819469247524\\
89	821.09134675473\\
88	821.448603747986\\
87	821.747897008368\\
86	821.991088218538\\
85	822.300428863961\\
84	822.574074878722\\
83	822.810015428588\\
82	823.126113103403\\
81	823.38163929644\\
80	823.625459224023\\
79	823.900817360138\\
78	824.191071726882\\
77	824.418746211966\\
76	824.589507541838\\
75	824.840951186677\\
74	825.121710459715\\
73	825.432194592196\\
72	825.695480114999\\
71	826.035214025567\\
70	826.325017836912\\
69	826.608838378402\\
68	826.789294547109\\
67	827.008762351584\\
66	827.250957981815\\
65	827.591803803165\\
64	827.868813671729\\
63	828.083526922418\\
62	828.380971603232\\
61	828.713702588851\\
60	829.0178720204\\
59	829.32219988548\\
58	829.632719302581\\
57	829.900787152823\\
56	830.155977897869\\
55	830.402401123837\\
54	830.756584803507\\
53	831.012071123975\\
52	831.356252482897\\
51	831.687115538675\\
50	831.913021523882\\
49	832.193703827378\\
48	832.426041728138\\
47	832.758150213625\\
46	833.078867783154\\
45	833.336081669764\\
44	833.584433165599\\
43	833.820178305563\\
42	834.07780225269\\
41	834.439794019755\\
40	834.864070826267\\
39	835.233571272244\\
38	835.492165904465\\
37	835.71839750301\\
36	835.997103718741\\
35	836.251272675526\\
34	836.526562998258\\
33	836.83773720208\\
32	837.136483879269\\
31	837.422667532929\\
30	837.680067266316\\
29	837.929047371718\\
28	838.208634171077\\
27	838.514975998142\\
26	838.834010179161\\
25	839.243967035749\\
24	839.50235081357\\
23	839.811587191591\\
22	840.131100050046\\
21	840.404244035024\\
20	840.600216944357\\
19	840.90014848312\\
18	841.227970039153\\
17	841.465996893673\\
16	841.736055739008\\
15	842.032736626382\\
14	842.36714174251\\
13	842.647788606271\\
12	842.920922926767\\
11	843.207179498071\\
10	843.50635739543\\
9	843.838800958519\\
8	844.119621213294\\
7	844.307772198509\\
6	844.599941877391\\
5	844.909312596065\\
4	845.21372812453\\
3	845.59505490847\\
2	846.07770133636\\
1	846.566295443852\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.89305094941697\\
2	1.89296632461\\
3	1.89296499558719\\
4	1.89285823377487\\
5	1.89278545746351\\
6	1.89274821380885\\
7	1.89267370849438\\
8	1.89262252680035\\
9	1.89251000525064\\
10	1.8925060832047\\
11	1.89246394781173\\
12	1.89242659543734\\
13	1.89235593754367\\
14	1.892278269717\\
15	1.892160661118\\
16	1.89207854028747\\
17	1.89202025246039\\
18	1.89193279022046\\
19	1.89189251260121\\
20	1.89181012472975\\
21	1.89178961162711\\
22	1.89167189667758\\
23	1.89156402485354\\
24	1.89152369371487\\
25	1.89150640280422\\
26	1.8914586266677\\
27	1.89136189579658\\
28	1.89133038880398\\
29	1.89129617851671\\
30	1.89123054395972\\
31	1.89114382265739\\
32	1.8910914951789\\
33	1.89098823496066\\
34	1.89095431848354\\
35	1.89089462234151\\
36	1.89079669553291\\
37	1.89074720890115\\
38	1.89070749501308\\
39	1.89069064510749\\
40	1.89068491472153\\
41	1.89060532898833\\
42	1.89053054978055\\
43	1.89048594666754\\
44	1.89042789034741\\
45	1.89035857572759\\
46	1.8903363412562\\
47	1.89021028841735\\
48	1.8901675239841\\
49	1.89015313781279\\
50	1.89009372210215\\
51	1.89004513812216\\
52	1.88996675183706\\
53	1.88992301981997\\
54	1.88989411418417\\
55	1.88983530773685\\
56	1.88977455842676\\
57	1.8896728278172\\
58	1.88965824467999\\
59	1.88960055174114\\
60	1.88955887547733\\
61	1.88952239134988\\
62	1.88950538706419\\
63	1.88943751114797\\
64	1.88933783578277\\
65	1.88930241390271\\
66	1.88923309270324\\
67	1.88919404569278\\
68	1.88912982515822\\
69	1.88911994692828\\
70	1.88903130279375\\
71	1.88895589823305\\
72	1.8889036988941\\
73	1.88881024874177\\
74	1.88875181683138\\
75	1.888692645083\\
76	1.88859924410417\\
77	1.88853519922339\\
78	1.88849651501804\\
79	1.88847554319991\\
80	1.88846169561184\\
81	1.88842790837243\\
82	1.88830318160637\\
83	1.88827532650568\\
84	1.88823892406048\\
85	1.88818925310021\\
86	1.88818540806787\\
87	1.88806200598825\\
88	1.88802822533974\\
89	1.88789942986415\\
90	1.88782923531942\\
91	1.88780149881294\\
92	1.88774807991077\\
93	1.88765123067269\\
94	1.88745764105743\\
95	1.88740530900738\\
96	1.88731244412472\\
97	1.88726263307814\\
98	1.88719483708747\\
99	1.88713940174327\\
100	1.88711615698325\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.89314573167019\\
2	1.89314227470003\\
3	1.89314224172823\\
4	1.89311319499518\\
5	1.8930224830223\\
6	1.89306328530843\\
7	1.8930233236684\\
8	1.89299301843288\\
9	1.89291827076011\\
10	1.89285877455668\\
11	1.89283497443998\\
12	1.89280358941408\\
13	1.89277660393322\\
14	1.89259304050187\\
15	1.89254805424784\\
16	1.89252982639852\\
17	1.89249544472188\\
18	1.89246110390539\\
19	1.89244145206066\\
20	1.89242995073671\\
21	1.89260179575411\\
22	1.89259692034196\\
23	1.89226670375672\\
24	1.89226018088289\\
25	1.89224738018465\\
26	1.89227926634431\\
27	1.89226364469125\\
28	1.89214384700046\\
29	1.89214916603713\\
30	1.89211998098454\\
31	1.89214603357776\\
32	1.89210630774098\\
33	1.89208199120099\\
34	1.89214328171916\\
35	1.89215948878515\\
36	1.89212810614656\\
37	1.89215615684763\\
38	1.89199962495632\\
39	1.89197242477275\\
40	1.89214097036305\\
41	1.8921902148936\\
42	1.89217505989037\\
43	1.8921449076793\\
44	1.89211884460698\\
45	1.89198830727964\\
46	1.89197611492505\\
47	1.89195226085303\\
48	1.89186227510223\\
49	1.89185051948615\\
50	1.89185817742109\\
51	1.89189224107253\\
52	1.89135950356613\\
53	1.89131808945121\\
54	1.89110540860447\\
55	1.89102426182381\\
56	1.89099868618256\\
57	1.89095743390384\\
58	1.89092394521918\\
59	1.89089856730453\\
60	1.89089666443296\\
61	1.890845046782\\
62	1.89080641281147\\
63	1.89072381655627\\
64	1.89073034357832\\
65	1.89068376109236\\
66	1.89065463005107\\
67	1.89058299871089\\
68	1.89038842245954\\
69	1.89033464914204\\
70	1.89032542874516\\
71	1.89023834502655\\
72	1.89013998958557\\
73	1.89018109238109\\
74	1.89003860460581\\
75	1.88998295571061\\
76	1.88993289195239\\
77	1.88993575747824\\
78	1.88989876250852\\
79	1.88989460016266\\
80	1.88983952136162\\
81	1.88961310867154\\
82	1.88940581283567\\
83	1.88938413340522\\
84	1.88912465496224\\
85	1.88911760791377\\
86	1.88918561214261\\
87	1.88914116400379\\
88	1.8891345735241\\
89	1.88906110040379\\
90	1.88888318097844\\
91	1.88876659483623\\
92	1.88862408360393\\
93	1.88847937363339\\
94	1.88848167541402\\
95	1.88845721616741\\
96	1.88819810990522\\
97	1.88808572195029\\
98	1.8880131448161\\
99	1.88798782992913\\
100	1.88794082938463\\
100	1.88560291088113\\
99	1.88562825024118\\
98	1.88567073855651\\
97	1.88572297555019\\
96	1.88572561908353\\
95	1.88574236108952\\
94	1.88570028271871\\
93	1.88572441995892\\
92	1.88583395594865\\
91	1.8858393776397\\
90	1.88573922979617\\
89	1.88584218364675\\
88	1.88599893120386\\
87	1.88605351468155\\
86	1.88613927805273\\
85	1.88613338915658\\
84	1.8861558979532\\
83	1.88603168358202\\
82	1.88611570841823\\
81	1.88625320564302\\
80	1.88629874018683\\
79	1.88633988167777\\
78	1.88656294896348\\
77	1.88656531884608\\
76	1.88666475733962\\
75	1.88679364009296\\
74	1.88680020075721\\
73	1.88680645298734\\
72	1.88719487765909\\
71	1.88718566645966\\
70	1.8873543397419\\
69	1.88734678769747\\
68	1.88738880971969\\
67	1.88743461721031\\
66	1.88747895128647\\
65	1.88748599339253\\
64	1.88752731702462\\
63	1.88768808297077\\
62	1.88778138672795\\
61	1.88773661718681\\
60	1.88774761722651\\
59	1.88777389004608\\
58	1.88780572602312\\
57	1.88780655034674\\
56	1.88782630343868\\
55	1.88781063113719\\
54	1.88782581719381\\
53	1.88798735467108\\
52	1.88790559852641\\
51	1.88793040982764\\
50	1.88801058961887\\
49	1.88815445779465\\
48	1.8881760273496\\
47	1.88824638111059\\
46	1.88853147096108\\
45	1.88849943579619\\
44	1.88884120582894\\
43	1.88915720651201\\
42	1.88914139046485\\
41	1.88913052019283\\
40	1.8891955076964\\
39	1.88920696941801\\
38	1.88922023310097\\
37	1.88947267189828\\
36	1.88946920772272\\
35	1.88950705732773\\
34	1.8895304055759\\
33	1.88959584996854\\
32	1.88965404733887\\
31	1.88945389287868\\
30	1.88965977778848\\
29	1.88967983968238\\
28	1.88978896573097\\
27	1.88982558128662\\
26	1.88984717104622\\
25	1.88986263277151\\
24	1.88986454366655\\
23	1.8899524675628\\
22	1.88989671388118\\
21	1.89028205082408\\
20	1.89051794546647\\
19	1.89110497000536\\
18	1.8912296703333\\
17	1.89128709882676\\
16	1.8913059514608\\
15	1.89131069228382\\
14	1.89189651553073\\
13	1.89191437551715\\
12	1.89199115090686\\
11	1.89200622901684\\
10	1.89218937828557\\
9	1.89220056601417\\
8	1.89232405365965\\
7	1.89228180526389\\
6	1.89232895990952\\
5	1.89236675590572\\
4	1.89247534418174\\
3	1.89285735486624\\
2	1.89287731524216\\
1	1.89289938132575\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.99053380820476\\
2	3.93638361508936\\
3	3.9525780082122\\
4	3.86171885660584\\
5	3.79177744483956\\
6	3.77583085998463\\
7	3.74130044280935\\
8	3.72572075794085\\
9	3.63350008821578\\
10	3.6577849400444\\
11	3.61089172769497\\
12	3.58161791318985\\
13	3.53403321208188\\
14	3.51500441435289\\
15	3.44397319473664\\
16	3.39224379563673\\
17	3.35627350027649\\
18	3.31589510789596\\
19	3.30895057290229\\
20	3.22586886572269\\
21	3.20172962025362\\
22	3.10431652572919\\
23	3.00126755177454\\
24	3.00438242266918\\
25	2.99330869500086\\
26	2.97855726987721\\
27	2.88572078744941\\
28	2.87162783686428\\
29	2.85412468666474\\
30	2.82884138366821\\
31	2.75869089443988\\
32	2.70872709492198\\
33	2.63169499955351\\
34	2.62319006620733\\
35	2.60857611116222\\
36	2.53733037277924\\
37	2.48696662276603\\
38	2.44685705278294\\
39	2.46190278944617\\
40	2.45396284771882\\
41	2.38354917905486\\
42	2.31733565358691\\
43	2.2891076814986\\
44	2.28404114470622\\
45	2.24497826148812\\
46	2.26572636074999\\
47	2.18679061793799\\
48	2.19879344246306\\
49	2.20586221597297\\
50	2.1976728368768\\
51	2.15974846403408\\
52	2.06601463737549\\
53	2.0328238612994\\
54	2.02564185425338\\
55	1.94418195888756\\
56	1.93903680739096\\
57	1.82428266958982\\
58	1.78689531431853\\
59	1.76351215686754\\
60	1.72739570235482\\
61	1.72063480949413\\
62	1.71650714455729\\
63	1.71211540230381\\
64	1.66334376482543\\
65	1.64384484906025\\
66	1.60730562486689\\
67	1.59443395576995\\
68	1.52651327080941\\
69	1.54267372433464\\
70	1.48089334484178\\
71	1.42742264420214\\
72	1.42957554343264\\
73	1.38848748050758\\
74	1.36375103898286\\
75	1.32397038844115\\
76	1.23831779185575\\
77	1.21793691460844\\
78	1.19833079771791\\
79	1.23851093797527\\
80	1.22613906202742\\
81	1.2061248018775\\
82	1.12065049322363\\
83	1.10022886477059\\
84	1.06543939515584\\
85	1.04397745513054\\
86	1.054573756917\\
87	0.993252641923815\\
88	0.997674461233776\\
89	0.994368062227372\\
90	0.972502199385278\\
91	0.991815794428163\\
92	0.970257746142683\\
93	0.939663476222915\\
94	0.824458099017183\\
95	0.776738195301737\\
96	0.696480646489475\\
97	0.656805670578365\\
98	0.614733542528174\\
99	0.647998740637175\\
100	0.638053013894901\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.05162754123732\\
2	4.06930149303533\\
3	4.11891738681684\\
4	4.05551716128406\\
5	4.04058923509356\\
6	4.00743465696528\\
7	4.05404752986379\\
8	4.08483102948614\\
9	3.96873901786534\\
10	3.9430701447835\\
11	3.95212944844928\\
12	3.97166700938544\\
13	4.01841370347074\\
14	3.85696021198854\\
15	3.87636534803203\\
16	3.88937466774764\\
17	3.80669508855537\\
18	3.82246521480463\\
19	3.84642581855929\\
20	3.82475944011077\\
21	3.83773505853197\\
22	3.88171790675792\\
23	3.58661213338259\\
24	3.63332229638372\\
25	3.60059617886679\\
26	3.63034784359685\\
27	3.66105517864873\\
28	3.59057128134344\\
29	3.59496048324173\\
30	3.60423394896412\\
31	3.63644530284168\\
32	3.61733131490627\\
33	3.57548048126811\\
34	3.6287525170439\\
35	3.64963203471579\\
36	3.67726037567223\\
37	3.72425429922936\\
38	3.54100155963735\\
39	3.56328494568248\\
40	3.58729642944953\\
41	3.64004714095774\\
42	3.67591320800071\\
43	3.69363947318926\\
44	3.74219216330236\\
45	3.71093214800904\\
46	3.76267678679164\\
47	3.79501236071806\\
48	3.74965765141846\\
49	3.76029729178911\\
50	3.74080928995659\\
51	3.77640253771624\\
52	3.51125464500004\\
53	3.52099399381047\\
54	3.45758210407856\\
55	3.44592402757104\\
56	3.49750813698917\\
57	3.10405458966223\\
58	3.10802000055422\\
59	3.09961199064589\\
60	3.09939250542104\\
61	3.0712023010368\\
62	3.10200177461371\\
63	3.12513196821886\\
64	3.15728468739045\\
65	3.09701203777854\\
66	2.95529145130695\\
67	2.95930502331463\\
68	2.78739556014165\\
69	2.79228666354603\\
70	2.81959303398575\\
71	2.77224939295471\\
72	2.75742106705283\\
73	2.55356234932486\\
74	2.5294353190712\\
75	2.46434339842834\\
76	2.46630413100751\\
77	2.47185211880529\\
78	2.47821140021699\\
79	2.51991080424229\\
80	2.54119061488556\\
81	2.32978716782188\\
82	2.16606355288672\\
83	2.1907328484496\\
84	2.00330565675607\\
85	2.03159219796382\\
86	2.05628484089171\\
87	2.06663964029648\\
88	2.09315364561226\\
89	2.04959688254787\\
90	1.94377902926358\\
91	1.8651720282687\\
92	1.73558053569162\\
93	1.51807816830179\\
94	1.48599956647817\\
95	1.42691995183814\\
96	1.21050409479696\\
97	1.15966125578103\\
98	1.13246835287136\\
99	1.15433248873282\\
100	1.17686768261032\\
100	0.101942033391309\\
99	0.0419126969297733\\
98	0.00338343363911927\\
97	0.0147770696298153\\
96	0.000835589420403106\\
95	0.0195162968573237\\
94	0.0354308895864663\\
93	0.0821232084573203\\
92	0.101707092151433\\
91	0.0978738965580275\\
90	0.150744353008326\\
89	0.201626272487941\\
88	0.10229631987973\\
87	0.124521839983869\\
86	0.0474659387688052\\
85	0.0008511712494743\\
84	0.0295217928845264\\
83	0.0375972013751477\\
82	0.0377552289578285\\
81	0.128680050954809\\
80	0.0957699271606571\\
79	0.0476335959358751\\
78	0.0226423793233456\\
77	0.141560573665402\\
76	0.116879799621448\\
75	0.123801445948029\\
74	0.209000907383314\\
73	0.335247064841274\\
72	0.325542298223074\\
71	0.300050388861845\\
70	0.253177795435505\\
69	0.272815928363533\\
68	0.224699054457235\\
67	0.277568635253292\\
66	0.464007931068277\\
65	0.497456101033256\\
64	0.429874966272637\\
63	0.346675265616401\\
62	0.158430991166056\\
61	0.211038971668286\\
60	0.251903646378193\\
59	0.291537441755529\\
58	0.314462399931774\\
57	0.344348034547704\\
56	0.352661744511496\\
55	0.354661273552957\\
54	0.40498241939118\\
53	0.281601660727721\\
52	0.31418004541006\\
51	0.36382218968992\\
50	0.318270182045726\\
49	0.224160136689913\\
48	0.20323753387403\\
47	0.14286424820007\\
46	0.155867270845105\\
45	0.143816068586547\\
44	0.456834231887857\\
43	0.678903774485256\\
42	0.63625426641381\\
41	0.840307790181738\\
40	0.918659399119498\\
39	0.878348889014947\\
38	0.848735708634405\\
37	1.06008696385686\\
36	1.0074397364852\\
35	1.01130986031666\\
34	0.962972559955112\\
33	0.980342100324183\\
32	1.00922554442753\\
31	0.990017787830481\\
30	1.21278532076646\\
29	1.19048014928418\\
28	1.26896681046242\\
27	1.22816189960671\\
26	1.19536831133547\\
25	1.21792176328969\\
24	1.17617557623873\\
23	1.19063883511609\\
22	1.13755368884022\\
21	1.50383156858183\\
20	1.68877170449604\\
19	2.46444513455567\\
18	2.57714657177454\\
17	2.62731822938235\\
16	2.59968046097926\\
15	2.61328509812704\\
14	3.07049377797888\\
13	3.14370571825748\\
12	3.12861919479529\\
11	3.24171690620734\\
10	3.23424126482848\\
9	3.18461567336262\\
8	3.21590483395887\\
7	3.21675812670857\\
6	3.23169115023181\\
5	3.18982495380455\\
4	3.43557427381193\\
3	3.85560163190251\\
2	3.83231427455047\\
1	3.86591951303197\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	143.346473766585\\
2	86.2843190339783\\
3	59.2539735229474\\
4	43.4700919170472\\
5	33.2299322259556\\
6	26.3473659686614\\
7	21.4316824950763\\
8	17.8383695579118\\
9	15.2019146316711\\
10	13.0750519569466\\
11	11.327129343674\\
12	9.9225904885119\\
13	8.74073186633285\\
14	7.76671250756483\\
15	6.94790560077522\\
16	6.27024787558415\\
17	5.66063135463408\\
18	5.13903443864821\\
19	4.69054836117285\\
20	4.29439806567645\\
21	3.93824144539516\\
22	3.64175458175284\\
23	3.37932215876868\\
24	3.1335977546463\\
25	2.92743741919988\\
26	2.74712766556802\\
27	2.56126340667957\\
28	2.39198413126442\\
29	2.23259052384629\\
30	2.08913471291759\\
31	1.96066292565544\\
32	1.84555443136068\\
33	1.74231021976655\\
34	1.64646738623987\\
35	1.55498156321416\\
36	1.47053096139373\\
37	1.38664803651844\\
38	1.31009975094454\\
39	1.24081001778342\\
40	1.18159826900876\\
41	1.12832161170789\\
42	1.07027764695397\\
43	1.01437337349441\\
44	0.959246114716444\\
45	0.913965220094978\\
46	0.869980229296968\\
47	0.83050222443574\\
48	0.790128173115405\\
49	0.750210643741627\\
50	0.713795475286881\\
51	0.680653803243522\\
52	0.65154017574512\\
53	0.622375080647895\\
54	0.593055513307149\\
55	0.567301440051824\\
56	0.543172547836412\\
57	0.51708958797752\\
58	0.49376625890969\\
59	0.471614679407285\\
60	0.450594462657421\\
61	0.43050652921079\\
62	0.408734977728258\\
63	0.389076245637136\\
64	0.370375493338074\\
65	0.353868995627338\\
66	0.336105363457958\\
67	0.317388244644359\\
68	0.301666094955349\\
69	0.28519270907983\\
70	0.271348161038014\\
71	0.257597384499818\\
72	0.245057588825361\\
73	0.232692737895255\\
74	0.221488706585921\\
75	0.208730121413583\\
76	0.196160860174923\\
77	0.182950973772791\\
78	0.173155667468284\\
79	0.164075475404365\\
80	0.152539041770948\\
81	0.142307573514297\\
82	0.133581469268037\\
83	0.124708149679631\\
84	0.115714937293298\\
85	0.108839741878886\\
86	0.100209491176068\\
87	0.0920946299816348\\
88	0.08540423481243\\
89	0.0782935454915047\\
90	0.0711209019107792\\
91	0.0650419836009676\\
92	0.058326142949126\\
93	0.052045155213471\\
94	0.0462117847023443\\
95	0.0398727765047154\\
96	0.0338576310918122\\
97	0.027511328253871\\
98	0.0212539549882838\\
99	0.0158104728874519\\
100	0.0102802430777372\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	143.346473766585\\
2	86.2843190339792\\
3	59.2539735229487\\
4	43.4700919170488\\
5	33.2299322259575\\
6	26.3473659686634\\
7	21.4316824950785\\
8	17.838369557914\\
9	15.2019146316734\\
10	13.0750519569491\\
11	11.3271293436765\\
12	9.92259048851449\\
13	8.74073186633546\\
14	7.76671250756742\\
15	6.94790560077784\\
16	6.27024787558494\\
17	5.66063135463492\\
18	5.13903443864906\\
19	4.69054836117369\\
20	4.29439806567729\\
21	3.93824144539602\\
22	3.6417545817537\\
23	3.3793221587695\\
24	3.13359775464715\\
25	2.92743741920068\\
26	2.74712766556885\\
27	2.56126340668037\\
28	2.39198413126522\\
29	2.23259052384709\\
30	2.08913471291837\\
31	1.96066292565625\\
32	1.84555443136152\\
33	1.74231021976738\\
34	1.6464673862407\\
35	1.55498156321497\\
36	1.47053096139455\\
37	1.38664803651928\\
38	1.31009975094539\\
39	1.24081001778426\\
40	1.18159826900963\\
41	1.12832161170877\\
42	1.07027764695482\\
43	1.01437337349526\\
44	0.959246114717263\\
45	0.91396522009577\\
46	0.8699802292978\\
47	0.83050222443655\\
48	0.790128173116228\\
49	0.750210643742446\\
50	0.713795475287713\\
51	0.680653803244355\\
52	0.651540175745975\\
53	0.622375080648722\\
54	0.593055513308004\\
55	0.567301440052679\\
56	0.543172547837262\\
57	0.51708958797837\\
58	0.49376625891055\\
59	0.471614679408131\\
60	0.450594462658267\\
61	0.430506529211609\\
62	0.408734977729117\\
63	0.389076245637982\\
64	0.370375493338929\\
65	0.353868995628229\\
66	0.336105363458827\\
67	0.317388244645223\\
68	0.30166609495623\\
69	0.285192709080685\\
70	0.271348161038914\\
71	0.2575973845007\\
72	0.245057588826243\\
73	0.232692737896164\\
74	0.221488706586776\\
75	0.208730121414469\\
76	0.196160860175814\\
77	0.182950973773695\\
78	0.173155667469193\\
79	0.164075475405279\\
80	0.152539041771844\\
81	0.142307573515179\\
82	0.133581469268936\\
83	0.124708149680531\\
84	0.115714937294248\\
85	0.108839741879844\\
86	0.100209491176976\\
87	0.0920946299825572\\
88	0.0854042348133209\\
89	0.0782935454924317\\
90	0.0711209019117107\\
91	0.0650419836018901\\
92	0.0583261429500935\\
93	0.0520451552144025\\
94	0.0462117847033118\\
95	0.0398727765056693\\
96	0.0338576310927706\\
97	0.027511328254834\\
98	0.0212539549892468\\
99	0.0158104728884239\\
100	0.0102802430787137\\
100	0.0102802430768687\\
99	0.0158104728866239\\
98	0.0212539549874018\\
97	0.027511328252989\\
96	0.0338576310909707\\
95	0.0398727765038244\\
94	0.0462117847014218\\
93	0.0520451552126025\\
92	0.0583261429482036\\
91	0.0650419836000901\\
90	0.0711209019098658\\
89	0.0782935454906318\\
88	0.085404234811521\\
87	0.0920946299807573\\
86	0.100209491175177\\
85	0.108839741878044\\
84	0.115714937292448\\
83	0.124708149678821\\
82	0.133581469267227\\
81	0.142307573513469\\
80	0.152539041770134\\
79	0.164075475403479\\
78	0.173155667467393\\
77	0.18295097377194\\
76	0.19616086017406\\
75	0.208730121412714\\
74	0.221488706585067\\
73	0.232692737894409\\
72	0.245057588824488\\
71	0.257597384498945\\
70	0.271348161037114\\
69	0.28519270907893\\
68	0.301666094954431\\
67	0.317388244643468\\
66	0.336105363457072\\
65	0.353868995626429\\
64	0.370375493337174\\
63	0.389076245636228\\
62	0.408734977727317\\
61	0.4305065292099\\
60	0.450594462656512\\
59	0.471614679406376\\
58	0.493766258908795\\
57	0.517089587976616\\
56	0.543172547835508\\
55	0.567301440050924\\
54	0.593055513306249\\
53	0.622375080646968\\
52	0.65154017574422\\
51	0.6806538032426\\
50	0.713795475285958\\
49	0.750210643740691\\
48	0.790128173114428\\
47	0.83050222443475\\
46	0.869980229296\\
45	0.913965220094015\\
44	0.959246114715463\\
43	1.01437337349346\\
42	1.07027764695302\\
41	1.12832161170688\\
40	1.18159826900774\\
39	1.24081001778246\\
38	1.31009975094359\\
37	1.38664803651748\\
36	1.47053096139275\\
35	1.55498156321317\\
34	1.64646738623885\\
33	1.74231021976554\\
32	1.84555443135972\\
31	1.96066292565445\\
30	2.08913471291661\\
29	2.23259052384529\\
28	2.39198413126342\\
27	2.56126340667857\\
26	2.74712766556701\\
25	2.92743741919888\\
24	3.13359775464531\\
23	3.3793221587677\\
22	3.6417545817519\\
21	3.93824144539422\\
20	4.29439806567549\\
19	4.69054836117189\\
18	5.13903443864726\\
17	5.66063135463316\\
16	6.27024787558328\\
15	6.94790560077073\\
14	7.76671250756045\\
13	8.74073186632866\\
12	9.92259048850783\\
11	11.3271293436703\\
10	13.0750519569429\\
9	15.2019146316677\\
8	17.8383695579086\\
7	21.4316824950734\\
6	26.3473659686588\\
5	33.2299322259532\\
4	43.4700919170452\\
3	59.2539735229458\\
2	86.284319033977\\
1	143.346473766585\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.994767541422865\\
2	0.994708218959495\\
3	0.994594512222941\\
4	0.99435477175408\\
5	0.994161358258092\\
6	0.993811322163334\\
7	0.993889247931142\\
8	0.994401142447995\\
9	0.994267415090379\\
10	0.994402895357814\\
11	0.994419283974372\\
12	0.99478535540537\\
13	0.992128481738194\\
14	0.991193536815437\\
15	0.991506921592237\\
16	0.991386347322697\\
17	0.992615624876332\\
18	0.990699826552344\\
19	0.990767542452835\\
20	0.990638983551836\\
21	0.988580032811366\\
22	0.988260696183541\\
23	0.988701431465606\\
24	0.988269498726393\\
25	0.987402697867406\\
26	0.987494999293271\\
27	0.98717949527303\\
28	0.986391929598588\\
29	0.98618633581588\\
30	0.983714603992221\\
31	0.983624553815273\\
32	0.983778460090054\\
33	0.98385109166459\\
34	0.983835052871407\\
35	0.97995029471672\\
36	0.981191773976116\\
37	0.981195169120078\\
38	0.982198420433096\\
39	0.982159097477883\\
40	0.981581136451579\\
41	0.981923385983013\\
42	0.982038774128928\\
43	0.981991873329425\\
44	0.982490153276993\\
45	0.98278504143258\\
46	0.983350095798109\\
47	0.983229775375641\\
48	0.983235030946021\\
49	0.983235446746452\\
50	0.981480906774577\\
51	0.981538297885236\\
52	0.976880268117197\\
53	0.976722869715226\\
54	0.976622898035682\\
55	0.974990397566539\\
56	0.974902042071421\\
57	0.974534159332557\\
58	0.97382869015038\\
59	0.973208039299281\\
60	0.973227143731358\\
61	0.972949279345955\\
62	0.973428740495759\\
63	0.973096603102507\\
64	0.973343216345978\\
65	0.97344194605623\\
66	0.973078720695737\\
67	0.972962610650549\\
68	0.970083613924522\\
69	0.970237663574856\\
70	0.970335928988271\\
71	0.970241583598526\\
72	0.971093003212651\\
73	0.971240625774605\\
74	0.966940865085263\\
75	0.967286748578791\\
76	0.967302495188972\\
77	0.967563639588986\\
78	0.968562883001243\\
79	0.968717034680859\\
80	0.968718480174047\\
81	0.968229195696869\\
82	0.967121002503026\\
83	0.967158771974935\\
84	0.967129919104724\\
85	0.96712516518842\\
86	0.968173888440586\\
87	0.967851993938098\\
88	0.967587192739446\\
89	0.967323830733159\\
90	0.966861403035463\\
91	0.96689557025505\\
92	0.967415630763551\\
93	0.966561086117275\\
94	0.966312718017154\\
95	0.966265851380534\\
96	0.96626410124575\\
97	0.966295681028127\\
98	0.966411676159227\\
99	0.965828750089102\\
100	0.966030024732167\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.994867460222706\\
2	0.994993954228813\\
3	0.995165820501877\\
4	0.997419539985536\\
5	0.997419545221911\\
6	0.997449689923462\\
7	0.997449532386548\\
8	1.00055210794895\\
9	1.00066280076504\\
10	1.00065762016149\\
11	1.00070256355529\\
12	1.00066279755808\\
13	1.00066458756719\\
14	1.00066482578358\\
15	1.00126967958987\\
16	1.0012694125149\\
17	1.01372163605251\\
18	1.01371846965958\\
19	1.01371839409672\\
20	1.0137230213617\\
21	1.01372393538988\\
22	1.01346626641882\\
23	1.01438505917219\\
24	1.01436109414224\\
25	1.01436087085151\\
26	1.0147975258394\\
27	1.01455403853691\\
28	1.00742508253858\\
29	1.00742383137959\\
30	1.00743569552454\\
31	1.00744804208111\\
32	1.00744810349337\\
33	1.00725869180545\\
34	1.00727815264944\\
35	0.996326130166713\\
36	0.996306151859719\\
37	0.996762263085449\\
38	0.996020531998339\\
39	0.995919164729329\\
40	0.99586826442717\\
41	0.995607787747608\\
42	0.995444748765138\\
43	0.995040773509699\\
44	0.994384790614769\\
45	0.994222050206392\\
46	0.994226451567629\\
47	0.994226527145636\\
48	0.994226531029848\\
49	0.994226980449407\\
50	0.994531034653761\\
51	0.99556923650303\\
52	0.995604628107583\\
53	0.995608696786157\\
54	0.995456914995831\\
55	0.993070910572792\\
56	0.993047062318593\\
57	0.993047048080663\\
58	0.991888214588841\\
59	0.991686746080234\\
60	0.991666863640627\\
61	0.991666945513501\\
62	0.991669064360303\\
63	0.991670087792305\\
64	0.991669929915766\\
65	0.991715428475128\\
66	0.990423217202833\\
67	0.990574457515572\\
68	0.990439929898636\\
69	0.990972461930327\\
70	0.990972589941495\\
71	0.99097132428701\\
72	0.99143061399668\\
73	0.991709684296937\\
74	0.991502125407998\\
75	0.992796961960439\\
76	0.992799686265439\\
77	0.992767272744235\\
78	0.994269958045547\\
79	0.996124999180866\\
80	0.995791851448466\\
81	0.995791929449839\\
82	0.995756555294032\\
83	0.995769280161098\\
84	0.995770243697146\\
85	0.995774426695383\\
86	1.00393913112379\\
87	1.00393964467246\\
88	1.00392687209959\\
89	1.0039278928851\\
90	1.00395928223782\\
91	1.00392222869483\\
92	1.00363456602812\\
93	1.0036391074214\\
94	1.00367593217502\\
95	1.00314903118516\\
96	1.0023124139112\\
97	1.00238461630681\\
98	1.0023788088499\\
99	0.997720295951499\\
100	0.997423489695411\\
100	0.927761473766142\\
99	0.926121648609291\\
98	0.92686606351877\\
97	0.92840001163695\\
96	0.928418797824679\\
95	0.929196978814883\\
94	0.92919695942982\\
93	0.932215925943087\\
92	0.932426582625755\\
91	0.932422098226806\\
90	0.93265763052557\\
89	0.938839254600652\\
88	0.938840914011037\\
87	0.938330011040854\\
86	0.938095272738669\\
85	0.936942081086275\\
84	0.936939535722502\\
83	0.936947841144053\\
82	0.936623879269438\\
81	0.936623537285983\\
80	0.936621540903001\\
79	0.93665715179405\\
78	0.937028242875258\\
77	0.93694433672142\\
76	0.936944339957267\\
75	0.93704149258379\\
74	0.936538685615837\\
73	0.93646475905412\\
72	0.936376955186161\\
71	0.936438663215928\\
70	0.936497269422364\\
69	0.936480013762533\\
68	0.936341090501386\\
67	0.936346096293473\\
66	0.936345805939656\\
65	0.936578438595629\\
64	0.93657854166508\\
63	0.936516138403338\\
62	0.936628901632968\\
61	0.937932586586253\\
60	0.939324435319914\\
59	0.939328175109405\\
58	0.939324897385701\\
57	0.939324982010835\\
56	0.940452565711252\\
55	0.940431476638845\\
54	0.940431495029992\\
53	0.940433846516584\\
52	0.940622961446732\\
51	0.947040191702137\\
50	0.947518506842197\\
49	0.966007427523104\\
48	0.966153051631246\\
47	0.966177742913874\\
46	0.966426146839354\\
45	0.966810983320564\\
44	0.966784904041716\\
43	0.966784904171927\\
42	0.966979870844244\\
41	0.966341302930653\\
40	0.966341530422564\\
39	0.966422794371629\\
38	0.96642242557397\\
37	0.961834536779206\\
36	0.962060869515865\\
35	0.960061219829787\\
34	0.960092803602023\\
33	0.960096045070926\\
32	0.95986200560428\\
31	0.959858759715456\\
30	0.959859329092876\\
29	0.959794038993748\\
28	0.959840066547674\\
27	0.959855676903666\\
26	0.959854879564848\\
25	0.959674414654313\\
24	0.967765451506231\\
23	0.967765742610648\\
22	0.967824430402357\\
21	0.967746503059479\\
20	0.969106007249466\\
19	0.969060788438451\\
18	0.969026794003521\\
17	0.969026793956063\\
16	0.969023506501093\\
15	0.969023867176308\\
14	0.969023957697017\\
13	0.96902990250727\\
12	0.987430214024748\\
11	0.987430212632147\\
10	0.987192924281966\\
9	0.987467539710847\\
8	0.987997390188673\\
7	0.987963833226377\\
6	0.987963335411718\\
5	0.988015735256483\\
4	0.988012332562203\\
3	0.993147352568637\\
2	0.994460266606138\\
1	0.994488563241557\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.994813842721121\\
2	0.99475422941909\\
3	0.994801240827065\\
4	0.995281530625696\\
5	0.9946819588999\\
6	0.993892839499632\\
7	0.994025435201066\\
8	0.994419568761444\\
9	0.994255285411055\\
10	0.994141326586909\\
11	0.994092689836346\\
12	0.994165082295129\\
13	0.993066977118896\\
14	0.992280650929309\\
15	0.992380262279012\\
16	0.992151003506969\\
17	0.993470138655391\\
18	0.990671935365586\\
19	0.990715972375915\\
20	0.990782016877992\\
21	0.990538530339817\\
22	0.99036413319996\\
23	0.990840147738218\\
24	0.990188312526622\\
25	0.989335464343479\\
26	0.989046388722727\\
27	0.988505563809308\\
28	0.987072102684758\\
29	0.986419053290779\\
30	0.984068188767718\\
31	0.984534426188221\\
32	0.984476325031991\\
33	0.984585448387624\\
34	0.984518438968752\\
35	0.981032387854582\\
36	0.98722565140894\\
37	0.987142174163705\\
38	0.987096411788388\\
39	0.987050900010398\\
40	0.986796790076683\\
41	0.987222511684202\\
42	0.987267792308799\\
43	0.987167887375151\\
44	0.987162018873438\\
45	0.987333981002571\\
46	0.987192466337173\\
47	0.98720905902148\\
48	0.987204585587175\\
49	0.987118455662717\\
50	0.985579645383887\\
51	0.985689415557584\\
52	0.978660890168785\\
53	0.979233780485124\\
54	0.979152127939353\\
55	0.979724016205797\\
56	0.979400845519235\\
57	0.978642127108625\\
58	0.978468132662482\\
59	0.97799012854106\\
60	0.978077267308487\\
61	0.978144474740759\\
62	0.978137143802499\\
63	0.977582479129364\\
64	0.977996607023757\\
65	0.978645868395705\\
66	0.978372700448837\\
67	0.978372370720284\\
68	0.972984657519989\\
69	0.973309615293481\\
70	0.973473339032744\\
71	0.973468877001697\\
72	0.974208092811944\\
73	0.974275386533059\\
74	0.970009471056392\\
75	0.969746132010277\\
76	0.969176861325116\\
77	0.969180554231968\\
78	0.969225818014003\\
79	0.969388870993241\\
80	0.968848568085593\\
81	0.968452237209053\\
82	0.967265317121735\\
83	0.967331844162206\\
84	0.967369366013231\\
85	0.967377591533188\\
86	0.967498466932065\\
87	0.967122713002228\\
88	0.966462082954755\\
89	0.966241770714215\\
90	0.964660298086367\\
91	0.964621489112027\\
92	0.965696996840148\\
93	0.964313398999135\\
94	0.963927880290902\\
95	0.963922379101778\\
96	0.963909967132077\\
97	0.96395811479726\\
98	0.964068707061301\\
99	0.963356263736789\\
100	0.963526174182043\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.99555527215551\\
2	0.995182490310905\\
3	0.995523709990707\\
4	0.996912590930248\\
5	0.996918531049804\\
6	0.996856238325326\\
7	0.996856445252856\\
8	0.999346271089191\\
9	0.999532133968662\\
10	0.99949188027572\\
11	0.999511227558244\\
12	0.999455260291405\\
13	1.01648823053381\\
14	1.01627906260879\\
15	1.01843851269692\\
16	1.01844010877579\\
17	1.03102861144053\\
18	1.03102526862097\\
19	1.03102612332471\\
20	1.03100578796416\\
21	1.03100659534228\\
22	1.03041662694917\\
23	1.03127817721652\\
24	1.03125583180269\\
25	1.0312558341921\\
26	1.03147824364856\\
27	1.03090880534754\\
28	1.02018433427546\\
29	1.02019020970341\\
30	1.02020064282533\\
31	1.02022650661865\\
32	1.02022662037605\\
33	1.02012962966334\\
34	1.02014036117562\\
35	1.00201622125196\\
36	1.02252494041098\\
37	1.02248164193889\\
38	1.02249918501581\\
39	1.02221187451514\\
40	1.02221130482742\\
41	1.02644138617451\\
42	1.02643977819766\\
43	1.0264393345857\\
44	1.02680975620826\\
45	1.03523563385428\\
46	1.03533484809462\\
47	1.03554425369373\\
48	1.0350857575811\\
49	1.03544505537677\\
50	1.03482967545101\\
51	1.03501934282947\\
52	1.03578189825287\\
53	1.03574985609641\\
54	1.03744381939236\\
55	1.03635625328394\\
56	1.03221895470945\\
57	1.03220352298657\\
58	1.03192295668564\\
59	1.03192371730905\\
60	1.03188662327726\\
61	1.03184389568715\\
62	1.0318203395103\\
63	1.03182137419194\\
64	1.03181175134464\\
65	1.03131779730004\\
66	1.0313232286145\\
67	1.02964556339864\\
68	1.03334363211566\\
69	1.03341042226264\\
70	1.03418106707138\\
71	1.03419047922021\\
72	1.03362245541445\\
73	1.03347930735821\\
74	1.00185433847493\\
75	1.00168246397132\\
76	1.00149192908728\\
77	1.00142608488995\\
78	1.0018046289685\\
79	1.00303232494044\\
80	1.00262199173735\\
81	1.00262724670427\\
82	1.0025190589522\\
83	1.00241364893101\\
84	1.00240821374824\\
85	1.00240777745841\\
86	1.00513553767233\\
87	1.00512643612807\\
88	1.00097667240988\\
89	1.00096804183388\\
90	1.00099298046941\\
91	1.00010599252334\\
92	0.999969682566356\\
93	1.00001791749337\\
94	0.999905167073198\\
95	0.999343623675744\\
96	0.998418731441183\\
97	0.99962548751505\\
98	0.999460008048923\\
99	0.99215671922301\\
100	0.992108070027684\\
100	0.914847232242716\\
99	0.914848215379287\\
98	0.915613153242025\\
97	0.914132355390976\\
96	0.914130974946324\\
95	0.914129728273102\\
94	0.914020888838287\\
93	0.914029209630188\\
92	0.914030699543184\\
91	0.914033210868465\\
90	0.91403478473227\\
89	0.914074474989136\\
88	0.912492250815509\\
87	0.912485271261376\\
86	0.912485170636673\\
85	0.912374288118584\\
84	0.912521251258787\\
83	0.912520036359828\\
82	0.912520036103151\\
81	0.913010395779107\\
80	0.912979508384461\\
79	0.912938647163959\\
78	0.912845865281273\\
77	0.91521467703158\\
76	0.915214678279478\\
75	0.915181560974034\\
74	0.915181644704719\\
73	0.915194145555329\\
72	0.915192878126397\\
71	0.913826847682001\\
70	0.9138437371572\\
69	0.913218498162783\\
68	0.910752994945556\\
67	0.939974223152474\\
66	0.939967150378426\\
65	0.94001983530993\\
64	0.940019840869197\\
63	0.939942148668612\\
62	0.939727320720889\\
61	0.939558427422059\\
60	0.93817110938369\\
59	0.938251410939253\\
58	0.938239800837039\\
57	0.938239294874809\\
56	0.939098421810285\\
55	0.939081033840616\\
54	0.936888328850169\\
53	0.9368784423178\\
52	0.936212032828567\\
51	0.936412361623602\\
50	0.937780135792945\\
49	0.952814866556186\\
48	0.953824910155503\\
47	0.9538587238756\\
46	0.954252980592172\\
45	0.958432576781243\\
44	0.958689666194181\\
43	0.958689665868556\\
42	0.958676899233501\\
41	0.958363399767616\\
40	0.958364532834024\\
39	0.958589038947623\\
38	0.958582282245159\\
37	0.958286804776284\\
36	0.958386076456313\\
35	0.957782942751244\\
34	0.957815535372623\\
33	0.957815108030911\\
32	0.957756168152693\\
31	0.957142402978667\\
30	0.957043087111167\\
29	0.959710646300993\\
28	0.959771023812953\\
27	0.959821868714296\\
26	0.959820064366545\\
25	0.959730028012371\\
24	0.967464720135932\\
23	0.967469026920817\\
22	0.967601019704096\\
21	0.966339536044979\\
20	0.969590359540762\\
19	0.969592850578686\\
18	0.970476435972526\\
17	0.970902951438154\\
16	0.970900741581167\\
15	0.970900776463145\\
14	0.970900939248243\\
13	0.970910806805302\\
12	0.98991890716708\\
11	0.989855355071554\\
10	0.989700110140566\\
9	0.989779733428825\\
8	0.989896382738703\\
7	0.990923723586512\\
6	0.990733269060968\\
5	0.990632983011647\\
4	0.994443227249348\\
3	0.994256746640702\\
2	0.994223773224823\\
1	0.994223292619819\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.448018399181511\\
2	0.222224132740553\\
3	0.15015281974988\\
4	0.097701217201295\\
5	0.0797644615249654\\
6	0.0660880171160212\\
7	0.0498003813038664\\
8	0.0394018589569516\\
9	0.0284438289205619\\
10	0.025080527761227\\
11	0.023470132666982\\
12	0.0210477982459365\\
13	0.0185771553196836\\
14	0.0188827932249525\\
15	0.0151939682318299\\
16	0.0145890035765352\\
17	0.0126544665599965\\
18	0.0115270679916764\\
19	0.0117751127267244\\
20	0.0102143065466045\\
21	0.0095177551928831\\
22	0.00893992308089888\\
23	0.00750849360639771\\
24	0.00684797645209705\\
25	0.00656064603116249\\
26	0.00605846219421099\\
27	0.00550018054611288\\
28	0.00571012829161774\\
29	0.00516868362097979\\
30	0.00483000787578124\\
31	0.00470046977703866\\
32	0.00460571244671614\\
33	0.0042507544681435\\
34	0.00434796899210835\\
35	0.00373270402320283\\
36	0.00352007234422248\\
37	0.00304904938916108\\
38	0.00306660383513275\\
39	0.00306414558953267\\
40	0.00298291961977654\\
41	0.00267508408697359\\
42	0.00285268939523215\\
43	0.00278602692011628\\
44	0.00263279134831069\\
45	0.00239989665354916\\
46	0.00220760008726929\\
47	0.00196612218942901\\
48	0.00184048019961515\\
49	0.00196486804645673\\
50	0.00182414533396036\\
51	0.00192259741363964\\
52	0.00194831352692739\\
53	0.00200313368129432\\
54	0.00201183616959768\\
55	0.00187635642586251\\
56	0.00172001252103773\\
57	0.00169291625269562\\
58	0.0016906754976544\\
59	0.00157678776351743\\
60	0.00164516556497617\\
61	0.00159240815292345\\
62	0.00147160817947869\\
63	0.00136846582818052\\
64	0.00144350192329637\\
65	0.00142676434410534\\
66	0.00136893276967457\\
67	0.00140251515157242\\
68	0.00137284830255197\\
69	0.00131052878330211\\
70	0.00133096451267986\\
71	0.00133619916835338\\
72	0.00136639041430751\\
73	0.00138632563996216\\
74	0.00137781612683004\\
75	0.0013784666383261\\
76	0.00129035051545393\\
77	0.00123329452310259\\
78	0.0012421073360989\\
79	0.00118022394853843\\
80	0.00118471519762595\\
81	0.00111567777680549\\
82	0.00112647405395849\\
83	0.00109369483572877\\
84	0.00103775024617251\\
85	0.000982689164553561\\
86	0.000972862225010734\\
87	0.00092709190313962\\
88	0.000887645596547769\\
89	0.00084542590461422\\
90	0.000801874953162736\\
91	0.000771907544816194\\
92	0.00073587298545032\\
93	0.000719704578762983\\
94	0.000706709707342544\\
95	0.00072283260233427\\
96	0.000660333748934218\\
97	0.00062299313851839\\
98	0.000645429250605745\\
99	0.000599313685655496\\
100	0.00063275662345293\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.448018399181511\\
2	0.222224132740554\\
3	0.15015281974988\\
4	0.0977012172012957\\
5	0.0797644615249662\\
6	0.0660880171160223\\
7	0.049800381303867\\
8	0.039401858956952\\
9	0.0284438289205623\\
10	0.0250805277612273\\
11	0.0234701326669824\\
12	0.0210477982459368\\
13	0.0185771553196841\\
14	0.0188827932249532\\
15	0.0151939682318303\\
16	0.0145890035765358\\
17	0.012654466559997\\
18	0.0115270679916769\\
19	0.0117751127267249\\
20	0.0102143065466048\\
21	0.00951775519288346\\
22	0.00893992308089918\\
23	0.00750849360639806\\
24	0.00684797645209731\\
25	0.00656064603116281\\
26	0.00605846219421138\\
27	0.00550018054611311\\
28	0.005710128291618\\
29	0.00516868362098013\\
30	0.00483000787578147\\
31	0.00470046977703901\\
32	0.00460571244671648\\
33	0.00425075446814386\\
34	0.00434796899210864\\
35	0.00373270402320311\\
36	0.00352007234422274\\
37	0.00304904938916127\\
38	0.003066603835133\\
39	0.00306414558953297\\
40	0.00298291961977677\\
41	0.00267508408697379\\
42	0.00285268939523238\\
43	0.0027860269201166\\
44	0.00263279134831094\\
45	0.00239989665354937\\
46	0.00220760008726954\\
47	0.00196612218942933\\
48	0.00184048019961545\\
49	0.00196486804645704\\
50	0.00182414533396071\\
51	0.00192259741364003\\
52	0.00194831352692773\\
53	0.00200313368129466\\
54	0.00201183616959802\\
55	0.0018763564258628\\
56	0.00172001252103794\\
57	0.00169291625269587\\
58	0.00169067549765471\\
59	0.00157678776351773\\
60	0.00164516556497646\\
61	0.00159240815292375\\
62	0.00147160817947906\\
63	0.00136846582818096\\
64	0.00144350192329679\\
65	0.00142676434410567\\
66	0.00136893276967492\\
67	0.00140251515157274\\
68	0.00137284830255229\\
69	0.0013105287833024\\
70	0.00133096451268023\\
71	0.0013361991683538\\
72	0.00136639041430795\\
73	0.00138632563996263\\
74	0.00137781612683044\\
75	0.00137846663832646\\
76	0.00129035051545422\\
77	0.00123329452310288\\
78	0.00124210733609921\\
79	0.00118022394853876\\
80	0.00118471519762628\\
81	0.00111567777680586\\
82	0.00112647405395884\\
83	0.00109369483572909\\
84	0.00103775024617284\\
85	0.000982689164553846\\
86	0.000972862225010964\\
87	0.000927091903139871\\
88	0.00088764559654799\\
89	0.000845425904614416\\
90	0.00080187495316286\\
91	0.00077190754481632\\
92	0.000735872985450414\\
93	0.000719704578763119\\
94	0.000706709707342693\\
95	0.000722832602334445\\
96	0.000660333748934386\\
97	0.000622993138518508\\
98	0.000645429250605848\\
99	0.000599313685655579\\
100	0.000632756623453037\\
100	0.000632756623452741\\
99	0.000599313685655326\\
98	0.00064542925060556\\
97	0.000622993138518206\\
96	0.000660333748934035\\
95	0.000722832602334094\\
94	0.000706709707342389\\
93	0.000719704578762847\\
92	0.000735872985450202\\
91	0.000771907544816068\\
90	0.000801874953162627\\
89	0.000845425904614053\\
88	0.000887645596547546\\
87	0.00092709190313938\\
86	0.000972862225010478\\
85	0.000982689164553331\\
84	0.00103775024617225\\
83	0.00109369483572847\\
82	0.00112647405395821\\
81	0.00111567777680518\\
80	0.00118471519762551\\
79	0.00118022394853802\\
78	0.00124210733609848\\
77	0.00123329452310221\\
76	0.00129035051545354\\
75	0.0013784666383257\\
74	0.00137781612682961\\
73	0.00138632563996173\\
72	0.00136639041430712\\
71	0.00133619916835298\\
70	0.00133096451267952\\
69	0.00131052878330175\\
68	0.0013728483025516\\
67	0.00140251515157216\\
66	0.00136893276967432\\
65	0.0014267643441051\\
64	0.00144350192329609\\
63	0.00136846582818014\\
62	0.00147160817947835\\
61	0.00159240815292322\\
60	0.00164516556497593\\
59	0.00157678776351712\\
58	0.00169067549765411\\
57	0.00169291625269533\\
56	0.00172001252103742\\
55	0.00187635642586215\\
54	0.00201183616959724\\
53	0.00200313368129388\\
52	0.00194831352692691\\
51	0.00192259741363919\\
50	0.00182414533395988\\
49	0.00196486804645627\\
48	0.00184048019961464\\
47	0.00196612218942841\\
46	0.00220760008726884\\
45	0.00239989665354872\\
44	0.00263279134831023\\
43	0.00278602692011584\\
42	0.00285268939523165\\
41	0.0026750840869731\\
40	0.00298291961977602\\
39	0.00306414558953217\\
38	0.00306660383513223\\
37	0.00304904938916056\\
36	0.00352007234422196\\
35	0.0037327040232023\\
34	0.00434796899210781\\
33	0.0042507544681429\\
32	0.00460571244671558\\
31	0.0047004697770381\\
30	0.0048300078757807\\
29	0.00516868362097922\\
28	0.00571012829161735\\
27	0.00550018054611249\\
26	0.00605846219421057\\
25	0.00656064603116209\\
24	0.00684797645209662\\
23	0.00750849360639729\\
22	0.00893992308089844\\
21	0.00951775519288264\\
20	0.010214306546604\\
19	0.0117751127267239\\
18	0.0115270679916761\\
17	0.0126544665599961\\
16	0.0145890035765349\\
15	0.0151939682318294\\
14	0.0188827932249519\\
13	0.0185771553196829\\
12	0.0210477982459358\\
11	0.0234701326669814\\
10	0.0250805277612265\\
9	0.0284438289205614\\
8	0.0394018589569511\\
7	0.0498003813038658\\
6	0.0660880171160203\\
5	0.0797644615249647\\
4	0.0977012172012945\\
3	0.150152819749879\\
2	0.222224132740552\\
1	0.44801839918151\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.899625705325032\\
2	0.943675984013476\\
3	0.758531925456745\\
4	0.458231499539144\\
5	0.374872407295192\\
6	0.47466709156562\\
7	0.264058452553061\\
8	0.233325816284239\\
9	0.333649443602837\\
10	0.322191822225525\\
11	0.294364928316284\\
12	0.228589325421027\\
13	0.273494360267083\\
14	0.316613605349722\\
15	0.196572000646945\\
16	0.213656838061209\\
17	0.152042955494193\\
18	0.217142654242102\\
19	0.263587800881654\\
20	0.216216341619598\\
21	0.125827732822424\\
22	0.228985456427406\\
23	0.224965640657607\\
24	0.153117974750262\\
25	0.208524441108419\\
26	0.257246792068666\\
27	0.164745995427047\\
28	0.189087146232179\\
29	0.147924466359078\\
30	0.166239487704233\\
31	0.133144008788556\\
32	0.19719786883432\\
33	0.138430870870365\\
34	0.201117080394571\\
35	0.13210034371732\\
36	0.158067601373826\\
37	0.12728854168804\\
38	0.168718689143\\
39	0.135247010508603\\
40	0.192886720013391\\
41	0.160165925109961\\
42	0.153053777865869\\
43	0.147227193709981\\
44	0.142568680668385\\
45	0.126660098769475\\
46	0.130286326563428\\
47	0.171900423872905\\
48	0.136500009622126\\
49	0.144758789181399\\
50	0.114928933198766\\
51	0.144646301890829\\
52	0.180793248122108\\
53	0.126427919924475\\
54	0.141363330476692\\
55	0.162326829008475\\
56	0.148144441094147\\
57	0.156658475883808\\
58	0.147625654031956\\
59	0.134078914674736\\
60	0.158825248453005\\
61	0.157663159895675\\
62	0.172517634939264\\
63	0.134908484885575\\
64	0.14074803938763\\
65	0.175603468378738\\
66	0.128235195652624\\
67	0.116453870546988\\
68	0.126390894229674\\
69	0.131128078237093\\
70	0.174483021236947\\
71	0.155486891801667\\
72	0.146881139335884\\
73	0.161832029259545\\
74	0.156937165913288\\
75	0.163930769724227\\
76	0.115300025590942\\
77	0.142543568022652\\
78	0.12220345614864\\
79	0.18054442810537\\
80	0.154726898134879\\
81	0.14980541169029\\
82	0.152029832096031\\
83	0.171549429008908\\
84	0.132372861575477\\
85	0.170440178496095\\
86	0.165896784837317\\
87	0.159421274530179\\
88	0.187317413062501\\
89	0.227887965483986\\
90	0.143875537166063\\
91	0.184960366604782\\
92	0.162218920787439\\
93	0.213491199182783\\
94	0.220076426967233\\
95	0.153443216198321\\
96	0.149059151868489\\
97	0.142026703046367\\
98	0.156632519317783\\
99	0.19006235692478\\
100	0.185286361425295\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.899625705325035\\
2	0.943675984013479\\
3	0.758531925456749\\
4	0.458231499539145\\
5	0.374872407295193\\
6	0.474667091565622\\
7	0.264058452553063\\
8	0.233325816284241\\
9	0.33364944360284\\
10	0.322191822225526\\
11	0.294364928316287\\
12	0.228589325421029\\
13	0.273494360267085\\
14	0.316613605349724\\
15	0.196572000646946\\
16	0.213656838061212\\
17	0.152042955494196\\
18	0.217142654242103\\
19	0.263587800881656\\
20	0.216216341619602\\
21	0.125827732822427\\
22	0.228985456427409\\
23	0.224965640657609\\
24	0.153117974750264\\
25	0.208524441108423\\
26	0.25724679206867\\
27	0.16474599542705\\
28	0.189087146232183\\
29	0.147924466359084\\
30	0.166239487704236\\
31	0.133144008788561\\
32	0.197197868834324\\
33	0.138430870870368\\
34	0.201117080394574\\
35	0.132100343717323\\
36	0.158067601373827\\
37	0.127288541688043\\
38	0.168718689143004\\
39	0.135247010508606\\
40	0.192886720013397\\
41	0.160165925109966\\
42	0.153053777865876\\
43	0.147227193709986\\
44	0.142568680668389\\
45	0.126660098769476\\
46	0.130286326563432\\
47	0.171900423872909\\
48	0.13650000962213\\
49	0.144758789181404\\
50	0.11492893319877\\
51	0.144646301890837\\
52	0.180793248122111\\
53	0.12642791992448\\
54	0.141363330476699\\
55	0.162326829008482\\
56	0.148144441094156\\
57	0.156658475883817\\
58	0.147625654031962\\
59	0.134078914674742\\
60	0.158825248453013\\
61	0.15766315989568\\
62	0.172517634939277\\
63	0.13490848488558\\
64	0.140748039387638\\
65	0.175603468378752\\
66	0.128235195652633\\
67	0.116453870546995\\
68	0.12639089422968\\
69	0.131128078237099\\
70	0.174483021236965\\
71	0.155486891801678\\
72	0.146881139335891\\
73	0.161832029259555\\
74	0.156937165913301\\
75	0.163930769724237\\
76	0.115300025590952\\
77	0.142543568022664\\
78	0.122203456148651\\
79	0.180544428105378\\
80	0.154726898134888\\
81	0.149805411690306\\
82	0.152029832096052\\
83	0.171549429008915\\
84	0.132372861575489\\
85	0.170440178496113\\
86	0.165896784837341\\
87	0.15942127453019\\
88	0.187317413062512\\
89	0.22788796548402\\
90	0.143875537166074\\
91	0.184960366604801\\
92	0.162218920787493\\
93	0.213491199182837\\
94	0.220076426967304\\
95	0.153443216198384\\
96	0.1490591518685\\
97	0.142026703046385\\
98	0.156632519317808\\
99	0.190062356924792\\
100	0.185286361425312\\
100	0.185286361425274\\
99	0.190062356924765\\
98	0.156632519317768\\
97	0.14202670304635\\
96	0.149059151868462\\
95	0.153443216198253\\
94	0.220076426967162\\
93	0.213491199182744\\
92	0.162218920787384\\
91	0.184960366604769\\
90	0.143875537166048\\
89	0.227887965483955\\
88	0.187317413062492\\
87	0.159421274530165\\
86	0.165896784837297\\
85	0.170440178496076\\
84	0.132372861575468\\
83	0.1715494290089\\
82	0.152029832096018\\
81	0.149805411690276\\
80	0.154726898134873\\
79	0.180544428105356\\
78	0.122203456148628\\
77	0.142543568022644\\
76	0.115300025590935\\
75	0.163930769724218\\
74	0.156937165913281\\
73	0.161832029259535\\
72	0.146881139335877\\
71	0.155486891801658\\
70	0.17448302123694\\
69	0.131128078237084\\
68	0.126390894229665\\
67	0.116453870546982\\
66	0.128235195652615\\
65	0.175603468378728\\
64	0.140748039387623\\
63	0.134908484885566\\
62	0.172517634939258\\
61	0.157663159895672\\
60	0.158825248452999\\
59	0.134078914674733\\
58	0.147625654031951\\
57	0.156658475883798\\
56	0.148144441094141\\
55	0.162326829008468\\
54	0.141363330476685\\
53	0.126427919924469\\
52	0.180793248122102\\
51	0.144646301890824\\
50	0.114928933198763\\
49	0.144758789181395\\
48	0.136500009622123\\
47	0.171900423872895\\
46	0.130286326563425\\
45	0.126660098769471\\
44	0.142568680668383\\
43	0.147227193709974\\
42	0.153053777865865\\
41	0.160165925109955\\
40	0.192886720013385\\
39	0.135247010508599\\
38	0.168718689142997\\
37	0.127288541688036\\
36	0.158067601373823\\
35	0.132100343717316\\
34	0.201117080394567\\
33	0.138430870870362\\
32	0.197197868834317\\
31	0.133144008788549\\
30	0.166239487704229\\
29	0.147924466359073\\
28	0.189087146232177\\
27	0.164745995427042\\
26	0.257246792068664\\
25	0.208524441108417\\
24	0.15311797475026\\
23	0.224965640657604\\
22	0.228985456427402\\
21	0.125827732822423\\
20	0.216216341619596\\
19	0.26358780088165\\
18	0.217142654242101\\
17	0.15204295549419\\
16	0.213656838061206\\
15	0.196572000646942\\
14	0.316613605349717\\
13	0.273494360267081\\
12	0.228589325421024\\
11	0.294364928316282\\
10	0.322191822225524\\
9	0.333649443602836\\
8	0.233325816284238\\
7	0.26405845255306\\
6	0.474667091565617\\
5	0.374872407295189\\
4	0.458231499539143\\
3	0.758531925456742\\
2	0.943675984013472\\
1	0.899625705325031\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0370185,
xmax=10.4995562043489,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0737392369750621	0.999999994558961\\
0.0896205636784132	0.999999994558961\\
0.105522019273623	0.999999994558967\\
0.121443603760693	0.999999995105168\\
0.137385317139622	0.999999995105168\\
0.15334715941041	0.999999995105168\\
0.169329130573057	0.999999995105168\\
0.185331230627564	0.999999975668433\\
0.201353459573929	0.999999969627595\\
0.217395817412154	0.999999969627595\\
0.233458304142238	0.999999992169368\\
0.249540919764182	0.99999999216472\\
0.265643664277985	0.999999992164718\\
0.281766537683646	0.999999992164718\\
0.297909539981168	0.999999992164718\\
0.314072671170548	1.0000004101085\\
0.330255931251788	1.0000004101085\\
0.346459320224886	1.0000004103694\\
0.362682838089844	1.0000004103694\\
0.378926484846662	0.999998605433158\\
0.395190260495338	0.999998605433188\\
0.411474165035874	0.999998624974299\\
0.427778198468269	0.999998624974299\\
0.444102360792523	1.00045435210642\\
0.460446652008637	1.00045435210639\\
0.476811072116609	0.999524792305819\\
0.493195621116441	0.999524792305819\\
0.509600299008133	0.999524792305818\\
0.526025105791683	0.999524792305819\\
0.542470041467093	0.999524792305799\\
0.558935106034361	0.999524792305799\\
0.57542029949349	0.999524783356922\\
0.591925621844477	0.99952478335691\\
0.608451073087323	0.999524783356922\\
0.624996653222029	0.999524783356921\\
0.641562362248594	0.999524783356915\\
0.658148200167019	0.999524783356921\\
0.674754166977302	0.999524783356921\\
0.691380262679445	0.999524783826202\\
0.708026487273447	0.999524783826224\\
0.724692840759308	0.999524783826232\\
0.741379323137028	0.999524783826232\\
0.758085934406608	0.999524783820669\\
0.774812674568047	0.999524694725757\\
0.791559543621345	0.999524693651218\\
0.808326541566503	0.999524693651218\\
0.825113668403519	0.999455573485616\\
0.841920924132395	0.999455575995127\\
0.85874830875313	0.999455575995133\\
0.875595822265725	0.999455575995129\\
0.892463464670178	0.999455575995134\\
0.909351235966491	0.999455675947344\\
0.926259136154663	0.999444990528057\\
0.943187165234694	0.999444990528053\\
0.960135323206585	0.999444990528049\\
0.977103610070334	1.00230672026766\\
0.994092025825943	1.0022626847175\\
1.01110057047341	1.00218019069158\\
1.02812924401274	1.0021824532028\\
1.04517804644393	1.00701656059613\\
1.06224697776697	1.00701658278136\\
1.07933603798188	1.00701658278157\\
1.09644522708864	1.00701658278141\\
1.11357454508726	1.00701658278139\\
1.13072399197775	1.00701658278139\\
1.14789356776009	1.0070161898213\\
1.16508327243429	1.00701618982137\\
1.18229310600035	1.00701618982137\\
1.19952306845827	1.00701618982133\\
1.21677315980805	1.00701618991706\\
1.23404338004969	1.00701618991709\\
1.25133372918319	1.00711010650749\\
1.26864420720854	1.00711010650751\\
1.28597481412576	1.00711010650753\\
1.30332554993483	1.00711010650759\\
1.32069641463577	1.00711010650761\\
1.33808740822856	1.00615100065919\\
1.35549853071321	1.00615100075112\\
1.37292978208973	1.00615100075113\\
1.3903811623581	1.0061510007511\\
1.40785267151833	1.00615100050892\\
1.42534430957042	1.00615083617561\\
1.44285607651437	1.00615083617559\\
1.46038797235018	1.00805245389278\\
1.47793999707784	1.00805245389194\\
1.49551215069737	1.00731162083695\\
1.51310443320876	1.0073116208369\\
1.530716844612	1.00731162083775\\
1.54834938490711	1.00736875954449\\
1.56600205409407	1.00736628703757\\
1.58367485217289	1.00736628703754\\
1.60136777914357	1.0073662870392\\
1.61908083500612	1.00736628703924\\
1.63681401976052	1.00736628703922\\
1.65456733340678	1.00735125667327\\
1.6723407759449	1.00735125667322\\
1.69013434737487	1.00735125667306\\
1.70794804769671	1.00735125667304\\
1.72578187691041	1.00735125667303\\
1.74363583501596	1.00735125335648\\
1.76150992201338	1.00735125335594\\
1.77940413790265	1.00735125335645\\
1.79731848268379	1.00735125335651\\
1.81525295635678	1.00735125335648\\
1.83320755892163	1.00735125335653\\
1.85118229037834	1.00735125399974\\
1.86917715072691	1.00735203157375\\
1.88719213996734	1.00735203157127\\
1.90522725809963	1.00735203157126\\
1.92328250512378	1.00735203157125\\
1.94135788103979	1.00735204648919\\
1.95945338584766	1.00735204648903\\
1.97756901954738	1.0073520461052\\
1.99570478213897	1.00735204610527\\
2.01386067362241	1.00735204629579\\
2.03203669399772	1.00735204741382\\
2.05023284326488	1.00723871976433\\
2.0684491214239	1.00723802062147\\
2.08668552847478	1.00723802062148\\
2.10494206441752	1.00723802062143\\
2.12321872925212	1.00723802062147\\
2.14151552297858	1.00723802124777\\
2.1598324455969	1.00849973511989\\
2.17816949710708	1.00849973511839\\
2.19652667750912	1.00850027344174\\
2.21490398680301	1.00850027344176\\
2.23330142498877	1.00850027344163\\
2.25171899206638	1.00850027344154\\
2.27015668803586	1.0085002734414\\
2.28861451289719	1.00850027344159\\
2.30709246665038	1.00850027344162\\
2.32559054929543	1.00850027344246\\
2.34410876083234	1.00850027344248\\
2.36264710126111	1.00849869637113\\
2.38120557058174	1.00849869637114\\
2.39978416879423	1.00849837226074\\
2.41838289589858	1.00849837226084\\
2.43700175189479	1.00849837225484\\
2.45564073678285	1.00849837225492\\
2.47429985056278	1.00849837225484\\
2.49297909323456	1.00849841904902\\
2.51167846479821	1.00849841904899\\
2.53039796525371	1.00849841904897\\
2.54913759460107	1.00761909753741\\
2.56789735284029	1.00761909749971\\
2.58667723997137	1.00761909749964\\
2.60547725599431	1.00761909750115\\
2.62429740090911	1.00761909750116\\
2.64313767471577	1.00761824938689\\
2.66199807741429	1.00774977340016\\
2.68087860900467	1.00774971477934\\
2.6997792694869	1.00774971477937\\
2.718700058861	1.00774971477931\\
2.73764097712695	1.00774971477932\\
2.75660202428477	1.00774971473533\\
2.77558320033444	1.00774971476527\\
2.79458450527597	1.0077497147652\\
2.81360593910936	1.00774971476502\\
2.83264750183461	1.00774971476508\\
2.85170919345172	1.00774971949598\\
2.87079101396069	1.00774971949561\\
2.88989296336152	1.00766372744405\\
2.90901504165421	1.0076613622816\\
2.92815724883876	1.00766136228168\\
2.94731958491516	1.00766136228178\\
2.96650204988343	1.00766136228181\\
2.98570464374355	1.00766136228174\\
3.00492736649554	1.00766136358848\\
3.02417021813938	1.00766136358859\\
3.04343319867508	1.00702980442743\\
3.06271630810264	1.00704405116329\\
3.08201954642206	1.00692275276184\\
3.10134291363334	1.00692268279327\\
3.12068640973648	1.00692268279336\\
3.14005003473148	1.00686372751066\\
3.15943378861834	1.00686385667488\\
3.17883767139706	1.00686385667491\\
3.19826168306763	1.00686385667491\\
3.21770582363007	1.00686385667496\\
3.23717009308436	1.00686385667491\\
3.25665449143052	1.00641938912719\\
3.27615901866853	1.00641938912086\\
3.2956836747984	1.00641938912178\\
3.31522845982014	1.00641938912182\\
3.33479337373373	1.00641938912181\\
3.35437841653918	1.00641938912162\\
3.37398358823649	1.00641938912177\\
3.39360888882565	1.00641938912031\\
3.41325431830668	1.00641938912028\\
3.43291987667957	1.00641938912031\\
3.45260556394432	1.0064193891202\\
3.47231138010092	1.00641938912041\\
3.49203732514939	1.00641858775364\\
3.51178339908971	1.00641858775346\\
3.53154960192189	1.00641861357215\\
3.55133593364594	1.00641861445745\\
3.57114239426184	1.00641861445754\\
3.5909689837696	1.00641861445761\\
3.61081570216922	1.00641861445758\\
3.6306825494607	1.00641861445684\\
4.13389562160194	1.00528105620576\\
4.64968925115519	1.0064256183361\\
5.17806343812047	1.00764027138478\\
5.71901818249777	1.00693021613457\\
6.2725534842871	1.00596823780459\\
6.83866934348844	1.00599783858754\\
7.4173657601018	1.01118897917876\\
8.00864273412719	1.01100312167124\\
8.6125002655646	1.01143330566712\\
9.22893835441403	1.01100522393741\\
9.85795700067548	1.01059588461511\\
10.4995562043489	1.01166037784524\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0737392369750621	1.00000000000215\\
0.0896205636784132	1.00000000000215\\
0.105522019273623	1.00000000000215\\
0.121443603760693	1.00000000000215\\
0.137385317139622	1.00000000000215\\
0.15334715941041	1.00000000000215\\
0.169329130573057	1.00000000000215\\
0.185331230627564	1.00000000000215\\
0.201353459573929	1.00000000000215\\
0.217395817412154	1.00000000000215\\
0.233458304142238	1.00000003105334\\
0.249540919764182	1.00000003105334\\
0.265643664277985	1.00000003105334\\
0.281766537683646	1.00000003105334\\
0.297909539981168	1.00000003105334\\
0.314072671170548	1.00000411897981\\
0.330255931251788	1.00000411897981\\
0.346459320224886	1.00000411897981\\
0.362682838089844	1.00000411897981\\
0.378926484846662	1.00000411897981\\
0.395190260495338	1.00000411897981\\
0.411474165035874	1.00000411897981\\
0.427778198468269	1.00000411897981\\
0.444102360792523	1.00455727132116\\
0.460446652008637	1.00455727132095\\
0.476811072116609	1.00000411897981\\
0.493195621116441	1.00000411897981\\
0.509600299008133	1.00000411897981\\
0.526025105791683	1.00000411897981\\
0.542470041467093	1.00000411897981\\
0.558935106034361	1.00000411897981\\
0.57542029949349	1.00000402949103\\
0.591925621844477	1.00000402949103\\
0.608451073087323	1.00000402949103\\
0.624996653222029	1.00000402949103\\
0.641562362248594	1.00000402949103\\
0.658148200167019	1.00000402949103\\
0.674754166977302	1.00000402949103\\
0.691380262679445	1.00000402949103\\
0.708026487273447	1.00000402949103\\
0.724692840759308	1.00000402949103\\
0.741379323137028	1.00000402949103\\
0.758085934406608	1.00000402949103\\
0.774812674568047	1.00000402949103\\
0.791559543621345	1.00000402949103\\
0.808326541566503	1.00000402949103\\
0.825113668403519	1.00000000463429\\
0.841920924132395	1.00000002509489\\
0.85874830875313	1.00000002509489\\
0.875595822265725	1.00000002509489\\
0.892463464670178	1.00000002509489\\
0.909351235966491	1.00000002509489\\
0.926259136154663	1.00000002509489\\
0.943187165234694	1.00000002509489\\
0.960135323206585	1.00000002509489\\
0.977103610070334	1.03029306793121\\
0.994092025825943	1.02985271242959\\
1.01110057047341	1.0298527124297\\
1.02812924401274	1.0298672487565\\
1.04517804644393	1.04834913350515\\
1.06224697776697	1.04834913350407\\
1.07933603798188	1.04834913350624\\
1.09644522708864	1.04834913350456\\
1.11357454508726	1.04834913350431\\
1.13072399197775	1.04834913350456\\
1.14789356776009	1.04834913350407\\
1.16508327243429	1.04834913350482\\
1.18229310600035	1.0483491335048\\
1.19952306845827	1.04834913350431\\
1.21677315980805	1.0483491335043\\
1.23404338004969	1.04834913350455\\
1.25133372918319	1.0483491336223\\
1.26864420720854	1.04834913362254\\
1.28597481412576	1.04834913362281\\
1.30332554993483	1.04834913362305\\
1.32069641463577	1.0483491336233\\
1.33808740822856	1.04834913362229\\
1.35549853071321	1.04834913371606\\
1.37292978208973	1.04834913371607\\
1.3903811623581	1.04834913371581\\
1.40785267151833	1.04834913371581\\
1.42534430957042	1.04834913371582\\
1.44285607651437	1.04834913371556\\
1.46038797235018	1.04834913371606\\
1.47793999707784	1.04834913371557\\
1.49551215069737	1.04094080316547\\
1.51310443320876	1.04094080316497\\
1.530716844612	1.0409408031652\\
1.54834938490711	1.04094080316496\\
1.56600205409407	1.04094080316544\\
1.58367485217289	1.04094080316521\\
1.60136777914357	1.04094080316548\\
1.61908083500612	1.04094080316545\\
1.63681401976052	1.04094080316465\\
1.65456733340678	1.04094080316491\\
1.6723407759449	1.04094080316466\\
1.69013434737487	1.0409408031652\\
1.70794804769671	1.04094080316533\\
1.72578187691041	1.04094080316498\\
1.74363583501596	1.04094080316494\\
1.76150992201338	1.04094080316495\\
1.77940413790265	1.04094080316465\\
1.79731848268379	1.04094080316519\\
1.81525295635678	1.04094080316491\\
1.83320755892163	1.0409408031652\\
1.85118229037834	1.04094080316517\\
1.86917715072691	1.04094080316491\\
1.88719213996734	1.04094080316541\\
1.90522725809963	1.04094080316494\\
1.92328250512378	1.04094080316539\\
1.94135788103979	1.04094080316544\\
1.95945338584766	1.04094080316492\\
1.97756901954738	1.04094080927866\\
1.99570478213897	1.04094080927944\\
2.01386067362241	1.04094080927914\\
2.03203669399772	1.04094082045998\\
2.05023284326488	1.04094082046175\\
2.0684491214239	1.04094082045977\\
2.08668552847478	1.04094082046001\\
2.10494206441752	1.04094082045989\\
2.12321872925212	1.0409408204603\\
2.14151552297858	1.04094082046067\\
2.1598324455969	1.04094082046014\\
2.17816949710708	1.04094082046065\\
2.19652667750912	1.04094082046041\\
2.21490398680301	1.04094082046045\\
2.23330142498877	1.04094082046038\\
2.25171899206638	1.04094082046019\\
2.27015668803586	1.04094082046044\\
2.28861451289719	1.04094082046041\\
2.30709246665038	1.04094082046091\\
2.32559054929543	1.04094082046018\\
2.34410876083234	1.04094082046041\\
2.36264710126111	1.04094082046066\\
2.38120557058174	1.04094082046069\\
2.39978416879423	1.04094082046016\\
2.41838289589858	1.04094082046064\\
2.43700175189479	1.04094082040041\\
2.45564073678285	1.04094082040071\\
2.47429985056278	1.0409408204007\\
2.49297909323456	1.04094082040043\\
2.51167846479821	1.04094082040073\\
2.53039796525371	1.04094082040043\\
2.54913759460107	1.04094082040043\\
2.56789735284029	1.04094082040069\\
2.58667723997137	1.04094082040021\\
2.60547725599431	1.04094082040043\\
2.62429740090911	1.04094082040023\\
2.64313767471577	1.04094082039995\\
2.66199807741429	1.04094082040019\\
2.68087860900467	1.04094082040044\\
2.6997792694869	1.04094082040044\\
2.718700058861	1.04094082040021\\
2.73764097712695	1.04094082039989\\
2.75660202428477	1.04094082040036\\
2.77558320033444	1.04094082040088\\
2.79458450527597	1.04094082040088\\
2.81360593910936	1.04094082040013\\
2.83264750183461	1.04094082040092\\
2.85170919345172	1.04094082040014\\
2.87079101396069	1.04094082040092\\
2.88989296336152	1.04094082040037\\
2.90901504165421	1.04094082040061\\
2.92815724883876	1.04094082040017\\
2.94731958491516	1.04094082040086\\
2.96650204988343	1.04094082040043\\
2.98570464374355	1.04094082040041\\
3.00492736649554	1.04094082039986\\
3.02417021813938	1.04094082040036\\
3.04343319867508	1.03462528093557\\
3.06271630810264	1.03462528093534\\
3.08201954642206	1.03462528093537\\
3.10134291363334	1.03462528093531\\
3.12068640973648	1.0346252809367\\
3.14005003473148	1.03462528093699\\
3.15943378861834	1.03462528093672\\
3.17883767139706	1.03462528093723\\
3.19826168306763	1.03462528093671\\
3.21770582363007	1.03462528093871\\
3.23717009308436	1.03462528093728\\
3.25665449143052	1.03462528093696\\
3.27615901866853	1.03462528093629\\
3.2956836747984	1.03462528093725\\
3.31522845982014	1.03462528093699\\
3.33479337373373	1.03462528093703\\
3.35437841653918	1.03462528093677\\
3.37398358823649	1.03462528093695\\
3.39360888882565	1.03462528093727\\
3.41325431830668	1.03462528093671\\
3.43291987667957	1.03462528093702\\
3.45260556394432	1.03462528093648\\
3.47231138010092	1.03462528093746\\
3.49203732514939	1.03461726727004\\
3.51178339908971	1.03461726727062\\
3.53154960192189	1.03461726727019\\
3.55133593364594	1.03461726727017\\
3.57114239426184	1.03461726726997\\
3.5909689837696	1.03461726727017\\
3.61081570216922	1.03461726727019\\
3.6306825494607	1.0346172672702\\
4.13389562160194	1.03472948247092\\
4.64968925115519	1.03472967236227\\
5.17806343812047	1.03472967236277\\
5.71901818249777	1.03472962560431\\
6.2725534842871	1.03472962560485\\
6.83866934348844	1.03472962564936\\
7.4173657601018	1.05933590496741\\
8.00864273412719	1.05933590496716\\
8.6125002655646	1.05933590496915\\
9.22893835441403	1.05934942748943\\
9.85795700067548	1.05499340835564\\
10.4995562043489	1.05499263064239\\
10.4995562043489	0.988031718295176\\
9.85795700067548	0.988031712091081\\
9.22893835441403	0.987770173127364\\
8.6125002655646	0.987872118065579\\
8.00864273412719	0.987882975498579\\
7.4173657601018	0.985913246261905\\
6.83866934348844	0.9859132462515\\
6.2725534842871	0.985913279743117\\
5.71901818249777	0.985913279743024\\
5.17806343812047	0.986256398029404\\
4.64968925115519	0.99022053535265\\
4.13389562160194	0.990492272916046\\
3.6306825494607	0.990471178305189\\
3.61081570216922	0.990471178305189\\
3.5909689837696	0.990471178305188\\
3.57114239426184	0.990471178305118\\
3.55133593364594	0.990471178305409\\
3.53154960192189	0.990471178305111\\
3.51178339908971	0.990470920117162\\
3.49203732514939	0.990470920120306\\
3.47231138010092	0.990470920120272\\
3.45260556394432	0.990470920120271\\
3.43291987667957	0.99047092012027\\
3.41325431830668	0.990470920120491\\
3.39360888882565	0.99047092012034\\
3.37398358823649	0.990470920120265\\
3.35437841653918	0.990470920120342\\
3.33479337373373	0.990470920120269\\
3.31522845982014	0.990470920120272\\
3.2956836747984	0.990470920120269\\
3.27615901866853	0.990470920120454\\
3.25665449143052	0.990470920120271\\
3.23717009308436	0.990470920120339\\
3.21770582363007	0.990470920120341\\
3.19826168306763	0.990470920120339\\
3.17883767139706	0.99047092012049\\
3.15943378861834	0.990470920120489\\
3.14005003473148	0.99047092012027\\
3.12068640973648	0.990470920120307\\
3.10134291363334	0.990470920120335\\
3.08201954642206	0.990470920120341\\
3.06271630810264	0.990308894249538\\
3.04343319867508	0.990308894249501\\
3.02417021813938	0.990308894249538\\
3.00492736649554	0.990308894249535\\
2.98570464374355	0.990308894249499\\
2.96650204988343	0.990308894249536\\
2.94731958491516	0.990308894249571\\
2.92815724883876	0.990308894249571\\
2.90901504165421	0.990308894249573\\
2.88989296336152	0.99030889424972\\
2.87079101396069	0.990308894249721\\
2.85170919345172	0.990308894249684\\
2.83264750183461	0.990308894249537\\
2.81360593910936	0.990308894249503\\
2.79458450527597	0.990308894249569\\
2.77558320033444	0.990308894249503\\
2.75660202428477	0.990308894249501\\
2.73764097712695	0.990308894693515\\
2.718700058861	0.990308894693447\\
2.6997792694869	0.990308894693515\\
2.68087860900467	0.990308894693446\\
2.66199807741429	0.990308894693446\\
2.64313767471577	0.99030889469348\\
2.62429740090911	0.990308894693665\\
2.60547725599431	0.990308894693446\\
2.58667723997137	0.990308894693409\\
2.56789735284029	0.990308894693482\\
2.54913759460107	0.990308895070618\\
2.53039796525371	0.990308895070653\\
2.51167846479821	0.990308895070653\\
2.49297909323456	0.990308895070838\\
2.47429985056278	0.990308895070652\\
2.45564073678285	0.990308895070873\\
2.43700175189479	0.990308895070689\\
2.41838289589858	0.990308895070619\\
2.39978416879423	0.990308895070621\\
2.38120557058174	0.990308895070618\\
2.36264710126111	0.990308895070619\\
2.34410876083234	0.990308895070619\\
2.32559054929543	0.990308895070619\\
2.30709246665038	0.990308895070802\\
2.28861451289719	0.990308895070838\\
2.27015668803586	0.990308895070652\\
2.25171899206638	0.990308895070654\\
2.23330142498877	0.990308895070654\\
2.21490398680301	0.990308895071487\\
2.19652667750912	0.990308895071337\\
2.17816949710708	0.990308895071487\\
2.1598324455969	0.990308895071269\\
2.14151552297858	0.990308895071302\\
2.12321872925212	0.990308895071303\\
2.10494206441752	0.990308895071268\\
2.08668552847478	0.990308895071267\\
2.0684491214239	0.990308895071269\\
2.05023284326488	0.9903088950712\\
2.03203669399772	0.990308895071337\\
2.01386067362241	0.990308895071267\\
1.99570478213897	0.990308895071267\\
1.97756901954738	0.990308895071452\\
1.95945338584766	0.990308895071524\\
1.94135788103979	0.990308895071338\\
1.92328250512378	0.990308895071199\\
1.90522725809963	0.990308895071266\\
1.88719213996734	0.990308895071338\\
1.86917715072691	0.990308895071522\\
1.85118229037834	0.990308895071338\\
1.83320755892163	0.990308895071266\\
1.81525295635678	0.990308895071337\\
1.79731848268379	0.990308895071406\\
1.77940413790265	0.990308895071339\\
1.76150992201338	0.990308895071267\\
1.74363583501596	0.990308895071338\\
1.72578187691041	0.990308895071522\\
1.70794804769671	0.990308895071339\\
1.69013434737487	0.990308895071337\\
1.6723407759449	0.990308895073289\\
1.65456733340678	0.99030889507336\\
1.63681401976052	0.990308895073474\\
1.61908083500612	0.990308895073359\\
1.60136777914357	0.990308895073221\\
1.58367485217289	0.990308895073393\\
1.56600205409407	0.990308895073543\\
1.54834938490711	0.990308895073289\\
1.530716844612	0.990308895073325\\
1.51310443320876	0.990308895073254\\
1.49551215069737	0.990308895073323\\
1.47793999707784	0.990308895073358\\
1.46038797235018	0.990308895073359\\
1.44285607651437	0.990308895073288\\
1.42534430957042	0.990308895073323\\
1.40785267151833	0.99030889507322\\
1.3903811623581	0.99030889507329\\
1.37292978208973	0.990308895073357\\
1.35549853071321	0.990308895073288\\
1.33808740822856	0.990308895073358\\
1.32069641463577	0.995261671974452\\
1.30332554993483	0.99526167197446\\
1.28597481412576	0.99526167197414\\
1.26864420720854	0.995261671974211\\
1.25133372918319	0.995261671974208\\
1.23404338004969	0.995261671974208\\
1.21677315980805	0.995261671974209\\
1.19952306845827	0.995261671989197\\
1.18229310600035	0.995261671989269\\
1.16508327243429	0.995261671989261\\
1.14789356776009	0.995261671989264\\
1.13072399197775	0.995261671989191\\
1.11357454508726	0.995261671989262\\
1.09644522708864	0.995261671989263\\
1.07933603798188	0.995261671989154\\
1.06224697776697	0.995261671989266\\
1.04517804644393	0.995261671989267\\
1.02812924401274	0.995261671989222\\
1.01110057047341	0.995261671989261\\
0.994092025825943	0.995261671989265\\
0.977103610070334	0.995261671989149\\
0.960135323206585	0.995261671989258\\
0.943187165234694	0.995261671989228\\
0.926259136154663	0.995261671989269\\
0.909351235966491	0.995261671989265\\
0.892463464670178	0.995261671989264\\
0.875595822265725	0.995261671989214\\
0.85874830875313	0.995261671989261\\
0.841920924132395	0.99526167198926\\
0.825113668403519	0.995261671989189\\
0.808326541566503	0.995261671989264\\
0.791559543621345	0.995261671989262\\
0.774812674568047	0.995261671989261\\
0.758085934406608	0.995261673315127\\
0.741379323137028	0.995261673315199\\
0.724692840759308	0.995261673315198\\
0.708026487273447	0.99526167331512\\
0.691380262679445	0.995261673315193\\
0.674754166977302	0.995261673315193\\
0.658148200167019	0.995261673315191\\
0.641562362248594	0.99526167331513\\
0.624996653222029	0.995261673315191\\
0.608451073087323	0.995261673315198\\
0.591925621844477	0.995261673315084\\
0.57542029949349	0.995261673315196\\
0.558935106034361	0.995261673315198\\
0.542470041467093	0.995261673315192\\
0.526025105791683	0.995261673315203\\
0.509600299008133	0.995261673315194\\
0.493195621116441	0.995261673315201\\
0.476811072116609	0.9952616733152\\
0.460446652008637	0.999982146048656\\
0.444102360792523	0.999982146048656\\
0.427778198468269	0.999982146048656\\
0.411474165035874	0.999982146048656\\
0.395190260495338	0.99998195063755\\
0.378926484846662	0.99998195063755\\
0.362682838089844	0.999999953658436\\
0.346459320224886	0.999999953658436\\
0.330255931251788	0.999999951049469\\
0.314072671170548	0.999999951049469\\
0.297909539981168	0.999999939545142\\
0.281766537683646	0.999999939545142\\
0.265643664277985	0.999999939545141\\
0.249540919764182	0.999999939545141\\
0.233458304142238	0.999999939591621\\
0.217395817412154	0.999999805632651\\
0.201353459573929	0.999999805632651\\
0.185331230627564	0.999999805632651\\
0.169329130573057	0.999999951049469\\
0.15334715941041	0.999999951049469\\
0.137385317139622	0.999999951049469\\
0.121443603760693	0.999999951049469\\
0.105522019273623	0.999999945587461\\
0.0896205636784132	0.999999945587461\\
0.0737392369750621	0.999999945587461\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0554375108187102	0.999999986194865\\
0.0582534026438891	0.999999986194865\\
0.061078650997278	0.999999986194863\\
0.0639132558788769	0.999999962733052\\
0.0667572172886859	0.999999962733052\\
0.0696105352267048	0.999999962733052\\
0.0724732096929337	0.999999962733053\\
0.0753452406873726	1.00000003574471\\
0.0782266282100216	1.00000002684916\\
0.0811173722608805	1.00000002684916\\
0.0840174728399495	1.00000005912985\\
0.0869269299472284	1.00000005912573\\
0.0898457435827174	1.00000005912572\\
0.0927739137464163	1.00000005912572\\
0.0957114404383253	1.00000005912572\\
0.0986583236584443	1.00000068518261\\
0.101614563406773	1.00000068518261\\
0.104580159683312	1.00000068580086\\
0.107555112488061	1.00000068580086\\
0.11053942182102	0.999999533325824\\
0.113533087682189	0.999999533325857\\
0.116536110071568	0.999999577979339\\
0.119548488989157	0.999999577979339\\
0.122570224434956	1.00018351796014\\
0.125601316408965	1.00018351796011\\
0.128641764911184	0.999534191345769\\
0.131691569941613	0.999534191345768\\
0.134750731500252	0.999534191345768\\
0.137819249587101	0.999534191345768\\
0.14089712420216	0.99953419134576\\
0.143984355345429	0.999534191345759\\
0.147080943016908	0.999534170101073\\
0.150186887216597	0.999534170101073\\
0.153302187944496	0.999534170101073\\
0.156426845200605	0.999534170101073\\
0.159560858984924	0.999534170101073\\
0.162704229297453	0.999534170101074\\
0.165856956138192	0.999534170101073\\
0.169019039507142	0.999534170717996\\
0.172190479404301	0.999534170718033\\
0.17537127582967	0.999534170718033\\
0.178561428783249	0.999534170718032\\
0.181760938265038	0.999534170714296\\
0.184969804275037	0.999534082856326\\
0.188188026813246	0.999534081256345\\
0.191415605879665	0.999534081256345\\
0.194652541474294	0.999407204796982\\
0.197898833597133	0.999407202006656\\
0.201154482248182	0.999407202006656\\
0.204419487427441	0.999407202006657\\
0.20769384913491	0.999407202006657\\
0.21097756737059	0.999407303350176\\
0.214270642134479	0.999396219923505\\
0.217573073426578	0.999396219923505\\
0.220884861246887	0.999396219923505\\
0.224206005595406	1.00184064688853\\
0.227536506472135	1.00180618118056\\
0.230876363877074	1.00180171984613\\
0.234225577810223	1.00179927908769\\
0.237584148271583	1.00887070945854\\
0.240952075261152	1.00887073344416\\
0.244329358778931	1.00887073344421\\
0.24771599882492	1.00887073344421\\
0.251111995399119	1.00887073344421\\
0.254517348501528	1.00887073344421\\
0.257932058132148	1.00887030179683\\
0.261356124290977	1.00887030179692\\
0.264789546978016	1.00887030179691\\
0.268232326193265	1.00887030179685\\
0.271684461936724	1.00887030185439\\
0.275145954208393	1.00887030185441\\
0.278616803008273	1.00889147003679\\
0.282097008336362	1.00889147003682\\
0.285586570192661	1.00889147003685\\
0.28908548857717	1.00889147003689\\
0.292593763489889	1.0088914700369\\
0.296111394930819	1.00799222129977\\
0.299638382899958	1.007992221447\\
0.303174727397307	1.007992221447\\
0.306720428422866	1.00799222144697\\
0.310275485976635	1.00799222116853\\
0.313839900058615	1.0079921502216\\
0.317413670668804	1.00799215022152\\
0.320996797807203	1.00937923276812\\
0.324589281473812	1.00937923276733\\
0.328191121668632	1.0088508940981\\
0.331802318391661	1.00885089409805\\
0.3354228716429	1.00885089409956\\
0.339052781422349	1.00901792125374\\
0.342692047730009	1.00901624270772\\
0.346340670565878	1.00901624270773\\
0.349998649929957	1.00901624271026\\
0.353665985822246	1.00901624271029\\
0.357342678242746	1.00901624271016\\
0.361028727191455	1.00938322569022\\
0.364724132668374	1.00938322569017\\
0.368428894673504	1.00938322569013\\
0.372143013206843	1.00938322569013\\
0.375866488268392	1.00938322569011\\
0.379599319858151	1.00938321948224\\
0.383341507976121	1.00938321948229\\
0.3870930526223	1.00938321948218\\
0.390853953796689	1.00938321948228\\
0.394624211499289	1.00938321948223\\
0.398403825730098	1.00938321948231\\
0.402192796489117	1.00938322662527\\
0.405991123776347	1.00938435353646\\
0.409798807591786	1.00938435353495\\
0.413615847935435	1.00938435353493\\
0.417442244807295	1.0093843535349\\
0.421277998207364	1.0093843611754\\
0.425123108135643	1.00938436117534\\
0.428977574592133	1.00938436096236\\
0.432841397576832	1.00938436096247\\
0.436714577089741	1.00938436098723\\
0.440597113130861	1.00938435868076\\
0.44448900570019	1.00933899844042\\
0.448390254797729	1.00933851414473\\
0.452300860423479	1.00933851414471\\
0.456220822577438	1.00933851414469\\
0.460150141259608	1.00933851414478\\
0.464088816469987	1.00933851481331\\
0.468036848208576	1.00968729271506\\
0.471994236475376	1.00968729271524\\
0.475960981270385	1.00968820877328\\
0.479937082593605	1.00968820877329\\
0.483922540445034	1.00968820877333\\
0.487917354824673	1.0096882087732\\
0.491921525732523	1.0096882087732\\
0.495935053168582	1.00968820877323\\
0.499957937132852	1.00968820877327\\
0.503990177625331	1.0096882088892\\
0.508031774646021	1.00968820888921\\
0.51208272819492	1.00968700372076\\
0.516143038272029	1.00968700372078\\
0.520212704877349	1.00968662763017\\
0.524291728010878	1.00968662763028\\
0.528380107672618	1.00968662763488\\
0.532477843862567	1.00968662763496\\
0.536584936580727	1.0096866276349\\
0.540701385827096	1.00968668824456\\
0.544827191601676	1.00968668824457\\
0.548962353904465	1.00968668824454\\
0.553106872735465	1.00953584745794\\
0.557260748094674	1.00953584741675\\
0.561423979982093	1.00953584741665\\
0.565596568397723	1.00953584741018\\
0.569778513341562	1.00953584741013\\
0.573969814813612	1.0095348572337\\
0.578170472813871	1.00967497734063\\
0.582380487342341	1.00967490507087\\
0.586599858399021	1.00967490507092\\
0.59082858598391	1.00967490507089\\
0.59506667009701	1.00967490507087\\
0.599314110738319	1.00967490504513\\
0.603570907907839	1.00967490504453\\
0.607837061605568	1.00967490504446\\
0.612112571831508	1.00967490504443\\
0.616397438585657	1.00967490504454\\
0.620691661868017	1.00967490711151\\
0.624995241678586	1.00967490711094\\
0.629308178017366	1.00908686270008\\
0.633630470884355	1.0090788828158\\
0.637962120279555	1.00907888281576\\
0.642303126202964	1.00907888281585\\
0.646653488654584	1.00907888281588\\
0.651013207634414	1.00907888281585\\
0.655382283142453	1.00907888429488\\
0.659760715178703	1.00907888429497\\
0.664148503743162	1.00853076334377\\
0.668545648835832	1.0085500167097\\
0.672952150456712	1.00822981393259\\
0.677368008605801	1.00822973927676\\
0.681793223283101	1.00822973927688\\
0.68622779448861	1.00817420625922\\
0.69067172222233	1.00817429004288\\
0.695125006484259	1.00817429004287\\
0.699587647274399	1.0081742900429\\
0.704059644592749	1.00817429004296\\
0.708540998439308	1.00817429004288\\
0.713031708814078	1.00761503620578\\
0.717531775717058	1.00761503616485\\
0.722041199148247	1.00761503622724\\
0.726559979107647	1.00761503622722\\
0.731088115595256	1.00761503622722\\
0.735625608611076	1.00761503622713\\
0.740172458155106	1.00761503622716\\
0.744728664227345	1.00761503622682\\
0.749294226827795	1.00761503622673\\
0.753869145956455	1.00761503622684\\
0.758453421613324	1.00761503622663\\
0.763047053798404	1.00761503622698\\
0.767650042511694	1.00759788647464\\
0.772262387753193	1.00759788647435\\
0.776884089522903	1.00759790515981\\
0.781515147820823	1.00759790651571\\
0.786155562646952	1.00759790651562\\
0.790805334001292	1.00759790651571\\
0.795464461883842	1.00759790651573\\
0.800132946294602	1.00759790651445\\
0.919885928231845	1.00642063138875\\
1.04548674030034	1.00696339838572\\
1.17693538250009	1.00769261930714\\
1.31423185483109	1.00620763214411\\
1.45737615729335	1.00507658588333\\
1.60636828988685	1.00511360209721\\
1.76120825261161	1.00939027485916\\
1.92189604546762	1.01244095619979\\
2.08843166845488	1.01293668063858\\
2.2608151215734	1.0118865863229\\
2.43904640482317	1.01101541764338\\
2.62312551820419	1.01287983987204\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0554375108187102	1.0000000000017\\
0.0582534026438891	1.0000000000017\\
0.061078650997278	1.0000000000017\\
0.0639132558788769	1.0000000000017\\
0.0667572172886859	1.0000000000017\\
0.0696105352267048	1.0000000000017\\
0.0724732096929337	1.0000000000017\\
0.0753452406873726	1.00000073011658\\
0.0782266282100216	1.00000073011658\\
0.0811173722608805	1.00000073011658\\
0.0840174728399495	1.00000105293054\\
0.0869269299472284	1.00000105293054\\
0.0898457435827174	1.00000105293054\\
0.0927739137464163	1.00000105293054\\
0.0957114404383253	1.00000105293054\\
0.0986583236584443	1.00000617156436\\
0.101614563406773	1.00000617156436\\
0.104580159683312	1.00000617156436\\
0.107555112488061	1.00000617156436\\
0.11053942182102	1.00000617156436\\
0.113533087682189	1.00000617156436\\
0.116536110071568	1.00000617156436\\
0.119548488989157	1.00000617156436\\
0.122570224434956	1.001839399808\\
0.125601316408965	1.00183939980774\\
0.128641764911184	1.00000617156436\\
0.131691569941613	1.00000617156436\\
0.134750731500252	1.00000617156436\\
0.137819249587101	1.00000617156436\\
0.14089712420216	1.00000617156436\\
0.143984355345429	1.00000617156436\\
0.147080943016908	1.0000059591175\\
0.150186887216597	1.0000059591175\\
0.153302187944496	1.0000059591175\\
0.156426845200605	1.0000059591175\\
0.159560858984924	1.0000059591175\\
0.162704229297453	1.0000059591175\\
0.165856956138192	1.0000059591175\\
0.169019039507142	1.0000059591175\\
0.172190479404301	1.0000059591175\\
0.17537127582967	1.0000059591175\\
0.178561428783249	1.0000059591175\\
0.181760938265038	1.0000059591175\\
0.184969804275037	1.0000059591175\\
0.188188026813246	1.0000059591175\\
0.191415605879665	1.0000059591175\\
0.194652541474294	1.00000017603586\\
0.197898833597133	1.00000017603586\\
0.201154482248182	1.00000017603586\\
0.204419487427441	1.00000017603586\\
0.20769384913491	1.00000017603586\\
0.21097756737059	1.00000017603586\\
0.214270642134479	1.00000017603586\\
0.217573073426578	1.00000017603586\\
0.220884861246887	1.00000017603586\\
0.224206005595406	1.02603529158404\\
0.227536506472135	1.02569063450441\\
0.230876363877074	1.02569063450459\\
0.234225577810223	1.02570734987475\\
0.237584148271583	1.07067314520343\\
0.240952075261152	1.07067314520275\\
0.244329358778931	1.07067314520321\\
0.24771599882492	1.07067314520337\\
0.251111995399119	1.07067314520314\\
0.254517348501528	1.07067314520342\\
0.257932058132148	1.07067314520269\\
0.261356124290977	1.07067314520373\\
0.264789546978016	1.07067314520353\\
0.268232326193265	1.07067314520291\\
0.271684461936724	1.07067314520281\\
0.275145954208393	1.07067314520296\\
0.278616803008273	1.07067314522484\\
0.282097008336362	1.07067314522535\\
0.285586570192661	1.07067314522564\\
0.28908548857717	1.07067314522596\\
0.292593763489889	1.07067314522625\\
0.296111394930819	1.07067314522481\\
0.299638382899958	1.07067314533176\\
0.303174727397307	1.07067314533159\\
0.306720428422866	1.0706731453313\\
0.310275485976635	1.07067314533132\\
0.313839900058615	1.07067314533166\\
0.317413670668804	1.07067314533099\\
0.320996797807203	1.07067314533173\\
0.324589281473812	1.07067314533116\\
0.328191121668632	1.0653897586386\\
0.331802318391661	1.06538975863799\\
0.3354228716429	1.06538975863806\\
0.339052781422349	1.06538975863805\\
0.342692047730009	1.06538975863839\\
0.346340670565878	1.06538975863829\\
0.349998649929957	1.06538975863856\\
0.353665985822246	1.0653897586386\\
0.357342678242746	1.06538975863726\\
0.361028727191455	1.0653897586379\\
0.364724132668374	1.06538975863742\\
0.368428894673504	1.06538975863822\\
0.372143013206843	1.06538975863805\\
0.375866488268392	1.06538975863797\\
0.379599319858151	1.06538975863773\\
0.383341507976121	1.06538975863803\\
0.3870930526223	1.06538975863722\\
0.390853953796689	1.06538975863825\\
0.394624211499289	1.0653897586376\\
0.398403825730098	1.06538975863829\\
0.402192796489117	1.06538975863821\\
0.405991123776347	1.0653897586379\\
0.409798807591786	1.06538975863846\\
0.413615847935435	1.06538975863795\\
0.417442244807295	1.06538975863821\\
0.421277998207364	1.06538975863869\\
0.425123108135643	1.06538975863787\\
0.428977574592133	1.06538976612215\\
0.432841397576832	1.06538976612318\\
0.436714577089741	1.06538976612284\\
0.440597113130861	1.06538974305864\\
0.44448900570019	1.06538974305873\\
0.448390254797729	1.06538974305842\\
0.452300860423479	1.06538974305835\\
0.456220822577438	1.06538974305842\\
0.460150141259608	1.06538974305933\\
0.464088816469987	1.0653897430595\\
0.468036848208576	1.06538974305862\\
0.471994236475376	1.06538974305921\\
0.475960981270385	1.06538974305916\\
0.479937082593605	1.06538974305936\\
0.483922540445034	1.06538974305892\\
0.487917354824673	1.06538974305875\\
0.491921525732523	1.06538974305908\\
0.495935053168582	1.06538974305888\\
0.499957937132852	1.06538974305969\\
0.503990177625331	1.06538974305869\\
0.508031774646021	1.06538974305895\\
0.51208272819492	1.06538974305909\\
0.516143038272029	1.06538974305916\\
0.520212704877349	1.06538974305875\\
0.524291728010878	1.06538974305945\\
0.528380107672618	1.0653897431053\\
0.532477843862567	1.06538974310605\\
0.536584936580727	1.06538974310574\\
0.540701385827096	1.06538974310553\\
0.544827191601676	1.06538974310591\\
0.548962353904465	1.06538974310553\\
0.553106872735465	1.06538974310541\\
0.557260748094674	1.06538974310574\\
0.561423979982093	1.0653897431051\\
0.565596568397723	1.06538974310567\\
0.569778513341562	1.06538974310503\\
0.573969814813612	1.06538974310482\\
0.578170472813871	1.06538974310488\\
0.582380487342341	1.06538974310535\\
0.586599858399021	1.06538974310544\\
0.59082858598391	1.06538974310524\\
0.59506667009701	1.06538974310483\\
0.599314110738319	1.06538974310548\\
0.603570907907839	1.06538974310608\\
0.607837061605568	1.06538974310583\\
0.612112571831508	1.06538974310519\\
0.616397438585657	1.06538974310625\\
0.620691661868017	1.06538974310528\\
0.624995241678586	1.06538974310632\\
0.629308178017366	1.06538974310546\\
0.633630470884355	1.06538974310592\\
0.637962120279555	1.06538974310525\\
0.642303126202964	1.06538974310603\\
0.646653488654584	1.06538974310538\\
0.651013207634414	1.06538974310542\\
0.655382283142453	1.06538974310483\\
0.659760715178703	1.06538974310524\\
0.664148503743162	1.05990854959182\\
0.668545648835832	1.05990854959196\\
0.672952150456712	1.05990854959158\\
0.677368008605801	1.05990854959153\\
0.681793223283101	1.05990854959295\\
0.68622779448861	1.05990854959322\\
0.69067172222233	1.05990854959285\\
0.695125006484259	1.05990854959351\\
0.699587647274399	1.05990854959299\\
0.704059644592749	1.05990854959349\\
0.708540998439308	1.05990854959352\\
0.713031708814078	1.05990854959337\\
0.717531775717058	1.05990854959249\\
0.722041199148247	1.05990854959401\\
0.726559979107647	1.05990854959341\\
0.731088115595256	1.0599085495935\\
0.735625608611076	1.05990854959289\\
0.740172458155106	1.05990854959301\\
0.744728664227345	1.05990854959356\\
0.749294226827795	1.05990854959285\\
0.753869145956455	1.0599085495933\\
0.758453421613324	1.05990854959213\\
0.763047053798404	1.05990854959397\\
0.767650042511694	1.05973705207079\\
0.772262387753193	1.05973705207176\\
0.776884089522903	1.05973705207135\\
0.781515147820823	1.05973705207143\\
0.786155562646952	1.0597370520708\\
0.790805334001292	1.05973705207095\\
0.795464461883842	1.05973705207137\\
0.800132946294602	1.05973705207133\\
0.919885928231845	1.05978691407642\\
1.04548674030034	1.05978710933154\\
1.17693538250009	1.05978710934602\\
1.31423185483109	1.05978703059883\\
1.45737615729335	1.05978703057144\\
1.60636828988685	1.05978703061772\\
1.76120825261161	1.0597870138858\\
1.92189604546762	1.05941079628763\\
2.08843166845488	1.05941079629237\\
2.2608151215734	1.05941080193664\\
2.43904640482317	1.05941080195055\\
2.62312551820419	1.05933244751836\\
2.62312551820419	0.983838188672932\\
2.43904640482317	0.983838174898329\\
2.2608151215734	0.983423197383474\\
2.08843166845488	0.98357600839112\\
1.92189604546762	0.983582099123333\\
1.76120825261161	0.983582099123492\\
1.60636828988685	0.983582870766043\\
1.45737615729335	0.983610633462037\\
1.31423185483109	0.989507030349028\\
1.17693538250009	0.990028208988857\\
1.04548674030034	0.990651596982298\\
0.919885928231845	0.990977547801335\\
0.800132946294602	0.990964387925173\\
0.795464461883842	0.990964387925168\\
0.790805334001292	0.990964387925169\\
0.786155562646952	0.990964387925086\\
0.781515147820823	0.990964387925184\\
0.776884089522903	0.990964387925097\\
0.772262387753193	0.990964201069833\\
0.767650042511694	0.990964201073979\\
0.763047053798404	0.990964201073983\\
0.758453421613324	0.990964201073964\\
0.753869145956455	0.990964201073952\\
0.749294226827795	0.990964201073951\\
0.744728664227345	0.990964201074037\\
0.740172458155106	0.990964201073964\\
0.735625608611076	0.990964201074017\\
0.731088115595256	0.990964201073952\\
0.726559979107647	0.990964201073969\\
0.722041199148247	0.99096420107394\\
0.717531775717058	0.990964201073929\\
0.713031708814078	0.990964201073943\\
0.708540998439308	0.990964201074002\\
0.704059644592749	0.99096420107402\\
0.699587647274399	0.990964201074025\\
0.695125006484259	0.99096420107395\\
0.69067172222233	0.990964201073944\\
0.68622779448861	0.990964201073948\\
0.681793223283101	0.990964201073989\\
0.677368008605801	0.990964201074018\\
0.672952150456712	0.990964201074018\\
0.668545648835832	0.990901419995447\\
0.664148503743162	0.990901419995415\\
0.659760715178703	0.990901419995467\\
0.655382283142453	0.990901419995418\\
0.651013207634414	0.990901419995383\\
0.646653488654584	0.990901419995442\\
0.642303126202964	0.990901419995459\\
0.637962120279555	0.990901419995473\\
0.633630470884355	0.990901419995474\\
0.629308178017366	0.990901419995381\\
0.624995241678586	0.990901419995399\\
0.620691661868017	0.990901419995348\\
0.616397438585657	0.990901419995441\\
0.612112571831508	0.990901419995433\\
0.607837061605568	0.990901419995423\\
0.603570907907839	0.99090141999542\\
0.599314110738319	0.990901419995389\\
0.59506667009701	0.990901420221333\\
0.59082858598391	0.990901420221284\\
0.586599858399021	0.990901420221323\\
0.582380487342341	0.990901420221262\\
0.578170472813871	0.990901420221269\\
0.573969814813612	0.990901420221294\\
0.569778513341562	0.990901420221254\\
0.565596568397723	0.990901420221288\\
0.561423979982093	0.990901420221209\\
0.557260748094674	0.990901420221334\\
0.553106872735465	0.990901420633594\\
0.548962353904465	0.990901420633616\\
0.544827191601676	0.990901420633627\\
0.540701385827096	0.990901420633594\\
0.536584936580727	0.990901420633623\\
0.532477843862567	0.990901420633636\\
0.528380107672618	0.990901420633674\\
0.524291728010878	0.990901420633609\\
0.520212704877349	0.990901420633618\\
0.516143038272029	0.990901420633587\\
0.51208272819492	0.99090142063359\\
0.508031774646021	0.990901420633583\\
0.503990177625331	0.9909014206336\\
0.499957937132852	0.990901420633548\\
0.495935053168582	0.990901420633589\\
0.491921525732523	0.990901420633609\\
0.487917354824673	0.990901420633634\\
0.483922540445034	0.99090142063363\\
0.479937082593605	0.990901420634516\\
0.475960981270385	0.990901420634592\\
0.471994236475376	0.990901420634511\\
0.468036848208576	0.990901420634547\\
0.464088816469987	0.990901420634532\\
0.460150141259608	0.99090142063456\\
0.456220822577438	0.990901420634522\\
0.452300860423479	0.990901420634501\\
0.448390254797729	0.990901420634536\\
0.44448900570019	0.990901420634485\\
0.440597113130861	0.990901420634598\\
0.436714577089741	0.990901420634506\\
0.432841397576832	0.990901420634521\\
0.428977574592133	0.990901420634498\\
0.425123108135643	0.99090142063458\\
0.421277998207364	0.990901420634586\\
0.417442244807295	0.990901420634479\\
0.413615847935435	0.990901420634516\\
0.409798807591786	0.990901420634602\\
0.405991123776347	0.990901420634548\\
0.402192796489117	0.990901420634578\\
0.398403825730098	0.9909014206345\\
0.394624211499289	0.990901420634585\\
0.390853953796689	0.990901420634652\\
0.3870930526223	0.990901420634587\\
0.383341507976121	0.990901420634511\\
0.379599319858151	0.990901420634599\\
0.375866488268392	0.990901420634557\\
0.372143013206843	0.990901420634599\\
0.368428894673504	0.990901420634586\\
0.364724132668374	0.990901420635239\\
0.361028727191455	0.990901420635314\\
0.357342678242746	0.990901420635208\\
0.353665985822246	0.9909014206353\\
0.349998649929957	0.9909014206352\\
0.346340670565878	0.990901420635332\\
0.342692047730009	0.990901420635274\\
0.339052781422349	0.990901420635242\\
0.3354228716429	0.990901420635289\\
0.331802318391661	0.99090142063521\\
0.328191121668632	0.990901420635255\\
0.324589281473812	0.99090142063529\\
0.320996797807203	0.990901420635294\\
0.317413670668804	0.990901420635215\\
0.313839900058615	0.990901420635271\\
0.310275485976635	0.990901420635178\\
0.306720428422866	0.990901420635248\\
0.303174727397307	0.990901420635285\\
0.299638382899958	0.990901420635207\\
0.296111394930819	0.990901420635287\\
0.292593763489889	0.995346131992789\\
0.28908548857717	0.995346131992784\\
0.285586570192661	0.995346131992805\\
0.282097008336362	0.995346131992809\\
0.278616803008273	0.995346131992812\\
0.275145954208393	0.995346131992809\\
0.271684461936724	0.995346131992809\\
0.268232326193265	0.995346131979204\\
0.264789546978016	0.995346131979201\\
0.261356124290977	0.99534613197921\\
0.257932058132148	0.995346131979205\\
0.254517348501528	0.995346131979206\\
0.251111995399119	0.995346131979206\\
0.24771599882492	0.99534613197921\\
0.244329358778931	0.995346131979205\\
0.240952075261152	0.995346131979206\\
0.237584148271583	0.995346131979265\\
0.234225577810223	0.995346131979276\\
0.230876363877074	0.995346131979274\\
0.227536506472135	0.995346131979271\\
0.224206005595406	0.995346131979272\\
0.220884861246887	0.995346131979272\\
0.217573073426578	0.995346131979263\\
0.214270642134479	0.995346131979269\\
0.21097756737059	0.995346131979268\\
0.20769384913491	0.995346131979271\\
0.204419487427441	0.995346131979276\\
0.201154482248182	0.995346131979273\\
0.197898833597133	0.995346131979273\\
0.194652541474294	0.995346131979273\\
0.191415605879665	0.995346131979273\\
0.188188026813246	0.99534613197927\\
0.184969804275037	0.995346131979276\\
0.181760938265038	0.995346133664297\\
0.178561428783249	0.995346133664296\\
0.17537127582967	0.995346133664301\\
0.172190479404301	0.995346133664305\\
0.169019039507142	0.995346133664307\\
0.165856956138192	0.995346133664303\\
0.162704229297453	0.995346133664308\\
0.159560858984924	0.995346133664297\\
0.156426845200605	0.995346133664304\\
0.153302187944496	0.995346133664302\\
0.150186887216597	0.995346133664304\\
0.147080943016908	0.995346133664302\\
0.143984355345429	0.995346133664302\\
0.14089712420216	0.995346133664305\\
0.137819249587101	0.995346133664301\\
0.134750731500252	0.995346133664298\\
0.131691569941613	0.995346133664297\\
0.128641764911184	0.995346133664314\\
0.125601316408965	0.999988921784502\\
0.122570224434956	0.999988921784502\\
0.119548488989157	0.999988921784502\\
0.116536110071568	0.999988921784502\\
0.113533087682189	0.99998847524968\\
0.11053942182102	0.99998847524968\\
0.107555112488061	0.999999633511279\\
0.104580159683312	0.999999633511279\\
0.101614563406773	0.99999962732883\\
0.0986583236584443	0.99999962732883\\
0.0957114404383253	0.99999962732883\\
0.0927739137464163	0.99999962732883\\
0.0898457435827174	0.99999962732883\\
0.0869269299472284	0.99999962732883\\
0.0840174728399495	0.99999962732883\\
0.0811173722608805	0.99999962732883\\
0.0782266282100216	0.99999962732883\\
0.0753452406873726	0.99999962732883\\
0.0724732096929337	0.99999962732883\\
0.0696105352267048	0.99999962732883\\
0.0667572172886859	0.99999962732883\\
0.0639132558788769	0.99999962732883\\
0.061078650997278	0.999999861946941\\
0.0582534026438891	0.999999861946941\\
0.0554375108187102	0.999999861946941\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.155025	1.31860719874048\\
0.253802	1.00957082561881\\
0.361478	0.624176757970631\\
0.4777995	0.374653161285607\\
0.6079085	0.38886897900708\\
0.747334	0.44091355741496\\
0.8954115	0.393738752950645\\
1.0456785	0.288625962313521\\
1.2077475	0.268735844387566\\
1.380564	0.22961567900643\\
1.560451	0.218134427043563\\
1.745464	0.215952988549076\\
1.9398865	0.189612000712951\\
2.1440685	0.165037738364355\\
2.3567555	0.177390607966971\\
2.5631715	0.185655949828048\\
2.789918	0.194987278791877\\
3.0229365	0.183977459010617\\
3.2654405	0.177095850645069\\
3.51033	0.165551468883457\\
3.768209	0.137939516804766\\
4.037127	0.130641176181583\\
4.310638	0.112403764877492\\
4.5905715	0.114966735402697\\
4.8827965	0.107519076231996\\
5.1793455	0.111872766991751\\
5.4852035	0.110986760666209\\
5.7924795	0.105615763825722\\
6.1128875	0.101131958441344\\
6.442403	0.101680301716252\\
6.779738	0.0925304170909706\\
7.1184145	0.10442851475671\\
7.473273	0.093699743789383\\
7.8378225	0.0931563711229932\\
8.2069805	0.0867673001337974\\
8.5773	0.0868595590976046\\
8.9595965	0.0795830056120201\\
9.34951	0.0752843069953357\\
9.748101	0.0743907461174521\\
10.1502475	0.0739653298851975\\
10.5673755	0.0709036783764789\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.155025	1.31860719874075\\
0.253802	1.0095708256199\\
0.361478	0.624176757971674\\
0.4777995	0.374653161286284\\
0.6079085	0.388868979008235\\
0.747334	0.440913557416874\\
0.8954115	0.393738752953329\\
1.0456785	0.288625962315666\\
1.2077475	0.268735844390123\\
1.380564	0.229615679009824\\
1.560451	0.218134427046975\\
1.745464	0.215952988553334\\
1.9398865	0.189612000716772\\
2.1440685	0.165037738368921\\
2.3567555	0.177390607970789\\
2.5631715	0.185655949832666\\
2.789918	0.194987278796235\\
3.0229365	0.183977459017578\\
3.2654405	0.17709585065225\\
3.51033	0.165551468891027\\
3.768209	0.137939516812366\\
4.037127	0.130641176187135\\
4.310638	0.112403764886069\\
4.5905715	0.114966735410555\\
4.8827965	0.107519076238675\\
5.1793455	0.11187276700159\\
5.4852035	0.110986760672949\\
5.7924795	0.105615763832807\\
6.1128875	0.101131958446793\\
6.442403	0.101680301722534\\
6.779738	0.0925304170964764\\
7.1184145	0.10442851476279\\
7.473273	0.093699743795417\\
7.8378225	0.0931563711290877\\
8.2069805	0.0867673001402802\\
8.5773	0.0868595591050296\\
8.9595965	0.079583005621496\\
9.34951	0.0752843070052358\\
9.748101	0.0743907461248664\\
10.1502475	0.0739653298932729\\
10.5673755	0.0709036783856819\\
10.5673755	0.0709036783666902\\
10.1502475	0.0739653298743935\\
9.748101	0.0743907461065088\\
9.34951	0.0752843069865548\\
8.9595965	0.0795830056006703\\
8.5773	0.086859559087839\\
8.2069805	0.0867673001270674\\
7.8378225	0.093156371115419\\
7.473273	0.0936997437828139\\
7.1184145	0.104428514750704\\
6.779738	0.0925304170864613\\
6.442403	0.101680301709375\\
6.1128875	0.101131958434403\\
5.7924795	0.105615763815809\\
5.4852035	0.11098676065685\\
5.1793455	0.11187276698193\\
4.8827965	0.107519076225711\\
4.5905715	0.114966735396806\\
4.310638	0.112403764870075\\
4.037127	0.130641176173576\\
3.768209	0.137939516799587\\
3.51033	0.165551468876886\\
3.2654405	0.177095850639119\\
3.0229365	0.183977459004731\\
2.789918	0.194987278788004\\
2.5631715	0.185655949824257\\
2.3567555	0.177390607963279\\
2.1440685	0.165037738360281\\
1.9398865	0.189612000709838\\
1.745464	0.215952988545947\\
1.560451	0.21813442704104\\
1.380564	0.229615679003412\\
1.2077475	0.268735844385183\\
1.0456785	0.288625962311497\\
0.8954115	0.393738752948142\\
0.747334	0.440913557413018\\
0.6079085	0.388868979005197\\
0.4777995	0.374653161284655\\
0.361478	0.624176757969856\\
0.253802	1.00957082561817\\
0.155025	1.31860719874014\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.1540875	1.71085756351822\\
0.2508275	1.36352960040014\\
0.3560155	1.05488278308499\\
0.473064	1.09270680306951\\
0.5986985	0.812126563792639\\
0.731431	1.05923143293627\\
0.8711245	0.685530295246707\\
1.0182655	0.861890491782979\\
1.174349	0.64382693704372\\
1.3403475	0.696634257209426\\
1.513595	0.713997857597938\\
1.6928	0.762145976760133\\
1.8788775	0.820852651565394\\
2.0752175	0.737655844813321\\
2.279892	0.653295975165542\\
2.4901625	0.803682719820617\\
2.709678	0.740015040424564\\
2.937088	0.572227506665854\\
3.174218	0.633954007952786\\
3.4177855	0.558774236621403\\
3.6692405	0.565517507511903\\
3.9287345	0.621008788018337\\
4.1964645	0.575574285913246\\
4.4713275	0.498999210746183\\
4.754507	0.625330375056477\\
5.046519	0.560427472289028\\
5.3450215	0.646228229582777\\
5.6508925	0.566734551574286\\
5.965423	0.532212515383668\\
6.2888355	0.608225530273705\\
6.619571	0.550570096709844\\
6.9576855	0.675105237601897\\
7.3033705	0.89499214322636\\
7.656751	0.588165572380405\\
8.0189825	0.747329912428836\\
8.3885565	0.411292450884689\\
8.766472	0.550294851828621\\
9.152546	0.650945128878326\\
9.545782	0.659783827126657\\
9.9464065	0.624940341532813\\
10.356317	0.769698214802987\\
10.7731215	0.662614286710346\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.1540875	1.71085756351864\\
0.2508275	1.36352960040203\\
0.3560155	1.05488278308674\\
0.473064	1.09270680307179\\
0.5986985	0.812126563793925\\
0.731431	1.05923143293927\\
0.8711245	0.68553029524894\\
1.0182655	0.861890491787924\\
1.174349	0.643826937047414\\
1.3403475	0.696634257214409\\
1.513595	0.713997857602422\\
1.6928	0.762145976765217\\
1.8788775	0.820852651571436\\
2.0752175	0.737655844817563\\
2.279892	0.653295975174705\\
2.4901625	0.803682719826496\\
2.709678	0.740015040431555\\
2.937088	0.572227506675201\\
3.174218	0.633954007963434\\
3.4177855	0.558774236633885\\
3.6692405	0.565517507522521\\
3.9287345	0.621008788033665\\
4.1964645	0.575574285929059\\
4.4713275	0.498999210760521\\
4.754507	0.625330375081572\\
5.046519	0.560427472306901\\
5.3450215	0.646228229597889\\
5.6508925	0.5667345515876\\
5.965423	0.532212515394666\\
6.2888355	0.6082255302918\\
6.619571	0.550570096733135\\
6.9576855	0.675105237615371\\
7.3033705	0.894992143245346\\
7.656751	0.588165572417985\\
8.0189825	0.747329912460835\\
8.3885565	0.41129245091508\\
8.766472	0.550294851864475\\
9.152546	0.650945128915569\\
9.545782	0.659783827164732\\
9.9464065	0.624940341552793\\
10.356317	0.769698214849953\\
10.7731215	0.662614286738344\\
10.7731215	0.662614286681334\\
10.356317	0.769698214759046\\
9.9464065	0.624940341503793\\
9.545782	0.659783827073329\\
9.152546	0.650945128839446\\
8.766472	0.550294851778366\\
8.3885565	0.411292450845782\\
8.0189825	0.74732991239908\\
7.656751	0.588165572341769\\
7.3033705	0.894992143207565\\
6.9576855	0.675105237587905\\
6.619571	0.550570096691014\\
6.2888355	0.608225530253617\\
5.965423	0.53221251537578\\
5.6508925	0.566734551551732\\
5.3450215	0.646228229566437\\
5.046519	0.560427472270881\\
4.754507	0.625330375032172\\
4.4713275	0.498999210731161\\
4.1964645	0.575574285895513\\
3.9287345	0.62100878799826\\
3.6692405	0.565517507504447\\
3.4177855	0.558774236611663\\
3.174218	0.633954007936424\\
2.937088	0.572227506659192\\
2.709678	0.74001504041954\\
2.4901625	0.803682719811219\\
2.279892	0.653295975155506\\
2.0752175	0.737655844809692\\
1.8788775	0.820852651557786\\
1.6928	0.762145976757799\\
1.513595	0.713997857590006\\
1.3403475	0.696634257204858\\
1.174349	0.643826937040908\\
1.0182655	0.861890491779257\\
0.8711245	0.685530295244726\\
0.731431	1.05923143293247\\
0.5986985	0.81212656379104\\
0.473064	1.09270680306704\\
0.3560155	1.05488278308298\\
0.2508275	1.36352960039897\\
0.1540875	1.71085756351762\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0370185,
xmax=10.4995562043489,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0737392369750621	711.988785955359\\
0.0896205636784132	711.988785955359\\
0.105522019273623	711.988785955359\\
0.121443603760693	711.988785953592\\
0.137385317139622	711.988785953592\\
0.15334715941041	711.988785953592\\
0.169329130573057	711.988785953592\\
0.185331230627564	711.988785953488\\
0.201353459573929	711.988785953485\\
0.217395817412154	711.988785953485\\
0.233458304142238	711.988785953015\\
0.249540919764182	711.988785953015\\
0.265643664277985	711.988785953015\\
0.281766537683646	711.988785953015\\
0.297909539981168	711.988785953015\\
0.314072671170548	711.988785892392\\
0.330255931251788	711.988785892392\\
0.346459320224886	711.988785892391\\
0.362682838089844	711.988785892391\\
0.378926484846662	711.988785315674\\
0.395190260495338	711.988785315674\\
0.411474165035874	711.988785305801\\
0.427778198468269	711.988785305801\\
0.444102360792523	711.857846772016\\
0.460446652008637	711.857846772016\\
0.476811072116609	711.790589281622\\
0.493195621116441	711.790589281622\\
0.509600299008133	711.790589281623\\
0.526025105791683	711.790589281622\\
0.542470041467093	711.790589281623\\
0.558935106034361	711.790589281622\\
0.57542029949349	711.79058928161\\
0.591925621844477	711.79058928161\\
0.608451073087323	711.79058928161\\
0.624996653222029	711.79058928161\\
0.641562362248594	711.79058928161\\
0.658148200167019	711.79058928161\\
0.674754166977302	711.79058928161\\
0.691380262679445	711.79058928161\\
0.708026487273447	711.79058928161\\
0.724692840759308	711.790589281609\\
0.741379323137028	711.79058928161\\
0.758085934406608	711.79058928161\\
0.774812674568047	711.790589281604\\
0.791559543621345	711.7905892816\\
0.808326541566503	711.7905892816\\
0.825113668403519	711.763294753307\\
0.841920924132395	711.763294753275\\
0.85874830875313	711.763294753275\\
0.875595822265725	711.763294753275\\
0.892463464670178	711.763294753275\\
0.909351235966491	711.763294751148\\
0.926259136154663	711.763270955719\\
0.943187165234694	711.763270955719\\
0.960135323206585	711.763270955719\\
0.977103610070334	711.310110928306\\
0.994092025825943	711.309714032627\\
1.01110057047341	711.30818655673\\
1.02812924401274	711.308086882874\\
1.04517804644393	710.799500685368\\
1.06224697776697	710.799500684864\\
1.07933603798188	710.799500684859\\
1.09644522708864	710.799500684857\\
1.11357454508726	710.799500684861\\
1.13072399197775	710.799500684859\\
1.14789356776009	710.799500645871\\
1.16508327243429	710.799500645864\\
1.18229310600035	710.799500645862\\
1.19952306845827	710.799500645866\\
1.21677315980805	710.799500645868\\
1.23404338004969	710.799500645862\\
1.25133372918319	710.788268845079\\
1.26864420720854	710.788268845077\\
1.28597481412576	710.788268845073\\
1.30332554993483	710.788268845068\\
1.32069641463577	710.788268845067\\
1.33808740822856	710.783108515841\\
1.35549853071321	710.78310851583\\
1.37292978208973	710.783108515828\\
1.3903811623581	710.783108515831\\
1.40785267151833	710.78310851583\\
1.42534430957042	710.783108404282\\
1.44285607651437	710.783108404284\\
1.46038797235018	710.27843234077\\
1.47793999707784	710.278432340785\\
1.49551215069737	710.114644108721\\
1.51310443320876	710.114644108726\\
1.530716844612	710.114644108733\\
1.54834938490711	710.089527078588\\
1.56600205409407	710.089462448814\\
1.58367485217289	710.089462448818\\
1.60136777914357	710.089462448822\\
1.61908083500612	710.089462448813\\
1.63681401976052	710.08946244881\\
1.65456733340678	710.080589586305\\
1.6723407759449	710.080589586314\\
1.69013434737487	710.080589586315\\
1.70794804769671	710.08058958632\\
1.72578187691041	710.080589586325\\
1.74363583501596	710.080589586091\\
1.76150992201338	710.080589586088\\
1.77940413790265	710.080589586092\\
1.79731848268379	710.080589586087\\
1.81525295635678	710.080589586088\\
1.83320755892163	710.080589586077\\
1.85118229037834	710.080589580114\\
1.86917715072691	710.080589579291\\
1.88719213996734	710.080589579292\\
1.90522725809963	710.080589579289\\
1.92328250512378	710.080589579293\\
1.94135788103979	710.080589579073\\
1.95945338584766	710.080589579082\\
1.97756901954738	710.080589579086\\
1.99570478213897	710.080589579071\\
2.01386067362241	710.080589579075\\
2.03203669399772	710.080589579091\\
2.05023284326488	709.961734828725\\
2.0684491214239	709.961734246512\\
2.08668552847478	709.961734246511\\
2.10494206441752	709.961734246521\\
2.12321872925212	709.961734246519\\
2.14151552297858	709.961734246501\\
2.1598324455969	709.938908304545\\
2.17816949710708	709.938908304543\\
2.19652667750912	709.938908264827\\
2.21490398680301	709.938908264827\\
2.23330142498877	709.938908264834\\
2.25171899206638	709.938908264832\\
2.27015668803586	709.93890826484\\
2.28861451289719	709.938908264825\\
2.30709246665038	709.938908264825\\
2.32559054929543	709.938908264827\\
2.34410876083234	709.93890826482\\
2.36264710126111	709.93890624241\\
2.38120557058174	709.93890624241\\
2.39978416879423	709.938906239939\\
2.41838289589858	709.93890623992\\
2.43700175189479	709.938906239916\\
2.45564073678285	709.938906239909\\
2.47429985056278	709.938906239923\\
2.49297909323456	709.938906239868\\
2.51167846479821	709.938906239873\\
2.53039796525371	709.938906239875\\
2.54913759460107	709.691954048034\\
2.56789735284029	709.691954048032\\
2.58667723997137	709.691954048042\\
2.60547725599431	709.691954048027\\
2.62429740090911	709.69195404803\\
2.64313767471577	709.691953997055\\
2.66199807741429	709.670905849736\\
2.68087860900467	709.670905842446\\
2.6997792694869	709.67090584244\\
2.718700058861	709.670905842444\\
2.73764097712695	709.67090584245\\
2.75660202428477	709.67090584244\\
2.77558320033444	709.670905842424\\
2.79458450527597	709.670905842442\\
2.81360593910936	709.67090584245\\
2.83264750183461	709.670905842442\\
2.85170919345172	709.670905842087\\
2.87079101396069	709.670905842085\\
2.88989296336152	709.171849659006\\
2.90901504165421	709.17184003037\\
2.92815724883876	709.171840030373\\
2.94731958491516	709.171840030352\\
2.96650204988343	709.171840030356\\
2.98570464374355	709.171840030366\\
3.00492736649554	709.171840030381\\
3.02417021813938	709.171840030367\\
3.04343319867508	709.166975651678\\
3.06271630810264	709.166608868516\\
3.08201954642206	708.671123365715\\
3.10134291363334	708.671123357012\\
3.12068640973648	708.671123357024\\
3.14005003473148	708.670716532716\\
3.15943378861834	708.670716532576\\
3.17883767139706	708.670716532568\\
3.19826168306763	708.670716532569\\
3.21770582363007	708.670716532569\\
3.23717009308436	708.670716532571\\
3.25665449143052	708.508472300233\\
3.27615901866853	708.508472300261\\
3.2956836747984	708.508472300238\\
3.31522845982014	708.508472300232\\
3.33479337373373	708.508472300244\\
3.35437841653918	708.508472300264\\
3.37398358823649	708.508472300239\\
3.39360888882565	708.508472300251\\
3.41325431830668	708.508472300251\\
3.43291987667957	708.508472300252\\
3.45260556394432	708.508472300263\\
3.47231138010092	708.508472300236\\
3.49203732514939	708.508471727823\\
3.51178339908971	708.508471727796\\
3.53154960192189	708.508471727773\\
3.55133593364594	708.508471727771\\
3.57114239426184	708.508471727761\\
3.5909689837696	708.508471727747\\
3.61081570216922	708.508471727762\\
3.6306825494607	708.50847172776\\
4.13389562160194	708.424928981749\\
4.64968925115519	708.194629852878\\
5.17806343812047	707.305595937653\\
5.71901818249777	706.562810738973\\
6.2725534842871	706.119020694467\\
6.83866934348844	706.085855214169\\
7.4173657601018	705.568632722255\\
8.00864273412719	705.099972232492\\
8.6125002655646	705.07584363921\\
9.22893835441403	704.649834539583\\
9.85795700067548	704.327702886111\\
10.4995562043489	704.320889158298\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0737392369750621	711.988785955364\\
0.0896205636784132	711.988785955364\\
0.105522019273623	711.988785955364\\
0.121443603760693	711.988785955364\\
0.137385317139622	711.988785955364\\
0.15334715941041	711.988785955364\\
0.169329130573057	711.988785955364\\
0.185331230627564	711.988785955364\\
0.201353459573929	711.988785955364\\
0.217395817412154	711.988785955364\\
0.233458304142238	711.988785955364\\
0.249540919764182	711.988785955364\\
0.265643664277985	711.988785955364\\
0.281766537683646	711.988785955364\\
0.297909539981168	711.988785955364\\
0.314072671170548	711.988785955364\\
0.330255931251788	711.988785955364\\
0.346459320224886	711.988785955364\\
0.362682838089844	711.988785955364\\
0.378926484846662	711.988785955364\\
0.395190260495338	711.988785955364\\
0.411474165035874	711.988785955364\\
0.427778198468269	711.988785955364\\
0.444102360792523	711.988785955364\\
0.460446652008637	711.988785955364\\
0.476811072116609	711.988785955364\\
0.493195621116441	711.988785955364\\
0.509600299008133	711.988785955364\\
0.526025105791683	711.988785955364\\
0.542470041467093	711.988785955364\\
0.558935106034361	711.988785955364\\
0.57542029949349	711.988785955364\\
0.591925621844477	711.988785955364\\
0.608451073087323	711.988785955364\\
0.624996653222029	711.988785955364\\
0.641562362248594	711.988785955364\\
0.658148200167019	711.988785955364\\
0.674754166977302	711.988785955364\\
0.691380262679445	711.988785955364\\
0.708026487273447	711.988785955364\\
0.724692840759308	711.988785955364\\
0.741379323137028	711.988785955364\\
0.758085934406608	711.988785955364\\
0.774812674568047	711.988785955364\\
0.791559543621345	711.988785955364\\
0.808326541566503	711.988785955364\\
0.825113668403519	711.988785955364\\
0.841920924132395	711.988785955364\\
0.85874830875313	711.988785955364\\
0.875595822265725	711.988785955364\\
0.892463464670178	711.988785955364\\
0.909351235966491	711.988785955364\\
0.926259136154663	711.988785955364\\
0.943187165234694	711.988785955364\\
0.960135323206585	711.988785955364\\
0.977103610070334	711.988785955364\\
0.994092025825943	711.988785955364\\
1.01110057047341	711.988785955364\\
1.02812924401274	711.988785955364\\
1.04517804644393	711.988785955357\\
1.06224697776697	711.988785955357\\
1.07933603798188	711.988785955357\\
1.09644522708864	711.988785955357\\
1.11357454508726	711.988785955357\\
1.13072399197775	711.988785955357\\
1.14789356776009	711.988785955357\\
1.16508327243429	711.988785955357\\
1.18229310600035	711.988785955357\\
1.19952306845827	711.988785955357\\
1.21677315980805	711.988785955357\\
1.23404338004969	711.988785955357\\
1.25133372918319	711.988785955357\\
1.26864420720854	711.988785955357\\
1.28597481412576	711.988785955357\\
1.30332554993483	711.988785955357\\
1.32069641463577	711.988785955357\\
1.33808740822856	711.988785955357\\
1.35549853071321	711.988785955357\\
1.37292978208973	711.988785955357\\
1.3903811623581	711.988785955357\\
1.40785267151833	711.988785955357\\
1.42534430957042	711.988785955357\\
1.44285607651437	711.988785955357\\
1.46038797235018	711.988785955357\\
1.47793999707784	711.988785955357\\
1.49551215069737	711.988785955357\\
1.51310443320876	711.988785955357\\
1.530716844612	711.988785955357\\
1.54834938490711	711.988785955357\\
1.56600205409407	711.988785955357\\
1.58367485217289	711.988785955357\\
1.60136777914357	711.988785955357\\
1.61908083500612	711.988785955357\\
1.63681401976052	711.988785955357\\
1.65456733340678	711.988785955357\\
1.6723407759449	711.988785955357\\
1.69013434737487	711.988785955357\\
1.70794804769671	711.988785955357\\
1.72578187691041	711.988785955357\\
1.74363583501596	711.988785955357\\
1.76150992201338	711.988785955357\\
1.77940413790265	711.988785955357\\
1.79731848268379	711.988785955357\\
1.81525295635678	711.988785955357\\
1.83320755892163	711.988785955357\\
1.85118229037834	711.988785955326\\
1.86917715072691	711.988785955326\\
1.88719213996734	711.988785955326\\
1.90522725809963	711.988785955326\\
1.92328250512378	711.988785955326\\
1.94135788103979	711.988785955326\\
1.95945338584766	711.988785955326\\
1.97756901954738	711.988785955326\\
1.99570478213897	711.988785955326\\
2.01386067362241	711.988785955326\\
2.03203669399772	711.988785955326\\
2.05023284326488	711.988785955326\\
2.0684491214239	711.988785955326\\
2.08668552847478	711.988785955326\\
2.10494206441752	711.988785955326\\
2.12321872925212	711.988785955326\\
2.14151552297858	711.988785955326\\
2.1598324455969	711.988785955326\\
2.17816949710708	711.988785955326\\
2.19652667750912	711.988785955326\\
2.21490398680301	711.988785955326\\
2.23330142498877	711.988785955326\\
2.25171899206638	711.988785955326\\
2.27015668803586	711.988785955326\\
2.28861451289719	711.988785955326\\
2.30709246665038	711.988785955326\\
2.32559054929543	711.988785955326\\
2.34410876083234	711.988785955326\\
2.36264710126111	711.988785955326\\
2.38120557058174	711.988785955326\\
2.39978416879423	711.988785955326\\
2.41838289589858	711.988785955326\\
2.43700175189479	711.988785955326\\
2.45564073678285	711.988785955326\\
2.47429985056278	711.988785955326\\
2.49297909323456	711.988785954841\\
2.51167846479821	711.988785954841\\
2.53039796525371	711.988785954841\\
2.54913759460107	711.988765671529\\
2.56789735284029	711.988765671529\\
2.58667723997137	711.988765671529\\
2.60547725599431	711.988765671529\\
2.62429740090911	711.988765671529\\
2.64313767471577	711.988765671529\\
2.66199807741429	711.988765671529\\
2.68087860900467	711.988765671529\\
2.6997792694869	711.988765671529\\
2.718700058861	711.988765671529\\
2.73764097712695	711.988765671529\\
2.75660202428477	711.988765671529\\
2.77558320033444	711.988765671529\\
2.79458450527597	711.988765671529\\
2.81360593910936	711.988765671529\\
2.83264750183461	711.988765671529\\
2.85170919345172	711.988765671529\\
2.87079101396069	711.988765671529\\
2.88989296336152	711.988765671529\\
2.90901504165421	711.988765671529\\
2.92815724883876	711.988765671529\\
2.94731958491516	711.988765671529\\
2.96650204988343	711.988765671529\\
2.98570464374355	711.988765671529\\
3.00492736649554	711.988765671529\\
3.02417021813938	711.988765671529\\
3.04343319867508	711.988765671529\\
3.06271630810264	711.988765671529\\
3.08201954642206	711.988765671529\\
3.10134291363334	711.988765584659\\
3.12068640973648	711.988765584659\\
3.14005003473148	711.988765584659\\
3.15943378861834	711.988765583329\\
3.17883767139706	711.988765583329\\
3.19826168306763	711.988765583329\\
3.21770582363007	711.988765583329\\
3.23717009308436	711.988765583329\\
3.25665449143052	711.988765583329\\
3.27615901866853	711.988765583329\\
3.2956836747984	711.988765583329\\
3.31522845982014	711.988765583329\\
3.33479337373373	711.988765583329\\
3.35437841653918	711.988765583329\\
3.37398358823649	711.988765583329\\
3.39360888882565	711.988765583329\\
3.41325431830668	711.988765583329\\
3.43291987667957	711.988765583329\\
3.45260556394432	711.988765583329\\
3.47231138010092	711.988765583329\\
3.49203732514939	711.988765583329\\
3.51178339908971	711.988765583329\\
3.53154960192189	711.988765583329\\
3.55133593364594	711.988765583329\\
3.57114239426184	711.988765583329\\
3.5909689837696	711.988765583329\\
3.61081570216922	711.988765583329\\
3.6306825494607	711.988765583329\\
4.13389562160194	711.988765429312\\
4.64968925115519	711.988765132449\\
5.17806343812047	711.912139742249\\
5.71901818249777	711.912139742222\\
6.2725534842871	711.912139742222\\
6.83866934348844	711.912139635913\\
7.4173657601018	711.833468880796\\
8.00864273412719	711.833446130788\\
8.6125002655646	711.833446130787\\
9.22893835441403	711.833446130788\\
9.85795700067548	711.833446130787\\
10.4995562043489	711.833429544673\\
10.4995562043489	695.963160600547\\
9.85795700067548	695.964033629829\\
9.22893835441403	695.964033629869\\
8.6125002655646	695.964033629838\\
8.00864273412719	695.964033629895\\
7.4173657601018	700.06642481518\\
6.83866934348844	701.643595274955\\
6.2725534842871	701.685753795656\\
5.71901818249777	701.685753811166\\
5.17806343812047	701.693427824975\\
4.64968925115519	701.693427840398\\
4.13389562160194	701.709632894536\\
3.6306825494607	701.714070648194\\
3.61081570216922	701.714070648234\\
3.5909689837696	701.714070648126\\
3.57114239426184	701.714070648232\\
3.55133593364594	701.714070648307\\
3.53154960192189	701.714070648343\\
3.51178339908971	701.714070648194\\
3.49203732514939	701.714070648347\\
3.47231138010092	701.714070648196\\
3.45260556394432	701.714070648381\\
3.43291987667957	701.714070648268\\
3.41325431830668	701.714070648234\\
3.39360888882565	701.714070648305\\
3.37398358823649	701.714070648162\\
3.35437841653918	701.714070648305\\
3.33479337373373	701.71407064816\\
3.31522845982014	701.714070648121\\
3.2956836747984	701.714070648196\\
3.27615901866853	701.714070648198\\
3.25665449143052	701.714070648126\\
3.23717009308436	701.714070648234\\
3.21770582363007	701.714070648154\\
3.19826168306763	701.714070648158\\
3.17883767139706	701.714070648232\\
3.15943378861834	701.714070648234\\
3.14005003473148	701.714070648305\\
3.12068640973648	701.718138891389\\
3.10134291363334	701.718138891242\\
3.08201954642206	701.718138891352\\
3.06271630810264	705.215402587167\\
3.04343319867508	705.215402587118\\
3.02417021813938	705.264046374079\\
3.00492736649554	705.264046374154\\
2.98570464374355	705.264046374103\\
2.96650204988343	705.264046374103\\
2.94731958491516	705.264046374005\\
2.92815724883876	705.26404637414\\
2.90901504165421	705.264046374043\\
2.88989296336152	705.264046374079\\
2.87079101396069	705.264046374029\\
2.85170919345172	705.264046374128\\
2.83264750183461	705.264046374029\\
2.81360593910936	705.264046374128\\
2.79458450527597	705.264046374017\\
2.77558320033444	705.264046374017\\
2.75660202428477	705.264046374079\\
2.73764097712695	705.264046374165\\
2.718700058861	705.264046374128\\
2.6997792694869	705.264046374091\\
2.68087860900467	705.264046374091\\
2.66199807741429	705.264046374128\\
2.64313767471577	705.264046374165\\
2.62429740090911	705.26404637414\\
2.60547725599431	705.264046374079\\
2.58667723997137	705.26404637414\\
2.56789735284029	705.264046374054\\
2.54913759460107	705.264046374091\\
2.53039796525371	705.264046374079\\
2.51167846479821	705.264046374066\\
2.49297909323456	705.264046374079\\
2.47429985056278	705.264046374054\\
2.45564073678285	705.264046374054\\
2.43700175189479	705.264046374079\\
2.41838289589858	705.264046374043\\
2.39978416879423	705.264046374128\\
2.38120557058174	705.264046374066\\
2.36264710126111	705.264046374054\\
2.34410876083234	705.264046374091\\
2.32559054929543	705.26404637414\\
2.30709246665038	705.264046374017\\
2.28861451289719	705.264046374091\\
2.27015668803586	705.264046374103\\
2.25171899206638	705.26404637414\\
2.23330142498877	705.264046374079\\
2.21490398680301	705.264046374103\\
2.19652667750912	705.264046374091\\
2.17816949710708	705.264046374054\\
2.1598324455969	705.264046374116\\
2.14151552297858	705.264046374054\\
2.12321872925212	705.264046374066\\
2.10494206441752	705.264046374116\\
2.08668552847478	705.264046374091\\
2.0684491214239	705.264046374128\\
2.05023284326488	705.264046374138\\
2.03203669399772	705.264046374079\\
2.01386067362241	705.264046374081\\
1.99570478213897	705.264046374067\\
1.97756901954738	705.264046374166\\
1.95945338584766	705.264046374118\\
1.94135788103979	705.264046374056\\
1.92328250512378	705.264046374044\\
1.90522725809963	705.26404637413\\
1.88719213996734	705.264046374044\\
1.86917715072691	705.264046374118\\
1.85118229037834	705.264046374081\\
1.83320755892163	705.264046374093\\
1.81525295635678	705.264046374118\\
1.79731848268379	705.264046374093\\
1.77940413790265	705.264046374155\\
1.76150992201338	705.26404637413\\
1.74363583501596	705.26404637413\\
1.72578187691041	705.264046374142\\
1.70794804769671	705.264046374093\\
1.69013434737487	705.264046374093\\
1.6723407759449	705.264046374155\\
1.65456733340678	705.264046374118\\
1.63681401976052	705.264046374155\\
1.61908083500612	705.264046374056\\
1.60136777914357	705.264046374068\\
1.58367485217289	705.264046374099\\
1.56600205409407	705.264046374056\\
1.54834938490711	705.26404637413\\
1.530716844612	705.264046374099\\
1.51310443320876	705.264046374142\\
1.49551215069737	705.264046374068\\
1.47793999707784	706.65380465083\\
1.46038797235018	706.653804650759\\
1.44285607651437	706.90192869465\\
1.42534430957042	706.901928694613\\
1.40785267151833	706.901928694613\\
1.3903811623581	706.901928694613\\
1.37292978208973	706.901928694576\\
1.35549853071321	706.901928694576\\
1.33808740822856	706.901928694687\\
1.32069641463577	706.901928694539\\
1.30332554993483	706.901928694576\\
1.28597481412576	706.901928694613\\
1.26864420720854	706.90192869465\\
1.25133372918319	706.901928694687\\
1.23404338004969	706.901928694613\\
1.21677315980805	706.90192869465\\
1.19952306845827	706.90192869465\\
1.18229310600035	706.901928694576\\
1.16508327243429	706.901928694576\\
1.14789356776009	706.901928694687\\
1.13072399197775	706.901928694613\\
1.11357454508726	706.90192869465\\
1.09644522708864	706.901928694613\\
1.07933603798188	706.901928694648\\
1.06224697776697	706.901928694687\\
1.04517804644393	706.901928694687\\
1.02812924401274	707.458550311692\\
1.01110057047341	707.458551764593\\
0.994092025825943	707.458551764626\\
0.977103610070334	707.46252072141\\
0.960135323206585	710.006825713584\\
0.943187165234694	710.006825713583\\
0.926259136154663	710.006825713583\\
0.909351235966491	710.006825713583\\
0.892463464670178	710.006825713583\\
0.875595822265725	710.006825713584\\
0.85874830875313	710.006825713583\\
0.841920924132395	710.006825713584\\
0.825113668403519	710.006825713584\\
0.808326541566503	710.006825713583\\
0.791559543621345	710.006825713584\\
0.774812674568047	710.006825713583\\
0.758085934406608	710.006825713583\\
0.741379323137028	710.006825713584\\
0.724692840759308	710.006825713582\\
0.708026487273447	710.006825713583\\
0.691380262679445	710.006825713583\\
0.674754166977302	710.006825713583\\
0.658148200167019	710.006825713584\\
0.641562362248594	710.006825713582\\
0.624996653222029	710.006825713584\\
0.608451073087323	710.006825713582\\
0.591925621844477	710.006825713583\\
0.57542029949349	710.006825713583\\
0.558935106034361	710.006825713582\\
0.542470041467093	710.006825713583\\
0.526025105791683	710.006825713582\\
0.509600299008133	710.006825713585\\
0.493195621116441	710.006825713583\\
0.476811072116609	710.006825713582\\
0.460446652008637	710.679400617519\\
0.444102360792523	710.679400617519\\
0.427778198468269	711.988780089457\\
0.411474165035874	711.988780089457\\
0.395190260495338	711.988780188193\\
0.378926484846662	711.988780188193\\
0.362682838089844	711.988785349107\\
0.346459320224886	711.988785349107\\
0.330255931251788	711.988785349107\\
0.314072671170548	711.988785349107\\
0.297909539981168	711.988785937647\\
0.281766537683646	711.988785937647\\
0.265643664277985	711.988785937647\\
0.249540919764182	711.988785937647\\
0.233458304142238	711.988785937647\\
0.217395817412154	711.988785937647\\
0.201353459573929	711.988785937647\\
0.185331230627564	711.988785937647\\
0.169329130573057	711.988785937647\\
0.15334715941041	711.988785937647\\
0.137385317139622	711.988785937647\\
0.121443603760693	711.988785937647\\
0.105522019273623	711.988785955315\\
0.0896205636784132	711.988785955315\\
0.0737392369750621	711.988785955315\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0554375108187102	711.988785955359\\
0.0582534026438891	711.988785955359\\
0.061078650997278	711.988785955359\\
0.0639132558788769	711.988785953591\\
0.0667572172886859	711.988785953591\\
0.0696105352267048	711.988785953591\\
0.0724732096929337	711.988785953591\\
0.0753452406873726	711.988785953486\\
0.0782266282100216	711.988785953483\\
0.0811173722608805	711.988785953483\\
0.0840174728399495	711.988785953013\\
0.0869269299472284	711.988785953013\\
0.0898457435827174	711.988785953013\\
0.0927739137464163	711.988785953013\\
0.0957114404383253	711.988785953013\\
0.0986583236584443	711.988785892335\\
0.101614563406773	711.988785892335\\
0.104580159683312	711.988785892335\\
0.107555112488061	711.988785892335\\
0.11053942182102	711.988785315103\\
0.113533087682189	711.988785315103\\
0.116536110071568	711.988785305221\\
0.119548488989157	711.988785305221\\
0.122570224434956	711.857729853397\\
0.125601316408965	711.857729853397\\
0.128641764911184	711.790412312331\\
0.131691569941613	711.790412312331\\
0.134750731500252	711.790412312331\\
0.137819249587101	711.790412312331\\
0.14089712420216	711.790412312331\\
0.143984355345429	711.790412312331\\
0.147080943016908	711.790412312319\\
0.150186887216597	711.790412312319\\
0.153302187944496	711.790412312319\\
0.156426845200605	711.790412312319\\
0.159560858984924	711.790412312319\\
0.162704229297453	711.790412312319\\
0.165856956138192	711.790412312319\\
0.169019039507142	711.790412312318\\
0.172190479404301	711.790412312318\\
0.17537127582967	711.790412312318\\
0.178561428783249	711.790412312318\\
0.181760938265038	711.790412312318\\
0.184969804275037	711.790412312313\\
0.188188026813246	711.790412312309\\
0.191415605879665	711.790412312309\\
0.194652541474294	711.763093413487\\
0.197898833597133	711.763093413455\\
0.201154482248182	711.763093413455\\
0.204419487427441	711.763093413455\\
0.20769384913491	711.763093413455\\
0.21097756737059	711.763093411327\\
0.214270642134479	711.76306959465\\
0.217573073426578	711.76306959465\\
0.220884861246887	711.76306959465\\
0.224206005595406	711.309504967686\\
0.227536506472135	711.309107717618\\
0.230876363877074	711.307578877867\\
0.234225577810223	711.307479115018\\
0.237584148271583	710.798438820301\\
0.240952075261152	710.798438819797\\
0.244329358778931	710.798438819787\\
0.24771599882492	710.798438819789\\
0.251111995399119	710.798438819793\\
0.254517348501528	710.798438819791\\
0.257932058132148	710.798438780768\\
0.261356124290977	710.798438780761\\
0.264789546978016	710.798438780759\\
0.268232326193265	710.798438780763\\
0.271684461936724	710.798438780765\\
0.275145954208393	710.79843878076\\
0.278616803008273	710.787196951469\\
0.282097008336362	710.787196951467\\
0.285586570192661	710.787196951463\\
0.28908548857717	710.787196951458\\
0.292593763489889	710.787196951458\\
0.296111394930819	710.782032014728\\
0.299638382899958	710.782032014716\\
0.303174727397307	710.782032014715\\
0.306720428422866	710.782032014718\\
0.310275485976635	710.782032014717\\
0.313839900058615	710.78203190307\\
0.317413670668804	710.782031903072\\
0.320996797807203	710.276905228767\\
0.324589281473812	710.276905228781\\
0.328191121668632	710.112970761211\\
0.331802318391661	710.112970761217\\
0.3354228716429	710.112970761223\\
0.339052781422349	710.087831304911\\
0.342692047730009	710.087766617433\\
0.346340670565878	710.087766617436\\
0.349998649929957	710.08776661744\\
0.353665985822246	710.087766617431\\
0.357342678242746	710.087766617428\\
0.361028727191455	710.078885832984\\
0.364724132668374	710.078885832992\\
0.368428894673504	710.078885832994\\
0.372143013206843	710.078885832998\\
0.375866488268392	710.078885833004\\
0.379599319858151	710.078885832769\\
0.383341507976121	710.078885832765\\
0.3870930526223	710.07888583277\\
0.390853953796689	710.078885832766\\
0.394624211499289	710.078885832767\\
0.398403825730098	710.078885832755\\
0.402192796489117	710.078885826787\\
0.405991123776347	710.078885825963\\
0.409798807591786	710.078885825964\\
0.413615847935435	710.078885825962\\
0.417442244807295	710.078885825966\\
0.421277998207364	710.078885825745\\
0.425123108135643	710.078885825747\\
0.428977574592133	710.078885825758\\
0.432841397576832	710.078885825743\\
0.436714577089741	710.078885825747\\
0.440597113130861	710.078885825764\\
0.44448900570019	709.95992495042\\
0.448390254797729	709.959924367691\\
0.452300860423479	709.95992436769\\
0.456220822577438	709.959924367699\\
0.460150141259608	709.959924367697\\
0.464088816469987	709.959924367673\\
0.468036848208576	709.937078044679\\
0.471994236475376	709.937078044677\\
0.475960981270385	709.937078004925\\
0.479937082593605	709.937078004925\\
0.483922540445034	709.937078004933\\
0.487917354824673	709.93707800493\\
0.491921525732523	709.937078004938\\
0.495935053168582	709.937078004924\\
0.499957937132852	709.937078004923\\
0.503990177625331	709.937078004925\\
0.508031774646021	709.937078004919\\
0.51208272819492	709.937075980703\\
0.516143038272029	709.937075980702\\
0.520212704877349	709.93707597823\\
0.524291728010878	709.93707597821\\
0.528380107672618	709.937075978206\\
0.532477843862567	709.9370759782\\
0.536584936580727	709.937075978213\\
0.540701385827096	709.937075978158\\
0.544827191601676	709.937075978164\\
0.548962353904465	709.937075978165\\
0.553106872735465	709.68990328645\\
0.557260748094674	709.689903286448\\
0.561423979982093	709.689903286458\\
0.565596568397723	709.689903286443\\
0.569778513341562	709.689903286445\\
0.573969814813612	709.689903235425\\
0.578170472813871	709.668836294197\\
0.582380487342341	709.6688362869\\
0.586599858399021	709.668836286895\\
0.59082858598391	709.668836286898\\
0.59506667009701	709.668836286904\\
0.599314110738319	709.668836286894\\
0.603570907907839	709.668836286878\\
0.607837061605568	709.668836286896\\
0.612112571831508	709.668836286896\\
0.616397438585657	709.66883628689\\
0.620691661868017	709.668836286541\\
0.624995241678586	709.668836286539\\
0.629308178017366	709.169334521609\\
0.633630470884355	709.169324884376\\
0.637962120279555	709.16932488438\\
0.642303126202964	709.169324884359\\
0.646653488654584	709.169324884363\\
0.651013207634414	709.169324884372\\
0.655382283142453	709.169324884386\\
0.659760715178703	709.169324884374\\
0.664148503743162	709.164456162537\\
0.668545648835832	709.164089051902\\
0.672952150456712	708.668161136416\\
0.677368008605801	708.668161127705\\
0.681793223283101	708.668161127717\\
0.68622779448861	708.667753940153\\
0.69067172222233	708.667753940016\\
0.695125006484259	708.667753940007\\
0.699587647274399	708.667753940009\\
0.704059644592749	708.667753939999\\
0.708540998439308	708.667753940011\\
0.713031708814078	708.505364851041\\
0.717531775717058	708.505364851069\\
0.722041199148247	708.505364851044\\
0.726559979107647	708.50536485104\\
0.731088115595256	708.505364851052\\
0.735625608611076	708.505364851072\\
0.740172458155106	708.505364851044\\
0.744728664227345	708.505364851059\\
0.749294226827795	708.505364851059\\
0.753869145956455	708.50536485106\\
0.758453421613324	708.505364851071\\
0.763047053798404	708.505364851041\\
0.767650042511694	708.505364303618\\
0.772262387753193	708.505364303592\\
0.776884089522903	708.505364303568\\
0.781515147820823	708.505364303565\\
0.786155562646952	708.505364303557\\
0.790805334001292	708.505364303542\\
0.795464461883842	708.505364303558\\
0.800132946294602	708.505364303548\\
0.919885928231845	708.421746965686\\
1.04548674030034	708.19124844439\\
1.17693538250009	707.30142076051\\
1.31423185483109	706.557972339544\\
1.45737615729335	706.113786057327\\
1.60636828988685	706.080590968318\\
1.76120825261161	705.563031971395\\
1.92189604546762	705.093947744459\\
2.08843166845488	705.069797607426\\
2.2608151215734	704.643408138195\\
2.43904640482317	704.320988866985\\
2.62312551820419	704.31416905573\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0554375108187102	711.988785955364\\
0.0582534026438891	711.988785955364\\
0.061078650997278	711.988785955364\\
0.0639132558788769	711.988785955364\\
0.0667572172886859	711.988785955364\\
0.0696105352267048	711.988785955364\\
0.0724732096929337	711.988785955364\\
0.0753452406873726	711.988785955364\\
0.0782266282100216	711.988785955364\\
0.0811173722608805	711.988785955364\\
0.0840174728399495	711.988785955364\\
0.0869269299472284	711.988785955364\\
0.0898457435827174	711.988785955364\\
0.0927739137464163	711.988785955364\\
0.0957114404383253	711.988785955364\\
0.0986583236584443	711.988785955364\\
0.101614563406773	711.988785955364\\
0.104580159683312	711.988785955364\\
0.107555112488061	711.988785955364\\
0.11053942182102	711.988785955364\\
0.113533087682189	711.988785955364\\
0.116536110071568	711.988785955364\\
0.119548488989157	711.988785955364\\
0.122570224434956	711.988785955364\\
0.125601316408965	711.988785955364\\
0.128641764911184	711.988785955364\\
0.131691569941613	711.988785955364\\
0.134750731500252	711.988785955364\\
0.137819249587101	711.988785955364\\
0.14089712420216	711.988785955364\\
0.143984355345429	711.988785955364\\
0.147080943016908	711.988785955364\\
0.150186887216597	711.988785955364\\
0.153302187944496	711.988785955364\\
0.156426845200605	711.988785955364\\
0.159560858984924	711.988785955364\\
0.162704229297453	711.988785955364\\
0.165856956138192	711.988785955364\\
0.169019039507142	711.988785955364\\
0.172190479404301	711.988785955364\\
0.17537127582967	711.988785955364\\
0.178561428783249	711.988785955364\\
0.181760938265038	711.988785955364\\
0.184969804275037	711.988785955364\\
0.188188026813246	711.988785955364\\
0.191415605879665	711.988785955364\\
0.194652541474294	711.988785955364\\
0.197898833597133	711.988785955364\\
0.201154482248182	711.988785955364\\
0.204419487427441	711.988785955364\\
0.20769384913491	711.988785955364\\
0.21097756737059	711.988785955364\\
0.214270642134479	711.988785955364\\
0.217573073426578	711.988785955364\\
0.220884861246887	711.988785955364\\
0.224206005595406	711.988785955364\\
0.227536506472135	711.988785955364\\
0.230876363877074	711.988785955364\\
0.234225577810223	711.988785955364\\
0.237584148271583	711.988785955357\\
0.240952075261152	711.988785955357\\
0.244329358778931	711.988785955357\\
0.24771599882492	711.988785955357\\
0.251111995399119	711.988785955357\\
0.254517348501528	711.988785955357\\
0.257932058132148	711.988785955357\\
0.261356124290977	711.988785955357\\
0.264789546978016	711.988785955357\\
0.268232326193265	711.988785955357\\
0.271684461936724	711.988785955357\\
0.275145954208393	711.988785955357\\
0.278616803008273	711.988785955357\\
0.282097008336362	711.988785955357\\
0.285586570192661	711.988785955357\\
0.28908548857717	711.988785955357\\
0.292593763489889	711.988785955357\\
0.296111394930819	711.988785955357\\
0.299638382899958	711.988785955357\\
0.303174727397307	711.988785955357\\
0.306720428422866	711.988785955357\\
0.310275485976635	711.988785955357\\
0.313839900058615	711.988785955357\\
0.317413670668804	711.988785955357\\
0.320996797807203	711.988785955357\\
0.324589281473812	711.988785955357\\
0.328191121668632	711.988785955357\\
0.331802318391661	711.988785955357\\
0.3354228716429	711.988785955357\\
0.339052781422349	711.988785955357\\
0.342692047730009	711.988785955357\\
0.346340670565878	711.988785955357\\
0.349998649929957	711.988785955357\\
0.353665985822246	711.988785955357\\
0.357342678242746	711.988785955357\\
0.361028727191455	711.988785955357\\
0.364724132668374	711.988785955357\\
0.368428894673504	711.988785955357\\
0.372143013206843	711.988785955357\\
0.375866488268392	711.988785955357\\
0.379599319858151	711.988785955357\\
0.383341507976121	711.988785955357\\
0.3870930526223	711.988785955357\\
0.390853953796689	711.988785955357\\
0.394624211499289	711.988785955357\\
0.398403825730098	711.988785955357\\
0.402192796489117	711.988785955326\\
0.405991123776347	711.988785955326\\
0.409798807591786	711.988785955326\\
0.413615847935435	711.988785955326\\
0.417442244807295	711.988785955326\\
0.421277998207364	711.988785955326\\
0.425123108135643	711.988785955326\\
0.428977574592133	711.988785955326\\
0.432841397576832	711.988785955326\\
0.436714577089741	711.988785955326\\
0.440597113130861	711.988785955326\\
0.44448900570019	711.988785955326\\
0.448390254797729	711.988785955326\\
0.452300860423479	711.988785955326\\
0.456220822577438	711.988785955326\\
0.460150141259608	711.988785955326\\
0.464088816469987	711.988785955326\\
0.468036848208576	711.988785955326\\
0.471994236475376	711.988785955326\\
0.475960981270385	711.988785955326\\
0.479937082593605	711.988785955326\\
0.483922540445034	711.988785955326\\
0.487917354824673	711.988785955326\\
0.491921525732523	711.988785955326\\
0.495935053168582	711.988785955326\\
0.499957937132852	711.988785955326\\
0.503990177625331	711.988785955326\\
0.508031774646021	711.988785955326\\
0.51208272819492	711.988785955326\\
0.516143038272029	711.988785955326\\
0.520212704877349	711.988785955326\\
0.524291728010878	711.988785955326\\
0.528380107672618	711.988785955326\\
0.532477843862567	711.988785955326\\
0.536584936580727	711.988785955326\\
0.540701385827096	711.98878595484\\
0.544827191601676	711.98878595484\\
0.548962353904465	711.98878595484\\
0.553106872735465	711.988765653419\\
0.557260748094674	711.988765653419\\
0.561423979982093	711.988765653419\\
0.565596568397723	711.988765653419\\
0.569778513341562	711.988765653419\\
0.573969814813612	711.988765653419\\
0.578170472813871	711.988765653419\\
0.582380487342341	711.988765653419\\
0.586599858399021	711.988765653419\\
0.59082858598391	711.988765653419\\
0.59506667009701	711.988765653419\\
0.599314110738319	711.988765653419\\
0.603570907907839	711.988765653419\\
0.607837061605568	711.988765653419\\
0.612112571831508	711.988765653419\\
0.616397438585657	711.988765653419\\
0.620691661868017	711.988765653419\\
0.624995241678586	711.988765653419\\
0.629308178017366	711.988765653419\\
0.633630470884355	711.988765653419\\
0.637962120279555	711.988765653419\\
0.642303126202964	711.988765653419\\
0.646653488654584	711.988765653419\\
0.651013207634414	711.988765653419\\
0.655382283142453	711.988765653419\\
0.659760715178703	711.988765653419\\
0.664148503743162	711.988765653419\\
0.668545648835832	711.988765653419\\
0.672952150456712	711.988765653419\\
0.677368008605801	711.988765566472\\
0.681793223283101	711.988765566472\\
0.68622779448861	711.988765566472\\
0.69067172222233	711.988765565141\\
0.695125006484259	711.988765565141\\
0.699587647274399	711.988765565141\\
0.704059644592749	711.988765565141\\
0.708540998439308	711.988765565141\\
0.713031708814078	711.988765565141\\
0.717531775717058	711.988765565141\\
0.722041199148247	711.988765565141\\
0.726559979107647	711.988765565141\\
0.731088115595256	711.988765565141\\
0.735625608611076	711.988765565141\\
0.740172458155106	711.988765565141\\
0.744728664227345	711.988765565141\\
0.749294226827795	711.988765565141\\
0.753869145956455	711.988765565141\\
0.758453421613324	711.988765565141\\
0.763047053798404	711.988765565141\\
0.767650042511694	711.988765565141\\
0.772262387753193	711.988765565141\\
0.776884089522903	711.988765565141\\
0.781515147820823	711.988765565141\\
0.786155562646952	711.988765565141\\
0.790805334001292	711.988765565141\\
0.795464461883842	711.988765565141\\
0.800132946294602	711.988765565141\\
0.919885928231845	711.988765410987\\
1.04548674030034	711.988765113859\\
1.17693538250009	711.912071306014\\
1.31423185483109	711.912071305987\\
1.45737615729335	711.912071305987\\
1.60636828988685	711.912071199582\\
1.76120825261161	711.833330203479\\
1.92189604546762	711.833307433158\\
2.08843166845488	711.833307433157\\
2.2608151215734	711.833307433157\\
2.43904640482317	711.833307433157\\
2.62312551820419	711.833290832239\\
2.62312551820419	695.950105265118\\
2.43904640482317	695.950979073921\\
2.2608151215734	695.950979073957\\
2.08843166845488	695.950979073926\\
1.92189604546762	695.950979073979\\
1.76120825261161	700.057033094541\\
1.60636828988685	701.634358279411\\
1.45737615729335	701.67655443566\\
1.31423185483109	701.676554451184\\
1.17693538250009	701.684235316915\\
1.04548674030034	701.684235332352\\
0.919885928231845	701.700454855449\\
0.800132946294602	701.704896571279\\
0.795464461883842	701.704896571353\\
0.790805334001292	701.704896571246\\
0.786155562646952	701.704896571351\\
0.781515147820823	701.704896571424\\
0.776884089522903	701.704896571462\\
0.772262387753193	701.704896571313\\
0.767650042511694	701.704896571466\\
0.763047053798404	701.704896571315\\
0.758453421613324	701.7048965715\\
0.753869145956455	701.704896571387\\
0.749294226827795	701.704896571353\\
0.744728664227345	701.704896571424\\
0.740172458155106	701.704896571281\\
0.735625608611076	701.704896571424\\
0.731088115595256	701.704896571279\\
0.726559979107647	701.70489657124\\
0.722041199148247	701.704896571315\\
0.717531775717058	701.704896571317\\
0.713031708814078	701.704896571245\\
0.708540998439308	701.704896571353\\
0.704059644592749	701.704896571204\\
0.699587647274399	701.704896571277\\
0.695125006484259	701.704896571351\\
0.69067172222233	701.704896571353\\
0.68622779448861	701.70489657139\\
0.681793223283101	701.708968447034\\
0.677368008605801	701.708968446889\\
0.672952150456712	701.708968446998\\
0.668545648835832	705.209354939887\\
0.664148503743162	705.209354939838\\
0.659760715178703	705.258042158268\\
0.655382283142453	705.258042158343\\
0.651013207634414	705.258042158292\\
0.646653488654584	705.258042158292\\
0.642303126202964	705.258042158194\\
0.637962120279555	705.258042158329\\
0.633630470884355	705.258042158231\\
0.629308178017366	705.258042158268\\
0.624995241678586	705.258042158218\\
0.620691661868017	705.258042158317\\
0.616397438585657	705.258042158218\\
0.612112571831508	705.258042158317\\
0.607837061605568	705.258042158206\\
0.603570907907839	705.258042158206\\
0.599314110738319	705.258042158268\\
0.59506667009701	705.258042158355\\
0.59082858598391	705.258042158317\\
0.586599858399021	705.25804215828\\
0.582380487342341	705.25804215828\\
0.578170472813871	705.258042158317\\
0.573969814813612	705.258042158355\\
0.569778513341562	705.258042158329\\
0.565596568397723	705.258042158268\\
0.561423979982093	705.258042158329\\
0.557260748094674	705.258042158243\\
0.553106872735465	705.25804215828\\
0.548962353904465	705.258042158268\\
0.544827191601676	705.258042158255\\
0.540701385827096	705.258042158268\\
0.536584936580727	705.258042158243\\
0.532477843862567	705.258042158243\\
0.528380107672618	705.258042158268\\
0.524291728010878	705.258042158231\\
0.520212704877349	705.258042158317\\
0.516143038272029	705.258042158255\\
0.51208272819492	705.258042158243\\
0.508031774646021	705.25804215828\\
0.503990177625331	705.258042158329\\
0.499957937132852	705.258042158206\\
0.495935053168582	705.25804215828\\
0.491921525732523	705.258042158292\\
0.487917354824673	705.258042158329\\
0.483922540445034	705.258042158268\\
0.479937082593605	705.258042158292\\
0.475960981270385	705.25804215828\\
0.471994236475376	705.258042158243\\
0.468036848208576	705.258042158305\\
0.464088816469987	705.258042158243\\
0.460150141259608	705.258042158255\\
0.456220822577438	705.2580421583\\
0.452300860423479	705.25804215828\\
0.448390254797729	705.258042158317\\
0.44448900570019	705.258042158292\\
0.440597113130861	705.258042158268\\
0.436714577089741	705.25804215827\\
0.432841397576832	705.258042158256\\
0.428977574592133	705.258042158356\\
0.425123108135643	705.258042158307\\
0.421277998207364	705.258042158245\\
0.417442244807295	705.258042158233\\
0.413615847935435	705.258042158319\\
0.409798807591786	705.258042158233\\
0.405991123776347	705.258042158307\\
0.402192796489117	705.25804215827\\
0.398403825730098	705.258042158282\\
0.394624211499289	705.258042158307\\
0.390853953796689	705.258042158282\\
0.3870930526223	705.258042158344\\
0.383341507976121	705.258042158319\\
0.379599319858151	705.258042158319\\
0.375866488268392	705.258042158331\\
0.372143013206843	705.258042158276\\
0.368428894673504	705.258042158282\\
0.364724132668374	705.258042158344\\
0.361028727191455	705.258042158307\\
0.357342678242746	705.258042158344\\
0.353665985822246	705.258042158245\\
0.349998649929957	705.258042158257\\
0.346340670565878	705.258042158288\\
0.342692047730009	705.258042158245\\
0.339052781422349	705.258042158319\\
0.3354228716429	705.258042158288\\
0.331802318391661	705.258042158331\\
0.328191121668632	705.258042158257\\
0.324589281473812	706.649041198539\\
0.320996797807203	706.649041198468\\
0.317413670668804	706.897386833901\\
0.313839900058615	706.897386833864\\
0.310275485976635	706.897386833864\\
0.306720428422866	706.897386833864\\
0.303174727397307	706.897386833827\\
0.299638382899958	706.897386833827\\
0.296111394930819	706.897386833938\\
0.292593763489889	706.89738683379\\
0.28908548857717	706.897386833827\\
0.285586570192661	706.897386833864\\
0.282097008336362	706.897386833901\\
0.278616803008273	706.897386833938\\
0.275145954208393	706.897386833864\\
0.271684461936724	706.897386833901\\
0.268232326193265	706.897386833901\\
0.264789546978016	706.897386833827\\
0.261356124290977	706.897386833827\\
0.257932058132148	706.897386833938\\
0.254517348501528	706.897386833864\\
0.251111995399119	706.897386833901\\
0.24771599882492	706.897386833864\\
0.244329358778931	706.897386833864\\
0.240952075261152	706.897386833938\\
0.237584148271583	706.897386833938\\
0.234225577810223	707.454505534523\\
0.230876363877074	707.454506988722\\
0.227536506472135	707.454506988755\\
0.224206005595406	707.458479489433\\
0.220884861246887	710.00505602647\\
0.217573073426578	710.005056026468\\
0.214270642134479	710.005056026469\\
0.21097756737059	710.005056026469\\
0.20769384913491	710.00505602647\\
0.204419487427441	710.00505602647\\
0.201154482248182	710.005056026469\\
0.197898833597133	710.00505602647\\
0.194652541474294	710.005056026471\\
0.191415605879665	710.00505602647\\
0.188188026813246	710.005056026471\\
0.184969804275037	710.005056026469\\
0.181760938265038	710.005056026469\\
0.178561428783249	710.005056026471\\
0.17537127582967	710.005056026469\\
0.172190479404301	710.005056026469\\
0.169019039507142	710.005056026469\\
0.165856956138192	710.005056026469\\
0.162704229297453	710.005056026471\\
0.159560858984924	710.005056026468\\
0.156426845200605	710.005056026471\\
0.153302187944496	710.005056026469\\
0.150186887216597	710.005056026468\\
0.147080943016908	710.00505602647\\
0.143984355345429	710.005056026469\\
0.14089712420216	710.00505602647\\
0.137819249587101	710.005056026468\\
0.134750731500252	710.005056026471\\
0.131691569941613	710.005056026469\\
0.128641764911184	710.005056026469\\
0.125601316408965	710.678231437127\\
0.122570224434956	710.678231437127\\
0.119548488989157	711.988780084219\\
0.116536110071568	711.988780084219\\
0.113533087682189	711.988780183044\\
0.11053942182102	711.988780183044\\
0.107555112488061	711.988785348566\\
0.104580159683312	711.988785348566\\
0.101614563406773	711.988785348566\\
0.0986583236584443	711.988785348566\\
0.0957114404383253	711.988785937632\\
0.0927739137464163	711.988785937632\\
0.0898457435827174	711.988785937632\\
0.0869269299472284	711.988785937632\\
0.0840174728399495	711.988785937632\\
0.0811173722608805	711.988785937632\\
0.0782266282100216	711.988785937632\\
0.0753452406873726	711.988785937632\\
0.0724732096929337	711.988785937632\\
0.0696105352267048	711.988785937632\\
0.0667572172886859	711.988785937632\\
0.0639132558788769	711.988785937632\\
0.061078650997278	711.988785955315\\
0.0582534026438891	711.988785955315\\
0.0554375108187102	711.988785955315\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.155025	711.97575898196\\
0.253802	711.966528413625\\
0.361478	711.958162697957\\
0.4777995	711.947907186321\\
0.6079085	711.940383835422\\
0.747334	711.930504482123\\
0.8954115	711.921427447693\\
1.0456785	711.911390548193\\
1.2077475	711.901863343668\\
1.380564	711.894680652633\\
1.560451	711.886519028972\\
1.745464	711.877471008597\\
1.9398865	711.867997572\\
2.1440685	711.858785097739\\
2.3567555	711.852395420212\\
2.5631715	711.84232575096\\
2.789918	711.831771091737\\
3.0229365	711.820715058724\\
3.2654405	711.811523410062\\
3.51033	711.803332404062\\
3.768209	711.794484103184\\
4.037127	711.783515099173\\
4.310638	711.772754044098\\
4.5905715	711.764055420532\\
4.8827965	711.754821079379\\
5.1793455	711.746688008918\\
5.4852035	711.738069911248\\
5.7924795	711.728857870041\\
6.1128875	711.720462846069\\
6.442403	711.711253046539\\
6.779738	711.700393563974\\
7.1184145	711.690578668326\\
7.473273	711.683043802611\\
7.8378225	711.673629959715\\
8.2069805	711.661545905007\\
8.5773	711.652242575811\\
8.9595965	711.641146861949\\
9.34951	711.632509895014\\
9.748101	711.624748349404\\
10.1502475	711.616172037036\\
10.5673755	711.605217234924\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.155025	711.97575898196\\
0.253802	711.966528413625\\
0.361478	711.958162697957\\
0.4777995	711.947907186321\\
0.6079085	711.940383835422\\
0.747334	711.930504482123\\
0.8954115	711.921427447693\\
1.0456785	711.911390548193\\
1.2077475	711.901863343668\\
1.380564	711.894680652633\\
1.560451	711.886519028972\\
1.745464	711.877471008597\\
1.9398865	711.867997572\\
2.1440685	711.858785097739\\
2.3567555	711.852395420212\\
2.5631715	711.84232575096\\
2.789918	711.831771091737\\
3.0229365	711.820715058724\\
3.2654405	711.811523410062\\
3.51033	711.803332404062\\
3.768209	711.794484103184\\
4.037127	711.783515099173\\
4.310638	711.772754044098\\
4.5905715	711.764055420532\\
4.8827965	711.754821079379\\
5.1793455	711.746688008919\\
5.4852035	711.738069911248\\
5.7924795	711.728857870042\\
6.1128875	711.720462846069\\
6.442403	711.711253046539\\
6.779738	711.700393563974\\
7.1184145	711.690578668326\\
7.473273	711.683043802611\\
7.8378225	711.673629959715\\
8.2069805	711.661545905007\\
8.5773	711.652242575811\\
8.9595965	711.641146861949\\
9.34951	711.632509895014\\
9.748101	711.624748349404\\
10.1502475	711.616172037036\\
10.5673755	711.605217234924\\
10.5673755	711.605217234923\\
10.1502475	711.616172037035\\
9.748101	711.624748349404\\
9.34951	711.632509895014\\
8.9595965	711.641146861948\\
8.5773	711.65224257581\\
8.2069805	711.661545905007\\
7.8378225	711.673629959715\\
7.473273	711.68304380261\\
7.1184145	711.690578668326\\
6.779738	711.700393563973\\
6.442403	711.711253046539\\
6.1128875	711.720462846069\\
5.7924795	711.728857870041\\
5.4852035	711.738069911247\\
5.1793455	711.746688008918\\
4.8827965	711.754821079378\\
4.5905715	711.764055420532\\
4.310638	711.772754044098\\
4.037127	711.783515099173\\
3.768209	711.794484103184\\
3.51033	711.803332404062\\
3.2654405	711.811523410062\\
3.0229365	711.820715058723\\
2.789918	711.831771091736\\
2.5631715	711.84232575096\\
2.3567555	711.852395420211\\
2.1440685	711.858785097739\\
1.9398865	711.867997572\\
1.745464	711.877471008597\\
1.560451	711.886519028972\\
1.380564	711.894680652632\\
1.2077475	711.901863343668\\
1.0456785	711.911390548193\\
0.8954115	711.921427447692\\
0.747334	711.930504482123\\
0.6079085	711.940383835422\\
0.4777995	711.947907186321\\
0.361478	711.958162697957\\
0.253802	711.966528413625\\
0.155025	711.97575898196\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0370185,
xmax=10.4995562043489,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0737392369750621	2.45457114938033\\
0.0896205636784132	2.45456582965732\\
0.105522019273623	2.45455701634635\\
0.121443603760693	2.45454498899138\\
0.137385317139622	2.4545365893283\\
0.15334715941041	2.45452436252638\\
0.169329130573057	2.45451528500796\\
0.185331230627564	2.45450870268987\\
0.201353459573929	2.45450077301681\\
0.217395817412154	2.45449387041631\\
0.233458304142238	2.45448467047618\\
0.249540919764182	2.45447964282904\\
0.265643664277985	2.45446976617138\\
0.281766537683646	2.45446566731141\\
0.297909539981168	2.45445518706569\\
0.314072671170548	2.45444534358905\\
0.330255931251788	2.45443809310812\\
0.346459320224886	2.45442648570068\\
0.362682838089844	2.45441722455478\\
0.378926484846662	2.45441333072204\\
0.395190260495338	2.45439830904519\\
0.411474165035874	2.45438698914068\\
0.427778198468269	2.45437972561245\\
0.444102360792523	2.45437103143702\\
0.460446652008637	2.45435295336884\\
0.476811072116609	2.45434499930939\\
0.493195621116441	2.45434006563245\\
0.509600299008133	2.45433297947501\\
0.526025105791683	2.45431809593326\\
0.542470041467093	2.45431333364661\\
0.558935106034361	2.45430333980029\\
0.57542029949349	2.45429550116581\\
0.591925621844477	2.45428453121946\\
0.608451073087323	2.45427091847058\\
0.624996653222029	2.45426400857222\\
0.641562362248594	2.45425755391988\\
0.658148200167019	2.45424874100051\\
0.674754166977302	2.45424171306314\\
0.691380262679445	2.45423224297832\\
0.708026487273447	2.45422040204542\\
0.724692840759308	2.45421514216987\\
0.741379323137028	2.45421117651426\\
0.758085934406608	2.45420586049638\\
0.774812674568047	2.45419423168008\\
0.791559543621345	2.4541844850056\\
0.808326541566503	2.45417808451751\\
0.825113668403519	2.45416475369683\\
0.841920924132395	2.45415915580108\\
0.85874830875313	2.45415546107606\\
0.875595822265725	2.45414574207375\\
0.892463464670178	2.45414403903355\\
0.909351235966491	2.45412971394148\\
0.926259136154663	2.45411582326329\\
0.943187165234694	2.45410815527773\\
0.960135323206585	2.4541036200009\\
0.977103610070334	2.45408652796342\\
0.994092025825943	2.45408121162686\\
1.01110057047341	2.45407214436979\\
1.02812924401274	2.45406557433354\\
1.04517804644393	2.4540574293612\\
1.06224697776697	2.45405181195399\\
1.07933603798188	2.45405070920972\\
1.09644522708864	2.4540363231216\\
1.11357454508726	2.45403146835725\\
1.13072399197775	2.45402167466275\\
1.14789356776009	2.45401271867252\\
1.16508327243429	2.4540020962006\\
1.18229310600035	2.45399603004661\\
1.19952306845827	2.4539900472317\\
1.21677315980805	2.45398341980451\\
1.23404338004969	2.45397668734651\\
1.25133372918319	2.45396484188406\\
1.26864420720854	2.45396331711564\\
1.28597481412576	2.45395336220515\\
1.30332554993483	2.45394624361511\\
1.32069641463577	2.45393463241812\\
1.33808740822856	2.45392385609009\\
1.35549853071321	2.45390523771445\\
1.37292978208973	2.45390259591819\\
1.3903811623581	2.45389030496716\\
1.40785267151833	2.45388120444981\\
1.42534430957042	2.45387350144263\\
1.44285607651437	2.4538651277064\\
1.46038797235018	2.45385988547205\\
1.47793999707784	2.45385653082518\\
1.49551215069737	2.45385003718148\\
1.51310443320876	2.45383303163552\\
1.530716844612	2.45381917462183\\
1.54834938490711	2.45381655571704\\
1.56600205409407	2.45379895308967\\
1.58367485217289	2.45379577688798\\
1.60136777914357	2.45379198346925\\
1.61908083500612	2.45378404140624\\
1.63681401976052	2.45377345772287\\
1.65456733340678	2.453762154238\\
1.6723407759449	2.4537540925106\\
1.69013434737487	2.45374743534211\\
1.70794804769671	2.45373695023789\\
1.72578187691041	2.4537280940916\\
1.74363583501596	2.45372204243119\\
1.76150992201338	2.45371941143516\\
1.77940413790265	2.45370552357944\\
1.79731848268379	2.45369090820916\\
1.81525295635678	2.45366944301078\\
1.83320755892163	2.4536634674626\\
1.85118229037834	2.45365663116819\\
1.86917715072691	2.45364509917395\\
1.88719213996734	2.45364033122907\\
1.90522725809963	2.45363219622613\\
1.92328250512378	2.45362362767371\\
1.94135788103979	2.45361836875961\\
1.95945338584766	2.45360528710745\\
1.97756901954738	2.45359602603388\\
1.99570478213897	2.45358770716055\\
2.01386067362241	2.45358522992495\\
2.03203669399772	2.45357623922767\\
2.05023284326488	2.45356939721765\\
2.0684491214239	2.45356627940413\\
2.08668552847478	2.45355759080865\\
2.10494206441752	2.45355073087142\\
2.12321872925212	2.45354404499651\\
2.14151552297858	2.45352576332448\\
2.1598324455969	2.45351939050059\\
2.17816949710708	2.45351154037839\\
2.19652667750912	2.45349930713314\\
2.21490398680301	2.45348943696894\\
2.23330142498877	2.45347427800115\\
2.25171899206638	2.45346453492796\\
2.27015668803586	2.4534611161164\\
2.28861451289719	2.45345174596931\\
2.30709246665038	2.45344853019345\\
2.32559054929543	2.45343669209198\\
2.34410876083234	2.45342649415375\\
2.36264710126111	2.45341213212848\\
2.38120557058174	2.4534055916756\\
2.39978416879423	2.45339803614968\\
2.41838289589858	2.45338511639035\\
2.43700175189479	2.45337844284502\\
2.45564073678285	2.45336805422169\\
2.47429985056278	2.45336242988664\\
2.49297909323456	2.45335120999139\\
2.51167846479821	2.45333421972831\\
2.53039796525371	2.45332424963319\\
2.54913759460107	2.4533161645014\\
2.56789735284029	2.45330466861491\\
2.58667723997137	2.45329847553178\\
2.60547725599431	2.45328744964586\\
2.62429740090911	2.45328001123771\\
2.64313767471577	2.45327027435481\\
2.66199807741429	2.4532605700813\\
2.68087860900467	2.45324669550023\\
2.6997792694869	2.45324240690845\\
2.718700058861	2.45323812479015\\
2.73764097712695	2.4532359210302\\
2.75660202428477	2.45322651752423\\
2.77558320033444	2.4532263019827\\
2.79458450527597	2.45320980581843\\
2.81360593910936	2.45320523556862\\
2.83264750183461	2.45319234310127\\
2.85170919345172	2.45318193951138\\
2.87079101396069	2.45317310358423\\
2.88989296336152	2.45316473682567\\
2.90901504165421	2.45315657128133\\
2.92815724883876	2.45314869412643\\
2.94731958491516	2.45313467998287\\
2.96650204988343	2.45312468798242\\
2.98570464374355	2.45311247395713\\
3.00492736649554	2.45309948798355\\
3.02417021813938	2.45308890439828\\
3.04343319867508	2.45308313146579\\
3.06271630810264	2.45307694605516\\
3.08201954642206	2.45307037462328\\
3.10134291363334	2.45306412620256\\
3.12068640973648	2.4530552467089\\
3.14005003473148	2.4530470081413\\
3.15943378861834	2.45304164963306\\
3.17883767139706	2.45302573859824\\
3.19826168306763	2.45301936734076\\
3.21770582363007	2.45300427858081\\
3.23717009308436	2.45299814099447\\
3.25665449143052	2.45298709418356\\
3.27615901866853	2.45298671961143\\
3.2956836747984	2.45297628611977\\
3.31522845982014	2.4529587924381\\
3.33479337373373	2.45294577331732\\
3.35437841653918	2.45294414704477\\
3.37398358823649	2.45293906551201\\
3.39360888882565	2.45293520439042\\
3.41325431830668	2.45292034907178\\
3.43291987667957	2.45290650134548\\
3.45260556394432	2.45289764980039\\
3.47231138010092	2.45289169362223\\
3.49203732514939	2.45288904614481\\
3.51178339908971	2.45288032618154\\
3.53154960192189	2.45287412556845\\
3.55133593364594	2.45286511356042\\
3.57114239426184	2.45285711773636\\
3.5909689837696	2.45285322526502\\
3.61081570216922	2.45284510086421\\
3.6306825494607	2.45284019950209\\
4.13389562160194	2.45259802166852\\
4.64968925115519	2.45240148974108\\
5.17806343812047	2.45219942187635\\
5.71901818249777	2.45200171455666\\
6.2725534842871	2.4518164267276\\
6.83866934348844	2.45158668188397\\
7.4173657601018	2.45139932378187\\
8.00864273412719	2.45120152711634\\
8.6125002655646	2.45103667157476\\
9.22893835441403	2.45080027039456\\
9.85795700067548	2.45059334448446\\
10.4995562043489	2.45037281357369\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0737392369750621	2.45458482295391\\
0.0896205636784132	2.45458438199162\\
0.105522019273623	2.45457553855496\\
0.121443603760693	2.4545818642244\\
0.137385317139622	2.45456438193341\\
0.15334715941041	2.45455769489912\\
0.169329130573057	2.45455694421513\\
0.185331230627564	2.4545459384214\\
0.201353459573929	2.45452382257435\\
0.217395817412154	2.45451826713159\\
0.233458304142238	2.454513440911\\
0.249540919764182	2.45451062793478\\
0.265643664277985	2.45450222417138\\
0.281766537683646	2.45449982917969\\
0.297909539981168	2.45449461184987\\
0.314072671170548	2.45449798196705\\
0.330255931251788	2.45450089461985\\
0.346459320224886	2.45449292210617\\
0.362682838089844	2.45448827230617\\
0.378926484846662	2.45447486370771\\
0.395190260495338	2.45447051754295\\
0.411474165035874	2.45444804438037\\
0.427778198468269	2.4544441275729\\
0.444102360792523	2.4544420772553\\
0.460446652008637	2.45445229973039\\
0.476811072116609	2.45445419513848\\
0.493195621116441	2.45444946058218\\
0.509600299008133	2.45445455340663\\
0.526025105791683	2.45443336002918\\
0.542470041467093	2.45443272395249\\
0.558935106034361	2.45441049742226\\
0.57542029949349	2.45441363987055\\
0.591925621844477	2.45440497774944\\
0.608451073087323	2.45439854002027\\
0.624996653222029	2.4543898558557\\
0.641562362248594	2.4543821791239\\
0.658148200167019	2.45438049277752\\
0.674754166977302	2.45437709237862\\
0.691380262679445	2.45437182558587\\
0.708026487273447	2.45436512122604\\
0.724692840759308	2.45436006487982\\
0.741379323137028	2.45435313845639\\
0.758085934406608	2.45434736753595\\
0.774812674568047	2.45434316951338\\
0.791559543621345	2.45433019553063\\
0.808326541566503	2.45432142917546\\
0.825113668403519	2.45431352564795\\
0.841920924132395	2.45431358290541\\
0.85874830875313	2.45430969449238\\
0.875595822265725	2.45431664098617\\
0.892463464670178	2.45431327421819\\
0.909351235966491	2.45431182027556\\
0.926259136154663	2.45430850383417\\
0.943187165234694	2.45432236679289\\
0.960135323206585	2.45430441879284\\
0.977103610070334	2.45428345594422\\
0.994092025825943	2.45427716314281\\
1.01110057047341	2.45427514938107\\
1.02812924401274	2.45427223609504\\
1.04517804644393	2.45426760032742\\
1.06224697776697	2.45426262254007\\
1.07933603798188	2.45426575504133\\
1.09644522708864	2.45426439354181\\
1.11357454508726	2.45426274798527\\
1.13072399197775	2.45424436335619\\
1.14789356776009	2.45420936519096\\
1.16508327243429	2.45420547254714\\
1.18229310600035	2.4541923542296\\
1.19952306845827	2.45418926724491\\
1.21677315980805	2.4541837943401\\
1.23404338004969	2.45417129808771\\
1.25133372918319	2.45415591683811\\
1.26864420720854	2.45415572629977\\
1.28597481412576	2.45414970445169\\
1.30332554993483	2.45412728031936\\
1.32069641463577	2.45412873308219\\
1.33808740822856	2.45412299227044\\
1.35549853071321	2.4540931184092\\
1.37292978208973	2.45409119974744\\
1.3903811623581	2.45408823595052\\
1.40785267151833	2.45408224868269\\
1.42534430957042	2.45407473405171\\
1.44285607651437	2.45405589048226\\
1.46038797235018	2.4540560176112\\
1.47793999707784	2.45405783687243\\
1.49551215069737	2.45404458732547\\
1.51310443320876	2.4540567253955\\
1.530716844612	2.45405095270804\\
1.54834938490711	2.45405004808839\\
1.56600205409407	2.45404078926847\\
1.58367485217289	2.45403333709888\\
1.60136777914357	2.4540304477635\\
1.61908083500612	2.45401053950245\\
1.63681401976052	2.45400368896299\\
1.65456733340678	2.45396454915389\\
1.6723407759449	2.45396000015503\\
1.69013434737487	2.45395204570833\\
1.70794804769671	2.45394427671217\\
1.72578187691041	2.45393961552593\\
1.74363583501596	2.45393308926475\\
1.76150992201338	2.45393671615686\\
1.77940413790265	2.4539123140054\\
1.79731848268379	2.45389635139111\\
1.81525295635678	2.45389694146482\\
1.83320755892163	2.4538903704601\\
1.85118229037834	2.45387584333941\\
1.86917715072691	2.45386598633529\\
1.88719213996734	2.45385856198091\\
1.90522725809963	2.45385227805434\\
1.92328250512378	2.45383175402287\\
1.94135788103979	2.45382084648078\\
1.95945338584766	2.45378557176697\\
1.97756901954738	2.45377313525499\\
1.99570478213897	2.45377794879446\\
2.01386067362241	2.45377510024507\\
2.03203669399772	2.45376797254105\\
2.05023284326488	2.45377129850714\\
2.0684491214239	2.45379538272645\\
2.08668552847478	2.45377843848746\\
2.10494206441752	2.45376781646654\\
2.12321872925212	2.45376159948254\\
2.14151552297858	2.45375583925121\\
2.1598324455969	2.45375703410257\\
2.17816949710708	2.45375157820578\\
2.19652667750912	2.45374684687579\\
2.21490398680301	2.45373892400852\\
2.23330142498877	2.45374592978534\\
2.25171899206638	2.4537390012561\\
2.27015668803586	2.45373248550429\\
2.28861451289719	2.45372929547585\\
2.30709246665038	2.45373523994802\\
2.32559054929543	2.45371232090244\\
2.34410876083234	2.45371500244792\\
2.36264710126111	2.4537023435549\\
2.38120557058174	2.45368934615836\\
2.39978416879423	2.45368153961168\\
2.41838289589858	2.45367464009771\\
2.43700175189479	2.45366681649264\\
2.45564073678285	2.45364478912879\\
2.47429985056278	2.45363241192948\\
2.49297909323456	2.45362397138931\\
2.51167846479821	2.45363052990599\\
2.53039796525371	2.4536241696373\\
2.54913759460107	2.45361800412297\\
2.56789735284029	2.45361529753166\\
2.58667723997137	2.4536300142996\\
2.60547725599431	2.45362516131239\\
2.62429740090911	2.45359716475222\\
2.64313767471577	2.45359361647765\\
2.66199807741429	2.45357669850898\\
2.68087860900467	2.45355416745499\\
2.6997792694869	2.45355833240179\\
2.718700058861	2.45355995010771\\
2.73764097712695	2.4535588057332\\
2.75660202428477	2.45355119060651\\
2.77558320033444	2.45354616113223\\
2.79458450527597	2.45354809306014\\
2.81360593910936	2.45354636353199\\
2.83264750183461	2.45353608015259\\
2.85170919345172	2.45353169166114\\
2.87079101396069	2.45353250435231\\
2.88989296336152	2.45352596568102\\
2.90901504165421	2.45350866532495\\
2.92815724883876	2.45350563641921\\
2.94731958491516	2.45349421410884\\
2.96650204988343	2.45348686491695\\
2.98570464374355	2.45347931056357\\
3.00492736649554	2.45346839660608\\
3.02417021813938	2.45346695151145\\
3.04343319867508	2.45346265857801\\
3.06271630810264	2.45345365948548\\
3.08201954642206	2.45344099121016\\
3.10134291363334	2.45343384020044\\
3.12068640973648	2.45343150620535\\
3.14005003473148	2.45342760741439\\
3.15943378861834	2.45340979987632\\
3.17883767139706	2.45339384992058\\
3.19826168306763	2.45338751372194\\
3.21770582363007	2.453373903322\\
3.23717009308436	2.45337711323846\\
3.25665449143052	2.45337768896185\\
3.27615901866853	2.45338486417003\\
3.2956836747984	2.45337927236563\\
3.31522845982014	2.45335010902749\\
3.33479337373373	2.4533445835375\\
3.35437841653918	2.45334805439107\\
3.37398358823649	2.45334373574798\\
3.39360888882565	2.45333909267615\\
3.41325431830668	2.45333093510252\\
3.43291987667957	2.4533268637387\\
3.45260556394432	2.45330968884183\\
3.47231138010092	2.45331167333498\\
3.49203732514939	2.45330770287031\\
3.51178339908971	2.45330035868356\\
3.53154960192189	2.45329696933652\\
3.55133593364594	2.4532864187071\\
3.57114239426184	2.45328033568381\\
3.5909689837696	2.45326928829826\\
3.61081570216922	2.4532482937777\\
3.6306825494607	2.45324482327604\\
4.13389562160194	2.45296942490453\\
4.64968925115519	2.45272728842844\\
5.17806343812047	2.45254053806332\\
5.71901818249777	2.45233197840642\\
6.2725534842871	2.45223961093364\\
6.83866934348844	2.45204243685283\\
7.4173657601018	2.45187247618818\\
8.00864273412719	2.4516116836867\\
8.6125002655646	2.45147429710065\\
9.22893835441403	2.4510707638028\\
9.85795700067548	2.45083857852911\\
10.4995562043489	2.45061705528139\\
10.4995562043489	2.45008533609189\\
9.85795700067548	2.45033096364291\\
9.22893835441403	2.45051101387253\\
8.6125002655646	2.45075968001924\\
8.00864273412719	2.45094012924484\\
7.4173657601018	2.45101908723249\\
6.83866934348844	2.45118071058484\\
6.2725534842871	2.45147792713711\\
5.71901818249777	2.45172319334344\\
5.17806343812047	2.45188218817631\\
4.64968925115519	2.45209290749511\\
4.13389562160194	2.45229376419837\\
3.6306825494607	2.45253914094901\\
3.61081570216922	2.4525440669486\\
3.5909689837696	2.45254635891788\\
3.57114239426184	2.45255122497264\\
3.55133593364594	2.45255884111158\\
3.53154960192189	2.45256260312772\\
3.51178339908971	2.45256680728371\\
3.49203732514939	2.45257627906717\\
3.47231138010092	2.45258057221131\\
3.45260556394432	2.4525856990344\\
3.43291987667957	2.45258471394336\\
3.41325431830668	2.45259679998436\\
3.39360888882565	2.45259629173538\\
3.37398358823649	2.45261011066553\\
3.35437841653918	2.45261896968744\\
3.33479337373373	2.45262597890396\\
3.31522845982014	2.45262613271874\\
3.2956836747984	2.45267064664924\\
3.27615901866853	2.45268904985433\\
3.25665449143052	2.45269068313293\\
3.23717009308436	2.45269848367876\\
3.21770582363007	2.45272750601073\\
3.19826168306763	2.45273178754308\\
3.17883767139706	2.45274620408086\\
3.15943378861834	2.45275110699964\\
3.14005003473148	2.45276335025545\\
3.12068640973648	2.45277491220647\\
3.10134291363334	2.45277605394325\\
3.08201954642206	2.45277571401883\\
3.06271630810264	2.45276974387452\\
3.04343319867508	2.45277819798872\\
3.02417021813938	2.45278485629161\\
3.00492736649554	2.45278671095694\\
2.98570464374355	2.45280492225789\\
2.96650204988343	2.45281760197834\\
2.94731958491516	2.4528263302338\\
2.92815724883876	2.45287907742906\\
2.90901504165421	2.45287491310762\\
2.88989296336152	2.45288020495023\\
2.87079101396069	2.45289993887718\\
2.85170919345172	2.45291166059327\\
2.83264750183461	2.45291950684859\\
2.81360593910936	2.45294837611974\\
2.79458450527597	2.45295416881401\\
2.77558320033444	2.45296127057109\\
2.75660202428477	2.45296781812191\\
2.73764097712695	2.45297360787746\\
2.718700058861	2.45297692298567\\
2.6997792694869	2.45296848325158\\
2.68087860900467	2.45297082330578\\
2.66199807741429	2.45298804078908\\
2.64313767471577	2.45299784400695\\
2.62429740090911	2.45301001995426\\
2.60547725599431	2.45301588825453\\
2.58667723997137	2.45303512100257\\
2.56789735284029	2.45304356956769\\
2.54913759460107	2.45304433409112\\
2.53039796525371	2.45307207157053\\
2.51167846479821	2.45308460716248\\
2.49297909323456	2.4531020050111\\
2.47429985056278	2.45312015627895\\
2.45564073678285	2.45312437412346\\
2.43700175189479	2.45315980715413\\
2.41838289589858	2.45315509436685\\
2.39978416879423	2.45319231084158\\
2.38120557058174	2.45319537513086\\
2.36264710126111	2.45319294051927\\
2.34410876083234	2.45321084474825\\
2.32559054929543	2.45321261512145\\
2.30709246665038	2.45321875285449\\
2.28861451289719	2.45322050533092\\
2.27015668803586	2.45323776519219\\
2.25171899206638	2.4532474516618\\
2.23330142498877	2.4532725466684\\
2.21490398680301	2.45330751535717\\
2.19652667750912	2.45331123078081\\
2.17816949710708	2.45333903514866\\
2.1598324455969	2.45335998225468\\
2.14151552297858	2.45337094612997\\
2.12321872925212	2.45340289547991\\
2.10494206441752	2.45341048476731\\
2.08668552847478	2.45341677307871\\
2.0684491214239	2.453424778073\\
2.05023284326488	2.45342924413766\\
2.03203669399772	2.45342705948666\\
2.01386067362241	2.45344799722617\\
1.99570478213897	2.45344175962727\\
1.97756901954738	2.45345526143831\\
1.95945338584766	2.45345978189518\\
1.94135788103979	2.45347040463814\\
1.92328250512378	2.45347596460844\\
1.90522725809963	2.45348105962554\\
1.88719213996734	2.4535260280334\\
1.86917715072691	2.45352736002407\\
1.85118229037834	2.45352255732065\\
1.83320755892163	2.45353081915326\\
1.81525295635678	2.45353912909655\\
1.79731848268379	2.45353670126613\\
1.77940413790265	2.45357480784166\\
1.76150992201338	2.45356667744726\\
1.74363583501596	2.4535758402159\\
1.72578187691041	2.45357709444581\\
1.70794804769671	2.45357867986618\\
1.69013434737487	2.45357126884169\\
1.6723407759449	2.45357872229978\\
1.65456733340678	2.45358552163623\\
1.63681401976052	2.45358187867559\\
1.61908083500612	2.45360861555116\\
1.60136777914357	2.45362059902465\\
1.58367485217289	2.45363077495447\\
1.56600205409407	2.4536282878553\\
1.54834938490711	2.45364607195677\\
1.530716844612	2.45365267853219\\
1.51310443320876	2.45367636883984\\
1.49551215069737	2.45374302768546\\
1.47793999707784	2.45375186425107\\
1.46038797235018	2.45374439277641\\
1.44285607651437	2.45375350165068\\
1.42534430957042	2.45376186572411\\
1.40785267151833	2.45377530136049\\
1.3903811623581	2.45377643221776\\
1.37292978208973	2.45380287056759\\
1.35549853071321	2.45380020122952\\
1.33808740822856	2.4538016016026\\
1.32069641463577	2.45381345952086\\
1.30332554993483	2.45381336561379\\
1.28597481412576	2.45382241811824\\
1.26864420720854	2.45383560773919\\
1.25133372918319	2.45384312333374\\
1.23404338004969	2.45385065308467\\
1.21677315980805	2.45384905034777\\
1.19952306845827	2.45385843844163\\
1.18229310600035	2.45384838730437\\
1.16508327243429	2.45388356867767\\
1.14789356776009	2.45388678738711\\
1.13072399197775	2.45388322738664\\
1.11357454508726	2.45388909891135\\
1.09644522708864	2.45389710868548\\
1.07933603798188	2.45390502232192\\
1.06224697776697	2.45391038977514\\
1.04517804644393	2.4539207616156\\
1.02812924401274	2.45392849695345\\
1.01110057047341	2.45392904368711\\
0.994092025825943	2.45396250219058\\
0.977103610070334	2.45397445023463\\
0.960135323206585	2.45397678950464\\
0.943187165234694	2.45395314458142\\
0.926259136154663	2.45395988330365\\
0.909351235966491	2.45398054682011\\
0.892463464670178	2.45397515944614\\
0.875595822265725	2.4539769937294\\
0.85874830875313	2.4539870077125\\
0.841920924132395	2.45399453677795\\
0.825113668403519	2.45400801038812\\
0.808326541566503	2.45402696741894\\
0.791559543621345	2.45402547857032\\
0.774812674568047	2.45402714551959\\
0.758085934406608	2.45402066015371\\
0.741379323137028	2.45403589054443\\
0.724692840759308	2.45404202621233\\
0.708026487273447	2.45405811173654\\
0.691380262679445	2.45407034012453\\
0.674754166977302	2.45407316918525\\
0.658148200167019	2.45407745169877\\
0.641562362248594	2.45408066916382\\
0.624996653222029	2.45409708880334\\
0.608451073087323	2.45410461712119\\
0.591925621844477	2.45410817695505\\
0.57542029949349	2.45411812870706\\
0.558935106034361	2.45412483773145\\
0.542470041467093	2.45412721140618\\
0.526025105791683	2.45413269839915\\
0.509600299008133	2.45417125115869\\
0.493195621116441	2.4541834854264\\
0.476811072116609	2.4541956745574\\
0.460446652008637	2.45420101466477\\
0.444102360792523	2.4542482793905\\
0.427778198468269	2.45425425963006\\
0.411474165035874	2.45426363022326\\
0.395190260495338	2.45427374249168\\
0.378926484846662	2.45427864593497\\
0.362682838089844	2.45428477718127\\
0.346459320224886	2.45430197970751\\
0.330255931251788	2.45432021277854\\
0.314072671170548	2.45432361379902\\
0.297909539981168	2.4543343627868\\
0.281766537683646	2.45438603275245\\
0.265643664277985	2.45439202688313\\
0.249540919764182	2.45440924388211\\
0.233458304142238	2.45441795001285\\
0.217395817412154	2.45442862987695\\
0.201353459573929	2.45443646921851\\
0.185331230627564	2.45443669203796\\
0.169329130573057	2.45444552166096\\
0.15334715941041	2.45444881958399\\
0.137385317139622	2.45444805926259\\
0.121443603760693	2.45446860450991\\
0.105522019273623	2.45451296625128\\
0.0896205636784132	2.45451980742556\\
0.0737392369750621	2.45452573166288\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0554375108187102	0.0479286784871465\\
0.0582534026438891	0.0505881692624293\\
0.061078650997278	0.0511749614329599\\
0.0639132558788769	0.0528236767723507\\
0.0667572172886859	0.051740212752688\\
0.0696105352267048	0.0454573786888951\\
0.0724732096929337	0.0425761208044475\\
0.0753452406873726	0.0426877572863515\\
0.0782266282100216	0.0394917206067675\\
0.0811173722608805	0.0346652902472874\\
0.0840174728399495	0.0318291759250471\\
0.0869269299472284	0.0341427907780756\\
0.0898457435827174	0.035147763902016\\
0.0927739137464163	0.0346719070183671\\
0.0957114404383253	0.0386068174441135\\
0.0986583236584443	0.0401327380971061\\
0.101614563406773	0.0407260311778139\\
0.104580159683312	0.0369095279734352\\
0.107555112488061	0.03358497164515\\
0.11053942182102	0.0353774415409333\\
0.113533087682189	0.0397163764999689\\
0.116536110071568	0.042192753832727\\
0.119548488989157	0.0421050609076443\\
0.122570224434956	0.0458490438415402\\
0.125601316408965	0.0522385146349755\\
0.128641764911184	0.0502250603361921\\
0.131691569941613	0.0524728480742113\\
0.134750731500252	0.0536368448241412\\
0.137819249587101	0.0501290883951224\\
0.14089712420216	0.0506525619204519\\
0.143984355345429	0.0512995481996509\\
0.147080943016908	0.0540964249496988\\
0.150186887216597	0.0533812461873837\\
0.153302187944496	0.0576957597203821\\
0.156426845200605	0.0616636841023695\\
0.159560858984924	0.0611292108859432\\
0.162704229297453	0.0693959129893651\\
0.165856956138192	0.0663390534147888\\
0.169019039507142	0.0675935877345466\\
0.172190479404301	0.0725377552276655\\
0.17537127582967	0.0776072278496317\\
0.178561428783249	0.0751885531064143\\
0.181760938265038	0.0745050541653816\\
0.184969804275037	0.0729495660397402\\
0.188188026813246	0.0695771048219868\\
0.191415605879665	0.0678986719300908\\
0.194652541474294	0.0772395723497775\\
0.197898833597133	0.0776420715045369\\
0.201154482248182	0.0779679342507786\\
0.204419487427441	0.0851171350468447\\
0.20769384913491	0.0812896502480261\\
0.21097756737059	0.0881153719400184\\
0.214270642134479	0.0947711891371087\\
0.217573073426578	0.0978971595856914\\
0.220884861246887	0.0964853972708813\\
0.224206005595406	0.102625723965481\\
0.227536506472135	0.103123713908237\\
0.230876363877074	0.109998477722705\\
0.234225577810223	0.109260110342843\\
0.237584148271583	0.112123549837905\\
0.240952075261152	0.111266283839284\\
0.244329358778931	0.108313007069952\\
0.24771599882492	0.114684041272373\\
0.251111995399119	0.112913863772506\\
0.254517348501528	0.114884233278921\\
0.257932058132148	0.117451977475125\\
0.261356124290977	0.12117296947937\\
0.264789546978016	0.122878525697217\\
0.268232326193265	0.12358195910769\\
0.271684461936724	0.122589199676447\\
0.275145954208393	0.121601739467446\\
0.278616803008273	0.12506944920009\\
0.282097008336362	0.122833060572666\\
0.285586570192661	0.126480524808819\\
0.28908548857717	0.123832389489374\\
0.292593763489889	0.132060481912786\\
0.296111394930819	0.135148185905999\\
0.299638382899958	0.141750268469293\\
0.303174727397307	0.140183797866634\\
0.306720428422866	0.146717096759136\\
0.310275485976635	0.152802147278804\\
0.313839900058615	0.154204287011082\\
0.317413670668804	0.155946022866907\\
0.320996797807203	0.157334025379522\\
0.324589281473812	0.156234729706565\\
0.328191121668632	0.154158377629033\\
0.331802318391661	0.165742678894507\\
0.3354228716429	0.176868728785668\\
0.339052781422349	0.175467899545752\\
0.342692047730009	0.185454813949694\\
0.346340670565878	0.182819801785539\\
0.349998649929957	0.180954126862861\\
0.353665985822246	0.179652062092655\\
0.357342678242746	0.185086139652328\\
0.361028727191455	0.181505459115593\\
0.364724132668374	0.181095977786234\\
0.368428894673504	0.179853426120623\\
0.372143013206843	0.185498830050837\\
0.375866488268392	0.189815170313092\\
0.379599319858151	0.189348632308518\\
0.383341507976121	0.187133719612388\\
0.3870930526223	0.191914248673511\\
0.390853953796689	0.201146253336275\\
0.394624211499289	0.217308099225152\\
0.398403825730098	0.21327511298019\\
0.402192796489117	0.215895137872121\\
0.405991123776347	0.219554797694805\\
0.409798807591786	0.215185287751917\\
0.413615847935435	0.215563957736494\\
0.417442244807295	0.21694662199598\\
0.421277998207364	0.214197874420765\\
0.425123108135643	0.221749558395299\\
0.428977574592133	0.223492866721843\\
0.432841397576832	0.224919246265194\\
0.436714577089741	0.225518093383821\\
0.440597113130861	0.227622428721301\\
0.44448900570019	0.227916455415075\\
0.448390254797729	0.228783960131944\\
0.452300860423479	0.233902619413463\\
0.456220822577438	0.232715295962206\\
0.460150141259608	0.232195692605664\\
0.464088816469987	0.242381727987536\\
0.468036848208576	0.242933065774874\\
0.471994236475376	0.244127217720922\\
0.475960981270385	0.250512857904438\\
0.479937082593605	0.253269984672433\\
0.483922540445034	0.262166069195276\\
0.487917354824673	0.26160374774412\\
0.491921525732523	0.257507932819946\\
0.495935053168582	0.262193712205457\\
0.499957937132852	0.259466283083787\\
0.503990177625331	0.263115706694504\\
0.508031774646021	0.267873319756466\\
0.51208272819492	0.276603949454611\\
0.516143038272029	0.278131096378431\\
0.520212704877349	0.277644999328066\\
0.524291728010878	0.28419292421948\\
0.528380107672618	0.283686667355282\\
0.532477843862567	0.287637991590812\\
0.536584936580727	0.285063945279485\\
0.540701385827096	0.292704190365458\\
0.544827191601676	0.301697204536678\\
0.548962353904465	0.30710671224117\\
0.553106872735465	0.308269805174475\\
0.557260748094674	0.314288325590101\\
0.561423979982093	0.316596282661728\\
0.565596568397723	0.319146907739161\\
0.569778513341562	0.319289207504914\\
0.573969814813612	0.320883057894103\\
0.578170472813871	0.322334796305506\\
0.582380487342341	0.328286646568139\\
0.586599858399021	0.327096717956083\\
0.59082858598391	0.324606603809171\\
0.59506667009701	0.322474244350059\\
0.599314110738319	0.323992069726444\\
0.603570907907839	0.320653592695307\\
0.607837061605568	0.33164151995326\\
0.612112571831508	0.3284069370058\\
0.616397438585657	0.335690255706643\\
0.620691661868017	0.339286530030799\\
0.624995241678586	0.34204164019625\\
0.629308178017366	0.342240646448957\\
0.633630470884355	0.346071880706257\\
0.637962120279555	0.347762179706559\\
0.642303126202964	0.35463640352161\\
0.646653488654584	0.354901606284609\\
0.651013207634414	0.35960048459066\\
0.655382283142453	0.363574119485188\\
0.659760715178703	0.368886231607941\\
0.664148503743162	0.367155000046806\\
0.668545648835832	0.367348793536407\\
0.672952150456712	0.367657912210254\\
0.677368008605801	0.368970097138453\\
0.681793223283101	0.370495512538455\\
0.68622779448861	0.372330119963129\\
0.69067172222233	0.371953073419198\\
0.695125006484259	0.378833189080161\\
0.699587647274399	0.379603560717773\\
0.704059644592749	0.384377798866477\\
0.708540998439308	0.383982403571432\\
0.713031708814078	0.390467264854174\\
0.717531775717058	0.389537580136092\\
0.722041199148247	0.39045865949968\\
0.726559979107647	0.398094460387046\\
0.731088115595256	0.406137495704173\\
0.735625608611076	0.403689201592735\\
0.740172458155106	0.40412642417353\\
0.744728664227345	0.404764975684224\\
0.749294226827795	0.412251718604413\\
0.753869145956455	0.418707901303081\\
0.758453421613324	0.419417396427403\\
0.763047053798404	0.418401704657362\\
0.767650042511694	0.417569805366431\\
0.772262387753193	0.417945487864328\\
0.776884089522903	0.41934105716003\\
0.781515147820823	0.420988333554924\\
0.786155562646952	0.420668575640033\\
0.790805334001292	0.417890897824687\\
0.795464461883842	0.416869350962758\\
0.800132946294602	0.416533302759665\\
0.919885928231845	0.494389455754262\\
1.04548674030034	0.530621639175299\\
1.17693538250009	0.587399436602385\\
1.31423185483109	0.617105508750358\\
1.45737615729335	0.644889284096923\\
1.60636828988685	0.713121716966298\\
1.76120825261161	0.730966684789243\\
1.92189604546762	0.764303478482721\\
2.08843166845488	0.79102084115587\\
2.2608151215734	0.876755243701679\\
2.43904640482317	0.928708384977814\\
2.62312551820419	0.986172949733368\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0554375108187102	0.0608460554326142\\
0.0582534026438891	0.0657934718040913\\
0.061078650997278	0.0699131136545414\\
0.0639132558788769	0.0761714714012146\\
0.0667572172886859	0.0649107235927658\\
0.0696105352267048	0.0682085294237763\\
0.0724732096929337	0.0705800466510952\\
0.0753452406873726	0.0736569232774203\\
0.0782266282100216	0.0551658144828608\\
0.0811173722608805	0.0572142150441623\\
0.0840174728399495	0.0589786457681835\\
0.0869269299472284	0.0569372606119269\\
0.0898457435827174	0.0619062421499538\\
0.0927739137464163	0.0634697005510888\\
0.0957114404383253	0.0808491266639814\\
0.0986583236584443	0.0849030170106016\\
0.101614563406773	0.0801798185140365\\
0.104580159683312	0.0879117021485351\\
0.107555112488061	0.0939253603817645\\
0.11053942182102	0.088011415540687\\
0.113533087682189	0.0846903070963822\\
0.116536110071568	0.0839411111638206\\
0.119548488989157	0.0910279096816184\\
0.122570224434956	0.126196475983281\\
0.125601316408965	0.123042610225601\\
0.128641764911184	0.121205421332845\\
0.131691569941613	0.123305746102533\\
0.134750731500252	0.124677901415141\\
0.137819249587101	0.156845012597925\\
0.14089712420216	0.150782752803797\\
0.143984355345429	0.146279308322408\\
0.147080943016908	0.143845927396016\\
0.150186887216597	0.140988432518998\\
0.153302187944496	0.134923679672782\\
0.156426845200605	0.152131566976708\\
0.159560858984924	0.146154534056813\\
0.162704229297453	0.147515614024495\\
0.165856956138192	0.148608291997733\\
0.169019039507142	0.144035147683487\\
0.172190479404301	0.138749493832305\\
0.17537127582967	0.168191759478325\\
0.178561428783249	0.170233667342993\\
0.181760938265038	0.17883125038809\\
0.184969804275037	0.175515779887484\\
0.188188026813246	0.171739559122733\\
0.191415605879665	0.166713796270325\\
0.194652541474294	0.183287713072014\\
0.197898833597133	0.185633346722984\\
0.201154482248182	0.188647825138022\\
0.204419487427441	0.204423965995283\\
0.20769384913491	0.198030122511887\\
0.21097756737059	0.197901478782134\\
0.214270642134479	0.206623456438755\\
0.217573073426578	0.200701947147289\\
0.220884861246887	0.195088474548858\\
0.224206005595406	0.188666563906069\\
0.227536506472135	0.193880759563298\\
0.230876363877074	0.233398544571794\\
0.234225577810223	0.229140008406742\\
0.237584148271583	0.231025034677931\\
0.240952075261152	0.234739887798938\\
0.244329358778931	0.230025850677356\\
0.24771599882492	0.225415810774773\\
0.251111995399119	0.221895053979542\\
0.254517348501528	0.217615945227513\\
0.257932058132148	0.211983940378496\\
0.261356124290977	0.205984854239342\\
0.264789546978016	0.237055741043334\\
0.268232326193265	0.231196542077701\\
0.271684461936724	0.227142943598083\\
0.275145954208393	0.221303741398326\\
0.278616803008273	0.216597162641393\\
0.282097008336362	0.211851207467562\\
0.285586570192661	0.215577996749\\
0.28908548857717	0.21393542375353\\
0.292593763489889	0.20897157176884\\
0.296111394930819	0.208336977991649\\
0.299638382899958	0.214026619915695\\
0.303174727397307	0.21307852220482\\
0.306720428422866	0.242208376971601\\
0.310275485976635	0.237306458493219\\
0.313839900058615	0.239229517448819\\
0.317413670668804	0.239391040563617\\
0.320996797807203	0.242428737342219\\
0.324589281473812	0.245963754133982\\
0.328191121668632	0.262426976745533\\
0.331802318391661	0.26772949050729\\
0.3354228716429	0.303342170329363\\
0.339052781422349	0.307691562988633\\
0.342692047730009	0.306069361708518\\
0.346340670565878	0.300620869612887\\
0.349998649929957	0.30283505794525\\
0.353665985822246	0.307708002760986\\
0.357342678242746	0.32661217658399\\
0.361028727191455	0.321291238378327\\
0.364724132668374	0.315702648537001\\
0.368428894673504	0.314124389485999\\
0.372143013206843	0.311596254458948\\
0.375866488268392	0.306621448265148\\
0.379599319858151	0.322924438939294\\
0.383341507976121	0.318140613938152\\
0.3870930526223	0.354011437224449\\
0.390853953796689	0.3515945131541\\
0.394624211499289	0.391757822104723\\
0.398403825730098	0.385335282556033\\
0.402192796489117	0.402696891784018\\
0.405991123776347	0.397959020950979\\
0.409798807591786	0.393943128280482\\
0.413615847935435	0.388185346783333\\
0.417442244807295	0.423049112340106\\
0.421277998207364	0.419515009037896\\
0.425123108135643	0.41309217011279\\
0.428977574592133	0.433290531486093\\
0.432841397576832	0.429698439812695\\
0.436714577089741	0.42615778783091\\
0.440597113130861	0.423028993632599\\
0.44448900570019	0.432377504113384\\
0.448390254797729	0.431152154849325\\
0.452300860423479	0.425189110117451\\
0.456220822577438	0.424385658913995\\
0.460150141259608	0.426741534759148\\
0.464088816469987	0.435297354813071\\
0.468036848208576	0.42936079517858\\
0.471994236475376	0.440535396582704\\
0.475960981270385	0.459943054764014\\
0.479937082593605	0.465069535311264\\
0.483922540445034	0.469337404269348\\
0.487917354824673	0.466563054010773\\
0.491921525732523	0.465275927641031\\
0.495935053168582	0.475414441047084\\
0.499957937132852	0.470258285156699\\
0.503990177625331	0.464776800260185\\
0.508031774646021	0.458651550590287\\
0.51208272819492	0.465948065677198\\
0.516143038272029	0.463473277416768\\
0.520212704877349	0.457404366509163\\
0.524291728010878	0.465266947706903\\
0.528380107672618	0.463206869544806\\
0.532477843862567	0.494550306321525\\
0.536584936580727	0.488195027319589\\
0.540701385827096	0.510004966720572\\
0.544827191601676	0.515464227155491\\
0.548962353904465	0.514625004069728\\
0.553106872735465	0.542575757607659\\
0.557260748094674	0.541873810381974\\
0.561423979982093	0.537044591439159\\
0.565596568397723	0.534315906470827\\
0.569778513341562	0.530529828127565\\
0.573969814813612	0.545642756552003\\
0.578170472813871	0.542146403700619\\
0.582380487342341	0.548576285600443\\
0.586599858399021	0.542883703993642\\
0.59082858598391	0.539166030370693\\
0.59506667009701	0.532762310364757\\
0.599314110738319	0.531538628314076\\
0.603570907907839	0.528699051652506\\
0.607837061605568	0.536262706344416\\
0.612112571831508	0.535805245675816\\
0.616397438585657	0.548491378797199\\
0.620691661868017	0.548512228795805\\
0.624995241678586	0.542584436884903\\
0.629308178017366	0.536155379720988\\
0.633630470884355	0.55884396864229\\
0.637962120279555	0.564098177342173\\
0.642303126202964	0.587783313764327\\
0.646653488654584	0.58875136003872\\
0.651013207634414	0.586756220783479\\
0.655382283142453	0.582506437773916\\
0.659760715178703	0.598917064373791\\
0.664148503743162	0.595094904446093\\
0.668545648835832	0.592164631097904\\
0.672952150456712	0.604632149098456\\
0.677368008605801	0.604366659889309\\
0.681793223283101	0.603119844622099\\
0.68622779448861	0.600628657620932\\
0.69067172222233	0.59595361268838\\
0.695125006484259	0.589874002672633\\
0.699587647274399	0.583535829732758\\
0.704059644592749	0.580680576227382\\
0.708540998439308	0.586547096796355\\
0.713031708814078	0.58159643454511\\
0.717531775717058	0.575177774076966\\
0.722041199148247	0.581270596675615\\
0.726559979107647	0.628829645414434\\
0.731088115595256	0.629040623583592\\
0.735625608611076	0.630158775243278\\
0.740172458155106	0.625323393863815\\
0.744728664227345	0.628585394363983\\
0.749294226827795	0.62293143202827\\
0.753869145956455	0.631951466338882\\
0.758453421613324	0.634073996608191\\
0.763047053798404	0.627666373037303\\
0.767650042511694	0.627078478017994\\
0.772262387753193	0.620814983619198\\
0.776884089522903	0.633454967963858\\
0.781515147820823	0.636682972404968\\
0.786155562646952	0.631072924409492\\
0.790805334001292	0.62465345331549\\
0.795464461883842	0.621078936478738\\
0.800132946294602	0.647319280236733\\
0.919885928231845	0.753323268255384\\
1.04548674030034	0.740255514832432\\
1.17693538250009	0.785359585712144\\
1.31423185483109	0.853422871159835\\
1.45737615729335	0.881711507110217\\
1.60636828988685	1.00518028769481\\
1.76120825261161	0.935958321912448\\
1.92189604546762	0.932037620539619\\
2.08843166845488	0.986409432042257\\
2.2608151215734	1.08786156959034\\
2.43904640482317	1.13161887111779\\
2.62312551820419	1.16985152126865\\
2.62312551820419	0.711157479706426\\
2.43904640482317	0.686339496142158\\
2.2608151215734	0.626208229936426\\
2.08843166845488	0.337650556804754\\
1.92189604546762	0.344975432375401\\
1.76120825261161	0.258164335351947\\
1.60636828988685	0.302261053712334\\
1.45737615729335	0.242263357813539\\
1.31423185483109	0.311364201287989\\
1.17693538250009	0.275474263077302\\
1.04548674030034	0.261307055596031\\
0.919885928231845	0.105428767568857\\
0.800132946294602	0.00979163758528957\\
0.795464461883842	0.0194266362136825\\
0.790805334001292	0.0306957609262492\\
0.786155562646952	0.0313219477622769\\
0.781515147820823	0.0265490662778493\\
0.776884089522903	0.0261448833765256\\
0.772262387753193	0.0202937951600267\\
0.767650042511694	0.0195552886808293\\
0.763047053798404	0.0132927545361961\\
0.758453421613324	0.0102399084552024\\
0.753869145956455	0.0154773305760233\\
0.749294226827795	0.0228666440424574\\
0.744728664227345	0.0175792377929\\
0.740172458155106	0.0152900337205929\\
0.735625608611076	0.00987831291909729\\
0.731088115595256	0.00369015396436642\\
0.726559979107647	0.00158042211192907\\
0.722041199148247	0.0162998204897765\\
0.717531775717058	0.0160018481163369\\
0.713031708814078	0.0100526271476933\\
0.708540998439308	0.00366954074395126\\
0.704059644592749	0.000168216965915059\\
0.699587647274399	0.00423376880957302\\
0.695125006484259	0.00202028528051476\\
0.69067172222233	0.00226682815828552\\
0.68622779448861	0.0107790695201162\\
0.681793223283101	0.012111558832182\\
0.677368008605801	0.00716397645486058\\
0.672952150456712	0.00096624868290562\\
0.668545648835832	0.0048606532404937\\
0.664148503743162	0.00632662024265694\\
0.659760715178703	9.53749820035062e-05\\
0.655382283142453	0.00646640962883492\\
0.651013207634414	0.00773982998628252\\
0.646653488654584	0.00843532384974906\\
0.642303126202964	0.0144334785060875\\
0.637962120279555	0.0124922548674034\\
0.633630470884355	0.0175010232621964\\
0.629308178017366	0.00015844603737127\\
0.624995241678586	0.00191811698000129\\
0.620691661868017	0.00788533721997775\\
0.616397438585657	0.0128118555384947\\
0.612112571831508	0.00894416084577653\\
0.607837061605568	0.0138466064373059\\
0.603570907907839	0.019466999384279\\
0.599314110738319	0.0235514394256372\\
0.59506667009701	0.0273433006896543\\
0.59082858598391	0.0314638354237661\\
0.586599858399021	0.0377792562500403\\
0.582380487342341	0.0420419106989068\\
0.578170472813871	0.0264663172680713\\
0.573969814813612	0.0171446792946656\\
0.569778513341562	0.0199760334627071\\
0.565596568397723	0.000554359874764356\\
0.561423979982093	0.00546242744662097\\
0.557260748094674	0.00766671453388819\\
0.553106872735465	0.012025802193243\\
0.548962353904465	0.012444988685312\\
0.544827191601676	0.0141240681004017\\
0.540701385827096	0.0201129737620401\\
0.536584936580727	0.0260551552112155\\
0.532477843862567	0.0324343355360661\\
0.528380107672618	0.0359654860013674\\
0.524291728010878	0.0347499153916272\\
0.520212704877349	0.0382778140852375\\
0.516143038272029	0.0374810924338745\\
0.51208272819492	0.0413742060077883\\
0.508031774646021	0.0470629576644654\\
0.503990177625331	0.0456484826659782\\
0.499957937132852	0.0457258722953247\\
0.495935053168582	0.0414921664704611\\
0.491921525732523	0.0340292461084304\\
0.487917354824673	0.0401619570074298\\
0.483922540445034	0.0449294185894039\\
0.479937082593605	0.0498397455559474\\
0.475960981270385	0.0560003733220607\\
0.471994236475376	0.0515492473728493\\
0.468036848208576	0.0565003817259434\\
0.464088816469987	0.062717269324664\\
0.460150141259608	0.068692128452578\\
0.456220822577438	0.0727291077708498\\
0.452300860423479	0.0771739204155942\\
0.448390254797729	0.0454131063618919\\
0.44448900570019	0.0509711954299263\\
0.440597113130861	0.0573516401127725\\
0.436714577089741	0.0604700996001568\\
0.432841397576832	0.0637003350456336\\
0.428977574592133	0.0701119681441683\\
0.425123108135643	0.0492214916774716\\
0.421277998207364	0.0219393207053794\\
0.417442244807295	0.0199207641269886\\
0.413615847935435	0.00669879332051316\\
0.409798807591786	0.0130310282050722\\
0.405991123776347	0.0174588065883829\\
0.402192796489117	0.0213354303602022\\
0.398403825730098	0.0147587405559449\\
0.394624211499289	0.0188285645748735\\
0.390853953796689	0.0202921942280299\\
0.3870930526223	0.00572413877815314\\
0.383341507976121	0.0221684812621869\\
0.379599319858151	0.0192097515918674\\
0.375866488268392	0.0156981511650997\\
0.372143013206843	0.0134518099883039\\
0.368428894673504	0.00895865499742282\\
0.364724132668374	0.00371887328150762\\
0.361028727191455	0.00227681387747892\\
0.357342678242746	0.0416010724108779\\
0.353665985822246	0.0371941753336778\\
0.349998649929957	0.0521918021821177\\
0.346340670565878	0.0465640837774613\\
0.342692047730009	0.0468485255317219\\
0.339052781422349	0.0463755557113732\\
0.3354228716429	0.0456052166059421\\
0.331802318391661	0.039550951526742\\
0.328191121668632	0.033230550450496\\
0.324589281473812	0.0430510252453735\\
0.320996797807203	0.0457003997898505\\
0.317413670668804	0.040150004452297\\
0.313839900058615	0.046169559105063\\
0.310275485976635	0.0413428883874938\\
0.306720428422866	0.0374282052643874\\
0.303174727397307	0.0318655149487442\\
0.299638382899958	0.0257320715187647\\
0.296111394930819	0.0494076028356808\\
0.292593763489889	0.0510840550162526\\
0.28908548857717	0.0493547066903447\\
0.285586570192661	0.0616619926997217\\
0.282097008336362	0.0607799720240862\\
0.278616803008273	0.0565102943087237\\
0.275145954208393	0.0601223549512832\\
0.271684461936724	0.0630819604935937\\
0.268232326193265	0.0629125235369597\\
0.264789546978016	0.0579333283593097\\
0.261356124290977	0.0603786573682789\\
0.257932058132148	0.0547284080315267\\
0.254517348501528	0.0306018648060728\\
0.251111995399119	0.0271859971103686\\
0.24771599882492	0.0336155757697902\\
0.244329358778931	0.0377155012502523\\
0.240952075261152	0.0404468215532524\\
0.237584148271583	0.040690175760661\\
0.234225577810223	0.0356731184390586\\
0.230876363877074	0.0402064758973933\\
0.227536506472135	0.0453668984772884\\
0.224206005595406	0.0394578358842377\\
0.220884861246887	0.0370746303211869\\
0.217573073426578	0.0307946185073514\\
0.214270642134479	0.0321159274712303\\
0.21097756737059	0.0240063095097907\\
0.20769384913491	0.0269205533774895\\
0.204419487427441	0.0312945450866416\\
0.201154482248182	0.0217438927139087\\
0.197898833597133	0.02408611831176\\
0.194652541474294	0.0207037700718522\\
0.191415605879665	0.0134638194336914\\
0.188188026813246	0.0198116570868596\\
0.184969804275037	0.0260853792440559\\
0.181760938265038	0.0258488363628472\\
0.178561428783249	0.023839290552474\\
0.17537127582967	0.0243894354451031\\
0.172190479404301	0.02117847612072\\
0.169019039507142	0.0147584567867634\\
0.165856956138192	0.018408073311822\\
0.162704229297453	0.0248032840202044\\
0.159560858984924	0.0154641664463967\\
0.156426845200605	0.00989718400552119\\
0.153302187944496	0.00573787305363604\\
0.150186887216597	0.0120787215393306\\
0.147080943016908	0.0154513151416901\\
0.143984355345429	0.0167962129583865\\
0.14089712420216	0.00885681843585334\\
0.137819249587101	0.00563473380166997\\
0.134750731500252	0.0014657127066086\\
0.131691569941613	0.0056557696089431\\
0.128641764911184	0.00202120687667755\\
0.125601316408965	0.00874323494875622\\
0.122570224434956	0.00484124416165435\\
0.119548488989157	0.00048516529237616\\
0.116536110071568	0.00526461017327754\\
0.113533087682189	0.00925104867030448\\
0.11053942182102	0.00702942893660443\\
0.107555112488061	0.00607263335649252\\
0.104580159683312	0.00369163330146998\\
0.101614563406773	0.011466779307843\\
0.0986583236584443	0.00865162326922267\\
0.0957114404383253	0.00600020204369035\\
0.0927739137464163	0.00586244431987272\\
0.0898457435827174	0.00915570095301804\\
0.0869269299472284	0.00693653718073938\\
0.0840174728399495	0.00194663886678303\\
0.0811173722608805	0.00412797849603006\\
0.0782266282100216	0.0266589143652914\\
0.0753452406873726	0.027341370384883\\
0.0724732096929337	0.025719282483255\\
0.0696105352267048	0.0214106939040844\\
0.0667572172886859	0.0337340112695508\\
0.0639132558788769	0.03226276439339\\
0.061078650997278	0.00966809170355787\\
0.0582534026438891	0.00410448652744216\\
0.0554375108187102	0.000577867726393664\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.155025	127.235714629428\\
0.253802	56.0297520029616\\
0.361478	31.0677820308823\\
0.4777995	19.4930440829647\\
0.6079085	13.1871909790848\\
0.747334	9.38519283499108\\
0.8954115	6.92254418696289\\
1.0456785	5.23190020690205\\
1.2077475	4.02380355641351\\
1.380564	3.1312205935814\\
1.560451	2.45482627943119\\
1.745464	1.92967362631875\\
1.9398865	1.51113346091094\\
2.1440685	1.17442535591604\\
2.3567555	0.898648047018866\\
2.5631715	0.670451083147646\\
2.789918	0.479301106066638\\
3.0229365	0.316732718033496\\
3.2654405	0.177844554332473\\
3.51033	0.0585708352393458\\
3.768209	0.0440935970191887\\
4.037127	0.133991487390529\\
4.310638	0.212893101505438\\
4.5905715	0.282671435060215\\
4.8827965	0.344689309905974\\
5.1793455	0.399579490052938\\
5.4852035	0.448805396003517\\
5.7924795	0.49329183125905\\
6.1128875	0.533318417660966\\
6.442403	0.569675030061884\\
6.779738	0.602608375373019\\
7.1184145	0.632680934530056\\
7.473273	0.660084968486469\\
7.8378225	0.68513128684992\\
8.2069805	0.708073951091375\\
8.5773	0.729217576569452\\
8.9595965	0.74859521438161\\
9.34951	0.766603411002324\\
9.748101	0.78322367494896\\
10.1502475	0.79868295597306\\
10.5673755	0.812975146168393\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.155025	127.235714629429\\
0.253802	56.0297520029654\\
0.361478	31.0677820308863\\
0.4777995	19.4930440829689\\
0.6079085	13.1871909790892\\
0.747334	9.38519283499561\\
0.8954115	6.92254418696756\\
1.0456785	5.23190020690672\\
1.2077475	4.02380355641821\\
1.380564	3.13122059358619\\
1.560451	2.45482627943592\\
1.745464	1.92967362632347\\
1.9398865	1.51113346091566\\
2.1440685	1.17442535592074\\
2.3567555	0.898648047023568\\
2.5631715	0.670451083149488\\
2.789918	0.479301106068396\\
3.0229365	0.316732718035254\\
3.2654405	0.177844554334249\\
3.51033	0.0585708352411398\\
3.768209	0.0440935970209112\\
4.037127	0.133991487392257\\
4.310638	0.212893101507172\\
4.5905715	0.282671435061974\\
4.8827965	0.344689309907738\\
5.1793455	0.399579490054696\\
5.4852035	0.448805396005276\\
5.7924795	0.493291831260779\\
6.1128875	0.533318417662689\\
6.442403	0.569675030063607\\
6.779738	0.602608375374771\\
7.1184145	0.632680934531808\\
7.473273	0.660084968488222\\
7.8378225	0.685131286851708\\
8.2069805	0.708073951093122\\
8.5773	0.729217576571252\\
8.9595965	0.748595214383351\\
9.34951	0.766603411004094\\
9.748101	0.783223674950665\\
10.1502475	0.798682955974818\\
10.5673755	0.812975146170145\\
10.5673755	0.812975146166688\\
10.1502475	0.798682955971361\\
9.748101	0.783223674947267\\
9.34951	0.766603411000637\\
8.9595965	0.748595214379894\\
8.5773	0.729217576567735\\
8.2069805	0.708073951089665\\
7.8378225	0.685131286848191\\
7.473273	0.660084968484765\\
7.1184145	0.632680934528351\\
6.779738	0.602608375371254\\
6.442403	0.56967503006015\\
6.1128875	0.533318417659232\\
5.7924795	0.493291831257322\\
5.4852035	0.448805396001759\\
5.1793455	0.39957949005118\\
4.8827965	0.344689309904221\\
4.5905715	0.282671435058457\\
4.310638	0.212893101503656\\
4.037127	0.133991487388741\\
3.768209	0.0440935970173946\\
3.51033	0.0585708352376233\\
3.2654405	0.177844554330792\\
3.0229365	0.316732718031797\\
2.789918	0.479301106064939\\
2.5631715	0.670451083145912\\
2.3567555	0.898648047015403\\
2.1440685	1.17442535591258\\
1.9398865	1.51113346090743\\
1.745464	1.92967362631525\\
1.560451	2.45482627942776\\
1.380564	3.13122059357797\\
1.2077475	4.02380355641017\\
1.0456785	5.23190020689867\\
0.8954115	6.92254418695957\\
0.747334	9.3851928349878\\
0.6079085	13.1871909790817\\
0.4777995	19.4930440829618\\
0.361478	31.0677820308797\\
0.253802	56.0297520029595\\
0.155025	127.235714629428\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_1000_1000_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.0370185,
xmax=10.4995562043489,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_1000_1000_uniform_test_set}\datasetSize{1000000}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0737392369750621	1.01181387431052\\
0.0896205636784132	1.01181387431052\\
0.105522019273623	1.01181387431052\\
0.121443603760693	1.01181387436341\\
0.137385317139622	1.01181387436341\\
0.15334715941041	1.01181387436341\\
0.169329130573057	1.01181387436341\\
0.185331230627564	1.0118138736013\\
0.201353459573929	1.01181387336456\\
0.217395817412154	1.01181387336456\\
0.233458304142238	1.01181391229783\\
0.249540919764182	1.01181391229307\\
0.265643664277985	1.01181391229307\\
0.281766537683646	1.01181391229307\\
0.297909539981168	1.01181391229307\\
0.314072671170548	1.01181532242885\\
0.330255931251788	1.01181532242885\\
0.346459320224886	1.01181532379873\\
0.362682838089844	1.01181532379873\\
0.378926484846662	1.01181453367644\\
0.395190260495338	1.01181453367644\\
0.411474165035874	1.01181454632546\\
0.427778198468269	1.01181454632546\\
0.444102360792523	1.01233946491778\\
0.460446652008637	1.01233946491776\\
0.476811072116609	1.01214652187283\\
0.493195621116441	1.01214652187283\\
0.509600299008133	1.01214652187282\\
0.526025105791683	1.01214652187283\\
0.542470041467093	1.01214652187277\\
0.558935106034361	1.01214652187277\\
0.57542029949349	1.01214651885949\\
0.591925621844477	1.01214651885948\\
0.608451073087323	1.01214651885949\\
0.624996653222029	1.01214651885949\\
0.641562362248594	1.01214651885949\\
0.658148200167019	1.01214651885949\\
0.674754166977302	1.01214651885949\\
0.691380262679445	1.01214652110726\\
0.708026487273447	1.0121465211073\\
0.724692840759308	1.0121465211073\\
0.741379323137028	1.0121465211073\\
0.758085934406608	1.0121465210977\\
0.774812674568047	1.01214652061827\\
0.791559543621345	1.01214651358128\\
0.808326541566503	1.01214651358128\\
0.825113668403519	1.01138630879901\\
0.841920924132395	1.0113863094856\\
0.85874830875313	1.01138630948566\\
0.875595822265725	1.01138630948566\\
0.892463464670178	1.01138630948567\\
0.909351235966491	1.01138657194787\\
0.926259136154663	1.01137437792651\\
0.943187165234694	1.0113743779265\\
0.960135323206585	1.01137437792644\\
0.977103610070334	1.01143353704419\\
0.994092025825943	1.01142759426194\\
1.01110057047341	1.0114042037989\\
1.02812924401274	1.01140955911178\\
1.04517804644393	1.01163872358602\\
1.06224697776697	1.01163877047417\\
1.07933603798188	1.01163877047418\\
1.09644522708864	1.01163877047418\\
1.11357454508726	1.01163877047418\\
1.13072399197775	1.01163877047411\\
1.14789356776009	1.01163780225332\\
1.16508327243429	1.01163780225334\\
1.18229310600035	1.01163780225333\\
1.19952306845827	1.01163780225333\\
1.21677315980805	1.01163780284784\\
1.23404338004969	1.01163780284784\\
1.25133372918319	1.01180073153059\\
1.26864420720854	1.01180073153059\\
1.28597481412576	1.0118007315306\\
1.30332554993483	1.01180073153065\\
1.32069641463577	1.01180073153064\\
1.33808740822856	1.01179352471226\\
1.35549853071321	1.01179352527521\\
1.37292978208973	1.0117935252752\\
1.3903811623581	1.0117935252752\\
1.40785267151833	1.01179352518788\\
1.42534430957042	1.01179386633036\\
1.44285607651437	1.01179386633036\\
1.46038797235018	1.01215304580895\\
1.47793999707784	1.012153045807\\
1.49551215069737	1.00970406634409\\
1.51310443320876	1.00970406634409\\
1.530716844612	1.00970406634503\\
1.54834938490711	1.00976641167924\\
1.56600205409407	1.00976165656829\\
1.58367485217289	1.0097616565683\\
1.60136777914357	1.00976165657008\\
1.61908083500612	1.00976165657009\\
1.63681401976052	1.00976165657009\\
1.65456733340678	1.00976123366156\\
1.6723407759449	1.00976123366156\\
1.69013434737487	1.00976123366126\\
1.70794804769671	1.00976123366127\\
1.72578187691041	1.00976123366125\\
1.74363583501596	1.00976121139054\\
1.76150992201338	1.00976121139046\\
1.77940413790265	1.00976121139053\\
1.79731848268379	1.00976121139054\\
1.81525295635678	1.00976121139054\\
1.83320755892163	1.00976121139055\\
1.85118229037834	1.00976121139755\\
1.86917715072691	1.00976122004008\\
1.88719213996734	1.00976122003675\\
1.90522725809963	1.00976122003676\\
1.92328250512378	1.00976122003675\\
1.94135788103979	1.00976124568847\\
1.95945338584766	1.00976124568844\\
1.97756901954738	1.00976124414447\\
1.99570478213897	1.00976124414448\\
2.01386067362241	1.00976124437974\\
2.03203669399772	1.00976124441143\\
2.05023284326488	1.00965641535241\\
2.0684491214239	1.00965122412767\\
2.08668552847478	1.00965122412766\\
2.10494206441752	1.00965122412766\\
2.12321872925212	1.00965122412765\\
2.14151552297858	1.00965122437379\\
2.1598324455969	1.00968229617565\\
2.17816949710708	1.00968229616816\\
2.19652667750912	1.00968230678854\\
2.21490398680301	1.00968230678854\\
2.23330142498877	1.00968230678849\\
2.25171899206638	1.00968230678838\\
2.27015668803586	1.00968230678836\\
2.28861451289719	1.00968230678837\\
2.30709246665038	1.00968230678837\\
2.32559054929543	1.00968230678922\\
2.34410876083234	1.00968230678921\\
2.36264710126111	1.00967575071886\\
2.38120557058174	1.00967575071886\\
2.39978416879423	1.00967574153181\\
2.41838289589858	1.00967574153182\\
2.43700175189479	1.00967574149108\\
2.45564073678285	1.00967574149116\\
2.47429985056278	1.00967574149107\\
2.49297909323456	1.00967574329074\\
2.51167846479821	1.00967574329075\\
2.53039796525371	1.0096757432908\\
2.54913759460107	1.00863440701424\\
2.56789735284029	1.00863440658456\\
2.58667723997137	1.00863440658456\\
2.60547725599431	1.00863440658534\\
2.62429740090911	1.00863440658534\\
2.64313767471577	1.00863403516642\\
2.66199807741429	1.00955674576068\\
2.68087860900467	1.00955664107596\\
2.6997792694869	1.00955664107597\\
2.718700058861	1.00955664107596\\
2.73764097712695	1.00955664107596\\
2.75660202428477	1.00955664095489\\
2.77558320033444	1.00955664109494\\
2.79458450527597	1.00955664109486\\
2.81360593910936	1.00955664109488\\
2.83264750183461	1.00955664109489\\
2.85170919345172	1.00955664821996\\
2.87079101396069	1.00955664821786\\
2.88989296336152	1.00931467643968\\
2.90901504165421	1.00931061425001\\
2.92815724883876	1.00931061425008\\
2.94731958491516	1.0093106142501\\
2.96650204988343	1.00931061425014\\
2.98570464374355	1.00931061425004\\
3.00492736649554	1.00931061540606\\
3.02417021813938	1.0093106154061\\
3.04343319867508	1.00930708919913\\
3.06271630810264	1.00934497545251\\
3.08201954642206	1.00921901707812\\
3.10134291363334	1.00921895595493\\
3.12068640973648	1.00921895595552\\
3.14005003473148	1.00918049506125\\
3.15943378861834	1.00918050233857\\
3.17883767139706	1.00918050233849\\
3.19826168306763	1.00918050233858\\
3.21770582363007	1.00918050233856\\
3.23717009308436	1.00918050233858\\
3.25665449143052	1.00809839983869\\
3.27615901866853	1.00809839983804\\
3.2956836747984	1.00809839983831\\
3.31522845982014	1.00809839983838\\
3.33479337373373	1.00809839983838\\
3.35437841653918	1.00809839983836\\
3.37398358823649	1.00809839983836\\
3.39360888882565	1.00809839983449\\
3.41325431830668	1.00809839983448\\
3.43291987667957	1.00809839983449\\
3.45260556394432	1.00809839983446\\
3.47231138010092	1.00809839983445\\
3.49203732514939	1.00809731102875\\
3.51178339908971	1.00809731102734\\
3.53154960192189	1.0080973127103\\
3.55133593364594	1.00809731299237\\
3.57114239426184	1.00809731299242\\
3.5909689837696	1.00809731299245\\
3.61081570216922	1.00809731299243\\
3.6306825494607	1.00809731299116\\
4.13389562160194	1.00690141984986\\
4.64968925115519	1.0079063680796\\
5.17806343812047	1.00624610364069\\
5.71901818249777	1.00539672663774\\
6.2725534842871	1.00536797216409\\
6.83866934348844	1.00539482505538\\
7.4173657601018	1.00260526680034\\
8.00864273412719	1.00264965575997\\
8.6125002655646	1.00273929514156\\
9.22893835441403	1.00212173837729\\
9.85795700067548	1.0011412637573\\
10.4995562043489	1.00111835455254\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0737392369750621	1.01181387438911\\
0.0896205636784132	1.01181387438911\\
0.105522019273623	1.01181387438911\\
0.121443603760693	1.01181387438911\\
0.137385317139622	1.01181387438911\\
0.15334715941041	1.01181387438911\\
0.169329130573057	1.01181387438911\\
0.185331230627564	1.01181387438911\\
0.201353459573929	1.01181387438911\\
0.217395817412154	1.01181387438911\\
0.233458304142238	1.01181425610076\\
0.249540919764182	1.01181425610076\\
0.265643664277985	1.01181425610076\\
0.281766537683646	1.01181425610076\\
0.297909539981168	1.01181425610076\\
0.314072671170548	1.01182797333175\\
0.330255931251788	1.01182797333175\\
0.346459320224886	1.01182797333175\\
0.362682838089844	1.01182797333175\\
0.378926484846662	1.01182797333175\\
0.395190260495338	1.01182797333175\\
0.411474165035874	1.01182797333175\\
0.427778198468269	1.01182797333175\\
0.444102360792523	1.01706306031226\\
0.460446652008637	1.0170630603121\\
0.476811072116609	1.01513362986274\\
0.493195621116441	1.01513362986274\\
0.509600299008133	1.01513362986274\\
0.526025105791683	1.01513362986274\\
0.542470041467093	1.01513362986274\\
0.558935106034361	1.01513362986274\\
0.57542029949349	1.01513362986274\\
0.591925621844477	1.01513362986269\\
0.608451073087323	1.01513362986274\\
0.624996653222029	1.01513362986274\\
0.641562362248594	1.01513362986274\\
0.658148200167019	1.01513362986274\\
0.674754166977302	1.01513362986274\\
0.691380262679445	1.01513362986274\\
0.708026487273447	1.01513362986274\\
0.724692840759308	1.01513362986274\\
0.741379323137028	1.01513362986274\\
0.758085934406608	1.01513362986274\\
0.774812674568047	1.01513362758278\\
0.791559543621345	1.01513362758277\\
0.808326541566503	1.01513362758278\\
0.825113668403519	1.01513362758277\\
0.841920924132395	1.01513362758278\\
0.85874830875313	1.01513362758278\\
0.875595822265725	1.01513362758272\\
0.892463464670178	1.01513362758278\\
0.909351235966491	1.01513362758278\\
0.926259136154663	1.01513362758278\\
0.943187165234694	1.01513362758272\\
0.960135323206585	1.01513362758278\\
0.977103610070334	1.01513362758272\\
0.994092025825943	1.01513362758278\\
1.01110057047341	1.01513362758278\\
1.02812924401274	1.01513362758273\\
1.04517804644393	1.01513362758278\\
1.06224697776697	1.01513362758278\\
1.07933603798188	1.01513362758272\\
1.09644522708864	1.01513362758278\\
1.11357454508726	1.01513362758278\\
1.13072399197775	1.01513362758278\\
1.14789356776009	1.01513362758278\\
1.16508327243429	1.01513362758278\\
1.18229310600035	1.01513362758278\\
1.19952306845827	1.01513362758278\\
1.21677315980805	1.01513362756735\\
1.23404338004969	1.01513362756735\\
1.25133372918319	1.01513362756735\\
1.26864420720854	1.01513362756736\\
1.28597481412576	1.01513362756735\\
1.30332554993483	1.01513362756778\\
1.32069641463577	1.01513362756777\\
1.33808740822856	1.01513362756777\\
1.35549853071321	1.01513362756778\\
1.37292978208973	1.01513362756777\\
1.3903811623581	1.01513362756778\\
1.40785267151833	1.01513362756777\\
1.42534430957042	1.01513362756777\\
1.44285607651437	1.01513362756778\\
1.46038797235018	1.01513362756777\\
1.47793999707784	1.01513362756778\\
1.49551215069737	1.01513362756777\\
1.51310443320876	1.01513362756777\\
1.530716844612	1.01513362756778\\
1.54834938490711	1.01513362756777\\
1.56600205409407	1.01513362756778\\
1.58367485217289	1.01513362756777\\
1.60136777914357	1.01513362756777\\
1.61908083500612	1.01513362756777\\
1.63681401976052	1.01513362756777\\
1.65456733340678	1.01513362756777\\
1.6723407759449	1.01513362756778\\
1.69013434737487	1.01513362756777\\
1.70794804769671	1.01513362756777\\
1.72578187691041	1.01513362756778\\
1.74363583501596	1.01513362756777\\
1.76150992201338	1.01513362756777\\
1.77940413790265	1.01513362756777\\
1.79731848268379	1.01513362756777\\
1.81525295635678	1.01513362756777\\
1.83320755892163	1.01513362756772\\
1.85118229037834	1.01513362756778\\
1.86917715072691	1.01513362756777\\
1.88719213996734	1.01513362756777\\
1.90522725809963	1.01513362756778\\
1.92328250512378	1.01513362756777\\
1.94135788103979	1.01513362756777\\
1.95945338584766	1.01513362756778\\
1.97756901954738	1.01513362756777\\
1.99570478213897	1.01513362756778\\
2.01386067362241	1.01513362756778\\
2.03203669399772	1.01513362756778\\
2.05023284326488	1.01513362756778\\
2.0684491214239	1.01508171532037\\
2.08668552847478	1.01508171532037\\
2.10494206441752	1.01508171532037\\
2.12321872925212	1.01508171532032\\
2.14151552297858	1.01508171532038\\
2.1598324455969	1.01508171532037\\
2.17816949710708	1.01508171532037\\
2.19652667750912	1.01508171532037\\
2.21490398680301	1.01508171532037\\
2.23330142498877	1.01508171532037\\
2.25171899206638	1.01508171532037\\
2.27015668803586	1.01508171532037\\
2.28861451289719	1.01508171532038\\
2.30709246665038	1.01508171532037\\
2.32559054929543	1.01508171532038\\
2.34410876083234	1.01508171532037\\
2.36264710126111	1.01508171532037\\
2.38120557058174	1.01508171532037\\
2.39978416879423	1.01508162345\\
2.41838289589858	1.01508162345001\\
2.43700175189479	1.01508162345001\\
2.45564073678285	1.01508162345\\
2.47429985056278	1.01508162345001\\
2.49297909323456	1.01508162345\\
2.51167846479821	1.01508162345001\\
2.53039796525371	1.01508162345\\
2.54913759460107	1.01508162345\\
2.56789735284029	1.01508162345\\
2.58667723997137	1.01508162345\\
2.60547725599431	1.01508162345\\
2.62429740090911	1.01508162345001\\
2.64313767471577	1.01508162345001\\
2.66199807741429	1.02029344691138\\
2.68087860900467	1.02029344691134\\
2.6997792694869	1.02029344691134\\
2.718700058861	1.02029344691123\\
2.73764097712695	1.02029344691134\\
2.75660202428477	1.02029344691134\\
2.77558320033444	1.02029344693218\\
2.79458450527597	1.02029344693224\\
2.81360593910936	1.02029344693225\\
2.83264750183461	1.02029344693218\\
2.85170919345172	1.02029344693218\\
2.87079101396069	1.02029344693222\\
2.88989296336152	1.02029344693232\\
2.90901504165421	1.02029344693228\\
2.92815724883876	1.02029344693225\\
2.94731958491516	1.02029344693232\\
2.96650204988343	1.02029344693233\\
2.98570464374355	1.02029344693218\\
3.00492736649554	1.02029344693211\\
3.02417021813938	1.02029344693232\\
3.04343319867508	1.02029344693232\\
3.06271630810264	1.02029344693232\\
3.08201954642206	1.02029344693232\\
3.10134291363334	1.02029344693225\\
3.12068640973648	1.02029344693225\\
3.14005003473148	1.02029344693224\\
3.15943378861834	1.02029344693225\\
3.17883767139706	1.02029344693231\\
3.19826168306763	1.02029344693224\\
3.21770582363007	1.02029344693231\\
3.23717009308436	1.02029344693224\\
3.25665449143052	1.02029344693231\\
3.27615901866853	1.02029344693264\\
3.2956836747984	1.02029344693238\\
3.31522845982014	1.02029344693224\\
3.33479337373373	1.02029344693217\\
3.35437841653918	1.02029344693221\\
3.37398358823649	1.02029344693272\\
3.39360888882565	1.02029344693231\\
3.41325431830668	1.02029344693225\\
3.43291987667957	1.02029344693232\\
3.45260556394432	1.02029344693224\\
3.47231138010092	1.02029344693232\\
3.49203732514939	1.02029344693218\\
3.51178339908971	1.02029344693239\\
3.53154960192189	1.02029344693225\\
3.55133593364594	1.02029344975365\\
3.57114239426184	1.02029344975335\\
3.5909689837696	1.02029344975342\\
3.61081570216922	1.02029344975335\\
3.6306825494607	1.02029344975329\\
4.13389562160194	1.02029350681088\\
4.64968925115519	1.02139583714214\\
5.17806343812047	1.0214231292294\\
5.71901818249777	1.01728250000668\\
6.2725534842871	1.01728250000671\\
6.83866934348844	1.01728250000381\\
7.4173657601018	1.01789242206974\\
8.00864273412719	1.01789242206853\\
8.6125002655646	1.01789242207856\\
9.22893835441403	1.01789701019735\\
9.85795700067548	1.01519584500097\\
10.4995562043489	1.01532918794794\\
10.4995562043489	0.974195839225959\\
9.85795700067548	0.974190019312367\\
9.22893835441403	0.974190019312804\\
8.6125002655646	0.974190019360809\\
8.00864273412719	0.974189995108991\\
7.4173657601018	0.974883422607597\\
6.83866934348844	0.987094805126058\\
6.2725534842871	0.987094887662738\\
5.71901818249777	0.987094887662693\\
5.17806343812047	0.986388400377845\\
4.64968925115519	0.989775233245818\\
4.13389562160194	0.989774201440483\\
3.6306825494607	0.989622511907133\\
3.61081570216922	0.989622511907095\\
3.5909689837696	0.989622511907095\\
3.57114239426184	0.989622511907113\\
3.55133593364594	0.989622511907017\\
3.53154960192189	0.989622511907097\\
3.51178339908971	0.989622511907062\\
3.49203732514939	0.989622511907217\\
3.47231138010092	0.989633399964636\\
3.45260556394432	0.989633399964556\\
3.43291987667957	0.989633399964634\\
3.41325431830668	0.989633399964539\\
3.39360888882565	0.989633399964653\\
3.37398358823649	0.989633399964558\\
3.35437841653918	0.989633399964613\\
3.33479337373373	0.989633399964635\\
3.31522845982014	0.989633399964596\\
3.2956836747984	0.989633399964618\\
3.27615901866853	0.989633399964574\\
3.25665449143052	0.98963339996456\\
3.23717009308436	0.989633399964689\\
3.21770582363007	0.989633399964692\\
3.19826168306763	0.98963339996454\\
3.17883767139706	0.989633399964581\\
3.15943378861834	0.989633399964577\\
3.14005003473148	0.989633399964598\\
3.12068640973648	0.989633399964632\\
3.10134291363334	0.989633399957903\\
3.08201954642206	0.989633399957975\\
3.06271630810264	0.989633399957939\\
3.04343319867508	0.989633399957921\\
3.02417021813938	0.98966866002268\\
3.00492736649554	0.989668660022637\\
2.98570464374355	0.989668660022751\\
2.96650204988343	0.989668660022754\\
2.94731958491516	0.98966866002272\\
2.92815724883876	0.989668660022733\\
2.90901504165421	0.9896686600227\\
2.88989296336152	0.989668660022679\\
2.87079101396069	0.989668660022794\\
2.85170919345172	0.989668660022695\\
2.83264750183461	0.989668660022793\\
2.81360593910936	0.989668660022615\\
2.79458450527597	0.989668660022754\\
2.77558320033444	0.989668660022755\\
2.75660202428477	0.989668660022679\\
2.73764097712695	0.989668660022675\\
2.718700058861	0.989668660022753\\
2.6997792694869	0.989668660022771\\
2.68087860900467	0.989668660022772\\
2.66199807741429	0.989668660022751\\
2.64313767471577	0.989668660022731\\
2.62429740090911	0.989668660022789\\
2.60547725599431	0.989668660022736\\
2.58667723997137	0.989668660022789\\
2.56789735284029	0.989668660022792\\
2.54913759460107	0.98966866002277\\
2.53039796525371	0.989668660022736\\
2.51167846479821	0.989668660022829\\
2.49297909323456	0.989668660022736\\
2.47429985056278	0.989668660022794\\
2.45564073678285	0.989668660022793\\
2.43700175189479	0.989668660022736\\
2.41838289589858	0.989668660429618\\
2.39978416879423	0.989668660429614\\
2.38120557058174	0.989668660429692\\
2.36264710126111	0.989668660429653\\
2.34410876083234	0.989668660429555\\
2.32559054929543	0.989668660429651\\
2.30709246665038	0.989668660429674\\
2.28861451289719	0.989668660429633\\
2.27015668803586	0.98966866042967\\
2.25171899206638	0.989668660429652\\
2.23330142498877	0.989668660429597\\
2.21490398680301	0.989668660429671\\
2.19652667750912	0.989668660429633\\
2.17816949710708	0.989668660429653\\
2.1598324455969	0.989668660429577\\
2.14151552297858	0.989668660429655\\
2.12321872925212	0.98966866042954\\
2.10494206441752	0.989668660429614\\
2.08668552847478	0.989668660429482\\
2.0684491214239	0.989668660429463\\
2.05023284326488	0.989668660429657\\
2.03203669399772	0.989668660429445\\
2.01386067362241	0.989668660112469\\
1.99570478213897	0.989668660112562\\
1.97756901954738	0.989668660112465\\
1.95945338584766	0.989668655534397\\
1.94135788103979	0.989668655534474\\
1.92328250512378	0.989668655534435\\
1.90522725809963	0.989668655534432\\
1.88719213996734	0.989668655534438\\
1.86917715072691	0.989668655534397\\
1.85118229037834	0.989668655534418\\
1.83320755892163	0.989668655534454\\
1.81525295635678	0.989668655534396\\
1.79731848268379	0.989668655534452\\
1.77940413790265	0.989668655534374\\
1.76150992201338	0.989668655534433\\
1.74363583501596	0.989668655534432\\
1.72578187691041	0.989668655534469\\
1.70794804769671	0.98966865553464\\
1.69013434737487	0.989668655534453\\
1.6723407759449	0.989668655534375\\
1.65456733340678	0.989668655534395\\
1.63681401976052	0.989668655534373\\
1.61908083500612	0.989668655534471\\
1.60136777914357	0.989668655534509\\
1.58367485217289	0.989668655534471\\
1.56600205409407	0.989668655534472\\
1.54834938490711	0.989668655534433\\
1.530716844612	0.989668655534471\\
1.51310443320876	0.98966865553447\\
1.49551215069737	0.98966865553451\\
1.47793999707784	1.00758641012828\\
1.46038797235018	1.00758641012839\\
1.44285607651437	1.00399461534237\\
1.42534430957042	1.00399461534234\\
1.40785267151833	1.00399461534232\\
1.3903811623581	1.00399461534232\\
1.37292978208973	1.00399461534234\\
1.35549853071321	1.00399461534235\\
1.33808740822856	1.00399461534232\\
1.32069641463577	1.00399461534234\\
1.30332554993483	1.00399461534237\\
1.28597481412576	1.00399461534232\\
1.26864420720854	1.00399461534232\\
1.25133372918319	1.00399461534234\\
1.23404338004969	1.00399461534234\\
1.21677315980805	1.00399461534234\\
1.19952306845827	1.00399461534234\\
1.18229310600035	1.00399461534232\\
1.16508327243429	1.00399461534237\\
1.14789356776009	1.00399461534229\\
1.13072399197775	1.00399461536717\\
1.11357454508726	1.0039946153679\\
1.09644522708864	1.00399461536788\\
1.07933603798188	1.00399461536785\\
1.06224697776697	1.00399461536785\\
1.04517804644393	1.00399461536788\\
1.02812924401274	1.0039946153679\\
1.01110057047341	1.00399461536785\\
0.994092025825943	1.00422851999827\\
0.977103610070334	1.004228519999\\
0.960135323206585	1.00422851999829\\
0.943187165234694	1.00422851999895\\
0.926259136154663	1.00422851999895\\
0.909351235966491	1.004228519999\\
0.892463464670178	1.00422589537698\\
0.875595822265725	1.00422589537698\\
0.85874830875313	1.00422589537692\\
0.841920924132395	1.00422589537629\\
0.825113668403519	1.00422589537629\\
0.808326541566503	1.0118060996564\\
0.791559543621345	1.0118060996564\\
0.774812674568047	1.0118060996564\\
0.758085934406608	1.0118060996564\\
0.741379323137028	1.0118060996564\\
0.724692840759308	1.0118060996564\\
0.708026487273447	1.0118060996564\\
0.691380262679445	1.0118060996564\\
0.674754166977302	1.0118060996564\\
0.658148200167019	1.0118060996564\\
0.641562362248594	1.0118060996564\\
0.624996653222029	1.0118060996564\\
0.608451073087323	1.0118060996564\\
0.591925621844477	1.0118060996564\\
0.57542029949349	1.0118060996564\\
0.558935106034361	1.0118060996564\\
0.542470041467093	1.0118060996564\\
0.526025105791683	1.0118060996564\\
0.509600299008133	1.0118060996564\\
0.493195621116441	1.0118060996564\\
0.476811072116609	1.0118060996564\\
0.460446652008637	1.0118060996564\\
0.444102360792523	1.0118060996564\\
0.427778198468269	1.0118060996564\\
0.411474165035874	1.0118060996564\\
0.395190260495338	1.01180597316623\\
0.378926484846662	1.01180597316623\\
0.362682838089844	1.01181387438904\\
0.346459320224886	1.01181387438904\\
0.330255931251788	1.01181387413233\\
0.314072671170548	1.01181387413233\\
0.297909539981168	1.01181387197399\\
0.281766537683646	1.01181387197399\\
0.265643664277985	1.01181387197399\\
0.249540919764182	1.01181387197399\\
0.233458304142238	1.01181387202161\\
0.217395817412154	1.011813866768\\
0.201353459573929	1.011813866768\\
0.185331230627564	1.011813866768\\
0.169329130573057	1.01181387413233\\
0.15334715941041	1.01181387413233\\
0.137385317139622	1.01181387413233\\
0.121443603760693	1.01181387413233\\
0.105522019273623	1.01181387360349\\
0.0896205636784132	1.01181387360349\\
0.0737392369750621	1.01181387360349\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0554375108187102	1.01181387418977\\
0.0582534026438891	1.01181387418977\\
0.061078650997278	1.01181387418977\\
0.0639132558788769	1.01181387191818\\
0.0667572172886859	1.01181387191818\\
0.0696105352267048	1.01181387191818\\
0.0724732096929337	1.01181387191818\\
0.0753452406873726	1.01181387478108\\
0.0782266282100216	1.01181387443245\\
0.0811173722608805	1.01181387443245\\
0.0840174728399495	1.01181393018716\\
0.0869269299472284	1.01181393018293\\
0.0898457435827174	1.01181393018293\\
0.0927739137464163	1.01181393018293\\
0.0957114404383253	1.01181393018293\\
0.0986583236584443	1.01181604270784\\
0.101614563406773	1.01181604270784\\
0.104580159683312	1.01181604595403\\
0.107555112488061	1.01181604595403\\
0.11053942182102	1.01181554128604\\
0.113533087682189	1.01181554128604\\
0.116536110071568	1.01181557019073\\
0.119548488989157	1.01181557019073\\
0.122570224434956	1.01200398880142\\
0.125601316408965	1.0120039888014\\
0.128641764911184	1.01183392850565\\
0.131691569941613	1.01183392850565\\
0.134750731500252	1.01183392850565\\
0.137819249587101	1.01183392850565\\
0.14089712420216	1.01183392850562\\
0.143984355345429	1.01183392850562\\
0.147080943016908	1.01183392135212\\
0.150186887216597	1.01183392135212\\
0.153302187944496	1.01183392135212\\
0.156426845200605	1.01183392135212\\
0.159560858984924	1.01183392135212\\
0.162704229297453	1.01183392135212\\
0.165856956138192	1.01183392135212\\
0.169019039507142	1.01183392430707\\
0.172190479404301	1.01183392430711\\
0.17537127582967	1.01183392430711\\
0.178561428783249	1.01183392430711\\
0.181760938265038	1.01183392430066\\
0.184969804275037	1.01183392376308\\
0.188188026813246	1.01183391328506\\
0.191415605879665	1.01183391328506\\
0.194652541474294	1.01048022692461\\
0.197898833597133	1.01048022616119\\
0.201154482248182	1.01048022616119\\
0.204419487427441	1.0104802261612\\
0.20769384913491	1.0104802261612\\
0.21097756737059	1.010480492277\\
0.214270642134479	1.01046784658684\\
0.217573073426578	1.01046784658685\\
0.220884861246887	1.01046784658684\\
0.224206005595406	1.01051387124833\\
0.227536506472135	1.01050919719935\\
0.230876363877074	1.01050788074888\\
0.234225577810223	1.01048106964881\\
0.237584148271583	1.01092603667561\\
0.240952075261152	1.01092608736883\\
0.244329358778931	1.01092608736884\\
0.24771599882492	1.01092608736884\\
0.251111995399119	1.01092608736884\\
0.254517348501528	1.01092608736883\\
0.257932058132148	1.01092502384351\\
0.261356124290977	1.01092502384354\\
0.264789546978016	1.01092502384353\\
0.268232326193265	1.01092502384352\\
0.271684461936724	1.01092502418932\\
0.275145954208393	1.01092502418932\\
0.278616803008273	1.01096014604087\\
0.282097008336362	1.01096014604088\\
0.285586570192661	1.01096014604087\\
0.28908548857717	1.01096014604089\\
0.292593763489889	1.01096014604088\\
0.296111394930819	1.01095300042776\\
0.299638382899958	1.01095300135687\\
0.303174727397307	1.01095300135687\\
0.306720428422866	1.01095300135686\\
0.310275485976635	1.01095300125646\\
0.313839900058615	1.01095386277585\\
0.317413670668804	1.01095386277585\\
0.320996797807203	1.01118130530394\\
0.324589281473812	1.01118130530217\\
0.328191121668632	1.0091400291884\\
0.331802318391661	1.0091400291884\\
0.3354228716429	1.00914002919008\\
0.339052781422349	1.00933201158705\\
0.342692047730009	1.00932878213403\\
0.346340670565878	1.00932878213404\\
0.349998649929957	1.00932878213671\\
0.353665985822246	1.00932878213672\\
0.357342678242746	1.00932878213669\\
0.361028727191455	1.00934109514223\\
0.364724132668374	1.00934109514222\\
0.368428894673504	1.00934109514212\\
0.372143013206843	1.00934109514211\\
0.375866488268392	1.00934109514211\\
0.379599319858151	1.00934105345624\\
0.383341507976121	1.00934105345625\\
0.3870930526223	1.00934105345623\\
0.390853953796689	1.00934105345625\\
0.394624211499289	1.00934105345624\\
0.398403825730098	1.00934105345627\\
0.402192796489117	1.00934105353412\\
0.405991123776347	1.00934106598637\\
0.409798807591786	1.00934106598432\\
0.413615847935435	1.00934106598432\\
0.417442244807295	1.00934106598432\\
0.421277998207364	1.00934107912214\\
0.425123108135643	1.00934107912214\\
0.428977574592133	1.00934107976057\\
0.432841397576832	1.00934107976058\\
0.436714577089741	1.00934107979118\\
0.440597113130861	1.00934107972579\\
0.44448900570019	1.00929760954999\\
0.448390254797729	1.00929401320566\\
0.452300860423479	1.00929401320566\\
0.456220822577438	1.00929401320564\\
0.460150141259608	1.00929401320567\\
0.464088816469987	1.00929401346837\\
0.468036848208576	1.00930019862371\\
0.471994236475376	1.0093001986244\\
0.475960981270385	1.00930021670026\\
0.479937082593605	1.00930021670026\\
0.483922540445034	1.00930021670055\\
0.487917354824673	1.00930021670041\\
0.491921525732523	1.0093002167004\\
0.495935053168582	1.0093002167004\\
0.499957937132852	1.0093002167004\\
0.503990177625331	1.0093002168093\\
0.508031774646021	1.00930021680929\\
0.51208272819492	1.00929520585051\\
0.516143038272029	1.00929520585052\\
0.520212704877349	1.00929519519034\\
0.524291728010878	1.00929519519034\\
0.528380107672618	1.00929519522189\\
0.532477843862567	1.00929519522191\\
0.536584936580727	1.00929519522189\\
0.540701385827096	1.0092951975529\\
0.544827191601676	1.00929519755292\\
0.548962353904465	1.0092951975529\\
0.553106872735465	1.00900044650445\\
0.557260748094674	1.00900044603473\\
0.561423979982093	1.00900044603473\\
0.565596568397723	1.00900044603126\\
0.569778513341562	1.00900044603126\\
0.573969814813612	1.00900001242987\\
0.578170472813871	1.00998699352125\\
0.582380487342341	1.00998686446345\\
0.586599858399021	1.00998686446345\\
0.59082858598391	1.00998686446345\\
0.59506667009701	1.00998686446347\\
0.599314110738319	1.0099868643974\\
0.603570907907839	1.00998686439139\\
0.607837061605568	1.00998686439138\\
0.612112571831508	1.00998686439138\\
0.616397438585657	1.0099868643914\\
0.620691661868017	1.00998686721586\\
0.624995241678586	1.00998686721149\\
0.629308178017366	1.00876620968893\\
0.633630470884355	1.00875254278032\\
0.637962120279555	1.00875254278032\\
0.642303126202964	1.00875254278033\\
0.646653488654584	1.00875254278039\\
0.651013207634414	1.00875254278039\\
0.655382283142453	1.0087525440888\\
0.659760715178703	1.00875254408883\\
0.664148503743162	1.00874929726105\\
0.668545648835832	1.00880062487761\\
0.672952150456712	1.00849948465561\\
0.677368008605801	1.00849941943787\\
0.681793223283101	1.00849941943842\\
0.68622779448861	1.0084631272409\\
0.69067172222233	1.00846313196127\\
0.695125006484259	1.00846313196126\\
0.699587647274399	1.00846313196126\\
0.704059644592749	1.00846313196129\\
0.708540998439308	1.00846313196128\\
0.713031708814078	1.00720204303674\\
0.717531775717058	1.00720204302834\\
0.722041199148247	1.0072020430556\\
0.726559979107647	1.00720204305558\\
0.731088115595256	1.00720204305558\\
0.735625608611076	1.00720204305557\\
0.740172458155106	1.00720204305557\\
0.744728664227345	1.00720204305458\\
0.749294226827795	1.00720204305456\\
0.753869145956455	1.00720204305459\\
0.758453421613324	1.00720204305455\\
0.763047053798404	1.0072020430546\\
0.767650042511694	1.00716034350151\\
0.772262387753193	1.0071603434998\\
0.776884089522903	1.00716034471778\\
0.781515147820823	1.00716034514981\\
0.786155562646952	1.0071603451498\\
0.790805334001292	1.00716034514982\\
0.795464461883842	1.00716034514981\\
0.800132946294602	1.00716034514764\\
0.919885928231845	1.00606582642178\\
1.04548674030034	1.0065473961111\\
1.17693538250009	1.00441668511936\\
1.31423185483109	1.00352507614694\\
1.45737615729335	1.00312719556203\\
1.60636828988685	1.00317164197484\\
1.76120825261161	1.00037536888119\\
1.92189604546762	1.0006542425394\\
2.08843166845488	1.00070680914799\\
2.2608151215734	0.999667500946098\\
2.43904640482317	0.998257797411379\\
2.62312551820419	0.998238716117492\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0554375108187102	1.01181387438911\\
0.0582534026438891	1.01181387438911\\
0.061078650997278	1.01181387438911\\
0.0639132558788769	1.01181387438911\\
0.0667572172886859	1.01181387438911\\
0.0696105352267048	1.01181387438911\\
0.0724732096929337	1.01181387438915\\
0.0753452406873726	1.01181390301804\\
0.0782266282100216	1.01181390301804\\
0.0811173722608805	1.01181390301804\\
0.0840174728399495	1.01181446056519\\
0.0869269299472284	1.01181446056519\\
0.0898457435827174	1.01181446056519\\
0.0927739137464163	1.01181446056519\\
0.0957114404383253	1.01181446056519\\
0.0986583236584443	1.01183499610938\\
0.101614563406773	1.01183499610938\\
0.104580159683312	1.01183499610938\\
0.107555112488061	1.01183499610938\\
0.11053942182102	1.01183499610938\\
0.113533087682189	1.01183499610938\\
0.116536110071568	1.01183499610938\\
0.119548488989157	1.01183499610938\\
0.122570224434956	1.01369806049603\\
0.125601316408965	1.01369806049584\\
0.128641764911184	1.01199745753832\\
0.131691569941613	1.01199745753832\\
0.134750731500252	1.01199745753832\\
0.137819249587101	1.01199745753832\\
0.14089712420216	1.01199745753832\\
0.143984355345429	1.01199745753832\\
0.147080943016908	1.01199745753832\\
0.150186887216597	1.01199745753832\\
0.153302187944496	1.01199745753832\\
0.156426845200605	1.01199745753832\\
0.159560858984924	1.01199745753832\\
0.162704229297453	1.01199745753832\\
0.165856956138192	1.01199745753832\\
0.169019039507142	1.01199745753832\\
0.172190479404301	1.01199745753832\\
0.17537127582967	1.01199745753832\\
0.178561428783249	1.01199745753832\\
0.181760938265038	1.01199745753832\\
0.184969804275037	1.01199745464089\\
0.188188026813246	1.01199745464088\\
0.191415605879665	1.01199745464088\\
0.194652541474294	1.01199745464088\\
0.197898833597133	1.01199745464088\\
0.201154482248182	1.01199745464088\\
0.204419487427441	1.01199745464088\\
0.20769384913491	1.01199745464088\\
0.21097756737059	1.01199745464088\\
0.214270642134479	1.01199745464088\\
0.217573073426578	1.01199745464088\\
0.220884861246887	1.01199745464088\\
0.224206005595406	1.01229843067537\\
0.227536506472135	1.0122516901857\\
0.230876363877074	1.0122516901857\\
0.234225577810223	1.01225233356912\\
0.237584148271583	1.01599471338418\\
0.240952075261152	1.01599471338419\\
0.244329358778931	1.01599471338424\\
0.24771599882492	1.01599471338426\\
0.251111995399119	1.01599471338424\\
0.254517348501528	1.01599471338427\\
0.257932058132148	1.01599471338418\\
0.261356124290977	1.0159947133843\\
0.264789546978016	1.01599471338428\\
0.268232326193265	1.01599471338421\\
0.271684461936724	1.0159947133842\\
0.275145954208393	1.01599471338422\\
0.278616803008273	1.01599471347849\\
0.282097008336362	1.01599471347854\\
0.285586570192661	1.01599471347858\\
0.28908548857717	1.01599471347861\\
0.292593763489889	1.01599471347865\\
0.296111394930819	1.01599471347848\\
0.299638382899958	1.01599471352019\\
0.303174727397307	1.01599471352018\\
0.306720428422866	1.01599471352014\\
0.310275485976635	1.01599471352015\\
0.313839900058615	1.01599471352019\\
0.317413670668804	1.01599471352011\\
0.320996797807203	1.01599471352019\\
0.324589281473812	1.01599471352013\\
0.328191121668632	1.01260974290967\\
0.331802318391661	1.01260974290967\\
0.3354228716429	1.01260974292659\\
0.339052781422349	1.01373428203904\\
0.342692047730009	1.01370198750887\\
0.346340670565878	1.01370198750887\\
0.349998649929957	1.01370198750887\\
0.353665985822246	1.01370198750887\\
0.357342678242746	1.01370198750887\\
0.361028727191455	1.01370198750887\\
0.364724132668374	1.01370198750887\\
0.368428894673504	1.01370198750887\\
0.372143013206843	1.01370198750887\\
0.375866488268392	1.01370198750887\\
0.379599319858151	1.01370198750887\\
0.383341507976121	1.01370198750887\\
0.3870930526223	1.01370198750887\\
0.390853953796689	1.01370198750887\\
0.394624211499289	1.01370198750887\\
0.398403825730098	1.01370198750887\\
0.402192796489117	1.01370198750887\\
0.405991123776347	1.0137019903759\\
0.409798807591786	1.0137019903759\\
0.413615847935435	1.0137019903759\\
0.417442244807295	1.0137019903759\\
0.421277998207364	1.01370212175389\\
0.425123108135643	1.01370212175389\\
0.428977574592133	1.01370212175389\\
0.432841397576832	1.01370212175389\\
0.436714577089741	1.01370212175389\\
0.440597113130861	1.01370212175389\\
0.44448900570019	1.01370212175389\\
0.448390254797729	1.01370212175389\\
0.452300860423479	1.01370212175389\\
0.456220822577438	1.01370212175389\\
0.460150141259608	1.01370212175389\\
0.464088816469987	1.01370212175389\\
0.468036848208576	1.01370212175389\\
0.471994236475376	1.01370212175389\\
0.475960981270385	1.01370212175389\\
0.479937082593605	1.01370212175389\\
0.483922540445034	1.01370212175737\\
0.487917354824673	1.01370212175737\\
0.491921525732523	1.01370212175737\\
0.495935053168582	1.01370212175737\\
0.499957937132852	1.01370212175737\\
0.503990177625331	1.01370212175737\\
0.508031774646021	1.01370212175737\\
0.51208272819492	1.01370212175737\\
0.516143038272029	1.01370212175737\\
0.520212704877349	1.01370212175737\\
0.524291728010878	1.01370212175737\\
0.528380107672618	1.01370212175737\\
0.532477843862567	1.01370212175737\\
0.536584936580727	1.01370212175737\\
0.540701385827096	1.01370212175737\\
0.544827191601676	1.01370212175737\\
0.548962353904465	1.01370212175737\\
0.553106872735465	1.01370212175737\\
0.557260748094674	1.01370212175737\\
0.561423979982093	1.01370212175737\\
0.565596568397723	1.01370212175737\\
0.569778513341562	1.01370212175737\\
0.573969814813612	1.01369778588778\\
0.578170472813871	1.02129964859756\\
0.582380487342341	1.02129964859743\\
0.586599858399021	1.02129964859744\\
0.59082858598391	1.02129964859738\\
0.59506667009701	1.02129964859749\\
0.599314110738319	1.02129964859746\\
0.603570907907839	1.02129964861185\\
0.607837061605568	1.02129964861197\\
0.612112571831508	1.02129964861193\\
0.616397438585657	1.0212996486119\\
0.620691661868017	1.02129964861187\\
0.624995241678586	1.02129964861198\\
0.629308178017366	1.02129964861205\\
0.633630470884355	1.02129964861206\\
0.637962120279555	1.02129964861197\\
0.642303126202964	1.02129964861203\\
0.646653488654584	1.02129964861201\\
0.651013207634414	1.02129964861192\\
0.655382283142453	1.0212996486118\\
0.659760715178703	1.02129964861205\\
0.664148503743162	1.02129964861206\\
0.668545648835832	1.02129964861207\\
0.672952150456712	1.02129964861199\\
0.677368008605801	1.02129964861195\\
0.681793223283101	1.02129964861195\\
0.68622779448861	1.02129964861195\\
0.69067172222233	1.02129964861192\\
0.695125006484259	1.021299648612\\
0.699587647274399	1.02129964861194\\
0.704059644592749	1.02129964861203\\
0.708540998439308	1.02129964861197\\
0.713031708814078	1.02129964861209\\
0.717531775717058	1.021299648612\\
0.722041199148247	1.02129964861208\\
0.726559979107647	1.021299648612\\
0.731088115595256	1.02129964861187\\
0.735625608611076	1.02129964861195\\
0.740172458155106	1.02129964861207\\
0.744728664227345	1.02129964861202\\
0.749294226827795	1.02129964861198\\
0.753869145956455	1.02129964861203\\
0.758453421613324	1.02129964861198\\
0.763047053798404	1.021299648612\\
0.767650042511694	1.02129964861185\\
0.772262387753193	1.02129964861213\\
0.776884089522903	1.02129964861197\\
0.781515147820823	1.02129965293225\\
0.786155562646952	1.02129965293221\\
0.790805334001292	1.02129965293227\\
0.795464461883842	1.0212996529322\\
0.800132946294602	1.02129965293215\\
0.919885928231845	1.02129976414427\\
1.04548674030034	1.01933885135057\\
1.17693538250009	1.01934557731139\\
1.31423185483109	1.01245605393627\\
1.45737615729335	1.01245605393627\\
1.60636828988685	1.012456053932\\
1.76120825261161	1.01300031283809\\
1.92189604546762	1.01307233728349\\
2.08843166845488	1.01307246500688\\
2.2608151215734	1.01307246500693\\
2.43904640482317	1.01307246500693\\
2.62312551820419	1.01310851918138\\
2.62312551820419	0.977017338103205\\
2.43904640482317	0.977005887276002\\
2.2608151215734	0.977005887276087\\
2.08843166845488	0.977005936986035\\
1.92189604546762	0.977004238448702\\
1.76120825261161	0.973453098037947\\
1.60636828988685	0.992580739445712\\
1.45737615729335	0.992580837613925\\
1.31423185483109	0.992580837613352\\
1.17693538250009	0.989418237324071\\
1.04548674030034	0.995200748584974\\
0.919885928231845	0.992693594119227\\
0.800132946294602	0.995132494460775\\
0.795464461883842	0.995132494460715\\
0.790805334001292	0.995132494460698\\
0.786155562646952	0.995132494460727\\
0.781515147820823	0.995132494460742\\
0.776884089522903	0.995132494460736\\
0.772262387753193	0.995132494460671\\
0.767650042511694	0.995132494460603\\
0.763047053798404	0.9955494899915\\
0.758453421613324	0.995549489991336\\
0.753869145956455	0.995549489991491\\
0.749294226827795	0.995549489991341\\
0.744728664227345	0.995549489991515\\
0.740172458155106	0.995549489991361\\
0.735625608611076	0.995549489991443\\
0.731088115595256	0.995549489991521\\
0.726559979107647	0.995549489991448\\
0.722041199148247	0.995549489991527\\
0.717531775717058	0.995549489991394\\
0.713031708814078	0.995549489991404\\
0.708540998439308	0.995549489991569\\
0.704059644592749	0.995549489991518\\
0.699587647274399	0.995549489991376\\
0.695125006484259	0.995549489991436\\
0.69067172222233	0.995549489991411\\
0.68622779448861	0.995549489991445\\
0.681793223283101	0.995549489991183\\
0.677368008605801	0.995549489985574\\
0.672952150456712	0.995549489985654\\
0.668545648835832	0.995549489985656\\
0.664148503743162	0.995549489985584\\
0.659760715178703	0.995581957648099\\
0.655382283142453	0.995581957648027\\
0.651013207634414	0.995581957648192\\
0.646653488654584	0.995581957648215\\
0.642303126202964	0.995581957648175\\
0.637962120279555	0.9955819576482\\
0.633630470884355	0.995581957648169\\
0.629308178017366	0.995581957648113\\
0.624995241678586	0.995581957648309\\
0.620691661868017	0.995581957648132\\
0.616397438585657	0.995581957648279\\
0.612112571831508	0.995581957648105\\
0.607837061605568	0.995581957648194\\
0.603570907907839	0.995581957648221\\
0.599314110738319	0.995581957648111\\
0.59506667009701	0.99558195764808\\
0.59082858598391	0.99558195764815\\
0.586599858399021	0.995581957648169\\
0.582380487342341	0.995581957648183\\
0.578170472813871	0.995581957648117\\
0.573969814813612	0.995581957648109\\
0.569778513341562	0.995581957648176\\
0.565596568397723	0.99558195764816\\
0.561423979982093	0.995581957648217\\
0.557260748094674	0.995581957648209\\
0.553106872735465	0.995581957648169\\
0.548962353904465	0.995581957648147\\
0.544827191601676	0.995581957648267\\
0.540701385827096	0.995581957648137\\
0.536584936580727	0.99558195764823\\
0.532477843862567	0.995581957648232\\
0.528380107672618	0.995581957648111\\
0.524291728010878	0.995581957332798\\
0.520212704877349	0.995581957332772\\
0.516143038272029	0.995581957332867\\
0.51208272819492	0.995581957332802\\
0.508031774646021	0.995581957332799\\
0.503990177625331	0.995581957332831\\
0.499957937132852	0.995581957332888\\
0.495935053168582	0.995581957332797\\
0.491921525732523	0.99558195733285\\
0.487917354824673	0.995581957332812\\
0.483922540445034	0.995581957332742\\
0.479937082593605	0.995581957332868\\
0.475960981270385	0.995581957332803\\
0.471994236475376	0.995581957332824\\
0.468036848208576	0.995581957332714\\
0.464088816469987	0.995581957332877\\
0.460150141259608	0.995581957332823\\
0.456220822577438	0.995581957332594\\
0.452300860423479	0.995581957332661\\
0.448390254797729	0.995581957332667\\
0.44448900570019	0.995581957332757\\
0.440597113130861	0.995581957332644\\
0.436714577089741	0.995581957986524\\
0.432841397576832	0.995581957986668\\
0.428977574592133	0.995581957986502\\
0.425123108135643	0.995581952382214\\
0.421277998207364	0.995581952382346\\
0.417442244807295	0.995581952382246\\
0.413615847935435	0.995581952382259\\
0.409798807591786	0.995581952382316\\
0.405991123776347	0.995581952382225\\
0.402192796489117	0.995581952382249\\
0.398403825730098	0.995581952382292\\
0.394624211499289	0.995581952382176\\
0.390853953796689	0.995581952382289\\
0.3870930526223	0.995581952382134\\
0.383341507976121	0.99558195238228\\
0.379599319858151	0.995581952382243\\
0.375866488268392	0.995581952382302\\
0.372143013206843	0.995581952382254\\
0.368428894673504	0.995581952382286\\
0.364724132668374	0.995581952382147\\
0.361028727191455	0.995581952382209\\
0.357342678242746	0.995581952382134\\
0.353665985822246	0.995581952382316\\
0.349998649929957	0.995581952382355\\
0.346340670565878	0.995581952382342\\
0.342692047730009	0.995581952382312\\
0.339052781422349	0.995581952382285\\
0.3354228716429	0.995581952382329\\
0.331802318391661	0.995581952382338\\
0.328191121668632	0.995581952382402\\
0.324589281473812	1.00056198304703\\
0.320996797807203	1.00056198304715\\
0.317413670668804	0.998287557766304\\
0.313839900058615	0.998287557766289\\
0.310275485976635	0.998287557766225\\
0.306720428422866	0.998287557766238\\
0.303174727397307	0.998287557766287\\
0.299638382899958	0.998287557766242\\
0.296111394930819	0.998287557766214\\
0.292593763489889	0.998287557766241\\
0.28908548857717	0.998287557766348\\
0.285586570192661	0.998287557766186\\
0.282097008336362	0.998287557766231\\
0.278616803008273	0.998287557766271\\
0.275145954208393	0.998287557766269\\
0.271684461936724	0.998287557766287\\
0.268232326193265	0.998287557766237\\
0.264789546978016	0.99828755776623\\
0.261356124290977	0.998287557766305\\
0.257932058132148	0.998287557766155\\
0.254517348501528	0.998287557623102\\
0.251111995399119	0.998287557623261\\
0.24771599882492	0.998287557623216\\
0.244329358778931	0.998287557623175\\
0.240952075261152	0.99828755762315\\
0.237584148271583	0.998287557623186\\
0.234225577810223	0.998287557623229\\
0.230876363877074	0.998287557623136\\
0.227536506472135	0.998300722127851\\
0.224206005595406	0.998300722127979\\
0.220884861246887	0.998300722127903\\
0.217573073426578	0.998300722127918\\
0.214270642134479	0.998300722127904\\
0.21097756737059	0.998300722128011\\
0.20769384913491	0.99829806097003\\
0.204419487427441	0.998298060970032\\
0.201154482248182	0.998298060969883\\
0.197898833597133	0.998298060969939\\
0.194652541474294	0.998298060969971\\
0.191415605879665	1.01180911675614\\
0.188188026813246	1.01180911675614\\
0.184969804275037	1.01180911675614\\
0.181760938265038	1.01180911675614\\
0.178561428783249	1.01180911675614\\
0.17537127582967	1.01180911675614\\
0.172190479404301	1.01180911675614\\
0.169019039507142	1.01180911675614\\
0.165856956138192	1.01180911675614\\
0.162704229297453	1.01180911675614\\
0.159560858984924	1.01180911675614\\
0.156426845200605	1.01180911675614\\
0.153302187944496	1.01180911675614\\
0.150186887216597	1.01180911675614\\
0.147080943016908	1.01180911675614\\
0.143984355345429	1.01180911675614\\
0.14089712420216	1.01180911675614\\
0.137819249587101	1.01180911675614\\
0.134750731500252	1.01180911675614\\
0.131691569941613	1.01180911675614\\
0.128641764911184	1.01180911675614\\
0.125601316408965	1.01180911675614\\
0.122570224434956	1.01180911675614\\
0.119548488989157	1.01180911675614\\
0.116536110071568	1.01180911675614\\
0.113533087682189	1.01180882770922\\
0.11053942182102	1.01180882770922\\
0.107555112488061	1.01181387438898\\
0.104580159683312	1.01181387438898\\
0.101614563406773	1.01181384968001\\
0.0986583236584443	1.01181384968001\\
0.0957114404383253	1.01181384968001\\
0.0927739137464163	1.01181384968001\\
0.0898457435827174	1.01181384968001\\
0.0869269299472284	1.01181384968001\\
0.0840174728399495	1.01181384968001\\
0.0811173722608805	1.01181384968001\\
0.0782266282100216	1.01181384968001\\
0.0753452406873726	1.01181384968001\\
0.0724732096929337	1.01181384968001\\
0.0696105352267048	1.01181384968001\\
0.0667572172886859	1.01181384968001\\
0.0639132558788769	1.01181384968001\\
0.061078650997278	1.01181387239591\\
0.0582534026438891	1.01181387239591\\
0.0554375108187102	1.01181387239591\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.155025	0.246388938007808\\
0.253802	0.097392253455394\\
0.361478	0.0430164239390092\\
0.4777995	0.0219243518539481\\
0.6079085	0.0219476440335\\
0.747334	0.0172113451029176\\
0.8954115	0.0136770865122048\\
1.0456785	0.0115837994036139\\
1.2077475	0.00831628197637565\\
1.380564	0.00664500514602889\\
1.560451	0.00503242105998367\\
1.745464	0.00464032483882802\\
1.9398865	0.00430157191947914\\
2.1440685	0.00330837929221245\\
2.3567555	0.00298839797550048\\
2.5631715	0.00291464775097801\\
2.789918	0.00276425609700312\\
3.0229365	0.0023852212437182\\
3.2654405	0.0021257293481836\\
3.51033	0.00186224531101831\\
3.768209	0.00156014187079137\\
4.037127	0.00148427385102674\\
4.310638	0.00120330825467175\\
4.5905715	0.00120068936367255\\
4.8827965	0.00106938191085329\\
5.1793455	0.00106184709825915\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.155025	0.246388938007991\\
0.253802	0.0973922534555895\\
0.361478	0.0430164239391869\\
0.4777995	0.0219243518540301\\
0.6079085	0.0219476440335722\\
0.747334	0.0172113451030604\\
0.8954115	0.0136770865123479\\
1.0456785	0.0115837994037598\\
1.2077475	0.00831628197644013\\
1.380564	0.00664500514607633\\
1.560451	0.00503242106005697\\
1.745464	0.00464032483889729\\
1.9398865	0.00430157191957597\\
2.1440685	0.00330837929228298\\
2.3567555	0.00298839797557792\\
2.5631715	0.00291464775104681\\
2.789918	0.00276425609707481\\
3.0229365	0.00238522124376874\\
3.2654405	0.00212572934822749\\
3.51033	0.00186224531106257\\
3.768209	0.00156014187084875\\
4.037127	0.00148427385106421\\
4.310638	0.00120330825472005\\
4.5905715	0.00120068936370806\\
4.8827965	0.00106938191089173\\
5.1793455	0.00106184709828797\\
5.1793455	0.00106184709816619\\
4.8827965	0.0010693819107653\\
4.5905715	0.00120068936359104\\
4.310638	0.00120330825459827\\
4.037127	0.00148427385096295\\
3.768209	0.00156014187072601\\
3.51033	0.00186224531093476\\
3.2654405	0.00212572934810834\\
3.0229365	0.00238522124363079\\
2.789918	0.00276425609692174\\
2.5631715	0.00291464775089307\\
2.3567555	0.00298839797540973\\
2.1440685	0.0033083792921604\\
1.9398865	0.0043015719194006\\
1.745464	0.00464032483875747\\
1.560451	0.00503242105992228\\
1.380564	0.00664500514598287\\
1.2077475	0.00831628197630373\\
1.0456785	0.0115837994035487\\
0.8954115	0.0136770865121238\\
0.747334	0.0172113451028194\\
0.6079085	0.021947644033445\\
0.4777995	0.0219243518538492\\
0.361478	0.0430164239388122\\
0.253802	0.0973922534552372\\
0.155025	0.246388938007689\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.1540875	0.318293986046326\\
0.2508275	0.162460070924145\\
0.3560155	0.107270723022041\\
0.473064	0.106573357663682\\
0.5986985	0.0871358339734793\\
0.731431	0.0907198562369229\\
0.8711245	0.0675158291085063\\
1.0182655	0.0637465911614272\\
1.174349	0.0534930610212807\\
1.3403475	0.0440901129784087\\
1.513595	0.0451984041527994\\
1.6928	0.0443435415044697\\
1.8788775	0.0507971676339448\\
2.0752175	0.0277262459615553\\
2.279892	0.0380262283072155\\
2.4901625	0.0465217860912193\\
2.709678	0.0361904284645505\\
2.937088	0.0438274697308544\\
3.174218	0.033817068332331\\
3.4177855	0.027846560404031\\
3.6692405	0.0339424090589317\\
3.9287345	0.0401858010947289\\
4.1964645	0.0340392881874814\\
4.4713275	0.0331480998102087\\
4.754507	0.0312721174432241\\
5.046519	0.0317721576683721\\
5.3450215	0.033505742249929\\
5.6508925	0.0319190410282064\\
5.965423	0.032013403422058\\
6.2888355	0.0395086515534871\\
6.619571	0.0374471372922788\\
6.9576855	0.035459357624048\\
7.3033705	0.0351970498447738\\
7.656751	0.0429270008765753\\
8.0189825	0.0419007003929345\\
8.3885565	0.039423508576186\\
8.766472	0.0422383325349688\\
9.152546	0.0323336404159976\\
9.545782	0.0366238994313002\\
9.9464065	0.0396640131704033\\
10.356317	0.040323230839688\\
10.7731215	0.0395431917941086\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.1540875	0.318293986046528\\
0.2508275	0.16246007092438\\
0.3560155	0.107270723022201\\
0.473064	0.106573357663908\\
0.5986985	0.0871358339736905\\
0.731431	0.0907198562373855\\
0.8711245	0.067515829108745\\
1.0182655	0.0637465911617345\\
1.174349	0.0534930610215964\\
1.3403475	0.0440901129787396\\
1.513595	0.0451984041532766\\
1.6928	0.0443435415047124\\
1.8788775	0.0507971676342195\\
2.0752175	0.0277262459619302\\
2.279892	0.0380262283078242\\
2.4901625	0.0465217860921167\\
2.709678	0.0361904284652205\\
2.937088	0.043827469731624\\
3.174218	0.0338170683331146\\
3.4177855	0.0278465604045781\\
3.6692405	0.0339424090597231\\
3.9287345	0.0401858010955607\\
4.1964645	0.0340392881877284\\
4.4713275	0.0331480998107159\\
4.754507	0.0312721174438153\\
5.046519	0.0317721576689204\\
5.3450215	0.0335057422504209\\
5.6508925	0.0319190410290725\\
5.965423	0.0320134034227143\\
6.2888355	0.0395086515542409\\
6.619571	0.0374471372933476\\
6.9576855	0.0354593576247354\\
7.3033705	0.0351970498459474\\
7.656751	0.042927000877656\\
8.0189825	0.0419007003939136\\
8.3885565	0.0394235085786141\\
8.766472	0.0422383325371013\\
9.152546	0.0323336404171712\\
9.545782	0.0366238994330986\\
9.9464065	0.0396640131719104\\
10.356317	0.0403232308429785\\
10.7731215	0.0395431917958303\\
10.7731215	0.0395431917927386\\
10.356317	0.0403232308379545\\
9.9464065	0.0396640131680517\\
9.545782	0.0366238994292258\\
9.152546	0.03233364041526\\
8.766472	0.0422383325332678\\
8.3885565	0.0394235085749568\\
8.0189825	0.0419007003912952\\
7.656751	0.0429270008754568\\
7.3033705	0.0351970498432104\\
6.9576855	0.0354593576235598\\
6.619571	0.0374471372906287\\
6.2888355	0.0395086515530911\\
5.965423	0.0320134034211543\\
5.6508925	0.0319190410271389\\
5.3450215	0.0335057422494665\\
5.046519	0.0317721576676787\\
4.754507	0.0312721174427142\\
4.4713275	0.033148099809883\\
4.1964645	0.0340392881869022\\
3.9287345	0.0401858010942716\\
3.6692405	0.0339424090586308\\
3.4177855	0.0278465604027147\\
3.174218	0.0338170683318219\\
2.937088	0.0438274697304509\\
2.709678	0.0361904284639157\\
2.4901625	0.0465217860909187\\
2.279892	0.0380262283067031\\
2.0752175	0.0277262459610683\\
1.8788775	0.0507971676332944\\
1.6928	0.0443435415042237\\
1.513595	0.045198404152312\\
1.3403475	0.044090112978124\\
1.174349	0.0534930610207603\\
1.0182655	0.0637465911611152\\
0.8711245	0.0675158291081037\\
0.731431	0.0907198562366593\\
0.5986985	0.0871358339732626\\
0.473064	0.10657335766338\\
0.3560155	0.107270723021907\\
0.2508275	0.16246007092399\\
0.1540875	0.318293986046026\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.044915,
xmax=37.7679765729094,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.066973285568684	1.00000408792475\\
0.0917927834024413	1.00000038520567\\
0.116816030693895	1.00040560236591\\
0.142043027443047	1.00040563217595\\
0.167473773649894	1.0004009499642\\
0.193108269314439	1.00053401274937\\
0.218946514436681	1.00053727225179\\
0.24498850901662	1.00053387118694\\
0.271234253054255	1.00037211926931\\
0.297683746549587	1.00027968949813\\
0.324336989502617	1.00038441958051\\
0.351193981913343	1.00038481860495\\
0.378254723781766	1.00006037051402\\
0.405519215107886	1.00006875910914\\
0.432987455891703	0.999305332518753\\
0.460659446133216	0.999298833759431\\
0.488535185832427	0.999376908327195\\
0.516614674989334	0.9993854557665\\
0.544897913603939	0.999362247542969\\
0.57338490167624	0.999382857187155\\
0.602075639206238	0.999382674306852\\
0.630970126193933	0.999379600778721\\
0.660068362639325	0.99912964151066\\
0.689370348542414	0.999131730737579\\
0.718876083903199	0.999130560905501\\
0.748585568721682	0.999146847410767\\
0.778498802997861	0.999158770678124\\
0.808615786731738	1.0006737762545\\
0.838936519923311	1.00168756648368\\
0.869461002572581	1.00202231546997\\
0.900189234679548	1.00198582705343\\
0.931121216244212	1.00210473161691\\
0.962256947266573	1.00666059591555\\
0.99359642774663	1.00811769853373\\
1.02513965768438	1.00810099725642\\
1.05688663707984	1.00777200171887\\
1.08883736593298	1.00779929584326\\
1.12099184424383	1.00771942688654\\
1.15335007201237	1.00771927471306\\
1.18591204923861	1.00772102490416\\
1.21867777592255	1.00673666632744\\
1.25164725206418	1.00673691657253\\
1.28482047766351	1.00673593942824\\
1.31819745272054	1.0067364108406\\
1.35177817723526	1.00627927528796\\
1.38556265120768	1.01893718854196\\
1.4195508746378	1.01860623086144\\
1.45374284752561	1.01869241230118\\
1.48813856987112	1.01878852328878\\
1.52273804167433	1.01874310151168\\
1.55754126293523	1.01815197621461\\
1.59254823365384	1.01811709849376\\
1.62775895383013	1.01811709545677\\
1.66317342346413	1.01787194189757\\
1.69879164255582	1.01792637825106\\
1.73461361110521	1.01931592169373\\
1.7706393291123	1.01925927239291\\
1.80686879657708	1.01925924321612\\
1.84330201349956	1.01926605015503\\
1.87993897987974	1.01949935374752\\
1.91677969571761	1.01946377057122\\
1.95382416101318	1.0190179667045\\
1.99107237576645	1.01901796670645\\
2.02852433997741	1.01931761579562\\
2.06618005364607	1.01931767445298\\
2.10403951677243	1.01931805948963\\
2.14210272935649	1.01932512954287\\
2.18036969139824	1.02081449425824\\
2.21884040289769	1.02082204773853\\
2.25751486385483	1.02141966043989\\
2.29639307426967	1.02150981801918\\
2.33547503414221	1.02151699455196\\
2.37476074347245	1.02151198658251\\
2.41425020226038	1.02150949420804\\
2.45394341050601	1.02150593852789\\
2.49384036820934	1.02150412236\\
2.53394107537036	1.02150384386333\\
2.57424553198908	1.02146263200886\\
2.6147537380655	1.02077886253433\\
2.65546569359962	1.02077887969351\\
2.69638139859143	1.02073465867594\\
2.73750085304094	1.02073286166185\\
2.77882405694814	1.02073349907682\\
2.82035101031304	1.02073314905524\\
2.86208171313564	1.02089282881652\\
2.90401616541594	1.02087921112958\\
2.94615436715393	1.02108906196471\\
2.98849631834962	1.02108916527695\\
3.03104201900301	1.02120885399026\\
3.07379146911409	1.02128430703229\\
3.11674466868287	1.02128427615135\\
3.15990161770935	1.02128796482295\\
3.20326231619352	1.02126893448074\\
3.24682676413539	1.02127046428697\\
3.29059496153496	1.02130449952729\\
3.33456690839222	1.0210907448283\\
3.37874260470719	1.02109049807352\\
3.42312205047984	1.02109245547181\\
3.4677052457102	1.02109245519811\\
3.51249219039825	1.02152362174332\\
3.557482884544	1.02148841671503\\
3.60267732814745	1.02148828198749\\
3.64807552120859	1.02148169744142\\
3.69367746372743	1.02147976570931\\
3.73948315570397	1.02165934641604\\
3.7854925971382	1.02166072011482\\
3.83170578803013	1.02165507416448\\
3.87812272837976	1.0216206350294\\
3.92474341818708	1.0215687841968\\
3.9715678574521	1.02157105612751\\
4.01859604617482	1.02148872536441\\
4.06582798435524	1.02173171096783\\
4.11326367199335	1.0217112714994\\
4.16090310908915	1.02170366260817\\
4.20874629564266	1.02174383063067\\
4.25679323165386	1.02156234823603\\
4.30504391712276	1.02153533124065\\
4.35349835204936	1.02144493298174\\
4.40215653643365	1.02145190919298\\
4.45101847027564	1.02049925157205\\
4.50008415357533	1.02049940338695\\
4.54935358633271	1.02049941898767\\
4.59882676854779	1.02049935944678\\
4.64850370022057	1.02051413551507\\
4.69838438135104	1.02051350904578\\
4.74846881193922	1.02037201093253\\
4.79875699198508	1.02019934645101\\
4.84924892148865	1.02006004982085\\
4.89994460044991	1.0197723576121\\
4.95084402886887	1.01972047849091\\
5.00194720674553	1.01972073447133\\
5.05325413407988	1.02025095542064\\
5.10476481087193	1.02023906008728\\
5.15647923712167	1.02023965876003\\
5.20839741282912	1.02024394575661\\
5.26051933799426	1.02023813439719\\
5.31284501261709	1.01942248296283\\
5.36537443669763	1.01944469814483\\
5.41810761023586	1.01944170369849\\
5.47104453323179	1.01944170536972\\
5.52418520568541	1.01944003878295\\
5.57752962759673	1.01939875120298\\
5.63107779896575	1.01937232200784\\
5.68482971979247	1.01937232078666\\
5.73878539007688	1.01934160907828\\
5.79294480981899	1.01946266702215\\
5.84730797901879	1.0192925243966\\
5.90187489767629	1.0192893460075\\
5.95664556579149	1.01944755507904\\
6.01161998336439	1.01949824517555\\
6.06679815039498	1.01984187733454\\
6.12218006688327	1.01983140781327\\
6.17776573282926	1.03825538693732\\
6.23355514823295	1.03807277793872\\
6.28954831309433	1.0379990162448\\
6.3457452274134	1.03799910346046\\
6.40214589119018	1.03796583058155\\
6.45875030442465	1.03796790528856\\
6.51555846711682	1.03785247934269\\
6.57257037926668	1.03785262006318\\
6.62978604087425	1.03785624394622\\
6.68720545193951	1.03734318118797\\
6.74482861246246	1.03734280858475\\
6.80265552244312	1.03733654963105\\
6.86068618188146	1.03732949585185\\
6.91892059077751	1.03732952145051\\
6.97735874913125	1.03758510851914\\
7.0360006569427	1.0375825205277\\
7.09484631421183	1.03755799831494\\
7.15389572093867	1.03755760838632\\
7.2131488771232	1.03753401124278\\
7.27260578276543	1.03753407766804\\
7.33226643786535	1.03753396874527\\
7.39213084242297	1.03753395043979\\
7.45219899643829	1.03801331031964\\
7.51247089991131	1.0380385193552\\
7.57294655284202	1.03804035924766\\
7.63362595523043	1.03839623929305\\
7.69450910707654	1.03839222915241\\
7.75559600838034	1.03839202145803\\
7.81688665914184	1.03921501244264\\
7.87838105936104	1.0392130502351\\
7.94007920903793	1.03922309258302\\
8.00198110817252	1.03922309792312\\
8.06408675676481	1.0387985776098\\
8.12639615481479	1.03878195846976\\
8.18890930232247	1.03878194222729\\
8.25162619928785	1.03878175436289\\
8.31454684571093	1.0388104406343\\
8.3776712415917	1.03882989424372\\
8.44099938693017	1.03882328232947\\
8.50453128172633	1.03896629874724\\
8.5682669259802	1.03896721712393\\
8.63220631969175	1.03899206697028\\
8.69634946286101	1.03856813020594\\
8.76069635548797	1.04610283160591\\
8.82524699757261	1.04636238947351\\
8.89000138911496	1.04636232308549\\
8.954959530115	1.04625008257125\\
9.02012142057275	1.04625052091452\\
10.7153872557678	1.04804918439675\\
12.5379965020233	1.05066686526313\\
14.4879491593394	1.05129347188037\\
16.5652452277161	1.05088915021513\\
18.7698847071533	1.04978183488097\\
21.1018675976511	1.07556484212969\\
23.5611938992094	1.07582099956691\\
26.1478636118283	1.40491937829045\\
28.8618767355078	1.40202391531002\\
31.7032332702478	1.40301742563832\\
34.6719332160483	1.39898635453606\\
37.7679765729094	1.39806030973906\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.066973285568684	1.00003646105989\\
0.0917927834024413	1.00003646105989\\
0.116816030693895	1.00412352162909\\
0.142043027443047	1.00412351732003\\
0.167473773649894	1.00412389308292\\
0.193108269314439	1.00412389394986\\
0.218946514436681	1.00412389394979\\
0.24498850901662	1.00412323216935\\
0.271234253054255	1.00412323216935\\
0.297683746549587	1.00412359720723\\
0.324336989502617	1.00413841369316\\
0.351193981913343	1.00413841369316\\
0.378254723781766	1.00413841369315\\
0.405519215107886	1.00413841369316\\
0.432987455891703	1.00413841369316\\
0.460659446133216	1.00413841369315\\
0.488535185832427	1.00413841369825\\
0.516614674989334	1.0042648680312\\
0.544897913603939	1.00426485487365\\
0.57338490167624	1.00426485487365\\
0.602075639206238	1.00427436318738\\
0.630970126193933	1.00427436318738\\
0.660068362639325	1.00681691364333\\
0.689370348542414	1.00681691357596\\
0.718876083903199	1.00683045262909\\
0.748585568721682	1.00683045262911\\
0.778498802997861	1.00683045263089\\
0.808615786731738	1.01506730426212\\
0.838936519923311	1.01506730426212\\
0.869461002572581	1.01516112616807\\
0.900189234679548	1.01516112616807\\
0.931121216244212	1.01526458814083\\
0.962256947266573	1.04127583213972\\
0.99359642774663	1.04127219239082\\
1.02513965768438	1.04127219239102\\
1.05688663707984	1.04127219239101\\
1.08883736593298	1.04127218734897\\
1.12099184424383	1.04127933893779\\
1.15335007201237	1.04127933893779\\
1.18591204923861	1.04129603696741\\
1.21867777592255	1.04128841300537\\
1.25164725206418	1.04128841300537\\
1.28482047766351	1.04128736596252\\
1.31819745272054	1.04128736595443\\
1.35177817723526	1.0412824445352\\
1.38556265120768	1.13499027317031\\
1.4195508746378	1.13499025471488\\
1.45374284752561	1.13499025471488\\
1.48813856987112	1.13499025471409\\
1.52273804167433	1.13499025471409\\
1.55754126293523	1.13499025470478\\
1.59254823365384	1.13499025472678\\
1.62775895383013	1.13499025212167\\
1.66317342346413	1.13519790902412\\
1.69879164255582	1.13519793383911\\
1.73461361110521	1.13519791902606\\
1.7706393291123	1.13519791910912\\
1.80686879657708	1.13519791910581\\
1.84330201349956	1.13519791906449\\
1.87993897987974	1.13519791906067\\
1.91677969571761	1.1351979198345\\
1.95382416101318	1.13073296818732\\
1.99107237576645	1.13073296818695\\
2.02852433997741	1.13372948877223\\
2.06618005364607	1.13372953595949\\
2.10403951677243	1.13372953595947\\
2.14210272935649	1.13372953603071\\
2.18036969139824	1.13372953600471\\
2.21884040289769	1.13372953600471\\
2.25751486385483	1.13372953600472\\
2.29639307426967	1.13372953600471\\
2.33547503414221	1.13372948578964\\
2.37476074347245	1.13368222762708\\
2.41425020226038	1.13368222366719\\
2.45394341050601	1.13368222366793\\
2.49384036820934	1.1336300622818\\
2.53394107537036	1.1336300622818\\
2.57424553198908	1.13363006228217\\
2.6147537380655	1.1336300623409\\
2.65546569359962	1.1336300623409\\
2.69638139859143	1.13363006233569\\
2.73750085304094	1.13367774985189\\
2.77882405694814	1.13367774981786\\
2.82035101031304	1.13367774981786\\
2.86208171313564	1.13367774951396\\
2.90401616541594	1.13367774951441\\
2.94615436715393	1.13367774951477\\
2.98849631834962	1.13367772996374\\
3.03104201900301	1.13368165614546\\
3.07379146911409	1.13369017324824\\
3.11674466868287	1.13369018640583\\
3.15990161770935	1.13369018644848\\
3.20326231619352	1.13369017997552\\
3.24682676413539	1.1336901799755\\
3.29059496153496	1.1336901799755\\
3.33456690839222	1.13369017997551\\
3.37874260470719	1.13369017997549\\
3.42312205047984	1.13369019426752\\
3.4677052457102	1.1336901942679\\
3.51249219039825	1.13369019430596\\
3.557482884544	1.13369019430595\\
3.60267732814745	1.13369019430601\\
3.64807552120859	1.13369019430559\\
3.69367746372743	1.13368991410199\\
3.73948315570397	1.13368991410361\\
3.7854925971382	1.13368991410385\\
3.83170578803013	1.1336899139262\\
3.87812272837976	1.13364364689432\\
3.92474341818708	1.13364364689392\\
3.9715678574521	1.13364364689392\\
4.01859604617482	1.13364365070427\\
4.06582798435524	1.13364388780074\\
4.11326367199335	1.13341933588899\\
4.16090310908915	1.13341933588899\\
4.20874629564266	1.13341933588899\\
4.25679323165386	1.13341933588936\\
4.30504391712276	1.13341933588899\\
4.35349835204936	1.13341993460471\\
4.40215653643365	1.13341993460683\\
4.45101847027564	1.13341993460718\\
4.50008415357533	1.13224415615841\\
4.54935358633271	1.13224412788978\\
4.59882676854779	1.13224412949398\\
4.64850370022057	1.1323755458377\\
4.69838438135104	1.13237554642815\\
4.74846881193922	1.13096246656565\\
4.79875699198508	1.12998236442672\\
4.84924892148865	1.12998244098058\\
4.89994460044991	1.12997254597397\\
4.95084402886887	1.12991250018684\\
5.00194720674553	1.12991250018685\\
5.05325413407988	1.12991250111122\\
5.10476481087193	1.12991250111121\\
5.15647923712167	1.12991250110875\\
5.20839741282912	1.12991647297098\\
5.26051933799426	1.12992051843093\\
5.31284501261709	1.12992051675684\\
5.36537443669763	1.12992053358494\\
5.41810761023586	1.12992053358496\\
5.47104453323179	1.12992053358466\\
5.52418520568541	1.12992053358468\\
5.57752962759673	1.1299196985006\\
5.63107779896575	1.12991969850059\\
5.68482971979247	1.12991969993933\\
5.73878539007688	1.12992001060075\\
5.79294480981899	1.1311308350675\\
5.84730797901879	1.13113083506712\\
5.90187489767629	1.13113083508354\\
5.95664556579149	1.1310703407832\\
6.01161998336439	1.13158124580507\\
6.06679815039498	1.1349668398289\\
6.12218006688327	1.13496683982888\\
6.17776573282926	1.16028723122989\\
6.23355514823295	1.16028723251216\\
6.28954831309433	1.16028723250839\\
6.3457452274134	1.1602872325084\\
6.40214589119018	1.16028723250816\\
6.45875030442465	1.16028723304579\\
6.51555846711682	1.16028733715415\\
6.57257037926668	1.16028725915926\\
6.62978604087425	1.16028725920892\\
6.68720545193951	1.16028725907515\\
6.74482861246246	1.16028732680676\\
6.80265552244312	1.16028732680673\\
6.86068618188146	1.16028732680669\\
6.91892059077751	1.16028732679831\\
6.97735874913125	1.16030719316324\\
7.0360006569427	1.16030719316291\\
7.09484631421183	1.16030719316323\\
7.15389572093867	1.16031405925859\\
7.2131488771232	1.16031405925893\\
7.27260578276543	1.16031405309473\\
7.33226643786535	1.16031405306659\\
7.39213084242297	1.16031405306661\\
7.45219899643829	1.16031405967344\\
7.51247089991131	1.16031405987405\\
7.57294655284202	1.16029311518225\\
7.63362595523043	1.16034013456991\\
7.69450910707654	1.16021899486567\\
7.75559600838034	1.16021899488695\\
7.81688665914184	1.16846161269663\\
7.87838105936104	1.1684549805947\\
7.94007920903793	1.16845546130058\\
8.00198110817252	1.16845546265882\\
8.06408675676481	1.16845336101796\\
8.12639615481479	1.16845336101797\\
8.18890930232247	1.168453361018\\
8.25162619928785	1.16845150281801\\
8.31454684571093	1.16845150281802\\
8.3776712415917	1.16845150281111\\
8.44099938693017	1.16831519809023\\
8.50453128172633	1.16843516092047\\
8.5682669259802	1.16844419387589\\
8.63220631969175	1.16871391754779\\
8.69634946286101	1.16447470120371\\
8.76069635548797	1.16447470120402\\
8.82524699757261	1.16447470120406\\
8.89000138911496	1.16447470120402\\
8.954959530115	1.16447470120404\\
9.02012142057275	1.16447470120527\\
10.7153872557678	1.16499133114925\\
12.5379965020233	1.16233350450715\\
14.4879491593394	1.16925292118005\\
16.5652452277161	1.17093606410725\\
18.7698847071533	1.16991816691664\\
21.1018675976511	1.25070980092986\\
23.5611938992094	1.25119773725848\\
26.1478636118283	4.32346194377383\\
28.8618767355078	4.31872724013118\\
31.7032332702478	4.31710457202162\\
34.6719332160483	4.31596730579987\\
37.7679765729094	4.3170429610704\\
37.7679765729094	0.97845555987445\\
34.6719332160483	0.975817780927582\\
31.7032332702478	0.984333858773573\\
28.8618767355078	0.984635582940626\\
26.1478636118283	0.984552982731357\\
23.5611938992094	0.984261901500492\\
21.1018675976511	0.984305255692942\\
18.7698847071533	0.985455813757368\\
16.5652452277161	0.985328389263143\\
14.4879491593394	0.992675699831143\\
12.5379965020233	0.994777849138686\\
10.7153872557678	0.997463394453012\\
9.02012142057275	0.998263164015699\\
8.954959530115	0.998263164200396\\
8.89000138911496	0.998263164200378\\
8.82524699757261	0.998263164201242\\
8.76069635548797	0.997984402407285\\
8.69634946286101	0.997984447907337\\
8.63220631969175	0.997984574832974\\
8.5682669259802	0.997984574832972\\
8.50453128172633	0.997983720838165\\
8.44099938693017	0.996904618461953\\
8.3776712415917	0.996904226482824\\
8.31454684571093	0.996932249882912\\
8.25162619928785	0.996932306520834\\
8.18890930232247	0.996932306520444\\
8.12639615481479	0.996932306520445\\
8.06408675676481	0.996932306520445\\
8.00198110817252	0.997983716952138\\
7.94007920903793	0.997983717250406\\
7.87838105936104	0.997983717721616\\
7.81688665914184	0.997983721898949\\
7.75559600838034	0.99798372959221\\
7.69450910707654	0.99798372959221\\
7.63362595523043	0.997983729577689\\
7.57294655284202	0.997983724235342\\
7.51247089991131	0.997970572132928\\
7.45219899643829	0.997970512733234\\
7.39213084242297	0.996349148235\\
7.33226643786535	0.996349168256243\\
7.27260578276543	0.996349168255994\\
7.2131488771232	0.996349169107701\\
7.15389572093867	0.996349169107683\\
7.09484631421183	0.996349169107607\\
7.0360006569427	0.996350564638214\\
6.97735874913125	0.996350564638209\\
6.91892059077751	0.993815730754872\\
6.86068618188146	0.993815730755629\\
6.80265552244312	0.99388581226966\\
6.74482861246246	0.993948756873401\\
6.68720545193951	0.993948756873041\\
6.62978604087425	0.997969059131133\\
6.57257037926668	0.997963340999254\\
6.51555846711682	0.997963339291496\\
6.45875030442465	0.998597599031028\\
6.40214589119018	0.998597599031033\\
6.3457452274134	0.99859759900973\\
6.28954831309433	0.998597435286414\\
6.23355514823295	0.998597435286385\\
6.17776573282926	0.99859743528695\\
6.12218006688327	0.97602002087463\\
6.06679815039498	0.976020020696039\\
6.01161998336439	0.975946438299262\\
5.95664556579149	0.975946743283222\\
5.90187489767629	0.975946743283244\\
5.84730797901879	0.975946743283216\\
5.79294480981899	0.975942028714466\\
5.73878539007688	0.975942028714094\\
5.68482971979247	0.975948838757847\\
5.63107779896575	0.975948838736537\\
5.57752962759673	0.975948838736507\\
5.52418520568541	0.975948838736514\\
5.47104453323179	0.975948838735932\\
5.41810761023586	0.975948838736951\\
5.36537443669763	0.975940973467073\\
5.31284501261709	0.975940973457064\\
5.26051933799426	0.976048817804097\\
5.20839741282912	0.976048817804102\\
5.15647923712167	0.976048817798368\\
5.10476481087193	0.976048707333237\\
5.05325413407988	0.976048706502948\\
5.00194720674553	0.976048706780465\\
4.95084402886887	0.976048706780482\\
4.89994460044991	0.976048706780619\\
4.84924892148865	0.97892861656915\\
4.79875699198508	0.978928616569185\\
4.74846881193922	0.978928537501019\\
4.69838438135104	0.97892884644933\\
4.64850370022057	0.978935063359256\\
4.59882676854779	0.978935064103719\\
4.54935358633271	0.978935064103723\\
4.50008415357533	0.978935105949466\\
4.45101847027564	0.978935107198352\\
4.40215653643365	0.978934006726676\\
4.35349835204936	0.978934724867874\\
4.30504391712276	0.978919778776273\\
4.25679323165386	0.978919778776271\\
4.20874629564266	0.978919778875352\\
4.16090310908915	0.978904542957035\\
4.11326367199335	0.978904542937079\\
4.06582798435524	0.978904542945746\\
4.01859604617482	0.978904566890653\\
3.9715678574521	0.978904566890642\\
3.92474341818708	0.978904546054005\\
3.87812272837976	0.978904546016994\\
3.83170578803013	0.978904546016997\\
3.7854925971382	0.978904546016991\\
3.73948315570397	0.978904546017001\\
3.69367746372743	0.978904546017003\\
3.64807552120859	0.978904546016997\\
3.60267732814745	0.978904546017002\\
3.557482884544	0.978904546017015\\
3.51249219039825	0.978945213754992\\
3.4677052457102	0.978945213755\\
3.42312205047984	0.978945213754971\\
3.37874260470719	0.978945213754974\\
3.33456690839222	0.978945213754957\\
3.29059496153496	0.978945213745389\\
3.24682676413539	0.9789452137454\\
3.20326231619352	0.978945700176164\\
3.15990161770935	0.979080063330803\\
3.11674466868287	0.979080062631852\\
3.07379146911409	0.979080062631852\\
3.03104201900301	0.979080062631861\\
2.98849631834962	0.979080064417956\\
2.94615436715393	0.979078984396013\\
2.90401616541594	0.979078984373356\\
2.86208171313564	0.979214943377092\\
2.82035101031304	0.979214943376669\\
2.77882405694814	0.979214828150264\\
2.73750085304094	0.979214828150247\\
2.69638139859143	0.979209930436729\\
2.65546569359962	0.979653257982375\\
2.6147537380655	0.979653177110371\\
2.57424553198908	0.979653177110343\\
2.53394107537036	0.979797051965446\\
2.49384036820934	0.97979705196545\\
2.45394341050601	0.97979704916995\\
2.41425020226038	0.97979704916996\\
2.37476074347245	0.979797047966919\\
2.33547503414221	0.979797610529638\\
2.29639307426967	0.979797610488188\\
2.25751486385483	0.979797610241778\\
2.21884040289769	0.979797610241785\\
2.18036969139824	0.979797610241779\\
2.14210272935649	0.979797668560171\\
2.10403951677243	0.979797668560146\\
2.06618005364607	0.979797668485794\\
2.02852433997741	0.979797668485787\\
1.99107237576645	0.979797668485342\\
1.95382416101318	0.979797668485361\\
1.91677969571761	0.979797608450179\\
1.87993897987974	0.979797663183003\\
1.84330201349956	0.979798345832819\\
1.80686879657708	0.979798345832803\\
1.7706393291123	0.979798345832816\\
1.73461361110521	0.980364841606774\\
1.69879164255582	0.980364841599983\\
1.66317342346413	0.980364841599989\\
1.62775895383013	0.980364841541565\\
1.59254823365384	0.980364841541569\\
1.55754126293523	0.980364841544062\\
1.52273804167433	0.980364842010479\\
1.48813856987112	0.98081653988655\\
1.45374284752561	0.980816539888112\\
1.4195508746378	0.979815075879002\\
1.38556265120768	0.979815076857484\\
1.35177817723526	0.979797132996527\\
1.31819745272054	0.984320827652937\\
1.28482047766351	0.98432082765297\\
1.25164725206418	0.984320824821001\\
1.21867777592255	0.984320814283875\\
1.18591204923861	0.984320881206018\\
1.15335007201237	0.984320883138315\\
1.12099184424383	0.984320883138306\\
1.08883736593298	0.984323848118449\\
1.05688663707984	0.984323848118447\\
1.02513965768438	0.984323848118436\\
0.99359642774663	0.984323848118438\\
0.962256947266573	0.984323848118438\\
0.931121216244212	0.984323848236167\\
0.900189234679548	0.983228548606803\\
0.869461002572581	0.983330518959098\\
0.838936519923311	0.983330518959098\\
0.808615786731738	0.983330518959097\\
0.778498802997861	0.983330518959137\\
0.748585568721682	0.983330592721709\\
0.718876083903199	0.983330608447734\\
0.689370348542414	0.983326967949268\\
0.660068362639325	0.983326959663424\\
0.630970126193933	0.99284272630571\\
0.602075639206238	0.992842726498234\\
0.57338490167624	0.992842726496262\\
0.544897913603939	0.992842726496566\\
0.516614674989334	0.993075539867334\\
0.488535185832427	0.993075539867328\\
0.460659446133216	0.992367876496492\\
0.432987455891703	0.992432952763799\\
0.405519215107886	0.998986122038518\\
0.378254723781766	0.998986122038517\\
0.351193981913343	0.999060929639284\\
0.324336989502617	0.999060929467827\\
0.297683746549587	0.997955643572912\\
0.271234253054255	0.997955649781664\\
0.24498850901662	0.99982157729518\\
0.218946514436681	0.999801299242826\\
0.193108269314439	0.999801299241344\\
0.167473773649894	0.999926713438224\\
0.142043027443047	0.99996213636453\\
0.116816030693895	0.99996213636453\\
0.0917927834024413	0.99996213636453\\
0.066973285568684	1\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0931638812292064	1.00000726526055\\
0.0982870244268302	1.00000508945276\\
0.103602356406038	1.00049868544438\\
0.10910987716683	1.00049886169746\\
0.114809586709206	1.00049549642269\\
0.120701485033167	1.00047153094435\\
0.126785572138711	1.00047396563669\\
0.13306184802584	1.0004479994119\\
0.139530312694552	0.99936801287041\\
0.146190966144849	0.999329000411344\\
0.15304380837673	0.999317519119004\\
0.160088839390195	0.999317792512494\\
0.167326059185244	0.9992362218874\\
0.174755467761878	0.999246065891246\\
0.182377065120095	0.999027278662743\\
0.190190851259897	0.99901627650767\\
0.198196826181282	0.999077802060386\\
0.206394989884252	0.999101526427009\\
0.214785342368806	0.999092026910613\\
0.223367883634944	0.999079515801538\\
0.232142613682666	0.999082379474787\\
0.241109532511972	0.999077114971254\\
0.250268640122863	0.998603368903879\\
0.259619936515337	0.99860073226272\\
0.269163421689396	0.998601730728047\\
0.278899095645039	0.99863182490299\\
0.288826958382266	0.998631071322547\\
0.298947009901077	0.999509547147296\\
0.309259250201472	1.00086819697526\\
0.319763679283451	1.00083362026061\\
0.330460297147014	1.00079120985853\\
0.341349103792162	1.0008104187102\\
0.352430099218894	1.00369199353224\\
0.363703283427209	1.01046392121838\\
0.375168656417109	1.01044956994562\\
0.386826218188593	1.00998616477345\\
0.398675968741661	1.01000070522024\\
0.410717908076314	1.01013410598007\\
0.42295203619255	1.01010458714508\\
0.43537835309037	1.01009987960924\\
0.447996858769775	1.00950805874378\\
0.460807553230764	1.00950830482665\\
0.473810436473337	1.00948566994906\\
0.487005508497494	1.00948551460137\\
0.500392769303235	1.0093377426617\\
0.51397221889056	1.03370951939116\\
0.527743857259469	1.033161987413\\
0.541707684409963	1.03316519131287\\
0.55586370034204	1.03330227442878\\
0.570211905055702	1.03329387686006\\
0.584752298550948	1.03256437724266\\
0.599484880827778	1.03235979652758\\
0.614409651886192	1.03235977486374\\
0.62952661172619	1.03197574520935\\
0.644835760347772	1.0317072409207\\
0.660337097750939	1.03395571401057\\
0.676030623935689	1.03390781454458\\
0.691916338902024	1.03390818897921\\
0.707994242649943	1.03391657748297\\
0.724264335179446	1.03407811853917\\
0.740726616490533	1.03404552887149\\
0.757381086583204	1.03347809570178\\
0.77422774545746	1.03347809705005\\
0.791266593113299	1.03364649899372\\
0.808497629550723	1.03364665535845\\
0.82592085476973	1.03365577129357\\
0.843536268770322	1.03366914006536\\
0.861343871552498	1.0358244349347\\
0.879343663116258	1.03580434638091\\
0.897535643461602	1.03619933952152\\
0.915919812588531	1.0362580392386\\
0.934496170497043	1.03625496130535\\
0.953264717187139	1.03624899210121\\
0.97222545265882	1.03624597080739\\
0.991378376912085	1.03623636782479\\
1.01072348994693	1.0362234386721\\
1.03026079176337	1.03622312281916\\
1.04999028236138	1.03611503463279\\
1.06991196174099	1.035610086331\\
1.09002582990217	1.03561020780364\\
1.11033188684494	1.03549342442067\\
1.13083013256929	1.03548668218272\\
1.15152056707523	1.03548856906372\\
1.17240319036275	1.0354832911762\\
1.19347800243186	1.03555482547294\\
1.21474500328255	1.03555231087469\\
1.23620419291482	1.035952611358\\
1.25785557132868	1.03595247415551\\
1.27969913852412	1.03622508693292\\
1.30173489450115	1.03589529564447\\
1.32396283925976	1.03589527341536\\
1.34638297279996	1.0358971202495\\
1.36899529512174	1.03573185048772\\
1.3917998062251	1.03573206568335\\
1.41479650611005	1.03577271403076\\
1.43798539477658	1.03544343794886\\
1.46136647222469	1.03544014909487\\
1.48493973845439	1.03544137104915\\
1.50870519346568	1.0354413670406\\
1.53266283725854	1.03528121711352\\
1.556812669833	1.03524396367655\\
1.58115469118903	1.0352435292259\\
1.60568890132665	1.03520165662164\\
1.63041530024586	1.03519436194527\\
1.65533388794665	1.03559362431014\\
1.68044466442902	1.03559514622389\\
1.70574762969298	1.03558923519418\\
1.73124278373852	1.03550600533174\\
1.75693012656564	1.03546225814905\\
1.78280965817435	1.03546873144923\\
1.80888137856464	1.03525959321607\\
1.83514528773652	1.03664685669971\\
1.86160138568998	1.03661669862436\\
1.88824967242503	1.03660291455586\\
1.91509014794166	1.036653882787\\
1.94212281223987	1.03597444547687\\
1.96934766531967	1.03595866655215\\
1.99676470718105	1.03590987164669\\
2.02437393782402	1.03592210760406\\
2.05217535724857	1.0351834429657\\
2.0801689654547	1.03362068748207\\
2.10835476244242	1.03361985951372\\
2.13673274821172	1.03361896847066\\
2.16530292276261	1.03361335410137\\
2.19406528609508	1.03361193761737\\
2.22301983820914	1.03352305277062\\
2.25216657910478	1.03318687356473\\
2.281505508782	1.03258330268995\\
2.31103662724081	1.03235768475556\\
2.3407599344812	1.03233675987761\\
2.37067543050317	1.03232150611225\\
2.40078311530673	1.03199316704718\\
2.43108298889188	1.03196895710151\\
2.46157505125861	1.03196904277469\\
2.49225930240692	1.03197627311262\\
2.52313574233681	1.03196988213954\\
2.55420437104829	1.03110920488281\\
2.58546518854136	1.03109936184349\\
2.61691819481601	1.03109510023137\\
2.64856338987224	1.03109516525914\\
2.68040077371006	1.03109655251893\\
2.71243034632946	1.03106401523628\\
2.74465210773044	1.0309802447427\\
2.77706605791301	1.03098023239016\\
2.80967219687717	1.0309634563504\\
2.8424705246229	1.03105653821139\\
2.87546104115023	1.03088729684478\\
2.90864374645913	1.03088352154294\\
2.94201864054962	1.0308487227562\\
2.97558572342169	1.03088016593923\\
3.00934499507535	1.02968034242738\\
3.0432964555106	1.02927541760042\\
3.07744010472742	1.0349218722212\\
3.11177594272583	1.03522394132042\\
3.14630396950583	1.03477632200933\\
3.18102418506741	1.03477639069954\\
3.21593658941057	1.03470913087435\\
3.25104118253532	1.03471825206935\\
3.28633796444165	1.03458493293473\\
3.32182693512956	1.0345878201583\\
3.35750809459906	1.03459391801366\\
3.39338144285014	1.0340485561897\\
3.42944697988281	1.03404996937942\\
3.46570470569706	1.03403288661784\\
3.5021546202929	1.03403718853411\\
3.53879672367032	1.03403694566506\\
3.57563101582932	1.03411733615441\\
3.61265749676991	1.03412334110729\\
3.64987616649208	1.03401349105676\\
3.68728702499584	1.03400251447936\\
3.72489007228118	1.03396216779638\\
3.76268530834811	1.03396231559545\\
3.80067273319662	1.03396077103529\\
3.83885234682671	1.03396008774305\\
3.87722414923839	1.03429971192915\\
3.91578814043165	1.03420814147199\\
3.95454432040649	1.03410848002735\\
3.99349268916292	1.03387177829317\\
4.03263324670093	1.03383790721152\\
4.07196599302053	1.03383368611797\\
4.11149092812171	1.03383118316759\\
4.15120805200448	1.0338198675097\\
4.19111736466883	1.03379081199988\\
4.23121886611476	1.03379083851864\\
4.27151255634228	1.03344482223023\\
4.31199843535139	1.0333582229423\\
4.35267650314207	1.03335819104769\\
4.39354675971434	1.03335282508536\\
4.4346092050682	1.03356101600727\\
4.47586383920364	1.03353188466871\\
4.51731066212066	1.03371933384736\\
4.55894967381927	1.03371716071086\\
4.60078087429946	1.03372184424272\\
4.64280426356123	1.03373457214698\\
4.68501984160459	1.03307562843794\\
4.72742760842954	1.04619738250644\\
4.77002756403606	1.04664371382132\\
4.81281970842418	1.04664360504614\\
4.85580404159387	1.04643228605964\\
4.89898056354515	1.04643312762363\\
6.040854966342	1.05188721673138\\
7.30284735762892	1.0610349938653\\
8.68495773740591	1.05944077248352\\
10.187186105673	1.05808453949719\\
11.8095324624301	1.05676582766734\\
13.5519968076774	1.07118268057657\\
15.4145791414147	1.08037349256677\\
17.3972794636421	1.4770654394089\\
19.5000977743595	1.47905243240338\\
21.7230340735671	1.47859067142674\\
24.0660883612647	1.47124879888096\\
26.5292606374524	1.46972859482214\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0931638812292064	1.00007341059257\\
0.0982870244268302	1.00007341059256\\
0.103602356406038	1.00496460934935\\
0.10910987716683	1.00496460684638\\
0.114809586709206	1.00496483796825\\
0.120701485033167	1.00496483862134\\
0.126785572138711	1.00496483862135\\
0.13306184802584	1.00496387481798\\
0.139530312694552	1.00496387481798\\
0.146190966144849	1.00496424291675\\
0.15304380837673	1.00498152734301\\
0.160088839390195	1.00498152734301\\
0.167326059185244	1.004981527343\\
0.174755467761878	1.004981527343\\
0.182377065120095	1.004981527343\\
0.190190851259897	1.004981527343\\
0.198196826181282	1.00498152734735\\
0.206394989884252	1.00527636677005\\
0.214785342368806	1.00527637660561\\
0.223367883634944	1.00527637660561\\
0.232142613682666	1.0053069226545\\
0.241109532511972	1.00530692265453\\
0.250268640122863	1.00530687972943\\
0.259619936515337	1.00530687972942\\
0.269163421689396	1.00530676675012\\
0.278899095645039	1.00530676675012\\
0.288826958382266	1.00530676675012\\
0.298947009901077	1.00837251898851\\
0.309259250201472	1.01312450629078\\
0.319763679283451	1.01312450629078\\
0.330460297147014	1.01278383644076\\
0.341349103792162	1.01278385029579\\
0.352430099218894	1.02445615674602\\
0.363703283427209	1.07754565901248\\
0.375168656417109	1.07754565879344\\
0.386826218188593	1.07754565879101\\
0.398675968741661	1.07754574564766\\
0.410717908076314	1.07754574664515\\
0.42295203619255	1.07725180187317\\
0.43537835309037	1.07725195037564\\
0.447996858769775	1.07725196050583\\
0.460807553230764	1.07725449480411\\
0.473810436473337	1.07704210744078\\
0.487005508497494	1.07704211512628\\
0.500392769303235	1.07704211512625\\
0.51397221889056	1.25652710953047\\
0.527743857259469	1.25652709279926\\
0.541707684409963	1.25652709279926\\
0.55586370034204	1.2565270927981\\
0.570211905055702	1.2565270927981\\
0.584752298550948	1.25652709279515\\
0.599484880827778	1.2565270927698\\
0.614409651886192	1.25652709505262\\
0.62952661172619	1.25446111858746\\
0.644835760347772	1.25446112146453\\
0.660337097750939	1.25446111238429\\
0.676030623935689	1.25446111246943\\
0.691916338902024	1.25446111245096\\
0.707994242649943	1.2544611123319\\
0.724264335179446	1.25446111706712\\
0.740726616490533	1.25446111802153\\
0.757381086583204	1.24878178894503\\
0.77422774545746	1.24878178894503\\
0.791266593113299	1.25046582631826\\
0.808497629550723	1.25046585143562\\
0.82592085476973	1.2504658514356\\
0.843536268770322	1.25046585145776\\
0.861343871552498	1.25046585143316\\
0.879343663116258	1.25046585143318\\
0.897535643461602	1.25046585143289\\
0.915919812588531	1.25046585143287\\
0.934496170497043	1.25046579837489\\
0.953264717187139	1.25040209575209\\
0.97222545265882	1.25040209210406\\
0.991378376912085	1.25040209212616\\
1.01072348994693	1.25039414090547\\
1.03026079176337	1.25039414090549\\
1.04999028236138	1.25039414090549\\
1.06991196174099	1.25039414102318\\
1.09002582990217	1.25039414102318\\
1.11033188684494	1.25039414096028\\
1.13083013256929	1.2503996604829\\
1.15152056707523	1.25039966047127\\
1.17240319036275	1.25039966047129\\
1.19347800243186	1.25039965999294\\
1.21474500328255	1.25039965999345\\
1.23620419291482	1.25039965999344\\
1.25785557132868	1.25039967887467\\
1.27969913852412	1.25050169201308\\
1.30173489450115	1.25050000462649\\
1.32396283925976	1.25050002525156\\
1.34638297279996	1.25050002075172\\
1.36899529512174	1.25050001493899\\
1.3917998062251	1.25050001493897\\
1.41479650611005	1.25050001493897\\
1.43798539477658	1.25050001493573\\
1.46136647222469	1.25050001493569\\
1.48493973845439	1.25050001705532\\
1.50870519346568	1.25050001705533\\
1.53266283725854	1.25050001710726\\
1.556812669833	1.25050001710724\\
1.58115469118903	1.25050001710814\\
1.60568890132665	1.25050001708671\\
1.63041530024586	1.25048210629805\\
1.65533388794665	1.2504821063041\\
1.68044466442902	1.2504821062786\\
1.70574762969298	1.25048210599846\\
1.73124278373852	1.25041104306797\\
1.75693012656564	1.25041104306512\\
1.78280965817435	1.25041104306511\\
1.80888137856464	1.25041103976163\\
1.83514528773652	1.25041194281042\\
1.86160138568998	1.25010149960146\\
1.88824967242503	1.25010149960146\\
1.91509014794166	1.25010149960147\\
1.94212281223987	1.25010149960147\\
1.96934766531967	1.25010149960148\\
1.99676470718105	1.25010276427469\\
2.02437393782402	1.25010276679333\\
2.05217535724857	1.25010276679298\\
2.0801689654547	1.24118353929333\\
2.10835476244242	1.2411823187474\\
2.13673274821172	1.24118232107751\\
2.16530292276261	1.24108521426893\\
2.19406528609508	1.24108521483091\\
2.22301983820914	1.24019839598797\\
2.25216657910478	1.23753315757907\\
2.281505508782	1.237533395159\\
2.31103662724081	1.23749943145703\\
2.3407599344812	1.23767012211593\\
2.37067543050317	1.23767012211591\\
2.40078311530673	1.23767012383469\\
2.43108298889188	1.23767012383469\\
2.46157505125861	1.2376701239478\\
2.49225930240692	1.23771621244773\\
2.52313574233681	1.23771912105257\\
2.55420437104829	1.23771905777352\\
2.58546518854136	1.23771993118077\\
2.61691819481601	1.23771993118081\\
2.64856338987224	1.23771993117886\\
2.68040077371006	1.23771993117887\\
2.71243034632946	1.23771783916938\\
2.74465210773044	1.23771783916938\\
2.77706605791301	1.23771784015845\\
2.80967219687717	1.23771881407294\\
2.8424705246229	1.23864919302548\\
2.87546104115023	1.23864919302547\\
2.90864374645913	1.23864919275952\\
2.94201864054962	1.23860333739578\\
2.97558572342169	1.2389242510874\\
3.00934499507535	1.22681188498741\\
3.0432964555106	1.22681188498694\\
3.07744010472742	1.22681188565149\\
3.11177594272583	1.22973302542034\\
3.14630396950583	1.22701944298413\\
3.18102418506741	1.2270194414885\\
3.21593658941057	1.22701944137189\\
3.25104118253532	1.22701944137189\\
3.28633796444165	1.22675700435114\\
3.32182693512956	1.22675700549109\\
3.35750809459906	1.22675700549111\\
3.39338144285014	1.22678517347156\\
3.42944697988281	1.22678568680427\\
3.46570470569706	1.2267856868542\\
3.5021546202929	1.22678568685665\\
3.53879672367032	1.22678568685666\\
3.57563101582932	1.22678578231227\\
3.61265749676991	1.22678578280454\\
3.64987616649208	1.22678578252203\\
3.68728702499584	1.2267857823994\\
3.72489007228118	1.22678578553487\\
3.76268530834811	1.22678578511003\\
3.80067273319662	1.22678578511003\\
3.83885234682671	1.22678578511001\\
3.87722414923839	1.2273097813805\\
3.91578814043165	1.22730978138749\\
3.95454432040649	1.22724850067116\\
3.99349268916292	1.22721016496418\\
4.03263324670093	1.22721016496425\\
4.07196599302053	1.22721030281208\\
4.11149092812171	1.22720994133037\\
4.15120805200448	1.22717222993202\\
4.19111736466883	1.22688094993079\\
4.23121886611476	1.22688094993074\\
4.27151255634228	1.22688094993165\\
4.31199843535139	1.22689889420949\\
4.35267650314207	1.22689857583158\\
4.39354675971434	1.22689923866984\\
4.4346092050682	1.2268992366716\\
4.47586383920364	1.22670313287925\\
4.51731066212066	1.22669366647676\\
4.55894967381927	1.22643494372052\\
4.60078087429946	1.22643494371413\\
4.64280426356123	1.22643499117202\\
4.68501984160459	1.22643498926483\\
4.72742760842954	1.22643498849769\\
4.77002756403606	1.22643498802239\\
4.81281970842418	1.22643498802294\\
4.85580404159387	1.22643498834456\\
4.89898056354515	1.22643498834458\\
6.040854966342	1.22422444574605\\
7.30284735762892	1.26331401393133\\
8.68495773740591	1.26067951696695\\
10.187186105673	1.26052783225602\\
11.8095324624301	1.2613385132806\\
13.5519968076774	1.25450160592098\\
15.4145791414147	1.25490935510677\\
17.3972794636421	4.96411094056554\\
19.5000977743595	4.97767439606534\\
21.7230340735671	4.97023492452355\\
24.0660883612647	4.95474086679352\\
26.5292606374524	4.95678215112818\\
26.5292606374524	0.979474018809301\\
24.0660883612647	0.981043452989897\\
21.7230340735671	0.980824476588902\\
19.5000977743595	0.981162581900237\\
17.3972794636421	0.981284992097069\\
15.4145791414147	0.980285618402763\\
13.5519968076774	0.981738861048053\\
11.8095324624301	0.981615636675384\\
10.187186105673	0.981576274817613\\
8.68495773740591	0.991524440091546\\
7.30284735762892	0.994839060279635\\
6.040854966342	0.985702713580521\\
4.89898056354515	0.986432986722397\\
4.85580404159387	0.986432872987203\\
4.81281970842418	0.986432872987202\\
4.77002756403606	0.986432872987229\\
4.72742760842954	0.986432839875879\\
4.68501984160459	0.986432649174266\\
4.64280426356123	0.98643264917425\\
4.60078087429946	0.986432649277746\\
4.55894967381927	0.986432649030555\\
4.51731066212066	0.986501834540447\\
4.47586383920364	0.986501700903649\\
4.4346092050682	0.986596745877515\\
4.39354675971434	0.986599365529998\\
4.35267650314207	0.986599365436421\\
4.31199843535139	0.986599365436421\\
4.27151255634228	0.986599365436422\\
4.23121886611476	0.99000005497207\\
4.19111736466883	0.990000054972079\\
4.15120805200448	0.989999917362444\\
4.11149092812171	0.989999917350167\\
4.07196599302053	0.989999917341966\\
4.03263324670093	0.989999917341956\\
3.99349268916292	0.989959415133459\\
3.95454432040649	0.98995941513343\\
3.91578814043165	0.98995941512801\\
3.87722414923839	0.98995941512801\\
3.83885234682671	0.987488734651874\\
3.80067273319662	0.987488730423217\\
3.76268530834811	0.987488730519246\\
3.72489007228118	0.987488751374541\\
3.68728702499584	0.987488751374553\\
3.64987616649208	0.987488751385445\\
3.61265749676991	0.987489662762041\\
3.57563101582932	0.987489662762045\\
3.53879672367032	0.986700534341747\\
3.5021546202929	0.986700534416131\\
3.46570470569706	0.986667051114773\\
3.42944697988281	0.986795756284827\\
3.39338144285014	0.986795756294176\\
3.35750809459906	0.989978097380847\\
3.32182693512956	0.989978103945441\\
3.28633796444165	0.989978103926924\\
3.25104118253532	0.989978103926934\\
3.21593658941057	0.989977991167326\\
3.18102418506741	0.989977990971903\\
3.14630396950583	0.989977988769951\\
3.11177594272583	0.991673993789212\\
3.07744010472742	0.991673994124426\\
3.0432964555106	0.974389746377117\\
3.00934499507535	0.974389745523845\\
2.97558572342169	0.97427651662859\\
2.94201864054962	0.974277261208761\\
2.90864374645913	0.974277261208769\\
2.87546104115023	0.974277261208767\\
2.8424705246229	0.974272853547674\\
2.80967219687717	0.974272853531649\\
2.77706605791301	0.974273292695988\\
2.74465210773044	0.974273292611566\\
2.71243034632946	0.974273292611563\\
2.68040077371006	0.974273292611617\\
2.64856338987224	0.974273292604399\\
2.61691819481601	0.974273292970783\\
2.58546518854136	0.974257892315297\\
2.55420437104829	0.974257892359292\\
2.52313574233681	0.974402711050628\\
2.49225930240692	0.974402711050628\\
2.46157505125861	0.974402711044968\\
2.43108298889188	0.974402653917253\\
2.40078311530673	0.974402653947365\\
2.37067543050317	0.974402669993931\\
2.3407599344812	0.974402669993931\\
2.31103662724081	0.974402669996089\\
2.281505508782	0.976661864015928\\
2.25216657910478	0.97666186401596\\
2.22301983820914	0.976661833059542\\
2.19406528609508	0.976662393344516\\
2.16530292276261	0.976676668413428\\
2.13673274821172	0.976676692535337\\
2.10835476244242	0.976676692535336\\
2.0801689654547	0.97667768961162\\
2.05217535724857	0.976677690957603\\
2.02437393782402	0.976673312188961\\
1.99676470718105	0.976673223630672\\
1.96934766531967	0.976667213738307\\
1.94212281223987	0.976667213738324\\
1.91509014794166	0.976667213783395\\
1.88824967242503	0.976649087872735\\
1.86160138568998	0.976649088614774\\
1.83514528773652	0.976649088491204\\
1.80888137856464	0.97664910297798\\
1.78280965817435	0.976649102977981\\
1.75693012656564	0.97664867468144\\
1.73124278373852	0.976648674648363\\
1.70574762969298	0.976648674648363\\
1.68044466442902	0.976648674648364\\
1.65533388794665	0.976648674648365\\
1.63041530024586	0.97664867464836\\
1.60568890132665	0.976648674648358\\
1.58115469118903	0.976648674648358\\
1.556812669833	0.976648674648347\\
1.53266283725854	0.976698457254296\\
1.50870519346568	0.976698457254292\\
1.48493973845439	0.976698457254291\\
1.46136647222469	0.97669845725429\\
1.43798539477658	0.976698457254366\\
1.41479650611005	0.97669845724579\\
1.3917998062251	0.976698457245789\\
1.36899529512174	0.976699395529396\\
1.34638297279996	0.978273163120569\\
1.32396283925976	0.978273131772603\\
1.30173489450115	0.978273131772603\\
1.27969913852412	0.978273131772602\\
1.25785557132868	0.978273142466205\\
1.23620419291482	0.978273460659361\\
1.21474500328255	0.978273460611324\\
1.19347800243186	0.978298580225011\\
1.17240319036275	0.978298580224239\\
1.15152056707523	0.978298453940192\\
1.13083013256929	0.978298453940189\\
1.11033188684494	0.978296840306172\\
1.09002582990217	0.979458417887615\\
1.06991196174099	0.979458365144127\\
1.04999028236138	0.97945836514413\\
1.03026079176337	0.979383766784037\\
1.01072348994693	0.979383766784035\\
0.991378376912085	0.979383756465046\\
0.97222545265882	0.979383756465049\\
0.953264717187139	0.979383755286471\\
0.934496170497043	0.9793847158569\\
0.915919812588531	0.979384716033456\\
0.897535643461602	0.979384710257374\\
0.879343663116258	0.979384710257375\\
0.861343871552498	0.979384710257374\\
0.843536268770322	0.979368707809186\\
0.82592085476973	0.979368707809043\\
0.808497629550723	0.979368706883323\\
0.791266593113299	0.97936870688331\\
0.77422774545746	0.979368706898463\\
0.757381086583204	0.979368706898481\\
0.740726616490533	0.979368665131814\\
0.724264335179446	0.979368741279935\\
0.707994242649943	0.97936874478736\\
0.691916338902024	0.979368744787359\\
0.676030623935689	0.979368744787361\\
0.660337097750939	0.979847744583207\\
0.644835760347772	0.979847744170726\\
0.62952661172619	0.979847744170728\\
0.614409651886192	0.97984774160702\\
0.599484880827778	0.979847741607019\\
0.584752298550948	0.979847741480813\\
0.570211905055702	0.979847741730604\\
0.55586370034204	0.979929831803371\\
0.541707684409963	0.979929831805893\\
0.527743857259469	0.979740007704798\\
0.51397221889056	0.979740008824704\\
0.500392769303235	0.979734216087976\\
0.487005508497494	0.981156246966825\\
0.473810436473337	0.981156246966829\\
0.460807553230764	0.98115624514258\\
0.447996858769775	0.981156297574026\\
0.43537835309037	0.981158218055992\\
0.42295203619255	0.981158219521653\\
0.410717908076314	0.981158219521653\\
0.398675968741661	0.981155303630506\\
0.386826218188593	0.981155303630503\\
0.375168656417109	0.981155303630555\\
0.363703283427209	0.981155303630554\\
0.352430099218894	0.981155303630553\\
0.341349103792162	0.981155303643829\\
0.330460297147014	0.981066293730429\\
0.319763679283451	0.98117281942206\\
0.309259250201472	0.98117281942206\\
0.298947009901077	0.981172819422062\\
0.288826958382266	0.981172819422064\\
0.278899095645039	0.98117287899646\\
0.269163421689396	0.981173009873489\\
0.259619936515337	0.981166471935339\\
0.250268640122863	0.98116645895877\\
0.241109532511972	0.988731519065685\\
0.232142613682666	0.988731519676992\\
0.223367883634944	0.988731519595583\\
0.214785342368806	0.988731519596456\\
0.206394989884252	0.988827815991111\\
0.198196826181282	0.988827815991111\\
0.190190851259897	0.988427149502191\\
0.182377065120095	0.988537289936573\\
0.174755467761878	0.993257468586289\\
0.167326059185244	0.993257468586288\\
0.160088839390195	0.993257525015099\\
0.15304380837673	0.993257524821797\\
0.146190966144849	0.993130780609822\\
0.139530312694552	0.99313077091673\\
0.13306184802584	0.999667525164467\\
0.126785572138711	0.999684881124616\\
0.120701485033167	0.999684881123276\\
0.114809586709206	0.999977896040861\\
0.10910987716683	0.999977879382088\\
0.103602356406038	0.999977879382088\\
0.0982870244268302	0.999977879382088\\
0.0931638812292064	0.999999240269515\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.125112	2.49536875613825\\
0.193364	3.08052973134234\\
0.269872	3.4747899202225\\
0.351919	3.05401970015077\\
0.4491365	2.44605693771803\\
0.5549975	2.44542846118181\\
0.670733	2.13999283935548\\
0.7879285	2.05804155464109\\
0.917254	1.48695682881487\\
1.057118	1.39745679034531\\
1.206282	1.14748184514846\\
1.35892	0.830086240697222\\
1.5202335	0.925947904048496\\
1.6875465	0.774950588227321\\
1.866212	0.997734117204586\\
2.040284	0.786201559318608\\
2.2330705	0.627714593693789\\
2.433765	0.545314864545467\\
2.643745	0.555899986011585\\
2.8588835	0.438681357178191\\
3.0865685	0.437706359730808\\
3.3196385	0.409489644083651\\
3.5605765	0.437242863714177\\
3.805164	0.397245807299847\\
4.0639535	0.393408205876484\\
4.3264215	0.226414009555237\\
4.6003925	0.131149481155928\\
4.87744	0.218963523766803\\
5.1660295	0.183896130232897\\
5.460053	0.279267421611471\\
5.768125	0.320248012797801\\
6.068521	0.342561908619278\\
6.3874095	0.292937944536415\\
6.7128605	0.399924963956672\\
7.0478255	0.247097297089332\\
7.3865295	0.248499619794539\\
7.737408	0.249463366216197\\
8.0960735	0.294652367228291\\
8.4613695	0.278511033102999\\
8.8388605	0.279328548455474\\
9.2145365	0.257449466175817\\
9.6060945	0.222031350680347\\
10.005331	0.186425021719342\\
10.4064355	0.171572814877093\\
10.829008	0.186781218508244\\
11.248536	0.100092383416177\\
11.6815155	0.172555686292963\\
12.117407	0.150835721136716\\
12.566288	0.119358518442941\\
13.0230515	0.113640165268783\\
13.4847975	0.129312795976876\\
13.9615565	0.0925382844459706\\
14.4319085	0.106938266463154\\
14.9249885	0.068964500991718\\
15.414887	0.0675415524349256\\
15.919787	0.0729281183765571\\
16.425603	0.07560519169891\\
16.942605	0.0736663036521595\\
17.4778525	0.064934642097859\\
18.0065565	0.0710083598338976\\
18.560129	0.0825039909758735\\
19.109813	0.0948020480027394\\
19.667298	0.0827094502139623\\
20.235483	0.0930664137182087\\
20.804821	0.0639597763017324\\
21.3990085	0.0751877253411579\\
22.0001805	0.0817377965607679\\
22.5831855	0.0800268018216633\\
23.2022755	0.0722255122013781\\
23.8234295	0.0749328874969965\\
24.453506	0.0644440921627485\\
25.0785065	0.0568009464179242\\
25.7281795	0.0601759581512532\\
26.3808605	0.0626743143791483\\
27.043886	0.0748903154198893\\
27.707233	0.0982843841909608\\
28.377062	0.0932370132587453\\
29.0683955	0.0948729270458142\\
29.7612935	0.0870801537999562\\
30.4600135	0.0855818933782952\\
31.1805325	0.0639781551741984\\
31.906362	0.0737361874922687\\
32.6306065	0.073191903152573\\
33.360559	0.0847663221551221\\
34.107755	0.0765792628501158\\
34.8574165	0.0717452627182738\\
35.617567	0.0669197522067134\\
36.385419	0.0761576035745085\\
37.1676125	0.0709014811437705\\
37.94168	0.0645700965546081\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.125112	2.49536875613828\\
0.193364	3.08052973134238\\
0.269872	3.47478992022255\\
0.351919	3.05401970015083\\
0.4491365	2.4460569377181\\
0.5549975	2.4454284611819\\
0.670733	2.13999283935562\\
0.7879285	2.05804155464124\\
0.917254	1.48695682881505\\
1.057118	1.39745679034547\\
1.206282	1.14748184514865\\
1.35892	0.830086240697415\\
1.5202335	0.925947904048667\\
1.6875465	0.774950588227514\\
1.866212	0.997734117204774\\
2.040284	0.786201559318813\\
2.2330705	0.627714593694019\\
2.433765	0.545314864545712\\
2.643745	0.555899986011866\\
2.8588835	0.438681357178446\\
3.0865685	0.437706359731064\\
3.3196385	0.409489644083947\\
3.5605765	0.437242863714475\\
3.805164	0.397245807300112\\
4.0639535	0.393408205876744\\
4.3264215	0.226414009555572\\
4.6003925	0.131149481156292\\
4.87744	0.218963523767196\\
5.1660295	0.18389613023331\\
5.460053	0.27926742161188\\
5.768125	0.320248012798204\\
6.068521	0.342561908619729\\
6.3874095	0.292937944536869\\
6.7128605	0.399924963957075\\
7.0478255	0.247097297089838\\
7.3865295	0.248499619795065\\
7.737408	0.249463366216784\\
8.0960735	0.29465236722885\\
8.4613695	0.278511033103554\\
8.8388605	0.279328548456125\\
9.2145365	0.257449466176443\\
9.6060945	0.222031350680983\\
10.005331	0.186425021720057\\
10.4064355	0.171572814877844\\
10.829008	0.186781218509038\\
11.248536	0.100092383416876\\
11.6815155	0.172555686293737\\
12.117407	0.150835721137472\\
12.566288	0.119358518443704\\
13.0230515	0.113640165269545\\
13.4847975	0.129312795977656\\
13.9615565	0.0925382844467585\\
14.4319085	0.106938266463974\\
14.9249885	0.0689645009923625\\
15.414887	0.0675415524355573\\
15.919787	0.0729281183771884\\
16.425603	0.075605191699563\\
16.942605	0.0736663036531195\\
17.4778525	0.0649346420985494\\
18.0065565	0.0710083598345415\\
18.560129	0.082503990976587\\
19.109813	0.0948020480034491\\
19.667298	0.0827094502146737\\
20.235483	0.0930664137189102\\
20.804821	0.0639597763024781\\
21.3990085	0.0751877253419046\\
22.0001805	0.081737796561758\\
22.5831855	0.080026801822704\\
23.2022755	0.072225512202197\\
23.8234295	0.0749328874978273\\
24.453506	0.0644440921635687\\
25.0785065	0.0568009464189778\\
25.7281795	0.0601759581523558\\
26.3808605	0.0626743143802744\\
27.043886	0.074890315421025\\
27.707233	0.0982843841921004\\
28.377062	0.0932370132599009\\
29.0683955	0.0948729270469865\\
29.7612935	0.0870801538011015\\
30.4600135	0.0855818933794364\\
31.1805325	0.0639781551753571\\
31.906362	0.0737361874934328\\
32.6306065	0.0731919031537666\\
33.360559	0.0847663221562864\\
34.107755	0.0765792628512616\\
34.8574165	0.0717452627193341\\
35.617567	0.0669197522079139\\
36.385419	0.0761576035757151\\
37.1676125	0.0709014811448697\\
37.94168	0.0645700965556712\\
37.94168	0.0645700965530044\\
37.1676125	0.0709014811421483\\
36.385419	0.0761576035728469\\
35.617567	0.0669197522048258\\
34.8574165	0.0717452627167169\\
34.107755	0.0765792628485913\\
33.360559	0.084766322153609\\
32.6306065	0.0731919031511158\\
31.906362	0.0737361874906147\\
31.1805325	0.0639781551725831\\
30.4600135	0.0855818933767055\\
29.7612935	0.0870801537983668\\
29.0683955	0.0948729270442295\\
28.377062	0.0932370132571788\\
27.707233	0.0982843841894677\\
27.043886	0.0748903154184094\\
26.3808605	0.0626743143777084\\
25.7281795	0.0601759581498606\\
25.0785065	0.056800946416626\\
24.453506	0.0644440921612857\\
23.8234295	0.0749328874955755\\
23.2022755	0.0722255121999357\\
22.5831855	0.0800268018203561\\
22.0001805	0.0817377965595018\\
21.3990085	0.0751877253398045\\
20.804821	0.0639597763003169\\
20.235483	0.0930664137169638\\
19.667298	0.0827094502128009\\
19.109813	0.094802048001723\\
18.560129	0.0825039909746913\\
18.0065565	0.0710083598328766\\
17.4778525	0.0649346420967493\\
16.942605	0.0736663036511356\\
16.425603	0.0756051916978741\\
15.919787	0.0729281183756546\\
15.414887	0.0675415524340432\\
14.9249885	0.0689645009908691\\
14.4319085	0.106938266462294\\
13.9615565	0.0925382844451513\\
13.4847975	0.129312795976087\\
13.0230515	0.113640165268065\\
12.566288	0.119358518442341\\
12.117407	0.150835721136137\\
11.6815155	0.17255568629238\\
11.248536	0.100092383415572\\
10.829008	0.186781218507615\\
10.4064355	0.171572814876566\\
10.005331	0.186425021718858\\
9.6060945	0.222031350679891\\
9.2145365	0.257449466175391\\
8.8388605	0.279328548455035\\
8.4613695	0.278511033102632\\
8.0960735	0.294652367227895\\
7.737408	0.249463366215832\\
7.3865295	0.248499619794181\\
7.0478255	0.247097297088941\\
6.7128605	0.399924963956292\\
6.3874095	0.29293794453604\\
6.068521	0.342561908618921\\
5.768125	0.320248012797452\\
5.460053	0.279267421611116\\
5.1660295	0.183896130232532\\
4.87744	0.218963523766462\\
4.6003925	0.131149481155577\\
4.3264215	0.226414009554895\\
4.0639535	0.393408205876173\\
3.805164	0.397245807299545\\
3.5605765	0.437242863713814\\
3.3196385	0.40948964408332\\
3.0865685	0.437706359730449\\
2.8588835	0.43868135717782\\
2.643745	0.555899986011245\\
2.433765	0.545314864545149\\
2.2330705	0.627714593693493\\
2.040284	0.786201559318314\\
1.866212	0.997734117204286\\
1.6875465	0.774950588227103\\
1.5202335	0.925947904048311\\
1.35892	0.830086240697055\\
1.206282	1.14748184514828\\
1.057118	1.39745679034517\\
0.917254	1.48695682881476\\
0.7879285	2.058041554641\\
0.670733	2.13999283935538\\
0.5549975	2.4454284611817\\
0.4491365	2.44605693771792\\
0.351919	3.05401970015066\\
0.269872	3.47478992022238\\
0.193364	3.08052973134225\\
0.125112	2.49536875613822\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.1279775	3.761515338219\\
0.1937295	4.73858822482814\\
0.265248	5.21353303132169\\
0.345288	2.91677938080514\\
0.4334695	2.65178113483812\\
0.532972	3.20364573646074\\
0.6436505	1.54284156130347\\
0.761242	2.26733745430914\\
0.885598	2.25370147147079\\
1.0184955	1.84203626415722\\
1.1601765	1.88138667512646\\
1.3083175	2.04572463726432\\
1.4650225	2.42469572957731\\
1.6290105	1.72036526821881\\
1.802354	3.43705064839087\\
1.981727	2.12591025125357\\
2.1687855	2.19450375363816\\
2.364363	1.27114996320148\\
2.567547	1.21701044659662\\
2.779875	1.48286490798398\\
3.00158	0.999810757826583\\
3.22981	0.953470476039958\\
3.471248	1.43376819972283\\
3.714791	1.23905571482929\\
3.9669385	1.0644858344919\\
4.2276915	3.16110135131253\\
4.4963845	2.3720514924077\\
4.769022	2.44281611508911\\
5.050938	1.01208783354647\\
5.3431405	3.02378643652111\\
5.642279	2.01747145615481\\
5.9496575	1.37042556343955\\
6.267417	1.62314750606316\\
6.5872245	3.44435947905526\\
6.917531	4.23717456017417\\
7.253336	1.20451968783479\\
7.598295	0.929344352587599\\
7.952984	2.00282929295516\\
8.3141835	1.01461456238847\\
8.681601	0.953511272507562\\
9.0584075	0.908348070223782\\
9.441247	1.48394544523006\\
9.83314	2.25480657638546\\
10.2329885	0.69659567582895\\
10.6415195	1.89424167748821\\
11.058572	3.91064035949672\\
11.4841625	3.76392962573963\\
11.915021	2.11745890332984\\
12.355154	1.74511863939815\\
12.8045225	1.0362616345108\\
13.262804	1.76989318305623\\
13.7292715	3.01142550225979\\
14.2019495	1.46178747362254\\
14.68072	2.60861668570341\\
15.1677115	0.842348059450601\\
15.663745	1.09781272308362\\
16.1670885	0.844251789208748\\
16.677199	1.32177639974727\\
17.1933795	1.08629570220577\\
17.719153	1.34810250483548\\
18.250834	1.85519201922905\\
18.795467	1.70975135952165\\
19.347525	1.57609422200152\\
19.90544	1.46795889282879\\
20.4718995	2.5068367327436\\
21.0521345	1.46402975666553\\
21.633513	3.24381846884522\\
22.221987	1.43646548662996\\
22.8188145	2.2071149966859\\
23.424015	1.25269258947614\\
24.039305	1.65018282442127\\
24.6597465	1.54369712814012\\
25.2995425	1.20241327846633\\
25.936423	1.25629610270573\\
26.5809125	1.75644050100335\\
27.239336	3.332354313276\\
27.8995355	1.69945655283588\\
28.567819	1.2151777168344\\
29.242296	1.62056651767312\\
29.926178	0.911011550457399\\
30.6172765	2.52584288772896\\
31.3154735	2.03113214014509\\
32.020477	1.58663017006652\\
32.733684	2.14071905640354\\
33.457181	1.68456278766216\\
34.188009	0.918588347798473\\
34.9273365	1.31856577343884\\
35.6755125	1.90032029293\\
36.42977	1.63259132273718\\
37.193058	1.78332354350448\\
37.9642515	1.93726016070274\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.1279775	3.76151533821905\\
0.1937295	4.73858822482821\\
0.265248	5.21353303132182\\
0.345288	2.91677938080528\\
0.4334695	2.65178113483825\\
0.532972	3.20364573646089\\
0.6436505	1.54284156130367\\
0.761242	2.26733745430936\\
0.885598	2.25370147147098\\
1.0184955	1.8420362641575\\
1.1601765	1.88138667512671\\
1.3083175	2.04572463726455\\
1.4650225	2.42469572957755\\
1.6290105	1.72036526821915\\
1.802354	3.43705064839118\\
1.981727	2.125910251254\\
2.1687855	2.19450375363851\\
2.364363	1.27114996320188\\
2.567547	1.21701044659702\\
2.779875	1.48286490798445\\
3.00158	0.999810757827027\\
3.22981	0.95347047604057\\
3.471248	1.43376819972329\\
3.714791	1.23905571482992\\
3.9669385	1.06448583449239\\
4.2276915	3.16110135131326\\
4.4963845	2.37205149240832\\
4.769022	2.44281611508981\\
5.050938	1.01208783354698\\
5.3431405	3.02378643652192\\
5.642279	2.01747145615558\\
5.9496575	1.37042556344038\\
6.267417	1.62314750606372\\
6.5872245	3.44435947905601\\
6.917531	4.23717456017504\\
7.253336	1.20451968783578\\
7.598295	0.929344352588788\\
7.952984	2.00282929295601\\
8.3141835	1.01461456238918\\
8.681601	0.953511272508749\\
9.0584075	0.908348070224857\\
9.441247	1.48394544523088\\
9.83314	2.25480657638646\\
10.2329885	0.696595675830242\\
10.6415195	1.8942416774897\\
11.058572	3.91064035949798\\
11.4841625	3.76392962574092\\
11.915021	2.11745890333105\\
12.355154	1.74511863939982\\
12.8045225	1.03626163451225\\
13.262804	1.76989318305795\\
13.7292715	3.01142550226114\\
14.2019495	1.46178747362412\\
14.68072	2.60861668570499\\
15.1677115	0.842348059451892\\
15.663745	1.09781272308556\\
16.1670885	0.844251789210529\\
16.677199	1.32177639974976\\
17.1933795	1.08629570220797\\
17.719153	1.34810250483772\\
18.250834	1.85519201923185\\
18.795467	1.70975135952405\\
19.347525	1.57609422200345\\
19.90544	1.46795889283223\\
20.4718995	2.5068367327456\\
21.0521345	1.46402975666869\\
21.633513	3.24381846884814\\
22.221987	1.43646548663264\\
22.8188145	2.20711499668884\\
23.424015	1.25269258947976\\
24.039305	1.65018282442347\\
24.6597465	1.54369712814239\\
25.2995425	1.20241327846869\\
25.936423	1.25629610270834\\
26.5809125	1.75644050100599\\
27.239336	3.33235431327832\\
27.8995355	1.69945655284112\\
28.567819	1.21517771683774\\
29.242296	1.62056651767915\\
29.926178	0.911011550459691\\
30.6172765	2.52584288773481\\
31.3154735	2.03113214014725\\
32.020477	1.58663017007038\\
32.733684	2.14071905640721\\
33.457181	1.68456278766812\\
34.188009	0.9185883478026\\
34.9273365	1.31856577344371\\
35.6755125	1.90032029293344\\
36.42977	1.63259132274384\\
37.193058	1.7833235435107\\
37.9642515	1.93726016070614\\
37.9642515	1.93726016069694\\
37.193058	1.78332354350179\\
36.42977	1.63259132273346\\
35.6755125	1.90032029292344\\
34.9273365	1.31856577343562\\
34.188009	0.918588347795423\\
33.457181	1.6845627876581\\
32.733684	2.1407190563984\\
32.020477	1.58663017006079\\
31.3154735	2.03113214014096\\
30.6172765	2.52584288772622\\
29.926178	0.911011550452128\\
29.242296	1.62056651767053\\
28.567819	1.21517771683117\\
27.8995355	1.69945655283354\\
27.239336	3.33235431327208\\
26.5809125	1.75644050100013\\
25.936423	1.25629610270239\\
25.2995425	1.20241327846246\\
24.6597465	1.54369712813675\\
24.039305	1.65018282441768\\
23.424015	1.252692589474\\
22.8188145	2.20711499668406\\
22.221987	1.43646548662794\\
21.633513	3.24381846884187\\
21.0521345	1.46402975666299\\
20.4718995	2.50683673274068\\
19.90544	1.46795889282679\\
19.347525	1.5760942219986\\
18.795467	1.70975135951972\\
18.250834	1.85519201922659\\
17.719153	1.34810250483364\\
17.1933795	1.08629570220362\\
16.677199	1.3217763997451\\
16.1670885	0.844251789206571\\
15.663745	1.09781272308118\\
15.1677115	0.84234805944887\\
14.68072	2.60861668570191\\
14.2019495	1.46178747362049\\
13.7292715	3.01142550225829\\
13.262804	1.76989318305411\\
12.8045225	1.03626163450939\\
12.355154	1.7451186393968\\
11.915021	2.11745890332842\\
11.4841625	3.76392962573848\\
11.058572	3.91064035949491\\
10.6415195	1.89424167748687\\
10.2329885	0.69659567582735\\
9.83314	2.2548065763841\\
9.441247	1.48394544522865\\
9.0584075	0.908348070222412\\
8.681601	0.953511272506457\\
8.3141835	1.01461456238738\\
7.952984	2.00282929295449\\
7.598295	0.929344352586936\\
7.253336	1.20451968783412\\
6.917531	4.23717456017319\\
6.5872245	3.44435947905442\\
6.267417	1.62314750606224\\
5.9496575	1.370425563439\\
5.642279	2.01747145615427\\
5.3431405	3.0237864365205\\
5.050938	1.0120878335457\\
4.769022	2.44281611508853\\
4.4963845	2.37205149240725\\
4.2276915	3.16110135131195\\
3.9669385	1.06448583449124\\
3.714791	1.23905571482883\\
3.471248	1.43376819972222\\
3.22981	0.95347047603955\\
3.00158	0.999810757826087\\
2.779875	1.48286490798355\\
2.567547	1.21701044659611\\
2.364363	1.2711499632011\\
2.1687855	2.19450375363779\\
1.981727	2.12591025125313\\
1.802354	3.43705064839049\\
1.6290105	1.72036526821851\\
1.4650225	2.42469572957701\\
1.3083175	2.04572463726405\\
1.1601765	1.88138667512622\\
1.0184955	1.84203626415695\\
0.885598	2.25370147147055\\
0.761242	2.26733745430894\\
0.6436505	1.54284156130331\\
0.532972	3.20364573646064\\
0.4334695	2.65178113483803\\
0.345288	2.91677938080503\\
0.265248	5.21353303132153\\
0.1937295	4.73858822482802\\
0.1279775	3.76151533821896\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.044915,
xmax=37.7679765729094,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.066973285568684	795.520051035946\\
0.0917927834024413	795.520050918474\\
0.116816030693895	795.518933501657\\
0.142043027443047	795.518933497198\\
0.167473773649894	795.518933378551\\
0.193108269314439	795.516898205577\\
0.218946514436681	795.516898091505\\
0.24498850901662	795.516663657236\\
0.271234253054255	795.461346066874\\
0.297683746549587	795.437471048926\\
0.324336989502617	795.432752699116\\
0.351193981913343	795.432752693107\\
0.378254723781766	795.420771875729\\
0.405519215107886	795.42076973758\\
0.432987455891703	795.14822080625\\
0.460659446133216	795.148205898267\\
0.488535185832427	795.147334534699\\
0.516614674989334	795.147049796848\\
0.544897913603939	795.147026607387\\
0.57338490167624	795.146882822065\\
0.602075639206238	795.146864759739\\
0.630970126193933	795.146858769552\\
0.660068362639325	795.099279297854\\
0.689370348542414	795.099272533065\\
0.718876083903199	795.099260205747\\
0.748585568721682	795.099238231014\\
0.778498802997861	795.09907150593\\
0.808615786731738	795.098745324946\\
0.838936519923311	795.098740258477\\
0.869461002572581	795.07802296239\\
0.900189234679548	795.078007634247\\
0.931121216244212	795.077903741701\\
0.962256947266573	795.040559673698\\
0.99359642774663	795.012932467704\\
1.02513965768438	795.012833774937\\
1.05688663707984	795.007897763924\\
1.08883736593298	795.007733655014\\
1.12099184424383	794.966015986347\\
1.15335007201237	794.966015986193\\
1.18591204923861	794.96600338472\\
1.21867777592255	794.954236489085\\
1.25164725206418	794.954236464451\\
1.28482047766351	794.954236367829\\
1.31819745272054	794.954236300452\\
1.35177817723526	794.88091761446\\
1.38556265120768	794.533438179446\\
1.4195508746378	794.53003549572\\
1.45374284752561	794.528953430059\\
1.48813856987112	794.528865065493\\
1.52273804167433	794.527334837283\\
1.55754126293523	794.514546215791\\
1.59254823365384	794.410705727116\\
1.62775895383013	794.410705727097\\
1.66317342346413	794.374276704275\\
1.69879164255582	794.374248703889\\
1.73461361110521	793.93168823711\\
1.7706393291123	793.931371065846\\
1.80686879657708	793.931371044235\\
1.84330201349956	793.931216924984\\
1.87993897987974	793.913031260581\\
1.91677969571761	793.91294723731\\
1.95382416101318	793.826520174441\\
1.99107237576645	793.826520174441\\
2.02852433997741	793.75674646642\\
2.06618005364607	793.756746442783\\
2.10403951677243	793.756654286723\\
2.14210272935649	793.756605495591\\
2.18036969139824	793.716677526421\\
2.21884040289769	793.716644408001\\
2.25751486385483	793.68672564672\\
2.29639307426967	793.667116353325\\
2.33547503414221	793.666262572039\\
2.37476074347245	793.666244508121\\
2.41425020226038	793.666235654649\\
2.45394341050601	793.666212268972\\
2.49384036820934	793.666188289527\\
2.53394107537036	793.666188230254\\
2.57424553198908	793.655251938959\\
2.6147537380655	793.654384962212\\
2.65546569359962	793.654384899\\
2.69638139859143	793.653280785974\\
2.73750085304094	793.653221747208\\
2.77882405694814	793.653221492681\\
2.82035101031304	793.653219774831\\
2.86208171313564	793.647381346897\\
2.90401616541594	793.647137131891\\
2.94615436715393	793.637407763742\\
2.98849631834962	793.637407761559\\
3.03104201900301	793.628999560388\\
3.07379146911409	793.57855107532\\
3.11674466868287	793.578551074771\\
3.15990161770935	793.578548350617\\
3.20326231619352	793.499275188483\\
3.24682676413539	793.499261706206\\
3.29059496153496	793.498757067439\\
3.33456690839222	793.495859452233\\
3.37874260470719	793.495859452067\\
3.42312205047984	793.495857449921\\
3.4677052457102	793.495857449921\\
3.51249219039825	793.429343063815\\
3.557482884544	793.429256033075\\
3.60267732814745	793.429255991092\\
3.64807552120859	793.429061613095\\
3.69367746372743	793.429060399354\\
3.73948315570397	793.428387862021\\
3.7854925971382	793.42838745955\\
3.83170578803013	793.428298130699\\
3.87812272837976	793.428255754544\\
3.92474341818708	793.428154751182\\
3.9715678574521	793.428128575185\\
4.01859604617482	793.418583522504\\
4.06582798435524	793.318481653649\\
4.11326367199335	793.317878647277\\
4.16090310908915	793.317874354147\\
4.20874629564266	793.317746225613\\
4.25679323165386	793.29382932925\\
4.30504391712276	793.293396229127\\
4.35349835204936	793.28704766574\\
4.40215653643365	793.287038395421\\
4.45101847027564	793.287037014165\\
4.50008415357533	792.936745316377\\
4.54935358633271	792.936745239993\\
4.59882676854779	792.936745239993\\
4.64850370022057	792.936650152645\\
4.69838438135104	792.936650047881\\
4.74846881193922	792.936623035409\\
4.79875699198508	792.818148009995\\
4.84924892148865	792.769237201083\\
4.89994460044991	792.735630938603\\
4.95084402886887	792.723728478541\\
5.00194720674553	792.723481880008\\
5.05325413407988	792.719618645573\\
5.10476481087193	792.719565868829\\
5.15647923712167	792.719565622895\\
5.20839741282912	792.719551409669\\
5.26051933799426	792.71908313001\\
5.31284501261709	792.551352369624\\
5.36537443669763	792.551207678986\\
5.41810761023586	792.551200554269\\
5.47104453323179	792.551200554267\\
5.52418520568541	792.551172876284\\
5.57752962759673	792.551170253239\\
5.63107779896575	792.550125415509\\
5.68482971979247	792.550125415483\\
5.73878539007688	792.550100781001\\
5.79294480981899	792.539316691678\\
5.84730797901879	792.495989738526\\
5.90187489767629	792.495989681508\\
5.95664556579149	792.476738929033\\
6.01161998336439	792.476586381751\\
6.06679815039498	792.471146254358\\
6.12218006688327	792.362681438843\\
6.17776573282926	792.169223504667\\
6.23355514823295	792.162905664898\\
6.28954831309433	792.159895632292\\
6.3457452274134	792.159895627091\\
6.40214589119018	792.158851404354\\
6.45875030442465	792.158842684601\\
6.51555846711682	791.910990173071\\
6.57257037926668	791.910990150066\\
6.62978604087425	791.910961031364\\
6.68720545193951	791.863562188137\\
6.74482861246246	791.863561895691\\
6.80265552244312	791.862256864321\\
6.86068618188146	791.862108465891\\
6.91892059077751	791.862108268275\\
6.97735874913125	791.855454755298\\
7.0360006569427	791.85538939089\\
7.09484631421183	791.844967943154\\
7.15389572093867	791.84098600826\\
7.2131488771232	791.840890132002\\
7.27260578276543	791.840890121138\\
7.33226643786535	791.840890095579\\
7.39213084242297	791.840890095251\\
7.45219899643829	791.834570183769\\
7.51247089991131	791.829511787235\\
7.57294655284202	791.829258326983\\
7.63362595523043	791.814187134766\\
7.69450910707654	791.801074383465\\
7.75559600838034	791.801074383418\\
7.81688665914184	791.560403560016\\
7.87838105936104	791.560401205675\\
7.94007920903793	791.559731046982\\
8.00198110817252	791.559731046798\\
8.06408675676481	791.295325620318\\
8.12639615481479	791.291196459524\\
8.18890930232247	791.291196459518\\
8.25162619928785	791.291196459515\\
8.31454684571093	791.290840073741\\
8.3776712415917	791.289762688535\\
8.44099938693017	791.220927715012\\
8.50453128172633	791.166630108349\\
8.5682669259802	791.166624538417\\
8.63220631969175	791.166502659018\\
8.69634946286101	791.165830167979\\
8.76069635548797	791.049480984946\\
8.82524699757261	791.049456134237\\
8.89000138911496	791.049456107552\\
8.954959530115	791.005182671047\\
9.02012142057275	791.005182587595\\
10.7153872557678	789.777721760405\\
12.5379965020233	789.209442344714\\
14.4879491593394	788.862322965407\\
16.5652452277161	787.992905863969\\
18.7698847071533	787.763007491638\\
21.1018675976511	786.400379620866\\
23.5611938992094	785.859976402605\\
26.1478636118283	784.308884928245\\
28.8618767355078	783.554135100858\\
31.7032332702478	783.022950431377\\
34.6719332160483	781.522285195384\\
37.7679765729094	781.309392050013\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.066973285568684	795.52005103761\\
0.0917927834024413	795.52005103761\\
0.116816030693895	795.52005103761\\
0.142043027443047	795.52005103761\\
0.167473773649894	795.52005103761\\
0.193108269314439	795.520051035434\\
0.218946514436681	795.520051035434\\
0.24498850901662	795.520051035434\\
0.271234253054255	795.520051035434\\
0.297683746549587	795.520051035434\\
0.324336989502617	795.520051035434\\
0.351193981913343	795.520051035434\\
0.378254723781766	795.520051035434\\
0.405519215107886	795.520051035433\\
0.432987455891703	795.520051035433\\
0.460659446133216	795.520051034262\\
0.488535185832427	795.520051034262\\
0.516614674989334	795.52005103402\\
0.544897913603939	795.52005103402\\
0.57338490167624	795.520035211124\\
0.602075639206238	795.519967726847\\
0.630970126193933	795.519967726845\\
0.660068362639325	795.519157718903\\
0.689370348542414	795.519157714695\\
0.718876083903199	795.519086726193\\
0.748585568721682	795.519086726193\\
0.778498802997861	795.519086726193\\
0.808615786731738	795.519086726193\\
0.838936519923311	795.519086726193\\
0.869461002572581	795.519086726193\\
0.900189234679548	795.519086726193\\
0.931121216244212	795.519086726193\\
0.962256947266573	795.512288096089\\
0.99359642774663	795.507350299843\\
1.02513965768438	795.507350284899\\
1.05688663707984	795.507350284692\\
1.08883736593298	795.50735028464\\
1.12099184424383	795.507307366192\\
1.15335007201237	795.507307366192\\
1.18591204923861	795.507307366087\\
1.21867777592255	795.50730736093\\
1.25164725206418	795.507307351479\\
1.28482047766351	795.507307351479\\
1.31819745272054	795.507307351479\\
1.35177817723526	795.507307351479\\
1.38556265120768	795.507307351479\\
1.4195508746378	795.507307351479\\
1.45374284752561	795.507307351032\\
1.48813856987112	795.506426071169\\
1.52273804167433	795.506426071169\\
1.55754126293523	795.50642604115\\
1.59254823365384	795.50642604115\\
1.62775895383013	795.50642604115\\
1.66317342346413	795.50642604115\\
1.69879164255582	795.506425970341\\
1.73461361110521	795.506425970341\\
1.7706393291123	795.506425970341\\
1.80686879657708	795.506425970341\\
1.84330201349956	795.504884777834\\
1.87993897987974	795.504879400345\\
1.91677969571761	795.504879400345\\
1.95382416101318	795.504879400338\\
1.99107237576645	795.504879400338\\
2.02852433997741	795.504879400338\\
2.06618005364607	795.504879400338\\
2.10403951677243	795.504879400338\\
2.14210272935649	795.504879400338\\
2.18036969139824	795.297188065242\\
2.21884040289769	795.297188064989\\
2.25751486385483	795.297188064977\\
2.29639307426967	795.297188064977\\
2.33547503414221	795.297188064977\\
2.37476074347245	795.297188064977\\
2.41425020226038	795.297188055201\\
2.45394341050601	795.297188055202\\
2.49384036820934	795.297188055202\\
2.53394107537036	795.297188055202\\
2.57424553198908	795.297188055201\\
2.6147537380655	795.297188055202\\
2.65546569359962	795.2971880552\\
2.69638139859143	795.2971880552\\
2.73750085304094	795.296629193669\\
2.77882405694814	795.296629193669\\
2.82035101031304	795.296629193669\\
2.86208171313564	795.296629193669\\
2.90401616541594	795.296629193669\\
2.94615436715393	795.296624672468\\
2.98849631834962	795.296624672468\\
3.03104201900301	795.296624672468\\
3.07379146911409	795.168242198377\\
3.11674466868287	795.168242198324\\
3.15990161770935	795.168242197916\\
3.20326231619352	795.168242197916\\
3.24682676413539	795.168242197916\\
3.29059496153496	795.168242196819\\
3.33456690839222	795.168242196819\\
3.37874260470719	795.168242196819\\
3.42312205047984	795.168242196819\\
3.4677052457102	795.168242196819\\
3.51249219039825	795.168242196818\\
3.557482884544	795.168242196818\\
3.60267732814745	795.168242196818\\
3.64807552120859	795.168242196301\\
3.69367746372743	795.168242196301\\
3.73948315570397	795.168242196301\\
3.7854925971382	795.168242196301\\
3.83170578803013	795.168242190445\\
3.87812272837976	795.168242190445\\
3.92474341818708	795.168242190445\\
3.9715678574521	795.168242190443\\
4.01859604617482	795.167388502737\\
4.06582798435524	795.167388502737\\
4.11326367199335	795.167388502736\\
4.16090310908915	795.167388502736\\
4.20874629564266	795.167388502737\\
4.25679323165386	795.167388502736\\
4.30504391712276	795.167388502737\\
4.35349835204936	795.167388502737\\
4.40215653643365	795.167388502737\\
4.45101847027564	795.167388502737\\
4.50008415357533	795.167388475316\\
4.54935358633271	795.167388475316\\
4.59882676854779	795.167388475314\\
4.64850370022057	795.1672821606\\
4.69838438135104	795.1672821606\\
4.74846881193922	795.167282160435\\
4.79875699198508	795.060217405509\\
4.84924892148865	795.060217405509\\
4.89994460044991	795.060217405509\\
4.95084402886887	795.060217405213\\
5.00194720674553	795.05775142806\\
5.05325413407988	795.05775142806\\
5.10476481087193	795.057751426563\\
5.15647923712167	795.057748972131\\
5.20839741282912	795.057748972131\\
5.26051933799426	795.057748972131\\
5.31284501261709	795.057748972131\\
5.36537443669763	795.057748972131\\
5.41810761023586	795.057748972131\\
5.47104453323179	795.057748972129\\
5.52418520568541	795.057748972122\\
5.57752962759673	795.057748972122\\
5.63107779896575	795.057748972122\\
5.68482971979247	795.057748971934\\
5.73878539007688	795.057748971932\\
5.79294480981899	795.057748971932\\
5.84730797901879	795.057748971932\\
5.90187489767629	795.057748971932\\
5.95664556579149	795.057748971874\\
6.01161998336439	795.057748971874\\
6.06679815039498	795.057747616005\\
6.12218006688327	795.057747616005\\
6.17776573282926	795.057747616005\\
6.23355514823295	795.057747616004\\
6.28954831309433	795.057747616004\\
6.3457452274134	795.057747616004\\
6.40214589119018	795.057747616004\\
6.45875030442465	795.057747605011\\
6.51555846711682	794.918804503919\\
6.57257037926668	794.918804503919\\
6.62978604087425	794.918534811264\\
6.68720545193951	794.918529189393\\
6.74482861246246	794.918529189393\\
6.80265552244312	794.918529189393\\
6.86068618188146	794.918529189393\\
6.91892059077751	794.918529189393\\
6.97735874913125	794.918529009458\\
7.0360006569427	794.918529009458\\
7.09484631421183	794.918529009458\\
7.15389572093867	794.878727540992\\
7.2131488771232	794.878727539843\\
7.27260578276543	794.878727539843\\
7.33226643786535	794.878727539843\\
7.39213084242297	794.878727539843\\
7.45219899643829	794.878727539843\\
7.51247089991131	794.878727539441\\
7.57294655284202	794.878727521915\\
7.63362595523043	794.878727521915\\
7.69450910707654	794.878727521915\\
7.75559600838034	794.878727521883\\
7.81688665914184	794.654698597084\\
7.87838105936104	794.654698597084\\
7.94007920903793	794.654698597084\\
8.00198110817252	794.654698597084\\
8.06408675676481	794.418190385349\\
8.12639615481479	794.418190384425\\
8.18890930232247	794.418190384425\\
8.25162619928785	794.418190384425\\
8.31454684571093	794.418190384425\\
8.3776712415917	794.41819038434\\
8.44099938693017	794.41819038434\\
8.50453128172633	794.4181903843\\
8.5682669259802	794.418190384298\\
8.63220631969175	794.418188774623\\
8.69634946286101	794.418188774623\\
8.76069635548797	794.418187338972\\
8.82524699757261	794.418187337056\\
8.89000138911496	794.418187337056\\
8.954959530115	794.418187337027\\
9.02012142057275	794.418187337027\\
10.7153872557678	793.92740643981\\
12.5379965020233	793.223195310419\\
14.4879491593394	793.112006057445\\
16.5652452277161	792.967506170717\\
18.7698847071533	792.967503937183\\
21.1018675976511	792.875170844538\\
23.5611938992094	792.871705139564\\
26.1478636118283	792.602455004129\\
28.8618767355078	792.570630369108\\
31.7032332702478	792.035744234342\\
34.6719332160483	792.022548847032\\
37.7679765729094	792.015006519721\\
37.7679765729094	767.624013193534\\
34.6719332160483	767.707542666045\\
31.7032332702478	769.336295710071\\
28.8618767355078	771.586433893049\\
26.1478636118283	775.57241357853\\
23.5611938992094	778.248904014055\\
21.1018675976511	778.532769587396\\
18.7698847071533	782.648770736071\\
16.5652452277161	782.775774478123\\
14.4879491593394	783.006540246221\\
12.5379965020233	783.59245053804\\
10.7153872557678	784.53861800089\\
9.02012142057275	785.343370556525\\
8.954959530115	785.343370556524\\
8.89000138911496	785.343370556525\\
8.82524699757261	785.343370556525\\
8.76069635548797	785.343370556525\\
8.69634946286101	785.343370556533\\
8.63220631969175	785.343370556563\\
8.5682669259802	785.343370556621\\
8.50453128172633	785.343370556621\\
8.44099938693017	785.343566365264\\
8.3776712415917	785.343566365298\\
8.31454684571093	785.352874343906\\
8.25162619928785	785.352874343905\\
8.18890930232247	785.352874343913\\
8.12639615481479	785.352874343976\\
8.06408675676481	785.352874490431\\
8.00198110817252	785.352874490432\\
7.94007920903793	785.352874490432\\
7.87838105936104	785.359576076959\\
7.81688665914184	785.35959850005\\
7.75559600838034	785.359598501655\\
7.69450910707654	785.359598501656\\
7.63362595523043	785.359598501655\\
7.57294655284202	785.359599835165\\
7.51247089991131	785.359603154132\\
7.45219899643829	785.359603154132\\
7.39213084242297	785.366520580867\\
7.33226643786535	785.366520580866\\
7.27260578276543	785.366520580866\\
7.2131488771232	785.366520580865\\
7.15389572093867	785.366520580866\\
7.09484631421183	785.366520580866\\
7.0360006569427	785.366520580867\\
6.97735874913125	785.366520580866\\
6.91892059077751	785.366520583907\\
6.86068618188146	785.366520583907\\
6.80265552244312	785.366520583907\\
6.74482861246246	785.366520583907\\
6.68720545193951	785.366520594519\\
6.62978604087425	785.366561846377\\
6.57257037926668	785.366561846377\\
6.51555846711682	785.366561846377\\
6.45875030442465	785.36666026489\\
6.40214589119018	785.36666026489\\
6.3457452274134	785.36666026489\\
6.28954831309433	785.36666026489\\
6.23355514823295	785.396750954428\\
6.17776573282926	785.459691376096\\
6.12218006688327	785.459691376097\\
6.06679815039498	785.459691376096\\
6.01161998336439	785.513780826776\\
5.95664556579149	785.51530594627\\
5.90187489767629	785.515354531203\\
5.84730797901879	785.515354531203\\
5.79294480981899	785.515354531202\\
5.73878539007688	785.623195415724\\
5.68482971979247	785.623195419431\\
5.63107779896575	785.623195419432\\
5.57752962759673	785.623195419432\\
5.52418520568541	785.623195421101\\
5.47104453323179	785.623195421101\\
5.41810761023586	785.623195421101\\
5.36537443669763	785.623195421101\\
5.31284501261709	785.623195421103\\
5.26051933799426	785.623195421104\\
5.20839741282912	785.623597885964\\
5.15647923712167	785.623597913015\\
5.10476481087193	785.623597913015\\
5.05325413407988	785.623597913016\\
5.00194720674553	785.623597913016\\
4.95084402886887	785.623597913016\\
4.89994460044991	785.741629739838\\
4.84924892148865	785.741691216915\\
4.79875699198508	785.741693162262\\
4.74846881193922	786.819334557102\\
4.69838438135104	786.819604623962\\
4.64850370022057	786.819604623962\\
4.59882676854779	786.820436457188\\
4.54935358633271	786.820436457188\\
4.50008415357533	786.82043645719\\
4.45101847027564	789.739673782523\\
4.40215653643365	789.739673782523\\
4.35349835204936	789.739766348158\\
4.30504391712276	789.739766348158\\
4.25679323165386	789.74397858653\\
4.20874629564266	789.74397858653\\
4.16090310908915	789.743978586536\\
4.11326367199335	789.743978586536\\
4.06582798435524	789.743978586539\\
4.01859604617482	789.743978586539\\
3.9715678574521	789.838575416981\\
3.92474341818708	789.838575416981\\
3.87812272837976	789.838575416981\\
3.83170578803013	789.838575416981\\
3.7854925971382	789.838575416981\\
3.73948315570397	789.838575416991\\
3.69367746372743	789.838575416991\\
3.64807552120859	789.838575416991\\
3.60267732814745	789.838575416991\\
3.557482884544	789.838575416991\\
3.51249219039825	789.8391573221\\
3.4677052457102	790.159054569828\\
3.42312205047984	790.159054569828\\
3.37874260470719	790.159054569904\\
3.33456690839222	790.159054569904\\
3.29059496153496	790.159054569904\\
3.24682676413539	790.159054569904\\
3.20326231619352	790.159054569904\\
3.15990161770935	790.159054569904\\
3.11674466868287	790.159054569904\\
3.07379146911409	790.159054569904\\
3.03104201900301	790.15915359921\\
2.98849631834962	790.159153608223\\
2.94615436715393	790.159153608319\\
2.90401616541594	790.159153608318\\
2.86208171313564	790.159153608319\\
2.82035101031304	790.159153608318\\
2.77882405694814	790.159153608319\\
2.73750085304094	790.159153608319\\
2.69638139859143	790.159173110614\\
2.65546569359962	790.159173110614\\
2.6147537380655	790.159173110614\\
2.57424553198908	790.159173110614\\
2.53394107537036	790.159173110614\\
2.49384036820934	790.159173110614\\
2.45394341050601	790.159173308977\\
2.41425020226038	790.159173308977\\
2.37476074347245	790.159173308977\\
2.33547503414221	790.159346102076\\
2.29639307426967	790.159346102109\\
2.25751486385483	790.159346102109\\
2.21884040289769	790.159346102109\\
2.18036969139824	790.159346102109\\
2.14210272935649	790.159346102109\\
2.10403951677243	790.159346102109\\
2.06618005364607	790.159346102108\\
2.02852433997741	790.159346102135\\
1.99107237576645	790.693574447661\\
1.95382416101318	790.693574447661\\
1.91677969571761	790.693574513438\\
1.87993897987974	790.693574513438\\
1.84330201349956	790.69357451347\\
1.80686879657708	790.693574513471\\
1.7706393291123	790.693574513471\\
1.73461361110521	790.693574513493\\
1.69879164255582	791.591564215277\\
1.66317342346413	791.591564215277\\
1.62775895383013	791.591564215277\\
1.59254823365384	791.591564215277\\
1.55754126293523	791.591564215277\\
1.52273804167433	791.59156421528\\
1.48813856987112	791.606865075741\\
1.45374284752561	791.606865075742\\
1.4195508746378	791.607472322481\\
1.38556265120768	791.607472322481\\
1.35177817723526	791.607503756354\\
1.31819745272054	792.340683347841\\
1.28482047766351	792.340683347841\\
1.25164725206418	792.340683347841\\
1.21867777592255	792.340683348075\\
1.18591204923861	792.340683348075\\
1.15335007201237	792.340683348075\\
1.12099184424383	792.340683348075\\
1.08883736593298	792.340792391276\\
1.05688663707984	792.340792391276\\
1.02513965768438	792.340792391276\\
0.99359642774663	792.340792391276\\
0.962256947266573	792.340792391276\\
0.931121216244212	792.340792391276\\
0.900189234679548	792.341526786705\\
0.869461002572581	792.341661630824\\
0.838936519923311	792.341661630824\\
0.808615786731738	792.341661630824\\
0.778498802997861	792.341661630824\\
0.748585568721682	792.341661631545\\
0.718876083903199	792.341661631545\\
0.689370348542414	792.341673172203\\
0.660068362639325	792.341673172203\\
0.630970126193933	792.371236443388\\
0.602075639206238	792.371236443388\\
0.57338490167624	792.371236443388\\
0.544897913603939	792.371236443388\\
0.516614674989334	792.371468204459\\
0.488535185832427	792.371468204459\\
0.460659446133216	792.380143290894\\
0.432987455891703	792.380292369446\\
0.405519215107886	795.101011103219\\
0.378254723781766	795.101011103219\\
0.351193981913343	795.101011103219\\
0.324336989502617	795.101011103219\\
0.297683746549587	795.148098692054\\
0.271234253054255	795.148098692141\\
0.24498850901662	795.505758487719\\
0.218946514436681	795.505763458127\\
0.193108269314439	795.505764596714\\
0.167473773649894	795.509416249844\\
0.142043027443047	795.509416251295\\
0.116816030693895	795.509416251297\\
0.0917927834024413	795.520049871953\\
0.066973285568684	795.520051026215\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0931638812292064	795.520051035944\\
0.0982870244268302	795.520050918366\\
0.103602356406038	795.518932491193\\
0.10910987716683	795.518932486731\\
0.114809586709206	795.518932367976\\
0.120701485033167	795.51689535101\\
0.126785572138711	795.516895236834\\
0.13306184802584	795.51666059059\\
0.139530312694552	795.461292978173\\
0.146190966144849	795.437396371309\\
0.15304380837673	795.432673710282\\
0.160088839390195	795.432673704268\\
0.167326059185244	795.420682052113\\
0.174755467761878	795.420679912031\\
0.182377065120095	795.147884546369\\
0.190190851259897	795.147869624907\\
0.198196826181282	795.146997473513\\
0.206394989884252	795.146712478193\\
0.214785342368806	795.146689269001\\
0.223367883634944	795.146545353661\\
0.232142613682666	795.146527275001\\
0.241109532511972	795.146521279381\\
0.250268640122863	795.0988987898\\
0.259619936515337	795.098892018893\\
0.269163421689396	795.098879680427\\
0.278899095645039	795.098857685824\\
0.288826958382266	795.098690809969\\
0.298947009901077	795.098364334016\\
0.309259250201472	795.098359262965\\
0.319763679283451	795.077623232338\\
0.330460297147014	795.077607890323\\
0.341349103792162	795.077503903137\\
0.352430099218894	795.04012606779\\
0.363703283427209	795.012473878454\\
0.375168656417109	795.012375096448\\
0.386826218188593	795.007434622808\\
0.398675968741661	795.007270365497\\
0.410717908076314	794.965514973485\\
0.42295203619255	794.965514973335\\
0.43537835309037	794.965502360467\\
0.447996858769775	794.953724825358\\
0.460807553230764	794.953724800702\\
0.473810436473337	794.953724703937\\
0.487005508497494	794.953724636499\\
0.500392769303235	794.880343361414\\
0.51397221889056	794.532549753009\\
0.527743857259469	794.529143992096\\
0.541707684409963	794.528060948094\\
0.55586370034204	794.527972503631\\
0.570211905055702	794.526440890944\\
0.584752298550948	794.513640704925\\
0.599484880827778	794.409705325919\\
0.614409651886192	794.409705325899\\
0.62952661172619	794.373243365931\\
0.644835760347772	794.373215340183\\
0.660337097750939	793.930260507995\\
0.676030623935689	793.929943049966\\
0.691916338902024	793.929943028336\\
0.707994242649943	793.929788769693\\
0.724264335179446	793.911586661452\\
0.740726616490533	793.911502562199\\
0.757381086583204	793.824997351381\\
0.77422774545746	793.824997351381\\
0.791266593113299	793.755160555618\\
0.808497629550723	793.75516053196\\
0.82592085476973	793.755068292572\\
0.843536268770322	793.755019457328\\
0.861343871552498	793.715055386417\\
0.879343663116258	793.71502223807\\
0.897535643461602	793.685076417243\\
0.915919812588531	793.6654493642\\
0.934496170497043	793.664594810848\\
0.953264717187139	793.664576730595\\
0.97222545265882	793.664567869116\\
0.991378376912085	793.664544462293\\
1.01072348994693	793.664520461166\\
1.03026079176337	793.664520401839\\
1.04999028236138	793.653574220295\\
1.06991196174099	793.6527064596\\
1.09002582990217	793.652706396332\\
1.11033188684494	793.651601284781\\
1.13083013256929	793.651542192495\\
1.15152056707523	793.651541937738\\
1.17240319036275	793.651540218335\\
1.19347800243186	793.645696511095\\
1.21474500328255	793.645452075276\\
1.23620419291482	793.635713909232\\
1.25785557132868	793.635713907047\\
1.27969913852412	793.627298097554\\
1.30173489450115	793.576803592453\\
1.32396283925976	793.576803591903\\
1.34638297279996	793.576800865286\\
1.36899529512174	793.497456031459\\
1.3917998062251	793.497442536994\\
1.41479650611005	793.496937441921\\
1.43798539477658	793.494037206535\\
1.46136647222469	793.494037206369\\
1.48493973845439	793.494035202413\\
1.50870519346568	793.494035202413\\
1.53266283725854	793.427460674981\\
1.556812669833	793.427373565519\\
1.58115469118903	793.427373523498\\
1.60568890132665	793.427178969643\\
1.63041530024586	793.427177754855\\
1.65533388794665	793.426504609677\\
1.68044466442902	793.426504206842\\
1.70574762969298	793.426414797028\\
1.73124278373852	793.426372382551\\
1.75693012656564	793.426271287852\\
1.78280965817435	793.426245088184\\
1.80888137856464	793.416691408304\\
1.83514528773652	793.316499040411\\
1.86160138568998	793.315895488898\\
1.88824967242503	793.315891191468\\
1.91509014794166	793.315762947059\\
1.94212281223987	793.291824366112\\
1.96934766531967	793.29139087435\\
1.99676470718105	793.285036569846\\
2.02437393782402	793.285027291143\\
2.05217535724857	793.285025908639\\
2.0801689654547	792.934417470059\\
2.10835476244242	792.934417393692\\
2.13673274821172	792.934417393691\\
2.16530292276261	792.934322233776\\
2.19406528609508	792.934322128918\\
2.22301983820914	792.934295092233\\
2.25216657910478	792.815712931694\\
2.281505508782	792.766757895437\\
2.31103662724081	792.733121235727\\
2.3407599344812	792.721212814861\\
2.37067543050317	792.720965993308\\
2.40078311530673	792.717099268597\\
2.43108298889188	792.717046444123\\
2.46157505125861	792.717046197967\\
2.49225930240692	792.71703197203\\
2.52313574233681	792.716563268949\\
2.55420437104829	792.548680405028\\
2.58546518854136	792.548535583582\\
2.61691819481601	792.548528452423\\
2.64856338987224	792.548528452422\\
2.68040077371006	792.548500749409\\
2.71243034632946	792.548498123993\\
2.74465210773044	792.547452341623\\
2.77706605791301	792.547452341597\\
2.80967219687717	792.547427684949\\
2.8424705246229	792.536634131042\\
2.87546104115023	792.493277688733\\
2.90864374645913	792.493277631666\\
2.94201864054962	792.474009471286\\
2.97558572342169	792.473856786038\\
3.00934499507535	792.468415606937\\
3.0432964555106	792.359852720923\\
3.07744010472742	792.166219878191\\
3.11177594272583	792.159893116298\\
3.14630396950583	792.156880361846\\
3.18102418506741	792.156880356641\\
3.21593658941057	792.155835189651\\
3.25104118253532	792.155826462013\\
3.28633796444165	791.907749833012\\
3.32182693512956	791.907749809995\\
3.35750809459906	791.907720664964\\
3.39338144285014	791.860278961925\\
3.42944697988281	791.860278669193\\
3.46570470569706	791.858972464434\\
3.5021546202929	791.858824023565\\
3.53879672367032	791.858823825771\\
3.57563101582932	791.852167469445\\
3.61265749676991	791.852102045983\\
3.64987616649208	791.841671173971\\
3.68728702499584	791.837685638659\\
3.72489007228118	791.837589675712\\
3.76268530834811	791.837589664816\\
3.80067273319662	791.837589639259\\
3.83885234682671	791.837589638939\\
3.87722414923839	791.831264005562\\
3.91578814043165	791.8262010353\\
3.95454432040649	791.825947755308\\
3.99349268916292	791.810862937261\\
4.03263324670093	791.797738318582\\
4.07196599302053	791.797738318631\\
4.11149092812171	791.556558819271\\
4.15120805200448	791.556556467785\\
4.19111736466883	791.55588570319\\
4.23121886611476	791.555885703005\\
4.27151255634228	791.291241083332\\
4.31199843535139	791.287100242209\\
4.35267650314207	791.287100242203\\
4.39354675971434	791.287100242202\\
4.4346092050682	791.286743534597\\
4.47586383920364	791.285665165469\\
4.51731066212066	791.216767950246\\
4.55894967381927	791.162421249172\\
4.60078087429946	791.162415674204\\
4.64280426356123	791.162293684597\\
4.68501984160459	791.161620585436\\
4.72742760842954	791.045166184882\\
4.77002756403606	791.045141311706\\
4.81281970842418	791.045141284996\\
4.85580404159387	791.000828193011\\
4.89898056354515	791.000828109281\\
6.040854966342	789.772254322719\\
7.30284735762892	789.203460985682\\
8.68495773740591	788.856021934654\\
10.187186105673	787.985811860956\\
11.8095324624301	787.75570542919\\
13.5519968076774	786.391846087638\\
15.4145791414147	785.850986183176\\
17.3972794636421	784.29849665726\\
19.5000977743595	783.543071629719\\
21.7230340735671	783.011385438379\\
24.0660883612647	781.509361829603\\
26.5292606374524	781.296266797002\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0931638812292064	795.52005103761\\
0.0982870244268302	795.52005103761\\
0.103602356406038	795.52005103761\\
0.10910987716683	795.52005103761\\
0.114809586709206	795.52005103761\\
0.120701485033167	795.520051035432\\
0.126785572138711	795.520051035432\\
0.13306184802584	795.520051035432\\
0.139530312694552	795.520051035432\\
0.146190966144849	795.520051035432\\
0.15304380837673	795.520051035432\\
0.160088839390195	795.520051035432\\
0.167326059185244	795.520051035432\\
0.174755467761878	795.520051035431\\
0.182377065120095	795.520051035431\\
0.190190851259897	795.520051034259\\
0.198196826181282	795.520051034259\\
0.206394989884252	795.520051034017\\
0.214785342368806	795.520051034017\\
0.223367883634944	795.520035196813\\
0.232142613682666	795.519967651515\\
0.241109532511972	795.519967651514\\
0.250268640122863	795.5191569103\\
0.259619936515337	795.519156906088\\
0.269163421689396	795.519085854369\\
0.278899095645039	795.519085854369\\
0.288826958382266	795.519085854369\\
0.298947009901077	795.519085854369\\
0.309259250201472	795.519085854369\\
0.319763679283451	795.519085854369\\
0.330460297147014	795.519085854369\\
0.341349103792162	795.519085854369\\
0.352430099218894	795.512281076131\\
0.363703283427209	795.50733881503\\
0.375168656417109	795.507338800073\\
0.386826218188593	795.507338799866\\
0.398675968741661	795.507338799814\\
0.410717908076314	795.507295842556\\
0.42295203619255	795.507295842556\\
0.43537835309037	795.507295842451\\
0.447996858769775	795.507295837299\\
0.460807553230764	795.507295827839\\
0.473810436473337	795.507295827839\\
0.487005508497494	795.507295827839\\
0.500392769303235	795.507295827839\\
0.51397221889056	795.507295827839\\
0.527743857259469	795.507295827839\\
0.541707684409963	795.507295827392\\
0.55586370034204	795.506413750696\\
0.570211905055702	795.506413750696\\
0.584752298550948	795.50641372065\\
0.599484880827778	795.50641372065\\
0.614409651886192	795.50641372065\\
0.62952661172619	795.50641372065\\
0.644835760347772	795.506413649777\\
0.660337097750939	795.506413649777\\
0.676030623935689	795.506413649777\\
0.691916338902024	795.506413649777\\
0.707994242649943	795.504871063352\\
0.724264335179446	795.504865680949\\
0.740726616490533	795.504865680949\\
0.757381086583204	795.504865680942\\
0.77422774545746	795.504865680942\\
0.791266593113299	795.504865680942\\
0.808497629550723	795.504865680942\\
0.82592085476973	795.504865680942\\
0.843536268770322	795.504865680942\\
0.861343871552498	795.29698652476\\
0.879343663116258	795.296986524676\\
0.897535643461602	795.296986524663\\
0.915919812588531	795.296986524663\\
0.934496170497043	795.296986524663\\
0.953264717187139	795.296986524663\\
0.97222545265882	795.296986514879\\
0.991378376912085	795.296986514879\\
1.01072348994693	795.296986514879\\
1.03026079176337	795.296986514879\\
1.04999028236138	795.296986514879\\
1.06991196174099	795.296986514879\\
1.09002582990217	795.296986514877\\
1.11033188684494	795.296986514877\\
1.13083013256929	795.296427146647\\
1.15152056707523	795.296427146647\\
1.17240319036275	795.296427146647\\
1.19347800243186	795.296427146647\\
1.21474500328255	795.296427146647\\
1.23620419291482	795.296422621358\\
1.25785557132868	795.296422621358\\
1.27969913852412	795.296422621358\\
1.30173489450115	795.167924074823\\
1.32396283925976	795.16792407477\\
1.34638297279996	795.167924074361\\
1.36899529512174	795.167924074361\\
1.3917998062251	795.167924074362\\
1.41479650611005	795.167924073263\\
1.43798539477658	795.167924073263\\
1.46136647222469	795.167924073263\\
1.48493973845439	795.167924073263\\
1.50870519346568	795.167924073263\\
1.53266283725854	795.167924073262\\
1.556812669833	795.167924073262\\
1.58115469118903	795.167924073262\\
1.60568890132665	795.167924072746\\
1.63041530024586	795.167924072746\\
1.65533388794665	795.167924072745\\
1.68044466442902	795.167924072745\\
1.70574762969298	795.167924066884\\
1.73124278373852	795.167924066884\\
1.75693012656564	795.167924066884\\
1.78280965817435	795.167924066882\\
1.80888137856464	795.167069607263\\
1.83514528773652	795.167069607263\\
1.86160138568998	795.167069607263\\
1.88824967242503	795.167069607263\\
1.91509014794166	795.167069607263\\
1.94212281223987	795.167069607263\\
1.96934766531967	795.167069607263\\
1.99676470718105	795.167069607263\\
2.02437393782402	795.167069607263\\
2.05217535724857	795.167069607263\\
2.0801689654547	795.167069579817\\
2.10835476244242	795.167069579817\\
2.13673274821172	795.167069579815\\
2.16530292276261	795.166963168952\\
2.19406528609508	795.166963168952\\
2.22301983820914	795.166963168786\\
2.25216657910478	795.059801589538\\
2.281505508782	795.059801589538\\
2.31103662724081	795.059801589538\\
2.3407599344812	795.059801589241\\
2.37067543050317	795.057333381905\\
2.40078311530673	795.057333381905\\
2.43108298889188	795.057333380406\\
2.46157505125861	795.057330923755\\
2.49225930240692	795.057330923755\\
2.52313574233681	795.057330923755\\
2.55420437104829	795.057330923755\\
2.58546518854136	795.057330923755\\
2.61691819481601	795.057330923755\\
2.64856338987224	795.057330923753\\
2.68040077371006	795.057330923745\\
2.71243034632946	795.057330923745\\
2.74465210773044	795.057330923745\\
2.77706605791301	795.057330923557\\
2.80967219687717	795.057330923556\\
2.8424705246229	795.057330923556\\
2.87546104115023	795.057330923555\\
2.90864374645913	795.057330923556\\
2.94201864054962	795.057330923497\\
2.97558572342169	795.057330923497\\
3.00934499507535	795.057329566402\\
3.0432964555106	795.057329566402\\
3.07744010472742	795.057329566402\\
3.11177594272583	795.057329566402\\
3.14630396950583	795.057329566402\\
3.18102418506741	795.057329566402\\
3.21593658941057	795.057329566402\\
3.25104118253532	795.057329555399\\
3.28633796444165	794.918260889635\\
3.32182693512956	794.918260889635\\
3.35750809459906	794.917990953114\\
3.39338144285014	794.917985326153\\
3.42944697988281	794.917985326153\\
3.46570470569706	794.917985326153\\
3.5021546202929	794.917985326153\\
3.53879672367032	794.917985326153\\
3.57563101582932	794.917985146055\\
3.61265749676991	794.917985146055\\
3.64987616649208	794.917985146055\\
3.68728702499584	794.878147689586\\
3.72489007228118	794.878147688437\\
3.76268530834811	794.878147688437\\
3.80067273319662	794.878147688437\\
3.83885234682671	794.878147688437\\
3.87722414923839	794.878147688437\\
3.91578814043165	794.878147688036\\
3.95454432040649	794.878147670493\\
3.99349268916292	794.878147670493\\
4.03263324670093	794.878147670493\\
4.07196599302053	794.878147670462\\
4.11149092812171	794.653915804312\\
4.15120805200448	794.653915804312\\
4.19111736466883	794.653915804312\\
4.23121886611476	794.653915804312\\
4.27151255634228	794.41719408559\\
4.31199843535139	794.417194084665\\
4.35267650314207	794.417194084665\\
4.39354675971434	794.417194084665\\
4.4346092050682	794.417194084665\\
4.47586383920364	794.417194084581\\
4.51731066212066	794.417194084581\\
4.55894967381927	794.41719408454\\
4.60078087429946	794.417194084538\\
4.64280426356123	794.417192473403\\
4.68501984160459	794.417192473403\\
4.72742760842954	794.417191036455\\
4.77002756403606	794.417191034537\\
4.81281970842418	794.417191034538\\
4.85580404159387	794.417191034509\\
4.89898056354515	794.417191034509\\
6.040854966342	793.925958145079\\
7.30284735762892	793.221118432788\\
8.68495773740591	793.109821595052\\
10.187186105673	792.965153670021\\
11.8095324624301	792.965151434481\\
13.5519968076774	792.872734849501\\
15.4145791414147	792.869265964814\\
17.3972794636421	792.599772407007\\
19.5000977743595	792.567918997556\\
21.7230340735671	792.032549109141\\
24.0660883612647	792.019341925308\\
26.5292606374524	792.011792777198\\
26.5292606374524	767.598775486538\\
24.0660883612647	767.68238182321\\
21.7230340735671	769.312607546443\\
19.5000977743595	771.56477765429\\
17.3972794636421	775.55435843803\\
15.4145791414147	778.233329531592\\
13.5519968076774	778.517438875925\\
11.8095324624301	782.634260481108\\
10.187186105673	782.761379381019\\
8.68495773740591	782.995254909805\\
7.30284735762892	783.581697309273\\
6.040854966342	784.528720452565\\
4.89898056354515	785.334226267103\\
4.85580404159387	785.334226267103\\
4.81281970842418	785.334226267103\\
4.77002756403606	785.334226267104\\
4.72742760842954	785.334226267103\\
4.68501984160459	785.334226267112\\
4.64280426356123	785.334226267141\\
4.60078087429946	785.3342262672\\
4.55894967381927	785.334226267199\\
4.51731066212066	785.334422252884\\
4.47586383920364	785.334422252918\\
4.4346092050682	785.343738737376\\
4.39354675971434	785.343738737375\\
4.35267650314207	785.343738737369\\
4.31199843535139	785.343738737432\\
4.27151255634228	785.343738880257\\
4.23121886611476	785.343738880258\\
4.19111736466883	785.343738880258\\
4.15120805200448	785.350446525816\\
4.11149092812171	785.350468979656\\
4.07196599302053	785.350468981263\\
4.03263324670093	785.350468981263\\
3.99349268916292	785.350468981262\\
3.95454432040649	785.350470315979\\
3.91578814043165	785.350473637817\\
3.87722414923839	785.350473637817\\
3.83885234682671	785.357397385644\\
3.80067273319662	785.357397385643\\
3.76268530834811	785.357397385643\\
3.72489007228118	785.357397385642\\
3.68728702499584	785.357397385643\\
3.64987616649208	785.357397385643\\
3.61265749676991	785.357397385644\\
3.57563101582932	785.357397385643\\
3.53879672367032	785.357397388687\\
3.5021546202929	785.357397388687\\
3.46570470569706	785.357397388687\\
3.42944697988281	785.357397388687\\
3.39338144285014	785.357397399308\\
3.35750809459906	785.357438688448\\
3.32182693512956	785.357438688447\\
3.28633796444165	785.357438688447\\
3.25104118253532	785.357537195106\\
3.21593658941057	785.357537195105\\
3.18102418506741	785.357537195106\\
3.14630396950583	785.357537195105\\
3.11177594272583	785.387655094382\\
3.07744010472742	785.450684522131\\
3.0432964555106	785.450684522132\\
3.00934499507535	785.450684522131\\
2.97558572342169	785.504784208522\\
2.94201864054962	785.506310707357\\
2.90864374645913	785.506359336245\\
2.87546104115023	785.506359336246\\
2.8424705246229	785.506359336244\\
2.80967219687717	785.614294866588\\
2.77706605791301	785.6142948703\\
2.74465210773044	785.6142948703\\
2.71243034632946	785.6142948703\\
2.68040077371006	785.614294871971\\
2.64856338987224	785.61429487197\\
2.61691819481601	785.614294871971\\
2.58546518854136	785.614294871971\\
2.55420437104829	785.61429487197\\
2.52313574233681	785.614294871971\\
2.49225930240692	785.614697700761\\
2.46157505125861	785.614697726446\\
2.43108298889188	785.614697726445\\
2.40078311530673	785.614697726447\\
2.37067543050317	785.614697726447\\
2.3407599344812	785.614697726447\\
2.31103662724081	785.732788261183\\
2.281505508782	785.732849794435\\
2.25216657910478	785.732851741541\\
2.22301983820914	786.811467623419\\
2.19406528609508	786.811737932347\\
2.16530292276261	786.811737932347\\
2.13673274821172	786.812570383592\\
2.10835476244242	786.812570383592\\
2.0801689654547	786.812570383594\\
2.05217535724857	789.734505108935\\
2.02437393782402	789.734505108935\\
1.99676470718105	789.734597758278\\
1.96934766531967	789.734597758278\\
1.94212281223987	789.738813805625\\
1.91509014794166	789.738813805626\\
1.88824967242503	789.738813805631\\
1.86160138568998	789.738813805631\\
1.83514528773652	789.738813805634\\
1.80888137856464	789.738813805634\\
1.78280965817435	789.833496136149\\
1.75693012656564	789.833496136149\\
1.73124278373852	789.833496136149\\
1.70574762969298	789.833496136149\\
1.68044466442902	789.833496136149\\
1.65533388794665	789.833496136159\\
1.63041530024586	789.833496136159\\
1.60568890132665	789.833496136159\\
1.58115469118903	789.833496136159\\
1.556812669833	789.833496136159\\
1.53266283725854	789.834078567405\\
1.50870519346568	790.154207333976\\
1.48493973845439	790.154207333976\\
1.46136647222469	790.154207334052\\
1.43798539477658	790.154207334051\\
1.41479650611005	790.154207334051\\
1.3917998062251	790.154207334052\\
1.36899529512174	790.154207334051\\
1.34638297279996	790.154207334051\\
1.32396283925976	790.154207334051\\
1.30173489450115	790.154207334051\\
1.27969913852412	790.154306452905\\
1.25785557132868	790.154306461856\\
1.23620419291482	790.154306461952\\
1.21474500328255	790.154306461952\\
1.19347800243186	790.154306461952\\
1.17240319036275	790.154306461952\\
1.15152056707523	790.154306461953\\
1.13083013256929	790.154306461953\\
1.11033188684494	790.154325981882\\
1.09002582990217	790.154325981882\\
1.06991196174099	790.154325981882\\
1.04999028236138	790.154325981881\\
1.03026079176337	790.154325981881\\
1.01072348994693	790.154325981882\\
0.991378376912085	790.154326180424\\
0.97222545265882	790.154326180424\\
0.953264717187139	790.154326180424\\
0.934496170497043	790.15449912979\\
0.915919812588531	790.154499129823\\
0.897535643461602	790.154499129823\\
0.879343663116258	790.154499129823\\
0.861343871552498	790.154499129823\\
0.843536268770322	790.154499129823\\
0.82592085476973	790.154499129823\\
0.808497629550723	790.154499129822\\
0.791266593113299	790.154499129849\\
0.77422774545746	790.68926830969\\
0.757381086583204	790.68926830969\\
0.740726616490533	790.689268375527\\
0.724264335179446	790.689268375527\\
0.707994242649943	790.689268375527\\
0.691916338902024	790.689268375529\\
0.676030623935689	790.689268375529\\
0.660337097750939	790.689268375551\\
0.644835760347772	791.588048687502\\
0.62952661172619	791.588048687502\\
0.614409651886192	791.588048687502\\
0.599484880827778	791.588048687502\\
0.584752298550948	791.588048687502\\
0.570211905055702	791.588048687504\\
0.55586370034204	791.603363391459\\
0.541707684409963	791.60336339146\\
0.527743857259469	791.603971187354\\
0.51397221889056	791.603971187353\\
0.500392769303235	791.604002649649\\
0.487005508497494	792.337808125459\\
0.473810436473337	792.337808125458\\
0.460807553230764	792.337808125459\\
0.447996858769775	792.337808125693\\
0.43537835309037	792.337808125693\\
0.42295203619255	792.337808125693\\
0.410717908076314	792.337808125693\\
0.398675968741661	792.337917267499\\
0.386826218188593	792.337917267499\\
0.375168656417109	792.337917267499\\
0.363703283427209	792.337917267499\\
0.352430099218894	792.337917267499\\
0.341349103792162	792.337917267499\\
0.330460297147014	792.338652333993\\
0.319763679283451	792.338787300049\\
0.309259250201472	792.33878730005\\
0.298947009901077	792.338787300049\\
0.288826958382266	792.338787300049\\
0.278899095645039	792.338787300771\\
0.269163421689396	792.338787300771\\
0.259619936515337	792.338798851864\\
0.250268640122863	792.338798851864\\
0.241109532511972	792.368388859796\\
0.232142613682666	792.368388859796\\
0.223367883634944	792.368388859796\\
0.214785342368806	792.368388859795\\
0.206394989884252	792.368620818049\\
0.198196826181282	792.368620818049\\
0.190190851259897	792.37730374788\\
0.182377065120095	792.37745296123\\
0.174755467761878	795.100631724842\\
0.167326059185244	795.100631724842\\
0.160088839390195	795.100631724842\\
0.15304380837673	795.100631724842\\
0.146190966144849	795.147762339103\\
0.139530312694552	795.14776233919\\
0.13306184802584	795.505745527969\\
0.126785572138711	795.505750502884\\
0.120701485033167	795.505751642501\\
0.114809586709206	795.50940663406\\
0.10910987716683	795.509406635512\\
0.103602356406038	795.509406635514\\
0.0982870244268302	795.520049870899\\
0.0931638812292064	795.520051026205\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.125112	795.471781808077\\
0.193364	795.420910847843\\
0.269872	795.371697896158\\
0.351919	795.320018177031\\
0.4491365	795.265113708341\\
0.5549975	795.21684486121\\
0.670733	795.16102769123\\
0.7879285	795.115827550876\\
0.917254	795.078477295134\\
1.057118	795.035124348867\\
1.206282	794.980654958994\\
1.35892	794.939515382523\\
1.5202335	794.88932308178\\
1.6875465	794.839180133439\\
1.866212	794.781811829163\\
2.040284	794.728339563452\\
2.2330705	794.691592937868\\
2.433765	794.652888572188\\
2.643745	794.607069281029\\
2.8588835	794.553381950152\\
3.0865685	794.515565208757\\
3.3196385	794.474229870439\\
3.5605765	794.42868574831\\
3.805164	794.380591938609\\
4.0639535	794.330277452811\\
4.3264215	794.279859374287\\
4.6003925	794.24296023434\\
4.87744	794.199801646864\\
5.1660295	794.155989780551\\
5.460053	794.104954899218\\
5.768125	794.06417051339\\
6.068521	794.015960573644\\
6.3874095	793.956966810958\\
6.7128605	793.914615012857\\
7.0478255	793.855259890581\\
7.3865295	793.815429043451\\
7.737408	793.769295610461\\
8.0960735	793.722287562988\\
8.4613695	793.665308651813\\
8.8388605	793.618620998288\\
9.2145365	793.581059252042\\
9.6060945	793.545039665329\\
10.005331	793.503999425246\\
10.4064355	793.450975832277\\
10.829008	793.398315429441\\
11.248536	793.339564318647\\
11.6815155	793.283416946881\\
12.117407	793.229027535307\\
12.566288	793.169286706829\\
13.0230515	793.111295924843\\
13.4847975	793.05751314235\\
13.9615565	793.004991573167\\
14.4319085	792.960392904556\\
14.9249885	792.914240363363\\
15.414887	792.857896853651\\
15.919787	792.804933342924\\
16.425603	792.76575887744\\
16.942605	792.713976288792\\
17.4778525	792.657923740659\\
18.0065565	792.620041723285\\
18.560129	792.559499479724\\
19.109813	792.497303596951\\
19.667298	792.447574909153\\
20.235483	792.402362533367\\
20.804821	792.353599116205\\
21.3990085	792.309380351241\\
22.0001805	792.269448238216\\
22.5831855	792.215890719957\\
23.2022755	792.169441603605\\
23.8234295	792.127864257375\\
24.453506	792.086905339645\\
25.0785065	792.03973626693\\
25.7281795	791.984584148079\\
26.3808605	791.923830046631\\
27.043886	791.871400959359\\
27.707233	791.813116857052\\
28.377062	791.757102057921\\
29.0683955	791.694518230838\\
29.7612935	791.65619523804\\
30.4600135	791.604039813682\\
31.1805325	791.560900062622\\
31.906362	791.524393418892\\
32.6306065	791.485115006658\\
33.360559	791.430407935366\\
34.107755	791.388391012109\\
34.8574165	791.353029110052\\
35.617567	791.308554943955\\
36.385419	791.271589151295\\
37.1676125	791.223331696683\\
37.94168	791.175300289554\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.125112	795.471781808077\\
0.193364	795.420910847843\\
0.269872	795.371697896158\\
0.351919	795.320018177031\\
0.4491365	795.265113708341\\
0.5549975	795.21684486121\\
0.670733	795.16102769123\\
0.7879285	795.115827550876\\
0.917254	795.078477295134\\
1.057118	795.035124348867\\
1.206282	794.980654958994\\
1.35892	794.939515382523\\
1.5202335	794.88932308178\\
1.6875465	794.839180133439\\
1.866212	794.781811829163\\
2.040284	794.728339563452\\
2.2330705	794.691592937868\\
2.433765	794.652888572188\\
2.643745	794.607069281029\\
2.8588835	794.553381950152\\
3.0865685	794.515565208757\\
3.3196385	794.474229870439\\
3.5605765	794.42868574831\\
3.805164	794.380591938609\\
4.0639535	794.330277452811\\
4.3264215	794.279859374287\\
4.6003925	794.24296023434\\
4.87744	794.199801646864\\
5.1660295	794.155989780551\\
5.460053	794.104954899218\\
5.768125	794.06417051339\\
6.068521	794.015960573645\\
6.3874095	793.956966810958\\
6.7128605	793.914615012857\\
7.0478255	793.855259890581\\
7.3865295	793.815429043451\\
7.737408	793.769295610461\\
8.0960735	793.722287562988\\
8.4613695	793.665308651813\\
8.8388605	793.618620998288\\
9.2145365	793.581059252042\\
9.6060945	793.545039665329\\
10.005331	793.503999425246\\
10.4064355	793.450975832277\\
10.829008	793.398315429441\\
11.248536	793.339564318647\\
11.6815155	793.283416946881\\
12.117407	793.229027535307\\
12.566288	793.169286706829\\
13.0230515	793.111295924843\\
13.4847975	793.05751314235\\
13.9615565	793.004991573167\\
14.4319085	792.960392904556\\
14.9249885	792.914240363363\\
15.414887	792.857896853651\\
15.919787	792.804933342924\\
16.425603	792.76575887744\\
16.942605	792.713976288792\\
17.4778525	792.657923740659\\
18.0065565	792.620041723286\\
18.560129	792.559499479724\\
19.109813	792.497303596951\\
19.667298	792.447574909153\\
20.235483	792.402362533368\\
20.804821	792.353599116205\\
21.3990085	792.309380351241\\
22.0001805	792.269448238216\\
22.5831855	792.215890719957\\
23.2022755	792.169441603605\\
23.8234295	792.127864257375\\
24.453506	792.086905339646\\
25.0785065	792.03973626693\\
25.7281795	791.984584148079\\
26.3808605	791.923830046631\\
27.043886	791.871400959359\\
27.707233	791.813116857052\\
28.377062	791.757102057921\\
29.0683955	791.694518230838\\
29.7612935	791.65619523804\\
30.4600135	791.604039813682\\
31.1805325	791.560900062622\\
31.906362	791.524393418892\\
32.6306065	791.485115006658\\
33.360559	791.430407935366\\
34.107755	791.388391012109\\
34.8574165	791.353029110052\\
35.617567	791.308554943955\\
36.385419	791.271589151296\\
37.1676125	791.223331696683\\
37.94168	791.175300289554\\
37.94168	791.175300289554\\
37.1676125	791.223331696683\\
36.385419	791.271589151295\\
35.617567	791.308554943955\\
34.8574165	791.353029110052\\
34.107755	791.388391012109\\
33.360559	791.430407935366\\
32.6306065	791.485115006658\\
31.906362	791.524393418892\\
31.1805325	791.560900062622\\
30.4600135	791.604039813681\\
29.7612935	791.65619523804\\
29.0683955	791.694518230838\\
28.377062	791.757102057921\\
27.707233	791.813116857052\\
27.043886	791.871400959359\\
26.3808605	791.923830046631\\
25.7281795	791.984584148079\\
25.0785065	792.03973626693\\
24.453506	792.086905339645\\
23.8234295	792.127864257375\\
23.2022755	792.169441603605\\
22.5831855	792.215890719957\\
22.0001805	792.269448238216\\
21.3990085	792.309380351241\\
20.804821	792.353599116205\\
20.235483	792.402362533367\\
19.667298	792.447574909153\\
19.109813	792.497303596951\\
18.560129	792.559499479724\\
18.0065565	792.620041723285\\
17.4778525	792.657923740659\\
16.942605	792.713976288792\\
16.425603	792.76575887744\\
15.919787	792.804933342924\\
15.414887	792.857896853651\\
14.9249885	792.914240363363\\
14.4319085	792.960392904556\\
13.9615565	793.004991573167\\
13.4847975	793.05751314235\\
13.0230515	793.111295924843\\
12.566288	793.169286706829\\
12.117407	793.229027535307\\
11.6815155	793.283416946881\\
11.248536	793.339564318647\\
10.829008	793.398315429441\\
10.4064355	793.450975832276\\
10.005331	793.503999425246\\
9.6060945	793.545039665329\\
9.2145365	793.581059252042\\
8.8388605	793.618620998288\\
8.4613695	793.665308651813\\
8.0960735	793.722287562988\\
7.737408	793.769295610461\\
7.3865295	793.815429043451\\
7.0478255	793.85525989058\\
6.7128605	793.914615012857\\
6.3874095	793.956966810958\\
6.068521	794.015960573644\\
5.768125	794.06417051339\\
5.460053	794.104954899218\\
5.1660295	794.155989780551\\
4.87744	794.199801646864\\
4.6003925	794.24296023434\\
4.3264215	794.279859374287\\
4.0639535	794.330277452811\\
3.805164	794.380591938609\\
3.5605765	794.42868574831\\
3.3196385	794.474229870439\\
3.0865685	794.515565208757\\
2.8588835	794.553381950152\\
2.643745	794.607069281029\\
2.433765	794.652888572188\\
2.2330705	794.691592937868\\
2.040284	794.728339563452\\
1.866212	794.781811829163\\
1.6875465	794.839180133439\\
1.5202335	794.889323081779\\
1.35892	794.939515382523\\
1.206282	794.980654958994\\
1.057118	795.035124348867\\
0.917254	795.078477295133\\
0.7879285	795.115827550876\\
0.670733	795.16102769123\\
0.5549975	795.21684486121\\
0.4491365	795.265113708341\\
0.351919	795.320018177031\\
0.269872	795.371697896158\\
0.193364	795.420910847843\\
0.125112	795.471781808077\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.044915,
xmax=37.7679765729094,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.066973285568684	2.01464700898932\\
0.0917927834024413	2.01462457169128\\
0.116816030693895	2.01460631868607\\
0.142043027443047	2.0145934645705\\
0.167473773649894	2.0145818285374\\
0.193108269314439	2.01457060169865\\
0.218946514436681	2.01457484649247\\
0.24498850901662	2.01455962491963\\
0.271234253054255	2.01453923133005\\
0.297683746549587	2.01451648658987\\
0.324336989502617	2.01448477903676\\
0.351193981913343	2.01446614522763\\
0.378254723781766	2.01446155157593\\
0.405519215107886	2.01443023336952\\
0.432987455891703	2.01440579975517\\
0.460659446133216	2.01437083576381\\
0.488535185832427	2.01435500534363\\
0.516614674989334	2.01433649300785\\
0.544897913603939	2.01430984588805\\
0.57338490167624	2.01429444099146\\
0.602075639206238	2.01428045991738\\
0.630970126193933	2.01426025862609\\
0.660068362639325	2.0142422044969\\
0.689370348542414	2.01423544907208\\
0.718876083903199	2.01422747579196\\
0.748585568721682	2.014210715571\\
0.778498802997861	2.01420134934266\\
0.808615786731738	2.01418446967375\\
0.838936519923311	2.01416904538727\\
0.869461002572581	2.01416363048947\\
0.900189234679548	2.01413532756764\\
0.931121216244212	2.01408537876635\\
0.962256947266573	2.01406100195201\\
0.99359642774663	2.01404836866615\\
1.02513965768438	2.01402140265819\\
1.05688663707984	2.01400806091094\\
1.08883736593298	2.01399562720649\\
1.12099184424383	2.01397697148051\\
1.15335007201237	2.01394353169438\\
1.18591204923861	2.0139233315563\\
1.21867777592255	2.01391418957484\\
1.25164725206418	2.0139032652993\\
1.28482047766351	2.0138931393978\\
1.31819745272054	2.01388905387814\\
1.35177817723526	2.01386900753774\\
1.38556265120768	2.01384787395586\\
1.4195508746378	2.0138276801802\\
1.45374284752561	2.01381217736619\\
1.48813856987112	2.01376150921645\\
1.52273804167433	2.01374594623171\\
1.55754126293523	2.01371436316895\\
1.59254823365384	2.01370045568502\\
1.62775895383013	2.01369228847825\\
1.66317342346413	2.01366416392321\\
1.69879164255582	2.01365006678661\\
1.73461361110521	2.01362245157435\\
1.7706393291123	2.01360488026255\\
1.80686879657708	2.01358978956705\\
1.84330201349956	2.01354622682219\\
1.87993897987974	2.01351180426871\\
1.91677969571761	2.01349562052329\\
1.95382416101318	2.01347157186276\\
1.99107237576645	2.01346988885021\\
2.02852433997741	2.01344814051389\\
2.06618005364607	2.01343052193391\\
2.10403951677243	2.01343091798071\\
2.14210272935649	2.01342094269369\\
2.18036969139824	2.01340444465745\\
2.21884040289769	2.01338942851675\\
2.25751486385483	2.01337205681044\\
2.29639307426967	2.0133488203016\\
2.33547503414221	2.0133227092145\\
2.37476074347245	2.01330454058643\\
2.41425020226038	2.01327723951232\\
2.45394341050601	2.01325215293211\\
2.49384036820934	2.01323166757233\\
2.53394107537036	2.01320992251521\\
2.57424553198908	2.01317517962639\\
2.6147537380655	2.01314367230697\\
2.65546569359962	2.01313046319906\\
2.69638139859143	2.01310759244914\\
2.73750085304094	2.01308964820724\\
2.77882405694814	2.0130880520241\\
2.82035101031304	2.01307305109476\\
2.86208171313564	2.01305479091246\\
2.90401616541594	2.01303081049064\\
2.94615436715393	2.01302308960711\\
2.98849631834962	2.0130086878276\\
3.03104201900301	2.0129873183983\\
3.07379146911409	2.01297238544174\\
3.11674466868287	2.01295575534516\\
3.15990161770935	2.01293510691155\\
3.20326231619352	2.01290802540318\\
3.24682676413539	2.01290045170523\\
3.29059496153496	2.01288813815774\\
3.33456690839222	2.012866704562\\
3.37874260470719	2.01285247530767\\
3.42312205047984	2.01284243413732\\
3.4677052457102	2.01282395285066\\
3.51249219039825	2.01279592047554\\
3.557482884544	2.01277176688159\\
3.60267732814745	2.01275367676106\\
3.64807552120859	2.01273188845368\\
3.69367746372743	2.01271750263692\\
3.73948315570397	2.01271219863958\\
3.7854925971382	2.012710353725\\
3.83170578803013	2.01267807707557\\
3.87812272837976	2.01266171437026\\
3.92474341818708	2.01263698699181\\
3.9715678574521	2.01260626221663\\
4.01859604617482	2.01260065653822\\
4.06582798435524	2.01257701344291\\
4.11326367199335	2.0125524653487\\
4.16090310908915	2.01254259895148\\
4.20874629564266	2.01251194735349\\
4.25679323165386	2.01250960750447\\
4.30504391712276	2.01248356800434\\
4.35349835204936	2.01245852337523\\
4.40215653643365	2.01244850619443\\
4.45101847027564	2.01242276059254\\
4.50008415357533	2.01241409202174\\
4.54935358633271	2.01239574254666\\
4.59882676854779	2.01236317226096\\
4.64850370022057	2.01233673409201\\
4.69838438135104	2.01231582220853\\
4.74846881193922	2.01229163818064\\
4.79875699198508	2.01225676520547\\
4.84924892148865	2.01224801754759\\
4.89994460044991	2.01221619848592\\
4.95084402886887	2.01219982131169\\
5.00194720674553	2.01218407957789\\
5.05325413407988	2.01216016734899\\
5.10476481087193	2.01212716431232\\
5.15647923712167	2.01211376970791\\
5.20839741282912	2.01210310857286\\
5.26051933799426	2.01208840670598\\
5.31284501261709	2.01206538213658\\
5.36537443669763	2.01203790956257\\
5.41810761023586	2.01201246066466\\
5.47104453323179	2.01199826148916\\
5.52418520568541	2.01199753140051\\
5.57752962759673	2.01198496842847\\
5.63107779896575	2.01196544868364\\
5.68482971979247	2.01195022070674\\
5.73878539007688	2.01193175416864\\
5.79294480981899	2.01192053437482\\
5.84730797901879	2.01191390061226\\
5.90187489767629	2.01190477177415\\
5.95664556579149	2.01189718552612\\
6.01161998336439	2.01187879341464\\
6.06679815039498	2.01185927652467\\
6.12218006688327	2.01182231803975\\
6.17776573282926	2.01180895106513\\
6.23355514823295	2.01178298283023\\
6.28954831309433	2.01177485964089\\
6.3457452274134	2.01175137368735\\
6.40214589119018	2.01173254797848\\
6.45875030442465	2.01171853887553\\
6.51555846711682	2.01170824921608\\
6.57257037926668	2.01169504067357\\
6.62978604087425	2.0116787081441\\
6.68720545193951	2.0116520036544\\
6.74482861246246	2.01163596869247\\
6.80265552244312	2.01162575970388\\
6.86068618188146	2.01161546126059\\
6.91892059077751	2.01159826625333\\
6.97735874913125	2.01158048800861\\
7.0360006569427	2.01157001371719\\
7.09484631421183	2.01155570652215\\
7.15389572093867	2.0115455307368\\
7.2131488771232	2.0115165427737\\
7.27260578276543	2.01149299574026\\
7.33226643786535	2.01148651284921\\
7.39213084242297	2.0114632300312\\
7.45219899643829	2.01145186919361\\
7.51247089991131	2.01143336382947\\
7.57294655284202	2.0113852849345\\
7.63362595523043	2.01137051429148\\
7.69450910707654	2.01135928625342\\
7.75559600838034	2.01131633891437\\
7.81688665914184	2.01130876674531\\
7.87838105936104	2.01128851840813\\
7.94007920903793	2.01126951052672\\
8.00198110817252	2.01124914798926\\
8.06408675676481	2.01123430064622\\
8.12639615481479	2.01122758978246\\
8.18890930232247	2.0112019738434\\
8.25162619928785	2.01115207903862\\
8.31454684571093	2.01112852366451\\
8.3776712415917	2.01111785159047\\
8.44099938693017	2.0111123384729\\
8.50453128172633	2.01108952882992\\
8.5682669259802	2.01105940480705\\
8.63220631969175	2.01102809937591\\
8.69634946286101	2.01100718347673\\
8.76069635548797	2.01099426246863\\
8.82524699757261	2.01097533221096\\
8.89000138911496	2.01094864896969\\
8.954959530115	2.01093809308855\\
9.02012142057275	2.01092501507901\\
10.7153872557678	2.01048172515772\\
12.5379965020233	2.00994639290498\\
14.4879491593394	2.00949089534106\\
16.5652452277161	2.00897325751654\\
18.7698847071533	2.00844490989408\\
21.1018675976511	2.00793636843138\\
23.5611938992094	2.00741019329268\\
26.1478636118283	2.00696226016618\\
28.8618767355078	2.00654252889188\\
31.7032332702478	2.00602735923689\\
34.6719332160483	2.00552665799008\\
37.7679765729094	2.00506320492527\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.066973285568684	2.01466847645123\\
0.0917927834024413	2.01467832009204\\
0.116816030693895	2.01466296158978\\
0.142043027443047	2.01466763778818\\
0.167473773649894	2.01463739137386\\
0.193108269314439	2.01467214164293\\
0.218946514436681	2.01469221710447\\
0.24498850901662	2.01466819489648\\
0.271234253054255	2.01466805119149\\
0.297683746549587	2.014666243577\\
0.324336989502617	2.01466605264576\\
0.351193981913343	2.01465640115771\\
0.378254723781766	2.0146949832554\\
0.405519215107886	2.01469442139421\\
0.432987455891703	2.0146835960207\\
0.460659446133216	2.01463131501996\\
0.488535185832427	2.01462559067234\\
0.516614674989334	2.01465540915715\\
0.544897913603939	2.01464439326478\\
0.57338490167624	2.01464870908057\\
0.602075639206238	2.01463351566182\\
0.630970126193933	2.01462351498437\\
0.660068362639325	2.01461440546647\\
0.689370348542414	2.01463585439211\\
0.718876083903199	2.01462824704753\\
0.748585568721682	2.01462318939089\\
0.778498802997861	2.01460884693132\\
0.808615786731738	2.01458379793237\\
0.838936519923311	2.014582691768\\
0.869461002572581	2.01458492503572\\
0.900189234679548	2.0145816922165\\
0.931121216244212	2.01451508857791\\
0.962256947266573	2.01443425004584\\
0.99359642774663	2.01439877386098\\
1.02513965768438	2.0143907901961\\
1.05688663707984	2.01435396312361\\
1.08883736593298	2.01432235655703\\
1.12099184424383	2.01432019295647\\
1.15335007201237	2.01431638508967\\
1.18591204923861	2.01429822675636\\
1.21867777592255	2.01429161119327\\
1.25164725206418	2.0142809220225\\
1.28482047766351	2.01427674100162\\
1.31819745272054	2.01425939764251\\
1.35177817723526	2.01424134818669\\
1.38556265120768	2.01423297927373\\
1.4195508746378	2.01422271262275\\
1.45374284752561	2.01419975260624\\
1.48813856987112	2.01420380378288\\
1.52273804167433	2.01416987507404\\
1.55754126293523	2.01416060462875\\
1.59254823365384	2.01412748866906\\
1.62775895383013	2.01408758989841\\
1.66317342346413	2.01400203845906\\
1.69879164255582	2.01400071984753\\
1.73461361110521	2.01398716606898\\
1.7706393291123	2.0139431923557\\
1.80686879657708	2.01396013326636\\
1.84330201349956	2.01395251875595\\
1.87993897987974	2.01393610648816\\
1.91677969571761	2.01393577492402\\
1.95382416101318	2.01384507993322\\
1.99107237576645	2.01383569078639\\
2.02852433997741	2.01383187408848\\
2.06618005364607	2.01377532232856\\
2.10403951677243	2.01377800503932\\
2.14210272935649	2.01377500422404\\
2.18036969139824	2.01381278023965\\
2.21884040289769	2.01382135468344\\
2.25751486385483	2.0138199713355\\
2.29639307426967	2.01381279780931\\
2.33547503414221	2.01379995815192\\
2.37476074347245	2.01374265803727\\
2.41425020226038	2.01373221204924\\
2.45394341050601	2.01368432126299\\
2.49384036820934	2.01361284728622\\
2.53394107537036	2.01358476645643\\
2.57424553198908	2.01358453395473\\
2.6147537380655	2.01358392441236\\
2.65546569359962	2.01356186474873\\
2.69638139859143	2.01353991469304\\
2.73750085304094	2.0135250794849\\
2.77882405694814	2.01351740425053\\
2.82035101031304	2.01350581270315\\
2.86208171313564	2.0134408246463\\
2.90401616541594	2.01343497589629\\
2.94615436715393	2.01341548679149\\
2.98849631834962	2.01347676629958\\
3.03104201900301	2.01347281245486\\
3.07379146911409	2.01338567080539\\
3.11674466868287	2.01335593361714\\
3.15990161770935	2.01334327886594\\
3.20326231619352	2.01333875514957\\
3.24682676413539	2.0133512410176\\
3.29059496153496	2.01331542950296\\
3.33456690839222	2.01334602677613\\
3.37874260470719	2.01329714086228\\
3.42312205047984	2.01328777084538\\
3.4677052457102	2.01328875668101\\
3.51249219039825	2.01321154819038\\
3.557482884544	2.01318063192738\\
3.60267732814745	2.01317539743558\\
3.64807552120859	2.01313819698194\\
3.69367746372743	2.01313406197625\\
3.73948315570397	2.01313577113504\\
3.7854925971382	2.01313249477017\\
3.83170578803013	2.013105950933\\
3.87812272837976	2.01309620510469\\
3.92474341818708	2.01309385683833\\
3.9715678574521	2.01307634698596\\
4.01859604617482	2.01308034141755\\
4.06582798435524	2.01308271659214\\
4.11326367199335	2.01307617920072\\
4.16090310908915	2.01305902773664\\
4.20874629564266	2.01306236145493\\
4.25679323165386	2.01300839647865\\
4.30504391712276	2.01299763407207\\
4.35349835204936	2.01298425275566\\
4.40215653643365	2.01297360336235\\
4.45101847027564	2.01295316805872\\
4.50008415357533	2.01297175760971\\
4.54935358633271	2.01294776068745\\
4.59882676854779	2.01297370427433\\
4.64850370022057	2.01296008963042\\
4.69838438135104	2.01294281669083\\
4.74846881193922	2.01293239436822\\
4.79875699198508	2.01293292078481\\
4.84924892148865	2.01291907977935\\
4.89994460044991	2.01290665731712\\
4.95084402886887	2.01293074578943\\
5.00194720674553	2.01293105375364\\
5.05325413407988	2.01292957457342\\
5.10476481087193	2.01291034011034\\
5.15647923712167	2.01292105173258\\
5.20839741282912	2.01292502694962\\
5.26051933799426	2.01292013157188\\
5.31284501261709	2.01291843030789\\
5.36537443669763	2.01285938191985\\
5.41810761023586	2.01284704361294\\
5.47104453323179	2.01272239028461\\
5.52418520568541	2.01266836621077\\
5.57752962759673	2.01266652816857\\
5.63107779896575	2.01261941199506\\
5.68482971979247	2.01260982698339\\
5.73878539007688	2.012619852566\\
5.79294480981899	2.01261105839624\\
5.84730797901879	2.01260862008831\\
5.90187489767629	2.0125962522554\\
5.95664556579149	2.01261109267624\\
6.01161998336439	2.01258782578757\\
6.06679815039498	2.01255488575265\\
6.12218006688327	2.01255157187883\\
6.17776573282926	2.0125397063082\\
6.23355514823295	2.01255534745866\\
6.28954831309433	2.01254793634873\\
6.3457452274134	2.01253384904349\\
6.40214589119018	2.01256437269022\\
6.45875030442465	2.01255506249445\\
6.51555846711682	2.01255611263876\\
6.57257037926668	2.01254865442551\\
6.62978604087425	2.01257026592799\\
6.68720545193951	2.01252430427225\\
6.74482861246246	2.01252043800824\\
6.80265552244312	2.01249140640775\\
6.86068618188146	2.01248360978874\\
6.91892059077751	2.01248125502186\\
6.97735874913125	2.01247942718027\\
7.0360006569427	2.01250368601764\\
7.09484631421183	2.01247748672923\\
7.15389572093867	2.01247302020009\\
7.2131488771232	2.01244488378399\\
7.27260578276543	2.01242193704489\\
7.33226643786535	2.01245189790099\\
7.39213084242297	2.01241983992335\\
7.45219899643829	2.01241525374843\\
7.51247089991131	2.0123662235165\\
7.57294655284202	2.01224816769628\\
7.63362595523043	2.01226426479582\\
7.69450910707654	2.01226156017529\\
7.75559600838034	2.01218420573733\\
7.81688665914184	2.01218898427795\\
7.87838105936104	2.01217790881919\\
7.94007920903793	2.01216385988597\\
8.00198110817252	2.01216482447645\\
8.06408675676481	2.01215360994472\\
8.12639615481479	2.01211149187701\\
8.18890930232247	2.0120269457481\\
8.25162619928785	2.01179571416284\\
8.31454684571093	2.0117935139972\\
8.3776712415917	2.01178290583599\\
8.44099938693017	2.01177546487725\\
8.50453128172633	2.01179168674302\\
8.5682669259802	2.0117192639315\\
8.63220631969175	2.01172135076728\\
8.69634946286101	2.01169198617438\\
8.76069635548797	2.01168307631921\\
8.82524699757261	2.01167554586834\\
8.89000138911496	2.01168402397801\\
8.954959530115	2.01168402828248\\
9.02012142057275	2.01168960515568\\
10.7153872557678	2.0113117890464\\
12.5379965020233	2.01076431060874\\
14.4879491593394	2.01041513238318\\
16.5652452277161	2.00969893184176\\
18.7698847071533	2.00932688228489\\
21.1018675976511	2.00876171928124\\
23.5611938992094	2.00849726031381\\
26.1478636118283	2.00812265623866\\
28.8618767355078	2.00753157381882\\
31.7032332702478	2.00688197017074\\
34.6719332160483	2.00652044227583\\
37.7679765729094	2.00627429636098\\
37.7679765729094	2.00412682686954\\
34.6719332160483	2.00441565002532\\
31.7032332702478	2.0048124890796\\
28.8618767355078	2.00519356970543\\
26.1478636118283	2.00559956579289\\
23.5611938992094	2.00603590131837\\
21.1018675976511	2.00679673295066\\
18.7698847071533	2.00732493790266\\
16.5652452277161	2.00781541429016\\
14.4879491593394	2.00856659576508\\
12.5379965020233	2.00912902764926\\
10.7153872557678	2.00962843696557\\
9.02012142057275	2.00999193329124\\
8.954959530115	2.0099882828839\\
8.89000138911496	2.00999781713289\\
8.82524699757261	2.0100099428457\\
8.76069635548797	2.01008226395745\\
8.69634946286101	2.01014233075827\\
8.63220631969175	2.0101966284985\\
8.5682669259802	2.01021948112341\\
8.50453128172633	2.01022555092459\\
8.44099938693017	2.01024345234998\\
8.3776712415917	2.01023230101368\\
8.31454684571093	2.01024377319405\\
8.25162619928785	2.01039190015405\\
8.18890930232247	2.01043253332464\\
8.12639615481479	2.01052609206279\\
8.06408675676481	2.01052289541741\\
8.00198110817252	2.01053798139652\\
7.94007920903793	2.01053989103292\\
7.87838105936104	2.01056322558368\\
7.81688665914184	2.01058805867607\\
7.75559600838034	2.01060334329413\\
7.69450910707654	2.01081110669771\\
7.63362595523043	2.01080136142196\\
7.57294655284202	2.01079762695352\\
7.51247089991131	2.01086914570045\\
7.45219899643829	2.01086332153907\\
7.39213084242297	2.01086990559662\\
7.33226643786535	2.01089703707502\\
7.27260578276543	2.0109165609175\\
7.2131488771232	2.01092631924212\\
7.15389572093867	2.0109386137723\\
7.09484631421183	2.01092868257634\\
7.0360006569427	2.01093873768329\\
6.97735874913125	2.01092311641345\\
6.91892059077751	2.01103797907889\\
6.86068618188146	2.01104631894508\\
6.80265552244312	2.01102208243003\\
6.74482861246246	2.01101976775446\\
6.68720545193951	2.01104288757268\\
6.62978604087425	2.01104587664974\\
6.57257037926668	2.01107998010221\\
6.51555846711682	2.0110959714667\\
6.45875030442465	2.01111578241799\\
6.40214589119018	2.01111897693061\\
6.3457452274134	2.01112560949506\\
6.28954831309433	2.01116123788731\\
6.23355514823295	2.01115605223896\\
6.17776573282926	2.01122045217211\\
6.12218006688327	2.01122134578823\\
6.06679815039498	2.01123374139298\\
6.01161998336439	2.01121963184134\\
5.95664556579149	2.01123126737163\\
5.90187489767629	2.01125275219222\\
5.84730797901879	2.01128018467586\\
5.79294480981899	2.0112943124925\\
5.73878539007688	2.01128617409716\\
5.68482971979247	2.0112674945099\\
5.63107779896575	2.01127616072929\\
5.57752962759673	2.01134278574012\\
5.52418520568541	2.0113468878451\\
5.47104453323179	2.01135100592729\\
5.41810761023586	2.01137862557508\\
5.36537443669763	2.01139241707597\\
5.31284501261709	2.0114729696661\\
5.26051933799426	2.01151949469448\\
5.20839741282912	2.01151156384269\\
5.15647923712167	2.01150454723416\\
5.10476481087193	2.0115111743921\\
5.05325413407988	2.01154813193876\\
5.00194720674553	2.01152759357855\\
4.95084402886887	2.01149964080872\\
4.89994460044991	2.01153562384706\\
4.84924892148865	2.01163388199106\\
4.79875699198508	2.01163523298465\\
4.74846881193922	2.01165208751955\\
4.69838438135104	2.01169971181147\\
4.64850370022057	2.01168815188947\\
4.59882676854779	2.01175938586042\\
4.54935358633271	2.01175274320188\\
4.50008415357533	2.01176667427485\\
4.45101847027564	2.01177782852989\\
4.40215653643365	2.01180535389652\\
4.35349835204936	2.01181633320504\\
4.30504391712276	2.01184686798123\\
4.25679323165386	2.01187808787189\\
4.20874629564266	2.01188658063533\\
4.16090310908915	2.01190060172948\\
4.11326367199335	2.01193579267711\\
4.06582798435524	2.01197731383801\\
4.01859604617482	2.01201712252526\\
3.9715678574521	2.01204620623671\\
3.92474341818708	2.01211316297197\\
3.87812272837976	2.01214548782238\\
3.83170578803013	2.0121842081953\\
3.7854925971382	2.01219664086577\\
3.73948315570397	2.01219564004659\\
3.69367746372743	2.01220060522311\\
3.64807552120859	2.01221534415326\\
3.60267732814745	2.0122570735335\\
3.557482884544	2.0122658431539\\
3.51249219039825	2.01223049797869\\
3.4677052457102	2.01222579558557\\
3.42312205047984	2.01223141386182\\
3.37874260470719	2.01223050641345\\
3.33456690839222	2.01227110358906\\
3.29059496153496	2.01228260809055\\
3.24682676413539	2.01231259963783\\
3.20326231619352	2.01232007410497\\
3.15990161770935	2.01235710019171\\
3.11674466868287	2.01239442883657\\
3.07379146911409	2.01240395775367\\
3.03104201900301	2.01242688232564\\
2.98849631834962	2.01244365521606\\
2.94615436715393	2.01249163412344\\
2.90401616541594	2.01247424639142\\
2.86208171313564	2.01262236306708\\
2.82035101031304	2.0126508013017\\
2.77882405694814	2.01269737286142\\
2.73750085304094	2.01268390178995\\
2.69638139859143	2.01270368557736\\
2.65546569359962	2.01274428502477\\
2.6147537380655	2.01276428208221\\
2.57424553198908	2.0128160275387\\
2.53394107537036	2.01282980417492\\
2.49384036820934	2.01287696016552\\
2.45394341050601	2.01287368858384\\
2.41425020226038	2.01288188524399\\
2.37476074347245	2.01295145559707\\
2.33547503414221	2.0129608449552\\
2.29639307426967	2.01297783783945\\
2.25751486385483	2.01298958423516\\
2.21884040289769	2.01299503056782\\
2.18036969139824	2.01299983031524\\
2.14210272935649	2.01306973475857\\
2.10403951677243	2.01307430314828\\
2.06618005364607	2.01307389646235\\
2.02852433997741	2.01310326477917\\
1.99107237576645	2.01310766652862\\
1.95382416101318	2.01311255517442\\
1.91677969571761	2.01311658467857\\
1.87993897987974	2.01312704336897\\
1.84330201349956	2.01324008270112\\
1.80686879657708	2.01328239744059\\
1.7706393291123	2.0132750455108\\
1.73461361110521	2.01328428299827\\
1.69879164255582	2.01330553951754\\
1.66317342346413	2.01334228939422\\
1.62775895383013	2.01334179427835\\
1.59254823365384	2.01336068303162\\
1.55754126293523	2.01336753720622\\
1.52273804167433	2.01337649801373\\
1.48813856987112	2.01339403064037\\
1.45374284752561	2.01341458477682\\
1.4195508746378	2.0134315179828\\
1.38556265120768	2.01344103782273\\
1.35177817723526	2.0134455593435\\
1.31819745272054	2.01345565742265\\
1.28482047766351	2.01346697350152\\
1.25164725206418	2.01347973336829\\
1.21867777592255	2.01349410192584\\
1.18591204923861	2.0135183067684\\
1.15335007201237	2.01351599330428\\
1.12099184424383	2.01352881887154\\
1.08883736593298	2.0135321493551\\
1.05688663707984	2.01358262717935\\
1.02513965768438	2.01362099821015\\
0.99359642774663	2.01364441783492\\
0.962256947266573	2.01365530538021\\
0.931121216244212	2.01365105602057\\
0.900189234679548	2.01380503196095\\
0.869461002572581	2.01379771587917\\
0.838936519923311	2.01384267994528\\
0.808615786731738	2.01386224228469\\
0.778498802997861	2.0138676053781\\
0.748585568721682	2.01390073830191\\
0.718876083903199	2.01397601233514\\
0.689370348542414	2.01400794138715\\
0.660068362639325	2.01400967641873\\
0.630970126193933	2.01400974477394\\
0.602075639206238	2.01402402752011\\
0.57338490167624	2.01404435702431\\
0.544897913603939	2.01405586024753\\
0.516614674989334	2.01407827720329\\
0.488535185832427	2.01414507730121\\
0.460659446133216	2.01414901664636\\
0.432987455891703	2.01421510825055\\
0.405519215107886	2.01427555850103\\
0.378254723781766	2.01433334976735\\
0.351193981913343	2.01435170703458\\
0.324336989502617	2.0143409059696\\
0.297683746549587	2.0144138438496\\
0.271234253054255	2.0144575221397\\
0.24498850901662	2.01447348976702\\
0.218946514436681	2.01448727030815\\
0.193108269314439	2.01449295185124\\
0.167473773649894	2.01452116903914\\
0.142043027443047	2.01450030926964\\
0.116816030693895	2.0145119206752\\
0.0917927834024413	2.01452110745441\\
0.066973285568684	2.01461371901778\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0931638812292064	4.07036410171018\\
0.0982870244268302	4.06027066843897\\
0.103602356406038	4.05100020293182\\
0.10910987716683	4.05163863826971\\
0.114809586709206	4.04993189357829\\
0.120701485033167	4.04876602118335\\
0.126785572138711	4.04694711517492\\
0.13306184802584	4.05135249256374\\
0.139530312694552	4.03874118629281\\
0.146190966144849	4.028424252781\\
0.15304380837673	4.01128196007276\\
0.160088839390195	4.01134927259341\\
0.167326059185244	4.00955263740367\\
0.174755467761878	3.99185335827427\\
0.182377065120095	3.98400976118743\\
0.190190851259897	3.9548640507372\\
0.198196826181282	3.94945711344053\\
0.206394989884252	3.93788936637827\\
0.214785342368806	3.92167260654673\\
0.223367883634944	3.91932685061992\\
0.232142613682666	3.9189569871588\\
0.241109532511972	3.91437522932739\\
0.250268640122863	3.91137921710028\\
0.259619936515337	3.91612294416219\\
0.269163421689396	3.91590793964764\\
0.278899095645039	3.90793968981059\\
0.288826958382266	3.91448141540262\\
0.298947009901077	3.90454355939035\\
0.309259250201472	3.90335772301338\\
0.319763679283451	3.89823661856684\\
0.330460297147014	3.88576889145086\\
0.341349103792162	3.8547102663272\\
0.352430099218894	3.84063942537552\\
0.363703283427209	3.8340581652825\\
0.375168656417109	3.82595582286844\\
0.386826218188593	3.82115756883506\\
0.398675968741661	3.81632107606829\\
0.410717908076314	3.81394387381646\\
0.42295203619255	3.78741013279954\\
0.43537835309037	3.77711963701597\\
0.447996858769775	3.77216761233178\\
0.460807553230764	3.76949808703371\\
0.473810436473337	3.76583158768099\\
0.487005508497494	3.7537701972768\\
0.500392769303235	3.74455006090568\\
0.51397221889056	3.74125453969175\\
0.527743857259469	3.73631987519808\\
0.541707684409963	3.7247251549893\\
0.55586370034204	3.68641446210799\\
0.570211905055702	3.68053064680017\\
0.584752298550948	3.66389978529965\\
0.599484880827778	3.65705541408802\\
0.614409651886192	3.6557881436279\\
0.62952661172619	3.63439509633266\\
0.644835760347772	3.62684508727062\\
0.660337097750939	3.61517149331045\\
0.676030623935689	3.61490428226824\\
0.691916338902024	3.60446824510147\\
0.707994242649943	3.5737350727179\\
0.724264335179446	3.5578274761989\\
0.740726616490533	3.55440705120688\\
0.757381086583204	3.54865033034496\\
0.77422774545746	3.55614047870138\\
0.791266593113299	3.55076289793845\\
0.808497629550723	3.54762852694861\\
0.82592085476973	3.55388732551195\\
0.843536268770322	3.55302633108922\\
0.861343871552498	3.54548639906759\\
0.879343663116258	3.54705458435989\\
0.897535643461602	3.54362100652131\\
0.915919812588531	3.53131470490802\\
0.934496170497043	3.51620768481001\\
0.953264717187139	3.51202563636753\\
0.97222545265882	3.50378612972647\\
0.991378376912085	3.48738650235386\\
1.01072348994693	3.47575177543942\\
1.03026079176337	3.46788091941275\\
1.04999028236138	3.44648101292986\\
1.06991196174099	3.42622915461452\\
1.09002582990217	3.42141994298099\\
1.11033188684494	3.41270410941044\\
1.13083013256929	3.40794445083029\\
1.15152056707523	3.40877085254944\\
1.17240319036275	3.4113101931783\\
1.19347800243186	3.40694179862808\\
1.21474500328255	3.38609586848005\\
1.23620419291482	3.3899533559961\\
1.25785557132868	3.38215682177883\\
1.27969913852412	3.36617412008699\\
1.30173489450115	3.35395267953162\\
1.32396283925976	3.3536687080042\\
1.34638297279996	3.34508788403187\\
1.36899529512174	3.33514317150636\\
1.3917998062251	3.34255991723153\\
1.41479650611005	3.3308397158881\\
1.43798539477658	3.31892386646828\\
1.46136647222469	3.31682419911231\\
1.48493973845439	3.31279511110957\\
1.50870519346568	3.30933700780187\\
1.53266283725854	3.29636587682946\\
1.556812669833	3.27317184996318\\
1.58115469118903	3.26373786426952\\
1.60568890132665	3.2516467688505\\
1.63041530024586	3.2415201377957\\
1.65533388794665	3.24060030287495\\
1.68044466442902	3.24002689049938\\
1.70574762969298	3.2172722011928\\
1.73124278373852	3.20953113904017\\
1.75693012656564	3.1976390823343\\
1.78280965817435	3.16424339026916\\
1.80888137856464	3.16854736491063\\
1.83514528773652	3.15765029813349\\
1.86160138568998	3.14350116760298\\
1.88824967242503	3.14379618765881\\
1.91509014794166	3.12744999240186\\
1.94212281223987	3.13029444114999\\
1.96934766531967	3.11754582591921\\
1.99676470718105	3.10508497765573\\
2.02437393782402	3.10710285433453\\
2.05217535724857	3.09093704720633\\
2.0801689654547	3.09212590209303\\
2.10835476244242	3.08646167414767\\
2.13673274821172	3.0610333993329\\
2.16530292276261	3.04340795278959\\
2.19406528609508	3.03575565862756\\
2.22301983820914	3.02792089841978\\
2.25216657910478	3.00973156309011\\
2.281505508782	3.02023402317951\\
2.31103662724081	2.9974671765768\\
2.3407599344812	2.98715815543724\\
2.37067543050317	2.97775228383178\\
2.40078311530673	2.96210102631077\\
2.43108298889188	2.93759599253867\\
2.46157505125861	2.9325023533632\\
2.49225930240692	2.93403380707473\\
2.52313574233681	2.93679209637198\\
2.55420437104829	2.928969057885\\
2.58546518854136	2.90345284379734\\
2.61691819481601	2.89261535134582\\
2.64856338987224	2.88220589049657\\
2.68040077371006	2.87827438234443\\
2.71243034632946	2.87158374185118\\
2.74465210773044	2.86273743158459\\
2.77706605791301	2.8641958371114\\
2.80967219687717	2.84485262035723\\
2.8424705246229	2.84465747601254\\
2.87546104115023	2.85284830368014\\
2.90864374645913	2.85592080557873\\
2.94201864054962	2.85709334855272\\
2.97558572342169	2.85469813548489\\
3.00934499507535	2.84696791537457\\
3.0432964555106	2.8160913561106\\
3.07744010472742	2.81597294955775\\
3.11177594272583	2.79707841045058\\
3.14630396950583	2.80313102915293\\
3.18102418506741	2.79745270327671\\
3.21593658941057	2.78887613755498\\
3.25104118253532	2.78199596161393\\
3.28633796444165	2.78168965413634\\
3.32182693512956	2.78035616689851\\
3.35750809459906	2.77659680684565\\
3.39338144285014	2.76471208631627\\
3.42944697988281	2.76296626017051\\
3.46570470569706	2.76674754693687\\
3.5021546202929	2.76561959668613\\
3.53879672367032	2.76292999219465\\
3.57563101582932	2.75377104313633\\
3.61265749676991	2.75227574399286\\
3.64987616649208	2.75034139052997\\
3.68728702499584	2.74822519421489\\
3.72489007228118	2.73552133502985\\
3.76268530834811	2.72279214912897\\
3.80067273319662	2.71962822752764\\
3.83885234682671	2.70855400276198\\
3.87722414923839	2.70748003951199\\
3.91578814043165	2.69087649295192\\
3.95454432040649	2.6493771901525\\
3.99349268916292	2.64106976978598\\
4.03263324670093	2.64514564185771\\
4.07196599302053	2.61868442292153\\
4.11149092812171	2.60863911552513\\
4.15120805200448	2.60216611323644\\
4.19111736466883	2.59199453845397\\
4.23121886611476	2.58145041700558\\
4.27151255634228	2.57554681744523\\
4.31199843535139	2.57900501683359\\
4.35267650314207	2.56365566374047\\
4.39354675971434	2.52304028069073\\
4.4346092050682	2.51058724944223\\
4.47586383920364	2.50797940528039\\
4.51731066212066	2.51127695515253\\
4.55894967381927	2.49818945644151\\
4.60078087429946	2.47609069866082\\
4.64280426356123	2.4547345489165\\
4.68501984160459	2.44155058546633\\
4.72742760842954	2.44463678461104\\
4.77002756403606	2.4357908536642\\
4.81281970842418	2.42269933314732\\
4.85580404159387	2.43112732215321\\
4.89898056354515	2.4324265294226\\
6.040854966342	2.28720416319479\\
7.30284735762892	2.02133913117424\\
8.68495773740591	1.85659406959478\\
10.187186105673	1.62199630610701\\
11.8095324624301	1.35792767498799\\
13.5519968076774	1.16759289295608\\
15.4145791414147	0.994179685487451\\
17.3972794636421	0.867235652658928\\
19.5000977743595	0.76117733944797\\
21.7230340735671	0.642782240270198\\
24.0660883612647	0.644205784883404\\
26.5292606374524	0.602863654157214\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0931638812292064	4.08147368435942\\
0.0982870244268302	4.09683896900475\\
0.103602356406038	4.11202288753281\\
0.10910987716683	4.1013941706846\\
0.114809586709206	4.10979224212062\\
0.120701485033167	4.12305330495587\\
0.126785572138711	4.13336481441963\\
0.13306184802584	4.14384739904826\\
0.139530312694552	4.13756562937892\\
0.146190966144849	4.13918826387308\\
0.15304380837673	4.15161083859433\\
0.160088839390195	4.16551984788368\\
0.167326059185244	4.16635909855533\\
0.174755467761878	4.15145749249005\\
0.182377065120095	4.15375443458619\\
0.190190851259897	4.11592624803943\\
0.198196826181282	4.11607814043452\\
0.206394989884252	4.13011347090435\\
0.214785342368806	4.14182179108011\\
0.223367883634944	4.15391967259122\\
0.232142613682666	4.16303234754636\\
0.241109532511972	4.17255260922389\\
0.250268640122863	4.18623934330399\\
0.259619936515337	4.20159093563022\\
0.269163421689396	4.21165632886134\\
0.278899095645039	4.22531920460414\\
0.288826958382266	4.24002278271138\\
0.298947009901077	4.2289367402016\\
0.309259250201472	4.24423702281688\\
0.319763679283451	4.23790432534053\\
0.330460297147014	4.25319340431757\\
0.341349103792162	4.20972927104963\\
0.352430099218894	4.14808661722901\\
0.363703283427209	4.14514288549021\\
0.375168656417109	4.15045161065244\\
0.386826218188593	4.13965188321451\\
0.398675968741661	4.13361589234358\\
0.410717908076314	4.1482612596146\\
0.42295203619255	4.1618988506471\\
0.43537835309037	4.15810565958792\\
0.447996858769775	4.14167039166142\\
0.460807553230764	4.1473773128197\\
0.473810436473337	4.15937449699065\\
0.487005508497494	4.16704195599992\\
0.500392769303235	4.17144953247867\\
0.51397221889056	4.18669118387793\\
0.527743857259469	4.18149591399175\\
0.541707684409963	4.17510304735528\\
0.55586370034204	4.18418726597564\\
0.570211905055702	4.15489332803076\\
0.584752298550948	4.15898762410895\\
0.599484880827778	4.13443693651488\\
0.614409651886192	4.11458011468615\\
0.62952661172619	4.0453078466132\\
0.644835760347772	4.05794670249252\\
0.660337097750939	4.06666263861663\\
0.676030623935689	4.04707663856484\\
0.691916338902024	4.05416584305164\\
0.707994242649943	4.06912696176539\\
0.724264335179446	4.07324820142123\\
0.740726616490533	4.06602594199096\\
0.757381086583204	3.98206067266807\\
0.77422774545746	3.99602191016754\\
0.791266593113299	4.00960553346698\\
0.808497629550723	3.9797420074149\\
0.82592085476973	3.98839197030082\\
0.843536268770322	3.99535488547326\\
0.861343871552498	4.0019121320624\\
0.879343663116258	4.01648767534425\\
0.897535643461602	4.0317750412794\\
0.915919812588531	4.0349209255369\\
0.934496170497043	4.04876330475429\\
0.953264717187139	4.01234852637888\\
0.97222545265882	4.02169503487371\\
0.991378376912085	3.97549157643099\\
1.01072348994693	3.88865886044534\\
1.03026079176337	3.87077319710946\\
1.04999028236138	3.88262670682743\\
1.06991196174099	3.89209534009459\\
1.09002582990217	3.88519157307167\\
1.11033188684494	3.87266128946527\\
1.13083013256929	3.87498979616473\\
1.15152056707523	3.88288328917501\\
1.17240319036275	3.89300277403935\\
1.19347800243186	3.85264488601252\\
1.21474500328255	3.86798139490157\\
1.23620419291482	3.86601020320911\\
1.25785557132868	3.85633866521069\\
1.27969913852412	3.84407383099462\\
1.30173489450115	3.70718997116319\\
1.32396283925976	3.70187151676959\\
1.34638297279996	3.71611566378794\\
1.36899529512174	3.72999400944854\\
1.3917998062251	3.74524427339604\\
1.41479650611005	3.73228550996769\\
1.43798539477658	3.73252841645951\\
1.46136647222469	3.71519203854531\\
1.48493973845439	3.72405442698185\\
1.50870519346568	3.73681453111707\\
1.53266283725854	3.66987160573118\\
1.556812669833	3.65639996924282\\
1.58115469118903	3.6429213933844\\
1.60568890132665	3.58191345984037\\
1.63041530024586	3.57098166220762\\
1.65533388794665	3.58149968920211\\
1.68044466442902	3.59609959459949\\
1.70574762969298	3.58052309587082\\
1.73124278373852	3.58414229801915\\
1.75693012656564	3.5886986699538\\
1.78280965817435	3.55007562462364\\
1.80888137856464	3.5577290876203\\
1.83514528773652	3.55742339808323\\
1.86160138568998	3.56720477586101\\
1.88824967242503	3.57559332593591\\
1.91509014794166	3.58874291519088\\
1.94212281223987	3.5494936544076\\
1.96934766531967	3.56336124444314\\
1.99676470718105	3.57126351513819\\
2.02437393782402	3.5854035778301\\
2.05217535724857	3.58059882311746\\
2.0801689654547	3.59139243938121\\
2.10835476244242	3.5724579543606\\
2.13673274821172	3.58151268122624\\
2.16530292276261	3.58299615080848\\
2.19406528609508	3.59104718104661\\
2.22301983820914	3.6052588886762\\
2.25216657910478	3.62065737534059\\
2.281505508782	3.63056099198921\\
2.31103662724081	3.59714054398608\\
2.3407599344812	3.61213623529761\\
2.37067543050317	3.62115420776518\\
2.40078311530673	3.63636607345678\\
2.43108298889188	3.6090206767491\\
2.46157505125861	3.61726982656762\\
2.49225930240692	3.63131501879934\\
2.52313574233681	3.64471960882619\\
2.55420437104829	3.65787526599642\\
2.58546518854136	3.60424758132626\\
2.61691819481601	3.61905806084432\\
2.64856338987224	3.49167064309911\\
2.68040077371006	3.44705030635197\\
2.71243034632946	3.46030695088352\\
2.74465210773044	3.43493244252936\\
2.77706605791301	3.43892972465951\\
2.80967219687717	3.43259309232159\\
2.8424705246229	3.44759942489027\\
2.87546104115023	3.44589518149958\\
2.90864374645913	3.46108635174839\\
2.94201864054962	3.47570883504661\\
2.97558572342169	3.45229897433234\\
3.00934499507535	3.43205685010118\\
3.0432964555106	3.44191049806103\\
3.07744010472742	3.43415430848601\\
3.11177594272583	3.43148810217365\\
3.14630396950583	3.43361970613492\\
3.18102418506741	3.44649817233937\\
3.21593658941057	3.44404730869638\\
3.25104118253532	3.45134909082972\\
3.28633796444165	3.46525315514044\\
3.32182693512956	3.48050732286138\\
3.35750809459906	3.49561970290801\\
3.39338144285014	3.47154907981884\\
3.42944697988281	3.48102387445505\\
3.46570470569706	3.48006491839558\\
3.5021546202929	3.49265494093125\\
3.53879672367032	3.5059069712659\\
3.57563101582932	3.52037540583815\\
3.61265749676991	3.52299009093294\\
3.64987616649208	3.5127366216576\\
3.68728702499584	3.52307427122184\\
3.72489007228118	3.50697591266553\\
3.76268530834811	3.49344693374611\\
3.80067273319662	3.50262795040212\\
3.83885234682671	3.49380286034806\\
3.87722414923839	3.50884286900168\\
3.91578814043165	3.43814208249221\\
3.95454432040649	3.35825940826533\\
3.99349268916292	3.30406957512324\\
4.03263324670093	3.31363720720489\\
4.07196599302053	3.28575133086128\\
4.11149092812171	3.29947622505669\\
4.15120805200448	3.29847259840761\\
4.19111736466883	3.29863118784222\\
4.23121886611476	3.28632522356757\\
4.27151255634228	3.29678324334093\\
4.31199843535139	3.27775171981671\\
4.35267650314207	3.24978021922488\\
4.39354675971434	3.24619794689072\\
4.4346092050682	3.23743812161966\\
4.47586383920364	3.2501481371362\\
4.51731066212066	3.254366550803\\
4.55894967381927	3.25167237066574\\
4.60078087429946	3.26567971141555\\
4.64280426356123	3.27034975559396\\
4.68501984160459	3.26553041586291\\
4.72742760842954	3.25309337102775\\
4.77002756403606	3.20934796080287\\
4.81281970842418	3.14519627344383\\
4.85580404159387	3.15417219195352\\
4.89898056354515	3.1557274797715\\
6.040854966342	3.09662761442398\\
7.30284735762892	2.84173732057859\\
8.68495773740591	2.76305321194733\\
10.187186105673	2.34592471846873\\
11.8095324624301	2.1499269767087\\
13.5519968076774	2.01884541886151\\
15.4145791414147	1.88508988081636\\
17.3972794636421	1.83494404743352\\
19.5000977743595	1.60033118843012\\
21.7230340735671	1.47369260178436\\
24.0660883612647	1.2771514677866\\
26.5292606374524	1.40680115754593\\
26.5292606374524	0.126457365267744\\
24.0660883612647	0.117399189117526\\
21.7230340735671	0.0489423066273349\\
19.5000977743595	0.00840901382934059\\
17.3972794636421	0.164982546685939\\
15.4145791414147	0.258253951320258\\
13.5519968076774	0.178437097091272\\
11.8095324624301	0.328862807463636\\
10.187186105673	0.627448262624564\\
8.68495773740591	1.02464171966494\\
7.30284735762892	1.20289095106352\\
6.040854966342	1.43038032362057\\
4.89898056354515	1.46114897451025\\
4.85580404159387	1.44931273177194\\
4.81281970842418	1.43550632338069\\
4.77002756403606	1.43330055207996\\
4.72742760842954	1.49510635047723\\
4.68501984160459	1.53495080452838\\
4.64280426356123	1.56721984642991\\
4.60078087429946	1.56167931095622\\
4.55894967381927	1.54707172279618\\
4.51731066212066	1.54373151309721\\
4.47586383920364	1.53793264937799\\
4.4346092050682	1.52282100041686\\
4.39354675971434	1.69963497133508\\
4.35267650314207	1.73816887634393\\
4.31199843535139	1.82548966857658\\
4.27151255634228	1.8118594671771\\
4.23121886611476	1.81241933416081\\
4.19111736466883	1.81511458337204\\
4.15120805200448	1.85174792700809\\
4.11149092812171	1.86113986095057\\
4.07196599302053	1.85719377732067\\
4.03263324670093	2.09064502662854\\
3.99349268916292	2.09171049756228\\
3.95454432040649	2.07899831083172\\
3.91578814043165	2.07707754248592\\
3.87722414923839	2.06720389831636\\
3.83885234682671	2.05760970933827\\
3.80067273319662	2.0748909949402\\
3.76268530834811	2.09543980215467\\
3.72489007228118	2.09353303918692\\
3.68728702499584	2.10489348104691\\
3.64987616649208	2.1624785958132\\
3.61265749676991	2.15334180955977\\
3.57563101582932	2.1465220947153\\
3.53879672367032	2.13174142884978\\
3.5021546202929	2.13735768257264\\
3.46570470569706	2.12227004793885\\
3.42944697988281	2.1165178782871\\
3.39338144285014	2.10664181308174\\
3.35750809459906	2.13182436289347\\
3.32182693512956	2.11846833246949\\
3.28633796444165	2.11965537094218\\
3.25104118253532	2.11345607363276\\
3.21593658941057	2.0988310260025\\
3.18102418506741	2.08581200943605\\
3.14630396950583	2.10075685583197\\
3.11177594272583	2.09279651362576\\
3.07744010472742	2.13908593589868\\
3.0432964555106	2.12456610015045\\
3.00934499507535	2.28867895774488\\
2.97558572342169	2.32253418652191\\
2.94201864054962	2.32796607969852\\
2.90864374645913	2.31480531898393\\
2.87546104115023	2.30370728274316\\
2.8424705246229	2.28859672460588\\
2.80967219687717	2.27652368972497\\
2.77706605791301	2.351685958852\\
2.74465210773044	2.34331417382886\\
2.71243034632946	2.32914654169324\\
2.68040077371006	2.32744178621204\\
2.64856338987224	2.38710596633238\\
2.61691819481601	2.38493871743943\\
2.58546518854136	2.40150173209001\\
2.55420437104829	2.44564513478316\\
2.52313574233681	2.43943032720631\\
2.49225930240692	2.43136519407663\\
2.46157505125861	2.42147999331968\\
2.43108298889188	2.48961865774273\\
2.40078311530673	2.48908081287268\\
2.37067543050317	2.56988834616724\\
2.3407599344812	2.60151178012544\\
2.31103662724081	2.59478758861616\\
2.281505508782	2.62219755339527\\
2.25216657910478	2.62966950124361\\
2.22301983820914	2.61592314541692\\
2.19406528609508	2.61957033536993\\
2.16530292276261	2.63649269437324\\
2.13673274821172	2.72392578981421\\
2.10835476244242	2.77713923111227\\
2.0801689654547	2.80754406759214\\
2.05217535724857	2.79824873703015\\
2.02437393782402	2.83627763312417\\
1.99676470718105	2.82322179483001\\
1.96934766531967	2.83337017718021\\
1.94212281223987	2.84479938766188\\
1.91509014794166	2.83579701665885\\
1.88824967242503	2.82394971896677\\
1.86160138568998	2.83292365176958\\
1.83514528773652	2.86129679842503\\
1.80888137856464	2.89295284034532\\
1.78280965817435	2.88907151687716\\
1.75693012656564	2.94483572084239\\
1.73124278373852	2.96315979216382\\
1.70574762969298	2.95175908847275\\
1.68044466442902	2.93743260754475\\
1.65533388794665	2.92877727343769\\
1.63041530024586	2.91925069385876\\
1.60568890132665	2.9664207465821\\
1.58115469118903	2.95121723780958\\
1.556812669833	2.93681242213135\\
1.53266283725854	2.97015580260102\\
1.50870519346568	2.95586094584546\\
1.48493973845439	2.94136131186929\\
1.46136647222469	2.95679735461239\\
1.43798539477658	2.95148695890552\\
1.41479650611005	2.95858717394257\\
1.3917998062251	2.95755379536376\\
1.36899529512174	2.96792194169831\\
1.34638297279996	2.96324144856151\\
1.32396283925976	2.95911674236891\\
1.30173489450115	2.94616757682594\\
1.27969913852412	2.94171020830587\\
1.25785557132868	3.02660671666377\\
1.23620419291482	3.02085252775012\\
1.21474500328255	3.00677731285511\\
1.19347800243186	3.02924273964253\\
1.17240319036275	3.04395096210114\\
1.15152056707523	3.03433796737821\\
1.13083013256929	3.03756336767006\\
1.11033188684494	3.02473047737491\\
1.09002582990217	3.11998079389626\\
1.06991196174099	3.11776351648122\\
1.04999028236138	3.12682751118261\\
1.03026079176337	3.19207232235938\\
1.01072348994693	3.18101161229781\\
0.991378376912085	3.18459335449956\\
0.97222545265882	3.17689141122141\\
0.953264717187139	3.16622301832734\\
0.934496170497043	3.19594332320117\\
0.915919812588531	3.23322368072916\\
0.897535643461602	3.25686714102163\\
0.879343663116258	3.24311483296686\\
0.861343871552498	3.24079564067758\\
0.843536268770322	3.23722509933543\\
0.82592085476973	3.22298571983166\\
0.808497629550723	3.21127071007255\\
0.791266593113299	3.20711147139677\\
0.77422774545746	3.19473718063793\\
0.757381086583204	3.18214687215575\\
0.740726616490533	3.17305317108799\\
0.724264335179446	3.15799258076372\\
0.707994242649943	3.14261298404281\\
0.691916338902024	3.28921995957118\\
0.676030623935689	3.27676578981999\\
0.660337097750939	3.2663334795018\\
0.644835760347772	3.31878517740027\\
0.62952661172619	3.32449017652116\\
0.614409651886192	3.42936199125314\\
0.599484880827778	3.46294427907912\\
0.584752298550948	3.45590029845235\\
0.570211905055702	3.46369097581888\\
0.55586370034204	3.44895994582393\\
0.541707684409963	3.48132315995605\\
0.527743857259469	3.47252820061229\\
0.51397221889056	3.45945066548706\\
0.500392769303235	3.44633490079467\\
0.487005508497494	3.44214146849121\\
0.473810436473337	3.43761397086296\\
0.460807553230764	3.43034974636452\\
0.447996858769775	3.43317026012019\\
0.43537835309037	3.43477138614252\\
0.42295203619255	3.42252933854617\\
0.410717908076314	3.42082892013152\\
0.398675968741661	3.40550809131698\\
0.386826218188593	3.50389703668003\\
0.375168656417109	3.52384584717549\\
0.363703283427209	3.52107356868322\\
0.352430099218894	3.50970058366608\\
0.341349103792162	3.50654743251891\\
0.330460297147014	3.59667210159899\\
0.319763679283451	3.58514631103855\\
0.309259250201472	3.63251059650211\\
0.298947009901077	3.63412282944416\\
0.288826958382266	3.62513904687433\\
0.278899095645039	3.62677494754671\\
0.269163421689396	3.61156028059674\\
0.259619936515337	3.60000251269731\\
0.250268640122863	3.6317390484343\\
0.241109532511972	3.69680529051739\\
0.232142613682666	3.68962282253364\\
0.223367883634944	3.6938036993735\\
0.214785342368806	3.68278269825397\\
0.206394989884252	3.67975793753735\\
0.198196826181282	3.75162901639191\\
0.190190851259897	3.74668912798098\\
0.182377065120095	3.79357160496822\\
0.174755467761878	3.83706080857435\\
0.167326059185244	3.89944693189221\\
0.160088839390195	3.88604961607703\\
0.15304380837673	3.87142444290518\\
0.146190966144849	3.90665120650963\\
0.139530312694552	3.95151235836166\\
0.13306184802584	3.96335876231584\\
0.126785572138711	3.94837615762436\\
0.120701485033167	3.94896944682767\\
0.114809586709206	3.9776625877717\\
0.10910987716683	3.97408441992489\\
0.103602356406038	3.95904262808314\\
0.0982870244268302	3.96457590848341\\
0.0931638812292064	4.02702700055609\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.125112	126.369391964442\\
0.193364	66.3464572246415\\
0.269872	41.2388609731529\\
0.351919	28.177733937548\\
0.4491365	20.5749413568263\\
0.5549975	15.6761588105334\\
0.670733	12.4051381894252\\
0.7879285	9.97709041879918\\
0.917254	8.19949159188431\\
1.057118	6.86853281698543\\
1.206282	5.8241727828647\\
1.35892	4.99403927319489\\
1.5202335	4.31575434629178\\
1.6875465	3.76099129383631\\
1.866212	3.29777170711438\\
2.040284	2.90771982342377\\
2.2330705	2.57842351276569\\
2.433765	2.29301604093185\\
2.643745	2.0510998757802\\
2.8588835	1.83727664024804\\
3.0865685	1.6546945818376\\
3.3196385	1.49341379851438\\
3.5605765	1.348438420828\\
3.805164	1.22007891080775\\
4.0639535	1.10505042662888\\
4.3264215	1.00171973344179\\
4.6003925	0.90786180394773\\
4.87744	0.823067471519326\\
5.1660295	0.745994776750822\\
5.460053	0.675730981274081\\
5.768125	0.611740642962279\\
6.068521	0.553320916217354\\
6.3874095	0.499080834221098\\
6.7128605	0.449479477811837\\
7.0478255	0.403509748706825\\
7.3865295	0.360194854487157\\
7.737408	0.320713663108861\\
8.0960735	0.283420378530582\\
8.4613695	0.249024108274376\\
8.8388605	0.217213029951149\\
9.2145365	0.187358509389295\\
9.6060945	0.159899006515399\\
10.005331	0.133894661679682\\
10.4064355	0.109732505456879\\
10.829008	0.0867937545782251\\
11.248536	0.0652598830184199\\
11.6815155	0.0447688678227001\\
12.117407	0.025941249404307\\
12.566288	0.00772523773814721\\
13.0230515	0.00931303759408083\\
13.4847975	0.0253329917370818\\
13.9615565	0.0407135083663132\\
14.4319085	0.0549370595115238\\
14.9249885	0.06860841248228\\
15.414887	0.0816722097630879\\
15.919787	0.0940530979334778\\
16.425603	0.105800534057197\\
16.942605	0.117174334224309\\
17.4778525	0.127966746236444\\
18.0065565	0.13825194760331\\
18.560129	0.147856279325754\\
19.109813	0.157146515771364\\
19.667298	0.166046294176417\\
20.235483	0.17453071690619\\
20.804821	0.18256802401366\\
21.3990085	0.190390666584322\\
22.0001805	0.197817795994804\\
22.5831855	0.204904406336271\\
23.2022755	0.211673186873759\\
23.8234295	0.218142565308623\\
24.453506	0.2243100270157\\
25.0785065	0.230180723972311\\
25.7281795	0.235815895014867\\
26.3808605	0.241304586449379\\
27.043886	0.246614954709375\\
27.707233	0.251628273266776\\
28.377062	0.256472604526948\\
29.0683955	0.261171020457819\\
29.7612935	0.265714061396651\\
30.4600135	0.270185129494369\\
31.1805325	0.274515204190315\\
31.906362	0.278680445381154\\
32.6306065	0.282688047038756\\
33.360559	0.286577677357457\\
34.107755	0.290309469164033\\
34.8574165	0.293840894686213\\
35.617567	0.297349663342199\\
36.385419	0.300717219796176\\
37.1676125	0.303985410489596\\
37.94168	0.307163747742186\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.125112	126.369391964442\\
0.193364	66.3464572246425\\
0.269872	41.2388609731544\\
0.351919	28.1777339375497\\
0.4491365	20.5749413568282\\
0.5549975	15.6761588105354\\
0.670733	12.4051381894273\\
0.7879285	9.97709041880142\\
0.917254	8.19949159188665\\
1.057118	6.86853281698777\\
1.206282	5.82417278286708\\
1.35892	4.99403927319731\\
1.5202335	4.31575434629421\\
1.6875465	3.76099129383878\\
1.866212	3.29777170711689\\
2.040284	2.90771982342423\\
2.2330705	2.57842351276614\\
2.433765	2.29301604093232\\
2.643745	2.05109987578069\\
2.8588835	1.83727664024851\\
3.0865685	1.65469458183807\\
3.3196385	1.49341379851483\\
3.5605765	1.34843842082846\\
3.805164	1.2200789108082\\
4.0639535	1.10505042662933\\
4.3264215	1.00171973344224\\
4.6003925	0.907861803948194\\
4.87744	0.823067471519794\\
5.1660295	0.745994776751269\\
5.460053	0.675730981274528\\
5.768125	0.611740642962718\\
6.068521	0.553320916217776\\
6.3874095	0.499080834221575\\
6.7128605	0.44947947781228\\
7.0478255	0.403509748707289\\
7.3865295	0.360194854487621\\
7.737408	0.3207136631093\\
8.0960735	0.283420378531042\\
8.4613695	0.249024108274819\\
8.8388605	0.217213029951605\\
9.2145365	0.187358509389755\\
9.6060945	0.159899006515863\\
10.005331	0.133894661680158\\
10.4064355	0.109732505457348\\
10.829008	0.0867937545786931\\
11.248536	0.0652598830188922\\
11.6815155	0.0447688678231598\\
12.117407	0.0259412494047666\\
12.566288	0.00772523773860685\\
13.0230515	0.0093130375946316\\
13.4847975	0.0253329917376119\\
13.9615565	0.0407135083668599\\
14.4319085	0.0549370595120705\\
14.9249885	0.0686084124828394\\
15.414887	0.0816722097636473\\
15.919787	0.094053097934041\\
16.425603	0.105800534057752\\
16.942605	0.117174334224856\\
17.4778525	0.127966746236986\\
18.0065565	0.138251947603828\\
18.560129	0.147856279326272\\
19.109813	0.157146515771881\\
19.667298	0.166046294176931\\
20.235483	0.174530716906696\\
20.804821	0.18256802401419\\
21.3990085	0.190390666584881\\
22.0001805	0.197817795995343\\
22.5831855	0.204904406336835\\
23.2022755	0.211673186874322\\
23.8234295	0.21814256530914\\
24.453506	0.224310027016234\\
25.0785065	0.230180723972883\\
25.7281795	0.235815895015381\\
26.3808605	0.241304586449921\\
27.043886	0.246614954709901\\
27.707233	0.251628273267306\\
28.377062	0.256472604527479\\
29.0683955	0.261171020458366\\
29.7612935	0.265714061397227\\
30.4600135	0.270185129494903\\
31.1805325	0.274515204190849\\
31.906362	0.278680445381705\\
32.6306065	0.28268804703934\\
33.360559	0.286577677358054\\
34.107755	0.290309469164588\\
34.8574165	0.293840894686756\\
35.617567	0.297349663342763\\
36.385419	0.300717219796735\\
37.1676125	0.303985410490201\\
37.94168	0.307163747742791\\
37.94168	0.307163747741673\\
37.1676125	0.303985410489083\\
36.385419	0.3007172197957\\
35.617567	0.297349663341727\\
34.8574165	0.29384089468572\\
34.107755	0.290309469163553\\
33.360559	0.286577677357018\\
32.6306065	0.282688047038305\\
31.906362	0.278680445380669\\
31.1805325	0.274515204189855\\
30.4600135	0.270185129493909\\
29.7612935	0.26571406139615\\
29.0683955	0.26117102045733\\
28.377062	0.256472604526485\\
27.707233	0.251628273266312\\
27.043886	0.246614954708907\\
26.3808605	0.241304586448927\\
25.7281795	0.235815895014386\\
25.0785065	0.230180723971806\\
24.453506	0.224310027015198\\
23.8234295	0.218142565308146\\
23.2022755	0.211673186873245\\
22.5831855	0.204904406335758\\
22.0001805	0.197817795994308\\
21.3990085	0.190390666583804\\
20.804821	0.182568024013155\\
20.235483	0.174530716905701\\
19.667298	0.166046294175936\\
19.109813	0.157146515770887\\
18.560129	0.147856279325278\\
18.0065565	0.138251947602834\\
17.4778525	0.127966746235951\\
16.942605	0.11717433422382\\
16.425603	0.105800534056717\\
15.919787	0.0940530979330057\\
15.414887	0.0816722097626114\\
14.9249885	0.0686084124818035\\
14.4319085	0.0549370595110763\\
13.9615565	0.0407135083658657\\
13.4847975	0.0253329917366178\\
13.0230515	0.00931303759363744\\
12.566288	0.00772523773761268\\
12.117407	0.0259412494037724\\
11.6815155	0.0447688678221657\\
11.248536	0.065259883017898\\
10.829008	0.0867937545776578\\
10.4064355	0.109732505456312\\
10.005331	0.133894661679123\\
9.6060945	0.159899006514827\\
9.2145365	0.187358509388719\\
8.8388605	0.217213029950569\\
8.4613695	0.249024108273784\\
8.0960735	0.283420378530006\\
7.737408	0.320713663108264\\
7.3865295	0.360194854486585\\
7.0478255	0.403509748706253\\
6.7128605	0.449479477811244\\
6.3874095	0.499080834220498\\
6.068521	0.553320916216782\\
5.768125	0.611740642961724\\
5.460053	0.675730981273534\\
5.1660295	0.745994776750275\\
4.87744	0.823067471518759\\
4.6003925	0.907861803947159\\
4.3264215	1.00171973344121\\
4.0639535	1.10505042662829\\
3.805164	1.22007891080716\\
3.5605765	1.34843842082742\\
3.3196385	1.4934137985138\\
3.0865685	1.65469458183699\\
2.8588835	1.83727664024743\\
2.643745	2.05109987577957\\
2.433765	2.29301604093124\\
2.2330705	2.57842351276506\\
2.040284	2.90771982342315\\
1.866212	3.29777170711275\\
1.6875465	3.76099129383468\\
1.5202335	4.31575434629019\\
1.35892	4.99403927319333\\
1.206282	5.82417278286319\\
1.057118	6.86853281698396\\
0.917254	8.19949159188284\\
0.7879285	9.97709041879782\\
0.670733	12.4051381894238\\
0.5549975	15.6761588105319\\
0.4491365	20.5749413568247\\
0.351919	28.1777339375463\\
0.269872	41.2388609731511\\
0.193364	66.3464572246399\\
0.125112	126.369391964442\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_100_100_100_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.044915,
xmax=37.7679765729094,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_100_100_100_uniform_test_set}\datasetSize{1000000}\datasetDim{3}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.066973285568684	1.03412332110614\\
0.0917927834024413	1.0341233262539\\
0.116816030693895	1.03410802448245\\
0.142043027443047	1.03410810734154\\
0.167473773649894	1.03410797550478\\
0.193108269314439	1.03407117349054\\
0.218946514436681	1.03407171546067\\
0.24498850901662	1.03407965319665\\
0.271234253054255	1.034005714775\\
0.297683746549587	1.03341939869657\\
0.324336989502617	1.03354153620213\\
0.351193981913343	1.03354173250712\\
0.378254723781766	1.03339267487872\\
0.405519215107886	1.03339273378984\\
0.432987455891703	1.03152831798157\\
0.460659446133216	1.03151337080998\\
0.488535185832427	1.03153531759519\\
0.516614674989334	1.03153393093935\\
0.544897913603939	1.03152868748433\\
0.57338490167624	1.03152275540293\\
0.602075639206238	1.03152394416935\\
0.630970126193933	1.03152282048504\\
0.660068362639325	1.03168014751829\\
0.689370348542414	1.03168172776572\\
0.718876083903199	1.03168166330165\\
0.748585568721682	1.03168222214741\\
0.778498802997861	1.03169794845218\\
0.808615786731738	1.03174829777474\\
0.838936519923311	1.03174832156244\\
0.869461002572581	1.03175024414545\\
0.900189234679548	1.03173426800122\\
0.931121216244212	1.03177887128758\\
0.962256947266573	1.03280299762427\\
0.99359642774663	1.03270922284315\\
1.02513965768438	1.03269518813004\\
1.05688663707984	1.03263154853517\\
1.08883736593298	1.0326761889616\\
1.12099184424383	1.03260925557921\\
1.15335007201237	1.03260926101674\\
1.18591204923861	1.03260984826852\\
1.21867777592255	1.03264332091429\\
1.25164725206418	1.03264403424139\\
1.28482047766351	1.03264363686761\\
1.31819745272054	1.03264451102972\\
1.35177817723526	1.03252044225297\\
1.38556265120768	1.03271787645002\\
1.4195508746378	1.03271637128891\\
1.45374284752561	1.03268715872822\\
1.48813856987112	1.03269435815861\\
1.52273804167433	1.03267082911028\\
1.55754126293523	1.03244645909396\\
1.59254823365384	1.03214371034124\\
1.62775895383013	1.0321437134994\\
1.66317342346413	1.03145611563136\\
1.69879164255582	1.0314562904928\\
1.73461361110521	1.0323267707324\\
1.7706393291123	1.0323183603122\\
1.80686879657708	1.0323184618733\\
1.84330201349956	1.03232209139752\\
1.87993897987974	1.03271160652447\\
1.91677969571761	1.03268824950319\\
1.95382416101318	1.03173024425373\\
1.99107237576645	1.0317302442481\\
2.02852433997741	1.03369507097393\\
2.06618005364607	1.03369512018075\\
2.10403951677243	1.03369574852844\\
2.14210272935649	1.03371155435009\\
2.18036969139824	1.03371491576516\\
2.21884040289769	1.03373129129624\\
2.25751486385483	1.03428075122982\\
2.29639307426967	1.03450546026732\\
2.33547503414221	1.03455532270176\\
2.37476074347245	1.03454682572376\\
2.41425020226038	1.03453637516547\\
2.45394341050601	1.03452719491321\\
2.49384036820934	1.03452759534641\\
2.53394107537036	1.03452695269861\\
2.57424553198908	1.03433313818681\\
2.6147537380655	1.03433426311369\\
2.65546569359962	1.03433429295096\\
2.69638139859143	1.03435957270009\\
2.73750085304094	1.03435781140976\\
2.77882405694814	1.03435861198987\\
2.82035101031304	1.0343584802541\\
2.86208171313564	1.03454896008961\\
2.90401616541594	1.03449561986243\\
2.94615436715393	1.03450072079562\\
2.98849631834962	1.03450070906395\\
3.03104201900301	1.03469662573813\\
3.07379146911409	1.03475768753922\\
3.11674466868287	1.03475764789772\\
3.15990161770935	1.03476377668681\\
3.20326231619352	1.03472421924063\\
3.24682676413539	1.0347272751096\\
3.29059496153496	1.03477926273484\\
3.33456690839222	1.03460170902779\\
3.37874260470719	1.03460168039399\\
3.42312205047984	1.03460270523351\\
3.4677052457102	1.03460270460142\\
3.51249219039825	1.03475604012002\\
3.557482884544	1.0347256631816\\
3.60267732814745	1.03472551058161\\
3.64807552120859	1.03472289028457\\
3.69367746372743	1.03472193947375\\
3.73948315570397	1.03473851316221\\
3.7854925971382	1.03474097898785\\
3.83170578803013	1.03471667323046\\
3.87812272837976	1.03471265454248\\
3.92474341818708	1.03468470233905\\
3.9715678574521	1.03470273314947\\
4.01859604617482	1.03476923259287\\
4.06582798435524	1.03483988890717\\
4.11326367199335	1.03477454120263\\
4.16090310908915	1.03477275435326\\
4.20874629564266	1.03478052734845\\
4.25679323165386	1.03477664832854\\
4.30504391712276	1.0347238900966\\
4.35349835204936	1.03459959960738\\
4.40215653643365	1.03460562642763\\
4.45101847027564	1.03460606286879\\
4.50008415357533	1.03451369799901\\
4.54935358633271	1.03451392780548\\
4.59882676854779	1.03451392884638\\
4.64850370022057	1.0345316642721\\
4.69838438135104	1.03453147353058\\
4.74846881193922	1.03453027891587\\
4.79875699198508	1.03405398589961\\
4.84924892148865	1.03424765301804\\
4.89994460044991	1.0342236056323\\
4.95084402886887	1.03419491702918\\
5.00194720674553	1.03419682569369\\
5.05325413407988	1.03428253128296\\
5.10476481087193	1.03426664837605\\
5.15647923712167	1.03426736032659\\
5.20839741282912	1.034282800145\\
5.26051933799426	1.03426434155724\\
5.31284501261709	1.03391698666184\\
5.36537443669763	1.03393246874383\\
5.41810761023586	1.03393108301303\\
5.47104453323179	1.03393108662884\\
5.52418520568541	1.03392842414916\\
5.57752962759673	1.03392879183269\\
5.63107779896575	1.03392546245983\\
5.68482971979247	1.03392546133984\\
5.73878539007688	1.03392591908161\\
5.79294480981899	1.03409823339991\\
5.84730797901879	1.03403106154932\\
5.90187489767629	1.03403118951472\\
5.95664556579149	1.03432953749842\\
6.01161998336439	1.03433387074875\\
6.06679815039498	1.03436300312715\\
6.12218006688327	1.03392281024847\\
6.17776573282926	1.03432609025321\\
6.23355514823295	1.03434992044286\\
6.28954831309433	1.03435066762672\\
6.3457452274134	1.03435073387249\\
6.40214589119018	1.03420584460499\\
6.45875030442465	1.03420817544023\\
6.51555846711682	1.03408445972304\\
6.57257037926668	1.03408461406066\\
6.62978604087425	1.03409097119591\\
6.68720545193951	1.03339574096375\\
6.74482861246246	1.03339598463638\\
6.80265552244312	1.03338053374829\\
6.86068618188146	1.03336342375587\\
6.91892059077751	1.03336359500313\\
6.97735874913125	1.03358265419756\\
7.0360006569427	1.03357477432805\\
7.09484631421183	1.03355748421427\\
7.15389572093867	1.03355867275953\\
7.2131488771232	1.03355273256377\\
7.27260578276543	1.03355292818912\\
7.33226643786535	1.03355282666071\\
7.39213084242297	1.03355277670491\\
7.45219899643829	1.03364782875548\\
7.51247089991131	1.03365692797975\\
7.57294655284202	1.03368566608068\\
7.63362595523043	1.03375881315309\\
7.69450910707654	1.03371266106534\\
7.75559600838034	1.0337124780233\\
7.81688665914184	1.03400636909593\\
7.87838105936104	1.03400336120551\\
7.94007920903793	1.03402137370804\\
8.00198110817252	1.03402139002366\\
8.06408675676481	1.03399425942082\\
8.12639615481479	1.03398860009669\\
8.18890930232247	1.03398859997314\\
8.25162619928785	1.03398857591485\\
8.31454684571093	1.03398905176341\\
8.3776712415917	1.03402468694397\\
8.44099938693017	1.03406229289884\\
8.50453128172633	1.03485918621313\\
8.5682669259802	1.03485939228385\\
8.63220631969175	1.03489335676712\\
8.69634946286101	1.03488723990297\\
8.76069635548797	1.0349633287679\\
8.82524699757261	1.03496365215356\\
8.89000138911496	1.03496467527595\\
8.954959530115	1.03475336411891\\
9.02012142057275	1.0347543339346\\
10.7153872557678	1.03310140303823\\
12.5379965020233	1.0327951114797\\
14.4879491593394	1.03042210451498\\
16.5652452277161	1.02896291775988\\
18.7698847071533	1.02771798451664\\
21.1018675976511	1.02133856601834\\
23.5611938992094	1.01982979266107\\
26.1478636118283	1.02191322907323\\
28.8618767355078	1.02042667371998\\
31.7032332702478	1.01952948835557\\
34.6719332160483	1.01867848871377\\
37.7679765729094	1.0181319644283\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.066973285568684	1.03412341892785\\
0.0917927834024413	1.034124784665\\
0.116816030693895	1.03429262432248\\
0.142043027443047	1.03429260893231\\
0.167473773649894	1.03429266718343\\
0.193108269314439	1.03429266971976\\
0.218946514436681	1.03429266971959\\
0.24498850901662	1.03429229918323\\
0.271234253054255	1.03429229918323\\
0.297683746549587	1.0342925430077\\
0.324336989502617	1.03432826961373\\
0.351193981913343	1.03432826961373\\
0.378254723781766	1.03432826961372\\
0.405519215107886	1.03432826961372\\
0.432987455891703	1.03432826961372\\
0.460659446133216	1.03432826961372\\
0.488535185832427	1.03432826962002\\
0.516614674989334	1.03440385746076\\
0.544897913603939	1.03440383511052\\
0.57338490167624	1.03440383511052\\
0.602075639206238	1.03444385330367\\
0.630970126193933	1.03444385330367\\
0.660068362639325	1.03552397192409\\
0.689370348542414	1.03552397181524\\
0.718876083903199	1.03553003538995\\
0.748585568721682	1.03553003538996\\
0.778498802997861	1.03553003539489\\
0.808615786731738	1.03553003539489\\
0.838936519923311	1.0355300353964\\
0.869461002572581	1.03553003539641\\
0.900189234679548	1.03553078587151\\
0.931121216244212	1.03552843355112\\
0.962256947266573	1.04389751010766\\
0.99359642774663	1.04389751010746\\
1.02513965768438	1.04389751083013\\
1.05688663707984	1.04389751083013\\
1.08883736593298	1.04389751083013\\
1.12099184424383	1.0438975108121\\
1.15335007201237	1.04389757577333\\
1.18591204923861	1.04389757567831\\
1.21867777592255	1.04389757471945\\
1.25164725206418	1.04389757471945\\
1.28482047766351	1.0438975747221\\
1.31819745272054	1.0438975747221\\
1.35177817723526	1.04389619644245\\
1.38556265120768	1.04389619648076\\
1.4195508746378	1.0438553366715\\
1.45374284752561	1.04385533667613\\
1.48813856987112	1.04385533782429\\
1.52273804167433	1.0438553378235\\
1.55754126293523	1.04385528898681\\
1.59254823365384	1.04385528898681\\
1.62775895383013	1.04385528848382\\
1.66317342346413	1.04385528925902\\
1.69879164255582	1.04385528928583\\
1.73461361110521	1.04385528928583\\
1.7706393291123	1.04385528928537\\
1.80686879657708	1.04385633320078\\
1.84330201349956	1.04385633320078\\
1.87993897987974	1.04385633320078\\
1.91677969571761	1.04362292569733\\
1.95382416101318	1.0436229049492\\
1.99107237576645	1.0436229049492\\
2.02852433997741	1.04362291156622\\
2.06618005364607	1.04362308375871\\
2.10403951677243	1.04362872736802\\
2.14210272935649	1.04362872736802\\
2.18036969139824	1.04362869982479\\
2.21884040289769	1.04362869982295\\
2.25751486385483	1.04362894105408\\
2.29639307426967	1.04362894101547\\
2.33547503414221	1.04351753223925\\
2.37476074347245	1.04351753223925\\
2.41425020226038	1.04351753227813\\
2.45394341050601	1.04351753227813\\
2.49384036820934	1.04351753227816\\
2.53394107537036	1.04351753227816\\
2.57424553198908	1.04351787758514\\
2.6147537380655	1.04351787762527\\
2.65546569359962	1.04351787762526\\
2.69638139859143	1.04351825453989\\
2.73750085304094	1.04351825453989\\
2.77882405694814	1.04351825453828\\
2.82035101031304	1.04351825308652\\
2.86208171313564	1.04351823826543\\
2.90401616541594	1.04351823826543\\
2.94615436715393	1.04351823171772\\
2.98849631834962	1.04351823171732\\
3.03104201900301	1.04351823171728\\
3.07379146911409	1.04362034758214\\
3.11674466868287	1.04362033555991\\
3.15990161770935	1.04362032076583\\
3.20326231619352	1.04362032076582\\
3.24682676413539	1.04362032076583\\
3.29059496153496	1.04362021377967\\
3.33456690839222	1.04362021377967\\
3.37874260470719	1.04362021377967\\
3.42312205047984	1.04362021374385\\
3.4677052457102	1.04362021374385\\
3.51249219039825	1.04362021425685\\
3.557482884544	1.04362021425705\\
3.60267732814745	1.04362021425705\\
3.64807552120859	1.04362018025991\\
3.69367746372743	1.04362018025991\\
3.73948315570397	1.04362017828128\\
3.7854925971382	1.04362017828128\\
3.83170578803013	1.04362009309972\\
3.87812272837976	1.04362009309972\\
3.92474341818708	1.04362009309972\\
3.9715678574521	1.04362009033853\\
4.01859604617482	1.04359740168266\\
4.06582798435524	1.04359740168261\\
4.11326367199335	1.04359739771614\\
4.16090310908915	1.04359739771614\\
4.20874629564266	1.04359739776005\\
4.25679323165386	1.04359739768461\\
4.30504391712276	1.04359739716283\\
4.35349835204936	1.04359739677519\\
4.40215653643365	1.0435973967752\\
4.45101847027564	1.0435973967752\\
4.50008415357533	1.04359676082739\\
4.54935358633271	1.04359676082739\\
4.59882676854779	1.04359676292147\\
4.64850370022057	1.043586843099\\
4.69838438135104	1.04358684439611\\
4.74846881193922	1.04358685345982\\
4.79875699198508	1.0428265738436\\
4.84924892148865	1.04282657384359\\
4.89994460044991	1.04282657382594\\
4.95084402886887	1.04278672157446\\
5.00194720674553	1.04278672157508\\
5.05325413407988	1.04278672155198\\
5.10476481087193	1.04278672155199\\
5.15647923712167	1.04278672155199\\
5.20839741282912	1.04278672157683\\
5.26051933799426	1.04278672157756\\
5.31284501261709	1.04278672157296\\
5.36537443669763	1.04294141375267\\
5.41810761023586	1.0429414138153\\
5.47104453323179	1.04294147893818\\
5.52418520568541	1.04294140131763\\
5.57752962759673	1.04294140131764\\
5.63107779896575	1.0429416950532\\
5.68482971979247	1.04294169852234\\
5.73878539007688	1.04294169767754\\
5.79294480981899	1.04294169767755\\
5.84730797901879	1.04226992009234\\
5.90187489767629	1.04226992009241\\
5.95664556579149	1.04226992009241\\
6.01161998336439	1.04226992009249\\
6.06679815039498	1.04226991782332\\
6.12218006688327	1.04226991782332\\
6.17776573282926	1.04226991782204\\
6.23355514823295	1.04226991782204\\
6.28954831309433	1.04226785778495\\
6.3457452274134	1.04226855243721\\
6.40214589119018	1.04082523247997\\
6.45875030442465	1.04082524597781\\
6.51555846711682	1.04082490156578\\
6.57257037926668	1.04082684981758\\
6.62978604087425	1.04082683214623\\
6.68720545193951	1.04082683214463\\
6.74482861246246	1.04082683214462\\
6.80265552244312	1.04082683214463\\
6.86068618188146	1.04082683214566\\
6.91892059077751	1.04082683193385\\
6.97735874913125	1.04082683198266\\
7.0360006569427	1.04082683198266\\
7.09484631421183	1.04082708543783\\
7.15389572093867	1.04082708543782\\
7.2131488771232	1.04082708543784\\
7.27260578276543	1.04082708495958\\
7.33226643786535	1.04082708900557\\
7.39213084242297	1.04082657650554\\
7.45219899643829	1.04082657650539\\
7.51247089991131	1.04091752660888\\
7.57294655284202	1.04095077676264\\
7.63362595523043	1.04095077676263\\
7.69450910707654	1.04095077679\\
7.75559600838034	1.04094895640296\\
7.81688665914184	1.04094895635742\\
7.87838105936104	1.04094895635815\\
7.94007920903793	1.04094895635575\\
8.00198110817252	1.04094895635576\\
8.06408675676481	1.04094895635573\\
8.12639615481479	1.0408874937432\\
8.18890930232247	1.04088749374307\\
8.25162619928785	1.04088749418373\\
8.31454684571093	1.04089271403686\\
8.3776712415917	1.04089403511723\\
8.44099938693017	1.04090848501268\\
8.50453128172633	1.04244657935224\\
8.5682669259802	1.04244657935301\\
8.63220631969175	1.04244657935117\\
8.69634946286101	1.04244657935117\\
8.76069635548797	1.0424465549698\\
8.82524699757261	1.04244638529481\\
8.89000138911496	1.04244638529501\\
8.954959530115	1.04244638529501\\
9.02012142057275	1.04244638529217\\
10.7153872557678	1.04986889223778\\
12.5379965020233	1.04951568774944\\
14.4879491593394	1.04612516465026\\
16.5652452277161	1.04646954779868\\
18.7698847071533	1.0455823401892\\
21.1018675976511	1.04437350842357\\
23.5611938992094	1.04526244836865\\
26.1478636118283	1.04528068382975\\
28.8618767355078	1.04024120215121\\
31.7032332702478	1.03994562051246\\
34.6719332160483	1.03974312582746\\
37.7679765729094	1.0397491896633\\
37.7679765729094	0.973445532902647\\
34.6719332160483	0.976841311894512\\
31.7032332702478	0.990352647508146\\
28.8618767355078	0.990487001527073\\
26.1478636118283	0.991217150524161\\
23.5611938992094	0.990787429849472\\
21.1018675976511	0.991070845624071\\
18.7698847071533	0.994188527379973\\
16.5652452277161	0.994888110414257\\
14.4879491593394	0.994792391392455\\
12.5379965020233	1.00428819243418\\
10.7153872557678	1.01709669743726\\
9.02012142057275	1.01929945954951\\
8.954959530115	1.01929945955018\\
8.89000138911496	1.01929945955017\\
8.82524699757261	1.01929945955017\\
8.76069635548797	1.01929945955015\\
8.69634946286101	1.01929945955016\\
8.63220631969175	1.01936009976591\\
8.5682669259802	1.01901057028195\\
8.50453128172633	1.01900862192872\\
8.44099938693017	1.01877819797243\\
8.3776712415917	1.01878571980362\\
8.31454684571093	1.01878571980398\\
8.25162619928785	1.01878571980399\\
8.18890930232247	1.01878579663693\\
8.12639615481479	1.01878579663694\\
8.06408675676481	1.01878579663692\\
8.00198110817252	1.01878581404454\\
7.94007920903793	1.01878581148354\\
7.87838105936104	1.01878573299756\\
7.81688665914184	1.01879513157075\\
7.75559600838034	1.01581278113877\\
7.69450910707654	1.01581278113874\\
7.63362595523043	1.01629240149307\\
7.57294655284202	1.01620296081717\\
7.51247089991131	1.01626454355614\\
7.45219899643829	1.01626454342152\\
7.39213084242297	1.01626452319166\\
7.33226643786535	1.01626452319166\\
7.27260578276543	1.01626452324456\\
7.2131488771232	1.01626454135498\\
7.15389572093867	1.01626454135496\\
7.09484631421183	1.01622805368689\\
7.0360006569427	1.01622805368687\\
6.97735874913125	1.01622805368689\\
6.91892059077751	1.0161971083407\\
6.86068618188146	1.01619710829471\\
6.80265552244312	1.0161971082947\\
6.74482861246246	1.01619710829478\\
6.68720545193951	1.01619683844122\\
6.62978604087425	1.01619683859159\\
6.57257037926668	1.01619683855592\\
6.51555846711682	1.01619725307091\\
6.45875030442465	1.01619679178896\\
6.40214589119018	1.01619679173706\\
6.3457452274134	1.01619679173801\\
6.28954831309433	1.01619679173801\\
6.23355514823295	1.01619679174666\\
6.17776573282926	1.01619679174476\\
6.12218006688327	1.01219104405007\\
6.06679815039498	1.01219104404985\\
6.01161998336439	1.01196666375349\\
5.95664556579149	1.0119666644026\\
5.90187489767629	1.01196666440259\\
5.84730797901879	1.01196666440259\\
5.79294480981899	1.01196660478006\\
5.73878539007688	1.01196660477847\\
5.68482971979247	1.01196288590897\\
5.63107779896575	1.01196288584344\\
5.57752962759673	1.01196288584344\\
5.52418520568541	1.01196288584343\\
5.47104453323179	1.01196288584095\\
5.41810761023586	1.01196288584259\\
5.36537443669763	1.01193900761785\\
5.31284501261709	1.0119390076139\\
5.26051933799426	1.01196033609119\\
5.20839741282912	1.01196033609121\\
5.15647923712167	1.01196033608361\\
5.10476481087193	1.01196033468693\\
5.05325413407988	1.0119603328386\\
5.00194720674553	1.01196033305381\\
4.95084402886887	1.01196033305381\\
4.89994460044991	1.01196033305382\\
4.84924892148865	1.0121592472921\\
4.79875699198508	1.01215924729219\\
4.74846881193922	1.0121592471764\\
4.69838438135104	1.01215980097946\\
4.64850370022057	1.01216161962185\\
4.59882676854779	1.01216161962497\\
4.54935358633271	1.01216161962497\\
4.50008415357533	1.01216163288439\\
4.45101847027564	1.01216163377223\\
4.40215653643365	1.01215648703094\\
4.35349835204936	1.01215760377758\\
4.30504391712276	1.01210923590183\\
4.25679323165386	1.01210923590182\\
4.20874629564266	1.01210923596065\\
4.16090310908915	1.01204859005378\\
4.11326367199335	1.01204859000809\\
4.06582798435524	1.01204859004179\\
4.01859604617482	1.01204871359313\\
3.9715678574521	1.01204871359313\\
3.92474341818708	1.01204862127096\\
3.87812272837976	1.0120486212532\\
3.83170578803013	1.01204862125321\\
3.7854925971382	1.01204862125321\\
3.73948315570397	1.01204862125321\\
3.69367746372743	1.01204862125321\\
3.64807552120859	1.0120486212532\\
3.60267732814745	1.01204862125321\\
3.557482884544	1.01204862125321\\
3.51249219039825	1.01207899992593\\
3.4677052457102	1.01207899992593\\
3.42312205047984	1.01207899992594\\
3.37874260470719	1.01207899992593\\
3.33456690839222	1.01207899992595\\
3.29059496153496	1.01207899981763\\
3.24682676413539	1.01207899981762\\
3.20326231619352	1.01207903805003\\
3.15990161770935	1.01244280460851\\
3.11674466868287	1.01244280361706\\
3.07379146911409	1.01244280361706\\
3.03104201900301	1.01244280361704\\
2.98849631834962	1.01244281544868\\
2.94615436715393	1.01244253411875\\
2.90401616541594	1.01244253407499\\
2.86208171313564	1.01297540819225\\
2.82035101031304	1.01297540819171\\
2.77882405694814	1.01297522415059\\
2.73750085304094	1.01297522415058\\
2.69638139859143	1.01296593241426\\
2.65546569359962	1.01271351771165\\
2.6147537380655	1.01271341067314\\
2.57424553198908	1.01271341067314\\
2.53394107537036	1.01384601700309\\
2.49384036820934	1.01384601700309\\
2.45394341050601	1.01384601166554\\
2.41425020226038	1.01384601166555\\
2.37476074347245	1.01384601108873\\
2.33547503414221	1.01384899973594\\
2.29639307426967	1.01384899903147\\
2.25751486385483	1.01384899861741\\
2.21884040289769	1.01384899861741\\
2.18036969139824	1.01384899861741\\
2.14210272935649	1.01384899909933\\
2.10403951677243	1.01384899909929\\
2.06618005364607	1.01384899909822\\
2.02852433997741	1.01384899909822\\
1.99107237576645	1.01384899909746\\
1.95382416101318	1.01384899909749\\
1.91677969571761	1.01384892033288\\
1.87993897987974	1.01384908517471\\
1.84330201349956	1.0138490949888\\
1.80686879657708	1.0138490949888\\
1.7706393291123	1.0138490949888\\
1.73461361110521	1.01393322762393\\
1.69879164255582	1.01393322761633\\
1.66317342346413	1.01393322761634\\
1.62775895383013	1.01393322761559\\
1.59254823365384	1.01393322761559\\
1.55754126293523	1.01393322761922\\
1.52273804167433	1.01393323094213\\
1.48813856987112	1.014167789025\\
1.45374284752561	1.01416778902626\\
1.4195508746378	1.01415983911944\\
1.38556265120768	1.01415984171992\\
1.35177817723526	1.0141298954476\\
1.31819745272054	1.01535327173637\\
1.28482047766351	1.01535327173638\\
1.25164725206418	1.01535327129737\\
1.21867777592255	1.0153532521063\\
1.18591204923861	1.01535323996905\\
1.15335007201237	1.01535324436104\\
1.12099184424383	1.01535324436103\\
1.08883736593298	1.01536004187437\\
1.05688663707984	1.01536004187437\\
1.02513965768438	1.01536004187437\\
0.99359642774663	1.01536004187437\\
0.962256947266573	1.01536004187437\\
0.931121216244212	1.01536004219622\\
0.900189234679548	1.01534687717626\\
0.869461002572581	1.01546168206305\\
0.838936519923311	1.01546168206304\\
0.808615786731738	1.01546168206304\\
0.778498802997861	1.01546168206305\\
0.748585568721682	1.01546171180011\\
0.718876083903199	1.0154617118234\\
0.689370348542414	1.01545466037663\\
0.660068362639325	1.01545466010727\\
0.630970126193933	1.01562283976877\\
0.602075639206238	1.01562283990508\\
0.57338490167624	1.01562283988178\\
0.544897913603939	1.0156228398832\\
0.516614674989334	1.01567288006913\\
0.488535185832427	1.01567288006912\\
0.460659446133216	1.01545926901081\\
0.432987455891703	1.01560897382585\\
0.405519215107886	1.02824830737275\\
0.378254723781766	1.02826345715626\\
0.351193981913343	1.02826345715626\\
0.324336989502617	1.02826345715626\\
0.297683746549587	1.02826585493372\\
0.271234253054255	1.03305563743894\\
0.24498850901662	1.03373620568589\\
0.218946514436681	1.0336412872589\\
0.193108269314439	1.03364128725609\\
0.167473773649894	1.03392886901558\\
0.142043027443047	1.03393038992629\\
0.116816030693895	1.03393039014631\\
0.0917927834024413	1.03412163178415\\
0.066973285568684	1.03412290990571\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0931638812292064	1.0341232666354\\
0.0982870244268302	1.03412333404966\\
0.103602356406038	1.03411847074764\\
0.10910987716683	1.03411871065698\\
0.114809586709206	1.03411861851265\\
0.120701485033167	1.03404374121464\\
0.126785572138711	1.03404412087605\\
0.13306184802584	1.03407520309186\\
0.139530312694552	1.03373907964157\\
0.146190966144849	1.03348432647506\\
0.15304380837673	1.03349732591434\\
0.160088839390195	1.03349746036227\\
0.167326059185244	1.0333167342772\\
0.174755467761878	1.03331763662488\\
0.182377065120095	1.03180121459258\\
0.190190851259897	1.03177596812193\\
0.198196826181282	1.03178927748522\\
0.206394989884252	1.03179421242935\\
0.214785342368806	1.0317994587639\\
0.223367883634944	1.03178999480839\\
0.232142613682666	1.03179981621591\\
0.241109532511972	1.03179791370038\\
0.250268640122863	1.03181959076321\\
0.259619936515337	1.03181759324447\\
0.269163421689396	1.03181897453372\\
0.278899095645039	1.03182001449268\\
0.288826958382266	1.03181877829903\\
0.298947009901077	1.03187545865145\\
0.309259250201472	1.03187549377501\\
0.319763679283451	1.03188478844877\\
0.330460297147014	1.03186594187724\\
0.341349103792162	1.03191261130465\\
0.352430099218894	1.03286646053415\\
0.363703283427209	1.03255232171453\\
0.375168656417109	1.03254035781979\\
0.386826218188593	1.03245401410357\\
0.398675968741661	1.03249351789965\\
0.410717908076314	1.03260697873177\\
0.42295203619255	1.03260690350666\\
0.43537835309037	1.03260569288983\\
0.447996858769775	1.03261856014075\\
0.460807553230764	1.03261932927024\\
0.473810436473337	1.03261768805097\\
0.487005508497494	1.03261765115919\\
0.500392769303235	1.03260012191225\\
0.51397221889056	1.03328149080893\\
0.527743857259469	1.0332667133123\\
0.541707684409963	1.03324038034985\\
0.55586370034204	1.03325144979798\\
0.570211905055702	1.03324705157656\\
0.584752298550948	1.03299868930798\\
0.599484880827778	1.03111782834299\\
0.614409651886192	1.03111783805618\\
0.62952661172619	1.03052350582503\\
0.644835760347772	1.03052283757173\\
0.660337097750939	1.03193233661391\\
0.676030623935689	1.03192520279396\\
0.691916338902024	1.03192533275049\\
0.707994242649943	1.03192980983188\\
0.724264335179446	1.03219177261712\\
0.740726616490533	1.03217034037496\\
0.757381086583204	1.03104699265\\
0.77422774545746	1.03104699265902\\
0.791266593113299	1.03208826889976\\
0.808497629550723	1.03208877562832\\
0.82592085476973	1.0321044827334\\
0.843536268770322	1.0321344544145\\
0.861343871552498	1.03214025386152\\
0.879343663116258	1.03214368695971\\
0.897535643461602	1.03247853514968\\
0.915919812588531	1.03264865055052\\
0.934496170497043	1.03269581065825\\
0.953264717187139	1.03268516510806\\
0.97222545265882	1.03267246785329\\
0.991378376912085	1.03264774902461\\
1.01072348994693	1.03264629332109\\
1.03026079176337	1.03264556448901\\
1.04999028236138	1.03235396411418\\
1.06991196174099	1.0323475196691\\
1.09002582990217	1.03234769292887\\
1.11033188684494	1.03241436305096\\
1.13083013256929	1.03240971100058\\
1.15152056707523	1.03241337219594\\
1.17240319036275	1.03241200583197\\
1.19347800243186	1.03249374208105\\
1.21474500328255	1.03248383617417\\
1.23620419291482	1.0324916547282\\
1.25785557132868	1.0324915549916\\
1.27969913852412	1.03295212670925\\
1.30173489450115	1.03273664178942\\
1.32396283925976	1.03273660716634\\
1.34638297279996	1.03273978051066\\
1.36899529512174	1.03234012484028\\
1.3917998062251	1.03234204084582\\
1.41479650611005	1.03240144849135\\
1.43798539477658	1.03218577529456\\
1.46136647222469	1.03218574708347\\
1.48493973845439	1.03218629416911\\
1.50870519346568	1.03218628454581\\
1.53266283725854	1.03214318401044\\
1.556812669833	1.03209951445254\\
1.58115469118903	1.0320990224569\\
1.60568890132665	1.03208243981779\\
1.63041530024586	1.03206875230744\\
1.65533388794665	1.0321183030088\\
1.68044466442902	1.03212103060987\\
1.70574762969298	1.03209535686407\\
1.73124278373852	1.03208647110289\\
1.75693012656564	1.03206237536923\\
1.78280965817435	1.03211375966534\\
1.80888137856464	1.03208414853688\\
1.83514528773652	1.03270816941829\\
1.86160138568998	1.03261606580412\\
1.88824967242503	1.03261292214775\\
1.91509014794166	1.03262329334838\\
1.94212281223987	1.03262660685348\\
1.96934766531967	1.03259875470687\\
1.99676470718105	1.03252972232243\\
2.02437393782402	1.03254027790314\\
2.05217535724857	1.03254211736059\\
2.0801689654547	1.03224739693305\\
2.10835476244242	1.03224193874893\\
2.13673274821172	1.03224191887244\\
2.16530292276261	1.03225011113653\\
2.19406528609508	1.032249688586\\
2.22301983820914	1.03224884686268\\
2.25216657910478	1.03159108417823\\
2.281505508782	1.03148589012088\\
2.31103662724081	1.03145534748716\\
2.3407599344812	1.03138879916882\\
2.37067543050317	1.03125672422198\\
2.40078311530673	1.03116494932415\\
2.43108298889188	1.03113307211145\\
2.46157505125861	1.03113306720705\\
2.49225930240692	1.03114526236945\\
2.52313574233681	1.03112195337705\\
2.55420437104829	1.03078758805355\\
2.58546518854136	1.03078131818684\\
2.61691819481601	1.0307764402873\\
2.64856338987224	1.03077658075478\\
2.68040077371006	1.03077880007011\\
2.71243034632946	1.03077495422156\\
2.74465210773044	1.03076508648403\\
2.77706605791301	1.03076508234591\\
2.80967219687717	1.03075969131436\\
2.8424705246229	1.03086703952079\\
2.87546104115023	1.03082956673515\\
2.90864374645913	1.03082959209773\\
2.94201864054962	1.03081138281587\\
2.97558572342169	1.03081392173079\\
3.00934499507535	1.03077545474134\\
3.0432964555106	1.02992118906632\\
3.07744010472742	1.02996744051611\\
3.11177594272583	1.03012690800278\\
3.14630396950583	1.03012438537538\\
3.18102418506741	1.03012438350835\\
3.21593658941057	1.02983650275773\\
3.25104118253532	1.02984051996318\\
3.28633796444165	1.02965911350208\\
3.32182693512956	1.02966283022683\\
3.35750809459906	1.02967495179252\\
3.39338144285014	1.02894508115982\\
3.42944697988281	1.02894632170392\\
3.46570470569706	1.02890585072059\\
3.5021546202929	1.02891590020915\\
3.53879672367032	1.02891577263346\\
3.57563101582932	1.02899510355797\\
3.61265749676991	1.0290134374017\\
3.64987616649208	1.02894038035342\\
3.68728702499584	1.02891829134399\\
3.72489007228118	1.02890826517392\\
3.76268530834811	1.02890870992451\\
3.80067273319662	1.02890412334142\\
3.83885234682671	1.02890327219844\\
3.87722414923839	1.02896310835092\\
3.91578814043165	1.02893238574266\\
3.95454432040649	1.02874208017462\\
3.99349268916292	1.02871497284942\\
4.03263324670093	1.02857204418511\\
4.07196599302053	1.02856767131104\\
4.11149092812171	1.02753779254959\\
4.15120805200448	1.02751515116175\\
4.19111736466883	1.02746371350256\\
4.23121886611476	1.02746379142089\\
4.27151255634228	1.02743966036784\\
4.31199843535139	1.02742790185289\\
4.35267650314207	1.02742790157644\\
4.39354675971434	1.02742786406477\\
4.4346092050682	1.02743045684982\\
4.47586383920364	1.02732103579574\\
4.51731066212066	1.02802245124515\\
4.55894967381927	1.02802718896757\\
4.60078087429946	1.02802810713554\\
4.64280426356123	1.02804715812921\\
4.68501984160459	1.02804022572723\\
4.72742760842954	1.02825131778143\\
4.77002756403606	1.02825201464903\\
4.81281970842418	1.0282535095845\\
4.85580404159387	1.02793641546358\\
4.89898056354515	1.02793832577616\\
6.040854966342	1.02577262172327\\
7.30284735762892	1.02601478134796\\
8.68495773740591	1.02104836130932\\
10.187186105673	1.01942042959157\\
11.8095324624301	1.01747810345955\\
13.5519968076774	1.01024954710887\\
15.4145791414147	1.00887631314635\\
17.3972794636421	1.01135782445075\\
19.5000977743595	1.01168059924699\\
21.7230340735671	1.00901302386654\\
24.0660883612647	1.00654847442437\\
26.5292606374524	1.00488561127114\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0931638812292064	1.03412337532891\\
0.0982870244268302	1.03412495245166\\
0.103602356406038	1.03433425632049\\
0.10910987716683	1.03433424738095\\
0.114809586709206	1.03433428320942\\
0.120701485033167	1.03433428511975\\
0.126785572138711	1.0343342851198\\
0.13306184802584	1.03433374548644\\
0.139530312694552	1.03433374548644\\
0.146190966144849	1.03433399135545\\
0.15304380837673	1.0343756739807\\
0.160088839390195	1.0343756739807\\
0.167326059185244	1.03437567398069\\
0.174755467761878	1.03437567398069\\
0.182377065120095	1.03437567398069\\
0.190190851259897	1.03437567398069\\
0.198196826181282	1.03437567398606\\
0.206394989884252	1.03455338738869\\
0.214785342368806	1.034553404096\\
0.223367883634944	1.034553404096\\
0.232142613682666	1.03468210019634\\
0.241109532511972	1.03468210019646\\
0.250268640122863	1.03468209166111\\
0.259619936515337	1.03468209166109\\
0.269163421689396	1.0346820374917\\
0.278899095645039	1.0346820374917\\
0.288826958382266	1.0346820374917\\
0.298947009901077	1.0346820374917\\
0.309259250201472	1.03468203749171\\
0.319763679283451	1.03468203747411\\
0.330460297147014	1.03461660381246\\
0.341349103792162	1.03461658968569\\
0.352430099218894	1.0434573705571\\
0.363703283427209	1.04345737055693\\
0.375168656417109	1.04345737153528\\
0.386826218188593	1.04345737153525\\
0.398675968741661	1.04345737153525\\
0.410717908076314	1.04345737151885\\
0.42295203619255	1.04345733797339\\
0.43537835309037	1.04345733734936\\
0.447996858769775	1.04345734331962\\
0.460807553230764	1.04345734331962\\
0.473810436473337	1.04345734332183\\
0.487005508497494	1.04345734332176\\
0.500392769303235	1.04345414797864\\
0.51397221889056	1.04345414938508\\
0.527743857259469	1.0434004422545\\
0.541707684409963	1.04340044226255\\
0.55586370034204	1.04340044271593\\
0.570211905055702	1.04340044271583\\
0.584752298550948	1.04340040883949\\
0.599484880827778	1.04340040883949\\
0.614409651886192	1.0434004097565\\
0.62952661172619	1.04340040965226\\
0.644835760347772	1.04340040965824\\
0.660337097750939	1.04340040965829\\
0.676030623935689	1.04340040965765\\
0.691916338902024	1.04340166051666\\
0.707994242649943	1.04340166051666\\
0.724264335179446	1.04340166051666\\
0.740726616490533	1.04318758368778\\
0.757381086583204	1.04318757719356\\
0.77422774545746	1.04318757719356\\
0.791266593113299	1.04318758061292\\
0.808497629550723	1.04318773797063\\
0.82592085476973	1.04334845081461\\
0.843536268770322	1.04334845081461\\
0.861343871552498	1.04334841335013\\
0.879343663116258	1.04334841335016\\
0.897535643461602	1.04334862894076\\
0.915919812588531	1.04334862885486\\
0.934496170497043	1.04276663837533\\
0.953264717187139	1.04276663837533\\
0.97222545265882	1.04276663841107\\
0.991378376912085	1.04276663841107\\
1.01072348994693	1.04276663841149\\
1.03026079176337	1.0427666384115\\
1.04999028236138	1.04276713781159\\
1.06991196174099	1.04276713975323\\
1.09002582990217	1.04276713975306\\
1.11033188684494	1.04276499892466\\
1.13083013256929	1.04276499892466\\
1.15152056707523	1.04276499892283\\
1.17240319036275	1.04276496049157\\
1.19347800243186	1.04276495435948\\
1.21474500328255	1.04276495435948\\
1.23620419291482	1.04276498637857\\
1.25785557132868	1.04276498637775\\
1.27969913852412	1.04428453809706\\
1.30173489450115	1.04428453809706\\
1.32396283925976	1.04428454168441\\
1.34638297279996	1.04428454158263\\
1.36899529512174	1.04428454158263\\
1.3917998062251	1.04428454158332\\
1.41479650611005	1.04428454158331\\
1.43798539477658	1.04428454158329\\
1.46136647222469	1.04428453376276\\
1.48493973845439	1.04428449349899\\
1.50870519346568	1.04428449451111\\
1.53266283725854	1.04385348665984\\
1.556812669833	1.04371008823464\\
1.58115469118903	1.04371008827938\\
1.60568890132665	1.04371008827274\\
1.63041530024586	1.0437100882726\\
1.65533388794665	1.04371008832677\\
1.68044466442902	1.04371010917934\\
1.70574762969298	1.0437101097487\\
1.73124278373852	1.04371010346462\\
1.75693012656564	1.04371010346462\\
1.78280965817435	1.04371010346464\\
1.80888137856464	1.04344523430849\\
1.83514528773652	1.0434452343507\\
1.86160138568998	1.04344522283689\\
1.88824967242503	1.04344522283689\\
1.91509014794166	1.04344528053619\\
1.94212281223987	1.04344539957926\\
1.96934766531967	1.04303283263317\\
1.99676470718105	1.04303283257269\\
2.02437393782402	1.04313800153861\\
2.05217535724857	1.0431380015516\\
2.0801689654547	1.04313795911349\\
2.10835476244242	1.04313795887369\\
2.13673274821172	1.04313793270834\\
2.16530292276261	1.04313793270834\\
2.19406528609508	1.04313792818677\\
2.22301983820914	1.0431379280927\\
2.25216657910478	1.04313786261528\\
2.281505508782	1.04313786261527\\
2.31103662724081	1.043137862597\\
2.3407599344812	1.04310475797767\\
2.37067543050317	1.04310475780588\\
2.40078311530673	1.04310476210691\\
2.43108298889188	1.04310476210691\\
2.46157505125861	1.04310476210691\\
2.49225930240692	1.04310476238027\\
2.52313574233681	1.04310476238908\\
2.55420437104829	1.04310476225997\\
2.58546518854136	1.04303624860355\\
2.61691819481601	1.04303624868193\\
2.64856338987224	1.04303777404475\\
2.68040077371006	1.04303783228933\\
2.71243034632946	1.04303783228933\\
2.74465210773044	1.04303835033737\\
2.77706605791301	1.04303837244618\\
2.80967219687717	1.04303808412309\\
2.8424705246229	1.04303808412306\\
2.87546104115023	1.0426633003321\\
2.90864374645913	1.04266330033187\\
2.94201864054962	1.0426633003344\\
2.97558572342169	1.04266330032988\\
3.00934499507535	1.04266340982816\\
3.0432964555106	1.04266340983149\\
3.07744010472742	1.04266340983026\\
3.11177594272583	1.04266340983026\\
3.14630396950583	1.04267192160098\\
3.18102418506741	1.04267355565313\\
3.21593658941057	1.03981217511861\\
3.25104118253532	1.03981203301936\\
3.28633796444165	1.03981117152911\\
3.32182693512956	1.03984872662162\\
3.35750809459906	1.03984871523292\\
3.39338144285014	1.03984871517591\\
3.42944697988281	1.03984871517497\\
3.46570470569706	1.03984871517436\\
3.5021546202929	1.03984871517467\\
3.53879672367032	1.03984871448423\\
3.57563101582932	1.03984871694789\\
3.61265749676991	1.03984871694789\\
3.64987616649208	1.03985256634134\\
3.68728702499584	1.03985256632619\\
3.72489007228118	1.0398525663262\\
3.76268530834811	1.03985256650526\\
3.80067273319662	1.03985258606331\\
3.83885234682671	1.0398440857031\\
3.87722414923839	1.03984408570289\\
3.91578814043165	1.03953246772913\\
3.95454432040649	1.03875095197121\\
3.99349268916292	1.0387509519712\\
4.03263324670093	1.03875095206406\\
4.07196599302053	1.03870722770494\\
4.11149092812171	1.03870722773127\\
4.15120805200448	1.03870722773128\\
4.19111736466883	1.03870722773415\\
4.23121886611476	1.03870722773417\\
4.27151255634228	1.03870722773388\\
4.31199843535139	1.03854437592528\\
4.35267650314207	1.03854437592815\\
4.39354675971434	1.03854437621081\\
4.4346092050682	1.03858015687511\\
4.47586383920364	1.03858195648291\\
4.51731066212066	1.038601158777\\
4.55894967381927	1.03860115872501\\
4.60078087429946	1.03860115872483\\
4.64280426356123	1.03860115872539\\
4.68501984160459	1.03860115791056\\
4.72742760842954	1.03860116510999\\
4.77002756403606	1.03860116511035\\
4.81281970842418	1.03860116511086\\
4.85580404159387	1.03860116511084\\
4.89898056354515	1.03860116511085\\
6.040854966342	1.04091583918438\\
7.30284735762892	1.04072546682879\\
8.68495773740591	1.0394891710312\\
10.187186105673	1.04150508217646\\
11.8095324624301	1.04057551069109\\
13.5519968076774	1.03775576621751\\
15.4145791414147	1.03919641650859\\
17.3972794636421	1.04925798801325\\
19.5000977743595	1.04930885198034\\
21.7230340735671	1.04927920033336\\
24.0660883612647	1.04921173277872\\
26.5292606374524	1.04923605167117\\
26.5292606374524	0.953114411324393\\
24.0660883612647	0.959248022063611\\
21.7230340735671	0.972817129061785\\
19.5000977743595	0.973210207273405\\
17.3972794636421	0.973748483968516\\
15.4145791414147	0.973166085076008\\
13.5519968076774	0.973468154800384\\
11.8095324624301	0.982468588908829\\
10.187186105673	0.98321637706977\\
8.68495773740591	0.982664547464268\\
7.30284735762892	1.00184755671264\\
6.040854966342	1.01303143251719\\
4.89898056354515	1.01401225836716\\
4.85580404159387	1.01401225850926\\
4.81281970842418	1.01401225850927\\
4.77002756403606	1.01401225850927\\
4.72742760842954	1.01401225850871\\
4.68501984160459	1.01401225850871\\
4.64280426356123	1.01408121374833\\
4.60078087429946	1.01387558193754\\
4.55894967381927	1.01386474791219\\
4.51731066212066	1.01345835433263\\
4.47586383920364	1.0134341746442\\
4.4346092050682	1.01343417467307\\
4.39354675971434	1.01343417467308\\
4.35267650314207	1.01343494395637\\
4.31199843535139	1.01343494395637\\
4.27151255634228	1.01343494395636\\
4.23121886611476	1.01343499126804\\
4.19111736466883	1.01343498488428\\
4.15120805200448	1.01343489047232\\
4.11149092812171	1.01360141115966\\
4.07196599302053	1.01254317420147\\
4.03263324670093	1.01254317419643\\
3.99349268916292	1.01398476372192\\
3.95454432040649	1.01392938811849\\
3.91578814043165	1.01424396400311\\
3.87722414923839	1.01424396390671\\
3.83885234682671	1.0142438833532\\
3.80067273319662	1.01424388335318\\
3.76268530834811	1.01424388337505\\
3.72489007228118	1.01424390506325\\
3.68728702499584	1.01424390507118\\
3.64987616649208	1.0141992083007\\
3.61265749676991	1.0141992083007\\
3.57563101582932	1.0141992083007\\
3.53879672367032	1.0141583248071\\
3.5021546202929	1.0141582991666\\
3.46570470569706	1.0141582991666\\
3.42944697988281	1.01415829916649\\
3.39338144285014	1.0141558401285\\
3.35750809459906	1.01415585091623\\
3.32182693512956	1.01415585491237\\
3.28633796444165	1.01415625787327\\
3.25104118253532	1.0141525935991\\
3.21593658941057	1.01415259360231\\
3.18102418506741	1.01415259361956\\
3.14630396950583	1.01415259361956\\
3.11177594272583	1.01415259401289\\
3.07744010472742	1.01415259346281\\
3.0432964555106	1.01369148659078\\
3.00934499507535	1.01369148658947\\
2.97558572342169	1.01334579255076\\
2.94201864054962	1.01334579413712\\
2.90864374645913	1.01334579413711\\
2.87546104115023	1.01334579413711\\
2.8424705246229	1.01334574345123\\
2.80967219687717	1.01334574337626\\
2.77706605791301	1.01334548715003\\
2.74465210773044	1.01334548688958\\
2.71243034632946	1.01334548688958\\
2.68040077371006	1.01334548688969\\
2.64856338987224	1.0133454868612\\
2.61691819481601	1.01334548744873\\
2.58546518854136	1.01329921055038\\
2.55420437104829	1.01329921056763\\
2.52313574233681	1.01332779825951\\
2.49225930240692	1.01332779825951\\
2.46157505125861	1.01332779825202\\
2.43108298889188	1.01332779759522\\
2.40078311530673	1.01332779766171\\
2.37067543050317	1.01332780779888\\
2.3407599344812	1.01332780779887\\
2.31103662724081	1.01332780779886\\
2.281505508782	1.01348951103194\\
2.25216657910478	1.01348951103202\\
2.22301983820914	1.01348951098669\\
2.19406528609508	1.0134905151464\\
2.16530292276261	1.01349468937085\\
2.13673274821172	1.01349468969201\\
2.10835476244242	1.01349468969201\\
2.0801689654547	1.01349477051605\\
2.05217535724857	1.01349477147292\\
2.02437393782402	1.01347428978474\\
1.99676470718105	1.01347415132916\\
1.96934766531967	1.01345471180311\\
1.94212281223987	1.01345471180316\\
1.91509014794166	1.01345471182992\\
1.88824967242503	1.0133825520054\\
1.86160138568998	1.01338255369964\\
1.83514528773652	1.01338255321326\\
1.80888137856464	1.01338262786502\\
1.78280965817435	1.01338262786502\\
1.75693012656564	1.01338073014745\\
1.73124278373852	1.01338073013159\\
1.70574762969298	1.01338073013159\\
1.68044466442902	1.01338073013159\\
1.65533388794665	1.01338073013159\\
1.63041530024586	1.01338073013157\\
1.60568890132665	1.01338073013157\\
1.58115469118903	1.01338073013157\\
1.556812669833	1.01338073013157\\
1.53266283725854	1.01341128051611\\
1.50870519346568	1.01341128051612\\
1.48493973845439	1.01341128051611\\
1.46136647222469	1.01341128051611\\
1.43798539477658	1.01341128051697\\
1.41479650611005	1.01341128042001\\
1.3917998062251	1.01341128042001\\
1.36899529512174	1.01341134535309\\
1.34638297279996	1.0173633480667\\
1.32396283925976	1.01736327843974\\
1.30173489450115	1.01736327843974\\
1.27969913852412	1.01736327843972\\
1.25785557132868	1.01736334927811\\
1.23620419291482	1.01736344046202\\
1.21474500328255	1.01736344039926\\
1.19347800243186	1.01746243609134\\
1.17240319036275	1.01746243609038\\
1.15152056707523	1.01746223220147\\
1.13083013256929	1.01746223220147\\
1.11033188684494	1.01745916719528\\
1.09002582990217	1.01679032921017\\
1.06991196174099	1.01679025940141\\
1.04999028236138	1.01679025940141\\
1.03026079176337	1.01619654756744\\
1.01072348994693	1.01619654756744\\
0.991378376912085	1.01619652786496\\
0.97222545265882	1.01619652786496\\
0.953264717187139	1.01619652729987\\
0.934496170497043	1.01620163028475\\
0.915919812588531	1.01620162930414\\
0.897535643461602	1.01620161965185\\
0.879343663116258	1.01620161965185\\
0.861343871552498	1.01620161965185\\
0.843536268770322	1.01620149618295\\
0.82592085476973	1.01620149618257\\
0.808497629550723	1.01620149616926\\
0.791266593113299	1.01620149616924\\
0.77422774545746	1.01620149619455\\
0.757381086583204	1.01620149619457\\
0.740726616490533	1.01620144139783\\
0.724264335179446	1.01620167073694\\
0.707994242649943	1.01620167078737\\
0.691916338902024	1.01620167078737\\
0.676030623935689	1.01620167078737\\
0.660337097750939	1.01627306301224\\
0.644835760347772	1.01627306255049\\
0.62952661172619	1.01627306255049\\
0.614409651886192	1.01627306252093\\
0.599484880827778	1.01627306252093\\
0.584752298550948	1.01627306231117\\
0.570211905055702	1.01627306027108\\
0.55586370034204	1.01631649405902\\
0.541707684409963	1.01631649406107\\
0.527743857259469	1.01631504485656\\
0.51397221889056	1.01631504783287\\
0.500392769303235	1.01630537276519\\
0.487005508497494	1.01646331064257\\
0.473810436473337	1.01646331064258\\
0.460807553230764	1.01646331035979\\
0.447996858769775	1.0164634058519\\
0.43537835309037	1.01646301445996\\
0.42295203619255	1.01646301853328\\
0.410717908076314	1.01646301853328\\
0.398675968741661	1.01645636190963\\
0.386826218188593	1.01645636190963\\
0.375168656417109	1.01645636190963\\
0.363703283427209	1.01645636190963\\
0.352430099218894	1.01645636190963\\
0.341349103792162	1.01645636194592\\
0.330460297147014	1.01645534312045\\
0.319763679283451	1.01657524920396\\
0.309259250201472	1.01657524920396\\
0.298947009901077	1.01657524920396\\
0.288826958382266	1.01657524920396\\
0.278899095645039	1.01657527322113\\
0.269163421689396	1.01657527428998\\
0.259619936515337	1.01656298427653\\
0.250268640122863	1.01656298385471\\
0.241109532511972	1.01672215438105\\
0.232142613682666	1.01672215481384\\
0.223367883634944	1.01672215388382\\
0.214785342368806	1.0167221538879\\
0.206394989884252	1.0166674549741\\
0.198196826181282	1.0166674549741\\
0.190190851259897	1.01654830275575\\
0.182377065120095	1.01680110274948\\
0.174755467761878	1.0311609152634\\
0.167326059185244	1.03112517404414\\
0.160088839390195	1.03156469112704\\
0.15304380837673	1.03156469112704\\
0.146190966144849	1.03158349334102\\
0.139530312694552	1.03184073211194\\
0.13306184802584	1.03371047359288\\
0.126785572138711	1.03336333749888\\
0.120701485033167	1.03336333749633\\
0.114809586709206	1.03392418025659\\
0.10910987716683	1.03392418029472\\
0.103602356406038	1.03392418029472\\
0.0982870244268302	1.03412234764519\\
0.0931638812292064	1.0341224584124\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.125112	0.366061070411632\\
0.193364	0.187294379163245\\
0.269872	0.122749745316422\\
0.351919	0.105498720439506\\
0.4491365	0.0661154775941951\\
0.5549975	0.0505970623138509\\
0.670733	0.0337204116309675\\
0.7879285	0.0266549574934953\\
0.917254	0.0227924941392975\\
1.057118	0.018982186980719\\
1.206282	0.01545429240573\\
1.35892	0.0127380607280946\\
1.5202335	0.0100796625228179\\
1.6875465	0.00934429418680866\\
1.866212	0.00967696719745054\\
2.040284	0.00801528920334564\\
2.2330705	0.00684303811289061\\
2.433765	0.00604408816452569\\
2.643745	0.00556464954913982\\
2.8588835	0.00419415099248727\\
3.0865685	0.00399009711278351\\
3.3196385	0.0040162079592801\\
3.5605765	0.00383144010895893\\
3.805164	0.00346568875075095\\
4.0639535	0.00299692085109117\\
4.3264215	0.00267832898166904\\
4.6003925	0.00279311179089469\\
4.87744	0.00270762879307498\\
5.1660295	0.00252044554229567\\
5.460053	0.00218961371490398\\
5.768125	0.00205709592703159\\
6.068521	0.00200319272543629\\
6.3874095	0.00174976456604148\\
6.7128605	0.00177144865728598\\
7.0478255	0.0015805785401662\\
7.3865295	0.00142456525313745\\
7.737408	0.00128083257659732\\
8.0960735	0.00126753528868214\\
8.4613695	0.0011863067918733\\
8.8388605	0.00117474288690423\\
9.2145365	0.00113242121446\\
9.6060945	0.00108666590115504\\
10.005331	0.00107219266621756\\
10.4064355	0.00102189232749312\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.125112	0.366061070411637\\
0.193364	0.187294379163249\\
0.269872	0.122749745316425\\
0.351919	0.10549872043951\\
0.4491365	0.0661154775941984\\
0.5549975	0.0505970623138535\\
0.670733	0.0337204116309693\\
0.7879285	0.0266549574934989\\
0.917254	0.0227924941393019\\
1.057118	0.018982186980722\\
1.206282	0.015454292405733\\
1.35892	0.012738060728097\\
1.5202335	0.0100796625228213\\
1.6875465	0.00934429418681168\\
1.866212	0.00967696719745306\\
2.040284	0.00801528920334812\\
2.2330705	0.00684303811289293\\
2.433765	0.00604408816452773\\
2.643745	0.00556464954914153\\
2.8588835	0.00419415099248844\\
3.0865685	0.00399009711278494\\
3.3196385	0.00401620795928153\\
3.5605765	0.00383144010896067\\
3.805164	0.00346568875075283\\
4.0639535	0.00299692085109343\\
4.3264215	0.00267832898167131\\
4.6003925	0.00279311179089794\\
4.87744	0.00270762879307836\\
5.1660295	0.00252044554229858\\
5.460053	0.00218961371490587\\
5.768125	0.00205709592703273\\
6.068521	0.00200319272543793\\
6.3874095	0.00174976456604374\\
6.7128605	0.00177144865728851\\
7.0478255	0.00158057854016854\\
7.3865295	0.0014245652531391\\
7.737408	0.00128083257659885\\
8.0960735	0.00126753528868372\\
8.4613695	0.00118630679187516\\
8.8388605	0.00117474288690621\\
9.2145365	0.00113242121446181\\
9.6060945	0.00108666590115725\\
10.005331	0.00107219266622065\\
10.4064355	0.00102189232749573\\
10.4064355	0.00102189232748951\\
10.005331	0.00107219266621464\\
9.6060945	0.00108666590115239\\
9.2145365	0.00113242121445751\\
8.8388605	0.0011747428869021\\
8.4613695	0.00118630679187147\\
8.0960735	0.00126753528868051\\
7.737408	0.00128083257659594\\
7.3865295	0.00142456525313591\\
7.0478255	0.00158057854016491\\
6.7128605	0.00177144865728401\\
6.3874095	0.00174976456603971\\
6.068521	0.00200319272543522\\
5.768125	0.0020570959270296\\
5.460053	0.00218961371490201\\
5.1660295	0.00252044554229389\\
4.87744	0.00270762879307347\\
4.6003925	0.00279311179089314\\
4.3264215	0.00267832898166755\\
4.0639535	0.00299692085108975\\
3.805164	0.00346568875074988\\
3.5605765	0.003831440108957\\
3.3196385	0.0040162079592779\\
3.0865685	0.00399009711278177\\
2.8588835	0.00419415099248598\\
2.643745	0.00556464954913826\\
2.433765	0.00604408816452376\\
2.2330705	0.00684303811288852\\
2.040284	0.00801528920334272\\
1.866212	0.00967696719744729\\
1.6875465	0.00934429418680569\\
1.5202335	0.010079662522814\\
1.35892	0.0127380607280906\\
1.206282	0.0154542924057266\\
1.057118	0.0189821869807149\\
0.917254	0.0227924941392932\\
0.7879285	0.0266549574934924\\
0.670733	0.0337204116309643\\
0.5549975	0.0505970623138463\\
0.4491365	0.066115477594191\\
0.351919	0.105498720439502\\
0.269872	0.122749745316418\\
0.193364	0.187294379163241\\
0.125112	0.366061070411625\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.1279775	0.564295999655334\\
0.1937295	0.43772969553088\\
0.265248	0.363891004966115\\
0.345288	0.377532289500056\\
0.4334695	0.230121652391788\\
0.532972	0.255404431559426\\
0.6436505	0.165650325297734\\
0.761242	0.160637311791917\\
0.885598	0.125721794809319\\
1.0184955	0.155564987830697\\
1.1601765	0.131872713481606\\
1.3083175	0.116496522251551\\
1.4650225	0.0999375169338351\\
1.6290105	0.16198519722054\\
1.802354	0.131712499934248\\
1.981727	0.0913065755390811\\
2.1687855	0.095205809102683\\
2.364363	0.104222412186615\\
2.567547	0.12124443233352\\
2.779875	0.096588203609987\\
3.00158	0.106438977518088\\
3.22981	0.0936488336254969\\
3.471248	0.0864826254884342\\
3.714791	0.0923928191477952\\
3.9669385	0.10330667982377\\
4.2276915	0.0957248333343943\\
4.4963845	0.108479418551962\\
4.769022	0.0851204369985271\\
5.050938	0.0860813547568507\\
5.3431405	0.0952921674821345\\
5.642279	0.0833799807596771\\
5.9496575	0.0982605300764937\\
6.267417	0.0950735508793918\\
6.5872245	0.0915048309786617\\
6.917531	0.0932165352774929\\
7.253336	0.080611007661345\\
7.598295	0.09362285190463\\
7.952984	0.0949946338151097\\
8.3141835	0.103739439996624\\
8.681601	0.0791005085772877\\
9.0584075	0.0742724549750808\\
9.441247	0.0834179704051759\\
9.83314	0.0874500490497315\\
10.2329885	0.0791140923314335\\
10.6415195	0.0945904872164531\\
11.058572	0.10189463095001\\
11.4841625	0.0843486844020332\\
11.915021	0.0985441776865011\\
12.355154	0.105915231743403\\
12.8045225	0.108760615807032\\
13.262804	0.0925092455465192\\
13.7292715	0.102618198936814\\
14.2019495	0.101920548763961\\
14.68072	0.0866321518948003\\
15.1677115	0.103941523347396\\
15.663745	0.0886278126472677\\
16.1670885	0.0994970726000247\\
16.677199	0.12958096588596\\
17.1933795	0.0882708029530998\\
17.719153	0.077681576146243\\
18.250834	0.139717526615196\\
18.795467	0.110615370646584\\
19.347525	0.0963086484378032\\
19.90544	0.119701226479571\\
20.4718995	0.105063152053507\\
21.0521345	0.085005998019808\\
21.633513	0.102867516696096\\
22.221987	0.108737101578878\\
22.8188145	0.10582135806774\\
23.424015	0.0798641561414848\\
24.039305	0.102606070121869\\
24.6597465	0.128581177935227\\
25.2995425	0.135503219734035\\
25.936423	0.135276576576073\\
26.5809125	0.130786040261843\\
27.239336	0.150056265037824\\
27.8995355	0.149000511582433\\
28.567819	0.122210268679718\\
29.242296	0.138233726440883\\
29.926178	0.117913266024294\\
30.6172765	0.103541159275495\\
31.3154735	0.0958749610559433\\
32.020477	0.134752534558844\\
32.733684	0.111173786771833\\
33.457181	0.103610484503898\\
34.188009	0.101639569122653\\
34.9273365	0.110096839122306\\
35.6755125	0.108205296088829\\
36.42977	0.131905260153575\\
37.193058	0.121674493393966\\
37.9642515	0.120154817722201\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.1279775	0.564295999655345\\
0.1937295	0.437729695530894\\
0.265248	0.363891004966125\\
0.345288	0.377532289500063\\
0.4334695	0.2301216523918\\
0.532972	0.255404431559431\\
0.6436505	0.16565032529774\\
0.761242	0.160637311791927\\
0.885598	0.125721794809329\\
1.0184955	0.15556498783071\\
1.1601765	0.131872713481612\\
1.3083175	0.116496522251571\\
1.4650225	0.0999375169338448\\
1.6290105	0.16198519722055\\
1.802354	0.131712499934264\\
1.981727	0.0913065755390931\\
2.1687855	0.095205809102696\\
2.364363	0.104222412186628\\
2.567547	0.121244432333534\\
2.779875	0.0965882036100013\\
3.00158	0.106438977518102\\
3.22981	0.0936488336255315\\
3.471248	0.0864826254884589\\
3.714791	0.0923928191478282\\
3.9669385	0.103306679823782\\
4.2276915	0.0957248333344141\\
4.4963845	0.108479418551998\\
4.769022	0.0851204369985466\\
5.050938	0.0860813547568754\\
5.3431405	0.0952921674821673\\
5.642279	0.0833799807597043\\
5.9496575	0.0982605300765289\\
6.267417	0.0950735508794278\\
6.5872245	0.0915048309786833\\
6.917531	0.0932165352775136\\
7.253336	0.0806110076613773\\
7.598295	0.0936228519046554\\
7.952984	0.0949946338151332\\
8.3141835	0.103739439996663\\
8.681601	0.0791005085773363\\
9.0584075	0.0742724549751157\\
9.441247	0.0834179704052083\\
9.83314	0.0874500490497888\\
10.2329885	0.079114092331507\\
10.6415195	0.0945904872164915\\
11.058572	0.101894630950044\\
11.4841625	0.0843486844021021\\
11.915021	0.0985441776865384\\
12.355154	0.105915231743431\\
12.8045225	0.108760615807088\\
13.262804	0.0925092455465692\\
13.7292715	0.102618198936877\\
14.2019495	0.10192054876406\\
14.68072	0.086632151894849\\
15.1677115	0.103941523347447\\
15.663745	0.0886278126473465\\
16.1670885	0.0994970726001545\\
16.677199	0.129580965886016\\
17.1933795	0.0882708029532011\\
17.719153	0.0776815761463307\\
18.250834	0.139717526615255\\
18.795467	0.11061537064667\\
19.347525	0.0963086484379228\\
19.90544	0.119701226479666\\
20.4718995	0.105063152053544\\
21.0521345	0.0850059980199321\\
21.633513	0.102867516696169\\
22.221987	0.108737101579021\\
22.8188145	0.105821358067772\\
23.424015	0.0798641561415574\\
24.039305	0.102606070121985\\
24.6597465	0.12858117793536\\
25.2995425	0.135503219734216\\
25.936423	0.135276576576202\\
26.5809125	0.130786040261943\\
27.239336	0.1500562650379\\
27.8995355	0.149000511582635\\
28.567819	0.122210268679826\\
29.242296	0.138233726441099\\
29.926178	0.117913266024442\\
30.6172765	0.103541159275687\\
31.3154735	0.0958749610560336\\
32.020477	0.134752534558966\\
32.733684	0.111173786772022\\
33.457181	0.103610484504095\\
34.188009	0.101639569122779\\
34.9273365	0.110096839122402\\
35.6755125	0.108205296088956\\
36.42977	0.131905260153708\\
37.193058	0.121674493394098\\
37.9642515	0.120154817722385\\
37.9642515	0.120154817722026\\
37.193058	0.121674493393734\\
36.42977	0.131905260153369\\
35.6755125	0.108205296088683\\
34.9273365	0.110096839122182\\
34.188009	0.101639569122511\\
33.457181	0.103610484503753\\
32.733684	0.111173786771729\\
32.020477	0.134752534558699\\
31.3154735	0.0958749610558421\\
30.6172765	0.103541159275219\\
29.926178	0.117913266024148\\
29.242296	0.138233726440681\\
28.567819	0.122210268679587\\
27.8995355	0.149000511582253\\
27.239336	0.150056265037752\\
26.5809125	0.1307860402617\\
25.936423	0.135276576576021\\
25.2995425	0.135503219733853\\
24.6597465	0.128581177935109\\
24.039305	0.102606070121775\\
23.424015	0.0798641561414138\\
22.8188145	0.10582135806769\\
22.221987	0.108737101578814\\
21.633513	0.102867516695989\\
21.0521345	0.0850059980196984\\
20.4718995	0.105063152053386\\
19.90544	0.119701226479479\\
19.347525	0.0963086484377032\\
18.795467	0.110615370646517\\
18.250834	0.139717526615129\\
17.719153	0.077681576146158\\
17.1933795	0.0882708029530271\\
16.677199	0.129580965885801\\
16.1670885	0.0994970725999266\\
15.663745	0.0886278126471828\\
15.1677115	0.103941523347336\\
14.68072	0.0866321518947421\\
14.2019495	0.101920548763863\\
13.7292715	0.102618198936727\\
13.262804	0.0925092455464676\\
12.8045225	0.108760615806954\\
12.355154	0.105915231743353\\
11.915021	0.0985441776864573\\
11.4841625	0.084348684401992\\
11.058572	0.101894630949974\\
10.6415195	0.0945904872163927\\
10.2329885	0.0791140923313886\\
9.83314	0.087450049049684\\
9.441247	0.0834179704051158\\
9.0584075	0.0742724549750466\\
8.681601	0.0791005085772663\\
8.3141835	0.103739439996585\\
7.952984	0.0949946338150862\\
7.598295	0.0936228519045878\\
7.253336	0.0806110076613198\\
6.917531	0.0932165352774601\\
6.5872245	0.0915048309786298\\
6.267417	0.0950735508793519\\
5.9496575	0.0982605300764648\\
5.642279	0.0833799807596353\\
5.3431405	0.0952921674821022\\
5.050938	0.0860813547568269\\
4.769022	0.0851204369985101\\
4.4963845	0.108479418551943\\
4.2276915	0.0957248333343751\\
3.9669385	0.103306679823739\\
3.714791	0.092392819147778\\
3.471248	0.0864826254884184\\
3.22981	0.0936488336254756\\
3.00158	0.106438977518072\\
2.779875	0.0965882036099724\\
2.567547	0.121244432333504\\
2.364363	0.1042224121866\\
2.1687855	0.0952058091026628\\
1.981727	0.0913065755390704\\
1.802354	0.131712499934238\\
1.6290105	0.161985197220531\\
1.4650225	0.0999375169338253\\
1.3083175	0.116496522251536\\
1.1601765	0.13187271348159\\
1.0184955	0.155564987830687\\
0.885598	0.125721794809306\\
0.761242	0.160637311791907\\
0.6436505	0.165650325297724\\
0.532972	0.255404431559418\\
0.4334695	0.230121652391777\\
0.345288	0.377532289500047\\
0.265248	0.363891004966105\\
0.1937295	0.437729695530872\\
0.1279775	0.564295999655325\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00013,
xmax=0.000737856616191031,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000304837804309843	1.25356422280114\\
0.00030789553714195	1.35841859234096\\
0.000310980131087539	1.51719480071105\\
0.00031409158614661	1.56509076963675\\
0.000317229902319164	1.47724073673858\\
0.0003203950796052	1.46276870368527\\
0.000323587118004718	1.50589554774407\\
0.000326806017517718	1.39448707069232\\
0.000330051778144201	1.47329701782654\\
0.000333324399884166	1.40674896325853\\
0.000336623882737614	1.3482432712958\\
0.000339950226704543	1.2945028553797\\
0.000343303431784955	1.3598632530789\\
0.00034668349797885	1.31230755213752\\
0.000350090425286226	1.36764327939787\\
0.000353524213707085	1.14076845940912\\
0.000356984863241426	1.10336665520429\\
0.00036047237388925	1.01183705908172\\
0.000363986745650556	0.962627968569855\\
0.000367527978525344	0.926664991237839\\
0.000371096072513614	0.797406359782446\\
0.000374691027615367	0.826101335833941\\
0.000378312843830602	0.751993791362611\\
0.000381961521159319	0.727294347808107\\
0.000385637059601518	0.658315712273076\\
0.0003893394591572	0.628936958828132\\
0.000393068719826364	0.620564833219584\\
0.000396824841609011	0.59658841214\\
0.000400607824505139	0.534898084032217\\
0.000404417668514751	0.521504052960502\\
0.000408254373637844	0.500508156081157\\
0.00041211793987442	0.477110524646532\\
0.000416008367224477	0.492042023433733\\
0.000419925655688018	0.492809120635968\\
0.00042386980526504	0.435972359794783\\
0.000427840815955545	0.380563200356364\\
0.000431838687759532	0.352978057847223\\
0.000435863420677002	0.358771711498635\\
0.000439915014707953	0.353363961055803\\
0.000443993469852387	0.35919871038685\\
0.000448098786110304	0.321407728222617\\
0.000452230963481702	0.25444213180969\\
0.000456390001966583	0.241989733398614\\
0.000460575901564946	0.232710321890109\\
0.000464788662276792	0.224204508276138\\
0.00046902828410212	0.204550520533471\\
0.00047329476704093	0.207349711071518\\
0.000477588111093222	0.189200789343277\\
0.000481908316258997	0.147811308188712\\
0.000486255382538254	0.156799828017438\\
0.000490629309930993	0.156760953520456\\
0.000495030098437214	0.126843553655712\\
0.000499457748056918	0.117694746479417\\
0.000503912258790104	0.0671435972836607\\
0.000508393630636773	0.062892720642738\\
0.000512901863596924	0.0662530885825174\\
0.000517436957670557	0.063059577528757\\
0.000521998912857672	0.0588096467255498\\
0.00052658772915827	0.0556897737264813\\
0.00053120340657235	0.0525710829351453\\
0.000535845945099912	0.0508527326933685\\
0.000540515344740957	0.0493848393198876\\
0.000545211605495483	0.047070917719029\\
0.000549934727363493	0.0459507994766382\\
0.000554684710344984	0.0446701514194273\\
0.000559461554439958	0.0448857008305846\\
0.000564265259648414	0.0458313470161533\\
0.000569095825970352	0.0443603686025553\\
0.000573953253405773	0.0409273190304831\\
0.000578837541954676	0.0370946770602613\\
0.000583748691617061	0.0283106378224531\\
0.000588686702392928	0.026559038317883\\
0.000593651574282278	0.0266635227598252\\
0.00059864330728511	0.0251644349435037\\
0.000603661901401425	0.0220482805336909\\
0.000608707356631221	0.0164547870454754\\
0.0006137796729745	0.0146956656147476\\
0.000618878850431262	0.0119721014902135\\
0.000624004889001505	0.011099550182464\\
0.000629157788685231	0.00854186738129401\\
0.000634337549482439	0.00772994306447686\\
0.00063954417139313	0.00737783244005613\\
0.000644777654417302	0.00626066002244447\\
0.000650037998554958	0.00496651815121433\\
0.000655325203806095	0.00374450294719104\\
0.000660639270170715	0.00184074136659187\\
0.000665980197648817	0.00163489492616898\\
0.000671347986240401	0.00129361738991808\\
0.000676742635945467	0.00123935057966699\\
0.000682164146764016	0.001125402549831\\
0.000687612518696048	0.00104269053436837\\
0.000693087751741561	0.000764495032602212\\
0.000698589845900557	0.000455701721071906\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000304837804309843	1.95707232089149\\
0.00030789553714195	2.1296838202281\\
0.000310980131087539	2.14179558232673\\
0.00031409158614661	2.12010202615163\\
0.000317229902319164	2.13648525345145\\
0.0003203950796052	2.13151286884428\\
0.000323587118004718	1.99065848824353\\
0.000326806017517718	1.9328545329967\\
0.000330051778144201	2.93483253995573\\
0.000333324399884166	2.9271179355439\\
0.000336623882737614	2.67270407616797\\
0.000339950226704543	2.7051300373786\\
0.000343303431784955	2.70481418830447\\
0.00034668349797885	2.61835015448717\\
0.000350090425286226	2.55103700495396\\
0.000353524213707085	1.64031891762924\\
0.000356984863241426	1.64672733083424\\
0.00036047237388925	1.48219915273182\\
0.000363986745650556	1.46192658647457\\
0.000367527978525344	1.45270107620563\\
0.000371096072513614	1.32557669157816\\
0.000374691027615367	1.30728824644461\\
0.000378312843830602	1.00946611138001\\
0.000381961521159319	1.0098758979103\\
0.000385637059601518	0.999514900473422\\
0.0003893394591572	1.01407379624454\\
0.000393068719826364	0.983822228027799\\
0.000396824841609011	0.919919808993859\\
0.000400607824505139	0.888784770328044\\
0.000404417668514751	0.930964379253006\\
0.000408254373637844	0.830144518433178\\
0.00041211793987442	0.831577847001772\\
0.000416008367224477	0.836376697368505\\
0.000419925655688018	0.875726801786806\\
0.00042386980526504	0.853595984270876\\
0.000427840815955545	0.746370755551433\\
0.000431838687759532	0.608201322219981\\
0.000435863420677002	0.600426354365298\\
0.000439915014707953	0.648836171194743\\
0.000443993469852387	0.64401803297751\\
0.000448098786110304	0.658331978578009\\
0.000452230963481702	0.612216907830395\\
0.000456390001966583	0.596092059423066\\
0.000460575901564946	0.591270228716815\\
0.000464788662276792	0.60042602804943\\
0.00046902828410212	0.615746349604791\\
0.00047329476704093	0.655250265892178\\
0.000477588111093222	0.561188408184966\\
0.000481908316258997	0.343003206391122\\
0.000486255382538254	0.553452017998256\\
0.000490629309930993	0.569564601697714\\
0.000495030098437214	0.50686659207388\\
0.000499457748056918	0.478108745479649\\
0.000503912258790104	0.0999530154935547\\
0.000508393630636773	0.0944675544671474\\
0.000512901863596924	0.0913741113487624\\
0.000517436957670557	0.0951321875722829\\
0.000521998912857672	0.0832103147574362\\
0.00052658772915827	0.0802504981959629\\
0.00053120340657235	0.0714635474255063\\
0.000535845945099912	0.0786737310963137\\
0.000540515344740957	0.0805736938823738\\
0.000545211605495483	0.0821745351287685\\
0.000549934727363493	0.0790975243045334\\
0.000554684710344984	0.0911149437767443\\
0.000559461554439958	0.0926912507370715\\
0.000564265259648414	0.0995549716133965\\
0.000569095825970352	0.0978543306986543\\
0.000573953253405773	0.0966076812825882\\
0.000578837541954676	0.0968214124905415\\
0.000583748691617061	0.0949037013133998\\
0.000588686702392928	0.0904435861773809\\
0.000593651574282278	0.085910671444427\\
0.00059864330728511	0.0837274892637318\\
0.000603661901401425	0.0836473139086892\\
0.000608707356631221	0.0382241003374191\\
0.0006137796729745	0.0367932322264257\\
0.000618878850431262	0.0257495886020544\\
0.000624004889001505	0.0254437394783268\\
0.000629157788685231	0.020413822134646\\
0.000634337549482439	0.0191862076217908\\
0.00063954417139313	0.0191687654059984\\
0.000644777654417302	0.0183290993795459\\
0.000650037998554958	0.0182688470333445\\
0.000655325203806095	0.0182364964214685\\
0.000660639270170715	0.00328880323990969\\
0.000665980197648817	0.00293402372516972\\
0.000671347986240401	0.0022287194536634\\
0.000676742635945467	0.00257086144751532\\
0.000682164146764016	0.00222278187117772\\
0.000687612518696048	0.00198631099185749\\
0.000693087751741561	0.00198299589273541\\
0.000698589845900557	0.00169355743198567\\
0.000698589845900557	0.000125818657480324\\
0.000693087751741561	0.00020181986040237\\
0.000687612518696048	0.000467813555395631\\
0.000682164146764016	0.000505254355136097\\
0.000676742635945467	0.000506363991167336\\
0.000671347986240401	0.000669214314408861\\
0.000665980197648817	0.000696701083289219\\
0.000660639270170715	0.00082281508025267\\
0.000655325203806095	0.000931270837975973\\
0.000650037998554958	0.00092005416240323\\
0.000644777654417302	0.00109267210889607\\
0.00063954417139313	0.00163155606229023\\
0.000634337549482439	0.00151159030183999\\
0.000629157788685231	0.00188600988829335\\
0.000624004889001505	0.00303040053302582\\
0.000618878850431262	0.00330100653442871\\
0.0006137796729745	0.00283725565784091\\
0.000608707356631221	0.00541606682585376\\
0.000603661901401425	0.00586306926973269\\
0.00059864330728511	0.00652731998220194\\
0.000593651574282278	0.00941160542987899\\
0.000588686702392928	0.00847758709624558\\
0.000583748691617061	0.00853825753830954\\
0.000578837541954676	0.00895280838705943\\
0.000573953253405773	0.0169422472469202\\
0.000569095825970352	0.0186235439584632\\
0.000564265259648414	0.0130847168436375\\
0.000559461554439958	0.0183533172552142\\
0.000554684710344984	0.0184377104308016\\
0.000549934727363493	0.0259371888737546\\
0.000545211605495483	0.0259512027464192\\
0.000540515344740957	0.0260275663303205\\
0.000535845945099912	0.0286703243457162\\
0.00053120340657235	0.0287611304513305\\
0.00052658772915827	0.0298177660250687\\
0.000521998912857672	0.0420643477919787\\
0.000517436957670557	0.0424831357974555\\
0.000512901863596924	0.0466851943059314\\
0.000508393630636773	0.0288782621514568\\
0.000503912258790104	0.0401893879282605\\
0.000499457748056918	0.0443070115392121\\
0.000495030098437214	0.0595645111588677\\
0.000490629309930993	0.0614114165221703\\
0.000486255382538254	0.0637933275153866\\
0.000481908316258997	0.0654202760964373\\
0.000477588111093222	0.0811915901999759\\
0.00047329476704093	0.0809670780391785\\
0.00046902828410212	0.0630024294972244\\
0.000464788662276792	0.107169344520007\\
0.000460575901564946	0.117471930214772\\
0.000456390001966583	0.128920719286579\\
0.000452230963481702	0.121963844920616\\
0.000448098786110304	0.153637896231401\\
0.000443993469852387	0.148183005973852\\
0.000439915014707953	0.153199215512188\\
0.000435863420677002	0.163525801581678\\
0.000431838687759532	0.163327110571638\\
0.000427840815955545	0.178119599517781\\
0.00042386980526504	0.192214435395756\\
0.000419925655688018	0.21780024022536\\
0.000416008367224477	0.231290676153709\\
0.00041211793987442	0.230289888404977\\
0.000408254373637844	0.265461040222544\\
0.000404417668514751	0.293317964528179\\
0.000400607824505139	0.307196146437825\\
0.000396824841609011	0.326231086145151\\
0.000393068719826364	0.333299899518396\\
0.0003893394591572	0.332509530759456\\
0.000385637059601518	0.392411486471953\\
0.000381961521159319	0.404413816917658\\
0.000378312843830602	0.47212214738035\\
0.000374691027615367	0.456589895521454\\
0.000371096072513614	0.465021460737544\\
0.000367527978525344	0.666870949419009\\
0.000363986745650556	0.684592761135449\\
0.00036047237388925	0.723122353280147\\
0.000356984863241426	0.781108858880957\\
0.000353524213707085	0.844145422699984\\
0.000350090425286226	0.789014073845537\\
0.00034668349797885	0.646105801810405\\
0.000343303431784955	0.858960019681121\\
0.000339950226704543	0.852429465484447\\
0.000336623882737614	0.849054395127798\\
0.000333324399884166	0.871863638846547\\
0.000330051778144201	0.887509868240835\\
0.000326806017517718	0.915749936899935\\
0.000323587118004718	0.878098946779354\\
0.0003203950796052	0.899661222277304\\
0.000317229902319164	0.944572468803062\\
0.00031409158614661	1.15600846140276\\
0.000310980131087539	1.14739789964973\\
0.00030789553714195	0.981885625035414\\
0.000304837804309843	0.999454272219494\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000238672626674431	1.14008972659284\\
0.000240548915126806	1.27210898190616\\
0.00024245634835032	1.2962605252127\\
0.000244394926344975	1.37801814076311\\
0.000246364649110769	1.33336207908387\\
0.000248365516647703	1.29587472550432\\
0.000250397528955776	1.28837431484831\\
0.00025246068603499	1.30980226463561\\
0.000254554987885343	1.38168672729702\\
0.000256680434506836	1.31657003513253\\
0.000258837025899468	1.1265101860437\\
0.000261024762063241	1.15175994790001\\
0.000263243642998153	1.04211317535774\\
0.000265493668704205	0.993203080150449\\
0.000267774839181397	0.950377179328093\\
0.000270087154429729	0.921856449788559\\
0.0002724306144492	0.88262743602405\\
0.000274805219239811	0.87549126872696\\
0.000277210968801562	0.772305851147896\\
0.000279647863134453	0.725619118497875\\
0.000282115902238483	0.571916832423068\\
0.000284615086113653	0.612795424176633\\
0.000287145414759963	0.624081015188291\\
0.000289706888177413	0.574605500934576\\
0.000292299506366003	0.587986830447411\\
0.000294923269325732	0.513202410920066\\
0.000297578177056601	0.480008687162829\\
0.00030026422955861	0.494698235040454\\
0.000302981426831759	0.463297261556213\\
0.000305729768876047	0.468709255449539\\
0.000308509255691476	0.410208883463901\\
0.000311319887278044	0.37189012213292\\
0.000314161663635752	0.365078761620082\\
0.000317034584764599	0.33532507845397\\
0.000319938650664587	0.318331567250034\\
0.000322873861335714	0.296744944503526\\
0.000325840216777981	0.267311635111141\\
0.000328837716991387	0.232890587189081\\
0.000331866361975934	0.227001749655157\\
0.00033492615173162	0.223184390994409\\
0.000338017086258446	0.200210271745995\\
0.000341139165556412	0.187754745748205\\
0.000344292389625518	0.17595998982112\\
0.000347476758465763	0.173769612101611\\
0.000350692272077148	0.165034074540495\\
0.000353938930459673	0.144908071237496\\
0.000357216733613338	0.139691269168241\\
0.000360525681538142	0.128359619118025\\
0.000363865774234087	0.124664626540971\\
0.000367237011701171	0.116407589643384\\
0.000370639393939394	0.115588708865046\\
0.000374072920948758	0.114190979128769\\
0.000377537592729261	0.105328572260545\\
0.000381033409280905	0.0837236912892759\\
0.000384560370603687	0.0769261551633535\\
0.00038811847669761	0.0794199918738102\\
0.000391707727562673	0.0713883613462524\\
0.000395328123198875	0.0637828997216276\\
0.000398979663606217	0.059503472012359\\
0.000402662348784699	0.0547963200668262\\
0.00040637617873432	0.054933494350087\\
0.000410121153455082	0.0515807127180521\\
0.000413897272946983	0.0487438398386842\\
0.000417704537210024	0.0470883881135217\\
0.000421542946244205	0.0430800539395988\\
0.000425412500049525	0.0413086219294566\\
0.000429313198625985	0.0418827111573917\\
0.000433245041973585	0.0362987351246217\\
0.000437208030092325	0.0323061901802379\\
0.000441202162982205	0.0275184672022306\\
0.000445227440643224	0.0228718917997493\\
0.000449283863075383	0.0209617992446954\\
0.000453371430278682	0.0203395036311563\\
0.000457490142253121	0.0189883203464483\\
0.0004616399989987	0.0156393314406264\\
0.000465821000515418	0.0146421884576929\\
0.000470033146803276	0.0128893298477366\\
0.000474276437862274	0.0115704344108272\\
0.000478550873692411	0.0105492768939084\\
0.000482856454293689	0.00933786397996979\\
0.000487193179666106	0.00731384234418335\\
0.000491561049809663	0.00690776225861461\\
0.00049596006472436	0.00556881092073254\\
0.000500390224410196	0.00384554678592136\\
0.000504851528867172	0.00327711178321178\\
0.000509343978095288	0.00248539638205312\\
0.000513867572094544	0.00234827948062864\\
0.00051842231086494	0.00191675119470187\\
0.000523008194406475	0.00187792746638189\\
0.00052762522271915	0.0017792280090917\\
0.000532273395802965	0.00162731552196253\\
0.00053695271365792	0.000752971224986999\\
0.000541663176284015	0.000476064821319108\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000238672626674431	1.44866278960819\\
0.000240548915126806	1.79299147317267\\
0.00024245634835032	1.79698842206074\\
0.000244394926344975	1.7691271623677\\
0.000246364649110769	1.87128362531222\\
0.000248365516647703	1.53701230769754\\
0.000250397528955776	1.62936675375718\\
0.00025246068603499	1.65469582951699\\
0.000254554987885343	2.24412503551641\\
0.000256680434506836	2.17096684393155\\
0.000258837025899468	2.07120809591035\\
0.000261024762063241	1.768305850312\\
0.000263243642998153	1.8054556323927\\
0.000265493668704205	1.50036388923515\\
0.000267774839181397	1.47228109911286\\
0.000270087154429729	1.18417675260827\\
0.0002724306144492	1.13619996389228\\
0.000274805219239811	1.34994931247743\\
0.000277210968801562	1.35490217984863\\
0.000279647863134453	1.35679982461576\\
0.000282115902238483	0.719143998766189\\
0.000284615086113653	0.873817271024068\\
0.000287145414759963	0.935803670585772\\
0.000289706888177413	0.925113159187574\\
0.000292299506366003	0.923392287892246\\
0.000294923269325732	0.891602742736348\\
0.000297578177056601	0.747066278930455\\
0.00030026422955861	0.806009710027362\\
0.000302981426831759	0.782606697024099\\
0.000305729768876047	0.790595364890995\\
0.000308509255691476	0.563819388281925\\
0.000311319887278044	0.462890393173305\\
0.000314161663635752	0.498910710645693\\
0.000317034584764599	0.491731072219237\\
0.000319938650664587	0.491168582252843\\
0.000322873861335714	0.390784972133001\\
0.000325840216777981	0.392310032341015\\
0.000328837716991387	0.31465426009865\\
0.000331866361975934	0.308489547784302\\
0.00033492615173162	0.305026609825424\\
0.000338017086258446	0.286669538124774\\
0.000341139165556412	0.285154676782505\\
0.000344292389625518	0.268968813779143\\
0.000347476758465763	0.304089702654742\\
0.000350692272077148	0.303889664074801\\
0.000353938930459673	0.290177767411376\\
0.000357216733613338	0.291448469164695\\
0.000360525681538142	0.244360429543282\\
0.000363865774234087	0.2061464320379\\
0.000367237011701171	0.18609454752244\\
0.000370639393939394	0.194042078410069\\
0.000374072920948758	0.205273526410215\\
0.000377537592729261	0.149062245248506\\
0.000381033409280905	0.11043408205334\\
0.000384560370603687	0.109023728405579\\
0.00038811847669761	0.103277681417157\\
0.000391707727562673	0.101922699878433\\
0.000395328123198875	0.087729027854363\\
0.000398979663606217	0.0758381221329185\\
0.000402662348784699	0.0751020397847444\\
0.00040637617873432	0.0826568239545621\\
0.000410121153455082	0.0826272077209125\\
0.000413897272946983	0.0778261817697405\\
0.000417704537210024	0.0586909280216747\\
0.000421542946244205	0.0557272668441694\\
0.000425412500049525	0.0559617267574919\\
0.000429313198625985	0.0610885369079146\\
0.000433245041973585	0.0589717998202643\\
0.000437208030092325	0.0542033417520931\\
0.000441202162982205	0.0464818404915114\\
0.000445227440643224	0.0462044127931478\\
0.000449283863075383	0.0462090658179212\\
0.000453371430278682	0.0456287948862305\\
0.000457490142253121	0.0443515046451919\\
0.0004616399989987	0.0296548291499242\\
0.000465821000515418	0.0298508372485764\\
0.000470033146803276	0.029859900751645\\
0.000474276437862274	0.0306625659653568\\
0.000478550873692411	0.0301352242322449\\
0.000482856454293689	0.0285025467275063\\
0.000487193179666106	0.0159651408825107\\
0.000491561049809663	0.0156081969250998\\
0.00049596006472436	0.0152595233457533\\
0.000500390224410196	0.00875031560148196\\
0.000504851528867172	0.00830281509973367\\
0.000509343978095288	0.00610152264523425\\
0.000513867572094544	0.0059524808745304\\
0.00051842231086494	0.00476906846639278\\
0.000523008194406475	0.00475090383882298\\
0.00052762522271915	0.00482335654507597\\
0.000532273395802965	0.00443446666429239\\
0.00053695271365792	0.00208270067769462\\
0.000541663176284015	0.00143587404899152\\
0.000541663176284015	8.26254805451879e-05\\
0.00053695271365792	0.000137189158629335\\
0.000532273395802965	0.000466477115572073\\
0.00052762522271915	0.000471883576281304\\
0.000523008194406475	0.000472664784533846\\
0.00051842231086494	0.000667520705062411\\
0.000513867572094544	0.00100054970550268\\
0.000509343978095288	0.000971272581849734\\
0.000504851528867172	0.0012875174604299\\
0.000500390224410196	0.00171770007881102\\
0.00049596006472436	0.00157174540799015\\
0.000491561049809663	0.00221613485066831\\
0.000487193179666106	0.00223466841668232\\
0.000482856454293689	0.0021892005113035\\
0.000478550873692411	0.00320405019030195\\
0.000474276437862274	0.00333361294499051\\
0.000470033146803276	0.00300531770791674\\
0.000465821000515418	0.00732282188181786\\
0.0004616399989987	0.00731289208048383\\
0.000457490142253121	0.00924610084751761\\
0.000453371430278682	0.00853129398410363\\
0.000449283863075383	0.00852074102730502\\
0.000445227440643224	0.0130434356030811\\
0.000441202162982205	0.0107929838614469\\
0.000437208030092325	0.0137451740523495\\
0.000433245041973585	0.0124408237786741\\
0.000429313198625985	0.0283136046858158\\
0.000425412500049525	0.0270668992398271\\
0.000421542946244205	0.0283857940690333\\
0.000417704537210024	0.0342753718804819\\
0.000413897272946983	0.0317323285300187\\
0.000410121153455082	0.036871073434752\\
0.00040637617873432	0.0401444150852081\\
0.000402662348784699	0.0359300091570533\\
0.000398979663606217	0.0372270922921789\\
0.000395328123198875	0.0414802995051168\\
0.000391707727562673	0.0455993213013467\\
0.00038811847669761	0.0413227740390157\\
0.000384560370603687	0.0395216197575875\\
0.000381033409280905	0.0654549373947924\\
0.000377537592729261	0.0746322395028788\\
0.000374072920948758	0.0766641799713214\\
0.000370639393939394	0.0733306420158494\\
0.000367237011701171	0.0813047539528631\\
0.000363865774234087	0.0830051232502842\\
0.000360525681538142	0.0822148103457321\\
0.000357216733613338	0.0781309548900383\\
0.000353938930459673	0.0713538488713909\\
0.000350692272077148	0.0749167770890416\\
0.000347476758465763	0.0881115171327312\\
0.000344292389625518	0.110151880900216\\
0.000341139165556412	0.127323873715362\\
0.000338017086258446	0.127212767857537\\
0.00033492615173162	0.132414055376631\\
0.000331866361975934	0.125873574730284\\
0.000328837716991387	0.143868772620778\\
0.000325840216777981	0.149354073056794\\
0.000322873861335714	0.153588718635226\\
0.000319938650664587	0.203564395264186\\
0.000317034584764599	0.187385482280614\\
0.000314161663635752	0.223332293395653\\
0.000311319887278044	0.249610281154759\\
0.000308509255691476	0.276982825959541\\
0.000305729768876047	0.276622576103014\\
0.000302981426831759	0.299357125607377\\
0.00030026422955861	0.27618796768654\\
0.000297578177056601	0.280451457032535\\
0.000294923269325732	0.322159391983231\\
0.000292299506366003	0.323483896545614\\
0.000289706888177413	0.331271564676717\\
0.000287145414759963	0.404682494541437\\
0.000284615086113653	0.45344441078451\\
0.000282115902238483	0.432875769009226\\
0.000279647863134453	0.516901062029511\\
0.000277210968801562	0.520782103375857\\
0.000274805219239811	0.562958755448761\\
0.0002724306144492	0.562991880030185\\
0.000270087154429729	0.633930521872268\\
0.000267774839181397	0.710263852690499\\
0.000265493668704205	0.722940983404626\\
0.000263243642998153	0.76980579990354\\
0.000261024762063241	0.809590251830638\\
0.000258837025899468	0.833263400561277\\
0.000256680434506836	1.057738550506\\
0.000254554987885343	1.02303021261759\\
0.00025246068603499	1.08465483547803\\
0.000250397528955776	0.956555925112927\\
0.000248365516647703	1.01188771006832\\
0.000246364649110769	1.01912379516418\\
0.000244394926344975	1.07729193509339\\
0.00024245634835032	0.956377846604549\\
0.000240548915126806	0.952220607262716\\
0.000238672626674431	0.95488937939633\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0003035	1.20550781878211\\
0.000407	0.84586925740706\\
0.0004955	0.882951087838157\\
0.0005835	0.431565885112949\\
0.0006735	0.351929083363451\\
0.0007635	0.293870378229657\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0003035	1.20550781878211\\
0.000407	0.845869257407062\\
0.0004955	0.882951087838159\\
0.0005835	0.431565885112949\\
0.0006735	0.351929083363452\\
0.0007635	0.293870378229658\\
0.0007635	0.293870378229655\\
0.0006735	0.35192908336345\\
0.0005835	0.431565885112948\\
0.0004955	0.882951087838155\\
0.000407	0.845869257407059\\
0.0003035	1.20550781878211\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.00013	1.60206485067849\\
0.000221	1.82093862351789\\
0.0003035	1.29752183568989\\
0.0003865	1.39832751200662\\
0.0004685	0.833416905373446\\
0.000551	0.777710599612993\\
0.000635	0.655599836679098\\
0.000718	0.603495465295053\\
0.0008015	0.778582964122976\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00013	1.60206485067849\\
0.000221	1.82093862351789\\
0.0003035	1.29752183568989\\
0.0003865	1.39832751200662\\
0.0004685	0.833416905373447\\
0.000551	0.777710599612994\\
0.000635	0.655599836679099\\
0.000718	0.603495465295054\\
0.0008015	0.778582964122981\\
0.0008015	0.77858296412297\\
0.000718	0.603495465295052\\
0.000635	0.655599836679097\\
0.000551	0.777710599612992\\
0.0004685	0.833416905373445\\
0.0003865	1.39832751200662\\
0.0003035	1.29752183568989\\
0.000221	1.82093862351789\\
0.00013	1.60206485067849\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00013,
xmax=0.000737856616191031,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerrVar{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000304837804309843	561.354864395303\\
0.00030789553714195	511.983861404181\\
0.000310980131087539	469.151312279909\\
0.00031409158614661	434.051292278557\\
0.000317229902319164	395.235998549908\\
0.0003203950796052	360.44753345428\\
0.000323587118004718	330.56051743924\\
0.000326806017517718	301.466198808537\\
0.000330051778144201	268.969945699768\\
0.000333324399884166	242.552596901302\\
0.000336623882737614	226.395293928487\\
0.000339950226704543	207.952629615574\\
0.000343303431784955	182.726514602822\\
0.00034668349797885	163.818619644885\\
0.000350090425286226	146.365237571351\\
0.000353524213707085	134.310084767274\\
0.000356984863241426	118.929048280804\\
0.00036047237388925	104.734557690807\\
0.000363986745650556	94.5907865196478\\
0.000367527978525344	82.2442623761925\\
0.000371096072513614	74.1305287200852\\
0.000374691027615367	69.452810911672\\
0.000378312843830602	64.7991230413704\\
0.000381961521159319	58.7341074783178\\
0.000385637059601518	52.2527083458334\\
0.0003893394591572	45.8004072624959\\
0.000393068719826364	43.2206558709842\\
0.000396824841609011	38.9713278242845\\
0.000400607824505139	36.1529669189654\\
0.000404417668514751	32.4878222123829\\
0.000408254373637844	28.7442303883019\\
0.00041211793987442	25.7587439601785\\
0.000416008367224477	22.8202389125098\\
0.000419925655688018	20.9027163451471\\
0.00042386980526504	18.4851449677586\\
0.000427840815955545	16.4377392235176\\
0.000431838687759532	14.8660015564404\\
0.000435863420677002	13.4566710093587\\
0.000439915014707953	12.4379684141977\\
0.000443993469852387	11.1011822727144\\
0.000448098786110304	10.11604041707\\
0.000452230963481702	9.35119690429537\\
0.000456390001966583	8.94971995620431\\
0.000460575901564946	8.39640568358442\\
0.000464788662276792	7.59233818850229\\
0.00046902828410212	6.93611277447777\\
0.00047329476704093	6.41005267126415\\
0.000477588111093222	5.91729789477471\\
0.000481908316258997	5.48149465076636\\
0.000486255382538254	4.91207865758678\\
0.000490629309930993	3.67313901768428\\
0.000495030098437214	3.43745476709725\\
0.000499457748056918	3.25106671785908\\
0.000503912258790104	2.72898923794101\\
0.000508393630636773	2.44839302123288\\
0.000512901863596924	2.19689416803115\\
0.000517436957670557	1.57007794565598\\
0.000521998912857672	1.4477452600712\\
0.00052658772915827	1.28168381854667\\
0.00053120340657235	1.16512157761675\\
0.000535845945099912	0.997185310279219\\
0.000540515344740957	0.939809844245509\\
0.000545211605495483	0.884626234060185\\
0.000549934727363493	0.792131867735453\\
0.000554684710344984	0.734590044193647\\
0.000559461554439958	0.672268199115576\\
0.000564265259648414	0.37498313098252\\
0.000569095825970352	0.334544294443272\\
0.000573953253405773	0.306563410549306\\
0.000578837541954676	0.264118756432782\\
0.000583748691617061	0.217123004702485\\
0.000588686702392928	0.203234566774915\\
0.000593651574282278	0.188017613393479\\
0.00059864330728511	0.172756162179302\\
0.000603661901401425	0.143619790719002\\
0.000608707356631221	0.127582375444209\\
0.0006137796729745	0.106948367455259\\
0.000618878850431262	0.0934254132681165\\
0.000624004889001505	0.0807984196322077\\
0.000629157788685231	0.067414728500326\\
0.000634337549482439	0.0463211420921363\\
0.00063954417139313	0.0379888542558656\\
0.000644777654417302	0.0327597908158174\\
0.000650037998554958	0.0252047834187983\\
0.000655325203806095	0.0191956430390469\\
0.000660639270170715	0.01564097024668\\
0.000665980197648817	0.0091554691718992\\
0.000671347986240401	0.00763522882403848\\
0.000676742635945467	0.00605663514960288\\
0.000682164146764016	0.00538427964760441\\
0.000687612518696048	0.00459824434762206\\
0.000693087751741561	0.00348521533286012\\
0.000698589845900557	0.00268746311381814\\
0.000704118801173035	0.00119367848403338\\
0.000709674617558995	0.000653442427073763\\
0.000715257295058438	0.000426783539371885\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000304837804309843	602.318177746517\\
0.00030789553714195	563.520541792329\\
0.000310980131087539	522.8131519946\\
0.00031409158614661	473.631606040565\\
0.000317229902319164	444.640573937303\\
0.0003203950796052	411.401187443013\\
0.000323587118004718	401.861190703685\\
0.000326806017517718	331.41897164788\\
0.000330051778144201	308.58068116869\\
0.000333324399884166	295.96776943214\\
0.000336623882737614	278.6826759051\\
0.000339950226704543	251.862909761034\\
0.000343303431784955	246.184887218794\\
0.00034668349797885	199.703984383443\\
0.000350090425286226	176.784628250034\\
0.000353524213707085	173.706640689264\\
0.000356984863241426	146.698427123961\\
0.00036047237388925	127.925183754214\\
0.000363986745650556	123.038324764099\\
0.000367527978525344	103.186252997981\\
0.000371096072513614	95.7766924889329\\
0.000374691027615367	84.292195198605\\
0.000378312843830602	80.8015630307963\\
0.000381961521159319	80.1224415653143\\
0.000385637059601518	71.3709121939146\\
0.0003893394591572	66.3115286722107\\
0.000393068719826364	62.7966573202279\\
0.000396824841609011	56.2768019504538\\
0.000400607824505139	49.4986118645845\\
0.000404417668514751	48.4431886311544\\
0.000408254373637844	36.0305545881935\\
0.00041211793987442	35.390464730072\\
0.000416008367224477	27.6893372443568\\
0.000419925655688018	26.5736843250265\\
0.00042386980526504	25.24327301243\\
0.000427840815955545	23.1851322352084\\
0.000431838687759532	22.4409707998617\\
0.000435863420677002	18.9546199647884\\
0.000439915014707953	18.7595954852596\\
0.000443993469852387	17.9009460098201\\
0.000448098786110304	16.7069075581228\\
0.000452230963481702	16.4283308141885\\
0.000456390001966583	16.209178459808\\
0.000460575901564946	16.0593597003937\\
0.000464788662276792	15.3438762510845\\
0.00046902828410212	15.0705908495006\\
0.00047329476704093	14.5961909039993\\
0.000477588111093222	14.3458925569787\\
0.000481908316258997	14.2490660526531\\
0.000486255382538254	12.9440314971565\\
0.000490629309930993	7.89078149646271\\
0.000495030098437214	7.74918027184588\\
0.000499457748056918	7.72496229066154\\
0.000503912258790104	7.41772894712362\\
0.000508393630636773	7.2671412262486\\
0.000512901863596924	7.17268665781493\\
0.000517436957670557	4.4375253689288\\
0.000521998912857672	4.29760531572024\\
0.00052658772915827	4.04644566332206\\
0.00053120340657235	4.02910201235046\\
0.000535845945099912	3.8714563493254\\
0.000540515344740957	3.8394878296982\\
0.000545211605495483	3.7139260216694\\
0.000549934727363493	3.37890705380411\\
0.000554684710344984	3.24905606380064\\
0.000559461554439958	3.22908355246697\\
0.000564265259648414	0.807869931655796\\
0.000569095825970352	0.660285491950321\\
0.000573953253405773	0.608382531999212\\
0.000578837541954676	0.597719803960369\\
0.000583748691617061	0.589955629810466\\
0.000588686702392928	0.585699085616105\\
0.000593651574282278	0.578191227998985\\
0.00059864330728511	0.562093044566576\\
0.000603661901401425	0.405163056710114\\
0.000608707356631221	0.395214567869023\\
0.0006137796729745	0.362070400800907\\
0.000618878850431262	0.345855959250233\\
0.000624004889001505	0.279183440823507\\
0.000629157788685231	0.217412424917583\\
0.000634337549482439	0.0967850561959485\\
0.00063954417139313	0.0876210324543596\\
0.000644777654417302	0.0848298490107494\\
0.000650037998554958	0.0605088233327664\\
0.000655325203806095	0.0585861650658039\\
0.000660639270170715	0.0575194631548014\\
0.000665980197648817	0.0177710903535574\\
0.000671347986240401	0.01536334812855\\
0.000676742635945467	0.0136701002229413\\
0.000682164146764016	0.0130922956787833\\
0.000687612518696048	0.0121896054551067\\
0.000693087751741561	0.0117204936447376\\
0.000698589845900557	0.00997765862860643\\
0.000704118801173035	0.00325224930335234\\
0.000709674617558995	0.00170533129010213\\
0.000715257295058438	0.0010026013728508\\
0.000715257295058438	2.57668812819874e-05\\
0.000709674617558995	9.59063973045968e-05\\
0.000704118801173035	0.000179401258575689\\
0.000698589845900557	0.000343488279150982\\
0.000693087751741561	0.00097435176025989\\
0.000687612518696048	0.00116773622053537\\
0.000682164146764016	0.0015424269282404\\
0.000676742635945467	0.00238085087109126\\
0.000671347986240401	0.00303722637027711\\
0.000665980197648817	0.00376146102532298\\
0.000660639270170715	0.00614908655520438\\
0.000655325203806095	0.00687819092666642\\
0.000650037998554958	0.0100579145508326\\
0.000644777654417302	0.0114396822637183\\
0.00063954417139313	0.0160877748985999\\
0.000634337549482439	0.0224491476488623\\
0.000629157788685231	0.0239448629790261\\
0.000624004889001505	0.0261441887458332\\
0.000618878850431262	0.0278863593885258\\
0.0006137796729745	0.0322546609992419\\
0.000608707356631221	0.0480772558387227\\
0.000603661901401425	0.0582661742220976\\
0.00059864330728511	0.0626500458393648\\
0.000593651574282278	0.070442955356836\\
0.000588686702392928	0.080486433112156\\
0.000583748691617061	0.0962320722789949\\
0.000578837541954676	0.109055922237877\\
0.000573953253405773	0.11573017870405\\
0.000569095825970352	0.137512184323671\\
0.000564265259648414	0.150438871555057\\
0.000559461554439958	0.180236041916743\\
0.000554684710344984	0.224286653012784\\
0.000549934727363493	0.262209520533646\\
0.000545211605495483	0.306766057308582\\
0.000540515344740957	0.327271434895836\\
0.000535845945099912	0.409093802506859\\
0.00053120340657235	0.464783294946465\\
0.00052658772915827	0.58449049246198\\
0.000521998912857672	0.628434272712607\\
0.000517436957670557	0.6698991125109\\
0.000512901863596924	0.765987153286499\\
0.000508393630636773	0.863218270252233\\
0.000503912258790104	1.01171385396358\\
0.000499457748056918	1.09061098001761\\
0.000495030098437214	1.20229008323936\\
0.000490629309930993	1.23832671327795\\
0.000486255382538254	1.30939948683851\\
0.000481908316258997	1.82648345193893\\
0.000477588111093222	2.19775066600435\\
0.00047329476704093	2.43470592145193\\
0.00046902828410212	2.53396838889826\\
0.000464788662276792	2.89025340856465\\
0.000460575901564946	3.40161373697514\\
0.000456390001966583	3.73502831827795\\
0.000452230963481702	3.89827143601749\\
0.000448098786110304	4.9941655774718\\
0.000443993469852387	6.18749078039479\\
0.000439915014707953	7.25019558662971\\
0.000435863420677002	7.48912376042983\\
0.000431838687759532	8.22822939658538\\
0.000427840815955545	8.93598138985262\\
0.00042386980526504	10.6717849320017\\
0.000419925655688018	13.0119232985171\\
0.000416008367224477	14.0662480473529\\
0.00041211793987442	16.0981957893617\\
0.000408254373637844	17.7361021111809\\
0.000404417668514751	18.7839540718502\\
0.000400607824505139	21.0985139444172\\
0.000396824841609011	22.0629666905057\\
0.000393068719826364	30.6343394065973\\
0.0003893394591572	31.1291129527005\\
0.000385637059601518	32.9998407099503\\
0.000381961521159319	47.0847094023016\\
0.000378312843830602	50.8494510821104\\
0.000374691027615367	57.712867613429\\
0.000371096072513614	60.6192811180603\\
0.000367527978525344	61.9025836540698\\
0.000363986745650556	78.0820861014815\\
0.00036047237388925	86.7646166168476\\
0.000356984863241426	89.9954563359163\\
0.000353524213707085	99.1308676159934\\
0.000350090425286226	110.014422757849\\
0.00034668349797885	121.261303552626\\
0.000343303431784955	138.302973991156\\
0.000339950226704543	163.73417156967\\
0.000336623882737614	179.762133159103\\
0.000333324399884166	218.279559201433\\
0.000330051778144201	239.618590608185\\
0.000326806017517718	273.055742279364\\
0.000323587118004718	277.43113225236\\
0.0003203950796052	329.654277777356\\
0.000317229902319164	352.611062140246\\
0.00031409158614661	392.869092211193\\
0.000310980131087539	433.947969726956\\
0.00030789553714195	463.856544769631\\
0.000304837804309843	527.803751387603\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000238672626674431	561.299948727292\\
0.000240548915126806	511.886662386801\\
0.00024245634835032	469.012805290347\\
0.000244394926344975	433.880380843374\\
0.000246364649110769	395.015774379206\\
0.000248365516647703	360.159616212879\\
0.000250397528955776	330.208260974643\\
0.00025246068603499	301.039359885844\\
0.000254554987885343	268.520413199726\\
0.000256680434506836	242.056440909292\\
0.000258837025899468	225.83750797092\\
0.000261024762063241	207.313198330497\\
0.000263243642998153	182.061685744335\\
0.000265493668704205	163.122099777815\\
0.000267774839181397	145.608226456867\\
0.000270087154429729	133.500303497938\\
0.0002724306144492	118.073765071324\\
0.000274805219239811	103.853351026674\\
0.000277210968801562	93.6961638632444\\
0.000279647863134453	81.3624064827868\\
0.000282115902238483	73.2089852333047\\
0.000284615086113653	68.4647651774595\\
0.000287145414759963	63.801480220202\\
0.000289706888177413	57.7476033341978\\
0.000292299506366003	51.2332373977329\\
0.000294923269325732	44.775674705186\\
0.000297578177056601	42.1850539824163\\
0.00030026422955861	37.9519675330396\\
0.000302981426831759	35.1148724816976\\
0.000305729768876047	31.4492878988972\\
0.000308509255691476	27.7167421148772\\
0.000311319887278044	24.7548052404355\\
0.000314161663635752	21.8548968381192\\
0.000317034584764599	19.9497374345774\\
0.000319938650664587	17.5577214644279\\
0.000322873861335714	15.5363091006276\\
0.000325840216777981	13.9783691466336\\
0.000328837716991387	12.6054503430069\\
0.000331866361975934	11.61675507958\\
0.00033492615173162	10.3331194098202\\
0.000338017086258446	9.39425677031914\\
0.000341139165556412	8.66523339827516\\
0.000344292389625518	8.29330297219774\\
0.000347476758465763	7.7539116182219\\
0.000350692272077148	6.98900968924811\\
0.000353938930459673	6.36037383999793\\
0.000357216733613338	5.86715881952953\\
0.000360525681538142	5.39920180057042\\
0.000363865774234087	4.99912830214153\\
0.000367237011701171	4.42728125747972\\
0.000370639393939394	3.24880077856378\\
0.000374072920948758	3.02814756818603\\
0.000377537592729261	2.86408364732689\\
0.000381033409280905	2.37846323089655\\
0.000384560370603687	2.12794916853904\\
0.00038811847669761	1.90883135998486\\
0.000391707727562673	1.32339382541831\\
0.000395328123198875	1.214286395021\\
0.000398979663606217	1.07122225583451\\
0.000402662348784699	0.970079725757608\\
0.00040637617873432	0.821441759292702\\
0.000410121153455082	0.775178223137354\\
0.000413897272946983	0.729231522928376\\
0.000417704537210024	0.653896364163536\\
0.000421542946244205	0.607660734128637\\
0.000425412500049525	0.557452942381757\\
0.000429313198625985	0.285063124778701\\
0.000433245041973585	0.252157074826585\\
0.000437208030092325	0.22994766675806\\
0.000441202162982205	0.195906654698218\\
0.000445227440643224	0.160254300193137\\
0.000449283863075383	0.150919529640972\\
0.000453371430278682	0.1400199873289\\
0.000457490142253121	0.128973436376469\\
0.0004616399989987	0.105072084810528\\
0.000465821000515418	0.0927379474226367\\
0.000470033146803276	0.0779785838715373\\
0.000474276437862274	0.0679263378020211\\
0.000478550873692411	0.0583465937630878\\
0.000482856454293689	0.0478379338378027\\
0.000487193179666106	0.0318522527028045\\
0.000491561049809663	0.0259933092147193\\
0.00049596006472436	0.022336237454417\\
0.000500390224410196	0.016841718120541\\
0.000504851528867172	0.0128992817256571\\
0.000509343978095288	0.0104062968657623\\
0.000513867572094544	0.00612911784284744\\
0.00051842231086494	0.0051160684717031\\
0.000523008194406475	0.00396434327581576\\
0.00052762522271915	0.00351320810249504\\
0.000532273395802965	0.00298776354914225\\
0.00053695271365792	0.00223535220317527\\
0.000541663176284015	0.00170974088569039\\
0.000546404783681249	0.000750194753257475\\
0.000551177535849623	0.000418489948513261\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000238672626674431	602.300154063887\\
0.000240548915126806	563.470072896348\\
0.00024245634835032	522.729209432184\\
0.000244394926344975	473.50446924565\\
0.000246364649110769	444.382064350945\\
0.000248365516647703	411.14895191968\\
0.000250397528955776	401.560140379759\\
0.00025246068603499	330.999370694588\\
0.000254554987885343	308.267790176117\\
0.000256680434506836	295.551752621723\\
0.000258837025899468	278.253463614669\\
0.000261024762063241	251.022525497889\\
0.000263243642998153	245.362234632764\\
0.000265493668704205	198.92988956912\\
0.000267774839181397	175.793000088762\\
0.000270087154429729	172.694261134096\\
0.0002724306144492	145.355173327521\\
0.000274805219239811	126.716950186147\\
0.000277210968801562	121.874203561916\\
0.000279647863134453	102.029186682055\\
0.000282115902238483	94.4516362325114\\
0.000284615086113653	82.7242924359323\\
0.000287145414759963	79.1490409895245\\
0.000289706888177413	78.4753226922323\\
0.000292299506366003	70.4756619719381\\
0.000294923269325732	65.1168223090378\\
0.000297578177056601	61.4259327181963\\
0.00030026422955861	54.7318371477133\\
0.000302981426831759	48.4425895353193\\
0.000305729768876047	46.8776006252712\\
0.000308509255691476	34.5685914021104\\
0.000311319887278044	33.9779756299093\\
0.000314161663635752	26.5871517657323\\
0.000317034584764599	25.4598572425855\\
0.000319938650664587	24.1474528439515\\
0.000322873861335714	22.1448231841399\\
0.000325840216777981	21.4266297293923\\
0.000328837716991387	17.9707058574208\\
0.000331866361975934	17.765910397439\\
0.00033492615173162	16.9400879375076\\
0.000338017086258446	15.7970150091249\\
0.000341139165556412	15.5301400142625\\
0.000344292389625518	15.3548930250821\\
0.000347476758465763	15.194639290456\\
0.000350692272077148	14.4994188113449\\
0.000353938930459673	14.2496246212763\\
0.000357216733613338	13.8184503797413\\
0.000360525681538142	13.6444303962959\\
0.000363865774234087	13.5529538261218\\
0.000367237011701171	12.1080559274453\\
0.000370639393939394	7.21835528827216\\
0.000374072920948758	7.08295226510193\\
0.000377537592729261	7.06342455653231\\
0.000381033409280905	6.79730431940001\\
0.000384560370603687	6.65556325608663\\
0.00038811847669761	6.57873630950384\\
0.000391707727562673	4.00959038366321\\
0.000395328123198875	3.87679959036046\\
0.000398979663606217	3.65227794653344\\
0.000402662348784699	3.62963241786814\\
0.00040637617873432	3.48876857747416\\
0.000410121153455082	3.45920058751798\\
0.000413897272946983	3.34147715571275\\
0.000417704537210024	3.05540929712412\\
0.000421542946244205	2.94130888751477\\
0.000425412500049525	2.92411619244902\\
0.000429313198625985	0.661827472773092\\
0.000433245041973585	0.526704984746556\\
0.000437208030092325	0.485543877536607\\
0.000441202162982205	0.478767754392072\\
0.000445227440643224	0.472540253940218\\
0.000449283863075383	0.469192384521326\\
0.000453371430278682	0.463159845935782\\
0.000457490142253121	0.450200001752464\\
0.0004616399989987	0.314717856294076\\
0.000465821000515418	0.306945101942507\\
0.000470033146803276	0.283447029256206\\
0.000474276437862274	0.271020725490288\\
0.000478550873692411	0.215335369480582\\
0.000482856454293689	0.163982027603391\\
0.000487193179666106	0.0667583914280049\\
0.000491561049809663	0.0623419418445042\\
0.00049596006472436	0.0611702894991507\\
0.000500390224410196	0.0401716222116832\\
0.000504851528867172	0.0389589567574328\\
0.000509343978095288	0.0383697643868364\\
0.000513867572094544	0.0123270791399556\\
0.00051842231086494	0.0106766689953569\\
0.000523008194406475	0.00881857247939393\\
0.00052762522271915	0.0084365697032295\\
0.000532273395802965	0.0078339063852529\\
0.00053695271365792	0.00748502967059902\\
0.000541663176284015	0.00632654150725665\\
0.000546404783681249	0.00188833959636569\\
0.000551177535849623	0.00117189108902257\\
0.000551177535849623	6.51347547371605e-05\\
0.000546404783681249	0.000103746981417673\\
0.000541663176284015	0.000202864723969527\\
0.00053695271365792	0.000760982223203009\\
0.000532273395802965	0.000912681461348833\\
0.00052762522271915	0.0011190572446938\\
0.000523008194406475	0.00160888541352173\\
0.00051842231086494	0.00211803861659901\\
0.000513867572094544	0.00218944838224583\\
0.000509343978095288	0.00395710005112404\\
0.000504851528867172	0.00420731447104174\\
0.000500390224410196	0.00612721372499444\\
0.00049596006472436	0.00713891369456007\\
0.000491561049809663	0.0106565788310879\\
0.000487193179666106	0.0142199890270531\\
0.000482856454293689	0.0148702827323734\\
0.000478550873692411	0.0158863334927178\\
0.000474276437862274	0.0168842475170478\\
0.000470033146803276	0.0195836113571452\\
0.000465821000515418	0.0318852766535957\\
0.0004616399989987	0.0387547351250165\\
0.000457490142253121	0.0414638317369792\\
0.000453371430278682	0.0469569317436519\\
0.000449283863075383	0.054431344280116\\
0.000445227440643224	0.0661242537729815\\
0.000441202162982205	0.074101487383441\\
0.000437208030092325	0.0790268904846947\\
0.000433245041973585	0.0943300661963857\\
0.000429313198625985	0.104195933598103\\
0.000425412500049525	0.128822406603403\\
0.000421542946244205	0.15912884017979\\
0.000417704537210024	0.184420170058257\\
0.000413897272946983	0.221211434110521\\
0.000410121153455082	0.236449761791423\\
0.00040637617873432	0.305736065370954\\
0.000402662348784699	0.349176975009022\\
0.000398979663606217	0.431800638232819\\
0.000395328123198875	0.465874519824827\\
0.000391707727562673	0.514954681398494\\
0.00038811847669761	0.589083560024108\\
0.000384560370603687	0.659906164989265\\
0.000381033409280905	0.801753821020329\\
0.000377537592729261	0.880106104332623\\
0.000374072920948758	0.968153033062734\\
0.000370639393939394	0.998812516011876\\
0.000367237011701171	1.06187357123199\\
0.000363865774234087	1.55067887384307\\
0.000360525681538142	1.89270610923163\\
0.000357216733613338	2.11569390577826\\
0.000353938930459673	2.21019354503224\\
0.000350692272077148	2.54025154428442\\
0.000347476758465763	3.00633934169751\\
0.000344292389625518	3.32323891016659\\
0.000341139165556412	3.48177796897837\\
0.000338017086258446	4.50236969367129\\
0.00033492615173162	5.69897133897917\\
0.000331866361975934	6.64969137705097\\
0.000328837716991387	6.9266135109236\\
0.000325840216777981	7.63266156180959\\
0.000322873861335714	8.32639071206057\\
0.000319938650664587	10.0383497433626\\
0.000317034584764599	12.3996446054269\\
0.000314161663635752	13.4150441885222\\
0.000311319887278044	15.2969706157875\\
0.000308509255691476	17.014269080557\\
0.000305729768876047	18.0781953344145\\
0.000302981426831759	20.3573599314132\\
0.00030026422955861	21.3220605566689\\
0.000297578177056601	29.8445510305097\\
0.000294923269325732	30.3637167971279\\
0.000292299506366003	32.2578955334071\\
0.000289706888177413	46.0831151408125\\
0.000287145414759963	49.8008842047909\\
0.000284615086113653	56.8690508314016\\
0.000282115902238483	59.7420858399642\\
0.000279647863134453	61.0878769318899\\
0.000277210968801562	77.205682629711\\
0.000274805219239811	85.9930992481126\\
0.0002724306144492	89.2498745938872\\
0.000270087154429729	98.4665327487737\\
0.000267774839181397	109.402317527408\\
0.000265493668704205	120.683101182061\\
0.000263243642998153	137.80595715999\\
0.000261024762063241	163.176170099215\\
0.000258837025899468	179.20163313146\\
0.000256680434506836	217.869396186535\\
0.000254554987885343	239.060517031709\\
0.00025246068603499	272.72981909597\\
0.000250397528955776	277.140666798887\\
0.000248365516647703	329.415212279657\\
0.000246364649110769	352.374728489783\\
0.000244394926344975	392.649365191143\\
0.00024245634835032	433.786644562046\\
0.000240548915126806	463.716709091233\\
0.000238672626674431	527.718886122469\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0003035	574.362677519734\\
0.000407	549.817464451781\\
0.0004955	493.468551223453\\
0.0005835	452.207321317486\\
0.0006735	347.977129694851\\
0.0007635	309.113321748781\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0003035	574.362677519734\\
0.000407	549.817464451781\\
0.0004955	493.468551223454\\
0.0005835	452.207321317486\\
0.0006735	347.977129694851\\
0.0007635	309.113321748781\\
0.0007635	309.113321748781\\
0.0006735	347.97712969485\\
0.0005835	452.207321317486\\
0.0004955	493.468551223453\\
0.000407	549.817464451781\\
0.0003035	574.362677519734\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00013,
xmax=0.000737856616191031,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={$\relerrNLZ{}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000304837804309843	3.94052774036353\\
0.00030789553714195	3.85457553990636\\
0.000310980131087539	3.80325384140172\\
0.00031409158614661	3.72923294592648\\
0.000317229902319164	3.59040365557144\\
0.0003203950796052	3.4521829292304\\
0.000323587118004718	3.39489424445915\\
0.000326806017517718	3.31031915040008\\
0.000330051778144201	3.22906672142277\\
0.000333324399884166	3.1326370227984\\
0.000336623882737614	3.00759688628697\\
0.000339950226704543	2.83930198100608\\
0.000343303431784955	2.77436875055322\\
0.00034668349797885	2.72014350773117\\
0.000350090425286226	2.70164145006415\\
0.000353524213707085	2.55572344289359\\
0.000356984863241426	2.41401265088882\\
0.00036047237388925	2.3109796280557\\
0.000363986745650556	2.22318151936558\\
0.000367527978525344	2.07778152298652\\
0.000371096072513614	1.93489305776062\\
0.000374691027615367	1.9184973034157\\
0.000378312843830602	1.89128735630241\\
0.000381961521159319	1.86092855740699\\
0.000385637059601518	1.80226852198921\\
0.0003893394591572	1.69800696993556\\
0.000393068719826364	1.66100213788466\\
0.000396824841609011	1.61560846600196\\
0.000400607824505139	1.46173634577957\\
0.000404417668514751	1.40924356393117\\
0.000408254373637844	1.33758946557162\\
0.00041211793987442	1.25610551906089\\
0.000416008367224477	1.20159831764114\\
0.000419925655688018	1.13597589795733\\
0.00042386980526504	1.09873954526221\\
0.000427840815955545	1.01940018954278\\
0.000431838687759532	0.956266758483964\\
0.000435863420677002	0.880982327094609\\
0.000439915014707953	0.835015508607207\\
0.000443993469852387	0.796396580363227\\
0.000448098786110304	0.759622026085684\\
0.000452230963481702	0.702656606623242\\
0.000456390001966583	0.678865483805167\\
0.000460575901564946	0.642718864672118\\
0.000464788662276792	0.629871712991891\\
0.00046902828410212	0.578047892967315\\
0.00047329476704093	0.557672306855369\\
0.000477588111093222	0.514510970204087\\
0.000481908316258997	0.479503988333589\\
0.000486255382538254	0.446635879807698\\
0.000490629309930993	0.426579382492487\\
0.000495030098437214	0.415280507565081\\
0.000499457748056918	0.369174953259358\\
0.000503912258790104	0.306833488519012\\
0.000508393630636773	0.270274449271978\\
0.000512901863596924	0.252215952894553\\
0.000517436957670557	0.216257674805443\\
0.000521998912857672	0.199710538000307\\
0.00052658772915827	0.185411172926306\\
0.00053120340657235	0.156317001830468\\
0.000535845945099912	0.1358613232231\\
0.000540515344740957	0.125466488737666\\
0.000545211605495483	0.115139872954292\\
0.000549934727363493	0.107943437440326\\
0.000554684710344984	0.110231513325007\\
0.000559461554439958	0.0892869261644863\\
0.000564265259648414	0.0828968714682346\\
0.000569095825970352	0.0714472597274816\\
0.000573953253405773	0.0627255114663268\\
0.000578837541954676	0.0516010271859271\\
0.000583748691617061	0.0403526240269003\\
0.000588686702392928	0.035809669054909\\
0.000593651574282278	0.0337679116925925\\
0.00059864330728511	0.0300628202526922\\
0.000603661901401425	0.0295887362461189\\
0.000608707356631221	0.0264934101930928\\
0.0006137796729745	0.0197054163654778\\
0.000618878850431262	0.0192600204977276\\
0.000624004889001505	0.0174892291195957\\
0.000629157788685231	0.0157153191651358\\
0.000634337549482439	0.013965276754476\\
0.00063954417139313	0.0115468442700825\\
0.000644777654417302	0.0100982917835586\\
0.000650037998554958	0.00823376611887904\\
0.000655325203806095	0.00414385477292528\\
0.000660639270170715	0.00276853730715838\\
0.000665980197648817	0.002792301200504\\
0.000671347986240401	0.0023119451077046\\
0.000676742635945467	0.00192410305716074\\
0.000682164146764016	0.00192782088666625\\
0.000687612518696048	0.00206253398107689\\
0.000693087751741561	0.00177681981105918\\
0.000698589845900557	0.00119629691243592\\
0.000704118801173035	0.000486711790980127\\
0.000709674617558995	0.00022952693717308\\
0.000715257295058438	0.000166183873526361\\
0.000720866833671363	0.000138320502249444\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000304837804309843	4.03255374561844\\
0.00030789553714195	4.04483493879859\\
0.000310980131087539	3.94473056554409\\
0.00031409158614661	4.011023565616\\
0.000317229902319164	3.95397900311244\\
0.0003203950796052	3.82692519358007\\
0.000323587118004718	3.66448729575248\\
0.000326806017517718	3.88337430156361\\
0.000330051778144201	3.6861103994392\\
0.000333324399884166	3.64804118750238\\
0.000336623882737614	3.40396061713276\\
0.000339950226704543	3.27646600865295\\
0.000343303431784955	3.32239562171006\\
0.00034668349797885	3.22702563273571\\
0.000350090425286226	3.23556225762331\\
0.000353524213707085	2.86809624660588\\
0.000356984863241426	2.84771687555586\\
0.00036047237388925	2.7352807580286\\
0.000363986745650556	2.76611607935296\\
0.000367527978525344	2.53280298717415\\
0.000371096072513614	2.39994193768528\\
0.000374691027615367	2.37901916768953\\
0.000378312843830602	2.19458985985656\\
0.000381961521159319	2.32561018955269\\
0.000385637059601518	2.34774201922488\\
0.0003893394591572	1.92046526105972\\
0.000393068719826364	1.86682598027397\\
0.000396824841609011	1.82934290322169\\
0.000400607824505139	1.69888151606612\\
0.000404417668514751	1.8468233378557\\
0.000408254373637844	1.7118668646221\\
0.00041211793987442	1.74810814893614\\
0.000416008367224477	1.74912661746416\\
0.000419925655688018	1.57802374044602\\
0.00042386980526504	1.53065626781136\\
0.000427840815955545	1.31295159457163\\
0.000431838687759532	1.28489824174913\\
0.000435863420677002	1.07892419424274\\
0.000439915014707953	1.04882337889638\\
0.000443993469852387	0.990829805310263\\
0.000448098786110304	0.92957007815736\\
0.000452230963481702	0.881574899678633\\
0.000456390001966583	0.826537829806079\\
0.000460575901564946	0.820127298969565\\
0.000464788662276792	0.807065082408145\\
0.00046902828410212	0.811491310467031\\
0.00047329476704093	0.811933720706706\\
0.000477588111093222	0.805604363140908\\
0.000481908316258997	0.768837614208778\\
0.000486255382538254	0.531691943980005\\
0.000490629309930993	0.532572963202682\\
0.000495030098437214	0.485102496085615\\
0.000499457748056918	0.455296452012688\\
0.000503912258790104	0.353047155349242\\
0.000508393630636773	0.377951626521846\\
0.000512901863596924	0.331476132364646\\
0.000517436957670557	0.29513180535714\\
0.000521998912857672	0.296853201914352\\
0.00052658772915827	0.272687707635738\\
0.00053120340657235	0.230076470508005\\
0.000535845945099912	0.192822844190253\\
0.000540515344740957	0.191728507630579\\
0.000545211605495483	0.190296560342389\\
0.000549934727363493	0.208669906680968\\
0.000554684710344984	0.205158914104157\\
0.000559461554439958	0.20431042278106\\
0.000564265259648414	0.152423771599522\\
0.000569095825970352	0.153738835683122\\
0.000573953253405773	0.125194405489986\\
0.000578837541954676	0.117198516113704\\
0.000583748691617061	0.0798675697321742\\
0.000588686702392928	0.059061197854221\\
0.000593651574282278	0.0613224593961568\\
0.00059864330728511	0.0548540220465618\\
0.000603661901401425	0.0580169542190341\\
0.000608707356631221	0.0492137299694172\\
0.0006137796729745	0.0596432478519787\\
0.000618878850431262	0.056944314283277\\
0.000624004889001505	0.0529568017485314\\
0.000629157788685231	0.0453582027039244\\
0.000634337549482439	0.0296821672017717\\
0.00063954417139313	0.0316199675484868\\
0.000644777654417302	0.0211011118996783\\
0.000650037998554958	0.0183663844642855\\
0.000655325203806095	0.012015749382809\\
0.000660639270170715	0.00793052868045872\\
0.000665980197648817	0.00761079242930862\\
0.000671347986240401	0.00809488591068213\\
0.000676742635945467	0.00825446189913114\\
0.000682164146764016	0.00813076884947127\\
0.000687612518696048	0.00782133460719007\\
0.000693087751741561	0.00764735989243552\\
0.000698589845900557	0.00695299911928138\\
0.000704118801173035	0.00153093347111833\\
0.000709674617558995	0.00139983000672603\\
0.000715257295058438	0.00121614485803535\\
0.000720866833671363	0.00118998264462892\\
0.000720866833671363	1.73626620868256e-07\\
0.000715257295058438	5.09811976579689e-06\\
0.000709674617558995	1.06880666765377e-05\\
0.000704118801173035	8.15368393190578e-06\\
0.000698589845900557	2.49539855047005e-05\\
0.000693087751741561	6.5267649780495e-05\\
0.000687612518696048	0.00046933844603309\\
0.000682164146764016	1.79152542834824e-05\\
0.000676742635945467	0.000379982330033259\\
0.000671347986240401	9.54604701763908e-05\\
0.000665980197648817	0.00054822203720016\\
0.000660639270170715	5.43158060289316e-05\\
0.000655325203806095	0.000404788515867824\\
0.000650037998554958	0.00150612536688544\\
0.000644777654417302	0.00165942091733008\\
0.00063954417139313	0.00212456921548472\\
0.000634337549482439	0.00319271534919821\\
0.000629157788685231	0.00384921177824891\\
0.000624004889001505	0.00274325818591067\\
0.000618878850431262	0.00624716637934763\\
0.0006137796729745	0.00826540681339464\\
0.000608707356631221	0.00701532301596473\\
0.000603661901401425	0.0114226112270187\\
0.00059864330728511	0.000788645449501453\\
0.000593651574282278	0.00171463165197551\\
0.000588686702392928	0.00516457390152788\\
0.000583748691617061	0.00135159864697133\\
0.000578837541954676	0.00324051358221213\\
0.000573953253405773	0.00984874090303469\\
0.000569095825970352	0.00207948679636484\\
0.000564265259648414	0.0027298941930125\\
0.000559461554439958	0.0134179078167897\\
0.000554684710344984	0.0495296679715079\\
0.000549934727363493	0.0445877252125303\\
0.000545211605495483	0.0414617496866503\\
0.000540515344740957	0.0618585166044841\\
0.000535845945099912	0.0845338708802067\\
0.00053120340657235	0.0989673524680452\\
0.00052658772915827	0.110929583904985\\
0.000521998912857672	0.118999069331229\\
0.000517436957670557	0.142125296684188\\
0.000512901863596924	0.177379590583062\\
0.000508393630636773	0.169746854002266\\
0.000503912258790104	0.250136503458988\\
0.000499457748056918	0.310694394241126\\
0.000495030098437214	0.364368843985983\\
0.000490629309930993	0.33809830633392\\
0.000486255382538254	0.391136136325456\\
0.000481908316258997	0.382457710671752\\
0.000477588111093222	0.394402219809495\\
0.00047329476704093	0.453696043617228\\
0.00046902828410212	0.45147359158162\\
0.000464788662276792	0.461418613182945\\
0.000460575901564946	0.457664704911678\\
0.000456390001966583	0.486344027213012\\
0.000452230963481702	0.518638785656993\\
0.000448098786110304	0.503935616449887\\
0.000443993469852387	0.593356751177358\\
0.000439915014707953	0.654459911392036\\
0.000435863420677002	0.755677496580963\\
0.000431838687759532	0.769513041637727\\
0.000427840815955545	0.794797229228845\\
0.00042386980526504	0.830391716184681\\
0.000419925655688018	0.831021387314297\\
0.000416008367224477	0.859743137973628\\
0.00041211793987442	0.993738205494809\\
0.000408254373637844	1.01355857257742\\
0.000404417668514751	1.09301574447345\\
0.000400607824505139	1.26312364557736\\
0.000396824841609011	1.30257418636443\\
0.000393068719826364	1.4037128750255\\
0.0003893394591572	1.42828690152004\\
0.000385637059601518	1.48398214849788\\
0.000381961521159319	1.60835032005118\\
0.000378312843830602	1.71635539639607\\
0.000374691027615367	1.73077860809938\\
0.000371096072513614	1.77618894514712\\
0.000367527978525344	1.85911513744256\\
0.000363986745650556	1.92211315827597\\
0.00036047237388925	2.02175571879714\\
0.000356984863241426	2.02640110218121\\
0.000353524213707085	2.24685397824434\\
0.000350090425286226	2.31603088040599\\
0.00034668349797885	2.31079933182299\\
0.000343303431784955	2.34241058469716\\
0.000339950226704543	2.58389677633525\\
0.000336623882737614	2.62024331527302\\
0.000333324399884166	2.72835282310966\\
0.000330051778144201	2.83860373179711\\
0.000326806017517718	2.95508920946489\\
0.000323587118004718	3.01952576958396\\
0.0003203950796052	3.1346426776196\\
0.000317229902319164	3.33900418101345\\
0.00031409158614661	3.37646779037772\\
0.000310980131087539	3.6286651699407\\
0.00030789553714195	3.70714082445012\\
0.000304837804309843	3.83047917990077\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000238672626674431	270.374083774734\\
0.000240548915126806	227.788469834215\\
0.00024245634835032	182.159554013925\\
0.000244394926344975	188.20474144189\\
0.000246364649110769	194.961170844991\\
0.000248365516647703	198.493607875849\\
0.000250397528955776	175.664767000913\\
0.00025246068603499	179.336226385958\\
0.000254554987885343	163.68570020656\\
0.000256680434506836	157.198329583997\\
0.000258837025899468	169.320577416731\\
0.000261024762063241	180.580846070714\\
0.000263243642998153	164.765869959526\\
0.000265493668704205	142.182494371847\\
0.000267774839181397	124.959190049757\\
0.000270087154429729	137.539681474544\\
0.0002724306144492	133.055165919029\\
0.000274805219239811	121.875624218555\\
0.000277210968801562	110.33500421516\\
0.000279647863134453	102.536978316988\\
0.000282115902238483	103.093788640643\\
0.000284615086113653	96.4020168508153\\
0.000287145414759963	90.0239752417882\\
0.000289706888177413	83.0684752639007\\
0.000292299506366003	77.5421937445713\\
0.000294923269325732	73.608380272386\\
0.000297578177056601	70.9527416885931\\
0.00030026422955861	64.0929838827888\\
0.000302981426831759	62.3311619484786\\
0.000305729768876047	56.551774531031\\
0.000308509255691476	51.5603118036103\\
0.000311319887278044	48.0228777111332\\
0.000314161663635752	44.5402818641649\\
0.000317034584764599	42.628167593243\\
0.000319938650664587	37.891803907163\\
0.000322873861335714	35.6171682767217\\
0.000325840216777981	33.2916289537738\\
0.000328837716991387	30.5108916686853\\
0.000331866361975934	28.578101690814\\
0.00033492615173162	26.6284350988843\\
0.000338017086258446	24.8854858730659\\
0.000341139165556412	23.053086214298\\
0.000344292389625518	21.969452445494\\
0.000347476758465763	20.5295561590864\\
0.000350692272077148	18.8236288421781\\
0.000353938930459673	17.7635979980743\\
0.000357216733613338	16.6508995683772\\
0.000360525681538142	16.0735845871187\\
0.000363865774234087	15.4053970361296\\
0.000367237011701171	14.3055625022063\\
0.000370639393939394	11.0435325779137\\
0.000374072920948758	10.461674609399\\
0.000377537592729261	9.87523477946153\\
0.000381033409280905	9.13252349758248\\
0.000384560370603687	8.35683472446654\\
0.00038811847669761	7.83383392686921\\
0.000391707727562673	6.05851865639008\\
0.000395328123198875	4.86984795327748\\
0.000398979663606217	4.44108847361705\\
0.000402662348784699	4.07267457166256\\
0.00040637617873432	3.23915172684097\\
0.000410121153455082	3.08786138206878\\
0.000413897272946983	2.9459628461563\\
0.000417704537210024	2.72223973057566\\
0.000421542946244205	2.5321585335922\\
0.000425412500049525	2.34906361319774\\
0.000429313198625985	1.56750614995544\\
0.000433245041973585	1.51162364239761\\
0.000437208030092325	1.42109947075175\\
0.000441202162982205	1.28904971164063\\
0.000445227440643224	1.07014653017103\\
0.000449283863075383	0.867267477763683\\
0.000453371430278682	0.786499079774237\\
0.000457490142253121	0.681629323134005\\
0.0004616399989987	0.559471791888162\\
0.000465821000515418	0.509293102575206\\
0.000470033146803276	0.449148673348233\\
0.000474276437862274	0.368538430304572\\
0.000478550873692411	0.336505060577981\\
0.000482856454293689	0.301260503217926\\
0.000487193179666106	0.248299355316034\\
0.000491561049809663	0.170431671028556\\
0.00049596006472436	0.153654256795765\\
0.000500390224410196	0.136953147195306\\
0.000504851528867172	0.104308875300194\\
0.000509343978095288	0.0982990924727834\\
0.000513867572094544	0.0694040716379232\\
0.00051842231086494	0.0445877666043903\\
0.000523008194406475	0.0386387000156733\\
0.00052762522271915	0.0350334070328148\\
0.000532273395802965	0.0295557414403517\\
0.00053695271365792	0.0195722503963748\\
0.000541663176284015	0.0122368927351176\\
0.000546404783681249	0.00528303701020924\\
0.000551177535849623	0.00382491570231304\\
0.000555981432789137	0.00113502886585218\\
0.00056081647449979	0.000587480463762385\\
0.000565682660981584	0.000279084503371382\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000238672626674431	403.785659000213\\
0.000240548915126806	365.785677577328\\
0.00024245634835032	263.61857819103\\
0.000244394926344975	353.273371223016\\
0.000246364649110769	334.446179847237\\
0.000248365516647703	326.764447021214\\
0.000250397528955776	388.473414550891\\
0.00025246068603499	373.858454540376\\
0.000254554987885343	368.021852705626\\
0.000256680434506836	334.525767339024\\
0.000258837025899468	322.205788576219\\
0.000261024762063241	340.432480477212\\
0.000263243642998153	337.406790381926\\
0.000265493668704205	301.45526916777\\
0.000267774839181397	246.051338090042\\
0.000270087154429729	246.423717399209\\
0.0002724306144492	214.519800500152\\
0.000274805219239811	209.224484516001\\
0.000277210968801562	205.096265597419\\
0.000279647863134453	180.407464820422\\
0.000282115902238483	161.843603749547\\
0.000284615086113653	145.544290631959\\
0.000287145414759963	139.628717774745\\
0.000289706888177413	139.424489975605\\
0.000292299506366003	128.778733095839\\
0.000294923269325732	125.706897329293\\
0.000297578177056601	123.839960838567\\
0.00030026422955861	109.359242885395\\
0.000302981426831759	100.519690118661\\
0.000305729768876047	94.1320510624228\\
0.000308509255691476	68.6302413451773\\
0.000311319887278044	67.899383773924\\
0.000314161663635752	64.5495319495634\\
0.000317034584764599	66.2756985429533\\
0.000319938650664587	64.0044406890209\\
0.000322873861335714	62.7682725117829\\
0.000325840216777981	61.0943336679273\\
0.000328837716991387	52.9741433688565\\
0.000331866361975934	52.5496789210669\\
0.00033492615173162	49.4743100250938\\
0.000338017086258446	50.2997518307057\\
0.000341139165556412	50.0759654510493\\
0.000344292389625518	49.0259311533647\\
0.000347476758465763	48.3114356938605\\
0.000350692272077148	47.2031674085611\\
0.000353938930459673	47.9952643813011\\
0.000357216733613338	43.8366591934374\\
0.000360525681538142	42.8739647207216\\
0.000363865774234087	42.7241027258155\\
0.000367237011701171	40.0041545906099\\
0.000370639393939394	27.1435343339353\\
0.000374072920948758	27.7243493932966\\
0.000377537592729261	27.7126062614273\\
0.000381033409280905	26.3570176541575\\
0.000384560370603687	25.5727087530613\\
0.00038811847669761	25.3602561524019\\
0.000391707727562673	13.4224847551552\\
0.000395328123198875	13.2135831823287\\
0.000398979663606217	12.8128637604145\\
0.000402662348784699	12.7582030874133\\
0.00040637617873432	11.8987429265108\\
0.000410121153455082	11.8146193239568\\
0.000413897272946983	11.3522027447354\\
0.000417704537210024	10.3428886590913\\
0.000421542946244205	10.1133031218\\
0.000425412500049525	10.0699759900724\\
0.000429313198625985	3.54428204036414\\
0.000433245041973585	3.51166206229445\\
0.000437208030092325	3.44411738272158\\
0.000441202162982205	2.79236459587546\\
0.000445227440643224	2.74903791894146\\
0.000449283863075383	2.20469182235726\\
0.000453371430278682	2.12861800398669\\
0.000457490142253121	2.10865906766269\\
0.0004616399989987	1.40029988809274\\
0.000465821000515418	1.29518936626364\\
0.000470033146803276	1.05123274596633\\
0.000474276437862274	1.02928928898194\\
0.000478550873692411	0.941493926805426\\
0.000482856454293689	0.783374812312461\\
0.000487193179666106	0.663801133527467\\
0.000491561049809663	0.471009156234959\\
0.00049596006472436	0.463869486852894\\
0.000500390224410196	0.456991730796521\\
0.000504851528867172	0.342187497954188\\
0.000509343978095288	0.34043287079857\\
0.000513867572094544	0.299393482934732\\
0.00051842231086494	0.104039249892698\\
0.000523008194406475	0.0914311383866439\\
0.00052762522271915	0.0745086508306985\\
0.000532273395802965	0.0730290137347112\\
0.00053695271365792	0.0701661221029513\\
0.000541663176284015	0.0666289610824961\\
0.000546404783681249	0.0254819357219214\\
0.000551177535849623	0.0229120341726822\\
0.000555981432789137	0.00300966078730257\\
0.00056081647449979	0.00194677070471539\\
0.000565682660981584	0.00130239963492871\\
0.000565682660981584	9.55236776270185e-06\\
0.00056081647449979	7.77830244206728e-05\\
0.000555981432789137	0.000245441277930164\\
0.000551177535849623	0.000361577014480304\\
0.000546404783681249	0.000828447374976767\\
0.000541663176284015	0.000817677320117804\\
0.00053695271365792	0.00121336801682695\\
0.000532273395802965	0.00201951387882498\\
0.00052762522271915	0.00569928415940035\\
0.000523008194406475	0.00709709764884826\\
0.00051842231086494	0.0145043795733502\\
0.000513867572094544	0.0155132921827562\\
0.000509343978095288	0.0188025011121721\\
0.000504851528867172	0.0204702625607424\\
0.000500390224410196	0.0245486644795176\\
0.00049596006472436	0.0267572111735621\\
0.000491561049809663	0.0288639805022802\\
0.000487193179666106	0.0615979354478398\\
0.000482856454293689	0.0708122857557503\\
0.000478550873692411	0.0888496624272308\\
0.000474276437862274	0.11034668801558\\
0.000470033146803276	0.135976698077666\\
0.000465821000515418	0.117298016024888\\
0.0004616399989987	0.12595763162279\\
0.000457490142253121	0.186830075445624\\
0.000453371430278682	0.197227117519863\\
0.000449283863075383	0.208495808367491\\
0.000445227440643224	0.342223459157909\\
0.000441202162982205	0.357233116119633\\
0.000437208030092325	0.471978284612112\\
0.000433245041973585	0.506741097688965\\
0.000429313198625985	0.409170593071684\\
0.000425412500049525	0.537621054869573\\
0.000421542946244205	0.532633670559647\\
0.000417704537210024	0.576170288931065\\
0.000413897272946983	0.657350427739225\\
0.000410121153455082	0.719875277097563\\
0.00040637617873432	0.732449402149868\\
0.000402662348784699	0.897523945449124\\
0.000398979663606217	1.03190917558127\\
0.000395328123198875	0.868746905805986\\
0.000391707727562673	1.18207400996169\\
0.00038811847669761	1.36481735271463\\
0.000384560370603687	1.69750987232966\\
0.000381033409280905	2.39258102190699\\
0.000377537592729261	2.60080637159278\\
0.000374072920948758	2.61723654640239\\
0.000370639393939394	3.29772381817483\\
0.000367237011701171	5.4880120122551\\
0.000363865774234087	5.38969124065488\\
0.000360525681538142	5.96226765702673\\
0.000357216733613338	6.47941278568655\\
0.000353938930459673	6.99368481419283\\
0.000350692272077148	7.77437688446069\\
0.000347476758465763	9.42329789471054\\
0.000344292389625518	10.3591792172462\\
0.000341139165556412	11.173528585392\\
0.000338017086258446	12.1909847953846\\
0.00033492615173162	14.042019909082\\
0.000331866361975934	13.971512376238\\
0.000328837716991387	16.7570630742957\\
0.000325840216777981	18.9864359027488\\
0.000322873861335714	21.8503388376249\\
0.000319938650664587	24.7879376532156\\
0.000317034584764599	25.7891235606779\\
0.000314161663635752	29.2406427952016\\
0.000311319887278044	30.7490957747924\\
0.000308509255691476	30.5533631676754\\
0.000305729768876047	30.6826992234202\\
0.000302981426831759	32.0771349785616\\
0.00030026422955861	33.0204038027362\\
0.000297578177056601	45.9803702741197\\
0.000294923269325732	39.4869750359129\\
0.000292299506366003	37.3226383732274\\
0.000289706888177413	41.4490003639126\\
0.000287145414759963	62.4833176932729\\
0.000284615086113653	66.5057435726945\\
0.000282115902238483	67.9027692815883\\
0.000279647863134453	38.1943648433094\\
0.000277210968801562	58.1044824364763\\
0.000274805219239811	54.8043827568817\\
0.0002724306144492	54.0657270719213\\
0.000270087154429729	18.2441003808827\\
0.000267774839181397	27.825046794556\\
0.000265493668704205	45.6543008718862\\
0.000263243642998153	53.6433237025272\\
0.000261024762063241	69.6534254255852\\
0.000258837025899468	79.9760456604962\\
0.000256680434506836	2.21329412582948\\
0.000254554987885343	47.5681332234527\\
0.00025246068603499	41.0390032498464\\
0.000250397528955776	33.6719921758759\\
0.000248365516647703	66.1106560669567\\
0.000246364649110769	24.3578177958472\\
0.000244394926344975	79.7904290148867\\
0.00024245634835032	115.754601784188\\
0.000240548915126806	140.487395985091\\
0.000238672626674431	211.117602911403\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0003035	224.529294291383\\
0.000407	89.6143467402382\\
0.0004955	52.1474273517571\\
0.0005835	35.2515427336611\\
0.0006735	25.3361450996653\\
0.0007635	15.1422324797959\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0003035	224.529294291383\\
0.000407	89.6143467402391\\
0.0004955	52.1474273517582\\
0.0005835	35.2515427336616\\
0.0006735	25.3361450996657\\
0.0007635	15.1422324797965\\
0.0007635	15.1422324797954\\
0.0006735	25.3361450996646\\
0.0005835	35.2515427336605\\
0.0004955	52.1474273517563\\
0.000407	89.6143467402376\\
0.0003035	224.529294291383\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_10_10_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.00013,
xmax=0.000737856616191031,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$},{$10^2$}},
yminorticks=true,
ylabel={\smse{}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_10_10_uniform_test_set}\datasetSize{100}\datasetDim{2}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000304837804309843	0.984569175597125\\
0.00030789553714195	0.942927524208551\\
0.000310980131087539	0.924048737348719\\
0.00031409158614661	0.844517530361099\\
0.000317229902319164	0.744248207272581\\
0.0003203950796052	0.625622041746097\\
0.000323587118004718	0.587998676076793\\
0.000326806017517718	0.529444235567391\\
0.000330051778144201	0.462155504042345\\
0.000333324399884166	0.411084041447322\\
0.000336623882737614	0.385626485110992\\
0.000339950226704543	0.324430981443286\\
0.000343303431784955	0.291809765166401\\
0.00034668349797885	0.269882852854567\\
0.000350090425286226	0.269613660415826\\
0.000353524213707085	0.226841109972738\\
0.000356984863241426	0.184974927843772\\
0.00036047237388925	0.176115606037384\\
0.000363986745650556	0.15528897146427\\
0.000367527978525344	0.131196091917096\\
0.000371096072513614	0.101697744063538\\
0.000374691027615367	0.101051421872005\\
0.000378312843830602	0.0940899998243375\\
0.000381961521159319	0.0910253721905631\\
0.000385637059601518	0.0830669498723755\\
0.0003893394591572	0.0660669480450649\\
0.000393068719826364	0.0626000259926838\\
0.000396824841609011	0.0589372641693656\\
0.000400607824505139	0.0465145033170221\\
0.000404417668514751	0.0406012627785842\\
0.000408254373637844	0.0349678096235378\\
0.00041211793987442	0.0294937073748768\\
0.000416008367224477	0.0262236329844308\\
0.000419925655688018	0.024903743479338\\
0.00042386980526504	0.0224039583254735\\
0.000427840815955545	0.0190104630766293\\
0.000431838687759532	0.0160944533862628\\
0.000435863420677002	0.0139894797522854\\
0.000439915014707953	0.0119705589430575\\
0.000443993469852387	0.011250629823227\\
0.000448098786110304	0.0105926000965621\\
0.000452230963481702	0.00859850216525863\\
0.000456390001966583	0.00780589933360657\\
0.000460575901564946	0.00705354189429541\\
0.000464788662276792	0.00648245019096019\\
0.00046902828410212	0.00494163029602512\\
0.00047329476704093	0.00474022042808345\\
0.000477588111093222	0.00428667870927647\\
0.000481908316258997	0.00359685989392852\\
0.000486255382538254	0.00367900735587707\\
0.000490629309930993	0.00382679863526969\\
0.000495030098437214	0.00330967468851512\\
0.000499457748056918	0.0030287241843974\\
0.000503912258790104	0.00179772449347833\\
0.000508393630636773	0.00144929099464364\\
0.000512901863596924	0.00138970887806203\\
0.000517436957670557	0.000871851897412467\\
0.000521998912857672	0.000759315114973459\\
0.00052658772915827	0.000644980328658449\\
0.00053120340657235	0.000534856639462148\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000304837804309843	1.19183501169161\\
0.00030789553714195	1.24441027530038\\
0.000310980131087539	1.21398478231039\\
0.00031409158614661	1.21732094293307\\
0.000317229902319164	1.19722496744543\\
0.0003203950796052	1.07065945432918\\
0.000323587118004718	1.07168331563817\\
0.000326806017517718	0.99703959947803\\
0.000330051778144201	0.682348542717705\\
0.000333324399884166	0.65775978382057\\
0.000336623882737614	0.739052109961738\\
0.000339950226704543	0.449021891858798\\
0.000343303431784955	0.445794043295505\\
0.00034668349797885	0.417114713535373\\
0.000350090425286226	0.43940743744831\\
0.000353524213707085	0.293722955800027\\
0.000356984863241426	0.283263166215403\\
0.00036047237388925	0.306332474102246\\
0.000363986745650556	0.273844328129843\\
0.000367527978525344	0.28406395003364\\
0.000371096072513614	0.215281764362225\\
0.000374691027615367	0.210847145586498\\
0.000378312843830602	0.178596014964936\\
0.000381961521159319	0.224728078756801\\
0.000385637059601518	0.22418172156968\\
0.0003893394591572	0.122509952493042\\
0.000393068719826364	0.107309690223672\\
0.000396824841609011	0.0892879205367599\\
0.000400607824505139	0.0725875272474936\\
0.000404417668514751	0.0592230462136492\\
0.000408254373637844	0.0586862822419441\\
0.00041211793987442	0.0484857570419436\\
0.000416008367224477	0.0499346793868418\\
0.000419925655688018	0.0451164861554047\\
0.00042386980526504	0.0425662184294601\\
0.000427840815955545	0.0278659635135955\\
0.000431838687759532	0.0259374475536111\\
0.000435863420677002	0.0199313231902491\\
0.000439915014707953	0.0176927358618199\\
0.000443993469852387	0.0167151851937115\\
0.000448098786110304	0.0168014614010594\\
0.000452230963481702	0.0149702240809459\\
0.000456390001966583	0.0119164660039153\\
0.000460575901564946	0.0114248040738767\\
0.000464788662276792	0.0106057548508934\\
0.00046902828410212	0.0077230808999741\\
0.00047329476704093	0.00872319092860782\\
0.000477588111093222	0.00710528617230249\\
0.000481908316258997	0.00689927377074936\\
0.000486255382538254	0.00829887767601239\\
0.000490629309930993	0.00932211552258575\\
0.000495030098437214	0.00707668668902305\\
0.000499457748056918	0.00663195409435129\\
0.000503912258790104	0.00604364536571062\\
0.000508393630636773	0.00407320534861939\\
0.000512901863596924	0.00418335647150168\\
0.000517436957670557	0.00177075624864993\\
0.000521998912857672	0.00174893639909483\\
0.00052658772915827	0.00170422399318245\\
0.00053120340657235	0.00103303226766824\\
0.00053120340657235	0.000173496856648042\\
0.00052658772915827	0.000177628474206355\\
0.000521998912857672	0.000190105064220242\\
0.000517436957670557	0.000271412760985915\\
0.000512901863596924	0.000566820459478388\\
0.000508393630636773	0.000614944647851481\\
0.000503912258790104	0.000717580619283997\\
0.000499457748056918	0.000926540799066496\\
0.000495030098437214	0.00112016190127701\\
0.000490629309930993	0.00116623095202348\\
0.000486255382538254	0.00120393079982609\\
0.000481908316258997	0.00117098432946266\\
0.000477588111093222	0.00124962897473675\\
0.00047329476704093	0.00269373254757621\\
0.00046902828410212	0.00290462259255455\\
0.000464788662276792	0.00264602242346691\\
0.000460575901564946	0.00319215713664816\\
0.000456390001966583	0.00371114219050917\\
0.000452230963481702	0.00379401467995985\\
0.000448098786110304	0.00426456312100381\\
0.000443993469852387	0.0045054117706608\\
0.000439915014707953	0.00447207085995854\\
0.000435863420677002	0.00922250575416023\\
0.000431838687759532	0.0100511961189524\\
0.000427840815955545	0.0112991755556229\\
0.00042386980526504	0.0111155317047156\\
0.000419925655688018	0.010682304234202\\
0.000416008367224477	0.0109485280453997\\
0.00041211793987442	0.0118396548285686\\
0.000408254373637844	0.0119735612114034\\
0.000404417668514751	0.0206032734532881\\
0.000400607824505139	0.023913993768481\\
0.000396824841609011	0.0232404366818641\\
0.000393068719826364	0.0300527817103195\\
0.0003893394591572	0.029818153048444\\
0.000385637059601518	0.0324237043797529\\
0.000381961521159319	0.0428763075871069\\
0.000378312843830602	0.0490320994766864\\
0.000374691027615367	0.0522916595633051\\
0.000371096072513614	0.0601606784462602\\
0.000367527978525344	0.076275982257517\\
0.000363986745650556	0.0730451243750462\\
0.00036047237388925	0.0986181073937796\\
0.000356984863241426	0.0986122591773273\\
0.000353524213707085	0.120351409608175\\
0.000350090425286226	0.119494479579679\\
0.00034668349797885	0.109466814441518\\
0.000343303431784955	0.109336449761457\\
0.000339950226704543	0.158275036990523\\
0.000336623882737614	0.196177012297967\\
0.000333324399884166	0.199034535760907\\
0.000330051778144201	0.277724913558319\\
0.000326806017517718	0.295996848282275\\
0.000323587118004718	0.299742587555059\\
0.0003203950796052	0.320444330921623\\
0.000317229902319164	0.440097270769721\\
0.00031409158614661	0.481790682787816\\
0.000310980131087539	0.693053217930768\\
0.00030789553714195	0.715644080086727\\
0.000304837804309843	0.671750162218175\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000238672626674431	0.972115610043154\\
0.000240548915126806	0.893307464504967\\
0.00024245634835032	0.81527885206184\\
0.000244394926344975	0.712167337018765\\
0.000246364649110769	0.628503252214147\\
0.000248365516647703	0.524810117161424\\
0.000250397528955776	0.488404165707067\\
0.00025246068603499	0.413252502170169\\
0.000254554987885343	0.360180591020308\\
0.000256680434506836	0.310975731988792\\
0.000258837025899468	0.266467879067326\\
0.000261024762063241	0.218375938036239\\
0.000263243642998153	0.188577546071147\\
0.000265493668704205	0.179161054857888\\
0.000267774839181397	0.165871277035981\\
0.000270087154429729	0.127785485938951\\
0.0002724306144492	0.101710450368253\\
0.000274805219239811	0.0867824705868964\\
0.000277210968801562	0.0767690789752898\\
0.000279647863134453	0.0653144127313426\\
0.000282115902238483	0.0491602877157771\\
0.000284615086113653	0.0459299517685041\\
0.000287145414759963	0.0414462129053196\\
0.000289706888177413	0.0373428185360826\\
0.000292299506366003	0.0349157958982671\\
0.000294923269325732	0.0285230800820633\\
0.000297578177056601	0.0251783709734434\\
0.00030026422955861	0.0241837854047862\\
0.000302981426831759	0.0208842351425875\\
0.000305729768876047	0.0199861452203295\\
0.000308509255691476	0.0169460531825087\\
0.000311319887278044	0.0145608574146401\\
0.000314161663635752	0.013156130389891\\
0.000317034584764599	0.0123784175877497\\
0.000319938650664587	0.0113791821620837\\
0.000322873861335714	0.0100127637431098\\
0.000325840216777981	0.00829412830431069\\
0.000328837716991387	0.00740635340627797\\
0.000331866361975934	0.00677734965416125\\
0.00033492615173162	0.00638512769670979\\
0.000338017086258446	0.00583253231871578\\
0.000341139165556412	0.00519037473375613\\
0.000344292389625518	0.00494075013696636\\
0.000347476758465763	0.00428778778000566\\
0.000350692272077148	0.00404623015866356\\
0.000353938930459673	0.00340995578863126\\
0.000357216733613338	0.00319647470167826\\
0.000360525681538142	0.00266619813988691\\
0.000363865774234087	0.00238808733891048\\
0.000367237011701171	0.00208680599734599\\
0.000370639393939394	0.00195349191161187\\
0.000374072920948758	0.00170858197759946\\
0.000377537592729261	0.00155241452448012\\
0.000381033409280905	0.000847679411775582\\
0.000384560370603687	0.000701374529373834\\
0.00038811847669761	0.000653606468832637\\
0.000391707727562673	0.000513681593994945\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.000238672626674431	1.0871980701663\\
0.000240548915126806	1.00649411025189\\
0.00024245634835032	0.983909044540969\\
0.000244394926344975	0.950039079441127\\
0.000246364649110769	0.951036781161503\\
0.000248365516647703	0.858323604620728\\
0.000250397528955776	0.829681541910898\\
0.00025246068603499	0.76956858363872\\
0.000254554987885343	0.503145658218196\\
0.000256680434506836	0.481894833372257\\
0.000258837025899468	0.410114809698975\\
0.000261024762063241	0.322737359408872\\
0.000263243642998153	0.325992736684346\\
0.000265493668704205	0.269027536259413\\
0.000267774839181397	0.258251947388807\\
0.000270087154429729	0.191453650608216\\
0.0002724306144492	0.175503308042666\\
0.000274805219239811	0.121856890879636\\
0.000277210968801562	0.109298121296585\\
0.000279647863134453	0.109561117634289\\
0.000282115902238483	0.0858369598487787\\
0.000284615086113653	0.0814127209093375\\
0.000287145414759963	0.0695646948000531\\
0.000289706888177413	0.0707693644446035\\
0.000292299506366003	0.0691149652737265\\
0.000294923269325732	0.0532561566926031\\
0.000297578177056601	0.0340242087065335\\
0.00030026422955861	0.0367846967261533\\
0.000302981426831759	0.0291392314816521\\
0.000305729768876047	0.0290210935380533\\
0.000308509255691476	0.0238761947687155\\
0.000311319887278044	0.0194538399028822\\
0.000314161663635752	0.0186402011972467\\
0.000317034584764599	0.0185274952480529\\
0.000319938650664587	0.0156879067898722\\
0.000322873861335714	0.0150039891482969\\
0.000325840216777981	0.0134368227697961\\
0.000328837716991387	0.0103759015768346\\
0.000331866361975934	0.00983665511059981\\
0.00033492615173162	0.0090317093926463\\
0.000338017086258446	0.0072119099341528\\
0.000341139165556412	0.00689232880859216\\
0.000344292389625518	0.00586171513606593\\
0.000347476758465763	0.00539415245711427\\
0.000350692272077148	0.00544122291837582\\
0.000353938930459673	0.00447731777788621\\
0.000357216733613338	0.00444922939796959\\
0.000360525681538142	0.00395739664449828\\
0.000363865774234087	0.00351975736154014\\
0.000367237011701171	0.00340963217462445\\
0.000370639393939394	0.00303523367952121\\
0.000374072920948758	0.00301051560420979\\
0.000377537592729261	0.00304915566193812\\
0.000381033409280905	0.00138225809878047\\
0.000384560370603687	0.00131435346806731\\
0.00038811847669761	0.00133092830791967\\
0.000391707727562673	0.00105262926921929\\
0.000391707727562673	0.000202930100827943\\
0.00038811847669761	0.000340654497573637\\
0.000384560370603687	0.000327679827819535\\
0.000381033409280905	0.000470041841896735\\
0.000377537592729261	0.00089119129373847\\
0.000374072920948758	0.000994771356545512\\
0.000370639393939394	0.000930351766658751\\
0.000367237011701171	0.00110090202583403\\
0.000363865774234087	0.00122896488960742\\
0.000360525681538142	0.00127982517220245\\
0.000357216733613338	0.00154800997583245\\
0.000353938930459673	0.00174073586758912\\
0.000350692272077148	0.00172372601477738\\
0.000347476758465763	0.00217926367803627\\
0.000344292389625518	0.00360137189920335\\
0.000341139165556412	0.00380996621042839\\
0.000338017086258446	0.00403021629757814\\
0.00033492615173162	0.00424047504195298\\
0.000331866361975934	0.00417487486230576\\
0.000328837716991387	0.00576308454910661\\
0.000325840216777981	0.00677389168559008\\
0.000322873861335714	0.00726470303828354\\
0.000319938650664587	0.00733432297692908\\
0.000317034584764599	0.00807249990029638\\
0.000314161663635752	0.0084298319680021\\
0.000311319887278044	0.00856518309177061\\
0.000308509255691476	0.00853083008482321\\
0.000305729768876047	0.0110816225131356\\
0.000302981426831759	0.0123054886205828\\
0.00030026422955861	0.012164335166475\\
0.000297578177056601	0.0173109759809832\\
0.000294923269325732	0.0174237784470193\\
0.000292299506366003	0.0181240996438776\\
0.000289706888177413	0.0217696173953394\\
0.000287145414759963	0.0217138842064383\\
0.000284615086113653	0.027562316265419\\
0.000282115902238483	0.0275580730476996\\
0.000279647863134453	0.0409032975353438\\
0.000277210968801562	0.0437323323929821\\
0.000274805219239811	0.048769486310871\\
0.0002724306144492	0.0487724303099171\\
0.000270087154429729	0.0913164428787049\\
0.000267774839181397	0.0906217443091657\\
0.000265493668704205	0.0992432736138081\\
0.000263243642998153	0.098522473871246\\
0.000261024762063241	0.120459552231248\\
0.000258837025899468	0.130526229663676\\
0.000256680434506836	0.137200473710908\\
0.000254554987885343	0.214244666208562\\
0.00025246068603499	0.235321257402493\\
0.000250397528955776	0.237847672951605\\
0.000248365516647703	0.272460964346349\\
0.000246364649110769	0.375639453300349\\
0.000244394926344975	0.449095206366869\\
0.00024245634835032	0.66171815357645\\
0.000240548915126806	0.669277481089634\\
0.000238672626674431	0.688845905924672\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0003035	0.142344074437902\\
0.000407	0.0727303503944306\\
0.0004955	0.0438466538779458\\
0.0005835	0.0431435227789834\\
0.0006735	0.0258433195210117\\
0.0007635	0.013607251086846\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0003035	0.142344074437902\\
0.000407	0.0727303503944306\\
0.0004955	0.0438466538779459\\
0.0005835	0.0431435227789834\\
0.0006735	0.0258433195210117\\
0.0007635	0.0136072510868461\\
0.0007635	0.013607251086846\\
0.0006735	0.0258433195210117\\
0.0005835	0.0431435227789833\\
0.0004955	0.0438466538779458\\
0.000407	0.0727303503944305\\
0.0003035	0.142344074437902\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.00013	0.208364941794705\\
0.000221	0.161067262929543\\
0.0003035	0.149729702424782\\
0.0003865	0.188411247052689\\
0.0004685	0.145453482542779\\
0.000551	0.0443516797768297\\
0.000635	0.0816580044526965\\
0.000718	0.0488319857424755\\
0.0008015	0.0438465403522645\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.00013	0.208364941794705\\
0.000221	0.161067262929544\\
0.0003035	0.149729702424783\\
0.0003865	0.188411247052689\\
0.0004685	0.145453482542779\\
0.000551	0.0443516797768298\\
0.000635	0.0816580044526965\\
0.000718	0.0488319857424756\\
0.0008015	0.0438465403522651\\
0.0008015	0.0438465403522638\\
0.000718	0.0488319857424754\\
0.000635	0.0816580044526964\\
0.000551	0.0443516797768296\\
0.0004685	0.145453482542779\\
0.0003865	0.188411247052688\\
0.0003035	0.149729702424782\\
0.000221	0.161067262929543\\
0.00013	0.208364941794705\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.045433,
xmax=9.33845802053018,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0701828327012203	0.99920784212105\\
0.0850448390451331	0.999090987399982\\
0.09992175178032	1.00018424891735\\
0.114813570906781	1.0001528219835\\
0.129720296424517	0.999685251695507\\
0.144641928333526	0.99870143173702\\
0.15957846663381	0.998655524913798\\
0.174529911325369	0.998312587023032\\
0.189496262408201	0.998163206428505\\
0.204477519882308	0.997366177826315\\
0.219473683747689	0.997616740990701\\
0.234484754004344	0.997820804832201\\
0.249510730652273	0.996995943125597\\
0.264551613691477	0.996152007740705\\
0.279607403121955	0.998300616901673\\
0.294678098943707	0.998175224813424\\
0.309763701156734	0.999069256953942\\
0.324864209761034	0.998667784715123\\
0.339979624756609	0.998354118519133\\
0.355109946143458	0.998159987870289\\
0.370255173921582	0.998172733933444\\
0.38541530809098	1.00394687238302\\
0.400590348651651	1.00466490378111\\
0.415780295603598	1.00352519868497\\
0.430985148946818	1.00317080250515\\
0.446204908681313	1.0037176648062\\
0.461439574807082	1.00391086450802\\
0.476689147324125	1.00273392406698\\
0.491953626232442	1.00369298458616\\
0.507233011532034	1.00290048169999\\
0.5225273032229	1.0031787403373\\
0.53783650130504	1.00349203436487\\
0.553160605778454	1.00630365389725\\
0.568499616643143	1.00590126811115\\
0.583853533899106	1.00436513832572\\
0.599222357546343	1.01224825920939\\
0.614606087584854	1.01231523743358\\
0.63000472401464	1.01805942373037\\
0.6454182668357	1.01838853671002\\
0.660846716048034	1.02339085592872\\
0.676290071651642	1.02400708270663\\
0.691748333646525	1.02430143237383\\
0.707221502032682	1.02438794092351\\
0.722709576810113	1.02401824382602\\
0.738212557978818	1.02403747096639\\
0.753730445538798	1.02412548695833\\
0.769263239490052	1.02331980860877\\
0.78481093983258	1.02332689191817\\
0.800373546566382	1.02329633275888\\
0.815951059691459	1.02500661847311\\
0.83154347920781	1.02506376332273\\
0.847150805115435	1.02950894581354\\
0.862773037414334	1.0287954995092\\
0.878410176104508	1.02909967860023\\
0.894062221185955	1.03053170033039\\
0.909729172658678	1.03058931348224\\
0.925411030522674	1.03000503849491\\
0.941107794777944	1.0292004547635\\
0.956819465424489	1.02770760014599\\
0.972546042462308	1.0270507361439\\
0.988287525891402	1.02623901118029\\
1.00404391571177	1.02712587179955\\
1.01981521192341	1.02468427857361\\
1.03560141452633	1.0246778075226\\
1.05140252352052	1.02541519781172\\
1.06721853890598	1.02551537246981\\
1.08304946068272	1.0249841743371\\
1.09889528885073	1.02434408569915\\
1.11475602341002	1.02651202790003\\
1.13063166436058	1.02658322644721\\
1.14652221170242	1.0293157148662\\
1.16242766543553	1.03220166038849\\
1.17834802555991	1.03210724242697\\
1.19428329207557	1.03078291850383\\
1.2102334649825	1.03111567345772\\
1.22619854428071	1.03086523627731\\
1.24217852997019	1.03079508312182\\
1.25817342205095	1.03418808466525\\
1.27418322052298	1.03422560789478\\
1.29020792538628	1.03383030387394\\
1.30624753664086	1.03323559336\\
1.32230205428671	1.03412334427844\\
1.33837147832384	1.03437181920566\\
1.35445580875224	1.03438214196905\\
1.37055504557192	1.03419470039764\\
1.38666918878287	1.03731444929636\\
1.40279823838509	1.04457595747415\\
1.41894219437859	1.04508420489372\\
1.43510105676336	1.04496344093248\\
1.45127482553941	1.04380251268845\\
1.46746350070673	1.0439349789901\\
1.48366708226532	1.04664189282956\\
1.49988557021519	1.04608254253329\\
1.51611896455633	1.04650195537506\\
1.53236726528875	1.04699323224486\\
1.54863047241244	1.04681227906606\\
1.56490858592741	1.04733781068328\\
1.58120160583365	1.04726115390443\\
1.59750953213117	1.04693099195012\\
1.61383236481995	1.04711313458143\\
1.63017010390002	1.04722375237995\\
1.64652274937135	1.04689248944263\\
1.66289030123397	1.05205996586914\\
1.67927275948785	1.05201382729918\\
1.69567012413301	1.0521139327117\\
1.71208239516945	1.08030828906278\\
1.72850957259716	1.07974384144627\\
1.74495165641614	1.07956492598897\\
1.7614086466264	1.07814085771314\\
1.77788054322793	1.07903749507318\\
1.79436734622073	1.07907305399757\\
1.81086905560481	1.08005326428286\\
1.82738567138017	1.08001510105895\\
1.8439171935468	1.07955132785026\\
1.8604636221047	1.08514676588057\\
1.87702495705388	1.09157436221432\\
1.89360119839433	1.09756391539441\\
1.91019234612605	1.09740554861958\\
1.92679840024905	1.09576119880219\\
1.94341936076333	1.09584351534719\\
1.96005522766887	1.09550770157444\\
1.9767060009657	1.09836838317726\\
1.99337168065379	1.10285169446003\\
2.01005226673316	1.10325683756425\\
2.02674775920381	1.10330983081618\\
2.04345815806573	1.10448916548824\\
2.06018346331892	1.10530008284922\\
2.07692367496339	1.10555379775622\\
2.09367879299913	1.10795284574077\\
2.11044881742615	1.10796356017944\\
2.12723374824444	1.10803358223891\\
2.144033585454	1.1083868208926\\
2.16084832905484	1.10854511068506\\
2.17767797904696	1.10849984076195\\
2.19452253543034	1.10984333523802\\
2.21138199820501	1.1100070491997\\
2.22825636737094	1.10983767575941\\
2.24514564292815	1.11244041046472\\
2.26204982487664	1.11222433519619\\
2.2789689132164	1.11388319147575\\
2.29590290794743	1.11043887531047\\
2.31285180906974	1.11046489568618\\
2.32981561658332	1.10952054104509\\
2.34679433048817	1.10927407174035\\
2.3637879507843	1.10908927025984\\
2.38079647747171	1.10804487672825\\
2.39781991055039	1.1082402102402\\
2.41485825002034	1.10273801785782\\
2.43191149588157	1.10263412819407\\
2.44897964813407	1.10263993315292\\
2.46606270677784	1.10283104680497\\
2.48316067181289	1.10250576576503\\
2.50027354323922	1.10419775674232\\
2.51740132105682	1.10338593113592\\
2.53454400526569	1.10372022177497\\
2.55170159586584	1.10397546005332\\
2.56887409285726	1.10395393439292\\
2.58606149623995	1.1041705714561\\
2.60326380601392	1.10429138827861\\
2.62048102217917	1.10445663613153\\
2.63771314473568	1.10401478321018\\
2.65496017368348	1.10394777021153\\
2.67222210902254	1.10394933657428\\
2.68949895075288	1.10730232305802\\
2.7067906988745	1.1070604579084\\
2.72409735338739	1.10691073068683\\
2.74141891429155	1.10573762893168\\
2.75875538158699	1.10763562241608\\
2.7761067552737	1.10770089758083\\
2.79347303535169	1.10904636432584\\
2.81085422182095	1.10847895604639\\
2.82825031468148	1.10846188091679\\
2.84566131393329	1.11126866523903\\
2.86308721957637	1.11245714796466\\
2.88052803161073	1.11268625000432\\
2.89798375003636	1.11276016082688\\
2.91545437485327	1.11363296069968\\
2.93293990606145	1.11395429699085\\
2.9504403436609	1.11337855594643\\
2.96795568765163	1.11365784675154\\
2.98548593803364	1.11354706783969\\
3.00303109480691	1.11629380582769\\
3.02059115797146	1.11625991028653\\
3.03816612752729	1.11671918420463\\
3.05575600347439	1.11677150974729\\
3.07336078581276	1.13111688120427\\
3.09098047454241	1.13076238240785\\
3.10861506966334	1.13514512925431\\
3.12626457117553	1.13433711157039\\
3.143928979079	1.13435613265131\\
3.16160829337375	1.13446549041808\\
3.17930251405977	1.13393936964617\\
3.19701164113706	1.13346316813842\\
3.21473567460563	1.13216549744195\\
3.23247461446547	1.13234146048717\\
3.25022846071659	1.13239281793938\\
3.26799721335898	1.13332037808613\\
3.28578087239265	1.13356988959679\\
3.30357943781759	1.13235668394259\\
3.3213929096338	1.13259568784575\\
3.77157428220327	1.17054754301323\\
4.23107214931915	1.22474272948911\\
4.69988651098143	1.23261021416545\\
5.17801736719012	1.25040584786463\\
5.66546471794521	1.27338583400351\\
6.16222856324671	1.27157445611992\\
6.66830890309461	1.28838303998477\\
7.18370573748891	1.3159346755664\\
7.70841906642962	1.31482410984465\\
8.24244888991674	1.33617865157249\\
8.78579520795026	1.33574054962133\\
9.33845802053018	1.39063075563673\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701828327012203	1.00000073951848\\
0.0850448390451331	1.0012261439143\\
0.09992175178032	1.00749274940172\\
0.114813570906781	1.0074928458803\\
0.129720296424517	1.00464485928381\\
0.144641928333526	1.00429471985569\\
0.15957846663381	1.00429551651925\\
0.174529911325369	1.00433929814406\\
0.189496262408201	1.00356776226032\\
0.204477519882308	1.00354165748099\\
0.219473683747689	1.00330413416329\\
0.234484754004344	1.00322861320731\\
0.249510730652273	1.00726311621817\\
0.264551613691477	1.00718251443988\\
0.279607403121955	1.01324815950174\\
0.294678098943707	1.01324779372515\\
0.309763701156734	1.02415865642953\\
0.324864209761034	1.0241198605871\\
0.339979624756609	1.02411982246147\\
0.355109946143458	1.0241234849194\\
0.370255173921582	1.02412551694303\\
0.38541530809098	1.04841321207222\\
0.400590348651651	1.05317299846904\\
0.415780295603598	1.05009961378162\\
0.430985148946818	1.05006952408191\\
0.446204908681313	1.05111991149824\\
0.461439574807082	1.05115643979401\\
0.476689147324125	1.05114700821781\\
0.491953626232442	1.05114561881799\\
0.507233011532034	1.0511092250191\\
0.5225273032229	1.05134499429314\\
0.53783650130504	1.050733244006\\
0.553160605778454	1.05130111774393\\
0.568499616643143	1.05264633070788\\
0.583853533899106	1.0526282013725\\
0.599222357546343	1.06309990518147\\
0.614606087584854	1.06306943626496\\
0.63000472401464	1.08164997483898\\
0.6454182668357	1.08165820309101\\
0.660846716048034	1.08164379815481\\
0.676290071651642	1.0914938262951\\
0.691748333646525	1.09149439812249\\
0.707221502032682	1.0914941735513\\
0.722709576810113	1.08691214435329\\
0.738212557978818	1.08935747541886\\
0.753730445538798	1.08970031939296\\
0.769263239490052	1.0897064946115\\
0.78481093983258	1.08967809745713\\
0.800373546566382	1.08983395924481\\
0.815951059691459	1.08416588890427\\
0.83154347920781	1.08316222937067\\
0.847150805115435	1.0840903402111\\
0.862773037414334	1.08396783287439\\
0.878410176104508	1.08886474524256\\
0.894062221185955	1.08905756319165\\
0.909729172658678	1.08834952994045\\
0.925411030522674	1.08833134474321\\
0.941107794777944	1.08805219177521\\
0.956819465424489	1.08805232532943\\
0.972546042462308	1.08806449203409\\
0.988287525891402	1.08806102490296\\
1.00404391571177	1.08806267508075\\
1.01981521192341	1.08806451825038\\
1.03560141452633	1.08806332500774\\
1.05140252352052	1.08762101550951\\
1.06721853890598	1.08765189922854\\
1.08304946068272	1.08348391438181\\
1.09889528885073	1.07937439881765\\
1.11475602341002	1.06432262373797\\
1.13063166436058	1.06445427255507\\
1.14652221170242	1.06443666608104\\
1.16242766543553	1.0644430030386\\
1.17834802555991	1.06343686965616\\
1.19428329207557	1.06363863956135\\
1.2102334649825	1.06613962974946\\
1.22619854428071	1.06617542032746\\
1.24217852997019	1.06616518309907\\
1.25817342205095	1.08059061298486\\
1.27418322052298	1.08193199171203\\
1.29020792538628	1.08175895971676\\
1.30624753664086	1.08176033823232\\
1.32230205428671	1.0817167121401\\
1.33837147832384	1.08232640501046\\
1.35445580875224	1.08243166095653\\
1.37055504557192	1.08070341523665\\
1.38666918878287	1.08699695543708\\
1.40279823838509	1.10738579714488\\
1.41894219437859	1.10758482804787\\
1.43510105676336	1.10986180689058\\
1.45127482553941	1.10307126467122\\
1.46746350070673	1.10305638031965\\
1.48366708226532	1.10305637539878\\
1.49988557021519	1.10305687980088\\
1.51611896455633	1.10306594463531\\
1.53236726528875	1.10373210132569\\
1.54863047241244	1.10374911124121\\
1.56490858592741	1.10394226099785\\
1.58120160583365	1.10874220958175\\
1.59750953213117	1.10861182457547\\
1.61383236481995	1.10861134620852\\
1.63017010390002	1.10921437913428\\
1.64652274937135	1.10921380386192\\
1.66289030123397	1.10904244688762\\
1.67927275948785	1.11016806904244\\
1.69567012413301	1.11016954767249\\
1.71208239516945	1.24617819673941\\
1.72850957259716	1.24628237998086\\
1.74495165641614	1.2462442019213\\
1.7614086466264	1.2461886711788\\
1.77788054322793	1.2430801775367\\
1.79436734622073	1.24308101138945\\
1.81086905560481	1.24312298057315\\
1.82738567138017	1.24125471241472\\
1.8439171935468	1.24123015219125\\
1.8604636221047	1.24114826323225\\
1.87702495705388	1.24829735092706\\
1.89360119839433	1.24829735092457\\
1.91019234612605	1.25130558425337\\
1.92679840024905	1.25130553479347\\
1.94341936076333	1.25253703297716\\
1.96005522766887	1.25253798346422\\
1.9767060009657	1.29036522122229\\
1.99337168065379	1.33459184816477\\
2.01005226673316	1.33460054981807\\
2.02674775920381	1.33470062196901\\
2.04345815806573	1.33950792295963\\
2.06018346331892	1.34792603652094\\
2.07692367496339	1.34793763068915\\
2.09367879299913	1.34781699454525\\
2.11044881742615	1.34781706598717\\
2.12723374824444	1.34666033646101\\
2.144033585454	1.3472681292622\\
2.16084832905484	1.34726814681794\\
2.17767797904696	1.34724163540864\\
2.19452253543034	1.34625921194615\\
2.21138199820501	1.34624078452299\\
2.22825636737094	1.34582411185625\\
2.24514564292815	1.37267482514723\\
2.26204982487664	1.37267491564951\\
2.2789689132164	1.37694063104859\\
2.29590290794743	1.34934913716272\\
2.31285180906974	1.34958009214108\\
2.32981561658332	1.34543752921714\\
2.34679433048817	1.34685783577933\\
2.3637879507843	1.34693911948943\\
2.38079647747171	1.33996020477801\\
2.39781991055039	1.33993833260386\\
2.41485825002034	1.33993833220859\\
2.43191149588157	1.34076897350906\\
2.44897964813407	1.34128530292826\\
2.46606270677784	1.34126802340242\\
2.48316067181289	1.34128097529928\\
2.50027354323922	1.3372748238902\\
2.51740132105682	1.33725289261534\\
2.53454400526569	1.33725169696379\\
2.55170159586584	1.33696838358458\\
2.56887409285726	1.33699691480822\\
2.58606149623995	1.3370900775909\\
2.60326380601392	1.33709058828408\\
2.62048102217917	1.33709058272725\\
2.63771314473568	1.33703364935484\\
2.65496017368348	1.33703364677039\\
2.67222210902254	1.33703530569868\\
2.68949895075288	1.32976063469321\\
2.7067906988745	1.32975326010075\\
2.72409735338739	1.32776561147142\\
2.74141891429155	1.32777012661242\\
2.75875538158699	1.32777598521971\\
2.7761067552737	1.32806211247982\\
2.79347303535169	1.34415143368212\\
2.81085422182095	1.33808930031131\\
2.82825031468148	1.33847419875677\\
2.84566131393329	1.33846540191147\\
2.86308721957637	1.33838667146753\\
2.88052803161073	1.33855099916343\\
2.89798375003636	1.33862696207617\\
2.91545437485327	1.34019469413693\\
2.93293990606145	1.34036422589378\\
2.9504403436609	1.34030072946492\\
2.96795568765163	1.34030069899648\\
2.98548593803364	1.34026110404507\\
3.00303109480691	1.34026038924519\\
3.02059115797146	1.34032976982753\\
3.03816612752729	1.34032955216179\\
3.05575600347439	1.34033053366875\\
3.07336078581276	1.34030774085722\\
3.09098047454241	1.34035055098268\\
3.10861506966334	1.34010472833871\\
3.12626457117553	1.33521437051306\\
3.143928979079	1.33521444029982\\
3.16160829337375	1.3352839921581\\
3.17930251405977	1.33528419882164\\
3.19701164113706	1.33494186657763\\
3.21473567460563	1.325115496854\\
3.23247461446547	1.32680792318348\\
3.25022846071659	1.32680952318744\\
3.26799721335898	1.32682927689572\\
3.28578087239265	1.32626548231857\\
3.30357943781759	1.32636563889847\\
3.3213929096338	1.32575823159108\\
3.77157428220327	1.39889533967862\\
4.23107214931915	1.56937082712547\\
4.69988651098143	1.58016672560272\\
5.17801736719012	1.52626555810098\\
5.66546471794521	1.53439570191614\\
6.16222856324671	1.52570363420463\\
6.66830890309461	1.53166563071923\\
7.18370573748891	1.6064073044099\\
7.70841906642962	1.63552173311415\\
8.24244888991674	1.7233662455477\\
8.78579520795026	1.73629797031739\\
9.33845802053018	1.83806055871212\\
9.33845802053018	1.02134011197878\\
8.78579520795026	1.02939733032286\\
8.24244888991674	1.07699779359895\\
7.70841906642962	1.01952201938908\\
7.18370573748891	1.02362056367792\\
6.66830890309461	1.00138984615716\\
6.16222856324671	1.01247130145622\\
5.66546471794521	1.01163705327957\\
5.17801736719012	1.02229346555213\\
4.69988651098143	0.996392143388701\\
4.23107214931915	1.00017731566657\\
3.77157428220327	1.00087140741755\\
3.3213929096338	0.979237951644646\\
3.30357943781759	0.979200831965674\\
3.28578087239265	0.978450361414052\\
3.26799721335898	0.978693198141705\\
3.25022846071659	0.978667278415183\\
3.23247461446547	0.978667518841973\\
3.21473567460563	0.978617388807442\\
3.19701164113706	0.979391018492616\\
3.17930251405977	0.980996822934804\\
3.16160829337375	0.980535447067541\\
3.143928979079	0.980566386619344\\
3.12626457117553	0.980565734290331\\
3.10861506966334	0.980371162662414\\
3.09098047454241	0.980557055888939\\
3.07336078581276	0.983943936619996\\
3.05575600347439	0.983943934176369\\
3.03816612752729	0.983856898286253\\
3.02059115797146	0.983894093017608\\
3.00303109480691	0.98474278071962\\
2.98548593803364	0.984338934752998\\
2.96795568765163	0.982481234879228\\
2.9504403436609	0.982478513566716\\
2.93293990606145	0.98248034678145\\
2.91545437485327	0.976201921330071\\
2.89798375003636	0.976206065423497\\
2.88052803161073	0.976454711457205\\
2.86308721957637	0.976917991308919\\
2.84566131393329	0.977153410392641\\
2.82825031468148	0.977399845736368\\
2.81085422182095	0.977480868518495\\
2.79347303535169	0.977481210371477\\
2.7761067552737	0.977479529348144\\
2.75875538158699	0.977586824029196\\
2.74141891429155	0.977619418410774\\
2.72409735338739	0.975035136472997\\
2.7067906988745	0.974996500266878\\
2.68949895075288	0.974997296434188\\
2.67222210902254	0.97904542561046\\
2.65496017368348	0.979076907148454\\
2.63771314473568	0.979091112248993\\
2.62048102217917	0.97895090367338\\
2.60326380601392	0.978967057692584\\
2.58606149623995	0.978970082865938\\
2.56887409285726	0.978972045380556\\
2.55170159586584	0.978961436655761\\
2.53454400526569	0.975923369933209\\
2.51740132105682	0.977125793872535\\
2.50027354323922	0.977125652631203\\
2.48316067181289	0.977231783099927\\
2.46606270677784	0.977231396367149\\
2.44897964813407	0.977210854038767\\
2.43191149588157	0.977363945243637\\
2.41485825002034	0.977337654355964\\
2.39781991055039	1.02460439874936\\
2.38079647747171	1.02460418152626\\
2.3637879507843	1.02652915962595\\
2.34679433048817	1.02654383379917\\
2.32981561658332	1.02659748596989\\
2.31285180906974	1.0265985185084\\
2.29590290794743	1.02659943592838\\
2.2789689132164	1.02662731014464\\
2.26204982487664	1.02900439538339\\
2.24514564292815	1.02894841712266\\
2.22825636737094	1.0289305056714\\
2.21138199820501	1.02893434198184\\
2.19452253543034	1.02904348528642\\
2.17767797904696	1.03255769975768\\
2.16084832905484	1.0325424163541\\
2.144033585454	1.0325135700651\\
2.12723374824444	1.03239728284955\\
2.11044881742615	1.03226400478566\\
2.09367879299913	1.03328242850489\\
2.07692367496339	1.03329820444515\\
2.06018346331892	1.03321187016054\\
2.04345815806573	1.03290543453166\\
2.02674775920381	1.0328561180205\\
2.01005226673316	1.03343998365883\\
1.99337168065379	1.02890328317196\\
1.9767060009657	1.02890339813925\\
1.96005522766887	1.03466009624545\\
1.94341936076333	1.03521599205438\\
1.92679840024905	1.03525184402504\\
1.91019234612605	1.03745889295623\\
1.89360119839433	1.03744620703195\\
1.87702495705388	1.03721292620436\\
1.8604636221047	1.00550276931762\\
1.8439171935468	1.0055263109895\\
1.82738567138017	1.00552743956142\\
1.81086905560481	1.0055279447084\\
1.79436734622073	1.00590601909918\\
1.77788054322793	1.00586406170016\\
1.7614086466264	1.00586241353809\\
1.74495165641614	1.00564423426045\\
1.72850957259716	1.00564149051515\\
1.71208239516945	1.00560834722406\\
1.69567012413301	0.965779247546573\\
1.67927275948785	0.965512021595983\\
1.66289030123397	0.964698626597208\\
1.64652274937135	0.964706653938576\\
1.63017010390002	0.965944319409596\\
1.61383236481995	0.965948683062328\\
1.59750953213117	0.965950122431618\\
1.58120160583365	0.967542770048363\\
1.56490858592741	0.967362559618051\\
1.54863047241244	0.963342915694839\\
1.53236726528875	0.963341658911185\\
1.51611896455633	0.963537986439123\\
1.49988557021519	0.959405557607378\\
1.48366708226532	0.963272738977773\\
1.46746350070673	0.962502786241335\\
1.45127482553941	0.962583129633204\\
1.43510105676336	0.962573312952087\\
1.41894219437859	0.963808092941041\\
1.40279823838509	0.963466655671411\\
1.38666918878287	0.963292574917517\\
1.37055504557192	0.962913436151211\\
1.35445580875224	0.962915969449157\\
1.33837147832384	0.962872946049857\\
1.32230205428671	0.962874356938657\\
1.30624753664086	0.962878162869584\\
1.29020792538628	0.962892971766475\\
1.27418322052298	0.965770930149041\\
1.25817342205095	0.965773455584991\\
1.24217852997019	0.966260146224855\\
1.22619854428071	0.965512938750373\\
1.2102334649825	0.966030499645594\\
1.19428329207557	0.966030591026754\\
1.17834802555991	0.973378084114094\\
1.16242766543553	0.973356024587484\\
1.14652221170242	0.973335481496681\\
1.13063166436058	0.97328914422766\\
1.11475602341002	0.973501280817595\\
1.09889528885073	0.973633381573091\\
1.08304946068272	0.973633509811749\\
1.06721853890598	0.973633475391816\\
1.05140252352052	0.973656591378228\\
1.03560141452633	0.973568078924435\\
1.01981521192341	0.973695390858353\\
1.00404391571177	0.973694815185304\\
0.988287525891402	0.973693596032845\\
0.972546042462308	0.973692994488373\\
0.956819465424489	0.973888086985686\\
0.941107794777944	0.974047016277863\\
0.925411030522674	0.982742845858983\\
0.909729172658678	0.982743187294656\\
0.894062221185955	0.982748778559039\\
0.878410176104508	0.982736970772691\\
0.862773037414334	0.982723526677867\\
0.847150805115435	0.982644213910802\\
0.83154347920781	0.975482494581152\\
0.815951059691459	0.975482503765428\\
0.800373546566382	0.975482507302346\\
0.78481093983258	0.975520600370841\\
0.769263239490052	0.975547083538579\\
0.753730445538798	0.982675965846169\\
0.738212557978818	0.983110612072152\\
0.722709576810113	0.982633968525688\\
0.707221502032682	0.983267159832681\\
0.691748333646525	0.983346197404917\\
0.676290071651642	0.983485544605715\\
0.660846716048034	0.98348343874192\\
0.6454182668357	0.983445055411299\\
0.63000472401464	0.983505457305416\\
0.614606087584854	0.985173010160021\\
0.599222357546343	0.984517884503382\\
0.583853533899106	0.975352289984513\\
0.568499616643143	0.975896463567595\\
0.553160605778454	0.981105342128848\\
0.53783650130504	0.981055995365269\\
0.5225273032229	0.978198547379268\\
0.507233011532034	0.978198982630043\\
0.491953626232442	0.97811832446249\\
0.476689147324125	0.976868848459002\\
0.461439574807082	0.977176739677994\\
0.446204908681313	0.977176695221625\\
0.430985148946818	0.977040057624452\\
0.415780295603598	0.986845325529749\\
0.400590348651651	0.986845504201846\\
0.38541530809098	0.987033162526241\\
0.370255173921582	0.98626354379472\\
0.355109946143458	0.984062060596667\\
0.339979624756609	0.984737641303273\\
0.324864209761034	0.985366422052871\\
0.309763701156734	0.985370558600544\\
0.294678098943707	0.986707492773281\\
0.279607403121955	0.986707594102305\\
0.264551613691477	0.986707517843886\\
0.249510730652273	0.986736323010191\\
0.234484754004344	0.993153696582484\\
0.219473683747689	0.993151140519689\\
0.204477519882308	0.993264447374886\\
0.189496262408201	0.993287753594949\\
0.174529911325369	0.993286717642992\\
0.15957846663381	0.991952738606921\\
0.144641928333526	0.991937595325011\\
0.129720296424517	0.993215360643426\\
0.114813570906781	0.993324572605311\\
0.09992175178032	0.993578048399839\\
0.0850448390451331	0.99333428370964\\
0.0701828327012203	0.993336414571543\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0590055732653157	0.999475016090841\\
0.0630099599909211	0.999202545458463\\
0.0670213800282615	1.00176254114928\\
0.0710398333773368	1.0018202232716\\
0.075065320038147	1.00017525892463\\
0.0790978400106922	0.999212833852002\\
0.0831373932949723	0.999226678168606\\
0.0871839798909874	0.998699557201841\\
0.0912375997987374	0.998487980816791\\
0.0952982530182224	0.998877137882015\\
0.0993659395494423	0.998989789531211\\
0.103440659392397	0.999286566342272\\
0.107522412547087	0.999014088006999\\
0.111611199013512	0.998163419864308\\
0.115707018791672	1.0004647495188\\
0.119809871881566	0.999960118067333\\
0.123919758283196	1.00267406006343\\
0.12803667799656	1.00199499805935\\
0.13216063102166	1.00205904110449\\
0.136291617358494	1.00192967745043\\
0.140429637007064	1.00145542171735\\
0.144574689967368	1.01325585047304\\
0.148726776239407	1.01426742807893\\
0.152885895823182	1.01306498112789\\
0.157052048718691	1.0124248741397\\
0.161225234925935	1.01206018206594\\
0.165405454444914	1.01172042274947\\
0.169592707275628	1.00944239275409\\
0.173786993418077	1.01071195996173\\
0.177988312872261	1.00965050400111\\
0.18219666563818	1.01022217978832\\
0.186412051715834	1.00924813900956\\
0.190634471105222	1.0105851781245\\
0.194863923806346	1.0134520663142\\
0.199100409819205	1.0120311756776\\
0.203343929143799	1.03039610144709\\
0.207594481780127	1.03042428043546\\
0.211852067728191	1.03037960351531\\
0.216116686987989	1.03095995721203\\
0.220388339559523	1.03240425967362\\
0.224667025442791	1.03331135507698\\
0.228952744637794	1.03314366276151\\
0.233245497144532	1.03266864266065\\
0.237545282963006	1.03227271017757\\
0.241852102093214	1.03201015374902\\
0.246165954535157	1.03205837376457\\
0.250486840288835	1.03218604443881\\
0.254814759354248	1.03221453756965\\
0.259149711731396	1.03189150500501\\
0.263491697420279	1.0290531457333\\
0.267840716420897	1.03182789168539\\
0.272196768733249	1.03302211387156\\
0.276559854357337	1.03302316859912\\
0.28092997329316	1.03376863266991\\
0.285307125540718	1.03958850076376\\
0.28969131110001	1.0394550987203\\
0.294082529971038	1.03811819258989\\
0.2984807821538	1.03729418839336\\
0.302886067648298	1.03665657264084\\
0.30729838645453	1.0363879236362\\
0.311717738572497	1.03654434892446\\
0.316144124002199	1.03681175855866\\
0.320577542743637	1.03806671471786\\
0.325017994796809	1.03947418542239\\
0.329465480161716	1.04553552454629\\
0.333919998838358	1.04571774489285\\
0.338381550826735	1.04487855948851\\
0.342850136126847	1.0435790662509\\
0.347325754738694	1.04613143132098\\
0.351808406662276	1.04663526223399\\
0.356298091897593	1.05275320248547\\
0.360794810444644	1.05572756443595\\
0.365298562303431	1.05543716138991\\
0.369809347473953	1.05357858756186\\
0.374327165956209	1.05348698330567\\
0.378852017750201	1.05392943376529\\
0.383383902855927	1.05377091618915\\
0.387922821273389	1.0550361140641\\
0.392468773002585	1.05503682740779\\
0.397021758043516	1.05137330204598\\
0.401581776396183	1.05069951675792\\
0.406148828060584	1.05231607059488\\
0.41072291303672	1.05246392063564\\
0.415304031324591	1.05241117256203\\
0.419892182924197	1.05245818775956\\
0.424487367835538	1.05464554292365\\
0.429089586058614	1.05966511384418\\
0.433698837593425	1.06069435104147\\
0.438315122439971	1.06100402054013\\
0.442938440598252	1.05893798041327\\
0.447568792068268	1.05895808598664\\
0.452206176850019	1.06295780198264\\
0.456850594943504	1.06246173912343\\
0.461502046348725	1.06251542058586\\
0.46616053106568	1.06436491114919\\
0.470826049094371	1.06405067778919\\
0.475498600434796	1.06404866280573\\
0.480178185086957	1.06395543319991\\
0.484864803050852	1.063901939083\\
0.489558454326482	1.063802711174\\
0.494259138913848	1.06389067166449\\
0.498966856812948	1.06365529459948\\
0.503681608023783	1.07412081242683\\
0.508403392546353	1.07396482162854\\
0.513132210380658	1.07402073652544\\
0.517868061526698	1.08041571111401\\
0.522610945984473	1.08012353123257\\
0.527360863753983	1.07980968401907\\
0.532117814835228	1.07858606751881\\
0.536881799228207	1.07649736665203\\
0.541652816932922	1.07636485829967\\
0.546430867949372	1.07670449425471\\
0.551215952277556	1.07683990230808\\
0.556008069917476	1.07646979682071\\
0.560807220869131	1.08963421671681\\
0.56561340513252	1.09367295895514\\
0.570426622707644	1.09734959737023\\
0.575246873594504	1.09729934604343\\
0.580074157793098	1.09532527799908\\
0.584908475303427	1.09568780136996\\
0.589749826125492	1.09556849967544\\
0.594598210259291	1.09539341448264\\
0.599453627704825	1.09844818892225\\
0.604316078462094	1.09902569915264\\
0.609185562531098	1.09927957289083\\
0.614062079911837	1.10034582298686\\
0.618945630604311	1.10064452065948\\
0.62383621460852	1.09962708398132\\
0.628733831924463	1.10246598979044\\
0.633638482552142	1.10268266680555\\
0.638550166491556	1.10348855340854\\
0.643468883742704	1.10380426917634\\
0.648394634305588	1.10404566619092\\
0.653327418180206	1.10386610698667\\
0.65826723536656	1.10527606542011\\
0.663214085864648	1.10534117123751\\
0.668167969674472	1.10537321814943\\
0.67312888679603	1.11003057307107\\
0.678096837229323	1.11011297137382\\
0.683071820974352	1.11397466074634\\
0.688053838031115	1.11511384881816\\
0.693042888399613	1.11513666037912\\
0.698038972079846	1.11522718047617\\
0.703042089071814	1.1148886713084\\
0.708052239375517	1.11501764155675\\
0.713069422990955	1.1141446741678\\
0.718093639918128	1.1143323258236\\
0.723124890157035	1.11151023219848\\
0.728163173707678	1.11147342252864\\
0.733208490570056	1.11138917732188\\
0.738260840744169	1.11188911651422\\
0.743320224230016	1.11192980767998\\
0.748386641027599	1.11136147208233\\
0.753460091136916	1.11042203936601\\
0.758540574557969	1.11075692709641\\
0.763628091290756	1.11066110498148\\
0.768722641335278	1.11093333608604\\
0.773824224691536	1.11130786128727\\
0.778932841359528	1.11085076577122\\
0.784048491339255	1.10973381208119\\
0.789171174630717	1.11117691693\\
0.794300891233914	1.11110949776963\\
0.799437641148846	1.11084943745703\\
0.804581424375513	1.11406162559185\\
0.809732240913915	1.11373876787905\\
0.814890090764052	1.11268233629126\\
0.820054973925924	1.11483685910041\\
0.825226890399531	1.11644042947095\\
0.830405840184872	1.11647013650081\\
0.835591823281949	1.11871821492805\\
0.840784839690761	1.11815405933618\\
0.845984889411307	1.11748541550157\\
0.851191972443589	1.12255736194242\\
0.856406088787605	1.12389538664605\\
0.861627238443356	1.12544493506185\\
0.866855421410843	1.12594217165892\\
0.872090637690064	1.12660644377869\\
0.87733288728102	1.127358619765\\
0.882582170183712	1.12631660779919\\
0.887838486398138	1.12642487164877\\
0.893101835924299	1.12635831778277\\
0.898372218762195	1.12856483252469\\
0.903649634911826	1.12849319276015\\
0.908934084373192	1.12797222292651\\
0.914225567146293	1.12797031920265\\
0.919524083231128	1.1372545875214\\
0.924829632627699	1.13684507991641\\
0.930142215336005	1.14518954959532\\
0.935461831356046	1.14320499032932\\
0.940788480687821	1.14308567791852\\
0.946122163331332	1.143430959318\\
0.951462879286577	1.14286596904154\\
0.956810628553558	1.14208338518736\\
0.962165411132273	1.14415712785994\\
0.967527227022723	1.14353918735634\\
0.972896076224909	1.14360616834707\\
0.978271958738829	1.14660338418613\\
0.983654874564484	1.1482485280894\\
0.989044823701874	1.14647733293426\\
0.994441806150999	1.1458125841486\\
1.13165219369298	1.20226279795346\\
1.27325840106931	1.28524562689017\\
1.41926042827998	1.29429690823285\\
1.569658275325	1.30881001172247\\
1.72445194220435	1.33352451148258\\
1.88364142891805	1.32779724638339\\
2.04722673546609	1.35771187669522\\
2.21520786184847	1.39560713906627\\
2.3875848080652	1.39850025531363\\
2.56435757411627	1.4198058641161\\
2.74552616000168	1.41781973266762\\
2.93109056572143	1.48668480952877\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0590055732653157	1.00307916925292\\
0.0630099599909211	1.00076703338363\\
0.0670213800282615	1.02125472458811\\
0.0710398333773368	1.02124386986221\\
0.075065320038147	1.02124196874823\\
0.0790978400106922	1.02079096209495\\
0.0831373932949723	1.020867592217\\
0.0871839798909874	1.02086331805088\\
0.0912375997987374	1.02086331912077\\
0.0952982530182224	1.02428777523212\\
0.0993659395494423	1.02280666815416\\
0.103440659392397	1.02279395718394\\
0.107522412547087	1.01660421003858\\
0.111611199013512	1.01655639207743\\
0.115707018791672	1.01655664359675\\
0.119809871881566	1.01655663977736\\
0.123919758283196	1.02120988552629\\
0.12803667799656	1.02116887089111\\
0.13216063102166	1.02116651591555\\
0.136291617358494	1.02115555270681\\
0.140429637007064	1.02115690545458\\
0.144574689967368	1.08126019230346\\
0.148726776239407	1.08547130672187\\
0.152885895823182	1.07994123918618\\
0.157052048718691	1.07984507174919\\
0.161225234925935	1.08090350985787\\
0.165405454444914	1.08093028492526\\
0.169592707275628	1.08091496002338\\
0.173786993418077	1.08091866380023\\
0.177988312872261	1.08086636048454\\
0.18219666563818	1.08063262303091\\
0.186412051715834	1.08074993905648\\
0.190634471105222	1.08179804663519\\
0.194863923806346	1.0863040321097\\
0.199100409819205	1.08629969156461\\
0.203343929143799	1.22793466435548\\
0.207594481780127	1.22792088423008\\
0.211852067728191	1.23573637972872\\
0.216116686987989	1.23537662741902\\
0.220388339559523	1.23537192958397\\
0.224667025442791	1.24486418468931\\
0.228952744637794	1.2448649919673\\
0.233245497144532	1.24485672084956\\
0.237545282963006	1.24438790429548\\
0.241852102093214	1.24721538532117\\
0.246165954535157	1.24763378198534\\
0.250486840288835	1.24767380306547\\
0.254814759354248	1.24670167712008\\
0.259149711731396	1.24688785426908\\
0.263491697420279	1.23666266338837\\
0.267840716420897	1.24147815494308\\
0.272196768733249	1.2429138425082\\
0.276559854357337	1.24282690591181\\
0.28092997329316	1.25155724107105\\
0.285307125540718	1.24978482397872\\
0.28969131110001	1.2464589801304\\
0.294082529971038	1.24641363209134\\
0.2984807821538	1.24607243755645\\
0.302886067648298	1.24607281969087\\
0.30729838645453	1.2458927560954\\
0.311717738572497	1.24588623950015\\
0.316144124002199	1.24593020675343\\
0.320577542743637	1.24593265281709\\
0.325017994796809	1.24592740002425\\
0.329465480161716	1.24471444577193\\
0.333919998838358	1.24474079500437\\
0.338381550826735	1.23740137399057\\
0.342850136126847	1.22202691679385\\
0.347325754738694	1.2147419974943\\
0.351808406662276	1.21503015230905\\
0.356298091897593	1.21509513787622\\
0.360794810444644	1.21417008231928\\
0.365298562303431	1.20996121280413\\
0.369809347473953	1.20303154280405\\
0.374327165956209	1.20302837285954\\
0.378852017750201	1.20299768059225\\
0.383383902855927	1.20299312950494\\
0.387922821273389	1.20271863893375\\
0.392468773002585	1.20271995305789\\
0.397021758043516	1.20272856640029\\
0.401581776396183	1.20263325607963\\
0.406148828060584	1.20209484857127\\
0.41072291303672	1.20173201647884\\
0.415304031324591	1.20160134659679\\
0.419892182924197	1.201339865602\\
0.424487367835538	1.22363756883266\\
0.429089586058614	1.22430375320978\\
0.433698837593425	1.22483117547408\\
0.438315122439971	1.22495977389871\\
0.442938440598252	1.22493253060358\\
0.447568792068268	1.22497581531413\\
0.452206176850019	1.22497155476047\\
0.456850594943504	1.22390818145685\\
0.461502046348725	1.22668049014469\\
0.46616053106568	1.22669927228028\\
0.470826049094371	1.22599449135478\\
0.475498600434796	1.22599452625576\\
0.480178185086957	1.22597325521249\\
0.484864803050852	1.22600159498258\\
0.489558454326482	1.22600444731347\\
0.494259138913848	1.22688186011571\\
0.498966856812948	1.22603464409722\\
0.503681608023783	1.22484987961941\\
0.508403392546353	1.22484188590151\\
0.513132210380658	1.22504341468374\\
0.517868061526698	1.22504497640438\\
0.522610945984473	1.22527350938493\\
0.527360863753983	1.22526489772072\\
0.532117814835228	1.22474911857174\\
0.536881799228207	1.2247445091245\\
0.541652816932922	1.22351492495899\\
0.546430867949372	1.2235150032362\\
0.551215952277556	1.22351372902447\\
0.556008069917476	1.22313762178085\\
0.560807220869131	1.22190897755654\\
0.56561340513252	1.22183701735196\\
0.570426622707644	1.22219277063468\\
0.575246873594504	1.22208719244393\\
0.580074157793098	1.22207941418501\\
0.584908475303427	1.22176550900194\\
0.589749826125492	1.2217656384236\\
0.594598210259291	1.22137968714893\\
0.599453627704825	1.22137634188419\\
0.604316078462094	1.22118216579515\\
0.609185562531098	1.22117745233415\\
0.614062079911837	1.22112584695887\\
0.618945630604311	1.22112630659502\\
0.62383621460852	1.22137365589485\\
0.628733831924463	1.22186746212111\\
0.633638482552142	1.22186746841337\\
0.638550166491556	1.22184252717458\\
0.643468883742704	1.22206173049724\\
0.648394634305588	1.22178194528253\\
0.653327418180206	1.22067395082856\\
0.65826723536656	1.22070162296282\\
0.663214085864648	1.22114479638734\\
0.668167969674472	1.22057648464943\\
0.67312888679603	1.21941237175032\\
0.678096837229323	1.21994666607874\\
0.683071820974352	1.21994814724149\\
0.688053838031115	1.2199364621442\\
0.693042888399613	1.22009981120012\\
0.698038972079846	1.22011143787695\\
0.703042089071814	1.21991543208668\\
0.708052239375517	1.21991543831622\\
0.713069422990955	1.2198151399447\\
0.718093639918128	1.21985244164001\\
0.723124890157035	1.21970247623707\\
0.728163173707678	1.21960042977508\\
0.733208490570056	1.21840263418402\\
0.738260840744169	1.21947785907895\\
0.743320224230016	1.21953869107834\\
0.748386641027599	1.21955761772448\\
0.753460091136916	1.21955618757004\\
0.758540574557969	1.22012232563399\\
0.763628091290756	1.2196737207547\\
0.768722641335278	1.21927990337412\\
0.773824224691536	1.21916889236051\\
0.778932841359528	1.21823080095456\\
0.784048491339255	1.21554943803551\\
0.789171174630717	1.21556464713587\\
0.794300891233914	1.21561802258907\\
0.799437641148846	1.21527190982452\\
0.804581424375513	1.21527845947557\\
0.809732240913915	1.21527692227903\\
0.814890090764052	1.20487732289718\\
0.820054973925924	1.20543293599391\\
0.825226890399531	1.20349184864563\\
0.830405840184872	1.20342684407983\\
0.835591823281949	1.22250619238343\\
0.840784839690761	1.22250955924652\\
0.845984889411307	1.22249515849165\\
0.851191972443589	1.24247702218215\\
0.856406088787605	1.24223737447377\\
0.861627238443356	1.24053534689623\\
0.866855421410843	1.2404926864499\\
0.872090637690064	1.24058003491398\\
0.87733288728102	1.24043384976445\\
0.882582170183712	1.23960833465771\\
0.887838486398138	1.23960734503003\\
0.893101835924299	1.23879328043223\\
0.898372218762195	1.23878916054551\\
0.903649634911826	1.23903859334375\\
0.908934084373192	1.23700248697495\\
0.914225567146293	1.23896877230479\\
0.919524083231128	1.23885259709189\\
0.924829632627699	1.23742654498143\\
0.930142215336005	1.31143041592318\\
0.935461831356046	1.31140668576955\\
0.940788480687821	1.31147877709078\\
0.946122163331332	1.3114330713755\\
0.951462879286577	1.31146383587169\\
0.956810628553558	1.31167690709637\\
0.962165411132273	1.31166270428675\\
0.967527227022723	1.31196591849351\\
0.972896076224909	1.3123996704089\\
0.978271958738829	1.34275893689945\\
0.983654874564484	1.34099843260815\\
0.989044823701874	1.34327052349968\\
0.994441806150999	1.34234298890904\\
1.13165219369298	1.62261138797675\\
1.27325840106931	1.92504043363045\\
1.41926042827998	1.94221753675093\\
1.569658275325	1.91240506539863\\
1.72445194220435	1.91783962471865\\
1.88364142891805	1.93593465856365\\
2.04722673546609	1.95935838321037\\
2.21520786184847	1.9814717951633\\
2.3875848080652	1.99262182590341\\
2.56435757411627	1.9802887940638\\
2.74552616000168	1.99964135717001\\
2.93109056572143	2.03461207476525\\
2.93109056572143	1.12053380623638\\
2.74552616000168	1.09566062874101\\
2.56435757411627	1.09036709249993\\
2.3875848080652	1.05194236904883\\
2.21520786184847	1.0592715077115\\
2.04722673546609	1.05955081991951\\
1.88364142891805	1.04015212330245\\
1.72445194220435	1.03528792288917\\
1.569658275325	1.05080782834122\\
1.41926042827998	1.04429687869351\\
1.27325840106931	1.03183092553151\\
1.13165219369298	1.02656929179356\\
0.994441806150999	0.981970939592415\\
0.989044823701874	0.982020308412027\\
0.983654874564484	0.98140891278269\\
0.978271958738829	0.982368025124832\\
0.972896076224909	0.982299850690429\\
0.967527227022723	0.982290641471508\\
0.962165411132273	0.982449775308517\\
0.956810628553558	0.983291150461226\\
0.951462879286577	0.984703850895932\\
0.946122163331332	0.98629332865913\\
0.940788480687821	0.986297212340068\\
0.935461831356046	0.986383742253206\\
0.930142215336005	0.986260659719248\\
0.924829632627699	0.986399455547223\\
0.919524083231128	0.986225933141232\\
0.914225567146293	0.98622602786576\\
0.908934084373192	0.985652928275821\\
0.903649634911826	0.985623962836751\\
0.898372218762195	0.987880721452741\\
0.893101835924299	0.988043114430124\\
0.887838486398138	0.985686402620148\\
0.882582170183712	0.985675910050666\\
0.87733288728102	0.985673763661364\\
0.872090637690064	0.969547938733083\\
0.866855421410843	0.969809969284975\\
0.861627238443356	0.969261799621742\\
0.856406088787605	0.968878835946684\\
0.851191972443589	0.969248723600236\\
0.845984889411307	0.970025409535581\\
0.840784839690761	0.98523448040797\\
0.835591823281949	0.985238543439043\\
0.830405840184872	0.985229328053924\\
0.825226890399531	0.985437477682462\\
0.820054973925924	0.985709492639294\\
0.814890090764052	0.983578921441465\\
0.809732240913915	0.983329946091474\\
0.804581424375513	0.983344112856705\\
0.799437641148846	0.983815418790116\\
0.794300891233914	0.984499541477058\\
0.789171174630717	0.984737848737958\\
0.784048491339255	0.984677228672761\\
0.778932841359528	0.984934888665191\\
0.773824224691536	0.984936786418106\\
0.768722641335278	0.984862838457858\\
0.763628091290756	0.984180128100524\\
0.758540574557969	0.982508160242702\\
0.753460091136916	0.983356008137946\\
0.748386641027599	0.983351670352111\\
0.743320224230016	0.983635210231445\\
0.738260840744169	0.983635327395013\\
0.733208490570056	0.983641481467766\\
0.728163173707678	0.983823986463795\\
0.723124890157035	0.983896165487483\\
0.718093639918128	1.01789068466463\\
0.713069422990955	1.01802653818446\\
0.708052239375517	1.01900558582278\\
0.703042089071814	1.01937270735306\\
0.698038972079846	1.0205652792796\\
0.693042888399613	1.0218173313152\\
0.688053838031115	1.02163277391511\\
0.683071820974352	1.01965947700714\\
0.678096837229323	1.01957470024155\\
0.67312888679603	1.01955900379055\\
0.668167969674472	1.02260461462976\\
0.663214085864648	1.02260498285168\\
0.65826723536656	1.02260459600148\\
0.653327418180206	1.02247865509128\\
0.648394634305588	1.02255042089973\\
0.643468883742704	1.0288072097564\\
0.638550166491556	1.02885417014787\\
0.633638482552142	1.02558770348921\\
0.628733831924463	1.02530167302929\\
0.62383621460852	1.02496181903299\\
0.618945630604311	1.02512275833978\\
0.614062079911837	1.02687950762383\\
0.609185562531098	1.02688032940573\\
0.604316078462094	1.02656916519432\\
0.599453627704825	1.01379991254092\\
0.594598210259291	1.01380584575937\\
0.589749826125492	1.00395650202593\\
0.584908475303427	1.00394432615593\\
0.580074157793098	1.00416952762389\\
0.575246873594504	1.00416877573278\\
0.570426622707644	0.998646432115022\\
0.56561340513252	0.998646432611109\\
0.560807220869131	1.02503178759193\\
0.556008069917476	1.02514929357131\\
0.551215952277556	1.02519391453814\\
0.546430867949372	1.02563067901076\\
0.541652816932922	1.02405723691462\\
0.536881799228207	1.02405570312549\\
0.532117814835228	1.02849383516866\\
0.527360863753983	1.02842890377925\\
0.522610945984473	1.02881171487275\\
0.517868061526698	1.03118839880754\\
0.513132210380658	0.973828538146974\\
0.508403392546353	0.973833129609058\\
0.503681608023783	0.973383329690271\\
0.498966856812948	0.973415194846813\\
0.494259138913848	0.973239525403144\\
0.489558454326482	0.973241923329932\\
0.484864803050852	0.973240118018256\\
0.480178185086957	0.973933567698405\\
0.475498600434796	0.973636070228517\\
0.470826049094371	0.975653940191291\\
0.46616053106568	0.975652478351791\\
0.461502046348725	0.97581267127983\\
0.456850594943504	0.973088445263079\\
0.452206176850019	0.976275518711465\\
0.447568792068268	0.978747418510313\\
0.442938440598252	0.978868538908264\\
0.438315122439971	0.978837067715175\\
0.433698837593425	0.977148419924438\\
0.429089586058614	0.978592286035879\\
0.424487367835538	0.978002454185867\\
0.419892182924197	0.977699288632938\\
0.415304031324591	0.977714886678742\\
0.41072291303672	0.97735770121099\\
0.406148828060584	0.977361498491262\\
0.401581776396183	0.977361313553934\\
0.397021758043516	0.977357809272141\\
0.392468773002585	0.982886730767974\\
0.387922821273389	0.985143008928904\\
0.383383902855927	0.986380869195171\\
0.378852017750201	0.986380868266418\\
0.374327165956209	0.986042031594921\\
0.369809347473953	0.986039716881035\\
0.365298562303431	0.985948953304151\\
0.360794810444644	0.98593675146868\\
0.356298091897593	0.985445171745922\\
0.351808406662276	0.977183737625029\\
0.347325754738694	0.977547070515858\\
0.342850136126847	0.977328983228952\\
0.338381550826735	0.977315628650836\\
0.333919998838358	0.977301360141736\\
0.329465480161716	0.976060350793613\\
0.325017994796809	0.951422694844085\\
0.320577542743637	0.951433888879272\\
0.316144124002199	0.951433867720626\\
0.311717738572497	0.951452839718578\\
0.30729838645453	0.95145160330365\\
0.302886067648298	0.951769516185039\\
0.2984807821538	0.952064488822387\\
0.294082529971038	0.961859980838655\\
0.28969131110001	0.96185982990283\\
0.285307125540718	0.961880194517127\\
0.28092997329316	0.961844020526208\\
0.276559854357337	0.961816676593644\\
0.272196768733249	0.961663195454041\\
0.267840716420897	0.961625730941906\\
0.263491697420279	0.961463141992312\\
0.259149711731396	0.961351816062585\\
0.254814759354248	0.961347105436015\\
0.250486840288835	0.961372769123266\\
0.246165954535157	0.961371945026545\\
0.241852102093214	0.961746063150261\\
0.237545282963006	0.961547585916034\\
0.233245497144532	0.961878148533795\\
0.228952744637794	0.961875711260882\\
0.224667025442791	0.96202227616366\\
0.220388339559523	0.962020163363743\\
0.216116686987989	0.96198387501062\\
0.211852067728191	0.961961477126745\\
0.207594481780127	0.971964638151164\\
0.203343929143799	0.971546494071422\\
0.199100409819205	0.971743610295133\\
0.194863923806346	0.971684085312974\\
0.190634471105222	0.97167736620273\\
0.186412051715834	0.97342503361306\\
0.18219666563818	0.976714555991918\\
0.177988312872261	0.976154935638988\\
0.173786993418077	0.976164373783283\\
0.169592707275628	0.979696390860398\\
0.165405454444914	0.985591542742118\\
0.161225234925935	0.98559159619243\\
0.157052048718691	0.985608531727093\\
0.152885895823182	0.985317055906717\\
0.148726776239407	0.985310976524063\\
0.144574689967368	0.985291849562186\\
0.140429637007064	0.985295873911794\\
0.136291617358494	0.985291571356422\\
0.13216063102166	0.985291565813615\\
0.12803667799656	0.985288054447391\\
0.123919758283196	0.985326162271513\\
0.119809871881566	0.985326158795411\\
0.115707018791672	0.990475290745919\\
0.111611199013512	0.98629744373599\\
0.107522412547087	0.986447207453236\\
0.103440659392397	0.989607281503918\\
0.0993659395494423	0.988190079808684\\
0.0952982530182224	0.986249863691024\\
0.0912375997987374	0.986987405508283\\
0.0871839798909874	0.987878795878334\\
0.0831373932949723	0.992410760815683\\
0.0790978400106922	0.992236940388501\\
0.075065320038147	0.992184137060176\\
0.0710398333773368	0.99262364383905\\
0.0670213800282615	0.993066912581327\\
0.0630099599909211	0.993163516404688\\
0.0590055732653157	0.993163797019597\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.090931	2.24571951281497\\
0.129202	1.40818497012825\\
0.171494	1.14119677460422\\
0.216595	0.990491663568376\\
0.280647	0.669310014111336\\
0.345923	0.598029630977886\\
0.418431	0.519660730958393\\
0.494395	0.568814794166658\\
0.5798565	0.529466286316943\\
0.6733585	0.482325406082357\\
0.7721325	0.476201768512741\\
0.8743255	0.408409240789378\\
0.985415	0.388571789997391\\
1.103517	0.402934343170855\\
1.227687	0.429565534271827\\
1.3501775	0.405342451717919\\
1.487012	0.357478900030738\\
1.6301875	0.381227108653093\\
1.779346	0.369831809339788\\
1.934263	0.386978421543321\\
2.0963505	0.390284141393672\\
2.2647505	0.37571323310385\\
2.4392125	0.354231740431512\\
2.617225	0.336425951254525\\
2.804869	0.313377661777657\\
3.0012695	0.307477798214413\\
3.201105	0.289117145771426\\
3.4050525	0.268821668063186\\
3.618797	0.249610119236039\\
3.837734	0.258854716499211\\
4.063842	0.263385059870996\\
4.2973455	0.281219084832945\\
4.535899	0.2626597918043\\
4.780786	0.230153784726728\\
5.032622	0.206750535782321\\
5.287193	0.187880078838577\\
5.5513725	0.189037520947202\\
5.8222095	0.198363961189676\\
6.0986915	0.192141555937758\\
6.3789695	0.192831762716099\\
6.6695105	0.155669700359487\\
6.97932	0.186533591674472\\
7.2841975	0.201547602309073\\
7.588715	0.183628834250985\\
7.903324	0.189206561423392\\
8.2255665	0.184840841845455\\
8.5540065	0.17706783397368\\
8.8838275	0.168470177229827\\
9.2248135	0.166858620911853\\
9.5725415	0.170561849735491\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.090931	2.24571951281497\\
0.129202	1.40818497012826\\
0.171494	1.14119677460423\\
0.216595	0.990491663568387\\
0.280647	0.669310014111343\\
0.345923	0.598029630977895\\
0.418431	0.519660730958409\\
0.494395	0.56881479416668\\
0.5798565	0.529466286316966\\
0.6733585	0.482325406082382\\
0.7721325	0.476201768512759\\
0.8743255	0.408409240789393\\
0.985415	0.388571789997416\\
1.103517	0.402934343170876\\
1.227687	0.429565534271847\\
1.3501775	0.40534245171794\\
1.487012	0.35747890003076\\
1.6301875	0.381227108653116\\
1.779346	0.369831809339811\\
1.934263	0.38697842154334\\
2.0963505	0.390284141393693\\
2.2647505	0.37571323310387\\
2.4392125	0.354231740431531\\
2.617225	0.33642595125454\\
2.804869	0.313377661777673\\
3.0012695	0.307477798214434\\
3.201105	0.289117145771447\\
3.4050525	0.268821668063205\\
3.618797	0.249610119236063\\
3.837734	0.258854716499237\\
4.063842	0.263385059871018\\
4.2973455	0.28121908483296\\
4.535899	0.262659791804324\\
4.780786	0.230153784726756\\
5.032622	0.206750535782338\\
5.287193	0.187880078838603\\
5.5513725	0.189037520947221\\
5.8222095	0.198363961189704\\
6.0986915	0.192141555937784\\
6.3789695	0.192831762716127\\
6.6695105	0.155669700359518\\
6.97932	0.186533591674505\\
7.2841975	0.201547602309106\\
7.588715	0.183628834251021\\
7.903324	0.18920656142343\\
8.2255665	0.184840841845493\\
8.5540065	0.177067833973721\\
8.8838275	0.168470177229868\\
9.2248135	0.166858620911896\\
9.5725415	0.170561849735536\\
9.5725415	0.170561849735427\\
9.2248135	0.166858620911791\\
8.8838275	0.168470177229768\\
8.5540065	0.177067833973625\\
8.2255665	0.184840841845402\\
7.903324	0.189206561423338\\
7.588715	0.183628834250933\\
7.2841975	0.201547602309021\\
6.97932	0.18653359167442\\
6.6695105	0.155669700359435\\
6.3789695	0.192831762716077\\
6.0986915	0.192141555937735\\
5.8222095	0.198363961189652\\
5.5513725	0.189037520947177\\
5.287193	0.187880078838541\\
5.032622	0.206750535782293\\
4.780786	0.230153784726695\\
4.535899	0.262659791804272\\
4.2973455	0.281219084832933\\
4.063842	0.263385059870969\\
3.837734	0.258854716499189\\
3.618797	0.249610119236016\\
3.4050525	0.268821668063173\\
3.201105	0.289117145771404\\
3.0012695	0.307477798214391\\
2.804869	0.313377661777635\\
2.617225	0.336425951254501\\
2.4392125	0.354231740431485\\
2.2647505	0.375713233103825\\
2.0963505	0.390284141393648\\
1.934263	0.386978421543296\\
1.779346	0.369831809339759\\
1.6301875	0.381227108653069\\
1.487012	0.357478900030713\\
1.3501775	0.405342451717898\\
1.227687	0.429565534271804\\
1.103517	0.402934343170838\\
0.985415	0.388571789997368\\
0.8743255	0.408409240789364\\
0.7721325	0.476201768512722\\
0.6733585	0.482325406082331\\
0.5798565	0.529466286316923\\
0.494395	0.568814794166634\\
0.418431	0.519660730958378\\
0.345923	0.598029630977881\\
0.280647	0.669310014111329\\
0.216595	0.990491663568365\\
0.171494	1.14119677460421\\
0.129202	1.40818497012824\\
0.090931	2.24571951281497\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0955825	3.87808321534462\\
0.1304035	3.46308893703593\\
0.169843	2.3151472774454\\
0.21393	2.80204566615845\\
0.269772	2.23884224814422\\
0.3349915	1.76955999812511\\
0.4067095	1.67093631394807\\
0.4843815	1.61939562452161\\
0.568668	2.05227042554971\\
0.659528	2.00729986487449\\
0.756459	2.02864223602871\\
0.8592045	1.44808610875798\\
0.969079	2.0982710704496\\
1.0854315	2.09991110003582\\
1.208388	1.85238374647834\\
1.3370565	1.755373356338\\
1.472374	1.19419553731869\\
1.6143435	1.70421643884892\\
1.762395	1.63467225700425\\
1.916362	1.7828881164616\\
2.077605	1.14909207070982\\
2.244685	1.74945018114686\\
2.418268	1.35906257421848\\
2.597464	1.61515498992932\\
2.782844	1.50029535172853\\
2.9751505	1.78299507221077\\
3.1738805	1.2820930060524\\
3.3782155	1.57653015860094\\
3.58924	1.13874466147988\\
3.8069485	1.29241531279818\\
4.0308155	1.22957252545131\\
4.260752	1.56178676325184\\
4.497324	1.0608174286559\\
4.741111	1.96690611625539\\
4.9906165	1.57455416746528\\
5.2464145	1.25080668362094\\
5.5089075	1.08035968826737\\
5.7777425	1.61709405125814\\
6.0533085	1.16555427796171\\
6.33421	1.54629109679266\\
6.621917	1.94108554443133\\
6.9161345	1.58931913659899\\
7.216479	1.54140146775788\\
7.5230025	1.28858280301708\\
7.837019	1.1836142969819\\
8.158983	1.40515524594285\\
8.485575	1.25886786331066\\
8.818036	1.49311364582004\\
9.156203	1.39039972129141\\
9.501531	1.58244987979046\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0955825	3.87808321534463\\
0.1304035	3.46308893703594\\
0.169843	2.31514727744541\\
0.21393	2.80204566615846\\
0.269772	2.23884224814423\\
0.3349915	1.76955999812512\\
0.4067095	1.67093631394808\\
0.4843815	1.61939562452162\\
0.568668	2.05227042554973\\
0.659528	2.0072998648745\\
0.756459	2.02864223602872\\
0.8592045	1.44808610875799\\
0.969079	2.09827107044961\\
1.0854315	2.09991110003585\\
1.208388	1.85238374647838\\
1.3370565	1.75537335633801\\
1.472374	1.1941955373187\\
1.6143435	1.70421643884893\\
1.762395	1.63467225700427\\
1.916362	1.78288811646161\\
2.077605	1.14909207070985\\
2.244685	1.74945018114688\\
2.418268	1.35906257421851\\
2.597464	1.61515498992934\\
2.782844	1.50029535172856\\
2.9751505	1.78299507221079\\
3.1738805	1.28209300605241\\
3.3782155	1.57653015860097\\
3.58924	1.1387446614799\\
3.8069485	1.2924153127982\\
4.0308155	1.22957252545134\\
4.260752	1.56178676325187\\
4.497324	1.06081742865594\\
4.741111	1.96690611625543\\
4.9906165	1.57455416746531\\
5.2464145	1.25080668362096\\
5.5089075	1.08035968826741\\
5.7777425	1.61709405125821\\
6.0533085	1.16555427796173\\
6.33421	1.54629109679272\\
6.621917	1.94108554443136\\
6.9161345	1.58931913659902\\
7.216479	1.54140146775791\\
7.5230025	1.28858280301713\\
7.837019	1.18361429698195\\
8.158983	1.4051552459429\\
8.485575	1.25886786331071\\
8.818036	1.49311364582011\\
9.156203	1.39039972129145\\
9.501531	1.58244987979053\\
9.501531	1.5824498797904\\
9.156203	1.39039972129136\\
8.818036	1.49311364581998\\
8.485575	1.25886786331061\\
8.158983	1.4051552459428\\
7.837019	1.18361429698185\\
7.5230025	1.28858280301704\\
7.216479	1.54140146775784\\
6.9161345	1.58931913659894\\
6.621917	1.94108554443127\\
6.33421	1.54629109679262\\
6.0533085	1.16555427796168\\
5.7777425	1.61709405125811\\
5.5089075	1.08035968826733\\
5.2464145	1.25080668362091\\
4.9906165	1.57455416746524\\
4.741111	1.96690611625535\\
4.497324	1.06081742865588\\
4.260752	1.56178676325181\\
4.0308155	1.22957252545127\\
3.8069485	1.29241531279814\\
3.58924	1.13874466147985\\
3.3782155	1.57653015860092\\
3.1738805	1.28209300605236\\
2.9751505	1.78299507221076\\
2.782844	1.5002953517285\\
2.597464	1.6151549899293\\
2.418268	1.35906257421845\\
2.244685	1.74945018114683\\
2.077605	1.14909207070981\\
1.916362	1.78288811646157\\
1.762395	1.63467225700423\\
1.6143435	1.70421643884889\\
1.472374	1.19419553731867\\
1.3370565	1.75537335633798\\
1.208388	1.85238374647832\\
1.0854315	2.0999111000358\\
0.969079	2.09827107044958\\
0.8592045	1.44808610875796\\
0.756459	2.02864223602869\\
0.659528	2.00729986487448\\
0.568668	2.0522704255497\\
0.4843815	1.6193956245216\\
0.4067095	1.67093631394806\\
0.3349915	1.7695599981251\\
0.269772	2.23884224814421\\
0.21393	2.80204566615843\\
0.169843	2.31514727744539\\
0.1304035	3.46308893703592\\
0.0955825	3.87808321534461\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.045433,
xmax=9.33845802053018,
xtick={\empty},
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0701828327012203	846.818702772013\\
0.0850448390451331	846.815985050472\\
0.09992175178032	846.800908190727\\
0.114813570906781	846.737433012293\\
0.129720296424517	846.675436086242\\
0.144641928333526	846.288700869703\\
0.15957846663381	846.284215395863\\
0.174529911325369	846.244086148778\\
0.189496262408201	846.231395686021\\
0.204477519882308	845.738868240583\\
0.219473683747689	845.72854716158\\
0.234484754004344	845.710609415129\\
0.249510730652273	845.091209920492\\
0.264551613691477	845.02714584471\\
0.279607403121955	844.977766369135\\
0.294678098943707	844.969464112153\\
0.309763701156734	844.800170100504\\
0.324864209761034	844.716875951867\\
0.339979624756609	844.701276826245\\
0.355109946143458	844.695498811554\\
0.370255173921582	844.376646754307\\
0.38541530809098	844.184510046135\\
0.400590348651651	844.064239360123\\
0.415780295603598	843.920277777701\\
0.430985148946818	843.731765209396\\
0.446204908681313	843.645936226167\\
0.461439574807082	843.564126051694\\
0.476689147324125	843.143614648994\\
0.491953626232442	843.127725244099\\
0.507233011532034	842.403162871727\\
0.5225273032229	842.142803556253\\
0.53783650130504	842.096776109279\\
0.553160605778454	842.075985361437\\
0.568499616643143	842.071052625801\\
0.583853533899106	841.144535534464\\
0.599222357546343	840.606619080472\\
0.614606087584854	840.605465027992\\
0.63000472401464	840.09328699206\\
0.6454182668357	840.08441804026\\
0.660846716048034	839.522401993943\\
0.676290071651642	839.471370329582\\
0.691748333646525	839.450312109434\\
0.707221502032682	839.360441628921\\
0.722709576810113	839.25728037307\\
0.738212557978818	839.182631190894\\
0.753730445538798	838.997460665759\\
0.769263239490052	838.965999702808\\
0.78481093983258	838.963491674818\\
0.800373546566382	838.899089864263\\
0.815951059691459	838.550129337096\\
0.83154347920781	838.4371159922\\
0.847150805115435	838.009164363041\\
0.862773037414334	837.910625619959\\
0.878410176104508	837.895084981481\\
0.894062221185955	837.363172688636\\
0.909729172658678	837.264381869305\\
0.925411030522674	837.218293054245\\
0.941107794777944	837.089005422465\\
0.956819465424489	836.767126508144\\
0.972546042462308	836.69384550424\\
0.988287525891402	836.495011909807\\
1.00404391571177	836.351015545784\\
1.01981521192341	836.290498066251\\
1.03560141452633	836.200084042645\\
1.05140252352052	836.03977706389\\
1.06721853890598	835.940504417784\\
1.08304946068272	835.86239867847\\
1.09889528885073	835.401134940705\\
1.11475602341002	834.792676654435\\
1.13063166436058	834.789534777862\\
1.14652221170242	834.730331558943\\
1.16242766543553	834.701530121029\\
1.17834802555991	834.697749053815\\
1.19428329207557	834.065804784885\\
1.2102334649825	833.635623476619\\
1.22619854428071	833.588320281315\\
1.24217852997019	833.570203475217\\
1.25817342205095	833.118282512726\\
1.27418322052298	833.097603841836\\
1.29020792538628	833.002836893898\\
1.30624753664086	832.958178421506\\
1.32230205428671	832.820116838691\\
1.33837147832384	832.817722204735\\
1.35445580875224	832.817536340131\\
1.37055504557192	832.792970378754\\
1.38666918878287	832.361110680122\\
1.40279823838509	832.256428249639\\
1.41894219437859	831.645902546233\\
1.43510105676336	831.487348291813\\
1.45127482553941	831.35271597464\\
1.46746350070673	831.338224638145\\
1.48366708226532	830.970365346039\\
1.49988557021519	830.849265359848\\
1.51611896455633	830.784152036146\\
1.53236726528875	830.760436595292\\
1.54863047241244	830.745389258172\\
1.56490858592741	830.735537572074\\
1.58120160583365	830.692863856279\\
1.59750953213117	830.570125800357\\
1.61383236481995	830.534307629713\\
1.63017010390002	830.521112353139\\
1.64652274937135	830.439432397869\\
1.66289030123397	830.142856941286\\
1.67927275948785	830.098764160366\\
1.69567012413301	830.083945094736\\
1.71208239516945	829.972200226299\\
1.72850957259716	829.814851856456\\
1.74495165641614	829.775988614709\\
1.7614086466264	829.529059215271\\
1.77788054322793	829.40762188464\\
1.79436734622073	829.4057262358\\
1.81086905560481	829.355589972959\\
1.82738567138017	829.309626935024\\
1.8439171935468	829.246371045958\\
1.8604636221047	829.014976376272\\
1.87702495705388	828.66522195886\\
1.89360119839433	828.439666086594\\
1.91019234612605	828.205036520787\\
1.92679840024905	828.06848651333\\
1.94341936076333	828.062222465394\\
1.96005522766887	828.027579938257\\
1.9767060009657	827.932102116251\\
1.99337168065379	827.827093927409\\
2.01005226673316	827.401996507509\\
2.02674775920381	827.369248641593\\
2.04345815806573	827.192777619289\\
2.06018346331892	827.184679029884\\
2.07692367496339	826.899608427095\\
2.09367879299913	826.87949488007\\
2.11044881742615	826.814413571058\\
2.12723374824444	826.53674957893\\
2.144033585454	826.519192353037\\
2.16084832905484	826.424673188638\\
2.17767797904696	826.423413413452\\
2.19452253543034	826.328001909333\\
2.21138199820501	826.044090258124\\
2.22825636737094	825.96780441266\\
2.24514564292815	825.598558625765\\
2.26204982487664	825.571414077772\\
2.2789689132164	825.531610288451\\
2.29590290794743	825.020122753291\\
2.31285180906974	825.016312275129\\
2.32981561658332	824.912865649887\\
2.34679433048817	824.855945507492\\
2.3637879507843	824.812889728917\\
2.38079647747171	824.798001519093\\
2.39781991055039	824.776553845207\\
2.41485825002034	824.728258748819\\
2.43191149588157	824.686166581339\\
2.44897964813407	824.537101809788\\
2.46606270677784	823.774573738928\\
2.48316067181289	823.772594507196\\
2.50027354323922	823.469249955676\\
2.51740132105682	823.208385531619\\
2.53454400526569	823.115222356952\\
2.55170159586584	823.104886982761\\
2.56887409285726	823.025663563341\\
2.58606149623995	823.018129257222\\
2.60326380601392	822.963009259779\\
2.62048102217917	822.938715546947\\
2.63771314473568	822.459106851383\\
2.65496017368348	822.449366314236\\
2.67222210902254	822.436722824472\\
2.68949895075288	822.21954701266\\
2.7067906988745	822.211485954913\\
2.72409735338739	822.087574315533\\
2.74141891429155	822.04840971037\\
2.75875538158699	822.015362873896\\
2.7761067552737	821.988315926576\\
2.79347303535169	821.926663221925\\
2.81085422182095	821.552192564792\\
2.82825031468148	821.529877128845\\
2.84566131393329	821.307282920435\\
2.86308721957637	821.201749121641\\
2.88052803161073	821.101779863478\\
2.89798375003636	821.05968775933\\
2.91545437485327	821.051977701293\\
2.93293990606145	820.439772458565\\
2.9504403436609	820.4281122093\\
2.96795568765163	820.402327076675\\
2.98548593803364	820.378041387032\\
3.00303109480691	820.173855059428\\
3.02059115797146	820.171531756091\\
3.03816612752729	820.160899761356\\
3.05575600347439	820.159914608642\\
3.07336078581276	819.988526421594\\
3.09098047454241	819.726102244052\\
3.10861506966334	819.685041436091\\
3.12626457117553	819.605084809138\\
3.143928979079	819.565358688784\\
3.16160829337375	819.561635929841\\
3.17930251405977	819.538378311105\\
3.19701164113706	819.526397627846\\
3.21473567460563	818.763830296912\\
3.23247461446547	818.763573947522\\
3.25022846071659	818.738991743689\\
3.26799721335898	818.030638000622\\
3.28578087239265	817.721179112652\\
3.30357943781759	817.569772706976\\
3.3213929096338	817.53070888812\\
3.77157428220327	813.565118147088\\
4.23107214931915	809.623724947241\\
4.69988651098143	805.298024639399\\
5.17801736719012	802.379277468321\\
5.66546471794521	798.618543034812\\
6.16222856324671	796.613546753256\\
6.66830890309461	793.730085212671\\
7.18370573748891	790.142911027729\\
7.70841906642962	786.670502295238\\
8.24244888991674	783.855037995429\\
8.78579520795026	781.579287764331\\
9.33845802053018	777.750817871497\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701828327012203	846.836203566092\\
0.0850448390451331	846.836202593261\\
0.09992175178032	846.836150046061\\
0.114813570906781	846.834829087341\\
0.129720296424517	846.834781044051\\
0.144641928333526	846.827130091114\\
0.15957846663381	846.826966691907\\
0.174529911325369	846.826587584079\\
0.189496262408201	846.826587556857\\
0.204477519882308	846.823112600214\\
0.219473683747689	846.823053561201\\
0.234484754004344	846.799989675722\\
0.249510730652273	846.772524218215\\
0.264551613691477	846.695825900893\\
0.279607403121955	846.66275628208\\
0.294678098943707	846.661700378747\\
0.309763701156734	846.626156894528\\
0.324864209761034	846.626154244584\\
0.339979624756609	846.625890077819\\
0.355109946143458	846.589789664252\\
0.370255173921582	846.589789539164\\
0.38541530809098	846.589788710851\\
0.400590348651651	846.589422607063\\
0.415780295603598	846.589281900944\\
0.430985148946818	846.588715433991\\
0.446204908681313	846.588714752404\\
0.461439574807082	846.588714752404\\
0.476689147324125	846.077913991016\\
0.491953626232442	845.988057281892\\
0.507233011532034	845.988057248481\\
0.5225273032229	845.910190034971\\
0.53783650130504	845.909196587835\\
0.553160605778454	845.909182567732\\
0.568499616643143	845.909182567732\\
0.583853533899106	845.907968960405\\
0.599222357546343	845.905429531808\\
0.614606087584854	845.905429524494\\
0.63000472401464	845.313992649324\\
0.6454182668357	845.313991657805\\
0.660846716048034	845.313990483906\\
0.676290071651642	845.313990483875\\
0.691748333646525	845.313891230347\\
0.707221502032682	845.313891230347\\
0.722709576810113	845.313891230108\\
0.738212557978818	845.276298999323\\
0.753730445538798	845.275590763709\\
0.769263239490052	845.275590458983\\
0.78481093983258	845.275590458974\\
0.800373546566382	845.274202414232\\
0.815951059691459	844.625648580815\\
0.83154347920781	844.625592599985\\
0.847150805115435	844.625589810822\\
0.862773037414334	844.624747151311\\
0.878410176104508	844.624727073983\\
0.894062221185955	844.624186437481\\
0.909729172658678	844.624131813546\\
0.925411030522674	844.62413177905\\
0.941107794777944	844.351567630576\\
0.956819465424489	844.328795921192\\
0.972546042462308	844.328622170702\\
0.988287525891402	844.328622144053\\
1.00404391571177	844.32860518809\\
1.01981521192341	844.328605075793\\
1.03560141452633	844.328604972835\\
1.05140252352052	842.991112519102\\
1.06721853890598	842.394289620113\\
1.08304946068272	842.336786582095\\
1.09889528885073	842.336621261393\\
1.11475602341002	842.336586317857\\
1.13063166436058	842.335389370098\\
1.14652221170242	842.335383647929\\
1.16242766543553	842.17499336561\\
1.17834802555991	842.17101978324\\
1.19428329207557	842.171019783225\\
1.2102334649825	842.171019778033\\
1.22619854428071	842.170265392762\\
1.24217852997019	842.170265391519\\
1.25817342205095	842.170076134342\\
1.27418322052298	842.170076132487\\
1.29020792538628	842.165454726265\\
1.30624753664086	842.165452467606\\
1.32230205428671	842.16545244864\\
1.33837147832384	842.163144653911\\
1.35445580875224	842.16198685121\\
1.37055504557192	842.161986586203\\
1.38666918878287	842.160758245966\\
1.40279823838509	842.160756732688\\
1.41894219437859	840.211252545463\\
1.43510105676336	840.170487909499\\
1.45127482553941	840.170486845512\\
1.46746350070673	840.170203337701\\
1.48366708226532	840.167012810272\\
1.49988557021519	840.166766990189\\
1.51611896455633	840.166766990175\\
1.53236726528875	840.166739352464\\
1.54863047241244	840.152029486399\\
1.56490858592741	840.152029486393\\
1.58120160583365	840.135558547698\\
1.59750953213117	840.135558526347\\
1.61383236481995	840.133249050622\\
1.63017010390002	840.10572824669\\
1.64652274937135	840.104395433903\\
1.66289030123397	840.104395367806\\
1.67927275948785	839.906290622728\\
1.69567012413301	839.905604501988\\
1.71208239516945	839.905604492952\\
1.72850957259716	839.905462275239\\
1.74495165641614	839.905375825411\\
1.7614086466264	839.905249159537\\
1.77788054322793	839.905247314918\\
1.79436734622073	839.905240157882\\
1.81086905560481	839.901332365836\\
1.82738567138017	839.901332365658\\
1.8439171935468	839.901332131443\\
1.8604636221047	839.900843087629\\
1.87702495705388	839.21978443615\\
1.89360119839433	839.219186656751\\
1.91019234612605	839.218044842705\\
1.92679840024905	839.214562585286\\
1.94341936076333	839.213336224891\\
1.96005522766887	839.139930023221\\
1.9767060009657	839.139929350585\\
1.99337168065379	839.139846596332\\
2.01005226673316	839.139805274456\\
2.02674775920381	839.085935790261\\
2.04345815806573	839.076552763666\\
2.06018346331892	839.076552753294\\
2.07692367496339	838.703752881862\\
2.09367879299913	838.703686481447\\
2.11044881742615	838.697555998819\\
2.12723374824444	838.69460610301\\
2.144033585454	838.5847960344\\
2.16084832905484	838.584244396167\\
2.17767797904696	838.584244164357\\
2.19452253543034	838.584226455716\\
2.21138199820501	838.583825276931\\
2.22825636737094	837.828332274832\\
2.24514564292815	837.808486181175\\
2.26204982487664	837.548624855353\\
2.2789689132164	837.547855752084\\
2.29590290794743	837.547855667588\\
2.31285180906974	837.53984060282\\
2.32981561658332	837.530965542241\\
2.34679433048817	837.473924023255\\
2.3637879507843	837.47391739915\\
2.38079647747171	837.472890914889\\
2.39781991055039	837.472887664492\\
2.41485825002034	837.466334214378\\
2.43191149588157	837.466334209051\\
2.44897964813407	837.380725485179\\
2.46606270677784	837.377021475907\\
2.48316067181289	837.377005070053\\
2.50027354323922	837.374901181124\\
2.51740132105682	834.813077964186\\
2.53454400526569	834.813077875841\\
2.55170159586584	834.81306851809\\
2.56887409285726	834.812989138331\\
2.58606149623995	834.812989095755\\
2.60326380601392	834.81263095986\\
2.62048102217917	834.812630959854\\
2.63771314473568	834.76107788116\\
2.65496017368348	834.761077793981\\
2.67222210902254	834.760806390873\\
2.68949895075288	834.760806388501\\
2.7067906988745	834.684142321102\\
2.72409735338739	834.684083208975\\
2.74141891429155	834.6497749158\\
2.75875538158699	834.649764884199\\
2.7761067552737	834.495254654667\\
2.79347303535169	834.495254605672\\
2.81085422182095	834.491105301837\\
2.82825031468148	834.491101268781\\
2.84566131393329	834.491100814124\\
2.86308721957637	834.138993505668\\
2.88052803161073	834.138993321545\\
2.89798375003636	834.138990901885\\
2.91545437485327	834.138977286651\\
2.93293990606145	834.138387000185\\
2.9504403436609	834.138184495768\\
2.96795568765163	834.137080853963\\
2.98548593803364	834.137058817271\\
3.00303109480691	834.124574056122\\
3.02059115797146	834.124572703226\\
3.03816612752729	834.093662983533\\
3.05575600347439	834.093662974015\\
3.07336078581276	834.078562723453\\
3.09098047454241	834.077849794979\\
3.10861506966334	834.071292566611\\
3.12626457117553	834.071143180828\\
3.143928979079	834.068794253446\\
3.16160829337375	834.068511351478\\
3.17930251405977	834.067246634233\\
3.19701164113706	834.067246597702\\
3.21473567460563	834.045636107968\\
3.23247461446547	834.045636107968\\
3.25022846071659	834.045510122433\\
3.26799721335898	834.045508642965\\
3.28578087239265	834.04549877292\\
3.30357943781759	834.044789395132\\
3.3213929096338	833.690600601317\\
3.77157428220327	833.206193504137\\
4.23107214931915	826.661694229798\\
4.69988651098143	822.635931436682\\
5.17801736719012	820.708981737347\\
5.66546471794521	818.433175585351\\
6.16222856324671	816.532665860753\\
6.66830890309461	815.121720817401\\
7.18370573748891	812.608174053426\\
7.70841906642962	810.02268865372\\
8.24244888991674	806.126942232694\\
8.78579520795026	805.864371430128\\
9.33845802053018	802.809917073414\\
9.33845802053018	755.689694983054\\
8.78579520795026	762.961424440524\\
8.24244888991674	766.411463397653\\
7.70841906642962	769.285847870879\\
7.18370573748891	774.768822347231\\
6.66830890309461	778.837916299746\\
6.16222856324671	783.360561092542\\
5.66546471794521	784.918654730324\\
5.17801736719012	786.481869058421\\
4.69988651098143	788.057996823762\\
4.23107214931915	791.266900728713\\
3.77157428220327	799.387942202525\\
3.3213929096338	805.210703821141\\
3.30357943781759	805.211782232998\\
3.28578087239265	805.240187026781\\
3.26799721335898	805.240188862096\\
3.25022846071659	807.442584676666\\
3.23247461446547	807.442586465738\\
3.21473567460563	807.443476504979\\
3.19701164113706	807.458648866162\\
3.17930251405977	807.484483006026\\
3.16160829337375	807.538163928515\\
3.143928979079	807.538169602574\\
3.12626457117553	807.53831838711\\
3.10861506966334	807.538362269996\\
3.09098047454241	807.572034895781\\
3.07336078581276	807.605863455747\\
3.05575600347439	807.605863455773\\
3.03816612752729	807.605945789769\\
3.02059115797146	807.60595767501\\
3.00303109480691	807.608128519259\\
2.98548593803364	807.615182069368\\
2.96795568765163	807.62598753037\\
2.9504403436609	807.626024780571\\
2.93293990606145	807.626026202709\\
2.91545437485327	812.76358758845\\
2.89798375003636	812.767200454606\\
2.88052803161073	812.767218285109\\
2.86308721957637	812.947947041486\\
2.84566131393329	813.003274829462\\
2.82825031468148	813.015705314781\\
2.81085422182095	813.033084346753\\
2.79347303535169	813.033084346767\\
2.7761067552737	813.033084593754\\
2.75875538158699	813.033098115806\\
2.74141891429155	813.033122859747\\
2.72409735338739	813.055580562358\\
2.7067906988745	813.071270275072\\
2.68949895075288	813.071270832176\\
2.67222210902254	813.08471985774\\
2.65496017368348	813.084783221568\\
2.63771314473568	813.084783267732\\
2.62048102217917	813.087044096674\\
2.60326380601392	813.087044111853\\
2.58606149623995	813.087044230681\\
2.56887409285726	813.087044331505\\
2.55170159586584	813.624576704165\\
2.53454400526569	813.624576971216\\
2.51740132105682	813.947165903324\\
2.50027354323922	813.947165920807\\
2.48316067181289	814.00691426647\\
2.46606270677784	814.006914307499\\
2.44897964813407	814.006949658821\\
2.43191149588157	814.007080821403\\
2.41485825002034	814.007120771387\\
2.39781991055039	814.085343805633\\
2.38079647747171	814.16244452846\\
2.3637879507843	814.182924883006\\
2.34679433048817	814.401715715165\\
2.32981561658332	814.453044536009\\
2.31285180906974	814.453050870816\\
2.29590290794743	814.45306218493\\
2.2789689132164	817.065937974399\\
2.26204982487664	817.0660056688\\
2.24514564292815	817.066015054486\\
2.22825636737094	817.066440510255\\
2.21138199820501	817.066440510396\\
2.19452253543034	817.066442963102\\
2.17767797904696	817.066579174595\\
2.16084832905484	817.066651568401\\
2.144033585454	817.185158142042\\
2.12723374824444	817.185204962735\\
2.11044881742615	817.185642140397\\
2.09367879299913	817.185675953785\\
2.07692367496339	817.336884421146\\
2.06018346331892	817.495275058067\\
2.04345815806573	817.495275058067\\
2.02674775920381	817.497055378287\\
2.01005226673316	817.498887117018\\
1.99337168065379	817.550869366756\\
1.9767060009657	817.55087042399\\
1.96005522766887	817.655678445693\\
1.94341936076333	817.655678466473\\
1.92679840024905	817.655678711483\\
1.91019234612605	817.65636104699\\
1.89360119839433	817.656363404046\\
1.87702495705388	817.687577683868\\
1.8604636221047	817.687945463969\\
1.8439171935468	817.689296269562\\
1.82738567138017	817.695004872011\\
1.81086905560481	817.695258438817\\
1.79436734622073	817.695258514322\\
1.77788054322793	817.705907796138\\
1.7614086466264	817.711534606014\\
1.74495165641614	817.819968845327\\
1.72850957259716	817.819968847482\\
1.71208239516945	817.819987550376\\
1.69567012413301	817.81998755219\\
1.67927275948785	817.820480166221\\
1.66289030123397	817.820480169864\\
1.64652274937135	817.820576228483\\
1.63017010390002	818.566586864087\\
1.61383236481995	818.642601933489\\
1.59750953213117	818.642601986611\\
1.58120160583365	818.642617283337\\
1.56490858592741	818.642664918122\\
1.54863047241244	818.642664918137\\
1.53236726528875	818.644932560474\\
1.51611896455633	818.644943719625\\
1.49988557021519	819.041950284114\\
1.48366708226532	819.049502764716\\
1.46746350070673	819.049502764865\\
1.45127482553941	819.051186350869\\
1.43510105676336	819.055619176924\\
1.41894219437859	819.055619469703\\
1.40279823838509	819.089916449397\\
1.38666918878287	819.094707386944\\
1.37055504557192	821.099650675758\\
1.35445580875224	821.332777173926\\
1.33837147832384	821.332778082435\\
1.32230205428671	821.333313377273\\
1.30624753664086	821.341899416434\\
1.29020792538628	821.352610197968\\
1.27418322052298	821.352760717909\\
1.25817342205095	821.352761207603\\
1.24217852997019	821.353501595171\\
1.22619854428071	821.353504422588\\
1.2102334649825	821.353544160379\\
1.19428329207557	821.353544171665\\
1.17834802555991	826.054285926454\\
1.16242766543553	826.084568263227\\
1.14652221170242	826.084640752241\\
1.13063166436058	826.084662550493\\
1.11475602341002	826.087733482222\\
1.09889528885073	828.054604278315\\
1.08304946068272	830.316768750333\\
1.06721853890598	830.317719831664\\
1.05140252352052	830.317763659248\\
1.03560141452633	830.36159049331\\
1.01981521192341	830.361738085689\\
1.00404391571177	830.362589928711\\
0.988287525891402	830.362597061232\\
0.972546042462308	830.364337792126\\
0.956819465424489	830.36508984479\\
0.941107794777944	830.365110475501\\
0.925411030522674	830.582051181266\\
0.909729172658678	830.582059653862\\
0.894062221185955	830.582080075415\\
0.878410176104508	830.583571975381\\
0.862773037414334	830.583571976108\\
0.847150805115435	830.583647946753\\
0.83154347920781	830.586083641957\\
0.815951059691459	830.72411643\\
0.800373546566382	830.739028929931\\
0.78481093983258	830.739066207413\\
0.769263239490052	830.740099886647\\
0.753730445538798	830.740117360533\\
0.738212557978818	830.740304264198\\
0.722709576810113	830.740307663787\\
0.707221502032682	830.740546236475\\
0.691748333646525	830.741039516871\\
0.676290071651642	830.92922626161\\
0.660846716048034	830.945046303636\\
0.6454182668357	830.985266574504\\
0.63000472401464	830.985266608991\\
0.614606087584854	834.859617544891\\
0.599222357546343	834.860143020738\\
0.583853533899106	834.860146177692\\
0.568499616643143	838.549372144041\\
0.553160605778454	838.549372448793\\
0.53783650130504	838.557010718236\\
0.5225273032229	838.558698494058\\
0.507233011532034	838.55952129022\\
0.491953626232442	839.35193434431\\
0.476689147324125	839.352062641902\\
0.461439574807082	840.603893180989\\
0.446204908681313	840.603893190693\\
0.430985148946818	840.605732677366\\
0.415780295603598	842.106433315952\\
0.400590348651651	842.106433315953\\
0.38541530809098	842.10649456432\\
0.370255173921582	842.10649457552\\
0.355109946143458	842.108134741836\\
0.339979624756609	842.108825398869\\
0.324864209761034	842.108825460688\\
0.309763701156734	842.110095432352\\
0.294678098943707	842.181440842593\\
0.279607403121955	842.187264303086\\
0.264551613691477	842.191605985814\\
0.249510730652273	842.191615717745\\
0.234484754004344	842.192438820241\\
0.219473683747689	842.192438820417\\
0.204477519882308	842.271261191387\\
0.189496262408201	844.25184189091\\
0.174529911325369	844.251994301217\\
0.15957846663381	844.531404132489\\
0.144641928333526	844.531866161131\\
0.129720296424517	846.264955982138\\
0.114813570906781	846.26495616196\\
0.09992175178032	846.615357619015\\
0.0850448390451331	846.671878044536\\
0.0701828327012203	846.67806907029\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0590055732653157	846.818688389617\\
0.0630099599909211	846.81596842803\\
0.0670213800282615	846.800879016924\\
0.0710398333773368	846.737348727407\\
0.075065320038147	846.675300838892\\
0.0790978400106922	846.288245557636\\
0.0831373932949723	846.283756390332\\
0.0871839798909874	846.243593766926\\
0.0912375997987374	846.230892457791\\
0.0952982530182224	845.737960145309\\
0.0993659395494423	845.727630496686\\
0.103440659392397	845.709677948444\\
0.107522412547087	845.089764803247\\
0.111611199013512	845.02564792778\\
0.115707018791672	844.976228089483\\
0.119809871881566	844.967918988949\\
0.123919758283196	844.798485843256\\
0.12803667799656	844.715123177164\\
0.13216063102166	844.699511235372\\
0.136291617358494	844.693728400181\\
0.140429637007064	844.374614462223\\
0.144574689967368	844.182318872862\\
0.148726776239407	844.061949367267\\
0.152885895823182	843.917869300352\\
0.157052048718691	843.72920118744\\
0.161225234925935	843.643298546485\\
0.165405454444914	843.561421166617\\
0.169592707275628	843.140566433143\\
0.173786993418077	843.124663970175\\
0.177988312872261	842.399503611215\\
0.18219666563818	842.138926594335\\
0.186412051715834	842.092859828425\\
0.190634471105222	842.072053354169\\
0.194863923806346	842.067116478377\\
0.199100409819205	841.139835492793\\
0.203343929143799	840.601477182078\\
0.207594481780127	840.600322145536\\
0.211852067728191	840.087721886542\\
0.216116686987989	840.078845652983\\
0.220388339559523	839.51636315314\\
0.224667025442791	839.465289724038\\
0.228952744637794	839.444214269657\\
0.233245497144532	839.354270256448\\
0.237545282963006	839.251023804109\\
0.241852102093214	839.176311093174\\
0.246165954535157	838.990988346265\\
0.250486840288835	838.959500082968\\
0.254814759354248	838.956990005222\\
0.259149711731396	838.892532364893\\
0.263491697420279	838.543285055807\\
0.267840716420897	838.430176383251\\
0.272196768733249	838.001849710092\\
0.276559854357337	837.903229876879\\
0.28092997329316	837.88767661717\\
0.285307125540718	837.355324550111\\
0.28969131110001	837.256452406774\\
0.294082529971038	837.210325716221\\
0.2984807821538	837.080944649186\\
0.302886067648298	836.758797209274\\
0.30729838645453	836.685455618331\\
0.311717738572497	836.48645673255\\
0.316144124002199	836.342345807226\\
0.320577542743637	836.281778324633\\
0.325017994796809	836.191297115499\\
0.329465480161716	836.030858194781\\
0.333919998838358	835.931503816254\\
0.338381550826735	835.853335911876\\
0.342850136126847	835.391694109701\\
0.347325754738694	834.782739773943\\
0.351808406662276	834.779594986509\\
0.356298091897593	834.720343294591\\
0.360794810444644	834.691518528837\\
0.365298562303431	834.687734374096\\
0.369809347473953	834.055262292809\\
0.374327165956209	833.624727345082\\
0.378852017750201	833.577384214985\\
0.383383902855927	833.559252466356\\
0.387922821273389	833.10696163978\\
0.392468773002585	833.086264840369\\
0.397021758043516	832.991415441295\\
0.401581776396183	832.946718354451\\
0.406148828060584	832.808543121865\\
0.41072291303672	832.806146520315\\
0.415304031324591	832.805960494381\\
0.419892182924197	832.78137429884\\
0.424487367835538	832.349164913034\\
0.429089586058614	832.244398520113\\
0.433698837593425	831.633358588616\\
0.438315122439971	831.474674375066\\
0.442938440598252	831.339933445548\\
0.447568792068268	831.325430041898\\
0.452206176850019	830.957276267613\\
0.456850594943504	830.836076908589\\
0.461502046348725	830.770909929147\\
0.46616053106568	830.747175063762\\
0.470826049094371	830.732115373527\\
0.475498600434796	830.722240232422\\
0.480178185086957	830.679532341226\\
0.484864803050852	830.556689552434\\
0.489558454326482	830.52084163404\\
0.494259138913848	830.507638551497\\
0.498966856812948	830.425890473406\\
0.503681608023783	830.129109455647\\
0.508403392546353	830.084982648433\\
0.513132210380658	830.070357573344\\
0.517868061526698	829.95851309092\\
0.522610945984473	829.801034441096\\
0.527360863753983	829.762135732647\\
0.532117814835228	829.515018200945\\
0.536881799228207	829.393480248266\\
0.541652816932922	829.391583193878\\
0.546430867949372	829.341406517287\\
0.551215952277556	829.295407563049\\
0.556008069917476	829.232112244012\\
0.560807220869131	829.000624209296\\
0.56561340513252	828.650583093224\\
0.570426622707644	828.424692117741\\
0.575246873594504	828.189860372382\\
0.580074157793098	828.053193843873\\
0.584908475303427	828.046924112421\\
0.589749826125492	828.012252474987\\
0.594598210259291	827.916696592431\\
0.599453627704825	827.811601949669\\
0.604316078462094	827.38615140998\\
0.609185562531098	827.353376976992\\
0.614062079911837	827.176769270279\\
0.618945630604311	827.168662109661\\
0.62383621460852	826.88338075936\\
0.628733831924463	826.863251705606\\
0.633638482552142	826.798117173865\\
0.638550166491556	826.520293670216\\
0.643468883742704	826.502721386631\\
0.648394634305588	826.408125228752\\
0.653327418180206	826.406864467208\\
0.65826723536656	826.311394138097\\
0.663214085864648	826.027248383976\\
0.668167969674472	825.950897501308\\
0.67312888679603	825.581350692585\\
0.678096837229323	825.554181415927\\
0.683071820974352	825.514342261577\\
0.688053838031115	825.002428730194\\
0.693042888399613	824.998615146854\\
0.698038972079846	824.895037871497\\
0.703042089071814	824.838056617106\\
0.708052239375517	824.794967127397\\
0.713069422990955	824.780066263257\\
0.718093639918128	824.758601519849\\
0.723124890157035	824.710272911606\\
0.728163173707678	824.668144867049\\
0.733208490570056	824.518954981614\\
0.738260840744169	823.755791481915\\
0.743320224230016	823.75381054076\\
0.748386641027599	823.450206289713\\
0.753460091136916	823.189127536462\\
0.758540574557969	823.09586616352\\
0.763628091290756	823.085522216484\\
0.768722641335278	823.006233549473\\
0.773824224691536	822.998693580405\\
0.778932841359528	822.943524887129\\
0.784048491339255	822.91921117472\\
0.789171174630717	822.439210021294\\
0.794300891233914	822.429461460102\\
0.799437641148846	822.416807456591\\
0.804581424375513	822.199485847921\\
0.809732240913915	822.191400524484\\
0.814890090764052	822.067386923604\\
0.820054973925924	822.028193473392\\
0.825226890399531	821.99512164793\\
0.830405840184872	821.968050405002\\
0.835591823281949	821.906349713729\\
0.840784839690761	821.531571321546\\
0.845984889411307	821.509200124365\\
0.851191972443589	821.286420133473\\
0.856406088787605	821.18079319797\\
0.861627238443356	821.080743143672\\
0.866855421410843	821.038615511012\\
0.872090637690064	821.030899127275\\
0.87733288728102	820.418168883882\\
0.882582170183712	820.406494818622\\
0.887838486398138	820.380691499297\\
0.893101835924299	820.356385561927\\
0.898372218762195	820.152031237718\\
0.903649634911826	820.149705051961\\
0.908934084373192	820.139034942028\\
0.914225567146293	820.138049018832\\
0.919524083231128	819.966516845502\\
0.924829632627699	819.703872539214\\
0.930142215336005	819.662765574133\\
0.935461831356046	819.582743502559\\
0.940788480687821	819.542985428315\\
0.946122163331332	819.53925987644\\
0.951462879286577	819.515984122622\\
0.956810628553558	819.503993363042\\
0.962165411132273	818.740800524752\\
0.967527227022723	818.74054377231\\
0.972896076224909	818.715955774829\\
0.978271958738829	818.007028472464\\
0.983654874564484	817.697315045518\\
0.989044823701874	817.5457839371\\
0.994441806150999	817.506697616\\
1.13165219369298	813.537898267271\\
1.27325840106931	809.593139406086\\
1.41926042827998	805.263839496161\\
1.569658275325	802.342602865531\\
1.72445194220435	798.578588048425\\
1.88364142891805	796.571890961808\\
2.04722673546609	793.686231118236\\
2.21520786184847	790.096083365976\\
2.3875848080652	786.62051660577\\
2.56435757411627	783.802722883847\\
2.74552616000168	781.525224381846\\
2.93109056572143	777.693948187696\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0590055732653157	846.836203566092\\
0.0630099599909211	846.836202592455\\
0.0670213800282615	846.836150000606\\
0.0710398333773368	846.834827957609\\
0.075065320038147	846.834779872272\\
0.0790978400106922	846.827122632334\\
0.0831373932949723	846.826959098868\\
0.0871839798909874	846.826579670072\\
0.0912375997987374	846.826579642827\\
0.0952982530182224	846.823101830563\\
0.0993659395494423	846.823042743038\\
0.103440659392397	846.799959817269\\
0.107522412547087	846.772470695941\\
0.111611199013512	846.695709107082\\
0.115707018791672	846.662612624189\\
0.119809871881566	846.661555708568\\
0.123919758283196	846.625983145725\\
0.12803667799656	846.62598049357\\
0.13216063102166	846.625716109194\\
0.136291617358494	846.589586466683\\
0.140429637007064	846.589586341493\\
0.144574689967368	846.589585512488\\
0.148726776239407	846.58921909589\\
0.152885895823182	846.589078274293\\
0.157052048718691	846.588511341324\\
0.161225234925935	846.588510659343\\
0.165405454444914	846.588510659343\\
0.169592707275628	846.077289424569\\
0.173786993418077	845.987358848743\\
0.177988312872261	845.987358815302\\
0.18219666563818	845.909424104332\\
0.186412051715834	845.908429837324\\
0.190634471105222	845.908415805129\\
0.194863923806346	845.908415805128\\
0.199100409819205	845.907201304237\\
0.203343929143799	845.904659788893\\
0.207594481780127	845.904659781572\\
0.211852067728191	845.312729027831\\
0.216116686987989	845.312728035484\\
0.220388339559523	845.31272685618\\
0.224667025442791	845.312726856148\\
0.228952744637794	845.31262752111\\
0.233245497144532	845.31262752111\\
0.237545282963006	845.312627520869\\
0.241852102093214	845.275005121369\\
0.246165954535157	845.274296303795\\
0.250486840288835	845.274295998818\\
0.254814759354248	845.274295998808\\
0.259149711731396	845.272906751534\\
0.263491697420279	844.623772269221\\
0.267840716420897	844.623716258078\\
0.272196768733249	844.623713462021\\
0.276559854357337	844.622870109644\\
0.28092997329316	844.622850022549\\
0.285307125540718	844.622308918051\\
0.28969131110001	844.622254249227\\
0.294082529971038	844.622254214704\\
0.2984807821538	844.34946171467\\
0.302886067648298	844.326671236196\\
0.30729838645453	844.326497343771\\
0.311717738572497	844.326497317101\\
0.316144124002199	844.326480346459\\
0.320577542743637	844.326480234077\\
0.325017994796809	844.326480131033\\
0.329465480161716	842.987885031443\\
0.333919998838358	842.390571555435\\
0.338381550826735	842.333021139083\\
0.342850136126847	842.332855675091\\
0.347325754738694	842.332820621692\\
0.351808406662276	842.331619631009\\
0.356298091897593	842.331613927726\\
0.360794810444644	842.17109099137\\
0.365298562303431	842.16711412079\\
0.369809347473953	842.167114120775\\
0.374327165956209	842.167114115623\\
0.378852017750201	842.166359163499\\
0.383383902855927	842.166359162264\\
0.387922821273389	842.166169753077\\
0.392468773002585	842.166169751228\\
0.397021758043516	842.161545043843\\
0.401581776396183	842.161542783923\\
0.406148828060584	842.161542765015\\
0.41072291303672	842.159233081448\\
0.415304031324591	842.158074312477\\
0.419892182924197	842.158074047525\\
0.424487367835538	842.156844701336\\
0.429089586058614	842.156843182951\\
0.433698837593425	840.205730936759\\
0.438315122439971	840.164935934593\\
0.442938440598252	840.16493486974\\
0.447568792068268	840.164651116149\\
0.452206176850019	840.161457967643\\
0.456850594943504	840.161211945519\\
0.461502046348725	840.161211945589\\
0.46616053106568	840.161184294277\\
0.470826049094371	840.146462328859\\
0.475498600434796	840.146462328854\\
0.480178185086957	840.129977782127\\
0.484864803050852	840.129977763633\\
0.489558454326482	840.12766639419\\
0.494259138913848	840.100126093327\\
0.498966856812948	840.098792219087\\
0.503681608023783	840.098792152934\\
0.508403392546353	839.900524658974\\
0.513132210380658	839.89983808966\\
0.517868061526698	839.899838081221\\
0.522610945984473	839.899695744611\\
0.527360863753983	839.89960948324\\
0.532117814835228	839.899482701923\\
0.536881799228207	839.899480855721\\
0.541652816932922	839.89947369321\\
0.546430867949372	839.895562711792\\
0.551215952277556	839.895562711633\\
0.556008069917476	839.895562478164\\
0.560807220869131	839.895073032382\\
0.56561340513252	839.213454348812\\
0.570426622707644	839.212856078232\\
0.575246873594504	839.211713280128\\
0.580074157793098	839.208227874424\\
0.584908475303427	839.206994255327\\
0.589749826125492	839.133522001887\\
0.594598210259291	839.133521328998\\
0.599453627704825	839.13343850323\\
0.604316078462094	839.133397150871\\
0.609185562531098	839.079484452675\\
0.614062079911837	839.070093479354\\
0.618945630604311	839.070093468974\\
0.62383621460852	838.696980563091\\
0.628733831924463	838.696914110287\\
0.633638482552142	838.690778590671\\
0.638550166491556	838.687826350049\\
0.643468883742704	838.57792571712\\
0.648394634305588	838.577373605902\\
0.653327418180206	838.577373378338\\
0.65826723536656	838.577355656753\\
0.663214085864648	838.576954188943\\
0.668167969674472	837.820819920658\\
0.67312888679603	837.800979494027\\
0.678096837229323	837.540891265706\\
0.683071820974352	837.540121528268\\
0.688053838031115	837.540121443716\\
0.693042888399613	837.532099871688\\
0.698038972079846	837.523217526039\\
0.703042089071814	837.466129450421\\
0.708052239375517	837.466122821784\\
0.713069422990955	837.465093455864\\
0.718093639918128	837.465090202968\\
0.723124890157035	837.458531398279\\
0.728163173707678	837.458531394748\\
0.733208490570056	837.372861431389\\
0.738260840744169	837.369154364634\\
0.743320224230016	837.369137944977\\
0.748386641027599	837.367032375783\\
0.753460091136916	834.80310265307\\
0.758540574557969	834.803102564624\\
0.763628091290756	834.803093198338\\
0.768722641335278	834.803013784343\\
0.773824224691536	834.803013741727\\
0.778932841359528	834.802655311451\\
0.784048491339255	834.802655311445\\
0.789171174630717	834.751060004643\\
0.794300891233914	834.751059923837\\
0.799437641148846	834.750788441497\\
0.804581424375513	834.750788439148\\
0.809732240913915	834.673886933893\\
0.814890090764052	834.673827770543\\
0.820054973925924	834.639491649408\\
0.825226890399531	834.639481611437\\
0.830405840184872	834.484814859816\\
0.835591823281949	834.484814811006\\
0.840784839690761	834.480661872909\\
0.845984889411307	834.480657836969\\
0.851191972443589	834.4806573826\\
0.856406088787605	834.128224603481\\
0.861627238443356	834.128224419605\\
0.866855421410843	834.128221989566\\
0.872090637690064	834.128208368311\\
0.87733288728102	834.127622700988\\
0.882582170183712	834.127419850452\\
0.887838486398138	834.126314724277\\
0.893101835924299	834.126292599232\\
0.898372218762195	834.113797388555\\
0.903649634911826	834.113796043172\\
0.908934084373192	834.082845087982\\
0.914225567146293	834.082845078489\\
0.919524083231128	834.067739778555\\
0.924829632627699	834.067026239091\\
0.930142215336005	834.060463541081\\
0.935461831356046	834.060313197858\\
0.940788480687821	834.057965410175\\
0.946122163331332	834.05768139024\\
0.951462879286577	834.056415467357\\
0.956810628553558	834.056415433202\\
0.962165411132273	834.034787567879\\
0.967527227022723	834.034787567879\\
0.972896076224909	834.034661479886\\
0.978271958738829	834.034659999887\\
0.983654874564484	834.03465012229\\
0.989044823701874	834.033940162705\\
0.994441806150999	833.679444259668\\
1.13165219369298	833.194724659462\\
1.27325840106931	826.644887510582\\
1.41926042827998	822.615817920759\\
1.569658275325	820.687244834994\\
1.72445194220435	818.410113261185\\
1.88364142891805	816.507992995345\\
2.04722673546609	815.095758894567\\
2.21520786184847	812.580171625688\\
2.3875848080652	809.992766237673\\
2.56435757411627	806.093773247329\\
2.74552616000168	805.830976521341\\
2.93109056572143	802.774344409235\\
2.93109056572143	755.617681779324\\
2.74552616000168	762.890557239382\\
2.56435757411627	766.34416071706\\
2.3875848080652	769.220830557829\\
2.21520786184847	774.709360703412\\
2.04722673546609	778.781947503947\\
1.88364142891805	783.308273522175\\
1.72445194220435	784.867228756133\\
1.569658275325	786.431567626162\\
1.41926042827998	788.00903064972\\
1.27325840106931	791.221123617621\\
1.13165219369298	799.34893478045\\
0.994441806150999	805.17641856534\\
0.989044823701874	805.177497769514\\
0.983654874564484	805.205925911124\\
0.978271958738829	805.205927723462\\
0.972896076224909	807.41072073425\\
0.967527227022723	807.410722522046\\
0.962165411132273	807.411614473346\\
0.956810628553558	807.426805422852\\
0.951462879286577	807.452661107097\\
0.946122163331332	807.506386142451\\
0.940788480687821	807.506391820334\\
0.935461831356046	807.506540614235\\
0.930142215336005	807.506584532705\\
0.924829632627699	807.540284799831\\
0.919524083231128	807.574141136631\\
0.914225567146293	807.574141136653\\
0.908934084373192	807.57422354414\\
0.903649634911826	807.574235464113\\
0.898372218762195	807.57641234045\\
0.893101835924299	807.583472184256\\
0.887838486398138	807.594286550909\\
0.882582170183712	807.59432381139\\
0.87733288728102	807.594325234197\\
0.872090637690064	812.73528069698\\
0.866855421410843	812.73889647482\\
0.861627238443356	812.738914320089\\
0.856406088787605	812.920855587892\\
0.851191972443589	812.976228827964\\
0.845984889411307	812.988669532847\\
0.840784839690761	813.006014550183\\
0.835591823281949	813.006014550183\\
0.830405840184872	813.006014797358\\
0.825226890399531	813.006028331116\\
0.820054973925924	813.006053089136\\
0.814890090764052	813.028529365836\\
0.809732240913915	813.044232955748\\
0.804581424375513	813.0442335107\\
0.799437641148846	813.057692998506\\
0.794300891233914	813.057756364034\\
0.789171174630717	813.057756409544\\
0.784048491339255	813.060019211431\\
0.778932841359528	813.06001922387\\
0.773824224691536	813.060019342796\\
0.768722641335278	813.060019443275\\
0.763628091290756	813.596966976892\\
0.758540574557969	813.596967243742\\
0.753460091136916	813.920991154627\\
0.748386641027599	813.920991172123\\
0.743320224230016	813.98078859554\\
0.738260840744169	813.980788636604\\
0.733208490570056	813.980824010772\\
0.728163173707678	813.980955354802\\
0.723124890157035	813.980995303495\\
0.718093639918128	814.059244470347\\
0.713069422990955	814.136401069604\\
0.708052239375517	814.156899177338\\
0.703042089071814	814.37586998996\\
0.698038972079846	814.427240968813\\
0.693042888399613	814.427247306617\\
0.688053838031115	814.42725861109\\
0.683071820974352	817.041813785894\\
0.678096837229323	817.041881537232\\
0.67312888679603	817.041890930563\\
0.668167969674472	817.042316742513\\
0.663214085864648	817.042316742654\\
0.65826723536656	817.042319196319\\
0.653327418180206	817.042455517192\\
0.648394634305588	817.042527935014\\
0.643468883742704	817.161136869277\\
0.638550166491556	817.161183887589\\
0.633638482552142	817.161621443217\\
0.628733831924463	817.161655284814\\
0.62383621460852	817.312976183687\\
0.618945630604311	817.471131235295\\
0.614062079911837	817.471131235295\\
0.609185562531098	817.472913012008\\
0.604316078462094	817.474746255947\\
0.599453627704825	817.526771231282\\
0.594598210259291	817.526772289043\\
0.589749826125492	817.631627583795\\
0.584908475303427	817.631627604581\\
0.580074157793098	817.631627844083\\
0.575246873594504	817.632310845382\\
0.570426622707644	817.632313203426\\
0.56561340513252	817.663553214924\\
0.560807220869131	817.663921297645\\
0.556008069917476	817.665274980699\\
0.551215952277556	817.670988137732\\
0.546430867949372	817.671241913063\\
0.541652816932922	817.67124198863\\
0.536881799228207	817.681898656808\\
0.532117814835228	817.68752984469\\
0.527360863753983	817.796053027557\\
0.522610945984473	817.796053029641\\
0.517868061526698	817.796071746793\\
0.513132210380658	817.796071748608\\
0.508403392546353	817.796565380406\\
0.503681608023783	817.796565383993\\
0.498966856812948	817.796661518891\\
0.494259138913848	818.543298715222\\
0.489558454326482	818.619376241194\\
0.484864803050852	818.619376294363\\
0.480178185086957	818.619391604333\\
0.475498600434796	818.619439278253\\
0.470826049094371	818.619439278268\\
0.46616053106568	818.621708696481\\
0.461502046348725	818.621719861387\\
0.456850594943504	819.019051991341\\
0.452206176850019	819.026611018028\\
0.447568792068268	819.026611018132\\
0.442938440598252	819.028295965494\\
0.438315122439971	819.032732436551\\
0.433698837593425	819.032732729247\\
0.429089586058614	819.067051677558\\
0.424487367835538	819.071846614244\\
0.419892182924197	821.078438045145\\
0.415304031324591	821.311756229701\\
0.41072291303672	821.31175713896\\
0.406148828060584	821.312292840268\\
0.401581776396183	821.320885509039\\
0.397021758043516	821.331605575028\\
0.392468773002585	821.331756218754\\
0.387922821273389	821.331756708872\\
0.383383902855927	821.332497704492\\
0.378852017750201	821.33250053436\\
0.374327165956209	821.332540386825\\
0.369809347473953	821.33254039812\\
0.365298562303431	826.037222577222\\
0.360794810444644	826.067529796737\\
0.356298091897593	826.067602294044\\
0.351808406662276	826.06762411017\\
0.347325754738694	826.070697606417\\
0.342850136126847	828.039097649364\\
0.338381550826735	830.30312781793\\
0.333919998838358	830.30407969324\\
0.329465480161716	830.304123555032\\
0.325017994796809	830.347986388378\\
0.320577542743637	830.348134102378\\
0.316144124002199	830.348986754712\\
0.311717738572497	830.348993906227\\
0.30729838645453	830.350736098902\\
0.302886067648298	830.351487689867\\
0.2984807821538	830.351508338455\\
0.294082529971038	830.568630537405\\
0.28969131110001	830.568639016848\\
0.285307125540718	830.568659455213\\
0.28092997329316	830.570152573854\\
0.276559854357337	830.570152574582\\
0.272196768733249	830.570228694185\\
0.267840716420897	830.572666391552\\
0.263491697420279	830.710813552352\\
0.259149711731396	830.725738351919\\
0.254814759354248	830.725775660027\\
0.250486840288835	830.726810130364\\
0.246165954535157	830.726827616104\\
0.241852102093214	830.727014674183\\
0.237545282963006	830.727018074359\\
0.233245497144532	830.727258106952\\
0.228952744637794	830.727751603396\\
0.224667025442791	830.916091783671\\
0.220388339559523	830.931925002923\\
0.216116686987989	830.972177723741\\
0.211852067728191	830.972177758244\\
0.207594481780127	834.8497125727\\
0.203343929143799	834.85023848176\\
0.199100409819205	834.850241529591\\
0.194863923806346	838.542546422743\\
0.190634471105222	838.542546727761\\
0.186412051715834	838.550191179756\\
0.18219666563818	838.551880340137\\
0.177988312872261	838.552703812494\\
0.173786993418077	839.345852058873\\
0.169592707275628	839.345980437251\\
0.165405454444914	840.598710728494\\
0.161225234925935	840.598710738206\\
0.157052048718691	840.60055176022\\
0.152885895823182	842.102516137636\\
0.148726776239407	842.102516137635\\
0.144574689967368	842.10257743717\\
0.140429637007064	842.102577448366\\
0.136291617358494	842.104218968155\\
0.13216063102166	842.104910178355\\
0.12803667799656	842.104910240225\\
0.123919758283196	842.106181254732\\
0.119809871881566	842.177585310486\\
0.115707018791672	842.183413699798\\
0.111611199013512	842.187758950077\\
0.107522412547087	842.187768690031\\
0.103440659392397	842.188592468833\\
0.0993659395494423	842.188592469009\\
0.0952982530182224	842.267479637266\\
0.0912375997987374	844.249713507806\\
0.0871839798909874	844.249866054341\\
0.0831373932949723	844.529509094179\\
0.0790978400106922	844.529971503825\\
0.075065320038147	846.264457040265\\
0.0710398333773368	846.264457220237\\
0.0670213800282615	846.615175398359\\
0.0630099599909211	846.671743019958\\
0.0590055732653157	846.677939136182\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.090931	846.566295443852\\
0.129202	846.07770133636\\
0.171494	845.59505490847\\
0.216595	845.21372812453\\
0.280647	844.909312596065\\
0.345923	844.599941877391\\
0.418431	844.307772198509\\
0.494395	844.119621213294\\
0.5798565	843.838800958519\\
0.6733585	843.50635739543\\
0.7721325	843.207179498071\\
0.8743255	842.920922926767\\
0.985415	842.647788606271\\
1.103517	842.36714174251\\
1.227687	842.032736626382\\
1.3501775	841.736055739008\\
1.487012	841.465996893673\\
1.6301875	841.227970039153\\
1.779346	840.90014848312\\
1.934263	840.600216944357\\
2.0963505	840.404244035024\\
2.2647505	840.131100050046\\
2.4392125	839.811587191591\\
2.617225	839.50235081357\\
2.804869	839.243967035749\\
3.0012695	838.834010179161\\
3.201105	838.514975998142\\
3.4050525	838.208634171077\\
3.618797	837.929047371718\\
3.837734	837.680067266316\\
4.063842	837.422667532929\\
4.2973455	837.136483879269\\
4.535899	836.83773720208\\
4.780786	836.526562998258\\
5.032622	836.251272675526\\
5.287193	835.997103718741\\
5.5513725	835.71839750301\\
5.8222095	835.492165904465\\
6.0986915	835.233571272244\\
6.3789695	834.864070826267\\
6.6695105	834.439794019755\\
6.97932	834.07780225269\\
7.2841975	833.820178305563\\
7.588715	833.584433165599\\
7.903324	833.336081669764\\
8.2255665	833.078867783154\\
8.5540065	832.758150213625\\
8.8838275	832.426041728138\\
9.2248135	832.193703827379\\
9.5725415	831.913021523882\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.090931	846.566295443852\\
0.129202	846.07770133636\\
0.171494	845.59505490847\\
0.216595	845.21372812453\\
0.280647	844.909312596065\\
0.345923	844.599941877391\\
0.418431	844.307772198509\\
0.494395	844.119621213294\\
0.5798565	843.838800958519\\
0.6733585	843.50635739543\\
0.7721325	843.207179498071\\
0.8743255	842.920922926767\\
0.985415	842.647788606271\\
1.103517	842.36714174251\\
1.227687	842.032736626382\\
1.3501775	841.736055739008\\
1.487012	841.465996893673\\
1.6301875	841.227970039153\\
1.779346	840.90014848312\\
1.934263	840.600216944357\\
2.0963505	840.404244035024\\
2.2647505	840.131100050046\\
2.4392125	839.811587191591\\
2.617225	839.50235081357\\
2.804869	839.243967035749\\
3.0012695	838.834010179161\\
3.201105	838.514975998142\\
3.4050525	838.208634171077\\
3.618797	837.929047371719\\
3.837734	837.680067266316\\
4.063842	837.422667532929\\
4.2973455	837.136483879269\\
4.535899	836.83773720208\\
4.780786	836.526562998258\\
5.032622	836.251272675526\\
5.287193	835.997103718741\\
5.5513725	835.71839750301\\
5.8222095	835.492165904465\\
6.0986915	835.233571272244\\
6.3789695	834.864070826267\\
6.6695105	834.439794019755\\
6.97932	834.07780225269\\
7.2841975	833.820178305563\\
7.588715	833.584433165599\\
7.903324	833.336081669764\\
8.2255665	833.078867783154\\
8.5540065	832.758150213626\\
8.8838275	832.426041728138\\
9.2248135	832.193703827379\\
9.5725415	831.913021523882\\
9.5725415	831.913021523882\\
9.2248135	832.193703827378\\
8.8838275	832.426041728138\\
8.5540065	832.758150213625\\
8.2255665	833.078867783154\\
7.903324	833.336081669764\\
7.588715	833.584433165599\\
7.2841975	833.820178305563\\
6.97932	834.07780225269\\
6.6695105	834.439794019755\\
6.3789695	834.864070826267\\
6.0986915	835.233571272244\\
5.8222095	835.492165904465\\
5.5513725	835.71839750301\\
5.287193	835.997103718741\\
5.032622	836.251272675526\\
4.780786	836.526562998258\\
4.535899	836.83773720208\\
4.2973455	837.136483879269\\
4.063842	837.422667532929\\
3.837734	837.680067266316\\
3.618797	837.929047371718\\
3.4050525	838.208634171077\\
3.201105	838.514975998142\\
3.0012695	838.834010179161\\
2.804869	839.243967035749\\
2.617225	839.50235081357\\
2.4392125	839.811587191591\\
2.2647505	840.131100050046\\
2.0963505	840.404244035024\\
1.934263	840.600216944357\\
1.779346	840.90014848312\\
1.6301875	841.227970039153\\
1.487012	841.465996893673\\
1.3501775	841.736055739008\\
1.227687	842.032736626382\\
1.103517	842.36714174251\\
0.985415	842.647788606271\\
0.8743255	842.920922926767\\
0.7721325	843.207179498071\\
0.6733585	843.50635739543\\
0.5798565	843.838800958519\\
0.494395	844.119621213294\\
0.418431	844.307772198509\\
0.345923	844.599941877391\\
0.280647	844.909312596065\\
0.216595	845.21372812453\\
0.171494	845.59505490847\\
0.129202	846.07770133636\\
0.090931	846.566295443852\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_relative_nlZ_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.045433,
xmax=9.33845802053018,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0701828327012203	1.89305094941697\\
0.0850448390451331	1.89296632461\\
0.09992175178032	1.89296499558719\\
0.114813570906781	1.89285823377487\\
0.129720296424517	1.89278545746351\\
0.144641928333526	1.89274821380885\\
0.15957846663381	1.89267370849438\\
0.174529911325369	1.89262252680035\\
0.189496262408201	1.89251000525064\\
0.204477519882308	1.8925060832047\\
0.219473683747689	1.89246394781173\\
0.234484754004344	1.89242659543734\\
0.249510730652273	1.89235593754367\\
0.264551613691477	1.892278269717\\
0.279607403121955	1.892160661118\\
0.294678098943707	1.89207854028747\\
0.309763701156734	1.89202025246039\\
0.324864209761034	1.89193279022046\\
0.339979624756609	1.89189251260121\\
0.355109946143458	1.89181012472975\\
0.370255173921582	1.89178961162711\\
0.38541530809098	1.89167189667758\\
0.400590348651651	1.89156402485354\\
0.415780295603598	1.89152369371487\\
0.430985148946818	1.89150640280422\\
0.446204908681313	1.8914586266677\\
0.461439574807082	1.89136189579658\\
0.476689147324125	1.89133038880398\\
0.491953626232442	1.89129617851671\\
0.507233011532034	1.89123054395972\\
0.5225273032229	1.89114382265739\\
0.53783650130504	1.8910914951789\\
0.553160605778454	1.89098823496066\\
0.568499616643143	1.89095431848354\\
0.583853533899106	1.89089462234151\\
0.599222357546343	1.89079669553291\\
0.614606087584854	1.89074720890115\\
0.63000472401464	1.89070749501308\\
0.6454182668357	1.89069064510749\\
0.660846716048034	1.89068491472153\\
0.676290071651642	1.89060532898833\\
0.691748333646525	1.89053054978055\\
0.707221502032682	1.89048594666754\\
0.722709576810113	1.89042789034741\\
0.738212557978818	1.89035857572759\\
0.753730445538798	1.8903363412562\\
0.769263239490052	1.89021028841735\\
0.78481093983258	1.8901675239841\\
0.800373546566382	1.89015313781279\\
0.815951059691459	1.89009372210215\\
0.83154347920781	1.89004513812216\\
0.847150805115435	1.88996675183706\\
0.862773037414334	1.88992301981997\\
0.878410176104508	1.88989411418417\\
0.894062221185955	1.88983530773685\\
0.909729172658678	1.88977455842676\\
0.925411030522674	1.8896728278172\\
0.941107794777944	1.88965824467999\\
0.956819465424489	1.88960055174114\\
0.972546042462308	1.88955887547733\\
0.988287525891402	1.88952239134988\\
1.00404391571177	1.88950538706419\\
1.01981521192341	1.88943751114797\\
1.03560141452633	1.88933783578277\\
1.05140252352052	1.88930241390271\\
1.06721853890598	1.88923309270324\\
1.08304946068272	1.88919404569278\\
1.09889528885073	1.88912982515822\\
1.11475602341002	1.88911994692828\\
1.13063166436058	1.88903130279375\\
1.14652221170242	1.88895589823305\\
1.16242766543553	1.8889036988941\\
1.17834802555991	1.88881024874177\\
1.19428329207557	1.88875181683138\\
1.2102334649825	1.888692645083\\
1.22619854428071	1.88859924410417\\
1.24217852997019	1.88853519922339\\
1.25817342205095	1.88849651501804\\
1.27418322052298	1.88847554319991\\
1.29020792538628	1.88846169561184\\
1.30624753664086	1.88842790837243\\
1.32230205428671	1.88830318160637\\
1.33837147832384	1.88827532650568\\
1.35445580875224	1.88823892406048\\
1.37055504557192	1.88818925310021\\
1.38666918878287	1.88818540806787\\
1.40279823838509	1.88806200598825\\
1.41894219437859	1.88802822533974\\
1.43510105676336	1.88789942986415\\
1.45127482553941	1.88782923531942\\
1.46746350070673	1.88780149881294\\
1.48366708226532	1.88774807991077\\
1.49988557021519	1.88765123067269\\
1.51611896455633	1.88745764105743\\
1.53236726528875	1.88740530900738\\
1.54863047241244	1.88731244412472\\
1.56490858592741	1.88726263307814\\
1.58120160583365	1.88719483708747\\
1.59750953213117	1.88713940174327\\
1.61383236481995	1.88711615698325\\
1.63017010390002	1.88708360543642\\
1.64652274937135	1.88701668476112\\
1.66289030123397	1.88693408665959\\
1.67927275948785	1.88690667629849\\
1.69567012413301	1.88685785502237\\
1.71208239516945	1.8867808799325\\
1.72850957259716	1.88674023976521\\
1.74495165641614	1.88667891228708\\
1.7614086466264	1.88658337820198\\
1.77788054322793	1.88655848605571\\
1.79436734622073	1.88653604273402\\
1.81086905560481	1.88649477167659\\
1.82738567138017	1.88641181828465\\
1.8439171935468	1.88634619311267\\
1.8604636221047	1.88620859530477\\
1.87702495705388	1.8861672468974\\
1.89360119839433	1.88611944824601\\
1.91019234612605	1.88607848375521\\
1.92679840024905	1.88591648669627\\
1.94341936076333	1.8858813468017\\
1.96005522766887	1.88578162283822\\
1.9767060009657	1.88561433844793\\
1.99337168065379	1.88562315030368\\
2.01005226673316	1.88554662560758\\
2.02674775920381	1.88553886646893\\
2.04345815806573	1.88551053708425\\
2.06018346331892	1.88544689188122\\
2.07692367496339	1.8853788521534\\
2.09367879299913	1.88530852456533\\
2.11044881742615	1.88524995514326\\
2.12723374824444	1.88520608587842\\
2.144033585454	1.885111120715\\
2.16084832905484	1.88503652260298\\
2.17767797904696	1.88501714873742\\
2.19452253543034	1.88491150230681\\
2.21138199820501	1.88486070309269\\
2.22825636737094	1.88479670162069\\
2.24514564292815	1.88471937440341\\
2.26204982487664	1.88468262752464\\
2.2789689132164	1.88459237136723\\
2.29590290794743	1.88451795147495\\
2.31285180906974	1.88448574676958\\
2.32981561658332	1.88444218395917\\
2.34679433048817	1.88433156818794\\
2.3637879507843	1.8842964783078\\
2.38079647747171	1.88425462320832\\
2.39781991055039	1.88421989340028\\
2.41485825002034	1.88417749247336\\
2.43191149588157	1.88415133500277\\
2.44897964813407	1.88412134516969\\
2.46606270677784	1.88410189648738\\
2.48316067181289	1.88407592447427\\
2.50027354323922	1.88397561409815\\
2.51740132105682	1.88393161773403\\
2.53454400526569	1.88388744255406\\
2.55170159586584	1.88382412351741\\
2.56887409285726	1.88376323765942\\
2.58606149623995	1.88370384793405\\
2.60326380601392	1.88369106606991\\
2.62048102217917	1.88361632824401\\
2.63771314473568	1.88357954926422\\
2.65496017368348	1.88354773189741\\
2.67222210902254	1.88351083077122\\
2.68949895075288	1.88348280205138\\
2.7067906988745	1.88342751579126\\
2.72409735338739	1.88334176147336\\
2.74141891429155	1.8833101219597\\
2.75875538158699	1.88314988599293\\
2.7761067552737	1.88310775044759\\
2.79347303535169	1.88306463360131\\
2.81085422182095	1.88302681061859\\
2.82825031468148	1.88294280730725\\
2.84566131393329	1.88285976160521\\
2.86308721957637	1.8828074127436\\
2.88052803161073	1.88275200915047\\
2.89798375003636	1.8825500237219\\
2.91545437485327	1.88246487528529\\
2.93293990606145	1.88240376349599\\
2.9504403436609	1.88235037722999\\
2.96795568765163	1.88232191247715\\
2.98548593803364	1.88220629651092\\
3.00303109480691	1.88218274509369\\
3.02059115797146	1.8821369106683\\
3.03816612752729	1.8820750562628\\
3.05575600347439	1.8820617103661\\
3.07336078581276	1.88203382113235\\
3.09098047454241	1.88198235231665\\
3.10861506966334	1.88190958873602\\
3.12626457117553	1.88185676244042\\
3.143928979079	1.88181688215407\\
3.16160829337375	1.88179175105038\\
3.17930251405977	1.88174988867818\\
3.19701164113706	1.88171995084822\\
3.21473567460563	1.88161954895651\\
3.23247461446547	1.88153034266266\\
3.25022846071659	1.88146033832017\\
3.26799721335898	1.88135456753362\\
3.28578087239265	1.88120170372485\\
3.30357943781759	1.88109200510121\\
3.3213929096338	1.88107250774711\\
3.77157428220327	1.87978110673379\\
4.23107214931915	1.87847370407775\\
4.69988651098143	1.87698838754257\\
5.17801736719012	1.87568582102801\\
5.66546471794521	1.87419901022724\\
6.16222856324671	1.87258056441119\\
6.66830890309461	1.87110422089399\\
7.18370573748891	1.86988034493321\\
7.70841906642962	1.8684106752808\\
8.24244888991674	1.86699632779367\\
8.78579520795026	1.86525492401104\\
9.33845802053018	1.86370325010052\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701828327012203	1.89314573167019\\
0.0850448390451331	1.89314227470003\\
0.09992175178032	1.89314224172823\\
0.114813570906781	1.89311319499518\\
0.129720296424517	1.8930224830223\\
0.144641928333526	1.89306328530843\\
0.15957846663381	1.8930233236684\\
0.174529911325369	1.89299301843288\\
0.189496262408201	1.89291827076011\\
0.204477519882308	1.89285877455668\\
0.219473683747689	1.89283497443998\\
0.234484754004344	1.89280358941408\\
0.249510730652273	1.89277660393322\\
0.264551613691477	1.89259304050187\\
0.279607403121955	1.89254805424784\\
0.294678098943707	1.89252982639852\\
0.309763701156734	1.89249544472188\\
0.324864209761034	1.89246110390539\\
0.339979624756609	1.89244145206066\\
0.355109946143458	1.89242995073671\\
0.370255173921582	1.89260179575411\\
0.38541530809098	1.89259692034196\\
0.400590348651651	1.89226670375672\\
0.415780295603598	1.89226018088289\\
0.430985148946818	1.89224738018465\\
0.446204908681313	1.89227926634431\\
0.461439574807082	1.89226364469125\\
0.476689147324125	1.89214384700046\\
0.491953626232442	1.89214916603713\\
0.507233011532034	1.89211998098454\\
0.5225273032229	1.89214603357776\\
0.53783650130504	1.89210630774098\\
0.553160605778454	1.89208199120099\\
0.568499616643143	1.89214328171916\\
0.583853533899106	1.89215948878515\\
0.599222357546343	1.89212810614656\\
0.614606087584854	1.89215615684763\\
0.63000472401464	1.89199962495632\\
0.6454182668357	1.89197242477275\\
0.660846716048034	1.89214097036305\\
0.676290071651642	1.8921902148936\\
0.691748333646525	1.89217505989037\\
0.707221502032682	1.8921449076793\\
0.722709576810113	1.89211884460698\\
0.738212557978818	1.89198830727964\\
0.753730445538798	1.89197611492505\\
0.769263239490052	1.89195226085303\\
0.78481093983258	1.89186227510223\\
0.800373546566382	1.89185051948615\\
0.815951059691459	1.89185817742109\\
0.83154347920781	1.89189224107253\\
0.847150805115435	1.89135950356613\\
0.862773037414334	1.89131808945121\\
0.878410176104508	1.89110540860447\\
0.894062221185955	1.89102426182381\\
0.909729172658678	1.89099868618256\\
0.925411030522674	1.89095743390384\\
0.941107794777944	1.89092394521918\\
0.956819465424489	1.89089856730453\\
0.972546042462308	1.89089666443296\\
0.988287525891402	1.890845046782\\
1.00404391571177	1.89080641281147\\
1.01981521192341	1.89072381655627\\
1.03560141452633	1.89073034357832\\
1.05140252352052	1.89068376109236\\
1.06721853890598	1.89065463005107\\
1.08304946068272	1.89058299871089\\
1.09889528885073	1.89038842245954\\
1.11475602341002	1.89033464914204\\
1.13063166436058	1.89032542874516\\
1.14652221170242	1.89023834502655\\
1.16242766543553	1.89013998958557\\
1.17834802555991	1.89018109238109\\
1.19428329207557	1.89003860460581\\
1.2102334649825	1.88998295571061\\
1.22619854428071	1.88993289195239\\
1.24217852997019	1.88993575747824\\
1.25817342205095	1.88989876250852\\
1.27418322052298	1.88989460016266\\
1.29020792538628	1.88983952136162\\
1.30624753664086	1.88961310867154\\
1.32230205428671	1.88940581283567\\
1.33837147832384	1.88938413340522\\
1.35445580875224	1.88912465496224\\
1.37055504557192	1.88911760791377\\
1.38666918878287	1.88918561214261\\
1.40279823838509	1.88914116400379\\
1.41894219437859	1.8891345735241\\
1.43510105676336	1.88906110040379\\
1.45127482553941	1.88888318097844\\
1.46746350070673	1.88876659483623\\
1.48366708226532	1.88862408360393\\
1.49988557021519	1.88847937363339\\
1.51611896455633	1.88848167541402\\
1.53236726528875	1.88845721616741\\
1.54863047241244	1.88819810990522\\
1.56490858592741	1.88808572195029\\
1.58120160583365	1.8880131448161\\
1.59750953213117	1.88798782992913\\
1.61383236481995	1.88794082938463\\
1.63017010390002	1.88785386367201\\
1.64652274937135	1.8877091766507\\
1.66289030123397	1.88762987639769\\
1.67927275948785	1.88760350611537\\
1.69567012413301	1.8875654461203\\
1.71208239516945	1.88736720311919\\
1.72850957259716	1.88741352407894\\
1.74495165641614	1.88736232109736\\
1.7614086466264	1.88731307572431\\
1.77788054322793	1.88728774923672\\
1.79436734622073	1.88720983438001\\
1.81086905560481	1.88720261040039\\
1.82738567138017	1.88720766628455\\
1.8439171935468	1.88720404713316\\
1.8604636221047	1.88705803935688\\
1.87702495705388	1.88690990135944\\
1.89360119839433	1.88667864719078\\
1.91019234612605	1.88668488757\\
1.92679840024905	1.88648387814394\\
1.94341936076333	1.88656821405183\\
1.96005522766887	1.8865686384225\\
1.9767060009657	1.88635280385594\\
1.99337168065379	1.8863381709377\\
2.01005226673316	1.88628990699867\\
2.02674775920381	1.88634025414614\\
2.04345815806573	1.88631365978157\\
2.06018346331892	1.88625562699333\\
2.07692367496339	1.88627979651881\\
2.09367879299913	1.88609233048284\\
2.11044881742615	1.88602239201144\\
2.12723374824444	1.8860395986726\\
2.144033585454	1.88599883482894\\
2.16084832905484	1.88608937040816\\
2.17767797904696	1.88589051816708\\
2.19452253543034	1.8858814195242\\
2.21138199820501	1.88575090477173\\
2.22825636737094	1.88570546506845\\
2.24514564292815	1.88580801489421\\
2.26204982487664	1.88567608780438\\
2.2789689132164	1.8856264889482\\
2.29590290794743	1.88552445217488\\
2.31285180906974	1.88556512176562\\
2.32981561658332	1.8855395524991\\
2.34679433048817	1.88551271750375\\
2.3637879507843	1.8853087479099\\
2.38079647747171	1.88515402345605\\
2.39781991055039	1.88510041041488\\
2.41485825002034	1.88506264325622\\
2.43191149588157	1.88505874206519\\
2.44897964813407	1.88508344418378\\
2.46606270677784	1.88512721581805\\
2.48316067181289	1.88517222360086\\
2.50027354323922	1.88518690314562\\
2.51740132105682	1.88520730967771\\
2.53454400526569	1.88523631857273\\
2.55170159586584	1.88519055225384\\
2.56887409285726	1.884805749955\\
2.58606149623995	1.88477356611166\\
2.60326380601392	1.88468764240009\\
2.62048102217917	1.88462336195547\\
2.63771314473568	1.88451165546094\\
2.65496017368348	1.88454311730322\\
2.67222210902254	1.88453101207209\\
2.68949895075288	1.88455301724137\\
2.7067906988745	1.88457179154115\\
2.72409735338739	1.88457514359116\\
2.74141891429155	1.8845305716915\\
2.75875538158699	1.88440587963642\\
2.7761067552737	1.88418366307412\\
2.79347303535169	1.88416982969501\\
2.81085422182095	1.8840418817907\\
2.82825031468148	1.88407599943936\\
2.84566131393329	1.88390532414648\\
2.86308721957637	1.88379571662586\\
2.88052803161073	1.88380457788326\\
2.89798375003636	1.88371614846742\\
2.91545437485327	1.88359938433192\\
2.93293990606145	1.88347657016177\\
2.9504403436609	1.88334210986684\\
2.96795568765163	1.88327688091566\\
2.98548593803364	1.88323745760054\\
3.00303109480691	1.88337541077377\\
3.02059115797146	1.8833532700074\\
3.03816612752729	1.88334009838253\\
3.05575600347439	1.88328827727375\\
3.07336078581276	1.88328596787182\\
3.09098047454241	1.88327707188199\\
3.10861506966334	1.88324541789056\\
3.12626457117553	1.8831713434142\\
3.143928979079	1.88309699036901\\
3.16160829337375	1.88313196889439\\
3.17930251405977	1.88314202226131\\
3.19701164113706	1.8830272853355\\
3.21473567460563	1.88301658110573\\
3.23247461446547	1.88280202247123\\
3.25022846071659	1.88282413831166\\
3.26799721335898	1.8823031834331\\
3.28578087239265	1.88223157532969\\
3.30357943781759	1.88207995573254\\
3.3213929096338	1.88194636043864\\
3.77157428220327	1.8810001012089\\
4.23107214931915	1.8801092866516\\
4.69988651098143	1.87924388685473\\
5.17801736719012	1.87799439694548\\
5.66546471794521	1.87639062201988\\
6.16222856324671	1.87494071873247\\
6.66830890309461	1.8738408983951\\
7.18370573748891	1.87315588979506\\
7.70841906642962	1.87217375052959\\
8.24244888991674	1.87086532883755\\
8.78579520795026	1.86979182672079\\
9.33845802053018	1.86806289475313\\
9.33845802053018	1.85979362266543\\
8.78579520795026	1.86153653259673\\
8.24244888991674	1.86391511011261\\
7.70841906642962	1.86527609552129\\
7.18370573748891	1.86678208444901\\
6.66830890309461	1.86753591828102\\
6.16222856324671	1.86979401715109\\
5.66546471794521	1.87104779692439\\
5.17801736719012	1.8731241189306\\
4.69988651098143	1.87442435762955\\
4.23107214931915	1.87712346769104\\
3.77157428220327	1.878764505964\\
3.3213929096338	1.87982724927053\\
3.30357943781759	1.87985779629678\\
3.28578087239265	1.88005922803721\\
3.26799721335898	1.88042305106787\\
3.25022846071659	1.88045265887964\\
3.23247461446547	1.88044831551796\\
3.21473567460563	1.88061800721827\\
3.19701164113706	1.88077378638891\\
3.17930251405977	1.88077514317787\\
3.16160829337375	1.88078101511568\\
3.143928979079	1.88093161128212\\
3.12626457117553	1.88094720187485\\
3.10861506966334	1.88110239552919\\
3.09098047454241	1.88113157260094\\
3.07336078581276	1.8811062059995\\
3.05575600347439	1.88107638297235\\
3.03816612752729	1.88108244279908\\
3.02059115797146	1.88105740208121\\
3.00303109480691	1.88117240918395\\
2.98548593803364	1.88113933090162\\
2.96795568765163	1.88151887403603\\
2.9504403436609	1.88153526789102\\
2.93293990606145	1.88153383394547\\
2.91545437485327	1.88164910631687\\
2.89798375003636	1.88168333625613\\
2.88052803161073	1.88167540092094\\
2.86308721957637	1.88177403035814\\
2.84566131393329	1.88183676152388\\
2.82825031468148	1.88181726771014\\
2.81085422182095	1.88200447485408\\
2.79347303535169	1.88202024459557\\
2.7761067552737	1.88203620441341\\
2.75875538158699	1.88202957967929\\
2.74141891429155	1.88210276592054\\
2.72409735338739	1.88213110134628\\
2.7067906988745	1.88223173756439\\
2.68949895075288	1.88232591468415\\
2.67222210902254	1.88239886442761\\
2.65496017368348	1.88240386043825\\
2.63771314473568	1.88238034077005\\
2.62048102217917	1.88234961702677\\
2.60326380601392	1.88233846992996\\
2.58606149623995	1.8823658882574\\
2.56887409285726	1.88239794713796\\
2.55170159586584	1.88242510030509\\
2.53454400526569	1.88244908544659\\
2.51740132105682	1.8825202187576\\
2.50027354323922	1.88253751560875\\
2.48316067181289	1.88268840394378\\
2.46606270677784	1.88268698627944\\
2.44897964813407	1.88274065554488\\
2.43191149588157	1.88283440109898\\
2.41485825002034	1.88286291476152\\
2.39781991055039	1.88291379653869\\
2.38079647747171	1.88305690275082\\
2.3637879507843	1.88313161722094\\
2.34679433048817	1.88301265526464\\
2.32981561658332	1.88326251221979\\
2.31285180906974	1.88328176015411\\
2.29590290794743	1.88338626985466\\
2.2789689132164	1.88342934014176\\
2.26204982487664	1.88349837477816\\
2.24514564292815	1.88357363291424\\
2.22825636737094	1.88356684076378\\
2.21138199820501	1.88362772983125\\
2.19452253543034	1.88364106019151\\
2.17767797904696	1.88377034625262\\
2.16084832905484	1.88379218869877\\
2.144033585454	1.88387323925012\\
2.12723374824444	1.88387387137035\\
2.11044881742615	1.8839355932941\\
2.09367879299913	1.8839608576861\\
2.07692367496339	1.8839956769787\\
2.06018346331892	1.88401618590301\\
2.04345815806573	1.88401557418369\\
2.02674775920381	1.88405428291197\\
2.01005226673316	1.88407973771263\\
1.99337168065379	1.88416242167502\\
1.9767060009657	1.88413808783076\\
1.96005522766887	1.88422880304238\\
1.94341936076333	1.88456565140764\\
1.92679840024905	1.88456252477614\\
1.91019234612605	1.88465398605791\\
1.89360119839433	1.88462512800914\\
1.87702495705388	1.88466762860679\\
1.8604636221047	1.88467527136023\\
1.8439171935468	1.88485911594087\\
1.82738567138017	1.88501139116099\\
1.81086905560481	1.88512971546898\\
1.79436734622073	1.88503309840897\\
1.77788054322793	1.88497790425478\\
1.7614086466264	1.88499301371389\\
1.74495165641614	1.8849822544024\\
1.72850957259716	1.88500740861082\\
1.71208239516945	1.88512685061112\\
1.69567012413301	1.88542031569927\\
1.67927275948785	1.88540588004458\\
1.66289030123397	1.88543174737084\\
1.64652274937135	1.88543604494887\\
1.63017010390002	1.8854588441419\\
1.61383236481995	1.88560291088113\\
1.59750953213117	1.88562825024118\\
1.58120160583365	1.88567073855651\\
1.56490858592741	1.88572297555019\\
1.54863047241244	1.88572561908353\\
1.53236726528875	1.88574236108952\\
1.51611896455633	1.88570028271871\\
1.49988557021519	1.88572441995892\\
1.48366708226532	1.88583395594865\\
1.46746350070673	1.8858393776397\\
1.45127482553941	1.88573922979617\\
1.43510105676336	1.88584218364675\\
1.41894219437859	1.88599893120386\\
1.40279823838509	1.88605351468155\\
1.38666918878287	1.88613927805273\\
1.37055504557192	1.88613338915658\\
1.35445580875224	1.8861558979532\\
1.33837147832384	1.88603168358202\\
1.32230205428671	1.88611570841823\\
1.30624753664086	1.88625320564302\\
1.29020792538628	1.88629874018683\\
1.27418322052298	1.88633988167777\\
1.25817342205095	1.88656294896348\\
1.24217852997019	1.88656531884608\\
1.22619854428071	1.88666475733962\\
1.2102334649825	1.88679364009296\\
1.19428329207557	1.88680020075721\\
1.17834802555991	1.88680645298734\\
1.16242766543553	1.88719487765909\\
1.14652221170242	1.88718566645966\\
1.13063166436058	1.8873543397419\\
1.11475602341002	1.88734678769747\\
1.09889528885073	1.88738880971969\\
1.08304946068272	1.88743461721031\\
1.06721853890598	1.88747895128647\\
1.05140252352052	1.88748599339253\\
1.03560141452633	1.88752731702462\\
1.01981521192341	1.88768808297077\\
1.00404391571177	1.88778138672795\\
0.988287525891402	1.88773661718681\\
0.972546042462308	1.88774761722651\\
0.956819465424489	1.88777389004608\\
0.941107794777944	1.88780572602312\\
0.925411030522674	1.88780655034674\\
0.909729172658678	1.88782630343868\\
0.894062221185955	1.88781063113719\\
0.878410176104508	1.88782581719381\\
0.862773037414334	1.88798735467108\\
0.847150805115435	1.88790559852641\\
0.83154347920781	1.88793040982764\\
0.815951059691459	1.88801058961887\\
0.800373546566382	1.88815445779465\\
0.78481093983258	1.8881760273496\\
0.769263239490052	1.88824638111059\\
0.753730445538798	1.88853147096108\\
0.738212557978818	1.88849943579619\\
0.722709576810113	1.88884120582894\\
0.707221502032682	1.88915720651201\\
0.691748333646525	1.88914139046485\\
0.676290071651642	1.88913052019283\\
0.660846716048034	1.8891955076964\\
0.6454182668357	1.88920696941801\\
0.63000472401464	1.88922023310097\\
0.614606087584854	1.88947267189828\\
0.599222357546343	1.88946920772272\\
0.583853533899106	1.88950705732773\\
0.568499616643143	1.8895304055759\\
0.553160605778454	1.88959584996854\\
0.53783650130504	1.88965404733887\\
0.5225273032229	1.88945389287868\\
0.507233011532034	1.88965977778848\\
0.491953626232442	1.88967983968238\\
0.476689147324125	1.88978896573097\\
0.461439574807082	1.88982558128662\\
0.446204908681313	1.88984717104622\\
0.430985148946818	1.88986263277151\\
0.415780295603598	1.88986454366655\\
0.400590348651651	1.8899524675628\\
0.38541530809098	1.88989671388118\\
0.370255173921582	1.89028205082408\\
0.355109946143458	1.89051794546647\\
0.339979624756609	1.89110497000536\\
0.324864209761034	1.8912296703333\\
0.309763701156734	1.89128709882676\\
0.294678098943707	1.8913059514608\\
0.279607403121955	1.89131069228382\\
0.264551613691477	1.89189651553073\\
0.249510730652273	1.89191437551715\\
0.234484754004344	1.89199115090686\\
0.219473683747689	1.89200622901684\\
0.204477519882308	1.89218937828557\\
0.189496262408201	1.89220056601417\\
0.174529911325369	1.89232405365965\\
0.15957846663381	1.89228180526389\\
0.144641928333526	1.89232895990952\\
0.129720296424517	1.89236675590572\\
0.114813570906781	1.89247534418174\\
0.09992175178032	1.89285735486624\\
0.0850448390451331	1.89287731524216\\
0.0701828327012203	1.89289938132575\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0590055732653157	3.99053380820476\\
0.0630099599909211	3.93638361508936\\
0.0670213800282615	3.9525780082122\\
0.0710398333773368	3.86171885660584\\
0.075065320038147	3.79177744483956\\
0.0790978400106922	3.77583085998463\\
0.0831373932949723	3.74130044280935\\
0.0871839798909874	3.72572075794085\\
0.0912375997987374	3.63350008821578\\
0.0952982530182224	3.6577849400444\\
0.0993659395494423	3.61089172769497\\
0.103440659392397	3.58161791318985\\
0.107522412547087	3.53403321208188\\
0.111611199013512	3.51500441435289\\
0.115707018791672	3.44397319473664\\
0.119809871881566	3.39224379563673\\
0.123919758283196	3.35627350027649\\
0.12803667799656	3.31589510789596\\
0.13216063102166	3.30895057290229\\
0.136291617358494	3.22586886572269\\
0.140429637007064	3.20172962025362\\
0.144574689967368	3.10431652572919\\
0.148726776239407	3.00126755177454\\
0.152885895823182	3.00438242266918\\
0.157052048718691	2.99330869500086\\
0.161225234925935	2.97855726987721\\
0.165405454444914	2.88572078744941\\
0.169592707275628	2.87162783686428\\
0.173786993418077	2.85412468666474\\
0.177988312872261	2.82884138366821\\
0.18219666563818	2.75869089443988\\
0.186412051715834	2.70872709492198\\
0.190634471105222	2.63169499955351\\
0.194863923806346	2.62319006620733\\
0.199100409819205	2.60857611116222\\
0.203343929143799	2.53733037277924\\
0.207594481780127	2.48696662276603\\
0.211852067728191	2.44685705278294\\
0.216116686987989	2.46190278944617\\
0.220388339559523	2.45396284771882\\
0.224667025442791	2.38354917905486\\
0.228952744637794	2.31733565358691\\
0.233245497144532	2.2891076814986\\
0.237545282963006	2.28404114470622\\
0.241852102093214	2.24497826148812\\
0.246165954535157	2.26572636074999\\
0.250486840288835	2.18679061793799\\
0.254814759354248	2.19879344246306\\
0.259149711731396	2.20586221597297\\
0.263491697420279	2.1976728368768\\
0.267840716420897	2.15974846403408\\
0.272196768733249	2.06601463737549\\
0.276559854357337	2.0328238612994\\
0.28092997329316	2.02564185425338\\
0.285307125540718	1.94418195888756\\
0.28969131110001	1.93903680739096\\
0.294082529971038	1.82428266958982\\
0.2984807821538	1.78689531431853\\
0.302886067648298	1.76351215686754\\
0.30729838645453	1.72739570235482\\
0.311717738572497	1.72063480949413\\
0.316144124002199	1.71650714455729\\
0.320577542743637	1.71211540230381\\
0.325017994796809	1.66334376482543\\
0.329465480161716	1.64384484906025\\
0.333919998838358	1.60730562486689\\
0.338381550826735	1.59443395576995\\
0.342850136126847	1.52651327080941\\
0.347325754738694	1.54267372433464\\
0.351808406662276	1.48089334484178\\
0.356298091897593	1.42742264420214\\
0.360794810444644	1.42957554343264\\
0.365298562303431	1.38848748050758\\
0.369809347473953	1.36375103898286\\
0.374327165956209	1.32397038844115\\
0.378852017750201	1.23831779185575\\
0.383383902855927	1.21793691460844\\
0.387922821273389	1.19833079771791\\
0.392468773002585	1.23851093797527\\
0.397021758043516	1.22613906202742\\
0.401581776396183	1.2061248018775\\
0.406148828060584	1.12065049322363\\
0.41072291303672	1.10022886477059\\
0.415304031324591	1.06543939515584\\
0.419892182924197	1.04397745513054\\
0.424487367835538	1.054573756917\\
0.429089586058614	0.993252641923815\\
0.433698837593425	0.997674461233776\\
0.438315122439971	0.994368062227372\\
0.442938440598252	0.972502199385278\\
0.447568792068268	0.991815794428163\\
0.452206176850019	0.970257746142683\\
0.456850594943504	0.939663476222915\\
0.461502046348725	0.824458099017183\\
0.46616053106568	0.776738195301737\\
0.470826049094371	0.696480646489475\\
0.475498600434796	0.656805670578365\\
0.480178185086957	0.614733542528174\\
0.484864803050852	0.647998740637175\\
0.489558454326482	0.638053013894901\\
0.494259138913848	0.649492297996933\\
0.498966856812948	0.585491282006771\\
0.503681608023783	0.529855161209022\\
0.508403392546353	0.533873923102622\\
0.513132210380658	0.48862122428565\\
0.517868061526698	0.520324810642445\\
0.522610945984473	0.552597128866842\\
0.527360863753983	0.512558753620287\\
0.532117814835228	0.557500862032366\\
0.536881799228207	0.567321067904315\\
0.541652816932922	0.536616140030137\\
0.546430867949372	0.579013036960218\\
0.551215952277556	0.559773696314224\\
0.556008069917476	0.588882444620561\\
0.560807220869131	0.57404545102426\\
0.56561340513252	0.56203773862994\\
0.570426622707644	0.533859939892518\\
0.575246873594504	0.541197742124907\\
0.580074157793098	0.530428074762658\\
0.584908475303427	0.58592289275313\\
0.589749826125492	0.675100617363964\\
0.594598210259291	0.759470912207882\\
0.599453627704825	0.745116220887316\\
0.604316078462094	0.80097061426933\\
0.609185562531098	0.7753291318284\\
0.614062079911837	0.797305952660968\\
0.618945630604311	0.825706032188948\\
0.62383621460852	0.873215715524896\\
0.628733831924463	0.911828307278543\\
0.633638482552142	0.928733021038138\\
0.638550166491556	0.932474233075697\\
0.643468883742704	0.987850419613055\\
0.648394634305588	1.03509583038425\\
0.653327418180206	1.0382502033736\\
0.65826723536656	1.07403946520138\\
0.663214085864648	1.091331363266\\
0.668167969674472	1.13234199745029\\
0.67312888679603	1.23554391648538\\
0.678096837229323	1.24336494167763\\
0.683071820974352	1.28858161056126\\
0.688053838031115	1.31565763718508\\
0.693042888399613	1.3186799279831\\
0.698038972079846	1.34016024811766\\
0.703042089071814	1.41902433929887\\
0.708052239375517	1.43764665157449\\
0.713069422990955	1.4381989666952\\
0.718093639918128	1.46917612879001\\
0.723124890157035	1.50030595500714\\
0.728163173707678	1.490242094195\\
0.733208490570056	1.48860671676484\\
0.738260840744169	1.49348730389941\\
0.743320224230016	1.50663784118664\\
0.748386641027599	1.56597349740031\\
0.753460091136916	1.61128446372811\\
0.758540574557969	1.61684419686555\\
0.763628091290756	1.6587551947528\\
0.768722641335278	1.70946882949298\\
0.773824224691536	1.73921164680138\\
0.778932841359528	1.74098739326521\\
0.784048491339255	1.76985698340809\\
0.789171174630717	1.78300896296358\\
0.794300891233914	1.78879621620098\\
0.799437641148846	1.80476687178857\\
0.804581424375513	1.81077614023862\\
0.809732240913915	1.83153302848999\\
0.814890090764052	1.90312761355219\\
0.820054973925924	1.91734763914162\\
0.825226890399531	2.02623928706518\\
0.830405840184872	2.03321947792234\\
0.835591823281949	2.04655031267999\\
0.840784839690761	2.0517246890515\\
0.845984889411307	2.09448435697153\\
0.851191972443589	2.16792611329723\\
0.856406088787605	2.18566962510755\\
0.861627238443356	2.20568039949536\\
0.866855421410843	2.38259199026707\\
0.872090637690064	2.4507623298585\\
0.87733288728102	2.49056037142481\\
0.882582170183712	2.50783716810869\\
0.887838486398138	2.51178916518575\\
0.893101835924299	2.57807345553735\\
0.898372218762195	2.56806663250446\\
0.903649634911826	2.58742756861248\\
0.908934084373192	2.6085109640735\\
0.914225567146293	2.6162003470613\\
0.919524083231128	2.61878930977422\\
0.924829632627699	2.64744971094558\\
0.930142215336005	2.68915125399963\\
0.935461831356046	2.71333805190429\\
0.940788480687821	2.71821472628999\\
0.946122163331332	2.71130718615825\\
0.951462879286577	2.73934109934025\\
0.956810628553558	2.75896607377502\\
0.962165411132273	2.82456783240827\\
0.967527227022723	2.85532093393837\\
0.972896076224909	2.89739294976499\\
0.978271958738829	2.98141938758871\\
0.983654874564484	3.10282558306426\\
0.989044823701874	3.17562756045189\\
0.994441806150999	3.17896833612888\\
1.13165219369298	3.88982424156546\\
1.27325840106931	4.53850981788812\\
1.41926042827998	5.29351614832743\\
1.569658275325	5.9764637424924\\
1.72445194220435	6.65692422499208\\
1.88364142891805	7.44388382382004\\
2.04722673546609	8.12783885732905\\
2.21520786184847	8.66532893621923\\
2.3875848080652	9.40868339303042\\
2.56435757411627	10.0489771287222\\
2.74552616000168	11.0322524458134\\
2.93109056572143	11.7871981659761\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0590055732653157	4.05162754123732\\
0.0630099599909211	4.06930149303533\\
0.0670213800282615	4.11891738681684\\
0.0710398333773368	4.05551716128406\\
0.075065320038147	4.04058923509356\\
0.0790978400106922	4.00743465696528\\
0.0831373932949723	4.05404752986379\\
0.0871839798909874	4.08483102948614\\
0.0912375997987374	3.96873901786534\\
0.0952982530182224	3.9430701447835\\
0.0993659395494423	3.95212944844928\\
0.103440659392397	3.97166700938544\\
0.107522412547087	4.01841370347074\\
0.111611199013512	3.85696021198854\\
0.115707018791672	3.87636534803203\\
0.119809871881566	3.88937466774764\\
0.123919758283196	3.80669508855537\\
0.12803667799656	3.82246521480463\\
0.13216063102166	3.84642581855929\\
0.136291617358494	3.82475944011077\\
0.140429637007064	3.83773505853197\\
0.144574689967368	3.88171790675792\\
0.148726776239407	3.58661213338259\\
0.152885895823182	3.63332229638372\\
0.157052048718691	3.60059617886679\\
0.161225234925935	3.63034784359685\\
0.165405454444914	3.66105517864873\\
0.169592707275628	3.59057128134344\\
0.173786993418077	3.59496048324173\\
0.177988312872261	3.60423394896412\\
0.18219666563818	3.63644530284168\\
0.186412051715834	3.61733131490627\\
0.190634471105222	3.57548048126811\\
0.194863923806346	3.6287525170439\\
0.199100409819205	3.64963203471579\\
0.203343929143799	3.67726037567223\\
0.207594481780127	3.72425429922936\\
0.211852067728191	3.54100155963735\\
0.216116686987989	3.56328494568248\\
0.220388339559523	3.58729642944953\\
0.224667025442791	3.64004714095774\\
0.228952744637794	3.67591320800071\\
0.233245497144532	3.69363947318926\\
0.237545282963006	3.74219216330236\\
0.241852102093214	3.71093214800904\\
0.246165954535157	3.76267678679164\\
0.250486840288835	3.79501236071806\\
0.254814759354248	3.74965765141846\\
0.259149711731396	3.76029729178911\\
0.263491697420279	3.74080928995659\\
0.267840716420897	3.77640253771624\\
0.272196768733249	3.51125464500004\\
0.276559854357337	3.52099399381047\\
0.28092997329316	3.45758210407856\\
0.285307125540718	3.44592402757104\\
0.28969131110001	3.49750813698917\\
0.294082529971038	3.10405458966223\\
0.2984807821538	3.10802000055422\\
0.302886067648298	3.09961199064589\\
0.30729838645453	3.09939250542104\\
0.311717738572497	3.0712023010368\\
0.316144124002199	3.10200177461371\\
0.320577542743637	3.12513196821886\\
0.325017994796809	3.15728468739045\\
0.329465480161716	3.09701203777854\\
0.333919998838358	2.95529145130695\\
0.338381550826735	2.95930502331463\\
0.342850136126847	2.78739556014165\\
0.347325754738694	2.79228666354603\\
0.351808406662276	2.81959303398575\\
0.356298091897593	2.77224939295471\\
0.360794810444644	2.75742106705283\\
0.365298562303431	2.55356234932486\\
0.369809347473953	2.5294353190712\\
0.374327165956209	2.46434339842834\\
0.378852017750201	2.46630413100751\\
0.383383902855927	2.47185211880529\\
0.387922821273389	2.47821140021699\\
0.392468773002585	2.51991080424229\\
0.397021758043516	2.54119061488556\\
0.401581776396183	2.32978716782188\\
0.406148828060584	2.16606355288672\\
0.41072291303672	2.1907328484496\\
0.415304031324591	2.00330565675607\\
0.419892182924197	2.03159219796382\\
0.424487367835538	2.05628484089171\\
0.429089586058614	2.06663964029648\\
0.433698837593425	2.09315364561226\\
0.438315122439971	2.04959688254787\\
0.442938440598252	1.94377902926358\\
0.447568792068268	1.8651720282687\\
0.452206176850019	1.73558053569162\\
0.456850594943504	1.51807816830179\\
0.461502046348725	1.48599956647817\\
0.46616053106568	1.42691995183814\\
0.470826049094371	1.21050409479696\\
0.475498600434796	1.15966125578103\\
0.480178185086957	1.13246835287136\\
0.484864803050852	1.15433248873282\\
0.489558454326482	1.17686768261032\\
0.494259138913848	1.35851560918499\\
0.498966856812948	1.33290124513507\\
0.503681608023783	1.28608402945314\\
0.508403392546353	1.2657703993058\\
0.513132210380658	1.22401416767812\\
0.517868061526698	1.49964752901635\\
0.522610945984473	1.60145309587792\\
0.527360863753983	1.5567419627772\\
0.532117814835228	1.51176765360586\\
0.536881799228207	1.48487970169292\\
0.541652816932922	1.4339834991647\\
0.546430867949372	1.45090245010023\\
0.551215952277556	1.58630485486086\\
0.556008069917476	1.6778677833741\\
0.560807220869131	1.86534837116201\\
0.56561340513252	1.8164135798265\\
0.570426622707644	1.777703897065\\
0.575246873594504	1.73697236314592\\
0.580074157793098	1.8184845980806\\
0.584908475303427	1.83167353819067\\
0.589749826125492	2.31032666138338\\
0.594598210259291	2.36647299258856\\
0.599453627704825	2.32233588422519\\
0.604316078462094	2.51654386074956\\
0.609185562531098	2.48145429939132\\
0.614062079911837	2.4498420350315\\
0.618945630604311	2.41767994432024\\
0.62383621460852	2.39537335093637\\
0.628733831924463	2.37945320193439\\
0.633638482552142	2.33628498005218\\
0.638550166491556	2.32600301981645\\
0.643468883742704	2.29556247481654\\
0.648394634305588	2.36457912290823\\
0.653327418180206	2.36034332647499\\
0.65826723536656	2.34425877657964\\
0.663214085864648	2.34666036421268\\
0.668167969674472	2.39177600713387\\
0.67312888679603	2.41825468679957\\
0.678096837229323	2.48191232202066\\
0.683071820974352	2.4870682869541\\
0.688053838031115	2.49099543491426\\
0.693042888399613	2.55181162006433\\
0.698038972079846	2.50760393268569\\
0.703042089071814	2.74771554926193\\
0.708052239375517	2.73774606011164\\
0.713069422990955	2.70304554713348\\
0.718093639918128	2.66991213273418\\
0.723124890157035	2.7261067573403\\
0.728163173707678	2.72565871435731\\
0.733208490570056	2.6996898316994\\
0.738260840744169	2.74931133713691\\
0.743320224230016	2.73231981395056\\
0.748386641027599	2.69172510149496\\
0.753460091136916	2.67074886061772\\
0.758540574557969	2.69632019015886\\
0.763628091290756	2.85628237703442\\
0.768722641335278	2.85873840315653\\
0.773824224691536	2.80668613048832\\
0.778932841359528	2.77350741487002\\
0.784048491339255	2.81015053492481\\
0.789171174630717	2.81818670488863\\
0.794300891233914	2.77260380658556\\
0.799437641148846	2.81401288177197\\
0.804581424375513	2.8898665608304\\
0.809732240913915	2.98815520324253\\
0.814890090764052	2.97351008325647\\
0.820054973925924	2.94113898141741\\
0.825226890399531	2.89032469161246\\
0.830405840184872	2.84102693229339\\
0.835591823281949	2.93031792559902\\
0.840784839690761	2.99280811470182\\
0.845984889411307	2.99170113933951\\
0.851191972443589	2.96444719685943\\
0.856406088787605	2.95616177848166\\
0.861627238443356	3.04048660758329\\
0.866855421410843	3.09814861483385\\
0.872090637690064	3.37641690643915\\
0.87733288728102	3.3730289474934\\
0.882582170183712	3.32876787362412\\
0.887838486398138	3.53882546444903\\
0.893101835924299	3.52025680129904\\
0.898372218762195	3.48018696396385\\
0.903649634911826	3.61297492024192\\
0.908934084373192	3.69358385914789\\
0.914225567146293	3.65036588934831\\
0.919524083231128	3.61079817087669\\
0.924829632627699	3.6968823911166\\
0.930142215336005	3.80823906297041\\
0.935461831356046	3.87014999732143\\
0.940788480687821	4.01274172775054\\
0.946122163331332	3.96630214994533\\
0.951462879286577	3.97193230655711\\
0.956810628553558	3.92715507845447\\
0.962165411132273	3.87794255912223\\
0.967527227022723	3.83011339058717\\
0.972896076224909	4.29464491418314\\
0.978271958738829	4.25300850942345\\
0.983654874564484	4.56694377629874\\
0.989044823701874	4.73360369961523\\
0.994441806150999	4.76634842570311\\
1.13165219369298	5.1128427395637\\
1.27325840106931	5.65751387213697\\
1.41926042827998	7.019201904229\\
1.569658275325	7.51225113615552\\
1.72445194220435	8.60565103193\\
1.88364142891805	9.10471839857187\\
2.04722673546609	10.7006622366013\\
2.21520786184847	11.111594203259\\
2.3875848080652	12.1274465627301\\
2.56435757411627	12.5473284046839\\
2.74552616000168	14.1319412521814\\
2.93109056572143	15.1648190907842\\
2.93109056572143	8.61652804142843\\
2.74552616000168	7.95889883444402\\
2.56435757411627	7.7489784205771\\
2.3875848080652	6.81210564427926\\
2.21520786184847	6.2909313530631\\
2.04722673546609	6.18733476157049\\
1.88364142891805	6.16130217595952\\
1.72445194220435	5.1531300153669\\
1.569658275325	4.21442872546309\\
1.41926042827998	4.14625431724502\\
1.27325840106931	3.44103581723675\\
1.13165219369298	3.22976714861335\\
0.994441806150999	2.38272461062216\\
0.989044823701874	2.39046618055917\\
0.983654874564484	2.31126161946789\\
0.978271958738829	2.05091191728799\\
0.972896076224909	1.88542142986044\\
0.967527227022723	1.90234888729176\\
0.962165411132273	1.82754258040942\\
0.956810628553558	1.79693691827995\\
0.951462879286577	1.72287060202915\\
0.946122163331332	1.73283462233554\\
0.940788480687821	1.74471583017061\\
0.935461831356046	1.67955550370557\\
0.930142215336005	1.62587747391888\\
0.924829632627699	1.62494206883169\\
0.919524083231128	1.66923514859646\\
0.914225567146293	1.62863428769896\\
0.908934084373192	1.67447205206562\\
0.903649634911826	1.72395665149683\\
0.898372218762195	1.58307026108138\\
0.893101835924299	1.60721393020163\\
0.887838486398138	1.63961150404281\\
0.882582170183712	1.66017624943535\\
0.87733288728102	1.70456832199964\\
0.872090637690064	1.72997520134229\\
0.866855421410843	1.67098460516535\\
0.861627238443356	1.40370912742863\\
0.856406088787605	1.4401750879949\\
0.851191972443589	1.40492201922325\\
0.845984889411307	1.23314399071998\\
0.840784839690761	1.28416037828965\\
0.835591823281949	1.13481779127084\\
0.830405840184872	1.17215344672977\\
0.825226890399531	0.912870391936441\\
0.820054973925924	0.817172657700842\\
0.814890090764052	0.810242190222594\\
0.809732240913915	0.702790535116896\\
0.804581424375513	0.739086654976079\\
0.799437641148846	0.731984001861267\\
0.794300891233914	0.777727737911586\\
0.789171174630717	0.75039742314348\\
0.784048491339255	0.746218440972665\\
0.778932841359528	0.726519130997698\\
0.773824224691536	0.676535987025578\\
0.768722641335278	0.711650808945907\\
0.763628091290756	0.750648193406438\\
0.758540574557969	0.736649804980043\\
0.753460091136916	0.678992584686566\\
0.748386641027599	0.706573309491935\\
0.743320224230016	0.53623259298763\\
0.738260840744169	0.567687238874791\\
0.733208490570056	0.561136804452458\\
0.728163173707678	0.604976920895682\\
0.723124890157035	0.623651055609062\\
0.718093639918128	0.642793552731164\\
0.713069422990955	0.680815973355555\\
0.708052239375517	0.724779715623842\\
0.703042089071814	0.690393506515093\\
0.698038972079846	0.732894132490435\\
0.693042888399613	0.591145533189529\\
0.688053838031115	0.621187830180779\\
0.683071820974352	0.546551087639821\\
0.678096837229323	0.437596015217865\\
0.67312888679603	0.469579857773752\\
0.668167969674472	0.334520629666838\\
0.663214085864648	0.159748850968337\\
0.65826723536656	0.0613192125088198\\
0.653327418180206	0.13762744524537\\
0.648394634305588	0.0963637323902683\\
0.643468883742704	0.0866776197638636\\
0.638550166491556	0.121631420419179\\
0.633638482552142	0.200339849191604\\
0.628733831924463	0.16971171642964\\
0.62383621460852	0.125237540927753\\
0.618945630604311	0.14111629510484\\
0.614062079911837	0.121154438536345\\
0.609185562531098	0.0822319212478013\\
0.604316078462094	0.0997609875608702\\
0.599453627704825	0.0351562488184182\\
0.594598210259291	0.00431232659200419\\
0.589749826125492	0.145589562640726\\
0.584908475303427	0.137268106289075\\
0.580074157793098	0.0935881125666104\\
0.575246873594504	0.0860390588030929\\
0.570426622707644	0.0357900755687212\\
0.56561340513252	0.00120202017496816\\
0.560807220869131	0.0184408521036587\\
0.556008069917476	0.0137515693667931\\
0.551215952277556	0.0348042688251664\\
0.546430867949372	0.126456320149714\\
0.541652816932922	0.143577816209106\\
0.536881799228207	0.12864402069388\\
0.532117814835228	0.129979352147222\\
0.527360863753983	0.0788772875013441\\
0.522610945984473	0.109775784436377\\
0.517868061526698	0.0436506143670227\\
0.513132210380658	0.0254449246643279\\
0.508403392546353	0.111057507206021\\
0.503681608023783	0.157677773453628\\
0.498966856812948	0.0257822817385157\\
0.494259138913848	0.0646502469057618\\
0.489558454326482	0.101942033391309\\
0.484864803050852	0.0419126969297733\\
0.480178185086957	0.00338343363911927\\
0.475498600434796	0.0147770696298153\\
0.470826049094371	0.000835589420403106\\
0.46616053106568	0.0195162968573237\\
0.461502046348725	0.0354308895864663\\
0.456850594943504	0.0821232084573203\\
0.452206176850019	0.101707092151433\\
0.447568792068268	0.0978738965580275\\
0.442938440598252	0.150744353008326\\
0.438315122439971	0.201626272487941\\
0.433698837593425	0.10229631987973\\
0.429089586058614	0.124521839983869\\
0.424487367835538	0.0474659387688052\\
0.419892182924197	0.0008511712494743\\
0.415304031324591	0.0295217928845264\\
0.41072291303672	0.0375972013751477\\
0.406148828060584	0.0377552289578285\\
0.401581776396183	0.128680050954809\\
0.397021758043516	0.0957699271606571\\
0.392468773002585	0.0476335959358751\\
0.387922821273389	0.0226423793233456\\
0.383383902855927	0.141560573665402\\
0.378852017750201	0.116879799621448\\
0.374327165956209	0.123801445948029\\
0.369809347473953	0.209000907383314\\
0.365298562303431	0.335247064841274\\
0.360794810444644	0.325542298223074\\
0.356298091897593	0.300050388861845\\
0.351808406662276	0.253177795435505\\
0.347325754738694	0.272815928363533\\
0.342850136126847	0.224699054457235\\
0.338381550826735	0.277568635253292\\
0.333919998838358	0.464007931068277\\
0.329465480161716	0.497456101033256\\
0.325017994796809	0.429874966272637\\
0.320577542743637	0.346675265616401\\
0.316144124002199	0.158430991166056\\
0.311717738572497	0.211038971668286\\
0.30729838645453	0.251903646378193\\
0.302886067648298	0.291537441755529\\
0.2984807821538	0.314462399931774\\
0.294082529971038	0.344348034547704\\
0.28969131110001	0.352661744511496\\
0.285307125540718	0.354661273552957\\
0.28092997329316	0.40498241939118\\
0.276559854357337	0.281601660727721\\
0.272196768733249	0.31418004541006\\
0.267840716420897	0.36382218968992\\
0.263491697420279	0.318270182045726\\
0.259149711731396	0.224160136689913\\
0.254814759354248	0.20323753387403\\
0.250486840288835	0.14286424820007\\
0.246165954535157	0.155867270845105\\
0.241852102093214	0.143816068586547\\
0.237545282963006	0.456834231887857\\
0.233245497144532	0.678903774485256\\
0.228952744637794	0.63625426641381\\
0.224667025442791	0.840307790181738\\
0.220388339559523	0.918659399119498\\
0.216116686987989	0.878348889014947\\
0.211852067728191	0.848735708634405\\
0.207594481780127	1.06008696385686\\
0.203343929143799	1.0074397364852\\
0.199100409819205	1.01130986031666\\
0.194863923806346	0.962972559955112\\
0.190634471105222	0.980342100324183\\
0.186412051715834	1.00922554442753\\
0.18219666563818	0.990017787830481\\
0.177988312872261	1.21278532076646\\
0.173786993418077	1.19048014928418\\
0.169592707275628	1.26896681046242\\
0.165405454444914	1.22816189960671\\
0.161225234925935	1.19536831133547\\
0.157052048718691	1.21792176328969\\
0.152885895823182	1.17617557623873\\
0.148726776239407	1.19063883511609\\
0.144574689967368	1.13755368884022\\
0.140429637007064	1.50383156858183\\
0.136291617358494	1.68877170449604\\
0.13216063102166	2.46444513455567\\
0.12803667799656	2.57714657177454\\
0.123919758283196	2.62731822938235\\
0.119809871881566	2.59968046097926\\
0.115707018791672	2.61328509812704\\
0.111611199013512	3.07049377797888\\
0.107522412547087	3.14370571825748\\
0.103440659392397	3.12861919479529\\
0.0993659395494423	3.24171690620734\\
0.0952982530182224	3.23424126482848\\
0.0912375997987374	3.18461567336262\\
0.0871839798909874	3.21590483395887\\
0.0831373932949723	3.21675812670857\\
0.0790978400106922	3.23169115023181\\
0.075065320038147	3.18982495380455\\
0.0710398333773368	3.43557427381193\\
0.0670213800282615	3.85560163190251\\
0.0630099599909211	3.83231427455047\\
0.0590055732653157	3.86591951303197\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.090931	143.346473766585\\
0.129202	86.2843190339783\\
0.171494	59.2539735229474\\
0.216595	43.4700919170472\\
0.280647	33.2299322259556\\
0.345923	26.3473659686614\\
0.418431	21.4316824950763\\
0.494395	17.8383695579118\\
0.5798565	15.2019146316711\\
0.6733585	13.0750519569466\\
0.7721325	11.327129343674\\
0.8743255	9.9225904885119\\
0.985415	8.74073186633285\\
1.103517	7.76671250756483\\
1.227687	6.94790560077522\\
1.3501775	6.27024787558415\\
1.487012	5.66063135463408\\
1.6301875	5.13903443864821\\
1.779346	4.69054836117285\\
1.934263	4.29439806567645\\
2.0963505	3.93824144539516\\
2.2647505	3.64175458175284\\
2.4392125	3.37932215876868\\
2.617225	3.1335977546463\\
2.804869	2.92743741919988\\
3.0012695	2.74712766556802\\
3.201105	2.56126340667957\\
3.4050525	2.39198413126442\\
3.618797	2.23259052384629\\
3.837734	2.08913471291759\\
4.063842	1.96066292565544\\
4.2973455	1.84555443136068\\
4.535899	1.74231021976655\\
4.780786	1.64646738623987\\
5.032622	1.55498156321416\\
5.287193	1.47053096139373\\
5.5513725	1.38664803651844\\
5.8222095	1.31009975094454\\
6.0986915	1.24081001778342\\
6.3789695	1.18159826900876\\
6.6695105	1.12832161170789\\
6.97932	1.07027764695397\\
7.2841975	1.01437337349441\\
7.588715	0.959246114716444\\
7.903324	0.913965220094978\\
8.2255665	0.869980229296968\\
8.5540065	0.83050222443574\\
8.8838275	0.790128173115405\\
9.2248135	0.750210643741627\\
9.5725415	0.713795475286881\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.090931	143.346473766585\\
0.129202	86.2843190339792\\
0.171494	59.2539735229487\\
0.216595	43.4700919170488\\
0.280647	33.2299322259575\\
0.345923	26.3473659686634\\
0.418431	21.4316824950785\\
0.494395	17.838369557914\\
0.5798565	15.2019146316734\\
0.6733585	13.0750519569491\\
0.7721325	11.3271293436765\\
0.8743255	9.92259048851449\\
0.985415	8.74073186633546\\
1.103517	7.76671250756742\\
1.227687	6.94790560077784\\
1.3501775	6.27024787558494\\
1.487012	5.66063135463492\\
1.6301875	5.13903443864906\\
1.779346	4.69054836117369\\
1.934263	4.29439806567729\\
2.0963505	3.93824144539602\\
2.2647505	3.6417545817537\\
2.4392125	3.3793221587695\\
2.617225	3.13359775464715\\
2.804869	2.92743741920068\\
3.0012695	2.74712766556885\\
3.201105	2.56126340668037\\
3.4050525	2.39198413126522\\
3.618797	2.23259052384709\\
3.837734	2.08913471291837\\
4.063842	1.96066292565625\\
4.2973455	1.84555443136152\\
4.535899	1.74231021976738\\
4.780786	1.6464673862407\\
5.032622	1.55498156321497\\
5.287193	1.47053096139455\\
5.5513725	1.38664803651928\\
5.8222095	1.31009975094539\\
6.0986915	1.24081001778426\\
6.3789695	1.18159826900963\\
6.6695105	1.12832161170877\\
6.97932	1.07027764695482\\
7.2841975	1.01437337349526\\
7.588715	0.959246114717263\\
7.903324	0.91396522009577\\
8.2255665	0.8699802292978\\
8.5540065	0.83050222443655\\
8.8838275	0.790128173116228\\
9.2248135	0.750210643742446\\
9.5725415	0.713795475287713\\
9.5725415	0.713795475285958\\
9.2248135	0.750210643740691\\
8.8838275	0.790128173114428\\
8.5540065	0.83050222443475\\
8.2255665	0.869980229296\\
7.903324	0.913965220094015\\
7.588715	0.959246114715463\\
7.2841975	1.01437337349346\\
6.97932	1.07027764695302\\
6.6695105	1.12832161170688\\
6.3789695	1.18159826900774\\
6.0986915	1.24081001778246\\
5.8222095	1.31009975094359\\
5.5513725	1.38664803651748\\
5.287193	1.47053096139275\\
5.032622	1.55498156321317\\
4.780786	1.64646738623885\\
4.535899	1.74231021976554\\
4.2973455	1.84555443135972\\
4.063842	1.96066292565445\\
3.837734	2.08913471291661\\
3.618797	2.23259052384529\\
3.4050525	2.39198413126342\\
3.201105	2.56126340667857\\
3.0012695	2.74712766556701\\
2.804869	2.92743741919888\\
2.617225	3.13359775464531\\
2.4392125	3.3793221587677\\
2.2647505	3.6417545817519\\
2.0963505	3.93824144539422\\
1.934263	4.29439806567549\\
1.779346	4.69054836117189\\
1.6301875	5.13903443864726\\
1.487012	5.66063135463316\\
1.3501775	6.27024787558328\\
1.227687	6.94790560077073\\
1.103517	7.76671250756045\\
0.985415	8.74073186632866\\
0.8743255	9.92259048850783\\
0.7721325	11.3271293436703\\
0.6733585	13.0750519569429\\
0.5798565	15.2019146316677\\
0.494395	17.8383695579086\\
0.418431	21.4316824950734\\
0.345923	26.3473659686588\\
0.280647	33.2299322259532\\
0.216595	43.4700919170452\\
0.171494	59.2539735229458\\
0.129202	86.284319033977\\
0.090931	143.346473766585\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_hybrid_grid_time_linspace_distorted_30_30_30_30_uniform_test_set_folds_2_folds_visible_1_covSEard__title_smse__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.045433,
xmax=9.33845802053018,
ymode=log,
ymin=0.001,
ymax=1000,
ytick={0.01,0.1,1,10,100},
yticklabels={{},{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{linspace_distorted_30_30_30_30_uniform_test_set}\datasetSize{810000}\datasetDim{4}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0701828327012203	0.994767541422865\\
0.0850448390451331	0.994708218959495\\
0.09992175178032	0.994594512222941\\
0.114813570906781	0.99435477175408\\
0.129720296424517	0.994161358258092\\
0.144641928333526	0.993811322163334\\
0.15957846663381	0.993889247931142\\
0.174529911325369	0.994401142447995\\
0.189496262408201	0.994267415090379\\
0.204477519882308	0.994402895357814\\
0.219473683747689	0.994419283974372\\
0.234484754004344	0.99478535540537\\
0.249510730652273	0.992128481738194\\
0.264551613691477	0.991193536815437\\
0.279607403121955	0.991506921592237\\
0.294678098943707	0.991386347322697\\
0.309763701156734	0.992615624876332\\
0.324864209761034	0.990699826552344\\
0.339979624756609	0.990767542452835\\
0.355109946143458	0.990638983551836\\
0.370255173921582	0.988580032811366\\
0.38541530809098	0.988260696183541\\
0.400590348651651	0.988701431465606\\
0.415780295603598	0.988269498726393\\
0.430985148946818	0.987402697867406\\
0.446204908681313	0.987494999293271\\
0.461439574807082	0.98717949527303\\
0.476689147324125	0.986391929598588\\
0.491953626232442	0.98618633581588\\
0.507233011532034	0.983714603992221\\
0.5225273032229	0.983624553815273\\
0.53783650130504	0.983778460090054\\
0.553160605778454	0.98385109166459\\
0.568499616643143	0.983835052871407\\
0.583853533899106	0.97995029471672\\
0.599222357546343	0.981191773976116\\
0.614606087584854	0.981195169120078\\
0.63000472401464	0.982198420433096\\
0.6454182668357	0.982159097477883\\
0.660846716048034	0.981581136451579\\
0.676290071651642	0.981923385983013\\
0.691748333646525	0.982038774128928\\
0.707221502032682	0.981991873329425\\
0.722709576810113	0.982490153276993\\
0.738212557978818	0.98278504143258\\
0.753730445538798	0.983350095798109\\
0.769263239490052	0.983229775375641\\
0.78481093983258	0.983235030946021\\
0.800373546566382	0.983235446746452\\
0.815951059691459	0.981480906774577\\
0.83154347920781	0.981538297885236\\
0.847150805115435	0.976880268117197\\
0.862773037414334	0.976722869715226\\
0.878410176104508	0.976622898035682\\
0.894062221185955	0.974990397566539\\
0.909729172658678	0.974902042071421\\
0.925411030522674	0.974534159332557\\
0.941107794777944	0.97382869015038\\
0.956819465424489	0.973208039299281\\
0.972546042462308	0.973227143731358\\
0.988287525891402	0.972949279345955\\
1.00404391571177	0.973428740495759\\
1.01981521192341	0.973096603102507\\
1.03560141452633	0.973343216345978\\
1.05140252352052	0.97344194605623\\
1.06721853890598	0.973078720695737\\
1.08304946068272	0.972962610650549\\
1.09889528885073	0.970083613924522\\
1.11475602341002	0.970237663574856\\
1.13063166436058	0.970335928988271\\
1.14652221170242	0.970241583598526\\
1.16242766543553	0.971093003212651\\
1.17834802555991	0.971240625774605\\
1.19428329207557	0.966940865085263\\
1.2102334649825	0.967286748578791\\
1.22619854428071	0.967302495188972\\
1.24217852997019	0.967563639588986\\
1.25817342205095	0.968562883001243\\
1.27418322052298	0.968717034680859\\
1.29020792538628	0.968718480174047\\
1.30624753664086	0.968229195696869\\
1.32230205428671	0.967121002503026\\
1.33837147832384	0.967158771974935\\
1.35445580875224	0.967129919104724\\
1.37055504557192	0.96712516518842\\
1.38666918878287	0.968173888440586\\
1.40279823838509	0.967851993938098\\
1.41894219437859	0.967587192739446\\
1.43510105676336	0.967323830733159\\
1.45127482553941	0.966861403035463\\
1.46746350070673	0.96689557025505\\
1.48366708226532	0.967415630763551\\
1.49988557021519	0.966561086117275\\
1.51611896455633	0.966312718017154\\
1.53236726528875	0.966265851380534\\
1.54863047241244	0.96626410124575\\
1.56490858592741	0.966295681028127\\
1.58120160583365	0.966411676159227\\
1.59750953213117	0.965828750089102\\
1.61383236481995	0.966030024732167\\
1.63017010390002	0.966025316063481\\
1.64652274937135	0.96553258851417\\
1.66289030123397	0.96415486575842\\
1.67927275948785	0.964465852310005\\
1.69567012413301	0.964770801667646\\
1.71208239516945	0.965309478753523\\
1.72850957259716	0.965267203814166\\
1.74495165641614	0.964670497056816\\
1.7614086466264	0.964571355706164\\
1.77788054322793	0.965483695095828\\
1.79436734622073	0.965584305365525\\
1.81086905560481	0.965820357866267\\
1.82738567138017	0.965722391408516\\
1.8439171935468	0.96500562892412\\
1.8604636221047	0.965869375296791\\
1.87702495705388	0.965177205670679\\
1.89360119839433	0.965987796410515\\
1.91019234612605	0.965555282492372\\
1.92679840024905	0.963828922496016\\
1.94341936076333	0.963652594507712\\
1.96005522766887	0.963231845522175\\
1.9767060009657	0.9631907982539\\
1.99337168065379	0.96326820248834\\
2.01005226673316	0.962896008751762\\
2.02674775920381	0.962594141802169\\
2.04345815806573	0.963422921282571\\
2.06018346331892	0.963496568617231\\
2.07692367496339	0.96365703722517\\
2.09367879299913	0.963747852225679\\
2.11044881742615	0.963255544883447\\
2.12723374824444	0.962540899850172\\
2.144033585454	0.962985959751295\\
2.16084832905484	0.962803679570867\\
2.17767797904696	0.962741702523094\\
2.19452253543034	0.962454852426846\\
2.21138199820501	0.962740606837856\\
2.22825636737094	0.96257110621445\\
2.24514564292815	0.962516672574738\\
2.26204982487664	0.962737399849289\\
2.2789689132164	0.962741788480014\\
2.29590290794743	0.962575561079749\\
2.31285180906974	0.962609290942026\\
2.32981561658332	0.962234111432861\\
2.34679433048817	0.961570169501162\\
2.3637879507843	0.961378199850547\\
2.38079647747171	0.960567258107902\\
2.39781991055039	0.960586955513076\\
2.41485825002034	0.960414623947632\\
2.43191149588157	0.960235636473437\\
2.44897964813407	0.960245387434368\\
2.46606270677784	0.959912294936677\\
2.48316067181289	0.960026629423694\\
2.50027354323922	0.960246579896749\\
2.51740132105682	0.960137422290874\\
2.53454400526569	0.960762033588\\
2.55170159586584	0.960804881838157\\
2.56887409285726	0.960825885620976\\
2.58606149623995	0.960900561551098\\
2.60326380601392	0.960789973547045\\
2.62048102217917	0.960709060673545\\
2.63771314473568	0.960089608551771\\
2.65496017368348	0.960093349654783\\
2.67222210902254	0.960072850315776\\
2.68949895075288	0.960374173926503\\
2.7067906988745	0.960439274368378\\
2.72409735338739	0.960391626641348\\
2.74141891429155	0.960283490134362\\
2.75875538158699	0.960064027270586\\
2.7761067552737	0.960299083796291\\
2.79347303535169	0.959965765080741\\
2.81085422182095	0.958387964781286\\
2.82825031468148	0.958390209270644\\
2.84566131393329	0.958317543664556\\
2.86308721957637	0.959290678791818\\
2.88052803161073	0.959060687844574\\
2.89798375003636	0.959214155848735\\
2.91545437485327	0.959245025841267\\
2.93293990606145	0.958977277709789\\
2.9504403436609	0.958952500544713\\
2.96795568765163	0.959079642658935\\
2.98548593803364	0.958776266656265\\
3.00303109480691	0.958169978162561\\
3.02059115797146	0.958143735959289\\
3.03816612752729	0.958289165610128\\
3.05575600347439	0.958319800046547\\
3.07336078581276	0.95869549600772\\
3.09098047454241	0.95727603090965\\
3.10861506966334	0.957306632247422\\
3.12626457117553	0.956859828597117\\
3.143928979079	0.956837324203473\\
3.16160829337375	0.956796406890231\\
3.17930251405977	0.956558783649248\\
3.19701164113706	0.95645620180747\\
3.21473567460563	0.956031591558443\\
3.23247461446547	0.956010816971503\\
3.25022846071659	0.956042154555084\\
3.26799721335898	0.956111816820052\\
3.28578087239265	0.952621945508148\\
3.30357943781759	0.9526968312639\\
3.3213929096338	0.9536378469694\\
3.77157428220327	0.949885646650814\\
4.23107214931915	0.950272837865223\\
4.69988651098143	0.946561389602892\\
5.17801736719012	0.941618309848825\\
5.66546471794521	0.931789512238303\\
6.16222856324671	0.927363652285525\\
6.66830890309461	0.92218690897273\\
7.18370573748891	0.920177138381376\\
7.70841906642962	0.915810453372712\\
8.24244888991674	0.912918963749388\\
8.78579520795026	0.910873549396873\\
9.33845802053018	0.911372134347816\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0701828327012203	0.994867460222706\\
0.0850448390451331	0.994993954228813\\
0.09992175178032	0.995165820501877\\
0.114813570906781	0.997419539985536\\
0.129720296424517	0.997419545221911\\
0.144641928333526	0.997449689923462\\
0.15957846663381	0.997449532386548\\
0.174529911325369	1.00055210794895\\
0.189496262408201	1.00066280076504\\
0.204477519882308	1.00065762016149\\
0.219473683747689	1.00070256355529\\
0.234484754004344	1.00066279755808\\
0.249510730652273	1.00066458756719\\
0.264551613691477	1.00066482578358\\
0.279607403121955	1.00126967958987\\
0.294678098943707	1.0012694125149\\
0.309763701156734	1.01372163605251\\
0.324864209761034	1.01371846965958\\
0.339979624756609	1.01371839409672\\
0.355109946143458	1.0137230213617\\
0.370255173921582	1.01372393538988\\
0.38541530809098	1.01346626641882\\
0.400590348651651	1.01438505917219\\
0.415780295603598	1.01436109414224\\
0.430985148946818	1.01436087085151\\
0.446204908681313	1.0147975258394\\
0.461439574807082	1.01455403853691\\
0.476689147324125	1.00742508253858\\
0.491953626232442	1.00742383137959\\
0.507233011532034	1.00743569552454\\
0.5225273032229	1.00744804208111\\
0.53783650130504	1.00744810349337\\
0.553160605778454	1.00725869180545\\
0.568499616643143	1.00727815264944\\
0.583853533899106	0.996326130166713\\
0.599222357546343	0.996306151859719\\
0.614606087584854	0.996762263085449\\
0.63000472401464	0.996020531998339\\
0.6454182668357	0.995919164729329\\
0.660846716048034	0.99586826442717\\
0.676290071651642	0.995607787747608\\
0.691748333646525	0.995444748765138\\
0.707221502032682	0.995040773509699\\
0.722709576810113	0.994384790614769\\
0.738212557978818	0.994222050206392\\
0.753730445538798	0.994226451567629\\
0.769263239490052	0.994226527145636\\
0.78481093983258	0.994226531029848\\
0.800373546566382	0.994226980449407\\
0.815951059691459	0.994531034653761\\
0.83154347920781	0.99556923650303\\
0.847150805115435	0.995604628107583\\
0.862773037414334	0.995608696786157\\
0.878410176104508	0.995456914995831\\
0.894062221185955	0.993070910572792\\
0.909729172658678	0.993047062318593\\
0.925411030522674	0.993047048080663\\
0.941107794777944	0.991888214588841\\
0.956819465424489	0.991686746080234\\
0.972546042462308	0.991666863640627\\
0.988287525891402	0.991666945513501\\
1.00404391571177	0.991669064360303\\
1.01981521192341	0.991670087792305\\
1.03560141452633	0.991669929915766\\
1.05140252352052	0.991715428475128\\
1.06721853890598	0.990423217202833\\
1.08304946068272	0.990574457515572\\
1.09889528885073	0.990439929898636\\
1.11475602341002	0.990972461930327\\
1.13063166436058	0.990972589941495\\
1.14652221170242	0.99097132428701\\
1.16242766543553	0.99143061399668\\
1.17834802555991	0.991709684296937\\
1.19428329207557	0.991502125407998\\
1.2102334649825	0.992796961960439\\
1.22619854428071	0.992799686265439\\
1.24217852997019	0.992767272744235\\
1.25817342205095	0.994269958045547\\
1.27418322052298	0.996124999180866\\
1.29020792538628	0.995791851448466\\
1.30624753664086	0.995791929449839\\
1.32230205428671	0.995756555294032\\
1.33837147832384	0.995769280161098\\
1.35445580875224	0.995770243697146\\
1.37055504557192	0.995774426695383\\
1.38666918878287	1.00393913112379\\
1.40279823838509	1.00393964467246\\
1.41894219437859	1.00392687209959\\
1.43510105676336	1.0039278928851\\
1.45127482553941	1.00395928223782\\
1.46746350070673	1.00392222869483\\
1.48366708226532	1.00363456602812\\
1.49988557021519	1.0036391074214\\
1.51611896455633	1.00367593217502\\
1.53236726528875	1.00314903118516\\
1.54863047241244	1.0023124139112\\
1.56490858592741	1.00238461630681\\
1.58120160583365	1.0023788088499\\
1.59750953213117	0.997720295951499\\
1.61383236481995	0.997423489695411\\
1.63017010390002	0.997091884853956\\
1.64652274937135	0.996826530624884\\
1.66289030123397	0.992239852629727\\
1.67927275948785	0.99204917797968\\
1.69567012413301	0.991888199421086\\
1.71208239516945	0.991888212039506\\
1.72850957259716	0.992018913916239\\
1.74495165641614	0.992026743979109\\
1.7614086466264	0.992033355583241\\
1.77788054322793	0.992048349516866\\
1.79436734622073	0.992063430687692\\
1.81086905560481	0.991888018542926\\
1.82738567138017	0.991887706800769\\
1.8439171935468	0.991887425321416\\
1.8604636221047	0.99188030121307\\
1.87702495705388	0.993267428481319\\
1.89360119839433	0.993223184767825\\
1.91019234612605	0.993125617562117\\
1.92679840024905	0.992752015442295\\
1.94341936076333	0.992572603170529\\
1.96005522766887	0.992389421503318\\
1.9767060009657	0.992397527117369\\
1.99337168065379	0.992405793017823\\
2.01005226673316	0.992437017454231\\
2.02674775920381	0.991922967035262\\
2.04345815806573	0.992444451459188\\
2.06018346331892	0.992444538518103\\
2.07692367496339	0.991906766177034\\
2.09367879299913	0.991879789776985\\
2.11044881742615	0.992140068685446\\
2.12723374824444	0.992160101255091\\
2.144033585454	0.993514412732889\\
2.16084832905484	0.993175027782883\\
2.17767797904696	0.993174873870284\\
2.19452253543034	0.993179905641555\\
2.21138199820501	0.99329533978961\\
2.22825636737094	0.990471598052308\\
2.24514564292815	0.990329966895694\\
2.26204982487664	0.991903205427619\\
2.2789689132164	0.991895267282995\\
2.29590290794743	0.991900538529045\\
2.31285180906974	0.990991369831409\\
2.32981561658332	0.991083533541579\\
2.34679433048817	0.991153449648062\\
2.3637879507843	0.991174335449129\\
2.38079647747171	0.991539220838597\\
2.39781991055039	0.991581669589732\\
2.41485825002034	0.992536863172747\\
2.43191149588157	0.992536728867537\\
2.44897964813407	0.992855381326605\\
2.46606270677784	0.992818679287263\\
2.48316067181289	0.992831710312654\\
2.50027354323922	0.992879262413354\\
2.51740132105682	0.991879327431769\\
2.53454400526569	0.991879494872225\\
2.55170159586584	0.991876003079962\\
2.56887409285726	0.991887378629862\\
2.58606149623995	0.991892174283731\\
2.60326380601392	0.991882754333069\\
2.62048102217917	0.991882783127634\\
2.63771314473568	0.992308158315254\\
2.65496017368348	0.992309804562413\\
2.67222210902254	0.992357730249108\\
2.68949895075288	0.992357724985058\\
2.7067906988745	0.992778922272222\\
2.72409735338739	0.992781016781903\\
2.74141891429155	0.992736871211956\\
2.75875538158699	0.992726778358391\\
2.7761067552737	0.995279272272684\\
2.79347303535169	0.995279134754785\\
2.81085422182095	0.993961683870779\\
2.82825031468148	0.993976780493901\\
2.84566131393329	0.993975887448014\\
2.86308721957637	1.00236071006942\\
2.88052803161073	1.0023662121036\\
2.89798375003636	1.00228525911585\\
2.91545437485327	1.00227286057366\\
2.93293990606145	1.00225344848885\\
2.9504403436609	1.00230845232549\\
2.96795568765163	1.00234635739592\\
2.98548593803364	1.00234347776889\\
3.00303109480691	1.00234424210814\\
3.02059115797146	1.00233517661372\\
3.03816612752729	1.00265421230705\\
3.05575600347439	1.00265380272443\\
3.07336078581276	1.00267439432464\\
3.09098047454241	1.00243649389194\\
3.10861506966334	1.00223952066134\\
3.12626457117553	1.00216549731961\\
3.143928979079	1.00213048362486\\
3.16160829337375	1.0021375328533\\
3.17930251405977	1.00198311925918\\
3.19701164113706	1.0019804774175\\
3.21473567460563	1.00192029960808\\
3.23247461446547	1.00192028727098\\
3.25022846071659	1.00193285431691\\
3.26799721335898	1.00193282177158\\
3.28578087239265	1.00194681205749\\
3.30357943781759	1.0019807962884\\
3.3213929096338	1.01184169969798\\
3.77157428220327	1.02102754832051\\
4.23107214931915	1.02765670479851\\
4.69988651098143	1.03522613410166\\
5.17801736719012	1.03629464653645\\
5.66546471794521	1.03301532737382\\
6.16222856324671	1.03228391590137\\
6.66830890309461	1.03753353472899\\
7.18370573748891	1.02741187137105\\
7.70841906642962	1.02666384447332\\
8.24244888991674	1.02223468319201\\
8.78579520795026	1.00179877144714\\
9.33845802053018	0.999402254318177\\
9.33845802053018	0.84617496683352\\
8.78579520795026	0.85023553357898\\
8.24244888991674	0.850449694004766\\
7.70841906642962	0.854594457445443\\
7.18370573748891	0.86053976690988\\
6.66830890309461	0.870580305945998\\
6.16222856324671	0.886604537229507\\
5.66546471794521	0.886038883588967\\
5.17801736719012	0.892801217144942\\
4.69988651098143	0.897027182709308\\
4.23107214931915	0.900452381459909\\
3.77157428220327	0.904694555644643\\
3.3213929096338	0.899873916894041\\
3.30357943781759	0.899877967766441\\
3.28578087239265	0.900636237971174\\
3.26799721335898	0.925237512591069\\
3.25022846071659	0.925237317572209\\
3.23247461446547	0.925262368039954\\
3.21473567460563	0.925258061666622\\
3.19701164113706	0.924939597786169\\
3.17930251405977	0.925488026225835\\
3.16160829337375	0.92548932711582\\
3.143928979079	0.92548866836046\\
3.12626457117553	0.925539234056102\\
3.10861506966334	0.925792493419779\\
3.09098047454241	0.925792250900538\\
3.07336078581276	0.925716287878294\\
3.05575600347439	0.925662618597714\\
3.03816612752729	0.925635250037384\\
3.02059115797146	0.925628155176138\\
3.00303109480691	0.925628193663164\\
2.98548593803364	0.925366239891298\\
2.96795568765163	0.926946372660545\\
2.9504403436609	0.926913755945423\\
2.93293990606145	0.926913923991057\\
2.91545437485327	0.926695598646671\\
2.89798375003636	0.926751524296431\\
2.88052803161073	0.926514790297628\\
2.86308721957637	0.925772736706689\\
2.84566131393329	0.925784140730986\\
2.82825031468148	0.926520027153752\\
2.81085422182095	0.926604177424868\\
2.79347303535169	0.926598808828308\\
2.7761067552737	0.93035425674352\\
2.75875538158699	0.930356785889678\\
2.74141891429155	0.929458179330144\\
2.72409735338739	0.930289682690404\\
2.7067906988745	0.929380776668627\\
2.68949895075288	0.929398755517251\\
2.67222210902254	0.929398633443265\\
2.65496017368348	0.929145027188357\\
2.63771314473568	0.929162302296032\\
2.62048102217917	0.929156317849976\\
2.60326380601392	0.929056351870406\\
2.58606149623995	0.928848498933411\\
2.56887409285726	0.928311303891313\\
2.55170159586584	0.928311055443109\\
2.53454400526569	0.9283118594996\\
2.51740132105682	0.928253901180027\\
2.50027354323922	0.928254034776057\\
2.48316067181289	0.924219838145977\\
2.46606270677784	0.923676697886543\\
2.44897964813407	0.928225581876236\\
2.43191149588157	0.928739336820278\\
2.41485825002034	0.92899914932415\\
2.39781991055039	0.929643040137772\\
2.38079647747171	0.929643071998365\\
2.3637879507843	0.92991393561975\\
2.34679433048817	0.929852644335053\\
2.32981561658332	0.929441695627466\\
2.31285180906974	0.929442812646269\\
2.29590290794743	0.929442828941222\\
2.2789689132164	0.929439145975563\\
2.26204982487664	0.930031867776972\\
2.24514564292815	0.929973491765213\\
2.22825636737094	0.929968087006135\\
2.21138199820501	0.929968104084971\\
2.19452253543034	0.930074509117261\\
2.17767797904696	0.930869715167218\\
2.16084832905484	0.930829963792361\\
2.144033585454	0.933154645153091\\
2.12723374824444	0.93288669115444\\
2.11044881742615	0.932889551100377\\
2.09367879299913	0.93451196187582\\
2.07692367496339	0.934502380490463\\
2.06018346331892	0.934501706788392\\
2.04345815806573	0.934178340419322\\
2.02674775920381	0.934159840636262\\
2.01005226673316	0.934193757418124\\
1.99337168065379	0.934190388619379\\
1.9767060009657	0.933798778457613\\
1.96005522766887	0.933816481088815\\
1.94341936076333	0.933816479594366\\
1.92679840024905	0.934247217757729\\
1.91019234612605	0.940310050073791\\
1.89360119839433	0.940304769553261\\
1.87702495705388	0.939738139893376\\
1.8604636221047	0.939782295599179\\
1.8439171935468	0.939479635514141\\
1.82738567138017	0.93938553704258\\
1.81086905560481	0.939335558786945\\
1.79436734622073	0.937620816188471\\
1.77788054322793	0.93762123638127\\
1.7614086466264	0.928348443729693\\
1.74495165641614	0.928794169471265\\
1.72850957259716	0.928748517485807\\
1.71208239516945	0.927693936710006\\
1.69567012413301	0.927691725964011\\
1.67927275948785	0.927755023291838\\
1.66289030123397	0.927760295691342\\
1.64652274937135	0.927760088460434\\
1.63017010390002	0.927754022544502\\
1.61383236481995	0.927761473766142\\
1.59750953213117	0.926121648609291\\
1.58120160583365	0.92686606351877\\
1.56490858592741	0.92840001163695\\
1.54863047241244	0.928418797824679\\
1.53236726528875	0.929196978814883\\
1.51611896455633	0.92919695942982\\
1.49988557021519	0.932215925943087\\
1.48366708226532	0.932426582625755\\
1.46746350070673	0.932422098226806\\
1.45127482553941	0.93265763052557\\
1.43510105676336	0.938839254600652\\
1.41894219437859	0.938840914011037\\
1.40279823838509	0.938330011040854\\
1.38666918878287	0.938095272738669\\
1.37055504557192	0.936942081086275\\
1.35445580875224	0.936939535722502\\
1.33837147832384	0.936947841144053\\
1.32230205428671	0.936623879269438\\
1.30624753664086	0.936623537285983\\
1.29020792538628	0.936621540903001\\
1.27418322052298	0.93665715179405\\
1.25817342205095	0.937028242875258\\
1.24217852997019	0.93694433672142\\
1.22619854428071	0.936944339957267\\
1.2102334649825	0.93704149258379\\
1.19428329207557	0.936538685615837\\
1.17834802555991	0.93646475905412\\
1.16242766543553	0.936376955186161\\
1.14652221170242	0.936438663215928\\
1.13063166436058	0.936497269422364\\
1.11475602341002	0.936480013762533\\
1.09889528885073	0.936341090501386\\
1.08304946068272	0.936346096293473\\
1.06721853890598	0.936345805939656\\
1.05140252352052	0.936578438595629\\
1.03560141452633	0.93657854166508\\
1.01981521192341	0.936516138403338\\
1.00404391571177	0.936628901632968\\
0.988287525891402	0.937932586586253\\
0.972546042462308	0.939324435319914\\
0.956819465424489	0.939328175109405\\
0.941107794777944	0.939324897385701\\
0.925411030522674	0.939324982010835\\
0.909729172658678	0.940452565711252\\
0.894062221185955	0.940431476638845\\
0.878410176104508	0.940431495029992\\
0.862773037414334	0.940433846516584\\
0.847150805115435	0.940622961446732\\
0.83154347920781	0.947040191702137\\
0.815951059691459	0.947518506842197\\
0.800373546566382	0.966007427523104\\
0.78481093983258	0.966153051631246\\
0.769263239490052	0.966177742913874\\
0.753730445538798	0.966426146839354\\
0.738212557978818	0.966810983320564\\
0.722709576810113	0.966784904041716\\
0.707221502032682	0.966784904171927\\
0.691748333646525	0.966979870844244\\
0.676290071651642	0.966341302930653\\
0.660846716048034	0.966341530422564\\
0.6454182668357	0.966422794371629\\
0.63000472401464	0.96642242557397\\
0.614606087584854	0.961834536779206\\
0.599222357546343	0.962060869515865\\
0.583853533899106	0.960061219829787\\
0.568499616643143	0.960092803602023\\
0.553160605778454	0.960096045070926\\
0.53783650130504	0.95986200560428\\
0.5225273032229	0.959858759715456\\
0.507233011532034	0.959859329092876\\
0.491953626232442	0.959794038993748\\
0.476689147324125	0.959840066547674\\
0.461439574807082	0.959855676903666\\
0.446204908681313	0.959854879564848\\
0.430985148946818	0.959674414654313\\
0.415780295603598	0.967765451506231\\
0.400590348651651	0.967765742610648\\
0.38541530809098	0.967824430402357\\
0.370255173921582	0.967746503059479\\
0.355109946143458	0.969106007249466\\
0.339979624756609	0.969060788438451\\
0.324864209761034	0.969026794003521\\
0.309763701156734	0.969026793956063\\
0.294678098943707	0.969023506501093\\
0.279607403121955	0.969023867176308\\
0.264551613691477	0.969023957697017\\
0.249510730652273	0.96902990250727\\
0.234484754004344	0.987430214024748\\
0.219473683747689	0.987430212632147\\
0.204477519882308	0.987192924281966\\
0.189496262408201	0.987467539710847\\
0.174529911325369	0.987997390188673\\
0.15957846663381	0.987963833226377\\
0.144641928333526	0.987963335411718\\
0.129720296424517	0.988015735256483\\
0.114813570906781	0.988012332562203\\
0.09992175178032	0.993147352568637\\
0.0850448390451331	0.994460266606138\\
0.0701828327012203	0.994488563241557\\
}--cycle;
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0590055732653157	0.994813842721121\\
0.0630099599909211	0.99475422941909\\
0.0670213800282615	0.994801240827065\\
0.0710398333773368	0.995281530625696\\
0.075065320038147	0.9946819588999\\
0.0790978400106922	0.993892839499632\\
0.0831373932949723	0.994025435201066\\
0.0871839798909874	0.994419568761444\\
0.0912375997987374	0.994255285411055\\
0.0952982530182224	0.994141326586909\\
0.0993659395494423	0.994092689836346\\
0.103440659392397	0.994165082295129\\
0.107522412547087	0.993066977118896\\
0.111611199013512	0.992280650929309\\
0.115707018791672	0.992380262279012\\
0.119809871881566	0.992151003506969\\
0.123919758283196	0.993470138655391\\
0.12803667799656	0.990671935365586\\
0.13216063102166	0.990715972375915\\
0.136291617358494	0.990782016877992\\
0.140429637007064	0.990538530339817\\
0.144574689967368	0.99036413319996\\
0.148726776239407	0.990840147738218\\
0.152885895823182	0.990188312526622\\
0.157052048718691	0.989335464343479\\
0.161225234925935	0.989046388722727\\
0.165405454444914	0.988505563809308\\
0.169592707275628	0.987072102684758\\
0.173786993418077	0.986419053290779\\
0.177988312872261	0.984068188767718\\
0.18219666563818	0.984534426188221\\
0.186412051715834	0.984476325031991\\
0.190634471105222	0.984585448387624\\
0.194863923806346	0.984518438968752\\
0.199100409819205	0.981032387854582\\
0.203343929143799	0.98722565140894\\
0.207594481780127	0.987142174163705\\
0.211852067728191	0.987096411788388\\
0.216116686987989	0.987050900010398\\
0.220388339559523	0.986796790076683\\
0.224667025442791	0.987222511684202\\
0.228952744637794	0.987267792308799\\
0.233245497144532	0.987167887375151\\
0.237545282963006	0.987162018873438\\
0.241852102093214	0.987333981002571\\
0.246165954535157	0.987192466337173\\
0.250486840288835	0.98720905902148\\
0.254814759354248	0.987204585587175\\
0.259149711731396	0.987118455662717\\
0.263491697420279	0.985579645383887\\
0.267840716420897	0.985689415557584\\
0.272196768733249	0.978660890168785\\
0.276559854357337	0.979233780485124\\
0.28092997329316	0.979152127939353\\
0.285307125540718	0.979724016205797\\
0.28969131110001	0.979400845519235\\
0.294082529971038	0.978642127108625\\
0.2984807821538	0.978468132662482\\
0.302886067648298	0.97799012854106\\
0.30729838645453	0.978077267308487\\
0.311717738572497	0.978144474740759\\
0.316144124002199	0.978137143802499\\
0.320577542743637	0.977582479129364\\
0.325017994796809	0.977996607023757\\
0.329465480161716	0.978645868395705\\
0.333919998838358	0.978372700448837\\
0.338381550826735	0.978372370720284\\
0.342850136126847	0.972984657519989\\
0.347325754738694	0.973309615293481\\
0.351808406662276	0.973473339032744\\
0.356298091897593	0.973468877001697\\
0.360794810444644	0.974208092811944\\
0.365298562303431	0.974275386533059\\
0.369809347473953	0.970009471056392\\
0.374327165956209	0.969746132010277\\
0.378852017750201	0.969176861325116\\
0.383383902855927	0.969180554231968\\
0.387922821273389	0.969225818014003\\
0.392468773002585	0.969388870993241\\
0.397021758043516	0.968848568085593\\
0.401581776396183	0.968452237209053\\
0.406148828060584	0.967265317121735\\
0.41072291303672	0.967331844162206\\
0.415304031324591	0.967369366013231\\
0.419892182924197	0.967377591533188\\
0.424487367835538	0.967498466932065\\
0.429089586058614	0.967122713002228\\
0.433698837593425	0.966462082954755\\
0.438315122439971	0.966241770714215\\
0.442938440598252	0.964660298086367\\
0.447568792068268	0.964621489112027\\
0.452206176850019	0.965696996840148\\
0.456850594943504	0.964313398999135\\
0.461502046348725	0.963927880290902\\
0.46616053106568	0.963922379101778\\
0.470826049094371	0.963909967132077\\
0.475498600434796	0.96395811479726\\
0.480178185086957	0.964068707061301\\
0.484864803050852	0.963356263736789\\
0.489558454326482	0.963526174182043\\
0.494259138913848	0.96332297858229\\
0.498966856812948	0.962836658140542\\
0.503681608023783	0.96087495117727\\
0.508403392546353	0.960900197342085\\
0.513132210380658	0.961176596440234\\
0.517868061526698	0.961362275552049\\
0.522610945984473	0.961234594979128\\
0.527360863753983	0.960201817198994\\
0.532117814835228	0.959632205372657\\
0.536881799228207	0.959979016695779\\
0.541652816932922	0.960042410164863\\
0.546430867949372	0.960766491716649\\
0.551215952277556	0.960788479575713\\
0.556008069917476	0.960127510650634\\
0.560807220869131	0.962203094528254\\
0.56561340513252	0.961413615487169\\
0.570426622707644	0.962398577663915\\
0.575246873594504	0.961695069327415\\
0.580074157793098	0.960050100833882\\
0.584908475303427	0.959654601378753\\
0.589749826125492	0.959268775823884\\
0.594598210259291	0.95906153335243\\
0.599453627704825	0.959044555455324\\
0.604316078462094	0.957832140572062\\
0.609185562531098	0.95754654093827\\
0.614062079911837	0.95775409728819\\
0.618945630604311	0.957971906821953\\
0.62383621460852	0.957792912351414\\
0.628733831924463	0.958145341243826\\
0.633638482552142	0.957687139217763\\
0.638550166491556	0.957030696593923\\
0.643468883742704	0.957704692005237\\
0.648394634305588	0.957870973487919\\
0.653327418180206	0.95774090092655\\
0.65826723536656	0.957551390453436\\
0.663214085864648	0.957685418861349\\
0.668167969674472	0.957981886592773\\
0.67312888679603	0.957739813092942\\
0.678096837229323	0.957909969097474\\
0.683071820974352	0.957833601700814\\
0.688053838031115	0.957842899903914\\
0.693042888399613	0.957819406467674\\
0.698038972079846	0.957568957673676\\
0.703042089071814	0.956921828663557\\
0.708052239375517	0.956348586272161\\
0.713069422990955	0.95583737428267\\
0.718093639918128	0.955653997456242\\
0.723124890157035	0.955617164097497\\
0.728163173707678	0.955465429055972\\
0.733208490570056	0.955577916349356\\
0.738260840744169	0.954190329114534\\
0.743320224230016	0.953906734421509\\
0.748386641027599	0.953812482932692\\
0.753460091136916	0.953671915660033\\
0.758540574557969	0.954034353130913\\
0.763628091290756	0.953582694005033\\
0.768722641335278	0.953086323679184\\
0.773824224691536	0.953368857739727\\
0.778932841359528	0.953204278349933\\
0.784048491339255	0.952964480917154\\
0.789171174630717	0.952958880603223\\
0.794300891233914	0.952437907082874\\
0.799437641148846	0.952321559893621\\
0.804581424375513	0.952584763553302\\
0.809732240913915	0.952741799723865\\
0.814890090764052	0.952259124047326\\
0.820054973925924	0.952291960575575\\
0.825226890399531	0.952015751189348\\
0.830405840184872	0.95256937187557\\
0.835591823281949	0.951652430766084\\
0.840784839690761	0.950312157562839\\
0.845984889411307	0.949541401336389\\
0.851191972443589	0.94935945891856\\
0.856406088787605	0.95090979146542\\
0.861627238443356	0.951085148303011\\
0.866855421410843	0.951949946086823\\
0.872090637690064	0.951794094412258\\
0.87733288728102	0.950517739718857\\
0.882582170183712	0.950621255998125\\
0.887838486398138	0.950514955190551\\
0.893101835924299	0.950391719777781\\
0.898372218762195	0.949785295472903\\
0.903649634911826	0.949707440178395\\
0.908934084373192	0.949323051874201\\
0.914225567146293	0.949358386801894\\
0.919524083231128	0.94947328945603\\
0.924829632627699	0.947721718399315\\
0.930142215336005	0.947800315356764\\
0.935461831356046	0.947753085168263\\
0.940788480687821	0.947654175351799\\
0.946122163331332	0.947665283556927\\
0.951462879286577	0.947436278295343\\
0.956810628553558	0.947316601058324\\
0.962165411132273	0.947136248472898\\
0.967527227022723	0.946806251836926\\
0.972896076224909	0.94691615896171\\
0.978271958738829	0.947798379868114\\
0.983654874564484	0.943361102138158\\
0.989044823701874	0.943988727653773\\
0.994441806150999	0.945363391806626\\
1.13165219369298	0.941660932895933\\
1.27325840106931	0.944685307480952\\
1.41926042827998	0.937996098732993\\
1.569658275325	0.932364584365277\\
1.72445194220435	0.921675754080402\\
1.88364142891805	0.91632517933874\\
2.04722673546609	0.909986780727078\\
2.21520786184847	0.906738341476966\\
2.3875848080652	0.898600384683715\\
2.56435757411627	0.893357194998467\\
2.74552616000168	0.889404764890324\\
2.93109056572143	0.884907373377676\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0590055732653157	0.99555527215551\\
0.0630099599909211	0.995182490310905\\
0.0670213800282615	0.995523709990707\\
0.0710398333773368	0.996912590930248\\
0.075065320038147	0.996918531049804\\
0.0790978400106922	0.996856238325326\\
0.0831373932949723	0.996856445252856\\
0.0871839798909874	0.999346271089191\\
0.0912375997987374	0.999532133968662\\
0.0952982530182224	0.99949188027572\\
0.0993659395494423	0.999511227558244\\
0.103440659392397	0.999455260291405\\
0.107522412547087	1.01648823053381\\
0.111611199013512	1.01627906260879\\
0.115707018791672	1.01843851269692\\
0.119809871881566	1.01844010877579\\
0.123919758283196	1.03102861144053\\
0.12803667799656	1.03102526862097\\
0.13216063102166	1.03102612332471\\
0.136291617358494	1.03100578796416\\
0.140429637007064	1.03100659534228\\
0.144574689967368	1.03041662694917\\
0.148726776239407	1.03127817721652\\
0.152885895823182	1.03125583180269\\
0.157052048718691	1.0312558341921\\
0.161225234925935	1.03147824364856\\
0.165405454444914	1.03090880534754\\
0.169592707275628	1.02018433427546\\
0.173786993418077	1.02019020970341\\
0.177988312872261	1.02020064282533\\
0.18219666563818	1.02022650661865\\
0.186412051715834	1.02022662037605\\
0.190634471105222	1.02012962966334\\
0.194863923806346	1.02014036117562\\
0.199100409819205	1.00201622125196\\
0.203343929143799	1.02252494041098\\
0.207594481780127	1.02248164193889\\
0.211852067728191	1.02249918501581\\
0.216116686987989	1.02221187451514\\
0.220388339559523	1.02221130482742\\
0.224667025442791	1.02644138617451\\
0.228952744637794	1.02643977819766\\
0.233245497144532	1.0264393345857\\
0.237545282963006	1.02680975620826\\
0.241852102093214	1.03523563385428\\
0.246165954535157	1.03533484809462\\
0.250486840288835	1.03554425369373\\
0.254814759354248	1.0350857575811\\
0.259149711731396	1.03544505537677\\
0.263491697420279	1.03482967545101\\
0.267840716420897	1.03501934282947\\
0.272196768733249	1.03578189825287\\
0.276559854357337	1.03574985609641\\
0.28092997329316	1.03744381939236\\
0.285307125540718	1.03635625328394\\
0.28969131110001	1.03221895470945\\
0.294082529971038	1.03220352298657\\
0.2984807821538	1.03192295668564\\
0.302886067648298	1.03192371730905\\
0.30729838645453	1.03188662327726\\
0.311717738572497	1.03184389568715\\
0.316144124002199	1.0318203395103\\
0.320577542743637	1.03182137419194\\
0.325017994796809	1.03181175134464\\
0.329465480161716	1.03131779730004\\
0.333919998838358	1.0313232286145\\
0.338381550826735	1.02964556339864\\
0.342850136126847	1.03334363211566\\
0.347325754738694	1.03341042226264\\
0.351808406662276	1.03418106707138\\
0.356298091897593	1.03419047922021\\
0.360794810444644	1.03362245541445\\
0.365298562303431	1.03347930735821\\
0.369809347473953	1.00185433847493\\
0.374327165956209	1.00168246397132\\
0.378852017750201	1.00149192908728\\
0.383383902855927	1.00142608488995\\
0.387922821273389	1.0018046289685\\
0.392468773002585	1.00303232494044\\
0.397021758043516	1.00262199173735\\
0.401581776396183	1.00262724670427\\
0.406148828060584	1.0025190589522\\
0.41072291303672	1.00241364893101\\
0.415304031324591	1.00240821374824\\
0.419892182924197	1.00240777745841\\
0.424487367835538	1.00513553767233\\
0.429089586058614	1.00512643612807\\
0.433698837593425	1.00097667240988\\
0.438315122439971	1.00096804183388\\
0.442938440598252	1.00099298046941\\
0.447568792068268	1.00010599252334\\
0.452206176850019	0.999969682566356\\
0.456850594943504	1.00001791749337\\
0.461502046348725	0.999905167073198\\
0.46616053106568	0.999343623675744\\
0.470826049094371	0.998418731441183\\
0.475498600434796	0.99962548751505\\
0.480178185086957	0.999460008048923\\
0.484864803050852	0.99215671922301\\
0.489558454326482	0.992108070027684\\
0.494259138913848	0.991701499995408\\
0.498966856812948	0.991659579821969\\
0.503681608023783	0.991661324153641\\
0.508403392546353	0.991565887995599\\
0.513132210380658	0.991305901036559\\
0.517868061526698	0.991309563678995\\
0.522610945984473	0.991244346162532\\
0.527360863753983	0.990777625977539\\
0.532117814835228	0.990795778575219\\
0.536881799228207	0.990825403113921\\
0.541652816932922	0.990855856036928\\
0.546430867949372	0.99071702649543\\
0.551215952277556	0.99071145545739\\
0.556008069917476	0.990706447111978\\
0.560807220869131	0.99070008648716\\
0.56561340513252	0.992306796061729\\
0.570426622707644	0.992247067620589\\
0.575246873594504	0.99204710626302\\
0.580074157793098	0.991480168485463\\
0.584908475303427	0.99197548603709\\
0.589749826125492	0.992050114841662\\
0.594598210259291	0.992081267373116\\
0.599453627704825	0.992050112736866\\
0.604316078462094	0.992212190076541\\
0.609185562531098	0.990897701388775\\
0.614062079911837	0.9891009487019\\
0.618945630604311	0.989101470688332\\
0.62383621460852	0.988301263699423\\
0.628733831924463	0.988244263922724\\
0.633638482552142	0.988676129289437\\
0.638550166491556	0.988683122215628\\
0.643468883742704	0.98998807845298\\
0.648394634305588	0.989681156219358\\
0.653327418180206	0.989681404260951\\
0.65826723536656	0.989686542547664\\
0.663214085864648	0.989771031628385\\
0.668167969674472	0.991215146806834\\
0.67312888679603	0.990992362269762\\
0.678096837229323	0.991344331501584\\
0.683071820974352	0.991335501577379\\
0.688053838031115	0.991344601696383\\
0.693042888399613	0.990631081181221\\
0.698038972079846	0.990917539818421\\
0.703042089071814	0.992040044986568\\
0.708052239375517	0.992054426332409\\
0.713069422990955	0.992332602398789\\
0.718093639918128	0.992343931523935\\
0.723124890157035	0.993267483369532\\
0.728163173707678	0.993271850346038\\
0.733208490570056	0.993143555260214\\
0.738260840744169	0.993879253610179\\
0.743320224230016	0.993869510399366\\
0.748386641027599	0.993931556342525\\
0.753460091136916	0.992885202946409\\
0.758540574557969	0.992894496608415\\
0.763628091290756	0.992891265589168\\
0.768722641335278	0.992898512276399\\
0.773824224691536	0.992904909948686\\
0.778932841359528	0.992801443583364\\
0.784048491339255	0.992801462837279\\
0.789171174630717	0.993287862160256\\
0.794300891233914	0.993211180305075\\
0.799437641148846	0.99321248659002\\
0.804581424375513	0.993227120392995\\
0.809732240913915	0.993182053431642\\
0.814890090764052	0.993270484294475\\
0.820054973925924	0.99315274579152\\
0.825226890399531	0.993156061189632\\
0.830405840184872	0.999036065364682\\
0.835591823281949	0.999039108842689\\
0.840784839690761	0.996567682138074\\
0.845984889411307	0.996568086425516\\
0.851191972443589	0.996560758479354\\
0.856406088787605	1.00336203922041\\
0.861627238443356	1.00331093962998\\
0.866855421410843	1.00287749044495\\
0.872090637690064	1.00291189418452\\
0.87733288728102	1.00300678473886\\
0.882582170183712	1.0031196786314\\
0.887838486398138	1.00326350323413\\
0.893101835924299	1.00324228192445\\
0.898372218762195	1.0032900273879\\
0.903649634911826	1.00327412520559\\
0.908934084373192	1.00315887346763\\
0.914225567146293	1.00317522694435\\
0.919524083231128	1.00312816493027\\
0.924829632627699	1.00283572830091\\
0.930142215336005	1.00182930858357\\
0.935461831356046	1.00135765535919\\
0.940788480687821	1.00129738483264\\
0.946122163331332	1.00163351343308\\
0.951462879286577	1.00146144746883\\
0.956810628553558	1.00146234348418\\
0.962165411132273	1.00113584992706\\
0.967527227022723	1.00113599797236\\
0.972896076224909	1.00120364615704\\
0.978271958738829	1.00120818555522\\
0.983654874564484	1.00122707630628\\
0.989044823701874	1.00128878409223\\
0.994441806150999	1.01643530017151\\
1.13165219369298	1.0243917741752\\
1.27325840106931	1.02383071937784\\
1.41926042827998	1.0251113483987\\
1.569658275325	1.02203180468843\\
1.72445194220435	1.00849934891905\\
1.88364142891805	1.01233195843285\\
2.04722673546609	1.01162381800978\\
2.21520786184847	0.999796734657414\\
2.3875848080652	0.993597596545988\\
2.56435757411627	0.976746674010528\\
2.74552616000168	0.971757199689372\\
2.93109056572143	0.975461039084725\\
2.93109056572143	0.820768867191809\\
2.74552616000168	0.820693531284505\\
2.56435757411627	0.821005023219334\\
2.3875848080652	0.821928076502089\\
2.21520786184847	0.843930182287315\\
2.04722673546609	0.844660533686129\\
1.88364142891805	0.852784402338879\\
1.72445194220435	0.853714673960426\\
1.569658275325	0.864569206662477\\
1.41926042827998	0.869152127619524\\
1.27325840106931	0.879012709993062\\
1.13165219369298	0.871499697842853\\
0.994441806150999	0.862446599813514\\
0.989044823701874	0.862463578688914\\
0.983654874564484	0.862979331597867\\
0.978271958738829	0.900555975929659\\
0.972896076224909	0.900552677742655\\
0.967527227022723	0.900387252558462\\
0.962165411132273	0.900419803028044\\
0.956810628553558	0.900419591285035\\
0.951462879286577	0.90047995034629\\
0.946122163331332	0.900415117262003\\
0.940788480687821	0.900435540386435\\
0.935461831356046	0.900414635095384\\
0.930142215336005	0.900579894606867\\
0.924829632627699	0.900571891585578\\
0.919524083231128	0.900582897231379\\
0.914225567146293	0.900339258446125\\
0.908934084373192	0.900339310898903\\
0.903649634911826	0.899677824558026\\
0.898372218762195	0.89956265819845\\
0.893101835924299	0.89956148276098\\
0.887838486398138	0.899581478498454\\
0.882582170183712	0.901834973672804\\
0.87733288728102	0.901770268618081\\
0.872090637690064	0.901661435025247\\
0.866855421410843	0.904226833928635\\
0.861627238443356	0.904220958410913\\
0.856406088787605	0.905171896469368\\
0.851191972443589	0.905228884580507\\
0.845984889411307	0.90481469862614\\
0.840784839690761	0.90402410600413\\
0.835591823281949	0.904212309991975\\
0.830405840184872	0.904210840709757\\
0.825226890399531	0.904328728613325\\
0.820054973925924	0.904328764917629\\
0.814890090764052	0.904291018830916\\
0.809732240913915	0.904374484419052\\
0.804581424375513	0.904373264681071\\
0.799437641148846	0.904361954300624\\
0.794300891233914	0.905338319269772\\
0.789171174630717	0.905530931043286\\
0.784048491339255	0.905518929653293\\
0.778932841359528	0.905521065513712\\
0.773824224691536	0.905498938477343\\
0.768722641335278	0.905352619312154\\
0.763628091290756	0.905520523452867\\
0.758540574557969	0.905501483282599\\
0.753460091136916	0.902560093269705\\
0.748386641027599	0.902852110610154\\
0.743320224230016	0.896830028347102\\
0.738260840744169	0.896222306651245\\
0.733208490570056	0.902319075189508\\
0.728163173707678	0.902315899427604\\
0.723124890157035	0.90231603975252\\
0.718093639918128	0.901848228033252\\
0.713069422990955	0.905863922172295\\
0.708052239375517	0.905861562623812\\
0.703042089071814	0.906893829713354\\
0.698038972079846	0.906900086741191\\
0.693042888399613	0.906854758503236\\
0.688053838031115	0.906846865304282\\
0.683071820974352	0.906896799340083\\
0.678096837229323	0.904629235368601\\
0.67312888679603	0.904391492216157\\
0.668167969674472	0.904502141887508\\
0.663214085864648	0.904519698440994\\
0.65826723536656	0.904481260448045\\
0.653327418180206	0.904372268745916\\
0.648394634305588	0.904368299923404\\
0.643468883742704	0.905609631961568\\
0.638550166491556	0.905553334221999\\
0.633638482552142	0.905597296187815\\
0.628733831924463	0.906727655588789\\
0.62383621460852	0.906717842462542\\
0.618945630604311	0.906717185387708\\
0.614062079911837	0.906811935711491\\
0.609185562531098	0.906762333719822\\
0.604316078462094	0.906762704750694\\
0.599453627704825	0.906767419048714\\
0.594598210259291	0.906589941801975\\
0.589749826125492	0.906720199500949\\
0.584908475303427	0.906719867788164\\
0.580074157793098	0.907317022427504\\
0.575246873594504	0.921366055158391\\
0.570426622707644	0.921378896000343\\
0.56561340513252	0.921381441190824\\
0.560807220869131	0.921389834958849\\
0.556008069917476	0.921719294342464\\
0.551215952277556	0.92223626143369\\
0.546430867949372	0.922297814376219\\
0.541652816932922	0.92234736810838\\
0.536881799228207	0.922324895505737\\
0.532117814835228	0.922319210039016\\
0.527360863753983	0.921883091920062\\
0.522610945984473	0.921880829489209\\
0.517868061526698	0.921890363376862\\
0.513132210380658	0.919351147127938\\
0.508403392546353	0.919417347827687\\
0.503681608023783	0.91939758106633\\
0.498966856812948	0.916233437726963\\
0.494259138913848	0.914967049773463\\
0.489558454326482	0.914847232242716\\
0.484864803050852	0.914848215379287\\
0.480178185086957	0.915613153242025\\
0.475498600434796	0.914132355390976\\
0.470826049094371	0.914130974946324\\
0.46616053106568	0.914129728273102\\
0.461502046348725	0.914020888838287\\
0.456850594943504	0.914029209630188\\
0.452206176850019	0.914030699543184\\
0.447568792068268	0.914033210868465\\
0.442938440598252	0.91403478473227\\
0.438315122439971	0.914074474989136\\
0.433698837593425	0.912492250815509\\
0.429089586058614	0.912485271261376\\
0.424487367835538	0.912485170636673\\
0.419892182924197	0.912374288118584\\
0.415304031324591	0.912521251258787\\
0.41072291303672	0.912520036359828\\
0.406148828060584	0.912520036103151\\
0.401581776396183	0.913010395779107\\
0.397021758043516	0.912979508384461\\
0.392468773002585	0.912938647163959\\
0.387922821273389	0.912845865281273\\
0.383383902855927	0.91521467703158\\
0.378852017750201	0.915214678279478\\
0.374327165956209	0.915181560974034\\
0.369809347473953	0.915181644704719\\
0.365298562303431	0.915194145555329\\
0.360794810444644	0.915192878126397\\
0.356298091897593	0.913826847682001\\
0.351808406662276	0.9138437371572\\
0.347325754738694	0.913218498162783\\
0.342850136126847	0.910752994945556\\
0.338381550826735	0.939974223152474\\
0.333919998838358	0.939967150378426\\
0.329465480161716	0.94001983530993\\
0.325017994796809	0.940019840869197\\
0.320577542743637	0.939942148668612\\
0.316144124002199	0.939727320720889\\
0.311717738572497	0.939558427422059\\
0.30729838645453	0.93817110938369\\
0.302886067648298	0.938251410939253\\
0.2984807821538	0.938239800837039\\
0.294082529971038	0.938239294874809\\
0.28969131110001	0.939098421810285\\
0.285307125540718	0.939081033840616\\
0.28092997329316	0.936888328850169\\
0.276559854357337	0.9368784423178\\
0.272196768733249	0.936212032828567\\
0.267840716420897	0.936412361623602\\
0.263491697420279	0.937780135792945\\
0.259149711731396	0.952814866556186\\
0.254814759354248	0.953824910155503\\
0.250486840288835	0.9538587238756\\
0.246165954535157	0.954252980592172\\
0.241852102093214	0.958432576781243\\
0.237545282963006	0.958689666194181\\
0.233245497144532	0.958689665868556\\
0.228952744637794	0.958676899233501\\
0.224667025442791	0.958363399767616\\
0.220388339559523	0.958364532834024\\
0.216116686987989	0.958589038947623\\
0.211852067728191	0.958582282245159\\
0.207594481780127	0.958286804776284\\
0.203343929143799	0.958386076456313\\
0.199100409819205	0.957782942751244\\
0.194863923806346	0.957815535372623\\
0.190634471105222	0.957815108030911\\
0.186412051715834	0.957756168152693\\
0.18219666563818	0.957142402978667\\
0.177988312872261	0.957043087111167\\
0.173786993418077	0.959710646300993\\
0.169592707275628	0.959771023812953\\
0.165405454444914	0.959821868714296\\
0.161225234925935	0.959820064366545\\
0.157052048718691	0.959730028012371\\
0.152885895823182	0.967464720135932\\
0.148726776239407	0.967469026920817\\
0.144574689967368	0.967601019704096\\
0.140429637007064	0.966339536044979\\
0.136291617358494	0.969590359540762\\
0.13216063102166	0.969592850578686\\
0.12803667799656	0.970476435972526\\
0.123919758283196	0.970902951438154\\
0.119809871881566	0.970900741581167\\
0.115707018791672	0.970900776463145\\
0.111611199013512	0.970900939248243\\
0.107522412547087	0.970910806805302\\
0.103440659392397	0.98991890716708\\
0.0993659395494423	0.989855355071554\\
0.0952982530182224	0.989700110140566\\
0.0912375997987374	0.989779733428825\\
0.0871839798909874	0.989896382738703\\
0.0831373932949723	0.990923723586512\\
0.0790978400106922	0.990733269060968\\
0.075065320038147	0.990632983011647\\
0.0710398333773368	0.994443227249348\\
0.0670213800282615	0.994256746640702\\
0.0630099599909211	0.994223773224823\\
0.0590055732653157	0.994223292619819\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.090931	0.448018399181511\\
0.129202	0.222224132740553\\
0.171494	0.15015281974988\\
0.216595	0.097701217201295\\
0.280647	0.0797644615249654\\
0.345923	0.0660880171160212\\
0.418431	0.0498003813038664\\
0.494395	0.0394018589569516\\
0.5798565	0.0284438289205619\\
0.6733585	0.025080527761227\\
0.7721325	0.023470132666982\\
0.8743255	0.0210477982459365\\
0.985415	0.0185771553196836\\
1.103517	0.0188827932249525\\
1.227687	0.0151939682318299\\
1.3501775	0.0145890035765352\\
1.487012	0.0126544665599965\\
1.6301875	0.0115270679916764\\
1.779346	0.0117751127267244\\
1.934263	0.0102143065466045\\
2.0963505	0.0095177551928831\\
2.2647505	0.00893992308089888\\
2.4392125	0.00750849360639771\\
2.617225	0.00684797645209705\\
2.804869	0.00656064603116249\\
3.0012695	0.00605846219421099\\
3.201105	0.00550018054611288\\
3.4050525	0.00571012829161774\\
3.618797	0.00516868362097979\\
3.837734	0.00483000787578124\\
4.063842	0.00470046977703866\\
4.2973455	0.00460571244671614\\
4.535899	0.0042507544681435\\
4.780786	0.00434796899210835\\
5.032622	0.00373270402320283\\
5.287193	0.00352007234422248\\
5.5513725	0.00304904938916108\\
5.8222095	0.00306660383513275\\
6.0986915	0.00306414558953267\\
6.3789695	0.00298291961977654\\
6.6695105	0.00267508408697359\\
6.97932	0.00285268939523215\\
7.2841975	0.00278602692011628\\
7.588715	0.00263279134831069\\
7.903324	0.00239989665354916\\
8.2255665	0.00220760008726929\\
8.5540065	0.00196612218942901\\
8.8838275	0.00184048019961515\\
9.2248135	0.00196486804645673\\
9.5725415	0.00182414533396036\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.090931	0.448018399181511\\
0.129202	0.222224132740554\\
0.171494	0.15015281974988\\
0.216595	0.0977012172012957\\
0.280647	0.0797644615249662\\
0.345923	0.0660880171160223\\
0.418431	0.049800381303867\\
0.494395	0.039401858956952\\
0.5798565	0.0284438289205623\\
0.6733585	0.0250805277612273\\
0.7721325	0.0234701326669824\\
0.8743255	0.0210477982459368\\
0.985415	0.0185771553196841\\
1.103517	0.0188827932249532\\
1.227687	0.0151939682318303\\
1.3501775	0.0145890035765358\\
1.487012	0.012654466559997\\
1.6301875	0.0115270679916769\\
1.779346	0.0117751127267249\\
1.934263	0.0102143065466048\\
2.0963505	0.00951775519288346\\
2.2647505	0.00893992308089918\\
2.4392125	0.00750849360639806\\
2.617225	0.00684797645209731\\
2.804869	0.00656064603116281\\
3.0012695	0.00605846219421138\\
3.201105	0.00550018054611311\\
3.4050525	0.005710128291618\\
3.618797	0.00516868362098013\\
3.837734	0.00483000787578147\\
4.063842	0.00470046977703901\\
4.2973455	0.00460571244671648\\
4.535899	0.00425075446814386\\
4.780786	0.00434796899210864\\
5.032622	0.00373270402320311\\
5.287193	0.00352007234422274\\
5.5513725	0.00304904938916127\\
5.8222095	0.003066603835133\\
6.0986915	0.00306414558953297\\
6.3789695	0.00298291961977677\\
6.6695105	0.00267508408697379\\
6.97932	0.00285268939523238\\
7.2841975	0.0027860269201166\\
7.588715	0.00263279134831094\\
7.903324	0.00239989665354937\\
8.2255665	0.00220760008726954\\
8.5540065	0.00196612218942933\\
8.8838275	0.00184048019961545\\
9.2248135	0.00196486804645704\\
9.5725415	0.00182414533396071\\
9.5725415	0.00182414533395988\\
9.2248135	0.00196486804645627\\
8.8838275	0.00184048019961464\\
8.5540065	0.00196612218942841\\
8.2255665	0.00220760008726884\\
7.903324	0.00239989665354872\\
7.588715	0.00263279134831023\\
7.2841975	0.00278602692011584\\
6.97932	0.00285268939523165\\
6.6695105	0.0026750840869731\\
6.3789695	0.00298291961977602\\
6.0986915	0.00306414558953217\\
5.8222095	0.00306660383513223\\
5.5513725	0.00304904938916056\\
5.287193	0.00352007234422196\\
5.032622	0.0037327040232023\\
4.780786	0.00434796899210781\\
4.535899	0.0042507544681429\\
4.2973455	0.00460571244671558\\
4.063842	0.0047004697770381\\
3.837734	0.0048300078757807\\
3.618797	0.00516868362097922\\
3.4050525	0.00571012829161735\\
3.201105	0.00550018054611249\\
3.0012695	0.00605846219421057\\
2.804869	0.00656064603116209\\
2.617225	0.00684797645209662\\
2.4392125	0.00750849360639729\\
2.2647505	0.00893992308089844\\
2.0963505	0.00951775519288264\\
1.934263	0.010214306546604\\
1.779346	0.0117751127267239\\
1.6301875	0.0115270679916761\\
1.487012	0.0126544665599961\\
1.3501775	0.0145890035765349\\
1.227687	0.0151939682318294\\
1.103517	0.0188827932249519\\
0.985415	0.0185771553196829\\
0.8743255	0.0210477982459358\\
0.7721325	0.0234701326669814\\
0.6733585	0.0250805277612265\\
0.5798565	0.0284438289205614\\
0.494395	0.0394018589569511\\
0.418431	0.0498003813038658\\
0.345923	0.0660880171160203\\
0.280647	0.0797644615249647\\
0.216595	0.0977012172012945\\
0.171494	0.150152819749879\\
0.129202	0.222224132740552\\
0.090931	0.44801839918151\\
}--cycle;
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.0955825	0.899625705325032\\
0.1304035	0.943675984013476\\
0.169843	0.758531925456745\\
0.21393	0.458231499539144\\
0.269772	0.374872407295192\\
0.3349915	0.47466709156562\\
0.4067095	0.264058452553061\\
0.4843815	0.233325816284239\\
0.568668	0.333649443602837\\
0.659528	0.322191822225525\\
0.756459	0.294364928316284\\
0.8592045	0.228589325421027\\
0.969079	0.273494360267083\\
1.0854315	0.316613605349722\\
1.208388	0.196572000646945\\
1.3370565	0.213656838061209\\
1.472374	0.152042955494193\\
1.6143435	0.217142654242102\\
1.762395	0.263587800881654\\
1.916362	0.216216341619598\\
2.077605	0.125827732822424\\
2.244685	0.228985456427406\\
2.418268	0.224965640657607\\
2.597464	0.153117974750262\\
2.782844	0.208524441108419\\
2.9751505	0.257246792068666\\
3.1738805	0.164745995427047\\
3.3782155	0.189087146232179\\
3.58924	0.147924466359078\\
3.8069485	0.166239487704233\\
4.0308155	0.133144008788556\\
4.260752	0.19719786883432\\
4.497324	0.138430870870365\\
4.741111	0.201117080394571\\
4.9906165	0.13210034371732\\
5.2464145	0.158067601373826\\
5.5089075	0.12728854168804\\
5.7777425	0.168718689143\\
6.0533085	0.135247010508603\\
6.33421	0.192886720013391\\
6.621917	0.160165925109961\\
6.9161345	0.153053777865869\\
7.216479	0.147227193709981\\
7.5230025	0.142568680668385\\
7.837019	0.126660098769475\\
8.158983	0.130286326563428\\
8.485575	0.171900423872905\\
8.818036	0.136500009622126\\
9.156203	0.144758789181399\\
9.501531	0.114928933198766\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
0.0955825	0.899625705325035\\
0.1304035	0.943675984013479\\
0.169843	0.758531925456749\\
0.21393	0.458231499539145\\
0.269772	0.374872407295193\\
0.3349915	0.474667091565622\\
0.4067095	0.264058452553063\\
0.4843815	0.233325816284241\\
0.568668	0.33364944360284\\
0.659528	0.322191822225526\\
0.756459	0.294364928316287\\
0.8592045	0.228589325421029\\
0.969079	0.273494360267085\\
1.0854315	0.316613605349724\\
1.208388	0.196572000646946\\
1.3370565	0.213656838061212\\
1.472374	0.152042955494196\\
1.6143435	0.217142654242103\\
1.762395	0.263587800881656\\
1.916362	0.216216341619602\\
2.077605	0.125827732822427\\
2.244685	0.228985456427409\\
2.418268	0.224965640657609\\
2.597464	0.153117974750264\\
2.782844	0.208524441108423\\
2.9751505	0.25724679206867\\
3.1738805	0.16474599542705\\
3.3782155	0.189087146232183\\
3.58924	0.147924466359084\\
3.8069485	0.166239487704236\\
4.0308155	0.133144008788561\\
4.260752	0.197197868834324\\
4.497324	0.138430870870368\\
4.741111	0.201117080394574\\
4.9906165	0.132100343717323\\
5.2464145	0.158067601373827\\
5.5089075	0.127288541688043\\
5.7777425	0.168718689143004\\
6.0533085	0.135247010508606\\
6.33421	0.192886720013397\\
6.621917	0.160165925109966\\
6.9161345	0.153053777865876\\
7.216479	0.147227193709986\\
7.5230025	0.142568680668389\\
7.837019	0.126660098769476\\
8.158983	0.130286326563432\\
8.485575	0.171900423872909\\
8.818036	0.13650000962213\\
9.156203	0.144758789181404\\
9.501531	0.11492893319877\\
9.501531	0.114928933198763\\
9.156203	0.144758789181395\\
8.818036	0.136500009622123\\
8.485575	0.171900423872895\\
8.158983	0.130286326563425\\
7.837019	0.126660098769471\\
7.5230025	0.142568680668383\\
7.216479	0.147227193709974\\
6.9161345	0.153053777865865\\
6.621917	0.160165925109955\\
6.33421	0.192886720013385\\
6.0533085	0.135247010508599\\
5.7777425	0.168718689142997\\
5.5089075	0.127288541688036\\
5.2464145	0.158067601373823\\
4.9906165	0.132100343717316\\
4.741111	0.201117080394567\\
4.497324	0.138430870870362\\
4.260752	0.197197868834317\\
4.0308155	0.133144008788549\\
3.8069485	0.166239487704229\\
3.58924	0.147924466359073\\
3.3782155	0.189087146232177\\
3.1738805	0.164745995427042\\
2.9751505	0.257246792068664\\
2.782844	0.208524441108417\\
2.597464	0.15311797475026\\
2.418268	0.224965640657604\\
2.244685	0.228985456427402\\
2.077605	0.125827732822423\\
1.916362	0.216216341619596\\
1.762395	0.26358780088165\\
1.6143435	0.217142654242101\\
1.472374	0.15204295549419\\
1.3370565	0.213656838061206\\
1.208388	0.196572000646942\\
1.0854315	0.316613605349717\\
0.969079	0.273494360267081\\
0.8592045	0.228589325421024\\
0.756459	0.294364928316282\\
0.659528	0.322191822225524\\
0.568668	0.333649443602836\\
0.4843815	0.233325816284238\\
0.4067095	0.26405845255306\\
0.3349915	0.474667091565617\\
0.269772	0.374872407295189\\
0.21393	0.458231499539143\\
0.169843	0.758531925456742\\
0.1304035	0.943675984013472\\
0.0955825	0.899625705325031\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_ABALONE_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ABALONE}\datasetSize{2088}\datasetDim{8}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	4.01875137573545\\
2	2.41258337141364\\
3	1.8391061196388\\
4	1.75942200308223\\
5	1.78740107848655\\
6	1.41702518853446\\
7	0.919457909632997\\
8	0.788089946415798\\
9	0.601413852951223\\
10	0.635532897258867\\
11	0.590610346064648\\
12	0.613307107100146\\
13	0.459362191394265\\
14	0.318705199733274\\
15	0.282408720640145\\
16	0.178279768019538\\
17	0.156776489465569\\
18	0.116781819488824\\
19	0.106921910363807\\
20	0.103208726266033\\
21	0.0905252933047304\\
22	0.046809000818043\\
23	0.0336326105160923\\
24	0.0275834057466918\\
25	0.0177048549001814\\
26	0.0155729293187413\\
27	0.0108563885821105\\
28	0.00802437566730651\\
29	0.00340812994900678\\
30	0.0027951682611383\\
31	0.00176271552386914\\
32	0.00154334831095362\\
33	0.00136791208299454\\
34	0.000595849641648323\\
35	0.000387619459423391\\
36	0.000297678265439802\\
37	0.000204376568962369\\
38	0.00012097381668684\\
39	8.44314348305291e-05\\
40	3.98805963188968e-05\\
41	3.08812602747948e-05\\
42	1.33705337424676e-05\\
43	1.0844654440023e-05\\
44	7.06772003882111e-06\\
45	5.13235861978066e-06\\
46	2.06023016082059e-06\\
47	1.47893724498552e-06\\
48	9.56292757648965e-07\\
49	3.96348174301793e-07\\
50	3.35307225581461e-07\\
51	1.42004225278069e-07\\
52	7.77884224510925e-08\\
53	4.29479807484881e-08\\
54	1.88659164211814e-08\\
55	1.59024888474262e-08\\
56	1.0126777263786e-08\\
57	4.87262150275565e-09\\
58	1.87424841228811e-09\\
59	8.15583639047497e-10\\
60	5.64707947969029e-10\\
61	2.63592744079056e-10\\
62	1.19734107852294e-10\\
63	5.17768785255834e-11\\
64	2.72070428714069e-11\\
65	1.44428356670075e-11\\
66	5.26230171472581e-12\\
67	3.09351455921161e-12\\
68	1.81950986514352e-12\\
69	6.4758265130107e-13\\
70	3.55822688334017e-13\\
71	2.31112787725474e-13\\
72	1.34436710343175e-13\\
73	1.26407791208312e-13\\
74	1.24097742212898e-13\\
75	1.23626004189712e-13\\
76	1.22627321928175e-13\\
77	1.22672444130169e-13\\
78	1.22166295710793e-13\\
79	1.22104360935859e-13\\
80	1.21318605062429e-13\\
81	1.20248712867952e-13\\
82	1.21818846980889e-13\\
83	1.22582605195987e-13\\
84	1.22714443848504e-13\\
85	1.22346066247416e-13\\
86	1.22891711993181e-13\\
87	1.24746212192433e-13\\
88	1.24978695194938e-13\\
89	1.24903442600447e-13\\
90	1.24942681316558e-13\\
91	1.2524612959534e-13\\
92	1.25523345500876e-13\\
93	1.23371014417422e-13\\
94	1.23365304343426e-13\\
95	1.24376766346919e-13\\
96	1.24037577823891e-13\\
97	1.23219463239956e-13\\
98	1.23160822433315e-13\\
99	1.24886661947128e-13\\
100	1.24736964808102e-13\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.01875137573545\\
2	2.41258337141364\\
3	1.8391061196388\\
4	1.75942200308223\\
5	1.78740107848655\\
6	1.41702518853447\\
7	0.919457909633\\
8	0.788089946415801\\
9	0.601413852951226\\
10	0.635532897258874\\
11	0.590610346064654\\
12	0.613307107100155\\
13	0.459362191394272\\
14	0.318705199733283\\
15	0.282408720640152\\
16	0.178279768019545\\
17	0.156776489465574\\
18	0.116781819488832\\
19	0.106921910363824\\
20	0.103208726266043\\
21	0.0905252933047417\\
22	0.0468090008180581\\
23	0.0336326105161036\\
24	0.0275834057467025\\
25	0.0177048549001976\\
26	0.0155729293187483\\
27	0.0108563885821258\\
28	0.00802437566731474\\
29	0.00340812994902148\\
30	0.00279516826115127\\
31	0.00176271552388115\\
32	0.00154334831096568\\
33	0.001367912083005\\
34	0.000595849641656493\\
35	0.000387619459435372\\
36	0.000297678265450175\\
37	0.000204376568974492\\
38	0.000120973816706319\\
39	8.44314348471648e-05\\
40	3.98805963310709e-05\\
41	3.08812602853892e-05\\
42	1.33705337579017e-05\\
43	1.08446544576363e-05\\
44	7.06772005092241e-06\\
45	5.13235863408549e-06\\
46	2.06023017690482e-06\\
47	1.4789372556947e-06\\
48	9.56292775480738e-07\\
49	3.96348184619558e-07\\
50	3.35307235738276e-07\\
51	1.42004241112278e-07\\
52	7.77884341331808e-08\\
53	4.29479958954614e-08\\
54	1.88659262343607e-08\\
55	1.5902508799631e-08\\
56	1.01267883279697e-08\\
57	4.87263319468951e-09\\
58	1.87426629888085e-09\\
59	8.1559642702925e-10\\
60	5.64731269578262e-10\\
61	2.63610623568468e-10\\
62	1.19751168801738e-10\\
63	5.1800650337359e-11\\
64	2.72251445984167e-11\\
65	1.44529602985854e-11\\
66	5.27718529066923e-12\\
67	3.10759137026598e-12\\
68	1.83220166383602e-12\\
69	6.59190876565081e-13\\
70	3.69049783539365e-13\\
71	2.45208039690001e-13\\
72	1.51356769120807e-13\\
73	1.45868537703718e-13\\
74	1.41981993701303e-13\\
75	1.41894592129659e-13\\
76	1.39349753480611e-13\\
77	1.38921269329302e-13\\
78	1.38608757870792e-13\\
79	1.38656700693295e-13\\
80	1.38643639438389e-13\\
81	1.38722095184236e-13\\
82	1.43051860389702e-13\\
83	1.44008807628356e-13\\
84	1.43736962953296e-13\\
85	1.43617542132166e-13\\
86	1.43718267096269e-13\\
87	1.50213861566213e-13\\
88	1.50428431664722e-13\\
89	1.4931870095972e-13\\
90	1.49322077331848e-13\\
91	1.49760821965377e-13\\
92	1.50833142355422e-13\\
93	1.48117289604656e-13\\
94	1.49341833778772e-13\\
95	1.49225843168815e-13\\
96	1.49273908051761e-13\\
97	1.49476965676955e-13\\
98	1.49812061704457e-13\\
99	1.50282823825044e-13\\
100	1.49346634587943e-13\\
100	1.10211355899655e-13\\
99	1.10769742304197e-13\\
98	1.07584218794431e-13\\
97	1.11226362021762e-13\\
96	1.0945642066074e-13\\
95	1.10102981250528e-13\\
94	1.0823268373079e-13\\
93	1.10579595139048e-13\\
92	1.12791617784551e-13\\
91	1.12393647638941e-13\\
90	1.1242517660139e-13\\
89	1.12912366579889e-13\\
88	1.12379821689029e-13\\
87	1.11647512066036e-13\\
86	1.12600875005225e-13\\
85	1.11371041011145e-13\\
84	1.12183949876296e-13\\
83	1.11775638326799e-13\\
82	1.09261931674401e-13\\
81	1.08740321739348e-13\\
80	1.10817712551764e-13\\
79	1.12953245105047e-13\\
78	1.12530962941284e-13\\
77	1.1401245720273e-13\\
76	1.14717241818831e-13\\
75	1.14400090734616e-13\\
74	1.14838739155434e-13\\
73	1.18822028662488e-13\\
72	1.21880075274566e-13\\
71	2.18053553512048e-13\\
70	3.39588275308042e-13\\
69	6.36365120758268e-13\\
68	1.80469712424872e-12\\
67	3.07722896802368e-12\\
66	5.24999298822484e-12\\
65	1.4431622126568e-11\\
64	2.71917601516095e-11\\
63	5.17576108244731e-11\\
62	1.19719081743609e-10\\
61	2.63577935609872e-10\\
60	5.64697670529537e-10\\
59	8.1557186903835e-10\\
58	1.874231553538e-09\\
57	4.87260637078095e-09\\
56	1.01267630498996e-08\\
55	1.59024745354367e-08\\
54	1.88659021151327e-08\\
53	4.29479721151092e-08\\
52	7.77884144348954e-08\\
51	1.42004213320936e-07\\
50	3.3530720586513e-07\\
49	3.96348158541081e-07\\
48	9.5629274489378e-07\\
47	1.47893722789867e-06\\
46	2.06023014585153e-06\\
45	5.13235860438103e-06\\
44	7.06772002475784e-06\\
43	1.08446544272075e-05\\
42	1.33705337245295e-05\\
41	3.08812602604068e-05\\
40	3.98805963073515e-05\\
39	8.44314348176347e-05\\
38	0.000120973816676314\\
37	0.000204376568946872\\
36	0.000297678265422682\\
35	0.000387619459414319\\
34	0.000595849641637198\\
33	0.00136791208297921\\
32	0.00154334831094292\\
31	0.00176271552385751\\
30	0.0027951682611286\\
29	0.00340812994899068\\
28	0.00802437566729409\\
27	0.0108563885820995\\
26	0.0155729293187271\\
25	0.0177048549001688\\
24	0.0275834057466773\\
23	0.0336326105160846\\
22	0.046809000818036\\
21	0.0905252933047149\\
20	0.103208726266022\\
19	0.10692191036379\\
18	0.116781819488811\\
17	0.156776489465557\\
16	0.178279768019526\\
15	0.282408720640133\\
14	0.318705199733266\\
13	0.459362191394257\\
12	0.613307107100138\\
11	0.590610346064645\\
10	0.635532897258862\\
9	0.60141385295122\\
8	0.788089946415796\\
7	0.919457909632995\\
6	1.41702518853446\\
5	1.78740107848654\\
4	1.75942200308223\\
3	1.8391061196388\\
2	2.41258337141363\\
1	4.01875137573544\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	13.3921620481685\\
2	14.1426790980791\\
3	16.1923578425341\\
4	14.2316702437232\\
5	33.560494142563\\
6	14.1406577383943\\
7	14.2301834213254\\
8	13.2765723231976\\
9	10.741207018853\\
10	7.01551060385701\\
11	6.34139059968322\\
12	4.85859621059579\\
13	3.66550975131199\\
14	1.77560887768067\\
15	1.79250738652134\\
16	1.24678385138323\\
17	0.985566977156152\\
18	0.625144426604191\\
19	0.687727552646256\\
20	0.582850774398293\\
21	0.432967204371383\\
22	0.348082485130097\\
23	0.130141279172407\\
24	0.118735059501427\\
25	0.074495164637703\\
26	0.0684287398978151\\
27	0.0341881320899575\\
28	0.0224269110694396\\
29	0.0183027377865896\\
30	0.0112947705894081\\
31	0.00947464789204557\\
32	0.00441601807318393\\
33	0.00384040102637128\\
34	0.00321641761902454\\
35	0.0011456082664623\\
36	0.00116477761769131\\
37	0.000451090382411661\\
38	0.000429085325977862\\
39	0.000223397795239029\\
40	0.000191858305151121\\
41	8.62639816443282e-05\\
42	5.85654760537853e-05\\
43	4.10156231119377e-05\\
44	2.12385117186427e-05\\
45	1.14838089831456e-05\\
46	9.93807878979632e-06\\
47	4.44601992689412e-06\\
48	2.81986148338518e-06\\
49	1.59140803899031e-06\\
50	9.32383668422381e-07\\
51	5.25130611011337e-07\\
52	2.38138653878847e-07\\
53	1.1088053163186e-07\\
54	7.10749507958398e-08\\
55	4.7746443048899e-08\\
56	2.62002878793244e-08\\
57	1.11708946687733e-08\\
58	5.07322416769347e-09\\
59	2.76221316468125e-09\\
60	1.45572606815535e-09\\
61	8.72211151551533e-10\\
62	3.70741977162409e-10\\
63	1.77483912442795e-10\\
64	6.21150094238634e-11\\
65	3.04228380574075e-11\\
66	1.1466870866291e-11\\
67	7.69367249217389e-12\\
68	4.99701660549513e-12\\
69	2.3185396053732e-12\\
70	7.01074330931292e-13\\
71	3.30883194880104e-13\\
72	1.98472744870437e-13\\
73	1.75763641220743e-13\\
74	1.64926526482814e-13\\
75	1.55369811642151e-13\\
76	1.58294984910086e-13\\
77	1.55785787638364e-13\\
78	1.56400016897232e-13\\
79	1.57731873683845e-13\\
80	1.57049823428195e-13\\
81	1.6365158708025e-13\\
82	1.60475259954675e-13\\
83	1.64988398445613e-13\\
84	1.64974534434946e-13\\
85	1.65022208069883e-13\\
86	1.61425470235127e-13\\
87	1.58987648602561e-13\\
88	1.5596515344151e-13\\
89	1.54564761511986e-13\\
90	1.5342751596227e-13\\
91	1.57354192433683e-13\\
92	1.56157926647348e-13\\
93	1.61918853906808e-13\\
94	1.61505007385592e-13\\
95	1.57404894324585e-13\\
96	1.60099443559867e-13\\
97	1.61791616483301e-13\\
98	1.60297236392289e-13\\
99	1.5759018173636e-13\\
100	1.60250802865264e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	13.3921620481685\\
2	14.1426790980791\\
3	16.1923578425341\\
4	14.2316702437232\\
5	33.560494142563\\
6	14.1406577383943\\
7	14.2301834213254\\
8	13.2765723231977\\
9	10.741207018853\\
10	7.01551060385702\\
11	6.34139059968324\\
12	4.85859621059582\\
13	3.66550975131203\\
14	1.77560887768069\\
15	1.79250738652139\\
16	1.24678385138325\\
17	0.985566977156193\\
18	0.625144426604227\\
19	0.687727552646299\\
20	0.582850774398335\\
21	0.43296720437143\\
22	0.348082485130121\\
23	0.130141279172437\\
24	0.118735059501456\\
25	0.0744951646377312\\
26	0.0684287398978314\\
27	0.0341881320899908\\
28	0.0224269110694821\\
29	0.0183027377866318\\
30	0.011294770589429\\
31	0.00947464789207388\\
32	0.00441601807320094\\
33	0.00384040102640674\\
34	0.00321641761909764\\
35	0.00114560826648832\\
36	0.00116477761771873\\
37	0.000451090382436932\\
38	0.000429085326010143\\
39	0.000223397795299067\\
40	0.000191858305207757\\
41	8.62639816862777e-05\\
42	5.85654761158391e-05\\
43	4.10156231593077e-05\\
44	2.12385117499136e-05\\
45	1.14838090682467e-05\\
46	9.93807881598967e-06\\
47	4.44601995527841e-06\\
48	2.81986153169447e-06\\
49	1.5914080700611e-06\\
50	9.3238370094534e-07\\
51	5.25130658447231e-07\\
52	2.38138687176083e-07\\
53	1.10880593571013e-07\\
54	7.10749651220816e-08\\
55	4.774647943202e-08\\
56	2.62003281844427e-08\\
57	1.11709423833236e-08\\
58	5.07326834520133e-09\\
59	2.76226749017126e-09\\
60	1.45579152011114e-09\\
61	8.72260780411141e-10\\
62	3.70811782452845e-10\\
63	1.77527691421213e-10\\
64	6.21631560614456e-11\\
65	3.04444546195331e-11\\
66	1.14860717199564e-11\\
67	7.74047204637402e-12\\
68	5.0623015793379e-12\\
69	2.35191594805835e-12\\
70	7.49480985824821e-13\\
71	3.68441688037017e-13\\
72	2.60704967700621e-13\\
73	2.27001298365795e-13\\
74	2.0394844769634e-13\\
75	1.82190769702011e-13\\
76	1.95671658207854e-13\\
77	2.09792764444105e-13\\
78	2.14786506544271e-13\\
79	2.13423680380726e-13\\
80	2.10303788996139e-13\\
81	2.1207819524668e-13\\
82	2.11195153591066e-13\\
83	2.11236106574249e-13\\
84	2.09337564044738e-13\\
85	2.09298075872599e-13\\
86	2.00583560750299e-13\\
87	2.03299003147322e-13\\
88	2.0229458172133e-13\\
89	2.01478770037817e-13\\
90	2.08561590842087e-13\\
91	2.11763817408509e-13\\
92	2.02159252632286e-13\\
93	2.16550768686049e-13\\
94	2.11480479879178e-13\\
95	2.18343318843844e-13\\
96	2.12550865649466e-13\\
97	2.12519750729126e-13\\
98	2.03753949286471e-13\\
99	2.06205973009319e-13\\
100	1.99055262177093e-13\\
100	1.3239623102998e-13\\
99	1.29250309420609e-13\\
98	1.34871185578455e-13\\
97	1.22677704217242e-13\\
96	1.16864531767307e-13\\
95	1.16569198782922e-13\\
94	1.1660340133345e-13\\
93	1.28517290011949e-13\\
92	1.29598076610994e-13\\
91	1.32497826915459e-13\\
90	1.14816676083238e-13\\
89	1.0941719677461e-13\\
88	1.16319317505919e-13\\
87	1.3014279164325e-13\\
86	1.34797713258456e-13\\
85	1.35727749071908e-13\\
84	1.17556622221967e-13\\
83	1.17438502196224e-13\\
82	1.19546266045618e-13\\
81	1.29547763557549e-13\\
80	1.26416595678367e-13\\
79	1.28848709791346e-13\\
78	1.20064644108217e-13\\
77	1.14766835811494e-13\\
76	9.91773316583338e-14\\
75	1.23055852677528e-13\\
74	1.11053049306054e-13\\
73	1.21943222267812e-13\\
72	1.57876321611436e-13\\
71	2.91980828935525e-13\\
70	6.78156587657749e-13\\
69	2.2612421128177e-12\\
68	4.95905588730654e-12\\
67	7.6396439356992e-12\\
66	1.14118629891324e-11\\
65	3.037836737762e-11\\
64	6.20869956529948e-11\\
63	1.77443717577032e-10\\
62	3.7069125231811e-10\\
61	8.72161530930875e-10\\
60	1.45568826830021e-09\\
59	2.76215220945638e-09\\
58	5.07319436217502e-09\\
57	1.11708492017208e-08\\
56	2.62002315443309e-08\\
55	4.77464136764109e-08\\
54	7.1074932764401e-08\\
53	1.10880508750482e-07\\
52	2.38138619930111e-07\\
51	5.25130567687677e-07\\
50	9.32383617466217e-07\\
49	1.59140801585982e-06\\
48	2.81986144809208e-06\\
47	4.4460198923228e-06\\
46	9.93807874992348e-06\\
45	1.1483808946348e-05\\
44	2.12385117007393e-05\\
43	4.10156230638088e-05\\
42	5.85654759881064e-05\\
41	8.62639815941819e-05\\
40	0.000191858305108147\\
39	0.000223397795198097\\
38	0.000429085325934371\\
37	0.000451090382383031\\
36	0.00116477761767049\\
35	0.00114560826642869\\
34	0.00321641761897048\\
33	0.00384040102633275\\
32	0.0044160180731639\\
31	0.00947464789201664\\
30	0.0112947705893908\\
29	0.0183027377865546\\
28	0.0224269110693991\\
27	0.03418813208993\\
26	0.0684287398977926\\
25	0.0744951646376769\\
24	0.1187350595014\\
23	0.130141279172375\\
22	0.348082485130074\\
21	0.432967204371346\\
20	0.582850774398246\\
19	0.687727552646227\\
18	0.625144426604166\\
17	0.9855669771561\\
16	1.2467838513832\\
15	1.7925073865213\\
14	1.77560887768063\\
13	3.66550975131195\\
12	4.85859621059576\\
11	6.34139059968319\\
10	7.01551060385698\\
9	10.741207018853\\
8	13.2765723231976\\
7	14.2301834213254\\
6	14.1406577383942\\
5	33.560494142563\\
4	14.2316702437232\\
3	16.1923578425341\\
2	14.1426790980791\\
1	13.3921620481685\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	13.3921620481685\\
2	14.1426790980791\\
3	16.1923578425341\\
4	14.2316702437232\\
5	33.560494142563\\
6	14.1406577383942\\
7	14.2301834213254\\
8	13.2765723231962\\
9	10.7412070188519\\
10	7.01551060379266\\
11	6.3413905909609\\
12	4.8585961080743\\
13	3.66550631855451\\
14	1.77552665832545\\
15	1.7947610166983\\
16	1.70261396337896\\
17	2.61425088553369\\
18	1.26319373305955\\
19	2.76593391667207\\
20	0.687703451193309\\
21	0.674683428098083\\
22	1.33872097800987\\
23	0.624800845352251\\
24	0.437956017910183\\
25	0.935731706589086\\
26	0.338538244358065\\
27	0.125781425133382\\
28	0.109761506822621\\
29	0.345590478731373\\
30	0.130204775080198\\
31	0.203549921035159\\
32	0.0837325416307849\\
33	0.202081442916076\\
34	0.0365720039849146\\
35	0.0222210264338627\\
36	0.0232655967015111\\
37	0.0378524478736916\\
38	0.0351472326355474\\
39	0.0119668210484093\\
40	0.00939699835600921\\
41	0.0236841160140224\\
42	0.0177296694752909\\
43	0.0125998876186677\\
44	0.010303885496607\\
45	0.0028403223409179\\
46	0.00355508901363373\\
47	0.00991358115563011\\
48	0.00186596028024396\\
49	0.00176846290137161\\
50	0.000996608858147609\\
51	0.00227347618512746\\
52	0.00110422430736771\\
53	0.00163865215785422\\
54	0.00153967956110554\\
55	0.00215924032590769\\
56	0.000471808652880982\\
57	0.00049317629491234\\
58	0.000250046361853381\\
59	0.00019783073413603\\
60	0.000409734827792692\\
61	0.00062511185221789\\
62	0.00011952208207033\\
63	9.92108246024046e-05\\
64	5.32736175020279e-05\\
65	0.000104279219218022\\
66	0.00013762684030816\\
67	6.32591676255321e-05\\
68	5.50860432451691e-05\\
69	5.11428382526203e-05\\
70	2.04159229106071e-05\\
71	2.32768899358821e-05\\
72	1.38525075957202e-05\\
73	1.91907822156968e-05\\
74	3.06767144133661e-05\\
75	1.92652180605488e-05\\
76	1.16130537492975e-05\\
77	8.1625269755423e-06\\
78	9.46554288857111e-06\\
79	7.9986479107178e-06\\
80	4.23089018650398e-06\\
81	2.27966219492388e-06\\
82	1.01662301812309e-06\\
83	1.19343120885003e-06\\
84	1.16825320276115e-06\\
85	1.0397855813543e-06\\
86	3.03935873414336e-07\\
87	1.76421443387977e-06\\
88	2.71504901638289e-07\\
89	3.43185232870807e-07\\
90	4.50095520734336e-07\\
91	4.27773080196981e-07\\
92	2.94040420959205e-07\\
93	1.10555193746991e-07\\
94	2.49214477665265e-07\\
95	1.65673270843771e-07\\
96	1.27780924454353e-07\\
97	9.68380788815042e-08\\
98	6.83408904015249e-08\\
99	3.06018427280041e-08\\
100	6.39346224498472e-08\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	13.3921620481685\\
2	14.1426790980791\\
3	16.1923578425341\\
4	14.2316702437232\\
5	33.5604941425631\\
6	14.1406577383943\\
7	14.2301834213257\\
8	13.2765723232046\\
9	10.7412070188996\\
10	7.01551060397166\\
11	6.34139062300631\\
12	4.85859641860162\\
13	3.66551660172077\\
14	1.77582035912762\\
15	1.79950988181342\\
16	2.98936144857533\\
17	4.80911469245958\\
18	1.71360824033085\\
19	3.64999444307069\\
20	0.855221736485438\\
21	0.74579202566169\\
22	1.70955581934948\\
23	1.0770758099636\\
24	0.459269235641996\\
25	1.24768951388681\\
26	0.375832584003664\\
27	0.12729231958451\\
28	0.110308133337217\\
29	0.587120273459264\\
30	0.403067268151643\\
31	0.361577554535725\\
32	0.128764675790863\\
33	0.323215645633389\\
34	0.0503132369088597\\
35	0.022870045110156\\
36	0.0345823315473636\\
37	0.0706817359548624\\
38	0.0586235561374078\\
39	0.0267088688351684\\
40	0.0107824510696888\\
41	0.0456317406511847\\
42	0.0272778053758383\\
43	0.0186396749330332\\
44	0.0308861151735678\\
45	0.00293126949323293\\
46	0.00819984031946004\\
47	0.0145040582741268\\
48	0.00363803224484705\\
49	0.00248607788587463\\
50	0.00114866932264111\\
51	0.00384832729877164\\
52	0.00202179761321204\\
53	0.00261283757057604\\
54	0.00222070945353004\\
55	0.0047056963994232\\
56	0.00104785198512724\\
57	0.000885571368836972\\
58	0.000504931564582567\\
59	0.000287398815066909\\
60	0.000905787147975587\\
61	0.000990106396175193\\
62	0.000398187840908948\\
63	0.00015021039595557\\
64	8.16964743753629e-05\\
65	0.000194439789420066\\
66	0.000310250900150211\\
67	0.00019306558772393\\
68	0.000125331097021428\\
69	9.82652147283792e-05\\
70	2.94248565710351e-05\\
71	4.1669132894713e-05\\
72	1.81565385061896e-05\\
73	2.65465295268861e-05\\
74	4.9299975516694e-05\\
75	5.52880466713649e-05\\
76	4.44939515484172e-05\\
77	2.81243416119494e-05\\
78	2.20827400498484e-05\\
79	2.47513520729922e-05\\
80	1.07563922294061e-05\\
81	2.6672848601622e-06\\
82	1.15587122629946e-06\\
83	2.67943139202048e-06\\
84	2.1307307615078e-06\\
85	2.39646170689873e-06\\
86	4.1498181003647e-07\\
87	2.79996889754908e-06\\
88	4.08617142927097e-07\\
89	6.06013578879153e-07\\
90	9.75279173801713e-07\\
91	1.01227175778556e-06\\
92	6.87471288302669e-07\\
93	2.73971778452867e-07\\
94	4.57186181369482e-07\\
95	2.43769615148185e-07\\
96	2.65490152385657e-07\\
97	2.63003964712859e-07\\
98	1.25522778618434e-07\\
99	4.8608676307051e-08\\
100	1.07343196144703e-07\\
100	2.03862632442198e-08\\
99	1.4256253455869e-08\\
98	1.58122691935378e-08\\
97	3.6759019440277e-08\\
96	3.14263559954122e-08\\
95	8.77481299832625e-08\\
94	4.3336270479551e-08\\
93	5.94353752940041e-08\\
92	6.75526142885911e-08\\
91	1.33684842793065e-07\\
90	2.37590808494461e-07\\
89	1.56497681197323e-07\\
88	1.57039718024259e-07\\
87	3.4355961791264e-07\\
86	2.24173911669661e-07\\
85	4.61506534867434e-07\\
84	4.43299345642475e-07\\
83	4.65301423405064e-07\\
82	8.94580911284993e-07\\
81	1.517248981939e-06\\
80	1.83824675247411e-06\\
79	1.82795188263592e-06\\
78	2.64490822193674e-06\\
77	2.68077370155693e-06\\
76	5.09563944269087e-06\\
75	5.55666642469862e-06\\
74	2.00064757506976e-05\\
73	1.03869467033766e-05\\
72	8.07107794954073e-06\\
71	1.32689960786923e-05\\
70	1.50467394871155e-05\\
69	2.28093470892202e-05\\
68	3.66670270291031e-05\\
67	2.06244389552174e-05\\
66	4.1921599020217e-05\\
65	3.72865029489838e-05\\
64	4.03484668918937e-05\\
63	4.51249676123242e-05\\
62	6.55484918681541e-05\\
61	0.000114947370480346\\
60	0.000207656808660817\\
59	0.000136076943402341\\
58	0.000155032907489558\\
57	0.000203167276055687\\
56	0.000311875431085336\\
55	0.000428943642922794\\
54	0.000845518750561648\\
53	0.000826150192181318\\
52	0.000509411388912144\\
51	0.000509863303229193\\
50	0.000916232290066488\\
49	0.000977318644055594\\
48	0.000935728138045939\\
47	0.00334880479044503\\
46	0.00276482231657783\\
45	0.00280296387922402\\
44	0.00456655255618242\\
43	0.00513225756625055\\
42	0.00682690185411717\\
41	0.00926450083426489\\
40	0.00857013890525984\\
39	0.00973021387429636\\
38	0.0115846054342262\\
37	0.021472617093662\\
36	0.0156082332907379\\
35	0.0214058676459095\\
34	0.0306652769921657\\
33	0.0717007902754048\\
32	0.062646591058131\\
31	0.0889635792028616\\
30	0.0703377389845377\\
29	0.0771324584947523\\
28	0.109538130729716\\
27	0.12448634000356\\
26	0.322389814442591\\
25	0.622554731002323\\
24	0.432764698513619\\
23	0.534379468779016\\
22	0.569375784946361\\
21	0.658436290630813\\
20	0.598408414173338\\
19	2.12288682297473\\
18	0.899318846658688\\
17	1.45115070992375\\
16	1.21669731689177\\
15	1.79000034883393\\
14	1.77526899317572\\
13	3.66549844114443\\
12	4.85859586788608\\
11	6.3413905623284\\
10	7.01551060366542\\
9	10.7412070188041\\
8	13.2765723231869\\
7	14.230183421325\\
6	14.1406577383942\\
5	33.560494142563\\
4	14.2316702437232\\
3	16.1923578425341\\
2	14.1426790980791\\
1	13.3921620481685\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.01875137573545\\
2	2.41258337141364\\
3	1.8391061196388\\
4	1.75942200308223\\
5	1.78740107848655\\
6	1.41702518853446\\
7	0.919457909632996\\
8	0.788089946415798\\
9	0.601413852951222\\
10	602.818860022981\\
11	602.818860034247\\
12	602.818860534592\\
13	602.818854385538\\
14	602.818429542114\\
15	602.812606148725\\
16	603.004691451003\\
17	602.022630377908\\
18	605.116968187181\\
19	725.488406055621\\
20	837.288987012531\\
21	822.755695868684\\
22	668.686250789766\\
23	727.725677403025\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.01875137573545\\
2	2.41258337141364\\
3	1.8391061196388\\
4	1.75942200308223\\
5	1.78740107848655\\
6	1.41702518853447\\
7	0.919457909632999\\
8	0.788089946415799\\
9	0.601413852951225\\
10	602.818860025985\\
11	602.81886005269\\
12	602.818861685187\\
13	602.818872584085\\
14	602.820034928042\\
15	602.839443511427\\
16	603.789537303836\\
17	654.912960239062\\
18	655.13314789935\\
19	803.662133399879\\
20	904.924562567402\\
21	905.033639195255\\
22	668.686250789766\\
23	727.725677403025\\
23	727.725677403025\\
22	668.686250789766\\
21	668.09256233831\\
20	674.621395596864\\
19	635.124583968888\\
18	579.057495827405\\
17	577.563495029145\\
16	602.264505078915\\
15	602.787912422252\\
14	602.816985430114\\
13	602.818838459739\\
12	602.818859162984\\
11	602.818860011441\\
10	602.818860020746\\
9	0.601413852951221\\
8	0.788089946415796\\
7	0.919457909632995\\
6	1.41702518853446\\
5	1.78740107848654\\
4	1.75942200308223\\
3	1.8391061196388\\
2	2.41258337141364\\
1	4.01875137573544\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	837.288987012531\\
20	837.288987012531\\
20	837.288987012531\\
20	837.288987012531\\
21	822.755695868684\\
23	727.725677403025\\
21	822.755695868684\\
21	822.755695868684\\
20	837.288987012531\\
21	822.755695868684\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_AILERONS_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{AILERONS}\datasetSize{6874}\datasetDim{39}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	8.7761565318778\\
2	8.64237159605975\\
3	8.27579634880183\\
4	3.6743086128022\\
5	1.86171647743345\\
6	2.91394996018908\\
7	1.53234473403729\\
8	1.61374205681474\\
9	1.18964595689154\\
10	1.99076990204932\\
11	1.7969966806223\\
12	1.94466150704078\\
13	2.0969875708574\\
14	2.13386497014004\\
15	2.01766938580618\\
16	1.40144479641488\\
17	0.91820160066987\\
18	0.740360809132633\\
19	0.923997758033563\\
20	0.978784363624323\\
21	0.713815966827656\\
22	0.552927634393477\\
23	0.532280957439995\\
24	0.310038947395594\\
25	0.522900368003335\\
26	0.278605083691007\\
27	0.365978689843079\\
28	0.411651952998391\\
29	0.29744786804069\\
30	0.217839906864881\\
31	0.258296346926375\\
32	0.184598288156331\\
33	0.175373171553834\\
34	0.304992680999678\\
35	0.185150720634258\\
36	0.275453921261746\\
37	0.344019260109992\\
38	0.24307788246383\\
39	0.217059554566674\\
40	0.155357569411138\\
41	0.094451702023904\\
42	0.160232366471289\\
43	0.137121348042208\\
44	0.0753565396705158\\
45	0.0815636283069337\\
46	0.0707263104207208\\
47	0.0476664843660143\\
48	0.0349395246944799\\
49	0.0272979110928459\\
50	0.0342214925486222\\
51	0.0292860335919882\\
52	0.0260305394634906\\
53	0.0285179683314089\\
54	0.0174700520608297\\
55	0.00958637321616451\\
56	0.0190593932526459\\
57	0.00778052397342041\\
58	0.00659014995086923\\
59	0.0120960221610953\\
60	0.00698303423954228\\
61	0.0087369108116187\\
62	0.00738033472474183\\
63	0.00431435316301236\\
64	0.00480773430758327\\
65	0.00446710675441097\\
66	0.00346109703979612\\
67	0.00429579592150297\\
68	0.00310079190371601\\
69	0.00111984238017675\\
70	0.00142643294717951\\
71	0.00124836483417656\\
72	0.00133272227479399\\
73	0.00049831783437298\\
74	0.000600490551445221\\
75	0.000444382730354914\\
76	0.000664485858197273\\
77	0.000627325556150664\\
78	0.000294672443570125\\
79	0.000170175909541156\\
80	0.000113551854004675\\
81	6.6292223592484e-05\\
82	7.49414450344893e-05\\
83	6.73538113979091e-05\\
84	4.76493026816259e-05\\
85	4.7214907094416e-05\\
86	2.99106061019291e-05\\
87	1.73965733251346e-05\\
88	1.09503382016748e-05\\
89	8.77223625593969e-06\\
90	9.49244767105194e-06\\
91	1.26153500444914e-05\\
92	7.33998757654504e-06\\
93	4.25964654440367e-06\\
94	2.91359544463279e-06\\
95	3.59057022732227e-06\\
96	1.56218570799406e-06\\
97	1.97098422890881e-06\\
98	7.33724308864201e-07\\
99	5.94481511516933e-07\\
100	3.32238652879278e-07\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	8.7761565318778\\
2	8.64237159605976\\
3	8.27579634880185\\
4	3.67430861280221\\
5	1.86171647743348\\
6	2.91394996018912\\
7	1.53234473403733\\
8	1.61374205681476\\
9	1.18964595689157\\
10	1.99076990204934\\
11	1.79699668062233\\
12	1.94466150704081\\
13	2.09698757085744\\
14	2.13386497014009\\
15	2.01766938580622\\
16	1.40144479641493\\
17	0.918201600669932\\
18	0.740360809132701\\
19	0.923997758033634\\
20	0.978784363624371\\
21	0.713815966827742\\
22	0.552927634393553\\
23	0.532280957440105\\
24	0.310038947395733\\
25	0.52290036800348\\
26	0.278605083691185\\
27	0.365978689843259\\
28	0.411651952998592\\
29	0.29744786804091\\
30	0.217839906865124\\
31	0.258296346926573\\
32	0.184598288156569\\
33	0.17537317155418\\
34	0.304992680999994\\
35	0.185150720634563\\
36	0.275453921262044\\
37	0.344019260110291\\
38	0.243077882464119\\
39	0.217059554566953\\
40	0.155357569411486\\
41	0.0944517020246472\\
42	0.160232366471677\\
43	0.137121348042588\\
44	0.0753565396707825\\
45	0.0815636283071728\\
46	0.0707263104210611\\
47	0.0476664843662508\\
48	0.0349395246954845\\
49	0.027297911093825\\
50	0.0342214925498688\\
51	0.0292860335924151\\
52	0.0260305394638086\\
53	0.0285179683318302\\
54	0.0174700520612481\\
55	0.00958637321660239\\
56	0.0190593932539547\\
57	0.00778052397469235\\
58	0.00659014995181699\\
59	0.0120960221621666\\
60	0.0069830342405721\\
61	0.00873691081283906\\
62	0.00738033472592467\\
63	0.00431435316410777\\
64	0.00480773430876879\\
65	0.00446710675556206\\
66	0.00346109704089903\\
67	0.00429579592260631\\
68	0.00310079190479875\\
69	0.00111984238053286\\
70	0.00142643294810681\\
71	0.00124836483450405\\
72	0.00133272227509085\\
73	0.000498317834610891\\
74	0.00060049055178786\\
75	0.000444382730692519\\
76	0.00066448585851096\\
77	0.000627325556468842\\
78	0.000294672444102541\\
79	0.000170175910057768\\
80	0.00011355185440114\\
81	6.62922246401546e-05\\
82	7.49414453956403e-05\\
83	6.73538119254389e-05\\
84	4.76493037609766e-05\\
85	4.72149075771259e-05\\
86	2.99106069658282e-05\\
87	1.73965736862986e-05\\
88	1.09503391177781e-05\\
89	8.77223675723067e-06\\
90	9.49244870139474e-06\\
91	1.2615351246306e-05\\
92	7.33998869676799e-06\\
93	4.2596469853503e-06\\
94	2.91359596596036e-06\\
95	3.59057123320608e-06\\
96	1.56218619837362e-06\\
97	1.97098517730537e-06\\
98	7.33725189270887e-07\\
99	5.94482505456447e-07\\
100	3.32239567036163e-07\\
100	3.32238263649185e-07\\
99	5.94481008753514e-07\\
98	7.337239217616e-07\\
97	1.97098380585056e-06\\
96	1.56218479649549e-06\\
95	3.59056962808563e-06\\
94	2.91359455835818e-06\\
93	4.25964561932261e-06\\
92	7.33998732479363e-06\\
91	1.26153497340126e-05\\
90	9.49244741160788e-06\\
89	8.77223528830408e-06\\
88	1.09503379349561e-05\\
87	1.73965723915689e-05\\
86	2.99106057020577e-05\\
85	4.72149061260458e-05\\
84	4.76493024690919e-05\\
83	6.73538104540871e-05\\
82	7.49414441765724e-05\\
81	6.62922233051142e-05\\
80	0.000113551853123084\\
79	0.000170175908541205\\
78	0.000294672442578907\\
77	0.000627325555218312\\
76	0.00066448585742763\\
75	0.000444382729529874\\
74	0.000600490550672374\\
73	0.000498317833344998\\
72	0.0013327222738243\\
71	0.00124836483335319\\
70	0.00142643294680102\\
69	0.00111984237932796\\
68	0.00310079190339609\\
67	0.00429579592117222\\
66	0.00346109703946815\\
65	0.00446710675409485\\
64	0.0048077343072178\\
63	0.00431435316264879\\
62	0.0073803347243715\\
61	0.00873691081124708\\
60	0.00698303423912543\\
59	0.0120960221606666\\
58	0.0065901499503958\\
57	0.00778052397298417\\
56	0.0190593932520899\\
55	0.00958637321523483\\
54	0.0174700520599252\\
53	0.0285179683306036\\
52	0.0260305394624938\\
51	0.0292860335910925\\
50	0.0342214925480925\\
49	0.0272979110924542\\
48	0.0349395246940505\\
47	0.0476664843650511\\
46	0.0707263104196458\\
45	0.0815636283060402\\
44	0.0753565396696078\\
43	0.137121348041241\\
42	0.16023236647034\\
41	0.0944517020236494\\
40	0.155357569410369\\
39	0.217059554565924\\
38	0.243077882463118\\
37	0.344019260109291\\
36	0.275453921261073\\
35	0.185150720633655\\
34	0.304992680999089\\
33	0.175373171553249\\
32	0.1845982881559\\
31	0.258296346926106\\
30	0.217839906864638\\
29	0.297447868040434\\
28	0.411651952998156\\
27	0.365978689842842\\
26	0.278605083690852\\
25	0.522900368003232\\
24	0.310038947395533\\
23	0.532280957439921\\
22	0.552927634393386\\
21	0.713815966827601\\
20	0.978784363624278\\
19	0.92399775803352\\
18	0.740360809132595\\
17	0.918201600669834\\
16	1.40144479641485\\
15	2.01766938580613\\
14	2.13386497013999\\
13	2.09698757085736\\
12	1.94466150704074\\
11	1.79699668062229\\
10	1.9907699020493\\
9	1.18964595689152\\
8	1.61374205681473\\
7	1.53234473403726\\
6	2.91394996018906\\
5	1.86171647743342\\
4	3.67430861280218\\
3	8.27579634880182\\
2	8.64237159605975\\
1	8.77615653187779\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	39.6772541078414\\
2	17.7694984819723\\
3	10.8564500447357\\
4	24.451998500023\\
5	15.7768056605498\\
6	27.8124084837\\
7	20.1912788494792\\
8	22.3384357494828\\
9	18.137199886845\\
10	44.2998104573847\\
11	14.298360992703\\
12	18.8074210406156\\
13	29.9715248952052\\
14	20.2564144470765\\
15	21.0303174272198\\
16	40.9087927677491\\
17	26.2226125102148\\
18	13.7854329929682\\
19	20.8987108251703\\
20	10.5621365970054\\
21	17.4855733042577\\
22	18.1918621515117\\
23	13.6918211845373\\
24	7.22181527944893\\
25	11.333236305875\\
26	8.02881284634545\\
27	4.8995919749554\\
28	5.71951852183756\\
29	4.23289681066931\\
30	3.21697872277494\\
31	4.61477365993565\\
32	3.53893398161159\\
33	2.38141898341886\\
34	3.41112136267484\\
35	3.48270654941252\\
36	2.533534731767\\
37	1.71415505635143\\
38	1.79712575422917\\
39	1.27634619729913\\
40	1.07814017092776\\
41	0.818433569193967\\
42	1.68898326354794\\
43	0.525321447874014\\
44	0.875399310836233\\
45	0.410167115080645\\
46	0.269432082787258\\
47	0.323782963264364\\
48	0.364279119351832\\
49	0.223186603813603\\
50	0.230468483494446\\
51	0.383164107636762\\
52	0.0848409226548052\\
53	0.108743180515789\\
54	0.11469237074326\\
55	0.080319805641292\\
56	0.103249314562034\\
57	0.0717542529607949\\
58	0.0362580724809645\\
59	0.0593989550830414\\
60	0.0532491202764051\\
61	0.0372206060339938\\
62	0.0237571153725448\\
63	0.0297182430790698\\
64	0.0225694890610578\\
65	0.0126855968879402\\
66	0.0104335220819576\\
67	0.0135572321071935\\
68	0.00829063477971041\\
69	0.0142595942273823\\
70	0.00666312471367878\\
71	0.00976438458758988\\
72	0.00342785870280831\\
73	0.00497157901324052\\
74	0.00236038593568204\\
75	0.00248800562836812\\
76	0.00273304111221703\\
77	0.00167142070921283\\
78	0.00173765981402186\\
79	0.000615037043679682\\
80	0.000552773017114354\\
81	0.000475817718206583\\
82	0.00037066070984605\\
83	0.000306869978844062\\
84	0.000209228595391792\\
85	0.000163339870698991\\
86	0.000201811335659519\\
87	0.000136793818852534\\
88	6.79558953268386e-05\\
89	5.81336113761555e-05\\
90	4.31756741477442e-05\\
91	3.88849072403317e-05\\
92	3.38299291147587e-05\\
93	1.90970036983047e-05\\
94	1.52233002163309e-05\\
95	1.60476965931734e-05\\
96	9.55634788165106e-06\\
97	8.42435838654076e-06\\
98	4.86956313454928e-06\\
99	2.49045321303779e-06\\
100	1.82014578698798e-06\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	39.6772541078415\\
2	17.7694984819723\\
3	10.8564500447357\\
4	24.451998500023\\
5	15.7768056605499\\
6	27.8124084837\\
7	20.1912788494793\\
8	22.3384357494829\\
9	18.1371998868453\\
10	44.2998104573849\\
11	14.2983609927035\\
12	18.8074210406162\\
13	29.9715248952059\\
14	20.256414447078\\
15	21.0303174272206\\
16	40.9087927677543\\
17	26.2226125102211\\
18	13.7854329929704\\
19	20.8987108251725\\
20	10.56213659701\\
21	17.4855733042664\\
22	18.1918621515164\\
23	13.6918211845419\\
24	7.22181527945395\\
25	11.3332363058858\\
26	8.02881284635503\\
27	4.89959197495912\\
28	5.71951852184519\\
29	4.23289681067417\\
30	3.21697872278256\\
31	4.6147736599437\\
32	3.53893398162037\\
33	2.38141898342421\\
34	3.41112136268746\\
35	3.48270654941747\\
36	2.53353473177254\\
37	1.71415505635922\\
38	1.7971257542343\\
39	1.27634619730863\\
40	1.07814017093265\\
41	0.818433569200601\\
42	1.68898326355631\\
43	0.525321447878184\\
44	0.875399310844622\\
45	0.41016711508845\\
46	0.269432082793657\\
47	0.323782963274445\\
48	0.3642791193613\\
49	0.223186603821522\\
50	0.230468483499552\\
51	0.383164107642438\\
52	0.0848409226668735\\
53	0.108743180520285\\
54	0.114692370749105\\
55	0.0803198056537666\\
56	0.103249314569861\\
57	0.071754252966281\\
58	0.0362580724919741\\
59	0.0593989550862462\\
60	0.0532491202852686\\
61	0.0372206060413308\\
62	0.0237571153779548\\
63	0.0297182430884844\\
64	0.0225694890668294\\
65	0.0126855968948585\\
66	0.0104335220959906\\
67	0.0135572321124438\\
68	0.00829063478724457\\
69	0.014259594231353\\
70	0.00666312472197495\\
71	0.00976438459552296\\
72	0.00342785871403808\\
73	0.00497157901971328\\
74	0.00236038594198819\\
75	0.00248800563583864\\
76	0.00273304112123198\\
77	0.00167142072028688\\
78	0.00173765982152219\\
79	0.000615037056925765\\
80	0.000552773025107365\\
81	0.000475817722991162\\
82	0.000370660715324094\\
83	0.000306869987893791\\
84	0.000209228604765339\\
85	0.000163339881684277\\
86	0.000201811341117455\\
87	0.000136793827010863\\
88	6.7955907661342e-05\\
89	5.81336175712172e-05\\
90	4.31756810822085e-05\\
91	3.88849155204887e-05\\
92	3.38299360765986e-05\\
93	1.9097011844244e-05\\
94	1.52233081701342e-05\\
95	1.60477044865128e-05\\
96	9.5563579935294e-06\\
97	8.42436677625883e-06\\
98	4.86956892413136e-06\\
99	2.4904632026899e-06\\
100	1.8201554364193e-06\\
100	1.82013731584806e-06\\
99	2.49044186703966e-06\\
98	4.86955526652911e-06\\
97	8.42435273305265e-06\\
96	9.55633695521909e-06\\
95	1.60476847863716e-05\\
94	1.52232912367548e-05\\
93	1.9096993463535e-05\\
92	3.38299208954407e-05\\
91	3.88848995779148e-05\\
90	4.31756676387004e-05\\
89	5.81335995840795e-05\\
88	6.79558873760615e-05\\
87	0.000136793807599636\\
86	0.000201811325577555\\
85	0.000163339863636784\\
84	0.000209228588501198\\
83	0.000306869969528251\\
82	0.000370660702826605\\
81	0.000475817705468176\\
80	0.000552773007009246\\
79	0.000615037035659994\\
78	0.00173765980452101\\
77	0.00167142069784166\\
76	0.00273304110415698\\
75	0.00248800562245057\\
74	0.00236038592979794\\
73	0.00497157900350103\\
72	0.0034278586951401\\
71	0.00976438457755598\\
70	0.00666312470142332\\
69	0.0142595942213949\\
68	0.00829063477115598\\
67	0.0135572320987233\\
66	0.0104335220724354\\
65	0.0126855968794786\\
64	0.0225694890570187\\
63	0.0297182430724273\\
62	0.023757115366238\\
61	0.0372206060229146\\
60	0.0532491202641775\\
59	0.0593989550783512\\
58	0.0362580724727494\\
57	0.0717542529555416\\
56	0.103249314555502\\
55	0.0803198056352299\\
54	0.114692370734317\\
53	0.108743180508092\\
52	0.0848409226434612\\
51	0.383164107632364\\
50	0.23046848348884\\
49	0.223186603807208\\
48	0.364279119342045\\
47	0.323782963253392\\
46	0.26943208277897\\
45	0.410167115072022\\
44	0.875399310829367\\
43	0.525321447867456\\
42	1.68898326353951\\
41	0.818433569183311\\
40	1.07814017091913\\
39	1.2763461972919\\
38	1.79712575422523\\
37	1.71415505634553\\
36	2.53353473175784\\
35	3.48270654940842\\
34	3.41112136266555\\
33	2.38141898341273\\
32	3.53893398160494\\
31	4.61477365992996\\
30	3.21697872276789\\
29	4.23289681066472\\
28	5.7195185218306\\
27	4.8995919749484\\
26	8.02881284633909\\
25	11.3332363058689\\
24	7.22181527944197\\
23	13.6918211845309\\
22	18.1918621515084\\
21	17.4855733042538\\
20	10.5621365970031\\
19	20.8987108251659\\
18	13.7854329929649\\
17	26.2226125102107\\
16	40.9087927677468\\
15	21.030317427219\\
14	20.2564144470749\\
13	29.9715248952038\\
12	18.8074210406145\\
11	14.2983609927024\\
10	44.2998104573845\\
9	18.1371998868446\\
8	22.3384357494827\\
7	20.1912788494792\\
6	27.8124084836999\\
5	15.7768056605498\\
4	24.4519985000229\\
3	10.8564500447357\\
2	17.7694984819723\\
1	39.6772541078414\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	39.6772541078414\\
2	17.7694984819722\\
3	10.8564500447356\\
4	24.451998500023\\
5	15.7768056605504\\
6	27.8124084836759\\
7	20.1912788482251\\
8	22.3384358795549\\
9	18.1372045986402\\
10	44.3010978907444\\
11	14.1784262363047\\
12	186.585320757291\\
13	21.1912733632331\\
14	29.9311464355845\\
15	43.3927529100399\\
16	63.6774875103109\\
17	20.5855408818071\\
18	40.8420304411124\\
19	25.6066496622\\
20	70.3626440654392\\
21	44.872968325157\\
22	92.8718226059344\\
23	27.3307033338663\\
24	12.9147524283606\\
25	35.027878488707\\
26	19.925493317043\\
27	57.8857340092933\\
28	18.0886258974831\\
29	38.3684039895394\\
30	28.070900933501\\
31	7.54708916829261\\
32	16.2010872323945\\
33	9.51421794488275\\
34	9.28964907871115\\
35	24.3509342415963\\
36	9.30897399482213\\
37	48.1519047477986\\
38	33.3550167112821\\
39	21.0784606440153\\
40	23.3352588455086\\
41	11.7605059425275\\
42	4.79856513483969\\
43	8.19596178909872\\
44	4.6040480414832\\
45	7.02556440417261\\
46	29.3079644364697\\
47	6.68710140695706\\
48	11.6694781130847\\
49	7.29606107314576\\
50	16.561788557327\\
51	3.49132613842042\\
52	12.1844561848837\\
53	12.3858341710208\\
54	12.4184652174958\\
55	10.4254648080523\\
56	8.81284788601982\\
57	3.7891565442929\\
58	3.86202585506093\\
59	2.75557489565627\\
60	4.48892153048648\\
61	6.84544241526133\\
62	9.18541644393309\\
63	6.21616253746779\\
64	5.88762472794386\\
65	5.36649962088028\\
66	1.44984315092174\\
67	1.18036880078176\\
68	4.13550967809824\\
69	4.7678521676564\\
70	2.01449544140506\\
71	4.63812156195378\\
72	4.40032759594254\\
73	5.81383355836562\\
74	4.42692924904512\\
75	1.83867311420512\\
76	1.61024256696368\\
77	1.96715038916367\\
78	4.17131041563401\\
79	3.4809146280723\\
80	1.29828818397808\\
81	2.39948016492457\\
82	0.816763961201664\\
83	2.5657429716499\\
84	1.24280449418994\\
85	1.59118135526336\\
86	3.82257491011435\\
87	2.14201092889206\\
88	2.6897936826103\\
89	1.15357988762088\\
90	2.53563568285363\\
91	0.543309492251038\\
92	0.733984434654807\\
93	0.734033901084893\\
94	2.39544666203914\\
95	1.67718952683445\\
96	1.03530348929985\\
97	0.577909013465665\\
98	1.06047446529195\\
99	0.681185642123544\\
100	1.14016211011044\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	39.6772541078415\\
2	17.7694984819722\\
3	10.8564500447356\\
4	24.4519985000231\\
5	15.7768056605575\\
6	27.812408483822\\
7	20.1912788559106\\
8	22.3384378583379\\
9	18.1372762386162\\
10	44.3207084796583\\
11	15.3759814536575\\
12	225.857540771847\\
13	38.4145120019648\\
14	30.4849962564257\\
15	101.143777018682\\
16	166.88585535613\\
17	21.0282405495034\\
18	40.8510960129674\\
19	26.4194589139628\\
20	154.954499442091\\
21	243.922196264596\\
22	124.458666844955\\
23	64.8825057138883\\
24	20.2629890586599\\
25	43.5941080702059\\
26	42.8536533013174\\
27	109.485791536041\\
28	22.155013845725\\
29	127.59210226555\\
30	68.8756463314385\\
31	8.28210033141822\\
32	18.9587710012246\\
33	10.9807737908601\\
34	10.8286753282659\\
35	35.2960503639371\\
36	30.7705769080416\\
37	114.942522109755\\
38	75.0396712408631\\
39	88.8423329881971\\
40	57.4813916182412\\
41	16.0878901478713\\
42	8.20084200534165\\
43	14.2232579705265\\
44	10.8773554883183\\
45	21.3346175049059\\
46	83.8751494490571\\
47	32.4152217885618\\
48	51.8319851597389\\
49	17.0252885450846\\
50	38.3562866622831\\
51	4.25842123503164\\
52	20.7237226819615\\
53	45.1023568170226\\
54	46.7715009152385\\
55	36.2337715795129\\
56	28.4538230019573\\
57	6.15487158448505\\
58	8.8540553181663\\
59	5.14763994626074\\
60	7.09195869941014\\
61	12.6242412567008\\
62	22.6294484999258\\
63	15.6844935234361\\
64	34.1211789732113\\
65	31.2820623980402\\
66	2.38253510388238\\
67	2.25336567946847\\
68	8.43233636611506\\
69	9.38210920006506\\
70	4.15119110250311\\
71	9.70264190206145\\
72	11.4928858312909\\
73	16.4264360441619\\
74	18.5765822696848\\
75	3.53928363265877\\
76	3.74129112767778\\
77	3.81327676944337\\
78	24.380701018708\\
79	16.116712679106\\
80	2.64452667268238\\
81	7.8274156516593\\
82	1.93359916290343\\
83	6.92053933316114\\
84	4.60541841704419\\
85	3.37731368444992\\
86	11.8620251114749\\
87	5.45373600511091\\
88	7.20918010766825\\
89	2.93115280194886\\
90	12.0434981860137\\
91	1.77831558503997\\
92	1.96843220528464\\
93	1.7603787969474\\
94	6.16552901443631\\
95	6.64361889759151\\
96	3.39835440229155\\
97	1.62933764166932\\
98	4.02040770222226\\
99	1.74568168606081\\
100	3.13302475849773\\
100	0.183087630702203\\
99	0.161330456574637\\
98	0.158026611813771\\
97	0.179347709446651\\
96	0.205100972317876\\
95	0.18873900893901\\
94	0.380310469752751\\
93	0.306824010548458\\
92	0.366030383719075\\
91	0.263865832132693\\
90	0.25637611833522\\
89	0.36591460816356\\
88	0.34130430634752\\
87	0.365259684633501\\
86	0.722699412624886\\
85	0.384931423882566\\
84	0.270498955979088\\
83	0.371765233857658\\
82	0.484147893153602\\
81	0.436077120050131\\
80	0.495143777407522\\
79	0.582105065017421\\
78	0.510963161121963\\
77	0.913380072882993\\
76	0.884951791682134\\
75	0.948063736085437\\
74	1.34166648661857\\
73	1.24178900437606\\
72	1.00913451218595\\
71	1.55510600892455\\
70	0.84443767592263\\
69	1.66332483057713\\
68	1.0731068699582\\
67	0.908503892655107\\
66	0.990311866725717\\
65	1.1080109376407\\
64	1.20199324288837\\
63	1.50868196096748\\
62	1.01956867526239\\
61	1.97583367892337\\
60	1.11436607416932\\
59	0.868235559743101\\
58	0.915481915642161\\
57	2.45362407390691\\
56	2.79580075791626\\
55	2.07763609083733\\
54	2.11745427795181\\
53	2.51850440638775\\
52	6.2057369574742\\
51	2.48771579112052\\
50	3.44221220370436\\
49	2.62757835888771\\
48	1.79638727447589\\
47	3.42438749438841\\
46	3.25849175033018\\
45	3.83975875964268\\
44	2.80049884753641\\
43	3.12796498863523\\
42	2.80187196121113\\
41	6.21249006755471\\
40	5.13721882951095\\
39	4.55598161846862\\
38	8.97692075229471\\
37	9.97429408763495\\
36	3.91167530500759\\
35	8.42431661752715\\
34	7.19588884534396\\
33	7.50947019177558\\
32	11.1467455707703\\
31	6.11708485300521\\
30	11.5212040670331\\
29	11.2432883684272\\
28	14.4317806950267\\
27	18.9896818934781\\
26	14.1823112527143\\
25	17.149267529803\\
24	10.2656443186809\\
23	14.9440616428295\\
22	18.6841808919722\\
21	13.5611982300657\\
20	13.9597218494803\\
19	25.0285045353973\\
18	40.8333034822357\\
17	18.6301912026006\\
16	21.1724639729778\\
15	17.0077604897882\\
14	29.2265158242652\\
13	16.8994691406312\\
12	39.1315914390777\\
11	11.6085404421965\\
10	44.2931663709858\\
9	18.1371756274504\\
8	22.3384350792831\\
7	20.1912788292137\\
6	27.8124084833137\\
5	15.7768056605476\\
4	24.4519985000227\\
3	10.8564500447356\\
2	17.7694984819722\\
1	39.6772541078414\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	8.7761565318778\\
2	8.64237159605975\\
3	8.27579634880184\\
4	3.6743086128022\\
5	1.86171647743345\\
6	2.91394996018908\\
7	1.53234473403729\\
8	1.61374205681474\\
9	1.18964595689154\\
10	18273.0320637418\\
11	18273.7882695357\\
12	18234.3024737413\\
13	18574.2316381788\\
14	18574.0313208392\\
15	19384.4440903364\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	8.7761565318778\\
2	8.64237159605976\\
3	8.27579634880185\\
4	3.67430861280221\\
5	1.86171647743347\\
6	2.9139499601891\\
7	1.53234473403731\\
8	1.61374205681475\\
9	1.18964595689155\\
10	18273.1057420497\\
11	18278.9635709779\\
12	18665.5407129794\\
13	26501.4465147235\\
14	26498.3113986931\\
15	26263.3179731417\\
15	14991.3834043975\\
14	14822.1467092911\\
13	14817.2936727332\\
12	17806.6818812752\\
11	18270.0388589122\\
10	18272.9303454049\\
9	1.18964595689153\\
8	1.61374205681473\\
7	1.53234473403725\\
6	2.91394996018904\\
5	1.86171647743342\\
4	3.67430861280218\\
3	8.27579634880183\\
2	8.64237159605975\\
1	8.77615653187779\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
15	19384.4440903364\\
15	19384.4440903364\\
14	18574.0313208392\\
14	18574.0313208392\\
14	18574.0313208392\\
14	18574.0313208392\\
15	19384.4440903364\\
15	19384.4440903364\\
14	18574.0313208392\\
15	19384.4440903364\\
};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_ELEVATORS_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{ELEVATORS}\datasetSize{8299}\datasetDim{17}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.54256827525163\\
2	3.3035130304448\\
3	2.30517503984809\\
4	2.12973562066188\\
5	1.79380537794587\\
6	1.79835404464967\\
7	1.51889424558146\\
8	1.41131709580168\\
9	1.18987937101568\\
10	1.08691127684847\\
11	1.04403317404962\\
12	0.836069452061965\\
13	0.738882927813069\\
14	0.733168967040624\\
15	0.706030008671744\\
16	0.704394324854701\\
17	0.678582826906903\\
18	0.607614485253278\\
19	0.594341900753295\\
20	0.591089228066031\\
21	0.529698227225341\\
22	0.519799754194195\\
23	0.511184036658976\\
24	0.483127053053121\\
25	0.434364874990898\\
26	0.396644474219878\\
27	0.389138004296075\\
28	0.362565843651321\\
29	0.362680369000346\\
30	0.346321569488567\\
31	0.320055275772753\\
32	0.305205430820478\\
33	0.305754979081754\\
34	0.298016821467791\\
35	0.317780141162446\\
36	0.318601036973296\\
37	0.277357989253033\\
38	0.260913069789414\\
39	0.234729046014377\\
40	0.210124554246353\\
41	0.195468182294083\\
42	0.195190680943106\\
43	0.175056373497729\\
44	0.17292641833788\\
45	0.146482270196683\\
46	0.132184435299374\\
47	0.115583581578441\\
48	0.103387568839663\\
49	0.0956881864743128\\
50	0.0927869236528337\\
51	0.0924553442890534\\
52	0.0856837801139918\\
53	0.0825207679687473\\
54	0.0762478304444045\\
55	0.0710349524199651\\
56	0.0770029750592509\\
57	0.063216274804229\\
58	0.0655130146407595\\
59	0.0630394626228645\\
60	0.0558822811020945\\
61	0.0484662768308344\\
62	0.0418127717672834\\
63	0.0417552708293616\\
64	0.0410049155469787\\
65	0.034027765172817\\
66	0.0325204764117132\\
67	0.0293886954901692\\
68	0.028859524065358\\
69	0.0264479874972979\\
70	0.0239726713927542\\
71	0.0230072064152378\\
72	0.0207584840147376\\
73	0.0180201654523104\\
74	0.0158257484940362\\
75	0.0144305579401642\\
76	0.0126692855992544\\
77	0.0106446213111609\\
78	0.0107838369039952\\
79	0.00747198220602408\\
80	0.00727743598622865\\
81	0.00647866579486749\\
82	0.00561582084331285\\
83	0.00486447162336258\\
84	0.00472407508505053\\
85	0.00471797968531124\\
86	0.00403398699830699\\
87	0.00314258713890541\\
88	0.00287931453492992\\
89	0.00266610863294046\\
90	0.00247800352181466\\
91	0.00207142951112372\\
92	0.00178820643565198\\
93	0.00156700936492466\\
94	0.0013079490610526\\
95	0.00083501986907327\\
96	0.000734095209408856\\
97	0.000606393069894615\\
98	0.000550657399907554\\
99	0.000529997936998062\\
100	0.000404199951643161\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.54256827525163\\
2	3.3035130304448\\
3	2.30517503984809\\
4	2.12973562066189\\
5	1.79380537794587\\
6	1.79835404464967\\
7	1.51889424558147\\
8	1.41131709580169\\
9	1.18987937101568\\
10	1.08691127684849\\
11	1.04403317404963\\
12	0.836069452061974\\
13	0.738882927813077\\
14	0.733168967040632\\
15	0.70603000867175\\
16	0.70439432485471\\
17	0.678582826906913\\
18	0.607614485253292\\
19	0.594341900753308\\
20	0.591089228066047\\
21	0.529698227225356\\
22	0.519799754194222\\
23	0.511184036658998\\
24	0.483127053053141\\
25	0.434364874990921\\
26	0.396644474219919\\
27	0.389138004296137\\
28	0.362565843651362\\
29	0.362680369000429\\
30	0.346321569488604\\
31	0.320055275772812\\
32	0.305205430820575\\
33	0.305754979081821\\
34	0.298016821467947\\
35	0.317780141162597\\
36	0.3186010369735\\
37	0.277357989253273\\
38	0.260913069789689\\
39	0.234729046014748\\
40	0.210124554246492\\
41	0.195468182294283\\
42	0.195190680943328\\
43	0.175056373497967\\
44	0.172926418338137\\
45	0.146482270197083\\
46	0.132184435299955\\
47	0.115583581579049\\
48	0.103387568840133\\
49	0.0956881864747616\\
50	0.0927869236535901\\
51	0.0924553442895969\\
52	0.0856837801147304\\
53	0.0825207679695859\\
54	0.0762478304449954\\
55	0.0710349524212684\\
56	0.0770029750606644\\
57	0.0632162748051794\\
58	0.0655130146415871\\
59	0.0630394626239769\\
60	0.0558822811031719\\
61	0.0484662768318263\\
62	0.0418127717683732\\
63	0.0417552708307849\\
64	0.0410049155476072\\
65	0.0340277651734322\\
66	0.0325204764124504\\
67	0.0293886954916902\\
68	0.0288595240671548\\
69	0.0264479874982131\\
70	0.02397267139359\\
71	0.023007206416521\\
72	0.0207584840160325\\
73	0.018020165453363\\
74	0.0158257484948666\\
75	0.0144305579417974\\
76	0.0126692856073581\\
77	0.0106446213633103\\
78	0.0107838369859695\\
79	0.00747201544106722\\
80	0.00727829318900009\\
81	0.00653866801525707\\
82	0.00626952531684809\\
83	0.00491434065633274\\
84	0.00473690559910523\\
85	0.0047180657240525\\
86	0.00403398753882532\\
87	0.00314258716947852\\
88	0.00287931453924111\\
89	0.00266610863431588\\
90	0.00247800352334339\\
91	0.00207142951221894\\
92	0.00178820643659789\\
93	0.00156700936596174\\
94	0.0013079490624498\\
95	0.000835019870611381\\
96	0.000734095210589666\\
97	0.000606393072073523\\
98	0.000550657401443532\\
99	0.000529997938206261\\
100	0.000404199953226685\\
100	0.000404199949880821\\
99	0.000529997935264163\\
98	0.000550657398273957\\
97	0.000606393069004572\\
96	0.000734095207735193\\
95	0.000835019867056358\\
94	0.00130794905956181\\
93	0.00156700936421623\\
92	0.00178820643486474\\
91	0.00207142951008922\\
90	0.00247800352026971\\
89	0.0026661086311835\\
88	0.00287931453242122\\
87	0.00314258713284724\\
86	0.00403398227248821\\
85	0.00471721916762985\\
84	0.00461115373016324\\
83	0.00459635685685431\\
82	0.0050016032080405\\
81	0.00632414335099043\\
80	0.0072743747742613\\
79	0.00747197198693662\\
78	0.0107838366985631\\
77	0.0106446212825533\\
76	0.0126692855936829\\
75	0.0144305579389286\\
74	0.0158257484930664\\
73	0.0180201654511163\\
72	0.0207584840137573\\
71	0.0230072064143969\\
70	0.0239726713919327\\
69	0.0264479874964026\\
68	0.0288595240640079\\
67	0.0293886954892123\\
66	0.0325204764108293\\
65	0.0340277651718653\\
64	0.0410049155460933\\
63	0.0417552708283196\\
62	0.0418127717663211\\
61	0.0484662768299172\\
60	0.0558822811010273\\
59	0.0630394626216919\\
58	0.0655130146399095\\
57	0.0632162748034758\\
56	0.0770029750583034\\
55	0.0710349524192589\\
54	0.0762478304437054\\
53	0.0825207679682016\\
52	0.0856837801135184\\
51	0.0924553442885702\\
50	0.0927869236524509\\
49	0.0956881864737579\\
48	0.103387568839331\\
47	0.115583581578033\\
46	0.132184435299028\\
45	0.146482270196384\\
44	0.172926418337647\\
43	0.175056373497576\\
42	0.195190680942955\\
41	0.195468182293915\\
40	0.210124554246205\\
39	0.234729046014185\\
38	0.260913069789247\\
37	0.277357989252886\\
36	0.31860103697317\\
35	0.317780141162333\\
34	0.298016821467653\\
33	0.305754979081678\\
32	0.305205430820382\\
31	0.320055275772659\\
30	0.346321569488506\\
29	0.362680369000265\\
28	0.362565843651258\\
27	0.389138004295993\\
26	0.396644474219814\\
25	0.434364874990862\\
24	0.483127053053088\\
23	0.511184036658951\\
22	0.519799754194173\\
21	0.529698227225313\\
20	0.591089228066013\\
19	0.594341900753276\\
18	0.607614485253262\\
17	0.678582826906892\\
16	0.704394324854691\\
15	0.706030008671735\\
14	0.733168967040613\\
13	0.738882927813063\\
12	0.836069452061957\\
11	1.04403317404961\\
10	1.08691127684847\\
9	1.18987937101567\\
8	1.41131709580168\\
7	1.51889424558146\\
6	1.79835404464966\\
5	1.79380537794586\\
4	2.12973562066188\\
3	2.30517503984809\\
2	3.30351303044479\\
1	2.54256827525163\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	15.8317389093617\\
2	13.8676774014106\\
3	6.06791989482436\\
4	5.7253673392557\\
5	4.25422147909469\\
6	15.4480865200921\\
7	6.46675948396773\\
8	9.84021155557781\\
9	7.0453118848552\\
10	5.89174722325676\\
11	11.9859031042553\\
12	6.54181865287065\\
13	8.99462736152328\\
14	7.95297649452635\\
15	16.5035642656978\\
16	11.002145069645\\
17	10.4162301866543\\
18	8.23353113781194\\
19	12.9259527480773\\
20	8.16681682648409\\
21	8.92902681392688\\
22	13.6082874121858\\
23	14.425578362473\\
24	11.7350558467663\\
25	11.0159453253914\\
26	11.223251821652\\
27	11.1097271916666\\
28	14.5709741883596\\
29	14.6106850878896\\
30	11.6175214325359\\
31	10.5638923978865\\
32	8.60797152105461\\
33	5.60031934689041\\
34	8.58459973307428\\
35	11.8008501037792\\
36	8.36102612271059\\
37	5.69331721414321\\
38	4.48043646691454\\
39	4.34300374387049\\
40	4.05349946208085\\
41	3.47986107137363\\
42	4.13986833469865\\
43	3.13280361543151\\
44	2.65501749777307\\
45	2.80458415157631\\
46	2.21991938212702\\
47	2.1307684202139\\
48	2.80681640654638\\
49	1.76132618162769\\
50	1.86334775033132\\
51	1.27327284676847\\
52	1.16612601523877\\
53	0.955544180648593\\
54	0.96453636409048\\
55	1.04254117221789\\
56	0.737829065420685\\
57	0.937879015202159\\
58	0.86880562863751\\
59	0.565260392608479\\
60	0.645464618188128\\
61	0.681237162336753\\
62	0.498391864063191\\
63	0.47020554488422\\
64	0.248869172635724\\
65	0.361461671742008\\
66	0.194395314796316\\
67	0.277352477859601\\
68	0.209225683213828\\
69	0.191364575225094\\
70	0.226109654558959\\
71	0.191565348023501\\
72	0.118295131345566\\
73	0.131016693698179\\
74	0.121184596749739\\
75	0.0901560565824037\\
76	0.0866873130961113\\
77	0.060026698347338\\
78	0.0709498786841052\\
79	0.0590617250265777\\
80	0.0493832200451716\\
81	0.0350152360636593\\
82	0.0354170778190472\\
83	0.0374644047551708\\
84	0.022804543895445\\
85	0.0246789618751267\\
86	0.0216033203872846\\
87	0.0192068550333001\\
88	0.01797609632598\\
89	0.0139693869930248\\
90	0.00936593458353322\\
91	0.0107143301342419\\
92	0.00755713572296976\\
93	0.00836943742543752\\
94	0.00524362155457124\\
95	0.00558937273600689\\
96	0.00433847272104802\\
97	0.00381470938573095\\
98	0.00271108513318699\\
99	0.00289166280564511\\
100	0.0019021875014922\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	15.8317389093617\\
2	13.8676774014106\\
3	6.06791989482437\\
4	5.7253673392557\\
5	4.25422147909469\\
6	15.4480865200921\\
7	6.46675948396775\\
8	9.84021155557784\\
9	7.04531188485522\\
10	5.89174722325683\\
11	11.9859031042554\\
12	6.54181865287095\\
13	8.99462736152344\\
14	7.95297649452661\\
15	16.5035642656982\\
16	11.0021450696455\\
17	10.4162301866549\\
18	8.23353113781241\\
19	12.925952748078\\
20	8.16681682648505\\
21	8.92902681392797\\
22	13.6082874121872\\
23	14.425578362475\\
24	11.7350558467696\\
25	11.0159453253966\\
26	11.2232518216597\\
27	11.1097271916696\\
28	14.5709741883644\\
29	14.6106850878979\\
30	11.6175214325463\\
31	10.5638923978925\\
32	8.60797152106659\\
33	5.60031934690068\\
34	8.58459973308608\\
35	11.8008501037842\\
36	8.36102612271955\\
37	5.69331721415199\\
38	4.48043646692598\\
39	4.34300374388001\\
40	4.05349946209927\\
41	3.47986107138796\\
42	4.13986833470605\\
43	3.13280361545104\\
44	2.65501749778475\\
45	2.80458415159368\\
46	2.21991938214803\\
47	2.13076842022491\\
48	2.80681640655514\\
49	1.7613261816441\\
50	1.86334775034267\\
51	1.27327284678119\\
52	1.16612601525532\\
53	0.955544180657702\\
54	0.964536364102275\\
55	1.04254117223292\\
56	0.737829065429359\\
57	0.937879015218258\\
58	0.868805628653787\\
59	0.565260392622413\\
60	0.645464618200398\\
61	0.681237162356068\\
62	0.498391864086905\\
63	0.470205544898757\\
64	0.248869172654586\\
65	0.361461671756367\\
66	0.19439531480919\\
67	0.277352477881127\\
68	0.209225683235454\\
69	0.191364575239414\\
70	0.226109654585478\\
71	0.19156534803365\\
72	0.11829513136015\\
73	0.131016693714432\\
74	0.12118459678337\\
75	0.0901560566208924\\
76	0.0866873134469457\\
77	0.0600267004749073\\
78	0.070949895897699\\
79	0.0590635093817755\\
80	0.0495082556536839\\
81	0.0392913751079177\\
82	0.0382365886606275\\
83	0.0385571681883885\\
84	0.022808147161591\\
85	0.0246789727737381\\
86	0.0216033217278569\\
87	0.0192068551521123\\
88	0.0179760963699248\\
89	0.0139693870049905\\
90	0.00936593459821872\\
91	0.0107143301523043\\
92	0.00755713575442869\\
93	0.00836943744485525\\
94	0.00524362157043556\\
95	0.00558937274937141\\
96	0.00433847274724134\\
97	0.0038147094036734\\
98	0.00271108515215132\\
99	0.00289166281658515\\
100	0.0019021875170482\\
100	0.00190218749078234\\
99	0.0028916627871435\\
98	0.00271108511807818\\
97	0.00381470936766726\\
96	0.00433847269847791\\
95	0.00558937270322957\\
94	0.0052436215427931\\
93	0.00836943740716001\\
92	0.0075571356904562\\
91	0.010714330125521\\
90	0.00936593456181319\\
89	0.0139693869829726\\
88	0.0179760963131806\\
87	0.0192068549884285\\
86	0.0216033200029872\\
85	0.0246788924444631\\
84	0.0227826909015598\\
83	0.0315925196185813\\
82	0.0271787048199087\\
81	0.0300889789840642\\
80	0.0490743352326594\\
79	0.0590571915586643\\
78	0.0709498256115937\\
77	0.0600266966899177\\
76	0.0866873128433222\\
75	0.0901560565395579\\
74	0.121184596734362\\
73	0.131016693688277\\
72	0.118295131322079\\
71	0.19156534800616\\
70	0.226109654546857\\
69	0.191364575200007\\
68	0.20922568319441\\
67	0.277352477842472\\
66	0.194395314783805\\
65	0.361461671725482\\
64	0.248869172614413\\
63	0.470205544876677\\
62	0.498391864029917\\
61	0.681237162321886\\
60	0.645464618180846\\
59	0.56526039259835\\
58	0.8688056286209\\
57	0.937879015189433\\
56	0.73782906540507\\
55	1.04254117219966\\
54	0.964536364077877\\
53	0.95554418062867\\
52	1.16612601522304\\
51	1.27327284674575\\
50	1.86334775032251\\
49	1.76132618160554\\
48	2.80681640652752\\
47	2.13076842020644\\
46	2.21991938211293\\
45	2.80458415155455\\
44	2.65501749776363\\
43	3.1328036154111\\
42	4.13986833469047\\
41	3.47986107136616\\
40	4.05349946207402\\
39	4.34300374385779\\
38	4.48043646689457\\
37	5.69331721413312\\
36	8.36102612270344\\
35	11.8008501037748\\
34	8.58459973306492\\
33	5.60031934688261\\
32	8.60797152104855\\
31	10.563892397875\\
30	11.6175214325272\\
29	14.6106850878838\\
28	14.5709741883497\\
27	11.1097271916623\\
26	11.2232518216478\\
25	11.015945325386\\
24	11.7350558467634\\
23	14.4255783624705\\
22	13.6082874121846\\
21	8.92902681392437\\
20	8.1668168264828\\
19	12.9259527480762\\
18	8.23353113781128\\
17	10.4162301866535\\
16	11.0021450696444\\
15	16.5035642656975\\
14	7.95297649452599\\
13	8.99462736152313\\
12	6.54181865287055\\
11	11.9859031042552\\
10	5.8917472232567\\
9	7.04531188485517\\
8	9.84021155557777\\
7	6.46675948396771\\
6	15.4480865200921\\
5	4.25422147909468\\
4	5.72536733925569\\
3	6.06791989482435\\
2	13.8676774014106\\
1	15.8317389093617\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	15.8317389093617\\
2	13.8676774014106\\
3	6.06791989482435\\
4	5.7253673392557\\
5	4.25422147909709\\
6	15.4480865200095\\
7	6.46675946868038\\
8	9.84021246981853\\
9	7.04516871580241\\
10	6.01786570815293\\
11	87.7217188612471\\
12	12.0906256482616\\
13	6.55411577092742\\
14	13.5467178156191\\
15	30.4604811349144\\
16	8.13533718926291\\
17	16.4617975126334\\
18	12.3327814481879\\
19	74.008280764489\\
20	13.2757798235834\\
21	31.712504091992\\
22	15.5663764649439\\
23	24.2717525997118\\
24	12.7814846372025\\
25	62.5643112287628\\
26	13.4820066033173\\
27	150.662153089325\\
28	12.5771346751394\\
29	41.5470861876867\\
30	14.0815965726056\\
31	30.6840452484602\\
32	22.35630309148\\
33	15.6648786151039\\
34	86.8960981618315\\
35	115.28385402828\\
36	29.8838558512372\\
37	32.9522786642139\\
38	93.0301935933587\\
39	12.2038977539389\\
40	11.2435714761949\\
41	126.267270889147\\
42	52.6643470478122\\
43	23.8868486550541\\
44	43.7606279460059\\
45	30.4839994584634\\
46	90.3776283828003\\
47	16.7267947945911\\
48	38.7742541386899\\
49	110.740764657354\\
50	99.3450765402417\\
51	55.6620709912812\\
52	29.7255422049573\\
53	21.3049438231667\\
54	41.2319802194734\\
55	47.5317072401381\\
56	36.7584349246679\\
57	60.2637138459904\\
58	88.5403159437288\\
59	51.5436797222573\\
60	6.15470727353686\\
61	8.12687647641222\\
62	13.0800279401641\\
63	57.7097612166908\\
64	84.6943864200898\\
65	66.854971979036\\
66	28.0030473438778\\
67	45.014201908059\\
68	34.725851182455\\
69	11.1547794251558\\
70	18.5693418828095\\
71	56.8832020894769\\
72	55.417584904514\\
73	20.0746101754286\\
74	12.7238112150765\\
75	23.5597038945642\\
76	39.3032211985898\\
77	9.23089125802211\\
78	29.6809656569616\\
79	48.4089829978569\\
80	18.5497308040167\\
81	19.4241259995019\\
82	14.7648149149901\\
83	18.7554971874476\\
84	14.6943324313516\\
85	24.204013291991\\
86	32.2382298301057\\
87	23.5687384548257\\
88	51.6085171874698\\
89	29.7375319213545\\
90	15.7231617513203\\
91	11.4294820445437\\
92	13.7156985190106\\
93	32.9329700636591\\
94	20.0643154215865\\
95	25.0452501592783\\
96	30.4648723484492\\
97	13.1938790537495\\
98	19.5638688041488\\
99	35.1831811978841\\
100	2.60657524954507\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	15.8317389093617\\
2	13.8676774014106\\
3	6.06791989482436\\
4	5.72536733925571\\
5	4.25422147910364\\
6	15.4480865204248\\
7	6.46675954715313\\
8	9.84021506570916\\
9	7.04590360694206\\
10	6.3404590610198\\
11	99.5142483580243\\
12	12.3194387431284\\
13	6.59170076180164\\
14	23.5539810356195\\
15	61.2479112190987\\
16	9.13193072621097\\
17	16.4711707047497\\
18	16.5749835519667\\
19	218.796560429372\\
20	16.3746576976139\\
21	61.3795856362093\\
22	28.1618253033516\\
23	82.0402957213172\\
24	13.3391322860141\\
25	121.781595480525\\
26	27.1708077220034\\
27	257.226862263346\\
28	41.1296472446202\\
29	48.4878769371524\\
30	16.670304716464\\
31	42.0433757754065\\
32	50.6598707767451\\
33	40.756364731696\\
34	239.634264697762\\
35	229.635671948458\\
36	57.1755608106854\\
37	120.572511125588\\
38	127.45301258786\\
39	19.5978407231782\\
40	11.7154144520131\\
41	349.635008923568\\
42	170.79641361742\\
43	98.1033001298532\\
44	191.672957342578\\
45	96.5123819653091\\
46	220.244691679117\\
47	34.5825120629501\\
48	180.560451689038\\
49	345.180876301469\\
50	342.604561569819\\
51	204.532688791224\\
52	55.444722997346\\
53	41.9409202340998\\
54	119.717402830941\\
55	124.414747937312\\
56	84.1721814429898\\
57	190.4844621131\\
58	383.710052534757\\
59	165.587435895331\\
60	13.1047316893251\\
61	8.16613784308868\\
62	17.3014677119205\\
63	175.995399303834\\
64	357.53028358558\\
65	184.047262866447\\
66	52.5046891987255\\
67	150.877570379546\\
68	91.9584957032976\\
69	25.025485940686\\
70	40.7656877645901\\
71	225.453565493508\\
72	189.497701191214\\
73	51.592001173108\\
74	35.7187131708808\\
75	34.5186354282168\\
76	179.65052137266\\
77	24.3086527486347\\
78	132.943736143187\\
79	119.917136617423\\
80	42.3900434482664\\
81	52.6001282171281\\
82	35.5555386750884\\
83	74.7775831060485\\
84	43.8180690439306\\
85	62.7834446291707\\
86	144.792657221278\\
87	60.2272857792347\\
88	137.952967321407\\
89	140.35024444002\\
90	38.2596541124003\\
91	20.2602891325521\\
92	30.2018623445174\\
93	145.395283070597\\
94	49.8181314795819\\
95	90.4533174269389\\
96	106.057097363132\\
97	34.9023527972919\\
98	47.2397334682444\\
99	94.4954341771039\\
100	4.22968549240646\\
100	2.26141478230928\\
99	3.38004811367\\
98	3.26144166598517\\
97	3.21987771835589\\
96	3.19447360380599\\
95	4.46834010414607\\
94	8.75249046782369\\
93	4.91689439239756\\
92	5.66979466872563\\
91	4.68375484444932\\
90	3.28432621493345\\
89	4.64847640007526\\
88	4.14926270686331\\
87	5.32819389570192\\
86	5.8115205859532\\
85	3.49851044762331\\
84	6.1010149966341\\
83	4.34093086423729\\
82	4.24110558404587\\
81	7.34430814319495\\
80	6.6996450091302\\
79	10.8705152962205\\
78	7.19371705089058\\
77	3.95460193615934\\
76	4.05395375678303\\
75	8.19822648683263\\
74	4.76016811464145\\
73	6.03108720519726\\
72	5.96616724688427\\
71	4.47724738384921\\
70	5.78147063629334\\
69	5.66488832329679\\
68	10.5007743666175\\
67	13.3827397635234\\
66	8.43153211315367\\
65	9.74094795210816\\
64	8.6313219369613\\
63	9.11437086282369\\
62	12.16544809948\\
61	8.11905085093817\\
60	5.13205376756037\\
59	7.03219474594888\\
58	13.9777151330425\\
57	9.77491219992048\\
56	8.58432211383286\\
55	15.7379350980575\\
54	22.5706110409998\\
53	11.3991877233811\\
52	12.4824056701022\\
51	18.5635354161185\\
50	20.1342460682538\\
49	35.4080706388718\\
48	13.7506841586386\\
47	11.340006442754\\
46	20.025907139301\\
45	13.9975538181591\\
44	14.2631248651309\\
43	13.9094442763429\\
42	18.6358375050311\\
41	22.9724624300663\\
40	10.9529579031753\\
39	10.9552807867979\\
38	18.2713731597374\\
37	11.7731623634133\\
36	11.6611059637841\\
35	21.6301263746242\\
34	15.2267954862518\\
33	11.8123309997292\\
32	15.1962606820695\\
31	15.6177843664672\\
30	12.7417599555386\\
29	22.1777394268702\\
28	8.76970923604534\\
27	8.53611634410541\\
26	8.13756347173175\\
25	9.34278991934957\\
24	12.6249501852498\\
23	9.79342842534752\\
22	8.49585723165164\\
21	16.3451337951105\\
20	10.4602025364608\\
19	18.3606606668402\\
18	10.8228080289112\\
17	16.4545489029776\\
16	7.9073368303031\\
15	11.0131279927937\\
14	8.74076668662948\\
13	6.52926346802517\\
12	11.7438437572287\\
11	55.397094078712\\
10	5.5799138113119\\
9	7.04476227098517\\
8	9.84020777715622\\
7	6.4667594252705\\
6	15.4480865197801\\
5	4.25422147908521\\
4	5.72536733925568\\
3	6.06791989482435\\
2	13.8676774014106\\
1	15.8317389093617\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.54256827525163\\
2	3.3035130304448\\
3	2.30517503984809\\
4	2.12973562066188\\
5	1.79380537794587\\
6	1.79835404464966\\
7	1.51889424558146\\
8	1.41131709580168\\
9	1.18987937101568\\
10	163352.415345965\\
11	164337.132267996\\
12	244820.957071164\\
13	244814.796830593\\
14	250216.767790447\\
15	247280.87466781\\
16	247296.073870606\\
17	247289.552206413\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.54256827525163\\
2	3.3035130304448\\
3	2.30517503984809\\
4	2.12973562066189\\
5	1.79380537794587\\
6	1.79835404464967\\
7	1.51889424558147\\
8	1.41131709580169\\
9	1.18987937101568\\
10	163371.020790135\\
11	178306.165467708\\
12	342707.831606865\\
13	342717.084950917\\
14	342908.767755005\\
15	247280.87466781\\
16	247296.073870606\\
17	247289.552206413\\
17	247289.552206413\\
16	247296.073870606\\
15	247280.87466781\\
14	153844.549648118\\
13	153807.60242096\\
12	153810.389884892\\
11	159853.364401225\\
10	163314.291242229\\
9	1.18987937101567\\
8	1.41131709580167\\
7	1.51889424558146\\
6	1.79835404464966\\
5	1.79380537794587\\
4	2.12973562066187\\
3	2.30517503984809\\
2	3.30351303044479\\
1	2.54256827525163\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	250216.767790447\\
13	244814.796830593\\
13	244814.796830593\\
14	250216.767790447\\
17	247289.552206413\\
13	244814.796830593\\
13	244814.796830593\\
13	244814.796830593\\
13	244814.796830593\\
14	250216.767790447\\
};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_MPG_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^0$},{$10^1$}},
yminorticks=true,
ylabel={$\relerr{}$},
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{MPG}\datasetSize{196}\datasetDim{7}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	7.67622398472338\\
2	9.01621051952208\\
3	8.69084410578939\\
4	11.5421008197456\\
5	8.59311255660377\\
6	9.00807747066805\\
7	7.31475462850184\\
8	5.45487518059131\\
9	2.74020204553052\\
10	0.69360346085576\\
11	0.332414640597498\\
12	0.288391960503078\\
13	0.326300672979471\\
14	0.127206443192774\\
15	0.106223673620804\\
16	0.184996450238215\\
17	0.0287837887589793\\
18	0.179687459334986\\
19	0.0917153522731484\\
20	0.0962667715654739\\
21	0.043544050980883\\
22	0.00597147168314287\\
23	0.00348568433045263\\
24	0.00311539767725158\\
25	0.00306459012503662\\
26	0.00147460774923549\\
27	0.000403042739048305\\
28	0.000462613367235015\\
29	0.000185064514529868\\
30	7.83878558180374e-05\\
31	2.55891271848964e-05\\
32	7.95541537811808e-06\\
33	6.17874196307693e-06\\
34	1.40169513481048e-06\\
35	1.91171481422607e-06\\
36	8.7179367524025e-08\\
37	1.95265895023499e-08\\
38	2.87324273461583e-08\\
39	2.72430841586413e-09\\
40	2.13756844946081e-09\\
41	2.49836251812674e-10\\
42	7.04494974419284e-11\\
43	1.51225453007783e-11\\
44	1.75032611494951e-12\\
45	5.77723623592081e-13\\
46	4.42240010020862e-13\\
47	2.38161879954985e-13\\
48	2.4574350456031e-13\\
49	2.4661137883917e-13\\
50	2.41787397244023e-13\\
51	2.16017113453968e-13\\
52	2.13695349336132e-13\\
53	2.12729647669317e-13\\
54	2.08263965961462e-13\\
55	2.20132609575609e-13\\
56	2.30510008347628e-13\\
57	2.59485394274959e-13\\
58	2.56094692829642e-13\\
59	2.57740463696566e-13\\
60	4.6384192193438e-13\\
61	5.22632235852403e-13\\
62	5.12509126968726e-13\\
63	5.12616550732419e-13\\
64	5.29599511285574e-13\\
65	5.28947669094531e-13\\
66	5.29641129776632e-13\\
67	5.07182096598975e-13\\
68	5.1402610906367e-13\\
69	5.13244235232797e-13\\
70	4.82808279299134e-13\\
71	4.75474846200433e-13\\
72	4.68767030695348e-13\\
73	4.68699721918924e-13\\
74	4.7370773749535e-13\\
75	4.70370700805611e-13\\
76	4.70271189692918e-13\\
77	4.92085362007235e-13\\
78	4.92072182883989e-13\\
79	5.0448390251638e-13\\
80	5.11224861904595e-13\\
81	5.37273967611043e-13\\
82	5.39711874039967e-13\\
83	5.45272612961315e-13\\
84	5.5048845108102e-13\\
85	5.62612944576467e-13\\
86	5.66520509780894e-13\\
87	5.77520863229473e-13\\
88	6.34499931768198e-13\\
89	5.9245314048659e-13\\
90	6.17174549160793e-13\\
91	6.84686152507347e-13\\
92	6.37138222913985e-13\\
93	5.76066380705144e-13\\
94	6.07463926190772e-13\\
95	6.00898489281964e-13\\
96	6.18989452177318e-13\\
97	6.24450925658949e-13\\
98	6.33108943508616e-13\\
99	7.13372531368123e-13\\
100	7.5876226656277e-13\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	7.67622398472338\\
2	9.01621051952209\\
3	8.69084410578942\\
4	11.5421008197456\\
5	8.59311255660379\\
6	9.00807747066808\\
7	7.31475462850189\\
8	5.45487518059137\\
9	2.7402020455306\\
10	0.693603460855811\\
11	0.332414640597616\\
12	0.288391960503144\\
13	0.326300672979529\\
14	0.127206443192877\\
15	0.106223673620926\\
16	0.184996450238353\\
17	0.0287837887590708\\
18	0.179687459335139\\
19	0.0917153522732934\\
20	0.0962667715656051\\
21	0.0435440509810188\\
22	0.0059714716832706\\
23	0.00348568433057678\\
24	0.00311539767736902\\
25	0.00306459012515558\\
26	0.00147460774933397\\
27	0.000403042739139215\\
28	0.000462613367312911\\
29	0.000185064514734678\\
30	7.83878560223517e-05\\
31	2.55891273111507e-05\\
32	7.95541558005176e-06\\
33	6.17874217047533e-06\\
34	1.4016953932552e-06\\
35	1.91171497192024e-06\\
36	8.71795305629128e-08\\
37	1.9526830695772e-08\\
38	2.87326229945405e-08\\
39	2.72453026125852e-09\\
40	2.13780627998526e-09\\
41	2.50125203870402e-10\\
42	7.07241027050272e-11\\
43	1.53996823635524e-11\\
44	1.98924001974472e-12\\
45	8.1327644246432e-13\\
46	8.77291434191009e-13\\
47	7.05372757682375e-13\\
48	7.19647634143641e-13\\
49	6.81749205942105e-13\\
50	6.85982465717372e-13\\
51	5.98543641409263e-13\\
52	5.68719738696917e-13\\
53	5.67928672412388e-13\\
54	5.66252536248689e-13\\
55	5.9788658880479e-13\\
56	5.97709041684648e-13\\
57	6.58604056445192e-13\\
58	6.6279252509833e-13\\
59	6.53870170823515e-13\\
60	1.08293487924194e-12\\
61	1.19836804195857e-12\\
62	1.19827265637741e-12\\
63	1.19857049196309e-12\\
64	1.22927954903491e-12\\
65	1.2337773603734e-12\\
66	1.23490610913864e-12\\
67	1.18262275508887e-12\\
68	1.15197005002872e-12\\
69	1.15182200129718e-12\\
70	1.01587946938552e-12\\
71	1.08674224263461e-12\\
72	1.03073016565376e-12\\
73	1.13411386422668e-12\\
74	1.14027332978521e-12\\
75	1.14476964978646e-12\\
76	1.12646869164867e-12\\
77	1.19076973235174e-12\\
78	1.18594662907644e-12\\
79	1.24333299882424e-12\\
80	1.23428366918122e-12\\
81	1.23888039344851e-12\\
82	1.22560233123898e-12\\
83	1.19815630202297e-12\\
84	1.23566319070475e-12\\
85	1.46054140603614e-12\\
86	1.4794370371714e-12\\
87	1.47474859694344e-12\\
88	1.47937862279444e-12\\
89	1.69895627879037e-12\\
90	1.75492239671803e-12\\
91	1.82272190982369e-12\\
92	1.82739762264166e-12\\
93	1.76247520093225e-12\\
94	1.6054427815303e-12\\
95	1.41350100605829e-12\\
96	1.45093329177872e-12\\
97	1.44175668326225e-12\\
98	1.26240852733668e-12\\
99	1.51575574924292e-12\\
100	1.49891170046893e-12\\
100	2.67292127113427e-13\\
99	1.02313136669245e-13\\
98	3.4152916600498e-13\\
97	2.77880244911879e-13\\
96	2.4066664268408e-13\\
95	2.73409056655251e-13\\
94	1.77773962887819e-13\\
93	8.05212845776161e-14\\
92	1.20597933431079e-13\\
91	1.46359125367315e-13\\
90	1.20834852243385e-13\\
89	1.26250611297669e-13\\
88	7.2862781682836e-14\\
87	1.15425043487774e-13\\
86	1.2746112859788e-13\\
85	1.11919792139185e-13\\
84	1.86226903060147e-13\\
83	1.64333350051088e-13\\
82	8.60743574914554e-14\\
81	1.43499296337296e-13\\
80	2.01001002952716e-13\\
79	2.00802150111958e-13\\
78	1.53737964094689e-13\\
77	1.42087533700059e-13\\
76	1.23702611142616e-13\\
75	1.46897100026818e-13\\
74	1.51161287196359e-13\\
73	1.48783301663382e-13\\
72	1.98402417187097e-13\\
71	1.28402287749582e-13\\
70	2.0410870494713e-13\\
69	1.1544960413851e-13\\
68	1.13036264823409e-13\\
67	1.01155094267844e-13\\
66	1.27291017696536e-13\\
65	1.1981197020653e-13\\
64	1.27002264537869e-13\\
63	9.97636960784431e-14\\
62	8.54981130761029e-14\\
61	1.10719087639962e-13\\
60	8.74609770995773e-14\\
59	8.58851408125784e-14\\
58	3.8576471359511e-14\\
57	3.86707650282238e-14\\
56	5.76141046756217e-14\\
55	7.00928069934349e-14\\
54	3.59534073197736e-14\\
53	4.75888755527778e-14\\
52	4.82605611566932e-14\\
51	7.27669125052909e-14\\
50	6.33463365550708e-14\\
49	8.36838196871974e-14\\
48	6.3447948089194e-14\\
47	3.57543136488741e-14\\
46	1.91790561852342e-13\\
45	2.84839089990094e-13\\
44	1.48225392946112e-12\\
43	1.48831360395043e-11\\
42	7.01896211095205e-11\\
41	2.49527983724602e-10\\
40	2.13734013794565e-09\\
39	2.72408268607101e-09\\
38	2.87321724867711e-08\\
37	1.95264159916908e-08\\
36	8.71791151176979e-08\\
35	1.91171454067053e-06\\
34	1.4016950011658e-06\\
33	6.17874184556145e-06\\
32	7.95541525257589e-06\\
31	2.55891269536488e-05\\
30	7.83878556868249e-05\\
29	0.00018506451440417\\
28	0.000462613367077602\\
27	0.000403042738881858\\
26	0.00147460774911937\\
25	0.00306459012490744\\
24	0.00311539767712278\\
23	0.0034856843303313\\
22	0.00597147168303303\\
21	0.043544050980747\\
20	0.0962667715653303\\
19	0.0917153522730586\\
18	0.179687459334892\\
17	0.0287837887588276\\
16	0.184996450238105\\
15	0.106223673620718\\
14	0.127206443192646\\
13	0.326300672979362\\
12	0.288391960502998\\
11	0.332414640597383\\
10	0.693603460855713\\
9	2.74020204553044\\
8	5.45487518059121\\
7	7.3147546285018\\
6	9.008077470668\\
5	8.59311255660372\\
4	11.5421008197455\\
3	8.69084410578935\\
2	9.01621051952207\\
1	7.67622398472337\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	11.4509330178458\\
2	16.0664088821878\\
3	44.7228379515326\\
4	27.3772989612558\\
5	9.18423890702504\\
6	14.0482517432316\\
7	6.71371505215664\\
8	5.01489535582069\\
9	19.2671986460193\\
10	19.7137592123298\\
11	1.81492040379502\\
12	0.830431513846888\\
13	0.732015771694938\\
14	0.936468438365053\\
15	0.754491889247279\\
16	0.828624198669273\\
17	0.394485549988664\\
18	0.577400436425198\\
19	0.0594189640693123\\
20	0.12078311921309\\
21	0.0586161063220521\\
22	0.0245845184329034\\
23	0.00613638193423699\\
24	0.0155724079119165\\
25	0.00335801163603908\\
26	0.00112319047068982\\
27	0.00119351102366913\\
28	0.000622905390061521\\
29	0.000689407777351845\\
30	5.95815694527344e-05\\
31	0.000114149334237919\\
32	3.55684145998745e-05\\
33	7.40063928396291e-06\\
34	2.43825326497058e-06\\
35	3.45833096062114e-06\\
36	9.88909248188304e-07\\
37	5.60354477370705e-08\\
38	3.95511663679009e-08\\
39	1.78436323083271e-08\\
40	1.96214208804502e-09\\
41	8.85705130367537e-10\\
42	1.48912117893538e-10\\
43	2.65211297086223e-12\\
44	6.29043763981172e-12\\
45	3.05967506141079e-13\\
46	7.6710189464375e-13\\
47	2.29868587429026e-13\\
48	2.73575434994043e-13\\
49	2.99394581348168e-13\\
50	3.33853097495323e-13\\
51	2.99068363152407e-13\\
52	3.3923921328427e-13\\
53	3.42023376534852e-13\\
54	3.2544592234974e-13\\
55	3.28977822143118e-13\\
56	3.43097422720099e-13\\
57	3.31046952684677e-13\\
58	3.0988594097545e-13\\
59	2.87180893145706e-13\\
60	2.79402376248971e-13\\
61	3.20596872915762e-13\\
62	3.77483952338062e-13\\
63	3.569994659531e-13\\
64	3.69244576672134e-13\\
65	3.26659525673949e-13\\
66	3.33232057430852e-13\\
67	3.05281683870621e-13\\
68	3.01148388798723e-13\\
69	3.01393859088357e-13\\
70	3.13002999725803e-13\\
71	2.83740172751727e-13\\
72	2.9206160336286e-13\\
73	2.91989743434283e-13\\
74	3.13187633670124e-13\\
75	4.22565280110687e-13\\
76	3.30231831884719e-13\\
77	2.44737676401034e-13\\
78	2.93011107848111e-13\\
79	3.10681582908905e-13\\
80	3.2359665950603e-13\\
81	3.09914040054323e-13\\
82	2.77514839106848e-13\\
83	3.28716246097517e-13\\
84	3.65813276653804e-13\\
85	3.19937554869406e-13\\
86	3.39752543593446e-13\\
87	3.41914016484684e-13\\
88	3.58613790307856e-13\\
89	3.49292530727701e-13\\
90	3.25009038224071e-13\\
91	3.3804108723181e-13\\
92	3.43828961838555e-13\\
93	2.88100546691692e-13\\
94	3.74577675323288e-13\\
95	3.34624735020568e-13\\
96	3.35393278652667e-13\\
97	3.10128758766502e-13\\
98	3.87441537032551e-13\\
99	3.47849590148859e-13\\
100	3.34938448376879e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	11.4509330178458\\
2	16.0664088821879\\
3	44.7228379515326\\
4	27.3772989612558\\
5	9.18423890702505\\
6	14.0482517432317\\
7	6.71371505215669\\
8	5.01489535582078\\
9	19.2671986460194\\
10	19.7137592123299\\
11	1.81492040379527\\
12	0.830431513847047\\
13	0.732015771695096\\
14	0.936468438365217\\
15	0.754491889247451\\
16	0.828624198669478\\
17	0.394485549988905\\
18	0.577400436425443\\
19	0.0594189640695563\\
20	0.120783119213434\\
21	0.0586161063223201\\
22	0.0245845184331384\\
23	0.00613638193449039\\
24	0.0155724079121032\\
25	0.00335801163627195\\
26	0.00112319047101765\\
27	0.00119351102383133\\
28	0.000622905390258961\\
29	0.000689407777607313\\
30	5.95815696620855e-05\\
31	0.00011414933435493\\
32	3.55684149005944e-05\\
33	7.40063949213559e-06\\
34	2.4382535733498e-06\\
35	3.45833114853379e-06\\
36	9.88909496245342e-07\\
37	5.60357051446301e-08\\
38	3.95514139351905e-08\\
39	1.78439108852899e-08\\
40	1.96239776515334e-09\\
41	8.86079086010512e-10\\
42	1.49114449096284e-10\\
43	2.84073854713024e-12\\
44	6.58686098902858e-12\\
45	5.56922495570974e-13\\
46	1.01050572026285e-12\\
47	5.92564063705373e-13\\
48	6.52859031669359e-13\\
49	5.44802698613864e-13\\
50	6.69333089199155e-13\\
51	5.76063582971322e-13\\
52	6.26280478429834e-13\\
53	6.5616366301213e-13\\
54	6.92874519447314e-13\\
55	5.92490132873216e-13\\
56	6.35776386936153e-13\\
57	6.80152283741878e-13\\
58	5.60275227274949e-13\\
59	5.18068461952327e-13\\
60	4.81794311786939e-13\\
61	6.0995502591673e-13\\
62	6.41082065495835e-13\\
63	5.96730627082655e-13\\
64	6.73616007199597e-13\\
65	6.19272786698386e-13\\
66	6.70140634227866e-13\\
67	7.17156775326196e-13\\
68	6.41675558015847e-13\\
69	6.35763082248554e-13\\
70	5.46666963116269e-13\\
71	5.15498593023067e-13\\
72	6.74027206339425e-13\\
73	5.35418106231389e-13\\
74	5.6133977521887e-13\\
75	6.38914500851118e-13\\
76	6.76039321403302e-13\\
77	5.69596163610085e-13\\
78	5.62957496289652e-13\\
79	5.87817926407947e-13\\
80	5.84758542363179e-13\\
81	6.98427679385908e-13\\
82	5.38603742346768e-13\\
83	6.04958639938149e-13\\
84	6.54712538914126e-13\\
85	6.62453198895554e-13\\
86	7.08471517672612e-13\\
87	6.82379670050869e-13\\
88	6.63970452642775e-13\\
89	6.24124504307677e-13\\
90	6.64123107835425e-13\\
91	5.64552547781419e-13\\
92	7.44174350428747e-13\\
93	7.75855533088672e-13\\
94	8.35212045756266e-13\\
95	8.29993590606666e-13\\
96	7.13058587242077e-13\\
97	8.3496779540467e-13\\
98	8.25146864065548e-13\\
99	7.73472018346181e-13\\
100	7.74316292296332e-13\\
100	2.77125561379709e-14\\
99	4.89440114814477e-14\\
98	1.03567165073672e-13\\
97	2.48243950075052e-14\\
96	6.58359423320752e-14\\
95	2.78127960791916e-14\\
94	9.07950861742186e-14\\
93	1.28594066071694e-13\\
92	1.26952770048892e-13\\
91	1.79464366635041e-13\\
90	3.25957833310741e-14\\
89	1.05991723315626e-13\\
88	1.02658410435764e-13\\
87	2.87868406996179e-14\\
86	1.03651652063397e-13\\
85	3.15870065151286e-14\\
84	5.72380126510904e-14\\
83	7.51889085037944e-14\\
82	2.5664065841349e-14\\
81	3.06664168477912e-14\\
80	8.65793878157139e-14\\
79	2.44343016354177e-14\\
78	8.11046362987251e-14\\
77	6.31528029843475e-14\\
76	1.14587532799963e-13\\
75	4.74201991210111e-14\\
74	7.2671237378391e-14\\
73	4.79489498152665e-14\\
72	2.9334518283236e-14\\
71	2.85532963031022e-14\\
70	4.78064804979033e-14\\
69	2.73199971969335e-14\\
68	6.07954634231771e-14\\
67	9.05184628466925e-14\\
66	5.99535842665265e-14\\
65	6.30694161692307e-14\\
64	1.27306501051444e-13\\
63	5.68814654010042e-14\\
62	5.46375758454979e-14\\
61	2.807241019031e-14\\
60	2.96391963943142e-14\\
59	3.12352134039808e-14\\
58	5.1496072332728e-14\\
57	2.50932336000228e-14\\
56	2.06271156762417e-14\\
55	2.41365984316947e-14\\
54	2.63816435360259e-14\\
53	2.9908286947177e-14\\
52	9.56202876599963e-14\\
51	2.97986080826527e-14\\
50	6.25059298501074e-14\\
49	5.11040818957884e-14\\
48	3.82880406998736e-14\\
47	3.99404657867319e-14\\
46	5.07045761466755e-13\\
45	8.75786968861607e-14\\
44	6.03479300634197e-12\\
43	2.42138275515359e-12\\
42	1.48690711569068e-10\\
41	8.85483419934282e-10\\
40	1.96189990776392e-09\\
39	1.78433873397213e-08\\
38	3.95508776752233e-08\\
37	5.6035160465743e-08\\
36	9.88909076575737e-07\\
35	3.45833076510146e-06\\
34	2.43825302032184e-06\\
33	7.4006390686942e-06\\
32	3.55684142850501e-05\\
31	0.000114149333921444\\
30	5.95815692047338e-05\\
29	0.000689407777046986\\
28	0.000622905389727398\\
27	0.00119351102344569\\
26	0.00112319047058026\\
25	0.0033580116357497\\
24	0.0155724079116397\\
23	0.00613638193391514\\
22	0.0245845184325158\\
21	0.0586161063217727\\
20	0.120783119212845\\
19	0.0594189640691225\\
18	0.577400436424973\\
17	0.394485549988441\\
16	0.828624198668992\\
15	0.754491889247136\\
14	0.936468438364654\\
13	0.732015771694743\\
12	0.830431513846632\\
11	1.81492040379463\\
10	19.7137592123297\\
9	19.2671986460191\\
8	5.01489535582062\\
7	6.71371505215659\\
6	14.0482517432316\\
5	9.18423890702502\\
4	27.3772989612558\\
3	44.7228379515326\\
2	16.0664088821878\\
1	11.4509330178458\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	11.4509330178458\\
2	16.0664088821878\\
3	44.7228379515326\\
4	27.3772989612558\\
5	9.18423890702503\\
6	14.0482517432313\\
7	6.71371505214762\\
8	5.01489535604501\\
9	19.2671986375487\\
10	19.7137594056128\\
11	1.81493011103383\\
12	0.829816554261576\\
13	0.701927878103813\\
14	6.77850321026631\\
15	1.00022343408422\\
16	1.35449403289988\\
17	1.3577022281873\\
18	0.831538142518896\\
19	0.584880841034145\\
20	0.439045297292848\\
21	0.568420883631109\\
22	0.134684700540178\\
23	0.913669653587072\\
24	0.111825252989376\\
25	0.357499746453338\\
26	0.0678669147951182\\
27	0.0231190905979155\\
28	0.0950040909588167\\
29	0.0295378419247672\\
30	0.015189175123371\\
31	0.0136034008670394\\
32	0.0174165131603044\\
33	0.0119189128678285\\
34	0.00302301309170259\\
35	0.0158687401069611\\
36	0.0101245036147247\\
37	0.00277479062033868\\
38	0.000838672616496657\\
39	0.00335409263864388\\
40	0.00112389817991666\\
41	0.00283744652250928\\
42	0.000754460733648626\\
43	0.00054726319504992\\
44	9.95258230488615e-05\\
45	0.000344835711034912\\
46	0.00022213474965599\\
47	0.000151251145402132\\
48	7.0370840522011e-05\\
49	3.18910602891081e-05\\
50	2.1068657676967e-05\\
51	2.08649967248234e-05\\
52	1.92393435323668e-05\\
53	2.65329156769138e-05\\
54	1.07813878528809e-05\\
55	1.12896843623437e-05\\
56	7.27146391145318e-06\\
57	1.2393235316383e-05\\
58	7.08013422433832e-06\\
59	2.88604837133971e-06\\
60	2.39222603697593e-06\\
61	2.18047831817065e-06\\
62	6.63527788687568e-07\\
63	9.85376350237695e-08\\
64	3.90126576968641e-07\\
65	2.59817693461703e-07\\
66	1.79228598056989e-07\\
67	6.0433444270781e-08\\
68	6.39591621240618e-08\\
69	1.61235433560678e-08\\
70	2.59322094319276e-08\\
71	2.55582492419739e-08\\
72	1.47599579590127e-08\\
73	5.78355709497568e-09\\
74	2.27898228837405e-09\\
75	5.11285607594839e-09\\
76	5.19253855455384e-09\\
77	1.40950527776452e-09\\
78	1.47278945575666e-09\\
79	2.36043098517756e-09\\
80	7.73221224422264e-10\\
81	8.94788195364847e-11\\
82	1.22712384005239e-10\\
83	1.93318531199364e-10\\
84	4.83163337319481e-11\\
85	5.18940149973026e-11\\
86	5.67699032727095e-11\\
87	3.98426718782141e-11\\
88	6.16071397301163e-11\\
89	1.7827804168063e-11\\
90	8.7182979418887e-12\\
91	2.168980023466e-11\\
92	4.07966872981871e-12\\
93	2.39168273018526e-12\\
94	9.97582245900019e-13\\
95	2.04321214264898e-12\\
96	1.28811872015305e-12\\
97	5.08482622519902e-13\\
98	3.88642880474233e-13\\
99	1.96790460775976e-13\\
100	2.32997779127374e-13\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	11.4509330178458\\
2	16.0664088821878\\
3	44.7228379515326\\
4	27.3772989612559\\
5	9.18423890702523\\
6	14.0482517432338\\
7	6.71371505221037\\
8	5.01489535739151\\
9	19.2671986905009\\
10	19.7137605239449\\
11	1.81498580099569\\
12	0.833534643866022\\
13	0.886607426556665\\
14	10.3186529237765\\
15	1.20687656401808\\
16	2.74413401420313\\
17	2.08816569888219\\
18	0.883738118128468\\
19	1.18130941206866\\
20	0.61442822109577\\
21	0.57619399300568\\
22	0.283318387015396\\
23	1.11685573010306\\
24	0.162992978138175\\
25	0.586663275451908\\
26	0.123015672650693\\
27	0.0245306811531312\\
28	0.203744957663067\\
29	0.0837450481455329\\
30	0.0318174679339737\\
31	0.017288266920883\\
32	0.0358228135703643\\
33	0.0263362016628886\\
34	0.00629788993479356\\
35	0.0373940942642499\\
36	0.0277663003311167\\
37	0.0163886039292144\\
38	0.00101145687899773\\
39	0.00655481277253139\\
40	0.00252572258391374\\
41	0.00553443822080545\\
42	0.0020419576168996\\
43	0.000971936320506011\\
44	0.000114791228355295\\
45	0.000855061588776807\\
46	0.000610481260934244\\
47	0.000380221850945506\\
48	0.000156259867086604\\
49	3.79785924064273e-05\\
50	3.66020901436546e-05\\
51	4.16116087199669e-05\\
52	3.3039190739263e-05\\
53	8.41122544015338e-05\\
54	3.68403156135221e-05\\
55	2.62109544365016e-05\\
56	1.64339420981411e-05\\
57	2.42693170456e-05\\
58	9.85750278424176e-06\\
59	1.07088499365756e-05\\
60	3.82739181907237e-06\\
61	4.02493367131254e-06\\
62	8.5443565285612e-07\\
63	1.8300935610787e-07\\
64	8.84874476011996e-07\\
65	6.18331472280867e-07\\
66	1.06465129106875e-06\\
67	2.26170876212659e-07\\
68	1.82538398034132e-07\\
69	2.43231497187417e-08\\
70	9.02873746440991e-08\\
71	8.98025410860529e-08\\
72	6.81951775893321e-08\\
73	4.14001050175103e-08\\
74	4.67229026085911e-09\\
75	1.96988511204636e-08\\
76	1.73475553673953e-08\\
77	6.81268975960503e-09\\
78	6.10415099754262e-09\\
79	6.22349264182095e-09\\
80	2.08802880814523e-09\\
81	1.98748428841857e-10\\
82	3.51713155831277e-10\\
83	4.36615613901898e-10\\
84	1.97781129341126e-10\\
85	2.26783187255002e-10\\
86	1.11586773650441e-10\\
87	9.90604912253753e-11\\
88	1.6832681656397e-10\\
89	4.03394794233443e-11\\
90	2.52639556753915e-11\\
91	5.31570199982109e-11\\
92	1.36740271293441e-11\\
93	3.5981875720459e-12\\
94	3.38189666805108e-12\\
95	9.90562683410598e-12\\
96	5.31852817104109e-12\\
97	1.07664781747365e-12\\
98	8.60649065903605e-13\\
99	5.74580742769481e-13\\
100	6.31401402847792e-13\\
100	2.31272795168955e-14\\
99	2.96732395824023e-14\\
98	1.05844494792508e-13\\
97	9.5037491739452e-14\\
96	2.07365322883723e-13\\
95	1.22103726483045e-13\\
94	3.01207165225437e-13\\
93	1.06724054009644e-12\\
92	9.7238786724427e-13\\
91	4.76880936067644e-13\\
90	2.39476454382975e-12\\
89	1.95801552692405e-12\\
88	6.72978766879404e-12\\
87	7.96162393281041e-12\\
86	2.00557684495765e-12\\
85	7.67042067992486e-12\\
84	2.91259633561086e-12\\
83	4.28461173657752e-11\\
82	5.86153620712091e-11\\
81	2.58596729757916e-11\\
80	7.03376010314783e-11\\
79	2.1579298939846e-10\\
78	1.49541168497355e-10\\
77	8.12911663721858e-11\\
76	2.82817168996657e-10\\
75	3.71526241866398e-10\\
74	3.17886192200424e-10\\
73	5.25283111524017e-10\\
72	6.4310050872129e-10\\
71	3.22867585351096e-09\\
70	9.11888053646725e-09\\
69	6.32801457399253e-09\\
68	2.42216581525005e-08\\
67	7.43303386340177e-09\\
66	3.11480770984175e-09\\
65	7.42511346345667e-08\\
64	5.48073505029048e-08\\
63	1.65280055673969e-08\\
62	3.7945596612967e-07\\
61	1.1415180554543e-06\\
60	3.34307141708451e-07\\
59	7.05597056486987e-07\\
58	1.32010580333257e-06\\
57	1.83912286153701e-06\\
56	9.61850540109737e-07\\
55	2.76531558725593e-06\\
54	2.02464339336897e-06\\
53	6.70841857950421e-07\\
52	3.21141221433086e-06\\
51	2.96095920188066e-06\\
50	5.14427501749529e-06\\
49	2.90480324616689e-05\\
48	2.20213890779385e-05\\
47	6.25859086693482e-05\\
46	5.27583761903463e-05\\
45	5.37498402721224e-05\\
44	6.99705397388936e-05\\
43	0.000195628371392582\\
42	0.000106834331387766\\
41	0.000455399422998907\\
40	0.000251863066539929\\
39	0.000438006910437628\\
38	0.000760622674759688\\
37	0.000384075057825821\\
36	0.000666644459271011\\
35	0.0057142109573124\\
34	0.00146797886503408\\
33	0.00283421676875557\\
32	0.0038793751731029\\
31	0.00763983577369796\\
30	0.00474774460864233\\
29	0.00483790135133148\\
28	0.0288954200128868\\
27	0.0219052056616209\\
26	0.0434802702160639\\
25	0.0365307111405466\\
24	0.0704734907537209\\
23	0.569521204037876\\
22	0.0174272581183295\\
21	0.560481840138037\\
20	0.364727746891945\\
19	0.222803034163321\\
18	0.762921157582274\\
17	0.27945139814078\\
16	0.514750042625326\\
15	0.758141843977763\\
14	2.44888067900539\\
13	0.53078281711859\\
12	0.826296838341094\\
11	1.81487119921727\\
10	19.7137582167041\\
9	19.2671985880369\\
8	5.01489535458423\\
7	6.71371505209101\\
6	14.0482517432291\\
5	9.18423890702484\\
4	27.3772989612557\\
3	44.7228379515326\\
2	16.0664088821878\\
1	11.4509330178458\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	7.67622398472338\\
2	9.01621051952208\\
3	8.69084410578938\\
4	11.5421008197456\\
5	8.59311255660376\\
6	9.00807747066805\\
7	7.31475462850185\\
8	5.45487518059132\\
9	2.74020204553053\\
10	0.693603460855745\\
11	0.332414640597474\\
12	0.288391960503082\\
13	389.962991353443\\
14	399.707405375049\\
15	471.797555051585\\
16	470.138904768801\\
17	415.041470321455\\
18	446.238196485005\\
19	417.785836687277\\
20	393.852421919694\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	7.67622398472338\\
2	9.01621051952209\\
3	8.69084410578941\\
4	11.5421008197456\\
5	8.59311255660378\\
6	9.00807747066808\\
7	7.31475462850188\\
8	5.45487518059137\\
9	2.74020204553058\\
10	0.693603460855808\\
11	0.33241464059755\\
12	0.288391960503131\\
13	390.007728656469\\
14	420.023679076866\\
15	655.933817688189\\
16	655.000373696675\\
17	505.288548134028\\
18	551.172756590042\\
19	513.854150250895\\
20	604.109861349442\\
20	180.207082032843\\
19	331.79916625964\\
18	370.578607114398\\
17	203.607393184735\\
16	179.368046074965\\
15	182.743739021576\\
14	380.357735889926\\
13	389.919292056873\\
12	0.288391960503018\\
11	0.332414640597375\\
10	0.693603460855705\\
9	2.7402020455305\\
8	5.45487518059128\\
7	7.3147546285018\\
6	9.008077470668\\
5	8.59311255660373\\
4	11.5421008197456\\
3	8.69084410578934\\
2	9.01621051952207\\
1	7.67622398472337\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
18	446.238196485005\\
17	415.041470321455\\
20	393.852421919694\\
17	415.041470321455\\
17	415.041470321455\\
20	393.852421919694\\
17	415.041470321455\\
17	415.041470321455\\
17	415.041470321455\\
20	393.852421919694\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_POLETELECOMM_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{POLETELECOMM}\datasetSize{7499}\datasetDim{26}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	0.924368560705783\\
2	0.877619261069844\\
3	0.914374891959403\\
4	0.842368104096007\\
5	0.7657630422184\\
6	0.667131788260827\\
7	0.592976153587242\\
8	0.406499833840422\\
9	0.388190565531413\\
10	0.408978541637974\\
11	0.364766405667081\\
12	0.358899523899061\\
13	0.277198112938496\\
14	0.258280765997474\\
15	0.239480940598754\\
16	0.228709569564426\\
17	0.203281612518001\\
18	0.185828516371187\\
19	0.171565101214577\\
20	0.181421065686053\\
21	0.160752177407082\\
22	0.150945822504499\\
23	0.148218945810803\\
24	0.143390737061286\\
25	0.132888164447634\\
26	0.124029050281327\\
27	0.120169995121997\\
28	0.121897062715524\\
29	0.113510803836815\\
30	0.10429631092113\\
31	0.104874219270335\\
32	0.102036697738924\\
33	0.0982682078599279\\
34	0.0848302425753232\\
35	0.0873040998666063\\
36	0.0820075050725503\\
37	0.0846255896822527\\
38	0.0704161390805784\\
39	0.0747513347818055\\
40	0.077406301771934\\
41	0.0733828089843216\\
42	0.0718470800202689\\
43	0.0680287947334559\\
44	0.0647204310373175\\
45	0.0604683932568056\\
46	0.0584920509333258\\
47	0.0564260939429328\\
48	0.0520366690976659\\
49	0.0496818122400726\\
50	0.0484684941165849\\
51	0.0496212967372722\\
52	0.0459273193521147\\
53	0.0454892989760217\\
54	0.043950487271459\\
55	0.0431281517006603\\
56	0.0404396865211626\\
57	0.0393774569218081\\
58	0.039786292136259\\
59	0.0346088543424729\\
60	0.0340274018807973\\
61	0.0334110564227786\\
62	0.0306715797158912\\
63	0.0297716218068363\\
64	0.0302996118095023\\
65	0.0297496169882965\\
66	0.0287084519955293\\
67	0.0273527209954251\\
68	0.0261185940977224\\
69	0.0282212706914223\\
70	0.0278269528027821\\
71	0.0271030950538699\\
72	0.0243720029021376\\
73	0.0262051490171953\\
74	0.0226928896139842\\
75	0.0200767278998572\\
76	0.0190174323640947\\
77	0.0172719111739151\\
78	0.0183710297902409\\
79	0.0180822340727399\\
80	0.0164309815099115\\
81	0.0153552586839008\\
82	0.0148018683998874\\
83	0.0144200770966134\\
84	0.0133965857459436\\
85	0.0137238168207469\\
86	0.0139884677838947\\
87	0.0139758461148916\\
88	0.0136851861096905\\
89	0.0131335143225759\\
90	0.0124095969188822\\
91	0.0116197636547208\\
92	0.0119018980691318\\
93	0.0108004474959629\\
94	0.0107477684371649\\
95	0.0101041452888967\\
96	0.0101177963324244\\
97	0.0082127286269704\\
98	0.00809346968049807\\
99	0.00833508326881092\\
100	0.00756047372390196\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.924368560705783\\
2	0.877619261069845\\
3	0.914374891959403\\
4	0.842368104096007\\
5	0.765763042218401\\
6	0.667131788260827\\
7	0.592976153587243\\
8	0.406499833840422\\
9	0.388190565531413\\
10	0.408978541637974\\
11	0.364766405667082\\
12	0.358899523899062\\
13	0.277198112938498\\
14	0.258280765997476\\
15	0.239480940598755\\
16	0.228709569564427\\
17	0.203281612518002\\
18	0.185828516371188\\
19	0.171565101214579\\
20	0.181421065686055\\
21	0.160752177407083\\
22	0.150945822504501\\
23	0.148218945810805\\
24	0.143390737061288\\
25	0.132888164447636\\
26	0.124029050281329\\
27	0.120169995121999\\
28	0.121897062715527\\
29	0.113510803836817\\
30	0.104296310921132\\
31	0.104874219270337\\
32	0.102036697738926\\
33	0.0982682078599297\\
34	0.0848302425753253\\
35	0.0873040998666082\\
36	0.082007505072553\\
37	0.0846255896822555\\
38	0.0704161390805812\\
39	0.0747513347818084\\
40	0.0774063017719376\\
41	0.0733828089843246\\
42	0.0718470800202717\\
43	0.0680287947334581\\
44	0.0647204310373203\\
45	0.0604683932568082\\
46	0.0584920509333306\\
47	0.0564260939429374\\
48	0.0520366690976711\\
49	0.0496818122400758\\
50	0.0484684941165899\\
51	0.0496212967372777\\
52	0.0459273193521179\\
53	0.0454892989760249\\
54	0.0439504872714654\\
55	0.0431281517006667\\
56	0.0404396865211672\\
57	0.0393774569218127\\
58	0.0397862921362634\\
59	0.0346088543424805\\
60	0.0340274018808024\\
61	0.0334110564227845\\
62	0.0306715797158967\\
63	0.0297716218068446\\
64	0.0302996118095079\\
65	0.0297496169883022\\
66	0.0287084519955354\\
67	0.0273527209954306\\
68	0.0261185940977295\\
69	0.0282212706914288\\
70	0.027826952802789\\
71	0.0271030950538762\\
72	0.0243720029021444\\
73	0.0262051490172027\\
74	0.0226928896139913\\
75	0.0200767278998642\\
76	0.0190174323641021\\
77	0.017271911173924\\
78	0.0183710297902491\\
79	0.018082234072748\\
80	0.0164309815099193\\
81	0.0153552586839114\\
82	0.0148018683998957\\
83	0.0144200770966225\\
84	0.0133965857459521\\
85	0.0137238168207561\\
86	0.013988467783903\\
87	0.0139758461149001\\
88	0.0136851861097015\\
89	0.0131335143225873\\
90	0.0124095969188927\\
91	0.011619763654732\\
92	0.0119018980691422\\
93	0.0108004474959732\\
94	0.0107477684371731\\
95	0.0101041452889048\\
96	0.0101177963324343\\
97	0.00821272862698386\\
98	0.00809346968050696\\
99	0.00833508326882427\\
100	0.00756047372390726\\
100	0.00756047372389131\\
99	0.00833508326879728\\
98	0.00809346968048554\\
97	0.00821272862695673\\
96	0.0101177963324127\\
95	0.010104145288886\\
94	0.0107477684371553\\
93	0.0108004474959527\\
92	0.0119018980691227\\
91	0.0116197636547075\\
90	0.0124095969188692\\
89	0.0131335143225621\\
88	0.0136851861096775\\
87	0.0139758461148825\\
86	0.0139884677838868\\
85	0.0137238168207354\\
84	0.0133965857459324\\
83	0.0144200770966048\\
82	0.0148018683998778\\
81	0.0153552586838909\\
80	0.0164309815099023\\
79	0.0180822340727313\\
78	0.0183710297902301\\
77	0.0172719111739038\\
76	0.0190174323640865\\
75	0.0200767278998493\\
74	0.0226928896139756\\
73	0.0262051490171869\\
72	0.0243720029021291\\
71	0.0271030950538618\\
70	0.0278269528027742\\
69	0.0282212706914138\\
68	0.0261185940977166\\
67	0.0273527209954175\\
66	0.0287084519955225\\
65	0.0297496169882897\\
64	0.0302996118094973\\
63	0.0297716218068287\\
62	0.0306715797158848\\
61	0.0334110564227729\\
60	0.034027401880791\\
59	0.0346088543424665\\
58	0.039786292136253\\
57	0.0393774569218023\\
56	0.040439686521157\\
55	0.0431281517006541\\
54	0.0439504872714533\\
53	0.0454892989760175\\
52	0.0459273193521106\\
51	0.0496212967372676\\
50	0.0484684941165801\\
49	0.0496818122400697\\
48	0.0520366690976615\\
47	0.0564260939429283\\
46	0.0584920509333215\\
45	0.0604683932568024\\
44	0.0647204310373151\\
43	0.0680287947334536\\
42	0.071847080020266\\
41	0.0733828089843191\\
40	0.0774063017719311\\
39	0.0747513347818026\\
38	0.070416139080576\\
37	0.0846255896822497\\
36	0.0820075050725476\\
35	0.0873040998666038\\
34	0.0848302425753205\\
33	0.0982682078599256\\
32	0.102036697738922\\
31	0.104874219270333\\
30	0.104296310921128\\
29	0.113510803836813\\
28	0.121897062715522\\
27	0.120169995121995\\
26	0.124029050281325\\
25	0.132888164447632\\
24	0.143390737061284\\
23	0.148218945810801\\
22	0.150945822504497\\
21	0.16075217740708\\
20	0.181421065686052\\
19	0.171565101214576\\
18	0.185828516371186\\
17	0.203281612517999\\
16	0.228709569564426\\
15	0.239480940598752\\
14	0.258280765997472\\
13	0.277198112938495\\
12	0.35889952389906\\
11	0.36476640566708\\
10	0.408978541637973\\
9	0.388190565531412\\
8	0.406499833840421\\
7	0.592976153587242\\
6	0.667131788260826\\
5	0.7657630422184\\
4	0.842368104096006\\
3	0.914374891959402\\
2	0.877619261069844\\
1	0.924368560705783\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.08501767861137\\
2	1.46965887090481\\
3	1.55223501278873\\
4	1.28784301345136\\
5	1.41861915863038\\
6	1.22254071366123\\
7	0.942773808958532\\
8	0.947703122518255\\
9	0.942485692189152\\
10	1.02158696092739\\
11	0.793568885468659\\
12	0.93360343558119\\
13	0.965608153138477\\
14	0.830883132133644\\
15	0.80294959924182\\
16	0.847189405512503\\
17	1.11339089725113\\
18	0.997732868968463\\
19	0.699156427973424\\
20	0.695625961729192\\
21	0.593588054488349\\
22	0.654519443792176\\
23	0.726659794544205\\
24	0.718015298311717\\
25	0.612067884659075\\
26	0.592407940217978\\
27	0.624514026712486\\
28	0.79027140652178\\
29	0.459549896071428\\
30	0.548616106967505\\
31	0.641704302569626\\
32	0.513112442730031\\
33	0.402735547607729\\
34	0.570431660421231\\
35	0.553942591188331\\
36	0.591172440771479\\
37	0.548227128373748\\
38	0.715976642633331\\
39	0.547318900724212\\
40	0.544813177786373\\
41	0.511627275977653\\
42	0.447489086304528\\
43	0.446417584958674\\
44	0.410297488439968\\
45	0.381245425777811\\
46	0.450761645141226\\
47	0.395036031932902\\
48	0.347059929450499\\
49	0.382311272062885\\
50	0.384141724050771\\
51	0.342539484214421\\
52	0.339739642234808\\
53	0.296716200484033\\
54	0.309230842735061\\
55	0.3177070841749\\
56	0.298912347794369\\
57	0.331100269328591\\
58	0.2713578243384\\
59	0.313766446245725\\
60	0.241432509263602\\
61	0.279295158578645\\
62	0.243324049174168\\
63	0.194944639246164\\
64	0.254881985778746\\
65	0.270076051036244\\
66	0.177972841932216\\
67	0.166861165247193\\
68	0.271051468496788\\
69	0.245628294795622\\
70	0.155191633111839\\
71	0.157794610958063\\
72	0.182685280226093\\
73	0.194485018817947\\
74	0.181923741952065\\
75	0.124125734668075\\
76	0.109912040746197\\
77	0.130884250737991\\
78	0.149000630465753\\
79	0.0962884144902396\\
80	0.118205471005859\\
81	0.0983940773753574\\
82	0.0777484859175869\\
83	0.0845975591587529\\
84	0.0863185208425365\\
85	0.0922234983194246\\
86	0.0879595268703674\\
87	0.0769258682595965\\
88	0.0822660422943116\\
89	0.0588432201177674\\
90	0.0588608519647501\\
91	0.0526221672493623\\
92	0.0668758035697572\\
93	0.0573278111253139\\
94	0.0548579275132696\\
95	0.0492198679323746\\
96	0.0548983212372206\\
97	0.0697513096974356\\
98	0.0441374734631994\\
99	0.0623021448404915\\
100	0.0437852381870474\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.08501767861137\\
2	1.46965887090481\\
3	1.55223501278873\\
4	1.28784301345136\\
5	1.41861915863038\\
6	1.22254071366123\\
7	0.942773808958532\\
8	0.947703122518257\\
9	0.942485692189153\\
10	1.02158696092739\\
11	0.793568885468661\\
12	0.933603435581191\\
13	0.96560815313848\\
14	0.830883132133646\\
15	0.802949599241822\\
16	0.847189405512505\\
17	1.11339089725113\\
18	0.997732868968467\\
19	0.699156427973428\\
20	0.695625961729197\\
21	0.593588054488352\\
22	0.65451944379218\\
23	0.726659794544211\\
24	0.718015298311721\\
25	0.612067884659082\\
26	0.592407940217983\\
27	0.624514026712491\\
28	0.790271406521784\\
29	0.459549896071433\\
30	0.548616106967513\\
31	0.641704302569633\\
32	0.513112442730041\\
33	0.402735547607736\\
34	0.570431660421239\\
35	0.553942591188338\\
36	0.591172440771502\\
37	0.54822712837376\\
38	0.715976642633346\\
39	0.547318900724233\\
40	0.54481317778638\\
41	0.511627275977674\\
42	0.447489086304549\\
43	0.446417584958687\\
44	0.410297488439985\\
45	0.38124542577783\\
46	0.450761645141255\\
47	0.395036031932918\\
48	0.347059929450515\\
49	0.382311272062914\\
50	0.384141724050793\\
51	0.342539484214446\\
52	0.339739642234844\\
53	0.296716200484056\\
54	0.309230842735076\\
55	0.317707084174915\\
56	0.298912347794388\\
57	0.33110026932862\\
58	0.27135782433843\\
59	0.313766446245745\\
60	0.241432509263622\\
61	0.279295158578663\\
62	0.243324049174199\\
63	0.194944639246195\\
64	0.254881985778781\\
65	0.270076051036267\\
66	0.177972841932276\\
67	0.166861165247224\\
68	0.271051468496824\\
69	0.245628294795646\\
70	0.155191633111869\\
71	0.157794610958101\\
72	0.182685280226105\\
73	0.194485018817979\\
74	0.181923741952117\\
75	0.124125734668101\\
76	0.109912040746246\\
77	0.13088425073802\\
78	0.149000630465789\\
79	0.0962884144902672\\
80	0.118205471005887\\
81	0.0983940773753777\\
82	0.0777484859176223\\
83	0.0845975591587784\\
84	0.0863185208425701\\
85	0.0922234983194579\\
86	0.0879595268704141\\
87	0.0769258682596228\\
88	0.0822660422943419\\
89	0.058843220117803\\
90	0.0588608519647824\\
91	0.0526221672493967\\
92	0.0668758035697771\\
93	0.0573278111253456\\
94	0.0548579275133136\\
95	0.049219867932423\\
96	0.0548983212372691\\
97	0.0697513096974728\\
98	0.0441374734632218\\
99	0.0623021448405256\\
100	0.0437852381870664\\
100	0.0437852381870291\\
99	0.0623021448404561\\
98	0.0441374734631763\\
97	0.0697513096973519\\
96	0.0548983212371928\\
95	0.0492198679323317\\
94	0.0548579275132348\\
93	0.0573278111252752\\
92	0.0668758035697259\\
91	0.0526221672493267\\
90	0.0588608519647257\\
89	0.0588432201177154\\
88	0.0822660422942773\\
87	0.0769258682595748\\
86	0.0879595268703249\\
85	0.0922234983193592\\
84	0.0863185208425012\\
83	0.0845975591587072\\
82	0.0777484859175638\\
81	0.0983940773753118\\
80	0.118205471005841\\
79	0.0962884144902104\\
78	0.1490006304657\\
77	0.130884250737975\\
76	0.109912040746164\\
75	0.124125734668047\\
74	0.181923741952028\\
73	0.194485018817917\\
72	0.182685280226066\\
71	0.157794610958014\\
70	0.155191633111789\\
69	0.245628294795604\\
68	0.271051468496754\\
67	0.166861165247168\\
66	0.177972841932173\\
65	0.270076051036229\\
64	0.25488198577872\\
63	0.194944639246122\\
62	0.243324049174146\\
61	0.27929515857863\\
60	0.241432509263569\\
59	0.313766446245689\\
58	0.271357824338368\\
57	0.331100269328566\\
56	0.298912347794339\\
55	0.317707084174883\\
54	0.309230842735042\\
53	0.296716200484013\\
52	0.339739642234787\\
51	0.3425394842144\\
50	0.384141724050753\\
49	0.38231127206286\\
48	0.347059929450479\\
47	0.395036031932881\\
46	0.450761645141203\\
45	0.381245425777792\\
44	0.410297488439955\\
43	0.446417584958648\\
42	0.447489086304514\\
41	0.511627275977624\\
40	0.544813177786362\\
39	0.547318900724194\\
38	0.715976642633317\\
37	0.548227128373742\\
36	0.591172440771463\\
35	0.553942591188325\\
34	0.570431660421218\\
33	0.40273554760772\\
32	0.513112442730019\\
31	0.641704302569612\\
30	0.548616106967494\\
29	0.459549896071423\\
28	0.790271406521772\\
27	0.624514026712481\\
26	0.592407940217972\\
25	0.612067884659067\\
24	0.718015298311711\\
23	0.7266597945442\\
22	0.654519443792172\\
21	0.593588054488345\\
20	0.695625961729189\\
19	0.699156427973422\\
18	0.99773286896846\\
17	1.11339089725112\\
16	0.8471894055125\\
15	0.802949599241818\\
14	0.830883132133643\\
13	0.965608153138475\\
12	0.933603435581189\\
11	0.793568885468657\\
10	1.02158696092739\\
9	0.94248569218915\\
8	0.947703122518255\\
7	0.942773808958531\\
6	1.22254071366123\\
5	1.41861915863038\\
4	1.28784301345136\\
3	1.55223501278873\\
2	1.46965887090481\\
1	1.08501767861137\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.08501767861137\\
2	1.46965887090481\\
3	1.55223501278873\\
4	1.28784301345136\\
5	1.41861915863033\\
6	1.22254071366082\\
7	0.942773808957363\\
8	0.947703122521236\\
9	0.942485692066375\\
10	1.02158696241581\\
11	0.793568885872897\\
12	0.933603693921016\\
13	0.965603050709186\\
14	0.830837827515863\\
15	0.80257325100364\\
16	0.831511774799877\\
17	1.01444222452345\\
18	1.13170615583457\\
19	1.00243294854379\\
20	0.736743605005943\\
21	0.685949331108863\\
22	0.61131940808499\\
23	1.0560890023898\\
24	0.672218924565696\\
25	0.728054627111973\\
26	0.728455747965268\\
27	0.589538788231237\\
28	0.709825700950989\\
29	0.694166515289327\\
30	0.526212560894186\\
31	0.834744326303103\\
32	0.818695342320098\\
33	0.507246816364898\\
34	0.479966199390353\\
35	0.750324477768565\\
36	0.697162708179965\\
37	0.531658160890569\\
38	0.448890446140498\\
39	0.765475321602839\\
40	0.640414326668977\\
41	0.844659498178957\\
42	0.568978514055586\\
43	0.646609281267981\\
44	0.713035301566785\\
45	0.576672860035473\\
46	0.918732847234148\\
47	0.739432535706403\\
48	0.712562713081803\\
49	0.611636728737362\\
50	0.568968691773189\\
51	0.716656416291185\\
52	0.488777563061891\\
53	0.456033468846406\\
54	0.551367560115215\\
55	0.498146818690043\\
56	0.391813186845754\\
57	0.473162764821076\\
58	0.479178920866169\\
59	0.621616176544686\\
60	0.414127640521847\\
61	0.597611256990888\\
62	0.717896209932685\\
63	0.559144892847517\\
64	0.699230937501419\\
65	0.412226894909054\\
66	0.366441468582328\\
67	0.473648601705146\\
68	0.41389646892787\\
69	0.318190526094785\\
70	0.458184502340964\\
71	0.389540665542629\\
72	0.409781159490268\\
73	0.382591250405261\\
74	0.326985162422931\\
75	0.301133851733222\\
76	0.441029508268987\\
77	0.400441773973701\\
78	0.397067636411206\\
79	0.420882629329769\\
80	0.478531969446566\\
81	0.323435596085309\\
82	0.271540621091682\\
83	0.314557863083503\\
84	0.315172451138266\\
85	0.346507011882131\\
86	0.2902077206475\\
87	0.343593695020676\\
88	0.278051732072477\\
89	0.346836987053012\\
90	0.266792857065098\\
91	0.313459336787701\\
92	0.32971025629847\\
93	0.264551275123204\\
94	0.326993828304992\\
95	0.320914231601899\\
96	0.303000978461967\\
97	0.315109940191654\\
98	0.260186449154755\\
99	0.249060785688558\\
100	0.288448378475873\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.08501767861137\\
2	1.46965887090481\\
3	1.55223501278873\\
4	1.28784301345136\\
5	1.41861915863033\\
6	1.22254071366083\\
7	0.942773808957385\\
8	0.947703122521412\\
9	0.942485692068512\\
10	1.02158696250319\\
11	0.793568885896818\\
12	0.933603709083636\\
13	0.965603139563501\\
14	0.83083861081974\\
15	0.802579780966006\\
16	0.831755273134571\\
17	1.02040550187391\\
18	1.13207788268926\\
19	1.00246018763363\\
20	0.736749501564471\\
21	0.685965623009412\\
22	0.617408751871855\\
23	1.06169362582843\\
24	0.68102230077871\\
25	0.728170732929626\\
26	0.728533237206298\\
27	0.591195506315504\\
28	0.76030297754139\\
29	0.775991612420997\\
30	0.548057170222966\\
31	0.987765639610905\\
32	0.892129028250604\\
33	0.508344314277741\\
34	0.489760451540975\\
35	0.82507385118688\\
36	0.801361089622793\\
37	0.539184518166674\\
38	0.495982109855338\\
39	0.91387373555293\\
40	0.920968956104114\\
41	0.967111100604761\\
42	0.644232520209104\\
43	0.905536030549883\\
44	0.863322630400484\\
45	0.774359263190684\\
46	1.1753166986953\\
47	1.01656489651024\\
48	0.836354805473826\\
49	0.839334400599007\\
50	0.765116670297286\\
51	0.807910127504176\\
52	0.605465868961675\\
53	0.491406674863248\\
54	0.608484025212637\\
55	0.612236878884592\\
56	0.456821877037628\\
57	0.647574108551261\\
58	0.77229401782653\\
59	0.783580881959344\\
60	0.960618737599282\\
61	0.842048077574805\\
62	0.888570672805666\\
63	0.755243674886672\\
64	1.01192373155696\\
65	0.597461741295455\\
66	0.504342387727675\\
67	0.643292750180659\\
68	0.630895344627905\\
69	0.378693382429701\\
70	0.554794894072148\\
71	0.504923932423149\\
72	0.488080280411638\\
73	0.489217217824037\\
74	0.423783162539401\\
75	0.350152332703021\\
76	0.60726683228444\\
77	0.625061961740215\\
78	0.564637538691046\\
79	0.608422053930052\\
80	0.643662413608775\\
81	0.446277000957691\\
82	0.297932592564069\\
83	0.385341542274474\\
84	0.372982651467584\\
85	0.466586447517172\\
86	0.362288693129929\\
87	0.427993039992229\\
88	0.345411280834633\\
89	0.434118031082997\\
90	0.309287897016109\\
91	0.376038557984632\\
92	0.421399727683101\\
93	0.297653280647163\\
94	0.404340902721491\\
95	0.443561089161502\\
96	0.429271855847676\\
97	0.427430912265348\\
98	0.446970324618548\\
99	0.314050750166684\\
100	0.390189920332375\\
100	0.187865065733635\\
99	0.177926483134906\\
98	0.168874398279948\\
97	0.187123800666612\\
96	0.229494799116866\\
95	0.24165603500259\\
94	0.276848426265424\\
93	0.2408729444653\\
92	0.2372171670118\\
91	0.251262850429573\\
90	0.230343321502732\\
89	0.285277157927008\\
88	0.225439792130636\\
87	0.247490191967258\\
86	0.242835745705513\\
85	0.25545139289259\\
84	0.256087993526483\\
83	0.263037660178111\\
82	0.259427776525811\\
81	0.273057110882033\\
80	0.36866085099113\\
79	0.248744708471351\\
78	0.262246658558307\\
77	0.241083731486802\\
76	0.312419088572208\\
75	0.289106338535227\\
74	0.276607275678942\\
73	0.280512501070358\\
72	0.348015136729249\\
71	0.348986002599949\\
70	0.322882629475497\\
69	0.27761876829185\\
68	0.318030739337616\\
67	0.3374478862823\\
66	0.314440417800347\\
65	0.341469802248699\\
64	0.493667030556372\\
63	0.428973221266375\\
62	0.42729245343688\\
61	0.421159383059186\\
60	0.324803369098294\\
59	0.385987010135216\\
58	0.386516538576684\\
57	0.397422816983602\\
56	0.366472863994999\\
55	0.459856506393626\\
54	0.490246761020321\\
53	0.437915873490638\\
52	0.448112891546195\\
51	0.570253853117689\\
50	0.456793671584468\\
49	0.44947427997546\\
48	0.688647329372559\\
47	0.607076529089459\\
46	0.638564319411929\\
45	0.49529003674872\\
44	0.483840840357191\\
43	0.59939490469233\\
42	0.546262526251662\\
41	0.5537812731332\\
40	0.549281817137039\\
39	0.56082285594289\\
38	0.412552180614141\\
37	0.525305304394658\\
36	0.639697205050142\\
35	0.642180286210937\\
34	0.466910135905819\\
33	0.506093683927759\\
32	0.804587631985443\\
31	0.620490973600238\\
30	0.515599184660192\\
29	0.651376009501139\\
28	0.641448034110967\\
27	0.588519430646128\\
26	0.728368303432121\\
25	0.727953966691282\\
24	0.663593677272796\\
23	1.04493554519061\\
22	0.607831314842614\\
21	0.68592570047609\\
20	0.736739791733929\\
19	1.00242425989453\\
18	1.13049528474346\\
17	0.994626394518756\\
16	0.830696438652618\\
15	0.80255129216175\\
14	0.8308351908594\\
13	0.965602751234372\\
12	0.933603689423884\\
11	0.793568885864293\\
10	1.02158696238994\\
9	0.942485692059168\\
8	0.947703122521171\\
7	0.942773808957294\\
6	1.2225407136608\\
5	1.41861915863033\\
4	1.28784301345136\\
3	1.55223501278872\\
2	1.46965887090481\\
1	1.08501767861137\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.924368560705783\\
2	0.877619261069845\\
3	0.914374891959403\\
4	0.842368104096007\\
5	0.7657630422184\\
6	0.667131788260827\\
7	0.592976153587242\\
8	0.406499833840421\\
9	0.388190565531413\\
10	70.179679498737\\
11	70.1796796417266\\
12	70.1796745010479\\
13	70.1801138687177\\
14	70.1747814387334\\
15	70.121629355711\\
16	70.5602751870965\\
17	135.245547231304\\
18	261.408184801849\\
19	261.837185064872\\
20	261.801640534412\\
21	261.807610154691\\
22	261.499086413912\\
23	260.067068310323\\
24	273.694507088699\\
25	273.617994979211\\
26	273.63539097421\\
27	273.637229690811\\
28	273.56899193195\\
29	272.9662356902\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.924368560705783\\
2	0.877619261069845\\
3	0.914374891959404\\
4	0.842368104096008\\
5	0.765763042218401\\
6	0.667131788260828\\
7	0.592976153587244\\
8	0.406499833840422\\
9	0.388190565531413\\
10	70.1796795000481\\
11	70.1796796468928\\
12	70.1796746920378\\
13	70.1801255844215\\
14	70.1749704337897\\
15	70.123858189578\\
16	70.5751068281133\\
17	137.050578141627\\
18	265.404923800538\\
19	265.853965607991\\
20	265.816417197195\\
21	265.821401628091\\
22	265.91493647546\\
23	264.356999142778\\
24	278.649779897632\\
25	278.567757043109\\
26	278.586624138548\\
27	278.588109355205\\
28	278.545568581032\\
29	278.308837362761\\
29	270.06630130701\\
28	270.783066730828\\
27	270.863619368529\\
26	270.861558190144\\
25	270.844781725265\\
24	270.919531041867\\
23	258.277048005951\\
22	259.121718304172\\
21	259.047682218219\\
20	259.042071966782\\
19	259.076461394878\\
18	258.661019461609\\
17	132.659406946747\\
16	70.5391308380134\\
15	70.1200715268606\\
14	70.1746493413315\\
13	70.1800971053066\\
12	70.1796743675898\\
11	70.1796796343291\\
10	70.1796794968587\\
9	0.388190565531412\\
8	0.40649983384042\\
7	0.592976153587242\\
6	0.667131788260826\\
5	0.7657630422184\\
4	0.842368104096006\\
3	0.914374891959402\\
2	0.877619261069844\\
1	0.924368560705783\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
29	272.9662356902\\
21	261.807610154691\\
22	261.499086413912\\
22	261.499086413912\\
22	261.499086413912\\
22	261.499086413912\\
29	272.9662356902\\
22	261.499086413912\\
29	272.9662356902\\
23	260.067068310323\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_PRECIPITATION_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PRECIPITATION}\datasetSize{2888}\datasetDim{2}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	3.96870000763868\\
2	5.76440119893325\\
3	1.4385177391453\\
4	2.39741047101083\\
5	2.76278037821053\\
6	1.81273348944959\\
7	2.14406809220597\\
8	1.83498049041492\\
9	0.598071131214526\\
10	0.664369442803839\\
11	1.59557888956603\\
12	0.932011258105016\\
13	0.674126335912446\\
14	0.46828429552066\\
15	0.228380191481685\\
16	0.127193372512372\\
17	0.20421976987311\\
18	0.202387365235288\\
19	0.125908390587342\\
20	0.129415758558185\\
21	0.134597348286958\\
22	0.0916952766966587\\
23	0.0691755262941992\\
24	0.0373803803479132\\
25	0.0388819005744305\\
26	0.0192060880730076\\
27	0.0202645144280762\\
28	0.0298216608242403\\
29	0.0245695344582104\\
30	0.0176538788559508\\
31	0.0161680440239978\\
32	0.0126918494595126\\
33	0.0129998822974786\\
34	0.0109599523212465\\
35	0.010049379528128\\
36	0.00668013166397932\\
37	0.00489257088889639\\
38	0.00608198698436059\\
39	0.00175011047674262\\
40	0.000878137405813333\\
41	0.00110887304863751\\
42	0.00145933976199807\\
43	0.000846320625344891\\
44	0.000826925107515236\\
45	0.000746083201339279\\
46	0.000750265662987931\\
47	0.000439737103442779\\
48	0.000388489250148406\\
49	0.00049347714709047\\
50	0.000390573326831227\\
51	0.000248907559689392\\
52	0.00015415118228568\\
53	9.99901452815273e-05\\
54	0.000100571117155943\\
55	0.000125406856822031\\
56	5.87478608232318e-05\\
57	7.29588750689413e-05\\
58	3.94005459688013e-05\\
59	6.57075846845165e-05\\
60	3.40181456463532e-05\\
61	3.04167200902743e-05\\
62	2.38622134129161e-05\\
63	1.47892948597176e-05\\
64	1.82286895235045e-05\\
65	1.39007809478573e-05\\
66	1.1000151193578e-05\\
67	4.43601728772254e-06\\
68	3.25237467823325e-06\\
69	3.25405218688874e-06\\
70	3.96098769601018e-06\\
71	3.36615406411701e-06\\
72	1.78601020658476e-06\\
73	2.04138829353398e-06\\
74	1.0001868424179e-06\\
75	1.43840057620613e-06\\
76	1.01857502245132e-06\\
77	7.03951058764639e-07\\
78	7.26522589240613e-07\\
79	7.44811370783558e-07\\
80	2.28354722382424e-07\\
81	2.34980085744577e-07\\
82	1.78283461461479e-07\\
83	1.23376476398928e-07\\
84	1.25052850251875e-07\\
85	1.13608803700953e-07\\
86	6.50293516703891e-08\\
87	5.82438690128622e-08\\
88	6.58166567075887e-08\\
89	5.49217658450507e-08\\
90	2.81342856873282e-08\\
91	2.27077956391747e-08\\
92	1.68791237935869e-08\\
93	1.39086720919277e-08\\
94	1.02380154000832e-08\\
95	9.85946362442523e-09\\
96	7.25288389989355e-09\\
97	4.78425190169528e-09\\
98	5.52380685520032e-09\\
99	4.72985245152578e-09\\
100	2.75302207255916e-09\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.96870000763869\\
2	5.76440119893325\\
3	1.4385177391453\\
4	2.39741047101084\\
5	2.76278037821054\\
6	1.81273348944961\\
7	2.14406809220599\\
8	1.83498049041494\\
9	0.598071131214551\\
10	0.664369442803867\\
11	1.59557888956605\\
12	0.932011258105039\\
13	0.674126335912484\\
14	0.468284295520684\\
15	0.228380191481717\\
16	0.127193372512427\\
17	0.204219769873147\\
18	0.202387365235336\\
19	0.125908390587379\\
20	0.129415758558249\\
21	0.134597348287029\\
22	0.0916952766967342\\
23	0.0691755262942587\\
24	0.0373803803479719\\
25	0.038881900574472\\
26	0.0192060880730639\\
27	0.0202645144281335\\
28	0.0298216608243221\\
29	0.0245695344582898\\
30	0.0176538788560204\\
31	0.016168044024077\\
32	0.0126918494595691\\
33	0.0129998822975184\\
34	0.0109599523213016\\
35	0.0100493795281701\\
36	0.00668013166403611\\
37	0.00489257088894082\\
38	0.00608198698443493\\
39	0.00175011047681464\\
40	0.000878137405877262\\
41	0.00110887304871021\\
42	0.00145933976208905\\
43	0.000846320625413667\\
44	0.000826925107564732\\
45	0.000746083201389758\\
46	0.000750265663038604\\
47	0.000439737103504673\\
48	0.000388489250193743\\
49	0.00049347714715382\\
50	0.000390573326876174\\
51	0.000248907559763119\\
52	0.000154151182344492\\
53	9.99901453517583e-05\\
54	0.000100571117206097\\
55	0.000125406856863239\\
56	5.87478608647554e-05\\
57	7.29588751423925e-05\\
58	3.94005460225064e-05\\
59	6.57075847309165e-05\\
60	3.40181457080562e-05\\
61	3.04167201390586e-05\\
62	2.38622134615049e-05\\
63	1.47892949050559e-05\\
64	1.82286895612706e-05\\
65	1.39007809902884e-05\\
66	1.10001512529353e-05\\
67	4.43601735362159e-06\\
68	3.25237476338355e-06\\
69	3.25405225589791e-06\\
70	3.96098773984966e-06\\
71	3.36615413025823e-06\\
72	1.78601028165521e-06\\
73	2.0413883472178e-06\\
74	1.00018688795463e-06\\
75	1.43840064155432e-06\\
76	1.01857507244176e-06\\
77	7.039511171554e-07\\
78	7.26522651909343e-07\\
79	7.44811442761883e-07\\
80	2.2835479220414e-07\\
81	2.34980137163342e-07\\
82	1.78283508032592e-07\\
83	1.23376530468549e-07\\
84	1.2505289176191e-07\\
85	1.13608861808217e-07\\
86	6.50294098244687e-08\\
87	5.82439118629801e-08\\
88	6.58167245114644e-08\\
89	5.49218319584483e-08\\
90	2.81343515545874e-08\\
91	2.27078417757401e-08\\
92	1.68792074062741e-08\\
93	1.39087310259671e-08\\
94	1.02380588354723e-08\\
95	9.85953016322664e-09\\
96	7.25295972081322e-09\\
97	4.78429733705527e-09\\
98	5.52386956519356e-09\\
99	4.72994263178262e-09\\
100	2.75306275520633e-09\\
100	2.75294103860162e-09\\
99	4.72979397728241e-09\\
98	5.52375753725283e-09\\
97	4.78418323756978e-09\\
96	7.25283778813096e-09\\
95	9.85940078941623e-09\\
94	1.0237958509864e-08\\
93	1.39086279620188e-08\\
92	1.68790723991799e-08\\
91	2.27077237870161e-08\\
90	2.81342426176819e-08\\
89	5.49217116543557e-08\\
88	6.58166034056313e-08\\
87	5.82438012421308e-08\\
86	6.50292987524268e-08\\
85	1.13608743140183e-07\\
84	1.25052790104232e-07\\
83	1.23376405733011e-07\\
82	1.78283396077245e-07\\
81	2.34980023180817e-07\\
80	2.28354672114113e-07\\
79	7.44811326022723e-07\\
78	7.26522533134046e-07\\
77	7.03951005747129e-07\\
76	1.01857493786784e-06\\
75	1.43840051973722e-06\\
74	1.00018678287517e-06\\
73	2.04138825028411e-06\\
72	1.78601016278814e-06\\
71	3.36615400629506e-06\\
70	3.96098763548921e-06\\
69	3.2540521397516e-06\\
68	3.2523746337476e-06\\
67	4.43601725068229e-06\\
66	1.10001511475504e-05\\
65	1.39007808670635e-05\\
64	1.8228689459263e-05\\
63	1.47892948001302e-05\\
62	2.38622133551063e-05\\
61	3.04167200326803e-05\\
60	3.40181455680713e-05\\
59	6.57075846343733e-05\\
58	3.94005459159642e-05\\
57	7.29588750262599e-05\\
56	5.87478607529984e-05\\
55	0.000125406856757189\\
54	0.000100571117085606\\
53	9.99901452281141e-05\\
52	0.000154151182234731\\
51	0.000248907559635153\\
50	0.000390573326762745\\
49	0.000493477147043394\\
48	0.000388489250071516\\
47	0.000439737103358778\\
46	0.000750265662922058\\
45	0.000746083201273667\\
44	0.000826925107451934\\
43	0.000846320625294051\\
42	0.00145933976194461\\
41	0.00110887304859638\\
40	0.000878137405760372\\
39	0.00175011047670112\\
38	0.00608198698430861\\
37	0.00489257088881934\\
36	0.00668013166392352\\
35	0.0100493795280565\\
34	0.0109599523212083\\
33	0.0129998822974225\\
32	0.0126918494594658\\
31	0.016168044023959\\
30	0.0176538788559134\\
29	0.0245695344581627\\
28	0.0298216608241899\\
27	0.020264514428034\\
26	0.0192060880729319\\
25	0.0388819005743934\\
24	0.0373803803478682\\
23	0.0691755262941569\\
22	0.0916952766966152\\
21	0.134597348286917\\
20	0.129415758558149\\
19	0.125908390587281\\
18	0.202387365235229\\
17	0.204219769873051\\
16	0.127193372512338\\
15	0.22838019148163\\
14	0.468284295520625\\
13	0.674126335912421\\
12	0.932011258104983\\
11	1.59557888956599\\
10	0.664369442803814\\
9	0.598071131214509\\
8	1.8349804904149\\
7	2.14406809220596\\
6	1.81273348944957\\
5	2.76278037821052\\
4	2.39741047101083\\
3	1.4385177391453\\
2	5.76440119893325\\
1	3.96870000763868\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	6.87015060584257\\
2	11.0262892754763\\
3	22.6340069213121\\
4	13.0643347600014\\
5	12.04386938763\\
6	33.912946999266\\
7	28.2780364054202\\
8	4.20257714787358\\
9	15.4748676111571\\
10	7.24741968911469\\
11	12.8297961992689\\
12	13.1319530207016\\
13	8.99954244159006\\
14	5.28998867053155\\
15	2.2784830253276\\
16	1.5891966125564\\
17	1.59939883116107\\
18	1.88281033385051\\
19	1.07564656146998\\
20	0.883115287739449\\
21	0.471747558749907\\
22	0.412039051513023\\
23	0.302395278780317\\
24	0.396156728808908\\
25	0.154587861398515\\
26	0.222898809613399\\
27	0.13787156809256\\
28	0.113546636388364\\
29	0.0872225333679032\\
30	0.0962801188498772\\
31	0.0746307496103126\\
32	0.083248256107579\\
33	0.0656777977673695\\
34	0.0506158311709134\\
35	0.0313426770496824\\
36	0.0286796753894253\\
37	0.0196355382997736\\
38	0.0236985449415674\\
39	0.0299911924532367\\
40	0.00852636024931874\\
41	0.00724030493958578\\
42	0.00864165887309082\\
43	0.00687498355689731\\
44	0.00476286600946833\\
45	0.00303042362833841\\
46	0.00390980840832902\\
47	0.00217414324008845\\
48	0.00314784341986769\\
49	0.00176681376881382\\
50	0.00186495921132571\\
51	0.00102338805653368\\
52	0.000605523409233743\\
53	0.000575191854841576\\
54	0.000727418957262378\\
55	0.000570121675242615\\
56	0.000619210745847485\\
57	0.000491540629823253\\
58	0.000256800085539444\\
59	0.000227384076647883\\
60	0.000245128873664807\\
61	0.000186977409842528\\
62	5.31909197329676e-05\\
63	6.6680705608408e-05\\
64	8.90876043736159e-05\\
65	3.34692844226796e-05\\
66	5.64235298343719e-05\\
67	5.80659904147338e-05\\
68	1.61963092877634e-05\\
69	1.69827156632193e-05\\
70	1.85470226167834e-05\\
71	2.10286547047954e-05\\
72	1.37877712129753e-05\\
73	1.34636474883336e-05\\
74	4.82691484934046e-06\\
75	4.82356632504484e-06\\
76	2.8554130019578e-06\\
77	3.41474907308975e-06\\
78	1.81744338743226e-06\\
79	2.58631810022171e-06\\
80	2.59052599780006e-06\\
81	1.32791985206345e-06\\
82	1.12151384842625e-06\\
83	1.07608262640884e-06\\
84	4.75349472909901e-07\\
85	4.32625590905439e-07\\
86	4.53709329015636e-07\\
87	3.08150242182307e-07\\
88	2.64246280557395e-07\\
89	1.35159319919468e-07\\
90	1.76174959477556e-07\\
91	1.2116953642531e-07\\
92	1.02092166782767e-07\\
93	6.72409058389307e-08\\
94	4.38595850999389e-08\\
95	7.78125320046245e-08\\
96	3.9231853633516e-08\\
97	1.72944857759857e-08\\
98	2.56523474738605e-08\\
99	1.2013922996663e-08\\
100	1.01209315386993e-08\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.87015060584257\\
2	11.0262892754763\\
3	22.6340069213121\\
4	13.0643347600014\\
5	12.04386938763\\
6	33.9129469992661\\
7	28.2780364054203\\
8	4.20257714787369\\
9	15.4748676111572\\
10	7.24741968911478\\
11	12.8297961992689\\
12	13.1319530207016\\
13	8.99954244159013\\
14	5.28998867053162\\
15	2.27848302532768\\
16	1.58919661255647\\
17	1.59939883116114\\
18	1.88281033385058\\
19	1.07564656147007\\
20	0.883115287739538\\
21	0.47174755874999\\
22	0.412039051513114\\
23	0.30239527878044\\
24	0.396156728808985\\
25	0.154587861398582\\
26	0.22289880961349\\
27	0.137871568092641\\
28	0.113546636388467\\
29	0.0872225333679851\\
30	0.0962801188499992\\
31	0.0746307496104188\\
32	0.0832482561076151\\
33	0.0656777977674362\\
34	0.0506158311709974\\
35	0.0313426770497613\\
36	0.0286796753895347\\
37	0.0196355382998523\\
38	0.023698544941655\\
39	0.0299911924533356\\
40	0.00852636024940827\\
41	0.00724030493967789\\
42	0.00864165887315022\\
43	0.00687498355698724\\
44	0.00476286600958526\\
45	0.00303042362842903\\
46	0.00390980840839774\\
47	0.00217414324015092\\
48	0.00314784341993918\\
49	0.00176681376889987\\
50	0.00186495921141052\\
51	0.00102338805662047\\
52	0.000605523409309345\\
53	0.000575191854919294\\
54	0.000727418957411172\\
55	0.000570121675297873\\
56	0.000619210745927221\\
57	0.000491540629904931\\
58	0.000256800085601395\\
59	0.000227384076736988\\
60	0.000245128873766381\\
61	0.000186977409928422\\
62	5.31909198151982e-05\\
63	6.66807056857441e-05\\
64	8.90876044509294e-05\\
65	3.34692845225284e-05\\
66	5.64235299001435e-05\\
67	5.80659905140274e-05\\
68	1.619630937915e-05\\
69	1.69827157443023e-05\\
70	1.85470227256415e-05\\
71	2.10286547660068e-05\\
72	1.37877713203639e-05\\
73	1.34636475799364e-05\\
74	4.82691498471804e-06\\
75	4.82356643052357e-06\\
76	2.8554130999618e-06\\
77	3.41474919461676e-06\\
78	1.81744347051319e-06\\
79	2.58631818712567e-06\\
80	2.59052608808835e-06\\
81	1.32791996105977e-06\\
82	1.12151395094186e-06\\
83	1.07608277531628e-06\\
84	4.75349580796665e-07\\
85	4.3262567754048e-07\\
86	4.53709362770138e-07\\
87	3.08150362469457e-07\\
88	2.6424637061655e-07\\
89	1.35159374864435e-07\\
90	1.76175068174905e-07\\
91	1.21169652320899e-07\\
92	1.02092272020556e-07\\
93	6.72410319509018e-08\\
94	4.3859642817584e-08\\
95	7.78126209230935e-08\\
96	3.92319630921622e-08\\
97	1.72945599847162e-08\\
98	2.56524009694764e-08\\
99	1.20140110911636e-08\\
100	1.01210299741134e-08\\
100	1.01208686876182e-08\\
99	1.20138393834062e-08\\
98	2.56522510675709e-08\\
97	1.72944117255987e-08\\
96	3.92317719849489e-08\\
95	7.78124469361932e-08\\
94	4.38594641091775e-08\\
93	6.72408397313217e-08\\
92	1.02092092634211e-07\\
91	1.21169415490578e-07\\
90	1.76174882582485e-07\\
89	1.35159235889729e-07\\
88	2.64246179253448e-07\\
87	3.08150142005302e-07\\
86	4.53709260768084e-07\\
85	4.32625454731153e-07\\
84	4.75349412337686e-07\\
83	1.07608252063627e-06\\
82	1.1215137178766e-06\\
81	1.32791977405519e-06\\
80	2.59052590797102e-06\\
79	2.5863180252669e-06\\
78	1.8174432659179e-06\\
77	3.41474893453078e-06\\
76	2.85541291260845e-06\\
75	4.82356626595605e-06\\
74	4.82691475629166e-06\\
73	1.34636473709466e-05\\
72	1.37877711232122e-05\\
71	2.10286545760765e-05\\
70	1.85470225582531e-05\\
69	1.69827155697743e-05\\
68	1.61963092126735e-05\\
67	5.80659903245139e-05\\
66	5.6423529750341e-05\\
65	3.3469284327103e-05\\
64	8.90876042796522e-05\\
63	6.66807055212434e-05\\
62	5.31909196223347e-05\\
61	0.000186977409738422\\
60	0.000245128873576153\\
59	0.000227384076593192\\
58	0.00025680008546817\\
57	0.000491540629707487\\
56	0.000619210745775076\\
55	0.000570121675174777\\
54	0.000727418957153412\\
53	0.000575191854770765\\
52	0.000605523409156286\\
51	0.00102338805644287\\
50	0.00186495921123995\\
49	0.00176681376869296\\
48	0.00314784341978141\\
47	0.00217414324000219\\
46	0.00390980840823783\\
45	0.00303042362826219\\
44	0.00476286600937369\\
43	0.00687498355682205\\
42	0.00864165887302457\\
41	0.00724030493947867\\
40	0.00852636024924128\\
39	0.0299911924531612\\
38	0.0236985449415048\\
37	0.0196355382997035\\
36	0.0286796753893432\\
35	0.0313426770496092\\
34	0.0506158311708616\\
33	0.0656777977673143\\
32	0.0832482561075284\\
31	0.0746307496102429\\
30	0.0962801188498063\\
29	0.0872225333678016\\
28	0.113546636388258\\
27	0.137871568092475\\
26	0.222898809613331\\
25	0.154587861398404\\
24	0.396156728808849\\
23	0.302395278780204\\
22	0.412039051512913\\
21	0.471747558749857\\
20	0.883115287739358\\
19	1.07564656146989\\
18	1.88281033385044\\
17	1.59939883116097\\
16	1.5891966125563\\
15	2.27848302532753\\
14	5.28998867053147\\
13	8.99954244158997\\
12	13.1319530207015\\
11	12.8297961992688\\
10	7.24741968911461\\
9	15.474867611157\\
8	4.2025771478735\\
7	28.2780364054202\\
6	33.912946999266\\
5	12.0438693876299\\
4	13.0643347600013\\
3	22.634006921312\\
2	11.0262892754763\\
1	6.87015060584256\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	6.87015060584257\\
2	11.0262892754763\\
3	22.6340069213121\\
4	13.0643347600014\\
5	12.0438693876299\\
6	33.912946999266\\
7	28.2780364054203\\
8	4.20257714787361\\
9	15.4748676111572\\
10	7.24741968911475\\
11	12.8297961992691\\
12	13.1319530207017\\
13	8.99954244159009\\
14	5.28998867053155\\
15	2.27848302532761\\
16	1.58919661255642\\
17	1.59939883116108\\
18	1.8828103338505\\
19	1.07564656147\\
20	0.883115287739416\\
21	0.471747558749918\\
22	0.412039051513095\\
23	0.302395278780404\\
24	0.396156728809146\\
25	0.154587861398941\\
26	0.222898809612863\\
27	0.137871568091368\\
28	0.113546636387337\\
29	0.0872225333657188\\
30	0.0962801188440044\\
31	0.0746307496033735\\
32	0.0832482561193674\\
33	0.065677797748608\\
34	0.0506158311277571\\
35	0.0313426771375808\\
36	0.0286796752055605\\
37	0.0196355379098152\\
38	0.0236985458824145\\
39	0.0299911950718274\\
40	0.00852636638435844\\
41	0.00724031359368511\\
42	0.00864164279956121\\
43	0.0068749297532659\\
44	0.00476278157667779\\
45	0.00303058163545123\\
46	0.00390923098607409\\
47	0.00217259562124736\\
48	0.00314679670393894\\
49	0.00175364432041228\\
50	0.00167999992494256\\
51	0.000856524818929274\\
52	0.00111196957752581\\
53	0.000553589298255483\\
54	0.00050542977566716\\
55	0.000618168065451086\\
56	0.000476357970138308\\
57	0.000818647855337116\\
58	0.00107935471854819\\
59	0.000682363340672663\\
60	0.000341254651943159\\
61	0.000160423468236414\\
62	0.000129777810089597\\
63	0.000113591974150508\\
64	0.000114535891112173\\
65	0.000140847828091276\\
66	4.1644404422388e-05\\
67	4.00502588827936e-05\\
68	4.7738459530635e-05\\
69	2.5268071255788e-05\\
70	2.58923406302342e-05\\
71	2.18314410333655e-05\\
72	1.2092588383778e-05\\
73	1.26860968304377e-05\\
74	1.73517108450367e-05\\
75	5.23265477293962e-06\\
76	6.5519221907046e-06\\
77	5.51560030595907e-06\\
78	6.66019251986995e-06\\
79	3.47665119355323e-06\\
80	3.3572276169758e-06\\
81	1.93154240041204e-06\\
82	2.15850236970181e-06\\
83	1.47424016311175e-06\\
84	1.11341167938903e-06\\
85	5.64242360903857e-07\\
86	8.96110232629892e-07\\
87	1.04480688865677e-06\\
88	5.15615172310969e-07\\
89	7.05911144264627e-07\\
90	4.70698534835958e-07\\
91	3.1925484184686e-07\\
92	1.84151889620239e-07\\
93	1.86976413606601e-07\\
94	1.62084035359991e-07\\
95	1.01183001123392e-07\\
96	1.09714230472049e-07\\
97	8.25076941925338e-08\\
98	6.65996301533901e-08\\
99	6.3361186969177e-08\\
100	1.04358133278347e-07\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.87015060584257\\
2	11.0262892754763\\
3	22.6340069213121\\
4	13.0643347600014\\
5	12.04386938763\\
6	33.912946999266\\
7	28.2780364054204\\
8	4.20257714787368\\
9	15.4748676111572\\
10	7.24741968911483\\
11	12.8297961992691\\
12	13.1319530207017\\
13	8.99954244159017\\
14	5.28998867053161\\
15	2.27848302532769\\
16	1.58919661255649\\
17	1.59939883116113\\
18	1.88281033385056\\
19	1.07564656147005\\
20	0.883115287739461\\
21	0.471747558750008\\
22	0.412039051513163\\
23	0.302395278780627\\
24	0.396156728809364\\
25	0.154587861399516\\
26	0.222898809613611\\
27	0.137871568093338\\
28	0.113546636388946\\
29	0.0872225333695008\\
30	0.0962801188538991\\
31	0.0746307496134293\\
32	0.0832482561370927\\
33	0.0656777977769213\\
34	0.0506158311954551\\
35	0.0313426772828274\\
36	0.0286796754832138\\
37	0.019635538585314\\
38	0.0236985471659531\\
39	0.0299911991572554\\
40	0.00852637460871738\\
41	0.00724032884680271\\
42	0.00864166925655269\\
43	0.00687500750843248\\
44	0.00476293399613141\\
45	0.00303091357604021\\
46	0.00391007324259903\\
47	0.00217445946731246\\
48	0.00315319505550215\\
49	0.00176122121996345\\
50	0.00190285695915339\\
51	0.00107544253243082\\
52	0.00124087379418558\\
53	0.000803562570270631\\
54	0.000540596559497017\\
55	0.00070694670586282\\
56	0.000681343049850698\\
57	0.00136054472210482\\
58	0.00131630530479189\\
59	0.00105990643718245\\
60	0.000762192473171242\\
61	0.00038487103313265\\
62	0.000164363965968693\\
63	0.000180931736370015\\
64	0.000147290307012167\\
65	0.000163393669813202\\
66	4.98915124113971e-05\\
67	4.1589609758124e-05\\
68	4.80969687164372e-05\\
69	2.53669749446248e-05\\
70	2.59767843832275e-05\\
71	2.43954179977991e-05\\
72	1.42413440333054e-05\\
73	1.32952010100145e-05\\
74	1.73615064224618e-05\\
75	5.24367018164655e-06\\
76	6.55793828791591e-06\\
77	5.51763474920788e-06\\
78	6.66069846016315e-06\\
79	3.48564964433397e-06\\
80	3.40014645181388e-06\\
81	1.99156907793602e-06\\
82	2.23517881946689e-06\\
83	2.03752476157734e-06\\
84	1.27655243395531e-06\\
85	6.25003669883506e-07\\
86	9.21936176905285e-07\\
87	1.10536748158199e-06\\
88	7.27579065736864e-07\\
89	7.34922992361413e-07\\
90	5.35728908276984e-07\\
91	4.61884461895526e-07\\
92	2.18964463830424e-07\\
93	2.03028336962486e-07\\
94	1.72322831313247e-07\\
95	1.05579946460731e-07\\
96	1.41245590250512e-07\\
97	1.15314226458292e-07\\
98	1.3345414525191e-07\\
99	1.62756275503897e-07\\
100	2.14237680887627e-07\\
100	4.54978189681267e-08\\
99	3.84704831551539e-08\\
98	4.60030419734899e-08\\
97	6.73908372817879e-08\\
96	7.78914935388467e-08\\
95	9.42907967050967e-08\\
94	1.51288591645892e-07\\
93	1.54504624682123e-07\\
92	1.47432201325135e-07\\
91	2.05348697863468e-07\\
90	3.16850873848786e-07\\
89	6.67555701147386e-07\\
88	3.53158350805536e-07\\
87	9.61559752919203e-07\\
86	8.65403246848566e-07\\
85	5.08535584814328e-07\\
84	1.03373127375673e-06\\
83	1.01329014349178e-06\\
82	2.01412600717683e-06\\
81	1.88700852229744e-06\\
80	3.33317671542757e-06\\
79	3.4659540576855e-06\\
78	6.65993900735068e-06\\
77	5.5142715963616e-06\\
76	6.53141283678317e-06\\
75	5.20337773811639e-06\\
74	1.7310007754553e-05\\
73	1.05658657784579e-05\\
72	9.47773429360485e-06\\
71	2.00321942836537e-05\\
70	2.57929580758483e-05\\
69	2.51946414605441e-05\\
68	4.75610840518606e-05\\
67	3.92749794098217e-05\\
66	4.00905158314089e-05\\
65	0.000124562095473889\\
64	5.76134344878793e-05\\
63	7.53087934714469e-05\\
62	8.78422920488405e-05\\
61	9.0609097889951e-05\\
60	0.0001851289250111\\
59	0.000287649244480308\\
58	0.000502247499176356\\
57	0.000199300065132341\\
56	0.00033932145891245\\
55	0.000535210173595828\\
54	0.000347539174905568\\
53	0.0005199296324634\\
52	0.000460946918478734\\
51	0.000658418565284509\\
50	0.00149409354159329\\
49	0.00174844702810686\\
48	0.00314222419318943\\
47	0.00217154511494406\\
46	0.00390849900310914\\
45	0.00303025558771554\\
44	0.00476263566319747\\
43	0.00687485603920612\\
42	0.00864161715033562\\
41	0.00724029807348409\\
40	0.00852635771487822\\
39	0.0299911908507417\\
38	0.0236985445322231\\
37	0.0196355372496116\\
36	0.028679674939613\\
35	0.031342676988524\\
34	0.0506158310625519\\
33	0.0656777977214349\\
32	0.0832482561009601\\
31	0.0746307495937146\\
30	0.0962801188343634\\
29	0.0872225333620038\\
28	0.11354663638584\\
27	0.137871568089518\\
26	0.222898809612119\\
25	0.154587861398341\\
24	0.396156728808932\\
23	0.302395278780127\\
22	0.412039051513026\\
21	0.47174755874983\\
20	0.883115287739349\\
19	1.07564656146993\\
18	1.88281033385044\\
17	1.59939883116101\\
16	1.58919661255635\\
15	2.27848302532757\\
14	5.28998867053147\\
13	8.99954244159002\\
12	13.1319530207016\\
11	12.829796199269\\
10	7.2474196891147\\
9	15.4748676111571\\
8	4.20257714787356\\
7	28.2780364054202\\
6	33.9129469992659\\
5	12.0438693876299\\
4	13.0643347600013\\
3	22.634006921312\\
2	11.0262892754763\\
1	6.87015060584256\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	3.96870000763868\\
2	5.76440119893325\\
3	1.4385177391453\\
4	2.39741047101083\\
5	2.76278037821053\\
6	1.8127334894496\\
7	2.14406809220597\\
8	1.83498049041492\\
9	0.598071131214525\\
10	62.4099041417692\\
11	62.4099041417711\\
12	62.4099041417745\\
13	62.4099041417783\\
14	62.4099041417811\\
15	62.4099041417827\\
16	62.4099041417828\\
17	62.4099041417841\\
18	62.4099041417873\\
19	62.4099041417933\\
20	62.409904141806\\
21	62.4099041418141\\
22	62.4099041417863\\
23	62.4099041416544\\
24	62.4099041411964\\
25	62.409904141279\\
26	62.409904142594\\
27	62.4099041450848\\
28	62.4099041492047\\
29	62.4099041629364\\
30	62.4099042284387\\
31	62.409904196559\\
32	62.4099038590168\\
33	62.4099042370512\\
34	62.4099048484485\\
35	62.4099018377097\\
36	62.4098980465925\\
37	62.409905078251\\
38	62.4098548395403\\
39	62.4093214860971\\
40	62.4089028708388\\
41	62.4080726117113\\
42	62.4098757231139\\
43	62.416783170665\\
44	62.424608224154\\
45	62.4852565115678\\
46	62.7531847375182\\
47	63.3043191256133\\
48	63.3348723869182\\
49	73.2871378277402\\
50	69.6356587405777\\
51	88.1984192182153\\
52	82.8331823558548\\
53	83.3219568999018\\
54	84.106951415334\\
55	83.8602260038264\\
56	85.5267548673295\\
57	91.0212452306415\\
58	96.2255694682036\\
59	97.5265069406598\\
60	96.9265581250938\\
61	92.4310226145583\\
62	94.7674099195805\\
63	106.313513848574\\
64	92.0402824228588\\
65	83.6787260942386\\
66	97.0352628620623\\
67	97.0882495775516\\
68	96.8926887683836\\
69	96.4435119122853\\
70	95.4507610276774\\
71	118.450896284246\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.96870000763869\\
2	5.76440119893326\\
3	1.4385177391453\\
4	2.39741047101084\\
5	2.76278037821054\\
6	1.81273348944961\\
7	2.14406809220599\\
8	1.83498049041494\\
9	0.59807113121455\\
10	62.4099041417696\\
11	62.4099041417733\\
12	62.4099041417817\\
13	62.409904141791\\
14	62.4099041417979\\
15	62.4099041418021\\
16	62.4099041418023\\
17	62.4099041418064\\
18	62.4099041418166\\
19	62.4099041418349\\
20	62.4099041418731\\
21	62.4099041418971\\
22	62.4099041418152\\
23	62.4099041418271\\
24	62.4099041420421\\
25	62.4099041420044\\
26	62.4099041441158\\
27	62.409904151236\\
28	62.4099041629705\\
29	62.409904201928\\
30	62.4099043874317\\
31	62.4099042972796\\
32	62.4099042580044\\
33	62.4099044099863\\
34	62.4099061319079\\
35	62.4099050777115\\
36	62.4099066154124\\
37	62.409906766695\\
38	62.409924061871\\
39	62.410139145215\\
40	62.4103077539605\\
41	62.4106417914921\\
42	62.4099173864888\\
43	62.4292137979632\\
44	62.4511857786766\\
45	62.6214112831691\\
46	63.3754942359491\\
47	64.9687090890754\\
48	65.4270715804856\\
49	93.0992855125311\\
50	96.0862921764807\\
51	120.407907476709\\
52	103.290822695194\\
53	110.137240434028\\
54	108.272538582109\\
55	108.457754822238\\
56	108.141605819831\\
57	117.933645929315\\
58	125.561257898752\\
59	127.154108045949\\
60	125.633264189247\\
61	117.949746284332\\
62	120.399915720243\\
63	134.40620839832\\
64	115.77067175232\\
65	116.129172240304\\
66	116.605956513871\\
67	116.656202694529\\
68	116.425366680789\\
69	115.924342347714\\
70	114.865404029889\\
71	118.450896284246\\
71	118.450896284246\\
70	76.0361180254655\\
69	76.9626814768562\\
68	77.3600108559778\\
67	77.5202964605741\\
66	77.4645692102534\\
65	57.8774961319786\\
64	58.157040146582\\
63	62.8844680929116\\
62	61.8103828430955\\
61	55.5281136214375\\
60	54.2794217659158\\
59	54.1845226559093\\
58	57.9746841334582\\
57	62.3966709892187\\
56	62.1740051914645\\
55	61.9136795029375\\
54	63.3095740121714\\
53	61.3529766410013\\
52	64.2113276691228\\
51	40.2293936441204\\
50	59.626482952439\\
49	58.5924692222685\\
48	62.1403960110674\\
47	62.0634231020932\\
46	62.2728106875934\\
45	62.3797183697625\\
44	62.4040101919742\\
43	62.4071459589463\\
42	62.4098218356441\\
41	62.4047584762892\\
40	62.4070906015759\\
39	62.4082667122448\\
38	62.4097655403585\\
37	62.4099037690363\\
36	62.4098869915882\\
35	62.4098976575652\\
34	62.4099038537081\\
33	62.4099041030095\\
32	62.4099033441347\\
31	62.4099041185476\\
30	62.409904105281\\
29	62.409904132738\\
28	62.4099041385452\\
27	62.4099041403218\\
26	62.4099041414152\\
25	62.4099041403411\\
24	62.4099041401029\\
23	62.4099041414304\\
22	62.4099041417631\\
21	62.4099041417491\\
20	62.4099041417534\\
19	62.4099041417605\\
18	62.409904141764\\
17	62.4099041417662\\
16	62.4099041417672\\
15	62.4099041417672\\
14	62.4099041417677\\
13	62.4099041417682\\
12	62.4099041417686\\
11	62.4099041417692\\
10	62.4099041417688\\
9	0.598071131214512\\
8	1.8349804904149\\
7	2.14406809220596\\
6	1.81273348944958\\
5	2.76278037821052\\
4	2.39741047101083\\
3	1.4385177391453\\
2	5.76440119893325\\
1	3.96870000763868\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
63	106.313513848574\\
65	83.6787260942386\\
64	92.0402824228588\\
64	92.0402824228588\\
63	106.313513848574\\
71	118.450896284246\\
70	95.4507610276774\\
63	106.313513848574\\
64	92.0402824228588\\
64	92.0402824228588\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_PUMADYN_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{PUMADYN}\datasetSize{4096}\datasetDim{32}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.4870847192958\\
2	2.53500506294164\\
3	2.57271149109546\\
4	2.56062100031202\\
5	3.10889478253548\\
6	1.1949614876474\\
7	1.12581291049547\\
8	0.959014154350419\\
9	0.923809213929908\\
10	0.874681286115157\\
11	0.617069220972122\\
12	0.566166647379511\\
13	0.569825742817995\\
14	0.585228151850469\\
15	0.57277063723946\\
16	0.522469798664106\\
17	0.540425287673612\\
18	0.458224097112767\\
19	0.418588103201122\\
20	0.40900729676817\\
21	0.408269689406945\\
22	0.392224095326153\\
23	0.381565235036108\\
24	0.368189592546855\\
25	0.368524909990813\\
26	0.404706698723449\\
27	0.357725330750777\\
28	0.321608328025791\\
29	0.294699911842169\\
30	0.288071181944847\\
31	0.235606207025297\\
32	0.201385715490913\\
33	0.167776766515423\\
34	0.126398309592107\\
35	0.117424825583178\\
36	0.111158091782274\\
37	0.0960159677398539\\
38	0.0840367823888298\\
39	0.0881237338929102\\
40	0.0735556819400121\\
41	0.0665228539423093\\
42	0.04048704869821\\
43	0.0386833110106418\\
44	0.0381965640547786\\
45	0.0338497795481763\\
46	0.0301169934532645\\
47	0.030240241253674\\
48	0.0219600574790951\\
49	0.0178796316109969\\
50	0.0131988819798296\\
51	0.0114569553078729\\
52	0.00858114946835776\\
53	0.00741182849305612\\
54	0.00579868063926934\\
55	0.00593163662415486\\
56	0.00479579431267459\\
57	0.00325315160812054\\
58	0.00217496203202027\\
59	0.00223231603864056\\
60	0.00121853965150315\\
61	0.000850506093260429\\
62	0.000550370435407961\\
63	0.000503406825287691\\
64	0.000284872329719213\\
65	0.000211104468740316\\
66	0.000175863571956476\\
67	0.000151355197766738\\
68	9.09141486516737e-05\\
69	6.78922418401869e-05\\
70	4.24203917166643e-05\\
71	3.30326490461629e-05\\
72	2.36139241876197e-05\\
73	1.87888187104247e-05\\
74	1.31169332414888e-05\\
75	8.2705831922142e-06\\
76	6.74314288326496e-06\\
77	4.32919104995021e-06\\
78	3.06351507661314e-06\\
79	1.83037407411262e-06\\
80	1.36962468249197e-06\\
81	1.20623822668965e-06\\
82	6.04604030791251e-07\\
83	4.37807125674403e-07\\
84	3.8970958495066e-07\\
85	2.28506324039616e-07\\
86	1.82420416899629e-07\\
87	1.08320467116346e-07\\
88	9.05394860667482e-08\\
89	5.48636351693316e-08\\
90	3.1279867444113e-08\\
91	1.93505040092694e-08\\
92	1.04478432867155e-08\\
93	5.02840880408973e-09\\
94	3.19202592079356e-09\\
95	2.42975629826774e-09\\
96	1.27361628294547e-09\\
97	8.69223921483634e-10\\
98	4.76809390024986e-10\\
99	3.32876213609362e-10\\
100	2.78436025222728e-10\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.4870847192958\\
2	2.53500506294165\\
3	2.57271149109547\\
4	2.56062100031203\\
5	3.1088947825355\\
6	1.19496148764741\\
7	1.12581291049548\\
8	0.959014154350427\\
9	0.923809213929913\\
10	0.874681286115167\\
11	0.617069220972127\\
12	0.566166647379526\\
13	0.569825742818006\\
14	0.58522815185048\\
15	0.572770637239474\\
16	0.522469798664123\\
17	0.54042528767363\\
18	0.4582240971128\\
19	0.418588103201187\\
20	0.409007296768239\\
21	0.408269689407026\\
22	0.392224095326229\\
23	0.38156523503619\\
24	0.368189592547005\\
25	0.368524909990941\\
26	0.404706698723581\\
27	0.357725330750969\\
28	0.321608328025983\\
29	0.294699911842434\\
30	0.28807118194511\\
31	0.235606207025668\\
32	0.201385715491428\\
33	0.167776766516035\\
34	0.126398309592785\\
35	0.117424825583963\\
36	0.111158091782945\\
37	0.0960159677404761\\
38	0.0840367823896741\\
39	0.0881237338937912\\
40	0.0735556819411351\\
41	0.0665228539433133\\
42	0.0404870486992093\\
43	0.0386833110115711\\
44	0.0381965640560872\\
45	0.0338497795492395\\
46	0.0301169934550977\\
47	0.0302402412555519\\
48	0.0219600574810408\\
49	0.0178796316128888\\
50	0.0131988819810357\\
51	0.011456955309036\\
52	0.00858114947283785\\
53	0.00741182849475356\\
54	0.00579868064001871\\
55	0.00593163662601677\\
56	0.00479579431387456\\
57	0.00325315160957472\\
58	0.00217496203382685\\
59	0.00223231604112502\\
60	0.00121853965370638\\
61	0.000850506095553475\\
62	0.000550370438108039\\
63	0.000503406827102014\\
64	0.000284872332230977\\
65	0.000211104469975102\\
66	0.00017586357439374\\
67	0.000151355199443032\\
68	9.09141523453881e-05\\
69	6.78922451647346e-05\\
70	4.24203931246983e-05\\
71	3.30326508822961e-05\\
72	2.3613926640734e-05\\
73	1.87888204474189e-05\\
74	1.31169343710136e-05\\
75	8.27058471730827e-06\\
76	6.74314512054668e-06\\
77	4.32919342216806e-06\\
78	3.06351660798744e-06\\
79	1.83037566957729e-06\\
80	1.36962705257547e-06\\
81	1.20624007768552e-06\\
82	6.04606329098988e-07\\
83	4.37808531416568e-07\\
84	3.89711295805359e-07\\
85	2.28510062139685e-07\\
86	1.82424800882492e-07\\
87	1.08323787367325e-07\\
88	9.05437573943152e-08\\
89	5.48666061932856e-08\\
90	3.12836939978522e-08\\
91	1.93536601270335e-08\\
92	1.04518825778593e-08\\
93	5.03154576818086e-09\\
94	3.19732316076517e-09\\
95	2.43255338550106e-09\\
96	1.2760746569828e-09\\
97	8.72568326402446e-10\\
98	4.79944477241271e-10\\
99	3.35675232310605e-10\\
100	2.84612508155695e-10\\
100	2.74446443681944e-10\\
99	3.28188208195625e-10\\
98	4.74406742298614e-10\\
97	8.64914900010884e-10\\
96	1.27185085878875e-09\\
95	2.42452783417756e-09\\
94	3.18659492532075e-09\\
93	5.0244632383874e-09\\
92	1.04443563355297e-08\\
91	1.93466485793099e-08\\
90	3.12762558064589e-08\\
89	5.48611259899036e-08\\
88	9.0535870286545e-08\\
87	1.08315890995618e-07\\
86	1.82417023651464e-07\\
85	2.28504659491753e-07\\
84	3.89707223757417e-07\\
83	4.37804920163396e-07\\
82	6.04602364468431e-07\\
81	1.206234933367e-06\\
80	1.36962283130466e-06\\
79	1.83037289541055e-06\\
78	3.06351360844828e-06\\
77	4.32918936347831e-06\\
76	6.7431402662569e-06\\
75	8.27058158760996e-06\\
74	1.31169322362448e-05\\
73	1.87888165572118e-05\\
72	2.3613923034057e-05\\
71	3.30326477288281e-05\\
70	4.24203901949727e-05\\
69	6.78922391585506e-05\\
68	9.09141458854918e-05\\
67	0.000151355195861335\\
66	0.000175863569091485\\
65	0.000211104467300989\\
64	0.000284872328170832\\
63	0.000503406823750162\\
62	0.000550370434180276\\
61	0.000850506091217728\\
60	0.00121853964979337\\
59	0.00223231603706712\\
58	0.00217496203050655\\
57	0.00325315160691869\\
56	0.00479579431106136\\
55	0.00593163662235727\\
54	0.00579868063843016\\
53	0.00741182849108586\\
52	0.00858114946358408\\
51	0.0114569553061829\\
50	0.0131988819786963\\
49	0.0178796316089393\\
48	0.0219600574775255\\
47	0.0302402412518861\\
46	0.0301169934515528\\
45	0.0338497795462398\\
44	0.0381965640533365\\
43	0.0386833110096093\\
42	0.0404870486973722\\
41	0.0665228539413536\\
40	0.0735556819391803\\
39	0.0881237338922155\\
38	0.084036782388116\\
37	0.0960159677392547\\
36	0.111158091781741\\
35	0.117424825582593\\
34	0.126398309591606\\
33	0.167776766514883\\
32	0.201385715490579\\
31	0.235606207024809\\
30	0.288071181944365\\
29	0.294699911841857\\
28	0.321608328025575\\
27	0.357725330750622\\
26	0.404706698723321\\
25	0.36852490999069\\
24	0.368189592546714\\
23	0.381565235035967\\
22	0.392224095326024\\
21	0.408269689406822\\
20	0.409007296768046\\
19	0.418588103201075\\
18	0.458224097112744\\
17	0.54042528767359\\
16	0.522469798664081\\
15	0.572770637239448\\
14	0.585228151850457\\
13	0.569825742817982\\
12	0.566166647379501\\
11	0.617069220972111\\
10	0.874681286115148\\
9	0.923809213929904\\
8	0.959014154350409\\
7	1.12581291049546\\
6	1.19496148764739\\
5	3.10889478253547\\
4	2.56062100031201\\
3	2.57271149109546\\
2	2.53500506294164\\
1	2.4870847192958\\
}--cycle;
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	23.5994363269227\\
2	17.2912290214345\\
3	24.8372968006939\\
4	9.86319484389726\\
5	10.5869788735878\\
6	1.42480399889652\\
7	5.79384308688156\\
8	10.7778564803061\\
9	5.36823000293979\\
10	8.13704575561826\\
11	4.66425905420508\\
12	4.97908744336677\\
13	21.1972055701906\\
14	19.2186311485697\\
15	14.6729348551448\\
16	13.6070100017838\\
17	8.8126139979933\\
18	4.67079030320085\\
19	5.8941685165519\\
20	6.48035092705827\\
21	9.75635461877549\\
22	12.0967924577876\\
23	12.4824421147879\\
24	5.77638972778992\\
25	6.34859779419326\\
26	4.92549784971491\\
27	4.72123966457021\\
28	2.74390203482268\\
29	4.96256708512237\\
30	3.21325796278567\\
31	2.05550083253999\\
32	1.81293830183359\\
33	2.63749122516924\\
34	1.57264132118202\\
35	1.52921038100788\\
36	1.5041308080649\\
37	0.86572667062399\\
38	0.968263409338177\\
39	0.894212029102615\\
40	0.840777290025783\\
41	0.44380878489397\\
42	0.450348147007319\\
43	0.274953412086956\\
44	0.189696599803972\\
45	0.167008291667425\\
46	0.129748081685697\\
47	0.188892946843491\\
48	0.0905085778443256\\
49	0.0545550825940733\\
50	0.0500631415481515\\
51	0.0613094486600179\\
52	0.0404162414759516\\
53	0.0490292577586208\\
54	0.0381998547399667\\
55	0.0324523765687428\\
56	0.0171885773844046\\
57	0.0175299172361724\\
58	0.0123791953845817\\
59	0.00745690074035294\\
60	0.00349162290993668\\
61	0.00442486917210549\\
62	0.00214616036554971\\
63	0.00167718077708775\\
64	0.00129067445362351\\
65	0.000875861591649801\\
66	0.000850411673040875\\
67	0.00047750824135896\\
68	0.000305473265611412\\
69	0.000262079553091279\\
70	0.000192555015187944\\
71	0.000122694306482755\\
72	0.000114184897005124\\
73	5.95751860633557e-05\\
74	6.73926858795303e-05\\
75	2.38693740913821e-05\\
76	2.34851470176237e-05\\
77	1.51205162943678e-05\\
78	9.36467745561819e-06\\
79	8.90382578214752e-06\\
80	4.86003682498177e-06\\
81	4.12998579160111e-06\\
82	2.65323222535502e-06\\
83	1.92931926786925e-06\\
84	1.18172679811841e-06\\
85	7.60885797938329e-07\\
86	5.08645958240199e-07\\
87	5.60638625811881e-07\\
88	2.78200800586745e-07\\
89	1.35212678865364e-07\\
90	1.18165464644207e-07\\
91	6.16958946387271e-08\\
92	2.63385042550863e-08\\
93	1.68647826366663e-08\\
94	1.13701617195331e-08\\
95	6.8942066239932e-09\\
96	5.78468360166869e-09\\
97	2.76667698956264e-09\\
98	1.37035583737479e-09\\
99	6.53524134884431e-10\\
100	5.09239904777643e-10\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	23.5994363269227\\
2	17.2912290214345\\
3	24.837296800694\\
4	9.86319484389728\\
5	10.5869788735878\\
6	1.42480399889654\\
7	5.79384308688158\\
8	10.7778564803062\\
9	5.36823000293983\\
10	8.13704575561835\\
11	4.66425905420515\\
12	4.97908744336688\\
13	21.1972055701915\\
14	19.2186311485706\\
15	14.6729348551471\\
16	13.6070100017866\\
17	8.81261399799612\\
18	4.67079030320293\\
19	5.89416851655318\\
20	6.4803509270599\\
21	9.7563546187781\\
22	12.096792457793\\
23	12.4824421147968\\
24	5.77638972779947\\
25	6.34859779420595\\
26	4.92549784972155\\
27	4.72123966457595\\
28	2.74390203482582\\
29	4.96256708513022\\
30	3.21325796279424\\
31	2.05550083255948\\
32	1.81293830184791\\
33	2.63749122518505\\
34	1.57264132119788\\
35	1.529210381019\\
36	1.50413080808132\\
37	0.865726670630707\\
38	0.96826340934475\\
39	0.894212029117354\\
40	0.840777290038463\\
41	0.443808784909632\\
42	0.450348147018715\\
43	0.274953412098371\\
44	0.189696599811316\\
45	0.167008291680175\\
46	0.129748081695377\\
47	0.188892946864521\\
48	0.0905085778619081\\
49	0.0545550826060945\\
50	0.0500631415576179\\
51	0.0613094486747031\\
52	0.0404162415087502\\
53	0.049029257774795\\
54	0.0381998547556123\\
55	0.0324523765846363\\
56	0.0171885773927743\\
57	0.0175299172490456\\
58	0.0123791953944684\\
59	0.00745690076180249\\
60	0.00349162292521805\\
61	0.00442486917720099\\
62	0.00214616038711452\\
63	0.00167718079020791\\
64	0.00129067446894148\\
65	0.000875861611567865\\
66	0.000850411679314631\\
67	0.000477508254388242\\
68	0.000305473280936682\\
69	0.000262079560244838\\
70	0.000192555032067759\\
71	0.000122694323816299\\
72	0.00011418490761555\\
73	5.95751985639558e-05\\
74	6.73926965017416e-05\\
75	2.38693877197137e-05\\
76	2.3485162912141e-05\\
77	1.51205279411384e-05\\
78	9.36468372263021e-06\\
79	8.90384198044863e-06\\
80	4.86004691011862e-06\\
81	4.12999753036493e-06\\
82	2.65323955249074e-06\\
83	1.92933503910398e-06\\
84	1.18173755457185e-06\\
85	7.60905989359736e-07\\
86	5.08667343702483e-07\\
87	5.60647741483226e-07\\
88	2.78218208680023e-07\\
89	1.35234367427832e-07\\
90	1.18179294113182e-07\\
91	6.17192595112808e-08\\
92	2.63520742549798e-08\\
93	1.68772255809151e-08\\
94	1.13824365541841e-08\\
95	6.90224935404302e-09\\
96	5.79551519186829e-09\\
97	2.78161199621612e-09\\
98	1.38413180659429e-09\\
99	6.68226036423512e-10\\
100	5.27718264867625e-10\\
100	4.90001450447895e-10\\
99	6.35879176719861e-10\\
98	1.35946907385858e-09\\
97	2.74243375158812e-09\\
96	5.77005617639117e-09\\
95	6.88724438001032e-09\\
94	1.13592460962949e-08\\
93	1.68499656061932e-08\\
92	2.63275223567107e-08\\
91	6.16770448305548e-08\\
90	1.18151329125209e-07\\
89	1.35198854067987e-07\\
88	2.78181514778284e-07\\
87	5.606285621736e-07\\
86	5.08634374977408e-07\\
85	7.60860272695232e-07\\
84	1.18171557143225e-06\\
83	1.92930076060438e-06\\
82	2.65322102940917e-06\\
81	4.12996984559395e-06\\
80	4.86002321392161e-06\\
79	8.90381119194655e-06\\
78	9.36467290125883e-06\\
77	1.51205046031924e-05\\
76	2.34851307641457e-05\\
75	2.38693631293186e-05\\
74	6.73926789812678e-05\\
73	5.95751769284342e-05\\
72	0.000114184882316423\\
71	0.000122694288344441\\
70	0.000192555003910738\\
69	0.00026207954312148\\
68	0.000305473251589189\\
67	0.000477508226722144\\
66	0.000850411659950098\\
65	0.000875861580045649\\
64	0.0012906744412408\\
63	0.00167718075635871\\
62	0.0021461603519433\\
61	0.00442486916123575\\
60	0.0034916228982679\\
59	0.00745690072683271\\
58	0.0123791953731106\\
57	0.017529917223594\\
56	0.0171885773758986\\
55	0.032452376553614\\
54	0.0381998547215159\\
53	0.0490292577441247\\
52	0.0404162414524795\\
51	0.0613094486388138\\
50	0.0500631415405225\\
49	0.0545550825847581\\
48	0.090508577830229\\
47	0.188892946833004\\
46	0.129748081668274\\
45	0.167008291652725\\
44	0.189696599796117\\
43	0.27495341207918\\
42	0.450348146991668\\
41	0.443808784877052\\
40	0.840777290016154\\
39	0.894212029089499\\
38	0.968263409332886\\
37	0.865726670608119\\
36	1.50413080805452\\
35	1.52921038099246\\
34	1.57264132117086\\
33	2.63749122516201\\
32	1.81293830181407\\
31	2.05550083253247\\
30	3.213257962771\\
29	4.96256708511512\\
28	2.74390203481675\\
27	4.72123966456232\\
26	4.9254978497056\\
25	6.34859779418687\\
24	5.77638972778405\\
23	12.4824421147787\\
22	12.0967924577813\\
21	9.75635461877013\\
20	6.48035092705636\\
19	5.89416851655055\\
18	4.67079030319893\\
17	8.81261399799091\\
16	13.6070100017808\\
15	14.6729348551426\\
14	19.2186311485689\\
13	21.1972055701895\\
12	4.97908744336666\\
11	4.66425905420502\\
10	8.13704575561817\\
9	5.36823000293975\\
8	10.7778564803061\\
7	5.79384308688154\\
6	1.42480399889651\\
5	10.5869788735878\\
4	9.86319484389724\\
3	24.8372968006939\\
2	17.2912290214345\\
1	23.5994363269227\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	23.5994363269227\\
2	17.2912290214345\\
3	24.8372968006939\\
4	9.86319484389723\\
5	10.5869788735876\\
6	1.42480399889675\\
7	5.79384308635416\\
8	10.7778566792866\\
9	5.36823489139434\\
10	8.13686420682462\\
11	6.02194850168086\\
12	21.2058901036213\\
13	5.0056921584634\\
14	20.452653142473\\
15	109.287063731167\\
16	20.8466863444942\\
17	15.3186556309437\\
18	71.4507151990921\\
19	14.0552695753141\\
20	156.461768973278\\
21	8.56528336530201\\
22	5.16727855769978\\
23	15.9501571372862\\
24	6.95131881534886\\
25	71.6842998790181\\
26	26.7240080363094\\
27	9.5645710205807\\
28	189.944863040313\\
29	10.2109073267066\\
30	91.8335999289055\\
31	19.0378795559106\\
32	18.4483758112352\\
33	12.0981470508906\\
34	119.171671979745\\
35	39.7277263559124\\
36	64.2889632411611\\
37	8.09924146146428\\
38	17.4338166436768\\
39	20.7142949109203\\
40	8.54989280487959\\
41	22.0183061240888\\
42	56.6797518973382\\
43	23.9046827040221\\
44	15.7058097256911\\
45	27.4350503054886\\
46	29.2067494461537\\
47	6.6681365046387\\
48	4.89096473720552\\
49	61.5796875122286\\
50	9.81465982537662\\
51	15.9959679690285\\
52	32.3685323611671\\
53	33.797045470585\\
54	34.2040253634175\\
55	12.222420392008\\
56	11.6102712194893\\
57	5.35646697884372\\
58	34.5701423742568\\
59	35.9967346223443\\
60	10.5369153723096\\
61	6.76733301785781\\
62	7.34879713245381\\
63	18.5162038349821\\
64	11.4112714372012\\
65	17.5277356286539\\
66	40.8136165156297\\
67	23.6605841733568\\
68	15.0517073796548\\
69	4.01364788188326\\
70	16.1869144320133\\
71	13.3940868216468\\
72	5.56912961626393\\
73	10.6984198281419\\
74	48.5390673984196\\
75	16.1467411970124\\
76	7.02981941910653\\
77	6.02730929924262\\
78	13.5464365685339\\
79	24.2723363866199\\
80	4.993740870339\\
81	14.1108784572397\\
82	10.4842069383494\\
83	6.15098619183509\\
84	7.18462339339615\\
85	9.88574969492934\\
86	14.3335605406155\\
87	4.05463893573623\\
88	5.40890228977028\\
89	3.01184726649995\\
90	9.38756872945316\\
91	4.39948537303551\\
92	12.0347433774266\\
93	10.7382321988709\\
94	11.6817551349719\\
95	7.17084750630545\\
96	3.90749320142413\\
97	8.02252146447233\\
98	7.79561829133789\\
99	5.66623526948424\\
100	6.9050956846009\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	23.5994363269227\\
2	17.2912290214345\\
3	24.837296800694\\
4	9.86319484389725\\
5	10.5869788735878\\
6	1.42480399889703\\
7	5.79384308672896\\
8	10.7778569313567\\
9	5.36824108314539\\
10	8.13698009577318\\
11	9.07578359747303\\
12	40.5361130817852\\
13	5.00772692222393\\
14	21.1198969114505\\
15	132.95216346911\\
16	29.8859491650666\\
17	16.8085879672144\\
18	92.4319944629174\\
19	17.2724448230415\\
20	203.254376252346\\
21	9.13762633791974\\
22	5.9910895060951\\
23	27.4070025834263\\
24	14.7606883776991\\
25	134.447178948494\\
26	44.2204042614214\\
27	15.7047168600666\\
28	333.258876372617\\
29	12.5567681617734\\
30	170.329435151732\\
31	37.2850772116685\\
32	31.5863550784149\\
33	12.2047340736712\\
34	180.537872508923\\
35	147.621677342027\\
36	206.596254210671\\
37	10.2031238017484\\
38	32.8060396860674\\
39	28.2382210687562\\
40	19.914974980766\\
41	59.105349376831\\
42	170.414864684132\\
43	63.6613755933708\\
44	42.6842184082096\\
45	58.5377235520519\\
46	108.832236984013\\
47	13.070604347565\\
48	7.17365960261262\\
49	391.123504188586\\
50	21.6422729855731\\
51	51.1378012436448\\
52	68.6418605846138\\
53	65.1986885965765\\
54	130.406447764585\\
55	34.3413729663276\\
56	28.0296587386316\\
57	14.2238189189814\\
58	184.978369628336\\
59	88.9416365870629\\
60	31.366011956844\\
61	17.9919221471345\\
62	17.1702043041095\\
63	45.6326810951267\\
64	37.5238248005289\\
65	74.2857209811507\\
66	86.5423709992892\\
67	135.552592044794\\
68	43.0551113514102\\
69	5.99680282453152\\
70	40.0570373630798\\
71	47.4797600100933\\
72	20.6998004726038\\
73	49.9606122135542\\
74	131.424138235914\\
75	40.3148966090331\\
76	24.0649990388858\\
77	13.9476199563688\\
78	74.6827161628215\\
79	97.5293408419694\\
80	16.7233923701762\\
81	75.2296504997229\\
82	37.1076195436363\\
83	20.2827039188985\\
84	47.4920889927047\\
85	18.6037212795284\\
86	53.3109774002701\\
87	8.03072551823739\\
88	17.8061825810881\\
89	6.87649926522163\\
90	40.6259022395354\\
91	7.79952433469257\\
92	59.2602902992439\\
93	29.7813451109528\\
94	30.1834487439744\\
95	49.7287187992658\\
96	21.7528411463303\\
97	30.1549243558804\\
98	28.288488739928\\
99	27.3891503372264\\
100	32.3410010105624\\
100	1.17540953556492\\
99	1.41713037781046\\
98	1.99846730585001\\
97	1.11460570765416\\
96	0.95892748729233\\
95	1.13124875824951\\
94	1.77619951129353\\
93	2.06106053809738\\
92	2.49028298238233\\
91	1.2706470356285\\
90	1.0712401410729\\
89	0.903703421911531\\
88	0.886093916237813\\
87	0.997260484590844\\
86	4.62070439842477\\
85	1.5510453876519\\
84	0.918022646763163\\
83	0.951495439524976\\
82	0.883991224793001\\
81	1.41804904939405\\
80	1.29161107945176\\
79	1.93721657886957\\
78	1.5302571861362\\
77	1.52214049371444\\
76	1.7521973951426\\
75	2.86822639065254\\
74	3.09525729429844\\
73	1.61591805336545\\
72	1.30910278205022\\
71	1.49503262793183\\
70	1.63143668882347\\
69	2.5414857736676\\
68	3.03718880029016\\
67	2.80651265786029\\
66	1.99732400571814\\
65	1.85236024766884\\
64	1.74300073998709\\
63	1.90311658180515\\
62	3.53853548099296\\
61	2.05812487763434\\
60	2.05384661219957\\
59	3.29350984523183\\
58	8.39906316538918\\
57	2.80638525612099\\
56	2.88145099480987\\
55	3.98819769991168\\
54	4.18790868041983\\
53	9.45259039151049\\
52	12.6396411484932\\
51	6.57775584746186\\
50	4.92119140796687\\
49	4.91185034075209\\
48	2.87100263922371\\
47	3.42492495904428\\
46	5.42148515085305\\
45	4.94785320831961\\
44	5.73893513224832\\
43	5.39012616986117\\
42	6.22330792962589\\
41	5.09401783214732\\
40	4.69863935966571\\
39	6.64777568404689\\
38	11.6824988338985\\
37	6.44330907922437\\
36	5.52348693261797\\
35	5.41446368270817\\
34	6.50063916948699\\
33	11.9360718085672\\
32	13.0598869235205\\
31	12.5379571568661\\
30	19.9800926318521\\
29	9.57858036235752\\
28	28.3068996081781\\
27	6.20505111864644\\
26	8.99319433646352\\
25	11.5653550491818\\
24	5.82919900616408\\
23	5.53051920985383\\
22	4.61936591959878\\
21	8.44061707325868\\
20	43.2387244879349\\
19	13.2459309165579\\
18	25.7782517389014\\
17	14.5736469714762\\
16	19.5285277361492\\
15	25.9921057923192\\
14	19.9444671155867\\
13	5.00441315083093\\
12	7.08329138820525\\
11	4.73240375760781\\
10	8.13670819669931\\
9	5.3682314031099\\
8	10.7778565372621\\
7	5.79384308568769\\
6	1.4248039988966\\
5	10.5869788735874\\
4	9.86319484389722\\
3	24.8372968006939\\
2	17.2912290214345\\
1	23.5994363269227\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.4870847192958\\
2	2.53500506294164\\
3	2.57271149109546\\
4	2.56062100031202\\
5	3.10889478253548\\
6	1.1949614876474\\
7	1.12581291049547\\
8	0.959014154350417\\
9	0.923809213929906\\
10	1436.62187266041\\
11	1436.84098361089\\
12	1772.73072870951\\
13	1892.49545378813\\
14	1873.9728482216\\
15	1715.35764486241\\
16	1730.24879027177\\
17	1730.11935815365\\
18	1980.70229250934\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.4870847192958\\
2	2.53500506294165\\
3	2.57271149109547\\
4	2.56062100031202\\
5	3.10889478253549\\
6	1.19496148764741\\
7	1.12581291049548\\
8	0.959014154350425\\
9	0.92380921392991\\
10	1436.64552582859\\
11	1437.60814062579\\
12	2380.22773827594\\
13	2599.8220805795\\
14	2599.82046325953\\
15	1960.6243714283\\
16	1990.82299963867\\
17	1990.56139772819\\
18	1980.70229250934\\
18	1980.70229250934\\
17	1469.67731857911\\
16	1469.67458090487\\
15	1470.09091829652\\
14	1467.67100815619\\
13	1467.76197693083\\
12	1462.78021835624\\
11	1436.04518317839\\
10	1436.59274912214\\
9	0.923809213929898\\
8	0.959014154350413\\
7	1.12581291049546\\
6	1.19496148764739\\
5	3.10889478253547\\
4	2.56062100031202\\
3	2.57271149109546\\
2	2.53500506294164\\
1	2.4870847192958\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
17	1730.11935815365\\
13	1892.49545378813\\
14	1873.9728482216\\
14	1873.9728482216\\
14	1873.9728482216\\
14	1873.9728482216\\
14	1873.9728482216\\
14	1873.9728482216\\
18	1980.70229250934\\
14	1873.9728482216\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/cg_unstable_TOY_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{},{},{},{}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	6.78914721300191\\
2	5.8467512668087\\
3	3.71161863312315\\
4	3.76164515772523\\
5	2.93942908551024\\
6	2.02558341741426\\
7	0.712249028477632\\
8	1.22975366569274\\
9	0.971151559999932\\
10	0.684733682465758\\
11	0.696324672361571\\
12	0.323740859777119\\
13	0.378892562171999\\
14	0.241628757928572\\
15	0.187354514168503\\
16	0.108759869725455\\
17	0.0659970151373083\\
18	0.0705365897586428\\
19	0.0856034115944502\\
20	0.0847541715816911\\
21	0.0606963821617615\\
22	0.0484946448549058\\
23	0.0426938132125342\\
24	0.0274460846619554\\
25	0.00608475018059031\\
26	0.00065872214646703\\
27	0.000114904862118524\\
28	9.18188860593165e-05\\
29	1.23747985349689e-06\\
30	6.3079027544876e-08\\
31	7.93653226918737e-11\\
32	1.36800913040914e-12\\
33	1.70107751064078e-12\\
34	2.37129859497825e-12\\
35	2.28898664985026e-12\\
36	2.27151193159885e-12\\
37	2.33449741121814e-12\\
38	7.3819554962982e-12\\
39	8.70615433701122e-12\\
40	1.38588201623568e-11\\
41	3.37506462805097e-11\\
42	1.15181427762707e-10\\
43	1.22580020042921e-10\\
44	1.79138195836478e-10\\
45	2.13024448187252e-10\\
46	5.37968273114037e-10\\
47	5.49092914770311e-10\\
48	1.0664112826254e-09\\
49	3.2225944714676e-09\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
};

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.78914721300192\\
2	5.84675126680871\\
3	3.71161863312316\\
4	3.76164515772524\\
5	2.93942908551025\\
6	2.02558341741428\\
7	0.71224902847765\\
8	1.22975366569276\\
9	0.97115155999995\\
10	0.684733682465773\\
11	0.696324672361585\\
12	0.323740859777142\\
13	0.378892562172025\\
14	0.241628757928607\\
15	0.187354514168551\\
16	0.108759869725512\\
17	0.065997015137372\\
18	0.0705365897586996\\
19	0.0856034115945073\\
20	0.0847541715817619\\
21	0.0606963821618405\\
22	0.0484946448550241\\
23	0.0426938132126834\\
24	0.0274460846620372\\
25	0.00608475018077793\\
26	0.00065872214670256\\
27	0.000114904862319423\\
28	9.18188862705886e-05\\
29	1.23748074408849e-06\\
30	6.30793879425123e-08\\
31	8.15076731094191e-11\\
32	2.86296113857202e-12\\
33	3.56962726296419e-12\\
34	3.53359010161778e-12\\
35	3.53380701061416e-12\\
36	3.76502379350025e-12\\
37	4.07435595612369e-12\\
38	1.19961775254408e-11\\
39	2.30303078851409e-11\\
40	3.06026742485519e-11\\
41	7.48749539403045e-11\\
42	2.0069807276725e-10\\
43	2.33097867914043e-10\\
44	3.71547993089504e-10\\
45	4.30088549929275e-10\\
46	1.15029298389444e-09\\
47	1.03173659934637e-09\\
48	2.71248601289515e-09\\
49	7.83407947666622e-09\\
50	1.14379386996716e-08\\
51	3.32711413371756e-08\\
51	2.00843418335353e-08\\
50	4.21332064556258e-10\\
49	2.32308453801265e-10\\
48	3.83896062079167e-11\\
47	3.89229081996525e-11\\
46	8.3191158528457e-11\\
45	4.87663701830844e-11\\
44	7.67542756206462e-11\\
43	1.10499350648392e-11\\
42	1.57332577588809e-11\\
41	5.18119574613061e-12\\
40	1.68849013540403e-12\\
39	3.48047898251411e-12\\
38	1.57410145865596e-12\\
37	7.45287486072771e-13\\
36	6.88555534769052e-13\\
35	7.05487598580309e-13\\
34	2.96252378786698e-13\\
33	3.14889660840548e-13\\
32	2.95958855786864e-13\\
31	7.77059128107535e-11\\
30	6.30787408702074e-08\\
29	1.23747917766116e-06\\
28	9.18188858009439e-05\\
27	0.000114904861828437\\
26	0.000658722146094677\\
25	0.00608475018037908\\
24	0.0274460846618326\\
23	0.0426938132123894\\
22	0.04849464485479\\
21	0.0606963821617017\\
20	0.0847541715816298\\
19	0.085603411594395\\
18	0.070536589758591\\
17	0.065997015137242\\
16	0.108759869725392\\
15	0.187354514168452\\
14	0.241628757928531\\
13	0.37889256217197\\
12	0.323740859777091\\
11	0.696324672361556\\
10	0.684733682465742\\
9	0.971151559999913\\
8	1.22975366569272\\
7	0.712249028477618\\
6	2.02558341741425\\
5	2.93942908551023\\
4	3.76164515772522\\
3	3.71161863312315\\
2	5.8467512668087\\
1	6.78914721300191\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	5.38131209011394e-09\\
50	5.38131209011394e-09\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
50	5.38131209011394e-09\\
51	2.55545266313607e-08\\
51	2.55545266313607e-08\\
50	5.38131209011394e-09\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	9.66723225192908\\
2	6.77391691202309\\
3	1.69189137118078\\
4	4.0147521540148\\
5	3.28461785528108\\
6	2.52598234862613\\
7	1.89075542603979\\
8	6.036527047022\\
9	1.17522178518783\\
10	6.41939146145908\\
11	1.24120902229865\\
12	8.62541085572218\\
13	3.21744442277804\\
14	5.99403550939573\\
15	0.978959360851928\\
16	1.18396238414447\\
17	1.71543293157708\\
18	2.48256073710145\\
19	0.490284294056174\\
20	0.337214401108749\\
21	0.270893943204638\\
22	0.167477445479763\\
23	0.0534920184064775\\
24	0.116629871687941\\
25	0.0164853019221021\\
26	0.00202888124694275\\
27	0.000250935852641422\\
28	0.000115344023275885\\
29	1.13246749626378e-05\\
30	8.11069340993021e-08\\
31	1.14980855626589e-09\\
32	1.24155380861594e-12\\
33	3.4014263686711e-13\\
34	3.16780319367892e-13\\
35	3.37642624233234e-13\\
36	3.39797387892601e-13\\
37	3.18594578155088e-13\\
38	3.23325685843954e-13\\
39	3.30522844143461e-13\\
40	3.20117142566214e-13\\
41	3.18082754218769e-13\\
42	3.15436742459469e-13\\
43	3.38888972323912e-13\\
44	3.30387439664675e-13\\
45	3.28196083501551e-13\\
46	3.31120074393792e-13\\
47	3.55820816123349e-13\\
48	3.4653643400003e-13\\
49	3.56160057720257e-13\\
50	3.64647706389521e-13\\
51	3.34173927465754e-13\\
52	3.51930498486536e-13\\
53	3.54836415112524e-13\\
54	3.61274007690928e-13\\
55	3.15597998009414e-13\\
56	3.45778888231057e-13\\
57	3.20853060408521e-13\\
58	3.31822160033976e-13\\
59	3.17441380013435e-13\\
60	3.18016036944651e-13\\
61	3.20592713962555e-13\\
62	2.97930456480966e-13\\
63	3.1043412817331e-13\\
64	3.21320456663823e-13\\
65	3.22647597205358e-13\\
66	3.26458926567788e-13\\
67	3.21684671679446e-13\\
68	3.32701250736582e-13\\
69	3.18821975061891e-13\\
70	3.57948962601545e-13\\
71	3.15021670898222e-13\\
72	3.29395000968496e-13\\
73	3.09630558853768e-13\\
74	3.29563217379681e-13\\
75	3.2713592760831e-13\\
76	3.07456993216052e-13\\
77	3.09179720609831e-13\\
78	3.30775064386579e-13\\
79	3.06975743561887e-13\\
80	2.98804922857187e-13\\
81	2.97593196429439e-13\\
82	3.3038057061592e-13\\
83	3.00452601424023e-13\\
84	3.21555038967725e-13\\
85	3.16892645888622e-13\\
86	3.19697274119545e-13\\
87	3.16085776872569e-13\\
88	3.31652239033178e-13\\
89	3.12020034673502e-13\\
90	3.24479235646376e-13\\
91	3.33805415309714e-13\\
92	3.41393576659528e-13\\
93	3.28766016821233e-13\\
94	3.39405652246323e-13\\
95	3.21214896128045e-13\\
96	3.05196672289584e-13\\
97	3.1511328929829e-13\\
98	3.37508089007743e-13\\
99	3.21547207631974e-13\\
100	3.1771198073275e-13\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	9.66723225192908\\
2	6.7739169120231\\
3	1.69189137118079\\
4	4.01475215401481\\
5	3.28461785528109\\
6	2.52598234862614\\
7	1.8907554260398\\
8	6.03652704702203\\
9	1.17522178518785\\
10	6.41939146145913\\
11	1.24120902229873\\
12	8.62541085572223\\
13	3.21744442277812\\
14	5.99403550939589\\
15	0.978959360852012\\
16	1.18396238414462\\
17	1.71543293157739\\
18	2.48256073710158\\
19	0.490284294056266\\
20	0.337214401108899\\
21	0.27089394320473\\
22	0.167477445479886\\
23	0.0534920184066286\\
24	0.11662987168813\\
25	0.0164853019222701\\
26	0.00202888124715449\\
27	0.000250935852860966\\
28	0.000115344023498827\\
29	1.13246750798726e-05\\
30	8.11070617944596e-08\\
31	1.14994927352134e-09\\
32	1.4244301816514e-12\\
33	5.56883404961718e-13\\
34	6.49200854212411e-13\\
35	5.59931962355604e-13\\
36	5.95262857165737e-13\\
37	6.07148178617024e-13\\
38	5.74003387339057e-13\\
39	6.42054653914431e-13\\
40	5.47483560370949e-13\\
41	5.45490778293381e-13\\
42	5.22332491844247e-13\\
43	6.67005756206354e-13\\
44	6.28302849862394e-13\\
45	5.81663048293506e-13\\
46	5.81833067250197e-13\\
47	6.07021529687335e-13\\
48	5.35271593501975e-13\\
49	6.59516126447597e-13\\
50	6.32415408536767e-13\\
51	5.55279423814451e-13\\
52	6.08943806554913e-13\\
53	5.72002838994839e-13\\
54	6.06939542566906e-13\\
55	5.57083551153662e-13\\
56	5.80787739195356e-13\\
57	5.91851386296304e-13\\
58	6.77888452602456e-13\\
59	5.58390591231042e-13\\
60	5.94313505880904e-13\\
61	6.81739029712056e-13\\
62	5.58476411556162e-13\\
63	6.04279416314252e-13\\
64	6.34733176043748e-13\\
65	5.68491364711715e-13\\
66	6.5042475208624e-13\\
67	5.74967547548765e-13\\
68	5.55310225420247e-13\\
69	5.19281182094276e-13\\
70	5.88281865218893e-13\\
71	5.48206525159475e-13\\
72	5.25183536755294e-13\\
73	5.51983683836044e-13\\
74	5.4701987648526e-13\\
75	5.74266382407833e-13\\
76	5.66065853958874e-13\\
77	5.31525078243302e-13\\
78	5.73096363168614e-13\\
79	5.01938598786926e-13\\
80	5.10869646337473e-13\\
81	5.36399381724745e-13\\
82	6.37898200599975e-13\\
83	5.68175119793441e-13\\
84	5.43679312040541e-13\\
85	4.76317803323579e-13\\
86	5.41312135811888e-13\\
87	5.25270699277206e-13\\
88	5.34826152546126e-13\\
89	5.28457604713746e-13\\
90	5.39081658393734e-13\\
91	5.55100153627199e-13\\
92	5.89630385853739e-13\\
93	5.14279398624839e-13\\
94	5.65386672321114e-13\\
95	5.87531819679438e-13\\
96	5.2972551033614e-13\\
97	5.34882887721158e-13\\
98	5.06090457745972e-13\\
99	4.57561086297987e-13\\
100	4.98058897803487e-13\\
100	1.52789182137209e-13\\
99	9.19743901920485e-14\\
98	1.90827872087708e-13\\
97	1.45342471399555e-13\\
96	1.24333925354249e-13\\
95	1.52253950675609e-13\\
94	1.83896503848589e-13\\
93	1.60707521598275e-13\\
92	2.04616059573865e-13\\
91	1.89646176750184e-13\\
90	1.42541233693733e-13\\
89	1.73204252221595e-13\\
88	1.90879387470031e-13\\
87	1.78619713631976e-13\\
86	1.95308557952678e-13\\
85	1.92714525810906e-13\\
84	1.77960899490343e-13\\
83	1.19422027287789e-13\\
82	1.63372771542345e-13\\
81	1.63659477241151e-13\\
80	1.53551941791024e-13\\
79	1.1886603997678e-13\\
78	1.74861163615031e-13\\
77	1.47574359962177e-13\\
76	1.06070064927308e-13\\
75	9.4524275959705e-14\\
74	1.13192395312066e-13\\
73	1.3088351317384e-13\\
72	1.83790726369199e-13\\
71	1.46323979914794e-13\\
70	1.5858589578015e-13\\
69	1.5879088943403e-13\\
68	1.19439435932363e-13\\
67	1.25234564055832e-13\\
66	1.33379678886951e-13\\
65	1.4430901168803e-13\\
64	1.54418807908105e-13\\
63	1.46677017741317e-13\\
62	1.14766565236658e-13\\
61	1.14548084546672e-13\\
60	1.35398176605034e-13\\
59	1.59759310617394e-13\\
58	1.3868672986692e-13\\
57	9.22176989936991e-14\\
56	1.29999058254207e-13\\
55	8.64751130763616e-14\\
54	1.56287784801526e-13\\
53	1.01461781776386e-13\\
52	1.48891219963178e-13\\
51	1.45482029728286e-13\\
50	1.29679527957301e-13\\
49	1.3879935063164e-13\\
48	1.20785770033333e-13\\
47	9.41925769758004e-14\\
46	1.21789017298609e-13\\
45	8.70660374075083e-14\\
44	1.31300512615288e-13\\
43	1.79085006069383e-13\\
42	1.28135385303385e-13\\
41	1.62481492656881e-13\\
40	1.37295159207131e-13\\
39	1.51188943534634e-13\\
38	8.73783266525237e-14\\
37	8.86485044314555e-14\\
36	1.27300903902565e-13\\
35	1.7817129980332e-13\\
34	1.09565593012827e-13\\
33	1.10178677223887e-13\\
32	1.07053110007633e-12\\
31	1.14968596892551e-09\\
30	8.11068429156253e-08\\
29	1.13246748495514e-05\\
28	0.00011534402302043\\
27	0.000250935852353564\\
26	0.00202888124668905\\
25	0.0164853019219722\\
24	0.116629871687769\\
23	0.0534920184063385\\
22	0.167477445479627\\
21	0.270893943204525\\
20	0.337214401108643\\
19	0.490284294056006\\
18	2.48256073710124\\
17	1.71543293157679\\
16	1.18396238414421\\
15	0.978959360851783\\
14	5.99403550939553\\
13	3.21744442277798\\
12	8.62541085572211\\
11	1.2412090222986\\
10	6.41939146145901\\
9	1.1752217851878\\
8	6.03652704702198\\
7	1.89075542603978\\
6	2.52598234862611\\
5	3.28461785528107\\
4	4.01475215401479\\
3	1.69189137118077\\
2	6.77391691202309\\
1	9.66723225192907\\
}--cycle;
\addplot [color=mycolor2,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	9.66723225192908\\
2	6.77391691202309\\
3	1.69189137118078\\
4	4.0147521540148\\
5	3.28461785528108\\
6	2.52598234862617\\
7	1.89075542604045\\
8	6.03652704705148\\
9	1.17522178556694\\
10	6.41939144580242\\
11	1.24120885985948\\
12	8.62543400189789\\
13	3.21859985670477\\
14	5.89634583201344\\
15	7.65481138313667\\
16	0.996336157937888\\
17	5.79840504497401\\
18	1.22250196800195\\
19	1.77937498309304\\
20	2.42470454171498\\
21	2.00044521408237\\
22	0.495548902840551\\
23	0.332541679744522\\
24	1.44905361265439\\
25	0.268329566249322\\
26	0.503680013864371\\
27	0.156388775544971\\
28	0.336854224943475\\
29	0.095579056931849\\
30	0.0970126057402813\\
31	0.219372009991051\\
32	0.122004118019918\\
33	0.185943620529449\\
34	0.0185114355989833\\
35	0.0626860291961904\\
36	0.147469369668716\\
37	0.098692268996852\\
38	0.00191282097399555\\
39	0.0119855552421494\\
40	0.0254401616563873\\
41	0.0216494658430235\\
42	0.00133837020123067\\
43	0.000777759631814075\\
44	0.000376266677861175\\
45	0.00029286285457906\\
46	0.000277739269000498\\
47	0.000485088261710364\\
48	0.00107040231494792\\
49	0.000974563899855316\\
50	0.000347885727916334\\
51	0.000175025967577947\\
52	5.88498711041949e-05\\
53	2.65461858954157e-05\\
54	1.58768629009145e-05\\
55	9.52608544807927e-06\\
56	8.7095239897936e-06\\
57	6.19689899467204e-06\\
58	3.39314526671204e-07\\
59	9.52543441288899e-07\\
60	1.14641483659576e-06\\
61	2.80480472020075e-06\\
62	3.95290200142087e-06\\
63	1.34643214507681e-06\\
64	9.90073068877475e-07\\
65	4.40226321768391e-07\\
66	6.53867278815242e-08\\
67	6.45584396089103e-08\\
68	7.1315463079478e-08\\
69	1.92157440584694e-08\\
70	1.71361881320682e-08\\
71	2.01752644980893e-08\\
72	3.72654779169962e-08\\
73	1.88789140288081e-08\\
74	1.67802617879775e-08\\
75	7.34345856036534e-09\\
76	2.56429061223228e-09\\
77	1.5085841087825e-09\\
78	1.82896695931141e-10\\
79	1.18327556489225e-10\\
80	1.63007950810868e-10\\
81	9.83086093913314e-11\\
82	3.74601816322918e-11\\
83	1.56423642528521e-10\\
84	6.13941239559054e-11\\
85	3.83287299772309e-11\\
86	5.59648990149056e-11\\
87	3.98445772844018e-11\\
88	1.30753493395981e-11\\
89	9.32994813223956e-12\\
90	9.43888786903178e-13\\
91	1.36216890373152e-12\\
92	1.04416073850828e-12\\
93	6.53299485973352e-13\\
94	3.77360762252048e-13\\
95	5.33045481883576e-13\\
96	3.55961519272775e-13\\
97	3.77326605572036e-13\\
98	3.6537185811054e-13\\
99	3.53163412267419e-13\\
100	3.58927747343566e-13\\
};

\addplot[area legend,dashdotted,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	9.66723225192908\\
2	6.7739169120231\\
3	1.69189137118079\\
4	4.01475215401481\\
5	3.2846178552811\\
6	2.52598234862626\\
7	1.89075542604109\\
8	6.03652704707853\\
9	1.17522178589831\\
10	6.41939146547293\\
11	1.24120903525885\\
12	8.6254558860581\\
13	3.21965941114506\\
14	6.043199781803\\
15	9.02631435290444\\
16	1.08333006204529\\
17	6.90695204813999\\
18	1.55475661003585\\
19	1.78727040131426\\
20	2.5156589956089\\
21	3.58364190341892\\
22	0.604741467791719\\
23	0.39940218197034\\
24	1.91603297183471\\
25	0.298703004070898\\
26	0.702794388457502\\
27	0.166208415533223\\
28	0.622625389487604\\
29	0.154988629278859\\
30	0.226597683019888\\
31	0.511342094408162\\
32	0.147772192009645\\
33	0.321887377026914\\
34	0.0289631583519593\\
35	0.170862774812372\\
36	0.216413623276523\\
37	0.149314486822259\\
38	0.00251933123699538\\
39	0.0282761426216615\\
40	0.0386243019155066\\
41	0.0448861399375068\\
42	0.00361459858158417\\
43	0.00305058320528863\\
44	0.00100888875273783\\
45	0.000667141023421404\\
46	0.000461460129327703\\
47	0.00112977142563359\\
48	0.00354066004088217\\
49	0.00318709723643676\\
50	0.00079332169900433\\
51	0.00049996837478371\\
52	0.000229431956994516\\
53	7.8980763160188e-05\\
54	4.22819113823705e-05\\
55	1.83848076165432e-05\\
56	1.98592757122382e-05\\
57	1.28561293319765e-05\\
58	5.51665194666198e-07\\
59	1.62540056149669e-06\\
60	4.86340546920185e-06\\
61	3.79141615694224e-06\\
62	8.47528661168632e-06\\
63	6.04049340020964e-06\\
64	2.33786600867605e-06\\
65	1.17599451259055e-06\\
66	1.72279348237347e-07\\
67	1.32947510838885e-07\\
68	2.65521524683907e-07\\
69	4.78060428251639e-08\\
70	3.81916765087948e-08\\
71	6.17069821963658e-08\\
72	1.15459355955972e-07\\
73	5.5527554137663e-08\\
74	6.16648947616966e-08\\
75	1.82666289112078e-08\\
76	1.00999720480275e-08\\
77	8.83486792281431e-09\\
78	5.7105972657554e-10\\
79	2.25729712116296e-10\\
80	3.12585220323983e-10\\
81	1.99059081885255e-10\\
82	8.50108634292376e-11\\
83	4.41629893070867e-10\\
84	2.08995309886919e-10\\
85	1.18150028432869e-10\\
86	1.13008952601302e-10\\
87	1.50586619829013e-10\\
88	3.48461537386432e-11\\
89	4.33274252048427e-11\\
90	2.45918311596832e-12\\
91	5.07611160854667e-12\\
92	2.58970144919002e-12\\
93	1.54756518921705e-12\\
94	6.62886672628887e-13\\
95	1.18684419955462e-12\\
96	6.27016663408864e-13\\
97	6.27199877015398e-13\\
98	6.27199877015398e-13\\
99	6.26882440129499e-13\\
100	6.26806095278593e-13\\
100	1.45619583681893e-13\\
99	1.45612485945164e-13\\
98	1.45740686291005e-13\\
97	1.47207967354697e-13\\
96	1.47173127400173e-13\\
95	1.01505701569053e-13\\
94	7.45131612764315e-14\\
93	1.16045554089912e-13\\
92	1.99925156800093e-13\\
91	3.15686546477618e-13\\
90	3.7916219858521e-13\\
89	2.84946516338158e-13\\
88	1.48102373753898e-12\\
87	2.33250060036767e-12\\
86	1.34027453633068e-12\\
85	7.19017106566042e-12\\
84	5.39357518642976e-12\\
83	2.86837037867429e-11\\
82	1.74130527245171e-11\\
81	2.72257993843281e-11\\
80	3.24776572450636e-11\\
79	2.513681410355e-11\\
78	8.89844219474925e-11\\
77	3.07930218016854e-11\\
76	2.06735712099428e-11\\
75	9.23984947214564e-10\\
74	1.82195635600131e-09\\
73	3.53004081292783e-09\\
72	3.35027630416685e-09\\
71	1.47505510219834e-09\\
70	3.70606544427355e-09\\
69	4.5904639435298e-09\\
68	3.49572148964732e-09\\
67	1.1921832697206e-08\\
66	1.21612616925063e-08\\
65	1.02549490068824e-07\\
64	1.66004617405989e-07\\
63	1.41353316228014e-07\\
62	8.3583419991623e-07\\
61	1.47345912420939e-06\\
60	2.11278273885384e-07\\
59	2.27454653805713e-07\\
58	1.24229459289443e-07\\
57	8.98939721071749e-07\\
56	2.24169820412268e-06\\
55	4.29645886435235e-06\\
54	6.91616612454627e-06\\
53	8.5113327663144e-06\\
52	1.35800365492904e-05\\
51	1.62765369293266e-05\\
50	0.000108182426783606\\
49	0.000194010754604779\\
48	0.000379246891112261\\
47	0.000129761459066218\\
46	0.000123821390494563\\
45	0.000166744435514608\\
44	0.000171082550489426\\
43	0.000120501302259736\\
42	0.000140861120315872\\
41	0.00393188231809854\\
40	0.00615344824043423\\
39	0.00390890543980775\\
38	0.00107915958076843\\
37	0.06467765404377\\
36	0.0429695107342892\\
35	0.016205198845528\\
34	0.00925902804414837\\
33	0.0521903597979451\\
32	0.108185556383788\\
31	0.0186710549568943\\
30	0.0275146775697311\\
29	0.0480703496459596\\
28	0.0290750240658974\\
27	0.146149803550289\\
26	0.349264830338448\\
25	0.237069119502621\\
24	0.8186247039438\\
23	0.279572370070786\\
22	0.450000537016807\\
21	0.534729067596398\\
20	2.33132971882116\\
19	1.76772673828679\\
18	0.923152672501467\\
17	3.15063234187301\\
16	0.926083607114137\\
15	5.6449893737826\\
14	5.82420427232525\\
13	3.21664950603849\\
12	8.62539408728586\\
11	1.24120870939121\\
10	6.41939143246265\\
9	1.1752217851109\\
8	6.03652704701913\\
7	1.89075542603986\\
6	2.52598234862604\\
5	3.28461785528107\\
4	4.01475215401479\\
3	1.69189137118077\\
2	6.77391691202309\\
1	9.66723225192907\\
}--cycle;
\addplot [color=mycolor1,dashdotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	6.78914721300191\\
2	5.8467512668087\\
3	3.71161863312315\\
4	3.76164515772523\\
5	2.93942908551023\\
6	2.02558341741426\\
7	0.712249028477631\\
8	1.22975366569274\\
9	0.97115155999993\\
10	0.684733682465755\\
11	0.696324672361568\\
12	0.323740859777109\\
13	0.378892562171989\\
14	0.241628757928567\\
15	0.187354514168506\\
16	0.108759869775434\\
17	0.0659970100421226\\
18	0.071959728914991\\
19	0.0708074482347062\\
20	0.0854187346163011\\
};

\addplot[area legend,dashdotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	6.78914721300192\\
2	5.84675126680871\\
3	3.71161863312316\\
4	3.76164515772524\\
5	2.93942908551025\\
6	2.02558341741428\\
7	0.712249028477643\\
8	1.22975366569276\\
9	0.97115155999995\\
10	0.684733682465771\\
11	0.696324672361588\\
12	0.32374085977714\\
13	0.378892562172022\\
14	0.241628757928607\\
15	0.187354514168581\\
16	0.108759870101937\\
17	0.0659974254980462\\
18	0.0990438164432111\\
19	0.0708089047799425\\
20	0.0863085272173391\\
20	0.0839997716939694\\
19	0.070805353470521\\
18	0.0638552592713384\\
17	0.0659960115229266\\
16	0.108759869289099\\
15	0.187354514168454\\
14	0.241628757928533\\
13	0.378892562171957\\
12	0.323740859777078\\
11	0.696324672361551\\
10	0.684733682465738\\
9	0.971151559999915\\
8	1.22975366569272\\
7	0.712249028477618\\
6	2.02558341741425\\
5	2.93942908551023\\
4	3.76164515772522\\
3	3.71161863312315\\
2	5.8467512668087\\
1	6.78914721300191\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
18	0.071959728914991\\
18	0.071959728914991\\
18	0.071959728914991\\
18	0.071959728914991\\
20	0.0854187346163011\\
20	0.0854187346163011\\
18	0.071959728914991\\
20	0.0854187346163011\\
18	0.071959728914991\\
20	0.0854187346163011\\
};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/data_set_stats__title_data_set_stats__seed_0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={{PRECIPITATION},{MIX},{PUMADYN},{ABALONE}},
ymin=0,
ymax=90,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle
]
\addplot [color=mycolor1,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	72.1040914234414\\
};
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	5.52220508853223\\
};
\addplot [color=mycolor3,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	10\\
};
\addplot [color=mycolor4,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	46.3033455276621\\
};
\addplot [color=mycolor5,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	84.6640419540669\\
};
\addplot [color=mycolor6,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	29.3854591803865\\
};
\addplot [color=mycolor7,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	55.9642743185329\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	2.64529548120693\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S__step_10__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor2}{rgb}{0.97519,0.95129,0.95129}%
\definecolor{mycolor3}{rgb}{0.94181,0.88576,0.88576}%
\definecolor{mycolor4}{rgb}{0.89620,0.79623,0.79623}%
\definecolor{mycolor5}{rgb}{0.78800,0.58382,0.58382}%
\definecolor{mycolor6}{rgb}{0.76232,0.53342,0.53342}%
\definecolor{mycolor7}{rgb}{0.68565,0.38289,0.38289}%
\definecolor{mycolor8}{rgb}{0.60552,0.22559,0.22559}%
\definecolor{mycolor9}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor10}{rgb}{0.93330,0.96476,0.96401}%
\definecolor{mycolor11}{rgb}{0.80900,0.89910,0.89694}%
\definecolor{mycolor12}{rgb}{0.66650,0.82381,0.82004}%
\definecolor{mycolor13}{rgb}{0.36233,0.66312,0.65591}%
\definecolor{mycolor14}{rgb}{0.27443,0.61668,0.60848}%
\definecolor{mycolor15}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor16}{rgb}{0.93922,0.88068,0.88068}%
\definecolor{mycolor17}{rgb}{0.90716,0.81774,0.81774}%
\definecolor{mycolor18}{rgb}{0.80981,0.62664,0.62664}%
\definecolor{mycolor19}{rgb}{0.72425,0.45868,0.45868}%
\definecolor{mycolor20}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor21}{rgb}{0.90799,0.81938,0.81938}%
\definecolor{mycolor22}{rgb}{0.86812,0.74110,0.74110}%
\definecolor{mycolor23}{rgb}{0.96077,0.92298,0.92298}%
\definecolor{mycolor24}{rgb}{0.97851,0.95782,0.95782}%
\definecolor{mycolor25}{rgb}{0.75156,0.51229,0.51229}%
\definecolor{mycolor26}{rgb}{0.67505,0.36210,0.36210}%
\definecolor{mycolor27}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor28}{rgb}{0.66296,0.33836,0.33836}%
\definecolor{mycolor29}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor30}{rgb}{0.91140,0.82607,0.82607}%
\definecolor{mycolor31}{rgb}{0.65865,0.32990,0.32990}%
\definecolor{mycolor32}{rgb}{0.94833,0.97271,0.97212}%
\definecolor{mycolor33}{rgb}{0.83392,0.91226,0.91038}%
\definecolor{mycolor34}{rgb}{0.72071,0.85245,0.84930}%
\definecolor{mycolor35}{rgb}{0.91389,0.95451,0.95354}%
\definecolor{mycolor36}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor37}{rgb}{0.75828,0.87230,0.86957}%
\definecolor{mycolor38}{rgb}{0.85903,0.92553,0.92393}%
\definecolor{mycolor39}{rgb}{0.57015,0.77291,0.76805}%
\definecolor{mycolor40}{rgb}{0.53501,0.75435,0.74909}%
\definecolor{mycolor41}{rgb}{0.39478,0.68026,0.67342}%
\definecolor{mycolor42}{rgb}{0.94050,0.88320,0.88320}%
\definecolor{mycolor43}{rgb}{0.96491,0.93111,0.93111}%
\definecolor{mycolor44}{rgb}{0.93791,0.96720,0.96649}%
\definecolor{mycolor45}{rgb}{0.87227,0.74925,0.74925}%
\definecolor{mycolor46}{rgb}{0.78404,0.57605,0.57605}%
\definecolor{mycolor47}{rgb}{0.75752,0.52398,0.52398}%
\definecolor{mycolor48}{rgb}{0.94885,0.89958,0.89958}%
\definecolor{mycolor49}{rgb}{0.89113,0.78628,0.78628}%
\definecolor{mycolor50}{rgb}{0.83571,0.91321,0.91135}%
\definecolor{mycolor51}{rgb}{0.34308,0.65295,0.64553}%
\definecolor{mycolor52}{rgb}{0.48020,0.72539,0.71952}%
\definecolor{mycolor53}{rgb}{0.43377,0.70086,0.69446}%
\definecolor{mycolor54}{rgb}{0.84310,0.91711,0.91534}%
\definecolor{mycolor55}{rgb}{0.54926,0.76188,0.75678}%
\definecolor{mycolor56}{rgb}{0.51995,0.74639,0.74096}%
\definecolor{mycolor57}{rgb}{0.39039,0.67794,0.67105}%
\definecolor{mycolor58}{rgb}{0.67919,0.83052,0.82689}%
\definecolor{mycolor59}{rgb}{0.41168,0.68919,0.68254}%
\definecolor{mycolor60}{rgb}{0.27158,0.61517,0.60694}%
\definecolor{mycolor61}{rgb}{0.44435,0.70645,0.70017}%
\definecolor{mycolor62}{rgb}{0.86998,0.93131,0.92984}%
\definecolor{mycolor63}{rgb}{0.85964,0.72445,0.72445}%
\definecolor{mycolor64}{rgb}{0.91864,0.84029,0.84029}%
\definecolor{mycolor65}{rgb}{0.68884,0.38917,0.38917}%
\definecolor{mycolor66}{rgb}{0.64580,0.81288,0.80887}%
\definecolor{mycolor67}{rgb}{0.73946,0.48854,0.48854}%
\definecolor{mycolor68}{rgb}{0.55389,0.76432,0.75928}%
\definecolor{mycolor69}{rgb}{0.68614,0.38386,0.38386}%
\definecolor{mycolor70}{rgb}{0.79055,0.58884,0.58884}%
\definecolor{mycolor71}{rgb}{0.64257,0.29833,0.29833}%
\definecolor{mycolor72}{rgb}{0.47003,0.72002,0.71403}%
\definecolor{mycolor73}{rgb}{0.78982,0.58740,0.58740}%
\definecolor{mycolor74}{rgb}{0.33189,0.64704,0.63949}%
\definecolor{mycolor75}{rgb}{0.87047,0.74572,0.74572}%
\definecolor{mycolor76}{rgb}{0.62023,0.25447,0.25447}%
\definecolor{mycolor77}{rgb}{0.63469,0.28286,0.28286}%
\definecolor{mycolor78}{rgb}{0.26550,0.61196,0.60366}%
\definecolor{mycolor79}{rgb}{0.37644,0.67057,0.66353}%
\definecolor{mycolor80}{rgb}{0.72286,0.45594,0.45594}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.075\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=10.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor9] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor9] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor9] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor9] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [white] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [white] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor9] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor9] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor9] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor9] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [white] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [white] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [white] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [white] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor9] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [white] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [white] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor9] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [white] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor9] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [white] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor9] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [white] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [white] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor9] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [white] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [white] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor9] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [white] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor9] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor9] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor9] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [white] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [white] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor9] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor9] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [white] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [white] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor9] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [mycolor9] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor9] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor9] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [white] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor9] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor9] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [mycolor1] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [white] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor9] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor9] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor9] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [white] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor9] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor9] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [white] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [white] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor9] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [mycolor1] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [white] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [white] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [mycolor9] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [white] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [white] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [white] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor9] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [white] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor9] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor9] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor20] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor20] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor20] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor9] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor9] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [white] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor9] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [white] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [white] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor9] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [mycolor9] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor1] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor9] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor9] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor1] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [white] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [white] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [mycolor24] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor9] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor9] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor1] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [white] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [white] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor9] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [white] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [white] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [mycolor9] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor9] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor9] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor9] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor9] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [mycolor1] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [white] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [mycolor1] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [mycolor1] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [white!8!mycolor44] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor9] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor9] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor9] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [mycolor44] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [white] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor1] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor1] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor9] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor9] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor9] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor9] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor9] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [white!38!mycolor44] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [mycolor20] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [mycolor44] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor9] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [white] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [white] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [mycolor1!26!mycolor10] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor1] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor9] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor20] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor9] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [white] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [white] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor1] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor1] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor24] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor20] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor24] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor20] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor9] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor24] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor20] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor9] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor32] (axis cs:2.5000,20.5000) rectangle (axis cs:3.5000,21.5000);
	\fill [mycolor24] (axis cs:2.5000,21.5000) rectangle (axis cs:3.5000,22.5000);
	\fill [mycolor20] (axis cs:2.5000,22.5000) rectangle (axis cs:3.5000,23.5000);
	\fill [white] (axis cs:2.5000,23.5000) rectangle (axis cs:3.5000,24.5000);
	\fill [mycolor20] (axis cs:2.5000,24.5000) rectangle (axis cs:3.5000,25.5000);
	\fill [white] (axis cs:2.5000,25.5000) rectangle (axis cs:3.5000,26.5000);
	\fill [mycolor1] (axis cs:2.5000,26.5000) rectangle (axis cs:3.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,27.5000) rectangle (axis cs:3.5000,28.5000);
	\fill [mycolor1] (axis cs:2.5000,28.5000) rectangle (axis cs:3.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,29.5000) rectangle (axis cs:3.5000,30.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,30.5000) rectangle (axis cs:3.5000,31.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,31.5000) rectangle (axis cs:3.5000,32.5000);
	\fill [mycolor20] (axis cs:2.5000,32.5000) rectangle (axis cs:3.5000,33.5000);
	\fill [mycolor9] (axis cs:2.5000,33.5000) rectangle (axis cs:3.5000,34.5000);
	\fill [mycolor20] (axis cs:2.5000,34.5000) rectangle (axis cs:3.5000,35.5000);
	\fill [mycolor20] (axis cs:2.5000,35.5000) rectangle (axis cs:3.5000,36.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,36.5000) rectangle (axis cs:3.5000,37.5000);
	\fill [mycolor1] (axis cs:2.5000,37.5000) rectangle (axis cs:3.5000,38.5000);
	\fill [white] (axis cs:2.5000,38.5000) rectangle (axis cs:3.5000,39.5000);
	\fill [mycolor20] (axis cs:2.5000,39.5000) rectangle (axis cs:3.5000,40.5000);
	\fill [mycolor2] (axis cs:2.5000,40.5000) rectangle (axis cs:3.5000,41.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,41.5000) rectangle (axis cs:3.5000,42.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,42.5000) rectangle (axis cs:3.5000,43.5000);
	\fill [mycolor32] (axis cs:2.5000,43.5000) rectangle (axis cs:3.5000,44.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,44.5000) rectangle (axis cs:3.5000,45.5000);
	\fill [white] (axis cs:2.5000,45.5000) rectangle (axis cs:3.5000,46.5000);
	\fill [white] (axis cs:2.5000,46.5000) rectangle (axis cs:3.5000,47.5000);
	\fill [mycolor9] (axis cs:2.5000,47.5000) rectangle (axis cs:3.5000,48.5000);
	\fill [white!8!mycolor44] (axis cs:2.5000,48.5000) rectangle (axis cs:3.5000,49.5000);
	\fill [mycolor1] (axis cs:2.5000,49.5000) rectangle (axis cs:3.5000,50.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,50.5000) rectangle (axis cs:3.5000,51.5000);
	\fill [mycolor1] (axis cs:2.5000,51.5000) rectangle (axis cs:3.5000,52.5000);
	\fill [mycolor20] (axis cs:2.5000,52.5000) rectangle (axis cs:3.5000,53.5000);
	\fill [mycolor9] (axis cs:2.5000,53.5000) rectangle (axis cs:3.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,54.5000) rectangle (axis cs:3.5000,55.5000);
	\fill [mycolor24] (axis cs:2.5000,55.5000) rectangle (axis cs:3.5000,56.5000);
	\fill [white] (axis cs:2.5000,56.5000) rectangle (axis cs:3.5000,57.5000);
	\fill [mycolor20] (axis cs:2.5000,57.5000) rectangle (axis cs:3.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,58.5000) rectangle (axis cs:3.5000,59.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,59.5000) rectangle (axis cs:3.5000,60.5000);
	\fill [mycolor1] (axis cs:2.5000,60.5000) rectangle (axis cs:3.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,61.5000) rectangle (axis cs:3.5000,62.5000);
	\fill [white] (axis cs:2.5000,62.5000) rectangle (axis cs:3.5000,63.5000);
	\fill [mycolor9] (axis cs:2.5000,63.5000) rectangle (axis cs:3.5000,64.5000);
	\fill [white] (axis cs:2.5000,64.5000) rectangle (axis cs:3.5000,65.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,65.5000) rectangle (axis cs:3.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,66.5000) rectangle (axis cs:3.5000,67.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,67.5000) rectangle (axis cs:3.5000,68.5000);
	\fill [mycolor1!9!mycolor29] (axis cs:2.5000,68.5000) rectangle (axis cs:3.5000,69.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,69.5000) rectangle (axis cs:3.5000,70.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,70.5000) rectangle (axis cs:3.5000,71.5000);
	\fill [white!8!mycolor44] (axis cs:2.5000,71.5000) rectangle (axis cs:3.5000,72.5000);
	\fill [white!38!mycolor44] (axis cs:2.5000,72.5000) rectangle (axis cs:3.5000,73.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,73.5000) rectangle (axis cs:3.5000,74.5000);
	\fill [mycolor29] (axis cs:2.5000,74.5000) rectangle (axis cs:3.5000,75.5000);
	\fill [mycolor20] (axis cs:2.5000,75.5000) rectangle (axis cs:3.5000,76.5000);
	\fill [white] (axis cs:2.5000,76.5000) rectangle (axis cs:3.5000,77.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:2.5000,77.5000) rectangle (axis cs:3.5000,78.5000);
	\fill [mycolor9] (axis cs:2.5000,78.5000) rectangle (axis cs:3.5000,79.5000);
	\fill [white] (axis cs:2.5000,79.5000) rectangle (axis cs:3.5000,80.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,80.5000) rectangle (axis cs:3.5000,81.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,81.5000) rectangle (axis cs:3.5000,82.5000);
	\fill [mycolor9] (axis cs:2.5000,82.5000) rectangle (axis cs:3.5000,83.5000);
	\fill [mycolor9] (axis cs:2.5000,83.5000) rectangle (axis cs:3.5000,84.5000);
	\fill [mycolor9] (axis cs:2.5000,84.5000) rectangle (axis cs:3.5000,85.5000);
	\fill [mycolor24] (axis cs:2.5000,85.5000) rectangle (axis cs:3.5000,86.5000);
	\fill [mycolor29] (axis cs:2.5000,86.5000) rectangle (axis cs:3.5000,87.5000);
	\fill [mycolor20] (axis cs:2.5000,87.5000) rectangle (axis cs:3.5000,88.5000);
	\fill [mycolor20] (axis cs:2.5000,88.5000) rectangle (axis cs:3.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,89.5000) rectangle (axis cs:3.5000,90.5000);
	\fill [mycolor1!9!mycolor29] (axis cs:2.5000,90.5000) rectangle (axis cs:3.5000,91.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:2.5000,91.5000) rectangle (axis cs:3.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,92.5000) rectangle (axis cs:3.5000,93.5000);
	\fill [mycolor20] (axis cs:2.5000,93.5000) rectangle (axis cs:3.5000,94.5000);
	\fill [mycolor24] (axis cs:2.5000,94.5000) rectangle (axis cs:3.5000,95.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,95.5000) rectangle (axis cs:3.5000,96.5000);
	\fill [mycolor20] (axis cs:2.5000,96.5000) rectangle (axis cs:3.5000,97.5000);
	\fill [white] (axis cs:2.5000,97.5000) rectangle (axis cs:3.5000,98.5000);
	\fill [mycolor9] (axis cs:2.5000,98.5000) rectangle (axis cs:3.5000,99.5000);
	\fill [mycolor1] (axis cs:2.5000,99.5000) rectangle (axis cs:3.5000,100.5000);
	\fill [white] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor20] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor20] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor24] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [white!8!mycolor44] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [white] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor9] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor20] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor9] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor32] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor2] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor9] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor44] (axis cs:3.5000,20.5000) rectangle (axis cs:4.5000,21.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,21.5000) rectangle (axis cs:4.5000,22.5000);
	\fill [white] (axis cs:3.5000,22.5000) rectangle (axis cs:4.5000,23.5000);
	\fill [mycolor9] (axis cs:3.5000,23.5000) rectangle (axis cs:4.5000,24.5000);
	\fill [mycolor24] (axis cs:3.5000,24.5000) rectangle (axis cs:4.5000,25.5000);
	\fill [white!50!mycolor16] (axis cs:3.5000,25.5000) rectangle (axis cs:4.5000,26.5000);
	\fill [mycolor20] (axis cs:3.5000,26.5000) rectangle (axis cs:4.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,27.5000) rectangle (axis cs:4.5000,28.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,28.5000) rectangle (axis cs:4.5000,29.5000);
	\fill [white] (axis cs:3.5000,29.5000) rectangle (axis cs:4.5000,30.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,30.5000) rectangle (axis cs:4.5000,31.5000);
	\fill [mycolor9] (axis cs:3.5000,31.5000) rectangle (axis cs:4.5000,32.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,32.5000) rectangle (axis cs:4.5000,33.5000);
	\fill [mycolor2] (axis cs:3.5000,33.5000) rectangle (axis cs:4.5000,34.5000);
	\fill [white] (axis cs:3.5000,34.5000) rectangle (axis cs:4.5000,35.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,35.5000) rectangle (axis cs:4.5000,36.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,36.5000) rectangle (axis cs:4.5000,37.5000);
	\fill [white] (axis cs:3.5000,37.5000) rectangle (axis cs:4.5000,38.5000);
	\fill [mycolor9] (axis cs:3.5000,38.5000) rectangle (axis cs:4.5000,39.5000);
	\fill [mycolor9] (axis cs:3.5000,39.5000) rectangle (axis cs:4.5000,40.5000);
	\fill [mycolor20!53!mycolor23] (axis cs:3.5000,40.5000) rectangle (axis cs:4.5000,41.5000);
	\fill [mycolor1] (axis cs:3.5000,41.5000) rectangle (axis cs:4.5000,42.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,42.5000) rectangle (axis cs:4.5000,43.5000);
	\fill [mycolor32] (axis cs:3.5000,43.5000) rectangle (axis cs:4.5000,44.5000);
	\fill [mycolor32] (axis cs:3.5000,44.5000) rectangle (axis cs:4.5000,45.5000);
	\fill [white!8!mycolor44] (axis cs:3.5000,45.5000) rectangle (axis cs:4.5000,46.5000);
	\fill [mycolor9] (axis cs:3.5000,46.5000) rectangle (axis cs:4.5000,47.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,47.5000) rectangle (axis cs:4.5000,48.5000);
	\fill [mycolor1!9!mycolor29] (axis cs:3.5000,48.5000) rectangle (axis cs:4.5000,49.5000);
	\fill [mycolor24] (axis cs:3.5000,49.5000) rectangle (axis cs:4.5000,50.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,50.5000) rectangle (axis cs:4.5000,51.5000);
	\fill [mycolor20] (axis cs:3.5000,51.5000) rectangle (axis cs:4.5000,52.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,52.5000) rectangle (axis cs:4.5000,53.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,53.5000) rectangle (axis cs:4.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,54.5000) rectangle (axis cs:4.5000,55.5000);
	\fill [white!50!mycolor16] (axis cs:3.5000,55.5000) rectangle (axis cs:4.5000,56.5000);
	\fill [mycolor24] (axis cs:3.5000,56.5000) rectangle (axis cs:4.5000,57.5000);
	\fill [mycolor24] (axis cs:3.5000,57.5000) rectangle (axis cs:4.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,58.5000) rectangle (axis cs:4.5000,59.5000);
	\fill [mycolor1] (axis cs:3.5000,59.5000) rectangle (axis cs:4.5000,60.5000);
	\fill [white] (axis cs:3.5000,60.5000) rectangle (axis cs:4.5000,61.5000);
	\fill [mycolor9] (axis cs:3.5000,61.5000) rectangle (axis cs:4.5000,62.5000);
	\fill [mycolor2] (axis cs:3.5000,62.5000) rectangle (axis cs:4.5000,63.5000);
	\fill [mycolor24] (axis cs:3.5000,63.5000) rectangle (axis cs:4.5000,64.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,64.5000) rectangle (axis cs:4.5000,65.5000);
	\fill [mycolor32] (axis cs:3.5000,65.5000) rectangle (axis cs:4.5000,66.5000);
	\fill [mycolor1] (axis cs:3.5000,66.5000) rectangle (axis cs:4.5000,67.5000);
	\fill [mycolor44] (axis cs:3.5000,67.5000) rectangle (axis cs:4.5000,68.5000);
	\fill [mycolor44] (axis cs:3.5000,68.5000) rectangle (axis cs:4.5000,69.5000);
	\fill [mycolor24] (axis cs:3.5000,69.5000) rectangle (axis cs:4.5000,70.5000);
	\fill [mycolor9] (axis cs:3.5000,70.5000) rectangle (axis cs:4.5000,71.5000);
	\fill [mycolor32] (axis cs:3.5000,71.5000) rectangle (axis cs:4.5000,72.5000);
	\fill [mycolor20] (axis cs:3.5000,72.5000) rectangle (axis cs:4.5000,73.5000);
	\fill [white] (axis cs:3.5000,73.5000) rectangle (axis cs:4.5000,74.5000);
	\fill [mycolor32] (axis cs:3.5000,74.5000) rectangle (axis cs:4.5000,75.5000);
	\fill [white] (axis cs:3.5000,75.5000) rectangle (axis cs:4.5000,76.5000);
	\fill [mycolor32] (axis cs:3.5000,76.5000) rectangle (axis cs:4.5000,77.5000);
	\fill [mycolor1] (axis cs:3.5000,77.5000) rectangle (axis cs:4.5000,78.5000);
	\fill [white!8!mycolor44] (axis cs:3.5000,78.5000) rectangle (axis cs:4.5000,79.5000);
	\fill [white] (axis cs:3.5000,79.5000) rectangle (axis cs:4.5000,80.5000);
	\fill [mycolor1!75!mycolor27] (axis cs:3.5000,80.5000) rectangle (axis cs:4.5000,81.5000);
	\fill [white!38!mycolor44] (axis cs:3.5000,81.5000) rectangle (axis cs:4.5000,82.5000);
	\fill [mycolor9] (axis cs:3.5000,82.5000) rectangle (axis cs:4.5000,83.5000);
	\fill [mycolor1] (axis cs:3.5000,83.5000) rectangle (axis cs:4.5000,84.5000);
	\fill [mycolor20] (axis cs:3.5000,84.5000) rectangle (axis cs:4.5000,85.5000);
	\fill [mycolor24] (axis cs:3.5000,85.5000) rectangle (axis cs:4.5000,86.5000);
	\fill [mycolor32] (axis cs:3.5000,86.5000) rectangle (axis cs:4.5000,87.5000);
	\fill [mycolor1] (axis cs:3.5000,87.5000) rectangle (axis cs:4.5000,88.5000);
	\fill [white] (axis cs:3.5000,88.5000) rectangle (axis cs:4.5000,89.5000);
	\fill [mycolor9] (axis cs:3.5000,89.5000) rectangle (axis cs:4.5000,90.5000);
	\fill [mycolor35] (axis cs:3.5000,90.5000) rectangle (axis cs:4.5000,91.5000);
	\fill [mycolor32] (axis cs:3.5000,91.5000) rectangle (axis cs:4.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,92.5000) rectangle (axis cs:4.5000,93.5000);
	\fill [mycolor9!57!mycolor10] (axis cs:3.5000,93.5000) rectangle (axis cs:4.5000,94.5000);
	\fill [mycolor2] (axis cs:3.5000,94.5000) rectangle (axis cs:4.5000,95.5000);
	\fill [mycolor9] (axis cs:3.5000,95.5000) rectangle (axis cs:4.5000,96.5000);
	\fill [mycolor1] (axis cs:3.5000,96.5000) rectangle (axis cs:4.5000,97.5000);
	\fill [mycolor9] (axis cs:3.5000,97.5000) rectangle (axis cs:4.5000,98.5000);
	\fill [mycolor10] (axis cs:3.5000,98.5000) rectangle (axis cs:4.5000,99.5000);
	\fill [mycolor2] (axis cs:3.5000,99.5000) rectangle (axis cs:4.5000,100.5000);
	\fill [mycolor16!45!mycolor48] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor32!84!mycolor55] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor2!87!mycolor65] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor2!33!mycolor42] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor2!87!mycolor77] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor22!60!mycolor24] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white!3!mycolor48] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor27!90!mycolor51] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor10!34!mycolor33] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor44] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [white!38!mycolor44] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [mycolor3!21!mycolor48] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor29] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor23] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor10!88!mycolor39] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor62] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor3!21!mycolor48] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor1!51!mycolor62] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor10!34!mycolor33] (axis cs:4.5000,20.5000) rectangle (axis cs:5.5000,21.5000);
	\fill [mycolor2!84!mycolor31] (axis cs:4.5000,21.5000) rectangle (axis cs:5.5000,22.5000);
	\fill [white!38!mycolor44] (axis cs:4.5000,22.5000) rectangle (axis cs:5.5000,23.5000);
	\fill [mycolor10!60!mycolor37] (axis cs:4.5000,23.5000) rectangle (axis cs:5.5000,24.5000);
	\fill [mycolor17!82!mycolor42] (axis cs:4.5000,24.5000) rectangle (axis cs:5.5000,25.5000);
	\fill [mycolor2!35!mycolor49] (axis cs:4.5000,25.5000) rectangle (axis cs:5.5000,26.5000);
	\fill [mycolor23] (axis cs:4.5000,26.5000) rectangle (axis cs:5.5000,27.5000);
	\fill [mycolor3!95!mycolor31] (axis cs:4.5000,27.5000) rectangle (axis cs:5.5000,28.5000);
	\fill [mycolor10!75!mycolor59] (axis cs:4.5000,28.5000) rectangle (axis cs:5.5000,29.5000);
	\fill [mycolor1!45!mycolor33] (axis cs:4.5000,29.5000) rectangle (axis cs:5.5000,30.5000);
	\fill [mycolor1!74!mycolor13] (axis cs:4.5000,30.5000) rectangle (axis cs:5.5000,31.5000);
	\fill [white!58!mycolor30] (axis cs:4.5000,31.5000) rectangle (axis cs:5.5000,32.5000);
	\fill [mycolor14!4!mycolor27] (axis cs:4.5000,32.5000) rectangle (axis cs:5.5000,33.5000);
	\fill [white!75!mycolor69] (axis cs:4.5000,33.5000) rectangle (axis cs:5.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,34.5000) rectangle (axis cs:5.5000,35.5000);
	\fill [mycolor32!84!mycolor55] (axis cs:4.5000,35.5000) rectangle (axis cs:5.5000,36.5000);
	\fill [mycolor1!9!mycolor29] (axis cs:4.5000,36.5000) rectangle (axis cs:5.5000,37.5000);
	\fill [mycolor29!73!mycolor36] (axis cs:4.5000,37.5000) rectangle (axis cs:5.5000,38.5000);
	\fill [mycolor43] (axis cs:4.5000,38.5000) rectangle (axis cs:5.5000,39.5000);
	\fill [white!3!mycolor48] (axis cs:4.5000,39.5000) rectangle (axis cs:5.5000,40.5000);
	\fill [mycolor2!39!mycolor63] (axis cs:4.5000,40.5000) rectangle (axis cs:5.5000,41.5000);
	\fill [mycolor32] (axis cs:4.5000,41.5000) rectangle (axis cs:5.5000,42.5000);
	\fill [white!8!mycolor44] (axis cs:4.5000,42.5000) rectangle (axis cs:5.5000,43.5000);
	\fill [white!8!mycolor44] (axis cs:4.5000,43.5000) rectangle (axis cs:5.5000,44.5000);
	\fill [mycolor1!45!mycolor33] (axis cs:4.5000,44.5000) rectangle (axis cs:5.5000,45.5000);
	\fill [mycolor54] (axis cs:4.5000,45.5000) rectangle (axis cs:5.5000,46.5000);
	\fill [mycolor16!45!mycolor48] (axis cs:4.5000,46.5000) rectangle (axis cs:5.5000,47.5000);
	\fill [mycolor32!84!mycolor55] (axis cs:4.5000,47.5000) rectangle (axis cs:5.5000,48.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:4.5000,48.5000) rectangle (axis cs:5.5000,49.5000);
	\fill [mycolor2!41!mycolor21] (axis cs:4.5000,49.5000) rectangle (axis cs:5.5000,50.5000);
	\fill [mycolor14!4!mycolor27] (axis cs:4.5000,50.5000) rectangle (axis cs:5.5000,51.5000);
	\fill [mycolor20!53!mycolor23] (axis cs:4.5000,51.5000) rectangle (axis cs:5.5000,52.5000);
	\fill [mycolor3!50!mycolor30] (axis cs:4.5000,52.5000) rectangle (axis cs:5.5000,53.5000);
	\fill [mycolor1] (axis cs:4.5000,53.5000) rectangle (axis cs:5.5000,54.5000);
	\fill [mycolor20!21!mycolor64] (axis cs:4.5000,54.5000) rectangle (axis cs:5.5000,55.5000);
	\fill [mycolor2!84!mycolor31] (axis cs:4.5000,55.5000) rectangle (axis cs:5.5000,56.5000);
	\fill [mycolor2] (axis cs:4.5000,56.5000) rectangle (axis cs:5.5000,57.5000);
	\fill [white!46!mycolor16] (axis cs:4.5000,57.5000) rectangle (axis cs:5.5000,58.5000);
	\fill [mycolor16] (axis cs:4.5000,58.5000) rectangle (axis cs:5.5000,59.5000);
	\fill [mycolor32] (axis cs:4.5000,59.5000) rectangle (axis cs:5.5000,60.5000);
	\fill [mycolor3!89!mycolor47] (axis cs:4.5000,60.5000) rectangle (axis cs:5.5000,61.5000);
	\fill [mycolor1] (axis cs:4.5000,61.5000) rectangle (axis cs:5.5000,62.5000);
	\fill [mycolor3!29!mycolor23] (axis cs:4.5000,62.5000) rectangle (axis cs:5.5000,63.5000);
	\fill [white!3!mycolor48] (axis cs:4.5000,63.5000) rectangle (axis cs:5.5000,64.5000);
	\fill [mycolor10] (axis cs:4.5000,64.5000) rectangle (axis cs:5.5000,65.5000);
	\fill [mycolor1!45!mycolor33] (axis cs:4.5000,65.5000) rectangle (axis cs:5.5000,66.5000);
	\fill [mycolor10!39!mycolor27] (axis cs:4.5000,66.5000) rectangle (axis cs:5.5000,67.5000);
	\fill [mycolor35!58!mycolor58] (axis cs:4.5000,67.5000) rectangle (axis cs:5.5000,68.5000);
	\fill [mycolor1] (axis cs:4.5000,68.5000) rectangle (axis cs:5.5000,69.5000);
	\fill [mycolor64] (axis cs:4.5000,69.5000) rectangle (axis cs:5.5000,70.5000);
	\fill [white!46!mycolor16] (axis cs:4.5000,70.5000) rectangle (axis cs:5.5000,71.5000);
	\fill [mycolor20] (axis cs:4.5000,71.5000) rectangle (axis cs:5.5000,72.5000);
	\fill [mycolor2] (axis cs:4.5000,72.5000) rectangle (axis cs:5.5000,73.5000);
	\fill [white!50!mycolor17] (axis cs:4.5000,73.5000) rectangle (axis cs:5.5000,74.5000);
	\fill [white!58!mycolor30] (axis cs:4.5000,74.5000) rectangle (axis cs:5.5000,75.5000);
	\fill [mycolor3] (axis cs:4.5000,75.5000) rectangle (axis cs:5.5000,76.5000);
	\fill [mycolor10!20!mycolor54] (axis cs:4.5000,76.5000) rectangle (axis cs:5.5000,77.5000);
	\fill [white!9!mycolor33] (axis cs:4.5000,77.5000) rectangle (axis cs:5.5000,78.5000);
	\fill [mycolor33] (axis cs:4.5000,78.5000) rectangle (axis cs:5.5000,79.5000);
	\fill [mycolor29!41!mycolor50] (axis cs:4.5000,79.5000) rectangle (axis cs:5.5000,80.5000);
	\fill [mycolor10!90!mycolor41] (axis cs:4.5000,80.5000) rectangle (axis cs:5.5000,81.5000);
	\fill [mycolor27] (axis cs:4.5000,81.5000) rectangle (axis cs:5.5000,82.5000);
	\fill [mycolor54] (axis cs:4.5000,82.5000) rectangle (axis cs:5.5000,83.5000);
	\fill [mycolor11!86!mycolor29] (axis cs:4.5000,83.5000) rectangle (axis cs:5.5000,84.5000);
	\fill [mycolor42] (axis cs:4.5000,84.5000) rectangle (axis cs:5.5000,85.5000);
	\fill [mycolor5!7!mycolor42] (axis cs:4.5000,85.5000) rectangle (axis cs:5.5000,86.5000);
	\fill [white!50!mycolor16] (axis cs:4.5000,86.5000) rectangle (axis cs:5.5000,87.5000);
	\fill [mycolor20] (axis cs:4.5000,87.5000) rectangle (axis cs:5.5000,88.5000);
	\fill [mycolor42] (axis cs:4.5000,88.5000) rectangle (axis cs:5.5000,89.5000);
	\fill [mycolor38] (axis cs:4.5000,89.5000) rectangle (axis cs:5.5000,90.5000);
	\fill [mycolor36] (axis cs:4.5000,90.5000) rectangle (axis cs:5.5000,91.5000);
	\fill [mycolor29] (axis cs:4.5000,91.5000) rectangle (axis cs:5.5000,92.5000);
	\fill [mycolor29] (axis cs:4.5000,92.5000) rectangle (axis cs:5.5000,93.5000);
	\fill [mycolor1!26!mycolor10] (axis cs:4.5000,93.5000) rectangle (axis cs:5.5000,94.5000);
	\fill [mycolor3] (axis cs:4.5000,94.5000) rectangle (axis cs:5.5000,95.5000);
	\fill [mycolor23] (axis cs:4.5000,95.5000) rectangle (axis cs:5.5000,96.5000);
	\fill [mycolor9!57!mycolor10] (axis cs:4.5000,96.5000) rectangle (axis cs:5.5000,97.5000);
	\fill [mycolor16] (axis cs:4.5000,97.5000) rectangle (axis cs:5.5000,98.5000);
	\fill [mycolor11] (axis cs:4.5000,98.5000) rectangle (axis cs:5.5000,99.5000);
	\fill [mycolor3] (axis cs:4.5000,99.5000) rectangle (axis cs:5.5000,100.5000);
	\fill [mycolor3!94!mycolor76] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1!66!mycolor68] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor3!26!mycolor63] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor17!82!mycolor42] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white!70!mycolor8] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor7!4!mycolor63] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [white!50!mycolor63] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor11!88!mycolor40] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor44!93!mycolor59] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor37] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor54] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [white!77!mycolor15] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor16!24!mycolor75] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor10!34!mycolor33] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [white!46!mycolor16] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [mycolor10!74!mycolor14] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor29!49!mycolor39] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor2!6!mycolor45] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor27!13!mycolor50] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [mycolor1!66!mycolor68] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor36] (axis cs:5.5000,20.5000) rectangle (axis cs:6.5000,21.5000);
	\fill [mycolor2!41!mycolor46] (axis cs:5.5000,21.5000) rectangle (axis cs:6.5000,22.5000);
	\fill [white!8!mycolor44] (axis cs:5.5000,22.5000) rectangle (axis cs:6.5000,23.5000);
	\fill [mycolor11] (axis cs:5.5000,23.5000) rectangle (axis cs:6.5000,24.5000);
	\fill [mycolor8!22!mycolor16] (axis cs:5.5000,24.5000) rectangle (axis cs:6.5000,25.5000);
	\fill [mycolor19!35!mycolor64] (axis cs:5.5000,25.5000) rectangle (axis cs:6.5000,26.5000);
	\fill [mycolor2!4!mycolor3] (axis cs:5.5000,26.5000) rectangle (axis cs:6.5000,27.5000);
	\fill [mycolor17!38!mycolor22] (axis cs:5.5000,27.5000) rectangle (axis cs:6.5000,28.5000);
	\fill [mycolor12!77!mycolor37] (axis cs:5.5000,28.5000) rectangle (axis cs:6.5000,29.5000);
	\fill [mycolor38] (axis cs:5.5000,29.5000) rectangle (axis cs:6.5000,30.5000);
	\fill [mycolor12!86!mycolor27] (axis cs:5.5000,30.5000) rectangle (axis cs:6.5000,31.5000);
	\fill [mycolor3!29!mycolor23] (axis cs:5.5000,31.5000) rectangle (axis cs:6.5000,32.5000);
	\fill [mycolor16!20!mycolor49] (axis cs:5.5000,32.5000) rectangle (axis cs:6.5000,33.5000);
	\fill [mycolor6!15!mycolor30] (axis cs:5.5000,33.5000) rectangle (axis cs:6.5000,34.5000);
	\fill [mycolor9] (axis cs:5.5000,34.5000) rectangle (axis cs:6.5000,35.5000);
	\fill [mycolor19!36!mycolor24] (axis cs:5.5000,35.5000) rectangle (axis cs:6.5000,36.5000);
	\fill [mycolor27!90!mycolor51] (axis cs:5.5000,36.5000) rectangle (axis cs:6.5000,37.5000);
	\fill [mycolor32!67!mycolor39] (axis cs:5.5000,37.5000) rectangle (axis cs:6.5000,38.5000);
	\fill [white!58!mycolor30] (axis cs:5.5000,38.5000) rectangle (axis cs:6.5000,39.5000);
	\fill [mycolor21] (axis cs:5.5000,39.5000) rectangle (axis cs:6.5000,40.5000);
	\fill [mycolor28!34!mycolor64] (axis cs:5.5000,40.5000) rectangle (axis cs:6.5000,41.5000);
	\fill [mycolor10!88!mycolor39] (axis cs:5.5000,41.5000) rectangle (axis cs:6.5000,42.5000);
	\fill [mycolor1!66!mycolor37] (axis cs:5.5000,42.5000) rectangle (axis cs:6.5000,43.5000);
	\fill [mycolor62] (axis cs:5.5000,43.5000) rectangle (axis cs:6.5000,44.5000);
	\fill [mycolor52!22!mycolor62] (axis cs:5.5000,44.5000) rectangle (axis cs:6.5000,45.5000);
	\fill [mycolor34!88!mycolor36] (axis cs:5.5000,45.5000) rectangle (axis cs:6.5000,46.5000);
	\fill [mycolor64] (axis cs:5.5000,46.5000) rectangle (axis cs:6.5000,47.5000);
	\fill [white!52!mycolor56] (axis cs:5.5000,47.5000) rectangle (axis cs:6.5000,48.5000);
	\fill [mycolor34!97!mycolor60] (axis cs:5.5000,48.5000) rectangle (axis cs:6.5000,49.5000);
	\fill [mycolor5!24!mycolor42] (axis cs:5.5000,49.5000) rectangle (axis cs:6.5000,50.5000);
	\fill [mycolor9!67!mycolor52] (axis cs:5.5000,50.5000) rectangle (axis cs:6.5000,51.5000);
	\fill [mycolor2] (axis cs:5.5000,51.5000) rectangle (axis cs:6.5000,52.5000);
	\fill [mycolor2!6!mycolor45] (axis cs:5.5000,52.5000) rectangle (axis cs:6.5000,53.5000);
	\fill [mycolor10!21!mycolor38] (axis cs:5.5000,53.5000) rectangle (axis cs:6.5000,54.5000);
	\fill [mycolor4!87!mycolor22] (axis cs:5.5000,54.5000) rectangle (axis cs:6.5000,55.5000);
	\fill [mycolor6!15!mycolor63] (axis cs:5.5000,55.5000) rectangle (axis cs:6.5000,56.5000);
	\fill [mycolor30] (axis cs:5.5000,56.5000) rectangle (axis cs:6.5000,57.5000);
	\fill [white!61!mycolor25] (axis cs:5.5000,57.5000) rectangle (axis cs:6.5000,58.5000);
	\fill [mycolor4!50!mycolor48] (axis cs:5.5000,58.5000) rectangle (axis cs:6.5000,59.5000);
	\fill [mycolor10!60!mycolor37] (axis cs:5.5000,59.5000) rectangle (axis cs:6.5000,60.5000);
	\fill [mycolor16!5!mycolor22] (axis cs:5.5000,60.5000) rectangle (axis cs:6.5000,61.5000);
	\fill [mycolor27] (axis cs:5.5000,61.5000) rectangle (axis cs:6.5000,62.5000);
	\fill [mycolor4!14!mycolor49] (axis cs:5.5000,62.5000) rectangle (axis cs:6.5000,63.5000);
	\fill [mycolor4!65!mycolor30] (axis cs:5.5000,63.5000) rectangle (axis cs:6.5000,64.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:5.5000,64.5000) rectangle (axis cs:6.5000,65.5000);
	\fill [mycolor1!59!mycolor56] (axis cs:5.5000,65.5000) rectangle (axis cs:6.5000,66.5000);
	\fill [mycolor50] (axis cs:5.5000,66.5000) rectangle (axis cs:6.5000,67.5000);
	\fill [mycolor1!9!mycolor29] (axis cs:5.5000,67.5000) rectangle (axis cs:6.5000,68.5000);
	\fill [mycolor3!21!mycolor48] (axis cs:5.5000,68.5000) rectangle (axis cs:6.5000,69.5000);
	\fill [mycolor18!42!mycolor42] (axis cs:5.5000,69.5000) rectangle (axis cs:6.5000,70.5000);
	\fill [mycolor1] (axis cs:5.5000,70.5000) rectangle (axis cs:6.5000,71.5000);
	\fill [mycolor20!53!mycolor23] (axis cs:5.5000,71.5000) rectangle (axis cs:6.5000,72.5000);
	\fill [mycolor9] (axis cs:5.5000,72.5000) rectangle (axis cs:6.5000,73.5000);
	\fill [white!50!mycolor16] (axis cs:5.5000,73.5000) rectangle (axis cs:6.5000,74.5000);
	\fill [mycolor16!5!mycolor22] (axis cs:5.5000,74.5000) rectangle (axis cs:6.5000,75.5000);
	\fill [mycolor4!65!mycolor30] (axis cs:5.5000,75.5000) rectangle (axis cs:6.5000,76.5000);
	\fill [mycolor29!49!mycolor39] (axis cs:5.5000,76.5000) rectangle (axis cs:6.5000,77.5000);
	\fill [mycolor1!60!mycolor57] (axis cs:5.5000,77.5000) rectangle (axis cs:6.5000,78.5000);
	\fill [mycolor12!68!mycolor36] (axis cs:5.5000,78.5000) rectangle (axis cs:6.5000,79.5000);
	\fill [mycolor33] (axis cs:5.5000,79.5000) rectangle (axis cs:6.5000,80.5000);
	\fill [mycolor9!61!mycolor55] (axis cs:5.5000,80.5000) rectangle (axis cs:6.5000,81.5000);
	\fill [mycolor27!13!mycolor50] (axis cs:5.5000,81.5000) rectangle (axis cs:6.5000,82.5000);
	\fill [mycolor9!33!mycolor12] (axis cs:5.5000,82.5000) rectangle (axis cs:6.5000,83.5000);
	\fill [white!63!mycolor14] (axis cs:5.5000,83.5000) rectangle (axis cs:6.5000,84.5000);
	\fill [mycolor48] (axis cs:5.5000,84.5000) rectangle (axis cs:6.5000,85.5000);
	\fill [mycolor16!11!mycolor22] (axis cs:5.5000,85.5000) rectangle (axis cs:6.5000,86.5000);
	\fill [mycolor45] (axis cs:5.5000,86.5000) rectangle (axis cs:6.5000,87.5000);
	\fill [mycolor43] (axis cs:5.5000,87.5000) rectangle (axis cs:6.5000,88.5000);
	\fill [mycolor4!87!mycolor22] (axis cs:5.5000,88.5000) rectangle (axis cs:6.5000,89.5000);
	\fill [mycolor1!42!mycolor12] (axis cs:5.5000,89.5000) rectangle (axis cs:6.5000,90.5000);
	\fill [mycolor37] (axis cs:5.5000,90.5000) rectangle (axis cs:6.5000,91.5000);
	\fill [mycolor33] (axis cs:5.5000,91.5000) rectangle (axis cs:6.5000,92.5000);
	\fill [mycolor20!53!mycolor23] (axis cs:5.5000,92.5000) rectangle (axis cs:6.5000,93.5000);
	\fill [mycolor1] (axis cs:5.5000,93.5000) rectangle (axis cs:6.5000,94.5000);
	\fill [mycolor2!74!mycolor8] (axis cs:5.5000,94.5000) rectangle (axis cs:6.5000,95.5000);
	\fill [white!59!mycolor22] (axis cs:5.5000,95.5000) rectangle (axis cs:6.5000,96.5000);
	\fill [white!50!mycolor16] (axis cs:5.5000,96.5000) rectangle (axis cs:6.5000,97.5000);
	\fill [mycolor17] (axis cs:5.5000,97.5000) rectangle (axis cs:6.5000,98.5000);
	\fill [mycolor12] (axis cs:5.5000,98.5000) rectangle (axis cs:6.5000,99.5000);
	\fill [mycolor4] (axis cs:5.5000,99.5000) rectangle (axis cs:6.5000,100.5000);
	\fill [mycolor17!56!mycolor70] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor12!93!mycolor58] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor5!68!mycolor25] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor8!22!mycolor16] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white!36!mycolor26] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor80] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor4!28!mycolor63] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor11!42!mycolor41] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [white!9!mycolor33] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor33!42!mycolor60] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor9!8!mycolor34] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [white!39!mycolor52] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor5!99!mycolor25] (axis cs:6.5000,12.5000) rectangle (axis cs:7.5000,13.5000);
	\fill [mycolor10!73!mycolor53] (axis cs:6.5000,13.5000) rectangle (axis cs:7.5000,14.5000);
	\fill [mycolor16!20!mycolor49] (axis cs:6.5000,14.5000) rectangle (axis cs:7.5000,15.5000);
	\fill [mycolor39] (axis cs:6.5000,15.5000) rectangle (axis cs:7.5000,16.5000);
	\fill [mycolor15!59!mycolor32] (axis cs:6.5000,16.5000) rectangle (axis cs:7.5000,17.5000);
	\fill [mycolor2!42!mycolor71] (axis cs:6.5000,17.5000) rectangle (axis cs:7.5000,18.5000);
	\fill [mycolor1!62!mycolor57] (axis cs:6.5000,18.5000) rectangle (axis cs:7.5000,19.5000);
	\fill [mycolor1!29!mycolor68] (axis cs:6.5000,19.5000) rectangle (axis cs:7.5000,20.5000);
	\fill [mycolor15!15!mycolor66] (axis cs:6.5000,20.5000) rectangle (axis cs:7.5000,21.5000);
	\fill [mycolor7!47!mycolor70] (axis cs:6.5000,21.5000) rectangle (axis cs:7.5000,22.5000);
	\fill [mycolor11!76!mycolor12] (axis cs:6.5000,22.5000) rectangle (axis cs:7.5000,23.5000);
	\fill [mycolor9!8!mycolor39] (axis cs:6.5000,23.5000) rectangle (axis cs:7.5000,24.5000);
	\fill [mycolor6!90!mycolor8] (axis cs:6.5000,24.5000) rectangle (axis cs:7.5000,25.5000);
	\fill [mycolor26!85!mycolor49] (axis cs:6.5000,25.5000) rectangle (axis cs:7.5000,26.5000);
	\fill [mycolor8!22!mycolor16] (axis cs:6.5000,26.5000) rectangle (axis cs:7.5000,27.5000);
	\fill [mycolor6!43!mycolor70] (axis cs:6.5000,27.5000) rectangle (axis cs:7.5000,28.5000);
	\fill [mycolor60!79!mycolor62] (axis cs:6.5000,28.5000) rectangle (axis cs:7.5000,29.5000);
	\fill [mycolor12!93!mycolor58] (axis cs:6.5000,29.5000) rectangle (axis cs:7.5000,30.5000);
	\fill [mycolor13!52!mycolor56] (axis cs:6.5000,30.5000) rectangle (axis cs:7.5000,31.5000);
	\fill [mycolor4!50!mycolor48] (axis cs:6.5000,31.5000) rectangle (axis cs:7.5000,32.5000);
	\fill [mycolor2!26!mycolor6] (axis cs:6.5000,32.5000) rectangle (axis cs:7.5000,33.5000);
	\fill [mycolor2!22!mycolor19] (axis cs:6.5000,33.5000) rectangle (axis cs:7.5000,34.5000);
	\fill [mycolor10!9!mycolor11] (axis cs:6.5000,34.5000) rectangle (axis cs:7.5000,35.5000);
	\fill [mycolor6!80!mycolor17] (axis cs:6.5000,35.5000) rectangle (axis cs:7.5000,36.5000);
	\fill [mycolor9!54!mycolor57] (axis cs:6.5000,36.5000) rectangle (axis cs:7.5000,37.5000);
	\fill [mycolor11!48!mycolor39] (axis cs:6.5000,37.5000) rectangle (axis cs:7.5000,38.5000);
	\fill [white!67!mycolor46] (axis cs:6.5000,38.5000) rectangle (axis cs:7.5000,39.5000);
	\fill [mycolor19!43!mycolor21] (axis cs:6.5000,39.5000) rectangle (axis cs:7.5000,40.5000);
	\fill [mycolor19!52!mycolor28] (axis cs:6.5000,40.5000) rectangle (axis cs:7.5000,41.5000);
	\fill [white!70!mycolor60] (axis cs:6.5000,41.5000) rectangle (axis cs:7.5000,42.5000);
	\fill [mycolor14!4!mycolor27] (axis cs:6.5000,42.5000) rectangle (axis cs:7.5000,43.5000);
	\fill [mycolor20] (axis cs:6.5000,43.5000) rectangle (axis cs:7.5000,44.5000);
	\fill [mycolor15!34!mycolor33] (axis cs:6.5000,44.5000) rectangle (axis cs:7.5000,45.5000);
	\fill [mycolor27!12!mycolor59] (axis cs:6.5000,45.5000) rectangle (axis cs:7.5000,46.5000);
	\fill [mycolor5!61!mycolor17] (axis cs:6.5000,46.5000) rectangle (axis cs:7.5000,47.5000);
	\fill [mycolor13!37!mycolor58] (axis cs:6.5000,47.5000) rectangle (axis cs:7.5000,48.5000);
	\fill [mycolor38!20!mycolor59] (axis cs:6.5000,48.5000) rectangle (axis cs:7.5000,49.5000);
	\fill [mycolor5!31!mycolor18] (axis cs:6.5000,49.5000) rectangle (axis cs:7.5000,50.5000);
	\fill [mycolor66] (axis cs:6.5000,50.5000) rectangle (axis cs:7.5000,51.5000);
	\fill [white!57!mycolor5] (axis cs:6.5000,51.5000) rectangle (axis cs:7.5000,52.5000);
	\fill [mycolor5!36!mycolor6] (axis cs:6.5000,52.5000) rectangle (axis cs:7.5000,53.5000);
	\fill [mycolor11!95!mycolor36] (axis cs:6.5000,53.5000) rectangle (axis cs:7.5000,54.5000);
	\fill [mycolor20!17!mycolor47] (axis cs:6.5000,54.5000) rectangle (axis cs:7.5000,55.5000);
	\fill [mycolor23!15!mycolor26] (axis cs:6.5000,55.5000) rectangle (axis cs:7.5000,56.5000);
	\fill [mycolor5!70!mycolor64] (axis cs:6.5000,56.5000) rectangle (axis cs:7.5000,57.5000);
	\fill [mycolor16!63!mycolor31] (axis cs:6.5000,57.5000) rectangle (axis cs:7.5000,58.5000);
	\fill [mycolor46!5!mycolor63] (axis cs:6.5000,58.5000) rectangle (axis cs:7.5000,59.5000);
	\fill [mycolor1!66!mycolor60] (axis cs:6.5000,59.5000) rectangle (axis cs:7.5000,60.5000);
	\fill [mycolor49!21!mycolor65] (axis cs:6.5000,60.5000) rectangle (axis cs:7.5000,61.5000);
	\fill [mycolor35!4!mycolor37] (axis cs:6.5000,61.5000) rectangle (axis cs:7.5000,62.5000);
	\fill [white!38!mycolor31] (axis cs:6.5000,62.5000) rectangle (axis cs:7.5000,63.5000);
	\fill [mycolor5!54!mycolor18] (axis cs:6.5000,63.5000) rectangle (axis cs:7.5000,64.5000);
	\fill [mycolor12!83!mycolor38] (axis cs:6.5000,64.5000) rectangle (axis cs:7.5000,65.5000);
	\fill [mycolor66] (axis cs:6.5000,65.5000) rectangle (axis cs:7.5000,66.5000);
	\fill [mycolor32!37!mycolor52] (axis cs:6.5000,66.5000) rectangle (axis cs:7.5000,67.5000);
	\fill [mycolor3!95!mycolor19] (axis cs:6.5000,67.5000) rectangle (axis cs:7.5000,68.5000);
	\fill [mycolor3!4!mycolor22] (axis cs:6.5000,68.5000) rectangle (axis cs:7.5000,69.5000);
	\fill [mycolor46!96!mycolor47] (axis cs:6.5000,69.5000) rectangle (axis cs:7.5000,70.5000);
	\fill [mycolor35] (axis cs:6.5000,70.5000) rectangle (axis cs:7.5000,71.5000);
	\fill [mycolor63] (axis cs:6.5000,71.5000) rectangle (axis cs:7.5000,72.5000);
	\fill [mycolor21!57!mycolor48] (axis cs:6.5000,72.5000) rectangle (axis cs:7.5000,73.5000);
	\fill [mycolor48] (axis cs:6.5000,73.5000) rectangle (axis cs:7.5000,74.5000);
	\fill [mycolor62] (axis cs:6.5000,74.5000) rectangle (axis cs:7.5000,75.5000);
	\fill [white!13!mycolor5] (axis cs:6.5000,75.5000) rectangle (axis cs:7.5000,76.5000);
	\fill [mycolor14!10!mycolor40] (axis cs:6.5000,76.5000) rectangle (axis cs:7.5000,77.5000);
	\fill [mycolor12!57!mycolor51] (axis cs:6.5000,77.5000) rectangle (axis cs:7.5000,78.5000);
	\fill [mycolor59] (axis cs:6.5000,78.5000) rectangle (axis cs:7.5000,79.5000);
	\fill [white!22!mycolor39] (axis cs:6.5000,79.5000) rectangle (axis cs:7.5000,80.5000);
	\fill [mycolor14!46!mycolor32] (axis cs:6.5000,80.5000) rectangle (axis cs:7.5000,81.5000);
	\fill [mycolor27!38!mycolor39] (axis cs:6.5000,81.5000) rectangle (axis cs:7.5000,82.5000);
	\fill [mycolor55] (axis cs:6.5000,82.5000) rectangle (axis cs:7.5000,83.5000);
	\fill [mycolor52] (axis cs:6.5000,83.5000) rectangle (axis cs:7.5000,84.5000);
	\fill [mycolor49] (axis cs:6.5000,84.5000) rectangle (axis cs:7.5000,85.5000);
	\fill [mycolor46] (axis cs:6.5000,85.5000) rectangle (axis cs:7.5000,86.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:6.5000,86.5000) rectangle (axis cs:7.5000,87.5000);
	\fill [mycolor3] (axis cs:6.5000,87.5000) rectangle (axis cs:7.5000,88.5000);
	\fill [mycolor5!87!mycolor22] (axis cs:6.5000,88.5000) rectangle (axis cs:7.5000,89.5000);
	\fill [mycolor39] (axis cs:6.5000,89.5000) rectangle (axis cs:7.5000,90.5000);
	\fill [mycolor6!10!mycolor16] (axis cs:6.5000,90.5000) rectangle (axis cs:7.5000,91.5000);
	\fill [mycolor11!76!mycolor12] (axis cs:6.5000,91.5000) rectangle (axis cs:7.5000,92.5000);
	\fill [mycolor12!23!mycolor29] (axis cs:6.5000,92.5000) rectangle (axis cs:7.5000,93.5000);
	\fill [mycolor27] (axis cs:6.5000,93.5000) rectangle (axis cs:7.5000,94.5000);
	\fill [mycolor2!15!mycolor6] (axis cs:6.5000,94.5000) rectangle (axis cs:7.5000,95.5000);
	\fill [mycolor7!27!mycolor20] (axis cs:6.5000,95.5000) rectangle (axis cs:7.5000,96.5000);
	\fill [white!50!mycolor17] (axis cs:6.5000,96.5000) rectangle (axis cs:7.5000,97.5000);
	\fill [mycolor18] (axis cs:6.5000,97.5000) rectangle (axis cs:7.5000,98.5000);
	\fill [mycolor13] (axis cs:6.5000,98.5000) rectangle (axis cs:7.5000,99.5000);
	\fill [mycolor5] (axis cs:6.5000,99.5000) rectangle (axis cs:7.5000,100.5000);
	\fill [mycolor3!60!mycolor31] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor11!69!mycolor14] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor7!32!mycolor25] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor16!58!mycolor67] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor5!86!mycolor31] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor5!35!mycolor77] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor75] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor12!22!mycolor52] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor34!62!mycolor62] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor15!14!mycolor61] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor58] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor13!37!mycolor58] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [mycolor18!46!mycolor69] (axis cs:7.5000,12.5000) rectangle (axis cs:8.5000,13.5000);
	\fill [mycolor13!21!mycolor33] (axis cs:7.5000,13.5000) rectangle (axis cs:8.5000,14.5000);
	\fill [mycolor2!33!mycolor42] (axis cs:7.5000,14.5000) rectangle (axis cs:8.5000,15.5000);
	\fill [mycolor52!65!mycolor59] (axis cs:7.5000,15.5000) rectangle (axis cs:8.5000,16.5000);
	\fill [mycolor13!77!mycolor66] (axis cs:7.5000,16.5000) rectangle (axis cs:8.5000,17.5000);
	\fill [mycolor8!16!mycolor25] (axis cs:7.5000,17.5000) rectangle (axis cs:8.5000,18.5000);
	\fill [mycolor1!48!mycolor41] (axis cs:7.5000,18.5000) rectangle (axis cs:8.5000,19.5000);
	\fill [mycolor29!24!mycolor72] (axis cs:7.5000,19.5000) rectangle (axis cs:8.5000,20.5000);
	\fill [mycolor38!27!mycolor59] (axis cs:7.5000,20.5000) rectangle (axis cs:8.5000,21.5000);
	\fill [mycolor7!98!mycolor20] (axis cs:7.5000,21.5000) rectangle (axis cs:8.5000,22.5000);
	\fill [mycolor15!22!mycolor38] (axis cs:7.5000,22.5000) rectangle (axis cs:8.5000,23.5000);
	\fill [mycolor12!25!mycolor68] (axis cs:7.5000,23.5000) rectangle (axis cs:8.5000,24.5000);
	\fill [mycolor5!23!mycolor69] (axis cs:7.5000,24.5000) rectangle (axis cs:8.5000,25.5000);
	\fill [mycolor31] (axis cs:7.5000,25.5000) rectangle (axis cs:8.5000,26.5000);
	\fill [mycolor75] (axis cs:7.5000,26.5000) rectangle (axis cs:8.5000,27.5000);
	\fill [mycolor5!32!mycolor67] (axis cs:7.5000,27.5000) rectangle (axis cs:8.5000,28.5000);
	\fill [mycolor74] (axis cs:7.5000,28.5000) rectangle (axis cs:8.5000,29.5000);
	\fill [mycolor29!44!mycolor59] (axis cs:7.5000,29.5000) rectangle (axis cs:8.5000,30.5000);
	\fill [mycolor10!21!mycolor15] (axis cs:7.5000,30.5000) rectangle (axis cs:8.5000,31.5000);
	\fill [mycolor2!31!mycolor63] (axis cs:7.5000,31.5000) rectangle (axis cs:8.5000,32.5000);
	\fill [mycolor20!39!mycolor25] (axis cs:7.5000,32.5000) rectangle (axis cs:8.5000,33.5000);
	\fill [mycolor3!23!mycolor19] (axis cs:7.5000,33.5000) rectangle (axis cs:8.5000,34.5000);
	\fill [mycolor29!2!mycolor36] (axis cs:7.5000,34.5000) rectangle (axis cs:8.5000,35.5000);
	\fill [mycolor4!31!mycolor73] (axis cs:7.5000,35.5000) rectangle (axis cs:8.5000,36.5000);
	\fill [mycolor11!48!mycolor39] (axis cs:7.5000,36.5000) rectangle (axis cs:8.5000,37.5000);
	\fill [mycolor12] (axis cs:7.5000,37.5000) rectangle (axis cs:8.5000,38.5000);
	\fill [mycolor20!53!mycolor23] (axis cs:7.5000,38.5000) rectangle (axis cs:8.5000,39.5000);
	\fill [mycolor73] (axis cs:7.5000,39.5000) rectangle (axis cs:8.5000,40.5000);
	\fill [mycolor28!46!mycolor71] (axis cs:7.5000,40.5000) rectangle (axis cs:8.5000,41.5000);
	\fill [white!70!mycolor60] (axis cs:7.5000,41.5000) rectangle (axis cs:8.5000,42.5000);
	\fill [mycolor10!9!mycolor11] (axis cs:7.5000,42.5000) rectangle (axis cs:8.5000,43.5000);
	\fill [mycolor22!60!mycolor24] (axis cs:7.5000,43.5000) rectangle (axis cs:8.5000,44.5000);
	\fill [mycolor29!25!mycolor53] (axis cs:7.5000,44.5000) rectangle (axis cs:8.5000,45.5000);
	\fill [mycolor15!74!mycolor27] (axis cs:7.5000,45.5000) rectangle (axis cs:8.5000,46.5000);
	\fill [mycolor22!60!mycolor25] (axis cs:7.5000,46.5000) rectangle (axis cs:8.5000,47.5000);
	\fill [mycolor72] (axis cs:7.5000,47.5000) rectangle (axis cs:8.5000,48.5000);
	\fill [mycolor41!89!mycolor50] (axis cs:7.5000,48.5000) rectangle (axis cs:8.5000,49.5000);
	\fill [mycolor2!38!mycolor65] (axis cs:7.5000,49.5000) rectangle (axis cs:8.5000,50.5000);
	\fill [mycolor44!23!mycolor56] (axis cs:7.5000,50.5000) rectangle (axis cs:8.5000,51.5000);
	\fill [mycolor42] (axis cs:7.5000,51.5000) rectangle (axis cs:8.5000,52.5000);
	\fill [mycolor3!24!mycolor28] (axis cs:7.5000,52.5000) rectangle (axis cs:8.5000,53.5000);
	\fill [mycolor9!8!mycolor34] (axis cs:7.5000,53.5000) rectangle (axis cs:8.5000,54.5000);
	\fill [mycolor5!68!mycolor25] (axis cs:7.5000,54.5000) rectangle (axis cs:8.5000,55.5000);
	\fill [mycolor8!79!mycolor63] (axis cs:7.5000,55.5000) rectangle (axis cs:8.5000,56.5000);
	\fill [mycolor6!43!mycolor70] (axis cs:7.5000,56.5000) rectangle (axis cs:8.5000,57.5000);
	\fill [mycolor5!27!mycolor46] (axis cs:7.5000,57.5000) rectangle (axis cs:8.5000,58.5000);
	\fill [mycolor4!56!mycolor6] (axis cs:7.5000,58.5000) rectangle (axis cs:8.5000,59.5000);
	\fill [mycolor12!23!mycolor34] (axis cs:7.5000,59.5000) rectangle (axis cs:8.5000,60.5000);
	\fill [mycolor69] (axis cs:7.5000,60.5000) rectangle (axis cs:8.5000,61.5000);
	\fill [white!45!mycolor53] (axis cs:7.5000,61.5000) rectangle (axis cs:8.5000,62.5000);
	\fill [mycolor67] (axis cs:7.5000,62.5000) rectangle (axis cs:8.5000,63.5000);
	\fill [mycolor3!19!mycolor19] (axis cs:7.5000,63.5000) rectangle (axis cs:8.5000,64.5000);
	\fill [mycolor11!31!mycolor40] (axis cs:7.5000,64.5000) rectangle (axis cs:8.5000,65.5000);
	\fill [mycolor14!44!mycolor33] (axis cs:7.5000,65.5000) rectangle (axis cs:8.5000,66.5000);
	\fill [mycolor9!8!mycolor40] (axis cs:7.5000,66.5000) rectangle (axis cs:8.5000,67.5000);
	\fill [mycolor13!59!mycolor35] (axis cs:7.5000,67.5000) rectangle (axis cs:8.5000,68.5000);
	\fill [white!47!mycolor8] (axis cs:7.5000,68.5000) rectangle (axis cs:8.5000,69.5000);
	\fill [mycolor4!7!mycolor25] (axis cs:7.5000,69.5000) rectangle (axis cs:8.5000,70.5000);
	\fill [mycolor10!39!mycolor27] (axis cs:7.5000,70.5000) rectangle (axis cs:8.5000,71.5000);
	\fill [white!6!mycolor5] (axis cs:7.5000,71.5000) rectangle (axis cs:8.5000,72.5000);
	\fill [mycolor10] (axis cs:7.5000,72.5000) rectangle (axis cs:8.5000,73.5000);
	\fill [mycolor2!38!mycolor48] (axis cs:7.5000,73.5000) rectangle (axis cs:8.5000,74.5000);
	\fill [mycolor14!4!mycolor27] (axis cs:7.5000,74.5000) rectangle (axis cs:8.5000,75.5000);
	\fill [mycolor3!51!mycolor8] (axis cs:7.5000,75.5000) rectangle (axis cs:8.5000,76.5000);
	\fill [mycolor61] (axis cs:7.5000,76.5000) rectangle (axis cs:8.5000,77.5000);
	\fill [mycolor14!35!mycolor40] (axis cs:7.5000,77.5000) rectangle (axis cs:8.5000,78.5000);
	\fill [mycolor14!67!mycolor53] (axis cs:7.5000,78.5000) rectangle (axis cs:8.5000,79.5000);
	\fill [mycolor38!39!mycolor55] (axis cs:7.5000,79.5000) rectangle (axis cs:8.5000,80.5000);
	\fill [mycolor10!54!mycolor15] (axis cs:7.5000,80.5000) rectangle (axis cs:8.5000,81.5000);
	\fill [mycolor58] (axis cs:7.5000,81.5000) rectangle (axis cs:8.5000,82.5000);
	\fill [mycolor56] (axis cs:7.5000,82.5000) rectangle (axis cs:8.5000,83.5000);
	\fill [mycolor53] (axis cs:7.5000,83.5000) rectangle (axis cs:8.5000,84.5000);
	\fill [mycolor2!38!mycolor48] (axis cs:7.5000,84.5000) rectangle (axis cs:8.5000,85.5000);
	\fill [mycolor47] (axis cs:7.5000,85.5000) rectangle (axis cs:8.5000,86.5000);
	\fill [mycolor10!54!mycolor12] (axis cs:7.5000,86.5000) rectangle (axis cs:8.5000,87.5000);
	\fill [white!61!mycolor25] (axis cs:7.5000,87.5000) rectangle (axis cs:8.5000,88.5000);
	\fill [mycolor5!12!mycolor25] (axis cs:7.5000,88.5000) rectangle (axis cs:8.5000,89.5000);
	\fill [mycolor40] (axis cs:7.5000,89.5000) rectangle (axis cs:8.5000,90.5000);
	\fill [mycolor6!18!mycolor22] (axis cs:7.5000,90.5000) rectangle (axis cs:8.5000,91.5000);
	\fill [mycolor11!61!mycolor12] (axis cs:7.5000,91.5000) rectangle (axis cs:8.5000,92.5000);
	\fill [mycolor2!31!mycolor16] (axis cs:7.5000,92.5000) rectangle (axis cs:8.5000,93.5000);
	\fill [mycolor2!31!mycolor16] (axis cs:7.5000,93.5000) rectangle (axis cs:8.5000,94.5000);
	\fill [mycolor25] (axis cs:7.5000,94.5000) rectangle (axis cs:8.5000,95.5000);
	\fill [mycolor4!73!mycolor18] (axis cs:7.5000,95.5000) rectangle (axis cs:8.5000,96.5000);
	\fill [mycolor21] (axis cs:7.5000,96.5000) rectangle (axis cs:8.5000,97.5000);
	\fill [mycolor5!95!mycolor18] (axis cs:7.5000,97.5000) rectangle (axis cs:8.5000,98.5000);
	\fill [mycolor14] (axis cs:7.5000,98.5000) rectangle (axis cs:8.5000,99.5000);
	\fill [mycolor6] (axis cs:7.5000,99.5000) rectangle (axis cs:8.5000,100.5000);
	\fill [mycolor3!23!mycolor19] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [mycolor40!96!mycolor58] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor6!5!mycolor77] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [white!19!mycolor70] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [white!7!mycolor65] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor8] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor16!38!mycolor70] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor79] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor12!77!mycolor37] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor15] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor9!19!mycolor52] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor14!80!mycolor38] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [mycolor26!56!mycolor77] (axis cs:8.5000,12.5000) rectangle (axis cs:9.5000,13.5000);
	\fill [mycolor37!6!mycolor66] (axis cs:8.5000,13.5000) rectangle (axis cs:9.5000,14.5000);
	\fill [mycolor29] (axis cs:8.5000,14.5000) rectangle (axis cs:9.5000,15.5000);
	\fill [mycolor78] (axis cs:8.5000,15.5000) rectangle (axis cs:9.5000,16.5000);
	\fill [mycolor15!94!mycolor59] (axis cs:8.5000,16.5000) rectangle (axis cs:9.5000,17.5000);
	\fill [mycolor77] (axis cs:8.5000,17.5000) rectangle (axis cs:9.5000,18.5000);
	\fill [mycolor14!41!mycolor37] (axis cs:8.5000,18.5000) rectangle (axis cs:9.5000,19.5000);
	\fill [mycolor59!72!mycolor61] (axis cs:8.5000,19.5000) rectangle (axis cs:9.5000,20.5000);
	\fill [mycolor13!89!mycolor33] (axis cs:8.5000,20.5000) rectangle (axis cs:9.5000,21.5000);
	\fill [mycolor8] (axis cs:8.5000,21.5000) rectangle (axis cs:9.5000,22.5000);
	\fill [mycolor27!19!mycolor56] (axis cs:8.5000,22.5000) rectangle (axis cs:9.5000,23.5000);
	\fill [mycolor14!68!mycolor62] (axis cs:8.5000,23.5000) rectangle (axis cs:9.5000,24.5000);
	\fill [mycolor76] (axis cs:8.5000,24.5000) rectangle (axis cs:9.5000,25.5000);
	\fill [mycolor8] (axis cs:8.5000,25.5000) rectangle (axis cs:9.5000,26.5000);
	\fill [mycolor17!71!mycolor28] (axis cs:8.5000,26.5000) rectangle (axis cs:9.5000,27.5000);
	\fill [mycolor7] (axis cs:8.5000,27.5000) rectangle (axis cs:9.5000,28.5000);
	\fill [mycolor15] (axis cs:8.5000,28.5000) rectangle (axis cs:9.5000,29.5000);
	\fill [mycolor39!66!mycolor59] (axis cs:8.5000,29.5000) rectangle (axis cs:9.5000,30.5000);
	\fill [mycolor15] (axis cs:8.5000,30.5000) rectangle (axis cs:9.5000,31.5000);
	\fill [mycolor22!96!mycolor71] (axis cs:8.5000,31.5000) rectangle (axis cs:9.5000,32.5000);
	\fill [mycolor17!27!mycolor73] (axis cs:8.5000,32.5000) rectangle (axis cs:9.5000,33.5000);
	\fill [mycolor31!77!mycolor64] (axis cs:8.5000,33.5000) rectangle (axis cs:9.5000,34.5000);
	\fill [mycolor15!34!mycolor33] (axis cs:8.5000,34.5000) rectangle (axis cs:9.5000,35.5000);
	\fill [white!6!mycolor5] (axis cs:8.5000,35.5000) rectangle (axis cs:9.5000,36.5000);
	\fill [mycolor66!40!mycolor68] (axis cs:8.5000,36.5000) rectangle (axis cs:9.5000,37.5000);
	\fill [mycolor13!51!mycolor50] (axis cs:8.5000,37.5000) rectangle (axis cs:9.5000,38.5000);
	\fill [mycolor14!4!mycolor27] (axis cs:8.5000,38.5000) rectangle (axis cs:9.5000,39.5000);
	\fill [mycolor7!85!mycolor21] (axis cs:8.5000,39.5000) rectangle (axis cs:9.5000,40.5000);
	\fill [mycolor8] (axis cs:8.5000,40.5000) rectangle (axis cs:9.5000,41.5000);
	\fill [mycolor32!67!mycolor60] (axis cs:8.5000,41.5000) rectangle (axis cs:9.5000,42.5000);
	\fill [white!52!mycolor56] (axis cs:8.5000,42.5000) rectangle (axis cs:9.5000,43.5000);
	\fill [mycolor4!76!mycolor31] (axis cs:8.5000,43.5000) rectangle (axis cs:9.5000,44.5000);
	\fill [mycolor14!41!mycolor56] (axis cs:8.5000,44.5000) rectangle (axis cs:9.5000,45.5000);
	\fill [mycolor15] (axis cs:8.5000,45.5000) rectangle (axis cs:9.5000,46.5000);
	\fill [mycolor21!41!mycolor26] (axis cs:8.5000,46.5000) rectangle (axis cs:9.5000,47.5000);
	\fill [mycolor15!88!mycolor36] (axis cs:8.5000,47.5000) rectangle (axis cs:9.5000,48.5000);
	\fill [mycolor15!90!mycolor32] (axis cs:8.5000,48.5000) rectangle (axis cs:9.5000,49.5000);
	\fill [mycolor20!30!mycolor71] (axis cs:8.5000,49.5000) rectangle (axis cs:9.5000,50.5000);
	\fill [mycolor39!48!mycolor61] (axis cs:8.5000,50.5000) rectangle (axis cs:9.5000,51.5000);
	\fill [mycolor16] (axis cs:8.5000,51.5000) rectangle (axis cs:9.5000,52.5000);
	\fill [mycolor71] (axis cs:8.5000,52.5000) rectangle (axis cs:9.5000,53.5000);
	\fill [mycolor14!7!mycolor58] (axis cs:8.5000,53.5000) rectangle (axis cs:9.5000,54.5000);
	\fill [mycolor7!90!mycolor43] (axis cs:8.5000,54.5000) rectangle (axis cs:9.5000,55.5000);
	\fill [mycolor8] (axis cs:8.5000,55.5000) rectangle (axis cs:9.5000,56.5000);
	\fill [mycolor5!27!mycolor31] (axis cs:8.5000,56.5000) rectangle (axis cs:9.5000,57.5000);
	\fill [mycolor7!89!mycolor49] (axis cs:8.5000,57.5000) rectangle (axis cs:9.5000,58.5000);
	\fill [mycolor70] (axis cs:8.5000,58.5000) rectangle (axis cs:9.5000,59.5000);
	\fill [mycolor11!31!mycolor40] (axis cs:8.5000,59.5000) rectangle (axis cs:9.5000,60.5000);
	\fill [mycolor8] (axis cs:8.5000,60.5000) rectangle (axis cs:9.5000,61.5000);
	\fill [mycolor68] (axis cs:8.5000,61.5000) rectangle (axis cs:9.5000,62.5000);
	\fill [mycolor8!73!mycolor25] (axis cs:8.5000,62.5000) rectangle (axis cs:9.5000,63.5000);
	\fill [mycolor26!95!mycolor45] (axis cs:8.5000,63.5000) rectangle (axis cs:9.5000,64.5000);
	\fill [mycolor52] (axis cs:8.5000,64.5000) rectangle (axis cs:9.5000,65.5000);
	\fill [mycolor32!14!mycolor41] (axis cs:8.5000,65.5000) rectangle (axis cs:9.5000,66.5000);
	\fill [mycolor9!3!mycolor57] (axis cs:8.5000,66.5000) rectangle (axis cs:9.5000,67.5000);
	\fill [mycolor27!80!mycolor60] (axis cs:8.5000,67.5000) rectangle (axis cs:9.5000,68.5000);
	\fill [mycolor65] (axis cs:8.5000,68.5000) rectangle (axis cs:9.5000,69.5000);
	\fill [mycolor19!52!mycolor28] (axis cs:8.5000,69.5000) rectangle (axis cs:9.5000,70.5000);
	\fill [mycolor32!84!mycolor55] (axis cs:8.5000,70.5000) rectangle (axis cs:9.5000,71.5000);
	\fill [mycolor5!55!mycolor8] (axis cs:8.5000,71.5000) rectangle (axis cs:9.5000,72.5000);
	\fill [mycolor38] (axis cs:8.5000,72.5000) rectangle (axis cs:9.5000,73.5000);
	\fill [mycolor24] (axis cs:8.5000,73.5000) rectangle (axis cs:9.5000,74.5000);
	\fill [mycolor35!4!mycolor37] (axis cs:8.5000,74.5000) rectangle (axis cs:9.5000,75.5000);
	\fill [mycolor6!23!mycolor7] (axis cs:8.5000,75.5000) rectangle (axis cs:9.5000,76.5000);
	\fill [mycolor14!95!mycolor15] (axis cs:8.5000,76.5000) rectangle (axis cs:9.5000,77.5000);
	\fill [mycolor60] (axis cs:8.5000,77.5000) rectangle (axis cs:9.5000,78.5000);
	\fill [mycolor15] (axis cs:8.5000,78.5000) rectangle (axis cs:9.5000,79.5000);
	\fill [mycolor10!38!mycolor41] (axis cs:8.5000,79.5000) rectangle (axis cs:9.5000,80.5000);
	\fill [mycolor52!68!mycolor56] (axis cs:8.5000,80.5000) rectangle (axis cs:9.5000,81.5000);
	\fill [mycolor14!44!mycolor33] (axis cs:8.5000,81.5000) rectangle (axis cs:9.5000,82.5000);
	\fill [mycolor57] (axis cs:8.5000,82.5000) rectangle (axis cs:9.5000,83.5000);
	\fill [mycolor14] (axis cs:8.5000,83.5000) rectangle (axis cs:9.5000,84.5000);
	\fill [mycolor50] (axis cs:8.5000,84.5000) rectangle (axis cs:9.5000,85.5000);
	\fill [mycolor25!34!mycolor28] (axis cs:8.5000,85.5000) rectangle (axis cs:9.5000,86.5000);
	\fill [mycolor9!24!mycolor39] (axis cs:8.5000,86.5000) rectangle (axis cs:9.5000,87.5000);
	\fill [white!58!mycolor26] (axis cs:8.5000,87.5000) rectangle (axis cs:9.5000,88.5000);
	\fill [mycolor7!59!mycolor31] (axis cs:8.5000,88.5000) rectangle (axis cs:9.5000,89.5000);
	\fill [mycolor41] (axis cs:8.5000,89.5000) rectangle (axis cs:9.5000,90.5000);
	\fill [mycolor12!67!mycolor32] (axis cs:8.5000,90.5000) rectangle (axis cs:9.5000,91.5000);
	\fill [mycolor34] (axis cs:8.5000,91.5000) rectangle (axis cs:9.5000,92.5000);
	\fill [mycolor30] (axis cs:8.5000,92.5000) rectangle (axis cs:9.5000,93.5000);
	\fill [mycolor4!75!mycolor24] (axis cs:8.5000,93.5000) rectangle (axis cs:9.5000,94.5000);
	\fill [mycolor26] (axis cs:8.5000,94.5000) rectangle (axis cs:9.5000,95.5000);
	\fill [mycolor19!43!mycolor21] (axis cs:8.5000,95.5000) rectangle (axis cs:9.5000,96.5000);
	\fill [mycolor22] (axis cs:8.5000,96.5000) rectangle (axis cs:9.5000,97.5000);
	\fill [mycolor19] (axis cs:8.5000,97.5000) rectangle (axis cs:9.5000,98.5000);
	\fill [mycolor15] (axis cs:8.5000,98.5000) rectangle (axis cs:9.5000,99.5000);
	\fill [mycolor7] (axis cs:8.5000,99.5000) rectangle (axis cs:9.5000,100.5000);
	\fill [mycolor8] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor15] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [mycolor8] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor8] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor8] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor8] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor8] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor15] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor15] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor15] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor15] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [mycolor15] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [mycolor8] (axis cs:9.5000,12.5000) rectangle (axis cs:10.5000,13.5000);
	\fill [mycolor15] (axis cs:9.5000,13.5000) rectangle (axis cs:10.5000,14.5000);
	\fill [mycolor13!57!mycolor66] (axis cs:9.5000,14.5000) rectangle (axis cs:10.5000,15.5000);
	\fill [mycolor15] (axis cs:9.5000,15.5000) rectangle (axis cs:10.5000,16.5000);
	\fill [mycolor15] (axis cs:9.5000,16.5000) rectangle (axis cs:10.5000,17.5000);
	\fill [mycolor8] (axis cs:9.5000,17.5000) rectangle (axis cs:10.5000,18.5000);
	\fill [mycolor15] (axis cs:9.5000,18.5000) rectangle (axis cs:10.5000,19.5000);
	\fill [mycolor15] (axis cs:9.5000,19.5000) rectangle (axis cs:10.5000,20.5000);
	\fill [mycolor15] (axis cs:9.5000,20.5000) rectangle (axis cs:10.5000,21.5000);
	\fill [mycolor8] (axis cs:9.5000,21.5000) rectangle (axis cs:10.5000,22.5000);
	\fill [mycolor15] (axis cs:9.5000,22.5000) rectangle (axis cs:10.5000,23.5000);
	\fill [mycolor15] (axis cs:9.5000,23.5000) rectangle (axis cs:10.5000,24.5000);
	\fill [mycolor8] (axis cs:9.5000,24.5000) rectangle (axis cs:10.5000,25.5000);
	\fill [mycolor8] (axis cs:9.5000,25.5000) rectangle (axis cs:10.5000,26.5000);
	\fill [mycolor8] (axis cs:9.5000,26.5000) rectangle (axis cs:10.5000,27.5000);
	\fill [mycolor8] (axis cs:9.5000,27.5000) rectangle (axis cs:10.5000,28.5000);
	\fill [mycolor15] (axis cs:9.5000,28.5000) rectangle (axis cs:10.5000,29.5000);
	\fill [mycolor15] (axis cs:9.5000,29.5000) rectangle (axis cs:10.5000,30.5000);
	\fill [mycolor15] (axis cs:9.5000,30.5000) rectangle (axis cs:10.5000,31.5000);
	\fill [mycolor8] (axis cs:9.5000,31.5000) rectangle (axis cs:10.5000,32.5000);
	\fill [mycolor27!20!mycolor61] (axis cs:9.5000,32.5000) rectangle (axis cs:10.5000,33.5000);
	\fill [mycolor8] (axis cs:9.5000,33.5000) rectangle (axis cs:10.5000,34.5000);
	\fill [mycolor15] (axis cs:9.5000,34.5000) rectangle (axis cs:10.5000,35.5000);
	\fill [white!44!mycolor72] (axis cs:9.5000,35.5000) rectangle (axis cs:10.5000,36.5000);
	\fill [mycolor15] (axis cs:9.5000,36.5000) rectangle (axis cs:10.5000,37.5000);
	\fill [mycolor15] (axis cs:9.5000,37.5000) rectangle (axis cs:10.5000,38.5000);
	\fill [mycolor10!63!mycolor55] (axis cs:9.5000,38.5000) rectangle (axis cs:10.5000,39.5000);
	\fill [mycolor8] (axis cs:9.5000,39.5000) rectangle (axis cs:10.5000,40.5000);
	\fill [mycolor8] (axis cs:9.5000,40.5000) rectangle (axis cs:10.5000,41.5000);
	\fill [mycolor15] (axis cs:9.5000,41.5000) rectangle (axis cs:10.5000,42.5000);
	\fill [mycolor15] (axis cs:9.5000,42.5000) rectangle (axis cs:10.5000,43.5000);
	\fill [mycolor8] (axis cs:9.5000,43.5000) rectangle (axis cs:10.5000,44.5000);
	\fill [mycolor15] (axis cs:9.5000,44.5000) rectangle (axis cs:10.5000,45.5000);
	\fill [mycolor15] (axis cs:9.5000,45.5000) rectangle (axis cs:10.5000,46.5000);
	\fill [mycolor8] (axis cs:9.5000,46.5000) rectangle (axis cs:10.5000,47.5000);
	\fill [mycolor15] (axis cs:9.5000,47.5000) rectangle (axis cs:10.5000,48.5000);
	\fill [mycolor15] (axis cs:9.5000,48.5000) rectangle (axis cs:10.5000,49.5000);
	\fill [mycolor8] (axis cs:9.5000,49.5000) rectangle (axis cs:10.5000,50.5000);
	\fill [mycolor15] (axis cs:9.5000,50.5000) rectangle (axis cs:10.5000,51.5000);
	\fill [mycolor3!73!mycolor46] (axis cs:9.5000,51.5000) rectangle (axis cs:10.5000,52.5000);
	\fill [mycolor8] (axis cs:9.5000,52.5000) rectangle (axis cs:10.5000,53.5000);
	\fill [mycolor15] (axis cs:9.5000,53.5000) rectangle (axis cs:10.5000,54.5000);
	\fill [mycolor8] (axis cs:9.5000,54.5000) rectangle (axis cs:10.5000,55.5000);
	\fill [mycolor8] (axis cs:9.5000,55.5000) rectangle (axis cs:10.5000,56.5000);
	\fill [mycolor8] (axis cs:9.5000,56.5000) rectangle (axis cs:10.5000,57.5000);
	\fill [mycolor8] (axis cs:9.5000,57.5000) rectangle (axis cs:10.5000,58.5000);
	\fill [mycolor8] (axis cs:9.5000,58.5000) rectangle (axis cs:10.5000,59.5000);
	\fill [mycolor15] (axis cs:9.5000,59.5000) rectangle (axis cs:10.5000,60.5000);
	\fill [mycolor8] (axis cs:9.5000,60.5000) rectangle (axis cs:10.5000,61.5000);
	\fill [mycolor15] (axis cs:9.5000,61.5000) rectangle (axis cs:10.5000,62.5000);
	\fill [mycolor8] (axis cs:9.5000,62.5000) rectangle (axis cs:10.5000,63.5000);
	\fill [mycolor8] (axis cs:9.5000,63.5000) rectangle (axis cs:10.5000,64.5000);
	\fill [mycolor15] (axis cs:9.5000,64.5000) rectangle (axis cs:10.5000,65.5000);
	\fill [mycolor15] (axis cs:9.5000,65.5000) rectangle (axis cs:10.5000,66.5000);
	\fill [mycolor15] (axis cs:9.5000,66.5000) rectangle (axis cs:10.5000,67.5000);
	\fill [mycolor8] (axis cs:9.5000,67.5000) rectangle (axis cs:10.5000,68.5000);
	\fill [mycolor8] (axis cs:9.5000,68.5000) rectangle (axis cs:10.5000,69.5000);
	\fill [mycolor8] (axis cs:9.5000,69.5000) rectangle (axis cs:10.5000,70.5000);
	\fill [mycolor22!66!mycolor63] (axis cs:9.5000,70.5000) rectangle (axis cs:10.5000,71.5000);
	\fill [mycolor8] (axis cs:9.5000,71.5000) rectangle (axis cs:10.5000,72.5000);
	\fill [mycolor52!17!mycolor60] (axis cs:9.5000,72.5000) rectangle (axis cs:10.5000,73.5000);
	\fill [mycolor7!85!mycolor21] (axis cs:9.5000,73.5000) rectangle (axis cs:10.5000,74.5000);
	\fill [mycolor15] (axis cs:9.5000,74.5000) rectangle (axis cs:10.5000,75.5000);
	\fill [mycolor8] (axis cs:9.5000,75.5000) rectangle (axis cs:10.5000,76.5000);
	\fill [mycolor15] (axis cs:9.5000,76.5000) rectangle (axis cs:10.5000,77.5000);
	\fill [mycolor15] (axis cs:9.5000,77.5000) rectangle (axis cs:10.5000,78.5000);
	\fill [mycolor15] (axis cs:9.5000,78.5000) rectangle (axis cs:10.5000,79.5000);
	\fill [mycolor15] (axis cs:9.5000,79.5000) rectangle (axis cs:10.5000,80.5000);
	\fill [mycolor15] (axis cs:9.5000,80.5000) rectangle (axis cs:10.5000,81.5000);
	\fill [mycolor15] (axis cs:9.5000,81.5000) rectangle (axis cs:10.5000,82.5000);
	\fill [mycolor15] (axis cs:9.5000,82.5000) rectangle (axis cs:10.5000,83.5000);
	\fill [mycolor15] (axis cs:9.5000,83.5000) rectangle (axis cs:10.5000,84.5000);
	\fill [mycolor51] (axis cs:9.5000,84.5000) rectangle (axis cs:10.5000,85.5000);
	\fill [mycolor8] (axis cs:9.5000,85.5000) rectangle (axis cs:10.5000,86.5000);
	\fill [mycolor15] (axis cs:9.5000,86.5000) rectangle (axis cs:10.5000,87.5000);
	\fill [mycolor8] (axis cs:9.5000,87.5000) rectangle (axis cs:10.5000,88.5000);
	\fill [mycolor8] (axis cs:9.5000,88.5000) rectangle (axis cs:10.5000,89.5000);
	\fill [mycolor15] (axis cs:9.5000,89.5000) rectangle (axis cs:10.5000,90.5000);
	\fill [mycolor8] (axis cs:9.5000,90.5000) rectangle (axis cs:10.5000,91.5000);
	\fill [mycolor15] (axis cs:9.5000,91.5000) rectangle (axis cs:10.5000,92.5000);
	\fill [mycolor31] (axis cs:9.5000,92.5000) rectangle (axis cs:10.5000,93.5000);
	\fill [mycolor28] (axis cs:9.5000,93.5000) rectangle (axis cs:10.5000,94.5000);
	\fill [mycolor8] (axis cs:9.5000,94.5000) rectangle (axis cs:10.5000,95.5000);
	\fill [mycolor8] (axis cs:9.5000,95.5000) rectangle (axis cs:10.5000,96.5000);
	\fill [mycolor8] (axis cs:9.5000,96.5000) rectangle (axis cs:10.5000,97.5000);
	\fill [mycolor8] (axis cs:9.5000,97.5000) rectangle (axis cs:10.5000,98.5000);
	\fill [mycolor15] (axis cs:9.5000,98.5000) rectangle (axis cs:10.5000,99.5000);
	\fill [mycolor8] (axis cs:9.5000,99.5000) rectangle (axis cs:10.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S__step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor2}{rgb}{0.97519,0.95129,0.95129}%
\definecolor{mycolor3}{rgb}{0.94181,0.88576,0.88576}%
\definecolor{mycolor4}{rgb}{0.89620,0.79623,0.79623}%
\definecolor{mycolor5}{rgb}{0.78800,0.58382,0.58382}%
\definecolor{mycolor6}{rgb}{0.76232,0.53342,0.53342}%
\definecolor{mycolor7}{rgb}{0.68565,0.38289,0.38289}%
\definecolor{mycolor8}{rgb}{0.61781,0.24972,0.24972}%
\definecolor{mycolor9}{rgb}{0.60552,0.22559,0.22559}%
\definecolor{mycolor10}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor11}{rgb}{0.93330,0.96476,0.96401}%
\definecolor{mycolor12}{rgb}{0.80900,0.89910,0.89694}%
\definecolor{mycolor13}{rgb}{0.66650,0.82381,0.82004}%
\definecolor{mycolor14}{rgb}{0.36233,0.66312,0.65591}%
\definecolor{mycolor15}{rgb}{0.27443,0.61668,0.60848}%
\definecolor{mycolor16}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor17}{rgb}{0.93922,0.88068,0.88068}%
\definecolor{mycolor18}{rgb}{0.90716,0.81774,0.81774}%
\definecolor{mycolor19}{rgb}{0.80981,0.62664,0.62664}%
\definecolor{mycolor20}{rgb}{0.72425,0.45868,0.45868}%
\definecolor{mycolor21}{rgb}{0.65484,0.32242,0.32242}%
\definecolor{mycolor22}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor23}{rgb}{0.90799,0.81938,0.81938}%
\definecolor{mycolor24}{rgb}{0.86812,0.74110,0.74110}%
\definecolor{mycolor25}{rgb}{0.83494,0.67597,0.67597}%
\definecolor{mycolor26}{rgb}{0.96077,0.92298,0.92298}%
\definecolor{mycolor27}{rgb}{0.77497,0.55824,0.55824}%
\definecolor{mycolor28}{rgb}{0.97851,0.95782,0.95782}%
\definecolor{mycolor29}{rgb}{0.67505,0.36210,0.36210}%
\definecolor{mycolor30}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor31}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor32}{rgb}{0.91140,0.82607,0.82607}%
\definecolor{mycolor33}{rgb}{0.89113,0.78628,0.78628}%
\definecolor{mycolor34}{rgb}{0.23465,0.59566,0.58702}%
\definecolor{mycolor35}{rgb}{0.63978,0.29286,0.29286}%
\definecolor{mycolor36}{rgb}{0.94833,0.97271,0.97212}%
\definecolor{mycolor37}{rgb}{0.83392,0.91226,0.91038}%
\definecolor{mycolor38}{rgb}{0.72071,0.85245,0.84930}%
\definecolor{mycolor39}{rgb}{0.91389,0.95451,0.95354}%
\definecolor{mycolor40}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor41}{rgb}{0.75828,0.87230,0.86957}%
\definecolor{mycolor42}{rgb}{0.86988,0.74456,0.74456}%
\definecolor{mycolor43}{rgb}{0.65686,0.81872,0.81484}%
\definecolor{mycolor44}{rgb}{0.85903,0.92553,0.92393}%
\definecolor{mycolor45}{rgb}{0.57015,0.77291,0.76805}%
\definecolor{mycolor46}{rgb}{0.53501,0.75435,0.74909}%
\definecolor{mycolor47}{rgb}{0.39478,0.68026,0.67342}%
\definecolor{mycolor48}{rgb}{0.25308,0.60540,0.59696}%
\definecolor{mycolor49}{rgb}{0.94050,0.88320,0.88320}%
\definecolor{mycolor50}{rgb}{0.67458,0.36117,0.36117}%
\definecolor{mycolor51}{rgb}{0.96491,0.93111,0.93111}%
\definecolor{mycolor52}{rgb}{0.93791,0.96720,0.96649}%
\definecolor{mycolor53}{rgb}{0.71649,0.85022,0.84702}%
\definecolor{mycolor54}{rgb}{0.78404,0.57605,0.57605}%
\definecolor{mycolor55}{rgb}{0.75752,0.52398,0.52398}%
\definecolor{mycolor56}{rgb}{0.69308,0.39748,0.39748}%
\definecolor{mycolor57}{rgb}{0.94885,0.89958,0.89958}%
\definecolor{mycolor58}{rgb}{0.48020,0.72539,0.71952}%
\definecolor{mycolor59}{rgb}{0.43377,0.70086,0.69446}%
\definecolor{mycolor60}{rgb}{0.84310,0.91711,0.91534}%
\definecolor{mycolor61}{rgb}{0.54926,0.76188,0.75678}%
\definecolor{mycolor62}{rgb}{0.51995,0.74639,0.74096}%
\definecolor{mycolor63}{rgb}{0.39039,0.67794,0.67105}%
\definecolor{mycolor64}{rgb}{0.24676,0.60206,0.59355}%
\definecolor{mycolor65}{rgb}{0.50414,0.73804,0.73244}%
\definecolor{mycolor66}{rgb}{0.37454,0.66957,0.66250}%
\definecolor{mycolor67}{rgb}{0.27158,0.61517,0.60694}%
\definecolor{mycolor68}{rgb}{0.62677,0.26732,0.26732}%
\definecolor{mycolor69}{rgb}{0.61600,0.24617,0.24617}%
\definecolor{mycolor70}{rgb}{0.83682,0.67966,0.67966}%
\definecolor{mycolor71}{rgb}{0.46446,0.71707,0.71102}%
\definecolor{mycolor72}{rgb}{0.68491,0.38145,0.38145}%
\definecolor{mycolor73}{rgb}{0.50474,0.73836,0.73276}%
\definecolor{mycolor74}{rgb}{0.28930,0.62454,0.61651}%
\definecolor{mycolor75}{rgb}{0.80289,0.89587,0.89364}%
\definecolor{mycolor76}{rgb}{0.60669,0.22790,0.22790}%
\definecolor{mycolor77}{rgb}{0.70957,0.42986,0.42986}%
\definecolor{mycolor78}{rgb}{0.53247,0.75300,0.74772}%
\definecolor{mycolor79}{rgb}{0.42083,0.69402,0.68748}%
\definecolor{mycolor80}{rgb}{0.63469,0.28286,0.28286}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.09\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=12.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor10] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor10] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor10] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor10] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [white] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [white] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor10] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor10] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor10] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor10] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [white] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [white] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [white] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [white] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor10] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [white] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [white] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor10] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [white] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor10] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [white] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor10] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [white] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [white] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor10] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [white] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [white] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor10] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [white] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor10] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor10] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor10] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [white] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [white] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor10] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor10] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [white] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [white] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor10] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [mycolor10] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor10] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor10] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [white] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor10] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor10] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [mycolor1] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [white] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor10] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor10] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor10] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [white] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor10] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor10] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [white] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [white] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor10] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [mycolor1] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [white] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [white] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [mycolor10] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [white] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [white] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [white] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor10] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [white] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor10] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor10] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor22] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor22] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor22] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor10] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor10] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [white] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor10] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [white] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [white] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor10] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [mycolor10] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor1] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor10] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor10] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor1] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [white] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [white] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [mycolor28] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor10] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor10] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor1] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [white] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [white] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor10] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [white] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [white] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [mycolor10] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor10] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor10] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor10] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor10] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [mycolor1] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [white] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [mycolor1] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [mycolor1] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [white!8!mycolor52] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor10] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor10] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor10] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [mycolor52] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [white] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor1] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor1] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor10] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor10] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor10] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor10] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor10] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [white!38!mycolor52] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [mycolor22] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [mycolor52] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor10] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [white] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [white] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [mycolor1!26!mycolor11] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor1] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor10] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor22] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor10] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [white] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [white] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor1] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor1] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor28] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor22] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor28] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor22] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor10] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor28] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor22] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor10] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor36] (axis cs:2.5000,20.5000) rectangle (axis cs:3.5000,21.5000);
	\fill [mycolor28] (axis cs:2.5000,21.5000) rectangle (axis cs:3.5000,22.5000);
	\fill [mycolor22] (axis cs:2.5000,22.5000) rectangle (axis cs:3.5000,23.5000);
	\fill [white] (axis cs:2.5000,23.5000) rectangle (axis cs:3.5000,24.5000);
	\fill [mycolor22] (axis cs:2.5000,24.5000) rectangle (axis cs:3.5000,25.5000);
	\fill [white] (axis cs:2.5000,25.5000) rectangle (axis cs:3.5000,26.5000);
	\fill [mycolor1] (axis cs:2.5000,26.5000) rectangle (axis cs:3.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,27.5000) rectangle (axis cs:3.5000,28.5000);
	\fill [mycolor1] (axis cs:2.5000,28.5000) rectangle (axis cs:3.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,29.5000) rectangle (axis cs:3.5000,30.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,30.5000) rectangle (axis cs:3.5000,31.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,31.5000) rectangle (axis cs:3.5000,32.5000);
	\fill [mycolor22] (axis cs:2.5000,32.5000) rectangle (axis cs:3.5000,33.5000);
	\fill [mycolor10] (axis cs:2.5000,33.5000) rectangle (axis cs:3.5000,34.5000);
	\fill [mycolor22] (axis cs:2.5000,34.5000) rectangle (axis cs:3.5000,35.5000);
	\fill [mycolor22] (axis cs:2.5000,35.5000) rectangle (axis cs:3.5000,36.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,36.5000) rectangle (axis cs:3.5000,37.5000);
	\fill [mycolor1] (axis cs:2.5000,37.5000) rectangle (axis cs:3.5000,38.5000);
	\fill [white] (axis cs:2.5000,38.5000) rectangle (axis cs:3.5000,39.5000);
	\fill [mycolor22] (axis cs:2.5000,39.5000) rectangle (axis cs:3.5000,40.5000);
	\fill [mycolor2] (axis cs:2.5000,40.5000) rectangle (axis cs:3.5000,41.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,41.5000) rectangle (axis cs:3.5000,42.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,42.5000) rectangle (axis cs:3.5000,43.5000);
	\fill [mycolor36] (axis cs:2.5000,43.5000) rectangle (axis cs:3.5000,44.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,44.5000) rectangle (axis cs:3.5000,45.5000);
	\fill [white] (axis cs:2.5000,45.5000) rectangle (axis cs:3.5000,46.5000);
	\fill [white] (axis cs:2.5000,46.5000) rectangle (axis cs:3.5000,47.5000);
	\fill [mycolor10] (axis cs:2.5000,47.5000) rectangle (axis cs:3.5000,48.5000);
	\fill [white!8!mycolor52] (axis cs:2.5000,48.5000) rectangle (axis cs:3.5000,49.5000);
	\fill [mycolor1] (axis cs:2.5000,49.5000) rectangle (axis cs:3.5000,50.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,50.5000) rectangle (axis cs:3.5000,51.5000);
	\fill [mycolor1] (axis cs:2.5000,51.5000) rectangle (axis cs:3.5000,52.5000);
	\fill [mycolor22] (axis cs:2.5000,52.5000) rectangle (axis cs:3.5000,53.5000);
	\fill [mycolor10] (axis cs:2.5000,53.5000) rectangle (axis cs:3.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,54.5000) rectangle (axis cs:3.5000,55.5000);
	\fill [mycolor28] (axis cs:2.5000,55.5000) rectangle (axis cs:3.5000,56.5000);
	\fill [white] (axis cs:2.5000,56.5000) rectangle (axis cs:3.5000,57.5000);
	\fill [mycolor22] (axis cs:2.5000,57.5000) rectangle (axis cs:3.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,58.5000) rectangle (axis cs:3.5000,59.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,59.5000) rectangle (axis cs:3.5000,60.5000);
	\fill [mycolor1] (axis cs:2.5000,60.5000) rectangle (axis cs:3.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,61.5000) rectangle (axis cs:3.5000,62.5000);
	\fill [white] (axis cs:2.5000,62.5000) rectangle (axis cs:3.5000,63.5000);
	\fill [mycolor10] (axis cs:2.5000,63.5000) rectangle (axis cs:3.5000,64.5000);
	\fill [white] (axis cs:2.5000,64.5000) rectangle (axis cs:3.5000,65.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,65.5000) rectangle (axis cs:3.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,66.5000) rectangle (axis cs:3.5000,67.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,67.5000) rectangle (axis cs:3.5000,68.5000);
	\fill [mycolor1!9!mycolor31] (axis cs:2.5000,68.5000) rectangle (axis cs:3.5000,69.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,69.5000) rectangle (axis cs:3.5000,70.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,70.5000) rectangle (axis cs:3.5000,71.5000);
	\fill [white!8!mycolor52] (axis cs:2.5000,71.5000) rectangle (axis cs:3.5000,72.5000);
	\fill [white!38!mycolor52] (axis cs:2.5000,72.5000) rectangle (axis cs:3.5000,73.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,73.5000) rectangle (axis cs:3.5000,74.5000);
	\fill [mycolor31] (axis cs:2.5000,74.5000) rectangle (axis cs:3.5000,75.5000);
	\fill [mycolor22] (axis cs:2.5000,75.5000) rectangle (axis cs:3.5000,76.5000);
	\fill [white] (axis cs:2.5000,76.5000) rectangle (axis cs:3.5000,77.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:2.5000,77.5000) rectangle (axis cs:3.5000,78.5000);
	\fill [mycolor10] (axis cs:2.5000,78.5000) rectangle (axis cs:3.5000,79.5000);
	\fill [white] (axis cs:2.5000,79.5000) rectangle (axis cs:3.5000,80.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,80.5000) rectangle (axis cs:3.5000,81.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,81.5000) rectangle (axis cs:3.5000,82.5000);
	\fill [mycolor10] (axis cs:2.5000,82.5000) rectangle (axis cs:3.5000,83.5000);
	\fill [mycolor10] (axis cs:2.5000,83.5000) rectangle (axis cs:3.5000,84.5000);
	\fill [mycolor10] (axis cs:2.5000,84.5000) rectangle (axis cs:3.5000,85.5000);
	\fill [mycolor28] (axis cs:2.5000,85.5000) rectangle (axis cs:3.5000,86.5000);
	\fill [mycolor31] (axis cs:2.5000,86.5000) rectangle (axis cs:3.5000,87.5000);
	\fill [mycolor22] (axis cs:2.5000,87.5000) rectangle (axis cs:3.5000,88.5000);
	\fill [mycolor22] (axis cs:2.5000,88.5000) rectangle (axis cs:3.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,89.5000) rectangle (axis cs:3.5000,90.5000);
	\fill [mycolor1!9!mycolor31] (axis cs:2.5000,90.5000) rectangle (axis cs:3.5000,91.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:2.5000,91.5000) rectangle (axis cs:3.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,92.5000) rectangle (axis cs:3.5000,93.5000);
	\fill [mycolor22] (axis cs:2.5000,93.5000) rectangle (axis cs:3.5000,94.5000);
	\fill [mycolor28] (axis cs:2.5000,94.5000) rectangle (axis cs:3.5000,95.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,95.5000) rectangle (axis cs:3.5000,96.5000);
	\fill [mycolor22] (axis cs:2.5000,96.5000) rectangle (axis cs:3.5000,97.5000);
	\fill [white] (axis cs:2.5000,97.5000) rectangle (axis cs:3.5000,98.5000);
	\fill [mycolor10] (axis cs:2.5000,98.5000) rectangle (axis cs:3.5000,99.5000);
	\fill [mycolor1] (axis cs:2.5000,99.5000) rectangle (axis cs:3.5000,100.5000);
	\fill [white] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor22] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor22] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor28] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [white!8!mycolor52] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [white] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor10] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor22] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor10] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor36] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor2] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor10] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor52] (axis cs:3.5000,20.5000) rectangle (axis cs:4.5000,21.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,21.5000) rectangle (axis cs:4.5000,22.5000);
	\fill [white] (axis cs:3.5000,22.5000) rectangle (axis cs:4.5000,23.5000);
	\fill [mycolor10] (axis cs:3.5000,23.5000) rectangle (axis cs:4.5000,24.5000);
	\fill [mycolor28] (axis cs:3.5000,24.5000) rectangle (axis cs:4.5000,25.5000);
	\fill [white!50!mycolor17] (axis cs:3.5000,25.5000) rectangle (axis cs:4.5000,26.5000);
	\fill [mycolor22] (axis cs:3.5000,26.5000) rectangle (axis cs:4.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,27.5000) rectangle (axis cs:4.5000,28.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,28.5000) rectangle (axis cs:4.5000,29.5000);
	\fill [white] (axis cs:3.5000,29.5000) rectangle (axis cs:4.5000,30.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,30.5000) rectangle (axis cs:4.5000,31.5000);
	\fill [mycolor10] (axis cs:3.5000,31.5000) rectangle (axis cs:4.5000,32.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,32.5000) rectangle (axis cs:4.5000,33.5000);
	\fill [mycolor2] (axis cs:3.5000,33.5000) rectangle (axis cs:4.5000,34.5000);
	\fill [white] (axis cs:3.5000,34.5000) rectangle (axis cs:4.5000,35.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,35.5000) rectangle (axis cs:4.5000,36.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,36.5000) rectangle (axis cs:4.5000,37.5000);
	\fill [white] (axis cs:3.5000,37.5000) rectangle (axis cs:4.5000,38.5000);
	\fill [mycolor10] (axis cs:3.5000,38.5000) rectangle (axis cs:4.5000,39.5000);
	\fill [mycolor10] (axis cs:3.5000,39.5000) rectangle (axis cs:4.5000,40.5000);
	\fill [white!83!mycolor70] (axis cs:3.5000,40.5000) rectangle (axis cs:4.5000,41.5000);
	\fill [mycolor1] (axis cs:3.5000,41.5000) rectangle (axis cs:4.5000,42.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,42.5000) rectangle (axis cs:4.5000,43.5000);
	\fill [mycolor36] (axis cs:3.5000,43.5000) rectangle (axis cs:4.5000,44.5000);
	\fill [mycolor36] (axis cs:3.5000,44.5000) rectangle (axis cs:4.5000,45.5000);
	\fill [white!8!mycolor52] (axis cs:3.5000,45.5000) rectangle (axis cs:4.5000,46.5000);
	\fill [mycolor10] (axis cs:3.5000,46.5000) rectangle (axis cs:4.5000,47.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,47.5000) rectangle (axis cs:4.5000,48.5000);
	\fill [mycolor1!9!mycolor31] (axis cs:3.5000,48.5000) rectangle (axis cs:4.5000,49.5000);
	\fill [mycolor28] (axis cs:3.5000,49.5000) rectangle (axis cs:4.5000,50.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,50.5000) rectangle (axis cs:4.5000,51.5000);
	\fill [mycolor22] (axis cs:3.5000,51.5000) rectangle (axis cs:4.5000,52.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,52.5000) rectangle (axis cs:4.5000,53.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,53.5000) rectangle (axis cs:4.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,54.5000) rectangle (axis cs:4.5000,55.5000);
	\fill [white!50!mycolor17] (axis cs:3.5000,55.5000) rectangle (axis cs:4.5000,56.5000);
	\fill [mycolor28] (axis cs:3.5000,56.5000) rectangle (axis cs:4.5000,57.5000);
	\fill [mycolor28] (axis cs:3.5000,57.5000) rectangle (axis cs:4.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,58.5000) rectangle (axis cs:4.5000,59.5000);
	\fill [mycolor1] (axis cs:3.5000,59.5000) rectangle (axis cs:4.5000,60.5000);
	\fill [white] (axis cs:3.5000,60.5000) rectangle (axis cs:4.5000,61.5000);
	\fill [mycolor10] (axis cs:3.5000,61.5000) rectangle (axis cs:4.5000,62.5000);
	\fill [mycolor2] (axis cs:3.5000,62.5000) rectangle (axis cs:4.5000,63.5000);
	\fill [mycolor28] (axis cs:3.5000,63.5000) rectangle (axis cs:4.5000,64.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,64.5000) rectangle (axis cs:4.5000,65.5000);
	\fill [mycolor36] (axis cs:3.5000,65.5000) rectangle (axis cs:4.5000,66.5000);
	\fill [mycolor1] (axis cs:3.5000,66.5000) rectangle (axis cs:4.5000,67.5000);
	\fill [mycolor52] (axis cs:3.5000,67.5000) rectangle (axis cs:4.5000,68.5000);
	\fill [mycolor52] (axis cs:3.5000,68.5000) rectangle (axis cs:4.5000,69.5000);
	\fill [mycolor28] (axis cs:3.5000,69.5000) rectangle (axis cs:4.5000,70.5000);
	\fill [mycolor10] (axis cs:3.5000,70.5000) rectangle (axis cs:4.5000,71.5000);
	\fill [mycolor36] (axis cs:3.5000,71.5000) rectangle (axis cs:4.5000,72.5000);
	\fill [mycolor22] (axis cs:3.5000,72.5000) rectangle (axis cs:4.5000,73.5000);
	\fill [white] (axis cs:3.5000,73.5000) rectangle (axis cs:4.5000,74.5000);
	\fill [mycolor36] (axis cs:3.5000,74.5000) rectangle (axis cs:4.5000,75.5000);
	\fill [white] (axis cs:3.5000,75.5000) rectangle (axis cs:4.5000,76.5000);
	\fill [mycolor36] (axis cs:3.5000,76.5000) rectangle (axis cs:4.5000,77.5000);
	\fill [mycolor1] (axis cs:3.5000,77.5000) rectangle (axis cs:4.5000,78.5000);
	\fill [white!8!mycolor52] (axis cs:3.5000,78.5000) rectangle (axis cs:4.5000,79.5000);
	\fill [white] (axis cs:3.5000,79.5000) rectangle (axis cs:4.5000,80.5000);
	\fill [mycolor1!75!mycolor30] (axis cs:3.5000,80.5000) rectangle (axis cs:4.5000,81.5000);
	\fill [white!38!mycolor52] (axis cs:3.5000,81.5000) rectangle (axis cs:4.5000,82.5000);
	\fill [mycolor10] (axis cs:3.5000,82.5000) rectangle (axis cs:4.5000,83.5000);
	\fill [mycolor1] (axis cs:3.5000,83.5000) rectangle (axis cs:4.5000,84.5000);
	\fill [mycolor22] (axis cs:3.5000,84.5000) rectangle (axis cs:4.5000,85.5000);
	\fill [mycolor28] (axis cs:3.5000,85.5000) rectangle (axis cs:4.5000,86.5000);
	\fill [mycolor36] (axis cs:3.5000,86.5000) rectangle (axis cs:4.5000,87.5000);
	\fill [mycolor1] (axis cs:3.5000,87.5000) rectangle (axis cs:4.5000,88.5000);
	\fill [white] (axis cs:3.5000,88.5000) rectangle (axis cs:4.5000,89.5000);
	\fill [mycolor10] (axis cs:3.5000,89.5000) rectangle (axis cs:4.5000,90.5000);
	\fill [mycolor39] (axis cs:3.5000,90.5000) rectangle (axis cs:4.5000,91.5000);
	\fill [mycolor36] (axis cs:3.5000,91.5000) rectangle (axis cs:4.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,92.5000) rectangle (axis cs:4.5000,93.5000);
	\fill [mycolor10!57!mycolor11] (axis cs:3.5000,93.5000) rectangle (axis cs:4.5000,94.5000);
	\fill [mycolor2] (axis cs:3.5000,94.5000) rectangle (axis cs:4.5000,95.5000);
	\fill [mycolor10] (axis cs:3.5000,95.5000) rectangle (axis cs:4.5000,96.5000);
	\fill [mycolor1] (axis cs:3.5000,96.5000) rectangle (axis cs:4.5000,97.5000);
	\fill [mycolor10] (axis cs:3.5000,97.5000) rectangle (axis cs:4.5000,98.5000);
	\fill [mycolor11] (axis cs:3.5000,98.5000) rectangle (axis cs:4.5000,99.5000);
	\fill [mycolor2] (axis cs:3.5000,99.5000) rectangle (axis cs:4.5000,100.5000);
	\fill [white!66!mycolor70] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor36!84!mycolor61] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor17!96!mycolor23] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor2!33!mycolor49] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor2!87!mycolor80] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor17!91!mycolor35] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white!3!mycolor57] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor31!81!mycolor46] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor11!34!mycolor37] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor52] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [white!38!mycolor52] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [mycolor3!21!mycolor57] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor31] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor26] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor11!88!mycolor45] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor30!93!mycolor66] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor3!21!mycolor57] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [white!77!mycolor43] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor11!34!mycolor37] (axis cs:4.5000,20.5000) rectangle (axis cs:5.5000,21.5000);
	\fill [white!42!mycolor42] (axis cs:4.5000,21.5000) rectangle (axis cs:5.5000,22.5000);
	\fill [white!38!mycolor52] (axis cs:4.5000,22.5000) rectangle (axis cs:5.5000,23.5000);
	\fill [mycolor11!60!mycolor41] (axis cs:4.5000,23.5000) rectangle (axis cs:5.5000,24.5000);
	\fill [mycolor17!75!mycolor25] (axis cs:4.5000,24.5000) rectangle (axis cs:5.5000,25.5000);
	\fill [mycolor2!35!mycolor33] (axis cs:4.5000,25.5000) rectangle (axis cs:5.5000,26.5000);
	\fill [mycolor26] (axis cs:4.5000,26.5000) rectangle (axis cs:5.5000,27.5000);
	\fill [mycolor4!29!mycolor49] (axis cs:4.5000,27.5000) rectangle (axis cs:5.5000,28.5000);
	\fill [mycolor75] (axis cs:4.5000,28.5000) rectangle (axis cs:5.5000,29.5000);
	\fill [mycolor1!45!mycolor37] (axis cs:4.5000,29.5000) rectangle (axis cs:5.5000,30.5000);
	\fill [mycolor1!74!mycolor14] (axis cs:4.5000,30.5000) rectangle (axis cs:5.5000,31.5000);
	\fill [white!58!mycolor32] (axis cs:4.5000,31.5000) rectangle (axis cs:5.5000,32.5000);
	\fill [mycolor15!4!mycolor30] (axis cs:4.5000,32.5000) rectangle (axis cs:5.5000,33.5000);
	\fill [mycolor3!60!mycolor33] (axis cs:4.5000,33.5000) rectangle (axis cs:5.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,34.5000) rectangle (axis cs:5.5000,35.5000);
	\fill [mycolor36!84!mycolor61] (axis cs:4.5000,35.5000) rectangle (axis cs:5.5000,36.5000);
	\fill [mycolor1!9!mycolor31] (axis cs:4.5000,36.5000) rectangle (axis cs:5.5000,37.5000);
	\fill [mycolor31!73!mycolor40] (axis cs:4.5000,37.5000) rectangle (axis cs:5.5000,38.5000);
	\fill [mycolor51] (axis cs:4.5000,38.5000) rectangle (axis cs:5.5000,39.5000);
	\fill [white!3!mycolor57] (axis cs:4.5000,39.5000) rectangle (axis cs:5.5000,40.5000);
	\fill [mycolor2!78!mycolor21] (axis cs:4.5000,40.5000) rectangle (axis cs:5.5000,41.5000);
	\fill [mycolor36] (axis cs:4.5000,41.5000) rectangle (axis cs:5.5000,42.5000);
	\fill [white!8!mycolor52] (axis cs:4.5000,42.5000) rectangle (axis cs:5.5000,43.5000);
	\fill [white!8!mycolor52] (axis cs:4.5000,43.5000) rectangle (axis cs:5.5000,44.5000);
	\fill [mycolor1!45!mycolor37] (axis cs:4.5000,44.5000) rectangle (axis cs:5.5000,45.5000);
	\fill [mycolor60] (axis cs:4.5000,45.5000) rectangle (axis cs:5.5000,46.5000);
	\fill [white!66!mycolor70] (axis cs:4.5000,46.5000) rectangle (axis cs:5.5000,47.5000);
	\fill [mycolor36!84!mycolor61] (axis cs:4.5000,47.5000) rectangle (axis cs:5.5000,48.5000);
	\fill [white!44!mycolor53] (axis cs:4.5000,48.5000) rectangle (axis cs:5.5000,49.5000);
	\fill [mycolor2!41!mycolor23] (axis cs:4.5000,49.5000) rectangle (axis cs:5.5000,50.5000);
	\fill [mycolor15!4!mycolor30] (axis cs:4.5000,50.5000) rectangle (axis cs:5.5000,51.5000);
	\fill [white!83!mycolor70] (axis cs:4.5000,51.5000) rectangle (axis cs:5.5000,52.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:4.5000,52.5000) rectangle (axis cs:5.5000,53.5000);
	\fill [mycolor1] (axis cs:4.5000,53.5000) rectangle (axis cs:5.5000,54.5000);
	\fill [mycolor17!93!mycolor70] (axis cs:4.5000,54.5000) rectangle (axis cs:5.5000,55.5000);
	\fill [white!42!mycolor42] (axis cs:4.5000,55.5000) rectangle (axis cs:5.5000,56.5000);
	\fill [mycolor2] (axis cs:4.5000,56.5000) rectangle (axis cs:5.5000,57.5000);
	\fill [white!46!mycolor17] (axis cs:4.5000,57.5000) rectangle (axis cs:5.5000,58.5000);
	\fill [mycolor17] (axis cs:4.5000,58.5000) rectangle (axis cs:5.5000,59.5000);
	\fill [mycolor36] (axis cs:4.5000,59.5000) rectangle (axis cs:5.5000,60.5000);
	\fill [mycolor3!60!mycolor33] (axis cs:4.5000,60.5000) rectangle (axis cs:5.5000,61.5000);
	\fill [mycolor1] (axis cs:4.5000,61.5000) rectangle (axis cs:5.5000,62.5000);
	\fill [mycolor3!29!mycolor26] (axis cs:4.5000,62.5000) rectangle (axis cs:5.5000,63.5000);
	\fill [white!3!mycolor57] (axis cs:4.5000,63.5000) rectangle (axis cs:5.5000,64.5000);
	\fill [mycolor11] (axis cs:4.5000,64.5000) rectangle (axis cs:5.5000,65.5000);
	\fill [mycolor1!45!mycolor37] (axis cs:4.5000,65.5000) rectangle (axis cs:5.5000,66.5000);
	\fill [mycolor11!39!mycolor30] (axis cs:4.5000,66.5000) rectangle (axis cs:5.5000,67.5000);
	\fill [mycolor1!74!mycolor66] (axis cs:4.5000,67.5000) rectangle (axis cs:5.5000,68.5000);
	\fill [mycolor1] (axis cs:4.5000,68.5000) rectangle (axis cs:5.5000,69.5000);
	\fill [white!75!mycolor50] (axis cs:4.5000,69.5000) rectangle (axis cs:5.5000,70.5000);
	\fill [white!46!mycolor17] (axis cs:4.5000,70.5000) rectangle (axis cs:5.5000,71.5000);
	\fill [mycolor22] (axis cs:4.5000,71.5000) rectangle (axis cs:5.5000,72.5000);
	\fill [mycolor2] (axis cs:4.5000,72.5000) rectangle (axis cs:5.5000,73.5000);
	\fill [white!50!mycolor18] (axis cs:4.5000,73.5000) rectangle (axis cs:5.5000,74.5000);
	\fill [white!58!mycolor32] (axis cs:4.5000,74.5000) rectangle (axis cs:5.5000,75.5000);
	\fill [mycolor3] (axis cs:4.5000,75.5000) rectangle (axis cs:5.5000,76.5000);
	\fill [white!72!mycolor65] (axis cs:4.5000,76.5000) rectangle (axis cs:5.5000,77.5000);
	\fill [white!9!mycolor37] (axis cs:4.5000,77.5000) rectangle (axis cs:5.5000,78.5000);
	\fill [mycolor37] (axis cs:4.5000,78.5000) rectangle (axis cs:5.5000,79.5000);
	\fill [mycolor31!87!mycolor62] (axis cs:4.5000,79.5000) rectangle (axis cs:5.5000,80.5000);
	\fill [mycolor11!90!mycolor47] (axis cs:4.5000,80.5000) rectangle (axis cs:5.5000,81.5000);
	\fill [mycolor30] (axis cs:4.5000,81.5000) rectangle (axis cs:5.5000,82.5000);
	\fill [mycolor60] (axis cs:4.5000,82.5000) rectangle (axis cs:5.5000,83.5000);
	\fill [mycolor12!86!mycolor31] (axis cs:4.5000,83.5000) rectangle (axis cs:5.5000,84.5000);
	\fill [mycolor49] (axis cs:4.5000,84.5000) rectangle (axis cs:5.5000,85.5000);
	\fill [mycolor5!7!mycolor49] (axis cs:4.5000,85.5000) rectangle (axis cs:5.5000,86.5000);
	\fill [white!50!mycolor17] (axis cs:4.5000,86.5000) rectangle (axis cs:5.5000,87.5000);
	\fill [mycolor22] (axis cs:4.5000,87.5000) rectangle (axis cs:5.5000,88.5000);
	\fill [mycolor49] (axis cs:4.5000,88.5000) rectangle (axis cs:5.5000,89.5000);
	\fill [mycolor44] (axis cs:4.5000,89.5000) rectangle (axis cs:5.5000,90.5000);
	\fill [mycolor40] (axis cs:4.5000,90.5000) rectangle (axis cs:5.5000,91.5000);
	\fill [mycolor31] (axis cs:4.5000,91.5000) rectangle (axis cs:5.5000,92.5000);
	\fill [mycolor31] (axis cs:4.5000,92.5000) rectangle (axis cs:5.5000,93.5000);
	\fill [mycolor1!26!mycolor11] (axis cs:4.5000,93.5000) rectangle (axis cs:5.5000,94.5000);
	\fill [mycolor3] (axis cs:4.5000,94.5000) rectangle (axis cs:5.5000,95.5000);
	\fill [mycolor26] (axis cs:4.5000,95.5000) rectangle (axis cs:5.5000,96.5000);
	\fill [mycolor10!57!mycolor11] (axis cs:4.5000,96.5000) rectangle (axis cs:5.5000,97.5000);
	\fill [mycolor17] (axis cs:4.5000,97.5000) rectangle (axis cs:5.5000,98.5000);
	\fill [mycolor12] (axis cs:4.5000,98.5000) rectangle (axis cs:5.5000,99.5000);
	\fill [mycolor3] (axis cs:4.5000,99.5000) rectangle (axis cs:5.5000,100.5000);
	\fill [mycolor4!50!mycolor57] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor12!80!mycolor30] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor17!78!mycolor50] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor17!75!mycolor25] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white!70!mycolor9] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [white!52!mycolor56] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor5!7!mycolor49] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor12!88!mycolor46] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor30!99!mycolor74] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor41] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor60] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [white!77!mycolor16] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor18!92!mycolor21] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor11!34!mycolor37] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [white!46!mycolor17] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [white!52!mycolor65] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor31!49!mycolor45] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor3!14!mycolor24] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor36!75!mycolor46] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [mycolor12!80!mycolor30] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor40] (axis cs:5.5000,20.5000) rectangle (axis cs:6.5000,21.5000);
	\fill [white!64!mycolor8] (axis cs:5.5000,21.5000) rectangle (axis cs:6.5000,22.5000);
	\fill [white!8!mycolor52] (axis cs:5.5000,22.5000) rectangle (axis cs:6.5000,23.5000);
	\fill [mycolor12] (axis cs:5.5000,23.5000) rectangle (axis cs:6.5000,24.5000);
	\fill [mycolor2!22!mycolor25] (axis cs:5.5000,24.5000) rectangle (axis cs:6.5000,25.5000);
	\fill [mycolor17!64!mycolor56] (axis cs:5.5000,25.5000) rectangle (axis cs:6.5000,26.5000);
	\fill [mycolor2!4!mycolor3] (axis cs:5.5000,26.5000) rectangle (axis cs:6.5000,27.5000);
	\fill [mycolor18!38!mycolor24] (axis cs:5.5000,27.5000) rectangle (axis cs:6.5000,28.5000);
	\fill [white!37!mycolor65] (axis cs:5.5000,28.5000) rectangle (axis cs:6.5000,29.5000);
	\fill [mycolor44] (axis cs:5.5000,29.5000) rectangle (axis cs:6.5000,30.5000);
	\fill [mycolor1!42!mycolor73] (axis cs:5.5000,30.5000) rectangle (axis cs:6.5000,31.5000);
	\fill [mycolor3!29!mycolor26] (axis cs:5.5000,31.5000) rectangle (axis cs:6.5000,32.5000);
	\fill [mycolor17!20!mycolor33] (axis cs:5.5000,32.5000) rectangle (axis cs:6.5000,33.5000);
	\fill [white!32!mycolor70] (axis cs:5.5000,33.5000) rectangle (axis cs:6.5000,34.5000);
	\fill [mycolor10] (axis cs:5.5000,34.5000) rectangle (axis cs:6.5000,35.5000);
	\fill [mycolor18!92!mycolor21] (axis cs:5.5000,35.5000) rectangle (axis cs:6.5000,36.5000);
	\fill [mycolor31!81!mycolor46] (axis cs:5.5000,36.5000) rectangle (axis cs:6.5000,37.5000);
	\fill [mycolor1!71!mycolor71] (axis cs:5.5000,37.5000) rectangle (axis cs:6.5000,38.5000);
	\fill [white!58!mycolor32] (axis cs:5.5000,38.5000) rectangle (axis cs:6.5000,39.5000);
	\fill [mycolor23] (axis cs:5.5000,39.5000) rectangle (axis cs:6.5000,40.5000);
	\fill [mycolor28!50!mycolor72] (axis cs:5.5000,40.5000) rectangle (axis cs:6.5000,41.5000);
	\fill [mycolor11!88!mycolor45] (axis cs:5.5000,41.5000) rectangle (axis cs:6.5000,42.5000);
	\fill [mycolor1!66!mycolor41] (axis cs:5.5000,42.5000) rectangle (axis cs:6.5000,43.5000);
	\fill [mycolor30!93!mycolor66] (axis cs:5.5000,43.5000) rectangle (axis cs:6.5000,44.5000);
	\fill [mycolor36!63!mycolor73] (axis cs:5.5000,44.5000) rectangle (axis cs:6.5000,45.5000);
	\fill [mycolor38!88!mycolor40] (axis cs:5.5000,45.5000) rectangle (axis cs:6.5000,46.5000);
	\fill [white!75!mycolor50] (axis cs:5.5000,46.5000) rectangle (axis cs:6.5000,47.5000);
	\fill [white!52!mycolor62] (axis cs:5.5000,47.5000) rectangle (axis cs:6.5000,48.5000);
	\fill [mycolor38!97!mycolor67] (axis cs:5.5000,48.5000) rectangle (axis cs:6.5000,49.5000);
	\fill [mycolor5!24!mycolor49] (axis cs:5.5000,49.5000) rectangle (axis cs:6.5000,50.5000);
	\fill [mycolor10!67!mycolor58] (axis cs:5.5000,50.5000) rectangle (axis cs:6.5000,51.5000);
	\fill [mycolor2] (axis cs:5.5000,51.5000) rectangle (axis cs:6.5000,52.5000);
	\fill [mycolor3!14!mycolor24] (axis cs:5.5000,52.5000) rectangle (axis cs:6.5000,53.5000);
	\fill [mycolor11!21!mycolor44] (axis cs:5.5000,53.5000) rectangle (axis cs:6.5000,54.5000);
	\fill [mycolor4!87!mycolor24] (axis cs:5.5000,54.5000) rectangle (axis cs:6.5000,55.5000);
	\fill [mycolor2!35!mycolor27] (axis cs:5.5000,55.5000) rectangle (axis cs:6.5000,56.5000);
	\fill [mycolor32] (axis cs:5.5000,56.5000) rectangle (axis cs:6.5000,57.5000);
	\fill [white!11!mycolor33] (axis cs:5.5000,57.5000) rectangle (axis cs:6.5000,58.5000);
	\fill [mycolor4!50!mycolor57] (axis cs:5.5000,58.5000) rectangle (axis cs:6.5000,59.5000);
	\fill [mycolor11!60!mycolor41] (axis cs:5.5000,59.5000) rectangle (axis cs:6.5000,60.5000);
	\fill [mycolor17!5!mycolor24] (axis cs:5.5000,60.5000) rectangle (axis cs:6.5000,61.5000);
	\fill [mycolor30] (axis cs:5.5000,61.5000) rectangle (axis cs:6.5000,62.5000);
	\fill [mycolor4!14!mycolor33] (axis cs:5.5000,62.5000) rectangle (axis cs:6.5000,63.5000);
	\fill [mycolor3!44!mycolor42] (axis cs:5.5000,63.5000) rectangle (axis cs:6.5000,64.5000);
	\fill [white!44!mycolor53] (axis cs:5.5000,64.5000) rectangle (axis cs:6.5000,65.5000);
	\fill [mycolor1!59!mycolor62] (axis cs:5.5000,65.5000) rectangle (axis cs:6.5000,66.5000);
	\fill [mycolor1!47!mycolor53] (axis cs:5.5000,66.5000) rectangle (axis cs:6.5000,67.5000);
	\fill [mycolor1!9!mycolor31] (axis cs:5.5000,67.5000) rectangle (axis cs:6.5000,68.5000);
	\fill [mycolor3!21!mycolor57] (axis cs:5.5000,68.5000) rectangle (axis cs:6.5000,69.5000);
	\fill [mycolor19!42!mycolor49] (axis cs:5.5000,69.5000) rectangle (axis cs:6.5000,70.5000);
	\fill [mycolor1] (axis cs:5.5000,70.5000) rectangle (axis cs:6.5000,71.5000);
	\fill [mycolor22!53!mycolor26] (axis cs:5.5000,71.5000) rectangle (axis cs:6.5000,72.5000);
	\fill [mycolor10] (axis cs:5.5000,72.5000) rectangle (axis cs:6.5000,73.5000);
	\fill [white!50!mycolor17] (axis cs:5.5000,73.5000) rectangle (axis cs:6.5000,74.5000);
	\fill [mycolor17!5!mycolor24] (axis cs:5.5000,74.5000) rectangle (axis cs:6.5000,75.5000);
	\fill [mycolor3!44!mycolor42] (axis cs:5.5000,75.5000) rectangle (axis cs:6.5000,76.5000);
	\fill [mycolor31!49!mycolor45] (axis cs:5.5000,76.5000) rectangle (axis cs:6.5000,77.5000);
	\fill [mycolor1!60!mycolor63] (axis cs:5.5000,77.5000) rectangle (axis cs:6.5000,78.5000);
	\fill [mycolor13!68!mycolor40] (axis cs:5.5000,78.5000) rectangle (axis cs:6.5000,79.5000);
	\fill [mycolor37] (axis cs:5.5000,79.5000) rectangle (axis cs:6.5000,80.5000);
	\fill [mycolor10!61!mycolor61] (axis cs:5.5000,80.5000) rectangle (axis cs:6.5000,81.5000);
	\fill [mycolor36!75!mycolor46] (axis cs:5.5000,81.5000) rectangle (axis cs:6.5000,82.5000);
	\fill [mycolor10!33!mycolor13] (axis cs:5.5000,82.5000) rectangle (axis cs:6.5000,83.5000);
	\fill [white!63!mycolor15] (axis cs:5.5000,83.5000) rectangle (axis cs:6.5000,84.5000);
	\fill [mycolor57] (axis cs:5.5000,84.5000) rectangle (axis cs:6.5000,85.5000);
	\fill [mycolor4!23!mycolor42] (axis cs:5.5000,85.5000) rectangle (axis cs:6.5000,86.5000);
	\fill [mycolor18!85!mycolor50] (axis cs:5.5000,86.5000) rectangle (axis cs:6.5000,87.5000);
	\fill [mycolor51] (axis cs:5.5000,87.5000) rectangle (axis cs:6.5000,88.5000);
	\fill [mycolor4!87!mycolor24] (axis cs:5.5000,88.5000) rectangle (axis cs:6.5000,89.5000);
	\fill [mycolor1!42!mycolor13] (axis cs:5.5000,89.5000) rectangle (axis cs:6.5000,90.5000);
	\fill [mycolor41] (axis cs:5.5000,90.5000) rectangle (axis cs:6.5000,91.5000);
	\fill [mycolor37] (axis cs:5.5000,91.5000) rectangle (axis cs:6.5000,92.5000);
	\fill [mycolor22!53!mycolor26] (axis cs:5.5000,92.5000) rectangle (axis cs:6.5000,93.5000);
	\fill [mycolor1] (axis cs:5.5000,93.5000) rectangle (axis cs:6.5000,94.5000);
	\fill [mycolor2!74!mycolor9] (axis cs:5.5000,94.5000) rectangle (axis cs:6.5000,95.5000);
	\fill [white!59!mycolor24] (axis cs:5.5000,95.5000) rectangle (axis cs:6.5000,96.5000);
	\fill [white!50!mycolor17] (axis cs:5.5000,96.5000) rectangle (axis cs:6.5000,97.5000);
	\fill [mycolor18] (axis cs:5.5000,97.5000) rectangle (axis cs:6.5000,98.5000);
	\fill [mycolor13] (axis cs:5.5000,98.5000) rectangle (axis cs:6.5000,99.5000);
	\fill [mycolor4] (axis cs:5.5000,99.5000) rectangle (axis cs:6.5000,100.5000);
	\fill [mycolor24!63!mycolor25] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor14!47!mycolor52] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor8!42!mycolor33] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor2!22!mycolor25] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white!36!mycolor29] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor2!5!mycolor77] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor42] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor12!42!mycolor47] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [white!9!mycolor37] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor37!29!mycolor66] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor10!8!mycolor38] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [white!39!mycolor58] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor5!91!mycolor54] (axis cs:6.5000,12.5000) rectangle (axis cs:7.5000,13.5000);
	\fill [mycolor11!73!mycolor59] (axis cs:6.5000,13.5000) rectangle (axis cs:7.5000,14.5000);
	\fill [mycolor17!20!mycolor33] (axis cs:6.5000,14.5000) rectangle (axis cs:7.5000,15.5000);
	\fill [mycolor45] (axis cs:6.5000,15.5000) rectangle (axis cs:7.5000,16.5000);
	\fill [mycolor13!65!mycolor48] (axis cs:6.5000,16.5000) rectangle (axis cs:7.5000,17.5000);
	\fill [mycolor5!91!mycolor20] (axis cs:6.5000,17.5000) rectangle (axis cs:7.5000,18.5000);
	\fill [mycolor1!62!mycolor63] (axis cs:6.5000,18.5000) rectangle (axis cs:7.5000,19.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:6.5000,19.5000) rectangle (axis cs:7.5000,20.5000);
	\fill [mycolor37!20!mycolor62] (axis cs:6.5000,20.5000) rectangle (axis cs:7.5000,21.5000);
	\fill [mycolor5!71!mycolor68] (axis cs:6.5000,21.5000) rectangle (axis cs:7.5000,22.5000);
	\fill [mycolor12!76!mycolor13] (axis cs:6.5000,22.5000) rectangle (axis cs:7.5000,23.5000);
	\fill [mycolor10!8!mycolor45] (axis cs:6.5000,23.5000) rectangle (axis cs:7.5000,24.5000);
	\fill [mycolor6!90!mycolor9] (axis cs:6.5000,24.5000) rectangle (axis cs:7.5000,25.5000);
	\fill [mycolor29!85!mycolor33] (axis cs:6.5000,25.5000) rectangle (axis cs:7.5000,26.5000);
	\fill [mycolor2!22!mycolor25] (axis cs:6.5000,26.5000) rectangle (axis cs:7.5000,27.5000);
	\fill [mycolor27!62!mycolor54] (axis cs:6.5000,27.5000) rectangle (axis cs:7.5000,28.5000);
	\fill [mycolor61!13!mycolor66] (axis cs:6.5000,28.5000) rectangle (axis cs:7.5000,29.5000);
	\fill [mycolor14!47!mycolor52] (axis cs:6.5000,29.5000) rectangle (axis cs:7.5000,30.5000);
	\fill [mycolor14!52!mycolor62] (axis cs:6.5000,30.5000) rectangle (axis cs:7.5000,31.5000);
	\fill [mycolor4!50!mycolor57] (axis cs:6.5000,31.5000) rectangle (axis cs:7.5000,32.5000);
	\fill [mycolor2!26!mycolor6] (axis cs:6.5000,32.5000) rectangle (axis cs:7.5000,33.5000);
	\fill [mycolor2!22!mycolor20] (axis cs:6.5000,33.5000) rectangle (axis cs:7.5000,34.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:6.5000,34.5000) rectangle (axis cs:7.5000,35.5000);
	\fill [white!32!mycolor56] (axis cs:6.5000,35.5000) rectangle (axis cs:7.5000,36.5000);
	\fill [mycolor10!54!mycolor63] (axis cs:6.5000,36.5000) rectangle (axis cs:7.5000,37.5000);
	\fill [mycolor12!48!mycolor45] (axis cs:6.5000,37.5000) rectangle (axis cs:7.5000,38.5000);
	\fill [white!67!mycolor54] (axis cs:6.5000,38.5000) rectangle (axis cs:7.5000,39.5000);
	\fill [mycolor19!29!mycolor70] (axis cs:6.5000,39.5000) rectangle (axis cs:7.5000,40.5000);
	\fill [mycolor21!86!mycolor49] (axis cs:6.5000,40.5000) rectangle (axis cs:7.5000,41.5000);
	\fill [white!70!mycolor67] (axis cs:6.5000,41.5000) rectangle (axis cs:7.5000,42.5000);
	\fill [mycolor15!4!mycolor30] (axis cs:6.5000,42.5000) rectangle (axis cs:7.5000,43.5000);
	\fill [mycolor22] (axis cs:6.5000,43.5000) rectangle (axis cs:7.5000,44.5000);
	\fill [mycolor16!34!mycolor37] (axis cs:6.5000,44.5000) rectangle (axis cs:7.5000,45.5000);
	\fill [mycolor39!33!mycolor48] (axis cs:6.5000,45.5000) rectangle (axis cs:7.5000,46.5000);
	\fill [mycolor5!61!mycolor18] (axis cs:6.5000,46.5000) rectangle (axis cs:7.5000,47.5000);
	\fill [mycolor16!22!mycolor43] (axis cs:6.5000,47.5000) rectangle (axis cs:7.5000,48.5000);
	\fill [mycolor41!33!mycolor66] (axis cs:6.5000,48.5000) rectangle (axis cs:7.5000,49.5000);
	\fill [mycolor5!31!mycolor19] (axis cs:6.5000,49.5000) rectangle (axis cs:7.5000,50.5000);
	\fill [mycolor53!75!mycolor59] (axis cs:6.5000,50.5000) rectangle (axis cs:7.5000,51.5000);
	\fill [white!57!mycolor5] (axis cs:6.5000,51.5000) rectangle (axis cs:7.5000,52.5000);
	\fill [mycolor5!36!mycolor6] (axis cs:6.5000,52.5000) rectangle (axis cs:7.5000,53.5000);
	\fill [mycolor12!95!mycolor40] (axis cs:6.5000,53.5000) rectangle (axis cs:7.5000,54.5000);
	\fill [mycolor22!17!mycolor55] (axis cs:6.5000,54.5000) rectangle (axis cs:7.5000,55.5000);
	\fill [mycolor5!32!mycolor72] (axis cs:6.5000,55.5000) rectangle (axis cs:7.5000,56.5000);
	\fill [white!55!mycolor69] (axis cs:6.5000,56.5000) rectangle (axis cs:7.5000,57.5000);
	\fill [mycolor20!53!mycolor26] (axis cs:6.5000,57.5000) rectangle (axis cs:7.5000,58.5000);
	\fill [mycolor24!63!mycolor25] (axis cs:6.5000,58.5000) rectangle (axis cs:7.5000,59.5000);
	\fill [mycolor1!66!mycolor67] (axis cs:6.5000,59.5000) rectangle (axis cs:7.5000,60.5000);
	\fill [mycolor21!75!mycolor26] (axis cs:6.5000,60.5000) rectangle (axis cs:7.5000,61.5000);
	\fill [mycolor39!4!mycolor41] (axis cs:6.5000,61.5000) rectangle (axis cs:7.5000,62.5000);
	\fill [white!2!mycolor54] (axis cs:6.5000,62.5000) rectangle (axis cs:7.5000,63.5000);
	\fill [mycolor5!54!mycolor19] (axis cs:6.5000,63.5000) rectangle (axis cs:7.5000,64.5000);
	\fill [mycolor10!13!mycolor43] (axis cs:6.5000,64.5000) rectangle (axis cs:7.5000,65.5000);
	\fill [mycolor53!75!mycolor59] (axis cs:6.5000,65.5000) rectangle (axis cs:7.5000,66.5000);
	\fill [mycolor36!37!mycolor58] (axis cs:6.5000,66.5000) rectangle (axis cs:7.5000,67.5000);
	\fill [mycolor3!95!mycolor20] (axis cs:6.5000,67.5000) rectangle (axis cs:7.5000,68.5000);
	\fill [mycolor2!48!mycolor27] (axis cs:6.5000,68.5000) rectangle (axis cs:7.5000,69.5000);
	\fill [mycolor2!40!mycolor21] (axis cs:6.5000,69.5000) rectangle (axis cs:7.5000,70.5000);
	\fill [mycolor39] (axis cs:6.5000,70.5000) rectangle (axis cs:7.5000,71.5000);
	\fill [mycolor4!82!mycolor56] (axis cs:6.5000,71.5000) rectangle (axis cs:7.5000,72.5000);
	\fill [mycolor23!57!mycolor57] (axis cs:6.5000,72.5000) rectangle (axis cs:7.5000,73.5000);
	\fill [mycolor57] (axis cs:6.5000,73.5000) rectangle (axis cs:7.5000,74.5000);
	\fill [mycolor30!93!mycolor66] (axis cs:6.5000,74.5000) rectangle (axis cs:7.5000,75.5000);
	\fill [white!13!mycolor5] (axis cs:6.5000,75.5000) rectangle (axis cs:7.5000,76.5000);
	\fill [mycolor15!10!mycolor46] (axis cs:6.5000,76.5000) rectangle (axis cs:7.5000,77.5000);
	\fill [mycolor16!30!mycolor43] (axis cs:6.5000,77.5000) rectangle (axis cs:7.5000,78.5000);
	\fill [mycolor39!24!mycolor48] (axis cs:6.5000,78.5000) rectangle (axis cs:7.5000,79.5000);
	\fill [white!22!mycolor45] (axis cs:6.5000,79.5000) rectangle (axis cs:7.5000,80.5000);
	\fill [mycolor15!46!mycolor36] (axis cs:6.5000,80.5000) rectangle (axis cs:7.5000,81.5000);
	\fill [mycolor30!38!mycolor45] (axis cs:6.5000,81.5000) rectangle (axis cs:7.5000,82.5000);
	\fill [mycolor61] (axis cs:6.5000,82.5000) rectangle (axis cs:7.5000,83.5000);
	\fill [mycolor58] (axis cs:6.5000,83.5000) rectangle (axis cs:7.5000,84.5000);
	\fill [mycolor33] (axis cs:6.5000,84.5000) rectangle (axis cs:7.5000,85.5000);
	\fill [mycolor54] (axis cs:6.5000,85.5000) rectangle (axis cs:7.5000,86.5000);
	\fill [mycolor1!20!mycolor12] (axis cs:6.5000,86.5000) rectangle (axis cs:7.5000,87.5000);
	\fill [mycolor3] (axis cs:6.5000,87.5000) rectangle (axis cs:7.5000,88.5000);
	\fill [mycolor5!87!mycolor24] (axis cs:6.5000,88.5000) rectangle (axis cs:7.5000,89.5000);
	\fill [mycolor45] (axis cs:6.5000,89.5000) rectangle (axis cs:7.5000,90.5000);
	\fill [mycolor3!60!mycolor33] (axis cs:6.5000,90.5000) rectangle (axis cs:7.5000,91.5000);
	\fill [mycolor12!76!mycolor13] (axis cs:6.5000,91.5000) rectangle (axis cs:7.5000,92.5000);
	\fill [mycolor13!23!mycolor31] (axis cs:6.5000,92.5000) rectangle (axis cs:7.5000,93.5000);
	\fill [mycolor30] (axis cs:6.5000,93.5000) rectangle (axis cs:7.5000,94.5000);
	\fill [mycolor2!15!mycolor6] (axis cs:6.5000,94.5000) rectangle (axis cs:7.5000,95.5000);
	\fill [mycolor7!27!mycolor22] (axis cs:6.5000,95.5000) rectangle (axis cs:7.5000,96.5000);
	\fill [white!50!mycolor18] (axis cs:6.5000,96.5000) rectangle (axis cs:7.5000,97.5000);
	\fill [mycolor19] (axis cs:6.5000,97.5000) rectangle (axis cs:7.5000,98.5000);
	\fill [mycolor14] (axis cs:6.5000,98.5000) rectangle (axis cs:7.5000,99.5000);
	\fill [mycolor5] (axis cs:6.5000,99.5000) rectangle (axis cs:7.5000,100.5000);
	\fill [mycolor18!73!mycolor69] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor12!69!mycolor15] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor6!74!mycolor35] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor20!10!mycolor42] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor7!59!mycolor33] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor5!35!mycolor80] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor4!58!mycolor25] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor13!22!mycolor58] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor10!37!mycolor43] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor36!21!mycolor67] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor37!53!mycolor73] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor13!22!mycolor78] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [mycolor2!37!mycolor76] (axis cs:7.5000,12.5000) rectangle (axis cs:8.5000,13.5000);
	\fill [mycolor14!21!mycolor37] (axis cs:7.5000,13.5000) rectangle (axis cs:8.5000,14.5000);
	\fill [mycolor2!33!mycolor49] (axis cs:7.5000,14.5000) rectangle (axis cs:8.5000,15.5000);
	\fill [mycolor16!53!mycolor53] (axis cs:7.5000,15.5000) rectangle (axis cs:8.5000,16.5000);
	\fill [white!24!mycolor64] (axis cs:7.5000,16.5000) rectangle (axis cs:8.5000,17.5000);
	\fill [mycolor54!25!mycolor77] (axis cs:7.5000,17.5000) rectangle (axis cs:8.5000,18.5000);
	\fill [mycolor1!48!mycolor47] (axis cs:7.5000,18.5000) rectangle (axis cs:8.5000,19.5000);
	\fill [white!10!mycolor78] (axis cs:7.5000,19.5000) rectangle (axis cs:8.5000,20.5000);
	\fill [mycolor78] (axis cs:7.5000,20.5000) rectangle (axis cs:8.5000,21.5000);
	\fill [mycolor7!98!mycolor22] (axis cs:7.5000,21.5000) rectangle (axis cs:8.5000,22.5000);
	\fill [mycolor16!22!mycolor44] (axis cs:7.5000,22.5000) rectangle (axis cs:8.5000,23.5000);
	\fill [mycolor43!51!mycolor65] (axis cs:7.5000,23.5000) rectangle (axis cs:8.5000,24.5000);
	\fill [mycolor77] (axis cs:7.5000,24.5000) rectangle (axis cs:8.5000,25.5000);
	\fill [mycolor5!24!mycolor8] (axis cs:7.5000,25.5000) rectangle (axis cs:8.5000,26.5000);
	\fill [mycolor4!58!mycolor25] (axis cs:7.5000,26.5000) rectangle (axis cs:8.5000,27.5000);
	\fill [mycolor7!62!mycolor24] (axis cs:7.5000,27.5000) rectangle (axis cs:8.5000,28.5000);
	\fill [mycolor10!13!mycolor34] (axis cs:7.5000,28.5000) rectangle (axis cs:8.5000,29.5000);
	\fill [mycolor40!38!mycolor45] (axis cs:7.5000,29.5000) rectangle (axis cs:8.5000,30.5000);
	\fill [mycolor11!21!mycolor16] (axis cs:7.5000,30.5000) rectangle (axis cs:8.5000,31.5000);
	\fill [mycolor17!9!mycolor33] (axis cs:7.5000,31.5000) rectangle (axis cs:8.5000,32.5000);
	\fill [mycolor33!82!mycolor69] (axis cs:7.5000,32.5000) rectangle (axis cs:8.5000,33.5000);
	\fill [mycolor3!23!mycolor20] (axis cs:7.5000,33.5000) rectangle (axis cs:8.5000,34.5000);
	\fill [mycolor31!2!mycolor40] (axis cs:7.5000,34.5000) rectangle (axis cs:8.5000,35.5000);
	\fill [mycolor5!71!mycolor23] (axis cs:7.5000,35.5000) rectangle (axis cs:8.5000,36.5000);
	\fill [mycolor12!48!mycolor45] (axis cs:7.5000,36.5000) rectangle (axis cs:8.5000,37.5000);
	\fill [mycolor13] (axis cs:7.5000,37.5000) rectangle (axis cs:8.5000,38.5000);
	\fill [white!83!mycolor70] (axis cs:7.5000,38.5000) rectangle (axis cs:8.5000,39.5000);
	\fill [mycolor4!52!mycolor50] (axis cs:7.5000,39.5000) rectangle (axis cs:8.5000,40.5000);
	\fill [mycolor27!9!mycolor35] (axis cs:7.5000,40.5000) rectangle (axis cs:8.5000,41.5000);
	\fill [white!70!mycolor67] (axis cs:7.5000,41.5000) rectangle (axis cs:8.5000,42.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:7.5000,42.5000) rectangle (axis cs:8.5000,43.5000);
	\fill [mycolor17!91!mycolor35] (axis cs:7.5000,43.5000) rectangle (axis cs:8.5000,44.5000);
	\fill [mycolor30!13!mycolor65] (axis cs:7.5000,44.5000) rectangle (axis cs:8.5000,45.5000);
	\fill [mycolor16!74!mycolor30] (axis cs:7.5000,45.5000) rectangle (axis cs:8.5000,46.5000);
	\fill [mycolor7!9!mycolor25] (axis cs:7.5000,46.5000) rectangle (axis cs:8.5000,47.5000);
	\fill [mycolor1!32!mycolor34] (axis cs:7.5000,47.5000) rectangle (axis cs:8.5000,48.5000);
	\fill [mycolor16!22!mycolor73] (axis cs:7.5000,48.5000) rectangle (axis cs:8.5000,49.5000);
	\fill [mycolor5!94!mycolor57] (axis cs:7.5000,49.5000) rectangle (axis cs:8.5000,50.5000);
	\fill [mycolor12!44!mycolor71] (axis cs:7.5000,50.5000) rectangle (axis cs:8.5000,51.5000);
	\fill [mycolor49] (axis cs:7.5000,51.5000) rectangle (axis cs:8.5000,52.5000);
	\fill [mycolor19!53!mycolor35] (axis cs:7.5000,52.5000) rectangle (axis cs:8.5000,53.5000);
	\fill [mycolor10!8!mycolor38] (axis cs:7.5000,53.5000) rectangle (axis cs:8.5000,54.5000);
	\fill [mycolor8!42!mycolor33] (axis cs:7.5000,54.5000) rectangle (axis cs:8.5000,55.5000);
	\fill [mycolor21!80!mycolor29] (axis cs:7.5000,55.5000) rectangle (axis cs:8.5000,56.5000);
	\fill [mycolor27!62!mycolor54] (axis cs:7.5000,56.5000) rectangle (axis cs:8.5000,57.5000);
	\fill [mycolor3!37!mycolor56] (axis cs:7.5000,57.5000) rectangle (axis cs:8.5000,58.5000);
	\fill [white!50!mycolor50] (axis cs:7.5000,58.5000) rectangle (axis cs:8.5000,59.5000);
	\fill [mycolor11!52!mycolor71] (axis cs:7.5000,59.5000) rectangle (axis cs:8.5000,60.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:7.5000,60.5000) rectangle (axis cs:8.5000,61.5000);
	\fill [white!45!mycolor59] (axis cs:7.5000,61.5000) rectangle (axis cs:8.5000,62.5000);
	\fill [mycolor20!70!mycolor27] (axis cs:7.5000,62.5000) rectangle (axis cs:8.5000,63.5000);
	\fill [mycolor3!19!mycolor20] (axis cs:7.5000,63.5000) rectangle (axis cs:8.5000,64.5000);
	\fill [mycolor10!30!mycolor71] (axis cs:7.5000,64.5000) rectangle (axis cs:8.5000,65.5000);
	\fill [mycolor15!44!mycolor37] (axis cs:7.5000,65.5000) rectangle (axis cs:8.5000,66.5000);
	\fill [mycolor10!8!mycolor46] (axis cs:7.5000,66.5000) rectangle (axis cs:8.5000,67.5000);
	\fill [mycolor14!59!mycolor39] (axis cs:7.5000,67.5000) rectangle (axis cs:8.5000,68.5000);
	\fill [white!47!mycolor9] (axis cs:7.5000,68.5000) rectangle (axis cs:8.5000,69.5000);
	\fill [mycolor4!3!mycolor55] (axis cs:7.5000,69.5000) rectangle (axis cs:8.5000,70.5000);
	\fill [mycolor11!39!mycolor30] (axis cs:7.5000,70.5000) rectangle (axis cs:8.5000,71.5000);
	\fill [white!6!mycolor5] (axis cs:7.5000,71.5000) rectangle (axis cs:8.5000,72.5000);
	\fill [mycolor11] (axis cs:7.5000,72.5000) rectangle (axis cs:8.5000,73.5000);
	\fill [mycolor2!38!mycolor57] (axis cs:7.5000,73.5000) rectangle (axis cs:8.5000,74.5000);
	\fill [mycolor15!4!mycolor30] (axis cs:7.5000,74.5000) rectangle (axis cs:8.5000,75.5000);
	\fill [mycolor3!51!mycolor9] (axis cs:7.5000,75.5000) rectangle (axis cs:8.5000,76.5000);
	\fill [mycolor62!48!mycolor66] (axis cs:7.5000,76.5000) rectangle (axis cs:8.5000,77.5000);
	\fill [mycolor15!35!mycolor46] (axis cs:7.5000,77.5000) rectangle (axis cs:8.5000,78.5000);
	\fill [mycolor15!67!mycolor59] (axis cs:7.5000,78.5000) rectangle (axis cs:8.5000,79.5000);
	\fill [mycolor44!39!mycolor61] (axis cs:7.5000,79.5000) rectangle (axis cs:8.5000,80.5000);
	\fill [mycolor11!54!mycolor16] (axis cs:7.5000,80.5000) rectangle (axis cs:8.5000,81.5000);
	\fill [mycolor38!35!mycolor43] (axis cs:7.5000,81.5000) rectangle (axis cs:8.5000,82.5000);
	\fill [mycolor62] (axis cs:7.5000,82.5000) rectangle (axis cs:8.5000,83.5000);
	\fill [mycolor59] (axis cs:7.5000,83.5000) rectangle (axis cs:8.5000,84.5000);
	\fill [mycolor2!38!mycolor57] (axis cs:7.5000,84.5000) rectangle (axis cs:8.5000,85.5000);
	\fill [mycolor55] (axis cs:7.5000,85.5000) rectangle (axis cs:8.5000,86.5000);
	\fill [mycolor11!54!mycolor13] (axis cs:7.5000,86.5000) rectangle (axis cs:8.5000,87.5000);
	\fill [white!11!mycolor33] (axis cs:7.5000,87.5000) rectangle (axis cs:8.5000,88.5000);
	\fill [mycolor7!76!mycolor28] (axis cs:7.5000,88.5000) rectangle (axis cs:8.5000,89.5000);
	\fill [mycolor46] (axis cs:7.5000,89.5000) rectangle (axis cs:8.5000,90.5000);
	\fill [mycolor6!18!mycolor24] (axis cs:7.5000,90.5000) rectangle (axis cs:8.5000,91.5000);
	\fill [mycolor12!61!mycolor13] (axis cs:7.5000,91.5000) rectangle (axis cs:8.5000,92.5000);
	\fill [mycolor2!31!mycolor17] (axis cs:7.5000,92.5000) rectangle (axis cs:8.5000,93.5000);
	\fill [mycolor2!31!mycolor17] (axis cs:7.5000,93.5000) rectangle (axis cs:8.5000,94.5000);
	\fill [mycolor8!61!mycolor26] (axis cs:7.5000,94.5000) rectangle (axis cs:8.5000,95.5000);
	\fill [mycolor4!73!mycolor19] (axis cs:7.5000,95.5000) rectangle (axis cs:8.5000,96.5000);
	\fill [mycolor23] (axis cs:7.5000,96.5000) rectangle (axis cs:8.5000,97.5000);
	\fill [mycolor5!95!mycolor19] (axis cs:7.5000,97.5000) rectangle (axis cs:8.5000,98.5000);
	\fill [mycolor15] (axis cs:7.5000,98.5000) rectangle (axis cs:8.5000,99.5000);
	\fill [mycolor6] (axis cs:7.5000,99.5000) rectangle (axis cs:8.5000,100.5000);
	\fill [mycolor3!23!mycolor20] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white!40!mycolor34] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor6!5!mycolor80] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor5!72!mycolor17] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor6!2!mycolor77] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor9] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor2!60!mycolor21] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor37!16!mycolor74] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [white!37!mycolor65] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor16] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor10!19!mycolor58] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor15!80!mycolor44] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [mycolor7!8!mycolor21] (axis cs:8.5000,12.5000) rectangle (axis cs:9.5000,13.5000);
	\fill [mycolor39!47!mycolor79] (axis cs:8.5000,13.5000) rectangle (axis cs:9.5000,14.5000);
	\fill [mycolor31] (axis cs:8.5000,14.5000) rectangle (axis cs:9.5000,15.5000);
	\fill [mycolor13!3!mycolor48] (axis cs:8.5000,15.5000) rectangle (axis cs:9.5000,16.5000);
	\fill [mycolor16!96!mycolor73] (axis cs:8.5000,16.5000) rectangle (axis cs:9.5000,17.5000);
	\fill [mycolor80] (axis cs:8.5000,17.5000) rectangle (axis cs:9.5000,18.5000);
	\fill [mycolor15!41!mycolor41] (axis cs:8.5000,18.5000) rectangle (axis cs:9.5000,19.5000);
	\fill [mycolor79] (axis cs:8.5000,19.5000) rectangle (axis cs:9.5000,20.5000);
	\fill [mycolor10!24!mycolor34] (axis cs:8.5000,20.5000) rectangle (axis cs:9.5000,21.5000);
	\fill [mycolor9] (axis cs:8.5000,21.5000) rectangle (axis cs:9.5000,22.5000);
	\fill [mycolor30!19!mycolor62] (axis cs:8.5000,22.5000) rectangle (axis cs:9.5000,23.5000);
	\fill [mycolor13!52!mycolor64] (axis cs:8.5000,23.5000) rectangle (axis cs:9.5000,24.5000);
	\fill [mycolor8!89!mycolor35] (axis cs:8.5000,24.5000) rectangle (axis cs:9.5000,25.5000);
	\fill [mycolor9] (axis cs:8.5000,25.5000) rectangle (axis cs:9.5000,26.5000);
	\fill [mycolor2!1!mycolor25] (axis cs:8.5000,26.5000) rectangle (axis cs:9.5000,27.5000);
	\fill [mycolor7] (axis cs:8.5000,27.5000) rectangle (axis cs:9.5000,28.5000);
	\fill [mycolor16] (axis cs:8.5000,28.5000) rectangle (axis cs:9.5000,29.5000);
	\fill [mycolor40!38!mycolor66] (axis cs:8.5000,29.5000) rectangle (axis cs:9.5000,30.5000);
	\fill [mycolor16] (axis cs:8.5000,30.5000) rectangle (axis cs:9.5000,31.5000);
	\fill [mycolor22!64!mycolor35] (axis cs:8.5000,31.5000) rectangle (axis cs:9.5000,32.5000);
	\fill [mycolor7!9!mycolor25] (axis cs:8.5000,32.5000) rectangle (axis cs:9.5000,33.5000);
	\fill [mycolor6!50!mycolor50] (axis cs:8.5000,33.5000) rectangle (axis cs:9.5000,34.5000);
	\fill [mycolor16!34!mycolor37] (axis cs:8.5000,34.5000) rectangle (axis cs:9.5000,35.5000);
	\fill [white!6!mycolor5] (axis cs:8.5000,35.5000) rectangle (axis cs:9.5000,36.5000);
	\fill [mycolor45!86!mycolor53] (axis cs:8.5000,36.5000) rectangle (axis cs:9.5000,37.5000);
	\fill [mycolor11!21!mycolor65] (axis cs:8.5000,37.5000) rectangle (axis cs:9.5000,38.5000);
	\fill [mycolor15!4!mycolor30] (axis cs:8.5000,38.5000) rectangle (axis cs:9.5000,39.5000);
	\fill [mycolor7!85!mycolor23] (axis cs:8.5000,39.5000) rectangle (axis cs:9.5000,40.5000);
	\fill [mycolor9] (axis cs:8.5000,40.5000) rectangle (axis cs:9.5000,41.5000);
	\fill [white!3!mycolor53] (axis cs:8.5000,41.5000) rectangle (axis cs:9.5000,42.5000);
	\fill [white!52!mycolor62] (axis cs:8.5000,42.5000) rectangle (axis cs:9.5000,43.5000);
	\fill [mycolor4!4!mycolor70] (axis cs:8.5000,43.5000) rectangle (axis cs:9.5000,44.5000);
	\fill [mycolor14!60!mycolor73] (axis cs:8.5000,44.5000) rectangle (axis cs:9.5000,45.5000);
	\fill [mycolor16] (axis cs:8.5000,45.5000) rectangle (axis cs:9.5000,46.5000);
	\fill [mycolor4!51!mycolor35] (axis cs:8.5000,46.5000) rectangle (axis cs:9.5000,47.5000);
	\fill [mycolor14!32!mycolor48] (axis cs:8.5000,47.5000) rectangle (axis cs:9.5000,48.5000);
	\fill [mycolor16!90!mycolor36] (axis cs:8.5000,48.5000) rectangle (axis cs:9.5000,49.5000);
	\fill [mycolor2!28!mycolor21] (axis cs:8.5000,49.5000) rectangle (axis cs:9.5000,50.5000);
	\fill [mycolor73] (axis cs:8.5000,50.5000) rectangle (axis cs:9.5000,51.5000);
	\fill [mycolor17] (axis cs:8.5000,51.5000) rectangle (axis cs:9.5000,52.5000);
	\fill [mycolor29!45!mycolor69] (axis cs:8.5000,52.5000) rectangle (axis cs:9.5000,53.5000);
	\fill [mycolor41!79!mycolor64] (axis cs:8.5000,53.5000) rectangle (axis cs:9.5000,54.5000);
	\fill [mycolor2!22!mycolor35] (axis cs:8.5000,54.5000) rectangle (axis cs:9.5000,55.5000);
	\fill [mycolor9] (axis cs:8.5000,55.5000) rectangle (axis cs:9.5000,56.5000);
	\fill [mycolor19!25!mycolor21] (axis cs:8.5000,56.5000) rectangle (axis cs:9.5000,57.5000);
	\fill [mycolor7!89!mycolor33] (axis cs:8.5000,57.5000) rectangle (axis cs:9.5000,58.5000);
	\fill [mycolor4!50!mycolor72] (axis cs:8.5000,58.5000) rectangle (axis cs:9.5000,59.5000);
	\fill [mycolor10!30!mycolor71] (axis cs:8.5000,59.5000) rectangle (axis cs:9.5000,60.5000);
	\fill [mycolor9] (axis cs:8.5000,60.5000) rectangle (axis cs:9.5000,61.5000);
	\fill [mycolor34!53!mycolor39] (axis cs:8.5000,61.5000) rectangle (axis cs:9.5000,62.5000);
	\fill [mycolor7!40!mycolor8] (axis cs:8.5000,62.5000) rectangle (axis cs:9.5000,63.5000);
	\fill [mycolor72] (axis cs:8.5000,63.5000) rectangle (axis cs:9.5000,64.5000);
	\fill [mycolor58] (axis cs:8.5000,64.5000) rectangle (axis cs:9.5000,65.5000);
	\fill [mycolor36!14!mycolor47] (axis cs:8.5000,65.5000) rectangle (axis cs:9.5000,66.5000);
	\fill [mycolor10!3!mycolor63] (axis cs:8.5000,66.5000) rectangle (axis cs:9.5000,67.5000);
	\fill [mycolor30!80!mycolor67] (axis cs:8.5000,67.5000) rectangle (axis cs:9.5000,68.5000);
	\fill [mycolor4!26!mycolor69] (axis cs:8.5000,68.5000) rectangle (axis cs:9.5000,69.5000);
	\fill [mycolor21!86!mycolor49] (axis cs:8.5000,69.5000) rectangle (axis cs:9.5000,70.5000);
	\fill [mycolor36!84!mycolor61] (axis cs:8.5000,70.5000) rectangle (axis cs:9.5000,71.5000);
	\fill [mycolor5!55!mycolor9] (axis cs:8.5000,71.5000) rectangle (axis cs:9.5000,72.5000);
	\fill [mycolor44] (axis cs:8.5000,72.5000) rectangle (axis cs:9.5000,73.5000);
	\fill [mycolor28] (axis cs:8.5000,73.5000) rectangle (axis cs:9.5000,74.5000);
	\fill [mycolor39!4!mycolor41] (axis cs:8.5000,74.5000) rectangle (axis cs:9.5000,75.5000);
	\fill [mycolor6!23!mycolor7] (axis cs:8.5000,75.5000) rectangle (axis cs:9.5000,76.5000);
	\fill [mycolor15!95!mycolor16] (axis cs:8.5000,76.5000) rectangle (axis cs:9.5000,77.5000);
	\fill [mycolor67] (axis cs:8.5000,77.5000) rectangle (axis cs:9.5000,78.5000);
	\fill [mycolor16] (axis cs:8.5000,78.5000) rectangle (axis cs:9.5000,79.5000);
	\fill [mycolor11!38!mycolor47] (axis cs:8.5000,79.5000) rectangle (axis cs:9.5000,80.5000);
	\fill [mycolor16!38!mycolor43] (axis cs:8.5000,80.5000) rectangle (axis cs:9.5000,81.5000);
	\fill [mycolor15!44!mycolor37] (axis cs:8.5000,81.5000) rectangle (axis cs:9.5000,82.5000);
	\fill [mycolor63] (axis cs:8.5000,82.5000) rectangle (axis cs:9.5000,83.5000);
	\fill [mycolor15] (axis cs:8.5000,83.5000) rectangle (axis cs:9.5000,84.5000);
	\fill [mycolor1!47!mycolor53] (axis cs:8.5000,84.5000) rectangle (axis cs:9.5000,85.5000);
	\fill [mycolor56] (axis cs:8.5000,85.5000) rectangle (axis cs:9.5000,86.5000);
	\fill [mycolor10!24!mycolor45] (axis cs:8.5000,86.5000) rectangle (axis cs:9.5000,87.5000);
	\fill [white!58!mycolor29] (axis cs:8.5000,87.5000) rectangle (axis cs:9.5000,88.5000);
	\fill [mycolor50] (axis cs:8.5000,88.5000) rectangle (axis cs:9.5000,89.5000);
	\fill [mycolor47] (axis cs:8.5000,89.5000) rectangle (axis cs:9.5000,90.5000);
	\fill [mycolor13!67!mycolor36] (axis cs:8.5000,90.5000) rectangle (axis cs:9.5000,91.5000);
	\fill [mycolor38] (axis cs:8.5000,91.5000) rectangle (axis cs:9.5000,92.5000);
	\fill [mycolor32] (axis cs:8.5000,92.5000) rectangle (axis cs:9.5000,93.5000);
	\fill [mycolor3!85!mycolor27] (axis cs:8.5000,93.5000) rectangle (axis cs:9.5000,94.5000);
	\fill [mycolor29] (axis cs:8.5000,94.5000) rectangle (axis cs:9.5000,95.5000);
	\fill [mycolor20!43!mycolor23] (axis cs:8.5000,95.5000) rectangle (axis cs:9.5000,96.5000);
	\fill [mycolor24] (axis cs:8.5000,96.5000) rectangle (axis cs:9.5000,97.5000);
	\fill [mycolor20] (axis cs:8.5000,97.5000) rectangle (axis cs:9.5000,98.5000);
	\fill [mycolor16] (axis cs:8.5000,98.5000) rectangle (axis cs:9.5000,99.5000);
	\fill [mycolor7] (axis cs:8.5000,99.5000) rectangle (axis cs:9.5000,100.5000);
	\fill [mycolor20!82!mycolor35] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor15!47!mycolor45] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [mycolor9] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor3!48!mycolor35] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor7!32!mycolor69] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor9] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor23!63!mycolor69] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor16] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor11!34!mycolor58] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor16] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor40!17!mycolor59] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [mycolor16!95!mycolor46] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [mycolor9] (axis cs:9.5000,12.5000) rectangle (axis cs:10.5000,13.5000);
	\fill [mycolor10!17!mycolor71] (axis cs:9.5000,13.5000) rectangle (axis cs:10.5000,14.5000);
	\fill [mycolor1!47!mycolor53] (axis cs:9.5000,14.5000) rectangle (axis cs:10.5000,15.5000);
	\fill [mycolor16] (axis cs:9.5000,15.5000) rectangle (axis cs:10.5000,16.5000);
	\fill [mycolor16] (axis cs:9.5000,16.5000) rectangle (axis cs:10.5000,17.5000);
	\fill [mycolor9] (axis cs:9.5000,17.5000) rectangle (axis cs:10.5000,18.5000);
	\fill [mycolor12!12!mycolor63] (axis cs:9.5000,18.5000) rectangle (axis cs:10.5000,19.5000);
	\fill [mycolor14!26!mycolor15] (axis cs:9.5000,19.5000) rectangle (axis cs:10.5000,20.5000);
	\fill [mycolor13!9!mycolor16] (axis cs:9.5000,20.5000) rectangle (axis cs:10.5000,21.5000);
	\fill [mycolor9] (axis cs:9.5000,21.5000) rectangle (axis cs:10.5000,22.5000);
	\fill [mycolor59!37!mycolor61] (axis cs:9.5000,22.5000) rectangle (axis cs:10.5000,23.5000);
	\fill [mycolor15!66!mycolor71] (axis cs:9.5000,23.5000) rectangle (axis cs:10.5000,24.5000);
	\fill [mycolor9] (axis cs:9.5000,24.5000) rectangle (axis cs:10.5000,25.5000);
	\fill [mycolor9] (axis cs:9.5000,25.5000) rectangle (axis cs:10.5000,26.5000);
	\fill [mycolor4!38!mycolor55] (axis cs:9.5000,26.5000) rectangle (axis cs:10.5000,27.5000);
	\fill [mycolor76] (axis cs:9.5000,27.5000) rectangle (axis cs:10.5000,28.5000);
	\fill [mycolor16] (axis cs:9.5000,28.5000) rectangle (axis cs:10.5000,29.5000);
	\fill [mycolor16!36!mycolor73] (axis cs:9.5000,29.5000) rectangle (axis cs:10.5000,30.5000);
	\fill [mycolor16] (axis cs:9.5000,30.5000) rectangle (axis cs:10.5000,31.5000);
	\fill [mycolor2!48!mycolor21] (axis cs:9.5000,31.5000) rectangle (axis cs:10.5000,32.5000);
	\fill [mycolor31!81!mycolor46] (axis cs:9.5000,32.5000) rectangle (axis cs:10.5000,33.5000);
	\fill [mycolor21!83!mycolor50] (axis cs:9.5000,33.5000) rectangle (axis cs:10.5000,34.5000);
	\fill [mycolor1!30!mycolor66] (axis cs:9.5000,34.5000) rectangle (axis cs:10.5000,35.5000);
	\fill [mycolor52!94!mycolor66] (axis cs:9.5000,35.5000) rectangle (axis cs:10.5000,36.5000);
	\fill [mycolor1!24!mycolor66] (axis cs:9.5000,36.5000) rectangle (axis cs:10.5000,37.5000);
	\fill [mycolor14!77!mycolor31] (axis cs:9.5000,37.5000) rectangle (axis cs:10.5000,38.5000);
	\fill [mycolor11] (axis cs:9.5000,38.5000) rectangle (axis cs:10.5000,39.5000);
	\fill [mycolor20!22!mycolor68] (axis cs:9.5000,39.5000) rectangle (axis cs:10.5000,40.5000);
	\fill [mycolor9] (axis cs:9.5000,40.5000) rectangle (axis cs:10.5000,41.5000);
	\fill [mycolor11!63!mycolor15] (axis cs:9.5000,41.5000) rectangle (axis cs:10.5000,42.5000);
	\fill [white!45!mycolor59] (axis cs:9.5000,42.5000) rectangle (axis cs:10.5000,43.5000);
	\fill [mycolor17!57!mycolor50] (axis cs:9.5000,43.5000) rectangle (axis cs:10.5000,44.5000);
	\fill [mycolor74] (axis cs:9.5000,44.5000) rectangle (axis cs:10.5000,45.5000);
	\fill [mycolor16] (axis cs:9.5000,45.5000) rectangle (axis cs:10.5000,46.5000);
	\fill [mycolor20!80!mycolor21] (axis cs:9.5000,46.5000) rectangle (axis cs:10.5000,47.5000);
	\fill [mycolor16] (axis cs:9.5000,47.5000) rectangle (axis cs:10.5000,48.5000);
	\fill [mycolor16] (axis cs:9.5000,48.5000) rectangle (axis cs:10.5000,49.5000);
	\fill [mycolor7!90!mycolor55] (axis cs:9.5000,49.5000) rectangle (axis cs:10.5000,50.5000);
	\fill [mycolor14!95!mycolor39] (axis cs:9.5000,50.5000) rectangle (axis cs:10.5000,51.5000);
	\fill [white!50!mycolor17] (axis cs:9.5000,51.5000) rectangle (axis cs:10.5000,52.5000);
	\fill [mycolor9] (axis cs:9.5000,52.5000) rectangle (axis cs:10.5000,53.5000);
	\fill [mycolor38!47!mycolor71] (axis cs:9.5000,53.5000) rectangle (axis cs:10.5000,54.5000);
	\fill [mycolor20!14!mycolor68] (axis cs:9.5000,54.5000) rectangle (axis cs:10.5000,55.5000);
	\fill [mycolor9] (axis cs:9.5000,55.5000) rectangle (axis cs:10.5000,56.5000);
	\fill [mycolor8!90!mycolor50] (axis cs:9.5000,56.5000) rectangle (axis cs:10.5000,57.5000);
	\fill [mycolor20!14!mycolor68] (axis cs:9.5000,57.5000) rectangle (axis cs:10.5000,58.5000);
	\fill [mycolor7!77!mycolor24] (axis cs:9.5000,58.5000) rectangle (axis cs:10.5000,59.5000);
	\fill [mycolor39!32!mycolor63] (axis cs:9.5000,59.5000) rectangle (axis cs:10.5000,60.5000);
	\fill [mycolor9] (axis cs:9.5000,60.5000) rectangle (axis cs:10.5000,61.5000);
	\fill [mycolor15!18!mycolor65] (axis cs:9.5000,61.5000) rectangle (axis cs:10.5000,62.5000);
	\fill [mycolor9] (axis cs:9.5000,62.5000) rectangle (axis cs:10.5000,63.5000);
	\fill [mycolor8!82!mycolor9] (axis cs:9.5000,63.5000) rectangle (axis cs:10.5000,64.5000);
	\fill [mycolor15!78!mycolor53] (axis cs:9.5000,64.5000) rectangle (axis cs:10.5000,65.5000);
	\fill [mycolor30!17!mycolor34] (axis cs:9.5000,65.5000) rectangle (axis cs:10.5000,66.5000);
	\fill [mycolor14!40!mycolor16] (axis cs:9.5000,66.5000) rectangle (axis cs:10.5000,67.5000);
	\fill [mycolor70] (axis cs:9.5000,67.5000) rectangle (axis cs:10.5000,68.5000);
	\fill [mycolor8!48!mycolor20] (axis cs:9.5000,68.5000) rectangle (axis cs:10.5000,69.5000);
	\fill [mycolor69] (axis cs:9.5000,69.5000) rectangle (axis cs:10.5000,70.5000);
	\fill [mycolor2!77!mycolor4] (axis cs:9.5000,70.5000) rectangle (axis cs:10.5000,71.5000);
	\fill [mycolor21!93!mycolor54] (axis cs:9.5000,71.5000) rectangle (axis cs:10.5000,72.5000);
	\fill [mycolor37!88!mycolor66] (axis cs:9.5000,72.5000) rectangle (axis cs:10.5000,73.5000);
	\fill [mycolor21!21!mycolor28] (axis cs:9.5000,73.5000) rectangle (axis cs:10.5000,74.5000);
	\fill [mycolor40] (axis cs:9.5000,74.5000) rectangle (axis cs:10.5000,75.5000);
	\fill [mycolor68] (axis cs:9.5000,75.5000) rectangle (axis cs:10.5000,76.5000);
	\fill [mycolor16] (axis cs:9.5000,76.5000) rectangle (axis cs:10.5000,77.5000);
	\fill [mycolor16] (axis cs:9.5000,77.5000) rectangle (axis cs:10.5000,78.5000);
	\fill [mycolor16] (axis cs:9.5000,78.5000) rectangle (axis cs:10.5000,79.5000);
	\fill [mycolor65] (axis cs:9.5000,79.5000) rectangle (axis cs:10.5000,80.5000);
	\fill [mycolor66] (axis cs:9.5000,80.5000) rectangle (axis cs:10.5000,81.5000);
	\fill [mycolor65] (axis cs:9.5000,81.5000) rectangle (axis cs:10.5000,82.5000);
	\fill [mycolor64] (axis cs:9.5000,82.5000) rectangle (axis cs:10.5000,83.5000);
	\fill [mycolor16] (axis cs:9.5000,83.5000) rectangle (axis cs:10.5000,84.5000);
	\fill [mycolor1!19!mycolor40] (axis cs:9.5000,84.5000) rectangle (axis cs:10.5000,85.5000);
	\fill [mycolor8] (axis cs:9.5000,85.5000) rectangle (axis cs:10.5000,86.5000);
	\fill [mycolor53] (axis cs:9.5000,86.5000) rectangle (axis cs:10.5000,87.5000);
	\fill [mycolor20!33!mycolor24] (axis cs:9.5000,87.5000) rectangle (axis cs:10.5000,88.5000);
	\fill [mycolor9] (axis cs:9.5000,88.5000) rectangle (axis cs:10.5000,89.5000);
	\fill [mycolor48] (axis cs:9.5000,89.5000) rectangle (axis cs:10.5000,90.5000);
	\fill [mycolor21!6!mycolor24] (axis cs:9.5000,90.5000) rectangle (axis cs:10.5000,91.5000);
	\fill [mycolor1!56!mycolor16] (axis cs:9.5000,91.5000) rectangle (axis cs:10.5000,92.5000);
	\fill [mycolor33] (axis cs:9.5000,92.5000) rectangle (axis cs:10.5000,93.5000);
	\fill [mycolor4!87!mycolor24] (axis cs:9.5000,93.5000) rectangle (axis cs:10.5000,94.5000);
	\fill [mycolor9] (axis cs:9.5000,94.5000) rectangle (axis cs:10.5000,95.5000);
	\fill [mycolor27] (axis cs:9.5000,95.5000) rectangle (axis cs:10.5000,96.5000);
	\fill [mycolor25] (axis cs:9.5000,96.5000) rectangle (axis cs:10.5000,97.5000);
	\fill [mycolor21] (axis cs:9.5000,97.5000) rectangle (axis cs:10.5000,98.5000);
	\fill [mycolor16] (axis cs:9.5000,98.5000) rectangle (axis cs:10.5000,99.5000);
	\fill [mycolor8] (axis cs:9.5000,99.5000) rectangle (axis cs:10.5000,100.5000);
	\fill [mycolor9] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor16] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor9] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor9] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor9] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor9] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor9] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [mycolor16] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [mycolor16] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor16] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor16] (axis cs:10.5000,10.5000) rectangle (axis cs:11.5000,11.5000);
	\fill [mycolor16] (axis cs:10.5000,11.5000) rectangle (axis cs:11.5000,12.5000);
	\fill [mycolor9] (axis cs:10.5000,12.5000) rectangle (axis cs:11.5000,13.5000);
	\fill [mycolor16] (axis cs:10.5000,13.5000) rectangle (axis cs:11.5000,14.5000);
	\fill [mycolor16] (axis cs:10.5000,14.5000) rectangle (axis cs:11.5000,15.5000);
	\fill [mycolor16] (axis cs:10.5000,15.5000) rectangle (axis cs:11.5000,16.5000);
	\fill [mycolor16] (axis cs:10.5000,16.5000) rectangle (axis cs:11.5000,17.5000);
	\fill [mycolor9] (axis cs:10.5000,17.5000) rectangle (axis cs:11.5000,18.5000);
	\fill [mycolor16] (axis cs:10.5000,18.5000) rectangle (axis cs:11.5000,19.5000);
	\fill [mycolor16] (axis cs:10.5000,19.5000) rectangle (axis cs:11.5000,20.5000);
	\fill [mycolor16] (axis cs:10.5000,20.5000) rectangle (axis cs:11.5000,21.5000);
	\fill [mycolor9] (axis cs:10.5000,21.5000) rectangle (axis cs:11.5000,22.5000);
	\fill [mycolor16] (axis cs:10.5000,22.5000) rectangle (axis cs:11.5000,23.5000);
	\fill [mycolor16] (axis cs:10.5000,23.5000) rectangle (axis cs:11.5000,24.5000);
	\fill [mycolor9] (axis cs:10.5000,24.5000) rectangle (axis cs:11.5000,25.5000);
	\fill [mycolor9] (axis cs:10.5000,25.5000) rectangle (axis cs:11.5000,26.5000);
	\fill [mycolor9] (axis cs:10.5000,26.5000) rectangle (axis cs:11.5000,27.5000);
	\fill [mycolor9] (axis cs:10.5000,27.5000) rectangle (axis cs:11.5000,28.5000);
	\fill [mycolor16] (axis cs:10.5000,28.5000) rectangle (axis cs:11.5000,29.5000);
	\fill [mycolor16] (axis cs:10.5000,29.5000) rectangle (axis cs:11.5000,30.5000);
	\fill [mycolor16] (axis cs:10.5000,30.5000) rectangle (axis cs:11.5000,31.5000);
	\fill [mycolor9] (axis cs:10.5000,31.5000) rectangle (axis cs:11.5000,32.5000);
	\fill [mycolor9] (axis cs:10.5000,32.5000) rectangle (axis cs:11.5000,33.5000);
	\fill [mycolor9] (axis cs:10.5000,33.5000) rectangle (axis cs:11.5000,34.5000);
	\fill [mycolor16] (axis cs:10.5000,34.5000) rectangle (axis cs:11.5000,35.5000);
	\fill [mycolor12!59!mycolor47] (axis cs:10.5000,35.5000) rectangle (axis cs:11.5000,36.5000);
	\fill [mycolor16] (axis cs:10.5000,36.5000) rectangle (axis cs:11.5000,37.5000);
	\fill [mycolor16] (axis cs:10.5000,37.5000) rectangle (axis cs:11.5000,38.5000);
	\fill [mycolor9] (axis cs:10.5000,38.5000) rectangle (axis cs:11.5000,39.5000);
	\fill [mycolor9] (axis cs:10.5000,39.5000) rectangle (axis cs:11.5000,40.5000);
	\fill [mycolor9] (axis cs:10.5000,40.5000) rectangle (axis cs:11.5000,41.5000);
	\fill [mycolor16] (axis cs:10.5000,41.5000) rectangle (axis cs:11.5000,42.5000);
	\fill [mycolor16] (axis cs:10.5000,42.5000) rectangle (axis cs:11.5000,43.5000);
	\fill [mycolor9] (axis cs:10.5000,43.5000) rectangle (axis cs:11.5000,44.5000);
	\fill [mycolor16] (axis cs:10.5000,44.5000) rectangle (axis cs:11.5000,45.5000);
	\fill [mycolor16] (axis cs:10.5000,45.5000) rectangle (axis cs:11.5000,46.5000);
	\fill [mycolor9] (axis cs:10.5000,46.5000) rectangle (axis cs:11.5000,47.5000);
	\fill [mycolor16] (axis cs:10.5000,47.5000) rectangle (axis cs:11.5000,48.5000);
	\fill [mycolor16] (axis cs:10.5000,48.5000) rectangle (axis cs:11.5000,49.5000);
	\fill [mycolor9] (axis cs:10.5000,49.5000) rectangle (axis cs:11.5000,50.5000);
	\fill [mycolor16] (axis cs:10.5000,50.5000) rectangle (axis cs:11.5000,51.5000);
	\fill [mycolor9] (axis cs:10.5000,51.5000) rectangle (axis cs:11.5000,52.5000);
	\fill [mycolor9] (axis cs:10.5000,52.5000) rectangle (axis cs:11.5000,53.5000);
	\fill [mycolor16] (axis cs:10.5000,53.5000) rectangle (axis cs:11.5000,54.5000);
	\fill [mycolor9] (axis cs:10.5000,54.5000) rectangle (axis cs:11.5000,55.5000);
	\fill [mycolor9] (axis cs:10.5000,55.5000) rectangle (axis cs:11.5000,56.5000);
	\fill [mycolor9] (axis cs:10.5000,56.5000) rectangle (axis cs:11.5000,57.5000);
	\fill [mycolor9] (axis cs:10.5000,57.5000) rectangle (axis cs:11.5000,58.5000);
	\fill [mycolor9] (axis cs:10.5000,58.5000) rectangle (axis cs:11.5000,59.5000);
	\fill [mycolor16] (axis cs:10.5000,59.5000) rectangle (axis cs:11.5000,60.5000);
	\fill [mycolor9] (axis cs:10.5000,60.5000) rectangle (axis cs:11.5000,61.5000);
	\fill [mycolor16] (axis cs:10.5000,61.5000) rectangle (axis cs:11.5000,62.5000);
	\fill [mycolor9] (axis cs:10.5000,62.5000) rectangle (axis cs:11.5000,63.5000);
	\fill [mycolor9] (axis cs:10.5000,63.5000) rectangle (axis cs:11.5000,64.5000);
	\fill [mycolor16] (axis cs:10.5000,64.5000) rectangle (axis cs:11.5000,65.5000);
	\fill [mycolor16] (axis cs:10.5000,65.5000) rectangle (axis cs:11.5000,66.5000);
	\fill [mycolor16] (axis cs:10.5000,66.5000) rectangle (axis cs:11.5000,67.5000);
	\fill [mycolor22!46!mycolor54] (axis cs:10.5000,67.5000) rectangle (axis cs:11.5000,68.5000);
	\fill [mycolor9] (axis cs:10.5000,68.5000) rectangle (axis cs:11.5000,69.5000);
	\fill [mycolor9] (axis cs:10.5000,69.5000) rectangle (axis cs:11.5000,70.5000);
	\fill [mycolor16] (axis cs:10.5000,70.5000) rectangle (axis cs:11.5000,71.5000);
	\fill [mycolor9] (axis cs:10.5000,71.5000) rectangle (axis cs:11.5000,72.5000);
	\fill [mycolor16] (axis cs:10.5000,72.5000) rectangle (axis cs:11.5000,73.5000);
	\fill [mycolor16] (axis cs:10.5000,73.5000) rectangle (axis cs:11.5000,74.5000);
	\fill [mycolor16] (axis cs:10.5000,74.5000) rectangle (axis cs:11.5000,75.5000);
	\fill [mycolor9] (axis cs:10.5000,75.5000) rectangle (axis cs:11.5000,76.5000);
	\fill [mycolor16] (axis cs:10.5000,76.5000) rectangle (axis cs:11.5000,77.5000);
	\fill [mycolor16] (axis cs:10.5000,77.5000) rectangle (axis cs:11.5000,78.5000);
	\fill [mycolor16] (axis cs:10.5000,78.5000) rectangle (axis cs:11.5000,79.5000);
	\fill [mycolor16] (axis cs:10.5000,79.5000) rectangle (axis cs:11.5000,80.5000);
	\fill [mycolor16] (axis cs:10.5000,80.5000) rectangle (axis cs:11.5000,81.5000);
	\fill [mycolor16] (axis cs:10.5000,81.5000) rectangle (axis cs:11.5000,82.5000);
	\fill [mycolor16] (axis cs:10.5000,82.5000) rectangle (axis cs:11.5000,83.5000);
	\fill [mycolor16] (axis cs:10.5000,83.5000) rectangle (axis cs:11.5000,84.5000);
	\fill [mycolor16] (axis cs:10.5000,84.5000) rectangle (axis cs:11.5000,85.5000);
	\fill [mycolor9] (axis cs:10.5000,85.5000) rectangle (axis cs:11.5000,86.5000);
	\fill [mycolor9] (axis cs:10.5000,86.5000) rectangle (axis cs:11.5000,87.5000);
	\fill [mycolor9] (axis cs:10.5000,87.5000) rectangle (axis cs:11.5000,88.5000);
	\fill [mycolor9] (axis cs:10.5000,88.5000) rectangle (axis cs:11.5000,89.5000);
	\fill [mycolor16] (axis cs:10.5000,89.5000) rectangle (axis cs:11.5000,90.5000);
	\fill [mycolor42] (axis cs:10.5000,90.5000) rectangle (axis cs:11.5000,91.5000);
	\fill [mycolor16] (axis cs:10.5000,91.5000) rectangle (axis cs:11.5000,92.5000);
	\fill [mycolor34] (axis cs:10.5000,92.5000) rectangle (axis cs:11.5000,93.5000);
	\fill [mycolor9] (axis cs:10.5000,93.5000) rectangle (axis cs:11.5000,94.5000);
	\fill [mycolor9] (axis cs:10.5000,94.5000) rectangle (axis cs:11.5000,95.5000);
	\fill [mycolor9] (axis cs:10.5000,95.5000) rectangle (axis cs:11.5000,96.5000);
	\fill [mycolor9] (axis cs:10.5000,96.5000) rectangle (axis cs:11.5000,97.5000);
	\fill [mycolor9] (axis cs:10.5000,97.5000) rectangle (axis cs:11.5000,98.5000);
	\fill [mycolor16] (axis cs:10.5000,98.5000) rectangle (axis cs:11.5000,99.5000);
	\fill [mycolor9] (axis cs:10.5000,99.5000) rectangle (axis cs:11.5000,100.5000);
	\fill [mycolor9] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor16] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor9] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor9] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor9] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor9] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor9] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor16] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor16] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [mycolor16] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [mycolor16] (axis cs:11.5000,10.5000) rectangle (axis cs:12.5000,11.5000);
	\fill [mycolor16] (axis cs:11.5000,11.5000) rectangle (axis cs:12.5000,12.5000);
	\fill [mycolor9] (axis cs:11.5000,12.5000) rectangle (axis cs:12.5000,13.5000);
	\fill [mycolor16] (axis cs:11.5000,13.5000) rectangle (axis cs:12.5000,14.5000);
	\fill [mycolor16] (axis cs:11.5000,14.5000) rectangle (axis cs:12.5000,15.5000);
	\fill [mycolor16] (axis cs:11.5000,15.5000) rectangle (axis cs:12.5000,16.5000);
	\fill [mycolor16] (axis cs:11.5000,16.5000) rectangle (axis cs:12.5000,17.5000);
	\fill [mycolor9] (axis cs:11.5000,17.5000) rectangle (axis cs:12.5000,18.5000);
	\fill [mycolor16] (axis cs:11.5000,18.5000) rectangle (axis cs:12.5000,19.5000);
	\fill [mycolor16] (axis cs:11.5000,19.5000) rectangle (axis cs:12.5000,20.5000);
	\fill [mycolor16] (axis cs:11.5000,20.5000) rectangle (axis cs:12.5000,21.5000);
	\fill [mycolor9] (axis cs:11.5000,21.5000) rectangle (axis cs:12.5000,22.5000);
	\fill [mycolor16] (axis cs:11.5000,22.5000) rectangle (axis cs:12.5000,23.5000);
	\fill [mycolor16] (axis cs:11.5000,23.5000) rectangle (axis cs:12.5000,24.5000);
	\fill [mycolor9] (axis cs:11.5000,24.5000) rectangle (axis cs:12.5000,25.5000);
	\fill [mycolor9] (axis cs:11.5000,25.5000) rectangle (axis cs:12.5000,26.5000);
	\fill [mycolor9] (axis cs:11.5000,26.5000) rectangle (axis cs:12.5000,27.5000);
	\fill [mycolor9] (axis cs:11.5000,27.5000) rectangle (axis cs:12.5000,28.5000);
	\fill [mycolor16] (axis cs:11.5000,28.5000) rectangle (axis cs:12.5000,29.5000);
	\fill [mycolor16] (axis cs:11.5000,29.5000) rectangle (axis cs:12.5000,30.5000);
	\fill [mycolor16] (axis cs:11.5000,30.5000) rectangle (axis cs:12.5000,31.5000);
	\fill [mycolor9] (axis cs:11.5000,31.5000) rectangle (axis cs:12.5000,32.5000);
	\fill [mycolor9] (axis cs:11.5000,32.5000) rectangle (axis cs:12.5000,33.5000);
	\fill [mycolor9] (axis cs:11.5000,33.5000) rectangle (axis cs:12.5000,34.5000);
	\fill [mycolor16] (axis cs:11.5000,34.5000) rectangle (axis cs:12.5000,35.5000);
	\fill [mycolor9] (axis cs:11.5000,35.5000) rectangle (axis cs:12.5000,36.5000);
	\fill [mycolor16] (axis cs:11.5000,36.5000) rectangle (axis cs:12.5000,37.5000);
	\fill [mycolor16] (axis cs:11.5000,37.5000) rectangle (axis cs:12.5000,38.5000);
	\fill [mycolor8!43!mycolor33] (axis cs:11.5000,38.5000) rectangle (axis cs:12.5000,39.5000);
	\fill [mycolor9] (axis cs:11.5000,39.5000) rectangle (axis cs:12.5000,40.5000);
	\fill [mycolor9] (axis cs:11.5000,40.5000) rectangle (axis cs:12.5000,41.5000);
	\fill [mycolor16] (axis cs:11.5000,41.5000) rectangle (axis cs:12.5000,42.5000);
	\fill [mycolor16] (axis cs:11.5000,42.5000) rectangle (axis cs:12.5000,43.5000);
	\fill [mycolor9] (axis cs:11.5000,43.5000) rectangle (axis cs:12.5000,44.5000);
	\fill [mycolor16] (axis cs:11.5000,44.5000) rectangle (axis cs:12.5000,45.5000);
	\fill [mycolor16] (axis cs:11.5000,45.5000) rectangle (axis cs:12.5000,46.5000);
	\fill [mycolor9] (axis cs:11.5000,46.5000) rectangle (axis cs:12.5000,47.5000);
	\fill [mycolor16] (axis cs:11.5000,47.5000) rectangle (axis cs:12.5000,48.5000);
	\fill [mycolor16] (axis cs:11.5000,48.5000) rectangle (axis cs:12.5000,49.5000);
	\fill [mycolor9] (axis cs:11.5000,49.5000) rectangle (axis cs:12.5000,50.5000);
	\fill [mycolor16] (axis cs:11.5000,50.5000) rectangle (axis cs:12.5000,51.5000);
	\fill [mycolor5!55!mycolor9] (axis cs:11.5000,51.5000) rectangle (axis cs:12.5000,52.5000);
	\fill [mycolor9] (axis cs:11.5000,52.5000) rectangle (axis cs:12.5000,53.5000);
	\fill [mycolor16] (axis cs:11.5000,53.5000) rectangle (axis cs:12.5000,54.5000);
	\fill [mycolor9] (axis cs:11.5000,54.5000) rectangle (axis cs:12.5000,55.5000);
	\fill [mycolor9] (axis cs:11.5000,55.5000) rectangle (axis cs:12.5000,56.5000);
	\fill [mycolor9] (axis cs:11.5000,56.5000) rectangle (axis cs:12.5000,57.5000);
	\fill [mycolor9] (axis cs:11.5000,57.5000) rectangle (axis cs:12.5000,58.5000);
	\fill [mycolor9] (axis cs:11.5000,58.5000) rectangle (axis cs:12.5000,59.5000);
	\fill [mycolor16] (axis cs:11.5000,59.5000) rectangle (axis cs:12.5000,60.5000);
	\fill [mycolor9] (axis cs:11.5000,60.5000) rectangle (axis cs:12.5000,61.5000);
	\fill [mycolor16] (axis cs:11.5000,61.5000) rectangle (axis cs:12.5000,62.5000);
	\fill [mycolor9] (axis cs:11.5000,62.5000) rectangle (axis cs:12.5000,63.5000);
	\fill [mycolor9] (axis cs:11.5000,63.5000) rectangle (axis cs:12.5000,64.5000);
	\fill [mycolor16] (axis cs:11.5000,64.5000) rectangle (axis cs:12.5000,65.5000);
	\fill [mycolor16] (axis cs:11.5000,65.5000) rectangle (axis cs:12.5000,66.5000);
	\fill [mycolor16] (axis cs:11.5000,66.5000) rectangle (axis cs:12.5000,67.5000);
	\fill [mycolor71] (axis cs:11.5000,67.5000) rectangle (axis cs:12.5000,68.5000);
	\fill [mycolor16] (axis cs:11.5000,68.5000) rectangle (axis cs:12.5000,69.5000);
	\fill [mycolor9] (axis cs:11.5000,69.5000) rectangle (axis cs:12.5000,70.5000);
	\fill [mycolor37!9!mycolor67] (axis cs:11.5000,70.5000) rectangle (axis cs:12.5000,71.5000);
	\fill [mycolor9] (axis cs:11.5000,71.5000) rectangle (axis cs:12.5000,72.5000);
	\fill [mycolor16] (axis cs:11.5000,72.5000) rectangle (axis cs:12.5000,73.5000);
	\fill [mycolor44!27!mycolor59] (axis cs:11.5000,73.5000) rectangle (axis cs:12.5000,74.5000);
	\fill [mycolor16] (axis cs:11.5000,74.5000) rectangle (axis cs:12.5000,75.5000);
	\fill [mycolor9] (axis cs:11.5000,75.5000) rectangle (axis cs:12.5000,76.5000);
	\fill [mycolor16] (axis cs:11.5000,76.5000) rectangle (axis cs:12.5000,77.5000);
	\fill [mycolor16] (axis cs:11.5000,77.5000) rectangle (axis cs:12.5000,78.5000);
	\fill [mycolor16] (axis cs:11.5000,78.5000) rectangle (axis cs:12.5000,79.5000);
	\fill [mycolor16] (axis cs:11.5000,79.5000) rectangle (axis cs:12.5000,80.5000);
	\fill [mycolor16] (axis cs:11.5000,80.5000) rectangle (axis cs:12.5000,81.5000);
	\fill [mycolor16] (axis cs:11.5000,81.5000) rectangle (axis cs:12.5000,82.5000);
	\fill [mycolor16] (axis cs:11.5000,82.5000) rectangle (axis cs:12.5000,83.5000);
	\fill [mycolor16] (axis cs:11.5000,83.5000) rectangle (axis cs:12.5000,84.5000);
	\fill [mycolor16] (axis cs:11.5000,84.5000) rectangle (axis cs:12.5000,85.5000);
	\fill [mycolor9] (axis cs:11.5000,85.5000) rectangle (axis cs:12.5000,86.5000);
	\fill [mycolor9] (axis cs:11.5000,86.5000) rectangle (axis cs:12.5000,87.5000);
	\fill [mycolor9] (axis cs:11.5000,87.5000) rectangle (axis cs:12.5000,88.5000);
	\fill [mycolor9] (axis cs:11.5000,88.5000) rectangle (axis cs:12.5000,89.5000);
	\fill [mycolor16] (axis cs:11.5000,89.5000) rectangle (axis cs:12.5000,90.5000);
	\fill [mycolor43] (axis cs:11.5000,90.5000) rectangle (axis cs:12.5000,91.5000);
	\fill [mycolor16] (axis cs:11.5000,91.5000) rectangle (axis cs:12.5000,92.5000);
	\fill [mycolor35] (axis cs:11.5000,92.5000) rectangle (axis cs:12.5000,93.5000);
	\fill [mycolor9] (axis cs:11.5000,93.5000) rectangle (axis cs:12.5000,94.5000);
	\fill [mycolor9] (axis cs:11.5000,94.5000) rectangle (axis cs:12.5000,95.5000);
	\fill [mycolor9] (axis cs:11.5000,95.5000) rectangle (axis cs:12.5000,96.5000);
	\fill [mycolor9] (axis cs:11.5000,96.5000) rectangle (axis cs:12.5000,97.5000);
	\fill [mycolor9] (axis cs:11.5000,97.5000) rectangle (axis cs:12.5000,98.5000);
	\fill [mycolor16] (axis cs:11.5000,98.5000) rectangle (axis cs:12.5000,99.5000);
	\fill [mycolor9] (axis cs:11.5000,99.5000) rectangle (axis cs:12.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.56603,0.77073,0.76583}%
\definecolor{mycolor2}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor3}{rgb}{0.63184,0.80550,0.80134}%
\definecolor{mycolor4}{rgb}{0.98759,0.97564,0.97564}%
\definecolor{mycolor5}{rgb}{0.87844,0.76137,0.76137}%
\definecolor{mycolor6}{rgb}{0.82865,0.90947,0.90754}%
\definecolor{mycolor7}{rgb}{0.76330,0.53533,0.53533}%
\definecolor{mycolor8}{rgb}{0.94833,0.97271,0.97212}%
\definecolor{mycolor9}{rgb}{0.84015,0.68620,0.68620}%
\definecolor{mycolor10}{rgb}{0.61761,0.79799,0.79366}%
\definecolor{mycolor11}{rgb}{0.29014,0.62498,0.61696}%
\definecolor{mycolor12}{rgb}{0.87107,0.74689,0.74689}%
\definecolor{mycolor13}{rgb}{0.90716,0.81774,0.81774}%
\definecolor{mycolor14}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor15}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor16}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor17}{rgb}{0.74909,0.50745,0.50745}%
\definecolor{mycolor18}{rgb}{0.53310,0.75334,0.74806}%
\definecolor{mycolor19}{rgb}{0.71754,0.85078,0.84759}%
\definecolor{mycolor20}{rgb}{0.79120,0.88969,0.88733}%
\definecolor{mycolor21}{rgb}{0.79550,0.89196,0.88965}%
\definecolor{mycolor22}{rgb}{0.81213,0.90075,0.89863}%
\definecolor{mycolor23}{rgb}{0.45295,0.71100,0.70481}%
\definecolor{mycolor24}{rgb}{0.95037,0.90258,0.90258}%
\definecolor{mycolor25}{rgb}{0.43116,0.69948,0.69305}%
\definecolor{mycolor26}{rgb}{0.70723,0.84533,0.84202}%
\definecolor{mycolor27}{rgb}{0.64664,0.81332,0.80933}%
\definecolor{mycolor28}{rgb}{0.82367,0.65385,0.65385}%
\definecolor{mycolor29}{rgb}{0.87781,0.76013,0.76013}%
\definecolor{mycolor30}{rgb}{0.74631,0.86597,0.86311}%
\definecolor{mycolor31}{rgb}{0.80660,0.62034,0.62034}%
\definecolor{mycolor32}{rgb}{0.74053,0.86292,0.85999}%
\definecolor{mycolor33}{rgb}{0.78086,0.56980,0.56980}%
\definecolor{mycolor34}{rgb}{0.93319,0.86884,0.86884}%
\definecolor{mycolor35}{rgb}{0.49879,0.73521,0.72955}%
\definecolor{mycolor36}{rgb}{0.45786,0.71359,0.70746}%
\definecolor{mycolor37}{rgb}{0.91585,0.83481,0.83481}%
\definecolor{mycolor38}{rgb}{0.86074,0.72661,0.72661}%
\definecolor{mycolor39}{rgb}{0.72230,0.45486,0.45486}%
\definecolor{mycolor40}{rgb}{0.54533,0.75980,0.75466}%
\definecolor{mycolor41}{rgb}{0.80149,0.61032,0.61032}%
\definecolor{mycolor42}{rgb}{0.51138,0.74186,0.73634}%
\definecolor{mycolor43}{rgb}{0.89620,0.79623,0.79623}%
\definecolor{mycolor44}{rgb}{0.78511,0.57815,0.57815}%
\definecolor{mycolor45}{rgb}{0.81640,0.63958,0.63958}%
\definecolor{mycolor46}{rgb}{0.88447,0.93897,0.93766}%
\definecolor{mycolor47}{rgb}{0.42597,0.69674,0.69025}%
\definecolor{mycolor48}{rgb}{0.82454,0.65556,0.65556}%
\definecolor{mycolor49}{rgb}{0.75783,0.52460,0.52460}%
\definecolor{mycolor50}{rgb}{0.84122,0.91612,0.91432}%
\definecolor{mycolor51}{rgb}{0.80745,0.89828,0.89610}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.015\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=2.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor2] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor2] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor4] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor4] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor4] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor4] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor2] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor4] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor4] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor2] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [white] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [white] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor2] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor2] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [mycolor4] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor2] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor2] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [white] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [mycolor4] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [white] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [white] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [white] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor2] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [mycolor4] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [white] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [mycolor4] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [white] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor2] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [white] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor2] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [mycolor4] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [white] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor2] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [white] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [mycolor4] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [white] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [mycolor4] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor2] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [white] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [white] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor2] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [mycolor4] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [mycolor4] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [white] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor2] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor2] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor2] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [white] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [mycolor4] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [mycolor4] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [white] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [mycolor4] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor2] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor2] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [mycolor4] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [white] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [white] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [mycolor4] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [mycolor4] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor2] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [mycolor2] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor2] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor2] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [white] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor2] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor2] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [mycolor15] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [white] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor2] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor2] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor2] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [white] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor2] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor2] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [white] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [white] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor2] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [mycolor4] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [mycolor15] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [white] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [white] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [mycolor4] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [mycolor2] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [mycolor4] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [white] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [mycolor4] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [white] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [white] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [mycolor4] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor2] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [white] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor51] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor50] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white!30!mycolor48] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor44!26!mycolor49] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor49] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor17!31!mycolor44] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor48] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [white!67!mycolor47] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [mycolor37!93!mycolor39] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor12!70!mycolor17] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor21!40!mycolor46] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor35!4!mycolor36] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [mycolor5!45!mycolor38] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [mycolor23!9!mycolor35] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [mycolor11!60!mycolor20] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor47] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor46] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [mycolor45] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [mycolor3!13!mycolor23] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [mycolor1!91!mycolor25] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [mycolor18!89!mycolor23] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [mycolor31!32!mycolor43] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [mycolor44] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [mycolor43] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor2!74!mycolor35] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [mycolor2!35!mycolor18] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [mycolor42] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [mycolor41] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor3!53!mycolor32] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [mycolor9!23!mycolor31] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [mycolor1!64!mycolor40] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor22!85!mycolor32] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [mycolor17!18!mycolor38] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [mycolor40] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [mycolor13!26!mycolor17] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [mycolor5!24!mycolor28] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor2!30!mycolor27] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor18!75!mycolor19] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [mycolor5!71!mycolor7] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [mycolor4!21!mycolor37] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [mycolor39] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor2!3!mycolor20] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [mycolor1!45!mycolor36] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [mycolor23!67!mycolor27] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor3!10!mycolor30] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [mycolor38] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [mycolor37] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor36] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [mycolor18!89!mycolor23] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor6!88!mycolor19] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [mycolor35] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [mycolor34] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [mycolor4!62!mycolor13] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [mycolor13!41!mycolor17] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [mycolor33] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [mycolor1!22!mycolor6] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [mycolor9!16!mycolor28] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor32] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor19!28!mycolor30] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor3!45!mycolor8] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [mycolor31] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor30] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [white!48!mycolor16] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [mycolor29] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [mycolor11!15!mycolor19] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [mycolor28] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [mycolor27] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [mycolor16!83!mycolor18] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor26] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor8!8!mycolor19] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [mycolor25] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [mycolor3!59!mycolor11] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor8!65!mycolor16] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [mycolor16] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [mycolor24] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor6!27!mycolor10] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [mycolor23] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor1!3!mycolor10] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor2!41!mycolor21] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor22] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor21] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor20] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor19] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [mycolor18] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [mycolor17] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [mycolor16] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor14] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [mycolor13] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [mycolor12] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [mycolor11] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor10] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [mycolor9] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor8] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor7] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor6] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [white!75!mycolor5] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [mycolor5] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor3] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor1] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor2}{rgb}{0.84063,0.68715,0.68715}%
\definecolor{mycolor3}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor4}{rgb}{0.59064,0.78374,0.77911}%
\definecolor{mycolor5}{rgb}{0.98759,0.97564,0.97564}%
\definecolor{mycolor6}{rgb}{0.95444,0.97593,0.97541}%
\definecolor{mycolor7}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor8}{rgb}{0.78978,0.88894,0.88657}%
\definecolor{mycolor9}{rgb}{0.89524,0.94466,0.94347}%
\definecolor{mycolor10}{rgb}{0.97851,0.95782,0.95782}%
\definecolor{mycolor11}{rgb}{0.77878,0.88313,0.88063}%
\definecolor{mycolor12}{rgb}{0.89546,0.79478,0.79478}%
\definecolor{mycolor13}{rgb}{0.67460,0.82809,0.82442}%
\definecolor{mycolor14}{rgb}{0.94288,0.96982,0.96918}%
\definecolor{mycolor15}{rgb}{0.46391,0.71678,0.71072}%
\definecolor{mycolor16}{rgb}{0.90107,0.94773,0.94662}%
\definecolor{mycolor17}{rgb}{0.94315,0.88839,0.88839}%
\definecolor{mycolor18}{rgb}{0.82186,0.90589,0.90387}%
\definecolor{mycolor19}{rgb}{0.67369,0.82761,0.82393}%
\definecolor{mycolor20}{rgb}{0.85478,0.71493,0.71493}%
\definecolor{mycolor21}{rgb}{0.96149,0.97966,0.97922}%
\definecolor{mycolor22}{rgb}{0.88100,0.76639,0.76639}%
\definecolor{mycolor23}{rgb}{0.86772,0.93011,0.92862}%
\definecolor{mycolor24}{rgb}{0.74282,0.86413,0.86123}%
\definecolor{mycolor25}{rgb}{0.94736,0.89667,0.89667}%
\definecolor{mycolor26}{rgb}{0.63671,0.80807,0.80397}%
\definecolor{mycolor27}{rgb}{0.88495,0.77414,0.77414}%
\definecolor{mycolor28}{rgb}{0.86074,0.72661,0.72661}%
\definecolor{mycolor29}{rgb}{0.77612,0.88172,0.87919}%
\definecolor{mycolor30}{rgb}{0.84554,0.69678,0.69678}%
\definecolor{mycolor31}{rgb}{0.84160,0.68905,0.68905}%
\definecolor{mycolor32}{rgb}{0.79406,0.89120,0.88887}%
\definecolor{mycolor33}{rgb}{0.80620,0.61956,0.61956}%
\definecolor{mycolor34}{rgb}{0.76199,0.87426,0.87157}%
\definecolor{mycolor35}{rgb}{0.70221,0.84268,0.83931}%
\definecolor{mycolor36}{rgb}{0.56262,0.76893,0.76399}%
\definecolor{mycolor37}{rgb}{0.64748,0.81376,0.80978}%
\definecolor{mycolor38}{rgb}{0.89998,0.80364,0.80364}%
\definecolor{mycolor39}{rgb}{0.95195,0.90567,0.90567}%
\definecolor{mycolor40}{rgb}{0.83588,0.67781,0.67781}%
\definecolor{mycolor41}{rgb}{0.69241,0.83750,0.83402}%
\definecolor{mycolor42}{rgb}{0.80541,0.61800,0.61800}%
\definecolor{mycolor43}{rgb}{0.92056,0.84405,0.84405}%
\definecolor{mycolor44}{rgb}{0.83448,0.67506,0.67506}%
\definecolor{mycolor45}{rgb}{0.96961,0.94034,0.94034}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.03\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=4.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor3] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor3] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor5] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor5] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor5] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor5] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor3] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor5] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor5] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor3] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [white] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [white] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor3] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor3] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [mycolor5] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor3] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor3] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [white] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [mycolor5] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [white] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [white] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [white] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor3] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [mycolor5] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [white] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [mycolor5] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [white] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor3] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [white] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor3] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [mycolor5] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [white] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor3] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [white] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [mycolor5] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [white] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [mycolor5] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor3] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [white] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [white] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor3] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [mycolor5] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [mycolor5] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [white] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor3] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor3] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor3] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [white] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [mycolor5] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [mycolor5] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [white] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [mycolor5] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor3] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor3] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [mycolor5] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [white] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [white] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [mycolor5] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [mycolor5] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor3] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [mycolor3] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor3] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor3] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [white] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor3] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor3] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [mycolor1] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [white] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor3] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor3] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor3] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [white] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor3] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor3] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [white] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [white] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor3] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [mycolor5] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [mycolor1] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [white] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [white] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [mycolor5] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [mycolor3] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [mycolor5] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [white] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [mycolor5] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [white] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [white] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [mycolor5] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor3] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [white] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor3] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor3] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor7] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor7] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor7] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor5] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor3] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor5] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor3] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor6] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [white] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [mycolor21] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [mycolor21] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor6] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor3] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [mycolor5] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [mycolor21] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [mycolor21] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [mycolor21] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [white] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [mycolor5] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [white] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor3] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [mycolor3] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [mycolor21] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [mycolor5] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor1] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [mycolor5] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [mycolor21] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor3] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [mycolor5] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [mycolor21] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [mycolor5] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [mycolor5] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor3] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor1] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [white] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [white] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [mycolor10] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor3] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [mycolor21] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [mycolor21] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor3] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor1] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [white] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [white] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor6] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [mycolor21] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor3] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [mycolor21] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [white] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [white] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [mycolor5] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [mycolor5] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [mycolor3] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [mycolor5] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor3] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor3] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor3] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [mycolor5] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor3] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [mycolor1] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [white] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [mycolor1] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [mycolor5] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [mycolor1] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [mycolor14] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor3] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor3] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [mycolor6] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [mycolor21] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor3] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [mycolor3!78!mycolor11] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [white] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor1] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [mycolor6] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor1] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor3] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor3] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor3] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor3] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor3] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [mycolor21] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [mycolor7] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [mycolor3!78!mycolor11] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor3] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [white] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [white] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [mycolor14] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor1] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [mycolor5] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor3] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor7] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor3] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [white] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [white] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor1] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor1] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
	\fill [mycolor5] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor5] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor10] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor7] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor10] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor7] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor5] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor5] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor3] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [mycolor21] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor10] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [mycolor21] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor6] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor7] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [mycolor21] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor3] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [white!71!mycolor18] (axis cs:2.5000,20.5000) rectangle (axis cs:3.5000,21.5000);
	\fill [mycolor10] (axis cs:2.5000,21.5000) rectangle (axis cs:3.5000,22.5000);
	\fill [mycolor7] (axis cs:2.5000,22.5000) rectangle (axis cs:3.5000,23.5000);
	\fill [white] (axis cs:2.5000,23.5000) rectangle (axis cs:3.5000,24.5000);
	\fill [mycolor7] (axis cs:2.5000,24.5000) rectangle (axis cs:3.5000,25.5000);
	\fill [white] (axis cs:2.5000,25.5000) rectangle (axis cs:3.5000,26.5000);
	\fill [mycolor1] (axis cs:2.5000,26.5000) rectangle (axis cs:3.5000,27.5000);
	\fill [mycolor5] (axis cs:2.5000,27.5000) rectangle (axis cs:3.5000,28.5000);
	\fill [mycolor1] (axis cs:2.5000,28.5000) rectangle (axis cs:3.5000,29.5000);
	\fill [mycolor5] (axis cs:2.5000,29.5000) rectangle (axis cs:3.5000,30.5000);
	\fill [mycolor21] (axis cs:2.5000,30.5000) rectangle (axis cs:3.5000,31.5000);
	\fill [mycolor5] (axis cs:2.5000,31.5000) rectangle (axis cs:3.5000,32.5000);
	\fill [mycolor7] (axis cs:2.5000,32.5000) rectangle (axis cs:3.5000,33.5000);
	\fill [mycolor3] (axis cs:2.5000,33.5000) rectangle (axis cs:3.5000,34.5000);
	\fill [mycolor7] (axis cs:2.5000,34.5000) rectangle (axis cs:3.5000,35.5000);
	\fill [mycolor7] (axis cs:2.5000,35.5000) rectangle (axis cs:3.5000,36.5000);
	\fill [mycolor5] (axis cs:2.5000,36.5000) rectangle (axis cs:3.5000,37.5000);
	\fill [mycolor1] (axis cs:2.5000,37.5000) rectangle (axis cs:3.5000,38.5000);
	\fill [white] (axis cs:2.5000,38.5000) rectangle (axis cs:3.5000,39.5000);
	\fill [mycolor7] (axis cs:2.5000,39.5000) rectangle (axis cs:3.5000,40.5000);
	\fill [mycolor10!96!mycolor12] (axis cs:2.5000,40.5000) rectangle (axis cs:3.5000,41.5000);
	\fill [mycolor5] (axis cs:2.5000,41.5000) rectangle (axis cs:3.5000,42.5000);
	\fill [mycolor21] (axis cs:2.5000,42.5000) rectangle (axis cs:3.5000,43.5000);
	\fill [white!71!mycolor18] (axis cs:2.5000,43.5000) rectangle (axis cs:3.5000,44.5000);
	\fill [mycolor21] (axis cs:2.5000,44.5000) rectangle (axis cs:3.5000,45.5000);
	\fill [white] (axis cs:2.5000,45.5000) rectangle (axis cs:3.5000,46.5000);
	\fill [white] (axis cs:2.5000,46.5000) rectangle (axis cs:3.5000,47.5000);
	\fill [mycolor3] (axis cs:2.5000,47.5000) rectangle (axis cs:3.5000,48.5000);
	\fill [mycolor14] (axis cs:2.5000,48.5000) rectangle (axis cs:3.5000,49.5000);
	\fill [mycolor1] (axis cs:2.5000,49.5000) rectangle (axis cs:3.5000,50.5000);
	\fill [mycolor5] (axis cs:2.5000,50.5000) rectangle (axis cs:3.5000,51.5000);
	\fill [mycolor1] (axis cs:2.5000,51.5000) rectangle (axis cs:3.5000,52.5000);
	\fill [mycolor7] (axis cs:2.5000,52.5000) rectangle (axis cs:3.5000,53.5000);
	\fill [mycolor3] (axis cs:2.5000,53.5000) rectangle (axis cs:3.5000,54.5000);
	\fill [mycolor5] (axis cs:2.5000,54.5000) rectangle (axis cs:3.5000,55.5000);
	\fill [mycolor10] (axis cs:2.5000,55.5000) rectangle (axis cs:3.5000,56.5000);
	\fill [white] (axis cs:2.5000,56.5000) rectangle (axis cs:3.5000,57.5000);
	\fill [mycolor7] (axis cs:2.5000,57.5000) rectangle (axis cs:3.5000,58.5000);
	\fill [mycolor5] (axis cs:2.5000,58.5000) rectangle (axis cs:3.5000,59.5000);
	\fill [mycolor5] (axis cs:2.5000,59.5000) rectangle (axis cs:3.5000,60.5000);
	\fill [mycolor1] (axis cs:2.5000,60.5000) rectangle (axis cs:3.5000,61.5000);
	\fill [mycolor5] (axis cs:2.5000,61.5000) rectangle (axis cs:3.5000,62.5000);
	\fill [white] (axis cs:2.5000,62.5000) rectangle (axis cs:3.5000,63.5000);
	\fill [mycolor3] (axis cs:2.5000,63.5000) rectangle (axis cs:3.5000,64.5000);
	\fill [white] (axis cs:2.5000,64.5000) rectangle (axis cs:3.5000,65.5000);
	\fill [mycolor21] (axis cs:2.5000,65.5000) rectangle (axis cs:3.5000,66.5000);
	\fill [mycolor5] (axis cs:2.5000,66.5000) rectangle (axis cs:3.5000,67.5000);
	\fill [mycolor21] (axis cs:2.5000,67.5000) rectangle (axis cs:3.5000,68.5000);
	\fill [mycolor6!57!mycolor9] (axis cs:2.5000,68.5000) rectangle (axis cs:3.5000,69.5000);
	\fill [mycolor5] (axis cs:2.5000,69.5000) rectangle (axis cs:3.5000,70.5000);
	\fill [mycolor5] (axis cs:2.5000,70.5000) rectangle (axis cs:3.5000,71.5000);
	\fill [mycolor14] (axis cs:2.5000,71.5000) rectangle (axis cs:3.5000,72.5000);
	\fill [mycolor21] (axis cs:2.5000,72.5000) rectangle (axis cs:3.5000,73.5000);
	\fill [mycolor5] (axis cs:2.5000,73.5000) rectangle (axis cs:3.5000,74.5000);
	\fill [white!86!mycolor15] (axis cs:2.5000,74.5000) rectangle (axis cs:3.5000,75.5000);
	\fill [mycolor7] (axis cs:2.5000,75.5000) rectangle (axis cs:3.5000,76.5000);
	\fill [white] (axis cs:2.5000,76.5000) rectangle (axis cs:3.5000,77.5000);
	\fill [mycolor6] (axis cs:2.5000,77.5000) rectangle (axis cs:3.5000,78.5000);
	\fill [mycolor3] (axis cs:2.5000,78.5000) rectangle (axis cs:3.5000,79.5000);
	\fill [white] (axis cs:2.5000,79.5000) rectangle (axis cs:3.5000,80.5000);
	\fill [mycolor5] (axis cs:2.5000,80.5000) rectangle (axis cs:3.5000,81.5000);
	\fill [mycolor5] (axis cs:2.5000,81.5000) rectangle (axis cs:3.5000,82.5000);
	\fill [mycolor3] (axis cs:2.5000,82.5000) rectangle (axis cs:3.5000,83.5000);
	\fill [mycolor3] (axis cs:2.5000,83.5000) rectangle (axis cs:3.5000,84.5000);
	\fill [mycolor3] (axis cs:2.5000,84.5000) rectangle (axis cs:3.5000,85.5000);
	\fill [mycolor10] (axis cs:2.5000,85.5000) rectangle (axis cs:3.5000,86.5000);
	\fill [white!86!mycolor15] (axis cs:2.5000,86.5000) rectangle (axis cs:3.5000,87.5000);
	\fill [mycolor7] (axis cs:2.5000,87.5000) rectangle (axis cs:3.5000,88.5000);
	\fill [mycolor7] (axis cs:2.5000,88.5000) rectangle (axis cs:3.5000,89.5000);
	\fill [mycolor5] (axis cs:2.5000,89.5000) rectangle (axis cs:3.5000,90.5000);
	\fill [mycolor6!57!mycolor9] (axis cs:2.5000,90.5000) rectangle (axis cs:3.5000,91.5000);
	\fill [mycolor6] (axis cs:2.5000,91.5000) rectangle (axis cs:3.5000,92.5000);
	\fill [mycolor5] (axis cs:2.5000,92.5000) rectangle (axis cs:3.5000,93.5000);
	\fill [mycolor7] (axis cs:2.5000,93.5000) rectangle (axis cs:3.5000,94.5000);
	\fill [mycolor10] (axis cs:2.5000,94.5000) rectangle (axis cs:3.5000,95.5000);
	\fill [mycolor5] (axis cs:2.5000,95.5000) rectangle (axis cs:3.5000,96.5000);
	\fill [mycolor7] (axis cs:2.5000,96.5000) rectangle (axis cs:3.5000,97.5000);
	\fill [white] (axis cs:2.5000,97.5000) rectangle (axis cs:3.5000,98.5000);
	\fill [mycolor3] (axis cs:2.5000,98.5000) rectangle (axis cs:3.5000,99.5000);
	\fill [mycolor1] (axis cs:2.5000,99.5000) rectangle (axis cs:3.5000,100.5000);
	\fill [mycolor17] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor11!30!mycolor19] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor17!88!mycolor38] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor27!99!mycolor39] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor12!46!mycolor31] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor2!61!mycolor22] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [mycolor45] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor11!42!mycolor36] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor8!67!mycolor32] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor8!75!mycolor19] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor11!54!mycolor19] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor17] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor1] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [mycolor25!66!mycolor31] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor12!51!mycolor28] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor6!76!mycolor19] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor8!21!mycolor37] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor44] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [mycolor43] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor6!75!mycolor11] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor3!10!mycolor36] (axis cs:3.5000,20.5000) rectangle (axis cs:4.5000,21.5000);
	\fill [mycolor12] (axis cs:3.5000,21.5000) rectangle (axis cs:4.5000,22.5000);
	\fill [mycolor10!58!mycolor27] (axis cs:3.5000,22.5000) rectangle (axis cs:4.5000,23.5000);
	\fill [mycolor21] (axis cs:3.5000,23.5000) rectangle (axis cs:4.5000,24.5000);
	\fill [mycolor10!14!mycolor40] (axis cs:3.5000,24.5000) rectangle (axis cs:4.5000,25.5000);
	\fill [mycolor42] (axis cs:3.5000,25.5000) rectangle (axis cs:4.5000,26.5000);
	\fill [mycolor2!29!mycolor22] (axis cs:3.5000,26.5000) rectangle (axis cs:4.5000,27.5000);
	\fill [white!26!mycolor28] (axis cs:3.5000,27.5000) rectangle (axis cs:4.5000,28.5000);
	\fill [mycolor4!3!mycolor24] (axis cs:3.5000,28.5000) rectangle (axis cs:4.5000,29.5000);
	\fill [white!53!mycolor27] (axis cs:3.5000,29.5000) rectangle (axis cs:4.5000,30.5000);
	\fill [mycolor34] (axis cs:3.5000,30.5000) rectangle (axis cs:4.5000,31.5000);
	\fill [mycolor9!80!mycolor23] (axis cs:3.5000,31.5000) rectangle (axis cs:4.5000,32.5000);
	\fill [mycolor41] (axis cs:3.5000,32.5000) rectangle (axis cs:4.5000,33.5000);
	\fill [mycolor40] (axis cs:3.5000,33.5000) rectangle (axis cs:4.5000,34.5000);
	\fill [mycolor39] (axis cs:3.5000,34.5000) rectangle (axis cs:4.5000,35.5000);
	\fill [mycolor1!8!mycolor13] (axis cs:3.5000,35.5000) rectangle (axis cs:4.5000,36.5000);
	\fill [mycolor8!87!mycolor13] (axis cs:3.5000,36.5000) rectangle (axis cs:4.5000,37.5000);
	\fill [mycolor25] (axis cs:3.5000,37.5000) rectangle (axis cs:4.5000,38.5000);
	\fill [mycolor1!52!mycolor29] (axis cs:3.5000,38.5000) rectangle (axis cs:4.5000,39.5000);
	\fill [mycolor3] (axis cs:3.5000,39.5000) rectangle (axis cs:4.5000,40.5000);
	\fill [mycolor2!14!mycolor33] (axis cs:3.5000,40.5000) rectangle (axis cs:4.5000,41.5000);
	\fill [mycolor1!12!mycolor34] (axis cs:3.5000,41.5000) rectangle (axis cs:4.5000,42.5000);
	\fill [mycolor38] (axis cs:3.5000,42.5000) rectangle (axis cs:4.5000,43.5000);
	\fill [mycolor13!41!mycolor37] (axis cs:3.5000,43.5000) rectangle (axis cs:4.5000,44.5000);
	\fill [mycolor4!56!mycolor8] (axis cs:3.5000,44.5000) rectangle (axis cs:4.5000,45.5000);
	\fill [mycolor37] (axis cs:3.5000,45.5000) rectangle (axis cs:4.5000,46.5000);
	\fill [mycolor14] (axis cs:3.5000,46.5000) rectangle (axis cs:4.5000,47.5000);
	\fill [mycolor16!29!mycolor26] (axis cs:3.5000,47.5000) rectangle (axis cs:4.5000,48.5000);
	\fill [mycolor36] (axis cs:3.5000,48.5000) rectangle (axis cs:4.5000,49.5000);
	\fill [mycolor2!97!mycolor5] (axis cs:3.5000,49.5000) rectangle (axis cs:4.5000,50.5000);
	\fill [mycolor35] (axis cs:3.5000,50.5000) rectangle (axis cs:4.5000,51.5000);
	\fill [mycolor17!37!mycolor30] (axis cs:3.5000,51.5000) rectangle (axis cs:4.5000,52.5000);
	\fill [mycolor12] (axis cs:3.5000,52.5000) rectangle (axis cs:4.5000,53.5000);
	\fill [mycolor34] (axis cs:3.5000,53.5000) rectangle (axis cs:4.5000,54.5000);
	\fill [mycolor5!31!mycolor22] (axis cs:3.5000,54.5000) rectangle (axis cs:4.5000,55.5000);
	\fill [mycolor33] (axis cs:3.5000,55.5000) rectangle (axis cs:4.5000,56.5000);
	\fill [mycolor2!61!mycolor22] (axis cs:3.5000,56.5000) rectangle (axis cs:4.5000,57.5000);
	\fill [mycolor2!27!mycolor28] (axis cs:3.5000,57.5000) rectangle (axis cs:4.5000,58.5000);
	\fill [mycolor20!30!mycolor25] (axis cs:3.5000,58.5000) rectangle (axis cs:4.5000,59.5000);
	\fill [mycolor32] (axis cs:3.5000,59.5000) rectangle (axis cs:4.5000,60.5000);
	\fill [white] (axis cs:3.5000,60.5000) rectangle (axis cs:4.5000,61.5000);
	\fill [mycolor6!75!mycolor11] (axis cs:3.5000,61.5000) rectangle (axis cs:4.5000,62.5000);
	\fill [mycolor31] (axis cs:3.5000,62.5000) rectangle (axis cs:4.5000,63.5000);
	\fill [mycolor30] (axis cs:3.5000,63.5000) rectangle (axis cs:4.5000,64.5000);
	\fill [mycolor29] (axis cs:3.5000,64.5000) rectangle (axis cs:4.5000,65.5000);
	\fill [mycolor4!65!mycolor8] (axis cs:3.5000,65.5000) rectangle (axis cs:4.5000,66.5000);
	\fill [mycolor13!22!mycolor23] (axis cs:3.5000,66.5000) rectangle (axis cs:4.5000,67.5000);
	\fill [mycolor4!89!mycolor18] (axis cs:3.5000,67.5000) rectangle (axis cs:4.5000,68.5000);
	\fill [mycolor4!90!mycolor18] (axis cs:3.5000,68.5000) rectangle (axis cs:4.5000,69.5000);
	\fill [mycolor28] (axis cs:3.5000,69.5000) rectangle (axis cs:4.5000,70.5000);
	\fill [mycolor9!80!mycolor23] (axis cs:3.5000,70.5000) rectangle (axis cs:4.5000,71.5000);
	\fill [mycolor11!61!mycolor15] (axis cs:3.5000,71.5000) rectangle (axis cs:4.5000,72.5000);
	\fill [mycolor27] (axis cs:3.5000,72.5000) rectangle (axis cs:4.5000,73.5000);
	\fill [mycolor7!50!mycolor25] (axis cs:3.5000,73.5000) rectangle (axis cs:4.5000,74.5000);
	\fill [mycolor19] (axis cs:3.5000,74.5000) rectangle (axis cs:4.5000,75.5000);
	\fill [mycolor20!6!mycolor25] (axis cs:3.5000,75.5000) rectangle (axis cs:4.5000,76.5000);
	\fill [mycolor4!56!mycolor8] (axis cs:3.5000,76.5000) rectangle (axis cs:4.5000,77.5000);
	\fill [white!21!mycolor8] (axis cs:3.5000,77.5000) rectangle (axis cs:4.5000,78.5000);
	\fill [mycolor26] (axis cs:3.5000,78.5000) rectangle (axis cs:4.5000,79.5000);
	\fill [mycolor25] (axis cs:3.5000,79.5000) rectangle (axis cs:4.5000,80.5000);
	\fill [mycolor8!22!mycolor19] (axis cs:3.5000,80.5000) rectangle (axis cs:4.5000,81.5000);
	\fill [mycolor24] (axis cs:3.5000,81.5000) rectangle (axis cs:4.5000,82.5000);
	\fill [mycolor23] (axis cs:3.5000,82.5000) rectangle (axis cs:4.5000,83.5000);
	\fill [mycolor8!89!mycolor9] (axis cs:3.5000,83.5000) rectangle (axis cs:4.5000,84.5000);
	\fill [mycolor22] (axis cs:3.5000,84.5000) rectangle (axis cs:4.5000,85.5000);
	\fill [mycolor20] (axis cs:3.5000,85.5000) rectangle (axis cs:4.5000,86.5000);
	\fill [mycolor19] (axis cs:3.5000,86.5000) rectangle (axis cs:4.5000,87.5000);
	\fill [mycolor18] (axis cs:3.5000,87.5000) rectangle (axis cs:4.5000,88.5000);
	\fill [mycolor17] (axis cs:3.5000,88.5000) rectangle (axis cs:4.5000,89.5000);
	\fill [mycolor16] (axis cs:3.5000,89.5000) rectangle (axis cs:4.5000,90.5000);
	\fill [mycolor15] (axis cs:3.5000,90.5000) rectangle (axis cs:4.5000,91.5000);
	\fill [mycolor13] (axis cs:3.5000,91.5000) rectangle (axis cs:4.5000,92.5000);
	\fill [mycolor12] (axis cs:3.5000,92.5000) rectangle (axis cs:4.5000,93.5000);
	\fill [mycolor11] (axis cs:3.5000,93.5000) rectangle (axis cs:4.5000,94.5000);
	\fill [mycolor2] (axis cs:3.5000,94.5000) rectangle (axis cs:4.5000,95.5000);
	\fill [mycolor9] (axis cs:3.5000,95.5000) rectangle (axis cs:4.5000,96.5000);
	\fill [mycolor8] (axis cs:3.5000,96.5000) rectangle (axis cs:4.5000,97.5000);
	\fill [mycolor6] (axis cs:3.5000,97.5000) rectangle (axis cs:4.5000,98.5000);
	\fill [mycolor4] (axis cs:3.5000,98.5000) rectangle (axis cs:4.5000,99.5000);
	\fill [mycolor2] (axis cs:3.5000,99.5000) rectangle (axis cs:4.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor2}{rgb}{0.97519,0.95129,0.95129}%
\definecolor{mycolor3}{rgb}{0.94181,0.88576,0.88576}%
\definecolor{mycolor4}{rgb}{0.80305,0.61337,0.61337}%
\definecolor{mycolor5}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor6}{rgb}{0.93330,0.96476,0.96401}%
\definecolor{mycolor7}{rgb}{0.80900,0.89910,0.89694}%
\definecolor{mycolor8}{rgb}{0.36700,0.66558,0.65843}%
\definecolor{mycolor9}{rgb}{0.93922,0.88068,0.88068}%
\definecolor{mycolor10}{rgb}{0.82367,0.65385,0.65385}%
\definecolor{mycolor11}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor12}{rgb}{0.96077,0.92298,0.92298}%
\definecolor{mycolor13}{rgb}{0.89620,0.79623,0.79623}%
\definecolor{mycolor14}{rgb}{0.97851,0.95782,0.95782}%
\definecolor{mycolor15}{rgb}{0.77090,0.55025,0.55025}%
\definecolor{mycolor16}{rgb}{0.93791,0.96720,0.96649}%
\definecolor{mycolor17}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor18}{rgb}{0.94833,0.97271,0.97212}%
\definecolor{mycolor19}{rgb}{0.68479,0.83347,0.82991}%
\definecolor{mycolor20}{rgb}{0.91389,0.95451,0.95354}%
\definecolor{mycolor21}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor22}{rgb}{0.54273,0.75842,0.75326}%
\definecolor{mycolor23}{rgb}{0.61070,0.79433,0.78993}%
\definecolor{mycolor24}{rgb}{0.94050,0.88320,0.88320}%
\definecolor{mycolor25}{rgb}{0.79539,0.59832,0.59832}%
\definecolor{mycolor26}{rgb}{0.93205,0.86660,0.86660}%
\definecolor{mycolor27}{rgb}{0.75783,0.52460,0.52460}%
\definecolor{mycolor28}{rgb}{0.92982,0.86223,0.86223}%
\definecolor{mycolor29}{rgb}{0.76428,0.53725,0.53725}%
\definecolor{mycolor30}{rgb}{0.49116,0.73118,0.72543}%
\definecolor{mycolor31}{rgb}{0.84310,0.91711,0.91534}%
\definecolor{mycolor32}{rgb}{0.56534,0.77037,0.76546}%
\definecolor{mycolor33}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor34}{rgb}{0.70723,0.84533,0.84202}%
\definecolor{mycolor35}{rgb}{0.87945,0.93631,0.93495}%
\definecolor{mycolor36}{rgb}{0.64580,0.81288,0.80887}%
\definecolor{mycolor37}{rgb}{0.83392,0.91226,0.91038}%
\definecolor{mycolor38}{rgb}{0.41624,0.69160,0.68500}%
\definecolor{mycolor39}{rgb}{0.50474,0.73836,0.73276}%
\definecolor{mycolor40}{rgb}{0.75688,0.52274,0.52274}%
\definecolor{mycolor41}{rgb}{0.95358,0.90887,0.90887}%
\definecolor{mycolor42}{rgb}{0.91864,0.84029,0.84029}%
\definecolor{mycolor43}{rgb}{0.59355,0.78527,0.78068}%
\definecolor{mycolor44}{rgb}{0.75593,0.52088,0.52088}%
\definecolor{mycolor45}{rgb}{0.81640,0.63958,0.63958}%
\definecolor{mycolor46}{rgb}{0.70641,0.42365,0.42365}%
\definecolor{mycolor47}{rgb}{0.88193,0.93763,0.93629}%
\definecolor{mycolor48}{rgb}{0.44488,0.70673,0.70046}%
\definecolor{mycolor49}{rgb}{0.59064,0.78374,0.77911}%
\definecolor{mycolor50}{rgb}{0.68079,0.37335,0.37335}%
\definecolor{mycolor51}{rgb}{0.40816,0.68733,0.68064}%
\definecolor{mycolor52}{rgb}{0.89113,0.78628,0.78628}%
\definecolor{mycolor53}{rgb}{0.91315,0.82951,0.82951}%
\definecolor{mycolor54}{rgb}{0.74514,0.49968,0.49968}%
\definecolor{mycolor55}{rgb}{0.73917,0.48796,0.48796}%
\definecolor{mycolor56}{rgb}{0.86998,0.93131,0.92984}%
\definecolor{mycolor57}{rgb}{0.51381,0.74315,0.73765}%
\definecolor{mycolor58}{rgb}{0.77394,0.55623,0.55623}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.045\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=6.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor5] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor5] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor5] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor5] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [white] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [white] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor5] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor5] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor5] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor5] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [white] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [white] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [white] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [white] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor5] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [white] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [white] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor5] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [white] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor5] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [white] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor5] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [white] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [white] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor5] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [white] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [white] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor5] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [white] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor5] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor5] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor5] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [white] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [white] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor5] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor5] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [white] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [white] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor5] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [mycolor5] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor5] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor5] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [white] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor5] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor5] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [mycolor1] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [white] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor5] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor5] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor5] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [white] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor5] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor5] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [white] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [white] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor5] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [mycolor1] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [white] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [white] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [mycolor5] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [white] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [white] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [white] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor5] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [white] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor5] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor5] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor11] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor11] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor11] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor5] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor5] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [white] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor5] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [white] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [white] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor5] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [mycolor5] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor1] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor5] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor5] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor1] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [white] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [white] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [mycolor14] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor5] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor5] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor1] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [white] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [white] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor5] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [white] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [white] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [mycolor5] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor5] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor5] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor5] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor5] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [mycolor1] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [white] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [mycolor1] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [mycolor1] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [white!8!mycolor16] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor5] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor5] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor5] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [mycolor16] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [white] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor1] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor1] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor5] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor5] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor5] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor5] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor5] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [white!38!mycolor16] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [mycolor11] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [mycolor16] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor5] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [white] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [white] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [white!8!mycolor16] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor1] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor5] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor11] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor5] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [white] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [white] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor1] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor1] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor14] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor11] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor14] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor11] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor5] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor14] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor11] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor5] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor18] (axis cs:2.5000,20.5000) rectangle (axis cs:3.5000,21.5000);
	\fill [mycolor14] (axis cs:2.5000,21.5000) rectangle (axis cs:3.5000,22.5000);
	\fill [mycolor11] (axis cs:2.5000,22.5000) rectangle (axis cs:3.5000,23.5000);
	\fill [white] (axis cs:2.5000,23.5000) rectangle (axis cs:3.5000,24.5000);
	\fill [mycolor11] (axis cs:2.5000,24.5000) rectangle (axis cs:3.5000,25.5000);
	\fill [white] (axis cs:2.5000,25.5000) rectangle (axis cs:3.5000,26.5000);
	\fill [mycolor1] (axis cs:2.5000,26.5000) rectangle (axis cs:3.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,27.5000) rectangle (axis cs:3.5000,28.5000);
	\fill [mycolor1] (axis cs:2.5000,28.5000) rectangle (axis cs:3.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,29.5000) rectangle (axis cs:3.5000,30.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,30.5000) rectangle (axis cs:3.5000,31.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,31.5000) rectangle (axis cs:3.5000,32.5000);
	\fill [mycolor11] (axis cs:2.5000,32.5000) rectangle (axis cs:3.5000,33.5000);
	\fill [mycolor5] (axis cs:2.5000,33.5000) rectangle (axis cs:3.5000,34.5000);
	\fill [mycolor11] (axis cs:2.5000,34.5000) rectangle (axis cs:3.5000,35.5000);
	\fill [mycolor11] (axis cs:2.5000,35.5000) rectangle (axis cs:3.5000,36.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,36.5000) rectangle (axis cs:3.5000,37.5000);
	\fill [mycolor1] (axis cs:2.5000,37.5000) rectangle (axis cs:3.5000,38.5000);
	\fill [white] (axis cs:2.5000,38.5000) rectangle (axis cs:3.5000,39.5000);
	\fill [mycolor11] (axis cs:2.5000,39.5000) rectangle (axis cs:3.5000,40.5000);
	\fill [mycolor2] (axis cs:2.5000,40.5000) rectangle (axis cs:3.5000,41.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,41.5000) rectangle (axis cs:3.5000,42.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,42.5000) rectangle (axis cs:3.5000,43.5000);
	\fill [mycolor18] (axis cs:2.5000,43.5000) rectangle (axis cs:3.5000,44.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,44.5000) rectangle (axis cs:3.5000,45.5000);
	\fill [white] (axis cs:2.5000,45.5000) rectangle (axis cs:3.5000,46.5000);
	\fill [white] (axis cs:2.5000,46.5000) rectangle (axis cs:3.5000,47.5000);
	\fill [mycolor5] (axis cs:2.5000,47.5000) rectangle (axis cs:3.5000,48.5000);
	\fill [white!8!mycolor16] (axis cs:2.5000,48.5000) rectangle (axis cs:3.5000,49.5000);
	\fill [mycolor1] (axis cs:2.5000,49.5000) rectangle (axis cs:3.5000,50.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,50.5000) rectangle (axis cs:3.5000,51.5000);
	\fill [mycolor1] (axis cs:2.5000,51.5000) rectangle (axis cs:3.5000,52.5000);
	\fill [mycolor11] (axis cs:2.5000,52.5000) rectangle (axis cs:3.5000,53.5000);
	\fill [mycolor5] (axis cs:2.5000,53.5000) rectangle (axis cs:3.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,54.5000) rectangle (axis cs:3.5000,55.5000);
	\fill [mycolor14] (axis cs:2.5000,55.5000) rectangle (axis cs:3.5000,56.5000);
	\fill [white] (axis cs:2.5000,56.5000) rectangle (axis cs:3.5000,57.5000);
	\fill [mycolor11] (axis cs:2.5000,57.5000) rectangle (axis cs:3.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,58.5000) rectangle (axis cs:3.5000,59.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,59.5000) rectangle (axis cs:3.5000,60.5000);
	\fill [mycolor1] (axis cs:2.5000,60.5000) rectangle (axis cs:3.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,61.5000) rectangle (axis cs:3.5000,62.5000);
	\fill [white] (axis cs:2.5000,62.5000) rectangle (axis cs:3.5000,63.5000);
	\fill [mycolor5] (axis cs:2.5000,63.5000) rectangle (axis cs:3.5000,64.5000);
	\fill [white] (axis cs:2.5000,64.5000) rectangle (axis cs:3.5000,65.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,65.5000) rectangle (axis cs:3.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,66.5000) rectangle (axis cs:3.5000,67.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,67.5000) rectangle (axis cs:3.5000,68.5000);
	\fill [mycolor1!9!mycolor17] (axis cs:2.5000,68.5000) rectangle (axis cs:3.5000,69.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,69.5000) rectangle (axis cs:3.5000,70.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,70.5000) rectangle (axis cs:3.5000,71.5000);
	\fill [white!8!mycolor16] (axis cs:2.5000,71.5000) rectangle (axis cs:3.5000,72.5000);
	\fill [white!38!mycolor16] (axis cs:2.5000,72.5000) rectangle (axis cs:3.5000,73.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,73.5000) rectangle (axis cs:3.5000,74.5000);
	\fill [mycolor17] (axis cs:2.5000,74.5000) rectangle (axis cs:3.5000,75.5000);
	\fill [mycolor11] (axis cs:2.5000,75.5000) rectangle (axis cs:3.5000,76.5000);
	\fill [white] (axis cs:2.5000,76.5000) rectangle (axis cs:3.5000,77.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:2.5000,77.5000) rectangle (axis cs:3.5000,78.5000);
	\fill [mycolor5] (axis cs:2.5000,78.5000) rectangle (axis cs:3.5000,79.5000);
	\fill [white] (axis cs:2.5000,79.5000) rectangle (axis cs:3.5000,80.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,80.5000) rectangle (axis cs:3.5000,81.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,81.5000) rectangle (axis cs:3.5000,82.5000);
	\fill [mycolor5] (axis cs:2.5000,82.5000) rectangle (axis cs:3.5000,83.5000);
	\fill [mycolor5] (axis cs:2.5000,83.5000) rectangle (axis cs:3.5000,84.5000);
	\fill [mycolor5] (axis cs:2.5000,84.5000) rectangle (axis cs:3.5000,85.5000);
	\fill [mycolor14] (axis cs:2.5000,85.5000) rectangle (axis cs:3.5000,86.5000);
	\fill [mycolor17] (axis cs:2.5000,86.5000) rectangle (axis cs:3.5000,87.5000);
	\fill [mycolor11] (axis cs:2.5000,87.5000) rectangle (axis cs:3.5000,88.5000);
	\fill [mycolor11] (axis cs:2.5000,88.5000) rectangle (axis cs:3.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,89.5000) rectangle (axis cs:3.5000,90.5000);
	\fill [mycolor1!9!mycolor17] (axis cs:2.5000,90.5000) rectangle (axis cs:3.5000,91.5000);
	\fill [mycolor5!51!mycolor17] (axis cs:2.5000,91.5000) rectangle (axis cs:3.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,92.5000) rectangle (axis cs:3.5000,93.5000);
	\fill [mycolor11] (axis cs:2.5000,93.5000) rectangle (axis cs:3.5000,94.5000);
	\fill [mycolor14] (axis cs:2.5000,94.5000) rectangle (axis cs:3.5000,95.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,95.5000) rectangle (axis cs:3.5000,96.5000);
	\fill [mycolor11] (axis cs:2.5000,96.5000) rectangle (axis cs:3.5000,97.5000);
	\fill [white] (axis cs:2.5000,97.5000) rectangle (axis cs:3.5000,98.5000);
	\fill [mycolor5] (axis cs:2.5000,98.5000) rectangle (axis cs:3.5000,99.5000);
	\fill [mycolor1] (axis cs:2.5000,99.5000) rectangle (axis cs:3.5000,100.5000);
	\fill [white] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor11] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor11] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor14] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [white!8!mycolor16] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [white] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor5] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor11] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor5] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor18] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor2] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor5] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor16] (axis cs:3.5000,20.5000) rectangle (axis cs:4.5000,21.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,21.5000) rectangle (axis cs:4.5000,22.5000);
	\fill [white] (axis cs:3.5000,22.5000) rectangle (axis cs:4.5000,23.5000);
	\fill [mycolor5] (axis cs:3.5000,23.5000) rectangle (axis cs:4.5000,24.5000);
	\fill [mycolor14] (axis cs:3.5000,24.5000) rectangle (axis cs:4.5000,25.5000);
	\fill [white!50!mycolor9] (axis cs:3.5000,25.5000) rectangle (axis cs:4.5000,26.5000);
	\fill [mycolor11] (axis cs:3.5000,26.5000) rectangle (axis cs:4.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,27.5000) rectangle (axis cs:4.5000,28.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,28.5000) rectangle (axis cs:4.5000,29.5000);
	\fill [white] (axis cs:3.5000,29.5000) rectangle (axis cs:4.5000,30.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,30.5000) rectangle (axis cs:4.5000,31.5000);
	\fill [mycolor5] (axis cs:3.5000,31.5000) rectangle (axis cs:4.5000,32.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,32.5000) rectangle (axis cs:4.5000,33.5000);
	\fill [mycolor2] (axis cs:3.5000,33.5000) rectangle (axis cs:4.5000,34.5000);
	\fill [white] (axis cs:3.5000,34.5000) rectangle (axis cs:4.5000,35.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,35.5000) rectangle (axis cs:4.5000,36.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,36.5000) rectangle (axis cs:4.5000,37.5000);
	\fill [white] (axis cs:3.5000,37.5000) rectangle (axis cs:4.5000,38.5000);
	\fill [mycolor5] (axis cs:3.5000,38.5000) rectangle (axis cs:4.5000,39.5000);
	\fill [mycolor5] (axis cs:3.5000,39.5000) rectangle (axis cs:4.5000,40.5000);
	\fill [mycolor11!53!mycolor12] (axis cs:3.5000,40.5000) rectangle (axis cs:4.5000,41.5000);
	\fill [mycolor1] (axis cs:3.5000,41.5000) rectangle (axis cs:4.5000,42.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,42.5000) rectangle (axis cs:4.5000,43.5000);
	\fill [mycolor18] (axis cs:3.5000,43.5000) rectangle (axis cs:4.5000,44.5000);
	\fill [mycolor18] (axis cs:3.5000,44.5000) rectangle (axis cs:4.5000,45.5000);
	\fill [white!8!mycolor16] (axis cs:3.5000,45.5000) rectangle (axis cs:4.5000,46.5000);
	\fill [mycolor5] (axis cs:3.5000,46.5000) rectangle (axis cs:4.5000,47.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,47.5000) rectangle (axis cs:4.5000,48.5000);
	\fill [mycolor1!9!mycolor17] (axis cs:3.5000,48.5000) rectangle (axis cs:4.5000,49.5000);
	\fill [mycolor14] (axis cs:3.5000,49.5000) rectangle (axis cs:4.5000,50.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,50.5000) rectangle (axis cs:4.5000,51.5000);
	\fill [mycolor11] (axis cs:3.5000,51.5000) rectangle (axis cs:4.5000,52.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,52.5000) rectangle (axis cs:4.5000,53.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,53.5000) rectangle (axis cs:4.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,54.5000) rectangle (axis cs:4.5000,55.5000);
	\fill [white!50!mycolor9] (axis cs:3.5000,55.5000) rectangle (axis cs:4.5000,56.5000);
	\fill [mycolor14] (axis cs:3.5000,56.5000) rectangle (axis cs:4.5000,57.5000);
	\fill [mycolor14] (axis cs:3.5000,57.5000) rectangle (axis cs:4.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,58.5000) rectangle (axis cs:4.5000,59.5000);
	\fill [mycolor1] (axis cs:3.5000,59.5000) rectangle (axis cs:4.5000,60.5000);
	\fill [white] (axis cs:3.5000,60.5000) rectangle (axis cs:4.5000,61.5000);
	\fill [mycolor5] (axis cs:3.5000,61.5000) rectangle (axis cs:4.5000,62.5000);
	\fill [mycolor2] (axis cs:3.5000,62.5000) rectangle (axis cs:4.5000,63.5000);
	\fill [mycolor14] (axis cs:3.5000,63.5000) rectangle (axis cs:4.5000,64.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,64.5000) rectangle (axis cs:4.5000,65.5000);
	\fill [mycolor18] (axis cs:3.5000,65.5000) rectangle (axis cs:4.5000,66.5000);
	\fill [mycolor1] (axis cs:3.5000,66.5000) rectangle (axis cs:4.5000,67.5000);
	\fill [mycolor16] (axis cs:3.5000,67.5000) rectangle (axis cs:4.5000,68.5000);
	\fill [mycolor16] (axis cs:3.5000,68.5000) rectangle (axis cs:4.5000,69.5000);
	\fill [mycolor14] (axis cs:3.5000,69.5000) rectangle (axis cs:4.5000,70.5000);
	\fill [mycolor5] (axis cs:3.5000,70.5000) rectangle (axis cs:4.5000,71.5000);
	\fill [mycolor18] (axis cs:3.5000,71.5000) rectangle (axis cs:4.5000,72.5000);
	\fill [mycolor11] (axis cs:3.5000,72.5000) rectangle (axis cs:4.5000,73.5000);
	\fill [white] (axis cs:3.5000,73.5000) rectangle (axis cs:4.5000,74.5000);
	\fill [mycolor18] (axis cs:3.5000,74.5000) rectangle (axis cs:4.5000,75.5000);
	\fill [white] (axis cs:3.5000,75.5000) rectangle (axis cs:4.5000,76.5000);
	\fill [mycolor18] (axis cs:3.5000,76.5000) rectangle (axis cs:4.5000,77.5000);
	\fill [mycolor1] (axis cs:3.5000,77.5000) rectangle (axis cs:4.5000,78.5000);
	\fill [white!8!mycolor16] (axis cs:3.5000,78.5000) rectangle (axis cs:4.5000,79.5000);
	\fill [white] (axis cs:3.5000,79.5000) rectangle (axis cs:4.5000,80.5000);
	\fill [mycolor1!28!mycolor18] (axis cs:3.5000,80.5000) rectangle (axis cs:4.5000,81.5000);
	\fill [white!38!mycolor16] (axis cs:3.5000,81.5000) rectangle (axis cs:4.5000,82.5000);
	\fill [mycolor5] (axis cs:3.5000,82.5000) rectangle (axis cs:4.5000,83.5000);
	\fill [mycolor1] (axis cs:3.5000,83.5000) rectangle (axis cs:4.5000,84.5000);
	\fill [mycolor11] (axis cs:3.5000,84.5000) rectangle (axis cs:4.5000,85.5000);
	\fill [mycolor14] (axis cs:3.5000,85.5000) rectangle (axis cs:4.5000,86.5000);
	\fill [mycolor18] (axis cs:3.5000,86.5000) rectangle (axis cs:4.5000,87.5000);
	\fill [mycolor1] (axis cs:3.5000,87.5000) rectangle (axis cs:4.5000,88.5000);
	\fill [white] (axis cs:3.5000,88.5000) rectangle (axis cs:4.5000,89.5000);
	\fill [mycolor5] (axis cs:3.5000,89.5000) rectangle (axis cs:4.5000,90.5000);
	\fill [mycolor20] (axis cs:3.5000,90.5000) rectangle (axis cs:4.5000,91.5000);
	\fill [mycolor18] (axis cs:3.5000,91.5000) rectangle (axis cs:4.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,92.5000) rectangle (axis cs:4.5000,93.5000);
	\fill [mycolor5!57!mycolor6] (axis cs:3.5000,93.5000) rectangle (axis cs:4.5000,94.5000);
	\fill [mycolor2] (axis cs:3.5000,94.5000) rectangle (axis cs:4.5000,95.5000);
	\fill [mycolor5] (axis cs:3.5000,95.5000) rectangle (axis cs:4.5000,96.5000);
	\fill [mycolor1] (axis cs:3.5000,96.5000) rectangle (axis cs:4.5000,97.5000);
	\fill [mycolor5] (axis cs:3.5000,97.5000) rectangle (axis cs:4.5000,98.5000);
	\fill [mycolor6] (axis cs:3.5000,98.5000) rectangle (axis cs:4.5000,99.5000);
	\fill [mycolor2] (axis cs:3.5000,99.5000) rectangle (axis cs:4.5000,100.5000);
	\fill [mycolor3!77!mycolor41] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor6!90!mycolor48] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor2!40!mycolor53] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor2!33!mycolor24] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor3!53!mycolor42] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor3!75!mycolor10] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white!39!mycolor42] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor31!80!mycolor47] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor6!34!mycolor37] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor16] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [white!38!mycolor16] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [white!25!mycolor28] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor17] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor12] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor20!45!mycolor56] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor56] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [white!25!mycolor28] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor6!37!mycolor20] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor6!34!mycolor37] (axis cs:4.5000,20.5000) rectangle (axis cs:5.5000,21.5000);
	\fill [mycolor14!74!mycolor15] (axis cs:4.5000,21.5000) rectangle (axis cs:5.5000,22.5000);
	\fill [white!38!mycolor16] (axis cs:4.5000,22.5000) rectangle (axis cs:5.5000,23.5000);
	\fill [mycolor1!75!mycolor22] (axis cs:4.5000,23.5000) rectangle (axis cs:5.5000,24.5000);
	\fill [mycolor53] (axis cs:4.5000,24.5000) rectangle (axis cs:5.5000,25.5000);
	\fill [mycolor2!35!mycolor52] (axis cs:4.5000,25.5000) rectangle (axis cs:5.5000,26.5000);
	\fill [mycolor12] (axis cs:4.5000,26.5000) rectangle (axis cs:5.5000,27.5000);
	\fill [mycolor9!90!mycolor10] (axis cs:4.5000,27.5000) rectangle (axis cs:5.5000,28.5000);
	\fill [mycolor7!94!mycolor34] (axis cs:4.5000,28.5000) rectangle (axis cs:5.5000,29.5000);
	\fill [mycolor1!45!mycolor37] (axis cs:4.5000,29.5000) rectangle (axis cs:5.5000,30.5000);
	\fill [mycolor21!51!mycolor35] (axis cs:4.5000,30.5000) rectangle (axis cs:5.5000,31.5000);
	\fill [mycolor2!14!mycolor12] (axis cs:4.5000,31.5000) rectangle (axis cs:5.5000,32.5000);
	\fill [mycolor47] (axis cs:4.5000,32.5000) rectangle (axis cs:5.5000,33.5000);
	\fill [mycolor26!94!mycolor40] (axis cs:4.5000,33.5000) rectangle (axis cs:5.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,34.5000) rectangle (axis cs:5.5000,35.5000);
	\fill [mycolor6!90!mycolor48] (axis cs:4.5000,35.5000) rectangle (axis cs:5.5000,36.5000);
	\fill [mycolor1!9!mycolor17] (axis cs:4.5000,36.5000) rectangle (axis cs:5.5000,37.5000);
	\fill [mycolor17!73!mycolor21] (axis cs:4.5000,37.5000) rectangle (axis cs:5.5000,38.5000);
	\fill [white!50!mycolor28] (axis cs:4.5000,38.5000) rectangle (axis cs:5.5000,39.5000);
	\fill [white!39!mycolor42] (axis cs:4.5000,39.5000) rectangle (axis cs:5.5000,40.5000);
	\fill [mycolor9!76!mycolor25] (axis cs:4.5000,40.5000) rectangle (axis cs:5.5000,41.5000);
	\fill [mycolor18] (axis cs:4.5000,41.5000) rectangle (axis cs:5.5000,42.5000);
	\fill [white!8!mycolor16] (axis cs:4.5000,42.5000) rectangle (axis cs:5.5000,43.5000);
	\fill [white!8!mycolor16] (axis cs:4.5000,43.5000) rectangle (axis cs:5.5000,44.5000);
	\fill [mycolor1!45!mycolor37] (axis cs:4.5000,44.5000) rectangle (axis cs:5.5000,45.5000);
	\fill [mycolor31] (axis cs:4.5000,45.5000) rectangle (axis cs:5.5000,46.5000);
	\fill [mycolor3!77!mycolor41] (axis cs:4.5000,46.5000) rectangle (axis cs:5.5000,47.5000);
	\fill [mycolor6!90!mycolor48] (axis cs:4.5000,47.5000) rectangle (axis cs:5.5000,48.5000);
	\fill [mycolor1!20!mycolor7] (axis cs:4.5000,48.5000) rectangle (axis cs:5.5000,49.5000);
	\fill [mycolor3!95!mycolor45] (axis cs:4.5000,49.5000) rectangle (axis cs:5.5000,50.5000);
	\fill [mycolor47] (axis cs:4.5000,50.5000) rectangle (axis cs:5.5000,51.5000);
	\fill [mycolor11!53!mycolor12] (axis cs:4.5000,51.5000) rectangle (axis cs:5.5000,52.5000);
	\fill [white!75!mycolor46] (axis cs:4.5000,52.5000) rectangle (axis cs:5.5000,53.5000);
	\fill [mycolor1] (axis cs:4.5000,53.5000) rectangle (axis cs:5.5000,54.5000);
	\fill [mycolor26] (axis cs:4.5000,54.5000) rectangle (axis cs:5.5000,55.5000);
	\fill [mycolor14!74!mycolor15] (axis cs:4.5000,55.5000) rectangle (axis cs:5.5000,56.5000);
	\fill [mycolor2] (axis cs:4.5000,56.5000) rectangle (axis cs:5.5000,57.5000);
	\fill [white!46!mycolor9] (axis cs:4.5000,57.5000) rectangle (axis cs:5.5000,58.5000);
	\fill [mycolor9] (axis cs:4.5000,58.5000) rectangle (axis cs:5.5000,59.5000);
	\fill [mycolor18] (axis cs:4.5000,59.5000) rectangle (axis cs:5.5000,60.5000);
	\fill [mycolor26!94!mycolor40] (axis cs:4.5000,60.5000) rectangle (axis cs:5.5000,61.5000);
	\fill [mycolor1] (axis cs:4.5000,61.5000) rectangle (axis cs:5.5000,62.5000);
	\fill [mycolor3!29!mycolor12] (axis cs:4.5000,62.5000) rectangle (axis cs:5.5000,63.5000);
	\fill [white!39!mycolor42] (axis cs:4.5000,63.5000) rectangle (axis cs:5.5000,64.5000);
	\fill [mycolor6] (axis cs:4.5000,64.5000) rectangle (axis cs:5.5000,65.5000);
	\fill [mycolor1!45!mycolor37] (axis cs:4.5000,65.5000) rectangle (axis cs:5.5000,66.5000);
	\fill [white!81!mycolor32] (axis cs:4.5000,66.5000) rectangle (axis cs:5.5000,67.5000);
	\fill [mycolor18!75!mycolor38] (axis cs:4.5000,67.5000) rectangle (axis cs:5.5000,68.5000);
	\fill [mycolor1] (axis cs:4.5000,68.5000) rectangle (axis cs:5.5000,69.5000);
	\fill [mycolor42] (axis cs:4.5000,69.5000) rectangle (axis cs:5.5000,70.5000);
	\fill [white!46!mycolor9] (axis cs:4.5000,70.5000) rectangle (axis cs:5.5000,71.5000);
	\fill [mycolor11] (axis cs:4.5000,71.5000) rectangle (axis cs:5.5000,72.5000);
	\fill [mycolor2] (axis cs:4.5000,72.5000) rectangle (axis cs:5.5000,73.5000);
	\fill [mycolor41] (axis cs:4.5000,73.5000) rectangle (axis cs:5.5000,74.5000);
	\fill [mycolor2!14!mycolor12] (axis cs:4.5000,74.5000) rectangle (axis cs:5.5000,75.5000);
	\fill [mycolor3] (axis cs:4.5000,75.5000) rectangle (axis cs:5.5000,76.5000);
	\fill [mycolor6!20!mycolor31] (axis cs:4.5000,76.5000) rectangle (axis cs:5.5000,77.5000);
	\fill [white!9!mycolor37] (axis cs:4.5000,77.5000) rectangle (axis cs:5.5000,78.5000);
	\fill [mycolor37] (axis cs:4.5000,78.5000) rectangle (axis cs:5.5000,79.5000);
	\fill [mycolor20!75!mycolor21] (axis cs:4.5000,79.5000) rectangle (axis cs:5.5000,80.5000);
	\fill [mycolor35] (axis cs:4.5000,80.5000) rectangle (axis cs:5.5000,81.5000);
	\fill [mycolor33] (axis cs:4.5000,81.5000) rectangle (axis cs:5.5000,82.5000);
	\fill [mycolor31] (axis cs:4.5000,82.5000) rectangle (axis cs:5.5000,83.5000);
	\fill [mycolor7!86!mycolor17] (axis cs:4.5000,83.5000) rectangle (axis cs:5.5000,84.5000);
	\fill [mycolor24] (axis cs:4.5000,84.5000) rectangle (axis cs:5.5000,85.5000);
	\fill [mycolor28] (axis cs:4.5000,85.5000) rectangle (axis cs:5.5000,86.5000);
	\fill [white!50!mycolor9] (axis cs:4.5000,86.5000) rectangle (axis cs:5.5000,87.5000);
	\fill [mycolor11] (axis cs:4.5000,87.5000) rectangle (axis cs:5.5000,88.5000);
	\fill [mycolor24] (axis cs:4.5000,88.5000) rectangle (axis cs:5.5000,89.5000);
	\fill [mycolor1!74!mycolor22] (axis cs:4.5000,89.5000) rectangle (axis cs:5.5000,90.5000);
	\fill [mycolor21] (axis cs:4.5000,90.5000) rectangle (axis cs:5.5000,91.5000);
	\fill [mycolor17] (axis cs:4.5000,91.5000) rectangle (axis cs:5.5000,92.5000);
	\fill [mycolor17] (axis cs:4.5000,92.5000) rectangle (axis cs:5.5000,93.5000);
	\fill [mycolor1!26!mycolor6] (axis cs:4.5000,93.5000) rectangle (axis cs:5.5000,94.5000);
	\fill [mycolor3] (axis cs:4.5000,94.5000) rectangle (axis cs:5.5000,95.5000);
	\fill [mycolor12] (axis cs:4.5000,95.5000) rectangle (axis cs:5.5000,96.5000);
	\fill [mycolor5!57!mycolor6] (axis cs:4.5000,96.5000) rectangle (axis cs:5.5000,97.5000);
	\fill [mycolor9] (axis cs:4.5000,97.5000) rectangle (axis cs:5.5000,98.5000);
	\fill [mycolor7] (axis cs:4.5000,98.5000) rectangle (axis cs:5.5000,99.5000);
	\fill [mycolor3] (axis cs:4.5000,99.5000) rectangle (axis cs:5.5000,100.5000);
	\fill [mycolor9!52!mycolor27] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor6!34!mycolor22] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor58] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white!48!mycolor50] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor10!18!mycolor29] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor9!6!mycolor46] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor3!59!mycolor27] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor8!7!mycolor49] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor18!75!mycolor38] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor8!23!mycolor43] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor5!51!mycolor51] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [mycolor17!31!mycolor22] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor25!67!mycolor29] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor21] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [mycolor3!95!mycolor45] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [mycolor1!30!mycolor8] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor57] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor4!26!mycolor40] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor34] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [mycolor1!51!mycolor8] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor34!38!mycolor51] (axis cs:5.5000,20.5000) rectangle (axis cs:6.5000,21.5000);
	\fill [mycolor55] (axis cs:5.5000,21.5000) rectangle (axis cs:6.5000,22.5000);
	\fill [white!32!mycolor37] (axis cs:5.5000,22.5000) rectangle (axis cs:6.5000,23.5000);
	\fill [white!35!mycolor48] (axis cs:5.5000,23.5000) rectangle (axis cs:6.5000,24.5000);
	\fill [mycolor54] (axis cs:5.5000,24.5000) rectangle (axis cs:6.5000,25.5000);
	\fill [mycolor44!21!mycolor46] (axis cs:5.5000,25.5000) rectangle (axis cs:6.5000,26.5000);
	\fill [mycolor52] (axis cs:5.5000,26.5000) rectangle (axis cs:6.5000,27.5000);
	\fill [mycolor3!37!mycolor50] (axis cs:5.5000,27.5000) rectangle (axis cs:6.5000,28.5000);
	\fill [mycolor51] (axis cs:5.5000,28.5000) rectangle (axis cs:6.5000,29.5000);
	\fill [mycolor18!11!mycolor34] (axis cs:5.5000,29.5000) rectangle (axis cs:6.5000,30.5000);
	\fill [mycolor30!22!mycolor38] (axis cs:5.5000,30.5000) rectangle (axis cs:6.5000,31.5000);
	\fill [mycolor2!65!mycolor4] (axis cs:5.5000,31.5000) rectangle (axis cs:6.5000,32.5000);
	\fill [mycolor15!10!mycolor45] (axis cs:5.5000,32.5000) rectangle (axis cs:6.5000,33.5000);
	\fill [mycolor14!14!mycolor27] (axis cs:5.5000,33.5000) rectangle (axis cs:6.5000,34.5000);
	\fill [mycolor1] (axis cs:5.5000,34.5000) rectangle (axis cs:6.5000,35.5000);
	\fill [mycolor24!16!mycolor44] (axis cs:5.5000,35.5000) rectangle (axis cs:6.5000,36.5000);
	\fill [mycolor5!29!mycolor23] (axis cs:5.5000,36.5000) rectangle (axis cs:6.5000,37.5000);
	\fill [mycolor31!29!mycolor49] (axis cs:5.5000,37.5000) rectangle (axis cs:6.5000,38.5000);
	\fill [mycolor9!94!mycolor29] (axis cs:5.5000,38.5000) rectangle (axis cs:6.5000,39.5000);
	\fill [mycolor4!87!mycolor14] (axis cs:5.5000,39.5000) rectangle (axis cs:6.5000,40.5000);
	\fill [mycolor50] (axis cs:5.5000,40.5000) rectangle (axis cs:6.5000,41.5000);
	\fill [mycolor5!44!mycolor36] (axis cs:5.5000,41.5000) rectangle (axis cs:6.5000,42.5000);
	\fill [mycolor5!58!mycolor32] (axis cs:5.5000,42.5000) rectangle (axis cs:6.5000,43.5000);
	\fill [mycolor1!55!mycolor30] (axis cs:5.5000,43.5000) rectangle (axis cs:6.5000,44.5000);
	\fill [mycolor49] (axis cs:5.5000,44.5000) rectangle (axis cs:6.5000,45.5000);
	\fill [mycolor38!87!mycolor47] (axis cs:5.5000,45.5000) rectangle (axis cs:6.5000,46.5000);
	\fill [mycolor12!43!mycolor40] (axis cs:5.5000,46.5000) rectangle (axis cs:6.5000,47.5000);
	\fill [mycolor16!16!mycolor30] (axis cs:5.5000,47.5000) rectangle (axis cs:6.5000,48.5000);
	\fill [mycolor48] (axis cs:5.5000,48.5000) rectangle (axis cs:6.5000,49.5000);
	\fill [white!25!mycolor40] (axis cs:5.5000,49.5000) rectangle (axis cs:6.5000,50.5000);
	\fill [mycolor18!23!mycolor32] (axis cs:5.5000,50.5000) rectangle (axis cs:6.5000,51.5000);
	\fill [mycolor2!33!mycolor24] (axis cs:5.5000,51.5000) rectangle (axis cs:6.5000,52.5000);
	\fill [mycolor13!4!mycolor29] (axis cs:5.5000,52.5000) rectangle (axis cs:6.5000,53.5000);
	\fill [mycolor7!86!mycolor30] (axis cs:5.5000,53.5000) rectangle (axis cs:6.5000,54.5000);
	\fill [mycolor10!4!mycolor25] (axis cs:5.5000,54.5000) rectangle (axis cs:6.5000,55.5000);
	\fill [mycolor46] (axis cs:5.5000,55.5000) rectangle (axis cs:6.5000,56.5000);
	\fill [mycolor2!5!mycolor10] (axis cs:5.5000,56.5000) rectangle (axis cs:6.5000,57.5000);
	\fill [mycolor45] (axis cs:5.5000,57.5000) rectangle (axis cs:6.5000,58.5000);
	\fill [mycolor3!25!mycolor10] (axis cs:5.5000,58.5000) rectangle (axis cs:6.5000,59.5000);
	\fill [mycolor34!80!mycolor35] (axis cs:5.5000,59.5000) rectangle (axis cs:6.5000,60.5000);
	\fill [mycolor44] (axis cs:5.5000,60.5000) rectangle (axis cs:6.5000,61.5000);
	\fill [mycolor5!46!mycolor19] (axis cs:5.5000,61.5000) rectangle (axis cs:6.5000,62.5000);
	\fill [mycolor3!20!mycolor27] (axis cs:5.5000,62.5000) rectangle (axis cs:6.5000,63.5000);
	\fill [mycolor9!30!mycolor27] (axis cs:5.5000,63.5000) rectangle (axis cs:6.5000,64.5000);
	\fill [white!26!mycolor43] (axis cs:5.5000,64.5000) rectangle (axis cs:6.5000,65.5000);
	\fill [mycolor43] (axis cs:5.5000,65.5000) rectangle (axis cs:6.5000,66.5000);
	\fill [mycolor33!16!mycolor36] (axis cs:5.5000,66.5000) rectangle (axis cs:6.5000,67.5000);
	\fill [mycolor1!75!mycolor22] (axis cs:5.5000,67.5000) rectangle (axis cs:6.5000,68.5000);
	\fill [white!50!mycolor25] (axis cs:5.5000,68.5000) rectangle (axis cs:6.5000,69.5000);
	\fill [mycolor10!38!mycolor40] (axis cs:5.5000,69.5000) rectangle (axis cs:6.5000,70.5000);
	\fill [white!8!mycolor16] (axis cs:5.5000,70.5000) rectangle (axis cs:6.5000,71.5000);
	\fill [white!25!mycolor28] (axis cs:5.5000,71.5000) rectangle (axis cs:6.5000,72.5000);
	\fill [white!38!mycolor16] (axis cs:5.5000,72.5000) rectangle (axis cs:6.5000,73.5000);
	\fill [mycolor24] (axis cs:5.5000,73.5000) rectangle (axis cs:6.5000,74.5000);
	\fill [mycolor40] (axis cs:5.5000,74.5000) rectangle (axis cs:6.5000,75.5000);
	\fill [mycolor9!30!mycolor27] (axis cs:5.5000,75.5000) rectangle (axis cs:6.5000,76.5000);
	\fill [mycolor32!17!mycolor39] (axis cs:5.5000,76.5000) rectangle (axis cs:6.5000,77.5000);
	\fill [mycolor39] (axis cs:5.5000,77.5000) rectangle (axis cs:6.5000,78.5000);
	\fill [mycolor38] (axis cs:5.5000,78.5000) rectangle (axis cs:6.5000,79.5000);
	\fill [mycolor34!65!mycolor36] (axis cs:5.5000,79.5000) rectangle (axis cs:6.5000,80.5000);
	\fill [mycolor36] (axis cs:5.5000,80.5000) rectangle (axis cs:6.5000,81.5000);
	\fill [mycolor34] (axis cs:5.5000,81.5000) rectangle (axis cs:6.5000,82.5000);
	\fill [mycolor32] (axis cs:5.5000,82.5000) rectangle (axis cs:6.5000,83.5000);
	\fill [mycolor30] (axis cs:5.5000,83.5000) rectangle (axis cs:6.5000,84.5000);
	\fill [white!50!mycolor4] (axis cs:5.5000,84.5000) rectangle (axis cs:6.5000,85.5000);
	\fill [mycolor29] (axis cs:5.5000,85.5000) rectangle (axis cs:6.5000,86.5000);
	\fill [mycolor27] (axis cs:5.5000,86.5000) rectangle (axis cs:6.5000,87.5000);
	\fill [mycolor26] (axis cs:5.5000,87.5000) rectangle (axis cs:6.5000,88.5000);
	\fill [mycolor25] (axis cs:5.5000,88.5000) rectangle (axis cs:6.5000,89.5000);
	\fill [mycolor23] (axis cs:5.5000,89.5000) rectangle (axis cs:6.5000,90.5000);
	\fill [mycolor22] (axis cs:5.5000,90.5000) rectangle (axis cs:6.5000,91.5000);
	\fill [mycolor19] (axis cs:5.5000,91.5000) rectangle (axis cs:6.5000,92.5000);
	\fill [mycolor14!85!mycolor15] (axis cs:5.5000,92.5000) rectangle (axis cs:6.5000,93.5000);
	\fill [mycolor16] (axis cs:5.5000,93.5000) rectangle (axis cs:6.5000,94.5000);
	\fill [mycolor15] (axis cs:5.5000,94.5000) rectangle (axis cs:6.5000,95.5000);
	\fill [mycolor13] (axis cs:5.5000,95.5000) rectangle (axis cs:6.5000,96.5000);
	\fill [mycolor3] (axis cs:5.5000,96.5000) rectangle (axis cs:6.5000,97.5000);
	\fill [mycolor10] (axis cs:5.5000,97.5000) rectangle (axis cs:6.5000,98.5000);
	\fill [mycolor8] (axis cs:5.5000,98.5000) rectangle (axis cs:6.5000,99.5000);
	\fill [mycolor4] (axis cs:5.5000,99.5000) rectangle (axis cs:6.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor2}{rgb}{0.97519,0.95129,0.95129}%
\definecolor{mycolor3}{rgb}{0.94181,0.88576,0.88576}%
\definecolor{mycolor4}{rgb}{0.89620,0.79623,0.79623}%
\definecolor{mycolor5}{rgb}{0.78800,0.58382,0.58382}%
\definecolor{mycolor6}{rgb}{0.60552,0.22559,0.22559}%
\definecolor{mycolor7}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor8}{rgb}{0.93330,0.96476,0.96401}%
\definecolor{mycolor9}{rgb}{0.80900,0.89910,0.89694}%
\definecolor{mycolor10}{rgb}{0.66650,0.82381,0.82004}%
\definecolor{mycolor11}{rgb}{0.36233,0.66312,0.65591}%
\definecolor{mycolor12}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor13}{rgb}{0.93922,0.88068,0.88068}%
\definecolor{mycolor14}{rgb}{0.90716,0.81774,0.81774}%
\definecolor{mycolor15}{rgb}{0.80981,0.62664,0.62664}%
\definecolor{mycolor16}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor17}{rgb}{0.96077,0.92298,0.92298}%
\definecolor{mycolor18}{rgb}{0.90231,0.80823,0.80823}%
\definecolor{mycolor19}{rgb}{0.66825,0.34875,0.34875}%
\definecolor{mycolor20}{rgb}{0.79426,0.59611,0.59611}%
\definecolor{mycolor21}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor22}{rgb}{0.87047,0.74572,0.74572}%
\definecolor{mycolor23}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor24}{rgb}{0.86812,0.74110,0.74110}%
\definecolor{mycolor25}{rgb}{0.94833,0.97271,0.97212}%
\definecolor{mycolor26}{rgb}{0.83392,0.91226,0.91038}%
\definecolor{mycolor27}{rgb}{0.35816,0.66091,0.65366}%
\definecolor{mycolor28}{rgb}{0.91389,0.95451,0.95354}%
\definecolor{mycolor29}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor30}{rgb}{0.92153,0.84596,0.84596}%
\definecolor{mycolor31}{rgb}{0.60649,0.22751,0.22751}%
\definecolor{mycolor32}{rgb}{0.85903,0.92553,0.92393}%
\definecolor{mycolor33}{rgb}{0.57015,0.77291,0.76805}%
\definecolor{mycolor34}{rgb}{0.94050,0.88320,0.88320}%
\definecolor{mycolor35}{rgb}{0.96491,0.93111,0.93111}%
\definecolor{mycolor36}{rgb}{0.74635,0.50206,0.50206}%
\definecolor{mycolor37}{rgb}{0.93791,0.96720,0.96649}%
\definecolor{mycolor38}{rgb}{0.50414,0.73804,0.73244}%
\definecolor{mycolor39}{rgb}{0.78404,0.57605,0.57605}%
\definecolor{mycolor40}{rgb}{0.48020,0.72539,0.71952}%
\definecolor{mycolor41}{rgb}{0.84310,0.91711,0.91534}%
\definecolor{mycolor42}{rgb}{0.54926,0.76188,0.75678}%
\definecolor{mycolor43}{rgb}{0.63834,0.80894,0.80485}%
\definecolor{mycolor44}{rgb}{0.52742,0.75034,0.74500}%
\definecolor{mycolor45}{rgb}{0.50895,0.74058,0.73503}%
\definecolor{mycolor46}{rgb}{0.86998,0.93131,0.92984}%
\definecolor{mycolor47}{rgb}{0.85964,0.72445,0.72445}%
\definecolor{mycolor48}{rgb}{0.78297,0.57396,0.57396}%
\definecolor{mycolor49}{rgb}{0.93092,0.86440,0.86440}%
\definecolor{mycolor50}{rgb}{0.78559,0.88673,0.88430}%
\definecolor{mycolor51}{rgb}{0.73132,0.47255,0.47255}%
\definecolor{mycolor52}{rgb}{0.73265,0.85876,0.85574}%
\definecolor{mycolor53}{rgb}{0.23892,0.59792,0.58932}%
\definecolor{mycolor54}{rgb}{0.92252,0.84790,0.84790}%
\definecolor{mycolor55}{rgb}{0.82720,0.66077,0.66077}%
\definecolor{mycolor56}{rgb}{0.71790,0.44622,0.44622}%
\definecolor{mycolor57}{rgb}{0.32571,0.64377,0.63615}%
\definecolor{mycolor58}{rgb}{0.56194,0.76857,0.76362}%
\definecolor{mycolor59}{rgb}{0.72391,0.85414,0.85102}%
\definecolor{mycolor60}{rgb}{0.78148,0.88456,0.88209}%
\definecolor{mycolor61}{rgb}{0.35035,0.65679,0.64945}%
\definecolor{mycolor62}{rgb}{0.77946,0.56705,0.56705}%
\definecolor{mycolor63}{rgb}{0.66228,0.33702,0.33702}%
\definecolor{mycolor64}{rgb}{0.70746,0.42571,0.42571}%
\definecolor{mycolor65}{rgb}{0.85268,0.71080,0.71080}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.06\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=8.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor7] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor7] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor7] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor7] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [white] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [white] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor7] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor7] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor7] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor7] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [white] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [white] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [white] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [white] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor7] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [white] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [white] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor7] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [white] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor7] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [white] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor7] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [white] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [white] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor7] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [white] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [white] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor7] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [white] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor7] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor7] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor7] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [white] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [white] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor7] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor7] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [white] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [white] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor7] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [mycolor7] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor7] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor7] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [white] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor7] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor7] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [mycolor1] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [white] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor7] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor7] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor7] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [white] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor7] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor7] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [white] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [white] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor7] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [mycolor1] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [white] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [white] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [mycolor7] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [white] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [white] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [white] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [white!50!mycolor2] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor7] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [white] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor7] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor7] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor16] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor16] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor16] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor7] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor7] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [white] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor7] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [white] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [white] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor7] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [mycolor7] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor1] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor7] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor7] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor1] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [white] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [white] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [white!78!mycolor18] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor7] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor7] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor1] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [white] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [white] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor7] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [white] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [white] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [mycolor7] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor7] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor7] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor7] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor7] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [mycolor1] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [white] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [mycolor1] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [mycolor1] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [white!8!mycolor37] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor7] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor7] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor7] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [mycolor37] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [white] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor1] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor1] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor7] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor7] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor7] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor7] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor7] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [white!94!mycolor27] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [mycolor16] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [mycolor37] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor7] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [white] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [white] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [mycolor1!26!mycolor8] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor1] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor7] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor16] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor7] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [white] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [white] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor1] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor1] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor16] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor16] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor7] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor16] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor7] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor25] (axis cs:2.5000,20.5000) rectangle (axis cs:3.5000,21.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,21.5000) rectangle (axis cs:3.5000,22.5000);
	\fill [mycolor16] (axis cs:2.5000,22.5000) rectangle (axis cs:3.5000,23.5000);
	\fill [white] (axis cs:2.5000,23.5000) rectangle (axis cs:3.5000,24.5000);
	\fill [mycolor16] (axis cs:2.5000,24.5000) rectangle (axis cs:3.5000,25.5000);
	\fill [white] (axis cs:2.5000,25.5000) rectangle (axis cs:3.5000,26.5000);
	\fill [mycolor1] (axis cs:2.5000,26.5000) rectangle (axis cs:3.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,27.5000) rectangle (axis cs:3.5000,28.5000);
	\fill [mycolor1] (axis cs:2.5000,28.5000) rectangle (axis cs:3.5000,29.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,29.5000) rectangle (axis cs:3.5000,30.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,30.5000) rectangle (axis cs:3.5000,31.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,31.5000) rectangle (axis cs:3.5000,32.5000);
	\fill [mycolor16] (axis cs:2.5000,32.5000) rectangle (axis cs:3.5000,33.5000);
	\fill [mycolor7] (axis cs:2.5000,33.5000) rectangle (axis cs:3.5000,34.5000);
	\fill [mycolor16] (axis cs:2.5000,34.5000) rectangle (axis cs:3.5000,35.5000);
	\fill [mycolor16] (axis cs:2.5000,35.5000) rectangle (axis cs:3.5000,36.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,36.5000) rectangle (axis cs:3.5000,37.5000);
	\fill [mycolor1] (axis cs:2.5000,37.5000) rectangle (axis cs:3.5000,38.5000);
	\fill [white] (axis cs:2.5000,38.5000) rectangle (axis cs:3.5000,39.5000);
	\fill [mycolor16] (axis cs:2.5000,39.5000) rectangle (axis cs:3.5000,40.5000);
	\fill [mycolor2] (axis cs:2.5000,40.5000) rectangle (axis cs:3.5000,41.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,41.5000) rectangle (axis cs:3.5000,42.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,42.5000) rectangle (axis cs:3.5000,43.5000);
	\fill [mycolor25] (axis cs:2.5000,43.5000) rectangle (axis cs:3.5000,44.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,44.5000) rectangle (axis cs:3.5000,45.5000);
	\fill [white] (axis cs:2.5000,45.5000) rectangle (axis cs:3.5000,46.5000);
	\fill [white] (axis cs:2.5000,46.5000) rectangle (axis cs:3.5000,47.5000);
	\fill [mycolor7] (axis cs:2.5000,47.5000) rectangle (axis cs:3.5000,48.5000);
	\fill [white!8!mycolor37] (axis cs:2.5000,48.5000) rectangle (axis cs:3.5000,49.5000);
	\fill [mycolor1] (axis cs:2.5000,49.5000) rectangle (axis cs:3.5000,50.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,50.5000) rectangle (axis cs:3.5000,51.5000);
	\fill [mycolor1] (axis cs:2.5000,51.5000) rectangle (axis cs:3.5000,52.5000);
	\fill [mycolor16] (axis cs:2.5000,52.5000) rectangle (axis cs:3.5000,53.5000);
	\fill [mycolor7] (axis cs:2.5000,53.5000) rectangle (axis cs:3.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,54.5000) rectangle (axis cs:3.5000,55.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,55.5000) rectangle (axis cs:3.5000,56.5000);
	\fill [white] (axis cs:2.5000,56.5000) rectangle (axis cs:3.5000,57.5000);
	\fill [mycolor16] (axis cs:2.5000,57.5000) rectangle (axis cs:3.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,58.5000) rectangle (axis cs:3.5000,59.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,59.5000) rectangle (axis cs:3.5000,60.5000);
	\fill [mycolor1] (axis cs:2.5000,60.5000) rectangle (axis cs:3.5000,61.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,61.5000) rectangle (axis cs:3.5000,62.5000);
	\fill [white] (axis cs:2.5000,62.5000) rectangle (axis cs:3.5000,63.5000);
	\fill [mycolor7] (axis cs:2.5000,63.5000) rectangle (axis cs:3.5000,64.5000);
	\fill [white] (axis cs:2.5000,64.5000) rectangle (axis cs:3.5000,65.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,65.5000) rectangle (axis cs:3.5000,66.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,66.5000) rectangle (axis cs:3.5000,67.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,67.5000) rectangle (axis cs:3.5000,68.5000);
	\fill [mycolor1!9!mycolor23] (axis cs:2.5000,68.5000) rectangle (axis cs:3.5000,69.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,69.5000) rectangle (axis cs:3.5000,70.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,70.5000) rectangle (axis cs:3.5000,71.5000);
	\fill [white!8!mycolor37] (axis cs:2.5000,71.5000) rectangle (axis cs:3.5000,72.5000);
	\fill [white!94!mycolor27] (axis cs:2.5000,72.5000) rectangle (axis cs:3.5000,73.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,73.5000) rectangle (axis cs:3.5000,74.5000);
	\fill [mycolor23] (axis cs:2.5000,74.5000) rectangle (axis cs:3.5000,75.5000);
	\fill [mycolor16] (axis cs:2.5000,75.5000) rectangle (axis cs:3.5000,76.5000);
	\fill [white] (axis cs:2.5000,76.5000) rectangle (axis cs:3.5000,77.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:2.5000,77.5000) rectangle (axis cs:3.5000,78.5000);
	\fill [mycolor7] (axis cs:2.5000,78.5000) rectangle (axis cs:3.5000,79.5000);
	\fill [white] (axis cs:2.5000,79.5000) rectangle (axis cs:3.5000,80.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,80.5000) rectangle (axis cs:3.5000,81.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,81.5000) rectangle (axis cs:3.5000,82.5000);
	\fill [mycolor7] (axis cs:2.5000,82.5000) rectangle (axis cs:3.5000,83.5000);
	\fill [mycolor7] (axis cs:2.5000,83.5000) rectangle (axis cs:3.5000,84.5000);
	\fill [mycolor7] (axis cs:2.5000,84.5000) rectangle (axis cs:3.5000,85.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,85.5000) rectangle (axis cs:3.5000,86.5000);
	\fill [mycolor23] (axis cs:2.5000,86.5000) rectangle (axis cs:3.5000,87.5000);
	\fill [mycolor16] (axis cs:2.5000,87.5000) rectangle (axis cs:3.5000,88.5000);
	\fill [mycolor16] (axis cs:2.5000,88.5000) rectangle (axis cs:3.5000,89.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,89.5000) rectangle (axis cs:3.5000,90.5000);
	\fill [mycolor1!9!mycolor23] (axis cs:2.5000,90.5000) rectangle (axis cs:3.5000,91.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:2.5000,91.5000) rectangle (axis cs:3.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,92.5000) rectangle (axis cs:3.5000,93.5000);
	\fill [mycolor16] (axis cs:2.5000,93.5000) rectangle (axis cs:3.5000,94.5000);
	\fill [white!78!mycolor18] (axis cs:2.5000,94.5000) rectangle (axis cs:3.5000,95.5000);
	\fill [white!50!mycolor2] (axis cs:2.5000,95.5000) rectangle (axis cs:3.5000,96.5000);
	\fill [mycolor16] (axis cs:2.5000,96.5000) rectangle (axis cs:3.5000,97.5000);
	\fill [white] (axis cs:2.5000,97.5000) rectangle (axis cs:3.5000,98.5000);
	\fill [mycolor7] (axis cs:2.5000,98.5000) rectangle (axis cs:3.5000,99.5000);
	\fill [mycolor1] (axis cs:2.5000,99.5000) rectangle (axis cs:3.5000,100.5000);
	\fill [white] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor16] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor16] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [white!8!mycolor37] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [white] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor7] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor16] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor7] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor25] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor2] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor7] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor37] (axis cs:3.5000,20.5000) rectangle (axis cs:4.5000,21.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,21.5000) rectangle (axis cs:4.5000,22.5000);
	\fill [white] (axis cs:3.5000,22.5000) rectangle (axis cs:4.5000,23.5000);
	\fill [mycolor7] (axis cs:3.5000,23.5000) rectangle (axis cs:4.5000,24.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,24.5000) rectangle (axis cs:4.5000,25.5000);
	\fill [white!50!mycolor13] (axis cs:3.5000,25.5000) rectangle (axis cs:4.5000,26.5000);
	\fill [mycolor16] (axis cs:3.5000,26.5000) rectangle (axis cs:4.5000,27.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,27.5000) rectangle (axis cs:4.5000,28.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,28.5000) rectangle (axis cs:4.5000,29.5000);
	\fill [white] (axis cs:3.5000,29.5000) rectangle (axis cs:4.5000,30.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,30.5000) rectangle (axis cs:4.5000,31.5000);
	\fill [mycolor7] (axis cs:3.5000,31.5000) rectangle (axis cs:4.5000,32.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,32.5000) rectangle (axis cs:4.5000,33.5000);
	\fill [mycolor2] (axis cs:3.5000,33.5000) rectangle (axis cs:4.5000,34.5000);
	\fill [white] (axis cs:3.5000,34.5000) rectangle (axis cs:4.5000,35.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,35.5000) rectangle (axis cs:4.5000,36.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,36.5000) rectangle (axis cs:4.5000,37.5000);
	\fill [white] (axis cs:3.5000,37.5000) rectangle (axis cs:4.5000,38.5000);
	\fill [mycolor7] (axis cs:3.5000,38.5000) rectangle (axis cs:4.5000,39.5000);
	\fill [mycolor7] (axis cs:3.5000,39.5000) rectangle (axis cs:4.5000,40.5000);
	\fill [mycolor16!53!mycolor17] (axis cs:3.5000,40.5000) rectangle (axis cs:4.5000,41.5000);
	\fill [mycolor1] (axis cs:3.5000,41.5000) rectangle (axis cs:4.5000,42.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,42.5000) rectangle (axis cs:4.5000,43.5000);
	\fill [mycolor25] (axis cs:3.5000,43.5000) rectangle (axis cs:4.5000,44.5000);
	\fill [mycolor25] (axis cs:3.5000,44.5000) rectangle (axis cs:4.5000,45.5000);
	\fill [white!8!mycolor37] (axis cs:3.5000,45.5000) rectangle (axis cs:4.5000,46.5000);
	\fill [mycolor7] (axis cs:3.5000,46.5000) rectangle (axis cs:4.5000,47.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,47.5000) rectangle (axis cs:4.5000,48.5000);
	\fill [mycolor1!9!mycolor23] (axis cs:3.5000,48.5000) rectangle (axis cs:4.5000,49.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,49.5000) rectangle (axis cs:4.5000,50.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,50.5000) rectangle (axis cs:4.5000,51.5000);
	\fill [mycolor16] (axis cs:3.5000,51.5000) rectangle (axis cs:4.5000,52.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,52.5000) rectangle (axis cs:4.5000,53.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,53.5000) rectangle (axis cs:4.5000,54.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,54.5000) rectangle (axis cs:4.5000,55.5000);
	\fill [white!50!mycolor13] (axis cs:3.5000,55.5000) rectangle (axis cs:4.5000,56.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,56.5000) rectangle (axis cs:4.5000,57.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,57.5000) rectangle (axis cs:4.5000,58.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,58.5000) rectangle (axis cs:4.5000,59.5000);
	\fill [mycolor1] (axis cs:3.5000,59.5000) rectangle (axis cs:4.5000,60.5000);
	\fill [white] (axis cs:3.5000,60.5000) rectangle (axis cs:4.5000,61.5000);
	\fill [mycolor7] (axis cs:3.5000,61.5000) rectangle (axis cs:4.5000,62.5000);
	\fill [mycolor2] (axis cs:3.5000,62.5000) rectangle (axis cs:4.5000,63.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,63.5000) rectangle (axis cs:4.5000,64.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,64.5000) rectangle (axis cs:4.5000,65.5000);
	\fill [mycolor25] (axis cs:3.5000,65.5000) rectangle (axis cs:4.5000,66.5000);
	\fill [mycolor1] (axis cs:3.5000,66.5000) rectangle (axis cs:4.5000,67.5000);
	\fill [mycolor37] (axis cs:3.5000,67.5000) rectangle (axis cs:4.5000,68.5000);
	\fill [mycolor37] (axis cs:3.5000,68.5000) rectangle (axis cs:4.5000,69.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,69.5000) rectangle (axis cs:4.5000,70.5000);
	\fill [mycolor7] (axis cs:3.5000,70.5000) rectangle (axis cs:4.5000,71.5000);
	\fill [mycolor25] (axis cs:3.5000,71.5000) rectangle (axis cs:4.5000,72.5000);
	\fill [mycolor16] (axis cs:3.5000,72.5000) rectangle (axis cs:4.5000,73.5000);
	\fill [white] (axis cs:3.5000,73.5000) rectangle (axis cs:4.5000,74.5000);
	\fill [mycolor25] (axis cs:3.5000,74.5000) rectangle (axis cs:4.5000,75.5000);
	\fill [white] (axis cs:3.5000,75.5000) rectangle (axis cs:4.5000,76.5000);
	\fill [mycolor25] (axis cs:3.5000,76.5000) rectangle (axis cs:4.5000,77.5000);
	\fill [mycolor1] (axis cs:3.5000,77.5000) rectangle (axis cs:4.5000,78.5000);
	\fill [white!8!mycolor37] (axis cs:3.5000,78.5000) rectangle (axis cs:4.5000,79.5000);
	\fill [white] (axis cs:3.5000,79.5000) rectangle (axis cs:4.5000,80.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:3.5000,80.5000) rectangle (axis cs:4.5000,81.5000);
	\fill [white!94!mycolor27] (axis cs:3.5000,81.5000) rectangle (axis cs:4.5000,82.5000);
	\fill [mycolor7] (axis cs:3.5000,82.5000) rectangle (axis cs:4.5000,83.5000);
	\fill [mycolor1] (axis cs:3.5000,83.5000) rectangle (axis cs:4.5000,84.5000);
	\fill [mycolor16] (axis cs:3.5000,84.5000) rectangle (axis cs:4.5000,85.5000);
	\fill [white!78!mycolor18] (axis cs:3.5000,85.5000) rectangle (axis cs:4.5000,86.5000);
	\fill [mycolor25] (axis cs:3.5000,86.5000) rectangle (axis cs:4.5000,87.5000);
	\fill [mycolor1] (axis cs:3.5000,87.5000) rectangle (axis cs:4.5000,88.5000);
	\fill [white] (axis cs:3.5000,88.5000) rectangle (axis cs:4.5000,89.5000);
	\fill [mycolor7] (axis cs:3.5000,89.5000) rectangle (axis cs:4.5000,90.5000);
	\fill [mycolor28] (axis cs:3.5000,90.5000) rectangle (axis cs:4.5000,91.5000);
	\fill [mycolor25] (axis cs:3.5000,91.5000) rectangle (axis cs:4.5000,92.5000);
	\fill [white!50!mycolor2] (axis cs:3.5000,92.5000) rectangle (axis cs:4.5000,93.5000);
	\fill [mycolor7!57!mycolor8] (axis cs:3.5000,93.5000) rectangle (axis cs:4.5000,94.5000);
	\fill [mycolor2] (axis cs:3.5000,94.5000) rectangle (axis cs:4.5000,95.5000);
	\fill [mycolor7] (axis cs:3.5000,95.5000) rectangle (axis cs:4.5000,96.5000);
	\fill [mycolor1] (axis cs:3.5000,96.5000) rectangle (axis cs:4.5000,97.5000);
	\fill [mycolor7] (axis cs:3.5000,97.5000) rectangle (axis cs:4.5000,98.5000);
	\fill [mycolor8] (axis cs:3.5000,98.5000) rectangle (axis cs:4.5000,99.5000);
	\fill [mycolor2] (axis cs:3.5000,99.5000) rectangle (axis cs:4.5000,100.5000);
	\fill [mycolor17!82!mycolor22] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [white!82!mycolor27] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor17!61!mycolor18] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor2!33!mycolor34] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor49] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor13!27!mycolor18] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor2!31!mycolor13] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor26!53!mycolor46] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor7!54!mycolor52] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor37] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [white!94!mycolor27] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [mycolor14!25!mycolor17] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor23] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor17] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor1!89!mycolor53] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor46] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor14!25!mycolor17] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor1!51!mycolor46] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor7!54!mycolor52] (axis cs:4.5000,20.5000) rectangle (axis cs:5.5000,21.5000);
	\fill [mycolor2!72!mycolor20] (axis cs:4.5000,21.5000) rectangle (axis cs:5.5000,22.5000);
	\fill [white!94!mycolor27] (axis cs:4.5000,22.5000) rectangle (axis cs:5.5000,23.5000);
	\fill [mycolor32!61!mycolor46] (axis cs:4.5000,23.5000) rectangle (axis cs:5.5000,24.5000);
	\fill [mycolor3!75!mycolor55] (axis cs:4.5000,24.5000) rectangle (axis cs:5.5000,25.5000);
	\fill [mycolor4!45!mycolor34] (axis cs:4.5000,25.5000) rectangle (axis cs:5.5000,26.5000);
	\fill [mycolor17] (axis cs:4.5000,26.5000) rectangle (axis cs:5.5000,27.5000);
	\fill [mycolor4!29!mycolor34] (axis cs:4.5000,27.5000) rectangle (axis cs:5.5000,28.5000);
	\fill [white!55!mycolor58] (axis cs:4.5000,28.5000) rectangle (axis cs:5.5000,29.5000);
	\fill [mycolor1!45!mycolor26] (axis cs:4.5000,29.5000) rectangle (axis cs:5.5000,30.5000);
	\fill [mycolor1!74!mycolor11] (axis cs:4.5000,30.5000) rectangle (axis cs:5.5000,31.5000);
	\fill [mycolor2!14!mycolor17] (axis cs:4.5000,31.5000) rectangle (axis cs:5.5000,32.5000);
	\fill [mycolor23!85!mycolor43] (axis cs:4.5000,32.5000) rectangle (axis cs:5.5000,33.5000);
	\fill [mycolor30] (axis cs:4.5000,33.5000) rectangle (axis cs:5.5000,34.5000);
	\fill [white!50!mycolor2] (axis cs:4.5000,34.5000) rectangle (axis cs:5.5000,35.5000);
	\fill [white!82!mycolor27] (axis cs:4.5000,35.5000) rectangle (axis cs:5.5000,36.5000);
	\fill [mycolor1!9!mycolor23] (axis cs:4.5000,36.5000) rectangle (axis cs:5.5000,37.5000);
	\fill [white!54!mycolor52] (axis cs:4.5000,37.5000) rectangle (axis cs:5.5000,38.5000);
	\fill [mycolor35] (axis cs:4.5000,38.5000) rectangle (axis cs:5.5000,39.5000);
	\fill [mycolor2!31!mycolor13] (axis cs:4.5000,39.5000) rectangle (axis cs:5.5000,40.5000);
	\fill [mycolor2!39!mycolor47] (axis cs:4.5000,40.5000) rectangle (axis cs:5.5000,41.5000);
	\fill [mycolor25] (axis cs:4.5000,41.5000) rectangle (axis cs:5.5000,42.5000);
	\fill [white!8!mycolor37] (axis cs:4.5000,42.5000) rectangle (axis cs:5.5000,43.5000);
	\fill [white!8!mycolor37] (axis cs:4.5000,43.5000) rectangle (axis cs:5.5000,44.5000);
	\fill [mycolor1!45!mycolor26] (axis cs:4.5000,44.5000) rectangle (axis cs:5.5000,45.5000);
	\fill [mycolor41] (axis cs:4.5000,45.5000) rectangle (axis cs:5.5000,46.5000);
	\fill [mycolor17!82!mycolor22] (axis cs:4.5000,46.5000) rectangle (axis cs:5.5000,47.5000);
	\fill [white!82!mycolor27] (axis cs:4.5000,47.5000) rectangle (axis cs:5.5000,48.5000);
	\fill [mycolor1!20!mycolor9] (axis cs:4.5000,48.5000) rectangle (axis cs:5.5000,49.5000);
	\fill [mycolor13!90!mycolor18] (axis cs:4.5000,49.5000) rectangle (axis cs:5.5000,50.5000);
	\fill [mycolor23!85!mycolor43] (axis cs:4.5000,50.5000) rectangle (axis cs:5.5000,51.5000);
	\fill [mycolor16!53!mycolor17] (axis cs:4.5000,51.5000) rectangle (axis cs:5.5000,52.5000);
	\fill [mycolor3!25!mycolor30] (axis cs:4.5000,52.5000) rectangle (axis cs:5.5000,53.5000);
	\fill [mycolor1] (axis cs:4.5000,53.5000) rectangle (axis cs:5.5000,54.5000);
	\fill [mycolor13!57!mycolor54] (axis cs:4.5000,54.5000) rectangle (axis cs:5.5000,55.5000);
	\fill [mycolor2!72!mycolor20] (axis cs:4.5000,55.5000) rectangle (axis cs:5.5000,56.5000);
	\fill [mycolor2] (axis cs:4.5000,56.5000) rectangle (axis cs:5.5000,57.5000);
	\fill [white!46!mycolor13] (axis cs:4.5000,57.5000) rectangle (axis cs:5.5000,58.5000);
	\fill [mycolor13] (axis cs:4.5000,58.5000) rectangle (axis cs:5.5000,59.5000);
	\fill [mycolor25] (axis cs:4.5000,59.5000) rectangle (axis cs:5.5000,60.5000);
	\fill [mycolor30] (axis cs:4.5000,60.5000) rectangle (axis cs:5.5000,61.5000);
	\fill [mycolor1] (axis cs:4.5000,61.5000) rectangle (axis cs:5.5000,62.5000);
	\fill [white!43!mycolor30] (axis cs:4.5000,62.5000) rectangle (axis cs:5.5000,63.5000);
	\fill [mycolor2!31!mycolor13] (axis cs:4.5000,63.5000) rectangle (axis cs:5.5000,64.5000);
	\fill [mycolor8] (axis cs:4.5000,64.5000) rectangle (axis cs:5.5000,65.5000);
	\fill [mycolor1!45!mycolor26] (axis cs:4.5000,65.5000) rectangle (axis cs:5.5000,66.5000);
	\fill [mycolor8!39!mycolor21] (axis cs:4.5000,66.5000) rectangle (axis cs:5.5000,67.5000);
	\fill [mycolor8!60!mycolor43] (axis cs:4.5000,67.5000) rectangle (axis cs:5.5000,68.5000);
	\fill [mycolor1] (axis cs:4.5000,68.5000) rectangle (axis cs:5.5000,69.5000);
	\fill [mycolor2!46!mycolor22] (axis cs:4.5000,69.5000) rectangle (axis cs:5.5000,70.5000);
	\fill [white!46!mycolor13] (axis cs:4.5000,70.5000) rectangle (axis cs:5.5000,71.5000);
	\fill [mycolor16] (axis cs:4.5000,71.5000) rectangle (axis cs:5.5000,72.5000);
	\fill [mycolor2] (axis cs:4.5000,72.5000) rectangle (axis cs:5.5000,73.5000);
	\fill [white!50!mycolor14] (axis cs:4.5000,73.5000) rectangle (axis cs:5.5000,74.5000);
	\fill [mycolor2!14!mycolor17] (axis cs:4.5000,74.5000) rectangle (axis cs:5.5000,75.5000);
	\fill [mycolor3] (axis cs:4.5000,75.5000) rectangle (axis cs:5.5000,76.5000);
	\fill [white!72!mycolor38] (axis cs:4.5000,76.5000) rectangle (axis cs:5.5000,77.5000);
	\fill [white!9!mycolor26] (axis cs:4.5000,77.5000) rectangle (axis cs:5.5000,78.5000);
	\fill [mycolor26] (axis cs:4.5000,78.5000) rectangle (axis cs:5.5000,79.5000);
	\fill [mycolor28!75!mycolor29] (axis cs:4.5000,79.5000) rectangle (axis cs:5.5000,80.5000);
	\fill [mycolor23!31!mycolor32] (axis cs:4.5000,80.5000) rectangle (axis cs:5.5000,81.5000);
	\fill [mycolor21] (axis cs:4.5000,81.5000) rectangle (axis cs:5.5000,82.5000);
	\fill [mycolor41] (axis cs:4.5000,82.5000) rectangle (axis cs:5.5000,83.5000);
	\fill [mycolor9!86!mycolor23] (axis cs:4.5000,83.5000) rectangle (axis cs:5.5000,84.5000);
	\fill [mycolor34] (axis cs:4.5000,84.5000) rectangle (axis cs:5.5000,85.5000);
	\fill [mycolor5!7!mycolor34] (axis cs:4.5000,85.5000) rectangle (axis cs:5.5000,86.5000);
	\fill [white!50!mycolor13] (axis cs:4.5000,86.5000) rectangle (axis cs:5.5000,87.5000);
	\fill [mycolor16] (axis cs:4.5000,87.5000) rectangle (axis cs:5.5000,88.5000);
	\fill [mycolor34] (axis cs:4.5000,88.5000) rectangle (axis cs:5.5000,89.5000);
	\fill [mycolor32] (axis cs:4.5000,89.5000) rectangle (axis cs:5.5000,90.5000);
	\fill [mycolor29] (axis cs:4.5000,90.5000) rectangle (axis cs:5.5000,91.5000);
	\fill [mycolor23] (axis cs:4.5000,91.5000) rectangle (axis cs:5.5000,92.5000);
	\fill [mycolor23] (axis cs:4.5000,92.5000) rectangle (axis cs:5.5000,93.5000);
	\fill [mycolor1!26!mycolor8] (axis cs:4.5000,93.5000) rectangle (axis cs:5.5000,94.5000);
	\fill [mycolor3] (axis cs:4.5000,94.5000) rectangle (axis cs:5.5000,95.5000);
	\fill [mycolor17] (axis cs:4.5000,95.5000) rectangle (axis cs:5.5000,96.5000);
	\fill [mycolor7!57!mycolor8] (axis cs:4.5000,96.5000) rectangle (axis cs:5.5000,97.5000);
	\fill [mycolor13] (axis cs:4.5000,97.5000) rectangle (axis cs:5.5000,98.5000);
	\fill [mycolor9] (axis cs:4.5000,98.5000) rectangle (axis cs:5.5000,99.5000);
	\fill [mycolor3] (axis cs:4.5000,99.5000) rectangle (axis cs:5.5000,100.5000);
	\fill [mycolor54] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1!25!mycolor60] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor2!51!mycolor48] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor3!75!mycolor55] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white!70!mycolor6] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor65] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [white!50!mycolor47] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor7!40!mycolor43] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [white!63!mycolor52] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor11!22!mycolor46] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor41] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [white!77!mycolor12] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor13!24!mycolor22] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor7!54!mycolor52] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [white!46!mycolor13] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [white!52!mycolor38] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor23!49!mycolor33] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor3!14!mycolor24] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor7!60!mycolor43] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [mycolor1!25!mycolor60] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor29] (axis cs:5.5000,20.5000) rectangle (axis cs:6.5000,21.5000);
	\fill [mycolor2!41!mycolor39] (axis cs:5.5000,21.5000) rectangle (axis cs:6.5000,22.5000);
	\fill [white!8!mycolor37] (axis cs:5.5000,22.5000) rectangle (axis cs:6.5000,23.5000);
	\fill [mycolor9] (axis cs:5.5000,23.5000) rectangle (axis cs:6.5000,24.5000);
	\fill [mycolor6!22!mycolor13] (axis cs:5.5000,24.5000) rectangle (axis cs:6.5000,25.5000);
	\fill [mycolor4!80!mycolor19] (axis cs:5.5000,25.5000) rectangle (axis cs:6.5000,26.5000);
	\fill [mycolor2!4!mycolor3] (axis cs:5.5000,26.5000) rectangle (axis cs:6.5000,27.5000);
	\fill [mycolor14!38!mycolor24] (axis cs:5.5000,27.5000) rectangle (axis cs:6.5000,28.5000);
	\fill [white!37!mycolor38] (axis cs:5.5000,28.5000) rectangle (axis cs:6.5000,29.5000);
	\fill [mycolor32] (axis cs:5.5000,29.5000) rectangle (axis cs:6.5000,30.5000);
	\fill [mycolor7!57!mycolor57] (axis cs:5.5000,30.5000) rectangle (axis cs:6.5000,31.5000);
	\fill [white!43!mycolor30] (axis cs:5.5000,31.5000) rectangle (axis cs:6.5000,32.5000);
	\fill [white!55!mycolor62] (axis cs:5.5000,32.5000) rectangle (axis cs:6.5000,33.5000);
	\fill [mycolor3!73!mycolor36] (axis cs:5.5000,33.5000) rectangle (axis cs:6.5000,34.5000);
	\fill [mycolor7] (axis cs:5.5000,34.5000) rectangle (axis cs:6.5000,35.5000);
	\fill [mycolor13!24!mycolor22] (axis cs:5.5000,35.5000) rectangle (axis cs:6.5000,36.5000);
	\fill [mycolor26!53!mycolor46] (axis cs:5.5000,36.5000) rectangle (axis cs:6.5000,37.5000);
	\fill [mycolor25!67!mycolor33] (axis cs:5.5000,37.5000) rectangle (axis cs:6.5000,38.5000);
	\fill [mycolor2!14!mycolor17] (axis cs:5.5000,38.5000) rectangle (axis cs:6.5000,39.5000);
	\fill [mycolor17!77!mycolor51] (axis cs:5.5000,39.5000) rectangle (axis cs:6.5000,40.5000);
	\fill [mycolor5!47!mycolor22] (axis cs:5.5000,40.5000) rectangle (axis cs:6.5000,41.5000);
	\fill [mycolor1!89!mycolor53] (axis cs:5.5000,41.5000) rectangle (axis cs:6.5000,42.5000);
	\fill [mycolor8!61!mycolor41] (axis cs:5.5000,42.5000) rectangle (axis cs:6.5000,43.5000);
	\fill [mycolor46] (axis cs:5.5000,43.5000) rectangle (axis cs:6.5000,44.5000);
	\fill [white!68!mycolor57] (axis cs:5.5000,44.5000) rectangle (axis cs:6.5000,45.5000);
	\fill [mycolor59] (axis cs:5.5000,45.5000) rectangle (axis cs:6.5000,46.5000);
	\fill [mycolor2!46!mycolor22] (axis cs:5.5000,46.5000) rectangle (axis cs:6.5000,47.5000);
	\fill [mycolor1!67!mycolor11] (axis cs:5.5000,47.5000) rectangle (axis cs:6.5000,48.5000);
	\fill [mycolor7!20!mycolor43] (axis cs:5.5000,48.5000) rectangle (axis cs:6.5000,49.5000);
	\fill [mycolor5!24!mycolor34] (axis cs:5.5000,49.5000) rectangle (axis cs:6.5000,50.5000);
	\fill [mycolor7!67!mycolor40] (axis cs:5.5000,50.5000) rectangle (axis cs:6.5000,51.5000);
	\fill [mycolor2] (axis cs:5.5000,51.5000) rectangle (axis cs:6.5000,52.5000);
	\fill [mycolor3!14!mycolor24] (axis cs:5.5000,52.5000) rectangle (axis cs:6.5000,53.5000);
	\fill [mycolor8!21!mycolor32] (axis cs:5.5000,53.5000) rectangle (axis cs:6.5000,54.5000);
	\fill [mycolor3!78!mycolor56] (axis cs:5.5000,54.5000) rectangle (axis cs:6.5000,55.5000);
	\fill [mycolor14!74!mycolor19] (axis cs:5.5000,55.5000) rectangle (axis cs:6.5000,56.5000);
	\fill [mycolor3!23!mycolor18] (axis cs:5.5000,56.5000) rectangle (axis cs:6.5000,57.5000);
	\fill [mycolor3!2!mycolor18] (axis cs:5.5000,57.5000) rectangle (axis cs:6.5000,58.5000);
	\fill [mycolor54] (axis cs:5.5000,58.5000) rectangle (axis cs:6.5000,59.5000);
	\fill [mycolor32!61!mycolor46] (axis cs:5.5000,59.5000) rectangle (axis cs:6.5000,60.5000);
	\fill [mycolor13!5!mycolor24] (axis cs:5.5000,60.5000) rectangle (axis cs:6.5000,61.5000);
	\fill [mycolor21] (axis cs:5.5000,61.5000) rectangle (axis cs:6.5000,62.5000);
	\fill [mycolor17!61!mycolor39] (axis cs:5.5000,62.5000) rectangle (axis cs:6.5000,63.5000);
	\fill [mycolor2!76!mycolor19] (axis cs:5.5000,63.5000) rectangle (axis cs:6.5000,64.5000);
	\fill [mycolor1!20!mycolor9] (axis cs:5.5000,64.5000) rectangle (axis cs:6.5000,65.5000);
	\fill [mycolor50] (axis cs:5.5000,65.5000) rectangle (axis cs:6.5000,66.5000);
	\fill [mycolor8!77!mycolor45] (axis cs:5.5000,66.5000) rectangle (axis cs:6.5000,67.5000);
	\fill [mycolor1!9!mycolor23] (axis cs:5.5000,67.5000) rectangle (axis cs:6.5000,68.5000);
	\fill [mycolor14!25!mycolor17] (axis cs:5.5000,68.5000) rectangle (axis cs:6.5000,69.5000);
	\fill [mycolor15!42!mycolor34] (axis cs:5.5000,69.5000) rectangle (axis cs:6.5000,70.5000);
	\fill [mycolor1] (axis cs:5.5000,70.5000) rectangle (axis cs:6.5000,71.5000);
	\fill [mycolor16!53!mycolor17] (axis cs:5.5000,71.5000) rectangle (axis cs:6.5000,72.5000);
	\fill [mycolor7] (axis cs:5.5000,72.5000) rectangle (axis cs:6.5000,73.5000);
	\fill [white!50!mycolor13] (axis cs:5.5000,73.5000) rectangle (axis cs:6.5000,74.5000);
	\fill [mycolor13!5!mycolor24] (axis cs:5.5000,74.5000) rectangle (axis cs:6.5000,75.5000);
	\fill [mycolor2!76!mycolor19] (axis cs:5.5000,75.5000) rectangle (axis cs:6.5000,76.5000);
	\fill [mycolor23!49!mycolor33] (axis cs:5.5000,76.5000) rectangle (axis cs:6.5000,77.5000);
	\fill [mycolor10!71!mycolor28] (axis cs:5.5000,77.5000) rectangle (axis cs:6.5000,78.5000);
	\fill [mycolor10!68!mycolor29] (axis cs:5.5000,78.5000) rectangle (axis cs:6.5000,79.5000);
	\fill [mycolor26] (axis cs:5.5000,79.5000) rectangle (axis cs:6.5000,80.5000);
	\fill [mycolor7!61!mycolor42] (axis cs:5.5000,80.5000) rectangle (axis cs:6.5000,81.5000);
	\fill [mycolor32!12!mycolor41] (axis cs:5.5000,81.5000) rectangle (axis cs:6.5000,82.5000);
	\fill [mycolor7!33!mycolor10] (axis cs:5.5000,82.5000) rectangle (axis cs:6.5000,83.5000);
	\fill [mycolor21!68!mycolor27] (axis cs:5.5000,83.5000) rectangle (axis cs:6.5000,84.5000);
	\fill [white!87!mycolor31] (axis cs:5.5000,84.5000) rectangle (axis cs:6.5000,85.5000);
	\fill [mycolor13!11!mycolor24] (axis cs:5.5000,85.5000) rectangle (axis cs:6.5000,86.5000);
	\fill [mycolor4!7!mycolor22] (axis cs:5.5000,86.5000) rectangle (axis cs:6.5000,87.5000);
	\fill [mycolor35] (axis cs:5.5000,87.5000) rectangle (axis cs:6.5000,88.5000);
	\fill [mycolor4!87!mycolor24] (axis cs:5.5000,88.5000) rectangle (axis cs:6.5000,89.5000);
	\fill [mycolor1!42!mycolor10] (axis cs:5.5000,89.5000) rectangle (axis cs:6.5000,90.5000);
	\fill [mycolor27!28!mycolor28] (axis cs:5.5000,90.5000) rectangle (axis cs:6.5000,91.5000);
	\fill [mycolor26] (axis cs:5.5000,91.5000) rectangle (axis cs:6.5000,92.5000);
	\fill [mycolor16!53!mycolor17] (axis cs:5.5000,92.5000) rectangle (axis cs:6.5000,93.5000);
	\fill [mycolor1] (axis cs:5.5000,93.5000) rectangle (axis cs:6.5000,94.5000);
	\fill [mycolor2!74!mycolor6] (axis cs:5.5000,94.5000) rectangle (axis cs:6.5000,95.5000);
	\fill [mycolor4!23!mycolor17] (axis cs:5.5000,95.5000) rectangle (axis cs:6.5000,96.5000);
	\fill [white!50!mycolor13] (axis cs:5.5000,96.5000) rectangle (axis cs:6.5000,97.5000);
	\fill [mycolor14] (axis cs:5.5000,97.5000) rectangle (axis cs:6.5000,98.5000);
	\fill [mycolor10] (axis cs:5.5000,98.5000) rectangle (axis cs:6.5000,99.5000);
	\fill [mycolor4] (axis cs:5.5000,99.5000) rectangle (axis cs:6.5000,100.5000);
	\fill [mycolor3!25!mycolor55] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor7!52!mycolor57] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor5!72!mycolor36] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor6!22!mycolor13] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor4!8!mycolor48] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor19!73!mycolor22] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [white!41!mycolor62] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor29!55!mycolor61] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [white!9!mycolor26] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor8!27!mycolor61] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor7!30!mycolor43] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [white!39!mycolor40] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor4!7!mycolor62] (axis cs:6.5000,12.5000) rectangle (axis cs:7.5000,13.5000);
	\fill [mycolor21!73!mycolor38] (axis cs:6.5000,13.5000) rectangle (axis cs:7.5000,14.5000);
	\fill [white!55!mycolor62] (axis cs:6.5000,14.5000) rectangle (axis cs:7.5000,15.5000);
	\fill [mycolor33] (axis cs:6.5000,15.5000) rectangle (axis cs:7.5000,16.5000);
	\fill [mycolor12!59!mycolor25] (axis cs:6.5000,16.5000) rectangle (axis cs:7.5000,17.5000);
	\fill [mycolor14!49!mycolor63] (axis cs:6.5000,17.5000) rectangle (axis cs:7.5000,18.5000);
	\fill [mycolor1!64!mycolor27] (axis cs:6.5000,18.5000) rectangle (axis cs:7.5000,19.5000);
	\fill [mycolor10!90!mycolor29] (axis cs:6.5000,19.5000) rectangle (axis cs:7.5000,20.5000);
	\fill [mycolor1!16!mycolor45] (axis cs:6.5000,20.5000) rectangle (axis cs:7.5000,21.5000);
	\fill [white!22!mycolor19] (axis cs:6.5000,21.5000) rectangle (axis cs:7.5000,22.5000);
	\fill [mycolor8!21!mycolor52] (axis cs:6.5000,22.5000) rectangle (axis cs:7.5000,23.5000);
	\fill [mycolor7!8!mycolor33] (axis cs:6.5000,23.5000) rectangle (axis cs:7.5000,24.5000);
	\fill [mycolor62!72!mycolor63] (axis cs:6.5000,24.5000) rectangle (axis cs:7.5000,25.5000);
	\fill [mycolor64] (axis cs:6.5000,25.5000) rectangle (axis cs:7.5000,26.5000);
	\fill [mycolor6!22!mycolor13] (axis cs:6.5000,26.5000) rectangle (axis cs:7.5000,27.5000);
	\fill [mycolor5!92!mycolor19] (axis cs:6.5000,27.5000) rectangle (axis cs:7.5000,28.5000);
	\fill [mycolor42!32!mycolor57] (axis cs:6.5000,28.5000) rectangle (axis cs:7.5000,29.5000);
	\fill [mycolor7!52!mycolor57] (axis cs:6.5000,29.5000) rectangle (axis cs:7.5000,30.5000);
	\fill [mycolor44!69!mycolor53] (axis cs:6.5000,30.5000) rectangle (axis cs:7.5000,31.5000);
	\fill [mycolor54] (axis cs:6.5000,31.5000) rectangle (axis cs:7.5000,32.5000);
	\fill [mycolor19!6!mycolor55] (axis cs:6.5000,32.5000) rectangle (axis cs:7.5000,33.5000);
	\fill [mycolor62] (axis cs:6.5000,33.5000) rectangle (axis cs:7.5000,34.5000);
	\fill [mycolor7!35!mycolor52] (axis cs:6.5000,34.5000) rectangle (axis cs:7.5000,35.5000);
	\fill [mycolor5!96!mycolor22] (axis cs:6.5000,35.5000) rectangle (axis cs:7.5000,36.5000);
	\fill [white!41!mycolor45] (axis cs:6.5000,36.5000) rectangle (axis cs:7.5000,37.5000);
	\fill [mycolor1!14!mycolor43] (axis cs:6.5000,37.5000) rectangle (axis cs:7.5000,38.5000);
	\fill [white!67!mycolor39] (axis cs:6.5000,38.5000) rectangle (axis cs:7.5000,39.5000);
	\fill [mycolor14!74!mycolor31] (axis cs:6.5000,39.5000) rectangle (axis cs:7.5000,40.5000);
	\fill [mycolor6!29!mycolor51] (axis cs:6.5000,40.5000) rectangle (axis cs:7.5000,41.5000);
	\fill [mycolor60] (axis cs:6.5000,41.5000) rectangle (axis cs:7.5000,42.5000);
	\fill [mycolor23!85!mycolor43] (axis cs:6.5000,42.5000) rectangle (axis cs:7.5000,43.5000);
	\fill [mycolor16] (axis cs:6.5000,43.5000) rectangle (axis cs:7.5000,44.5000);
	\fill [mycolor12!34!mycolor26] (axis cs:6.5000,44.5000) rectangle (axis cs:7.5000,45.5000);
	\fill [mycolor45!86!mycolor53] (axis cs:6.5000,45.5000) rectangle (axis cs:7.5000,46.5000);
	\fill [mycolor5!61!mycolor14] (axis cs:6.5000,46.5000) rectangle (axis cs:7.5000,47.5000);
	\fill [mycolor58] (axis cs:6.5000,47.5000) rectangle (axis cs:7.5000,48.5000);
	\fill [mycolor9!46!mycolor53] (axis cs:6.5000,48.5000) rectangle (axis cs:7.5000,49.5000);
	\fill [mycolor5!31!mycolor15] (axis cs:6.5000,49.5000) rectangle (axis cs:7.5000,50.5000);
	\fill [mycolor1!47!mycolor27] (axis cs:6.5000,50.5000) rectangle (axis cs:7.5000,51.5000);
	\fill [white!57!mycolor5] (axis cs:6.5000,51.5000) rectangle (axis cs:7.5000,52.5000);
	\fill [mycolor5!91!mycolor6] (axis cs:6.5000,52.5000) rectangle (axis cs:7.5000,53.5000);
	\fill [mycolor9!95!mycolor29] (axis cs:6.5000,53.5000) rectangle (axis cs:7.5000,54.5000);
	\fill [mycolor13!31!mycolor51] (axis cs:6.5000,54.5000) rectangle (axis cs:7.5000,55.5000);
	\fill [mycolor56] (axis cs:6.5000,55.5000) rectangle (axis cs:7.5000,56.5000);
	\fill [mycolor55] (axis cs:6.5000,56.5000) rectangle (axis cs:7.5000,57.5000);
	\fill [white!20!mycolor20] (axis cs:6.5000,57.5000) rectangle (axis cs:7.5000,58.5000);
	\fill [mycolor18!57!mycolor20] (axis cs:6.5000,58.5000) rectangle (axis cs:7.5000,59.5000);
	\fill [mycolor52] (axis cs:6.5000,59.5000) rectangle (axis cs:7.5000,60.5000);
	\fill [mycolor51] (axis cs:6.5000,60.5000) rectangle (axis cs:7.5000,61.5000);
	\fill [mycolor21!74!mycolor27] (axis cs:6.5000,61.5000) rectangle (axis cs:7.5000,62.5000);
	\fill [white!2!mycolor39] (axis cs:6.5000,62.5000) rectangle (axis cs:7.5000,63.5000);
	\fill [mycolor5!54!mycolor15] (axis cs:6.5000,63.5000) rectangle (axis cs:7.5000,64.5000);
	\fill [mycolor10!83!mycolor32] (axis cs:6.5000,64.5000) rectangle (axis cs:7.5000,65.5000);
	\fill [mycolor1!47!mycolor27] (axis cs:6.5000,65.5000) rectangle (axis cs:7.5000,66.5000);
	\fill [white!46!mycolor27] (axis cs:6.5000,66.5000) rectangle (axis cs:7.5000,67.5000);
	\fill [mycolor49] (axis cs:6.5000,67.5000) rectangle (axis cs:7.5000,68.5000);
	\fill [mycolor3!4!mycolor24] (axis cs:6.5000,68.5000) rectangle (axis cs:7.5000,69.5000);
	\fill [mycolor48] (axis cs:6.5000,69.5000) rectangle (axis cs:7.5000,70.5000);
	\fill [mycolor28] (axis cs:6.5000,70.5000) rectangle (axis cs:7.5000,71.5000);
	\fill [mycolor47] (axis cs:6.5000,71.5000) rectangle (axis cs:7.5000,72.5000);
	\fill [mycolor13!63!mycolor18] (axis cs:6.5000,72.5000) rectangle (axis cs:7.5000,73.5000);
	\fill [white!87!mycolor31] (axis cs:6.5000,73.5000) rectangle (axis cs:7.5000,74.5000);
	\fill [mycolor46] (axis cs:6.5000,74.5000) rectangle (axis cs:7.5000,75.5000);
	\fill [white!13!mycolor5] (axis cs:6.5000,75.5000) rectangle (axis cs:7.5000,76.5000);
	\fill [mycolor45] (axis cs:6.5000,76.5000) rectangle (axis cs:7.5000,77.5000);
	\fill [mycolor44] (axis cs:6.5000,77.5000) rectangle (axis cs:7.5000,78.5000);
	\fill [mycolor27!72!mycolor42] (axis cs:6.5000,78.5000) rectangle (axis cs:7.5000,79.5000);
	\fill [white!22!mycolor33] (axis cs:6.5000,79.5000) rectangle (axis cs:7.5000,80.5000);
	\fill [mycolor43] (axis cs:6.5000,80.5000) rectangle (axis cs:7.5000,81.5000);
	\fill [mycolor21!38!mycolor33] (axis cs:6.5000,81.5000) rectangle (axis cs:7.5000,82.5000);
	\fill [mycolor42] (axis cs:6.5000,82.5000) rectangle (axis cs:7.5000,83.5000);
	\fill [mycolor40] (axis cs:6.5000,83.5000) rectangle (axis cs:7.5000,84.5000);
	\fill [mycolor19!12!mycolor30] (axis cs:6.5000,84.5000) rectangle (axis cs:7.5000,85.5000);
	\fill [mycolor39] (axis cs:6.5000,85.5000) rectangle (axis cs:7.5000,86.5000);
	\fill [mycolor1!20!mycolor9] (axis cs:6.5000,86.5000) rectangle (axis cs:7.5000,87.5000);
	\fill [mycolor3] (axis cs:6.5000,87.5000) rectangle (axis cs:7.5000,88.5000);
	\fill [mycolor5!87!mycolor24] (axis cs:6.5000,88.5000) rectangle (axis cs:7.5000,89.5000);
	\fill [mycolor33] (axis cs:6.5000,89.5000) rectangle (axis cs:7.5000,90.5000);
	\fill [mycolor30] (axis cs:6.5000,90.5000) rectangle (axis cs:7.5000,91.5000);
	\fill [mycolor9!76!mycolor10] (axis cs:6.5000,91.5000) rectangle (axis cs:7.5000,92.5000);
	\fill [mycolor10!23!mycolor23] (axis cs:6.5000,92.5000) rectangle (axis cs:7.5000,93.5000);
	\fill [mycolor21] (axis cs:6.5000,93.5000) rectangle (axis cs:7.5000,94.5000);
	\fill [mycolor20] (axis cs:6.5000,94.5000) rectangle (axis cs:7.5000,95.5000);
	\fill [mycolor18] (axis cs:6.5000,95.5000) rectangle (axis cs:7.5000,96.5000);
	\fill [white!50!mycolor14] (axis cs:6.5000,96.5000) rectangle (axis cs:7.5000,97.5000);
	\fill [mycolor15] (axis cs:6.5000,97.5000) rectangle (axis cs:7.5000,98.5000);
	\fill [mycolor11] (axis cs:6.5000,98.5000) rectangle (axis cs:7.5000,99.5000);
	\fill [mycolor5] (axis cs:6.5000,99.5000) rectangle (axis cs:7.5000,100.5000);
	\fill [mycolor6] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor12] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor6] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor31!91!mycolor62] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor6] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor6] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor63] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor12] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor27!88!mycolor32] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor12] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor12] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor12] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [mycolor6] (axis cs:7.5000,12.5000) rectangle (axis cs:8.5000,13.5000);
	\fill [mycolor46!11!mycolor53] (axis cs:7.5000,13.5000) rectangle (axis cs:8.5000,14.5000);
	\fill [mycolor2!5!mycolor24] (axis cs:7.5000,14.5000) rectangle (axis cs:8.5000,15.5000);
	\fill [mycolor12] (axis cs:7.5000,15.5000) rectangle (axis cs:8.5000,16.5000);
	\fill [mycolor12] (axis cs:7.5000,16.5000) rectangle (axis cs:8.5000,17.5000);
	\fill [mycolor6] (axis cs:7.5000,17.5000) rectangle (axis cs:8.5000,18.5000);
	\fill [mycolor12] (axis cs:7.5000,18.5000) rectangle (axis cs:8.5000,19.5000);
	\fill [mycolor12] (axis cs:7.5000,19.5000) rectangle (axis cs:8.5000,20.5000);
	\fill [mycolor12] (axis cs:7.5000,20.5000) rectangle (axis cs:8.5000,21.5000);
	\fill [mycolor6] (axis cs:7.5000,21.5000) rectangle (axis cs:8.5000,22.5000);
	\fill [mycolor12!85!mycolor45] (axis cs:7.5000,22.5000) rectangle (axis cs:8.5000,23.5000);
	\fill [mycolor12] (axis cs:7.5000,23.5000) rectangle (axis cs:8.5000,24.5000);
	\fill [mycolor6] (axis cs:7.5000,24.5000) rectangle (axis cs:8.5000,25.5000);
	\fill [mycolor6] (axis cs:7.5000,25.5000) rectangle (axis cs:8.5000,26.5000);
	\fill [mycolor63] (axis cs:7.5000,26.5000) rectangle (axis cs:8.5000,27.5000);
	\fill [mycolor6] (axis cs:7.5000,27.5000) rectangle (axis cs:8.5000,28.5000);
	\fill [mycolor12] (axis cs:7.5000,28.5000) rectangle (axis cs:8.5000,29.5000);
	\fill [mycolor12] (axis cs:7.5000,29.5000) rectangle (axis cs:8.5000,30.5000);
	\fill [mycolor12] (axis cs:7.5000,30.5000) rectangle (axis cs:8.5000,31.5000);
	\fill [mycolor18!25!mycolor19] (axis cs:7.5000,31.5000) rectangle (axis cs:8.5000,32.5000);
	\fill [mycolor6] (axis cs:7.5000,32.5000) rectangle (axis cs:8.5000,33.5000);
	\fill [mycolor6] (axis cs:7.5000,33.5000) rectangle (axis cs:8.5000,34.5000);
	\fill [mycolor61] (axis cs:7.5000,34.5000) rectangle (axis cs:8.5000,35.5000);
	\fill [mycolor6] (axis cs:7.5000,35.5000) rectangle (axis cs:8.5000,36.5000);
	\fill [mycolor12] (axis cs:7.5000,36.5000) rectangle (axis cs:8.5000,37.5000);
	\fill [mycolor12] (axis cs:7.5000,37.5000) rectangle (axis cs:8.5000,38.5000);
	\fill [mycolor2!72!mycolor20] (axis cs:7.5000,38.5000) rectangle (axis cs:8.5000,39.5000);
	\fill [mycolor6] (axis cs:7.5000,39.5000) rectangle (axis cs:8.5000,40.5000);
	\fill [mycolor6] (axis cs:7.5000,40.5000) rectangle (axis cs:8.5000,41.5000);
	\fill [mycolor43!48!mycolor53] (axis cs:7.5000,41.5000) rectangle (axis cs:8.5000,42.5000);
	\fill [mycolor25!29!mycolor27] (axis cs:7.5000,42.5000) rectangle (axis cs:8.5000,43.5000);
	\fill [mycolor5!86!mycolor19] (axis cs:7.5000,43.5000) rectangle (axis cs:8.5000,44.5000);
	\fill [mycolor12] (axis cs:7.5000,44.5000) rectangle (axis cs:8.5000,45.5000);
	\fill [mycolor12] (axis cs:7.5000,45.5000) rectangle (axis cs:8.5000,46.5000);
	\fill [mycolor6] (axis cs:7.5000,46.5000) rectangle (axis cs:8.5000,47.5000);
	\fill [mycolor12] (axis cs:7.5000,47.5000) rectangle (axis cs:8.5000,48.5000);
	\fill [mycolor12] (axis cs:7.5000,48.5000) rectangle (axis cs:8.5000,49.5000);
	\fill [mycolor6] (axis cs:7.5000,49.5000) rectangle (axis cs:8.5000,50.5000);
	\fill [mycolor12] (axis cs:7.5000,50.5000) rectangle (axis cs:8.5000,51.5000);
	\fill [mycolor16!30!mycolor39] (axis cs:7.5000,51.5000) rectangle (axis cs:8.5000,52.5000);
	\fill [mycolor6] (axis cs:7.5000,52.5000) rectangle (axis cs:8.5000,53.5000);
	\fill [mycolor57] (axis cs:7.5000,53.5000) rectangle (axis cs:8.5000,54.5000);
	\fill [mycolor6] (axis cs:7.5000,54.5000) rectangle (axis cs:8.5000,55.5000);
	\fill [mycolor6] (axis cs:7.5000,55.5000) rectangle (axis cs:8.5000,56.5000);
	\fill [mycolor6] (axis cs:7.5000,56.5000) rectangle (axis cs:8.5000,57.5000);
	\fill [mycolor6] (axis cs:7.5000,57.5000) rectangle (axis cs:8.5000,58.5000);
	\fill [mycolor6] (axis cs:7.5000,58.5000) rectangle (axis cs:8.5000,59.5000);
	\fill [mycolor53] (axis cs:7.5000,59.5000) rectangle (axis cs:8.5000,60.5000);
	\fill [mycolor6] (axis cs:7.5000,60.5000) rectangle (axis cs:8.5000,61.5000);
	\fill [mycolor12] (axis cs:7.5000,61.5000) rectangle (axis cs:8.5000,62.5000);
	\fill [mycolor6] (axis cs:7.5000,62.5000) rectangle (axis cs:8.5000,63.5000);
	\fill [mycolor6] (axis cs:7.5000,63.5000) rectangle (axis cs:8.5000,64.5000);
	\fill [mycolor12] (axis cs:7.5000,64.5000) rectangle (axis cs:8.5000,65.5000);
	\fill [mycolor12] (axis cs:7.5000,65.5000) rectangle (axis cs:8.5000,66.5000);
	\fill [mycolor12] (axis cs:7.5000,66.5000) rectangle (axis cs:8.5000,67.5000);
	\fill [mycolor12] (axis cs:7.5000,67.5000) rectangle (axis cs:8.5000,68.5000);
	\fill [mycolor6] (axis cs:7.5000,68.5000) rectangle (axis cs:8.5000,69.5000);
	\fill [mycolor6] (axis cs:7.5000,69.5000) rectangle (axis cs:8.5000,70.5000);
	\fill [mycolor1!58!mycolor44] (axis cs:7.5000,70.5000) rectangle (axis cs:8.5000,71.5000);
	\fill [mycolor6] (axis cs:7.5000,71.5000) rectangle (axis cs:8.5000,72.5000);
	\fill [mycolor21!86!mycolor27] (axis cs:7.5000,72.5000) rectangle (axis cs:8.5000,73.5000);
	\fill [mycolor4!87!mycolor24] (axis cs:7.5000,73.5000) rectangle (axis cs:8.5000,74.5000);
	\fill [mycolor1!16!mycolor43] (axis cs:7.5000,74.5000) rectangle (axis cs:8.5000,75.5000);
	\fill [mycolor6] (axis cs:7.5000,75.5000) rectangle (axis cs:8.5000,76.5000);
	\fill [mycolor12] (axis cs:7.5000,76.5000) rectangle (axis cs:8.5000,77.5000);
	\fill [mycolor12] (axis cs:7.5000,77.5000) rectangle (axis cs:8.5000,78.5000);
	\fill [mycolor12] (axis cs:7.5000,78.5000) rectangle (axis cs:8.5000,79.5000);
	\fill [mycolor12] (axis cs:7.5000,79.5000) rectangle (axis cs:8.5000,80.5000);
	\fill [mycolor12] (axis cs:7.5000,80.5000) rectangle (axis cs:8.5000,81.5000);
	\fill [mycolor12] (axis cs:7.5000,81.5000) rectangle (axis cs:8.5000,82.5000);
	\fill [mycolor12] (axis cs:7.5000,82.5000) rectangle (axis cs:8.5000,83.5000);
	\fill [mycolor12] (axis cs:7.5000,83.5000) rectangle (axis cs:8.5000,84.5000);
	\fill [mycolor2!52!mycolor20] (axis cs:7.5000,84.5000) rectangle (axis cs:8.5000,85.5000);
	\fill [mycolor6] (axis cs:7.5000,85.5000) rectangle (axis cs:8.5000,86.5000);
	\fill [mycolor38] (axis cs:7.5000,86.5000) rectangle (axis cs:8.5000,87.5000);
	\fill [mycolor36] (axis cs:7.5000,87.5000) rectangle (axis cs:8.5000,88.5000);
	\fill [mycolor6] (axis cs:7.5000,88.5000) rectangle (axis cs:8.5000,89.5000);
	\fill [mycolor12] (axis cs:7.5000,89.5000) rectangle (axis cs:8.5000,90.5000);
	\fill [mycolor31] (axis cs:7.5000,90.5000) rectangle (axis cs:8.5000,91.5000);
	\fill [mycolor27] (axis cs:7.5000,91.5000) rectangle (axis cs:8.5000,92.5000);
	\fill [mycolor24] (axis cs:7.5000,92.5000) rectangle (axis cs:8.5000,93.5000);
	\fill [mycolor22] (axis cs:7.5000,93.5000) rectangle (axis cs:8.5000,94.5000);
	\fill [mycolor6] (axis cs:7.5000,94.5000) rectangle (axis cs:8.5000,95.5000);
	\fill [mycolor19] (axis cs:7.5000,95.5000) rectangle (axis cs:8.5000,96.5000);
	\fill [mycolor6!59!mycolor16] (axis cs:7.5000,96.5000) rectangle (axis cs:8.5000,97.5000);
	\fill [mycolor6] (axis cs:7.5000,97.5000) rectangle (axis cs:8.5000,98.5000);
	\fill [mycolor12] (axis cs:7.5000,98.5000) rectangle (axis cs:8.5000,99.5000);
	\fill [mycolor6] (axis cs:7.5000,99.5000) rectangle (axis cs:8.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S_trans__step_10__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.60552,0.22559,0.22559}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.48421,0.72751,0.72168}%
\definecolor{mycolor4}{rgb}{0.53693,0.75536,0.75013}%
\definecolor{mycolor5}{rgb}{0.70321,0.84320,0.83985}%
\definecolor{mycolor6}{rgb}{0.79120,0.88969,0.88733}%
\definecolor{mycolor7}{rgb}{0.89921,0.80214,0.80214}%
\definecolor{mycolor8}{rgb}{0.86523,0.73543,0.73543}%
\definecolor{mycolor9}{rgb}{0.30705,0.63392,0.62608}%
\definecolor{mycolor10}{rgb}{0.71900,0.44837,0.44837}%
\definecolor{mycolor11}{rgb}{0.34308,0.65295,0.64553}%
\definecolor{mycolor12}{rgb}{0.65865,0.32990,0.32990}%
\definecolor{mycolor13}{rgb}{0.66296,0.33836,0.33836}%
\definecolor{mycolor14}{rgb}{0.77428,0.55689,0.55689}%
\definecolor{mycolor15}{rgb}{0.64107,0.29538,0.29538}%
\definecolor{mycolor16}{rgb}{0.83034,0.66695,0.66695}%
\definecolor{mycolor17}{rgb}{0.71063,0.43194,0.43194}%
\definecolor{mycolor18}{rgb}{0.37644,0.67057,0.66353}%
\definecolor{mycolor19}{rgb}{0.68763,0.83497,0.83144}%
\definecolor{mycolor20}{rgb}{0.57570,0.77584,0.77105}%
\definecolor{mycolor21}{rgb}{0.39136,0.67846,0.67158}%
\definecolor{mycolor22}{rgb}{0.65730,0.32725,0.32725}%
\definecolor{mycolor23}{rgb}{0.65256,0.81645,0.81252}%
\definecolor{mycolor24}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor25}{rgb}{0.26550,0.61196,0.60366}%
\definecolor{mycolor26}{rgb}{0.23659,0.59669,0.58806}%
\definecolor{mycolor27}{rgb}{0.63469,0.28286,0.28286}%
\definecolor{mycolor28}{rgb}{0.55992,0.76750,0.76253}%
\definecolor{mycolor29}{rgb}{0.46502,0.71737,0.71132}%
\definecolor{mycolor30}{rgb}{0.83635,0.67873,0.67873}%
\definecolor{mycolor31}{rgb}{0.68565,0.38289,0.38289}%
\definecolor{mycolor32}{rgb}{0.85909,0.72338,0.72338}%
\definecolor{mycolor33}{rgb}{0.82150,0.64959,0.64959}%
\definecolor{mycolor34}{rgb}{0.62704,0.80296,0.79875}%
\definecolor{mycolor35}{rgb}{0.88193,0.93763,0.93629}%
\definecolor{mycolor36}{rgb}{0.72499,0.85471,0.85160}%
\definecolor{mycolor37}{rgb}{0.76959,0.87827,0.87567}%
\definecolor{mycolor38}{rgb}{0.83919,0.68432,0.68432}%
\definecolor{mycolor39}{rgb}{0.77056,0.54959,0.54959}%
\definecolor{mycolor40}{rgb}{0.28805,0.62388,0.61583}%
\definecolor{mycolor41}{rgb}{0.74453,0.49849,0.49849}%
\definecolor{mycolor42}{rgb}{0.93922,0.88068,0.88068}%
\definecolor{mycolor43}{rgb}{0.64257,0.29833,0.29833}%
\definecolor{mycolor44}{rgb}{0.68491,0.38145,0.38145}%
\definecolor{mycolor45}{rgb}{0.78013,0.88384,0.88136}%
\definecolor{mycolor46}{rgb}{0.88447,0.93897,0.93766}%
\definecolor{mycolor47}{rgb}{0.85903,0.92553,0.92393}%
\definecolor{mycolor48}{rgb}{0.97851,0.95782,0.95782}%
\definecolor{mycolor49}{rgb}{0.76450,0.87558,0.87292}%
\definecolor{mycolor50}{rgb}{0.83571,0.91321,0.91135}%
\definecolor{mycolor51}{rgb}{0.86353,0.73209,0.73209}%
\definecolor{mycolor52}{rgb}{0.91140,0.82607,0.82607}%
\definecolor{mycolor53}{rgb}{0.86812,0.74110,0.74110}%
\definecolor{mycolor54}{rgb}{0.72425,0.45868,0.45868}%
\definecolor{mycolor55}{rgb}{0.76989,0.54828,0.54828}%
\definecolor{mycolor56}{rgb}{0.52119,0.74704,0.74163}%
\definecolor{mycolor57}{rgb}{0.95195,0.90567,0.90567}%
\definecolor{mycolor58}{rgb}{0.53247,0.75300,0.74772}%
\definecolor{mycolor59}{rgb}{0.77841,0.56500,0.56500}%
\definecolor{mycolor60}{rgb}{0.68858,0.83547,0.83196}%
\definecolor{mycolor61}{rgb}{0.57084,0.77327,0.76842}%
\definecolor{mycolor62}{rgb}{0.91741,0.95637,0.95543}%
\definecolor{mycolor63}{rgb}{0.93330,0.96476,0.96401}%
\definecolor{mycolor64}{rgb}{0.32703,0.64447,0.63686}%
\definecolor{mycolor65}{rgb}{0.67008,0.82570,0.82197}%
\definecolor{mycolor66}{rgb}{0.75752,0.52398,0.52398}%
\definecolor{mycolor67}{rgb}{0.85585,0.71702,0.71702}%
\definecolor{mycolor68}{rgb}{0.50775,0.73994,0.73438}%
\definecolor{mycolor69}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor70}{rgb}{0.92556,0.85387,0.85387}%
\definecolor{mycolor71}{rgb}{0.95358,0.90887,0.90887}%
\definecolor{mycolor72}{rgb}{0.92982,0.86223,0.86223}%
\definecolor{mycolor73}{rgb}{0.86772,0.93011,0.92862}%
\definecolor{mycolor74}{rgb}{0.94288,0.96982,0.96918}%
\definecolor{mycolor75}{rgb}{0.88296,0.77023,0.77023}%
\definecolor{mycolor76}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor77}{rgb}{0.96077,0.92298,0.92298}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.133\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=10.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor76] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor76] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor32!8!mycolor57] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor7!72!mycolor69] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor67] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor15!4!mycolor30] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor14] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor1] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [mycolor76] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor76] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor46] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor6!72!mycolor24] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [white!52!mycolor9] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor3!60!mycolor35] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [mycolor5!59!mycolor9] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor2] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [white] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor48] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [white] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [white!47!mycolor75] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [white!26!mycolor38] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor1!26!mycolor30] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor15!59!mycolor32] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor15] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [mycolor1] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor69] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor69] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor69] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor57] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor14!32!mycolor48] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white!18!mycolor30] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [white!50!mycolor17] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor16] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor1] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor69] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor48] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor69] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor7!60!mycolor48] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white!70!mycolor1] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor16!68!mycolor17] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor55] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor17] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor1] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor69] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor69] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor48] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor17!17!mycolor71] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor38!19!mycolor67] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor17!92!mycolor51] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor1!27!mycolor10] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor1] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor1] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor7!3!mycolor57] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor72] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor30!71!mycolor57] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor7!77!mycolor14] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor8!80!mycolor14] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor1] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor76] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor76] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor74] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor19!16!mycolor35] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor3!35!mycolor63] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor4!79!mycolor60] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor56] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor18] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor2] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor76] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [white!86!mycolor52] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [white!55!mycolor45] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor46!27!mycolor50] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor35!7!mycolor37] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor19] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor2] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor73] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor11!5!mycolor45] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor68] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor29!71!mycolor40] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor2] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor2] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor76] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor3!9!mycolor76] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor24!49!mycolor49] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor4!12!mycolor37] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [white!33!mycolor56] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [mycolor20] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor2] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor76] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [white] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [white!86!mycolor36] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [white!77!mycolor2] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor24!62!mycolor40] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor28!97!mycolor34] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor21] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [mycolor2] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [white] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [white] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [mycolor48] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor76] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [white!25!mycolor72] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor7!64!mycolor8] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [mycolor1!19!mycolor16] (axis cs:12.5000,6.5000) rectangle (axis cs:13.5000,7.5000);
	\fill [mycolor10!80!mycolor38] (axis cs:12.5000,7.5000) rectangle (axis cs:13.5000,8.5000);
	\fill [mycolor22] (axis cs:12.5000,8.5000) rectangle (axis cs:13.5000,9.5000);
	\fill [mycolor1] (axis cs:12.5000,9.5000) rectangle (axis cs:13.5000,10.5000);
	\fill [white] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor24] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor73] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor3!21!mycolor35] (axis cs:13.5000,6.5000) rectangle (axis cs:14.5000,7.5000);
	\fill [mycolor5!64!mycolor6] (axis cs:13.5000,7.5000) rectangle (axis cs:14.5000,8.5000);
	\fill [mycolor23] (axis cs:13.5000,8.5000) rectangle (axis cs:14.5000,9.5000);
	\fill [mycolor2] (axis cs:13.5000,9.5000) rectangle (axis cs:14.5000,10.5000);
	\fill [mycolor76] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor69] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor77] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [white!46!mycolor42] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [mycolor8!52!mycolor42] (axis cs:14.5000,6.5000) rectangle (axis cs:15.5000,7.5000);
	\fill [mycolor57] (axis cs:14.5000,7.5000) rectangle (axis cs:15.5000,8.5000);
	\fill [mycolor24] (axis cs:14.5000,8.5000) rectangle (axis cs:15.5000,9.5000);
	\fill [mycolor3] (axis cs:14.5000,9.5000) rectangle (axis cs:15.5000,10.5000);
	\fill [mycolor76] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor76] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor2!4!mycolor62] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor23!47!mycolor47] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [mycolor4!2!mycolor61] (axis cs:15.5000,6.5000) rectangle (axis cs:16.5000,7.5000);
	\fill [mycolor2!31!mycolor28] (axis cs:15.5000,7.5000) rectangle (axis cs:16.5000,8.5000);
	\fill [mycolor25] (axis cs:15.5000,8.5000) rectangle (axis cs:16.5000,9.5000);
	\fill [mycolor2] (axis cs:15.5000,9.5000) rectangle (axis cs:16.5000,10.5000);
	\fill [white] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [mycolor76] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor5!8!mycolor46] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor5!47!mycolor45] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [mycolor4!4!mycolor56] (axis cs:16.5000,6.5000) rectangle (axis cs:17.5000,7.5000);
	\fill [mycolor3!68!mycolor9] (axis cs:16.5000,7.5000) rectangle (axis cs:17.5000,8.5000);
	\fill [mycolor26] (axis cs:16.5000,8.5000) rectangle (axis cs:17.5000,9.5000);
	\fill [mycolor2] (axis cs:16.5000,9.5000) rectangle (axis cs:17.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor69] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [white!72!mycolor52] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [white!25!mycolor72] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor13!22!mycolor42] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [mycolor12!28!mycolor16] (axis cs:17.5000,6.5000) rectangle (axis cs:18.5000,7.5000);
	\fill [mycolor8!24!mycolor44] (axis cs:17.5000,7.5000) rectangle (axis cs:18.5000,8.5000);
	\fill [mycolor27] (axis cs:17.5000,8.5000) rectangle (axis cs:18.5000,9.5000);
	\fill [mycolor1] (axis cs:17.5000,9.5000) rectangle (axis cs:18.5000,10.5000);
	\fill [mycolor76] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor24!49!mycolor62] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor5!9!mycolor47] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [white!28!mycolor23] (axis cs:18.5000,6.5000) rectangle (axis cs:19.5000,7.5000);
	\fill [mycolor19!90!mycolor56] (axis cs:18.5000,7.5000) rectangle (axis cs:19.5000,8.5000);
	\fill [mycolor28] (axis cs:18.5000,8.5000) rectangle (axis cs:19.5000,9.5000);
	\fill [mycolor2] (axis cs:18.5000,9.5000) rectangle (axis cs:19.5000,10.5000);
	\fill [mycolor76] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor76] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor76] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [white!86!mycolor52] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [mycolor6!72!mycolor24] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [mycolor24!38!mycolor56] (axis cs:19.5000,6.5000) rectangle (axis cs:20.5000,7.5000);
	\fill [mycolor28!93!mycolor50] (axis cs:19.5000,7.5000) rectangle (axis cs:20.5000,8.5000);
	\fill [mycolor9!55!mycolor28] (axis cs:19.5000,8.5000) rectangle (axis cs:20.5000,9.5000);
	\fill [mycolor2] (axis cs:19.5000,9.5000) rectangle (axis cs:20.5000,10.5000);
	\fill [white] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:20.5000,2.5000) rectangle (axis cs:21.5000,3.5000);
	\fill [mycolor3!9!mycolor76] (axis cs:20.5000,3.5000) rectangle (axis cs:21.5000,4.5000);
	\fill [mycolor73] (axis cs:20.5000,4.5000) rectangle (axis cs:21.5000,5.5000);
	\fill [mycolor40!27!mycolor62] (axis cs:20.5000,5.5000) rectangle (axis cs:21.5000,6.5000);
	\fill [white!38!mycolor64] (axis cs:20.5000,6.5000) rectangle (axis cs:21.5000,7.5000);
	\fill [mycolor58] (axis cs:20.5000,7.5000) rectangle (axis cs:21.5000,8.5000);
	\fill [mycolor3!68!mycolor25] (axis cs:20.5000,8.5000) rectangle (axis cs:21.5000,9.5000);
	\fill [mycolor2] (axis cs:20.5000,9.5000) rectangle (axis cs:21.5000,10.5000);
	\fill [white] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [white] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [mycolor48] (axis cs:21.5000,2.5000) rectangle (axis cs:22.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:21.5000,3.5000) rectangle (axis cs:22.5000,4.5000);
	\fill [white!44!mycolor8] (axis cs:21.5000,4.5000) rectangle (axis cs:22.5000,5.5000);
	\fill [mycolor8!54!mycolor32] (axis cs:21.5000,5.5000) rectangle (axis cs:22.5000,6.5000);
	\fill [mycolor27!3!mycolor41] (axis cs:21.5000,6.5000) rectangle (axis cs:22.5000,7.5000);
	\fill [white!10!mycolor22] (axis cs:21.5000,7.5000) rectangle (axis cs:22.5000,8.5000);
	\fill [mycolor1] (axis cs:21.5000,8.5000) rectangle (axis cs:22.5000,9.5000);
	\fill [mycolor1] (axis cs:21.5000,9.5000) rectangle (axis cs:22.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [mycolor69] (axis cs:22.5000,2.5000) rectangle (axis cs:23.5000,3.5000);
	\fill [white] (axis cs:22.5000,3.5000) rectangle (axis cs:23.5000,4.5000);
	\fill [white!86!mycolor36] (axis cs:22.5000,4.5000) rectangle (axis cs:23.5000,5.5000);
	\fill [mycolor74] (axis cs:22.5000,5.5000) rectangle (axis cs:23.5000,6.5000);
	\fill [white!63!mycolor21] (axis cs:22.5000,6.5000) rectangle (axis cs:23.5000,7.5000);
	\fill [mycolor2!22!mycolor47] (axis cs:22.5000,7.5000) rectangle (axis cs:23.5000,8.5000);
	\fill [mycolor5!14!mycolor20] (axis cs:22.5000,8.5000) rectangle (axis cs:23.5000,9.5000);
	\fill [mycolor2] (axis cs:22.5000,9.5000) rectangle (axis cs:23.5000,10.5000);
	\fill [white] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [white] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white] (axis cs:23.5000,2.5000) rectangle (axis cs:24.5000,3.5000);
	\fill [mycolor76] (axis cs:23.5000,3.5000) rectangle (axis cs:24.5000,4.5000);
	\fill [mycolor18!10!mycolor62] (axis cs:23.5000,4.5000) rectangle (axis cs:24.5000,5.5000);
	\fill [mycolor6!60!mycolor50] (axis cs:23.5000,5.5000) rectangle (axis cs:24.5000,6.5000);
	\fill [mycolor2!46!mycolor24] (axis cs:23.5000,6.5000) rectangle (axis cs:24.5000,7.5000);
	\fill [mycolor4!61!mycolor23] (axis cs:23.5000,7.5000) rectangle (axis cs:24.5000,8.5000);
	\fill [mycolor29] (axis cs:23.5000,8.5000) rectangle (axis cs:24.5000,9.5000);
	\fill [mycolor2] (axis cs:23.5000,9.5000) rectangle (axis cs:24.5000,10.5000);
	\fill [white] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [mycolor76] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [mycolor69] (axis cs:24.5000,2.5000) rectangle (axis cs:25.5000,3.5000);
	\fill [mycolor48] (axis cs:24.5000,3.5000) rectangle (axis cs:25.5000,4.5000);
	\fill [mycolor14!32!mycolor48] (axis cs:24.5000,4.5000) rectangle (axis cs:25.5000,5.5000);
	\fill [white!18!mycolor30] (axis cs:24.5000,5.5000) rectangle (axis cs:25.5000,6.5000);
	\fill [mycolor13!50!mycolor16] (axis cs:24.5000,6.5000) rectangle (axis cs:25.5000,7.5000);
	\fill [mycolor17!98!mycolor22] (axis cs:24.5000,7.5000) rectangle (axis cs:25.5000,8.5000);
	\fill [mycolor1!86!mycolor17] (axis cs:24.5000,8.5000) rectangle (axis cs:25.5000,9.5000);
	\fill [mycolor1] (axis cs:24.5000,9.5000) rectangle (axis cs:25.5000,10.5000);
	\fill [white] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [mycolor76] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [white] (axis cs:25.5000,2.5000) rectangle (axis cs:26.5000,3.5000);
	\fill [white!50!mycolor42] (axis cs:25.5000,3.5000) rectangle (axis cs:26.5000,4.5000);
	\fill [mycolor7!19!mycolor70] (axis cs:25.5000,4.5000) rectangle (axis cs:26.5000,5.5000);
	\fill [mycolor8!90!mycolor10] (axis cs:25.5000,5.5000) rectangle (axis cs:26.5000,6.5000);
	\fill [mycolor8!22!mycolor13] (axis cs:25.5000,6.5000) rectangle (axis cs:26.5000,7.5000);
	\fill [mycolor12] (axis cs:25.5000,7.5000) rectangle (axis cs:26.5000,8.5000);
	\fill [mycolor1] (axis cs:25.5000,8.5000) rectangle (axis cs:26.5000,9.5000);
	\fill [mycolor1] (axis cs:25.5000,9.5000) rectangle (axis cs:26.5000,10.5000);
	\fill [mycolor76] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:26.5000,2.5000) rectangle (axis cs:27.5000,3.5000);
	\fill [mycolor69] (axis cs:26.5000,3.5000) rectangle (axis cs:27.5000,4.5000);
	\fill [mycolor77] (axis cs:26.5000,4.5000) rectangle (axis cs:27.5000,5.5000);
	\fill [white!19!mycolor72] (axis cs:26.5000,5.5000) rectangle (axis cs:27.5000,6.5000);
	\fill [white!18!mycolor30] (axis cs:26.5000,6.5000) rectangle (axis cs:27.5000,7.5000);
	\fill [mycolor7!77!mycolor14] (axis cs:26.5000,7.5000) rectangle (axis cs:27.5000,8.5000);
	\fill [mycolor30] (axis cs:26.5000,8.5000) rectangle (axis cs:27.5000,9.5000);
	\fill [mycolor1] (axis cs:26.5000,9.5000) rectangle (axis cs:27.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:27.5000,2.5000) rectangle (axis cs:28.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:27.5000,3.5000) rectangle (axis cs:28.5000,4.5000);
	\fill [white!75!mycolor17] (axis cs:27.5000,4.5000) rectangle (axis cs:28.5000,5.5000);
	\fill [mycolor75] (axis cs:27.5000,5.5000) rectangle (axis cs:28.5000,6.5000);
	\fill [mycolor59] (axis cs:27.5000,6.5000) rectangle (axis cs:28.5000,7.5000);
	\fill [mycolor31!62!mycolor53] (axis cs:27.5000,7.5000) rectangle (axis cs:28.5000,8.5000);
	\fill [mycolor31] (axis cs:27.5000,8.5000) rectangle (axis cs:28.5000,9.5000);
	\fill [mycolor1] (axis cs:27.5000,9.5000) rectangle (axis cs:28.5000,10.5000);
	\fill [white] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:28.5000,2.5000) rectangle (axis cs:29.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:28.5000,3.5000) rectangle (axis cs:29.5000,4.5000);
	\fill [mycolor5!45!mycolor46] (axis cs:28.5000,4.5000) rectangle (axis cs:29.5000,5.5000);
	\fill [mycolor19] (axis cs:28.5000,5.5000) rectangle (axis cs:29.5000,6.5000);
	\fill [mycolor11!90!mycolor46] (axis cs:28.5000,6.5000) rectangle (axis cs:29.5000,7.5000);
	\fill [mycolor2!64!mycolor56] (axis cs:28.5000,7.5000) rectangle (axis cs:29.5000,8.5000);
	\fill [mycolor2] (axis cs:28.5000,8.5000) rectangle (axis cs:29.5000,9.5000);
	\fill [mycolor2] (axis cs:28.5000,9.5000) rectangle (axis cs:29.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:29.5000,2.5000) rectangle (axis cs:30.5000,3.5000);
	\fill [white] (axis cs:29.5000,3.5000) rectangle (axis cs:30.5000,4.5000);
	\fill [mycolor37!15!mycolor62] (axis cs:29.5000,4.5000) rectangle (axis cs:30.5000,5.5000);
	\fill [mycolor47] (axis cs:29.5000,5.5000) rectangle (axis cs:30.5000,6.5000);
	\fill [white!52!mycolor9] (axis cs:29.5000,6.5000) rectangle (axis cs:30.5000,7.5000);
	\fill [mycolor4!13!mycolor23] (axis cs:29.5000,7.5000) rectangle (axis cs:30.5000,8.5000);
	\fill [mycolor4!91!mycolor9] (axis cs:29.5000,8.5000) rectangle (axis cs:30.5000,9.5000);
	\fill [mycolor2] (axis cs:29.5000,9.5000) rectangle (axis cs:30.5000,10.5000);
	\fill [white] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:30.5000,2.5000) rectangle (axis cs:31.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:30.5000,3.5000) rectangle (axis cs:31.5000,4.5000);
	\fill [mycolor6!53!mycolor50] (axis cs:30.5000,4.5000) rectangle (axis cs:31.5000,5.5000);
	\fill [mycolor3!27!mycolor45] (axis cs:30.5000,5.5000) rectangle (axis cs:31.5000,6.5000);
	\fill [mycolor58!54!mycolor64] (axis cs:30.5000,6.5000) rectangle (axis cs:31.5000,7.5000);
	\fill [mycolor4!40!mycolor25] (axis cs:30.5000,7.5000) rectangle (axis cs:31.5000,8.5000);
	\fill [mycolor2] (axis cs:30.5000,8.5000) rectangle (axis cs:31.5000,9.5000);
	\fill [mycolor2] (axis cs:30.5000,9.5000) rectangle (axis cs:31.5000,10.5000);
	\fill [mycolor76] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [mycolor76] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:31.5000,2.5000) rectangle (axis cs:32.5000,3.5000);
	\fill [mycolor76] (axis cs:31.5000,3.5000) rectangle (axis cs:32.5000,4.5000);
	\fill [white!58!mycolor52] (axis cs:31.5000,4.5000) rectangle (axis cs:32.5000,5.5000);
	\fill [mycolor17!10!mycolor69] (axis cs:31.5000,5.5000) rectangle (axis cs:32.5000,6.5000);
	\fill [mycolor42!40!mycolor52] (axis cs:31.5000,6.5000) rectangle (axis cs:32.5000,7.5000);
	\fill [mycolor7!97!mycolor14] (axis cs:31.5000,7.5000) rectangle (axis cs:32.5000,8.5000);
	\fill [mycolor32] (axis cs:31.5000,8.5000) rectangle (axis cs:32.5000,9.5000);
	\fill [mycolor1] (axis cs:31.5000,9.5000) rectangle (axis cs:32.5000,10.5000);
	\fill [white] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [mycolor69] (axis cs:32.5000,2.5000) rectangle (axis cs:33.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:32.5000,3.5000) rectangle (axis cs:33.5000,4.5000);
	\fill [mycolor35] (axis cs:32.5000,4.5000) rectangle (axis cs:33.5000,5.5000);
	\fill [mycolor8!52!mycolor42] (axis cs:32.5000,5.5000) rectangle (axis cs:33.5000,6.5000);
	\fill [mycolor13!44!mycolor42] (axis cs:32.5000,6.5000) rectangle (axis cs:33.5000,7.5000);
	\fill [white!38!mycolor41] (axis cs:32.5000,7.5000) rectangle (axis cs:33.5000,8.5000);
	\fill [mycolor33] (axis cs:32.5000,8.5000) rectangle (axis cs:33.5000,9.5000);
	\fill [mycolor4] (axis cs:32.5000,9.5000) rectangle (axis cs:33.5000,10.5000);
	\fill [mycolor76] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [mycolor76] (axis cs:33.5000,2.5000) rectangle (axis cs:34.5000,3.5000);
	\fill [white!72!mycolor52] (axis cs:33.5000,3.5000) rectangle (axis cs:34.5000,4.5000);
	\fill [mycolor16!26!mycolor71] (axis cs:33.5000,4.5000) rectangle (axis cs:34.5000,5.5000);
	\fill [mycolor13!9!mycolor52] (axis cs:33.5000,5.5000) rectangle (axis cs:34.5000,6.5000);
	\fill [mycolor16!2!mycolor59] (axis cs:33.5000,6.5000) rectangle (axis cs:34.5000,7.5000);
	\fill [mycolor14] (axis cs:33.5000,7.5000) rectangle (axis cs:34.5000,8.5000);
	\fill [mycolor13!68!mycolor30] (axis cs:33.5000,8.5000) rectangle (axis cs:34.5000,9.5000);
	\fill [mycolor1] (axis cs:33.5000,9.5000) rectangle (axis cs:34.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [mycolor69] (axis cs:34.5000,2.5000) rectangle (axis cs:35.5000,3.5000);
	\fill [white] (axis cs:34.5000,3.5000) rectangle (axis cs:35.5000,4.5000);
	\fill [white!86!mycolor52] (axis cs:34.5000,4.5000) rectangle (axis cs:35.5000,5.5000);
	\fill [mycolor76] (axis cs:34.5000,5.5000) rectangle (axis cs:35.5000,6.5000);
	\fill [mycolor11!18!mycolor24] (axis cs:34.5000,6.5000) rectangle (axis cs:35.5000,7.5000);
	\fill [white!48!mycolor56] (axis cs:34.5000,7.5000) rectangle (axis cs:35.5000,8.5000);
	\fill [mycolor34] (axis cs:34.5000,8.5000) rectangle (axis cs:35.5000,9.5000);
	\fill [mycolor2] (axis cs:34.5000,9.5000) rectangle (axis cs:35.5000,10.5000);
	\fill [white] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [mycolor69] (axis cs:35.5000,2.5000) rectangle (axis cs:36.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:35.5000,3.5000) rectangle (axis cs:36.5000,4.5000);
	\fill [mycolor46] (axis cs:35.5000,4.5000) rectangle (axis cs:36.5000,5.5000);
	\fill [mycolor7!64!mycolor8] (axis cs:35.5000,5.5000) rectangle (axis cs:36.5000,6.5000);
	\fill [mycolor1!28!mycolor51] (axis cs:35.5000,6.5000) rectangle (axis cs:36.5000,7.5000);
	\fill [mycolor10!60!mycolor48] (axis cs:35.5000,7.5000) rectangle (axis cs:36.5000,8.5000);
	\fill [mycolor14!44!mycolor33] (axis cs:35.5000,8.5000) rectangle (axis cs:36.5000,9.5000);
	\fill [mycolor5] (axis cs:35.5000,9.5000) rectangle (axis cs:36.5000,10.5000);
	\fill [mycolor76] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [mycolor76] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:36.5000,2.5000) rectangle (axis cs:37.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:36.5000,3.5000) rectangle (axis cs:37.5000,4.5000);
	\fill [white!66!mycolor6] (axis cs:36.5000,4.5000) rectangle (axis cs:37.5000,5.5000);
	\fill [mycolor19!16!mycolor35] (axis cs:36.5000,5.5000) rectangle (axis cs:37.5000,6.5000);
	\fill [mycolor34!15!mycolor36] (axis cs:36.5000,6.5000) rectangle (axis cs:37.5000,7.5000);
	\fill [mycolor18!39!mycolor35] (axis cs:36.5000,7.5000) rectangle (axis cs:37.5000,8.5000);
	\fill [mycolor23!84!mycolor25] (axis cs:36.5000,8.5000) rectangle (axis cs:37.5000,9.5000);
	\fill [mycolor2] (axis cs:36.5000,9.5000) rectangle (axis cs:37.5000,10.5000);
	\fill [white] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:37.5000,2.5000) rectangle (axis cs:38.5000,3.5000);
	\fill [white] (axis cs:37.5000,3.5000) rectangle (axis cs:38.5000,4.5000);
	\fill [mycolor6!8!mycolor46] (axis cs:37.5000,4.5000) rectangle (axis cs:38.5000,5.5000);
	\fill [mycolor26!7!mycolor73] (axis cs:37.5000,5.5000) rectangle (axis cs:38.5000,6.5000);
	\fill [mycolor18!39!mycolor35] (axis cs:37.5000,6.5000) rectangle (axis cs:38.5000,7.5000);
	\fill [mycolor11!26!mycolor45] (axis cs:37.5000,7.5000) rectangle (axis cs:38.5000,8.5000);
	\fill [mycolor18!30!mycolor19] (axis cs:37.5000,8.5000) rectangle (axis cs:38.5000,9.5000);
	\fill [mycolor2] (axis cs:37.5000,9.5000) rectangle (axis cs:38.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [white] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [white] (axis cs:38.5000,2.5000) rectangle (axis cs:39.5000,3.5000);
	\fill [mycolor76] (axis cs:38.5000,3.5000) rectangle (axis cs:39.5000,4.5000);
	\fill [white!50!mycolor72] (axis cs:38.5000,4.5000) rectangle (axis cs:39.5000,5.5000);
	\fill [white!58!mycolor52] (axis cs:38.5000,5.5000) rectangle (axis cs:39.5000,6.5000);
	\fill [mycolor31!17!mycolor48] (axis cs:38.5000,6.5000) rectangle (axis cs:39.5000,7.5000);
	\fill [mycolor48!97!mycolor55] (axis cs:38.5000,7.5000) rectangle (axis cs:39.5000,8.5000);
	\fill [mycolor35] (axis cs:38.5000,8.5000) rectangle (axis cs:39.5000,9.5000);
	\fill [mycolor6] (axis cs:38.5000,9.5000) rectangle (axis cs:39.5000,10.5000);
	\fill [white] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [white] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [mycolor69] (axis cs:39.5000,2.5000) rectangle (axis cs:40.5000,3.5000);
	\fill [mycolor76] (axis cs:39.5000,3.5000) rectangle (axis cs:40.5000,4.5000);
	\fill [mycolor7!3!mycolor57] (axis cs:39.5000,4.5000) rectangle (axis cs:40.5000,5.5000);
	\fill [mycolor7!28!mycolor52] (axis cs:39.5000,5.5000) rectangle (axis cs:40.5000,6.5000);
	\fill [mycolor32!66!mycolor39] (axis cs:39.5000,6.5000) rectangle (axis cs:40.5000,7.5000);
	\fill [mycolor10!51!mycolor51] (axis cs:39.5000,7.5000) rectangle (axis cs:40.5000,8.5000);
	\fill [mycolor10] (axis cs:39.5000,8.5000) rectangle (axis cs:40.5000,9.5000);
	\fill [mycolor1] (axis cs:39.5000,9.5000) rectangle (axis cs:40.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [mycolor48] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!72!mycolor52] (axis cs:40.5000,2.5000) rectangle (axis cs:41.5000,3.5000);
	\fill [mycolor43!3!mycolor69] (axis cs:40.5000,3.5000) rectangle (axis cs:41.5000,4.5000);
	\fill [mycolor33!37!mycolor71] (axis cs:40.5000,4.5000) rectangle (axis cs:41.5000,5.5000);
	\fill [mycolor22!36!mycolor72] (axis cs:40.5000,5.5000) rectangle (axis cs:41.5000,6.5000);
	\fill [mycolor10!69!mycolor15] (axis cs:40.5000,6.5000) rectangle (axis cs:41.5000,7.5000);
	\fill [mycolor1!82!mycolor51] (axis cs:40.5000,7.5000) rectangle (axis cs:41.5000,8.5000);
	\fill [mycolor1] (axis cs:40.5000,8.5000) rectangle (axis cs:41.5000,9.5000);
	\fill [mycolor1] (axis cs:40.5000,9.5000) rectangle (axis cs:41.5000,10.5000);
	\fill [mycolor76] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [mycolor76] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:41.5000,2.5000) rectangle (axis cs:42.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:41.5000,3.5000) rectangle (axis cs:42.5000,4.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:41.5000,4.5000) rectangle (axis cs:42.5000,5.5000);
	\fill [mycolor2!4!mycolor62] (axis cs:41.5000,5.5000) rectangle (axis cs:42.5000,6.5000);
	\fill [mycolor6!93!mycolor23] (axis cs:41.5000,6.5000) rectangle (axis cs:42.5000,7.5000);
	\fill [mycolor6!93!mycolor23] (axis cs:41.5000,7.5000) rectangle (axis cs:42.5000,8.5000);
	\fill [mycolor36] (axis cs:41.5000,8.5000) rectangle (axis cs:42.5000,9.5000);
	\fill [mycolor2] (axis cs:41.5000,9.5000) rectangle (axis cs:42.5000,10.5000);
	\fill [white] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:42.5000,2.5000) rectangle (axis cs:43.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:42.5000,3.5000) rectangle (axis cs:43.5000,4.5000);
	\fill [mycolor74] (axis cs:42.5000,4.5000) rectangle (axis cs:43.5000,5.5000);
	\fill [white!78!mycolor4] (axis cs:42.5000,5.5000) rectangle (axis cs:43.5000,6.5000);
	\fill [mycolor35] (axis cs:42.5000,6.5000) rectangle (axis cs:43.5000,7.5000);
	\fill [mycolor11!18!mycolor24] (axis cs:42.5000,7.5000) rectangle (axis cs:43.5000,8.5000);
	\fill [mycolor37] (axis cs:42.5000,8.5000) rectangle (axis cs:43.5000,9.5000);
	\fill [mycolor2] (axis cs:42.5000,9.5000) rectangle (axis cs:43.5000,10.5000);
	\fill [white] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:43.5000,2.5000) rectangle (axis cs:44.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:43.5000,3.5000) rectangle (axis cs:44.5000,4.5000);
	\fill [mycolor74] (axis cs:43.5000,4.5000) rectangle (axis cs:44.5000,5.5000);
	\fill [mycolor5!8!mycolor46] (axis cs:43.5000,5.5000) rectangle (axis cs:44.5000,6.5000);
	\fill [mycolor69] (axis cs:43.5000,6.5000) rectangle (axis cs:44.5000,7.5000);
	\fill [mycolor48!40!mycolor53] (axis cs:43.5000,7.5000) rectangle (axis cs:44.5000,8.5000);
	\fill [mycolor38] (axis cs:43.5000,8.5000) rectangle (axis cs:44.5000,9.5000);
	\fill [mycolor1] (axis cs:43.5000,9.5000) rectangle (axis cs:44.5000,10.5000);
	\fill [white] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [mycolor76] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:44.5000,2.5000) rectangle (axis cs:45.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:44.5000,3.5000) rectangle (axis cs:45.5000,4.5000);
	\fill [mycolor37!15!mycolor62] (axis cs:44.5000,4.5000) rectangle (axis cs:45.5000,5.5000);
	\fill [mycolor2!13!mycolor73] (axis cs:44.5000,5.5000) rectangle (axis cs:45.5000,6.5000);
	\fill [mycolor34] (axis cs:44.5000,6.5000) rectangle (axis cs:45.5000,7.5000);
	\fill [mycolor2!1!mycolor28] (axis cs:44.5000,7.5000) rectangle (axis cs:45.5000,8.5000);
	\fill [mycolor3!54!mycolor11] (axis cs:44.5000,8.5000) rectangle (axis cs:45.5000,9.5000);
	\fill [mycolor2] (axis cs:44.5000,9.5000) rectangle (axis cs:45.5000,10.5000);
	\fill [mycolor76] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [white] (axis cs:45.5000,2.5000) rectangle (axis cs:46.5000,3.5000);
	\fill [mycolor74] (axis cs:45.5000,3.5000) rectangle (axis cs:46.5000,4.5000);
	\fill [mycolor24!49!mycolor49] (axis cs:45.5000,4.5000) rectangle (axis cs:46.5000,5.5000);
	\fill [mycolor3!16!mycolor37] (axis cs:45.5000,5.5000) rectangle (axis cs:46.5000,6.5000);
	\fill [white!28!mycolor25] (axis cs:45.5000,6.5000) rectangle (axis cs:46.5000,7.5000);
	\fill [mycolor2!73!mycolor35] (axis cs:45.5000,7.5000) rectangle (axis cs:46.5000,8.5000);
	\fill [mycolor2] (axis cs:45.5000,8.5000) rectangle (axis cs:46.5000,9.5000);
	\fill [mycolor2] (axis cs:45.5000,9.5000) rectangle (axis cs:46.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [white] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [white] (axis cs:46.5000,2.5000) rectangle (axis cs:47.5000,3.5000);
	\fill [mycolor76] (axis cs:46.5000,3.5000) rectangle (axis cs:47.5000,4.5000);
	\fill [mycolor32!8!mycolor57] (axis cs:46.5000,4.5000) rectangle (axis cs:47.5000,5.5000);
	\fill [mycolor17!9!mycolor42] (axis cs:46.5000,5.5000) rectangle (axis cs:47.5000,6.5000);
	\fill [mycolor7!6!mycolor16] (axis cs:46.5000,6.5000) rectangle (axis cs:47.5000,7.5000);
	\fill [mycolor33] (axis cs:46.5000,7.5000) rectangle (axis cs:47.5000,8.5000);
	\fill [mycolor39] (axis cs:46.5000,8.5000) rectangle (axis cs:47.5000,9.5000);
	\fill [mycolor1] (axis cs:46.5000,9.5000) rectangle (axis cs:47.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [white] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [mycolor76] (axis cs:47.5000,2.5000) rectangle (axis cs:48.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:47.5000,3.5000) rectangle (axis cs:48.5000,4.5000);
	\fill [mycolor46] (axis cs:47.5000,4.5000) rectangle (axis cs:48.5000,5.5000);
	\fill [mycolor37] (axis cs:47.5000,5.5000) rectangle (axis cs:48.5000,6.5000);
	\fill [mycolor19!19!mycolor58] (axis cs:47.5000,6.5000) rectangle (axis cs:48.5000,7.5000);
	\fill [mycolor3!92!mycolor9] (axis cs:47.5000,7.5000) rectangle (axis cs:48.5000,8.5000);
	\fill [mycolor40] (axis cs:47.5000,8.5000) rectangle (axis cs:48.5000,9.5000);
	\fill [mycolor2] (axis cs:47.5000,9.5000) rectangle (axis cs:48.5000,10.5000);
	\fill [white] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [mycolor74] (axis cs:48.5000,2.5000) rectangle (axis cs:49.5000,3.5000);
	\fill [white!66!mycolor6] (axis cs:48.5000,3.5000) rectangle (axis cs:49.5000,4.5000);
	\fill [white!63!mycolor61] (axis cs:48.5000,4.5000) rectangle (axis cs:49.5000,5.5000);
	\fill [white!31!mycolor20] (axis cs:48.5000,5.5000) rectangle (axis cs:49.5000,6.5000);
	\fill [white!20!mycolor18] (axis cs:48.5000,6.5000) rectangle (axis cs:49.5000,7.5000);
	\fill [mycolor3!71!mycolor11] (axis cs:48.5000,7.5000) rectangle (axis cs:49.5000,8.5000);
	\fill [mycolor2!82!mycolor34] (axis cs:48.5000,8.5000) rectangle (axis cs:49.5000,9.5000);
	\fill [mycolor2] (axis cs:48.5000,9.5000) rectangle (axis cs:49.5000,10.5000);
	\fill [mycolor76] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:49.5000,2.5000) rectangle (axis cs:50.5000,3.5000);
	\fill [mycolor48] (axis cs:49.5000,3.5000) rectangle (axis cs:50.5000,4.5000);
	\fill [white!62!mycolor16] (axis cs:49.5000,4.5000) rectangle (axis cs:50.5000,5.5000);
	\fill [mycolor30!10!mycolor52] (axis cs:49.5000,5.5000) rectangle (axis cs:50.5000,6.5000);
	\fill [mycolor10!40!mycolor32] (axis cs:49.5000,6.5000) rectangle (axis cs:50.5000,7.5000);
	\fill [mycolor12!45!mycolor52] (axis cs:49.5000,7.5000) rectangle (axis cs:50.5000,8.5000);
	\fill [mycolor41] (axis cs:49.5000,8.5000) rectangle (axis cs:50.5000,9.5000);
	\fill [mycolor1] (axis cs:49.5000,9.5000) rectangle (axis cs:50.5000,10.5000);
	\fill [mycolor76] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [mycolor76] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:50.5000,2.5000) rectangle (axis cs:51.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:50.5000,3.5000) rectangle (axis cs:51.5000,4.5000);
	\fill [mycolor35] (axis cs:50.5000,4.5000) rectangle (axis cs:51.5000,5.5000);
	\fill [mycolor11!21!mycolor74] (axis cs:50.5000,5.5000) rectangle (axis cs:51.5000,6.5000);
	\fill [mycolor25!6!mycolor65] (axis cs:50.5000,6.5000) rectangle (axis cs:51.5000,7.5000);
	\fill [mycolor5!78!mycolor9] (axis cs:50.5000,7.5000) rectangle (axis cs:51.5000,8.5000);
	\fill [mycolor4!86!mycolor9] (axis cs:50.5000,8.5000) rectangle (axis cs:51.5000,9.5000);
	\fill [mycolor2] (axis cs:50.5000,9.5000) rectangle (axis cs:51.5000,10.5000);
	\fill [mycolor76] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:51.5000,2.5000) rectangle (axis cs:52.5000,3.5000);
	\fill [mycolor69] (axis cs:51.5000,3.5000) rectangle (axis cs:52.5000,4.5000);
	\fill [mycolor43!3!mycolor69] (axis cs:51.5000,4.5000) rectangle (axis cs:52.5000,5.5000);
	\fill [white!72!mycolor52] (axis cs:51.5000,5.5000) rectangle (axis cs:52.5000,6.5000);
	\fill [white!71!mycolor31] (axis cs:51.5000,6.5000) rectangle (axis cs:52.5000,7.5000);
	\fill [white!63!mycolor38] (axis cs:51.5000,7.5000) rectangle (axis cs:52.5000,8.5000);
	\fill [mycolor42] (axis cs:51.5000,8.5000) rectangle (axis cs:52.5000,9.5000);
	\fill [mycolor7] (axis cs:51.5000,9.5000) rectangle (axis cs:52.5000,10.5000);
	\fill [white] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [white] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [mycolor69] (axis cs:52.5000,2.5000) rectangle (axis cs:53.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:52.5000,3.5000) rectangle (axis cs:53.5000,4.5000);
	\fill [mycolor10!20!mycolor48] (axis cs:52.5000,4.5000) rectangle (axis cs:53.5000,5.5000);
	\fill [mycolor13!22!mycolor42] (axis cs:52.5000,5.5000) rectangle (axis cs:53.5000,6.5000);
	\fill [mycolor14!27!mycolor39] (axis cs:52.5000,6.5000) rectangle (axis cs:53.5000,7.5000);
	\fill [mycolor8!4!mycolor54] (axis cs:52.5000,7.5000) rectangle (axis cs:53.5000,8.5000);
	\fill [mycolor43] (axis cs:52.5000,8.5000) rectangle (axis cs:53.5000,9.5000);
	\fill [mycolor1] (axis cs:52.5000,9.5000) rectangle (axis cs:53.5000,10.5000);
	\fill [white] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [white] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [mycolor76] (axis cs:53.5000,2.5000) rectangle (axis cs:54.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:53.5000,3.5000) rectangle (axis cs:54.5000,4.5000);
	\fill [white!92!mycolor34] (axis cs:53.5000,4.5000) rectangle (axis cs:54.5000,5.5000);
	\fill [white!62!mycolor65] (axis cs:53.5000,5.5000) rectangle (axis cs:54.5000,6.5000);
	\fill [mycolor6!89!mycolor24] (axis cs:53.5000,6.5000) rectangle (axis cs:54.5000,7.5000);
	\fill [mycolor4!12!mycolor37] (axis cs:53.5000,7.5000) rectangle (axis cs:54.5000,8.5000);
	\fill [mycolor24!8!mycolor34] (axis cs:53.5000,8.5000) rectangle (axis cs:54.5000,9.5000);
	\fill [mycolor2] (axis cs:53.5000,9.5000) rectangle (axis cs:54.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:54.5000,2.5000) rectangle (axis cs:55.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:54.5000,3.5000) rectangle (axis cs:55.5000,4.5000);
	\fill [mycolor8!43!mycolor69] (axis cs:54.5000,4.5000) rectangle (axis cs:55.5000,5.5000);
	\fill [mycolor13!21!mycolor71] (axis cs:54.5000,5.5000) rectangle (axis cs:55.5000,6.5000);
	\fill [mycolor1!24!mycolor67] (axis cs:54.5000,6.5000) rectangle (axis cs:55.5000,7.5000);
	\fill [mycolor1!26!mycolor30] (axis cs:54.5000,7.5000) rectangle (axis cs:55.5000,8.5000);
	\fill [mycolor10!91!mycolor12] (axis cs:54.5000,8.5000) rectangle (axis cs:55.5000,9.5000);
	\fill [mycolor1] (axis cs:54.5000,9.5000) rectangle (axis cs:55.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [mycolor48] (axis cs:55.5000,2.5000) rectangle (axis cs:56.5000,3.5000);
	\fill [white!50!mycolor42] (axis cs:55.5000,3.5000) rectangle (axis cs:56.5000,4.5000);
	\fill [white!44!mycolor8] (axis cs:55.5000,4.5000) rectangle (axis cs:56.5000,5.5000);
	\fill [mycolor17!22!mycolor75] (axis cs:55.5000,5.5000) rectangle (axis cs:56.5000,6.5000);
	\fill [mycolor1!35!mycolor59] (axis cs:55.5000,6.5000) rectangle (axis cs:56.5000,7.5000);
	\fill [mycolor13!80!mycolor43] (axis cs:55.5000,7.5000) rectangle (axis cs:56.5000,8.5000);
	\fill [mycolor1] (axis cs:55.5000,8.5000) rectangle (axis cs:56.5000,9.5000);
	\fill [mycolor1] (axis cs:55.5000,9.5000) rectangle (axis cs:56.5000,10.5000);
	\fill [white] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [mycolor76] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [white] (axis cs:56.5000,2.5000) rectangle (axis cs:57.5000,3.5000);
	\fill [mycolor48] (axis cs:56.5000,3.5000) rectangle (axis cs:57.5000,4.5000);
	\fill [white!72!mycolor52] (axis cs:56.5000,4.5000) rectangle (axis cs:57.5000,5.5000);
	\fill [mycolor52] (axis cs:56.5000,5.5000) rectangle (axis cs:57.5000,6.5000);
	\fill [mycolor53!63!mycolor66] (axis cs:56.5000,6.5000) rectangle (axis cs:57.5000,7.5000);
	\fill [mycolor59] (axis cs:56.5000,7.5000) rectangle (axis cs:57.5000,8.5000);
	\fill [mycolor7!15!mycolor22] (axis cs:56.5000,8.5000) rectangle (axis cs:57.5000,9.5000);
	\fill [mycolor1] (axis cs:56.5000,9.5000) rectangle (axis cs:57.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [mycolor69] (axis cs:57.5000,2.5000) rectangle (axis cs:58.5000,3.5000);
	\fill [mycolor48] (axis cs:57.5000,3.5000) rectangle (axis cs:58.5000,4.5000);
	\fill [white!46!mycolor42] (axis cs:57.5000,4.5000) rectangle (axis cs:58.5000,5.5000);
	\fill [white!29!mycolor51] (axis cs:57.5000,5.5000) rectangle (axis cs:58.5000,6.5000);
	\fill [mycolor12!37!mycolor42] (axis cs:57.5000,6.5000) rectangle (axis cs:58.5000,7.5000);
	\fill [mycolor10!45!mycolor38] (axis cs:57.5000,7.5000) rectangle (axis cs:58.5000,8.5000);
	\fill [mycolor13!5!mycolor17] (axis cs:57.5000,8.5000) rectangle (axis cs:58.5000,9.5000);
	\fill [mycolor1] (axis cs:57.5000,9.5000) rectangle (axis cs:58.5000,10.5000);
	\fill [mycolor76] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [mycolor76] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:58.5000,2.5000) rectangle (axis cs:59.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:58.5000,3.5000) rectangle (axis cs:59.5000,4.5000);
	\fill [mycolor42] (axis cs:58.5000,4.5000) rectangle (axis cs:59.5000,5.5000);
	\fill [mycolor7!72!mycolor69] (axis cs:58.5000,5.5000) rectangle (axis cs:59.5000,6.5000);
	\fill [mycolor67] (axis cs:58.5000,6.5000) rectangle (axis cs:59.5000,7.5000);
	\fill [mycolor15!10!mycolor32] (axis cs:58.5000,7.5000) rectangle (axis cs:59.5000,8.5000);
	\fill [mycolor12!19!mycolor33] (axis cs:58.5000,8.5000) rectangle (axis cs:59.5000,9.5000);
	\fill [mycolor1] (axis cs:58.5000,9.5000) rectangle (axis cs:59.5000,10.5000);
	\fill [mycolor76] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [mycolor76] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:59.5000,2.5000) rectangle (axis cs:60.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:59.5000,3.5000) rectangle (axis cs:60.5000,4.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:59.5000,4.5000) rectangle (axis cs:60.5000,5.5000);
	\fill [mycolor18!10!mycolor62] (axis cs:59.5000,5.5000) rectangle (axis cs:60.5000,6.5000);
	\fill [mycolor4!14!mycolor49] (axis cs:59.5000,6.5000) rectangle (axis cs:60.5000,7.5000);
	\fill [mycolor6!80!mycolor18] (axis cs:59.5000,7.5000) rectangle (axis cs:60.5000,8.5000);
	\fill [mycolor19!47!mycolor28] (axis cs:59.5000,8.5000) rectangle (axis cs:60.5000,9.5000);
	\fill [mycolor2] (axis cs:59.5000,9.5000) rectangle (axis cs:60.5000,10.5000);
	\fill [white] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [mycolor76] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:60.5000,2.5000) rectangle (axis cs:61.5000,3.5000);
	\fill [white] (axis cs:60.5000,3.5000) rectangle (axis cs:61.5000,4.5000);
	\fill [mycolor16!26!mycolor71] (axis cs:60.5000,4.5000) rectangle (axis cs:61.5000,5.5000);
	\fill [mycolor7!60!mycolor16] (axis cs:60.5000,5.5000) rectangle (axis cs:61.5000,6.5000);
	\fill [mycolor10!68!mycolor66] (axis cs:60.5000,6.5000) rectangle (axis cs:61.5000,7.5000);
	\fill [mycolor10!57!mycolor43] (axis cs:60.5000,7.5000) rectangle (axis cs:61.5000,8.5000);
	\fill [mycolor1] (axis cs:60.5000,8.5000) rectangle (axis cs:61.5000,9.5000);
	\fill [mycolor1] (axis cs:60.5000,9.5000) rectangle (axis cs:61.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:61.5000,2.5000) rectangle (axis cs:62.5000,3.5000);
	\fill [mycolor76] (axis cs:61.5000,3.5000) rectangle (axis cs:62.5000,4.5000);
	\fill [white!92!mycolor34] (axis cs:61.5000,4.5000) rectangle (axis cs:62.5000,5.5000);
	\fill [mycolor45!17!mycolor63] (axis cs:61.5000,5.5000) rectangle (axis cs:62.5000,6.5000);
	\fill [mycolor49] (axis cs:61.5000,6.5000) rectangle (axis cs:62.5000,7.5000);
	\fill [mycolor60] (axis cs:61.5000,7.5000) rectangle (axis cs:62.5000,8.5000);
	\fill [mycolor5!68!mycolor26] (axis cs:61.5000,8.5000) rectangle (axis cs:62.5000,9.5000);
	\fill [mycolor2] (axis cs:61.5000,9.5000) rectangle (axis cs:62.5000,10.5000);
	\fill [white] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [mycolor76] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [white] (axis cs:62.5000,2.5000) rectangle (axis cs:63.5000,3.5000);
	\fill [white!72!mycolor52] (axis cs:62.5000,3.5000) rectangle (axis cs:63.5000,4.5000);
	\fill [mycolor17!10!mycolor69] (axis cs:62.5000,4.5000) rectangle (axis cs:63.5000,5.5000);
	\fill [white!53!mycolor55] (axis cs:62.5000,5.5000) rectangle (axis cs:63.5000,6.5000);
	\fill [white!38!mycolor12] (axis cs:62.5000,6.5000) rectangle (axis cs:63.5000,7.5000);
	\fill [mycolor15!67!mycolor42] (axis cs:62.5000,7.5000) rectangle (axis cs:63.5000,8.5000);
	\fill [mycolor15!97!mycolor39] (axis cs:62.5000,8.5000) rectangle (axis cs:63.5000,9.5000);
	\fill [mycolor1] (axis cs:62.5000,9.5000) rectangle (axis cs:63.5000,10.5000);
	\fill [white] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [mycolor76] (axis cs:63.5000,2.5000) rectangle (axis cs:64.5000,3.5000);
	\fill [mycolor48] (axis cs:63.5000,3.5000) rectangle (axis cs:64.5000,4.5000);
	\fill [mycolor7!3!mycolor57] (axis cs:63.5000,4.5000) rectangle (axis cs:64.5000,5.5000);
	\fill [mycolor7!81!mycolor52] (axis cs:63.5000,5.5000) rectangle (axis cs:64.5000,6.5000);
	\fill [mycolor10!47!mycolor53] (axis cs:63.5000,6.5000) rectangle (axis cs:64.5000,7.5000);
	\fill [mycolor10!80!mycolor57] (axis cs:63.5000,7.5000) rectangle (axis cs:64.5000,8.5000);
	\fill [mycolor44] (axis cs:63.5000,8.5000) rectangle (axis cs:64.5000,9.5000);
	\fill [mycolor1] (axis cs:63.5000,9.5000) rectangle (axis cs:64.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [white] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [white] (axis cs:64.5000,2.5000) rectangle (axis cs:65.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:64.5000,3.5000) rectangle (axis cs:65.5000,4.5000);
	\fill [mycolor63] (axis cs:64.5000,4.5000) rectangle (axis cs:65.5000,5.5000);
	\fill [white!63!mycolor61] (axis cs:64.5000,5.5000) rectangle (axis cs:65.5000,6.5000);
	\fill [mycolor5!99!mycolor9] (axis cs:64.5000,6.5000) rectangle (axis cs:65.5000,7.5000);
	\fill [mycolor19!47!mycolor28] (axis cs:64.5000,7.5000) rectangle (axis cs:65.5000,8.5000);
	\fill [mycolor2!49!mycolor36] (axis cs:64.5000,8.5000) rectangle (axis cs:65.5000,9.5000);
	\fill [mycolor2] (axis cs:64.5000,9.5000) rectangle (axis cs:65.5000,10.5000);
	\fill [white] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:65.5000,2.5000) rectangle (axis cs:66.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:65.5000,3.5000) rectangle (axis cs:66.5000,4.5000);
	\fill [mycolor37!15!mycolor62] (axis cs:65.5000,4.5000) rectangle (axis cs:66.5000,5.5000);
	\fill [mycolor6!74!mycolor37] (axis cs:65.5000,5.5000) rectangle (axis cs:66.5000,6.5000);
	\fill [mycolor25!6!mycolor65] (axis cs:65.5000,6.5000) rectangle (axis cs:66.5000,7.5000);
	\fill [white!46!mycolor26] (axis cs:65.5000,7.5000) rectangle (axis cs:66.5000,8.5000);
	\fill [mycolor21!52!mycolor28] (axis cs:65.5000,8.5000) rectangle (axis cs:66.5000,9.5000);
	\fill [mycolor2] (axis cs:65.5000,9.5000) rectangle (axis cs:66.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:66.5000,2.5000) rectangle (axis cs:67.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:66.5000,3.5000) rectangle (axis cs:67.5000,4.5000);
	\fill [mycolor62] (axis cs:66.5000,4.5000) rectangle (axis cs:67.5000,5.5000);
	\fill [mycolor50] (axis cs:66.5000,5.5000) rectangle (axis cs:67.5000,6.5000);
	\fill [mycolor56!21!mycolor60] (axis cs:66.5000,6.5000) rectangle (axis cs:67.5000,7.5000);
	\fill [mycolor61] (axis cs:66.5000,7.5000) rectangle (axis cs:67.5000,8.5000);
	\fill [mycolor9!36!mycolor29] (axis cs:66.5000,8.5000) rectangle (axis cs:67.5000,9.5000);
	\fill [mycolor2] (axis cs:66.5000,9.5000) rectangle (axis cs:67.5000,10.5000);
	\fill [mycolor76] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:67.5000,2.5000) rectangle (axis cs:68.5000,3.5000);
	\fill [mycolor3!9!mycolor76] (axis cs:67.5000,3.5000) rectangle (axis cs:68.5000,4.5000);
	\fill [white!16!mycolor45] (axis cs:67.5000,4.5000) rectangle (axis cs:68.5000,5.5000);
	\fill [white!66!mycolor6] (axis cs:67.5000,5.5000) rectangle (axis cs:68.5000,6.5000);
	\fill [mycolor7!60!mycolor48] (axis cs:67.5000,6.5000) rectangle (axis cs:68.5000,7.5000);
	\fill [mycolor2!15!mycolor23] (axis cs:67.5000,7.5000) rectangle (axis cs:68.5000,8.5000);
	\fill [mycolor45] (axis cs:67.5000,8.5000) rectangle (axis cs:68.5000,9.5000);
	\fill [mycolor1] (axis cs:67.5000,9.5000) rectangle (axis cs:68.5000,10.5000);
	\fill [mycolor76] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [mycolor74] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [white!66!mycolor6] (axis cs:68.5000,2.5000) rectangle (axis cs:69.5000,3.5000);
	\fill [mycolor3!9!mycolor76] (axis cs:68.5000,3.5000) rectangle (axis cs:69.5000,4.5000);
	\fill [white!92!mycolor34] (axis cs:68.5000,4.5000) rectangle (axis cs:69.5000,5.5000);
	\fill [white!25!mycolor72] (axis cs:68.5000,5.5000) rectangle (axis cs:69.5000,6.5000);
	\fill [white!24!mycolor16] (axis cs:68.5000,6.5000) rectangle (axis cs:69.5000,7.5000);
	\fill [white!47!mycolor1] (axis cs:68.5000,7.5000) rectangle (axis cs:69.5000,8.5000);
	\fill [mycolor17!68!mycolor43] (axis cs:68.5000,8.5000) rectangle (axis cs:69.5000,9.5000);
	\fill [mycolor1] (axis cs:68.5000,9.5000) rectangle (axis cs:69.5000,10.5000);
	\fill [mycolor76] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [mycolor76] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:69.5000,2.5000) rectangle (axis cs:70.5000,3.5000);
	\fill [mycolor48] (axis cs:69.5000,3.5000) rectangle (axis cs:70.5000,4.5000);
	\fill [mycolor17!9!mycolor42] (axis cs:69.5000,4.5000) rectangle (axis cs:70.5000,5.5000);
	\fill [white!68!mycolor43] (axis cs:69.5000,5.5000) rectangle (axis cs:70.5000,6.5000);
	\fill [white!25!mycolor17] (axis cs:69.5000,6.5000) rectangle (axis cs:70.5000,7.5000);
	\fill [mycolor1!5!mycolor55] (axis cs:69.5000,7.5000) rectangle (axis cs:70.5000,8.5000);
	\fill [mycolor10!69!mycolor15] (axis cs:69.5000,8.5000) rectangle (axis cs:70.5000,9.5000);
	\fill [mycolor1] (axis cs:69.5000,9.5000) rectangle (axis cs:70.5000,10.5000);
	\fill [mycolor76] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [mycolor76] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:70.5000,2.5000) rectangle (axis cs:71.5000,3.5000);
	\fill [mycolor76] (axis cs:70.5000,3.5000) rectangle (axis cs:71.5000,4.5000);
	\fill [white!46!mycolor42] (axis cs:70.5000,4.5000) rectangle (axis cs:71.5000,5.5000);
	\fill [white!92!mycolor34] (axis cs:70.5000,5.5000) rectangle (axis cs:71.5000,6.5000);
	\fill [mycolor47!6!mycolor62] (axis cs:70.5000,6.5000) rectangle (axis cs:71.5000,7.5000);
	\fill [mycolor62] (axis cs:70.5000,7.5000) rectangle (axis cs:71.5000,8.5000);
	\fill [mycolor46] (axis cs:70.5000,8.5000) rectangle (axis cs:71.5000,9.5000);
	\fill [mycolor8] (axis cs:70.5000,9.5000) rectangle (axis cs:71.5000,10.5000);
	\fill [white] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [mycolor74] (axis cs:71.5000,2.5000) rectangle (axis cs:72.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:71.5000,3.5000) rectangle (axis cs:72.5000,4.5000);
	\fill [mycolor69] (axis cs:71.5000,4.5000) rectangle (axis cs:72.5000,5.5000);
	\fill [mycolor43!3!mycolor69] (axis cs:71.5000,5.5000) rectangle (axis cs:72.5000,6.5000);
	\fill [white!39!mycolor55] (axis cs:71.5000,6.5000) rectangle (axis cs:72.5000,7.5000);
	\fill [mycolor14!44!mycolor33] (axis cs:71.5000,7.5000) rectangle (axis cs:72.5000,8.5000);
	\fill [mycolor12!71!mycolor33] (axis cs:71.5000,8.5000) rectangle (axis cs:72.5000,9.5000);
	\fill [mycolor1] (axis cs:71.5000,9.5000) rectangle (axis cs:72.5000,10.5000);
	\fill [mycolor76] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [white!86!mycolor36] (axis cs:72.5000,2.5000) rectangle (axis cs:73.5000,3.5000);
	\fill [mycolor69] (axis cs:72.5000,3.5000) rectangle (axis cs:73.5000,4.5000);
	\fill [white!72!mycolor52] (axis cs:72.5000,4.5000) rectangle (axis cs:73.5000,5.5000);
	\fill [mycolor76] (axis cs:72.5000,5.5000) rectangle (axis cs:73.5000,6.5000);
	\fill [mycolor70] (axis cs:72.5000,6.5000) rectangle (axis cs:73.5000,7.5000);
	\fill [mycolor63] (axis cs:72.5000,7.5000) rectangle (axis cs:73.5000,8.5000);
	\fill [mycolor47] (axis cs:72.5000,8.5000) rectangle (axis cs:73.5000,9.5000);
	\fill [mycolor9] (axis cs:72.5000,9.5000) rectangle (axis cs:73.5000,10.5000);
	\fill [mycolor76] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [mycolor76] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:73.5000,2.5000) rectangle (axis cs:74.5000,3.5000);
	\fill [white] (axis cs:73.5000,3.5000) rectangle (axis cs:74.5000,4.5000);
	\fill [mycolor71] (axis cs:73.5000,4.5000) rectangle (axis cs:74.5000,5.5000);
	\fill [white!50!mycolor42] (axis cs:73.5000,5.5000) rectangle (axis cs:74.5000,6.5000);
	\fill [mycolor15!1!mycolor57] (axis cs:73.5000,6.5000) rectangle (axis cs:74.5000,7.5000);
	\fill [mycolor48!26!mycolor57] (axis cs:73.5000,7.5000) rectangle (axis cs:74.5000,8.5000);
	\fill [mycolor48] (axis cs:73.5000,8.5000) rectangle (axis cs:74.5000,9.5000);
	\fill [mycolor10] (axis cs:73.5000,9.5000) rectangle (axis cs:74.5000,10.5000);
	\fill [white!92!mycolor34] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [mycolor3!9!mycolor76] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [mycolor24] (axis cs:74.5000,2.5000) rectangle (axis cs:75.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:74.5000,3.5000) rectangle (axis cs:75.5000,4.5000);
	\fill [white!58!mycolor52] (axis cs:74.5000,4.5000) rectangle (axis cs:75.5000,5.5000);
	\fill [mycolor7!60!mycolor16] (axis cs:74.5000,5.5000) rectangle (axis cs:75.5000,6.5000);
	\fill [mycolor5!8!mycolor46] (axis cs:74.5000,6.5000) rectangle (axis cs:75.5000,7.5000);
	\fill [mycolor35] (axis cs:74.5000,7.5000) rectangle (axis cs:75.5000,8.5000);
	\fill [mycolor49] (axis cs:74.5000,8.5000) rectangle (axis cs:75.5000,9.5000);
	\fill [mycolor2] (axis cs:74.5000,9.5000) rectangle (axis cs:75.5000,10.5000);
	\fill [white] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [white] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [mycolor69] (axis cs:75.5000,2.5000) rectangle (axis cs:76.5000,3.5000);
	\fill [white] (axis cs:75.5000,3.5000) rectangle (axis cs:76.5000,4.5000);
	\fill [white!76!mycolor66] (axis cs:75.5000,4.5000) rectangle (axis cs:76.5000,5.5000);
	\fill [mycolor7!81!mycolor52] (axis cs:75.5000,5.5000) rectangle (axis cs:76.5000,6.5000);
	\fill [mycolor14!56!mycolor53] (axis cs:75.5000,6.5000) rectangle (axis cs:76.5000,7.5000);
	\fill [mycolor14!98!mycolor52] (axis cs:75.5000,7.5000) rectangle (axis cs:76.5000,8.5000);
	\fill [mycolor1!7!mycolor17] (axis cs:75.5000,8.5000) rectangle (axis cs:76.5000,9.5000);
	\fill [mycolor1] (axis cs:75.5000,9.5000) rectangle (axis cs:76.5000,10.5000);
	\fill [mycolor76] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [white] (axis cs:76.5000,2.5000) rectangle (axis cs:77.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:76.5000,3.5000) rectangle (axis cs:77.5000,4.5000);
	\fill [white!71!mycolor56] (axis cs:76.5000,4.5000) rectangle (axis cs:77.5000,5.5000);
	\fill [mycolor4!49!mycolor74] (axis cs:76.5000,5.5000) rectangle (axis cs:77.5000,6.5000);
	\fill [mycolor34!1!mycolor68] (axis cs:76.5000,6.5000) rectangle (axis cs:77.5000,7.5000);
	\fill [mycolor3!63!mycolor18] (axis cs:76.5000,7.5000) rectangle (axis cs:77.5000,8.5000);
	\fill [mycolor2!82!mycolor3] (axis cs:76.5000,8.5000) rectangle (axis cs:77.5000,9.5000);
	\fill [mycolor2] (axis cs:76.5000,9.5000) rectangle (axis cs:77.5000,10.5000);
	\fill [mycolor76] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:77.5000,2.5000) rectangle (axis cs:78.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:77.5000,3.5000) rectangle (axis cs:78.5000,4.5000);
	\fill [mycolor46!27!mycolor50] (axis cs:77.5000,4.5000) rectangle (axis cs:78.5000,5.5000);
	\fill [mycolor49!94!mycolor64] (axis cs:77.5000,5.5000) rectangle (axis cs:78.5000,6.5000);
	\fill [mycolor2!54!mycolor35] (axis cs:77.5000,6.5000) rectangle (axis cs:78.5000,7.5000);
	\fill [mycolor4!69!mycolor26] (axis cs:77.5000,7.5000) rectangle (axis cs:78.5000,8.5000);
	\fill [mycolor25!73!mycolor40] (axis cs:77.5000,8.5000) rectangle (axis cs:78.5000,9.5000);
	\fill [mycolor2] (axis cs:77.5000,9.5000) rectangle (axis cs:78.5000,10.5000);
	\fill [mycolor76] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [mycolor76] (axis cs:78.5000,2.5000) rectangle (axis cs:79.5000,3.5000);
	\fill [mycolor74] (axis cs:78.5000,3.5000) rectangle (axis cs:79.5000,4.5000);
	\fill [mycolor6!37!mycolor47] (axis cs:78.5000,4.5000) rectangle (axis cs:79.5000,5.5000);
	\fill [mycolor4!53!mycolor73] (axis cs:78.5000,5.5000) rectangle (axis cs:79.5000,6.5000);
	\fill [mycolor18!88!mycolor65] (axis cs:78.5000,6.5000) rectangle (axis cs:79.5000,7.5000);
	\fill [mycolor64] (axis cs:78.5000,7.5000) rectangle (axis cs:79.5000,8.5000);
	\fill [mycolor2] (axis cs:78.5000,8.5000) rectangle (axis cs:79.5000,9.5000);
	\fill [mycolor2] (axis cs:78.5000,9.5000) rectangle (axis cs:79.5000,10.5000);
	\fill [white] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [mycolor76] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [white] (axis cs:79.5000,2.5000) rectangle (axis cs:80.5000,3.5000);
	\fill [white] (axis cs:79.5000,3.5000) rectangle (axis cs:80.5000,4.5000);
	\fill [mycolor24!41!mycolor50] (axis cs:79.5000,4.5000) rectangle (axis cs:80.5000,5.5000);
	\fill [mycolor6!37!mycolor47] (axis cs:79.5000,5.5000) rectangle (axis cs:80.5000,6.5000);
	\fill [white!35!mycolor3] (axis cs:79.5000,6.5000) rectangle (axis cs:80.5000,7.5000);
	\fill [mycolor65] (axis cs:79.5000,7.5000) rectangle (axis cs:80.5000,8.5000);
	\fill [mycolor5!75!mycolor40] (axis cs:79.5000,8.5000) rectangle (axis cs:80.5000,9.5000);
	\fill [mycolor2] (axis cs:79.5000,9.5000) rectangle (axis cs:80.5000,10.5000);
	\fill [mycolor76] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [mycolor76] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:80.5000,2.5000) rectangle (axis cs:81.5000,3.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:80.5000,3.5000) rectangle (axis cs:81.5000,4.5000);
	\fill [mycolor6!34!mycolor24] (axis cs:80.5000,4.5000) rectangle (axis cs:81.5000,5.5000);
	\fill [mycolor9!18!mycolor24] (axis cs:80.5000,5.5000) rectangle (axis cs:81.5000,6.5000);
	\fill [white!42!mycolor18] (axis cs:80.5000,6.5000) rectangle (axis cs:81.5000,7.5000);
	\fill [mycolor2!42!mycolor46] (axis cs:80.5000,7.5000) rectangle (axis cs:81.5000,8.5000);
	\fill [mycolor40!57!mycolor49] (axis cs:80.5000,8.5000) rectangle (axis cs:81.5000,9.5000);
	\fill [mycolor2] (axis cs:80.5000,9.5000) rectangle (axis cs:81.5000,10.5000);
	\fill [mycolor76] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [mycolor76] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:81.5000,2.5000) rectangle (axis cs:82.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:81.5000,3.5000) rectangle (axis cs:82.5000,4.5000);
	\fill [mycolor45!17!mycolor63] (axis cs:81.5000,4.5000) rectangle (axis cs:82.5000,5.5000);
	\fill [mycolor5!9!mycolor47] (axis cs:81.5000,5.5000) rectangle (axis cs:82.5000,6.5000);
	\fill [mycolor3!25!mycolor37] (axis cs:81.5000,6.5000) rectangle (axis cs:82.5000,7.5000);
	\fill [white!33!mycolor56] (axis cs:81.5000,7.5000) rectangle (axis cs:82.5000,8.5000);
	\fill [white!46!mycolor26] (axis cs:81.5000,8.5000) rectangle (axis cs:82.5000,9.5000);
	\fill [mycolor2] (axis cs:81.5000,9.5000) rectangle (axis cs:82.5000,10.5000);
	\fill [white] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [mycolor76] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [mycolor76] (axis cs:82.5000,2.5000) rectangle (axis cs:83.5000,3.5000);
	\fill [mycolor76] (axis cs:82.5000,3.5000) rectangle (axis cs:83.5000,4.5000);
	\fill [mycolor24!49!mycolor49] (axis cs:82.5000,4.5000) rectangle (axis cs:83.5000,5.5000);
	\fill [white!46!mycolor20] (axis cs:82.5000,5.5000) rectangle (axis cs:83.5000,6.5000);
	\fill [mycolor3!65!mycolor65] (axis cs:82.5000,6.5000) rectangle (axis cs:83.5000,7.5000);
	\fill [mycolor9!55!mycolor45] (axis cs:82.5000,7.5000) rectangle (axis cs:83.5000,8.5000);
	\fill [mycolor11!2!mycolor21] (axis cs:82.5000,8.5000) rectangle (axis cs:83.5000,9.5000);
	\fill [mycolor2] (axis cs:82.5000,9.5000) rectangle (axis cs:83.5000,10.5000);
	\fill [white] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [mycolor76] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [mycolor76] (axis cs:83.5000,2.5000) rectangle (axis cs:84.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:83.5000,3.5000) rectangle (axis cs:84.5000,4.5000);
	\fill [mycolor19!44!mycolor63] (axis cs:83.5000,4.5000) rectangle (axis cs:84.5000,5.5000);
	\fill [white!39!mycolor28] (axis cs:83.5000,5.5000) rectangle (axis cs:84.5000,6.5000);
	\fill [mycolor2!49!mycolor36] (axis cs:83.5000,6.5000) rectangle (axis cs:84.5000,7.5000);
	\fill [mycolor4!62!mycolor25] (axis cs:83.5000,7.5000) rectangle (axis cs:84.5000,8.5000);
	\fill [mycolor2!86!mycolor20] (axis cs:83.5000,8.5000) rectangle (axis cs:84.5000,9.5000);
	\fill [mycolor2] (axis cs:83.5000,9.5000) rectangle (axis cs:84.5000,10.5000);
	\fill [mycolor76] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [white!86!mycolor36] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [mycolor76] (axis cs:84.5000,2.5000) rectangle (axis cs:85.5000,3.5000);
	\fill [mycolor69] (axis cs:84.5000,3.5000) rectangle (axis cs:85.5000,4.5000);
	\fill [white!63!mycolor38] (axis cs:84.5000,4.5000) rectangle (axis cs:85.5000,5.5000);
	\fill [mycolor15!1!mycolor57] (axis cs:84.5000,5.5000) rectangle (axis cs:85.5000,6.5000);
	\fill [mycolor8!65!mycolor42] (axis cs:84.5000,6.5000) rectangle (axis cs:85.5000,7.5000);
	\fill [mycolor48!26!mycolor57] (axis cs:84.5000,7.5000) rectangle (axis cs:85.5000,8.5000);
	\fill [mycolor50] (axis cs:84.5000,8.5000) rectangle (axis cs:85.5000,9.5000);
	\fill [mycolor11] (axis cs:84.5000,9.5000) rectangle (axis cs:85.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [mycolor69] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [mycolor48] (axis cs:85.5000,2.5000) rectangle (axis cs:86.5000,3.5000);
	\fill [mycolor48] (axis cs:85.5000,3.5000) rectangle (axis cs:86.5000,4.5000);
	\fill [mycolor72] (axis cs:85.5000,4.5000) rectangle (axis cs:86.5000,5.5000);
	\fill [mycolor7!42!mycolor32] (axis cs:85.5000,5.5000) rectangle (axis cs:86.5000,6.5000);
	\fill [mycolor10!55!mycolor51] (axis cs:85.5000,6.5000) rectangle (axis cs:86.5000,7.5000);
	\fill [mycolor66] (axis cs:85.5000,7.5000) rectangle (axis cs:86.5000,8.5000);
	\fill [mycolor10!58!mycolor22] (axis cs:85.5000,8.5000) rectangle (axis cs:86.5000,9.5000);
	\fill [mycolor1] (axis cs:85.5000,9.5000) rectangle (axis cs:86.5000,10.5000);
	\fill [white!92!mycolor34] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [mycolor3!9!mycolor76] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [mycolor24] (axis cs:86.5000,2.5000) rectangle (axis cs:87.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:86.5000,3.5000) rectangle (axis cs:87.5000,4.5000);
	\fill [white!50!mycolor42] (axis cs:86.5000,4.5000) rectangle (axis cs:87.5000,5.5000);
	\fill [white!50!mycolor41] (axis cs:86.5000,5.5000) rectangle (axis cs:87.5000,6.5000);
	\fill [white!63!mycolor61] (axis cs:86.5000,6.5000) rectangle (axis cs:87.5000,7.5000);
	\fill [mycolor34!28!mycolor35] (axis cs:86.5000,7.5000) rectangle (axis cs:87.5000,8.5000);
	\fill [mycolor2!20!mycolor45] (axis cs:86.5000,8.5000) rectangle (axis cs:87.5000,9.5000);
	\fill [mycolor2] (axis cs:86.5000,9.5000) rectangle (axis cs:87.5000,10.5000);
	\fill [white] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [mycolor76] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [mycolor69] (axis cs:87.5000,2.5000) rectangle (axis cs:88.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:87.5000,3.5000) rectangle (axis cs:88.5000,4.5000);
	\fill [mycolor69] (axis cs:87.5000,4.5000) rectangle (axis cs:88.5000,5.5000);
	\fill [white!50!mycolor72] (axis cs:87.5000,5.5000) rectangle (axis cs:88.5000,6.5000);
	\fill [white!76!mycolor66] (axis cs:87.5000,6.5000) rectangle (axis cs:88.5000,7.5000);
	\fill [white!29!mycolor51] (axis cs:87.5000,7.5000) rectangle (axis cs:88.5000,8.5000);
	\fill [mycolor51] (axis cs:87.5000,8.5000) rectangle (axis cs:88.5000,9.5000);
	\fill [mycolor1] (axis cs:87.5000,9.5000) rectangle (axis cs:88.5000,10.5000);
	\fill [white] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [white] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [mycolor69] (axis cs:88.5000,2.5000) rectangle (axis cs:89.5000,3.5000);
	\fill [white] (axis cs:88.5000,3.5000) rectangle (axis cs:89.5000,4.5000);
	\fill [white!63!mycolor38] (axis cs:88.5000,4.5000) rectangle (axis cs:89.5000,5.5000);
	\fill [mycolor13!21!mycolor71] (axis cs:88.5000,5.5000) rectangle (axis cs:89.5000,6.5000);
	\fill [mycolor16!83!mycolor43] (axis cs:88.5000,6.5000) rectangle (axis cs:89.5000,7.5000);
	\fill [mycolor1!13!mycolor59] (axis cs:88.5000,7.5000) rectangle (axis cs:89.5000,8.5000);
	\fill [mycolor10!43!mycolor15] (axis cs:88.5000,8.5000) rectangle (axis cs:89.5000,9.5000);
	\fill [mycolor1] (axis cs:88.5000,9.5000) rectangle (axis cs:89.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [white] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:89.5000,2.5000) rectangle (axis cs:90.5000,3.5000);
	\fill [mycolor76] (axis cs:89.5000,3.5000) rectangle (axis cs:90.5000,4.5000);
	\fill [mycolor47] (axis cs:89.5000,4.5000) rectangle (axis cs:90.5000,5.5000);
	\fill [mycolor35!44!mycolor36] (axis cs:89.5000,5.5000) rectangle (axis cs:90.5000,6.5000);
	\fill [mycolor4!2!mycolor61] (axis cs:89.5000,6.5000) rectangle (axis cs:90.5000,7.5000);
	\fill [mycolor4!57!mycolor58] (axis cs:89.5000,7.5000) rectangle (axis cs:90.5000,8.5000);
	\fill [mycolor18!90!mycolor28] (axis cs:89.5000,8.5000) rectangle (axis cs:90.5000,9.5000);
	\fill [mycolor2] (axis cs:89.5000,9.5000) rectangle (axis cs:90.5000,10.5000);
	\fill [mycolor76] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [mycolor74] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [white!66!mycolor6] (axis cs:90.5000,2.5000) rectangle (axis cs:91.5000,3.5000);
	\fill [mycolor45!34!mycolor76] (axis cs:90.5000,3.5000) rectangle (axis cs:91.5000,4.5000);
	\fill [mycolor40!27!mycolor62] (axis cs:90.5000,4.5000) rectangle (axis cs:91.5000,5.5000);
	\fill [mycolor11!5!mycolor45] (axis cs:90.5000,5.5000) rectangle (axis cs:91.5000,6.5000);
	\fill [mycolor42!89!mycolor59] (axis cs:90.5000,6.5000) rectangle (axis cs:91.5000,7.5000);
	\fill [mycolor8!91!mycolor31] (axis cs:90.5000,7.5000) rectangle (axis cs:91.5000,8.5000);
	\fill [mycolor5!36!mycolor6] (axis cs:90.5000,8.5000) rectangle (axis cs:91.5000,9.5000);
	\fill [mycolor1] (axis cs:90.5000,9.5000) rectangle (axis cs:91.5000,10.5000);
	\fill [white] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [mycolor24!49!mycolor76] (axis cs:91.5000,2.5000) rectangle (axis cs:92.5000,3.5000);
	\fill [mycolor45!17!mycolor76] (axis cs:91.5000,3.5000) rectangle (axis cs:92.5000,4.5000);
	\fill [mycolor24] (axis cs:91.5000,4.5000) rectangle (axis cs:92.5000,5.5000);
	\fill [mycolor6!37!mycolor47] (axis cs:91.5000,5.5000) rectangle (axis cs:92.5000,6.5000);
	\fill [white!63!mycolor21] (axis cs:91.5000,6.5000) rectangle (axis cs:92.5000,7.5000);
	\fill [mycolor36!28!mycolor49] (axis cs:91.5000,7.5000) rectangle (axis cs:92.5000,8.5000);
	\fill [mycolor23!67!mycolor47] (axis cs:91.5000,8.5000) rectangle (axis cs:92.5000,9.5000);
	\fill [mycolor2] (axis cs:91.5000,9.5000) rectangle (axis cs:92.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [white!86!mycolor52] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:92.5000,2.5000) rectangle (axis cs:93.5000,3.5000);
	\fill [white!86!mycolor52] (axis cs:92.5000,3.5000) rectangle (axis cs:93.5000,4.5000);
	\fill [mycolor24] (axis cs:92.5000,4.5000) rectangle (axis cs:93.5000,5.5000);
	\fill [mycolor43!3!mycolor69] (axis cs:92.5000,5.5000) rectangle (axis cs:93.5000,6.5000);
	\fill [mycolor35!86!mycolor49] (axis cs:92.5000,6.5000) rectangle (axis cs:93.5000,7.5000);
	\fill [mycolor7!3!mycolor57] (axis cs:92.5000,7.5000) rectangle (axis cs:93.5000,8.5000);
	\fill [mycolor52] (axis cs:92.5000,8.5000) rectangle (axis cs:93.5000,9.5000);
	\fill [mycolor12] (axis cs:92.5000,9.5000) rectangle (axis cs:93.5000,10.5000);
	\fill [white] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [mycolor76] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [mycolor69] (axis cs:93.5000,2.5000) rectangle (axis cs:94.5000,3.5000);
	\fill [white!86!mycolor36] (axis cs:93.5000,3.5000) rectangle (axis cs:94.5000,4.5000);
	\fill [mycolor74] (axis cs:93.5000,4.5000) rectangle (axis cs:94.5000,5.5000);
	\fill [white!92!mycolor34] (axis cs:93.5000,5.5000) rectangle (axis cs:94.5000,6.5000);
	\fill [mycolor45!17!mycolor63] (axis cs:93.5000,6.5000) rectangle (axis cs:94.5000,7.5000);
	\fill [mycolor7!3!mycolor57] (axis cs:93.5000,7.5000) rectangle (axis cs:94.5000,8.5000);
	\fill [mycolor12!8!mycolor42] (axis cs:93.5000,8.5000) rectangle (axis cs:94.5000,9.5000);
	\fill [mycolor13] (axis cs:93.5000,9.5000) rectangle (axis cs:94.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [mycolor69] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [mycolor48] (axis cs:94.5000,2.5000) rectangle (axis cs:95.5000,3.5000);
	\fill [white!72!mycolor52] (axis cs:94.5000,3.5000) rectangle (axis cs:95.5000,4.5000);
	\fill [white!76!mycolor66] (axis cs:94.5000,4.5000) rectangle (axis cs:95.5000,5.5000);
	\fill [mycolor8!70!mycolor52] (axis cs:94.5000,5.5000) rectangle (axis cs:95.5000,6.5000);
	\fill [mycolor10!71!mycolor48] (axis cs:94.5000,6.5000) rectangle (axis cs:95.5000,7.5000);
	\fill [mycolor31!62!mycolor32] (axis cs:94.5000,7.5000) rectangle (axis cs:95.5000,8.5000);
	\fill [mycolor32!15!mycolor43] (axis cs:94.5000,8.5000) rectangle (axis cs:95.5000,9.5000);
	\fill [mycolor1] (axis cs:94.5000,9.5000) rectangle (axis cs:95.5000,10.5000);
	\fill [white] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [mycolor76] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [white!86!mycolor52] (axis cs:95.5000,2.5000) rectangle (axis cs:96.5000,3.5000);
	\fill [mycolor76] (axis cs:95.5000,3.5000) rectangle (axis cs:96.5000,4.5000);
	\fill [mycolor77] (axis cs:95.5000,4.5000) rectangle (axis cs:96.5000,5.5000);
	\fill [white!59!mycolor53] (axis cs:95.5000,5.5000) rectangle (axis cs:96.5000,6.5000);
	\fill [mycolor31!27!mycolor69] (axis cs:95.5000,6.5000) rectangle (axis cs:96.5000,7.5000);
	\fill [mycolor52!11!mycolor53] (axis cs:95.5000,7.5000) rectangle (axis cs:96.5000,8.5000);
	\fill [mycolor32!66!mycolor39] (axis cs:95.5000,8.5000) rectangle (axis cs:96.5000,9.5000);
	\fill [mycolor1] (axis cs:95.5000,9.5000) rectangle (axis cs:96.5000,10.5000);
	\fill [white] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [white] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [mycolor69] (axis cs:96.5000,2.5000) rectangle (axis cs:97.5000,3.5000);
	\fill [white!92!mycolor34] (axis cs:96.5000,3.5000) rectangle (axis cs:97.5000,4.5000);
	\fill [white!86!mycolor36] (axis cs:96.5000,4.5000) rectangle (axis cs:97.5000,5.5000);
	\fill [white!50!mycolor42] (axis cs:96.5000,5.5000) rectangle (axis cs:97.5000,6.5000);
	\fill [mycolor71] (axis cs:96.5000,6.5000) rectangle (axis cs:97.5000,7.5000);
	\fill [mycolor7!28!mycolor52] (axis cs:96.5000,7.5000) rectangle (axis cs:97.5000,8.5000);
	\fill [mycolor53] (axis cs:96.5000,8.5000) rectangle (axis cs:97.5000,9.5000);
	\fill [mycolor1] (axis cs:96.5000,9.5000) rectangle (axis cs:97.5000,10.5000);
	\fill [white!86!mycolor52] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [white] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [white] (axis cs:97.5000,2.5000) rectangle (axis cs:98.5000,3.5000);
	\fill [mycolor76] (axis cs:97.5000,3.5000) rectangle (axis cs:98.5000,4.5000);
	\fill [mycolor42] (axis cs:97.5000,4.5000) rectangle (axis cs:98.5000,5.5000);
	\fill [mycolor38!25!mycolor72] (axis cs:97.5000,5.5000) rectangle (axis cs:98.5000,6.5000);
	\fill [mycolor14!80!mycolor57] (axis cs:97.5000,6.5000) rectangle (axis cs:98.5000,7.5000);
	\fill [mycolor10!53!mycolor53] (axis cs:97.5000,7.5000) rectangle (axis cs:98.5000,8.5000);
	\fill [mycolor54] (axis cs:97.5000,8.5000) rectangle (axis cs:98.5000,9.5000);
	\fill [mycolor1] (axis cs:97.5000,9.5000) rectangle (axis cs:98.5000,10.5000);
	\fill [mycolor76] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [mycolor76] (axis cs:98.5000,2.5000) rectangle (axis cs:99.5000,3.5000);
	\fill [mycolor63] (axis cs:98.5000,3.5000) rectangle (axis cs:99.5000,4.5000);
	\fill [mycolor6!60!mycolor50] (axis cs:98.5000,4.5000) rectangle (axis cs:99.5000,5.5000);
	\fill [mycolor11!26!mycolor45] (axis cs:98.5000,5.5000) rectangle (axis cs:99.5000,6.5000);
	\fill [mycolor9!84!mycolor23] (axis cs:98.5000,6.5000) rectangle (axis cs:99.5000,7.5000);
	\fill [mycolor2!86!mycolor20] (axis cs:98.5000,7.5000) rectangle (axis cs:99.5000,8.5000);
	\fill [mycolor2] (axis cs:98.5000,8.5000) rectangle (axis cs:99.5000,9.5000);
	\fill [mycolor2] (axis cs:98.5000,9.5000) rectangle (axis cs:99.5000,10.5000);
	\fill [white] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [white!92!mycolor34] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
	\fill [white!92!mycolor34] (axis cs:99.5000,2.5000) rectangle (axis cs:100.5000,3.5000);
	\fill [white!72!mycolor52] (axis cs:99.5000,3.5000) rectangle (axis cs:100.5000,4.5000);
	\fill [white!76!mycolor66] (axis cs:99.5000,4.5000) rectangle (axis cs:100.5000,5.5000);
	\fill [mycolor12!11!mycolor70] (axis cs:99.5000,5.5000) rectangle (axis cs:100.5000,6.5000);
	\fill [mycolor7!14!mycolor55] (axis cs:99.5000,6.5000) rectangle (axis cs:100.5000,7.5000);
	\fill [mycolor59!23!mycolor66] (axis cs:99.5000,7.5000) rectangle (axis cs:100.5000,8.5000);
	\fill [mycolor31] (axis cs:99.5000,8.5000) rectangle (axis cs:100.5000,9.5000);
	\fill [mycolor1] (axis cs:99.5000,9.5000) rectangle (axis cs:100.5000,10.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S_trans__step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.60552,0.22559,0.22559}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.77360,0.55556,0.55556}%
\definecolor{mycolor4}{rgb}{0.70588,0.42262,0.42262}%
\definecolor{mycolor5}{rgb}{0.46446,0.71707,0.71102}%
\definecolor{mycolor6}{rgb}{0.32220,0.64192,0.63426}%
\definecolor{mycolor7}{rgb}{0.54861,0.76153,0.75643}%
\definecolor{mycolor8}{rgb}{0.65686,0.81872,0.81484}%
\definecolor{mycolor9}{rgb}{0.63978,0.29286,0.29286}%
\definecolor{mycolor10}{rgb}{0.63916,0.80937,0.80529}%
\definecolor{mycolor11}{rgb}{0.87532,0.75523,0.75523}%
\definecolor{mycolor12}{rgb}{0.86988,0.74456,0.74456}%
\definecolor{mycolor13}{rgb}{0.23465,0.59566,0.58702}%
\definecolor{mycolor14}{rgb}{0.70904,0.42882,0.42882}%
\definecolor{mycolor15}{rgb}{0.43116,0.69948,0.69305}%
\definecolor{mycolor16}{rgb}{0.78475,0.57745,0.57745}%
\definecolor{mycolor17}{rgb}{0.63829,0.28993,0.28993}%
\definecolor{mycolor18}{rgb}{0.63427,0.80678,0.80265}%
\definecolor{mycolor19}{rgb}{0.48709,0.72903,0.72323}%
\definecolor{mycolor20}{rgb}{0.24087,0.59895,0.59038}%
\definecolor{mycolor21}{rgb}{0.55257,0.76362,0.75856}%
\definecolor{mycolor22}{rgb}{0.83571,0.91321,0.91135}%
\definecolor{mycolor23}{rgb}{0.44062,0.70448,0.69816}%
\definecolor{mycolor24}{rgb}{0.29728,0.62875,0.62081}%
\definecolor{mycolor25}{rgb}{0.60669,0.22790,0.22790}%
\definecolor{mycolor26}{rgb}{0.80860,0.62427,0.62427}%
\definecolor{mycolor27}{rgb}{0.85086,0.92121,0.91952}%
\definecolor{mycolor28}{rgb}{0.65820,0.32901,0.32901}%
\definecolor{mycolor29}{rgb}{0.55323,0.76397,0.75892}%
\definecolor{mycolor30}{rgb}{0.90411,0.94934,0.94826}%
\definecolor{mycolor31}{rgb}{0.49174,0.73149,0.72574}%
\definecolor{mycolor32}{rgb}{0.93330,0.96476,0.96401}%
\definecolor{mycolor33}{rgb}{0.64821,0.30941,0.30941}%
\definecolor{mycolor34}{rgb}{0.71037,0.43142,0.43142}%
\definecolor{mycolor35}{rgb}{0.96961,0.94034,0.94034}%
\definecolor{mycolor36}{rgb}{0.62349,0.26087,0.26087}%
\definecolor{mycolor37}{rgb}{0.72762,0.46529,0.46529}%
\definecolor{mycolor38}{rgb}{0.55790,0.76644,0.76144}%
\definecolor{mycolor39}{rgb}{0.83682,0.67966,0.67966}%
\definecolor{mycolor40}{rgb}{0.95702,0.91563,0.91563}%
\definecolor{mycolor41}{rgb}{0.77878,0.88313,0.88063}%
\definecolor{mycolor42}{rgb}{0.91053,0.82437,0.82437}%
\definecolor{mycolor43}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor44}{rgb}{0.62677,0.26732,0.26732}%
\definecolor{mycolor45}{rgb}{0.24676,0.60206,0.59355}%
\definecolor{mycolor46}{rgb}{0.61781,0.24972,0.24972}%
\definecolor{mycolor47}{rgb}{0.71649,0.85022,0.84702}%
\definecolor{mycolor48}{rgb}{0.89113,0.78628,0.78628}%
\definecolor{mycolor49}{rgb}{0.89256,0.78908,0.78908}%
\definecolor{mycolor50}{rgb}{0.83494,0.67597,0.67597}%
\definecolor{mycolor51}{rgb}{0.65484,0.32242,0.32242}%
\definecolor{mycolor52}{rgb}{0.83034,0.66695,0.66695}%
\definecolor{mycolor53}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor54}{rgb}{0.42083,0.69402,0.68748}%
\definecolor{mycolor55}{rgb}{0.88193,0.93763,0.93629}%
\definecolor{mycolor56}{rgb}{0.93922,0.88068,0.88068}%
\definecolor{mycolor57}{rgb}{0.68491,0.38145,0.38145}%
\definecolor{mycolor58}{rgb}{0.68884,0.38917,0.38917}%
\definecolor{mycolor59}{rgb}{0.88447,0.93897,0.93766}%
\definecolor{mycolor60}{rgb}{0.85903,0.92553,0.92393}%
\definecolor{mycolor61}{rgb}{0.27158,0.61517,0.60694}%
\definecolor{mycolor62}{rgb}{0.39039,0.67794,0.67105}%
\definecolor{mycolor63}{rgb}{0.72071,0.85245,0.84930}%
\definecolor{mycolor64}{rgb}{0.82854,0.66340,0.66340}%
\definecolor{mycolor65}{rgb}{0.52119,0.74704,0.74163}%
\definecolor{mycolor66}{rgb}{0.58204,0.77919,0.77447}%
\definecolor{mycolor67}{rgb}{0.75499,0.51902,0.51902}%
\definecolor{mycolor68}{rgb}{0.82020,0.90501,0.90298}%
\definecolor{mycolor69}{rgb}{0.47003,0.72002,0.71403}%
\definecolor{mycolor70}{rgb}{0.61607,0.79717,0.79283}%
\definecolor{mycolor71}{rgb}{0.94050,0.88320,0.88320}%
\definecolor{mycolor72}{rgb}{0.65888,0.33034,0.33034}%
\definecolor{mycolor73}{rgb}{0.76558,0.53982,0.53982}%
\definecolor{mycolor74}{rgb}{0.95037,0.90258,0.90258}%
\definecolor{mycolor75}{rgb}{0.90799,0.81938,0.81938}%
\definecolor{mycolor76}{rgb}{0.39724,0.68156,0.67475}%
\definecolor{mycolor77}{rgb}{0.92873,0.86009,0.86009}%
\definecolor{mycolor78}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor79}{rgb}{0.92556,0.85387,0.85387}%
\definecolor{mycolor80}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor81}{rgb}{0.90231,0.80823,0.80823}%
\definecolor{mycolor82}{rgb}{0.94288,0.96982,0.96918}%
\definecolor{mycolor83}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor84}{rgb}{0.78559,0.88673,0.88430}%
\definecolor{mycolor85}{rgb}{0.89620,0.79623,0.79623}%
\definecolor{mycolor86}{rgb}{0.94833,0.97271,0.97212}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.16\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=12.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor83] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor83] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white!66!mycolor39] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor3!4!mycolor77] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor14!20!mycolor49] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor64] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor4!47!mycolor50] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor14] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [mycolor1] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor1] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [mycolor83] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor83] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor59] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [white!59!mycolor66] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor2!10!mycolor47] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor8!40!mycolor18] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white!40!mycolor13] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor15] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor2] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor2] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [white] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [white] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor4!12!mycolor35] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor11!67!mycolor49] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor3!98!mycolor42] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor12!2!mycolor37] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor9!93!mycolor28] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [mycolor1] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [mycolor1] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor78] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor78] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor78] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor40!96!mycolor52] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor50!25!mycolor56] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [mycolor1!22!mycolor56] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [white!60!mycolor17] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor52] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor16] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor1] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor78] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor78] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor3!11!mycolor74] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white!70!mycolor1] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor12!57!mycolor58] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor16!74!mycolor37] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [white!20!mycolor17] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor17] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor1] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [mycolor1] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor78] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor78] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor9!9!mycolor56] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor11!75!mycolor16] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor14!94!mycolor56] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor1!21!mycolor34] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor1] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor1] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor1] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [mycolor1] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor74] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [white!69!mycolor3] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor12] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor11!11!mycolor12] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor11!83!mycolor14] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor9!32!mycolor11] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor1] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [mycolor1] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor83] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor83] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor82] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor27] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor7!36!mycolor30] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor6!46!mycolor41] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor65] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor6!68!mycolor31] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor2] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor2] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor2] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor83] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [white!75!mycolor74] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor27!11!mycolor80] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor22!13!mycolor27] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor5!19!mycolor27] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor5!29!mycolor41] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor18] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor2] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor2] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor24!6!mycolor30] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor21!42!mycolor80] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [white!12!mycolor23] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor24!48!mycolor65] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor2] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor2] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor2] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [mycolor2] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor83] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor32!52!mycolor82] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor8!4!mycolor27] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor5!34!mycolor59] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [white!33!mycolor65] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [white!6!mycolor7] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor19] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor2] (axis cs:10.5000,10.5000) rectangle (axis cs:11.5000,11.5000);
	\fill [mycolor2] (axis cs:10.5000,11.5000) rectangle (axis cs:11.5000,12.5000);
	\fill [mycolor83] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [white] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [white!77!mycolor2] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor6!21!mycolor41] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor2!22!mycolor8] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor30!22!mycolor45] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [mycolor20] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [mycolor2] (axis cs:11.5000,10.5000) rectangle (axis cs:12.5000,11.5000);
	\fill [mycolor2] (axis cs:11.5000,11.5000) rectangle (axis cs:12.5000,12.5000);
	\fill [white] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [white] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor83] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [mycolor56!27!mycolor74] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor16!29!mycolor77] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [mycolor1!19!mycolor52] (axis cs:12.5000,6.5000) rectangle (axis cs:13.5000,7.5000);
	\fill [mycolor11!40!mycolor51] (axis cs:12.5000,7.5000) rectangle (axis cs:13.5000,8.5000);
	\fill [mycolor11!4!mycolor33] (axis cs:12.5000,8.5000) rectangle (axis cs:13.5000,9.5000);
	\fill [mycolor1] (axis cs:12.5000,9.5000) rectangle (axis cs:13.5000,10.5000);
	\fill [mycolor1] (axis cs:12.5000,10.5000) rectangle (axis cs:13.5000,11.5000);
	\fill [mycolor1] (axis cs:12.5000,11.5000) rectangle (axis cs:13.5000,12.5000);
	\fill [white] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor53] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor24!6!mycolor30] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor5!20!mycolor55] (axis cs:13.5000,6.5000) rectangle (axis cs:14.5000,7.5000);
	\fill [mycolor7!40!mycolor60] (axis cs:13.5000,7.5000) rectangle (axis cs:14.5000,8.5000);
	\fill [white!5!mycolor18] (axis cs:13.5000,8.5000) rectangle (axis cs:14.5000,9.5000);
	\fill [mycolor21] (axis cs:13.5000,9.5000) rectangle (axis cs:14.5000,10.5000);
	\fill [mycolor2] (axis cs:13.5000,10.5000) rectangle (axis cs:14.5000,11.5000);
	\fill [mycolor2] (axis cs:13.5000,11.5000) rectangle (axis cs:14.5000,12.5000);
	\fill [mycolor83] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor78] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor35!54!mycolor74] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [white!46!mycolor56] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [mycolor12!19!mycolor75] (axis cs:14.5000,6.5000) rectangle (axis cs:15.5000,7.5000);
	\fill [mycolor40!96!mycolor52] (axis cs:14.5000,7.5000) rectangle (axis cs:15.5000,8.5000);
	\fill [mycolor53] (axis cs:14.5000,8.5000) rectangle (axis cs:15.5000,9.5000);
	\fill [mycolor22] (axis cs:14.5000,9.5000) rectangle (axis cs:15.5000,10.5000);
	\fill [mycolor2] (axis cs:14.5000,10.5000) rectangle (axis cs:15.5000,11.5000);
	\fill [mycolor2] (axis cs:14.5000,11.5000) rectangle (axis cs:15.5000,12.5000);
	\fill [mycolor83] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor83] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor8!7!mycolor80] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor5!23!mycolor27] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [mycolor15!52!mycolor63] (axis cs:15.5000,6.5000) rectangle (axis cs:16.5000,7.5000);
	\fill [mycolor2!53!mycolor47] (axis cs:15.5000,7.5000) rectangle (axis cs:16.5000,8.5000);
	\fill [mycolor7!8!mycolor20] (axis cs:15.5000,8.5000) rectangle (axis cs:16.5000,9.5000);
	\fill [mycolor2] (axis cs:15.5000,9.5000) rectangle (axis cs:16.5000,10.5000);
	\fill [mycolor2] (axis cs:15.5000,10.5000) rectangle (axis cs:16.5000,11.5000);
	\fill [mycolor2] (axis cs:15.5000,11.5000) rectangle (axis cs:16.5000,12.5000);
	\fill [white] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [mycolor83] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor86] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor10!24!mycolor82] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [white!30!mycolor18] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [mycolor19!47!mycolor21] (axis cs:16.5000,6.5000) rectangle (axis cs:17.5000,7.5000);
	\fill [white!24!mycolor45] (axis cs:16.5000,7.5000) rectangle (axis cs:17.5000,8.5000);
	\fill [mycolor13!69!mycolor20] (axis cs:16.5000,8.5000) rectangle (axis cs:17.5000,9.5000);
	\fill [mycolor2] (axis cs:16.5000,9.5000) rectangle (axis cs:17.5000,10.5000);
	\fill [mycolor2] (axis cs:16.5000,10.5000) rectangle (axis cs:17.5000,11.5000);
	\fill [mycolor2] (axis cs:16.5000,11.5000) rectangle (axis cs:17.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor78] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [white!50!mycolor74] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor56!27!mycolor74] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor50!52!mycolor79] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [mycolor3!91!mycolor12] (axis cs:17.5000,6.5000) rectangle (axis cs:18.5000,7.5000);
	\fill [mycolor1!45!mycolor64] (axis cs:17.5000,7.5000) rectangle (axis cs:18.5000,8.5000);
	\fill [mycolor1!11!mycolor17] (axis cs:17.5000,8.5000) rectangle (axis cs:18.5000,9.5000);
	\fill [mycolor1] (axis cs:17.5000,9.5000) rectangle (axis cs:18.5000,10.5000);
	\fill [mycolor1] (axis cs:17.5000,10.5000) rectangle (axis cs:18.5000,11.5000);
	\fill [mycolor1] (axis cs:17.5000,11.5000) rectangle (axis cs:18.5000,12.5000);
	\fill [mycolor83] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [white!77!mycolor8] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor22!87!mycolor80] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [mycolor47!84!mycolor53] (axis cs:18.5000,6.5000) rectangle (axis cs:19.5000,7.5000);
	\fill [mycolor10!61!mycolor63] (axis cs:18.5000,7.5000) rectangle (axis cs:19.5000,8.5000);
	\fill [mycolor6!25!mycolor10] (axis cs:18.5000,8.5000) rectangle (axis cs:19.5000,9.5000);
	\fill [mycolor23] (axis cs:18.5000,9.5000) rectangle (axis cs:19.5000,10.5000);
	\fill [mycolor2] (axis cs:18.5000,10.5000) rectangle (axis cs:19.5000,11.5000);
	\fill [mycolor2] (axis cs:18.5000,11.5000) rectangle (axis cs:19.5000,12.5000);
	\fill [mycolor83] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor83] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor83] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [white!75!mycolor74] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [white!59!mycolor66] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [mycolor47!83!mycolor69] (axis cs:19.5000,6.5000) rectangle (axis cs:20.5000,7.5000);
	\fill [mycolor2!18!mycolor8] (axis cs:19.5000,7.5000) rectangle (axis cs:20.5000,8.5000);
	\fill [mycolor54] (axis cs:19.5000,8.5000) rectangle (axis cs:20.5000,9.5000);
	\fill [mycolor24] (axis cs:19.5000,9.5000) rectangle (axis cs:20.5000,10.5000);
	\fill [mycolor2] (axis cs:19.5000,10.5000) rectangle (axis cs:20.5000,11.5000);
	\fill [mycolor2] (axis cs:19.5000,11.5000) rectangle (axis cs:20.5000,12.5000);
	\fill [white] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [mycolor86] (axis cs:20.5000,2.5000) rectangle (axis cs:21.5000,3.5000);
	\fill [mycolor32!52!mycolor82] (axis cs:20.5000,3.5000) rectangle (axis cs:21.5000,4.5000);
	\fill [mycolor24!6!mycolor30] (axis cs:20.5000,4.5000) rectangle (axis cs:21.5000,5.5000);
	\fill [mycolor43] (axis cs:20.5000,5.5000) rectangle (axis cs:21.5000,6.5000);
	\fill [mycolor7!89!mycolor60] (axis cs:20.5000,6.5000) rectangle (axis cs:21.5000,7.5000);
	\fill [mycolor15!17!mycolor29] (axis cs:20.5000,7.5000) rectangle (axis cs:21.5000,8.5000);
	\fill [mycolor13!67!mycolor41] (axis cs:20.5000,8.5000) rectangle (axis cs:21.5000,9.5000);
	\fill [mycolor2!59!mycolor6] (axis cs:20.5000,9.5000) rectangle (axis cs:21.5000,10.5000);
	\fill [mycolor2] (axis cs:20.5000,10.5000) rectangle (axis cs:21.5000,11.5000);
	\fill [mycolor2] (axis cs:20.5000,11.5000) rectangle (axis cs:21.5000,12.5000);
	\fill [white] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [white] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:21.5000,2.5000) rectangle (axis cs:22.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:21.5000,3.5000) rectangle (axis cs:22.5000,4.5000);
	\fill [white!42!mycolor12] (axis cs:21.5000,4.5000) rectangle (axis cs:22.5000,5.5000);
	\fill [white!64!mycolor46] (axis cs:21.5000,5.5000) rectangle (axis cs:22.5000,6.5000);
	\fill [white!5!mycolor37] (axis cs:21.5000,6.5000) rectangle (axis cs:22.5000,7.5000);
	\fill [mycolor4!70!mycolor28] (axis cs:21.5000,7.5000) rectangle (axis cs:22.5000,8.5000);
	\fill [mycolor1] (axis cs:21.5000,8.5000) rectangle (axis cs:22.5000,9.5000);
	\fill [mycolor1] (axis cs:21.5000,9.5000) rectangle (axis cs:22.5000,10.5000);
	\fill [mycolor1] (axis cs:21.5000,10.5000) rectangle (axis cs:22.5000,11.5000);
	\fill [mycolor1] (axis cs:21.5000,11.5000) rectangle (axis cs:22.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [mycolor78] (axis cs:22.5000,2.5000) rectangle (axis cs:23.5000,3.5000);
	\fill [white] (axis cs:22.5000,3.5000) rectangle (axis cs:23.5000,4.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:22.5000,4.5000) rectangle (axis cs:23.5000,5.5000);
	\fill [mycolor82] (axis cs:22.5000,5.5000) rectangle (axis cs:23.5000,6.5000);
	\fill [mycolor8!56!mycolor53] (axis cs:22.5000,6.5000) rectangle (axis cs:23.5000,7.5000);
	\fill [mycolor2!22!mycolor60] (axis cs:22.5000,7.5000) rectangle (axis cs:23.5000,8.5000);
	\fill [mycolor10!70!mycolor19] (axis cs:22.5000,8.5000) rectangle (axis cs:23.5000,9.5000);
	\fill [mycolor5!50!mycolor7] (axis cs:22.5000,9.5000) rectangle (axis cs:23.5000,10.5000);
	\fill [mycolor2] (axis cs:22.5000,10.5000) rectangle (axis cs:23.5000,11.5000);
	\fill [mycolor2] (axis cs:22.5000,11.5000) rectangle (axis cs:23.5000,12.5000);
	\fill [white] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [white] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white] (axis cs:23.5000,2.5000) rectangle (axis cs:24.5000,3.5000);
	\fill [mycolor83] (axis cs:23.5000,3.5000) rectangle (axis cs:24.5000,4.5000);
	\fill [mycolor27!63!mycolor59] (axis cs:23.5000,4.5000) rectangle (axis cs:24.5000,5.5000);
	\fill [mycolor22!94!mycolor62] (axis cs:23.5000,5.5000) rectangle (axis cs:24.5000,6.5000);
	\fill [mycolor2!46!mycolor53] (axis cs:23.5000,6.5000) rectangle (axis cs:24.5000,7.5000);
	\fill [mycolor66] (axis cs:23.5000,7.5000) rectangle (axis cs:24.5000,8.5000);
	\fill [mycolor5!98!mycolor31] (axis cs:23.5000,8.5000) rectangle (axis cs:24.5000,9.5000);
	\fill [mycolor19!22!mycolor24] (axis cs:23.5000,9.5000) rectangle (axis cs:24.5000,10.5000);
	\fill [mycolor2] (axis cs:23.5000,10.5000) rectangle (axis cs:24.5000,11.5000);
	\fill [mycolor2] (axis cs:23.5000,11.5000) rectangle (axis cs:24.5000,12.5000);
	\fill [white] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [mycolor83] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [mycolor78] (axis cs:24.5000,2.5000) rectangle (axis cs:25.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:24.5000,3.5000) rectangle (axis cs:25.5000,4.5000);
	\fill [mycolor50!25!mycolor56] (axis cs:24.5000,4.5000) rectangle (axis cs:25.5000,5.5000);
	\fill [mycolor1!22!mycolor56] (axis cs:24.5000,5.5000) rectangle (axis cs:25.5000,6.5000);
	\fill [mycolor11!22!mycolor34] (axis cs:24.5000,6.5000) rectangle (axis cs:25.5000,7.5000);
	\fill [mycolor4!97!mycolor64] (axis cs:24.5000,7.5000) rectangle (axis cs:25.5000,8.5000);
	\fill [mycolor9!11!mycolor46] (axis cs:24.5000,8.5000) rectangle (axis cs:25.5000,9.5000);
	\fill [mycolor1] (axis cs:24.5000,9.5000) rectangle (axis cs:25.5000,10.5000);
	\fill [mycolor1] (axis cs:24.5000,10.5000) rectangle (axis cs:25.5000,11.5000);
	\fill [mycolor1] (axis cs:24.5000,11.5000) rectangle (axis cs:25.5000,12.5000);
	\fill [white] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [mycolor83] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [white] (axis cs:25.5000,2.5000) rectangle (axis cs:26.5000,3.5000);
	\fill [mycolor35] (axis cs:25.5000,3.5000) rectangle (axis cs:26.5000,4.5000);
	\fill [mycolor4!8!mycolor56] (axis cs:25.5000,4.5000) rectangle (axis cs:26.5000,5.5000);
	\fill [mycolor39!85!mycolor77] (axis cs:25.5000,5.5000) rectangle (axis cs:26.5000,6.5000);
	\fill [mycolor1!72!mycolor35] (axis cs:25.5000,6.5000) rectangle (axis cs:26.5000,7.5000);
	\fill [mycolor9!90!mycolor64] (axis cs:25.5000,7.5000) rectangle (axis cs:26.5000,8.5000);
	\fill [mycolor1] (axis cs:25.5000,8.5000) rectangle (axis cs:26.5000,9.5000);
	\fill [mycolor1] (axis cs:25.5000,9.5000) rectangle (axis cs:26.5000,10.5000);
	\fill [mycolor1] (axis cs:25.5000,10.5000) rectangle (axis cs:26.5000,11.5000);
	\fill [mycolor1] (axis cs:25.5000,11.5000) rectangle (axis cs:26.5000,12.5000);
	\fill [mycolor83] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:26.5000,2.5000) rectangle (axis cs:27.5000,3.5000);
	\fill [mycolor78] (axis cs:26.5000,3.5000) rectangle (axis cs:27.5000,4.5000);
	\fill [mycolor35!54!mycolor74] (axis cs:26.5000,4.5000) rectangle (axis cs:27.5000,5.5000);
	\fill [mycolor35!81!mycolor52] (axis cs:26.5000,5.5000) rectangle (axis cs:27.5000,6.5000);
	\fill [mycolor1!22!mycolor56] (axis cs:26.5000,6.5000) rectangle (axis cs:27.5000,7.5000);
	\fill [mycolor11!11!mycolor12] (axis cs:26.5000,7.5000) rectangle (axis cs:27.5000,8.5000);
	\fill [mycolor4!23!mycolor11] (axis cs:26.5000,8.5000) rectangle (axis cs:27.5000,9.5000);
	\fill [mycolor3!64!mycolor11] (axis cs:26.5000,9.5000) rectangle (axis cs:27.5000,10.5000);
	\fill [mycolor1] (axis cs:26.5000,10.5000) rectangle (axis cs:27.5000,11.5000);
	\fill [mycolor1] (axis cs:26.5000,11.5000) rectangle (axis cs:27.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:27.5000,2.5000) rectangle (axis cs:28.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:27.5000,3.5000) rectangle (axis cs:28.5000,4.5000);
	\fill [white!80!mycolor17] (axis cs:27.5000,4.5000) rectangle (axis cs:28.5000,5.5000);
	\fill [mycolor12!85!mycolor40] (axis cs:27.5000,5.5000) rectangle (axis cs:28.5000,6.5000);
	\fill [mycolor3!95!mycolor12] (axis cs:27.5000,6.5000) rectangle (axis cs:28.5000,7.5000);
	\fill [mycolor67] (axis cs:27.5000,7.5000) rectangle (axis cs:28.5000,8.5000);
	\fill [mycolor3!35!mycolor17] (axis cs:27.5000,8.5000) rectangle (axis cs:28.5000,9.5000);
	\fill [mycolor25] (axis cs:27.5000,9.5000) rectangle (axis cs:28.5000,10.5000);
	\fill [mycolor1] (axis cs:27.5000,10.5000) rectangle (axis cs:28.5000,11.5000);
	\fill [mycolor1] (axis cs:27.5000,11.5000) rectangle (axis cs:28.5000,12.5000);
	\fill [white] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:28.5000,2.5000) rectangle (axis cs:29.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:28.5000,3.5000) rectangle (axis cs:29.5000,4.5000);
	\fill [mycolor15!18!mycolor59] (axis cs:28.5000,4.5000) rectangle (axis cs:29.5000,5.5000);
	\fill [mycolor5!29!mycolor41] (axis cs:28.5000,5.5000) rectangle (axis cs:29.5000,6.5000);
	\fill [mycolor76] (axis cs:28.5000,6.5000) rectangle (axis cs:29.5000,7.5000);
	\fill [mycolor2!64!mycolor65] (axis cs:28.5000,7.5000) rectangle (axis cs:29.5000,8.5000);
	\fill [mycolor2] (axis cs:28.5000,8.5000) rectangle (axis cs:29.5000,9.5000);
	\fill [mycolor2] (axis cs:28.5000,9.5000) rectangle (axis cs:29.5000,10.5000);
	\fill [mycolor2] (axis cs:28.5000,10.5000) rectangle (axis cs:29.5000,11.5000);
	\fill [mycolor2] (axis cs:28.5000,11.5000) rectangle (axis cs:29.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:29.5000,2.5000) rectangle (axis cs:30.5000,3.5000);
	\fill [white] (axis cs:29.5000,3.5000) rectangle (axis cs:30.5000,4.5000);
	\fill [mycolor22!39!mycolor32] (axis cs:29.5000,4.5000) rectangle (axis cs:30.5000,5.5000);
	\fill [mycolor60] (axis cs:29.5000,5.5000) rectangle (axis cs:30.5000,6.5000);
	\fill [mycolor2!10!mycolor47] (axis cs:29.5000,6.5000) rectangle (axis cs:30.5000,7.5000);
	\fill [mycolor10!98!mycolor38] (axis cs:29.5000,7.5000) rectangle (axis cs:30.5000,8.5000);
	\fill [mycolor6!16!mycolor29] (axis cs:29.5000,8.5000) rectangle (axis cs:30.5000,9.5000);
	\fill [mycolor10!41!mycolor20] (axis cs:29.5000,9.5000) rectangle (axis cs:30.5000,10.5000);
	\fill [mycolor2] (axis cs:29.5000,10.5000) rectangle (axis cs:30.5000,11.5000);
	\fill [mycolor2] (axis cs:29.5000,11.5000) rectangle (axis cs:30.5000,12.5000);
	\fill [white] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:30.5000,2.5000) rectangle (axis cs:31.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:30.5000,3.5000) rectangle (axis cs:31.5000,4.5000);
	\fill [mycolor10!12!mycolor22] (axis cs:30.5000,4.5000) rectangle (axis cs:31.5000,5.5000);
	\fill [white!33!mycolor21] (axis cs:30.5000,5.5000) rectangle (axis cs:31.5000,6.5000);
	\fill [mycolor15!28!mycolor23] (axis cs:30.5000,6.5000) rectangle (axis cs:31.5000,7.5000);
	\fill [mycolor2!54!mycolor7] (axis cs:30.5000,7.5000) rectangle (axis cs:31.5000,8.5000);
	\fill [mycolor2] (axis cs:30.5000,8.5000) rectangle (axis cs:31.5000,9.5000);
	\fill [mycolor2] (axis cs:30.5000,9.5000) rectangle (axis cs:31.5000,10.5000);
	\fill [mycolor2] (axis cs:30.5000,10.5000) rectangle (axis cs:31.5000,11.5000);
	\fill [mycolor2] (axis cs:30.5000,11.5000) rectangle (axis cs:31.5000,12.5000);
	\fill [mycolor83] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [mycolor83] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:31.5000,2.5000) rectangle (axis cs:32.5000,3.5000);
	\fill [mycolor83] (axis cs:31.5000,3.5000) rectangle (axis cs:32.5000,4.5000);
	\fill [white!25!mycolor74] (axis cs:31.5000,4.5000) rectangle (axis cs:32.5000,5.5000);
	\fill [white!50!mycolor42] (axis cs:31.5000,5.5000) rectangle (axis cs:32.5000,6.5000);
	\fill [mycolor35!40!mycolor48] (axis cs:31.5000,6.5000) rectangle (axis cs:32.5000,7.5000);
	\fill [mycolor48!91!mycolor56] (axis cs:31.5000,7.5000) rectangle (axis cs:32.5000,8.5000);
	\fill [mycolor9!19!mycolor42] (axis cs:31.5000,8.5000) rectangle (axis cs:32.5000,9.5000);
	\fill [mycolor26] (axis cs:31.5000,9.5000) rectangle (axis cs:32.5000,10.5000);
	\fill [mycolor1] (axis cs:31.5000,10.5000) rectangle (axis cs:32.5000,11.5000);
	\fill [mycolor1] (axis cs:31.5000,11.5000) rectangle (axis cs:32.5000,12.5000);
	\fill [white] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [mycolor78] (axis cs:32.5000,2.5000) rectangle (axis cs:33.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:32.5000,3.5000) rectangle (axis cs:33.5000,4.5000);
	\fill [mycolor55] (axis cs:32.5000,4.5000) rectangle (axis cs:33.5000,5.5000);
	\fill [mycolor12!19!mycolor75] (axis cs:32.5000,5.5000) rectangle (axis cs:33.5000,6.5000);
	\fill [mycolor51!43!mycolor71] (axis cs:32.5000,6.5000) rectangle (axis cs:33.5000,7.5000);
	\fill [mycolor16!67!mycolor40] (axis cs:32.5000,7.5000) rectangle (axis cs:33.5000,8.5000);
	\fill [mycolor26!51!mycolor50] (axis cs:32.5000,8.5000) rectangle (axis cs:33.5000,9.5000);
	\fill [mycolor27] (axis cs:32.5000,9.5000) rectangle (axis cs:33.5000,10.5000);
	\fill [mycolor1] (axis cs:32.5000,10.5000) rectangle (axis cs:33.5000,11.5000);
	\fill [mycolor1] (axis cs:32.5000,11.5000) rectangle (axis cs:33.5000,12.5000);
	\fill [mycolor83] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [mycolor83] (axis cs:33.5000,2.5000) rectangle (axis cs:34.5000,3.5000);
	\fill [white!50!mycolor74] (axis cs:33.5000,3.5000) rectangle (axis cs:34.5000,4.5000);
	\fill [white!59!mycolor26] (axis cs:33.5000,4.5000) rectangle (axis cs:34.5000,5.5000);
	\fill [white!11!mycolor11] (axis cs:33.5000,5.5000) rectangle (axis cs:34.5000,6.5000);
	\fill [mycolor9!26!mycolor64] (axis cs:33.5000,6.5000) rectangle (axis cs:34.5000,7.5000);
	\fill [mycolor4!47!mycolor50] (axis cs:33.5000,7.5000) rectangle (axis cs:34.5000,8.5000);
	\fill [mycolor28!65!mycolor52] (axis cs:33.5000,8.5000) rectangle (axis cs:34.5000,9.5000);
	\fill [mycolor28] (axis cs:33.5000,9.5000) rectangle (axis cs:34.5000,10.5000);
	\fill [mycolor1] (axis cs:33.5000,10.5000) rectangle (axis cs:34.5000,11.5000);
	\fill [mycolor1] (axis cs:33.5000,11.5000) rectangle (axis cs:34.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [mycolor78] (axis cs:34.5000,2.5000) rectangle (axis cs:35.5000,3.5000);
	\fill [white] (axis cs:34.5000,3.5000) rectangle (axis cs:35.5000,4.5000);
	\fill [white!75!mycolor74] (axis cs:34.5000,4.5000) rectangle (axis cs:35.5000,5.5000);
	\fill [mycolor83] (axis cs:34.5000,5.5000) rectangle (axis cs:35.5000,6.5000);
	\fill [mycolor68] (axis cs:34.5000,6.5000) rectangle (axis cs:35.5000,7.5000);
	\fill [white!31!mycolor10] (axis cs:34.5000,7.5000) rectangle (axis cs:35.5000,8.5000);
	\fill [mycolor10!97!mycolor13] (axis cs:34.5000,8.5000) rectangle (axis cs:35.5000,9.5000);
	\fill [mycolor29] (axis cs:34.5000,9.5000) rectangle (axis cs:35.5000,10.5000);
	\fill [mycolor2] (axis cs:34.5000,10.5000) rectangle (axis cs:35.5000,11.5000);
	\fill [mycolor2] (axis cs:34.5000,11.5000) rectangle (axis cs:35.5000,12.5000);
	\fill [white] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [mycolor78] (axis cs:35.5000,2.5000) rectangle (axis cs:36.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:35.5000,3.5000) rectangle (axis cs:36.5000,4.5000);
	\fill [mycolor59] (axis cs:35.5000,4.5000) rectangle (axis cs:36.5000,5.5000);
	\fill [mycolor16!29!mycolor77] (axis cs:35.5000,5.5000) rectangle (axis cs:36.5000,6.5000);
	\fill [mycolor11!63!mycolor33] (axis cs:35.5000,6.5000) rectangle (axis cs:36.5000,7.5000);
	\fill [mycolor4!31!mycolor11] (axis cs:35.5000,7.5000) rectangle (axis cs:36.5000,8.5000);
	\fill [mycolor12!57!mycolor14] (axis cs:35.5000,8.5000) rectangle (axis cs:36.5000,9.5000);
	\fill [mycolor30] (axis cs:35.5000,9.5000) rectangle (axis cs:36.5000,10.5000);
	\fill [mycolor10] (axis cs:35.5000,10.5000) rectangle (axis cs:36.5000,11.5000);
	\fill [mycolor1] (axis cs:35.5000,11.5000) rectangle (axis cs:36.5000,12.5000);
	\fill [mycolor83] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [mycolor83] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:36.5000,2.5000) rectangle (axis cs:37.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:36.5000,3.5000) rectangle (axis cs:37.5000,4.5000);
	\fill [mycolor53!93!mycolor83] (axis cs:36.5000,4.5000) rectangle (axis cs:37.5000,5.5000);
	\fill [mycolor27] (axis cs:36.5000,5.5000) rectangle (axis cs:37.5000,6.5000);
	\fill [white!43!mycolor31] (axis cs:36.5000,6.5000) rectangle (axis cs:37.5000,7.5000);
	\fill [mycolor10!41!mycolor47] (axis cs:36.5000,7.5000) rectangle (axis cs:37.5000,8.5000);
	\fill [mycolor2!34!mycolor41] (axis cs:36.5000,8.5000) rectangle (axis cs:37.5000,9.5000);
	\fill [mycolor5!37!mycolor7] (axis cs:36.5000,9.5000) rectangle (axis cs:37.5000,10.5000);
	\fill [mycolor2] (axis cs:36.5000,10.5000) rectangle (axis cs:37.5000,11.5000);
	\fill [mycolor2] (axis cs:36.5000,11.5000) rectangle (axis cs:37.5000,12.5000);
	\fill [white] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:37.5000,2.5000) rectangle (axis cs:38.5000,3.5000);
	\fill [white] (axis cs:37.5000,3.5000) rectangle (axis cs:38.5000,4.5000);
	\fill [mycolor43!27!mycolor53] (axis cs:37.5000,4.5000) rectangle (axis cs:38.5000,5.5000);
	\fill [mycolor5!9!mycolor60] (axis cs:37.5000,5.5000) rectangle (axis cs:38.5000,6.5000);
	\fill [mycolor10!41!mycolor47] (axis cs:37.5000,6.5000) rectangle (axis cs:38.5000,7.5000);
	\fill [mycolor15!45!mycolor60] (axis cs:37.5000,7.5000) rectangle (axis cs:38.5000,8.5000);
	\fill [mycolor8!40!mycolor21] (axis cs:37.5000,8.5000) rectangle (axis cs:38.5000,9.5000);
	\fill [mycolor31] (axis cs:37.5000,9.5000) rectangle (axis cs:38.5000,10.5000);
	\fill [mycolor2] (axis cs:37.5000,10.5000) rectangle (axis cs:38.5000,11.5000);
	\fill [mycolor2] (axis cs:37.5000,11.5000) rectangle (axis cs:38.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [white] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [white] (axis cs:38.5000,2.5000) rectangle (axis cs:39.5000,3.5000);
	\fill [mycolor83] (axis cs:38.5000,3.5000) rectangle (axis cs:39.5000,4.5000);
	\fill [mycolor35!94!mycolor48] (axis cs:38.5000,4.5000) rectangle (axis cs:39.5000,5.5000);
	\fill [white!25!mycolor74] (axis cs:38.5000,5.5000) rectangle (axis cs:39.5000,6.5000);
	\fill [mycolor77] (axis cs:38.5000,6.5000) rectangle (axis cs:39.5000,7.5000);
	\fill [white!83!mycolor39] (axis cs:38.5000,7.5000) rectangle (axis cs:39.5000,8.5000);
	\fill [mycolor55] (axis cs:38.5000,8.5000) rectangle (axis cs:39.5000,9.5000);
	\fill [mycolor32] (axis cs:38.5000,9.5000) rectangle (axis cs:39.5000,10.5000);
	\fill [mycolor1] (axis cs:38.5000,10.5000) rectangle (axis cs:39.5000,11.5000);
	\fill [mycolor3] (axis cs:38.5000,11.5000) rectangle (axis cs:39.5000,12.5000);
	\fill [white] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [white] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [mycolor78] (axis cs:39.5000,2.5000) rectangle (axis cs:40.5000,3.5000);
	\fill [mycolor83] (axis cs:39.5000,3.5000) rectangle (axis cs:40.5000,4.5000);
	\fill [mycolor74] (axis cs:39.5000,4.5000) rectangle (axis cs:40.5000,5.5000);
	\fill [mycolor75] (axis cs:39.5000,5.5000) rectangle (axis cs:40.5000,6.5000);
	\fill [mycolor17!25!mycolor49] (axis cs:39.5000,6.5000) rectangle (axis cs:40.5000,7.5000);
	\fill [mycolor14!69!mycolor35] (axis cs:39.5000,7.5000) rectangle (axis cs:40.5000,8.5000);
	\fill [mycolor4!92!mycolor12] (axis cs:39.5000,8.5000) rectangle (axis cs:40.5000,9.5000);
	\fill [mycolor33] (axis cs:39.5000,9.5000) rectangle (axis cs:40.5000,10.5000);
	\fill [mycolor1] (axis cs:39.5000,10.5000) rectangle (axis cs:40.5000,11.5000);
	\fill [mycolor1] (axis cs:39.5000,11.5000) rectangle (axis cs:40.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [white!50!mycolor40] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!50!mycolor74] (axis cs:40.5000,2.5000) rectangle (axis cs:41.5000,3.5000);
	\fill [white!83!mycolor39] (axis cs:40.5000,3.5000) rectangle (axis cs:41.5000,4.5000);
	\fill [mycolor26!20!mycolor77] (axis cs:40.5000,4.5000) rectangle (axis cs:41.5000,5.5000);
	\fill [mycolor14!4!mycolor39] (axis cs:40.5000,5.5000) rectangle (axis cs:41.5000,6.5000);
	\fill [mycolor1!11!mycolor4] (axis cs:40.5000,6.5000) rectangle (axis cs:41.5000,7.5000);
	\fill [mycolor25!6!mycolor51] (axis cs:40.5000,7.5000) rectangle (axis cs:41.5000,8.5000);
	\fill [mycolor1] (axis cs:40.5000,8.5000) rectangle (axis cs:41.5000,9.5000);
	\fill [mycolor1] (axis cs:40.5000,9.5000) rectangle (axis cs:41.5000,10.5000);
	\fill [mycolor1] (axis cs:40.5000,10.5000) rectangle (axis cs:41.5000,11.5000);
	\fill [mycolor1] (axis cs:40.5000,11.5000) rectangle (axis cs:41.5000,12.5000);
	\fill [mycolor83] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [mycolor83] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:41.5000,2.5000) rectangle (axis cs:42.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:41.5000,3.5000) rectangle (axis cs:42.5000,4.5000);
	\fill [mycolor86] (axis cs:41.5000,4.5000) rectangle (axis cs:42.5000,5.5000);
	\fill [mycolor8!7!mycolor80] (axis cs:41.5000,5.5000) rectangle (axis cs:42.5000,6.5000);
	\fill [white!70!mycolor61] (axis cs:41.5000,6.5000) rectangle (axis cs:42.5000,7.5000);
	\fill [white!70!mycolor61] (axis cs:41.5000,7.5000) rectangle (axis cs:42.5000,8.5000);
	\fill [white!3!mycolor47] (axis cs:41.5000,8.5000) rectangle (axis cs:42.5000,9.5000);
	\fill [mycolor22!63!mycolor23] (axis cs:41.5000,9.5000) rectangle (axis cs:42.5000,10.5000);
	\fill [mycolor2] (axis cs:41.5000,10.5000) rectangle (axis cs:42.5000,11.5000);
	\fill [mycolor2] (axis cs:41.5000,11.5000) rectangle (axis cs:42.5000,12.5000);
	\fill [white] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:42.5000,2.5000) rectangle (axis cs:43.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:42.5000,3.5000) rectangle (axis cs:43.5000,4.5000);
	\fill [mycolor82] (axis cs:42.5000,4.5000) rectangle (axis cs:43.5000,5.5000);
	\fill [mycolor8!10!mycolor53] (axis cs:42.5000,5.5000) rectangle (axis cs:43.5000,6.5000);
	\fill [mycolor55] (axis cs:42.5000,6.5000) rectangle (axis cs:43.5000,7.5000);
	\fill [mycolor68] (axis cs:42.5000,7.5000) rectangle (axis cs:43.5000,8.5000);
	\fill [white!37!mycolor18] (axis cs:42.5000,8.5000) rectangle (axis cs:43.5000,9.5000);
	\fill [mycolor5!42!mycolor27] (axis cs:42.5000,9.5000) rectangle (axis cs:43.5000,10.5000);
	\fill [mycolor2] (axis cs:42.5000,10.5000) rectangle (axis cs:43.5000,11.5000);
	\fill [mycolor2] (axis cs:42.5000,11.5000) rectangle (axis cs:43.5000,12.5000);
	\fill [white] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [mycolor86] (axis cs:43.5000,2.5000) rectangle (axis cs:44.5000,3.5000);
	\fill [mycolor86] (axis cs:43.5000,3.5000) rectangle (axis cs:44.5000,4.5000);
	\fill [mycolor82] (axis cs:43.5000,4.5000) rectangle (axis cs:44.5000,5.5000);
	\fill [mycolor10!24!mycolor82] (axis cs:43.5000,5.5000) rectangle (axis cs:44.5000,6.5000);
	\fill [mycolor78] (axis cs:43.5000,6.5000) rectangle (axis cs:44.5000,7.5000);
	\fill [mycolor9!9!mycolor56] (axis cs:43.5000,7.5000) rectangle (axis cs:44.5000,8.5000);
	\fill [mycolor26!81!mycolor35] (axis cs:43.5000,8.5000) rectangle (axis cs:44.5000,9.5000);
	\fill [white!40!mycolor14] (axis cs:43.5000,9.5000) rectangle (axis cs:44.5000,10.5000);
	\fill [mycolor1] (axis cs:43.5000,10.5000) rectangle (axis cs:44.5000,11.5000);
	\fill [mycolor1] (axis cs:43.5000,11.5000) rectangle (axis cs:44.5000,12.5000);
	\fill [white] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [mycolor83] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:44.5000,2.5000) rectangle (axis cs:45.5000,3.5000);
	\fill [mycolor86] (axis cs:44.5000,3.5000) rectangle (axis cs:45.5000,4.5000);
	\fill [mycolor22!39!mycolor32] (axis cs:44.5000,4.5000) rectangle (axis cs:45.5000,5.5000);
	\fill [white!41!mycolor18] (axis cs:44.5000,5.5000) rectangle (axis cs:45.5000,6.5000);
	\fill [mycolor10!97!mycolor13] (axis cs:44.5000,6.5000) rectangle (axis cs:45.5000,7.5000);
	\fill [mycolor5!80!mycolor53] (axis cs:44.5000,7.5000) rectangle (axis cs:45.5000,8.5000);
	\fill [mycolor2!69!mycolor27] (axis cs:44.5000,8.5000) rectangle (axis cs:45.5000,9.5000);
	\fill [mycolor2!34!mycolor6] (axis cs:44.5000,9.5000) rectangle (axis cs:45.5000,10.5000);
	\fill [mycolor2] (axis cs:44.5000,10.5000) rectangle (axis cs:45.5000,11.5000);
	\fill [mycolor2] (axis cs:44.5000,11.5000) rectangle (axis cs:45.5000,12.5000);
	\fill [mycolor83] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [white] (axis cs:45.5000,2.5000) rectangle (axis cs:46.5000,3.5000);
	\fill [mycolor82] (axis cs:45.5000,3.5000) rectangle (axis cs:46.5000,4.5000);
	\fill [mycolor8!4!mycolor27] (axis cs:45.5000,4.5000) rectangle (axis cs:46.5000,5.5000);
	\fill [mycolor7!42!mycolor27] (axis cs:45.5000,5.5000) rectangle (axis cs:46.5000,6.5000);
	\fill [mycolor15!34!mycolor31] (axis cs:45.5000,6.5000) rectangle (axis cs:46.5000,7.5000);
	\fill [white!15!mycolor24] (axis cs:45.5000,7.5000) rectangle (axis cs:46.5000,8.5000);
	\fill [mycolor2] (axis cs:45.5000,8.5000) rectangle (axis cs:46.5000,9.5000);
	\fill [mycolor2] (axis cs:45.5000,9.5000) rectangle (axis cs:46.5000,10.5000);
	\fill [mycolor2] (axis cs:45.5000,10.5000) rectangle (axis cs:46.5000,11.5000);
	\fill [mycolor2] (axis cs:45.5000,11.5000) rectangle (axis cs:46.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [white] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [white] (axis cs:46.5000,2.5000) rectangle (axis cs:47.5000,3.5000);
	\fill [mycolor83] (axis cs:46.5000,3.5000) rectangle (axis cs:47.5000,4.5000);
	\fill [white!66!mycolor39] (axis cs:46.5000,4.5000) rectangle (axis cs:47.5000,5.5000);
	\fill [mycolor1!14!mycolor35] (axis cs:46.5000,5.5000) rectangle (axis cs:47.5000,6.5000);
	\fill [mycolor34!38!mycolor42] (axis cs:46.5000,6.5000) rectangle (axis cs:47.5000,7.5000);
	\fill [mycolor26!51!mycolor50] (axis cs:46.5000,7.5000) rectangle (axis cs:47.5000,8.5000);
	\fill [mycolor4!18!mycolor16] (axis cs:46.5000,8.5000) rectangle (axis cs:47.5000,9.5000);
	\fill [mycolor34] (axis cs:46.5000,9.5000) rectangle (axis cs:47.5000,10.5000);
	\fill [mycolor1] (axis cs:46.5000,10.5000) rectangle (axis cs:47.5000,11.5000);
	\fill [mycolor1] (axis cs:46.5000,11.5000) rectangle (axis cs:47.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [white] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [mycolor83] (axis cs:47.5000,2.5000) rectangle (axis cs:48.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:47.5000,3.5000) rectangle (axis cs:48.5000,4.5000);
	\fill [mycolor59] (axis cs:47.5000,4.5000) rectangle (axis cs:48.5000,5.5000);
	\fill [white!37!mycolor18] (axis cs:47.5000,5.5000) rectangle (axis cs:48.5000,6.5000);
	\fill [mycolor2!22!mycolor8] (axis cs:47.5000,6.5000) rectangle (axis cs:48.5000,7.5000);
	\fill [mycolor69] (axis cs:47.5000,7.5000) rectangle (axis cs:48.5000,8.5000);
	\fill [mycolor2!88!mycolor43] (axis cs:47.5000,8.5000) rectangle (axis cs:48.5000,9.5000);
	\fill [mycolor2] (axis cs:47.5000,9.5000) rectangle (axis cs:48.5000,10.5000);
	\fill [mycolor2] (axis cs:47.5000,10.5000) rectangle (axis cs:48.5000,11.5000);
	\fill [mycolor2] (axis cs:47.5000,11.5000) rectangle (axis cs:48.5000,12.5000);
	\fill [white] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [mycolor82] (axis cs:48.5000,2.5000) rectangle (axis cs:49.5000,3.5000);
	\fill [mycolor5!4!mycolor86] (axis cs:48.5000,3.5000) rectangle (axis cs:49.5000,4.5000);
	\fill [white!56!mycolor10] (axis cs:48.5000,4.5000) rectangle (axis cs:49.5000,5.5000);
	\fill [mycolor61!3!mycolor63] (axis cs:48.5000,5.5000) rectangle (axis cs:49.5000,6.5000);
	\fill [mycolor5!79!mycolor10] (axis cs:48.5000,6.5000) rectangle (axis cs:49.5000,7.5000);
	\fill [mycolor15!80!mycolor31] (axis cs:48.5000,7.5000) rectangle (axis cs:49.5000,8.5000);
	\fill [mycolor2!63!mycolor54] (axis cs:48.5000,8.5000) rectangle (axis cs:49.5000,9.5000);
	\fill [mycolor2] (axis cs:48.5000,9.5000) rectangle (axis cs:49.5000,10.5000);
	\fill [mycolor2] (axis cs:48.5000,10.5000) rectangle (axis cs:49.5000,11.5000);
	\fill [mycolor2] (axis cs:48.5000,11.5000) rectangle (axis cs:49.5000,12.5000);
	\fill [mycolor83] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:49.5000,2.5000) rectangle (axis cs:50.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:49.5000,3.5000) rectangle (axis cs:50.5000,4.5000);
	\fill [white!40!mycolor49] (axis cs:49.5000,4.5000) rectangle (axis cs:50.5000,5.5000);
	\fill [mycolor39!9!mycolor42] (axis cs:49.5000,5.5000) rectangle (axis cs:50.5000,6.5000);
	\fill [white!32!mycolor34] (axis cs:49.5000,6.5000) rectangle (axis cs:50.5000,7.5000);
	\fill [mycolor14!11!mycolor26] (axis cs:49.5000,7.5000) rectangle (axis cs:50.5000,8.5000);
	\fill [mycolor4!51!mycolor16] (axis cs:49.5000,8.5000) rectangle (axis cs:50.5000,9.5000);
	\fill [mycolor3!30!mycolor28] (axis cs:49.5000,9.5000) rectangle (axis cs:50.5000,10.5000);
	\fill [mycolor1] (axis cs:49.5000,10.5000) rectangle (axis cs:50.5000,11.5000);
	\fill [mycolor1] (axis cs:49.5000,11.5000) rectangle (axis cs:50.5000,12.5000);
	\fill [mycolor83] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [mycolor83] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:50.5000,2.5000) rectangle (axis cs:51.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:50.5000,3.5000) rectangle (axis cs:51.5000,4.5000);
	\fill [mycolor55] (axis cs:50.5000,4.5000) rectangle (axis cs:51.5000,5.5000);
	\fill [mycolor5!32!mycolor83] (axis cs:50.5000,5.5000) rectangle (axis cs:51.5000,6.5000);
	\fill [mycolor8!51!mycolor18] (axis cs:50.5000,6.5000) rectangle (axis cs:51.5000,7.5000);
	\fill [mycolor70] (axis cs:50.5000,7.5000) rectangle (axis cs:51.5000,8.5000);
	\fill [mycolor18!12!mycolor19] (axis cs:50.5000,8.5000) rectangle (axis cs:51.5000,9.5000);
	\fill [mycolor13!21!mycolor15] (axis cs:50.5000,9.5000) rectangle (axis cs:51.5000,10.5000);
	\fill [mycolor2] (axis cs:50.5000,10.5000) rectangle (axis cs:51.5000,11.5000);
	\fill [mycolor2] (axis cs:50.5000,11.5000) rectangle (axis cs:51.5000,12.5000);
	\fill [mycolor83] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:51.5000,2.5000) rectangle (axis cs:52.5000,3.5000);
	\fill [mycolor78] (axis cs:51.5000,3.5000) rectangle (axis cs:52.5000,4.5000);
	\fill [white!83!mycolor39] (axis cs:51.5000,4.5000) rectangle (axis cs:52.5000,5.5000);
	\fill [white!50!mycolor74] (axis cs:51.5000,5.5000) rectangle (axis cs:52.5000,6.5000);
	\fill [white!69!mycolor4] (axis cs:51.5000,6.5000) rectangle (axis cs:52.5000,7.5000);
	\fill [mycolor71] (axis cs:51.5000,7.5000) rectangle (axis cs:52.5000,8.5000);
	\fill [mycolor56] (axis cs:51.5000,8.5000) rectangle (axis cs:52.5000,9.5000);
	\fill [mycolor35] (axis cs:51.5000,9.5000) rectangle (axis cs:52.5000,10.5000);
	\fill [mycolor1] (axis cs:51.5000,10.5000) rectangle (axis cs:52.5000,11.5000);
	\fill [mycolor4] (axis cs:51.5000,11.5000) rectangle (axis cs:52.5000,12.5000);
	\fill [white] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [white] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [mycolor78] (axis cs:52.5000,2.5000) rectangle (axis cs:53.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:52.5000,3.5000) rectangle (axis cs:53.5000,4.5000);
	\fill [mycolor42!44!mycolor56] (axis cs:52.5000,4.5000) rectangle (axis cs:53.5000,5.5000);
	\fill [mycolor50!52!mycolor79] (axis cs:52.5000,5.5000) rectangle (axis cs:53.5000,6.5000);
	\fill [mycolor3!97!mycolor4] (axis cs:52.5000,6.5000) rectangle (axis cs:53.5000,7.5000);
	\fill [mycolor14!92!mycolor35] (axis cs:52.5000,7.5000) rectangle (axis cs:53.5000,8.5000);
	\fill [mycolor9!67!mycolor33] (axis cs:52.5000,8.5000) rectangle (axis cs:53.5000,9.5000);
	\fill [mycolor1] (axis cs:52.5000,9.5000) rectangle (axis cs:53.5000,10.5000);
	\fill [mycolor1] (axis cs:52.5000,10.5000) rectangle (axis cs:53.5000,11.5000);
	\fill [mycolor1] (axis cs:52.5000,11.5000) rectangle (axis cs:53.5000,12.5000);
	\fill [white] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [white] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [mycolor83] (axis cs:53.5000,2.5000) rectangle (axis cs:54.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:53.5000,3.5000) rectangle (axis cs:54.5000,4.5000);
	\fill [white!80!mycolor27] (axis cs:53.5000,4.5000) rectangle (axis cs:54.5000,5.5000);
	\fill [white!70!mycolor66] (axis cs:53.5000,5.5000) rectangle (axis cs:54.5000,6.5000);
	\fill [mycolor22!75!mycolor47] (axis cs:53.5000,6.5000) rectangle (axis cs:54.5000,7.5000);
	\fill [mycolor5!34!mycolor59] (axis cs:53.5000,7.5000) rectangle (axis cs:54.5000,8.5000);
	\fill [mycolor6!36!mycolor22] (axis cs:53.5000,8.5000) rectangle (axis cs:54.5000,9.5000);
	\fill [mycolor7!88!mycolor27] (axis cs:53.5000,9.5000) rectangle (axis cs:54.5000,10.5000);
	\fill [mycolor2] (axis cs:53.5000,10.5000) rectangle (axis cs:54.5000,11.5000);
	\fill [mycolor2] (axis cs:53.5000,11.5000) rectangle (axis cs:54.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:54.5000,2.5000) rectangle (axis cs:55.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:54.5000,3.5000) rectangle (axis cs:55.5000,4.5000);
	\fill [mycolor39!7!mycolor56] (axis cs:54.5000,4.5000) rectangle (axis cs:55.5000,5.5000);
	\fill [mycolor49] (axis cs:54.5000,5.5000) rectangle (axis cs:55.5000,6.5000);
	\fill [mycolor26!92!mycolor33] (axis cs:54.5000,6.5000) rectangle (axis cs:55.5000,7.5000);
	\fill [mycolor3!98!mycolor42] (axis cs:54.5000,7.5000) rectangle (axis cs:55.5000,8.5000);
	\fill [mycolor9!16!mycolor37] (axis cs:54.5000,8.5000) rectangle (axis cs:55.5000,9.5000);
	\fill [mycolor4!34!mycolor25] (axis cs:54.5000,9.5000) rectangle (axis cs:55.5000,10.5000);
	\fill [mycolor1] (axis cs:54.5000,10.5000) rectangle (axis cs:55.5000,11.5000);
	\fill [mycolor1] (axis cs:54.5000,11.5000) rectangle (axis cs:55.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:55.5000,2.5000) rectangle (axis cs:56.5000,3.5000);
	\fill [mycolor35] (axis cs:55.5000,3.5000) rectangle (axis cs:56.5000,4.5000);
	\fill [white!42!mycolor12] (axis cs:55.5000,4.5000) rectangle (axis cs:56.5000,5.5000);
	\fill [mycolor4!32!mycolor42] (axis cs:55.5000,5.5000) rectangle (axis cs:56.5000,6.5000);
	\fill [mycolor28!14!mycolor37] (axis cs:55.5000,6.5000) rectangle (axis cs:56.5000,7.5000);
	\fill [mycolor72] (axis cs:55.5000,7.5000) rectangle (axis cs:56.5000,8.5000);
	\fill [mycolor1] (axis cs:55.5000,8.5000) rectangle (axis cs:56.5000,9.5000);
	\fill [mycolor1] (axis cs:55.5000,9.5000) rectangle (axis cs:56.5000,10.5000);
	\fill [mycolor1] (axis cs:55.5000,10.5000) rectangle (axis cs:56.5000,11.5000);
	\fill [mycolor1] (axis cs:55.5000,11.5000) rectangle (axis cs:56.5000,12.5000);
	\fill [white] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [mycolor83] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [white] (axis cs:56.5000,2.5000) rectangle (axis cs:57.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:56.5000,3.5000) rectangle (axis cs:57.5000,4.5000);
	\fill [white!50!mycolor74] (axis cs:56.5000,4.5000) rectangle (axis cs:57.5000,5.5000);
	\fill [mycolor9!6!mycolor77] (axis cs:56.5000,5.5000) rectangle (axis cs:57.5000,6.5000);
	\fill [mycolor4!54!mycolor35] (axis cs:56.5000,6.5000) rectangle (axis cs:57.5000,7.5000);
	\fill [mycolor3!95!mycolor12] (axis cs:56.5000,7.5000) rectangle (axis cs:57.5000,8.5000);
	\fill [mycolor33!27!mycolor34] (axis cs:56.5000,8.5000) rectangle (axis cs:57.5000,9.5000);
	\fill [mycolor36] (axis cs:56.5000,9.5000) rectangle (axis cs:57.5000,10.5000);
	\fill [mycolor1] (axis cs:56.5000,10.5000) rectangle (axis cs:57.5000,11.5000);
	\fill [mycolor1] (axis cs:56.5000,11.5000) rectangle (axis cs:57.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [mycolor78] (axis cs:57.5000,2.5000) rectangle (axis cs:58.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:57.5000,3.5000) rectangle (axis cs:58.5000,4.5000);
	\fill [white!46!mycolor56] (axis cs:57.5000,4.5000) rectangle (axis cs:58.5000,5.5000);
	\fill [white!11!mycolor48] (axis cs:57.5000,5.5000) rectangle (axis cs:58.5000,6.5000);
	\fill [mycolor11!76!mycolor14] (axis cs:57.5000,6.5000) rectangle (axis cs:58.5000,7.5000);
	\fill [mycolor26!71!mycolor37] (axis cs:57.5000,7.5000) rectangle (axis cs:58.5000,8.5000);
	\fill [mycolor4!25!mycolor14] (axis cs:57.5000,8.5000) rectangle (axis cs:58.5000,9.5000);
	\fill [mycolor4!34!mycolor25] (axis cs:57.5000,9.5000) rectangle (axis cs:58.5000,10.5000);
	\fill [mycolor1] (axis cs:57.5000,10.5000) rectangle (axis cs:58.5000,11.5000);
	\fill [mycolor1] (axis cs:57.5000,11.5000) rectangle (axis cs:58.5000,12.5000);
	\fill [mycolor83] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [mycolor83] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:58.5000,2.5000) rectangle (axis cs:59.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:58.5000,3.5000) rectangle (axis cs:59.5000,4.5000);
	\fill [mycolor56] (axis cs:58.5000,4.5000) rectangle (axis cs:59.5000,5.5000);
	\fill [mycolor3!4!mycolor77] (axis cs:58.5000,5.5000) rectangle (axis cs:59.5000,6.5000);
	\fill [mycolor14!20!mycolor49] (axis cs:58.5000,6.5000) rectangle (axis cs:59.5000,7.5000);
	\fill [mycolor11!43!mycolor26] (axis cs:58.5000,7.5000) rectangle (axis cs:59.5000,8.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:58.5000,8.5000) rectangle (axis cs:59.5000,9.5000);
	\fill [mycolor37] (axis cs:58.5000,9.5000) rectangle (axis cs:59.5000,10.5000);
	\fill [mycolor1] (axis cs:58.5000,10.5000) rectangle (axis cs:59.5000,11.5000);
	\fill [mycolor1] (axis cs:58.5000,11.5000) rectangle (axis cs:59.5000,12.5000);
	\fill [mycolor83] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [mycolor83] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:59.5000,2.5000) rectangle (axis cs:60.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:59.5000,3.5000) rectangle (axis cs:60.5000,4.5000);
	\fill [mycolor86] (axis cs:59.5000,4.5000) rectangle (axis cs:60.5000,5.5000);
	\fill [mycolor27!63!mycolor59] (axis cs:59.5000,5.5000) rectangle (axis cs:60.5000,6.5000);
	\fill [white!53!mycolor15] (axis cs:59.5000,6.5000) rectangle (axis cs:60.5000,7.5000);
	\fill [mycolor5!48!mycolor32] (axis cs:59.5000,7.5000) rectangle (axis cs:60.5000,8.5000);
	\fill [mycolor5!11!mycolor10] (axis cs:59.5000,8.5000) rectangle (axis cs:60.5000,9.5000);
	\fill [mycolor38] (axis cs:59.5000,9.5000) rectangle (axis cs:60.5000,10.5000);
	\fill [mycolor2] (axis cs:59.5000,10.5000) rectangle (axis cs:60.5000,11.5000);
	\fill [mycolor2] (axis cs:59.5000,11.5000) rectangle (axis cs:60.5000,12.5000);
	\fill [white] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [mycolor83] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:60.5000,2.5000) rectangle (axis cs:61.5000,3.5000);
	\fill [white] (axis cs:60.5000,3.5000) rectangle (axis cs:61.5000,4.5000);
	\fill [white!59!mycolor26] (axis cs:60.5000,4.5000) rectangle (axis cs:61.5000,5.5000);
	\fill [mycolor11!33!mycolor12] (axis cs:60.5000,5.5000) rectangle (axis cs:61.5000,6.5000);
	\fill [mycolor36!18!mycolor67] (axis cs:60.5000,6.5000) rectangle (axis cs:61.5000,7.5000);
	\fill [mycolor4!58!mycolor72] (axis cs:60.5000,7.5000) rectangle (axis cs:61.5000,8.5000);
	\fill [mycolor1] (axis cs:60.5000,8.5000) rectangle (axis cs:61.5000,9.5000);
	\fill [mycolor1] (axis cs:60.5000,9.5000) rectangle (axis cs:61.5000,10.5000);
	\fill [mycolor1] (axis cs:60.5000,10.5000) rectangle (axis cs:61.5000,11.5000);
	\fill [mycolor1] (axis cs:60.5000,11.5000) rectangle (axis cs:61.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:61.5000,2.5000) rectangle (axis cs:62.5000,3.5000);
	\fill [mycolor83] (axis cs:61.5000,3.5000) rectangle (axis cs:62.5000,4.5000);
	\fill [white!80!mycolor27] (axis cs:61.5000,4.5000) rectangle (axis cs:62.5000,5.5000);
	\fill [mycolor80] (axis cs:61.5000,5.5000) rectangle (axis cs:62.5000,6.5000);
	\fill [mycolor10!43!mycolor60] (axis cs:61.5000,6.5000) rectangle (axis cs:62.5000,7.5000);
	\fill [mycolor5!42!mycolor27] (axis cs:61.5000,7.5000) rectangle (axis cs:62.5000,8.5000);
	\fill [mycolor7!43!mycolor38] (axis cs:61.5000,8.5000) rectangle (axis cs:62.5000,9.5000);
	\fill [mycolor5!95!mycolor15] (axis cs:61.5000,9.5000) rectangle (axis cs:62.5000,10.5000);
	\fill [mycolor2] (axis cs:61.5000,10.5000) rectangle (axis cs:62.5000,11.5000);
	\fill [mycolor2] (axis cs:61.5000,11.5000) rectangle (axis cs:62.5000,12.5000);
	\fill [white] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [mycolor83] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [white] (axis cs:62.5000,2.5000) rectangle (axis cs:63.5000,3.5000);
	\fill [white!50!mycolor74] (axis cs:62.5000,3.5000) rectangle (axis cs:63.5000,4.5000);
	\fill [white!50!mycolor42] (axis cs:62.5000,4.5000) rectangle (axis cs:63.5000,5.5000);
	\fill [mycolor34!30!mycolor35] (axis cs:62.5000,5.5000) rectangle (axis cs:63.5000,6.5000);
	\fill [mycolor3!74!mycolor52] (axis cs:62.5000,6.5000) rectangle (axis cs:63.5000,7.5000);
	\fill [mycolor52!47!mycolor72] (axis cs:62.5000,7.5000) rectangle (axis cs:63.5000,8.5000);
	\fill [mycolor1!78!mycolor16] (axis cs:62.5000,8.5000) rectangle (axis cs:63.5000,9.5000);
	\fill [mycolor1] (axis cs:62.5000,9.5000) rectangle (axis cs:63.5000,10.5000);
	\fill [mycolor1] (axis cs:62.5000,10.5000) rectangle (axis cs:63.5000,11.5000);
	\fill [mycolor1] (axis cs:62.5000,11.5000) rectangle (axis cs:63.5000,12.5000);
	\fill [white] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [mycolor83] (axis cs:63.5000,2.5000) rectangle (axis cs:64.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:63.5000,3.5000) rectangle (axis cs:64.5000,4.5000);
	\fill [mycolor74] (axis cs:63.5000,4.5000) rectangle (axis cs:64.5000,5.5000);
	\fill [white!66!mycolor34] (axis cs:63.5000,5.5000) rectangle (axis cs:64.5000,6.5000);
	\fill [mycolor17!45!mycolor77] (axis cs:63.5000,6.5000) rectangle (axis cs:64.5000,7.5000);
	\fill [mycolor73] (axis cs:63.5000,7.5000) rectangle (axis cs:64.5000,8.5000);
	\fill [mycolor57] (axis cs:63.5000,8.5000) rectangle (axis cs:64.5000,9.5000);
	\fill [mycolor1!94!mycolor3] (axis cs:63.5000,9.5000) rectangle (axis cs:64.5000,10.5000);
	\fill [mycolor1] (axis cs:63.5000,10.5000) rectangle (axis cs:64.5000,11.5000);
	\fill [mycolor1] (axis cs:63.5000,11.5000) rectangle (axis cs:64.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [white] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [white] (axis cs:64.5000,2.5000) rectangle (axis cs:65.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:64.5000,3.5000) rectangle (axis cs:65.5000,4.5000);
	\fill [mycolor32] (axis cs:64.5000,4.5000) rectangle (axis cs:65.5000,5.5000);
	\fill [white!56!mycolor10] (axis cs:64.5000,5.5000) rectangle (axis cs:65.5000,6.5000);
	\fill [mycolor5!34!mycolor68] (axis cs:64.5000,6.5000) rectangle (axis cs:65.5000,7.5000);
	\fill [mycolor5!11!mycolor10] (axis cs:64.5000,7.5000) rectangle (axis cs:65.5000,8.5000);
	\fill [mycolor5!91!mycolor10] (axis cs:64.5000,8.5000) rectangle (axis cs:65.5000,9.5000);
	\fill [mycolor2!56!mycolor38] (axis cs:64.5000,9.5000) rectangle (axis cs:65.5000,10.5000);
	\fill [mycolor2] (axis cs:64.5000,10.5000) rectangle (axis cs:65.5000,11.5000);
	\fill [mycolor2] (axis cs:64.5000,11.5000) rectangle (axis cs:65.5000,12.5000);
	\fill [white] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:65.5000,2.5000) rectangle (axis cs:66.5000,3.5000);
	\fill [mycolor86] (axis cs:65.5000,3.5000) rectangle (axis cs:66.5000,4.5000);
	\fill [mycolor22!39!mycolor32] (axis cs:65.5000,4.5000) rectangle (axis cs:66.5000,5.5000);
	\fill [mycolor84] (axis cs:65.5000,5.5000) rectangle (axis cs:66.5000,6.5000);
	\fill [mycolor8!51!mycolor18] (axis cs:65.5000,6.5000) rectangle (axis cs:66.5000,7.5000);
	\fill [mycolor10!10!mycolor66] (axis cs:65.5000,7.5000) rectangle (axis cs:66.5000,8.5000);
	\fill [mycolor7!35!mycolor15] (axis cs:65.5000,8.5000) rectangle (axis cs:66.5000,9.5000);
	\fill [mycolor6!92!mycolor8] (axis cs:65.5000,9.5000) rectangle (axis cs:66.5000,10.5000);
	\fill [mycolor2] (axis cs:65.5000,10.5000) rectangle (axis cs:66.5000,11.5000);
	\fill [mycolor2] (axis cs:65.5000,11.5000) rectangle (axis cs:66.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:66.5000,2.5000) rectangle (axis cs:67.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:66.5000,3.5000) rectangle (axis cs:67.5000,4.5000);
	\fill [mycolor7!2!mycolor53] (axis cs:66.5000,4.5000) rectangle (axis cs:67.5000,5.5000);
	\fill [mycolor22] (axis cs:66.5000,5.5000) rectangle (axis cs:67.5000,6.5000);
	\fill [mycolor6!16!mycolor47] (axis cs:66.5000,6.5000) rectangle (axis cs:67.5000,7.5000);
	\fill [mycolor8!17!mycolor29] (axis cs:66.5000,7.5000) rectangle (axis cs:67.5000,8.5000);
	\fill [mycolor10!42!mycolor20] (axis cs:66.5000,8.5000) rectangle (axis cs:67.5000,9.5000);
	\fill [mycolor6!52!mycolor13] (axis cs:66.5000,9.5000) rectangle (axis cs:67.5000,10.5000);
	\fill [mycolor2] (axis cs:66.5000,10.5000) rectangle (axis cs:67.5000,11.5000);
	\fill [mycolor2] (axis cs:66.5000,11.5000) rectangle (axis cs:67.5000,12.5000);
	\fill [mycolor83] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:67.5000,2.5000) rectangle (axis cs:68.5000,3.5000);
	\fill [mycolor32!52!mycolor82] (axis cs:67.5000,3.5000) rectangle (axis cs:68.5000,4.5000);
	\fill [mycolor10!42!mycolor82] (axis cs:67.5000,4.5000) rectangle (axis cs:68.5000,5.5000);
	\fill [mycolor53!93!mycolor83] (axis cs:67.5000,5.5000) rectangle (axis cs:68.5000,6.5000);
	\fill [mycolor3!11!mycolor74] (axis cs:67.5000,6.5000) rectangle (axis cs:68.5000,7.5000);
	\fill [mycolor8!34!mycolor29] (axis cs:67.5000,7.5000) rectangle (axis cs:68.5000,8.5000);
	\fill [mycolor22!37!mycolor43] (axis cs:67.5000,8.5000) rectangle (axis cs:68.5000,9.5000);
	\fill [mycolor39] (axis cs:67.5000,9.5000) rectangle (axis cs:68.5000,10.5000);
	\fill [mycolor11] (axis cs:67.5000,10.5000) rectangle (axis cs:68.5000,11.5000);
	\fill [mycolor5] (axis cs:67.5000,11.5000) rectangle (axis cs:68.5000,12.5000);
	\fill [mycolor83] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [mycolor82] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [mycolor5!4!mycolor86] (axis cs:68.5000,2.5000) rectangle (axis cs:69.5000,3.5000);
	\fill [mycolor32!52!mycolor82] (axis cs:68.5000,3.5000) rectangle (axis cs:69.5000,4.5000);
	\fill [white!80!mycolor27] (axis cs:68.5000,4.5000) rectangle (axis cs:69.5000,5.5000);
	\fill [mycolor56!27!mycolor74] (axis cs:68.5000,5.5000) rectangle (axis cs:69.5000,6.5000);
	\fill [white!24!mycolor52] (axis cs:68.5000,6.5000) rectangle (axis cs:69.5000,7.5000);
	\fill [white!47!mycolor1] (axis cs:68.5000,7.5000) rectangle (axis cs:69.5000,8.5000);
	\fill [mycolor58] (axis cs:68.5000,8.5000) rectangle (axis cs:69.5000,9.5000);
	\fill [mycolor9!62!mycolor37] (axis cs:68.5000,9.5000) rectangle (axis cs:69.5000,10.5000);
	\fill [mycolor1] (axis cs:68.5000,10.5000) rectangle (axis cs:69.5000,11.5000);
	\fill [mycolor2] (axis cs:68.5000,11.5000) rectangle (axis cs:69.5000,12.5000);
	\fill [mycolor83] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [mycolor83] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:69.5000,2.5000) rectangle (axis cs:70.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:69.5000,3.5000) rectangle (axis cs:70.5000,4.5000);
	\fill [mycolor1!14!mycolor35] (axis cs:69.5000,4.5000) rectangle (axis cs:70.5000,5.5000);
	\fill [mycolor37!38!mycolor78] (axis cs:69.5000,5.5000) rectangle (axis cs:70.5000,6.5000);
	\fill [white!40!mycolor17] (axis cs:69.5000,6.5000) rectangle (axis cs:70.5000,7.5000);
	\fill [mycolor17!59!mycolor56] (axis cs:69.5000,7.5000) rectangle (axis cs:70.5000,8.5000);
	\fill [mycolor1!11!mycolor4] (axis cs:69.5000,8.5000) rectangle (axis cs:70.5000,9.5000);
	\fill [mycolor1!68!mycolor17] (axis cs:69.5000,9.5000) rectangle (axis cs:70.5000,10.5000);
	\fill [mycolor1] (axis cs:69.5000,10.5000) rectangle (axis cs:70.5000,11.5000);
	\fill [mycolor1] (axis cs:69.5000,11.5000) rectangle (axis cs:70.5000,12.5000);
	\fill [mycolor83] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [mycolor83] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:70.5000,2.5000) rectangle (axis cs:71.5000,3.5000);
	\fill [mycolor83] (axis cs:70.5000,3.5000) rectangle (axis cs:71.5000,4.5000);
	\fill [white!46!mycolor56] (axis cs:70.5000,4.5000) rectangle (axis cs:71.5000,5.5000);
	\fill [white!80!mycolor27] (axis cs:70.5000,5.5000) rectangle (axis cs:71.5000,6.5000);
	\fill [mycolor30!53!mycolor53] (axis cs:70.5000,6.5000) rectangle (axis cs:71.5000,7.5000);
	\fill [mycolor7!2!mycolor53] (axis cs:70.5000,7.5000) rectangle (axis cs:71.5000,8.5000);
	\fill [mycolor59] (axis cs:70.5000,8.5000) rectangle (axis cs:71.5000,9.5000);
	\fill [mycolor40] (axis cs:70.5000,9.5000) rectangle (axis cs:71.5000,10.5000);
	\fill [mycolor2] (axis cs:70.5000,10.5000) rectangle (axis cs:71.5000,11.5000);
	\fill [mycolor6] (axis cs:70.5000,11.5000) rectangle (axis cs:71.5000,12.5000);
	\fill [white] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [mycolor82] (axis cs:71.5000,2.5000) rectangle (axis cs:72.5000,3.5000);
	\fill [mycolor86] (axis cs:71.5000,3.5000) rectangle (axis cs:72.5000,4.5000);
	\fill [mycolor78] (axis cs:71.5000,4.5000) rectangle (axis cs:72.5000,5.5000);
	\fill [white!83!mycolor39] (axis cs:71.5000,5.5000) rectangle (axis cs:72.5000,6.5000);
	\fill [white!38!mycolor3] (axis cs:71.5000,6.5000) rectangle (axis cs:72.5000,7.5000);
	\fill [mycolor11!60!mycolor58] (axis cs:71.5000,7.5000) rectangle (axis cs:72.5000,8.5000);
	\fill [mycolor4] (axis cs:71.5000,8.5000) rectangle (axis cs:72.5000,9.5000);
	\fill [mycolor3!18!mycolor9] (axis cs:71.5000,9.5000) rectangle (axis cs:72.5000,10.5000);
	\fill [mycolor1] (axis cs:71.5000,10.5000) rectangle (axis cs:72.5000,11.5000);
	\fill [mycolor1] (axis cs:71.5000,11.5000) rectangle (axis cs:72.5000,12.5000);
	\fill [mycolor83] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:72.5000,2.5000) rectangle (axis cs:73.5000,3.5000);
	\fill [mycolor78] (axis cs:72.5000,3.5000) rectangle (axis cs:73.5000,4.5000);
	\fill [white!50!mycolor74] (axis cs:72.5000,4.5000) rectangle (axis cs:73.5000,5.5000);
	\fill [mycolor83] (axis cs:72.5000,5.5000) rectangle (axis cs:73.5000,6.5000);
	\fill [mycolor79] (axis cs:72.5000,6.5000) rectangle (axis cs:73.5000,7.5000);
	\fill [mycolor32] (axis cs:72.5000,7.5000) rectangle (axis cs:73.5000,8.5000);
	\fill [mycolor60] (axis cs:72.5000,8.5000) rectangle (axis cs:73.5000,9.5000);
	\fill [mycolor41] (axis cs:72.5000,9.5000) rectangle (axis cs:73.5000,10.5000);
	\fill [mycolor2] (axis cs:72.5000,10.5000) rectangle (axis cs:73.5000,11.5000);
	\fill [mycolor2] (axis cs:72.5000,11.5000) rectangle (axis cs:73.5000,12.5000);
	\fill [mycolor83] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [mycolor83] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:73.5000,2.5000) rectangle (axis cs:74.5000,3.5000);
	\fill [white] (axis cs:73.5000,3.5000) rectangle (axis cs:74.5000,4.5000);
	\fill [mycolor11!17!mycolor35] (axis cs:73.5000,4.5000) rectangle (axis cs:74.5000,5.5000);
	\fill [mycolor35] (axis cs:73.5000,5.5000) rectangle (axis cs:74.5000,6.5000);
	\fill [mycolor11!10!mycolor40] (axis cs:73.5000,6.5000) rectangle (axis cs:74.5000,7.5000);
	\fill [white!67!mycolor11] (axis cs:73.5000,7.5000) rectangle (axis cs:74.5000,8.5000);
	\fill [white!50!mycolor40] (axis cs:73.5000,8.5000) rectangle (axis cs:74.5000,9.5000);
	\fill [mycolor42] (axis cs:73.5000,9.5000) rectangle (axis cs:74.5000,10.5000);
	\fill [mycolor2] (axis cs:73.5000,10.5000) rectangle (axis cs:74.5000,11.5000);
	\fill [mycolor7] (axis cs:73.5000,11.5000) rectangle (axis cs:74.5000,12.5000);
	\fill [white!80!mycolor27] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [mycolor32!52!mycolor82] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [mycolor53] (axis cs:74.5000,2.5000) rectangle (axis cs:75.5000,3.5000);
	\fill [mycolor86] (axis cs:74.5000,3.5000) rectangle (axis cs:75.5000,4.5000);
	\fill [white!25!mycolor74] (axis cs:74.5000,4.5000) rectangle (axis cs:75.5000,5.5000);
	\fill [mycolor11!33!mycolor12] (axis cs:74.5000,5.5000) rectangle (axis cs:75.5000,6.5000);
	\fill [mycolor32!44!mycolor68] (axis cs:74.5000,6.5000) rectangle (axis cs:75.5000,7.5000);
	\fill [mycolor55] (axis cs:74.5000,7.5000) rectangle (axis cs:75.5000,8.5000);
	\fill [mycolor10!43!mycolor60] (axis cs:74.5000,8.5000) rectangle (axis cs:75.5000,9.5000);
	\fill [mycolor43] (axis cs:74.5000,9.5000) rectangle (axis cs:75.5000,10.5000);
	\fill [mycolor2] (axis cs:74.5000,10.5000) rectangle (axis cs:75.5000,11.5000);
	\fill [mycolor2] (axis cs:74.5000,11.5000) rectangle (axis cs:75.5000,12.5000);
	\fill [white] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [white] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [mycolor78] (axis cs:75.5000,2.5000) rectangle (axis cs:76.5000,3.5000);
	\fill [white] (axis cs:75.5000,3.5000) rectangle (axis cs:76.5000,4.5000);
	\fill [white!80!mycolor14] (axis cs:75.5000,4.5000) rectangle (axis cs:76.5000,5.5000);
	\fill [white!66!mycolor34] (axis cs:75.5000,5.5000) rectangle (axis cs:76.5000,6.5000);
	\fill [mycolor12!70!mycolor58] (axis cs:75.5000,6.5000) rectangle (axis cs:76.5000,7.5000);
	\fill [mycolor4!42!mycolor64] (axis cs:75.5000,7.5000) rectangle (axis cs:76.5000,8.5000);
	\fill [mycolor14!93!mycolor44] (axis cs:75.5000,8.5000) rectangle (axis cs:76.5000,9.5000);
	\fill [mycolor44] (axis cs:75.5000,9.5000) rectangle (axis cs:76.5000,10.5000);
	\fill [mycolor1] (axis cs:75.5000,10.5000) rectangle (axis cs:76.5000,11.5000);
	\fill [mycolor1] (axis cs:75.5000,11.5000) rectangle (axis cs:76.5000,12.5000);
	\fill [mycolor83] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [white] (axis cs:76.5000,2.5000) rectangle (axis cs:77.5000,3.5000);
	\fill [mycolor86] (axis cs:76.5000,3.5000) rectangle (axis cs:77.5000,4.5000);
	\fill [white!71!mycolor65] (axis cs:76.5000,4.5000) rectangle (axis cs:77.5000,5.5000);
	\fill [white!30!mycolor18] (axis cs:76.5000,5.5000) rectangle (axis cs:77.5000,6.5000);
	\fill [mycolor15!80!mycolor68] (axis cs:76.5000,6.5000) rectangle (axis cs:77.5000,7.5000);
	\fill [mycolor5!91!mycolor20] (axis cs:76.5000,7.5000) rectangle (axis cs:77.5000,8.5000);
	\fill [mycolor13!81!mycolor15] (axis cs:76.5000,8.5000) rectangle (axis cs:77.5000,9.5000);
	\fill [mycolor2] (axis cs:76.5000,9.5000) rectangle (axis cs:77.5000,10.5000);
	\fill [mycolor2] (axis cs:76.5000,10.5000) rectangle (axis cs:77.5000,11.5000);
	\fill [mycolor2] (axis cs:76.5000,11.5000) rectangle (axis cs:77.5000,12.5000);
	\fill [mycolor83] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:77.5000,2.5000) rectangle (axis cs:78.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:77.5000,3.5000) rectangle (axis cs:78.5000,4.5000);
	\fill [mycolor22!13!mycolor27] (axis cs:77.5000,4.5000) rectangle (axis cs:78.5000,5.5000);
	\fill [mycolor69!15!mycolor84] (axis cs:77.5000,5.5000) rectangle (axis cs:78.5000,6.5000);
	\fill [mycolor2!30!mycolor8] (axis cs:77.5000,6.5000) rectangle (axis cs:78.5000,7.5000);
	\fill [mycolor5!38!mycolor15] (axis cs:77.5000,7.5000) rectangle (axis cs:78.5000,8.5000);
	\fill [mycolor61] (axis cs:77.5000,8.5000) rectangle (axis cs:78.5000,9.5000);
	\fill [mycolor2] (axis cs:77.5000,9.5000) rectangle (axis cs:78.5000,10.5000);
	\fill [mycolor2] (axis cs:77.5000,10.5000) rectangle (axis cs:78.5000,11.5000);
	\fill [mycolor2] (axis cs:77.5000,11.5000) rectangle (axis cs:78.5000,12.5000);
	\fill [mycolor83] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [mycolor83] (axis cs:78.5000,2.5000) rectangle (axis cs:79.5000,3.5000);
	\fill [mycolor82] (axis cs:78.5000,3.5000) rectangle (axis cs:79.5000,4.5000);
	\fill [mycolor8!1!mycolor22] (axis cs:78.5000,4.5000) rectangle (axis cs:79.5000,5.5000);
	\fill [mycolor13!5!mycolor47] (axis cs:78.5000,5.5000) rectangle (axis cs:79.5000,6.5000);
	\fill [mycolor20!72!mycolor27] (axis cs:78.5000,6.5000) rectangle (axis cs:79.5000,7.5000);
	\fill [mycolor2!69!mycolor29] (axis cs:78.5000,7.5000) rectangle (axis cs:79.5000,8.5000);
	\fill [mycolor2] (axis cs:78.5000,8.5000) rectangle (axis cs:79.5000,9.5000);
	\fill [mycolor2] (axis cs:78.5000,9.5000) rectangle (axis cs:79.5000,10.5000);
	\fill [mycolor2] (axis cs:78.5000,10.5000) rectangle (axis cs:79.5000,11.5000);
	\fill [mycolor2] (axis cs:78.5000,11.5000) rectangle (axis cs:79.5000,12.5000);
	\fill [white] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [mycolor83] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [white] (axis cs:79.5000,2.5000) rectangle (axis cs:80.5000,3.5000);
	\fill [white] (axis cs:79.5000,3.5000) rectangle (axis cs:80.5000,4.5000);
	\fill [mycolor22!59!mycolor53] (axis cs:79.5000,4.5000) rectangle (axis cs:80.5000,5.5000);
	\fill [mycolor8!1!mycolor22] (axis cs:79.5000,5.5000) rectangle (axis cs:80.5000,6.5000);
	\fill [white!45!mycolor62] (axis cs:79.5000,6.5000) rectangle (axis cs:80.5000,7.5000);
	\fill [white!42!mycolor15] (axis cs:79.5000,7.5000) rectangle (axis cs:80.5000,8.5000);
	\fill [mycolor8!86!mycolor45] (axis cs:79.5000,8.5000) rectangle (axis cs:80.5000,9.5000);
	\fill [mycolor10!32!mycolor23] (axis cs:79.5000,9.5000) rectangle (axis cs:80.5000,10.5000);
	\fill [mycolor2] (axis cs:79.5000,10.5000) rectangle (axis cs:80.5000,11.5000);
	\fill [mycolor2] (axis cs:79.5000,11.5000) rectangle (axis cs:80.5000,12.5000);
	\fill [mycolor83] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [mycolor83] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:80.5000,2.5000) rectangle (axis cs:81.5000,3.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:80.5000,3.5000) rectangle (axis cs:81.5000,4.5000);
	\fill [white!80!mycolor76] (axis cs:80.5000,4.5000) rectangle (axis cs:81.5000,5.5000);
	\fill [mycolor5!27!mycolor82] (axis cs:80.5000,5.5000) rectangle (axis cs:81.5000,6.5000);
	\fill [white!40!mycolor76] (axis cs:80.5000,6.5000) rectangle (axis cs:81.5000,7.5000);
	\fill [mycolor2!46!mycolor32] (axis cs:80.5000,7.5000) rectangle (axis cs:81.5000,8.5000);
	\fill [mycolor2!38!mycolor8] (axis cs:80.5000,8.5000) rectangle (axis cs:81.5000,9.5000);
	\fill [mycolor2!44!mycolor31] (axis cs:80.5000,9.5000) rectangle (axis cs:81.5000,10.5000);
	\fill [mycolor2] (axis cs:80.5000,10.5000) rectangle (axis cs:81.5000,11.5000);
	\fill [mycolor2] (axis cs:80.5000,11.5000) rectangle (axis cs:81.5000,12.5000);
	\fill [mycolor83] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [mycolor83] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:81.5000,2.5000) rectangle (axis cs:82.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:81.5000,3.5000) rectangle (axis cs:82.5000,4.5000);
	\fill [mycolor80] (axis cs:81.5000,4.5000) rectangle (axis cs:82.5000,5.5000);
	\fill [mycolor22!87!mycolor80] (axis cs:81.5000,5.5000) rectangle (axis cs:82.5000,6.5000);
	\fill [mycolor5!44!mycolor55] (axis cs:81.5000,6.5000) rectangle (axis cs:82.5000,7.5000);
	\fill [white!33!mycolor65] (axis cs:81.5000,7.5000) rectangle (axis cs:82.5000,8.5000);
	\fill [mycolor18!88!mycolor45] (axis cs:81.5000,8.5000) rectangle (axis cs:82.5000,9.5000);
	\fill [mycolor10!32!mycolor23] (axis cs:81.5000,9.5000) rectangle (axis cs:82.5000,10.5000);
	\fill [mycolor2] (axis cs:81.5000,10.5000) rectangle (axis cs:82.5000,11.5000);
	\fill [mycolor2] (axis cs:81.5000,11.5000) rectangle (axis cs:82.5000,12.5000);
	\fill [white] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [mycolor83] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [mycolor83] (axis cs:82.5000,2.5000) rectangle (axis cs:83.5000,3.5000);
	\fill [mycolor83] (axis cs:82.5000,3.5000) rectangle (axis cs:83.5000,4.5000);
	\fill [mycolor8!4!mycolor27] (axis cs:82.5000,4.5000) rectangle (axis cs:83.5000,5.5000);
	\fill [mycolor2!20!mycolor80] (axis cs:82.5000,5.5000) rectangle (axis cs:83.5000,6.5000);
	\fill [mycolor7!86!mycolor29] (axis cs:82.5000,6.5000) rectangle (axis cs:83.5000,7.5000);
	\fill [mycolor8!42!mycolor54] (axis cs:82.5000,7.5000) rectangle (axis cs:83.5000,8.5000);
	\fill [mycolor62] (axis cs:82.5000,8.5000) rectangle (axis cs:83.5000,9.5000);
	\fill [mycolor45] (axis cs:82.5000,9.5000) rectangle (axis cs:83.5000,10.5000);
	\fill [mycolor2] (axis cs:82.5000,10.5000) rectangle (axis cs:83.5000,11.5000);
	\fill [mycolor2] (axis cs:82.5000,11.5000) rectangle (axis cs:83.5000,12.5000);
	\fill [white] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [mycolor83] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [mycolor83] (axis cs:83.5000,2.5000) rectangle (axis cs:84.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:83.5000,3.5000) rectangle (axis cs:84.5000,4.5000);
	\fill [mycolor24!13!mycolor30] (axis cs:83.5000,4.5000) rectangle (axis cs:84.5000,5.5000);
	\fill [white!40!mycolor21] (axis cs:83.5000,5.5000) rectangle (axis cs:84.5000,6.5000);
	\fill [mycolor5!91!mycolor10] (axis cs:83.5000,6.5000) rectangle (axis cs:84.5000,7.5000);
	\fill [mycolor6!72!mycolor63] (axis cs:83.5000,7.5000) rectangle (axis cs:84.5000,8.5000);
	\fill [mycolor38!1!mycolor61] (axis cs:83.5000,8.5000) rectangle (axis cs:84.5000,9.5000);
	\fill [mycolor2] (axis cs:83.5000,9.5000) rectangle (axis cs:84.5000,10.5000);
	\fill [mycolor2] (axis cs:83.5000,10.5000) rectangle (axis cs:84.5000,11.5000);
	\fill [mycolor2] (axis cs:83.5000,11.5000) rectangle (axis cs:84.5000,12.5000);
	\fill [mycolor83] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [mycolor83] (axis cs:84.5000,2.5000) rectangle (axis cs:85.5000,3.5000);
	\fill [mycolor78] (axis cs:84.5000,3.5000) rectangle (axis cs:85.5000,4.5000);
	\fill [mycolor71] (axis cs:84.5000,4.5000) rectangle (axis cs:85.5000,5.5000);
	\fill [mycolor11!10!mycolor40] (axis cs:84.5000,5.5000) rectangle (axis cs:85.5000,6.5000);
	\fill [mycolor48] (axis cs:84.5000,6.5000) rectangle (axis cs:85.5000,7.5000);
	\fill [white!67!mycolor11] (axis cs:84.5000,7.5000) rectangle (axis cs:85.5000,8.5000);
	\fill [mycolor22] (axis cs:84.5000,8.5000) rectangle (axis cs:85.5000,9.5000);
	\fill [mycolor7!16!mycolor22] (axis cs:84.5000,9.5000) rectangle (axis cs:85.5000,10.5000);
	\fill [mycolor2] (axis cs:84.5000,10.5000) rectangle (axis cs:85.5000,11.5000);
	\fill [mycolor2] (axis cs:84.5000,11.5000) rectangle (axis cs:85.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [mycolor78] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:85.5000,2.5000) rectangle (axis cs:86.5000,3.5000);
	\fill [white!50!mycolor40] (axis cs:85.5000,3.5000) rectangle (axis cs:86.5000,4.5000);
	\fill [white!69!mycolor3] (axis cs:85.5000,4.5000) rectangle (axis cs:86.5000,5.5000);
	\fill [mycolor3!51!mycolor78] (axis cs:85.5000,5.5000) rectangle (axis cs:86.5000,6.5000);
	\fill [mycolor3!81!mycolor64] (axis cs:85.5000,6.5000) rectangle (axis cs:86.5000,7.5000);
	\fill [mycolor26!48!mycolor34] (axis cs:85.5000,7.5000) rectangle (axis cs:86.5000,8.5000);
	\fill [mycolor3!5!mycolor58] (axis cs:85.5000,8.5000) rectangle (axis cs:86.5000,9.5000);
	\fill [mycolor46] (axis cs:85.5000,9.5000) rectangle (axis cs:86.5000,10.5000);
	\fill [mycolor1] (axis cs:85.5000,10.5000) rectangle (axis cs:86.5000,11.5000);
	\fill [mycolor1] (axis cs:85.5000,11.5000) rectangle (axis cs:86.5000,12.5000);
	\fill [white!80!mycolor27] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [mycolor32!52!mycolor82] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [mycolor53] (axis cs:86.5000,2.5000) rectangle (axis cs:87.5000,3.5000);
	\fill [mycolor86] (axis cs:86.5000,3.5000) rectangle (axis cs:87.5000,4.5000);
	\fill [mycolor35] (axis cs:86.5000,4.5000) rectangle (axis cs:87.5000,5.5000);
	\fill [mycolor3!3!mycolor11] (axis cs:86.5000,5.5000) rectangle (axis cs:87.5000,6.5000);
	\fill [white!56!mycolor10] (axis cs:86.5000,6.5000) rectangle (axis cs:87.5000,7.5000);
	\fill [mycolor22!92!mycolor65] (axis cs:86.5000,7.5000) rectangle (axis cs:87.5000,8.5000);
	\fill [mycolor2!15!mycolor43] (axis cs:86.5000,8.5000) rectangle (axis cs:87.5000,9.5000);
	\fill [mycolor47] (axis cs:86.5000,9.5000) rectangle (axis cs:87.5000,10.5000);
	\fill [mycolor1] (axis cs:86.5000,10.5000) rectangle (axis cs:87.5000,11.5000);
	\fill [mycolor1] (axis cs:86.5000,11.5000) rectangle (axis cs:87.5000,12.5000);
	\fill [white] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [mycolor83] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [mycolor78] (axis cs:87.5000,2.5000) rectangle (axis cs:88.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:87.5000,3.5000) rectangle (axis cs:88.5000,4.5000);
	\fill [mycolor78] (axis cs:87.5000,4.5000) rectangle (axis cs:88.5000,5.5000);
	\fill [mycolor35!94!mycolor48] (axis cs:87.5000,5.5000) rectangle (axis cs:88.5000,6.5000);
	\fill [white!80!mycolor14] (axis cs:87.5000,6.5000) rectangle (axis cs:88.5000,7.5000);
	\fill [white!11!mycolor48] (axis cs:87.5000,7.5000) rectangle (axis cs:88.5000,8.5000);
	\fill [mycolor12!97!mycolor28] (axis cs:87.5000,8.5000) rectangle (axis cs:88.5000,9.5000);
	\fill [mycolor3!76!mycolor35] (axis cs:87.5000,9.5000) rectangle (axis cs:88.5000,10.5000);
	\fill [mycolor1] (axis cs:87.5000,10.5000) rectangle (axis cs:88.5000,11.5000);
	\fill [mycolor1] (axis cs:87.5000,11.5000) rectangle (axis cs:88.5000,12.5000);
	\fill [white] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [white] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [mycolor78] (axis cs:88.5000,2.5000) rectangle (axis cs:89.5000,3.5000);
	\fill [white] (axis cs:88.5000,3.5000) rectangle (axis cs:89.5000,4.5000);
	\fill [mycolor71] (axis cs:88.5000,4.5000) rectangle (axis cs:89.5000,5.5000);
	\fill [mycolor49] (axis cs:88.5000,5.5000) rectangle (axis cs:89.5000,6.5000);
	\fill [mycolor3!84!mycolor77] (axis cs:88.5000,6.5000) rectangle (axis cs:89.5000,7.5000);
	\fill [mycolor12!46!mycolor72] (axis cs:88.5000,7.5000) rectangle (axis cs:89.5000,8.5000);
	\fill [mycolor3!26!mycolor9] (axis cs:88.5000,8.5000) rectangle (axis cs:89.5000,9.5000);
	\fill [mycolor1] (axis cs:88.5000,9.5000) rectangle (axis cs:89.5000,10.5000);
	\fill [mycolor1] (axis cs:88.5000,10.5000) rectangle (axis cs:89.5000,11.5000);
	\fill [mycolor1] (axis cs:88.5000,11.5000) rectangle (axis cs:89.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [white] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:89.5000,2.5000) rectangle (axis cs:90.5000,3.5000);
	\fill [mycolor83] (axis cs:89.5000,3.5000) rectangle (axis cs:90.5000,4.5000);
	\fill [mycolor60] (axis cs:89.5000,4.5000) rectangle (axis cs:90.5000,5.5000);
	\fill [mycolor8!16!mycolor68] (axis cs:89.5000,5.5000) rectangle (axis cs:90.5000,6.5000);
	\fill [mycolor15!52!mycolor63] (axis cs:89.5000,6.5000) rectangle (axis cs:90.5000,7.5000);
	\fill [mycolor5!81!mycolor22] (axis cs:89.5000,7.5000) rectangle (axis cs:90.5000,8.5000);
	\fill [mycolor5!68!mycolor45] (axis cs:89.5000,8.5000) rectangle (axis cs:90.5000,9.5000);
	\fill [mycolor2!95!mycolor41] (axis cs:89.5000,9.5000) rectangle (axis cs:90.5000,10.5000);
	\fill [mycolor2] (axis cs:89.5000,10.5000) rectangle (axis cs:90.5000,11.5000);
	\fill [mycolor2] (axis cs:89.5000,11.5000) rectangle (axis cs:90.5000,12.5000);
	\fill [mycolor83] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [mycolor82] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [mycolor5!4!mycolor86] (axis cs:90.5000,2.5000) rectangle (axis cs:91.5000,3.5000);
	\fill [mycolor30!53!mycolor53] (axis cs:90.5000,3.5000) rectangle (axis cs:91.5000,4.5000);
	\fill [mycolor43] (axis cs:90.5000,4.5000) rectangle (axis cs:91.5000,5.5000);
	\fill [mycolor21!42!mycolor80] (axis cs:90.5000,5.5000) rectangle (axis cs:91.5000,6.5000);
	\fill [white!59!mycolor26] (axis cs:90.5000,6.5000) rectangle (axis cs:91.5000,7.5000);
	\fill [mycolor11!35!mycolor50] (axis cs:90.5000,7.5000) rectangle (axis cs:91.5000,8.5000);
	\fill [mycolor24!4!mycolor41] (axis cs:90.5000,8.5000) rectangle (axis cs:91.5000,9.5000);
	\fill [white!60!mycolor17] (axis cs:90.5000,9.5000) rectangle (axis cs:91.5000,10.5000);
	\fill [mycolor12] (axis cs:90.5000,10.5000) rectangle (axis cs:91.5000,11.5000);
	\fill [mycolor8] (axis cs:90.5000,11.5000) rectangle (axis cs:91.5000,12.5000);
	\fill [white] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [mycolor53!49!mycolor83] (axis cs:91.5000,2.5000) rectangle (axis cs:92.5000,3.5000);
	\fill [mycolor86] (axis cs:91.5000,3.5000) rectangle (axis cs:92.5000,4.5000);
	\fill [mycolor53] (axis cs:91.5000,4.5000) rectangle (axis cs:92.5000,5.5000);
	\fill [mycolor8!1!mycolor22] (axis cs:91.5000,5.5000) rectangle (axis cs:92.5000,6.5000);
	\fill [mycolor8!56!mycolor53] (axis cs:91.5000,6.5000) rectangle (axis cs:92.5000,7.5000);
	\fill [mycolor41!19!mycolor43] (axis cs:91.5000,7.5000) rectangle (axis cs:92.5000,8.5000);
	\fill [mycolor63] (axis cs:91.5000,8.5000) rectangle (axis cs:92.5000,9.5000);
	\fill [mycolor8!96!mycolor24] (axis cs:91.5000,9.5000) rectangle (axis cs:92.5000,10.5000);
	\fill [mycolor2] (axis cs:91.5000,10.5000) rectangle (axis cs:92.5000,11.5000);
	\fill [mycolor2] (axis cs:91.5000,11.5000) rectangle (axis cs:92.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [white!75!mycolor74] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:92.5000,2.5000) rectangle (axis cs:93.5000,3.5000);
	\fill [white!75!mycolor74] (axis cs:92.5000,3.5000) rectangle (axis cs:93.5000,4.5000);
	\fill [mycolor53] (axis cs:92.5000,4.5000) rectangle (axis cs:93.5000,5.5000);
	\fill [white!83!mycolor39] (axis cs:92.5000,5.5000) rectangle (axis cs:93.5000,6.5000);
	\fill [mycolor29!5!mycolor55] (axis cs:92.5000,6.5000) rectangle (axis cs:93.5000,7.5000);
	\fill [mycolor74] (axis cs:92.5000,7.5000) rectangle (axis cs:93.5000,8.5000);
	\fill [mycolor42!97!mycolor56] (axis cs:92.5000,8.5000) rectangle (axis cs:93.5000,9.5000);
	\fill [mycolor48] (axis cs:92.5000,9.5000) rectangle (axis cs:93.5000,10.5000);
	\fill [mycolor13] (axis cs:92.5000,10.5000) rectangle (axis cs:93.5000,11.5000);
	\fill [mycolor9] (axis cs:92.5000,11.5000) rectangle (axis cs:93.5000,12.5000);
	\fill [white] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [mycolor83] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [mycolor78] (axis cs:93.5000,2.5000) rectangle (axis cs:94.5000,3.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:93.5000,3.5000) rectangle (axis cs:94.5000,4.5000);
	\fill [mycolor82] (axis cs:93.5000,4.5000) rectangle (axis cs:94.5000,5.5000);
	\fill [white!80!mycolor27] (axis cs:93.5000,5.5000) rectangle (axis cs:94.5000,6.5000);
	\fill [mycolor80] (axis cs:93.5000,6.5000) rectangle (axis cs:94.5000,7.5000);
	\fill [mycolor74] (axis cs:93.5000,7.5000) rectangle (axis cs:94.5000,8.5000);
	\fill [white!49!mycolor39] (axis cs:93.5000,8.5000) rectangle (axis cs:94.5000,9.5000);
	\fill [mycolor49] (axis cs:93.5000,9.5000) rectangle (axis cs:94.5000,10.5000);
	\fill [mycolor1] (axis cs:93.5000,10.5000) rectangle (axis cs:94.5000,11.5000);
	\fill [mycolor1] (axis cs:93.5000,11.5000) rectangle (axis cs:94.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [mycolor78] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [white!50!mycolor40] (axis cs:94.5000,2.5000) rectangle (axis cs:95.5000,3.5000);
	\fill [white!50!mycolor74] (axis cs:94.5000,3.5000) rectangle (axis cs:95.5000,4.5000);
	\fill [white!80!mycolor14] (axis cs:94.5000,4.5000) rectangle (axis cs:95.5000,5.5000);
	\fill [mycolor11!95!mycolor74] (axis cs:94.5000,5.5000) rectangle (axis cs:95.5000,6.5000);
	\fill [mycolor12!70!mycolor46] (axis cs:94.5000,6.5000) rectangle (axis cs:95.5000,7.5000);
	\fill [mycolor3!74!mycolor58] (axis cs:94.5000,7.5000) rectangle (axis cs:95.5000,8.5000);
	\fill [mycolor4!65!mycolor46] (axis cs:94.5000,8.5000) rectangle (axis cs:95.5000,9.5000);
	\fill [mycolor1] (axis cs:94.5000,9.5000) rectangle (axis cs:95.5000,10.5000);
	\fill [mycolor1] (axis cs:94.5000,10.5000) rectangle (axis cs:95.5000,11.5000);
	\fill [mycolor1] (axis cs:94.5000,11.5000) rectangle (axis cs:95.5000,12.5000);
	\fill [white] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [mycolor83] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [white!75!mycolor74] (axis cs:95.5000,2.5000) rectangle (axis cs:96.5000,3.5000);
	\fill [mycolor83] (axis cs:95.5000,3.5000) rectangle (axis cs:96.5000,4.5000);
	\fill [mycolor35!54!mycolor74] (axis cs:95.5000,4.5000) rectangle (axis cs:96.5000,5.5000);
	\fill [mycolor37!2!mycolor74] (axis cs:95.5000,5.5000) rectangle (axis cs:96.5000,6.5000);
	\fill [mycolor81] (axis cs:95.5000,6.5000) rectangle (axis cs:96.5000,7.5000);
	\fill [mycolor11!55!mycolor12] (axis cs:95.5000,7.5000) rectangle (axis cs:96.5000,8.5000);
	\fill [mycolor17!25!mycolor49] (axis cs:95.5000,8.5000) rectangle (axis cs:96.5000,9.5000);
	\fill [mycolor3!99!mycolor42] (axis cs:95.5000,9.5000) rectangle (axis cs:96.5000,10.5000);
	\fill [mycolor1] (axis cs:95.5000,10.5000) rectangle (axis cs:96.5000,11.5000);
	\fill [mycolor1] (axis cs:95.5000,11.5000) rectangle (axis cs:96.5000,12.5000);
	\fill [white] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [white] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [mycolor78] (axis cs:96.5000,2.5000) rectangle (axis cs:97.5000,3.5000);
	\fill [white!80!mycolor27] (axis cs:96.5000,3.5000) rectangle (axis cs:97.5000,4.5000);
	\fill [mycolor32!43!mycolor83] (axis cs:96.5000,4.5000) rectangle (axis cs:97.5000,5.5000);
	\fill [mycolor35] (axis cs:96.5000,5.5000) rectangle (axis cs:97.5000,6.5000);
	\fill [mycolor11!17!mycolor35] (axis cs:96.5000,6.5000) rectangle (axis cs:97.5000,7.5000);
	\fill [mycolor75] (axis cs:96.5000,7.5000) rectangle (axis cs:97.5000,8.5000);
	\fill [mycolor11!84!mycolor52] (axis cs:96.5000,8.5000) rectangle (axis cs:97.5000,9.5000);
	\fill [mycolor50] (axis cs:96.5000,9.5000) rectangle (axis cs:97.5000,10.5000);
	\fill [mycolor1] (axis cs:96.5000,10.5000) rectangle (axis cs:97.5000,11.5000);
	\fill [mycolor1] (axis cs:96.5000,11.5000) rectangle (axis cs:97.5000,12.5000);
	\fill [white!75!mycolor74] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [white] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [white] (axis cs:97.5000,2.5000) rectangle (axis cs:98.5000,3.5000);
	\fill [mycolor83] (axis cs:97.5000,3.5000) rectangle (axis cs:98.5000,4.5000);
	\fill [mycolor56] (axis cs:97.5000,4.5000) rectangle (axis cs:98.5000,5.5000);
	\fill [mycolor42!59!mycolor81] (axis cs:97.5000,5.5000) rectangle (axis cs:98.5000,6.5000);
	\fill [mycolor17!37!mycolor42] (axis cs:97.5000,6.5000) rectangle (axis cs:98.5000,7.5000);
	\fill [mycolor4!19!mycolor26] (axis cs:97.5000,7.5000) rectangle (axis cs:98.5000,8.5000);
	\fill [mycolor17!66!mycolor48] (axis cs:97.5000,8.5000) rectangle (axis cs:98.5000,9.5000);
	\fill [mycolor51] (axis cs:97.5000,9.5000) rectangle (axis cs:98.5000,10.5000);
	\fill [mycolor1] (axis cs:97.5000,10.5000) rectangle (axis cs:98.5000,11.5000);
	\fill [mycolor1] (axis cs:97.5000,11.5000) rectangle (axis cs:98.5000,12.5000);
	\fill [mycolor83] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [mycolor83] (axis cs:98.5000,2.5000) rectangle (axis cs:99.5000,3.5000);
	\fill [mycolor32] (axis cs:98.5000,3.5000) rectangle (axis cs:99.5000,4.5000);
	\fill [mycolor22!94!mycolor62] (axis cs:98.5000,4.5000) rectangle (axis cs:99.5000,5.5000);
	\fill [mycolor10!91!mycolor82] (axis cs:98.5000,5.5000) rectangle (axis cs:99.5000,6.5000);
	\fill [white!16!mycolor20] (axis cs:98.5000,6.5000) rectangle (axis cs:99.5000,7.5000);
	\fill [mycolor38!1!mycolor61] (axis cs:98.5000,7.5000) rectangle (axis cs:99.5000,8.5000);
	\fill [mycolor2] (axis cs:98.5000,8.5000) rectangle (axis cs:99.5000,9.5000);
	\fill [mycolor2] (axis cs:98.5000,9.5000) rectangle (axis cs:99.5000,10.5000);
	\fill [mycolor2] (axis cs:98.5000,10.5000) rectangle (axis cs:99.5000,11.5000);
	\fill [mycolor2] (axis cs:98.5000,11.5000) rectangle (axis cs:99.5000,12.5000);
	\fill [white] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [white!80!mycolor27] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
	\fill [white!80!mycolor27] (axis cs:99.5000,2.5000) rectangle (axis cs:100.5000,3.5000);
	\fill [white!50!mycolor74] (axis cs:99.5000,3.5000) rectangle (axis cs:100.5000,4.5000);
	\fill [white!80!mycolor14] (axis cs:99.5000,4.5000) rectangle (axis cs:100.5000,5.5000);
	\fill [mycolor85] (axis cs:99.5000,5.5000) rectangle (axis cs:100.5000,6.5000);
	\fill [mycolor4!65!mycolor71] (axis cs:99.5000,6.5000) rectangle (axis cs:100.5000,7.5000);
	\fill [mycolor26!75!mycolor36] (axis cs:99.5000,7.5000) rectangle (axis cs:100.5000,8.5000);
	\fill [mycolor3!35!mycolor17] (axis cs:99.5000,8.5000) rectangle (axis cs:100.5000,9.5000);
	\fill [mycolor46] (axis cs:99.5000,9.5000) rectangle (axis cs:100.5000,10.5000);
	\fill [mycolor1] (axis cs:99.5000,10.5000) rectangle (axis cs:100.5000,11.5000);
	\fill [mycolor1] (axis cs:99.5000,11.5000) rectangle (axis cs:100.5000,12.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S_trans__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.80745,0.89828,0.89610}%
\definecolor{mycolor2}{rgb}{0.84122,0.91612,0.91432}%
\definecolor{mycolor3}{rgb}{0.87718,0.75890,0.75890}%
\definecolor{mycolor4}{rgb}{0.76493,0.53853,0.53853}%
\definecolor{mycolor5}{rgb}{0.75783,0.52460,0.52460}%
\definecolor{mycolor6}{rgb}{0.77394,0.55623,0.55623}%
\definecolor{mycolor7}{rgb}{0.82454,0.65556,0.65556}%
\definecolor{mycolor8}{rgb}{0.81056,0.89992,0.89778}%
\definecolor{mycolor9}{rgb}{0.90231,0.80823,0.80823}%
\definecolor{mycolor10}{rgb}{0.83448,0.67506,0.67506}%
\definecolor{mycolor11}{rgb}{0.84888,0.92016,0.91846}%
\definecolor{mycolor12}{rgb}{0.45950,0.71445,0.70835}%
\definecolor{mycolor13}{rgb}{0.86870,0.74225,0.74225}%
\definecolor{mycolor14}{rgb}{0.49467,0.73303,0.72732}%
\definecolor{mycolor15}{rgb}{0.49057,0.73087,0.72511}%
\definecolor{mycolor16}{rgb}{0.42597,0.69674,0.69025}%
\definecolor{mycolor17}{rgb}{0.47622,0.72329,0.71737}%
\definecolor{mycolor18}{rgb}{0.55389,0.76432,0.75928}%
\definecolor{mycolor19}{rgb}{0.86753,0.73996,0.73996}%
\definecolor{mycolor20}{rgb}{0.78511,0.57815,0.57815}%
\definecolor{mycolor21}{rgb}{0.85695,0.92442,0.92281}%
\definecolor{mycolor22}{rgb}{0.69049,0.83648,0.83299}%
\definecolor{mycolor23}{rgb}{0.51138,0.74186,0.73634}%
\definecolor{mycolor24}{rgb}{0.80149,0.61032,0.61032}%
\definecolor{mycolor25}{rgb}{0.68291,0.83248,0.82890}%
\definecolor{mycolor26}{rgb}{0.55857,0.76679,0.76181}%
\definecolor{mycolor27}{rgb}{0.80139,0.89507,0.89283}%
\definecolor{mycolor28}{rgb}{0.54533,0.75980,0.75466}%
\definecolor{mycolor29}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor30}{rgb}{0.57921,0.77770,0.77294}%
\definecolor{mycolor31}{rgb}{0.84504,0.69580,0.69580}%
\definecolor{mycolor32}{rgb}{0.93092,0.86440,0.86440}%
\definecolor{mycolor33}{rgb}{0.72230,0.45486,0.45486}%
\definecolor{mycolor34}{rgb}{0.73487,0.85993,0.85694}%
\definecolor{mycolor35}{rgb}{0.86074,0.72661,0.72661}%
\definecolor{mycolor36}{rgb}{0.91585,0.83481,0.83481}%
\definecolor{mycolor37}{rgb}{0.45786,0.71359,0.70746}%
\definecolor{mycolor38}{rgb}{0.93319,0.86884,0.86884}%
\definecolor{mycolor39}{rgb}{0.74053,0.86292,0.85999}%
\definecolor{mycolor40}{rgb}{0.27771,0.61842,0.61025}%
\definecolor{mycolor41}{rgb}{0.43116,0.69948,0.69305}%
\definecolor{mycolor42}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor43}{rgb}{0.87228,0.93253,0.93108}%
\definecolor{mycolor44}{rgb}{0.74909,0.50745,0.50745}%
\definecolor{mycolor45}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor46}{rgb}{0.29014,0.62498,0.61696}%
\definecolor{mycolor47}{rgb}{0.98759,0.97564,0.97564}%
\definecolor{mycolor48}{rgb}{0.97017,0.98424,0.98390}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.027\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=2.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [white!97!mycolor16] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor2] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor3] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor47] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor4] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor47] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor5] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor47] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor6] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor47] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor7] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor8] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor47] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [mycolor9] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor47] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor10] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor11] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor12] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [white] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [mycolor13] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [white] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor14] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor15] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor16] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [white] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [white!40!mycolor1] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor47] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [mycolor4!26!mycolor10] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor17] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor18] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [white] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [mycolor14!50!mycolor18] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [white] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [mycolor19] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [mycolor47] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [mycolor20] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [white] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [mycolor9!91!mycolor10] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [mycolor21] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [white] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [mycolor22] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [mycolor23] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [mycolor47] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [mycolor24] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [white] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [mycolor25] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [mycolor47] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [mycolor3!44!mycolor4] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [white] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [mycolor26] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [mycolor27] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [white] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [mycolor10!82!mycolor13] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [mycolor28] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [mycolor47] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [mycolor20!69!mycolor24] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [white] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [mycolor5!28!mycolor19] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [mycolor29] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [white] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [mycolor30] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [mycolor47] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [mycolor31] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [white] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [mycolor32] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [mycolor47] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [mycolor33] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [mycolor1!96!mycolor28] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [white] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [mycolor14!29!mycolor23] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [white] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [mycolor15!52!mycolor28] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [white] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [mycolor34] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [mycolor8!59!mycolor14] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [mycolor47] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [mycolor35] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [mycolor47] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [mycolor36] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [white] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [mycolor37] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [mycolor1!19!mycolor37] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [mycolor1!81!mycolor11] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [mycolor15!87!mycolor18] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [white] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [mycolor38] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [white] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [white!56!mycolor9] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [mycolor47] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [mycolor6!34!mycolor10] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [mycolor47] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [mycolor13!40!mycolor33] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [white] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [mycolor1!39!mycolor29] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [mycolor47] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [mycolor7!96!mycolor13] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [mycolor39] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [mycolor26!26!mycolor27] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [white] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [mycolor8!98!mycolor30] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [mycolor47] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [white!10!mycolor20] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [white] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [mycolor2!74!mycolor17] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [white] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [mycolor12!51!mycolor39] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [mycolor47] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [white!56!mycolor33] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [white] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [mycolor8!53!mycolor17] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [mycolor47] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [white!22!mycolor6] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [mycolor1!54!mycolor37] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [mycolor40] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [white!49!mycolor16] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [mycolor21!65!mycolor23] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [white] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [mycolor41] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [mycolor16!23!mycolor23] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [mycolor29!69!mycolor30] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [mycolor48] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [mycolor42] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [white] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [white!75!mycolor24] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [mycolor1!62!mycolor37] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [mycolor23!75!mycolor40] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [mycolor1!45!mycolor12] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [white] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [mycolor43] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [mycolor2!27!mycolor27] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [mycolor2!57!mycolor34] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [white] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [mycolor11!81!mycolor28] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [white] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [mycolor18!46!mycolor21] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [mycolor14!84!mycolor34] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [mycolor47] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [mycolor44] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [mycolor48] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [mycolor42] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [white] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [mycolor45] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [white] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [white!63!mycolor44] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [mycolor47] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [white!40!mycolor20] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [mycolor46] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [white] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [mycolor15!48!mycolor34] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [mycolor47] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [white!32!mycolor4] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [white] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [white!91!mycolor16] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [mycolor47] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [mycolor4!77!mycolor5] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [white] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [white!11!mycolor1] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [white] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [white!56!mycolor32] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [mycolor47] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [mycolor3!95!mycolor9] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [white!97!mycolor16] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [mycolor1!33!mycolor28] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [white] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [mycolor1!3!mycolor26] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S_trans__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.94315,0.88839,0.88839}%
\definecolor{mycolor2}{rgb}{0.70521,0.84426,0.84093}%
\definecolor{mycolor3}{rgb}{0.93797,0.87822,0.87822}%
\definecolor{mycolor4}{rgb}{0.88562,0.77546,0.77546}%
\definecolor{mycolor5}{rgb}{0.86638,0.73769,0.73769}%
\definecolor{mycolor6}{rgb}{0.85638,0.71807,0.71807}%
\definecolor{mycolor7}{rgb}{0.65342,0.81690,0.81298}%
\definecolor{mycolor8}{rgb}{0.79120,0.88969,0.88733}%
\definecolor{mycolor9}{rgb}{0.76075,0.87360,0.87090}%
\definecolor{mycolor10}{rgb}{0.73044,0.85759,0.85454}%
\definecolor{mycolor11}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor12}{rgb}{0.91140,0.82607,0.82607}%
\definecolor{mycolor13}{rgb}{0.87844,0.76137,0.76137}%
\definecolor{mycolor14}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor15}{rgb}{0.67735,0.82954,0.82590}%
\definecolor{mycolor16}{rgb}{0.83448,0.67506,0.67506}%
\definecolor{mycolor17}{rgb}{0.92056,0.84405,0.84405}%
\definecolor{mycolor18}{rgb}{0.91051,0.95272,0.95171}%
\definecolor{mycolor19}{rgb}{0.60465,0.79114,0.78667}%
\definecolor{mycolor20}{rgb}{0.96149,0.97966,0.97922}%
\definecolor{mycolor21}{rgb}{0.80541,0.61800,0.61800}%
\definecolor{mycolor22}{rgb}{0.86929,0.74340,0.74340}%
\definecolor{mycolor23}{rgb}{0.89694,0.79769,0.79769}%
\definecolor{mycolor24}{rgb}{0.94592,0.89384,0.89384}%
\definecolor{mycolor25}{rgb}{0.76199,0.87426,0.87157}%
\definecolor{mycolor26}{rgb}{0.83588,0.67781,0.67781}%
\definecolor{mycolor27}{rgb}{0.95195,0.90567,0.90567}%
\definecolor{mycolor28}{rgb}{0.87701,0.93503,0.93364}%
\definecolor{mycolor29}{rgb}{0.71337,0.84857,0.84534}%
\definecolor{mycolor30}{rgb}{0.56262,0.76893,0.76399}%
\definecolor{mycolor31}{rgb}{0.80620,0.61956,0.61956}%
\definecolor{mycolor32}{rgb}{0.85532,0.71597,0.71597}%
\definecolor{mycolor33}{rgb}{0.79406,0.89120,0.88887}%
\definecolor{mycolor34}{rgb}{0.84554,0.69678,0.69678}%
\definecolor{mycolor35}{rgb}{0.77612,0.88172,0.87919}%
\definecolor{mycolor36}{rgb}{0.66033,0.82055,0.81672}%
\definecolor{mycolor37}{rgb}{0.82522,0.90766,0.90569}%
\definecolor{mycolor38}{rgb}{0.61376,0.79595,0.79158}%
\definecolor{mycolor39}{rgb}{0.96491,0.93111,0.93111}%
\definecolor{mycolor40}{rgb}{0.63671,0.80807,0.80397}%
\definecolor{mycolor41}{rgb}{0.46391,0.71678,0.71072}%
\definecolor{mycolor42}{rgb}{0.95444,0.97593,0.97541}%
\definecolor{mycolor43}{rgb}{0.59064,0.78374,0.77911}%
\definecolor{mycolor44}{rgb}{0.97851,0.95782,0.95782}%
\definecolor{mycolor45}{rgb}{0.93791,0.96720,0.96649}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.053\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=4.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [white!86!mycolor28] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor2] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [white] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor44] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor3] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [white!50!mycolor39] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor4] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [white!50!mycolor39] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor44] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor5] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [white!50!mycolor39] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor6] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white!51!mycolor3] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor7] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor8] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor9] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor11] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor10] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor42] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor20] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor1] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [white] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [white] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [mycolor44] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor11] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [white] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor20] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [mycolor20] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [mycolor12] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor20] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor11] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor13] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor42] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor42] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor14] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [white] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor11] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor15] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [mycolor16] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor20] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [mycolor20] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [mycolor17] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor20] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor18] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [white] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [mycolor20] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [white!58!mycolor28] (axis cs:20.5000,2.5000) rectangle (axis cs:21.5000,3.5000);
	\fill [mycolor19] (axis cs:20.5000,3.5000) rectangle (axis cs:21.5000,4.5000);
	\fill [white] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [white] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [mycolor44] (axis cs:21.5000,2.5000) rectangle (axis cs:22.5000,3.5000);
	\fill [white!14!mycolor13] (axis cs:21.5000,3.5000) rectangle (axis cs:22.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:22.5000,2.5000) rectangle (axis cs:23.5000,3.5000);
	\fill [white!50!mycolor13] (axis cs:22.5000,3.5000) rectangle (axis cs:23.5000,4.5000);
	\fill [white] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [white] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white] (axis cs:23.5000,2.5000) rectangle (axis cs:24.5000,3.5000);
	\fill [mycolor20] (axis cs:23.5000,3.5000) rectangle (axis cs:24.5000,4.5000);
	\fill [white] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:24.5000,2.5000) rectangle (axis cs:25.5000,3.5000);
	\fill [mycolor5!67!mycolor16] (axis cs:24.5000,3.5000) rectangle (axis cs:25.5000,4.5000);
	\fill [white] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [white] (axis cs:25.5000,2.5000) rectangle (axis cs:26.5000,3.5000);
	\fill [mycolor21] (axis cs:25.5000,3.5000) rectangle (axis cs:26.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [mycolor20] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [mycolor11] (axis cs:26.5000,2.5000) rectangle (axis cs:27.5000,3.5000);
	\fill [mycolor22] (axis cs:26.5000,3.5000) rectangle (axis cs:27.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:27.5000,2.5000) rectangle (axis cs:28.5000,3.5000);
	\fill [mycolor23] (axis cs:27.5000,3.5000) rectangle (axis cs:28.5000,4.5000);
	\fill [white] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [mycolor11] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [mycolor11] (axis cs:28.5000,2.5000) rectangle (axis cs:29.5000,3.5000);
	\fill [mycolor7!67!mycolor18] (axis cs:28.5000,3.5000) rectangle (axis cs:29.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:29.5000,2.5000) rectangle (axis cs:30.5000,3.5000);
	\fill [mycolor24] (axis cs:29.5000,3.5000) rectangle (axis cs:30.5000,4.5000);
	\fill [white] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [mycolor20] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [mycolor20] (axis cs:30.5000,2.5000) rectangle (axis cs:31.5000,3.5000);
	\fill [mycolor25] (axis cs:30.5000,3.5000) rectangle (axis cs:31.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:31.5000,2.5000) rectangle (axis cs:32.5000,3.5000);
	\fill [mycolor2!28!mycolor20] (axis cs:31.5000,3.5000) rectangle (axis cs:32.5000,4.5000);
	\fill [white] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:32.5000,2.5000) rectangle (axis cs:33.5000,3.5000);
	\fill [mycolor2!54!mycolor15] (axis cs:32.5000,3.5000) rectangle (axis cs:33.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [mycolor20] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:33.5000,2.5000) rectangle (axis cs:34.5000,3.5000);
	\fill [mycolor26] (axis cs:33.5000,3.5000) rectangle (axis cs:34.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:34.5000,2.5000) rectangle (axis cs:35.5000,3.5000);
	\fill [mycolor27] (axis cs:34.5000,3.5000) rectangle (axis cs:35.5000,4.5000);
	\fill [white] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:35.5000,2.5000) rectangle (axis cs:36.5000,3.5000);
	\fill [mycolor2!75!mycolor15] (axis cs:35.5000,3.5000) rectangle (axis cs:36.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:36.5000,2.5000) rectangle (axis cs:37.5000,3.5000);
	\fill [mycolor8!73!mycolor10] (axis cs:36.5000,3.5000) rectangle (axis cs:37.5000,4.5000);
	\fill [white] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [mycolor11] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [mycolor11] (axis cs:37.5000,2.5000) rectangle (axis cs:38.5000,3.5000);
	\fill [mycolor24!76!mycolor27] (axis cs:37.5000,3.5000) rectangle (axis cs:38.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [white] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [white] (axis cs:38.5000,2.5000) rectangle (axis cs:39.5000,3.5000);
	\fill [mycolor28] (axis cs:38.5000,3.5000) rectangle (axis cs:39.5000,4.5000);
	\fill [white] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [white] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:39.5000,2.5000) rectangle (axis cs:40.5000,3.5000);
	\fill [white!86!mycolor28] (axis cs:39.5000,3.5000) rectangle (axis cs:40.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [mycolor44] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!60!mycolor3] (axis cs:40.5000,2.5000) rectangle (axis cs:41.5000,3.5000);
	\fill [mycolor4!7!mycolor21] (axis cs:40.5000,3.5000) rectangle (axis cs:41.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:41.5000,2.5000) rectangle (axis cs:42.5000,3.5000);
	\fill [mycolor11!12!mycolor25] (axis cs:41.5000,3.5000) rectangle (axis cs:42.5000,4.5000);
	\fill [white] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [mycolor20] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [mycolor20] (axis cs:42.5000,2.5000) rectangle (axis cs:43.5000,3.5000);
	\fill [mycolor5!38!mycolor17] (axis cs:42.5000,3.5000) rectangle (axis cs:43.5000,4.5000);
	\fill [white] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [mycolor20] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [white!58!mycolor28] (axis cs:43.5000,2.5000) rectangle (axis cs:44.5000,3.5000);
	\fill [mycolor2!10!mycolor7] (axis cs:43.5000,3.5000) rectangle (axis cs:44.5000,4.5000);
	\fill [white] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [mycolor20] (axis cs:44.5000,2.5000) rectangle (axis cs:45.5000,3.5000);
	\fill [mycolor2!48!mycolor7] (axis cs:44.5000,3.5000) rectangle (axis cs:45.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [mycolor11] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [white] (axis cs:45.5000,2.5000) rectangle (axis cs:46.5000,3.5000);
	\fill [mycolor18!14!mycolor19] (axis cs:45.5000,3.5000) rectangle (axis cs:46.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [white] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [white] (axis cs:46.5000,2.5000) rectangle (axis cs:47.5000,3.5000);
	\fill [white!76!mycolor25] (axis cs:46.5000,3.5000) rectangle (axis cs:47.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [white] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:47.5000,2.5000) rectangle (axis cs:48.5000,3.5000);
	\fill [mycolor29] (axis cs:47.5000,3.5000) rectangle (axis cs:48.5000,4.5000);
	\fill [white] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [mycolor42] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [white!76!mycolor25] (axis cs:48.5000,2.5000) rectangle (axis cs:49.5000,3.5000);
	\fill [mycolor30] (axis cs:48.5000,3.5000) rectangle (axis cs:49.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [mycolor20] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [mycolor11] (axis cs:49.5000,2.5000) rectangle (axis cs:50.5000,3.5000);
	\fill [mycolor5!65!mycolor21] (axis cs:49.5000,3.5000) rectangle (axis cs:50.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:50.5000,2.5000) rectangle (axis cs:51.5000,3.5000);
	\fill [mycolor2!97!mycolor19] (axis cs:50.5000,3.5000) rectangle (axis cs:51.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [mycolor20] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [mycolor11] (axis cs:51.5000,2.5000) rectangle (axis cs:52.5000,3.5000);
	\fill [mycolor3!18!mycolor22] (axis cs:51.5000,3.5000) rectangle (axis cs:52.5000,4.5000);
	\fill [white] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [white] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:52.5000,2.5000) rectangle (axis cs:53.5000,3.5000);
	\fill [white!14!mycolor13] (axis cs:52.5000,3.5000) rectangle (axis cs:53.5000,4.5000);
	\fill [white] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [white] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:53.5000,2.5000) rectangle (axis cs:54.5000,3.5000);
	\fill [mycolor25] (axis cs:53.5000,3.5000) rectangle (axis cs:54.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:54.5000,2.5000) rectangle (axis cs:55.5000,3.5000);
	\fill [mycolor1!37!mycolor23] (axis cs:54.5000,3.5000) rectangle (axis cs:55.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [mycolor44] (axis cs:55.5000,2.5000) rectangle (axis cs:56.5000,3.5000);
	\fill [mycolor31] (axis cs:55.5000,3.5000) rectangle (axis cs:56.5000,4.5000);
	\fill [white] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [white] (axis cs:56.5000,2.5000) rectangle (axis cs:57.5000,3.5000);
	\fill [mycolor6] (axis cs:56.5000,3.5000) rectangle (axis cs:57.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:57.5000,2.5000) rectangle (axis cs:58.5000,3.5000);
	\fill [mycolor32] (axis cs:57.5000,3.5000) rectangle (axis cs:58.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:58.5000,2.5000) rectangle (axis cs:59.5000,3.5000);
	\fill [mycolor3!82!mycolor26] (axis cs:58.5000,3.5000) rectangle (axis cs:59.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:59.5000,2.5000) rectangle (axis cs:60.5000,3.5000);
	\fill [mycolor33] (axis cs:59.5000,3.5000) rectangle (axis cs:60.5000,4.5000);
	\fill [white] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [mycolor11] (axis cs:60.5000,2.5000) rectangle (axis cs:61.5000,3.5000);
	\fill [white] (axis cs:60.5000,3.5000) rectangle (axis cs:61.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:61.5000,2.5000) rectangle (axis cs:62.5000,3.5000);
	\fill [mycolor18] (axis cs:61.5000,3.5000) rectangle (axis cs:62.5000,4.5000);
	\fill [white] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [white] (axis cs:62.5000,2.5000) rectangle (axis cs:63.5000,3.5000);
	\fill [mycolor6!71!mycolor21] (axis cs:62.5000,3.5000) rectangle (axis cs:63.5000,4.5000);
	\fill [white] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [mycolor11] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:63.5000,2.5000) rectangle (axis cs:64.5000,3.5000);
	\fill [mycolor34] (axis cs:63.5000,3.5000) rectangle (axis cs:64.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [white] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [white] (axis cs:64.5000,2.5000) rectangle (axis cs:65.5000,3.5000);
	\fill [mycolor35] (axis cs:64.5000,3.5000) rectangle (axis cs:65.5000,4.5000);
	\fill [white] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [mycolor11] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [mycolor20] (axis cs:65.5000,2.5000) rectangle (axis cs:66.5000,3.5000);
	\fill [mycolor36] (axis cs:65.5000,3.5000) rectangle (axis cs:66.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:66.5000,2.5000) rectangle (axis cs:67.5000,3.5000);
	\fill [mycolor37] (axis cs:66.5000,3.5000) rectangle (axis cs:67.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [mycolor11] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [mycolor20] (axis cs:67.5000,2.5000) rectangle (axis cs:68.5000,3.5000);
	\fill [mycolor28!17!mycolor30] (axis cs:67.5000,3.5000) rectangle (axis cs:68.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [white!76!mycolor25] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [white!66!mycolor8] (axis cs:68.5000,2.5000) rectangle (axis cs:69.5000,3.5000);
	\fill [mycolor38] (axis cs:68.5000,3.5000) rectangle (axis cs:69.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:69.5000,2.5000) rectangle (axis cs:70.5000,3.5000);
	\fill [mycolor5!49!mycolor32] (axis cs:69.5000,3.5000) rectangle (axis cs:70.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:70.5000,2.5000) rectangle (axis cs:71.5000,3.5000);
	\fill [mycolor2!28!mycolor20] (axis cs:70.5000,3.5000) rectangle (axis cs:71.5000,4.5000);
	\fill [white] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [mycolor42] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [white!76!mycolor25] (axis cs:71.5000,2.5000) rectangle (axis cs:72.5000,3.5000);
	\fill [mycolor2!5!mycolor7] (axis cs:71.5000,3.5000) rectangle (axis cs:72.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [mycolor20] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [mycolor20] (axis cs:72.5000,2.5000) rectangle (axis cs:73.5000,3.5000);
	\fill [mycolor3!60!mycolor21] (axis cs:72.5000,3.5000) rectangle (axis cs:73.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:73.5000,2.5000) rectangle (axis cs:74.5000,3.5000);
	\fill [mycolor39] (axis cs:73.5000,3.5000) rectangle (axis cs:74.5000,4.5000);
	\fill [mycolor11] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [mycolor45] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [white!86!mycolor41] (axis cs:74.5000,2.5000) rectangle (axis cs:75.5000,3.5000);
	\fill [mycolor33!10!mycolor36] (axis cs:74.5000,3.5000) rectangle (axis cs:75.5000,4.5000);
	\fill [white] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [white] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:75.5000,2.5000) rectangle (axis cs:76.5000,3.5000);
	\fill [mycolor12!25!mycolor27] (axis cs:75.5000,3.5000) rectangle (axis cs:76.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [mycolor11] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [white] (axis cs:76.5000,2.5000) rectangle (axis cs:77.5000,3.5000);
	\fill [mycolor2!48!mycolor7] (axis cs:76.5000,3.5000) rectangle (axis cs:77.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [mycolor42] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [mycolor42] (axis cs:77.5000,2.5000) rectangle (axis cs:78.5000,3.5000);
	\fill [white!57!mycolor38] (axis cs:77.5000,3.5000) rectangle (axis cs:78.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [mycolor11] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:78.5000,2.5000) rectangle (axis cs:79.5000,3.5000);
	\fill [mycolor40] (axis cs:78.5000,3.5000) rectangle (axis cs:79.5000,4.5000);
	\fill [white] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [white] (axis cs:79.5000,2.5000) rectangle (axis cs:80.5000,3.5000);
	\fill [mycolor21!11!mycolor39] (axis cs:79.5000,3.5000) rectangle (axis cs:80.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:80.5000,2.5000) rectangle (axis cs:81.5000,3.5000);
	\fill [mycolor19!13!mycolor29] (axis cs:80.5000,3.5000) rectangle (axis cs:81.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:81.5000,2.5000) rectangle (axis cs:82.5000,3.5000);
	\fill [mycolor28!18!mycolor29] (axis cs:81.5000,3.5000) rectangle (axis cs:82.5000,4.5000);
	\fill [white] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:82.5000,2.5000) rectangle (axis cs:83.5000,3.5000);
	\fill [white!59!mycolor15] (axis cs:82.5000,3.5000) rectangle (axis cs:83.5000,4.5000);
	\fill [white] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:83.5000,2.5000) rectangle (axis cs:84.5000,3.5000);
	\fill [mycolor8!70!mycolor37] (axis cs:83.5000,3.5000) rectangle (axis cs:84.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [mycolor20] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:84.5000,2.5000) rectangle (axis cs:85.5000,3.5000);
	\fill [mycolor4!76!mycolor5] (axis cs:84.5000,3.5000) rectangle (axis cs:85.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [white!50!mycolor39] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [mycolor44] (axis cs:85.5000,2.5000) rectangle (axis cs:86.5000,3.5000);
	\fill [mycolor3!10!mycolor34] (axis cs:85.5000,3.5000) rectangle (axis cs:86.5000,4.5000);
	\fill [mycolor11] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [mycolor45] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [white!86!mycolor41] (axis cs:86.5000,2.5000) rectangle (axis cs:87.5000,3.5000);
	\fill [mycolor2!54!mycolor40] (axis cs:86.5000,3.5000) rectangle (axis cs:87.5000,4.5000);
	\fill [white] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:87.5000,2.5000) rectangle (axis cs:88.5000,3.5000);
	\fill [mycolor8!82!mycolor20] (axis cs:87.5000,3.5000) rectangle (axis cs:88.5000,4.5000);
	\fill [white] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [white] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:88.5000,2.5000) rectangle (axis cs:89.5000,3.5000);
	\fill [mycolor1] (axis cs:88.5000,3.5000) rectangle (axis cs:89.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [white] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:89.5000,2.5000) rectangle (axis cs:90.5000,3.5000);
	\fill [mycolor9!33!mycolor11] (axis cs:89.5000,3.5000) rectangle (axis cs:90.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [white!76!mycolor25] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [white!66!mycolor8] (axis cs:90.5000,2.5000) rectangle (axis cs:91.5000,3.5000);
	\fill [mycolor41] (axis cs:90.5000,3.5000) rectangle (axis cs:91.5000,4.5000);
	\fill [white] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [mycolor11] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [mycolor42] (axis cs:91.5000,2.5000) rectangle (axis cs:92.5000,3.5000);
	\fill [mycolor28!51!mycolor41] (axis cs:91.5000,3.5000) rectangle (axis cs:92.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [white!80!mycolor3] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:92.5000,2.5000) rectangle (axis cs:93.5000,3.5000);
	\fill [white!14!mycolor13] (axis cs:92.5000,3.5000) rectangle (axis cs:93.5000,4.5000);
	\fill [white] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:93.5000,2.5000) rectangle (axis cs:94.5000,3.5000);
	\fill [mycolor7!9!mycolor8] (axis cs:93.5000,3.5000) rectangle (axis cs:94.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [white!50!mycolor39] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [mycolor44] (axis cs:94.5000,2.5000) rectangle (axis cs:95.5000,3.5000);
	\fill [mycolor12!8!mycolor16] (axis cs:94.5000,3.5000) rectangle (axis cs:95.5000,4.5000);
	\fill [white] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [white!86!mycolor28] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [white!80!mycolor3] (axis cs:95.5000,2.5000) rectangle (axis cs:96.5000,3.5000);
	\fill [mycolor9!33!mycolor20] (axis cs:95.5000,3.5000) rectangle (axis cs:96.5000,4.5000);
	\fill [white] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [white] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [white!50!mycolor39] (axis cs:96.5000,2.5000) rectangle (axis cs:97.5000,3.5000);
	\fill [mycolor2!67!mycolor20] (axis cs:96.5000,3.5000) rectangle (axis cs:97.5000,4.5000);
	\fill [white!80!mycolor3] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [white] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [white] (axis cs:97.5000,2.5000) rectangle (axis cs:98.5000,3.5000);
	\fill [mycolor42] (axis cs:97.5000,3.5000) rectangle (axis cs:98.5000,4.5000);
	\fill [white!86!mycolor28] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [mycolor11] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [white!86!mycolor28] (axis cs:98.5000,2.5000) rectangle (axis cs:99.5000,3.5000);
	\fill [mycolor43] (axis cs:98.5000,3.5000) rectangle (axis cs:99.5000,4.5000);
	\fill [white] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [mycolor11] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
	\fill [mycolor11] (axis cs:99.5000,2.5000) rectangle (axis cs:100.5000,3.5000);
	\fill [mycolor12!8!mycolor16] (axis cs:99.5000,3.5000) rectangle (axis cs:100.5000,4.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S_trans__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.85216,0.70977,0.70977}%
\definecolor{mycolor2}{rgb}{0.67552,0.82858,0.82491}%
\definecolor{mycolor3}{rgb}{0.77394,0.55623,0.55623}%
\definecolor{mycolor4}{rgb}{0.83401,0.67415,0.67415}%
\definecolor{mycolor5}{rgb}{0.77497,0.55824,0.55824}%
\definecolor{mycolor6}{rgb}{0.72037,0.45106,0.45106}%
\definecolor{mycolor7}{rgb}{0.86638,0.73769,0.73769}%
\definecolor{mycolor8}{rgb}{0.57500,0.77547,0.77067}%
\definecolor{mycolor9}{rgb}{0.81532,0.90243,0.90035}%
\definecolor{mycolor10}{rgb}{0.54144,0.75774,0.75256}%
\definecolor{mycolor11}{rgb}{0.70121,0.84215,0.83877}%
\definecolor{mycolor12}{rgb}{0.66121,0.82102,0.81719}%
\definecolor{mycolor13}{rgb}{0.78511,0.57815,0.57815}%
\definecolor{mycolor14}{rgb}{0.74748,0.86659,0.86374}%
\definecolor{mycolor15}{rgb}{0.54795,0.76118,0.75607}%
\definecolor{mycolor16}{rgb}{0.51381,0.74315,0.73765}%
\definecolor{mycolor17}{rgb}{0.76889,0.54631,0.54631}%
\definecolor{mycolor18}{rgb}{0.67460,0.82809,0.82442}%
\definecolor{mycolor19}{rgb}{0.52181,0.74737,0.74197}%
\definecolor{mycolor20}{rgb}{0.73917,0.48796,0.48796}%
\definecolor{mycolor21}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor22}{rgb}{0.71681,0.44408,0.44408}%
\definecolor{mycolor23}{rgb}{0.89113,0.78628,0.78628}%
\definecolor{mycolor24}{rgb}{0.77737,0.56296,0.56296}%
\definecolor{mycolor25}{rgb}{0.40816,0.68733,0.68064}%
\definecolor{mycolor26}{rgb}{0.73376,0.85934,0.85634}%
\definecolor{mycolor27}{rgb}{0.43273,0.70031,0.69390}%
\definecolor{mycolor28}{rgb}{0.91494,0.83303,0.83303}%
\definecolor{mycolor29}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor30}{rgb}{0.71859,0.85133,0.84815}%
\definecolor{mycolor31}{rgb}{0.66384,0.82241,0.81861}%
\definecolor{mycolor32}{rgb}{0.92873,0.86009,0.86009}%
\definecolor{mycolor33}{rgb}{0.82587,0.65816,0.65816}%
\definecolor{mycolor34}{rgb}{0.68079,0.37335,0.37335}%
\definecolor{mycolor35}{rgb}{0.80745,0.89828,0.89610}%
\definecolor{mycolor36}{rgb}{0.75463,0.87037,0.86760}%
\definecolor{mycolor37}{rgb}{0.84455,0.69483,0.69483}%
\definecolor{mycolor38}{rgb}{0.56262,0.76893,0.76399}%
\definecolor{mycolor39}{rgb}{0.95195,0.90567,0.90567}%
\definecolor{mycolor40}{rgb}{0.70641,0.42365,0.42365}%
\definecolor{mycolor41}{rgb}{0.81640,0.63958,0.63958}%
\definecolor{mycolor42}{rgb}{0.75593,0.52088,0.52088}%
\definecolor{mycolor43}{rgb}{0.94288,0.96982,0.96918}%
\definecolor{mycolor44}{rgb}{0.94736,0.89667,0.89667}%
\definecolor{mycolor45}{rgb}{0.94050,0.88320,0.88320}%
\definecolor{mycolor46}{rgb}{0.50474,0.73836,0.73276}%
\definecolor{mycolor47}{rgb}{0.41624,0.69160,0.68500}%
\definecolor{mycolor48}{rgb}{0.76428,0.53725,0.53725}%
\definecolor{mycolor49}{rgb}{0.36700,0.66558,0.65843}%
\definecolor{mycolor50}{rgb}{0.95037,0.90258,0.90258}%
\definecolor{mycolor51}{rgb}{0.86772,0.93011,0.92862}%
\definecolor{mycolor52}{rgb}{0.96077,0.92298,0.92298}%
\definecolor{mycolor53}{rgb}{0.89524,0.94466,0.94347}%
\definecolor{mycolor54}{rgb}{0.81213,0.90075,0.89863}%
\definecolor{mycolor55}{rgb}{0.96491,0.93111,0.93111}%
\definecolor{mycolor56}{rgb}{0.97226,0.94554,0.94554}%
\definecolor{mycolor57}{rgb}{0.91741,0.95637,0.95543}%
\definecolor{mycolor58}{rgb}{0.98278,0.99090,0.99071}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.08\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=6.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor58] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor58] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor32!32!mycolor39] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor1] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor58] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor58] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [white!40!mycolor35] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor2] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [white] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [white] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor23!23!mycolor39] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor3] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [white!50!mycolor55] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor39] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor4] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [white!50!mycolor55] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor4!9!mycolor45] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor5] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [white!50!mycolor55] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor28!97!mycolor33] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor6] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor50] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor7] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor58] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor58] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor43] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [white!47!mycolor30] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor8] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor58] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor29] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [white!75!mycolor50] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor9] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor51] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor10] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor58] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor29] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor11] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor58] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [white!86!mycolor18] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [white] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [white!80!mycolor35] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor12] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [white] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [white] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor58] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [mycolor44] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor13] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [white] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor30!8!mycolor43] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor14] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor58] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor29] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor52] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [white!70!mycolor13] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [mycolor58] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [white!86!mycolor18] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [white!86!mycolor18] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor58] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor11!22!mycolor43] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor15] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [white] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [mycolor58] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor29] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor2!34!mycolor29] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor16] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [white!50!mycolor50] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor44] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor17] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [mycolor58] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor43!71!mycolor51] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor11!87!mycolor14] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [mycolor58] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor58] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor58] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [white!75!mycolor50] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [mycolor18] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [white] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:20.5000,2.5000) rectangle (axis cs:21.5000,3.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:20.5000,3.5000) rectangle (axis cs:21.5000,4.5000);
	\fill [mycolor51] (axis cs:20.5000,4.5000) rectangle (axis cs:21.5000,5.5000);
	\fill [mycolor19] (axis cs:20.5000,5.5000) rectangle (axis cs:21.5000,6.5000);
	\fill [white] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [white] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:21.5000,2.5000) rectangle (axis cs:22.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:21.5000,3.5000) rectangle (axis cs:22.5000,4.5000);
	\fill [mycolor4!15!mycolor45] (axis cs:21.5000,4.5000) rectangle (axis cs:22.5000,5.5000);
	\fill [mycolor20] (axis cs:21.5000,5.5000) rectangle (axis cs:22.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:22.5000,2.5000) rectangle (axis cs:23.5000,3.5000);
	\fill [white] (axis cs:22.5000,3.5000) rectangle (axis cs:23.5000,4.5000);
	\fill [white!80!mycolor35] (axis cs:22.5000,4.5000) rectangle (axis cs:23.5000,5.5000);
	\fill [mycolor21] (axis cs:22.5000,5.5000) rectangle (axis cs:23.5000,6.5000);
	\fill [white] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [white] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white] (axis cs:23.5000,2.5000) rectangle (axis cs:24.5000,3.5000);
	\fill [mycolor58] (axis cs:23.5000,3.5000) rectangle (axis cs:24.5000,4.5000);
	\fill [white!29!mycolor35] (axis cs:23.5000,4.5000) rectangle (axis cs:24.5000,5.5000);
	\fill [mycolor14!52!mycolor19] (axis cs:23.5000,5.5000) rectangle (axis cs:24.5000,6.5000);
	\fill [white] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [mycolor58] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:24.5000,2.5000) rectangle (axis cs:25.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:24.5000,3.5000) rectangle (axis cs:25.5000,4.5000);
	\fill [mycolor48!20!mycolor50] (axis cs:24.5000,4.5000) rectangle (axis cs:25.5000,5.5000);
	\fill [mycolor13!13!mycolor20] (axis cs:24.5000,5.5000) rectangle (axis cs:25.5000,6.5000);
	\fill [white] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [mycolor58] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [white] (axis cs:25.5000,2.5000) rectangle (axis cs:26.5000,3.5000);
	\fill [mycolor39!13!mycolor56] (axis cs:25.5000,3.5000) rectangle (axis cs:26.5000,4.5000);
	\fill [mycolor5!17!mycolor50] (axis cs:25.5000,4.5000) rectangle (axis cs:26.5000,5.5000);
	\fill [mycolor22] (axis cs:25.5000,5.5000) rectangle (axis cs:26.5000,6.5000);
	\fill [mycolor58] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [mycolor29] (axis cs:26.5000,2.5000) rectangle (axis cs:27.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:26.5000,3.5000) rectangle (axis cs:27.5000,4.5000);
	\fill [mycolor52] (axis cs:26.5000,4.5000) rectangle (axis cs:27.5000,5.5000);
	\fill [mycolor23] (axis cs:26.5000,5.5000) rectangle (axis cs:27.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:27.5000,2.5000) rectangle (axis cs:28.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:27.5000,3.5000) rectangle (axis cs:28.5000,4.5000);
	\fill [white!68!mycolor3] (axis cs:27.5000,4.5000) rectangle (axis cs:28.5000,5.5000);
	\fill [mycolor24] (axis cs:27.5000,5.5000) rectangle (axis cs:28.5000,6.5000);
	\fill [white] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [mycolor29] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [mycolor29] (axis cs:28.5000,2.5000) rectangle (axis cs:29.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:28.5000,3.5000) rectangle (axis cs:29.5000,4.5000);
	\fill [mycolor9!96!mycolor46] (axis cs:28.5000,4.5000) rectangle (axis cs:29.5000,5.5000);
	\fill [mycolor25] (axis cs:28.5000,5.5000) rectangle (axis cs:29.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:29.5000,2.5000) rectangle (axis cs:30.5000,3.5000);
	\fill [white] (axis cs:29.5000,3.5000) rectangle (axis cs:30.5000,4.5000);
	\fill [mycolor53] (axis cs:29.5000,4.5000) rectangle (axis cs:30.5000,5.5000);
	\fill [mycolor26] (axis cs:29.5000,5.5000) rectangle (axis cs:30.5000,6.5000);
	\fill [white] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:30.5000,2.5000) rectangle (axis cs:31.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:30.5000,3.5000) rectangle (axis cs:31.5000,4.5000);
	\fill [mycolor54] (axis cs:30.5000,4.5000) rectangle (axis cs:31.5000,5.5000);
	\fill [mycolor27] (axis cs:30.5000,5.5000) rectangle (axis cs:31.5000,6.5000);
	\fill [mycolor58] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [mycolor58] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:31.5000,2.5000) rectangle (axis cs:32.5000,3.5000);
	\fill [mycolor58] (axis cs:31.5000,3.5000) rectangle (axis cs:32.5000,4.5000);
	\fill [white!25!mycolor50] (axis cs:31.5000,4.5000) rectangle (axis cs:32.5000,5.5000);
	\fill [mycolor28] (axis cs:31.5000,5.5000) rectangle (axis cs:32.5000,6.5000);
	\fill [white] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:32.5000,2.5000) rectangle (axis cs:33.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:32.5000,3.5000) rectangle (axis cs:33.5000,4.5000);
	\fill [mycolor14!9!mycolor53] (axis cs:32.5000,4.5000) rectangle (axis cs:33.5000,5.5000);
	\fill [mycolor3!59!mycolor7] (axis cs:32.5000,5.5000) rectangle (axis cs:33.5000,6.5000);
	\fill [mycolor58] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [mycolor58] (axis cs:33.5000,2.5000) rectangle (axis cs:34.5000,3.5000);
	\fill [white!50!mycolor50] (axis cs:33.5000,3.5000) rectangle (axis cs:34.5000,4.5000);
	\fill [mycolor3!21!mycolor52] (axis cs:33.5000,4.5000) rectangle (axis cs:34.5000,5.5000);
	\fill [white!19!mycolor20] (axis cs:33.5000,5.5000) rectangle (axis cs:34.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:34.5000,2.5000) rectangle (axis cs:35.5000,3.5000);
	\fill [white] (axis cs:34.5000,3.5000) rectangle (axis cs:35.5000,4.5000);
	\fill [white!75!mycolor50] (axis cs:34.5000,4.5000) rectangle (axis cs:35.5000,5.5000);
	\fill [mycolor29] (axis cs:34.5000,5.5000) rectangle (axis cs:35.5000,6.5000);
	\fill [white] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:35.5000,2.5000) rectangle (axis cs:36.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:35.5000,3.5000) rectangle (axis cs:36.5000,4.5000);
	\fill [white!40!mycolor35] (axis cs:35.5000,4.5000) rectangle (axis cs:36.5000,5.5000);
	\fill [mycolor7!17!mycolor17] (axis cs:35.5000,5.5000) rectangle (axis cs:36.5000,6.5000);
	\fill [mycolor58] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [mycolor58] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:36.5000,2.5000) rectangle (axis cs:37.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:36.5000,3.5000) rectangle (axis cs:37.5000,4.5000);
	\fill [white!88!mycolor25] (axis cs:36.5000,4.5000) rectangle (axis cs:37.5000,5.5000);
	\fill [mycolor30] (axis cs:36.5000,5.5000) rectangle (axis cs:37.5000,6.5000);
	\fill [white] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [mycolor29] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [mycolor29] (axis cs:37.5000,2.5000) rectangle (axis cs:38.5000,3.5000);
	\fill [white] (axis cs:37.5000,3.5000) rectangle (axis cs:38.5000,4.5000);
	\fill [mycolor9!14!mycolor21] (axis cs:37.5000,4.5000) rectangle (axis cs:38.5000,5.5000);
	\fill [mycolor31] (axis cs:37.5000,5.5000) rectangle (axis cs:38.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [white] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [white] (axis cs:38.5000,2.5000) rectangle (axis cs:39.5000,3.5000);
	\fill [mycolor58] (axis cs:38.5000,3.5000) rectangle (axis cs:39.5000,4.5000);
	\fill [mycolor55] (axis cs:38.5000,4.5000) rectangle (axis cs:39.5000,5.5000);
	\fill [mycolor32] (axis cs:38.5000,5.5000) rectangle (axis cs:39.5000,6.5000);
	\fill [white] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [white] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:39.5000,2.5000) rectangle (axis cs:40.5000,3.5000);
	\fill [mycolor58] (axis cs:39.5000,3.5000) rectangle (axis cs:40.5000,4.5000);
	\fill [mycolor50] (axis cs:39.5000,4.5000) rectangle (axis cs:40.5000,5.5000);
	\fill [mycolor33] (axis cs:39.5000,5.5000) rectangle (axis cs:40.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [white!90!mycolor13] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!50!mycolor50] (axis cs:40.5000,2.5000) rectangle (axis cs:41.5000,3.5000);
	\fill [mycolor56] (axis cs:40.5000,3.5000) rectangle (axis cs:41.5000,4.5000);
	\fill [mycolor4!46!mycolor55] (axis cs:40.5000,4.5000) rectangle (axis cs:41.5000,5.5000);
	\fill [mycolor34] (axis cs:40.5000,5.5000) rectangle (axis cs:41.5000,6.5000);
	\fill [mycolor58] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [mycolor58] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:41.5000,2.5000) rectangle (axis cs:42.5000,3.5000);
	\fill [mycolor29] (axis cs:41.5000,3.5000) rectangle (axis cs:42.5000,4.5000);
	\fill [mycolor29!20!mycolor43] (axis cs:41.5000,4.5000) rectangle (axis cs:42.5000,5.5000);
	\fill [mycolor12!57!mycolor29] (axis cs:41.5000,5.5000) rectangle (axis cs:42.5000,6.5000);
	\fill [white] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:42.5000,2.5000) rectangle (axis cs:43.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:42.5000,3.5000) rectangle (axis cs:43.5000,4.5000);
	\fill [mycolor43] (axis cs:42.5000,4.5000) rectangle (axis cs:43.5000,5.5000);
	\fill [mycolor35] (axis cs:42.5000,5.5000) rectangle (axis cs:43.5000,6.5000);
	\fill [white] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:43.5000,2.5000) rectangle (axis cs:44.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:43.5000,3.5000) rectangle (axis cs:44.5000,4.5000);
	\fill [mycolor43] (axis cs:43.5000,4.5000) rectangle (axis cs:44.5000,5.5000);
	\fill [mycolor36] (axis cs:43.5000,5.5000) rectangle (axis cs:44.5000,6.5000);
	\fill [white] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [mycolor58] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:44.5000,2.5000) rectangle (axis cs:45.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:44.5000,3.5000) rectangle (axis cs:45.5000,4.5000);
	\fill [mycolor53] (axis cs:44.5000,4.5000) rectangle (axis cs:45.5000,5.5000);
	\fill [mycolor11!41!mycolor16] (axis cs:44.5000,5.5000) rectangle (axis cs:45.5000,6.5000);
	\fill [mycolor58] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [mycolor29] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [white] (axis cs:45.5000,2.5000) rectangle (axis cs:46.5000,3.5000);
	\fill [mycolor43] (axis cs:45.5000,3.5000) rectangle (axis cs:46.5000,4.5000);
	\fill [mycolor9!47!mycolor51] (axis cs:45.5000,4.5000) rectangle (axis cs:46.5000,5.5000);
	\fill [mycolor14!14!mycolor27] (axis cs:45.5000,5.5000) rectangle (axis cs:46.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [white] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [white] (axis cs:46.5000,2.5000) rectangle (axis cs:47.5000,3.5000);
	\fill [mycolor58] (axis cs:46.5000,3.5000) rectangle (axis cs:47.5000,4.5000);
	\fill [mycolor32!32!mycolor39] (axis cs:46.5000,4.5000) rectangle (axis cs:47.5000,5.5000);
	\fill [mycolor37] (axis cs:46.5000,5.5000) rectangle (axis cs:47.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [white] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [mycolor58] (axis cs:47.5000,2.5000) rectangle (axis cs:48.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:47.5000,3.5000) rectangle (axis cs:48.5000,4.5000);
	\fill [white!40!mycolor35] (axis cs:47.5000,4.5000) rectangle (axis cs:48.5000,5.5000);
	\fill [mycolor38] (axis cs:47.5000,5.5000) rectangle (axis cs:48.5000,6.5000);
	\fill [white] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [white!86!mycolor18] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [mycolor43] (axis cs:48.5000,2.5000) rectangle (axis cs:49.5000,3.5000);
	\fill [white!88!mycolor25] (axis cs:48.5000,3.5000) rectangle (axis cs:49.5000,4.5000);
	\fill [mycolor31!13!mycolor51] (axis cs:48.5000,4.5000) rectangle (axis cs:49.5000,5.5000);
	\fill [mycolor8!22!mycolor25] (axis cs:48.5000,5.5000) rectangle (axis cs:49.5000,6.5000);
	\fill [mycolor58] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [mycolor29] (axis cs:49.5000,2.5000) rectangle (axis cs:50.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:49.5000,3.5000) rectangle (axis cs:50.5000,4.5000);
	\fill [white!70!mycolor13] (axis cs:49.5000,4.5000) rectangle (axis cs:50.5000,5.5000);
	\fill [mycolor6!50!mycolor28] (axis cs:49.5000,5.5000) rectangle (axis cs:50.5000,6.5000);
	\fill [mycolor58] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [mycolor58] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:50.5000,2.5000) rectangle (axis cs:51.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:50.5000,3.5000) rectangle (axis cs:51.5000,4.5000);
	\fill [mycolor14!9!mycolor53] (axis cs:50.5000,4.5000) rectangle (axis cs:51.5000,5.5000);
	\fill [mycolor2!78!mycolor8] (axis cs:50.5000,5.5000) rectangle (axis cs:51.5000,6.5000);
	\fill [mycolor58] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [mycolor29] (axis cs:51.5000,2.5000) rectangle (axis cs:52.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:51.5000,3.5000) rectangle (axis cs:52.5000,4.5000);
	\fill [mycolor56] (axis cs:51.5000,4.5000) rectangle (axis cs:52.5000,5.5000);
	\fill [mycolor39] (axis cs:51.5000,5.5000) rectangle (axis cs:52.5000,6.5000);
	\fill [white] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [white] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:52.5000,2.5000) rectangle (axis cs:53.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:52.5000,3.5000) rectangle (axis cs:53.5000,4.5000);
	\fill [white!75!mycolor40] (axis cs:52.5000,4.5000) rectangle (axis cs:53.5000,5.5000);
	\fill [mycolor4!45!mycolor22] (axis cs:52.5000,5.5000) rectangle (axis cs:53.5000,6.5000);
	\fill [white] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [white] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [mycolor58] (axis cs:53.5000,2.5000) rectangle (axis cs:54.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:53.5000,3.5000) rectangle (axis cs:54.5000,4.5000);
	\fill [mycolor29] (axis cs:53.5000,4.5000) rectangle (axis cs:54.5000,5.5000);
	\fill [mycolor26!87!mycolor29] (axis cs:53.5000,5.5000) rectangle (axis cs:54.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:54.5000,2.5000) rectangle (axis cs:55.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:54.5000,3.5000) rectangle (axis cs:55.5000,4.5000);
	\fill [mycolor42!8!mycolor44] (axis cs:54.5000,4.5000) rectangle (axis cs:55.5000,5.5000);
	\fill [mycolor1!17!mycolor13] (axis cs:54.5000,5.5000) rectangle (axis cs:55.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:55.5000,2.5000) rectangle (axis cs:56.5000,3.5000);
	\fill [mycolor39!13!mycolor56] (axis cs:55.5000,3.5000) rectangle (axis cs:56.5000,4.5000);
	\fill [mycolor4!15!mycolor45] (axis cs:55.5000,4.5000) rectangle (axis cs:56.5000,5.5000);
	\fill [mycolor40] (axis cs:55.5000,5.5000) rectangle (axis cs:56.5000,6.5000);
	\fill [white] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [mycolor58] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [white] (axis cs:56.5000,2.5000) rectangle (axis cs:57.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:56.5000,3.5000) rectangle (axis cs:57.5000,4.5000);
	\fill [white!50!mycolor50] (axis cs:56.5000,4.5000) rectangle (axis cs:57.5000,5.5000);
	\fill [mycolor3!38!mycolor7] (axis cs:56.5000,5.5000) rectangle (axis cs:57.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:57.5000,2.5000) rectangle (axis cs:58.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:57.5000,3.5000) rectangle (axis cs:58.5000,4.5000);
	\fill [mycolor39!25!mycolor56] (axis cs:57.5000,4.5000) rectangle (axis cs:58.5000,5.5000);
	\fill [mycolor41] (axis cs:57.5000,5.5000) rectangle (axis cs:58.5000,6.5000);
	\fill [mycolor58] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [mycolor58] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:58.5000,2.5000) rectangle (axis cs:59.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:58.5000,3.5000) rectangle (axis cs:59.5000,4.5000);
	\fill [mycolor4!17!mycolor52] (axis cs:58.5000,4.5000) rectangle (axis cs:59.5000,5.5000);
	\fill [white!50!mycolor40] (axis cs:58.5000,5.5000) rectangle (axis cs:59.5000,6.5000);
	\fill [mycolor58] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [mycolor58] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:59.5000,2.5000) rectangle (axis cs:60.5000,3.5000);
	\fill [mycolor29] (axis cs:59.5000,3.5000) rectangle (axis cs:60.5000,4.5000);
	\fill [mycolor29!20!mycolor43] (axis cs:59.5000,4.5000) rectangle (axis cs:60.5000,5.5000);
	\fill [mycolor21!68!mycolor27] (axis cs:59.5000,5.5000) rectangle (axis cs:60.5000,6.5000);
	\fill [white] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [mycolor58] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [mycolor29] (axis cs:60.5000,2.5000) rectangle (axis cs:61.5000,3.5000);
	\fill [white] (axis cs:60.5000,3.5000) rectangle (axis cs:61.5000,4.5000);
	\fill [mycolor3!21!mycolor52] (axis cs:60.5000,4.5000) rectangle (axis cs:61.5000,5.5000);
	\fill [mycolor42] (axis cs:60.5000,5.5000) rectangle (axis cs:61.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:61.5000,2.5000) rectangle (axis cs:62.5000,3.5000);
	\fill [mycolor58] (axis cs:61.5000,3.5000) rectangle (axis cs:62.5000,4.5000);
	\fill [mycolor29] (axis cs:61.5000,4.5000) rectangle (axis cs:62.5000,5.5000);
	\fill [mycolor12!48!mycolor29] (axis cs:61.5000,5.5000) rectangle (axis cs:62.5000,6.5000);
	\fill [white] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [mycolor58] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [white] (axis cs:62.5000,2.5000) rectangle (axis cs:63.5000,3.5000);
	\fill [white!50!mycolor50] (axis cs:62.5000,3.5000) rectangle (axis cs:63.5000,4.5000);
	\fill [mycolor24!3!mycolor52] (axis cs:62.5000,4.5000) rectangle (axis cs:63.5000,5.5000);
	\fill [mycolor41!64!mycolor42] (axis cs:62.5000,5.5000) rectangle (axis cs:63.5000,6.5000);
	\fill [white] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [mycolor29] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [mycolor58] (axis cs:63.5000,2.5000) rectangle (axis cs:64.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:63.5000,3.5000) rectangle (axis cs:64.5000,4.5000);
	\fill [mycolor50] (axis cs:63.5000,4.5000) rectangle (axis cs:64.5000,5.5000);
	\fill [mycolor5!10!mycolor41] (axis cs:63.5000,5.5000) rectangle (axis cs:64.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [white] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [white] (axis cs:64.5000,2.5000) rectangle (axis cs:65.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:64.5000,3.5000) rectangle (axis cs:65.5000,4.5000);
	\fill [mycolor29!64!mycolor51] (axis cs:64.5000,4.5000) rectangle (axis cs:65.5000,5.5000);
	\fill [mycolor12!74!mycolor35] (axis cs:64.5000,5.5000) rectangle (axis cs:65.5000,6.5000);
	\fill [white] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [mycolor29] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:65.5000,2.5000) rectangle (axis cs:66.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:65.5000,3.5000) rectangle (axis cs:66.5000,4.5000);
	\fill [mycolor53] (axis cs:65.5000,4.5000) rectangle (axis cs:66.5000,5.5000);
	\fill [mycolor15!64!mycolor18] (axis cs:65.5000,5.5000) rectangle (axis cs:66.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:66.5000,2.5000) rectangle (axis cs:67.5000,3.5000);
	\fill [mycolor29] (axis cs:66.5000,3.5000) rectangle (axis cs:67.5000,4.5000);
	\fill [mycolor57] (axis cs:66.5000,4.5000) rectangle (axis cs:67.5000,5.5000);
	\fill [white!4!mycolor18] (axis cs:66.5000,5.5000) rectangle (axis cs:67.5000,6.5000);
	\fill [mycolor58] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [mycolor29] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:67.5000,2.5000) rectangle (axis cs:68.5000,3.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:67.5000,3.5000) rectangle (axis cs:68.5000,4.5000);
	\fill [mycolor9] (axis cs:67.5000,4.5000) rectangle (axis cs:68.5000,5.5000);
	\fill [white!29!mycolor35] (axis cs:67.5000,5.5000) rectangle (axis cs:68.5000,6.5000);
	\fill [mycolor58] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [mycolor43] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [white!88!mycolor25] (axis cs:68.5000,2.5000) rectangle (axis cs:69.5000,3.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:68.5000,3.5000) rectangle (axis cs:69.5000,4.5000);
	\fill [mycolor29] (axis cs:68.5000,4.5000) rectangle (axis cs:69.5000,5.5000);
	\fill [mycolor4!46!mycolor39] (axis cs:68.5000,5.5000) rectangle (axis cs:69.5000,6.5000);
	\fill [mycolor58] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [mycolor58] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:69.5000,2.5000) rectangle (axis cs:70.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:69.5000,3.5000) rectangle (axis cs:70.5000,4.5000);
	\fill [mycolor20!23!mycolor56] (axis cs:69.5000,4.5000) rectangle (axis cs:70.5000,5.5000);
	\fill [mycolor3!91!mycolor7] (axis cs:69.5000,5.5000) rectangle (axis cs:70.5000,6.5000);
	\fill [mycolor58] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [mycolor58] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:70.5000,2.5000) rectangle (axis cs:71.5000,3.5000);
	\fill [mycolor58] (axis cs:70.5000,3.5000) rectangle (axis cs:71.5000,4.5000);
	\fill [mycolor39!25!mycolor56] (axis cs:70.5000,4.5000) rectangle (axis cs:71.5000,5.5000);
	\fill [mycolor43] (axis cs:70.5000,5.5000) rectangle (axis cs:71.5000,6.5000);
	\fill [white] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [white!86!mycolor18] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [mycolor43] (axis cs:71.5000,2.5000) rectangle (axis cs:72.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:71.5000,3.5000) rectangle (axis cs:72.5000,4.5000);
	\fill [white!50!mycolor55] (axis cs:71.5000,4.5000) rectangle (axis cs:72.5000,5.5000);
	\fill [mycolor44] (axis cs:71.5000,5.5000) rectangle (axis cs:72.5000,6.5000);
	\fill [mycolor58] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [white!80!mycolor35] (axis cs:72.5000,2.5000) rectangle (axis cs:73.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:72.5000,3.5000) rectangle (axis cs:73.5000,4.5000);
	\fill [white!50!mycolor50] (axis cs:72.5000,4.5000) rectangle (axis cs:73.5000,5.5000);
	\fill [white!80!mycolor35] (axis cs:72.5000,5.5000) rectangle (axis cs:73.5000,6.5000);
	\fill [mycolor58] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [mycolor58] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:73.5000,2.5000) rectangle (axis cs:74.5000,3.5000);
	\fill [white] (axis cs:73.5000,3.5000) rectangle (axis cs:74.5000,4.5000);
	\fill [mycolor39!92!mycolor56] (axis cs:73.5000,4.5000) rectangle (axis cs:74.5000,5.5000);
	\fill [mycolor45] (axis cs:73.5000,5.5000) rectangle (axis cs:74.5000,6.5000);
	\fill [mycolor29] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [mycolor30!8!mycolor43] (axis cs:74.5000,2.5000) rectangle (axis cs:75.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:74.5000,3.5000) rectangle (axis cs:75.5000,4.5000);
	\fill [white!25!mycolor50] (axis cs:74.5000,4.5000) rectangle (axis cs:75.5000,5.5000);
	\fill [mycolor5!5!mycolor42] (axis cs:74.5000,5.5000) rectangle (axis cs:75.5000,6.5000);
	\fill [white] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [white] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:75.5000,2.5000) rectangle (axis cs:76.5000,3.5000);
	\fill [white] (axis cs:75.5000,3.5000) rectangle (axis cs:76.5000,4.5000);
	\fill [mycolor44!19!mycolor45] (axis cs:75.5000,4.5000) rectangle (axis cs:76.5000,5.5000);
	\fill [mycolor3!77!mycolor45] (axis cs:75.5000,5.5000) rectangle (axis cs:76.5000,6.5000);
	\fill [mycolor58] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [mycolor29] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [white] (axis cs:76.5000,2.5000) rectangle (axis cs:77.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:76.5000,3.5000) rectangle (axis cs:77.5000,4.5000);
	\fill [mycolor2!37!mycolor29] (axis cs:76.5000,4.5000) rectangle (axis cs:77.5000,5.5000);
	\fill [mycolor8!2!mycolor16] (axis cs:76.5000,5.5000) rectangle (axis cs:77.5000,6.5000);
	\fill [mycolor58] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [white!86!mycolor18] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [white!86!mycolor18] (axis cs:77.5000,2.5000) rectangle (axis cs:78.5000,3.5000);
	\fill [mycolor29] (axis cs:77.5000,3.5000) rectangle (axis cs:78.5000,4.5000);
	\fill [mycolor9!58!mycolor53] (axis cs:77.5000,4.5000) rectangle (axis cs:78.5000,5.5000);
	\fill [mycolor46] (axis cs:77.5000,5.5000) rectangle (axis cs:78.5000,6.5000);
	\fill [mycolor58] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [mycolor29] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [mycolor58] (axis cs:78.5000,2.5000) rectangle (axis cs:79.5000,3.5000);
	\fill [mycolor43] (axis cs:78.5000,3.5000) rectangle (axis cs:79.5000,4.5000);
	\fill [mycolor30!42!mycolor57] (axis cs:78.5000,4.5000) rectangle (axis cs:79.5000,5.5000);
	\fill [mycolor47] (axis cs:78.5000,5.5000) rectangle (axis cs:79.5000,6.5000);
	\fill [white] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [mycolor58] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [white] (axis cs:79.5000,2.5000) rectangle (axis cs:80.5000,3.5000);
	\fill [white] (axis cs:79.5000,3.5000) rectangle (axis cs:80.5000,4.5000);
	\fill [mycolor10!12!mycolor57] (axis cs:79.5000,4.5000) rectangle (axis cs:80.5000,5.5000);
	\fill [mycolor30!40!mycolor31] (axis cs:79.5000,5.5000) rectangle (axis cs:80.5000,6.5000);
	\fill [mycolor58] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [mycolor58] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:80.5000,2.5000) rectangle (axis cs:81.5000,3.5000);
	\fill [white!86!mycolor18] (axis cs:80.5000,3.5000) rectangle (axis cs:81.5000,4.5000);
	\fill [mycolor35!18!mycolor53] (axis cs:80.5000,4.5000) rectangle (axis cs:81.5000,5.5000);
	\fill [mycolor10!74!mycolor43] (axis cs:80.5000,5.5000) rectangle (axis cs:81.5000,6.5000);
	\fill [mycolor58] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [mycolor58] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:81.5000,2.5000) rectangle (axis cs:82.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:81.5000,3.5000) rectangle (axis cs:82.5000,4.5000);
	\fill [mycolor31!4!mycolor57] (axis cs:81.5000,4.5000) rectangle (axis cs:82.5000,5.5000);
	\fill [mycolor11!87!mycolor14] (axis cs:81.5000,5.5000) rectangle (axis cs:82.5000,6.5000);
	\fill [white] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [mycolor58] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [mycolor58] (axis cs:82.5000,2.5000) rectangle (axis cs:83.5000,3.5000);
	\fill [mycolor58] (axis cs:82.5000,3.5000) rectangle (axis cs:83.5000,4.5000);
	\fill [mycolor9!47!mycolor51] (axis cs:82.5000,4.5000) rectangle (axis cs:83.5000,5.5000);
	\fill [mycolor8!22!mycolor38] (axis cs:82.5000,5.5000) rectangle (axis cs:83.5000,6.5000);
	\fill [white] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [mycolor58] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [mycolor58] (axis cs:83.5000,2.5000) rectangle (axis cs:84.5000,3.5000);
	\fill [mycolor29] (axis cs:83.5000,3.5000) rectangle (axis cs:84.5000,4.5000);
	\fill [mycolor18!22!mycolor51] (axis cs:83.5000,4.5000) rectangle (axis cs:84.5000,5.5000);
	\fill [mycolor18!29!mycolor47] (axis cs:83.5000,5.5000) rectangle (axis cs:84.5000,6.5000);
	\fill [mycolor58] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [white!80!mycolor35] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [mycolor58] (axis cs:84.5000,2.5000) rectangle (axis cs:85.5000,3.5000);
	\fill [white!50!mycolor55] (axis cs:84.5000,3.5000) rectangle (axis cs:85.5000,4.5000);
	\fill [mycolor45] (axis cs:84.5000,4.5000) rectangle (axis cs:85.5000,5.5000);
	\fill [mycolor33!34!mycolor45] (axis cs:84.5000,5.5000) rectangle (axis cs:85.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [white!50!mycolor55] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:85.5000,2.5000) rectangle (axis cs:86.5000,3.5000);
	\fill [white!90!mycolor13] (axis cs:85.5000,3.5000) rectangle (axis cs:86.5000,4.5000);
	\fill [mycolor28!58!mycolor50] (axis cs:85.5000,4.5000) rectangle (axis cs:86.5000,5.5000);
	\fill [mycolor48] (axis cs:85.5000,5.5000) rectangle (axis cs:86.5000,6.5000);
	\fill [mycolor29] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [mycolor30!8!mycolor43] (axis cs:86.5000,2.5000) rectangle (axis cs:87.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:86.5000,3.5000) rectangle (axis cs:87.5000,4.5000);
	\fill [mycolor39!13!mycolor56] (axis cs:86.5000,4.5000) rectangle (axis cs:87.5000,5.5000);
	\fill [mycolor4!35!mycolor22] (axis cs:86.5000,5.5000) rectangle (axis cs:87.5000,6.5000);
	\fill [white] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [mycolor58] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:87.5000,2.5000) rectangle (axis cs:88.5000,3.5000);
	\fill [mycolor29] (axis cs:87.5000,3.5000) rectangle (axis cs:88.5000,4.5000);
	\fill [white!50!mycolor55] (axis cs:87.5000,4.5000) rectangle (axis cs:88.5000,5.5000);
	\fill [mycolor42!8!mycolor44] (axis cs:87.5000,5.5000) rectangle (axis cs:88.5000,6.5000);
	\fill [white] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [white] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:88.5000,2.5000) rectangle (axis cs:89.5000,3.5000);
	\fill [white] (axis cs:88.5000,3.5000) rectangle (axis cs:89.5000,4.5000);
	\fill [mycolor45] (axis cs:88.5000,4.5000) rectangle (axis cs:89.5000,5.5000);
	\fill [mycolor1!41!mycolor42] (axis cs:88.5000,5.5000) rectangle (axis cs:89.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [white] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:89.5000,2.5000) rectangle (axis cs:90.5000,3.5000);
	\fill [mycolor58] (axis cs:89.5000,3.5000) rectangle (axis cs:90.5000,4.5000);
	\fill [mycolor11!27!mycolor57] (axis cs:89.5000,4.5000) rectangle (axis cs:90.5000,5.5000);
	\fill [mycolor2!75!mycolor47] (axis cs:89.5000,5.5000) rectangle (axis cs:90.5000,6.5000);
	\fill [mycolor58] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [mycolor43] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [white!88!mycolor25] (axis cs:90.5000,2.5000) rectangle (axis cs:91.5000,3.5000);
	\fill [mycolor11!12!mycolor43] (axis cs:90.5000,3.5000) rectangle (axis cs:91.5000,4.5000);
	\fill [mycolor14] (axis cs:90.5000,4.5000) rectangle (axis cs:91.5000,5.5000);
	\fill [mycolor10!80!mycolor15] (axis cs:90.5000,5.5000) rectangle (axis cs:91.5000,6.5000);
	\fill [white] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [mycolor29] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [white!86!mycolor18] (axis cs:91.5000,2.5000) rectangle (axis cs:92.5000,3.5000);
	\fill [mycolor21!36!mycolor58] (axis cs:91.5000,3.5000) rectangle (axis cs:92.5000,4.5000);
	\fill [mycolor30!8!mycolor43] (axis cs:91.5000,4.5000) rectangle (axis cs:92.5000,5.5000);
	\fill [mycolor16!29!mycolor36] (axis cs:91.5000,5.5000) rectangle (axis cs:92.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [white!75!mycolor50] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:92.5000,2.5000) rectangle (axis cs:93.5000,3.5000);
	\fill [white!75!mycolor50] (axis cs:92.5000,3.5000) rectangle (axis cs:93.5000,4.5000);
	\fill [mycolor30!8!mycolor43] (axis cs:92.5000,4.5000) rectangle (axis cs:93.5000,5.5000);
	\fill [mycolor44] (axis cs:92.5000,5.5000) rectangle (axis cs:93.5000,6.5000);
	\fill [white] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [mycolor58] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:93.5000,2.5000) rectangle (axis cs:94.5000,3.5000);
	\fill [white!80!mycolor35] (axis cs:93.5000,3.5000) rectangle (axis cs:94.5000,4.5000);
	\fill [mycolor43] (axis cs:93.5000,4.5000) rectangle (axis cs:94.5000,5.5000);
	\fill [mycolor11!12!mycolor29] (axis cs:93.5000,5.5000) rectangle (axis cs:94.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [white!50!mycolor55] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [white!90!mycolor13] (axis cs:94.5000,2.5000) rectangle (axis cs:95.5000,3.5000);
	\fill [white!50!mycolor50] (axis cs:94.5000,3.5000) rectangle (axis cs:95.5000,4.5000);
	\fill [mycolor44!19!mycolor45] (axis cs:94.5000,4.5000) rectangle (axis cs:95.5000,5.5000);
	\fill [mycolor5!33!mycolor17] (axis cs:94.5000,5.5000) rectangle (axis cs:95.5000,6.5000);
	\fill [white] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [mycolor58] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [white!75!mycolor50] (axis cs:95.5000,2.5000) rectangle (axis cs:96.5000,3.5000);
	\fill [mycolor58] (axis cs:95.5000,3.5000) rectangle (axis cs:96.5000,4.5000);
	\fill [mycolor52] (axis cs:95.5000,4.5000) rectangle (axis cs:96.5000,5.5000);
	\fill [mycolor20!22!mycolor45] (axis cs:95.5000,5.5000) rectangle (axis cs:96.5000,6.5000);
	\fill [white] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [white] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [white!50!mycolor55] (axis cs:96.5000,2.5000) rectangle (axis cs:97.5000,3.5000);
	\fill [mycolor29] (axis cs:96.5000,3.5000) rectangle (axis cs:97.5000,4.5000);
	\fill [white!80!mycolor35] (axis cs:96.5000,4.5000) rectangle (axis cs:97.5000,5.5000);
	\fill [mycolor44!19!mycolor45] (axis cs:96.5000,5.5000) rectangle (axis cs:97.5000,6.5000);
	\fill [white!75!mycolor50] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [white] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [white] (axis cs:97.5000,2.5000) rectangle (axis cs:98.5000,3.5000);
	\fill [mycolor58] (axis cs:97.5000,3.5000) rectangle (axis cs:98.5000,4.5000);
	\fill [mycolor4!17!mycolor52] (axis cs:97.5000,4.5000) rectangle (axis cs:98.5000,5.5000);
	\fill [white!22!mycolor3] (axis cs:97.5000,5.5000) rectangle (axis cs:98.5000,6.5000);
	\fill [mycolor58] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [mycolor29] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [mycolor58] (axis cs:98.5000,2.5000) rectangle (axis cs:99.5000,3.5000);
	\fill [mycolor29!64!mycolor51] (axis cs:98.5000,3.5000) rectangle (axis cs:99.5000,4.5000);
	\fill [mycolor10!18!mycolor51] (axis cs:98.5000,4.5000) rectangle (axis cs:99.5000,5.5000);
	\fill [mycolor49] (axis cs:98.5000,5.5000) rectangle (axis cs:99.5000,6.5000);
	\fill [white] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [mycolor29] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
	\fill [mycolor29] (axis cs:99.5000,2.5000) rectangle (axis cs:100.5000,3.5000);
	\fill [white!50!mycolor50] (axis cs:99.5000,3.5000) rectangle (axis cs:100.5000,4.5000);
	\fill [mycolor44!19!mycolor45] (axis cs:99.5000,4.5000) rectangle (axis cs:100.5000,5.5000);
	\fill [mycolor45!22!mycolor48] (axis cs:99.5000,5.5000) rectangle (axis cs:100.5000,6.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_S_trans__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.60552,0.22559,0.22559}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.62206,0.25806,0.25806}%
\definecolor{mycolor4}{rgb}{0.66228,0.33702,0.33702}%
\definecolor{mycolor5}{rgb}{0.41827,0.69267,0.68610}%
\definecolor{mycolor6}{rgb}{0.87348,0.75162,0.75162}%
\definecolor{mycolor7}{rgb}{0.26792,0.61324,0.60497}%
\definecolor{mycolor8}{rgb}{0.72677,0.46363,0.46363}%
\definecolor{mycolor9}{rgb}{0.35035,0.65679,0.64945}%
\definecolor{mycolor10}{rgb}{0.92453,0.85185,0.85185}%
\definecolor{mycolor11}{rgb}{0.43064,0.69921,0.69277}%
\definecolor{mycolor12}{rgb}{0.52931,0.75133,0.74601}%
\definecolor{mycolor13}{rgb}{0.77123,0.55091,0.55091}%
\definecolor{mycolor14}{rgb}{0.84356,0.69289,0.69289}%
\definecolor{mycolor15}{rgb}{0.23892,0.59792,0.58932}%
\definecolor{mycolor16}{rgb}{0.78421,0.88600,0.88356}%
\definecolor{mycolor17}{rgb}{0.83039,0.91039,0.90848}%
\definecolor{mycolor18}{rgb}{0.89256,0.78908,0.78908}%
\definecolor{mycolor19}{rgb}{0.69145,0.83699,0.83350}%
\definecolor{mycolor20}{rgb}{0.88834,0.78080,0.78080}%
\definecolor{mycolor21}{rgb}{0.74635,0.50206,0.50206}%
\definecolor{mycolor22}{rgb}{0.60649,0.22751,0.22751}%
\definecolor{mycolor23}{rgb}{0.35816,0.66091,0.65366}%
\definecolor{mycolor24}{rgb}{0.66825,0.34875,0.34875}%
\definecolor{mycolor25}{rgb}{0.76007,0.52899,0.52899}%
\definecolor{mycolor26}{rgb}{0.85585,0.71702,0.71702}%
\definecolor{mycolor27}{rgb}{0.66739,0.82428,0.82052}%
\definecolor{mycolor28}{rgb}{0.77634,0.56093,0.56093}%
\definecolor{mycolor29}{rgb}{0.72286,0.45594,0.45594}%
\definecolor{mycolor30}{rgb}{0.56877,0.77218,0.76731}%
\definecolor{mycolor31}{rgb}{0.84888,0.92016,0.91846}%
\definecolor{mycolor32}{rgb}{0.50775,0.73994,0.73438}%
\definecolor{mycolor33}{rgb}{0.68291,0.83248,0.82890}%
\definecolor{mycolor34}{rgb}{0.90075,0.80516,0.80516}%
\definecolor{mycolor35}{rgb}{0.58275,0.77957,0.77485}%
\definecolor{mycolor36}{rgb}{0.60315,0.79034,0.78586}%
\definecolor{mycolor37}{rgb}{0.77841,0.56500,0.56500}%
\definecolor{mycolor38}{rgb}{0.43798,0.70308,0.69673}%
\definecolor{mycolor39}{rgb}{0.81766,0.64205,0.64205}%
\definecolor{mycolor40}{rgb}{0.77946,0.56705,0.56705}%
\definecolor{mycolor41}{rgb}{0.82020,0.90501,0.90298}%
\definecolor{mycolor42}{rgb}{0.79129,0.59028,0.59028}%
\definecolor{mycolor43}{rgb}{0.92873,0.86009,0.86009}%
\definecolor{mycolor44}{rgb}{0.88193,0.93763,0.93629}%
\definecolor{mycolor45}{rgb}{0.98245,0.96556,0.96556}%
\definecolor{mycolor46}{rgb}{0.47115,0.72061,0.71463}%
\definecolor{mycolor47}{rgb}{0.77157,0.55157,0.55157}%
\definecolor{mycolor48}{rgb}{0.83541,0.67689,0.67689}%
\definecolor{mycolor49}{rgb}{0.91389,0.95451,0.95354}%
\definecolor{mycolor50}{rgb}{0.85964,0.72445,0.72445}%
\definecolor{mycolor51}{rgb}{0.81556,0.63793,0.63793}%
\definecolor{mycolor52}{rgb}{0.66473,0.82288,0.81909}%
\definecolor{mycolor53}{rgb}{0.63834,0.80894,0.80485}%
\definecolor{mycolor54}{rgb}{0.89113,0.78628,0.78628}%
\definecolor{mycolor55}{rgb}{0.94181,0.88576,0.88576}%
\definecolor{mycolor56}{rgb}{0.95358,0.90887,0.90887}%
\definecolor{mycolor57}{rgb}{0.91315,0.82951,0.82951}%
\definecolor{mycolor58}{rgb}{0.84310,0.91711,0.91534}%
\definecolor{mycolor59}{rgb}{0.94288,0.96982,0.96918}%
\definecolor{mycolor60}{rgb}{0.68763,0.83497,0.83144}%
\definecolor{mycolor61}{rgb}{0.70022,0.84163,0.83824}%
\definecolor{mycolor62}{rgb}{0.82353,0.90677,0.90478}%
\definecolor{mycolor63}{rgb}{0.96278,0.92693,0.92693}%
\definecolor{mycolor64}{rgb}{0.89811,0.94617,0.94502}%
\definecolor{mycolor65}{rgb}{0.97017,0.98424,0.98390}%
\definecolor{mycolor66}{rgb}{0.98759,0.97564,0.97564}%
\definecolor{mycolor67}{rgb}{0.96077,0.92298,0.92298}%
\definecolor{mycolor68}{rgb}{0.92108,0.95831,0.95741}%
\definecolor{mycolor69}{rgb}{0.95444,0.97593,0.97541}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.107\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=8.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [white!80!mycolor49] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor66] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor18!26!mycolor63] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor6!55!mycolor45] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor26] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor1] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor66] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor69] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [white!82!mycolor23] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor17!83!mycolor41] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor27] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor2] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [white] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [white] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor34!40!mycolor63] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor6!89!mycolor55] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor28] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor1] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor66] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor45] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor45] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor45] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor42!1!mycolor56] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor57] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white!40!mycolor28] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor3] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor66] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor45] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor45] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor10!63!mycolor55] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white!70!mycolor1] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor8!67!mycolor10] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor1] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor66] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor45] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor45] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor10!92!mycolor13] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor20!51!mycolor51] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor29] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor1] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor66] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor66] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor66] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white!50!mycolor34] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [white!7!mycolor10] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor20!87!mycolor21] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor4] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor66] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor59] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor16!58!mycolor59] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor16!92!mycolor33] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor30] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor2] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor66] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor65] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor66] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [white!87!mycolor15] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor31] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor5] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor66] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor66] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor31!43!mycolor44] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor23!28!mycolor49] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor32] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor2] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor65] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor69] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor58!5!mycolor59] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor58] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor15!15!mycolor17] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [mycolor2] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor69] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [white] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [white!94!mycolor23] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [white!77!mycolor2] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor33] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor2] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [white] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [white] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [mycolor21!3!mycolor56] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor6!66!mycolor57] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [mycolor13!86!mycolor20] (axis cs:12.5000,6.5000) rectangle (axis cs:13.5000,7.5000);
	\fill [mycolor1] (axis cs:12.5000,7.5000) rectangle (axis cs:13.5000,8.5000);
	\fill [white] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [mycolor66] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor58!18!mycolor59] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor31!43!mycolor44] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor16!78!mycolor31] (axis cs:13.5000,6.5000) rectangle (axis cs:14.5000,7.5000);
	\fill [mycolor2!57!mycolor5] (axis cs:13.5000,7.5000) rectangle (axis cs:14.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor65] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor45] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor67] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [white!82!mycolor39] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [mycolor34] (axis cs:14.5000,6.5000) rectangle (axis cs:15.5000,7.5000);
	\fill [mycolor6] (axis cs:14.5000,7.5000) rectangle (axis cs:15.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor69] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor69] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor11!5!mycolor49] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor31!77!mycolor46] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [mycolor2!22!mycolor27] (axis cs:15.5000,6.5000) rectangle (axis cs:16.5000,7.5000);
	\fill [mycolor2] (axis cs:15.5000,7.5000) rectangle (axis cs:16.5000,8.5000);
	\fill [white] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor65] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor19!29!mycolor59] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor9!18!mycolor17] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [mycolor11!34!mycolor30] (axis cs:16.5000,6.5000) rectangle (axis cs:17.5000,7.5000);
	\fill [mycolor2] (axis cs:16.5000,7.5000) rectangle (axis cs:17.5000,8.5000);
	\fill [mycolor66] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [mycolor66] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor45] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [white!75!mycolor34] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor10!37!mycolor67] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor6!74!mycolor18] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [mycolor10!4!mycolor28] (axis cs:17.5000,6.5000) rectangle (axis cs:18.5000,7.5000);
	\fill [mycolor1] (axis cs:17.5000,7.5000) rectangle (axis cs:18.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [mycolor66] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor68] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor16!6!mycolor31] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [mycolor5!23!mycolor31] (axis cs:18.5000,6.5000) rectangle (axis cs:19.5000,7.5000);
	\fill [mycolor2] (axis cs:18.5000,7.5000) rectangle (axis cs:19.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [mycolor66] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [mycolor17!83!mycolor41] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [mycolor7!30!mycolor31] (axis cs:19.5000,6.5000) rectangle (axis cs:20.5000,7.5000);
	\fill [mycolor2] (axis cs:19.5000,7.5000) rectangle (axis cs:20.5000,8.5000);
	\fill [white] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [white!40!mycolor49] (axis cs:20.5000,2.5000) rectangle (axis cs:21.5000,3.5000);
	\fill [mycolor58!5!mycolor59] (axis cs:20.5000,3.5000) rectangle (axis cs:21.5000,4.5000);
	\fill [mycolor31!43!mycolor44] (axis cs:20.5000,4.5000) rectangle (axis cs:21.5000,5.5000);
	\fill [mycolor5!29!mycolor44] (axis cs:20.5000,5.5000) rectangle (axis cs:21.5000,6.5000);
	\fill [mycolor35] (axis cs:20.5000,6.5000) rectangle (axis cs:21.5000,7.5000);
	\fill [mycolor2] (axis cs:20.5000,7.5000) rectangle (axis cs:21.5000,8.5000);
	\fill [white] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [white] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:21.5000,2.5000) rectangle (axis cs:22.5000,3.5000);
	\fill [mycolor66] (axis cs:21.5000,3.5000) rectangle (axis cs:22.5000,4.5000);
	\fill [mycolor10] (axis cs:21.5000,4.5000) rectangle (axis cs:22.5000,5.5000);
	\fill [mycolor6!63!mycolor14] (axis cs:21.5000,5.5000) rectangle (axis cs:22.5000,6.5000);
	\fill [white!22!mycolor24] (axis cs:21.5000,6.5000) rectangle (axis cs:22.5000,7.5000);
	\fill [mycolor1] (axis cs:21.5000,7.5000) rectangle (axis cs:22.5000,8.5000);
	\fill [mycolor66] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [mycolor66] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [mycolor45] (axis cs:22.5000,2.5000) rectangle (axis cs:23.5000,3.5000);
	\fill [white] (axis cs:22.5000,3.5000) rectangle (axis cs:23.5000,4.5000);
	\fill [white!94!mycolor23] (axis cs:22.5000,4.5000) rectangle (axis cs:23.5000,5.5000);
	\fill [mycolor59] (axis cs:22.5000,5.5000) rectangle (axis cs:23.5000,6.5000);
	\fill [mycolor17!60!mycolor19] (axis cs:22.5000,6.5000) rectangle (axis cs:23.5000,7.5000);
	\fill [mycolor7] (axis cs:22.5000,7.5000) rectangle (axis cs:23.5000,8.5000);
	\fill [white] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [white] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white] (axis cs:23.5000,2.5000) rectangle (axis cs:24.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:23.5000,3.5000) rectangle (axis cs:24.5000,4.5000);
	\fill [mycolor16!39!mycolor49] (axis cs:23.5000,4.5000) rectangle (axis cs:24.5000,5.5000);
	\fill [mycolor9!8!mycolor31] (axis cs:23.5000,5.5000) rectangle (axis cs:24.5000,6.5000);
	\fill [mycolor36] (axis cs:23.5000,6.5000) rectangle (axis cs:24.5000,7.5000);
	\fill [mycolor2] (axis cs:23.5000,7.5000) rectangle (axis cs:24.5000,8.5000);
	\fill [white] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [mycolor45] (axis cs:24.5000,2.5000) rectangle (axis cs:25.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:24.5000,3.5000) rectangle (axis cs:25.5000,4.5000);
	\fill [mycolor57] (axis cs:24.5000,4.5000) rectangle (axis cs:25.5000,5.5000);
	\fill [white!40!mycolor28] (axis cs:24.5000,5.5000) rectangle (axis cs:25.5000,6.5000);
	\fill [mycolor21!99!mycolor28] (axis cs:24.5000,6.5000) rectangle (axis cs:25.5000,7.5000);
	\fill [mycolor1] (axis cs:24.5000,7.5000) rectangle (axis cs:25.5000,8.5000);
	\fill [white] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [white] (axis cs:25.5000,2.5000) rectangle (axis cs:26.5000,3.5000);
	\fill [white!91!mycolor4] (axis cs:25.5000,3.5000) rectangle (axis cs:26.5000,4.5000);
	\fill [mycolor10!89!mycolor20] (axis cs:25.5000,4.5000) rectangle (axis cs:26.5000,5.5000);
	\fill [white!19!mycolor51] (axis cs:25.5000,5.5000) rectangle (axis cs:26.5000,6.5000);
	\fill [mycolor8!67!mycolor24] (axis cs:25.5000,6.5000) rectangle (axis cs:26.5000,7.5000);
	\fill [mycolor1] (axis cs:25.5000,7.5000) rectangle (axis cs:26.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [mycolor65] (axis cs:26.5000,2.5000) rectangle (axis cs:27.5000,3.5000);
	\fill [mycolor45] (axis cs:26.5000,3.5000) rectangle (axis cs:27.5000,4.5000);
	\fill [mycolor67] (axis cs:26.5000,4.5000) rectangle (axis cs:27.5000,5.5000);
	\fill [mycolor20!16!mycolor56] (axis cs:26.5000,5.5000) rectangle (axis cs:27.5000,6.5000);
	\fill [white!40!mycolor28] (axis cs:26.5000,6.5000) rectangle (axis cs:27.5000,7.5000);
	\fill [mycolor4] (axis cs:26.5000,7.5000) rectangle (axis cs:27.5000,8.5000);
	\fill [mycolor66] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [mycolor66] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [mycolor66] (axis cs:27.5000,2.5000) rectangle (axis cs:28.5000,3.5000);
	\fill [mycolor66] (axis cs:27.5000,3.5000) rectangle (axis cs:28.5000,4.5000);
	\fill [mycolor45!40!mycolor54] (axis cs:27.5000,4.5000) rectangle (axis cs:28.5000,5.5000);
	\fill [mycolor29!10!mycolor34] (axis cs:27.5000,5.5000) rectangle (axis cs:28.5000,6.5000);
	\fill [mycolor37] (axis cs:27.5000,6.5000) rectangle (axis cs:28.5000,7.5000);
	\fill [mycolor1] (axis cs:27.5000,7.5000) rectangle (axis cs:28.5000,8.5000);
	\fill [white] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [mycolor65] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [mycolor65] (axis cs:28.5000,2.5000) rectangle (axis cs:29.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:28.5000,3.5000) rectangle (axis cs:29.5000,4.5000);
	\fill [mycolor11!11!mycolor31] (axis cs:28.5000,4.5000) rectangle (axis cs:29.5000,5.5000);
	\fill [mycolor60] (axis cs:28.5000,5.5000) rectangle (axis cs:29.5000,6.5000);
	\fill [mycolor5!65!mycolor23] (axis cs:28.5000,6.5000) rectangle (axis cs:29.5000,7.5000);
	\fill [mycolor2] (axis cs:28.5000,7.5000) rectangle (axis cs:29.5000,8.5000);
	\fill [mycolor66] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [mycolor66] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [mycolor66] (axis cs:29.5000,2.5000) rectangle (axis cs:30.5000,3.5000);
	\fill [white] (axis cs:29.5000,3.5000) rectangle (axis cs:30.5000,4.5000);
	\fill [mycolor36!6!mycolor49] (axis cs:29.5000,4.5000) rectangle (axis cs:30.5000,5.5000);
	\fill [mycolor44!41!mycolor58] (axis cs:29.5000,5.5000) rectangle (axis cs:30.5000,6.5000);
	\fill [mycolor27] (axis cs:29.5000,6.5000) rectangle (axis cs:30.5000,7.5000);
	\fill [mycolor2] (axis cs:29.5000,7.5000) rectangle (axis cs:30.5000,8.5000);
	\fill [white] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:30.5000,2.5000) rectangle (axis cs:31.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:30.5000,3.5000) rectangle (axis cs:31.5000,4.5000);
	\fill [mycolor16!29!mycolor62] (axis cs:30.5000,4.5000) rectangle (axis cs:31.5000,5.5000);
	\fill [mycolor61] (axis cs:30.5000,5.5000) rectangle (axis cs:31.5000,6.5000);
	\fill [mycolor38] (axis cs:30.5000,6.5000) rectangle (axis cs:31.5000,7.5000);
	\fill [mycolor2] (axis cs:30.5000,7.5000) rectangle (axis cs:31.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [mycolor66] (axis cs:31.5000,2.5000) rectangle (axis cs:32.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:31.5000,3.5000) rectangle (axis cs:32.5000,4.5000);
	\fill [mycolor63] (axis cs:31.5000,4.5000) rectangle (axis cs:32.5000,5.5000);
	\fill [white!80!mycolor28] (axis cs:31.5000,5.5000) rectangle (axis cs:32.5000,6.5000);
	\fill [mycolor10!99!mycolor29] (axis cs:31.5000,6.5000) rectangle (axis cs:32.5000,7.5000);
	\fill [mycolor8] (axis cs:31.5000,7.5000) rectangle (axis cs:32.5000,8.5000);
	\fill [white] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [mycolor66] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [mycolor45] (axis cs:32.5000,2.5000) rectangle (axis cs:33.5000,3.5000);
	\fill [mycolor69] (axis cs:32.5000,3.5000) rectangle (axis cs:33.5000,4.5000);
	\fill [mycolor44] (axis cs:32.5000,4.5000) rectangle (axis cs:33.5000,5.5000);
	\fill [mycolor34] (axis cs:32.5000,5.5000) rectangle (axis cs:33.5000,6.5000);
	\fill [mycolor39] (axis cs:32.5000,6.5000) rectangle (axis cs:33.5000,7.5000);
	\fill [mycolor1] (axis cs:32.5000,7.5000) rectangle (axis cs:33.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:33.5000,2.5000) rectangle (axis cs:34.5000,3.5000);
	\fill [white!75!mycolor34] (axis cs:33.5000,3.5000) rectangle (axis cs:34.5000,4.5000);
	\fill [mycolor4!11!mycolor56] (axis cs:33.5000,4.5000) rectangle (axis cs:34.5000,5.5000);
	\fill [mycolor13!17!mycolor57] (axis cs:33.5000,5.5000) rectangle (axis cs:34.5000,6.5000);
	\fill [mycolor40] (axis cs:33.5000,6.5000) rectangle (axis cs:34.5000,7.5000);
	\fill [mycolor1] (axis cs:33.5000,7.5000) rectangle (axis cs:34.5000,8.5000);
	\fill [mycolor66] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [mycolor66] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [mycolor45] (axis cs:34.5000,2.5000) rectangle (axis cs:35.5000,3.5000);
	\fill [white] (axis cs:34.5000,3.5000) rectangle (axis cs:35.5000,4.5000);
	\fill [mycolor66] (axis cs:34.5000,4.5000) rectangle (axis cs:35.5000,5.5000);
	\fill [white!80!mycolor49] (axis cs:34.5000,5.5000) rectangle (axis cs:35.5000,6.5000);
	\fill [mycolor41] (axis cs:34.5000,6.5000) rectangle (axis cs:35.5000,7.5000);
	\fill [mycolor9] (axis cs:34.5000,7.5000) rectangle (axis cs:35.5000,8.5000);
	\fill [white] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [mycolor66] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [mycolor45] (axis cs:35.5000,2.5000) rectangle (axis cs:36.5000,3.5000);
	\fill [mycolor69] (axis cs:35.5000,3.5000) rectangle (axis cs:36.5000,4.5000);
	\fill [white!82!mycolor23] (axis cs:35.5000,4.5000) rectangle (axis cs:36.5000,5.5000);
	\fill [mycolor6!66!mycolor57] (axis cs:35.5000,5.5000) rectangle (axis cs:36.5000,6.5000);
	\fill [mycolor42] (axis cs:35.5000,6.5000) rectangle (axis cs:36.5000,7.5000);
	\fill [mycolor1] (axis cs:35.5000,7.5000) rectangle (axis cs:36.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [mycolor66] (axis cs:36.5000,2.5000) rectangle (axis cs:37.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:36.5000,3.5000) rectangle (axis cs:37.5000,4.5000);
	\fill [mycolor59!69!mycolor64] (axis cs:36.5000,4.5000) rectangle (axis cs:37.5000,5.5000);
	\fill [mycolor16!58!mycolor59] (axis cs:36.5000,5.5000) rectangle (axis cs:37.5000,6.5000);
	\fill [mycolor12!29!mycolor16] (axis cs:36.5000,6.5000) rectangle (axis cs:37.5000,7.5000);
	\fill [mycolor2] (axis cs:36.5000,7.5000) rectangle (axis cs:37.5000,8.5000);
	\fill [white] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [mycolor65] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [mycolor65] (axis cs:37.5000,2.5000) rectangle (axis cs:38.5000,3.5000);
	\fill [white] (axis cs:37.5000,3.5000) rectangle (axis cs:38.5000,4.5000);
	\fill [white!43!mycolor16] (axis cs:37.5000,4.5000) rectangle (axis cs:38.5000,5.5000);
	\fill [mycolor62] (axis cs:37.5000,5.5000) rectangle (axis cs:38.5000,6.5000);
	\fill [mycolor12!39!mycolor16] (axis cs:37.5000,6.5000) rectangle (axis cs:38.5000,7.5000);
	\fill [mycolor2] (axis cs:37.5000,7.5000) rectangle (axis cs:38.5000,8.5000);
	\fill [mycolor66] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [white] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [white] (axis cs:38.5000,2.5000) rectangle (axis cs:39.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:38.5000,3.5000) rectangle (axis cs:39.5000,4.5000);
	\fill [white!75!mycolor50] (axis cs:38.5000,4.5000) rectangle (axis cs:39.5000,5.5000);
	\fill [mycolor63] (axis cs:38.5000,5.5000) rectangle (axis cs:39.5000,6.5000);
	\fill [mycolor43] (axis cs:38.5000,6.5000) rectangle (axis cs:39.5000,7.5000);
	\fill [mycolor10] (axis cs:38.5000,7.5000) rectangle (axis cs:39.5000,8.5000);
	\fill [white] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [white] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [mycolor45] (axis cs:39.5000,2.5000) rectangle (axis cs:40.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:39.5000,3.5000) rectangle (axis cs:40.5000,4.5000);
	\fill [white!50!mycolor34] (axis cs:39.5000,4.5000) rectangle (axis cs:40.5000,5.5000);
	\fill [mycolor6!13!mycolor57] (axis cs:39.5000,5.5000) rectangle (axis cs:40.5000,6.5000);
	\fill [mycolor6!65!mycolor21] (axis cs:39.5000,6.5000) rectangle (axis cs:40.5000,7.5000);
	\fill [mycolor1] (axis cs:39.5000,7.5000) rectangle (axis cs:40.5000,8.5000);
	\fill [mycolor66] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [white!80!mycolor18] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!75!mycolor34] (axis cs:40.5000,2.5000) rectangle (axis cs:41.5000,3.5000);
	\fill [mycolor37!5!mycolor45] (axis cs:40.5000,3.5000) rectangle (axis cs:41.5000,4.5000);
	\fill [mycolor10!38!mycolor18] (axis cs:40.5000,4.5000) rectangle (axis cs:41.5000,5.5000);
	\fill [mycolor6!57!mycolor28] (axis cs:40.5000,5.5000) rectangle (axis cs:41.5000,6.5000);
	\fill [mycolor1!72!mycolor10] (axis cs:40.5000,6.5000) rectangle (axis cs:41.5000,7.5000);
	\fill [mycolor1] (axis cs:40.5000,7.5000) rectangle (axis cs:41.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [mycolor66] (axis cs:41.5000,2.5000) rectangle (axis cs:42.5000,3.5000);
	\fill [mycolor65] (axis cs:41.5000,3.5000) rectangle (axis cs:42.5000,4.5000);
	\fill [white!40!mycolor49] (axis cs:41.5000,4.5000) rectangle (axis cs:42.5000,5.5000);
	\fill [mycolor11!5!mycolor49] (axis cs:41.5000,5.5000) rectangle (axis cs:42.5000,6.5000);
	\fill [mycolor17!70!mycolor27] (axis cs:41.5000,6.5000) rectangle (axis cs:42.5000,7.5000);
	\fill [mycolor11] (axis cs:41.5000,7.5000) rectangle (axis cs:42.5000,8.5000);
	\fill [white] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:42.5000,2.5000) rectangle (axis cs:43.5000,3.5000);
	\fill [mycolor66] (axis cs:42.5000,3.5000) rectangle (axis cs:43.5000,4.5000);
	\fill [mycolor59] (axis cs:42.5000,4.5000) rectangle (axis cs:43.5000,5.5000);
	\fill [mycolor64] (axis cs:42.5000,5.5000) rectangle (axis cs:43.5000,6.5000);
	\fill [mycolor44] (axis cs:42.5000,6.5000) rectangle (axis cs:43.5000,7.5000);
	\fill [mycolor12] (axis cs:42.5000,7.5000) rectangle (axis cs:43.5000,8.5000);
	\fill [white] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [white!40!mycolor49] (axis cs:43.5000,2.5000) rectangle (axis cs:44.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:43.5000,3.5000) rectangle (axis cs:44.5000,4.5000);
	\fill [mycolor59] (axis cs:43.5000,4.5000) rectangle (axis cs:44.5000,5.5000);
	\fill [mycolor19!29!mycolor59] (axis cs:43.5000,5.5000) rectangle (axis cs:44.5000,6.5000);
	\fill [mycolor45] (axis cs:43.5000,6.5000) rectangle (axis cs:44.5000,7.5000);
	\fill [mycolor13] (axis cs:43.5000,7.5000) rectangle (axis cs:44.5000,8.5000);
	\fill [white] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:44.5000,2.5000) rectangle (axis cs:45.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:44.5000,3.5000) rectangle (axis cs:45.5000,4.5000);
	\fill [mycolor36!6!mycolor49] (axis cs:44.5000,4.5000) rectangle (axis cs:45.5000,5.5000);
	\fill [mycolor16] (axis cs:44.5000,5.5000) rectangle (axis cs:45.5000,6.5000);
	\fill [mycolor36!89!mycolor41] (axis cs:44.5000,6.5000) rectangle (axis cs:45.5000,7.5000);
	\fill [mycolor2] (axis cs:44.5000,7.5000) rectangle (axis cs:45.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [mycolor65] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [white] (axis cs:45.5000,2.5000) rectangle (axis cs:46.5000,3.5000);
	\fill [mycolor59] (axis cs:45.5000,3.5000) rectangle (axis cs:46.5000,4.5000);
	\fill [mycolor58] (axis cs:45.5000,4.5000) rectangle (axis cs:46.5000,5.5000);
	\fill [mycolor15!18!mycolor17] (axis cs:45.5000,5.5000) rectangle (axis cs:46.5000,6.5000);
	\fill [mycolor46] (axis cs:45.5000,6.5000) rectangle (axis cs:46.5000,7.5000);
	\fill [mycolor2] (axis cs:45.5000,7.5000) rectangle (axis cs:46.5000,8.5000);
	\fill [mycolor66] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [white] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [white] (axis cs:46.5000,2.5000) rectangle (axis cs:47.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:46.5000,3.5000) rectangle (axis cs:47.5000,4.5000);
	\fill [mycolor18!26!mycolor63] (axis cs:46.5000,4.5000) rectangle (axis cs:47.5000,5.5000);
	\fill [white!48!mycolor14] (axis cs:46.5000,5.5000) rectangle (axis cs:47.5000,6.5000);
	\fill [mycolor13!46!mycolor20] (axis cs:46.5000,6.5000) rectangle (axis cs:47.5000,7.5000);
	\fill [mycolor1] (axis cs:46.5000,7.5000) rectangle (axis cs:47.5000,8.5000);
	\fill [mycolor66] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [white] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:47.5000,2.5000) rectangle (axis cs:48.5000,3.5000);
	\fill [mycolor69] (axis cs:47.5000,3.5000) rectangle (axis cs:48.5000,4.5000);
	\fill [white!82!mycolor23] (axis cs:47.5000,4.5000) rectangle (axis cs:48.5000,5.5000);
	\fill [mycolor5!4!mycolor16] (axis cs:47.5000,5.5000) rectangle (axis cs:48.5000,6.5000);
	\fill [mycolor16!29!mycolor46] (axis cs:47.5000,6.5000) rectangle (axis cs:48.5000,7.5000);
	\fill [mycolor2] (axis cs:47.5000,7.5000) rectangle (axis cs:48.5000,8.5000);
	\fill [white] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [mycolor69] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [mycolor59] (axis cs:48.5000,2.5000) rectangle (axis cs:49.5000,3.5000);
	\fill [mycolor59!69!mycolor64] (axis cs:48.5000,3.5000) rectangle (axis cs:49.5000,4.5000);
	\fill [mycolor17!79!mycolor44] (axis cs:48.5000,4.5000) rectangle (axis cs:49.5000,5.5000);
	\fill [mycolor11!29!mycolor41] (axis cs:48.5000,5.5000) rectangle (axis cs:49.5000,6.5000);
	\fill [mycolor2!27!mycolor36] (axis cs:48.5000,6.5000) rectangle (axis cs:49.5000,7.5000);
	\fill [mycolor2] (axis cs:48.5000,7.5000) rectangle (axis cs:49.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [mycolor65] (axis cs:49.5000,2.5000) rectangle (axis cs:50.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:49.5000,3.5000) rectangle (axis cs:50.5000,4.5000);
	\fill [white!40!mycolor18] (axis cs:49.5000,4.5000) rectangle (axis cs:50.5000,5.5000);
	\fill [mycolor10!43!mycolor20] (axis cs:49.5000,5.5000) rectangle (axis cs:50.5000,6.5000);
	\fill [mycolor6!52!mycolor8] (axis cs:49.5000,6.5000) rectangle (axis cs:50.5000,7.5000);
	\fill [mycolor1] (axis cs:49.5000,7.5000) rectangle (axis cs:50.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [mycolor66] (axis cs:50.5000,2.5000) rectangle (axis cs:51.5000,3.5000);
	\fill [mycolor69] (axis cs:50.5000,3.5000) rectangle (axis cs:51.5000,4.5000);
	\fill [mycolor44] (axis cs:50.5000,4.5000) rectangle (axis cs:51.5000,5.5000);
	\fill [mycolor12!10!mycolor31] (axis cs:50.5000,5.5000) rectangle (axis cs:51.5000,6.5000);
	\fill [mycolor19!58!mycolor35] (axis cs:50.5000,6.5000) rectangle (axis cs:51.5000,7.5000);
	\fill [mycolor2] (axis cs:50.5000,7.5000) rectangle (axis cs:51.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [mycolor65] (axis cs:51.5000,2.5000) rectangle (axis cs:52.5000,3.5000);
	\fill [mycolor45] (axis cs:51.5000,3.5000) rectangle (axis cs:52.5000,4.5000);
	\fill [mycolor37!5!mycolor45] (axis cs:51.5000,4.5000) rectangle (axis cs:52.5000,5.5000);
	\fill [white!75!mycolor34] (axis cs:51.5000,5.5000) rectangle (axis cs:52.5000,6.5000);
	\fill [white!62!mycolor25] (axis cs:51.5000,6.5000) rectangle (axis cs:52.5000,7.5000);
	\fill [mycolor14] (axis cs:51.5000,7.5000) rectangle (axis cs:52.5000,8.5000);
	\fill [white] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [white] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [mycolor45] (axis cs:52.5000,2.5000) rectangle (axis cs:53.5000,3.5000);
	\fill [mycolor66] (axis cs:52.5000,3.5000) rectangle (axis cs:53.5000,4.5000);
	\fill [mycolor10!88!mycolor55] (axis cs:52.5000,4.5000) rectangle (axis cs:53.5000,5.5000);
	\fill [mycolor6!74!mycolor18] (axis cs:52.5000,5.5000) rectangle (axis cs:53.5000,6.5000);
	\fill [mycolor47] (axis cs:52.5000,6.5000) rectangle (axis cs:53.5000,7.5000);
	\fill [mycolor1] (axis cs:52.5000,7.5000) rectangle (axis cs:53.5000,8.5000);
	\fill [white] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [white] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:53.5000,2.5000) rectangle (axis cs:54.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:53.5000,3.5000) rectangle (axis cs:54.5000,4.5000);
	\fill [mycolor65] (axis cs:53.5000,4.5000) rectangle (axis cs:54.5000,5.5000);
	\fill [mycolor33!17!mycolor49] (axis cs:53.5000,5.5000) rectangle (axis cs:54.5000,6.5000);
	\fill [mycolor16!53!mycolor17] (axis cs:53.5000,6.5000) rectangle (axis cs:54.5000,7.5000);
	\fill [mycolor2!48!mycolor5] (axis cs:53.5000,7.5000) rectangle (axis cs:54.5000,8.5000);
	\fill [mycolor66] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [mycolor66] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [mycolor66] (axis cs:54.5000,2.5000) rectangle (axis cs:55.5000,3.5000);
	\fill [mycolor66] (axis cs:54.5000,3.5000) rectangle (axis cs:55.5000,4.5000);
	\fill [mycolor20!33!mycolor56] (axis cs:54.5000,4.5000) rectangle (axis cs:55.5000,5.5000);
	\fill [mycolor18] (axis cs:54.5000,5.5000) rectangle (axis cs:55.5000,6.5000);
	\fill [mycolor1!29!mycolor6] (axis cs:54.5000,6.5000) rectangle (axis cs:55.5000,7.5000);
	\fill [mycolor1] (axis cs:54.5000,7.5000) rectangle (axis cs:55.5000,8.5000);
	\fill [mycolor66] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [mycolor66] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:55.5000,2.5000) rectangle (axis cs:56.5000,3.5000);
	\fill [white!91!mycolor4] (axis cs:55.5000,3.5000) rectangle (axis cs:56.5000,4.5000);
	\fill [mycolor10] (axis cs:55.5000,4.5000) rectangle (axis cs:56.5000,5.5000);
	\fill [white!59!mycolor3] (axis cs:55.5000,5.5000) rectangle (axis cs:56.5000,6.5000);
	\fill [mycolor1!35!mycolor37] (axis cs:55.5000,6.5000) rectangle (axis cs:56.5000,7.5000);
	\fill [mycolor1] (axis cs:55.5000,7.5000) rectangle (axis cs:56.5000,8.5000);
	\fill [white] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [white] (axis cs:56.5000,2.5000) rectangle (axis cs:57.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:56.5000,3.5000) rectangle (axis cs:57.5000,4.5000);
	\fill [white!75!mycolor34] (axis cs:56.5000,4.5000) rectangle (axis cs:57.5000,5.5000);
	\fill [mycolor13!11!mycolor43] (axis cs:56.5000,5.5000) rectangle (axis cs:57.5000,6.5000);
	\fill [mycolor20!37!mycolor42] (axis cs:56.5000,6.5000) rectangle (axis cs:57.5000,7.5000);
	\fill [mycolor1] (axis cs:56.5000,7.5000) rectangle (axis cs:57.5000,8.5000);
	\fill [mycolor66] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [mycolor66] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [mycolor45] (axis cs:57.5000,2.5000) rectangle (axis cs:58.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:57.5000,3.5000) rectangle (axis cs:58.5000,4.5000);
	\fill [white!82!mycolor39] (axis cs:57.5000,4.5000) rectangle (axis cs:58.5000,5.5000);
	\fill [white!11!mycolor54] (axis cs:57.5000,5.5000) rectangle (axis cs:58.5000,6.5000);
	\fill [mycolor48] (axis cs:57.5000,6.5000) rectangle (axis cs:58.5000,7.5000);
	\fill [mycolor1] (axis cs:57.5000,7.5000) rectangle (axis cs:58.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [mycolor66] (axis cs:58.5000,2.5000) rectangle (axis cs:59.5000,3.5000);
	\fill [mycolor66] (axis cs:58.5000,3.5000) rectangle (axis cs:59.5000,4.5000);
	\fill [mycolor10!15!mycolor55] (axis cs:58.5000,4.5000) rectangle (axis cs:59.5000,5.5000);
	\fill [mycolor6!55!mycolor45] (axis cs:58.5000,5.5000) rectangle (axis cs:59.5000,6.5000);
	\fill [mycolor26] (axis cs:58.5000,6.5000) rectangle (axis cs:59.5000,7.5000);
	\fill [mycolor1] (axis cs:58.5000,7.5000) rectangle (axis cs:59.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [mycolor66] (axis cs:59.5000,2.5000) rectangle (axis cs:60.5000,3.5000);
	\fill [mycolor65] (axis cs:59.5000,3.5000) rectangle (axis cs:60.5000,4.5000);
	\fill [white!40!mycolor49] (axis cs:59.5000,4.5000) rectangle (axis cs:60.5000,5.5000);
	\fill [mycolor16!39!mycolor49] (axis cs:59.5000,5.5000) rectangle (axis cs:60.5000,6.5000);
	\fill [white!38!mycolor30] (axis cs:59.5000,6.5000) rectangle (axis cs:60.5000,7.5000);
	\fill [mycolor15] (axis cs:59.5000,7.5000) rectangle (axis cs:60.5000,8.5000);
	\fill [white] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [mycolor65] (axis cs:60.5000,2.5000) rectangle (axis cs:61.5000,3.5000);
	\fill [white] (axis cs:60.5000,3.5000) rectangle (axis cs:61.5000,4.5000);
	\fill [mycolor4!11!mycolor56] (axis cs:60.5000,4.5000) rectangle (axis cs:61.5000,5.5000);
	\fill [white!62!mycolor4] (axis cs:60.5000,5.5000) rectangle (axis cs:61.5000,6.5000);
	\fill [mycolor8!95!mycolor39] (axis cs:60.5000,6.5000) rectangle (axis cs:61.5000,7.5000);
	\fill [mycolor1] (axis cs:60.5000,7.5000) rectangle (axis cs:61.5000,8.5000);
	\fill [mycolor66] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [mycolor66] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [mycolor66] (axis cs:61.5000,2.5000) rectangle (axis cs:62.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:61.5000,3.5000) rectangle (axis cs:62.5000,4.5000);
	\fill [mycolor65] (axis cs:61.5000,4.5000) rectangle (axis cs:62.5000,5.5000);
	\fill [mycolor35!2!mycolor49] (axis cs:61.5000,5.5000) rectangle (axis cs:62.5000,6.5000);
	\fill [mycolor17!71!mycolor36] (axis cs:61.5000,6.5000) rectangle (axis cs:62.5000,7.5000);
	\fill [mycolor2] (axis cs:61.5000,7.5000) rectangle (axis cs:62.5000,8.5000);
	\fill [white] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [white] (axis cs:62.5000,2.5000) rectangle (axis cs:63.5000,3.5000);
	\fill [white!75!mycolor34] (axis cs:62.5000,3.5000) rectangle (axis cs:63.5000,4.5000);
	\fill [white!80!mycolor28] (axis cs:62.5000,4.5000) rectangle (axis cs:63.5000,5.5000);
	\fill [mycolor10!70!mycolor51] (axis cs:62.5000,5.5000) rectangle (axis cs:63.5000,6.5000);
	\fill [white!44!mycolor3] (axis cs:62.5000,6.5000) rectangle (axis cs:63.5000,7.5000);
	\fill [mycolor1] (axis cs:62.5000,7.5000) rectangle (axis cs:63.5000,8.5000);
	\fill [white] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [mycolor65] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:63.5000,2.5000) rectangle (axis cs:64.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:63.5000,3.5000) rectangle (axis cs:64.5000,4.5000);
	\fill [white!50!mycolor34] (axis cs:63.5000,4.5000) rectangle (axis cs:64.5000,5.5000);
	\fill [mycolor14!41!mycolor55] (axis cs:63.5000,5.5000) rectangle (axis cs:64.5000,6.5000);
	\fill [mycolor37!50!mycolor39] (axis cs:63.5000,6.5000) rectangle (axis cs:64.5000,7.5000);
	\fill [mycolor1] (axis cs:63.5000,7.5000) rectangle (axis cs:64.5000,8.5000);
	\fill [mycolor66] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [white] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [white] (axis cs:64.5000,2.5000) rectangle (axis cs:65.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:64.5000,3.5000) rectangle (axis cs:65.5000,4.5000);
	\fill [mycolor49!33!mycolor59] (axis cs:64.5000,4.5000) rectangle (axis cs:65.5000,5.5000);
	\fill [mycolor17!79!mycolor44] (axis cs:64.5000,5.5000) rectangle (axis cs:65.5000,6.5000);
	\fill [mycolor2!24!mycolor31] (axis cs:64.5000,6.5000) rectangle (axis cs:65.5000,7.5000);
	\fill [mycolor2] (axis cs:64.5000,7.5000) rectangle (axis cs:65.5000,8.5000);
	\fill [white] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [mycolor65] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:65.5000,2.5000) rectangle (axis cs:66.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:65.5000,3.5000) rectangle (axis cs:66.5000,4.5000);
	\fill [mycolor36!6!mycolor49] (axis cs:65.5000,4.5000) rectangle (axis cs:66.5000,5.5000);
	\fill [mycolor7!10!mycolor58] (axis cs:65.5000,5.5000) rectangle (axis cs:66.5000,6.5000);
	\fill [mycolor19!58!mycolor35] (axis cs:65.5000,6.5000) rectangle (axis cs:66.5000,7.5000);
	\fill [mycolor2] (axis cs:65.5000,7.5000) rectangle (axis cs:66.5000,8.5000);
	\fill [mycolor66] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [mycolor66] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [mycolor66] (axis cs:66.5000,2.5000) rectangle (axis cs:67.5000,3.5000);
	\fill [mycolor65] (axis cs:66.5000,3.5000) rectangle (axis cs:67.5000,4.5000);
	\fill [mycolor49!51!mycolor68] (axis cs:66.5000,4.5000) rectangle (axis cs:67.5000,5.5000);
	\fill [white!51!mycolor52] (axis cs:66.5000,5.5000) rectangle (axis cs:67.5000,6.5000);
	\fill [white!46!mycolor23] (axis cs:66.5000,6.5000) rectangle (axis cs:67.5000,7.5000);
	\fill [mycolor2] (axis cs:66.5000,7.5000) rectangle (axis cs:67.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [mycolor65] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:67.5000,2.5000) rectangle (axis cs:68.5000,3.5000);
	\fill [mycolor58!5!mycolor59] (axis cs:67.5000,3.5000) rectangle (axis cs:68.5000,4.5000);
	\fill [mycolor12!5!mycolor17] (axis cs:67.5000,4.5000) rectangle (axis cs:68.5000,5.5000);
	\fill [mycolor59!69!mycolor64] (axis cs:67.5000,5.5000) rectangle (axis cs:68.5000,6.5000);
	\fill [mycolor28!25!mycolor45] (axis cs:67.5000,6.5000) rectangle (axis cs:68.5000,7.5000);
	\fill [mycolor2] (axis cs:67.5000,7.5000) rectangle (axis cs:68.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [mycolor59] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [mycolor59!69!mycolor64] (axis cs:68.5000,2.5000) rectangle (axis cs:69.5000,3.5000);
	\fill [mycolor58!5!mycolor59] (axis cs:68.5000,3.5000) rectangle (axis cs:69.5000,4.5000);
	\fill [mycolor65] (axis cs:68.5000,4.5000) rectangle (axis cs:69.5000,5.5000);
	\fill [mycolor21!3!mycolor56] (axis cs:68.5000,5.5000) rectangle (axis cs:69.5000,6.5000);
	\fill [mycolor18!81!mycolor40] (axis cs:68.5000,6.5000) rectangle (axis cs:69.5000,7.5000);
	\fill [mycolor1] (axis cs:68.5000,7.5000) rectangle (axis cs:69.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [mycolor66] (axis cs:69.5000,2.5000) rectangle (axis cs:70.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:69.5000,3.5000) rectangle (axis cs:70.5000,4.5000);
	\fill [white!48!mycolor14] (axis cs:69.5000,4.5000) rectangle (axis cs:70.5000,5.5000);
	\fill [white!50!mycolor13] (axis cs:69.5000,5.5000) rectangle (axis cs:70.5000,6.5000);
	\fill [mycolor3!36!mycolor6] (axis cs:69.5000,6.5000) rectangle (axis cs:70.5000,7.5000);
	\fill [mycolor1] (axis cs:69.5000,7.5000) rectangle (axis cs:70.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [mycolor66] (axis cs:70.5000,2.5000) rectangle (axis cs:71.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:70.5000,3.5000) rectangle (axis cs:71.5000,4.5000);
	\fill [white!82!mycolor39] (axis cs:70.5000,4.5000) rectangle (axis cs:71.5000,5.5000);
	\fill [mycolor65] (axis cs:70.5000,5.5000) rectangle (axis cs:71.5000,6.5000);
	\fill [mycolor49] (axis cs:70.5000,6.5000) rectangle (axis cs:71.5000,7.5000);
	\fill [mycolor16] (axis cs:70.5000,7.5000) rectangle (axis cs:71.5000,8.5000);
	\fill [white] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [mycolor69] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [mycolor59] (axis cs:71.5000,2.5000) rectangle (axis cs:72.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:71.5000,3.5000) rectangle (axis cs:72.5000,4.5000);
	\fill [mycolor45] (axis cs:71.5000,4.5000) rectangle (axis cs:72.5000,5.5000);
	\fill [mycolor37!5!mycolor45] (axis cs:71.5000,5.5000) rectangle (axis cs:72.5000,6.5000);
	\fill [mycolor50] (axis cs:71.5000,6.5000) rectangle (axis cs:72.5000,7.5000);
	\fill [mycolor1] (axis cs:71.5000,7.5000) rectangle (axis cs:72.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [white!94!mycolor23] (axis cs:72.5000,2.5000) rectangle (axis cs:73.5000,3.5000);
	\fill [mycolor45] (axis cs:72.5000,3.5000) rectangle (axis cs:73.5000,4.5000);
	\fill [white!75!mycolor34] (axis cs:72.5000,4.5000) rectangle (axis cs:73.5000,5.5000);
	\fill [white!80!mycolor49] (axis cs:72.5000,5.5000) rectangle (axis cs:73.5000,6.5000);
	\fill [white!25!mycolor34] (axis cs:72.5000,6.5000) rectangle (axis cs:73.5000,7.5000);
	\fill [mycolor17] (axis cs:72.5000,7.5000) rectangle (axis cs:73.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [mycolor66] (axis cs:73.5000,2.5000) rectangle (axis cs:74.5000,3.5000);
	\fill [white] (axis cs:73.5000,3.5000) rectangle (axis cs:74.5000,4.5000);
	\fill [mycolor56] (axis cs:73.5000,4.5000) rectangle (axis cs:74.5000,5.5000);
	\fill [white!91!mycolor4] (axis cs:73.5000,5.5000) rectangle (axis cs:74.5000,6.5000);
	\fill [white!87!mycolor22] (axis cs:73.5000,6.5000) rectangle (axis cs:74.5000,7.5000);
	\fill [mycolor18] (axis cs:73.5000,7.5000) rectangle (axis cs:74.5000,8.5000);
	\fill [mycolor65] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [mycolor58!5!mycolor59] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [mycolor58!18!mycolor59] (axis cs:74.5000,2.5000) rectangle (axis cs:75.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:74.5000,3.5000) rectangle (axis cs:75.5000,4.5000);
	\fill [mycolor63] (axis cs:74.5000,4.5000) rectangle (axis cs:75.5000,5.5000);
	\fill [white!62!mycolor4] (axis cs:74.5000,5.5000) rectangle (axis cs:75.5000,6.5000);
	\fill [mycolor33!6!mycolor44] (axis cs:74.5000,6.5000) rectangle (axis cs:75.5000,7.5000);
	\fill [mycolor19] (axis cs:74.5000,7.5000) rectangle (axis cs:75.5000,8.5000);
	\fill [white] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [white] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [mycolor45] (axis cs:75.5000,2.5000) rectangle (axis cs:76.5000,3.5000);
	\fill [white] (axis cs:75.5000,3.5000) rectangle (axis cs:76.5000,4.5000);
	\fill [mycolor55] (axis cs:75.5000,4.5000) rectangle (axis cs:76.5000,5.5000);
	\fill [mycolor14!41!mycolor55] (axis cs:75.5000,5.5000) rectangle (axis cs:76.5000,6.5000);
	\fill [mycolor51] (axis cs:75.5000,6.5000) rectangle (axis cs:76.5000,7.5000);
	\fill [mycolor1] (axis cs:75.5000,7.5000) rectangle (axis cs:76.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [mycolor65] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [white] (axis cs:76.5000,2.5000) rectangle (axis cs:77.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:76.5000,3.5000) rectangle (axis cs:77.5000,4.5000);
	\fill [white!55!mycolor19] (axis cs:76.5000,4.5000) rectangle (axis cs:77.5000,5.5000);
	\fill [mycolor9!18!mycolor17] (axis cs:76.5000,5.5000) rectangle (axis cs:77.5000,6.5000);
	\fill [mycolor12!65!mycolor46] (axis cs:76.5000,6.5000) rectangle (axis cs:77.5000,7.5000);
	\fill [mycolor2] (axis cs:76.5000,7.5000) rectangle (axis cs:77.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [mycolor69] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [mycolor69] (axis cs:77.5000,2.5000) rectangle (axis cs:78.5000,3.5000);
	\fill [mycolor65] (axis cs:77.5000,3.5000) rectangle (axis cs:78.5000,4.5000);
	\fill [mycolor31] (axis cs:77.5000,4.5000) rectangle (axis cs:78.5000,5.5000);
	\fill [mycolor11!13!mycolor16] (axis cs:77.5000,5.5000) rectangle (axis cs:78.5000,6.5000);
	\fill [white!17!mycolor11] (axis cs:77.5000,6.5000) rectangle (axis cs:78.5000,7.5000);
	\fill [mycolor2] (axis cs:77.5000,7.5000) rectangle (axis cs:78.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [mycolor65] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:78.5000,2.5000) rectangle (axis cs:79.5000,3.5000);
	\fill [mycolor59] (axis cs:78.5000,3.5000) rectangle (axis cs:79.5000,4.5000);
	\fill [mycolor9!3!mycolor31] (axis cs:78.5000,4.5000) rectangle (axis cs:79.5000,5.5000);
	\fill [mycolor19!89!mycolor61] (axis cs:78.5000,5.5000) rectangle (axis cs:79.5000,6.5000);
	\fill [mycolor7!45!mycolor12] (axis cs:78.5000,6.5000) rectangle (axis cs:79.5000,7.5000);
	\fill [mycolor2] (axis cs:78.5000,7.5000) rectangle (axis cs:79.5000,8.5000);
	\fill [white] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [white] (axis cs:79.5000,2.5000) rectangle (axis cs:80.5000,3.5000);
	\fill [white] (axis cs:79.5000,3.5000) rectangle (axis cs:80.5000,4.5000);
	\fill [mycolor31!64!mycolor49] (axis cs:79.5000,4.5000) rectangle (axis cs:80.5000,5.5000);
	\fill [mycolor9!3!mycolor31] (axis cs:79.5000,5.5000) rectangle (axis cs:80.5000,6.5000);
	\fill [mycolor52] (axis cs:79.5000,6.5000) rectangle (axis cs:80.5000,7.5000);
	\fill [mycolor2] (axis cs:79.5000,7.5000) rectangle (axis cs:80.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [mycolor66] (axis cs:80.5000,2.5000) rectangle (axis cs:81.5000,3.5000);
	\fill [mycolor69] (axis cs:80.5000,3.5000) rectangle (axis cs:81.5000,4.5000);
	\fill [mycolor31!53!mycolor49] (axis cs:80.5000,4.5000) rectangle (axis cs:81.5000,5.5000);
	\fill [mycolor11!29!mycolor65] (axis cs:80.5000,5.5000) rectangle (axis cs:81.5000,6.5000);
	\fill [mycolor53] (axis cs:80.5000,6.5000) rectangle (axis cs:81.5000,7.5000);
	\fill [mycolor2] (axis cs:80.5000,7.5000) rectangle (axis cs:81.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [mycolor66] (axis cs:81.5000,2.5000) rectangle (axis cs:82.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:81.5000,3.5000) rectangle (axis cs:82.5000,4.5000);
	\fill [mycolor17!45!mycolor65] (axis cs:81.5000,4.5000) rectangle (axis cs:82.5000,5.5000);
	\fill [mycolor16!6!mycolor31] (axis cs:81.5000,5.5000) rectangle (axis cs:82.5000,6.5000);
	\fill [white!47!mycolor11] (axis cs:81.5000,6.5000) rectangle (axis cs:82.5000,7.5000);
	\fill [mycolor2] (axis cs:81.5000,7.5000) rectangle (axis cs:82.5000,8.5000);
	\fill [white] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:82.5000,2.5000) rectangle (axis cs:83.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:82.5000,3.5000) rectangle (axis cs:83.5000,4.5000);
	\fill [mycolor58] (axis cs:82.5000,4.5000) rectangle (axis cs:83.5000,5.5000);
	\fill [mycolor5!17!mycolor58] (axis cs:82.5000,5.5000) rectangle (axis cs:83.5000,6.5000);
	\fill [mycolor12!87!mycolor33] (axis cs:82.5000,6.5000) rectangle (axis cs:83.5000,7.5000);
	\fill [mycolor2] (axis cs:82.5000,7.5000) rectangle (axis cs:83.5000,8.5000);
	\fill [white] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:83.5000,2.5000) rectangle (axis cs:84.5000,3.5000);
	\fill [mycolor65] (axis cs:83.5000,3.5000) rectangle (axis cs:84.5000,4.5000);
	\fill [white!19!mycolor16] (axis cs:83.5000,4.5000) rectangle (axis cs:84.5000,5.5000);
	\fill [mycolor16!48!mycolor33] (axis cs:83.5000,5.5000) rectangle (axis cs:84.5000,6.5000);
	\fill [mycolor2!42!mycolor52] (axis cs:83.5000,6.5000) rectangle (axis cs:84.5000,7.5000);
	\fill [mycolor2] (axis cs:83.5000,7.5000) rectangle (axis cs:84.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [white!94!mycolor23] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:84.5000,2.5000) rectangle (axis cs:85.5000,3.5000);
	\fill [mycolor45] (axis cs:84.5000,3.5000) rectangle (axis cs:85.5000,4.5000);
	\fill [mycolor43!10!mycolor55] (axis cs:84.5000,4.5000) rectangle (axis cs:85.5000,5.5000);
	\fill [white!87!mycolor22] (axis cs:84.5000,5.5000) rectangle (axis cs:85.5000,6.5000);
	\fill [mycolor54] (axis cs:84.5000,6.5000) rectangle (axis cs:85.5000,7.5000);
	\fill [mycolor20] (axis cs:84.5000,7.5000) rectangle (axis cs:85.5000,8.5000);
	\fill [mycolor66] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [mycolor45] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:85.5000,2.5000) rectangle (axis cs:86.5000,3.5000);
	\fill [white!80!mycolor18] (axis cs:85.5000,3.5000) rectangle (axis cs:86.5000,4.5000);
	\fill [white!7!mycolor10] (axis cs:85.5000,4.5000) rectangle (axis cs:86.5000,5.5000);
	\fill [mycolor6!91!mycolor34] (axis cs:85.5000,5.5000) rectangle (axis cs:86.5000,6.5000);
	\fill [mycolor8!37!mycolor39] (axis cs:85.5000,6.5000) rectangle (axis cs:86.5000,7.5000);
	\fill [mycolor1] (axis cs:85.5000,7.5000) rectangle (axis cs:86.5000,8.5000);
	\fill [mycolor65] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [mycolor58!5!mycolor59] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [mycolor58!18!mycolor59] (axis cs:86.5000,2.5000) rectangle (axis cs:87.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:86.5000,3.5000) rectangle (axis cs:87.5000,4.5000);
	\fill [white!91!mycolor4] (axis cs:86.5000,4.5000) rectangle (axis cs:87.5000,5.5000);
	\fill [white!9!mycolor50] (axis cs:86.5000,5.5000) rectangle (axis cs:87.5000,6.5000);
	\fill [mycolor17!79!mycolor44] (axis cs:86.5000,6.5000) rectangle (axis cs:87.5000,7.5000);
	\fill [mycolor7!58!mycolor17] (axis cs:86.5000,7.5000) rectangle (axis cs:87.5000,8.5000);
	\fill [white] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [mycolor45] (axis cs:87.5000,2.5000) rectangle (axis cs:88.5000,3.5000);
	\fill [mycolor65] (axis cs:87.5000,3.5000) rectangle (axis cs:88.5000,4.5000);
	\fill [mycolor45] (axis cs:87.5000,4.5000) rectangle (axis cs:88.5000,5.5000);
	\fill [white!75!mycolor50] (axis cs:87.5000,5.5000) rectangle (axis cs:88.5000,6.5000);
	\fill [mycolor55] (axis cs:87.5000,6.5000) rectangle (axis cs:88.5000,7.5000);
	\fill [mycolor21] (axis cs:87.5000,7.5000) rectangle (axis cs:88.5000,8.5000);
	\fill [white] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [white] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [mycolor45] (axis cs:88.5000,2.5000) rectangle (axis cs:89.5000,3.5000);
	\fill [white] (axis cs:88.5000,3.5000) rectangle (axis cs:89.5000,4.5000);
	\fill [mycolor43!10!mycolor55] (axis cs:88.5000,4.5000) rectangle (axis cs:89.5000,5.5000);
	\fill [mycolor18] (axis cs:88.5000,5.5000) rectangle (axis cs:89.5000,6.5000);
	\fill [mycolor18!19!mycolor28] (axis cs:88.5000,6.5000) rectangle (axis cs:89.5000,7.5000);
	\fill [mycolor1] (axis cs:88.5000,7.5000) rectangle (axis cs:89.5000,8.5000);
	\fill [mycolor66] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [white] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [mycolor66] (axis cs:89.5000,2.5000) rectangle (axis cs:90.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:89.5000,3.5000) rectangle (axis cs:90.5000,4.5000);
	\fill [mycolor44!41!mycolor58] (axis cs:89.5000,4.5000) rectangle (axis cs:90.5000,5.5000);
	\fill [mycolor31!66!mycolor60] (axis cs:89.5000,5.5000) rectangle (axis cs:90.5000,6.5000);
	\fill [mycolor2!22!mycolor27] (axis cs:89.5000,6.5000) rectangle (axis cs:90.5000,7.5000);
	\fill [mycolor2] (axis cs:89.5000,7.5000) rectangle (axis cs:90.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [mycolor59] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [mycolor59!69!mycolor64] (axis cs:90.5000,2.5000) rectangle (axis cs:91.5000,3.5000);
	\fill [mycolor49] (axis cs:90.5000,3.5000) rectangle (axis cs:91.5000,4.5000);
	\fill [mycolor5!29!mycolor44] (axis cs:90.5000,4.5000) rectangle (axis cs:91.5000,5.5000);
	\fill [mycolor23!28!mycolor49] (axis cs:90.5000,5.5000) rectangle (axis cs:91.5000,6.5000);
	\fill [mycolor10!91!mycolor54] (axis cs:90.5000,6.5000) rectangle (axis cs:91.5000,7.5000);
	\fill [mycolor22] (axis cs:90.5000,7.5000) rectangle (axis cs:91.5000,8.5000);
	\fill [white] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [mycolor65] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [mycolor69] (axis cs:91.5000,2.5000) rectangle (axis cs:92.5000,3.5000);
	\fill [white!40!mycolor49] (axis cs:91.5000,3.5000) rectangle (axis cs:92.5000,4.5000);
	\fill [mycolor58!18!mycolor59] (axis cs:91.5000,4.5000) rectangle (axis cs:92.5000,5.5000);
	\fill [mycolor9!3!mycolor31] (axis cs:91.5000,5.5000) rectangle (axis cs:92.5000,6.5000);
	\fill [mycolor17!60!mycolor19] (axis cs:91.5000,6.5000) rectangle (axis cs:92.5000,7.5000);
	\fill [mycolor23] (axis cs:91.5000,7.5000) rectangle (axis cs:92.5000,8.5000);
	\fill [mycolor66] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [mycolor66] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [mycolor66] (axis cs:92.5000,2.5000) rectangle (axis cs:93.5000,3.5000);
	\fill [mycolor66] (axis cs:92.5000,3.5000) rectangle (axis cs:93.5000,4.5000);
	\fill [mycolor58!18!mycolor59] (axis cs:92.5000,4.5000) rectangle (axis cs:93.5000,5.5000);
	\fill [mycolor37!5!mycolor45] (axis cs:92.5000,5.5000) rectangle (axis cs:93.5000,6.5000);
	\fill [white!11!mycolor31] (axis cs:92.5000,6.5000) rectangle (axis cs:93.5000,7.5000);
	\fill [mycolor1!2!mycolor6] (axis cs:92.5000,7.5000) rectangle (axis cs:93.5000,8.5000);
	\fill [white] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [mycolor45] (axis cs:93.5000,2.5000) rectangle (axis cs:94.5000,3.5000);
	\fill [white!94!mycolor23] (axis cs:93.5000,3.5000) rectangle (axis cs:94.5000,4.5000);
	\fill [mycolor59] (axis cs:93.5000,4.5000) rectangle (axis cs:94.5000,5.5000);
	\fill [mycolor65] (axis cs:93.5000,5.5000) rectangle (axis cs:94.5000,6.5000);
	\fill [mycolor35!2!mycolor49] (axis cs:93.5000,6.5000) rectangle (axis cs:94.5000,7.5000);
	\fill [mycolor10!83!mycolor22] (axis cs:93.5000,7.5000) rectangle (axis cs:94.5000,8.5000);
	\fill [mycolor66] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [mycolor45] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [white!80!mycolor18] (axis cs:94.5000,2.5000) rectangle (axis cs:95.5000,3.5000);
	\fill [white!75!mycolor34] (axis cs:94.5000,3.5000) rectangle (axis cs:95.5000,4.5000);
	\fill [mycolor55] (axis cs:94.5000,4.5000) rectangle (axis cs:95.5000,5.5000);
	\fill [mycolor10!49!mycolor48] (axis cs:94.5000,5.5000) rectangle (axis cs:95.5000,6.5000);
	\fill [mycolor3!36!mycolor54] (axis cs:94.5000,6.5000) rectangle (axis cs:95.5000,7.5000);
	\fill [mycolor1] (axis cs:94.5000,7.5000) rectangle (axis cs:95.5000,8.5000);
	\fill [white] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [white!80!mycolor49] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [mycolor66] (axis cs:95.5000,2.5000) rectangle (axis cs:96.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:95.5000,3.5000) rectangle (axis cs:96.5000,4.5000);
	\fill [mycolor67] (axis cs:95.5000,4.5000) rectangle (axis cs:96.5000,5.5000);
	\fill [mycolor18!24!mycolor63] (axis cs:95.5000,5.5000) rectangle (axis cs:96.5000,6.5000);
	\fill [mycolor10!85!mycolor28] (axis cs:95.5000,6.5000) rectangle (axis cs:96.5000,7.5000);
	\fill [mycolor24] (axis cs:95.5000,7.5000) rectangle (axis cs:96.5000,8.5000);
	\fill [white] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [white] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [mycolor45] (axis cs:96.5000,2.5000) rectangle (axis cs:97.5000,3.5000);
	\fill [mycolor65] (axis cs:96.5000,3.5000) rectangle (axis cs:97.5000,4.5000);
	\fill [white!94!mycolor23] (axis cs:96.5000,4.5000) rectangle (axis cs:97.5000,5.5000);
	\fill [white!91!mycolor4] (axis cs:96.5000,5.5000) rectangle (axis cs:97.5000,6.5000);
	\fill [mycolor56] (axis cs:96.5000,6.5000) rectangle (axis cs:97.5000,7.5000);
	\fill [mycolor25] (axis cs:96.5000,7.5000) rectangle (axis cs:97.5000,8.5000);
	\fill [mycolor66] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [white] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [white] (axis cs:97.5000,2.5000) rectangle (axis cs:98.5000,3.5000);
	\fill [white!80!mycolor49] (axis cs:97.5000,3.5000) rectangle (axis cs:98.5000,4.5000);
	\fill [mycolor10!15!mycolor55] (axis cs:97.5000,4.5000) rectangle (axis cs:98.5000,5.5000);
	\fill [mycolor10!52!mycolor20] (axis cs:97.5000,5.5000) rectangle (axis cs:98.5000,6.5000);
	\fill [mycolor3!12!mycolor48] (axis cs:97.5000,6.5000) rectangle (axis cs:98.5000,7.5000);
	\fill [mycolor1] (axis cs:97.5000,7.5000) rectangle (axis cs:98.5000,8.5000);
	\fill [white!80!mycolor49] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [mycolor65] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [white!80!mycolor49] (axis cs:98.5000,2.5000) rectangle (axis cs:99.5000,3.5000);
	\fill [mycolor49!33!mycolor59] (axis cs:98.5000,3.5000) rectangle (axis cs:99.5000,4.5000);
	\fill [mycolor9!8!mycolor31] (axis cs:98.5000,4.5000) rectangle (axis cs:99.5000,5.5000);
	\fill [mycolor11!41!mycolor17] (axis cs:98.5000,5.5000) rectangle (axis cs:99.5000,6.5000);
	\fill [mycolor2!29!mycolor5] (axis cs:98.5000,6.5000) rectangle (axis cs:99.5000,7.5000);
	\fill [mycolor2] (axis cs:98.5000,7.5000) rectangle (axis cs:99.5000,8.5000);
	\fill [white] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [mycolor65] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
	\fill [mycolor65] (axis cs:99.5000,2.5000) rectangle (axis cs:100.5000,3.5000);
	\fill [white!75!mycolor34] (axis cs:99.5000,3.5000) rectangle (axis cs:100.5000,4.5000);
	\fill [mycolor55] (axis cs:99.5000,4.5000) rectangle (axis cs:100.5000,5.5000);
	\fill [mycolor10!65!mycolor14] (axis cs:99.5000,5.5000) rectangle (axis cs:100.5000,6.5000);
	\fill [mycolor3!34!mycolor6] (axis cs:99.5000,6.5000) rectangle (axis cs:100.5000,7.5000);
	\fill [mycolor1] (axis cs:99.5000,7.5000) rectangle (axis cs:100.5000,8.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_Y__step_10__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.50414,0.73804,0.73244}%
\definecolor{mycolor4}{rgb}{0.55924,0.76715,0.76217}%
\definecolor{mycolor5}{rgb}{0.51933,0.74606,0.74063}%
\definecolor{mycolor6}{rgb}{0.65513,0.81781,0.81391}%
\definecolor{mycolor7}{rgb}{0.72825,0.85643,0.85336}%
\definecolor{mycolor8}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor9}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor10}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor11}{rgb}{0.93791,0.96720,0.96649}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=10.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=10.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor11] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor1] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor1] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [mycolor1] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor10] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor1] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor1] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor1] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor1] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [white] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor1] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor1] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor9] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [white] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor1] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor8] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor1] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [white] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor1] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [white] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [white] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [white] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor1] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor1] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor7] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor1] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor1] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [white] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [white] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor6] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [white] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [white] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor1] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [white] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [white] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor1] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [white] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor5] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [white] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor1] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [white] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor1] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [white] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor1] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor1] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [white] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [white] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor4] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor1] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [white] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [white] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor1] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [white] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor1] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor1] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor1] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor1] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor3] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [white] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [white] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor1] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [white] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [white] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [white] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [white] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [white] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [white] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor2] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_Y__step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.38458,0.67487,0.66792}%
\definecolor{mycolor4}{rgb}{0.50414,0.73804,0.73244}%
\definecolor{mycolor5}{rgb}{0.55924,0.76715,0.76217}%
\definecolor{mycolor6}{rgb}{0.51933,0.74606,0.74063}%
\definecolor{mycolor7}{rgb}{0.65513,0.81781,0.81391}%
\definecolor{mycolor8}{rgb}{0.72825,0.85643,0.85336}%
\definecolor{mycolor9}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor10}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor11}{rgb}{0.93791,0.96720,0.96649}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=12.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=12.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor11] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor1] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor1] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [white] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [white] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [mycolor1] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor10] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor1] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor1] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor1] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor1] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [white] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor1] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [white] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [white] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor1] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor9] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [white] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor1] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [white] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor1] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor1!84!mycolor3] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor1] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [white] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor1] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [white] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [white] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [white] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor1] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [white] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor1] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor1] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor8] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor1] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor1] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [white] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor1] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [mycolor1] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [white] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor7] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [white] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [white] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor1] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [white] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor1] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [mycolor1] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [white] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor1] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [white] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor6] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [white] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor1] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [white] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor1] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [mycolor1] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor1] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [white] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor1] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor1] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [white] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [white] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor5] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor1] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [white] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor1] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor1] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [white] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor1] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [white] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor1] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor1] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor1] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor1] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor4] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [white] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor1] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor1] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [white] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor1] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [white] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [white] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [white] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [white] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [white] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [white] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor3] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor1] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [mycolor1] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [white] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [white] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor1] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [white] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor1] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor1] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor1] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [mycolor1] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [mycolor1] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor1] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor2] (axis cs:10.5000,10.5000) rectangle (axis cs:11.5000,11.5000);
	\fill [mycolor1] (axis cs:10.5000,11.5000) rectangle (axis cs:11.5000,12.5000);
	\fill [white] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [white] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [white] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor1] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor1] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor1] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor1] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor1] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor1] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [mycolor1] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [mycolor1] (axis cs:11.5000,10.5000) rectangle (axis cs:12.5000,11.5000);
	\fill [mycolor2] (axis cs:11.5000,11.5000) rectangle (axis cs:12.5000,12.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_Y__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor2}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor3}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor4}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor5}{rgb}{0.93791,0.96720,0.96649}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=4.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=4.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor5] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor2] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor2] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [white] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor2] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor4] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor2] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [white] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor2] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor2] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor3] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [white] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [white] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [white] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [white] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor1] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_Y__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.72825,0.85643,0.85336}%
\definecolor{mycolor4}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor5}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor6}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor7}{rgb}{0.93791,0.96720,0.96649}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=6.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=6.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor7] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor1] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor1] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor6] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor1] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor1] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor1] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor1] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor5] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [white] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor1] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor4] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor1] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [white] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor1] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor1] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor3] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor2] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_Y__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor2}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor3}{rgb}{0.51933,0.74606,0.74063}%
\definecolor{mycolor4}{rgb}{0.65513,0.81781,0.81391}%
\definecolor{mycolor5}{rgb}{0.72825,0.85643,0.85336}%
\definecolor{mycolor6}{rgb}{0.88707,0.94034,0.93906}%
\definecolor{mycolor7}{rgb}{0.90726,0.95100,0.94996}%
\definecolor{mycolor8}{rgb}{0.92493,0.96034,0.95949}%
\definecolor{mycolor9}{rgb}{0.93791,0.96720,0.96649}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=8.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=8.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor9] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor1] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [white] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [white] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor1] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor1] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor8] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor1] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor1] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor1] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor1] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [white] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor1] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor7] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [white] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [white] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor6] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor1] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [white] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [white] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor1] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [white] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor1] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor1] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor5] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [white] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [white] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor1] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [white] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [white] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [white] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor4] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [white] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [white] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [white] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor1] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [white] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [white] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [white] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor3] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [white] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor1] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [white] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [white] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor1] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor1] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [white] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [white] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor2] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_10__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_10__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_12__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=100.5000,ymin=0.5000,ymax=100.5000] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X__X____step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X_s__X_s____step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X_s__X_s____step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X_s__X_s____step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X_s__X_s____step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X_s__X_s____step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title___hat_k__X_s__X_s____step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_absolute_error_over_deviation__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_absolute_error_over_deviation__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_absolute_error_over_deviation__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_absolute_error_over_deviation__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_absolute_error_over_deviation__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_absolute_error_over_deviation__step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_sample_1__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_sample_1__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_sample_1__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_sample_1__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_sample_1__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_sample_1__step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_std_KXs__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_std_KXs__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_std_KXs__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_std_KXs__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__data_random__title_std_KXs__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__data_random__title_std_KXs__step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_10__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.789\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_10__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.789\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_12__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.789\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.789\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.789\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.789\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title___hat_k__X_s__X_s____step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title___vec__Sigma___step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0003,
xmax=3.0003,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0003,
ymax=3.0003,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar left, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0003,xmax=3.0003,ymin=-3.0003,ymax=3.0003] {./tikz/fig_uncert_progression_cg_sub__title___vec__Sigma___step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_100__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_100__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_10__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_10__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_12__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_12__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_cg_sub__title_absolute_error_over_deviation__step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_colorbar__data_grid__title_flipud_cmapMPGDre___step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=1.0000,
xmin=-1.0000,
xmax=1.0000,
ymin=-1.0000,
ymax=1.0000,
hide axis,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle,
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar horizontal,
colorbar style={at={(0.5,0.03)},anchor=south,xticklabel pos=upper,width=0.97*\pgfkeysvalueof{/pgfplots/parent axis width}}
]

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000	0.0000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.053\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-1.0000,
point meta max=1.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=1.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=1.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_1__seed_2-1.png};
\node[align=center, text=black]
at (axis cs:13,1) {\Huge $\vec S\Trans$};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.107\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-1.0000,
point meta max=1.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=2.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=2.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_2__seed_2-1.png};
\node[align=center, text=black]
at (axis cs:13,1.5) {\Huge $\vec S\Trans$};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_3__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.16\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-1.0000,
point meta max=1.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=3.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=3.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_3__seed_2-1.png};
\node[align=center, text=black]
at (axis cs:13,2) {\Huge $\vec S\Trans$};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.213\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-1.0000,
point meta max=1.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=4.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=4.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title_S_Trans__step_4__seed_2-1.png};
\node[align=center, text=black]
at (axis cs:13,2.5) {\Huge $\vec S\Trans$};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_S__step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor2}{rgb}{0.45187,0.71042,0.70423}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.176\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=5.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=20.5000,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
	\fill [mycolor1] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor2] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor1] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor1] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor1] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor1] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor1] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor1] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [mycolor1] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor1] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [mycolor1] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [mycolor1] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor1] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor1] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [mycolor1] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [mycolor1] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor1] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor1] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [mycolor1] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor1] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor1] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor1] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor1] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor1] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor1] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [mycolor1] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor1] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor1] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor1] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [mycolor1] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [mycolor1] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [mycolor1] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor1] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor1] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [mycolor1] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [mycolor2] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [mycolor1] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor1] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor1] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor2] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor1] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor1] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor1] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [mycolor1] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [mycolor1] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor1] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [mycolor1] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor1] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [mycolor1] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor1] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor1] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor2] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor1] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor1] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [mycolor1] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor1] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor1] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor1] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor1] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [mycolor1] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor1] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor1] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor1] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor1] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [mycolor1] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor1] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor2] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor1] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor1] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor1] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor1] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor1] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor1] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor1] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor1] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor1] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [mycolor1] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [mycolor1] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor1] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor1] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor1] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor1] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor1] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor1] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [mycolor1] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_S_trans__step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.45187,0.71042,0.70423}%
\definecolor{mycolor2}{rgb}{0.98278,0.99090,0.99071}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=0.356\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=20.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=5.5000,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
	\fill [mycolor2] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor2] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor2] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor2] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor1] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor2] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor2] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor2] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor2] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor2] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor2] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor2] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor2] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor2] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor2] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor2] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor2] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor1] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor2] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor2] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor2] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor2] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor2] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor2] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor2] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor2] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor1] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor2] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor2] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor2] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor2] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor2] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor2] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor2] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor2] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor2] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor2] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor2] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor2] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor2] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [mycolor2] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor2] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor2] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor2] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor2] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor2] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [mycolor2] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor2] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor2] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor2] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor2] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor2] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor2] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor2] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor2] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor2] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor2] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor2] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor2] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor2] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [mycolor2] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [mycolor2] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor2] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [mycolor2] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor2] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor2] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [mycolor2] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [mycolor2] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor2] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor2] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor2] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor2] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor2] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor2] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [mycolor2] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor2] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor2] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor2] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor2] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor2] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [mycolor2] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor2] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor2] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor2] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor2] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [mycolor2] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor2] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [mycolor2] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor2] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor2] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor1] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [mycolor2] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [mycolor2] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor2] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor2] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor2] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor2] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor2] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [mycolor2] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_Y__step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.25866,0.60835,0.59997}%
\definecolor{mycolor2}{rgb}{0.98278,0.99090,0.99071}%
\definecolor{mycolor3}{rgb}{0.41269,0.68972,0.68309}%
\definecolor{mycolor4}{rgb}{0.29854,0.62942,0.62149}%
\definecolor{mycolor5}{rgb}{0.22540,0.59078,0.58203}%
\definecolor{mycolor6}{rgb}{0.23387,0.59526,0.58660}%
\definecolor{mycolor7}{rgb}{0.93791,0.96720,0.96649}%
\definecolor{mycolor8}{rgb}{0.88193,0.93763,0.93629}%
\definecolor{mycolor9}{rgb}{0.95444,0.97593,0.97541}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=5.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=5.5000,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
	\fill [mycolor5] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor9] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor4] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor6] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor1] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor9] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor5] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor8] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor7] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor2] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor4] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor8] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor5] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor3] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor6] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor7] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor5] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor4] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor1] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor2] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor3] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor4] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor5] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.99951,0.99974,0.99973}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=20.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=20.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor1] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor1] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor1] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor1] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor1] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor1] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor1] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor1] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor1] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor1] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [mycolor1] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor1] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [mycolor1] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [mycolor1] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor1] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor1] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [mycolor1] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [mycolor1] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor1] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor1] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [mycolor1] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor1] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor1] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor1] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor1] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor1] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor1] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor1] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [mycolor1] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor1] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor1] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor1] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [mycolor1] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [mycolor1] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [mycolor1] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor1] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor1] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [mycolor1] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [mycolor1] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [mycolor1] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [mycolor1] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor1] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor1] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor1] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor1] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor1] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor1] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor1] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [mycolor1] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor1] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [mycolor1] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor1] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [mycolor1] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor1] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor1] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [mycolor1] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor1] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor1] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor1] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor1] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor1] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor1] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor1] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [mycolor1] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor1] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor1] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor1] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor1] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor1] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [mycolor1] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor1] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor1] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor1] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor1] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [mycolor1] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor1] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor1] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor1] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor1] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor1] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor1] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor1] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor1] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor1] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor1] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor1] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [mycolor1] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [mycolor1] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor1] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor1] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor1] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor1] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor1] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor1] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [mycolor1] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor1] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor1] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor1] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor1] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor1] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor1] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor1] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor1] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor1] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor1] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor1] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [mycolor1] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor1] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor1] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [mycolor1] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [mycolor1] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor1] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor1] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor1] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [mycolor1] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor1] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor1] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor1] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor1] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor1] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor1] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor1] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor1] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor1] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor1] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor1] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [mycolor1] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor1] (axis cs:6.5000,12.5000) rectangle (axis cs:7.5000,13.5000);
	\fill [mycolor1] (axis cs:6.5000,13.5000) rectangle (axis cs:7.5000,14.5000);
	\fill [mycolor1] (axis cs:6.5000,14.5000) rectangle (axis cs:7.5000,15.5000);
	\fill [mycolor1] (axis cs:6.5000,15.5000) rectangle (axis cs:7.5000,16.5000);
	\fill [mycolor1] (axis cs:6.5000,16.5000) rectangle (axis cs:7.5000,17.5000);
	\fill [mycolor1] (axis cs:6.5000,17.5000) rectangle (axis cs:7.5000,18.5000);
	\fill [mycolor1] (axis cs:6.5000,18.5000) rectangle (axis cs:7.5000,19.5000);
	\fill [mycolor1] (axis cs:6.5000,19.5000) rectangle (axis cs:7.5000,20.5000);
	\fill [mycolor1] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor1] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor1] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor1] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor1] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor1] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor1] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor1] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor1] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor1] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor1] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor1] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [mycolor1] (axis cs:7.5000,12.5000) rectangle (axis cs:8.5000,13.5000);
	\fill [mycolor1] (axis cs:7.5000,13.5000) rectangle (axis cs:8.5000,14.5000);
	\fill [mycolor1] (axis cs:7.5000,14.5000) rectangle (axis cs:8.5000,15.5000);
	\fill [mycolor1] (axis cs:7.5000,15.5000) rectangle (axis cs:8.5000,16.5000);
	\fill [mycolor1] (axis cs:7.5000,16.5000) rectangle (axis cs:8.5000,17.5000);
	\fill [mycolor1] (axis cs:7.5000,17.5000) rectangle (axis cs:8.5000,18.5000);
	\fill [mycolor1] (axis cs:7.5000,18.5000) rectangle (axis cs:8.5000,19.5000);
	\fill [mycolor1] (axis cs:7.5000,19.5000) rectangle (axis cs:8.5000,20.5000);
	\fill [mycolor1] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [mycolor1] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor1] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor1] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor1] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor1] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor1] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor1] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor1] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor1] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor1] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor1] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [mycolor1] (axis cs:8.5000,12.5000) rectangle (axis cs:9.5000,13.5000);
	\fill [mycolor1] (axis cs:8.5000,13.5000) rectangle (axis cs:9.5000,14.5000);
	\fill [mycolor1] (axis cs:8.5000,14.5000) rectangle (axis cs:9.5000,15.5000);
	\fill [mycolor1] (axis cs:8.5000,15.5000) rectangle (axis cs:9.5000,16.5000);
	\fill [mycolor1] (axis cs:8.5000,16.5000) rectangle (axis cs:9.5000,17.5000);
	\fill [mycolor1] (axis cs:8.5000,17.5000) rectangle (axis cs:9.5000,18.5000);
	\fill [mycolor1] (axis cs:8.5000,18.5000) rectangle (axis cs:9.5000,19.5000);
	\fill [mycolor1] (axis cs:8.5000,19.5000) rectangle (axis cs:9.5000,20.5000);
	\fill [mycolor1] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor1] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [mycolor1] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor1] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor1] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor1] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor1] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor1] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor1] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor1] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor1] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [mycolor1] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [mycolor1] (axis cs:9.5000,12.5000) rectangle (axis cs:10.5000,13.5000);
	\fill [mycolor1] (axis cs:9.5000,13.5000) rectangle (axis cs:10.5000,14.5000);
	\fill [mycolor1] (axis cs:9.5000,14.5000) rectangle (axis cs:10.5000,15.5000);
	\fill [mycolor1] (axis cs:9.5000,15.5000) rectangle (axis cs:10.5000,16.5000);
	\fill [mycolor1] (axis cs:9.5000,16.5000) rectangle (axis cs:10.5000,17.5000);
	\fill [mycolor1] (axis cs:9.5000,17.5000) rectangle (axis cs:10.5000,18.5000);
	\fill [mycolor1] (axis cs:9.5000,18.5000) rectangle (axis cs:10.5000,19.5000);
	\fill [mycolor1] (axis cs:9.5000,19.5000) rectangle (axis cs:10.5000,20.5000);
	\fill [mycolor1] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor1] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor1] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor1] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor1] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor1] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor1] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [mycolor1] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [mycolor1] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor1] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor1] (axis cs:10.5000,10.5000) rectangle (axis cs:11.5000,11.5000);
	\fill [mycolor1] (axis cs:10.5000,11.5000) rectangle (axis cs:11.5000,12.5000);
	\fill [mycolor1] (axis cs:10.5000,12.5000) rectangle (axis cs:11.5000,13.5000);
	\fill [mycolor1] (axis cs:10.5000,13.5000) rectangle (axis cs:11.5000,14.5000);
	\fill [mycolor1] (axis cs:10.5000,14.5000) rectangle (axis cs:11.5000,15.5000);
	\fill [mycolor1] (axis cs:10.5000,15.5000) rectangle (axis cs:11.5000,16.5000);
	\fill [mycolor1] (axis cs:10.5000,16.5000) rectangle (axis cs:11.5000,17.5000);
	\fill [mycolor1] (axis cs:10.5000,17.5000) rectangle (axis cs:11.5000,18.5000);
	\fill [mycolor1] (axis cs:10.5000,18.5000) rectangle (axis cs:11.5000,19.5000);
	\fill [mycolor1] (axis cs:10.5000,19.5000) rectangle (axis cs:11.5000,20.5000);
	\fill [mycolor1] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor1] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor1] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor1] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor1] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor1] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor1] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor1] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor1] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [mycolor1] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [mycolor1] (axis cs:11.5000,10.5000) rectangle (axis cs:12.5000,11.5000);
	\fill [mycolor1] (axis cs:11.5000,11.5000) rectangle (axis cs:12.5000,12.5000);
	\fill [mycolor1] (axis cs:11.5000,12.5000) rectangle (axis cs:12.5000,13.5000);
	\fill [mycolor1] (axis cs:11.5000,13.5000) rectangle (axis cs:12.5000,14.5000);
	\fill [mycolor1] (axis cs:11.5000,14.5000) rectangle (axis cs:12.5000,15.5000);
	\fill [mycolor1] (axis cs:11.5000,15.5000) rectangle (axis cs:12.5000,16.5000);
	\fill [mycolor1] (axis cs:11.5000,16.5000) rectangle (axis cs:12.5000,17.5000);
	\fill [mycolor1] (axis cs:11.5000,17.5000) rectangle (axis cs:12.5000,18.5000);
	\fill [mycolor1] (axis cs:11.5000,18.5000) rectangle (axis cs:12.5000,19.5000);
	\fill [mycolor1] (axis cs:11.5000,19.5000) rectangle (axis cs:12.5000,20.5000);
	\fill [mycolor1] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [mycolor1] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [mycolor1] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor1] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [mycolor1] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor1] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [mycolor1] (axis cs:12.5000,6.5000) rectangle (axis cs:13.5000,7.5000);
	\fill [mycolor1] (axis cs:12.5000,7.5000) rectangle (axis cs:13.5000,8.5000);
	\fill [mycolor1] (axis cs:12.5000,8.5000) rectangle (axis cs:13.5000,9.5000);
	\fill [mycolor1] (axis cs:12.5000,9.5000) rectangle (axis cs:13.5000,10.5000);
	\fill [mycolor1] (axis cs:12.5000,10.5000) rectangle (axis cs:13.5000,11.5000);
	\fill [mycolor1] (axis cs:12.5000,11.5000) rectangle (axis cs:13.5000,12.5000);
	\fill [mycolor1] (axis cs:12.5000,12.5000) rectangle (axis cs:13.5000,13.5000);
	\fill [mycolor1] (axis cs:12.5000,13.5000) rectangle (axis cs:13.5000,14.5000);
	\fill [mycolor1] (axis cs:12.5000,14.5000) rectangle (axis cs:13.5000,15.5000);
	\fill [mycolor1] (axis cs:12.5000,15.5000) rectangle (axis cs:13.5000,16.5000);
	\fill [mycolor1] (axis cs:12.5000,16.5000) rectangle (axis cs:13.5000,17.5000);
	\fill [mycolor1] (axis cs:12.5000,17.5000) rectangle (axis cs:13.5000,18.5000);
	\fill [mycolor1] (axis cs:12.5000,18.5000) rectangle (axis cs:13.5000,19.5000);
	\fill [mycolor1] (axis cs:12.5000,19.5000) rectangle (axis cs:13.5000,20.5000);
	\fill [mycolor1] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor1] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [mycolor1] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [mycolor1] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor1] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor1] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor1] (axis cs:13.5000,6.5000) rectangle (axis cs:14.5000,7.5000);
	\fill [mycolor1] (axis cs:13.5000,7.5000) rectangle (axis cs:14.5000,8.5000);
	\fill [mycolor1] (axis cs:13.5000,8.5000) rectangle (axis cs:14.5000,9.5000);
	\fill [mycolor1] (axis cs:13.5000,9.5000) rectangle (axis cs:14.5000,10.5000);
	\fill [mycolor1] (axis cs:13.5000,10.5000) rectangle (axis cs:14.5000,11.5000);
	\fill [mycolor1] (axis cs:13.5000,11.5000) rectangle (axis cs:14.5000,12.5000);
	\fill [mycolor1] (axis cs:13.5000,12.5000) rectangle (axis cs:14.5000,13.5000);
	\fill [mycolor1] (axis cs:13.5000,13.5000) rectangle (axis cs:14.5000,14.5000);
	\fill [mycolor1] (axis cs:13.5000,14.5000) rectangle (axis cs:14.5000,15.5000);
	\fill [mycolor1] (axis cs:13.5000,15.5000) rectangle (axis cs:14.5000,16.5000);
	\fill [mycolor1] (axis cs:13.5000,16.5000) rectangle (axis cs:14.5000,17.5000);
	\fill [mycolor1] (axis cs:13.5000,17.5000) rectangle (axis cs:14.5000,18.5000);
	\fill [mycolor1] (axis cs:13.5000,18.5000) rectangle (axis cs:14.5000,19.5000);
	\fill [mycolor1] (axis cs:13.5000,19.5000) rectangle (axis cs:14.5000,20.5000);
	\fill [mycolor1] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor1] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor1] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor1] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor1] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [mycolor1] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [mycolor1] (axis cs:14.5000,6.5000) rectangle (axis cs:15.5000,7.5000);
	\fill [mycolor1] (axis cs:14.5000,7.5000) rectangle (axis cs:15.5000,8.5000);
	\fill [mycolor1] (axis cs:14.5000,8.5000) rectangle (axis cs:15.5000,9.5000);
	\fill [mycolor1] (axis cs:14.5000,9.5000) rectangle (axis cs:15.5000,10.5000);
	\fill [mycolor1] (axis cs:14.5000,10.5000) rectangle (axis cs:15.5000,11.5000);
	\fill [mycolor1] (axis cs:14.5000,11.5000) rectangle (axis cs:15.5000,12.5000);
	\fill [mycolor1] (axis cs:14.5000,12.5000) rectangle (axis cs:15.5000,13.5000);
	\fill [mycolor1] (axis cs:14.5000,13.5000) rectangle (axis cs:15.5000,14.5000);
	\fill [mycolor1] (axis cs:14.5000,14.5000) rectangle (axis cs:15.5000,15.5000);
	\fill [mycolor1] (axis cs:14.5000,15.5000) rectangle (axis cs:15.5000,16.5000);
	\fill [mycolor1] (axis cs:14.5000,16.5000) rectangle (axis cs:15.5000,17.5000);
	\fill [mycolor1] (axis cs:14.5000,17.5000) rectangle (axis cs:15.5000,18.5000);
	\fill [mycolor1] (axis cs:14.5000,18.5000) rectangle (axis cs:15.5000,19.5000);
	\fill [mycolor1] (axis cs:14.5000,19.5000) rectangle (axis cs:15.5000,20.5000);
	\fill [mycolor1] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor1] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor1] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor1] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor1] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor1] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [mycolor1] (axis cs:15.5000,6.5000) rectangle (axis cs:16.5000,7.5000);
	\fill [mycolor1] (axis cs:15.5000,7.5000) rectangle (axis cs:16.5000,8.5000);
	\fill [mycolor1] (axis cs:15.5000,8.5000) rectangle (axis cs:16.5000,9.5000);
	\fill [mycolor1] (axis cs:15.5000,9.5000) rectangle (axis cs:16.5000,10.5000);
	\fill [mycolor1] (axis cs:15.5000,10.5000) rectangle (axis cs:16.5000,11.5000);
	\fill [mycolor1] (axis cs:15.5000,11.5000) rectangle (axis cs:16.5000,12.5000);
	\fill [mycolor1] (axis cs:15.5000,12.5000) rectangle (axis cs:16.5000,13.5000);
	\fill [mycolor1] (axis cs:15.5000,13.5000) rectangle (axis cs:16.5000,14.5000);
	\fill [mycolor1] (axis cs:15.5000,14.5000) rectangle (axis cs:16.5000,15.5000);
	\fill [mycolor1] (axis cs:15.5000,15.5000) rectangle (axis cs:16.5000,16.5000);
	\fill [mycolor1] (axis cs:15.5000,16.5000) rectangle (axis cs:16.5000,17.5000);
	\fill [mycolor1] (axis cs:15.5000,17.5000) rectangle (axis cs:16.5000,18.5000);
	\fill [mycolor1] (axis cs:15.5000,18.5000) rectangle (axis cs:16.5000,19.5000);
	\fill [mycolor1] (axis cs:15.5000,19.5000) rectangle (axis cs:16.5000,20.5000);
	\fill [mycolor1] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [mycolor1] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor1] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor1] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor1] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor1] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [mycolor1] (axis cs:16.5000,6.5000) rectangle (axis cs:17.5000,7.5000);
	\fill [mycolor1] (axis cs:16.5000,7.5000) rectangle (axis cs:17.5000,8.5000);
	\fill [mycolor1] (axis cs:16.5000,8.5000) rectangle (axis cs:17.5000,9.5000);
	\fill [mycolor1] (axis cs:16.5000,9.5000) rectangle (axis cs:17.5000,10.5000);
	\fill [mycolor1] (axis cs:16.5000,10.5000) rectangle (axis cs:17.5000,11.5000);
	\fill [mycolor1] (axis cs:16.5000,11.5000) rectangle (axis cs:17.5000,12.5000);
	\fill [mycolor1] (axis cs:16.5000,12.5000) rectangle (axis cs:17.5000,13.5000);
	\fill [mycolor1] (axis cs:16.5000,13.5000) rectangle (axis cs:17.5000,14.5000);
	\fill [mycolor1] (axis cs:16.5000,14.5000) rectangle (axis cs:17.5000,15.5000);
	\fill [mycolor1] (axis cs:16.5000,15.5000) rectangle (axis cs:17.5000,16.5000);
	\fill [mycolor1] (axis cs:16.5000,16.5000) rectangle (axis cs:17.5000,17.5000);
	\fill [mycolor1] (axis cs:16.5000,17.5000) rectangle (axis cs:17.5000,18.5000);
	\fill [mycolor1] (axis cs:16.5000,18.5000) rectangle (axis cs:17.5000,19.5000);
	\fill [mycolor1] (axis cs:16.5000,19.5000) rectangle (axis cs:17.5000,20.5000);
	\fill [mycolor1] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [mycolor1] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor1] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [mycolor1] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor1] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor1] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [mycolor1] (axis cs:17.5000,6.5000) rectangle (axis cs:18.5000,7.5000);
	\fill [mycolor1] (axis cs:17.5000,7.5000) rectangle (axis cs:18.5000,8.5000);
	\fill [mycolor1] (axis cs:17.5000,8.5000) rectangle (axis cs:18.5000,9.5000);
	\fill [mycolor1] (axis cs:17.5000,9.5000) rectangle (axis cs:18.5000,10.5000);
	\fill [mycolor1] (axis cs:17.5000,10.5000) rectangle (axis cs:18.5000,11.5000);
	\fill [mycolor1] (axis cs:17.5000,11.5000) rectangle (axis cs:18.5000,12.5000);
	\fill [mycolor1] (axis cs:17.5000,12.5000) rectangle (axis cs:18.5000,13.5000);
	\fill [mycolor1] (axis cs:17.5000,13.5000) rectangle (axis cs:18.5000,14.5000);
	\fill [mycolor1] (axis cs:17.5000,14.5000) rectangle (axis cs:18.5000,15.5000);
	\fill [mycolor1] (axis cs:17.5000,15.5000) rectangle (axis cs:18.5000,16.5000);
	\fill [mycolor1] (axis cs:17.5000,16.5000) rectangle (axis cs:18.5000,17.5000);
	\fill [mycolor1] (axis cs:17.5000,17.5000) rectangle (axis cs:18.5000,18.5000);
	\fill [mycolor1] (axis cs:17.5000,18.5000) rectangle (axis cs:18.5000,19.5000);
	\fill [mycolor1] (axis cs:17.5000,19.5000) rectangle (axis cs:18.5000,20.5000);
	\fill [mycolor1] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor1] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [mycolor1] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [mycolor1] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor1] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor1] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [mycolor1] (axis cs:18.5000,6.5000) rectangle (axis cs:19.5000,7.5000);
	\fill [mycolor1] (axis cs:18.5000,7.5000) rectangle (axis cs:19.5000,8.5000);
	\fill [mycolor1] (axis cs:18.5000,8.5000) rectangle (axis cs:19.5000,9.5000);
	\fill [mycolor1] (axis cs:18.5000,9.5000) rectangle (axis cs:19.5000,10.5000);
	\fill [mycolor1] (axis cs:18.5000,10.5000) rectangle (axis cs:19.5000,11.5000);
	\fill [mycolor1] (axis cs:18.5000,11.5000) rectangle (axis cs:19.5000,12.5000);
	\fill [mycolor1] (axis cs:18.5000,12.5000) rectangle (axis cs:19.5000,13.5000);
	\fill [mycolor1] (axis cs:18.5000,13.5000) rectangle (axis cs:19.5000,14.5000);
	\fill [mycolor1] (axis cs:18.5000,14.5000) rectangle (axis cs:19.5000,15.5000);
	\fill [mycolor1] (axis cs:18.5000,15.5000) rectangle (axis cs:19.5000,16.5000);
	\fill [mycolor1] (axis cs:18.5000,16.5000) rectangle (axis cs:19.5000,17.5000);
	\fill [mycolor1] (axis cs:18.5000,17.5000) rectangle (axis cs:19.5000,18.5000);
	\fill [mycolor1] (axis cs:18.5000,18.5000) rectangle (axis cs:19.5000,19.5000);
	\fill [mycolor1] (axis cs:18.5000,19.5000) rectangle (axis cs:19.5000,20.5000);
	\fill [mycolor1] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor1] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor1] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor1] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [mycolor1] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [mycolor1] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [mycolor1] (axis cs:19.5000,6.5000) rectangle (axis cs:20.5000,7.5000);
	\fill [mycolor1] (axis cs:19.5000,7.5000) rectangle (axis cs:20.5000,8.5000);
	\fill [mycolor1] (axis cs:19.5000,8.5000) rectangle (axis cs:20.5000,9.5000);
	\fill [mycolor1] (axis cs:19.5000,9.5000) rectangle (axis cs:20.5000,10.5000);
	\fill [mycolor1] (axis cs:19.5000,10.5000) rectangle (axis cs:20.5000,11.5000);
	\fill [mycolor1] (axis cs:19.5000,11.5000) rectangle (axis cs:20.5000,12.5000);
	\fill [mycolor1] (axis cs:19.5000,12.5000) rectangle (axis cs:20.5000,13.5000);
	\fill [mycolor1] (axis cs:19.5000,13.5000) rectangle (axis cs:20.5000,14.5000);
	\fill [mycolor1] (axis cs:19.5000,14.5000) rectangle (axis cs:20.5000,15.5000);
	\fill [mycolor1] (axis cs:19.5000,15.5000) rectangle (axis cs:20.5000,16.5000);
	\fill [mycolor1] (axis cs:19.5000,16.5000) rectangle (axis cs:20.5000,17.5000);
	\fill [mycolor1] (axis cs:19.5000,17.5000) rectangle (axis cs:20.5000,18.5000);
	\fill [mycolor1] (axis cs:19.5000,18.5000) rectangle (axis cs:20.5000,19.5000);
	\fill [mycolor1] (axis cs:19.5000,19.5000) rectangle (axis cs:20.5000,20.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=25.5000,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=25.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_1__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=25.5000,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=25.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=25.5000,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=25.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=25.5000,
xlabel={$x_1$},
y dir=reverse,
ymin=0.5000,
ymax=25.5000,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5000,xmax=25.5000,ymin=0.5000,ymax=25.5000] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X__X____step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_1__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_5__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title___hat_k__X_s__X_s____step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_1__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_5__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_absolute_error_over_deviation__step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_1__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_5__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_1__step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_1__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_2__step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_1__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_1__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_3__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xtick={\empty},
ymin=-1.0020,
ymax=1.0020,
ytick={\empty},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_3__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0020,
xmax=1.0020,
xlabel={$x_1$},
ymin=-1.0020,
ymax=1.0020,
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0020,xmax=1.0020,ymin=-1.0020,ymax=1.0020] {./tikz/fig_uncert_progression_dtc__data_grid__title_sample_3__step_6__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_std_KXs__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title_std_KXs__step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__data_grid__title_std_KXs__step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
ymin=-3.0060,
ymax=3.0060,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__data_grid__title_std_KXs__step_5__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={\empty},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_2__seed_2-1.png};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
0.9805	0.7667\\
0.8084	0.7667\\
1.0195	0.7667\\
-0.0846	0.7667\\
-0.5828	0.7667\\
0.1272	0.7667\\
0.0259	0.7667\\
0.0000	0.7667\\
0.9694	0.7667\\
0.4942	0.7667\\
0.0965	0.7667\\
-0.2786	0.7667\\
1.1451	0.7667\\
-0.5302	0.7667\\
0.7564	0.7667\\
0.5118	0.7667\\
-0.3859	0.7667\\
0.2046	0.7667\\
0.0817	0.7667\\
0.9332	0.7667\\
0.4281	0.7667\\
0.6211	0.7667\\
0.3198	0.7667\\
-0.4659	0.7667\\
-0.8837	0.7667\\
-0.0726	0.7667\\
0.8085	0.7667\\
-0.9364	0.7667\\
-0.4801	0.7667\\
0.2668	0.7667\\
0.9406	0.7667\\
-0.5202	0.7667\\
0.7871	0.7667\\
-0.5008	0.7667\\
0.1346	0.7667\\
1.1880	0.7667\\
1.0393	0.7667\\
-0.5207	0.7667\\
0.9816	0.7667\\
0.9408	0.7667\\
1.1764	0.7667\\
0.0193	0.7667\\
-0.5620	0.7667\\
0.0796	0.7667\\
-0.4695	0.7667\\
1.0020	0.7667\\
0.9424	0.7667\\
0.5136	0.7667\\
0.3303	0.7667\\
0.5052	0.7667\\
-0.3934	0.7667\\
-0.4657	0.7667\\
1.1096	0.7667\\
0.8466	0.7667\\
0.2997	0.7667\\
0.1844	0.7667\\
0.9414	0.7667\\
1.0799	0.7667\\
0.8540	0.7667\\
-1.6300	0.7667\\
1.4454	0.7667\\
-0.3172	0.7667\\
-0.4310	0.7667\\
1.2699	0.7667\\
0.0653	0.7667\\
-0.3863	0.7667\\
1.9564	0.7667\\
-0.4932	0.7667\\
-0.4909	0.7667\\
0.1502	0.7667\\
-0.4750	0.7667\\
0.4353	0.7667\\
-0.5630	0.7667\\
-0.5239	0.7667\\
0.4360	0.7667\\
0.4204	0.7667\\
-0.1628	0.7667\\
0.7853	0.7667\\
2.0257	0.7667\\
-0.5190	0.7667\\
-0.5233	0.7667\\
0.5497	0.7667\\
2.8467	0.7667\\
1.1153	0.7667\\
0.5291	0.7667\\
-0.5526	0.7667\\
0.6193	0.7667\\
-0.4755	0.7667\\
-0.5548	0.7667\\
1.0059	0.7667\\
-0.5300	0.7667\\
0.1303	0.7667\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
0.8194	0.8194\\
0.9199	0.8194\\
0.9281	0.8194\\
-0.6024	0.8194\\
0.9805	0.8194\\
0.8084	0.8194\\
1.0195	0.8194\\
-0.0846	0.8194\\
-0.5828	0.8194\\
0.1272	0.8194\\
0.0259	0.8194\\
0.0000	0.8194\\
0.9694	0.8194\\
0.4942	0.8194\\
0.0965	0.8194\\
-0.2786	0.8194\\
1.1451	0.8194\\
-0.5302	0.8194\\
0.7564	0.8194\\
0.5118	0.8194\\
-0.3859	0.8194\\
0.2046	0.8194\\
0.0817	0.8194\\
0.9332	0.8194\\
0.4281	0.8194\\
0.6211	0.8194\\
0.3198	0.8194\\
-0.4659	0.8194\\
-0.8837	0.8194\\
-0.0726	0.8194\\
0.8085	0.8194\\
-0.9364	0.8194\\
-0.4801	0.8194\\
0.2668	0.8194\\
0.9406	0.8194\\
-0.5202	0.8194\\
0.7871	0.8194\\
-0.5008	0.8194\\
0.1346	0.8194\\
1.1880	0.8194\\
1.0393	0.8194\\
-0.5207	0.8194\\
0.9816	0.8194\\
0.9408	0.8194\\
1.1764	0.8194\\
0.0193	0.8194\\
-0.5620	0.8194\\
0.0796	0.8194\\
-0.4695	0.8194\\
1.0020	0.8194\\
0.9424	0.8194\\
0.5136	0.8194\\
0.3303	0.8194\\
0.5052	0.8194\\
-0.3934	0.8194\\
-0.4657	0.8194\\
1.1096	0.8194\\
0.8466	0.8194\\
0.2997	0.8194\\
0.1844	0.8194\\
0.9414	0.8194\\
1.0799	0.8194\\
0.8540	0.8194\\
-1.6300	0.8194\\
1.4454	0.8194\\
-0.3172	0.8194\\
-0.4310	0.8194\\
1.2699	0.8194\\
0.0653	0.8194\\
-0.3863	0.8194\\
1.9564	0.8194\\
-0.4932	0.8194\\
-0.4909	0.8194\\
0.1502	0.8194\\
-0.4750	0.8194\\
0.4353	0.8194\\
-0.5630	0.8194\\
-0.5239	0.8194\\
0.4360	0.8194\\
0.4204	0.8194\\
-0.1628	0.8194\\
0.7853	0.8194\\
2.0257	0.8194\\
-0.5190	0.8194\\
-0.5233	0.8194\\
0.5497	0.8194\\
2.8467	0.8194\\
1.1153	0.8194\\
0.5291	0.8194\\
-0.5526	0.8194\\
0.6193	0.8194\\
-0.4755	0.8194\\
-0.5548	0.8194\\
1.0059	0.8194\\
-0.5300	0.8194\\
0.1303	0.8194\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
0.8194	0.9199\\
0.9199	0.9199\\
0.9281	0.9199\\
-0.6024	0.9199\\
0.9805	0.9199\\
0.8084	0.9199\\
1.0195	0.9199\\
-0.0846	0.9199\\
-0.5828	0.9199\\
0.1272	0.9199\\
0.0259	0.9199\\
0.0000	0.9199\\
0.9694	0.9199\\
0.4942	0.9199\\
0.0965	0.9199\\
-0.2786	0.9199\\
1.1451	0.9199\\
-0.5302	0.9199\\
0.7564	0.9199\\
0.5118	0.9199\\
-0.3859	0.9199\\
0.2046	0.9199\\
0.0817	0.9199\\
0.9332	0.9199\\
0.4281	0.9199\\
0.6211	0.9199\\
0.3198	0.9199\\
-0.4659	0.9199\\
-0.8837	0.9199\\
-0.0726	0.9199\\
0.8085	0.9199\\
-0.9364	0.9199\\
-0.4801	0.9199\\
0.2668	0.9199\\
0.9406	0.9199\\
-0.5202	0.9199\\
0.7871	0.9199\\
-0.5008	0.9199\\
0.1346	0.9199\\
1.1880	0.9199\\
1.0393	0.9199\\
-0.5207	0.9199\\
0.9816	0.9199\\
0.9408	0.9199\\
1.1764	0.9199\\
0.0193	0.9199\\
-0.5620	0.9199\\
0.0796	0.9199\\
-0.4695	0.9199\\
1.0020	0.9199\\
0.9424	0.9199\\
0.5136	0.9199\\
0.3303	0.9199\\
0.5052	0.9199\\
-0.3934	0.9199\\
-0.4657	0.9199\\
1.1096	0.9199\\
0.8466	0.9199\\
0.2997	0.9199\\
0.1844	0.9199\\
0.9414	0.9199\\
1.0799	0.9199\\
0.8540	0.9199\\
-1.6300	0.9199\\
1.4454	0.9199\\
-0.3172	0.9199\\
-0.4310	0.9199\\
1.2699	0.9199\\
0.0653	0.9199\\
-0.3863	0.9199\\
1.9564	0.9199\\
-0.4932	0.9199\\
-0.4909	0.9199\\
0.1502	0.9199\\
-0.4750	0.9199\\
0.4353	0.9199\\
-0.5630	0.9199\\
-0.5239	0.9199\\
0.4360	0.9199\\
0.4204	0.9199\\
-0.1628	0.9199\\
0.7853	0.9199\\
2.0257	0.9199\\
-0.5190	0.9199\\
-0.5233	0.9199\\
0.5497	0.9199\\
2.8467	0.9199\\
1.1153	0.9199\\
0.5291	0.9199\\
-0.5526	0.9199\\
0.6193	0.9199\\
-0.4755	0.9199\\
-0.5548	0.9199\\
1.0059	0.9199\\
-0.5300	0.9199\\
0.1303	0.9199\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
0.8194	0.9281\\
0.9199	0.9281\\
0.9281	0.9281\\
-0.6024	0.9281\\
0.9805	0.9281\\
0.8084	0.9281\\
1.0195	0.9281\\
-0.0846	0.9281\\
-0.5828	0.9281\\
0.1272	0.9281\\
0.0259	0.9281\\
0.0000	0.9281\\
0.9694	0.9281\\
0.4942	0.9281\\
0.0965	0.9281\\
-0.2786	0.9281\\
1.1451	0.9281\\
-0.5302	0.9281\\
0.7564	0.9281\\
0.5118	0.9281\\
-0.3859	0.9281\\
0.2046	0.9281\\
0.0817	0.9281\\
0.9332	0.9281\\
0.4281	0.9281\\
0.6211	0.9281\\
0.3198	0.9281\\
-0.4659	0.9281\\
-0.8837	0.9281\\
-0.0726	0.9281\\
0.8085	0.9281\\
-0.9364	0.9281\\
-0.4801	0.9281\\
0.2668	0.9281\\
0.9406	0.9281\\
-0.5202	0.9281\\
0.7871	0.9281\\
-0.5008	0.9281\\
0.1346	0.9281\\
1.1880	0.9281\\
1.0393	0.9281\\
-0.5207	0.9281\\
0.9816	0.9281\\
0.9408	0.9281\\
1.1764	0.9281\\
0.0193	0.9281\\
-0.5620	0.9281\\
0.0796	0.9281\\
-0.4695	0.9281\\
1.0020	0.9281\\
0.9424	0.9281\\
0.5136	0.9281\\
0.3303	0.9281\\
0.5052	0.9281\\
-0.3934	0.9281\\
-0.4657	0.9281\\
1.1096	0.9281\\
0.8466	0.9281\\
0.2997	0.9281\\
0.1844	0.9281\\
0.9414	0.9281\\
1.0799	0.9281\\
0.8540	0.9281\\
-1.6300	0.9281\\
1.4454	0.9281\\
-0.3172	0.9281\\
-0.4310	0.9281\\
1.2699	0.9281\\
0.0653	0.9281\\
-0.3863	0.9281\\
1.9564	0.9281\\
-0.4932	0.9281\\
-0.4909	0.9281\\
0.1502	0.9281\\
-0.4750	0.9281\\
0.4353	0.9281\\
-0.5630	0.9281\\
-0.5239	0.9281\\
0.4360	0.9281\\
0.4204	0.9281\\
-0.1628	0.9281\\
0.7853	0.9281\\
2.0257	0.9281\\
-0.5190	0.9281\\
-0.5233	0.9281\\
0.5497	0.9281\\
2.8467	0.9281\\
1.1153	0.9281\\
0.5291	0.9281\\
-0.5526	0.9281\\
0.6193	0.9281\\
-0.4755	0.9281\\
-0.5548	0.9281\\
1.0059	0.9281\\
-0.5300	0.9281\\
0.1303	0.9281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
0.8194	-0.6024\\
0.9199	-0.6024\\
0.9281	-0.6024\\
-0.6024	-0.6024\\
0.9805	-0.6024\\
0.8084	-0.6024\\
1.0195	-0.6024\\
-0.0846	-0.6024\\
-0.5828	-0.6024\\
0.1272	-0.6024\\
0.0259	-0.6024\\
0.0000	-0.6024\\
0.9694	-0.6024\\
0.4942	-0.6024\\
0.0965	-0.6024\\
-0.2786	-0.6024\\
1.1451	-0.6024\\
-0.5302	-0.6024\\
0.7564	-0.6024\\
0.5118	-0.6024\\
-0.3859	-0.6024\\
0.2046	-0.6024\\
0.0817	-0.6024\\
0.9332	-0.6024\\
0.4281	-0.6024\\
0.6211	-0.6024\\
0.3198	-0.6024\\
-0.4659	-0.6024\\
-0.8837	-0.6024\\
-0.0726	-0.6024\\
0.8085	-0.6024\\
-0.9364	-0.6024\\
-0.4801	-0.6024\\
0.2668	-0.6024\\
0.9406	-0.6024\\
-0.5202	-0.6024\\
0.7871	-0.6024\\
-0.5008	-0.6024\\
0.1346	-0.6024\\
1.1880	-0.6024\\
1.0393	-0.6024\\
-0.5207	-0.6024\\
0.9816	-0.6024\\
0.9408	-0.6024\\
1.1764	-0.6024\\
0.0193	-0.6024\\
-0.5620	-0.6024\\
0.0796	-0.6024\\
-0.4695	-0.6024\\
1.0020	-0.6024\\
0.9424	-0.6024\\
0.5136	-0.6024\\
0.3303	-0.6024\\
0.5052	-0.6024\\
-0.3934	-0.6024\\
-0.4657	-0.6024\\
1.1096	-0.6024\\
0.8466	-0.6024\\
0.2997	-0.6024\\
0.1844	-0.6024\\
0.9414	-0.6024\\
1.0799	-0.6024\\
0.8540	-0.6024\\
-1.6300	-0.6024\\
1.4454	-0.6024\\
-0.3172	-0.6024\\
-0.4310	-0.6024\\
1.2699	-0.6024\\
0.0653	-0.6024\\
-0.3863	-0.6024\\
1.9564	-0.6024\\
-0.4932	-0.6024\\
-0.4909	-0.6024\\
0.1502	-0.6024\\
-0.4750	-0.6024\\
0.4353	-0.6024\\
-0.5630	-0.6024\\
-0.5239	-0.6024\\
0.4360	-0.6024\\
0.4204	-0.6024\\
-0.1628	-0.6024\\
0.7853	-0.6024\\
2.0257	-0.6024\\
-0.5190	-0.6024\\
-0.5233	-0.6024\\
0.5497	-0.6024\\
2.8467	-0.6024\\
1.1153	-0.6024\\
0.5291	-0.6024\\
-0.5526	-0.6024\\
0.6193	-0.6024\\
-0.4755	-0.6024\\
-0.5548	-0.6024\\
1.0059	-0.6024\\
-0.5300	-0.6024\\
0.1303	-0.6024\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
0.7667	0.9805\\
0.8194	0.9805\\
0.9199	0.9805\\
0.9281	0.9805\\
-0.6024	0.9805\\
0.9805	0.9805\\
0.8084	0.9805\\
1.0195	0.9805\\
-0.0846	0.9805\\
-0.5828	0.9805\\
0.1272	0.9805\\
0.0259	0.9805\\
0.0000	0.9805\\
0.9694	0.9805\\
0.4942	0.9805\\
0.0965	0.9805\\
-0.2786	0.9805\\
1.1451	0.9805\\
-0.5302	0.9805\\
0.7564	0.9805\\
0.5118	0.9805\\
-0.3859	0.9805\\
0.2046	0.9805\\
0.0817	0.9805\\
0.9332	0.9805\\
0.4281	0.9805\\
0.6211	0.9805\\
0.3198	0.9805\\
-0.4659	0.9805\\
-0.8837	0.9805\\
-0.0726	0.9805\\
0.8085	0.9805\\
-0.9364	0.9805\\
-0.4801	0.9805\\
0.2668	0.9805\\
0.9406	0.9805\\
-0.5202	0.9805\\
0.7871	0.9805\\
-0.5008	0.9805\\
0.1346	0.9805\\
1.1880	0.9805\\
1.0393	0.9805\\
-0.5207	0.9805\\
0.9816	0.9805\\
0.9408	0.9805\\
1.1764	0.9805\\
0.0193	0.9805\\
-0.5620	0.9805\\
0.0796	0.9805\\
-0.4695	0.9805\\
1.0020	0.9805\\
0.9424	0.9805\\
0.5136	0.9805\\
0.3303	0.9805\\
0.5052	0.9805\\
-0.3934	0.9805\\
-0.4657	0.9805\\
1.1096	0.9805\\
0.8466	0.9805\\
0.2997	0.9805\\
0.1844	0.9805\\
0.9414	0.9805\\
1.0799	0.9805\\
0.8540	0.9805\\
-1.6300	0.9805\\
1.4454	0.9805\\
-0.3172	0.9805\\
-0.4310	0.9805\\
1.2699	0.9805\\
0.0653	0.9805\\
-0.3863	0.9805\\
1.9564	0.9805\\
-0.4932	0.9805\\
-0.4909	0.9805\\
0.1502	0.9805\\
-0.4750	0.9805\\
0.4353	0.9805\\
-0.5630	0.9805\\
-0.5239	0.9805\\
0.4360	0.9805\\
0.4204	0.9805\\
-0.1628	0.9805\\
0.7853	0.9805\\
2.0257	0.9805\\
-0.5190	0.9805\\
-0.5233	0.9805\\
0.5497	0.9805\\
2.8467	0.9805\\
1.1153	0.9805\\
0.5291	0.9805\\
-0.5526	0.9805\\
0.6193	0.9805\\
-0.4755	0.9805\\
-0.5548	0.9805\\
1.0059	0.9805\\
-0.5300	0.9805\\
0.1303	0.9805\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
0.7667	0.8084\\
0.8194	0.8084\\
0.9199	0.8084\\
0.9281	0.8084\\
-0.6024	0.8084\\
0.9805	0.8084\\
0.8084	0.8084\\
1.0195	0.8084\\
-0.0846	0.8084\\
-0.5828	0.8084\\
0.1272	0.8084\\
0.0259	0.8084\\
0.0000	0.8084\\
0.9694	0.8084\\
0.4942	0.8084\\
0.0965	0.8084\\
-0.2786	0.8084\\
1.1451	0.8084\\
-0.5302	0.8084\\
0.7564	0.8084\\
0.5118	0.8084\\
-0.3859	0.8084\\
0.2046	0.8084\\
0.0817	0.8084\\
0.9332	0.8084\\
0.4281	0.8084\\
0.6211	0.8084\\
0.3198	0.8084\\
-0.4659	0.8084\\
-0.8837	0.8084\\
-0.0726	0.8084\\
0.8085	0.8084\\
-0.9364	0.8084\\
-0.4801	0.8084\\
0.2668	0.8084\\
0.9406	0.8084\\
-0.5202	0.8084\\
0.7871	0.8084\\
-0.5008	0.8084\\
0.1346	0.8084\\
1.1880	0.8084\\
1.0393	0.8084\\
-0.5207	0.8084\\
0.9816	0.8084\\
0.9408	0.8084\\
1.1764	0.8084\\
0.0193	0.8084\\
-0.5620	0.8084\\
0.0796	0.8084\\
-0.4695	0.8084\\
1.0020	0.8084\\
0.9424	0.8084\\
0.5136	0.8084\\
0.3303	0.8084\\
0.5052	0.8084\\
-0.3934	0.8084\\
-0.4657	0.8084\\
1.1096	0.8084\\
0.8466	0.8084\\
0.2997	0.8084\\
0.1844	0.8084\\
0.9414	0.8084\\
1.0799	0.8084\\
0.8540	0.8084\\
-1.6300	0.8084\\
1.4454	0.8084\\
-0.3172	0.8084\\
-0.4310	0.8084\\
1.2699	0.8084\\
0.0653	0.8084\\
-0.3863	0.8084\\
1.9564	0.8084\\
-0.4932	0.8084\\
-0.4909	0.8084\\
0.1502	0.8084\\
-0.4750	0.8084\\
0.4353	0.8084\\
-0.5630	0.8084\\
-0.5239	0.8084\\
0.4360	0.8084\\
0.4204	0.8084\\
-0.1628	0.8084\\
0.7853	0.8084\\
2.0257	0.8084\\
-0.5190	0.8084\\
-0.5233	0.8084\\
0.5497	0.8084\\
2.8467	0.8084\\
1.1153	0.8084\\
0.5291	0.8084\\
-0.5526	0.8084\\
0.6193	0.8084\\
-0.4755	0.8084\\
-0.5548	0.8084\\
1.0059	0.8084\\
-0.5300	0.8084\\
0.1303	0.8084\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
0.7667	1.0195\\
0.8194	1.0195\\
0.9199	1.0195\\
0.9281	1.0195\\
-0.6024	1.0195\\
0.9805	1.0195\\
0.8084	1.0195\\
1.0195	1.0195\\
-0.0846	1.0195\\
-0.5828	1.0195\\
0.1272	1.0195\\
0.0259	1.0195\\
0.0000	1.0195\\
0.9694	1.0195\\
0.4942	1.0195\\
0.0965	1.0195\\
-0.2786	1.0195\\
1.1451	1.0195\\
-0.5302	1.0195\\
0.7564	1.0195\\
0.5118	1.0195\\
-0.3859	1.0195\\
0.2046	1.0195\\
0.0817	1.0195\\
0.9332	1.0195\\
0.4281	1.0195\\
0.6211	1.0195\\
0.3198	1.0195\\
-0.4659	1.0195\\
-0.8837	1.0195\\
-0.0726	1.0195\\
0.8085	1.0195\\
-0.9364	1.0195\\
-0.4801	1.0195\\
0.2668	1.0195\\
0.9406	1.0195\\
-0.5202	1.0195\\
0.7871	1.0195\\
-0.5008	1.0195\\
0.1346	1.0195\\
1.1880	1.0195\\
1.0393	1.0195\\
-0.5207	1.0195\\
0.9816	1.0195\\
0.9408	1.0195\\
1.1764	1.0195\\
0.0193	1.0195\\
-0.5620	1.0195\\
0.0796	1.0195\\
-0.4695	1.0195\\
1.0020	1.0195\\
0.9424	1.0195\\
0.5136	1.0195\\
0.3303	1.0195\\
0.5052	1.0195\\
-0.3934	1.0195\\
-0.4657	1.0195\\
1.1096	1.0195\\
0.8466	1.0195\\
0.2997	1.0195\\
0.1844	1.0195\\
0.9414	1.0195\\
1.0799	1.0195\\
0.8540	1.0195\\
-1.6300	1.0195\\
1.4454	1.0195\\
-0.3172	1.0195\\
-0.4310	1.0195\\
1.2699	1.0195\\
0.0653	1.0195\\
-0.3863	1.0195\\
1.9564	1.0195\\
-0.4932	1.0195\\
-0.4909	1.0195\\
0.1502	1.0195\\
-0.4750	1.0195\\
0.4353	1.0195\\
-0.5630	1.0195\\
-0.5239	1.0195\\
0.4360	1.0195\\
0.4204	1.0195\\
-0.1628	1.0195\\
0.7853	1.0195\\
2.0257	1.0195\\
-0.5190	1.0195\\
-0.5233	1.0195\\
0.5497	1.0195\\
2.8467	1.0195\\
1.1153	1.0195\\
0.5291	1.0195\\
-0.5526	1.0195\\
0.6193	1.0195\\
-0.4755	1.0195\\
-0.5548	1.0195\\
1.0059	1.0195\\
-0.5300	1.0195\\
0.1303	1.0195\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
0.7667	-0.0846\\
0.8194	-0.0846\\
0.9199	-0.0846\\
0.9281	-0.0846\\
-0.6024	-0.0846\\
0.9805	-0.0846\\
0.8084	-0.0846\\
1.0195	-0.0846\\
-0.0846	-0.0846\\
-0.5828	-0.0846\\
0.1272	-0.0846\\
0.0259	-0.0846\\
0.0000	-0.0846\\
0.9694	-0.0846\\
0.4942	-0.0846\\
0.0965	-0.0846\\
-0.2786	-0.0846\\
1.1451	-0.0846\\
-0.5302	-0.0846\\
0.7564	-0.0846\\
0.5118	-0.0846\\
-0.3859	-0.0846\\
0.2046	-0.0846\\
0.0817	-0.0846\\
0.9332	-0.0846\\
0.4281	-0.0846\\
0.6211	-0.0846\\
0.3198	-0.0846\\
-0.4659	-0.0846\\
-0.8837	-0.0846\\
-0.0726	-0.0846\\
0.8085	-0.0846\\
-0.9364	-0.0846\\
-0.4801	-0.0846\\
0.2668	-0.0846\\
0.9406	-0.0846\\
-0.5202	-0.0846\\
0.7871	-0.0846\\
-0.5008	-0.0846\\
0.1346	-0.0846\\
1.1880	-0.0846\\
1.0393	-0.0846\\
-0.5207	-0.0846\\
0.9816	-0.0846\\
0.9408	-0.0846\\
1.1764	-0.0846\\
0.0193	-0.0846\\
-0.5620	-0.0846\\
0.0796	-0.0846\\
-0.4695	-0.0846\\
1.0020	-0.0846\\
0.9424	-0.0846\\
0.5136	-0.0846\\
0.3303	-0.0846\\
0.5052	-0.0846\\
-0.3934	-0.0846\\
-0.4657	-0.0846\\
1.1096	-0.0846\\
0.8466	-0.0846\\
0.2997	-0.0846\\
0.1844	-0.0846\\
0.9414	-0.0846\\
1.0799	-0.0846\\
0.8540	-0.0846\\
-1.6300	-0.0846\\
1.4454	-0.0846\\
-0.3172	-0.0846\\
-0.4310	-0.0846\\
1.2699	-0.0846\\
0.0653	-0.0846\\
-0.3863	-0.0846\\
1.9564	-0.0846\\
-0.4932	-0.0846\\
-0.4909	-0.0846\\
0.1502	-0.0846\\
-0.4750	-0.0846\\
0.4353	-0.0846\\
-0.5630	-0.0846\\
-0.5239	-0.0846\\
0.4360	-0.0846\\
0.4204	-0.0846\\
-0.1628	-0.0846\\
0.7853	-0.0846\\
2.0257	-0.0846\\
-0.5190	-0.0846\\
-0.5233	-0.0846\\
0.5497	-0.0846\\
2.8467	-0.0846\\
1.1153	-0.0846\\
0.5291	-0.0846\\
-0.5526	-0.0846\\
0.6193	-0.0846\\
-0.4755	-0.0846\\
-0.5548	-0.0846\\
1.0059	-0.0846\\
-0.5300	-0.0846\\
0.1303	-0.0846\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
0.7667	-0.5828\\
0.8194	-0.5828\\
0.9199	-0.5828\\
0.9281	-0.5828\\
-0.6024	-0.5828\\
0.9805	-0.5828\\
0.8084	-0.5828\\
1.0195	-0.5828\\
-0.0846	-0.5828\\
-0.5828	-0.5828\\
0.1272	-0.5828\\
0.0259	-0.5828\\
0.0000	-0.5828\\
0.9694	-0.5828\\
0.4942	-0.5828\\
0.0965	-0.5828\\
-0.2786	-0.5828\\
1.1451	-0.5828\\
-0.5302	-0.5828\\
0.7564	-0.5828\\
0.5118	-0.5828\\
-0.3859	-0.5828\\
0.2046	-0.5828\\
0.0817	-0.5828\\
0.9332	-0.5828\\
0.4281	-0.5828\\
0.6211	-0.5828\\
0.3198	-0.5828\\
-0.4659	-0.5828\\
-0.8837	-0.5828\\
-0.0726	-0.5828\\
0.8085	-0.5828\\
-0.9364	-0.5828\\
-0.4801	-0.5828\\
0.2668	-0.5828\\
0.9406	-0.5828\\
-0.5202	-0.5828\\
0.7871	-0.5828\\
-0.5008	-0.5828\\
0.1346	-0.5828\\
1.1880	-0.5828\\
1.0393	-0.5828\\
-0.5207	-0.5828\\
0.9816	-0.5828\\
0.9408	-0.5828\\
1.1764	-0.5828\\
0.0193	-0.5828\\
-0.5620	-0.5828\\
0.0796	-0.5828\\
-0.4695	-0.5828\\
1.0020	-0.5828\\
0.9424	-0.5828\\
0.5136	-0.5828\\
0.3303	-0.5828\\
0.5052	-0.5828\\
-0.3934	-0.5828\\
-0.4657	-0.5828\\
1.1096	-0.5828\\
0.8466	-0.5828\\
0.2997	-0.5828\\
0.1844	-0.5828\\
0.9414	-0.5828\\
1.0799	-0.5828\\
0.8540	-0.5828\\
-1.6300	-0.5828\\
1.4454	-0.5828\\
-0.3172	-0.5828\\
-0.4310	-0.5828\\
1.2699	-0.5828\\
0.0653	-0.5828\\
-0.3863	-0.5828\\
1.9564	-0.5828\\
-0.4932	-0.5828\\
-0.4909	-0.5828\\
0.1502	-0.5828\\
-0.4750	-0.5828\\
0.4353	-0.5828\\
-0.5630	-0.5828\\
-0.5239	-0.5828\\
0.4360	-0.5828\\
0.4204	-0.5828\\
-0.1628	-0.5828\\
0.7853	-0.5828\\
2.0257	-0.5828\\
-0.5190	-0.5828\\
-0.5233	-0.5828\\
0.5497	-0.5828\\
2.8467	-0.5828\\
1.1153	-0.5828\\
0.5291	-0.5828\\
-0.5526	-0.5828\\
0.6193	-0.5828\\
-0.4755	-0.5828\\
-0.5548	-0.5828\\
1.0059	-0.5828\\
-0.5300	-0.5828\\
0.1303	-0.5828\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
0.7667	0.1272\\
0.8194	0.1272\\
0.9199	0.1272\\
0.9281	0.1272\\
-0.6024	0.1272\\
0.9805	0.1272\\
0.8084	0.1272\\
1.0195	0.1272\\
-0.0846	0.1272\\
-0.5828	0.1272\\
0.1272	0.1272\\
0.0259	0.1272\\
0.0000	0.1272\\
0.9694	0.1272\\
0.4942	0.1272\\
0.0965	0.1272\\
-0.2786	0.1272\\
1.1451	0.1272\\
-0.5302	0.1272\\
0.7564	0.1272\\
0.5118	0.1272\\
-0.3859	0.1272\\
0.2046	0.1272\\
0.0817	0.1272\\
0.9332	0.1272\\
0.4281	0.1272\\
0.6211	0.1272\\
0.3198	0.1272\\
-0.4659	0.1272\\
-0.8837	0.1272\\
-0.0726	0.1272\\
0.8085	0.1272\\
-0.9364	0.1272\\
-0.4801	0.1272\\
0.2668	0.1272\\
0.9406	0.1272\\
-0.5202	0.1272\\
0.7871	0.1272\\
-0.5008	0.1272\\
0.1346	0.1272\\
1.1880	0.1272\\
1.0393	0.1272\\
-0.5207	0.1272\\
0.9816	0.1272\\
0.9408	0.1272\\
1.1764	0.1272\\
0.0193	0.1272\\
-0.5620	0.1272\\
0.0796	0.1272\\
-0.4695	0.1272\\
1.0020	0.1272\\
0.9424	0.1272\\
0.5136	0.1272\\
0.3303	0.1272\\
0.5052	0.1272\\
-0.3934	0.1272\\
-0.4657	0.1272\\
1.1096	0.1272\\
0.8466	0.1272\\
0.2997	0.1272\\
0.1844	0.1272\\
0.9414	0.1272\\
1.0799	0.1272\\
0.8540	0.1272\\
-1.6300	0.1272\\
1.4454	0.1272\\
-0.3172	0.1272\\
-0.4310	0.1272\\
1.2699	0.1272\\
0.0653	0.1272\\
-0.3863	0.1272\\
1.9564	0.1272\\
-0.4932	0.1272\\
-0.4909	0.1272\\
0.1502	0.1272\\
-0.4750	0.1272\\
0.4353	0.1272\\
-0.5630	0.1272\\
-0.5239	0.1272\\
0.4360	0.1272\\
0.4204	0.1272\\
-0.1628	0.1272\\
0.7853	0.1272\\
2.0257	0.1272\\
-0.5190	0.1272\\
-0.5233	0.1272\\
0.5497	0.1272\\
2.8467	0.1272\\
1.1153	0.1272\\
0.5291	0.1272\\
-0.5526	0.1272\\
0.6193	0.1272\\
-0.4755	0.1272\\
-0.5548	0.1272\\
1.0059	0.1272\\
-0.5300	0.1272\\
0.1303	0.1272\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
0.7667	0.0259\\
0.8194	0.0259\\
0.9199	0.0259\\
0.9281	0.0259\\
-0.6024	0.0259\\
0.9805	0.0259\\
0.8084	0.0259\\
1.0195	0.0259\\
-0.0846	0.0259\\
-0.5828	0.0259\\
0.1272	0.0259\\
0.0259	0.0259\\
0.0000	0.0259\\
0.9694	0.0259\\
0.4942	0.0259\\
0.0965	0.0259\\
-0.2786	0.0259\\
1.1451	0.0259\\
-0.5302	0.0259\\
0.7564	0.0259\\
0.5118	0.0259\\
-0.3859	0.0259\\
0.2046	0.0259\\
0.0817	0.0259\\
0.9332	0.0259\\
0.4281	0.0259\\
0.6211	0.0259\\
0.3198	0.0259\\
-0.4659	0.0259\\
-0.8837	0.0259\\
-0.0726	0.0259\\
0.8085	0.0259\\
-0.9364	0.0259\\
-0.4801	0.0259\\
0.2668	0.0259\\
0.9406	0.0259\\
-0.5202	0.0259\\
0.7871	0.0259\\
-0.5008	0.0259\\
0.1346	0.0259\\
1.1880	0.0259\\
1.0393	0.0259\\
-0.5207	0.0259\\
0.9816	0.0259\\
0.9408	0.0259\\
1.1764	0.0259\\
0.0193	0.0259\\
-0.5620	0.0259\\
0.0796	0.0259\\
-0.4695	0.0259\\
1.0020	0.0259\\
0.9424	0.0259\\
0.5136	0.0259\\
0.3303	0.0259\\
0.5052	0.0259\\
-0.3934	0.0259\\
-0.4657	0.0259\\
1.1096	0.0259\\
0.8466	0.0259\\
0.2997	0.0259\\
0.1844	0.0259\\
0.9414	0.0259\\
1.0799	0.0259\\
0.8540	0.0259\\
-1.6300	0.0259\\
1.4454	0.0259\\
-0.3172	0.0259\\
-0.4310	0.0259\\
1.2699	0.0259\\
0.0653	0.0259\\
-0.3863	0.0259\\
1.9564	0.0259\\
-0.4932	0.0259\\
-0.4909	0.0259\\
0.1502	0.0259\\
-0.4750	0.0259\\
0.4353	0.0259\\
-0.5630	0.0259\\
-0.5239	0.0259\\
0.4360	0.0259\\
0.4204	0.0259\\
-0.1628	0.0259\\
0.7853	0.0259\\
2.0257	0.0259\\
-0.5190	0.0259\\
-0.5233	0.0259\\
0.5497	0.0259\\
2.8467	0.0259\\
1.1153	0.0259\\
0.5291	0.0259\\
-0.5526	0.0259\\
0.6193	0.0259\\
-0.4755	0.0259\\
-0.5548	0.0259\\
1.0059	0.0259\\
-0.5300	0.0259\\
0.1303	0.0259\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
0.7667	0.0000\\
0.8194	0.0000\\
0.9199	0.0000\\
0.9281	0.0000\\
-0.6024	0.0000\\
0.9805	0.0000\\
0.8084	0.0000\\
1.0195	0.0000\\
-0.0846	0.0000\\
-0.5828	0.0000\\
0.1272	0.0000\\
0.0259	0.0000\\
0.0000	0.0000\\
0.9694	0.0000\\
0.4942	0.0000\\
0.0965	0.0000\\
-0.2786	0.0000\\
1.1451	0.0000\\
-0.5302	0.0000\\
0.7564	0.0000\\
0.5118	0.0000\\
-0.3859	0.0000\\
0.2046	0.0000\\
0.0817	0.0000\\
0.9332	0.0000\\
0.4281	0.0000\\
0.6211	0.0000\\
0.3198	0.0000\\
-0.4659	0.0000\\
-0.8837	0.0000\\
-0.0726	0.0000\\
0.8085	0.0000\\
-0.9364	0.0000\\
-0.4801	0.0000\\
0.2668	0.0000\\
0.9406	0.0000\\
-0.5202	0.0000\\
0.7871	0.0000\\
-0.5008	0.0000\\
0.1346	0.0000\\
1.1880	0.0000\\
1.0393	0.0000\\
-0.5207	0.0000\\
0.9816	0.0000\\
0.9408	0.0000\\
1.1764	0.0000\\
0.0193	0.0000\\
-0.5620	0.0000\\
0.0796	0.0000\\
-0.4695	0.0000\\
1.0020	0.0000\\
0.9424	0.0000\\
0.5136	0.0000\\
0.3303	0.0000\\
0.5052	0.0000\\
-0.3934	0.0000\\
-0.4657	0.0000\\
1.1096	0.0000\\
0.8466	0.0000\\
0.2997	0.0000\\
0.1844	0.0000\\
0.9414	0.0000\\
1.0799	0.0000\\
0.8540	0.0000\\
-1.6300	0.0000\\
1.4454	0.0000\\
-0.3172	0.0000\\
-0.4310	0.0000\\
1.2699	0.0000\\
0.0653	0.0000\\
-0.3863	0.0000\\
1.9564	0.0000\\
-0.4932	0.0000\\
-0.4909	0.0000\\
0.1502	0.0000\\
-0.4750	0.0000\\
0.4353	0.0000\\
-0.5630	0.0000\\
-0.5239	0.0000\\
0.4360	0.0000\\
0.4204	0.0000\\
-0.1628	0.0000\\
0.7853	0.0000\\
2.0257	0.0000\\
-0.5190	0.0000\\
-0.5233	0.0000\\
0.5497	0.0000\\
2.8467	0.0000\\
1.1153	0.0000\\
0.5291	0.0000\\
-0.5526	0.0000\\
0.6193	0.0000\\
-0.4755	0.0000\\
-0.5548	0.0000\\
1.0059	0.0000\\
-0.5300	0.0000\\
0.1303	0.0000\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
0.7667	0.9694\\
0.8194	0.9694\\
0.9199	0.9694\\
0.9281	0.9694\\
-0.6024	0.9694\\
0.9805	0.9694\\
0.8084	0.9694\\
1.0195	0.9694\\
-0.0846	0.9694\\
-0.5828	0.9694\\
0.1272	0.9694\\
0.0259	0.9694\\
0.0000	0.9694\\
0.9694	0.9694\\
0.4942	0.9694\\
0.0965	0.9694\\
-0.2786	0.9694\\
1.1451	0.9694\\
-0.5302	0.9694\\
0.7564	0.9694\\
0.5118	0.9694\\
-0.3859	0.9694\\
0.2046	0.9694\\
0.0817	0.9694\\
0.9332	0.9694\\
0.4281	0.9694\\
0.6211	0.9694\\
0.3198	0.9694\\
-0.4659	0.9694\\
-0.8837	0.9694\\
-0.0726	0.9694\\
0.8085	0.9694\\
-0.9364	0.9694\\
-0.4801	0.9694\\
0.2668	0.9694\\
0.9406	0.9694\\
-0.5202	0.9694\\
0.7871	0.9694\\
-0.5008	0.9694\\
0.1346	0.9694\\
1.1880	0.9694\\
1.0393	0.9694\\
-0.5207	0.9694\\
0.9816	0.9694\\
0.9408	0.9694\\
1.1764	0.9694\\
0.0193	0.9694\\
-0.5620	0.9694\\
0.0796	0.9694\\
-0.4695	0.9694\\
1.0020	0.9694\\
0.9424	0.9694\\
0.5136	0.9694\\
0.3303	0.9694\\
0.5052	0.9694\\
-0.3934	0.9694\\
-0.4657	0.9694\\
1.1096	0.9694\\
0.8466	0.9694\\
0.2997	0.9694\\
0.1844	0.9694\\
0.9414	0.9694\\
1.0799	0.9694\\
0.8540	0.9694\\
-1.6300	0.9694\\
1.4454	0.9694\\
-0.3172	0.9694\\
-0.4310	0.9694\\
1.2699	0.9694\\
0.0653	0.9694\\
-0.3863	0.9694\\
1.9564	0.9694\\
-0.4932	0.9694\\
-0.4909	0.9694\\
0.1502	0.9694\\
-0.4750	0.9694\\
0.4353	0.9694\\
-0.5630	0.9694\\
-0.5239	0.9694\\
0.4360	0.9694\\
0.4204	0.9694\\
-0.1628	0.9694\\
0.7853	0.9694\\
2.0257	0.9694\\
-0.5190	0.9694\\
-0.5233	0.9694\\
0.5497	0.9694\\
2.8467	0.9694\\
1.1153	0.9694\\
0.5291	0.9694\\
-0.5526	0.9694\\
0.6193	0.9694\\
-0.4755	0.9694\\
-0.5548	0.9694\\
1.0059	0.9694\\
-0.5300	0.9694\\
0.1303	0.9694\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
0.7667	0.4942\\
0.8194	0.4942\\
0.9199	0.4942\\
0.9281	0.4942\\
-0.6024	0.4942\\
0.9805	0.4942\\
0.8084	0.4942\\
1.0195	0.4942\\
-0.0846	0.4942\\
-0.5828	0.4942\\
0.1272	0.4942\\
0.0259	0.4942\\
0.0000	0.4942\\
0.9694	0.4942\\
0.4942	0.4942\\
0.0965	0.4942\\
-0.2786	0.4942\\
1.1451	0.4942\\
-0.5302	0.4942\\
0.7564	0.4942\\
0.5118	0.4942\\
-0.3859	0.4942\\
0.2046	0.4942\\
0.0817	0.4942\\
0.9332	0.4942\\
0.4281	0.4942\\
0.6211	0.4942\\
0.3198	0.4942\\
-0.4659	0.4942\\
-0.8837	0.4942\\
-0.0726	0.4942\\
0.8085	0.4942\\
-0.9364	0.4942\\
-0.4801	0.4942\\
0.2668	0.4942\\
0.9406	0.4942\\
-0.5202	0.4942\\
0.7871	0.4942\\
-0.5008	0.4942\\
0.1346	0.4942\\
1.1880	0.4942\\
1.0393	0.4942\\
-0.5207	0.4942\\
0.9816	0.4942\\
0.9408	0.4942\\
1.1764	0.4942\\
0.0193	0.4942\\
-0.5620	0.4942\\
0.0796	0.4942\\
-0.4695	0.4942\\
1.0020	0.4942\\
0.9424	0.4942\\
0.5136	0.4942\\
0.3303	0.4942\\
0.5052	0.4942\\
-0.3934	0.4942\\
-0.4657	0.4942\\
1.1096	0.4942\\
0.8466	0.4942\\
0.2997	0.4942\\
0.1844	0.4942\\
0.9414	0.4942\\
1.0799	0.4942\\
0.8540	0.4942\\
-1.6300	0.4942\\
1.4454	0.4942\\
-0.3172	0.4942\\
-0.4310	0.4942\\
1.2699	0.4942\\
0.0653	0.4942\\
-0.3863	0.4942\\
1.9564	0.4942\\
-0.4932	0.4942\\
-0.4909	0.4942\\
0.1502	0.4942\\
-0.4750	0.4942\\
0.4353	0.4942\\
-0.5630	0.4942\\
-0.5239	0.4942\\
0.4360	0.4942\\
0.4204	0.4942\\
-0.1628	0.4942\\
0.7853	0.4942\\
2.0257	0.4942\\
-0.5190	0.4942\\
-0.5233	0.4942\\
0.5497	0.4942\\
2.8467	0.4942\\
1.1153	0.4942\\
0.5291	0.4942\\
-0.5526	0.4942\\
0.6193	0.4942\\
-0.4755	0.4942\\
-0.5548	0.4942\\
1.0059	0.4942\\
-0.5300	0.4942\\
0.1303	0.4942\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
0.7667	0.0965\\
0.8194	0.0965\\
0.9199	0.0965\\
0.9281	0.0965\\
-0.6024	0.0965\\
0.9805	0.0965\\
0.8084	0.0965\\
1.0195	0.0965\\
-0.0846	0.0965\\
-0.5828	0.0965\\
0.1272	0.0965\\
0.0259	0.0965\\
0.0000	0.0965\\
0.9694	0.0965\\
0.4942	0.0965\\
0.0965	0.0965\\
-0.2786	0.0965\\
1.1451	0.0965\\
-0.5302	0.0965\\
0.7564	0.0965\\
0.5118	0.0965\\
-0.3859	0.0965\\
0.2046	0.0965\\
0.0817	0.0965\\
0.9332	0.0965\\
0.4281	0.0965\\
0.6211	0.0965\\
0.3198	0.0965\\
-0.4659	0.0965\\
-0.8837	0.0965\\
-0.0726	0.0965\\
0.8085	0.0965\\
-0.9364	0.0965\\
-0.4801	0.0965\\
0.2668	0.0965\\
0.9406	0.0965\\
-0.5202	0.0965\\
0.7871	0.0965\\
-0.5008	0.0965\\
0.1346	0.0965\\
1.1880	0.0965\\
1.0393	0.0965\\
-0.5207	0.0965\\
0.9816	0.0965\\
0.9408	0.0965\\
1.1764	0.0965\\
0.0193	0.0965\\
-0.5620	0.0965\\
0.0796	0.0965\\
-0.4695	0.0965\\
1.0020	0.0965\\
0.9424	0.0965\\
0.5136	0.0965\\
0.3303	0.0965\\
0.5052	0.0965\\
-0.3934	0.0965\\
-0.4657	0.0965\\
1.1096	0.0965\\
0.8466	0.0965\\
0.2997	0.0965\\
0.1844	0.0965\\
0.9414	0.0965\\
1.0799	0.0965\\
0.8540	0.0965\\
-1.6300	0.0965\\
1.4454	0.0965\\
-0.3172	0.0965\\
-0.4310	0.0965\\
1.2699	0.0965\\
0.0653	0.0965\\
-0.3863	0.0965\\
1.9564	0.0965\\
-0.4932	0.0965\\
-0.4909	0.0965\\
0.1502	0.0965\\
-0.4750	0.0965\\
0.4353	0.0965\\
-0.5630	0.0965\\
-0.5239	0.0965\\
0.4360	0.0965\\
0.4204	0.0965\\
-0.1628	0.0965\\
0.7853	0.0965\\
2.0257	0.0965\\
-0.5190	0.0965\\
-0.5233	0.0965\\
0.5497	0.0965\\
2.8467	0.0965\\
1.1153	0.0965\\
0.5291	0.0965\\
-0.5526	0.0965\\
0.6193	0.0965\\
-0.4755	0.0965\\
-0.5548	0.0965\\
1.0059	0.0965\\
-0.5300	0.0965\\
0.1303	0.0965\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
0.7667	-0.2786\\
0.8194	-0.2786\\
0.9199	-0.2786\\
0.9281	-0.2786\\
-0.6024	-0.2786\\
0.9805	-0.2786\\
0.8084	-0.2786\\
1.0195	-0.2786\\
-0.0846	-0.2786\\
-0.5828	-0.2786\\
0.1272	-0.2786\\
0.0259	-0.2786\\
0.0000	-0.2786\\
0.9694	-0.2786\\
0.4942	-0.2786\\
0.0965	-0.2786\\
-0.2786	-0.2786\\
1.1451	-0.2786\\
-0.5302	-0.2786\\
0.7564	-0.2786\\
0.5118	-0.2786\\
-0.3859	-0.2786\\
0.2046	-0.2786\\
0.0817	-0.2786\\
0.9332	-0.2786\\
0.4281	-0.2786\\
0.6211	-0.2786\\
0.3198	-0.2786\\
-0.4659	-0.2786\\
-0.8837	-0.2786\\
-0.0726	-0.2786\\
0.8085	-0.2786\\
-0.9364	-0.2786\\
-0.4801	-0.2786\\
0.2668	-0.2786\\
0.9406	-0.2786\\
-0.5202	-0.2786\\
0.7871	-0.2786\\
-0.5008	-0.2786\\
0.1346	-0.2786\\
1.1880	-0.2786\\
1.0393	-0.2786\\
-0.5207	-0.2786\\
0.9816	-0.2786\\
0.9408	-0.2786\\
1.1764	-0.2786\\
0.0193	-0.2786\\
-0.5620	-0.2786\\
0.0796	-0.2786\\
-0.4695	-0.2786\\
1.0020	-0.2786\\
0.9424	-0.2786\\
0.5136	-0.2786\\
0.3303	-0.2786\\
0.5052	-0.2786\\
-0.3934	-0.2786\\
-0.4657	-0.2786\\
1.1096	-0.2786\\
0.8466	-0.2786\\
0.2997	-0.2786\\
0.1844	-0.2786\\
0.9414	-0.2786\\
1.0799	-0.2786\\
0.8540	-0.2786\\
-1.6300	-0.2786\\
1.4454	-0.2786\\
-0.3172	-0.2786\\
-0.4310	-0.2786\\
1.2699	-0.2786\\
0.0653	-0.2786\\
-0.3863	-0.2786\\
1.9564	-0.2786\\
-0.4932	-0.2786\\
-0.4909	-0.2786\\
0.1502	-0.2786\\
-0.4750	-0.2786\\
0.4353	-0.2786\\
-0.5630	-0.2786\\
-0.5239	-0.2786\\
0.4360	-0.2786\\
0.4204	-0.2786\\
-0.1628	-0.2786\\
0.7853	-0.2786\\
2.0257	-0.2786\\
-0.5190	-0.2786\\
-0.5233	-0.2786\\
0.5497	-0.2786\\
2.8467	-0.2786\\
1.1153	-0.2786\\
0.5291	-0.2786\\
-0.5526	-0.2786\\
0.6193	-0.2786\\
-0.4755	-0.2786\\
-0.5548	-0.2786\\
1.0059	-0.2786\\
-0.5300	-0.2786\\
0.1303	-0.2786\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
0.7667	1.1451\\
0.8194	1.1451\\
0.9199	1.1451\\
0.9281	1.1451\\
-0.6024	1.1451\\
0.9805	1.1451\\
0.8084	1.1451\\
1.0195	1.1451\\
-0.0846	1.1451\\
-0.5828	1.1451\\
0.1272	1.1451\\
0.0259	1.1451\\
0.0000	1.1451\\
0.9694	1.1451\\
0.4942	1.1451\\
0.0965	1.1451\\
-0.2786	1.1451\\
1.1451	1.1451\\
-0.5302	1.1451\\
0.7564	1.1451\\
0.5118	1.1451\\
-0.3859	1.1451\\
0.2046	1.1451\\
0.0817	1.1451\\
0.9332	1.1451\\
0.4281	1.1451\\
0.6211	1.1451\\
0.3198	1.1451\\
-0.4659	1.1451\\
-0.8837	1.1451\\
-0.0726	1.1451\\
0.8085	1.1451\\
-0.9364	1.1451\\
-0.4801	1.1451\\
0.2668	1.1451\\
0.9406	1.1451\\
-0.5202	1.1451\\
0.7871	1.1451\\
-0.5008	1.1451\\
0.1346	1.1451\\
1.1880	1.1451\\
1.0393	1.1451\\
-0.5207	1.1451\\
0.9816	1.1451\\
0.9408	1.1451\\
1.1764	1.1451\\
0.0193	1.1451\\
-0.5620	1.1451\\
0.0796	1.1451\\
-0.4695	1.1451\\
1.0020	1.1451\\
0.9424	1.1451\\
0.5136	1.1451\\
0.3303	1.1451\\
0.5052	1.1451\\
-0.3934	1.1451\\
-0.4657	1.1451\\
1.1096	1.1451\\
0.8466	1.1451\\
0.2997	1.1451\\
0.1844	1.1451\\
0.9414	1.1451\\
1.0799	1.1451\\
0.8540	1.1451\\
-1.6300	1.1451\\
1.4454	1.1451\\
-0.3172	1.1451\\
-0.4310	1.1451\\
1.2699	1.1451\\
0.0653	1.1451\\
-0.3863	1.1451\\
1.9564	1.1451\\
-0.4932	1.1451\\
-0.4909	1.1451\\
0.1502	1.1451\\
-0.4750	1.1451\\
0.4353	1.1451\\
-0.5630	1.1451\\
-0.5239	1.1451\\
0.4360	1.1451\\
0.4204	1.1451\\
-0.1628	1.1451\\
0.7853	1.1451\\
2.0257	1.1451\\
-0.5190	1.1451\\
-0.5233	1.1451\\
0.5497	1.1451\\
2.8467	1.1451\\
1.1153	1.1451\\
0.5291	1.1451\\
-0.5526	1.1451\\
0.6193	1.1451\\
-0.4755	1.1451\\
-0.5548	1.1451\\
1.0059	1.1451\\
-0.5300	1.1451\\
0.1303	1.1451\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
0.7667	-0.5302\\
0.8194	-0.5302\\
0.9199	-0.5302\\
0.9281	-0.5302\\
-0.6024	-0.5302\\
0.9805	-0.5302\\
0.8084	-0.5302\\
1.0195	-0.5302\\
-0.0846	-0.5302\\
-0.5828	-0.5302\\
0.1272	-0.5302\\
0.0259	-0.5302\\
0.0000	-0.5302\\
0.9694	-0.5302\\
0.4942	-0.5302\\
0.0965	-0.5302\\
-0.2786	-0.5302\\
1.1451	-0.5302\\
-0.5302	-0.5302\\
0.7564	-0.5302\\
0.5118	-0.5302\\
-0.3859	-0.5302\\
0.2046	-0.5302\\
0.0817	-0.5302\\
0.9332	-0.5302\\
0.4281	-0.5302\\
0.6211	-0.5302\\
0.3198	-0.5302\\
-0.4659	-0.5302\\
-0.8837	-0.5302\\
-0.0726	-0.5302\\
0.8085	-0.5302\\
-0.9364	-0.5302\\
-0.4801	-0.5302\\
0.2668	-0.5302\\
0.9406	-0.5302\\
-0.5202	-0.5302\\
0.7871	-0.5302\\
-0.5008	-0.5302\\
0.1346	-0.5302\\
1.1880	-0.5302\\
1.0393	-0.5302\\
-0.5207	-0.5302\\
0.9816	-0.5302\\
0.9408	-0.5302\\
1.1764	-0.5302\\
0.0193	-0.5302\\
-0.5620	-0.5302\\
0.0796	-0.5302\\
-0.4695	-0.5302\\
1.0020	-0.5302\\
0.9424	-0.5302\\
0.5136	-0.5302\\
0.3303	-0.5302\\
0.5052	-0.5302\\
-0.3934	-0.5302\\
-0.4657	-0.5302\\
1.1096	-0.5302\\
0.8466	-0.5302\\
0.2997	-0.5302\\
0.1844	-0.5302\\
0.9414	-0.5302\\
1.0799	-0.5302\\
0.8540	-0.5302\\
-1.6300	-0.5302\\
1.4454	-0.5302\\
-0.3172	-0.5302\\
-0.4310	-0.5302\\
1.2699	-0.5302\\
0.0653	-0.5302\\
-0.3863	-0.5302\\
1.9564	-0.5302\\
-0.4932	-0.5302\\
-0.4909	-0.5302\\
0.1502	-0.5302\\
-0.4750	-0.5302\\
0.4353	-0.5302\\
-0.5630	-0.5302\\
-0.5239	-0.5302\\
0.4360	-0.5302\\
0.4204	-0.5302\\
-0.1628	-0.5302\\
0.7853	-0.5302\\
2.0257	-0.5302\\
-0.5190	-0.5302\\
-0.5233	-0.5302\\
0.5497	-0.5302\\
2.8467	-0.5302\\
1.1153	-0.5302\\
0.5291	-0.5302\\
-0.5526	-0.5302\\
0.6193	-0.5302\\
-0.4755	-0.5302\\
-0.5548	-0.5302\\
1.0059	-0.5302\\
-0.5300	-0.5302\\
0.1303	-0.5302\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
0.7667	0.7564\\
0.8194	0.7564\\
0.9199	0.7564\\
0.9281	0.7564\\
-0.6024	0.7564\\
0.9805	0.7564\\
0.8084	0.7564\\
1.0195	0.7564\\
-0.0846	0.7564\\
-0.5828	0.7564\\
0.1272	0.7564\\
0.0259	0.7564\\
0.0000	0.7564\\
0.9694	0.7564\\
0.4942	0.7564\\
0.0965	0.7564\\
-0.2786	0.7564\\
1.1451	0.7564\\
-0.5302	0.7564\\
0.7564	0.7564\\
0.5118	0.7564\\
-0.3859	0.7564\\
0.2046	0.7564\\
0.0817	0.7564\\
0.9332	0.7564\\
0.4281	0.7564\\
0.6211	0.7564\\
0.3198	0.7564\\
-0.4659	0.7564\\
-0.8837	0.7564\\
-0.0726	0.7564\\
0.8085	0.7564\\
-0.9364	0.7564\\
-0.4801	0.7564\\
0.2668	0.7564\\
0.9406	0.7564\\
-0.5202	0.7564\\
0.7871	0.7564\\
-0.5008	0.7564\\
0.1346	0.7564\\
1.1880	0.7564\\
1.0393	0.7564\\
-0.5207	0.7564\\
0.9816	0.7564\\
0.9408	0.7564\\
1.1764	0.7564\\
0.0193	0.7564\\
-0.5620	0.7564\\
0.0796	0.7564\\
-0.4695	0.7564\\
1.0020	0.7564\\
0.9424	0.7564\\
0.5136	0.7564\\
0.3303	0.7564\\
0.5052	0.7564\\
-0.3934	0.7564\\
-0.4657	0.7564\\
1.1096	0.7564\\
0.8466	0.7564\\
0.2997	0.7564\\
0.1844	0.7564\\
0.9414	0.7564\\
1.0799	0.7564\\
0.8540	0.7564\\
-1.6300	0.7564\\
1.4454	0.7564\\
-0.3172	0.7564\\
-0.4310	0.7564\\
1.2699	0.7564\\
0.0653	0.7564\\
-0.3863	0.7564\\
1.9564	0.7564\\
-0.4932	0.7564\\
-0.4909	0.7564\\
0.1502	0.7564\\
-0.4750	0.7564\\
0.4353	0.7564\\
-0.5630	0.7564\\
-0.5239	0.7564\\
0.4360	0.7564\\
0.4204	0.7564\\
-0.1628	0.7564\\
0.7853	0.7564\\
2.0257	0.7564\\
-0.5190	0.7564\\
-0.5233	0.7564\\
0.5497	0.7564\\
2.8467	0.7564\\
1.1153	0.7564\\
0.5291	0.7564\\
-0.5526	0.7564\\
0.6193	0.7564\\
-0.4755	0.7564\\
-0.5548	0.7564\\
1.0059	0.7564\\
-0.5300	0.7564\\
0.1303	0.7564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
0.7667	0.5118\\
0.8194	0.5118\\
0.9199	0.5118\\
0.9281	0.5118\\
-0.6024	0.5118\\
0.9805	0.5118\\
0.8084	0.5118\\
1.0195	0.5118\\
-0.0846	0.5118\\
-0.5828	0.5118\\
0.1272	0.5118\\
0.0259	0.5118\\
0.0000	0.5118\\
0.9694	0.5118\\
0.4942	0.5118\\
0.0965	0.5118\\
-0.2786	0.5118\\
1.1451	0.5118\\
-0.5302	0.5118\\
0.7564	0.5118\\
0.5118	0.5118\\
-0.3859	0.5118\\
0.2046	0.5118\\
0.0817	0.5118\\
0.9332	0.5118\\
0.4281	0.5118\\
0.6211	0.5118\\
0.3198	0.5118\\
-0.4659	0.5118\\
-0.8837	0.5118\\
-0.0726	0.5118\\
0.8085	0.5118\\
-0.9364	0.5118\\
-0.4801	0.5118\\
0.2668	0.5118\\
0.9406	0.5118\\
-0.5202	0.5118\\
0.7871	0.5118\\
-0.5008	0.5118\\
0.1346	0.5118\\
1.1880	0.5118\\
1.0393	0.5118\\
-0.5207	0.5118\\
0.9816	0.5118\\
0.9408	0.5118\\
1.1764	0.5118\\
0.0193	0.5118\\
-0.5620	0.5118\\
0.0796	0.5118\\
-0.4695	0.5118\\
1.0020	0.5118\\
0.9424	0.5118\\
0.5136	0.5118\\
0.3303	0.5118\\
0.5052	0.5118\\
-0.3934	0.5118\\
-0.4657	0.5118\\
1.1096	0.5118\\
0.8466	0.5118\\
0.2997	0.5118\\
0.1844	0.5118\\
0.9414	0.5118\\
1.0799	0.5118\\
0.8540	0.5118\\
-1.6300	0.5118\\
1.4454	0.5118\\
-0.3172	0.5118\\
-0.4310	0.5118\\
1.2699	0.5118\\
0.0653	0.5118\\
-0.3863	0.5118\\
1.9564	0.5118\\
-0.4932	0.5118\\
-0.4909	0.5118\\
0.1502	0.5118\\
-0.4750	0.5118\\
0.4353	0.5118\\
-0.5630	0.5118\\
-0.5239	0.5118\\
0.4360	0.5118\\
0.4204	0.5118\\
-0.1628	0.5118\\
0.7853	0.5118\\
2.0257	0.5118\\
-0.5190	0.5118\\
-0.5233	0.5118\\
0.5497	0.5118\\
2.8467	0.5118\\
1.1153	0.5118\\
0.5291	0.5118\\
-0.5526	0.5118\\
0.6193	0.5118\\
-0.4755	0.5118\\
-0.5548	0.5118\\
1.0059	0.5118\\
-0.5300	0.5118\\
0.1303	0.5118\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
0.7667	-0.3859\\
0.8194	-0.3859\\
0.9199	-0.3859\\
0.9281	-0.3859\\
-0.6024	-0.3859\\
0.9805	-0.3859\\
0.8084	-0.3859\\
1.0195	-0.3859\\
-0.0846	-0.3859\\
-0.5828	-0.3859\\
0.1272	-0.3859\\
0.0259	-0.3859\\
0.0000	-0.3859\\
0.9694	-0.3859\\
0.4942	-0.3859\\
0.0965	-0.3859\\
-0.2786	-0.3859\\
1.1451	-0.3859\\
-0.5302	-0.3859\\
0.7564	-0.3859\\
0.5118	-0.3859\\
-0.3859	-0.3859\\
0.2046	-0.3859\\
0.0817	-0.3859\\
0.9332	-0.3859\\
0.4281	-0.3859\\
0.6211	-0.3859\\
0.3198	-0.3859\\
-0.4659	-0.3859\\
-0.8837	-0.3859\\
-0.0726	-0.3859\\
0.8085	-0.3859\\
-0.9364	-0.3859\\
-0.4801	-0.3859\\
0.2668	-0.3859\\
0.9406	-0.3859\\
-0.5202	-0.3859\\
0.7871	-0.3859\\
-0.5008	-0.3859\\
0.1346	-0.3859\\
1.1880	-0.3859\\
1.0393	-0.3859\\
-0.5207	-0.3859\\
0.9816	-0.3859\\
0.9408	-0.3859\\
1.1764	-0.3859\\
0.0193	-0.3859\\
-0.5620	-0.3859\\
0.0796	-0.3859\\
-0.4695	-0.3859\\
1.0020	-0.3859\\
0.9424	-0.3859\\
0.5136	-0.3859\\
0.3303	-0.3859\\
0.5052	-0.3859\\
-0.3934	-0.3859\\
-0.4657	-0.3859\\
1.1096	-0.3859\\
0.8466	-0.3859\\
0.2997	-0.3859\\
0.1844	-0.3859\\
0.9414	-0.3859\\
1.0799	-0.3859\\
0.8540	-0.3859\\
-1.6300	-0.3859\\
1.4454	-0.3859\\
-0.3172	-0.3859\\
-0.4310	-0.3859\\
1.2699	-0.3859\\
0.0653	-0.3859\\
-0.3863	-0.3859\\
1.9564	-0.3859\\
-0.4932	-0.3859\\
-0.4909	-0.3859\\
0.1502	-0.3859\\
-0.4750	-0.3859\\
0.4353	-0.3859\\
-0.5630	-0.3859\\
-0.5239	-0.3859\\
0.4360	-0.3859\\
0.4204	-0.3859\\
-0.1628	-0.3859\\
0.7853	-0.3859\\
2.0257	-0.3859\\
-0.5190	-0.3859\\
-0.5233	-0.3859\\
0.5497	-0.3859\\
2.8467	-0.3859\\
1.1153	-0.3859\\
0.5291	-0.3859\\
-0.5526	-0.3859\\
0.6193	-0.3859\\
-0.4755	-0.3859\\
-0.5548	-0.3859\\
1.0059	-0.3859\\
-0.5300	-0.3859\\
0.1303	-0.3859\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
0.7667	0.2046\\
0.8194	0.2046\\
0.9199	0.2046\\
0.9281	0.2046\\
-0.6024	0.2046\\
0.9805	0.2046\\
0.8084	0.2046\\
1.0195	0.2046\\
-0.0846	0.2046\\
-0.5828	0.2046\\
0.1272	0.2046\\
0.0259	0.2046\\
0.0000	0.2046\\
0.9694	0.2046\\
0.4942	0.2046\\
0.0965	0.2046\\
-0.2786	0.2046\\
1.1451	0.2046\\
-0.5302	0.2046\\
0.7564	0.2046\\
0.5118	0.2046\\
-0.3859	0.2046\\
0.2046	0.2046\\
0.0817	0.2046\\
0.9332	0.2046\\
0.4281	0.2046\\
0.6211	0.2046\\
0.3198	0.2046\\
-0.4659	0.2046\\
-0.8837	0.2046\\
-0.0726	0.2046\\
0.8085	0.2046\\
-0.9364	0.2046\\
-0.4801	0.2046\\
0.2668	0.2046\\
0.9406	0.2046\\
-0.5202	0.2046\\
0.7871	0.2046\\
-0.5008	0.2046\\
0.1346	0.2046\\
1.1880	0.2046\\
1.0393	0.2046\\
-0.5207	0.2046\\
0.9816	0.2046\\
0.9408	0.2046\\
1.1764	0.2046\\
0.0193	0.2046\\
-0.5620	0.2046\\
0.0796	0.2046\\
-0.4695	0.2046\\
1.0020	0.2046\\
0.9424	0.2046\\
0.5136	0.2046\\
0.3303	0.2046\\
0.5052	0.2046\\
-0.3934	0.2046\\
-0.4657	0.2046\\
1.1096	0.2046\\
0.8466	0.2046\\
0.2997	0.2046\\
0.1844	0.2046\\
0.9414	0.2046\\
1.0799	0.2046\\
0.8540	0.2046\\
-1.6300	0.2046\\
1.4454	0.2046\\
-0.3172	0.2046\\
-0.4310	0.2046\\
1.2699	0.2046\\
0.0653	0.2046\\
-0.3863	0.2046\\
1.9564	0.2046\\
-0.4932	0.2046\\
-0.4909	0.2046\\
0.1502	0.2046\\
-0.4750	0.2046\\
0.4353	0.2046\\
-0.5630	0.2046\\
-0.5239	0.2046\\
0.4360	0.2046\\
0.4204	0.2046\\
-0.1628	0.2046\\
0.7853	0.2046\\
2.0257	0.2046\\
-0.5190	0.2046\\
-0.5233	0.2046\\
0.5497	0.2046\\
2.8467	0.2046\\
1.1153	0.2046\\
0.5291	0.2046\\
-0.5526	0.2046\\
0.6193	0.2046\\
-0.4755	0.2046\\
-0.5548	0.2046\\
1.0059	0.2046\\
-0.5300	0.2046\\
0.1303	0.2046\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
0.7667	0.0817\\
0.8194	0.0817\\
0.9199	0.0817\\
0.9281	0.0817\\
-0.6024	0.0817\\
0.9805	0.0817\\
0.8084	0.0817\\
1.0195	0.0817\\
-0.0846	0.0817\\
-0.5828	0.0817\\
0.1272	0.0817\\
0.0259	0.0817\\
0.0000	0.0817\\
0.9694	0.0817\\
0.4942	0.0817\\
0.0965	0.0817\\
-0.2786	0.0817\\
1.1451	0.0817\\
-0.5302	0.0817\\
0.7564	0.0817\\
0.5118	0.0817\\
-0.3859	0.0817\\
0.2046	0.0817\\
0.0817	0.0817\\
0.9332	0.0817\\
0.4281	0.0817\\
0.6211	0.0817\\
0.3198	0.0817\\
-0.4659	0.0817\\
-0.8837	0.0817\\
-0.0726	0.0817\\
0.8085	0.0817\\
-0.9364	0.0817\\
-0.4801	0.0817\\
0.2668	0.0817\\
0.9406	0.0817\\
-0.5202	0.0817\\
0.7871	0.0817\\
-0.5008	0.0817\\
0.1346	0.0817\\
1.1880	0.0817\\
1.0393	0.0817\\
-0.5207	0.0817\\
0.9816	0.0817\\
0.9408	0.0817\\
1.1764	0.0817\\
0.0193	0.0817\\
-0.5620	0.0817\\
0.0796	0.0817\\
-0.4695	0.0817\\
1.0020	0.0817\\
0.9424	0.0817\\
0.5136	0.0817\\
0.3303	0.0817\\
0.5052	0.0817\\
-0.3934	0.0817\\
-0.4657	0.0817\\
1.1096	0.0817\\
0.8466	0.0817\\
0.2997	0.0817\\
0.1844	0.0817\\
0.9414	0.0817\\
1.0799	0.0817\\
0.8540	0.0817\\
-1.6300	0.0817\\
1.4454	0.0817\\
-0.3172	0.0817\\
-0.4310	0.0817\\
1.2699	0.0817\\
0.0653	0.0817\\
-0.3863	0.0817\\
1.9564	0.0817\\
-0.4932	0.0817\\
-0.4909	0.0817\\
0.1502	0.0817\\
-0.4750	0.0817\\
0.4353	0.0817\\
-0.5630	0.0817\\
-0.5239	0.0817\\
0.4360	0.0817\\
0.4204	0.0817\\
-0.1628	0.0817\\
0.7853	0.0817\\
2.0257	0.0817\\
-0.5190	0.0817\\
-0.5233	0.0817\\
0.5497	0.0817\\
2.8467	0.0817\\
1.1153	0.0817\\
0.5291	0.0817\\
-0.5526	0.0817\\
0.6193	0.0817\\
-0.4755	0.0817\\
-0.5548	0.0817\\
1.0059	0.0817\\
-0.5300	0.0817\\
0.1303	0.0817\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
0.7667	0.9332\\
0.8194	0.9332\\
0.9199	0.9332\\
0.9281	0.9332\\
-0.6024	0.9332\\
0.9805	0.9332\\
0.8084	0.9332\\
1.0195	0.9332\\
-0.0846	0.9332\\
-0.5828	0.9332\\
0.1272	0.9332\\
0.0259	0.9332\\
0.0000	0.9332\\
0.9694	0.9332\\
0.4942	0.9332\\
0.0965	0.9332\\
-0.2786	0.9332\\
1.1451	0.9332\\
-0.5302	0.9332\\
0.7564	0.9332\\
0.5118	0.9332\\
-0.3859	0.9332\\
0.2046	0.9332\\
0.0817	0.9332\\
0.9332	0.9332\\
0.4281	0.9332\\
0.6211	0.9332\\
0.3198	0.9332\\
-0.4659	0.9332\\
-0.8837	0.9332\\
-0.0726	0.9332\\
0.8085	0.9332\\
-0.9364	0.9332\\
-0.4801	0.9332\\
0.2668	0.9332\\
0.9406	0.9332\\
-0.5202	0.9332\\
0.7871	0.9332\\
-0.5008	0.9332\\
0.1346	0.9332\\
1.1880	0.9332\\
1.0393	0.9332\\
-0.5207	0.9332\\
0.9816	0.9332\\
0.9408	0.9332\\
1.1764	0.9332\\
0.0193	0.9332\\
-0.5620	0.9332\\
0.0796	0.9332\\
-0.4695	0.9332\\
1.0020	0.9332\\
0.9424	0.9332\\
0.5136	0.9332\\
0.3303	0.9332\\
0.5052	0.9332\\
-0.3934	0.9332\\
-0.4657	0.9332\\
1.1096	0.9332\\
0.8466	0.9332\\
0.2997	0.9332\\
0.1844	0.9332\\
0.9414	0.9332\\
1.0799	0.9332\\
0.8540	0.9332\\
-1.6300	0.9332\\
1.4454	0.9332\\
-0.3172	0.9332\\
-0.4310	0.9332\\
1.2699	0.9332\\
0.0653	0.9332\\
-0.3863	0.9332\\
1.9564	0.9332\\
-0.4932	0.9332\\
-0.4909	0.9332\\
0.1502	0.9332\\
-0.4750	0.9332\\
0.4353	0.9332\\
-0.5630	0.9332\\
-0.5239	0.9332\\
0.4360	0.9332\\
0.4204	0.9332\\
-0.1628	0.9332\\
0.7853	0.9332\\
2.0257	0.9332\\
-0.5190	0.9332\\
-0.5233	0.9332\\
0.5497	0.9332\\
2.8467	0.9332\\
1.1153	0.9332\\
0.5291	0.9332\\
-0.5526	0.9332\\
0.6193	0.9332\\
-0.4755	0.9332\\
-0.5548	0.9332\\
1.0059	0.9332\\
-0.5300	0.9332\\
0.1303	0.9332\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
0.7667	0.4281\\
0.8194	0.4281\\
0.9199	0.4281\\
0.9281	0.4281\\
-0.6024	0.4281\\
0.9805	0.4281\\
0.8084	0.4281\\
1.0195	0.4281\\
-0.0846	0.4281\\
-0.5828	0.4281\\
0.1272	0.4281\\
0.0259	0.4281\\
0.0000	0.4281\\
0.9694	0.4281\\
0.4942	0.4281\\
0.0965	0.4281\\
-0.2786	0.4281\\
1.1451	0.4281\\
-0.5302	0.4281\\
0.7564	0.4281\\
0.5118	0.4281\\
-0.3859	0.4281\\
0.2046	0.4281\\
0.0817	0.4281\\
0.9332	0.4281\\
0.4281	0.4281\\
0.6211	0.4281\\
0.3198	0.4281\\
-0.4659	0.4281\\
-0.8837	0.4281\\
-0.0726	0.4281\\
0.8085	0.4281\\
-0.9364	0.4281\\
-0.4801	0.4281\\
0.2668	0.4281\\
0.9406	0.4281\\
-0.5202	0.4281\\
0.7871	0.4281\\
-0.5008	0.4281\\
0.1346	0.4281\\
1.1880	0.4281\\
1.0393	0.4281\\
-0.5207	0.4281\\
0.9816	0.4281\\
0.9408	0.4281\\
1.1764	0.4281\\
0.0193	0.4281\\
-0.5620	0.4281\\
0.0796	0.4281\\
-0.4695	0.4281\\
1.0020	0.4281\\
0.9424	0.4281\\
0.5136	0.4281\\
0.3303	0.4281\\
0.5052	0.4281\\
-0.3934	0.4281\\
-0.4657	0.4281\\
1.1096	0.4281\\
0.8466	0.4281\\
0.2997	0.4281\\
0.1844	0.4281\\
0.9414	0.4281\\
1.0799	0.4281\\
0.8540	0.4281\\
-1.6300	0.4281\\
1.4454	0.4281\\
-0.3172	0.4281\\
-0.4310	0.4281\\
1.2699	0.4281\\
0.0653	0.4281\\
-0.3863	0.4281\\
1.9564	0.4281\\
-0.4932	0.4281\\
-0.4909	0.4281\\
0.1502	0.4281\\
-0.4750	0.4281\\
0.4353	0.4281\\
-0.5630	0.4281\\
-0.5239	0.4281\\
0.4360	0.4281\\
0.4204	0.4281\\
-0.1628	0.4281\\
0.7853	0.4281\\
2.0257	0.4281\\
-0.5190	0.4281\\
-0.5233	0.4281\\
0.5497	0.4281\\
2.8467	0.4281\\
1.1153	0.4281\\
0.5291	0.4281\\
-0.5526	0.4281\\
0.6193	0.4281\\
-0.4755	0.4281\\
-0.5548	0.4281\\
1.0059	0.4281\\
-0.5300	0.4281\\
0.1303	0.4281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
0.7667	0.6211\\
0.8194	0.6211\\
0.9199	0.6211\\
0.9281	0.6211\\
-0.6024	0.6211\\
0.9805	0.6211\\
0.8084	0.6211\\
1.0195	0.6211\\
-0.0846	0.6211\\
-0.5828	0.6211\\
0.1272	0.6211\\
0.0259	0.6211\\
0.0000	0.6211\\
0.9694	0.6211\\
0.4942	0.6211\\
0.0965	0.6211\\
-0.2786	0.6211\\
1.1451	0.6211\\
-0.5302	0.6211\\
0.7564	0.6211\\
0.5118	0.6211\\
-0.3859	0.6211\\
0.2046	0.6211\\
0.0817	0.6211\\
0.9332	0.6211\\
0.4281	0.6211\\
0.6211	0.6211\\
0.3198	0.6211\\
-0.4659	0.6211\\
-0.8837	0.6211\\
-0.0726	0.6211\\
0.8085	0.6211\\
-0.9364	0.6211\\
-0.4801	0.6211\\
0.2668	0.6211\\
0.9406	0.6211\\
-0.5202	0.6211\\
0.7871	0.6211\\
-0.5008	0.6211\\
0.1346	0.6211\\
1.1880	0.6211\\
1.0393	0.6211\\
-0.5207	0.6211\\
0.9816	0.6211\\
0.9408	0.6211\\
1.1764	0.6211\\
0.0193	0.6211\\
-0.5620	0.6211\\
0.0796	0.6211\\
-0.4695	0.6211\\
1.0020	0.6211\\
0.9424	0.6211\\
0.5136	0.6211\\
0.3303	0.6211\\
0.5052	0.6211\\
-0.3934	0.6211\\
-0.4657	0.6211\\
1.1096	0.6211\\
0.8466	0.6211\\
0.2997	0.6211\\
0.1844	0.6211\\
0.9414	0.6211\\
1.0799	0.6211\\
0.8540	0.6211\\
-1.6300	0.6211\\
1.4454	0.6211\\
-0.3172	0.6211\\
-0.4310	0.6211\\
1.2699	0.6211\\
0.0653	0.6211\\
-0.3863	0.6211\\
1.9564	0.6211\\
-0.4932	0.6211\\
-0.4909	0.6211\\
0.1502	0.6211\\
-0.4750	0.6211\\
0.4353	0.6211\\
-0.5630	0.6211\\
-0.5239	0.6211\\
0.4360	0.6211\\
0.4204	0.6211\\
-0.1628	0.6211\\
0.7853	0.6211\\
2.0257	0.6211\\
-0.5190	0.6211\\
-0.5233	0.6211\\
0.5497	0.6211\\
2.8467	0.6211\\
1.1153	0.6211\\
0.5291	0.6211\\
-0.5526	0.6211\\
0.6193	0.6211\\
-0.4755	0.6211\\
-0.5548	0.6211\\
1.0059	0.6211\\
-0.5300	0.6211\\
0.1303	0.6211\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
0.7667	0.3198\\
0.8194	0.3198\\
0.9199	0.3198\\
0.9281	0.3198\\
-0.6024	0.3198\\
0.9805	0.3198\\
0.8084	0.3198\\
1.0195	0.3198\\
-0.0846	0.3198\\
-0.5828	0.3198\\
0.1272	0.3198\\
0.0259	0.3198\\
0.0000	0.3198\\
0.9694	0.3198\\
0.4942	0.3198\\
0.0965	0.3198\\
-0.2786	0.3198\\
1.1451	0.3198\\
-0.5302	0.3198\\
0.7564	0.3198\\
0.5118	0.3198\\
-0.3859	0.3198\\
0.2046	0.3198\\
0.0817	0.3198\\
0.9332	0.3198\\
0.4281	0.3198\\
0.6211	0.3198\\
0.3198	0.3198\\
-0.4659	0.3198\\
-0.8837	0.3198\\
-0.0726	0.3198\\
0.8085	0.3198\\
-0.9364	0.3198\\
-0.4801	0.3198\\
0.2668	0.3198\\
0.9406	0.3198\\
-0.5202	0.3198\\
0.7871	0.3198\\
-0.5008	0.3198\\
0.1346	0.3198\\
1.1880	0.3198\\
1.0393	0.3198\\
-0.5207	0.3198\\
0.9816	0.3198\\
0.9408	0.3198\\
1.1764	0.3198\\
0.0193	0.3198\\
-0.5620	0.3198\\
0.0796	0.3198\\
-0.4695	0.3198\\
1.0020	0.3198\\
0.9424	0.3198\\
0.5136	0.3198\\
0.3303	0.3198\\
0.5052	0.3198\\
-0.3934	0.3198\\
-0.4657	0.3198\\
1.1096	0.3198\\
0.8466	0.3198\\
0.2997	0.3198\\
0.1844	0.3198\\
0.9414	0.3198\\
1.0799	0.3198\\
0.8540	0.3198\\
-1.6300	0.3198\\
1.4454	0.3198\\
-0.3172	0.3198\\
-0.4310	0.3198\\
1.2699	0.3198\\
0.0653	0.3198\\
-0.3863	0.3198\\
1.9564	0.3198\\
-0.4932	0.3198\\
-0.4909	0.3198\\
0.1502	0.3198\\
-0.4750	0.3198\\
0.4353	0.3198\\
-0.5630	0.3198\\
-0.5239	0.3198\\
0.4360	0.3198\\
0.4204	0.3198\\
-0.1628	0.3198\\
0.7853	0.3198\\
2.0257	0.3198\\
-0.5190	0.3198\\
-0.5233	0.3198\\
0.5497	0.3198\\
2.8467	0.3198\\
1.1153	0.3198\\
0.5291	0.3198\\
-0.5526	0.3198\\
0.6193	0.3198\\
-0.4755	0.3198\\
-0.5548	0.3198\\
1.0059	0.3198\\
-0.5300	0.3198\\
0.1303	0.3198\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
0.7667	-0.4659\\
0.8194	-0.4659\\
0.9199	-0.4659\\
0.9281	-0.4659\\
-0.6024	-0.4659\\
0.9805	-0.4659\\
0.8084	-0.4659\\
1.0195	-0.4659\\
-0.0846	-0.4659\\
-0.5828	-0.4659\\
0.1272	-0.4659\\
0.0259	-0.4659\\
0.0000	-0.4659\\
0.9694	-0.4659\\
0.4942	-0.4659\\
0.0965	-0.4659\\
-0.2786	-0.4659\\
1.1451	-0.4659\\
-0.5302	-0.4659\\
0.7564	-0.4659\\
0.5118	-0.4659\\
-0.3859	-0.4659\\
0.2046	-0.4659\\
0.0817	-0.4659\\
0.9332	-0.4659\\
0.4281	-0.4659\\
0.6211	-0.4659\\
0.3198	-0.4659\\
-0.4659	-0.4659\\
-0.8837	-0.4659\\
-0.0726	-0.4659\\
0.8085	-0.4659\\
-0.9364	-0.4659\\
-0.4801	-0.4659\\
0.2668	-0.4659\\
0.9406	-0.4659\\
-0.5202	-0.4659\\
0.7871	-0.4659\\
-0.5008	-0.4659\\
0.1346	-0.4659\\
1.1880	-0.4659\\
1.0393	-0.4659\\
-0.5207	-0.4659\\
0.9816	-0.4659\\
0.9408	-0.4659\\
1.1764	-0.4659\\
0.0193	-0.4659\\
-0.5620	-0.4659\\
0.0796	-0.4659\\
-0.4695	-0.4659\\
1.0020	-0.4659\\
0.9424	-0.4659\\
0.5136	-0.4659\\
0.3303	-0.4659\\
0.5052	-0.4659\\
-0.3934	-0.4659\\
-0.4657	-0.4659\\
1.1096	-0.4659\\
0.8466	-0.4659\\
0.2997	-0.4659\\
0.1844	-0.4659\\
0.9414	-0.4659\\
1.0799	-0.4659\\
0.8540	-0.4659\\
-1.6300	-0.4659\\
1.4454	-0.4659\\
-0.3172	-0.4659\\
-0.4310	-0.4659\\
1.2699	-0.4659\\
0.0653	-0.4659\\
-0.3863	-0.4659\\
1.9564	-0.4659\\
-0.4932	-0.4659\\
-0.4909	-0.4659\\
0.1502	-0.4659\\
-0.4750	-0.4659\\
0.4353	-0.4659\\
-0.5630	-0.4659\\
-0.5239	-0.4659\\
0.4360	-0.4659\\
0.4204	-0.4659\\
-0.1628	-0.4659\\
0.7853	-0.4659\\
2.0257	-0.4659\\
-0.5190	-0.4659\\
-0.5233	-0.4659\\
0.5497	-0.4659\\
2.8467	-0.4659\\
1.1153	-0.4659\\
0.5291	-0.4659\\
-0.5526	-0.4659\\
0.6193	-0.4659\\
-0.4755	-0.4659\\
-0.5548	-0.4659\\
1.0059	-0.4659\\
-0.5300	-0.4659\\
0.1303	-0.4659\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
0.7667	-0.8837\\
0.8194	-0.8837\\
0.9199	-0.8837\\
0.9281	-0.8837\\
-0.6024	-0.8837\\
0.9805	-0.8837\\
0.8084	-0.8837\\
1.0195	-0.8837\\
-0.0846	-0.8837\\
-0.5828	-0.8837\\
0.1272	-0.8837\\
0.0259	-0.8837\\
0.0000	-0.8837\\
0.9694	-0.8837\\
0.4942	-0.8837\\
0.0965	-0.8837\\
-0.2786	-0.8837\\
1.1451	-0.8837\\
-0.5302	-0.8837\\
0.7564	-0.8837\\
0.5118	-0.8837\\
-0.3859	-0.8837\\
0.2046	-0.8837\\
0.0817	-0.8837\\
0.9332	-0.8837\\
0.4281	-0.8837\\
0.6211	-0.8837\\
0.3198	-0.8837\\
-0.4659	-0.8837\\
-0.8837	-0.8837\\
-0.0726	-0.8837\\
0.8085	-0.8837\\
-0.9364	-0.8837\\
-0.4801	-0.8837\\
0.2668	-0.8837\\
0.9406	-0.8837\\
-0.5202	-0.8837\\
0.7871	-0.8837\\
-0.5008	-0.8837\\
0.1346	-0.8837\\
1.1880	-0.8837\\
1.0393	-0.8837\\
-0.5207	-0.8837\\
0.9816	-0.8837\\
0.9408	-0.8837\\
1.1764	-0.8837\\
0.0193	-0.8837\\
-0.5620	-0.8837\\
0.0796	-0.8837\\
-0.4695	-0.8837\\
1.0020	-0.8837\\
0.9424	-0.8837\\
0.5136	-0.8837\\
0.3303	-0.8837\\
0.5052	-0.8837\\
-0.3934	-0.8837\\
-0.4657	-0.8837\\
1.1096	-0.8837\\
0.8466	-0.8837\\
0.2997	-0.8837\\
0.1844	-0.8837\\
0.9414	-0.8837\\
1.0799	-0.8837\\
0.8540	-0.8837\\
-1.6300	-0.8837\\
1.4454	-0.8837\\
-0.3172	-0.8837\\
-0.4310	-0.8837\\
1.2699	-0.8837\\
0.0653	-0.8837\\
-0.3863	-0.8837\\
1.9564	-0.8837\\
-0.4932	-0.8837\\
-0.4909	-0.8837\\
0.1502	-0.8837\\
-0.4750	-0.8837\\
0.4353	-0.8837\\
-0.5630	-0.8837\\
-0.5239	-0.8837\\
0.4360	-0.8837\\
0.4204	-0.8837\\
-0.1628	-0.8837\\
0.7853	-0.8837\\
2.0257	-0.8837\\
-0.5190	-0.8837\\
-0.5233	-0.8837\\
0.5497	-0.8837\\
2.8467	-0.8837\\
1.1153	-0.8837\\
0.5291	-0.8837\\
-0.5526	-0.8837\\
0.6193	-0.8837\\
-0.4755	-0.8837\\
-0.5548	-0.8837\\
1.0059	-0.8837\\
-0.5300	-0.8837\\
0.1303	-0.8837\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
0.7667	-0.0726\\
0.8194	-0.0726\\
0.9199	-0.0726\\
0.9281	-0.0726\\
-0.6024	-0.0726\\
0.9805	-0.0726\\
0.8084	-0.0726\\
1.0195	-0.0726\\
-0.0846	-0.0726\\
-0.5828	-0.0726\\
0.1272	-0.0726\\
0.0259	-0.0726\\
0.0000	-0.0726\\
0.9694	-0.0726\\
0.4942	-0.0726\\
0.0965	-0.0726\\
-0.2786	-0.0726\\
1.1451	-0.0726\\
-0.5302	-0.0726\\
0.7564	-0.0726\\
0.5118	-0.0726\\
-0.3859	-0.0726\\
0.2046	-0.0726\\
0.0817	-0.0726\\
0.9332	-0.0726\\
0.4281	-0.0726\\
0.6211	-0.0726\\
0.3198	-0.0726\\
-0.4659	-0.0726\\
-0.8837	-0.0726\\
-0.0726	-0.0726\\
0.8085	-0.0726\\
-0.9364	-0.0726\\
-0.4801	-0.0726\\
0.2668	-0.0726\\
0.9406	-0.0726\\
-0.5202	-0.0726\\
0.7871	-0.0726\\
-0.5008	-0.0726\\
0.1346	-0.0726\\
1.1880	-0.0726\\
1.0393	-0.0726\\
-0.5207	-0.0726\\
0.9816	-0.0726\\
0.9408	-0.0726\\
1.1764	-0.0726\\
0.0193	-0.0726\\
-0.5620	-0.0726\\
0.0796	-0.0726\\
-0.4695	-0.0726\\
1.0020	-0.0726\\
0.9424	-0.0726\\
0.5136	-0.0726\\
0.3303	-0.0726\\
0.5052	-0.0726\\
-0.3934	-0.0726\\
-0.4657	-0.0726\\
1.1096	-0.0726\\
0.8466	-0.0726\\
0.2997	-0.0726\\
0.1844	-0.0726\\
0.9414	-0.0726\\
1.0799	-0.0726\\
0.8540	-0.0726\\
-1.6300	-0.0726\\
1.4454	-0.0726\\
-0.3172	-0.0726\\
-0.4310	-0.0726\\
1.2699	-0.0726\\
0.0653	-0.0726\\
-0.3863	-0.0726\\
1.9564	-0.0726\\
-0.4932	-0.0726\\
-0.4909	-0.0726\\
0.1502	-0.0726\\
-0.4750	-0.0726\\
0.4353	-0.0726\\
-0.5630	-0.0726\\
-0.5239	-0.0726\\
0.4360	-0.0726\\
0.4204	-0.0726\\
-0.1628	-0.0726\\
0.7853	-0.0726\\
2.0257	-0.0726\\
-0.5190	-0.0726\\
-0.5233	-0.0726\\
0.5497	-0.0726\\
2.8467	-0.0726\\
1.1153	-0.0726\\
0.5291	-0.0726\\
-0.5526	-0.0726\\
0.6193	-0.0726\\
-0.4755	-0.0726\\
-0.5548	-0.0726\\
1.0059	-0.0726\\
-0.5300	-0.0726\\
0.1303	-0.0726\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
0.7667	0.8085\\
0.8194	0.8085\\
0.9199	0.8085\\
0.9281	0.8085\\
-0.6024	0.8085\\
0.9805	0.8085\\
0.8084	0.8085\\
1.0195	0.8085\\
-0.0846	0.8085\\
-0.5828	0.8085\\
0.1272	0.8085\\
0.0259	0.8085\\
0.0000	0.8085\\
0.9694	0.8085\\
0.4942	0.8085\\
0.0965	0.8085\\
-0.2786	0.8085\\
1.1451	0.8085\\
-0.5302	0.8085\\
0.7564	0.8085\\
0.5118	0.8085\\
-0.3859	0.8085\\
0.2046	0.8085\\
0.0817	0.8085\\
0.9332	0.8085\\
0.4281	0.8085\\
0.6211	0.8085\\
0.3198	0.8085\\
-0.4659	0.8085\\
-0.8837	0.8085\\
-0.0726	0.8085\\
0.8085	0.8085\\
-0.9364	0.8085\\
-0.4801	0.8085\\
0.2668	0.8085\\
0.9406	0.8085\\
-0.5202	0.8085\\
0.7871	0.8085\\
-0.5008	0.8085\\
0.1346	0.8085\\
1.1880	0.8085\\
1.0393	0.8085\\
-0.5207	0.8085\\
0.9816	0.8085\\
0.9408	0.8085\\
1.1764	0.8085\\
0.0193	0.8085\\
-0.5620	0.8085\\
0.0796	0.8085\\
-0.4695	0.8085\\
1.0020	0.8085\\
0.9424	0.8085\\
0.5136	0.8085\\
0.3303	0.8085\\
0.5052	0.8085\\
-0.3934	0.8085\\
-0.4657	0.8085\\
1.1096	0.8085\\
0.8466	0.8085\\
0.2997	0.8085\\
0.1844	0.8085\\
0.9414	0.8085\\
1.0799	0.8085\\
0.8540	0.8085\\
-1.6300	0.8085\\
1.4454	0.8085\\
-0.3172	0.8085\\
-0.4310	0.8085\\
1.2699	0.8085\\
0.0653	0.8085\\
-0.3863	0.8085\\
1.9564	0.8085\\
-0.4932	0.8085\\
-0.4909	0.8085\\
0.1502	0.8085\\
-0.4750	0.8085\\
0.4353	0.8085\\
-0.5630	0.8085\\
-0.5239	0.8085\\
0.4360	0.8085\\
0.4204	0.8085\\
-0.1628	0.8085\\
0.7853	0.8085\\
2.0257	0.8085\\
-0.5190	0.8085\\
-0.5233	0.8085\\
0.5497	0.8085\\
2.8467	0.8085\\
1.1153	0.8085\\
0.5291	0.8085\\
-0.5526	0.8085\\
0.6193	0.8085\\
-0.4755	0.8085\\
-0.5548	0.8085\\
1.0059	0.8085\\
-0.5300	0.8085\\
0.1303	0.8085\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
0.7667	-0.9364\\
0.8194	-0.9364\\
0.9199	-0.9364\\
0.9281	-0.9364\\
-0.6024	-0.9364\\
0.9805	-0.9364\\
0.8084	-0.9364\\
1.0195	-0.9364\\
-0.0846	-0.9364\\
-0.5828	-0.9364\\
0.1272	-0.9364\\
0.0259	-0.9364\\
0.0000	-0.9364\\
0.9694	-0.9364\\
0.4942	-0.9364\\
0.0965	-0.9364\\
-0.2786	-0.9364\\
1.1451	-0.9364\\
-0.5302	-0.9364\\
0.7564	-0.9364\\
0.5118	-0.9364\\
-0.3859	-0.9364\\
0.2046	-0.9364\\
0.0817	-0.9364\\
0.9332	-0.9364\\
0.4281	-0.9364\\
0.6211	-0.9364\\
0.3198	-0.9364\\
-0.4659	-0.9364\\
-0.8837	-0.9364\\
-0.0726	-0.9364\\
0.8085	-0.9364\\
-0.9364	-0.9364\\
-0.4801	-0.9364\\
0.2668	-0.9364\\
0.9406	-0.9364\\
-0.5202	-0.9364\\
0.7871	-0.9364\\
-0.5008	-0.9364\\
0.1346	-0.9364\\
1.1880	-0.9364\\
1.0393	-0.9364\\
-0.5207	-0.9364\\
0.9816	-0.9364\\
0.9408	-0.9364\\
1.1764	-0.9364\\
0.0193	-0.9364\\
-0.5620	-0.9364\\
0.0796	-0.9364\\
-0.4695	-0.9364\\
1.0020	-0.9364\\
0.9424	-0.9364\\
0.5136	-0.9364\\
0.3303	-0.9364\\
0.5052	-0.9364\\
-0.3934	-0.9364\\
-0.4657	-0.9364\\
1.1096	-0.9364\\
0.8466	-0.9364\\
0.2997	-0.9364\\
0.1844	-0.9364\\
0.9414	-0.9364\\
1.0799	-0.9364\\
0.8540	-0.9364\\
-1.6300	-0.9364\\
1.4454	-0.9364\\
-0.3172	-0.9364\\
-0.4310	-0.9364\\
1.2699	-0.9364\\
0.0653	-0.9364\\
-0.3863	-0.9364\\
1.9564	-0.9364\\
-0.4932	-0.9364\\
-0.4909	-0.9364\\
0.1502	-0.9364\\
-0.4750	-0.9364\\
0.4353	-0.9364\\
-0.5630	-0.9364\\
-0.5239	-0.9364\\
0.4360	-0.9364\\
0.4204	-0.9364\\
-0.1628	-0.9364\\
0.7853	-0.9364\\
2.0257	-0.9364\\
-0.5190	-0.9364\\
-0.5233	-0.9364\\
0.5497	-0.9364\\
2.8467	-0.9364\\
1.1153	-0.9364\\
0.5291	-0.9364\\
-0.5526	-0.9364\\
0.6193	-0.9364\\
-0.4755	-0.9364\\
-0.5548	-0.9364\\
1.0059	-0.9364\\
-0.5300	-0.9364\\
0.1303	-0.9364\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
0.7667	-0.4801\\
0.8194	-0.4801\\
0.9199	-0.4801\\
0.9281	-0.4801\\
-0.6024	-0.4801\\
0.9805	-0.4801\\
0.8084	-0.4801\\
1.0195	-0.4801\\
-0.0846	-0.4801\\
-0.5828	-0.4801\\
0.1272	-0.4801\\
0.0259	-0.4801\\
0.0000	-0.4801\\
0.9694	-0.4801\\
0.4942	-0.4801\\
0.0965	-0.4801\\
-0.2786	-0.4801\\
1.1451	-0.4801\\
-0.5302	-0.4801\\
0.7564	-0.4801\\
0.5118	-0.4801\\
-0.3859	-0.4801\\
0.2046	-0.4801\\
0.0817	-0.4801\\
0.9332	-0.4801\\
0.4281	-0.4801\\
0.6211	-0.4801\\
0.3198	-0.4801\\
-0.4659	-0.4801\\
-0.8837	-0.4801\\
-0.0726	-0.4801\\
0.8085	-0.4801\\
-0.9364	-0.4801\\
-0.4801	-0.4801\\
0.2668	-0.4801\\
0.9406	-0.4801\\
-0.5202	-0.4801\\
0.7871	-0.4801\\
-0.5008	-0.4801\\
0.1346	-0.4801\\
1.1880	-0.4801\\
1.0393	-0.4801\\
-0.5207	-0.4801\\
0.9816	-0.4801\\
0.9408	-0.4801\\
1.1764	-0.4801\\
0.0193	-0.4801\\
-0.5620	-0.4801\\
0.0796	-0.4801\\
-0.4695	-0.4801\\
1.0020	-0.4801\\
0.9424	-0.4801\\
0.5136	-0.4801\\
0.3303	-0.4801\\
0.5052	-0.4801\\
-0.3934	-0.4801\\
-0.4657	-0.4801\\
1.1096	-0.4801\\
0.8466	-0.4801\\
0.2997	-0.4801\\
0.1844	-0.4801\\
0.9414	-0.4801\\
1.0799	-0.4801\\
0.8540	-0.4801\\
-1.6300	-0.4801\\
1.4454	-0.4801\\
-0.3172	-0.4801\\
-0.4310	-0.4801\\
1.2699	-0.4801\\
0.0653	-0.4801\\
-0.3863	-0.4801\\
1.9564	-0.4801\\
-0.4932	-0.4801\\
-0.4909	-0.4801\\
0.1502	-0.4801\\
-0.4750	-0.4801\\
0.4353	-0.4801\\
-0.5630	-0.4801\\
-0.5239	-0.4801\\
0.4360	-0.4801\\
0.4204	-0.4801\\
-0.1628	-0.4801\\
0.7853	-0.4801\\
2.0257	-0.4801\\
-0.5190	-0.4801\\
-0.5233	-0.4801\\
0.5497	-0.4801\\
2.8467	-0.4801\\
1.1153	-0.4801\\
0.5291	-0.4801\\
-0.5526	-0.4801\\
0.6193	-0.4801\\
-0.4755	-0.4801\\
-0.5548	-0.4801\\
1.0059	-0.4801\\
-0.5300	-0.4801\\
0.1303	-0.4801\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
0.7667	0.2668\\
0.8194	0.2668\\
0.9199	0.2668\\
0.9281	0.2668\\
-0.6024	0.2668\\
0.9805	0.2668\\
0.8084	0.2668\\
1.0195	0.2668\\
-0.0846	0.2668\\
-0.5828	0.2668\\
0.1272	0.2668\\
0.0259	0.2668\\
0.0000	0.2668\\
0.9694	0.2668\\
0.4942	0.2668\\
0.0965	0.2668\\
-0.2786	0.2668\\
1.1451	0.2668\\
-0.5302	0.2668\\
0.7564	0.2668\\
0.5118	0.2668\\
-0.3859	0.2668\\
0.2046	0.2668\\
0.0817	0.2668\\
0.9332	0.2668\\
0.4281	0.2668\\
0.6211	0.2668\\
0.3198	0.2668\\
-0.4659	0.2668\\
-0.8837	0.2668\\
-0.0726	0.2668\\
0.8085	0.2668\\
-0.9364	0.2668\\
-0.4801	0.2668\\
0.2668	0.2668\\
0.9406	0.2668\\
-0.5202	0.2668\\
0.7871	0.2668\\
-0.5008	0.2668\\
0.1346	0.2668\\
1.1880	0.2668\\
1.0393	0.2668\\
-0.5207	0.2668\\
0.9816	0.2668\\
0.9408	0.2668\\
1.1764	0.2668\\
0.0193	0.2668\\
-0.5620	0.2668\\
0.0796	0.2668\\
-0.4695	0.2668\\
1.0020	0.2668\\
0.9424	0.2668\\
0.5136	0.2668\\
0.3303	0.2668\\
0.5052	0.2668\\
-0.3934	0.2668\\
-0.4657	0.2668\\
1.1096	0.2668\\
0.8466	0.2668\\
0.2997	0.2668\\
0.1844	0.2668\\
0.9414	0.2668\\
1.0799	0.2668\\
0.8540	0.2668\\
-1.6300	0.2668\\
1.4454	0.2668\\
-0.3172	0.2668\\
-0.4310	0.2668\\
1.2699	0.2668\\
0.0653	0.2668\\
-0.3863	0.2668\\
1.9564	0.2668\\
-0.4932	0.2668\\
-0.4909	0.2668\\
0.1502	0.2668\\
-0.4750	0.2668\\
0.4353	0.2668\\
-0.5630	0.2668\\
-0.5239	0.2668\\
0.4360	0.2668\\
0.4204	0.2668\\
-0.1628	0.2668\\
0.7853	0.2668\\
2.0257	0.2668\\
-0.5190	0.2668\\
-0.5233	0.2668\\
0.5497	0.2668\\
2.8467	0.2668\\
1.1153	0.2668\\
0.5291	0.2668\\
-0.5526	0.2668\\
0.6193	0.2668\\
-0.4755	0.2668\\
-0.5548	0.2668\\
1.0059	0.2668\\
-0.5300	0.2668\\
0.1303	0.2668\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
0.7667	0.9406\\
0.8194	0.9406\\
0.9199	0.9406\\
0.9281	0.9406\\
-0.6024	0.9406\\
0.9805	0.9406\\
0.8084	0.9406\\
1.0195	0.9406\\
-0.0846	0.9406\\
-0.5828	0.9406\\
0.1272	0.9406\\
0.0259	0.9406\\
0.0000	0.9406\\
0.9694	0.9406\\
0.4942	0.9406\\
0.0965	0.9406\\
-0.2786	0.9406\\
1.1451	0.9406\\
-0.5302	0.9406\\
0.7564	0.9406\\
0.5118	0.9406\\
-0.3859	0.9406\\
0.2046	0.9406\\
0.0817	0.9406\\
0.9332	0.9406\\
0.4281	0.9406\\
0.6211	0.9406\\
0.3198	0.9406\\
-0.4659	0.9406\\
-0.8837	0.9406\\
-0.0726	0.9406\\
0.8085	0.9406\\
-0.9364	0.9406\\
-0.4801	0.9406\\
0.2668	0.9406\\
0.9406	0.9406\\
-0.5202	0.9406\\
0.7871	0.9406\\
-0.5008	0.9406\\
0.1346	0.9406\\
1.1880	0.9406\\
1.0393	0.9406\\
-0.5207	0.9406\\
0.9816	0.9406\\
0.9408	0.9406\\
1.1764	0.9406\\
0.0193	0.9406\\
-0.5620	0.9406\\
0.0796	0.9406\\
-0.4695	0.9406\\
1.0020	0.9406\\
0.9424	0.9406\\
0.5136	0.9406\\
0.3303	0.9406\\
0.5052	0.9406\\
-0.3934	0.9406\\
-0.4657	0.9406\\
1.1096	0.9406\\
0.8466	0.9406\\
0.2997	0.9406\\
0.1844	0.9406\\
0.9414	0.9406\\
1.0799	0.9406\\
0.8540	0.9406\\
-1.6300	0.9406\\
1.4454	0.9406\\
-0.3172	0.9406\\
-0.4310	0.9406\\
1.2699	0.9406\\
0.0653	0.9406\\
-0.3863	0.9406\\
1.9564	0.9406\\
-0.4932	0.9406\\
-0.4909	0.9406\\
0.1502	0.9406\\
-0.4750	0.9406\\
0.4353	0.9406\\
-0.5630	0.9406\\
-0.5239	0.9406\\
0.4360	0.9406\\
0.4204	0.9406\\
-0.1628	0.9406\\
0.7853	0.9406\\
2.0257	0.9406\\
-0.5190	0.9406\\
-0.5233	0.9406\\
0.5497	0.9406\\
2.8467	0.9406\\
1.1153	0.9406\\
0.5291	0.9406\\
-0.5526	0.9406\\
0.6193	0.9406\\
-0.4755	0.9406\\
-0.5548	0.9406\\
1.0059	0.9406\\
-0.5300	0.9406\\
0.1303	0.9406\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
0.7667	-0.5202\\
0.8194	-0.5202\\
0.9199	-0.5202\\
0.9281	-0.5202\\
-0.6024	-0.5202\\
0.9805	-0.5202\\
0.8084	-0.5202\\
1.0195	-0.5202\\
-0.0846	-0.5202\\
-0.5828	-0.5202\\
0.1272	-0.5202\\
0.0259	-0.5202\\
0.0000	-0.5202\\
0.9694	-0.5202\\
0.4942	-0.5202\\
0.0965	-0.5202\\
-0.2786	-0.5202\\
1.1451	-0.5202\\
-0.5302	-0.5202\\
0.7564	-0.5202\\
0.5118	-0.5202\\
-0.3859	-0.5202\\
0.2046	-0.5202\\
0.0817	-0.5202\\
0.9332	-0.5202\\
0.4281	-0.5202\\
0.6211	-0.5202\\
0.3198	-0.5202\\
-0.4659	-0.5202\\
-0.8837	-0.5202\\
-0.0726	-0.5202\\
0.8085	-0.5202\\
-0.9364	-0.5202\\
-0.4801	-0.5202\\
0.2668	-0.5202\\
0.9406	-0.5202\\
-0.5202	-0.5202\\
0.7871	-0.5202\\
-0.5008	-0.5202\\
0.1346	-0.5202\\
1.1880	-0.5202\\
1.0393	-0.5202\\
-0.5207	-0.5202\\
0.9816	-0.5202\\
0.9408	-0.5202\\
1.1764	-0.5202\\
0.0193	-0.5202\\
-0.5620	-0.5202\\
0.0796	-0.5202\\
-0.4695	-0.5202\\
1.0020	-0.5202\\
0.9424	-0.5202\\
0.5136	-0.5202\\
0.3303	-0.5202\\
0.5052	-0.5202\\
-0.3934	-0.5202\\
-0.4657	-0.5202\\
1.1096	-0.5202\\
0.8466	-0.5202\\
0.2997	-0.5202\\
0.1844	-0.5202\\
0.9414	-0.5202\\
1.0799	-0.5202\\
0.8540	-0.5202\\
-1.6300	-0.5202\\
1.4454	-0.5202\\
-0.3172	-0.5202\\
-0.4310	-0.5202\\
1.2699	-0.5202\\
0.0653	-0.5202\\
-0.3863	-0.5202\\
1.9564	-0.5202\\
-0.4932	-0.5202\\
-0.4909	-0.5202\\
0.1502	-0.5202\\
-0.4750	-0.5202\\
0.4353	-0.5202\\
-0.5630	-0.5202\\
-0.5239	-0.5202\\
0.4360	-0.5202\\
0.4204	-0.5202\\
-0.1628	-0.5202\\
0.7853	-0.5202\\
2.0257	-0.5202\\
-0.5190	-0.5202\\
-0.5233	-0.5202\\
0.5497	-0.5202\\
2.8467	-0.5202\\
1.1153	-0.5202\\
0.5291	-0.5202\\
-0.5526	-0.5202\\
0.6193	-0.5202\\
-0.4755	-0.5202\\
-0.5548	-0.5202\\
1.0059	-0.5202\\
-0.5300	-0.5202\\
0.1303	-0.5202\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
0.7667	0.7871\\
0.8194	0.7871\\
0.9199	0.7871\\
0.9281	0.7871\\
-0.6024	0.7871\\
0.9805	0.7871\\
0.8084	0.7871\\
1.0195	0.7871\\
-0.0846	0.7871\\
-0.5828	0.7871\\
0.1272	0.7871\\
0.0259	0.7871\\
0.0000	0.7871\\
0.9694	0.7871\\
0.4942	0.7871\\
0.0965	0.7871\\
-0.2786	0.7871\\
1.1451	0.7871\\
-0.5302	0.7871\\
0.7564	0.7871\\
0.5118	0.7871\\
-0.3859	0.7871\\
0.2046	0.7871\\
0.0817	0.7871\\
0.9332	0.7871\\
0.4281	0.7871\\
0.6211	0.7871\\
0.3198	0.7871\\
-0.4659	0.7871\\
-0.8837	0.7871\\
-0.0726	0.7871\\
0.8085	0.7871\\
-0.9364	0.7871\\
-0.4801	0.7871\\
0.2668	0.7871\\
0.9406	0.7871\\
-0.5202	0.7871\\
0.7871	0.7871\\
-0.5008	0.7871\\
0.1346	0.7871\\
1.1880	0.7871\\
1.0393	0.7871\\
-0.5207	0.7871\\
0.9816	0.7871\\
0.9408	0.7871\\
1.1764	0.7871\\
0.0193	0.7871\\
-0.5620	0.7871\\
0.0796	0.7871\\
-0.4695	0.7871\\
1.0020	0.7871\\
0.9424	0.7871\\
0.5136	0.7871\\
0.3303	0.7871\\
0.5052	0.7871\\
-0.3934	0.7871\\
-0.4657	0.7871\\
1.1096	0.7871\\
0.8466	0.7871\\
0.2997	0.7871\\
0.1844	0.7871\\
0.9414	0.7871\\
1.0799	0.7871\\
0.8540	0.7871\\
-1.6300	0.7871\\
1.4454	0.7871\\
-0.3172	0.7871\\
-0.4310	0.7871\\
1.2699	0.7871\\
0.0653	0.7871\\
-0.3863	0.7871\\
1.9564	0.7871\\
-0.4932	0.7871\\
-0.4909	0.7871\\
0.1502	0.7871\\
-0.4750	0.7871\\
0.4353	0.7871\\
-0.5630	0.7871\\
-0.5239	0.7871\\
0.4360	0.7871\\
0.4204	0.7871\\
-0.1628	0.7871\\
0.7853	0.7871\\
2.0257	0.7871\\
-0.5190	0.7871\\
-0.5233	0.7871\\
0.5497	0.7871\\
2.8467	0.7871\\
1.1153	0.7871\\
0.5291	0.7871\\
-0.5526	0.7871\\
0.6193	0.7871\\
-0.4755	0.7871\\
-0.5548	0.7871\\
1.0059	0.7871\\
-0.5300	0.7871\\
0.1303	0.7871\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
0.7667	-0.5008\\
0.8194	-0.5008\\
0.9199	-0.5008\\
0.9281	-0.5008\\
-0.6024	-0.5008\\
0.9805	-0.5008\\
0.8084	-0.5008\\
1.0195	-0.5008\\
-0.0846	-0.5008\\
-0.5828	-0.5008\\
0.1272	-0.5008\\
0.0259	-0.5008\\
0.0000	-0.5008\\
0.9694	-0.5008\\
0.4942	-0.5008\\
0.0965	-0.5008\\
-0.2786	-0.5008\\
1.1451	-0.5008\\
-0.5302	-0.5008\\
0.7564	-0.5008\\
0.5118	-0.5008\\
-0.3859	-0.5008\\
0.2046	-0.5008\\
0.0817	-0.5008\\
0.9332	-0.5008\\
0.4281	-0.5008\\
0.6211	-0.5008\\
0.3198	-0.5008\\
-0.4659	-0.5008\\
-0.8837	-0.5008\\
-0.0726	-0.5008\\
0.8085	-0.5008\\
-0.9364	-0.5008\\
-0.4801	-0.5008\\
0.2668	-0.5008\\
0.9406	-0.5008\\
-0.5202	-0.5008\\
0.7871	-0.5008\\
-0.5008	-0.5008\\
0.1346	-0.5008\\
1.1880	-0.5008\\
1.0393	-0.5008\\
-0.5207	-0.5008\\
0.9816	-0.5008\\
0.9408	-0.5008\\
1.1764	-0.5008\\
0.0193	-0.5008\\
-0.5620	-0.5008\\
0.0796	-0.5008\\
-0.4695	-0.5008\\
1.0020	-0.5008\\
0.9424	-0.5008\\
0.5136	-0.5008\\
0.3303	-0.5008\\
0.5052	-0.5008\\
-0.3934	-0.5008\\
-0.4657	-0.5008\\
1.1096	-0.5008\\
0.8466	-0.5008\\
0.2997	-0.5008\\
0.1844	-0.5008\\
0.9414	-0.5008\\
1.0799	-0.5008\\
0.8540	-0.5008\\
-1.6300	-0.5008\\
1.4454	-0.5008\\
-0.3172	-0.5008\\
-0.4310	-0.5008\\
1.2699	-0.5008\\
0.0653	-0.5008\\
-0.3863	-0.5008\\
1.9564	-0.5008\\
-0.4932	-0.5008\\
-0.4909	-0.5008\\
0.1502	-0.5008\\
-0.4750	-0.5008\\
0.4353	-0.5008\\
-0.5630	-0.5008\\
-0.5239	-0.5008\\
0.4360	-0.5008\\
0.4204	-0.5008\\
-0.1628	-0.5008\\
0.7853	-0.5008\\
2.0257	-0.5008\\
-0.5190	-0.5008\\
-0.5233	-0.5008\\
0.5497	-0.5008\\
2.8467	-0.5008\\
1.1153	-0.5008\\
0.5291	-0.5008\\
-0.5526	-0.5008\\
0.6193	-0.5008\\
-0.4755	-0.5008\\
-0.5548	-0.5008\\
1.0059	-0.5008\\
-0.5300	-0.5008\\
0.1303	-0.5008\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
0.7667	0.1346\\
0.8194	0.1346\\
0.9199	0.1346\\
0.9281	0.1346\\
-0.6024	0.1346\\
0.9805	0.1346\\
0.8084	0.1346\\
1.0195	0.1346\\
-0.0846	0.1346\\
-0.5828	0.1346\\
0.1272	0.1346\\
0.0259	0.1346\\
0.0000	0.1346\\
0.9694	0.1346\\
0.4942	0.1346\\
0.0965	0.1346\\
-0.2786	0.1346\\
1.1451	0.1346\\
-0.5302	0.1346\\
0.7564	0.1346\\
0.5118	0.1346\\
-0.3859	0.1346\\
0.2046	0.1346\\
0.0817	0.1346\\
0.9332	0.1346\\
0.4281	0.1346\\
0.6211	0.1346\\
0.3198	0.1346\\
-0.4659	0.1346\\
-0.8837	0.1346\\
-0.0726	0.1346\\
0.8085	0.1346\\
-0.9364	0.1346\\
-0.4801	0.1346\\
0.2668	0.1346\\
0.9406	0.1346\\
-0.5202	0.1346\\
0.7871	0.1346\\
-0.5008	0.1346\\
0.1346	0.1346\\
1.1880	0.1346\\
1.0393	0.1346\\
-0.5207	0.1346\\
0.9816	0.1346\\
0.9408	0.1346\\
1.1764	0.1346\\
0.0193	0.1346\\
-0.5620	0.1346\\
0.0796	0.1346\\
-0.4695	0.1346\\
1.0020	0.1346\\
0.9424	0.1346\\
0.5136	0.1346\\
0.3303	0.1346\\
0.5052	0.1346\\
-0.3934	0.1346\\
-0.4657	0.1346\\
1.1096	0.1346\\
0.8466	0.1346\\
0.2997	0.1346\\
0.1844	0.1346\\
0.9414	0.1346\\
1.0799	0.1346\\
0.8540	0.1346\\
-1.6300	0.1346\\
1.4454	0.1346\\
-0.3172	0.1346\\
-0.4310	0.1346\\
1.2699	0.1346\\
0.0653	0.1346\\
-0.3863	0.1346\\
1.9564	0.1346\\
-0.4932	0.1346\\
-0.4909	0.1346\\
0.1502	0.1346\\
-0.4750	0.1346\\
0.4353	0.1346\\
-0.5630	0.1346\\
-0.5239	0.1346\\
0.4360	0.1346\\
0.4204	0.1346\\
-0.1628	0.1346\\
0.7853	0.1346\\
2.0257	0.1346\\
-0.5190	0.1346\\
-0.5233	0.1346\\
0.5497	0.1346\\
2.8467	0.1346\\
1.1153	0.1346\\
0.5291	0.1346\\
-0.5526	0.1346\\
0.6193	0.1346\\
-0.4755	0.1346\\
-0.5548	0.1346\\
1.0059	0.1346\\
-0.5300	0.1346\\
0.1303	0.1346\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
0.7667	1.1880\\
0.8194	1.1880\\
0.9199	1.1880\\
0.9281	1.1880\\
-0.6024	1.1880\\
0.9805	1.1880\\
0.8084	1.1880\\
1.0195	1.1880\\
-0.0846	1.1880\\
-0.5828	1.1880\\
0.1272	1.1880\\
0.0259	1.1880\\
0.0000	1.1880\\
0.9694	1.1880\\
0.4942	1.1880\\
0.0965	1.1880\\
-0.2786	1.1880\\
1.1451	1.1880\\
-0.5302	1.1880\\
0.7564	1.1880\\
0.5118	1.1880\\
-0.3859	1.1880\\
0.2046	1.1880\\
0.0817	1.1880\\
0.9332	1.1880\\
0.4281	1.1880\\
0.6211	1.1880\\
0.3198	1.1880\\
-0.4659	1.1880\\
-0.8837	1.1880\\
-0.0726	1.1880\\
0.8085	1.1880\\
-0.9364	1.1880\\
-0.4801	1.1880\\
0.2668	1.1880\\
0.9406	1.1880\\
-0.5202	1.1880\\
0.7871	1.1880\\
-0.5008	1.1880\\
0.1346	1.1880\\
1.1880	1.1880\\
1.0393	1.1880\\
-0.5207	1.1880\\
0.9816	1.1880\\
0.9408	1.1880\\
1.1764	1.1880\\
0.0193	1.1880\\
-0.5620	1.1880\\
0.0796	1.1880\\
-0.4695	1.1880\\
1.0020	1.1880\\
0.9424	1.1880\\
0.5136	1.1880\\
0.3303	1.1880\\
0.5052	1.1880\\
-0.3934	1.1880\\
-0.4657	1.1880\\
1.1096	1.1880\\
0.8466	1.1880\\
0.2997	1.1880\\
0.1844	1.1880\\
0.9414	1.1880\\
1.0799	1.1880\\
0.8540	1.1880\\
-1.6300	1.1880\\
1.4454	1.1880\\
-0.3172	1.1880\\
-0.4310	1.1880\\
1.2699	1.1880\\
0.0653	1.1880\\
-0.3863	1.1880\\
1.9564	1.1880\\
-0.4932	1.1880\\
-0.4909	1.1880\\
0.1502	1.1880\\
-0.4750	1.1880\\
0.4353	1.1880\\
-0.5630	1.1880\\
-0.5239	1.1880\\
0.4360	1.1880\\
0.4204	1.1880\\
-0.1628	1.1880\\
0.7853	1.1880\\
2.0257	1.1880\\
-0.5190	1.1880\\
-0.5233	1.1880\\
0.5497	1.1880\\
2.8467	1.1880\\
1.1153	1.1880\\
0.5291	1.1880\\
-0.5526	1.1880\\
0.6193	1.1880\\
-0.4755	1.1880\\
-0.5548	1.1880\\
1.0059	1.1880\\
-0.5300	1.1880\\
0.1303	1.1880\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
0.7667	1.0393\\
0.8194	1.0393\\
0.9199	1.0393\\
0.9281	1.0393\\
-0.6024	1.0393\\
0.9805	1.0393\\
0.8084	1.0393\\
1.0195	1.0393\\
-0.0846	1.0393\\
-0.5828	1.0393\\
0.1272	1.0393\\
0.0259	1.0393\\
0.0000	1.0393\\
0.9694	1.0393\\
0.4942	1.0393\\
0.0965	1.0393\\
-0.2786	1.0393\\
1.1451	1.0393\\
-0.5302	1.0393\\
0.7564	1.0393\\
0.5118	1.0393\\
-0.3859	1.0393\\
0.2046	1.0393\\
0.0817	1.0393\\
0.9332	1.0393\\
0.4281	1.0393\\
0.6211	1.0393\\
0.3198	1.0393\\
-0.4659	1.0393\\
-0.8837	1.0393\\
-0.0726	1.0393\\
0.8085	1.0393\\
-0.9364	1.0393\\
-0.4801	1.0393\\
0.2668	1.0393\\
0.9406	1.0393\\
-0.5202	1.0393\\
0.7871	1.0393\\
-0.5008	1.0393\\
0.1346	1.0393\\
1.1880	1.0393\\
1.0393	1.0393\\
-0.5207	1.0393\\
0.9816	1.0393\\
0.9408	1.0393\\
1.1764	1.0393\\
0.0193	1.0393\\
-0.5620	1.0393\\
0.0796	1.0393\\
-0.4695	1.0393\\
1.0020	1.0393\\
0.9424	1.0393\\
0.5136	1.0393\\
0.3303	1.0393\\
0.5052	1.0393\\
-0.3934	1.0393\\
-0.4657	1.0393\\
1.1096	1.0393\\
0.8466	1.0393\\
0.2997	1.0393\\
0.1844	1.0393\\
0.9414	1.0393\\
1.0799	1.0393\\
0.8540	1.0393\\
-1.6300	1.0393\\
1.4454	1.0393\\
-0.3172	1.0393\\
-0.4310	1.0393\\
1.2699	1.0393\\
0.0653	1.0393\\
-0.3863	1.0393\\
1.9564	1.0393\\
-0.4932	1.0393\\
-0.4909	1.0393\\
0.1502	1.0393\\
-0.4750	1.0393\\
0.4353	1.0393\\
-0.5630	1.0393\\
-0.5239	1.0393\\
0.4360	1.0393\\
0.4204	1.0393\\
-0.1628	1.0393\\
0.7853	1.0393\\
2.0257	1.0393\\
-0.5190	1.0393\\
-0.5233	1.0393\\
0.5497	1.0393\\
2.8467	1.0393\\
1.1153	1.0393\\
0.5291	1.0393\\
-0.5526	1.0393\\
0.6193	1.0393\\
-0.4755	1.0393\\
-0.5548	1.0393\\
1.0059	1.0393\\
-0.5300	1.0393\\
0.1303	1.0393\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
0.7667	-0.5207\\
0.8194	-0.5207\\
0.9199	-0.5207\\
0.9281	-0.5207\\
-0.6024	-0.5207\\
0.9805	-0.5207\\
0.8084	-0.5207\\
1.0195	-0.5207\\
-0.0846	-0.5207\\
-0.5828	-0.5207\\
0.1272	-0.5207\\
0.0259	-0.5207\\
0.0000	-0.5207\\
0.9694	-0.5207\\
0.4942	-0.5207\\
0.0965	-0.5207\\
-0.2786	-0.5207\\
1.1451	-0.5207\\
-0.5302	-0.5207\\
0.7564	-0.5207\\
0.5118	-0.5207\\
-0.3859	-0.5207\\
0.2046	-0.5207\\
0.0817	-0.5207\\
0.9332	-0.5207\\
0.4281	-0.5207\\
0.6211	-0.5207\\
0.3198	-0.5207\\
-0.4659	-0.5207\\
-0.8837	-0.5207\\
-0.0726	-0.5207\\
0.8085	-0.5207\\
-0.9364	-0.5207\\
-0.4801	-0.5207\\
0.2668	-0.5207\\
0.9406	-0.5207\\
-0.5202	-0.5207\\
0.7871	-0.5207\\
-0.5008	-0.5207\\
0.1346	-0.5207\\
1.1880	-0.5207\\
1.0393	-0.5207\\
-0.5207	-0.5207\\
0.9816	-0.5207\\
0.9408	-0.5207\\
1.1764	-0.5207\\
0.0193	-0.5207\\
-0.5620	-0.5207\\
0.0796	-0.5207\\
-0.4695	-0.5207\\
1.0020	-0.5207\\
0.9424	-0.5207\\
0.5136	-0.5207\\
0.3303	-0.5207\\
0.5052	-0.5207\\
-0.3934	-0.5207\\
-0.4657	-0.5207\\
1.1096	-0.5207\\
0.8466	-0.5207\\
0.2997	-0.5207\\
0.1844	-0.5207\\
0.9414	-0.5207\\
1.0799	-0.5207\\
0.8540	-0.5207\\
-1.6300	-0.5207\\
1.4454	-0.5207\\
-0.3172	-0.5207\\
-0.4310	-0.5207\\
1.2699	-0.5207\\
0.0653	-0.5207\\
-0.3863	-0.5207\\
1.9564	-0.5207\\
-0.4932	-0.5207\\
-0.4909	-0.5207\\
0.1502	-0.5207\\
-0.4750	-0.5207\\
0.4353	-0.5207\\
-0.5630	-0.5207\\
-0.5239	-0.5207\\
0.4360	-0.5207\\
0.4204	-0.5207\\
-0.1628	-0.5207\\
0.7853	-0.5207\\
2.0257	-0.5207\\
-0.5190	-0.5207\\
-0.5233	-0.5207\\
0.5497	-0.5207\\
2.8467	-0.5207\\
1.1153	-0.5207\\
0.5291	-0.5207\\
-0.5526	-0.5207\\
0.6193	-0.5207\\
-0.4755	-0.5207\\
-0.5548	-0.5207\\
1.0059	-0.5207\\
-0.5300	-0.5207\\
0.1303	-0.5207\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
0.7667	0.9816\\
0.8194	0.9816\\
0.9199	0.9816\\
0.9281	0.9816\\
-0.6024	0.9816\\
0.9805	0.9816\\
0.8084	0.9816\\
1.0195	0.9816\\
-0.0846	0.9816\\
-0.5828	0.9816\\
0.1272	0.9816\\
0.0259	0.9816\\
0.0000	0.9816\\
0.9694	0.9816\\
0.4942	0.9816\\
0.0965	0.9816\\
-0.2786	0.9816\\
1.1451	0.9816\\
-0.5302	0.9816\\
0.7564	0.9816\\
0.5118	0.9816\\
-0.3859	0.9816\\
0.2046	0.9816\\
0.0817	0.9816\\
0.9332	0.9816\\
0.4281	0.9816\\
0.6211	0.9816\\
0.3198	0.9816\\
-0.4659	0.9816\\
-0.8837	0.9816\\
-0.0726	0.9816\\
0.8085	0.9816\\
-0.9364	0.9816\\
-0.4801	0.9816\\
0.2668	0.9816\\
0.9406	0.9816\\
-0.5202	0.9816\\
0.7871	0.9816\\
-0.5008	0.9816\\
0.1346	0.9816\\
1.1880	0.9816\\
1.0393	0.9816\\
-0.5207	0.9816\\
0.9816	0.9816\\
0.9408	0.9816\\
1.1764	0.9816\\
0.0193	0.9816\\
-0.5620	0.9816\\
0.0796	0.9816\\
-0.4695	0.9816\\
1.0020	0.9816\\
0.9424	0.9816\\
0.5136	0.9816\\
0.3303	0.9816\\
0.5052	0.9816\\
-0.3934	0.9816\\
-0.4657	0.9816\\
1.1096	0.9816\\
0.8466	0.9816\\
0.2997	0.9816\\
0.1844	0.9816\\
0.9414	0.9816\\
1.0799	0.9816\\
0.8540	0.9816\\
-1.6300	0.9816\\
1.4454	0.9816\\
-0.3172	0.9816\\
-0.4310	0.9816\\
1.2699	0.9816\\
0.0653	0.9816\\
-0.3863	0.9816\\
1.9564	0.9816\\
-0.4932	0.9816\\
-0.4909	0.9816\\
0.1502	0.9816\\
-0.4750	0.9816\\
0.4353	0.9816\\
-0.5630	0.9816\\
-0.5239	0.9816\\
0.4360	0.9816\\
0.4204	0.9816\\
-0.1628	0.9816\\
0.7853	0.9816\\
2.0257	0.9816\\
-0.5190	0.9816\\
-0.5233	0.9816\\
0.5497	0.9816\\
2.8467	0.9816\\
1.1153	0.9816\\
0.5291	0.9816\\
-0.5526	0.9816\\
0.6193	0.9816\\
-0.4755	0.9816\\
-0.5548	0.9816\\
1.0059	0.9816\\
-0.5300	0.9816\\
0.1303	0.9816\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
0.7667	0.9408\\
0.8194	0.9408\\
0.9199	0.9408\\
0.9281	0.9408\\
-0.6024	0.9408\\
0.9805	0.9408\\
0.8084	0.9408\\
1.0195	0.9408\\
-0.0846	0.9408\\
-0.5828	0.9408\\
0.1272	0.9408\\
0.0259	0.9408\\
0.0000	0.9408\\
0.9694	0.9408\\
0.4942	0.9408\\
0.0965	0.9408\\
-0.2786	0.9408\\
1.1451	0.9408\\
-0.5302	0.9408\\
0.7564	0.9408\\
0.5118	0.9408\\
-0.3859	0.9408\\
0.2046	0.9408\\
0.0817	0.9408\\
0.9332	0.9408\\
0.4281	0.9408\\
0.6211	0.9408\\
0.3198	0.9408\\
-0.4659	0.9408\\
-0.8837	0.9408\\
-0.0726	0.9408\\
0.8085	0.9408\\
-0.9364	0.9408\\
-0.4801	0.9408\\
0.2668	0.9408\\
0.9406	0.9408\\
-0.5202	0.9408\\
0.7871	0.9408\\
-0.5008	0.9408\\
0.1346	0.9408\\
1.1880	0.9408\\
1.0393	0.9408\\
-0.5207	0.9408\\
0.9816	0.9408\\
0.9408	0.9408\\
1.1764	0.9408\\
0.0193	0.9408\\
-0.5620	0.9408\\
0.0796	0.9408\\
-0.4695	0.9408\\
1.0020	0.9408\\
0.9424	0.9408\\
0.5136	0.9408\\
0.3303	0.9408\\
0.5052	0.9408\\
-0.3934	0.9408\\
-0.4657	0.9408\\
1.1096	0.9408\\
0.8466	0.9408\\
0.2997	0.9408\\
0.1844	0.9408\\
0.9414	0.9408\\
1.0799	0.9408\\
0.8540	0.9408\\
-1.6300	0.9408\\
1.4454	0.9408\\
-0.3172	0.9408\\
-0.4310	0.9408\\
1.2699	0.9408\\
0.0653	0.9408\\
-0.3863	0.9408\\
1.9564	0.9408\\
-0.4932	0.9408\\
-0.4909	0.9408\\
0.1502	0.9408\\
-0.4750	0.9408\\
0.4353	0.9408\\
-0.5630	0.9408\\
-0.5239	0.9408\\
0.4360	0.9408\\
0.4204	0.9408\\
-0.1628	0.9408\\
0.7853	0.9408\\
2.0257	0.9408\\
-0.5190	0.9408\\
-0.5233	0.9408\\
0.5497	0.9408\\
2.8467	0.9408\\
1.1153	0.9408\\
0.5291	0.9408\\
-0.5526	0.9408\\
0.6193	0.9408\\
-0.4755	0.9408\\
-0.5548	0.9408\\
1.0059	0.9408\\
-0.5300	0.9408\\
0.1303	0.9408\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
0.7667	1.1764\\
0.8194	1.1764\\
0.9199	1.1764\\
0.9281	1.1764\\
-0.6024	1.1764\\
0.9805	1.1764\\
0.8084	1.1764\\
1.0195	1.1764\\
-0.0846	1.1764\\
-0.5828	1.1764\\
0.1272	1.1764\\
0.0259	1.1764\\
0.0000	1.1764\\
0.9694	1.1764\\
0.4942	1.1764\\
0.0965	1.1764\\
-0.2786	1.1764\\
1.1451	1.1764\\
-0.5302	1.1764\\
0.7564	1.1764\\
0.5118	1.1764\\
-0.3859	1.1764\\
0.2046	1.1764\\
0.0817	1.1764\\
0.9332	1.1764\\
0.4281	1.1764\\
0.6211	1.1764\\
0.3198	1.1764\\
-0.4659	1.1764\\
-0.8837	1.1764\\
-0.0726	1.1764\\
0.8085	1.1764\\
-0.9364	1.1764\\
-0.4801	1.1764\\
0.2668	1.1764\\
0.9406	1.1764\\
-0.5202	1.1764\\
0.7871	1.1764\\
-0.5008	1.1764\\
0.1346	1.1764\\
1.1880	1.1764\\
1.0393	1.1764\\
-0.5207	1.1764\\
0.9816	1.1764\\
0.9408	1.1764\\
1.1764	1.1764\\
0.0193	1.1764\\
-0.5620	1.1764\\
0.0796	1.1764\\
-0.4695	1.1764\\
1.0020	1.1764\\
0.9424	1.1764\\
0.5136	1.1764\\
0.3303	1.1764\\
0.5052	1.1764\\
-0.3934	1.1764\\
-0.4657	1.1764\\
1.1096	1.1764\\
0.8466	1.1764\\
0.2997	1.1764\\
0.1844	1.1764\\
0.9414	1.1764\\
1.0799	1.1764\\
0.8540	1.1764\\
-1.6300	1.1764\\
1.4454	1.1764\\
-0.3172	1.1764\\
-0.4310	1.1764\\
1.2699	1.1764\\
0.0653	1.1764\\
-0.3863	1.1764\\
1.9564	1.1764\\
-0.4932	1.1764\\
-0.4909	1.1764\\
0.1502	1.1764\\
-0.4750	1.1764\\
0.4353	1.1764\\
-0.5630	1.1764\\
-0.5239	1.1764\\
0.4360	1.1764\\
0.4204	1.1764\\
-0.1628	1.1764\\
0.7853	1.1764\\
2.0257	1.1764\\
-0.5190	1.1764\\
-0.5233	1.1764\\
0.5497	1.1764\\
2.8467	1.1764\\
1.1153	1.1764\\
0.5291	1.1764\\
-0.5526	1.1764\\
0.6193	1.1764\\
-0.4755	1.1764\\
-0.5548	1.1764\\
1.0059	1.1764\\
-0.5300	1.1764\\
0.1303	1.1764\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
0.7667	0.0193\\
0.8194	0.0193\\
0.9199	0.0193\\
0.9281	0.0193\\
-0.6024	0.0193\\
0.9805	0.0193\\
0.8084	0.0193\\
1.0195	0.0193\\
-0.0846	0.0193\\
-0.5828	0.0193\\
0.1272	0.0193\\
0.0259	0.0193\\
0.0000	0.0193\\
0.9694	0.0193\\
0.4942	0.0193\\
0.0965	0.0193\\
-0.2786	0.0193\\
1.1451	0.0193\\
-0.5302	0.0193\\
0.7564	0.0193\\
0.5118	0.0193\\
-0.3859	0.0193\\
0.2046	0.0193\\
0.0817	0.0193\\
0.9332	0.0193\\
0.4281	0.0193\\
0.6211	0.0193\\
0.3198	0.0193\\
-0.4659	0.0193\\
-0.8837	0.0193\\
-0.0726	0.0193\\
0.8085	0.0193\\
-0.9364	0.0193\\
-0.4801	0.0193\\
0.2668	0.0193\\
0.9406	0.0193\\
-0.5202	0.0193\\
0.7871	0.0193\\
-0.5008	0.0193\\
0.1346	0.0193\\
1.1880	0.0193\\
1.0393	0.0193\\
-0.5207	0.0193\\
0.9816	0.0193\\
0.9408	0.0193\\
1.1764	0.0193\\
0.0193	0.0193\\
-0.5620	0.0193\\
0.0796	0.0193\\
-0.4695	0.0193\\
1.0020	0.0193\\
0.9424	0.0193\\
0.5136	0.0193\\
0.3303	0.0193\\
0.5052	0.0193\\
-0.3934	0.0193\\
-0.4657	0.0193\\
1.1096	0.0193\\
0.8466	0.0193\\
0.2997	0.0193\\
0.1844	0.0193\\
0.9414	0.0193\\
1.0799	0.0193\\
0.8540	0.0193\\
-1.6300	0.0193\\
1.4454	0.0193\\
-0.3172	0.0193\\
-0.4310	0.0193\\
1.2699	0.0193\\
0.0653	0.0193\\
-0.3863	0.0193\\
1.9564	0.0193\\
-0.4932	0.0193\\
-0.4909	0.0193\\
0.1502	0.0193\\
-0.4750	0.0193\\
0.4353	0.0193\\
-0.5630	0.0193\\
-0.5239	0.0193\\
0.4360	0.0193\\
0.4204	0.0193\\
-0.1628	0.0193\\
0.7853	0.0193\\
2.0257	0.0193\\
-0.5190	0.0193\\
-0.5233	0.0193\\
0.5497	0.0193\\
2.8467	0.0193\\
1.1153	0.0193\\
0.5291	0.0193\\
-0.5526	0.0193\\
0.6193	0.0193\\
-0.4755	0.0193\\
-0.5548	0.0193\\
1.0059	0.0193\\
-0.5300	0.0193\\
0.1303	0.0193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
0.7667	-0.5620\\
0.8194	-0.5620\\
0.9199	-0.5620\\
0.9281	-0.5620\\
-0.6024	-0.5620\\
0.9805	-0.5620\\
0.8084	-0.5620\\
1.0195	-0.5620\\
-0.0846	-0.5620\\
-0.5828	-0.5620\\
0.1272	-0.5620\\
0.0259	-0.5620\\
0.0000	-0.5620\\
0.9694	-0.5620\\
0.4942	-0.5620\\
0.0965	-0.5620\\
-0.2786	-0.5620\\
1.1451	-0.5620\\
-0.5302	-0.5620\\
0.7564	-0.5620\\
0.5118	-0.5620\\
-0.3859	-0.5620\\
0.2046	-0.5620\\
0.0817	-0.5620\\
0.9332	-0.5620\\
0.4281	-0.5620\\
0.6211	-0.5620\\
0.3198	-0.5620\\
-0.4659	-0.5620\\
-0.8837	-0.5620\\
-0.0726	-0.5620\\
0.8085	-0.5620\\
-0.9364	-0.5620\\
-0.4801	-0.5620\\
0.2668	-0.5620\\
0.9406	-0.5620\\
-0.5202	-0.5620\\
0.7871	-0.5620\\
-0.5008	-0.5620\\
0.1346	-0.5620\\
1.1880	-0.5620\\
1.0393	-0.5620\\
-0.5207	-0.5620\\
0.9816	-0.5620\\
0.9408	-0.5620\\
1.1764	-0.5620\\
0.0193	-0.5620\\
-0.5620	-0.5620\\
0.0796	-0.5620\\
-0.4695	-0.5620\\
1.0020	-0.5620\\
0.9424	-0.5620\\
0.5136	-0.5620\\
0.3303	-0.5620\\
0.5052	-0.5620\\
-0.3934	-0.5620\\
-0.4657	-0.5620\\
1.1096	-0.5620\\
0.8466	-0.5620\\
0.2997	-0.5620\\
0.1844	-0.5620\\
0.9414	-0.5620\\
1.0799	-0.5620\\
0.8540	-0.5620\\
-1.6300	-0.5620\\
1.4454	-0.5620\\
-0.3172	-0.5620\\
-0.4310	-0.5620\\
1.2699	-0.5620\\
0.0653	-0.5620\\
-0.3863	-0.5620\\
1.9564	-0.5620\\
-0.4932	-0.5620\\
-0.4909	-0.5620\\
0.1502	-0.5620\\
-0.4750	-0.5620\\
0.4353	-0.5620\\
-0.5630	-0.5620\\
-0.5239	-0.5620\\
0.4360	-0.5620\\
0.4204	-0.5620\\
-0.1628	-0.5620\\
0.7853	-0.5620\\
2.0257	-0.5620\\
-0.5190	-0.5620\\
-0.5233	-0.5620\\
0.5497	-0.5620\\
2.8467	-0.5620\\
1.1153	-0.5620\\
0.5291	-0.5620\\
-0.5526	-0.5620\\
0.6193	-0.5620\\
-0.4755	-0.5620\\
-0.5548	-0.5620\\
1.0059	-0.5620\\
-0.5300	-0.5620\\
0.1303	-0.5620\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
0.7667	0.0796\\
0.8194	0.0796\\
0.9199	0.0796\\
0.9281	0.0796\\
-0.6024	0.0796\\
0.9805	0.0796\\
0.8084	0.0796\\
1.0195	0.0796\\
-0.0846	0.0796\\
-0.5828	0.0796\\
0.1272	0.0796\\
0.0259	0.0796\\
0.0000	0.0796\\
0.9694	0.0796\\
0.4942	0.0796\\
0.0965	0.0796\\
-0.2786	0.0796\\
1.1451	0.0796\\
-0.5302	0.0796\\
0.7564	0.0796\\
0.5118	0.0796\\
-0.3859	0.0796\\
0.2046	0.0796\\
0.0817	0.0796\\
0.9332	0.0796\\
0.4281	0.0796\\
0.6211	0.0796\\
0.3198	0.0796\\
-0.4659	0.0796\\
-0.8837	0.0796\\
-0.0726	0.0796\\
0.8085	0.0796\\
-0.9364	0.0796\\
-0.4801	0.0796\\
0.2668	0.0796\\
0.9406	0.0796\\
-0.5202	0.0796\\
0.7871	0.0796\\
-0.5008	0.0796\\
0.1346	0.0796\\
1.1880	0.0796\\
1.0393	0.0796\\
-0.5207	0.0796\\
0.9816	0.0796\\
0.9408	0.0796\\
1.1764	0.0796\\
0.0193	0.0796\\
-0.5620	0.0796\\
0.0796	0.0796\\
-0.4695	0.0796\\
1.0020	0.0796\\
0.9424	0.0796\\
0.5136	0.0796\\
0.3303	0.0796\\
0.5052	0.0796\\
-0.3934	0.0796\\
-0.4657	0.0796\\
1.1096	0.0796\\
0.8466	0.0796\\
0.2997	0.0796\\
0.1844	0.0796\\
0.9414	0.0796\\
1.0799	0.0796\\
0.8540	0.0796\\
-1.6300	0.0796\\
1.4454	0.0796\\
-0.3172	0.0796\\
-0.4310	0.0796\\
1.2699	0.0796\\
0.0653	0.0796\\
-0.3863	0.0796\\
1.9564	0.0796\\
-0.4932	0.0796\\
-0.4909	0.0796\\
0.1502	0.0796\\
-0.4750	0.0796\\
0.4353	0.0796\\
-0.5630	0.0796\\
-0.5239	0.0796\\
0.4360	0.0796\\
0.4204	0.0796\\
-0.1628	0.0796\\
0.7853	0.0796\\
2.0257	0.0796\\
-0.5190	0.0796\\
-0.5233	0.0796\\
0.5497	0.0796\\
2.8467	0.0796\\
1.1153	0.0796\\
0.5291	0.0796\\
-0.5526	0.0796\\
0.6193	0.0796\\
-0.4755	0.0796\\
-0.5548	0.0796\\
1.0059	0.0796\\
-0.5300	0.0796\\
0.1303	0.0796\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
0.7667	-0.4695\\
0.8194	-0.4695\\
0.9199	-0.4695\\
0.9281	-0.4695\\
-0.6024	-0.4695\\
0.9805	-0.4695\\
0.8084	-0.4695\\
1.0195	-0.4695\\
-0.0846	-0.4695\\
-0.5828	-0.4695\\
0.1272	-0.4695\\
0.0259	-0.4695\\
0.0000	-0.4695\\
0.9694	-0.4695\\
0.4942	-0.4695\\
0.0965	-0.4695\\
-0.2786	-0.4695\\
1.1451	-0.4695\\
-0.5302	-0.4695\\
0.7564	-0.4695\\
0.5118	-0.4695\\
-0.3859	-0.4695\\
0.2046	-0.4695\\
0.0817	-0.4695\\
0.9332	-0.4695\\
0.4281	-0.4695\\
0.6211	-0.4695\\
0.3198	-0.4695\\
-0.4659	-0.4695\\
-0.8837	-0.4695\\
-0.0726	-0.4695\\
0.8085	-0.4695\\
-0.9364	-0.4695\\
-0.4801	-0.4695\\
0.2668	-0.4695\\
0.9406	-0.4695\\
-0.5202	-0.4695\\
0.7871	-0.4695\\
-0.5008	-0.4695\\
0.1346	-0.4695\\
1.1880	-0.4695\\
1.0393	-0.4695\\
-0.5207	-0.4695\\
0.9816	-0.4695\\
0.9408	-0.4695\\
1.1764	-0.4695\\
0.0193	-0.4695\\
-0.5620	-0.4695\\
0.0796	-0.4695\\
-0.4695	-0.4695\\
1.0020	-0.4695\\
0.9424	-0.4695\\
0.5136	-0.4695\\
0.3303	-0.4695\\
0.5052	-0.4695\\
-0.3934	-0.4695\\
-0.4657	-0.4695\\
1.1096	-0.4695\\
0.8466	-0.4695\\
0.2997	-0.4695\\
0.1844	-0.4695\\
0.9414	-0.4695\\
1.0799	-0.4695\\
0.8540	-0.4695\\
-1.6300	-0.4695\\
1.4454	-0.4695\\
-0.3172	-0.4695\\
-0.4310	-0.4695\\
1.2699	-0.4695\\
0.0653	-0.4695\\
-0.3863	-0.4695\\
1.9564	-0.4695\\
-0.4932	-0.4695\\
-0.4909	-0.4695\\
0.1502	-0.4695\\
-0.4750	-0.4695\\
0.4353	-0.4695\\
-0.5630	-0.4695\\
-0.5239	-0.4695\\
0.4360	-0.4695\\
0.4204	-0.4695\\
-0.1628	-0.4695\\
0.7853	-0.4695\\
2.0257	-0.4695\\
-0.5190	-0.4695\\
-0.5233	-0.4695\\
0.5497	-0.4695\\
2.8467	-0.4695\\
1.1153	-0.4695\\
0.5291	-0.4695\\
-0.5526	-0.4695\\
0.6193	-0.4695\\
-0.4755	-0.4695\\
-0.5548	-0.4695\\
1.0059	-0.4695\\
-0.5300	-0.4695\\
0.1303	-0.4695\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
0.7667	1.0020\\
0.8194	1.0020\\
0.9199	1.0020\\
0.9281	1.0020\\
-0.6024	1.0020\\
0.9805	1.0020\\
0.8084	1.0020\\
1.0195	1.0020\\
-0.0846	1.0020\\
-0.5828	1.0020\\
0.1272	1.0020\\
0.0259	1.0020\\
0.0000	1.0020\\
0.9694	1.0020\\
0.4942	1.0020\\
0.0965	1.0020\\
-0.2786	1.0020\\
1.1451	1.0020\\
-0.5302	1.0020\\
0.7564	1.0020\\
0.5118	1.0020\\
-0.3859	1.0020\\
0.2046	1.0020\\
0.0817	1.0020\\
0.9332	1.0020\\
0.4281	1.0020\\
0.6211	1.0020\\
0.3198	1.0020\\
-0.4659	1.0020\\
-0.8837	1.0020\\
-0.0726	1.0020\\
0.8085	1.0020\\
-0.9364	1.0020\\
-0.4801	1.0020\\
0.2668	1.0020\\
0.9406	1.0020\\
-0.5202	1.0020\\
0.7871	1.0020\\
-0.5008	1.0020\\
0.1346	1.0020\\
1.1880	1.0020\\
1.0393	1.0020\\
-0.5207	1.0020\\
0.9816	1.0020\\
0.9408	1.0020\\
1.1764	1.0020\\
0.0193	1.0020\\
-0.5620	1.0020\\
0.0796	1.0020\\
-0.4695	1.0020\\
1.0020	1.0020\\
0.9424	1.0020\\
0.5136	1.0020\\
0.3303	1.0020\\
0.5052	1.0020\\
-0.3934	1.0020\\
-0.4657	1.0020\\
1.1096	1.0020\\
0.8466	1.0020\\
0.2997	1.0020\\
0.1844	1.0020\\
0.9414	1.0020\\
1.0799	1.0020\\
0.8540	1.0020\\
-1.6300	1.0020\\
1.4454	1.0020\\
-0.3172	1.0020\\
-0.4310	1.0020\\
1.2699	1.0020\\
0.0653	1.0020\\
-0.3863	1.0020\\
1.9564	1.0020\\
-0.4932	1.0020\\
-0.4909	1.0020\\
0.1502	1.0020\\
-0.4750	1.0020\\
0.4353	1.0020\\
-0.5630	1.0020\\
-0.5239	1.0020\\
0.4360	1.0020\\
0.4204	1.0020\\
-0.1628	1.0020\\
0.7853	1.0020\\
2.0257	1.0020\\
-0.5190	1.0020\\
-0.5233	1.0020\\
0.5497	1.0020\\
2.8467	1.0020\\
1.1153	1.0020\\
0.5291	1.0020\\
-0.5526	1.0020\\
0.6193	1.0020\\
-0.4755	1.0020\\
-0.5548	1.0020\\
1.0059	1.0020\\
-0.5300	1.0020\\
0.1303	1.0020\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
0.7667	0.9424\\
0.8194	0.9424\\
0.9199	0.9424\\
0.9281	0.9424\\
-0.6024	0.9424\\
0.9805	0.9424\\
0.8084	0.9424\\
1.0195	0.9424\\
-0.0846	0.9424\\
-0.5828	0.9424\\
0.1272	0.9424\\
0.0259	0.9424\\
0.0000	0.9424\\
0.9694	0.9424\\
0.4942	0.9424\\
0.0965	0.9424\\
-0.2786	0.9424\\
1.1451	0.9424\\
-0.5302	0.9424\\
0.7564	0.9424\\
0.5118	0.9424\\
-0.3859	0.9424\\
0.2046	0.9424\\
0.0817	0.9424\\
0.9332	0.9424\\
0.4281	0.9424\\
0.6211	0.9424\\
0.3198	0.9424\\
-0.4659	0.9424\\
-0.8837	0.9424\\
-0.0726	0.9424\\
0.8085	0.9424\\
-0.9364	0.9424\\
-0.4801	0.9424\\
0.2668	0.9424\\
0.9406	0.9424\\
-0.5202	0.9424\\
0.7871	0.9424\\
-0.5008	0.9424\\
0.1346	0.9424\\
1.1880	0.9424\\
1.0393	0.9424\\
-0.5207	0.9424\\
0.9816	0.9424\\
0.9408	0.9424\\
1.1764	0.9424\\
0.0193	0.9424\\
-0.5620	0.9424\\
0.0796	0.9424\\
-0.4695	0.9424\\
1.0020	0.9424\\
0.9424	0.9424\\
0.5136	0.9424\\
0.3303	0.9424\\
0.5052	0.9424\\
-0.3934	0.9424\\
-0.4657	0.9424\\
1.1096	0.9424\\
0.8466	0.9424\\
0.2997	0.9424\\
0.1844	0.9424\\
0.9414	0.9424\\
1.0799	0.9424\\
0.8540	0.9424\\
-1.6300	0.9424\\
1.4454	0.9424\\
-0.3172	0.9424\\
-0.4310	0.9424\\
1.2699	0.9424\\
0.0653	0.9424\\
-0.3863	0.9424\\
1.9564	0.9424\\
-0.4932	0.9424\\
-0.4909	0.9424\\
0.1502	0.9424\\
-0.4750	0.9424\\
0.4353	0.9424\\
-0.5630	0.9424\\
-0.5239	0.9424\\
0.4360	0.9424\\
0.4204	0.9424\\
-0.1628	0.9424\\
0.7853	0.9424\\
2.0257	0.9424\\
-0.5190	0.9424\\
-0.5233	0.9424\\
0.5497	0.9424\\
2.8467	0.9424\\
1.1153	0.9424\\
0.5291	0.9424\\
-0.5526	0.9424\\
0.6193	0.9424\\
-0.4755	0.9424\\
-0.5548	0.9424\\
1.0059	0.9424\\
-0.5300	0.9424\\
0.1303	0.9424\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
0.7667	0.5136\\
0.8194	0.5136\\
0.9199	0.5136\\
0.9281	0.5136\\
-0.6024	0.5136\\
0.9805	0.5136\\
0.8084	0.5136\\
1.0195	0.5136\\
-0.0846	0.5136\\
-0.5828	0.5136\\
0.1272	0.5136\\
0.0259	0.5136\\
0.0000	0.5136\\
0.9694	0.5136\\
0.4942	0.5136\\
0.0965	0.5136\\
-0.2786	0.5136\\
1.1451	0.5136\\
-0.5302	0.5136\\
0.7564	0.5136\\
0.5118	0.5136\\
-0.3859	0.5136\\
0.2046	0.5136\\
0.0817	0.5136\\
0.9332	0.5136\\
0.4281	0.5136\\
0.6211	0.5136\\
0.3198	0.5136\\
-0.4659	0.5136\\
-0.8837	0.5136\\
-0.0726	0.5136\\
0.8085	0.5136\\
-0.9364	0.5136\\
-0.4801	0.5136\\
0.2668	0.5136\\
0.9406	0.5136\\
-0.5202	0.5136\\
0.7871	0.5136\\
-0.5008	0.5136\\
0.1346	0.5136\\
1.1880	0.5136\\
1.0393	0.5136\\
-0.5207	0.5136\\
0.9816	0.5136\\
0.9408	0.5136\\
1.1764	0.5136\\
0.0193	0.5136\\
-0.5620	0.5136\\
0.0796	0.5136\\
-0.4695	0.5136\\
1.0020	0.5136\\
0.9424	0.5136\\
0.5136	0.5136\\
0.3303	0.5136\\
0.5052	0.5136\\
-0.3934	0.5136\\
-0.4657	0.5136\\
1.1096	0.5136\\
0.8466	0.5136\\
0.2997	0.5136\\
0.1844	0.5136\\
0.9414	0.5136\\
1.0799	0.5136\\
0.8540	0.5136\\
-1.6300	0.5136\\
1.4454	0.5136\\
-0.3172	0.5136\\
-0.4310	0.5136\\
1.2699	0.5136\\
0.0653	0.5136\\
-0.3863	0.5136\\
1.9564	0.5136\\
-0.4932	0.5136\\
-0.4909	0.5136\\
0.1502	0.5136\\
-0.4750	0.5136\\
0.4353	0.5136\\
-0.5630	0.5136\\
-0.5239	0.5136\\
0.4360	0.5136\\
0.4204	0.5136\\
-0.1628	0.5136\\
0.7853	0.5136\\
2.0257	0.5136\\
-0.5190	0.5136\\
-0.5233	0.5136\\
0.5497	0.5136\\
2.8467	0.5136\\
1.1153	0.5136\\
0.5291	0.5136\\
-0.5526	0.5136\\
0.6193	0.5136\\
-0.4755	0.5136\\
-0.5548	0.5136\\
1.0059	0.5136\\
-0.5300	0.5136\\
0.1303	0.5136\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
0.7667	0.3303\\
0.8194	0.3303\\
0.9199	0.3303\\
0.9281	0.3303\\
-0.6024	0.3303\\
0.9805	0.3303\\
0.8084	0.3303\\
1.0195	0.3303\\
-0.0846	0.3303\\
-0.5828	0.3303\\
0.1272	0.3303\\
0.0259	0.3303\\
0.0000	0.3303\\
0.9694	0.3303\\
0.4942	0.3303\\
0.0965	0.3303\\
-0.2786	0.3303\\
1.1451	0.3303\\
-0.5302	0.3303\\
0.7564	0.3303\\
0.5118	0.3303\\
-0.3859	0.3303\\
0.2046	0.3303\\
0.0817	0.3303\\
0.9332	0.3303\\
0.4281	0.3303\\
0.6211	0.3303\\
0.3198	0.3303\\
-0.4659	0.3303\\
-0.8837	0.3303\\
-0.0726	0.3303\\
0.8085	0.3303\\
-0.9364	0.3303\\
-0.4801	0.3303\\
0.2668	0.3303\\
0.9406	0.3303\\
-0.5202	0.3303\\
0.7871	0.3303\\
-0.5008	0.3303\\
0.1346	0.3303\\
1.1880	0.3303\\
1.0393	0.3303\\
-0.5207	0.3303\\
0.9816	0.3303\\
0.9408	0.3303\\
1.1764	0.3303\\
0.0193	0.3303\\
-0.5620	0.3303\\
0.0796	0.3303\\
-0.4695	0.3303\\
1.0020	0.3303\\
0.9424	0.3303\\
0.5136	0.3303\\
0.3303	0.3303\\
0.5052	0.3303\\
-0.3934	0.3303\\
-0.4657	0.3303\\
1.1096	0.3303\\
0.8466	0.3303\\
0.2997	0.3303\\
0.1844	0.3303\\
0.9414	0.3303\\
1.0799	0.3303\\
0.8540	0.3303\\
-1.6300	0.3303\\
1.4454	0.3303\\
-0.3172	0.3303\\
-0.4310	0.3303\\
1.2699	0.3303\\
0.0653	0.3303\\
-0.3863	0.3303\\
1.9564	0.3303\\
-0.4932	0.3303\\
-0.4909	0.3303\\
0.1502	0.3303\\
-0.4750	0.3303\\
0.4353	0.3303\\
-0.5630	0.3303\\
-0.5239	0.3303\\
0.4360	0.3303\\
0.4204	0.3303\\
-0.1628	0.3303\\
0.7853	0.3303\\
2.0257	0.3303\\
-0.5190	0.3303\\
-0.5233	0.3303\\
0.5497	0.3303\\
2.8467	0.3303\\
1.1153	0.3303\\
0.5291	0.3303\\
-0.5526	0.3303\\
0.6193	0.3303\\
-0.4755	0.3303\\
-0.5548	0.3303\\
1.0059	0.3303\\
-0.5300	0.3303\\
0.1303	0.3303\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
0.7667	0.5052\\
0.8194	0.5052\\
0.9199	0.5052\\
0.9281	0.5052\\
-0.6024	0.5052\\
0.9805	0.5052\\
0.8084	0.5052\\
1.0195	0.5052\\
-0.0846	0.5052\\
-0.5828	0.5052\\
0.1272	0.5052\\
0.0259	0.5052\\
0.0000	0.5052\\
0.9694	0.5052\\
0.4942	0.5052\\
0.0965	0.5052\\
-0.2786	0.5052\\
1.1451	0.5052\\
-0.5302	0.5052\\
0.7564	0.5052\\
0.5118	0.5052\\
-0.3859	0.5052\\
0.2046	0.5052\\
0.0817	0.5052\\
0.9332	0.5052\\
0.4281	0.5052\\
0.6211	0.5052\\
0.3198	0.5052\\
-0.4659	0.5052\\
-0.8837	0.5052\\
-0.0726	0.5052\\
0.8085	0.5052\\
-0.9364	0.5052\\
-0.4801	0.5052\\
0.2668	0.5052\\
0.9406	0.5052\\
-0.5202	0.5052\\
0.7871	0.5052\\
-0.5008	0.5052\\
0.1346	0.5052\\
1.1880	0.5052\\
1.0393	0.5052\\
-0.5207	0.5052\\
0.9816	0.5052\\
0.9408	0.5052\\
1.1764	0.5052\\
0.0193	0.5052\\
-0.5620	0.5052\\
0.0796	0.5052\\
-0.4695	0.5052\\
1.0020	0.5052\\
0.9424	0.5052\\
0.5136	0.5052\\
0.3303	0.5052\\
0.5052	0.5052\\
-0.3934	0.5052\\
-0.4657	0.5052\\
1.1096	0.5052\\
0.8466	0.5052\\
0.2997	0.5052\\
0.1844	0.5052\\
0.9414	0.5052\\
1.0799	0.5052\\
0.8540	0.5052\\
-1.6300	0.5052\\
1.4454	0.5052\\
-0.3172	0.5052\\
-0.4310	0.5052\\
1.2699	0.5052\\
0.0653	0.5052\\
-0.3863	0.5052\\
1.9564	0.5052\\
-0.4932	0.5052\\
-0.4909	0.5052\\
0.1502	0.5052\\
-0.4750	0.5052\\
0.4353	0.5052\\
-0.5630	0.5052\\
-0.5239	0.5052\\
0.4360	0.5052\\
0.4204	0.5052\\
-0.1628	0.5052\\
0.7853	0.5052\\
2.0257	0.5052\\
-0.5190	0.5052\\
-0.5233	0.5052\\
0.5497	0.5052\\
2.8467	0.5052\\
1.1153	0.5052\\
0.5291	0.5052\\
-0.5526	0.5052\\
0.6193	0.5052\\
-0.4755	0.5052\\
-0.5548	0.5052\\
1.0059	0.5052\\
-0.5300	0.5052\\
0.1303	0.5052\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
0.7667	-0.3934\\
0.8194	-0.3934\\
0.9199	-0.3934\\
0.9281	-0.3934\\
-0.6024	-0.3934\\
0.9805	-0.3934\\
0.8084	-0.3934\\
1.0195	-0.3934\\
-0.0846	-0.3934\\
-0.5828	-0.3934\\
0.1272	-0.3934\\
0.0259	-0.3934\\
0.0000	-0.3934\\
0.9694	-0.3934\\
0.4942	-0.3934\\
0.0965	-0.3934\\
-0.2786	-0.3934\\
1.1451	-0.3934\\
-0.5302	-0.3934\\
0.7564	-0.3934\\
0.5118	-0.3934\\
-0.3859	-0.3934\\
0.2046	-0.3934\\
0.0817	-0.3934\\
0.9332	-0.3934\\
0.4281	-0.3934\\
0.6211	-0.3934\\
0.3198	-0.3934\\
-0.4659	-0.3934\\
-0.8837	-0.3934\\
-0.0726	-0.3934\\
0.8085	-0.3934\\
-0.9364	-0.3934\\
-0.4801	-0.3934\\
0.2668	-0.3934\\
0.9406	-0.3934\\
-0.5202	-0.3934\\
0.7871	-0.3934\\
-0.5008	-0.3934\\
0.1346	-0.3934\\
1.1880	-0.3934\\
1.0393	-0.3934\\
-0.5207	-0.3934\\
0.9816	-0.3934\\
0.9408	-0.3934\\
1.1764	-0.3934\\
0.0193	-0.3934\\
-0.5620	-0.3934\\
0.0796	-0.3934\\
-0.4695	-0.3934\\
1.0020	-0.3934\\
0.9424	-0.3934\\
0.5136	-0.3934\\
0.3303	-0.3934\\
0.5052	-0.3934\\
-0.3934	-0.3934\\
-0.4657	-0.3934\\
1.1096	-0.3934\\
0.8466	-0.3934\\
0.2997	-0.3934\\
0.1844	-0.3934\\
0.9414	-0.3934\\
1.0799	-0.3934\\
0.8540	-0.3934\\
-1.6300	-0.3934\\
1.4454	-0.3934\\
-0.3172	-0.3934\\
-0.4310	-0.3934\\
1.2699	-0.3934\\
0.0653	-0.3934\\
-0.3863	-0.3934\\
1.9564	-0.3934\\
-0.4932	-0.3934\\
-0.4909	-0.3934\\
0.1502	-0.3934\\
-0.4750	-0.3934\\
0.4353	-0.3934\\
-0.5630	-0.3934\\
-0.5239	-0.3934\\
0.4360	-0.3934\\
0.4204	-0.3934\\
-0.1628	-0.3934\\
0.7853	-0.3934\\
2.0257	-0.3934\\
-0.5190	-0.3934\\
-0.5233	-0.3934\\
0.5497	-0.3934\\
2.8467	-0.3934\\
1.1153	-0.3934\\
0.5291	-0.3934\\
-0.5526	-0.3934\\
0.6193	-0.3934\\
-0.4755	-0.3934\\
-0.5548	-0.3934\\
1.0059	-0.3934\\
-0.5300	-0.3934\\
0.1303	-0.3934\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
0.7667	-0.4657\\
0.8194	-0.4657\\
0.9199	-0.4657\\
0.9281	-0.4657\\
-0.6024	-0.4657\\
0.9805	-0.4657\\
0.8084	-0.4657\\
1.0195	-0.4657\\
-0.0846	-0.4657\\
-0.5828	-0.4657\\
0.1272	-0.4657\\
0.0259	-0.4657\\
0.0000	-0.4657\\
0.9694	-0.4657\\
0.4942	-0.4657\\
0.0965	-0.4657\\
-0.2786	-0.4657\\
1.1451	-0.4657\\
-0.5302	-0.4657\\
0.7564	-0.4657\\
0.5118	-0.4657\\
-0.3859	-0.4657\\
0.2046	-0.4657\\
0.0817	-0.4657\\
0.9332	-0.4657\\
0.4281	-0.4657\\
0.6211	-0.4657\\
0.3198	-0.4657\\
-0.4659	-0.4657\\
-0.8837	-0.4657\\
-0.0726	-0.4657\\
0.8085	-0.4657\\
-0.9364	-0.4657\\
-0.4801	-0.4657\\
0.2668	-0.4657\\
0.9406	-0.4657\\
-0.5202	-0.4657\\
0.7871	-0.4657\\
-0.5008	-0.4657\\
0.1346	-0.4657\\
1.1880	-0.4657\\
1.0393	-0.4657\\
-0.5207	-0.4657\\
0.9816	-0.4657\\
0.9408	-0.4657\\
1.1764	-0.4657\\
0.0193	-0.4657\\
-0.5620	-0.4657\\
0.0796	-0.4657\\
-0.4695	-0.4657\\
1.0020	-0.4657\\
0.9424	-0.4657\\
0.5136	-0.4657\\
0.3303	-0.4657\\
0.5052	-0.4657\\
-0.3934	-0.4657\\
-0.4657	-0.4657\\
1.1096	-0.4657\\
0.8466	-0.4657\\
0.2997	-0.4657\\
0.1844	-0.4657\\
0.9414	-0.4657\\
1.0799	-0.4657\\
0.8540	-0.4657\\
-1.6300	-0.4657\\
1.4454	-0.4657\\
-0.3172	-0.4657\\
-0.4310	-0.4657\\
1.2699	-0.4657\\
0.0653	-0.4657\\
-0.3863	-0.4657\\
1.9564	-0.4657\\
-0.4932	-0.4657\\
-0.4909	-0.4657\\
0.1502	-0.4657\\
-0.4750	-0.4657\\
0.4353	-0.4657\\
-0.5630	-0.4657\\
-0.5239	-0.4657\\
0.4360	-0.4657\\
0.4204	-0.4657\\
-0.1628	-0.4657\\
0.7853	-0.4657\\
2.0257	-0.4657\\
-0.5190	-0.4657\\
-0.5233	-0.4657\\
0.5497	-0.4657\\
2.8467	-0.4657\\
1.1153	-0.4657\\
0.5291	-0.4657\\
-0.5526	-0.4657\\
0.6193	-0.4657\\
-0.4755	-0.4657\\
-0.5548	-0.4657\\
1.0059	-0.4657\\
-0.5300	-0.4657\\
0.1303	-0.4657\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
0.7667	1.1096\\
0.8194	1.1096\\
0.9199	1.1096\\
0.9281	1.1096\\
-0.6024	1.1096\\
0.9805	1.1096\\
0.8084	1.1096\\
1.0195	1.1096\\
-0.0846	1.1096\\
-0.5828	1.1096\\
0.1272	1.1096\\
0.0259	1.1096\\
0.0000	1.1096\\
0.9694	1.1096\\
0.4942	1.1096\\
0.0965	1.1096\\
-0.2786	1.1096\\
1.1451	1.1096\\
-0.5302	1.1096\\
0.7564	1.1096\\
0.5118	1.1096\\
-0.3859	1.1096\\
0.2046	1.1096\\
0.0817	1.1096\\
0.9332	1.1096\\
0.4281	1.1096\\
0.6211	1.1096\\
0.3198	1.1096\\
-0.4659	1.1096\\
-0.8837	1.1096\\
-0.0726	1.1096\\
0.8085	1.1096\\
-0.9364	1.1096\\
-0.4801	1.1096\\
0.2668	1.1096\\
0.9406	1.1096\\
-0.5202	1.1096\\
0.7871	1.1096\\
-0.5008	1.1096\\
0.1346	1.1096\\
1.1880	1.1096\\
1.0393	1.1096\\
-0.5207	1.1096\\
0.9816	1.1096\\
0.9408	1.1096\\
1.1764	1.1096\\
0.0193	1.1096\\
-0.5620	1.1096\\
0.0796	1.1096\\
-0.4695	1.1096\\
1.0020	1.1096\\
0.9424	1.1096\\
0.5136	1.1096\\
0.3303	1.1096\\
0.5052	1.1096\\
-0.3934	1.1096\\
-0.4657	1.1096\\
1.1096	1.1096\\
0.8466	1.1096\\
0.2997	1.1096\\
0.1844	1.1096\\
0.9414	1.1096\\
1.0799	1.1096\\
0.8540	1.1096\\
-1.6300	1.1096\\
1.4454	1.1096\\
-0.3172	1.1096\\
-0.4310	1.1096\\
1.2699	1.1096\\
0.0653	1.1096\\
-0.3863	1.1096\\
1.9564	1.1096\\
-0.4932	1.1096\\
-0.4909	1.1096\\
0.1502	1.1096\\
-0.4750	1.1096\\
0.4353	1.1096\\
-0.5630	1.1096\\
-0.5239	1.1096\\
0.4360	1.1096\\
0.4204	1.1096\\
-0.1628	1.1096\\
0.7853	1.1096\\
2.0257	1.1096\\
-0.5190	1.1096\\
-0.5233	1.1096\\
0.5497	1.1096\\
2.8467	1.1096\\
1.1153	1.1096\\
0.5291	1.1096\\
-0.5526	1.1096\\
0.6193	1.1096\\
-0.4755	1.1096\\
-0.5548	1.1096\\
1.0059	1.1096\\
-0.5300	1.1096\\
0.1303	1.1096\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
0.7667	0.8466\\
0.8194	0.8466\\
0.9199	0.8466\\
0.9281	0.8466\\
-0.6024	0.8466\\
0.9805	0.8466\\
0.8084	0.8466\\
1.0195	0.8466\\
-0.0846	0.8466\\
-0.5828	0.8466\\
0.1272	0.8466\\
0.0259	0.8466\\
0.0000	0.8466\\
0.9694	0.8466\\
0.4942	0.8466\\
0.0965	0.8466\\
-0.2786	0.8466\\
1.1451	0.8466\\
-0.5302	0.8466\\
0.7564	0.8466\\
0.5118	0.8466\\
-0.3859	0.8466\\
0.2046	0.8466\\
0.0817	0.8466\\
0.9332	0.8466\\
0.4281	0.8466\\
0.6211	0.8466\\
0.3198	0.8466\\
-0.4659	0.8466\\
-0.8837	0.8466\\
-0.0726	0.8466\\
0.8085	0.8466\\
-0.9364	0.8466\\
-0.4801	0.8466\\
0.2668	0.8466\\
0.9406	0.8466\\
-0.5202	0.8466\\
0.7871	0.8466\\
-0.5008	0.8466\\
0.1346	0.8466\\
1.1880	0.8466\\
1.0393	0.8466\\
-0.5207	0.8466\\
0.9816	0.8466\\
0.9408	0.8466\\
1.1764	0.8466\\
0.0193	0.8466\\
-0.5620	0.8466\\
0.0796	0.8466\\
-0.4695	0.8466\\
1.0020	0.8466\\
0.9424	0.8466\\
0.5136	0.8466\\
0.3303	0.8466\\
0.5052	0.8466\\
-0.3934	0.8466\\
-0.4657	0.8466\\
1.1096	0.8466\\
0.8466	0.8466\\
0.2997	0.8466\\
0.1844	0.8466\\
0.9414	0.8466\\
1.0799	0.8466\\
0.8540	0.8466\\
-1.6300	0.8466\\
1.4454	0.8466\\
-0.3172	0.8466\\
-0.4310	0.8466\\
1.2699	0.8466\\
0.0653	0.8466\\
-0.3863	0.8466\\
1.9564	0.8466\\
-0.4932	0.8466\\
-0.4909	0.8466\\
0.1502	0.8466\\
-0.4750	0.8466\\
0.4353	0.8466\\
-0.5630	0.8466\\
-0.5239	0.8466\\
0.4360	0.8466\\
0.4204	0.8466\\
-0.1628	0.8466\\
0.7853	0.8466\\
2.0257	0.8466\\
-0.5190	0.8466\\
-0.5233	0.8466\\
0.5497	0.8466\\
2.8467	0.8466\\
1.1153	0.8466\\
0.5291	0.8466\\
-0.5526	0.8466\\
0.6193	0.8466\\
-0.4755	0.8466\\
-0.5548	0.8466\\
1.0059	0.8466\\
-0.5300	0.8466\\
0.1303	0.8466\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
0.7667	0.2997\\
0.8194	0.2997\\
0.9199	0.2997\\
0.9281	0.2997\\
-0.6024	0.2997\\
0.9805	0.2997\\
0.8084	0.2997\\
1.0195	0.2997\\
-0.0846	0.2997\\
-0.5828	0.2997\\
0.1272	0.2997\\
0.0259	0.2997\\
0.0000	0.2997\\
0.9694	0.2997\\
0.4942	0.2997\\
0.0965	0.2997\\
-0.2786	0.2997\\
1.1451	0.2997\\
-0.5302	0.2997\\
0.7564	0.2997\\
0.5118	0.2997\\
-0.3859	0.2997\\
0.2046	0.2997\\
0.0817	0.2997\\
0.9332	0.2997\\
0.4281	0.2997\\
0.6211	0.2997\\
0.3198	0.2997\\
-0.4659	0.2997\\
-0.8837	0.2997\\
-0.0726	0.2997\\
0.8085	0.2997\\
-0.9364	0.2997\\
-0.4801	0.2997\\
0.2668	0.2997\\
0.9406	0.2997\\
-0.5202	0.2997\\
0.7871	0.2997\\
-0.5008	0.2997\\
0.1346	0.2997\\
1.1880	0.2997\\
1.0393	0.2997\\
-0.5207	0.2997\\
0.9816	0.2997\\
0.9408	0.2997\\
1.1764	0.2997\\
0.0193	0.2997\\
-0.5620	0.2997\\
0.0796	0.2997\\
-0.4695	0.2997\\
1.0020	0.2997\\
0.9424	0.2997\\
0.5136	0.2997\\
0.3303	0.2997\\
0.5052	0.2997\\
-0.3934	0.2997\\
-0.4657	0.2997\\
1.1096	0.2997\\
0.8466	0.2997\\
0.2997	0.2997\\
0.1844	0.2997\\
0.9414	0.2997\\
1.0799	0.2997\\
0.8540	0.2997\\
-1.6300	0.2997\\
1.4454	0.2997\\
-0.3172	0.2997\\
-0.4310	0.2997\\
1.2699	0.2997\\
0.0653	0.2997\\
-0.3863	0.2997\\
1.9564	0.2997\\
-0.4932	0.2997\\
-0.4909	0.2997\\
0.1502	0.2997\\
-0.4750	0.2997\\
0.4353	0.2997\\
-0.5630	0.2997\\
-0.5239	0.2997\\
0.4360	0.2997\\
0.4204	0.2997\\
-0.1628	0.2997\\
0.7853	0.2997\\
2.0257	0.2997\\
-0.5190	0.2997\\
-0.5233	0.2997\\
0.5497	0.2997\\
2.8467	0.2997\\
1.1153	0.2997\\
0.5291	0.2997\\
-0.5526	0.2997\\
0.6193	0.2997\\
-0.4755	0.2997\\
-0.5548	0.2997\\
1.0059	0.2997\\
-0.5300	0.2997\\
0.1303	0.2997\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
0.7667	0.1844\\
0.8194	0.1844\\
0.9199	0.1844\\
0.9281	0.1844\\
-0.6024	0.1844\\
0.9805	0.1844\\
0.8084	0.1844\\
1.0195	0.1844\\
-0.0846	0.1844\\
-0.5828	0.1844\\
0.1272	0.1844\\
0.0259	0.1844\\
0.0000	0.1844\\
0.9694	0.1844\\
0.4942	0.1844\\
0.0965	0.1844\\
-0.2786	0.1844\\
1.1451	0.1844\\
-0.5302	0.1844\\
0.7564	0.1844\\
0.5118	0.1844\\
-0.3859	0.1844\\
0.2046	0.1844\\
0.0817	0.1844\\
0.9332	0.1844\\
0.4281	0.1844\\
0.6211	0.1844\\
0.3198	0.1844\\
-0.4659	0.1844\\
-0.8837	0.1844\\
-0.0726	0.1844\\
0.8085	0.1844\\
-0.9364	0.1844\\
-0.4801	0.1844\\
0.2668	0.1844\\
0.9406	0.1844\\
-0.5202	0.1844\\
0.7871	0.1844\\
-0.5008	0.1844\\
0.1346	0.1844\\
1.1880	0.1844\\
1.0393	0.1844\\
-0.5207	0.1844\\
0.9816	0.1844\\
0.9408	0.1844\\
1.1764	0.1844\\
0.0193	0.1844\\
-0.5620	0.1844\\
0.0796	0.1844\\
-0.4695	0.1844\\
1.0020	0.1844\\
0.9424	0.1844\\
0.5136	0.1844\\
0.3303	0.1844\\
0.5052	0.1844\\
-0.3934	0.1844\\
-0.4657	0.1844\\
1.1096	0.1844\\
0.8466	0.1844\\
0.2997	0.1844\\
0.1844	0.1844\\
0.9414	0.1844\\
1.0799	0.1844\\
0.8540	0.1844\\
-1.6300	0.1844\\
1.4454	0.1844\\
-0.3172	0.1844\\
-0.4310	0.1844\\
1.2699	0.1844\\
0.0653	0.1844\\
-0.3863	0.1844\\
1.9564	0.1844\\
-0.4932	0.1844\\
-0.4909	0.1844\\
0.1502	0.1844\\
-0.4750	0.1844\\
0.4353	0.1844\\
-0.5630	0.1844\\
-0.5239	0.1844\\
0.4360	0.1844\\
0.4204	0.1844\\
-0.1628	0.1844\\
0.7853	0.1844\\
2.0257	0.1844\\
-0.5190	0.1844\\
-0.5233	0.1844\\
0.5497	0.1844\\
2.8467	0.1844\\
1.1153	0.1844\\
0.5291	0.1844\\
-0.5526	0.1844\\
0.6193	0.1844\\
-0.4755	0.1844\\
-0.5548	0.1844\\
1.0059	0.1844\\
-0.5300	0.1844\\
0.1303	0.1844\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
0.7667	0.9414\\
0.8194	0.9414\\
0.9199	0.9414\\
0.9281	0.9414\\
-0.6024	0.9414\\
0.9805	0.9414\\
0.8084	0.9414\\
1.0195	0.9414\\
-0.0846	0.9414\\
-0.5828	0.9414\\
0.1272	0.9414\\
0.0259	0.9414\\
0.0000	0.9414\\
0.9694	0.9414\\
0.4942	0.9414\\
0.0965	0.9414\\
-0.2786	0.9414\\
1.1451	0.9414\\
-0.5302	0.9414\\
0.7564	0.9414\\
0.5118	0.9414\\
-0.3859	0.9414\\
0.2046	0.9414\\
0.0817	0.9414\\
0.9332	0.9414\\
0.4281	0.9414\\
0.6211	0.9414\\
0.3198	0.9414\\
-0.4659	0.9414\\
-0.8837	0.9414\\
-0.0726	0.9414\\
0.8085	0.9414\\
-0.9364	0.9414\\
-0.4801	0.9414\\
0.2668	0.9414\\
0.9406	0.9414\\
-0.5202	0.9414\\
0.7871	0.9414\\
-0.5008	0.9414\\
0.1346	0.9414\\
1.1880	0.9414\\
1.0393	0.9414\\
-0.5207	0.9414\\
0.9816	0.9414\\
0.9408	0.9414\\
1.1764	0.9414\\
0.0193	0.9414\\
-0.5620	0.9414\\
0.0796	0.9414\\
-0.4695	0.9414\\
1.0020	0.9414\\
0.9424	0.9414\\
0.5136	0.9414\\
0.3303	0.9414\\
0.5052	0.9414\\
-0.3934	0.9414\\
-0.4657	0.9414\\
1.1096	0.9414\\
0.8466	0.9414\\
0.2997	0.9414\\
0.1844	0.9414\\
0.9414	0.9414\\
1.0799	0.9414\\
0.8540	0.9414\\
-1.6300	0.9414\\
1.4454	0.9414\\
-0.3172	0.9414\\
-0.4310	0.9414\\
1.2699	0.9414\\
0.0653	0.9414\\
-0.3863	0.9414\\
1.9564	0.9414\\
-0.4932	0.9414\\
-0.4909	0.9414\\
0.1502	0.9414\\
-0.4750	0.9414\\
0.4353	0.9414\\
-0.5630	0.9414\\
-0.5239	0.9414\\
0.4360	0.9414\\
0.4204	0.9414\\
-0.1628	0.9414\\
0.7853	0.9414\\
2.0257	0.9414\\
-0.5190	0.9414\\
-0.5233	0.9414\\
0.5497	0.9414\\
2.8467	0.9414\\
1.1153	0.9414\\
0.5291	0.9414\\
-0.5526	0.9414\\
0.6193	0.9414\\
-0.4755	0.9414\\
-0.5548	0.9414\\
1.0059	0.9414\\
-0.5300	0.9414\\
0.1303	0.9414\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
0.7667	1.0799\\
0.8194	1.0799\\
0.9199	1.0799\\
0.9281	1.0799\\
-0.6024	1.0799\\
0.9805	1.0799\\
0.8084	1.0799\\
1.0195	1.0799\\
-0.0846	1.0799\\
-0.5828	1.0799\\
0.1272	1.0799\\
0.0259	1.0799\\
0.0000	1.0799\\
0.9694	1.0799\\
0.4942	1.0799\\
0.0965	1.0799\\
-0.2786	1.0799\\
1.1451	1.0799\\
-0.5302	1.0799\\
0.7564	1.0799\\
0.5118	1.0799\\
-0.3859	1.0799\\
0.2046	1.0799\\
0.0817	1.0799\\
0.9332	1.0799\\
0.4281	1.0799\\
0.6211	1.0799\\
0.3198	1.0799\\
-0.4659	1.0799\\
-0.8837	1.0799\\
-0.0726	1.0799\\
0.8085	1.0799\\
-0.9364	1.0799\\
-0.4801	1.0799\\
0.2668	1.0799\\
0.9406	1.0799\\
-0.5202	1.0799\\
0.7871	1.0799\\
-0.5008	1.0799\\
0.1346	1.0799\\
1.1880	1.0799\\
1.0393	1.0799\\
-0.5207	1.0799\\
0.9816	1.0799\\
0.9408	1.0799\\
1.1764	1.0799\\
0.0193	1.0799\\
-0.5620	1.0799\\
0.0796	1.0799\\
-0.4695	1.0799\\
1.0020	1.0799\\
0.9424	1.0799\\
0.5136	1.0799\\
0.3303	1.0799\\
0.5052	1.0799\\
-0.3934	1.0799\\
-0.4657	1.0799\\
1.1096	1.0799\\
0.8466	1.0799\\
0.2997	1.0799\\
0.1844	1.0799\\
0.9414	1.0799\\
1.0799	1.0799\\
0.8540	1.0799\\
-1.6300	1.0799\\
1.4454	1.0799\\
-0.3172	1.0799\\
-0.4310	1.0799\\
1.2699	1.0799\\
0.0653	1.0799\\
-0.3863	1.0799\\
1.9564	1.0799\\
-0.4932	1.0799\\
-0.4909	1.0799\\
0.1502	1.0799\\
-0.4750	1.0799\\
0.4353	1.0799\\
-0.5630	1.0799\\
-0.5239	1.0799\\
0.4360	1.0799\\
0.4204	1.0799\\
-0.1628	1.0799\\
0.7853	1.0799\\
2.0257	1.0799\\
-0.5190	1.0799\\
-0.5233	1.0799\\
0.5497	1.0799\\
2.8467	1.0799\\
1.1153	1.0799\\
0.5291	1.0799\\
-0.5526	1.0799\\
0.6193	1.0799\\
-0.4755	1.0799\\
-0.5548	1.0799\\
1.0059	1.0799\\
-0.5300	1.0799\\
0.1303	1.0799\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
0.7667	0.8540\\
0.8194	0.8540\\
0.9199	0.8540\\
0.9281	0.8540\\
-0.6024	0.8540\\
0.9805	0.8540\\
0.8084	0.8540\\
1.0195	0.8540\\
-0.0846	0.8540\\
-0.5828	0.8540\\
0.1272	0.8540\\
0.0259	0.8540\\
0.0000	0.8540\\
0.9694	0.8540\\
0.4942	0.8540\\
0.0965	0.8540\\
-0.2786	0.8540\\
1.1451	0.8540\\
-0.5302	0.8540\\
0.7564	0.8540\\
0.5118	0.8540\\
-0.3859	0.8540\\
0.2046	0.8540\\
0.0817	0.8540\\
0.9332	0.8540\\
0.4281	0.8540\\
0.6211	0.8540\\
0.3198	0.8540\\
-0.4659	0.8540\\
-0.8837	0.8540\\
-0.0726	0.8540\\
0.8085	0.8540\\
-0.9364	0.8540\\
-0.4801	0.8540\\
0.2668	0.8540\\
0.9406	0.8540\\
-0.5202	0.8540\\
0.7871	0.8540\\
-0.5008	0.8540\\
0.1346	0.8540\\
1.1880	0.8540\\
1.0393	0.8540\\
-0.5207	0.8540\\
0.9816	0.8540\\
0.9408	0.8540\\
1.1764	0.8540\\
0.0193	0.8540\\
-0.5620	0.8540\\
0.0796	0.8540\\
-0.4695	0.8540\\
1.0020	0.8540\\
0.9424	0.8540\\
0.5136	0.8540\\
0.3303	0.8540\\
0.5052	0.8540\\
-0.3934	0.8540\\
-0.4657	0.8540\\
1.1096	0.8540\\
0.8466	0.8540\\
0.2997	0.8540\\
0.1844	0.8540\\
0.9414	0.8540\\
1.0799	0.8540\\
0.8540	0.8540\\
-1.6300	0.8540\\
1.4454	0.8540\\
-0.3172	0.8540\\
-0.4310	0.8540\\
1.2699	0.8540\\
0.0653	0.8540\\
-0.3863	0.8540\\
1.9564	0.8540\\
-0.4932	0.8540\\
-0.4909	0.8540\\
0.1502	0.8540\\
-0.4750	0.8540\\
0.4353	0.8540\\
-0.5630	0.8540\\
-0.5239	0.8540\\
0.4360	0.8540\\
0.4204	0.8540\\
-0.1628	0.8540\\
0.7853	0.8540\\
2.0257	0.8540\\
-0.5190	0.8540\\
-0.5233	0.8540\\
0.5497	0.8540\\
2.8467	0.8540\\
1.1153	0.8540\\
0.5291	0.8540\\
-0.5526	0.8540\\
0.6193	0.8540\\
-0.4755	0.8540\\
-0.5548	0.8540\\
1.0059	0.8540\\
-0.5300	0.8540\\
0.1303	0.8540\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
0.7667	-1.6300\\
0.8194	-1.6300\\
0.9199	-1.6300\\
0.9281	-1.6300\\
-0.6024	-1.6300\\
0.9805	-1.6300\\
0.8084	-1.6300\\
1.0195	-1.6300\\
-0.0846	-1.6300\\
-0.5828	-1.6300\\
0.1272	-1.6300\\
0.0259	-1.6300\\
0.0000	-1.6300\\
0.9694	-1.6300\\
0.4942	-1.6300\\
0.0965	-1.6300\\
-0.2786	-1.6300\\
1.1451	-1.6300\\
-0.5302	-1.6300\\
0.7564	-1.6300\\
0.5118	-1.6300\\
-0.3859	-1.6300\\
0.2046	-1.6300\\
0.0817	-1.6300\\
0.9332	-1.6300\\
0.4281	-1.6300\\
0.6211	-1.6300\\
0.3198	-1.6300\\
-0.4659	-1.6300\\
-0.8837	-1.6300\\
-0.0726	-1.6300\\
0.8085	-1.6300\\
-0.9364	-1.6300\\
-0.4801	-1.6300\\
0.2668	-1.6300\\
0.9406	-1.6300\\
-0.5202	-1.6300\\
0.7871	-1.6300\\
-0.5008	-1.6300\\
0.1346	-1.6300\\
1.1880	-1.6300\\
1.0393	-1.6300\\
-0.5207	-1.6300\\
0.9816	-1.6300\\
0.9408	-1.6300\\
1.1764	-1.6300\\
0.0193	-1.6300\\
-0.5620	-1.6300\\
0.0796	-1.6300\\
-0.4695	-1.6300\\
1.0020	-1.6300\\
0.9424	-1.6300\\
0.5136	-1.6300\\
0.3303	-1.6300\\
0.5052	-1.6300\\
-0.3934	-1.6300\\
-0.4657	-1.6300\\
1.1096	-1.6300\\
0.8466	-1.6300\\
0.2997	-1.6300\\
0.1844	-1.6300\\
0.9414	-1.6300\\
1.0799	-1.6300\\
0.8540	-1.6300\\
-1.6300	-1.6300\\
1.4454	-1.6300\\
-0.3172	-1.6300\\
-0.4310	-1.6300\\
1.2699	-1.6300\\
0.0653	-1.6300\\
-0.3863	-1.6300\\
1.9564	-1.6300\\
-0.4932	-1.6300\\
-0.4909	-1.6300\\
0.1502	-1.6300\\
-0.4750	-1.6300\\
0.4353	-1.6300\\
-0.5630	-1.6300\\
-0.5239	-1.6300\\
0.4360	-1.6300\\
0.4204	-1.6300\\
-0.1628	-1.6300\\
0.7853	-1.6300\\
2.0257	-1.6300\\
-0.5190	-1.6300\\
-0.5233	-1.6300\\
0.5497	-1.6300\\
2.8467	-1.6300\\
1.1153	-1.6300\\
0.5291	-1.6300\\
-0.5526	-1.6300\\
0.6193	-1.6300\\
-0.4755	-1.6300\\
-0.5548	-1.6300\\
1.0059	-1.6300\\
-0.5300	-1.6300\\
0.1303	-1.6300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
0.7667	1.4454\\
0.8194	1.4454\\
0.9199	1.4454\\
0.9281	1.4454\\
-0.6024	1.4454\\
0.9805	1.4454\\
0.8084	1.4454\\
1.0195	1.4454\\
-0.0846	1.4454\\
-0.5828	1.4454\\
0.1272	1.4454\\
0.0259	1.4454\\
0.0000	1.4454\\
0.9694	1.4454\\
0.4942	1.4454\\
0.0965	1.4454\\
-0.2786	1.4454\\
1.1451	1.4454\\
-0.5302	1.4454\\
0.7564	1.4454\\
0.5118	1.4454\\
-0.3859	1.4454\\
0.2046	1.4454\\
0.0817	1.4454\\
0.9332	1.4454\\
0.4281	1.4454\\
0.6211	1.4454\\
0.3198	1.4454\\
-0.4659	1.4454\\
-0.8837	1.4454\\
-0.0726	1.4454\\
0.8085	1.4454\\
-0.9364	1.4454\\
-0.4801	1.4454\\
0.2668	1.4454\\
0.9406	1.4454\\
-0.5202	1.4454\\
0.7871	1.4454\\
-0.5008	1.4454\\
0.1346	1.4454\\
1.1880	1.4454\\
1.0393	1.4454\\
-0.5207	1.4454\\
0.9816	1.4454\\
0.9408	1.4454\\
1.1764	1.4454\\
0.0193	1.4454\\
-0.5620	1.4454\\
0.0796	1.4454\\
-0.4695	1.4454\\
1.0020	1.4454\\
0.9424	1.4454\\
0.5136	1.4454\\
0.3303	1.4454\\
0.5052	1.4454\\
-0.3934	1.4454\\
-0.4657	1.4454\\
1.1096	1.4454\\
0.8466	1.4454\\
0.2997	1.4454\\
0.1844	1.4454\\
0.9414	1.4454\\
1.0799	1.4454\\
0.8540	1.4454\\
-1.6300	1.4454\\
1.4454	1.4454\\
-0.3172	1.4454\\
-0.4310	1.4454\\
1.2699	1.4454\\
0.0653	1.4454\\
-0.3863	1.4454\\
1.9564	1.4454\\
-0.4932	1.4454\\
-0.4909	1.4454\\
0.1502	1.4454\\
-0.4750	1.4454\\
0.4353	1.4454\\
-0.5630	1.4454\\
-0.5239	1.4454\\
0.4360	1.4454\\
0.4204	1.4454\\
-0.1628	1.4454\\
0.7853	1.4454\\
2.0257	1.4454\\
-0.5190	1.4454\\
-0.5233	1.4454\\
0.5497	1.4454\\
2.8467	1.4454\\
1.1153	1.4454\\
0.5291	1.4454\\
-0.5526	1.4454\\
0.6193	1.4454\\
-0.4755	1.4454\\
-0.5548	1.4454\\
1.0059	1.4454\\
-0.5300	1.4454\\
0.1303	1.4454\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
0.7667	-0.3172\\
0.8194	-0.3172\\
0.9199	-0.3172\\
0.9281	-0.3172\\
-0.6024	-0.3172\\
0.9805	-0.3172\\
0.8084	-0.3172\\
1.0195	-0.3172\\
-0.0846	-0.3172\\
-0.5828	-0.3172\\
0.1272	-0.3172\\
0.0259	-0.3172\\
0.0000	-0.3172\\
0.9694	-0.3172\\
0.4942	-0.3172\\
0.0965	-0.3172\\
-0.2786	-0.3172\\
1.1451	-0.3172\\
-0.5302	-0.3172\\
0.7564	-0.3172\\
0.5118	-0.3172\\
-0.3859	-0.3172\\
0.2046	-0.3172\\
0.0817	-0.3172\\
0.9332	-0.3172\\
0.4281	-0.3172\\
0.6211	-0.3172\\
0.3198	-0.3172\\
-0.4659	-0.3172\\
-0.8837	-0.3172\\
-0.0726	-0.3172\\
0.8085	-0.3172\\
-0.9364	-0.3172\\
-0.4801	-0.3172\\
0.2668	-0.3172\\
0.9406	-0.3172\\
-0.5202	-0.3172\\
0.7871	-0.3172\\
-0.5008	-0.3172\\
0.1346	-0.3172\\
1.1880	-0.3172\\
1.0393	-0.3172\\
-0.5207	-0.3172\\
0.9816	-0.3172\\
0.9408	-0.3172\\
1.1764	-0.3172\\
0.0193	-0.3172\\
-0.5620	-0.3172\\
0.0796	-0.3172\\
-0.4695	-0.3172\\
1.0020	-0.3172\\
0.9424	-0.3172\\
0.5136	-0.3172\\
0.3303	-0.3172\\
0.5052	-0.3172\\
-0.3934	-0.3172\\
-0.4657	-0.3172\\
1.1096	-0.3172\\
0.8466	-0.3172\\
0.2997	-0.3172\\
0.1844	-0.3172\\
0.9414	-0.3172\\
1.0799	-0.3172\\
0.8540	-0.3172\\
-1.6300	-0.3172\\
1.4454	-0.3172\\
-0.3172	-0.3172\\
-0.4310	-0.3172\\
1.2699	-0.3172\\
0.0653	-0.3172\\
-0.3863	-0.3172\\
1.9564	-0.3172\\
-0.4932	-0.3172\\
-0.4909	-0.3172\\
0.1502	-0.3172\\
-0.4750	-0.3172\\
0.4353	-0.3172\\
-0.5630	-0.3172\\
-0.5239	-0.3172\\
0.4360	-0.3172\\
0.4204	-0.3172\\
-0.1628	-0.3172\\
0.7853	-0.3172\\
2.0257	-0.3172\\
-0.5190	-0.3172\\
-0.5233	-0.3172\\
0.5497	-0.3172\\
2.8467	-0.3172\\
1.1153	-0.3172\\
0.5291	-0.3172\\
-0.5526	-0.3172\\
0.6193	-0.3172\\
-0.4755	-0.3172\\
-0.5548	-0.3172\\
1.0059	-0.3172\\
-0.5300	-0.3172\\
0.1303	-0.3172\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
0.7667	-0.4310\\
0.8194	-0.4310\\
0.9199	-0.4310\\
0.9281	-0.4310\\
-0.6024	-0.4310\\
0.9805	-0.4310\\
0.8084	-0.4310\\
1.0195	-0.4310\\
-0.0846	-0.4310\\
-0.5828	-0.4310\\
0.1272	-0.4310\\
0.0259	-0.4310\\
0.0000	-0.4310\\
0.9694	-0.4310\\
0.4942	-0.4310\\
0.0965	-0.4310\\
-0.2786	-0.4310\\
1.1451	-0.4310\\
-0.5302	-0.4310\\
0.7564	-0.4310\\
0.5118	-0.4310\\
-0.3859	-0.4310\\
0.2046	-0.4310\\
0.0817	-0.4310\\
0.9332	-0.4310\\
0.4281	-0.4310\\
0.6211	-0.4310\\
0.3198	-0.4310\\
-0.4659	-0.4310\\
-0.8837	-0.4310\\
-0.0726	-0.4310\\
0.8085	-0.4310\\
-0.9364	-0.4310\\
-0.4801	-0.4310\\
0.2668	-0.4310\\
0.9406	-0.4310\\
-0.5202	-0.4310\\
0.7871	-0.4310\\
-0.5008	-0.4310\\
0.1346	-0.4310\\
1.1880	-0.4310\\
1.0393	-0.4310\\
-0.5207	-0.4310\\
0.9816	-0.4310\\
0.9408	-0.4310\\
1.1764	-0.4310\\
0.0193	-0.4310\\
-0.5620	-0.4310\\
0.0796	-0.4310\\
-0.4695	-0.4310\\
1.0020	-0.4310\\
0.9424	-0.4310\\
0.5136	-0.4310\\
0.3303	-0.4310\\
0.5052	-0.4310\\
-0.3934	-0.4310\\
-0.4657	-0.4310\\
1.1096	-0.4310\\
0.8466	-0.4310\\
0.2997	-0.4310\\
0.1844	-0.4310\\
0.9414	-0.4310\\
1.0799	-0.4310\\
0.8540	-0.4310\\
-1.6300	-0.4310\\
1.4454	-0.4310\\
-0.3172	-0.4310\\
-0.4310	-0.4310\\
1.2699	-0.4310\\
0.0653	-0.4310\\
-0.3863	-0.4310\\
1.9564	-0.4310\\
-0.4932	-0.4310\\
-0.4909	-0.4310\\
0.1502	-0.4310\\
-0.4750	-0.4310\\
0.4353	-0.4310\\
-0.5630	-0.4310\\
-0.5239	-0.4310\\
0.4360	-0.4310\\
0.4204	-0.4310\\
-0.1628	-0.4310\\
0.7853	-0.4310\\
2.0257	-0.4310\\
-0.5190	-0.4310\\
-0.5233	-0.4310\\
0.5497	-0.4310\\
2.8467	-0.4310\\
1.1153	-0.4310\\
0.5291	-0.4310\\
-0.5526	-0.4310\\
0.6193	-0.4310\\
-0.4755	-0.4310\\
-0.5548	-0.4310\\
1.0059	-0.4310\\
-0.5300	-0.4310\\
0.1303	-0.4310\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
0.7667	1.2699\\
0.8194	1.2699\\
0.9199	1.2699\\
0.9281	1.2699\\
-0.6024	1.2699\\
0.9805	1.2699\\
0.8084	1.2699\\
1.0195	1.2699\\
-0.0846	1.2699\\
-0.5828	1.2699\\
0.1272	1.2699\\
0.0259	1.2699\\
0.0000	1.2699\\
0.9694	1.2699\\
0.4942	1.2699\\
0.0965	1.2699\\
-0.2786	1.2699\\
1.1451	1.2699\\
-0.5302	1.2699\\
0.7564	1.2699\\
0.5118	1.2699\\
-0.3859	1.2699\\
0.2046	1.2699\\
0.0817	1.2699\\
0.9332	1.2699\\
0.4281	1.2699\\
0.6211	1.2699\\
0.3198	1.2699\\
-0.4659	1.2699\\
-0.8837	1.2699\\
-0.0726	1.2699\\
0.8085	1.2699\\
-0.9364	1.2699\\
-0.4801	1.2699\\
0.2668	1.2699\\
0.9406	1.2699\\
-0.5202	1.2699\\
0.7871	1.2699\\
-0.5008	1.2699\\
0.1346	1.2699\\
1.1880	1.2699\\
1.0393	1.2699\\
-0.5207	1.2699\\
0.9816	1.2699\\
0.9408	1.2699\\
1.1764	1.2699\\
0.0193	1.2699\\
-0.5620	1.2699\\
0.0796	1.2699\\
-0.4695	1.2699\\
1.0020	1.2699\\
0.9424	1.2699\\
0.5136	1.2699\\
0.3303	1.2699\\
0.5052	1.2699\\
-0.3934	1.2699\\
-0.4657	1.2699\\
1.1096	1.2699\\
0.8466	1.2699\\
0.2997	1.2699\\
0.1844	1.2699\\
0.9414	1.2699\\
1.0799	1.2699\\
0.8540	1.2699\\
-1.6300	1.2699\\
1.4454	1.2699\\
-0.3172	1.2699\\
-0.4310	1.2699\\
1.2699	1.2699\\
0.0653	1.2699\\
-0.3863	1.2699\\
1.9564	1.2699\\
-0.4932	1.2699\\
-0.4909	1.2699\\
0.1502	1.2699\\
-0.4750	1.2699\\
0.4353	1.2699\\
-0.5630	1.2699\\
-0.5239	1.2699\\
0.4360	1.2699\\
0.4204	1.2699\\
-0.1628	1.2699\\
0.7853	1.2699\\
2.0257	1.2699\\
-0.5190	1.2699\\
-0.5233	1.2699\\
0.5497	1.2699\\
2.8467	1.2699\\
1.1153	1.2699\\
0.5291	1.2699\\
-0.5526	1.2699\\
0.6193	1.2699\\
-0.4755	1.2699\\
-0.5548	1.2699\\
1.0059	1.2699\\
-0.5300	1.2699\\
0.1303	1.2699\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
0.7667	0.0653\\
0.8194	0.0653\\
0.9199	0.0653\\
0.9281	0.0653\\
-0.6024	0.0653\\
0.9805	0.0653\\
0.8084	0.0653\\
1.0195	0.0653\\
-0.0846	0.0653\\
-0.5828	0.0653\\
0.1272	0.0653\\
0.0259	0.0653\\
0.0000	0.0653\\
0.9694	0.0653\\
0.4942	0.0653\\
0.0965	0.0653\\
-0.2786	0.0653\\
1.1451	0.0653\\
-0.5302	0.0653\\
0.7564	0.0653\\
0.5118	0.0653\\
-0.3859	0.0653\\
0.2046	0.0653\\
0.0817	0.0653\\
0.9332	0.0653\\
0.4281	0.0653\\
0.6211	0.0653\\
0.3198	0.0653\\
-0.4659	0.0653\\
-0.8837	0.0653\\
-0.0726	0.0653\\
0.8085	0.0653\\
-0.9364	0.0653\\
-0.4801	0.0653\\
0.2668	0.0653\\
0.9406	0.0653\\
-0.5202	0.0653\\
0.7871	0.0653\\
-0.5008	0.0653\\
0.1346	0.0653\\
1.1880	0.0653\\
1.0393	0.0653\\
-0.5207	0.0653\\
0.9816	0.0653\\
0.9408	0.0653\\
1.1764	0.0653\\
0.0193	0.0653\\
-0.5620	0.0653\\
0.0796	0.0653\\
-0.4695	0.0653\\
1.0020	0.0653\\
0.9424	0.0653\\
0.5136	0.0653\\
0.3303	0.0653\\
0.5052	0.0653\\
-0.3934	0.0653\\
-0.4657	0.0653\\
1.1096	0.0653\\
0.8466	0.0653\\
0.2997	0.0653\\
0.1844	0.0653\\
0.9414	0.0653\\
1.0799	0.0653\\
0.8540	0.0653\\
-1.6300	0.0653\\
1.4454	0.0653\\
-0.3172	0.0653\\
-0.4310	0.0653\\
1.2699	0.0653\\
0.0653	0.0653\\
-0.3863	0.0653\\
1.9564	0.0653\\
-0.4932	0.0653\\
-0.4909	0.0653\\
0.1502	0.0653\\
-0.4750	0.0653\\
0.4353	0.0653\\
-0.5630	0.0653\\
-0.5239	0.0653\\
0.4360	0.0653\\
0.4204	0.0653\\
-0.1628	0.0653\\
0.7853	0.0653\\
2.0257	0.0653\\
-0.5190	0.0653\\
-0.5233	0.0653\\
0.5497	0.0653\\
2.8467	0.0653\\
1.1153	0.0653\\
0.5291	0.0653\\
-0.5526	0.0653\\
0.6193	0.0653\\
-0.4755	0.0653\\
-0.5548	0.0653\\
1.0059	0.0653\\
-0.5300	0.0653\\
0.1303	0.0653\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
0.7667	-0.3863\\
0.8194	-0.3863\\
0.9199	-0.3863\\
0.9281	-0.3863\\
-0.6024	-0.3863\\
0.9805	-0.3863\\
0.8084	-0.3863\\
1.0195	-0.3863\\
-0.0846	-0.3863\\
-0.5828	-0.3863\\
0.1272	-0.3863\\
0.0259	-0.3863\\
0.0000	-0.3863\\
0.9694	-0.3863\\
0.4942	-0.3863\\
0.0965	-0.3863\\
-0.2786	-0.3863\\
1.1451	-0.3863\\
-0.5302	-0.3863\\
0.7564	-0.3863\\
0.5118	-0.3863\\
-0.3859	-0.3863\\
0.2046	-0.3863\\
0.0817	-0.3863\\
0.9332	-0.3863\\
0.4281	-0.3863\\
0.6211	-0.3863\\
0.3198	-0.3863\\
-0.4659	-0.3863\\
-0.8837	-0.3863\\
-0.0726	-0.3863\\
0.8085	-0.3863\\
-0.9364	-0.3863\\
-0.4801	-0.3863\\
0.2668	-0.3863\\
0.9406	-0.3863\\
-0.5202	-0.3863\\
0.7871	-0.3863\\
-0.5008	-0.3863\\
0.1346	-0.3863\\
1.1880	-0.3863\\
1.0393	-0.3863\\
-0.5207	-0.3863\\
0.9816	-0.3863\\
0.9408	-0.3863\\
1.1764	-0.3863\\
0.0193	-0.3863\\
-0.5620	-0.3863\\
0.0796	-0.3863\\
-0.4695	-0.3863\\
1.0020	-0.3863\\
0.9424	-0.3863\\
0.5136	-0.3863\\
0.3303	-0.3863\\
0.5052	-0.3863\\
-0.3934	-0.3863\\
-0.4657	-0.3863\\
1.1096	-0.3863\\
0.8466	-0.3863\\
0.2997	-0.3863\\
0.1844	-0.3863\\
0.9414	-0.3863\\
1.0799	-0.3863\\
0.8540	-0.3863\\
-1.6300	-0.3863\\
1.4454	-0.3863\\
-0.3172	-0.3863\\
-0.4310	-0.3863\\
1.2699	-0.3863\\
0.0653	-0.3863\\
-0.3863	-0.3863\\
1.9564	-0.3863\\
-0.4932	-0.3863\\
-0.4909	-0.3863\\
0.1502	-0.3863\\
-0.4750	-0.3863\\
0.4353	-0.3863\\
-0.5630	-0.3863\\
-0.5239	-0.3863\\
0.4360	-0.3863\\
0.4204	-0.3863\\
-0.1628	-0.3863\\
0.7853	-0.3863\\
2.0257	-0.3863\\
-0.5190	-0.3863\\
-0.5233	-0.3863\\
0.5497	-0.3863\\
2.8467	-0.3863\\
1.1153	-0.3863\\
0.5291	-0.3863\\
-0.5526	-0.3863\\
0.6193	-0.3863\\
-0.4755	-0.3863\\
-0.5548	-0.3863\\
1.0059	-0.3863\\
-0.5300	-0.3863\\
0.1303	-0.3863\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
0.7667	1.9564\\
0.8194	1.9564\\
0.9199	1.9564\\
0.9281	1.9564\\
-0.6024	1.9564\\
0.9805	1.9564\\
0.8084	1.9564\\
1.0195	1.9564\\
-0.0846	1.9564\\
-0.5828	1.9564\\
0.1272	1.9564\\
0.0259	1.9564\\
0.0000	1.9564\\
0.9694	1.9564\\
0.4942	1.9564\\
0.0965	1.9564\\
-0.2786	1.9564\\
1.1451	1.9564\\
-0.5302	1.9564\\
0.7564	1.9564\\
0.5118	1.9564\\
-0.3859	1.9564\\
0.2046	1.9564\\
0.0817	1.9564\\
0.9332	1.9564\\
0.4281	1.9564\\
0.6211	1.9564\\
0.3198	1.9564\\
-0.4659	1.9564\\
-0.8837	1.9564\\
-0.0726	1.9564\\
0.8085	1.9564\\
-0.9364	1.9564\\
-0.4801	1.9564\\
0.2668	1.9564\\
0.9406	1.9564\\
-0.5202	1.9564\\
0.7871	1.9564\\
-0.5008	1.9564\\
0.1346	1.9564\\
1.1880	1.9564\\
1.0393	1.9564\\
-0.5207	1.9564\\
0.9816	1.9564\\
0.9408	1.9564\\
1.1764	1.9564\\
0.0193	1.9564\\
-0.5620	1.9564\\
0.0796	1.9564\\
-0.4695	1.9564\\
1.0020	1.9564\\
0.9424	1.9564\\
0.5136	1.9564\\
0.3303	1.9564\\
0.5052	1.9564\\
-0.3934	1.9564\\
-0.4657	1.9564\\
1.1096	1.9564\\
0.8466	1.9564\\
0.2997	1.9564\\
0.1844	1.9564\\
0.9414	1.9564\\
1.0799	1.9564\\
0.8540	1.9564\\
-1.6300	1.9564\\
1.4454	1.9564\\
-0.3172	1.9564\\
-0.4310	1.9564\\
1.2699	1.9564\\
0.0653	1.9564\\
-0.3863	1.9564\\
1.9564	1.9564\\
-0.4932	1.9564\\
-0.4909	1.9564\\
0.1502	1.9564\\
-0.4750	1.9564\\
0.4353	1.9564\\
-0.5630	1.9564\\
-0.5239	1.9564\\
0.4360	1.9564\\
0.4204	1.9564\\
-0.1628	1.9564\\
0.7853	1.9564\\
2.0257	1.9564\\
-0.5190	1.9564\\
-0.5233	1.9564\\
0.5497	1.9564\\
2.8467	1.9564\\
1.1153	1.9564\\
0.5291	1.9564\\
-0.5526	1.9564\\
0.6193	1.9564\\
-0.4755	1.9564\\
-0.5548	1.9564\\
1.0059	1.9564\\
-0.5300	1.9564\\
0.1303	1.9564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
0.7667	-0.4932\\
0.8194	-0.4932\\
0.9199	-0.4932\\
0.9281	-0.4932\\
-0.6024	-0.4932\\
0.9805	-0.4932\\
0.8084	-0.4932\\
1.0195	-0.4932\\
-0.0846	-0.4932\\
-0.5828	-0.4932\\
0.1272	-0.4932\\
0.0259	-0.4932\\
0.0000	-0.4932\\
0.9694	-0.4932\\
0.4942	-0.4932\\
0.0965	-0.4932\\
-0.2786	-0.4932\\
1.1451	-0.4932\\
-0.5302	-0.4932\\
0.7564	-0.4932\\
0.5118	-0.4932\\
-0.3859	-0.4932\\
0.2046	-0.4932\\
0.0817	-0.4932\\
0.9332	-0.4932\\
0.4281	-0.4932\\
0.6211	-0.4932\\
0.3198	-0.4932\\
-0.4659	-0.4932\\
-0.8837	-0.4932\\
-0.0726	-0.4932\\
0.8085	-0.4932\\
-0.9364	-0.4932\\
-0.4801	-0.4932\\
0.2668	-0.4932\\
0.9406	-0.4932\\
-0.5202	-0.4932\\
0.7871	-0.4932\\
-0.5008	-0.4932\\
0.1346	-0.4932\\
1.1880	-0.4932\\
1.0393	-0.4932\\
-0.5207	-0.4932\\
0.9816	-0.4932\\
0.9408	-0.4932\\
1.1764	-0.4932\\
0.0193	-0.4932\\
-0.5620	-0.4932\\
0.0796	-0.4932\\
-0.4695	-0.4932\\
1.0020	-0.4932\\
0.9424	-0.4932\\
0.5136	-0.4932\\
0.3303	-0.4932\\
0.5052	-0.4932\\
-0.3934	-0.4932\\
-0.4657	-0.4932\\
1.1096	-0.4932\\
0.8466	-0.4932\\
0.2997	-0.4932\\
0.1844	-0.4932\\
0.9414	-0.4932\\
1.0799	-0.4932\\
0.8540	-0.4932\\
-1.6300	-0.4932\\
1.4454	-0.4932\\
-0.3172	-0.4932\\
-0.4310	-0.4932\\
1.2699	-0.4932\\
0.0653	-0.4932\\
-0.3863	-0.4932\\
1.9564	-0.4932\\
-0.4932	-0.4932\\
-0.4909	-0.4932\\
0.1502	-0.4932\\
-0.4750	-0.4932\\
0.4353	-0.4932\\
-0.5630	-0.4932\\
-0.5239	-0.4932\\
0.4360	-0.4932\\
0.4204	-0.4932\\
-0.1628	-0.4932\\
0.7853	-0.4932\\
2.0257	-0.4932\\
-0.5190	-0.4932\\
-0.5233	-0.4932\\
0.5497	-0.4932\\
2.8467	-0.4932\\
1.1153	-0.4932\\
0.5291	-0.4932\\
-0.5526	-0.4932\\
0.6193	-0.4932\\
-0.4755	-0.4932\\
-0.5548	-0.4932\\
1.0059	-0.4932\\
-0.5300	-0.4932\\
0.1303	-0.4932\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
0.7667	-0.4909\\
0.8194	-0.4909\\
0.9199	-0.4909\\
0.9281	-0.4909\\
-0.6024	-0.4909\\
0.9805	-0.4909\\
0.8084	-0.4909\\
1.0195	-0.4909\\
-0.0846	-0.4909\\
-0.5828	-0.4909\\
0.1272	-0.4909\\
0.0259	-0.4909\\
0.0000	-0.4909\\
0.9694	-0.4909\\
0.4942	-0.4909\\
0.0965	-0.4909\\
-0.2786	-0.4909\\
1.1451	-0.4909\\
-0.5302	-0.4909\\
0.7564	-0.4909\\
0.5118	-0.4909\\
-0.3859	-0.4909\\
0.2046	-0.4909\\
0.0817	-0.4909\\
0.9332	-0.4909\\
0.4281	-0.4909\\
0.6211	-0.4909\\
0.3198	-0.4909\\
-0.4659	-0.4909\\
-0.8837	-0.4909\\
-0.0726	-0.4909\\
0.8085	-0.4909\\
-0.9364	-0.4909\\
-0.4801	-0.4909\\
0.2668	-0.4909\\
0.9406	-0.4909\\
-0.5202	-0.4909\\
0.7871	-0.4909\\
-0.5008	-0.4909\\
0.1346	-0.4909\\
1.1880	-0.4909\\
1.0393	-0.4909\\
-0.5207	-0.4909\\
0.9816	-0.4909\\
0.9408	-0.4909\\
1.1764	-0.4909\\
0.0193	-0.4909\\
-0.5620	-0.4909\\
0.0796	-0.4909\\
-0.4695	-0.4909\\
1.0020	-0.4909\\
0.9424	-0.4909\\
0.5136	-0.4909\\
0.3303	-0.4909\\
0.5052	-0.4909\\
-0.3934	-0.4909\\
-0.4657	-0.4909\\
1.1096	-0.4909\\
0.8466	-0.4909\\
0.2997	-0.4909\\
0.1844	-0.4909\\
0.9414	-0.4909\\
1.0799	-0.4909\\
0.8540	-0.4909\\
-1.6300	-0.4909\\
1.4454	-0.4909\\
-0.3172	-0.4909\\
-0.4310	-0.4909\\
1.2699	-0.4909\\
0.0653	-0.4909\\
-0.3863	-0.4909\\
1.9564	-0.4909\\
-0.4932	-0.4909\\
-0.4909	-0.4909\\
0.1502	-0.4909\\
-0.4750	-0.4909\\
0.4353	-0.4909\\
-0.5630	-0.4909\\
-0.5239	-0.4909\\
0.4360	-0.4909\\
0.4204	-0.4909\\
-0.1628	-0.4909\\
0.7853	-0.4909\\
2.0257	-0.4909\\
-0.5190	-0.4909\\
-0.5233	-0.4909\\
0.5497	-0.4909\\
2.8467	-0.4909\\
1.1153	-0.4909\\
0.5291	-0.4909\\
-0.5526	-0.4909\\
0.6193	-0.4909\\
-0.4755	-0.4909\\
-0.5548	-0.4909\\
1.0059	-0.4909\\
-0.5300	-0.4909\\
0.1303	-0.4909\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
0.7667	0.1502\\
0.8194	0.1502\\
0.9199	0.1502\\
0.9281	0.1502\\
-0.6024	0.1502\\
0.9805	0.1502\\
0.8084	0.1502\\
1.0195	0.1502\\
-0.0846	0.1502\\
-0.5828	0.1502\\
0.1272	0.1502\\
0.0259	0.1502\\
0.0000	0.1502\\
0.9694	0.1502\\
0.4942	0.1502\\
0.0965	0.1502\\
-0.2786	0.1502\\
1.1451	0.1502\\
-0.5302	0.1502\\
0.7564	0.1502\\
0.5118	0.1502\\
-0.3859	0.1502\\
0.2046	0.1502\\
0.0817	0.1502\\
0.9332	0.1502\\
0.4281	0.1502\\
0.6211	0.1502\\
0.3198	0.1502\\
-0.4659	0.1502\\
-0.8837	0.1502\\
-0.0726	0.1502\\
0.8085	0.1502\\
-0.9364	0.1502\\
-0.4801	0.1502\\
0.2668	0.1502\\
0.9406	0.1502\\
-0.5202	0.1502\\
0.7871	0.1502\\
-0.5008	0.1502\\
0.1346	0.1502\\
1.1880	0.1502\\
1.0393	0.1502\\
-0.5207	0.1502\\
0.9816	0.1502\\
0.9408	0.1502\\
1.1764	0.1502\\
0.0193	0.1502\\
-0.5620	0.1502\\
0.0796	0.1502\\
-0.4695	0.1502\\
1.0020	0.1502\\
0.9424	0.1502\\
0.5136	0.1502\\
0.3303	0.1502\\
0.5052	0.1502\\
-0.3934	0.1502\\
-0.4657	0.1502\\
1.1096	0.1502\\
0.8466	0.1502\\
0.2997	0.1502\\
0.1844	0.1502\\
0.9414	0.1502\\
1.0799	0.1502\\
0.8540	0.1502\\
-1.6300	0.1502\\
1.4454	0.1502\\
-0.3172	0.1502\\
-0.4310	0.1502\\
1.2699	0.1502\\
0.0653	0.1502\\
-0.3863	0.1502\\
1.9564	0.1502\\
-0.4932	0.1502\\
-0.4909	0.1502\\
0.1502	0.1502\\
-0.4750	0.1502\\
0.4353	0.1502\\
-0.5630	0.1502\\
-0.5239	0.1502\\
0.4360	0.1502\\
0.4204	0.1502\\
-0.1628	0.1502\\
0.7853	0.1502\\
2.0257	0.1502\\
-0.5190	0.1502\\
-0.5233	0.1502\\
0.5497	0.1502\\
2.8467	0.1502\\
1.1153	0.1502\\
0.5291	0.1502\\
-0.5526	0.1502\\
0.6193	0.1502\\
-0.4755	0.1502\\
-0.5548	0.1502\\
1.0059	0.1502\\
-0.5300	0.1502\\
0.1303	0.1502\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
0.7667	-0.4750\\
0.8194	-0.4750\\
0.9199	-0.4750\\
0.9281	-0.4750\\
-0.6024	-0.4750\\
0.9805	-0.4750\\
0.8084	-0.4750\\
1.0195	-0.4750\\
-0.0846	-0.4750\\
-0.5828	-0.4750\\
0.1272	-0.4750\\
0.0259	-0.4750\\
0.0000	-0.4750\\
0.9694	-0.4750\\
0.4942	-0.4750\\
0.0965	-0.4750\\
-0.2786	-0.4750\\
1.1451	-0.4750\\
-0.5302	-0.4750\\
0.7564	-0.4750\\
0.5118	-0.4750\\
-0.3859	-0.4750\\
0.2046	-0.4750\\
0.0817	-0.4750\\
0.9332	-0.4750\\
0.4281	-0.4750\\
0.6211	-0.4750\\
0.3198	-0.4750\\
-0.4659	-0.4750\\
-0.8837	-0.4750\\
-0.0726	-0.4750\\
0.8085	-0.4750\\
-0.9364	-0.4750\\
-0.4801	-0.4750\\
0.2668	-0.4750\\
0.9406	-0.4750\\
-0.5202	-0.4750\\
0.7871	-0.4750\\
-0.5008	-0.4750\\
0.1346	-0.4750\\
1.1880	-0.4750\\
1.0393	-0.4750\\
-0.5207	-0.4750\\
0.9816	-0.4750\\
0.9408	-0.4750\\
1.1764	-0.4750\\
0.0193	-0.4750\\
-0.5620	-0.4750\\
0.0796	-0.4750\\
-0.4695	-0.4750\\
1.0020	-0.4750\\
0.9424	-0.4750\\
0.5136	-0.4750\\
0.3303	-0.4750\\
0.5052	-0.4750\\
-0.3934	-0.4750\\
-0.4657	-0.4750\\
1.1096	-0.4750\\
0.8466	-0.4750\\
0.2997	-0.4750\\
0.1844	-0.4750\\
0.9414	-0.4750\\
1.0799	-0.4750\\
0.8540	-0.4750\\
-1.6300	-0.4750\\
1.4454	-0.4750\\
-0.3172	-0.4750\\
-0.4310	-0.4750\\
1.2699	-0.4750\\
0.0653	-0.4750\\
-0.3863	-0.4750\\
1.9564	-0.4750\\
-0.4932	-0.4750\\
-0.4909	-0.4750\\
0.1502	-0.4750\\
-0.4750	-0.4750\\
0.4353	-0.4750\\
-0.5630	-0.4750\\
-0.5239	-0.4750\\
0.4360	-0.4750\\
0.4204	-0.4750\\
-0.1628	-0.4750\\
0.7853	-0.4750\\
2.0257	-0.4750\\
-0.5190	-0.4750\\
-0.5233	-0.4750\\
0.5497	-0.4750\\
2.8467	-0.4750\\
1.1153	-0.4750\\
0.5291	-0.4750\\
-0.5526	-0.4750\\
0.6193	-0.4750\\
-0.4755	-0.4750\\
-0.5548	-0.4750\\
1.0059	-0.4750\\
-0.5300	-0.4750\\
0.1303	-0.4750\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
0.7667	0.4353\\
0.8194	0.4353\\
0.9199	0.4353\\
0.9281	0.4353\\
-0.6024	0.4353\\
0.9805	0.4353\\
0.8084	0.4353\\
1.0195	0.4353\\
-0.0846	0.4353\\
-0.5828	0.4353\\
0.1272	0.4353\\
0.0259	0.4353\\
0.0000	0.4353\\
0.9694	0.4353\\
0.4942	0.4353\\
0.0965	0.4353\\
-0.2786	0.4353\\
1.1451	0.4353\\
-0.5302	0.4353\\
0.7564	0.4353\\
0.5118	0.4353\\
-0.3859	0.4353\\
0.2046	0.4353\\
0.0817	0.4353\\
0.9332	0.4353\\
0.4281	0.4353\\
0.6211	0.4353\\
0.3198	0.4353\\
-0.4659	0.4353\\
-0.8837	0.4353\\
-0.0726	0.4353\\
0.8085	0.4353\\
-0.9364	0.4353\\
-0.4801	0.4353\\
0.2668	0.4353\\
0.9406	0.4353\\
-0.5202	0.4353\\
0.7871	0.4353\\
-0.5008	0.4353\\
0.1346	0.4353\\
1.1880	0.4353\\
1.0393	0.4353\\
-0.5207	0.4353\\
0.9816	0.4353\\
0.9408	0.4353\\
1.1764	0.4353\\
0.0193	0.4353\\
-0.5620	0.4353\\
0.0796	0.4353\\
-0.4695	0.4353\\
1.0020	0.4353\\
0.9424	0.4353\\
0.5136	0.4353\\
0.3303	0.4353\\
0.5052	0.4353\\
-0.3934	0.4353\\
-0.4657	0.4353\\
1.1096	0.4353\\
0.8466	0.4353\\
0.2997	0.4353\\
0.1844	0.4353\\
0.9414	0.4353\\
1.0799	0.4353\\
0.8540	0.4353\\
-1.6300	0.4353\\
1.4454	0.4353\\
-0.3172	0.4353\\
-0.4310	0.4353\\
1.2699	0.4353\\
0.0653	0.4353\\
-0.3863	0.4353\\
1.9564	0.4353\\
-0.4932	0.4353\\
-0.4909	0.4353\\
0.1502	0.4353\\
-0.4750	0.4353\\
0.4353	0.4353\\
-0.5630	0.4353\\
-0.5239	0.4353\\
0.4360	0.4353\\
0.4204	0.4353\\
-0.1628	0.4353\\
0.7853	0.4353\\
2.0257	0.4353\\
-0.5190	0.4353\\
-0.5233	0.4353\\
0.5497	0.4353\\
2.8467	0.4353\\
1.1153	0.4353\\
0.5291	0.4353\\
-0.5526	0.4353\\
0.6193	0.4353\\
-0.4755	0.4353\\
-0.5548	0.4353\\
1.0059	0.4353\\
-0.5300	0.4353\\
0.1303	0.4353\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
0.7667	-0.5630\\
0.8194	-0.5630\\
0.9199	-0.5630\\
0.9281	-0.5630\\
-0.6024	-0.5630\\
0.9805	-0.5630\\
0.8084	-0.5630\\
1.0195	-0.5630\\
-0.0846	-0.5630\\
-0.5828	-0.5630\\
0.1272	-0.5630\\
0.0259	-0.5630\\
0.0000	-0.5630\\
0.9694	-0.5630\\
0.4942	-0.5630\\
0.0965	-0.5630\\
-0.2786	-0.5630\\
1.1451	-0.5630\\
-0.5302	-0.5630\\
0.7564	-0.5630\\
0.5118	-0.5630\\
-0.3859	-0.5630\\
0.2046	-0.5630\\
0.0817	-0.5630\\
0.9332	-0.5630\\
0.4281	-0.5630\\
0.6211	-0.5630\\
0.3198	-0.5630\\
-0.4659	-0.5630\\
-0.8837	-0.5630\\
-0.0726	-0.5630\\
0.8085	-0.5630\\
-0.9364	-0.5630\\
-0.4801	-0.5630\\
0.2668	-0.5630\\
0.9406	-0.5630\\
-0.5202	-0.5630\\
0.7871	-0.5630\\
-0.5008	-0.5630\\
0.1346	-0.5630\\
1.1880	-0.5630\\
1.0393	-0.5630\\
-0.5207	-0.5630\\
0.9816	-0.5630\\
0.9408	-0.5630\\
1.1764	-0.5630\\
0.0193	-0.5630\\
-0.5620	-0.5630\\
0.0796	-0.5630\\
-0.4695	-0.5630\\
1.0020	-0.5630\\
0.9424	-0.5630\\
0.5136	-0.5630\\
0.3303	-0.5630\\
0.5052	-0.5630\\
-0.3934	-0.5630\\
-0.4657	-0.5630\\
1.1096	-0.5630\\
0.8466	-0.5630\\
0.2997	-0.5630\\
0.1844	-0.5630\\
0.9414	-0.5630\\
1.0799	-0.5630\\
0.8540	-0.5630\\
-1.6300	-0.5630\\
1.4454	-0.5630\\
-0.3172	-0.5630\\
-0.4310	-0.5630\\
1.2699	-0.5630\\
0.0653	-0.5630\\
-0.3863	-0.5630\\
1.9564	-0.5630\\
-0.4932	-0.5630\\
-0.4909	-0.5630\\
0.1502	-0.5630\\
-0.4750	-0.5630\\
0.4353	-0.5630\\
-0.5630	-0.5630\\
-0.5239	-0.5630\\
0.4360	-0.5630\\
0.4204	-0.5630\\
-0.1628	-0.5630\\
0.7853	-0.5630\\
2.0257	-0.5630\\
-0.5190	-0.5630\\
-0.5233	-0.5630\\
0.5497	-0.5630\\
2.8467	-0.5630\\
1.1153	-0.5630\\
0.5291	-0.5630\\
-0.5526	-0.5630\\
0.6193	-0.5630\\
-0.4755	-0.5630\\
-0.5548	-0.5630\\
1.0059	-0.5630\\
-0.5300	-0.5630\\
0.1303	-0.5630\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
0.7667	-0.5239\\
0.8194	-0.5239\\
0.9199	-0.5239\\
0.9281	-0.5239\\
-0.6024	-0.5239\\
0.9805	-0.5239\\
0.8084	-0.5239\\
1.0195	-0.5239\\
-0.0846	-0.5239\\
-0.5828	-0.5239\\
0.1272	-0.5239\\
0.0259	-0.5239\\
0.0000	-0.5239\\
0.9694	-0.5239\\
0.4942	-0.5239\\
0.0965	-0.5239\\
-0.2786	-0.5239\\
1.1451	-0.5239\\
-0.5302	-0.5239\\
0.7564	-0.5239\\
0.5118	-0.5239\\
-0.3859	-0.5239\\
0.2046	-0.5239\\
0.0817	-0.5239\\
0.9332	-0.5239\\
0.4281	-0.5239\\
0.6211	-0.5239\\
0.3198	-0.5239\\
-0.4659	-0.5239\\
-0.8837	-0.5239\\
-0.0726	-0.5239\\
0.8085	-0.5239\\
-0.9364	-0.5239\\
-0.4801	-0.5239\\
0.2668	-0.5239\\
0.9406	-0.5239\\
-0.5202	-0.5239\\
0.7871	-0.5239\\
-0.5008	-0.5239\\
0.1346	-0.5239\\
1.1880	-0.5239\\
1.0393	-0.5239\\
-0.5207	-0.5239\\
0.9816	-0.5239\\
0.9408	-0.5239\\
1.1764	-0.5239\\
0.0193	-0.5239\\
-0.5620	-0.5239\\
0.0796	-0.5239\\
-0.4695	-0.5239\\
1.0020	-0.5239\\
0.9424	-0.5239\\
0.5136	-0.5239\\
0.3303	-0.5239\\
0.5052	-0.5239\\
-0.3934	-0.5239\\
-0.4657	-0.5239\\
1.1096	-0.5239\\
0.8466	-0.5239\\
0.2997	-0.5239\\
0.1844	-0.5239\\
0.9414	-0.5239\\
1.0799	-0.5239\\
0.8540	-0.5239\\
-1.6300	-0.5239\\
1.4454	-0.5239\\
-0.3172	-0.5239\\
-0.4310	-0.5239\\
1.2699	-0.5239\\
0.0653	-0.5239\\
-0.3863	-0.5239\\
1.9564	-0.5239\\
-0.4932	-0.5239\\
-0.4909	-0.5239\\
0.1502	-0.5239\\
-0.4750	-0.5239\\
0.4353	-0.5239\\
-0.5630	-0.5239\\
-0.5239	-0.5239\\
0.4360	-0.5239\\
0.4204	-0.5239\\
-0.1628	-0.5239\\
0.7853	-0.5239\\
2.0257	-0.5239\\
-0.5190	-0.5239\\
-0.5233	-0.5239\\
0.5497	-0.5239\\
2.8467	-0.5239\\
1.1153	-0.5239\\
0.5291	-0.5239\\
-0.5526	-0.5239\\
0.6193	-0.5239\\
-0.4755	-0.5239\\
-0.5548	-0.5239\\
1.0059	-0.5239\\
-0.5300	-0.5239\\
0.1303	-0.5239\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
0.7667	0.4360\\
0.8194	0.4360\\
0.9199	0.4360\\
0.9281	0.4360\\
-0.6024	0.4360\\
0.9805	0.4360\\
0.8084	0.4360\\
1.0195	0.4360\\
-0.0846	0.4360\\
-0.5828	0.4360\\
0.1272	0.4360\\
0.0259	0.4360\\
0.0000	0.4360\\
0.9694	0.4360\\
0.4942	0.4360\\
0.0965	0.4360\\
-0.2786	0.4360\\
1.1451	0.4360\\
-0.5302	0.4360\\
0.7564	0.4360\\
0.5118	0.4360\\
-0.3859	0.4360\\
0.2046	0.4360\\
0.0817	0.4360\\
0.9332	0.4360\\
0.4281	0.4360\\
0.6211	0.4360\\
0.3198	0.4360\\
-0.4659	0.4360\\
-0.8837	0.4360\\
-0.0726	0.4360\\
0.8085	0.4360\\
-0.9364	0.4360\\
-0.4801	0.4360\\
0.2668	0.4360\\
0.9406	0.4360\\
-0.5202	0.4360\\
0.7871	0.4360\\
-0.5008	0.4360\\
0.1346	0.4360\\
1.1880	0.4360\\
1.0393	0.4360\\
-0.5207	0.4360\\
0.9816	0.4360\\
0.9408	0.4360\\
1.1764	0.4360\\
0.0193	0.4360\\
-0.5620	0.4360\\
0.0796	0.4360\\
-0.4695	0.4360\\
1.0020	0.4360\\
0.9424	0.4360\\
0.5136	0.4360\\
0.3303	0.4360\\
0.5052	0.4360\\
-0.3934	0.4360\\
-0.4657	0.4360\\
1.1096	0.4360\\
0.8466	0.4360\\
0.2997	0.4360\\
0.1844	0.4360\\
0.9414	0.4360\\
1.0799	0.4360\\
0.8540	0.4360\\
-1.6300	0.4360\\
1.4454	0.4360\\
-0.3172	0.4360\\
-0.4310	0.4360\\
1.2699	0.4360\\
0.0653	0.4360\\
-0.3863	0.4360\\
1.9564	0.4360\\
-0.4932	0.4360\\
-0.4909	0.4360\\
0.1502	0.4360\\
-0.4750	0.4360\\
0.4353	0.4360\\
-0.5630	0.4360\\
-0.5239	0.4360\\
0.4360	0.4360\\
0.4204	0.4360\\
-0.1628	0.4360\\
0.7853	0.4360\\
2.0257	0.4360\\
-0.5190	0.4360\\
-0.5233	0.4360\\
0.5497	0.4360\\
2.8467	0.4360\\
1.1153	0.4360\\
0.5291	0.4360\\
-0.5526	0.4360\\
0.6193	0.4360\\
-0.4755	0.4360\\
-0.5548	0.4360\\
1.0059	0.4360\\
-0.5300	0.4360\\
0.1303	0.4360\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
0.7667	0.4204\\
0.8194	0.4204\\
0.9199	0.4204\\
0.9281	0.4204\\
-0.6024	0.4204\\
0.9805	0.4204\\
0.8084	0.4204\\
1.0195	0.4204\\
-0.0846	0.4204\\
-0.5828	0.4204\\
0.1272	0.4204\\
0.0259	0.4204\\
0.0000	0.4204\\
0.9694	0.4204\\
0.4942	0.4204\\
0.0965	0.4204\\
-0.2786	0.4204\\
1.1451	0.4204\\
-0.5302	0.4204\\
0.7564	0.4204\\
0.5118	0.4204\\
-0.3859	0.4204\\
0.2046	0.4204\\
0.0817	0.4204\\
0.9332	0.4204\\
0.4281	0.4204\\
0.6211	0.4204\\
0.3198	0.4204\\
-0.4659	0.4204\\
-0.8837	0.4204\\
-0.0726	0.4204\\
0.8085	0.4204\\
-0.9364	0.4204\\
-0.4801	0.4204\\
0.2668	0.4204\\
0.9406	0.4204\\
-0.5202	0.4204\\
0.7871	0.4204\\
-0.5008	0.4204\\
0.1346	0.4204\\
1.1880	0.4204\\
1.0393	0.4204\\
-0.5207	0.4204\\
0.9816	0.4204\\
0.9408	0.4204\\
1.1764	0.4204\\
0.0193	0.4204\\
-0.5620	0.4204\\
0.0796	0.4204\\
-0.4695	0.4204\\
1.0020	0.4204\\
0.9424	0.4204\\
0.5136	0.4204\\
0.3303	0.4204\\
0.5052	0.4204\\
-0.3934	0.4204\\
-0.4657	0.4204\\
1.1096	0.4204\\
0.8466	0.4204\\
0.2997	0.4204\\
0.1844	0.4204\\
0.9414	0.4204\\
1.0799	0.4204\\
0.8540	0.4204\\
-1.6300	0.4204\\
1.4454	0.4204\\
-0.3172	0.4204\\
-0.4310	0.4204\\
1.2699	0.4204\\
0.0653	0.4204\\
-0.3863	0.4204\\
1.9564	0.4204\\
-0.4932	0.4204\\
-0.4909	0.4204\\
0.1502	0.4204\\
-0.4750	0.4204\\
0.4353	0.4204\\
-0.5630	0.4204\\
-0.5239	0.4204\\
0.4360	0.4204\\
0.4204	0.4204\\
-0.1628	0.4204\\
0.7853	0.4204\\
2.0257	0.4204\\
-0.5190	0.4204\\
-0.5233	0.4204\\
0.5497	0.4204\\
2.8467	0.4204\\
1.1153	0.4204\\
0.5291	0.4204\\
-0.5526	0.4204\\
0.6193	0.4204\\
-0.4755	0.4204\\
-0.5548	0.4204\\
1.0059	0.4204\\
-0.5300	0.4204\\
0.1303	0.4204\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
0.7667	-0.1628\\
0.8194	-0.1628\\
0.9199	-0.1628\\
0.9281	-0.1628\\
-0.6024	-0.1628\\
0.9805	-0.1628\\
0.8084	-0.1628\\
1.0195	-0.1628\\
-0.0846	-0.1628\\
-0.5828	-0.1628\\
0.1272	-0.1628\\
0.0259	-0.1628\\
0.0000	-0.1628\\
0.9694	-0.1628\\
0.4942	-0.1628\\
0.0965	-0.1628\\
-0.2786	-0.1628\\
1.1451	-0.1628\\
-0.5302	-0.1628\\
0.7564	-0.1628\\
0.5118	-0.1628\\
-0.3859	-0.1628\\
0.2046	-0.1628\\
0.0817	-0.1628\\
0.9332	-0.1628\\
0.4281	-0.1628\\
0.6211	-0.1628\\
0.3198	-0.1628\\
-0.4659	-0.1628\\
-0.8837	-0.1628\\
-0.0726	-0.1628\\
0.8085	-0.1628\\
-0.9364	-0.1628\\
-0.4801	-0.1628\\
0.2668	-0.1628\\
0.9406	-0.1628\\
-0.5202	-0.1628\\
0.7871	-0.1628\\
-0.5008	-0.1628\\
0.1346	-0.1628\\
1.1880	-0.1628\\
1.0393	-0.1628\\
-0.5207	-0.1628\\
0.9816	-0.1628\\
0.9408	-0.1628\\
1.1764	-0.1628\\
0.0193	-0.1628\\
-0.5620	-0.1628\\
0.0796	-0.1628\\
-0.4695	-0.1628\\
1.0020	-0.1628\\
0.9424	-0.1628\\
0.5136	-0.1628\\
0.3303	-0.1628\\
0.5052	-0.1628\\
-0.3934	-0.1628\\
-0.4657	-0.1628\\
1.1096	-0.1628\\
0.8466	-0.1628\\
0.2997	-0.1628\\
0.1844	-0.1628\\
0.9414	-0.1628\\
1.0799	-0.1628\\
0.8540	-0.1628\\
-1.6300	-0.1628\\
1.4454	-0.1628\\
-0.3172	-0.1628\\
-0.4310	-0.1628\\
1.2699	-0.1628\\
0.0653	-0.1628\\
-0.3863	-0.1628\\
1.9564	-0.1628\\
-0.4932	-0.1628\\
-0.4909	-0.1628\\
0.1502	-0.1628\\
-0.4750	-0.1628\\
0.4353	-0.1628\\
-0.5630	-0.1628\\
-0.5239	-0.1628\\
0.4360	-0.1628\\
0.4204	-0.1628\\
-0.1628	-0.1628\\
0.7853	-0.1628\\
2.0257	-0.1628\\
-0.5190	-0.1628\\
-0.5233	-0.1628\\
0.5497	-0.1628\\
2.8467	-0.1628\\
1.1153	-0.1628\\
0.5291	-0.1628\\
-0.5526	-0.1628\\
0.6193	-0.1628\\
-0.4755	-0.1628\\
-0.5548	-0.1628\\
1.0059	-0.1628\\
-0.5300	-0.1628\\
0.1303	-0.1628\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
0.7667	0.7853\\
0.8194	0.7853\\
0.9199	0.7853\\
0.9281	0.7853\\
-0.6024	0.7853\\
0.9805	0.7853\\
0.8084	0.7853\\
1.0195	0.7853\\
-0.0846	0.7853\\
-0.5828	0.7853\\
0.1272	0.7853\\
0.0259	0.7853\\
0.0000	0.7853\\
0.9694	0.7853\\
0.4942	0.7853\\
0.0965	0.7853\\
-0.2786	0.7853\\
1.1451	0.7853\\
-0.5302	0.7853\\
0.7564	0.7853\\
0.5118	0.7853\\
-0.3859	0.7853\\
0.2046	0.7853\\
0.0817	0.7853\\
0.9332	0.7853\\
0.4281	0.7853\\
0.6211	0.7853\\
0.3198	0.7853\\
-0.4659	0.7853\\
-0.8837	0.7853\\
-0.0726	0.7853\\
0.8085	0.7853\\
-0.9364	0.7853\\
-0.4801	0.7853\\
0.2668	0.7853\\
0.9406	0.7853\\
-0.5202	0.7853\\
0.7871	0.7853\\
-0.5008	0.7853\\
0.1346	0.7853\\
1.1880	0.7853\\
1.0393	0.7853\\
-0.5207	0.7853\\
0.9816	0.7853\\
0.9408	0.7853\\
1.1764	0.7853\\
0.0193	0.7853\\
-0.5620	0.7853\\
0.0796	0.7853\\
-0.4695	0.7853\\
1.0020	0.7853\\
0.9424	0.7853\\
0.5136	0.7853\\
0.3303	0.7853\\
0.5052	0.7853\\
-0.3934	0.7853\\
-0.4657	0.7853\\
1.1096	0.7853\\
0.8466	0.7853\\
0.2997	0.7853\\
0.1844	0.7853\\
0.9414	0.7853\\
1.0799	0.7853\\
0.8540	0.7853\\
-1.6300	0.7853\\
1.4454	0.7853\\
-0.3172	0.7853\\
-0.4310	0.7853\\
1.2699	0.7853\\
0.0653	0.7853\\
-0.3863	0.7853\\
1.9564	0.7853\\
-0.4932	0.7853\\
-0.4909	0.7853\\
0.1502	0.7853\\
-0.4750	0.7853\\
0.4353	0.7853\\
-0.5630	0.7853\\
-0.5239	0.7853\\
0.4360	0.7853\\
0.4204	0.7853\\
-0.1628	0.7853\\
0.7853	0.7853\\
2.0257	0.7853\\
-0.5190	0.7853\\
-0.5233	0.7853\\
0.5497	0.7853\\
2.8467	0.7853\\
1.1153	0.7853\\
0.5291	0.7853\\
-0.5526	0.7853\\
0.6193	0.7853\\
-0.4755	0.7853\\
-0.5548	0.7853\\
1.0059	0.7853\\
-0.5300	0.7853\\
0.1303	0.7853\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
0.7667	2.0257\\
0.8194	2.0257\\
0.9199	2.0257\\
0.9281	2.0257\\
-0.6024	2.0257\\
0.9805	2.0257\\
0.8084	2.0257\\
1.0195	2.0257\\
-0.0846	2.0257\\
-0.5828	2.0257\\
0.1272	2.0257\\
0.0259	2.0257\\
0.0000	2.0257\\
0.9694	2.0257\\
0.4942	2.0257\\
0.0965	2.0257\\
-0.2786	2.0257\\
1.1451	2.0257\\
-0.5302	2.0257\\
0.7564	2.0257\\
0.5118	2.0257\\
-0.3859	2.0257\\
0.2046	2.0257\\
0.0817	2.0257\\
0.9332	2.0257\\
0.4281	2.0257\\
0.6211	2.0257\\
0.3198	2.0257\\
-0.4659	2.0257\\
-0.8837	2.0257\\
-0.0726	2.0257\\
0.8085	2.0257\\
-0.9364	2.0257\\
-0.4801	2.0257\\
0.2668	2.0257\\
0.9406	2.0257\\
-0.5202	2.0257\\
0.7871	2.0257\\
-0.5008	2.0257\\
0.1346	2.0257\\
1.1880	2.0257\\
1.0393	2.0257\\
-0.5207	2.0257\\
0.9816	2.0257\\
0.9408	2.0257\\
1.1764	2.0257\\
0.0193	2.0257\\
-0.5620	2.0257\\
0.0796	2.0257\\
-0.4695	2.0257\\
1.0020	2.0257\\
0.9424	2.0257\\
0.5136	2.0257\\
0.3303	2.0257\\
0.5052	2.0257\\
-0.3934	2.0257\\
-0.4657	2.0257\\
1.1096	2.0257\\
0.8466	2.0257\\
0.2997	2.0257\\
0.1844	2.0257\\
0.9414	2.0257\\
1.0799	2.0257\\
0.8540	2.0257\\
-1.6300	2.0257\\
1.4454	2.0257\\
-0.3172	2.0257\\
-0.4310	2.0257\\
1.2699	2.0257\\
0.0653	2.0257\\
-0.3863	2.0257\\
1.9564	2.0257\\
-0.4932	2.0257\\
-0.4909	2.0257\\
0.1502	2.0257\\
-0.4750	2.0257\\
0.4353	2.0257\\
-0.5630	2.0257\\
-0.5239	2.0257\\
0.4360	2.0257\\
0.4204	2.0257\\
-0.1628	2.0257\\
0.7853	2.0257\\
2.0257	2.0257\\
-0.5190	2.0257\\
-0.5233	2.0257\\
0.5497	2.0257\\
2.8467	2.0257\\
1.1153	2.0257\\
0.5291	2.0257\\
-0.5526	2.0257\\
0.6193	2.0257\\
-0.4755	2.0257\\
-0.5548	2.0257\\
1.0059	2.0257\\
-0.5300	2.0257\\
0.1303	2.0257\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
0.7667	-0.5190\\
0.8194	-0.5190\\
0.9199	-0.5190\\
0.9281	-0.5190\\
-0.6024	-0.5190\\
0.9805	-0.5190\\
0.8084	-0.5190\\
1.0195	-0.5190\\
-0.0846	-0.5190\\
-0.5828	-0.5190\\
0.1272	-0.5190\\
0.0259	-0.5190\\
0.0000	-0.5190\\
0.9694	-0.5190\\
0.4942	-0.5190\\
0.0965	-0.5190\\
-0.2786	-0.5190\\
1.1451	-0.5190\\
-0.5302	-0.5190\\
0.7564	-0.5190\\
0.5118	-0.5190\\
-0.3859	-0.5190\\
0.2046	-0.5190\\
0.0817	-0.5190\\
0.9332	-0.5190\\
0.4281	-0.5190\\
0.6211	-0.5190\\
0.3198	-0.5190\\
-0.4659	-0.5190\\
-0.8837	-0.5190\\
-0.0726	-0.5190\\
0.8085	-0.5190\\
-0.9364	-0.5190\\
-0.4801	-0.5190\\
0.2668	-0.5190\\
0.9406	-0.5190\\
-0.5202	-0.5190\\
0.7871	-0.5190\\
-0.5008	-0.5190\\
0.1346	-0.5190\\
1.1880	-0.5190\\
1.0393	-0.5190\\
-0.5207	-0.5190\\
0.9816	-0.5190\\
0.9408	-0.5190\\
1.1764	-0.5190\\
0.0193	-0.5190\\
-0.5620	-0.5190\\
0.0796	-0.5190\\
-0.4695	-0.5190\\
1.0020	-0.5190\\
0.9424	-0.5190\\
0.5136	-0.5190\\
0.3303	-0.5190\\
0.5052	-0.5190\\
-0.3934	-0.5190\\
-0.4657	-0.5190\\
1.1096	-0.5190\\
0.8466	-0.5190\\
0.2997	-0.5190\\
0.1844	-0.5190\\
0.9414	-0.5190\\
1.0799	-0.5190\\
0.8540	-0.5190\\
-1.6300	-0.5190\\
1.4454	-0.5190\\
-0.3172	-0.5190\\
-0.4310	-0.5190\\
1.2699	-0.5190\\
0.0653	-0.5190\\
-0.3863	-0.5190\\
1.9564	-0.5190\\
-0.4932	-0.5190\\
-0.4909	-0.5190\\
0.1502	-0.5190\\
-0.4750	-0.5190\\
0.4353	-0.5190\\
-0.5630	-0.5190\\
-0.5239	-0.5190\\
0.4360	-0.5190\\
0.4204	-0.5190\\
-0.1628	-0.5190\\
0.7853	-0.5190\\
2.0257	-0.5190\\
-0.5190	-0.5190\\
-0.5233	-0.5190\\
0.5497	-0.5190\\
2.8467	-0.5190\\
1.1153	-0.5190\\
0.5291	-0.5190\\
-0.5526	-0.5190\\
0.6193	-0.5190\\
-0.4755	-0.5190\\
-0.5548	-0.5190\\
1.0059	-0.5190\\
-0.5300	-0.5190\\
0.1303	-0.5190\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
0.7667	-0.5233\\
0.8194	-0.5233\\
0.9199	-0.5233\\
0.9281	-0.5233\\
-0.6024	-0.5233\\
0.9805	-0.5233\\
0.8084	-0.5233\\
1.0195	-0.5233\\
-0.0846	-0.5233\\
-0.5828	-0.5233\\
0.1272	-0.5233\\
0.0259	-0.5233\\
0.0000	-0.5233\\
0.9694	-0.5233\\
0.4942	-0.5233\\
0.0965	-0.5233\\
-0.2786	-0.5233\\
1.1451	-0.5233\\
-0.5302	-0.5233\\
0.7564	-0.5233\\
0.5118	-0.5233\\
-0.3859	-0.5233\\
0.2046	-0.5233\\
0.0817	-0.5233\\
0.9332	-0.5233\\
0.4281	-0.5233\\
0.6211	-0.5233\\
0.3198	-0.5233\\
-0.4659	-0.5233\\
-0.8837	-0.5233\\
-0.0726	-0.5233\\
0.8085	-0.5233\\
-0.9364	-0.5233\\
-0.4801	-0.5233\\
0.2668	-0.5233\\
0.9406	-0.5233\\
-0.5202	-0.5233\\
0.7871	-0.5233\\
-0.5008	-0.5233\\
0.1346	-0.5233\\
1.1880	-0.5233\\
1.0393	-0.5233\\
-0.5207	-0.5233\\
0.9816	-0.5233\\
0.9408	-0.5233\\
1.1764	-0.5233\\
0.0193	-0.5233\\
-0.5620	-0.5233\\
0.0796	-0.5233\\
-0.4695	-0.5233\\
1.0020	-0.5233\\
0.9424	-0.5233\\
0.5136	-0.5233\\
0.3303	-0.5233\\
0.5052	-0.5233\\
-0.3934	-0.5233\\
-0.4657	-0.5233\\
1.1096	-0.5233\\
0.8466	-0.5233\\
0.2997	-0.5233\\
0.1844	-0.5233\\
0.9414	-0.5233\\
1.0799	-0.5233\\
0.8540	-0.5233\\
-1.6300	-0.5233\\
1.4454	-0.5233\\
-0.3172	-0.5233\\
-0.4310	-0.5233\\
1.2699	-0.5233\\
0.0653	-0.5233\\
-0.3863	-0.5233\\
1.9564	-0.5233\\
-0.4932	-0.5233\\
-0.4909	-0.5233\\
0.1502	-0.5233\\
-0.4750	-0.5233\\
0.4353	-0.5233\\
-0.5630	-0.5233\\
-0.5239	-0.5233\\
0.4360	-0.5233\\
0.4204	-0.5233\\
-0.1628	-0.5233\\
0.7853	-0.5233\\
2.0257	-0.5233\\
-0.5190	-0.5233\\
-0.5233	-0.5233\\
0.5497	-0.5233\\
2.8467	-0.5233\\
1.1153	-0.5233\\
0.5291	-0.5233\\
-0.5526	-0.5233\\
0.6193	-0.5233\\
-0.4755	-0.5233\\
-0.5548	-0.5233\\
1.0059	-0.5233\\
-0.5300	-0.5233\\
0.1303	-0.5233\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
0.7667	0.5497\\
0.8194	0.5497\\
0.9199	0.5497\\
0.9281	0.5497\\
-0.6024	0.5497\\
0.9805	0.5497\\
0.8084	0.5497\\
1.0195	0.5497\\
-0.0846	0.5497\\
-0.5828	0.5497\\
0.1272	0.5497\\
0.0259	0.5497\\
0.0000	0.5497\\
0.9694	0.5497\\
0.4942	0.5497\\
0.0965	0.5497\\
-0.2786	0.5497\\
1.1451	0.5497\\
-0.5302	0.5497\\
0.7564	0.5497\\
0.5118	0.5497\\
-0.3859	0.5497\\
0.2046	0.5497\\
0.0817	0.5497\\
0.9332	0.5497\\
0.4281	0.5497\\
0.6211	0.5497\\
0.3198	0.5497\\
-0.4659	0.5497\\
-0.8837	0.5497\\
-0.0726	0.5497\\
0.8085	0.5497\\
-0.9364	0.5497\\
-0.4801	0.5497\\
0.2668	0.5497\\
0.9406	0.5497\\
-0.5202	0.5497\\
0.7871	0.5497\\
-0.5008	0.5497\\
0.1346	0.5497\\
1.1880	0.5497\\
1.0393	0.5497\\
-0.5207	0.5497\\
0.9816	0.5497\\
0.9408	0.5497\\
1.1764	0.5497\\
0.0193	0.5497\\
-0.5620	0.5497\\
0.0796	0.5497\\
-0.4695	0.5497\\
1.0020	0.5497\\
0.9424	0.5497\\
0.5136	0.5497\\
0.3303	0.5497\\
0.5052	0.5497\\
-0.3934	0.5497\\
-0.4657	0.5497\\
1.1096	0.5497\\
0.8466	0.5497\\
0.2997	0.5497\\
0.1844	0.5497\\
0.9414	0.5497\\
1.0799	0.5497\\
0.8540	0.5497\\
-1.6300	0.5497\\
1.4454	0.5497\\
-0.3172	0.5497\\
-0.4310	0.5497\\
1.2699	0.5497\\
0.0653	0.5497\\
-0.3863	0.5497\\
1.9564	0.5497\\
-0.4932	0.5497\\
-0.4909	0.5497\\
0.1502	0.5497\\
-0.4750	0.5497\\
0.4353	0.5497\\
-0.5630	0.5497\\
-0.5239	0.5497\\
0.4360	0.5497\\
0.4204	0.5497\\
-0.1628	0.5497\\
0.7853	0.5497\\
2.0257	0.5497\\
-0.5190	0.5497\\
-0.5233	0.5497\\
0.5497	0.5497\\
2.8467	0.5497\\
1.1153	0.5497\\
0.5291	0.5497\\
-0.5526	0.5497\\
0.6193	0.5497\\
-0.4755	0.5497\\
-0.5548	0.5497\\
1.0059	0.5497\\
-0.5300	0.5497\\
0.1303	0.5497\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
0.7667	2.8467\\
0.8194	2.8467\\
0.9199	2.8467\\
0.9281	2.8467\\
-0.6024	2.8467\\
0.9805	2.8467\\
0.8084	2.8467\\
1.0195	2.8467\\
-0.0846	2.8467\\
-0.5828	2.8467\\
0.1272	2.8467\\
0.0259	2.8467\\
0.0000	2.8467\\
0.9694	2.8467\\
0.4942	2.8467\\
0.0965	2.8467\\
-0.2786	2.8467\\
1.1451	2.8467\\
-0.5302	2.8467\\
0.7564	2.8467\\
0.5118	2.8467\\
-0.3859	2.8467\\
0.2046	2.8467\\
0.0817	2.8467\\
0.9332	2.8467\\
0.4281	2.8467\\
0.6211	2.8467\\
0.3198	2.8467\\
-0.4659	2.8467\\
-0.8837	2.8467\\
-0.0726	2.8467\\
0.8085	2.8467\\
-0.9364	2.8467\\
-0.4801	2.8467\\
0.2668	2.8467\\
0.9406	2.8467\\
-0.5202	2.8467\\
0.7871	2.8467\\
-0.5008	2.8467\\
0.1346	2.8467\\
1.1880	2.8467\\
1.0393	2.8467\\
-0.5207	2.8467\\
0.9816	2.8467\\
0.9408	2.8467\\
1.1764	2.8467\\
0.0193	2.8467\\
-0.5620	2.8467\\
0.0796	2.8467\\
-0.4695	2.8467\\
1.0020	2.8467\\
0.9424	2.8467\\
0.5136	2.8467\\
0.3303	2.8467\\
0.5052	2.8467\\
-0.3934	2.8467\\
-0.4657	2.8467\\
1.1096	2.8467\\
0.8466	2.8467\\
0.2997	2.8467\\
0.1844	2.8467\\
0.9414	2.8467\\
1.0799	2.8467\\
0.8540	2.8467\\
-1.6300	2.8467\\
1.4454	2.8467\\
-0.3172	2.8467\\
-0.4310	2.8467\\
1.2699	2.8467\\
0.0653	2.8467\\
-0.3863	2.8467\\
1.9564	2.8467\\
-0.4932	2.8467\\
-0.4909	2.8467\\
0.1502	2.8467\\
-0.4750	2.8467\\
0.4353	2.8467\\
-0.5630	2.8467\\
-0.5239	2.8467\\
0.4360	2.8467\\
0.4204	2.8467\\
-0.1628	2.8467\\
0.7853	2.8467\\
2.0257	2.8467\\
-0.5190	2.8467\\
-0.5233	2.8467\\
0.5497	2.8467\\
2.8467	2.8467\\
1.1153	2.8467\\
0.5291	2.8467\\
-0.5526	2.8467\\
0.6193	2.8467\\
-0.4755	2.8467\\
-0.5548	2.8467\\
1.0059	2.8467\\
-0.5300	2.8467\\
0.1303	2.8467\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
0.7667	1.1153\\
0.8194	1.1153\\
0.9199	1.1153\\
0.9281	1.1153\\
-0.6024	1.1153\\
0.9805	1.1153\\
0.8084	1.1153\\
1.0195	1.1153\\
-0.0846	1.1153\\
-0.5828	1.1153\\
0.1272	1.1153\\
0.0259	1.1153\\
0.0000	1.1153\\
0.9694	1.1153\\
0.4942	1.1153\\
0.0965	1.1153\\
-0.2786	1.1153\\
1.1451	1.1153\\
-0.5302	1.1153\\
0.7564	1.1153\\
0.5118	1.1153\\
-0.3859	1.1153\\
0.2046	1.1153\\
0.0817	1.1153\\
0.9332	1.1153\\
0.4281	1.1153\\
0.6211	1.1153\\
0.3198	1.1153\\
-0.4659	1.1153\\
-0.8837	1.1153\\
-0.0726	1.1153\\
0.8085	1.1153\\
-0.9364	1.1153\\
-0.4801	1.1153\\
0.2668	1.1153\\
0.9406	1.1153\\
-0.5202	1.1153\\
0.7871	1.1153\\
-0.5008	1.1153\\
0.1346	1.1153\\
1.1880	1.1153\\
1.0393	1.1153\\
-0.5207	1.1153\\
0.9816	1.1153\\
0.9408	1.1153\\
1.1764	1.1153\\
0.0193	1.1153\\
-0.5620	1.1153\\
0.0796	1.1153\\
-0.4695	1.1153\\
1.0020	1.1153\\
0.9424	1.1153\\
0.5136	1.1153\\
0.3303	1.1153\\
0.5052	1.1153\\
-0.3934	1.1153\\
-0.4657	1.1153\\
1.1096	1.1153\\
0.8466	1.1153\\
0.2997	1.1153\\
0.1844	1.1153\\
0.9414	1.1153\\
1.0799	1.1153\\
0.8540	1.1153\\
-1.6300	1.1153\\
1.4454	1.1153\\
-0.3172	1.1153\\
-0.4310	1.1153\\
1.2699	1.1153\\
0.0653	1.1153\\
-0.3863	1.1153\\
1.9564	1.1153\\
-0.4932	1.1153\\
-0.4909	1.1153\\
0.1502	1.1153\\
-0.4750	1.1153\\
0.4353	1.1153\\
-0.5630	1.1153\\
-0.5239	1.1153\\
0.4360	1.1153\\
0.4204	1.1153\\
-0.1628	1.1153\\
0.7853	1.1153\\
2.0257	1.1153\\
-0.5190	1.1153\\
-0.5233	1.1153\\
0.5497	1.1153\\
2.8467	1.1153\\
1.1153	1.1153\\
0.5291	1.1153\\
-0.5526	1.1153\\
0.6193	1.1153\\
-0.4755	1.1153\\
-0.5548	1.1153\\
1.0059	1.1153\\
-0.5300	1.1153\\
0.1303	1.1153\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
0.7667	0.5291\\
0.8194	0.5291\\
0.9199	0.5291\\
0.9281	0.5291\\
-0.6024	0.5291\\
0.9805	0.5291\\
0.8084	0.5291\\
1.0195	0.5291\\
-0.0846	0.5291\\
-0.5828	0.5291\\
0.1272	0.5291\\
0.0259	0.5291\\
0.0000	0.5291\\
0.9694	0.5291\\
0.4942	0.5291\\
0.0965	0.5291\\
-0.2786	0.5291\\
1.1451	0.5291\\
-0.5302	0.5291\\
0.7564	0.5291\\
0.5118	0.5291\\
-0.3859	0.5291\\
0.2046	0.5291\\
0.0817	0.5291\\
0.9332	0.5291\\
0.4281	0.5291\\
0.6211	0.5291\\
0.3198	0.5291\\
-0.4659	0.5291\\
-0.8837	0.5291\\
-0.0726	0.5291\\
0.8085	0.5291\\
-0.9364	0.5291\\
-0.4801	0.5291\\
0.2668	0.5291\\
0.9406	0.5291\\
-0.5202	0.5291\\
0.7871	0.5291\\
-0.5008	0.5291\\
0.1346	0.5291\\
1.1880	0.5291\\
1.0393	0.5291\\
-0.5207	0.5291\\
0.9816	0.5291\\
0.9408	0.5291\\
1.1764	0.5291\\
0.0193	0.5291\\
-0.5620	0.5291\\
0.0796	0.5291\\
-0.4695	0.5291\\
1.0020	0.5291\\
0.9424	0.5291\\
0.5136	0.5291\\
0.3303	0.5291\\
0.5052	0.5291\\
-0.3934	0.5291\\
-0.4657	0.5291\\
1.1096	0.5291\\
0.8466	0.5291\\
0.2997	0.5291\\
0.1844	0.5291\\
0.9414	0.5291\\
1.0799	0.5291\\
0.8540	0.5291\\
-1.6300	0.5291\\
1.4454	0.5291\\
-0.3172	0.5291\\
-0.4310	0.5291\\
1.2699	0.5291\\
0.0653	0.5291\\
-0.3863	0.5291\\
1.9564	0.5291\\
-0.4932	0.5291\\
-0.4909	0.5291\\
0.1502	0.5291\\
-0.4750	0.5291\\
0.4353	0.5291\\
-0.5630	0.5291\\
-0.5239	0.5291\\
0.4360	0.5291\\
0.4204	0.5291\\
-0.1628	0.5291\\
0.7853	0.5291\\
2.0257	0.5291\\
-0.5190	0.5291\\
-0.5233	0.5291\\
0.5497	0.5291\\
2.8467	0.5291\\
1.1153	0.5291\\
0.5291	0.5291\\
-0.5526	0.5291\\
0.6193	0.5291\\
-0.4755	0.5291\\
-0.5548	0.5291\\
1.0059	0.5291\\
-0.5300	0.5291\\
0.1303	0.5291\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
0.7667	-0.5526\\
0.8194	-0.5526\\
0.9199	-0.5526\\
0.9281	-0.5526\\
-0.6024	-0.5526\\
0.9805	-0.5526\\
0.8084	-0.5526\\
1.0195	-0.5526\\
-0.0846	-0.5526\\
-0.5828	-0.5526\\
0.1272	-0.5526\\
0.0259	-0.5526\\
0.0000	-0.5526\\
0.9694	-0.5526\\
0.4942	-0.5526\\
0.0965	-0.5526\\
-0.2786	-0.5526\\
1.1451	-0.5526\\
-0.5302	-0.5526\\
0.7564	-0.5526\\
0.5118	-0.5526\\
-0.3859	-0.5526\\
0.2046	-0.5526\\
0.0817	-0.5526\\
0.9332	-0.5526\\
0.4281	-0.5526\\
0.6211	-0.5526\\
0.3198	-0.5526\\
-0.4659	-0.5526\\
-0.8837	-0.5526\\
-0.0726	-0.5526\\
0.8085	-0.5526\\
-0.9364	-0.5526\\
-0.4801	-0.5526\\
0.2668	-0.5526\\
0.9406	-0.5526\\
-0.5202	-0.5526\\
0.7871	-0.5526\\
-0.5008	-0.5526\\
0.1346	-0.5526\\
1.1880	-0.5526\\
1.0393	-0.5526\\
-0.5207	-0.5526\\
0.9816	-0.5526\\
0.9408	-0.5526\\
1.1764	-0.5526\\
0.0193	-0.5526\\
-0.5620	-0.5526\\
0.0796	-0.5526\\
-0.4695	-0.5526\\
1.0020	-0.5526\\
0.9424	-0.5526\\
0.5136	-0.5526\\
0.3303	-0.5526\\
0.5052	-0.5526\\
-0.3934	-0.5526\\
-0.4657	-0.5526\\
1.1096	-0.5526\\
0.8466	-0.5526\\
0.2997	-0.5526\\
0.1844	-0.5526\\
0.9414	-0.5526\\
1.0799	-0.5526\\
0.8540	-0.5526\\
-1.6300	-0.5526\\
1.4454	-0.5526\\
-0.3172	-0.5526\\
-0.4310	-0.5526\\
1.2699	-0.5526\\
0.0653	-0.5526\\
-0.3863	-0.5526\\
1.9564	-0.5526\\
-0.4932	-0.5526\\
-0.4909	-0.5526\\
0.1502	-0.5526\\
-0.4750	-0.5526\\
0.4353	-0.5526\\
-0.5630	-0.5526\\
-0.5239	-0.5526\\
0.4360	-0.5526\\
0.4204	-0.5526\\
-0.1628	-0.5526\\
0.7853	-0.5526\\
2.0257	-0.5526\\
-0.5190	-0.5526\\
-0.5233	-0.5526\\
0.5497	-0.5526\\
2.8467	-0.5526\\
1.1153	-0.5526\\
0.5291	-0.5526\\
-0.5526	-0.5526\\
0.6193	-0.5526\\
-0.4755	-0.5526\\
-0.5548	-0.5526\\
1.0059	-0.5526\\
-0.5300	-0.5526\\
0.1303	-0.5526\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
0.7667	0.6193\\
0.8194	0.6193\\
0.9199	0.6193\\
0.9281	0.6193\\
-0.6024	0.6193\\
0.9805	0.6193\\
0.8084	0.6193\\
1.0195	0.6193\\
-0.0846	0.6193\\
-0.5828	0.6193\\
0.1272	0.6193\\
0.0259	0.6193\\
0.0000	0.6193\\
0.9694	0.6193\\
0.4942	0.6193\\
0.0965	0.6193\\
-0.2786	0.6193\\
1.1451	0.6193\\
-0.5302	0.6193\\
0.7564	0.6193\\
0.5118	0.6193\\
-0.3859	0.6193\\
0.2046	0.6193\\
0.0817	0.6193\\
0.9332	0.6193\\
0.4281	0.6193\\
0.6211	0.6193\\
0.3198	0.6193\\
-0.4659	0.6193\\
-0.8837	0.6193\\
-0.0726	0.6193\\
0.8085	0.6193\\
-0.9364	0.6193\\
-0.4801	0.6193\\
0.2668	0.6193\\
0.9406	0.6193\\
-0.5202	0.6193\\
0.7871	0.6193\\
-0.5008	0.6193\\
0.1346	0.6193\\
1.1880	0.6193\\
1.0393	0.6193\\
-0.5207	0.6193\\
0.9816	0.6193\\
0.9408	0.6193\\
1.1764	0.6193\\
0.0193	0.6193\\
-0.5620	0.6193\\
0.0796	0.6193\\
-0.4695	0.6193\\
1.0020	0.6193\\
0.9424	0.6193\\
0.5136	0.6193\\
0.3303	0.6193\\
0.5052	0.6193\\
-0.3934	0.6193\\
-0.4657	0.6193\\
1.1096	0.6193\\
0.8466	0.6193\\
0.2997	0.6193\\
0.1844	0.6193\\
0.9414	0.6193\\
1.0799	0.6193\\
0.8540	0.6193\\
-1.6300	0.6193\\
1.4454	0.6193\\
-0.3172	0.6193\\
-0.4310	0.6193\\
1.2699	0.6193\\
0.0653	0.6193\\
-0.3863	0.6193\\
1.9564	0.6193\\
-0.4932	0.6193\\
-0.4909	0.6193\\
0.1502	0.6193\\
-0.4750	0.6193\\
0.4353	0.6193\\
-0.5630	0.6193\\
-0.5239	0.6193\\
0.4360	0.6193\\
0.4204	0.6193\\
-0.1628	0.6193\\
0.7853	0.6193\\
2.0257	0.6193\\
-0.5190	0.6193\\
-0.5233	0.6193\\
0.5497	0.6193\\
2.8467	0.6193\\
1.1153	0.6193\\
0.5291	0.6193\\
-0.5526	0.6193\\
0.6193	0.6193\\
-0.4755	0.6193\\
-0.5548	0.6193\\
1.0059	0.6193\\
-0.5300	0.6193\\
0.1303	0.6193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
0.7667	-0.4755\\
0.8194	-0.4755\\
0.9199	-0.4755\\
0.9281	-0.4755\\
-0.6024	-0.4755\\
0.9805	-0.4755\\
0.8084	-0.4755\\
1.0195	-0.4755\\
-0.0846	-0.4755\\
-0.5828	-0.4755\\
0.1272	-0.4755\\
0.0259	-0.4755\\
0.0000	-0.4755\\
0.9694	-0.4755\\
0.4942	-0.4755\\
0.0965	-0.4755\\
-0.2786	-0.4755\\
1.1451	-0.4755\\
-0.5302	-0.4755\\
0.7564	-0.4755\\
0.5118	-0.4755\\
-0.3859	-0.4755\\
0.2046	-0.4755\\
0.0817	-0.4755\\
0.9332	-0.4755\\
0.4281	-0.4755\\
0.6211	-0.4755\\
0.3198	-0.4755\\
-0.4659	-0.4755\\
-0.8837	-0.4755\\
-0.0726	-0.4755\\
0.8085	-0.4755\\
-0.9364	-0.4755\\
-0.4801	-0.4755\\
0.2668	-0.4755\\
0.9406	-0.4755\\
-0.5202	-0.4755\\
0.7871	-0.4755\\
-0.5008	-0.4755\\
0.1346	-0.4755\\
1.1880	-0.4755\\
1.0393	-0.4755\\
-0.5207	-0.4755\\
0.9816	-0.4755\\
0.9408	-0.4755\\
1.1764	-0.4755\\
0.0193	-0.4755\\
-0.5620	-0.4755\\
0.0796	-0.4755\\
-0.4695	-0.4755\\
1.0020	-0.4755\\
0.9424	-0.4755\\
0.5136	-0.4755\\
0.3303	-0.4755\\
0.5052	-0.4755\\
-0.3934	-0.4755\\
-0.4657	-0.4755\\
1.1096	-0.4755\\
0.8466	-0.4755\\
0.2997	-0.4755\\
0.1844	-0.4755\\
0.9414	-0.4755\\
1.0799	-0.4755\\
0.8540	-0.4755\\
-1.6300	-0.4755\\
1.4454	-0.4755\\
-0.3172	-0.4755\\
-0.4310	-0.4755\\
1.2699	-0.4755\\
0.0653	-0.4755\\
-0.3863	-0.4755\\
1.9564	-0.4755\\
-0.4932	-0.4755\\
-0.4909	-0.4755\\
0.1502	-0.4755\\
-0.4750	-0.4755\\
0.4353	-0.4755\\
-0.5630	-0.4755\\
-0.5239	-0.4755\\
0.4360	-0.4755\\
0.4204	-0.4755\\
-0.1628	-0.4755\\
0.7853	-0.4755\\
2.0257	-0.4755\\
-0.5190	-0.4755\\
-0.5233	-0.4755\\
0.5497	-0.4755\\
2.8467	-0.4755\\
1.1153	-0.4755\\
0.5291	-0.4755\\
-0.5526	-0.4755\\
0.6193	-0.4755\\
-0.4755	-0.4755\\
-0.5548	-0.4755\\
1.0059	-0.4755\\
-0.5300	-0.4755\\
0.1303	-0.4755\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
0.7667	-0.5548\\
0.8194	-0.5548\\
0.9199	-0.5548\\
0.9281	-0.5548\\
-0.6024	-0.5548\\
0.9805	-0.5548\\
0.8084	-0.5548\\
1.0195	-0.5548\\
-0.0846	-0.5548\\
-0.5828	-0.5548\\
0.1272	-0.5548\\
0.0259	-0.5548\\
0.0000	-0.5548\\
0.9694	-0.5548\\
0.4942	-0.5548\\
0.0965	-0.5548\\
-0.2786	-0.5548\\
1.1451	-0.5548\\
-0.5302	-0.5548\\
0.7564	-0.5548\\
0.5118	-0.5548\\
-0.3859	-0.5548\\
0.2046	-0.5548\\
0.0817	-0.5548\\
0.9332	-0.5548\\
0.4281	-0.5548\\
0.6211	-0.5548\\
0.3198	-0.5548\\
-0.4659	-0.5548\\
-0.8837	-0.5548\\
-0.0726	-0.5548\\
0.8085	-0.5548\\
-0.9364	-0.5548\\
-0.4801	-0.5548\\
0.2668	-0.5548\\
0.9406	-0.5548\\
-0.5202	-0.5548\\
0.7871	-0.5548\\
-0.5008	-0.5548\\
0.1346	-0.5548\\
1.1880	-0.5548\\
1.0393	-0.5548\\
-0.5207	-0.5548\\
0.9816	-0.5548\\
0.9408	-0.5548\\
1.1764	-0.5548\\
0.0193	-0.5548\\
-0.5620	-0.5548\\
0.0796	-0.5548\\
-0.4695	-0.5548\\
1.0020	-0.5548\\
0.9424	-0.5548\\
0.5136	-0.5548\\
0.3303	-0.5548\\
0.5052	-0.5548\\
-0.3934	-0.5548\\
-0.4657	-0.5548\\
1.1096	-0.5548\\
0.8466	-0.5548\\
0.2997	-0.5548\\
0.1844	-0.5548\\
0.9414	-0.5548\\
1.0799	-0.5548\\
0.8540	-0.5548\\
-1.6300	-0.5548\\
1.4454	-0.5548\\
-0.3172	-0.5548\\
-0.4310	-0.5548\\
1.2699	-0.5548\\
0.0653	-0.5548\\
-0.3863	-0.5548\\
1.9564	-0.5548\\
-0.4932	-0.5548\\
-0.4909	-0.5548\\
0.1502	-0.5548\\
-0.4750	-0.5548\\
0.4353	-0.5548\\
-0.5630	-0.5548\\
-0.5239	-0.5548\\
0.4360	-0.5548\\
0.4204	-0.5548\\
-0.1628	-0.5548\\
0.7853	-0.5548\\
2.0257	-0.5548\\
-0.5190	-0.5548\\
-0.5233	-0.5548\\
0.5497	-0.5548\\
2.8467	-0.5548\\
1.1153	-0.5548\\
0.5291	-0.5548\\
-0.5526	-0.5548\\
0.6193	-0.5548\\
-0.4755	-0.5548\\
-0.5548	-0.5548\\
1.0059	-0.5548\\
-0.5300	-0.5548\\
0.1303	-0.5548\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
0.7667	1.0059\\
0.8194	1.0059\\
0.9199	1.0059\\
0.9281	1.0059\\
-0.6024	1.0059\\
0.9805	1.0059\\
0.8084	1.0059\\
1.0195	1.0059\\
-0.0846	1.0059\\
-0.5828	1.0059\\
0.1272	1.0059\\
0.0259	1.0059\\
0.0000	1.0059\\
0.9694	1.0059\\
0.4942	1.0059\\
0.0965	1.0059\\
-0.2786	1.0059\\
1.1451	1.0059\\
-0.5302	1.0059\\
0.7564	1.0059\\
0.5118	1.0059\\
-0.3859	1.0059\\
0.2046	1.0059\\
0.0817	1.0059\\
0.9332	1.0059\\
0.4281	1.0059\\
0.6211	1.0059\\
0.3198	1.0059\\
-0.4659	1.0059\\
-0.8837	1.0059\\
-0.0726	1.0059\\
0.8085	1.0059\\
-0.9364	1.0059\\
-0.4801	1.0059\\
0.2668	1.0059\\
0.9406	1.0059\\
-0.5202	1.0059\\
0.7871	1.0059\\
-0.5008	1.0059\\
0.1346	1.0059\\
1.1880	1.0059\\
1.0393	1.0059\\
-0.5207	1.0059\\
0.9816	1.0059\\
0.9408	1.0059\\
1.1764	1.0059\\
0.0193	1.0059\\
-0.5620	1.0059\\
0.0796	1.0059\\
-0.4695	1.0059\\
1.0020	1.0059\\
0.9424	1.0059\\
0.5136	1.0059\\
0.3303	1.0059\\
0.5052	1.0059\\
-0.3934	1.0059\\
-0.4657	1.0059\\
1.1096	1.0059\\
0.8466	1.0059\\
0.2997	1.0059\\
0.1844	1.0059\\
0.9414	1.0059\\
1.0799	1.0059\\
0.8540	1.0059\\
-1.6300	1.0059\\
1.4454	1.0059\\
-0.3172	1.0059\\
-0.4310	1.0059\\
1.2699	1.0059\\
0.0653	1.0059\\
-0.3863	1.0059\\
1.9564	1.0059\\
-0.4932	1.0059\\
-0.4909	1.0059\\
0.1502	1.0059\\
-0.4750	1.0059\\
0.4353	1.0059\\
-0.5630	1.0059\\
-0.5239	1.0059\\
0.4360	1.0059\\
0.4204	1.0059\\
-0.1628	1.0059\\
0.7853	1.0059\\
2.0257	1.0059\\
-0.5190	1.0059\\
-0.5233	1.0059\\
0.5497	1.0059\\
2.8467	1.0059\\
1.1153	1.0059\\
0.5291	1.0059\\
-0.5526	1.0059\\
0.6193	1.0059\\
-0.4755	1.0059\\
-0.5548	1.0059\\
1.0059	1.0059\\
-0.5300	1.0059\\
0.1303	1.0059\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
0.7667	-0.5300\\
0.8194	-0.5300\\
0.9199	-0.5300\\
0.9281	-0.5300\\
-0.6024	-0.5300\\
0.9805	-0.5300\\
0.8084	-0.5300\\
1.0195	-0.5300\\
-0.0846	-0.5300\\
-0.5828	-0.5300\\
0.1272	-0.5300\\
0.0259	-0.5300\\
0.0000	-0.5300\\
0.9694	-0.5300\\
0.4942	-0.5300\\
0.0965	-0.5300\\
-0.2786	-0.5300\\
1.1451	-0.5300\\
-0.5302	-0.5300\\
0.7564	-0.5300\\
0.5118	-0.5300\\
-0.3859	-0.5300\\
0.2046	-0.5300\\
0.0817	-0.5300\\
0.9332	-0.5300\\
0.4281	-0.5300\\
0.6211	-0.5300\\
0.3198	-0.5300\\
-0.4659	-0.5300\\
-0.8837	-0.5300\\
-0.0726	-0.5300\\
0.8085	-0.5300\\
-0.9364	-0.5300\\
-0.4801	-0.5300\\
0.2668	-0.5300\\
0.9406	-0.5300\\
-0.5202	-0.5300\\
0.7871	-0.5300\\
-0.5008	-0.5300\\
0.1346	-0.5300\\
1.1880	-0.5300\\
1.0393	-0.5300\\
-0.5207	-0.5300\\
0.9816	-0.5300\\
0.9408	-0.5300\\
1.1764	-0.5300\\
0.0193	-0.5300\\
-0.5620	-0.5300\\
0.0796	-0.5300\\
-0.4695	-0.5300\\
1.0020	-0.5300\\
0.9424	-0.5300\\
0.5136	-0.5300\\
0.3303	-0.5300\\
0.5052	-0.5300\\
-0.3934	-0.5300\\
-0.4657	-0.5300\\
1.1096	-0.5300\\
0.8466	-0.5300\\
0.2997	-0.5300\\
0.1844	-0.5300\\
0.9414	-0.5300\\
1.0799	-0.5300\\
0.8540	-0.5300\\
-1.6300	-0.5300\\
1.4454	-0.5300\\
-0.3172	-0.5300\\
-0.4310	-0.5300\\
1.2699	-0.5300\\
0.0653	-0.5300\\
-0.3863	-0.5300\\
1.9564	-0.5300\\
-0.4932	-0.5300\\
-0.4909	-0.5300\\
0.1502	-0.5300\\
-0.4750	-0.5300\\
0.4353	-0.5300\\
-0.5630	-0.5300\\
-0.5239	-0.5300\\
0.4360	-0.5300\\
0.4204	-0.5300\\
-0.1628	-0.5300\\
0.7853	-0.5300\\
2.0257	-0.5300\\
-0.5190	-0.5300\\
-0.5233	-0.5300\\
0.5497	-0.5300\\
2.8467	-0.5300\\
1.1153	-0.5300\\
0.5291	-0.5300\\
-0.5526	-0.5300\\
0.6193	-0.5300\\
-0.4755	-0.5300\\
-0.5548	-0.5300\\
1.0059	-0.5300\\
-0.5300	-0.5300\\
0.1303	-0.5300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
0.7667	0.1303\\
0.8194	0.1303\\
0.9199	0.1303\\
0.9281	0.1303\\
-0.6024	0.1303\\
0.9805	0.1303\\
0.8084	0.1303\\
1.0195	0.1303\\
-0.0846	0.1303\\
-0.5828	0.1303\\
0.1272	0.1303\\
0.0259	0.1303\\
0.0000	0.1303\\
0.9694	0.1303\\
0.4942	0.1303\\
0.0965	0.1303\\
-0.2786	0.1303\\
1.1451	0.1303\\
-0.5302	0.1303\\
0.7564	0.1303\\
0.5118	0.1303\\
-0.3859	0.1303\\
0.2046	0.1303\\
0.0817	0.1303\\
0.9332	0.1303\\
0.4281	0.1303\\
0.6211	0.1303\\
0.3198	0.1303\\
-0.4659	0.1303\\
-0.8837	0.1303\\
-0.0726	0.1303\\
0.8085	0.1303\\
-0.9364	0.1303\\
-0.4801	0.1303\\
0.2668	0.1303\\
0.9406	0.1303\\
-0.5202	0.1303\\
0.7871	0.1303\\
-0.5008	0.1303\\
0.1346	0.1303\\
1.1880	0.1303\\
1.0393	0.1303\\
-0.5207	0.1303\\
0.9816	0.1303\\
0.9408	0.1303\\
1.1764	0.1303\\
0.0193	0.1303\\
-0.5620	0.1303\\
0.0796	0.1303\\
-0.4695	0.1303\\
1.0020	0.1303\\
0.9424	0.1303\\
0.5136	0.1303\\
0.3303	0.1303\\
0.5052	0.1303\\
-0.3934	0.1303\\
-0.4657	0.1303\\
1.1096	0.1303\\
0.8466	0.1303\\
0.2997	0.1303\\
0.1844	0.1303\\
0.9414	0.1303\\
1.0799	0.1303\\
0.8540	0.1303\\
-1.6300	0.1303\\
1.4454	0.1303\\
-0.3172	0.1303\\
-0.4310	0.1303\\
1.2699	0.1303\\
0.0653	0.1303\\
-0.3863	0.1303\\
1.9564	0.1303\\
-0.4932	0.1303\\
-0.4909	0.1303\\
0.1502	0.1303\\
-0.4750	0.1303\\
0.4353	0.1303\\
-0.5630	0.1303\\
-0.5239	0.1303\\
0.4360	0.1303\\
0.4204	0.1303\\
-0.1628	0.1303\\
0.7853	0.1303\\
2.0257	0.1303\\
-0.5190	0.1303\\
-0.5233	0.1303\\
0.5497	0.1303\\
2.8467	0.1303\\
1.1153	0.1303\\
0.5291	0.1303\\
-0.5526	0.1303\\
0.6193	0.1303\\
-0.4755	0.1303\\
-0.5548	0.1303\\
1.0059	0.1303\\
-0.5300	0.1303\\
0.1303	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_3__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={\empty},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_3__seed_2-1.png};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
0.9805	0.7667\\
0.8084	0.7667\\
1.0195	0.7667\\
-0.0846	0.7667\\
-0.5828	0.7667\\
0.1272	0.7667\\
0.0259	0.7667\\
0.0000	0.7667\\
0.9694	0.7667\\
0.4942	0.7667\\
0.0965	0.7667\\
-0.2786	0.7667\\
1.1451	0.7667\\
-0.5302	0.7667\\
0.7564	0.7667\\
0.5118	0.7667\\
-0.3859	0.7667\\
0.2046	0.7667\\
0.0817	0.7667\\
0.9332	0.7667\\
0.4281	0.7667\\
0.6211	0.7667\\
0.3198	0.7667\\
-0.4659	0.7667\\
-0.8837	0.7667\\
-0.0726	0.7667\\
0.8085	0.7667\\
-0.9364	0.7667\\
-0.4801	0.7667\\
0.2668	0.7667\\
0.9406	0.7667\\
-0.5202	0.7667\\
0.7871	0.7667\\
-0.5008	0.7667\\
0.1346	0.7667\\
1.1880	0.7667\\
1.0393	0.7667\\
-0.5207	0.7667\\
0.9816	0.7667\\
0.9408	0.7667\\
1.1764	0.7667\\
0.0193	0.7667\\
-0.5620	0.7667\\
0.0796	0.7667\\
-0.4695	0.7667\\
1.0020	0.7667\\
0.9424	0.7667\\
0.5136	0.7667\\
0.3303	0.7667\\
0.5052	0.7667\\
-0.3934	0.7667\\
-0.4657	0.7667\\
1.1096	0.7667\\
0.8466	0.7667\\
0.2997	0.7667\\
0.1844	0.7667\\
0.9414	0.7667\\
1.0799	0.7667\\
0.8540	0.7667\\
-1.6300	0.7667\\
1.4454	0.7667\\
-0.3172	0.7667\\
-0.4310	0.7667\\
1.2699	0.7667\\
0.0653	0.7667\\
-0.3863	0.7667\\
1.9564	0.7667\\
-0.4932	0.7667\\
-0.4909	0.7667\\
0.1502	0.7667\\
-0.4750	0.7667\\
0.4353	0.7667\\
-0.5630	0.7667\\
-0.5239	0.7667\\
0.4360	0.7667\\
0.4204	0.7667\\
-0.1628	0.7667\\
0.7853	0.7667\\
2.0257	0.7667\\
-0.5190	0.7667\\
-0.5233	0.7667\\
0.5497	0.7667\\
2.8467	0.7667\\
1.1153	0.7667\\
0.5291	0.7667\\
-0.5526	0.7667\\
0.6193	0.7667\\
-0.4755	0.7667\\
-0.5548	0.7667\\
1.0059	0.7667\\
-0.5300	0.7667\\
0.1303	0.7667\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
0.8194	0.8194\\
0.9199	0.8194\\
0.9281	0.8194\\
-0.6024	0.8194\\
0.9805	0.8194\\
0.8084	0.8194\\
1.0195	0.8194\\
-0.0846	0.8194\\
-0.5828	0.8194\\
0.1272	0.8194\\
0.0259	0.8194\\
0.0000	0.8194\\
0.9694	0.8194\\
0.4942	0.8194\\
0.0965	0.8194\\
-0.2786	0.8194\\
1.1451	0.8194\\
-0.5302	0.8194\\
0.7564	0.8194\\
0.5118	0.8194\\
-0.3859	0.8194\\
0.2046	0.8194\\
0.0817	0.8194\\
0.9332	0.8194\\
0.4281	0.8194\\
0.6211	0.8194\\
0.3198	0.8194\\
-0.4659	0.8194\\
-0.8837	0.8194\\
-0.0726	0.8194\\
0.8085	0.8194\\
-0.9364	0.8194\\
-0.4801	0.8194\\
0.2668	0.8194\\
0.9406	0.8194\\
-0.5202	0.8194\\
0.7871	0.8194\\
-0.5008	0.8194\\
0.1346	0.8194\\
1.1880	0.8194\\
1.0393	0.8194\\
-0.5207	0.8194\\
0.9816	0.8194\\
0.9408	0.8194\\
1.1764	0.8194\\
0.0193	0.8194\\
-0.5620	0.8194\\
0.0796	0.8194\\
-0.4695	0.8194\\
1.0020	0.8194\\
0.9424	0.8194\\
0.5136	0.8194\\
0.3303	0.8194\\
0.5052	0.8194\\
-0.3934	0.8194\\
-0.4657	0.8194\\
1.1096	0.8194\\
0.8466	0.8194\\
0.2997	0.8194\\
0.1844	0.8194\\
0.9414	0.8194\\
1.0799	0.8194\\
0.8540	0.8194\\
-1.6300	0.8194\\
1.4454	0.8194\\
-0.3172	0.8194\\
-0.4310	0.8194\\
1.2699	0.8194\\
0.0653	0.8194\\
-0.3863	0.8194\\
1.9564	0.8194\\
-0.4932	0.8194\\
-0.4909	0.8194\\
0.1502	0.8194\\
-0.4750	0.8194\\
0.4353	0.8194\\
-0.5630	0.8194\\
-0.5239	0.8194\\
0.4360	0.8194\\
0.4204	0.8194\\
-0.1628	0.8194\\
0.7853	0.8194\\
2.0257	0.8194\\
-0.5190	0.8194\\
-0.5233	0.8194\\
0.5497	0.8194\\
2.8467	0.8194\\
1.1153	0.8194\\
0.5291	0.8194\\
-0.5526	0.8194\\
0.6193	0.8194\\
-0.4755	0.8194\\
-0.5548	0.8194\\
1.0059	0.8194\\
-0.5300	0.8194\\
0.1303	0.8194\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
0.8194	0.9199\\
0.9199	0.9199\\
0.9281	0.9199\\
-0.6024	0.9199\\
0.9805	0.9199\\
0.8084	0.9199\\
1.0195	0.9199\\
-0.0846	0.9199\\
-0.5828	0.9199\\
0.1272	0.9199\\
0.0259	0.9199\\
0.0000	0.9199\\
0.9694	0.9199\\
0.4942	0.9199\\
0.0965	0.9199\\
-0.2786	0.9199\\
1.1451	0.9199\\
-0.5302	0.9199\\
0.7564	0.9199\\
0.5118	0.9199\\
-0.3859	0.9199\\
0.2046	0.9199\\
0.0817	0.9199\\
0.9332	0.9199\\
0.4281	0.9199\\
0.6211	0.9199\\
0.3198	0.9199\\
-0.4659	0.9199\\
-0.8837	0.9199\\
-0.0726	0.9199\\
0.8085	0.9199\\
-0.9364	0.9199\\
-0.4801	0.9199\\
0.2668	0.9199\\
0.9406	0.9199\\
-0.5202	0.9199\\
0.7871	0.9199\\
-0.5008	0.9199\\
0.1346	0.9199\\
1.1880	0.9199\\
1.0393	0.9199\\
-0.5207	0.9199\\
0.9816	0.9199\\
0.9408	0.9199\\
1.1764	0.9199\\
0.0193	0.9199\\
-0.5620	0.9199\\
0.0796	0.9199\\
-0.4695	0.9199\\
1.0020	0.9199\\
0.9424	0.9199\\
0.5136	0.9199\\
0.3303	0.9199\\
0.5052	0.9199\\
-0.3934	0.9199\\
-0.4657	0.9199\\
1.1096	0.9199\\
0.8466	0.9199\\
0.2997	0.9199\\
0.1844	0.9199\\
0.9414	0.9199\\
1.0799	0.9199\\
0.8540	0.9199\\
-1.6300	0.9199\\
1.4454	0.9199\\
-0.3172	0.9199\\
-0.4310	0.9199\\
1.2699	0.9199\\
0.0653	0.9199\\
-0.3863	0.9199\\
1.9564	0.9199\\
-0.4932	0.9199\\
-0.4909	0.9199\\
0.1502	0.9199\\
-0.4750	0.9199\\
0.4353	0.9199\\
-0.5630	0.9199\\
-0.5239	0.9199\\
0.4360	0.9199\\
0.4204	0.9199\\
-0.1628	0.9199\\
0.7853	0.9199\\
2.0257	0.9199\\
-0.5190	0.9199\\
-0.5233	0.9199\\
0.5497	0.9199\\
2.8467	0.9199\\
1.1153	0.9199\\
0.5291	0.9199\\
-0.5526	0.9199\\
0.6193	0.9199\\
-0.4755	0.9199\\
-0.5548	0.9199\\
1.0059	0.9199\\
-0.5300	0.9199\\
0.1303	0.9199\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
0.8194	0.9281\\
0.9199	0.9281\\
0.9281	0.9281\\
-0.6024	0.9281\\
0.9805	0.9281\\
0.8084	0.9281\\
1.0195	0.9281\\
-0.0846	0.9281\\
-0.5828	0.9281\\
0.1272	0.9281\\
0.0259	0.9281\\
0.0000	0.9281\\
0.9694	0.9281\\
0.4942	0.9281\\
0.0965	0.9281\\
-0.2786	0.9281\\
1.1451	0.9281\\
-0.5302	0.9281\\
0.7564	0.9281\\
0.5118	0.9281\\
-0.3859	0.9281\\
0.2046	0.9281\\
0.0817	0.9281\\
0.9332	0.9281\\
0.4281	0.9281\\
0.6211	0.9281\\
0.3198	0.9281\\
-0.4659	0.9281\\
-0.8837	0.9281\\
-0.0726	0.9281\\
0.8085	0.9281\\
-0.9364	0.9281\\
-0.4801	0.9281\\
0.2668	0.9281\\
0.9406	0.9281\\
-0.5202	0.9281\\
0.7871	0.9281\\
-0.5008	0.9281\\
0.1346	0.9281\\
1.1880	0.9281\\
1.0393	0.9281\\
-0.5207	0.9281\\
0.9816	0.9281\\
0.9408	0.9281\\
1.1764	0.9281\\
0.0193	0.9281\\
-0.5620	0.9281\\
0.0796	0.9281\\
-0.4695	0.9281\\
1.0020	0.9281\\
0.9424	0.9281\\
0.5136	0.9281\\
0.3303	0.9281\\
0.5052	0.9281\\
-0.3934	0.9281\\
-0.4657	0.9281\\
1.1096	0.9281\\
0.8466	0.9281\\
0.2997	0.9281\\
0.1844	0.9281\\
0.9414	0.9281\\
1.0799	0.9281\\
0.8540	0.9281\\
-1.6300	0.9281\\
1.4454	0.9281\\
-0.3172	0.9281\\
-0.4310	0.9281\\
1.2699	0.9281\\
0.0653	0.9281\\
-0.3863	0.9281\\
1.9564	0.9281\\
-0.4932	0.9281\\
-0.4909	0.9281\\
0.1502	0.9281\\
-0.4750	0.9281\\
0.4353	0.9281\\
-0.5630	0.9281\\
-0.5239	0.9281\\
0.4360	0.9281\\
0.4204	0.9281\\
-0.1628	0.9281\\
0.7853	0.9281\\
2.0257	0.9281\\
-0.5190	0.9281\\
-0.5233	0.9281\\
0.5497	0.9281\\
2.8467	0.9281\\
1.1153	0.9281\\
0.5291	0.9281\\
-0.5526	0.9281\\
0.6193	0.9281\\
-0.4755	0.9281\\
-0.5548	0.9281\\
1.0059	0.9281\\
-0.5300	0.9281\\
0.1303	0.9281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
0.8194	-0.6024\\
0.9199	-0.6024\\
0.9281	-0.6024\\
-0.6024	-0.6024\\
0.9805	-0.6024\\
0.8084	-0.6024\\
1.0195	-0.6024\\
-0.0846	-0.6024\\
-0.5828	-0.6024\\
0.1272	-0.6024\\
0.0259	-0.6024\\
0.0000	-0.6024\\
0.9694	-0.6024\\
0.4942	-0.6024\\
0.0965	-0.6024\\
-0.2786	-0.6024\\
1.1451	-0.6024\\
-0.5302	-0.6024\\
0.7564	-0.6024\\
0.5118	-0.6024\\
-0.3859	-0.6024\\
0.2046	-0.6024\\
0.0817	-0.6024\\
0.9332	-0.6024\\
0.4281	-0.6024\\
0.6211	-0.6024\\
0.3198	-0.6024\\
-0.4659	-0.6024\\
-0.8837	-0.6024\\
-0.0726	-0.6024\\
0.8085	-0.6024\\
-0.9364	-0.6024\\
-0.4801	-0.6024\\
0.2668	-0.6024\\
0.9406	-0.6024\\
-0.5202	-0.6024\\
0.7871	-0.6024\\
-0.5008	-0.6024\\
0.1346	-0.6024\\
1.1880	-0.6024\\
1.0393	-0.6024\\
-0.5207	-0.6024\\
0.9816	-0.6024\\
0.9408	-0.6024\\
1.1764	-0.6024\\
0.0193	-0.6024\\
-0.5620	-0.6024\\
0.0796	-0.6024\\
-0.4695	-0.6024\\
1.0020	-0.6024\\
0.9424	-0.6024\\
0.5136	-0.6024\\
0.3303	-0.6024\\
0.5052	-0.6024\\
-0.3934	-0.6024\\
-0.4657	-0.6024\\
1.1096	-0.6024\\
0.8466	-0.6024\\
0.2997	-0.6024\\
0.1844	-0.6024\\
0.9414	-0.6024\\
1.0799	-0.6024\\
0.8540	-0.6024\\
-1.6300	-0.6024\\
1.4454	-0.6024\\
-0.3172	-0.6024\\
-0.4310	-0.6024\\
1.2699	-0.6024\\
0.0653	-0.6024\\
-0.3863	-0.6024\\
1.9564	-0.6024\\
-0.4932	-0.6024\\
-0.4909	-0.6024\\
0.1502	-0.6024\\
-0.4750	-0.6024\\
0.4353	-0.6024\\
-0.5630	-0.6024\\
-0.5239	-0.6024\\
0.4360	-0.6024\\
0.4204	-0.6024\\
-0.1628	-0.6024\\
0.7853	-0.6024\\
2.0257	-0.6024\\
-0.5190	-0.6024\\
-0.5233	-0.6024\\
0.5497	-0.6024\\
2.8467	-0.6024\\
1.1153	-0.6024\\
0.5291	-0.6024\\
-0.5526	-0.6024\\
0.6193	-0.6024\\
-0.4755	-0.6024\\
-0.5548	-0.6024\\
1.0059	-0.6024\\
-0.5300	-0.6024\\
0.1303	-0.6024\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
0.7667	0.9805\\
0.8194	0.9805\\
0.9199	0.9805\\
0.9281	0.9805\\
-0.6024	0.9805\\
0.9805	0.9805\\
0.8084	0.9805\\
1.0195	0.9805\\
-0.0846	0.9805\\
-0.5828	0.9805\\
0.1272	0.9805\\
0.0259	0.9805\\
0.0000	0.9805\\
0.9694	0.9805\\
0.4942	0.9805\\
0.0965	0.9805\\
-0.2786	0.9805\\
1.1451	0.9805\\
-0.5302	0.9805\\
0.7564	0.9805\\
0.5118	0.9805\\
-0.3859	0.9805\\
0.2046	0.9805\\
0.0817	0.9805\\
0.9332	0.9805\\
0.4281	0.9805\\
0.6211	0.9805\\
0.3198	0.9805\\
-0.4659	0.9805\\
-0.8837	0.9805\\
-0.0726	0.9805\\
0.8085	0.9805\\
-0.9364	0.9805\\
-0.4801	0.9805\\
0.2668	0.9805\\
0.9406	0.9805\\
-0.5202	0.9805\\
0.7871	0.9805\\
-0.5008	0.9805\\
0.1346	0.9805\\
1.1880	0.9805\\
1.0393	0.9805\\
-0.5207	0.9805\\
0.9816	0.9805\\
0.9408	0.9805\\
1.1764	0.9805\\
0.0193	0.9805\\
-0.5620	0.9805\\
0.0796	0.9805\\
-0.4695	0.9805\\
1.0020	0.9805\\
0.9424	0.9805\\
0.5136	0.9805\\
0.3303	0.9805\\
0.5052	0.9805\\
-0.3934	0.9805\\
-0.4657	0.9805\\
1.1096	0.9805\\
0.8466	0.9805\\
0.2997	0.9805\\
0.1844	0.9805\\
0.9414	0.9805\\
1.0799	0.9805\\
0.8540	0.9805\\
-1.6300	0.9805\\
1.4454	0.9805\\
-0.3172	0.9805\\
-0.4310	0.9805\\
1.2699	0.9805\\
0.0653	0.9805\\
-0.3863	0.9805\\
1.9564	0.9805\\
-0.4932	0.9805\\
-0.4909	0.9805\\
0.1502	0.9805\\
-0.4750	0.9805\\
0.4353	0.9805\\
-0.5630	0.9805\\
-0.5239	0.9805\\
0.4360	0.9805\\
0.4204	0.9805\\
-0.1628	0.9805\\
0.7853	0.9805\\
2.0257	0.9805\\
-0.5190	0.9805\\
-0.5233	0.9805\\
0.5497	0.9805\\
2.8467	0.9805\\
1.1153	0.9805\\
0.5291	0.9805\\
-0.5526	0.9805\\
0.6193	0.9805\\
-0.4755	0.9805\\
-0.5548	0.9805\\
1.0059	0.9805\\
-0.5300	0.9805\\
0.1303	0.9805\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
0.7667	0.8084\\
0.8194	0.8084\\
0.9199	0.8084\\
0.9281	0.8084\\
-0.6024	0.8084\\
0.9805	0.8084\\
0.8084	0.8084\\
1.0195	0.8084\\
-0.0846	0.8084\\
-0.5828	0.8084\\
0.1272	0.8084\\
0.0259	0.8084\\
0.0000	0.8084\\
0.9694	0.8084\\
0.4942	0.8084\\
0.0965	0.8084\\
-0.2786	0.8084\\
1.1451	0.8084\\
-0.5302	0.8084\\
0.7564	0.8084\\
0.5118	0.8084\\
-0.3859	0.8084\\
0.2046	0.8084\\
0.0817	0.8084\\
0.9332	0.8084\\
0.4281	0.8084\\
0.6211	0.8084\\
0.3198	0.8084\\
-0.4659	0.8084\\
-0.8837	0.8084\\
-0.0726	0.8084\\
0.8085	0.8084\\
-0.9364	0.8084\\
-0.4801	0.8084\\
0.2668	0.8084\\
0.9406	0.8084\\
-0.5202	0.8084\\
0.7871	0.8084\\
-0.5008	0.8084\\
0.1346	0.8084\\
1.1880	0.8084\\
1.0393	0.8084\\
-0.5207	0.8084\\
0.9816	0.8084\\
0.9408	0.8084\\
1.1764	0.8084\\
0.0193	0.8084\\
-0.5620	0.8084\\
0.0796	0.8084\\
-0.4695	0.8084\\
1.0020	0.8084\\
0.9424	0.8084\\
0.5136	0.8084\\
0.3303	0.8084\\
0.5052	0.8084\\
-0.3934	0.8084\\
-0.4657	0.8084\\
1.1096	0.8084\\
0.8466	0.8084\\
0.2997	0.8084\\
0.1844	0.8084\\
0.9414	0.8084\\
1.0799	0.8084\\
0.8540	0.8084\\
-1.6300	0.8084\\
1.4454	0.8084\\
-0.3172	0.8084\\
-0.4310	0.8084\\
1.2699	0.8084\\
0.0653	0.8084\\
-0.3863	0.8084\\
1.9564	0.8084\\
-0.4932	0.8084\\
-0.4909	0.8084\\
0.1502	0.8084\\
-0.4750	0.8084\\
0.4353	0.8084\\
-0.5630	0.8084\\
-0.5239	0.8084\\
0.4360	0.8084\\
0.4204	0.8084\\
-0.1628	0.8084\\
0.7853	0.8084\\
2.0257	0.8084\\
-0.5190	0.8084\\
-0.5233	0.8084\\
0.5497	0.8084\\
2.8467	0.8084\\
1.1153	0.8084\\
0.5291	0.8084\\
-0.5526	0.8084\\
0.6193	0.8084\\
-0.4755	0.8084\\
-0.5548	0.8084\\
1.0059	0.8084\\
-0.5300	0.8084\\
0.1303	0.8084\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
0.7667	1.0195\\
0.8194	1.0195\\
0.9199	1.0195\\
0.9281	1.0195\\
-0.6024	1.0195\\
0.9805	1.0195\\
0.8084	1.0195\\
1.0195	1.0195\\
-0.0846	1.0195\\
-0.5828	1.0195\\
0.1272	1.0195\\
0.0259	1.0195\\
0.0000	1.0195\\
0.9694	1.0195\\
0.4942	1.0195\\
0.0965	1.0195\\
-0.2786	1.0195\\
1.1451	1.0195\\
-0.5302	1.0195\\
0.7564	1.0195\\
0.5118	1.0195\\
-0.3859	1.0195\\
0.2046	1.0195\\
0.0817	1.0195\\
0.9332	1.0195\\
0.4281	1.0195\\
0.6211	1.0195\\
0.3198	1.0195\\
-0.4659	1.0195\\
-0.8837	1.0195\\
-0.0726	1.0195\\
0.8085	1.0195\\
-0.9364	1.0195\\
-0.4801	1.0195\\
0.2668	1.0195\\
0.9406	1.0195\\
-0.5202	1.0195\\
0.7871	1.0195\\
-0.5008	1.0195\\
0.1346	1.0195\\
1.1880	1.0195\\
1.0393	1.0195\\
-0.5207	1.0195\\
0.9816	1.0195\\
0.9408	1.0195\\
1.1764	1.0195\\
0.0193	1.0195\\
-0.5620	1.0195\\
0.0796	1.0195\\
-0.4695	1.0195\\
1.0020	1.0195\\
0.9424	1.0195\\
0.5136	1.0195\\
0.3303	1.0195\\
0.5052	1.0195\\
-0.3934	1.0195\\
-0.4657	1.0195\\
1.1096	1.0195\\
0.8466	1.0195\\
0.2997	1.0195\\
0.1844	1.0195\\
0.9414	1.0195\\
1.0799	1.0195\\
0.8540	1.0195\\
-1.6300	1.0195\\
1.4454	1.0195\\
-0.3172	1.0195\\
-0.4310	1.0195\\
1.2699	1.0195\\
0.0653	1.0195\\
-0.3863	1.0195\\
1.9564	1.0195\\
-0.4932	1.0195\\
-0.4909	1.0195\\
0.1502	1.0195\\
-0.4750	1.0195\\
0.4353	1.0195\\
-0.5630	1.0195\\
-0.5239	1.0195\\
0.4360	1.0195\\
0.4204	1.0195\\
-0.1628	1.0195\\
0.7853	1.0195\\
2.0257	1.0195\\
-0.5190	1.0195\\
-0.5233	1.0195\\
0.5497	1.0195\\
2.8467	1.0195\\
1.1153	1.0195\\
0.5291	1.0195\\
-0.5526	1.0195\\
0.6193	1.0195\\
-0.4755	1.0195\\
-0.5548	1.0195\\
1.0059	1.0195\\
-0.5300	1.0195\\
0.1303	1.0195\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
0.7667	-0.0846\\
0.8194	-0.0846\\
0.9199	-0.0846\\
0.9281	-0.0846\\
-0.6024	-0.0846\\
0.9805	-0.0846\\
0.8084	-0.0846\\
1.0195	-0.0846\\
-0.0846	-0.0846\\
-0.5828	-0.0846\\
0.1272	-0.0846\\
0.0259	-0.0846\\
0.0000	-0.0846\\
0.9694	-0.0846\\
0.4942	-0.0846\\
0.0965	-0.0846\\
-0.2786	-0.0846\\
1.1451	-0.0846\\
-0.5302	-0.0846\\
0.7564	-0.0846\\
0.5118	-0.0846\\
-0.3859	-0.0846\\
0.2046	-0.0846\\
0.0817	-0.0846\\
0.9332	-0.0846\\
0.4281	-0.0846\\
0.6211	-0.0846\\
0.3198	-0.0846\\
-0.4659	-0.0846\\
-0.8837	-0.0846\\
-0.0726	-0.0846\\
0.8085	-0.0846\\
-0.9364	-0.0846\\
-0.4801	-0.0846\\
0.2668	-0.0846\\
0.9406	-0.0846\\
-0.5202	-0.0846\\
0.7871	-0.0846\\
-0.5008	-0.0846\\
0.1346	-0.0846\\
1.1880	-0.0846\\
1.0393	-0.0846\\
-0.5207	-0.0846\\
0.9816	-0.0846\\
0.9408	-0.0846\\
1.1764	-0.0846\\
0.0193	-0.0846\\
-0.5620	-0.0846\\
0.0796	-0.0846\\
-0.4695	-0.0846\\
1.0020	-0.0846\\
0.9424	-0.0846\\
0.5136	-0.0846\\
0.3303	-0.0846\\
0.5052	-0.0846\\
-0.3934	-0.0846\\
-0.4657	-0.0846\\
1.1096	-0.0846\\
0.8466	-0.0846\\
0.2997	-0.0846\\
0.1844	-0.0846\\
0.9414	-0.0846\\
1.0799	-0.0846\\
0.8540	-0.0846\\
-1.6300	-0.0846\\
1.4454	-0.0846\\
-0.3172	-0.0846\\
-0.4310	-0.0846\\
1.2699	-0.0846\\
0.0653	-0.0846\\
-0.3863	-0.0846\\
1.9564	-0.0846\\
-0.4932	-0.0846\\
-0.4909	-0.0846\\
0.1502	-0.0846\\
-0.4750	-0.0846\\
0.4353	-0.0846\\
-0.5630	-0.0846\\
-0.5239	-0.0846\\
0.4360	-0.0846\\
0.4204	-0.0846\\
-0.1628	-0.0846\\
0.7853	-0.0846\\
2.0257	-0.0846\\
-0.5190	-0.0846\\
-0.5233	-0.0846\\
0.5497	-0.0846\\
2.8467	-0.0846\\
1.1153	-0.0846\\
0.5291	-0.0846\\
-0.5526	-0.0846\\
0.6193	-0.0846\\
-0.4755	-0.0846\\
-0.5548	-0.0846\\
1.0059	-0.0846\\
-0.5300	-0.0846\\
0.1303	-0.0846\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
0.7667	-0.5828\\
0.8194	-0.5828\\
0.9199	-0.5828\\
0.9281	-0.5828\\
-0.6024	-0.5828\\
0.9805	-0.5828\\
0.8084	-0.5828\\
1.0195	-0.5828\\
-0.0846	-0.5828\\
-0.5828	-0.5828\\
0.1272	-0.5828\\
0.0259	-0.5828\\
0.0000	-0.5828\\
0.9694	-0.5828\\
0.4942	-0.5828\\
0.0965	-0.5828\\
-0.2786	-0.5828\\
1.1451	-0.5828\\
-0.5302	-0.5828\\
0.7564	-0.5828\\
0.5118	-0.5828\\
-0.3859	-0.5828\\
0.2046	-0.5828\\
0.0817	-0.5828\\
0.9332	-0.5828\\
0.4281	-0.5828\\
0.6211	-0.5828\\
0.3198	-0.5828\\
-0.4659	-0.5828\\
-0.8837	-0.5828\\
-0.0726	-0.5828\\
0.8085	-0.5828\\
-0.9364	-0.5828\\
-0.4801	-0.5828\\
0.2668	-0.5828\\
0.9406	-0.5828\\
-0.5202	-0.5828\\
0.7871	-0.5828\\
-0.5008	-0.5828\\
0.1346	-0.5828\\
1.1880	-0.5828\\
1.0393	-0.5828\\
-0.5207	-0.5828\\
0.9816	-0.5828\\
0.9408	-0.5828\\
1.1764	-0.5828\\
0.0193	-0.5828\\
-0.5620	-0.5828\\
0.0796	-0.5828\\
-0.4695	-0.5828\\
1.0020	-0.5828\\
0.9424	-0.5828\\
0.5136	-0.5828\\
0.3303	-0.5828\\
0.5052	-0.5828\\
-0.3934	-0.5828\\
-0.4657	-0.5828\\
1.1096	-0.5828\\
0.8466	-0.5828\\
0.2997	-0.5828\\
0.1844	-0.5828\\
0.9414	-0.5828\\
1.0799	-0.5828\\
0.8540	-0.5828\\
-1.6300	-0.5828\\
1.4454	-0.5828\\
-0.3172	-0.5828\\
-0.4310	-0.5828\\
1.2699	-0.5828\\
0.0653	-0.5828\\
-0.3863	-0.5828\\
1.9564	-0.5828\\
-0.4932	-0.5828\\
-0.4909	-0.5828\\
0.1502	-0.5828\\
-0.4750	-0.5828\\
0.4353	-0.5828\\
-0.5630	-0.5828\\
-0.5239	-0.5828\\
0.4360	-0.5828\\
0.4204	-0.5828\\
-0.1628	-0.5828\\
0.7853	-0.5828\\
2.0257	-0.5828\\
-0.5190	-0.5828\\
-0.5233	-0.5828\\
0.5497	-0.5828\\
2.8467	-0.5828\\
1.1153	-0.5828\\
0.5291	-0.5828\\
-0.5526	-0.5828\\
0.6193	-0.5828\\
-0.4755	-0.5828\\
-0.5548	-0.5828\\
1.0059	-0.5828\\
-0.5300	-0.5828\\
0.1303	-0.5828\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
0.7667	0.1272\\
0.8194	0.1272\\
0.9199	0.1272\\
0.9281	0.1272\\
-0.6024	0.1272\\
0.9805	0.1272\\
0.8084	0.1272\\
1.0195	0.1272\\
-0.0846	0.1272\\
-0.5828	0.1272\\
0.1272	0.1272\\
0.0259	0.1272\\
0.0000	0.1272\\
0.9694	0.1272\\
0.4942	0.1272\\
0.0965	0.1272\\
-0.2786	0.1272\\
1.1451	0.1272\\
-0.5302	0.1272\\
0.7564	0.1272\\
0.5118	0.1272\\
-0.3859	0.1272\\
0.2046	0.1272\\
0.0817	0.1272\\
0.9332	0.1272\\
0.4281	0.1272\\
0.6211	0.1272\\
0.3198	0.1272\\
-0.4659	0.1272\\
-0.8837	0.1272\\
-0.0726	0.1272\\
0.8085	0.1272\\
-0.9364	0.1272\\
-0.4801	0.1272\\
0.2668	0.1272\\
0.9406	0.1272\\
-0.5202	0.1272\\
0.7871	0.1272\\
-0.5008	0.1272\\
0.1346	0.1272\\
1.1880	0.1272\\
1.0393	0.1272\\
-0.5207	0.1272\\
0.9816	0.1272\\
0.9408	0.1272\\
1.1764	0.1272\\
0.0193	0.1272\\
-0.5620	0.1272\\
0.0796	0.1272\\
-0.4695	0.1272\\
1.0020	0.1272\\
0.9424	0.1272\\
0.5136	0.1272\\
0.3303	0.1272\\
0.5052	0.1272\\
-0.3934	0.1272\\
-0.4657	0.1272\\
1.1096	0.1272\\
0.8466	0.1272\\
0.2997	0.1272\\
0.1844	0.1272\\
0.9414	0.1272\\
1.0799	0.1272\\
0.8540	0.1272\\
-1.6300	0.1272\\
1.4454	0.1272\\
-0.3172	0.1272\\
-0.4310	0.1272\\
1.2699	0.1272\\
0.0653	0.1272\\
-0.3863	0.1272\\
1.9564	0.1272\\
-0.4932	0.1272\\
-0.4909	0.1272\\
0.1502	0.1272\\
-0.4750	0.1272\\
0.4353	0.1272\\
-0.5630	0.1272\\
-0.5239	0.1272\\
0.4360	0.1272\\
0.4204	0.1272\\
-0.1628	0.1272\\
0.7853	0.1272\\
2.0257	0.1272\\
-0.5190	0.1272\\
-0.5233	0.1272\\
0.5497	0.1272\\
2.8467	0.1272\\
1.1153	0.1272\\
0.5291	0.1272\\
-0.5526	0.1272\\
0.6193	0.1272\\
-0.4755	0.1272\\
-0.5548	0.1272\\
1.0059	0.1272\\
-0.5300	0.1272\\
0.1303	0.1272\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
0.7667	0.0259\\
0.8194	0.0259\\
0.9199	0.0259\\
0.9281	0.0259\\
-0.6024	0.0259\\
0.9805	0.0259\\
0.8084	0.0259\\
1.0195	0.0259\\
-0.0846	0.0259\\
-0.5828	0.0259\\
0.1272	0.0259\\
0.0259	0.0259\\
0.0000	0.0259\\
0.9694	0.0259\\
0.4942	0.0259\\
0.0965	0.0259\\
-0.2786	0.0259\\
1.1451	0.0259\\
-0.5302	0.0259\\
0.7564	0.0259\\
0.5118	0.0259\\
-0.3859	0.0259\\
0.2046	0.0259\\
0.0817	0.0259\\
0.9332	0.0259\\
0.4281	0.0259\\
0.6211	0.0259\\
0.3198	0.0259\\
-0.4659	0.0259\\
-0.8837	0.0259\\
-0.0726	0.0259\\
0.8085	0.0259\\
-0.9364	0.0259\\
-0.4801	0.0259\\
0.2668	0.0259\\
0.9406	0.0259\\
-0.5202	0.0259\\
0.7871	0.0259\\
-0.5008	0.0259\\
0.1346	0.0259\\
1.1880	0.0259\\
1.0393	0.0259\\
-0.5207	0.0259\\
0.9816	0.0259\\
0.9408	0.0259\\
1.1764	0.0259\\
0.0193	0.0259\\
-0.5620	0.0259\\
0.0796	0.0259\\
-0.4695	0.0259\\
1.0020	0.0259\\
0.9424	0.0259\\
0.5136	0.0259\\
0.3303	0.0259\\
0.5052	0.0259\\
-0.3934	0.0259\\
-0.4657	0.0259\\
1.1096	0.0259\\
0.8466	0.0259\\
0.2997	0.0259\\
0.1844	0.0259\\
0.9414	0.0259\\
1.0799	0.0259\\
0.8540	0.0259\\
-1.6300	0.0259\\
1.4454	0.0259\\
-0.3172	0.0259\\
-0.4310	0.0259\\
1.2699	0.0259\\
0.0653	0.0259\\
-0.3863	0.0259\\
1.9564	0.0259\\
-0.4932	0.0259\\
-0.4909	0.0259\\
0.1502	0.0259\\
-0.4750	0.0259\\
0.4353	0.0259\\
-0.5630	0.0259\\
-0.5239	0.0259\\
0.4360	0.0259\\
0.4204	0.0259\\
-0.1628	0.0259\\
0.7853	0.0259\\
2.0257	0.0259\\
-0.5190	0.0259\\
-0.5233	0.0259\\
0.5497	0.0259\\
2.8467	0.0259\\
1.1153	0.0259\\
0.5291	0.0259\\
-0.5526	0.0259\\
0.6193	0.0259\\
-0.4755	0.0259\\
-0.5548	0.0259\\
1.0059	0.0259\\
-0.5300	0.0259\\
0.1303	0.0259\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
0.7667	0.0000\\
0.8194	0.0000\\
0.9199	0.0000\\
0.9281	0.0000\\
-0.6024	0.0000\\
0.9805	0.0000\\
0.8084	0.0000\\
1.0195	0.0000\\
-0.0846	0.0000\\
-0.5828	0.0000\\
0.1272	0.0000\\
0.0259	0.0000\\
0.0000	0.0000\\
0.9694	0.0000\\
0.4942	0.0000\\
0.0965	0.0000\\
-0.2786	0.0000\\
1.1451	0.0000\\
-0.5302	0.0000\\
0.7564	0.0000\\
0.5118	0.0000\\
-0.3859	0.0000\\
0.2046	0.0000\\
0.0817	0.0000\\
0.9332	0.0000\\
0.4281	0.0000\\
0.6211	0.0000\\
0.3198	0.0000\\
-0.4659	0.0000\\
-0.8837	0.0000\\
-0.0726	0.0000\\
0.8085	0.0000\\
-0.9364	0.0000\\
-0.4801	0.0000\\
0.2668	0.0000\\
0.9406	0.0000\\
-0.5202	0.0000\\
0.7871	0.0000\\
-0.5008	0.0000\\
0.1346	0.0000\\
1.1880	0.0000\\
1.0393	0.0000\\
-0.5207	0.0000\\
0.9816	0.0000\\
0.9408	0.0000\\
1.1764	0.0000\\
0.0193	0.0000\\
-0.5620	0.0000\\
0.0796	0.0000\\
-0.4695	0.0000\\
1.0020	0.0000\\
0.9424	0.0000\\
0.5136	0.0000\\
0.3303	0.0000\\
0.5052	0.0000\\
-0.3934	0.0000\\
-0.4657	0.0000\\
1.1096	0.0000\\
0.8466	0.0000\\
0.2997	0.0000\\
0.1844	0.0000\\
0.9414	0.0000\\
1.0799	0.0000\\
0.8540	0.0000\\
-1.6300	0.0000\\
1.4454	0.0000\\
-0.3172	0.0000\\
-0.4310	0.0000\\
1.2699	0.0000\\
0.0653	0.0000\\
-0.3863	0.0000\\
1.9564	0.0000\\
-0.4932	0.0000\\
-0.4909	0.0000\\
0.1502	0.0000\\
-0.4750	0.0000\\
0.4353	0.0000\\
-0.5630	0.0000\\
-0.5239	0.0000\\
0.4360	0.0000\\
0.4204	0.0000\\
-0.1628	0.0000\\
0.7853	0.0000\\
2.0257	0.0000\\
-0.5190	0.0000\\
-0.5233	0.0000\\
0.5497	0.0000\\
2.8467	0.0000\\
1.1153	0.0000\\
0.5291	0.0000\\
-0.5526	0.0000\\
0.6193	0.0000\\
-0.4755	0.0000\\
-0.5548	0.0000\\
1.0059	0.0000\\
-0.5300	0.0000\\
0.1303	0.0000\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
0.7667	0.9694\\
0.8194	0.9694\\
0.9199	0.9694\\
0.9281	0.9694\\
-0.6024	0.9694\\
0.9805	0.9694\\
0.8084	0.9694\\
1.0195	0.9694\\
-0.0846	0.9694\\
-0.5828	0.9694\\
0.1272	0.9694\\
0.0259	0.9694\\
0.0000	0.9694\\
0.9694	0.9694\\
0.4942	0.9694\\
0.0965	0.9694\\
-0.2786	0.9694\\
1.1451	0.9694\\
-0.5302	0.9694\\
0.7564	0.9694\\
0.5118	0.9694\\
-0.3859	0.9694\\
0.2046	0.9694\\
0.0817	0.9694\\
0.9332	0.9694\\
0.4281	0.9694\\
0.6211	0.9694\\
0.3198	0.9694\\
-0.4659	0.9694\\
-0.8837	0.9694\\
-0.0726	0.9694\\
0.8085	0.9694\\
-0.9364	0.9694\\
-0.4801	0.9694\\
0.2668	0.9694\\
0.9406	0.9694\\
-0.5202	0.9694\\
0.7871	0.9694\\
-0.5008	0.9694\\
0.1346	0.9694\\
1.1880	0.9694\\
1.0393	0.9694\\
-0.5207	0.9694\\
0.9816	0.9694\\
0.9408	0.9694\\
1.1764	0.9694\\
0.0193	0.9694\\
-0.5620	0.9694\\
0.0796	0.9694\\
-0.4695	0.9694\\
1.0020	0.9694\\
0.9424	0.9694\\
0.5136	0.9694\\
0.3303	0.9694\\
0.5052	0.9694\\
-0.3934	0.9694\\
-0.4657	0.9694\\
1.1096	0.9694\\
0.8466	0.9694\\
0.2997	0.9694\\
0.1844	0.9694\\
0.9414	0.9694\\
1.0799	0.9694\\
0.8540	0.9694\\
-1.6300	0.9694\\
1.4454	0.9694\\
-0.3172	0.9694\\
-0.4310	0.9694\\
1.2699	0.9694\\
0.0653	0.9694\\
-0.3863	0.9694\\
1.9564	0.9694\\
-0.4932	0.9694\\
-0.4909	0.9694\\
0.1502	0.9694\\
-0.4750	0.9694\\
0.4353	0.9694\\
-0.5630	0.9694\\
-0.5239	0.9694\\
0.4360	0.9694\\
0.4204	0.9694\\
-0.1628	0.9694\\
0.7853	0.9694\\
2.0257	0.9694\\
-0.5190	0.9694\\
-0.5233	0.9694\\
0.5497	0.9694\\
2.8467	0.9694\\
1.1153	0.9694\\
0.5291	0.9694\\
-0.5526	0.9694\\
0.6193	0.9694\\
-0.4755	0.9694\\
-0.5548	0.9694\\
1.0059	0.9694\\
-0.5300	0.9694\\
0.1303	0.9694\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
0.7667	0.4942\\
0.8194	0.4942\\
0.9199	0.4942\\
0.9281	0.4942\\
-0.6024	0.4942\\
0.9805	0.4942\\
0.8084	0.4942\\
1.0195	0.4942\\
-0.0846	0.4942\\
-0.5828	0.4942\\
0.1272	0.4942\\
0.0259	0.4942\\
0.0000	0.4942\\
0.9694	0.4942\\
0.4942	0.4942\\
0.0965	0.4942\\
-0.2786	0.4942\\
1.1451	0.4942\\
-0.5302	0.4942\\
0.7564	0.4942\\
0.5118	0.4942\\
-0.3859	0.4942\\
0.2046	0.4942\\
0.0817	0.4942\\
0.9332	0.4942\\
0.4281	0.4942\\
0.6211	0.4942\\
0.3198	0.4942\\
-0.4659	0.4942\\
-0.8837	0.4942\\
-0.0726	0.4942\\
0.8085	0.4942\\
-0.9364	0.4942\\
-0.4801	0.4942\\
0.2668	0.4942\\
0.9406	0.4942\\
-0.5202	0.4942\\
0.7871	0.4942\\
-0.5008	0.4942\\
0.1346	0.4942\\
1.1880	0.4942\\
1.0393	0.4942\\
-0.5207	0.4942\\
0.9816	0.4942\\
0.9408	0.4942\\
1.1764	0.4942\\
0.0193	0.4942\\
-0.5620	0.4942\\
0.0796	0.4942\\
-0.4695	0.4942\\
1.0020	0.4942\\
0.9424	0.4942\\
0.5136	0.4942\\
0.3303	0.4942\\
0.5052	0.4942\\
-0.3934	0.4942\\
-0.4657	0.4942\\
1.1096	0.4942\\
0.8466	0.4942\\
0.2997	0.4942\\
0.1844	0.4942\\
0.9414	0.4942\\
1.0799	0.4942\\
0.8540	0.4942\\
-1.6300	0.4942\\
1.4454	0.4942\\
-0.3172	0.4942\\
-0.4310	0.4942\\
1.2699	0.4942\\
0.0653	0.4942\\
-0.3863	0.4942\\
1.9564	0.4942\\
-0.4932	0.4942\\
-0.4909	0.4942\\
0.1502	0.4942\\
-0.4750	0.4942\\
0.4353	0.4942\\
-0.5630	0.4942\\
-0.5239	0.4942\\
0.4360	0.4942\\
0.4204	0.4942\\
-0.1628	0.4942\\
0.7853	0.4942\\
2.0257	0.4942\\
-0.5190	0.4942\\
-0.5233	0.4942\\
0.5497	0.4942\\
2.8467	0.4942\\
1.1153	0.4942\\
0.5291	0.4942\\
-0.5526	0.4942\\
0.6193	0.4942\\
-0.4755	0.4942\\
-0.5548	0.4942\\
1.0059	0.4942\\
-0.5300	0.4942\\
0.1303	0.4942\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
0.7667	0.0965\\
0.8194	0.0965\\
0.9199	0.0965\\
0.9281	0.0965\\
-0.6024	0.0965\\
0.9805	0.0965\\
0.8084	0.0965\\
1.0195	0.0965\\
-0.0846	0.0965\\
-0.5828	0.0965\\
0.1272	0.0965\\
0.0259	0.0965\\
0.0000	0.0965\\
0.9694	0.0965\\
0.4942	0.0965\\
0.0965	0.0965\\
-0.2786	0.0965\\
1.1451	0.0965\\
-0.5302	0.0965\\
0.7564	0.0965\\
0.5118	0.0965\\
-0.3859	0.0965\\
0.2046	0.0965\\
0.0817	0.0965\\
0.9332	0.0965\\
0.4281	0.0965\\
0.6211	0.0965\\
0.3198	0.0965\\
-0.4659	0.0965\\
-0.8837	0.0965\\
-0.0726	0.0965\\
0.8085	0.0965\\
-0.9364	0.0965\\
-0.4801	0.0965\\
0.2668	0.0965\\
0.9406	0.0965\\
-0.5202	0.0965\\
0.7871	0.0965\\
-0.5008	0.0965\\
0.1346	0.0965\\
1.1880	0.0965\\
1.0393	0.0965\\
-0.5207	0.0965\\
0.9816	0.0965\\
0.9408	0.0965\\
1.1764	0.0965\\
0.0193	0.0965\\
-0.5620	0.0965\\
0.0796	0.0965\\
-0.4695	0.0965\\
1.0020	0.0965\\
0.9424	0.0965\\
0.5136	0.0965\\
0.3303	0.0965\\
0.5052	0.0965\\
-0.3934	0.0965\\
-0.4657	0.0965\\
1.1096	0.0965\\
0.8466	0.0965\\
0.2997	0.0965\\
0.1844	0.0965\\
0.9414	0.0965\\
1.0799	0.0965\\
0.8540	0.0965\\
-1.6300	0.0965\\
1.4454	0.0965\\
-0.3172	0.0965\\
-0.4310	0.0965\\
1.2699	0.0965\\
0.0653	0.0965\\
-0.3863	0.0965\\
1.9564	0.0965\\
-0.4932	0.0965\\
-0.4909	0.0965\\
0.1502	0.0965\\
-0.4750	0.0965\\
0.4353	0.0965\\
-0.5630	0.0965\\
-0.5239	0.0965\\
0.4360	0.0965\\
0.4204	0.0965\\
-0.1628	0.0965\\
0.7853	0.0965\\
2.0257	0.0965\\
-0.5190	0.0965\\
-0.5233	0.0965\\
0.5497	0.0965\\
2.8467	0.0965\\
1.1153	0.0965\\
0.5291	0.0965\\
-0.5526	0.0965\\
0.6193	0.0965\\
-0.4755	0.0965\\
-0.5548	0.0965\\
1.0059	0.0965\\
-0.5300	0.0965\\
0.1303	0.0965\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
0.7667	-0.2786\\
0.8194	-0.2786\\
0.9199	-0.2786\\
0.9281	-0.2786\\
-0.6024	-0.2786\\
0.9805	-0.2786\\
0.8084	-0.2786\\
1.0195	-0.2786\\
-0.0846	-0.2786\\
-0.5828	-0.2786\\
0.1272	-0.2786\\
0.0259	-0.2786\\
0.0000	-0.2786\\
0.9694	-0.2786\\
0.4942	-0.2786\\
0.0965	-0.2786\\
-0.2786	-0.2786\\
1.1451	-0.2786\\
-0.5302	-0.2786\\
0.7564	-0.2786\\
0.5118	-0.2786\\
-0.3859	-0.2786\\
0.2046	-0.2786\\
0.0817	-0.2786\\
0.9332	-0.2786\\
0.4281	-0.2786\\
0.6211	-0.2786\\
0.3198	-0.2786\\
-0.4659	-0.2786\\
-0.8837	-0.2786\\
-0.0726	-0.2786\\
0.8085	-0.2786\\
-0.9364	-0.2786\\
-0.4801	-0.2786\\
0.2668	-0.2786\\
0.9406	-0.2786\\
-0.5202	-0.2786\\
0.7871	-0.2786\\
-0.5008	-0.2786\\
0.1346	-0.2786\\
1.1880	-0.2786\\
1.0393	-0.2786\\
-0.5207	-0.2786\\
0.9816	-0.2786\\
0.9408	-0.2786\\
1.1764	-0.2786\\
0.0193	-0.2786\\
-0.5620	-0.2786\\
0.0796	-0.2786\\
-0.4695	-0.2786\\
1.0020	-0.2786\\
0.9424	-0.2786\\
0.5136	-0.2786\\
0.3303	-0.2786\\
0.5052	-0.2786\\
-0.3934	-0.2786\\
-0.4657	-0.2786\\
1.1096	-0.2786\\
0.8466	-0.2786\\
0.2997	-0.2786\\
0.1844	-0.2786\\
0.9414	-0.2786\\
1.0799	-0.2786\\
0.8540	-0.2786\\
-1.6300	-0.2786\\
1.4454	-0.2786\\
-0.3172	-0.2786\\
-0.4310	-0.2786\\
1.2699	-0.2786\\
0.0653	-0.2786\\
-0.3863	-0.2786\\
1.9564	-0.2786\\
-0.4932	-0.2786\\
-0.4909	-0.2786\\
0.1502	-0.2786\\
-0.4750	-0.2786\\
0.4353	-0.2786\\
-0.5630	-0.2786\\
-0.5239	-0.2786\\
0.4360	-0.2786\\
0.4204	-0.2786\\
-0.1628	-0.2786\\
0.7853	-0.2786\\
2.0257	-0.2786\\
-0.5190	-0.2786\\
-0.5233	-0.2786\\
0.5497	-0.2786\\
2.8467	-0.2786\\
1.1153	-0.2786\\
0.5291	-0.2786\\
-0.5526	-0.2786\\
0.6193	-0.2786\\
-0.4755	-0.2786\\
-0.5548	-0.2786\\
1.0059	-0.2786\\
-0.5300	-0.2786\\
0.1303	-0.2786\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
0.7667	1.1451\\
0.8194	1.1451\\
0.9199	1.1451\\
0.9281	1.1451\\
-0.6024	1.1451\\
0.9805	1.1451\\
0.8084	1.1451\\
1.0195	1.1451\\
-0.0846	1.1451\\
-0.5828	1.1451\\
0.1272	1.1451\\
0.0259	1.1451\\
0.0000	1.1451\\
0.9694	1.1451\\
0.4942	1.1451\\
0.0965	1.1451\\
-0.2786	1.1451\\
1.1451	1.1451\\
-0.5302	1.1451\\
0.7564	1.1451\\
0.5118	1.1451\\
-0.3859	1.1451\\
0.2046	1.1451\\
0.0817	1.1451\\
0.9332	1.1451\\
0.4281	1.1451\\
0.6211	1.1451\\
0.3198	1.1451\\
-0.4659	1.1451\\
-0.8837	1.1451\\
-0.0726	1.1451\\
0.8085	1.1451\\
-0.9364	1.1451\\
-0.4801	1.1451\\
0.2668	1.1451\\
0.9406	1.1451\\
-0.5202	1.1451\\
0.7871	1.1451\\
-0.5008	1.1451\\
0.1346	1.1451\\
1.1880	1.1451\\
1.0393	1.1451\\
-0.5207	1.1451\\
0.9816	1.1451\\
0.9408	1.1451\\
1.1764	1.1451\\
0.0193	1.1451\\
-0.5620	1.1451\\
0.0796	1.1451\\
-0.4695	1.1451\\
1.0020	1.1451\\
0.9424	1.1451\\
0.5136	1.1451\\
0.3303	1.1451\\
0.5052	1.1451\\
-0.3934	1.1451\\
-0.4657	1.1451\\
1.1096	1.1451\\
0.8466	1.1451\\
0.2997	1.1451\\
0.1844	1.1451\\
0.9414	1.1451\\
1.0799	1.1451\\
0.8540	1.1451\\
-1.6300	1.1451\\
1.4454	1.1451\\
-0.3172	1.1451\\
-0.4310	1.1451\\
1.2699	1.1451\\
0.0653	1.1451\\
-0.3863	1.1451\\
1.9564	1.1451\\
-0.4932	1.1451\\
-0.4909	1.1451\\
0.1502	1.1451\\
-0.4750	1.1451\\
0.4353	1.1451\\
-0.5630	1.1451\\
-0.5239	1.1451\\
0.4360	1.1451\\
0.4204	1.1451\\
-0.1628	1.1451\\
0.7853	1.1451\\
2.0257	1.1451\\
-0.5190	1.1451\\
-0.5233	1.1451\\
0.5497	1.1451\\
2.8467	1.1451\\
1.1153	1.1451\\
0.5291	1.1451\\
-0.5526	1.1451\\
0.6193	1.1451\\
-0.4755	1.1451\\
-0.5548	1.1451\\
1.0059	1.1451\\
-0.5300	1.1451\\
0.1303	1.1451\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
0.7667	-0.5302\\
0.8194	-0.5302\\
0.9199	-0.5302\\
0.9281	-0.5302\\
-0.6024	-0.5302\\
0.9805	-0.5302\\
0.8084	-0.5302\\
1.0195	-0.5302\\
-0.0846	-0.5302\\
-0.5828	-0.5302\\
0.1272	-0.5302\\
0.0259	-0.5302\\
0.0000	-0.5302\\
0.9694	-0.5302\\
0.4942	-0.5302\\
0.0965	-0.5302\\
-0.2786	-0.5302\\
1.1451	-0.5302\\
-0.5302	-0.5302\\
0.7564	-0.5302\\
0.5118	-0.5302\\
-0.3859	-0.5302\\
0.2046	-0.5302\\
0.0817	-0.5302\\
0.9332	-0.5302\\
0.4281	-0.5302\\
0.6211	-0.5302\\
0.3198	-0.5302\\
-0.4659	-0.5302\\
-0.8837	-0.5302\\
-0.0726	-0.5302\\
0.8085	-0.5302\\
-0.9364	-0.5302\\
-0.4801	-0.5302\\
0.2668	-0.5302\\
0.9406	-0.5302\\
-0.5202	-0.5302\\
0.7871	-0.5302\\
-0.5008	-0.5302\\
0.1346	-0.5302\\
1.1880	-0.5302\\
1.0393	-0.5302\\
-0.5207	-0.5302\\
0.9816	-0.5302\\
0.9408	-0.5302\\
1.1764	-0.5302\\
0.0193	-0.5302\\
-0.5620	-0.5302\\
0.0796	-0.5302\\
-0.4695	-0.5302\\
1.0020	-0.5302\\
0.9424	-0.5302\\
0.5136	-0.5302\\
0.3303	-0.5302\\
0.5052	-0.5302\\
-0.3934	-0.5302\\
-0.4657	-0.5302\\
1.1096	-0.5302\\
0.8466	-0.5302\\
0.2997	-0.5302\\
0.1844	-0.5302\\
0.9414	-0.5302\\
1.0799	-0.5302\\
0.8540	-0.5302\\
-1.6300	-0.5302\\
1.4454	-0.5302\\
-0.3172	-0.5302\\
-0.4310	-0.5302\\
1.2699	-0.5302\\
0.0653	-0.5302\\
-0.3863	-0.5302\\
1.9564	-0.5302\\
-0.4932	-0.5302\\
-0.4909	-0.5302\\
0.1502	-0.5302\\
-0.4750	-0.5302\\
0.4353	-0.5302\\
-0.5630	-0.5302\\
-0.5239	-0.5302\\
0.4360	-0.5302\\
0.4204	-0.5302\\
-0.1628	-0.5302\\
0.7853	-0.5302\\
2.0257	-0.5302\\
-0.5190	-0.5302\\
-0.5233	-0.5302\\
0.5497	-0.5302\\
2.8467	-0.5302\\
1.1153	-0.5302\\
0.5291	-0.5302\\
-0.5526	-0.5302\\
0.6193	-0.5302\\
-0.4755	-0.5302\\
-0.5548	-0.5302\\
1.0059	-0.5302\\
-0.5300	-0.5302\\
0.1303	-0.5302\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
0.7667	0.7564\\
0.8194	0.7564\\
0.9199	0.7564\\
0.9281	0.7564\\
-0.6024	0.7564\\
0.9805	0.7564\\
0.8084	0.7564\\
1.0195	0.7564\\
-0.0846	0.7564\\
-0.5828	0.7564\\
0.1272	0.7564\\
0.0259	0.7564\\
0.0000	0.7564\\
0.9694	0.7564\\
0.4942	0.7564\\
0.0965	0.7564\\
-0.2786	0.7564\\
1.1451	0.7564\\
-0.5302	0.7564\\
0.7564	0.7564\\
0.5118	0.7564\\
-0.3859	0.7564\\
0.2046	0.7564\\
0.0817	0.7564\\
0.9332	0.7564\\
0.4281	0.7564\\
0.6211	0.7564\\
0.3198	0.7564\\
-0.4659	0.7564\\
-0.8837	0.7564\\
-0.0726	0.7564\\
0.8085	0.7564\\
-0.9364	0.7564\\
-0.4801	0.7564\\
0.2668	0.7564\\
0.9406	0.7564\\
-0.5202	0.7564\\
0.7871	0.7564\\
-0.5008	0.7564\\
0.1346	0.7564\\
1.1880	0.7564\\
1.0393	0.7564\\
-0.5207	0.7564\\
0.9816	0.7564\\
0.9408	0.7564\\
1.1764	0.7564\\
0.0193	0.7564\\
-0.5620	0.7564\\
0.0796	0.7564\\
-0.4695	0.7564\\
1.0020	0.7564\\
0.9424	0.7564\\
0.5136	0.7564\\
0.3303	0.7564\\
0.5052	0.7564\\
-0.3934	0.7564\\
-0.4657	0.7564\\
1.1096	0.7564\\
0.8466	0.7564\\
0.2997	0.7564\\
0.1844	0.7564\\
0.9414	0.7564\\
1.0799	0.7564\\
0.8540	0.7564\\
-1.6300	0.7564\\
1.4454	0.7564\\
-0.3172	0.7564\\
-0.4310	0.7564\\
1.2699	0.7564\\
0.0653	0.7564\\
-0.3863	0.7564\\
1.9564	0.7564\\
-0.4932	0.7564\\
-0.4909	0.7564\\
0.1502	0.7564\\
-0.4750	0.7564\\
0.4353	0.7564\\
-0.5630	0.7564\\
-0.5239	0.7564\\
0.4360	0.7564\\
0.4204	0.7564\\
-0.1628	0.7564\\
0.7853	0.7564\\
2.0257	0.7564\\
-0.5190	0.7564\\
-0.5233	0.7564\\
0.5497	0.7564\\
2.8467	0.7564\\
1.1153	0.7564\\
0.5291	0.7564\\
-0.5526	0.7564\\
0.6193	0.7564\\
-0.4755	0.7564\\
-0.5548	0.7564\\
1.0059	0.7564\\
-0.5300	0.7564\\
0.1303	0.7564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
0.7667	0.5118\\
0.8194	0.5118\\
0.9199	0.5118\\
0.9281	0.5118\\
-0.6024	0.5118\\
0.9805	0.5118\\
0.8084	0.5118\\
1.0195	0.5118\\
-0.0846	0.5118\\
-0.5828	0.5118\\
0.1272	0.5118\\
0.0259	0.5118\\
0.0000	0.5118\\
0.9694	0.5118\\
0.4942	0.5118\\
0.0965	0.5118\\
-0.2786	0.5118\\
1.1451	0.5118\\
-0.5302	0.5118\\
0.7564	0.5118\\
0.5118	0.5118\\
-0.3859	0.5118\\
0.2046	0.5118\\
0.0817	0.5118\\
0.9332	0.5118\\
0.4281	0.5118\\
0.6211	0.5118\\
0.3198	0.5118\\
-0.4659	0.5118\\
-0.8837	0.5118\\
-0.0726	0.5118\\
0.8085	0.5118\\
-0.9364	0.5118\\
-0.4801	0.5118\\
0.2668	0.5118\\
0.9406	0.5118\\
-0.5202	0.5118\\
0.7871	0.5118\\
-0.5008	0.5118\\
0.1346	0.5118\\
1.1880	0.5118\\
1.0393	0.5118\\
-0.5207	0.5118\\
0.9816	0.5118\\
0.9408	0.5118\\
1.1764	0.5118\\
0.0193	0.5118\\
-0.5620	0.5118\\
0.0796	0.5118\\
-0.4695	0.5118\\
1.0020	0.5118\\
0.9424	0.5118\\
0.5136	0.5118\\
0.3303	0.5118\\
0.5052	0.5118\\
-0.3934	0.5118\\
-0.4657	0.5118\\
1.1096	0.5118\\
0.8466	0.5118\\
0.2997	0.5118\\
0.1844	0.5118\\
0.9414	0.5118\\
1.0799	0.5118\\
0.8540	0.5118\\
-1.6300	0.5118\\
1.4454	0.5118\\
-0.3172	0.5118\\
-0.4310	0.5118\\
1.2699	0.5118\\
0.0653	0.5118\\
-0.3863	0.5118\\
1.9564	0.5118\\
-0.4932	0.5118\\
-0.4909	0.5118\\
0.1502	0.5118\\
-0.4750	0.5118\\
0.4353	0.5118\\
-0.5630	0.5118\\
-0.5239	0.5118\\
0.4360	0.5118\\
0.4204	0.5118\\
-0.1628	0.5118\\
0.7853	0.5118\\
2.0257	0.5118\\
-0.5190	0.5118\\
-0.5233	0.5118\\
0.5497	0.5118\\
2.8467	0.5118\\
1.1153	0.5118\\
0.5291	0.5118\\
-0.5526	0.5118\\
0.6193	0.5118\\
-0.4755	0.5118\\
-0.5548	0.5118\\
1.0059	0.5118\\
-0.5300	0.5118\\
0.1303	0.5118\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
0.7667	-0.3859\\
0.8194	-0.3859\\
0.9199	-0.3859\\
0.9281	-0.3859\\
-0.6024	-0.3859\\
0.9805	-0.3859\\
0.8084	-0.3859\\
1.0195	-0.3859\\
-0.0846	-0.3859\\
-0.5828	-0.3859\\
0.1272	-0.3859\\
0.0259	-0.3859\\
0.0000	-0.3859\\
0.9694	-0.3859\\
0.4942	-0.3859\\
0.0965	-0.3859\\
-0.2786	-0.3859\\
1.1451	-0.3859\\
-0.5302	-0.3859\\
0.7564	-0.3859\\
0.5118	-0.3859\\
-0.3859	-0.3859\\
0.2046	-0.3859\\
0.0817	-0.3859\\
0.9332	-0.3859\\
0.4281	-0.3859\\
0.6211	-0.3859\\
0.3198	-0.3859\\
-0.4659	-0.3859\\
-0.8837	-0.3859\\
-0.0726	-0.3859\\
0.8085	-0.3859\\
-0.9364	-0.3859\\
-0.4801	-0.3859\\
0.2668	-0.3859\\
0.9406	-0.3859\\
-0.5202	-0.3859\\
0.7871	-0.3859\\
-0.5008	-0.3859\\
0.1346	-0.3859\\
1.1880	-0.3859\\
1.0393	-0.3859\\
-0.5207	-0.3859\\
0.9816	-0.3859\\
0.9408	-0.3859\\
1.1764	-0.3859\\
0.0193	-0.3859\\
-0.5620	-0.3859\\
0.0796	-0.3859\\
-0.4695	-0.3859\\
1.0020	-0.3859\\
0.9424	-0.3859\\
0.5136	-0.3859\\
0.3303	-0.3859\\
0.5052	-0.3859\\
-0.3934	-0.3859\\
-0.4657	-0.3859\\
1.1096	-0.3859\\
0.8466	-0.3859\\
0.2997	-0.3859\\
0.1844	-0.3859\\
0.9414	-0.3859\\
1.0799	-0.3859\\
0.8540	-0.3859\\
-1.6300	-0.3859\\
1.4454	-0.3859\\
-0.3172	-0.3859\\
-0.4310	-0.3859\\
1.2699	-0.3859\\
0.0653	-0.3859\\
-0.3863	-0.3859\\
1.9564	-0.3859\\
-0.4932	-0.3859\\
-0.4909	-0.3859\\
0.1502	-0.3859\\
-0.4750	-0.3859\\
0.4353	-0.3859\\
-0.5630	-0.3859\\
-0.5239	-0.3859\\
0.4360	-0.3859\\
0.4204	-0.3859\\
-0.1628	-0.3859\\
0.7853	-0.3859\\
2.0257	-0.3859\\
-0.5190	-0.3859\\
-0.5233	-0.3859\\
0.5497	-0.3859\\
2.8467	-0.3859\\
1.1153	-0.3859\\
0.5291	-0.3859\\
-0.5526	-0.3859\\
0.6193	-0.3859\\
-0.4755	-0.3859\\
-0.5548	-0.3859\\
1.0059	-0.3859\\
-0.5300	-0.3859\\
0.1303	-0.3859\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
0.7667	0.2046\\
0.8194	0.2046\\
0.9199	0.2046\\
0.9281	0.2046\\
-0.6024	0.2046\\
0.9805	0.2046\\
0.8084	0.2046\\
1.0195	0.2046\\
-0.0846	0.2046\\
-0.5828	0.2046\\
0.1272	0.2046\\
0.0259	0.2046\\
0.0000	0.2046\\
0.9694	0.2046\\
0.4942	0.2046\\
0.0965	0.2046\\
-0.2786	0.2046\\
1.1451	0.2046\\
-0.5302	0.2046\\
0.7564	0.2046\\
0.5118	0.2046\\
-0.3859	0.2046\\
0.2046	0.2046\\
0.0817	0.2046\\
0.9332	0.2046\\
0.4281	0.2046\\
0.6211	0.2046\\
0.3198	0.2046\\
-0.4659	0.2046\\
-0.8837	0.2046\\
-0.0726	0.2046\\
0.8085	0.2046\\
-0.9364	0.2046\\
-0.4801	0.2046\\
0.2668	0.2046\\
0.9406	0.2046\\
-0.5202	0.2046\\
0.7871	0.2046\\
-0.5008	0.2046\\
0.1346	0.2046\\
1.1880	0.2046\\
1.0393	0.2046\\
-0.5207	0.2046\\
0.9816	0.2046\\
0.9408	0.2046\\
1.1764	0.2046\\
0.0193	0.2046\\
-0.5620	0.2046\\
0.0796	0.2046\\
-0.4695	0.2046\\
1.0020	0.2046\\
0.9424	0.2046\\
0.5136	0.2046\\
0.3303	0.2046\\
0.5052	0.2046\\
-0.3934	0.2046\\
-0.4657	0.2046\\
1.1096	0.2046\\
0.8466	0.2046\\
0.2997	0.2046\\
0.1844	0.2046\\
0.9414	0.2046\\
1.0799	0.2046\\
0.8540	0.2046\\
-1.6300	0.2046\\
1.4454	0.2046\\
-0.3172	0.2046\\
-0.4310	0.2046\\
1.2699	0.2046\\
0.0653	0.2046\\
-0.3863	0.2046\\
1.9564	0.2046\\
-0.4932	0.2046\\
-0.4909	0.2046\\
0.1502	0.2046\\
-0.4750	0.2046\\
0.4353	0.2046\\
-0.5630	0.2046\\
-0.5239	0.2046\\
0.4360	0.2046\\
0.4204	0.2046\\
-0.1628	0.2046\\
0.7853	0.2046\\
2.0257	0.2046\\
-0.5190	0.2046\\
-0.5233	0.2046\\
0.5497	0.2046\\
2.8467	0.2046\\
1.1153	0.2046\\
0.5291	0.2046\\
-0.5526	0.2046\\
0.6193	0.2046\\
-0.4755	0.2046\\
-0.5548	0.2046\\
1.0059	0.2046\\
-0.5300	0.2046\\
0.1303	0.2046\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
0.7667	0.0817\\
0.8194	0.0817\\
0.9199	0.0817\\
0.9281	0.0817\\
-0.6024	0.0817\\
0.9805	0.0817\\
0.8084	0.0817\\
1.0195	0.0817\\
-0.0846	0.0817\\
-0.5828	0.0817\\
0.1272	0.0817\\
0.0259	0.0817\\
0.0000	0.0817\\
0.9694	0.0817\\
0.4942	0.0817\\
0.0965	0.0817\\
-0.2786	0.0817\\
1.1451	0.0817\\
-0.5302	0.0817\\
0.7564	0.0817\\
0.5118	0.0817\\
-0.3859	0.0817\\
0.2046	0.0817\\
0.0817	0.0817\\
0.9332	0.0817\\
0.4281	0.0817\\
0.6211	0.0817\\
0.3198	0.0817\\
-0.4659	0.0817\\
-0.8837	0.0817\\
-0.0726	0.0817\\
0.8085	0.0817\\
-0.9364	0.0817\\
-0.4801	0.0817\\
0.2668	0.0817\\
0.9406	0.0817\\
-0.5202	0.0817\\
0.7871	0.0817\\
-0.5008	0.0817\\
0.1346	0.0817\\
1.1880	0.0817\\
1.0393	0.0817\\
-0.5207	0.0817\\
0.9816	0.0817\\
0.9408	0.0817\\
1.1764	0.0817\\
0.0193	0.0817\\
-0.5620	0.0817\\
0.0796	0.0817\\
-0.4695	0.0817\\
1.0020	0.0817\\
0.9424	0.0817\\
0.5136	0.0817\\
0.3303	0.0817\\
0.5052	0.0817\\
-0.3934	0.0817\\
-0.4657	0.0817\\
1.1096	0.0817\\
0.8466	0.0817\\
0.2997	0.0817\\
0.1844	0.0817\\
0.9414	0.0817\\
1.0799	0.0817\\
0.8540	0.0817\\
-1.6300	0.0817\\
1.4454	0.0817\\
-0.3172	0.0817\\
-0.4310	0.0817\\
1.2699	0.0817\\
0.0653	0.0817\\
-0.3863	0.0817\\
1.9564	0.0817\\
-0.4932	0.0817\\
-0.4909	0.0817\\
0.1502	0.0817\\
-0.4750	0.0817\\
0.4353	0.0817\\
-0.5630	0.0817\\
-0.5239	0.0817\\
0.4360	0.0817\\
0.4204	0.0817\\
-0.1628	0.0817\\
0.7853	0.0817\\
2.0257	0.0817\\
-0.5190	0.0817\\
-0.5233	0.0817\\
0.5497	0.0817\\
2.8467	0.0817\\
1.1153	0.0817\\
0.5291	0.0817\\
-0.5526	0.0817\\
0.6193	0.0817\\
-0.4755	0.0817\\
-0.5548	0.0817\\
1.0059	0.0817\\
-0.5300	0.0817\\
0.1303	0.0817\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
0.7667	0.9332\\
0.8194	0.9332\\
0.9199	0.9332\\
0.9281	0.9332\\
-0.6024	0.9332\\
0.9805	0.9332\\
0.8084	0.9332\\
1.0195	0.9332\\
-0.0846	0.9332\\
-0.5828	0.9332\\
0.1272	0.9332\\
0.0259	0.9332\\
0.0000	0.9332\\
0.9694	0.9332\\
0.4942	0.9332\\
0.0965	0.9332\\
-0.2786	0.9332\\
1.1451	0.9332\\
-0.5302	0.9332\\
0.7564	0.9332\\
0.5118	0.9332\\
-0.3859	0.9332\\
0.2046	0.9332\\
0.0817	0.9332\\
0.9332	0.9332\\
0.4281	0.9332\\
0.6211	0.9332\\
0.3198	0.9332\\
-0.4659	0.9332\\
-0.8837	0.9332\\
-0.0726	0.9332\\
0.8085	0.9332\\
-0.9364	0.9332\\
-0.4801	0.9332\\
0.2668	0.9332\\
0.9406	0.9332\\
-0.5202	0.9332\\
0.7871	0.9332\\
-0.5008	0.9332\\
0.1346	0.9332\\
1.1880	0.9332\\
1.0393	0.9332\\
-0.5207	0.9332\\
0.9816	0.9332\\
0.9408	0.9332\\
1.1764	0.9332\\
0.0193	0.9332\\
-0.5620	0.9332\\
0.0796	0.9332\\
-0.4695	0.9332\\
1.0020	0.9332\\
0.9424	0.9332\\
0.5136	0.9332\\
0.3303	0.9332\\
0.5052	0.9332\\
-0.3934	0.9332\\
-0.4657	0.9332\\
1.1096	0.9332\\
0.8466	0.9332\\
0.2997	0.9332\\
0.1844	0.9332\\
0.9414	0.9332\\
1.0799	0.9332\\
0.8540	0.9332\\
-1.6300	0.9332\\
1.4454	0.9332\\
-0.3172	0.9332\\
-0.4310	0.9332\\
1.2699	0.9332\\
0.0653	0.9332\\
-0.3863	0.9332\\
1.9564	0.9332\\
-0.4932	0.9332\\
-0.4909	0.9332\\
0.1502	0.9332\\
-0.4750	0.9332\\
0.4353	0.9332\\
-0.5630	0.9332\\
-0.5239	0.9332\\
0.4360	0.9332\\
0.4204	0.9332\\
-0.1628	0.9332\\
0.7853	0.9332\\
2.0257	0.9332\\
-0.5190	0.9332\\
-0.5233	0.9332\\
0.5497	0.9332\\
2.8467	0.9332\\
1.1153	0.9332\\
0.5291	0.9332\\
-0.5526	0.9332\\
0.6193	0.9332\\
-0.4755	0.9332\\
-0.5548	0.9332\\
1.0059	0.9332\\
-0.5300	0.9332\\
0.1303	0.9332\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
0.7667	0.4281\\
0.8194	0.4281\\
0.9199	0.4281\\
0.9281	0.4281\\
-0.6024	0.4281\\
0.9805	0.4281\\
0.8084	0.4281\\
1.0195	0.4281\\
-0.0846	0.4281\\
-0.5828	0.4281\\
0.1272	0.4281\\
0.0259	0.4281\\
0.0000	0.4281\\
0.9694	0.4281\\
0.4942	0.4281\\
0.0965	0.4281\\
-0.2786	0.4281\\
1.1451	0.4281\\
-0.5302	0.4281\\
0.7564	0.4281\\
0.5118	0.4281\\
-0.3859	0.4281\\
0.2046	0.4281\\
0.0817	0.4281\\
0.9332	0.4281\\
0.4281	0.4281\\
0.6211	0.4281\\
0.3198	0.4281\\
-0.4659	0.4281\\
-0.8837	0.4281\\
-0.0726	0.4281\\
0.8085	0.4281\\
-0.9364	0.4281\\
-0.4801	0.4281\\
0.2668	0.4281\\
0.9406	0.4281\\
-0.5202	0.4281\\
0.7871	0.4281\\
-0.5008	0.4281\\
0.1346	0.4281\\
1.1880	0.4281\\
1.0393	0.4281\\
-0.5207	0.4281\\
0.9816	0.4281\\
0.9408	0.4281\\
1.1764	0.4281\\
0.0193	0.4281\\
-0.5620	0.4281\\
0.0796	0.4281\\
-0.4695	0.4281\\
1.0020	0.4281\\
0.9424	0.4281\\
0.5136	0.4281\\
0.3303	0.4281\\
0.5052	0.4281\\
-0.3934	0.4281\\
-0.4657	0.4281\\
1.1096	0.4281\\
0.8466	0.4281\\
0.2997	0.4281\\
0.1844	0.4281\\
0.9414	0.4281\\
1.0799	0.4281\\
0.8540	0.4281\\
-1.6300	0.4281\\
1.4454	0.4281\\
-0.3172	0.4281\\
-0.4310	0.4281\\
1.2699	0.4281\\
0.0653	0.4281\\
-0.3863	0.4281\\
1.9564	0.4281\\
-0.4932	0.4281\\
-0.4909	0.4281\\
0.1502	0.4281\\
-0.4750	0.4281\\
0.4353	0.4281\\
-0.5630	0.4281\\
-0.5239	0.4281\\
0.4360	0.4281\\
0.4204	0.4281\\
-0.1628	0.4281\\
0.7853	0.4281\\
2.0257	0.4281\\
-0.5190	0.4281\\
-0.5233	0.4281\\
0.5497	0.4281\\
2.8467	0.4281\\
1.1153	0.4281\\
0.5291	0.4281\\
-0.5526	0.4281\\
0.6193	0.4281\\
-0.4755	0.4281\\
-0.5548	0.4281\\
1.0059	0.4281\\
-0.5300	0.4281\\
0.1303	0.4281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
0.7667	0.6211\\
0.8194	0.6211\\
0.9199	0.6211\\
0.9281	0.6211\\
-0.6024	0.6211\\
0.9805	0.6211\\
0.8084	0.6211\\
1.0195	0.6211\\
-0.0846	0.6211\\
-0.5828	0.6211\\
0.1272	0.6211\\
0.0259	0.6211\\
0.0000	0.6211\\
0.9694	0.6211\\
0.4942	0.6211\\
0.0965	0.6211\\
-0.2786	0.6211\\
1.1451	0.6211\\
-0.5302	0.6211\\
0.7564	0.6211\\
0.5118	0.6211\\
-0.3859	0.6211\\
0.2046	0.6211\\
0.0817	0.6211\\
0.9332	0.6211\\
0.4281	0.6211\\
0.6211	0.6211\\
0.3198	0.6211\\
-0.4659	0.6211\\
-0.8837	0.6211\\
-0.0726	0.6211\\
0.8085	0.6211\\
-0.9364	0.6211\\
-0.4801	0.6211\\
0.2668	0.6211\\
0.9406	0.6211\\
-0.5202	0.6211\\
0.7871	0.6211\\
-0.5008	0.6211\\
0.1346	0.6211\\
1.1880	0.6211\\
1.0393	0.6211\\
-0.5207	0.6211\\
0.9816	0.6211\\
0.9408	0.6211\\
1.1764	0.6211\\
0.0193	0.6211\\
-0.5620	0.6211\\
0.0796	0.6211\\
-0.4695	0.6211\\
1.0020	0.6211\\
0.9424	0.6211\\
0.5136	0.6211\\
0.3303	0.6211\\
0.5052	0.6211\\
-0.3934	0.6211\\
-0.4657	0.6211\\
1.1096	0.6211\\
0.8466	0.6211\\
0.2997	0.6211\\
0.1844	0.6211\\
0.9414	0.6211\\
1.0799	0.6211\\
0.8540	0.6211\\
-1.6300	0.6211\\
1.4454	0.6211\\
-0.3172	0.6211\\
-0.4310	0.6211\\
1.2699	0.6211\\
0.0653	0.6211\\
-0.3863	0.6211\\
1.9564	0.6211\\
-0.4932	0.6211\\
-0.4909	0.6211\\
0.1502	0.6211\\
-0.4750	0.6211\\
0.4353	0.6211\\
-0.5630	0.6211\\
-0.5239	0.6211\\
0.4360	0.6211\\
0.4204	0.6211\\
-0.1628	0.6211\\
0.7853	0.6211\\
2.0257	0.6211\\
-0.5190	0.6211\\
-0.5233	0.6211\\
0.5497	0.6211\\
2.8467	0.6211\\
1.1153	0.6211\\
0.5291	0.6211\\
-0.5526	0.6211\\
0.6193	0.6211\\
-0.4755	0.6211\\
-0.5548	0.6211\\
1.0059	0.6211\\
-0.5300	0.6211\\
0.1303	0.6211\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
0.7667	0.3198\\
0.8194	0.3198\\
0.9199	0.3198\\
0.9281	0.3198\\
-0.6024	0.3198\\
0.9805	0.3198\\
0.8084	0.3198\\
1.0195	0.3198\\
-0.0846	0.3198\\
-0.5828	0.3198\\
0.1272	0.3198\\
0.0259	0.3198\\
0.0000	0.3198\\
0.9694	0.3198\\
0.4942	0.3198\\
0.0965	0.3198\\
-0.2786	0.3198\\
1.1451	0.3198\\
-0.5302	0.3198\\
0.7564	0.3198\\
0.5118	0.3198\\
-0.3859	0.3198\\
0.2046	0.3198\\
0.0817	0.3198\\
0.9332	0.3198\\
0.4281	0.3198\\
0.6211	0.3198\\
0.3198	0.3198\\
-0.4659	0.3198\\
-0.8837	0.3198\\
-0.0726	0.3198\\
0.8085	0.3198\\
-0.9364	0.3198\\
-0.4801	0.3198\\
0.2668	0.3198\\
0.9406	0.3198\\
-0.5202	0.3198\\
0.7871	0.3198\\
-0.5008	0.3198\\
0.1346	0.3198\\
1.1880	0.3198\\
1.0393	0.3198\\
-0.5207	0.3198\\
0.9816	0.3198\\
0.9408	0.3198\\
1.1764	0.3198\\
0.0193	0.3198\\
-0.5620	0.3198\\
0.0796	0.3198\\
-0.4695	0.3198\\
1.0020	0.3198\\
0.9424	0.3198\\
0.5136	0.3198\\
0.3303	0.3198\\
0.5052	0.3198\\
-0.3934	0.3198\\
-0.4657	0.3198\\
1.1096	0.3198\\
0.8466	0.3198\\
0.2997	0.3198\\
0.1844	0.3198\\
0.9414	0.3198\\
1.0799	0.3198\\
0.8540	0.3198\\
-1.6300	0.3198\\
1.4454	0.3198\\
-0.3172	0.3198\\
-0.4310	0.3198\\
1.2699	0.3198\\
0.0653	0.3198\\
-0.3863	0.3198\\
1.9564	0.3198\\
-0.4932	0.3198\\
-0.4909	0.3198\\
0.1502	0.3198\\
-0.4750	0.3198\\
0.4353	0.3198\\
-0.5630	0.3198\\
-0.5239	0.3198\\
0.4360	0.3198\\
0.4204	0.3198\\
-0.1628	0.3198\\
0.7853	0.3198\\
2.0257	0.3198\\
-0.5190	0.3198\\
-0.5233	0.3198\\
0.5497	0.3198\\
2.8467	0.3198\\
1.1153	0.3198\\
0.5291	0.3198\\
-0.5526	0.3198\\
0.6193	0.3198\\
-0.4755	0.3198\\
-0.5548	0.3198\\
1.0059	0.3198\\
-0.5300	0.3198\\
0.1303	0.3198\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
0.7667	-0.4659\\
0.8194	-0.4659\\
0.9199	-0.4659\\
0.9281	-0.4659\\
-0.6024	-0.4659\\
0.9805	-0.4659\\
0.8084	-0.4659\\
1.0195	-0.4659\\
-0.0846	-0.4659\\
-0.5828	-0.4659\\
0.1272	-0.4659\\
0.0259	-0.4659\\
0.0000	-0.4659\\
0.9694	-0.4659\\
0.4942	-0.4659\\
0.0965	-0.4659\\
-0.2786	-0.4659\\
1.1451	-0.4659\\
-0.5302	-0.4659\\
0.7564	-0.4659\\
0.5118	-0.4659\\
-0.3859	-0.4659\\
0.2046	-0.4659\\
0.0817	-0.4659\\
0.9332	-0.4659\\
0.4281	-0.4659\\
0.6211	-0.4659\\
0.3198	-0.4659\\
-0.4659	-0.4659\\
-0.8837	-0.4659\\
-0.0726	-0.4659\\
0.8085	-0.4659\\
-0.9364	-0.4659\\
-0.4801	-0.4659\\
0.2668	-0.4659\\
0.9406	-0.4659\\
-0.5202	-0.4659\\
0.7871	-0.4659\\
-0.5008	-0.4659\\
0.1346	-0.4659\\
1.1880	-0.4659\\
1.0393	-0.4659\\
-0.5207	-0.4659\\
0.9816	-0.4659\\
0.9408	-0.4659\\
1.1764	-0.4659\\
0.0193	-0.4659\\
-0.5620	-0.4659\\
0.0796	-0.4659\\
-0.4695	-0.4659\\
1.0020	-0.4659\\
0.9424	-0.4659\\
0.5136	-0.4659\\
0.3303	-0.4659\\
0.5052	-0.4659\\
-0.3934	-0.4659\\
-0.4657	-0.4659\\
1.1096	-0.4659\\
0.8466	-0.4659\\
0.2997	-0.4659\\
0.1844	-0.4659\\
0.9414	-0.4659\\
1.0799	-0.4659\\
0.8540	-0.4659\\
-1.6300	-0.4659\\
1.4454	-0.4659\\
-0.3172	-0.4659\\
-0.4310	-0.4659\\
1.2699	-0.4659\\
0.0653	-0.4659\\
-0.3863	-0.4659\\
1.9564	-0.4659\\
-0.4932	-0.4659\\
-0.4909	-0.4659\\
0.1502	-0.4659\\
-0.4750	-0.4659\\
0.4353	-0.4659\\
-0.5630	-0.4659\\
-0.5239	-0.4659\\
0.4360	-0.4659\\
0.4204	-0.4659\\
-0.1628	-0.4659\\
0.7853	-0.4659\\
2.0257	-0.4659\\
-0.5190	-0.4659\\
-0.5233	-0.4659\\
0.5497	-0.4659\\
2.8467	-0.4659\\
1.1153	-0.4659\\
0.5291	-0.4659\\
-0.5526	-0.4659\\
0.6193	-0.4659\\
-0.4755	-0.4659\\
-0.5548	-0.4659\\
1.0059	-0.4659\\
-0.5300	-0.4659\\
0.1303	-0.4659\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
0.7667	-0.8837\\
0.8194	-0.8837\\
0.9199	-0.8837\\
0.9281	-0.8837\\
-0.6024	-0.8837\\
0.9805	-0.8837\\
0.8084	-0.8837\\
1.0195	-0.8837\\
-0.0846	-0.8837\\
-0.5828	-0.8837\\
0.1272	-0.8837\\
0.0259	-0.8837\\
0.0000	-0.8837\\
0.9694	-0.8837\\
0.4942	-0.8837\\
0.0965	-0.8837\\
-0.2786	-0.8837\\
1.1451	-0.8837\\
-0.5302	-0.8837\\
0.7564	-0.8837\\
0.5118	-0.8837\\
-0.3859	-0.8837\\
0.2046	-0.8837\\
0.0817	-0.8837\\
0.9332	-0.8837\\
0.4281	-0.8837\\
0.6211	-0.8837\\
0.3198	-0.8837\\
-0.4659	-0.8837\\
-0.8837	-0.8837\\
-0.0726	-0.8837\\
0.8085	-0.8837\\
-0.9364	-0.8837\\
-0.4801	-0.8837\\
0.2668	-0.8837\\
0.9406	-0.8837\\
-0.5202	-0.8837\\
0.7871	-0.8837\\
-0.5008	-0.8837\\
0.1346	-0.8837\\
1.1880	-0.8837\\
1.0393	-0.8837\\
-0.5207	-0.8837\\
0.9816	-0.8837\\
0.9408	-0.8837\\
1.1764	-0.8837\\
0.0193	-0.8837\\
-0.5620	-0.8837\\
0.0796	-0.8837\\
-0.4695	-0.8837\\
1.0020	-0.8837\\
0.9424	-0.8837\\
0.5136	-0.8837\\
0.3303	-0.8837\\
0.5052	-0.8837\\
-0.3934	-0.8837\\
-0.4657	-0.8837\\
1.1096	-0.8837\\
0.8466	-0.8837\\
0.2997	-0.8837\\
0.1844	-0.8837\\
0.9414	-0.8837\\
1.0799	-0.8837\\
0.8540	-0.8837\\
-1.6300	-0.8837\\
1.4454	-0.8837\\
-0.3172	-0.8837\\
-0.4310	-0.8837\\
1.2699	-0.8837\\
0.0653	-0.8837\\
-0.3863	-0.8837\\
1.9564	-0.8837\\
-0.4932	-0.8837\\
-0.4909	-0.8837\\
0.1502	-0.8837\\
-0.4750	-0.8837\\
0.4353	-0.8837\\
-0.5630	-0.8837\\
-0.5239	-0.8837\\
0.4360	-0.8837\\
0.4204	-0.8837\\
-0.1628	-0.8837\\
0.7853	-0.8837\\
2.0257	-0.8837\\
-0.5190	-0.8837\\
-0.5233	-0.8837\\
0.5497	-0.8837\\
2.8467	-0.8837\\
1.1153	-0.8837\\
0.5291	-0.8837\\
-0.5526	-0.8837\\
0.6193	-0.8837\\
-0.4755	-0.8837\\
-0.5548	-0.8837\\
1.0059	-0.8837\\
-0.5300	-0.8837\\
0.1303	-0.8837\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
0.7667	-0.0726\\
0.8194	-0.0726\\
0.9199	-0.0726\\
0.9281	-0.0726\\
-0.6024	-0.0726\\
0.9805	-0.0726\\
0.8084	-0.0726\\
1.0195	-0.0726\\
-0.0846	-0.0726\\
-0.5828	-0.0726\\
0.1272	-0.0726\\
0.0259	-0.0726\\
0.0000	-0.0726\\
0.9694	-0.0726\\
0.4942	-0.0726\\
0.0965	-0.0726\\
-0.2786	-0.0726\\
1.1451	-0.0726\\
-0.5302	-0.0726\\
0.7564	-0.0726\\
0.5118	-0.0726\\
-0.3859	-0.0726\\
0.2046	-0.0726\\
0.0817	-0.0726\\
0.9332	-0.0726\\
0.4281	-0.0726\\
0.6211	-0.0726\\
0.3198	-0.0726\\
-0.4659	-0.0726\\
-0.8837	-0.0726\\
-0.0726	-0.0726\\
0.8085	-0.0726\\
-0.9364	-0.0726\\
-0.4801	-0.0726\\
0.2668	-0.0726\\
0.9406	-0.0726\\
-0.5202	-0.0726\\
0.7871	-0.0726\\
-0.5008	-0.0726\\
0.1346	-0.0726\\
1.1880	-0.0726\\
1.0393	-0.0726\\
-0.5207	-0.0726\\
0.9816	-0.0726\\
0.9408	-0.0726\\
1.1764	-0.0726\\
0.0193	-0.0726\\
-0.5620	-0.0726\\
0.0796	-0.0726\\
-0.4695	-0.0726\\
1.0020	-0.0726\\
0.9424	-0.0726\\
0.5136	-0.0726\\
0.3303	-0.0726\\
0.5052	-0.0726\\
-0.3934	-0.0726\\
-0.4657	-0.0726\\
1.1096	-0.0726\\
0.8466	-0.0726\\
0.2997	-0.0726\\
0.1844	-0.0726\\
0.9414	-0.0726\\
1.0799	-0.0726\\
0.8540	-0.0726\\
-1.6300	-0.0726\\
1.4454	-0.0726\\
-0.3172	-0.0726\\
-0.4310	-0.0726\\
1.2699	-0.0726\\
0.0653	-0.0726\\
-0.3863	-0.0726\\
1.9564	-0.0726\\
-0.4932	-0.0726\\
-0.4909	-0.0726\\
0.1502	-0.0726\\
-0.4750	-0.0726\\
0.4353	-0.0726\\
-0.5630	-0.0726\\
-0.5239	-0.0726\\
0.4360	-0.0726\\
0.4204	-0.0726\\
-0.1628	-0.0726\\
0.7853	-0.0726\\
2.0257	-0.0726\\
-0.5190	-0.0726\\
-0.5233	-0.0726\\
0.5497	-0.0726\\
2.8467	-0.0726\\
1.1153	-0.0726\\
0.5291	-0.0726\\
-0.5526	-0.0726\\
0.6193	-0.0726\\
-0.4755	-0.0726\\
-0.5548	-0.0726\\
1.0059	-0.0726\\
-0.5300	-0.0726\\
0.1303	-0.0726\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
0.7667	0.8085\\
0.8194	0.8085\\
0.9199	0.8085\\
0.9281	0.8085\\
-0.6024	0.8085\\
0.9805	0.8085\\
0.8084	0.8085\\
1.0195	0.8085\\
-0.0846	0.8085\\
-0.5828	0.8085\\
0.1272	0.8085\\
0.0259	0.8085\\
0.0000	0.8085\\
0.9694	0.8085\\
0.4942	0.8085\\
0.0965	0.8085\\
-0.2786	0.8085\\
1.1451	0.8085\\
-0.5302	0.8085\\
0.7564	0.8085\\
0.5118	0.8085\\
-0.3859	0.8085\\
0.2046	0.8085\\
0.0817	0.8085\\
0.9332	0.8085\\
0.4281	0.8085\\
0.6211	0.8085\\
0.3198	0.8085\\
-0.4659	0.8085\\
-0.8837	0.8085\\
-0.0726	0.8085\\
0.8085	0.8085\\
-0.9364	0.8085\\
-0.4801	0.8085\\
0.2668	0.8085\\
0.9406	0.8085\\
-0.5202	0.8085\\
0.7871	0.8085\\
-0.5008	0.8085\\
0.1346	0.8085\\
1.1880	0.8085\\
1.0393	0.8085\\
-0.5207	0.8085\\
0.9816	0.8085\\
0.9408	0.8085\\
1.1764	0.8085\\
0.0193	0.8085\\
-0.5620	0.8085\\
0.0796	0.8085\\
-0.4695	0.8085\\
1.0020	0.8085\\
0.9424	0.8085\\
0.5136	0.8085\\
0.3303	0.8085\\
0.5052	0.8085\\
-0.3934	0.8085\\
-0.4657	0.8085\\
1.1096	0.8085\\
0.8466	0.8085\\
0.2997	0.8085\\
0.1844	0.8085\\
0.9414	0.8085\\
1.0799	0.8085\\
0.8540	0.8085\\
-1.6300	0.8085\\
1.4454	0.8085\\
-0.3172	0.8085\\
-0.4310	0.8085\\
1.2699	0.8085\\
0.0653	0.8085\\
-0.3863	0.8085\\
1.9564	0.8085\\
-0.4932	0.8085\\
-0.4909	0.8085\\
0.1502	0.8085\\
-0.4750	0.8085\\
0.4353	0.8085\\
-0.5630	0.8085\\
-0.5239	0.8085\\
0.4360	0.8085\\
0.4204	0.8085\\
-0.1628	0.8085\\
0.7853	0.8085\\
2.0257	0.8085\\
-0.5190	0.8085\\
-0.5233	0.8085\\
0.5497	0.8085\\
2.8467	0.8085\\
1.1153	0.8085\\
0.5291	0.8085\\
-0.5526	0.8085\\
0.6193	0.8085\\
-0.4755	0.8085\\
-0.5548	0.8085\\
1.0059	0.8085\\
-0.5300	0.8085\\
0.1303	0.8085\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
0.7667	-0.9364\\
0.8194	-0.9364\\
0.9199	-0.9364\\
0.9281	-0.9364\\
-0.6024	-0.9364\\
0.9805	-0.9364\\
0.8084	-0.9364\\
1.0195	-0.9364\\
-0.0846	-0.9364\\
-0.5828	-0.9364\\
0.1272	-0.9364\\
0.0259	-0.9364\\
0.0000	-0.9364\\
0.9694	-0.9364\\
0.4942	-0.9364\\
0.0965	-0.9364\\
-0.2786	-0.9364\\
1.1451	-0.9364\\
-0.5302	-0.9364\\
0.7564	-0.9364\\
0.5118	-0.9364\\
-0.3859	-0.9364\\
0.2046	-0.9364\\
0.0817	-0.9364\\
0.9332	-0.9364\\
0.4281	-0.9364\\
0.6211	-0.9364\\
0.3198	-0.9364\\
-0.4659	-0.9364\\
-0.8837	-0.9364\\
-0.0726	-0.9364\\
0.8085	-0.9364\\
-0.9364	-0.9364\\
-0.4801	-0.9364\\
0.2668	-0.9364\\
0.9406	-0.9364\\
-0.5202	-0.9364\\
0.7871	-0.9364\\
-0.5008	-0.9364\\
0.1346	-0.9364\\
1.1880	-0.9364\\
1.0393	-0.9364\\
-0.5207	-0.9364\\
0.9816	-0.9364\\
0.9408	-0.9364\\
1.1764	-0.9364\\
0.0193	-0.9364\\
-0.5620	-0.9364\\
0.0796	-0.9364\\
-0.4695	-0.9364\\
1.0020	-0.9364\\
0.9424	-0.9364\\
0.5136	-0.9364\\
0.3303	-0.9364\\
0.5052	-0.9364\\
-0.3934	-0.9364\\
-0.4657	-0.9364\\
1.1096	-0.9364\\
0.8466	-0.9364\\
0.2997	-0.9364\\
0.1844	-0.9364\\
0.9414	-0.9364\\
1.0799	-0.9364\\
0.8540	-0.9364\\
-1.6300	-0.9364\\
1.4454	-0.9364\\
-0.3172	-0.9364\\
-0.4310	-0.9364\\
1.2699	-0.9364\\
0.0653	-0.9364\\
-0.3863	-0.9364\\
1.9564	-0.9364\\
-0.4932	-0.9364\\
-0.4909	-0.9364\\
0.1502	-0.9364\\
-0.4750	-0.9364\\
0.4353	-0.9364\\
-0.5630	-0.9364\\
-0.5239	-0.9364\\
0.4360	-0.9364\\
0.4204	-0.9364\\
-0.1628	-0.9364\\
0.7853	-0.9364\\
2.0257	-0.9364\\
-0.5190	-0.9364\\
-0.5233	-0.9364\\
0.5497	-0.9364\\
2.8467	-0.9364\\
1.1153	-0.9364\\
0.5291	-0.9364\\
-0.5526	-0.9364\\
0.6193	-0.9364\\
-0.4755	-0.9364\\
-0.5548	-0.9364\\
1.0059	-0.9364\\
-0.5300	-0.9364\\
0.1303	-0.9364\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
0.7667	-0.4801\\
0.8194	-0.4801\\
0.9199	-0.4801\\
0.9281	-0.4801\\
-0.6024	-0.4801\\
0.9805	-0.4801\\
0.8084	-0.4801\\
1.0195	-0.4801\\
-0.0846	-0.4801\\
-0.5828	-0.4801\\
0.1272	-0.4801\\
0.0259	-0.4801\\
0.0000	-0.4801\\
0.9694	-0.4801\\
0.4942	-0.4801\\
0.0965	-0.4801\\
-0.2786	-0.4801\\
1.1451	-0.4801\\
-0.5302	-0.4801\\
0.7564	-0.4801\\
0.5118	-0.4801\\
-0.3859	-0.4801\\
0.2046	-0.4801\\
0.0817	-0.4801\\
0.9332	-0.4801\\
0.4281	-0.4801\\
0.6211	-0.4801\\
0.3198	-0.4801\\
-0.4659	-0.4801\\
-0.8837	-0.4801\\
-0.0726	-0.4801\\
0.8085	-0.4801\\
-0.9364	-0.4801\\
-0.4801	-0.4801\\
0.2668	-0.4801\\
0.9406	-0.4801\\
-0.5202	-0.4801\\
0.7871	-0.4801\\
-0.5008	-0.4801\\
0.1346	-0.4801\\
1.1880	-0.4801\\
1.0393	-0.4801\\
-0.5207	-0.4801\\
0.9816	-0.4801\\
0.9408	-0.4801\\
1.1764	-0.4801\\
0.0193	-0.4801\\
-0.5620	-0.4801\\
0.0796	-0.4801\\
-0.4695	-0.4801\\
1.0020	-0.4801\\
0.9424	-0.4801\\
0.5136	-0.4801\\
0.3303	-0.4801\\
0.5052	-0.4801\\
-0.3934	-0.4801\\
-0.4657	-0.4801\\
1.1096	-0.4801\\
0.8466	-0.4801\\
0.2997	-0.4801\\
0.1844	-0.4801\\
0.9414	-0.4801\\
1.0799	-0.4801\\
0.8540	-0.4801\\
-1.6300	-0.4801\\
1.4454	-0.4801\\
-0.3172	-0.4801\\
-0.4310	-0.4801\\
1.2699	-0.4801\\
0.0653	-0.4801\\
-0.3863	-0.4801\\
1.9564	-0.4801\\
-0.4932	-0.4801\\
-0.4909	-0.4801\\
0.1502	-0.4801\\
-0.4750	-0.4801\\
0.4353	-0.4801\\
-0.5630	-0.4801\\
-0.5239	-0.4801\\
0.4360	-0.4801\\
0.4204	-0.4801\\
-0.1628	-0.4801\\
0.7853	-0.4801\\
2.0257	-0.4801\\
-0.5190	-0.4801\\
-0.5233	-0.4801\\
0.5497	-0.4801\\
2.8467	-0.4801\\
1.1153	-0.4801\\
0.5291	-0.4801\\
-0.5526	-0.4801\\
0.6193	-0.4801\\
-0.4755	-0.4801\\
-0.5548	-0.4801\\
1.0059	-0.4801\\
-0.5300	-0.4801\\
0.1303	-0.4801\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
0.7667	0.2668\\
0.8194	0.2668\\
0.9199	0.2668\\
0.9281	0.2668\\
-0.6024	0.2668\\
0.9805	0.2668\\
0.8084	0.2668\\
1.0195	0.2668\\
-0.0846	0.2668\\
-0.5828	0.2668\\
0.1272	0.2668\\
0.0259	0.2668\\
0.0000	0.2668\\
0.9694	0.2668\\
0.4942	0.2668\\
0.0965	0.2668\\
-0.2786	0.2668\\
1.1451	0.2668\\
-0.5302	0.2668\\
0.7564	0.2668\\
0.5118	0.2668\\
-0.3859	0.2668\\
0.2046	0.2668\\
0.0817	0.2668\\
0.9332	0.2668\\
0.4281	0.2668\\
0.6211	0.2668\\
0.3198	0.2668\\
-0.4659	0.2668\\
-0.8837	0.2668\\
-0.0726	0.2668\\
0.8085	0.2668\\
-0.9364	0.2668\\
-0.4801	0.2668\\
0.2668	0.2668\\
0.9406	0.2668\\
-0.5202	0.2668\\
0.7871	0.2668\\
-0.5008	0.2668\\
0.1346	0.2668\\
1.1880	0.2668\\
1.0393	0.2668\\
-0.5207	0.2668\\
0.9816	0.2668\\
0.9408	0.2668\\
1.1764	0.2668\\
0.0193	0.2668\\
-0.5620	0.2668\\
0.0796	0.2668\\
-0.4695	0.2668\\
1.0020	0.2668\\
0.9424	0.2668\\
0.5136	0.2668\\
0.3303	0.2668\\
0.5052	0.2668\\
-0.3934	0.2668\\
-0.4657	0.2668\\
1.1096	0.2668\\
0.8466	0.2668\\
0.2997	0.2668\\
0.1844	0.2668\\
0.9414	0.2668\\
1.0799	0.2668\\
0.8540	0.2668\\
-1.6300	0.2668\\
1.4454	0.2668\\
-0.3172	0.2668\\
-0.4310	0.2668\\
1.2699	0.2668\\
0.0653	0.2668\\
-0.3863	0.2668\\
1.9564	0.2668\\
-0.4932	0.2668\\
-0.4909	0.2668\\
0.1502	0.2668\\
-0.4750	0.2668\\
0.4353	0.2668\\
-0.5630	0.2668\\
-0.5239	0.2668\\
0.4360	0.2668\\
0.4204	0.2668\\
-0.1628	0.2668\\
0.7853	0.2668\\
2.0257	0.2668\\
-0.5190	0.2668\\
-0.5233	0.2668\\
0.5497	0.2668\\
2.8467	0.2668\\
1.1153	0.2668\\
0.5291	0.2668\\
-0.5526	0.2668\\
0.6193	0.2668\\
-0.4755	0.2668\\
-0.5548	0.2668\\
1.0059	0.2668\\
-0.5300	0.2668\\
0.1303	0.2668\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
0.7667	0.9406\\
0.8194	0.9406\\
0.9199	0.9406\\
0.9281	0.9406\\
-0.6024	0.9406\\
0.9805	0.9406\\
0.8084	0.9406\\
1.0195	0.9406\\
-0.0846	0.9406\\
-0.5828	0.9406\\
0.1272	0.9406\\
0.0259	0.9406\\
0.0000	0.9406\\
0.9694	0.9406\\
0.4942	0.9406\\
0.0965	0.9406\\
-0.2786	0.9406\\
1.1451	0.9406\\
-0.5302	0.9406\\
0.7564	0.9406\\
0.5118	0.9406\\
-0.3859	0.9406\\
0.2046	0.9406\\
0.0817	0.9406\\
0.9332	0.9406\\
0.4281	0.9406\\
0.6211	0.9406\\
0.3198	0.9406\\
-0.4659	0.9406\\
-0.8837	0.9406\\
-0.0726	0.9406\\
0.8085	0.9406\\
-0.9364	0.9406\\
-0.4801	0.9406\\
0.2668	0.9406\\
0.9406	0.9406\\
-0.5202	0.9406\\
0.7871	0.9406\\
-0.5008	0.9406\\
0.1346	0.9406\\
1.1880	0.9406\\
1.0393	0.9406\\
-0.5207	0.9406\\
0.9816	0.9406\\
0.9408	0.9406\\
1.1764	0.9406\\
0.0193	0.9406\\
-0.5620	0.9406\\
0.0796	0.9406\\
-0.4695	0.9406\\
1.0020	0.9406\\
0.9424	0.9406\\
0.5136	0.9406\\
0.3303	0.9406\\
0.5052	0.9406\\
-0.3934	0.9406\\
-0.4657	0.9406\\
1.1096	0.9406\\
0.8466	0.9406\\
0.2997	0.9406\\
0.1844	0.9406\\
0.9414	0.9406\\
1.0799	0.9406\\
0.8540	0.9406\\
-1.6300	0.9406\\
1.4454	0.9406\\
-0.3172	0.9406\\
-0.4310	0.9406\\
1.2699	0.9406\\
0.0653	0.9406\\
-0.3863	0.9406\\
1.9564	0.9406\\
-0.4932	0.9406\\
-0.4909	0.9406\\
0.1502	0.9406\\
-0.4750	0.9406\\
0.4353	0.9406\\
-0.5630	0.9406\\
-0.5239	0.9406\\
0.4360	0.9406\\
0.4204	0.9406\\
-0.1628	0.9406\\
0.7853	0.9406\\
2.0257	0.9406\\
-0.5190	0.9406\\
-0.5233	0.9406\\
0.5497	0.9406\\
2.8467	0.9406\\
1.1153	0.9406\\
0.5291	0.9406\\
-0.5526	0.9406\\
0.6193	0.9406\\
-0.4755	0.9406\\
-0.5548	0.9406\\
1.0059	0.9406\\
-0.5300	0.9406\\
0.1303	0.9406\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
0.7667	-0.5202\\
0.8194	-0.5202\\
0.9199	-0.5202\\
0.9281	-0.5202\\
-0.6024	-0.5202\\
0.9805	-0.5202\\
0.8084	-0.5202\\
1.0195	-0.5202\\
-0.0846	-0.5202\\
-0.5828	-0.5202\\
0.1272	-0.5202\\
0.0259	-0.5202\\
0.0000	-0.5202\\
0.9694	-0.5202\\
0.4942	-0.5202\\
0.0965	-0.5202\\
-0.2786	-0.5202\\
1.1451	-0.5202\\
-0.5302	-0.5202\\
0.7564	-0.5202\\
0.5118	-0.5202\\
-0.3859	-0.5202\\
0.2046	-0.5202\\
0.0817	-0.5202\\
0.9332	-0.5202\\
0.4281	-0.5202\\
0.6211	-0.5202\\
0.3198	-0.5202\\
-0.4659	-0.5202\\
-0.8837	-0.5202\\
-0.0726	-0.5202\\
0.8085	-0.5202\\
-0.9364	-0.5202\\
-0.4801	-0.5202\\
0.2668	-0.5202\\
0.9406	-0.5202\\
-0.5202	-0.5202\\
0.7871	-0.5202\\
-0.5008	-0.5202\\
0.1346	-0.5202\\
1.1880	-0.5202\\
1.0393	-0.5202\\
-0.5207	-0.5202\\
0.9816	-0.5202\\
0.9408	-0.5202\\
1.1764	-0.5202\\
0.0193	-0.5202\\
-0.5620	-0.5202\\
0.0796	-0.5202\\
-0.4695	-0.5202\\
1.0020	-0.5202\\
0.9424	-0.5202\\
0.5136	-0.5202\\
0.3303	-0.5202\\
0.5052	-0.5202\\
-0.3934	-0.5202\\
-0.4657	-0.5202\\
1.1096	-0.5202\\
0.8466	-0.5202\\
0.2997	-0.5202\\
0.1844	-0.5202\\
0.9414	-0.5202\\
1.0799	-0.5202\\
0.8540	-0.5202\\
-1.6300	-0.5202\\
1.4454	-0.5202\\
-0.3172	-0.5202\\
-0.4310	-0.5202\\
1.2699	-0.5202\\
0.0653	-0.5202\\
-0.3863	-0.5202\\
1.9564	-0.5202\\
-0.4932	-0.5202\\
-0.4909	-0.5202\\
0.1502	-0.5202\\
-0.4750	-0.5202\\
0.4353	-0.5202\\
-0.5630	-0.5202\\
-0.5239	-0.5202\\
0.4360	-0.5202\\
0.4204	-0.5202\\
-0.1628	-0.5202\\
0.7853	-0.5202\\
2.0257	-0.5202\\
-0.5190	-0.5202\\
-0.5233	-0.5202\\
0.5497	-0.5202\\
2.8467	-0.5202\\
1.1153	-0.5202\\
0.5291	-0.5202\\
-0.5526	-0.5202\\
0.6193	-0.5202\\
-0.4755	-0.5202\\
-0.5548	-0.5202\\
1.0059	-0.5202\\
-0.5300	-0.5202\\
0.1303	-0.5202\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
0.7667	0.7871\\
0.8194	0.7871\\
0.9199	0.7871\\
0.9281	0.7871\\
-0.6024	0.7871\\
0.9805	0.7871\\
0.8084	0.7871\\
1.0195	0.7871\\
-0.0846	0.7871\\
-0.5828	0.7871\\
0.1272	0.7871\\
0.0259	0.7871\\
0.0000	0.7871\\
0.9694	0.7871\\
0.4942	0.7871\\
0.0965	0.7871\\
-0.2786	0.7871\\
1.1451	0.7871\\
-0.5302	0.7871\\
0.7564	0.7871\\
0.5118	0.7871\\
-0.3859	0.7871\\
0.2046	0.7871\\
0.0817	0.7871\\
0.9332	0.7871\\
0.4281	0.7871\\
0.6211	0.7871\\
0.3198	0.7871\\
-0.4659	0.7871\\
-0.8837	0.7871\\
-0.0726	0.7871\\
0.8085	0.7871\\
-0.9364	0.7871\\
-0.4801	0.7871\\
0.2668	0.7871\\
0.9406	0.7871\\
-0.5202	0.7871\\
0.7871	0.7871\\
-0.5008	0.7871\\
0.1346	0.7871\\
1.1880	0.7871\\
1.0393	0.7871\\
-0.5207	0.7871\\
0.9816	0.7871\\
0.9408	0.7871\\
1.1764	0.7871\\
0.0193	0.7871\\
-0.5620	0.7871\\
0.0796	0.7871\\
-0.4695	0.7871\\
1.0020	0.7871\\
0.9424	0.7871\\
0.5136	0.7871\\
0.3303	0.7871\\
0.5052	0.7871\\
-0.3934	0.7871\\
-0.4657	0.7871\\
1.1096	0.7871\\
0.8466	0.7871\\
0.2997	0.7871\\
0.1844	0.7871\\
0.9414	0.7871\\
1.0799	0.7871\\
0.8540	0.7871\\
-1.6300	0.7871\\
1.4454	0.7871\\
-0.3172	0.7871\\
-0.4310	0.7871\\
1.2699	0.7871\\
0.0653	0.7871\\
-0.3863	0.7871\\
1.9564	0.7871\\
-0.4932	0.7871\\
-0.4909	0.7871\\
0.1502	0.7871\\
-0.4750	0.7871\\
0.4353	0.7871\\
-0.5630	0.7871\\
-0.5239	0.7871\\
0.4360	0.7871\\
0.4204	0.7871\\
-0.1628	0.7871\\
0.7853	0.7871\\
2.0257	0.7871\\
-0.5190	0.7871\\
-0.5233	0.7871\\
0.5497	0.7871\\
2.8467	0.7871\\
1.1153	0.7871\\
0.5291	0.7871\\
-0.5526	0.7871\\
0.6193	0.7871\\
-0.4755	0.7871\\
-0.5548	0.7871\\
1.0059	0.7871\\
-0.5300	0.7871\\
0.1303	0.7871\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
0.7667	-0.5008\\
0.8194	-0.5008\\
0.9199	-0.5008\\
0.9281	-0.5008\\
-0.6024	-0.5008\\
0.9805	-0.5008\\
0.8084	-0.5008\\
1.0195	-0.5008\\
-0.0846	-0.5008\\
-0.5828	-0.5008\\
0.1272	-0.5008\\
0.0259	-0.5008\\
0.0000	-0.5008\\
0.9694	-0.5008\\
0.4942	-0.5008\\
0.0965	-0.5008\\
-0.2786	-0.5008\\
1.1451	-0.5008\\
-0.5302	-0.5008\\
0.7564	-0.5008\\
0.5118	-0.5008\\
-0.3859	-0.5008\\
0.2046	-0.5008\\
0.0817	-0.5008\\
0.9332	-0.5008\\
0.4281	-0.5008\\
0.6211	-0.5008\\
0.3198	-0.5008\\
-0.4659	-0.5008\\
-0.8837	-0.5008\\
-0.0726	-0.5008\\
0.8085	-0.5008\\
-0.9364	-0.5008\\
-0.4801	-0.5008\\
0.2668	-0.5008\\
0.9406	-0.5008\\
-0.5202	-0.5008\\
0.7871	-0.5008\\
-0.5008	-0.5008\\
0.1346	-0.5008\\
1.1880	-0.5008\\
1.0393	-0.5008\\
-0.5207	-0.5008\\
0.9816	-0.5008\\
0.9408	-0.5008\\
1.1764	-0.5008\\
0.0193	-0.5008\\
-0.5620	-0.5008\\
0.0796	-0.5008\\
-0.4695	-0.5008\\
1.0020	-0.5008\\
0.9424	-0.5008\\
0.5136	-0.5008\\
0.3303	-0.5008\\
0.5052	-0.5008\\
-0.3934	-0.5008\\
-0.4657	-0.5008\\
1.1096	-0.5008\\
0.8466	-0.5008\\
0.2997	-0.5008\\
0.1844	-0.5008\\
0.9414	-0.5008\\
1.0799	-0.5008\\
0.8540	-0.5008\\
-1.6300	-0.5008\\
1.4454	-0.5008\\
-0.3172	-0.5008\\
-0.4310	-0.5008\\
1.2699	-0.5008\\
0.0653	-0.5008\\
-0.3863	-0.5008\\
1.9564	-0.5008\\
-0.4932	-0.5008\\
-0.4909	-0.5008\\
0.1502	-0.5008\\
-0.4750	-0.5008\\
0.4353	-0.5008\\
-0.5630	-0.5008\\
-0.5239	-0.5008\\
0.4360	-0.5008\\
0.4204	-0.5008\\
-0.1628	-0.5008\\
0.7853	-0.5008\\
2.0257	-0.5008\\
-0.5190	-0.5008\\
-0.5233	-0.5008\\
0.5497	-0.5008\\
2.8467	-0.5008\\
1.1153	-0.5008\\
0.5291	-0.5008\\
-0.5526	-0.5008\\
0.6193	-0.5008\\
-0.4755	-0.5008\\
-0.5548	-0.5008\\
1.0059	-0.5008\\
-0.5300	-0.5008\\
0.1303	-0.5008\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
0.7667	0.1346\\
0.8194	0.1346\\
0.9199	0.1346\\
0.9281	0.1346\\
-0.6024	0.1346\\
0.9805	0.1346\\
0.8084	0.1346\\
1.0195	0.1346\\
-0.0846	0.1346\\
-0.5828	0.1346\\
0.1272	0.1346\\
0.0259	0.1346\\
0.0000	0.1346\\
0.9694	0.1346\\
0.4942	0.1346\\
0.0965	0.1346\\
-0.2786	0.1346\\
1.1451	0.1346\\
-0.5302	0.1346\\
0.7564	0.1346\\
0.5118	0.1346\\
-0.3859	0.1346\\
0.2046	0.1346\\
0.0817	0.1346\\
0.9332	0.1346\\
0.4281	0.1346\\
0.6211	0.1346\\
0.3198	0.1346\\
-0.4659	0.1346\\
-0.8837	0.1346\\
-0.0726	0.1346\\
0.8085	0.1346\\
-0.9364	0.1346\\
-0.4801	0.1346\\
0.2668	0.1346\\
0.9406	0.1346\\
-0.5202	0.1346\\
0.7871	0.1346\\
-0.5008	0.1346\\
0.1346	0.1346\\
1.1880	0.1346\\
1.0393	0.1346\\
-0.5207	0.1346\\
0.9816	0.1346\\
0.9408	0.1346\\
1.1764	0.1346\\
0.0193	0.1346\\
-0.5620	0.1346\\
0.0796	0.1346\\
-0.4695	0.1346\\
1.0020	0.1346\\
0.9424	0.1346\\
0.5136	0.1346\\
0.3303	0.1346\\
0.5052	0.1346\\
-0.3934	0.1346\\
-0.4657	0.1346\\
1.1096	0.1346\\
0.8466	0.1346\\
0.2997	0.1346\\
0.1844	0.1346\\
0.9414	0.1346\\
1.0799	0.1346\\
0.8540	0.1346\\
-1.6300	0.1346\\
1.4454	0.1346\\
-0.3172	0.1346\\
-0.4310	0.1346\\
1.2699	0.1346\\
0.0653	0.1346\\
-0.3863	0.1346\\
1.9564	0.1346\\
-0.4932	0.1346\\
-0.4909	0.1346\\
0.1502	0.1346\\
-0.4750	0.1346\\
0.4353	0.1346\\
-0.5630	0.1346\\
-0.5239	0.1346\\
0.4360	0.1346\\
0.4204	0.1346\\
-0.1628	0.1346\\
0.7853	0.1346\\
2.0257	0.1346\\
-0.5190	0.1346\\
-0.5233	0.1346\\
0.5497	0.1346\\
2.8467	0.1346\\
1.1153	0.1346\\
0.5291	0.1346\\
-0.5526	0.1346\\
0.6193	0.1346\\
-0.4755	0.1346\\
-0.5548	0.1346\\
1.0059	0.1346\\
-0.5300	0.1346\\
0.1303	0.1346\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
0.7667	1.1880\\
0.8194	1.1880\\
0.9199	1.1880\\
0.9281	1.1880\\
-0.6024	1.1880\\
0.9805	1.1880\\
0.8084	1.1880\\
1.0195	1.1880\\
-0.0846	1.1880\\
-0.5828	1.1880\\
0.1272	1.1880\\
0.0259	1.1880\\
0.0000	1.1880\\
0.9694	1.1880\\
0.4942	1.1880\\
0.0965	1.1880\\
-0.2786	1.1880\\
1.1451	1.1880\\
-0.5302	1.1880\\
0.7564	1.1880\\
0.5118	1.1880\\
-0.3859	1.1880\\
0.2046	1.1880\\
0.0817	1.1880\\
0.9332	1.1880\\
0.4281	1.1880\\
0.6211	1.1880\\
0.3198	1.1880\\
-0.4659	1.1880\\
-0.8837	1.1880\\
-0.0726	1.1880\\
0.8085	1.1880\\
-0.9364	1.1880\\
-0.4801	1.1880\\
0.2668	1.1880\\
0.9406	1.1880\\
-0.5202	1.1880\\
0.7871	1.1880\\
-0.5008	1.1880\\
0.1346	1.1880\\
1.1880	1.1880\\
1.0393	1.1880\\
-0.5207	1.1880\\
0.9816	1.1880\\
0.9408	1.1880\\
1.1764	1.1880\\
0.0193	1.1880\\
-0.5620	1.1880\\
0.0796	1.1880\\
-0.4695	1.1880\\
1.0020	1.1880\\
0.9424	1.1880\\
0.5136	1.1880\\
0.3303	1.1880\\
0.5052	1.1880\\
-0.3934	1.1880\\
-0.4657	1.1880\\
1.1096	1.1880\\
0.8466	1.1880\\
0.2997	1.1880\\
0.1844	1.1880\\
0.9414	1.1880\\
1.0799	1.1880\\
0.8540	1.1880\\
-1.6300	1.1880\\
1.4454	1.1880\\
-0.3172	1.1880\\
-0.4310	1.1880\\
1.2699	1.1880\\
0.0653	1.1880\\
-0.3863	1.1880\\
1.9564	1.1880\\
-0.4932	1.1880\\
-0.4909	1.1880\\
0.1502	1.1880\\
-0.4750	1.1880\\
0.4353	1.1880\\
-0.5630	1.1880\\
-0.5239	1.1880\\
0.4360	1.1880\\
0.4204	1.1880\\
-0.1628	1.1880\\
0.7853	1.1880\\
2.0257	1.1880\\
-0.5190	1.1880\\
-0.5233	1.1880\\
0.5497	1.1880\\
2.8467	1.1880\\
1.1153	1.1880\\
0.5291	1.1880\\
-0.5526	1.1880\\
0.6193	1.1880\\
-0.4755	1.1880\\
-0.5548	1.1880\\
1.0059	1.1880\\
-0.5300	1.1880\\
0.1303	1.1880\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
0.7667	1.0393\\
0.8194	1.0393\\
0.9199	1.0393\\
0.9281	1.0393\\
-0.6024	1.0393\\
0.9805	1.0393\\
0.8084	1.0393\\
1.0195	1.0393\\
-0.0846	1.0393\\
-0.5828	1.0393\\
0.1272	1.0393\\
0.0259	1.0393\\
0.0000	1.0393\\
0.9694	1.0393\\
0.4942	1.0393\\
0.0965	1.0393\\
-0.2786	1.0393\\
1.1451	1.0393\\
-0.5302	1.0393\\
0.7564	1.0393\\
0.5118	1.0393\\
-0.3859	1.0393\\
0.2046	1.0393\\
0.0817	1.0393\\
0.9332	1.0393\\
0.4281	1.0393\\
0.6211	1.0393\\
0.3198	1.0393\\
-0.4659	1.0393\\
-0.8837	1.0393\\
-0.0726	1.0393\\
0.8085	1.0393\\
-0.9364	1.0393\\
-0.4801	1.0393\\
0.2668	1.0393\\
0.9406	1.0393\\
-0.5202	1.0393\\
0.7871	1.0393\\
-0.5008	1.0393\\
0.1346	1.0393\\
1.1880	1.0393\\
1.0393	1.0393\\
-0.5207	1.0393\\
0.9816	1.0393\\
0.9408	1.0393\\
1.1764	1.0393\\
0.0193	1.0393\\
-0.5620	1.0393\\
0.0796	1.0393\\
-0.4695	1.0393\\
1.0020	1.0393\\
0.9424	1.0393\\
0.5136	1.0393\\
0.3303	1.0393\\
0.5052	1.0393\\
-0.3934	1.0393\\
-0.4657	1.0393\\
1.1096	1.0393\\
0.8466	1.0393\\
0.2997	1.0393\\
0.1844	1.0393\\
0.9414	1.0393\\
1.0799	1.0393\\
0.8540	1.0393\\
-1.6300	1.0393\\
1.4454	1.0393\\
-0.3172	1.0393\\
-0.4310	1.0393\\
1.2699	1.0393\\
0.0653	1.0393\\
-0.3863	1.0393\\
1.9564	1.0393\\
-0.4932	1.0393\\
-0.4909	1.0393\\
0.1502	1.0393\\
-0.4750	1.0393\\
0.4353	1.0393\\
-0.5630	1.0393\\
-0.5239	1.0393\\
0.4360	1.0393\\
0.4204	1.0393\\
-0.1628	1.0393\\
0.7853	1.0393\\
2.0257	1.0393\\
-0.5190	1.0393\\
-0.5233	1.0393\\
0.5497	1.0393\\
2.8467	1.0393\\
1.1153	1.0393\\
0.5291	1.0393\\
-0.5526	1.0393\\
0.6193	1.0393\\
-0.4755	1.0393\\
-0.5548	1.0393\\
1.0059	1.0393\\
-0.5300	1.0393\\
0.1303	1.0393\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
0.7667	-0.5207\\
0.8194	-0.5207\\
0.9199	-0.5207\\
0.9281	-0.5207\\
-0.6024	-0.5207\\
0.9805	-0.5207\\
0.8084	-0.5207\\
1.0195	-0.5207\\
-0.0846	-0.5207\\
-0.5828	-0.5207\\
0.1272	-0.5207\\
0.0259	-0.5207\\
0.0000	-0.5207\\
0.9694	-0.5207\\
0.4942	-0.5207\\
0.0965	-0.5207\\
-0.2786	-0.5207\\
1.1451	-0.5207\\
-0.5302	-0.5207\\
0.7564	-0.5207\\
0.5118	-0.5207\\
-0.3859	-0.5207\\
0.2046	-0.5207\\
0.0817	-0.5207\\
0.9332	-0.5207\\
0.4281	-0.5207\\
0.6211	-0.5207\\
0.3198	-0.5207\\
-0.4659	-0.5207\\
-0.8837	-0.5207\\
-0.0726	-0.5207\\
0.8085	-0.5207\\
-0.9364	-0.5207\\
-0.4801	-0.5207\\
0.2668	-0.5207\\
0.9406	-0.5207\\
-0.5202	-0.5207\\
0.7871	-0.5207\\
-0.5008	-0.5207\\
0.1346	-0.5207\\
1.1880	-0.5207\\
1.0393	-0.5207\\
-0.5207	-0.5207\\
0.9816	-0.5207\\
0.9408	-0.5207\\
1.1764	-0.5207\\
0.0193	-0.5207\\
-0.5620	-0.5207\\
0.0796	-0.5207\\
-0.4695	-0.5207\\
1.0020	-0.5207\\
0.9424	-0.5207\\
0.5136	-0.5207\\
0.3303	-0.5207\\
0.5052	-0.5207\\
-0.3934	-0.5207\\
-0.4657	-0.5207\\
1.1096	-0.5207\\
0.8466	-0.5207\\
0.2997	-0.5207\\
0.1844	-0.5207\\
0.9414	-0.5207\\
1.0799	-0.5207\\
0.8540	-0.5207\\
-1.6300	-0.5207\\
1.4454	-0.5207\\
-0.3172	-0.5207\\
-0.4310	-0.5207\\
1.2699	-0.5207\\
0.0653	-0.5207\\
-0.3863	-0.5207\\
1.9564	-0.5207\\
-0.4932	-0.5207\\
-0.4909	-0.5207\\
0.1502	-0.5207\\
-0.4750	-0.5207\\
0.4353	-0.5207\\
-0.5630	-0.5207\\
-0.5239	-0.5207\\
0.4360	-0.5207\\
0.4204	-0.5207\\
-0.1628	-0.5207\\
0.7853	-0.5207\\
2.0257	-0.5207\\
-0.5190	-0.5207\\
-0.5233	-0.5207\\
0.5497	-0.5207\\
2.8467	-0.5207\\
1.1153	-0.5207\\
0.5291	-0.5207\\
-0.5526	-0.5207\\
0.6193	-0.5207\\
-0.4755	-0.5207\\
-0.5548	-0.5207\\
1.0059	-0.5207\\
-0.5300	-0.5207\\
0.1303	-0.5207\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
0.7667	0.9816\\
0.8194	0.9816\\
0.9199	0.9816\\
0.9281	0.9816\\
-0.6024	0.9816\\
0.9805	0.9816\\
0.8084	0.9816\\
1.0195	0.9816\\
-0.0846	0.9816\\
-0.5828	0.9816\\
0.1272	0.9816\\
0.0259	0.9816\\
0.0000	0.9816\\
0.9694	0.9816\\
0.4942	0.9816\\
0.0965	0.9816\\
-0.2786	0.9816\\
1.1451	0.9816\\
-0.5302	0.9816\\
0.7564	0.9816\\
0.5118	0.9816\\
-0.3859	0.9816\\
0.2046	0.9816\\
0.0817	0.9816\\
0.9332	0.9816\\
0.4281	0.9816\\
0.6211	0.9816\\
0.3198	0.9816\\
-0.4659	0.9816\\
-0.8837	0.9816\\
-0.0726	0.9816\\
0.8085	0.9816\\
-0.9364	0.9816\\
-0.4801	0.9816\\
0.2668	0.9816\\
0.9406	0.9816\\
-0.5202	0.9816\\
0.7871	0.9816\\
-0.5008	0.9816\\
0.1346	0.9816\\
1.1880	0.9816\\
1.0393	0.9816\\
-0.5207	0.9816\\
0.9816	0.9816\\
0.9408	0.9816\\
1.1764	0.9816\\
0.0193	0.9816\\
-0.5620	0.9816\\
0.0796	0.9816\\
-0.4695	0.9816\\
1.0020	0.9816\\
0.9424	0.9816\\
0.5136	0.9816\\
0.3303	0.9816\\
0.5052	0.9816\\
-0.3934	0.9816\\
-0.4657	0.9816\\
1.1096	0.9816\\
0.8466	0.9816\\
0.2997	0.9816\\
0.1844	0.9816\\
0.9414	0.9816\\
1.0799	0.9816\\
0.8540	0.9816\\
-1.6300	0.9816\\
1.4454	0.9816\\
-0.3172	0.9816\\
-0.4310	0.9816\\
1.2699	0.9816\\
0.0653	0.9816\\
-0.3863	0.9816\\
1.9564	0.9816\\
-0.4932	0.9816\\
-0.4909	0.9816\\
0.1502	0.9816\\
-0.4750	0.9816\\
0.4353	0.9816\\
-0.5630	0.9816\\
-0.5239	0.9816\\
0.4360	0.9816\\
0.4204	0.9816\\
-0.1628	0.9816\\
0.7853	0.9816\\
2.0257	0.9816\\
-0.5190	0.9816\\
-0.5233	0.9816\\
0.5497	0.9816\\
2.8467	0.9816\\
1.1153	0.9816\\
0.5291	0.9816\\
-0.5526	0.9816\\
0.6193	0.9816\\
-0.4755	0.9816\\
-0.5548	0.9816\\
1.0059	0.9816\\
-0.5300	0.9816\\
0.1303	0.9816\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
0.7667	0.9408\\
0.8194	0.9408\\
0.9199	0.9408\\
0.9281	0.9408\\
-0.6024	0.9408\\
0.9805	0.9408\\
0.8084	0.9408\\
1.0195	0.9408\\
-0.0846	0.9408\\
-0.5828	0.9408\\
0.1272	0.9408\\
0.0259	0.9408\\
0.0000	0.9408\\
0.9694	0.9408\\
0.4942	0.9408\\
0.0965	0.9408\\
-0.2786	0.9408\\
1.1451	0.9408\\
-0.5302	0.9408\\
0.7564	0.9408\\
0.5118	0.9408\\
-0.3859	0.9408\\
0.2046	0.9408\\
0.0817	0.9408\\
0.9332	0.9408\\
0.4281	0.9408\\
0.6211	0.9408\\
0.3198	0.9408\\
-0.4659	0.9408\\
-0.8837	0.9408\\
-0.0726	0.9408\\
0.8085	0.9408\\
-0.9364	0.9408\\
-0.4801	0.9408\\
0.2668	0.9408\\
0.9406	0.9408\\
-0.5202	0.9408\\
0.7871	0.9408\\
-0.5008	0.9408\\
0.1346	0.9408\\
1.1880	0.9408\\
1.0393	0.9408\\
-0.5207	0.9408\\
0.9816	0.9408\\
0.9408	0.9408\\
1.1764	0.9408\\
0.0193	0.9408\\
-0.5620	0.9408\\
0.0796	0.9408\\
-0.4695	0.9408\\
1.0020	0.9408\\
0.9424	0.9408\\
0.5136	0.9408\\
0.3303	0.9408\\
0.5052	0.9408\\
-0.3934	0.9408\\
-0.4657	0.9408\\
1.1096	0.9408\\
0.8466	0.9408\\
0.2997	0.9408\\
0.1844	0.9408\\
0.9414	0.9408\\
1.0799	0.9408\\
0.8540	0.9408\\
-1.6300	0.9408\\
1.4454	0.9408\\
-0.3172	0.9408\\
-0.4310	0.9408\\
1.2699	0.9408\\
0.0653	0.9408\\
-0.3863	0.9408\\
1.9564	0.9408\\
-0.4932	0.9408\\
-0.4909	0.9408\\
0.1502	0.9408\\
-0.4750	0.9408\\
0.4353	0.9408\\
-0.5630	0.9408\\
-0.5239	0.9408\\
0.4360	0.9408\\
0.4204	0.9408\\
-0.1628	0.9408\\
0.7853	0.9408\\
2.0257	0.9408\\
-0.5190	0.9408\\
-0.5233	0.9408\\
0.5497	0.9408\\
2.8467	0.9408\\
1.1153	0.9408\\
0.5291	0.9408\\
-0.5526	0.9408\\
0.6193	0.9408\\
-0.4755	0.9408\\
-0.5548	0.9408\\
1.0059	0.9408\\
-0.5300	0.9408\\
0.1303	0.9408\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
0.7667	1.1764\\
0.8194	1.1764\\
0.9199	1.1764\\
0.9281	1.1764\\
-0.6024	1.1764\\
0.9805	1.1764\\
0.8084	1.1764\\
1.0195	1.1764\\
-0.0846	1.1764\\
-0.5828	1.1764\\
0.1272	1.1764\\
0.0259	1.1764\\
0.0000	1.1764\\
0.9694	1.1764\\
0.4942	1.1764\\
0.0965	1.1764\\
-0.2786	1.1764\\
1.1451	1.1764\\
-0.5302	1.1764\\
0.7564	1.1764\\
0.5118	1.1764\\
-0.3859	1.1764\\
0.2046	1.1764\\
0.0817	1.1764\\
0.9332	1.1764\\
0.4281	1.1764\\
0.6211	1.1764\\
0.3198	1.1764\\
-0.4659	1.1764\\
-0.8837	1.1764\\
-0.0726	1.1764\\
0.8085	1.1764\\
-0.9364	1.1764\\
-0.4801	1.1764\\
0.2668	1.1764\\
0.9406	1.1764\\
-0.5202	1.1764\\
0.7871	1.1764\\
-0.5008	1.1764\\
0.1346	1.1764\\
1.1880	1.1764\\
1.0393	1.1764\\
-0.5207	1.1764\\
0.9816	1.1764\\
0.9408	1.1764\\
1.1764	1.1764\\
0.0193	1.1764\\
-0.5620	1.1764\\
0.0796	1.1764\\
-0.4695	1.1764\\
1.0020	1.1764\\
0.9424	1.1764\\
0.5136	1.1764\\
0.3303	1.1764\\
0.5052	1.1764\\
-0.3934	1.1764\\
-0.4657	1.1764\\
1.1096	1.1764\\
0.8466	1.1764\\
0.2997	1.1764\\
0.1844	1.1764\\
0.9414	1.1764\\
1.0799	1.1764\\
0.8540	1.1764\\
-1.6300	1.1764\\
1.4454	1.1764\\
-0.3172	1.1764\\
-0.4310	1.1764\\
1.2699	1.1764\\
0.0653	1.1764\\
-0.3863	1.1764\\
1.9564	1.1764\\
-0.4932	1.1764\\
-0.4909	1.1764\\
0.1502	1.1764\\
-0.4750	1.1764\\
0.4353	1.1764\\
-0.5630	1.1764\\
-0.5239	1.1764\\
0.4360	1.1764\\
0.4204	1.1764\\
-0.1628	1.1764\\
0.7853	1.1764\\
2.0257	1.1764\\
-0.5190	1.1764\\
-0.5233	1.1764\\
0.5497	1.1764\\
2.8467	1.1764\\
1.1153	1.1764\\
0.5291	1.1764\\
-0.5526	1.1764\\
0.6193	1.1764\\
-0.4755	1.1764\\
-0.5548	1.1764\\
1.0059	1.1764\\
-0.5300	1.1764\\
0.1303	1.1764\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
0.7667	0.0193\\
0.8194	0.0193\\
0.9199	0.0193\\
0.9281	0.0193\\
-0.6024	0.0193\\
0.9805	0.0193\\
0.8084	0.0193\\
1.0195	0.0193\\
-0.0846	0.0193\\
-0.5828	0.0193\\
0.1272	0.0193\\
0.0259	0.0193\\
0.0000	0.0193\\
0.9694	0.0193\\
0.4942	0.0193\\
0.0965	0.0193\\
-0.2786	0.0193\\
1.1451	0.0193\\
-0.5302	0.0193\\
0.7564	0.0193\\
0.5118	0.0193\\
-0.3859	0.0193\\
0.2046	0.0193\\
0.0817	0.0193\\
0.9332	0.0193\\
0.4281	0.0193\\
0.6211	0.0193\\
0.3198	0.0193\\
-0.4659	0.0193\\
-0.8837	0.0193\\
-0.0726	0.0193\\
0.8085	0.0193\\
-0.9364	0.0193\\
-0.4801	0.0193\\
0.2668	0.0193\\
0.9406	0.0193\\
-0.5202	0.0193\\
0.7871	0.0193\\
-0.5008	0.0193\\
0.1346	0.0193\\
1.1880	0.0193\\
1.0393	0.0193\\
-0.5207	0.0193\\
0.9816	0.0193\\
0.9408	0.0193\\
1.1764	0.0193\\
0.0193	0.0193\\
-0.5620	0.0193\\
0.0796	0.0193\\
-0.4695	0.0193\\
1.0020	0.0193\\
0.9424	0.0193\\
0.5136	0.0193\\
0.3303	0.0193\\
0.5052	0.0193\\
-0.3934	0.0193\\
-0.4657	0.0193\\
1.1096	0.0193\\
0.8466	0.0193\\
0.2997	0.0193\\
0.1844	0.0193\\
0.9414	0.0193\\
1.0799	0.0193\\
0.8540	0.0193\\
-1.6300	0.0193\\
1.4454	0.0193\\
-0.3172	0.0193\\
-0.4310	0.0193\\
1.2699	0.0193\\
0.0653	0.0193\\
-0.3863	0.0193\\
1.9564	0.0193\\
-0.4932	0.0193\\
-0.4909	0.0193\\
0.1502	0.0193\\
-0.4750	0.0193\\
0.4353	0.0193\\
-0.5630	0.0193\\
-0.5239	0.0193\\
0.4360	0.0193\\
0.4204	0.0193\\
-0.1628	0.0193\\
0.7853	0.0193\\
2.0257	0.0193\\
-0.5190	0.0193\\
-0.5233	0.0193\\
0.5497	0.0193\\
2.8467	0.0193\\
1.1153	0.0193\\
0.5291	0.0193\\
-0.5526	0.0193\\
0.6193	0.0193\\
-0.4755	0.0193\\
-0.5548	0.0193\\
1.0059	0.0193\\
-0.5300	0.0193\\
0.1303	0.0193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
0.7667	-0.5620\\
0.8194	-0.5620\\
0.9199	-0.5620\\
0.9281	-0.5620\\
-0.6024	-0.5620\\
0.9805	-0.5620\\
0.8084	-0.5620\\
1.0195	-0.5620\\
-0.0846	-0.5620\\
-0.5828	-0.5620\\
0.1272	-0.5620\\
0.0259	-0.5620\\
0.0000	-0.5620\\
0.9694	-0.5620\\
0.4942	-0.5620\\
0.0965	-0.5620\\
-0.2786	-0.5620\\
1.1451	-0.5620\\
-0.5302	-0.5620\\
0.7564	-0.5620\\
0.5118	-0.5620\\
-0.3859	-0.5620\\
0.2046	-0.5620\\
0.0817	-0.5620\\
0.9332	-0.5620\\
0.4281	-0.5620\\
0.6211	-0.5620\\
0.3198	-0.5620\\
-0.4659	-0.5620\\
-0.8837	-0.5620\\
-0.0726	-0.5620\\
0.8085	-0.5620\\
-0.9364	-0.5620\\
-0.4801	-0.5620\\
0.2668	-0.5620\\
0.9406	-0.5620\\
-0.5202	-0.5620\\
0.7871	-0.5620\\
-0.5008	-0.5620\\
0.1346	-0.5620\\
1.1880	-0.5620\\
1.0393	-0.5620\\
-0.5207	-0.5620\\
0.9816	-0.5620\\
0.9408	-0.5620\\
1.1764	-0.5620\\
0.0193	-0.5620\\
-0.5620	-0.5620\\
0.0796	-0.5620\\
-0.4695	-0.5620\\
1.0020	-0.5620\\
0.9424	-0.5620\\
0.5136	-0.5620\\
0.3303	-0.5620\\
0.5052	-0.5620\\
-0.3934	-0.5620\\
-0.4657	-0.5620\\
1.1096	-0.5620\\
0.8466	-0.5620\\
0.2997	-0.5620\\
0.1844	-0.5620\\
0.9414	-0.5620\\
1.0799	-0.5620\\
0.8540	-0.5620\\
-1.6300	-0.5620\\
1.4454	-0.5620\\
-0.3172	-0.5620\\
-0.4310	-0.5620\\
1.2699	-0.5620\\
0.0653	-0.5620\\
-0.3863	-0.5620\\
1.9564	-0.5620\\
-0.4932	-0.5620\\
-0.4909	-0.5620\\
0.1502	-0.5620\\
-0.4750	-0.5620\\
0.4353	-0.5620\\
-0.5630	-0.5620\\
-0.5239	-0.5620\\
0.4360	-0.5620\\
0.4204	-0.5620\\
-0.1628	-0.5620\\
0.7853	-0.5620\\
2.0257	-0.5620\\
-0.5190	-0.5620\\
-0.5233	-0.5620\\
0.5497	-0.5620\\
2.8467	-0.5620\\
1.1153	-0.5620\\
0.5291	-0.5620\\
-0.5526	-0.5620\\
0.6193	-0.5620\\
-0.4755	-0.5620\\
-0.5548	-0.5620\\
1.0059	-0.5620\\
-0.5300	-0.5620\\
0.1303	-0.5620\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
0.7667	0.0796\\
0.8194	0.0796\\
0.9199	0.0796\\
0.9281	0.0796\\
-0.6024	0.0796\\
0.9805	0.0796\\
0.8084	0.0796\\
1.0195	0.0796\\
-0.0846	0.0796\\
-0.5828	0.0796\\
0.1272	0.0796\\
0.0259	0.0796\\
0.0000	0.0796\\
0.9694	0.0796\\
0.4942	0.0796\\
0.0965	0.0796\\
-0.2786	0.0796\\
1.1451	0.0796\\
-0.5302	0.0796\\
0.7564	0.0796\\
0.5118	0.0796\\
-0.3859	0.0796\\
0.2046	0.0796\\
0.0817	0.0796\\
0.9332	0.0796\\
0.4281	0.0796\\
0.6211	0.0796\\
0.3198	0.0796\\
-0.4659	0.0796\\
-0.8837	0.0796\\
-0.0726	0.0796\\
0.8085	0.0796\\
-0.9364	0.0796\\
-0.4801	0.0796\\
0.2668	0.0796\\
0.9406	0.0796\\
-0.5202	0.0796\\
0.7871	0.0796\\
-0.5008	0.0796\\
0.1346	0.0796\\
1.1880	0.0796\\
1.0393	0.0796\\
-0.5207	0.0796\\
0.9816	0.0796\\
0.9408	0.0796\\
1.1764	0.0796\\
0.0193	0.0796\\
-0.5620	0.0796\\
0.0796	0.0796\\
-0.4695	0.0796\\
1.0020	0.0796\\
0.9424	0.0796\\
0.5136	0.0796\\
0.3303	0.0796\\
0.5052	0.0796\\
-0.3934	0.0796\\
-0.4657	0.0796\\
1.1096	0.0796\\
0.8466	0.0796\\
0.2997	0.0796\\
0.1844	0.0796\\
0.9414	0.0796\\
1.0799	0.0796\\
0.8540	0.0796\\
-1.6300	0.0796\\
1.4454	0.0796\\
-0.3172	0.0796\\
-0.4310	0.0796\\
1.2699	0.0796\\
0.0653	0.0796\\
-0.3863	0.0796\\
1.9564	0.0796\\
-0.4932	0.0796\\
-0.4909	0.0796\\
0.1502	0.0796\\
-0.4750	0.0796\\
0.4353	0.0796\\
-0.5630	0.0796\\
-0.5239	0.0796\\
0.4360	0.0796\\
0.4204	0.0796\\
-0.1628	0.0796\\
0.7853	0.0796\\
2.0257	0.0796\\
-0.5190	0.0796\\
-0.5233	0.0796\\
0.5497	0.0796\\
2.8467	0.0796\\
1.1153	0.0796\\
0.5291	0.0796\\
-0.5526	0.0796\\
0.6193	0.0796\\
-0.4755	0.0796\\
-0.5548	0.0796\\
1.0059	0.0796\\
-0.5300	0.0796\\
0.1303	0.0796\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
0.7667	-0.4695\\
0.8194	-0.4695\\
0.9199	-0.4695\\
0.9281	-0.4695\\
-0.6024	-0.4695\\
0.9805	-0.4695\\
0.8084	-0.4695\\
1.0195	-0.4695\\
-0.0846	-0.4695\\
-0.5828	-0.4695\\
0.1272	-0.4695\\
0.0259	-0.4695\\
0.0000	-0.4695\\
0.9694	-0.4695\\
0.4942	-0.4695\\
0.0965	-0.4695\\
-0.2786	-0.4695\\
1.1451	-0.4695\\
-0.5302	-0.4695\\
0.7564	-0.4695\\
0.5118	-0.4695\\
-0.3859	-0.4695\\
0.2046	-0.4695\\
0.0817	-0.4695\\
0.9332	-0.4695\\
0.4281	-0.4695\\
0.6211	-0.4695\\
0.3198	-0.4695\\
-0.4659	-0.4695\\
-0.8837	-0.4695\\
-0.0726	-0.4695\\
0.8085	-0.4695\\
-0.9364	-0.4695\\
-0.4801	-0.4695\\
0.2668	-0.4695\\
0.9406	-0.4695\\
-0.5202	-0.4695\\
0.7871	-0.4695\\
-0.5008	-0.4695\\
0.1346	-0.4695\\
1.1880	-0.4695\\
1.0393	-0.4695\\
-0.5207	-0.4695\\
0.9816	-0.4695\\
0.9408	-0.4695\\
1.1764	-0.4695\\
0.0193	-0.4695\\
-0.5620	-0.4695\\
0.0796	-0.4695\\
-0.4695	-0.4695\\
1.0020	-0.4695\\
0.9424	-0.4695\\
0.5136	-0.4695\\
0.3303	-0.4695\\
0.5052	-0.4695\\
-0.3934	-0.4695\\
-0.4657	-0.4695\\
1.1096	-0.4695\\
0.8466	-0.4695\\
0.2997	-0.4695\\
0.1844	-0.4695\\
0.9414	-0.4695\\
1.0799	-0.4695\\
0.8540	-0.4695\\
-1.6300	-0.4695\\
1.4454	-0.4695\\
-0.3172	-0.4695\\
-0.4310	-0.4695\\
1.2699	-0.4695\\
0.0653	-0.4695\\
-0.3863	-0.4695\\
1.9564	-0.4695\\
-0.4932	-0.4695\\
-0.4909	-0.4695\\
0.1502	-0.4695\\
-0.4750	-0.4695\\
0.4353	-0.4695\\
-0.5630	-0.4695\\
-0.5239	-0.4695\\
0.4360	-0.4695\\
0.4204	-0.4695\\
-0.1628	-0.4695\\
0.7853	-0.4695\\
2.0257	-0.4695\\
-0.5190	-0.4695\\
-0.5233	-0.4695\\
0.5497	-0.4695\\
2.8467	-0.4695\\
1.1153	-0.4695\\
0.5291	-0.4695\\
-0.5526	-0.4695\\
0.6193	-0.4695\\
-0.4755	-0.4695\\
-0.5548	-0.4695\\
1.0059	-0.4695\\
-0.5300	-0.4695\\
0.1303	-0.4695\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
0.7667	1.0020\\
0.8194	1.0020\\
0.9199	1.0020\\
0.9281	1.0020\\
-0.6024	1.0020\\
0.9805	1.0020\\
0.8084	1.0020\\
1.0195	1.0020\\
-0.0846	1.0020\\
-0.5828	1.0020\\
0.1272	1.0020\\
0.0259	1.0020\\
0.0000	1.0020\\
0.9694	1.0020\\
0.4942	1.0020\\
0.0965	1.0020\\
-0.2786	1.0020\\
1.1451	1.0020\\
-0.5302	1.0020\\
0.7564	1.0020\\
0.5118	1.0020\\
-0.3859	1.0020\\
0.2046	1.0020\\
0.0817	1.0020\\
0.9332	1.0020\\
0.4281	1.0020\\
0.6211	1.0020\\
0.3198	1.0020\\
-0.4659	1.0020\\
-0.8837	1.0020\\
-0.0726	1.0020\\
0.8085	1.0020\\
-0.9364	1.0020\\
-0.4801	1.0020\\
0.2668	1.0020\\
0.9406	1.0020\\
-0.5202	1.0020\\
0.7871	1.0020\\
-0.5008	1.0020\\
0.1346	1.0020\\
1.1880	1.0020\\
1.0393	1.0020\\
-0.5207	1.0020\\
0.9816	1.0020\\
0.9408	1.0020\\
1.1764	1.0020\\
0.0193	1.0020\\
-0.5620	1.0020\\
0.0796	1.0020\\
-0.4695	1.0020\\
1.0020	1.0020\\
0.9424	1.0020\\
0.5136	1.0020\\
0.3303	1.0020\\
0.5052	1.0020\\
-0.3934	1.0020\\
-0.4657	1.0020\\
1.1096	1.0020\\
0.8466	1.0020\\
0.2997	1.0020\\
0.1844	1.0020\\
0.9414	1.0020\\
1.0799	1.0020\\
0.8540	1.0020\\
-1.6300	1.0020\\
1.4454	1.0020\\
-0.3172	1.0020\\
-0.4310	1.0020\\
1.2699	1.0020\\
0.0653	1.0020\\
-0.3863	1.0020\\
1.9564	1.0020\\
-0.4932	1.0020\\
-0.4909	1.0020\\
0.1502	1.0020\\
-0.4750	1.0020\\
0.4353	1.0020\\
-0.5630	1.0020\\
-0.5239	1.0020\\
0.4360	1.0020\\
0.4204	1.0020\\
-0.1628	1.0020\\
0.7853	1.0020\\
2.0257	1.0020\\
-0.5190	1.0020\\
-0.5233	1.0020\\
0.5497	1.0020\\
2.8467	1.0020\\
1.1153	1.0020\\
0.5291	1.0020\\
-0.5526	1.0020\\
0.6193	1.0020\\
-0.4755	1.0020\\
-0.5548	1.0020\\
1.0059	1.0020\\
-0.5300	1.0020\\
0.1303	1.0020\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
0.7667	0.9424\\
0.8194	0.9424\\
0.9199	0.9424\\
0.9281	0.9424\\
-0.6024	0.9424\\
0.9805	0.9424\\
0.8084	0.9424\\
1.0195	0.9424\\
-0.0846	0.9424\\
-0.5828	0.9424\\
0.1272	0.9424\\
0.0259	0.9424\\
0.0000	0.9424\\
0.9694	0.9424\\
0.4942	0.9424\\
0.0965	0.9424\\
-0.2786	0.9424\\
1.1451	0.9424\\
-0.5302	0.9424\\
0.7564	0.9424\\
0.5118	0.9424\\
-0.3859	0.9424\\
0.2046	0.9424\\
0.0817	0.9424\\
0.9332	0.9424\\
0.4281	0.9424\\
0.6211	0.9424\\
0.3198	0.9424\\
-0.4659	0.9424\\
-0.8837	0.9424\\
-0.0726	0.9424\\
0.8085	0.9424\\
-0.9364	0.9424\\
-0.4801	0.9424\\
0.2668	0.9424\\
0.9406	0.9424\\
-0.5202	0.9424\\
0.7871	0.9424\\
-0.5008	0.9424\\
0.1346	0.9424\\
1.1880	0.9424\\
1.0393	0.9424\\
-0.5207	0.9424\\
0.9816	0.9424\\
0.9408	0.9424\\
1.1764	0.9424\\
0.0193	0.9424\\
-0.5620	0.9424\\
0.0796	0.9424\\
-0.4695	0.9424\\
1.0020	0.9424\\
0.9424	0.9424\\
0.5136	0.9424\\
0.3303	0.9424\\
0.5052	0.9424\\
-0.3934	0.9424\\
-0.4657	0.9424\\
1.1096	0.9424\\
0.8466	0.9424\\
0.2997	0.9424\\
0.1844	0.9424\\
0.9414	0.9424\\
1.0799	0.9424\\
0.8540	0.9424\\
-1.6300	0.9424\\
1.4454	0.9424\\
-0.3172	0.9424\\
-0.4310	0.9424\\
1.2699	0.9424\\
0.0653	0.9424\\
-0.3863	0.9424\\
1.9564	0.9424\\
-0.4932	0.9424\\
-0.4909	0.9424\\
0.1502	0.9424\\
-0.4750	0.9424\\
0.4353	0.9424\\
-0.5630	0.9424\\
-0.5239	0.9424\\
0.4360	0.9424\\
0.4204	0.9424\\
-0.1628	0.9424\\
0.7853	0.9424\\
2.0257	0.9424\\
-0.5190	0.9424\\
-0.5233	0.9424\\
0.5497	0.9424\\
2.8467	0.9424\\
1.1153	0.9424\\
0.5291	0.9424\\
-0.5526	0.9424\\
0.6193	0.9424\\
-0.4755	0.9424\\
-0.5548	0.9424\\
1.0059	0.9424\\
-0.5300	0.9424\\
0.1303	0.9424\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
0.7667	0.5136\\
0.8194	0.5136\\
0.9199	0.5136\\
0.9281	0.5136\\
-0.6024	0.5136\\
0.9805	0.5136\\
0.8084	0.5136\\
1.0195	0.5136\\
-0.0846	0.5136\\
-0.5828	0.5136\\
0.1272	0.5136\\
0.0259	0.5136\\
0.0000	0.5136\\
0.9694	0.5136\\
0.4942	0.5136\\
0.0965	0.5136\\
-0.2786	0.5136\\
1.1451	0.5136\\
-0.5302	0.5136\\
0.7564	0.5136\\
0.5118	0.5136\\
-0.3859	0.5136\\
0.2046	0.5136\\
0.0817	0.5136\\
0.9332	0.5136\\
0.4281	0.5136\\
0.6211	0.5136\\
0.3198	0.5136\\
-0.4659	0.5136\\
-0.8837	0.5136\\
-0.0726	0.5136\\
0.8085	0.5136\\
-0.9364	0.5136\\
-0.4801	0.5136\\
0.2668	0.5136\\
0.9406	0.5136\\
-0.5202	0.5136\\
0.7871	0.5136\\
-0.5008	0.5136\\
0.1346	0.5136\\
1.1880	0.5136\\
1.0393	0.5136\\
-0.5207	0.5136\\
0.9816	0.5136\\
0.9408	0.5136\\
1.1764	0.5136\\
0.0193	0.5136\\
-0.5620	0.5136\\
0.0796	0.5136\\
-0.4695	0.5136\\
1.0020	0.5136\\
0.9424	0.5136\\
0.5136	0.5136\\
0.3303	0.5136\\
0.5052	0.5136\\
-0.3934	0.5136\\
-0.4657	0.5136\\
1.1096	0.5136\\
0.8466	0.5136\\
0.2997	0.5136\\
0.1844	0.5136\\
0.9414	0.5136\\
1.0799	0.5136\\
0.8540	0.5136\\
-1.6300	0.5136\\
1.4454	0.5136\\
-0.3172	0.5136\\
-0.4310	0.5136\\
1.2699	0.5136\\
0.0653	0.5136\\
-0.3863	0.5136\\
1.9564	0.5136\\
-0.4932	0.5136\\
-0.4909	0.5136\\
0.1502	0.5136\\
-0.4750	0.5136\\
0.4353	0.5136\\
-0.5630	0.5136\\
-0.5239	0.5136\\
0.4360	0.5136\\
0.4204	0.5136\\
-0.1628	0.5136\\
0.7853	0.5136\\
2.0257	0.5136\\
-0.5190	0.5136\\
-0.5233	0.5136\\
0.5497	0.5136\\
2.8467	0.5136\\
1.1153	0.5136\\
0.5291	0.5136\\
-0.5526	0.5136\\
0.6193	0.5136\\
-0.4755	0.5136\\
-0.5548	0.5136\\
1.0059	0.5136\\
-0.5300	0.5136\\
0.1303	0.5136\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
0.7667	0.3303\\
0.8194	0.3303\\
0.9199	0.3303\\
0.9281	0.3303\\
-0.6024	0.3303\\
0.9805	0.3303\\
0.8084	0.3303\\
1.0195	0.3303\\
-0.0846	0.3303\\
-0.5828	0.3303\\
0.1272	0.3303\\
0.0259	0.3303\\
0.0000	0.3303\\
0.9694	0.3303\\
0.4942	0.3303\\
0.0965	0.3303\\
-0.2786	0.3303\\
1.1451	0.3303\\
-0.5302	0.3303\\
0.7564	0.3303\\
0.5118	0.3303\\
-0.3859	0.3303\\
0.2046	0.3303\\
0.0817	0.3303\\
0.9332	0.3303\\
0.4281	0.3303\\
0.6211	0.3303\\
0.3198	0.3303\\
-0.4659	0.3303\\
-0.8837	0.3303\\
-0.0726	0.3303\\
0.8085	0.3303\\
-0.9364	0.3303\\
-0.4801	0.3303\\
0.2668	0.3303\\
0.9406	0.3303\\
-0.5202	0.3303\\
0.7871	0.3303\\
-0.5008	0.3303\\
0.1346	0.3303\\
1.1880	0.3303\\
1.0393	0.3303\\
-0.5207	0.3303\\
0.9816	0.3303\\
0.9408	0.3303\\
1.1764	0.3303\\
0.0193	0.3303\\
-0.5620	0.3303\\
0.0796	0.3303\\
-0.4695	0.3303\\
1.0020	0.3303\\
0.9424	0.3303\\
0.5136	0.3303\\
0.3303	0.3303\\
0.5052	0.3303\\
-0.3934	0.3303\\
-0.4657	0.3303\\
1.1096	0.3303\\
0.8466	0.3303\\
0.2997	0.3303\\
0.1844	0.3303\\
0.9414	0.3303\\
1.0799	0.3303\\
0.8540	0.3303\\
-1.6300	0.3303\\
1.4454	0.3303\\
-0.3172	0.3303\\
-0.4310	0.3303\\
1.2699	0.3303\\
0.0653	0.3303\\
-0.3863	0.3303\\
1.9564	0.3303\\
-0.4932	0.3303\\
-0.4909	0.3303\\
0.1502	0.3303\\
-0.4750	0.3303\\
0.4353	0.3303\\
-0.5630	0.3303\\
-0.5239	0.3303\\
0.4360	0.3303\\
0.4204	0.3303\\
-0.1628	0.3303\\
0.7853	0.3303\\
2.0257	0.3303\\
-0.5190	0.3303\\
-0.5233	0.3303\\
0.5497	0.3303\\
2.8467	0.3303\\
1.1153	0.3303\\
0.5291	0.3303\\
-0.5526	0.3303\\
0.6193	0.3303\\
-0.4755	0.3303\\
-0.5548	0.3303\\
1.0059	0.3303\\
-0.5300	0.3303\\
0.1303	0.3303\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
0.7667	0.5052\\
0.8194	0.5052\\
0.9199	0.5052\\
0.9281	0.5052\\
-0.6024	0.5052\\
0.9805	0.5052\\
0.8084	0.5052\\
1.0195	0.5052\\
-0.0846	0.5052\\
-0.5828	0.5052\\
0.1272	0.5052\\
0.0259	0.5052\\
0.0000	0.5052\\
0.9694	0.5052\\
0.4942	0.5052\\
0.0965	0.5052\\
-0.2786	0.5052\\
1.1451	0.5052\\
-0.5302	0.5052\\
0.7564	0.5052\\
0.5118	0.5052\\
-0.3859	0.5052\\
0.2046	0.5052\\
0.0817	0.5052\\
0.9332	0.5052\\
0.4281	0.5052\\
0.6211	0.5052\\
0.3198	0.5052\\
-0.4659	0.5052\\
-0.8837	0.5052\\
-0.0726	0.5052\\
0.8085	0.5052\\
-0.9364	0.5052\\
-0.4801	0.5052\\
0.2668	0.5052\\
0.9406	0.5052\\
-0.5202	0.5052\\
0.7871	0.5052\\
-0.5008	0.5052\\
0.1346	0.5052\\
1.1880	0.5052\\
1.0393	0.5052\\
-0.5207	0.5052\\
0.9816	0.5052\\
0.9408	0.5052\\
1.1764	0.5052\\
0.0193	0.5052\\
-0.5620	0.5052\\
0.0796	0.5052\\
-0.4695	0.5052\\
1.0020	0.5052\\
0.9424	0.5052\\
0.5136	0.5052\\
0.3303	0.5052\\
0.5052	0.5052\\
-0.3934	0.5052\\
-0.4657	0.5052\\
1.1096	0.5052\\
0.8466	0.5052\\
0.2997	0.5052\\
0.1844	0.5052\\
0.9414	0.5052\\
1.0799	0.5052\\
0.8540	0.5052\\
-1.6300	0.5052\\
1.4454	0.5052\\
-0.3172	0.5052\\
-0.4310	0.5052\\
1.2699	0.5052\\
0.0653	0.5052\\
-0.3863	0.5052\\
1.9564	0.5052\\
-0.4932	0.5052\\
-0.4909	0.5052\\
0.1502	0.5052\\
-0.4750	0.5052\\
0.4353	0.5052\\
-0.5630	0.5052\\
-0.5239	0.5052\\
0.4360	0.5052\\
0.4204	0.5052\\
-0.1628	0.5052\\
0.7853	0.5052\\
2.0257	0.5052\\
-0.5190	0.5052\\
-0.5233	0.5052\\
0.5497	0.5052\\
2.8467	0.5052\\
1.1153	0.5052\\
0.5291	0.5052\\
-0.5526	0.5052\\
0.6193	0.5052\\
-0.4755	0.5052\\
-0.5548	0.5052\\
1.0059	0.5052\\
-0.5300	0.5052\\
0.1303	0.5052\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
0.7667	-0.3934\\
0.8194	-0.3934\\
0.9199	-0.3934\\
0.9281	-0.3934\\
-0.6024	-0.3934\\
0.9805	-0.3934\\
0.8084	-0.3934\\
1.0195	-0.3934\\
-0.0846	-0.3934\\
-0.5828	-0.3934\\
0.1272	-0.3934\\
0.0259	-0.3934\\
0.0000	-0.3934\\
0.9694	-0.3934\\
0.4942	-0.3934\\
0.0965	-0.3934\\
-0.2786	-0.3934\\
1.1451	-0.3934\\
-0.5302	-0.3934\\
0.7564	-0.3934\\
0.5118	-0.3934\\
-0.3859	-0.3934\\
0.2046	-0.3934\\
0.0817	-0.3934\\
0.9332	-0.3934\\
0.4281	-0.3934\\
0.6211	-0.3934\\
0.3198	-0.3934\\
-0.4659	-0.3934\\
-0.8837	-0.3934\\
-0.0726	-0.3934\\
0.8085	-0.3934\\
-0.9364	-0.3934\\
-0.4801	-0.3934\\
0.2668	-0.3934\\
0.9406	-0.3934\\
-0.5202	-0.3934\\
0.7871	-0.3934\\
-0.5008	-0.3934\\
0.1346	-0.3934\\
1.1880	-0.3934\\
1.0393	-0.3934\\
-0.5207	-0.3934\\
0.9816	-0.3934\\
0.9408	-0.3934\\
1.1764	-0.3934\\
0.0193	-0.3934\\
-0.5620	-0.3934\\
0.0796	-0.3934\\
-0.4695	-0.3934\\
1.0020	-0.3934\\
0.9424	-0.3934\\
0.5136	-0.3934\\
0.3303	-0.3934\\
0.5052	-0.3934\\
-0.3934	-0.3934\\
-0.4657	-0.3934\\
1.1096	-0.3934\\
0.8466	-0.3934\\
0.2997	-0.3934\\
0.1844	-0.3934\\
0.9414	-0.3934\\
1.0799	-0.3934\\
0.8540	-0.3934\\
-1.6300	-0.3934\\
1.4454	-0.3934\\
-0.3172	-0.3934\\
-0.4310	-0.3934\\
1.2699	-0.3934\\
0.0653	-0.3934\\
-0.3863	-0.3934\\
1.9564	-0.3934\\
-0.4932	-0.3934\\
-0.4909	-0.3934\\
0.1502	-0.3934\\
-0.4750	-0.3934\\
0.4353	-0.3934\\
-0.5630	-0.3934\\
-0.5239	-0.3934\\
0.4360	-0.3934\\
0.4204	-0.3934\\
-0.1628	-0.3934\\
0.7853	-0.3934\\
2.0257	-0.3934\\
-0.5190	-0.3934\\
-0.5233	-0.3934\\
0.5497	-0.3934\\
2.8467	-0.3934\\
1.1153	-0.3934\\
0.5291	-0.3934\\
-0.5526	-0.3934\\
0.6193	-0.3934\\
-0.4755	-0.3934\\
-0.5548	-0.3934\\
1.0059	-0.3934\\
-0.5300	-0.3934\\
0.1303	-0.3934\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
0.7667	-0.4657\\
0.8194	-0.4657\\
0.9199	-0.4657\\
0.9281	-0.4657\\
-0.6024	-0.4657\\
0.9805	-0.4657\\
0.8084	-0.4657\\
1.0195	-0.4657\\
-0.0846	-0.4657\\
-0.5828	-0.4657\\
0.1272	-0.4657\\
0.0259	-0.4657\\
0.0000	-0.4657\\
0.9694	-0.4657\\
0.4942	-0.4657\\
0.0965	-0.4657\\
-0.2786	-0.4657\\
1.1451	-0.4657\\
-0.5302	-0.4657\\
0.7564	-0.4657\\
0.5118	-0.4657\\
-0.3859	-0.4657\\
0.2046	-0.4657\\
0.0817	-0.4657\\
0.9332	-0.4657\\
0.4281	-0.4657\\
0.6211	-0.4657\\
0.3198	-0.4657\\
-0.4659	-0.4657\\
-0.8837	-0.4657\\
-0.0726	-0.4657\\
0.8085	-0.4657\\
-0.9364	-0.4657\\
-0.4801	-0.4657\\
0.2668	-0.4657\\
0.9406	-0.4657\\
-0.5202	-0.4657\\
0.7871	-0.4657\\
-0.5008	-0.4657\\
0.1346	-0.4657\\
1.1880	-0.4657\\
1.0393	-0.4657\\
-0.5207	-0.4657\\
0.9816	-0.4657\\
0.9408	-0.4657\\
1.1764	-0.4657\\
0.0193	-0.4657\\
-0.5620	-0.4657\\
0.0796	-0.4657\\
-0.4695	-0.4657\\
1.0020	-0.4657\\
0.9424	-0.4657\\
0.5136	-0.4657\\
0.3303	-0.4657\\
0.5052	-0.4657\\
-0.3934	-0.4657\\
-0.4657	-0.4657\\
1.1096	-0.4657\\
0.8466	-0.4657\\
0.2997	-0.4657\\
0.1844	-0.4657\\
0.9414	-0.4657\\
1.0799	-0.4657\\
0.8540	-0.4657\\
-1.6300	-0.4657\\
1.4454	-0.4657\\
-0.3172	-0.4657\\
-0.4310	-0.4657\\
1.2699	-0.4657\\
0.0653	-0.4657\\
-0.3863	-0.4657\\
1.9564	-0.4657\\
-0.4932	-0.4657\\
-0.4909	-0.4657\\
0.1502	-0.4657\\
-0.4750	-0.4657\\
0.4353	-0.4657\\
-0.5630	-0.4657\\
-0.5239	-0.4657\\
0.4360	-0.4657\\
0.4204	-0.4657\\
-0.1628	-0.4657\\
0.7853	-0.4657\\
2.0257	-0.4657\\
-0.5190	-0.4657\\
-0.5233	-0.4657\\
0.5497	-0.4657\\
2.8467	-0.4657\\
1.1153	-0.4657\\
0.5291	-0.4657\\
-0.5526	-0.4657\\
0.6193	-0.4657\\
-0.4755	-0.4657\\
-0.5548	-0.4657\\
1.0059	-0.4657\\
-0.5300	-0.4657\\
0.1303	-0.4657\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
0.7667	1.1096\\
0.8194	1.1096\\
0.9199	1.1096\\
0.9281	1.1096\\
-0.6024	1.1096\\
0.9805	1.1096\\
0.8084	1.1096\\
1.0195	1.1096\\
-0.0846	1.1096\\
-0.5828	1.1096\\
0.1272	1.1096\\
0.0259	1.1096\\
0.0000	1.1096\\
0.9694	1.1096\\
0.4942	1.1096\\
0.0965	1.1096\\
-0.2786	1.1096\\
1.1451	1.1096\\
-0.5302	1.1096\\
0.7564	1.1096\\
0.5118	1.1096\\
-0.3859	1.1096\\
0.2046	1.1096\\
0.0817	1.1096\\
0.9332	1.1096\\
0.4281	1.1096\\
0.6211	1.1096\\
0.3198	1.1096\\
-0.4659	1.1096\\
-0.8837	1.1096\\
-0.0726	1.1096\\
0.8085	1.1096\\
-0.9364	1.1096\\
-0.4801	1.1096\\
0.2668	1.1096\\
0.9406	1.1096\\
-0.5202	1.1096\\
0.7871	1.1096\\
-0.5008	1.1096\\
0.1346	1.1096\\
1.1880	1.1096\\
1.0393	1.1096\\
-0.5207	1.1096\\
0.9816	1.1096\\
0.9408	1.1096\\
1.1764	1.1096\\
0.0193	1.1096\\
-0.5620	1.1096\\
0.0796	1.1096\\
-0.4695	1.1096\\
1.0020	1.1096\\
0.9424	1.1096\\
0.5136	1.1096\\
0.3303	1.1096\\
0.5052	1.1096\\
-0.3934	1.1096\\
-0.4657	1.1096\\
1.1096	1.1096\\
0.8466	1.1096\\
0.2997	1.1096\\
0.1844	1.1096\\
0.9414	1.1096\\
1.0799	1.1096\\
0.8540	1.1096\\
-1.6300	1.1096\\
1.4454	1.1096\\
-0.3172	1.1096\\
-0.4310	1.1096\\
1.2699	1.1096\\
0.0653	1.1096\\
-0.3863	1.1096\\
1.9564	1.1096\\
-0.4932	1.1096\\
-0.4909	1.1096\\
0.1502	1.1096\\
-0.4750	1.1096\\
0.4353	1.1096\\
-0.5630	1.1096\\
-0.5239	1.1096\\
0.4360	1.1096\\
0.4204	1.1096\\
-0.1628	1.1096\\
0.7853	1.1096\\
2.0257	1.1096\\
-0.5190	1.1096\\
-0.5233	1.1096\\
0.5497	1.1096\\
2.8467	1.1096\\
1.1153	1.1096\\
0.5291	1.1096\\
-0.5526	1.1096\\
0.6193	1.1096\\
-0.4755	1.1096\\
-0.5548	1.1096\\
1.0059	1.1096\\
-0.5300	1.1096\\
0.1303	1.1096\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
0.7667	0.8466\\
0.8194	0.8466\\
0.9199	0.8466\\
0.9281	0.8466\\
-0.6024	0.8466\\
0.9805	0.8466\\
0.8084	0.8466\\
1.0195	0.8466\\
-0.0846	0.8466\\
-0.5828	0.8466\\
0.1272	0.8466\\
0.0259	0.8466\\
0.0000	0.8466\\
0.9694	0.8466\\
0.4942	0.8466\\
0.0965	0.8466\\
-0.2786	0.8466\\
1.1451	0.8466\\
-0.5302	0.8466\\
0.7564	0.8466\\
0.5118	0.8466\\
-0.3859	0.8466\\
0.2046	0.8466\\
0.0817	0.8466\\
0.9332	0.8466\\
0.4281	0.8466\\
0.6211	0.8466\\
0.3198	0.8466\\
-0.4659	0.8466\\
-0.8837	0.8466\\
-0.0726	0.8466\\
0.8085	0.8466\\
-0.9364	0.8466\\
-0.4801	0.8466\\
0.2668	0.8466\\
0.9406	0.8466\\
-0.5202	0.8466\\
0.7871	0.8466\\
-0.5008	0.8466\\
0.1346	0.8466\\
1.1880	0.8466\\
1.0393	0.8466\\
-0.5207	0.8466\\
0.9816	0.8466\\
0.9408	0.8466\\
1.1764	0.8466\\
0.0193	0.8466\\
-0.5620	0.8466\\
0.0796	0.8466\\
-0.4695	0.8466\\
1.0020	0.8466\\
0.9424	0.8466\\
0.5136	0.8466\\
0.3303	0.8466\\
0.5052	0.8466\\
-0.3934	0.8466\\
-0.4657	0.8466\\
1.1096	0.8466\\
0.8466	0.8466\\
0.2997	0.8466\\
0.1844	0.8466\\
0.9414	0.8466\\
1.0799	0.8466\\
0.8540	0.8466\\
-1.6300	0.8466\\
1.4454	0.8466\\
-0.3172	0.8466\\
-0.4310	0.8466\\
1.2699	0.8466\\
0.0653	0.8466\\
-0.3863	0.8466\\
1.9564	0.8466\\
-0.4932	0.8466\\
-0.4909	0.8466\\
0.1502	0.8466\\
-0.4750	0.8466\\
0.4353	0.8466\\
-0.5630	0.8466\\
-0.5239	0.8466\\
0.4360	0.8466\\
0.4204	0.8466\\
-0.1628	0.8466\\
0.7853	0.8466\\
2.0257	0.8466\\
-0.5190	0.8466\\
-0.5233	0.8466\\
0.5497	0.8466\\
2.8467	0.8466\\
1.1153	0.8466\\
0.5291	0.8466\\
-0.5526	0.8466\\
0.6193	0.8466\\
-0.4755	0.8466\\
-0.5548	0.8466\\
1.0059	0.8466\\
-0.5300	0.8466\\
0.1303	0.8466\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
0.7667	0.2997\\
0.8194	0.2997\\
0.9199	0.2997\\
0.9281	0.2997\\
-0.6024	0.2997\\
0.9805	0.2997\\
0.8084	0.2997\\
1.0195	0.2997\\
-0.0846	0.2997\\
-0.5828	0.2997\\
0.1272	0.2997\\
0.0259	0.2997\\
0.0000	0.2997\\
0.9694	0.2997\\
0.4942	0.2997\\
0.0965	0.2997\\
-0.2786	0.2997\\
1.1451	0.2997\\
-0.5302	0.2997\\
0.7564	0.2997\\
0.5118	0.2997\\
-0.3859	0.2997\\
0.2046	0.2997\\
0.0817	0.2997\\
0.9332	0.2997\\
0.4281	0.2997\\
0.6211	0.2997\\
0.3198	0.2997\\
-0.4659	0.2997\\
-0.8837	0.2997\\
-0.0726	0.2997\\
0.8085	0.2997\\
-0.9364	0.2997\\
-0.4801	0.2997\\
0.2668	0.2997\\
0.9406	0.2997\\
-0.5202	0.2997\\
0.7871	0.2997\\
-0.5008	0.2997\\
0.1346	0.2997\\
1.1880	0.2997\\
1.0393	0.2997\\
-0.5207	0.2997\\
0.9816	0.2997\\
0.9408	0.2997\\
1.1764	0.2997\\
0.0193	0.2997\\
-0.5620	0.2997\\
0.0796	0.2997\\
-0.4695	0.2997\\
1.0020	0.2997\\
0.9424	0.2997\\
0.5136	0.2997\\
0.3303	0.2997\\
0.5052	0.2997\\
-0.3934	0.2997\\
-0.4657	0.2997\\
1.1096	0.2997\\
0.8466	0.2997\\
0.2997	0.2997\\
0.1844	0.2997\\
0.9414	0.2997\\
1.0799	0.2997\\
0.8540	0.2997\\
-1.6300	0.2997\\
1.4454	0.2997\\
-0.3172	0.2997\\
-0.4310	0.2997\\
1.2699	0.2997\\
0.0653	0.2997\\
-0.3863	0.2997\\
1.9564	0.2997\\
-0.4932	0.2997\\
-0.4909	0.2997\\
0.1502	0.2997\\
-0.4750	0.2997\\
0.4353	0.2997\\
-0.5630	0.2997\\
-0.5239	0.2997\\
0.4360	0.2997\\
0.4204	0.2997\\
-0.1628	0.2997\\
0.7853	0.2997\\
2.0257	0.2997\\
-0.5190	0.2997\\
-0.5233	0.2997\\
0.5497	0.2997\\
2.8467	0.2997\\
1.1153	0.2997\\
0.5291	0.2997\\
-0.5526	0.2997\\
0.6193	0.2997\\
-0.4755	0.2997\\
-0.5548	0.2997\\
1.0059	0.2997\\
-0.5300	0.2997\\
0.1303	0.2997\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
0.7667	0.1844\\
0.8194	0.1844\\
0.9199	0.1844\\
0.9281	0.1844\\
-0.6024	0.1844\\
0.9805	0.1844\\
0.8084	0.1844\\
1.0195	0.1844\\
-0.0846	0.1844\\
-0.5828	0.1844\\
0.1272	0.1844\\
0.0259	0.1844\\
0.0000	0.1844\\
0.9694	0.1844\\
0.4942	0.1844\\
0.0965	0.1844\\
-0.2786	0.1844\\
1.1451	0.1844\\
-0.5302	0.1844\\
0.7564	0.1844\\
0.5118	0.1844\\
-0.3859	0.1844\\
0.2046	0.1844\\
0.0817	0.1844\\
0.9332	0.1844\\
0.4281	0.1844\\
0.6211	0.1844\\
0.3198	0.1844\\
-0.4659	0.1844\\
-0.8837	0.1844\\
-0.0726	0.1844\\
0.8085	0.1844\\
-0.9364	0.1844\\
-0.4801	0.1844\\
0.2668	0.1844\\
0.9406	0.1844\\
-0.5202	0.1844\\
0.7871	0.1844\\
-0.5008	0.1844\\
0.1346	0.1844\\
1.1880	0.1844\\
1.0393	0.1844\\
-0.5207	0.1844\\
0.9816	0.1844\\
0.9408	0.1844\\
1.1764	0.1844\\
0.0193	0.1844\\
-0.5620	0.1844\\
0.0796	0.1844\\
-0.4695	0.1844\\
1.0020	0.1844\\
0.9424	0.1844\\
0.5136	0.1844\\
0.3303	0.1844\\
0.5052	0.1844\\
-0.3934	0.1844\\
-0.4657	0.1844\\
1.1096	0.1844\\
0.8466	0.1844\\
0.2997	0.1844\\
0.1844	0.1844\\
0.9414	0.1844\\
1.0799	0.1844\\
0.8540	0.1844\\
-1.6300	0.1844\\
1.4454	0.1844\\
-0.3172	0.1844\\
-0.4310	0.1844\\
1.2699	0.1844\\
0.0653	0.1844\\
-0.3863	0.1844\\
1.9564	0.1844\\
-0.4932	0.1844\\
-0.4909	0.1844\\
0.1502	0.1844\\
-0.4750	0.1844\\
0.4353	0.1844\\
-0.5630	0.1844\\
-0.5239	0.1844\\
0.4360	0.1844\\
0.4204	0.1844\\
-0.1628	0.1844\\
0.7853	0.1844\\
2.0257	0.1844\\
-0.5190	0.1844\\
-0.5233	0.1844\\
0.5497	0.1844\\
2.8467	0.1844\\
1.1153	0.1844\\
0.5291	0.1844\\
-0.5526	0.1844\\
0.6193	0.1844\\
-0.4755	0.1844\\
-0.5548	0.1844\\
1.0059	0.1844\\
-0.5300	0.1844\\
0.1303	0.1844\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
0.7667	0.9414\\
0.8194	0.9414\\
0.9199	0.9414\\
0.9281	0.9414\\
-0.6024	0.9414\\
0.9805	0.9414\\
0.8084	0.9414\\
1.0195	0.9414\\
-0.0846	0.9414\\
-0.5828	0.9414\\
0.1272	0.9414\\
0.0259	0.9414\\
0.0000	0.9414\\
0.9694	0.9414\\
0.4942	0.9414\\
0.0965	0.9414\\
-0.2786	0.9414\\
1.1451	0.9414\\
-0.5302	0.9414\\
0.7564	0.9414\\
0.5118	0.9414\\
-0.3859	0.9414\\
0.2046	0.9414\\
0.0817	0.9414\\
0.9332	0.9414\\
0.4281	0.9414\\
0.6211	0.9414\\
0.3198	0.9414\\
-0.4659	0.9414\\
-0.8837	0.9414\\
-0.0726	0.9414\\
0.8085	0.9414\\
-0.9364	0.9414\\
-0.4801	0.9414\\
0.2668	0.9414\\
0.9406	0.9414\\
-0.5202	0.9414\\
0.7871	0.9414\\
-0.5008	0.9414\\
0.1346	0.9414\\
1.1880	0.9414\\
1.0393	0.9414\\
-0.5207	0.9414\\
0.9816	0.9414\\
0.9408	0.9414\\
1.1764	0.9414\\
0.0193	0.9414\\
-0.5620	0.9414\\
0.0796	0.9414\\
-0.4695	0.9414\\
1.0020	0.9414\\
0.9424	0.9414\\
0.5136	0.9414\\
0.3303	0.9414\\
0.5052	0.9414\\
-0.3934	0.9414\\
-0.4657	0.9414\\
1.1096	0.9414\\
0.8466	0.9414\\
0.2997	0.9414\\
0.1844	0.9414\\
0.9414	0.9414\\
1.0799	0.9414\\
0.8540	0.9414\\
-1.6300	0.9414\\
1.4454	0.9414\\
-0.3172	0.9414\\
-0.4310	0.9414\\
1.2699	0.9414\\
0.0653	0.9414\\
-0.3863	0.9414\\
1.9564	0.9414\\
-0.4932	0.9414\\
-0.4909	0.9414\\
0.1502	0.9414\\
-0.4750	0.9414\\
0.4353	0.9414\\
-0.5630	0.9414\\
-0.5239	0.9414\\
0.4360	0.9414\\
0.4204	0.9414\\
-0.1628	0.9414\\
0.7853	0.9414\\
2.0257	0.9414\\
-0.5190	0.9414\\
-0.5233	0.9414\\
0.5497	0.9414\\
2.8467	0.9414\\
1.1153	0.9414\\
0.5291	0.9414\\
-0.5526	0.9414\\
0.6193	0.9414\\
-0.4755	0.9414\\
-0.5548	0.9414\\
1.0059	0.9414\\
-0.5300	0.9414\\
0.1303	0.9414\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
0.7667	1.0799\\
0.8194	1.0799\\
0.9199	1.0799\\
0.9281	1.0799\\
-0.6024	1.0799\\
0.9805	1.0799\\
0.8084	1.0799\\
1.0195	1.0799\\
-0.0846	1.0799\\
-0.5828	1.0799\\
0.1272	1.0799\\
0.0259	1.0799\\
0.0000	1.0799\\
0.9694	1.0799\\
0.4942	1.0799\\
0.0965	1.0799\\
-0.2786	1.0799\\
1.1451	1.0799\\
-0.5302	1.0799\\
0.7564	1.0799\\
0.5118	1.0799\\
-0.3859	1.0799\\
0.2046	1.0799\\
0.0817	1.0799\\
0.9332	1.0799\\
0.4281	1.0799\\
0.6211	1.0799\\
0.3198	1.0799\\
-0.4659	1.0799\\
-0.8837	1.0799\\
-0.0726	1.0799\\
0.8085	1.0799\\
-0.9364	1.0799\\
-0.4801	1.0799\\
0.2668	1.0799\\
0.9406	1.0799\\
-0.5202	1.0799\\
0.7871	1.0799\\
-0.5008	1.0799\\
0.1346	1.0799\\
1.1880	1.0799\\
1.0393	1.0799\\
-0.5207	1.0799\\
0.9816	1.0799\\
0.9408	1.0799\\
1.1764	1.0799\\
0.0193	1.0799\\
-0.5620	1.0799\\
0.0796	1.0799\\
-0.4695	1.0799\\
1.0020	1.0799\\
0.9424	1.0799\\
0.5136	1.0799\\
0.3303	1.0799\\
0.5052	1.0799\\
-0.3934	1.0799\\
-0.4657	1.0799\\
1.1096	1.0799\\
0.8466	1.0799\\
0.2997	1.0799\\
0.1844	1.0799\\
0.9414	1.0799\\
1.0799	1.0799\\
0.8540	1.0799\\
-1.6300	1.0799\\
1.4454	1.0799\\
-0.3172	1.0799\\
-0.4310	1.0799\\
1.2699	1.0799\\
0.0653	1.0799\\
-0.3863	1.0799\\
1.9564	1.0799\\
-0.4932	1.0799\\
-0.4909	1.0799\\
0.1502	1.0799\\
-0.4750	1.0799\\
0.4353	1.0799\\
-0.5630	1.0799\\
-0.5239	1.0799\\
0.4360	1.0799\\
0.4204	1.0799\\
-0.1628	1.0799\\
0.7853	1.0799\\
2.0257	1.0799\\
-0.5190	1.0799\\
-0.5233	1.0799\\
0.5497	1.0799\\
2.8467	1.0799\\
1.1153	1.0799\\
0.5291	1.0799\\
-0.5526	1.0799\\
0.6193	1.0799\\
-0.4755	1.0799\\
-0.5548	1.0799\\
1.0059	1.0799\\
-0.5300	1.0799\\
0.1303	1.0799\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
0.7667	0.8540\\
0.8194	0.8540\\
0.9199	0.8540\\
0.9281	0.8540\\
-0.6024	0.8540\\
0.9805	0.8540\\
0.8084	0.8540\\
1.0195	0.8540\\
-0.0846	0.8540\\
-0.5828	0.8540\\
0.1272	0.8540\\
0.0259	0.8540\\
0.0000	0.8540\\
0.9694	0.8540\\
0.4942	0.8540\\
0.0965	0.8540\\
-0.2786	0.8540\\
1.1451	0.8540\\
-0.5302	0.8540\\
0.7564	0.8540\\
0.5118	0.8540\\
-0.3859	0.8540\\
0.2046	0.8540\\
0.0817	0.8540\\
0.9332	0.8540\\
0.4281	0.8540\\
0.6211	0.8540\\
0.3198	0.8540\\
-0.4659	0.8540\\
-0.8837	0.8540\\
-0.0726	0.8540\\
0.8085	0.8540\\
-0.9364	0.8540\\
-0.4801	0.8540\\
0.2668	0.8540\\
0.9406	0.8540\\
-0.5202	0.8540\\
0.7871	0.8540\\
-0.5008	0.8540\\
0.1346	0.8540\\
1.1880	0.8540\\
1.0393	0.8540\\
-0.5207	0.8540\\
0.9816	0.8540\\
0.9408	0.8540\\
1.1764	0.8540\\
0.0193	0.8540\\
-0.5620	0.8540\\
0.0796	0.8540\\
-0.4695	0.8540\\
1.0020	0.8540\\
0.9424	0.8540\\
0.5136	0.8540\\
0.3303	0.8540\\
0.5052	0.8540\\
-0.3934	0.8540\\
-0.4657	0.8540\\
1.1096	0.8540\\
0.8466	0.8540\\
0.2997	0.8540\\
0.1844	0.8540\\
0.9414	0.8540\\
1.0799	0.8540\\
0.8540	0.8540\\
-1.6300	0.8540\\
1.4454	0.8540\\
-0.3172	0.8540\\
-0.4310	0.8540\\
1.2699	0.8540\\
0.0653	0.8540\\
-0.3863	0.8540\\
1.9564	0.8540\\
-0.4932	0.8540\\
-0.4909	0.8540\\
0.1502	0.8540\\
-0.4750	0.8540\\
0.4353	0.8540\\
-0.5630	0.8540\\
-0.5239	0.8540\\
0.4360	0.8540\\
0.4204	0.8540\\
-0.1628	0.8540\\
0.7853	0.8540\\
2.0257	0.8540\\
-0.5190	0.8540\\
-0.5233	0.8540\\
0.5497	0.8540\\
2.8467	0.8540\\
1.1153	0.8540\\
0.5291	0.8540\\
-0.5526	0.8540\\
0.6193	0.8540\\
-0.4755	0.8540\\
-0.5548	0.8540\\
1.0059	0.8540\\
-0.5300	0.8540\\
0.1303	0.8540\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
0.7667	-1.6300\\
0.8194	-1.6300\\
0.9199	-1.6300\\
0.9281	-1.6300\\
-0.6024	-1.6300\\
0.9805	-1.6300\\
0.8084	-1.6300\\
1.0195	-1.6300\\
-0.0846	-1.6300\\
-0.5828	-1.6300\\
0.1272	-1.6300\\
0.0259	-1.6300\\
0.0000	-1.6300\\
0.9694	-1.6300\\
0.4942	-1.6300\\
0.0965	-1.6300\\
-0.2786	-1.6300\\
1.1451	-1.6300\\
-0.5302	-1.6300\\
0.7564	-1.6300\\
0.5118	-1.6300\\
-0.3859	-1.6300\\
0.2046	-1.6300\\
0.0817	-1.6300\\
0.9332	-1.6300\\
0.4281	-1.6300\\
0.6211	-1.6300\\
0.3198	-1.6300\\
-0.4659	-1.6300\\
-0.8837	-1.6300\\
-0.0726	-1.6300\\
0.8085	-1.6300\\
-0.9364	-1.6300\\
-0.4801	-1.6300\\
0.2668	-1.6300\\
0.9406	-1.6300\\
-0.5202	-1.6300\\
0.7871	-1.6300\\
-0.5008	-1.6300\\
0.1346	-1.6300\\
1.1880	-1.6300\\
1.0393	-1.6300\\
-0.5207	-1.6300\\
0.9816	-1.6300\\
0.9408	-1.6300\\
1.1764	-1.6300\\
0.0193	-1.6300\\
-0.5620	-1.6300\\
0.0796	-1.6300\\
-0.4695	-1.6300\\
1.0020	-1.6300\\
0.9424	-1.6300\\
0.5136	-1.6300\\
0.3303	-1.6300\\
0.5052	-1.6300\\
-0.3934	-1.6300\\
-0.4657	-1.6300\\
1.1096	-1.6300\\
0.8466	-1.6300\\
0.2997	-1.6300\\
0.1844	-1.6300\\
0.9414	-1.6300\\
1.0799	-1.6300\\
0.8540	-1.6300\\
-1.6300	-1.6300\\
1.4454	-1.6300\\
-0.3172	-1.6300\\
-0.4310	-1.6300\\
1.2699	-1.6300\\
0.0653	-1.6300\\
-0.3863	-1.6300\\
1.9564	-1.6300\\
-0.4932	-1.6300\\
-0.4909	-1.6300\\
0.1502	-1.6300\\
-0.4750	-1.6300\\
0.4353	-1.6300\\
-0.5630	-1.6300\\
-0.5239	-1.6300\\
0.4360	-1.6300\\
0.4204	-1.6300\\
-0.1628	-1.6300\\
0.7853	-1.6300\\
2.0257	-1.6300\\
-0.5190	-1.6300\\
-0.5233	-1.6300\\
0.5497	-1.6300\\
2.8467	-1.6300\\
1.1153	-1.6300\\
0.5291	-1.6300\\
-0.5526	-1.6300\\
0.6193	-1.6300\\
-0.4755	-1.6300\\
-0.5548	-1.6300\\
1.0059	-1.6300\\
-0.5300	-1.6300\\
0.1303	-1.6300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
0.7667	1.4454\\
0.8194	1.4454\\
0.9199	1.4454\\
0.9281	1.4454\\
-0.6024	1.4454\\
0.9805	1.4454\\
0.8084	1.4454\\
1.0195	1.4454\\
-0.0846	1.4454\\
-0.5828	1.4454\\
0.1272	1.4454\\
0.0259	1.4454\\
0.0000	1.4454\\
0.9694	1.4454\\
0.4942	1.4454\\
0.0965	1.4454\\
-0.2786	1.4454\\
1.1451	1.4454\\
-0.5302	1.4454\\
0.7564	1.4454\\
0.5118	1.4454\\
-0.3859	1.4454\\
0.2046	1.4454\\
0.0817	1.4454\\
0.9332	1.4454\\
0.4281	1.4454\\
0.6211	1.4454\\
0.3198	1.4454\\
-0.4659	1.4454\\
-0.8837	1.4454\\
-0.0726	1.4454\\
0.8085	1.4454\\
-0.9364	1.4454\\
-0.4801	1.4454\\
0.2668	1.4454\\
0.9406	1.4454\\
-0.5202	1.4454\\
0.7871	1.4454\\
-0.5008	1.4454\\
0.1346	1.4454\\
1.1880	1.4454\\
1.0393	1.4454\\
-0.5207	1.4454\\
0.9816	1.4454\\
0.9408	1.4454\\
1.1764	1.4454\\
0.0193	1.4454\\
-0.5620	1.4454\\
0.0796	1.4454\\
-0.4695	1.4454\\
1.0020	1.4454\\
0.9424	1.4454\\
0.5136	1.4454\\
0.3303	1.4454\\
0.5052	1.4454\\
-0.3934	1.4454\\
-0.4657	1.4454\\
1.1096	1.4454\\
0.8466	1.4454\\
0.2997	1.4454\\
0.1844	1.4454\\
0.9414	1.4454\\
1.0799	1.4454\\
0.8540	1.4454\\
-1.6300	1.4454\\
1.4454	1.4454\\
-0.3172	1.4454\\
-0.4310	1.4454\\
1.2699	1.4454\\
0.0653	1.4454\\
-0.3863	1.4454\\
1.9564	1.4454\\
-0.4932	1.4454\\
-0.4909	1.4454\\
0.1502	1.4454\\
-0.4750	1.4454\\
0.4353	1.4454\\
-0.5630	1.4454\\
-0.5239	1.4454\\
0.4360	1.4454\\
0.4204	1.4454\\
-0.1628	1.4454\\
0.7853	1.4454\\
2.0257	1.4454\\
-0.5190	1.4454\\
-0.5233	1.4454\\
0.5497	1.4454\\
2.8467	1.4454\\
1.1153	1.4454\\
0.5291	1.4454\\
-0.5526	1.4454\\
0.6193	1.4454\\
-0.4755	1.4454\\
-0.5548	1.4454\\
1.0059	1.4454\\
-0.5300	1.4454\\
0.1303	1.4454\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
0.7667	-0.3172\\
0.8194	-0.3172\\
0.9199	-0.3172\\
0.9281	-0.3172\\
-0.6024	-0.3172\\
0.9805	-0.3172\\
0.8084	-0.3172\\
1.0195	-0.3172\\
-0.0846	-0.3172\\
-0.5828	-0.3172\\
0.1272	-0.3172\\
0.0259	-0.3172\\
0.0000	-0.3172\\
0.9694	-0.3172\\
0.4942	-0.3172\\
0.0965	-0.3172\\
-0.2786	-0.3172\\
1.1451	-0.3172\\
-0.5302	-0.3172\\
0.7564	-0.3172\\
0.5118	-0.3172\\
-0.3859	-0.3172\\
0.2046	-0.3172\\
0.0817	-0.3172\\
0.9332	-0.3172\\
0.4281	-0.3172\\
0.6211	-0.3172\\
0.3198	-0.3172\\
-0.4659	-0.3172\\
-0.8837	-0.3172\\
-0.0726	-0.3172\\
0.8085	-0.3172\\
-0.9364	-0.3172\\
-0.4801	-0.3172\\
0.2668	-0.3172\\
0.9406	-0.3172\\
-0.5202	-0.3172\\
0.7871	-0.3172\\
-0.5008	-0.3172\\
0.1346	-0.3172\\
1.1880	-0.3172\\
1.0393	-0.3172\\
-0.5207	-0.3172\\
0.9816	-0.3172\\
0.9408	-0.3172\\
1.1764	-0.3172\\
0.0193	-0.3172\\
-0.5620	-0.3172\\
0.0796	-0.3172\\
-0.4695	-0.3172\\
1.0020	-0.3172\\
0.9424	-0.3172\\
0.5136	-0.3172\\
0.3303	-0.3172\\
0.5052	-0.3172\\
-0.3934	-0.3172\\
-0.4657	-0.3172\\
1.1096	-0.3172\\
0.8466	-0.3172\\
0.2997	-0.3172\\
0.1844	-0.3172\\
0.9414	-0.3172\\
1.0799	-0.3172\\
0.8540	-0.3172\\
-1.6300	-0.3172\\
1.4454	-0.3172\\
-0.3172	-0.3172\\
-0.4310	-0.3172\\
1.2699	-0.3172\\
0.0653	-0.3172\\
-0.3863	-0.3172\\
1.9564	-0.3172\\
-0.4932	-0.3172\\
-0.4909	-0.3172\\
0.1502	-0.3172\\
-0.4750	-0.3172\\
0.4353	-0.3172\\
-0.5630	-0.3172\\
-0.5239	-0.3172\\
0.4360	-0.3172\\
0.4204	-0.3172\\
-0.1628	-0.3172\\
0.7853	-0.3172\\
2.0257	-0.3172\\
-0.5190	-0.3172\\
-0.5233	-0.3172\\
0.5497	-0.3172\\
2.8467	-0.3172\\
1.1153	-0.3172\\
0.5291	-0.3172\\
-0.5526	-0.3172\\
0.6193	-0.3172\\
-0.4755	-0.3172\\
-0.5548	-0.3172\\
1.0059	-0.3172\\
-0.5300	-0.3172\\
0.1303	-0.3172\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
0.7667	-0.4310\\
0.8194	-0.4310\\
0.9199	-0.4310\\
0.9281	-0.4310\\
-0.6024	-0.4310\\
0.9805	-0.4310\\
0.8084	-0.4310\\
1.0195	-0.4310\\
-0.0846	-0.4310\\
-0.5828	-0.4310\\
0.1272	-0.4310\\
0.0259	-0.4310\\
0.0000	-0.4310\\
0.9694	-0.4310\\
0.4942	-0.4310\\
0.0965	-0.4310\\
-0.2786	-0.4310\\
1.1451	-0.4310\\
-0.5302	-0.4310\\
0.7564	-0.4310\\
0.5118	-0.4310\\
-0.3859	-0.4310\\
0.2046	-0.4310\\
0.0817	-0.4310\\
0.9332	-0.4310\\
0.4281	-0.4310\\
0.6211	-0.4310\\
0.3198	-0.4310\\
-0.4659	-0.4310\\
-0.8837	-0.4310\\
-0.0726	-0.4310\\
0.8085	-0.4310\\
-0.9364	-0.4310\\
-0.4801	-0.4310\\
0.2668	-0.4310\\
0.9406	-0.4310\\
-0.5202	-0.4310\\
0.7871	-0.4310\\
-0.5008	-0.4310\\
0.1346	-0.4310\\
1.1880	-0.4310\\
1.0393	-0.4310\\
-0.5207	-0.4310\\
0.9816	-0.4310\\
0.9408	-0.4310\\
1.1764	-0.4310\\
0.0193	-0.4310\\
-0.5620	-0.4310\\
0.0796	-0.4310\\
-0.4695	-0.4310\\
1.0020	-0.4310\\
0.9424	-0.4310\\
0.5136	-0.4310\\
0.3303	-0.4310\\
0.5052	-0.4310\\
-0.3934	-0.4310\\
-0.4657	-0.4310\\
1.1096	-0.4310\\
0.8466	-0.4310\\
0.2997	-0.4310\\
0.1844	-0.4310\\
0.9414	-0.4310\\
1.0799	-0.4310\\
0.8540	-0.4310\\
-1.6300	-0.4310\\
1.4454	-0.4310\\
-0.3172	-0.4310\\
-0.4310	-0.4310\\
1.2699	-0.4310\\
0.0653	-0.4310\\
-0.3863	-0.4310\\
1.9564	-0.4310\\
-0.4932	-0.4310\\
-0.4909	-0.4310\\
0.1502	-0.4310\\
-0.4750	-0.4310\\
0.4353	-0.4310\\
-0.5630	-0.4310\\
-0.5239	-0.4310\\
0.4360	-0.4310\\
0.4204	-0.4310\\
-0.1628	-0.4310\\
0.7853	-0.4310\\
2.0257	-0.4310\\
-0.5190	-0.4310\\
-0.5233	-0.4310\\
0.5497	-0.4310\\
2.8467	-0.4310\\
1.1153	-0.4310\\
0.5291	-0.4310\\
-0.5526	-0.4310\\
0.6193	-0.4310\\
-0.4755	-0.4310\\
-0.5548	-0.4310\\
1.0059	-0.4310\\
-0.5300	-0.4310\\
0.1303	-0.4310\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
0.7667	1.2699\\
0.8194	1.2699\\
0.9199	1.2699\\
0.9281	1.2699\\
-0.6024	1.2699\\
0.9805	1.2699\\
0.8084	1.2699\\
1.0195	1.2699\\
-0.0846	1.2699\\
-0.5828	1.2699\\
0.1272	1.2699\\
0.0259	1.2699\\
0.0000	1.2699\\
0.9694	1.2699\\
0.4942	1.2699\\
0.0965	1.2699\\
-0.2786	1.2699\\
1.1451	1.2699\\
-0.5302	1.2699\\
0.7564	1.2699\\
0.5118	1.2699\\
-0.3859	1.2699\\
0.2046	1.2699\\
0.0817	1.2699\\
0.9332	1.2699\\
0.4281	1.2699\\
0.6211	1.2699\\
0.3198	1.2699\\
-0.4659	1.2699\\
-0.8837	1.2699\\
-0.0726	1.2699\\
0.8085	1.2699\\
-0.9364	1.2699\\
-0.4801	1.2699\\
0.2668	1.2699\\
0.9406	1.2699\\
-0.5202	1.2699\\
0.7871	1.2699\\
-0.5008	1.2699\\
0.1346	1.2699\\
1.1880	1.2699\\
1.0393	1.2699\\
-0.5207	1.2699\\
0.9816	1.2699\\
0.9408	1.2699\\
1.1764	1.2699\\
0.0193	1.2699\\
-0.5620	1.2699\\
0.0796	1.2699\\
-0.4695	1.2699\\
1.0020	1.2699\\
0.9424	1.2699\\
0.5136	1.2699\\
0.3303	1.2699\\
0.5052	1.2699\\
-0.3934	1.2699\\
-0.4657	1.2699\\
1.1096	1.2699\\
0.8466	1.2699\\
0.2997	1.2699\\
0.1844	1.2699\\
0.9414	1.2699\\
1.0799	1.2699\\
0.8540	1.2699\\
-1.6300	1.2699\\
1.4454	1.2699\\
-0.3172	1.2699\\
-0.4310	1.2699\\
1.2699	1.2699\\
0.0653	1.2699\\
-0.3863	1.2699\\
1.9564	1.2699\\
-0.4932	1.2699\\
-0.4909	1.2699\\
0.1502	1.2699\\
-0.4750	1.2699\\
0.4353	1.2699\\
-0.5630	1.2699\\
-0.5239	1.2699\\
0.4360	1.2699\\
0.4204	1.2699\\
-0.1628	1.2699\\
0.7853	1.2699\\
2.0257	1.2699\\
-0.5190	1.2699\\
-0.5233	1.2699\\
0.5497	1.2699\\
2.8467	1.2699\\
1.1153	1.2699\\
0.5291	1.2699\\
-0.5526	1.2699\\
0.6193	1.2699\\
-0.4755	1.2699\\
-0.5548	1.2699\\
1.0059	1.2699\\
-0.5300	1.2699\\
0.1303	1.2699\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
0.7667	0.0653\\
0.8194	0.0653\\
0.9199	0.0653\\
0.9281	0.0653\\
-0.6024	0.0653\\
0.9805	0.0653\\
0.8084	0.0653\\
1.0195	0.0653\\
-0.0846	0.0653\\
-0.5828	0.0653\\
0.1272	0.0653\\
0.0259	0.0653\\
0.0000	0.0653\\
0.9694	0.0653\\
0.4942	0.0653\\
0.0965	0.0653\\
-0.2786	0.0653\\
1.1451	0.0653\\
-0.5302	0.0653\\
0.7564	0.0653\\
0.5118	0.0653\\
-0.3859	0.0653\\
0.2046	0.0653\\
0.0817	0.0653\\
0.9332	0.0653\\
0.4281	0.0653\\
0.6211	0.0653\\
0.3198	0.0653\\
-0.4659	0.0653\\
-0.8837	0.0653\\
-0.0726	0.0653\\
0.8085	0.0653\\
-0.9364	0.0653\\
-0.4801	0.0653\\
0.2668	0.0653\\
0.9406	0.0653\\
-0.5202	0.0653\\
0.7871	0.0653\\
-0.5008	0.0653\\
0.1346	0.0653\\
1.1880	0.0653\\
1.0393	0.0653\\
-0.5207	0.0653\\
0.9816	0.0653\\
0.9408	0.0653\\
1.1764	0.0653\\
0.0193	0.0653\\
-0.5620	0.0653\\
0.0796	0.0653\\
-0.4695	0.0653\\
1.0020	0.0653\\
0.9424	0.0653\\
0.5136	0.0653\\
0.3303	0.0653\\
0.5052	0.0653\\
-0.3934	0.0653\\
-0.4657	0.0653\\
1.1096	0.0653\\
0.8466	0.0653\\
0.2997	0.0653\\
0.1844	0.0653\\
0.9414	0.0653\\
1.0799	0.0653\\
0.8540	0.0653\\
-1.6300	0.0653\\
1.4454	0.0653\\
-0.3172	0.0653\\
-0.4310	0.0653\\
1.2699	0.0653\\
0.0653	0.0653\\
-0.3863	0.0653\\
1.9564	0.0653\\
-0.4932	0.0653\\
-0.4909	0.0653\\
0.1502	0.0653\\
-0.4750	0.0653\\
0.4353	0.0653\\
-0.5630	0.0653\\
-0.5239	0.0653\\
0.4360	0.0653\\
0.4204	0.0653\\
-0.1628	0.0653\\
0.7853	0.0653\\
2.0257	0.0653\\
-0.5190	0.0653\\
-0.5233	0.0653\\
0.5497	0.0653\\
2.8467	0.0653\\
1.1153	0.0653\\
0.5291	0.0653\\
-0.5526	0.0653\\
0.6193	0.0653\\
-0.4755	0.0653\\
-0.5548	0.0653\\
1.0059	0.0653\\
-0.5300	0.0653\\
0.1303	0.0653\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
0.7667	-0.3863\\
0.8194	-0.3863\\
0.9199	-0.3863\\
0.9281	-0.3863\\
-0.6024	-0.3863\\
0.9805	-0.3863\\
0.8084	-0.3863\\
1.0195	-0.3863\\
-0.0846	-0.3863\\
-0.5828	-0.3863\\
0.1272	-0.3863\\
0.0259	-0.3863\\
0.0000	-0.3863\\
0.9694	-0.3863\\
0.4942	-0.3863\\
0.0965	-0.3863\\
-0.2786	-0.3863\\
1.1451	-0.3863\\
-0.5302	-0.3863\\
0.7564	-0.3863\\
0.5118	-0.3863\\
-0.3859	-0.3863\\
0.2046	-0.3863\\
0.0817	-0.3863\\
0.9332	-0.3863\\
0.4281	-0.3863\\
0.6211	-0.3863\\
0.3198	-0.3863\\
-0.4659	-0.3863\\
-0.8837	-0.3863\\
-0.0726	-0.3863\\
0.8085	-0.3863\\
-0.9364	-0.3863\\
-0.4801	-0.3863\\
0.2668	-0.3863\\
0.9406	-0.3863\\
-0.5202	-0.3863\\
0.7871	-0.3863\\
-0.5008	-0.3863\\
0.1346	-0.3863\\
1.1880	-0.3863\\
1.0393	-0.3863\\
-0.5207	-0.3863\\
0.9816	-0.3863\\
0.9408	-0.3863\\
1.1764	-0.3863\\
0.0193	-0.3863\\
-0.5620	-0.3863\\
0.0796	-0.3863\\
-0.4695	-0.3863\\
1.0020	-0.3863\\
0.9424	-0.3863\\
0.5136	-0.3863\\
0.3303	-0.3863\\
0.5052	-0.3863\\
-0.3934	-0.3863\\
-0.4657	-0.3863\\
1.1096	-0.3863\\
0.8466	-0.3863\\
0.2997	-0.3863\\
0.1844	-0.3863\\
0.9414	-0.3863\\
1.0799	-0.3863\\
0.8540	-0.3863\\
-1.6300	-0.3863\\
1.4454	-0.3863\\
-0.3172	-0.3863\\
-0.4310	-0.3863\\
1.2699	-0.3863\\
0.0653	-0.3863\\
-0.3863	-0.3863\\
1.9564	-0.3863\\
-0.4932	-0.3863\\
-0.4909	-0.3863\\
0.1502	-0.3863\\
-0.4750	-0.3863\\
0.4353	-0.3863\\
-0.5630	-0.3863\\
-0.5239	-0.3863\\
0.4360	-0.3863\\
0.4204	-0.3863\\
-0.1628	-0.3863\\
0.7853	-0.3863\\
2.0257	-0.3863\\
-0.5190	-0.3863\\
-0.5233	-0.3863\\
0.5497	-0.3863\\
2.8467	-0.3863\\
1.1153	-0.3863\\
0.5291	-0.3863\\
-0.5526	-0.3863\\
0.6193	-0.3863\\
-0.4755	-0.3863\\
-0.5548	-0.3863\\
1.0059	-0.3863\\
-0.5300	-0.3863\\
0.1303	-0.3863\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
0.7667	1.9564\\
0.8194	1.9564\\
0.9199	1.9564\\
0.9281	1.9564\\
-0.6024	1.9564\\
0.9805	1.9564\\
0.8084	1.9564\\
1.0195	1.9564\\
-0.0846	1.9564\\
-0.5828	1.9564\\
0.1272	1.9564\\
0.0259	1.9564\\
0.0000	1.9564\\
0.9694	1.9564\\
0.4942	1.9564\\
0.0965	1.9564\\
-0.2786	1.9564\\
1.1451	1.9564\\
-0.5302	1.9564\\
0.7564	1.9564\\
0.5118	1.9564\\
-0.3859	1.9564\\
0.2046	1.9564\\
0.0817	1.9564\\
0.9332	1.9564\\
0.4281	1.9564\\
0.6211	1.9564\\
0.3198	1.9564\\
-0.4659	1.9564\\
-0.8837	1.9564\\
-0.0726	1.9564\\
0.8085	1.9564\\
-0.9364	1.9564\\
-0.4801	1.9564\\
0.2668	1.9564\\
0.9406	1.9564\\
-0.5202	1.9564\\
0.7871	1.9564\\
-0.5008	1.9564\\
0.1346	1.9564\\
1.1880	1.9564\\
1.0393	1.9564\\
-0.5207	1.9564\\
0.9816	1.9564\\
0.9408	1.9564\\
1.1764	1.9564\\
0.0193	1.9564\\
-0.5620	1.9564\\
0.0796	1.9564\\
-0.4695	1.9564\\
1.0020	1.9564\\
0.9424	1.9564\\
0.5136	1.9564\\
0.3303	1.9564\\
0.5052	1.9564\\
-0.3934	1.9564\\
-0.4657	1.9564\\
1.1096	1.9564\\
0.8466	1.9564\\
0.2997	1.9564\\
0.1844	1.9564\\
0.9414	1.9564\\
1.0799	1.9564\\
0.8540	1.9564\\
-1.6300	1.9564\\
1.4454	1.9564\\
-0.3172	1.9564\\
-0.4310	1.9564\\
1.2699	1.9564\\
0.0653	1.9564\\
-0.3863	1.9564\\
1.9564	1.9564\\
-0.4932	1.9564\\
-0.4909	1.9564\\
0.1502	1.9564\\
-0.4750	1.9564\\
0.4353	1.9564\\
-0.5630	1.9564\\
-0.5239	1.9564\\
0.4360	1.9564\\
0.4204	1.9564\\
-0.1628	1.9564\\
0.7853	1.9564\\
2.0257	1.9564\\
-0.5190	1.9564\\
-0.5233	1.9564\\
0.5497	1.9564\\
2.8467	1.9564\\
1.1153	1.9564\\
0.5291	1.9564\\
-0.5526	1.9564\\
0.6193	1.9564\\
-0.4755	1.9564\\
-0.5548	1.9564\\
1.0059	1.9564\\
-0.5300	1.9564\\
0.1303	1.9564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
0.7667	-0.4932\\
0.8194	-0.4932\\
0.9199	-0.4932\\
0.9281	-0.4932\\
-0.6024	-0.4932\\
0.9805	-0.4932\\
0.8084	-0.4932\\
1.0195	-0.4932\\
-0.0846	-0.4932\\
-0.5828	-0.4932\\
0.1272	-0.4932\\
0.0259	-0.4932\\
0.0000	-0.4932\\
0.9694	-0.4932\\
0.4942	-0.4932\\
0.0965	-0.4932\\
-0.2786	-0.4932\\
1.1451	-0.4932\\
-0.5302	-0.4932\\
0.7564	-0.4932\\
0.5118	-0.4932\\
-0.3859	-0.4932\\
0.2046	-0.4932\\
0.0817	-0.4932\\
0.9332	-0.4932\\
0.4281	-0.4932\\
0.6211	-0.4932\\
0.3198	-0.4932\\
-0.4659	-0.4932\\
-0.8837	-0.4932\\
-0.0726	-0.4932\\
0.8085	-0.4932\\
-0.9364	-0.4932\\
-0.4801	-0.4932\\
0.2668	-0.4932\\
0.9406	-0.4932\\
-0.5202	-0.4932\\
0.7871	-0.4932\\
-0.5008	-0.4932\\
0.1346	-0.4932\\
1.1880	-0.4932\\
1.0393	-0.4932\\
-0.5207	-0.4932\\
0.9816	-0.4932\\
0.9408	-0.4932\\
1.1764	-0.4932\\
0.0193	-0.4932\\
-0.5620	-0.4932\\
0.0796	-0.4932\\
-0.4695	-0.4932\\
1.0020	-0.4932\\
0.9424	-0.4932\\
0.5136	-0.4932\\
0.3303	-0.4932\\
0.5052	-0.4932\\
-0.3934	-0.4932\\
-0.4657	-0.4932\\
1.1096	-0.4932\\
0.8466	-0.4932\\
0.2997	-0.4932\\
0.1844	-0.4932\\
0.9414	-0.4932\\
1.0799	-0.4932\\
0.8540	-0.4932\\
-1.6300	-0.4932\\
1.4454	-0.4932\\
-0.3172	-0.4932\\
-0.4310	-0.4932\\
1.2699	-0.4932\\
0.0653	-0.4932\\
-0.3863	-0.4932\\
1.9564	-0.4932\\
-0.4932	-0.4932\\
-0.4909	-0.4932\\
0.1502	-0.4932\\
-0.4750	-0.4932\\
0.4353	-0.4932\\
-0.5630	-0.4932\\
-0.5239	-0.4932\\
0.4360	-0.4932\\
0.4204	-0.4932\\
-0.1628	-0.4932\\
0.7853	-0.4932\\
2.0257	-0.4932\\
-0.5190	-0.4932\\
-0.5233	-0.4932\\
0.5497	-0.4932\\
2.8467	-0.4932\\
1.1153	-0.4932\\
0.5291	-0.4932\\
-0.5526	-0.4932\\
0.6193	-0.4932\\
-0.4755	-0.4932\\
-0.5548	-0.4932\\
1.0059	-0.4932\\
-0.5300	-0.4932\\
0.1303	-0.4932\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
0.7667	-0.4909\\
0.8194	-0.4909\\
0.9199	-0.4909\\
0.9281	-0.4909\\
-0.6024	-0.4909\\
0.9805	-0.4909\\
0.8084	-0.4909\\
1.0195	-0.4909\\
-0.0846	-0.4909\\
-0.5828	-0.4909\\
0.1272	-0.4909\\
0.0259	-0.4909\\
0.0000	-0.4909\\
0.9694	-0.4909\\
0.4942	-0.4909\\
0.0965	-0.4909\\
-0.2786	-0.4909\\
1.1451	-0.4909\\
-0.5302	-0.4909\\
0.7564	-0.4909\\
0.5118	-0.4909\\
-0.3859	-0.4909\\
0.2046	-0.4909\\
0.0817	-0.4909\\
0.9332	-0.4909\\
0.4281	-0.4909\\
0.6211	-0.4909\\
0.3198	-0.4909\\
-0.4659	-0.4909\\
-0.8837	-0.4909\\
-0.0726	-0.4909\\
0.8085	-0.4909\\
-0.9364	-0.4909\\
-0.4801	-0.4909\\
0.2668	-0.4909\\
0.9406	-0.4909\\
-0.5202	-0.4909\\
0.7871	-0.4909\\
-0.5008	-0.4909\\
0.1346	-0.4909\\
1.1880	-0.4909\\
1.0393	-0.4909\\
-0.5207	-0.4909\\
0.9816	-0.4909\\
0.9408	-0.4909\\
1.1764	-0.4909\\
0.0193	-0.4909\\
-0.5620	-0.4909\\
0.0796	-0.4909\\
-0.4695	-0.4909\\
1.0020	-0.4909\\
0.9424	-0.4909\\
0.5136	-0.4909\\
0.3303	-0.4909\\
0.5052	-0.4909\\
-0.3934	-0.4909\\
-0.4657	-0.4909\\
1.1096	-0.4909\\
0.8466	-0.4909\\
0.2997	-0.4909\\
0.1844	-0.4909\\
0.9414	-0.4909\\
1.0799	-0.4909\\
0.8540	-0.4909\\
-1.6300	-0.4909\\
1.4454	-0.4909\\
-0.3172	-0.4909\\
-0.4310	-0.4909\\
1.2699	-0.4909\\
0.0653	-0.4909\\
-0.3863	-0.4909\\
1.9564	-0.4909\\
-0.4932	-0.4909\\
-0.4909	-0.4909\\
0.1502	-0.4909\\
-0.4750	-0.4909\\
0.4353	-0.4909\\
-0.5630	-0.4909\\
-0.5239	-0.4909\\
0.4360	-0.4909\\
0.4204	-0.4909\\
-0.1628	-0.4909\\
0.7853	-0.4909\\
2.0257	-0.4909\\
-0.5190	-0.4909\\
-0.5233	-0.4909\\
0.5497	-0.4909\\
2.8467	-0.4909\\
1.1153	-0.4909\\
0.5291	-0.4909\\
-0.5526	-0.4909\\
0.6193	-0.4909\\
-0.4755	-0.4909\\
-0.5548	-0.4909\\
1.0059	-0.4909\\
-0.5300	-0.4909\\
0.1303	-0.4909\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
0.7667	0.1502\\
0.8194	0.1502\\
0.9199	0.1502\\
0.9281	0.1502\\
-0.6024	0.1502\\
0.9805	0.1502\\
0.8084	0.1502\\
1.0195	0.1502\\
-0.0846	0.1502\\
-0.5828	0.1502\\
0.1272	0.1502\\
0.0259	0.1502\\
0.0000	0.1502\\
0.9694	0.1502\\
0.4942	0.1502\\
0.0965	0.1502\\
-0.2786	0.1502\\
1.1451	0.1502\\
-0.5302	0.1502\\
0.7564	0.1502\\
0.5118	0.1502\\
-0.3859	0.1502\\
0.2046	0.1502\\
0.0817	0.1502\\
0.9332	0.1502\\
0.4281	0.1502\\
0.6211	0.1502\\
0.3198	0.1502\\
-0.4659	0.1502\\
-0.8837	0.1502\\
-0.0726	0.1502\\
0.8085	0.1502\\
-0.9364	0.1502\\
-0.4801	0.1502\\
0.2668	0.1502\\
0.9406	0.1502\\
-0.5202	0.1502\\
0.7871	0.1502\\
-0.5008	0.1502\\
0.1346	0.1502\\
1.1880	0.1502\\
1.0393	0.1502\\
-0.5207	0.1502\\
0.9816	0.1502\\
0.9408	0.1502\\
1.1764	0.1502\\
0.0193	0.1502\\
-0.5620	0.1502\\
0.0796	0.1502\\
-0.4695	0.1502\\
1.0020	0.1502\\
0.9424	0.1502\\
0.5136	0.1502\\
0.3303	0.1502\\
0.5052	0.1502\\
-0.3934	0.1502\\
-0.4657	0.1502\\
1.1096	0.1502\\
0.8466	0.1502\\
0.2997	0.1502\\
0.1844	0.1502\\
0.9414	0.1502\\
1.0799	0.1502\\
0.8540	0.1502\\
-1.6300	0.1502\\
1.4454	0.1502\\
-0.3172	0.1502\\
-0.4310	0.1502\\
1.2699	0.1502\\
0.0653	0.1502\\
-0.3863	0.1502\\
1.9564	0.1502\\
-0.4932	0.1502\\
-0.4909	0.1502\\
0.1502	0.1502\\
-0.4750	0.1502\\
0.4353	0.1502\\
-0.5630	0.1502\\
-0.5239	0.1502\\
0.4360	0.1502\\
0.4204	0.1502\\
-0.1628	0.1502\\
0.7853	0.1502\\
2.0257	0.1502\\
-0.5190	0.1502\\
-0.5233	0.1502\\
0.5497	0.1502\\
2.8467	0.1502\\
1.1153	0.1502\\
0.5291	0.1502\\
-0.5526	0.1502\\
0.6193	0.1502\\
-0.4755	0.1502\\
-0.5548	0.1502\\
1.0059	0.1502\\
-0.5300	0.1502\\
0.1303	0.1502\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
0.7667	-0.4750\\
0.8194	-0.4750\\
0.9199	-0.4750\\
0.9281	-0.4750\\
-0.6024	-0.4750\\
0.9805	-0.4750\\
0.8084	-0.4750\\
1.0195	-0.4750\\
-0.0846	-0.4750\\
-0.5828	-0.4750\\
0.1272	-0.4750\\
0.0259	-0.4750\\
0.0000	-0.4750\\
0.9694	-0.4750\\
0.4942	-0.4750\\
0.0965	-0.4750\\
-0.2786	-0.4750\\
1.1451	-0.4750\\
-0.5302	-0.4750\\
0.7564	-0.4750\\
0.5118	-0.4750\\
-0.3859	-0.4750\\
0.2046	-0.4750\\
0.0817	-0.4750\\
0.9332	-0.4750\\
0.4281	-0.4750\\
0.6211	-0.4750\\
0.3198	-0.4750\\
-0.4659	-0.4750\\
-0.8837	-0.4750\\
-0.0726	-0.4750\\
0.8085	-0.4750\\
-0.9364	-0.4750\\
-0.4801	-0.4750\\
0.2668	-0.4750\\
0.9406	-0.4750\\
-0.5202	-0.4750\\
0.7871	-0.4750\\
-0.5008	-0.4750\\
0.1346	-0.4750\\
1.1880	-0.4750\\
1.0393	-0.4750\\
-0.5207	-0.4750\\
0.9816	-0.4750\\
0.9408	-0.4750\\
1.1764	-0.4750\\
0.0193	-0.4750\\
-0.5620	-0.4750\\
0.0796	-0.4750\\
-0.4695	-0.4750\\
1.0020	-0.4750\\
0.9424	-0.4750\\
0.5136	-0.4750\\
0.3303	-0.4750\\
0.5052	-0.4750\\
-0.3934	-0.4750\\
-0.4657	-0.4750\\
1.1096	-0.4750\\
0.8466	-0.4750\\
0.2997	-0.4750\\
0.1844	-0.4750\\
0.9414	-0.4750\\
1.0799	-0.4750\\
0.8540	-0.4750\\
-1.6300	-0.4750\\
1.4454	-0.4750\\
-0.3172	-0.4750\\
-0.4310	-0.4750\\
1.2699	-0.4750\\
0.0653	-0.4750\\
-0.3863	-0.4750\\
1.9564	-0.4750\\
-0.4932	-0.4750\\
-0.4909	-0.4750\\
0.1502	-0.4750\\
-0.4750	-0.4750\\
0.4353	-0.4750\\
-0.5630	-0.4750\\
-0.5239	-0.4750\\
0.4360	-0.4750\\
0.4204	-0.4750\\
-0.1628	-0.4750\\
0.7853	-0.4750\\
2.0257	-0.4750\\
-0.5190	-0.4750\\
-0.5233	-0.4750\\
0.5497	-0.4750\\
2.8467	-0.4750\\
1.1153	-0.4750\\
0.5291	-0.4750\\
-0.5526	-0.4750\\
0.6193	-0.4750\\
-0.4755	-0.4750\\
-0.5548	-0.4750\\
1.0059	-0.4750\\
-0.5300	-0.4750\\
0.1303	-0.4750\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
0.7667	0.4353\\
0.8194	0.4353\\
0.9199	0.4353\\
0.9281	0.4353\\
-0.6024	0.4353\\
0.9805	0.4353\\
0.8084	0.4353\\
1.0195	0.4353\\
-0.0846	0.4353\\
-0.5828	0.4353\\
0.1272	0.4353\\
0.0259	0.4353\\
0.0000	0.4353\\
0.9694	0.4353\\
0.4942	0.4353\\
0.0965	0.4353\\
-0.2786	0.4353\\
1.1451	0.4353\\
-0.5302	0.4353\\
0.7564	0.4353\\
0.5118	0.4353\\
-0.3859	0.4353\\
0.2046	0.4353\\
0.0817	0.4353\\
0.9332	0.4353\\
0.4281	0.4353\\
0.6211	0.4353\\
0.3198	0.4353\\
-0.4659	0.4353\\
-0.8837	0.4353\\
-0.0726	0.4353\\
0.8085	0.4353\\
-0.9364	0.4353\\
-0.4801	0.4353\\
0.2668	0.4353\\
0.9406	0.4353\\
-0.5202	0.4353\\
0.7871	0.4353\\
-0.5008	0.4353\\
0.1346	0.4353\\
1.1880	0.4353\\
1.0393	0.4353\\
-0.5207	0.4353\\
0.9816	0.4353\\
0.9408	0.4353\\
1.1764	0.4353\\
0.0193	0.4353\\
-0.5620	0.4353\\
0.0796	0.4353\\
-0.4695	0.4353\\
1.0020	0.4353\\
0.9424	0.4353\\
0.5136	0.4353\\
0.3303	0.4353\\
0.5052	0.4353\\
-0.3934	0.4353\\
-0.4657	0.4353\\
1.1096	0.4353\\
0.8466	0.4353\\
0.2997	0.4353\\
0.1844	0.4353\\
0.9414	0.4353\\
1.0799	0.4353\\
0.8540	0.4353\\
-1.6300	0.4353\\
1.4454	0.4353\\
-0.3172	0.4353\\
-0.4310	0.4353\\
1.2699	0.4353\\
0.0653	0.4353\\
-0.3863	0.4353\\
1.9564	0.4353\\
-0.4932	0.4353\\
-0.4909	0.4353\\
0.1502	0.4353\\
-0.4750	0.4353\\
0.4353	0.4353\\
-0.5630	0.4353\\
-0.5239	0.4353\\
0.4360	0.4353\\
0.4204	0.4353\\
-0.1628	0.4353\\
0.7853	0.4353\\
2.0257	0.4353\\
-0.5190	0.4353\\
-0.5233	0.4353\\
0.5497	0.4353\\
2.8467	0.4353\\
1.1153	0.4353\\
0.5291	0.4353\\
-0.5526	0.4353\\
0.6193	0.4353\\
-0.4755	0.4353\\
-0.5548	0.4353\\
1.0059	0.4353\\
-0.5300	0.4353\\
0.1303	0.4353\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
0.7667	-0.5630\\
0.8194	-0.5630\\
0.9199	-0.5630\\
0.9281	-0.5630\\
-0.6024	-0.5630\\
0.9805	-0.5630\\
0.8084	-0.5630\\
1.0195	-0.5630\\
-0.0846	-0.5630\\
-0.5828	-0.5630\\
0.1272	-0.5630\\
0.0259	-0.5630\\
0.0000	-0.5630\\
0.9694	-0.5630\\
0.4942	-0.5630\\
0.0965	-0.5630\\
-0.2786	-0.5630\\
1.1451	-0.5630\\
-0.5302	-0.5630\\
0.7564	-0.5630\\
0.5118	-0.5630\\
-0.3859	-0.5630\\
0.2046	-0.5630\\
0.0817	-0.5630\\
0.9332	-0.5630\\
0.4281	-0.5630\\
0.6211	-0.5630\\
0.3198	-0.5630\\
-0.4659	-0.5630\\
-0.8837	-0.5630\\
-0.0726	-0.5630\\
0.8085	-0.5630\\
-0.9364	-0.5630\\
-0.4801	-0.5630\\
0.2668	-0.5630\\
0.9406	-0.5630\\
-0.5202	-0.5630\\
0.7871	-0.5630\\
-0.5008	-0.5630\\
0.1346	-0.5630\\
1.1880	-0.5630\\
1.0393	-0.5630\\
-0.5207	-0.5630\\
0.9816	-0.5630\\
0.9408	-0.5630\\
1.1764	-0.5630\\
0.0193	-0.5630\\
-0.5620	-0.5630\\
0.0796	-0.5630\\
-0.4695	-0.5630\\
1.0020	-0.5630\\
0.9424	-0.5630\\
0.5136	-0.5630\\
0.3303	-0.5630\\
0.5052	-0.5630\\
-0.3934	-0.5630\\
-0.4657	-0.5630\\
1.1096	-0.5630\\
0.8466	-0.5630\\
0.2997	-0.5630\\
0.1844	-0.5630\\
0.9414	-0.5630\\
1.0799	-0.5630\\
0.8540	-0.5630\\
-1.6300	-0.5630\\
1.4454	-0.5630\\
-0.3172	-0.5630\\
-0.4310	-0.5630\\
1.2699	-0.5630\\
0.0653	-0.5630\\
-0.3863	-0.5630\\
1.9564	-0.5630\\
-0.4932	-0.5630\\
-0.4909	-0.5630\\
0.1502	-0.5630\\
-0.4750	-0.5630\\
0.4353	-0.5630\\
-0.5630	-0.5630\\
-0.5239	-0.5630\\
0.4360	-0.5630\\
0.4204	-0.5630\\
-0.1628	-0.5630\\
0.7853	-0.5630\\
2.0257	-0.5630\\
-0.5190	-0.5630\\
-0.5233	-0.5630\\
0.5497	-0.5630\\
2.8467	-0.5630\\
1.1153	-0.5630\\
0.5291	-0.5630\\
-0.5526	-0.5630\\
0.6193	-0.5630\\
-0.4755	-0.5630\\
-0.5548	-0.5630\\
1.0059	-0.5630\\
-0.5300	-0.5630\\
0.1303	-0.5630\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
0.7667	-0.5239\\
0.8194	-0.5239\\
0.9199	-0.5239\\
0.9281	-0.5239\\
-0.6024	-0.5239\\
0.9805	-0.5239\\
0.8084	-0.5239\\
1.0195	-0.5239\\
-0.0846	-0.5239\\
-0.5828	-0.5239\\
0.1272	-0.5239\\
0.0259	-0.5239\\
0.0000	-0.5239\\
0.9694	-0.5239\\
0.4942	-0.5239\\
0.0965	-0.5239\\
-0.2786	-0.5239\\
1.1451	-0.5239\\
-0.5302	-0.5239\\
0.7564	-0.5239\\
0.5118	-0.5239\\
-0.3859	-0.5239\\
0.2046	-0.5239\\
0.0817	-0.5239\\
0.9332	-0.5239\\
0.4281	-0.5239\\
0.6211	-0.5239\\
0.3198	-0.5239\\
-0.4659	-0.5239\\
-0.8837	-0.5239\\
-0.0726	-0.5239\\
0.8085	-0.5239\\
-0.9364	-0.5239\\
-0.4801	-0.5239\\
0.2668	-0.5239\\
0.9406	-0.5239\\
-0.5202	-0.5239\\
0.7871	-0.5239\\
-0.5008	-0.5239\\
0.1346	-0.5239\\
1.1880	-0.5239\\
1.0393	-0.5239\\
-0.5207	-0.5239\\
0.9816	-0.5239\\
0.9408	-0.5239\\
1.1764	-0.5239\\
0.0193	-0.5239\\
-0.5620	-0.5239\\
0.0796	-0.5239\\
-0.4695	-0.5239\\
1.0020	-0.5239\\
0.9424	-0.5239\\
0.5136	-0.5239\\
0.3303	-0.5239\\
0.5052	-0.5239\\
-0.3934	-0.5239\\
-0.4657	-0.5239\\
1.1096	-0.5239\\
0.8466	-0.5239\\
0.2997	-0.5239\\
0.1844	-0.5239\\
0.9414	-0.5239\\
1.0799	-0.5239\\
0.8540	-0.5239\\
-1.6300	-0.5239\\
1.4454	-0.5239\\
-0.3172	-0.5239\\
-0.4310	-0.5239\\
1.2699	-0.5239\\
0.0653	-0.5239\\
-0.3863	-0.5239\\
1.9564	-0.5239\\
-0.4932	-0.5239\\
-0.4909	-0.5239\\
0.1502	-0.5239\\
-0.4750	-0.5239\\
0.4353	-0.5239\\
-0.5630	-0.5239\\
-0.5239	-0.5239\\
0.4360	-0.5239\\
0.4204	-0.5239\\
-0.1628	-0.5239\\
0.7853	-0.5239\\
2.0257	-0.5239\\
-0.5190	-0.5239\\
-0.5233	-0.5239\\
0.5497	-0.5239\\
2.8467	-0.5239\\
1.1153	-0.5239\\
0.5291	-0.5239\\
-0.5526	-0.5239\\
0.6193	-0.5239\\
-0.4755	-0.5239\\
-0.5548	-0.5239\\
1.0059	-0.5239\\
-0.5300	-0.5239\\
0.1303	-0.5239\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
0.7667	0.4360\\
0.8194	0.4360\\
0.9199	0.4360\\
0.9281	0.4360\\
-0.6024	0.4360\\
0.9805	0.4360\\
0.8084	0.4360\\
1.0195	0.4360\\
-0.0846	0.4360\\
-0.5828	0.4360\\
0.1272	0.4360\\
0.0259	0.4360\\
0.0000	0.4360\\
0.9694	0.4360\\
0.4942	0.4360\\
0.0965	0.4360\\
-0.2786	0.4360\\
1.1451	0.4360\\
-0.5302	0.4360\\
0.7564	0.4360\\
0.5118	0.4360\\
-0.3859	0.4360\\
0.2046	0.4360\\
0.0817	0.4360\\
0.9332	0.4360\\
0.4281	0.4360\\
0.6211	0.4360\\
0.3198	0.4360\\
-0.4659	0.4360\\
-0.8837	0.4360\\
-0.0726	0.4360\\
0.8085	0.4360\\
-0.9364	0.4360\\
-0.4801	0.4360\\
0.2668	0.4360\\
0.9406	0.4360\\
-0.5202	0.4360\\
0.7871	0.4360\\
-0.5008	0.4360\\
0.1346	0.4360\\
1.1880	0.4360\\
1.0393	0.4360\\
-0.5207	0.4360\\
0.9816	0.4360\\
0.9408	0.4360\\
1.1764	0.4360\\
0.0193	0.4360\\
-0.5620	0.4360\\
0.0796	0.4360\\
-0.4695	0.4360\\
1.0020	0.4360\\
0.9424	0.4360\\
0.5136	0.4360\\
0.3303	0.4360\\
0.5052	0.4360\\
-0.3934	0.4360\\
-0.4657	0.4360\\
1.1096	0.4360\\
0.8466	0.4360\\
0.2997	0.4360\\
0.1844	0.4360\\
0.9414	0.4360\\
1.0799	0.4360\\
0.8540	0.4360\\
-1.6300	0.4360\\
1.4454	0.4360\\
-0.3172	0.4360\\
-0.4310	0.4360\\
1.2699	0.4360\\
0.0653	0.4360\\
-0.3863	0.4360\\
1.9564	0.4360\\
-0.4932	0.4360\\
-0.4909	0.4360\\
0.1502	0.4360\\
-0.4750	0.4360\\
0.4353	0.4360\\
-0.5630	0.4360\\
-0.5239	0.4360\\
0.4360	0.4360\\
0.4204	0.4360\\
-0.1628	0.4360\\
0.7853	0.4360\\
2.0257	0.4360\\
-0.5190	0.4360\\
-0.5233	0.4360\\
0.5497	0.4360\\
2.8467	0.4360\\
1.1153	0.4360\\
0.5291	0.4360\\
-0.5526	0.4360\\
0.6193	0.4360\\
-0.4755	0.4360\\
-0.5548	0.4360\\
1.0059	0.4360\\
-0.5300	0.4360\\
0.1303	0.4360\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
0.7667	0.4204\\
0.8194	0.4204\\
0.9199	0.4204\\
0.9281	0.4204\\
-0.6024	0.4204\\
0.9805	0.4204\\
0.8084	0.4204\\
1.0195	0.4204\\
-0.0846	0.4204\\
-0.5828	0.4204\\
0.1272	0.4204\\
0.0259	0.4204\\
0.0000	0.4204\\
0.9694	0.4204\\
0.4942	0.4204\\
0.0965	0.4204\\
-0.2786	0.4204\\
1.1451	0.4204\\
-0.5302	0.4204\\
0.7564	0.4204\\
0.5118	0.4204\\
-0.3859	0.4204\\
0.2046	0.4204\\
0.0817	0.4204\\
0.9332	0.4204\\
0.4281	0.4204\\
0.6211	0.4204\\
0.3198	0.4204\\
-0.4659	0.4204\\
-0.8837	0.4204\\
-0.0726	0.4204\\
0.8085	0.4204\\
-0.9364	0.4204\\
-0.4801	0.4204\\
0.2668	0.4204\\
0.9406	0.4204\\
-0.5202	0.4204\\
0.7871	0.4204\\
-0.5008	0.4204\\
0.1346	0.4204\\
1.1880	0.4204\\
1.0393	0.4204\\
-0.5207	0.4204\\
0.9816	0.4204\\
0.9408	0.4204\\
1.1764	0.4204\\
0.0193	0.4204\\
-0.5620	0.4204\\
0.0796	0.4204\\
-0.4695	0.4204\\
1.0020	0.4204\\
0.9424	0.4204\\
0.5136	0.4204\\
0.3303	0.4204\\
0.5052	0.4204\\
-0.3934	0.4204\\
-0.4657	0.4204\\
1.1096	0.4204\\
0.8466	0.4204\\
0.2997	0.4204\\
0.1844	0.4204\\
0.9414	0.4204\\
1.0799	0.4204\\
0.8540	0.4204\\
-1.6300	0.4204\\
1.4454	0.4204\\
-0.3172	0.4204\\
-0.4310	0.4204\\
1.2699	0.4204\\
0.0653	0.4204\\
-0.3863	0.4204\\
1.9564	0.4204\\
-0.4932	0.4204\\
-0.4909	0.4204\\
0.1502	0.4204\\
-0.4750	0.4204\\
0.4353	0.4204\\
-0.5630	0.4204\\
-0.5239	0.4204\\
0.4360	0.4204\\
0.4204	0.4204\\
-0.1628	0.4204\\
0.7853	0.4204\\
2.0257	0.4204\\
-0.5190	0.4204\\
-0.5233	0.4204\\
0.5497	0.4204\\
2.8467	0.4204\\
1.1153	0.4204\\
0.5291	0.4204\\
-0.5526	0.4204\\
0.6193	0.4204\\
-0.4755	0.4204\\
-0.5548	0.4204\\
1.0059	0.4204\\
-0.5300	0.4204\\
0.1303	0.4204\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
0.7667	-0.1628\\
0.8194	-0.1628\\
0.9199	-0.1628\\
0.9281	-0.1628\\
-0.6024	-0.1628\\
0.9805	-0.1628\\
0.8084	-0.1628\\
1.0195	-0.1628\\
-0.0846	-0.1628\\
-0.5828	-0.1628\\
0.1272	-0.1628\\
0.0259	-0.1628\\
0.0000	-0.1628\\
0.9694	-0.1628\\
0.4942	-0.1628\\
0.0965	-0.1628\\
-0.2786	-0.1628\\
1.1451	-0.1628\\
-0.5302	-0.1628\\
0.7564	-0.1628\\
0.5118	-0.1628\\
-0.3859	-0.1628\\
0.2046	-0.1628\\
0.0817	-0.1628\\
0.9332	-0.1628\\
0.4281	-0.1628\\
0.6211	-0.1628\\
0.3198	-0.1628\\
-0.4659	-0.1628\\
-0.8837	-0.1628\\
-0.0726	-0.1628\\
0.8085	-0.1628\\
-0.9364	-0.1628\\
-0.4801	-0.1628\\
0.2668	-0.1628\\
0.9406	-0.1628\\
-0.5202	-0.1628\\
0.7871	-0.1628\\
-0.5008	-0.1628\\
0.1346	-0.1628\\
1.1880	-0.1628\\
1.0393	-0.1628\\
-0.5207	-0.1628\\
0.9816	-0.1628\\
0.9408	-0.1628\\
1.1764	-0.1628\\
0.0193	-0.1628\\
-0.5620	-0.1628\\
0.0796	-0.1628\\
-0.4695	-0.1628\\
1.0020	-0.1628\\
0.9424	-0.1628\\
0.5136	-0.1628\\
0.3303	-0.1628\\
0.5052	-0.1628\\
-0.3934	-0.1628\\
-0.4657	-0.1628\\
1.1096	-0.1628\\
0.8466	-0.1628\\
0.2997	-0.1628\\
0.1844	-0.1628\\
0.9414	-0.1628\\
1.0799	-0.1628\\
0.8540	-0.1628\\
-1.6300	-0.1628\\
1.4454	-0.1628\\
-0.3172	-0.1628\\
-0.4310	-0.1628\\
1.2699	-0.1628\\
0.0653	-0.1628\\
-0.3863	-0.1628\\
1.9564	-0.1628\\
-0.4932	-0.1628\\
-0.4909	-0.1628\\
0.1502	-0.1628\\
-0.4750	-0.1628\\
0.4353	-0.1628\\
-0.5630	-0.1628\\
-0.5239	-0.1628\\
0.4360	-0.1628\\
0.4204	-0.1628\\
-0.1628	-0.1628\\
0.7853	-0.1628\\
2.0257	-0.1628\\
-0.5190	-0.1628\\
-0.5233	-0.1628\\
0.5497	-0.1628\\
2.8467	-0.1628\\
1.1153	-0.1628\\
0.5291	-0.1628\\
-0.5526	-0.1628\\
0.6193	-0.1628\\
-0.4755	-0.1628\\
-0.5548	-0.1628\\
1.0059	-0.1628\\
-0.5300	-0.1628\\
0.1303	-0.1628\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
0.7667	0.7853\\
0.8194	0.7853\\
0.9199	0.7853\\
0.9281	0.7853\\
-0.6024	0.7853\\
0.9805	0.7853\\
0.8084	0.7853\\
1.0195	0.7853\\
-0.0846	0.7853\\
-0.5828	0.7853\\
0.1272	0.7853\\
0.0259	0.7853\\
0.0000	0.7853\\
0.9694	0.7853\\
0.4942	0.7853\\
0.0965	0.7853\\
-0.2786	0.7853\\
1.1451	0.7853\\
-0.5302	0.7853\\
0.7564	0.7853\\
0.5118	0.7853\\
-0.3859	0.7853\\
0.2046	0.7853\\
0.0817	0.7853\\
0.9332	0.7853\\
0.4281	0.7853\\
0.6211	0.7853\\
0.3198	0.7853\\
-0.4659	0.7853\\
-0.8837	0.7853\\
-0.0726	0.7853\\
0.8085	0.7853\\
-0.9364	0.7853\\
-0.4801	0.7853\\
0.2668	0.7853\\
0.9406	0.7853\\
-0.5202	0.7853\\
0.7871	0.7853\\
-0.5008	0.7853\\
0.1346	0.7853\\
1.1880	0.7853\\
1.0393	0.7853\\
-0.5207	0.7853\\
0.9816	0.7853\\
0.9408	0.7853\\
1.1764	0.7853\\
0.0193	0.7853\\
-0.5620	0.7853\\
0.0796	0.7853\\
-0.4695	0.7853\\
1.0020	0.7853\\
0.9424	0.7853\\
0.5136	0.7853\\
0.3303	0.7853\\
0.5052	0.7853\\
-0.3934	0.7853\\
-0.4657	0.7853\\
1.1096	0.7853\\
0.8466	0.7853\\
0.2997	0.7853\\
0.1844	0.7853\\
0.9414	0.7853\\
1.0799	0.7853\\
0.8540	0.7853\\
-1.6300	0.7853\\
1.4454	0.7853\\
-0.3172	0.7853\\
-0.4310	0.7853\\
1.2699	0.7853\\
0.0653	0.7853\\
-0.3863	0.7853\\
1.9564	0.7853\\
-0.4932	0.7853\\
-0.4909	0.7853\\
0.1502	0.7853\\
-0.4750	0.7853\\
0.4353	0.7853\\
-0.5630	0.7853\\
-0.5239	0.7853\\
0.4360	0.7853\\
0.4204	0.7853\\
-0.1628	0.7853\\
0.7853	0.7853\\
2.0257	0.7853\\
-0.5190	0.7853\\
-0.5233	0.7853\\
0.5497	0.7853\\
2.8467	0.7853\\
1.1153	0.7853\\
0.5291	0.7853\\
-0.5526	0.7853\\
0.6193	0.7853\\
-0.4755	0.7853\\
-0.5548	0.7853\\
1.0059	0.7853\\
-0.5300	0.7853\\
0.1303	0.7853\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
0.7667	2.0257\\
0.8194	2.0257\\
0.9199	2.0257\\
0.9281	2.0257\\
-0.6024	2.0257\\
0.9805	2.0257\\
0.8084	2.0257\\
1.0195	2.0257\\
-0.0846	2.0257\\
-0.5828	2.0257\\
0.1272	2.0257\\
0.0259	2.0257\\
0.0000	2.0257\\
0.9694	2.0257\\
0.4942	2.0257\\
0.0965	2.0257\\
-0.2786	2.0257\\
1.1451	2.0257\\
-0.5302	2.0257\\
0.7564	2.0257\\
0.5118	2.0257\\
-0.3859	2.0257\\
0.2046	2.0257\\
0.0817	2.0257\\
0.9332	2.0257\\
0.4281	2.0257\\
0.6211	2.0257\\
0.3198	2.0257\\
-0.4659	2.0257\\
-0.8837	2.0257\\
-0.0726	2.0257\\
0.8085	2.0257\\
-0.9364	2.0257\\
-0.4801	2.0257\\
0.2668	2.0257\\
0.9406	2.0257\\
-0.5202	2.0257\\
0.7871	2.0257\\
-0.5008	2.0257\\
0.1346	2.0257\\
1.1880	2.0257\\
1.0393	2.0257\\
-0.5207	2.0257\\
0.9816	2.0257\\
0.9408	2.0257\\
1.1764	2.0257\\
0.0193	2.0257\\
-0.5620	2.0257\\
0.0796	2.0257\\
-0.4695	2.0257\\
1.0020	2.0257\\
0.9424	2.0257\\
0.5136	2.0257\\
0.3303	2.0257\\
0.5052	2.0257\\
-0.3934	2.0257\\
-0.4657	2.0257\\
1.1096	2.0257\\
0.8466	2.0257\\
0.2997	2.0257\\
0.1844	2.0257\\
0.9414	2.0257\\
1.0799	2.0257\\
0.8540	2.0257\\
-1.6300	2.0257\\
1.4454	2.0257\\
-0.3172	2.0257\\
-0.4310	2.0257\\
1.2699	2.0257\\
0.0653	2.0257\\
-0.3863	2.0257\\
1.9564	2.0257\\
-0.4932	2.0257\\
-0.4909	2.0257\\
0.1502	2.0257\\
-0.4750	2.0257\\
0.4353	2.0257\\
-0.5630	2.0257\\
-0.5239	2.0257\\
0.4360	2.0257\\
0.4204	2.0257\\
-0.1628	2.0257\\
0.7853	2.0257\\
2.0257	2.0257\\
-0.5190	2.0257\\
-0.5233	2.0257\\
0.5497	2.0257\\
2.8467	2.0257\\
1.1153	2.0257\\
0.5291	2.0257\\
-0.5526	2.0257\\
0.6193	2.0257\\
-0.4755	2.0257\\
-0.5548	2.0257\\
1.0059	2.0257\\
-0.5300	2.0257\\
0.1303	2.0257\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
0.7667	-0.5190\\
0.8194	-0.5190\\
0.9199	-0.5190\\
0.9281	-0.5190\\
-0.6024	-0.5190\\
0.9805	-0.5190\\
0.8084	-0.5190\\
1.0195	-0.5190\\
-0.0846	-0.5190\\
-0.5828	-0.5190\\
0.1272	-0.5190\\
0.0259	-0.5190\\
0.0000	-0.5190\\
0.9694	-0.5190\\
0.4942	-0.5190\\
0.0965	-0.5190\\
-0.2786	-0.5190\\
1.1451	-0.5190\\
-0.5302	-0.5190\\
0.7564	-0.5190\\
0.5118	-0.5190\\
-0.3859	-0.5190\\
0.2046	-0.5190\\
0.0817	-0.5190\\
0.9332	-0.5190\\
0.4281	-0.5190\\
0.6211	-0.5190\\
0.3198	-0.5190\\
-0.4659	-0.5190\\
-0.8837	-0.5190\\
-0.0726	-0.5190\\
0.8085	-0.5190\\
-0.9364	-0.5190\\
-0.4801	-0.5190\\
0.2668	-0.5190\\
0.9406	-0.5190\\
-0.5202	-0.5190\\
0.7871	-0.5190\\
-0.5008	-0.5190\\
0.1346	-0.5190\\
1.1880	-0.5190\\
1.0393	-0.5190\\
-0.5207	-0.5190\\
0.9816	-0.5190\\
0.9408	-0.5190\\
1.1764	-0.5190\\
0.0193	-0.5190\\
-0.5620	-0.5190\\
0.0796	-0.5190\\
-0.4695	-0.5190\\
1.0020	-0.5190\\
0.9424	-0.5190\\
0.5136	-0.5190\\
0.3303	-0.5190\\
0.5052	-0.5190\\
-0.3934	-0.5190\\
-0.4657	-0.5190\\
1.1096	-0.5190\\
0.8466	-0.5190\\
0.2997	-0.5190\\
0.1844	-0.5190\\
0.9414	-0.5190\\
1.0799	-0.5190\\
0.8540	-0.5190\\
-1.6300	-0.5190\\
1.4454	-0.5190\\
-0.3172	-0.5190\\
-0.4310	-0.5190\\
1.2699	-0.5190\\
0.0653	-0.5190\\
-0.3863	-0.5190\\
1.9564	-0.5190\\
-0.4932	-0.5190\\
-0.4909	-0.5190\\
0.1502	-0.5190\\
-0.4750	-0.5190\\
0.4353	-0.5190\\
-0.5630	-0.5190\\
-0.5239	-0.5190\\
0.4360	-0.5190\\
0.4204	-0.5190\\
-0.1628	-0.5190\\
0.7853	-0.5190\\
2.0257	-0.5190\\
-0.5190	-0.5190\\
-0.5233	-0.5190\\
0.5497	-0.5190\\
2.8467	-0.5190\\
1.1153	-0.5190\\
0.5291	-0.5190\\
-0.5526	-0.5190\\
0.6193	-0.5190\\
-0.4755	-0.5190\\
-0.5548	-0.5190\\
1.0059	-0.5190\\
-0.5300	-0.5190\\
0.1303	-0.5190\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
0.7667	-0.5233\\
0.8194	-0.5233\\
0.9199	-0.5233\\
0.9281	-0.5233\\
-0.6024	-0.5233\\
0.9805	-0.5233\\
0.8084	-0.5233\\
1.0195	-0.5233\\
-0.0846	-0.5233\\
-0.5828	-0.5233\\
0.1272	-0.5233\\
0.0259	-0.5233\\
0.0000	-0.5233\\
0.9694	-0.5233\\
0.4942	-0.5233\\
0.0965	-0.5233\\
-0.2786	-0.5233\\
1.1451	-0.5233\\
-0.5302	-0.5233\\
0.7564	-0.5233\\
0.5118	-0.5233\\
-0.3859	-0.5233\\
0.2046	-0.5233\\
0.0817	-0.5233\\
0.9332	-0.5233\\
0.4281	-0.5233\\
0.6211	-0.5233\\
0.3198	-0.5233\\
-0.4659	-0.5233\\
-0.8837	-0.5233\\
-0.0726	-0.5233\\
0.8085	-0.5233\\
-0.9364	-0.5233\\
-0.4801	-0.5233\\
0.2668	-0.5233\\
0.9406	-0.5233\\
-0.5202	-0.5233\\
0.7871	-0.5233\\
-0.5008	-0.5233\\
0.1346	-0.5233\\
1.1880	-0.5233\\
1.0393	-0.5233\\
-0.5207	-0.5233\\
0.9816	-0.5233\\
0.9408	-0.5233\\
1.1764	-0.5233\\
0.0193	-0.5233\\
-0.5620	-0.5233\\
0.0796	-0.5233\\
-0.4695	-0.5233\\
1.0020	-0.5233\\
0.9424	-0.5233\\
0.5136	-0.5233\\
0.3303	-0.5233\\
0.5052	-0.5233\\
-0.3934	-0.5233\\
-0.4657	-0.5233\\
1.1096	-0.5233\\
0.8466	-0.5233\\
0.2997	-0.5233\\
0.1844	-0.5233\\
0.9414	-0.5233\\
1.0799	-0.5233\\
0.8540	-0.5233\\
-1.6300	-0.5233\\
1.4454	-0.5233\\
-0.3172	-0.5233\\
-0.4310	-0.5233\\
1.2699	-0.5233\\
0.0653	-0.5233\\
-0.3863	-0.5233\\
1.9564	-0.5233\\
-0.4932	-0.5233\\
-0.4909	-0.5233\\
0.1502	-0.5233\\
-0.4750	-0.5233\\
0.4353	-0.5233\\
-0.5630	-0.5233\\
-0.5239	-0.5233\\
0.4360	-0.5233\\
0.4204	-0.5233\\
-0.1628	-0.5233\\
0.7853	-0.5233\\
2.0257	-0.5233\\
-0.5190	-0.5233\\
-0.5233	-0.5233\\
0.5497	-0.5233\\
2.8467	-0.5233\\
1.1153	-0.5233\\
0.5291	-0.5233\\
-0.5526	-0.5233\\
0.6193	-0.5233\\
-0.4755	-0.5233\\
-0.5548	-0.5233\\
1.0059	-0.5233\\
-0.5300	-0.5233\\
0.1303	-0.5233\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
0.7667	0.5497\\
0.8194	0.5497\\
0.9199	0.5497\\
0.9281	0.5497\\
-0.6024	0.5497\\
0.9805	0.5497\\
0.8084	0.5497\\
1.0195	0.5497\\
-0.0846	0.5497\\
-0.5828	0.5497\\
0.1272	0.5497\\
0.0259	0.5497\\
0.0000	0.5497\\
0.9694	0.5497\\
0.4942	0.5497\\
0.0965	0.5497\\
-0.2786	0.5497\\
1.1451	0.5497\\
-0.5302	0.5497\\
0.7564	0.5497\\
0.5118	0.5497\\
-0.3859	0.5497\\
0.2046	0.5497\\
0.0817	0.5497\\
0.9332	0.5497\\
0.4281	0.5497\\
0.6211	0.5497\\
0.3198	0.5497\\
-0.4659	0.5497\\
-0.8837	0.5497\\
-0.0726	0.5497\\
0.8085	0.5497\\
-0.9364	0.5497\\
-0.4801	0.5497\\
0.2668	0.5497\\
0.9406	0.5497\\
-0.5202	0.5497\\
0.7871	0.5497\\
-0.5008	0.5497\\
0.1346	0.5497\\
1.1880	0.5497\\
1.0393	0.5497\\
-0.5207	0.5497\\
0.9816	0.5497\\
0.9408	0.5497\\
1.1764	0.5497\\
0.0193	0.5497\\
-0.5620	0.5497\\
0.0796	0.5497\\
-0.4695	0.5497\\
1.0020	0.5497\\
0.9424	0.5497\\
0.5136	0.5497\\
0.3303	0.5497\\
0.5052	0.5497\\
-0.3934	0.5497\\
-0.4657	0.5497\\
1.1096	0.5497\\
0.8466	0.5497\\
0.2997	0.5497\\
0.1844	0.5497\\
0.9414	0.5497\\
1.0799	0.5497\\
0.8540	0.5497\\
-1.6300	0.5497\\
1.4454	0.5497\\
-0.3172	0.5497\\
-0.4310	0.5497\\
1.2699	0.5497\\
0.0653	0.5497\\
-0.3863	0.5497\\
1.9564	0.5497\\
-0.4932	0.5497\\
-0.4909	0.5497\\
0.1502	0.5497\\
-0.4750	0.5497\\
0.4353	0.5497\\
-0.5630	0.5497\\
-0.5239	0.5497\\
0.4360	0.5497\\
0.4204	0.5497\\
-0.1628	0.5497\\
0.7853	0.5497\\
2.0257	0.5497\\
-0.5190	0.5497\\
-0.5233	0.5497\\
0.5497	0.5497\\
2.8467	0.5497\\
1.1153	0.5497\\
0.5291	0.5497\\
-0.5526	0.5497\\
0.6193	0.5497\\
-0.4755	0.5497\\
-0.5548	0.5497\\
1.0059	0.5497\\
-0.5300	0.5497\\
0.1303	0.5497\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
0.7667	2.8467\\
0.8194	2.8467\\
0.9199	2.8467\\
0.9281	2.8467\\
-0.6024	2.8467\\
0.9805	2.8467\\
0.8084	2.8467\\
1.0195	2.8467\\
-0.0846	2.8467\\
-0.5828	2.8467\\
0.1272	2.8467\\
0.0259	2.8467\\
0.0000	2.8467\\
0.9694	2.8467\\
0.4942	2.8467\\
0.0965	2.8467\\
-0.2786	2.8467\\
1.1451	2.8467\\
-0.5302	2.8467\\
0.7564	2.8467\\
0.5118	2.8467\\
-0.3859	2.8467\\
0.2046	2.8467\\
0.0817	2.8467\\
0.9332	2.8467\\
0.4281	2.8467\\
0.6211	2.8467\\
0.3198	2.8467\\
-0.4659	2.8467\\
-0.8837	2.8467\\
-0.0726	2.8467\\
0.8085	2.8467\\
-0.9364	2.8467\\
-0.4801	2.8467\\
0.2668	2.8467\\
0.9406	2.8467\\
-0.5202	2.8467\\
0.7871	2.8467\\
-0.5008	2.8467\\
0.1346	2.8467\\
1.1880	2.8467\\
1.0393	2.8467\\
-0.5207	2.8467\\
0.9816	2.8467\\
0.9408	2.8467\\
1.1764	2.8467\\
0.0193	2.8467\\
-0.5620	2.8467\\
0.0796	2.8467\\
-0.4695	2.8467\\
1.0020	2.8467\\
0.9424	2.8467\\
0.5136	2.8467\\
0.3303	2.8467\\
0.5052	2.8467\\
-0.3934	2.8467\\
-0.4657	2.8467\\
1.1096	2.8467\\
0.8466	2.8467\\
0.2997	2.8467\\
0.1844	2.8467\\
0.9414	2.8467\\
1.0799	2.8467\\
0.8540	2.8467\\
-1.6300	2.8467\\
1.4454	2.8467\\
-0.3172	2.8467\\
-0.4310	2.8467\\
1.2699	2.8467\\
0.0653	2.8467\\
-0.3863	2.8467\\
1.9564	2.8467\\
-0.4932	2.8467\\
-0.4909	2.8467\\
0.1502	2.8467\\
-0.4750	2.8467\\
0.4353	2.8467\\
-0.5630	2.8467\\
-0.5239	2.8467\\
0.4360	2.8467\\
0.4204	2.8467\\
-0.1628	2.8467\\
0.7853	2.8467\\
2.0257	2.8467\\
-0.5190	2.8467\\
-0.5233	2.8467\\
0.5497	2.8467\\
2.8467	2.8467\\
1.1153	2.8467\\
0.5291	2.8467\\
-0.5526	2.8467\\
0.6193	2.8467\\
-0.4755	2.8467\\
-0.5548	2.8467\\
1.0059	2.8467\\
-0.5300	2.8467\\
0.1303	2.8467\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
0.7667	1.1153\\
0.8194	1.1153\\
0.9199	1.1153\\
0.9281	1.1153\\
-0.6024	1.1153\\
0.9805	1.1153\\
0.8084	1.1153\\
1.0195	1.1153\\
-0.0846	1.1153\\
-0.5828	1.1153\\
0.1272	1.1153\\
0.0259	1.1153\\
0.0000	1.1153\\
0.9694	1.1153\\
0.4942	1.1153\\
0.0965	1.1153\\
-0.2786	1.1153\\
1.1451	1.1153\\
-0.5302	1.1153\\
0.7564	1.1153\\
0.5118	1.1153\\
-0.3859	1.1153\\
0.2046	1.1153\\
0.0817	1.1153\\
0.9332	1.1153\\
0.4281	1.1153\\
0.6211	1.1153\\
0.3198	1.1153\\
-0.4659	1.1153\\
-0.8837	1.1153\\
-0.0726	1.1153\\
0.8085	1.1153\\
-0.9364	1.1153\\
-0.4801	1.1153\\
0.2668	1.1153\\
0.9406	1.1153\\
-0.5202	1.1153\\
0.7871	1.1153\\
-0.5008	1.1153\\
0.1346	1.1153\\
1.1880	1.1153\\
1.0393	1.1153\\
-0.5207	1.1153\\
0.9816	1.1153\\
0.9408	1.1153\\
1.1764	1.1153\\
0.0193	1.1153\\
-0.5620	1.1153\\
0.0796	1.1153\\
-0.4695	1.1153\\
1.0020	1.1153\\
0.9424	1.1153\\
0.5136	1.1153\\
0.3303	1.1153\\
0.5052	1.1153\\
-0.3934	1.1153\\
-0.4657	1.1153\\
1.1096	1.1153\\
0.8466	1.1153\\
0.2997	1.1153\\
0.1844	1.1153\\
0.9414	1.1153\\
1.0799	1.1153\\
0.8540	1.1153\\
-1.6300	1.1153\\
1.4454	1.1153\\
-0.3172	1.1153\\
-0.4310	1.1153\\
1.2699	1.1153\\
0.0653	1.1153\\
-0.3863	1.1153\\
1.9564	1.1153\\
-0.4932	1.1153\\
-0.4909	1.1153\\
0.1502	1.1153\\
-0.4750	1.1153\\
0.4353	1.1153\\
-0.5630	1.1153\\
-0.5239	1.1153\\
0.4360	1.1153\\
0.4204	1.1153\\
-0.1628	1.1153\\
0.7853	1.1153\\
2.0257	1.1153\\
-0.5190	1.1153\\
-0.5233	1.1153\\
0.5497	1.1153\\
2.8467	1.1153\\
1.1153	1.1153\\
0.5291	1.1153\\
-0.5526	1.1153\\
0.6193	1.1153\\
-0.4755	1.1153\\
-0.5548	1.1153\\
1.0059	1.1153\\
-0.5300	1.1153\\
0.1303	1.1153\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
0.7667	0.5291\\
0.8194	0.5291\\
0.9199	0.5291\\
0.9281	0.5291\\
-0.6024	0.5291\\
0.9805	0.5291\\
0.8084	0.5291\\
1.0195	0.5291\\
-0.0846	0.5291\\
-0.5828	0.5291\\
0.1272	0.5291\\
0.0259	0.5291\\
0.0000	0.5291\\
0.9694	0.5291\\
0.4942	0.5291\\
0.0965	0.5291\\
-0.2786	0.5291\\
1.1451	0.5291\\
-0.5302	0.5291\\
0.7564	0.5291\\
0.5118	0.5291\\
-0.3859	0.5291\\
0.2046	0.5291\\
0.0817	0.5291\\
0.9332	0.5291\\
0.4281	0.5291\\
0.6211	0.5291\\
0.3198	0.5291\\
-0.4659	0.5291\\
-0.8837	0.5291\\
-0.0726	0.5291\\
0.8085	0.5291\\
-0.9364	0.5291\\
-0.4801	0.5291\\
0.2668	0.5291\\
0.9406	0.5291\\
-0.5202	0.5291\\
0.7871	0.5291\\
-0.5008	0.5291\\
0.1346	0.5291\\
1.1880	0.5291\\
1.0393	0.5291\\
-0.5207	0.5291\\
0.9816	0.5291\\
0.9408	0.5291\\
1.1764	0.5291\\
0.0193	0.5291\\
-0.5620	0.5291\\
0.0796	0.5291\\
-0.4695	0.5291\\
1.0020	0.5291\\
0.9424	0.5291\\
0.5136	0.5291\\
0.3303	0.5291\\
0.5052	0.5291\\
-0.3934	0.5291\\
-0.4657	0.5291\\
1.1096	0.5291\\
0.8466	0.5291\\
0.2997	0.5291\\
0.1844	0.5291\\
0.9414	0.5291\\
1.0799	0.5291\\
0.8540	0.5291\\
-1.6300	0.5291\\
1.4454	0.5291\\
-0.3172	0.5291\\
-0.4310	0.5291\\
1.2699	0.5291\\
0.0653	0.5291\\
-0.3863	0.5291\\
1.9564	0.5291\\
-0.4932	0.5291\\
-0.4909	0.5291\\
0.1502	0.5291\\
-0.4750	0.5291\\
0.4353	0.5291\\
-0.5630	0.5291\\
-0.5239	0.5291\\
0.4360	0.5291\\
0.4204	0.5291\\
-0.1628	0.5291\\
0.7853	0.5291\\
2.0257	0.5291\\
-0.5190	0.5291\\
-0.5233	0.5291\\
0.5497	0.5291\\
2.8467	0.5291\\
1.1153	0.5291\\
0.5291	0.5291\\
-0.5526	0.5291\\
0.6193	0.5291\\
-0.4755	0.5291\\
-0.5548	0.5291\\
1.0059	0.5291\\
-0.5300	0.5291\\
0.1303	0.5291\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
0.7667	-0.5526\\
0.8194	-0.5526\\
0.9199	-0.5526\\
0.9281	-0.5526\\
-0.6024	-0.5526\\
0.9805	-0.5526\\
0.8084	-0.5526\\
1.0195	-0.5526\\
-0.0846	-0.5526\\
-0.5828	-0.5526\\
0.1272	-0.5526\\
0.0259	-0.5526\\
0.0000	-0.5526\\
0.9694	-0.5526\\
0.4942	-0.5526\\
0.0965	-0.5526\\
-0.2786	-0.5526\\
1.1451	-0.5526\\
-0.5302	-0.5526\\
0.7564	-0.5526\\
0.5118	-0.5526\\
-0.3859	-0.5526\\
0.2046	-0.5526\\
0.0817	-0.5526\\
0.9332	-0.5526\\
0.4281	-0.5526\\
0.6211	-0.5526\\
0.3198	-0.5526\\
-0.4659	-0.5526\\
-0.8837	-0.5526\\
-0.0726	-0.5526\\
0.8085	-0.5526\\
-0.9364	-0.5526\\
-0.4801	-0.5526\\
0.2668	-0.5526\\
0.9406	-0.5526\\
-0.5202	-0.5526\\
0.7871	-0.5526\\
-0.5008	-0.5526\\
0.1346	-0.5526\\
1.1880	-0.5526\\
1.0393	-0.5526\\
-0.5207	-0.5526\\
0.9816	-0.5526\\
0.9408	-0.5526\\
1.1764	-0.5526\\
0.0193	-0.5526\\
-0.5620	-0.5526\\
0.0796	-0.5526\\
-0.4695	-0.5526\\
1.0020	-0.5526\\
0.9424	-0.5526\\
0.5136	-0.5526\\
0.3303	-0.5526\\
0.5052	-0.5526\\
-0.3934	-0.5526\\
-0.4657	-0.5526\\
1.1096	-0.5526\\
0.8466	-0.5526\\
0.2997	-0.5526\\
0.1844	-0.5526\\
0.9414	-0.5526\\
1.0799	-0.5526\\
0.8540	-0.5526\\
-1.6300	-0.5526\\
1.4454	-0.5526\\
-0.3172	-0.5526\\
-0.4310	-0.5526\\
1.2699	-0.5526\\
0.0653	-0.5526\\
-0.3863	-0.5526\\
1.9564	-0.5526\\
-0.4932	-0.5526\\
-0.4909	-0.5526\\
0.1502	-0.5526\\
-0.4750	-0.5526\\
0.4353	-0.5526\\
-0.5630	-0.5526\\
-0.5239	-0.5526\\
0.4360	-0.5526\\
0.4204	-0.5526\\
-0.1628	-0.5526\\
0.7853	-0.5526\\
2.0257	-0.5526\\
-0.5190	-0.5526\\
-0.5233	-0.5526\\
0.5497	-0.5526\\
2.8467	-0.5526\\
1.1153	-0.5526\\
0.5291	-0.5526\\
-0.5526	-0.5526\\
0.6193	-0.5526\\
-0.4755	-0.5526\\
-0.5548	-0.5526\\
1.0059	-0.5526\\
-0.5300	-0.5526\\
0.1303	-0.5526\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
0.7667	0.6193\\
0.8194	0.6193\\
0.9199	0.6193\\
0.9281	0.6193\\
-0.6024	0.6193\\
0.9805	0.6193\\
0.8084	0.6193\\
1.0195	0.6193\\
-0.0846	0.6193\\
-0.5828	0.6193\\
0.1272	0.6193\\
0.0259	0.6193\\
0.0000	0.6193\\
0.9694	0.6193\\
0.4942	0.6193\\
0.0965	0.6193\\
-0.2786	0.6193\\
1.1451	0.6193\\
-0.5302	0.6193\\
0.7564	0.6193\\
0.5118	0.6193\\
-0.3859	0.6193\\
0.2046	0.6193\\
0.0817	0.6193\\
0.9332	0.6193\\
0.4281	0.6193\\
0.6211	0.6193\\
0.3198	0.6193\\
-0.4659	0.6193\\
-0.8837	0.6193\\
-0.0726	0.6193\\
0.8085	0.6193\\
-0.9364	0.6193\\
-0.4801	0.6193\\
0.2668	0.6193\\
0.9406	0.6193\\
-0.5202	0.6193\\
0.7871	0.6193\\
-0.5008	0.6193\\
0.1346	0.6193\\
1.1880	0.6193\\
1.0393	0.6193\\
-0.5207	0.6193\\
0.9816	0.6193\\
0.9408	0.6193\\
1.1764	0.6193\\
0.0193	0.6193\\
-0.5620	0.6193\\
0.0796	0.6193\\
-0.4695	0.6193\\
1.0020	0.6193\\
0.9424	0.6193\\
0.5136	0.6193\\
0.3303	0.6193\\
0.5052	0.6193\\
-0.3934	0.6193\\
-0.4657	0.6193\\
1.1096	0.6193\\
0.8466	0.6193\\
0.2997	0.6193\\
0.1844	0.6193\\
0.9414	0.6193\\
1.0799	0.6193\\
0.8540	0.6193\\
-1.6300	0.6193\\
1.4454	0.6193\\
-0.3172	0.6193\\
-0.4310	0.6193\\
1.2699	0.6193\\
0.0653	0.6193\\
-0.3863	0.6193\\
1.9564	0.6193\\
-0.4932	0.6193\\
-0.4909	0.6193\\
0.1502	0.6193\\
-0.4750	0.6193\\
0.4353	0.6193\\
-0.5630	0.6193\\
-0.5239	0.6193\\
0.4360	0.6193\\
0.4204	0.6193\\
-0.1628	0.6193\\
0.7853	0.6193\\
2.0257	0.6193\\
-0.5190	0.6193\\
-0.5233	0.6193\\
0.5497	0.6193\\
2.8467	0.6193\\
1.1153	0.6193\\
0.5291	0.6193\\
-0.5526	0.6193\\
0.6193	0.6193\\
-0.4755	0.6193\\
-0.5548	0.6193\\
1.0059	0.6193\\
-0.5300	0.6193\\
0.1303	0.6193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
0.7667	-0.4755\\
0.8194	-0.4755\\
0.9199	-0.4755\\
0.9281	-0.4755\\
-0.6024	-0.4755\\
0.9805	-0.4755\\
0.8084	-0.4755\\
1.0195	-0.4755\\
-0.0846	-0.4755\\
-0.5828	-0.4755\\
0.1272	-0.4755\\
0.0259	-0.4755\\
0.0000	-0.4755\\
0.9694	-0.4755\\
0.4942	-0.4755\\
0.0965	-0.4755\\
-0.2786	-0.4755\\
1.1451	-0.4755\\
-0.5302	-0.4755\\
0.7564	-0.4755\\
0.5118	-0.4755\\
-0.3859	-0.4755\\
0.2046	-0.4755\\
0.0817	-0.4755\\
0.9332	-0.4755\\
0.4281	-0.4755\\
0.6211	-0.4755\\
0.3198	-0.4755\\
-0.4659	-0.4755\\
-0.8837	-0.4755\\
-0.0726	-0.4755\\
0.8085	-0.4755\\
-0.9364	-0.4755\\
-0.4801	-0.4755\\
0.2668	-0.4755\\
0.9406	-0.4755\\
-0.5202	-0.4755\\
0.7871	-0.4755\\
-0.5008	-0.4755\\
0.1346	-0.4755\\
1.1880	-0.4755\\
1.0393	-0.4755\\
-0.5207	-0.4755\\
0.9816	-0.4755\\
0.9408	-0.4755\\
1.1764	-0.4755\\
0.0193	-0.4755\\
-0.5620	-0.4755\\
0.0796	-0.4755\\
-0.4695	-0.4755\\
1.0020	-0.4755\\
0.9424	-0.4755\\
0.5136	-0.4755\\
0.3303	-0.4755\\
0.5052	-0.4755\\
-0.3934	-0.4755\\
-0.4657	-0.4755\\
1.1096	-0.4755\\
0.8466	-0.4755\\
0.2997	-0.4755\\
0.1844	-0.4755\\
0.9414	-0.4755\\
1.0799	-0.4755\\
0.8540	-0.4755\\
-1.6300	-0.4755\\
1.4454	-0.4755\\
-0.3172	-0.4755\\
-0.4310	-0.4755\\
1.2699	-0.4755\\
0.0653	-0.4755\\
-0.3863	-0.4755\\
1.9564	-0.4755\\
-0.4932	-0.4755\\
-0.4909	-0.4755\\
0.1502	-0.4755\\
-0.4750	-0.4755\\
0.4353	-0.4755\\
-0.5630	-0.4755\\
-0.5239	-0.4755\\
0.4360	-0.4755\\
0.4204	-0.4755\\
-0.1628	-0.4755\\
0.7853	-0.4755\\
2.0257	-0.4755\\
-0.5190	-0.4755\\
-0.5233	-0.4755\\
0.5497	-0.4755\\
2.8467	-0.4755\\
1.1153	-0.4755\\
0.5291	-0.4755\\
-0.5526	-0.4755\\
0.6193	-0.4755\\
-0.4755	-0.4755\\
-0.5548	-0.4755\\
1.0059	-0.4755\\
-0.5300	-0.4755\\
0.1303	-0.4755\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
0.7667	-0.5548\\
0.8194	-0.5548\\
0.9199	-0.5548\\
0.9281	-0.5548\\
-0.6024	-0.5548\\
0.9805	-0.5548\\
0.8084	-0.5548\\
1.0195	-0.5548\\
-0.0846	-0.5548\\
-0.5828	-0.5548\\
0.1272	-0.5548\\
0.0259	-0.5548\\
0.0000	-0.5548\\
0.9694	-0.5548\\
0.4942	-0.5548\\
0.0965	-0.5548\\
-0.2786	-0.5548\\
1.1451	-0.5548\\
-0.5302	-0.5548\\
0.7564	-0.5548\\
0.5118	-0.5548\\
-0.3859	-0.5548\\
0.2046	-0.5548\\
0.0817	-0.5548\\
0.9332	-0.5548\\
0.4281	-0.5548\\
0.6211	-0.5548\\
0.3198	-0.5548\\
-0.4659	-0.5548\\
-0.8837	-0.5548\\
-0.0726	-0.5548\\
0.8085	-0.5548\\
-0.9364	-0.5548\\
-0.4801	-0.5548\\
0.2668	-0.5548\\
0.9406	-0.5548\\
-0.5202	-0.5548\\
0.7871	-0.5548\\
-0.5008	-0.5548\\
0.1346	-0.5548\\
1.1880	-0.5548\\
1.0393	-0.5548\\
-0.5207	-0.5548\\
0.9816	-0.5548\\
0.9408	-0.5548\\
1.1764	-0.5548\\
0.0193	-0.5548\\
-0.5620	-0.5548\\
0.0796	-0.5548\\
-0.4695	-0.5548\\
1.0020	-0.5548\\
0.9424	-0.5548\\
0.5136	-0.5548\\
0.3303	-0.5548\\
0.5052	-0.5548\\
-0.3934	-0.5548\\
-0.4657	-0.5548\\
1.1096	-0.5548\\
0.8466	-0.5548\\
0.2997	-0.5548\\
0.1844	-0.5548\\
0.9414	-0.5548\\
1.0799	-0.5548\\
0.8540	-0.5548\\
-1.6300	-0.5548\\
1.4454	-0.5548\\
-0.3172	-0.5548\\
-0.4310	-0.5548\\
1.2699	-0.5548\\
0.0653	-0.5548\\
-0.3863	-0.5548\\
1.9564	-0.5548\\
-0.4932	-0.5548\\
-0.4909	-0.5548\\
0.1502	-0.5548\\
-0.4750	-0.5548\\
0.4353	-0.5548\\
-0.5630	-0.5548\\
-0.5239	-0.5548\\
0.4360	-0.5548\\
0.4204	-0.5548\\
-0.1628	-0.5548\\
0.7853	-0.5548\\
2.0257	-0.5548\\
-0.5190	-0.5548\\
-0.5233	-0.5548\\
0.5497	-0.5548\\
2.8467	-0.5548\\
1.1153	-0.5548\\
0.5291	-0.5548\\
-0.5526	-0.5548\\
0.6193	-0.5548\\
-0.4755	-0.5548\\
-0.5548	-0.5548\\
1.0059	-0.5548\\
-0.5300	-0.5548\\
0.1303	-0.5548\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
0.7667	1.0059\\
0.8194	1.0059\\
0.9199	1.0059\\
0.9281	1.0059\\
-0.6024	1.0059\\
0.9805	1.0059\\
0.8084	1.0059\\
1.0195	1.0059\\
-0.0846	1.0059\\
-0.5828	1.0059\\
0.1272	1.0059\\
0.0259	1.0059\\
0.0000	1.0059\\
0.9694	1.0059\\
0.4942	1.0059\\
0.0965	1.0059\\
-0.2786	1.0059\\
1.1451	1.0059\\
-0.5302	1.0059\\
0.7564	1.0059\\
0.5118	1.0059\\
-0.3859	1.0059\\
0.2046	1.0059\\
0.0817	1.0059\\
0.9332	1.0059\\
0.4281	1.0059\\
0.6211	1.0059\\
0.3198	1.0059\\
-0.4659	1.0059\\
-0.8837	1.0059\\
-0.0726	1.0059\\
0.8085	1.0059\\
-0.9364	1.0059\\
-0.4801	1.0059\\
0.2668	1.0059\\
0.9406	1.0059\\
-0.5202	1.0059\\
0.7871	1.0059\\
-0.5008	1.0059\\
0.1346	1.0059\\
1.1880	1.0059\\
1.0393	1.0059\\
-0.5207	1.0059\\
0.9816	1.0059\\
0.9408	1.0059\\
1.1764	1.0059\\
0.0193	1.0059\\
-0.5620	1.0059\\
0.0796	1.0059\\
-0.4695	1.0059\\
1.0020	1.0059\\
0.9424	1.0059\\
0.5136	1.0059\\
0.3303	1.0059\\
0.5052	1.0059\\
-0.3934	1.0059\\
-0.4657	1.0059\\
1.1096	1.0059\\
0.8466	1.0059\\
0.2997	1.0059\\
0.1844	1.0059\\
0.9414	1.0059\\
1.0799	1.0059\\
0.8540	1.0059\\
-1.6300	1.0059\\
1.4454	1.0059\\
-0.3172	1.0059\\
-0.4310	1.0059\\
1.2699	1.0059\\
0.0653	1.0059\\
-0.3863	1.0059\\
1.9564	1.0059\\
-0.4932	1.0059\\
-0.4909	1.0059\\
0.1502	1.0059\\
-0.4750	1.0059\\
0.4353	1.0059\\
-0.5630	1.0059\\
-0.5239	1.0059\\
0.4360	1.0059\\
0.4204	1.0059\\
-0.1628	1.0059\\
0.7853	1.0059\\
2.0257	1.0059\\
-0.5190	1.0059\\
-0.5233	1.0059\\
0.5497	1.0059\\
2.8467	1.0059\\
1.1153	1.0059\\
0.5291	1.0059\\
-0.5526	1.0059\\
0.6193	1.0059\\
-0.4755	1.0059\\
-0.5548	1.0059\\
1.0059	1.0059\\
-0.5300	1.0059\\
0.1303	1.0059\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
0.7667	-0.5300\\
0.8194	-0.5300\\
0.9199	-0.5300\\
0.9281	-0.5300\\
-0.6024	-0.5300\\
0.9805	-0.5300\\
0.8084	-0.5300\\
1.0195	-0.5300\\
-0.0846	-0.5300\\
-0.5828	-0.5300\\
0.1272	-0.5300\\
0.0259	-0.5300\\
0.0000	-0.5300\\
0.9694	-0.5300\\
0.4942	-0.5300\\
0.0965	-0.5300\\
-0.2786	-0.5300\\
1.1451	-0.5300\\
-0.5302	-0.5300\\
0.7564	-0.5300\\
0.5118	-0.5300\\
-0.3859	-0.5300\\
0.2046	-0.5300\\
0.0817	-0.5300\\
0.9332	-0.5300\\
0.4281	-0.5300\\
0.6211	-0.5300\\
0.3198	-0.5300\\
-0.4659	-0.5300\\
-0.8837	-0.5300\\
-0.0726	-0.5300\\
0.8085	-0.5300\\
-0.9364	-0.5300\\
-0.4801	-0.5300\\
0.2668	-0.5300\\
0.9406	-0.5300\\
-0.5202	-0.5300\\
0.7871	-0.5300\\
-0.5008	-0.5300\\
0.1346	-0.5300\\
1.1880	-0.5300\\
1.0393	-0.5300\\
-0.5207	-0.5300\\
0.9816	-0.5300\\
0.9408	-0.5300\\
1.1764	-0.5300\\
0.0193	-0.5300\\
-0.5620	-0.5300\\
0.0796	-0.5300\\
-0.4695	-0.5300\\
1.0020	-0.5300\\
0.9424	-0.5300\\
0.5136	-0.5300\\
0.3303	-0.5300\\
0.5052	-0.5300\\
-0.3934	-0.5300\\
-0.4657	-0.5300\\
1.1096	-0.5300\\
0.8466	-0.5300\\
0.2997	-0.5300\\
0.1844	-0.5300\\
0.9414	-0.5300\\
1.0799	-0.5300\\
0.8540	-0.5300\\
-1.6300	-0.5300\\
1.4454	-0.5300\\
-0.3172	-0.5300\\
-0.4310	-0.5300\\
1.2699	-0.5300\\
0.0653	-0.5300\\
-0.3863	-0.5300\\
1.9564	-0.5300\\
-0.4932	-0.5300\\
-0.4909	-0.5300\\
0.1502	-0.5300\\
-0.4750	-0.5300\\
0.4353	-0.5300\\
-0.5630	-0.5300\\
-0.5239	-0.5300\\
0.4360	-0.5300\\
0.4204	-0.5300\\
-0.1628	-0.5300\\
0.7853	-0.5300\\
2.0257	-0.5300\\
-0.5190	-0.5300\\
-0.5233	-0.5300\\
0.5497	-0.5300\\
2.8467	-0.5300\\
1.1153	-0.5300\\
0.5291	-0.5300\\
-0.5526	-0.5300\\
0.6193	-0.5300\\
-0.4755	-0.5300\\
-0.5548	-0.5300\\
1.0059	-0.5300\\
-0.5300	-0.5300\\
0.1303	-0.5300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
0.7667	0.1303\\
0.8194	0.1303\\
0.9199	0.1303\\
0.9281	0.1303\\
-0.6024	0.1303\\
0.9805	0.1303\\
0.8084	0.1303\\
1.0195	0.1303\\
-0.0846	0.1303\\
-0.5828	0.1303\\
0.1272	0.1303\\
0.0259	0.1303\\
0.0000	0.1303\\
0.9694	0.1303\\
0.4942	0.1303\\
0.0965	0.1303\\
-0.2786	0.1303\\
1.1451	0.1303\\
-0.5302	0.1303\\
0.7564	0.1303\\
0.5118	0.1303\\
-0.3859	0.1303\\
0.2046	0.1303\\
0.0817	0.1303\\
0.9332	0.1303\\
0.4281	0.1303\\
0.6211	0.1303\\
0.3198	0.1303\\
-0.4659	0.1303\\
-0.8837	0.1303\\
-0.0726	0.1303\\
0.8085	0.1303\\
-0.9364	0.1303\\
-0.4801	0.1303\\
0.2668	0.1303\\
0.9406	0.1303\\
-0.5202	0.1303\\
0.7871	0.1303\\
-0.5008	0.1303\\
0.1346	0.1303\\
1.1880	0.1303\\
1.0393	0.1303\\
-0.5207	0.1303\\
0.9816	0.1303\\
0.9408	0.1303\\
1.1764	0.1303\\
0.0193	0.1303\\
-0.5620	0.1303\\
0.0796	0.1303\\
-0.4695	0.1303\\
1.0020	0.1303\\
0.9424	0.1303\\
0.5136	0.1303\\
0.3303	0.1303\\
0.5052	0.1303\\
-0.3934	0.1303\\
-0.4657	0.1303\\
1.1096	0.1303\\
0.8466	0.1303\\
0.2997	0.1303\\
0.1844	0.1303\\
0.9414	0.1303\\
1.0799	0.1303\\
0.8540	0.1303\\
-1.6300	0.1303\\
1.4454	0.1303\\
-0.3172	0.1303\\
-0.4310	0.1303\\
1.2699	0.1303\\
0.0653	0.1303\\
-0.3863	0.1303\\
1.9564	0.1303\\
-0.4932	0.1303\\
-0.4909	0.1303\\
0.1502	0.1303\\
-0.4750	0.1303\\
0.4353	0.1303\\
-0.5630	0.1303\\
-0.5239	0.1303\\
0.4360	0.1303\\
0.4204	0.1303\\
-0.1628	0.1303\\
0.7853	0.1303\\
2.0257	0.1303\\
-0.5190	0.1303\\
-0.5233	0.1303\\
0.5497	0.1303\\
2.8467	0.1303\\
1.1153	0.1303\\
0.5291	0.1303\\
-0.5526	0.1303\\
0.6193	0.1303\\
-0.4755	0.1303\\
-0.5548	0.1303\\
1.0059	0.1303\\
-0.5300	0.1303\\
0.1303	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={\empty},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_4__seed_2-1.png};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
0.9805	0.7667\\
0.8084	0.7667\\
1.0195	0.7667\\
-0.0846	0.7667\\
-0.5828	0.7667\\
0.1272	0.7667\\
0.0259	0.7667\\
0.0000	0.7667\\
0.9694	0.7667\\
0.4942	0.7667\\
0.0965	0.7667\\
-0.2786	0.7667\\
1.1451	0.7667\\
-0.5302	0.7667\\
0.7564	0.7667\\
0.5118	0.7667\\
-0.3859	0.7667\\
0.2046	0.7667\\
0.0817	0.7667\\
0.9332	0.7667\\
0.4281	0.7667\\
0.6211	0.7667\\
0.3198	0.7667\\
-0.4659	0.7667\\
-0.8837	0.7667\\
-0.0726	0.7667\\
0.8085	0.7667\\
-0.9364	0.7667\\
-0.4801	0.7667\\
0.2668	0.7667\\
0.9406	0.7667\\
-0.5202	0.7667\\
0.7871	0.7667\\
-0.5008	0.7667\\
0.1346	0.7667\\
1.1880	0.7667\\
1.0393	0.7667\\
-0.5207	0.7667\\
0.9816	0.7667\\
0.9408	0.7667\\
1.1764	0.7667\\
0.0193	0.7667\\
-0.5620	0.7667\\
0.0796	0.7667\\
-0.4695	0.7667\\
1.0020	0.7667\\
0.9424	0.7667\\
0.5136	0.7667\\
0.3303	0.7667\\
0.5052	0.7667\\
-0.3934	0.7667\\
-0.4657	0.7667\\
1.1096	0.7667\\
0.8466	0.7667\\
0.2997	0.7667\\
0.1844	0.7667\\
0.9414	0.7667\\
1.0799	0.7667\\
0.8540	0.7667\\
-1.6300	0.7667\\
1.4454	0.7667\\
-0.3172	0.7667\\
-0.4310	0.7667\\
1.2699	0.7667\\
0.0653	0.7667\\
-0.3863	0.7667\\
1.9564	0.7667\\
-0.4932	0.7667\\
-0.4909	0.7667\\
0.1502	0.7667\\
-0.4750	0.7667\\
0.4353	0.7667\\
-0.5630	0.7667\\
-0.5239	0.7667\\
0.4360	0.7667\\
0.4204	0.7667\\
-0.1628	0.7667\\
0.7853	0.7667\\
2.0257	0.7667\\
-0.5190	0.7667\\
-0.5233	0.7667\\
0.5497	0.7667\\
2.8467	0.7667\\
1.1153	0.7667\\
0.5291	0.7667\\
-0.5526	0.7667\\
0.6193	0.7667\\
-0.4755	0.7667\\
-0.5548	0.7667\\
1.0059	0.7667\\
-0.5300	0.7667\\
0.1303	0.7667\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
0.8194	0.8194\\
0.9199	0.8194\\
0.9281	0.8194\\
-0.6024	0.8194\\
0.9805	0.8194\\
0.8084	0.8194\\
1.0195	0.8194\\
-0.0846	0.8194\\
-0.5828	0.8194\\
0.1272	0.8194\\
0.0259	0.8194\\
0.0000	0.8194\\
0.9694	0.8194\\
0.4942	0.8194\\
0.0965	0.8194\\
-0.2786	0.8194\\
1.1451	0.8194\\
-0.5302	0.8194\\
0.7564	0.8194\\
0.5118	0.8194\\
-0.3859	0.8194\\
0.2046	0.8194\\
0.0817	0.8194\\
0.9332	0.8194\\
0.4281	0.8194\\
0.6211	0.8194\\
0.3198	0.8194\\
-0.4659	0.8194\\
-0.8837	0.8194\\
-0.0726	0.8194\\
0.8085	0.8194\\
-0.9364	0.8194\\
-0.4801	0.8194\\
0.2668	0.8194\\
0.9406	0.8194\\
-0.5202	0.8194\\
0.7871	0.8194\\
-0.5008	0.8194\\
0.1346	0.8194\\
1.1880	0.8194\\
1.0393	0.8194\\
-0.5207	0.8194\\
0.9816	0.8194\\
0.9408	0.8194\\
1.1764	0.8194\\
0.0193	0.8194\\
-0.5620	0.8194\\
0.0796	0.8194\\
-0.4695	0.8194\\
1.0020	0.8194\\
0.9424	0.8194\\
0.5136	0.8194\\
0.3303	0.8194\\
0.5052	0.8194\\
-0.3934	0.8194\\
-0.4657	0.8194\\
1.1096	0.8194\\
0.8466	0.8194\\
0.2997	0.8194\\
0.1844	0.8194\\
0.9414	0.8194\\
1.0799	0.8194\\
0.8540	0.8194\\
-1.6300	0.8194\\
1.4454	0.8194\\
-0.3172	0.8194\\
-0.4310	0.8194\\
1.2699	0.8194\\
0.0653	0.8194\\
-0.3863	0.8194\\
1.9564	0.8194\\
-0.4932	0.8194\\
-0.4909	0.8194\\
0.1502	0.8194\\
-0.4750	0.8194\\
0.4353	0.8194\\
-0.5630	0.8194\\
-0.5239	0.8194\\
0.4360	0.8194\\
0.4204	0.8194\\
-0.1628	0.8194\\
0.7853	0.8194\\
2.0257	0.8194\\
-0.5190	0.8194\\
-0.5233	0.8194\\
0.5497	0.8194\\
2.8467	0.8194\\
1.1153	0.8194\\
0.5291	0.8194\\
-0.5526	0.8194\\
0.6193	0.8194\\
-0.4755	0.8194\\
-0.5548	0.8194\\
1.0059	0.8194\\
-0.5300	0.8194\\
0.1303	0.8194\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
0.8194	0.9199\\
0.9199	0.9199\\
0.9281	0.9199\\
-0.6024	0.9199\\
0.9805	0.9199\\
0.8084	0.9199\\
1.0195	0.9199\\
-0.0846	0.9199\\
-0.5828	0.9199\\
0.1272	0.9199\\
0.0259	0.9199\\
0.0000	0.9199\\
0.9694	0.9199\\
0.4942	0.9199\\
0.0965	0.9199\\
-0.2786	0.9199\\
1.1451	0.9199\\
-0.5302	0.9199\\
0.7564	0.9199\\
0.5118	0.9199\\
-0.3859	0.9199\\
0.2046	0.9199\\
0.0817	0.9199\\
0.9332	0.9199\\
0.4281	0.9199\\
0.6211	0.9199\\
0.3198	0.9199\\
-0.4659	0.9199\\
-0.8837	0.9199\\
-0.0726	0.9199\\
0.8085	0.9199\\
-0.9364	0.9199\\
-0.4801	0.9199\\
0.2668	0.9199\\
0.9406	0.9199\\
-0.5202	0.9199\\
0.7871	0.9199\\
-0.5008	0.9199\\
0.1346	0.9199\\
1.1880	0.9199\\
1.0393	0.9199\\
-0.5207	0.9199\\
0.9816	0.9199\\
0.9408	0.9199\\
1.1764	0.9199\\
0.0193	0.9199\\
-0.5620	0.9199\\
0.0796	0.9199\\
-0.4695	0.9199\\
1.0020	0.9199\\
0.9424	0.9199\\
0.5136	0.9199\\
0.3303	0.9199\\
0.5052	0.9199\\
-0.3934	0.9199\\
-0.4657	0.9199\\
1.1096	0.9199\\
0.8466	0.9199\\
0.2997	0.9199\\
0.1844	0.9199\\
0.9414	0.9199\\
1.0799	0.9199\\
0.8540	0.9199\\
-1.6300	0.9199\\
1.4454	0.9199\\
-0.3172	0.9199\\
-0.4310	0.9199\\
1.2699	0.9199\\
0.0653	0.9199\\
-0.3863	0.9199\\
1.9564	0.9199\\
-0.4932	0.9199\\
-0.4909	0.9199\\
0.1502	0.9199\\
-0.4750	0.9199\\
0.4353	0.9199\\
-0.5630	0.9199\\
-0.5239	0.9199\\
0.4360	0.9199\\
0.4204	0.9199\\
-0.1628	0.9199\\
0.7853	0.9199\\
2.0257	0.9199\\
-0.5190	0.9199\\
-0.5233	0.9199\\
0.5497	0.9199\\
2.8467	0.9199\\
1.1153	0.9199\\
0.5291	0.9199\\
-0.5526	0.9199\\
0.6193	0.9199\\
-0.4755	0.9199\\
-0.5548	0.9199\\
1.0059	0.9199\\
-0.5300	0.9199\\
0.1303	0.9199\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
0.8194	0.9281\\
0.9199	0.9281\\
0.9281	0.9281\\
-0.6024	0.9281\\
0.9805	0.9281\\
0.8084	0.9281\\
1.0195	0.9281\\
-0.0846	0.9281\\
-0.5828	0.9281\\
0.1272	0.9281\\
0.0259	0.9281\\
0.0000	0.9281\\
0.9694	0.9281\\
0.4942	0.9281\\
0.0965	0.9281\\
-0.2786	0.9281\\
1.1451	0.9281\\
-0.5302	0.9281\\
0.7564	0.9281\\
0.5118	0.9281\\
-0.3859	0.9281\\
0.2046	0.9281\\
0.0817	0.9281\\
0.9332	0.9281\\
0.4281	0.9281\\
0.6211	0.9281\\
0.3198	0.9281\\
-0.4659	0.9281\\
-0.8837	0.9281\\
-0.0726	0.9281\\
0.8085	0.9281\\
-0.9364	0.9281\\
-0.4801	0.9281\\
0.2668	0.9281\\
0.9406	0.9281\\
-0.5202	0.9281\\
0.7871	0.9281\\
-0.5008	0.9281\\
0.1346	0.9281\\
1.1880	0.9281\\
1.0393	0.9281\\
-0.5207	0.9281\\
0.9816	0.9281\\
0.9408	0.9281\\
1.1764	0.9281\\
0.0193	0.9281\\
-0.5620	0.9281\\
0.0796	0.9281\\
-0.4695	0.9281\\
1.0020	0.9281\\
0.9424	0.9281\\
0.5136	0.9281\\
0.3303	0.9281\\
0.5052	0.9281\\
-0.3934	0.9281\\
-0.4657	0.9281\\
1.1096	0.9281\\
0.8466	0.9281\\
0.2997	0.9281\\
0.1844	0.9281\\
0.9414	0.9281\\
1.0799	0.9281\\
0.8540	0.9281\\
-1.6300	0.9281\\
1.4454	0.9281\\
-0.3172	0.9281\\
-0.4310	0.9281\\
1.2699	0.9281\\
0.0653	0.9281\\
-0.3863	0.9281\\
1.9564	0.9281\\
-0.4932	0.9281\\
-0.4909	0.9281\\
0.1502	0.9281\\
-0.4750	0.9281\\
0.4353	0.9281\\
-0.5630	0.9281\\
-0.5239	0.9281\\
0.4360	0.9281\\
0.4204	0.9281\\
-0.1628	0.9281\\
0.7853	0.9281\\
2.0257	0.9281\\
-0.5190	0.9281\\
-0.5233	0.9281\\
0.5497	0.9281\\
2.8467	0.9281\\
1.1153	0.9281\\
0.5291	0.9281\\
-0.5526	0.9281\\
0.6193	0.9281\\
-0.4755	0.9281\\
-0.5548	0.9281\\
1.0059	0.9281\\
-0.5300	0.9281\\
0.1303	0.9281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
0.8194	-0.6024\\
0.9199	-0.6024\\
0.9281	-0.6024\\
-0.6024	-0.6024\\
0.9805	-0.6024\\
0.8084	-0.6024\\
1.0195	-0.6024\\
-0.0846	-0.6024\\
-0.5828	-0.6024\\
0.1272	-0.6024\\
0.0259	-0.6024\\
0.0000	-0.6024\\
0.9694	-0.6024\\
0.4942	-0.6024\\
0.0965	-0.6024\\
-0.2786	-0.6024\\
1.1451	-0.6024\\
-0.5302	-0.6024\\
0.7564	-0.6024\\
0.5118	-0.6024\\
-0.3859	-0.6024\\
0.2046	-0.6024\\
0.0817	-0.6024\\
0.9332	-0.6024\\
0.4281	-0.6024\\
0.6211	-0.6024\\
0.3198	-0.6024\\
-0.4659	-0.6024\\
-0.8837	-0.6024\\
-0.0726	-0.6024\\
0.8085	-0.6024\\
-0.9364	-0.6024\\
-0.4801	-0.6024\\
0.2668	-0.6024\\
0.9406	-0.6024\\
-0.5202	-0.6024\\
0.7871	-0.6024\\
-0.5008	-0.6024\\
0.1346	-0.6024\\
1.1880	-0.6024\\
1.0393	-0.6024\\
-0.5207	-0.6024\\
0.9816	-0.6024\\
0.9408	-0.6024\\
1.1764	-0.6024\\
0.0193	-0.6024\\
-0.5620	-0.6024\\
0.0796	-0.6024\\
-0.4695	-0.6024\\
1.0020	-0.6024\\
0.9424	-0.6024\\
0.5136	-0.6024\\
0.3303	-0.6024\\
0.5052	-0.6024\\
-0.3934	-0.6024\\
-0.4657	-0.6024\\
1.1096	-0.6024\\
0.8466	-0.6024\\
0.2997	-0.6024\\
0.1844	-0.6024\\
0.9414	-0.6024\\
1.0799	-0.6024\\
0.8540	-0.6024\\
-1.6300	-0.6024\\
1.4454	-0.6024\\
-0.3172	-0.6024\\
-0.4310	-0.6024\\
1.2699	-0.6024\\
0.0653	-0.6024\\
-0.3863	-0.6024\\
1.9564	-0.6024\\
-0.4932	-0.6024\\
-0.4909	-0.6024\\
0.1502	-0.6024\\
-0.4750	-0.6024\\
0.4353	-0.6024\\
-0.5630	-0.6024\\
-0.5239	-0.6024\\
0.4360	-0.6024\\
0.4204	-0.6024\\
-0.1628	-0.6024\\
0.7853	-0.6024\\
2.0257	-0.6024\\
-0.5190	-0.6024\\
-0.5233	-0.6024\\
0.5497	-0.6024\\
2.8467	-0.6024\\
1.1153	-0.6024\\
0.5291	-0.6024\\
-0.5526	-0.6024\\
0.6193	-0.6024\\
-0.4755	-0.6024\\
-0.5548	-0.6024\\
1.0059	-0.6024\\
-0.5300	-0.6024\\
0.1303	-0.6024\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
0.7667	0.9805\\
0.8194	0.9805\\
0.9199	0.9805\\
0.9281	0.9805\\
-0.6024	0.9805\\
0.9805	0.9805\\
0.8084	0.9805\\
1.0195	0.9805\\
-0.0846	0.9805\\
-0.5828	0.9805\\
0.1272	0.9805\\
0.0259	0.9805\\
0.0000	0.9805\\
0.9694	0.9805\\
0.4942	0.9805\\
0.0965	0.9805\\
-0.2786	0.9805\\
1.1451	0.9805\\
-0.5302	0.9805\\
0.7564	0.9805\\
0.5118	0.9805\\
-0.3859	0.9805\\
0.2046	0.9805\\
0.0817	0.9805\\
0.9332	0.9805\\
0.4281	0.9805\\
0.6211	0.9805\\
0.3198	0.9805\\
-0.4659	0.9805\\
-0.8837	0.9805\\
-0.0726	0.9805\\
0.8085	0.9805\\
-0.9364	0.9805\\
-0.4801	0.9805\\
0.2668	0.9805\\
0.9406	0.9805\\
-0.5202	0.9805\\
0.7871	0.9805\\
-0.5008	0.9805\\
0.1346	0.9805\\
1.1880	0.9805\\
1.0393	0.9805\\
-0.5207	0.9805\\
0.9816	0.9805\\
0.9408	0.9805\\
1.1764	0.9805\\
0.0193	0.9805\\
-0.5620	0.9805\\
0.0796	0.9805\\
-0.4695	0.9805\\
1.0020	0.9805\\
0.9424	0.9805\\
0.5136	0.9805\\
0.3303	0.9805\\
0.5052	0.9805\\
-0.3934	0.9805\\
-0.4657	0.9805\\
1.1096	0.9805\\
0.8466	0.9805\\
0.2997	0.9805\\
0.1844	0.9805\\
0.9414	0.9805\\
1.0799	0.9805\\
0.8540	0.9805\\
-1.6300	0.9805\\
1.4454	0.9805\\
-0.3172	0.9805\\
-0.4310	0.9805\\
1.2699	0.9805\\
0.0653	0.9805\\
-0.3863	0.9805\\
1.9564	0.9805\\
-0.4932	0.9805\\
-0.4909	0.9805\\
0.1502	0.9805\\
-0.4750	0.9805\\
0.4353	0.9805\\
-0.5630	0.9805\\
-0.5239	0.9805\\
0.4360	0.9805\\
0.4204	0.9805\\
-0.1628	0.9805\\
0.7853	0.9805\\
2.0257	0.9805\\
-0.5190	0.9805\\
-0.5233	0.9805\\
0.5497	0.9805\\
2.8467	0.9805\\
1.1153	0.9805\\
0.5291	0.9805\\
-0.5526	0.9805\\
0.6193	0.9805\\
-0.4755	0.9805\\
-0.5548	0.9805\\
1.0059	0.9805\\
-0.5300	0.9805\\
0.1303	0.9805\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
0.7667	0.8084\\
0.8194	0.8084\\
0.9199	0.8084\\
0.9281	0.8084\\
-0.6024	0.8084\\
0.9805	0.8084\\
0.8084	0.8084\\
1.0195	0.8084\\
-0.0846	0.8084\\
-0.5828	0.8084\\
0.1272	0.8084\\
0.0259	0.8084\\
0.0000	0.8084\\
0.9694	0.8084\\
0.4942	0.8084\\
0.0965	0.8084\\
-0.2786	0.8084\\
1.1451	0.8084\\
-0.5302	0.8084\\
0.7564	0.8084\\
0.5118	0.8084\\
-0.3859	0.8084\\
0.2046	0.8084\\
0.0817	0.8084\\
0.9332	0.8084\\
0.4281	0.8084\\
0.6211	0.8084\\
0.3198	0.8084\\
-0.4659	0.8084\\
-0.8837	0.8084\\
-0.0726	0.8084\\
0.8085	0.8084\\
-0.9364	0.8084\\
-0.4801	0.8084\\
0.2668	0.8084\\
0.9406	0.8084\\
-0.5202	0.8084\\
0.7871	0.8084\\
-0.5008	0.8084\\
0.1346	0.8084\\
1.1880	0.8084\\
1.0393	0.8084\\
-0.5207	0.8084\\
0.9816	0.8084\\
0.9408	0.8084\\
1.1764	0.8084\\
0.0193	0.8084\\
-0.5620	0.8084\\
0.0796	0.8084\\
-0.4695	0.8084\\
1.0020	0.8084\\
0.9424	0.8084\\
0.5136	0.8084\\
0.3303	0.8084\\
0.5052	0.8084\\
-0.3934	0.8084\\
-0.4657	0.8084\\
1.1096	0.8084\\
0.8466	0.8084\\
0.2997	0.8084\\
0.1844	0.8084\\
0.9414	0.8084\\
1.0799	0.8084\\
0.8540	0.8084\\
-1.6300	0.8084\\
1.4454	0.8084\\
-0.3172	0.8084\\
-0.4310	0.8084\\
1.2699	0.8084\\
0.0653	0.8084\\
-0.3863	0.8084\\
1.9564	0.8084\\
-0.4932	0.8084\\
-0.4909	0.8084\\
0.1502	0.8084\\
-0.4750	0.8084\\
0.4353	0.8084\\
-0.5630	0.8084\\
-0.5239	0.8084\\
0.4360	0.8084\\
0.4204	0.8084\\
-0.1628	0.8084\\
0.7853	0.8084\\
2.0257	0.8084\\
-0.5190	0.8084\\
-0.5233	0.8084\\
0.5497	0.8084\\
2.8467	0.8084\\
1.1153	0.8084\\
0.5291	0.8084\\
-0.5526	0.8084\\
0.6193	0.8084\\
-0.4755	0.8084\\
-0.5548	0.8084\\
1.0059	0.8084\\
-0.5300	0.8084\\
0.1303	0.8084\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
0.7667	1.0195\\
0.8194	1.0195\\
0.9199	1.0195\\
0.9281	1.0195\\
-0.6024	1.0195\\
0.9805	1.0195\\
0.8084	1.0195\\
1.0195	1.0195\\
-0.0846	1.0195\\
-0.5828	1.0195\\
0.1272	1.0195\\
0.0259	1.0195\\
0.0000	1.0195\\
0.9694	1.0195\\
0.4942	1.0195\\
0.0965	1.0195\\
-0.2786	1.0195\\
1.1451	1.0195\\
-0.5302	1.0195\\
0.7564	1.0195\\
0.5118	1.0195\\
-0.3859	1.0195\\
0.2046	1.0195\\
0.0817	1.0195\\
0.9332	1.0195\\
0.4281	1.0195\\
0.6211	1.0195\\
0.3198	1.0195\\
-0.4659	1.0195\\
-0.8837	1.0195\\
-0.0726	1.0195\\
0.8085	1.0195\\
-0.9364	1.0195\\
-0.4801	1.0195\\
0.2668	1.0195\\
0.9406	1.0195\\
-0.5202	1.0195\\
0.7871	1.0195\\
-0.5008	1.0195\\
0.1346	1.0195\\
1.1880	1.0195\\
1.0393	1.0195\\
-0.5207	1.0195\\
0.9816	1.0195\\
0.9408	1.0195\\
1.1764	1.0195\\
0.0193	1.0195\\
-0.5620	1.0195\\
0.0796	1.0195\\
-0.4695	1.0195\\
1.0020	1.0195\\
0.9424	1.0195\\
0.5136	1.0195\\
0.3303	1.0195\\
0.5052	1.0195\\
-0.3934	1.0195\\
-0.4657	1.0195\\
1.1096	1.0195\\
0.8466	1.0195\\
0.2997	1.0195\\
0.1844	1.0195\\
0.9414	1.0195\\
1.0799	1.0195\\
0.8540	1.0195\\
-1.6300	1.0195\\
1.4454	1.0195\\
-0.3172	1.0195\\
-0.4310	1.0195\\
1.2699	1.0195\\
0.0653	1.0195\\
-0.3863	1.0195\\
1.9564	1.0195\\
-0.4932	1.0195\\
-0.4909	1.0195\\
0.1502	1.0195\\
-0.4750	1.0195\\
0.4353	1.0195\\
-0.5630	1.0195\\
-0.5239	1.0195\\
0.4360	1.0195\\
0.4204	1.0195\\
-0.1628	1.0195\\
0.7853	1.0195\\
2.0257	1.0195\\
-0.5190	1.0195\\
-0.5233	1.0195\\
0.5497	1.0195\\
2.8467	1.0195\\
1.1153	1.0195\\
0.5291	1.0195\\
-0.5526	1.0195\\
0.6193	1.0195\\
-0.4755	1.0195\\
-0.5548	1.0195\\
1.0059	1.0195\\
-0.5300	1.0195\\
0.1303	1.0195\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
0.7667	-0.0846\\
0.8194	-0.0846\\
0.9199	-0.0846\\
0.9281	-0.0846\\
-0.6024	-0.0846\\
0.9805	-0.0846\\
0.8084	-0.0846\\
1.0195	-0.0846\\
-0.0846	-0.0846\\
-0.5828	-0.0846\\
0.1272	-0.0846\\
0.0259	-0.0846\\
0.0000	-0.0846\\
0.9694	-0.0846\\
0.4942	-0.0846\\
0.0965	-0.0846\\
-0.2786	-0.0846\\
1.1451	-0.0846\\
-0.5302	-0.0846\\
0.7564	-0.0846\\
0.5118	-0.0846\\
-0.3859	-0.0846\\
0.2046	-0.0846\\
0.0817	-0.0846\\
0.9332	-0.0846\\
0.4281	-0.0846\\
0.6211	-0.0846\\
0.3198	-0.0846\\
-0.4659	-0.0846\\
-0.8837	-0.0846\\
-0.0726	-0.0846\\
0.8085	-0.0846\\
-0.9364	-0.0846\\
-0.4801	-0.0846\\
0.2668	-0.0846\\
0.9406	-0.0846\\
-0.5202	-0.0846\\
0.7871	-0.0846\\
-0.5008	-0.0846\\
0.1346	-0.0846\\
1.1880	-0.0846\\
1.0393	-0.0846\\
-0.5207	-0.0846\\
0.9816	-0.0846\\
0.9408	-0.0846\\
1.1764	-0.0846\\
0.0193	-0.0846\\
-0.5620	-0.0846\\
0.0796	-0.0846\\
-0.4695	-0.0846\\
1.0020	-0.0846\\
0.9424	-0.0846\\
0.5136	-0.0846\\
0.3303	-0.0846\\
0.5052	-0.0846\\
-0.3934	-0.0846\\
-0.4657	-0.0846\\
1.1096	-0.0846\\
0.8466	-0.0846\\
0.2997	-0.0846\\
0.1844	-0.0846\\
0.9414	-0.0846\\
1.0799	-0.0846\\
0.8540	-0.0846\\
-1.6300	-0.0846\\
1.4454	-0.0846\\
-0.3172	-0.0846\\
-0.4310	-0.0846\\
1.2699	-0.0846\\
0.0653	-0.0846\\
-0.3863	-0.0846\\
1.9564	-0.0846\\
-0.4932	-0.0846\\
-0.4909	-0.0846\\
0.1502	-0.0846\\
-0.4750	-0.0846\\
0.4353	-0.0846\\
-0.5630	-0.0846\\
-0.5239	-0.0846\\
0.4360	-0.0846\\
0.4204	-0.0846\\
-0.1628	-0.0846\\
0.7853	-0.0846\\
2.0257	-0.0846\\
-0.5190	-0.0846\\
-0.5233	-0.0846\\
0.5497	-0.0846\\
2.8467	-0.0846\\
1.1153	-0.0846\\
0.5291	-0.0846\\
-0.5526	-0.0846\\
0.6193	-0.0846\\
-0.4755	-0.0846\\
-0.5548	-0.0846\\
1.0059	-0.0846\\
-0.5300	-0.0846\\
0.1303	-0.0846\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
0.7667	-0.5828\\
0.8194	-0.5828\\
0.9199	-0.5828\\
0.9281	-0.5828\\
-0.6024	-0.5828\\
0.9805	-0.5828\\
0.8084	-0.5828\\
1.0195	-0.5828\\
-0.0846	-0.5828\\
-0.5828	-0.5828\\
0.1272	-0.5828\\
0.0259	-0.5828\\
0.0000	-0.5828\\
0.9694	-0.5828\\
0.4942	-0.5828\\
0.0965	-0.5828\\
-0.2786	-0.5828\\
1.1451	-0.5828\\
-0.5302	-0.5828\\
0.7564	-0.5828\\
0.5118	-0.5828\\
-0.3859	-0.5828\\
0.2046	-0.5828\\
0.0817	-0.5828\\
0.9332	-0.5828\\
0.4281	-0.5828\\
0.6211	-0.5828\\
0.3198	-0.5828\\
-0.4659	-0.5828\\
-0.8837	-0.5828\\
-0.0726	-0.5828\\
0.8085	-0.5828\\
-0.9364	-0.5828\\
-0.4801	-0.5828\\
0.2668	-0.5828\\
0.9406	-0.5828\\
-0.5202	-0.5828\\
0.7871	-0.5828\\
-0.5008	-0.5828\\
0.1346	-0.5828\\
1.1880	-0.5828\\
1.0393	-0.5828\\
-0.5207	-0.5828\\
0.9816	-0.5828\\
0.9408	-0.5828\\
1.1764	-0.5828\\
0.0193	-0.5828\\
-0.5620	-0.5828\\
0.0796	-0.5828\\
-0.4695	-0.5828\\
1.0020	-0.5828\\
0.9424	-0.5828\\
0.5136	-0.5828\\
0.3303	-0.5828\\
0.5052	-0.5828\\
-0.3934	-0.5828\\
-0.4657	-0.5828\\
1.1096	-0.5828\\
0.8466	-0.5828\\
0.2997	-0.5828\\
0.1844	-0.5828\\
0.9414	-0.5828\\
1.0799	-0.5828\\
0.8540	-0.5828\\
-1.6300	-0.5828\\
1.4454	-0.5828\\
-0.3172	-0.5828\\
-0.4310	-0.5828\\
1.2699	-0.5828\\
0.0653	-0.5828\\
-0.3863	-0.5828\\
1.9564	-0.5828\\
-0.4932	-0.5828\\
-0.4909	-0.5828\\
0.1502	-0.5828\\
-0.4750	-0.5828\\
0.4353	-0.5828\\
-0.5630	-0.5828\\
-0.5239	-0.5828\\
0.4360	-0.5828\\
0.4204	-0.5828\\
-0.1628	-0.5828\\
0.7853	-0.5828\\
2.0257	-0.5828\\
-0.5190	-0.5828\\
-0.5233	-0.5828\\
0.5497	-0.5828\\
2.8467	-0.5828\\
1.1153	-0.5828\\
0.5291	-0.5828\\
-0.5526	-0.5828\\
0.6193	-0.5828\\
-0.4755	-0.5828\\
-0.5548	-0.5828\\
1.0059	-0.5828\\
-0.5300	-0.5828\\
0.1303	-0.5828\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
0.7667	0.1272\\
0.8194	0.1272\\
0.9199	0.1272\\
0.9281	0.1272\\
-0.6024	0.1272\\
0.9805	0.1272\\
0.8084	0.1272\\
1.0195	0.1272\\
-0.0846	0.1272\\
-0.5828	0.1272\\
0.1272	0.1272\\
0.0259	0.1272\\
0.0000	0.1272\\
0.9694	0.1272\\
0.4942	0.1272\\
0.0965	0.1272\\
-0.2786	0.1272\\
1.1451	0.1272\\
-0.5302	0.1272\\
0.7564	0.1272\\
0.5118	0.1272\\
-0.3859	0.1272\\
0.2046	0.1272\\
0.0817	0.1272\\
0.9332	0.1272\\
0.4281	0.1272\\
0.6211	0.1272\\
0.3198	0.1272\\
-0.4659	0.1272\\
-0.8837	0.1272\\
-0.0726	0.1272\\
0.8085	0.1272\\
-0.9364	0.1272\\
-0.4801	0.1272\\
0.2668	0.1272\\
0.9406	0.1272\\
-0.5202	0.1272\\
0.7871	0.1272\\
-0.5008	0.1272\\
0.1346	0.1272\\
1.1880	0.1272\\
1.0393	0.1272\\
-0.5207	0.1272\\
0.9816	0.1272\\
0.9408	0.1272\\
1.1764	0.1272\\
0.0193	0.1272\\
-0.5620	0.1272\\
0.0796	0.1272\\
-0.4695	0.1272\\
1.0020	0.1272\\
0.9424	0.1272\\
0.5136	0.1272\\
0.3303	0.1272\\
0.5052	0.1272\\
-0.3934	0.1272\\
-0.4657	0.1272\\
1.1096	0.1272\\
0.8466	0.1272\\
0.2997	0.1272\\
0.1844	0.1272\\
0.9414	0.1272\\
1.0799	0.1272\\
0.8540	0.1272\\
-1.6300	0.1272\\
1.4454	0.1272\\
-0.3172	0.1272\\
-0.4310	0.1272\\
1.2699	0.1272\\
0.0653	0.1272\\
-0.3863	0.1272\\
1.9564	0.1272\\
-0.4932	0.1272\\
-0.4909	0.1272\\
0.1502	0.1272\\
-0.4750	0.1272\\
0.4353	0.1272\\
-0.5630	0.1272\\
-0.5239	0.1272\\
0.4360	0.1272\\
0.4204	0.1272\\
-0.1628	0.1272\\
0.7853	0.1272\\
2.0257	0.1272\\
-0.5190	0.1272\\
-0.5233	0.1272\\
0.5497	0.1272\\
2.8467	0.1272\\
1.1153	0.1272\\
0.5291	0.1272\\
-0.5526	0.1272\\
0.6193	0.1272\\
-0.4755	0.1272\\
-0.5548	0.1272\\
1.0059	0.1272\\
-0.5300	0.1272\\
0.1303	0.1272\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
0.7667	0.0259\\
0.8194	0.0259\\
0.9199	0.0259\\
0.9281	0.0259\\
-0.6024	0.0259\\
0.9805	0.0259\\
0.8084	0.0259\\
1.0195	0.0259\\
-0.0846	0.0259\\
-0.5828	0.0259\\
0.1272	0.0259\\
0.0259	0.0259\\
0.0000	0.0259\\
0.9694	0.0259\\
0.4942	0.0259\\
0.0965	0.0259\\
-0.2786	0.0259\\
1.1451	0.0259\\
-0.5302	0.0259\\
0.7564	0.0259\\
0.5118	0.0259\\
-0.3859	0.0259\\
0.2046	0.0259\\
0.0817	0.0259\\
0.9332	0.0259\\
0.4281	0.0259\\
0.6211	0.0259\\
0.3198	0.0259\\
-0.4659	0.0259\\
-0.8837	0.0259\\
-0.0726	0.0259\\
0.8085	0.0259\\
-0.9364	0.0259\\
-0.4801	0.0259\\
0.2668	0.0259\\
0.9406	0.0259\\
-0.5202	0.0259\\
0.7871	0.0259\\
-0.5008	0.0259\\
0.1346	0.0259\\
1.1880	0.0259\\
1.0393	0.0259\\
-0.5207	0.0259\\
0.9816	0.0259\\
0.9408	0.0259\\
1.1764	0.0259\\
0.0193	0.0259\\
-0.5620	0.0259\\
0.0796	0.0259\\
-0.4695	0.0259\\
1.0020	0.0259\\
0.9424	0.0259\\
0.5136	0.0259\\
0.3303	0.0259\\
0.5052	0.0259\\
-0.3934	0.0259\\
-0.4657	0.0259\\
1.1096	0.0259\\
0.8466	0.0259\\
0.2997	0.0259\\
0.1844	0.0259\\
0.9414	0.0259\\
1.0799	0.0259\\
0.8540	0.0259\\
-1.6300	0.0259\\
1.4454	0.0259\\
-0.3172	0.0259\\
-0.4310	0.0259\\
1.2699	0.0259\\
0.0653	0.0259\\
-0.3863	0.0259\\
1.9564	0.0259\\
-0.4932	0.0259\\
-0.4909	0.0259\\
0.1502	0.0259\\
-0.4750	0.0259\\
0.4353	0.0259\\
-0.5630	0.0259\\
-0.5239	0.0259\\
0.4360	0.0259\\
0.4204	0.0259\\
-0.1628	0.0259\\
0.7853	0.0259\\
2.0257	0.0259\\
-0.5190	0.0259\\
-0.5233	0.0259\\
0.5497	0.0259\\
2.8467	0.0259\\
1.1153	0.0259\\
0.5291	0.0259\\
-0.5526	0.0259\\
0.6193	0.0259\\
-0.4755	0.0259\\
-0.5548	0.0259\\
1.0059	0.0259\\
-0.5300	0.0259\\
0.1303	0.0259\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
0.7667	0.0000\\
0.8194	0.0000\\
0.9199	0.0000\\
0.9281	0.0000\\
-0.6024	0.0000\\
0.9805	0.0000\\
0.8084	0.0000\\
1.0195	0.0000\\
-0.0846	0.0000\\
-0.5828	0.0000\\
0.1272	0.0000\\
0.0259	0.0000\\
0.0000	0.0000\\
0.9694	0.0000\\
0.4942	0.0000\\
0.0965	0.0000\\
-0.2786	0.0000\\
1.1451	0.0000\\
-0.5302	0.0000\\
0.7564	0.0000\\
0.5118	0.0000\\
-0.3859	0.0000\\
0.2046	0.0000\\
0.0817	0.0000\\
0.9332	0.0000\\
0.4281	0.0000\\
0.6211	0.0000\\
0.3198	0.0000\\
-0.4659	0.0000\\
-0.8837	0.0000\\
-0.0726	0.0000\\
0.8085	0.0000\\
-0.9364	0.0000\\
-0.4801	0.0000\\
0.2668	0.0000\\
0.9406	0.0000\\
-0.5202	0.0000\\
0.7871	0.0000\\
-0.5008	0.0000\\
0.1346	0.0000\\
1.1880	0.0000\\
1.0393	0.0000\\
-0.5207	0.0000\\
0.9816	0.0000\\
0.9408	0.0000\\
1.1764	0.0000\\
0.0193	0.0000\\
-0.5620	0.0000\\
0.0796	0.0000\\
-0.4695	0.0000\\
1.0020	0.0000\\
0.9424	0.0000\\
0.5136	0.0000\\
0.3303	0.0000\\
0.5052	0.0000\\
-0.3934	0.0000\\
-0.4657	0.0000\\
1.1096	0.0000\\
0.8466	0.0000\\
0.2997	0.0000\\
0.1844	0.0000\\
0.9414	0.0000\\
1.0799	0.0000\\
0.8540	0.0000\\
-1.6300	0.0000\\
1.4454	0.0000\\
-0.3172	0.0000\\
-0.4310	0.0000\\
1.2699	0.0000\\
0.0653	0.0000\\
-0.3863	0.0000\\
1.9564	0.0000\\
-0.4932	0.0000\\
-0.4909	0.0000\\
0.1502	0.0000\\
-0.4750	0.0000\\
0.4353	0.0000\\
-0.5630	0.0000\\
-0.5239	0.0000\\
0.4360	0.0000\\
0.4204	0.0000\\
-0.1628	0.0000\\
0.7853	0.0000\\
2.0257	0.0000\\
-0.5190	0.0000\\
-0.5233	0.0000\\
0.5497	0.0000\\
2.8467	0.0000\\
1.1153	0.0000\\
0.5291	0.0000\\
-0.5526	0.0000\\
0.6193	0.0000\\
-0.4755	0.0000\\
-0.5548	0.0000\\
1.0059	0.0000\\
-0.5300	0.0000\\
0.1303	0.0000\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
0.7667	0.9694\\
0.8194	0.9694\\
0.9199	0.9694\\
0.9281	0.9694\\
-0.6024	0.9694\\
0.9805	0.9694\\
0.8084	0.9694\\
1.0195	0.9694\\
-0.0846	0.9694\\
-0.5828	0.9694\\
0.1272	0.9694\\
0.0259	0.9694\\
0.0000	0.9694\\
0.9694	0.9694\\
0.4942	0.9694\\
0.0965	0.9694\\
-0.2786	0.9694\\
1.1451	0.9694\\
-0.5302	0.9694\\
0.7564	0.9694\\
0.5118	0.9694\\
-0.3859	0.9694\\
0.2046	0.9694\\
0.0817	0.9694\\
0.9332	0.9694\\
0.4281	0.9694\\
0.6211	0.9694\\
0.3198	0.9694\\
-0.4659	0.9694\\
-0.8837	0.9694\\
-0.0726	0.9694\\
0.8085	0.9694\\
-0.9364	0.9694\\
-0.4801	0.9694\\
0.2668	0.9694\\
0.9406	0.9694\\
-0.5202	0.9694\\
0.7871	0.9694\\
-0.5008	0.9694\\
0.1346	0.9694\\
1.1880	0.9694\\
1.0393	0.9694\\
-0.5207	0.9694\\
0.9816	0.9694\\
0.9408	0.9694\\
1.1764	0.9694\\
0.0193	0.9694\\
-0.5620	0.9694\\
0.0796	0.9694\\
-0.4695	0.9694\\
1.0020	0.9694\\
0.9424	0.9694\\
0.5136	0.9694\\
0.3303	0.9694\\
0.5052	0.9694\\
-0.3934	0.9694\\
-0.4657	0.9694\\
1.1096	0.9694\\
0.8466	0.9694\\
0.2997	0.9694\\
0.1844	0.9694\\
0.9414	0.9694\\
1.0799	0.9694\\
0.8540	0.9694\\
-1.6300	0.9694\\
1.4454	0.9694\\
-0.3172	0.9694\\
-0.4310	0.9694\\
1.2699	0.9694\\
0.0653	0.9694\\
-0.3863	0.9694\\
1.9564	0.9694\\
-0.4932	0.9694\\
-0.4909	0.9694\\
0.1502	0.9694\\
-0.4750	0.9694\\
0.4353	0.9694\\
-0.5630	0.9694\\
-0.5239	0.9694\\
0.4360	0.9694\\
0.4204	0.9694\\
-0.1628	0.9694\\
0.7853	0.9694\\
2.0257	0.9694\\
-0.5190	0.9694\\
-0.5233	0.9694\\
0.5497	0.9694\\
2.8467	0.9694\\
1.1153	0.9694\\
0.5291	0.9694\\
-0.5526	0.9694\\
0.6193	0.9694\\
-0.4755	0.9694\\
-0.5548	0.9694\\
1.0059	0.9694\\
-0.5300	0.9694\\
0.1303	0.9694\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
0.7667	0.4942\\
0.8194	0.4942\\
0.9199	0.4942\\
0.9281	0.4942\\
-0.6024	0.4942\\
0.9805	0.4942\\
0.8084	0.4942\\
1.0195	0.4942\\
-0.0846	0.4942\\
-0.5828	0.4942\\
0.1272	0.4942\\
0.0259	0.4942\\
0.0000	0.4942\\
0.9694	0.4942\\
0.4942	0.4942\\
0.0965	0.4942\\
-0.2786	0.4942\\
1.1451	0.4942\\
-0.5302	0.4942\\
0.7564	0.4942\\
0.5118	0.4942\\
-0.3859	0.4942\\
0.2046	0.4942\\
0.0817	0.4942\\
0.9332	0.4942\\
0.4281	0.4942\\
0.6211	0.4942\\
0.3198	0.4942\\
-0.4659	0.4942\\
-0.8837	0.4942\\
-0.0726	0.4942\\
0.8085	0.4942\\
-0.9364	0.4942\\
-0.4801	0.4942\\
0.2668	0.4942\\
0.9406	0.4942\\
-0.5202	0.4942\\
0.7871	0.4942\\
-0.5008	0.4942\\
0.1346	0.4942\\
1.1880	0.4942\\
1.0393	0.4942\\
-0.5207	0.4942\\
0.9816	0.4942\\
0.9408	0.4942\\
1.1764	0.4942\\
0.0193	0.4942\\
-0.5620	0.4942\\
0.0796	0.4942\\
-0.4695	0.4942\\
1.0020	0.4942\\
0.9424	0.4942\\
0.5136	0.4942\\
0.3303	0.4942\\
0.5052	0.4942\\
-0.3934	0.4942\\
-0.4657	0.4942\\
1.1096	0.4942\\
0.8466	0.4942\\
0.2997	0.4942\\
0.1844	0.4942\\
0.9414	0.4942\\
1.0799	0.4942\\
0.8540	0.4942\\
-1.6300	0.4942\\
1.4454	0.4942\\
-0.3172	0.4942\\
-0.4310	0.4942\\
1.2699	0.4942\\
0.0653	0.4942\\
-0.3863	0.4942\\
1.9564	0.4942\\
-0.4932	0.4942\\
-0.4909	0.4942\\
0.1502	0.4942\\
-0.4750	0.4942\\
0.4353	0.4942\\
-0.5630	0.4942\\
-0.5239	0.4942\\
0.4360	0.4942\\
0.4204	0.4942\\
-0.1628	0.4942\\
0.7853	0.4942\\
2.0257	0.4942\\
-0.5190	0.4942\\
-0.5233	0.4942\\
0.5497	0.4942\\
2.8467	0.4942\\
1.1153	0.4942\\
0.5291	0.4942\\
-0.5526	0.4942\\
0.6193	0.4942\\
-0.4755	0.4942\\
-0.5548	0.4942\\
1.0059	0.4942\\
-0.5300	0.4942\\
0.1303	0.4942\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
0.7667	0.0965\\
0.8194	0.0965\\
0.9199	0.0965\\
0.9281	0.0965\\
-0.6024	0.0965\\
0.9805	0.0965\\
0.8084	0.0965\\
1.0195	0.0965\\
-0.0846	0.0965\\
-0.5828	0.0965\\
0.1272	0.0965\\
0.0259	0.0965\\
0.0000	0.0965\\
0.9694	0.0965\\
0.4942	0.0965\\
0.0965	0.0965\\
-0.2786	0.0965\\
1.1451	0.0965\\
-0.5302	0.0965\\
0.7564	0.0965\\
0.5118	0.0965\\
-0.3859	0.0965\\
0.2046	0.0965\\
0.0817	0.0965\\
0.9332	0.0965\\
0.4281	0.0965\\
0.6211	0.0965\\
0.3198	0.0965\\
-0.4659	0.0965\\
-0.8837	0.0965\\
-0.0726	0.0965\\
0.8085	0.0965\\
-0.9364	0.0965\\
-0.4801	0.0965\\
0.2668	0.0965\\
0.9406	0.0965\\
-0.5202	0.0965\\
0.7871	0.0965\\
-0.5008	0.0965\\
0.1346	0.0965\\
1.1880	0.0965\\
1.0393	0.0965\\
-0.5207	0.0965\\
0.9816	0.0965\\
0.9408	0.0965\\
1.1764	0.0965\\
0.0193	0.0965\\
-0.5620	0.0965\\
0.0796	0.0965\\
-0.4695	0.0965\\
1.0020	0.0965\\
0.9424	0.0965\\
0.5136	0.0965\\
0.3303	0.0965\\
0.5052	0.0965\\
-0.3934	0.0965\\
-0.4657	0.0965\\
1.1096	0.0965\\
0.8466	0.0965\\
0.2997	0.0965\\
0.1844	0.0965\\
0.9414	0.0965\\
1.0799	0.0965\\
0.8540	0.0965\\
-1.6300	0.0965\\
1.4454	0.0965\\
-0.3172	0.0965\\
-0.4310	0.0965\\
1.2699	0.0965\\
0.0653	0.0965\\
-0.3863	0.0965\\
1.9564	0.0965\\
-0.4932	0.0965\\
-0.4909	0.0965\\
0.1502	0.0965\\
-0.4750	0.0965\\
0.4353	0.0965\\
-0.5630	0.0965\\
-0.5239	0.0965\\
0.4360	0.0965\\
0.4204	0.0965\\
-0.1628	0.0965\\
0.7853	0.0965\\
2.0257	0.0965\\
-0.5190	0.0965\\
-0.5233	0.0965\\
0.5497	0.0965\\
2.8467	0.0965\\
1.1153	0.0965\\
0.5291	0.0965\\
-0.5526	0.0965\\
0.6193	0.0965\\
-0.4755	0.0965\\
-0.5548	0.0965\\
1.0059	0.0965\\
-0.5300	0.0965\\
0.1303	0.0965\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
0.7667	-0.2786\\
0.8194	-0.2786\\
0.9199	-0.2786\\
0.9281	-0.2786\\
-0.6024	-0.2786\\
0.9805	-0.2786\\
0.8084	-0.2786\\
1.0195	-0.2786\\
-0.0846	-0.2786\\
-0.5828	-0.2786\\
0.1272	-0.2786\\
0.0259	-0.2786\\
0.0000	-0.2786\\
0.9694	-0.2786\\
0.4942	-0.2786\\
0.0965	-0.2786\\
-0.2786	-0.2786\\
1.1451	-0.2786\\
-0.5302	-0.2786\\
0.7564	-0.2786\\
0.5118	-0.2786\\
-0.3859	-0.2786\\
0.2046	-0.2786\\
0.0817	-0.2786\\
0.9332	-0.2786\\
0.4281	-0.2786\\
0.6211	-0.2786\\
0.3198	-0.2786\\
-0.4659	-0.2786\\
-0.8837	-0.2786\\
-0.0726	-0.2786\\
0.8085	-0.2786\\
-0.9364	-0.2786\\
-0.4801	-0.2786\\
0.2668	-0.2786\\
0.9406	-0.2786\\
-0.5202	-0.2786\\
0.7871	-0.2786\\
-0.5008	-0.2786\\
0.1346	-0.2786\\
1.1880	-0.2786\\
1.0393	-0.2786\\
-0.5207	-0.2786\\
0.9816	-0.2786\\
0.9408	-0.2786\\
1.1764	-0.2786\\
0.0193	-0.2786\\
-0.5620	-0.2786\\
0.0796	-0.2786\\
-0.4695	-0.2786\\
1.0020	-0.2786\\
0.9424	-0.2786\\
0.5136	-0.2786\\
0.3303	-0.2786\\
0.5052	-0.2786\\
-0.3934	-0.2786\\
-0.4657	-0.2786\\
1.1096	-0.2786\\
0.8466	-0.2786\\
0.2997	-0.2786\\
0.1844	-0.2786\\
0.9414	-0.2786\\
1.0799	-0.2786\\
0.8540	-0.2786\\
-1.6300	-0.2786\\
1.4454	-0.2786\\
-0.3172	-0.2786\\
-0.4310	-0.2786\\
1.2699	-0.2786\\
0.0653	-0.2786\\
-0.3863	-0.2786\\
1.9564	-0.2786\\
-0.4932	-0.2786\\
-0.4909	-0.2786\\
0.1502	-0.2786\\
-0.4750	-0.2786\\
0.4353	-0.2786\\
-0.5630	-0.2786\\
-0.5239	-0.2786\\
0.4360	-0.2786\\
0.4204	-0.2786\\
-0.1628	-0.2786\\
0.7853	-0.2786\\
2.0257	-0.2786\\
-0.5190	-0.2786\\
-0.5233	-0.2786\\
0.5497	-0.2786\\
2.8467	-0.2786\\
1.1153	-0.2786\\
0.5291	-0.2786\\
-0.5526	-0.2786\\
0.6193	-0.2786\\
-0.4755	-0.2786\\
-0.5548	-0.2786\\
1.0059	-0.2786\\
-0.5300	-0.2786\\
0.1303	-0.2786\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
0.7667	1.1451\\
0.8194	1.1451\\
0.9199	1.1451\\
0.9281	1.1451\\
-0.6024	1.1451\\
0.9805	1.1451\\
0.8084	1.1451\\
1.0195	1.1451\\
-0.0846	1.1451\\
-0.5828	1.1451\\
0.1272	1.1451\\
0.0259	1.1451\\
0.0000	1.1451\\
0.9694	1.1451\\
0.4942	1.1451\\
0.0965	1.1451\\
-0.2786	1.1451\\
1.1451	1.1451\\
-0.5302	1.1451\\
0.7564	1.1451\\
0.5118	1.1451\\
-0.3859	1.1451\\
0.2046	1.1451\\
0.0817	1.1451\\
0.9332	1.1451\\
0.4281	1.1451\\
0.6211	1.1451\\
0.3198	1.1451\\
-0.4659	1.1451\\
-0.8837	1.1451\\
-0.0726	1.1451\\
0.8085	1.1451\\
-0.9364	1.1451\\
-0.4801	1.1451\\
0.2668	1.1451\\
0.9406	1.1451\\
-0.5202	1.1451\\
0.7871	1.1451\\
-0.5008	1.1451\\
0.1346	1.1451\\
1.1880	1.1451\\
1.0393	1.1451\\
-0.5207	1.1451\\
0.9816	1.1451\\
0.9408	1.1451\\
1.1764	1.1451\\
0.0193	1.1451\\
-0.5620	1.1451\\
0.0796	1.1451\\
-0.4695	1.1451\\
1.0020	1.1451\\
0.9424	1.1451\\
0.5136	1.1451\\
0.3303	1.1451\\
0.5052	1.1451\\
-0.3934	1.1451\\
-0.4657	1.1451\\
1.1096	1.1451\\
0.8466	1.1451\\
0.2997	1.1451\\
0.1844	1.1451\\
0.9414	1.1451\\
1.0799	1.1451\\
0.8540	1.1451\\
-1.6300	1.1451\\
1.4454	1.1451\\
-0.3172	1.1451\\
-0.4310	1.1451\\
1.2699	1.1451\\
0.0653	1.1451\\
-0.3863	1.1451\\
1.9564	1.1451\\
-0.4932	1.1451\\
-0.4909	1.1451\\
0.1502	1.1451\\
-0.4750	1.1451\\
0.4353	1.1451\\
-0.5630	1.1451\\
-0.5239	1.1451\\
0.4360	1.1451\\
0.4204	1.1451\\
-0.1628	1.1451\\
0.7853	1.1451\\
2.0257	1.1451\\
-0.5190	1.1451\\
-0.5233	1.1451\\
0.5497	1.1451\\
2.8467	1.1451\\
1.1153	1.1451\\
0.5291	1.1451\\
-0.5526	1.1451\\
0.6193	1.1451\\
-0.4755	1.1451\\
-0.5548	1.1451\\
1.0059	1.1451\\
-0.5300	1.1451\\
0.1303	1.1451\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
0.7667	-0.5302\\
0.8194	-0.5302\\
0.9199	-0.5302\\
0.9281	-0.5302\\
-0.6024	-0.5302\\
0.9805	-0.5302\\
0.8084	-0.5302\\
1.0195	-0.5302\\
-0.0846	-0.5302\\
-0.5828	-0.5302\\
0.1272	-0.5302\\
0.0259	-0.5302\\
0.0000	-0.5302\\
0.9694	-0.5302\\
0.4942	-0.5302\\
0.0965	-0.5302\\
-0.2786	-0.5302\\
1.1451	-0.5302\\
-0.5302	-0.5302\\
0.7564	-0.5302\\
0.5118	-0.5302\\
-0.3859	-0.5302\\
0.2046	-0.5302\\
0.0817	-0.5302\\
0.9332	-0.5302\\
0.4281	-0.5302\\
0.6211	-0.5302\\
0.3198	-0.5302\\
-0.4659	-0.5302\\
-0.8837	-0.5302\\
-0.0726	-0.5302\\
0.8085	-0.5302\\
-0.9364	-0.5302\\
-0.4801	-0.5302\\
0.2668	-0.5302\\
0.9406	-0.5302\\
-0.5202	-0.5302\\
0.7871	-0.5302\\
-0.5008	-0.5302\\
0.1346	-0.5302\\
1.1880	-0.5302\\
1.0393	-0.5302\\
-0.5207	-0.5302\\
0.9816	-0.5302\\
0.9408	-0.5302\\
1.1764	-0.5302\\
0.0193	-0.5302\\
-0.5620	-0.5302\\
0.0796	-0.5302\\
-0.4695	-0.5302\\
1.0020	-0.5302\\
0.9424	-0.5302\\
0.5136	-0.5302\\
0.3303	-0.5302\\
0.5052	-0.5302\\
-0.3934	-0.5302\\
-0.4657	-0.5302\\
1.1096	-0.5302\\
0.8466	-0.5302\\
0.2997	-0.5302\\
0.1844	-0.5302\\
0.9414	-0.5302\\
1.0799	-0.5302\\
0.8540	-0.5302\\
-1.6300	-0.5302\\
1.4454	-0.5302\\
-0.3172	-0.5302\\
-0.4310	-0.5302\\
1.2699	-0.5302\\
0.0653	-0.5302\\
-0.3863	-0.5302\\
1.9564	-0.5302\\
-0.4932	-0.5302\\
-0.4909	-0.5302\\
0.1502	-0.5302\\
-0.4750	-0.5302\\
0.4353	-0.5302\\
-0.5630	-0.5302\\
-0.5239	-0.5302\\
0.4360	-0.5302\\
0.4204	-0.5302\\
-0.1628	-0.5302\\
0.7853	-0.5302\\
2.0257	-0.5302\\
-0.5190	-0.5302\\
-0.5233	-0.5302\\
0.5497	-0.5302\\
2.8467	-0.5302\\
1.1153	-0.5302\\
0.5291	-0.5302\\
-0.5526	-0.5302\\
0.6193	-0.5302\\
-0.4755	-0.5302\\
-0.5548	-0.5302\\
1.0059	-0.5302\\
-0.5300	-0.5302\\
0.1303	-0.5302\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
0.7667	0.7564\\
0.8194	0.7564\\
0.9199	0.7564\\
0.9281	0.7564\\
-0.6024	0.7564\\
0.9805	0.7564\\
0.8084	0.7564\\
1.0195	0.7564\\
-0.0846	0.7564\\
-0.5828	0.7564\\
0.1272	0.7564\\
0.0259	0.7564\\
0.0000	0.7564\\
0.9694	0.7564\\
0.4942	0.7564\\
0.0965	0.7564\\
-0.2786	0.7564\\
1.1451	0.7564\\
-0.5302	0.7564\\
0.7564	0.7564\\
0.5118	0.7564\\
-0.3859	0.7564\\
0.2046	0.7564\\
0.0817	0.7564\\
0.9332	0.7564\\
0.4281	0.7564\\
0.6211	0.7564\\
0.3198	0.7564\\
-0.4659	0.7564\\
-0.8837	0.7564\\
-0.0726	0.7564\\
0.8085	0.7564\\
-0.9364	0.7564\\
-0.4801	0.7564\\
0.2668	0.7564\\
0.9406	0.7564\\
-0.5202	0.7564\\
0.7871	0.7564\\
-0.5008	0.7564\\
0.1346	0.7564\\
1.1880	0.7564\\
1.0393	0.7564\\
-0.5207	0.7564\\
0.9816	0.7564\\
0.9408	0.7564\\
1.1764	0.7564\\
0.0193	0.7564\\
-0.5620	0.7564\\
0.0796	0.7564\\
-0.4695	0.7564\\
1.0020	0.7564\\
0.9424	0.7564\\
0.5136	0.7564\\
0.3303	0.7564\\
0.5052	0.7564\\
-0.3934	0.7564\\
-0.4657	0.7564\\
1.1096	0.7564\\
0.8466	0.7564\\
0.2997	0.7564\\
0.1844	0.7564\\
0.9414	0.7564\\
1.0799	0.7564\\
0.8540	0.7564\\
-1.6300	0.7564\\
1.4454	0.7564\\
-0.3172	0.7564\\
-0.4310	0.7564\\
1.2699	0.7564\\
0.0653	0.7564\\
-0.3863	0.7564\\
1.9564	0.7564\\
-0.4932	0.7564\\
-0.4909	0.7564\\
0.1502	0.7564\\
-0.4750	0.7564\\
0.4353	0.7564\\
-0.5630	0.7564\\
-0.5239	0.7564\\
0.4360	0.7564\\
0.4204	0.7564\\
-0.1628	0.7564\\
0.7853	0.7564\\
2.0257	0.7564\\
-0.5190	0.7564\\
-0.5233	0.7564\\
0.5497	0.7564\\
2.8467	0.7564\\
1.1153	0.7564\\
0.5291	0.7564\\
-0.5526	0.7564\\
0.6193	0.7564\\
-0.4755	0.7564\\
-0.5548	0.7564\\
1.0059	0.7564\\
-0.5300	0.7564\\
0.1303	0.7564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
0.7667	0.5118\\
0.8194	0.5118\\
0.9199	0.5118\\
0.9281	0.5118\\
-0.6024	0.5118\\
0.9805	0.5118\\
0.8084	0.5118\\
1.0195	0.5118\\
-0.0846	0.5118\\
-0.5828	0.5118\\
0.1272	0.5118\\
0.0259	0.5118\\
0.0000	0.5118\\
0.9694	0.5118\\
0.4942	0.5118\\
0.0965	0.5118\\
-0.2786	0.5118\\
1.1451	0.5118\\
-0.5302	0.5118\\
0.7564	0.5118\\
0.5118	0.5118\\
-0.3859	0.5118\\
0.2046	0.5118\\
0.0817	0.5118\\
0.9332	0.5118\\
0.4281	0.5118\\
0.6211	0.5118\\
0.3198	0.5118\\
-0.4659	0.5118\\
-0.8837	0.5118\\
-0.0726	0.5118\\
0.8085	0.5118\\
-0.9364	0.5118\\
-0.4801	0.5118\\
0.2668	0.5118\\
0.9406	0.5118\\
-0.5202	0.5118\\
0.7871	0.5118\\
-0.5008	0.5118\\
0.1346	0.5118\\
1.1880	0.5118\\
1.0393	0.5118\\
-0.5207	0.5118\\
0.9816	0.5118\\
0.9408	0.5118\\
1.1764	0.5118\\
0.0193	0.5118\\
-0.5620	0.5118\\
0.0796	0.5118\\
-0.4695	0.5118\\
1.0020	0.5118\\
0.9424	0.5118\\
0.5136	0.5118\\
0.3303	0.5118\\
0.5052	0.5118\\
-0.3934	0.5118\\
-0.4657	0.5118\\
1.1096	0.5118\\
0.8466	0.5118\\
0.2997	0.5118\\
0.1844	0.5118\\
0.9414	0.5118\\
1.0799	0.5118\\
0.8540	0.5118\\
-1.6300	0.5118\\
1.4454	0.5118\\
-0.3172	0.5118\\
-0.4310	0.5118\\
1.2699	0.5118\\
0.0653	0.5118\\
-0.3863	0.5118\\
1.9564	0.5118\\
-0.4932	0.5118\\
-0.4909	0.5118\\
0.1502	0.5118\\
-0.4750	0.5118\\
0.4353	0.5118\\
-0.5630	0.5118\\
-0.5239	0.5118\\
0.4360	0.5118\\
0.4204	0.5118\\
-0.1628	0.5118\\
0.7853	0.5118\\
2.0257	0.5118\\
-0.5190	0.5118\\
-0.5233	0.5118\\
0.5497	0.5118\\
2.8467	0.5118\\
1.1153	0.5118\\
0.5291	0.5118\\
-0.5526	0.5118\\
0.6193	0.5118\\
-0.4755	0.5118\\
-0.5548	0.5118\\
1.0059	0.5118\\
-0.5300	0.5118\\
0.1303	0.5118\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
0.7667	-0.3859\\
0.8194	-0.3859\\
0.9199	-0.3859\\
0.9281	-0.3859\\
-0.6024	-0.3859\\
0.9805	-0.3859\\
0.8084	-0.3859\\
1.0195	-0.3859\\
-0.0846	-0.3859\\
-0.5828	-0.3859\\
0.1272	-0.3859\\
0.0259	-0.3859\\
0.0000	-0.3859\\
0.9694	-0.3859\\
0.4942	-0.3859\\
0.0965	-0.3859\\
-0.2786	-0.3859\\
1.1451	-0.3859\\
-0.5302	-0.3859\\
0.7564	-0.3859\\
0.5118	-0.3859\\
-0.3859	-0.3859\\
0.2046	-0.3859\\
0.0817	-0.3859\\
0.9332	-0.3859\\
0.4281	-0.3859\\
0.6211	-0.3859\\
0.3198	-0.3859\\
-0.4659	-0.3859\\
-0.8837	-0.3859\\
-0.0726	-0.3859\\
0.8085	-0.3859\\
-0.9364	-0.3859\\
-0.4801	-0.3859\\
0.2668	-0.3859\\
0.9406	-0.3859\\
-0.5202	-0.3859\\
0.7871	-0.3859\\
-0.5008	-0.3859\\
0.1346	-0.3859\\
1.1880	-0.3859\\
1.0393	-0.3859\\
-0.5207	-0.3859\\
0.9816	-0.3859\\
0.9408	-0.3859\\
1.1764	-0.3859\\
0.0193	-0.3859\\
-0.5620	-0.3859\\
0.0796	-0.3859\\
-0.4695	-0.3859\\
1.0020	-0.3859\\
0.9424	-0.3859\\
0.5136	-0.3859\\
0.3303	-0.3859\\
0.5052	-0.3859\\
-0.3934	-0.3859\\
-0.4657	-0.3859\\
1.1096	-0.3859\\
0.8466	-0.3859\\
0.2997	-0.3859\\
0.1844	-0.3859\\
0.9414	-0.3859\\
1.0799	-0.3859\\
0.8540	-0.3859\\
-1.6300	-0.3859\\
1.4454	-0.3859\\
-0.3172	-0.3859\\
-0.4310	-0.3859\\
1.2699	-0.3859\\
0.0653	-0.3859\\
-0.3863	-0.3859\\
1.9564	-0.3859\\
-0.4932	-0.3859\\
-0.4909	-0.3859\\
0.1502	-0.3859\\
-0.4750	-0.3859\\
0.4353	-0.3859\\
-0.5630	-0.3859\\
-0.5239	-0.3859\\
0.4360	-0.3859\\
0.4204	-0.3859\\
-0.1628	-0.3859\\
0.7853	-0.3859\\
2.0257	-0.3859\\
-0.5190	-0.3859\\
-0.5233	-0.3859\\
0.5497	-0.3859\\
2.8467	-0.3859\\
1.1153	-0.3859\\
0.5291	-0.3859\\
-0.5526	-0.3859\\
0.6193	-0.3859\\
-0.4755	-0.3859\\
-0.5548	-0.3859\\
1.0059	-0.3859\\
-0.5300	-0.3859\\
0.1303	-0.3859\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
0.7667	0.2046\\
0.8194	0.2046\\
0.9199	0.2046\\
0.9281	0.2046\\
-0.6024	0.2046\\
0.9805	0.2046\\
0.8084	0.2046\\
1.0195	0.2046\\
-0.0846	0.2046\\
-0.5828	0.2046\\
0.1272	0.2046\\
0.0259	0.2046\\
0.0000	0.2046\\
0.9694	0.2046\\
0.4942	0.2046\\
0.0965	0.2046\\
-0.2786	0.2046\\
1.1451	0.2046\\
-0.5302	0.2046\\
0.7564	0.2046\\
0.5118	0.2046\\
-0.3859	0.2046\\
0.2046	0.2046\\
0.0817	0.2046\\
0.9332	0.2046\\
0.4281	0.2046\\
0.6211	0.2046\\
0.3198	0.2046\\
-0.4659	0.2046\\
-0.8837	0.2046\\
-0.0726	0.2046\\
0.8085	0.2046\\
-0.9364	0.2046\\
-0.4801	0.2046\\
0.2668	0.2046\\
0.9406	0.2046\\
-0.5202	0.2046\\
0.7871	0.2046\\
-0.5008	0.2046\\
0.1346	0.2046\\
1.1880	0.2046\\
1.0393	0.2046\\
-0.5207	0.2046\\
0.9816	0.2046\\
0.9408	0.2046\\
1.1764	0.2046\\
0.0193	0.2046\\
-0.5620	0.2046\\
0.0796	0.2046\\
-0.4695	0.2046\\
1.0020	0.2046\\
0.9424	0.2046\\
0.5136	0.2046\\
0.3303	0.2046\\
0.5052	0.2046\\
-0.3934	0.2046\\
-0.4657	0.2046\\
1.1096	0.2046\\
0.8466	0.2046\\
0.2997	0.2046\\
0.1844	0.2046\\
0.9414	0.2046\\
1.0799	0.2046\\
0.8540	0.2046\\
-1.6300	0.2046\\
1.4454	0.2046\\
-0.3172	0.2046\\
-0.4310	0.2046\\
1.2699	0.2046\\
0.0653	0.2046\\
-0.3863	0.2046\\
1.9564	0.2046\\
-0.4932	0.2046\\
-0.4909	0.2046\\
0.1502	0.2046\\
-0.4750	0.2046\\
0.4353	0.2046\\
-0.5630	0.2046\\
-0.5239	0.2046\\
0.4360	0.2046\\
0.4204	0.2046\\
-0.1628	0.2046\\
0.7853	0.2046\\
2.0257	0.2046\\
-0.5190	0.2046\\
-0.5233	0.2046\\
0.5497	0.2046\\
2.8467	0.2046\\
1.1153	0.2046\\
0.5291	0.2046\\
-0.5526	0.2046\\
0.6193	0.2046\\
-0.4755	0.2046\\
-0.5548	0.2046\\
1.0059	0.2046\\
-0.5300	0.2046\\
0.1303	0.2046\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
0.7667	0.0817\\
0.8194	0.0817\\
0.9199	0.0817\\
0.9281	0.0817\\
-0.6024	0.0817\\
0.9805	0.0817\\
0.8084	0.0817\\
1.0195	0.0817\\
-0.0846	0.0817\\
-0.5828	0.0817\\
0.1272	0.0817\\
0.0259	0.0817\\
0.0000	0.0817\\
0.9694	0.0817\\
0.4942	0.0817\\
0.0965	0.0817\\
-0.2786	0.0817\\
1.1451	0.0817\\
-0.5302	0.0817\\
0.7564	0.0817\\
0.5118	0.0817\\
-0.3859	0.0817\\
0.2046	0.0817\\
0.0817	0.0817\\
0.9332	0.0817\\
0.4281	0.0817\\
0.6211	0.0817\\
0.3198	0.0817\\
-0.4659	0.0817\\
-0.8837	0.0817\\
-0.0726	0.0817\\
0.8085	0.0817\\
-0.9364	0.0817\\
-0.4801	0.0817\\
0.2668	0.0817\\
0.9406	0.0817\\
-0.5202	0.0817\\
0.7871	0.0817\\
-0.5008	0.0817\\
0.1346	0.0817\\
1.1880	0.0817\\
1.0393	0.0817\\
-0.5207	0.0817\\
0.9816	0.0817\\
0.9408	0.0817\\
1.1764	0.0817\\
0.0193	0.0817\\
-0.5620	0.0817\\
0.0796	0.0817\\
-0.4695	0.0817\\
1.0020	0.0817\\
0.9424	0.0817\\
0.5136	0.0817\\
0.3303	0.0817\\
0.5052	0.0817\\
-0.3934	0.0817\\
-0.4657	0.0817\\
1.1096	0.0817\\
0.8466	0.0817\\
0.2997	0.0817\\
0.1844	0.0817\\
0.9414	0.0817\\
1.0799	0.0817\\
0.8540	0.0817\\
-1.6300	0.0817\\
1.4454	0.0817\\
-0.3172	0.0817\\
-0.4310	0.0817\\
1.2699	0.0817\\
0.0653	0.0817\\
-0.3863	0.0817\\
1.9564	0.0817\\
-0.4932	0.0817\\
-0.4909	0.0817\\
0.1502	0.0817\\
-0.4750	0.0817\\
0.4353	0.0817\\
-0.5630	0.0817\\
-0.5239	0.0817\\
0.4360	0.0817\\
0.4204	0.0817\\
-0.1628	0.0817\\
0.7853	0.0817\\
2.0257	0.0817\\
-0.5190	0.0817\\
-0.5233	0.0817\\
0.5497	0.0817\\
2.8467	0.0817\\
1.1153	0.0817\\
0.5291	0.0817\\
-0.5526	0.0817\\
0.6193	0.0817\\
-0.4755	0.0817\\
-0.5548	0.0817\\
1.0059	0.0817\\
-0.5300	0.0817\\
0.1303	0.0817\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
0.7667	0.9332\\
0.8194	0.9332\\
0.9199	0.9332\\
0.9281	0.9332\\
-0.6024	0.9332\\
0.9805	0.9332\\
0.8084	0.9332\\
1.0195	0.9332\\
-0.0846	0.9332\\
-0.5828	0.9332\\
0.1272	0.9332\\
0.0259	0.9332\\
0.0000	0.9332\\
0.9694	0.9332\\
0.4942	0.9332\\
0.0965	0.9332\\
-0.2786	0.9332\\
1.1451	0.9332\\
-0.5302	0.9332\\
0.7564	0.9332\\
0.5118	0.9332\\
-0.3859	0.9332\\
0.2046	0.9332\\
0.0817	0.9332\\
0.9332	0.9332\\
0.4281	0.9332\\
0.6211	0.9332\\
0.3198	0.9332\\
-0.4659	0.9332\\
-0.8837	0.9332\\
-0.0726	0.9332\\
0.8085	0.9332\\
-0.9364	0.9332\\
-0.4801	0.9332\\
0.2668	0.9332\\
0.9406	0.9332\\
-0.5202	0.9332\\
0.7871	0.9332\\
-0.5008	0.9332\\
0.1346	0.9332\\
1.1880	0.9332\\
1.0393	0.9332\\
-0.5207	0.9332\\
0.9816	0.9332\\
0.9408	0.9332\\
1.1764	0.9332\\
0.0193	0.9332\\
-0.5620	0.9332\\
0.0796	0.9332\\
-0.4695	0.9332\\
1.0020	0.9332\\
0.9424	0.9332\\
0.5136	0.9332\\
0.3303	0.9332\\
0.5052	0.9332\\
-0.3934	0.9332\\
-0.4657	0.9332\\
1.1096	0.9332\\
0.8466	0.9332\\
0.2997	0.9332\\
0.1844	0.9332\\
0.9414	0.9332\\
1.0799	0.9332\\
0.8540	0.9332\\
-1.6300	0.9332\\
1.4454	0.9332\\
-0.3172	0.9332\\
-0.4310	0.9332\\
1.2699	0.9332\\
0.0653	0.9332\\
-0.3863	0.9332\\
1.9564	0.9332\\
-0.4932	0.9332\\
-0.4909	0.9332\\
0.1502	0.9332\\
-0.4750	0.9332\\
0.4353	0.9332\\
-0.5630	0.9332\\
-0.5239	0.9332\\
0.4360	0.9332\\
0.4204	0.9332\\
-0.1628	0.9332\\
0.7853	0.9332\\
2.0257	0.9332\\
-0.5190	0.9332\\
-0.5233	0.9332\\
0.5497	0.9332\\
2.8467	0.9332\\
1.1153	0.9332\\
0.5291	0.9332\\
-0.5526	0.9332\\
0.6193	0.9332\\
-0.4755	0.9332\\
-0.5548	0.9332\\
1.0059	0.9332\\
-0.5300	0.9332\\
0.1303	0.9332\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
0.7667	0.4281\\
0.8194	0.4281\\
0.9199	0.4281\\
0.9281	0.4281\\
-0.6024	0.4281\\
0.9805	0.4281\\
0.8084	0.4281\\
1.0195	0.4281\\
-0.0846	0.4281\\
-0.5828	0.4281\\
0.1272	0.4281\\
0.0259	0.4281\\
0.0000	0.4281\\
0.9694	0.4281\\
0.4942	0.4281\\
0.0965	0.4281\\
-0.2786	0.4281\\
1.1451	0.4281\\
-0.5302	0.4281\\
0.7564	0.4281\\
0.5118	0.4281\\
-0.3859	0.4281\\
0.2046	0.4281\\
0.0817	0.4281\\
0.9332	0.4281\\
0.4281	0.4281\\
0.6211	0.4281\\
0.3198	0.4281\\
-0.4659	0.4281\\
-0.8837	0.4281\\
-0.0726	0.4281\\
0.8085	0.4281\\
-0.9364	0.4281\\
-0.4801	0.4281\\
0.2668	0.4281\\
0.9406	0.4281\\
-0.5202	0.4281\\
0.7871	0.4281\\
-0.5008	0.4281\\
0.1346	0.4281\\
1.1880	0.4281\\
1.0393	0.4281\\
-0.5207	0.4281\\
0.9816	0.4281\\
0.9408	0.4281\\
1.1764	0.4281\\
0.0193	0.4281\\
-0.5620	0.4281\\
0.0796	0.4281\\
-0.4695	0.4281\\
1.0020	0.4281\\
0.9424	0.4281\\
0.5136	0.4281\\
0.3303	0.4281\\
0.5052	0.4281\\
-0.3934	0.4281\\
-0.4657	0.4281\\
1.1096	0.4281\\
0.8466	0.4281\\
0.2997	0.4281\\
0.1844	0.4281\\
0.9414	0.4281\\
1.0799	0.4281\\
0.8540	0.4281\\
-1.6300	0.4281\\
1.4454	0.4281\\
-0.3172	0.4281\\
-0.4310	0.4281\\
1.2699	0.4281\\
0.0653	0.4281\\
-0.3863	0.4281\\
1.9564	0.4281\\
-0.4932	0.4281\\
-0.4909	0.4281\\
0.1502	0.4281\\
-0.4750	0.4281\\
0.4353	0.4281\\
-0.5630	0.4281\\
-0.5239	0.4281\\
0.4360	0.4281\\
0.4204	0.4281\\
-0.1628	0.4281\\
0.7853	0.4281\\
2.0257	0.4281\\
-0.5190	0.4281\\
-0.5233	0.4281\\
0.5497	0.4281\\
2.8467	0.4281\\
1.1153	0.4281\\
0.5291	0.4281\\
-0.5526	0.4281\\
0.6193	0.4281\\
-0.4755	0.4281\\
-0.5548	0.4281\\
1.0059	0.4281\\
-0.5300	0.4281\\
0.1303	0.4281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
0.7667	0.6211\\
0.8194	0.6211\\
0.9199	0.6211\\
0.9281	0.6211\\
-0.6024	0.6211\\
0.9805	0.6211\\
0.8084	0.6211\\
1.0195	0.6211\\
-0.0846	0.6211\\
-0.5828	0.6211\\
0.1272	0.6211\\
0.0259	0.6211\\
0.0000	0.6211\\
0.9694	0.6211\\
0.4942	0.6211\\
0.0965	0.6211\\
-0.2786	0.6211\\
1.1451	0.6211\\
-0.5302	0.6211\\
0.7564	0.6211\\
0.5118	0.6211\\
-0.3859	0.6211\\
0.2046	0.6211\\
0.0817	0.6211\\
0.9332	0.6211\\
0.4281	0.6211\\
0.6211	0.6211\\
0.3198	0.6211\\
-0.4659	0.6211\\
-0.8837	0.6211\\
-0.0726	0.6211\\
0.8085	0.6211\\
-0.9364	0.6211\\
-0.4801	0.6211\\
0.2668	0.6211\\
0.9406	0.6211\\
-0.5202	0.6211\\
0.7871	0.6211\\
-0.5008	0.6211\\
0.1346	0.6211\\
1.1880	0.6211\\
1.0393	0.6211\\
-0.5207	0.6211\\
0.9816	0.6211\\
0.9408	0.6211\\
1.1764	0.6211\\
0.0193	0.6211\\
-0.5620	0.6211\\
0.0796	0.6211\\
-0.4695	0.6211\\
1.0020	0.6211\\
0.9424	0.6211\\
0.5136	0.6211\\
0.3303	0.6211\\
0.5052	0.6211\\
-0.3934	0.6211\\
-0.4657	0.6211\\
1.1096	0.6211\\
0.8466	0.6211\\
0.2997	0.6211\\
0.1844	0.6211\\
0.9414	0.6211\\
1.0799	0.6211\\
0.8540	0.6211\\
-1.6300	0.6211\\
1.4454	0.6211\\
-0.3172	0.6211\\
-0.4310	0.6211\\
1.2699	0.6211\\
0.0653	0.6211\\
-0.3863	0.6211\\
1.9564	0.6211\\
-0.4932	0.6211\\
-0.4909	0.6211\\
0.1502	0.6211\\
-0.4750	0.6211\\
0.4353	0.6211\\
-0.5630	0.6211\\
-0.5239	0.6211\\
0.4360	0.6211\\
0.4204	0.6211\\
-0.1628	0.6211\\
0.7853	0.6211\\
2.0257	0.6211\\
-0.5190	0.6211\\
-0.5233	0.6211\\
0.5497	0.6211\\
2.8467	0.6211\\
1.1153	0.6211\\
0.5291	0.6211\\
-0.5526	0.6211\\
0.6193	0.6211\\
-0.4755	0.6211\\
-0.5548	0.6211\\
1.0059	0.6211\\
-0.5300	0.6211\\
0.1303	0.6211\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
0.7667	0.3198\\
0.8194	0.3198\\
0.9199	0.3198\\
0.9281	0.3198\\
-0.6024	0.3198\\
0.9805	0.3198\\
0.8084	0.3198\\
1.0195	0.3198\\
-0.0846	0.3198\\
-0.5828	0.3198\\
0.1272	0.3198\\
0.0259	0.3198\\
0.0000	0.3198\\
0.9694	0.3198\\
0.4942	0.3198\\
0.0965	0.3198\\
-0.2786	0.3198\\
1.1451	0.3198\\
-0.5302	0.3198\\
0.7564	0.3198\\
0.5118	0.3198\\
-0.3859	0.3198\\
0.2046	0.3198\\
0.0817	0.3198\\
0.9332	0.3198\\
0.4281	0.3198\\
0.6211	0.3198\\
0.3198	0.3198\\
-0.4659	0.3198\\
-0.8837	0.3198\\
-0.0726	0.3198\\
0.8085	0.3198\\
-0.9364	0.3198\\
-0.4801	0.3198\\
0.2668	0.3198\\
0.9406	0.3198\\
-0.5202	0.3198\\
0.7871	0.3198\\
-0.5008	0.3198\\
0.1346	0.3198\\
1.1880	0.3198\\
1.0393	0.3198\\
-0.5207	0.3198\\
0.9816	0.3198\\
0.9408	0.3198\\
1.1764	0.3198\\
0.0193	0.3198\\
-0.5620	0.3198\\
0.0796	0.3198\\
-0.4695	0.3198\\
1.0020	0.3198\\
0.9424	0.3198\\
0.5136	0.3198\\
0.3303	0.3198\\
0.5052	0.3198\\
-0.3934	0.3198\\
-0.4657	0.3198\\
1.1096	0.3198\\
0.8466	0.3198\\
0.2997	0.3198\\
0.1844	0.3198\\
0.9414	0.3198\\
1.0799	0.3198\\
0.8540	0.3198\\
-1.6300	0.3198\\
1.4454	0.3198\\
-0.3172	0.3198\\
-0.4310	0.3198\\
1.2699	0.3198\\
0.0653	0.3198\\
-0.3863	0.3198\\
1.9564	0.3198\\
-0.4932	0.3198\\
-0.4909	0.3198\\
0.1502	0.3198\\
-0.4750	0.3198\\
0.4353	0.3198\\
-0.5630	0.3198\\
-0.5239	0.3198\\
0.4360	0.3198\\
0.4204	0.3198\\
-0.1628	0.3198\\
0.7853	0.3198\\
2.0257	0.3198\\
-0.5190	0.3198\\
-0.5233	0.3198\\
0.5497	0.3198\\
2.8467	0.3198\\
1.1153	0.3198\\
0.5291	0.3198\\
-0.5526	0.3198\\
0.6193	0.3198\\
-0.4755	0.3198\\
-0.5548	0.3198\\
1.0059	0.3198\\
-0.5300	0.3198\\
0.1303	0.3198\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
0.7667	-0.4659\\
0.8194	-0.4659\\
0.9199	-0.4659\\
0.9281	-0.4659\\
-0.6024	-0.4659\\
0.9805	-0.4659\\
0.8084	-0.4659\\
1.0195	-0.4659\\
-0.0846	-0.4659\\
-0.5828	-0.4659\\
0.1272	-0.4659\\
0.0259	-0.4659\\
0.0000	-0.4659\\
0.9694	-0.4659\\
0.4942	-0.4659\\
0.0965	-0.4659\\
-0.2786	-0.4659\\
1.1451	-0.4659\\
-0.5302	-0.4659\\
0.7564	-0.4659\\
0.5118	-0.4659\\
-0.3859	-0.4659\\
0.2046	-0.4659\\
0.0817	-0.4659\\
0.9332	-0.4659\\
0.4281	-0.4659\\
0.6211	-0.4659\\
0.3198	-0.4659\\
-0.4659	-0.4659\\
-0.8837	-0.4659\\
-0.0726	-0.4659\\
0.8085	-0.4659\\
-0.9364	-0.4659\\
-0.4801	-0.4659\\
0.2668	-0.4659\\
0.9406	-0.4659\\
-0.5202	-0.4659\\
0.7871	-0.4659\\
-0.5008	-0.4659\\
0.1346	-0.4659\\
1.1880	-0.4659\\
1.0393	-0.4659\\
-0.5207	-0.4659\\
0.9816	-0.4659\\
0.9408	-0.4659\\
1.1764	-0.4659\\
0.0193	-0.4659\\
-0.5620	-0.4659\\
0.0796	-0.4659\\
-0.4695	-0.4659\\
1.0020	-0.4659\\
0.9424	-0.4659\\
0.5136	-0.4659\\
0.3303	-0.4659\\
0.5052	-0.4659\\
-0.3934	-0.4659\\
-0.4657	-0.4659\\
1.1096	-0.4659\\
0.8466	-0.4659\\
0.2997	-0.4659\\
0.1844	-0.4659\\
0.9414	-0.4659\\
1.0799	-0.4659\\
0.8540	-0.4659\\
-1.6300	-0.4659\\
1.4454	-0.4659\\
-0.3172	-0.4659\\
-0.4310	-0.4659\\
1.2699	-0.4659\\
0.0653	-0.4659\\
-0.3863	-0.4659\\
1.9564	-0.4659\\
-0.4932	-0.4659\\
-0.4909	-0.4659\\
0.1502	-0.4659\\
-0.4750	-0.4659\\
0.4353	-0.4659\\
-0.5630	-0.4659\\
-0.5239	-0.4659\\
0.4360	-0.4659\\
0.4204	-0.4659\\
-0.1628	-0.4659\\
0.7853	-0.4659\\
2.0257	-0.4659\\
-0.5190	-0.4659\\
-0.5233	-0.4659\\
0.5497	-0.4659\\
2.8467	-0.4659\\
1.1153	-0.4659\\
0.5291	-0.4659\\
-0.5526	-0.4659\\
0.6193	-0.4659\\
-0.4755	-0.4659\\
-0.5548	-0.4659\\
1.0059	-0.4659\\
-0.5300	-0.4659\\
0.1303	-0.4659\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
0.7667	-0.8837\\
0.8194	-0.8837\\
0.9199	-0.8837\\
0.9281	-0.8837\\
-0.6024	-0.8837\\
0.9805	-0.8837\\
0.8084	-0.8837\\
1.0195	-0.8837\\
-0.0846	-0.8837\\
-0.5828	-0.8837\\
0.1272	-0.8837\\
0.0259	-0.8837\\
0.0000	-0.8837\\
0.9694	-0.8837\\
0.4942	-0.8837\\
0.0965	-0.8837\\
-0.2786	-0.8837\\
1.1451	-0.8837\\
-0.5302	-0.8837\\
0.7564	-0.8837\\
0.5118	-0.8837\\
-0.3859	-0.8837\\
0.2046	-0.8837\\
0.0817	-0.8837\\
0.9332	-0.8837\\
0.4281	-0.8837\\
0.6211	-0.8837\\
0.3198	-0.8837\\
-0.4659	-0.8837\\
-0.8837	-0.8837\\
-0.0726	-0.8837\\
0.8085	-0.8837\\
-0.9364	-0.8837\\
-0.4801	-0.8837\\
0.2668	-0.8837\\
0.9406	-0.8837\\
-0.5202	-0.8837\\
0.7871	-0.8837\\
-0.5008	-0.8837\\
0.1346	-0.8837\\
1.1880	-0.8837\\
1.0393	-0.8837\\
-0.5207	-0.8837\\
0.9816	-0.8837\\
0.9408	-0.8837\\
1.1764	-0.8837\\
0.0193	-0.8837\\
-0.5620	-0.8837\\
0.0796	-0.8837\\
-0.4695	-0.8837\\
1.0020	-0.8837\\
0.9424	-0.8837\\
0.5136	-0.8837\\
0.3303	-0.8837\\
0.5052	-0.8837\\
-0.3934	-0.8837\\
-0.4657	-0.8837\\
1.1096	-0.8837\\
0.8466	-0.8837\\
0.2997	-0.8837\\
0.1844	-0.8837\\
0.9414	-0.8837\\
1.0799	-0.8837\\
0.8540	-0.8837\\
-1.6300	-0.8837\\
1.4454	-0.8837\\
-0.3172	-0.8837\\
-0.4310	-0.8837\\
1.2699	-0.8837\\
0.0653	-0.8837\\
-0.3863	-0.8837\\
1.9564	-0.8837\\
-0.4932	-0.8837\\
-0.4909	-0.8837\\
0.1502	-0.8837\\
-0.4750	-0.8837\\
0.4353	-0.8837\\
-0.5630	-0.8837\\
-0.5239	-0.8837\\
0.4360	-0.8837\\
0.4204	-0.8837\\
-0.1628	-0.8837\\
0.7853	-0.8837\\
2.0257	-0.8837\\
-0.5190	-0.8837\\
-0.5233	-0.8837\\
0.5497	-0.8837\\
2.8467	-0.8837\\
1.1153	-0.8837\\
0.5291	-0.8837\\
-0.5526	-0.8837\\
0.6193	-0.8837\\
-0.4755	-0.8837\\
-0.5548	-0.8837\\
1.0059	-0.8837\\
-0.5300	-0.8837\\
0.1303	-0.8837\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
0.7667	-0.0726\\
0.8194	-0.0726\\
0.9199	-0.0726\\
0.9281	-0.0726\\
-0.6024	-0.0726\\
0.9805	-0.0726\\
0.8084	-0.0726\\
1.0195	-0.0726\\
-0.0846	-0.0726\\
-0.5828	-0.0726\\
0.1272	-0.0726\\
0.0259	-0.0726\\
0.0000	-0.0726\\
0.9694	-0.0726\\
0.4942	-0.0726\\
0.0965	-0.0726\\
-0.2786	-0.0726\\
1.1451	-0.0726\\
-0.5302	-0.0726\\
0.7564	-0.0726\\
0.5118	-0.0726\\
-0.3859	-0.0726\\
0.2046	-0.0726\\
0.0817	-0.0726\\
0.9332	-0.0726\\
0.4281	-0.0726\\
0.6211	-0.0726\\
0.3198	-0.0726\\
-0.4659	-0.0726\\
-0.8837	-0.0726\\
-0.0726	-0.0726\\
0.8085	-0.0726\\
-0.9364	-0.0726\\
-0.4801	-0.0726\\
0.2668	-0.0726\\
0.9406	-0.0726\\
-0.5202	-0.0726\\
0.7871	-0.0726\\
-0.5008	-0.0726\\
0.1346	-0.0726\\
1.1880	-0.0726\\
1.0393	-0.0726\\
-0.5207	-0.0726\\
0.9816	-0.0726\\
0.9408	-0.0726\\
1.1764	-0.0726\\
0.0193	-0.0726\\
-0.5620	-0.0726\\
0.0796	-0.0726\\
-0.4695	-0.0726\\
1.0020	-0.0726\\
0.9424	-0.0726\\
0.5136	-0.0726\\
0.3303	-0.0726\\
0.5052	-0.0726\\
-0.3934	-0.0726\\
-0.4657	-0.0726\\
1.1096	-0.0726\\
0.8466	-0.0726\\
0.2997	-0.0726\\
0.1844	-0.0726\\
0.9414	-0.0726\\
1.0799	-0.0726\\
0.8540	-0.0726\\
-1.6300	-0.0726\\
1.4454	-0.0726\\
-0.3172	-0.0726\\
-0.4310	-0.0726\\
1.2699	-0.0726\\
0.0653	-0.0726\\
-0.3863	-0.0726\\
1.9564	-0.0726\\
-0.4932	-0.0726\\
-0.4909	-0.0726\\
0.1502	-0.0726\\
-0.4750	-0.0726\\
0.4353	-0.0726\\
-0.5630	-0.0726\\
-0.5239	-0.0726\\
0.4360	-0.0726\\
0.4204	-0.0726\\
-0.1628	-0.0726\\
0.7853	-0.0726\\
2.0257	-0.0726\\
-0.5190	-0.0726\\
-0.5233	-0.0726\\
0.5497	-0.0726\\
2.8467	-0.0726\\
1.1153	-0.0726\\
0.5291	-0.0726\\
-0.5526	-0.0726\\
0.6193	-0.0726\\
-0.4755	-0.0726\\
-0.5548	-0.0726\\
1.0059	-0.0726\\
-0.5300	-0.0726\\
0.1303	-0.0726\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
0.7667	0.8085\\
0.8194	0.8085\\
0.9199	0.8085\\
0.9281	0.8085\\
-0.6024	0.8085\\
0.9805	0.8085\\
0.8084	0.8085\\
1.0195	0.8085\\
-0.0846	0.8085\\
-0.5828	0.8085\\
0.1272	0.8085\\
0.0259	0.8085\\
0.0000	0.8085\\
0.9694	0.8085\\
0.4942	0.8085\\
0.0965	0.8085\\
-0.2786	0.8085\\
1.1451	0.8085\\
-0.5302	0.8085\\
0.7564	0.8085\\
0.5118	0.8085\\
-0.3859	0.8085\\
0.2046	0.8085\\
0.0817	0.8085\\
0.9332	0.8085\\
0.4281	0.8085\\
0.6211	0.8085\\
0.3198	0.8085\\
-0.4659	0.8085\\
-0.8837	0.8085\\
-0.0726	0.8085\\
0.8085	0.8085\\
-0.9364	0.8085\\
-0.4801	0.8085\\
0.2668	0.8085\\
0.9406	0.8085\\
-0.5202	0.8085\\
0.7871	0.8085\\
-0.5008	0.8085\\
0.1346	0.8085\\
1.1880	0.8085\\
1.0393	0.8085\\
-0.5207	0.8085\\
0.9816	0.8085\\
0.9408	0.8085\\
1.1764	0.8085\\
0.0193	0.8085\\
-0.5620	0.8085\\
0.0796	0.8085\\
-0.4695	0.8085\\
1.0020	0.8085\\
0.9424	0.8085\\
0.5136	0.8085\\
0.3303	0.8085\\
0.5052	0.8085\\
-0.3934	0.8085\\
-0.4657	0.8085\\
1.1096	0.8085\\
0.8466	0.8085\\
0.2997	0.8085\\
0.1844	0.8085\\
0.9414	0.8085\\
1.0799	0.8085\\
0.8540	0.8085\\
-1.6300	0.8085\\
1.4454	0.8085\\
-0.3172	0.8085\\
-0.4310	0.8085\\
1.2699	0.8085\\
0.0653	0.8085\\
-0.3863	0.8085\\
1.9564	0.8085\\
-0.4932	0.8085\\
-0.4909	0.8085\\
0.1502	0.8085\\
-0.4750	0.8085\\
0.4353	0.8085\\
-0.5630	0.8085\\
-0.5239	0.8085\\
0.4360	0.8085\\
0.4204	0.8085\\
-0.1628	0.8085\\
0.7853	0.8085\\
2.0257	0.8085\\
-0.5190	0.8085\\
-0.5233	0.8085\\
0.5497	0.8085\\
2.8467	0.8085\\
1.1153	0.8085\\
0.5291	0.8085\\
-0.5526	0.8085\\
0.6193	0.8085\\
-0.4755	0.8085\\
-0.5548	0.8085\\
1.0059	0.8085\\
-0.5300	0.8085\\
0.1303	0.8085\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
0.7667	-0.9364\\
0.8194	-0.9364\\
0.9199	-0.9364\\
0.9281	-0.9364\\
-0.6024	-0.9364\\
0.9805	-0.9364\\
0.8084	-0.9364\\
1.0195	-0.9364\\
-0.0846	-0.9364\\
-0.5828	-0.9364\\
0.1272	-0.9364\\
0.0259	-0.9364\\
0.0000	-0.9364\\
0.9694	-0.9364\\
0.4942	-0.9364\\
0.0965	-0.9364\\
-0.2786	-0.9364\\
1.1451	-0.9364\\
-0.5302	-0.9364\\
0.7564	-0.9364\\
0.5118	-0.9364\\
-0.3859	-0.9364\\
0.2046	-0.9364\\
0.0817	-0.9364\\
0.9332	-0.9364\\
0.4281	-0.9364\\
0.6211	-0.9364\\
0.3198	-0.9364\\
-0.4659	-0.9364\\
-0.8837	-0.9364\\
-0.0726	-0.9364\\
0.8085	-0.9364\\
-0.9364	-0.9364\\
-0.4801	-0.9364\\
0.2668	-0.9364\\
0.9406	-0.9364\\
-0.5202	-0.9364\\
0.7871	-0.9364\\
-0.5008	-0.9364\\
0.1346	-0.9364\\
1.1880	-0.9364\\
1.0393	-0.9364\\
-0.5207	-0.9364\\
0.9816	-0.9364\\
0.9408	-0.9364\\
1.1764	-0.9364\\
0.0193	-0.9364\\
-0.5620	-0.9364\\
0.0796	-0.9364\\
-0.4695	-0.9364\\
1.0020	-0.9364\\
0.9424	-0.9364\\
0.5136	-0.9364\\
0.3303	-0.9364\\
0.5052	-0.9364\\
-0.3934	-0.9364\\
-0.4657	-0.9364\\
1.1096	-0.9364\\
0.8466	-0.9364\\
0.2997	-0.9364\\
0.1844	-0.9364\\
0.9414	-0.9364\\
1.0799	-0.9364\\
0.8540	-0.9364\\
-1.6300	-0.9364\\
1.4454	-0.9364\\
-0.3172	-0.9364\\
-0.4310	-0.9364\\
1.2699	-0.9364\\
0.0653	-0.9364\\
-0.3863	-0.9364\\
1.9564	-0.9364\\
-0.4932	-0.9364\\
-0.4909	-0.9364\\
0.1502	-0.9364\\
-0.4750	-0.9364\\
0.4353	-0.9364\\
-0.5630	-0.9364\\
-0.5239	-0.9364\\
0.4360	-0.9364\\
0.4204	-0.9364\\
-0.1628	-0.9364\\
0.7853	-0.9364\\
2.0257	-0.9364\\
-0.5190	-0.9364\\
-0.5233	-0.9364\\
0.5497	-0.9364\\
2.8467	-0.9364\\
1.1153	-0.9364\\
0.5291	-0.9364\\
-0.5526	-0.9364\\
0.6193	-0.9364\\
-0.4755	-0.9364\\
-0.5548	-0.9364\\
1.0059	-0.9364\\
-0.5300	-0.9364\\
0.1303	-0.9364\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
0.7667	-0.4801\\
0.8194	-0.4801\\
0.9199	-0.4801\\
0.9281	-0.4801\\
-0.6024	-0.4801\\
0.9805	-0.4801\\
0.8084	-0.4801\\
1.0195	-0.4801\\
-0.0846	-0.4801\\
-0.5828	-0.4801\\
0.1272	-0.4801\\
0.0259	-0.4801\\
0.0000	-0.4801\\
0.9694	-0.4801\\
0.4942	-0.4801\\
0.0965	-0.4801\\
-0.2786	-0.4801\\
1.1451	-0.4801\\
-0.5302	-0.4801\\
0.7564	-0.4801\\
0.5118	-0.4801\\
-0.3859	-0.4801\\
0.2046	-0.4801\\
0.0817	-0.4801\\
0.9332	-0.4801\\
0.4281	-0.4801\\
0.6211	-0.4801\\
0.3198	-0.4801\\
-0.4659	-0.4801\\
-0.8837	-0.4801\\
-0.0726	-0.4801\\
0.8085	-0.4801\\
-0.9364	-0.4801\\
-0.4801	-0.4801\\
0.2668	-0.4801\\
0.9406	-0.4801\\
-0.5202	-0.4801\\
0.7871	-0.4801\\
-0.5008	-0.4801\\
0.1346	-0.4801\\
1.1880	-0.4801\\
1.0393	-0.4801\\
-0.5207	-0.4801\\
0.9816	-0.4801\\
0.9408	-0.4801\\
1.1764	-0.4801\\
0.0193	-0.4801\\
-0.5620	-0.4801\\
0.0796	-0.4801\\
-0.4695	-0.4801\\
1.0020	-0.4801\\
0.9424	-0.4801\\
0.5136	-0.4801\\
0.3303	-0.4801\\
0.5052	-0.4801\\
-0.3934	-0.4801\\
-0.4657	-0.4801\\
1.1096	-0.4801\\
0.8466	-0.4801\\
0.2997	-0.4801\\
0.1844	-0.4801\\
0.9414	-0.4801\\
1.0799	-0.4801\\
0.8540	-0.4801\\
-1.6300	-0.4801\\
1.4454	-0.4801\\
-0.3172	-0.4801\\
-0.4310	-0.4801\\
1.2699	-0.4801\\
0.0653	-0.4801\\
-0.3863	-0.4801\\
1.9564	-0.4801\\
-0.4932	-0.4801\\
-0.4909	-0.4801\\
0.1502	-0.4801\\
-0.4750	-0.4801\\
0.4353	-0.4801\\
-0.5630	-0.4801\\
-0.5239	-0.4801\\
0.4360	-0.4801\\
0.4204	-0.4801\\
-0.1628	-0.4801\\
0.7853	-0.4801\\
2.0257	-0.4801\\
-0.5190	-0.4801\\
-0.5233	-0.4801\\
0.5497	-0.4801\\
2.8467	-0.4801\\
1.1153	-0.4801\\
0.5291	-0.4801\\
-0.5526	-0.4801\\
0.6193	-0.4801\\
-0.4755	-0.4801\\
-0.5548	-0.4801\\
1.0059	-0.4801\\
-0.5300	-0.4801\\
0.1303	-0.4801\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
0.7667	0.2668\\
0.8194	0.2668\\
0.9199	0.2668\\
0.9281	0.2668\\
-0.6024	0.2668\\
0.9805	0.2668\\
0.8084	0.2668\\
1.0195	0.2668\\
-0.0846	0.2668\\
-0.5828	0.2668\\
0.1272	0.2668\\
0.0259	0.2668\\
0.0000	0.2668\\
0.9694	0.2668\\
0.4942	0.2668\\
0.0965	0.2668\\
-0.2786	0.2668\\
1.1451	0.2668\\
-0.5302	0.2668\\
0.7564	0.2668\\
0.5118	0.2668\\
-0.3859	0.2668\\
0.2046	0.2668\\
0.0817	0.2668\\
0.9332	0.2668\\
0.4281	0.2668\\
0.6211	0.2668\\
0.3198	0.2668\\
-0.4659	0.2668\\
-0.8837	0.2668\\
-0.0726	0.2668\\
0.8085	0.2668\\
-0.9364	0.2668\\
-0.4801	0.2668\\
0.2668	0.2668\\
0.9406	0.2668\\
-0.5202	0.2668\\
0.7871	0.2668\\
-0.5008	0.2668\\
0.1346	0.2668\\
1.1880	0.2668\\
1.0393	0.2668\\
-0.5207	0.2668\\
0.9816	0.2668\\
0.9408	0.2668\\
1.1764	0.2668\\
0.0193	0.2668\\
-0.5620	0.2668\\
0.0796	0.2668\\
-0.4695	0.2668\\
1.0020	0.2668\\
0.9424	0.2668\\
0.5136	0.2668\\
0.3303	0.2668\\
0.5052	0.2668\\
-0.3934	0.2668\\
-0.4657	0.2668\\
1.1096	0.2668\\
0.8466	0.2668\\
0.2997	0.2668\\
0.1844	0.2668\\
0.9414	0.2668\\
1.0799	0.2668\\
0.8540	0.2668\\
-1.6300	0.2668\\
1.4454	0.2668\\
-0.3172	0.2668\\
-0.4310	0.2668\\
1.2699	0.2668\\
0.0653	0.2668\\
-0.3863	0.2668\\
1.9564	0.2668\\
-0.4932	0.2668\\
-0.4909	0.2668\\
0.1502	0.2668\\
-0.4750	0.2668\\
0.4353	0.2668\\
-0.5630	0.2668\\
-0.5239	0.2668\\
0.4360	0.2668\\
0.4204	0.2668\\
-0.1628	0.2668\\
0.7853	0.2668\\
2.0257	0.2668\\
-0.5190	0.2668\\
-0.5233	0.2668\\
0.5497	0.2668\\
2.8467	0.2668\\
1.1153	0.2668\\
0.5291	0.2668\\
-0.5526	0.2668\\
0.6193	0.2668\\
-0.4755	0.2668\\
-0.5548	0.2668\\
1.0059	0.2668\\
-0.5300	0.2668\\
0.1303	0.2668\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
0.7667	0.9406\\
0.8194	0.9406\\
0.9199	0.9406\\
0.9281	0.9406\\
-0.6024	0.9406\\
0.9805	0.9406\\
0.8084	0.9406\\
1.0195	0.9406\\
-0.0846	0.9406\\
-0.5828	0.9406\\
0.1272	0.9406\\
0.0259	0.9406\\
0.0000	0.9406\\
0.9694	0.9406\\
0.4942	0.9406\\
0.0965	0.9406\\
-0.2786	0.9406\\
1.1451	0.9406\\
-0.5302	0.9406\\
0.7564	0.9406\\
0.5118	0.9406\\
-0.3859	0.9406\\
0.2046	0.9406\\
0.0817	0.9406\\
0.9332	0.9406\\
0.4281	0.9406\\
0.6211	0.9406\\
0.3198	0.9406\\
-0.4659	0.9406\\
-0.8837	0.9406\\
-0.0726	0.9406\\
0.8085	0.9406\\
-0.9364	0.9406\\
-0.4801	0.9406\\
0.2668	0.9406\\
0.9406	0.9406\\
-0.5202	0.9406\\
0.7871	0.9406\\
-0.5008	0.9406\\
0.1346	0.9406\\
1.1880	0.9406\\
1.0393	0.9406\\
-0.5207	0.9406\\
0.9816	0.9406\\
0.9408	0.9406\\
1.1764	0.9406\\
0.0193	0.9406\\
-0.5620	0.9406\\
0.0796	0.9406\\
-0.4695	0.9406\\
1.0020	0.9406\\
0.9424	0.9406\\
0.5136	0.9406\\
0.3303	0.9406\\
0.5052	0.9406\\
-0.3934	0.9406\\
-0.4657	0.9406\\
1.1096	0.9406\\
0.8466	0.9406\\
0.2997	0.9406\\
0.1844	0.9406\\
0.9414	0.9406\\
1.0799	0.9406\\
0.8540	0.9406\\
-1.6300	0.9406\\
1.4454	0.9406\\
-0.3172	0.9406\\
-0.4310	0.9406\\
1.2699	0.9406\\
0.0653	0.9406\\
-0.3863	0.9406\\
1.9564	0.9406\\
-0.4932	0.9406\\
-0.4909	0.9406\\
0.1502	0.9406\\
-0.4750	0.9406\\
0.4353	0.9406\\
-0.5630	0.9406\\
-0.5239	0.9406\\
0.4360	0.9406\\
0.4204	0.9406\\
-0.1628	0.9406\\
0.7853	0.9406\\
2.0257	0.9406\\
-0.5190	0.9406\\
-0.5233	0.9406\\
0.5497	0.9406\\
2.8467	0.9406\\
1.1153	0.9406\\
0.5291	0.9406\\
-0.5526	0.9406\\
0.6193	0.9406\\
-0.4755	0.9406\\
-0.5548	0.9406\\
1.0059	0.9406\\
-0.5300	0.9406\\
0.1303	0.9406\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
0.7667	-0.5202\\
0.8194	-0.5202\\
0.9199	-0.5202\\
0.9281	-0.5202\\
-0.6024	-0.5202\\
0.9805	-0.5202\\
0.8084	-0.5202\\
1.0195	-0.5202\\
-0.0846	-0.5202\\
-0.5828	-0.5202\\
0.1272	-0.5202\\
0.0259	-0.5202\\
0.0000	-0.5202\\
0.9694	-0.5202\\
0.4942	-0.5202\\
0.0965	-0.5202\\
-0.2786	-0.5202\\
1.1451	-0.5202\\
-0.5302	-0.5202\\
0.7564	-0.5202\\
0.5118	-0.5202\\
-0.3859	-0.5202\\
0.2046	-0.5202\\
0.0817	-0.5202\\
0.9332	-0.5202\\
0.4281	-0.5202\\
0.6211	-0.5202\\
0.3198	-0.5202\\
-0.4659	-0.5202\\
-0.8837	-0.5202\\
-0.0726	-0.5202\\
0.8085	-0.5202\\
-0.9364	-0.5202\\
-0.4801	-0.5202\\
0.2668	-0.5202\\
0.9406	-0.5202\\
-0.5202	-0.5202\\
0.7871	-0.5202\\
-0.5008	-0.5202\\
0.1346	-0.5202\\
1.1880	-0.5202\\
1.0393	-0.5202\\
-0.5207	-0.5202\\
0.9816	-0.5202\\
0.9408	-0.5202\\
1.1764	-0.5202\\
0.0193	-0.5202\\
-0.5620	-0.5202\\
0.0796	-0.5202\\
-0.4695	-0.5202\\
1.0020	-0.5202\\
0.9424	-0.5202\\
0.5136	-0.5202\\
0.3303	-0.5202\\
0.5052	-0.5202\\
-0.3934	-0.5202\\
-0.4657	-0.5202\\
1.1096	-0.5202\\
0.8466	-0.5202\\
0.2997	-0.5202\\
0.1844	-0.5202\\
0.9414	-0.5202\\
1.0799	-0.5202\\
0.8540	-0.5202\\
-1.6300	-0.5202\\
1.4454	-0.5202\\
-0.3172	-0.5202\\
-0.4310	-0.5202\\
1.2699	-0.5202\\
0.0653	-0.5202\\
-0.3863	-0.5202\\
1.9564	-0.5202\\
-0.4932	-0.5202\\
-0.4909	-0.5202\\
0.1502	-0.5202\\
-0.4750	-0.5202\\
0.4353	-0.5202\\
-0.5630	-0.5202\\
-0.5239	-0.5202\\
0.4360	-0.5202\\
0.4204	-0.5202\\
-0.1628	-0.5202\\
0.7853	-0.5202\\
2.0257	-0.5202\\
-0.5190	-0.5202\\
-0.5233	-0.5202\\
0.5497	-0.5202\\
2.8467	-0.5202\\
1.1153	-0.5202\\
0.5291	-0.5202\\
-0.5526	-0.5202\\
0.6193	-0.5202\\
-0.4755	-0.5202\\
-0.5548	-0.5202\\
1.0059	-0.5202\\
-0.5300	-0.5202\\
0.1303	-0.5202\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
0.7667	0.7871\\
0.8194	0.7871\\
0.9199	0.7871\\
0.9281	0.7871\\
-0.6024	0.7871\\
0.9805	0.7871\\
0.8084	0.7871\\
1.0195	0.7871\\
-0.0846	0.7871\\
-0.5828	0.7871\\
0.1272	0.7871\\
0.0259	0.7871\\
0.0000	0.7871\\
0.9694	0.7871\\
0.4942	0.7871\\
0.0965	0.7871\\
-0.2786	0.7871\\
1.1451	0.7871\\
-0.5302	0.7871\\
0.7564	0.7871\\
0.5118	0.7871\\
-0.3859	0.7871\\
0.2046	0.7871\\
0.0817	0.7871\\
0.9332	0.7871\\
0.4281	0.7871\\
0.6211	0.7871\\
0.3198	0.7871\\
-0.4659	0.7871\\
-0.8837	0.7871\\
-0.0726	0.7871\\
0.8085	0.7871\\
-0.9364	0.7871\\
-0.4801	0.7871\\
0.2668	0.7871\\
0.9406	0.7871\\
-0.5202	0.7871\\
0.7871	0.7871\\
-0.5008	0.7871\\
0.1346	0.7871\\
1.1880	0.7871\\
1.0393	0.7871\\
-0.5207	0.7871\\
0.9816	0.7871\\
0.9408	0.7871\\
1.1764	0.7871\\
0.0193	0.7871\\
-0.5620	0.7871\\
0.0796	0.7871\\
-0.4695	0.7871\\
1.0020	0.7871\\
0.9424	0.7871\\
0.5136	0.7871\\
0.3303	0.7871\\
0.5052	0.7871\\
-0.3934	0.7871\\
-0.4657	0.7871\\
1.1096	0.7871\\
0.8466	0.7871\\
0.2997	0.7871\\
0.1844	0.7871\\
0.9414	0.7871\\
1.0799	0.7871\\
0.8540	0.7871\\
-1.6300	0.7871\\
1.4454	0.7871\\
-0.3172	0.7871\\
-0.4310	0.7871\\
1.2699	0.7871\\
0.0653	0.7871\\
-0.3863	0.7871\\
1.9564	0.7871\\
-0.4932	0.7871\\
-0.4909	0.7871\\
0.1502	0.7871\\
-0.4750	0.7871\\
0.4353	0.7871\\
-0.5630	0.7871\\
-0.5239	0.7871\\
0.4360	0.7871\\
0.4204	0.7871\\
-0.1628	0.7871\\
0.7853	0.7871\\
2.0257	0.7871\\
-0.5190	0.7871\\
-0.5233	0.7871\\
0.5497	0.7871\\
2.8467	0.7871\\
1.1153	0.7871\\
0.5291	0.7871\\
-0.5526	0.7871\\
0.6193	0.7871\\
-0.4755	0.7871\\
-0.5548	0.7871\\
1.0059	0.7871\\
-0.5300	0.7871\\
0.1303	0.7871\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
0.7667	-0.5008\\
0.8194	-0.5008\\
0.9199	-0.5008\\
0.9281	-0.5008\\
-0.6024	-0.5008\\
0.9805	-0.5008\\
0.8084	-0.5008\\
1.0195	-0.5008\\
-0.0846	-0.5008\\
-0.5828	-0.5008\\
0.1272	-0.5008\\
0.0259	-0.5008\\
0.0000	-0.5008\\
0.9694	-0.5008\\
0.4942	-0.5008\\
0.0965	-0.5008\\
-0.2786	-0.5008\\
1.1451	-0.5008\\
-0.5302	-0.5008\\
0.7564	-0.5008\\
0.5118	-0.5008\\
-0.3859	-0.5008\\
0.2046	-0.5008\\
0.0817	-0.5008\\
0.9332	-0.5008\\
0.4281	-0.5008\\
0.6211	-0.5008\\
0.3198	-0.5008\\
-0.4659	-0.5008\\
-0.8837	-0.5008\\
-0.0726	-0.5008\\
0.8085	-0.5008\\
-0.9364	-0.5008\\
-0.4801	-0.5008\\
0.2668	-0.5008\\
0.9406	-0.5008\\
-0.5202	-0.5008\\
0.7871	-0.5008\\
-0.5008	-0.5008\\
0.1346	-0.5008\\
1.1880	-0.5008\\
1.0393	-0.5008\\
-0.5207	-0.5008\\
0.9816	-0.5008\\
0.9408	-0.5008\\
1.1764	-0.5008\\
0.0193	-0.5008\\
-0.5620	-0.5008\\
0.0796	-0.5008\\
-0.4695	-0.5008\\
1.0020	-0.5008\\
0.9424	-0.5008\\
0.5136	-0.5008\\
0.3303	-0.5008\\
0.5052	-0.5008\\
-0.3934	-0.5008\\
-0.4657	-0.5008\\
1.1096	-0.5008\\
0.8466	-0.5008\\
0.2997	-0.5008\\
0.1844	-0.5008\\
0.9414	-0.5008\\
1.0799	-0.5008\\
0.8540	-0.5008\\
-1.6300	-0.5008\\
1.4454	-0.5008\\
-0.3172	-0.5008\\
-0.4310	-0.5008\\
1.2699	-0.5008\\
0.0653	-0.5008\\
-0.3863	-0.5008\\
1.9564	-0.5008\\
-0.4932	-0.5008\\
-0.4909	-0.5008\\
0.1502	-0.5008\\
-0.4750	-0.5008\\
0.4353	-0.5008\\
-0.5630	-0.5008\\
-0.5239	-0.5008\\
0.4360	-0.5008\\
0.4204	-0.5008\\
-0.1628	-0.5008\\
0.7853	-0.5008\\
2.0257	-0.5008\\
-0.5190	-0.5008\\
-0.5233	-0.5008\\
0.5497	-0.5008\\
2.8467	-0.5008\\
1.1153	-0.5008\\
0.5291	-0.5008\\
-0.5526	-0.5008\\
0.6193	-0.5008\\
-0.4755	-0.5008\\
-0.5548	-0.5008\\
1.0059	-0.5008\\
-0.5300	-0.5008\\
0.1303	-0.5008\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
0.7667	0.1346\\
0.8194	0.1346\\
0.9199	0.1346\\
0.9281	0.1346\\
-0.6024	0.1346\\
0.9805	0.1346\\
0.8084	0.1346\\
1.0195	0.1346\\
-0.0846	0.1346\\
-0.5828	0.1346\\
0.1272	0.1346\\
0.0259	0.1346\\
0.0000	0.1346\\
0.9694	0.1346\\
0.4942	0.1346\\
0.0965	0.1346\\
-0.2786	0.1346\\
1.1451	0.1346\\
-0.5302	0.1346\\
0.7564	0.1346\\
0.5118	0.1346\\
-0.3859	0.1346\\
0.2046	0.1346\\
0.0817	0.1346\\
0.9332	0.1346\\
0.4281	0.1346\\
0.6211	0.1346\\
0.3198	0.1346\\
-0.4659	0.1346\\
-0.8837	0.1346\\
-0.0726	0.1346\\
0.8085	0.1346\\
-0.9364	0.1346\\
-0.4801	0.1346\\
0.2668	0.1346\\
0.9406	0.1346\\
-0.5202	0.1346\\
0.7871	0.1346\\
-0.5008	0.1346\\
0.1346	0.1346\\
1.1880	0.1346\\
1.0393	0.1346\\
-0.5207	0.1346\\
0.9816	0.1346\\
0.9408	0.1346\\
1.1764	0.1346\\
0.0193	0.1346\\
-0.5620	0.1346\\
0.0796	0.1346\\
-0.4695	0.1346\\
1.0020	0.1346\\
0.9424	0.1346\\
0.5136	0.1346\\
0.3303	0.1346\\
0.5052	0.1346\\
-0.3934	0.1346\\
-0.4657	0.1346\\
1.1096	0.1346\\
0.8466	0.1346\\
0.2997	0.1346\\
0.1844	0.1346\\
0.9414	0.1346\\
1.0799	0.1346\\
0.8540	0.1346\\
-1.6300	0.1346\\
1.4454	0.1346\\
-0.3172	0.1346\\
-0.4310	0.1346\\
1.2699	0.1346\\
0.0653	0.1346\\
-0.3863	0.1346\\
1.9564	0.1346\\
-0.4932	0.1346\\
-0.4909	0.1346\\
0.1502	0.1346\\
-0.4750	0.1346\\
0.4353	0.1346\\
-0.5630	0.1346\\
-0.5239	0.1346\\
0.4360	0.1346\\
0.4204	0.1346\\
-0.1628	0.1346\\
0.7853	0.1346\\
2.0257	0.1346\\
-0.5190	0.1346\\
-0.5233	0.1346\\
0.5497	0.1346\\
2.8467	0.1346\\
1.1153	0.1346\\
0.5291	0.1346\\
-0.5526	0.1346\\
0.6193	0.1346\\
-0.4755	0.1346\\
-0.5548	0.1346\\
1.0059	0.1346\\
-0.5300	0.1346\\
0.1303	0.1346\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
0.7667	1.1880\\
0.8194	1.1880\\
0.9199	1.1880\\
0.9281	1.1880\\
-0.6024	1.1880\\
0.9805	1.1880\\
0.8084	1.1880\\
1.0195	1.1880\\
-0.0846	1.1880\\
-0.5828	1.1880\\
0.1272	1.1880\\
0.0259	1.1880\\
0.0000	1.1880\\
0.9694	1.1880\\
0.4942	1.1880\\
0.0965	1.1880\\
-0.2786	1.1880\\
1.1451	1.1880\\
-0.5302	1.1880\\
0.7564	1.1880\\
0.5118	1.1880\\
-0.3859	1.1880\\
0.2046	1.1880\\
0.0817	1.1880\\
0.9332	1.1880\\
0.4281	1.1880\\
0.6211	1.1880\\
0.3198	1.1880\\
-0.4659	1.1880\\
-0.8837	1.1880\\
-0.0726	1.1880\\
0.8085	1.1880\\
-0.9364	1.1880\\
-0.4801	1.1880\\
0.2668	1.1880\\
0.9406	1.1880\\
-0.5202	1.1880\\
0.7871	1.1880\\
-0.5008	1.1880\\
0.1346	1.1880\\
1.1880	1.1880\\
1.0393	1.1880\\
-0.5207	1.1880\\
0.9816	1.1880\\
0.9408	1.1880\\
1.1764	1.1880\\
0.0193	1.1880\\
-0.5620	1.1880\\
0.0796	1.1880\\
-0.4695	1.1880\\
1.0020	1.1880\\
0.9424	1.1880\\
0.5136	1.1880\\
0.3303	1.1880\\
0.5052	1.1880\\
-0.3934	1.1880\\
-0.4657	1.1880\\
1.1096	1.1880\\
0.8466	1.1880\\
0.2997	1.1880\\
0.1844	1.1880\\
0.9414	1.1880\\
1.0799	1.1880\\
0.8540	1.1880\\
-1.6300	1.1880\\
1.4454	1.1880\\
-0.3172	1.1880\\
-0.4310	1.1880\\
1.2699	1.1880\\
0.0653	1.1880\\
-0.3863	1.1880\\
1.9564	1.1880\\
-0.4932	1.1880\\
-0.4909	1.1880\\
0.1502	1.1880\\
-0.4750	1.1880\\
0.4353	1.1880\\
-0.5630	1.1880\\
-0.5239	1.1880\\
0.4360	1.1880\\
0.4204	1.1880\\
-0.1628	1.1880\\
0.7853	1.1880\\
2.0257	1.1880\\
-0.5190	1.1880\\
-0.5233	1.1880\\
0.5497	1.1880\\
2.8467	1.1880\\
1.1153	1.1880\\
0.5291	1.1880\\
-0.5526	1.1880\\
0.6193	1.1880\\
-0.4755	1.1880\\
-0.5548	1.1880\\
1.0059	1.1880\\
-0.5300	1.1880\\
0.1303	1.1880\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
0.7667	1.0393\\
0.8194	1.0393\\
0.9199	1.0393\\
0.9281	1.0393\\
-0.6024	1.0393\\
0.9805	1.0393\\
0.8084	1.0393\\
1.0195	1.0393\\
-0.0846	1.0393\\
-0.5828	1.0393\\
0.1272	1.0393\\
0.0259	1.0393\\
0.0000	1.0393\\
0.9694	1.0393\\
0.4942	1.0393\\
0.0965	1.0393\\
-0.2786	1.0393\\
1.1451	1.0393\\
-0.5302	1.0393\\
0.7564	1.0393\\
0.5118	1.0393\\
-0.3859	1.0393\\
0.2046	1.0393\\
0.0817	1.0393\\
0.9332	1.0393\\
0.4281	1.0393\\
0.6211	1.0393\\
0.3198	1.0393\\
-0.4659	1.0393\\
-0.8837	1.0393\\
-0.0726	1.0393\\
0.8085	1.0393\\
-0.9364	1.0393\\
-0.4801	1.0393\\
0.2668	1.0393\\
0.9406	1.0393\\
-0.5202	1.0393\\
0.7871	1.0393\\
-0.5008	1.0393\\
0.1346	1.0393\\
1.1880	1.0393\\
1.0393	1.0393\\
-0.5207	1.0393\\
0.9816	1.0393\\
0.9408	1.0393\\
1.1764	1.0393\\
0.0193	1.0393\\
-0.5620	1.0393\\
0.0796	1.0393\\
-0.4695	1.0393\\
1.0020	1.0393\\
0.9424	1.0393\\
0.5136	1.0393\\
0.3303	1.0393\\
0.5052	1.0393\\
-0.3934	1.0393\\
-0.4657	1.0393\\
1.1096	1.0393\\
0.8466	1.0393\\
0.2997	1.0393\\
0.1844	1.0393\\
0.9414	1.0393\\
1.0799	1.0393\\
0.8540	1.0393\\
-1.6300	1.0393\\
1.4454	1.0393\\
-0.3172	1.0393\\
-0.4310	1.0393\\
1.2699	1.0393\\
0.0653	1.0393\\
-0.3863	1.0393\\
1.9564	1.0393\\
-0.4932	1.0393\\
-0.4909	1.0393\\
0.1502	1.0393\\
-0.4750	1.0393\\
0.4353	1.0393\\
-0.5630	1.0393\\
-0.5239	1.0393\\
0.4360	1.0393\\
0.4204	1.0393\\
-0.1628	1.0393\\
0.7853	1.0393\\
2.0257	1.0393\\
-0.5190	1.0393\\
-0.5233	1.0393\\
0.5497	1.0393\\
2.8467	1.0393\\
1.1153	1.0393\\
0.5291	1.0393\\
-0.5526	1.0393\\
0.6193	1.0393\\
-0.4755	1.0393\\
-0.5548	1.0393\\
1.0059	1.0393\\
-0.5300	1.0393\\
0.1303	1.0393\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
0.7667	-0.5207\\
0.8194	-0.5207\\
0.9199	-0.5207\\
0.9281	-0.5207\\
-0.6024	-0.5207\\
0.9805	-0.5207\\
0.8084	-0.5207\\
1.0195	-0.5207\\
-0.0846	-0.5207\\
-0.5828	-0.5207\\
0.1272	-0.5207\\
0.0259	-0.5207\\
0.0000	-0.5207\\
0.9694	-0.5207\\
0.4942	-0.5207\\
0.0965	-0.5207\\
-0.2786	-0.5207\\
1.1451	-0.5207\\
-0.5302	-0.5207\\
0.7564	-0.5207\\
0.5118	-0.5207\\
-0.3859	-0.5207\\
0.2046	-0.5207\\
0.0817	-0.5207\\
0.9332	-0.5207\\
0.4281	-0.5207\\
0.6211	-0.5207\\
0.3198	-0.5207\\
-0.4659	-0.5207\\
-0.8837	-0.5207\\
-0.0726	-0.5207\\
0.8085	-0.5207\\
-0.9364	-0.5207\\
-0.4801	-0.5207\\
0.2668	-0.5207\\
0.9406	-0.5207\\
-0.5202	-0.5207\\
0.7871	-0.5207\\
-0.5008	-0.5207\\
0.1346	-0.5207\\
1.1880	-0.5207\\
1.0393	-0.5207\\
-0.5207	-0.5207\\
0.9816	-0.5207\\
0.9408	-0.5207\\
1.1764	-0.5207\\
0.0193	-0.5207\\
-0.5620	-0.5207\\
0.0796	-0.5207\\
-0.4695	-0.5207\\
1.0020	-0.5207\\
0.9424	-0.5207\\
0.5136	-0.5207\\
0.3303	-0.5207\\
0.5052	-0.5207\\
-0.3934	-0.5207\\
-0.4657	-0.5207\\
1.1096	-0.5207\\
0.8466	-0.5207\\
0.2997	-0.5207\\
0.1844	-0.5207\\
0.9414	-0.5207\\
1.0799	-0.5207\\
0.8540	-0.5207\\
-1.6300	-0.5207\\
1.4454	-0.5207\\
-0.3172	-0.5207\\
-0.4310	-0.5207\\
1.2699	-0.5207\\
0.0653	-0.5207\\
-0.3863	-0.5207\\
1.9564	-0.5207\\
-0.4932	-0.5207\\
-0.4909	-0.5207\\
0.1502	-0.5207\\
-0.4750	-0.5207\\
0.4353	-0.5207\\
-0.5630	-0.5207\\
-0.5239	-0.5207\\
0.4360	-0.5207\\
0.4204	-0.5207\\
-0.1628	-0.5207\\
0.7853	-0.5207\\
2.0257	-0.5207\\
-0.5190	-0.5207\\
-0.5233	-0.5207\\
0.5497	-0.5207\\
2.8467	-0.5207\\
1.1153	-0.5207\\
0.5291	-0.5207\\
-0.5526	-0.5207\\
0.6193	-0.5207\\
-0.4755	-0.5207\\
-0.5548	-0.5207\\
1.0059	-0.5207\\
-0.5300	-0.5207\\
0.1303	-0.5207\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
0.7667	0.9816\\
0.8194	0.9816\\
0.9199	0.9816\\
0.9281	0.9816\\
-0.6024	0.9816\\
0.9805	0.9816\\
0.8084	0.9816\\
1.0195	0.9816\\
-0.0846	0.9816\\
-0.5828	0.9816\\
0.1272	0.9816\\
0.0259	0.9816\\
0.0000	0.9816\\
0.9694	0.9816\\
0.4942	0.9816\\
0.0965	0.9816\\
-0.2786	0.9816\\
1.1451	0.9816\\
-0.5302	0.9816\\
0.7564	0.9816\\
0.5118	0.9816\\
-0.3859	0.9816\\
0.2046	0.9816\\
0.0817	0.9816\\
0.9332	0.9816\\
0.4281	0.9816\\
0.6211	0.9816\\
0.3198	0.9816\\
-0.4659	0.9816\\
-0.8837	0.9816\\
-0.0726	0.9816\\
0.8085	0.9816\\
-0.9364	0.9816\\
-0.4801	0.9816\\
0.2668	0.9816\\
0.9406	0.9816\\
-0.5202	0.9816\\
0.7871	0.9816\\
-0.5008	0.9816\\
0.1346	0.9816\\
1.1880	0.9816\\
1.0393	0.9816\\
-0.5207	0.9816\\
0.9816	0.9816\\
0.9408	0.9816\\
1.1764	0.9816\\
0.0193	0.9816\\
-0.5620	0.9816\\
0.0796	0.9816\\
-0.4695	0.9816\\
1.0020	0.9816\\
0.9424	0.9816\\
0.5136	0.9816\\
0.3303	0.9816\\
0.5052	0.9816\\
-0.3934	0.9816\\
-0.4657	0.9816\\
1.1096	0.9816\\
0.8466	0.9816\\
0.2997	0.9816\\
0.1844	0.9816\\
0.9414	0.9816\\
1.0799	0.9816\\
0.8540	0.9816\\
-1.6300	0.9816\\
1.4454	0.9816\\
-0.3172	0.9816\\
-0.4310	0.9816\\
1.2699	0.9816\\
0.0653	0.9816\\
-0.3863	0.9816\\
1.9564	0.9816\\
-0.4932	0.9816\\
-0.4909	0.9816\\
0.1502	0.9816\\
-0.4750	0.9816\\
0.4353	0.9816\\
-0.5630	0.9816\\
-0.5239	0.9816\\
0.4360	0.9816\\
0.4204	0.9816\\
-0.1628	0.9816\\
0.7853	0.9816\\
2.0257	0.9816\\
-0.5190	0.9816\\
-0.5233	0.9816\\
0.5497	0.9816\\
2.8467	0.9816\\
1.1153	0.9816\\
0.5291	0.9816\\
-0.5526	0.9816\\
0.6193	0.9816\\
-0.4755	0.9816\\
-0.5548	0.9816\\
1.0059	0.9816\\
-0.5300	0.9816\\
0.1303	0.9816\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
0.7667	0.9408\\
0.8194	0.9408\\
0.9199	0.9408\\
0.9281	0.9408\\
-0.6024	0.9408\\
0.9805	0.9408\\
0.8084	0.9408\\
1.0195	0.9408\\
-0.0846	0.9408\\
-0.5828	0.9408\\
0.1272	0.9408\\
0.0259	0.9408\\
0.0000	0.9408\\
0.9694	0.9408\\
0.4942	0.9408\\
0.0965	0.9408\\
-0.2786	0.9408\\
1.1451	0.9408\\
-0.5302	0.9408\\
0.7564	0.9408\\
0.5118	0.9408\\
-0.3859	0.9408\\
0.2046	0.9408\\
0.0817	0.9408\\
0.9332	0.9408\\
0.4281	0.9408\\
0.6211	0.9408\\
0.3198	0.9408\\
-0.4659	0.9408\\
-0.8837	0.9408\\
-0.0726	0.9408\\
0.8085	0.9408\\
-0.9364	0.9408\\
-0.4801	0.9408\\
0.2668	0.9408\\
0.9406	0.9408\\
-0.5202	0.9408\\
0.7871	0.9408\\
-0.5008	0.9408\\
0.1346	0.9408\\
1.1880	0.9408\\
1.0393	0.9408\\
-0.5207	0.9408\\
0.9816	0.9408\\
0.9408	0.9408\\
1.1764	0.9408\\
0.0193	0.9408\\
-0.5620	0.9408\\
0.0796	0.9408\\
-0.4695	0.9408\\
1.0020	0.9408\\
0.9424	0.9408\\
0.5136	0.9408\\
0.3303	0.9408\\
0.5052	0.9408\\
-0.3934	0.9408\\
-0.4657	0.9408\\
1.1096	0.9408\\
0.8466	0.9408\\
0.2997	0.9408\\
0.1844	0.9408\\
0.9414	0.9408\\
1.0799	0.9408\\
0.8540	0.9408\\
-1.6300	0.9408\\
1.4454	0.9408\\
-0.3172	0.9408\\
-0.4310	0.9408\\
1.2699	0.9408\\
0.0653	0.9408\\
-0.3863	0.9408\\
1.9564	0.9408\\
-0.4932	0.9408\\
-0.4909	0.9408\\
0.1502	0.9408\\
-0.4750	0.9408\\
0.4353	0.9408\\
-0.5630	0.9408\\
-0.5239	0.9408\\
0.4360	0.9408\\
0.4204	0.9408\\
-0.1628	0.9408\\
0.7853	0.9408\\
2.0257	0.9408\\
-0.5190	0.9408\\
-0.5233	0.9408\\
0.5497	0.9408\\
2.8467	0.9408\\
1.1153	0.9408\\
0.5291	0.9408\\
-0.5526	0.9408\\
0.6193	0.9408\\
-0.4755	0.9408\\
-0.5548	0.9408\\
1.0059	0.9408\\
-0.5300	0.9408\\
0.1303	0.9408\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
0.7667	1.1764\\
0.8194	1.1764\\
0.9199	1.1764\\
0.9281	1.1764\\
-0.6024	1.1764\\
0.9805	1.1764\\
0.8084	1.1764\\
1.0195	1.1764\\
-0.0846	1.1764\\
-0.5828	1.1764\\
0.1272	1.1764\\
0.0259	1.1764\\
0.0000	1.1764\\
0.9694	1.1764\\
0.4942	1.1764\\
0.0965	1.1764\\
-0.2786	1.1764\\
1.1451	1.1764\\
-0.5302	1.1764\\
0.7564	1.1764\\
0.5118	1.1764\\
-0.3859	1.1764\\
0.2046	1.1764\\
0.0817	1.1764\\
0.9332	1.1764\\
0.4281	1.1764\\
0.6211	1.1764\\
0.3198	1.1764\\
-0.4659	1.1764\\
-0.8837	1.1764\\
-0.0726	1.1764\\
0.8085	1.1764\\
-0.9364	1.1764\\
-0.4801	1.1764\\
0.2668	1.1764\\
0.9406	1.1764\\
-0.5202	1.1764\\
0.7871	1.1764\\
-0.5008	1.1764\\
0.1346	1.1764\\
1.1880	1.1764\\
1.0393	1.1764\\
-0.5207	1.1764\\
0.9816	1.1764\\
0.9408	1.1764\\
1.1764	1.1764\\
0.0193	1.1764\\
-0.5620	1.1764\\
0.0796	1.1764\\
-0.4695	1.1764\\
1.0020	1.1764\\
0.9424	1.1764\\
0.5136	1.1764\\
0.3303	1.1764\\
0.5052	1.1764\\
-0.3934	1.1764\\
-0.4657	1.1764\\
1.1096	1.1764\\
0.8466	1.1764\\
0.2997	1.1764\\
0.1844	1.1764\\
0.9414	1.1764\\
1.0799	1.1764\\
0.8540	1.1764\\
-1.6300	1.1764\\
1.4454	1.1764\\
-0.3172	1.1764\\
-0.4310	1.1764\\
1.2699	1.1764\\
0.0653	1.1764\\
-0.3863	1.1764\\
1.9564	1.1764\\
-0.4932	1.1764\\
-0.4909	1.1764\\
0.1502	1.1764\\
-0.4750	1.1764\\
0.4353	1.1764\\
-0.5630	1.1764\\
-0.5239	1.1764\\
0.4360	1.1764\\
0.4204	1.1764\\
-0.1628	1.1764\\
0.7853	1.1764\\
2.0257	1.1764\\
-0.5190	1.1764\\
-0.5233	1.1764\\
0.5497	1.1764\\
2.8467	1.1764\\
1.1153	1.1764\\
0.5291	1.1764\\
-0.5526	1.1764\\
0.6193	1.1764\\
-0.4755	1.1764\\
-0.5548	1.1764\\
1.0059	1.1764\\
-0.5300	1.1764\\
0.1303	1.1764\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
0.7667	0.0193\\
0.8194	0.0193\\
0.9199	0.0193\\
0.9281	0.0193\\
-0.6024	0.0193\\
0.9805	0.0193\\
0.8084	0.0193\\
1.0195	0.0193\\
-0.0846	0.0193\\
-0.5828	0.0193\\
0.1272	0.0193\\
0.0259	0.0193\\
0.0000	0.0193\\
0.9694	0.0193\\
0.4942	0.0193\\
0.0965	0.0193\\
-0.2786	0.0193\\
1.1451	0.0193\\
-0.5302	0.0193\\
0.7564	0.0193\\
0.5118	0.0193\\
-0.3859	0.0193\\
0.2046	0.0193\\
0.0817	0.0193\\
0.9332	0.0193\\
0.4281	0.0193\\
0.6211	0.0193\\
0.3198	0.0193\\
-0.4659	0.0193\\
-0.8837	0.0193\\
-0.0726	0.0193\\
0.8085	0.0193\\
-0.9364	0.0193\\
-0.4801	0.0193\\
0.2668	0.0193\\
0.9406	0.0193\\
-0.5202	0.0193\\
0.7871	0.0193\\
-0.5008	0.0193\\
0.1346	0.0193\\
1.1880	0.0193\\
1.0393	0.0193\\
-0.5207	0.0193\\
0.9816	0.0193\\
0.9408	0.0193\\
1.1764	0.0193\\
0.0193	0.0193\\
-0.5620	0.0193\\
0.0796	0.0193\\
-0.4695	0.0193\\
1.0020	0.0193\\
0.9424	0.0193\\
0.5136	0.0193\\
0.3303	0.0193\\
0.5052	0.0193\\
-0.3934	0.0193\\
-0.4657	0.0193\\
1.1096	0.0193\\
0.8466	0.0193\\
0.2997	0.0193\\
0.1844	0.0193\\
0.9414	0.0193\\
1.0799	0.0193\\
0.8540	0.0193\\
-1.6300	0.0193\\
1.4454	0.0193\\
-0.3172	0.0193\\
-0.4310	0.0193\\
1.2699	0.0193\\
0.0653	0.0193\\
-0.3863	0.0193\\
1.9564	0.0193\\
-0.4932	0.0193\\
-0.4909	0.0193\\
0.1502	0.0193\\
-0.4750	0.0193\\
0.4353	0.0193\\
-0.5630	0.0193\\
-0.5239	0.0193\\
0.4360	0.0193\\
0.4204	0.0193\\
-0.1628	0.0193\\
0.7853	0.0193\\
2.0257	0.0193\\
-0.5190	0.0193\\
-0.5233	0.0193\\
0.5497	0.0193\\
2.8467	0.0193\\
1.1153	0.0193\\
0.5291	0.0193\\
-0.5526	0.0193\\
0.6193	0.0193\\
-0.4755	0.0193\\
-0.5548	0.0193\\
1.0059	0.0193\\
-0.5300	0.0193\\
0.1303	0.0193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
0.7667	-0.5620\\
0.8194	-0.5620\\
0.9199	-0.5620\\
0.9281	-0.5620\\
-0.6024	-0.5620\\
0.9805	-0.5620\\
0.8084	-0.5620\\
1.0195	-0.5620\\
-0.0846	-0.5620\\
-0.5828	-0.5620\\
0.1272	-0.5620\\
0.0259	-0.5620\\
0.0000	-0.5620\\
0.9694	-0.5620\\
0.4942	-0.5620\\
0.0965	-0.5620\\
-0.2786	-0.5620\\
1.1451	-0.5620\\
-0.5302	-0.5620\\
0.7564	-0.5620\\
0.5118	-0.5620\\
-0.3859	-0.5620\\
0.2046	-0.5620\\
0.0817	-0.5620\\
0.9332	-0.5620\\
0.4281	-0.5620\\
0.6211	-0.5620\\
0.3198	-0.5620\\
-0.4659	-0.5620\\
-0.8837	-0.5620\\
-0.0726	-0.5620\\
0.8085	-0.5620\\
-0.9364	-0.5620\\
-0.4801	-0.5620\\
0.2668	-0.5620\\
0.9406	-0.5620\\
-0.5202	-0.5620\\
0.7871	-0.5620\\
-0.5008	-0.5620\\
0.1346	-0.5620\\
1.1880	-0.5620\\
1.0393	-0.5620\\
-0.5207	-0.5620\\
0.9816	-0.5620\\
0.9408	-0.5620\\
1.1764	-0.5620\\
0.0193	-0.5620\\
-0.5620	-0.5620\\
0.0796	-0.5620\\
-0.4695	-0.5620\\
1.0020	-0.5620\\
0.9424	-0.5620\\
0.5136	-0.5620\\
0.3303	-0.5620\\
0.5052	-0.5620\\
-0.3934	-0.5620\\
-0.4657	-0.5620\\
1.1096	-0.5620\\
0.8466	-0.5620\\
0.2997	-0.5620\\
0.1844	-0.5620\\
0.9414	-0.5620\\
1.0799	-0.5620\\
0.8540	-0.5620\\
-1.6300	-0.5620\\
1.4454	-0.5620\\
-0.3172	-0.5620\\
-0.4310	-0.5620\\
1.2699	-0.5620\\
0.0653	-0.5620\\
-0.3863	-0.5620\\
1.9564	-0.5620\\
-0.4932	-0.5620\\
-0.4909	-0.5620\\
0.1502	-0.5620\\
-0.4750	-0.5620\\
0.4353	-0.5620\\
-0.5630	-0.5620\\
-0.5239	-0.5620\\
0.4360	-0.5620\\
0.4204	-0.5620\\
-0.1628	-0.5620\\
0.7853	-0.5620\\
2.0257	-0.5620\\
-0.5190	-0.5620\\
-0.5233	-0.5620\\
0.5497	-0.5620\\
2.8467	-0.5620\\
1.1153	-0.5620\\
0.5291	-0.5620\\
-0.5526	-0.5620\\
0.6193	-0.5620\\
-0.4755	-0.5620\\
-0.5548	-0.5620\\
1.0059	-0.5620\\
-0.5300	-0.5620\\
0.1303	-0.5620\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
0.7667	0.0796\\
0.8194	0.0796\\
0.9199	0.0796\\
0.9281	0.0796\\
-0.6024	0.0796\\
0.9805	0.0796\\
0.8084	0.0796\\
1.0195	0.0796\\
-0.0846	0.0796\\
-0.5828	0.0796\\
0.1272	0.0796\\
0.0259	0.0796\\
0.0000	0.0796\\
0.9694	0.0796\\
0.4942	0.0796\\
0.0965	0.0796\\
-0.2786	0.0796\\
1.1451	0.0796\\
-0.5302	0.0796\\
0.7564	0.0796\\
0.5118	0.0796\\
-0.3859	0.0796\\
0.2046	0.0796\\
0.0817	0.0796\\
0.9332	0.0796\\
0.4281	0.0796\\
0.6211	0.0796\\
0.3198	0.0796\\
-0.4659	0.0796\\
-0.8837	0.0796\\
-0.0726	0.0796\\
0.8085	0.0796\\
-0.9364	0.0796\\
-0.4801	0.0796\\
0.2668	0.0796\\
0.9406	0.0796\\
-0.5202	0.0796\\
0.7871	0.0796\\
-0.5008	0.0796\\
0.1346	0.0796\\
1.1880	0.0796\\
1.0393	0.0796\\
-0.5207	0.0796\\
0.9816	0.0796\\
0.9408	0.0796\\
1.1764	0.0796\\
0.0193	0.0796\\
-0.5620	0.0796\\
0.0796	0.0796\\
-0.4695	0.0796\\
1.0020	0.0796\\
0.9424	0.0796\\
0.5136	0.0796\\
0.3303	0.0796\\
0.5052	0.0796\\
-0.3934	0.0796\\
-0.4657	0.0796\\
1.1096	0.0796\\
0.8466	0.0796\\
0.2997	0.0796\\
0.1844	0.0796\\
0.9414	0.0796\\
1.0799	0.0796\\
0.8540	0.0796\\
-1.6300	0.0796\\
1.4454	0.0796\\
-0.3172	0.0796\\
-0.4310	0.0796\\
1.2699	0.0796\\
0.0653	0.0796\\
-0.3863	0.0796\\
1.9564	0.0796\\
-0.4932	0.0796\\
-0.4909	0.0796\\
0.1502	0.0796\\
-0.4750	0.0796\\
0.4353	0.0796\\
-0.5630	0.0796\\
-0.5239	0.0796\\
0.4360	0.0796\\
0.4204	0.0796\\
-0.1628	0.0796\\
0.7853	0.0796\\
2.0257	0.0796\\
-0.5190	0.0796\\
-0.5233	0.0796\\
0.5497	0.0796\\
2.8467	0.0796\\
1.1153	0.0796\\
0.5291	0.0796\\
-0.5526	0.0796\\
0.6193	0.0796\\
-0.4755	0.0796\\
-0.5548	0.0796\\
1.0059	0.0796\\
-0.5300	0.0796\\
0.1303	0.0796\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
0.7667	-0.4695\\
0.8194	-0.4695\\
0.9199	-0.4695\\
0.9281	-0.4695\\
-0.6024	-0.4695\\
0.9805	-0.4695\\
0.8084	-0.4695\\
1.0195	-0.4695\\
-0.0846	-0.4695\\
-0.5828	-0.4695\\
0.1272	-0.4695\\
0.0259	-0.4695\\
0.0000	-0.4695\\
0.9694	-0.4695\\
0.4942	-0.4695\\
0.0965	-0.4695\\
-0.2786	-0.4695\\
1.1451	-0.4695\\
-0.5302	-0.4695\\
0.7564	-0.4695\\
0.5118	-0.4695\\
-0.3859	-0.4695\\
0.2046	-0.4695\\
0.0817	-0.4695\\
0.9332	-0.4695\\
0.4281	-0.4695\\
0.6211	-0.4695\\
0.3198	-0.4695\\
-0.4659	-0.4695\\
-0.8837	-0.4695\\
-0.0726	-0.4695\\
0.8085	-0.4695\\
-0.9364	-0.4695\\
-0.4801	-0.4695\\
0.2668	-0.4695\\
0.9406	-0.4695\\
-0.5202	-0.4695\\
0.7871	-0.4695\\
-0.5008	-0.4695\\
0.1346	-0.4695\\
1.1880	-0.4695\\
1.0393	-0.4695\\
-0.5207	-0.4695\\
0.9816	-0.4695\\
0.9408	-0.4695\\
1.1764	-0.4695\\
0.0193	-0.4695\\
-0.5620	-0.4695\\
0.0796	-0.4695\\
-0.4695	-0.4695\\
1.0020	-0.4695\\
0.9424	-0.4695\\
0.5136	-0.4695\\
0.3303	-0.4695\\
0.5052	-0.4695\\
-0.3934	-0.4695\\
-0.4657	-0.4695\\
1.1096	-0.4695\\
0.8466	-0.4695\\
0.2997	-0.4695\\
0.1844	-0.4695\\
0.9414	-0.4695\\
1.0799	-0.4695\\
0.8540	-0.4695\\
-1.6300	-0.4695\\
1.4454	-0.4695\\
-0.3172	-0.4695\\
-0.4310	-0.4695\\
1.2699	-0.4695\\
0.0653	-0.4695\\
-0.3863	-0.4695\\
1.9564	-0.4695\\
-0.4932	-0.4695\\
-0.4909	-0.4695\\
0.1502	-0.4695\\
-0.4750	-0.4695\\
0.4353	-0.4695\\
-0.5630	-0.4695\\
-0.5239	-0.4695\\
0.4360	-0.4695\\
0.4204	-0.4695\\
-0.1628	-0.4695\\
0.7853	-0.4695\\
2.0257	-0.4695\\
-0.5190	-0.4695\\
-0.5233	-0.4695\\
0.5497	-0.4695\\
2.8467	-0.4695\\
1.1153	-0.4695\\
0.5291	-0.4695\\
-0.5526	-0.4695\\
0.6193	-0.4695\\
-0.4755	-0.4695\\
-0.5548	-0.4695\\
1.0059	-0.4695\\
-0.5300	-0.4695\\
0.1303	-0.4695\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
0.7667	1.0020\\
0.8194	1.0020\\
0.9199	1.0020\\
0.9281	1.0020\\
-0.6024	1.0020\\
0.9805	1.0020\\
0.8084	1.0020\\
1.0195	1.0020\\
-0.0846	1.0020\\
-0.5828	1.0020\\
0.1272	1.0020\\
0.0259	1.0020\\
0.0000	1.0020\\
0.9694	1.0020\\
0.4942	1.0020\\
0.0965	1.0020\\
-0.2786	1.0020\\
1.1451	1.0020\\
-0.5302	1.0020\\
0.7564	1.0020\\
0.5118	1.0020\\
-0.3859	1.0020\\
0.2046	1.0020\\
0.0817	1.0020\\
0.9332	1.0020\\
0.4281	1.0020\\
0.6211	1.0020\\
0.3198	1.0020\\
-0.4659	1.0020\\
-0.8837	1.0020\\
-0.0726	1.0020\\
0.8085	1.0020\\
-0.9364	1.0020\\
-0.4801	1.0020\\
0.2668	1.0020\\
0.9406	1.0020\\
-0.5202	1.0020\\
0.7871	1.0020\\
-0.5008	1.0020\\
0.1346	1.0020\\
1.1880	1.0020\\
1.0393	1.0020\\
-0.5207	1.0020\\
0.9816	1.0020\\
0.9408	1.0020\\
1.1764	1.0020\\
0.0193	1.0020\\
-0.5620	1.0020\\
0.0796	1.0020\\
-0.4695	1.0020\\
1.0020	1.0020\\
0.9424	1.0020\\
0.5136	1.0020\\
0.3303	1.0020\\
0.5052	1.0020\\
-0.3934	1.0020\\
-0.4657	1.0020\\
1.1096	1.0020\\
0.8466	1.0020\\
0.2997	1.0020\\
0.1844	1.0020\\
0.9414	1.0020\\
1.0799	1.0020\\
0.8540	1.0020\\
-1.6300	1.0020\\
1.4454	1.0020\\
-0.3172	1.0020\\
-0.4310	1.0020\\
1.2699	1.0020\\
0.0653	1.0020\\
-0.3863	1.0020\\
1.9564	1.0020\\
-0.4932	1.0020\\
-0.4909	1.0020\\
0.1502	1.0020\\
-0.4750	1.0020\\
0.4353	1.0020\\
-0.5630	1.0020\\
-0.5239	1.0020\\
0.4360	1.0020\\
0.4204	1.0020\\
-0.1628	1.0020\\
0.7853	1.0020\\
2.0257	1.0020\\
-0.5190	1.0020\\
-0.5233	1.0020\\
0.5497	1.0020\\
2.8467	1.0020\\
1.1153	1.0020\\
0.5291	1.0020\\
-0.5526	1.0020\\
0.6193	1.0020\\
-0.4755	1.0020\\
-0.5548	1.0020\\
1.0059	1.0020\\
-0.5300	1.0020\\
0.1303	1.0020\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
0.7667	0.9424\\
0.8194	0.9424\\
0.9199	0.9424\\
0.9281	0.9424\\
-0.6024	0.9424\\
0.9805	0.9424\\
0.8084	0.9424\\
1.0195	0.9424\\
-0.0846	0.9424\\
-0.5828	0.9424\\
0.1272	0.9424\\
0.0259	0.9424\\
0.0000	0.9424\\
0.9694	0.9424\\
0.4942	0.9424\\
0.0965	0.9424\\
-0.2786	0.9424\\
1.1451	0.9424\\
-0.5302	0.9424\\
0.7564	0.9424\\
0.5118	0.9424\\
-0.3859	0.9424\\
0.2046	0.9424\\
0.0817	0.9424\\
0.9332	0.9424\\
0.4281	0.9424\\
0.6211	0.9424\\
0.3198	0.9424\\
-0.4659	0.9424\\
-0.8837	0.9424\\
-0.0726	0.9424\\
0.8085	0.9424\\
-0.9364	0.9424\\
-0.4801	0.9424\\
0.2668	0.9424\\
0.9406	0.9424\\
-0.5202	0.9424\\
0.7871	0.9424\\
-0.5008	0.9424\\
0.1346	0.9424\\
1.1880	0.9424\\
1.0393	0.9424\\
-0.5207	0.9424\\
0.9816	0.9424\\
0.9408	0.9424\\
1.1764	0.9424\\
0.0193	0.9424\\
-0.5620	0.9424\\
0.0796	0.9424\\
-0.4695	0.9424\\
1.0020	0.9424\\
0.9424	0.9424\\
0.5136	0.9424\\
0.3303	0.9424\\
0.5052	0.9424\\
-0.3934	0.9424\\
-0.4657	0.9424\\
1.1096	0.9424\\
0.8466	0.9424\\
0.2997	0.9424\\
0.1844	0.9424\\
0.9414	0.9424\\
1.0799	0.9424\\
0.8540	0.9424\\
-1.6300	0.9424\\
1.4454	0.9424\\
-0.3172	0.9424\\
-0.4310	0.9424\\
1.2699	0.9424\\
0.0653	0.9424\\
-0.3863	0.9424\\
1.9564	0.9424\\
-0.4932	0.9424\\
-0.4909	0.9424\\
0.1502	0.9424\\
-0.4750	0.9424\\
0.4353	0.9424\\
-0.5630	0.9424\\
-0.5239	0.9424\\
0.4360	0.9424\\
0.4204	0.9424\\
-0.1628	0.9424\\
0.7853	0.9424\\
2.0257	0.9424\\
-0.5190	0.9424\\
-0.5233	0.9424\\
0.5497	0.9424\\
2.8467	0.9424\\
1.1153	0.9424\\
0.5291	0.9424\\
-0.5526	0.9424\\
0.6193	0.9424\\
-0.4755	0.9424\\
-0.5548	0.9424\\
1.0059	0.9424\\
-0.5300	0.9424\\
0.1303	0.9424\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
0.7667	0.5136\\
0.8194	0.5136\\
0.9199	0.5136\\
0.9281	0.5136\\
-0.6024	0.5136\\
0.9805	0.5136\\
0.8084	0.5136\\
1.0195	0.5136\\
-0.0846	0.5136\\
-0.5828	0.5136\\
0.1272	0.5136\\
0.0259	0.5136\\
0.0000	0.5136\\
0.9694	0.5136\\
0.4942	0.5136\\
0.0965	0.5136\\
-0.2786	0.5136\\
1.1451	0.5136\\
-0.5302	0.5136\\
0.7564	0.5136\\
0.5118	0.5136\\
-0.3859	0.5136\\
0.2046	0.5136\\
0.0817	0.5136\\
0.9332	0.5136\\
0.4281	0.5136\\
0.6211	0.5136\\
0.3198	0.5136\\
-0.4659	0.5136\\
-0.8837	0.5136\\
-0.0726	0.5136\\
0.8085	0.5136\\
-0.9364	0.5136\\
-0.4801	0.5136\\
0.2668	0.5136\\
0.9406	0.5136\\
-0.5202	0.5136\\
0.7871	0.5136\\
-0.5008	0.5136\\
0.1346	0.5136\\
1.1880	0.5136\\
1.0393	0.5136\\
-0.5207	0.5136\\
0.9816	0.5136\\
0.9408	0.5136\\
1.1764	0.5136\\
0.0193	0.5136\\
-0.5620	0.5136\\
0.0796	0.5136\\
-0.4695	0.5136\\
1.0020	0.5136\\
0.9424	0.5136\\
0.5136	0.5136\\
0.3303	0.5136\\
0.5052	0.5136\\
-0.3934	0.5136\\
-0.4657	0.5136\\
1.1096	0.5136\\
0.8466	0.5136\\
0.2997	0.5136\\
0.1844	0.5136\\
0.9414	0.5136\\
1.0799	0.5136\\
0.8540	0.5136\\
-1.6300	0.5136\\
1.4454	0.5136\\
-0.3172	0.5136\\
-0.4310	0.5136\\
1.2699	0.5136\\
0.0653	0.5136\\
-0.3863	0.5136\\
1.9564	0.5136\\
-0.4932	0.5136\\
-0.4909	0.5136\\
0.1502	0.5136\\
-0.4750	0.5136\\
0.4353	0.5136\\
-0.5630	0.5136\\
-0.5239	0.5136\\
0.4360	0.5136\\
0.4204	0.5136\\
-0.1628	0.5136\\
0.7853	0.5136\\
2.0257	0.5136\\
-0.5190	0.5136\\
-0.5233	0.5136\\
0.5497	0.5136\\
2.8467	0.5136\\
1.1153	0.5136\\
0.5291	0.5136\\
-0.5526	0.5136\\
0.6193	0.5136\\
-0.4755	0.5136\\
-0.5548	0.5136\\
1.0059	0.5136\\
-0.5300	0.5136\\
0.1303	0.5136\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
0.7667	0.3303\\
0.8194	0.3303\\
0.9199	0.3303\\
0.9281	0.3303\\
-0.6024	0.3303\\
0.9805	0.3303\\
0.8084	0.3303\\
1.0195	0.3303\\
-0.0846	0.3303\\
-0.5828	0.3303\\
0.1272	0.3303\\
0.0259	0.3303\\
0.0000	0.3303\\
0.9694	0.3303\\
0.4942	0.3303\\
0.0965	0.3303\\
-0.2786	0.3303\\
1.1451	0.3303\\
-0.5302	0.3303\\
0.7564	0.3303\\
0.5118	0.3303\\
-0.3859	0.3303\\
0.2046	0.3303\\
0.0817	0.3303\\
0.9332	0.3303\\
0.4281	0.3303\\
0.6211	0.3303\\
0.3198	0.3303\\
-0.4659	0.3303\\
-0.8837	0.3303\\
-0.0726	0.3303\\
0.8085	0.3303\\
-0.9364	0.3303\\
-0.4801	0.3303\\
0.2668	0.3303\\
0.9406	0.3303\\
-0.5202	0.3303\\
0.7871	0.3303\\
-0.5008	0.3303\\
0.1346	0.3303\\
1.1880	0.3303\\
1.0393	0.3303\\
-0.5207	0.3303\\
0.9816	0.3303\\
0.9408	0.3303\\
1.1764	0.3303\\
0.0193	0.3303\\
-0.5620	0.3303\\
0.0796	0.3303\\
-0.4695	0.3303\\
1.0020	0.3303\\
0.9424	0.3303\\
0.5136	0.3303\\
0.3303	0.3303\\
0.5052	0.3303\\
-0.3934	0.3303\\
-0.4657	0.3303\\
1.1096	0.3303\\
0.8466	0.3303\\
0.2997	0.3303\\
0.1844	0.3303\\
0.9414	0.3303\\
1.0799	0.3303\\
0.8540	0.3303\\
-1.6300	0.3303\\
1.4454	0.3303\\
-0.3172	0.3303\\
-0.4310	0.3303\\
1.2699	0.3303\\
0.0653	0.3303\\
-0.3863	0.3303\\
1.9564	0.3303\\
-0.4932	0.3303\\
-0.4909	0.3303\\
0.1502	0.3303\\
-0.4750	0.3303\\
0.4353	0.3303\\
-0.5630	0.3303\\
-0.5239	0.3303\\
0.4360	0.3303\\
0.4204	0.3303\\
-0.1628	0.3303\\
0.7853	0.3303\\
2.0257	0.3303\\
-0.5190	0.3303\\
-0.5233	0.3303\\
0.5497	0.3303\\
2.8467	0.3303\\
1.1153	0.3303\\
0.5291	0.3303\\
-0.5526	0.3303\\
0.6193	0.3303\\
-0.4755	0.3303\\
-0.5548	0.3303\\
1.0059	0.3303\\
-0.5300	0.3303\\
0.1303	0.3303\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
0.7667	0.5052\\
0.8194	0.5052\\
0.9199	0.5052\\
0.9281	0.5052\\
-0.6024	0.5052\\
0.9805	0.5052\\
0.8084	0.5052\\
1.0195	0.5052\\
-0.0846	0.5052\\
-0.5828	0.5052\\
0.1272	0.5052\\
0.0259	0.5052\\
0.0000	0.5052\\
0.9694	0.5052\\
0.4942	0.5052\\
0.0965	0.5052\\
-0.2786	0.5052\\
1.1451	0.5052\\
-0.5302	0.5052\\
0.7564	0.5052\\
0.5118	0.5052\\
-0.3859	0.5052\\
0.2046	0.5052\\
0.0817	0.5052\\
0.9332	0.5052\\
0.4281	0.5052\\
0.6211	0.5052\\
0.3198	0.5052\\
-0.4659	0.5052\\
-0.8837	0.5052\\
-0.0726	0.5052\\
0.8085	0.5052\\
-0.9364	0.5052\\
-0.4801	0.5052\\
0.2668	0.5052\\
0.9406	0.5052\\
-0.5202	0.5052\\
0.7871	0.5052\\
-0.5008	0.5052\\
0.1346	0.5052\\
1.1880	0.5052\\
1.0393	0.5052\\
-0.5207	0.5052\\
0.9816	0.5052\\
0.9408	0.5052\\
1.1764	0.5052\\
0.0193	0.5052\\
-0.5620	0.5052\\
0.0796	0.5052\\
-0.4695	0.5052\\
1.0020	0.5052\\
0.9424	0.5052\\
0.5136	0.5052\\
0.3303	0.5052\\
0.5052	0.5052\\
-0.3934	0.5052\\
-0.4657	0.5052\\
1.1096	0.5052\\
0.8466	0.5052\\
0.2997	0.5052\\
0.1844	0.5052\\
0.9414	0.5052\\
1.0799	0.5052\\
0.8540	0.5052\\
-1.6300	0.5052\\
1.4454	0.5052\\
-0.3172	0.5052\\
-0.4310	0.5052\\
1.2699	0.5052\\
0.0653	0.5052\\
-0.3863	0.5052\\
1.9564	0.5052\\
-0.4932	0.5052\\
-0.4909	0.5052\\
0.1502	0.5052\\
-0.4750	0.5052\\
0.4353	0.5052\\
-0.5630	0.5052\\
-0.5239	0.5052\\
0.4360	0.5052\\
0.4204	0.5052\\
-0.1628	0.5052\\
0.7853	0.5052\\
2.0257	0.5052\\
-0.5190	0.5052\\
-0.5233	0.5052\\
0.5497	0.5052\\
2.8467	0.5052\\
1.1153	0.5052\\
0.5291	0.5052\\
-0.5526	0.5052\\
0.6193	0.5052\\
-0.4755	0.5052\\
-0.5548	0.5052\\
1.0059	0.5052\\
-0.5300	0.5052\\
0.1303	0.5052\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
0.7667	-0.3934\\
0.8194	-0.3934\\
0.9199	-0.3934\\
0.9281	-0.3934\\
-0.6024	-0.3934\\
0.9805	-0.3934\\
0.8084	-0.3934\\
1.0195	-0.3934\\
-0.0846	-0.3934\\
-0.5828	-0.3934\\
0.1272	-0.3934\\
0.0259	-0.3934\\
0.0000	-0.3934\\
0.9694	-0.3934\\
0.4942	-0.3934\\
0.0965	-0.3934\\
-0.2786	-0.3934\\
1.1451	-0.3934\\
-0.5302	-0.3934\\
0.7564	-0.3934\\
0.5118	-0.3934\\
-0.3859	-0.3934\\
0.2046	-0.3934\\
0.0817	-0.3934\\
0.9332	-0.3934\\
0.4281	-0.3934\\
0.6211	-0.3934\\
0.3198	-0.3934\\
-0.4659	-0.3934\\
-0.8837	-0.3934\\
-0.0726	-0.3934\\
0.8085	-0.3934\\
-0.9364	-0.3934\\
-0.4801	-0.3934\\
0.2668	-0.3934\\
0.9406	-0.3934\\
-0.5202	-0.3934\\
0.7871	-0.3934\\
-0.5008	-0.3934\\
0.1346	-0.3934\\
1.1880	-0.3934\\
1.0393	-0.3934\\
-0.5207	-0.3934\\
0.9816	-0.3934\\
0.9408	-0.3934\\
1.1764	-0.3934\\
0.0193	-0.3934\\
-0.5620	-0.3934\\
0.0796	-0.3934\\
-0.4695	-0.3934\\
1.0020	-0.3934\\
0.9424	-0.3934\\
0.5136	-0.3934\\
0.3303	-0.3934\\
0.5052	-0.3934\\
-0.3934	-0.3934\\
-0.4657	-0.3934\\
1.1096	-0.3934\\
0.8466	-0.3934\\
0.2997	-0.3934\\
0.1844	-0.3934\\
0.9414	-0.3934\\
1.0799	-0.3934\\
0.8540	-0.3934\\
-1.6300	-0.3934\\
1.4454	-0.3934\\
-0.3172	-0.3934\\
-0.4310	-0.3934\\
1.2699	-0.3934\\
0.0653	-0.3934\\
-0.3863	-0.3934\\
1.9564	-0.3934\\
-0.4932	-0.3934\\
-0.4909	-0.3934\\
0.1502	-0.3934\\
-0.4750	-0.3934\\
0.4353	-0.3934\\
-0.5630	-0.3934\\
-0.5239	-0.3934\\
0.4360	-0.3934\\
0.4204	-0.3934\\
-0.1628	-0.3934\\
0.7853	-0.3934\\
2.0257	-0.3934\\
-0.5190	-0.3934\\
-0.5233	-0.3934\\
0.5497	-0.3934\\
2.8467	-0.3934\\
1.1153	-0.3934\\
0.5291	-0.3934\\
-0.5526	-0.3934\\
0.6193	-0.3934\\
-0.4755	-0.3934\\
-0.5548	-0.3934\\
1.0059	-0.3934\\
-0.5300	-0.3934\\
0.1303	-0.3934\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
0.7667	-0.4657\\
0.8194	-0.4657\\
0.9199	-0.4657\\
0.9281	-0.4657\\
-0.6024	-0.4657\\
0.9805	-0.4657\\
0.8084	-0.4657\\
1.0195	-0.4657\\
-0.0846	-0.4657\\
-0.5828	-0.4657\\
0.1272	-0.4657\\
0.0259	-0.4657\\
0.0000	-0.4657\\
0.9694	-0.4657\\
0.4942	-0.4657\\
0.0965	-0.4657\\
-0.2786	-0.4657\\
1.1451	-0.4657\\
-0.5302	-0.4657\\
0.7564	-0.4657\\
0.5118	-0.4657\\
-0.3859	-0.4657\\
0.2046	-0.4657\\
0.0817	-0.4657\\
0.9332	-0.4657\\
0.4281	-0.4657\\
0.6211	-0.4657\\
0.3198	-0.4657\\
-0.4659	-0.4657\\
-0.8837	-0.4657\\
-0.0726	-0.4657\\
0.8085	-0.4657\\
-0.9364	-0.4657\\
-0.4801	-0.4657\\
0.2668	-0.4657\\
0.9406	-0.4657\\
-0.5202	-0.4657\\
0.7871	-0.4657\\
-0.5008	-0.4657\\
0.1346	-0.4657\\
1.1880	-0.4657\\
1.0393	-0.4657\\
-0.5207	-0.4657\\
0.9816	-0.4657\\
0.9408	-0.4657\\
1.1764	-0.4657\\
0.0193	-0.4657\\
-0.5620	-0.4657\\
0.0796	-0.4657\\
-0.4695	-0.4657\\
1.0020	-0.4657\\
0.9424	-0.4657\\
0.5136	-0.4657\\
0.3303	-0.4657\\
0.5052	-0.4657\\
-0.3934	-0.4657\\
-0.4657	-0.4657\\
1.1096	-0.4657\\
0.8466	-0.4657\\
0.2997	-0.4657\\
0.1844	-0.4657\\
0.9414	-0.4657\\
1.0799	-0.4657\\
0.8540	-0.4657\\
-1.6300	-0.4657\\
1.4454	-0.4657\\
-0.3172	-0.4657\\
-0.4310	-0.4657\\
1.2699	-0.4657\\
0.0653	-0.4657\\
-0.3863	-0.4657\\
1.9564	-0.4657\\
-0.4932	-0.4657\\
-0.4909	-0.4657\\
0.1502	-0.4657\\
-0.4750	-0.4657\\
0.4353	-0.4657\\
-0.5630	-0.4657\\
-0.5239	-0.4657\\
0.4360	-0.4657\\
0.4204	-0.4657\\
-0.1628	-0.4657\\
0.7853	-0.4657\\
2.0257	-0.4657\\
-0.5190	-0.4657\\
-0.5233	-0.4657\\
0.5497	-0.4657\\
2.8467	-0.4657\\
1.1153	-0.4657\\
0.5291	-0.4657\\
-0.5526	-0.4657\\
0.6193	-0.4657\\
-0.4755	-0.4657\\
-0.5548	-0.4657\\
1.0059	-0.4657\\
-0.5300	-0.4657\\
0.1303	-0.4657\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
0.7667	1.1096\\
0.8194	1.1096\\
0.9199	1.1096\\
0.9281	1.1096\\
-0.6024	1.1096\\
0.9805	1.1096\\
0.8084	1.1096\\
1.0195	1.1096\\
-0.0846	1.1096\\
-0.5828	1.1096\\
0.1272	1.1096\\
0.0259	1.1096\\
0.0000	1.1096\\
0.9694	1.1096\\
0.4942	1.1096\\
0.0965	1.1096\\
-0.2786	1.1096\\
1.1451	1.1096\\
-0.5302	1.1096\\
0.7564	1.1096\\
0.5118	1.1096\\
-0.3859	1.1096\\
0.2046	1.1096\\
0.0817	1.1096\\
0.9332	1.1096\\
0.4281	1.1096\\
0.6211	1.1096\\
0.3198	1.1096\\
-0.4659	1.1096\\
-0.8837	1.1096\\
-0.0726	1.1096\\
0.8085	1.1096\\
-0.9364	1.1096\\
-0.4801	1.1096\\
0.2668	1.1096\\
0.9406	1.1096\\
-0.5202	1.1096\\
0.7871	1.1096\\
-0.5008	1.1096\\
0.1346	1.1096\\
1.1880	1.1096\\
1.0393	1.1096\\
-0.5207	1.1096\\
0.9816	1.1096\\
0.9408	1.1096\\
1.1764	1.1096\\
0.0193	1.1096\\
-0.5620	1.1096\\
0.0796	1.1096\\
-0.4695	1.1096\\
1.0020	1.1096\\
0.9424	1.1096\\
0.5136	1.1096\\
0.3303	1.1096\\
0.5052	1.1096\\
-0.3934	1.1096\\
-0.4657	1.1096\\
1.1096	1.1096\\
0.8466	1.1096\\
0.2997	1.1096\\
0.1844	1.1096\\
0.9414	1.1096\\
1.0799	1.1096\\
0.8540	1.1096\\
-1.6300	1.1096\\
1.4454	1.1096\\
-0.3172	1.1096\\
-0.4310	1.1096\\
1.2699	1.1096\\
0.0653	1.1096\\
-0.3863	1.1096\\
1.9564	1.1096\\
-0.4932	1.1096\\
-0.4909	1.1096\\
0.1502	1.1096\\
-0.4750	1.1096\\
0.4353	1.1096\\
-0.5630	1.1096\\
-0.5239	1.1096\\
0.4360	1.1096\\
0.4204	1.1096\\
-0.1628	1.1096\\
0.7853	1.1096\\
2.0257	1.1096\\
-0.5190	1.1096\\
-0.5233	1.1096\\
0.5497	1.1096\\
2.8467	1.1096\\
1.1153	1.1096\\
0.5291	1.1096\\
-0.5526	1.1096\\
0.6193	1.1096\\
-0.4755	1.1096\\
-0.5548	1.1096\\
1.0059	1.1096\\
-0.5300	1.1096\\
0.1303	1.1096\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
0.7667	0.8466\\
0.8194	0.8466\\
0.9199	0.8466\\
0.9281	0.8466\\
-0.6024	0.8466\\
0.9805	0.8466\\
0.8084	0.8466\\
1.0195	0.8466\\
-0.0846	0.8466\\
-0.5828	0.8466\\
0.1272	0.8466\\
0.0259	0.8466\\
0.0000	0.8466\\
0.9694	0.8466\\
0.4942	0.8466\\
0.0965	0.8466\\
-0.2786	0.8466\\
1.1451	0.8466\\
-0.5302	0.8466\\
0.7564	0.8466\\
0.5118	0.8466\\
-0.3859	0.8466\\
0.2046	0.8466\\
0.0817	0.8466\\
0.9332	0.8466\\
0.4281	0.8466\\
0.6211	0.8466\\
0.3198	0.8466\\
-0.4659	0.8466\\
-0.8837	0.8466\\
-0.0726	0.8466\\
0.8085	0.8466\\
-0.9364	0.8466\\
-0.4801	0.8466\\
0.2668	0.8466\\
0.9406	0.8466\\
-0.5202	0.8466\\
0.7871	0.8466\\
-0.5008	0.8466\\
0.1346	0.8466\\
1.1880	0.8466\\
1.0393	0.8466\\
-0.5207	0.8466\\
0.9816	0.8466\\
0.9408	0.8466\\
1.1764	0.8466\\
0.0193	0.8466\\
-0.5620	0.8466\\
0.0796	0.8466\\
-0.4695	0.8466\\
1.0020	0.8466\\
0.9424	0.8466\\
0.5136	0.8466\\
0.3303	0.8466\\
0.5052	0.8466\\
-0.3934	0.8466\\
-0.4657	0.8466\\
1.1096	0.8466\\
0.8466	0.8466\\
0.2997	0.8466\\
0.1844	0.8466\\
0.9414	0.8466\\
1.0799	0.8466\\
0.8540	0.8466\\
-1.6300	0.8466\\
1.4454	0.8466\\
-0.3172	0.8466\\
-0.4310	0.8466\\
1.2699	0.8466\\
0.0653	0.8466\\
-0.3863	0.8466\\
1.9564	0.8466\\
-0.4932	0.8466\\
-0.4909	0.8466\\
0.1502	0.8466\\
-0.4750	0.8466\\
0.4353	0.8466\\
-0.5630	0.8466\\
-0.5239	0.8466\\
0.4360	0.8466\\
0.4204	0.8466\\
-0.1628	0.8466\\
0.7853	0.8466\\
2.0257	0.8466\\
-0.5190	0.8466\\
-0.5233	0.8466\\
0.5497	0.8466\\
2.8467	0.8466\\
1.1153	0.8466\\
0.5291	0.8466\\
-0.5526	0.8466\\
0.6193	0.8466\\
-0.4755	0.8466\\
-0.5548	0.8466\\
1.0059	0.8466\\
-0.5300	0.8466\\
0.1303	0.8466\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
0.7667	0.2997\\
0.8194	0.2997\\
0.9199	0.2997\\
0.9281	0.2997\\
-0.6024	0.2997\\
0.9805	0.2997\\
0.8084	0.2997\\
1.0195	0.2997\\
-0.0846	0.2997\\
-0.5828	0.2997\\
0.1272	0.2997\\
0.0259	0.2997\\
0.0000	0.2997\\
0.9694	0.2997\\
0.4942	0.2997\\
0.0965	0.2997\\
-0.2786	0.2997\\
1.1451	0.2997\\
-0.5302	0.2997\\
0.7564	0.2997\\
0.5118	0.2997\\
-0.3859	0.2997\\
0.2046	0.2997\\
0.0817	0.2997\\
0.9332	0.2997\\
0.4281	0.2997\\
0.6211	0.2997\\
0.3198	0.2997\\
-0.4659	0.2997\\
-0.8837	0.2997\\
-0.0726	0.2997\\
0.8085	0.2997\\
-0.9364	0.2997\\
-0.4801	0.2997\\
0.2668	0.2997\\
0.9406	0.2997\\
-0.5202	0.2997\\
0.7871	0.2997\\
-0.5008	0.2997\\
0.1346	0.2997\\
1.1880	0.2997\\
1.0393	0.2997\\
-0.5207	0.2997\\
0.9816	0.2997\\
0.9408	0.2997\\
1.1764	0.2997\\
0.0193	0.2997\\
-0.5620	0.2997\\
0.0796	0.2997\\
-0.4695	0.2997\\
1.0020	0.2997\\
0.9424	0.2997\\
0.5136	0.2997\\
0.3303	0.2997\\
0.5052	0.2997\\
-0.3934	0.2997\\
-0.4657	0.2997\\
1.1096	0.2997\\
0.8466	0.2997\\
0.2997	0.2997\\
0.1844	0.2997\\
0.9414	0.2997\\
1.0799	0.2997\\
0.8540	0.2997\\
-1.6300	0.2997\\
1.4454	0.2997\\
-0.3172	0.2997\\
-0.4310	0.2997\\
1.2699	0.2997\\
0.0653	0.2997\\
-0.3863	0.2997\\
1.9564	0.2997\\
-0.4932	0.2997\\
-0.4909	0.2997\\
0.1502	0.2997\\
-0.4750	0.2997\\
0.4353	0.2997\\
-0.5630	0.2997\\
-0.5239	0.2997\\
0.4360	0.2997\\
0.4204	0.2997\\
-0.1628	0.2997\\
0.7853	0.2997\\
2.0257	0.2997\\
-0.5190	0.2997\\
-0.5233	0.2997\\
0.5497	0.2997\\
2.8467	0.2997\\
1.1153	0.2997\\
0.5291	0.2997\\
-0.5526	0.2997\\
0.6193	0.2997\\
-0.4755	0.2997\\
-0.5548	0.2997\\
1.0059	0.2997\\
-0.5300	0.2997\\
0.1303	0.2997\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
0.7667	0.1844\\
0.8194	0.1844\\
0.9199	0.1844\\
0.9281	0.1844\\
-0.6024	0.1844\\
0.9805	0.1844\\
0.8084	0.1844\\
1.0195	0.1844\\
-0.0846	0.1844\\
-0.5828	0.1844\\
0.1272	0.1844\\
0.0259	0.1844\\
0.0000	0.1844\\
0.9694	0.1844\\
0.4942	0.1844\\
0.0965	0.1844\\
-0.2786	0.1844\\
1.1451	0.1844\\
-0.5302	0.1844\\
0.7564	0.1844\\
0.5118	0.1844\\
-0.3859	0.1844\\
0.2046	0.1844\\
0.0817	0.1844\\
0.9332	0.1844\\
0.4281	0.1844\\
0.6211	0.1844\\
0.3198	0.1844\\
-0.4659	0.1844\\
-0.8837	0.1844\\
-0.0726	0.1844\\
0.8085	0.1844\\
-0.9364	0.1844\\
-0.4801	0.1844\\
0.2668	0.1844\\
0.9406	0.1844\\
-0.5202	0.1844\\
0.7871	0.1844\\
-0.5008	0.1844\\
0.1346	0.1844\\
1.1880	0.1844\\
1.0393	0.1844\\
-0.5207	0.1844\\
0.9816	0.1844\\
0.9408	0.1844\\
1.1764	0.1844\\
0.0193	0.1844\\
-0.5620	0.1844\\
0.0796	0.1844\\
-0.4695	0.1844\\
1.0020	0.1844\\
0.9424	0.1844\\
0.5136	0.1844\\
0.3303	0.1844\\
0.5052	0.1844\\
-0.3934	0.1844\\
-0.4657	0.1844\\
1.1096	0.1844\\
0.8466	0.1844\\
0.2997	0.1844\\
0.1844	0.1844\\
0.9414	0.1844\\
1.0799	0.1844\\
0.8540	0.1844\\
-1.6300	0.1844\\
1.4454	0.1844\\
-0.3172	0.1844\\
-0.4310	0.1844\\
1.2699	0.1844\\
0.0653	0.1844\\
-0.3863	0.1844\\
1.9564	0.1844\\
-0.4932	0.1844\\
-0.4909	0.1844\\
0.1502	0.1844\\
-0.4750	0.1844\\
0.4353	0.1844\\
-0.5630	0.1844\\
-0.5239	0.1844\\
0.4360	0.1844\\
0.4204	0.1844\\
-0.1628	0.1844\\
0.7853	0.1844\\
2.0257	0.1844\\
-0.5190	0.1844\\
-0.5233	0.1844\\
0.5497	0.1844\\
2.8467	0.1844\\
1.1153	0.1844\\
0.5291	0.1844\\
-0.5526	0.1844\\
0.6193	0.1844\\
-0.4755	0.1844\\
-0.5548	0.1844\\
1.0059	0.1844\\
-0.5300	0.1844\\
0.1303	0.1844\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
0.7667	0.9414\\
0.8194	0.9414\\
0.9199	0.9414\\
0.9281	0.9414\\
-0.6024	0.9414\\
0.9805	0.9414\\
0.8084	0.9414\\
1.0195	0.9414\\
-0.0846	0.9414\\
-0.5828	0.9414\\
0.1272	0.9414\\
0.0259	0.9414\\
0.0000	0.9414\\
0.9694	0.9414\\
0.4942	0.9414\\
0.0965	0.9414\\
-0.2786	0.9414\\
1.1451	0.9414\\
-0.5302	0.9414\\
0.7564	0.9414\\
0.5118	0.9414\\
-0.3859	0.9414\\
0.2046	0.9414\\
0.0817	0.9414\\
0.9332	0.9414\\
0.4281	0.9414\\
0.6211	0.9414\\
0.3198	0.9414\\
-0.4659	0.9414\\
-0.8837	0.9414\\
-0.0726	0.9414\\
0.8085	0.9414\\
-0.9364	0.9414\\
-0.4801	0.9414\\
0.2668	0.9414\\
0.9406	0.9414\\
-0.5202	0.9414\\
0.7871	0.9414\\
-0.5008	0.9414\\
0.1346	0.9414\\
1.1880	0.9414\\
1.0393	0.9414\\
-0.5207	0.9414\\
0.9816	0.9414\\
0.9408	0.9414\\
1.1764	0.9414\\
0.0193	0.9414\\
-0.5620	0.9414\\
0.0796	0.9414\\
-0.4695	0.9414\\
1.0020	0.9414\\
0.9424	0.9414\\
0.5136	0.9414\\
0.3303	0.9414\\
0.5052	0.9414\\
-0.3934	0.9414\\
-0.4657	0.9414\\
1.1096	0.9414\\
0.8466	0.9414\\
0.2997	0.9414\\
0.1844	0.9414\\
0.9414	0.9414\\
1.0799	0.9414\\
0.8540	0.9414\\
-1.6300	0.9414\\
1.4454	0.9414\\
-0.3172	0.9414\\
-0.4310	0.9414\\
1.2699	0.9414\\
0.0653	0.9414\\
-0.3863	0.9414\\
1.9564	0.9414\\
-0.4932	0.9414\\
-0.4909	0.9414\\
0.1502	0.9414\\
-0.4750	0.9414\\
0.4353	0.9414\\
-0.5630	0.9414\\
-0.5239	0.9414\\
0.4360	0.9414\\
0.4204	0.9414\\
-0.1628	0.9414\\
0.7853	0.9414\\
2.0257	0.9414\\
-0.5190	0.9414\\
-0.5233	0.9414\\
0.5497	0.9414\\
2.8467	0.9414\\
1.1153	0.9414\\
0.5291	0.9414\\
-0.5526	0.9414\\
0.6193	0.9414\\
-0.4755	0.9414\\
-0.5548	0.9414\\
1.0059	0.9414\\
-0.5300	0.9414\\
0.1303	0.9414\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
0.7667	1.0799\\
0.8194	1.0799\\
0.9199	1.0799\\
0.9281	1.0799\\
-0.6024	1.0799\\
0.9805	1.0799\\
0.8084	1.0799\\
1.0195	1.0799\\
-0.0846	1.0799\\
-0.5828	1.0799\\
0.1272	1.0799\\
0.0259	1.0799\\
0.0000	1.0799\\
0.9694	1.0799\\
0.4942	1.0799\\
0.0965	1.0799\\
-0.2786	1.0799\\
1.1451	1.0799\\
-0.5302	1.0799\\
0.7564	1.0799\\
0.5118	1.0799\\
-0.3859	1.0799\\
0.2046	1.0799\\
0.0817	1.0799\\
0.9332	1.0799\\
0.4281	1.0799\\
0.6211	1.0799\\
0.3198	1.0799\\
-0.4659	1.0799\\
-0.8837	1.0799\\
-0.0726	1.0799\\
0.8085	1.0799\\
-0.9364	1.0799\\
-0.4801	1.0799\\
0.2668	1.0799\\
0.9406	1.0799\\
-0.5202	1.0799\\
0.7871	1.0799\\
-0.5008	1.0799\\
0.1346	1.0799\\
1.1880	1.0799\\
1.0393	1.0799\\
-0.5207	1.0799\\
0.9816	1.0799\\
0.9408	1.0799\\
1.1764	1.0799\\
0.0193	1.0799\\
-0.5620	1.0799\\
0.0796	1.0799\\
-0.4695	1.0799\\
1.0020	1.0799\\
0.9424	1.0799\\
0.5136	1.0799\\
0.3303	1.0799\\
0.5052	1.0799\\
-0.3934	1.0799\\
-0.4657	1.0799\\
1.1096	1.0799\\
0.8466	1.0799\\
0.2997	1.0799\\
0.1844	1.0799\\
0.9414	1.0799\\
1.0799	1.0799\\
0.8540	1.0799\\
-1.6300	1.0799\\
1.4454	1.0799\\
-0.3172	1.0799\\
-0.4310	1.0799\\
1.2699	1.0799\\
0.0653	1.0799\\
-0.3863	1.0799\\
1.9564	1.0799\\
-0.4932	1.0799\\
-0.4909	1.0799\\
0.1502	1.0799\\
-0.4750	1.0799\\
0.4353	1.0799\\
-0.5630	1.0799\\
-0.5239	1.0799\\
0.4360	1.0799\\
0.4204	1.0799\\
-0.1628	1.0799\\
0.7853	1.0799\\
2.0257	1.0799\\
-0.5190	1.0799\\
-0.5233	1.0799\\
0.5497	1.0799\\
2.8467	1.0799\\
1.1153	1.0799\\
0.5291	1.0799\\
-0.5526	1.0799\\
0.6193	1.0799\\
-0.4755	1.0799\\
-0.5548	1.0799\\
1.0059	1.0799\\
-0.5300	1.0799\\
0.1303	1.0799\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
0.7667	0.8540\\
0.8194	0.8540\\
0.9199	0.8540\\
0.9281	0.8540\\
-0.6024	0.8540\\
0.9805	0.8540\\
0.8084	0.8540\\
1.0195	0.8540\\
-0.0846	0.8540\\
-0.5828	0.8540\\
0.1272	0.8540\\
0.0259	0.8540\\
0.0000	0.8540\\
0.9694	0.8540\\
0.4942	0.8540\\
0.0965	0.8540\\
-0.2786	0.8540\\
1.1451	0.8540\\
-0.5302	0.8540\\
0.7564	0.8540\\
0.5118	0.8540\\
-0.3859	0.8540\\
0.2046	0.8540\\
0.0817	0.8540\\
0.9332	0.8540\\
0.4281	0.8540\\
0.6211	0.8540\\
0.3198	0.8540\\
-0.4659	0.8540\\
-0.8837	0.8540\\
-0.0726	0.8540\\
0.8085	0.8540\\
-0.9364	0.8540\\
-0.4801	0.8540\\
0.2668	0.8540\\
0.9406	0.8540\\
-0.5202	0.8540\\
0.7871	0.8540\\
-0.5008	0.8540\\
0.1346	0.8540\\
1.1880	0.8540\\
1.0393	0.8540\\
-0.5207	0.8540\\
0.9816	0.8540\\
0.9408	0.8540\\
1.1764	0.8540\\
0.0193	0.8540\\
-0.5620	0.8540\\
0.0796	0.8540\\
-0.4695	0.8540\\
1.0020	0.8540\\
0.9424	0.8540\\
0.5136	0.8540\\
0.3303	0.8540\\
0.5052	0.8540\\
-0.3934	0.8540\\
-0.4657	0.8540\\
1.1096	0.8540\\
0.8466	0.8540\\
0.2997	0.8540\\
0.1844	0.8540\\
0.9414	0.8540\\
1.0799	0.8540\\
0.8540	0.8540\\
-1.6300	0.8540\\
1.4454	0.8540\\
-0.3172	0.8540\\
-0.4310	0.8540\\
1.2699	0.8540\\
0.0653	0.8540\\
-0.3863	0.8540\\
1.9564	0.8540\\
-0.4932	0.8540\\
-0.4909	0.8540\\
0.1502	0.8540\\
-0.4750	0.8540\\
0.4353	0.8540\\
-0.5630	0.8540\\
-0.5239	0.8540\\
0.4360	0.8540\\
0.4204	0.8540\\
-0.1628	0.8540\\
0.7853	0.8540\\
2.0257	0.8540\\
-0.5190	0.8540\\
-0.5233	0.8540\\
0.5497	0.8540\\
2.8467	0.8540\\
1.1153	0.8540\\
0.5291	0.8540\\
-0.5526	0.8540\\
0.6193	0.8540\\
-0.4755	0.8540\\
-0.5548	0.8540\\
1.0059	0.8540\\
-0.5300	0.8540\\
0.1303	0.8540\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
0.7667	-1.6300\\
0.8194	-1.6300\\
0.9199	-1.6300\\
0.9281	-1.6300\\
-0.6024	-1.6300\\
0.9805	-1.6300\\
0.8084	-1.6300\\
1.0195	-1.6300\\
-0.0846	-1.6300\\
-0.5828	-1.6300\\
0.1272	-1.6300\\
0.0259	-1.6300\\
0.0000	-1.6300\\
0.9694	-1.6300\\
0.4942	-1.6300\\
0.0965	-1.6300\\
-0.2786	-1.6300\\
1.1451	-1.6300\\
-0.5302	-1.6300\\
0.7564	-1.6300\\
0.5118	-1.6300\\
-0.3859	-1.6300\\
0.2046	-1.6300\\
0.0817	-1.6300\\
0.9332	-1.6300\\
0.4281	-1.6300\\
0.6211	-1.6300\\
0.3198	-1.6300\\
-0.4659	-1.6300\\
-0.8837	-1.6300\\
-0.0726	-1.6300\\
0.8085	-1.6300\\
-0.9364	-1.6300\\
-0.4801	-1.6300\\
0.2668	-1.6300\\
0.9406	-1.6300\\
-0.5202	-1.6300\\
0.7871	-1.6300\\
-0.5008	-1.6300\\
0.1346	-1.6300\\
1.1880	-1.6300\\
1.0393	-1.6300\\
-0.5207	-1.6300\\
0.9816	-1.6300\\
0.9408	-1.6300\\
1.1764	-1.6300\\
0.0193	-1.6300\\
-0.5620	-1.6300\\
0.0796	-1.6300\\
-0.4695	-1.6300\\
1.0020	-1.6300\\
0.9424	-1.6300\\
0.5136	-1.6300\\
0.3303	-1.6300\\
0.5052	-1.6300\\
-0.3934	-1.6300\\
-0.4657	-1.6300\\
1.1096	-1.6300\\
0.8466	-1.6300\\
0.2997	-1.6300\\
0.1844	-1.6300\\
0.9414	-1.6300\\
1.0799	-1.6300\\
0.8540	-1.6300\\
-1.6300	-1.6300\\
1.4454	-1.6300\\
-0.3172	-1.6300\\
-0.4310	-1.6300\\
1.2699	-1.6300\\
0.0653	-1.6300\\
-0.3863	-1.6300\\
1.9564	-1.6300\\
-0.4932	-1.6300\\
-0.4909	-1.6300\\
0.1502	-1.6300\\
-0.4750	-1.6300\\
0.4353	-1.6300\\
-0.5630	-1.6300\\
-0.5239	-1.6300\\
0.4360	-1.6300\\
0.4204	-1.6300\\
-0.1628	-1.6300\\
0.7853	-1.6300\\
2.0257	-1.6300\\
-0.5190	-1.6300\\
-0.5233	-1.6300\\
0.5497	-1.6300\\
2.8467	-1.6300\\
1.1153	-1.6300\\
0.5291	-1.6300\\
-0.5526	-1.6300\\
0.6193	-1.6300\\
-0.4755	-1.6300\\
-0.5548	-1.6300\\
1.0059	-1.6300\\
-0.5300	-1.6300\\
0.1303	-1.6300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
0.7667	1.4454\\
0.8194	1.4454\\
0.9199	1.4454\\
0.9281	1.4454\\
-0.6024	1.4454\\
0.9805	1.4454\\
0.8084	1.4454\\
1.0195	1.4454\\
-0.0846	1.4454\\
-0.5828	1.4454\\
0.1272	1.4454\\
0.0259	1.4454\\
0.0000	1.4454\\
0.9694	1.4454\\
0.4942	1.4454\\
0.0965	1.4454\\
-0.2786	1.4454\\
1.1451	1.4454\\
-0.5302	1.4454\\
0.7564	1.4454\\
0.5118	1.4454\\
-0.3859	1.4454\\
0.2046	1.4454\\
0.0817	1.4454\\
0.9332	1.4454\\
0.4281	1.4454\\
0.6211	1.4454\\
0.3198	1.4454\\
-0.4659	1.4454\\
-0.8837	1.4454\\
-0.0726	1.4454\\
0.8085	1.4454\\
-0.9364	1.4454\\
-0.4801	1.4454\\
0.2668	1.4454\\
0.9406	1.4454\\
-0.5202	1.4454\\
0.7871	1.4454\\
-0.5008	1.4454\\
0.1346	1.4454\\
1.1880	1.4454\\
1.0393	1.4454\\
-0.5207	1.4454\\
0.9816	1.4454\\
0.9408	1.4454\\
1.1764	1.4454\\
0.0193	1.4454\\
-0.5620	1.4454\\
0.0796	1.4454\\
-0.4695	1.4454\\
1.0020	1.4454\\
0.9424	1.4454\\
0.5136	1.4454\\
0.3303	1.4454\\
0.5052	1.4454\\
-0.3934	1.4454\\
-0.4657	1.4454\\
1.1096	1.4454\\
0.8466	1.4454\\
0.2997	1.4454\\
0.1844	1.4454\\
0.9414	1.4454\\
1.0799	1.4454\\
0.8540	1.4454\\
-1.6300	1.4454\\
1.4454	1.4454\\
-0.3172	1.4454\\
-0.4310	1.4454\\
1.2699	1.4454\\
0.0653	1.4454\\
-0.3863	1.4454\\
1.9564	1.4454\\
-0.4932	1.4454\\
-0.4909	1.4454\\
0.1502	1.4454\\
-0.4750	1.4454\\
0.4353	1.4454\\
-0.5630	1.4454\\
-0.5239	1.4454\\
0.4360	1.4454\\
0.4204	1.4454\\
-0.1628	1.4454\\
0.7853	1.4454\\
2.0257	1.4454\\
-0.5190	1.4454\\
-0.5233	1.4454\\
0.5497	1.4454\\
2.8467	1.4454\\
1.1153	1.4454\\
0.5291	1.4454\\
-0.5526	1.4454\\
0.6193	1.4454\\
-0.4755	1.4454\\
-0.5548	1.4454\\
1.0059	1.4454\\
-0.5300	1.4454\\
0.1303	1.4454\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
0.7667	-0.3172\\
0.8194	-0.3172\\
0.9199	-0.3172\\
0.9281	-0.3172\\
-0.6024	-0.3172\\
0.9805	-0.3172\\
0.8084	-0.3172\\
1.0195	-0.3172\\
-0.0846	-0.3172\\
-0.5828	-0.3172\\
0.1272	-0.3172\\
0.0259	-0.3172\\
0.0000	-0.3172\\
0.9694	-0.3172\\
0.4942	-0.3172\\
0.0965	-0.3172\\
-0.2786	-0.3172\\
1.1451	-0.3172\\
-0.5302	-0.3172\\
0.7564	-0.3172\\
0.5118	-0.3172\\
-0.3859	-0.3172\\
0.2046	-0.3172\\
0.0817	-0.3172\\
0.9332	-0.3172\\
0.4281	-0.3172\\
0.6211	-0.3172\\
0.3198	-0.3172\\
-0.4659	-0.3172\\
-0.8837	-0.3172\\
-0.0726	-0.3172\\
0.8085	-0.3172\\
-0.9364	-0.3172\\
-0.4801	-0.3172\\
0.2668	-0.3172\\
0.9406	-0.3172\\
-0.5202	-0.3172\\
0.7871	-0.3172\\
-0.5008	-0.3172\\
0.1346	-0.3172\\
1.1880	-0.3172\\
1.0393	-0.3172\\
-0.5207	-0.3172\\
0.9816	-0.3172\\
0.9408	-0.3172\\
1.1764	-0.3172\\
0.0193	-0.3172\\
-0.5620	-0.3172\\
0.0796	-0.3172\\
-0.4695	-0.3172\\
1.0020	-0.3172\\
0.9424	-0.3172\\
0.5136	-0.3172\\
0.3303	-0.3172\\
0.5052	-0.3172\\
-0.3934	-0.3172\\
-0.4657	-0.3172\\
1.1096	-0.3172\\
0.8466	-0.3172\\
0.2997	-0.3172\\
0.1844	-0.3172\\
0.9414	-0.3172\\
1.0799	-0.3172\\
0.8540	-0.3172\\
-1.6300	-0.3172\\
1.4454	-0.3172\\
-0.3172	-0.3172\\
-0.4310	-0.3172\\
1.2699	-0.3172\\
0.0653	-0.3172\\
-0.3863	-0.3172\\
1.9564	-0.3172\\
-0.4932	-0.3172\\
-0.4909	-0.3172\\
0.1502	-0.3172\\
-0.4750	-0.3172\\
0.4353	-0.3172\\
-0.5630	-0.3172\\
-0.5239	-0.3172\\
0.4360	-0.3172\\
0.4204	-0.3172\\
-0.1628	-0.3172\\
0.7853	-0.3172\\
2.0257	-0.3172\\
-0.5190	-0.3172\\
-0.5233	-0.3172\\
0.5497	-0.3172\\
2.8467	-0.3172\\
1.1153	-0.3172\\
0.5291	-0.3172\\
-0.5526	-0.3172\\
0.6193	-0.3172\\
-0.4755	-0.3172\\
-0.5548	-0.3172\\
1.0059	-0.3172\\
-0.5300	-0.3172\\
0.1303	-0.3172\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
0.7667	-0.4310\\
0.8194	-0.4310\\
0.9199	-0.4310\\
0.9281	-0.4310\\
-0.6024	-0.4310\\
0.9805	-0.4310\\
0.8084	-0.4310\\
1.0195	-0.4310\\
-0.0846	-0.4310\\
-0.5828	-0.4310\\
0.1272	-0.4310\\
0.0259	-0.4310\\
0.0000	-0.4310\\
0.9694	-0.4310\\
0.4942	-0.4310\\
0.0965	-0.4310\\
-0.2786	-0.4310\\
1.1451	-0.4310\\
-0.5302	-0.4310\\
0.7564	-0.4310\\
0.5118	-0.4310\\
-0.3859	-0.4310\\
0.2046	-0.4310\\
0.0817	-0.4310\\
0.9332	-0.4310\\
0.4281	-0.4310\\
0.6211	-0.4310\\
0.3198	-0.4310\\
-0.4659	-0.4310\\
-0.8837	-0.4310\\
-0.0726	-0.4310\\
0.8085	-0.4310\\
-0.9364	-0.4310\\
-0.4801	-0.4310\\
0.2668	-0.4310\\
0.9406	-0.4310\\
-0.5202	-0.4310\\
0.7871	-0.4310\\
-0.5008	-0.4310\\
0.1346	-0.4310\\
1.1880	-0.4310\\
1.0393	-0.4310\\
-0.5207	-0.4310\\
0.9816	-0.4310\\
0.9408	-0.4310\\
1.1764	-0.4310\\
0.0193	-0.4310\\
-0.5620	-0.4310\\
0.0796	-0.4310\\
-0.4695	-0.4310\\
1.0020	-0.4310\\
0.9424	-0.4310\\
0.5136	-0.4310\\
0.3303	-0.4310\\
0.5052	-0.4310\\
-0.3934	-0.4310\\
-0.4657	-0.4310\\
1.1096	-0.4310\\
0.8466	-0.4310\\
0.2997	-0.4310\\
0.1844	-0.4310\\
0.9414	-0.4310\\
1.0799	-0.4310\\
0.8540	-0.4310\\
-1.6300	-0.4310\\
1.4454	-0.4310\\
-0.3172	-0.4310\\
-0.4310	-0.4310\\
1.2699	-0.4310\\
0.0653	-0.4310\\
-0.3863	-0.4310\\
1.9564	-0.4310\\
-0.4932	-0.4310\\
-0.4909	-0.4310\\
0.1502	-0.4310\\
-0.4750	-0.4310\\
0.4353	-0.4310\\
-0.5630	-0.4310\\
-0.5239	-0.4310\\
0.4360	-0.4310\\
0.4204	-0.4310\\
-0.1628	-0.4310\\
0.7853	-0.4310\\
2.0257	-0.4310\\
-0.5190	-0.4310\\
-0.5233	-0.4310\\
0.5497	-0.4310\\
2.8467	-0.4310\\
1.1153	-0.4310\\
0.5291	-0.4310\\
-0.5526	-0.4310\\
0.6193	-0.4310\\
-0.4755	-0.4310\\
-0.5548	-0.4310\\
1.0059	-0.4310\\
-0.5300	-0.4310\\
0.1303	-0.4310\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
0.7667	1.2699\\
0.8194	1.2699\\
0.9199	1.2699\\
0.9281	1.2699\\
-0.6024	1.2699\\
0.9805	1.2699\\
0.8084	1.2699\\
1.0195	1.2699\\
-0.0846	1.2699\\
-0.5828	1.2699\\
0.1272	1.2699\\
0.0259	1.2699\\
0.0000	1.2699\\
0.9694	1.2699\\
0.4942	1.2699\\
0.0965	1.2699\\
-0.2786	1.2699\\
1.1451	1.2699\\
-0.5302	1.2699\\
0.7564	1.2699\\
0.5118	1.2699\\
-0.3859	1.2699\\
0.2046	1.2699\\
0.0817	1.2699\\
0.9332	1.2699\\
0.4281	1.2699\\
0.6211	1.2699\\
0.3198	1.2699\\
-0.4659	1.2699\\
-0.8837	1.2699\\
-0.0726	1.2699\\
0.8085	1.2699\\
-0.9364	1.2699\\
-0.4801	1.2699\\
0.2668	1.2699\\
0.9406	1.2699\\
-0.5202	1.2699\\
0.7871	1.2699\\
-0.5008	1.2699\\
0.1346	1.2699\\
1.1880	1.2699\\
1.0393	1.2699\\
-0.5207	1.2699\\
0.9816	1.2699\\
0.9408	1.2699\\
1.1764	1.2699\\
0.0193	1.2699\\
-0.5620	1.2699\\
0.0796	1.2699\\
-0.4695	1.2699\\
1.0020	1.2699\\
0.9424	1.2699\\
0.5136	1.2699\\
0.3303	1.2699\\
0.5052	1.2699\\
-0.3934	1.2699\\
-0.4657	1.2699\\
1.1096	1.2699\\
0.8466	1.2699\\
0.2997	1.2699\\
0.1844	1.2699\\
0.9414	1.2699\\
1.0799	1.2699\\
0.8540	1.2699\\
-1.6300	1.2699\\
1.4454	1.2699\\
-0.3172	1.2699\\
-0.4310	1.2699\\
1.2699	1.2699\\
0.0653	1.2699\\
-0.3863	1.2699\\
1.9564	1.2699\\
-0.4932	1.2699\\
-0.4909	1.2699\\
0.1502	1.2699\\
-0.4750	1.2699\\
0.4353	1.2699\\
-0.5630	1.2699\\
-0.5239	1.2699\\
0.4360	1.2699\\
0.4204	1.2699\\
-0.1628	1.2699\\
0.7853	1.2699\\
2.0257	1.2699\\
-0.5190	1.2699\\
-0.5233	1.2699\\
0.5497	1.2699\\
2.8467	1.2699\\
1.1153	1.2699\\
0.5291	1.2699\\
-0.5526	1.2699\\
0.6193	1.2699\\
-0.4755	1.2699\\
-0.5548	1.2699\\
1.0059	1.2699\\
-0.5300	1.2699\\
0.1303	1.2699\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
0.7667	0.0653\\
0.8194	0.0653\\
0.9199	0.0653\\
0.9281	0.0653\\
-0.6024	0.0653\\
0.9805	0.0653\\
0.8084	0.0653\\
1.0195	0.0653\\
-0.0846	0.0653\\
-0.5828	0.0653\\
0.1272	0.0653\\
0.0259	0.0653\\
0.0000	0.0653\\
0.9694	0.0653\\
0.4942	0.0653\\
0.0965	0.0653\\
-0.2786	0.0653\\
1.1451	0.0653\\
-0.5302	0.0653\\
0.7564	0.0653\\
0.5118	0.0653\\
-0.3859	0.0653\\
0.2046	0.0653\\
0.0817	0.0653\\
0.9332	0.0653\\
0.4281	0.0653\\
0.6211	0.0653\\
0.3198	0.0653\\
-0.4659	0.0653\\
-0.8837	0.0653\\
-0.0726	0.0653\\
0.8085	0.0653\\
-0.9364	0.0653\\
-0.4801	0.0653\\
0.2668	0.0653\\
0.9406	0.0653\\
-0.5202	0.0653\\
0.7871	0.0653\\
-0.5008	0.0653\\
0.1346	0.0653\\
1.1880	0.0653\\
1.0393	0.0653\\
-0.5207	0.0653\\
0.9816	0.0653\\
0.9408	0.0653\\
1.1764	0.0653\\
0.0193	0.0653\\
-0.5620	0.0653\\
0.0796	0.0653\\
-0.4695	0.0653\\
1.0020	0.0653\\
0.9424	0.0653\\
0.5136	0.0653\\
0.3303	0.0653\\
0.5052	0.0653\\
-0.3934	0.0653\\
-0.4657	0.0653\\
1.1096	0.0653\\
0.8466	0.0653\\
0.2997	0.0653\\
0.1844	0.0653\\
0.9414	0.0653\\
1.0799	0.0653\\
0.8540	0.0653\\
-1.6300	0.0653\\
1.4454	0.0653\\
-0.3172	0.0653\\
-0.4310	0.0653\\
1.2699	0.0653\\
0.0653	0.0653\\
-0.3863	0.0653\\
1.9564	0.0653\\
-0.4932	0.0653\\
-0.4909	0.0653\\
0.1502	0.0653\\
-0.4750	0.0653\\
0.4353	0.0653\\
-0.5630	0.0653\\
-0.5239	0.0653\\
0.4360	0.0653\\
0.4204	0.0653\\
-0.1628	0.0653\\
0.7853	0.0653\\
2.0257	0.0653\\
-0.5190	0.0653\\
-0.5233	0.0653\\
0.5497	0.0653\\
2.8467	0.0653\\
1.1153	0.0653\\
0.5291	0.0653\\
-0.5526	0.0653\\
0.6193	0.0653\\
-0.4755	0.0653\\
-0.5548	0.0653\\
1.0059	0.0653\\
-0.5300	0.0653\\
0.1303	0.0653\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
0.7667	-0.3863\\
0.8194	-0.3863\\
0.9199	-0.3863\\
0.9281	-0.3863\\
-0.6024	-0.3863\\
0.9805	-0.3863\\
0.8084	-0.3863\\
1.0195	-0.3863\\
-0.0846	-0.3863\\
-0.5828	-0.3863\\
0.1272	-0.3863\\
0.0259	-0.3863\\
0.0000	-0.3863\\
0.9694	-0.3863\\
0.4942	-0.3863\\
0.0965	-0.3863\\
-0.2786	-0.3863\\
1.1451	-0.3863\\
-0.5302	-0.3863\\
0.7564	-0.3863\\
0.5118	-0.3863\\
-0.3859	-0.3863\\
0.2046	-0.3863\\
0.0817	-0.3863\\
0.9332	-0.3863\\
0.4281	-0.3863\\
0.6211	-0.3863\\
0.3198	-0.3863\\
-0.4659	-0.3863\\
-0.8837	-0.3863\\
-0.0726	-0.3863\\
0.8085	-0.3863\\
-0.9364	-0.3863\\
-0.4801	-0.3863\\
0.2668	-0.3863\\
0.9406	-0.3863\\
-0.5202	-0.3863\\
0.7871	-0.3863\\
-0.5008	-0.3863\\
0.1346	-0.3863\\
1.1880	-0.3863\\
1.0393	-0.3863\\
-0.5207	-0.3863\\
0.9816	-0.3863\\
0.9408	-0.3863\\
1.1764	-0.3863\\
0.0193	-0.3863\\
-0.5620	-0.3863\\
0.0796	-0.3863\\
-0.4695	-0.3863\\
1.0020	-0.3863\\
0.9424	-0.3863\\
0.5136	-0.3863\\
0.3303	-0.3863\\
0.5052	-0.3863\\
-0.3934	-0.3863\\
-0.4657	-0.3863\\
1.1096	-0.3863\\
0.8466	-0.3863\\
0.2997	-0.3863\\
0.1844	-0.3863\\
0.9414	-0.3863\\
1.0799	-0.3863\\
0.8540	-0.3863\\
-1.6300	-0.3863\\
1.4454	-0.3863\\
-0.3172	-0.3863\\
-0.4310	-0.3863\\
1.2699	-0.3863\\
0.0653	-0.3863\\
-0.3863	-0.3863\\
1.9564	-0.3863\\
-0.4932	-0.3863\\
-0.4909	-0.3863\\
0.1502	-0.3863\\
-0.4750	-0.3863\\
0.4353	-0.3863\\
-0.5630	-0.3863\\
-0.5239	-0.3863\\
0.4360	-0.3863\\
0.4204	-0.3863\\
-0.1628	-0.3863\\
0.7853	-0.3863\\
2.0257	-0.3863\\
-0.5190	-0.3863\\
-0.5233	-0.3863\\
0.5497	-0.3863\\
2.8467	-0.3863\\
1.1153	-0.3863\\
0.5291	-0.3863\\
-0.5526	-0.3863\\
0.6193	-0.3863\\
-0.4755	-0.3863\\
-0.5548	-0.3863\\
1.0059	-0.3863\\
-0.5300	-0.3863\\
0.1303	-0.3863\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
0.7667	1.9564\\
0.8194	1.9564\\
0.9199	1.9564\\
0.9281	1.9564\\
-0.6024	1.9564\\
0.9805	1.9564\\
0.8084	1.9564\\
1.0195	1.9564\\
-0.0846	1.9564\\
-0.5828	1.9564\\
0.1272	1.9564\\
0.0259	1.9564\\
0.0000	1.9564\\
0.9694	1.9564\\
0.4942	1.9564\\
0.0965	1.9564\\
-0.2786	1.9564\\
1.1451	1.9564\\
-0.5302	1.9564\\
0.7564	1.9564\\
0.5118	1.9564\\
-0.3859	1.9564\\
0.2046	1.9564\\
0.0817	1.9564\\
0.9332	1.9564\\
0.4281	1.9564\\
0.6211	1.9564\\
0.3198	1.9564\\
-0.4659	1.9564\\
-0.8837	1.9564\\
-0.0726	1.9564\\
0.8085	1.9564\\
-0.9364	1.9564\\
-0.4801	1.9564\\
0.2668	1.9564\\
0.9406	1.9564\\
-0.5202	1.9564\\
0.7871	1.9564\\
-0.5008	1.9564\\
0.1346	1.9564\\
1.1880	1.9564\\
1.0393	1.9564\\
-0.5207	1.9564\\
0.9816	1.9564\\
0.9408	1.9564\\
1.1764	1.9564\\
0.0193	1.9564\\
-0.5620	1.9564\\
0.0796	1.9564\\
-0.4695	1.9564\\
1.0020	1.9564\\
0.9424	1.9564\\
0.5136	1.9564\\
0.3303	1.9564\\
0.5052	1.9564\\
-0.3934	1.9564\\
-0.4657	1.9564\\
1.1096	1.9564\\
0.8466	1.9564\\
0.2997	1.9564\\
0.1844	1.9564\\
0.9414	1.9564\\
1.0799	1.9564\\
0.8540	1.9564\\
-1.6300	1.9564\\
1.4454	1.9564\\
-0.3172	1.9564\\
-0.4310	1.9564\\
1.2699	1.9564\\
0.0653	1.9564\\
-0.3863	1.9564\\
1.9564	1.9564\\
-0.4932	1.9564\\
-0.4909	1.9564\\
0.1502	1.9564\\
-0.4750	1.9564\\
0.4353	1.9564\\
-0.5630	1.9564\\
-0.5239	1.9564\\
0.4360	1.9564\\
0.4204	1.9564\\
-0.1628	1.9564\\
0.7853	1.9564\\
2.0257	1.9564\\
-0.5190	1.9564\\
-0.5233	1.9564\\
0.5497	1.9564\\
2.8467	1.9564\\
1.1153	1.9564\\
0.5291	1.9564\\
-0.5526	1.9564\\
0.6193	1.9564\\
-0.4755	1.9564\\
-0.5548	1.9564\\
1.0059	1.9564\\
-0.5300	1.9564\\
0.1303	1.9564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
0.7667	-0.4932\\
0.8194	-0.4932\\
0.9199	-0.4932\\
0.9281	-0.4932\\
-0.6024	-0.4932\\
0.9805	-0.4932\\
0.8084	-0.4932\\
1.0195	-0.4932\\
-0.0846	-0.4932\\
-0.5828	-0.4932\\
0.1272	-0.4932\\
0.0259	-0.4932\\
0.0000	-0.4932\\
0.9694	-0.4932\\
0.4942	-0.4932\\
0.0965	-0.4932\\
-0.2786	-0.4932\\
1.1451	-0.4932\\
-0.5302	-0.4932\\
0.7564	-0.4932\\
0.5118	-0.4932\\
-0.3859	-0.4932\\
0.2046	-0.4932\\
0.0817	-0.4932\\
0.9332	-0.4932\\
0.4281	-0.4932\\
0.6211	-0.4932\\
0.3198	-0.4932\\
-0.4659	-0.4932\\
-0.8837	-0.4932\\
-0.0726	-0.4932\\
0.8085	-0.4932\\
-0.9364	-0.4932\\
-0.4801	-0.4932\\
0.2668	-0.4932\\
0.9406	-0.4932\\
-0.5202	-0.4932\\
0.7871	-0.4932\\
-0.5008	-0.4932\\
0.1346	-0.4932\\
1.1880	-0.4932\\
1.0393	-0.4932\\
-0.5207	-0.4932\\
0.9816	-0.4932\\
0.9408	-0.4932\\
1.1764	-0.4932\\
0.0193	-0.4932\\
-0.5620	-0.4932\\
0.0796	-0.4932\\
-0.4695	-0.4932\\
1.0020	-0.4932\\
0.9424	-0.4932\\
0.5136	-0.4932\\
0.3303	-0.4932\\
0.5052	-0.4932\\
-0.3934	-0.4932\\
-0.4657	-0.4932\\
1.1096	-0.4932\\
0.8466	-0.4932\\
0.2997	-0.4932\\
0.1844	-0.4932\\
0.9414	-0.4932\\
1.0799	-0.4932\\
0.8540	-0.4932\\
-1.6300	-0.4932\\
1.4454	-0.4932\\
-0.3172	-0.4932\\
-0.4310	-0.4932\\
1.2699	-0.4932\\
0.0653	-0.4932\\
-0.3863	-0.4932\\
1.9564	-0.4932\\
-0.4932	-0.4932\\
-0.4909	-0.4932\\
0.1502	-0.4932\\
-0.4750	-0.4932\\
0.4353	-0.4932\\
-0.5630	-0.4932\\
-0.5239	-0.4932\\
0.4360	-0.4932\\
0.4204	-0.4932\\
-0.1628	-0.4932\\
0.7853	-0.4932\\
2.0257	-0.4932\\
-0.5190	-0.4932\\
-0.5233	-0.4932\\
0.5497	-0.4932\\
2.8467	-0.4932\\
1.1153	-0.4932\\
0.5291	-0.4932\\
-0.5526	-0.4932\\
0.6193	-0.4932\\
-0.4755	-0.4932\\
-0.5548	-0.4932\\
1.0059	-0.4932\\
-0.5300	-0.4932\\
0.1303	-0.4932\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
0.7667	-0.4909\\
0.8194	-0.4909\\
0.9199	-0.4909\\
0.9281	-0.4909\\
-0.6024	-0.4909\\
0.9805	-0.4909\\
0.8084	-0.4909\\
1.0195	-0.4909\\
-0.0846	-0.4909\\
-0.5828	-0.4909\\
0.1272	-0.4909\\
0.0259	-0.4909\\
0.0000	-0.4909\\
0.9694	-0.4909\\
0.4942	-0.4909\\
0.0965	-0.4909\\
-0.2786	-0.4909\\
1.1451	-0.4909\\
-0.5302	-0.4909\\
0.7564	-0.4909\\
0.5118	-0.4909\\
-0.3859	-0.4909\\
0.2046	-0.4909\\
0.0817	-0.4909\\
0.9332	-0.4909\\
0.4281	-0.4909\\
0.6211	-0.4909\\
0.3198	-0.4909\\
-0.4659	-0.4909\\
-0.8837	-0.4909\\
-0.0726	-0.4909\\
0.8085	-0.4909\\
-0.9364	-0.4909\\
-0.4801	-0.4909\\
0.2668	-0.4909\\
0.9406	-0.4909\\
-0.5202	-0.4909\\
0.7871	-0.4909\\
-0.5008	-0.4909\\
0.1346	-0.4909\\
1.1880	-0.4909\\
1.0393	-0.4909\\
-0.5207	-0.4909\\
0.9816	-0.4909\\
0.9408	-0.4909\\
1.1764	-0.4909\\
0.0193	-0.4909\\
-0.5620	-0.4909\\
0.0796	-0.4909\\
-0.4695	-0.4909\\
1.0020	-0.4909\\
0.9424	-0.4909\\
0.5136	-0.4909\\
0.3303	-0.4909\\
0.5052	-0.4909\\
-0.3934	-0.4909\\
-0.4657	-0.4909\\
1.1096	-0.4909\\
0.8466	-0.4909\\
0.2997	-0.4909\\
0.1844	-0.4909\\
0.9414	-0.4909\\
1.0799	-0.4909\\
0.8540	-0.4909\\
-1.6300	-0.4909\\
1.4454	-0.4909\\
-0.3172	-0.4909\\
-0.4310	-0.4909\\
1.2699	-0.4909\\
0.0653	-0.4909\\
-0.3863	-0.4909\\
1.9564	-0.4909\\
-0.4932	-0.4909\\
-0.4909	-0.4909\\
0.1502	-0.4909\\
-0.4750	-0.4909\\
0.4353	-0.4909\\
-0.5630	-0.4909\\
-0.5239	-0.4909\\
0.4360	-0.4909\\
0.4204	-0.4909\\
-0.1628	-0.4909\\
0.7853	-0.4909\\
2.0257	-0.4909\\
-0.5190	-0.4909\\
-0.5233	-0.4909\\
0.5497	-0.4909\\
2.8467	-0.4909\\
1.1153	-0.4909\\
0.5291	-0.4909\\
-0.5526	-0.4909\\
0.6193	-0.4909\\
-0.4755	-0.4909\\
-0.5548	-0.4909\\
1.0059	-0.4909\\
-0.5300	-0.4909\\
0.1303	-0.4909\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
0.7667	0.1502\\
0.8194	0.1502\\
0.9199	0.1502\\
0.9281	0.1502\\
-0.6024	0.1502\\
0.9805	0.1502\\
0.8084	0.1502\\
1.0195	0.1502\\
-0.0846	0.1502\\
-0.5828	0.1502\\
0.1272	0.1502\\
0.0259	0.1502\\
0.0000	0.1502\\
0.9694	0.1502\\
0.4942	0.1502\\
0.0965	0.1502\\
-0.2786	0.1502\\
1.1451	0.1502\\
-0.5302	0.1502\\
0.7564	0.1502\\
0.5118	0.1502\\
-0.3859	0.1502\\
0.2046	0.1502\\
0.0817	0.1502\\
0.9332	0.1502\\
0.4281	0.1502\\
0.6211	0.1502\\
0.3198	0.1502\\
-0.4659	0.1502\\
-0.8837	0.1502\\
-0.0726	0.1502\\
0.8085	0.1502\\
-0.9364	0.1502\\
-0.4801	0.1502\\
0.2668	0.1502\\
0.9406	0.1502\\
-0.5202	0.1502\\
0.7871	0.1502\\
-0.5008	0.1502\\
0.1346	0.1502\\
1.1880	0.1502\\
1.0393	0.1502\\
-0.5207	0.1502\\
0.9816	0.1502\\
0.9408	0.1502\\
1.1764	0.1502\\
0.0193	0.1502\\
-0.5620	0.1502\\
0.0796	0.1502\\
-0.4695	0.1502\\
1.0020	0.1502\\
0.9424	0.1502\\
0.5136	0.1502\\
0.3303	0.1502\\
0.5052	0.1502\\
-0.3934	0.1502\\
-0.4657	0.1502\\
1.1096	0.1502\\
0.8466	0.1502\\
0.2997	0.1502\\
0.1844	0.1502\\
0.9414	0.1502\\
1.0799	0.1502\\
0.8540	0.1502\\
-1.6300	0.1502\\
1.4454	0.1502\\
-0.3172	0.1502\\
-0.4310	0.1502\\
1.2699	0.1502\\
0.0653	0.1502\\
-0.3863	0.1502\\
1.9564	0.1502\\
-0.4932	0.1502\\
-0.4909	0.1502\\
0.1502	0.1502\\
-0.4750	0.1502\\
0.4353	0.1502\\
-0.5630	0.1502\\
-0.5239	0.1502\\
0.4360	0.1502\\
0.4204	0.1502\\
-0.1628	0.1502\\
0.7853	0.1502\\
2.0257	0.1502\\
-0.5190	0.1502\\
-0.5233	0.1502\\
0.5497	0.1502\\
2.8467	0.1502\\
1.1153	0.1502\\
0.5291	0.1502\\
-0.5526	0.1502\\
0.6193	0.1502\\
-0.4755	0.1502\\
-0.5548	0.1502\\
1.0059	0.1502\\
-0.5300	0.1502\\
0.1303	0.1502\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
0.7667	-0.4750\\
0.8194	-0.4750\\
0.9199	-0.4750\\
0.9281	-0.4750\\
-0.6024	-0.4750\\
0.9805	-0.4750\\
0.8084	-0.4750\\
1.0195	-0.4750\\
-0.0846	-0.4750\\
-0.5828	-0.4750\\
0.1272	-0.4750\\
0.0259	-0.4750\\
0.0000	-0.4750\\
0.9694	-0.4750\\
0.4942	-0.4750\\
0.0965	-0.4750\\
-0.2786	-0.4750\\
1.1451	-0.4750\\
-0.5302	-0.4750\\
0.7564	-0.4750\\
0.5118	-0.4750\\
-0.3859	-0.4750\\
0.2046	-0.4750\\
0.0817	-0.4750\\
0.9332	-0.4750\\
0.4281	-0.4750\\
0.6211	-0.4750\\
0.3198	-0.4750\\
-0.4659	-0.4750\\
-0.8837	-0.4750\\
-0.0726	-0.4750\\
0.8085	-0.4750\\
-0.9364	-0.4750\\
-0.4801	-0.4750\\
0.2668	-0.4750\\
0.9406	-0.4750\\
-0.5202	-0.4750\\
0.7871	-0.4750\\
-0.5008	-0.4750\\
0.1346	-0.4750\\
1.1880	-0.4750\\
1.0393	-0.4750\\
-0.5207	-0.4750\\
0.9816	-0.4750\\
0.9408	-0.4750\\
1.1764	-0.4750\\
0.0193	-0.4750\\
-0.5620	-0.4750\\
0.0796	-0.4750\\
-0.4695	-0.4750\\
1.0020	-0.4750\\
0.9424	-0.4750\\
0.5136	-0.4750\\
0.3303	-0.4750\\
0.5052	-0.4750\\
-0.3934	-0.4750\\
-0.4657	-0.4750\\
1.1096	-0.4750\\
0.8466	-0.4750\\
0.2997	-0.4750\\
0.1844	-0.4750\\
0.9414	-0.4750\\
1.0799	-0.4750\\
0.8540	-0.4750\\
-1.6300	-0.4750\\
1.4454	-0.4750\\
-0.3172	-0.4750\\
-0.4310	-0.4750\\
1.2699	-0.4750\\
0.0653	-0.4750\\
-0.3863	-0.4750\\
1.9564	-0.4750\\
-0.4932	-0.4750\\
-0.4909	-0.4750\\
0.1502	-0.4750\\
-0.4750	-0.4750\\
0.4353	-0.4750\\
-0.5630	-0.4750\\
-0.5239	-0.4750\\
0.4360	-0.4750\\
0.4204	-0.4750\\
-0.1628	-0.4750\\
0.7853	-0.4750\\
2.0257	-0.4750\\
-0.5190	-0.4750\\
-0.5233	-0.4750\\
0.5497	-0.4750\\
2.8467	-0.4750\\
1.1153	-0.4750\\
0.5291	-0.4750\\
-0.5526	-0.4750\\
0.6193	-0.4750\\
-0.4755	-0.4750\\
-0.5548	-0.4750\\
1.0059	-0.4750\\
-0.5300	-0.4750\\
0.1303	-0.4750\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
0.7667	0.4353\\
0.8194	0.4353\\
0.9199	0.4353\\
0.9281	0.4353\\
-0.6024	0.4353\\
0.9805	0.4353\\
0.8084	0.4353\\
1.0195	0.4353\\
-0.0846	0.4353\\
-0.5828	0.4353\\
0.1272	0.4353\\
0.0259	0.4353\\
0.0000	0.4353\\
0.9694	0.4353\\
0.4942	0.4353\\
0.0965	0.4353\\
-0.2786	0.4353\\
1.1451	0.4353\\
-0.5302	0.4353\\
0.7564	0.4353\\
0.5118	0.4353\\
-0.3859	0.4353\\
0.2046	0.4353\\
0.0817	0.4353\\
0.9332	0.4353\\
0.4281	0.4353\\
0.6211	0.4353\\
0.3198	0.4353\\
-0.4659	0.4353\\
-0.8837	0.4353\\
-0.0726	0.4353\\
0.8085	0.4353\\
-0.9364	0.4353\\
-0.4801	0.4353\\
0.2668	0.4353\\
0.9406	0.4353\\
-0.5202	0.4353\\
0.7871	0.4353\\
-0.5008	0.4353\\
0.1346	0.4353\\
1.1880	0.4353\\
1.0393	0.4353\\
-0.5207	0.4353\\
0.9816	0.4353\\
0.9408	0.4353\\
1.1764	0.4353\\
0.0193	0.4353\\
-0.5620	0.4353\\
0.0796	0.4353\\
-0.4695	0.4353\\
1.0020	0.4353\\
0.9424	0.4353\\
0.5136	0.4353\\
0.3303	0.4353\\
0.5052	0.4353\\
-0.3934	0.4353\\
-0.4657	0.4353\\
1.1096	0.4353\\
0.8466	0.4353\\
0.2997	0.4353\\
0.1844	0.4353\\
0.9414	0.4353\\
1.0799	0.4353\\
0.8540	0.4353\\
-1.6300	0.4353\\
1.4454	0.4353\\
-0.3172	0.4353\\
-0.4310	0.4353\\
1.2699	0.4353\\
0.0653	0.4353\\
-0.3863	0.4353\\
1.9564	0.4353\\
-0.4932	0.4353\\
-0.4909	0.4353\\
0.1502	0.4353\\
-0.4750	0.4353\\
0.4353	0.4353\\
-0.5630	0.4353\\
-0.5239	0.4353\\
0.4360	0.4353\\
0.4204	0.4353\\
-0.1628	0.4353\\
0.7853	0.4353\\
2.0257	0.4353\\
-0.5190	0.4353\\
-0.5233	0.4353\\
0.5497	0.4353\\
2.8467	0.4353\\
1.1153	0.4353\\
0.5291	0.4353\\
-0.5526	0.4353\\
0.6193	0.4353\\
-0.4755	0.4353\\
-0.5548	0.4353\\
1.0059	0.4353\\
-0.5300	0.4353\\
0.1303	0.4353\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
0.7667	-0.5630\\
0.8194	-0.5630\\
0.9199	-0.5630\\
0.9281	-0.5630\\
-0.6024	-0.5630\\
0.9805	-0.5630\\
0.8084	-0.5630\\
1.0195	-0.5630\\
-0.0846	-0.5630\\
-0.5828	-0.5630\\
0.1272	-0.5630\\
0.0259	-0.5630\\
0.0000	-0.5630\\
0.9694	-0.5630\\
0.4942	-0.5630\\
0.0965	-0.5630\\
-0.2786	-0.5630\\
1.1451	-0.5630\\
-0.5302	-0.5630\\
0.7564	-0.5630\\
0.5118	-0.5630\\
-0.3859	-0.5630\\
0.2046	-0.5630\\
0.0817	-0.5630\\
0.9332	-0.5630\\
0.4281	-0.5630\\
0.6211	-0.5630\\
0.3198	-0.5630\\
-0.4659	-0.5630\\
-0.8837	-0.5630\\
-0.0726	-0.5630\\
0.8085	-0.5630\\
-0.9364	-0.5630\\
-0.4801	-0.5630\\
0.2668	-0.5630\\
0.9406	-0.5630\\
-0.5202	-0.5630\\
0.7871	-0.5630\\
-0.5008	-0.5630\\
0.1346	-0.5630\\
1.1880	-0.5630\\
1.0393	-0.5630\\
-0.5207	-0.5630\\
0.9816	-0.5630\\
0.9408	-0.5630\\
1.1764	-0.5630\\
0.0193	-0.5630\\
-0.5620	-0.5630\\
0.0796	-0.5630\\
-0.4695	-0.5630\\
1.0020	-0.5630\\
0.9424	-0.5630\\
0.5136	-0.5630\\
0.3303	-0.5630\\
0.5052	-0.5630\\
-0.3934	-0.5630\\
-0.4657	-0.5630\\
1.1096	-0.5630\\
0.8466	-0.5630\\
0.2997	-0.5630\\
0.1844	-0.5630\\
0.9414	-0.5630\\
1.0799	-0.5630\\
0.8540	-0.5630\\
-1.6300	-0.5630\\
1.4454	-0.5630\\
-0.3172	-0.5630\\
-0.4310	-0.5630\\
1.2699	-0.5630\\
0.0653	-0.5630\\
-0.3863	-0.5630\\
1.9564	-0.5630\\
-0.4932	-0.5630\\
-0.4909	-0.5630\\
0.1502	-0.5630\\
-0.4750	-0.5630\\
0.4353	-0.5630\\
-0.5630	-0.5630\\
-0.5239	-0.5630\\
0.4360	-0.5630\\
0.4204	-0.5630\\
-0.1628	-0.5630\\
0.7853	-0.5630\\
2.0257	-0.5630\\
-0.5190	-0.5630\\
-0.5233	-0.5630\\
0.5497	-0.5630\\
2.8467	-0.5630\\
1.1153	-0.5630\\
0.5291	-0.5630\\
-0.5526	-0.5630\\
0.6193	-0.5630\\
-0.4755	-0.5630\\
-0.5548	-0.5630\\
1.0059	-0.5630\\
-0.5300	-0.5630\\
0.1303	-0.5630\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
0.7667	-0.5239\\
0.8194	-0.5239\\
0.9199	-0.5239\\
0.9281	-0.5239\\
-0.6024	-0.5239\\
0.9805	-0.5239\\
0.8084	-0.5239\\
1.0195	-0.5239\\
-0.0846	-0.5239\\
-0.5828	-0.5239\\
0.1272	-0.5239\\
0.0259	-0.5239\\
0.0000	-0.5239\\
0.9694	-0.5239\\
0.4942	-0.5239\\
0.0965	-0.5239\\
-0.2786	-0.5239\\
1.1451	-0.5239\\
-0.5302	-0.5239\\
0.7564	-0.5239\\
0.5118	-0.5239\\
-0.3859	-0.5239\\
0.2046	-0.5239\\
0.0817	-0.5239\\
0.9332	-0.5239\\
0.4281	-0.5239\\
0.6211	-0.5239\\
0.3198	-0.5239\\
-0.4659	-0.5239\\
-0.8837	-0.5239\\
-0.0726	-0.5239\\
0.8085	-0.5239\\
-0.9364	-0.5239\\
-0.4801	-0.5239\\
0.2668	-0.5239\\
0.9406	-0.5239\\
-0.5202	-0.5239\\
0.7871	-0.5239\\
-0.5008	-0.5239\\
0.1346	-0.5239\\
1.1880	-0.5239\\
1.0393	-0.5239\\
-0.5207	-0.5239\\
0.9816	-0.5239\\
0.9408	-0.5239\\
1.1764	-0.5239\\
0.0193	-0.5239\\
-0.5620	-0.5239\\
0.0796	-0.5239\\
-0.4695	-0.5239\\
1.0020	-0.5239\\
0.9424	-0.5239\\
0.5136	-0.5239\\
0.3303	-0.5239\\
0.5052	-0.5239\\
-0.3934	-0.5239\\
-0.4657	-0.5239\\
1.1096	-0.5239\\
0.8466	-0.5239\\
0.2997	-0.5239\\
0.1844	-0.5239\\
0.9414	-0.5239\\
1.0799	-0.5239\\
0.8540	-0.5239\\
-1.6300	-0.5239\\
1.4454	-0.5239\\
-0.3172	-0.5239\\
-0.4310	-0.5239\\
1.2699	-0.5239\\
0.0653	-0.5239\\
-0.3863	-0.5239\\
1.9564	-0.5239\\
-0.4932	-0.5239\\
-0.4909	-0.5239\\
0.1502	-0.5239\\
-0.4750	-0.5239\\
0.4353	-0.5239\\
-0.5630	-0.5239\\
-0.5239	-0.5239\\
0.4360	-0.5239\\
0.4204	-0.5239\\
-0.1628	-0.5239\\
0.7853	-0.5239\\
2.0257	-0.5239\\
-0.5190	-0.5239\\
-0.5233	-0.5239\\
0.5497	-0.5239\\
2.8467	-0.5239\\
1.1153	-0.5239\\
0.5291	-0.5239\\
-0.5526	-0.5239\\
0.6193	-0.5239\\
-0.4755	-0.5239\\
-0.5548	-0.5239\\
1.0059	-0.5239\\
-0.5300	-0.5239\\
0.1303	-0.5239\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
0.7667	0.4360\\
0.8194	0.4360\\
0.9199	0.4360\\
0.9281	0.4360\\
-0.6024	0.4360\\
0.9805	0.4360\\
0.8084	0.4360\\
1.0195	0.4360\\
-0.0846	0.4360\\
-0.5828	0.4360\\
0.1272	0.4360\\
0.0259	0.4360\\
0.0000	0.4360\\
0.9694	0.4360\\
0.4942	0.4360\\
0.0965	0.4360\\
-0.2786	0.4360\\
1.1451	0.4360\\
-0.5302	0.4360\\
0.7564	0.4360\\
0.5118	0.4360\\
-0.3859	0.4360\\
0.2046	0.4360\\
0.0817	0.4360\\
0.9332	0.4360\\
0.4281	0.4360\\
0.6211	0.4360\\
0.3198	0.4360\\
-0.4659	0.4360\\
-0.8837	0.4360\\
-0.0726	0.4360\\
0.8085	0.4360\\
-0.9364	0.4360\\
-0.4801	0.4360\\
0.2668	0.4360\\
0.9406	0.4360\\
-0.5202	0.4360\\
0.7871	0.4360\\
-0.5008	0.4360\\
0.1346	0.4360\\
1.1880	0.4360\\
1.0393	0.4360\\
-0.5207	0.4360\\
0.9816	0.4360\\
0.9408	0.4360\\
1.1764	0.4360\\
0.0193	0.4360\\
-0.5620	0.4360\\
0.0796	0.4360\\
-0.4695	0.4360\\
1.0020	0.4360\\
0.9424	0.4360\\
0.5136	0.4360\\
0.3303	0.4360\\
0.5052	0.4360\\
-0.3934	0.4360\\
-0.4657	0.4360\\
1.1096	0.4360\\
0.8466	0.4360\\
0.2997	0.4360\\
0.1844	0.4360\\
0.9414	0.4360\\
1.0799	0.4360\\
0.8540	0.4360\\
-1.6300	0.4360\\
1.4454	0.4360\\
-0.3172	0.4360\\
-0.4310	0.4360\\
1.2699	0.4360\\
0.0653	0.4360\\
-0.3863	0.4360\\
1.9564	0.4360\\
-0.4932	0.4360\\
-0.4909	0.4360\\
0.1502	0.4360\\
-0.4750	0.4360\\
0.4353	0.4360\\
-0.5630	0.4360\\
-0.5239	0.4360\\
0.4360	0.4360\\
0.4204	0.4360\\
-0.1628	0.4360\\
0.7853	0.4360\\
2.0257	0.4360\\
-0.5190	0.4360\\
-0.5233	0.4360\\
0.5497	0.4360\\
2.8467	0.4360\\
1.1153	0.4360\\
0.5291	0.4360\\
-0.5526	0.4360\\
0.6193	0.4360\\
-0.4755	0.4360\\
-0.5548	0.4360\\
1.0059	0.4360\\
-0.5300	0.4360\\
0.1303	0.4360\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
0.7667	0.4204\\
0.8194	0.4204\\
0.9199	0.4204\\
0.9281	0.4204\\
-0.6024	0.4204\\
0.9805	0.4204\\
0.8084	0.4204\\
1.0195	0.4204\\
-0.0846	0.4204\\
-0.5828	0.4204\\
0.1272	0.4204\\
0.0259	0.4204\\
0.0000	0.4204\\
0.9694	0.4204\\
0.4942	0.4204\\
0.0965	0.4204\\
-0.2786	0.4204\\
1.1451	0.4204\\
-0.5302	0.4204\\
0.7564	0.4204\\
0.5118	0.4204\\
-0.3859	0.4204\\
0.2046	0.4204\\
0.0817	0.4204\\
0.9332	0.4204\\
0.4281	0.4204\\
0.6211	0.4204\\
0.3198	0.4204\\
-0.4659	0.4204\\
-0.8837	0.4204\\
-0.0726	0.4204\\
0.8085	0.4204\\
-0.9364	0.4204\\
-0.4801	0.4204\\
0.2668	0.4204\\
0.9406	0.4204\\
-0.5202	0.4204\\
0.7871	0.4204\\
-0.5008	0.4204\\
0.1346	0.4204\\
1.1880	0.4204\\
1.0393	0.4204\\
-0.5207	0.4204\\
0.9816	0.4204\\
0.9408	0.4204\\
1.1764	0.4204\\
0.0193	0.4204\\
-0.5620	0.4204\\
0.0796	0.4204\\
-0.4695	0.4204\\
1.0020	0.4204\\
0.9424	0.4204\\
0.5136	0.4204\\
0.3303	0.4204\\
0.5052	0.4204\\
-0.3934	0.4204\\
-0.4657	0.4204\\
1.1096	0.4204\\
0.8466	0.4204\\
0.2997	0.4204\\
0.1844	0.4204\\
0.9414	0.4204\\
1.0799	0.4204\\
0.8540	0.4204\\
-1.6300	0.4204\\
1.4454	0.4204\\
-0.3172	0.4204\\
-0.4310	0.4204\\
1.2699	0.4204\\
0.0653	0.4204\\
-0.3863	0.4204\\
1.9564	0.4204\\
-0.4932	0.4204\\
-0.4909	0.4204\\
0.1502	0.4204\\
-0.4750	0.4204\\
0.4353	0.4204\\
-0.5630	0.4204\\
-0.5239	0.4204\\
0.4360	0.4204\\
0.4204	0.4204\\
-0.1628	0.4204\\
0.7853	0.4204\\
2.0257	0.4204\\
-0.5190	0.4204\\
-0.5233	0.4204\\
0.5497	0.4204\\
2.8467	0.4204\\
1.1153	0.4204\\
0.5291	0.4204\\
-0.5526	0.4204\\
0.6193	0.4204\\
-0.4755	0.4204\\
-0.5548	0.4204\\
1.0059	0.4204\\
-0.5300	0.4204\\
0.1303	0.4204\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
0.7667	-0.1628\\
0.8194	-0.1628\\
0.9199	-0.1628\\
0.9281	-0.1628\\
-0.6024	-0.1628\\
0.9805	-0.1628\\
0.8084	-0.1628\\
1.0195	-0.1628\\
-0.0846	-0.1628\\
-0.5828	-0.1628\\
0.1272	-0.1628\\
0.0259	-0.1628\\
0.0000	-0.1628\\
0.9694	-0.1628\\
0.4942	-0.1628\\
0.0965	-0.1628\\
-0.2786	-0.1628\\
1.1451	-0.1628\\
-0.5302	-0.1628\\
0.7564	-0.1628\\
0.5118	-0.1628\\
-0.3859	-0.1628\\
0.2046	-0.1628\\
0.0817	-0.1628\\
0.9332	-0.1628\\
0.4281	-0.1628\\
0.6211	-0.1628\\
0.3198	-0.1628\\
-0.4659	-0.1628\\
-0.8837	-0.1628\\
-0.0726	-0.1628\\
0.8085	-0.1628\\
-0.9364	-0.1628\\
-0.4801	-0.1628\\
0.2668	-0.1628\\
0.9406	-0.1628\\
-0.5202	-0.1628\\
0.7871	-0.1628\\
-0.5008	-0.1628\\
0.1346	-0.1628\\
1.1880	-0.1628\\
1.0393	-0.1628\\
-0.5207	-0.1628\\
0.9816	-0.1628\\
0.9408	-0.1628\\
1.1764	-0.1628\\
0.0193	-0.1628\\
-0.5620	-0.1628\\
0.0796	-0.1628\\
-0.4695	-0.1628\\
1.0020	-0.1628\\
0.9424	-0.1628\\
0.5136	-0.1628\\
0.3303	-0.1628\\
0.5052	-0.1628\\
-0.3934	-0.1628\\
-0.4657	-0.1628\\
1.1096	-0.1628\\
0.8466	-0.1628\\
0.2997	-0.1628\\
0.1844	-0.1628\\
0.9414	-0.1628\\
1.0799	-0.1628\\
0.8540	-0.1628\\
-1.6300	-0.1628\\
1.4454	-0.1628\\
-0.3172	-0.1628\\
-0.4310	-0.1628\\
1.2699	-0.1628\\
0.0653	-0.1628\\
-0.3863	-0.1628\\
1.9564	-0.1628\\
-0.4932	-0.1628\\
-0.4909	-0.1628\\
0.1502	-0.1628\\
-0.4750	-0.1628\\
0.4353	-0.1628\\
-0.5630	-0.1628\\
-0.5239	-0.1628\\
0.4360	-0.1628\\
0.4204	-0.1628\\
-0.1628	-0.1628\\
0.7853	-0.1628\\
2.0257	-0.1628\\
-0.5190	-0.1628\\
-0.5233	-0.1628\\
0.5497	-0.1628\\
2.8467	-0.1628\\
1.1153	-0.1628\\
0.5291	-0.1628\\
-0.5526	-0.1628\\
0.6193	-0.1628\\
-0.4755	-0.1628\\
-0.5548	-0.1628\\
1.0059	-0.1628\\
-0.5300	-0.1628\\
0.1303	-0.1628\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
0.7667	0.7853\\
0.8194	0.7853\\
0.9199	0.7853\\
0.9281	0.7853\\
-0.6024	0.7853\\
0.9805	0.7853\\
0.8084	0.7853\\
1.0195	0.7853\\
-0.0846	0.7853\\
-0.5828	0.7853\\
0.1272	0.7853\\
0.0259	0.7853\\
0.0000	0.7853\\
0.9694	0.7853\\
0.4942	0.7853\\
0.0965	0.7853\\
-0.2786	0.7853\\
1.1451	0.7853\\
-0.5302	0.7853\\
0.7564	0.7853\\
0.5118	0.7853\\
-0.3859	0.7853\\
0.2046	0.7853\\
0.0817	0.7853\\
0.9332	0.7853\\
0.4281	0.7853\\
0.6211	0.7853\\
0.3198	0.7853\\
-0.4659	0.7853\\
-0.8837	0.7853\\
-0.0726	0.7853\\
0.8085	0.7853\\
-0.9364	0.7853\\
-0.4801	0.7853\\
0.2668	0.7853\\
0.9406	0.7853\\
-0.5202	0.7853\\
0.7871	0.7853\\
-0.5008	0.7853\\
0.1346	0.7853\\
1.1880	0.7853\\
1.0393	0.7853\\
-0.5207	0.7853\\
0.9816	0.7853\\
0.9408	0.7853\\
1.1764	0.7853\\
0.0193	0.7853\\
-0.5620	0.7853\\
0.0796	0.7853\\
-0.4695	0.7853\\
1.0020	0.7853\\
0.9424	0.7853\\
0.5136	0.7853\\
0.3303	0.7853\\
0.5052	0.7853\\
-0.3934	0.7853\\
-0.4657	0.7853\\
1.1096	0.7853\\
0.8466	0.7853\\
0.2997	0.7853\\
0.1844	0.7853\\
0.9414	0.7853\\
1.0799	0.7853\\
0.8540	0.7853\\
-1.6300	0.7853\\
1.4454	0.7853\\
-0.3172	0.7853\\
-0.4310	0.7853\\
1.2699	0.7853\\
0.0653	0.7853\\
-0.3863	0.7853\\
1.9564	0.7853\\
-0.4932	0.7853\\
-0.4909	0.7853\\
0.1502	0.7853\\
-0.4750	0.7853\\
0.4353	0.7853\\
-0.5630	0.7853\\
-0.5239	0.7853\\
0.4360	0.7853\\
0.4204	0.7853\\
-0.1628	0.7853\\
0.7853	0.7853\\
2.0257	0.7853\\
-0.5190	0.7853\\
-0.5233	0.7853\\
0.5497	0.7853\\
2.8467	0.7853\\
1.1153	0.7853\\
0.5291	0.7853\\
-0.5526	0.7853\\
0.6193	0.7853\\
-0.4755	0.7853\\
-0.5548	0.7853\\
1.0059	0.7853\\
-0.5300	0.7853\\
0.1303	0.7853\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
0.7667	2.0257\\
0.8194	2.0257\\
0.9199	2.0257\\
0.9281	2.0257\\
-0.6024	2.0257\\
0.9805	2.0257\\
0.8084	2.0257\\
1.0195	2.0257\\
-0.0846	2.0257\\
-0.5828	2.0257\\
0.1272	2.0257\\
0.0259	2.0257\\
0.0000	2.0257\\
0.9694	2.0257\\
0.4942	2.0257\\
0.0965	2.0257\\
-0.2786	2.0257\\
1.1451	2.0257\\
-0.5302	2.0257\\
0.7564	2.0257\\
0.5118	2.0257\\
-0.3859	2.0257\\
0.2046	2.0257\\
0.0817	2.0257\\
0.9332	2.0257\\
0.4281	2.0257\\
0.6211	2.0257\\
0.3198	2.0257\\
-0.4659	2.0257\\
-0.8837	2.0257\\
-0.0726	2.0257\\
0.8085	2.0257\\
-0.9364	2.0257\\
-0.4801	2.0257\\
0.2668	2.0257\\
0.9406	2.0257\\
-0.5202	2.0257\\
0.7871	2.0257\\
-0.5008	2.0257\\
0.1346	2.0257\\
1.1880	2.0257\\
1.0393	2.0257\\
-0.5207	2.0257\\
0.9816	2.0257\\
0.9408	2.0257\\
1.1764	2.0257\\
0.0193	2.0257\\
-0.5620	2.0257\\
0.0796	2.0257\\
-0.4695	2.0257\\
1.0020	2.0257\\
0.9424	2.0257\\
0.5136	2.0257\\
0.3303	2.0257\\
0.5052	2.0257\\
-0.3934	2.0257\\
-0.4657	2.0257\\
1.1096	2.0257\\
0.8466	2.0257\\
0.2997	2.0257\\
0.1844	2.0257\\
0.9414	2.0257\\
1.0799	2.0257\\
0.8540	2.0257\\
-1.6300	2.0257\\
1.4454	2.0257\\
-0.3172	2.0257\\
-0.4310	2.0257\\
1.2699	2.0257\\
0.0653	2.0257\\
-0.3863	2.0257\\
1.9564	2.0257\\
-0.4932	2.0257\\
-0.4909	2.0257\\
0.1502	2.0257\\
-0.4750	2.0257\\
0.4353	2.0257\\
-0.5630	2.0257\\
-0.5239	2.0257\\
0.4360	2.0257\\
0.4204	2.0257\\
-0.1628	2.0257\\
0.7853	2.0257\\
2.0257	2.0257\\
-0.5190	2.0257\\
-0.5233	2.0257\\
0.5497	2.0257\\
2.8467	2.0257\\
1.1153	2.0257\\
0.5291	2.0257\\
-0.5526	2.0257\\
0.6193	2.0257\\
-0.4755	2.0257\\
-0.5548	2.0257\\
1.0059	2.0257\\
-0.5300	2.0257\\
0.1303	2.0257\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
0.7667	-0.5190\\
0.8194	-0.5190\\
0.9199	-0.5190\\
0.9281	-0.5190\\
-0.6024	-0.5190\\
0.9805	-0.5190\\
0.8084	-0.5190\\
1.0195	-0.5190\\
-0.0846	-0.5190\\
-0.5828	-0.5190\\
0.1272	-0.5190\\
0.0259	-0.5190\\
0.0000	-0.5190\\
0.9694	-0.5190\\
0.4942	-0.5190\\
0.0965	-0.5190\\
-0.2786	-0.5190\\
1.1451	-0.5190\\
-0.5302	-0.5190\\
0.7564	-0.5190\\
0.5118	-0.5190\\
-0.3859	-0.5190\\
0.2046	-0.5190\\
0.0817	-0.5190\\
0.9332	-0.5190\\
0.4281	-0.5190\\
0.6211	-0.5190\\
0.3198	-0.5190\\
-0.4659	-0.5190\\
-0.8837	-0.5190\\
-0.0726	-0.5190\\
0.8085	-0.5190\\
-0.9364	-0.5190\\
-0.4801	-0.5190\\
0.2668	-0.5190\\
0.9406	-0.5190\\
-0.5202	-0.5190\\
0.7871	-0.5190\\
-0.5008	-0.5190\\
0.1346	-0.5190\\
1.1880	-0.5190\\
1.0393	-0.5190\\
-0.5207	-0.5190\\
0.9816	-0.5190\\
0.9408	-0.5190\\
1.1764	-0.5190\\
0.0193	-0.5190\\
-0.5620	-0.5190\\
0.0796	-0.5190\\
-0.4695	-0.5190\\
1.0020	-0.5190\\
0.9424	-0.5190\\
0.5136	-0.5190\\
0.3303	-0.5190\\
0.5052	-0.5190\\
-0.3934	-0.5190\\
-0.4657	-0.5190\\
1.1096	-0.5190\\
0.8466	-0.5190\\
0.2997	-0.5190\\
0.1844	-0.5190\\
0.9414	-0.5190\\
1.0799	-0.5190\\
0.8540	-0.5190\\
-1.6300	-0.5190\\
1.4454	-0.5190\\
-0.3172	-0.5190\\
-0.4310	-0.5190\\
1.2699	-0.5190\\
0.0653	-0.5190\\
-0.3863	-0.5190\\
1.9564	-0.5190\\
-0.4932	-0.5190\\
-0.4909	-0.5190\\
0.1502	-0.5190\\
-0.4750	-0.5190\\
0.4353	-0.5190\\
-0.5630	-0.5190\\
-0.5239	-0.5190\\
0.4360	-0.5190\\
0.4204	-0.5190\\
-0.1628	-0.5190\\
0.7853	-0.5190\\
2.0257	-0.5190\\
-0.5190	-0.5190\\
-0.5233	-0.5190\\
0.5497	-0.5190\\
2.8467	-0.5190\\
1.1153	-0.5190\\
0.5291	-0.5190\\
-0.5526	-0.5190\\
0.6193	-0.5190\\
-0.4755	-0.5190\\
-0.5548	-0.5190\\
1.0059	-0.5190\\
-0.5300	-0.5190\\
0.1303	-0.5190\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
0.7667	-0.5233\\
0.8194	-0.5233\\
0.9199	-0.5233\\
0.9281	-0.5233\\
-0.6024	-0.5233\\
0.9805	-0.5233\\
0.8084	-0.5233\\
1.0195	-0.5233\\
-0.0846	-0.5233\\
-0.5828	-0.5233\\
0.1272	-0.5233\\
0.0259	-0.5233\\
0.0000	-0.5233\\
0.9694	-0.5233\\
0.4942	-0.5233\\
0.0965	-0.5233\\
-0.2786	-0.5233\\
1.1451	-0.5233\\
-0.5302	-0.5233\\
0.7564	-0.5233\\
0.5118	-0.5233\\
-0.3859	-0.5233\\
0.2046	-0.5233\\
0.0817	-0.5233\\
0.9332	-0.5233\\
0.4281	-0.5233\\
0.6211	-0.5233\\
0.3198	-0.5233\\
-0.4659	-0.5233\\
-0.8837	-0.5233\\
-0.0726	-0.5233\\
0.8085	-0.5233\\
-0.9364	-0.5233\\
-0.4801	-0.5233\\
0.2668	-0.5233\\
0.9406	-0.5233\\
-0.5202	-0.5233\\
0.7871	-0.5233\\
-0.5008	-0.5233\\
0.1346	-0.5233\\
1.1880	-0.5233\\
1.0393	-0.5233\\
-0.5207	-0.5233\\
0.9816	-0.5233\\
0.9408	-0.5233\\
1.1764	-0.5233\\
0.0193	-0.5233\\
-0.5620	-0.5233\\
0.0796	-0.5233\\
-0.4695	-0.5233\\
1.0020	-0.5233\\
0.9424	-0.5233\\
0.5136	-0.5233\\
0.3303	-0.5233\\
0.5052	-0.5233\\
-0.3934	-0.5233\\
-0.4657	-0.5233\\
1.1096	-0.5233\\
0.8466	-0.5233\\
0.2997	-0.5233\\
0.1844	-0.5233\\
0.9414	-0.5233\\
1.0799	-0.5233\\
0.8540	-0.5233\\
-1.6300	-0.5233\\
1.4454	-0.5233\\
-0.3172	-0.5233\\
-0.4310	-0.5233\\
1.2699	-0.5233\\
0.0653	-0.5233\\
-0.3863	-0.5233\\
1.9564	-0.5233\\
-0.4932	-0.5233\\
-0.4909	-0.5233\\
0.1502	-0.5233\\
-0.4750	-0.5233\\
0.4353	-0.5233\\
-0.5630	-0.5233\\
-0.5239	-0.5233\\
0.4360	-0.5233\\
0.4204	-0.5233\\
-0.1628	-0.5233\\
0.7853	-0.5233\\
2.0257	-0.5233\\
-0.5190	-0.5233\\
-0.5233	-0.5233\\
0.5497	-0.5233\\
2.8467	-0.5233\\
1.1153	-0.5233\\
0.5291	-0.5233\\
-0.5526	-0.5233\\
0.6193	-0.5233\\
-0.4755	-0.5233\\
-0.5548	-0.5233\\
1.0059	-0.5233\\
-0.5300	-0.5233\\
0.1303	-0.5233\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
0.7667	0.5497\\
0.8194	0.5497\\
0.9199	0.5497\\
0.9281	0.5497\\
-0.6024	0.5497\\
0.9805	0.5497\\
0.8084	0.5497\\
1.0195	0.5497\\
-0.0846	0.5497\\
-0.5828	0.5497\\
0.1272	0.5497\\
0.0259	0.5497\\
0.0000	0.5497\\
0.9694	0.5497\\
0.4942	0.5497\\
0.0965	0.5497\\
-0.2786	0.5497\\
1.1451	0.5497\\
-0.5302	0.5497\\
0.7564	0.5497\\
0.5118	0.5497\\
-0.3859	0.5497\\
0.2046	0.5497\\
0.0817	0.5497\\
0.9332	0.5497\\
0.4281	0.5497\\
0.6211	0.5497\\
0.3198	0.5497\\
-0.4659	0.5497\\
-0.8837	0.5497\\
-0.0726	0.5497\\
0.8085	0.5497\\
-0.9364	0.5497\\
-0.4801	0.5497\\
0.2668	0.5497\\
0.9406	0.5497\\
-0.5202	0.5497\\
0.7871	0.5497\\
-0.5008	0.5497\\
0.1346	0.5497\\
1.1880	0.5497\\
1.0393	0.5497\\
-0.5207	0.5497\\
0.9816	0.5497\\
0.9408	0.5497\\
1.1764	0.5497\\
0.0193	0.5497\\
-0.5620	0.5497\\
0.0796	0.5497\\
-0.4695	0.5497\\
1.0020	0.5497\\
0.9424	0.5497\\
0.5136	0.5497\\
0.3303	0.5497\\
0.5052	0.5497\\
-0.3934	0.5497\\
-0.4657	0.5497\\
1.1096	0.5497\\
0.8466	0.5497\\
0.2997	0.5497\\
0.1844	0.5497\\
0.9414	0.5497\\
1.0799	0.5497\\
0.8540	0.5497\\
-1.6300	0.5497\\
1.4454	0.5497\\
-0.3172	0.5497\\
-0.4310	0.5497\\
1.2699	0.5497\\
0.0653	0.5497\\
-0.3863	0.5497\\
1.9564	0.5497\\
-0.4932	0.5497\\
-0.4909	0.5497\\
0.1502	0.5497\\
-0.4750	0.5497\\
0.4353	0.5497\\
-0.5630	0.5497\\
-0.5239	0.5497\\
0.4360	0.5497\\
0.4204	0.5497\\
-0.1628	0.5497\\
0.7853	0.5497\\
2.0257	0.5497\\
-0.5190	0.5497\\
-0.5233	0.5497\\
0.5497	0.5497\\
2.8467	0.5497\\
1.1153	0.5497\\
0.5291	0.5497\\
-0.5526	0.5497\\
0.6193	0.5497\\
-0.4755	0.5497\\
-0.5548	0.5497\\
1.0059	0.5497\\
-0.5300	0.5497\\
0.1303	0.5497\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
0.7667	2.8467\\
0.8194	2.8467\\
0.9199	2.8467\\
0.9281	2.8467\\
-0.6024	2.8467\\
0.9805	2.8467\\
0.8084	2.8467\\
1.0195	2.8467\\
-0.0846	2.8467\\
-0.5828	2.8467\\
0.1272	2.8467\\
0.0259	2.8467\\
0.0000	2.8467\\
0.9694	2.8467\\
0.4942	2.8467\\
0.0965	2.8467\\
-0.2786	2.8467\\
1.1451	2.8467\\
-0.5302	2.8467\\
0.7564	2.8467\\
0.5118	2.8467\\
-0.3859	2.8467\\
0.2046	2.8467\\
0.0817	2.8467\\
0.9332	2.8467\\
0.4281	2.8467\\
0.6211	2.8467\\
0.3198	2.8467\\
-0.4659	2.8467\\
-0.8837	2.8467\\
-0.0726	2.8467\\
0.8085	2.8467\\
-0.9364	2.8467\\
-0.4801	2.8467\\
0.2668	2.8467\\
0.9406	2.8467\\
-0.5202	2.8467\\
0.7871	2.8467\\
-0.5008	2.8467\\
0.1346	2.8467\\
1.1880	2.8467\\
1.0393	2.8467\\
-0.5207	2.8467\\
0.9816	2.8467\\
0.9408	2.8467\\
1.1764	2.8467\\
0.0193	2.8467\\
-0.5620	2.8467\\
0.0796	2.8467\\
-0.4695	2.8467\\
1.0020	2.8467\\
0.9424	2.8467\\
0.5136	2.8467\\
0.3303	2.8467\\
0.5052	2.8467\\
-0.3934	2.8467\\
-0.4657	2.8467\\
1.1096	2.8467\\
0.8466	2.8467\\
0.2997	2.8467\\
0.1844	2.8467\\
0.9414	2.8467\\
1.0799	2.8467\\
0.8540	2.8467\\
-1.6300	2.8467\\
1.4454	2.8467\\
-0.3172	2.8467\\
-0.4310	2.8467\\
1.2699	2.8467\\
0.0653	2.8467\\
-0.3863	2.8467\\
1.9564	2.8467\\
-0.4932	2.8467\\
-0.4909	2.8467\\
0.1502	2.8467\\
-0.4750	2.8467\\
0.4353	2.8467\\
-0.5630	2.8467\\
-0.5239	2.8467\\
0.4360	2.8467\\
0.4204	2.8467\\
-0.1628	2.8467\\
0.7853	2.8467\\
2.0257	2.8467\\
-0.5190	2.8467\\
-0.5233	2.8467\\
0.5497	2.8467\\
2.8467	2.8467\\
1.1153	2.8467\\
0.5291	2.8467\\
-0.5526	2.8467\\
0.6193	2.8467\\
-0.4755	2.8467\\
-0.5548	2.8467\\
1.0059	2.8467\\
-0.5300	2.8467\\
0.1303	2.8467\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
0.7667	1.1153\\
0.8194	1.1153\\
0.9199	1.1153\\
0.9281	1.1153\\
-0.6024	1.1153\\
0.9805	1.1153\\
0.8084	1.1153\\
1.0195	1.1153\\
-0.0846	1.1153\\
-0.5828	1.1153\\
0.1272	1.1153\\
0.0259	1.1153\\
0.0000	1.1153\\
0.9694	1.1153\\
0.4942	1.1153\\
0.0965	1.1153\\
-0.2786	1.1153\\
1.1451	1.1153\\
-0.5302	1.1153\\
0.7564	1.1153\\
0.5118	1.1153\\
-0.3859	1.1153\\
0.2046	1.1153\\
0.0817	1.1153\\
0.9332	1.1153\\
0.4281	1.1153\\
0.6211	1.1153\\
0.3198	1.1153\\
-0.4659	1.1153\\
-0.8837	1.1153\\
-0.0726	1.1153\\
0.8085	1.1153\\
-0.9364	1.1153\\
-0.4801	1.1153\\
0.2668	1.1153\\
0.9406	1.1153\\
-0.5202	1.1153\\
0.7871	1.1153\\
-0.5008	1.1153\\
0.1346	1.1153\\
1.1880	1.1153\\
1.0393	1.1153\\
-0.5207	1.1153\\
0.9816	1.1153\\
0.9408	1.1153\\
1.1764	1.1153\\
0.0193	1.1153\\
-0.5620	1.1153\\
0.0796	1.1153\\
-0.4695	1.1153\\
1.0020	1.1153\\
0.9424	1.1153\\
0.5136	1.1153\\
0.3303	1.1153\\
0.5052	1.1153\\
-0.3934	1.1153\\
-0.4657	1.1153\\
1.1096	1.1153\\
0.8466	1.1153\\
0.2997	1.1153\\
0.1844	1.1153\\
0.9414	1.1153\\
1.0799	1.1153\\
0.8540	1.1153\\
-1.6300	1.1153\\
1.4454	1.1153\\
-0.3172	1.1153\\
-0.4310	1.1153\\
1.2699	1.1153\\
0.0653	1.1153\\
-0.3863	1.1153\\
1.9564	1.1153\\
-0.4932	1.1153\\
-0.4909	1.1153\\
0.1502	1.1153\\
-0.4750	1.1153\\
0.4353	1.1153\\
-0.5630	1.1153\\
-0.5239	1.1153\\
0.4360	1.1153\\
0.4204	1.1153\\
-0.1628	1.1153\\
0.7853	1.1153\\
2.0257	1.1153\\
-0.5190	1.1153\\
-0.5233	1.1153\\
0.5497	1.1153\\
2.8467	1.1153\\
1.1153	1.1153\\
0.5291	1.1153\\
-0.5526	1.1153\\
0.6193	1.1153\\
-0.4755	1.1153\\
-0.5548	1.1153\\
1.0059	1.1153\\
-0.5300	1.1153\\
0.1303	1.1153\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
0.7667	0.5291\\
0.8194	0.5291\\
0.9199	0.5291\\
0.9281	0.5291\\
-0.6024	0.5291\\
0.9805	0.5291\\
0.8084	0.5291\\
1.0195	0.5291\\
-0.0846	0.5291\\
-0.5828	0.5291\\
0.1272	0.5291\\
0.0259	0.5291\\
0.0000	0.5291\\
0.9694	0.5291\\
0.4942	0.5291\\
0.0965	0.5291\\
-0.2786	0.5291\\
1.1451	0.5291\\
-0.5302	0.5291\\
0.7564	0.5291\\
0.5118	0.5291\\
-0.3859	0.5291\\
0.2046	0.5291\\
0.0817	0.5291\\
0.9332	0.5291\\
0.4281	0.5291\\
0.6211	0.5291\\
0.3198	0.5291\\
-0.4659	0.5291\\
-0.8837	0.5291\\
-0.0726	0.5291\\
0.8085	0.5291\\
-0.9364	0.5291\\
-0.4801	0.5291\\
0.2668	0.5291\\
0.9406	0.5291\\
-0.5202	0.5291\\
0.7871	0.5291\\
-0.5008	0.5291\\
0.1346	0.5291\\
1.1880	0.5291\\
1.0393	0.5291\\
-0.5207	0.5291\\
0.9816	0.5291\\
0.9408	0.5291\\
1.1764	0.5291\\
0.0193	0.5291\\
-0.5620	0.5291\\
0.0796	0.5291\\
-0.4695	0.5291\\
1.0020	0.5291\\
0.9424	0.5291\\
0.5136	0.5291\\
0.3303	0.5291\\
0.5052	0.5291\\
-0.3934	0.5291\\
-0.4657	0.5291\\
1.1096	0.5291\\
0.8466	0.5291\\
0.2997	0.5291\\
0.1844	0.5291\\
0.9414	0.5291\\
1.0799	0.5291\\
0.8540	0.5291\\
-1.6300	0.5291\\
1.4454	0.5291\\
-0.3172	0.5291\\
-0.4310	0.5291\\
1.2699	0.5291\\
0.0653	0.5291\\
-0.3863	0.5291\\
1.9564	0.5291\\
-0.4932	0.5291\\
-0.4909	0.5291\\
0.1502	0.5291\\
-0.4750	0.5291\\
0.4353	0.5291\\
-0.5630	0.5291\\
-0.5239	0.5291\\
0.4360	0.5291\\
0.4204	0.5291\\
-0.1628	0.5291\\
0.7853	0.5291\\
2.0257	0.5291\\
-0.5190	0.5291\\
-0.5233	0.5291\\
0.5497	0.5291\\
2.8467	0.5291\\
1.1153	0.5291\\
0.5291	0.5291\\
-0.5526	0.5291\\
0.6193	0.5291\\
-0.4755	0.5291\\
-0.5548	0.5291\\
1.0059	0.5291\\
-0.5300	0.5291\\
0.1303	0.5291\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
0.7667	-0.5526\\
0.8194	-0.5526\\
0.9199	-0.5526\\
0.9281	-0.5526\\
-0.6024	-0.5526\\
0.9805	-0.5526\\
0.8084	-0.5526\\
1.0195	-0.5526\\
-0.0846	-0.5526\\
-0.5828	-0.5526\\
0.1272	-0.5526\\
0.0259	-0.5526\\
0.0000	-0.5526\\
0.9694	-0.5526\\
0.4942	-0.5526\\
0.0965	-0.5526\\
-0.2786	-0.5526\\
1.1451	-0.5526\\
-0.5302	-0.5526\\
0.7564	-0.5526\\
0.5118	-0.5526\\
-0.3859	-0.5526\\
0.2046	-0.5526\\
0.0817	-0.5526\\
0.9332	-0.5526\\
0.4281	-0.5526\\
0.6211	-0.5526\\
0.3198	-0.5526\\
-0.4659	-0.5526\\
-0.8837	-0.5526\\
-0.0726	-0.5526\\
0.8085	-0.5526\\
-0.9364	-0.5526\\
-0.4801	-0.5526\\
0.2668	-0.5526\\
0.9406	-0.5526\\
-0.5202	-0.5526\\
0.7871	-0.5526\\
-0.5008	-0.5526\\
0.1346	-0.5526\\
1.1880	-0.5526\\
1.0393	-0.5526\\
-0.5207	-0.5526\\
0.9816	-0.5526\\
0.9408	-0.5526\\
1.1764	-0.5526\\
0.0193	-0.5526\\
-0.5620	-0.5526\\
0.0796	-0.5526\\
-0.4695	-0.5526\\
1.0020	-0.5526\\
0.9424	-0.5526\\
0.5136	-0.5526\\
0.3303	-0.5526\\
0.5052	-0.5526\\
-0.3934	-0.5526\\
-0.4657	-0.5526\\
1.1096	-0.5526\\
0.8466	-0.5526\\
0.2997	-0.5526\\
0.1844	-0.5526\\
0.9414	-0.5526\\
1.0799	-0.5526\\
0.8540	-0.5526\\
-1.6300	-0.5526\\
1.4454	-0.5526\\
-0.3172	-0.5526\\
-0.4310	-0.5526\\
1.2699	-0.5526\\
0.0653	-0.5526\\
-0.3863	-0.5526\\
1.9564	-0.5526\\
-0.4932	-0.5526\\
-0.4909	-0.5526\\
0.1502	-0.5526\\
-0.4750	-0.5526\\
0.4353	-0.5526\\
-0.5630	-0.5526\\
-0.5239	-0.5526\\
0.4360	-0.5526\\
0.4204	-0.5526\\
-0.1628	-0.5526\\
0.7853	-0.5526\\
2.0257	-0.5526\\
-0.5190	-0.5526\\
-0.5233	-0.5526\\
0.5497	-0.5526\\
2.8467	-0.5526\\
1.1153	-0.5526\\
0.5291	-0.5526\\
-0.5526	-0.5526\\
0.6193	-0.5526\\
-0.4755	-0.5526\\
-0.5548	-0.5526\\
1.0059	-0.5526\\
-0.5300	-0.5526\\
0.1303	-0.5526\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
0.7667	0.6193\\
0.8194	0.6193\\
0.9199	0.6193\\
0.9281	0.6193\\
-0.6024	0.6193\\
0.9805	0.6193\\
0.8084	0.6193\\
1.0195	0.6193\\
-0.0846	0.6193\\
-0.5828	0.6193\\
0.1272	0.6193\\
0.0259	0.6193\\
0.0000	0.6193\\
0.9694	0.6193\\
0.4942	0.6193\\
0.0965	0.6193\\
-0.2786	0.6193\\
1.1451	0.6193\\
-0.5302	0.6193\\
0.7564	0.6193\\
0.5118	0.6193\\
-0.3859	0.6193\\
0.2046	0.6193\\
0.0817	0.6193\\
0.9332	0.6193\\
0.4281	0.6193\\
0.6211	0.6193\\
0.3198	0.6193\\
-0.4659	0.6193\\
-0.8837	0.6193\\
-0.0726	0.6193\\
0.8085	0.6193\\
-0.9364	0.6193\\
-0.4801	0.6193\\
0.2668	0.6193\\
0.9406	0.6193\\
-0.5202	0.6193\\
0.7871	0.6193\\
-0.5008	0.6193\\
0.1346	0.6193\\
1.1880	0.6193\\
1.0393	0.6193\\
-0.5207	0.6193\\
0.9816	0.6193\\
0.9408	0.6193\\
1.1764	0.6193\\
0.0193	0.6193\\
-0.5620	0.6193\\
0.0796	0.6193\\
-0.4695	0.6193\\
1.0020	0.6193\\
0.9424	0.6193\\
0.5136	0.6193\\
0.3303	0.6193\\
0.5052	0.6193\\
-0.3934	0.6193\\
-0.4657	0.6193\\
1.1096	0.6193\\
0.8466	0.6193\\
0.2997	0.6193\\
0.1844	0.6193\\
0.9414	0.6193\\
1.0799	0.6193\\
0.8540	0.6193\\
-1.6300	0.6193\\
1.4454	0.6193\\
-0.3172	0.6193\\
-0.4310	0.6193\\
1.2699	0.6193\\
0.0653	0.6193\\
-0.3863	0.6193\\
1.9564	0.6193\\
-0.4932	0.6193\\
-0.4909	0.6193\\
0.1502	0.6193\\
-0.4750	0.6193\\
0.4353	0.6193\\
-0.5630	0.6193\\
-0.5239	0.6193\\
0.4360	0.6193\\
0.4204	0.6193\\
-0.1628	0.6193\\
0.7853	0.6193\\
2.0257	0.6193\\
-0.5190	0.6193\\
-0.5233	0.6193\\
0.5497	0.6193\\
2.8467	0.6193\\
1.1153	0.6193\\
0.5291	0.6193\\
-0.5526	0.6193\\
0.6193	0.6193\\
-0.4755	0.6193\\
-0.5548	0.6193\\
1.0059	0.6193\\
-0.5300	0.6193\\
0.1303	0.6193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
0.7667	-0.4755\\
0.8194	-0.4755\\
0.9199	-0.4755\\
0.9281	-0.4755\\
-0.6024	-0.4755\\
0.9805	-0.4755\\
0.8084	-0.4755\\
1.0195	-0.4755\\
-0.0846	-0.4755\\
-0.5828	-0.4755\\
0.1272	-0.4755\\
0.0259	-0.4755\\
0.0000	-0.4755\\
0.9694	-0.4755\\
0.4942	-0.4755\\
0.0965	-0.4755\\
-0.2786	-0.4755\\
1.1451	-0.4755\\
-0.5302	-0.4755\\
0.7564	-0.4755\\
0.5118	-0.4755\\
-0.3859	-0.4755\\
0.2046	-0.4755\\
0.0817	-0.4755\\
0.9332	-0.4755\\
0.4281	-0.4755\\
0.6211	-0.4755\\
0.3198	-0.4755\\
-0.4659	-0.4755\\
-0.8837	-0.4755\\
-0.0726	-0.4755\\
0.8085	-0.4755\\
-0.9364	-0.4755\\
-0.4801	-0.4755\\
0.2668	-0.4755\\
0.9406	-0.4755\\
-0.5202	-0.4755\\
0.7871	-0.4755\\
-0.5008	-0.4755\\
0.1346	-0.4755\\
1.1880	-0.4755\\
1.0393	-0.4755\\
-0.5207	-0.4755\\
0.9816	-0.4755\\
0.9408	-0.4755\\
1.1764	-0.4755\\
0.0193	-0.4755\\
-0.5620	-0.4755\\
0.0796	-0.4755\\
-0.4695	-0.4755\\
1.0020	-0.4755\\
0.9424	-0.4755\\
0.5136	-0.4755\\
0.3303	-0.4755\\
0.5052	-0.4755\\
-0.3934	-0.4755\\
-0.4657	-0.4755\\
1.1096	-0.4755\\
0.8466	-0.4755\\
0.2997	-0.4755\\
0.1844	-0.4755\\
0.9414	-0.4755\\
1.0799	-0.4755\\
0.8540	-0.4755\\
-1.6300	-0.4755\\
1.4454	-0.4755\\
-0.3172	-0.4755\\
-0.4310	-0.4755\\
1.2699	-0.4755\\
0.0653	-0.4755\\
-0.3863	-0.4755\\
1.9564	-0.4755\\
-0.4932	-0.4755\\
-0.4909	-0.4755\\
0.1502	-0.4755\\
-0.4750	-0.4755\\
0.4353	-0.4755\\
-0.5630	-0.4755\\
-0.5239	-0.4755\\
0.4360	-0.4755\\
0.4204	-0.4755\\
-0.1628	-0.4755\\
0.7853	-0.4755\\
2.0257	-0.4755\\
-0.5190	-0.4755\\
-0.5233	-0.4755\\
0.5497	-0.4755\\
2.8467	-0.4755\\
1.1153	-0.4755\\
0.5291	-0.4755\\
-0.5526	-0.4755\\
0.6193	-0.4755\\
-0.4755	-0.4755\\
-0.5548	-0.4755\\
1.0059	-0.4755\\
-0.5300	-0.4755\\
0.1303	-0.4755\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
0.7667	-0.5548\\
0.8194	-0.5548\\
0.9199	-0.5548\\
0.9281	-0.5548\\
-0.6024	-0.5548\\
0.9805	-0.5548\\
0.8084	-0.5548\\
1.0195	-0.5548\\
-0.0846	-0.5548\\
-0.5828	-0.5548\\
0.1272	-0.5548\\
0.0259	-0.5548\\
0.0000	-0.5548\\
0.9694	-0.5548\\
0.4942	-0.5548\\
0.0965	-0.5548\\
-0.2786	-0.5548\\
1.1451	-0.5548\\
-0.5302	-0.5548\\
0.7564	-0.5548\\
0.5118	-0.5548\\
-0.3859	-0.5548\\
0.2046	-0.5548\\
0.0817	-0.5548\\
0.9332	-0.5548\\
0.4281	-0.5548\\
0.6211	-0.5548\\
0.3198	-0.5548\\
-0.4659	-0.5548\\
-0.8837	-0.5548\\
-0.0726	-0.5548\\
0.8085	-0.5548\\
-0.9364	-0.5548\\
-0.4801	-0.5548\\
0.2668	-0.5548\\
0.9406	-0.5548\\
-0.5202	-0.5548\\
0.7871	-0.5548\\
-0.5008	-0.5548\\
0.1346	-0.5548\\
1.1880	-0.5548\\
1.0393	-0.5548\\
-0.5207	-0.5548\\
0.9816	-0.5548\\
0.9408	-0.5548\\
1.1764	-0.5548\\
0.0193	-0.5548\\
-0.5620	-0.5548\\
0.0796	-0.5548\\
-0.4695	-0.5548\\
1.0020	-0.5548\\
0.9424	-0.5548\\
0.5136	-0.5548\\
0.3303	-0.5548\\
0.5052	-0.5548\\
-0.3934	-0.5548\\
-0.4657	-0.5548\\
1.1096	-0.5548\\
0.8466	-0.5548\\
0.2997	-0.5548\\
0.1844	-0.5548\\
0.9414	-0.5548\\
1.0799	-0.5548\\
0.8540	-0.5548\\
-1.6300	-0.5548\\
1.4454	-0.5548\\
-0.3172	-0.5548\\
-0.4310	-0.5548\\
1.2699	-0.5548\\
0.0653	-0.5548\\
-0.3863	-0.5548\\
1.9564	-0.5548\\
-0.4932	-0.5548\\
-0.4909	-0.5548\\
0.1502	-0.5548\\
-0.4750	-0.5548\\
0.4353	-0.5548\\
-0.5630	-0.5548\\
-0.5239	-0.5548\\
0.4360	-0.5548\\
0.4204	-0.5548\\
-0.1628	-0.5548\\
0.7853	-0.5548\\
2.0257	-0.5548\\
-0.5190	-0.5548\\
-0.5233	-0.5548\\
0.5497	-0.5548\\
2.8467	-0.5548\\
1.1153	-0.5548\\
0.5291	-0.5548\\
-0.5526	-0.5548\\
0.6193	-0.5548\\
-0.4755	-0.5548\\
-0.5548	-0.5548\\
1.0059	-0.5548\\
-0.5300	-0.5548\\
0.1303	-0.5548\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
0.7667	1.0059\\
0.8194	1.0059\\
0.9199	1.0059\\
0.9281	1.0059\\
-0.6024	1.0059\\
0.9805	1.0059\\
0.8084	1.0059\\
1.0195	1.0059\\
-0.0846	1.0059\\
-0.5828	1.0059\\
0.1272	1.0059\\
0.0259	1.0059\\
0.0000	1.0059\\
0.9694	1.0059\\
0.4942	1.0059\\
0.0965	1.0059\\
-0.2786	1.0059\\
1.1451	1.0059\\
-0.5302	1.0059\\
0.7564	1.0059\\
0.5118	1.0059\\
-0.3859	1.0059\\
0.2046	1.0059\\
0.0817	1.0059\\
0.9332	1.0059\\
0.4281	1.0059\\
0.6211	1.0059\\
0.3198	1.0059\\
-0.4659	1.0059\\
-0.8837	1.0059\\
-0.0726	1.0059\\
0.8085	1.0059\\
-0.9364	1.0059\\
-0.4801	1.0059\\
0.2668	1.0059\\
0.9406	1.0059\\
-0.5202	1.0059\\
0.7871	1.0059\\
-0.5008	1.0059\\
0.1346	1.0059\\
1.1880	1.0059\\
1.0393	1.0059\\
-0.5207	1.0059\\
0.9816	1.0059\\
0.9408	1.0059\\
1.1764	1.0059\\
0.0193	1.0059\\
-0.5620	1.0059\\
0.0796	1.0059\\
-0.4695	1.0059\\
1.0020	1.0059\\
0.9424	1.0059\\
0.5136	1.0059\\
0.3303	1.0059\\
0.5052	1.0059\\
-0.3934	1.0059\\
-0.4657	1.0059\\
1.1096	1.0059\\
0.8466	1.0059\\
0.2997	1.0059\\
0.1844	1.0059\\
0.9414	1.0059\\
1.0799	1.0059\\
0.8540	1.0059\\
-1.6300	1.0059\\
1.4454	1.0059\\
-0.3172	1.0059\\
-0.4310	1.0059\\
1.2699	1.0059\\
0.0653	1.0059\\
-0.3863	1.0059\\
1.9564	1.0059\\
-0.4932	1.0059\\
-0.4909	1.0059\\
0.1502	1.0059\\
-0.4750	1.0059\\
0.4353	1.0059\\
-0.5630	1.0059\\
-0.5239	1.0059\\
0.4360	1.0059\\
0.4204	1.0059\\
-0.1628	1.0059\\
0.7853	1.0059\\
2.0257	1.0059\\
-0.5190	1.0059\\
-0.5233	1.0059\\
0.5497	1.0059\\
2.8467	1.0059\\
1.1153	1.0059\\
0.5291	1.0059\\
-0.5526	1.0059\\
0.6193	1.0059\\
-0.4755	1.0059\\
-0.5548	1.0059\\
1.0059	1.0059\\
-0.5300	1.0059\\
0.1303	1.0059\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
0.7667	-0.5300\\
0.8194	-0.5300\\
0.9199	-0.5300\\
0.9281	-0.5300\\
-0.6024	-0.5300\\
0.9805	-0.5300\\
0.8084	-0.5300\\
1.0195	-0.5300\\
-0.0846	-0.5300\\
-0.5828	-0.5300\\
0.1272	-0.5300\\
0.0259	-0.5300\\
0.0000	-0.5300\\
0.9694	-0.5300\\
0.4942	-0.5300\\
0.0965	-0.5300\\
-0.2786	-0.5300\\
1.1451	-0.5300\\
-0.5302	-0.5300\\
0.7564	-0.5300\\
0.5118	-0.5300\\
-0.3859	-0.5300\\
0.2046	-0.5300\\
0.0817	-0.5300\\
0.9332	-0.5300\\
0.4281	-0.5300\\
0.6211	-0.5300\\
0.3198	-0.5300\\
-0.4659	-0.5300\\
-0.8837	-0.5300\\
-0.0726	-0.5300\\
0.8085	-0.5300\\
-0.9364	-0.5300\\
-0.4801	-0.5300\\
0.2668	-0.5300\\
0.9406	-0.5300\\
-0.5202	-0.5300\\
0.7871	-0.5300\\
-0.5008	-0.5300\\
0.1346	-0.5300\\
1.1880	-0.5300\\
1.0393	-0.5300\\
-0.5207	-0.5300\\
0.9816	-0.5300\\
0.9408	-0.5300\\
1.1764	-0.5300\\
0.0193	-0.5300\\
-0.5620	-0.5300\\
0.0796	-0.5300\\
-0.4695	-0.5300\\
1.0020	-0.5300\\
0.9424	-0.5300\\
0.5136	-0.5300\\
0.3303	-0.5300\\
0.5052	-0.5300\\
-0.3934	-0.5300\\
-0.4657	-0.5300\\
1.1096	-0.5300\\
0.8466	-0.5300\\
0.2997	-0.5300\\
0.1844	-0.5300\\
0.9414	-0.5300\\
1.0799	-0.5300\\
0.8540	-0.5300\\
-1.6300	-0.5300\\
1.4454	-0.5300\\
-0.3172	-0.5300\\
-0.4310	-0.5300\\
1.2699	-0.5300\\
0.0653	-0.5300\\
-0.3863	-0.5300\\
1.9564	-0.5300\\
-0.4932	-0.5300\\
-0.4909	-0.5300\\
0.1502	-0.5300\\
-0.4750	-0.5300\\
0.4353	-0.5300\\
-0.5630	-0.5300\\
-0.5239	-0.5300\\
0.4360	-0.5300\\
0.4204	-0.5300\\
-0.1628	-0.5300\\
0.7853	-0.5300\\
2.0257	-0.5300\\
-0.5190	-0.5300\\
-0.5233	-0.5300\\
0.5497	-0.5300\\
2.8467	-0.5300\\
1.1153	-0.5300\\
0.5291	-0.5300\\
-0.5526	-0.5300\\
0.6193	-0.5300\\
-0.4755	-0.5300\\
-0.5548	-0.5300\\
1.0059	-0.5300\\
-0.5300	-0.5300\\
0.1303	-0.5300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
0.7667	0.1303\\
0.8194	0.1303\\
0.9199	0.1303\\
0.9281	0.1303\\
-0.6024	0.1303\\
0.9805	0.1303\\
0.8084	0.1303\\
1.0195	0.1303\\
-0.0846	0.1303\\
-0.5828	0.1303\\
0.1272	0.1303\\
0.0259	0.1303\\
0.0000	0.1303\\
0.9694	0.1303\\
0.4942	0.1303\\
0.0965	0.1303\\
-0.2786	0.1303\\
1.1451	0.1303\\
-0.5302	0.1303\\
0.7564	0.1303\\
0.5118	0.1303\\
-0.3859	0.1303\\
0.2046	0.1303\\
0.0817	0.1303\\
0.9332	0.1303\\
0.4281	0.1303\\
0.6211	0.1303\\
0.3198	0.1303\\
-0.4659	0.1303\\
-0.8837	0.1303\\
-0.0726	0.1303\\
0.8085	0.1303\\
-0.9364	0.1303\\
-0.4801	0.1303\\
0.2668	0.1303\\
0.9406	0.1303\\
-0.5202	0.1303\\
0.7871	0.1303\\
-0.5008	0.1303\\
0.1346	0.1303\\
1.1880	0.1303\\
1.0393	0.1303\\
-0.5207	0.1303\\
0.9816	0.1303\\
0.9408	0.1303\\
1.1764	0.1303\\
0.0193	0.1303\\
-0.5620	0.1303\\
0.0796	0.1303\\
-0.4695	0.1303\\
1.0020	0.1303\\
0.9424	0.1303\\
0.5136	0.1303\\
0.3303	0.1303\\
0.5052	0.1303\\
-0.3934	0.1303\\
-0.4657	0.1303\\
1.1096	0.1303\\
0.8466	0.1303\\
0.2997	0.1303\\
0.1844	0.1303\\
0.9414	0.1303\\
1.0799	0.1303\\
0.8540	0.1303\\
-1.6300	0.1303\\
1.4454	0.1303\\
-0.3172	0.1303\\
-0.4310	0.1303\\
1.2699	0.1303\\
0.0653	0.1303\\
-0.3863	0.1303\\
1.9564	0.1303\\
-0.4932	0.1303\\
-0.4909	0.1303\\
0.1502	0.1303\\
-0.4750	0.1303\\
0.4353	0.1303\\
-0.5630	0.1303\\
-0.5239	0.1303\\
0.4360	0.1303\\
0.4204	0.1303\\
-0.1628	0.1303\\
0.7853	0.1303\\
2.0257	0.1303\\
-0.5190	0.1303\\
-0.5233	0.1303\\
0.5497	0.1303\\
2.8467	0.1303\\
1.1153	0.1303\\
0.5291	0.1303\\
-0.5526	0.1303\\
0.6193	0.1303\\
-0.4755	0.1303\\
-0.5548	0.1303\\
1.0059	0.1303\\
-0.5300	0.1303\\
0.1303	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
0.7667	0.9805\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
0.7667	0.8084\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
0.7667	1.0195\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
0.7667	-0.0846\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
0.7667	-0.5828\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
0.7667	0.1272\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
0.7667	0.0259\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
0.7667	0.0000\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
0.7667	0.9694\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
0.7667	0.4942\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
0.7667	0.0965\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
0.7667	-0.2786\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
0.7667	1.1451\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
0.7667	-0.5302\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
0.7667	0.7564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
0.7667	0.5118\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
0.7667	-0.3859\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
0.7667	0.2046\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
0.7667	0.0817\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
0.7667	0.9332\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
0.7667	0.4281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
0.7667	0.6211\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
0.7667	0.3198\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
0.7667	-0.4659\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
0.7667	-0.8837\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
0.7667	-0.0726\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
0.7667	0.8085\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
0.7667	-0.9364\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
0.7667	-0.4801\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
0.7667	0.2668\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
0.7667	0.9406\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
0.7667	-0.5202\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
0.7667	0.7871\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
0.7667	-0.5008\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
0.7667	0.1346\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
0.7667	1.1880\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
0.7667	1.0393\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
0.7667	-0.5207\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
0.7667	0.9816\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
0.7667	0.9408\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
0.7667	1.1764\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
0.7667	0.0193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
0.7667	-0.5620\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
0.7667	0.0796\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
0.7667	-0.4695\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
0.7667	1.0020\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
0.7667	0.9424\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
0.7667	0.5136\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
0.7667	0.3303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
0.7667	0.5052\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
0.7667	-0.3934\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
0.7667	-0.4657\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
0.7667	1.1096\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
0.7667	0.8466\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
0.7667	0.2997\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
0.7667	0.1844\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
0.7667	0.9414\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
0.7667	1.0799\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
0.7667	0.8540\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
0.7667	-1.6300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
0.7667	1.4454\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
0.7667	-0.3172\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
0.7667	-0.4310\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
0.7667	1.2699\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
0.7667	0.0653\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
0.7667	-0.3863\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
0.7667	1.9564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
0.7667	-0.4932\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
0.7667	-0.4909\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
0.7667	0.1502\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
0.7667	-0.4750\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
0.7667	0.4353\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
0.7667	-0.5630\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
0.7667	-0.5239\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
0.7667	0.4360\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
0.7667	0.4204\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
0.7667	-0.1628\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
0.7667	0.7853\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
0.7667	2.0257\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
0.7667	-0.5190\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
0.7667	-0.5233\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
0.7667	0.5497\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
0.7667	2.8467\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
0.7667	1.1153\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
0.7667	0.5291\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
0.7667	-0.5526\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
0.7667	0.6193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
0.7667	-0.4755\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
0.7667	-0.5548\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
0.7667	1.0059\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
0.7667	-0.5300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
0.7667	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
0.9805	0.7667\\
0.8084	0.7667\\
1.0195	0.7667\\
-0.0846	0.7667\\
-0.5828	0.7667\\
0.1272	0.7667\\
0.0259	0.7667\\
0.0000	0.7667\\
0.9694	0.7667\\
0.4942	0.7667\\
0.0965	0.7667\\
-0.2786	0.7667\\
1.1451	0.7667\\
-0.5302	0.7667\\
0.7564	0.7667\\
0.5118	0.7667\\
-0.3859	0.7667\\
0.2046	0.7667\\
0.0817	0.7667\\
0.9332	0.7667\\
0.4281	0.7667\\
0.6211	0.7667\\
0.3198	0.7667\\
-0.4659	0.7667\\
-0.8837	0.7667\\
-0.0726	0.7667\\
0.8085	0.7667\\
-0.9364	0.7667\\
-0.4801	0.7667\\
0.2668	0.7667\\
0.9406	0.7667\\
-0.5202	0.7667\\
0.7871	0.7667\\
-0.5008	0.7667\\
0.1346	0.7667\\
1.1880	0.7667\\
1.0393	0.7667\\
-0.5207	0.7667\\
0.9816	0.7667\\
0.9408	0.7667\\
1.1764	0.7667\\
0.0193	0.7667\\
-0.5620	0.7667\\
0.0796	0.7667\\
-0.4695	0.7667\\
1.0020	0.7667\\
0.9424	0.7667\\
0.5136	0.7667\\
0.3303	0.7667\\
0.5052	0.7667\\
-0.3934	0.7667\\
-0.4657	0.7667\\
1.1096	0.7667\\
0.8466	0.7667\\
0.2997	0.7667\\
0.1844	0.7667\\
0.9414	0.7667\\
1.0799	0.7667\\
0.8540	0.7667\\
-1.6300	0.7667\\
1.4454	0.7667\\
-0.3172	0.7667\\
-0.4310	0.7667\\
1.2699	0.7667\\
0.0653	0.7667\\
-0.3863	0.7667\\
1.9564	0.7667\\
-0.4932	0.7667\\
-0.4909	0.7667\\
0.1502	0.7667\\
-0.4750	0.7667\\
0.4353	0.7667\\
-0.5630	0.7667\\
-0.5239	0.7667\\
0.4360	0.7667\\
0.4204	0.7667\\
-0.1628	0.7667\\
0.7853	0.7667\\
2.0257	0.7667\\
-0.5190	0.7667\\
-0.5233	0.7667\\
0.5497	0.7667\\
2.8467	0.7667\\
1.1153	0.7667\\
0.5291	0.7667\\
-0.5526	0.7667\\
0.6193	0.7667\\
-0.4755	0.7667\\
-0.5548	0.7667\\
1.0059	0.7667\\
-0.5300	0.7667\\
0.1303	0.7667\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_5__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2,
point meta max=2,
axis on top,
xmin=-3.0060120240481,
xmax=3.0060120240481,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060120240481,
ymax=3.0060120240481,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle,
colormap={mymap}{[1pt] rgb(0pt)=(0.4906,0,0); rgb(1pt)=(0.490726,0.000247188,0.000247188); rgb(2pt)=(0.490852,0.000494438,0.000494438); rgb(3pt)=(0.490978,0.000741748,0.000741748); rgb(4pt)=(0.491104,0.00098912,0.00098912); rgb(5pt)=(0.49123,0.00123655,0.00123655); rgb(6pt)=(0.491356,0.00148405,0.00148405); rgb(7pt)=(0.491482,0.0017316,0.0017316); rgb(8pt)=(0.491608,0.00197922,0.00197922); rgb(9pt)=(0.491734,0.0022269,0.0022269); rgb(10pt)=(0.491861,0.00247464,0.00247464); rgb(11pt)=(0.491987,0.00272244,0.00272244); rgb(12pt)=(0.492113,0.0029703,0.0029703); rgb(13pt)=(0.492239,0.00321823,0.00321823); rgb(14pt)=(0.492366,0.00346621,0.00346621); rgb(15pt)=(0.492492,0.00371426,0.00371426); rgb(16pt)=(0.492618,0.00396237,0.00396237); rgb(17pt)=(0.492745,0.00421055,0.00421055); rgb(18pt)=(0.492871,0.00445878,0.00445878); rgb(19pt)=(0.492998,0.00470707,0.00470707); rgb(20pt)=(0.493124,0.00495543,0.00495543); rgb(21pt)=(0.493251,0.00520385,0.00520385); rgb(22pt)=(0.493377,0.00545233,0.00545233); rgb(23pt)=(0.493504,0.00570088,0.00570088); rgb(24pt)=(0.493631,0.00594948,0.00594948); rgb(25pt)=(0.493757,0.00619815,0.00619815); rgb(26pt)=(0.493884,0.00644688,0.00644688); rgb(27pt)=(0.494011,0.00669567,0.00669567); rgb(28pt)=(0.494138,0.00694453,0.00694453); rgb(29pt)=(0.494264,0.00719345,0.00719345); rgb(30pt)=(0.494391,0.00744243,0.00744243); rgb(31pt)=(0.494518,0.00769147,0.00769147); rgb(32pt)=(0.494645,0.00794057,0.00794057); rgb(33pt)=(0.494772,0.00818974,0.00818974); rgb(34pt)=(0.494899,0.00843897,0.00843897); rgb(35pt)=(0.495026,0.00868826,0.00868826); rgb(36pt)=(0.495153,0.00893762,0.00893762); rgb(37pt)=(0.49528,0.00918704,0.00918704); rgb(38pt)=(0.495407,0.00943652,0.00943652); rgb(39pt)=(0.495534,0.00968606,0.00968606); rgb(40pt)=(0.495661,0.00993567,0.00993567); rgb(41pt)=(0.495788,0.0101853,0.0101853); rgb(42pt)=(0.495916,0.0104351,0.0104351); rgb(43pt)=(0.496043,0.0106849,0.0106849); rgb(44pt)=(0.49617,0.0109347,0.0109347); rgb(45pt)=(0.496297,0.0111846,0.0111846); rgb(46pt)=(0.496425,0.0114346,0.0114346); rgb(47pt)=(0.496552,0.0116847,0.0116847); rgb(48pt)=(0.49668,0.0119348,0.0119348); rgb(49pt)=(0.496807,0.012185,0.012185); rgb(50pt)=(0.496934,0.0124352,0.0124352); rgb(51pt)=(0.497062,0.0126855,0.0126855); rgb(52pt)=(0.49719,0.0129359,0.0129359); rgb(53pt)=(0.497317,0.0131863,0.0131863); rgb(54pt)=(0.497445,0.0134368,0.0134368); rgb(55pt)=(0.497572,0.0136873,0.0136873); rgb(56pt)=(0.4977,0.013938,0.013938); rgb(57pt)=(0.497828,0.0141886,0.0141886); rgb(58pt)=(0.497955,0.0144394,0.0144394); rgb(59pt)=(0.498083,0.0146902,0.0146902); rgb(60pt)=(0.498211,0.0149411,0.0149411); rgb(61pt)=(0.498339,0.015192,0.015192); rgb(62pt)=(0.498467,0.015443,0.015443); rgb(63pt)=(0.498595,0.0156941,0.0156941); rgb(64pt)=(0.498722,0.0159452,0.0159452); rgb(65pt)=(0.49885,0.0161964,0.0161964); rgb(66pt)=(0.498978,0.0164477,0.0164477); rgb(67pt)=(0.499106,0.016699,0.016699); rgb(68pt)=(0.499235,0.0169504,0.0169504); rgb(69pt)=(0.499363,0.0172018,0.0172018); rgb(70pt)=(0.499491,0.0174533,0.0174533); rgb(71pt)=(0.499619,0.0177049,0.0177049); rgb(72pt)=(0.499747,0.0179566,0.0179566); rgb(73pt)=(0.499875,0.0182083,0.0182083); rgb(74pt)=(0.500004,0.0184601,0.0184601); rgb(75pt)=(0.500132,0.0187119,0.0187119); rgb(76pt)=(0.50026,0.0189638,0.0189638); rgb(77pt)=(0.500389,0.0192158,0.0192158); rgb(78pt)=(0.500517,0.0194678,0.0194678); rgb(79pt)=(0.500645,0.0197199,0.0197199); rgb(80pt)=(0.500774,0.0199721,0.0199721); rgb(81pt)=(0.500902,0.0202243,0.0202243); rgb(82pt)=(0.501031,0.0204766,0.0204766); rgb(83pt)=(0.501159,0.0207289,0.0207289); rgb(84pt)=(0.501288,0.0209814,0.0209814); rgb(85pt)=(0.501417,0.0212338,0.0212338); rgb(86pt)=(0.501545,0.0214864,0.0214864); rgb(87pt)=(0.501674,0.021739,0.021739); rgb(88pt)=(0.501803,0.0219917,0.0219917); rgb(89pt)=(0.501931,0.0222444,0.0222444); rgb(90pt)=(0.50206,0.0224973,0.0224973); rgb(91pt)=(0.502189,0.0227501,0.0227501); rgb(92pt)=(0.502318,0.0230031,0.0230031); rgb(93pt)=(0.502447,0.0232561,0.0232561); rgb(94pt)=(0.502576,0.0235092,0.0235092); rgb(95pt)=(0.502705,0.0237623,0.0237623); rgb(96pt)=(0.502834,0.0240155,0.0240155); rgb(97pt)=(0.502963,0.0242688,0.0242688); rgb(98pt)=(0.503092,0.0245221,0.0245221); rgb(99pt)=(0.503221,0.0247755,0.0247755); rgb(100pt)=(0.50335,0.025029,0.025029); rgb(101pt)=(0.503479,0.0252825,0.0252825); rgb(102pt)=(0.503608,0.0255361,0.0255361); rgb(103pt)=(0.503737,0.0257898,0.0257898); rgb(104pt)=(0.503867,0.0260435,0.0260435); rgb(105pt)=(0.503996,0.0262973,0.0262973); rgb(106pt)=(0.504125,0.0265512,0.0265512); rgb(107pt)=(0.504255,0.0268051,0.0268051); rgb(108pt)=(0.504384,0.0270591,0.0270591); rgb(109pt)=(0.504513,0.0273132,0.0273132); rgb(110pt)=(0.504643,0.0275673,0.0275673); rgb(111pt)=(0.504772,0.0278215,0.0278215); rgb(112pt)=(0.504902,0.0280758,0.0280758); rgb(113pt)=(0.505031,0.0283301,0.0283301); rgb(114pt)=(0.505161,0.0285845,0.0285845); rgb(115pt)=(0.505291,0.028839,0.028839); rgb(116pt)=(0.50542,0.0290935,0.0290935); rgb(117pt)=(0.50555,0.0293481,0.0293481); rgb(118pt)=(0.50568,0.0296028,0.0296028); rgb(119pt)=(0.505809,0.0298575,0.0298575); rgb(120pt)=(0.505939,0.0301123,0.0301123); rgb(121pt)=(0.506069,0.0303672,0.0303672); rgb(122pt)=(0.506199,0.0306221,0.0306221); rgb(123pt)=(0.506329,0.0308771,0.0308771); rgb(124pt)=(0.506459,0.0311322,0.0311322); rgb(125pt)=(0.506589,0.0313873,0.0313873); rgb(126pt)=(0.506719,0.0316425,0.0316425); rgb(127pt)=(0.506849,0.0318978,0.0318978); rgb(128pt)=(0.506979,0.0321531,0.0321531); rgb(129pt)=(0.507109,0.0324085,0.0324085); rgb(130pt)=(0.507239,0.032664,0.032664); rgb(131pt)=(0.507369,0.0329195,0.0329195); rgb(132pt)=(0.507499,0.0331751,0.0331751); rgb(133pt)=(0.50763,0.0334308,0.0334308); rgb(134pt)=(0.50776,0.0336865,0.0336865); rgb(135pt)=(0.50789,0.0339423,0.0339423); rgb(136pt)=(0.508021,0.0341982,0.0341982); rgb(137pt)=(0.508151,0.0344541,0.0344541); rgb(138pt)=(0.508281,0.0347102,0.0347102); rgb(139pt)=(0.508412,0.0349662,0.0349662); rgb(140pt)=(0.508542,0.0352224,0.0352224); rgb(141pt)=(0.508673,0.0354786,0.0354786); rgb(142pt)=(0.508803,0.0357349,0.0357349); rgb(143pt)=(0.508934,0.0359912,0.0359912); rgb(144pt)=(0.509065,0.0362477,0.0362477); rgb(145pt)=(0.509195,0.0365041,0.0365041); rgb(146pt)=(0.509326,0.0367607,0.0367607); rgb(147pt)=(0.509457,0.0370173,0.0370173); rgb(148pt)=(0.509587,0.037274,0.037274); rgb(149pt)=(0.509718,0.0375308,0.0375308); rgb(150pt)=(0.509849,0.0377876,0.0377876); rgb(151pt)=(0.50998,0.0380445,0.0380445); rgb(152pt)=(0.510111,0.0383015,0.0383015); rgb(153pt)=(0.510242,0.0385585,0.0385585); rgb(154pt)=(0.510373,0.0388156,0.0388156); rgb(155pt)=(0.510504,0.0390728,0.0390728); rgb(156pt)=(0.510635,0.03933,0.03933); rgb(157pt)=(0.510766,0.0395873,0.0395873); rgb(158pt)=(0.510897,0.0398447,0.0398447); rgb(159pt)=(0.511028,0.0401022,0.0401022); rgb(160pt)=(0.511159,0.0403597,0.0403597); rgb(161pt)=(0.51129,0.0406173,0.0406173); rgb(162pt)=(0.511422,0.0408749,0.0408749); rgb(163pt)=(0.511553,0.0411327,0.0411327); rgb(164pt)=(0.511684,0.0413904,0.0413904); rgb(165pt)=(0.511816,0.0416483,0.0416483); rgb(166pt)=(0.511947,0.0419062,0.0419062); rgb(167pt)=(0.512078,0.0421642,0.0421642); rgb(168pt)=(0.51221,0.0424223,0.0424223); rgb(169pt)=(0.512341,0.0426805,0.0426805); rgb(170pt)=(0.512473,0.0429387,0.0429387); rgb(171pt)=(0.512605,0.043197,0.043197); rgb(172pt)=(0.512736,0.0434553,0.0434553); rgb(173pt)=(0.512868,0.0437137,0.0437137); rgb(174pt)=(0.512999,0.0439722,0.0439722); rgb(175pt)=(0.513131,0.0442308,0.0442308); rgb(176pt)=(0.513263,0.0444894,0.0444894); rgb(177pt)=(0.513395,0.0447481,0.0447481); rgb(178pt)=(0.513527,0.0450069,0.0450069); rgb(179pt)=(0.513658,0.0452657,0.0452657); rgb(180pt)=(0.51379,0.0455246,0.0455246); rgb(181pt)=(0.513922,0.0457836,0.0457836); rgb(182pt)=(0.514054,0.0460427,0.0460427); rgb(183pt)=(0.514186,0.0463018,0.0463018); rgb(184pt)=(0.514318,0.046561,0.046561); rgb(185pt)=(0.51445,0.0468202,0.0468202); rgb(186pt)=(0.514582,0.0470796,0.0470796); rgb(187pt)=(0.514714,0.047339,0.047339); rgb(188pt)=(0.514847,0.0475985,0.0475985); rgb(189pt)=(0.514979,0.047858,0.047858); rgb(190pt)=(0.515111,0.0481176,0.0481176); rgb(191pt)=(0.515243,0.0483773,0.0483773); rgb(192pt)=(0.515376,0.0486371,0.0486371); rgb(193pt)=(0.515508,0.0488969,0.0488969); rgb(194pt)=(0.51564,0.0491568,0.0491568); rgb(195pt)=(0.515773,0.0494168,0.0494168); rgb(196pt)=(0.515905,0.0496768,0.0496768); rgb(197pt)=(0.516038,0.0499369,0.0499369); rgb(198pt)=(0.51617,0.0501971,0.0501971); rgb(199pt)=(0.516303,0.0504574,0.0504574); rgb(200pt)=(0.516436,0.0507177,0.0507177); rgb(201pt)=(0.516568,0.0509781,0.0509781); rgb(202pt)=(0.516701,0.0512385,0.0512385); rgb(203pt)=(0.516834,0.0514991,0.0514991); rgb(204pt)=(0.516966,0.0517597,0.0517597); rgb(205pt)=(0.517099,0.0520204,0.0520204); rgb(206pt)=(0.517232,0.0522811,0.0522811); rgb(207pt)=(0.517365,0.052542,0.052542); rgb(208pt)=(0.517498,0.0528029,0.0528029); rgb(209pt)=(0.517631,0.0530638,0.0530638); rgb(210pt)=(0.517764,0.0533249,0.0533249); rgb(211pt)=(0.517897,0.053586,0.053586); rgb(212pt)=(0.51803,0.0538472,0.0538472); rgb(213pt)=(0.518163,0.0541084,0.0541084); rgb(214pt)=(0.518296,0.0543698,0.0543698); rgb(215pt)=(0.518429,0.0546312,0.0546312); rgb(216pt)=(0.518562,0.0548927,0.0548927); rgb(217pt)=(0.518696,0.0551542,0.0551542); rgb(218pt)=(0.518829,0.0554158,0.0554158); rgb(219pt)=(0.518962,0.0556775,0.0556775); rgb(220pt)=(0.519095,0.0559393,0.0559393); rgb(221pt)=(0.519229,0.0562011,0.0562011); rgb(222pt)=(0.519362,0.056463,0.056463); rgb(223pt)=(0.519496,0.056725,0.056725); rgb(224pt)=(0.519629,0.0569871,0.0569871); rgb(225pt)=(0.519763,0.0572492,0.0572492); rgb(226pt)=(0.519896,0.0575114,0.0575114); rgb(227pt)=(0.52003,0.0577737,0.0577737); rgb(228pt)=(0.520164,0.058036,0.058036); rgb(229pt)=(0.520297,0.0582985,0.0582985); rgb(230pt)=(0.520431,0.058561,0.058561); rgb(231pt)=(0.520565,0.0588235,0.0588235); rgb(232pt)=(0.520698,0.0590862,0.0590862); rgb(233pt)=(0.520832,0.0593489,0.0593489); rgb(234pt)=(0.520966,0.0596117,0.0596117); rgb(235pt)=(0.5211,0.0598745,0.0598745); rgb(236pt)=(0.521234,0.0601375,0.0601375); rgb(237pt)=(0.521368,0.0604005,0.0604005); rgb(238pt)=(0.521502,0.0606636,0.0606636); rgb(239pt)=(0.521636,0.0609267,0.0609267); rgb(240pt)=(0.52177,0.0611899,0.0611899); rgb(241pt)=(0.521904,0.0614533,0.0614533); rgb(242pt)=(0.522038,0.0617166,0.0617166); rgb(243pt)=(0.522173,0.0619801,0.0619801); rgb(244pt)=(0.522307,0.0622436,0.0622436); rgb(245pt)=(0.522441,0.0625072,0.0625072); rgb(246pt)=(0.522575,0.0627709,0.0627709); rgb(247pt)=(0.52271,0.0630346,0.0630346); rgb(248pt)=(0.522844,0.0632985,0.0632985); rgb(249pt)=(0.522979,0.0635624,0.0635624); rgb(250pt)=(0.523113,0.0638263,0.0638263); rgb(251pt)=(0.523248,0.0640904,0.0640904); rgb(252pt)=(0.523382,0.0643545,0.0643545); rgb(253pt)=(0.523517,0.0646187,0.0646187); rgb(254pt)=(0.523651,0.064883,0.064883); rgb(255pt)=(0.523786,0.0651473,0.0651473); rgb(256pt)=(0.523921,0.0654117,0.0654117); rgb(257pt)=(0.524055,0.0656762,0.0656762); rgb(258pt)=(0.52419,0.0659408,0.0659408); rgb(259pt)=(0.524325,0.0662054,0.0662054); rgb(260pt)=(0.52446,0.0664701,0.0664701); rgb(261pt)=(0.524595,0.0667349,0.0667349); rgb(262pt)=(0.52473,0.0669998,0.0669998); rgb(263pt)=(0.524865,0.0672647,0.0672647); rgb(264pt)=(0.525,0.0675298,0.0675298); rgb(265pt)=(0.525135,0.0677949,0.0677949); rgb(266pt)=(0.52527,0.06806,0.06806); rgb(267pt)=(0.525405,0.0683253,0.0683253); rgb(268pt)=(0.52554,0.0685906,0.0685906); rgb(269pt)=(0.525675,0.068856,0.068856); rgb(270pt)=(0.52581,0.0691215,0.0691215); rgb(271pt)=(0.525946,0.069387,0.069387); rgb(272pt)=(0.526081,0.0696526,0.0696526); rgb(273pt)=(0.526216,0.0699183,0.0699183); rgb(274pt)=(0.526352,0.0701841,0.0701841); rgb(275pt)=(0.526487,0.07045,0.07045); rgb(276pt)=(0.526623,0.0707159,0.0707159); rgb(277pt)=(0.526758,0.0709819,0.0709819); rgb(278pt)=(0.526894,0.071248,0.071248); rgb(279pt)=(0.527029,0.0715141,0.0715141); rgb(280pt)=(0.527165,0.0717804,0.0717804); rgb(281pt)=(0.527301,0.0720467,0.0720467); rgb(282pt)=(0.527436,0.0723131,0.0723131); rgb(283pt)=(0.527572,0.0725795,0.0725795); rgb(284pt)=(0.527708,0.0728461,0.0728461); rgb(285pt)=(0.527844,0.0731127,0.0731127); rgb(286pt)=(0.527979,0.0733794,0.0733794); rgb(287pt)=(0.528115,0.0736461,0.0736461); rgb(288pt)=(0.528251,0.073913,0.073913); rgb(289pt)=(0.528387,0.0741799,0.0741799); rgb(290pt)=(0.528523,0.0744469,0.0744469); rgb(291pt)=(0.528659,0.074714,0.074714); rgb(292pt)=(0.528795,0.0749811,0.0749811); rgb(293pt)=(0.528932,0.0752484,0.0752484); rgb(294pt)=(0.529068,0.0755157,0.0755157); rgb(295pt)=(0.529204,0.0757831,0.0757831); rgb(296pt)=(0.52934,0.0760505,0.0760505); rgb(297pt)=(0.529476,0.0763181,0.0763181); rgb(298pt)=(0.529613,0.0765857,0.0765857); rgb(299pt)=(0.529749,0.0768534,0.0768534); rgb(300pt)=(0.529886,0.0771211,0.0771211); rgb(301pt)=(0.530022,0.077389,0.077389); rgb(302pt)=(0.530158,0.0776569,0.0776569); rgb(303pt)=(0.530295,0.0779249,0.0779249); rgb(304pt)=(0.530432,0.078193,0.078193); rgb(305pt)=(0.530568,0.0784612,0.0784612); rgb(306pt)=(0.530705,0.0787294,0.0787294); rgb(307pt)=(0.530841,0.0789977,0.0789977); rgb(308pt)=(0.530978,0.0792661,0.0792661); rgb(309pt)=(0.531115,0.0795346,0.0795346); rgb(310pt)=(0.531252,0.0798032,0.0798032); rgb(311pt)=(0.531389,0.0800718,0.0800718); rgb(312pt)=(0.531525,0.0803405,0.0803405); rgb(313pt)=(0.531662,0.0806093,0.0806093); rgb(314pt)=(0.531799,0.0808782,0.0808782); rgb(315pt)=(0.531936,0.0811471,0.0811471); rgb(316pt)=(0.532073,0.0814161,0.0814161); rgb(317pt)=(0.53221,0.0816852,0.0816852); rgb(318pt)=(0.532348,0.0819544,0.0819544); rgb(319pt)=(0.532485,0.0822237,0.0822237); rgb(320pt)=(0.532622,0.082493,0.082493); rgb(321pt)=(0.532759,0.0827624,0.0827624); rgb(322pt)=(0.532896,0.0830319,0.0830319); rgb(323pt)=(0.533034,0.0833015,0.0833015); rgb(324pt)=(0.533171,0.0835712,0.0835712); rgb(325pt)=(0.533309,0.0838409,0.0838409); rgb(326pt)=(0.533446,0.0841107,0.0841107); rgb(327pt)=(0.533583,0.0843806,0.0843806); rgb(328pt)=(0.533721,0.0846506,0.0846506); rgb(329pt)=(0.533859,0.0849206,0.0849206); rgb(330pt)=(0.533996,0.0851908,0.0851908); rgb(331pt)=(0.534134,0.085461,0.085461); rgb(332pt)=(0.534272,0.0857313,0.0857313); rgb(333pt)=(0.534409,0.0860017,0.0860017); rgb(334pt)=(0.534547,0.0862721,0.0862721); rgb(335pt)=(0.534685,0.0865426,0.0865426); rgb(336pt)=(0.534823,0.0868133,0.0868133); rgb(337pt)=(0.534961,0.0870839,0.0870839); rgb(338pt)=(0.535098,0.0873547,0.0873547); rgb(339pt)=(0.535236,0.0876256,0.0876256); rgb(340pt)=(0.535374,0.0878965,0.0878965); rgb(341pt)=(0.535513,0.0881675,0.0881675); rgb(342pt)=(0.535651,0.0884386,0.0884386); rgb(343pt)=(0.535789,0.0887098,0.0887098); rgb(344pt)=(0.535927,0.0889811,0.0889811); rgb(345pt)=(0.536065,0.0892524,0.0892524); rgb(346pt)=(0.536203,0.0895238,0.0895238); rgb(347pt)=(0.536342,0.0897953,0.0897953); rgb(348pt)=(0.53648,0.0900669,0.0900669); rgb(349pt)=(0.536618,0.0903386,0.0903386); rgb(350pt)=(0.536757,0.0906103,0.0906103); rgb(351pt)=(0.536895,0.0908821,0.0908821); rgb(352pt)=(0.537034,0.091154,0.091154); rgb(353pt)=(0.537172,0.091426,0.091426); rgb(354pt)=(0.537311,0.0916981,0.0916981); rgb(355pt)=(0.53745,0.0919702,0.0919702); rgb(356pt)=(0.537588,0.0922425,0.0922425); rgb(357pt)=(0.537727,0.0925148,0.0925148); rgb(358pt)=(0.537866,0.0927872,0.0927872); rgb(359pt)=(0.538005,0.0930597,0.0930597); rgb(360pt)=(0.538143,0.0933322,0.0933322); rgb(361pt)=(0.538282,0.0936049,0.0936049); rgb(362pt)=(0.538421,0.0938776,0.0938776); rgb(363pt)=(0.53856,0.0941504,0.0941504); rgb(364pt)=(0.538699,0.0944233,0.0944233); rgb(365pt)=(0.538838,0.0946962,0.0946962); rgb(366pt)=(0.538977,0.0949693,0.0949693); rgb(367pt)=(0.539116,0.0952424,0.0952424); rgb(368pt)=(0.539256,0.0955156,0.0955156); rgb(369pt)=(0.539395,0.0957889,0.0957889); rgb(370pt)=(0.539534,0.0960623,0.0960623); rgb(371pt)=(0.539673,0.0963358,0.0963358); rgb(372pt)=(0.539813,0.0966093,0.0966093); rgb(373pt)=(0.539952,0.096883,0.096883); rgb(374pt)=(0.540092,0.0971567,0.0971567); rgb(375pt)=(0.540231,0.0974305,0.0974305); rgb(376pt)=(0.540371,0.0977044,0.0977044); rgb(377pt)=(0.54051,0.0979783,0.0979783); rgb(378pt)=(0.54065,0.0982524,0.0982524); rgb(379pt)=(0.540789,0.0985265,0.0985265); rgb(380pt)=(0.540929,0.0988007,0.0988007); rgb(381pt)=(0.541069,0.099075,0.099075); rgb(382pt)=(0.541209,0.0993494,0.0993494); rgb(383pt)=(0.541348,0.0996238,0.0996238); rgb(384pt)=(0.541488,0.0998984,0.0998984); rgb(385pt)=(0.541628,0.100173,0.100173); rgb(386pt)=(0.541768,0.100448,0.100448); rgb(387pt)=(0.541908,0.100723,0.100723); rgb(388pt)=(0.542048,0.100997,0.100997); rgb(389pt)=(0.542188,0.101272,0.101272); rgb(390pt)=(0.542328,0.101547,0.101547); rgb(391pt)=(0.542468,0.101823,0.101823); rgb(392pt)=(0.542609,0.102098,0.102098); rgb(393pt)=(0.542749,0.102373,0.102373); rgb(394pt)=(0.542889,0.102648,0.102648); rgb(395pt)=(0.543029,0.102924,0.102924); rgb(396pt)=(0.54317,0.1032,0.1032); rgb(397pt)=(0.54331,0.103475,0.103475); rgb(398pt)=(0.543451,0.103751,0.103751); rgb(399pt)=(0.543591,0.104027,0.104027); rgb(400pt)=(0.543732,0.104303,0.104303); rgb(401pt)=(0.543872,0.104579,0.104579); rgb(402pt)=(0.544013,0.104855,0.104855); rgb(403pt)=(0.544154,0.105131,0.105131); rgb(404pt)=(0.544294,0.105407,0.105407); rgb(405pt)=(0.544435,0.105683,0.105683); rgb(406pt)=(0.544576,0.10596,0.10596); rgb(407pt)=(0.544717,0.106236,0.106236); rgb(408pt)=(0.544858,0.106513,0.106513); rgb(409pt)=(0.544999,0.106789,0.106789); rgb(410pt)=(0.54514,0.107066,0.107066); rgb(411pt)=(0.545281,0.107343,0.107343); rgb(412pt)=(0.545422,0.10762,0.10762); rgb(413pt)=(0.545563,0.107897,0.107897); rgb(414pt)=(0.545704,0.108174,0.108174); rgb(415pt)=(0.545845,0.108451,0.108451); rgb(416pt)=(0.545986,0.108729,0.108729); rgb(417pt)=(0.546128,0.109006,0.109006); rgb(418pt)=(0.546269,0.109283,0.109283); rgb(419pt)=(0.54641,0.109561,0.109561); rgb(420pt)=(0.546552,0.109838,0.109838); rgb(421pt)=(0.546693,0.110116,0.110116); rgb(422pt)=(0.546835,0.110394,0.110394); rgb(423pt)=(0.546976,0.110672,0.110672); rgb(424pt)=(0.547118,0.11095,0.11095); rgb(425pt)=(0.547259,0.111228,0.111228); rgb(426pt)=(0.547401,0.111506,0.111506); rgb(427pt)=(0.547543,0.111784,0.111784); rgb(428pt)=(0.547685,0.112062,0.112062); rgb(429pt)=(0.547826,0.112341,0.112341); rgb(430pt)=(0.547968,0.112619,0.112619); rgb(431pt)=(0.54811,0.112898,0.112898); rgb(432pt)=(0.548252,0.113177,0.113177); rgb(433pt)=(0.548394,0.113455,0.113455); rgb(434pt)=(0.548536,0.113734,0.113734); rgb(435pt)=(0.548678,0.114013,0.114013); rgb(436pt)=(0.54882,0.114292,0.114292); rgb(437pt)=(0.548963,0.114571,0.114571); rgb(438pt)=(0.549105,0.11485,0.11485); rgb(439pt)=(0.549247,0.11513,0.11513); rgb(440pt)=(0.549389,0.115409,0.115409); rgb(441pt)=(0.549532,0.115688,0.115688); rgb(442pt)=(0.549674,0.115968,0.115968); rgb(443pt)=(0.549817,0.116248,0.116248); rgb(444pt)=(0.549959,0.116527,0.116527); rgb(445pt)=(0.550102,0.116807,0.116807); rgb(446pt)=(0.550244,0.117087,0.117087); rgb(447pt)=(0.550387,0.117367,0.117367); rgb(448pt)=(0.550529,0.117647,0.117647); rgb(449pt)=(0.550672,0.117927,0.117927); rgb(450pt)=(0.550815,0.118207,0.118207); rgb(451pt)=(0.550958,0.118488,0.118488); rgb(452pt)=(0.551101,0.118768,0.118768); rgb(453pt)=(0.551243,0.119049,0.119049); rgb(454pt)=(0.551386,0.119329,0.119329); rgb(455pt)=(0.551529,0.11961,0.11961); rgb(456pt)=(0.551672,0.119891,0.119891); rgb(457pt)=(0.551815,0.120172,0.120172); rgb(458pt)=(0.551959,0.120453,0.120453); rgb(459pt)=(0.552102,0.120734,0.120734); rgb(460pt)=(0.552245,0.121015,0.121015); rgb(461pt)=(0.552388,0.121296,0.121296); rgb(462pt)=(0.552532,0.121577,0.121577); rgb(463pt)=(0.552675,0.121859,0.121859); rgb(464pt)=(0.552818,0.12214,0.12214); rgb(465pt)=(0.552962,0.122422,0.122422); rgb(466pt)=(0.553105,0.122704,0.122704); rgb(467pt)=(0.553249,0.122985,0.122985); rgb(468pt)=(0.553392,0.123267,0.123267); rgb(469pt)=(0.553536,0.123549,0.123549); rgb(470pt)=(0.55368,0.123831,0.123831); rgb(471pt)=(0.553823,0.124113,0.124113); rgb(472pt)=(0.553967,0.124396,0.124396); rgb(473pt)=(0.554111,0.124678,0.124678); rgb(474pt)=(0.554255,0.12496,0.12496); rgb(475pt)=(0.554399,0.125243,0.125243); rgb(476pt)=(0.554543,0.125525,0.125525); rgb(477pt)=(0.554687,0.125808,0.125808); rgb(478pt)=(0.554831,0.126091,0.126091); rgb(479pt)=(0.554975,0.126374,0.126374); rgb(480pt)=(0.555119,0.126657,0.126657); rgb(481pt)=(0.555263,0.12694,0.12694); rgb(482pt)=(0.555407,0.127223,0.127223); rgb(483pt)=(0.555552,0.127506,0.127506); rgb(484pt)=(0.555696,0.127789,0.127789); rgb(485pt)=(0.55584,0.128073,0.128073); rgb(486pt)=(0.555985,0.128356,0.128356); rgb(487pt)=(0.556129,0.12864,0.12864); rgb(488pt)=(0.556274,0.128924,0.128924); rgb(489pt)=(0.556418,0.129207,0.129207); rgb(490pt)=(0.556563,0.129491,0.129491); rgb(491pt)=(0.556708,0.129775,0.129775); rgb(492pt)=(0.556852,0.130059,0.130059); rgb(493pt)=(0.556997,0.130343,0.130343); rgb(494pt)=(0.557142,0.130628,0.130628); rgb(495pt)=(0.557287,0.130912,0.130912); rgb(496pt)=(0.557431,0.131196,0.131196); rgb(497pt)=(0.557576,0.131481,0.131481); rgb(498pt)=(0.557721,0.131766,0.131766); rgb(499pt)=(0.557866,0.13205,0.13205); rgb(500pt)=(0.558012,0.132335,0.132335); rgb(501pt)=(0.558157,0.13262,0.13262); rgb(502pt)=(0.558302,0.132905,0.132905); rgb(503pt)=(0.558447,0.13319,0.13319); rgb(504pt)=(0.558592,0.133475,0.133475); rgb(505pt)=(0.558738,0.133761,0.133761); rgb(506pt)=(0.558883,0.134046,0.134046); rgb(507pt)=(0.559028,0.134331,0.134331); rgb(508pt)=(0.559174,0.134617,0.134617); rgb(509pt)=(0.559319,0.134903,0.134903); rgb(510pt)=(0.559465,0.135188,0.135188); rgb(511pt)=(0.559611,0.135474,0.135474); rgb(512pt)=(0.559756,0.13576,0.13576); rgb(513pt)=(0.559902,0.136046,0.136046); rgb(514pt)=(0.560048,0.136332,0.136332); rgb(515pt)=(0.560193,0.136619,0.136619); rgb(516pt)=(0.560339,0.136905,0.136905); rgb(517pt)=(0.560485,0.137191,0.137191); rgb(518pt)=(0.560631,0.137478,0.137478); rgb(519pt)=(0.560777,0.137764,0.137764); rgb(520pt)=(0.560923,0.138051,0.138051); rgb(521pt)=(0.561069,0.138338,0.138338); rgb(522pt)=(0.561215,0.138625,0.138625); rgb(523pt)=(0.561362,0.138912,0.138912); rgb(524pt)=(0.561508,0.139199,0.139199); rgb(525pt)=(0.561654,0.139486,0.139486); rgb(526pt)=(0.5618,0.139773,0.139773); rgb(527pt)=(0.561947,0.140061,0.140061); rgb(528pt)=(0.562093,0.140348,0.140348); rgb(529pt)=(0.56224,0.140636,0.140636); rgb(530pt)=(0.562386,0.140923,0.140923); rgb(531pt)=(0.562533,0.141211,0.141211); rgb(532pt)=(0.56268,0.141499,0.141499); rgb(533pt)=(0.562826,0.141787,0.141787); rgb(534pt)=(0.562973,0.142075,0.142075); rgb(535pt)=(0.56312,0.142363,0.142363); rgb(536pt)=(0.563267,0.142651,0.142651); rgb(537pt)=(0.563413,0.14294,0.14294); rgb(538pt)=(0.56356,0.143228,0.143228); rgb(539pt)=(0.563707,0.143516,0.143516); rgb(540pt)=(0.563854,0.143805,0.143805); rgb(541pt)=(0.564001,0.144094,0.144094); rgb(542pt)=(0.564149,0.144383,0.144383); rgb(543pt)=(0.564296,0.144672,0.144672); rgb(544pt)=(0.564443,0.144961,0.144961); rgb(545pt)=(0.56459,0.14525,0.14525); rgb(546pt)=(0.564738,0.145539,0.145539); rgb(547pt)=(0.564885,0.145828,0.145828); rgb(548pt)=(0.565032,0.146118,0.146118); rgb(549pt)=(0.56518,0.146407,0.146407); rgb(550pt)=(0.565327,0.146697,0.146697); rgb(551pt)=(0.565475,0.146986,0.146986); rgb(552pt)=(0.565622,0.147276,0.147276); rgb(553pt)=(0.56577,0.147566,0.147566); rgb(554pt)=(0.565918,0.147856,0.147856); rgb(555pt)=(0.566066,0.148146,0.148146); rgb(556pt)=(0.566213,0.148436,0.148436); rgb(557pt)=(0.566361,0.148727,0.148727); rgb(558pt)=(0.566509,0.149017,0.149017); rgb(559pt)=(0.566657,0.149308,0.149308); rgb(560pt)=(0.566805,0.149598,0.149598); rgb(561pt)=(0.566953,0.149889,0.149889); rgb(562pt)=(0.567101,0.15018,0.15018); rgb(563pt)=(0.56725,0.15047,0.15047); rgb(564pt)=(0.567398,0.150761,0.150761); rgb(565pt)=(0.567546,0.151053,0.151053); rgb(566pt)=(0.567694,0.151344,0.151344); rgb(567pt)=(0.567843,0.151635,0.151635); rgb(568pt)=(0.567991,0.151926,0.151926); rgb(569pt)=(0.56814,0.152218,0.152218); rgb(570pt)=(0.568288,0.152509,0.152509); rgb(571pt)=(0.568437,0.152801,0.152801); rgb(572pt)=(0.568586,0.153093,0.153093); rgb(573pt)=(0.568734,0.153385,0.153385); rgb(574pt)=(0.568883,0.153677,0.153677); rgb(575pt)=(0.569032,0.153969,0.153969); rgb(576pt)=(0.569181,0.154261,0.154261); rgb(577pt)=(0.569329,0.154553,0.154553); rgb(578pt)=(0.569478,0.154846,0.154846); rgb(579pt)=(0.569627,0.155138,0.155138); rgb(580pt)=(0.569776,0.155431,0.155431); rgb(581pt)=(0.569926,0.155724,0.155724); rgb(582pt)=(0.570075,0.156016,0.156016); rgb(583pt)=(0.570224,0.156309,0.156309); rgb(584pt)=(0.570373,0.156602,0.156602); rgb(585pt)=(0.570522,0.156895,0.156895); rgb(586pt)=(0.570672,0.157189,0.157189); rgb(587pt)=(0.570821,0.157482,0.157482); rgb(588pt)=(0.570971,0.157775,0.157775); rgb(589pt)=(0.57112,0.158069,0.158069); rgb(590pt)=(0.57127,0.158362,0.158362); rgb(591pt)=(0.571419,0.158656,0.158656); rgb(592pt)=(0.571569,0.15895,0.15895); rgb(593pt)=(0.571719,0.159244,0.159244); rgb(594pt)=(0.571869,0.159538,0.159538); rgb(595pt)=(0.572018,0.159832,0.159832); rgb(596pt)=(0.572168,0.160126,0.160126); rgb(597pt)=(0.572318,0.160421,0.160421); rgb(598pt)=(0.572468,0.160715,0.160715); rgb(599pt)=(0.572618,0.161009,0.161009); rgb(600pt)=(0.572768,0.161304,0.161304); rgb(601pt)=(0.572918,0.161599,0.161599); rgb(602pt)=(0.573069,0.161894,0.161894); rgb(603pt)=(0.573219,0.162189,0.162189); rgb(604pt)=(0.573369,0.162484,0.162484); rgb(605pt)=(0.57352,0.162779,0.162779); rgb(606pt)=(0.57367,0.163074,0.163074); rgb(607pt)=(0.57382,0.16337,0.16337); rgb(608pt)=(0.573971,0.163665,0.163665); rgb(609pt)=(0.574122,0.163961,0.163961); rgb(610pt)=(0.574272,0.164256,0.164256); rgb(611pt)=(0.574423,0.164552,0.164552); rgb(612pt)=(0.574574,0.164848,0.164848); rgb(613pt)=(0.574724,0.165144,0.165144); rgb(614pt)=(0.574875,0.16544,0.16544); rgb(615pt)=(0.575026,0.165736,0.165736); rgb(616pt)=(0.575177,0.166033,0.166033); rgb(617pt)=(0.575328,0.166329,0.166329); rgb(618pt)=(0.575479,0.166625,0.166625); rgb(619pt)=(0.57563,0.166922,0.166922); rgb(620pt)=(0.575781,0.167219,0.167219); rgb(621pt)=(0.575932,0.167516,0.167516); rgb(622pt)=(0.576084,0.167813,0.167813); rgb(623pt)=(0.576235,0.16811,0.16811); rgb(624pt)=(0.576386,0.168407,0.168407); rgb(625pt)=(0.576538,0.168704,0.168704); rgb(626pt)=(0.576689,0.169001,0.169001); rgb(627pt)=(0.576841,0.169299,0.169299); rgb(628pt)=(0.576992,0.169597,0.169597); rgb(629pt)=(0.577144,0.169894,0.169894); rgb(630pt)=(0.577296,0.170192,0.170192); rgb(631pt)=(0.577448,0.17049,0.17049); rgb(632pt)=(0.577599,0.170788,0.170788); rgb(633pt)=(0.577751,0.171086,0.171086); rgb(634pt)=(0.577903,0.171384,0.171384); rgb(635pt)=(0.578055,0.171683,0.171683); rgb(636pt)=(0.578207,0.171981,0.171981); rgb(637pt)=(0.578359,0.17228,0.17228); rgb(638pt)=(0.578511,0.172578,0.172578); rgb(639pt)=(0.578664,0.172877,0.172877); rgb(640pt)=(0.578816,0.173176,0.173176); rgb(641pt)=(0.578968,0.173475,0.173475); rgb(642pt)=(0.57912,0.173774,0.173774); rgb(643pt)=(0.579273,0.174073,0.174073); rgb(644pt)=(0.579425,0.174372,0.174372); rgb(645pt)=(0.579578,0.174672,0.174672); rgb(646pt)=(0.57973,0.174971,0.174971); rgb(647pt)=(0.579883,0.175271,0.175271); rgb(648pt)=(0.580036,0.175571,0.175571); rgb(649pt)=(0.580188,0.175871,0.175871); rgb(650pt)=(0.580341,0.176171,0.176171); rgb(651pt)=(0.580494,0.176471,0.176471); rgb(652pt)=(0.580647,0.176771,0.176771); rgb(653pt)=(0.5808,0.177071,0.177071); rgb(654pt)=(0.580953,0.177371,0.177371); rgb(655pt)=(0.581106,0.177672,0.177672); rgb(656pt)=(0.581259,0.177973,0.177973); rgb(657pt)=(0.581412,0.178273,0.178273); rgb(658pt)=(0.581566,0.178574,0.178574); rgb(659pt)=(0.581719,0.178875,0.178875); rgb(660pt)=(0.581872,0.179176,0.179176); rgb(661pt)=(0.582026,0.179477,0.179477); rgb(662pt)=(0.582179,0.179779,0.179779); rgb(663pt)=(0.582333,0.18008,0.18008); rgb(664pt)=(0.582486,0.180381,0.180381); rgb(665pt)=(0.58264,0.180683,0.180683); rgb(666pt)=(0.582794,0.180985,0.180985); rgb(667pt)=(0.582947,0.181287,0.181287); rgb(668pt)=(0.583101,0.181589,0.181589); rgb(669pt)=(0.583255,0.181891,0.181891); rgb(670pt)=(0.583409,0.182193,0.182193); rgb(671pt)=(0.583563,0.182495,0.182495); rgb(672pt)=(0.583717,0.182797,0.182797); rgb(673pt)=(0.583871,0.1831,0.1831); rgb(674pt)=(0.584025,0.183403,0.183403); rgb(675pt)=(0.584179,0.183705,0.183705); rgb(676pt)=(0.584334,0.184008,0.184008); rgb(677pt)=(0.584488,0.184311,0.184311); rgb(678pt)=(0.584642,0.184614,0.184614); rgb(679pt)=(0.584797,0.184917,0.184917); rgb(680pt)=(0.584951,0.185221,0.185221); rgb(681pt)=(0.585106,0.185524,0.185524); rgb(682pt)=(0.585261,0.185827,0.185827); rgb(683pt)=(0.585415,0.186131,0.186131); rgb(684pt)=(0.58557,0.186435,0.186435); rgb(685pt)=(0.585725,0.186739,0.186739); rgb(686pt)=(0.58588,0.187043,0.187043); rgb(687pt)=(0.586034,0.187347,0.187347); rgb(688pt)=(0.586189,0.187651,0.187651); rgb(689pt)=(0.586344,0.187955,0.187955); rgb(690pt)=(0.586499,0.18826,0.18826); rgb(691pt)=(0.586655,0.188564,0.188564); rgb(692pt)=(0.58681,0.188869,0.188869); rgb(693pt)=(0.586965,0.189174,0.189174); rgb(694pt)=(0.58712,0.189478,0.189478); rgb(695pt)=(0.587276,0.189783,0.189783); rgb(696pt)=(0.587431,0.190089,0.190089); rgb(697pt)=(0.587587,0.190394,0.190394); rgb(698pt)=(0.587742,0.190699,0.190699); rgb(699pt)=(0.587898,0.191005,0.191005); rgb(700pt)=(0.588053,0.19131,0.19131); rgb(701pt)=(0.588209,0.191616,0.191616); rgb(702pt)=(0.588365,0.191922,0.191922); rgb(703pt)=(0.588521,0.192228,0.192228); rgb(704pt)=(0.588677,0.192534,0.192534); rgb(705pt)=(0.588833,0.19284,0.19284); rgb(706pt)=(0.588989,0.193146,0.193146); rgb(707pt)=(0.589145,0.193452,0.193452); rgb(708pt)=(0.589301,0.193759,0.193759); rgb(709pt)=(0.589457,0.194066,0.194066); rgb(710pt)=(0.589613,0.194372,0.194372); rgb(711pt)=(0.58977,0.194679,0.194679); rgb(712pt)=(0.589926,0.194986,0.194986); rgb(713pt)=(0.590082,0.195293,0.195293); rgb(714pt)=(0.590239,0.1956,0.1956); rgb(715pt)=(0.590395,0.195908,0.195908); rgb(716pt)=(0.590552,0.196215,0.196215); rgb(717pt)=(0.590709,0.196523,0.196523); rgb(718pt)=(0.590865,0.19683,0.19683); rgb(719pt)=(0.591022,0.197138,0.197138); rgb(720pt)=(0.591179,0.197446,0.197446); rgb(721pt)=(0.591336,0.197754,0.197754); rgb(722pt)=(0.591493,0.198062,0.198062); rgb(723pt)=(0.59165,0.19837,0.19837); rgb(724pt)=(0.591807,0.198679,0.198679); rgb(725pt)=(0.591964,0.198987,0.198987); rgb(726pt)=(0.592121,0.199296,0.199296); rgb(727pt)=(0.592279,0.199605,0.199605); rgb(728pt)=(0.592436,0.199913,0.199913); rgb(729pt)=(0.592593,0.200222,0.200222); rgb(730pt)=(0.592751,0.200532,0.200532); rgb(731pt)=(0.592908,0.200841,0.200841); rgb(732pt)=(0.593066,0.20115,0.20115); rgb(733pt)=(0.593224,0.20146,0.20146); rgb(734pt)=(0.593381,0.201769,0.201769); rgb(735pt)=(0.593539,0.202079,0.202079); rgb(736pt)=(0.593697,0.202389,0.202389); rgb(737pt)=(0.593855,0.202699,0.202699); rgb(738pt)=(0.594013,0.203009,0.203009); rgb(739pt)=(0.594171,0.203319,0.203319); rgb(740pt)=(0.594329,0.203629,0.203629); rgb(741pt)=(0.594487,0.20394,0.20394); rgb(742pt)=(0.594645,0.20425,0.20425); rgb(743pt)=(0.594803,0.204561,0.204561); rgb(744pt)=(0.594962,0.204871,0.204871); rgb(745pt)=(0.59512,0.205182,0.205182); rgb(746pt)=(0.595278,0.205493,0.205493); rgb(747pt)=(0.595437,0.205805,0.205805); rgb(748pt)=(0.595595,0.206116,0.206116); rgb(749pt)=(0.595754,0.206427,0.206427); rgb(750pt)=(0.595913,0.206739,0.206739); rgb(751pt)=(0.596071,0.20705,0.20705); rgb(752pt)=(0.59623,0.207362,0.207362); rgb(753pt)=(0.596389,0.207674,0.207674); rgb(754pt)=(0.596548,0.207986,0.207986); rgb(755pt)=(0.596707,0.208298,0.208298); rgb(756pt)=(0.596866,0.20861,0.20861); rgb(757pt)=(0.597025,0.208923,0.208923); rgb(758pt)=(0.597184,0.209235,0.209235); rgb(759pt)=(0.597344,0.209548,0.209548); rgb(760pt)=(0.597503,0.209861,0.209861); rgb(761pt)=(0.597662,0.210173,0.210173); rgb(762pt)=(0.597822,0.210486,0.210486); rgb(763pt)=(0.597981,0.2108,0.2108); rgb(764pt)=(0.598141,0.211113,0.211113); rgb(765pt)=(0.5983,0.211426,0.211426); rgb(766pt)=(0.59846,0.21174,0.21174); rgb(767pt)=(0.59862,0.212053,0.212053); rgb(768pt)=(0.59878,0.212367,0.212367); rgb(769pt)=(0.59894,0.212681,0.212681); rgb(770pt)=(0.5991,0.212995,0.212995); rgb(771pt)=(0.59926,0.213309,0.213309); rgb(772pt)=(0.59942,0.213623,0.213623); rgb(773pt)=(0.59958,0.213938,0.213938); rgb(774pt)=(0.59974,0.214252,0.214252); rgb(775pt)=(0.5999,0.214567,0.214567); rgb(776pt)=(0.600061,0.214881,0.214881); rgb(777pt)=(0.600221,0.215196,0.215196); rgb(778pt)=(0.600381,0.215511,0.215511); rgb(779pt)=(0.600542,0.215826,0.215826); rgb(780pt)=(0.600703,0.216142,0.216142); rgb(781pt)=(0.600863,0.216457,0.216457); rgb(782pt)=(0.601024,0.216772,0.216772); rgb(783pt)=(0.601185,0.217088,0.217088); rgb(784pt)=(0.601346,0.217404,0.217404); rgb(785pt)=(0.601506,0.21772,0.21772); rgb(786pt)=(0.601667,0.218036,0.218036); rgb(787pt)=(0.601828,0.218352,0.218352); rgb(788pt)=(0.60199,0.218668,0.218668); rgb(789pt)=(0.602151,0.218985,0.218985); rgb(790pt)=(0.602312,0.219301,0.219301); rgb(791pt)=(0.602473,0.219618,0.219618); rgb(792pt)=(0.602635,0.219934,0.219934); rgb(793pt)=(0.602796,0.220251,0.220251); rgb(794pt)=(0.602958,0.220568,0.220568); rgb(795pt)=(0.603119,0.220886,0.220886); rgb(796pt)=(0.603281,0.221203,0.221203); rgb(797pt)=(0.603442,0.22152,0.22152); rgb(798pt)=(0.603604,0.221838,0.221838); rgb(799pt)=(0.603766,0.222156,0.222156); rgb(800pt)=(0.603928,0.222473,0.222473); rgb(801pt)=(0.60409,0.222791,0.222791); rgb(802pt)=(0.604252,0.223109,0.223109); rgb(803pt)=(0.604414,0.223428,0.223428); rgb(804pt)=(0.604576,0.223746,0.223746); rgb(805pt)=(0.604738,0.224064,0.224064); rgb(806pt)=(0.604901,0.224383,0.224383); rgb(807pt)=(0.605063,0.224702,0.224702); rgb(808pt)=(0.605225,0.225021,0.225021); rgb(809pt)=(0.605388,0.22534,0.22534); rgb(810pt)=(0.605551,0.225659,0.225659); rgb(811pt)=(0.605713,0.225978,0.225978); rgb(812pt)=(0.605876,0.226297,0.226297); rgb(813pt)=(0.606039,0.226617,0.226617); rgb(814pt)=(0.606201,0.226936,0.226936); rgb(815pt)=(0.606364,0.227256,0.227256); rgb(816pt)=(0.606527,0.227576,0.227576); rgb(817pt)=(0.60669,0.227896,0.227896); rgb(818pt)=(0.606853,0.228216,0.228216); rgb(819pt)=(0.607017,0.228537,0.228537); rgb(820pt)=(0.60718,0.228857,0.228857); rgb(821pt)=(0.607343,0.229178,0.229178); rgb(822pt)=(0.607506,0.229498,0.229498); rgb(823pt)=(0.60767,0.229819,0.229819); rgb(824pt)=(0.607833,0.23014,0.23014); rgb(825pt)=(0.607997,0.230461,0.230461); rgb(826pt)=(0.608161,0.230783,0.230783); rgb(827pt)=(0.608324,0.231104,0.231104); rgb(828pt)=(0.608488,0.231425,0.231425); rgb(829pt)=(0.608652,0.231747,0.231747); rgb(830pt)=(0.608816,0.232069,0.232069); rgb(831pt)=(0.60898,0.232391,0.232391); rgb(832pt)=(0.609144,0.232713,0.232713); rgb(833pt)=(0.609308,0.233035,0.233035); rgb(834pt)=(0.609472,0.233357,0.233357); rgb(835pt)=(0.609636,0.23368,0.23368); rgb(836pt)=(0.609801,0.234002,0.234002); rgb(837pt)=(0.609965,0.234325,0.234325); rgb(838pt)=(0.61013,0.234648,0.234648); rgb(839pt)=(0.610294,0.234971,0.234971); rgb(840pt)=(0.610459,0.235294,0.235294); rgb(841pt)=(0.610623,0.235617,0.235617); rgb(842pt)=(0.610788,0.235941,0.235941); rgb(843pt)=(0.610953,0.236264,0.236264); rgb(844pt)=(0.611118,0.236588,0.236588); rgb(845pt)=(0.611283,0.236912,0.236912); rgb(846pt)=(0.611448,0.237236,0.237236); rgb(847pt)=(0.611613,0.23756,0.23756); rgb(848pt)=(0.611778,0.237884,0.237884); rgb(849pt)=(0.611943,0.238209,0.238209); rgb(850pt)=(0.612109,0.238533,0.238533); rgb(851pt)=(0.612274,0.238858,0.238858); rgb(852pt)=(0.61244,0.239182,0.239182); rgb(853pt)=(0.612605,0.239507,0.239507); rgb(854pt)=(0.612771,0.239832,0.239832); rgb(855pt)=(0.612936,0.240158,0.240158); rgb(856pt)=(0.613102,0.240483,0.240483); rgb(857pt)=(0.613268,0.240809,0.240809); rgb(858pt)=(0.613434,0.241134,0.241134); rgb(859pt)=(0.6136,0.24146,0.24146); rgb(860pt)=(0.613766,0.241786,0.241786); rgb(861pt)=(0.613932,0.242112,0.242112); rgb(862pt)=(0.614098,0.242438,0.242438); rgb(863pt)=(0.614264,0.242764,0.242764); rgb(864pt)=(0.61443,0.243091,0.243091); rgb(865pt)=(0.614597,0.243417,0.243417); rgb(866pt)=(0.614763,0.243744,0.243744); rgb(867pt)=(0.61493,0.244071,0.244071); rgb(868pt)=(0.615096,0.244398,0.244398); rgb(869pt)=(0.615263,0.244725,0.244725); rgb(870pt)=(0.61543,0.245053,0.245053); rgb(871pt)=(0.615597,0.24538,0.24538); rgb(872pt)=(0.615763,0.245708,0.245708); rgb(873pt)=(0.61593,0.246035,0.246035); rgb(874pt)=(0.616097,0.246363,0.246363); rgb(875pt)=(0.616265,0.246691,0.246691); rgb(876pt)=(0.616432,0.247019,0.247019); rgb(877pt)=(0.616599,0.247348,0.247348); rgb(878pt)=(0.616766,0.247676,0.247676); rgb(879pt)=(0.616934,0.248005,0.248005); rgb(880pt)=(0.617101,0.248334,0.248334); rgb(881pt)=(0.617269,0.248662,0.248662); rgb(882pt)=(0.617436,0.248991,0.248991); rgb(883pt)=(0.617604,0.249321,0.249321); rgb(884pt)=(0.617772,0.24965,0.24965); rgb(885pt)=(0.61794,0.249979,0.249979); rgb(886pt)=(0.618107,0.250309,0.250309); rgb(887pt)=(0.618275,0.250639,0.250639); rgb(888pt)=(0.618443,0.250969,0.250969); rgb(889pt)=(0.618612,0.251299,0.251299); rgb(890pt)=(0.61878,0.251629,0.251629); rgb(891pt)=(0.618948,0.251959,0.251959); rgb(892pt)=(0.619116,0.25229,0.25229); rgb(893pt)=(0.619285,0.25262,0.25262); rgb(894pt)=(0.619453,0.252951,0.252951); rgb(895pt)=(0.619622,0.253282,0.253282); rgb(896pt)=(0.619791,0.253613,0.253613); rgb(897pt)=(0.619959,0.253944,0.253944); rgb(898pt)=(0.620128,0.254276,0.254276); rgb(899pt)=(0.620297,0.254607,0.254607); rgb(900pt)=(0.620466,0.254939,0.254939); rgb(901pt)=(0.620635,0.255271,0.255271); rgb(902pt)=(0.620804,0.255603,0.255603); rgb(903pt)=(0.620973,0.255935,0.255935); rgb(904pt)=(0.621142,0.256267,0.256267); rgb(905pt)=(0.621312,0.256599,0.256599); rgb(906pt)=(0.621481,0.256932,0.256932); rgb(907pt)=(0.621651,0.257265,0.257265); rgb(908pt)=(0.62182,0.257597,0.257597); rgb(909pt)=(0.62199,0.25793,0.25793); rgb(910pt)=(0.622159,0.258264,0.258264); rgb(911pt)=(0.622329,0.258597,0.258597); rgb(912pt)=(0.622499,0.25893,0.25893); rgb(913pt)=(0.622669,0.259264,0.259264); rgb(914pt)=(0.622839,0.259598,0.259598); rgb(915pt)=(0.623009,0.259931,0.259931); rgb(916pt)=(0.623179,0.260266,0.260266); rgb(917pt)=(0.623349,0.2606,0.2606); rgb(918pt)=(0.62352,0.260934,0.260934); rgb(919pt)=(0.62369,0.261269,0.261269); rgb(920pt)=(0.623861,0.261603,0.261603); rgb(921pt)=(0.624031,0.261938,0.261938); rgb(922pt)=(0.624202,0.262273,0.262273); rgb(923pt)=(0.624373,0.262608,0.262608); rgb(924pt)=(0.624543,0.262943,0.262943); rgb(925pt)=(0.624714,0.263279,0.263279); rgb(926pt)=(0.624885,0.263614,0.263614); rgb(927pt)=(0.625056,0.26395,0.26395); rgb(928pt)=(0.625227,0.264286,0.264286); rgb(929pt)=(0.625398,0.264622,0.264622); rgb(930pt)=(0.62557,0.264958,0.264958); rgb(931pt)=(0.625741,0.265294,0.265294); rgb(932pt)=(0.625912,0.265631,0.265631); rgb(933pt)=(0.626084,0.265967,0.265967); rgb(934pt)=(0.626255,0.266304,0.266304); rgb(935pt)=(0.626427,0.266641,0.266641); rgb(936pt)=(0.626599,0.266978,0.266978); rgb(937pt)=(0.626771,0.267316,0.267316); rgb(938pt)=(0.626942,0.267653,0.267653); rgb(939pt)=(0.627114,0.267991,0.267991); rgb(940pt)=(0.627286,0.268328,0.268328); rgb(941pt)=(0.627459,0.268666,0.268666); rgb(942pt)=(0.627631,0.269004,0.269004); rgb(943pt)=(0.627803,0.269342,0.269342); rgb(944pt)=(0.627975,0.269681,0.269681); rgb(945pt)=(0.628148,0.270019,0.270019); rgb(946pt)=(0.62832,0.270358,0.270358); rgb(947pt)=(0.628493,0.270697,0.270697); rgb(948pt)=(0.628666,0.271036,0.271036); rgb(949pt)=(0.628838,0.271375,0.271375); rgb(950pt)=(0.629011,0.271714,0.271714); rgb(951pt)=(0.629184,0.272054,0.272054); rgb(952pt)=(0.629357,0.272393,0.272393); rgb(953pt)=(0.62953,0.272733,0.272733); rgb(954pt)=(0.629703,0.273073,0.273073); rgb(955pt)=(0.629877,0.273413,0.273413); rgb(956pt)=(0.63005,0.273753,0.273753); rgb(957pt)=(0.630223,0.274094,0.274094); rgb(958pt)=(0.630397,0.274434,0.274434); rgb(959pt)=(0.63057,0.274775,0.274775); rgb(960pt)=(0.630744,0.275116,0.275116); rgb(961pt)=(0.630918,0.275457,0.275457); rgb(962pt)=(0.631091,0.275798,0.275798); rgb(963pt)=(0.631265,0.276139,0.276139); rgb(964pt)=(0.631439,0.276481,0.276481); rgb(965pt)=(0.631613,0.276823,0.276823); rgb(966pt)=(0.631788,0.277164,0.277164); rgb(967pt)=(0.631962,0.277506,0.277506); rgb(968pt)=(0.632136,0.277849,0.277849); rgb(969pt)=(0.63231,0.278191,0.278191); rgb(970pt)=(0.632485,0.278533,0.278533); rgb(971pt)=(0.632659,0.278876,0.278876); rgb(972pt)=(0.632834,0.279219,0.279219); rgb(973pt)=(0.633009,0.279562,0.279562); rgb(974pt)=(0.633184,0.279905,0.279905); rgb(975pt)=(0.633358,0.280248,0.280248); rgb(976pt)=(0.633533,0.280592,0.280592); rgb(977pt)=(0.633708,0.280935,0.280935); rgb(978pt)=(0.633884,0.281279,0.281279); rgb(979pt)=(0.634059,0.281623,0.281623); rgb(980pt)=(0.634234,0.281967,0.281967); rgb(981pt)=(0.63441,0.282312,0.282312); rgb(982pt)=(0.634585,0.282656,0.282656); rgb(983pt)=(0.634761,0.283001,0.283001); rgb(984pt)=(0.634936,0.283345,0.283345); rgb(985pt)=(0.635112,0.28369,0.28369); rgb(986pt)=(0.635288,0.284036,0.284036); rgb(987pt)=(0.635464,0.284381,0.284381); rgb(988pt)=(0.63564,0.284726,0.284726); rgb(989pt)=(0.635816,0.285072,0.285072); rgb(990pt)=(0.635992,0.285418,0.285418); rgb(991pt)=(0.636168,0.285764,0.285764); rgb(992pt)=(0.636344,0.28611,0.28611); rgb(993pt)=(0.636521,0.286456,0.286456); rgb(994pt)=(0.636697,0.286803,0.286803); rgb(995pt)=(0.636874,0.287149,0.287149); rgb(996pt)=(0.63705,0.287496,0.287496); rgb(997pt)=(0.637227,0.287843,0.287843); rgb(998pt)=(0.637404,0.28819,0.28819); rgb(999pt)=(0.637581,0.288537,0.288537); rgb(1000pt)=(0.637758,0.288885,0.288885); rgb(1001pt)=(0.637935,0.289233,0.289233); rgb(1002pt)=(0.638112,0.28958,0.28958); rgb(1003pt)=(0.63829,0.289928,0.289928); rgb(1004pt)=(0.638467,0.290277,0.290277); rgb(1005pt)=(0.638644,0.290625,0.290625); rgb(1006pt)=(0.638822,0.290973,0.290973); rgb(1007pt)=(0.638999,0.291322,0.291322); rgb(1008pt)=(0.639177,0.291671,0.291671); rgb(1009pt)=(0.639355,0.29202,0.29202); rgb(1010pt)=(0.639533,0.292369,0.292369); rgb(1011pt)=(0.639711,0.292718,0.292718); rgb(1012pt)=(0.639889,0.293068,0.293068); rgb(1013pt)=(0.640067,0.293418,0.293418); rgb(1014pt)=(0.640245,0.293768,0.293768); rgb(1015pt)=(0.640424,0.294118,0.294118); rgb(1016pt)=(0.640602,0.294468,0.294468); rgb(1017pt)=(0.64078,0.294818,0.294818); rgb(1018pt)=(0.640959,0.295169,0.295169); rgb(1019pt)=(0.641138,0.29552,0.29552); rgb(1020pt)=(0.641316,0.295871,0.295871); rgb(1021pt)=(0.641495,0.296222,0.296222); rgb(1022pt)=(0.641674,0.296573,0.296573); rgb(1023pt)=(0.641853,0.296924,0.296924); rgb(1024pt)=(0.642032,0.297276,0.297276); rgb(1025pt)=(0.642212,0.297628,0.297628); rgb(1026pt)=(0.642391,0.29798,0.29798); rgb(1027pt)=(0.64257,0.298332,0.298332); rgb(1028pt)=(0.64275,0.298684,0.298684); rgb(1029pt)=(0.642929,0.299037,0.299037); rgb(1030pt)=(0.643109,0.299389,0.299389); rgb(1031pt)=(0.643289,0.299742,0.299742); rgb(1032pt)=(0.643469,0.300095,0.300095); rgb(1033pt)=(0.643648,0.300449,0.300449); rgb(1034pt)=(0.643829,0.300802,0.300802); rgb(1035pt)=(0.644009,0.301156,0.301156); rgb(1036pt)=(0.644189,0.301509,0.301509); rgb(1037pt)=(0.644369,0.301863,0.301863); rgb(1038pt)=(0.64455,0.302217,0.302217); rgb(1039pt)=(0.64473,0.302572,0.302572); rgb(1040pt)=(0.644911,0.302926,0.302926); rgb(1041pt)=(0.645091,0.303281,0.303281); rgb(1042pt)=(0.645272,0.303636,0.303636); rgb(1043pt)=(0.645453,0.303991,0.303991); rgb(1044pt)=(0.645634,0.304346,0.304346); rgb(1045pt)=(0.645815,0.304701,0.304701); rgb(1046pt)=(0.645996,0.305057,0.305057); rgb(1047pt)=(0.646177,0.305412,0.305412); rgb(1048pt)=(0.646358,0.305768,0.305768); rgb(1049pt)=(0.64654,0.306125,0.306125); rgb(1050pt)=(0.646721,0.306481,0.306481); rgb(1051pt)=(0.646903,0.306837,0.306837); rgb(1052pt)=(0.647085,0.307194,0.307194); rgb(1053pt)=(0.647266,0.307551,0.307551); rgb(1054pt)=(0.647448,0.307908,0.307908); rgb(1055pt)=(0.64763,0.308265,0.308265); rgb(1056pt)=(0.647812,0.308622,0.308622); rgb(1057pt)=(0.647994,0.30898,0.30898); rgb(1058pt)=(0.648177,0.309338,0.309338); rgb(1059pt)=(0.648359,0.309696,0.309696); rgb(1060pt)=(0.648541,0.310054,0.310054); rgb(1061pt)=(0.648724,0.310412,0.310412); rgb(1062pt)=(0.648907,0.310771,0.310771); rgb(1063pt)=(0.649089,0.311129,0.311129); rgb(1064pt)=(0.649272,0.311488,0.311488); rgb(1065pt)=(0.649455,0.311847,0.311847); rgb(1066pt)=(0.649638,0.312207,0.312207); rgb(1067pt)=(0.649821,0.312566,0.312566); rgb(1068pt)=(0.650004,0.312926,0.312926); rgb(1069pt)=(0.650188,0.313285,0.313285); rgb(1070pt)=(0.650371,0.313645,0.313645); rgb(1071pt)=(0.650554,0.314006,0.314006); rgb(1072pt)=(0.650738,0.314366,0.314366); rgb(1073pt)=(0.650922,0.314727,0.314727); rgb(1074pt)=(0.651106,0.315087,0.315087); rgb(1075pt)=(0.651289,0.315448,0.315448); rgb(1076pt)=(0.651473,0.315809,0.315809); rgb(1077pt)=(0.651657,0.316171,0.316171); rgb(1078pt)=(0.651842,0.316532,0.316532); rgb(1079pt)=(0.652026,0.316894,0.316894); rgb(1080pt)=(0.65221,0.317256,0.317256); rgb(1081pt)=(0.652395,0.317618,0.317618); rgb(1082pt)=(0.652579,0.31798,0.31798); rgb(1083pt)=(0.652764,0.318343,0.318343); rgb(1084pt)=(0.652949,0.318706,0.318706); rgb(1085pt)=(0.653133,0.319068,0.319068); rgb(1086pt)=(0.653318,0.319431,0.319431); rgb(1087pt)=(0.653503,0.319795,0.319795); rgb(1088pt)=(0.653689,0.320158,0.320158); rgb(1089pt)=(0.653874,0.320522,0.320522); rgb(1090pt)=(0.654059,0.320886,0.320886); rgb(1091pt)=(0.654245,0.32125,0.32125); rgb(1092pt)=(0.65443,0.321614,0.321614); rgb(1093pt)=(0.654616,0.321978,0.321978); rgb(1094pt)=(0.654802,0.322343,0.322343); rgb(1095pt)=(0.654987,0.322708,0.322708); rgb(1096pt)=(0.655173,0.323073,0.323073); rgb(1097pt)=(0.655359,0.323438,0.323438); rgb(1098pt)=(0.655545,0.323803,0.323803); rgb(1099pt)=(0.655732,0.324169,0.324169); rgb(1100pt)=(0.655918,0.324535,0.324535); rgb(1101pt)=(0.656105,0.324901,0.324901); rgb(1102pt)=(0.656291,0.325267,0.325267); rgb(1103pt)=(0.656478,0.325634,0.325634); rgb(1104pt)=(0.656664,0.326,0.326); rgb(1105pt)=(0.656851,0.326367,0.326367); rgb(1106pt)=(0.657038,0.326734,0.326734); rgb(1107pt)=(0.657225,0.327101,0.327101); rgb(1108pt)=(0.657412,0.327469,0.327469); rgb(1109pt)=(0.6576,0.327836,0.327836); rgb(1110pt)=(0.657787,0.328204,0.328204); rgb(1111pt)=(0.657975,0.328572,0.328572); rgb(1112pt)=(0.658162,0.32894,0.32894); rgb(1113pt)=(0.65835,0.329309,0.329309); rgb(1114pt)=(0.658538,0.329677,0.329677); rgb(1115pt)=(0.658725,0.330046,0.330046); rgb(1116pt)=(0.658913,0.330415,0.330415); rgb(1117pt)=(0.659101,0.330784,0.330784); rgb(1118pt)=(0.65929,0.331154,0.331154); rgb(1119pt)=(0.659478,0.331523,0.331523); rgb(1120pt)=(0.659666,0.331893,0.331893); rgb(1121pt)=(0.659855,0.332263,0.332263); rgb(1122pt)=(0.660043,0.332633,0.332633); rgb(1123pt)=(0.660232,0.333004,0.333004); rgb(1124pt)=(0.660421,0.333375,0.333375); rgb(1125pt)=(0.66061,0.333745,0.333745); rgb(1126pt)=(0.660799,0.334116,0.334116); rgb(1127pt)=(0.660988,0.334488,0.334488); rgb(1128pt)=(0.661177,0.334859,0.334859); rgb(1129pt)=(0.661367,0.335231,0.335231); rgb(1130pt)=(0.661556,0.335603,0.335603); rgb(1131pt)=(0.661746,0.335975,0.335975); rgb(1132pt)=(0.661935,0.336347,0.336347); rgb(1133pt)=(0.662125,0.33672,0.33672); rgb(1134pt)=(0.662315,0.337092,0.337092); rgb(1135pt)=(0.662505,0.337465,0.337465); rgb(1136pt)=(0.662695,0.337839,0.337839); rgb(1137pt)=(0.662885,0.338212,0.338212); rgb(1138pt)=(0.663075,0.338586,0.338586); rgb(1139pt)=(0.663266,0.338959,0.338959); rgb(1140pt)=(0.663456,0.339333,0.339333); rgb(1141pt)=(0.663647,0.339708,0.339708); rgb(1142pt)=(0.663838,0.340082,0.340082); rgb(1143pt)=(0.664029,0.340457,0.340457); rgb(1144pt)=(0.66422,0.340831,0.340831); rgb(1145pt)=(0.664411,0.341206,0.341206); rgb(1146pt)=(0.664602,0.341582,0.341582); rgb(1147pt)=(0.664793,0.341957,0.341957); rgb(1148pt)=(0.664984,0.342333,0.342333); rgb(1149pt)=(0.665176,0.342709,0.342709); rgb(1150pt)=(0.665367,0.343085,0.343085); rgb(1151pt)=(0.665559,0.343461,0.343461); rgb(1152pt)=(0.665751,0.343838,0.343838); rgb(1153pt)=(0.665943,0.344215,0.344215); rgb(1154pt)=(0.666135,0.344592,0.344592); rgb(1155pt)=(0.666327,0.344969,0.344969); rgb(1156pt)=(0.666519,0.345346,0.345346); rgb(1157pt)=(0.666712,0.345724,0.345724); rgb(1158pt)=(0.666904,0.346102,0.346102); rgb(1159pt)=(0.667097,0.34648,0.34648); rgb(1160pt)=(0.66729,0.346858,0.346858); rgb(1161pt)=(0.667482,0.347237,0.347237); rgb(1162pt)=(0.667675,0.347615,0.347615); rgb(1163pt)=(0.667868,0.347994,0.347994); rgb(1164pt)=(0.668062,0.348374,0.348374); rgb(1165pt)=(0.668255,0.348753,0.348753); rgb(1166pt)=(0.668448,0.349133,0.349133); rgb(1167pt)=(0.668642,0.349513,0.349513); rgb(1168pt)=(0.668835,0.349893,0.349893); rgb(1169pt)=(0.669029,0.350273,0.350273); rgb(1170pt)=(0.669223,0.350653,0.350653); rgb(1171pt)=(0.669417,0.351034,0.351034); rgb(1172pt)=(0.669611,0.351415,0.351415); rgb(1173pt)=(0.669805,0.351796,0.351796); rgb(1174pt)=(0.669999,0.352178,0.352178); rgb(1175pt)=(0.670194,0.352559,0.352559); rgb(1176pt)=(0.670388,0.352941,0.352941); rgb(1177pt)=(0.670583,0.353323,0.353323); rgb(1178pt)=(0.670778,0.353706,0.353706); rgb(1179pt)=(0.670972,0.354088,0.354088); rgb(1180pt)=(0.671167,0.354471,0.354471); rgb(1181pt)=(0.671363,0.354854,0.354854); rgb(1182pt)=(0.671558,0.355237,0.355237); rgb(1183pt)=(0.671753,0.355621,0.355621); rgb(1184pt)=(0.671949,0.356004,0.356004); rgb(1185pt)=(0.672144,0.356388,0.356388); rgb(1186pt)=(0.67234,0.356772,0.356772); rgb(1187pt)=(0.672536,0.357157,0.357157); rgb(1188pt)=(0.672731,0.357541,0.357541); rgb(1189pt)=(0.672928,0.357926,0.357926); rgb(1190pt)=(0.673124,0.358311,0.358311); rgb(1191pt)=(0.67332,0.358696,0.358696); rgb(1192pt)=(0.673516,0.359082,0.359082); rgb(1193pt)=(0.673713,0.359468,0.359468); rgb(1194pt)=(0.673909,0.359854,0.359854); rgb(1195pt)=(0.674106,0.36024,0.36024); rgb(1196pt)=(0.674303,0.360626,0.360626); rgb(1197pt)=(0.6745,0.361013,0.361013); rgb(1198pt)=(0.674697,0.3614,0.3614); rgb(1199pt)=(0.674894,0.361787,0.361787); rgb(1200pt)=(0.675092,0.362174,0.362174); rgb(1201pt)=(0.675289,0.362562,0.362562); rgb(1202pt)=(0.675487,0.36295,0.36295); rgb(1203pt)=(0.675684,0.363338,0.363338); rgb(1204pt)=(0.675882,0.363726,0.363726); rgb(1205pt)=(0.67608,0.364115,0.364115); rgb(1206pt)=(0.676278,0.364504,0.364504); rgb(1207pt)=(0.676476,0.364893,0.364893); rgb(1208pt)=(0.676675,0.365282,0.365282); rgb(1209pt)=(0.676873,0.365671,0.365671); rgb(1210pt)=(0.677072,0.366061,0.366061); rgb(1211pt)=(0.67727,0.366451,0.366451); rgb(1212pt)=(0.677469,0.366841,0.366841); rgb(1213pt)=(0.677668,0.367232,0.367232); rgb(1214pt)=(0.677867,0.367623,0.367623); rgb(1215pt)=(0.678066,0.368014,0.368014); rgb(1216pt)=(0.678265,0.368405,0.368405); rgb(1217pt)=(0.678465,0.368796,0.368796); rgb(1218pt)=(0.678664,0.369188,0.369188); rgb(1219pt)=(0.678864,0.36958,0.36958); rgb(1220pt)=(0.679064,0.369972,0.369972); rgb(1221pt)=(0.679264,0.370364,0.370364); rgb(1222pt)=(0.679464,0.370757,0.370757); rgb(1223pt)=(0.679664,0.37115,0.37115); rgb(1224pt)=(0.679864,0.371543,0.371543); rgb(1225pt)=(0.680064,0.371937,0.371937); rgb(1226pt)=(0.680265,0.37233,0.37233); rgb(1227pt)=(0.680466,0.372724,0.372724); rgb(1228pt)=(0.680666,0.373118,0.373118); rgb(1229pt)=(0.680867,0.373513,0.373513); rgb(1230pt)=(0.681068,0.373907,0.373907); rgb(1231pt)=(0.68127,0.374302,0.374302); rgb(1232pt)=(0.681471,0.374697,0.374697); rgb(1233pt)=(0.681672,0.375093,0.375093); rgb(1234pt)=(0.681874,0.375488,0.375488); rgb(1235pt)=(0.682075,0.375884,0.375884); rgb(1236pt)=(0.682277,0.37628,0.37628); rgb(1237pt)=(0.682479,0.376677,0.376677); rgb(1238pt)=(0.682681,0.377073,0.377073); rgb(1239pt)=(0.682883,0.37747,0.37747); rgb(1240pt)=(0.683086,0.377867,0.377867); rgb(1241pt)=(0.683288,0.378265,0.378265); rgb(1242pt)=(0.683491,0.378662,0.378662); rgb(1243pt)=(0.683693,0.37906,0.37906); rgb(1244pt)=(0.683896,0.379459,0.379459); rgb(1245pt)=(0.684099,0.379857,0.379857); rgb(1246pt)=(0.684302,0.380256,0.380256); rgb(1247pt)=(0.684505,0.380655,0.380655); rgb(1248pt)=(0.684709,0.381054,0.381054); rgb(1249pt)=(0.684912,0.381453,0.381453); rgb(1250pt)=(0.685116,0.381853,0.381853); rgb(1251pt)=(0.68532,0.382253,0.382253); rgb(1252pt)=(0.685524,0.382653,0.382653); rgb(1253pt)=(0.685728,0.383054,0.383054); rgb(1254pt)=(0.685932,0.383454,0.383454); rgb(1255pt)=(0.686136,0.383855,0.383855); rgb(1256pt)=(0.68634,0.384257,0.384257); rgb(1257pt)=(0.686545,0.384658,0.384658); rgb(1258pt)=(0.68675,0.38506,0.38506); rgb(1259pt)=(0.686954,0.385462,0.385462); rgb(1260pt)=(0.687159,0.385864,0.385864); rgb(1261pt)=(0.687364,0.386267,0.386267); rgb(1262pt)=(0.68757,0.38667,0.38667); rgb(1263pt)=(0.687775,0.387073,0.387073); rgb(1264pt)=(0.68798,0.387476,0.387476); rgb(1265pt)=(0.688186,0.38788,0.38788); rgb(1266pt)=(0.688392,0.388284,0.388284); rgb(1267pt)=(0.688598,0.388688,0.388688); rgb(1268pt)=(0.688804,0.389092,0.389092); rgb(1269pt)=(0.68901,0.389497,0.389497); rgb(1270pt)=(0.689216,0.389902,0.389902); rgb(1271pt)=(0.689423,0.390307,0.390307); rgb(1272pt)=(0.689629,0.390713,0.390713); rgb(1273pt)=(0.689836,0.391119,0.391119); rgb(1274pt)=(0.690043,0.391525,0.391525); rgb(1275pt)=(0.69025,0.391931,0.391931); rgb(1276pt)=(0.690457,0.392338,0.392338); rgb(1277pt)=(0.690664,0.392744,0.392744); rgb(1278pt)=(0.690871,0.393152,0.393152); rgb(1279pt)=(0.691079,0.393559,0.393559); rgb(1280pt)=(0.691287,0.393967,0.393967); rgb(1281pt)=(0.691494,0.394375,0.394375); rgb(1282pt)=(0.691702,0.394783,0.394783); rgb(1283pt)=(0.691911,0.395191,0.395191); rgb(1284pt)=(0.692119,0.3956,0.3956); rgb(1285pt)=(0.692327,0.396009,0.396009); rgb(1286pt)=(0.692536,0.396419,0.396419); rgb(1287pt)=(0.692744,0.396828,0.396828); rgb(1288pt)=(0.692953,0.397238,0.397238); rgb(1289pt)=(0.693162,0.397648,0.397648); rgb(1290pt)=(0.693371,0.398059,0.398059); rgb(1291pt)=(0.69358,0.39847,0.39847); rgb(1292pt)=(0.69379,0.398881,0.398881); rgb(1293pt)=(0.693999,0.399292,0.399292); rgb(1294pt)=(0.694209,0.399703,0.399703); rgb(1295pt)=(0.694419,0.400115,0.400115); rgb(1296pt)=(0.694629,0.400528,0.400528); rgb(1297pt)=(0.694839,0.40094,0.40094); rgb(1298pt)=(0.695049,0.401353,0.401353); rgb(1299pt)=(0.695259,0.401766,0.401766); rgb(1300pt)=(0.69547,0.402179,0.402179); rgb(1301pt)=(0.695681,0.402593,0.402593); rgb(1302pt)=(0.695891,0.403006,0.403006); rgb(1303pt)=(0.696102,0.403421,0.403421); rgb(1304pt)=(0.696314,0.403835,0.403835); rgb(1305pt)=(0.696525,0.40425,0.40425); rgb(1306pt)=(0.696736,0.404665,0.404665); rgb(1307pt)=(0.696948,0.40508,0.40508); rgb(1308pt)=(0.697159,0.405496,0.405496); rgb(1309pt)=(0.697371,0.405911,0.405911); rgb(1310pt)=(0.697583,0.406328,0.406328); rgb(1311pt)=(0.697795,0.406744,0.406744); rgb(1312pt)=(0.698008,0.407161,0.407161); rgb(1313pt)=(0.69822,0.407578,0.407578); rgb(1314pt)=(0.698433,0.407995,0.407995); rgb(1315pt)=(0.698646,0.408413,0.408413); rgb(1316pt)=(0.698858,0.408831,0.408831); rgb(1317pt)=(0.699071,0.409249,0.409249); rgb(1318pt)=(0.699285,0.409668,0.409668); rgb(1319pt)=(0.699498,0.410086,0.410086); rgb(1320pt)=(0.699712,0.410506,0.410506); rgb(1321pt)=(0.699925,0.410925,0.410925); rgb(1322pt)=(0.700139,0.411345,0.411345); rgb(1323pt)=(0.700353,0.411765,0.411765); rgb(1324pt)=(0.700567,0.412185,0.412185); rgb(1325pt)=(0.700781,0.412606,0.412606); rgb(1326pt)=(0.700996,0.413027,0.413027); rgb(1327pt)=(0.70121,0.413448,0.413448); rgb(1328pt)=(0.701425,0.413869,0.413869); rgb(1329pt)=(0.70164,0.414291,0.414291); rgb(1330pt)=(0.701855,0.414713,0.414713); rgb(1331pt)=(0.70207,0.415136,0.415136); rgb(1332pt)=(0.702285,0.415558,0.415558); rgb(1333pt)=(0.702501,0.415982,0.415982); rgb(1334pt)=(0.702717,0.416405,0.416405); rgb(1335pt)=(0.702932,0.416829,0.416829); rgb(1336pt)=(0.703148,0.417252,0.417252); rgb(1337pt)=(0.703365,0.417677,0.417677); rgb(1338pt)=(0.703581,0.418101,0.418101); rgb(1339pt)=(0.703797,0.418526,0.418526); rgb(1340pt)=(0.704014,0.418951,0.418951); rgb(1341pt)=(0.704231,0.419377,0.419377); rgb(1342pt)=(0.704448,0.419803,0.419803); rgb(1343pt)=(0.704665,0.420229,0.420229); rgb(1344pt)=(0.704882,0.420655,0.420655); rgb(1345pt)=(0.705099,0.421082,0.421082); rgb(1346pt)=(0.705317,0.421509,0.421509); rgb(1347pt)=(0.705535,0.421937,0.421937); rgb(1348pt)=(0.705752,0.422364,0.422364); rgb(1349pt)=(0.70597,0.422792,0.422792); rgb(1350pt)=(0.706189,0.423221,0.423221); rgb(1351pt)=(0.706407,0.423649,0.423649); rgb(1352pt)=(0.706626,0.424078,0.424078); rgb(1353pt)=(0.706844,0.424508,0.424508); rgb(1354pt)=(0.707063,0.424937,0.424937); rgb(1355pt)=(0.707282,0.425367,0.425367); rgb(1356pt)=(0.707501,0.425798,0.425798); rgb(1357pt)=(0.707721,0.426228,0.426228); rgb(1358pt)=(0.70794,0.426659,0.426659); rgb(1359pt)=(0.70816,0.42709,0.42709); rgb(1360pt)=(0.70838,0.427522,0.427522); rgb(1361pt)=(0.7086,0.427954,0.427954); rgb(1362pt)=(0.70882,0.428386,0.428386); rgb(1363pt)=(0.70904,0.428819,0.428819); rgb(1364pt)=(0.709261,0.429252,0.429252); rgb(1365pt)=(0.709481,0.429685,0.429685); rgb(1366pt)=(0.709702,0.430118,0.430118); rgb(1367pt)=(0.709923,0.430552,0.430552); rgb(1368pt)=(0.710144,0.430986,0.430986); rgb(1369pt)=(0.710366,0.431421,0.431421); rgb(1370pt)=(0.710587,0.431856,0.431856); rgb(1371pt)=(0.710809,0.432291,0.432291); rgb(1372pt)=(0.711031,0.432726,0.432726); rgb(1373pt)=(0.711253,0.433162,0.433162); rgb(1374pt)=(0.711475,0.433598,0.433598); rgb(1375pt)=(0.711697,0.434035,0.434035); rgb(1376pt)=(0.71192,0.434472,0.434472); rgb(1377pt)=(0.712143,0.434909,0.434909); rgb(1378pt)=(0.712366,0.435347,0.435347); rgb(1379pt)=(0.712589,0.435785,0.435785); rgb(1380pt)=(0.712812,0.436223,0.436223); rgb(1381pt)=(0.713035,0.436661,0.436661); rgb(1382pt)=(0.713259,0.4371,0.4371); rgb(1383pt)=(0.713483,0.437539,0.437539); rgb(1384pt)=(0.713707,0.437979,0.437979); rgb(1385pt)=(0.713931,0.438419,0.438419); rgb(1386pt)=(0.714155,0.438859,0.438859); rgb(1387pt)=(0.714379,0.4393,0.4393); rgb(1388pt)=(0.714604,0.439741,0.439741); rgb(1389pt)=(0.714829,0.440182,0.440182); rgb(1390pt)=(0.715054,0.440624,0.440624); rgb(1391pt)=(0.715279,0.441066,0.441066); rgb(1392pt)=(0.715504,0.441508,0.441508); rgb(1393pt)=(0.71573,0.441951,0.441951); rgb(1394pt)=(0.715956,0.442394,0.442394); rgb(1395pt)=(0.716181,0.442837,0.442837); rgb(1396pt)=(0.716407,0.443281,0.443281); rgb(1397pt)=(0.716634,0.443725,0.443725); rgb(1398pt)=(0.71686,0.44417,0.44417); rgb(1399pt)=(0.717087,0.444615,0.444615); rgb(1400pt)=(0.717314,0.44506,0.44506); rgb(1401pt)=(0.71754,0.445505,0.445505); rgb(1402pt)=(0.717768,0.445951,0.445951); rgb(1403pt)=(0.717995,0.446398,0.446398); rgb(1404pt)=(0.718222,0.446844,0.446844); rgb(1405pt)=(0.71845,0.447291,0.447291); rgb(1406pt)=(0.718678,0.447739,0.447739); rgb(1407pt)=(0.718906,0.448186,0.448186); rgb(1408pt)=(0.719134,0.448634,0.448634); rgb(1409pt)=(0.719363,0.449083,0.449083); rgb(1410pt)=(0.719591,0.449532,0.449532); rgb(1411pt)=(0.71982,0.449981,0.449981); rgb(1412pt)=(0.720049,0.45043,0.45043); rgb(1413pt)=(0.720278,0.45088,0.45088); rgb(1414pt)=(0.720508,0.451331,0.451331); rgb(1415pt)=(0.720737,0.451781,0.451781); rgb(1416pt)=(0.720967,0.452232,0.452232); rgb(1417pt)=(0.721197,0.452684,0.452684); rgb(1418pt)=(0.721427,0.453135,0.453135); rgb(1419pt)=(0.721658,0.453588,0.453588); rgb(1420pt)=(0.721888,0.45404,0.45404); rgb(1421pt)=(0.722119,0.454493,0.454493); rgb(1422pt)=(0.72235,0.454946,0.454946); rgb(1423pt)=(0.722581,0.4554,0.4554); rgb(1424pt)=(0.722812,0.455854,0.455854); rgb(1425pt)=(0.723043,0.456308,0.456308); rgb(1426pt)=(0.723275,0.456763,0.456763); rgb(1427pt)=(0.723507,0.457218,0.457218); rgb(1428pt)=(0.723739,0.457674,0.457674); rgb(1429pt)=(0.723971,0.45813,0.45813); rgb(1430pt)=(0.724204,0.458586,0.458586); rgb(1431pt)=(0.724436,0.459043,0.459043); rgb(1432pt)=(0.724669,0.4595,0.4595); rgb(1433pt)=(0.724902,0.459957,0.459957); rgb(1434pt)=(0.725136,0.460415,0.460415); rgb(1435pt)=(0.725369,0.460873,0.460873); rgb(1436pt)=(0.725603,0.461332,0.461332); rgb(1437pt)=(0.725836,0.461791,0.461791); rgb(1438pt)=(0.72607,0.462251,0.462251); rgb(1439pt)=(0.726305,0.46271,0.46271); rgb(1440pt)=(0.726539,0.463171,0.463171); rgb(1441pt)=(0.726774,0.463631,0.463631); rgb(1442pt)=(0.727009,0.464092,0.464092); rgb(1443pt)=(0.727244,0.464554,0.464554); rgb(1444pt)=(0.727479,0.465015,0.465015); rgb(1445pt)=(0.727714,0.465478,0.465478); rgb(1446pt)=(0.72795,0.46594,0.46594); rgb(1447pt)=(0.728186,0.466403,0.466403); rgb(1448pt)=(0.728422,0.466866,0.466866); rgb(1449pt)=(0.728658,0.46733,0.46733); rgb(1450pt)=(0.728895,0.467794,0.467794); rgb(1451pt)=(0.729131,0.468259,0.468259); rgb(1452pt)=(0.729368,0.468724,0.468724); rgb(1453pt)=(0.729605,0.46919,0.46919); rgb(1454pt)=(0.729842,0.469655,0.469655); rgb(1455pt)=(0.73008,0.470122,0.470122); rgb(1456pt)=(0.730318,0.470588,0.470588); rgb(1457pt)=(0.730556,0.471055,0.471055); rgb(1458pt)=(0.730794,0.471523,0.471523); rgb(1459pt)=(0.731032,0.471991,0.471991); rgb(1460pt)=(0.731271,0.472459,0.472459); rgb(1461pt)=(0.731509,0.472928,0.472928); rgb(1462pt)=(0.731748,0.473397,0.473397); rgb(1463pt)=(0.731988,0.473866,0.473866); rgb(1464pt)=(0.732227,0.474336,0.474336); rgb(1465pt)=(0.732467,0.474807,0.474807); rgb(1466pt)=(0.732706,0.475278,0.475278); rgb(1467pt)=(0.732946,0.475749,0.475749); rgb(1468pt)=(0.733187,0.47622,0.47622); rgb(1469pt)=(0.733427,0.476693,0.476693); rgb(1470pt)=(0.733668,0.477165,0.477165); rgb(1471pt)=(0.733909,0.477638,0.477638); rgb(1472pt)=(0.73415,0.478111,0.478111); rgb(1473pt)=(0.734391,0.478585,0.478585); rgb(1474pt)=(0.734633,0.479059,0.479059); rgb(1475pt)=(0.734875,0.479534,0.479534); rgb(1476pt)=(0.735117,0.480009,0.480009); rgb(1477pt)=(0.735359,0.480485,0.480485); rgb(1478pt)=(0.735601,0.480961,0.480961); rgb(1479pt)=(0.735844,0.481437,0.481437); rgb(1480pt)=(0.736087,0.481914,0.481914); rgb(1481pt)=(0.73633,0.482391,0.482391); rgb(1482pt)=(0.736573,0.482869,0.482869); rgb(1483pt)=(0.736817,0.483347,0.483347); rgb(1484pt)=(0.737061,0.483826,0.483826); rgb(1485pt)=(0.737305,0.484305,0.484305); rgb(1486pt)=(0.737549,0.484784,0.484784); rgb(1487pt)=(0.737794,0.485264,0.485264); rgb(1488pt)=(0.738038,0.485744,0.485744); rgb(1489pt)=(0.738283,0.486225,0.486225); rgb(1490pt)=(0.738528,0.486707,0.486707); rgb(1491pt)=(0.738774,0.487188,0.487188); rgb(1492pt)=(0.739019,0.487671,0.487671); rgb(1493pt)=(0.739265,0.488153,0.488153); rgb(1494pt)=(0.739511,0.488636,0.488636); rgb(1495pt)=(0.739758,0.48912,0.48912); rgb(1496pt)=(0.740004,0.489604,0.489604); rgb(1497pt)=(0.740251,0.490088,0.490088); rgb(1498pt)=(0.740498,0.490573,0.490573); rgb(1499pt)=(0.740745,0.491059,0.491059); rgb(1500pt)=(0.740993,0.491545,0.491545); rgb(1501pt)=(0.741241,0.492031,0.492031); rgb(1502pt)=(0.741489,0.492518,0.492518); rgb(1503pt)=(0.741737,0.493005,0.493005); rgb(1504pt)=(0.741985,0.493493,0.493493); rgb(1505pt)=(0.742234,0.493981,0.493981); rgb(1506pt)=(0.742483,0.49447,0.49447); rgb(1507pt)=(0.742732,0.494959,0.494959); rgb(1508pt)=(0.742981,0.495448,0.495448); rgb(1509pt)=(0.743231,0.495938,0.495938); rgb(1510pt)=(0.743481,0.496429,0.496429); rgb(1511pt)=(0.743731,0.49692,0.49692); rgb(1512pt)=(0.743981,0.497412,0.497412); rgb(1513pt)=(0.744232,0.497904,0.497904); rgb(1514pt)=(0.744483,0.498396,0.498396); rgb(1515pt)=(0.744734,0.498889,0.498889); rgb(1516pt)=(0.744985,0.499382,0.499382); rgb(1517pt)=(0.745237,0.499876,0.499876); rgb(1518pt)=(0.745489,0.500371,0.500371); rgb(1519pt)=(0.745741,0.500866,0.500866); rgb(1520pt)=(0.745993,0.501361,0.501361); rgb(1521pt)=(0.746246,0.501857,0.501857); rgb(1522pt)=(0.746499,0.502354,0.502354); rgb(1523pt)=(0.746752,0.50285,0.50285); rgb(1524pt)=(0.747005,0.503348,0.503348); rgb(1525pt)=(0.747259,0.503846,0.503846); rgb(1526pt)=(0.747513,0.504344,0.504344); rgb(1527pt)=(0.747767,0.504843,0.504843); rgb(1528pt)=(0.748021,0.505342,0.505342); rgb(1529pt)=(0.748276,0.505842,0.505842); rgb(1530pt)=(0.748531,0.506343,0.506343); rgb(1531pt)=(0.748786,0.506844,0.506844); rgb(1532pt)=(0.749042,0.507345,0.507345); rgb(1533pt)=(0.749297,0.507847,0.507847); rgb(1534pt)=(0.749553,0.508349,0.508349); rgb(1535pt)=(0.749809,0.508852,0.508852); rgb(1536pt)=(0.750066,0.509356,0.509356); rgb(1537pt)=(0.750323,0.50986,0.50986); rgb(1538pt)=(0.75058,0.510364,0.510364); rgb(1539pt)=(0.750837,0.51087,0.51087); rgb(1540pt)=(0.751094,0.511375,0.511375); rgb(1541pt)=(0.751352,0.511881,0.511881); rgb(1542pt)=(0.75161,0.512388,0.512388); rgb(1543pt)=(0.751869,0.512895,0.512895); rgb(1544pt)=(0.752127,0.513403,0.513403); rgb(1545pt)=(0.752386,0.513911,0.513911); rgb(1546pt)=(0.752645,0.514419,0.514419); rgb(1547pt)=(0.752905,0.514929,0.514929); rgb(1548pt)=(0.753164,0.515439,0.515439); rgb(1549pt)=(0.753424,0.515949,0.515949); rgb(1550pt)=(0.753685,0.51646,0.51646); rgb(1551pt)=(0.753945,0.516971,0.516971); rgb(1552pt)=(0.754206,0.517483,0.517483); rgb(1553pt)=(0.754467,0.517996,0.517996); rgb(1554pt)=(0.754728,0.518509,0.518509); rgb(1555pt)=(0.75499,0.519022,0.519022); rgb(1556pt)=(0.755252,0.519536,0.519536); rgb(1557pt)=(0.755514,0.520051,0.520051); rgb(1558pt)=(0.755776,0.520566,0.520566); rgb(1559pt)=(0.756039,0.521082,0.521082); rgb(1560pt)=(0.756302,0.521598,0.521598); rgb(1561pt)=(0.756566,0.522115,0.522115); rgb(1562pt)=(0.756829,0.522633,0.522633); rgb(1563pt)=(0.757093,0.523151,0.523151); rgb(1564pt)=(0.757357,0.523669,0.523669); rgb(1565pt)=(0.757622,0.524189,0.524189); rgb(1566pt)=(0.757886,0.524708,0.524708); rgb(1567pt)=(0.758151,0.525229,0.525229); rgb(1568pt)=(0.758417,0.52575,0.52575); rgb(1569pt)=(0.758682,0.526271,0.526271); rgb(1570pt)=(0.758948,0.526793,0.526793); rgb(1571pt)=(0.759215,0.527316,0.527316); rgb(1572pt)=(0.759481,0.527839,0.527839); rgb(1573pt)=(0.759748,0.528363,0.528363); rgb(1574pt)=(0.760015,0.528887,0.528887); rgb(1575pt)=(0.760282,0.529412,0.529412); rgb(1576pt)=(0.76055,0.529937,0.529937); rgb(1577pt)=(0.760818,0.530463,0.530463); rgb(1578pt)=(0.761086,0.53099,0.53099); rgb(1579pt)=(0.761355,0.531517,0.531517); rgb(1580pt)=(0.761624,0.532045,0.532045); rgb(1581pt)=(0.761893,0.532574,0.532574); rgb(1582pt)=(0.762163,0.533103,0.533103); rgb(1583pt)=(0.762432,0.533632,0.533632); rgb(1584pt)=(0.762702,0.534163,0.534163); rgb(1585pt)=(0.762973,0.534694,0.534694); rgb(1586pt)=(0.763244,0.535225,0.535225); rgb(1587pt)=(0.763515,0.535757,0.535757); rgb(1588pt)=(0.763786,0.53629,0.53629); rgb(1589pt)=(0.764058,0.536823,0.536823); rgb(1590pt)=(0.76433,0.537357,0.537357); rgb(1591pt)=(0.764602,0.537892,0.537892); rgb(1592pt)=(0.764875,0.538427,0.538427); rgb(1593pt)=(0.765147,0.538962,0.538962); rgb(1594pt)=(0.765421,0.539499,0.539499); rgb(1595pt)=(0.765694,0.540036,0.540036); rgb(1596pt)=(0.765968,0.540574,0.540574); rgb(1597pt)=(0.766242,0.541112,0.541112); rgb(1598pt)=(0.766517,0.541651,0.541651); rgb(1599pt)=(0.766792,0.54219,0.54219); rgb(1600pt)=(0.767067,0.54273,0.54273); rgb(1601pt)=(0.767342,0.543271,0.543271); rgb(1602pt)=(0.767618,0.543813,0.543813); rgb(1603pt)=(0.767894,0.544355,0.544355); rgb(1604pt)=(0.768171,0.544898,0.544898); rgb(1605pt)=(0.768448,0.545441,0.545441); rgb(1606pt)=(0.768725,0.545985,0.545985); rgb(1607pt)=(0.769002,0.54653,0.54653); rgb(1608pt)=(0.76928,0.547075,0.547075); rgb(1609pt)=(0.769558,0.547621,0.547621); rgb(1610pt)=(0.769837,0.548168,0.548168); rgb(1611pt)=(0.770116,0.548715,0.548715); rgb(1612pt)=(0.770395,0.549263,0.549263); rgb(1613pt)=(0.770674,0.549812,0.549812); rgb(1614pt)=(0.770954,0.550361,0.550361); rgb(1615pt)=(0.771234,0.550911,0.550911); rgb(1616pt)=(0.771515,0.551462,0.551462); rgb(1617pt)=(0.771796,0.552013,0.552013); rgb(1618pt)=(0.772077,0.552565,0.552565); rgb(1619pt)=(0.772358,0.553118,0.553118); rgb(1620pt)=(0.77264,0.553672,0.553672); rgb(1621pt)=(0.772923,0.554226,0.554226); rgb(1622pt)=(0.773205,0.55478,0.55478); rgb(1623pt)=(0.773488,0.555336,0.555336); rgb(1624pt)=(0.773771,0.555892,0.555892); rgb(1625pt)=(0.774055,0.556449,0.556449); rgb(1626pt)=(0.774339,0.557007,0.557007); rgb(1627pt)=(0.774624,0.557565,0.557565); rgb(1628pt)=(0.774908,0.558124,0.558124); rgb(1629pt)=(0.775193,0.558683,0.558683); rgb(1630pt)=(0.775479,0.559244,0.559244); rgb(1631pt)=(0.775765,0.559805,0.559805); rgb(1632pt)=(0.776051,0.560367,0.560367); rgb(1633pt)=(0.776337,0.560929,0.560929); rgb(1634pt)=(0.776624,0.561493,0.561493); rgb(1635pt)=(0.776912,0.562057,0.562057); rgb(1636pt)=(0.777199,0.562621,0.562621); rgb(1637pt)=(0.777487,0.563187,0.563187); rgb(1638pt)=(0.777776,0.563753,0.563753); rgb(1639pt)=(0.778065,0.56432,0.56432); rgb(1640pt)=(0.778354,0.564888,0.564888); rgb(1641pt)=(0.778643,0.565456,0.565456); rgb(1642pt)=(0.778933,0.566025,0.566025); rgb(1643pt)=(0.779224,0.566595,0.566595); rgb(1644pt)=(0.779514,0.567166,0.567166); rgb(1645pt)=(0.779805,0.567737,0.567737); rgb(1646pt)=(0.780097,0.568309,0.568309); rgb(1647pt)=(0.780389,0.568882,0.568882); rgb(1648pt)=(0.780681,0.569456,0.569456); rgb(1649pt)=(0.780973,0.57003,0.57003); rgb(1650pt)=(0.781266,0.570606,0.570606); rgb(1651pt)=(0.78156,0.571181,0.571181); rgb(1652pt)=(0.781854,0.571758,0.571758); rgb(1653pt)=(0.782148,0.572336,0.572336); rgb(1654pt)=(0.782442,0.572914,0.572914); rgb(1655pt)=(0.782737,0.573493,0.573493); rgb(1656pt)=(0.783033,0.574073,0.574073); rgb(1657pt)=(0.783329,0.574654,0.574654); rgb(1658pt)=(0.783625,0.575235,0.575235); rgb(1659pt)=(0.783921,0.575817,0.575817); rgb(1660pt)=(0.784218,0.576401,0.576401); rgb(1661pt)=(0.784516,0.576984,0.576984); rgb(1662pt)=(0.784814,0.577569,0.577569); rgb(1663pt)=(0.785112,0.578155,0.578155); rgb(1664pt)=(0.785411,0.578741,0.578741); rgb(1665pt)=(0.78571,0.579328,0.579328); rgb(1666pt)=(0.786009,0.579916,0.579916); rgb(1667pt)=(0.786309,0.580505,0.580505); rgb(1668pt)=(0.786609,0.581094,0.581094); rgb(1669pt)=(0.78691,0.581685,0.581685); rgb(1670pt)=(0.787211,0.582276,0.582276); rgb(1671pt)=(0.787513,0.582868,0.582868); rgb(1672pt)=(0.787815,0.583461,0.583461); rgb(1673pt)=(0.788118,0.584055,0.584055); rgb(1674pt)=(0.78842,0.584649,0.584649); rgb(1675pt)=(0.788724,0.585245,0.585245); rgb(1676pt)=(0.789028,0.585841,0.585841); rgb(1677pt)=(0.789332,0.586438,0.586438); rgb(1678pt)=(0.789636,0.587037,0.587037); rgb(1679pt)=(0.789942,0.587635,0.587635); rgb(1680pt)=(0.790247,0.588235,0.588235); rgb(1681pt)=(0.790553,0.588836,0.588836); rgb(1682pt)=(0.790859,0.589438,0.589438); rgb(1683pt)=(0.791166,0.59004,0.59004); rgb(1684pt)=(0.791474,0.590643,0.590643); rgb(1685pt)=(0.791781,0.591248,0.591248); rgb(1686pt)=(0.79209,0.591853,0.591853); rgb(1687pt)=(0.792398,0.592459,0.592459); rgb(1688pt)=(0.792708,0.593066,0.593066); rgb(1689pt)=(0.793017,0.593673,0.593673); rgb(1690pt)=(0.793327,0.594282,0.594282); rgb(1691pt)=(0.793638,0.594892,0.594892); rgb(1692pt)=(0.793949,0.595502,0.595502); rgb(1693pt)=(0.79426,0.596114,0.596114); rgb(1694pt)=(0.794572,0.596726,0.596726); rgb(1695pt)=(0.794885,0.59734,0.59734); rgb(1696pt)=(0.795198,0.597954,0.597954); rgb(1697pt)=(0.795511,0.598569,0.598569); rgb(1698pt)=(0.795825,0.599185,0.599185); rgb(1699pt)=(0.796139,0.599802,0.599802); rgb(1700pt)=(0.796454,0.60042,0.60042); rgb(1701pt)=(0.796769,0.601039,0.601039); rgb(1702pt)=(0.797085,0.601659,0.601659); rgb(1703pt)=(0.797402,0.60228,0.60228); rgb(1704pt)=(0.797718,0.602902,0.602902); rgb(1705pt)=(0.798036,0.603525,0.603525); rgb(1706pt)=(0.798354,0.604149,0.604149); rgb(1707pt)=(0.798672,0.604774,0.604774); rgb(1708pt)=(0.798991,0.6054,0.6054); rgb(1709pt)=(0.79931,0.606027,0.606027); rgb(1710pt)=(0.79963,0.606654,0.606654); rgb(1711pt)=(0.79995,0.607283,0.607283); rgb(1712pt)=(0.800271,0.607913,0.607913); rgb(1713pt)=(0.800592,0.608544,0.608544); rgb(1714pt)=(0.800914,0.609176,0.609176); rgb(1715pt)=(0.801237,0.609809,0.609809); rgb(1716pt)=(0.80156,0.610443,0.610443); rgb(1717pt)=(0.801883,0.611078,0.611078); rgb(1718pt)=(0.802207,0.611714,0.611714); rgb(1719pt)=(0.802532,0.612351,0.612351); rgb(1720pt)=(0.802857,0.612989,0.612989); rgb(1721pt)=(0.803182,0.613628,0.613628); rgb(1722pt)=(0.803508,0.614268,0.614268); rgb(1723pt)=(0.803835,0.61491,0.61491); rgb(1724pt)=(0.804162,0.615552,0.615552); rgb(1725pt)=(0.80449,0.616195,0.616195); rgb(1726pt)=(0.804818,0.61684,0.61684); rgb(1727pt)=(0.805147,0.617485,0.617485); rgb(1728pt)=(0.805477,0.618132,0.618132); rgb(1729pt)=(0.805807,0.61878,0.61878); rgb(1730pt)=(0.806137,0.619429,0.619429); rgb(1731pt)=(0.806468,0.620079,0.620079); rgb(1732pt)=(0.8068,0.62073,0.62073); rgb(1733pt)=(0.807132,0.621382,0.621382); rgb(1734pt)=(0.807465,0.622036,0.622036); rgb(1735pt)=(0.807798,0.62269,0.62269); rgb(1736pt)=(0.808132,0.623346,0.623346); rgb(1737pt)=(0.808467,0.624002,0.624002); rgb(1738pt)=(0.808802,0.62466,0.62466); rgb(1739pt)=(0.809138,0.625319,0.625319); rgb(1740pt)=(0.809474,0.62598,0.62598); rgb(1741pt)=(0.809811,0.626641,0.626641); rgb(1742pt)=(0.810148,0.627304,0.627304); rgb(1743pt)=(0.810487,0.627967,0.627967); rgb(1744pt)=(0.810825,0.628632,0.628632); rgb(1745pt)=(0.811165,0.629298,0.629298); rgb(1746pt)=(0.811505,0.629966,0.629966); rgb(1747pt)=(0.811845,0.630634,0.630634); rgb(1748pt)=(0.812186,0.631304,0.631304); rgb(1749pt)=(0.812528,0.631975,0.631975); rgb(1750pt)=(0.81287,0.632647,0.632647); rgb(1751pt)=(0.813214,0.633321,0.633321); rgb(1752pt)=(0.813557,0.633995,0.633995); rgb(1753pt)=(0.813901,0.634671,0.634671); rgb(1754pt)=(0.814246,0.635348,0.635348); rgb(1755pt)=(0.814592,0.636027,0.636027); rgb(1756pt)=(0.814938,0.636706,0.636706); rgb(1757pt)=(0.815285,0.637387,0.637387); rgb(1758pt)=(0.815633,0.63807,0.63807); rgb(1759pt)=(0.815981,0.638753,0.638753); rgb(1760pt)=(0.81633,0.639438,0.639438); rgb(1761pt)=(0.816679,0.640124,0.640124); rgb(1762pt)=(0.817029,0.640812,0.640812); rgb(1763pt)=(0.81738,0.6415,0.6415); rgb(1764pt)=(0.817732,0.64219,0.64219); rgb(1765pt)=(0.818084,0.642882,0.642882); rgb(1766pt)=(0.818437,0.643575,0.643575); rgb(1767pt)=(0.81879,0.644269,0.644269); rgb(1768pt)=(0.819145,0.644964,0.644964); rgb(1769pt)=(0.8195,0.645661,0.645661); rgb(1770pt)=(0.819855,0.646359,0.646359); rgb(1771pt)=(0.820212,0.647059,0.647059); rgb(1772pt)=(0.820569,0.64776,0.64776); rgb(1773pt)=(0.820927,0.648462,0.648462); rgb(1774pt)=(0.821285,0.649166,0.649166); rgb(1775pt)=(0.821644,0.649871,0.649871); rgb(1776pt)=(0.822004,0.650578,0.650578); rgb(1777pt)=(0.822365,0.651286,0.651286); rgb(1778pt)=(0.822726,0.651995,0.651995); rgb(1779pt)=(0.823089,0.652706,0.652706); rgb(1780pt)=(0.823451,0.653419,0.653419); rgb(1781pt)=(0.823815,0.654133,0.654133); rgb(1782pt)=(0.824179,0.654848,0.654848); rgb(1783pt)=(0.824545,0.655565,0.655565); rgb(1784pt)=(0.824911,0.656283,0.656283); rgb(1785pt)=(0.825277,0.657003,0.657003); rgb(1786pt)=(0.825645,0.657724,0.657724); rgb(1787pt)=(0.826013,0.658447,0.658447); rgb(1788pt)=(0.826382,0.659171,0.659171); rgb(1789pt)=(0.826752,0.659897,0.659897); rgb(1790pt)=(0.827122,0.660625,0.660625); rgb(1791pt)=(0.827494,0.661354,0.661354); rgb(1792pt)=(0.827866,0.662085,0.662085); rgb(1793pt)=(0.828239,0.662817,0.662817); rgb(1794pt)=(0.828613,0.663551,0.663551); rgb(1795pt)=(0.828987,0.664286,0.664286); rgb(1796pt)=(0.829363,0.665023,0.665023); rgb(1797pt)=(0.829739,0.665762,0.665762); rgb(1798pt)=(0.830116,0.666502,0.666502); rgb(1799pt)=(0.830494,0.667244,0.667244); rgb(1800pt)=(0.830873,0.667987,0.667987); rgb(1801pt)=(0.831252,0.668733,0.668733); rgb(1802pt)=(0.831633,0.66948,0.66948); rgb(1803pt)=(0.832014,0.670228,0.670228); rgb(1804pt)=(0.832397,0.670979,0.670979); rgb(1805pt)=(0.83278,0.671731,0.671731); rgb(1806pt)=(0.833164,0.672484,0.672484); rgb(1807pt)=(0.833548,0.67324,0.67324); rgb(1808pt)=(0.833934,0.673997,0.673997); rgb(1809pt)=(0.834321,0.674756,0.674756); rgb(1810pt)=(0.834708,0.675517,0.675517); rgb(1811pt)=(0.835097,0.67628,0.67628); rgb(1812pt)=(0.835486,0.677044,0.677044); rgb(1813pt)=(0.835877,0.67781,0.67781); rgb(1814pt)=(0.836268,0.678578,0.678578); rgb(1815pt)=(0.83666,0.679348,0.679348); rgb(1816pt)=(0.837053,0.68012,0.68012); rgb(1817pt)=(0.837447,0.680893,0.680893); rgb(1818pt)=(0.837842,0.681669,0.681669); rgb(1819pt)=(0.838238,0.682446,0.682446); rgb(1820pt)=(0.838635,0.683226,0.683226); rgb(1821pt)=(0.839033,0.684007,0.684007); rgb(1822pt)=(0.839432,0.68479,0.68479); rgb(1823pt)=(0.839832,0.685575,0.685575); rgb(1824pt)=(0.840233,0.686362,0.686362); rgb(1825pt)=(0.840635,0.687151,0.687151); rgb(1826pt)=(0.841038,0.687942,0.687942); rgb(1827pt)=(0.841442,0.688735,0.688735); rgb(1828pt)=(0.841847,0.68953,0.68953); rgb(1829pt)=(0.842253,0.690327,0.690327); rgb(1830pt)=(0.84266,0.691126,0.691126); rgb(1831pt)=(0.843068,0.691928,0.691928); rgb(1832pt)=(0.843477,0.692731,0.692731); rgb(1833pt)=(0.843887,0.693536,0.693536); rgb(1834pt)=(0.844299,0.694344,0.694344); rgb(1835pt)=(0.844711,0.695154,0.695154); rgb(1836pt)=(0.845125,0.695966,0.695966); rgb(1837pt)=(0.845539,0.69678,0.69678); rgb(1838pt)=(0.845955,0.697596,0.697596); rgb(1839pt)=(0.846372,0.698414,0.698414); rgb(1840pt)=(0.84679,0.699235,0.699235); rgb(1841pt)=(0.847209,0.700058,0.700058); rgb(1842pt)=(0.84763,0.700883,0.700883); rgb(1843pt)=(0.848051,0.70171,0.70171); rgb(1844pt)=(0.848474,0.70254,0.70254); rgb(1845pt)=(0.848898,0.703372,0.703372); rgb(1846pt)=(0.849323,0.704206,0.704206); rgb(1847pt)=(0.849749,0.705043,0.705043); rgb(1848pt)=(0.850176,0.705882,0.705882); rgb(1849pt)=(0.850605,0.706724,0.706724); rgb(1850pt)=(0.851035,0.707568,0.707568); rgb(1851pt)=(0.851466,0.708414,0.708414); rgb(1852pt)=(0.851899,0.709263,0.709263); rgb(1853pt)=(0.852332,0.710114,0.710114); rgb(1854pt)=(0.852767,0.710968,0.710968); rgb(1855pt)=(0.853204,0.711825,0.711825); rgb(1856pt)=(0.853641,0.712684,0.712684); rgb(1857pt)=(0.85408,0.713545,0.713545); rgb(1858pt)=(0.85452,0.714409,0.714409); rgb(1859pt)=(0.854962,0.715276,0.715276); rgb(1860pt)=(0.855404,0.716145,0.716145); rgb(1861pt)=(0.855849,0.717018,0.717018); rgb(1862pt)=(0.856294,0.717892,0.717892); rgb(1863pt)=(0.856741,0.71877,0.71877); rgb(1864pt)=(0.85719,0.71965,0.71965); rgb(1865pt)=(0.857639,0.720533,0.720533); rgb(1866pt)=(0.858091,0.721419,0.721419); rgb(1867pt)=(0.858543,0.722307,0.722307); rgb(1868pt)=(0.858997,0.723199,0.723199); rgb(1869pt)=(0.859453,0.724093,0.724093); rgb(1870pt)=(0.85991,0.72499,0.72499); rgb(1871pt)=(0.860369,0.725891,0.725891); rgb(1872pt)=(0.860829,0.726794,0.726794); rgb(1873pt)=(0.86129,0.7277,0.7277); rgb(1874pt)=(0.861754,0.728609,0.728609); rgb(1875pt)=(0.862218,0.729521,0.729521); rgb(1876pt)=(0.862684,0.730437,0.730437); rgb(1877pt)=(0.863152,0.731355,0.731355); rgb(1878pt)=(0.863622,0.732277,0.732277); rgb(1879pt)=(0.864093,0.733202,0.733202); rgb(1880pt)=(0.864566,0.73413,0.73413); rgb(1881pt)=(0.86504,0.735061,0.735061); rgb(1882pt)=(0.865516,0.735995,0.735995); rgb(1883pt)=(0.865994,0.736933,0.736933); rgb(1884pt)=(0.866473,0.737874,0.737874); rgb(1885pt)=(0.866954,0.738819,0.738819); rgb(1886pt)=(0.867437,0.739767,0.739767); rgb(1887pt)=(0.867922,0.740719,0.740719); rgb(1888pt)=(0.868408,0.741674,0.741674); rgb(1889pt)=(0.868897,0.742632,0.742632); rgb(1890pt)=(0.869387,0.743594,0.743594); rgb(1891pt)=(0.869879,0.74456,0.74456); rgb(1892pt)=(0.870373,0.745529,0.745529); rgb(1893pt)=(0.870868,0.746502,0.746502); rgb(1894pt)=(0.871366,0.747479,0.747479); rgb(1895pt)=(0.871866,0.74846,0.74846); rgb(1896pt)=(0.872367,0.749445,0.749445); rgb(1897pt)=(0.872871,0.750433,0.750433); rgb(1898pt)=(0.873376,0.751425,0.751425); rgb(1899pt)=(0.873884,0.752422,0.752422); rgb(1900pt)=(0.874393,0.753422,0.753422); rgb(1901pt)=(0.874905,0.754426,0.754426); rgb(1902pt)=(0.875418,0.755435,0.755435); rgb(1903pt)=(0.875934,0.756447,0.756447); rgb(1904pt)=(0.876452,0.757464,0.757464); rgb(1905pt)=(0.876973,0.758486,0.758486); rgb(1906pt)=(0.877495,0.759511,0.759511); rgb(1907pt)=(0.87802,0.760541,0.760541); rgb(1908pt)=(0.878547,0.761575,0.761575); rgb(1909pt)=(0.879076,0.762614,0.762614); rgb(1910pt)=(0.879607,0.763658,0.763658); rgb(1911pt)=(0.880141,0.764706,0.764706); rgb(1912pt)=(0.880677,0.765759,0.765759); rgb(1913pt)=(0.881216,0.766816,0.766816); rgb(1914pt)=(0.881757,0.767879,0.767879); rgb(1915pt)=(0.882301,0.768946,0.768946); rgb(1916pt)=(0.882847,0.770018,0.770018); rgb(1917pt)=(0.883396,0.771095,0.771095); rgb(1918pt)=(0.883947,0.772177,0.772177); rgb(1919pt)=(0.884501,0.773265,0.773265); rgb(1920pt)=(0.885058,0.774358,0.774358); rgb(1921pt)=(0.885617,0.775456,0.775456); rgb(1922pt)=(0.886179,0.776559,0.776559); rgb(1923pt)=(0.886744,0.777668,0.777668); rgb(1924pt)=(0.887312,0.778782,0.778782); rgb(1925pt)=(0.887882,0.779903,0.779903); rgb(1926pt)=(0.888456,0.781028,0.781028); rgb(1927pt)=(0.889032,0.78216,0.78216); rgb(1928pt)=(0.889612,0.783298,0.783298); rgb(1929pt)=(0.890194,0.784441,0.784441); rgb(1930pt)=(0.89078,0.785591,0.785591); rgb(1931pt)=(0.891369,0.786747,0.786747); rgb(1932pt)=(0.891961,0.787909,0.787909); rgb(1933pt)=(0.892556,0.789077,0.789077); rgb(1934pt)=(0.893155,0.790252,0.790252); rgb(1935pt)=(0.893757,0.791434,0.791434); rgb(1936pt)=(0.894362,0.792622,0.792622); rgb(1937pt)=(0.894971,0.793818,0.793818); rgb(1938pt)=(0.895583,0.79502,0.79502); rgb(1939pt)=(0.896199,0.796229,0.796229); rgb(1940pt)=(0.896819,0.797446,0.797446); rgb(1941pt)=(0.897442,0.79867,0.79867); rgb(1942pt)=(0.89807,0.799901,0.799901); rgb(1943pt)=(0.898701,0.80114,0.80114); rgb(1944pt)=(0.899336,0.802387,0.802387); rgb(1945pt)=(0.899975,0.803642,0.803642); rgb(1946pt)=(0.900618,0.804904,0.804904); rgb(1947pt)=(0.901266,0.806175,0.806175); rgb(1948pt)=(0.901917,0.807455,0.807455); rgb(1949pt)=(0.902574,0.808743,0.808743); rgb(1950pt)=(0.903234,0.810039,0.810039); rgb(1951pt)=(0.903899,0.811345,0.811345); rgb(1952pt)=(0.904569,0.81266,0.81266); rgb(1953pt)=(0.905243,0.813984,0.813984); rgb(1954pt)=(0.905923,0.815317,0.815317); rgb(1955pt)=(0.906607,0.81666,0.81666); rgb(1956pt)=(0.907296,0.818013,0.818013); rgb(1957pt)=(0.90799,0.819377,0.819377); rgb(1958pt)=(0.90869,0.82075,0.82075); rgb(1959pt)=(0.909395,0.822134,0.822134); rgb(1960pt)=(0.910106,0.823529,0.823529); rgb(1961pt)=(0.910822,0.824936,0.824936); rgb(1962pt)=(0.911544,0.826353,0.826353); rgb(1963pt)=(0.912272,0.827782,0.827782); rgb(1964pt)=(0.913006,0.829224,0.829224); rgb(1965pt)=(0.913747,0.830677,0.830677); rgb(1966pt)=(0.914494,0.832143,0.832143); rgb(1967pt)=(0.915247,0.833622,0.833622); rgb(1968pt)=(0.916007,0.835114,0.835114); rgb(1969pt)=(0.916774,0.83662,0.83662); rgb(1970pt)=(0.917548,0.83814,0.83814); rgb(1971pt)=(0.91833,0.839674,0.839674); rgb(1972pt)=(0.919119,0.841223,0.841223); rgb(1973pt)=(0.919916,0.842788,0.842788); rgb(1974pt)=(0.920721,0.844368,0.844368); rgb(1975pt)=(0.921534,0.845964,0.845964); rgb(1976pt)=(0.922356,0.847577,0.847577); rgb(1977pt)=(0.923186,0.849207,0.849207); rgb(1978pt)=(0.924026,0.850855,0.850855); rgb(1979pt)=(0.924875,0.852522,0.852522); rgb(1980pt)=(0.925733,0.854207,0.854207); rgb(1981pt)=(0.926602,0.855912,0.855912); rgb(1982pt)=(0.927481,0.857638,0.857638); rgb(1983pt)=(0.928371,0.859385,0.859385); rgb(1984pt)=(0.929272,0.861154,0.861154); rgb(1985pt)=(0.930184,0.862945,0.862945); rgb(1986pt)=(0.931109,0.864761,0.864761); rgb(1987pt)=(0.932046,0.866601,0.866601); rgb(1988pt)=(0.932997,0.868467,0.868467); rgb(1989pt)=(0.933961,0.870359,0.870359); rgb(1990pt)=(0.934939,0.87228,0.87228); rgb(1991pt)=(0.935933,0.87423,0.87423); rgb(1992pt)=(0.936942,0.876211,0.876211); rgb(1993pt)=(0.937967,0.878224,0.878224); rgb(1994pt)=(0.93901,0.880271,0.880271); rgb(1995pt)=(0.940071,0.882353,0.882353); rgb(1996pt)=(0.94115,0.884473,0.884473); rgb(1997pt)=(0.942251,0.886632,0.886632); rgb(1998pt)=(0.943372,0.888834,0.888834); rgb(1999pt)=(0.944516,0.89108,0.89108); rgb(2000pt)=(0.945684,0.893373,0.893373); rgb(2001pt)=(0.946878,0.895717,0.895717); rgb(2002pt)=(0.9481,0.898115,0.898115); rgb(2003pt)=(0.94935,0.90057,0.90057); rgb(2004pt)=(0.950633,0.903088,0.903088); rgb(2005pt)=(0.95195,0.905673,0.905673); rgb(2006pt)=(0.953303,0.90833,0.90833); rgb(2007pt)=(0.954698,0.911067,0.911067); rgb(2008pt)=(0.956136,0.913891,0.913891); rgb(2009pt)=(0.957624,0.916811,0.916811); rgb(2010pt)=(0.959165,0.919837,0.919837); rgb(2011pt)=(0.960767,0.922982,0.922982); rgb(2012pt)=(0.962437,0.926261,0.926261); rgb(2013pt)=(0.964185,0.929692,0.929692); rgb(2014pt)=(0.966023,0.9333,0.9333); rgb(2015pt)=(0.967966,0.937115,0.937115); rgb(2016pt)=(0.970035,0.941176,0.941176); rgb(2017pt)=(0.972258,0.94554,0.94554); rgb(2018pt)=(0.974675,0.950285,0.950285); rgb(2019pt)=(0.977349,0.955534,0.955534); rgb(2020pt)=(0.980383,0.961491,0.961491); rgb(2021pt)=(0.983983,0.968558,0.968558); rgb(2022pt)=(0.988674,0.977767,0.977767); rgb(2023pt)=(1,1,1); rgb(2024pt)=(1,1,1); rgb(2025pt)=(0.977767,0.988254,0.988003); rgb(2026pt)=(0.968558,0.983389,0.983034); rgb(2027pt)=(0.961491,0.979656,0.979221); rgb(2028pt)=(0.955534,0.976508,0.976006); rgb(2029pt)=(0.950285,0.973736,0.973174); rgb(2030pt)=(0.94554,0.971229,0.970613); rgb(2031pt)=(0.941176,0.968924,0.968259); rgb(2032pt)=(0.937115,0.966778,0.966067); rgb(2033pt)=(0.9333,0.964763,0.964009); rgb(2034pt)=(0.929692,0.962857,0.962062); rgb(2035pt)=(0.926261,0.961044,0.96021); rgb(2036pt)=(0.922982,0.959311,0.958441); rgb(2037pt)=(0.919837,0.95765,0.956744); rgb(2038pt)=(0.916811,0.956051,0.955111); rgb(2039pt)=(0.913891,0.954509,0.953536); rgb(2040pt)=(0.911067,0.953017,0.952012); rgb(2041pt)=(0.90833,0.951571,0.950535); rgb(2042pt)=(0.905673,0.950167,0.949101); rgb(2043pt)=(0.903088,0.948801,0.947706); rgb(2044pt)=(0.90057,0.947471,0.946348); rgb(2045pt)=(0.898115,0.946174,0.945023); rgb(2046pt)=(0.895717,0.944907,0.943729); rgb(2047pt)=(0.893373,0.943669,0.942464); rgb(2048pt)=(0.89108,0.942458,0.941227); rgb(2049pt)=(0.888834,0.941271,0.940015); rgb(2050pt)=(0.886632,0.940108,0.938827); rgb(2051pt)=(0.884473,0.938967,0.937662); rgb(2052pt)=(0.882353,0.937847,0.936518); rgb(2053pt)=(0.880271,0.936747,0.935394); rgb(2054pt)=(0.878224,0.935666,0.93429); rgb(2055pt)=(0.876211,0.934602,0.933203); rgb(2056pt)=(0.87423,0.933556,0.932135); rgb(2057pt)=(0.87228,0.932526,0.931082); rgb(2058pt)=(0.870359,0.931511,0.930046); rgb(2059pt)=(0.868467,0.930511,0.929025); rgb(2060pt)=(0.866601,0.929525,0.928018); rgb(2061pt)=(0.864761,0.928553,0.927025); rgb(2062pt)=(0.862945,0.927594,0.926045); rgb(2063pt)=(0.861154,0.926647,0.925079); rgb(2064pt)=(0.859385,0.925713,0.924124); rgb(2065pt)=(0.857638,0.92479,0.923181); rgb(2066pt)=(0.855912,0.923879,0.92225); rgb(2067pt)=(0.854207,0.922978,0.92133); rgb(2068pt)=(0.852522,0.922087,0.920421); rgb(2069pt)=(0.850855,0.921207,0.919521); rgb(2070pt)=(0.849207,0.920336,0.918632); rgb(2071pt)=(0.847577,0.919475,0.917752); rgb(2072pt)=(0.845964,0.918623,0.916882); rgb(2073pt)=(0.844368,0.917779,0.916021); rgb(2074pt)=(0.842788,0.916945,0.915168); rgb(2075pt)=(0.841223,0.916118,0.914324); rgb(2076pt)=(0.839674,0.9153,0.913488); rgb(2077pt)=(0.83814,0.914489,0.91266); rgb(2078pt)=(0.83662,0.913686,0.91184); rgb(2079pt)=(0.835114,0.912891,0.911028); rgb(2080pt)=(0.833622,0.912102,0.910222); rgb(2081pt)=(0.832143,0.911321,0.909424); rgb(2082pt)=(0.830677,0.910547,0.908633); rgb(2083pt)=(0.829224,0.909779,0.907849); rgb(2084pt)=(0.827782,0.909017,0.907071); rgb(2085pt)=(0.826353,0.908262,0.9063); rgb(2086pt)=(0.824936,0.907513,0.905535); rgb(2087pt)=(0.823529,0.906771,0.904776); rgb(2088pt)=(0.822134,0.906034,0.904024); rgb(2089pt)=(0.82075,0.905302,0.903277); rgb(2090pt)=(0.819377,0.904577,0.902536); rgb(2091pt)=(0.818013,0.903856,0.9018); rgb(2092pt)=(0.81666,0.903142,0.90107); rgb(2093pt)=(0.815317,0.902432,0.900345); rgb(2094pt)=(0.813984,0.901728,0.899626); rgb(2095pt)=(0.81266,0.901028,0.898911); rgb(2096pt)=(0.811345,0.900334,0.898202); rgb(2097pt)=(0.810039,0.899644,0.897497); rgb(2098pt)=(0.808743,0.898959,0.896798); rgb(2099pt)=(0.807455,0.898278,0.896103); rgb(2100pt)=(0.806175,0.897602,0.895412); rgb(2101pt)=(0.804904,0.896931,0.894726); rgb(2102pt)=(0.803642,0.896264,0.894045); rgb(2103pt)=(0.802387,0.895601,0.893368); rgb(2104pt)=(0.80114,0.894942,0.892695); rgb(2105pt)=(0.799901,0.894288,0.892027); rgb(2106pt)=(0.79867,0.893637,0.891362); rgb(2107pt)=(0.797446,0.892991,0.890702); rgb(2108pt)=(0.796229,0.892348,0.890045); rgb(2109pt)=(0.79502,0.891709,0.889393); rgb(2110pt)=(0.793818,0.891074,0.888744); rgb(2111pt)=(0.792622,0.890442,0.888099); rgb(2112pt)=(0.791434,0.889815,0.887458); rgb(2113pt)=(0.790252,0.88919,0.88682); rgb(2114pt)=(0.789077,0.88857,0.886186); rgb(2115pt)=(0.787909,0.887952,0.885556); rgb(2116pt)=(0.786747,0.887338,0.884928); rgb(2117pt)=(0.785591,0.886728,0.884305); rgb(2118pt)=(0.784441,0.88612,0.883684); rgb(2119pt)=(0.783298,0.885516,0.883067); rgb(2120pt)=(0.78216,0.884915,0.882454); rgb(2121pt)=(0.781028,0.884317,0.881843); rgb(2122pt)=(0.779903,0.883722,0.881235); rgb(2123pt)=(0.778782,0.883131,0.880631); rgb(2124pt)=(0.777668,0.882542,0.88003); rgb(2125pt)=(0.776559,0.881956,0.879431); rgb(2126pt)=(0.775456,0.881373,0.878836); rgb(2127pt)=(0.774358,0.880793,0.878243); rgb(2128pt)=(0.773265,0.880216,0.877654); rgb(2129pt)=(0.772177,0.879641,0.877067); rgb(2130pt)=(0.771095,0.87907,0.876483); rgb(2131pt)=(0.770018,0.8785,0.875902); rgb(2132pt)=(0.768946,0.877934,0.875323); rgb(2133pt)=(0.767879,0.87737,0.874747); rgb(2134pt)=(0.766816,0.876809,0.874174); rgb(2135pt)=(0.765759,0.87625,0.873603); rgb(2136pt)=(0.764706,0.875694,0.873035); rgb(2137pt)=(0.763658,0.87514,0.87247); rgb(2138pt)=(0.762614,0.874589,0.871907); rgb(2139pt)=(0.761575,0.87404,0.871346); rgb(2140pt)=(0.760541,0.873494,0.870788); rgb(2141pt)=(0.759511,0.87295,0.870232); rgb(2142pt)=(0.758486,0.872408,0.869679); rgb(2143pt)=(0.757464,0.871868,0.869128); rgb(2144pt)=(0.756447,0.871331,0.868579); rgb(2145pt)=(0.755435,0.870796,0.868033); rgb(2146pt)=(0.754426,0.870263,0.867488); rgb(2147pt)=(0.753422,0.869733,0.866946); rgb(2148pt)=(0.752422,0.869204,0.866407); rgb(2149pt)=(0.751425,0.868678,0.865869); rgb(2150pt)=(0.750433,0.868154,0.865334); rgb(2151pt)=(0.749445,0.867632,0.8648); rgb(2152pt)=(0.74846,0.867111,0.864269); rgb(2153pt)=(0.747479,0.866593,0.86374); rgb(2154pt)=(0.746502,0.866077,0.863213); rgb(2155pt)=(0.745529,0.865563,0.862688); rgb(2156pt)=(0.74456,0.865051,0.862165); rgb(2157pt)=(0.743594,0.864541,0.861643); rgb(2158pt)=(0.742632,0.864033,0.861124); rgb(2159pt)=(0.741674,0.863526,0.860607); rgb(2160pt)=(0.740719,0.863022,0.860092); rgb(2161pt)=(0.739767,0.862519,0.859578); rgb(2162pt)=(0.738819,0.862018,0.859067); rgb(2163pt)=(0.737874,0.861519,0.858557); rgb(2164pt)=(0.736933,0.861022,0.858049); rgb(2165pt)=(0.735995,0.860526,0.857543); rgb(2166pt)=(0.735061,0.860033,0.857039); rgb(2167pt)=(0.73413,0.859541,0.856536); rgb(2168pt)=(0.733202,0.85905,0.856036); rgb(2169pt)=(0.732277,0.858562,0.855537); rgb(2170pt)=(0.731355,0.858075,0.855039); rgb(2171pt)=(0.730437,0.85759,0.854544); rgb(2172pt)=(0.729521,0.857106,0.85405); rgb(2173pt)=(0.728609,0.856624,0.853558); rgb(2174pt)=(0.7277,0.856144,0.853067); rgb(2175pt)=(0.726794,0.855665,0.852578); rgb(2176pt)=(0.725891,0.855188,0.852091); rgb(2177pt)=(0.72499,0.854712,0.851605); rgb(2178pt)=(0.724093,0.854238,0.851121); rgb(2179pt)=(0.723199,0.853766,0.850638); rgb(2180pt)=(0.722307,0.853295,0.850157); rgb(2181pt)=(0.721419,0.852826,0.849678); rgb(2182pt)=(0.720533,0.852358,0.8492); rgb(2183pt)=(0.71965,0.851891,0.848723); rgb(2184pt)=(0.71877,0.851426,0.848248); rgb(2185pt)=(0.717892,0.850962,0.847775); rgb(2186pt)=(0.717018,0.8505,0.847303); rgb(2187pt)=(0.716145,0.85004,0.846832); rgb(2188pt)=(0.715276,0.84958,0.846363); rgb(2189pt)=(0.714409,0.849122,0.845895); rgb(2190pt)=(0.713545,0.848666,0.845429); rgb(2191pt)=(0.712684,0.848211,0.844964); rgb(2192pt)=(0.711825,0.847757,0.844501); rgb(2193pt)=(0.710968,0.847305,0.844039); rgb(2194pt)=(0.710114,0.846853,0.843578); rgb(2195pt)=(0.709263,0.846404,0.843118); rgb(2196pt)=(0.708414,0.845955,0.84266); rgb(2197pt)=(0.707568,0.845508,0.842204); rgb(2198pt)=(0.706724,0.845062,0.841748); rgb(2199pt)=(0.705882,0.844618,0.841294); rgb(2200pt)=(0.705043,0.844174,0.840841); rgb(2201pt)=(0.704206,0.843732,0.84039); rgb(2202pt)=(0.703372,0.843291,0.83994); rgb(2203pt)=(0.70254,0.842852,0.839491); rgb(2204pt)=(0.70171,0.842414,0.839043); rgb(2205pt)=(0.700883,0.841976,0.838596); rgb(2206pt)=(0.700058,0.84154,0.838151); rgb(2207pt)=(0.699235,0.841106,0.837707); rgb(2208pt)=(0.698414,0.840672,0.837264); rgb(2209pt)=(0.697596,0.84024,0.836823); rgb(2210pt)=(0.69678,0.839809,0.836382); rgb(2211pt)=(0.695966,0.839379,0.835943); rgb(2212pt)=(0.695154,0.83895,0.835505); rgb(2213pt)=(0.694344,0.838522,0.835068); rgb(2214pt)=(0.693536,0.838095,0.834632); rgb(2215pt)=(0.692731,0.83767,0.834198); rgb(2216pt)=(0.691928,0.837245,0.833764); rgb(2217pt)=(0.691126,0.836822,0.833332); rgb(2218pt)=(0.690327,0.8364,0.832901); rgb(2219pt)=(0.68953,0.835979,0.83247); rgb(2220pt)=(0.688735,0.835559,0.832041); rgb(2221pt)=(0.687942,0.83514,0.831614); rgb(2222pt)=(0.687151,0.834722,0.831187); rgb(2223pt)=(0.686362,0.834305,0.830761); rgb(2224pt)=(0.685575,0.833889,0.830336); rgb(2225pt)=(0.68479,0.833475,0.829913); rgb(2226pt)=(0.684007,0.833061,0.82949); rgb(2227pt)=(0.683226,0.832648,0.829069); rgb(2228pt)=(0.682446,0.832236,0.828648); rgb(2229pt)=(0.681669,0.831826,0.828229); rgb(2230pt)=(0.680893,0.831416,0.82781); rgb(2231pt)=(0.68012,0.831007,0.827393); rgb(2232pt)=(0.679348,0.8306,0.826976); rgb(2233pt)=(0.678578,0.830193,0.826561); rgb(2234pt)=(0.67781,0.829787,0.826146); rgb(2235pt)=(0.677044,0.829382,0.825733); rgb(2236pt)=(0.67628,0.828979,0.825321); rgb(2237pt)=(0.675517,0.828576,0.824909); rgb(2238pt)=(0.674756,0.828174,0.824498); rgb(2239pt)=(0.673997,0.827773,0.824089); rgb(2240pt)=(0.67324,0.827373,0.82368); rgb(2241pt)=(0.672484,0.826974,0.823273); rgb(2242pt)=(0.671731,0.826575,0.822866); rgb(2243pt)=(0.670979,0.826178,0.82246); rgb(2244pt)=(0.670228,0.825782,0.822055); rgb(2245pt)=(0.66948,0.825386,0.821651); rgb(2246pt)=(0.668733,0.824991,0.821248); rgb(2247pt)=(0.667987,0.824598,0.820846); rgb(2248pt)=(0.667244,0.824205,0.820445); rgb(2249pt)=(0.666502,0.823813,0.820044); rgb(2250pt)=(0.665762,0.823422,0.819645); rgb(2251pt)=(0.665023,0.823032,0.819246); rgb(2252pt)=(0.664286,0.822642,0.818849); rgb(2253pt)=(0.663551,0.822254,0.818452); rgb(2254pt)=(0.662817,0.821866,0.818056); rgb(2255pt)=(0.662085,0.821479,0.817661); rgb(2256pt)=(0.661354,0.821093,0.817267); rgb(2257pt)=(0.660625,0.820708,0.816873); rgb(2258pt)=(0.659897,0.820324,0.816481); rgb(2259pt)=(0.659171,0.81994,0.816089); rgb(2260pt)=(0.658447,0.819558,0.815698); rgb(2261pt)=(0.657724,0.819176,0.815308); rgb(2262pt)=(0.657003,0.818795,0.814919); rgb(2263pt)=(0.656283,0.818414,0.81453); rgb(2264pt)=(0.655565,0.818035,0.814143); rgb(2265pt)=(0.654848,0.817656,0.813756); rgb(2266pt)=(0.654133,0.817278,0.81337); rgb(2267pt)=(0.653419,0.816901,0.812985); rgb(2268pt)=(0.652706,0.816525,0.8126); rgb(2269pt)=(0.651995,0.816149,0.812217); rgb(2270pt)=(0.651286,0.815774,0.811834); rgb(2271pt)=(0.650578,0.8154,0.811452); rgb(2272pt)=(0.649871,0.815027,0.81107); rgb(2273pt)=(0.649166,0.814654,0.81069); rgb(2274pt)=(0.648462,0.814283,0.81031); rgb(2275pt)=(0.64776,0.813912,0.809931); rgb(2276pt)=(0.647059,0.813541,0.809553); rgb(2277pt)=(0.646359,0.813172,0.809175); rgb(2278pt)=(0.645661,0.812803,0.808799); rgb(2279pt)=(0.644964,0.812435,0.808423); rgb(2280pt)=(0.644269,0.812067,0.808047); rgb(2281pt)=(0.643575,0.8117,0.807673); rgb(2282pt)=(0.642882,0.811334,0.807299); rgb(2283pt)=(0.64219,0.810969,0.806926); rgb(2284pt)=(0.6415,0.810605,0.806554); rgb(2285pt)=(0.640812,0.810241,0.806182); rgb(2286pt)=(0.640124,0.809878,0.805811); rgb(2287pt)=(0.639438,0.809515,0.805441); rgb(2288pt)=(0.638753,0.809153,0.805071); rgb(2289pt)=(0.63807,0.808792,0.804702); rgb(2290pt)=(0.637387,0.808432,0.804334); rgb(2291pt)=(0.636706,0.808072,0.803967); rgb(2292pt)=(0.636027,0.807713,0.8036); rgb(2293pt)=(0.635348,0.807355,0.803234); rgb(2294pt)=(0.634671,0.806997,0.802869); rgb(2295pt)=(0.633995,0.80664,0.802504); rgb(2296pt)=(0.633321,0.806283,0.80214); rgb(2297pt)=(0.632647,0.805928,0.801776); rgb(2298pt)=(0.631975,0.805572,0.801414); rgb(2299pt)=(0.631304,0.805218,0.801052); rgb(2300pt)=(0.630634,0.804864,0.80069); rgb(2301pt)=(0.629966,0.804511,0.80033); rgb(2302pt)=(0.629298,0.804158,0.799969); rgb(2303pt)=(0.628632,0.803806,0.79961); rgb(2304pt)=(0.627967,0.803455,0.799251); rgb(2305pt)=(0.627304,0.803104,0.798893); rgb(2306pt)=(0.626641,0.802754,0.798535); rgb(2307pt)=(0.62598,0.802405,0.798179); rgb(2308pt)=(0.625319,0.802056,0.797822); rgb(2309pt)=(0.62466,0.801708,0.797467); rgb(2310pt)=(0.624002,0.80136,0.797112); rgb(2311pt)=(0.623346,0.801013,0.796757); rgb(2312pt)=(0.62269,0.800667,0.796404); rgb(2313pt)=(0.622036,0.800321,0.79605); rgb(2314pt)=(0.621382,0.799976,0.795698); rgb(2315pt)=(0.62073,0.799632,0.795346); rgb(2316pt)=(0.620079,0.799288,0.794995); rgb(2317pt)=(0.619429,0.798944,0.794644); rgb(2318pt)=(0.61878,0.798601,0.794294); rgb(2319pt)=(0.618132,0.798259,0.793944); rgb(2320pt)=(0.617485,0.797918,0.793595); rgb(2321pt)=(0.61684,0.797577,0.793247); rgb(2322pt)=(0.616195,0.797236,0.792899); rgb(2323pt)=(0.615552,0.796896,0.792552); rgb(2324pt)=(0.61491,0.796557,0.792205); rgb(2325pt)=(0.614268,0.796218,0.791859); rgb(2326pt)=(0.613628,0.79588,0.791514); rgb(2327pt)=(0.612989,0.795542,0.791169); rgb(2328pt)=(0.612351,0.795205,0.790825); rgb(2329pt)=(0.611714,0.794868,0.790481); rgb(2330pt)=(0.611078,0.794532,0.790138); rgb(2331pt)=(0.610443,0.794197,0.789795); rgb(2332pt)=(0.609809,0.793862,0.789453); rgb(2333pt)=(0.609176,0.793528,0.789111); rgb(2334pt)=(0.608544,0.793194,0.78877); rgb(2335pt)=(0.607913,0.792861,0.78843); rgb(2336pt)=(0.607283,0.792528,0.78809); rgb(2337pt)=(0.606654,0.792196,0.787751); rgb(2338pt)=(0.606027,0.791864,0.787412); rgb(2339pt)=(0.6054,0.791533,0.787074); rgb(2340pt)=(0.604774,0.791202,0.786736); rgb(2341pt)=(0.604149,0.790872,0.786399); rgb(2342pt)=(0.603525,0.790542,0.786062); rgb(2343pt)=(0.602902,0.790213,0.785726); rgb(2344pt)=(0.60228,0.789885,0.78539); rgb(2345pt)=(0.601659,0.789557,0.785055); rgb(2346pt)=(0.601039,0.789229,0.784721); rgb(2347pt)=(0.60042,0.788902,0.784387); rgb(2348pt)=(0.599802,0.788576,0.784053); rgb(2349pt)=(0.599185,0.78825,0.78372); rgb(2350pt)=(0.598569,0.787924,0.783388); rgb(2351pt)=(0.597954,0.787599,0.783056); rgb(2352pt)=(0.59734,0.787274,0.782724); rgb(2353pt)=(0.596726,0.78695,0.782393); rgb(2354pt)=(0.596114,0.786627,0.782063); rgb(2355pt)=(0.595502,0.786304,0.781733); rgb(2356pt)=(0.594892,0.785981,0.781404); rgb(2357pt)=(0.594282,0.785659,0.781075); rgb(2358pt)=(0.593673,0.785338,0.780746); rgb(2359pt)=(0.593066,0.785017,0.780418); rgb(2360pt)=(0.592459,0.784696,0.780091); rgb(2361pt)=(0.591853,0.784376,0.779764); rgb(2362pt)=(0.591248,0.784056,0.779437); rgb(2363pt)=(0.590643,0.783737,0.779111); rgb(2364pt)=(0.59004,0.783418,0.778786); rgb(2365pt)=(0.589438,0.7831,0.77846); rgb(2366pt)=(0.588836,0.782782,0.778136); rgb(2367pt)=(0.588235,0.782465,0.777812); rgb(2368pt)=(0.587635,0.782148,0.777488); rgb(2369pt)=(0.587037,0.781831,0.777165); rgb(2370pt)=(0.586438,0.781515,0.776842); rgb(2371pt)=(0.585841,0.7812,0.77652); rgb(2372pt)=(0.585245,0.780885,0.776198); rgb(2373pt)=(0.584649,0.78057,0.775877); rgb(2374pt)=(0.584055,0.780256,0.775556); rgb(2375pt)=(0.583461,0.779942,0.775236); rgb(2376pt)=(0.582868,0.779629,0.774916); rgb(2377pt)=(0.582276,0.779316,0.774596); rgb(2378pt)=(0.581685,0.779004,0.774277); rgb(2379pt)=(0.581094,0.778692,0.773959); rgb(2380pt)=(0.580505,0.778381,0.77364); rgb(2381pt)=(0.579916,0.77807,0.773323); rgb(2382pt)=(0.579328,0.777759,0.773005); rgb(2383pt)=(0.578741,0.777449,0.772689); rgb(2384pt)=(0.578155,0.777139,0.772372); rgb(2385pt)=(0.577569,0.77683,0.772056); rgb(2386pt)=(0.576984,0.776521,0.771741); rgb(2387pt)=(0.576401,0.776212,0.771426); rgb(2388pt)=(0.575817,0.775904,0.771111); rgb(2389pt)=(0.575235,0.775597,0.770797); rgb(2390pt)=(0.574654,0.77529,0.770483); rgb(2391pt)=(0.574073,0.774983,0.77017); rgb(2392pt)=(0.573493,0.774676,0.769857); rgb(2393pt)=(0.572914,0.774371,0.769544); rgb(2394pt)=(0.572336,0.774065,0.769232); rgb(2395pt)=(0.571758,0.77376,0.768921); rgb(2396pt)=(0.571181,0.773455,0.76861); rgb(2397pt)=(0.570606,0.773151,0.768299); rgb(2398pt)=(0.57003,0.772847,0.767988); rgb(2399pt)=(0.569456,0.772544,0.767678); rgb(2400pt)=(0.568882,0.77224,0.767369); rgb(2401pt)=(0.568309,0.771938,0.76706); rgb(2402pt)=(0.567737,0.771636,0.766751); rgb(2403pt)=(0.567166,0.771334,0.766443); rgb(2404pt)=(0.566595,0.771032,0.766135); rgb(2405pt)=(0.566025,0.770731,0.765827); rgb(2406pt)=(0.565456,0.77043,0.76552); rgb(2407pt)=(0.564888,0.77013,0.765213); rgb(2408pt)=(0.56432,0.76983,0.764907); rgb(2409pt)=(0.563753,0.769531,0.764601); rgb(2410pt)=(0.563187,0.769232,0.764296); rgb(2411pt)=(0.562621,0.768933,0.763991); rgb(2412pt)=(0.562057,0.768635,0.763686); rgb(2413pt)=(0.561493,0.768337,0.763381); rgb(2414pt)=(0.560929,0.768039,0.763078); rgb(2415pt)=(0.560367,0.767742,0.762774); rgb(2416pt)=(0.559805,0.767445,0.762471); rgb(2417pt)=(0.559244,0.767149,0.762168); rgb(2418pt)=(0.558683,0.766852,0.761866); rgb(2419pt)=(0.558124,0.766557,0.761564); rgb(2420pt)=(0.557565,0.766261,0.761262); rgb(2421pt)=(0.557007,0.765967,0.760961); rgb(2422pt)=(0.556449,0.765672,0.76066); rgb(2423pt)=(0.555892,0.765378,0.760359); rgb(2424pt)=(0.555336,0.765084,0.760059); rgb(2425pt)=(0.55478,0.764791,0.75976); rgb(2426pt)=(0.554226,0.764497,0.75946); rgb(2427pt)=(0.553672,0.764205,0.759161); rgb(2428pt)=(0.553118,0.763912,0.758863); rgb(2429pt)=(0.552565,0.76362,0.758564); rgb(2430pt)=(0.552013,0.763329,0.758266); rgb(2431pt)=(0.551462,0.763037,0.757969); rgb(2432pt)=(0.550911,0.762746,0.757672); rgb(2433pt)=(0.550361,0.762456,0.757375); rgb(2434pt)=(0.549812,0.762166,0.757079); rgb(2435pt)=(0.549263,0.761876,0.756782); rgb(2436pt)=(0.548715,0.761586,0.756487); rgb(2437pt)=(0.548168,0.761297,0.756191); rgb(2438pt)=(0.547621,0.761008,0.755896); rgb(2439pt)=(0.547075,0.76072,0.755602); rgb(2440pt)=(0.54653,0.760432,0.755307); rgb(2441pt)=(0.545985,0.760144,0.755014); rgb(2442pt)=(0.545441,0.759857,0.75472); rgb(2443pt)=(0.544898,0.759569,0.754427); rgb(2444pt)=(0.544355,0.759283,0.754134); rgb(2445pt)=(0.543813,0.758996,0.753841); rgb(2446pt)=(0.543271,0.75871,0.753549); rgb(2447pt)=(0.54273,0.758425,0.753257); rgb(2448pt)=(0.54219,0.758139,0.752966); rgb(2449pt)=(0.541651,0.757854,0.752675); rgb(2450pt)=(0.541112,0.757569,0.752384); rgb(2451pt)=(0.540574,0.757285,0.752093); rgb(2452pt)=(0.540036,0.757001,0.751803); rgb(2453pt)=(0.539499,0.756717,0.751514); rgb(2454pt)=(0.538962,0.756434,0.751224); rgb(2455pt)=(0.538427,0.756151,0.750935); rgb(2456pt)=(0.537892,0.755868,0.750646); rgb(2457pt)=(0.537357,0.755586,0.750358); rgb(2458pt)=(0.536823,0.755304,0.75007); rgb(2459pt)=(0.53629,0.755022,0.749782); rgb(2460pt)=(0.535757,0.75474,0.749495); rgb(2461pt)=(0.535225,0.754459,0.749207); rgb(2462pt)=(0.534694,0.754179,0.748921); rgb(2463pt)=(0.534163,0.753898,0.748634); rgb(2464pt)=(0.533632,0.753618,0.748348); rgb(2465pt)=(0.533103,0.753338,0.748062); rgb(2466pt)=(0.532574,0.753059,0.747777); rgb(2467pt)=(0.532045,0.752779,0.747492); rgb(2468pt)=(0.531517,0.752501,0.747207); rgb(2469pt)=(0.53099,0.752222,0.746922); rgb(2470pt)=(0.530463,0.751944,0.746638); rgb(2471pt)=(0.529937,0.751666,0.746354); rgb(2472pt)=(0.529412,0.751388,0.746071); rgb(2473pt)=(0.528887,0.751111,0.745787); rgb(2474pt)=(0.528363,0.750834,0.745504); rgb(2475pt)=(0.527839,0.750557,0.745222); rgb(2476pt)=(0.527316,0.750281,0.744939); rgb(2477pt)=(0.526793,0.750005,0.744658); rgb(2478pt)=(0.526271,0.749729,0.744376); rgb(2479pt)=(0.52575,0.749453,0.744094); rgb(2480pt)=(0.525229,0.749178,0.743813); rgb(2481pt)=(0.524708,0.748903,0.743533); rgb(2482pt)=(0.524189,0.748629,0.743252); rgb(2483pt)=(0.523669,0.748355,0.742972); rgb(2484pt)=(0.523151,0.748081,0.742692); rgb(2485pt)=(0.522633,0.747807,0.742413); rgb(2486pt)=(0.522115,0.747534,0.742133); rgb(2487pt)=(0.521598,0.74726,0.741855); rgb(2488pt)=(0.521082,0.746988,0.741576); rgb(2489pt)=(0.520566,0.746715,0.741298); rgb(2490pt)=(0.520051,0.746443,0.74102); rgb(2491pt)=(0.519536,0.746171,0.740742); rgb(2492pt)=(0.519022,0.745899,0.740464); rgb(2493pt)=(0.518509,0.745628,0.740187); rgb(2494pt)=(0.517996,0.745357,0.73991); rgb(2495pt)=(0.517483,0.745086,0.739634); rgb(2496pt)=(0.516971,0.744816,0.739358); rgb(2497pt)=(0.51646,0.744546,0.739082); rgb(2498pt)=(0.515949,0.744276,0.738806); rgb(2499pt)=(0.515439,0.744006,0.738531); rgb(2500pt)=(0.514929,0.743737,0.738256); rgb(2501pt)=(0.514419,0.743468,0.737981); rgb(2502pt)=(0.513911,0.743199,0.737706); rgb(2503pt)=(0.513403,0.742931,0.737432); rgb(2504pt)=(0.512895,0.742662,0.737158); rgb(2505pt)=(0.512388,0.742394,0.736884); rgb(2506pt)=(0.511881,0.742127,0.736611); rgb(2507pt)=(0.511375,0.741859,0.736338); rgb(2508pt)=(0.51087,0.741592,0.736065); rgb(2509pt)=(0.510364,0.741326,0.735793); rgb(2510pt)=(0.50986,0.741059,0.73552); rgb(2511pt)=(0.509356,0.740793,0.735248); rgb(2512pt)=(0.508852,0.740527,0.734977); rgb(2513pt)=(0.508349,0.740261,0.734705); rgb(2514pt)=(0.507847,0.739996,0.734434); rgb(2515pt)=(0.507345,0.73973,0.734163); rgb(2516pt)=(0.506844,0.739466,0.733893); rgb(2517pt)=(0.506343,0.739201,0.733623); rgb(2518pt)=(0.505842,0.738937,0.733353); rgb(2519pt)=(0.505342,0.738672,0.733083); rgb(2520pt)=(0.504843,0.738409,0.732813); rgb(2521pt)=(0.504344,0.738145,0.732544); rgb(2522pt)=(0.503846,0.737882,0.732275); rgb(2523pt)=(0.503348,0.737619,0.732006); rgb(2524pt)=(0.50285,0.737356,0.731738); rgb(2525pt)=(0.502354,0.737093,0.73147); rgb(2526pt)=(0.501857,0.736831,0.731202); rgb(2527pt)=(0.501361,0.736569,0.730935); rgb(2528pt)=(0.500866,0.736307,0.730667); rgb(2529pt)=(0.500371,0.736046,0.7304); rgb(2530pt)=(0.499876,0.735785,0.730133); rgb(2531pt)=(0.499382,0.735524,0.729867); rgb(2532pt)=(0.498889,0.735263,0.729601); rgb(2533pt)=(0.498396,0.735003,0.729335); rgb(2534pt)=(0.497904,0.734742,0.729069); rgb(2535pt)=(0.497412,0.734483,0.728803); rgb(2536pt)=(0.49692,0.734223,0.728538); rgb(2537pt)=(0.496429,0.733963,0.728273); rgb(2538pt)=(0.495938,0.733704,0.728008); rgb(2539pt)=(0.495448,0.733445,0.727744); rgb(2540pt)=(0.494959,0.733187,0.72748); rgb(2541pt)=(0.49447,0.732928,0.727216); rgb(2542pt)=(0.493981,0.73267,0.726952); rgb(2543pt)=(0.493493,0.732412,0.726689); rgb(2544pt)=(0.493005,0.732155,0.726425); rgb(2545pt)=(0.492518,0.731897,0.726163); rgb(2546pt)=(0.492031,0.73164,0.7259); rgb(2547pt)=(0.491545,0.731383,0.725637); rgb(2548pt)=(0.491059,0.731126,0.725375); rgb(2549pt)=(0.490573,0.73087,0.725113); rgb(2550pt)=(0.490088,0.730614,0.724852); rgb(2551pt)=(0.489604,0.730358,0.72459); rgb(2552pt)=(0.48912,0.730102,0.724329); rgb(2553pt)=(0.488636,0.729847,0.724068); rgb(2554pt)=(0.488153,0.729591,0.723807); rgb(2555pt)=(0.487671,0.729336,0.723547); rgb(2556pt)=(0.487188,0.729082,0.723287); rgb(2557pt)=(0.486707,0.728827,0.723027); rgb(2558pt)=(0.486225,0.728573,0.722767); rgb(2559pt)=(0.485744,0.728319,0.722508); rgb(2560pt)=(0.485264,0.728065,0.722249); rgb(2561pt)=(0.484784,0.727811,0.72199); rgb(2562pt)=(0.484305,0.727558,0.721731); rgb(2563pt)=(0.483826,0.727305,0.721472); rgb(2564pt)=(0.483347,0.727052,0.721214); rgb(2565pt)=(0.482869,0.7268,0.720956); rgb(2566pt)=(0.482391,0.726547,0.720698); rgb(2567pt)=(0.481914,0.726295,0.720441); rgb(2568pt)=(0.481437,0.726043,0.720183); rgb(2569pt)=(0.480961,0.725791,0.719926); rgb(2570pt)=(0.480485,0.72554,0.71967); rgb(2571pt)=(0.480009,0.725289,0.719413); rgb(2572pt)=(0.479534,0.725038,0.719157); rgb(2573pt)=(0.479059,0.724787,0.7189); rgb(2574pt)=(0.478585,0.724537,0.718645); rgb(2575pt)=(0.478111,0.724286,0.718389); rgb(2576pt)=(0.477638,0.724036,0.718133); rgb(2577pt)=(0.477165,0.723786,0.717878); rgb(2578pt)=(0.476693,0.723537,0.717623); rgb(2579pt)=(0.47622,0.723287,0.717369); rgb(2580pt)=(0.475749,0.723038,0.717114); rgb(2581pt)=(0.475278,0.722789,0.71686); rgb(2582pt)=(0.474807,0.72254,0.716606); rgb(2583pt)=(0.474336,0.722292,0.716352); rgb(2584pt)=(0.473866,0.722044,0.716098); rgb(2585pt)=(0.473397,0.721796,0.715845); rgb(2586pt)=(0.472928,0.721548,0.715592); rgb(2587pt)=(0.472459,0.7213,0.715339); rgb(2588pt)=(0.471991,0.721053,0.715086); rgb(2589pt)=(0.471523,0.720805,0.714834); rgb(2590pt)=(0.471055,0.720559,0.714581); rgb(2591pt)=(0.470588,0.720312,0.714329); rgb(2592pt)=(0.470122,0.720065,0.714078); rgb(2593pt)=(0.469655,0.719819,0.713826); rgb(2594pt)=(0.46919,0.719573,0.713575); rgb(2595pt)=(0.468724,0.719327,0.713324); rgb(2596pt)=(0.468259,0.719081,0.713073); rgb(2597pt)=(0.467794,0.718836,0.712822); rgb(2598pt)=(0.46733,0.718591,0.712571); rgb(2599pt)=(0.466866,0.718346,0.712321); rgb(2600pt)=(0.466403,0.718101,0.712071); rgb(2601pt)=(0.46594,0.717856,0.711821); rgb(2602pt)=(0.465478,0.717612,0.711572); rgb(2603pt)=(0.465015,0.717368,0.711322); rgb(2604pt)=(0.464554,0.717124,0.711073); rgb(2605pt)=(0.464092,0.71688,0.710824); rgb(2606pt)=(0.463631,0.716636,0.710575); rgb(2607pt)=(0.463171,0.716393,0.710327); rgb(2608pt)=(0.46271,0.71615,0.710078); rgb(2609pt)=(0.462251,0.715907,0.70983); rgb(2610pt)=(0.461791,0.715664,0.709582); rgb(2611pt)=(0.461332,0.715422,0.709335); rgb(2612pt)=(0.460873,0.715179,0.709087); rgb(2613pt)=(0.460415,0.714937,0.70884); rgb(2614pt)=(0.459957,0.714695,0.708593); rgb(2615pt)=(0.4595,0.714454,0.708346); rgb(2616pt)=(0.459043,0.714212,0.708099); rgb(2617pt)=(0.458586,0.713971,0.707853); rgb(2618pt)=(0.45813,0.71373,0.707607); rgb(2619pt)=(0.457674,0.713489,0.707361); rgb(2620pt)=(0.457218,0.713248,0.707115); rgb(2621pt)=(0.456763,0.713008,0.706869); rgb(2622pt)=(0.456308,0.712768,0.706624); rgb(2623pt)=(0.455854,0.712528,0.706379); rgb(2624pt)=(0.4554,0.712288,0.706134); rgb(2625pt)=(0.454946,0.712048,0.705889); rgb(2626pt)=(0.454493,0.711809,0.705644); rgb(2627pt)=(0.45404,0.711569,0.7054); rgb(2628pt)=(0.453588,0.71133,0.705156); rgb(2629pt)=(0.453135,0.711091,0.704912); rgb(2630pt)=(0.452684,0.710853,0.704668); rgb(2631pt)=(0.452232,0.710614,0.704425); rgb(2632pt)=(0.451781,0.710376,0.704181); rgb(2633pt)=(0.451331,0.710138,0.703938); rgb(2634pt)=(0.45088,0.7099,0.703695); rgb(2635pt)=(0.45043,0.709662,0.703452); rgb(2636pt)=(0.449981,0.709425,0.70321); rgb(2637pt)=(0.449532,0.709188,0.702967); rgb(2638pt)=(0.449083,0.708951,0.702725); rgb(2639pt)=(0.448634,0.708714,0.702483); rgb(2640pt)=(0.448186,0.708477,0.702241); rgb(2641pt)=(0.447739,0.70824,0.702); rgb(2642pt)=(0.447291,0.708004,0.701758); rgb(2643pt)=(0.446844,0.707768,0.701517); rgb(2644pt)=(0.446398,0.707532,0.701276); rgb(2645pt)=(0.445951,0.707296,0.701035); rgb(2646pt)=(0.445505,0.707061,0.700795); rgb(2647pt)=(0.44506,0.706825,0.700554); rgb(2648pt)=(0.444615,0.70659,0.700314); rgb(2649pt)=(0.44417,0.706355,0.700074); rgb(2650pt)=(0.443725,0.70612,0.699834); rgb(2651pt)=(0.443281,0.705885,0.699595); rgb(2652pt)=(0.442837,0.705651,0.699355); rgb(2653pt)=(0.442394,0.705417,0.699116); rgb(2654pt)=(0.441951,0.705183,0.698877); rgb(2655pt)=(0.441508,0.704949,0.698638); rgb(2656pt)=(0.441066,0.704715,0.698399); rgb(2657pt)=(0.440624,0.704482,0.698161); rgb(2658pt)=(0.440182,0.704248,0.697922); rgb(2659pt)=(0.439741,0.704015,0.697684); rgb(2660pt)=(0.4393,0.703782,0.697446); rgb(2661pt)=(0.438859,0.703549,0.697208); rgb(2662pt)=(0.438419,0.703317,0.696971); rgb(2663pt)=(0.437979,0.703084,0.696734); rgb(2664pt)=(0.437539,0.702852,0.696496); rgb(2665pt)=(0.4371,0.70262,0.696259); rgb(2666pt)=(0.436661,0.702388,0.696022); rgb(2667pt)=(0.436223,0.702156,0.695786); rgb(2668pt)=(0.435785,0.701925,0.695549); rgb(2669pt)=(0.435347,0.701694,0.695313); rgb(2670pt)=(0.434909,0.701462,0.695077); rgb(2671pt)=(0.434472,0.701231,0.694841); rgb(2672pt)=(0.434035,0.701001,0.694605); rgb(2673pt)=(0.433598,0.70077,0.69437); rgb(2674pt)=(0.433162,0.70054,0.694134); rgb(2675pt)=(0.432726,0.700309,0.693899); rgb(2676pt)=(0.432291,0.700079,0.693664); rgb(2677pt)=(0.431856,0.699849,0.693429); rgb(2678pt)=(0.431421,0.69962,0.693195); rgb(2679pt)=(0.430986,0.69939,0.69296); rgb(2680pt)=(0.430552,0.699161,0.692726); rgb(2681pt)=(0.430118,0.698931,0.692492); rgb(2682pt)=(0.429685,0.698702,0.692258); rgb(2683pt)=(0.429252,0.698474,0.692024); rgb(2684pt)=(0.428819,0.698245,0.691791); rgb(2685pt)=(0.428386,0.698016,0.691557); rgb(2686pt)=(0.427954,0.697788,0.691324); rgb(2687pt)=(0.427522,0.69756,0.691091); rgb(2688pt)=(0.42709,0.697332,0.690858); rgb(2689pt)=(0.426659,0.697104,0.690625); rgb(2690pt)=(0.426228,0.696876,0.690393); rgb(2691pt)=(0.425798,0.696649,0.69016); rgb(2692pt)=(0.425367,0.696422,0.689928); rgb(2693pt)=(0.424937,0.696194,0.689696); rgb(2694pt)=(0.424508,0.695967,0.689464); rgb(2695pt)=(0.424078,0.695741,0.689233); rgb(2696pt)=(0.423649,0.695514,0.689001); rgb(2697pt)=(0.423221,0.695288,0.68877); rgb(2698pt)=(0.422792,0.695061,0.688539); rgb(2699pt)=(0.422364,0.694835,0.688308); rgb(2700pt)=(0.421937,0.694609,0.688077); rgb(2701pt)=(0.421509,0.694383,0.687846); rgb(2702pt)=(0.421082,0.694158,0.687616); rgb(2703pt)=(0.420655,0.693932,0.687386); rgb(2704pt)=(0.420229,0.693707,0.687156); rgb(2705pt)=(0.419803,0.693482,0.686926); rgb(2706pt)=(0.419377,0.693257,0.686696); rgb(2707pt)=(0.418951,0.693032,0.686466); rgb(2708pt)=(0.418526,0.692807,0.686237); rgb(2709pt)=(0.418101,0.692583,0.686007); rgb(2710pt)=(0.417677,0.692359,0.685778); rgb(2711pt)=(0.417252,0.692134,0.685549); rgb(2712pt)=(0.416829,0.691911,0.685321); rgb(2713pt)=(0.416405,0.691687,0.685092); rgb(2714pt)=(0.415982,0.691463,0.684864); rgb(2715pt)=(0.415558,0.69124,0.684635); rgb(2716pt)=(0.415136,0.691016,0.684407); rgb(2717pt)=(0.414713,0.690793,0.684179); rgb(2718pt)=(0.414291,0.69057,0.683951); rgb(2719pt)=(0.413869,0.690347,0.683724); rgb(2720pt)=(0.413448,0.690124,0.683496); rgb(2721pt)=(0.413027,0.689902,0.683269); rgb(2722pt)=(0.412606,0.68968,0.683042); rgb(2723pt)=(0.412185,0.689457,0.682815); rgb(2724pt)=(0.411765,0.689235,0.682588); rgb(2725pt)=(0.411345,0.689013,0.682362); rgb(2726pt)=(0.410925,0.688792,0.682135); rgb(2727pt)=(0.410506,0.68857,0.681909); rgb(2728pt)=(0.410086,0.688349,0.681683); rgb(2729pt)=(0.409668,0.688127,0.681457); rgb(2730pt)=(0.409249,0.687906,0.681231); rgb(2731pt)=(0.408831,0.687685,0.681005); rgb(2732pt)=(0.408413,0.687465,0.68078); rgb(2733pt)=(0.407995,0.687244,0.680554); rgb(2734pt)=(0.407578,0.687023,0.680329); rgb(2735pt)=(0.407161,0.686803,0.680104); rgb(2736pt)=(0.406744,0.686583,0.679879); rgb(2737pt)=(0.406328,0.686363,0.679654); rgb(2738pt)=(0.405911,0.686143,0.67943); rgb(2739pt)=(0.405496,0.685923,0.679205); rgb(2740pt)=(0.40508,0.685704,0.678981); rgb(2741pt)=(0.404665,0.685484,0.678757); rgb(2742pt)=(0.40425,0.685265,0.678533); rgb(2743pt)=(0.403835,0.685046,0.678309); rgb(2744pt)=(0.403421,0.684827,0.678086); rgb(2745pt)=(0.403006,0.684608,0.677862); rgb(2746pt)=(0.402593,0.68439,0.677639); rgb(2747pt)=(0.402179,0.684171,0.677416); rgb(2748pt)=(0.401766,0.683953,0.677193); rgb(2749pt)=(0.401353,0.683735,0.67697); rgb(2750pt)=(0.40094,0.683517,0.676747); rgb(2751pt)=(0.400528,0.683299,0.676525); rgb(2752pt)=(0.400115,0.683081,0.676302); rgb(2753pt)=(0.399703,0.682863,0.67608); rgb(2754pt)=(0.399292,0.682646,0.675858); rgb(2755pt)=(0.398881,0.682429,0.675636); rgb(2756pt)=(0.39847,0.682211,0.675414); rgb(2757pt)=(0.398059,0.681994,0.675193); rgb(2758pt)=(0.397648,0.681778,0.674971); rgb(2759pt)=(0.397238,0.681561,0.67475); rgb(2760pt)=(0.396828,0.681344,0.674529); rgb(2761pt)=(0.396419,0.681128,0.674308); rgb(2762pt)=(0.396009,0.680912,0.674087); rgb(2763pt)=(0.3956,0.680696,0.673866); rgb(2764pt)=(0.395191,0.68048,0.673645); rgb(2765pt)=(0.394783,0.680264,0.673425); rgb(2766pt)=(0.394375,0.680048,0.673205); rgb(2767pt)=(0.393967,0.679833,0.672984); rgb(2768pt)=(0.393559,0.679617,0.672764); rgb(2769pt)=(0.393152,0.679402,0.672545); rgb(2770pt)=(0.392744,0.679187,0.672325); rgb(2771pt)=(0.392338,0.678972,0.672105); rgb(2772pt)=(0.391931,0.678757,0.671886); rgb(2773pt)=(0.391525,0.678542,0.671667); rgb(2774pt)=(0.391119,0.678328,0.671448); rgb(2775pt)=(0.390713,0.678114,0.671229); rgb(2776pt)=(0.390307,0.677899,0.67101); rgb(2777pt)=(0.389902,0.677685,0.670791); rgb(2778pt)=(0.389497,0.677471,0.670573); rgb(2779pt)=(0.389092,0.677258,0.670354); rgb(2780pt)=(0.388688,0.677044,0.670136); rgb(2781pt)=(0.388284,0.67683,0.669918); rgb(2782pt)=(0.38788,0.676617,0.6697); rgb(2783pt)=(0.387476,0.676404,0.669482); rgb(2784pt)=(0.387073,0.676191,0.669265); rgb(2785pt)=(0.38667,0.675978,0.669047); rgb(2786pt)=(0.386267,0.675765,0.66883); rgb(2787pt)=(0.385864,0.675552,0.668612); rgb(2788pt)=(0.385462,0.67534,0.668395); rgb(2789pt)=(0.38506,0.675127,0.668178); rgb(2790pt)=(0.384658,0.674915,0.667962); rgb(2791pt)=(0.384257,0.674703,0.667745); rgb(2792pt)=(0.383855,0.674491,0.667528); rgb(2793pt)=(0.383454,0.674279,0.667312); rgb(2794pt)=(0.383054,0.674067,0.667096); rgb(2795pt)=(0.382653,0.673856,0.66688); rgb(2796pt)=(0.382253,0.673644,0.666664); rgb(2797pt)=(0.381853,0.673433,0.666448); rgb(2798pt)=(0.381453,0.673222,0.666232); rgb(2799pt)=(0.381054,0.673011,0.666017); rgb(2800pt)=(0.380655,0.6728,0.665801); rgb(2801pt)=(0.380256,0.672589,0.665586); rgb(2802pt)=(0.379857,0.672378,0.665371); rgb(2803pt)=(0.379459,0.672168,0.665156); rgb(2804pt)=(0.37906,0.671958,0.664941); rgb(2805pt)=(0.378662,0.671747,0.664726); rgb(2806pt)=(0.378265,0.671537,0.664512); rgb(2807pt)=(0.377867,0.671327,0.664297); rgb(2808pt)=(0.37747,0.671118,0.664083); rgb(2809pt)=(0.377073,0.670908,0.663869); rgb(2810pt)=(0.376677,0.670698,0.663655); rgb(2811pt)=(0.37628,0.670489,0.663441); rgb(2812pt)=(0.375884,0.67028,0.663227); rgb(2813pt)=(0.375488,0.67007,0.663014); rgb(2814pt)=(0.375093,0.669861,0.6628); rgb(2815pt)=(0.374697,0.669653,0.662587); rgb(2816pt)=(0.374302,0.669444,0.662373); rgb(2817pt)=(0.373907,0.669235,0.66216); rgb(2818pt)=(0.373513,0.669027,0.661947); rgb(2819pt)=(0.373118,0.668818,0.661735); rgb(2820pt)=(0.372724,0.66861,0.661522); rgb(2821pt)=(0.37233,0.668402,0.661309); rgb(2822pt)=(0.371937,0.668194,0.661097); rgb(2823pt)=(0.371543,0.667986,0.660885); rgb(2824pt)=(0.37115,0.667779,0.660673); rgb(2825pt)=(0.370757,0.667571,0.660461); rgb(2826pt)=(0.370364,0.667364,0.660249); rgb(2827pt)=(0.369972,0.667156,0.660037); rgb(2828pt)=(0.36958,0.666949,0.659825); rgb(2829pt)=(0.369188,0.666742,0.659614); rgb(2830pt)=(0.368796,0.666535,0.659402); rgb(2831pt)=(0.368405,0.666328,0.659191); rgb(2832pt)=(0.368014,0.666122,0.65898); rgb(2833pt)=(0.367623,0.665915,0.658769); rgb(2834pt)=(0.367232,0.665709,0.658558); rgb(2835pt)=(0.366841,0.665502,0.658348); rgb(2836pt)=(0.366451,0.665296,0.658137); rgb(2837pt)=(0.366061,0.66509,0.657927); rgb(2838pt)=(0.365671,0.664884,0.657716); rgb(2839pt)=(0.365282,0.664678,0.657506); rgb(2840pt)=(0.364893,0.664473,0.657296); rgb(2841pt)=(0.364504,0.664267,0.657086); rgb(2842pt)=(0.364115,0.664062,0.656876); rgb(2843pt)=(0.363726,0.663857,0.656667); rgb(2844pt)=(0.363338,0.663651,0.656457); rgb(2845pt)=(0.36295,0.663446,0.656248); rgb(2846pt)=(0.362562,0.663241,0.656038); rgb(2847pt)=(0.362174,0.663037,0.655829); rgb(2848pt)=(0.361787,0.662832,0.65562); rgb(2849pt)=(0.3614,0.662628,0.655411); rgb(2850pt)=(0.361013,0.662423,0.655203); rgb(2851pt)=(0.360626,0.662219,0.654994); rgb(2852pt)=(0.36024,0.662015,0.654785); rgb(2853pt)=(0.359854,0.661811,0.654577); rgb(2854pt)=(0.359468,0.661607,0.654369); rgb(2855pt)=(0.359082,0.661403,0.654161); rgb(2856pt)=(0.358696,0.661199,0.653953); rgb(2857pt)=(0.358311,0.660996,0.653745); rgb(2858pt)=(0.357926,0.660792,0.653537); rgb(2859pt)=(0.357541,0.660589,0.653329); rgb(2860pt)=(0.357157,0.660386,0.653122); rgb(2861pt)=(0.356772,0.660183,0.652914); rgb(2862pt)=(0.356388,0.65998,0.652707); rgb(2863pt)=(0.356004,0.659777,0.6525); rgb(2864pt)=(0.355621,0.659574,0.652293); rgb(2865pt)=(0.355237,0.659372,0.652086); rgb(2866pt)=(0.354854,0.659169,0.651879); rgb(2867pt)=(0.354471,0.658967,0.651672); rgb(2868pt)=(0.354088,0.658765,0.651466); rgb(2869pt)=(0.353706,0.658563,0.65126); rgb(2870pt)=(0.353323,0.658361,0.651053); rgb(2871pt)=(0.352941,0.658159,0.650847); rgb(2872pt)=(0.352559,0.657957,0.650641); rgb(2873pt)=(0.352178,0.657755,0.650435); rgb(2874pt)=(0.351796,0.657554,0.650229); rgb(2875pt)=(0.351415,0.657353,0.650024); rgb(2876pt)=(0.351034,0.657151,0.649818); rgb(2877pt)=(0.350653,0.65695,0.649613); rgb(2878pt)=(0.350273,0.656749,0.649407); rgb(2879pt)=(0.349893,0.656548,0.649202); rgb(2880pt)=(0.349513,0.656347,0.648997); rgb(2881pt)=(0.349133,0.656147,0.648792); rgb(2882pt)=(0.348753,0.655946,0.648587); rgb(2883pt)=(0.348374,0.655746,0.648382); rgb(2884pt)=(0.347994,0.655545,0.648178); rgb(2885pt)=(0.347615,0.655345,0.647973); rgb(2886pt)=(0.347237,0.655145,0.647769); rgb(2887pt)=(0.346858,0.654945,0.647565); rgb(2888pt)=(0.34648,0.654745,0.647361); rgb(2889pt)=(0.346102,0.654546,0.647157); rgb(2890pt)=(0.345724,0.654346,0.646953); rgb(2891pt)=(0.345346,0.654146,0.646749); rgb(2892pt)=(0.344969,0.653947,0.646545); rgb(2893pt)=(0.344592,0.653748,0.646342); rgb(2894pt)=(0.344215,0.653549,0.646138); rgb(2895pt)=(0.343838,0.65335,0.645935); rgb(2896pt)=(0.343461,0.653151,0.645732); rgb(2897pt)=(0.343085,0.652952,0.645529); rgb(2898pt)=(0.342709,0.652753,0.645326); rgb(2899pt)=(0.342333,0.652554,0.645123); rgb(2900pt)=(0.341957,0.652356,0.64492); rgb(2901pt)=(0.341582,0.652158,0.644718); rgb(2902pt)=(0.341206,0.651959,0.644515); rgb(2903pt)=(0.340831,0.651761,0.644313); rgb(2904pt)=(0.340457,0.651563,0.64411); rgb(2905pt)=(0.340082,0.651365,0.643908); rgb(2906pt)=(0.339708,0.651167,0.643706); rgb(2907pt)=(0.339333,0.65097,0.643504); rgb(2908pt)=(0.338959,0.650772,0.643302); rgb(2909pt)=(0.338586,0.650575,0.643101); rgb(2910pt)=(0.338212,0.650377,0.642899); rgb(2911pt)=(0.337839,0.65018,0.642698); rgb(2912pt)=(0.337465,0.649983,0.642496); rgb(2913pt)=(0.337092,0.649786,0.642295); rgb(2914pt)=(0.33672,0.649589,0.642094); rgb(2915pt)=(0.336347,0.649392,0.641893); rgb(2916pt)=(0.335975,0.649196,0.641692); rgb(2917pt)=(0.335603,0.648999,0.641491); rgb(2918pt)=(0.335231,0.648802,0.641291); rgb(2919pt)=(0.334859,0.648606,0.64109); rgb(2920pt)=(0.334488,0.64841,0.64089); rgb(2921pt)=(0.334116,0.648214,0.640689); rgb(2922pt)=(0.333745,0.648018,0.640489); rgb(2923pt)=(0.333375,0.647822,0.640289); rgb(2924pt)=(0.333004,0.647626,0.640089); rgb(2925pt)=(0.332633,0.64743,0.639889); rgb(2926pt)=(0.332263,0.647235,0.639689); rgb(2927pt)=(0.331893,0.647039,0.63949); rgb(2928pt)=(0.331523,0.646844,0.63929); rgb(2929pt)=(0.331154,0.646648,0.639091); rgb(2930pt)=(0.330784,0.646453,0.638891); rgb(2931pt)=(0.330415,0.646258,0.638692); rgb(2932pt)=(0.330046,0.646063,0.638493); rgb(2933pt)=(0.329677,0.645868,0.638294); rgb(2934pt)=(0.329309,0.645674,0.638095); rgb(2935pt)=(0.32894,0.645479,0.637896); rgb(2936pt)=(0.328572,0.645285,0.637697); rgb(2937pt)=(0.328204,0.64509,0.637499); rgb(2938pt)=(0.327836,0.644896,0.6373); rgb(2939pt)=(0.327469,0.644702,0.637102); rgb(2940pt)=(0.327101,0.644508,0.636904); rgb(2941pt)=(0.326734,0.644314,0.636706); rgb(2942pt)=(0.326367,0.64412,0.636508); rgb(2943pt)=(0.326,0.643926,0.63631); rgb(2944pt)=(0.325634,0.643732,0.636112); rgb(2945pt)=(0.325267,0.643539,0.635914); rgb(2946pt)=(0.324901,0.643345,0.635717); rgb(2947pt)=(0.324535,0.643152,0.635519); rgb(2948pt)=(0.324169,0.642959,0.635322); rgb(2949pt)=(0.323803,0.642765,0.635124); rgb(2950pt)=(0.323438,0.642572,0.634927); rgb(2951pt)=(0.323073,0.642379,0.63473); rgb(2952pt)=(0.322708,0.642187,0.634533); rgb(2953pt)=(0.322343,0.641994,0.634336); rgb(2954pt)=(0.321978,0.641801,0.63414); rgb(2955pt)=(0.321614,0.641609,0.633943); rgb(2956pt)=(0.32125,0.641416,0.633746); rgb(2957pt)=(0.320886,0.641224,0.63355); rgb(2958pt)=(0.320522,0.641032,0.633354); rgb(2959pt)=(0.320158,0.64084,0.633157); rgb(2960pt)=(0.319795,0.640648,0.632961); rgb(2961pt)=(0.319431,0.640456,0.632765); rgb(2962pt)=(0.319068,0.640264,0.632569); rgb(2963pt)=(0.318706,0.640072,0.632374); rgb(2964pt)=(0.318343,0.639881,0.632178); rgb(2965pt)=(0.31798,0.639689,0.631982); rgb(2966pt)=(0.317618,0.639498,0.631787); rgb(2967pt)=(0.317256,0.639306,0.631591); rgb(2968pt)=(0.316894,0.639115,0.631396); rgb(2969pt)=(0.316532,0.638924,0.631201); rgb(2970pt)=(0.316171,0.638733,0.631006); rgb(2971pt)=(0.315809,0.638542,0.630811); rgb(2972pt)=(0.315448,0.638351,0.630616); rgb(2973pt)=(0.315087,0.638161,0.630421); rgb(2974pt)=(0.314727,0.63797,0.630226); rgb(2975pt)=(0.314366,0.63778,0.630032); rgb(2976pt)=(0.314006,0.637589,0.629837); rgb(2977pt)=(0.313645,0.637399,0.629643); rgb(2978pt)=(0.313285,0.637209,0.629449); rgb(2979pt)=(0.312926,0.637019,0.629255); rgb(2980pt)=(0.312566,0.636829,0.629061); rgb(2981pt)=(0.312207,0.636639,0.628867); rgb(2982pt)=(0.311847,0.636449,0.628673); rgb(2983pt)=(0.311488,0.636259,0.628479); rgb(2984pt)=(0.311129,0.63607,0.628285); rgb(2985pt)=(0.310771,0.63588,0.628092); rgb(2986pt)=(0.310412,0.635691,0.627898); rgb(2987pt)=(0.310054,0.635501,0.627705); rgb(2988pt)=(0.309696,0.635312,0.627512); rgb(2989pt)=(0.309338,0.635123,0.627319); rgb(2990pt)=(0.30898,0.634934,0.627126); rgb(2991pt)=(0.308622,0.634745,0.626933); rgb(2992pt)=(0.308265,0.634556,0.62674); rgb(2993pt)=(0.307908,0.634368,0.626547); rgb(2994pt)=(0.307551,0.634179,0.626354); rgb(2995pt)=(0.307194,0.633991,0.626162); rgb(2996pt)=(0.306837,0.633802,0.625969); rgb(2997pt)=(0.306481,0.633614,0.625777); rgb(2998pt)=(0.306125,0.633426,0.625585); rgb(2999pt)=(0.305768,0.633237,0.625393); rgb(3000pt)=(0.305412,0.633049,0.625201); rgb(3001pt)=(0.305057,0.632861,0.625009); rgb(3002pt)=(0.304701,0.632674,0.624817); rgb(3003pt)=(0.304346,0.632486,0.624625); rgb(3004pt)=(0.303991,0.632298,0.624433); rgb(3005pt)=(0.303636,0.632111,0.624242); rgb(3006pt)=(0.303281,0.631923,0.62405); rgb(3007pt)=(0.302926,0.631736,0.623859); rgb(3008pt)=(0.302572,0.631549,0.623668); rgb(3009pt)=(0.302217,0.631361,0.623476); rgb(3010pt)=(0.301863,0.631174,0.623285); rgb(3011pt)=(0.301509,0.630987,0.623094); rgb(3012pt)=(0.301156,0.6308,0.622904); rgb(3013pt)=(0.300802,0.630614,0.622713); rgb(3014pt)=(0.300449,0.630427,0.622522); rgb(3015pt)=(0.300095,0.63024,0.622331); rgb(3016pt)=(0.299742,0.630054,0.622141); rgb(3017pt)=(0.299389,0.629867,0.621951); rgb(3018pt)=(0.299037,0.629681,0.62176); rgb(3019pt)=(0.298684,0.629495,0.62157); rgb(3020pt)=(0.298332,0.629309,0.62138); rgb(3021pt)=(0.29798,0.629123,0.62119); rgb(3022pt)=(0.297628,0.628937,0.621); rgb(3023pt)=(0.297276,0.628751,0.62081); rgb(3024pt)=(0.296924,0.628565,0.62062); rgb(3025pt)=(0.296573,0.628379,0.620431); rgb(3026pt)=(0.296222,0.628194,0.620241); rgb(3027pt)=(0.295871,0.628008,0.620052); rgb(3028pt)=(0.29552,0.627823,0.619862); rgb(3029pt)=(0.295169,0.627638,0.619673); rgb(3030pt)=(0.294818,0.627452,0.619484); rgb(3031pt)=(0.294468,0.627267,0.619295); rgb(3032pt)=(0.294118,0.627082,0.619106); rgb(3033pt)=(0.293768,0.626897,0.618917); rgb(3034pt)=(0.293418,0.626713,0.618728); rgb(3035pt)=(0.293068,0.626528,0.618539); rgb(3036pt)=(0.292718,0.626343,0.618351); rgb(3037pt)=(0.292369,0.626159,0.618162); rgb(3038pt)=(0.29202,0.625974,0.617974); rgb(3039pt)=(0.291671,0.62579,0.617786); rgb(3040pt)=(0.291322,0.625605,0.617597); rgb(3041pt)=(0.290973,0.625421,0.617409); rgb(3042pt)=(0.290625,0.625237,0.617221); rgb(3043pt)=(0.290277,0.625053,0.617033); rgb(3044pt)=(0.289928,0.624869,0.616845); rgb(3045pt)=(0.28958,0.624685,0.616658); rgb(3046pt)=(0.289233,0.624502,0.61647); rgb(3047pt)=(0.288885,0.624318,0.616282); rgb(3048pt)=(0.288537,0.624134,0.616095); rgb(3049pt)=(0.28819,0.623951,0.615907); rgb(3050pt)=(0.287843,0.623767,0.61572); rgb(3051pt)=(0.287496,0.623584,0.615533); rgb(3052pt)=(0.287149,0.623401,0.615346); rgb(3053pt)=(0.286803,0.623218,0.615159); rgb(3054pt)=(0.286456,0.623035,0.614972); rgb(3055pt)=(0.28611,0.622852,0.614785); rgb(3056pt)=(0.285764,0.622669,0.614598); rgb(3057pt)=(0.285418,0.622486,0.614411); rgb(3058pt)=(0.285072,0.622304,0.614225); rgb(3059pt)=(0.284726,0.622121,0.614038); rgb(3060pt)=(0.284381,0.621938,0.613852); rgb(3061pt)=(0.284036,0.621756,0.613666); rgb(3062pt)=(0.28369,0.621574,0.613479); rgb(3063pt)=(0.283345,0.621391,0.613293); rgb(3064pt)=(0.283001,0.621209,0.613107); rgb(3065pt)=(0.282656,0.621027,0.612921); rgb(3066pt)=(0.282312,0.620845,0.612735); rgb(3067pt)=(0.281967,0.620663,0.61255); rgb(3068pt)=(0.281623,0.620482,0.612364); rgb(3069pt)=(0.281279,0.6203,0.612178); rgb(3070pt)=(0.280935,0.620118,0.611993); rgb(3071pt)=(0.280592,0.619937,0.611807); rgb(3072pt)=(0.280248,0.619755,0.611622); rgb(3073pt)=(0.279905,0.619574,0.611437); rgb(3074pt)=(0.279562,0.619393,0.611252); rgb(3075pt)=(0.279219,0.619211,0.611066); rgb(3076pt)=(0.278876,0.61903,0.610882); rgb(3077pt)=(0.278533,0.618849,0.610697); rgb(3078pt)=(0.278191,0.618668,0.610512); rgb(3079pt)=(0.277849,0.618487,0.610327); rgb(3080pt)=(0.277506,0.618307,0.610142); rgb(3081pt)=(0.277164,0.618126,0.609958); rgb(3082pt)=(0.276823,0.617945,0.609773); rgb(3083pt)=(0.276481,0.617765,0.609589); rgb(3084pt)=(0.276139,0.617584,0.609405); rgb(3085pt)=(0.275798,0.617404,0.609221); rgb(3086pt)=(0.275457,0.617224,0.609036); rgb(3087pt)=(0.275116,0.617044,0.608852); rgb(3088pt)=(0.274775,0.616864,0.608668); rgb(3089pt)=(0.274434,0.616684,0.608485); rgb(3090pt)=(0.274094,0.616504,0.608301); rgb(3091pt)=(0.273753,0.616324,0.608117); rgb(3092pt)=(0.273413,0.616144,0.607934); rgb(3093pt)=(0.273073,0.615964,0.60775); rgb(3094pt)=(0.272733,0.615785,0.607567); rgb(3095pt)=(0.272393,0.615605,0.607383); rgb(3096pt)=(0.272054,0.615426,0.6072); rgb(3097pt)=(0.271714,0.615247,0.607017); rgb(3098pt)=(0.271375,0.615067,0.606834); rgb(3099pt)=(0.271036,0.614888,0.606651); rgb(3100pt)=(0.270697,0.614709,0.606468); rgb(3101pt)=(0.270358,0.61453,0.606285); rgb(3102pt)=(0.270019,0.614351,0.606102); rgb(3103pt)=(0.269681,0.614172,0.60592); rgb(3104pt)=(0.269342,0.613994,0.605737); rgb(3105pt)=(0.269004,0.613815,0.605555); rgb(3106pt)=(0.268666,0.613636,0.605372); rgb(3107pt)=(0.268328,0.613458,0.60519); rgb(3108pt)=(0.267991,0.613279,0.605008); rgb(3109pt)=(0.267653,0.613101,0.604826); rgb(3110pt)=(0.267316,0.612923,0.604643); rgb(3111pt)=(0.266978,0.612745,0.604461); rgb(3112pt)=(0.266641,0.612567,0.60428); rgb(3113pt)=(0.266304,0.612389,0.604098); rgb(3114pt)=(0.265967,0.612211,0.603916); rgb(3115pt)=(0.265631,0.612033,0.603734); rgb(3116pt)=(0.265294,0.611855,0.603553); rgb(3117pt)=(0.264958,0.611677,0.603371); rgb(3118pt)=(0.264622,0.6115,0.60319); rgb(3119pt)=(0.264286,0.611322,0.603009); rgb(3120pt)=(0.26395,0.611145,0.602827); rgb(3121pt)=(0.263614,0.610967,0.602646); rgb(3122pt)=(0.263279,0.61079,0.602465); rgb(3123pt)=(0.262943,0.610613,0.602284); rgb(3124pt)=(0.262608,0.610436,0.602103); rgb(3125pt)=(0.262273,0.610259,0.601922); rgb(3126pt)=(0.261938,0.610082,0.601742); rgb(3127pt)=(0.261603,0.609905,0.601561); rgb(3128pt)=(0.261269,0.609728,0.601381); rgb(3129pt)=(0.260934,0.609551,0.6012); rgb(3130pt)=(0.2606,0.609375,0.60102); rgb(3131pt)=(0.260266,0.609198,0.600839); rgb(3132pt)=(0.259931,0.609022,0.600659); rgb(3133pt)=(0.259598,0.608845,0.600479); rgb(3134pt)=(0.259264,0.608669,0.600299); rgb(3135pt)=(0.25893,0.608493,0.600119); rgb(3136pt)=(0.258597,0.608317,0.599939); rgb(3137pt)=(0.258264,0.608141,0.599759); rgb(3138pt)=(0.25793,0.607965,0.599579); rgb(3139pt)=(0.257597,0.607789,0.5994); rgb(3140pt)=(0.257265,0.607613,0.59922); rgb(3141pt)=(0.256932,0.607437,0.59904); rgb(3142pt)=(0.256599,0.607261,0.598861); rgb(3143pt)=(0.256267,0.607086,0.598682); rgb(3144pt)=(0.255935,0.60691,0.598502); rgb(3145pt)=(0.255603,0.606735,0.598323); rgb(3146pt)=(0.255271,0.606559,0.598144); rgb(3147pt)=(0.254939,0.606384,0.597965); rgb(3148pt)=(0.254607,0.606209,0.597786); rgb(3149pt)=(0.254276,0.606034,0.597607); rgb(3150pt)=(0.253944,0.605859,0.597428); rgb(3151pt)=(0.253613,0.605684,0.59725); rgb(3152pt)=(0.253282,0.605509,0.597071); rgb(3153pt)=(0.252951,0.605334,0.596892); rgb(3154pt)=(0.25262,0.605159,0.596714); rgb(3155pt)=(0.25229,0.604985,0.596536); rgb(3156pt)=(0.251959,0.60481,0.596357); rgb(3157pt)=(0.251629,0.604636,0.596179); rgb(3158pt)=(0.251299,0.604461,0.596001); rgb(3159pt)=(0.250969,0.604287,0.595823); rgb(3160pt)=(0.250639,0.604112,0.595645); rgb(3161pt)=(0.250309,0.603938,0.595467); rgb(3162pt)=(0.249979,0.603764,0.595289); rgb(3163pt)=(0.24965,0.60359,0.595111); rgb(3164pt)=(0.249321,0.603416,0.594933); rgb(3165pt)=(0.248991,0.603242,0.594756); rgb(3166pt)=(0.248662,0.603068,0.594578); rgb(3167pt)=(0.248334,0.602895,0.594401); rgb(3168pt)=(0.248005,0.602721,0.594223); rgb(3169pt)=(0.247676,0.602547,0.594046); rgb(3170pt)=(0.247348,0.602374,0.593869); rgb(3171pt)=(0.247019,0.6022,0.593692); rgb(3172pt)=(0.246691,0.602027,0.593515); rgb(3173pt)=(0.246363,0.601854,0.593338); rgb(3174pt)=(0.246035,0.60168,0.593161); rgb(3175pt)=(0.245708,0.601507,0.592984); rgb(3176pt)=(0.24538,0.601334,0.592807); rgb(3177pt)=(0.245053,0.601161,0.59263); rgb(3178pt)=(0.244725,0.600988,0.592454); rgb(3179pt)=(0.244398,0.600816,0.592277); rgb(3180pt)=(0.244071,0.600643,0.592101); rgb(3181pt)=(0.243744,0.60047,0.591924); rgb(3182pt)=(0.243417,0.600297,0.591748); rgb(3183pt)=(0.243091,0.600125,0.591572); rgb(3184pt)=(0.242764,0.599952,0.591396); rgb(3185pt)=(0.242438,0.59978,0.59122); rgb(3186pt)=(0.242112,0.599608,0.591044); rgb(3187pt)=(0.241786,0.599435,0.590868); rgb(3188pt)=(0.24146,0.599263,0.590692); rgb(3189pt)=(0.241134,0.599091,0.590516); rgb(3190pt)=(0.240809,0.598919,0.59034); rgb(3191pt)=(0.240483,0.598747,0.590165); rgb(3192pt)=(0.240158,0.598575,0.589989); rgb(3193pt)=(0.239832,0.598403,0.589814); rgb(3194pt)=(0.239507,0.598232,0.589638); rgb(3195pt)=(0.239182,0.59806,0.589463); rgb(3196pt)=(0.238858,0.597889,0.589288); rgb(3197pt)=(0.238533,0.597717,0.589112); rgb(3198pt)=(0.238209,0.597546,0.588937); rgb(3199pt)=(0.237884,0.597374,0.588762); rgb(3200pt)=(0.23756,0.597203,0.588587); rgb(3201pt)=(0.237236,0.597032,0.588412); rgb(3202pt)=(0.236912,0.596861,0.588238); rgb(3203pt)=(0.236588,0.596689,0.588063); rgb(3204pt)=(0.236264,0.596518,0.587888); rgb(3205pt)=(0.235941,0.596348,0.587714); rgb(3206pt)=(0.235617,0.596177,0.587539); rgb(3207pt)=(0.235294,0.596006,0.587365); rgb(3208pt)=(0.234971,0.595835,0.58719); rgb(3209pt)=(0.234648,0.595665,0.587016); rgb(3210pt)=(0.234325,0.595494,0.586842); rgb(3211pt)=(0.234002,0.595323,0.586668); rgb(3212pt)=(0.23368,0.595153,0.586494); rgb(3213pt)=(0.233357,0.594983,0.58632); rgb(3214pt)=(0.233035,0.594812,0.586146); rgb(3215pt)=(0.232713,0.594642,0.585972); rgb(3216pt)=(0.232391,0.594472,0.585798); rgb(3217pt)=(0.232069,0.594302,0.585624); rgb(3218pt)=(0.231747,0.594132,0.585451); rgb(3219pt)=(0.231425,0.593962,0.585277); rgb(3220pt)=(0.231104,0.593792,0.585104); rgb(3221pt)=(0.230783,0.593622,0.58493); rgb(3222pt)=(0.230461,0.593453,0.584757); rgb(3223pt)=(0.23014,0.593283,0.584584); rgb(3224pt)=(0.229819,0.593113,0.58441); rgb(3225pt)=(0.229498,0.592944,0.584237); rgb(3226pt)=(0.229178,0.592775,0.584064); rgb(3227pt)=(0.228857,0.592605,0.583891); rgb(3228pt)=(0.228537,0.592436,0.583718); rgb(3229pt)=(0.228216,0.592267,0.583546); rgb(3230pt)=(0.227896,0.592098,0.583373); rgb(3231pt)=(0.227576,0.591928,0.5832); rgb(3232pt)=(0.227256,0.591759,0.583027); rgb(3233pt)=(0.226936,0.591591,0.582855); rgb(3234pt)=(0.226617,0.591422,0.582682); rgb(3235pt)=(0.226297,0.591253,0.58251); rgb(3236pt)=(0.225978,0.591084,0.582338); rgb(3237pt)=(0.225659,0.590915,0.582165); rgb(3238pt)=(0.22534,0.590747,0.581993); rgb(3239pt)=(0.225021,0.590578,0.581821); rgb(3240pt)=(0.224702,0.59041,0.581649); rgb(3241pt)=(0.224383,0.590242,0.581477); rgb(3242pt)=(0.224064,0.590073,0.581305); rgb(3243pt)=(0.223746,0.589905,0.581133); rgb(3244pt)=(0.223428,0.589737,0.580962); rgb(3245pt)=(0.223109,0.589569,0.58079); rgb(3246pt)=(0.222791,0.589401,0.580618); rgb(3247pt)=(0.222473,0.589233,0.580447); rgb(3248pt)=(0.222156,0.589065,0.580275); rgb(3249pt)=(0.221838,0.588897,0.580104); rgb(3250pt)=(0.22152,0.588729,0.579932); rgb(3251pt)=(0.221203,0.588561,0.579761); rgb(3252pt)=(0.220886,0.588394,0.57959); rgb(3253pt)=(0.220568,0.588226,0.579419); rgb(3254pt)=(0.220251,0.588059,0.579248); rgb(3255pt)=(0.219934,0.587891,0.579077); rgb(3256pt)=(0.219618,0.587724,0.578906); rgb(3257pt)=(0.219301,0.587557,0.578735); rgb(3258pt)=(0.218985,0.58739,0.578564); rgb(3259pt)=(0.218668,0.587222,0.578393); rgb(3260pt)=(0.218352,0.587055,0.578223); rgb(3261pt)=(0.218036,0.586888,0.578052); rgb(3262pt)=(0.21772,0.586721,0.577882); rgb(3263pt)=(0.217404,0.586554,0.577711); rgb(3264pt)=(0.217088,0.586388,0.577541); rgb(3265pt)=(0.216772,0.586221,0.57737); rgb(3266pt)=(0.216457,0.586054,0.5772); rgb(3267pt)=(0.216142,0.585888,0.57703); rgb(3268pt)=(0.215826,0.585721,0.57686); rgb(3269pt)=(0.215511,0.585555,0.57669); rgb(3270pt)=(0.215196,0.585388,0.57652); rgb(3271pt)=(0.214881,0.585222,0.57635); rgb(3272pt)=(0.214567,0.585056,0.57618); rgb(3273pt)=(0.214252,0.584889,0.57601); rgb(3274pt)=(0.213938,0.584723,0.575841); rgb(3275pt)=(0.213623,0.584557,0.575671); rgb(3276pt)=(0.213309,0.584391,0.575501); rgb(3277pt)=(0.212995,0.584225,0.575332); rgb(3278pt)=(0.212681,0.584059,0.575163); rgb(3279pt)=(0.212367,0.583893,0.574993); rgb(3280pt)=(0.212053,0.583728,0.574824); rgb(3281pt)=(0.21174,0.583562,0.574655); rgb(3282pt)=(0.211426,0.583396,0.574486); rgb(3283pt)=(0.211113,0.583231,0.574316); rgb(3284pt)=(0.2108,0.583065,0.574147); rgb(3285pt)=(0.210486,0.5829,0.573978); rgb(3286pt)=(0.210173,0.582735,0.57381); rgb(3287pt)=(0.209861,0.582569,0.573641); rgb(3288pt)=(0.209548,0.582404,0.573472); rgb(3289pt)=(0.209235,0.582239,0.573303); rgb(3290pt)=(0.208923,0.582074,0.573135); rgb(3291pt)=(0.20861,0.581909,0.572966); rgb(3292pt)=(0.208298,0.581744,0.572798); rgb(3293pt)=(0.207986,0.581579,0.572629); rgb(3294pt)=(0.207674,0.581414,0.572461); rgb(3295pt)=(0.207362,0.581249,0.572293); rgb(3296pt)=(0.20705,0.581085,0.572124); rgb(3297pt)=(0.206739,0.58092,0.571956); rgb(3298pt)=(0.206427,0.580755,0.571788); rgb(3299pt)=(0.206116,0.580591,0.57162); rgb(3300pt)=(0.205805,0.580427,0.571452); rgb(3301pt)=(0.205493,0.580262,0.571284); rgb(3302pt)=(0.205182,0.580098,0.571116); rgb(3303pt)=(0.204871,0.579934,0.570949); rgb(3304pt)=(0.204561,0.579769,0.570781); rgb(3305pt)=(0.20425,0.579605,0.570613); rgb(3306pt)=(0.20394,0.579441,0.570446); rgb(3307pt)=(0.203629,0.579277,0.570278); rgb(3308pt)=(0.203319,0.579113,0.570111); rgb(3309pt)=(0.203009,0.578949,0.569943); rgb(3310pt)=(0.202699,0.578786,0.569776); rgb(3311pt)=(0.202389,0.578622,0.569609); rgb(3312pt)=(0.202079,0.578458,0.569442); rgb(3313pt)=(0.201769,0.578295,0.569275); rgb(3314pt)=(0.20146,0.578131,0.569108); rgb(3315pt)=(0.20115,0.577968,0.568941); rgb(3316pt)=(0.200841,0.577804,0.568774); rgb(3317pt)=(0.200532,0.577641,0.568607); rgb(3318pt)=(0.200222,0.577478,0.56844); rgb(3319pt)=(0.199913,0.577314,0.568273); rgb(3320pt)=(0.199605,0.577151,0.568107); rgb(3321pt)=(0.199296,0.576988,0.56794); rgb(3322pt)=(0.198987,0.576825,0.567774); rgb(3323pt)=(0.198679,0.576662,0.567607); rgb(3324pt)=(0.19837,0.576499,0.567441); rgb(3325pt)=(0.198062,0.576336,0.567274); rgb(3326pt)=(0.197754,0.576173,0.567108); rgb(3327pt)=(0.197446,0.576011,0.566942); rgb(3328pt)=(0.197138,0.575848,0.566776); rgb(3329pt)=(0.19683,0.575685,0.56661); rgb(3330pt)=(0.196523,0.575523,0.566444); rgb(3331pt)=(0.196215,0.57536,0.566278); rgb(3332pt)=(0.195908,0.575198,0.566112); rgb(3333pt)=(0.1956,0.575036,0.565946); rgb(3334pt)=(0.195293,0.574873,0.56578); rgb(3335pt)=(0.194986,0.574711,0.565614); rgb(3336pt)=(0.194679,0.574549,0.565449); rgb(3337pt)=(0.194372,0.574387,0.565283); rgb(3338pt)=(0.194066,0.574225,0.565118); rgb(3339pt)=(0.193759,0.574063,0.564952); rgb(3340pt)=(0.193452,0.573901,0.564787); rgb(3341pt)=(0.193146,0.573739,0.564622); rgb(3342pt)=(0.19284,0.573577,0.564456); rgb(3343pt)=(0.192534,0.573416,0.564291); rgb(3344pt)=(0.192228,0.573254,0.564126); rgb(3345pt)=(0.191922,0.573092,0.563961); rgb(3346pt)=(0.191616,0.572931,0.563796); rgb(3347pt)=(0.19131,0.572769,0.563631); rgb(3348pt)=(0.191005,0.572608,0.563466); rgb(3349pt)=(0.190699,0.572446,0.563301); rgb(3350pt)=(0.190394,0.572285,0.563136); rgb(3351pt)=(0.190089,0.572124,0.562972); rgb(3352pt)=(0.189783,0.571963,0.562807); rgb(3353pt)=(0.189478,0.571801,0.562643); rgb(3354pt)=(0.189174,0.57164,0.562478); rgb(3355pt)=(0.188869,0.571479,0.562314); rgb(3356pt)=(0.188564,0.571318,0.562149); rgb(3357pt)=(0.18826,0.571158,0.561985); rgb(3358pt)=(0.187955,0.570997,0.561821); rgb(3359pt)=(0.187651,0.570836,0.561656); rgb(3360pt)=(0.187347,0.570675,0.561492); rgb(3361pt)=(0.187043,0.570515,0.561328); rgb(3362pt)=(0.186739,0.570354,0.561164); rgb(3363pt)=(0.186435,0.570194,0.561); rgb(3364pt)=(0.186131,0.570033,0.560836); rgb(3365pt)=(0.185827,0.569873,0.560673); rgb(3366pt)=(0.185524,0.569712,0.560509); rgb(3367pt)=(0.185221,0.569552,0.560345); rgb(3368pt)=(0.184917,0.569392,0.560181); rgb(3369pt)=(0.184614,0.569232,0.560018); rgb(3370pt)=(0.184311,0.569072,0.559854); rgb(3371pt)=(0.184008,0.568911,0.559691); rgb(3372pt)=(0.183705,0.568751,0.559527); rgb(3373pt)=(0.183403,0.568592,0.559364); rgb(3374pt)=(0.1831,0.568432,0.559201); rgb(3375pt)=(0.182797,0.568272,0.559037); rgb(3376pt)=(0.182495,0.568112,0.558874); rgb(3377pt)=(0.182193,0.567952,0.558711); rgb(3378pt)=(0.181891,0.567793,0.558548); rgb(3379pt)=(0.181589,0.567633,0.558385); rgb(3380pt)=(0.181287,0.567474,0.558222); rgb(3381pt)=(0.180985,0.567314,0.558059); rgb(3382pt)=(0.180683,0.567155,0.557897); rgb(3383pt)=(0.180381,0.566996,0.557734); rgb(3384pt)=(0.18008,0.566836,0.557571); rgb(3385pt)=(0.179779,0.566677,0.557409); rgb(3386pt)=(0.179477,0.566518,0.557246); rgb(3387pt)=(0.179176,0.566359,0.557083); rgb(3388pt)=(0.178875,0.5662,0.556921); rgb(3389pt)=(0.178574,0.566041,0.556759); rgb(3390pt)=(0.178273,0.565882,0.556596); rgb(3391pt)=(0.177973,0.565723,0.556434); rgb(3392pt)=(0.177672,0.565564,0.556272); rgb(3393pt)=(0.177371,0.565405,0.55611); rgb(3394pt)=(0.177071,0.565247,0.555948); rgb(3395pt)=(0.176771,0.565088,0.555786); rgb(3396pt)=(0.176471,0.564929,0.555624); rgb(3397pt)=(0.176171,0.564771,0.555462); rgb(3398pt)=(0.175871,0.564612,0.5553); rgb(3399pt)=(0.175571,0.564454,0.555138); rgb(3400pt)=(0.175271,0.564296,0.554976); rgb(3401pt)=(0.174971,0.564137,0.554815); rgb(3402pt)=(0.174672,0.563979,0.554653); rgb(3403pt)=(0.174372,0.563821,0.554491); rgb(3404pt)=(0.174073,0.563663,0.55433); rgb(3405pt)=(0.173774,0.563505,0.554168); rgb(3406pt)=(0.173475,0.563347,0.554007); rgb(3407pt)=(0.173176,0.563189,0.553846); rgb(3408pt)=(0.172877,0.563031,0.553684); rgb(3409pt)=(0.172578,0.562873,0.553523); rgb(3410pt)=(0.17228,0.562715,0.553362); rgb(3411pt)=(0.171981,0.562558,0.553201); rgb(3412pt)=(0.171683,0.5624,0.55304); rgb(3413pt)=(0.171384,0.562242,0.552879); rgb(3414pt)=(0.171086,0.562085,0.552718); rgb(3415pt)=(0.170788,0.561927,0.552557); rgb(3416pt)=(0.17049,0.56177,0.552396); rgb(3417pt)=(0.170192,0.561612,0.552236); rgb(3418pt)=(0.169894,0.561455,0.552075); rgb(3419pt)=(0.169597,0.561298,0.551914); rgb(3420pt)=(0.169299,0.561141,0.551754); rgb(3421pt)=(0.169001,0.560983,0.551593); rgb(3422pt)=(0.168704,0.560826,0.551433); rgb(3423pt)=(0.168407,0.560669,0.551272); rgb(3424pt)=(0.16811,0.560512,0.551112); rgb(3425pt)=(0.167813,0.560355,0.550952); rgb(3426pt)=(0.167516,0.560199,0.550791); rgb(3427pt)=(0.167219,0.560042,0.550631); rgb(3428pt)=(0.166922,0.559885,0.550471); rgb(3429pt)=(0.166625,0.559728,0.550311); rgb(3430pt)=(0.166329,0.559572,0.550151); rgb(3431pt)=(0.166033,0.559415,0.549991); rgb(3432pt)=(0.165736,0.559258,0.549831); rgb(3433pt)=(0.16544,0.559102,0.549671); rgb(3434pt)=(0.165144,0.558946,0.549512); rgb(3435pt)=(0.164848,0.558789,0.549352); rgb(3436pt)=(0.164552,0.558633,0.549192); rgb(3437pt)=(0.164256,0.558477,0.549033); rgb(3438pt)=(0.163961,0.55832,0.548873); rgb(3439pt)=(0.163665,0.558164,0.548714); rgb(3440pt)=(0.16337,0.558008,0.548554); rgb(3441pt)=(0.163074,0.557852,0.548395); rgb(3442pt)=(0.162779,0.557696,0.548235); rgb(3443pt)=(0.162484,0.55754,0.548076); rgb(3444pt)=(0.162189,0.557384,0.547917); rgb(3445pt)=(0.161894,0.557228,0.547758); rgb(3446pt)=(0.161599,0.557073,0.547599); rgb(3447pt)=(0.161304,0.556917,0.54744); rgb(3448pt)=(0.161009,0.556761,0.547281); rgb(3449pt)=(0.160715,0.556606,0.547122); rgb(3450pt)=(0.160421,0.55645,0.546963); rgb(3451pt)=(0.160126,0.556295,0.546804); rgb(3452pt)=(0.159832,0.556139,0.546645); rgb(3453pt)=(0.159538,0.555984,0.546487); rgb(3454pt)=(0.159244,0.555829,0.546328); rgb(3455pt)=(0.15895,0.555673,0.546169); rgb(3456pt)=(0.158656,0.555518,0.546011); rgb(3457pt)=(0.158362,0.555363,0.545852); rgb(3458pt)=(0.158069,0.555208,0.545694); rgb(3459pt)=(0.157775,0.555053,0.545536); rgb(3460pt)=(0.157482,0.554898,0.545377); rgb(3461pt)=(0.157189,0.554743,0.545219); rgb(3462pt)=(0.156895,0.554588,0.545061); rgb(3463pt)=(0.156602,0.554433,0.544903); rgb(3464pt)=(0.156309,0.554278,0.544744); rgb(3465pt)=(0.156016,0.554123,0.544586); rgb(3466pt)=(0.155724,0.553969,0.544428); rgb(3467pt)=(0.155431,0.553814,0.54427); rgb(3468pt)=(0.155138,0.55366,0.544113); rgb(3469pt)=(0.154846,0.553505,0.543955); rgb(3470pt)=(0.154553,0.553351,0.543797); rgb(3471pt)=(0.154261,0.553196,0.543639); rgb(3472pt)=(0.153969,0.553042,0.543482); rgb(3473pt)=(0.153677,0.552887,0.543324); rgb(3474pt)=(0.153385,0.552733,0.543166); rgb(3475pt)=(0.153093,0.552579,0.543009); rgb(3476pt)=(0.152801,0.552425,0.542851); rgb(3477pt)=(0.152509,0.552271,0.542694); rgb(3478pt)=(0.152218,0.552117,0.542537); rgb(3479pt)=(0.151926,0.551963,0.542379); rgb(3480pt)=(0.151635,0.551809,0.542222); rgb(3481pt)=(0.151344,0.551655,0.542065); rgb(3482pt)=(0.151053,0.551501,0.541908); rgb(3483pt)=(0.150761,0.551347,0.541751); rgb(3484pt)=(0.15047,0.551194,0.541594); rgb(3485pt)=(0.15018,0.55104,0.541437); rgb(3486pt)=(0.149889,0.550886,0.54128); rgb(3487pt)=(0.149598,0.550733,0.541123); rgb(3488pt)=(0.149308,0.550579,0.540966); rgb(3489pt)=(0.149017,0.550426,0.54081); rgb(3490pt)=(0.148727,0.550272,0.540653); rgb(3491pt)=(0.148436,0.550119,0.540496); rgb(3492pt)=(0.148146,0.549966,0.54034); rgb(3493pt)=(0.147856,0.549812,0.540183); rgb(3494pt)=(0.147566,0.549659,0.540027); rgb(3495pt)=(0.147276,0.549506,0.53987); rgb(3496pt)=(0.146986,0.549353,0.539714); rgb(3497pt)=(0.146697,0.5492,0.539558); rgb(3498pt)=(0.146407,0.549047,0.539401); rgb(3499pt)=(0.146118,0.548894,0.539245); rgb(3500pt)=(0.145828,0.548741,0.539089); rgb(3501pt)=(0.145539,0.548588,0.538933); rgb(3502pt)=(0.14525,0.548435,0.538777); rgb(3503pt)=(0.144961,0.548283,0.538621); rgb(3504pt)=(0.144672,0.54813,0.538465); rgb(3505pt)=(0.144383,0.547977,0.538309); rgb(3506pt)=(0.144094,0.547825,0.538153); rgb(3507pt)=(0.143805,0.547672,0.537997); rgb(3508pt)=(0.143516,0.54752,0.537841); rgb(3509pt)=(0.143228,0.547367,0.537686); rgb(3510pt)=(0.14294,0.547215,0.53753); rgb(3511pt)=(0.142651,0.547063,0.537375); rgb(3512pt)=(0.142363,0.54691,0.537219); rgb(3513pt)=(0.142075,0.546758,0.537064); rgb(3514pt)=(0.141787,0.546606,0.536908); rgb(3515pt)=(0.141499,0.546454,0.536753); rgb(3516pt)=(0.141211,0.546302,0.536597); rgb(3517pt)=(0.140923,0.54615,0.536442); rgb(3518pt)=(0.140636,0.545998,0.536287); rgb(3519pt)=(0.140348,0.545846,0.536132); rgb(3520pt)=(0.140061,0.545694,0.535977); rgb(3521pt)=(0.139773,0.545542,0.535822); rgb(3522pt)=(0.139486,0.54539,0.535667); rgb(3523pt)=(0.139199,0.545239,0.535512); rgb(3524pt)=(0.138912,0.545087,0.535357); rgb(3525pt)=(0.138625,0.544935,0.535202); rgb(3526pt)=(0.138338,0.544784,0.535047); rgb(3527pt)=(0.138051,0.544632,0.534892); rgb(3528pt)=(0.137764,0.544481,0.534738); rgb(3529pt)=(0.137478,0.544329,0.534583); rgb(3530pt)=(0.137191,0.544178,0.534428); rgb(3531pt)=(0.136905,0.544027,0.534274); rgb(3532pt)=(0.136619,0.543876,0.534119); rgb(3533pt)=(0.136332,0.543724,0.533965); rgb(3534pt)=(0.136046,0.543573,0.533811); rgb(3535pt)=(0.13576,0.543422,0.533656); rgb(3536pt)=(0.135474,0.543271,0.533502); rgb(3537pt)=(0.135188,0.54312,0.533348); rgb(3538pt)=(0.134903,0.542969,0.533193); rgb(3539pt)=(0.134617,0.542818,0.533039); rgb(3540pt)=(0.134331,0.542667,0.532885); rgb(3541pt)=(0.134046,0.542516,0.532731); rgb(3542pt)=(0.133761,0.542366,0.532577); rgb(3543pt)=(0.133475,0.542215,0.532423); rgb(3544pt)=(0.13319,0.542064,0.532269); rgb(3545pt)=(0.132905,0.541914,0.532116); rgb(3546pt)=(0.13262,0.541763,0.531962); rgb(3547pt)=(0.132335,0.541613,0.531808); rgb(3548pt)=(0.13205,0.541462,0.531654); rgb(3549pt)=(0.131766,0.541312,0.531501); rgb(3550pt)=(0.131481,0.541161,0.531347); rgb(3551pt)=(0.131196,0.541011,0.531194); rgb(3552pt)=(0.130912,0.540861,0.53104); rgb(3553pt)=(0.130628,0.540711,0.530887); rgb(3554pt)=(0.130343,0.54056,0.530733); rgb(3555pt)=(0.130059,0.54041,0.53058); rgb(3556pt)=(0.129775,0.54026,0.530427); rgb(3557pt)=(0.129491,0.54011,0.530273); rgb(3558pt)=(0.129207,0.53996,0.53012); rgb(3559pt)=(0.128924,0.53981,0.529967); rgb(3560pt)=(0.12864,0.53966,0.529814); rgb(3561pt)=(0.128356,0.539511,0.529661); rgb(3562pt)=(0.128073,0.539361,0.529508); rgb(3563pt)=(0.127789,0.539211,0.529355); rgb(3564pt)=(0.127506,0.539061,0.529202); rgb(3565pt)=(0.127223,0.538912,0.529049); rgb(3566pt)=(0.12694,0.538762,0.528897); rgb(3567pt)=(0.126657,0.538613,0.528744); rgb(3568pt)=(0.126374,0.538463,0.528591); rgb(3569pt)=(0.126091,0.538314,0.528439); rgb(3570pt)=(0.125808,0.538164,0.528286); rgb(3571pt)=(0.125525,0.538015,0.528133); rgb(3572pt)=(0.125243,0.537866,0.527981); rgb(3573pt)=(0.12496,0.537717,0.527829); rgb(3574pt)=(0.124678,0.537567,0.527676); rgb(3575pt)=(0.124396,0.537418,0.527524); rgb(3576pt)=(0.124113,0.537269,0.527372); rgb(3577pt)=(0.123831,0.53712,0.527219); rgb(3578pt)=(0.123549,0.536971,0.527067); rgb(3579pt)=(0.123267,0.536822,0.526915); rgb(3580pt)=(0.122985,0.536673,0.526763); rgb(3581pt)=(0.122704,0.536524,0.526611); rgb(3582pt)=(0.122422,0.536375,0.526459); rgb(3583pt)=(0.12214,0.536227,0.526307); rgb(3584pt)=(0.121859,0.536078,0.526155); rgb(3585pt)=(0.121577,0.535929,0.526003); rgb(3586pt)=(0.121296,0.535781,0.525851); rgb(3587pt)=(0.121015,0.535632,0.5257); rgb(3588pt)=(0.120734,0.535484,0.525548); rgb(3589pt)=(0.120453,0.535335,0.525396); rgb(3590pt)=(0.120172,0.535187,0.525245); rgb(3591pt)=(0.119891,0.535038,0.525093); rgb(3592pt)=(0.11961,0.53489,0.524942); rgb(3593pt)=(0.119329,0.534742,0.52479); rgb(3594pt)=(0.119049,0.534593,0.524639); rgb(3595pt)=(0.118768,0.534445,0.524487); rgb(3596pt)=(0.118488,0.534297,0.524336); rgb(3597pt)=(0.118207,0.534149,0.524185); rgb(3598pt)=(0.117927,0.534001,0.524034); rgb(3599pt)=(0.117647,0.533853,0.523882); rgb(3600pt)=(0.117367,0.533705,0.523731); rgb(3601pt)=(0.117087,0.533557,0.52358); rgb(3602pt)=(0.116807,0.533409,0.523429); rgb(3603pt)=(0.116527,0.533261,0.523278); rgb(3604pt)=(0.116248,0.533114,0.523127); rgb(3605pt)=(0.115968,0.532966,0.522976); rgb(3606pt)=(0.115688,0.532818,0.522825); rgb(3607pt)=(0.115409,0.532671,0.522675); rgb(3608pt)=(0.11513,0.532523,0.522524); rgb(3609pt)=(0.11485,0.532375,0.522373); rgb(3610pt)=(0.114571,0.532228,0.522223); rgb(3611pt)=(0.114292,0.532081,0.522072); rgb(3612pt)=(0.114013,0.531933,0.521921); rgb(3613pt)=(0.113734,0.531786,0.521771); rgb(3614pt)=(0.113455,0.531638,0.52162); rgb(3615pt)=(0.113177,0.531491,0.52147); rgb(3616pt)=(0.112898,0.531344,0.52132); rgb(3617pt)=(0.112619,0.531197,0.521169); rgb(3618pt)=(0.112341,0.53105,0.521019); rgb(3619pt)=(0.112062,0.530903,0.520869); rgb(3620pt)=(0.111784,0.530756,0.520719); rgb(3621pt)=(0.111506,0.530609,0.520569); rgb(3622pt)=(0.111228,0.530462,0.520419); rgb(3623pt)=(0.11095,0.530315,0.520269); rgb(3624pt)=(0.110672,0.530168,0.520119); rgb(3625pt)=(0.110394,0.530021,0.519969); rgb(3626pt)=(0.110116,0.529874,0.519819); rgb(3627pt)=(0.109838,0.529728,0.519669); rgb(3628pt)=(0.109561,0.529581,0.519519); rgb(3629pt)=(0.109283,0.529434,0.519369); rgb(3630pt)=(0.109006,0.529288,0.51922); rgb(3631pt)=(0.108729,0.529141,0.51907); rgb(3632pt)=(0.108451,0.528995,0.51892); rgb(3633pt)=(0.108174,0.528848,0.518771); rgb(3634pt)=(0.107897,0.528702,0.518621); rgb(3635pt)=(0.10762,0.528556,0.518472); rgb(3636pt)=(0.107343,0.528409,0.518322); rgb(3637pt)=(0.107066,0.528263,0.518173); rgb(3638pt)=(0.106789,0.528117,0.518024); rgb(3639pt)=(0.106513,0.527971,0.517874); rgb(3640pt)=(0.106236,0.527825,0.517725); rgb(3641pt)=(0.10596,0.527679,0.517576); rgb(3642pt)=(0.105683,0.527533,0.517427); rgb(3643pt)=(0.105407,0.527387,0.517278); rgb(3644pt)=(0.105131,0.527241,0.517129); rgb(3645pt)=(0.104855,0.527095,0.51698); rgb(3646pt)=(0.104579,0.526949,0.516831); rgb(3647pt)=(0.104303,0.526803,0.516682); rgb(3648pt)=(0.104027,0.526657,0.516533); rgb(3649pt)=(0.103751,0.526512,0.516384); rgb(3650pt)=(0.103475,0.526366,0.516235); rgb(3651pt)=(0.1032,0.52622,0.516086); rgb(3652pt)=(0.102924,0.526075,0.515938); rgb(3653pt)=(0.102648,0.525929,0.515789); rgb(3654pt)=(0.102373,0.525784,0.515641); rgb(3655pt)=(0.102098,0.525638,0.515492); rgb(3656pt)=(0.101823,0.525493,0.515343); rgb(3657pt)=(0.101547,0.525348,0.515195); rgb(3658pt)=(0.101272,0.525202,0.515047); rgb(3659pt)=(0.100997,0.525057,0.514898); rgb(3660pt)=(0.100723,0.524912,0.51475); rgb(3661pt)=(0.100448,0.524767,0.514602); rgb(3662pt)=(0.100173,0.524621,0.514453); rgb(3663pt)=(0.0998984,0.524476,0.514305); rgb(3664pt)=(0.0996238,0.524331,0.514157); rgb(3665pt)=(0.0993494,0.524186,0.514009); rgb(3666pt)=(0.099075,0.524041,0.513861); rgb(3667pt)=(0.0988007,0.523896,0.513713); rgb(3668pt)=(0.0985265,0.523752,0.513565); rgb(3669pt)=(0.0982524,0.523607,0.513417); rgb(3670pt)=(0.0979783,0.523462,0.513269); rgb(3671pt)=(0.0977044,0.523317,0.513121); rgb(3672pt)=(0.0974305,0.523173,0.512973); rgb(3673pt)=(0.0971567,0.523028,0.512826); rgb(3674pt)=(0.096883,0.522883,0.512678); rgb(3675pt)=(0.0966093,0.522739,0.51253); rgb(3676pt)=(0.0963358,0.522594,0.512383); rgb(3677pt)=(0.0960623,0.52245,0.512235); rgb(3678pt)=(0.0957889,0.522305,0.512088); rgb(3679pt)=(0.0955156,0.522161,0.51194); rgb(3680pt)=(0.0952424,0.522017,0.511793); rgb(3681pt)=(0.0949693,0.521872,0.511645); rgb(3682pt)=(0.0946962,0.521728,0.511498); rgb(3683pt)=(0.0944233,0.521584,0.511351); rgb(3684pt)=(0.0941504,0.52144,0.511204); rgb(3685pt)=(0.0938776,0.521296,0.511056); rgb(3686pt)=(0.0936049,0.521151,0.510909); rgb(3687pt)=(0.0933322,0.521007,0.510762); rgb(3688pt)=(0.0930597,0.520863,0.510615); rgb(3689pt)=(0.0927872,0.520719,0.510468); rgb(3690pt)=(0.0925148,0.520576,0.510321); rgb(3691pt)=(0.0922425,0.520432,0.510174); rgb(3692pt)=(0.0919702,0.520288,0.510027); rgb(3693pt)=(0.0916981,0.520144,0.50988); rgb(3694pt)=(0.091426,0.52,0.509733); rgb(3695pt)=(0.091154,0.519857,0.509587); rgb(3696pt)=(0.0908821,0.519713,0.50944); rgb(3697pt)=(0.0906103,0.519569,0.509293); rgb(3698pt)=(0.0903386,0.519426,0.509147); rgb(3699pt)=(0.0900669,0.519282,0.509); rgb(3700pt)=(0.0897953,0.519139,0.508854); rgb(3701pt)=(0.0895238,0.518995,0.508707); rgb(3702pt)=(0.0892524,0.518852,0.508561); rgb(3703pt)=(0.0889811,0.518709,0.508414); rgb(3704pt)=(0.0887098,0.518565,0.508268); rgb(3705pt)=(0.0884386,0.518422,0.508121); rgb(3706pt)=(0.0881675,0.518279,0.507975); rgb(3707pt)=(0.0878965,0.518136,0.507829); rgb(3708pt)=(0.0876256,0.517993,0.507683); rgb(3709pt)=(0.0873547,0.517849,0.507537); rgb(3710pt)=(0.0870839,0.517706,0.50739); rgb(3711pt)=(0.0868133,0.517563,0.507244); rgb(3712pt)=(0.0865426,0.51742,0.507098); rgb(3713pt)=(0.0862721,0.517278,0.506952); rgb(3714pt)=(0.0860017,0.517135,0.506806); rgb(3715pt)=(0.0857313,0.516992,0.506661); rgb(3716pt)=(0.085461,0.516849,0.506515); rgb(3717pt)=(0.0851908,0.516706,0.506369); rgb(3718pt)=(0.0849206,0.516564,0.506223); rgb(3719pt)=(0.0846506,0.516421,0.506077); rgb(3720pt)=(0.0843806,0.516278,0.505932); rgb(3721pt)=(0.0841107,0.516136,0.505786); rgb(3722pt)=(0.0838409,0.515993,0.505641); rgb(3723pt)=(0.0835712,0.515851,0.505495); rgb(3724pt)=(0.0833015,0.515708,0.505349); rgb(3725pt)=(0.0830319,0.515566,0.505204); rgb(3726pt)=(0.0827624,0.515423,0.505059); rgb(3727pt)=(0.082493,0.515281,0.504913); rgb(3728pt)=(0.0822237,0.515139,0.504768); rgb(3729pt)=(0.0819544,0.514997,0.504623); rgb(3730pt)=(0.0816852,0.514854,0.504477); rgb(3731pt)=(0.0814161,0.514712,0.504332); rgb(3732pt)=(0.0811471,0.51457,0.504187); rgb(3733pt)=(0.0808782,0.514428,0.504042); rgb(3734pt)=(0.0806093,0.514286,0.503897); rgb(3735pt)=(0.0803405,0.514144,0.503752); rgb(3736pt)=(0.0800718,0.514002,0.503607); rgb(3737pt)=(0.0798032,0.51386,0.503462); rgb(3738pt)=(0.0795346,0.513718,0.503317); rgb(3739pt)=(0.0792661,0.513576,0.503172); rgb(3740pt)=(0.0789977,0.513435,0.503027); rgb(3741pt)=(0.0787294,0.513293,0.502882); rgb(3742pt)=(0.0784612,0.513151,0.502738); rgb(3743pt)=(0.078193,0.513009,0.502593); rgb(3744pt)=(0.0779249,0.512868,0.502448); rgb(3745pt)=(0.0776569,0.512726,0.502304); rgb(3746pt)=(0.077389,0.512585,0.502159); rgb(3747pt)=(0.0771211,0.512443,0.502015); rgb(3748pt)=(0.0768534,0.512302,0.50187); rgb(3749pt)=(0.0765857,0.51216,0.501726); rgb(3750pt)=(0.0763181,0.512019,0.501581); rgb(3751pt)=(0.0760505,0.511877,0.501437); rgb(3752pt)=(0.0757831,0.511736,0.501293); rgb(3753pt)=(0.0755157,0.511595,0.501148); rgb(3754pt)=(0.0752484,0.511454,0.501004); rgb(3755pt)=(0.0749811,0.511313,0.50086); rgb(3756pt)=(0.074714,0.511171,0.500716); rgb(3757pt)=(0.0744469,0.51103,0.500572); rgb(3758pt)=(0.0741799,0.510889,0.500427); rgb(3759pt)=(0.073913,0.510748,0.500283); rgb(3760pt)=(0.0736461,0.510607,0.500139); rgb(3761pt)=(0.0733794,0.510466,0.499996); rgb(3762pt)=(0.0731127,0.510325,0.499852); rgb(3763pt)=(0.0728461,0.510185,0.499708); rgb(3764pt)=(0.0725795,0.510044,0.499564); rgb(3765pt)=(0.0723131,0.509903,0.49942); rgb(3766pt)=(0.0720467,0.509762,0.499276); rgb(3767pt)=(0.0717804,0.509622,0.499133); rgb(3768pt)=(0.0715141,0.509481,0.498989); rgb(3769pt)=(0.071248,0.50934,0.498845); rgb(3770pt)=(0.0709819,0.5092,0.498702); rgb(3771pt)=(0.0707159,0.509059,0.498558); rgb(3772pt)=(0.07045,0.508919,0.498415); rgb(3773pt)=(0.0701841,0.508778,0.498271); rgb(3774pt)=(0.0699183,0.508638,0.498128); rgb(3775pt)=(0.0696526,0.508497,0.497985); rgb(3776pt)=(0.069387,0.508357,0.497841); rgb(3777pt)=(0.0691215,0.508217,0.497698); rgb(3778pt)=(0.068856,0.508077,0.497555); rgb(3779pt)=(0.0685906,0.507936,0.497411); rgb(3780pt)=(0.0683253,0.507796,0.497268); rgb(3781pt)=(0.06806,0.507656,0.497125); rgb(3782pt)=(0.0677949,0.507516,0.496982); rgb(3783pt)=(0.0675298,0.507376,0.496839); rgb(3784pt)=(0.0672647,0.507236,0.496696); rgb(3785pt)=(0.0669998,0.507096,0.496553); rgb(3786pt)=(0.0667349,0.506956,0.49641); rgb(3787pt)=(0.0664701,0.506816,0.496267); rgb(3788pt)=(0.0662054,0.506676,0.496124); rgb(3789pt)=(0.0659408,0.506537,0.495982); rgb(3790pt)=(0.0656762,0.506397,0.495839); rgb(3791pt)=(0.0654117,0.506257,0.495696); rgb(3792pt)=(0.0651473,0.506117,0.495553); rgb(3793pt)=(0.064883,0.505978,0.495411); rgb(3794pt)=(0.0646187,0.505838,0.495268); rgb(3795pt)=(0.0643545,0.505698,0.495126); rgb(3796pt)=(0.0640904,0.505559,0.494983); rgb(3797pt)=(0.0638263,0.505419,0.494841); rgb(3798pt)=(0.0635624,0.50528,0.494698); rgb(3799pt)=(0.0632985,0.505141,0.494556); rgb(3800pt)=(0.0630346,0.505001,0.494413); rgb(3801pt)=(0.0627709,0.504862,0.494271); rgb(3802pt)=(0.0625072,0.504723,0.494129); rgb(3803pt)=(0.0622436,0.504583,0.493987); rgb(3804pt)=(0.0619801,0.504444,0.493844); rgb(3805pt)=(0.0617166,0.504305,0.493702); rgb(3806pt)=(0.0614533,0.504166,0.49356); rgb(3807pt)=(0.0611899,0.504027,0.493418); rgb(3808pt)=(0.0609267,0.503888,0.493276); rgb(3809pt)=(0.0606636,0.503749,0.493134); rgb(3810pt)=(0.0604005,0.50361,0.492992); rgb(3811pt)=(0.0601375,0.503471,0.49285); rgb(3812pt)=(0.0598745,0.503332,0.492708); rgb(3813pt)=(0.0596117,0.503193,0.492566); rgb(3814pt)=(0.0593489,0.503054,0.492425); rgb(3815pt)=(0.0590862,0.502915,0.492283); rgb(3816pt)=(0.0588235,0.502776,0.492141); rgb(3817pt)=(0.058561,0.502638,0.491999); rgb(3818pt)=(0.0582985,0.502499,0.491858); rgb(3819pt)=(0.058036,0.50236,0.491716); rgb(3820pt)=(0.0577737,0.502222,0.491575); rgb(3821pt)=(0.0575114,0.502083,0.491433); rgb(3822pt)=(0.0572492,0.501945,0.491292); rgb(3823pt)=(0.0569871,0.501806,0.49115); rgb(3824pt)=(0.056725,0.501668,0.491009); rgb(3825pt)=(0.056463,0.501529,0.490867); rgb(3826pt)=(0.0562011,0.501391,0.490726); rgb(3827pt)=(0.0559393,0.501253,0.490585); rgb(3828pt)=(0.0556775,0.501114,0.490444); rgb(3829pt)=(0.0554158,0.500976,0.490302); rgb(3830pt)=(0.0551542,0.500838,0.490161); rgb(3831pt)=(0.0548927,0.5007,0.49002); rgb(3832pt)=(0.0546312,0.500562,0.489879); rgb(3833pt)=(0.0543698,0.500424,0.489738); rgb(3834pt)=(0.0541084,0.500285,0.489597); rgb(3835pt)=(0.0538472,0.500147,0.489456); rgb(3836pt)=(0.053586,0.500009,0.489315); rgb(3837pt)=(0.0533249,0.499872,0.489174); rgb(3838pt)=(0.0530638,0.499734,0.489033); rgb(3839pt)=(0.0528029,0.499596,0.488892); rgb(3840pt)=(0.052542,0.499458,0.488752); rgb(3841pt)=(0.0522811,0.49932,0.488611); rgb(3842pt)=(0.0520204,0.499182,0.48847); rgb(3843pt)=(0.0517597,0.499045,0.48833); rgb(3844pt)=(0.0514991,0.498907,0.488189); rgb(3845pt)=(0.0512385,0.498769,0.488048); rgb(3846pt)=(0.0509781,0.498632,0.487908); rgb(3847pt)=(0.0507177,0.498494,0.487767); rgb(3848pt)=(0.0504574,0.498357,0.487627); rgb(3849pt)=(0.0501971,0.498219,0.487486); rgb(3850pt)=(0.0499369,0.498082,0.487346); rgb(3851pt)=(0.0496768,0.497944,0.487206); rgb(3852pt)=(0.0494168,0.497807,0.487065); rgb(3853pt)=(0.0491568,0.49767,0.486925); rgb(3854pt)=(0.0488969,0.497532,0.486785); rgb(3855pt)=(0.0486371,0.497395,0.486645); rgb(3856pt)=(0.0483773,0.497258,0.486504); rgb(3857pt)=(0.0481176,0.497121,0.486364); rgb(3858pt)=(0.047858,0.496983,0.486224); rgb(3859pt)=(0.0475985,0.496846,0.486084); rgb(3860pt)=(0.047339,0.496709,0.485944); rgb(3861pt)=(0.0470796,0.496572,0.485804); rgb(3862pt)=(0.0468202,0.496435,0.485664); rgb(3863pt)=(0.046561,0.496298,0.485524); rgb(3864pt)=(0.0463018,0.496161,0.485384); rgb(3865pt)=(0.0460427,0.496024,0.485245); rgb(3866pt)=(0.0457836,0.495887,0.485105); rgb(3867pt)=(0.0455246,0.495751,0.484965); rgb(3868pt)=(0.0452657,0.495614,0.484825); rgb(3869pt)=(0.0450069,0.495477,0.484686); rgb(3870pt)=(0.0447481,0.49534,0.484546); rgb(3871pt)=(0.0444894,0.495204,0.484406); rgb(3872pt)=(0.0442308,0.495067,0.484267); rgb(3873pt)=(0.0439722,0.494931,0.484127); rgb(3874pt)=(0.0437137,0.494794,0.483988); rgb(3875pt)=(0.0434553,0.494657,0.483848); rgb(3876pt)=(0.043197,0.494521,0.483709); rgb(3877pt)=(0.0429387,0.494385,0.48357); rgb(3878pt)=(0.0426805,0.494248,0.48343); rgb(3879pt)=(0.0424223,0.494112,0.483291); rgb(3880pt)=(0.0421642,0.493975,0.483152); rgb(3881pt)=(0.0419062,0.493839,0.483013); rgb(3882pt)=(0.0416483,0.493703,0.482873); rgb(3883pt)=(0.0413904,0.493567,0.482734); rgb(3884pt)=(0.0411327,0.49343,0.482595); rgb(3885pt)=(0.0408749,0.493294,0.482456); rgb(3886pt)=(0.0406173,0.493158,0.482317); rgb(3887pt)=(0.0403597,0.493022,0.482178); rgb(3888pt)=(0.0401022,0.492886,0.482039); rgb(3889pt)=(0.0398447,0.49275,0.4819); rgb(3890pt)=(0.0395873,0.492614,0.481761); rgb(3891pt)=(0.03933,0.492478,0.481622); rgb(3892pt)=(0.0390728,0.492342,0.481484); rgb(3893pt)=(0.0388156,0.492206,0.481345); rgb(3894pt)=(0.0385585,0.49207,0.481206); rgb(3895pt)=(0.0383015,0.491935,0.481067); rgb(3896pt)=(0.0380445,0.491799,0.480929); rgb(3897pt)=(0.0377876,0.491663,0.48079); rgb(3898pt)=(0.0375308,0.491528,0.480652); rgb(3899pt)=(0.037274,0.491392,0.480513); rgb(3900pt)=(0.0370173,0.491256,0.480375); rgb(3901pt)=(0.0367607,0.491121,0.480236); rgb(3902pt)=(0.0365041,0.490985,0.480098); rgb(3903pt)=(0.0362477,0.49085,0.479959); rgb(3904pt)=(0.0359912,0.490714,0.479821); rgb(3905pt)=(0.0357349,0.490579,0.479683); rgb(3906pt)=(0.0354786,0.490443,0.479544); rgb(3907pt)=(0.0352224,0.490308,0.479406); rgb(3908pt)=(0.0349662,0.490173,0.479268); rgb(3909pt)=(0.0347102,0.490037,0.47913); rgb(3910pt)=(0.0344541,0.489902,0.478991); rgb(3911pt)=(0.0341982,0.489767,0.478853); rgb(3912pt)=(0.0339423,0.489632,0.478715); rgb(3913pt)=(0.0336865,0.489497,0.478577); rgb(3914pt)=(0.0334308,0.489361,0.478439); rgb(3915pt)=(0.0331751,0.489226,0.478301); rgb(3916pt)=(0.0329195,0.489091,0.478163); rgb(3917pt)=(0.032664,0.488956,0.478025); rgb(3918pt)=(0.0324085,0.488821,0.477888); rgb(3919pt)=(0.0321531,0.488686,0.47775); rgb(3920pt)=(0.0318978,0.488552,0.477612); rgb(3921pt)=(0.0316425,0.488417,0.477474); rgb(3922pt)=(0.0313873,0.488282,0.477337); rgb(3923pt)=(0.0311322,0.488147,0.477199); rgb(3924pt)=(0.0308771,0.488012,0.477061); rgb(3925pt)=(0.0306221,0.487878,0.476924); rgb(3926pt)=(0.0303672,0.487743,0.476786); rgb(3927pt)=(0.0301123,0.487608,0.476649); rgb(3928pt)=(0.0298575,0.487474,0.476511); rgb(3929pt)=(0.0296028,0.487339,0.476374); rgb(3930pt)=(0.0293481,0.487205,0.476236); rgb(3931pt)=(0.0290935,0.48707,0.476099); rgb(3932pt)=(0.028839,0.486936,0.475962); rgb(3933pt)=(0.0285845,0.486801,0.475824); rgb(3934pt)=(0.0283301,0.486667,0.475687); rgb(3935pt)=(0.0280758,0.486532,0.47555); rgb(3936pt)=(0.0278215,0.486398,0.475412); rgb(3937pt)=(0.0275673,0.486264,0.475275); rgb(3938pt)=(0.0273132,0.48613,0.475138); rgb(3939pt)=(0.0270591,0.485995,0.475001); rgb(3940pt)=(0.0268051,0.485861,0.474864); rgb(3941pt)=(0.0265512,0.485727,0.474727); rgb(3942pt)=(0.0262973,0.485593,0.47459); rgb(3943pt)=(0.0260435,0.485459,0.474453); rgb(3944pt)=(0.0257898,0.485325,0.474316); rgb(3945pt)=(0.0255361,0.485191,0.474179); rgb(3946pt)=(0.0252825,0.485057,0.474042); rgb(3947pt)=(0.025029,0.484923,0.473906); rgb(3948pt)=(0.0247755,0.484789,0.473769); rgb(3949pt)=(0.0245221,0.484655,0.473632); rgb(3950pt)=(0.0242688,0.484521,0.473495); rgb(3951pt)=(0.0240155,0.484387,0.473359); rgb(3952pt)=(0.0237623,0.484254,0.473222); rgb(3953pt)=(0.0235092,0.48412,0.473086); rgb(3954pt)=(0.0232561,0.483986,0.472949); rgb(3955pt)=(0.0230031,0.483853,0.472812); rgb(3956pt)=(0.0227501,0.483719,0.472676); rgb(3957pt)=(0.0224973,0.483585,0.47254); rgb(3958pt)=(0.0222444,0.483452,0.472403); rgb(3959pt)=(0.0219917,0.483318,0.472267); rgb(3960pt)=(0.021739,0.483185,0.47213); rgb(3961pt)=(0.0214864,0.483051,0.471994); rgb(3962pt)=(0.0212338,0.482918,0.471858); rgb(3963pt)=(0.0209814,0.482784,0.471722); rgb(3964pt)=(0.0207289,0.482651,0.471585); rgb(3965pt)=(0.0204766,0.482518,0.471449); rgb(3966pt)=(0.0202243,0.482384,0.471313); rgb(3967pt)=(0.0199721,0.482251,0.471177); rgb(3968pt)=(0.0197199,0.482118,0.471041); rgb(3969pt)=(0.0194678,0.481985,0.470905); rgb(3970pt)=(0.0192158,0.481852,0.470769); rgb(3971pt)=(0.0189638,0.481719,0.470633); rgb(3972pt)=(0.0187119,0.481585,0.470497); rgb(3973pt)=(0.0184601,0.481452,0.470361); rgb(3974pt)=(0.0182083,0.481319,0.470225); rgb(3975pt)=(0.0179566,0.481186,0.470089); rgb(3976pt)=(0.0177049,0.481054,0.469954); rgb(3977pt)=(0.0174533,0.480921,0.469818); rgb(3978pt)=(0.0172018,0.480788,0.469682); rgb(3979pt)=(0.0169504,0.480655,0.469546); rgb(3980pt)=(0.016699,0.480522,0.469411); rgb(3981pt)=(0.0164477,0.480389,0.469275); rgb(3982pt)=(0.0161964,0.480257,0.46914); rgb(3983pt)=(0.0159452,0.480124,0.469004); rgb(3984pt)=(0.0156941,0.479991,0.468869); rgb(3985pt)=(0.015443,0.479859,0.468733); rgb(3986pt)=(0.015192,0.479726,0.468598); rgb(3987pt)=(0.0149411,0.479593,0.468462); rgb(3988pt)=(0.0146902,0.479461,0.468327); rgb(3989pt)=(0.0144394,0.479328,0.468191); rgb(3990pt)=(0.0141886,0.479196,0.468056); rgb(3991pt)=(0.013938,0.479063,0.467921); rgb(3992pt)=(0.0136873,0.478931,0.467786); rgb(3993pt)=(0.0134368,0.478799,0.46765); rgb(3994pt)=(0.0131863,0.478666,0.467515); rgb(3995pt)=(0.0129359,0.478534,0.46738); rgb(3996pt)=(0.0126855,0.478402,0.467245); rgb(3997pt)=(0.0124352,0.47827,0.46711); rgb(3998pt)=(0.012185,0.478137,0.466975); rgb(3999pt)=(0.0119348,0.478005,0.46684); rgb(4000pt)=(0.0116847,0.477873,0.466705); rgb(4001pt)=(0.0114346,0.477741,0.46657); rgb(4002pt)=(0.0111846,0.477609,0.466435); rgb(4003pt)=(0.0109347,0.477477,0.4663); rgb(4004pt)=(0.0106849,0.477345,0.466166); rgb(4005pt)=(0.0104351,0.477213,0.466031); rgb(4006pt)=(0.0101853,0.477081,0.465896); rgb(4007pt)=(0.00993567,0.476949,0.465761); rgb(4008pt)=(0.00968606,0.476817,0.465627); rgb(4009pt)=(0.00943652,0.476685,0.465492); rgb(4010pt)=(0.00918704,0.476554,0.465357); rgb(4011pt)=(0.00893762,0.476422,0.465223); rgb(4012pt)=(0.00868826,0.47629,0.465088); rgb(4013pt)=(0.00843897,0.476158,0.464954); rgb(4014pt)=(0.00818974,0.476027,0.464819); rgb(4015pt)=(0.00794057,0.475895,0.464685); rgb(4016pt)=(0.00769147,0.475763,0.46455); rgb(4017pt)=(0.00744243,0.475632,0.464416); rgb(4018pt)=(0.00719345,0.4755,0.464282); rgb(4019pt)=(0.00694453,0.475369,0.464147); rgb(4020pt)=(0.00669567,0.475237,0.464013); rgb(4021pt)=(0.00644688,0.475106,0.463879); rgb(4022pt)=(0.00619815,0.474974,0.463745); rgb(4023pt)=(0.00594948,0.474843,0.46361); rgb(4024pt)=(0.00570088,0.474712,0.463476); rgb(4025pt)=(0.00545233,0.47458,0.463342); rgb(4026pt)=(0.00520385,0.474449,0.463208); rgb(4027pt)=(0.00495543,0.474318,0.463074); rgb(4028pt)=(0.00470707,0.474187,0.46294); rgb(4029pt)=(0.00445878,0.474056,0.462806); rgb(4030pt)=(0.00421055,0.473924,0.462672); rgb(4031pt)=(0.00396237,0.473793,0.462538); rgb(4032pt)=(0.00371426,0.473662,0.462404); rgb(4033pt)=(0.00346621,0.473531,0.46227); rgb(4034pt)=(0.00321823,0.4734,0.462137); rgb(4035pt)=(0.0029703,0.473269,0.462003); rgb(4036pt)=(0.00272244,0.473138,0.461869); rgb(4037pt)=(0.00247464,0.473007,0.461735); rgb(4038pt)=(0.0022269,0.472876,0.461602); rgb(4039pt)=(0.00197922,0.472746,0.461468); rgb(4040pt)=(0.0017316,0.472615,0.461334); rgb(4041pt)=(0.00148405,0.472484,0.461201); rgb(4042pt)=(0.00123655,0.472353,0.461067); rgb(4043pt)=(0.00098912,0.472223,0.460934); rgb(4044pt)=(0.000741748,0.472092,0.4608); rgb(4045pt)=(0.000494438,0.471961,0.460667); rgb(4046pt)=(0.000247188,0.471831,0.460533); rgb(4047pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060120240481,xmax=3.0060120240481,ymin=-3.0060120240481,ymax=3.0060120240481] {./tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_5__seed_2-1.png};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.980378776441913\\
-0.556446506052481	0.980378776441913\\
0.969427175425788	0.980378776441913\\
-0.195979338194456	0.980378776441913\\
-0.490287685316853	0.980378776441913\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	-0.556446506052481\\
-0.556446506052481	-0.556446506052481\\
0.969427175425788	-0.556446506052481\\
-0.195979338194456	-0.556446506052481\\
-0.490287685316853	-0.556446506052481\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.0259262318278913\\
-0.556446506052481	0.0259262318278913\\
0.969427175425788	0.0259262318278913\\
-0.195979338194456	0.0259262318278913\\
-0.490287685316853	0.0259262318278913\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.435994902142004\\
-0.556446506052481	0.435994902142004\\
0.969427175425788	0.435994902142004\\
-0.195979338194456	0.435994902142004\\
-0.490287685316853	0.435994902142004\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.969427175425788\\
-0.556446506052481	0.969427175425788\\
0.969427175425788	0.969427175425788\\
-0.195979338194456	0.969427175425788\\
-0.490287685316853	0.969427175425788\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	-0.195979338194456\\
-0.556446506052481	-0.195979338194456\\
0.969427175425788	-0.195979338194456\\
-0.195979338194456	-0.195979338194456\\
-0.490287685316853	-0.195979338194456\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.277208109946094\\
-0.556446506052481	0.277208109946094\\
0.969427175425788	0.277208109946094\\
-0.195979338194456	0.277208109946094\\
-0.490287685316853	0.277208109946094\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.980378776441913	-0.490287685316853\\
-0.556446506052481	-0.490287685316853\\
0.969427175425788	-0.490287685316853\\
-0.195979338194456	-0.490287685316853\\
-0.490287685316853	-0.490287685316853\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.980378776441913\\
-0.556446506052481	0.980378776441913\\
0.969427175425788	0.980378776441913\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
0.980378776441913	-0.556446506052481\\
-0.556446506052481	-0.556446506052481\\
0.969427175425788	-0.556446506052481\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.0259262318278913\\
-0.556446506052481	0.0259262318278913\\
0.969427175425788	0.0259262318278913\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.435994902142004\\
-0.556446506052481	0.435994902142004\\
0.969427175425788	0.435994902142004\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
0.980378776441913	0.969427175425788\\
-0.556446506052481	0.969427175425788\\
0.969427175425788	0.969427175425788\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_6__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2,
point meta max=2,
axis on top,
xmin=-3.0060120240481,
xmax=3.0060120240481,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060120240481,
ymax=3.0060120240481,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle,
colormap={mymap}{[1pt] rgb(0pt)=(0.4906,0,0); rgb(1pt)=(0.490726,0.000247188,0.000247188); rgb(2pt)=(0.490852,0.000494438,0.000494438); rgb(3pt)=(0.490978,0.000741748,0.000741748); rgb(4pt)=(0.491104,0.00098912,0.00098912); rgb(5pt)=(0.49123,0.00123655,0.00123655); rgb(6pt)=(0.491356,0.00148405,0.00148405); rgb(7pt)=(0.491482,0.0017316,0.0017316); rgb(8pt)=(0.491608,0.00197922,0.00197922); rgb(9pt)=(0.491734,0.0022269,0.0022269); rgb(10pt)=(0.491861,0.00247464,0.00247464); rgb(11pt)=(0.491987,0.00272244,0.00272244); rgb(12pt)=(0.492113,0.0029703,0.0029703); rgb(13pt)=(0.492239,0.00321823,0.00321823); rgb(14pt)=(0.492366,0.00346621,0.00346621); rgb(15pt)=(0.492492,0.00371426,0.00371426); rgb(16pt)=(0.492618,0.00396237,0.00396237); rgb(17pt)=(0.492745,0.00421055,0.00421055); rgb(18pt)=(0.492871,0.00445878,0.00445878); rgb(19pt)=(0.492998,0.00470707,0.00470707); rgb(20pt)=(0.493124,0.00495543,0.00495543); rgb(21pt)=(0.493251,0.00520385,0.00520385); rgb(22pt)=(0.493377,0.00545233,0.00545233); rgb(23pt)=(0.493504,0.00570088,0.00570088); rgb(24pt)=(0.493631,0.00594948,0.00594948); rgb(25pt)=(0.493757,0.00619815,0.00619815); rgb(26pt)=(0.493884,0.00644688,0.00644688); rgb(27pt)=(0.494011,0.00669567,0.00669567); rgb(28pt)=(0.494138,0.00694453,0.00694453); rgb(29pt)=(0.494264,0.00719345,0.00719345); rgb(30pt)=(0.494391,0.00744243,0.00744243); rgb(31pt)=(0.494518,0.00769147,0.00769147); rgb(32pt)=(0.494645,0.00794057,0.00794057); rgb(33pt)=(0.494772,0.00818974,0.00818974); rgb(34pt)=(0.494899,0.00843897,0.00843897); rgb(35pt)=(0.495026,0.00868826,0.00868826); rgb(36pt)=(0.495153,0.00893762,0.00893762); rgb(37pt)=(0.49528,0.00918704,0.00918704); rgb(38pt)=(0.495407,0.00943652,0.00943652); rgb(39pt)=(0.495534,0.00968606,0.00968606); rgb(40pt)=(0.495661,0.00993567,0.00993567); rgb(41pt)=(0.495788,0.0101853,0.0101853); rgb(42pt)=(0.495916,0.0104351,0.0104351); rgb(43pt)=(0.496043,0.0106849,0.0106849); rgb(44pt)=(0.49617,0.0109347,0.0109347); rgb(45pt)=(0.496297,0.0111846,0.0111846); rgb(46pt)=(0.496425,0.0114346,0.0114346); rgb(47pt)=(0.496552,0.0116847,0.0116847); rgb(48pt)=(0.49668,0.0119348,0.0119348); rgb(49pt)=(0.496807,0.012185,0.012185); rgb(50pt)=(0.496934,0.0124352,0.0124352); rgb(51pt)=(0.497062,0.0126855,0.0126855); rgb(52pt)=(0.49719,0.0129359,0.0129359); rgb(53pt)=(0.497317,0.0131863,0.0131863); rgb(54pt)=(0.497445,0.0134368,0.0134368); rgb(55pt)=(0.497572,0.0136873,0.0136873); rgb(56pt)=(0.4977,0.013938,0.013938); rgb(57pt)=(0.497828,0.0141886,0.0141886); rgb(58pt)=(0.497955,0.0144394,0.0144394); rgb(59pt)=(0.498083,0.0146902,0.0146902); rgb(60pt)=(0.498211,0.0149411,0.0149411); rgb(61pt)=(0.498339,0.015192,0.015192); rgb(62pt)=(0.498467,0.015443,0.015443); rgb(63pt)=(0.498595,0.0156941,0.0156941); rgb(64pt)=(0.498722,0.0159452,0.0159452); rgb(65pt)=(0.49885,0.0161964,0.0161964); rgb(66pt)=(0.498978,0.0164477,0.0164477); rgb(67pt)=(0.499106,0.016699,0.016699); rgb(68pt)=(0.499235,0.0169504,0.0169504); rgb(69pt)=(0.499363,0.0172018,0.0172018); rgb(70pt)=(0.499491,0.0174533,0.0174533); rgb(71pt)=(0.499619,0.0177049,0.0177049); rgb(72pt)=(0.499747,0.0179566,0.0179566); rgb(73pt)=(0.499875,0.0182083,0.0182083); rgb(74pt)=(0.500004,0.0184601,0.0184601); rgb(75pt)=(0.500132,0.0187119,0.0187119); rgb(76pt)=(0.50026,0.0189638,0.0189638); rgb(77pt)=(0.500389,0.0192158,0.0192158); rgb(78pt)=(0.500517,0.0194678,0.0194678); rgb(79pt)=(0.500645,0.0197199,0.0197199); rgb(80pt)=(0.500774,0.0199721,0.0199721); rgb(81pt)=(0.500902,0.0202243,0.0202243); rgb(82pt)=(0.501031,0.0204766,0.0204766); rgb(83pt)=(0.501159,0.0207289,0.0207289); rgb(84pt)=(0.501288,0.0209814,0.0209814); rgb(85pt)=(0.501417,0.0212338,0.0212338); rgb(86pt)=(0.501545,0.0214864,0.0214864); rgb(87pt)=(0.501674,0.021739,0.021739); rgb(88pt)=(0.501803,0.0219917,0.0219917); rgb(89pt)=(0.501931,0.0222444,0.0222444); rgb(90pt)=(0.50206,0.0224973,0.0224973); rgb(91pt)=(0.502189,0.0227501,0.0227501); rgb(92pt)=(0.502318,0.0230031,0.0230031); rgb(93pt)=(0.502447,0.0232561,0.0232561); rgb(94pt)=(0.502576,0.0235092,0.0235092); rgb(95pt)=(0.502705,0.0237623,0.0237623); rgb(96pt)=(0.502834,0.0240155,0.0240155); rgb(97pt)=(0.502963,0.0242688,0.0242688); rgb(98pt)=(0.503092,0.0245221,0.0245221); rgb(99pt)=(0.503221,0.0247755,0.0247755); rgb(100pt)=(0.50335,0.025029,0.025029); rgb(101pt)=(0.503479,0.0252825,0.0252825); rgb(102pt)=(0.503608,0.0255361,0.0255361); rgb(103pt)=(0.503737,0.0257898,0.0257898); rgb(104pt)=(0.503867,0.0260435,0.0260435); rgb(105pt)=(0.503996,0.0262973,0.0262973); rgb(106pt)=(0.504125,0.0265512,0.0265512); rgb(107pt)=(0.504255,0.0268051,0.0268051); rgb(108pt)=(0.504384,0.0270591,0.0270591); rgb(109pt)=(0.504513,0.0273132,0.0273132); rgb(110pt)=(0.504643,0.0275673,0.0275673); rgb(111pt)=(0.504772,0.0278215,0.0278215); rgb(112pt)=(0.504902,0.0280758,0.0280758); rgb(113pt)=(0.505031,0.0283301,0.0283301); rgb(114pt)=(0.505161,0.0285845,0.0285845); rgb(115pt)=(0.505291,0.028839,0.028839); rgb(116pt)=(0.50542,0.0290935,0.0290935); rgb(117pt)=(0.50555,0.0293481,0.0293481); rgb(118pt)=(0.50568,0.0296028,0.0296028); rgb(119pt)=(0.505809,0.0298575,0.0298575); rgb(120pt)=(0.505939,0.0301123,0.0301123); rgb(121pt)=(0.506069,0.0303672,0.0303672); rgb(122pt)=(0.506199,0.0306221,0.0306221); rgb(123pt)=(0.506329,0.0308771,0.0308771); rgb(124pt)=(0.506459,0.0311322,0.0311322); rgb(125pt)=(0.506589,0.0313873,0.0313873); rgb(126pt)=(0.506719,0.0316425,0.0316425); rgb(127pt)=(0.506849,0.0318978,0.0318978); rgb(128pt)=(0.506979,0.0321531,0.0321531); rgb(129pt)=(0.507109,0.0324085,0.0324085); rgb(130pt)=(0.507239,0.032664,0.032664); rgb(131pt)=(0.507369,0.0329195,0.0329195); rgb(132pt)=(0.507499,0.0331751,0.0331751); rgb(133pt)=(0.50763,0.0334308,0.0334308); rgb(134pt)=(0.50776,0.0336865,0.0336865); rgb(135pt)=(0.50789,0.0339423,0.0339423); rgb(136pt)=(0.508021,0.0341982,0.0341982); rgb(137pt)=(0.508151,0.0344541,0.0344541); rgb(138pt)=(0.508281,0.0347102,0.0347102); rgb(139pt)=(0.508412,0.0349662,0.0349662); rgb(140pt)=(0.508542,0.0352224,0.0352224); rgb(141pt)=(0.508673,0.0354786,0.0354786); rgb(142pt)=(0.508803,0.0357349,0.0357349); rgb(143pt)=(0.508934,0.0359912,0.0359912); rgb(144pt)=(0.509065,0.0362477,0.0362477); rgb(145pt)=(0.509195,0.0365041,0.0365041); rgb(146pt)=(0.509326,0.0367607,0.0367607); rgb(147pt)=(0.509457,0.0370173,0.0370173); rgb(148pt)=(0.509587,0.037274,0.037274); rgb(149pt)=(0.509718,0.0375308,0.0375308); rgb(150pt)=(0.509849,0.0377876,0.0377876); rgb(151pt)=(0.50998,0.0380445,0.0380445); rgb(152pt)=(0.510111,0.0383015,0.0383015); rgb(153pt)=(0.510242,0.0385585,0.0385585); rgb(154pt)=(0.510373,0.0388156,0.0388156); rgb(155pt)=(0.510504,0.0390728,0.0390728); rgb(156pt)=(0.510635,0.03933,0.03933); rgb(157pt)=(0.510766,0.0395873,0.0395873); rgb(158pt)=(0.510897,0.0398447,0.0398447); rgb(159pt)=(0.511028,0.0401022,0.0401022); rgb(160pt)=(0.511159,0.0403597,0.0403597); rgb(161pt)=(0.51129,0.0406173,0.0406173); rgb(162pt)=(0.511422,0.0408749,0.0408749); rgb(163pt)=(0.511553,0.0411327,0.0411327); rgb(164pt)=(0.511684,0.0413904,0.0413904); rgb(165pt)=(0.511816,0.0416483,0.0416483); rgb(166pt)=(0.511947,0.0419062,0.0419062); rgb(167pt)=(0.512078,0.0421642,0.0421642); rgb(168pt)=(0.51221,0.0424223,0.0424223); rgb(169pt)=(0.512341,0.0426805,0.0426805); rgb(170pt)=(0.512473,0.0429387,0.0429387); rgb(171pt)=(0.512605,0.043197,0.043197); rgb(172pt)=(0.512736,0.0434553,0.0434553); rgb(173pt)=(0.512868,0.0437137,0.0437137); rgb(174pt)=(0.512999,0.0439722,0.0439722); rgb(175pt)=(0.513131,0.0442308,0.0442308); rgb(176pt)=(0.513263,0.0444894,0.0444894); rgb(177pt)=(0.513395,0.0447481,0.0447481); rgb(178pt)=(0.513527,0.0450069,0.0450069); rgb(179pt)=(0.513658,0.0452657,0.0452657); rgb(180pt)=(0.51379,0.0455246,0.0455246); rgb(181pt)=(0.513922,0.0457836,0.0457836); rgb(182pt)=(0.514054,0.0460427,0.0460427); rgb(183pt)=(0.514186,0.0463018,0.0463018); rgb(184pt)=(0.514318,0.046561,0.046561); rgb(185pt)=(0.51445,0.0468202,0.0468202); rgb(186pt)=(0.514582,0.0470796,0.0470796); rgb(187pt)=(0.514714,0.047339,0.047339); rgb(188pt)=(0.514847,0.0475985,0.0475985); rgb(189pt)=(0.514979,0.047858,0.047858); rgb(190pt)=(0.515111,0.0481176,0.0481176); rgb(191pt)=(0.515243,0.0483773,0.0483773); rgb(192pt)=(0.515376,0.0486371,0.0486371); rgb(193pt)=(0.515508,0.0488969,0.0488969); rgb(194pt)=(0.51564,0.0491568,0.0491568); rgb(195pt)=(0.515773,0.0494168,0.0494168); rgb(196pt)=(0.515905,0.0496768,0.0496768); rgb(197pt)=(0.516038,0.0499369,0.0499369); rgb(198pt)=(0.51617,0.0501971,0.0501971); rgb(199pt)=(0.516303,0.0504574,0.0504574); rgb(200pt)=(0.516436,0.0507177,0.0507177); rgb(201pt)=(0.516568,0.0509781,0.0509781); rgb(202pt)=(0.516701,0.0512385,0.0512385); rgb(203pt)=(0.516834,0.0514991,0.0514991); rgb(204pt)=(0.516966,0.0517597,0.0517597); rgb(205pt)=(0.517099,0.0520204,0.0520204); rgb(206pt)=(0.517232,0.0522811,0.0522811); rgb(207pt)=(0.517365,0.052542,0.052542); rgb(208pt)=(0.517498,0.0528029,0.0528029); rgb(209pt)=(0.517631,0.0530638,0.0530638); rgb(210pt)=(0.517764,0.0533249,0.0533249); rgb(211pt)=(0.517897,0.053586,0.053586); rgb(212pt)=(0.51803,0.0538472,0.0538472); rgb(213pt)=(0.518163,0.0541084,0.0541084); rgb(214pt)=(0.518296,0.0543698,0.0543698); rgb(215pt)=(0.518429,0.0546312,0.0546312); rgb(216pt)=(0.518562,0.0548927,0.0548927); rgb(217pt)=(0.518696,0.0551542,0.0551542); rgb(218pt)=(0.518829,0.0554158,0.0554158); rgb(219pt)=(0.518962,0.0556775,0.0556775); rgb(220pt)=(0.519095,0.0559393,0.0559393); rgb(221pt)=(0.519229,0.0562011,0.0562011); rgb(222pt)=(0.519362,0.056463,0.056463); rgb(223pt)=(0.519496,0.056725,0.056725); rgb(224pt)=(0.519629,0.0569871,0.0569871); rgb(225pt)=(0.519763,0.0572492,0.0572492); rgb(226pt)=(0.519896,0.0575114,0.0575114); rgb(227pt)=(0.52003,0.0577737,0.0577737); rgb(228pt)=(0.520164,0.058036,0.058036); rgb(229pt)=(0.520297,0.0582985,0.0582985); rgb(230pt)=(0.520431,0.058561,0.058561); rgb(231pt)=(0.520565,0.0588235,0.0588235); rgb(232pt)=(0.520698,0.0590862,0.0590862); rgb(233pt)=(0.520832,0.0593489,0.0593489); rgb(234pt)=(0.520966,0.0596117,0.0596117); rgb(235pt)=(0.5211,0.0598745,0.0598745); rgb(236pt)=(0.521234,0.0601375,0.0601375); rgb(237pt)=(0.521368,0.0604005,0.0604005); rgb(238pt)=(0.521502,0.0606636,0.0606636); rgb(239pt)=(0.521636,0.0609267,0.0609267); rgb(240pt)=(0.52177,0.0611899,0.0611899); rgb(241pt)=(0.521904,0.0614533,0.0614533); rgb(242pt)=(0.522038,0.0617166,0.0617166); rgb(243pt)=(0.522173,0.0619801,0.0619801); rgb(244pt)=(0.522307,0.0622436,0.0622436); rgb(245pt)=(0.522441,0.0625072,0.0625072); rgb(246pt)=(0.522575,0.0627709,0.0627709); rgb(247pt)=(0.52271,0.0630346,0.0630346); rgb(248pt)=(0.522844,0.0632985,0.0632985); rgb(249pt)=(0.522979,0.0635624,0.0635624); rgb(250pt)=(0.523113,0.0638263,0.0638263); rgb(251pt)=(0.523248,0.0640904,0.0640904); rgb(252pt)=(0.523382,0.0643545,0.0643545); rgb(253pt)=(0.523517,0.0646187,0.0646187); rgb(254pt)=(0.523651,0.064883,0.064883); rgb(255pt)=(0.523786,0.0651473,0.0651473); rgb(256pt)=(0.523921,0.0654117,0.0654117); rgb(257pt)=(0.524055,0.0656762,0.0656762); rgb(258pt)=(0.52419,0.0659408,0.0659408); rgb(259pt)=(0.524325,0.0662054,0.0662054); rgb(260pt)=(0.52446,0.0664701,0.0664701); rgb(261pt)=(0.524595,0.0667349,0.0667349); rgb(262pt)=(0.52473,0.0669998,0.0669998); rgb(263pt)=(0.524865,0.0672647,0.0672647); rgb(264pt)=(0.525,0.0675298,0.0675298); rgb(265pt)=(0.525135,0.0677949,0.0677949); rgb(266pt)=(0.52527,0.06806,0.06806); rgb(267pt)=(0.525405,0.0683253,0.0683253); rgb(268pt)=(0.52554,0.0685906,0.0685906); rgb(269pt)=(0.525675,0.068856,0.068856); rgb(270pt)=(0.52581,0.0691215,0.0691215); rgb(271pt)=(0.525946,0.069387,0.069387); rgb(272pt)=(0.526081,0.0696526,0.0696526); rgb(273pt)=(0.526216,0.0699183,0.0699183); rgb(274pt)=(0.526352,0.0701841,0.0701841); rgb(275pt)=(0.526487,0.07045,0.07045); rgb(276pt)=(0.526623,0.0707159,0.0707159); rgb(277pt)=(0.526758,0.0709819,0.0709819); rgb(278pt)=(0.526894,0.071248,0.071248); rgb(279pt)=(0.527029,0.0715141,0.0715141); rgb(280pt)=(0.527165,0.0717804,0.0717804); rgb(281pt)=(0.527301,0.0720467,0.0720467); rgb(282pt)=(0.527436,0.0723131,0.0723131); rgb(283pt)=(0.527572,0.0725795,0.0725795); rgb(284pt)=(0.527708,0.0728461,0.0728461); rgb(285pt)=(0.527844,0.0731127,0.0731127); rgb(286pt)=(0.527979,0.0733794,0.0733794); rgb(287pt)=(0.528115,0.0736461,0.0736461); rgb(288pt)=(0.528251,0.073913,0.073913); rgb(289pt)=(0.528387,0.0741799,0.0741799); rgb(290pt)=(0.528523,0.0744469,0.0744469); rgb(291pt)=(0.528659,0.074714,0.074714); rgb(292pt)=(0.528795,0.0749811,0.0749811); rgb(293pt)=(0.528932,0.0752484,0.0752484); rgb(294pt)=(0.529068,0.0755157,0.0755157); rgb(295pt)=(0.529204,0.0757831,0.0757831); rgb(296pt)=(0.52934,0.0760505,0.0760505); rgb(297pt)=(0.529476,0.0763181,0.0763181); rgb(298pt)=(0.529613,0.0765857,0.0765857); rgb(299pt)=(0.529749,0.0768534,0.0768534); rgb(300pt)=(0.529886,0.0771211,0.0771211); rgb(301pt)=(0.530022,0.077389,0.077389); rgb(302pt)=(0.530158,0.0776569,0.0776569); rgb(303pt)=(0.530295,0.0779249,0.0779249); rgb(304pt)=(0.530432,0.078193,0.078193); rgb(305pt)=(0.530568,0.0784612,0.0784612); rgb(306pt)=(0.530705,0.0787294,0.0787294); rgb(307pt)=(0.530841,0.0789977,0.0789977); rgb(308pt)=(0.530978,0.0792661,0.0792661); rgb(309pt)=(0.531115,0.0795346,0.0795346); rgb(310pt)=(0.531252,0.0798032,0.0798032); rgb(311pt)=(0.531389,0.0800718,0.0800718); rgb(312pt)=(0.531525,0.0803405,0.0803405); rgb(313pt)=(0.531662,0.0806093,0.0806093); rgb(314pt)=(0.531799,0.0808782,0.0808782); rgb(315pt)=(0.531936,0.0811471,0.0811471); rgb(316pt)=(0.532073,0.0814161,0.0814161); rgb(317pt)=(0.53221,0.0816852,0.0816852); rgb(318pt)=(0.532348,0.0819544,0.0819544); rgb(319pt)=(0.532485,0.0822237,0.0822237); rgb(320pt)=(0.532622,0.082493,0.082493); rgb(321pt)=(0.532759,0.0827624,0.0827624); rgb(322pt)=(0.532896,0.0830319,0.0830319); rgb(323pt)=(0.533034,0.0833015,0.0833015); rgb(324pt)=(0.533171,0.0835712,0.0835712); rgb(325pt)=(0.533309,0.0838409,0.0838409); rgb(326pt)=(0.533446,0.0841107,0.0841107); rgb(327pt)=(0.533583,0.0843806,0.0843806); rgb(328pt)=(0.533721,0.0846506,0.0846506); rgb(329pt)=(0.533859,0.0849206,0.0849206); rgb(330pt)=(0.533996,0.0851908,0.0851908); rgb(331pt)=(0.534134,0.085461,0.085461); rgb(332pt)=(0.534272,0.0857313,0.0857313); rgb(333pt)=(0.534409,0.0860017,0.0860017); rgb(334pt)=(0.534547,0.0862721,0.0862721); rgb(335pt)=(0.534685,0.0865426,0.0865426); rgb(336pt)=(0.534823,0.0868133,0.0868133); rgb(337pt)=(0.534961,0.0870839,0.0870839); rgb(338pt)=(0.535098,0.0873547,0.0873547); rgb(339pt)=(0.535236,0.0876256,0.0876256); rgb(340pt)=(0.535374,0.0878965,0.0878965); rgb(341pt)=(0.535513,0.0881675,0.0881675); rgb(342pt)=(0.535651,0.0884386,0.0884386); rgb(343pt)=(0.535789,0.0887098,0.0887098); rgb(344pt)=(0.535927,0.0889811,0.0889811); rgb(345pt)=(0.536065,0.0892524,0.0892524); rgb(346pt)=(0.536203,0.0895238,0.0895238); rgb(347pt)=(0.536342,0.0897953,0.0897953); rgb(348pt)=(0.53648,0.0900669,0.0900669); rgb(349pt)=(0.536618,0.0903386,0.0903386); rgb(350pt)=(0.536757,0.0906103,0.0906103); rgb(351pt)=(0.536895,0.0908821,0.0908821); rgb(352pt)=(0.537034,0.091154,0.091154); rgb(353pt)=(0.537172,0.091426,0.091426); rgb(354pt)=(0.537311,0.0916981,0.0916981); rgb(355pt)=(0.53745,0.0919702,0.0919702); rgb(356pt)=(0.537588,0.0922425,0.0922425); rgb(357pt)=(0.537727,0.0925148,0.0925148); rgb(358pt)=(0.537866,0.0927872,0.0927872); rgb(359pt)=(0.538005,0.0930597,0.0930597); rgb(360pt)=(0.538143,0.0933322,0.0933322); rgb(361pt)=(0.538282,0.0936049,0.0936049); rgb(362pt)=(0.538421,0.0938776,0.0938776); rgb(363pt)=(0.53856,0.0941504,0.0941504); rgb(364pt)=(0.538699,0.0944233,0.0944233); rgb(365pt)=(0.538838,0.0946962,0.0946962); rgb(366pt)=(0.538977,0.0949693,0.0949693); rgb(367pt)=(0.539116,0.0952424,0.0952424); rgb(368pt)=(0.539256,0.0955156,0.0955156); rgb(369pt)=(0.539395,0.0957889,0.0957889); rgb(370pt)=(0.539534,0.0960623,0.0960623); rgb(371pt)=(0.539673,0.0963358,0.0963358); rgb(372pt)=(0.539813,0.0966093,0.0966093); rgb(373pt)=(0.539952,0.096883,0.096883); rgb(374pt)=(0.540092,0.0971567,0.0971567); rgb(375pt)=(0.540231,0.0974305,0.0974305); rgb(376pt)=(0.540371,0.0977044,0.0977044); rgb(377pt)=(0.54051,0.0979783,0.0979783); rgb(378pt)=(0.54065,0.0982524,0.0982524); rgb(379pt)=(0.540789,0.0985265,0.0985265); rgb(380pt)=(0.540929,0.0988007,0.0988007); rgb(381pt)=(0.541069,0.099075,0.099075); rgb(382pt)=(0.541209,0.0993494,0.0993494); rgb(383pt)=(0.541348,0.0996238,0.0996238); rgb(384pt)=(0.541488,0.0998984,0.0998984); rgb(385pt)=(0.541628,0.100173,0.100173); rgb(386pt)=(0.541768,0.100448,0.100448); rgb(387pt)=(0.541908,0.100723,0.100723); rgb(388pt)=(0.542048,0.100997,0.100997); rgb(389pt)=(0.542188,0.101272,0.101272); rgb(390pt)=(0.542328,0.101547,0.101547); rgb(391pt)=(0.542468,0.101823,0.101823); rgb(392pt)=(0.542609,0.102098,0.102098); rgb(393pt)=(0.542749,0.102373,0.102373); rgb(394pt)=(0.542889,0.102648,0.102648); rgb(395pt)=(0.543029,0.102924,0.102924); rgb(396pt)=(0.54317,0.1032,0.1032); rgb(397pt)=(0.54331,0.103475,0.103475); rgb(398pt)=(0.543451,0.103751,0.103751); rgb(399pt)=(0.543591,0.104027,0.104027); rgb(400pt)=(0.543732,0.104303,0.104303); rgb(401pt)=(0.543872,0.104579,0.104579); rgb(402pt)=(0.544013,0.104855,0.104855); rgb(403pt)=(0.544154,0.105131,0.105131); rgb(404pt)=(0.544294,0.105407,0.105407); rgb(405pt)=(0.544435,0.105683,0.105683); rgb(406pt)=(0.544576,0.10596,0.10596); rgb(407pt)=(0.544717,0.106236,0.106236); rgb(408pt)=(0.544858,0.106513,0.106513); rgb(409pt)=(0.544999,0.106789,0.106789); rgb(410pt)=(0.54514,0.107066,0.107066); rgb(411pt)=(0.545281,0.107343,0.107343); rgb(412pt)=(0.545422,0.10762,0.10762); rgb(413pt)=(0.545563,0.107897,0.107897); rgb(414pt)=(0.545704,0.108174,0.108174); rgb(415pt)=(0.545845,0.108451,0.108451); rgb(416pt)=(0.545986,0.108729,0.108729); rgb(417pt)=(0.546128,0.109006,0.109006); rgb(418pt)=(0.546269,0.109283,0.109283); rgb(419pt)=(0.54641,0.109561,0.109561); rgb(420pt)=(0.546552,0.109838,0.109838); rgb(421pt)=(0.546693,0.110116,0.110116); rgb(422pt)=(0.546835,0.110394,0.110394); rgb(423pt)=(0.546976,0.110672,0.110672); rgb(424pt)=(0.547118,0.11095,0.11095); rgb(425pt)=(0.547259,0.111228,0.111228); rgb(426pt)=(0.547401,0.111506,0.111506); rgb(427pt)=(0.547543,0.111784,0.111784); rgb(428pt)=(0.547685,0.112062,0.112062); rgb(429pt)=(0.547826,0.112341,0.112341); rgb(430pt)=(0.547968,0.112619,0.112619); rgb(431pt)=(0.54811,0.112898,0.112898); rgb(432pt)=(0.548252,0.113177,0.113177); rgb(433pt)=(0.548394,0.113455,0.113455); rgb(434pt)=(0.548536,0.113734,0.113734); rgb(435pt)=(0.548678,0.114013,0.114013); rgb(436pt)=(0.54882,0.114292,0.114292); rgb(437pt)=(0.548963,0.114571,0.114571); rgb(438pt)=(0.549105,0.11485,0.11485); rgb(439pt)=(0.549247,0.11513,0.11513); rgb(440pt)=(0.549389,0.115409,0.115409); rgb(441pt)=(0.549532,0.115688,0.115688); rgb(442pt)=(0.549674,0.115968,0.115968); rgb(443pt)=(0.549817,0.116248,0.116248); rgb(444pt)=(0.549959,0.116527,0.116527); rgb(445pt)=(0.550102,0.116807,0.116807); rgb(446pt)=(0.550244,0.117087,0.117087); rgb(447pt)=(0.550387,0.117367,0.117367); rgb(448pt)=(0.550529,0.117647,0.117647); rgb(449pt)=(0.550672,0.117927,0.117927); rgb(450pt)=(0.550815,0.118207,0.118207); rgb(451pt)=(0.550958,0.118488,0.118488); rgb(452pt)=(0.551101,0.118768,0.118768); rgb(453pt)=(0.551243,0.119049,0.119049); rgb(454pt)=(0.551386,0.119329,0.119329); rgb(455pt)=(0.551529,0.11961,0.11961); rgb(456pt)=(0.551672,0.119891,0.119891); rgb(457pt)=(0.551815,0.120172,0.120172); rgb(458pt)=(0.551959,0.120453,0.120453); rgb(459pt)=(0.552102,0.120734,0.120734); rgb(460pt)=(0.552245,0.121015,0.121015); rgb(461pt)=(0.552388,0.121296,0.121296); rgb(462pt)=(0.552532,0.121577,0.121577); rgb(463pt)=(0.552675,0.121859,0.121859); rgb(464pt)=(0.552818,0.12214,0.12214); rgb(465pt)=(0.552962,0.122422,0.122422); rgb(466pt)=(0.553105,0.122704,0.122704); rgb(467pt)=(0.553249,0.122985,0.122985); rgb(468pt)=(0.553392,0.123267,0.123267); rgb(469pt)=(0.553536,0.123549,0.123549); rgb(470pt)=(0.55368,0.123831,0.123831); rgb(471pt)=(0.553823,0.124113,0.124113); rgb(472pt)=(0.553967,0.124396,0.124396); rgb(473pt)=(0.554111,0.124678,0.124678); rgb(474pt)=(0.554255,0.12496,0.12496); rgb(475pt)=(0.554399,0.125243,0.125243); rgb(476pt)=(0.554543,0.125525,0.125525); rgb(477pt)=(0.554687,0.125808,0.125808); rgb(478pt)=(0.554831,0.126091,0.126091); rgb(479pt)=(0.554975,0.126374,0.126374); rgb(480pt)=(0.555119,0.126657,0.126657); rgb(481pt)=(0.555263,0.12694,0.12694); rgb(482pt)=(0.555407,0.127223,0.127223); rgb(483pt)=(0.555552,0.127506,0.127506); rgb(484pt)=(0.555696,0.127789,0.127789); rgb(485pt)=(0.55584,0.128073,0.128073); rgb(486pt)=(0.555985,0.128356,0.128356); rgb(487pt)=(0.556129,0.12864,0.12864); rgb(488pt)=(0.556274,0.128924,0.128924); rgb(489pt)=(0.556418,0.129207,0.129207); rgb(490pt)=(0.556563,0.129491,0.129491); rgb(491pt)=(0.556708,0.129775,0.129775); rgb(492pt)=(0.556852,0.130059,0.130059); rgb(493pt)=(0.556997,0.130343,0.130343); rgb(494pt)=(0.557142,0.130628,0.130628); rgb(495pt)=(0.557287,0.130912,0.130912); rgb(496pt)=(0.557431,0.131196,0.131196); rgb(497pt)=(0.557576,0.131481,0.131481); rgb(498pt)=(0.557721,0.131766,0.131766); rgb(499pt)=(0.557866,0.13205,0.13205); rgb(500pt)=(0.558012,0.132335,0.132335); rgb(501pt)=(0.558157,0.13262,0.13262); rgb(502pt)=(0.558302,0.132905,0.132905); rgb(503pt)=(0.558447,0.13319,0.13319); rgb(504pt)=(0.558592,0.133475,0.133475); rgb(505pt)=(0.558738,0.133761,0.133761); rgb(506pt)=(0.558883,0.134046,0.134046); rgb(507pt)=(0.559028,0.134331,0.134331); rgb(508pt)=(0.559174,0.134617,0.134617); rgb(509pt)=(0.559319,0.134903,0.134903); rgb(510pt)=(0.559465,0.135188,0.135188); rgb(511pt)=(0.559611,0.135474,0.135474); rgb(512pt)=(0.559756,0.13576,0.13576); rgb(513pt)=(0.559902,0.136046,0.136046); rgb(514pt)=(0.560048,0.136332,0.136332); rgb(515pt)=(0.560193,0.136619,0.136619); rgb(516pt)=(0.560339,0.136905,0.136905); rgb(517pt)=(0.560485,0.137191,0.137191); rgb(518pt)=(0.560631,0.137478,0.137478); rgb(519pt)=(0.560777,0.137764,0.137764); rgb(520pt)=(0.560923,0.138051,0.138051); rgb(521pt)=(0.561069,0.138338,0.138338); rgb(522pt)=(0.561215,0.138625,0.138625); rgb(523pt)=(0.561362,0.138912,0.138912); rgb(524pt)=(0.561508,0.139199,0.139199); rgb(525pt)=(0.561654,0.139486,0.139486); rgb(526pt)=(0.5618,0.139773,0.139773); rgb(527pt)=(0.561947,0.140061,0.140061); rgb(528pt)=(0.562093,0.140348,0.140348); rgb(529pt)=(0.56224,0.140636,0.140636); rgb(530pt)=(0.562386,0.140923,0.140923); rgb(531pt)=(0.562533,0.141211,0.141211); rgb(532pt)=(0.56268,0.141499,0.141499); rgb(533pt)=(0.562826,0.141787,0.141787); rgb(534pt)=(0.562973,0.142075,0.142075); rgb(535pt)=(0.56312,0.142363,0.142363); rgb(536pt)=(0.563267,0.142651,0.142651); rgb(537pt)=(0.563413,0.14294,0.14294); rgb(538pt)=(0.56356,0.143228,0.143228); rgb(539pt)=(0.563707,0.143516,0.143516); rgb(540pt)=(0.563854,0.143805,0.143805); rgb(541pt)=(0.564001,0.144094,0.144094); rgb(542pt)=(0.564149,0.144383,0.144383); rgb(543pt)=(0.564296,0.144672,0.144672); rgb(544pt)=(0.564443,0.144961,0.144961); rgb(545pt)=(0.56459,0.14525,0.14525); rgb(546pt)=(0.564738,0.145539,0.145539); rgb(547pt)=(0.564885,0.145828,0.145828); rgb(548pt)=(0.565032,0.146118,0.146118); rgb(549pt)=(0.56518,0.146407,0.146407); rgb(550pt)=(0.565327,0.146697,0.146697); rgb(551pt)=(0.565475,0.146986,0.146986); rgb(552pt)=(0.565622,0.147276,0.147276); rgb(553pt)=(0.56577,0.147566,0.147566); rgb(554pt)=(0.565918,0.147856,0.147856); rgb(555pt)=(0.566066,0.148146,0.148146); rgb(556pt)=(0.566213,0.148436,0.148436); rgb(557pt)=(0.566361,0.148727,0.148727); rgb(558pt)=(0.566509,0.149017,0.149017); rgb(559pt)=(0.566657,0.149308,0.149308); rgb(560pt)=(0.566805,0.149598,0.149598); rgb(561pt)=(0.566953,0.149889,0.149889); rgb(562pt)=(0.567101,0.15018,0.15018); rgb(563pt)=(0.56725,0.15047,0.15047); rgb(564pt)=(0.567398,0.150761,0.150761); rgb(565pt)=(0.567546,0.151053,0.151053); rgb(566pt)=(0.567694,0.151344,0.151344); rgb(567pt)=(0.567843,0.151635,0.151635); rgb(568pt)=(0.567991,0.151926,0.151926); rgb(569pt)=(0.56814,0.152218,0.152218); rgb(570pt)=(0.568288,0.152509,0.152509); rgb(571pt)=(0.568437,0.152801,0.152801); rgb(572pt)=(0.568586,0.153093,0.153093); rgb(573pt)=(0.568734,0.153385,0.153385); rgb(574pt)=(0.568883,0.153677,0.153677); rgb(575pt)=(0.569032,0.153969,0.153969); rgb(576pt)=(0.569181,0.154261,0.154261); rgb(577pt)=(0.569329,0.154553,0.154553); rgb(578pt)=(0.569478,0.154846,0.154846); rgb(579pt)=(0.569627,0.155138,0.155138); rgb(580pt)=(0.569776,0.155431,0.155431); rgb(581pt)=(0.569926,0.155724,0.155724); rgb(582pt)=(0.570075,0.156016,0.156016); rgb(583pt)=(0.570224,0.156309,0.156309); rgb(584pt)=(0.570373,0.156602,0.156602); rgb(585pt)=(0.570522,0.156895,0.156895); rgb(586pt)=(0.570672,0.157189,0.157189); rgb(587pt)=(0.570821,0.157482,0.157482); rgb(588pt)=(0.570971,0.157775,0.157775); rgb(589pt)=(0.57112,0.158069,0.158069); rgb(590pt)=(0.57127,0.158362,0.158362); rgb(591pt)=(0.571419,0.158656,0.158656); rgb(592pt)=(0.571569,0.15895,0.15895); rgb(593pt)=(0.571719,0.159244,0.159244); rgb(594pt)=(0.571869,0.159538,0.159538); rgb(595pt)=(0.572018,0.159832,0.159832); rgb(596pt)=(0.572168,0.160126,0.160126); rgb(597pt)=(0.572318,0.160421,0.160421); rgb(598pt)=(0.572468,0.160715,0.160715); rgb(599pt)=(0.572618,0.161009,0.161009); rgb(600pt)=(0.572768,0.161304,0.161304); rgb(601pt)=(0.572918,0.161599,0.161599); rgb(602pt)=(0.573069,0.161894,0.161894); rgb(603pt)=(0.573219,0.162189,0.162189); rgb(604pt)=(0.573369,0.162484,0.162484); rgb(605pt)=(0.57352,0.162779,0.162779); rgb(606pt)=(0.57367,0.163074,0.163074); rgb(607pt)=(0.57382,0.16337,0.16337); rgb(608pt)=(0.573971,0.163665,0.163665); rgb(609pt)=(0.574122,0.163961,0.163961); rgb(610pt)=(0.574272,0.164256,0.164256); rgb(611pt)=(0.574423,0.164552,0.164552); rgb(612pt)=(0.574574,0.164848,0.164848); rgb(613pt)=(0.574724,0.165144,0.165144); rgb(614pt)=(0.574875,0.16544,0.16544); rgb(615pt)=(0.575026,0.165736,0.165736); rgb(616pt)=(0.575177,0.166033,0.166033); rgb(617pt)=(0.575328,0.166329,0.166329); rgb(618pt)=(0.575479,0.166625,0.166625); rgb(619pt)=(0.57563,0.166922,0.166922); rgb(620pt)=(0.575781,0.167219,0.167219); rgb(621pt)=(0.575932,0.167516,0.167516); rgb(622pt)=(0.576084,0.167813,0.167813); rgb(623pt)=(0.576235,0.16811,0.16811); rgb(624pt)=(0.576386,0.168407,0.168407); rgb(625pt)=(0.576538,0.168704,0.168704); rgb(626pt)=(0.576689,0.169001,0.169001); rgb(627pt)=(0.576841,0.169299,0.169299); rgb(628pt)=(0.576992,0.169597,0.169597); rgb(629pt)=(0.577144,0.169894,0.169894); rgb(630pt)=(0.577296,0.170192,0.170192); rgb(631pt)=(0.577448,0.17049,0.17049); rgb(632pt)=(0.577599,0.170788,0.170788); rgb(633pt)=(0.577751,0.171086,0.171086); rgb(634pt)=(0.577903,0.171384,0.171384); rgb(635pt)=(0.578055,0.171683,0.171683); rgb(636pt)=(0.578207,0.171981,0.171981); rgb(637pt)=(0.578359,0.17228,0.17228); rgb(638pt)=(0.578511,0.172578,0.172578); rgb(639pt)=(0.578664,0.172877,0.172877); rgb(640pt)=(0.578816,0.173176,0.173176); rgb(641pt)=(0.578968,0.173475,0.173475); rgb(642pt)=(0.57912,0.173774,0.173774); rgb(643pt)=(0.579273,0.174073,0.174073); rgb(644pt)=(0.579425,0.174372,0.174372); rgb(645pt)=(0.579578,0.174672,0.174672); rgb(646pt)=(0.57973,0.174971,0.174971); rgb(647pt)=(0.579883,0.175271,0.175271); rgb(648pt)=(0.580036,0.175571,0.175571); rgb(649pt)=(0.580188,0.175871,0.175871); rgb(650pt)=(0.580341,0.176171,0.176171); rgb(651pt)=(0.580494,0.176471,0.176471); rgb(652pt)=(0.580647,0.176771,0.176771); rgb(653pt)=(0.5808,0.177071,0.177071); rgb(654pt)=(0.580953,0.177371,0.177371); rgb(655pt)=(0.581106,0.177672,0.177672); rgb(656pt)=(0.581259,0.177973,0.177973); rgb(657pt)=(0.581412,0.178273,0.178273); rgb(658pt)=(0.581566,0.178574,0.178574); rgb(659pt)=(0.581719,0.178875,0.178875); rgb(660pt)=(0.581872,0.179176,0.179176); rgb(661pt)=(0.582026,0.179477,0.179477); rgb(662pt)=(0.582179,0.179779,0.179779); rgb(663pt)=(0.582333,0.18008,0.18008); rgb(664pt)=(0.582486,0.180381,0.180381); rgb(665pt)=(0.58264,0.180683,0.180683); rgb(666pt)=(0.582794,0.180985,0.180985); rgb(667pt)=(0.582947,0.181287,0.181287); rgb(668pt)=(0.583101,0.181589,0.181589); rgb(669pt)=(0.583255,0.181891,0.181891); rgb(670pt)=(0.583409,0.182193,0.182193); rgb(671pt)=(0.583563,0.182495,0.182495); rgb(672pt)=(0.583717,0.182797,0.182797); rgb(673pt)=(0.583871,0.1831,0.1831); rgb(674pt)=(0.584025,0.183403,0.183403); rgb(675pt)=(0.584179,0.183705,0.183705); rgb(676pt)=(0.584334,0.184008,0.184008); rgb(677pt)=(0.584488,0.184311,0.184311); rgb(678pt)=(0.584642,0.184614,0.184614); rgb(679pt)=(0.584797,0.184917,0.184917); rgb(680pt)=(0.584951,0.185221,0.185221); rgb(681pt)=(0.585106,0.185524,0.185524); rgb(682pt)=(0.585261,0.185827,0.185827); rgb(683pt)=(0.585415,0.186131,0.186131); rgb(684pt)=(0.58557,0.186435,0.186435); rgb(685pt)=(0.585725,0.186739,0.186739); rgb(686pt)=(0.58588,0.187043,0.187043); rgb(687pt)=(0.586034,0.187347,0.187347); rgb(688pt)=(0.586189,0.187651,0.187651); rgb(689pt)=(0.586344,0.187955,0.187955); rgb(690pt)=(0.586499,0.18826,0.18826); rgb(691pt)=(0.586655,0.188564,0.188564); rgb(692pt)=(0.58681,0.188869,0.188869); rgb(693pt)=(0.586965,0.189174,0.189174); rgb(694pt)=(0.58712,0.189478,0.189478); rgb(695pt)=(0.587276,0.189783,0.189783); rgb(696pt)=(0.587431,0.190089,0.190089); rgb(697pt)=(0.587587,0.190394,0.190394); rgb(698pt)=(0.587742,0.190699,0.190699); rgb(699pt)=(0.587898,0.191005,0.191005); rgb(700pt)=(0.588053,0.19131,0.19131); rgb(701pt)=(0.588209,0.191616,0.191616); rgb(702pt)=(0.588365,0.191922,0.191922); rgb(703pt)=(0.588521,0.192228,0.192228); rgb(704pt)=(0.588677,0.192534,0.192534); rgb(705pt)=(0.588833,0.19284,0.19284); rgb(706pt)=(0.588989,0.193146,0.193146); rgb(707pt)=(0.589145,0.193452,0.193452); rgb(708pt)=(0.589301,0.193759,0.193759); rgb(709pt)=(0.589457,0.194066,0.194066); rgb(710pt)=(0.589613,0.194372,0.194372); rgb(711pt)=(0.58977,0.194679,0.194679); rgb(712pt)=(0.589926,0.194986,0.194986); rgb(713pt)=(0.590082,0.195293,0.195293); rgb(714pt)=(0.590239,0.1956,0.1956); rgb(715pt)=(0.590395,0.195908,0.195908); rgb(716pt)=(0.590552,0.196215,0.196215); rgb(717pt)=(0.590709,0.196523,0.196523); rgb(718pt)=(0.590865,0.19683,0.19683); rgb(719pt)=(0.591022,0.197138,0.197138); rgb(720pt)=(0.591179,0.197446,0.197446); rgb(721pt)=(0.591336,0.197754,0.197754); rgb(722pt)=(0.591493,0.198062,0.198062); rgb(723pt)=(0.59165,0.19837,0.19837); rgb(724pt)=(0.591807,0.198679,0.198679); rgb(725pt)=(0.591964,0.198987,0.198987); rgb(726pt)=(0.592121,0.199296,0.199296); rgb(727pt)=(0.592279,0.199605,0.199605); rgb(728pt)=(0.592436,0.199913,0.199913); rgb(729pt)=(0.592593,0.200222,0.200222); rgb(730pt)=(0.592751,0.200532,0.200532); rgb(731pt)=(0.592908,0.200841,0.200841); rgb(732pt)=(0.593066,0.20115,0.20115); rgb(733pt)=(0.593224,0.20146,0.20146); rgb(734pt)=(0.593381,0.201769,0.201769); rgb(735pt)=(0.593539,0.202079,0.202079); rgb(736pt)=(0.593697,0.202389,0.202389); rgb(737pt)=(0.593855,0.202699,0.202699); rgb(738pt)=(0.594013,0.203009,0.203009); rgb(739pt)=(0.594171,0.203319,0.203319); rgb(740pt)=(0.594329,0.203629,0.203629); rgb(741pt)=(0.594487,0.20394,0.20394); rgb(742pt)=(0.594645,0.20425,0.20425); rgb(743pt)=(0.594803,0.204561,0.204561); rgb(744pt)=(0.594962,0.204871,0.204871); rgb(745pt)=(0.59512,0.205182,0.205182); rgb(746pt)=(0.595278,0.205493,0.205493); rgb(747pt)=(0.595437,0.205805,0.205805); rgb(748pt)=(0.595595,0.206116,0.206116); rgb(749pt)=(0.595754,0.206427,0.206427); rgb(750pt)=(0.595913,0.206739,0.206739); rgb(751pt)=(0.596071,0.20705,0.20705); rgb(752pt)=(0.59623,0.207362,0.207362); rgb(753pt)=(0.596389,0.207674,0.207674); rgb(754pt)=(0.596548,0.207986,0.207986); rgb(755pt)=(0.596707,0.208298,0.208298); rgb(756pt)=(0.596866,0.20861,0.20861); rgb(757pt)=(0.597025,0.208923,0.208923); rgb(758pt)=(0.597184,0.209235,0.209235); rgb(759pt)=(0.597344,0.209548,0.209548); rgb(760pt)=(0.597503,0.209861,0.209861); rgb(761pt)=(0.597662,0.210173,0.210173); rgb(762pt)=(0.597822,0.210486,0.210486); rgb(763pt)=(0.597981,0.2108,0.2108); rgb(764pt)=(0.598141,0.211113,0.211113); rgb(765pt)=(0.5983,0.211426,0.211426); rgb(766pt)=(0.59846,0.21174,0.21174); rgb(767pt)=(0.59862,0.212053,0.212053); rgb(768pt)=(0.59878,0.212367,0.212367); rgb(769pt)=(0.59894,0.212681,0.212681); rgb(770pt)=(0.5991,0.212995,0.212995); rgb(771pt)=(0.59926,0.213309,0.213309); rgb(772pt)=(0.59942,0.213623,0.213623); rgb(773pt)=(0.59958,0.213938,0.213938); rgb(774pt)=(0.59974,0.214252,0.214252); rgb(775pt)=(0.5999,0.214567,0.214567); rgb(776pt)=(0.600061,0.214881,0.214881); rgb(777pt)=(0.600221,0.215196,0.215196); rgb(778pt)=(0.600381,0.215511,0.215511); rgb(779pt)=(0.600542,0.215826,0.215826); rgb(780pt)=(0.600703,0.216142,0.216142); rgb(781pt)=(0.600863,0.216457,0.216457); rgb(782pt)=(0.601024,0.216772,0.216772); rgb(783pt)=(0.601185,0.217088,0.217088); rgb(784pt)=(0.601346,0.217404,0.217404); rgb(785pt)=(0.601506,0.21772,0.21772); rgb(786pt)=(0.601667,0.218036,0.218036); rgb(787pt)=(0.601828,0.218352,0.218352); rgb(788pt)=(0.60199,0.218668,0.218668); rgb(789pt)=(0.602151,0.218985,0.218985); rgb(790pt)=(0.602312,0.219301,0.219301); rgb(791pt)=(0.602473,0.219618,0.219618); rgb(792pt)=(0.602635,0.219934,0.219934); rgb(793pt)=(0.602796,0.220251,0.220251); rgb(794pt)=(0.602958,0.220568,0.220568); rgb(795pt)=(0.603119,0.220886,0.220886); rgb(796pt)=(0.603281,0.221203,0.221203); rgb(797pt)=(0.603442,0.22152,0.22152); rgb(798pt)=(0.603604,0.221838,0.221838); rgb(799pt)=(0.603766,0.222156,0.222156); rgb(800pt)=(0.603928,0.222473,0.222473); rgb(801pt)=(0.60409,0.222791,0.222791); rgb(802pt)=(0.604252,0.223109,0.223109); rgb(803pt)=(0.604414,0.223428,0.223428); rgb(804pt)=(0.604576,0.223746,0.223746); rgb(805pt)=(0.604738,0.224064,0.224064); rgb(806pt)=(0.604901,0.224383,0.224383); rgb(807pt)=(0.605063,0.224702,0.224702); rgb(808pt)=(0.605225,0.225021,0.225021); rgb(809pt)=(0.605388,0.22534,0.22534); rgb(810pt)=(0.605551,0.225659,0.225659); rgb(811pt)=(0.605713,0.225978,0.225978); rgb(812pt)=(0.605876,0.226297,0.226297); rgb(813pt)=(0.606039,0.226617,0.226617); rgb(814pt)=(0.606201,0.226936,0.226936); rgb(815pt)=(0.606364,0.227256,0.227256); rgb(816pt)=(0.606527,0.227576,0.227576); rgb(817pt)=(0.60669,0.227896,0.227896); rgb(818pt)=(0.606853,0.228216,0.228216); rgb(819pt)=(0.607017,0.228537,0.228537); rgb(820pt)=(0.60718,0.228857,0.228857); rgb(821pt)=(0.607343,0.229178,0.229178); rgb(822pt)=(0.607506,0.229498,0.229498); rgb(823pt)=(0.60767,0.229819,0.229819); rgb(824pt)=(0.607833,0.23014,0.23014); rgb(825pt)=(0.607997,0.230461,0.230461); rgb(826pt)=(0.608161,0.230783,0.230783); rgb(827pt)=(0.608324,0.231104,0.231104); rgb(828pt)=(0.608488,0.231425,0.231425); rgb(829pt)=(0.608652,0.231747,0.231747); rgb(830pt)=(0.608816,0.232069,0.232069); rgb(831pt)=(0.60898,0.232391,0.232391); rgb(832pt)=(0.609144,0.232713,0.232713); rgb(833pt)=(0.609308,0.233035,0.233035); rgb(834pt)=(0.609472,0.233357,0.233357); rgb(835pt)=(0.609636,0.23368,0.23368); rgb(836pt)=(0.609801,0.234002,0.234002); rgb(837pt)=(0.609965,0.234325,0.234325); rgb(838pt)=(0.61013,0.234648,0.234648); rgb(839pt)=(0.610294,0.234971,0.234971); rgb(840pt)=(0.610459,0.235294,0.235294); rgb(841pt)=(0.610623,0.235617,0.235617); rgb(842pt)=(0.610788,0.235941,0.235941); rgb(843pt)=(0.610953,0.236264,0.236264); rgb(844pt)=(0.611118,0.236588,0.236588); rgb(845pt)=(0.611283,0.236912,0.236912); rgb(846pt)=(0.611448,0.237236,0.237236); rgb(847pt)=(0.611613,0.23756,0.23756); rgb(848pt)=(0.611778,0.237884,0.237884); rgb(849pt)=(0.611943,0.238209,0.238209); rgb(850pt)=(0.612109,0.238533,0.238533); rgb(851pt)=(0.612274,0.238858,0.238858); rgb(852pt)=(0.61244,0.239182,0.239182); rgb(853pt)=(0.612605,0.239507,0.239507); rgb(854pt)=(0.612771,0.239832,0.239832); rgb(855pt)=(0.612936,0.240158,0.240158); rgb(856pt)=(0.613102,0.240483,0.240483); rgb(857pt)=(0.613268,0.240809,0.240809); rgb(858pt)=(0.613434,0.241134,0.241134); rgb(859pt)=(0.6136,0.24146,0.24146); rgb(860pt)=(0.613766,0.241786,0.241786); rgb(861pt)=(0.613932,0.242112,0.242112); rgb(862pt)=(0.614098,0.242438,0.242438); rgb(863pt)=(0.614264,0.242764,0.242764); rgb(864pt)=(0.61443,0.243091,0.243091); rgb(865pt)=(0.614597,0.243417,0.243417); rgb(866pt)=(0.614763,0.243744,0.243744); rgb(867pt)=(0.61493,0.244071,0.244071); rgb(868pt)=(0.615096,0.244398,0.244398); rgb(869pt)=(0.615263,0.244725,0.244725); rgb(870pt)=(0.61543,0.245053,0.245053); rgb(871pt)=(0.615597,0.24538,0.24538); rgb(872pt)=(0.615763,0.245708,0.245708); rgb(873pt)=(0.61593,0.246035,0.246035); rgb(874pt)=(0.616097,0.246363,0.246363); rgb(875pt)=(0.616265,0.246691,0.246691); rgb(876pt)=(0.616432,0.247019,0.247019); rgb(877pt)=(0.616599,0.247348,0.247348); rgb(878pt)=(0.616766,0.247676,0.247676); rgb(879pt)=(0.616934,0.248005,0.248005); rgb(880pt)=(0.617101,0.248334,0.248334); rgb(881pt)=(0.617269,0.248662,0.248662); rgb(882pt)=(0.617436,0.248991,0.248991); rgb(883pt)=(0.617604,0.249321,0.249321); rgb(884pt)=(0.617772,0.24965,0.24965); rgb(885pt)=(0.61794,0.249979,0.249979); rgb(886pt)=(0.618107,0.250309,0.250309); rgb(887pt)=(0.618275,0.250639,0.250639); rgb(888pt)=(0.618443,0.250969,0.250969); rgb(889pt)=(0.618612,0.251299,0.251299); rgb(890pt)=(0.61878,0.251629,0.251629); rgb(891pt)=(0.618948,0.251959,0.251959); rgb(892pt)=(0.619116,0.25229,0.25229); rgb(893pt)=(0.619285,0.25262,0.25262); rgb(894pt)=(0.619453,0.252951,0.252951); rgb(895pt)=(0.619622,0.253282,0.253282); rgb(896pt)=(0.619791,0.253613,0.253613); rgb(897pt)=(0.619959,0.253944,0.253944); rgb(898pt)=(0.620128,0.254276,0.254276); rgb(899pt)=(0.620297,0.254607,0.254607); rgb(900pt)=(0.620466,0.254939,0.254939); rgb(901pt)=(0.620635,0.255271,0.255271); rgb(902pt)=(0.620804,0.255603,0.255603); rgb(903pt)=(0.620973,0.255935,0.255935); rgb(904pt)=(0.621142,0.256267,0.256267); rgb(905pt)=(0.621312,0.256599,0.256599); rgb(906pt)=(0.621481,0.256932,0.256932); rgb(907pt)=(0.621651,0.257265,0.257265); rgb(908pt)=(0.62182,0.257597,0.257597); rgb(909pt)=(0.62199,0.25793,0.25793); rgb(910pt)=(0.622159,0.258264,0.258264); rgb(911pt)=(0.622329,0.258597,0.258597); rgb(912pt)=(0.622499,0.25893,0.25893); rgb(913pt)=(0.622669,0.259264,0.259264); rgb(914pt)=(0.622839,0.259598,0.259598); rgb(915pt)=(0.623009,0.259931,0.259931); rgb(916pt)=(0.623179,0.260266,0.260266); rgb(917pt)=(0.623349,0.2606,0.2606); rgb(918pt)=(0.62352,0.260934,0.260934); rgb(919pt)=(0.62369,0.261269,0.261269); rgb(920pt)=(0.623861,0.261603,0.261603); rgb(921pt)=(0.624031,0.261938,0.261938); rgb(922pt)=(0.624202,0.262273,0.262273); rgb(923pt)=(0.624373,0.262608,0.262608); rgb(924pt)=(0.624543,0.262943,0.262943); rgb(925pt)=(0.624714,0.263279,0.263279); rgb(926pt)=(0.624885,0.263614,0.263614); rgb(927pt)=(0.625056,0.26395,0.26395); rgb(928pt)=(0.625227,0.264286,0.264286); rgb(929pt)=(0.625398,0.264622,0.264622); rgb(930pt)=(0.62557,0.264958,0.264958); rgb(931pt)=(0.625741,0.265294,0.265294); rgb(932pt)=(0.625912,0.265631,0.265631); rgb(933pt)=(0.626084,0.265967,0.265967); rgb(934pt)=(0.626255,0.266304,0.266304); rgb(935pt)=(0.626427,0.266641,0.266641); rgb(936pt)=(0.626599,0.266978,0.266978); rgb(937pt)=(0.626771,0.267316,0.267316); rgb(938pt)=(0.626942,0.267653,0.267653); rgb(939pt)=(0.627114,0.267991,0.267991); rgb(940pt)=(0.627286,0.268328,0.268328); rgb(941pt)=(0.627459,0.268666,0.268666); rgb(942pt)=(0.627631,0.269004,0.269004); rgb(943pt)=(0.627803,0.269342,0.269342); rgb(944pt)=(0.627975,0.269681,0.269681); rgb(945pt)=(0.628148,0.270019,0.270019); rgb(946pt)=(0.62832,0.270358,0.270358); rgb(947pt)=(0.628493,0.270697,0.270697); rgb(948pt)=(0.628666,0.271036,0.271036); rgb(949pt)=(0.628838,0.271375,0.271375); rgb(950pt)=(0.629011,0.271714,0.271714); rgb(951pt)=(0.629184,0.272054,0.272054); rgb(952pt)=(0.629357,0.272393,0.272393); rgb(953pt)=(0.62953,0.272733,0.272733); rgb(954pt)=(0.629703,0.273073,0.273073); rgb(955pt)=(0.629877,0.273413,0.273413); rgb(956pt)=(0.63005,0.273753,0.273753); rgb(957pt)=(0.630223,0.274094,0.274094); rgb(958pt)=(0.630397,0.274434,0.274434); rgb(959pt)=(0.63057,0.274775,0.274775); rgb(960pt)=(0.630744,0.275116,0.275116); rgb(961pt)=(0.630918,0.275457,0.275457); rgb(962pt)=(0.631091,0.275798,0.275798); rgb(963pt)=(0.631265,0.276139,0.276139); rgb(964pt)=(0.631439,0.276481,0.276481); rgb(965pt)=(0.631613,0.276823,0.276823); rgb(966pt)=(0.631788,0.277164,0.277164); rgb(967pt)=(0.631962,0.277506,0.277506); rgb(968pt)=(0.632136,0.277849,0.277849); rgb(969pt)=(0.63231,0.278191,0.278191); rgb(970pt)=(0.632485,0.278533,0.278533); rgb(971pt)=(0.632659,0.278876,0.278876); rgb(972pt)=(0.632834,0.279219,0.279219); rgb(973pt)=(0.633009,0.279562,0.279562); rgb(974pt)=(0.633184,0.279905,0.279905); rgb(975pt)=(0.633358,0.280248,0.280248); rgb(976pt)=(0.633533,0.280592,0.280592); rgb(977pt)=(0.633708,0.280935,0.280935); rgb(978pt)=(0.633884,0.281279,0.281279); rgb(979pt)=(0.634059,0.281623,0.281623); rgb(980pt)=(0.634234,0.281967,0.281967); rgb(981pt)=(0.63441,0.282312,0.282312); rgb(982pt)=(0.634585,0.282656,0.282656); rgb(983pt)=(0.634761,0.283001,0.283001); rgb(984pt)=(0.634936,0.283345,0.283345); rgb(985pt)=(0.635112,0.28369,0.28369); rgb(986pt)=(0.635288,0.284036,0.284036); rgb(987pt)=(0.635464,0.284381,0.284381); rgb(988pt)=(0.63564,0.284726,0.284726); rgb(989pt)=(0.635816,0.285072,0.285072); rgb(990pt)=(0.635992,0.285418,0.285418); rgb(991pt)=(0.636168,0.285764,0.285764); rgb(992pt)=(0.636344,0.28611,0.28611); rgb(993pt)=(0.636521,0.286456,0.286456); rgb(994pt)=(0.636697,0.286803,0.286803); rgb(995pt)=(0.636874,0.287149,0.287149); rgb(996pt)=(0.63705,0.287496,0.287496); rgb(997pt)=(0.637227,0.287843,0.287843); rgb(998pt)=(0.637404,0.28819,0.28819); rgb(999pt)=(0.637581,0.288537,0.288537); rgb(1000pt)=(0.637758,0.288885,0.288885); rgb(1001pt)=(0.637935,0.289233,0.289233); rgb(1002pt)=(0.638112,0.28958,0.28958); rgb(1003pt)=(0.63829,0.289928,0.289928); rgb(1004pt)=(0.638467,0.290277,0.290277); rgb(1005pt)=(0.638644,0.290625,0.290625); rgb(1006pt)=(0.638822,0.290973,0.290973); rgb(1007pt)=(0.638999,0.291322,0.291322); rgb(1008pt)=(0.639177,0.291671,0.291671); rgb(1009pt)=(0.639355,0.29202,0.29202); rgb(1010pt)=(0.639533,0.292369,0.292369); rgb(1011pt)=(0.639711,0.292718,0.292718); rgb(1012pt)=(0.639889,0.293068,0.293068); rgb(1013pt)=(0.640067,0.293418,0.293418); rgb(1014pt)=(0.640245,0.293768,0.293768); rgb(1015pt)=(0.640424,0.294118,0.294118); rgb(1016pt)=(0.640602,0.294468,0.294468); rgb(1017pt)=(0.64078,0.294818,0.294818); rgb(1018pt)=(0.640959,0.295169,0.295169); rgb(1019pt)=(0.641138,0.29552,0.29552); rgb(1020pt)=(0.641316,0.295871,0.295871); rgb(1021pt)=(0.641495,0.296222,0.296222); rgb(1022pt)=(0.641674,0.296573,0.296573); rgb(1023pt)=(0.641853,0.296924,0.296924); rgb(1024pt)=(0.642032,0.297276,0.297276); rgb(1025pt)=(0.642212,0.297628,0.297628); rgb(1026pt)=(0.642391,0.29798,0.29798); rgb(1027pt)=(0.64257,0.298332,0.298332); rgb(1028pt)=(0.64275,0.298684,0.298684); rgb(1029pt)=(0.642929,0.299037,0.299037); rgb(1030pt)=(0.643109,0.299389,0.299389); rgb(1031pt)=(0.643289,0.299742,0.299742); rgb(1032pt)=(0.643469,0.300095,0.300095); rgb(1033pt)=(0.643648,0.300449,0.300449); rgb(1034pt)=(0.643829,0.300802,0.300802); rgb(1035pt)=(0.644009,0.301156,0.301156); rgb(1036pt)=(0.644189,0.301509,0.301509); rgb(1037pt)=(0.644369,0.301863,0.301863); rgb(1038pt)=(0.64455,0.302217,0.302217); rgb(1039pt)=(0.64473,0.302572,0.302572); rgb(1040pt)=(0.644911,0.302926,0.302926); rgb(1041pt)=(0.645091,0.303281,0.303281); rgb(1042pt)=(0.645272,0.303636,0.303636); rgb(1043pt)=(0.645453,0.303991,0.303991); rgb(1044pt)=(0.645634,0.304346,0.304346); rgb(1045pt)=(0.645815,0.304701,0.304701); rgb(1046pt)=(0.645996,0.305057,0.305057); rgb(1047pt)=(0.646177,0.305412,0.305412); rgb(1048pt)=(0.646358,0.305768,0.305768); rgb(1049pt)=(0.64654,0.306125,0.306125); rgb(1050pt)=(0.646721,0.306481,0.306481); rgb(1051pt)=(0.646903,0.306837,0.306837); rgb(1052pt)=(0.647085,0.307194,0.307194); rgb(1053pt)=(0.647266,0.307551,0.307551); rgb(1054pt)=(0.647448,0.307908,0.307908); rgb(1055pt)=(0.64763,0.308265,0.308265); rgb(1056pt)=(0.647812,0.308622,0.308622); rgb(1057pt)=(0.647994,0.30898,0.30898); rgb(1058pt)=(0.648177,0.309338,0.309338); rgb(1059pt)=(0.648359,0.309696,0.309696); rgb(1060pt)=(0.648541,0.310054,0.310054); rgb(1061pt)=(0.648724,0.310412,0.310412); rgb(1062pt)=(0.648907,0.310771,0.310771); rgb(1063pt)=(0.649089,0.311129,0.311129); rgb(1064pt)=(0.649272,0.311488,0.311488); rgb(1065pt)=(0.649455,0.311847,0.311847); rgb(1066pt)=(0.649638,0.312207,0.312207); rgb(1067pt)=(0.649821,0.312566,0.312566); rgb(1068pt)=(0.650004,0.312926,0.312926); rgb(1069pt)=(0.650188,0.313285,0.313285); rgb(1070pt)=(0.650371,0.313645,0.313645); rgb(1071pt)=(0.650554,0.314006,0.314006); rgb(1072pt)=(0.650738,0.314366,0.314366); rgb(1073pt)=(0.650922,0.314727,0.314727); rgb(1074pt)=(0.651106,0.315087,0.315087); rgb(1075pt)=(0.651289,0.315448,0.315448); rgb(1076pt)=(0.651473,0.315809,0.315809); rgb(1077pt)=(0.651657,0.316171,0.316171); rgb(1078pt)=(0.651842,0.316532,0.316532); rgb(1079pt)=(0.652026,0.316894,0.316894); rgb(1080pt)=(0.65221,0.317256,0.317256); rgb(1081pt)=(0.652395,0.317618,0.317618); rgb(1082pt)=(0.652579,0.31798,0.31798); rgb(1083pt)=(0.652764,0.318343,0.318343); rgb(1084pt)=(0.652949,0.318706,0.318706); rgb(1085pt)=(0.653133,0.319068,0.319068); rgb(1086pt)=(0.653318,0.319431,0.319431); rgb(1087pt)=(0.653503,0.319795,0.319795); rgb(1088pt)=(0.653689,0.320158,0.320158); rgb(1089pt)=(0.653874,0.320522,0.320522); rgb(1090pt)=(0.654059,0.320886,0.320886); rgb(1091pt)=(0.654245,0.32125,0.32125); rgb(1092pt)=(0.65443,0.321614,0.321614); rgb(1093pt)=(0.654616,0.321978,0.321978); rgb(1094pt)=(0.654802,0.322343,0.322343); rgb(1095pt)=(0.654987,0.322708,0.322708); rgb(1096pt)=(0.655173,0.323073,0.323073); rgb(1097pt)=(0.655359,0.323438,0.323438); rgb(1098pt)=(0.655545,0.323803,0.323803); rgb(1099pt)=(0.655732,0.324169,0.324169); rgb(1100pt)=(0.655918,0.324535,0.324535); rgb(1101pt)=(0.656105,0.324901,0.324901); rgb(1102pt)=(0.656291,0.325267,0.325267); rgb(1103pt)=(0.656478,0.325634,0.325634); rgb(1104pt)=(0.656664,0.326,0.326); rgb(1105pt)=(0.656851,0.326367,0.326367); rgb(1106pt)=(0.657038,0.326734,0.326734); rgb(1107pt)=(0.657225,0.327101,0.327101); rgb(1108pt)=(0.657412,0.327469,0.327469); rgb(1109pt)=(0.6576,0.327836,0.327836); rgb(1110pt)=(0.657787,0.328204,0.328204); rgb(1111pt)=(0.657975,0.328572,0.328572); rgb(1112pt)=(0.658162,0.32894,0.32894); rgb(1113pt)=(0.65835,0.329309,0.329309); rgb(1114pt)=(0.658538,0.329677,0.329677); rgb(1115pt)=(0.658725,0.330046,0.330046); rgb(1116pt)=(0.658913,0.330415,0.330415); rgb(1117pt)=(0.659101,0.330784,0.330784); rgb(1118pt)=(0.65929,0.331154,0.331154); rgb(1119pt)=(0.659478,0.331523,0.331523); rgb(1120pt)=(0.659666,0.331893,0.331893); rgb(1121pt)=(0.659855,0.332263,0.332263); rgb(1122pt)=(0.660043,0.332633,0.332633); rgb(1123pt)=(0.660232,0.333004,0.333004); rgb(1124pt)=(0.660421,0.333375,0.333375); rgb(1125pt)=(0.66061,0.333745,0.333745); rgb(1126pt)=(0.660799,0.334116,0.334116); rgb(1127pt)=(0.660988,0.334488,0.334488); rgb(1128pt)=(0.661177,0.334859,0.334859); rgb(1129pt)=(0.661367,0.335231,0.335231); rgb(1130pt)=(0.661556,0.335603,0.335603); rgb(1131pt)=(0.661746,0.335975,0.335975); rgb(1132pt)=(0.661935,0.336347,0.336347); rgb(1133pt)=(0.662125,0.33672,0.33672); rgb(1134pt)=(0.662315,0.337092,0.337092); rgb(1135pt)=(0.662505,0.337465,0.337465); rgb(1136pt)=(0.662695,0.337839,0.337839); rgb(1137pt)=(0.662885,0.338212,0.338212); rgb(1138pt)=(0.663075,0.338586,0.338586); rgb(1139pt)=(0.663266,0.338959,0.338959); rgb(1140pt)=(0.663456,0.339333,0.339333); rgb(1141pt)=(0.663647,0.339708,0.339708); rgb(1142pt)=(0.663838,0.340082,0.340082); rgb(1143pt)=(0.664029,0.340457,0.340457); rgb(1144pt)=(0.66422,0.340831,0.340831); rgb(1145pt)=(0.664411,0.341206,0.341206); rgb(1146pt)=(0.664602,0.341582,0.341582); rgb(1147pt)=(0.664793,0.341957,0.341957); rgb(1148pt)=(0.664984,0.342333,0.342333); rgb(1149pt)=(0.665176,0.342709,0.342709); rgb(1150pt)=(0.665367,0.343085,0.343085); rgb(1151pt)=(0.665559,0.343461,0.343461); rgb(1152pt)=(0.665751,0.343838,0.343838); rgb(1153pt)=(0.665943,0.344215,0.344215); rgb(1154pt)=(0.666135,0.344592,0.344592); rgb(1155pt)=(0.666327,0.344969,0.344969); rgb(1156pt)=(0.666519,0.345346,0.345346); rgb(1157pt)=(0.666712,0.345724,0.345724); rgb(1158pt)=(0.666904,0.346102,0.346102); rgb(1159pt)=(0.667097,0.34648,0.34648); rgb(1160pt)=(0.66729,0.346858,0.346858); rgb(1161pt)=(0.667482,0.347237,0.347237); rgb(1162pt)=(0.667675,0.347615,0.347615); rgb(1163pt)=(0.667868,0.347994,0.347994); rgb(1164pt)=(0.668062,0.348374,0.348374); rgb(1165pt)=(0.668255,0.348753,0.348753); rgb(1166pt)=(0.668448,0.349133,0.349133); rgb(1167pt)=(0.668642,0.349513,0.349513); rgb(1168pt)=(0.668835,0.349893,0.349893); rgb(1169pt)=(0.669029,0.350273,0.350273); rgb(1170pt)=(0.669223,0.350653,0.350653); rgb(1171pt)=(0.669417,0.351034,0.351034); rgb(1172pt)=(0.669611,0.351415,0.351415); rgb(1173pt)=(0.669805,0.351796,0.351796); rgb(1174pt)=(0.669999,0.352178,0.352178); rgb(1175pt)=(0.670194,0.352559,0.352559); rgb(1176pt)=(0.670388,0.352941,0.352941); rgb(1177pt)=(0.670583,0.353323,0.353323); rgb(1178pt)=(0.670778,0.353706,0.353706); rgb(1179pt)=(0.670972,0.354088,0.354088); rgb(1180pt)=(0.671167,0.354471,0.354471); rgb(1181pt)=(0.671363,0.354854,0.354854); rgb(1182pt)=(0.671558,0.355237,0.355237); rgb(1183pt)=(0.671753,0.355621,0.355621); rgb(1184pt)=(0.671949,0.356004,0.356004); rgb(1185pt)=(0.672144,0.356388,0.356388); rgb(1186pt)=(0.67234,0.356772,0.356772); rgb(1187pt)=(0.672536,0.357157,0.357157); rgb(1188pt)=(0.672731,0.357541,0.357541); rgb(1189pt)=(0.672928,0.357926,0.357926); rgb(1190pt)=(0.673124,0.358311,0.358311); rgb(1191pt)=(0.67332,0.358696,0.358696); rgb(1192pt)=(0.673516,0.359082,0.359082); rgb(1193pt)=(0.673713,0.359468,0.359468); rgb(1194pt)=(0.673909,0.359854,0.359854); rgb(1195pt)=(0.674106,0.36024,0.36024); rgb(1196pt)=(0.674303,0.360626,0.360626); rgb(1197pt)=(0.6745,0.361013,0.361013); rgb(1198pt)=(0.674697,0.3614,0.3614); rgb(1199pt)=(0.674894,0.361787,0.361787); rgb(1200pt)=(0.675092,0.362174,0.362174); rgb(1201pt)=(0.675289,0.362562,0.362562); rgb(1202pt)=(0.675487,0.36295,0.36295); rgb(1203pt)=(0.675684,0.363338,0.363338); rgb(1204pt)=(0.675882,0.363726,0.363726); rgb(1205pt)=(0.67608,0.364115,0.364115); rgb(1206pt)=(0.676278,0.364504,0.364504); rgb(1207pt)=(0.676476,0.364893,0.364893); rgb(1208pt)=(0.676675,0.365282,0.365282); rgb(1209pt)=(0.676873,0.365671,0.365671); rgb(1210pt)=(0.677072,0.366061,0.366061); rgb(1211pt)=(0.67727,0.366451,0.366451); rgb(1212pt)=(0.677469,0.366841,0.366841); rgb(1213pt)=(0.677668,0.367232,0.367232); rgb(1214pt)=(0.677867,0.367623,0.367623); rgb(1215pt)=(0.678066,0.368014,0.368014); rgb(1216pt)=(0.678265,0.368405,0.368405); rgb(1217pt)=(0.678465,0.368796,0.368796); rgb(1218pt)=(0.678664,0.369188,0.369188); rgb(1219pt)=(0.678864,0.36958,0.36958); rgb(1220pt)=(0.679064,0.369972,0.369972); rgb(1221pt)=(0.679264,0.370364,0.370364); rgb(1222pt)=(0.679464,0.370757,0.370757); rgb(1223pt)=(0.679664,0.37115,0.37115); rgb(1224pt)=(0.679864,0.371543,0.371543); rgb(1225pt)=(0.680064,0.371937,0.371937); rgb(1226pt)=(0.680265,0.37233,0.37233); rgb(1227pt)=(0.680466,0.372724,0.372724); rgb(1228pt)=(0.680666,0.373118,0.373118); rgb(1229pt)=(0.680867,0.373513,0.373513); rgb(1230pt)=(0.681068,0.373907,0.373907); rgb(1231pt)=(0.68127,0.374302,0.374302); rgb(1232pt)=(0.681471,0.374697,0.374697); rgb(1233pt)=(0.681672,0.375093,0.375093); rgb(1234pt)=(0.681874,0.375488,0.375488); rgb(1235pt)=(0.682075,0.375884,0.375884); rgb(1236pt)=(0.682277,0.37628,0.37628); rgb(1237pt)=(0.682479,0.376677,0.376677); rgb(1238pt)=(0.682681,0.377073,0.377073); rgb(1239pt)=(0.682883,0.37747,0.37747); rgb(1240pt)=(0.683086,0.377867,0.377867); rgb(1241pt)=(0.683288,0.378265,0.378265); rgb(1242pt)=(0.683491,0.378662,0.378662); rgb(1243pt)=(0.683693,0.37906,0.37906); rgb(1244pt)=(0.683896,0.379459,0.379459); rgb(1245pt)=(0.684099,0.379857,0.379857); rgb(1246pt)=(0.684302,0.380256,0.380256); rgb(1247pt)=(0.684505,0.380655,0.380655); rgb(1248pt)=(0.684709,0.381054,0.381054); rgb(1249pt)=(0.684912,0.381453,0.381453); rgb(1250pt)=(0.685116,0.381853,0.381853); rgb(1251pt)=(0.68532,0.382253,0.382253); rgb(1252pt)=(0.685524,0.382653,0.382653); rgb(1253pt)=(0.685728,0.383054,0.383054); rgb(1254pt)=(0.685932,0.383454,0.383454); rgb(1255pt)=(0.686136,0.383855,0.383855); rgb(1256pt)=(0.68634,0.384257,0.384257); rgb(1257pt)=(0.686545,0.384658,0.384658); rgb(1258pt)=(0.68675,0.38506,0.38506); rgb(1259pt)=(0.686954,0.385462,0.385462); rgb(1260pt)=(0.687159,0.385864,0.385864); rgb(1261pt)=(0.687364,0.386267,0.386267); rgb(1262pt)=(0.68757,0.38667,0.38667); rgb(1263pt)=(0.687775,0.387073,0.387073); rgb(1264pt)=(0.68798,0.387476,0.387476); rgb(1265pt)=(0.688186,0.38788,0.38788); rgb(1266pt)=(0.688392,0.388284,0.388284); rgb(1267pt)=(0.688598,0.388688,0.388688); rgb(1268pt)=(0.688804,0.389092,0.389092); rgb(1269pt)=(0.68901,0.389497,0.389497); rgb(1270pt)=(0.689216,0.389902,0.389902); rgb(1271pt)=(0.689423,0.390307,0.390307); rgb(1272pt)=(0.689629,0.390713,0.390713); rgb(1273pt)=(0.689836,0.391119,0.391119); rgb(1274pt)=(0.690043,0.391525,0.391525); rgb(1275pt)=(0.69025,0.391931,0.391931); rgb(1276pt)=(0.690457,0.392338,0.392338); rgb(1277pt)=(0.690664,0.392744,0.392744); rgb(1278pt)=(0.690871,0.393152,0.393152); rgb(1279pt)=(0.691079,0.393559,0.393559); rgb(1280pt)=(0.691287,0.393967,0.393967); rgb(1281pt)=(0.691494,0.394375,0.394375); rgb(1282pt)=(0.691702,0.394783,0.394783); rgb(1283pt)=(0.691911,0.395191,0.395191); rgb(1284pt)=(0.692119,0.3956,0.3956); rgb(1285pt)=(0.692327,0.396009,0.396009); rgb(1286pt)=(0.692536,0.396419,0.396419); rgb(1287pt)=(0.692744,0.396828,0.396828); rgb(1288pt)=(0.692953,0.397238,0.397238); rgb(1289pt)=(0.693162,0.397648,0.397648); rgb(1290pt)=(0.693371,0.398059,0.398059); rgb(1291pt)=(0.69358,0.39847,0.39847); rgb(1292pt)=(0.69379,0.398881,0.398881); rgb(1293pt)=(0.693999,0.399292,0.399292); rgb(1294pt)=(0.694209,0.399703,0.399703); rgb(1295pt)=(0.694419,0.400115,0.400115); rgb(1296pt)=(0.694629,0.400528,0.400528); rgb(1297pt)=(0.694839,0.40094,0.40094); rgb(1298pt)=(0.695049,0.401353,0.401353); rgb(1299pt)=(0.695259,0.401766,0.401766); rgb(1300pt)=(0.69547,0.402179,0.402179); rgb(1301pt)=(0.695681,0.402593,0.402593); rgb(1302pt)=(0.695891,0.403006,0.403006); rgb(1303pt)=(0.696102,0.403421,0.403421); rgb(1304pt)=(0.696314,0.403835,0.403835); rgb(1305pt)=(0.696525,0.40425,0.40425); rgb(1306pt)=(0.696736,0.404665,0.404665); rgb(1307pt)=(0.696948,0.40508,0.40508); rgb(1308pt)=(0.697159,0.405496,0.405496); rgb(1309pt)=(0.697371,0.405911,0.405911); rgb(1310pt)=(0.697583,0.406328,0.406328); rgb(1311pt)=(0.697795,0.406744,0.406744); rgb(1312pt)=(0.698008,0.407161,0.407161); rgb(1313pt)=(0.69822,0.407578,0.407578); rgb(1314pt)=(0.698433,0.407995,0.407995); rgb(1315pt)=(0.698646,0.408413,0.408413); rgb(1316pt)=(0.698858,0.408831,0.408831); rgb(1317pt)=(0.699071,0.409249,0.409249); rgb(1318pt)=(0.699285,0.409668,0.409668); rgb(1319pt)=(0.699498,0.410086,0.410086); rgb(1320pt)=(0.699712,0.410506,0.410506); rgb(1321pt)=(0.699925,0.410925,0.410925); rgb(1322pt)=(0.700139,0.411345,0.411345); rgb(1323pt)=(0.700353,0.411765,0.411765); rgb(1324pt)=(0.700567,0.412185,0.412185); rgb(1325pt)=(0.700781,0.412606,0.412606); rgb(1326pt)=(0.700996,0.413027,0.413027); rgb(1327pt)=(0.70121,0.413448,0.413448); rgb(1328pt)=(0.701425,0.413869,0.413869); rgb(1329pt)=(0.70164,0.414291,0.414291); rgb(1330pt)=(0.701855,0.414713,0.414713); rgb(1331pt)=(0.70207,0.415136,0.415136); rgb(1332pt)=(0.702285,0.415558,0.415558); rgb(1333pt)=(0.702501,0.415982,0.415982); rgb(1334pt)=(0.702717,0.416405,0.416405); rgb(1335pt)=(0.702932,0.416829,0.416829); rgb(1336pt)=(0.703148,0.417252,0.417252); rgb(1337pt)=(0.703365,0.417677,0.417677); rgb(1338pt)=(0.703581,0.418101,0.418101); rgb(1339pt)=(0.703797,0.418526,0.418526); rgb(1340pt)=(0.704014,0.418951,0.418951); rgb(1341pt)=(0.704231,0.419377,0.419377); rgb(1342pt)=(0.704448,0.419803,0.419803); rgb(1343pt)=(0.704665,0.420229,0.420229); rgb(1344pt)=(0.704882,0.420655,0.420655); rgb(1345pt)=(0.705099,0.421082,0.421082); rgb(1346pt)=(0.705317,0.421509,0.421509); rgb(1347pt)=(0.705535,0.421937,0.421937); rgb(1348pt)=(0.705752,0.422364,0.422364); rgb(1349pt)=(0.70597,0.422792,0.422792); rgb(1350pt)=(0.706189,0.423221,0.423221); rgb(1351pt)=(0.706407,0.423649,0.423649); rgb(1352pt)=(0.706626,0.424078,0.424078); rgb(1353pt)=(0.706844,0.424508,0.424508); rgb(1354pt)=(0.707063,0.424937,0.424937); rgb(1355pt)=(0.707282,0.425367,0.425367); rgb(1356pt)=(0.707501,0.425798,0.425798); rgb(1357pt)=(0.707721,0.426228,0.426228); rgb(1358pt)=(0.70794,0.426659,0.426659); rgb(1359pt)=(0.70816,0.42709,0.42709); rgb(1360pt)=(0.70838,0.427522,0.427522); rgb(1361pt)=(0.7086,0.427954,0.427954); rgb(1362pt)=(0.70882,0.428386,0.428386); rgb(1363pt)=(0.70904,0.428819,0.428819); rgb(1364pt)=(0.709261,0.429252,0.429252); rgb(1365pt)=(0.709481,0.429685,0.429685); rgb(1366pt)=(0.709702,0.430118,0.430118); rgb(1367pt)=(0.709923,0.430552,0.430552); rgb(1368pt)=(0.710144,0.430986,0.430986); rgb(1369pt)=(0.710366,0.431421,0.431421); rgb(1370pt)=(0.710587,0.431856,0.431856); rgb(1371pt)=(0.710809,0.432291,0.432291); rgb(1372pt)=(0.711031,0.432726,0.432726); rgb(1373pt)=(0.711253,0.433162,0.433162); rgb(1374pt)=(0.711475,0.433598,0.433598); rgb(1375pt)=(0.711697,0.434035,0.434035); rgb(1376pt)=(0.71192,0.434472,0.434472); rgb(1377pt)=(0.712143,0.434909,0.434909); rgb(1378pt)=(0.712366,0.435347,0.435347); rgb(1379pt)=(0.712589,0.435785,0.435785); rgb(1380pt)=(0.712812,0.436223,0.436223); rgb(1381pt)=(0.713035,0.436661,0.436661); rgb(1382pt)=(0.713259,0.4371,0.4371); rgb(1383pt)=(0.713483,0.437539,0.437539); rgb(1384pt)=(0.713707,0.437979,0.437979); rgb(1385pt)=(0.713931,0.438419,0.438419); rgb(1386pt)=(0.714155,0.438859,0.438859); rgb(1387pt)=(0.714379,0.4393,0.4393); rgb(1388pt)=(0.714604,0.439741,0.439741); rgb(1389pt)=(0.714829,0.440182,0.440182); rgb(1390pt)=(0.715054,0.440624,0.440624); rgb(1391pt)=(0.715279,0.441066,0.441066); rgb(1392pt)=(0.715504,0.441508,0.441508); rgb(1393pt)=(0.71573,0.441951,0.441951); rgb(1394pt)=(0.715956,0.442394,0.442394); rgb(1395pt)=(0.716181,0.442837,0.442837); rgb(1396pt)=(0.716407,0.443281,0.443281); rgb(1397pt)=(0.716634,0.443725,0.443725); rgb(1398pt)=(0.71686,0.44417,0.44417); rgb(1399pt)=(0.717087,0.444615,0.444615); rgb(1400pt)=(0.717314,0.44506,0.44506); rgb(1401pt)=(0.71754,0.445505,0.445505); rgb(1402pt)=(0.717768,0.445951,0.445951); rgb(1403pt)=(0.717995,0.446398,0.446398); rgb(1404pt)=(0.718222,0.446844,0.446844); rgb(1405pt)=(0.71845,0.447291,0.447291); rgb(1406pt)=(0.718678,0.447739,0.447739); rgb(1407pt)=(0.718906,0.448186,0.448186); rgb(1408pt)=(0.719134,0.448634,0.448634); rgb(1409pt)=(0.719363,0.449083,0.449083); rgb(1410pt)=(0.719591,0.449532,0.449532); rgb(1411pt)=(0.71982,0.449981,0.449981); rgb(1412pt)=(0.720049,0.45043,0.45043); rgb(1413pt)=(0.720278,0.45088,0.45088); rgb(1414pt)=(0.720508,0.451331,0.451331); rgb(1415pt)=(0.720737,0.451781,0.451781); rgb(1416pt)=(0.720967,0.452232,0.452232); rgb(1417pt)=(0.721197,0.452684,0.452684); rgb(1418pt)=(0.721427,0.453135,0.453135); rgb(1419pt)=(0.721658,0.453588,0.453588); rgb(1420pt)=(0.721888,0.45404,0.45404); rgb(1421pt)=(0.722119,0.454493,0.454493); rgb(1422pt)=(0.72235,0.454946,0.454946); rgb(1423pt)=(0.722581,0.4554,0.4554); rgb(1424pt)=(0.722812,0.455854,0.455854); rgb(1425pt)=(0.723043,0.456308,0.456308); rgb(1426pt)=(0.723275,0.456763,0.456763); rgb(1427pt)=(0.723507,0.457218,0.457218); rgb(1428pt)=(0.723739,0.457674,0.457674); rgb(1429pt)=(0.723971,0.45813,0.45813); rgb(1430pt)=(0.724204,0.458586,0.458586); rgb(1431pt)=(0.724436,0.459043,0.459043); rgb(1432pt)=(0.724669,0.4595,0.4595); rgb(1433pt)=(0.724902,0.459957,0.459957); rgb(1434pt)=(0.725136,0.460415,0.460415); rgb(1435pt)=(0.725369,0.460873,0.460873); rgb(1436pt)=(0.725603,0.461332,0.461332); rgb(1437pt)=(0.725836,0.461791,0.461791); rgb(1438pt)=(0.72607,0.462251,0.462251); rgb(1439pt)=(0.726305,0.46271,0.46271); rgb(1440pt)=(0.726539,0.463171,0.463171); rgb(1441pt)=(0.726774,0.463631,0.463631); rgb(1442pt)=(0.727009,0.464092,0.464092); rgb(1443pt)=(0.727244,0.464554,0.464554); rgb(1444pt)=(0.727479,0.465015,0.465015); rgb(1445pt)=(0.727714,0.465478,0.465478); rgb(1446pt)=(0.72795,0.46594,0.46594); rgb(1447pt)=(0.728186,0.466403,0.466403); rgb(1448pt)=(0.728422,0.466866,0.466866); rgb(1449pt)=(0.728658,0.46733,0.46733); rgb(1450pt)=(0.728895,0.467794,0.467794); rgb(1451pt)=(0.729131,0.468259,0.468259); rgb(1452pt)=(0.729368,0.468724,0.468724); rgb(1453pt)=(0.729605,0.46919,0.46919); rgb(1454pt)=(0.729842,0.469655,0.469655); rgb(1455pt)=(0.73008,0.470122,0.470122); rgb(1456pt)=(0.730318,0.470588,0.470588); rgb(1457pt)=(0.730556,0.471055,0.471055); rgb(1458pt)=(0.730794,0.471523,0.471523); rgb(1459pt)=(0.731032,0.471991,0.471991); rgb(1460pt)=(0.731271,0.472459,0.472459); rgb(1461pt)=(0.731509,0.472928,0.472928); rgb(1462pt)=(0.731748,0.473397,0.473397); rgb(1463pt)=(0.731988,0.473866,0.473866); rgb(1464pt)=(0.732227,0.474336,0.474336); rgb(1465pt)=(0.732467,0.474807,0.474807); rgb(1466pt)=(0.732706,0.475278,0.475278); rgb(1467pt)=(0.732946,0.475749,0.475749); rgb(1468pt)=(0.733187,0.47622,0.47622); rgb(1469pt)=(0.733427,0.476693,0.476693); rgb(1470pt)=(0.733668,0.477165,0.477165); rgb(1471pt)=(0.733909,0.477638,0.477638); rgb(1472pt)=(0.73415,0.478111,0.478111); rgb(1473pt)=(0.734391,0.478585,0.478585); rgb(1474pt)=(0.734633,0.479059,0.479059); rgb(1475pt)=(0.734875,0.479534,0.479534); rgb(1476pt)=(0.735117,0.480009,0.480009); rgb(1477pt)=(0.735359,0.480485,0.480485); rgb(1478pt)=(0.735601,0.480961,0.480961); rgb(1479pt)=(0.735844,0.481437,0.481437); rgb(1480pt)=(0.736087,0.481914,0.481914); rgb(1481pt)=(0.73633,0.482391,0.482391); rgb(1482pt)=(0.736573,0.482869,0.482869); rgb(1483pt)=(0.736817,0.483347,0.483347); rgb(1484pt)=(0.737061,0.483826,0.483826); rgb(1485pt)=(0.737305,0.484305,0.484305); rgb(1486pt)=(0.737549,0.484784,0.484784); rgb(1487pt)=(0.737794,0.485264,0.485264); rgb(1488pt)=(0.738038,0.485744,0.485744); rgb(1489pt)=(0.738283,0.486225,0.486225); rgb(1490pt)=(0.738528,0.486707,0.486707); rgb(1491pt)=(0.738774,0.487188,0.487188); rgb(1492pt)=(0.739019,0.487671,0.487671); rgb(1493pt)=(0.739265,0.488153,0.488153); rgb(1494pt)=(0.739511,0.488636,0.488636); rgb(1495pt)=(0.739758,0.48912,0.48912); rgb(1496pt)=(0.740004,0.489604,0.489604); rgb(1497pt)=(0.740251,0.490088,0.490088); rgb(1498pt)=(0.740498,0.490573,0.490573); rgb(1499pt)=(0.740745,0.491059,0.491059); rgb(1500pt)=(0.740993,0.491545,0.491545); rgb(1501pt)=(0.741241,0.492031,0.492031); rgb(1502pt)=(0.741489,0.492518,0.492518); rgb(1503pt)=(0.741737,0.493005,0.493005); rgb(1504pt)=(0.741985,0.493493,0.493493); rgb(1505pt)=(0.742234,0.493981,0.493981); rgb(1506pt)=(0.742483,0.49447,0.49447); rgb(1507pt)=(0.742732,0.494959,0.494959); rgb(1508pt)=(0.742981,0.495448,0.495448); rgb(1509pt)=(0.743231,0.495938,0.495938); rgb(1510pt)=(0.743481,0.496429,0.496429); rgb(1511pt)=(0.743731,0.49692,0.49692); rgb(1512pt)=(0.743981,0.497412,0.497412); rgb(1513pt)=(0.744232,0.497904,0.497904); rgb(1514pt)=(0.744483,0.498396,0.498396); rgb(1515pt)=(0.744734,0.498889,0.498889); rgb(1516pt)=(0.744985,0.499382,0.499382); rgb(1517pt)=(0.745237,0.499876,0.499876); rgb(1518pt)=(0.745489,0.500371,0.500371); rgb(1519pt)=(0.745741,0.500866,0.500866); rgb(1520pt)=(0.745993,0.501361,0.501361); rgb(1521pt)=(0.746246,0.501857,0.501857); rgb(1522pt)=(0.746499,0.502354,0.502354); rgb(1523pt)=(0.746752,0.50285,0.50285); rgb(1524pt)=(0.747005,0.503348,0.503348); rgb(1525pt)=(0.747259,0.503846,0.503846); rgb(1526pt)=(0.747513,0.504344,0.504344); rgb(1527pt)=(0.747767,0.504843,0.504843); rgb(1528pt)=(0.748021,0.505342,0.505342); rgb(1529pt)=(0.748276,0.505842,0.505842); rgb(1530pt)=(0.748531,0.506343,0.506343); rgb(1531pt)=(0.748786,0.506844,0.506844); rgb(1532pt)=(0.749042,0.507345,0.507345); rgb(1533pt)=(0.749297,0.507847,0.507847); rgb(1534pt)=(0.749553,0.508349,0.508349); rgb(1535pt)=(0.749809,0.508852,0.508852); rgb(1536pt)=(0.750066,0.509356,0.509356); rgb(1537pt)=(0.750323,0.50986,0.50986); rgb(1538pt)=(0.75058,0.510364,0.510364); rgb(1539pt)=(0.750837,0.51087,0.51087); rgb(1540pt)=(0.751094,0.511375,0.511375); rgb(1541pt)=(0.751352,0.511881,0.511881); rgb(1542pt)=(0.75161,0.512388,0.512388); rgb(1543pt)=(0.751869,0.512895,0.512895); rgb(1544pt)=(0.752127,0.513403,0.513403); rgb(1545pt)=(0.752386,0.513911,0.513911); rgb(1546pt)=(0.752645,0.514419,0.514419); rgb(1547pt)=(0.752905,0.514929,0.514929); rgb(1548pt)=(0.753164,0.515439,0.515439); rgb(1549pt)=(0.753424,0.515949,0.515949); rgb(1550pt)=(0.753685,0.51646,0.51646); rgb(1551pt)=(0.753945,0.516971,0.516971); rgb(1552pt)=(0.754206,0.517483,0.517483); rgb(1553pt)=(0.754467,0.517996,0.517996); rgb(1554pt)=(0.754728,0.518509,0.518509); rgb(1555pt)=(0.75499,0.519022,0.519022); rgb(1556pt)=(0.755252,0.519536,0.519536); rgb(1557pt)=(0.755514,0.520051,0.520051); rgb(1558pt)=(0.755776,0.520566,0.520566); rgb(1559pt)=(0.756039,0.521082,0.521082); rgb(1560pt)=(0.756302,0.521598,0.521598); rgb(1561pt)=(0.756566,0.522115,0.522115); rgb(1562pt)=(0.756829,0.522633,0.522633); rgb(1563pt)=(0.757093,0.523151,0.523151); rgb(1564pt)=(0.757357,0.523669,0.523669); rgb(1565pt)=(0.757622,0.524189,0.524189); rgb(1566pt)=(0.757886,0.524708,0.524708); rgb(1567pt)=(0.758151,0.525229,0.525229); rgb(1568pt)=(0.758417,0.52575,0.52575); rgb(1569pt)=(0.758682,0.526271,0.526271); rgb(1570pt)=(0.758948,0.526793,0.526793); rgb(1571pt)=(0.759215,0.527316,0.527316); rgb(1572pt)=(0.759481,0.527839,0.527839); rgb(1573pt)=(0.759748,0.528363,0.528363); rgb(1574pt)=(0.760015,0.528887,0.528887); rgb(1575pt)=(0.760282,0.529412,0.529412); rgb(1576pt)=(0.76055,0.529937,0.529937); rgb(1577pt)=(0.760818,0.530463,0.530463); rgb(1578pt)=(0.761086,0.53099,0.53099); rgb(1579pt)=(0.761355,0.531517,0.531517); rgb(1580pt)=(0.761624,0.532045,0.532045); rgb(1581pt)=(0.761893,0.532574,0.532574); rgb(1582pt)=(0.762163,0.533103,0.533103); rgb(1583pt)=(0.762432,0.533632,0.533632); rgb(1584pt)=(0.762702,0.534163,0.534163); rgb(1585pt)=(0.762973,0.534694,0.534694); rgb(1586pt)=(0.763244,0.535225,0.535225); rgb(1587pt)=(0.763515,0.535757,0.535757); rgb(1588pt)=(0.763786,0.53629,0.53629); rgb(1589pt)=(0.764058,0.536823,0.536823); rgb(1590pt)=(0.76433,0.537357,0.537357); rgb(1591pt)=(0.764602,0.537892,0.537892); rgb(1592pt)=(0.764875,0.538427,0.538427); rgb(1593pt)=(0.765147,0.538962,0.538962); rgb(1594pt)=(0.765421,0.539499,0.539499); rgb(1595pt)=(0.765694,0.540036,0.540036); rgb(1596pt)=(0.765968,0.540574,0.540574); rgb(1597pt)=(0.766242,0.541112,0.541112); rgb(1598pt)=(0.766517,0.541651,0.541651); rgb(1599pt)=(0.766792,0.54219,0.54219); rgb(1600pt)=(0.767067,0.54273,0.54273); rgb(1601pt)=(0.767342,0.543271,0.543271); rgb(1602pt)=(0.767618,0.543813,0.543813); rgb(1603pt)=(0.767894,0.544355,0.544355); rgb(1604pt)=(0.768171,0.544898,0.544898); rgb(1605pt)=(0.768448,0.545441,0.545441); rgb(1606pt)=(0.768725,0.545985,0.545985); rgb(1607pt)=(0.769002,0.54653,0.54653); rgb(1608pt)=(0.76928,0.547075,0.547075); rgb(1609pt)=(0.769558,0.547621,0.547621); rgb(1610pt)=(0.769837,0.548168,0.548168); rgb(1611pt)=(0.770116,0.548715,0.548715); rgb(1612pt)=(0.770395,0.549263,0.549263); rgb(1613pt)=(0.770674,0.549812,0.549812); rgb(1614pt)=(0.770954,0.550361,0.550361); rgb(1615pt)=(0.771234,0.550911,0.550911); rgb(1616pt)=(0.771515,0.551462,0.551462); rgb(1617pt)=(0.771796,0.552013,0.552013); rgb(1618pt)=(0.772077,0.552565,0.552565); rgb(1619pt)=(0.772358,0.553118,0.553118); rgb(1620pt)=(0.77264,0.553672,0.553672); rgb(1621pt)=(0.772923,0.554226,0.554226); rgb(1622pt)=(0.773205,0.55478,0.55478); rgb(1623pt)=(0.773488,0.555336,0.555336); rgb(1624pt)=(0.773771,0.555892,0.555892); rgb(1625pt)=(0.774055,0.556449,0.556449); rgb(1626pt)=(0.774339,0.557007,0.557007); rgb(1627pt)=(0.774624,0.557565,0.557565); rgb(1628pt)=(0.774908,0.558124,0.558124); rgb(1629pt)=(0.775193,0.558683,0.558683); rgb(1630pt)=(0.775479,0.559244,0.559244); rgb(1631pt)=(0.775765,0.559805,0.559805); rgb(1632pt)=(0.776051,0.560367,0.560367); rgb(1633pt)=(0.776337,0.560929,0.560929); rgb(1634pt)=(0.776624,0.561493,0.561493); rgb(1635pt)=(0.776912,0.562057,0.562057); rgb(1636pt)=(0.777199,0.562621,0.562621); rgb(1637pt)=(0.777487,0.563187,0.563187); rgb(1638pt)=(0.777776,0.563753,0.563753); rgb(1639pt)=(0.778065,0.56432,0.56432); rgb(1640pt)=(0.778354,0.564888,0.564888); rgb(1641pt)=(0.778643,0.565456,0.565456); rgb(1642pt)=(0.778933,0.566025,0.566025); rgb(1643pt)=(0.779224,0.566595,0.566595); rgb(1644pt)=(0.779514,0.567166,0.567166); rgb(1645pt)=(0.779805,0.567737,0.567737); rgb(1646pt)=(0.780097,0.568309,0.568309); rgb(1647pt)=(0.780389,0.568882,0.568882); rgb(1648pt)=(0.780681,0.569456,0.569456); rgb(1649pt)=(0.780973,0.57003,0.57003); rgb(1650pt)=(0.781266,0.570606,0.570606); rgb(1651pt)=(0.78156,0.571181,0.571181); rgb(1652pt)=(0.781854,0.571758,0.571758); rgb(1653pt)=(0.782148,0.572336,0.572336); rgb(1654pt)=(0.782442,0.572914,0.572914); rgb(1655pt)=(0.782737,0.573493,0.573493); rgb(1656pt)=(0.783033,0.574073,0.574073); rgb(1657pt)=(0.783329,0.574654,0.574654); rgb(1658pt)=(0.783625,0.575235,0.575235); rgb(1659pt)=(0.783921,0.575817,0.575817); rgb(1660pt)=(0.784218,0.576401,0.576401); rgb(1661pt)=(0.784516,0.576984,0.576984); rgb(1662pt)=(0.784814,0.577569,0.577569); rgb(1663pt)=(0.785112,0.578155,0.578155); rgb(1664pt)=(0.785411,0.578741,0.578741); rgb(1665pt)=(0.78571,0.579328,0.579328); rgb(1666pt)=(0.786009,0.579916,0.579916); rgb(1667pt)=(0.786309,0.580505,0.580505); rgb(1668pt)=(0.786609,0.581094,0.581094); rgb(1669pt)=(0.78691,0.581685,0.581685); rgb(1670pt)=(0.787211,0.582276,0.582276); rgb(1671pt)=(0.787513,0.582868,0.582868); rgb(1672pt)=(0.787815,0.583461,0.583461); rgb(1673pt)=(0.788118,0.584055,0.584055); rgb(1674pt)=(0.78842,0.584649,0.584649); rgb(1675pt)=(0.788724,0.585245,0.585245); rgb(1676pt)=(0.789028,0.585841,0.585841); rgb(1677pt)=(0.789332,0.586438,0.586438); rgb(1678pt)=(0.789636,0.587037,0.587037); rgb(1679pt)=(0.789942,0.587635,0.587635); rgb(1680pt)=(0.790247,0.588235,0.588235); rgb(1681pt)=(0.790553,0.588836,0.588836); rgb(1682pt)=(0.790859,0.589438,0.589438); rgb(1683pt)=(0.791166,0.59004,0.59004); rgb(1684pt)=(0.791474,0.590643,0.590643); rgb(1685pt)=(0.791781,0.591248,0.591248); rgb(1686pt)=(0.79209,0.591853,0.591853); rgb(1687pt)=(0.792398,0.592459,0.592459); rgb(1688pt)=(0.792708,0.593066,0.593066); rgb(1689pt)=(0.793017,0.593673,0.593673); rgb(1690pt)=(0.793327,0.594282,0.594282); rgb(1691pt)=(0.793638,0.594892,0.594892); rgb(1692pt)=(0.793949,0.595502,0.595502); rgb(1693pt)=(0.79426,0.596114,0.596114); rgb(1694pt)=(0.794572,0.596726,0.596726); rgb(1695pt)=(0.794885,0.59734,0.59734); rgb(1696pt)=(0.795198,0.597954,0.597954); rgb(1697pt)=(0.795511,0.598569,0.598569); rgb(1698pt)=(0.795825,0.599185,0.599185); rgb(1699pt)=(0.796139,0.599802,0.599802); rgb(1700pt)=(0.796454,0.60042,0.60042); rgb(1701pt)=(0.796769,0.601039,0.601039); rgb(1702pt)=(0.797085,0.601659,0.601659); rgb(1703pt)=(0.797402,0.60228,0.60228); rgb(1704pt)=(0.797718,0.602902,0.602902); rgb(1705pt)=(0.798036,0.603525,0.603525); rgb(1706pt)=(0.798354,0.604149,0.604149); rgb(1707pt)=(0.798672,0.604774,0.604774); rgb(1708pt)=(0.798991,0.6054,0.6054); rgb(1709pt)=(0.79931,0.606027,0.606027); rgb(1710pt)=(0.79963,0.606654,0.606654); rgb(1711pt)=(0.79995,0.607283,0.607283); rgb(1712pt)=(0.800271,0.607913,0.607913); rgb(1713pt)=(0.800592,0.608544,0.608544); rgb(1714pt)=(0.800914,0.609176,0.609176); rgb(1715pt)=(0.801237,0.609809,0.609809); rgb(1716pt)=(0.80156,0.610443,0.610443); rgb(1717pt)=(0.801883,0.611078,0.611078); rgb(1718pt)=(0.802207,0.611714,0.611714); rgb(1719pt)=(0.802532,0.612351,0.612351); rgb(1720pt)=(0.802857,0.612989,0.612989); rgb(1721pt)=(0.803182,0.613628,0.613628); rgb(1722pt)=(0.803508,0.614268,0.614268); rgb(1723pt)=(0.803835,0.61491,0.61491); rgb(1724pt)=(0.804162,0.615552,0.615552); rgb(1725pt)=(0.80449,0.616195,0.616195); rgb(1726pt)=(0.804818,0.61684,0.61684); rgb(1727pt)=(0.805147,0.617485,0.617485); rgb(1728pt)=(0.805477,0.618132,0.618132); rgb(1729pt)=(0.805807,0.61878,0.61878); rgb(1730pt)=(0.806137,0.619429,0.619429); rgb(1731pt)=(0.806468,0.620079,0.620079); rgb(1732pt)=(0.8068,0.62073,0.62073); rgb(1733pt)=(0.807132,0.621382,0.621382); rgb(1734pt)=(0.807465,0.622036,0.622036); rgb(1735pt)=(0.807798,0.62269,0.62269); rgb(1736pt)=(0.808132,0.623346,0.623346); rgb(1737pt)=(0.808467,0.624002,0.624002); rgb(1738pt)=(0.808802,0.62466,0.62466); rgb(1739pt)=(0.809138,0.625319,0.625319); rgb(1740pt)=(0.809474,0.62598,0.62598); rgb(1741pt)=(0.809811,0.626641,0.626641); rgb(1742pt)=(0.810148,0.627304,0.627304); rgb(1743pt)=(0.810487,0.627967,0.627967); rgb(1744pt)=(0.810825,0.628632,0.628632); rgb(1745pt)=(0.811165,0.629298,0.629298); rgb(1746pt)=(0.811505,0.629966,0.629966); rgb(1747pt)=(0.811845,0.630634,0.630634); rgb(1748pt)=(0.812186,0.631304,0.631304); rgb(1749pt)=(0.812528,0.631975,0.631975); rgb(1750pt)=(0.81287,0.632647,0.632647); rgb(1751pt)=(0.813214,0.633321,0.633321); rgb(1752pt)=(0.813557,0.633995,0.633995); rgb(1753pt)=(0.813901,0.634671,0.634671); rgb(1754pt)=(0.814246,0.635348,0.635348); rgb(1755pt)=(0.814592,0.636027,0.636027); rgb(1756pt)=(0.814938,0.636706,0.636706); rgb(1757pt)=(0.815285,0.637387,0.637387); rgb(1758pt)=(0.815633,0.63807,0.63807); rgb(1759pt)=(0.815981,0.638753,0.638753); rgb(1760pt)=(0.81633,0.639438,0.639438); rgb(1761pt)=(0.816679,0.640124,0.640124); rgb(1762pt)=(0.817029,0.640812,0.640812); rgb(1763pt)=(0.81738,0.6415,0.6415); rgb(1764pt)=(0.817732,0.64219,0.64219); rgb(1765pt)=(0.818084,0.642882,0.642882); rgb(1766pt)=(0.818437,0.643575,0.643575); rgb(1767pt)=(0.81879,0.644269,0.644269); rgb(1768pt)=(0.819145,0.644964,0.644964); rgb(1769pt)=(0.8195,0.645661,0.645661); rgb(1770pt)=(0.819855,0.646359,0.646359); rgb(1771pt)=(0.820212,0.647059,0.647059); rgb(1772pt)=(0.820569,0.64776,0.64776); rgb(1773pt)=(0.820927,0.648462,0.648462); rgb(1774pt)=(0.821285,0.649166,0.649166); rgb(1775pt)=(0.821644,0.649871,0.649871); rgb(1776pt)=(0.822004,0.650578,0.650578); rgb(1777pt)=(0.822365,0.651286,0.651286); rgb(1778pt)=(0.822726,0.651995,0.651995); rgb(1779pt)=(0.823089,0.652706,0.652706); rgb(1780pt)=(0.823451,0.653419,0.653419); rgb(1781pt)=(0.823815,0.654133,0.654133); rgb(1782pt)=(0.824179,0.654848,0.654848); rgb(1783pt)=(0.824545,0.655565,0.655565); rgb(1784pt)=(0.824911,0.656283,0.656283); rgb(1785pt)=(0.825277,0.657003,0.657003); rgb(1786pt)=(0.825645,0.657724,0.657724); rgb(1787pt)=(0.826013,0.658447,0.658447); rgb(1788pt)=(0.826382,0.659171,0.659171); rgb(1789pt)=(0.826752,0.659897,0.659897); rgb(1790pt)=(0.827122,0.660625,0.660625); rgb(1791pt)=(0.827494,0.661354,0.661354); rgb(1792pt)=(0.827866,0.662085,0.662085); rgb(1793pt)=(0.828239,0.662817,0.662817); rgb(1794pt)=(0.828613,0.663551,0.663551); rgb(1795pt)=(0.828987,0.664286,0.664286); rgb(1796pt)=(0.829363,0.665023,0.665023); rgb(1797pt)=(0.829739,0.665762,0.665762); rgb(1798pt)=(0.830116,0.666502,0.666502); rgb(1799pt)=(0.830494,0.667244,0.667244); rgb(1800pt)=(0.830873,0.667987,0.667987); rgb(1801pt)=(0.831252,0.668733,0.668733); rgb(1802pt)=(0.831633,0.66948,0.66948); rgb(1803pt)=(0.832014,0.670228,0.670228); rgb(1804pt)=(0.832397,0.670979,0.670979); rgb(1805pt)=(0.83278,0.671731,0.671731); rgb(1806pt)=(0.833164,0.672484,0.672484); rgb(1807pt)=(0.833548,0.67324,0.67324); rgb(1808pt)=(0.833934,0.673997,0.673997); rgb(1809pt)=(0.834321,0.674756,0.674756); rgb(1810pt)=(0.834708,0.675517,0.675517); rgb(1811pt)=(0.835097,0.67628,0.67628); rgb(1812pt)=(0.835486,0.677044,0.677044); rgb(1813pt)=(0.835877,0.67781,0.67781); rgb(1814pt)=(0.836268,0.678578,0.678578); rgb(1815pt)=(0.83666,0.679348,0.679348); rgb(1816pt)=(0.837053,0.68012,0.68012); rgb(1817pt)=(0.837447,0.680893,0.680893); rgb(1818pt)=(0.837842,0.681669,0.681669); rgb(1819pt)=(0.838238,0.682446,0.682446); rgb(1820pt)=(0.838635,0.683226,0.683226); rgb(1821pt)=(0.839033,0.684007,0.684007); rgb(1822pt)=(0.839432,0.68479,0.68479); rgb(1823pt)=(0.839832,0.685575,0.685575); rgb(1824pt)=(0.840233,0.686362,0.686362); rgb(1825pt)=(0.840635,0.687151,0.687151); rgb(1826pt)=(0.841038,0.687942,0.687942); rgb(1827pt)=(0.841442,0.688735,0.688735); rgb(1828pt)=(0.841847,0.68953,0.68953); rgb(1829pt)=(0.842253,0.690327,0.690327); rgb(1830pt)=(0.84266,0.691126,0.691126); rgb(1831pt)=(0.843068,0.691928,0.691928); rgb(1832pt)=(0.843477,0.692731,0.692731); rgb(1833pt)=(0.843887,0.693536,0.693536); rgb(1834pt)=(0.844299,0.694344,0.694344); rgb(1835pt)=(0.844711,0.695154,0.695154); rgb(1836pt)=(0.845125,0.695966,0.695966); rgb(1837pt)=(0.845539,0.69678,0.69678); rgb(1838pt)=(0.845955,0.697596,0.697596); rgb(1839pt)=(0.846372,0.698414,0.698414); rgb(1840pt)=(0.84679,0.699235,0.699235); rgb(1841pt)=(0.847209,0.700058,0.700058); rgb(1842pt)=(0.84763,0.700883,0.700883); rgb(1843pt)=(0.848051,0.70171,0.70171); rgb(1844pt)=(0.848474,0.70254,0.70254); rgb(1845pt)=(0.848898,0.703372,0.703372); rgb(1846pt)=(0.849323,0.704206,0.704206); rgb(1847pt)=(0.849749,0.705043,0.705043); rgb(1848pt)=(0.850176,0.705882,0.705882); rgb(1849pt)=(0.850605,0.706724,0.706724); rgb(1850pt)=(0.851035,0.707568,0.707568); rgb(1851pt)=(0.851466,0.708414,0.708414); rgb(1852pt)=(0.851899,0.709263,0.709263); rgb(1853pt)=(0.852332,0.710114,0.710114); rgb(1854pt)=(0.852767,0.710968,0.710968); rgb(1855pt)=(0.853204,0.711825,0.711825); rgb(1856pt)=(0.853641,0.712684,0.712684); rgb(1857pt)=(0.85408,0.713545,0.713545); rgb(1858pt)=(0.85452,0.714409,0.714409); rgb(1859pt)=(0.854962,0.715276,0.715276); rgb(1860pt)=(0.855404,0.716145,0.716145); rgb(1861pt)=(0.855849,0.717018,0.717018); rgb(1862pt)=(0.856294,0.717892,0.717892); rgb(1863pt)=(0.856741,0.71877,0.71877); rgb(1864pt)=(0.85719,0.71965,0.71965); rgb(1865pt)=(0.857639,0.720533,0.720533); rgb(1866pt)=(0.858091,0.721419,0.721419); rgb(1867pt)=(0.858543,0.722307,0.722307); rgb(1868pt)=(0.858997,0.723199,0.723199); rgb(1869pt)=(0.859453,0.724093,0.724093); rgb(1870pt)=(0.85991,0.72499,0.72499); rgb(1871pt)=(0.860369,0.725891,0.725891); rgb(1872pt)=(0.860829,0.726794,0.726794); rgb(1873pt)=(0.86129,0.7277,0.7277); rgb(1874pt)=(0.861754,0.728609,0.728609); rgb(1875pt)=(0.862218,0.729521,0.729521); rgb(1876pt)=(0.862684,0.730437,0.730437); rgb(1877pt)=(0.863152,0.731355,0.731355); rgb(1878pt)=(0.863622,0.732277,0.732277); rgb(1879pt)=(0.864093,0.733202,0.733202); rgb(1880pt)=(0.864566,0.73413,0.73413); rgb(1881pt)=(0.86504,0.735061,0.735061); rgb(1882pt)=(0.865516,0.735995,0.735995); rgb(1883pt)=(0.865994,0.736933,0.736933); rgb(1884pt)=(0.866473,0.737874,0.737874); rgb(1885pt)=(0.866954,0.738819,0.738819); rgb(1886pt)=(0.867437,0.739767,0.739767); rgb(1887pt)=(0.867922,0.740719,0.740719); rgb(1888pt)=(0.868408,0.741674,0.741674); rgb(1889pt)=(0.868897,0.742632,0.742632); rgb(1890pt)=(0.869387,0.743594,0.743594); rgb(1891pt)=(0.869879,0.74456,0.74456); rgb(1892pt)=(0.870373,0.745529,0.745529); rgb(1893pt)=(0.870868,0.746502,0.746502); rgb(1894pt)=(0.871366,0.747479,0.747479); rgb(1895pt)=(0.871866,0.74846,0.74846); rgb(1896pt)=(0.872367,0.749445,0.749445); rgb(1897pt)=(0.872871,0.750433,0.750433); rgb(1898pt)=(0.873376,0.751425,0.751425); rgb(1899pt)=(0.873884,0.752422,0.752422); rgb(1900pt)=(0.874393,0.753422,0.753422); rgb(1901pt)=(0.874905,0.754426,0.754426); rgb(1902pt)=(0.875418,0.755435,0.755435); rgb(1903pt)=(0.875934,0.756447,0.756447); rgb(1904pt)=(0.876452,0.757464,0.757464); rgb(1905pt)=(0.876973,0.758486,0.758486); rgb(1906pt)=(0.877495,0.759511,0.759511); rgb(1907pt)=(0.87802,0.760541,0.760541); rgb(1908pt)=(0.878547,0.761575,0.761575); rgb(1909pt)=(0.879076,0.762614,0.762614); rgb(1910pt)=(0.879607,0.763658,0.763658); rgb(1911pt)=(0.880141,0.764706,0.764706); rgb(1912pt)=(0.880677,0.765759,0.765759); rgb(1913pt)=(0.881216,0.766816,0.766816); rgb(1914pt)=(0.881757,0.767879,0.767879); rgb(1915pt)=(0.882301,0.768946,0.768946); rgb(1916pt)=(0.882847,0.770018,0.770018); rgb(1917pt)=(0.883396,0.771095,0.771095); rgb(1918pt)=(0.883947,0.772177,0.772177); rgb(1919pt)=(0.884501,0.773265,0.773265); rgb(1920pt)=(0.885058,0.774358,0.774358); rgb(1921pt)=(0.885617,0.775456,0.775456); rgb(1922pt)=(0.886179,0.776559,0.776559); rgb(1923pt)=(0.886744,0.777668,0.777668); rgb(1924pt)=(0.887312,0.778782,0.778782); rgb(1925pt)=(0.887882,0.779903,0.779903); rgb(1926pt)=(0.888456,0.781028,0.781028); rgb(1927pt)=(0.889032,0.78216,0.78216); rgb(1928pt)=(0.889612,0.783298,0.783298); rgb(1929pt)=(0.890194,0.784441,0.784441); rgb(1930pt)=(0.89078,0.785591,0.785591); rgb(1931pt)=(0.891369,0.786747,0.786747); rgb(1932pt)=(0.891961,0.787909,0.787909); rgb(1933pt)=(0.892556,0.789077,0.789077); rgb(1934pt)=(0.893155,0.790252,0.790252); rgb(1935pt)=(0.893757,0.791434,0.791434); rgb(1936pt)=(0.894362,0.792622,0.792622); rgb(1937pt)=(0.894971,0.793818,0.793818); rgb(1938pt)=(0.895583,0.79502,0.79502); rgb(1939pt)=(0.896199,0.796229,0.796229); rgb(1940pt)=(0.896819,0.797446,0.797446); rgb(1941pt)=(0.897442,0.79867,0.79867); rgb(1942pt)=(0.89807,0.799901,0.799901); rgb(1943pt)=(0.898701,0.80114,0.80114); rgb(1944pt)=(0.899336,0.802387,0.802387); rgb(1945pt)=(0.899975,0.803642,0.803642); rgb(1946pt)=(0.900618,0.804904,0.804904); rgb(1947pt)=(0.901266,0.806175,0.806175); rgb(1948pt)=(0.901917,0.807455,0.807455); rgb(1949pt)=(0.902574,0.808743,0.808743); rgb(1950pt)=(0.903234,0.810039,0.810039); rgb(1951pt)=(0.903899,0.811345,0.811345); rgb(1952pt)=(0.904569,0.81266,0.81266); rgb(1953pt)=(0.905243,0.813984,0.813984); rgb(1954pt)=(0.905923,0.815317,0.815317); rgb(1955pt)=(0.906607,0.81666,0.81666); rgb(1956pt)=(0.907296,0.818013,0.818013); rgb(1957pt)=(0.90799,0.819377,0.819377); rgb(1958pt)=(0.90869,0.82075,0.82075); rgb(1959pt)=(0.909395,0.822134,0.822134); rgb(1960pt)=(0.910106,0.823529,0.823529); rgb(1961pt)=(0.910822,0.824936,0.824936); rgb(1962pt)=(0.911544,0.826353,0.826353); rgb(1963pt)=(0.912272,0.827782,0.827782); rgb(1964pt)=(0.913006,0.829224,0.829224); rgb(1965pt)=(0.913747,0.830677,0.830677); rgb(1966pt)=(0.914494,0.832143,0.832143); rgb(1967pt)=(0.915247,0.833622,0.833622); rgb(1968pt)=(0.916007,0.835114,0.835114); rgb(1969pt)=(0.916774,0.83662,0.83662); rgb(1970pt)=(0.917548,0.83814,0.83814); rgb(1971pt)=(0.91833,0.839674,0.839674); rgb(1972pt)=(0.919119,0.841223,0.841223); rgb(1973pt)=(0.919916,0.842788,0.842788); rgb(1974pt)=(0.920721,0.844368,0.844368); rgb(1975pt)=(0.921534,0.845964,0.845964); rgb(1976pt)=(0.922356,0.847577,0.847577); rgb(1977pt)=(0.923186,0.849207,0.849207); rgb(1978pt)=(0.924026,0.850855,0.850855); rgb(1979pt)=(0.924875,0.852522,0.852522); rgb(1980pt)=(0.925733,0.854207,0.854207); rgb(1981pt)=(0.926602,0.855912,0.855912); rgb(1982pt)=(0.927481,0.857638,0.857638); rgb(1983pt)=(0.928371,0.859385,0.859385); rgb(1984pt)=(0.929272,0.861154,0.861154); rgb(1985pt)=(0.930184,0.862945,0.862945); rgb(1986pt)=(0.931109,0.864761,0.864761); rgb(1987pt)=(0.932046,0.866601,0.866601); rgb(1988pt)=(0.932997,0.868467,0.868467); rgb(1989pt)=(0.933961,0.870359,0.870359); rgb(1990pt)=(0.934939,0.87228,0.87228); rgb(1991pt)=(0.935933,0.87423,0.87423); rgb(1992pt)=(0.936942,0.876211,0.876211); rgb(1993pt)=(0.937967,0.878224,0.878224); rgb(1994pt)=(0.93901,0.880271,0.880271); rgb(1995pt)=(0.940071,0.882353,0.882353); rgb(1996pt)=(0.94115,0.884473,0.884473); rgb(1997pt)=(0.942251,0.886632,0.886632); rgb(1998pt)=(0.943372,0.888834,0.888834); rgb(1999pt)=(0.944516,0.89108,0.89108); rgb(2000pt)=(0.945684,0.893373,0.893373); rgb(2001pt)=(0.946878,0.895717,0.895717); rgb(2002pt)=(0.9481,0.898115,0.898115); rgb(2003pt)=(0.94935,0.90057,0.90057); rgb(2004pt)=(0.950633,0.903088,0.903088); rgb(2005pt)=(0.95195,0.905673,0.905673); rgb(2006pt)=(0.953303,0.90833,0.90833); rgb(2007pt)=(0.954698,0.911067,0.911067); rgb(2008pt)=(0.956136,0.913891,0.913891); rgb(2009pt)=(0.957624,0.916811,0.916811); rgb(2010pt)=(0.959165,0.919837,0.919837); rgb(2011pt)=(0.960767,0.922982,0.922982); rgb(2012pt)=(0.962437,0.926261,0.926261); rgb(2013pt)=(0.964185,0.929692,0.929692); rgb(2014pt)=(0.966023,0.9333,0.9333); rgb(2015pt)=(0.967966,0.937115,0.937115); rgb(2016pt)=(0.970035,0.941176,0.941176); rgb(2017pt)=(0.972258,0.94554,0.94554); rgb(2018pt)=(0.974675,0.950285,0.950285); rgb(2019pt)=(0.977349,0.955534,0.955534); rgb(2020pt)=(0.980383,0.961491,0.961491); rgb(2021pt)=(0.983983,0.968558,0.968558); rgb(2022pt)=(0.988674,0.977767,0.977767); rgb(2023pt)=(1,1,1); rgb(2024pt)=(1,1,1); rgb(2025pt)=(0.977767,0.988254,0.988003); rgb(2026pt)=(0.968558,0.983389,0.983034); rgb(2027pt)=(0.961491,0.979656,0.979221); rgb(2028pt)=(0.955534,0.976508,0.976006); rgb(2029pt)=(0.950285,0.973736,0.973174); rgb(2030pt)=(0.94554,0.971229,0.970613); rgb(2031pt)=(0.941176,0.968924,0.968259); rgb(2032pt)=(0.937115,0.966778,0.966067); rgb(2033pt)=(0.9333,0.964763,0.964009); rgb(2034pt)=(0.929692,0.962857,0.962062); rgb(2035pt)=(0.926261,0.961044,0.96021); rgb(2036pt)=(0.922982,0.959311,0.958441); rgb(2037pt)=(0.919837,0.95765,0.956744); rgb(2038pt)=(0.916811,0.956051,0.955111); rgb(2039pt)=(0.913891,0.954509,0.953536); rgb(2040pt)=(0.911067,0.953017,0.952012); rgb(2041pt)=(0.90833,0.951571,0.950535); rgb(2042pt)=(0.905673,0.950167,0.949101); rgb(2043pt)=(0.903088,0.948801,0.947706); rgb(2044pt)=(0.90057,0.947471,0.946348); rgb(2045pt)=(0.898115,0.946174,0.945023); rgb(2046pt)=(0.895717,0.944907,0.943729); rgb(2047pt)=(0.893373,0.943669,0.942464); rgb(2048pt)=(0.89108,0.942458,0.941227); rgb(2049pt)=(0.888834,0.941271,0.940015); rgb(2050pt)=(0.886632,0.940108,0.938827); rgb(2051pt)=(0.884473,0.938967,0.937662); rgb(2052pt)=(0.882353,0.937847,0.936518); rgb(2053pt)=(0.880271,0.936747,0.935394); rgb(2054pt)=(0.878224,0.935666,0.93429); rgb(2055pt)=(0.876211,0.934602,0.933203); rgb(2056pt)=(0.87423,0.933556,0.932135); rgb(2057pt)=(0.87228,0.932526,0.931082); rgb(2058pt)=(0.870359,0.931511,0.930046); rgb(2059pt)=(0.868467,0.930511,0.929025); rgb(2060pt)=(0.866601,0.929525,0.928018); rgb(2061pt)=(0.864761,0.928553,0.927025); rgb(2062pt)=(0.862945,0.927594,0.926045); rgb(2063pt)=(0.861154,0.926647,0.925079); rgb(2064pt)=(0.859385,0.925713,0.924124); rgb(2065pt)=(0.857638,0.92479,0.923181); rgb(2066pt)=(0.855912,0.923879,0.92225); rgb(2067pt)=(0.854207,0.922978,0.92133); rgb(2068pt)=(0.852522,0.922087,0.920421); rgb(2069pt)=(0.850855,0.921207,0.919521); rgb(2070pt)=(0.849207,0.920336,0.918632); rgb(2071pt)=(0.847577,0.919475,0.917752); rgb(2072pt)=(0.845964,0.918623,0.916882); rgb(2073pt)=(0.844368,0.917779,0.916021); rgb(2074pt)=(0.842788,0.916945,0.915168); rgb(2075pt)=(0.841223,0.916118,0.914324); rgb(2076pt)=(0.839674,0.9153,0.913488); rgb(2077pt)=(0.83814,0.914489,0.91266); rgb(2078pt)=(0.83662,0.913686,0.91184); rgb(2079pt)=(0.835114,0.912891,0.911028); rgb(2080pt)=(0.833622,0.912102,0.910222); rgb(2081pt)=(0.832143,0.911321,0.909424); rgb(2082pt)=(0.830677,0.910547,0.908633); rgb(2083pt)=(0.829224,0.909779,0.907849); rgb(2084pt)=(0.827782,0.909017,0.907071); rgb(2085pt)=(0.826353,0.908262,0.9063); rgb(2086pt)=(0.824936,0.907513,0.905535); rgb(2087pt)=(0.823529,0.906771,0.904776); rgb(2088pt)=(0.822134,0.906034,0.904024); rgb(2089pt)=(0.82075,0.905302,0.903277); rgb(2090pt)=(0.819377,0.904577,0.902536); rgb(2091pt)=(0.818013,0.903856,0.9018); rgb(2092pt)=(0.81666,0.903142,0.90107); rgb(2093pt)=(0.815317,0.902432,0.900345); rgb(2094pt)=(0.813984,0.901728,0.899626); rgb(2095pt)=(0.81266,0.901028,0.898911); rgb(2096pt)=(0.811345,0.900334,0.898202); rgb(2097pt)=(0.810039,0.899644,0.897497); rgb(2098pt)=(0.808743,0.898959,0.896798); rgb(2099pt)=(0.807455,0.898278,0.896103); rgb(2100pt)=(0.806175,0.897602,0.895412); rgb(2101pt)=(0.804904,0.896931,0.894726); rgb(2102pt)=(0.803642,0.896264,0.894045); rgb(2103pt)=(0.802387,0.895601,0.893368); rgb(2104pt)=(0.80114,0.894942,0.892695); rgb(2105pt)=(0.799901,0.894288,0.892027); rgb(2106pt)=(0.79867,0.893637,0.891362); rgb(2107pt)=(0.797446,0.892991,0.890702); rgb(2108pt)=(0.796229,0.892348,0.890045); rgb(2109pt)=(0.79502,0.891709,0.889393); rgb(2110pt)=(0.793818,0.891074,0.888744); rgb(2111pt)=(0.792622,0.890442,0.888099); rgb(2112pt)=(0.791434,0.889815,0.887458); rgb(2113pt)=(0.790252,0.88919,0.88682); rgb(2114pt)=(0.789077,0.88857,0.886186); rgb(2115pt)=(0.787909,0.887952,0.885556); rgb(2116pt)=(0.786747,0.887338,0.884928); rgb(2117pt)=(0.785591,0.886728,0.884305); rgb(2118pt)=(0.784441,0.88612,0.883684); rgb(2119pt)=(0.783298,0.885516,0.883067); rgb(2120pt)=(0.78216,0.884915,0.882454); rgb(2121pt)=(0.781028,0.884317,0.881843); rgb(2122pt)=(0.779903,0.883722,0.881235); rgb(2123pt)=(0.778782,0.883131,0.880631); rgb(2124pt)=(0.777668,0.882542,0.88003); rgb(2125pt)=(0.776559,0.881956,0.879431); rgb(2126pt)=(0.775456,0.881373,0.878836); rgb(2127pt)=(0.774358,0.880793,0.878243); rgb(2128pt)=(0.773265,0.880216,0.877654); rgb(2129pt)=(0.772177,0.879641,0.877067); rgb(2130pt)=(0.771095,0.87907,0.876483); rgb(2131pt)=(0.770018,0.8785,0.875902); rgb(2132pt)=(0.768946,0.877934,0.875323); rgb(2133pt)=(0.767879,0.87737,0.874747); rgb(2134pt)=(0.766816,0.876809,0.874174); rgb(2135pt)=(0.765759,0.87625,0.873603); rgb(2136pt)=(0.764706,0.875694,0.873035); rgb(2137pt)=(0.763658,0.87514,0.87247); rgb(2138pt)=(0.762614,0.874589,0.871907); rgb(2139pt)=(0.761575,0.87404,0.871346); rgb(2140pt)=(0.760541,0.873494,0.870788); rgb(2141pt)=(0.759511,0.87295,0.870232); rgb(2142pt)=(0.758486,0.872408,0.869679); rgb(2143pt)=(0.757464,0.871868,0.869128); rgb(2144pt)=(0.756447,0.871331,0.868579); rgb(2145pt)=(0.755435,0.870796,0.868033); rgb(2146pt)=(0.754426,0.870263,0.867488); rgb(2147pt)=(0.753422,0.869733,0.866946); rgb(2148pt)=(0.752422,0.869204,0.866407); rgb(2149pt)=(0.751425,0.868678,0.865869); rgb(2150pt)=(0.750433,0.868154,0.865334); rgb(2151pt)=(0.749445,0.867632,0.8648); rgb(2152pt)=(0.74846,0.867111,0.864269); rgb(2153pt)=(0.747479,0.866593,0.86374); rgb(2154pt)=(0.746502,0.866077,0.863213); rgb(2155pt)=(0.745529,0.865563,0.862688); rgb(2156pt)=(0.74456,0.865051,0.862165); rgb(2157pt)=(0.743594,0.864541,0.861643); rgb(2158pt)=(0.742632,0.864033,0.861124); rgb(2159pt)=(0.741674,0.863526,0.860607); rgb(2160pt)=(0.740719,0.863022,0.860092); rgb(2161pt)=(0.739767,0.862519,0.859578); rgb(2162pt)=(0.738819,0.862018,0.859067); rgb(2163pt)=(0.737874,0.861519,0.858557); rgb(2164pt)=(0.736933,0.861022,0.858049); rgb(2165pt)=(0.735995,0.860526,0.857543); rgb(2166pt)=(0.735061,0.860033,0.857039); rgb(2167pt)=(0.73413,0.859541,0.856536); rgb(2168pt)=(0.733202,0.85905,0.856036); rgb(2169pt)=(0.732277,0.858562,0.855537); rgb(2170pt)=(0.731355,0.858075,0.855039); rgb(2171pt)=(0.730437,0.85759,0.854544); rgb(2172pt)=(0.729521,0.857106,0.85405); rgb(2173pt)=(0.728609,0.856624,0.853558); rgb(2174pt)=(0.7277,0.856144,0.853067); rgb(2175pt)=(0.726794,0.855665,0.852578); rgb(2176pt)=(0.725891,0.855188,0.852091); rgb(2177pt)=(0.72499,0.854712,0.851605); rgb(2178pt)=(0.724093,0.854238,0.851121); rgb(2179pt)=(0.723199,0.853766,0.850638); rgb(2180pt)=(0.722307,0.853295,0.850157); rgb(2181pt)=(0.721419,0.852826,0.849678); rgb(2182pt)=(0.720533,0.852358,0.8492); rgb(2183pt)=(0.71965,0.851891,0.848723); rgb(2184pt)=(0.71877,0.851426,0.848248); rgb(2185pt)=(0.717892,0.850962,0.847775); rgb(2186pt)=(0.717018,0.8505,0.847303); rgb(2187pt)=(0.716145,0.85004,0.846832); rgb(2188pt)=(0.715276,0.84958,0.846363); rgb(2189pt)=(0.714409,0.849122,0.845895); rgb(2190pt)=(0.713545,0.848666,0.845429); rgb(2191pt)=(0.712684,0.848211,0.844964); rgb(2192pt)=(0.711825,0.847757,0.844501); rgb(2193pt)=(0.710968,0.847305,0.844039); rgb(2194pt)=(0.710114,0.846853,0.843578); rgb(2195pt)=(0.709263,0.846404,0.843118); rgb(2196pt)=(0.708414,0.845955,0.84266); rgb(2197pt)=(0.707568,0.845508,0.842204); rgb(2198pt)=(0.706724,0.845062,0.841748); rgb(2199pt)=(0.705882,0.844618,0.841294); rgb(2200pt)=(0.705043,0.844174,0.840841); rgb(2201pt)=(0.704206,0.843732,0.84039); rgb(2202pt)=(0.703372,0.843291,0.83994); rgb(2203pt)=(0.70254,0.842852,0.839491); rgb(2204pt)=(0.70171,0.842414,0.839043); rgb(2205pt)=(0.700883,0.841976,0.838596); rgb(2206pt)=(0.700058,0.84154,0.838151); rgb(2207pt)=(0.699235,0.841106,0.837707); rgb(2208pt)=(0.698414,0.840672,0.837264); rgb(2209pt)=(0.697596,0.84024,0.836823); rgb(2210pt)=(0.69678,0.839809,0.836382); rgb(2211pt)=(0.695966,0.839379,0.835943); rgb(2212pt)=(0.695154,0.83895,0.835505); rgb(2213pt)=(0.694344,0.838522,0.835068); rgb(2214pt)=(0.693536,0.838095,0.834632); rgb(2215pt)=(0.692731,0.83767,0.834198); rgb(2216pt)=(0.691928,0.837245,0.833764); rgb(2217pt)=(0.691126,0.836822,0.833332); rgb(2218pt)=(0.690327,0.8364,0.832901); rgb(2219pt)=(0.68953,0.835979,0.83247); rgb(2220pt)=(0.688735,0.835559,0.832041); rgb(2221pt)=(0.687942,0.83514,0.831614); rgb(2222pt)=(0.687151,0.834722,0.831187); rgb(2223pt)=(0.686362,0.834305,0.830761); rgb(2224pt)=(0.685575,0.833889,0.830336); rgb(2225pt)=(0.68479,0.833475,0.829913); rgb(2226pt)=(0.684007,0.833061,0.82949); rgb(2227pt)=(0.683226,0.832648,0.829069); rgb(2228pt)=(0.682446,0.832236,0.828648); rgb(2229pt)=(0.681669,0.831826,0.828229); rgb(2230pt)=(0.680893,0.831416,0.82781); rgb(2231pt)=(0.68012,0.831007,0.827393); rgb(2232pt)=(0.679348,0.8306,0.826976); rgb(2233pt)=(0.678578,0.830193,0.826561); rgb(2234pt)=(0.67781,0.829787,0.826146); rgb(2235pt)=(0.677044,0.829382,0.825733); rgb(2236pt)=(0.67628,0.828979,0.825321); rgb(2237pt)=(0.675517,0.828576,0.824909); rgb(2238pt)=(0.674756,0.828174,0.824498); rgb(2239pt)=(0.673997,0.827773,0.824089); rgb(2240pt)=(0.67324,0.827373,0.82368); rgb(2241pt)=(0.672484,0.826974,0.823273); rgb(2242pt)=(0.671731,0.826575,0.822866); rgb(2243pt)=(0.670979,0.826178,0.82246); rgb(2244pt)=(0.670228,0.825782,0.822055); rgb(2245pt)=(0.66948,0.825386,0.821651); rgb(2246pt)=(0.668733,0.824991,0.821248); rgb(2247pt)=(0.667987,0.824598,0.820846); rgb(2248pt)=(0.667244,0.824205,0.820445); rgb(2249pt)=(0.666502,0.823813,0.820044); rgb(2250pt)=(0.665762,0.823422,0.819645); rgb(2251pt)=(0.665023,0.823032,0.819246); rgb(2252pt)=(0.664286,0.822642,0.818849); rgb(2253pt)=(0.663551,0.822254,0.818452); rgb(2254pt)=(0.662817,0.821866,0.818056); rgb(2255pt)=(0.662085,0.821479,0.817661); rgb(2256pt)=(0.661354,0.821093,0.817267); rgb(2257pt)=(0.660625,0.820708,0.816873); rgb(2258pt)=(0.659897,0.820324,0.816481); rgb(2259pt)=(0.659171,0.81994,0.816089); rgb(2260pt)=(0.658447,0.819558,0.815698); rgb(2261pt)=(0.657724,0.819176,0.815308); rgb(2262pt)=(0.657003,0.818795,0.814919); rgb(2263pt)=(0.656283,0.818414,0.81453); rgb(2264pt)=(0.655565,0.818035,0.814143); rgb(2265pt)=(0.654848,0.817656,0.813756); rgb(2266pt)=(0.654133,0.817278,0.81337); rgb(2267pt)=(0.653419,0.816901,0.812985); rgb(2268pt)=(0.652706,0.816525,0.8126); rgb(2269pt)=(0.651995,0.816149,0.812217); rgb(2270pt)=(0.651286,0.815774,0.811834); rgb(2271pt)=(0.650578,0.8154,0.811452); rgb(2272pt)=(0.649871,0.815027,0.81107); rgb(2273pt)=(0.649166,0.814654,0.81069); rgb(2274pt)=(0.648462,0.814283,0.81031); rgb(2275pt)=(0.64776,0.813912,0.809931); rgb(2276pt)=(0.647059,0.813541,0.809553); rgb(2277pt)=(0.646359,0.813172,0.809175); rgb(2278pt)=(0.645661,0.812803,0.808799); rgb(2279pt)=(0.644964,0.812435,0.808423); rgb(2280pt)=(0.644269,0.812067,0.808047); rgb(2281pt)=(0.643575,0.8117,0.807673); rgb(2282pt)=(0.642882,0.811334,0.807299); rgb(2283pt)=(0.64219,0.810969,0.806926); rgb(2284pt)=(0.6415,0.810605,0.806554); rgb(2285pt)=(0.640812,0.810241,0.806182); rgb(2286pt)=(0.640124,0.809878,0.805811); rgb(2287pt)=(0.639438,0.809515,0.805441); rgb(2288pt)=(0.638753,0.809153,0.805071); rgb(2289pt)=(0.63807,0.808792,0.804702); rgb(2290pt)=(0.637387,0.808432,0.804334); rgb(2291pt)=(0.636706,0.808072,0.803967); rgb(2292pt)=(0.636027,0.807713,0.8036); rgb(2293pt)=(0.635348,0.807355,0.803234); rgb(2294pt)=(0.634671,0.806997,0.802869); rgb(2295pt)=(0.633995,0.80664,0.802504); rgb(2296pt)=(0.633321,0.806283,0.80214); rgb(2297pt)=(0.632647,0.805928,0.801776); rgb(2298pt)=(0.631975,0.805572,0.801414); rgb(2299pt)=(0.631304,0.805218,0.801052); rgb(2300pt)=(0.630634,0.804864,0.80069); rgb(2301pt)=(0.629966,0.804511,0.80033); rgb(2302pt)=(0.629298,0.804158,0.799969); rgb(2303pt)=(0.628632,0.803806,0.79961); rgb(2304pt)=(0.627967,0.803455,0.799251); rgb(2305pt)=(0.627304,0.803104,0.798893); rgb(2306pt)=(0.626641,0.802754,0.798535); rgb(2307pt)=(0.62598,0.802405,0.798179); rgb(2308pt)=(0.625319,0.802056,0.797822); rgb(2309pt)=(0.62466,0.801708,0.797467); rgb(2310pt)=(0.624002,0.80136,0.797112); rgb(2311pt)=(0.623346,0.801013,0.796757); rgb(2312pt)=(0.62269,0.800667,0.796404); rgb(2313pt)=(0.622036,0.800321,0.79605); rgb(2314pt)=(0.621382,0.799976,0.795698); rgb(2315pt)=(0.62073,0.799632,0.795346); rgb(2316pt)=(0.620079,0.799288,0.794995); rgb(2317pt)=(0.619429,0.798944,0.794644); rgb(2318pt)=(0.61878,0.798601,0.794294); rgb(2319pt)=(0.618132,0.798259,0.793944); rgb(2320pt)=(0.617485,0.797918,0.793595); rgb(2321pt)=(0.61684,0.797577,0.793247); rgb(2322pt)=(0.616195,0.797236,0.792899); rgb(2323pt)=(0.615552,0.796896,0.792552); rgb(2324pt)=(0.61491,0.796557,0.792205); rgb(2325pt)=(0.614268,0.796218,0.791859); rgb(2326pt)=(0.613628,0.79588,0.791514); rgb(2327pt)=(0.612989,0.795542,0.791169); rgb(2328pt)=(0.612351,0.795205,0.790825); rgb(2329pt)=(0.611714,0.794868,0.790481); rgb(2330pt)=(0.611078,0.794532,0.790138); rgb(2331pt)=(0.610443,0.794197,0.789795); rgb(2332pt)=(0.609809,0.793862,0.789453); rgb(2333pt)=(0.609176,0.793528,0.789111); rgb(2334pt)=(0.608544,0.793194,0.78877); rgb(2335pt)=(0.607913,0.792861,0.78843); rgb(2336pt)=(0.607283,0.792528,0.78809); rgb(2337pt)=(0.606654,0.792196,0.787751); rgb(2338pt)=(0.606027,0.791864,0.787412); rgb(2339pt)=(0.6054,0.791533,0.787074); rgb(2340pt)=(0.604774,0.791202,0.786736); rgb(2341pt)=(0.604149,0.790872,0.786399); rgb(2342pt)=(0.603525,0.790542,0.786062); rgb(2343pt)=(0.602902,0.790213,0.785726); rgb(2344pt)=(0.60228,0.789885,0.78539); rgb(2345pt)=(0.601659,0.789557,0.785055); rgb(2346pt)=(0.601039,0.789229,0.784721); rgb(2347pt)=(0.60042,0.788902,0.784387); rgb(2348pt)=(0.599802,0.788576,0.784053); rgb(2349pt)=(0.599185,0.78825,0.78372); rgb(2350pt)=(0.598569,0.787924,0.783388); rgb(2351pt)=(0.597954,0.787599,0.783056); rgb(2352pt)=(0.59734,0.787274,0.782724); rgb(2353pt)=(0.596726,0.78695,0.782393); rgb(2354pt)=(0.596114,0.786627,0.782063); rgb(2355pt)=(0.595502,0.786304,0.781733); rgb(2356pt)=(0.594892,0.785981,0.781404); rgb(2357pt)=(0.594282,0.785659,0.781075); rgb(2358pt)=(0.593673,0.785338,0.780746); rgb(2359pt)=(0.593066,0.785017,0.780418); rgb(2360pt)=(0.592459,0.784696,0.780091); rgb(2361pt)=(0.591853,0.784376,0.779764); rgb(2362pt)=(0.591248,0.784056,0.779437); rgb(2363pt)=(0.590643,0.783737,0.779111); rgb(2364pt)=(0.59004,0.783418,0.778786); rgb(2365pt)=(0.589438,0.7831,0.77846); rgb(2366pt)=(0.588836,0.782782,0.778136); rgb(2367pt)=(0.588235,0.782465,0.777812); rgb(2368pt)=(0.587635,0.782148,0.777488); rgb(2369pt)=(0.587037,0.781831,0.777165); rgb(2370pt)=(0.586438,0.781515,0.776842); rgb(2371pt)=(0.585841,0.7812,0.77652); rgb(2372pt)=(0.585245,0.780885,0.776198); rgb(2373pt)=(0.584649,0.78057,0.775877); rgb(2374pt)=(0.584055,0.780256,0.775556); rgb(2375pt)=(0.583461,0.779942,0.775236); rgb(2376pt)=(0.582868,0.779629,0.774916); rgb(2377pt)=(0.582276,0.779316,0.774596); rgb(2378pt)=(0.581685,0.779004,0.774277); rgb(2379pt)=(0.581094,0.778692,0.773959); rgb(2380pt)=(0.580505,0.778381,0.77364); rgb(2381pt)=(0.579916,0.77807,0.773323); rgb(2382pt)=(0.579328,0.777759,0.773005); rgb(2383pt)=(0.578741,0.777449,0.772689); rgb(2384pt)=(0.578155,0.777139,0.772372); rgb(2385pt)=(0.577569,0.77683,0.772056); rgb(2386pt)=(0.576984,0.776521,0.771741); rgb(2387pt)=(0.576401,0.776212,0.771426); rgb(2388pt)=(0.575817,0.775904,0.771111); rgb(2389pt)=(0.575235,0.775597,0.770797); rgb(2390pt)=(0.574654,0.77529,0.770483); rgb(2391pt)=(0.574073,0.774983,0.77017); rgb(2392pt)=(0.573493,0.774676,0.769857); rgb(2393pt)=(0.572914,0.774371,0.769544); rgb(2394pt)=(0.572336,0.774065,0.769232); rgb(2395pt)=(0.571758,0.77376,0.768921); rgb(2396pt)=(0.571181,0.773455,0.76861); rgb(2397pt)=(0.570606,0.773151,0.768299); rgb(2398pt)=(0.57003,0.772847,0.767988); rgb(2399pt)=(0.569456,0.772544,0.767678); rgb(2400pt)=(0.568882,0.77224,0.767369); rgb(2401pt)=(0.568309,0.771938,0.76706); rgb(2402pt)=(0.567737,0.771636,0.766751); rgb(2403pt)=(0.567166,0.771334,0.766443); rgb(2404pt)=(0.566595,0.771032,0.766135); rgb(2405pt)=(0.566025,0.770731,0.765827); rgb(2406pt)=(0.565456,0.77043,0.76552); rgb(2407pt)=(0.564888,0.77013,0.765213); rgb(2408pt)=(0.56432,0.76983,0.764907); rgb(2409pt)=(0.563753,0.769531,0.764601); rgb(2410pt)=(0.563187,0.769232,0.764296); rgb(2411pt)=(0.562621,0.768933,0.763991); rgb(2412pt)=(0.562057,0.768635,0.763686); rgb(2413pt)=(0.561493,0.768337,0.763381); rgb(2414pt)=(0.560929,0.768039,0.763078); rgb(2415pt)=(0.560367,0.767742,0.762774); rgb(2416pt)=(0.559805,0.767445,0.762471); rgb(2417pt)=(0.559244,0.767149,0.762168); rgb(2418pt)=(0.558683,0.766852,0.761866); rgb(2419pt)=(0.558124,0.766557,0.761564); rgb(2420pt)=(0.557565,0.766261,0.761262); rgb(2421pt)=(0.557007,0.765967,0.760961); rgb(2422pt)=(0.556449,0.765672,0.76066); rgb(2423pt)=(0.555892,0.765378,0.760359); rgb(2424pt)=(0.555336,0.765084,0.760059); rgb(2425pt)=(0.55478,0.764791,0.75976); rgb(2426pt)=(0.554226,0.764497,0.75946); rgb(2427pt)=(0.553672,0.764205,0.759161); rgb(2428pt)=(0.553118,0.763912,0.758863); rgb(2429pt)=(0.552565,0.76362,0.758564); rgb(2430pt)=(0.552013,0.763329,0.758266); rgb(2431pt)=(0.551462,0.763037,0.757969); rgb(2432pt)=(0.550911,0.762746,0.757672); rgb(2433pt)=(0.550361,0.762456,0.757375); rgb(2434pt)=(0.549812,0.762166,0.757079); rgb(2435pt)=(0.549263,0.761876,0.756782); rgb(2436pt)=(0.548715,0.761586,0.756487); rgb(2437pt)=(0.548168,0.761297,0.756191); rgb(2438pt)=(0.547621,0.761008,0.755896); rgb(2439pt)=(0.547075,0.76072,0.755602); rgb(2440pt)=(0.54653,0.760432,0.755307); rgb(2441pt)=(0.545985,0.760144,0.755014); rgb(2442pt)=(0.545441,0.759857,0.75472); rgb(2443pt)=(0.544898,0.759569,0.754427); rgb(2444pt)=(0.544355,0.759283,0.754134); rgb(2445pt)=(0.543813,0.758996,0.753841); rgb(2446pt)=(0.543271,0.75871,0.753549); rgb(2447pt)=(0.54273,0.758425,0.753257); rgb(2448pt)=(0.54219,0.758139,0.752966); rgb(2449pt)=(0.541651,0.757854,0.752675); rgb(2450pt)=(0.541112,0.757569,0.752384); rgb(2451pt)=(0.540574,0.757285,0.752093); rgb(2452pt)=(0.540036,0.757001,0.751803); rgb(2453pt)=(0.539499,0.756717,0.751514); rgb(2454pt)=(0.538962,0.756434,0.751224); rgb(2455pt)=(0.538427,0.756151,0.750935); rgb(2456pt)=(0.537892,0.755868,0.750646); rgb(2457pt)=(0.537357,0.755586,0.750358); rgb(2458pt)=(0.536823,0.755304,0.75007); rgb(2459pt)=(0.53629,0.755022,0.749782); rgb(2460pt)=(0.535757,0.75474,0.749495); rgb(2461pt)=(0.535225,0.754459,0.749207); rgb(2462pt)=(0.534694,0.754179,0.748921); rgb(2463pt)=(0.534163,0.753898,0.748634); rgb(2464pt)=(0.533632,0.753618,0.748348); rgb(2465pt)=(0.533103,0.753338,0.748062); rgb(2466pt)=(0.532574,0.753059,0.747777); rgb(2467pt)=(0.532045,0.752779,0.747492); rgb(2468pt)=(0.531517,0.752501,0.747207); rgb(2469pt)=(0.53099,0.752222,0.746922); rgb(2470pt)=(0.530463,0.751944,0.746638); rgb(2471pt)=(0.529937,0.751666,0.746354); rgb(2472pt)=(0.529412,0.751388,0.746071); rgb(2473pt)=(0.528887,0.751111,0.745787); rgb(2474pt)=(0.528363,0.750834,0.745504); rgb(2475pt)=(0.527839,0.750557,0.745222); rgb(2476pt)=(0.527316,0.750281,0.744939); rgb(2477pt)=(0.526793,0.750005,0.744658); rgb(2478pt)=(0.526271,0.749729,0.744376); rgb(2479pt)=(0.52575,0.749453,0.744094); rgb(2480pt)=(0.525229,0.749178,0.743813); rgb(2481pt)=(0.524708,0.748903,0.743533); rgb(2482pt)=(0.524189,0.748629,0.743252); rgb(2483pt)=(0.523669,0.748355,0.742972); rgb(2484pt)=(0.523151,0.748081,0.742692); rgb(2485pt)=(0.522633,0.747807,0.742413); rgb(2486pt)=(0.522115,0.747534,0.742133); rgb(2487pt)=(0.521598,0.74726,0.741855); rgb(2488pt)=(0.521082,0.746988,0.741576); rgb(2489pt)=(0.520566,0.746715,0.741298); rgb(2490pt)=(0.520051,0.746443,0.74102); rgb(2491pt)=(0.519536,0.746171,0.740742); rgb(2492pt)=(0.519022,0.745899,0.740464); rgb(2493pt)=(0.518509,0.745628,0.740187); rgb(2494pt)=(0.517996,0.745357,0.73991); rgb(2495pt)=(0.517483,0.745086,0.739634); rgb(2496pt)=(0.516971,0.744816,0.739358); rgb(2497pt)=(0.51646,0.744546,0.739082); rgb(2498pt)=(0.515949,0.744276,0.738806); rgb(2499pt)=(0.515439,0.744006,0.738531); rgb(2500pt)=(0.514929,0.743737,0.738256); rgb(2501pt)=(0.514419,0.743468,0.737981); rgb(2502pt)=(0.513911,0.743199,0.737706); rgb(2503pt)=(0.513403,0.742931,0.737432); rgb(2504pt)=(0.512895,0.742662,0.737158); rgb(2505pt)=(0.512388,0.742394,0.736884); rgb(2506pt)=(0.511881,0.742127,0.736611); rgb(2507pt)=(0.511375,0.741859,0.736338); rgb(2508pt)=(0.51087,0.741592,0.736065); rgb(2509pt)=(0.510364,0.741326,0.735793); rgb(2510pt)=(0.50986,0.741059,0.73552); rgb(2511pt)=(0.509356,0.740793,0.735248); rgb(2512pt)=(0.508852,0.740527,0.734977); rgb(2513pt)=(0.508349,0.740261,0.734705); rgb(2514pt)=(0.507847,0.739996,0.734434); rgb(2515pt)=(0.507345,0.73973,0.734163); rgb(2516pt)=(0.506844,0.739466,0.733893); rgb(2517pt)=(0.506343,0.739201,0.733623); rgb(2518pt)=(0.505842,0.738937,0.733353); rgb(2519pt)=(0.505342,0.738672,0.733083); rgb(2520pt)=(0.504843,0.738409,0.732813); rgb(2521pt)=(0.504344,0.738145,0.732544); rgb(2522pt)=(0.503846,0.737882,0.732275); rgb(2523pt)=(0.503348,0.737619,0.732006); rgb(2524pt)=(0.50285,0.737356,0.731738); rgb(2525pt)=(0.502354,0.737093,0.73147); rgb(2526pt)=(0.501857,0.736831,0.731202); rgb(2527pt)=(0.501361,0.736569,0.730935); rgb(2528pt)=(0.500866,0.736307,0.730667); rgb(2529pt)=(0.500371,0.736046,0.7304); rgb(2530pt)=(0.499876,0.735785,0.730133); rgb(2531pt)=(0.499382,0.735524,0.729867); rgb(2532pt)=(0.498889,0.735263,0.729601); rgb(2533pt)=(0.498396,0.735003,0.729335); rgb(2534pt)=(0.497904,0.734742,0.729069); rgb(2535pt)=(0.497412,0.734483,0.728803); rgb(2536pt)=(0.49692,0.734223,0.728538); rgb(2537pt)=(0.496429,0.733963,0.728273); rgb(2538pt)=(0.495938,0.733704,0.728008); rgb(2539pt)=(0.495448,0.733445,0.727744); rgb(2540pt)=(0.494959,0.733187,0.72748); rgb(2541pt)=(0.49447,0.732928,0.727216); rgb(2542pt)=(0.493981,0.73267,0.726952); rgb(2543pt)=(0.493493,0.732412,0.726689); rgb(2544pt)=(0.493005,0.732155,0.726425); rgb(2545pt)=(0.492518,0.731897,0.726163); rgb(2546pt)=(0.492031,0.73164,0.7259); rgb(2547pt)=(0.491545,0.731383,0.725637); rgb(2548pt)=(0.491059,0.731126,0.725375); rgb(2549pt)=(0.490573,0.73087,0.725113); rgb(2550pt)=(0.490088,0.730614,0.724852); rgb(2551pt)=(0.489604,0.730358,0.72459); rgb(2552pt)=(0.48912,0.730102,0.724329); rgb(2553pt)=(0.488636,0.729847,0.724068); rgb(2554pt)=(0.488153,0.729591,0.723807); rgb(2555pt)=(0.487671,0.729336,0.723547); rgb(2556pt)=(0.487188,0.729082,0.723287); rgb(2557pt)=(0.486707,0.728827,0.723027); rgb(2558pt)=(0.486225,0.728573,0.722767); rgb(2559pt)=(0.485744,0.728319,0.722508); rgb(2560pt)=(0.485264,0.728065,0.722249); rgb(2561pt)=(0.484784,0.727811,0.72199); rgb(2562pt)=(0.484305,0.727558,0.721731); rgb(2563pt)=(0.483826,0.727305,0.721472); rgb(2564pt)=(0.483347,0.727052,0.721214); rgb(2565pt)=(0.482869,0.7268,0.720956); rgb(2566pt)=(0.482391,0.726547,0.720698); rgb(2567pt)=(0.481914,0.726295,0.720441); rgb(2568pt)=(0.481437,0.726043,0.720183); rgb(2569pt)=(0.480961,0.725791,0.719926); rgb(2570pt)=(0.480485,0.72554,0.71967); rgb(2571pt)=(0.480009,0.725289,0.719413); rgb(2572pt)=(0.479534,0.725038,0.719157); rgb(2573pt)=(0.479059,0.724787,0.7189); rgb(2574pt)=(0.478585,0.724537,0.718645); rgb(2575pt)=(0.478111,0.724286,0.718389); rgb(2576pt)=(0.477638,0.724036,0.718133); rgb(2577pt)=(0.477165,0.723786,0.717878); rgb(2578pt)=(0.476693,0.723537,0.717623); rgb(2579pt)=(0.47622,0.723287,0.717369); rgb(2580pt)=(0.475749,0.723038,0.717114); rgb(2581pt)=(0.475278,0.722789,0.71686); rgb(2582pt)=(0.474807,0.72254,0.716606); rgb(2583pt)=(0.474336,0.722292,0.716352); rgb(2584pt)=(0.473866,0.722044,0.716098); rgb(2585pt)=(0.473397,0.721796,0.715845); rgb(2586pt)=(0.472928,0.721548,0.715592); rgb(2587pt)=(0.472459,0.7213,0.715339); rgb(2588pt)=(0.471991,0.721053,0.715086); rgb(2589pt)=(0.471523,0.720805,0.714834); rgb(2590pt)=(0.471055,0.720559,0.714581); rgb(2591pt)=(0.470588,0.720312,0.714329); rgb(2592pt)=(0.470122,0.720065,0.714078); rgb(2593pt)=(0.469655,0.719819,0.713826); rgb(2594pt)=(0.46919,0.719573,0.713575); rgb(2595pt)=(0.468724,0.719327,0.713324); rgb(2596pt)=(0.468259,0.719081,0.713073); rgb(2597pt)=(0.467794,0.718836,0.712822); rgb(2598pt)=(0.46733,0.718591,0.712571); rgb(2599pt)=(0.466866,0.718346,0.712321); rgb(2600pt)=(0.466403,0.718101,0.712071); rgb(2601pt)=(0.46594,0.717856,0.711821); rgb(2602pt)=(0.465478,0.717612,0.711572); rgb(2603pt)=(0.465015,0.717368,0.711322); rgb(2604pt)=(0.464554,0.717124,0.711073); rgb(2605pt)=(0.464092,0.71688,0.710824); rgb(2606pt)=(0.463631,0.716636,0.710575); rgb(2607pt)=(0.463171,0.716393,0.710327); rgb(2608pt)=(0.46271,0.71615,0.710078); rgb(2609pt)=(0.462251,0.715907,0.70983); rgb(2610pt)=(0.461791,0.715664,0.709582); rgb(2611pt)=(0.461332,0.715422,0.709335); rgb(2612pt)=(0.460873,0.715179,0.709087); rgb(2613pt)=(0.460415,0.714937,0.70884); rgb(2614pt)=(0.459957,0.714695,0.708593); rgb(2615pt)=(0.4595,0.714454,0.708346); rgb(2616pt)=(0.459043,0.714212,0.708099); rgb(2617pt)=(0.458586,0.713971,0.707853); rgb(2618pt)=(0.45813,0.71373,0.707607); rgb(2619pt)=(0.457674,0.713489,0.707361); rgb(2620pt)=(0.457218,0.713248,0.707115); rgb(2621pt)=(0.456763,0.713008,0.706869); rgb(2622pt)=(0.456308,0.712768,0.706624); rgb(2623pt)=(0.455854,0.712528,0.706379); rgb(2624pt)=(0.4554,0.712288,0.706134); rgb(2625pt)=(0.454946,0.712048,0.705889); rgb(2626pt)=(0.454493,0.711809,0.705644); rgb(2627pt)=(0.45404,0.711569,0.7054); rgb(2628pt)=(0.453588,0.71133,0.705156); rgb(2629pt)=(0.453135,0.711091,0.704912); rgb(2630pt)=(0.452684,0.710853,0.704668); rgb(2631pt)=(0.452232,0.710614,0.704425); rgb(2632pt)=(0.451781,0.710376,0.704181); rgb(2633pt)=(0.451331,0.710138,0.703938); rgb(2634pt)=(0.45088,0.7099,0.703695); rgb(2635pt)=(0.45043,0.709662,0.703452); rgb(2636pt)=(0.449981,0.709425,0.70321); rgb(2637pt)=(0.449532,0.709188,0.702967); rgb(2638pt)=(0.449083,0.708951,0.702725); rgb(2639pt)=(0.448634,0.708714,0.702483); rgb(2640pt)=(0.448186,0.708477,0.702241); rgb(2641pt)=(0.447739,0.70824,0.702); rgb(2642pt)=(0.447291,0.708004,0.701758); rgb(2643pt)=(0.446844,0.707768,0.701517); rgb(2644pt)=(0.446398,0.707532,0.701276); rgb(2645pt)=(0.445951,0.707296,0.701035); rgb(2646pt)=(0.445505,0.707061,0.700795); rgb(2647pt)=(0.44506,0.706825,0.700554); rgb(2648pt)=(0.444615,0.70659,0.700314); rgb(2649pt)=(0.44417,0.706355,0.700074); rgb(2650pt)=(0.443725,0.70612,0.699834); rgb(2651pt)=(0.443281,0.705885,0.699595); rgb(2652pt)=(0.442837,0.705651,0.699355); rgb(2653pt)=(0.442394,0.705417,0.699116); rgb(2654pt)=(0.441951,0.705183,0.698877); rgb(2655pt)=(0.441508,0.704949,0.698638); rgb(2656pt)=(0.441066,0.704715,0.698399); rgb(2657pt)=(0.440624,0.704482,0.698161); rgb(2658pt)=(0.440182,0.704248,0.697922); rgb(2659pt)=(0.439741,0.704015,0.697684); rgb(2660pt)=(0.4393,0.703782,0.697446); rgb(2661pt)=(0.438859,0.703549,0.697208); rgb(2662pt)=(0.438419,0.703317,0.696971); rgb(2663pt)=(0.437979,0.703084,0.696734); rgb(2664pt)=(0.437539,0.702852,0.696496); rgb(2665pt)=(0.4371,0.70262,0.696259); rgb(2666pt)=(0.436661,0.702388,0.696022); rgb(2667pt)=(0.436223,0.702156,0.695786); rgb(2668pt)=(0.435785,0.701925,0.695549); rgb(2669pt)=(0.435347,0.701694,0.695313); rgb(2670pt)=(0.434909,0.701462,0.695077); rgb(2671pt)=(0.434472,0.701231,0.694841); rgb(2672pt)=(0.434035,0.701001,0.694605); rgb(2673pt)=(0.433598,0.70077,0.69437); rgb(2674pt)=(0.433162,0.70054,0.694134); rgb(2675pt)=(0.432726,0.700309,0.693899); rgb(2676pt)=(0.432291,0.700079,0.693664); rgb(2677pt)=(0.431856,0.699849,0.693429); rgb(2678pt)=(0.431421,0.69962,0.693195); rgb(2679pt)=(0.430986,0.69939,0.69296); rgb(2680pt)=(0.430552,0.699161,0.692726); rgb(2681pt)=(0.430118,0.698931,0.692492); rgb(2682pt)=(0.429685,0.698702,0.692258); rgb(2683pt)=(0.429252,0.698474,0.692024); rgb(2684pt)=(0.428819,0.698245,0.691791); rgb(2685pt)=(0.428386,0.698016,0.691557); rgb(2686pt)=(0.427954,0.697788,0.691324); rgb(2687pt)=(0.427522,0.69756,0.691091); rgb(2688pt)=(0.42709,0.697332,0.690858); rgb(2689pt)=(0.426659,0.697104,0.690625); rgb(2690pt)=(0.426228,0.696876,0.690393); rgb(2691pt)=(0.425798,0.696649,0.69016); rgb(2692pt)=(0.425367,0.696422,0.689928); rgb(2693pt)=(0.424937,0.696194,0.689696); rgb(2694pt)=(0.424508,0.695967,0.689464); rgb(2695pt)=(0.424078,0.695741,0.689233); rgb(2696pt)=(0.423649,0.695514,0.689001); rgb(2697pt)=(0.423221,0.695288,0.68877); rgb(2698pt)=(0.422792,0.695061,0.688539); rgb(2699pt)=(0.422364,0.694835,0.688308); rgb(2700pt)=(0.421937,0.694609,0.688077); rgb(2701pt)=(0.421509,0.694383,0.687846); rgb(2702pt)=(0.421082,0.694158,0.687616); rgb(2703pt)=(0.420655,0.693932,0.687386); rgb(2704pt)=(0.420229,0.693707,0.687156); rgb(2705pt)=(0.419803,0.693482,0.686926); rgb(2706pt)=(0.419377,0.693257,0.686696); rgb(2707pt)=(0.418951,0.693032,0.686466); rgb(2708pt)=(0.418526,0.692807,0.686237); rgb(2709pt)=(0.418101,0.692583,0.686007); rgb(2710pt)=(0.417677,0.692359,0.685778); rgb(2711pt)=(0.417252,0.692134,0.685549); rgb(2712pt)=(0.416829,0.691911,0.685321); rgb(2713pt)=(0.416405,0.691687,0.685092); rgb(2714pt)=(0.415982,0.691463,0.684864); rgb(2715pt)=(0.415558,0.69124,0.684635); rgb(2716pt)=(0.415136,0.691016,0.684407); rgb(2717pt)=(0.414713,0.690793,0.684179); rgb(2718pt)=(0.414291,0.69057,0.683951); rgb(2719pt)=(0.413869,0.690347,0.683724); rgb(2720pt)=(0.413448,0.690124,0.683496); rgb(2721pt)=(0.413027,0.689902,0.683269); rgb(2722pt)=(0.412606,0.68968,0.683042); rgb(2723pt)=(0.412185,0.689457,0.682815); rgb(2724pt)=(0.411765,0.689235,0.682588); rgb(2725pt)=(0.411345,0.689013,0.682362); rgb(2726pt)=(0.410925,0.688792,0.682135); rgb(2727pt)=(0.410506,0.68857,0.681909); rgb(2728pt)=(0.410086,0.688349,0.681683); rgb(2729pt)=(0.409668,0.688127,0.681457); rgb(2730pt)=(0.409249,0.687906,0.681231); rgb(2731pt)=(0.408831,0.687685,0.681005); rgb(2732pt)=(0.408413,0.687465,0.68078); rgb(2733pt)=(0.407995,0.687244,0.680554); rgb(2734pt)=(0.407578,0.687023,0.680329); rgb(2735pt)=(0.407161,0.686803,0.680104); rgb(2736pt)=(0.406744,0.686583,0.679879); rgb(2737pt)=(0.406328,0.686363,0.679654); rgb(2738pt)=(0.405911,0.686143,0.67943); rgb(2739pt)=(0.405496,0.685923,0.679205); rgb(2740pt)=(0.40508,0.685704,0.678981); rgb(2741pt)=(0.404665,0.685484,0.678757); rgb(2742pt)=(0.40425,0.685265,0.678533); rgb(2743pt)=(0.403835,0.685046,0.678309); rgb(2744pt)=(0.403421,0.684827,0.678086); rgb(2745pt)=(0.403006,0.684608,0.677862); rgb(2746pt)=(0.402593,0.68439,0.677639); rgb(2747pt)=(0.402179,0.684171,0.677416); rgb(2748pt)=(0.401766,0.683953,0.677193); rgb(2749pt)=(0.401353,0.683735,0.67697); rgb(2750pt)=(0.40094,0.683517,0.676747); rgb(2751pt)=(0.400528,0.683299,0.676525); rgb(2752pt)=(0.400115,0.683081,0.676302); rgb(2753pt)=(0.399703,0.682863,0.67608); rgb(2754pt)=(0.399292,0.682646,0.675858); rgb(2755pt)=(0.398881,0.682429,0.675636); rgb(2756pt)=(0.39847,0.682211,0.675414); rgb(2757pt)=(0.398059,0.681994,0.675193); rgb(2758pt)=(0.397648,0.681778,0.674971); rgb(2759pt)=(0.397238,0.681561,0.67475); rgb(2760pt)=(0.396828,0.681344,0.674529); rgb(2761pt)=(0.396419,0.681128,0.674308); rgb(2762pt)=(0.396009,0.680912,0.674087); rgb(2763pt)=(0.3956,0.680696,0.673866); rgb(2764pt)=(0.395191,0.68048,0.673645); rgb(2765pt)=(0.394783,0.680264,0.673425); rgb(2766pt)=(0.394375,0.680048,0.673205); rgb(2767pt)=(0.393967,0.679833,0.672984); rgb(2768pt)=(0.393559,0.679617,0.672764); rgb(2769pt)=(0.393152,0.679402,0.672545); rgb(2770pt)=(0.392744,0.679187,0.672325); rgb(2771pt)=(0.392338,0.678972,0.672105); rgb(2772pt)=(0.391931,0.678757,0.671886); rgb(2773pt)=(0.391525,0.678542,0.671667); rgb(2774pt)=(0.391119,0.678328,0.671448); rgb(2775pt)=(0.390713,0.678114,0.671229); rgb(2776pt)=(0.390307,0.677899,0.67101); rgb(2777pt)=(0.389902,0.677685,0.670791); rgb(2778pt)=(0.389497,0.677471,0.670573); rgb(2779pt)=(0.389092,0.677258,0.670354); rgb(2780pt)=(0.388688,0.677044,0.670136); rgb(2781pt)=(0.388284,0.67683,0.669918); rgb(2782pt)=(0.38788,0.676617,0.6697); rgb(2783pt)=(0.387476,0.676404,0.669482); rgb(2784pt)=(0.387073,0.676191,0.669265); rgb(2785pt)=(0.38667,0.675978,0.669047); rgb(2786pt)=(0.386267,0.675765,0.66883); rgb(2787pt)=(0.385864,0.675552,0.668612); rgb(2788pt)=(0.385462,0.67534,0.668395); rgb(2789pt)=(0.38506,0.675127,0.668178); rgb(2790pt)=(0.384658,0.674915,0.667962); rgb(2791pt)=(0.384257,0.674703,0.667745); rgb(2792pt)=(0.383855,0.674491,0.667528); rgb(2793pt)=(0.383454,0.674279,0.667312); rgb(2794pt)=(0.383054,0.674067,0.667096); rgb(2795pt)=(0.382653,0.673856,0.66688); rgb(2796pt)=(0.382253,0.673644,0.666664); rgb(2797pt)=(0.381853,0.673433,0.666448); rgb(2798pt)=(0.381453,0.673222,0.666232); rgb(2799pt)=(0.381054,0.673011,0.666017); rgb(2800pt)=(0.380655,0.6728,0.665801); rgb(2801pt)=(0.380256,0.672589,0.665586); rgb(2802pt)=(0.379857,0.672378,0.665371); rgb(2803pt)=(0.379459,0.672168,0.665156); rgb(2804pt)=(0.37906,0.671958,0.664941); rgb(2805pt)=(0.378662,0.671747,0.664726); rgb(2806pt)=(0.378265,0.671537,0.664512); rgb(2807pt)=(0.377867,0.671327,0.664297); rgb(2808pt)=(0.37747,0.671118,0.664083); rgb(2809pt)=(0.377073,0.670908,0.663869); rgb(2810pt)=(0.376677,0.670698,0.663655); rgb(2811pt)=(0.37628,0.670489,0.663441); rgb(2812pt)=(0.375884,0.67028,0.663227); rgb(2813pt)=(0.375488,0.67007,0.663014); rgb(2814pt)=(0.375093,0.669861,0.6628); rgb(2815pt)=(0.374697,0.669653,0.662587); rgb(2816pt)=(0.374302,0.669444,0.662373); rgb(2817pt)=(0.373907,0.669235,0.66216); rgb(2818pt)=(0.373513,0.669027,0.661947); rgb(2819pt)=(0.373118,0.668818,0.661735); rgb(2820pt)=(0.372724,0.66861,0.661522); rgb(2821pt)=(0.37233,0.668402,0.661309); rgb(2822pt)=(0.371937,0.668194,0.661097); rgb(2823pt)=(0.371543,0.667986,0.660885); rgb(2824pt)=(0.37115,0.667779,0.660673); rgb(2825pt)=(0.370757,0.667571,0.660461); rgb(2826pt)=(0.370364,0.667364,0.660249); rgb(2827pt)=(0.369972,0.667156,0.660037); rgb(2828pt)=(0.36958,0.666949,0.659825); rgb(2829pt)=(0.369188,0.666742,0.659614); rgb(2830pt)=(0.368796,0.666535,0.659402); rgb(2831pt)=(0.368405,0.666328,0.659191); rgb(2832pt)=(0.368014,0.666122,0.65898); rgb(2833pt)=(0.367623,0.665915,0.658769); rgb(2834pt)=(0.367232,0.665709,0.658558); rgb(2835pt)=(0.366841,0.665502,0.658348); rgb(2836pt)=(0.366451,0.665296,0.658137); rgb(2837pt)=(0.366061,0.66509,0.657927); rgb(2838pt)=(0.365671,0.664884,0.657716); rgb(2839pt)=(0.365282,0.664678,0.657506); rgb(2840pt)=(0.364893,0.664473,0.657296); rgb(2841pt)=(0.364504,0.664267,0.657086); rgb(2842pt)=(0.364115,0.664062,0.656876); rgb(2843pt)=(0.363726,0.663857,0.656667); rgb(2844pt)=(0.363338,0.663651,0.656457); rgb(2845pt)=(0.36295,0.663446,0.656248); rgb(2846pt)=(0.362562,0.663241,0.656038); rgb(2847pt)=(0.362174,0.663037,0.655829); rgb(2848pt)=(0.361787,0.662832,0.65562); rgb(2849pt)=(0.3614,0.662628,0.655411); rgb(2850pt)=(0.361013,0.662423,0.655203); rgb(2851pt)=(0.360626,0.662219,0.654994); rgb(2852pt)=(0.36024,0.662015,0.654785); rgb(2853pt)=(0.359854,0.661811,0.654577); rgb(2854pt)=(0.359468,0.661607,0.654369); rgb(2855pt)=(0.359082,0.661403,0.654161); rgb(2856pt)=(0.358696,0.661199,0.653953); rgb(2857pt)=(0.358311,0.660996,0.653745); rgb(2858pt)=(0.357926,0.660792,0.653537); rgb(2859pt)=(0.357541,0.660589,0.653329); rgb(2860pt)=(0.357157,0.660386,0.653122); rgb(2861pt)=(0.356772,0.660183,0.652914); rgb(2862pt)=(0.356388,0.65998,0.652707); rgb(2863pt)=(0.356004,0.659777,0.6525); rgb(2864pt)=(0.355621,0.659574,0.652293); rgb(2865pt)=(0.355237,0.659372,0.652086); rgb(2866pt)=(0.354854,0.659169,0.651879); rgb(2867pt)=(0.354471,0.658967,0.651672); rgb(2868pt)=(0.354088,0.658765,0.651466); rgb(2869pt)=(0.353706,0.658563,0.65126); rgb(2870pt)=(0.353323,0.658361,0.651053); rgb(2871pt)=(0.352941,0.658159,0.650847); rgb(2872pt)=(0.352559,0.657957,0.650641); rgb(2873pt)=(0.352178,0.657755,0.650435); rgb(2874pt)=(0.351796,0.657554,0.650229); rgb(2875pt)=(0.351415,0.657353,0.650024); rgb(2876pt)=(0.351034,0.657151,0.649818); rgb(2877pt)=(0.350653,0.65695,0.649613); rgb(2878pt)=(0.350273,0.656749,0.649407); rgb(2879pt)=(0.349893,0.656548,0.649202); rgb(2880pt)=(0.349513,0.656347,0.648997); rgb(2881pt)=(0.349133,0.656147,0.648792); rgb(2882pt)=(0.348753,0.655946,0.648587); rgb(2883pt)=(0.348374,0.655746,0.648382); rgb(2884pt)=(0.347994,0.655545,0.648178); rgb(2885pt)=(0.347615,0.655345,0.647973); rgb(2886pt)=(0.347237,0.655145,0.647769); rgb(2887pt)=(0.346858,0.654945,0.647565); rgb(2888pt)=(0.34648,0.654745,0.647361); rgb(2889pt)=(0.346102,0.654546,0.647157); rgb(2890pt)=(0.345724,0.654346,0.646953); rgb(2891pt)=(0.345346,0.654146,0.646749); rgb(2892pt)=(0.344969,0.653947,0.646545); rgb(2893pt)=(0.344592,0.653748,0.646342); rgb(2894pt)=(0.344215,0.653549,0.646138); rgb(2895pt)=(0.343838,0.65335,0.645935); rgb(2896pt)=(0.343461,0.653151,0.645732); rgb(2897pt)=(0.343085,0.652952,0.645529); rgb(2898pt)=(0.342709,0.652753,0.645326); rgb(2899pt)=(0.342333,0.652554,0.645123); rgb(2900pt)=(0.341957,0.652356,0.64492); rgb(2901pt)=(0.341582,0.652158,0.644718); rgb(2902pt)=(0.341206,0.651959,0.644515); rgb(2903pt)=(0.340831,0.651761,0.644313); rgb(2904pt)=(0.340457,0.651563,0.64411); rgb(2905pt)=(0.340082,0.651365,0.643908); rgb(2906pt)=(0.339708,0.651167,0.643706); rgb(2907pt)=(0.339333,0.65097,0.643504); rgb(2908pt)=(0.338959,0.650772,0.643302); rgb(2909pt)=(0.338586,0.650575,0.643101); rgb(2910pt)=(0.338212,0.650377,0.642899); rgb(2911pt)=(0.337839,0.65018,0.642698); rgb(2912pt)=(0.337465,0.649983,0.642496); rgb(2913pt)=(0.337092,0.649786,0.642295); rgb(2914pt)=(0.33672,0.649589,0.642094); rgb(2915pt)=(0.336347,0.649392,0.641893); rgb(2916pt)=(0.335975,0.649196,0.641692); rgb(2917pt)=(0.335603,0.648999,0.641491); rgb(2918pt)=(0.335231,0.648802,0.641291); rgb(2919pt)=(0.334859,0.648606,0.64109); rgb(2920pt)=(0.334488,0.64841,0.64089); rgb(2921pt)=(0.334116,0.648214,0.640689); rgb(2922pt)=(0.333745,0.648018,0.640489); rgb(2923pt)=(0.333375,0.647822,0.640289); rgb(2924pt)=(0.333004,0.647626,0.640089); rgb(2925pt)=(0.332633,0.64743,0.639889); rgb(2926pt)=(0.332263,0.647235,0.639689); rgb(2927pt)=(0.331893,0.647039,0.63949); rgb(2928pt)=(0.331523,0.646844,0.63929); rgb(2929pt)=(0.331154,0.646648,0.639091); rgb(2930pt)=(0.330784,0.646453,0.638891); rgb(2931pt)=(0.330415,0.646258,0.638692); rgb(2932pt)=(0.330046,0.646063,0.638493); rgb(2933pt)=(0.329677,0.645868,0.638294); rgb(2934pt)=(0.329309,0.645674,0.638095); rgb(2935pt)=(0.32894,0.645479,0.637896); rgb(2936pt)=(0.328572,0.645285,0.637697); rgb(2937pt)=(0.328204,0.64509,0.637499); rgb(2938pt)=(0.327836,0.644896,0.6373); rgb(2939pt)=(0.327469,0.644702,0.637102); rgb(2940pt)=(0.327101,0.644508,0.636904); rgb(2941pt)=(0.326734,0.644314,0.636706); rgb(2942pt)=(0.326367,0.64412,0.636508); rgb(2943pt)=(0.326,0.643926,0.63631); rgb(2944pt)=(0.325634,0.643732,0.636112); rgb(2945pt)=(0.325267,0.643539,0.635914); rgb(2946pt)=(0.324901,0.643345,0.635717); rgb(2947pt)=(0.324535,0.643152,0.635519); rgb(2948pt)=(0.324169,0.642959,0.635322); rgb(2949pt)=(0.323803,0.642765,0.635124); rgb(2950pt)=(0.323438,0.642572,0.634927); rgb(2951pt)=(0.323073,0.642379,0.63473); rgb(2952pt)=(0.322708,0.642187,0.634533); rgb(2953pt)=(0.322343,0.641994,0.634336); rgb(2954pt)=(0.321978,0.641801,0.63414); rgb(2955pt)=(0.321614,0.641609,0.633943); rgb(2956pt)=(0.32125,0.641416,0.633746); rgb(2957pt)=(0.320886,0.641224,0.63355); rgb(2958pt)=(0.320522,0.641032,0.633354); rgb(2959pt)=(0.320158,0.64084,0.633157); rgb(2960pt)=(0.319795,0.640648,0.632961); rgb(2961pt)=(0.319431,0.640456,0.632765); rgb(2962pt)=(0.319068,0.640264,0.632569); rgb(2963pt)=(0.318706,0.640072,0.632374); rgb(2964pt)=(0.318343,0.639881,0.632178); rgb(2965pt)=(0.31798,0.639689,0.631982); rgb(2966pt)=(0.317618,0.639498,0.631787); rgb(2967pt)=(0.317256,0.639306,0.631591); rgb(2968pt)=(0.316894,0.639115,0.631396); rgb(2969pt)=(0.316532,0.638924,0.631201); rgb(2970pt)=(0.316171,0.638733,0.631006); rgb(2971pt)=(0.315809,0.638542,0.630811); rgb(2972pt)=(0.315448,0.638351,0.630616); rgb(2973pt)=(0.315087,0.638161,0.630421); rgb(2974pt)=(0.314727,0.63797,0.630226); rgb(2975pt)=(0.314366,0.63778,0.630032); rgb(2976pt)=(0.314006,0.637589,0.629837); rgb(2977pt)=(0.313645,0.637399,0.629643); rgb(2978pt)=(0.313285,0.637209,0.629449); rgb(2979pt)=(0.312926,0.637019,0.629255); rgb(2980pt)=(0.312566,0.636829,0.629061); rgb(2981pt)=(0.312207,0.636639,0.628867); rgb(2982pt)=(0.311847,0.636449,0.628673); rgb(2983pt)=(0.311488,0.636259,0.628479); rgb(2984pt)=(0.311129,0.63607,0.628285); rgb(2985pt)=(0.310771,0.63588,0.628092); rgb(2986pt)=(0.310412,0.635691,0.627898); rgb(2987pt)=(0.310054,0.635501,0.627705); rgb(2988pt)=(0.309696,0.635312,0.627512); rgb(2989pt)=(0.309338,0.635123,0.627319); rgb(2990pt)=(0.30898,0.634934,0.627126); rgb(2991pt)=(0.308622,0.634745,0.626933); rgb(2992pt)=(0.308265,0.634556,0.62674); rgb(2993pt)=(0.307908,0.634368,0.626547); rgb(2994pt)=(0.307551,0.634179,0.626354); rgb(2995pt)=(0.307194,0.633991,0.626162); rgb(2996pt)=(0.306837,0.633802,0.625969); rgb(2997pt)=(0.306481,0.633614,0.625777); rgb(2998pt)=(0.306125,0.633426,0.625585); rgb(2999pt)=(0.305768,0.633237,0.625393); rgb(3000pt)=(0.305412,0.633049,0.625201); rgb(3001pt)=(0.305057,0.632861,0.625009); rgb(3002pt)=(0.304701,0.632674,0.624817); rgb(3003pt)=(0.304346,0.632486,0.624625); rgb(3004pt)=(0.303991,0.632298,0.624433); rgb(3005pt)=(0.303636,0.632111,0.624242); rgb(3006pt)=(0.303281,0.631923,0.62405); rgb(3007pt)=(0.302926,0.631736,0.623859); rgb(3008pt)=(0.302572,0.631549,0.623668); rgb(3009pt)=(0.302217,0.631361,0.623476); rgb(3010pt)=(0.301863,0.631174,0.623285); rgb(3011pt)=(0.301509,0.630987,0.623094); rgb(3012pt)=(0.301156,0.6308,0.622904); rgb(3013pt)=(0.300802,0.630614,0.622713); rgb(3014pt)=(0.300449,0.630427,0.622522); rgb(3015pt)=(0.300095,0.63024,0.622331); rgb(3016pt)=(0.299742,0.630054,0.622141); rgb(3017pt)=(0.299389,0.629867,0.621951); rgb(3018pt)=(0.299037,0.629681,0.62176); rgb(3019pt)=(0.298684,0.629495,0.62157); rgb(3020pt)=(0.298332,0.629309,0.62138); rgb(3021pt)=(0.29798,0.629123,0.62119); rgb(3022pt)=(0.297628,0.628937,0.621); rgb(3023pt)=(0.297276,0.628751,0.62081); rgb(3024pt)=(0.296924,0.628565,0.62062); rgb(3025pt)=(0.296573,0.628379,0.620431); rgb(3026pt)=(0.296222,0.628194,0.620241); rgb(3027pt)=(0.295871,0.628008,0.620052); rgb(3028pt)=(0.29552,0.627823,0.619862); rgb(3029pt)=(0.295169,0.627638,0.619673); rgb(3030pt)=(0.294818,0.627452,0.619484); rgb(3031pt)=(0.294468,0.627267,0.619295); rgb(3032pt)=(0.294118,0.627082,0.619106); rgb(3033pt)=(0.293768,0.626897,0.618917); rgb(3034pt)=(0.293418,0.626713,0.618728); rgb(3035pt)=(0.293068,0.626528,0.618539); rgb(3036pt)=(0.292718,0.626343,0.618351); rgb(3037pt)=(0.292369,0.626159,0.618162); rgb(3038pt)=(0.29202,0.625974,0.617974); rgb(3039pt)=(0.291671,0.62579,0.617786); rgb(3040pt)=(0.291322,0.625605,0.617597); rgb(3041pt)=(0.290973,0.625421,0.617409); rgb(3042pt)=(0.290625,0.625237,0.617221); rgb(3043pt)=(0.290277,0.625053,0.617033); rgb(3044pt)=(0.289928,0.624869,0.616845); rgb(3045pt)=(0.28958,0.624685,0.616658); rgb(3046pt)=(0.289233,0.624502,0.61647); rgb(3047pt)=(0.288885,0.624318,0.616282); rgb(3048pt)=(0.288537,0.624134,0.616095); rgb(3049pt)=(0.28819,0.623951,0.615907); rgb(3050pt)=(0.287843,0.623767,0.61572); rgb(3051pt)=(0.287496,0.623584,0.615533); rgb(3052pt)=(0.287149,0.623401,0.615346); rgb(3053pt)=(0.286803,0.623218,0.615159); rgb(3054pt)=(0.286456,0.623035,0.614972); rgb(3055pt)=(0.28611,0.622852,0.614785); rgb(3056pt)=(0.285764,0.622669,0.614598); rgb(3057pt)=(0.285418,0.622486,0.614411); rgb(3058pt)=(0.285072,0.622304,0.614225); rgb(3059pt)=(0.284726,0.622121,0.614038); rgb(3060pt)=(0.284381,0.621938,0.613852); rgb(3061pt)=(0.284036,0.621756,0.613666); rgb(3062pt)=(0.28369,0.621574,0.613479); rgb(3063pt)=(0.283345,0.621391,0.613293); rgb(3064pt)=(0.283001,0.621209,0.613107); rgb(3065pt)=(0.282656,0.621027,0.612921); rgb(3066pt)=(0.282312,0.620845,0.612735); rgb(3067pt)=(0.281967,0.620663,0.61255); rgb(3068pt)=(0.281623,0.620482,0.612364); rgb(3069pt)=(0.281279,0.6203,0.612178); rgb(3070pt)=(0.280935,0.620118,0.611993); rgb(3071pt)=(0.280592,0.619937,0.611807); rgb(3072pt)=(0.280248,0.619755,0.611622); rgb(3073pt)=(0.279905,0.619574,0.611437); rgb(3074pt)=(0.279562,0.619393,0.611252); rgb(3075pt)=(0.279219,0.619211,0.611066); rgb(3076pt)=(0.278876,0.61903,0.610882); rgb(3077pt)=(0.278533,0.618849,0.610697); rgb(3078pt)=(0.278191,0.618668,0.610512); rgb(3079pt)=(0.277849,0.618487,0.610327); rgb(3080pt)=(0.277506,0.618307,0.610142); rgb(3081pt)=(0.277164,0.618126,0.609958); rgb(3082pt)=(0.276823,0.617945,0.609773); rgb(3083pt)=(0.276481,0.617765,0.609589); rgb(3084pt)=(0.276139,0.617584,0.609405); rgb(3085pt)=(0.275798,0.617404,0.609221); rgb(3086pt)=(0.275457,0.617224,0.609036); rgb(3087pt)=(0.275116,0.617044,0.608852); rgb(3088pt)=(0.274775,0.616864,0.608668); rgb(3089pt)=(0.274434,0.616684,0.608485); rgb(3090pt)=(0.274094,0.616504,0.608301); rgb(3091pt)=(0.273753,0.616324,0.608117); rgb(3092pt)=(0.273413,0.616144,0.607934); rgb(3093pt)=(0.273073,0.615964,0.60775); rgb(3094pt)=(0.272733,0.615785,0.607567); rgb(3095pt)=(0.272393,0.615605,0.607383); rgb(3096pt)=(0.272054,0.615426,0.6072); rgb(3097pt)=(0.271714,0.615247,0.607017); rgb(3098pt)=(0.271375,0.615067,0.606834); rgb(3099pt)=(0.271036,0.614888,0.606651); rgb(3100pt)=(0.270697,0.614709,0.606468); rgb(3101pt)=(0.270358,0.61453,0.606285); rgb(3102pt)=(0.270019,0.614351,0.606102); rgb(3103pt)=(0.269681,0.614172,0.60592); rgb(3104pt)=(0.269342,0.613994,0.605737); rgb(3105pt)=(0.269004,0.613815,0.605555); rgb(3106pt)=(0.268666,0.613636,0.605372); rgb(3107pt)=(0.268328,0.613458,0.60519); rgb(3108pt)=(0.267991,0.613279,0.605008); rgb(3109pt)=(0.267653,0.613101,0.604826); rgb(3110pt)=(0.267316,0.612923,0.604643); rgb(3111pt)=(0.266978,0.612745,0.604461); rgb(3112pt)=(0.266641,0.612567,0.60428); rgb(3113pt)=(0.266304,0.612389,0.604098); rgb(3114pt)=(0.265967,0.612211,0.603916); rgb(3115pt)=(0.265631,0.612033,0.603734); rgb(3116pt)=(0.265294,0.611855,0.603553); rgb(3117pt)=(0.264958,0.611677,0.603371); rgb(3118pt)=(0.264622,0.6115,0.60319); rgb(3119pt)=(0.264286,0.611322,0.603009); rgb(3120pt)=(0.26395,0.611145,0.602827); rgb(3121pt)=(0.263614,0.610967,0.602646); rgb(3122pt)=(0.263279,0.61079,0.602465); rgb(3123pt)=(0.262943,0.610613,0.602284); rgb(3124pt)=(0.262608,0.610436,0.602103); rgb(3125pt)=(0.262273,0.610259,0.601922); rgb(3126pt)=(0.261938,0.610082,0.601742); rgb(3127pt)=(0.261603,0.609905,0.601561); rgb(3128pt)=(0.261269,0.609728,0.601381); rgb(3129pt)=(0.260934,0.609551,0.6012); rgb(3130pt)=(0.2606,0.609375,0.60102); rgb(3131pt)=(0.260266,0.609198,0.600839); rgb(3132pt)=(0.259931,0.609022,0.600659); rgb(3133pt)=(0.259598,0.608845,0.600479); rgb(3134pt)=(0.259264,0.608669,0.600299); rgb(3135pt)=(0.25893,0.608493,0.600119); rgb(3136pt)=(0.258597,0.608317,0.599939); rgb(3137pt)=(0.258264,0.608141,0.599759); rgb(3138pt)=(0.25793,0.607965,0.599579); rgb(3139pt)=(0.257597,0.607789,0.5994); rgb(3140pt)=(0.257265,0.607613,0.59922); rgb(3141pt)=(0.256932,0.607437,0.59904); rgb(3142pt)=(0.256599,0.607261,0.598861); rgb(3143pt)=(0.256267,0.607086,0.598682); rgb(3144pt)=(0.255935,0.60691,0.598502); rgb(3145pt)=(0.255603,0.606735,0.598323); rgb(3146pt)=(0.255271,0.606559,0.598144); rgb(3147pt)=(0.254939,0.606384,0.597965); rgb(3148pt)=(0.254607,0.606209,0.597786); rgb(3149pt)=(0.254276,0.606034,0.597607); rgb(3150pt)=(0.253944,0.605859,0.597428); rgb(3151pt)=(0.253613,0.605684,0.59725); rgb(3152pt)=(0.253282,0.605509,0.597071); rgb(3153pt)=(0.252951,0.605334,0.596892); rgb(3154pt)=(0.25262,0.605159,0.596714); rgb(3155pt)=(0.25229,0.604985,0.596536); rgb(3156pt)=(0.251959,0.60481,0.596357); rgb(3157pt)=(0.251629,0.604636,0.596179); rgb(3158pt)=(0.251299,0.604461,0.596001); rgb(3159pt)=(0.250969,0.604287,0.595823); rgb(3160pt)=(0.250639,0.604112,0.595645); rgb(3161pt)=(0.250309,0.603938,0.595467); rgb(3162pt)=(0.249979,0.603764,0.595289); rgb(3163pt)=(0.24965,0.60359,0.595111); rgb(3164pt)=(0.249321,0.603416,0.594933); rgb(3165pt)=(0.248991,0.603242,0.594756); rgb(3166pt)=(0.248662,0.603068,0.594578); rgb(3167pt)=(0.248334,0.602895,0.594401); rgb(3168pt)=(0.248005,0.602721,0.594223); rgb(3169pt)=(0.247676,0.602547,0.594046); rgb(3170pt)=(0.247348,0.602374,0.593869); rgb(3171pt)=(0.247019,0.6022,0.593692); rgb(3172pt)=(0.246691,0.602027,0.593515); rgb(3173pt)=(0.246363,0.601854,0.593338); rgb(3174pt)=(0.246035,0.60168,0.593161); rgb(3175pt)=(0.245708,0.601507,0.592984); rgb(3176pt)=(0.24538,0.601334,0.592807); rgb(3177pt)=(0.245053,0.601161,0.59263); rgb(3178pt)=(0.244725,0.600988,0.592454); rgb(3179pt)=(0.244398,0.600816,0.592277); rgb(3180pt)=(0.244071,0.600643,0.592101); rgb(3181pt)=(0.243744,0.60047,0.591924); rgb(3182pt)=(0.243417,0.600297,0.591748); rgb(3183pt)=(0.243091,0.600125,0.591572); rgb(3184pt)=(0.242764,0.599952,0.591396); rgb(3185pt)=(0.242438,0.59978,0.59122); rgb(3186pt)=(0.242112,0.599608,0.591044); rgb(3187pt)=(0.241786,0.599435,0.590868); rgb(3188pt)=(0.24146,0.599263,0.590692); rgb(3189pt)=(0.241134,0.599091,0.590516); rgb(3190pt)=(0.240809,0.598919,0.59034); rgb(3191pt)=(0.240483,0.598747,0.590165); rgb(3192pt)=(0.240158,0.598575,0.589989); rgb(3193pt)=(0.239832,0.598403,0.589814); rgb(3194pt)=(0.239507,0.598232,0.589638); rgb(3195pt)=(0.239182,0.59806,0.589463); rgb(3196pt)=(0.238858,0.597889,0.589288); rgb(3197pt)=(0.238533,0.597717,0.589112); rgb(3198pt)=(0.238209,0.597546,0.588937); rgb(3199pt)=(0.237884,0.597374,0.588762); rgb(3200pt)=(0.23756,0.597203,0.588587); rgb(3201pt)=(0.237236,0.597032,0.588412); rgb(3202pt)=(0.236912,0.596861,0.588238); rgb(3203pt)=(0.236588,0.596689,0.588063); rgb(3204pt)=(0.236264,0.596518,0.587888); rgb(3205pt)=(0.235941,0.596348,0.587714); rgb(3206pt)=(0.235617,0.596177,0.587539); rgb(3207pt)=(0.235294,0.596006,0.587365); rgb(3208pt)=(0.234971,0.595835,0.58719); rgb(3209pt)=(0.234648,0.595665,0.587016); rgb(3210pt)=(0.234325,0.595494,0.586842); rgb(3211pt)=(0.234002,0.595323,0.586668); rgb(3212pt)=(0.23368,0.595153,0.586494); rgb(3213pt)=(0.233357,0.594983,0.58632); rgb(3214pt)=(0.233035,0.594812,0.586146); rgb(3215pt)=(0.232713,0.594642,0.585972); rgb(3216pt)=(0.232391,0.594472,0.585798); rgb(3217pt)=(0.232069,0.594302,0.585624); rgb(3218pt)=(0.231747,0.594132,0.585451); rgb(3219pt)=(0.231425,0.593962,0.585277); rgb(3220pt)=(0.231104,0.593792,0.585104); rgb(3221pt)=(0.230783,0.593622,0.58493); rgb(3222pt)=(0.230461,0.593453,0.584757); rgb(3223pt)=(0.23014,0.593283,0.584584); rgb(3224pt)=(0.229819,0.593113,0.58441); rgb(3225pt)=(0.229498,0.592944,0.584237); rgb(3226pt)=(0.229178,0.592775,0.584064); rgb(3227pt)=(0.228857,0.592605,0.583891); rgb(3228pt)=(0.228537,0.592436,0.583718); rgb(3229pt)=(0.228216,0.592267,0.583546); rgb(3230pt)=(0.227896,0.592098,0.583373); rgb(3231pt)=(0.227576,0.591928,0.5832); rgb(3232pt)=(0.227256,0.591759,0.583027); rgb(3233pt)=(0.226936,0.591591,0.582855); rgb(3234pt)=(0.226617,0.591422,0.582682); rgb(3235pt)=(0.226297,0.591253,0.58251); rgb(3236pt)=(0.225978,0.591084,0.582338); rgb(3237pt)=(0.225659,0.590915,0.582165); rgb(3238pt)=(0.22534,0.590747,0.581993); rgb(3239pt)=(0.225021,0.590578,0.581821); rgb(3240pt)=(0.224702,0.59041,0.581649); rgb(3241pt)=(0.224383,0.590242,0.581477); rgb(3242pt)=(0.224064,0.590073,0.581305); rgb(3243pt)=(0.223746,0.589905,0.581133); rgb(3244pt)=(0.223428,0.589737,0.580962); rgb(3245pt)=(0.223109,0.589569,0.58079); rgb(3246pt)=(0.222791,0.589401,0.580618); rgb(3247pt)=(0.222473,0.589233,0.580447); rgb(3248pt)=(0.222156,0.589065,0.580275); rgb(3249pt)=(0.221838,0.588897,0.580104); rgb(3250pt)=(0.22152,0.588729,0.579932); rgb(3251pt)=(0.221203,0.588561,0.579761); rgb(3252pt)=(0.220886,0.588394,0.57959); rgb(3253pt)=(0.220568,0.588226,0.579419); rgb(3254pt)=(0.220251,0.588059,0.579248); rgb(3255pt)=(0.219934,0.587891,0.579077); rgb(3256pt)=(0.219618,0.587724,0.578906); rgb(3257pt)=(0.219301,0.587557,0.578735); rgb(3258pt)=(0.218985,0.58739,0.578564); rgb(3259pt)=(0.218668,0.587222,0.578393); rgb(3260pt)=(0.218352,0.587055,0.578223); rgb(3261pt)=(0.218036,0.586888,0.578052); rgb(3262pt)=(0.21772,0.586721,0.577882); rgb(3263pt)=(0.217404,0.586554,0.577711); rgb(3264pt)=(0.217088,0.586388,0.577541); rgb(3265pt)=(0.216772,0.586221,0.57737); rgb(3266pt)=(0.216457,0.586054,0.5772); rgb(3267pt)=(0.216142,0.585888,0.57703); rgb(3268pt)=(0.215826,0.585721,0.57686); rgb(3269pt)=(0.215511,0.585555,0.57669); rgb(3270pt)=(0.215196,0.585388,0.57652); rgb(3271pt)=(0.214881,0.585222,0.57635); rgb(3272pt)=(0.214567,0.585056,0.57618); rgb(3273pt)=(0.214252,0.584889,0.57601); rgb(3274pt)=(0.213938,0.584723,0.575841); rgb(3275pt)=(0.213623,0.584557,0.575671); rgb(3276pt)=(0.213309,0.584391,0.575501); rgb(3277pt)=(0.212995,0.584225,0.575332); rgb(3278pt)=(0.212681,0.584059,0.575163); rgb(3279pt)=(0.212367,0.583893,0.574993); rgb(3280pt)=(0.212053,0.583728,0.574824); rgb(3281pt)=(0.21174,0.583562,0.574655); rgb(3282pt)=(0.211426,0.583396,0.574486); rgb(3283pt)=(0.211113,0.583231,0.574316); rgb(3284pt)=(0.2108,0.583065,0.574147); rgb(3285pt)=(0.210486,0.5829,0.573978); rgb(3286pt)=(0.210173,0.582735,0.57381); rgb(3287pt)=(0.209861,0.582569,0.573641); rgb(3288pt)=(0.209548,0.582404,0.573472); rgb(3289pt)=(0.209235,0.582239,0.573303); rgb(3290pt)=(0.208923,0.582074,0.573135); rgb(3291pt)=(0.20861,0.581909,0.572966); rgb(3292pt)=(0.208298,0.581744,0.572798); rgb(3293pt)=(0.207986,0.581579,0.572629); rgb(3294pt)=(0.207674,0.581414,0.572461); rgb(3295pt)=(0.207362,0.581249,0.572293); rgb(3296pt)=(0.20705,0.581085,0.572124); rgb(3297pt)=(0.206739,0.58092,0.571956); rgb(3298pt)=(0.206427,0.580755,0.571788); rgb(3299pt)=(0.206116,0.580591,0.57162); rgb(3300pt)=(0.205805,0.580427,0.571452); rgb(3301pt)=(0.205493,0.580262,0.571284); rgb(3302pt)=(0.205182,0.580098,0.571116); rgb(3303pt)=(0.204871,0.579934,0.570949); rgb(3304pt)=(0.204561,0.579769,0.570781); rgb(3305pt)=(0.20425,0.579605,0.570613); rgb(3306pt)=(0.20394,0.579441,0.570446); rgb(3307pt)=(0.203629,0.579277,0.570278); rgb(3308pt)=(0.203319,0.579113,0.570111); rgb(3309pt)=(0.203009,0.578949,0.569943); rgb(3310pt)=(0.202699,0.578786,0.569776); rgb(3311pt)=(0.202389,0.578622,0.569609); rgb(3312pt)=(0.202079,0.578458,0.569442); rgb(3313pt)=(0.201769,0.578295,0.569275); rgb(3314pt)=(0.20146,0.578131,0.569108); rgb(3315pt)=(0.20115,0.577968,0.568941); rgb(3316pt)=(0.200841,0.577804,0.568774); rgb(3317pt)=(0.200532,0.577641,0.568607); rgb(3318pt)=(0.200222,0.577478,0.56844); rgb(3319pt)=(0.199913,0.577314,0.568273); rgb(3320pt)=(0.199605,0.577151,0.568107); rgb(3321pt)=(0.199296,0.576988,0.56794); rgb(3322pt)=(0.198987,0.576825,0.567774); rgb(3323pt)=(0.198679,0.576662,0.567607); rgb(3324pt)=(0.19837,0.576499,0.567441); rgb(3325pt)=(0.198062,0.576336,0.567274); rgb(3326pt)=(0.197754,0.576173,0.567108); rgb(3327pt)=(0.197446,0.576011,0.566942); rgb(3328pt)=(0.197138,0.575848,0.566776); rgb(3329pt)=(0.19683,0.575685,0.56661); rgb(3330pt)=(0.196523,0.575523,0.566444); rgb(3331pt)=(0.196215,0.57536,0.566278); rgb(3332pt)=(0.195908,0.575198,0.566112); rgb(3333pt)=(0.1956,0.575036,0.565946); rgb(3334pt)=(0.195293,0.574873,0.56578); rgb(3335pt)=(0.194986,0.574711,0.565614); rgb(3336pt)=(0.194679,0.574549,0.565449); rgb(3337pt)=(0.194372,0.574387,0.565283); rgb(3338pt)=(0.194066,0.574225,0.565118); rgb(3339pt)=(0.193759,0.574063,0.564952); rgb(3340pt)=(0.193452,0.573901,0.564787); rgb(3341pt)=(0.193146,0.573739,0.564622); rgb(3342pt)=(0.19284,0.573577,0.564456); rgb(3343pt)=(0.192534,0.573416,0.564291); rgb(3344pt)=(0.192228,0.573254,0.564126); rgb(3345pt)=(0.191922,0.573092,0.563961); rgb(3346pt)=(0.191616,0.572931,0.563796); rgb(3347pt)=(0.19131,0.572769,0.563631); rgb(3348pt)=(0.191005,0.572608,0.563466); rgb(3349pt)=(0.190699,0.572446,0.563301); rgb(3350pt)=(0.190394,0.572285,0.563136); rgb(3351pt)=(0.190089,0.572124,0.562972); rgb(3352pt)=(0.189783,0.571963,0.562807); rgb(3353pt)=(0.189478,0.571801,0.562643); rgb(3354pt)=(0.189174,0.57164,0.562478); rgb(3355pt)=(0.188869,0.571479,0.562314); rgb(3356pt)=(0.188564,0.571318,0.562149); rgb(3357pt)=(0.18826,0.571158,0.561985); rgb(3358pt)=(0.187955,0.570997,0.561821); rgb(3359pt)=(0.187651,0.570836,0.561656); rgb(3360pt)=(0.187347,0.570675,0.561492); rgb(3361pt)=(0.187043,0.570515,0.561328); rgb(3362pt)=(0.186739,0.570354,0.561164); rgb(3363pt)=(0.186435,0.570194,0.561); rgb(3364pt)=(0.186131,0.570033,0.560836); rgb(3365pt)=(0.185827,0.569873,0.560673); rgb(3366pt)=(0.185524,0.569712,0.560509); rgb(3367pt)=(0.185221,0.569552,0.560345); rgb(3368pt)=(0.184917,0.569392,0.560181); rgb(3369pt)=(0.184614,0.569232,0.560018); rgb(3370pt)=(0.184311,0.569072,0.559854); rgb(3371pt)=(0.184008,0.568911,0.559691); rgb(3372pt)=(0.183705,0.568751,0.559527); rgb(3373pt)=(0.183403,0.568592,0.559364); rgb(3374pt)=(0.1831,0.568432,0.559201); rgb(3375pt)=(0.182797,0.568272,0.559037); rgb(3376pt)=(0.182495,0.568112,0.558874); rgb(3377pt)=(0.182193,0.567952,0.558711); rgb(3378pt)=(0.181891,0.567793,0.558548); rgb(3379pt)=(0.181589,0.567633,0.558385); rgb(3380pt)=(0.181287,0.567474,0.558222); rgb(3381pt)=(0.180985,0.567314,0.558059); rgb(3382pt)=(0.180683,0.567155,0.557897); rgb(3383pt)=(0.180381,0.566996,0.557734); rgb(3384pt)=(0.18008,0.566836,0.557571); rgb(3385pt)=(0.179779,0.566677,0.557409); rgb(3386pt)=(0.179477,0.566518,0.557246); rgb(3387pt)=(0.179176,0.566359,0.557083); rgb(3388pt)=(0.178875,0.5662,0.556921); rgb(3389pt)=(0.178574,0.566041,0.556759); rgb(3390pt)=(0.178273,0.565882,0.556596); rgb(3391pt)=(0.177973,0.565723,0.556434); rgb(3392pt)=(0.177672,0.565564,0.556272); rgb(3393pt)=(0.177371,0.565405,0.55611); rgb(3394pt)=(0.177071,0.565247,0.555948); rgb(3395pt)=(0.176771,0.565088,0.555786); rgb(3396pt)=(0.176471,0.564929,0.555624); rgb(3397pt)=(0.176171,0.564771,0.555462); rgb(3398pt)=(0.175871,0.564612,0.5553); rgb(3399pt)=(0.175571,0.564454,0.555138); rgb(3400pt)=(0.175271,0.564296,0.554976); rgb(3401pt)=(0.174971,0.564137,0.554815); rgb(3402pt)=(0.174672,0.563979,0.554653); rgb(3403pt)=(0.174372,0.563821,0.554491); rgb(3404pt)=(0.174073,0.563663,0.55433); rgb(3405pt)=(0.173774,0.563505,0.554168); rgb(3406pt)=(0.173475,0.563347,0.554007); rgb(3407pt)=(0.173176,0.563189,0.553846); rgb(3408pt)=(0.172877,0.563031,0.553684); rgb(3409pt)=(0.172578,0.562873,0.553523); rgb(3410pt)=(0.17228,0.562715,0.553362); rgb(3411pt)=(0.171981,0.562558,0.553201); rgb(3412pt)=(0.171683,0.5624,0.55304); rgb(3413pt)=(0.171384,0.562242,0.552879); rgb(3414pt)=(0.171086,0.562085,0.552718); rgb(3415pt)=(0.170788,0.561927,0.552557); rgb(3416pt)=(0.17049,0.56177,0.552396); rgb(3417pt)=(0.170192,0.561612,0.552236); rgb(3418pt)=(0.169894,0.561455,0.552075); rgb(3419pt)=(0.169597,0.561298,0.551914); rgb(3420pt)=(0.169299,0.561141,0.551754); rgb(3421pt)=(0.169001,0.560983,0.551593); rgb(3422pt)=(0.168704,0.560826,0.551433); rgb(3423pt)=(0.168407,0.560669,0.551272); rgb(3424pt)=(0.16811,0.560512,0.551112); rgb(3425pt)=(0.167813,0.560355,0.550952); rgb(3426pt)=(0.167516,0.560199,0.550791); rgb(3427pt)=(0.167219,0.560042,0.550631); rgb(3428pt)=(0.166922,0.559885,0.550471); rgb(3429pt)=(0.166625,0.559728,0.550311); rgb(3430pt)=(0.166329,0.559572,0.550151); rgb(3431pt)=(0.166033,0.559415,0.549991); rgb(3432pt)=(0.165736,0.559258,0.549831); rgb(3433pt)=(0.16544,0.559102,0.549671); rgb(3434pt)=(0.165144,0.558946,0.549512); rgb(3435pt)=(0.164848,0.558789,0.549352); rgb(3436pt)=(0.164552,0.558633,0.549192); rgb(3437pt)=(0.164256,0.558477,0.549033); rgb(3438pt)=(0.163961,0.55832,0.548873); rgb(3439pt)=(0.163665,0.558164,0.548714); rgb(3440pt)=(0.16337,0.558008,0.548554); rgb(3441pt)=(0.163074,0.557852,0.548395); rgb(3442pt)=(0.162779,0.557696,0.548235); rgb(3443pt)=(0.162484,0.55754,0.548076); rgb(3444pt)=(0.162189,0.557384,0.547917); rgb(3445pt)=(0.161894,0.557228,0.547758); rgb(3446pt)=(0.161599,0.557073,0.547599); rgb(3447pt)=(0.161304,0.556917,0.54744); rgb(3448pt)=(0.161009,0.556761,0.547281); rgb(3449pt)=(0.160715,0.556606,0.547122); rgb(3450pt)=(0.160421,0.55645,0.546963); rgb(3451pt)=(0.160126,0.556295,0.546804); rgb(3452pt)=(0.159832,0.556139,0.546645); rgb(3453pt)=(0.159538,0.555984,0.546487); rgb(3454pt)=(0.159244,0.555829,0.546328); rgb(3455pt)=(0.15895,0.555673,0.546169); rgb(3456pt)=(0.158656,0.555518,0.546011); rgb(3457pt)=(0.158362,0.555363,0.545852); rgb(3458pt)=(0.158069,0.555208,0.545694); rgb(3459pt)=(0.157775,0.555053,0.545536); rgb(3460pt)=(0.157482,0.554898,0.545377); rgb(3461pt)=(0.157189,0.554743,0.545219); rgb(3462pt)=(0.156895,0.554588,0.545061); rgb(3463pt)=(0.156602,0.554433,0.544903); rgb(3464pt)=(0.156309,0.554278,0.544744); rgb(3465pt)=(0.156016,0.554123,0.544586); rgb(3466pt)=(0.155724,0.553969,0.544428); rgb(3467pt)=(0.155431,0.553814,0.54427); rgb(3468pt)=(0.155138,0.55366,0.544113); rgb(3469pt)=(0.154846,0.553505,0.543955); rgb(3470pt)=(0.154553,0.553351,0.543797); rgb(3471pt)=(0.154261,0.553196,0.543639); rgb(3472pt)=(0.153969,0.553042,0.543482); rgb(3473pt)=(0.153677,0.552887,0.543324); rgb(3474pt)=(0.153385,0.552733,0.543166); rgb(3475pt)=(0.153093,0.552579,0.543009); rgb(3476pt)=(0.152801,0.552425,0.542851); rgb(3477pt)=(0.152509,0.552271,0.542694); rgb(3478pt)=(0.152218,0.552117,0.542537); rgb(3479pt)=(0.151926,0.551963,0.542379); rgb(3480pt)=(0.151635,0.551809,0.542222); rgb(3481pt)=(0.151344,0.551655,0.542065); rgb(3482pt)=(0.151053,0.551501,0.541908); rgb(3483pt)=(0.150761,0.551347,0.541751); rgb(3484pt)=(0.15047,0.551194,0.541594); rgb(3485pt)=(0.15018,0.55104,0.541437); rgb(3486pt)=(0.149889,0.550886,0.54128); rgb(3487pt)=(0.149598,0.550733,0.541123); rgb(3488pt)=(0.149308,0.550579,0.540966); rgb(3489pt)=(0.149017,0.550426,0.54081); rgb(3490pt)=(0.148727,0.550272,0.540653); rgb(3491pt)=(0.148436,0.550119,0.540496); rgb(3492pt)=(0.148146,0.549966,0.54034); rgb(3493pt)=(0.147856,0.549812,0.540183); rgb(3494pt)=(0.147566,0.549659,0.540027); rgb(3495pt)=(0.147276,0.549506,0.53987); rgb(3496pt)=(0.146986,0.549353,0.539714); rgb(3497pt)=(0.146697,0.5492,0.539558); rgb(3498pt)=(0.146407,0.549047,0.539401); rgb(3499pt)=(0.146118,0.548894,0.539245); rgb(3500pt)=(0.145828,0.548741,0.539089); rgb(3501pt)=(0.145539,0.548588,0.538933); rgb(3502pt)=(0.14525,0.548435,0.538777); rgb(3503pt)=(0.144961,0.548283,0.538621); rgb(3504pt)=(0.144672,0.54813,0.538465); rgb(3505pt)=(0.144383,0.547977,0.538309); rgb(3506pt)=(0.144094,0.547825,0.538153); rgb(3507pt)=(0.143805,0.547672,0.537997); rgb(3508pt)=(0.143516,0.54752,0.537841); rgb(3509pt)=(0.143228,0.547367,0.537686); rgb(3510pt)=(0.14294,0.547215,0.53753); rgb(3511pt)=(0.142651,0.547063,0.537375); rgb(3512pt)=(0.142363,0.54691,0.537219); rgb(3513pt)=(0.142075,0.546758,0.537064); rgb(3514pt)=(0.141787,0.546606,0.536908); rgb(3515pt)=(0.141499,0.546454,0.536753); rgb(3516pt)=(0.141211,0.546302,0.536597); rgb(3517pt)=(0.140923,0.54615,0.536442); rgb(3518pt)=(0.140636,0.545998,0.536287); rgb(3519pt)=(0.140348,0.545846,0.536132); rgb(3520pt)=(0.140061,0.545694,0.535977); rgb(3521pt)=(0.139773,0.545542,0.535822); rgb(3522pt)=(0.139486,0.54539,0.535667); rgb(3523pt)=(0.139199,0.545239,0.535512); rgb(3524pt)=(0.138912,0.545087,0.535357); rgb(3525pt)=(0.138625,0.544935,0.535202); rgb(3526pt)=(0.138338,0.544784,0.535047); rgb(3527pt)=(0.138051,0.544632,0.534892); rgb(3528pt)=(0.137764,0.544481,0.534738); rgb(3529pt)=(0.137478,0.544329,0.534583); rgb(3530pt)=(0.137191,0.544178,0.534428); rgb(3531pt)=(0.136905,0.544027,0.534274); rgb(3532pt)=(0.136619,0.543876,0.534119); rgb(3533pt)=(0.136332,0.543724,0.533965); rgb(3534pt)=(0.136046,0.543573,0.533811); rgb(3535pt)=(0.13576,0.543422,0.533656); rgb(3536pt)=(0.135474,0.543271,0.533502); rgb(3537pt)=(0.135188,0.54312,0.533348); rgb(3538pt)=(0.134903,0.542969,0.533193); rgb(3539pt)=(0.134617,0.542818,0.533039); rgb(3540pt)=(0.134331,0.542667,0.532885); rgb(3541pt)=(0.134046,0.542516,0.532731); rgb(3542pt)=(0.133761,0.542366,0.532577); rgb(3543pt)=(0.133475,0.542215,0.532423); rgb(3544pt)=(0.13319,0.542064,0.532269); rgb(3545pt)=(0.132905,0.541914,0.532116); rgb(3546pt)=(0.13262,0.541763,0.531962); rgb(3547pt)=(0.132335,0.541613,0.531808); rgb(3548pt)=(0.13205,0.541462,0.531654); rgb(3549pt)=(0.131766,0.541312,0.531501); rgb(3550pt)=(0.131481,0.541161,0.531347); rgb(3551pt)=(0.131196,0.541011,0.531194); rgb(3552pt)=(0.130912,0.540861,0.53104); rgb(3553pt)=(0.130628,0.540711,0.530887); rgb(3554pt)=(0.130343,0.54056,0.530733); rgb(3555pt)=(0.130059,0.54041,0.53058); rgb(3556pt)=(0.129775,0.54026,0.530427); rgb(3557pt)=(0.129491,0.54011,0.530273); rgb(3558pt)=(0.129207,0.53996,0.53012); rgb(3559pt)=(0.128924,0.53981,0.529967); rgb(3560pt)=(0.12864,0.53966,0.529814); rgb(3561pt)=(0.128356,0.539511,0.529661); rgb(3562pt)=(0.128073,0.539361,0.529508); rgb(3563pt)=(0.127789,0.539211,0.529355); rgb(3564pt)=(0.127506,0.539061,0.529202); rgb(3565pt)=(0.127223,0.538912,0.529049); rgb(3566pt)=(0.12694,0.538762,0.528897); rgb(3567pt)=(0.126657,0.538613,0.528744); rgb(3568pt)=(0.126374,0.538463,0.528591); rgb(3569pt)=(0.126091,0.538314,0.528439); rgb(3570pt)=(0.125808,0.538164,0.528286); rgb(3571pt)=(0.125525,0.538015,0.528133); rgb(3572pt)=(0.125243,0.537866,0.527981); rgb(3573pt)=(0.12496,0.537717,0.527829); rgb(3574pt)=(0.124678,0.537567,0.527676); rgb(3575pt)=(0.124396,0.537418,0.527524); rgb(3576pt)=(0.124113,0.537269,0.527372); rgb(3577pt)=(0.123831,0.53712,0.527219); rgb(3578pt)=(0.123549,0.536971,0.527067); rgb(3579pt)=(0.123267,0.536822,0.526915); rgb(3580pt)=(0.122985,0.536673,0.526763); rgb(3581pt)=(0.122704,0.536524,0.526611); rgb(3582pt)=(0.122422,0.536375,0.526459); rgb(3583pt)=(0.12214,0.536227,0.526307); rgb(3584pt)=(0.121859,0.536078,0.526155); rgb(3585pt)=(0.121577,0.535929,0.526003); rgb(3586pt)=(0.121296,0.535781,0.525851); rgb(3587pt)=(0.121015,0.535632,0.5257); rgb(3588pt)=(0.120734,0.535484,0.525548); rgb(3589pt)=(0.120453,0.535335,0.525396); rgb(3590pt)=(0.120172,0.535187,0.525245); rgb(3591pt)=(0.119891,0.535038,0.525093); rgb(3592pt)=(0.11961,0.53489,0.524942); rgb(3593pt)=(0.119329,0.534742,0.52479); rgb(3594pt)=(0.119049,0.534593,0.524639); rgb(3595pt)=(0.118768,0.534445,0.524487); rgb(3596pt)=(0.118488,0.534297,0.524336); rgb(3597pt)=(0.118207,0.534149,0.524185); rgb(3598pt)=(0.117927,0.534001,0.524034); rgb(3599pt)=(0.117647,0.533853,0.523882); rgb(3600pt)=(0.117367,0.533705,0.523731); rgb(3601pt)=(0.117087,0.533557,0.52358); rgb(3602pt)=(0.116807,0.533409,0.523429); rgb(3603pt)=(0.116527,0.533261,0.523278); rgb(3604pt)=(0.116248,0.533114,0.523127); rgb(3605pt)=(0.115968,0.532966,0.522976); rgb(3606pt)=(0.115688,0.532818,0.522825); rgb(3607pt)=(0.115409,0.532671,0.522675); rgb(3608pt)=(0.11513,0.532523,0.522524); rgb(3609pt)=(0.11485,0.532375,0.522373); rgb(3610pt)=(0.114571,0.532228,0.522223); rgb(3611pt)=(0.114292,0.532081,0.522072); rgb(3612pt)=(0.114013,0.531933,0.521921); rgb(3613pt)=(0.113734,0.531786,0.521771); rgb(3614pt)=(0.113455,0.531638,0.52162); rgb(3615pt)=(0.113177,0.531491,0.52147); rgb(3616pt)=(0.112898,0.531344,0.52132); rgb(3617pt)=(0.112619,0.531197,0.521169); rgb(3618pt)=(0.112341,0.53105,0.521019); rgb(3619pt)=(0.112062,0.530903,0.520869); rgb(3620pt)=(0.111784,0.530756,0.520719); rgb(3621pt)=(0.111506,0.530609,0.520569); rgb(3622pt)=(0.111228,0.530462,0.520419); rgb(3623pt)=(0.11095,0.530315,0.520269); rgb(3624pt)=(0.110672,0.530168,0.520119); rgb(3625pt)=(0.110394,0.530021,0.519969); rgb(3626pt)=(0.110116,0.529874,0.519819); rgb(3627pt)=(0.109838,0.529728,0.519669); rgb(3628pt)=(0.109561,0.529581,0.519519); rgb(3629pt)=(0.109283,0.529434,0.519369); rgb(3630pt)=(0.109006,0.529288,0.51922); rgb(3631pt)=(0.108729,0.529141,0.51907); rgb(3632pt)=(0.108451,0.528995,0.51892); rgb(3633pt)=(0.108174,0.528848,0.518771); rgb(3634pt)=(0.107897,0.528702,0.518621); rgb(3635pt)=(0.10762,0.528556,0.518472); rgb(3636pt)=(0.107343,0.528409,0.518322); rgb(3637pt)=(0.107066,0.528263,0.518173); rgb(3638pt)=(0.106789,0.528117,0.518024); rgb(3639pt)=(0.106513,0.527971,0.517874); rgb(3640pt)=(0.106236,0.527825,0.517725); rgb(3641pt)=(0.10596,0.527679,0.517576); rgb(3642pt)=(0.105683,0.527533,0.517427); rgb(3643pt)=(0.105407,0.527387,0.517278); rgb(3644pt)=(0.105131,0.527241,0.517129); rgb(3645pt)=(0.104855,0.527095,0.51698); rgb(3646pt)=(0.104579,0.526949,0.516831); rgb(3647pt)=(0.104303,0.526803,0.516682); rgb(3648pt)=(0.104027,0.526657,0.516533); rgb(3649pt)=(0.103751,0.526512,0.516384); rgb(3650pt)=(0.103475,0.526366,0.516235); rgb(3651pt)=(0.1032,0.52622,0.516086); rgb(3652pt)=(0.102924,0.526075,0.515938); rgb(3653pt)=(0.102648,0.525929,0.515789); rgb(3654pt)=(0.102373,0.525784,0.515641); rgb(3655pt)=(0.102098,0.525638,0.515492); rgb(3656pt)=(0.101823,0.525493,0.515343); rgb(3657pt)=(0.101547,0.525348,0.515195); rgb(3658pt)=(0.101272,0.525202,0.515047); rgb(3659pt)=(0.100997,0.525057,0.514898); rgb(3660pt)=(0.100723,0.524912,0.51475); rgb(3661pt)=(0.100448,0.524767,0.514602); rgb(3662pt)=(0.100173,0.524621,0.514453); rgb(3663pt)=(0.0998984,0.524476,0.514305); rgb(3664pt)=(0.0996238,0.524331,0.514157); rgb(3665pt)=(0.0993494,0.524186,0.514009); rgb(3666pt)=(0.099075,0.524041,0.513861); rgb(3667pt)=(0.0988007,0.523896,0.513713); rgb(3668pt)=(0.0985265,0.523752,0.513565); rgb(3669pt)=(0.0982524,0.523607,0.513417); rgb(3670pt)=(0.0979783,0.523462,0.513269); rgb(3671pt)=(0.0977044,0.523317,0.513121); rgb(3672pt)=(0.0974305,0.523173,0.512973); rgb(3673pt)=(0.0971567,0.523028,0.512826); rgb(3674pt)=(0.096883,0.522883,0.512678); rgb(3675pt)=(0.0966093,0.522739,0.51253); rgb(3676pt)=(0.0963358,0.522594,0.512383); rgb(3677pt)=(0.0960623,0.52245,0.512235); rgb(3678pt)=(0.0957889,0.522305,0.512088); rgb(3679pt)=(0.0955156,0.522161,0.51194); rgb(3680pt)=(0.0952424,0.522017,0.511793); rgb(3681pt)=(0.0949693,0.521872,0.511645); rgb(3682pt)=(0.0946962,0.521728,0.511498); rgb(3683pt)=(0.0944233,0.521584,0.511351); rgb(3684pt)=(0.0941504,0.52144,0.511204); rgb(3685pt)=(0.0938776,0.521296,0.511056); rgb(3686pt)=(0.0936049,0.521151,0.510909); rgb(3687pt)=(0.0933322,0.521007,0.510762); rgb(3688pt)=(0.0930597,0.520863,0.510615); rgb(3689pt)=(0.0927872,0.520719,0.510468); rgb(3690pt)=(0.0925148,0.520576,0.510321); rgb(3691pt)=(0.0922425,0.520432,0.510174); rgb(3692pt)=(0.0919702,0.520288,0.510027); rgb(3693pt)=(0.0916981,0.520144,0.50988); rgb(3694pt)=(0.091426,0.52,0.509733); rgb(3695pt)=(0.091154,0.519857,0.509587); rgb(3696pt)=(0.0908821,0.519713,0.50944); rgb(3697pt)=(0.0906103,0.519569,0.509293); rgb(3698pt)=(0.0903386,0.519426,0.509147); rgb(3699pt)=(0.0900669,0.519282,0.509); rgb(3700pt)=(0.0897953,0.519139,0.508854); rgb(3701pt)=(0.0895238,0.518995,0.508707); rgb(3702pt)=(0.0892524,0.518852,0.508561); rgb(3703pt)=(0.0889811,0.518709,0.508414); rgb(3704pt)=(0.0887098,0.518565,0.508268); rgb(3705pt)=(0.0884386,0.518422,0.508121); rgb(3706pt)=(0.0881675,0.518279,0.507975); rgb(3707pt)=(0.0878965,0.518136,0.507829); rgb(3708pt)=(0.0876256,0.517993,0.507683); rgb(3709pt)=(0.0873547,0.517849,0.507537); rgb(3710pt)=(0.0870839,0.517706,0.50739); rgb(3711pt)=(0.0868133,0.517563,0.507244); rgb(3712pt)=(0.0865426,0.51742,0.507098); rgb(3713pt)=(0.0862721,0.517278,0.506952); rgb(3714pt)=(0.0860017,0.517135,0.506806); rgb(3715pt)=(0.0857313,0.516992,0.506661); rgb(3716pt)=(0.085461,0.516849,0.506515); rgb(3717pt)=(0.0851908,0.516706,0.506369); rgb(3718pt)=(0.0849206,0.516564,0.506223); rgb(3719pt)=(0.0846506,0.516421,0.506077); rgb(3720pt)=(0.0843806,0.516278,0.505932); rgb(3721pt)=(0.0841107,0.516136,0.505786); rgb(3722pt)=(0.0838409,0.515993,0.505641); rgb(3723pt)=(0.0835712,0.515851,0.505495); rgb(3724pt)=(0.0833015,0.515708,0.505349); rgb(3725pt)=(0.0830319,0.515566,0.505204); rgb(3726pt)=(0.0827624,0.515423,0.505059); rgb(3727pt)=(0.082493,0.515281,0.504913); rgb(3728pt)=(0.0822237,0.515139,0.504768); rgb(3729pt)=(0.0819544,0.514997,0.504623); rgb(3730pt)=(0.0816852,0.514854,0.504477); rgb(3731pt)=(0.0814161,0.514712,0.504332); rgb(3732pt)=(0.0811471,0.51457,0.504187); rgb(3733pt)=(0.0808782,0.514428,0.504042); rgb(3734pt)=(0.0806093,0.514286,0.503897); rgb(3735pt)=(0.0803405,0.514144,0.503752); rgb(3736pt)=(0.0800718,0.514002,0.503607); rgb(3737pt)=(0.0798032,0.51386,0.503462); rgb(3738pt)=(0.0795346,0.513718,0.503317); rgb(3739pt)=(0.0792661,0.513576,0.503172); rgb(3740pt)=(0.0789977,0.513435,0.503027); rgb(3741pt)=(0.0787294,0.513293,0.502882); rgb(3742pt)=(0.0784612,0.513151,0.502738); rgb(3743pt)=(0.078193,0.513009,0.502593); rgb(3744pt)=(0.0779249,0.512868,0.502448); rgb(3745pt)=(0.0776569,0.512726,0.502304); rgb(3746pt)=(0.077389,0.512585,0.502159); rgb(3747pt)=(0.0771211,0.512443,0.502015); rgb(3748pt)=(0.0768534,0.512302,0.50187); rgb(3749pt)=(0.0765857,0.51216,0.501726); rgb(3750pt)=(0.0763181,0.512019,0.501581); rgb(3751pt)=(0.0760505,0.511877,0.501437); rgb(3752pt)=(0.0757831,0.511736,0.501293); rgb(3753pt)=(0.0755157,0.511595,0.501148); rgb(3754pt)=(0.0752484,0.511454,0.501004); rgb(3755pt)=(0.0749811,0.511313,0.50086); rgb(3756pt)=(0.074714,0.511171,0.500716); rgb(3757pt)=(0.0744469,0.51103,0.500572); rgb(3758pt)=(0.0741799,0.510889,0.500427); rgb(3759pt)=(0.073913,0.510748,0.500283); rgb(3760pt)=(0.0736461,0.510607,0.500139); rgb(3761pt)=(0.0733794,0.510466,0.499996); rgb(3762pt)=(0.0731127,0.510325,0.499852); rgb(3763pt)=(0.0728461,0.510185,0.499708); rgb(3764pt)=(0.0725795,0.510044,0.499564); rgb(3765pt)=(0.0723131,0.509903,0.49942); rgb(3766pt)=(0.0720467,0.509762,0.499276); rgb(3767pt)=(0.0717804,0.509622,0.499133); rgb(3768pt)=(0.0715141,0.509481,0.498989); rgb(3769pt)=(0.071248,0.50934,0.498845); rgb(3770pt)=(0.0709819,0.5092,0.498702); rgb(3771pt)=(0.0707159,0.509059,0.498558); rgb(3772pt)=(0.07045,0.508919,0.498415); rgb(3773pt)=(0.0701841,0.508778,0.498271); rgb(3774pt)=(0.0699183,0.508638,0.498128); rgb(3775pt)=(0.0696526,0.508497,0.497985); rgb(3776pt)=(0.069387,0.508357,0.497841); rgb(3777pt)=(0.0691215,0.508217,0.497698); rgb(3778pt)=(0.068856,0.508077,0.497555); rgb(3779pt)=(0.0685906,0.507936,0.497411); rgb(3780pt)=(0.0683253,0.507796,0.497268); rgb(3781pt)=(0.06806,0.507656,0.497125); rgb(3782pt)=(0.0677949,0.507516,0.496982); rgb(3783pt)=(0.0675298,0.507376,0.496839); rgb(3784pt)=(0.0672647,0.507236,0.496696); rgb(3785pt)=(0.0669998,0.507096,0.496553); rgb(3786pt)=(0.0667349,0.506956,0.49641); rgb(3787pt)=(0.0664701,0.506816,0.496267); rgb(3788pt)=(0.0662054,0.506676,0.496124); rgb(3789pt)=(0.0659408,0.506537,0.495982); rgb(3790pt)=(0.0656762,0.506397,0.495839); rgb(3791pt)=(0.0654117,0.506257,0.495696); rgb(3792pt)=(0.0651473,0.506117,0.495553); rgb(3793pt)=(0.064883,0.505978,0.495411); rgb(3794pt)=(0.0646187,0.505838,0.495268); rgb(3795pt)=(0.0643545,0.505698,0.495126); rgb(3796pt)=(0.0640904,0.505559,0.494983); rgb(3797pt)=(0.0638263,0.505419,0.494841); rgb(3798pt)=(0.0635624,0.50528,0.494698); rgb(3799pt)=(0.0632985,0.505141,0.494556); rgb(3800pt)=(0.0630346,0.505001,0.494413); rgb(3801pt)=(0.0627709,0.504862,0.494271); rgb(3802pt)=(0.0625072,0.504723,0.494129); rgb(3803pt)=(0.0622436,0.504583,0.493987); rgb(3804pt)=(0.0619801,0.504444,0.493844); rgb(3805pt)=(0.0617166,0.504305,0.493702); rgb(3806pt)=(0.0614533,0.504166,0.49356); rgb(3807pt)=(0.0611899,0.504027,0.493418); rgb(3808pt)=(0.0609267,0.503888,0.493276); rgb(3809pt)=(0.0606636,0.503749,0.493134); rgb(3810pt)=(0.0604005,0.50361,0.492992); rgb(3811pt)=(0.0601375,0.503471,0.49285); rgb(3812pt)=(0.0598745,0.503332,0.492708); rgb(3813pt)=(0.0596117,0.503193,0.492566); rgb(3814pt)=(0.0593489,0.503054,0.492425); rgb(3815pt)=(0.0590862,0.502915,0.492283); rgb(3816pt)=(0.0588235,0.502776,0.492141); rgb(3817pt)=(0.058561,0.502638,0.491999); rgb(3818pt)=(0.0582985,0.502499,0.491858); rgb(3819pt)=(0.058036,0.50236,0.491716); rgb(3820pt)=(0.0577737,0.502222,0.491575); rgb(3821pt)=(0.0575114,0.502083,0.491433); rgb(3822pt)=(0.0572492,0.501945,0.491292); rgb(3823pt)=(0.0569871,0.501806,0.49115); rgb(3824pt)=(0.056725,0.501668,0.491009); rgb(3825pt)=(0.056463,0.501529,0.490867); rgb(3826pt)=(0.0562011,0.501391,0.490726); rgb(3827pt)=(0.0559393,0.501253,0.490585); rgb(3828pt)=(0.0556775,0.501114,0.490444); rgb(3829pt)=(0.0554158,0.500976,0.490302); rgb(3830pt)=(0.0551542,0.500838,0.490161); rgb(3831pt)=(0.0548927,0.5007,0.49002); rgb(3832pt)=(0.0546312,0.500562,0.489879); rgb(3833pt)=(0.0543698,0.500424,0.489738); rgb(3834pt)=(0.0541084,0.500285,0.489597); rgb(3835pt)=(0.0538472,0.500147,0.489456); rgb(3836pt)=(0.053586,0.500009,0.489315); rgb(3837pt)=(0.0533249,0.499872,0.489174); rgb(3838pt)=(0.0530638,0.499734,0.489033); rgb(3839pt)=(0.0528029,0.499596,0.488892); rgb(3840pt)=(0.052542,0.499458,0.488752); rgb(3841pt)=(0.0522811,0.49932,0.488611); rgb(3842pt)=(0.0520204,0.499182,0.48847); rgb(3843pt)=(0.0517597,0.499045,0.48833); rgb(3844pt)=(0.0514991,0.498907,0.488189); rgb(3845pt)=(0.0512385,0.498769,0.488048); rgb(3846pt)=(0.0509781,0.498632,0.487908); rgb(3847pt)=(0.0507177,0.498494,0.487767); rgb(3848pt)=(0.0504574,0.498357,0.487627); rgb(3849pt)=(0.0501971,0.498219,0.487486); rgb(3850pt)=(0.0499369,0.498082,0.487346); rgb(3851pt)=(0.0496768,0.497944,0.487206); rgb(3852pt)=(0.0494168,0.497807,0.487065); rgb(3853pt)=(0.0491568,0.49767,0.486925); rgb(3854pt)=(0.0488969,0.497532,0.486785); rgb(3855pt)=(0.0486371,0.497395,0.486645); rgb(3856pt)=(0.0483773,0.497258,0.486504); rgb(3857pt)=(0.0481176,0.497121,0.486364); rgb(3858pt)=(0.047858,0.496983,0.486224); rgb(3859pt)=(0.0475985,0.496846,0.486084); rgb(3860pt)=(0.047339,0.496709,0.485944); rgb(3861pt)=(0.0470796,0.496572,0.485804); rgb(3862pt)=(0.0468202,0.496435,0.485664); rgb(3863pt)=(0.046561,0.496298,0.485524); rgb(3864pt)=(0.0463018,0.496161,0.485384); rgb(3865pt)=(0.0460427,0.496024,0.485245); rgb(3866pt)=(0.0457836,0.495887,0.485105); rgb(3867pt)=(0.0455246,0.495751,0.484965); rgb(3868pt)=(0.0452657,0.495614,0.484825); rgb(3869pt)=(0.0450069,0.495477,0.484686); rgb(3870pt)=(0.0447481,0.49534,0.484546); rgb(3871pt)=(0.0444894,0.495204,0.484406); rgb(3872pt)=(0.0442308,0.495067,0.484267); rgb(3873pt)=(0.0439722,0.494931,0.484127); rgb(3874pt)=(0.0437137,0.494794,0.483988); rgb(3875pt)=(0.0434553,0.494657,0.483848); rgb(3876pt)=(0.043197,0.494521,0.483709); rgb(3877pt)=(0.0429387,0.494385,0.48357); rgb(3878pt)=(0.0426805,0.494248,0.48343); rgb(3879pt)=(0.0424223,0.494112,0.483291); rgb(3880pt)=(0.0421642,0.493975,0.483152); rgb(3881pt)=(0.0419062,0.493839,0.483013); rgb(3882pt)=(0.0416483,0.493703,0.482873); rgb(3883pt)=(0.0413904,0.493567,0.482734); rgb(3884pt)=(0.0411327,0.49343,0.482595); rgb(3885pt)=(0.0408749,0.493294,0.482456); rgb(3886pt)=(0.0406173,0.493158,0.482317); rgb(3887pt)=(0.0403597,0.493022,0.482178); rgb(3888pt)=(0.0401022,0.492886,0.482039); rgb(3889pt)=(0.0398447,0.49275,0.4819); rgb(3890pt)=(0.0395873,0.492614,0.481761); rgb(3891pt)=(0.03933,0.492478,0.481622); rgb(3892pt)=(0.0390728,0.492342,0.481484); rgb(3893pt)=(0.0388156,0.492206,0.481345); rgb(3894pt)=(0.0385585,0.49207,0.481206); rgb(3895pt)=(0.0383015,0.491935,0.481067); rgb(3896pt)=(0.0380445,0.491799,0.480929); rgb(3897pt)=(0.0377876,0.491663,0.48079); rgb(3898pt)=(0.0375308,0.491528,0.480652); rgb(3899pt)=(0.037274,0.491392,0.480513); rgb(3900pt)=(0.0370173,0.491256,0.480375); rgb(3901pt)=(0.0367607,0.491121,0.480236); rgb(3902pt)=(0.0365041,0.490985,0.480098); rgb(3903pt)=(0.0362477,0.49085,0.479959); rgb(3904pt)=(0.0359912,0.490714,0.479821); rgb(3905pt)=(0.0357349,0.490579,0.479683); rgb(3906pt)=(0.0354786,0.490443,0.479544); rgb(3907pt)=(0.0352224,0.490308,0.479406); rgb(3908pt)=(0.0349662,0.490173,0.479268); rgb(3909pt)=(0.0347102,0.490037,0.47913); rgb(3910pt)=(0.0344541,0.489902,0.478991); rgb(3911pt)=(0.0341982,0.489767,0.478853); rgb(3912pt)=(0.0339423,0.489632,0.478715); rgb(3913pt)=(0.0336865,0.489497,0.478577); rgb(3914pt)=(0.0334308,0.489361,0.478439); rgb(3915pt)=(0.0331751,0.489226,0.478301); rgb(3916pt)=(0.0329195,0.489091,0.478163); rgb(3917pt)=(0.032664,0.488956,0.478025); rgb(3918pt)=(0.0324085,0.488821,0.477888); rgb(3919pt)=(0.0321531,0.488686,0.47775); rgb(3920pt)=(0.0318978,0.488552,0.477612); rgb(3921pt)=(0.0316425,0.488417,0.477474); rgb(3922pt)=(0.0313873,0.488282,0.477337); rgb(3923pt)=(0.0311322,0.488147,0.477199); rgb(3924pt)=(0.0308771,0.488012,0.477061); rgb(3925pt)=(0.0306221,0.487878,0.476924); rgb(3926pt)=(0.0303672,0.487743,0.476786); rgb(3927pt)=(0.0301123,0.487608,0.476649); rgb(3928pt)=(0.0298575,0.487474,0.476511); rgb(3929pt)=(0.0296028,0.487339,0.476374); rgb(3930pt)=(0.0293481,0.487205,0.476236); rgb(3931pt)=(0.0290935,0.48707,0.476099); rgb(3932pt)=(0.028839,0.486936,0.475962); rgb(3933pt)=(0.0285845,0.486801,0.475824); rgb(3934pt)=(0.0283301,0.486667,0.475687); rgb(3935pt)=(0.0280758,0.486532,0.47555); rgb(3936pt)=(0.0278215,0.486398,0.475412); rgb(3937pt)=(0.0275673,0.486264,0.475275); rgb(3938pt)=(0.0273132,0.48613,0.475138); rgb(3939pt)=(0.0270591,0.485995,0.475001); rgb(3940pt)=(0.0268051,0.485861,0.474864); rgb(3941pt)=(0.0265512,0.485727,0.474727); rgb(3942pt)=(0.0262973,0.485593,0.47459); rgb(3943pt)=(0.0260435,0.485459,0.474453); rgb(3944pt)=(0.0257898,0.485325,0.474316); rgb(3945pt)=(0.0255361,0.485191,0.474179); rgb(3946pt)=(0.0252825,0.485057,0.474042); rgb(3947pt)=(0.025029,0.484923,0.473906); rgb(3948pt)=(0.0247755,0.484789,0.473769); rgb(3949pt)=(0.0245221,0.484655,0.473632); rgb(3950pt)=(0.0242688,0.484521,0.473495); rgb(3951pt)=(0.0240155,0.484387,0.473359); rgb(3952pt)=(0.0237623,0.484254,0.473222); rgb(3953pt)=(0.0235092,0.48412,0.473086); rgb(3954pt)=(0.0232561,0.483986,0.472949); rgb(3955pt)=(0.0230031,0.483853,0.472812); rgb(3956pt)=(0.0227501,0.483719,0.472676); rgb(3957pt)=(0.0224973,0.483585,0.47254); rgb(3958pt)=(0.0222444,0.483452,0.472403); rgb(3959pt)=(0.0219917,0.483318,0.472267); rgb(3960pt)=(0.021739,0.483185,0.47213); rgb(3961pt)=(0.0214864,0.483051,0.471994); rgb(3962pt)=(0.0212338,0.482918,0.471858); rgb(3963pt)=(0.0209814,0.482784,0.471722); rgb(3964pt)=(0.0207289,0.482651,0.471585); rgb(3965pt)=(0.0204766,0.482518,0.471449); rgb(3966pt)=(0.0202243,0.482384,0.471313); rgb(3967pt)=(0.0199721,0.482251,0.471177); rgb(3968pt)=(0.0197199,0.482118,0.471041); rgb(3969pt)=(0.0194678,0.481985,0.470905); rgb(3970pt)=(0.0192158,0.481852,0.470769); rgb(3971pt)=(0.0189638,0.481719,0.470633); rgb(3972pt)=(0.0187119,0.481585,0.470497); rgb(3973pt)=(0.0184601,0.481452,0.470361); rgb(3974pt)=(0.0182083,0.481319,0.470225); rgb(3975pt)=(0.0179566,0.481186,0.470089); rgb(3976pt)=(0.0177049,0.481054,0.469954); rgb(3977pt)=(0.0174533,0.480921,0.469818); rgb(3978pt)=(0.0172018,0.480788,0.469682); rgb(3979pt)=(0.0169504,0.480655,0.469546); rgb(3980pt)=(0.016699,0.480522,0.469411); rgb(3981pt)=(0.0164477,0.480389,0.469275); rgb(3982pt)=(0.0161964,0.480257,0.46914); rgb(3983pt)=(0.0159452,0.480124,0.469004); rgb(3984pt)=(0.0156941,0.479991,0.468869); rgb(3985pt)=(0.015443,0.479859,0.468733); rgb(3986pt)=(0.015192,0.479726,0.468598); rgb(3987pt)=(0.0149411,0.479593,0.468462); rgb(3988pt)=(0.0146902,0.479461,0.468327); rgb(3989pt)=(0.0144394,0.479328,0.468191); rgb(3990pt)=(0.0141886,0.479196,0.468056); rgb(3991pt)=(0.013938,0.479063,0.467921); rgb(3992pt)=(0.0136873,0.478931,0.467786); rgb(3993pt)=(0.0134368,0.478799,0.46765); rgb(3994pt)=(0.0131863,0.478666,0.467515); rgb(3995pt)=(0.0129359,0.478534,0.46738); rgb(3996pt)=(0.0126855,0.478402,0.467245); rgb(3997pt)=(0.0124352,0.47827,0.46711); rgb(3998pt)=(0.012185,0.478137,0.466975); rgb(3999pt)=(0.0119348,0.478005,0.46684); rgb(4000pt)=(0.0116847,0.477873,0.466705); rgb(4001pt)=(0.0114346,0.477741,0.46657); rgb(4002pt)=(0.0111846,0.477609,0.466435); rgb(4003pt)=(0.0109347,0.477477,0.4663); rgb(4004pt)=(0.0106849,0.477345,0.466166); rgb(4005pt)=(0.0104351,0.477213,0.466031); rgb(4006pt)=(0.0101853,0.477081,0.465896); rgb(4007pt)=(0.00993567,0.476949,0.465761); rgb(4008pt)=(0.00968606,0.476817,0.465627); rgb(4009pt)=(0.00943652,0.476685,0.465492); rgb(4010pt)=(0.00918704,0.476554,0.465357); rgb(4011pt)=(0.00893762,0.476422,0.465223); rgb(4012pt)=(0.00868826,0.47629,0.465088); rgb(4013pt)=(0.00843897,0.476158,0.464954); rgb(4014pt)=(0.00818974,0.476027,0.464819); rgb(4015pt)=(0.00794057,0.475895,0.464685); rgb(4016pt)=(0.00769147,0.475763,0.46455); rgb(4017pt)=(0.00744243,0.475632,0.464416); rgb(4018pt)=(0.00719345,0.4755,0.464282); rgb(4019pt)=(0.00694453,0.475369,0.464147); rgb(4020pt)=(0.00669567,0.475237,0.464013); rgb(4021pt)=(0.00644688,0.475106,0.463879); rgb(4022pt)=(0.00619815,0.474974,0.463745); rgb(4023pt)=(0.00594948,0.474843,0.46361); rgb(4024pt)=(0.00570088,0.474712,0.463476); rgb(4025pt)=(0.00545233,0.47458,0.463342); rgb(4026pt)=(0.00520385,0.474449,0.463208); rgb(4027pt)=(0.00495543,0.474318,0.463074); rgb(4028pt)=(0.00470707,0.474187,0.46294); rgb(4029pt)=(0.00445878,0.474056,0.462806); rgb(4030pt)=(0.00421055,0.473924,0.462672); rgb(4031pt)=(0.00396237,0.473793,0.462538); rgb(4032pt)=(0.00371426,0.473662,0.462404); rgb(4033pt)=(0.00346621,0.473531,0.46227); rgb(4034pt)=(0.00321823,0.4734,0.462137); rgb(4035pt)=(0.0029703,0.473269,0.462003); rgb(4036pt)=(0.00272244,0.473138,0.461869); rgb(4037pt)=(0.00247464,0.473007,0.461735); rgb(4038pt)=(0.0022269,0.472876,0.461602); rgb(4039pt)=(0.00197922,0.472746,0.461468); rgb(4040pt)=(0.0017316,0.472615,0.461334); rgb(4041pt)=(0.00148405,0.472484,0.461201); rgb(4042pt)=(0.00123655,0.472353,0.461067); rgb(4043pt)=(0.00098912,0.472223,0.460934); rgb(4044pt)=(0.000741748,0.472092,0.4608); rgb(4045pt)=(0.000494438,0.471961,0.460667); rgb(4046pt)=(0.000247188,0.471831,0.460533); rgb(4047pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060120240481,xmax=3.0060120240481,ymin=-3.0060120240481,ymax=3.0060120240481] {./tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_6__seed_2-1.png};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.305728245742116\\
0.435322392618277	-0.305728245742116\\
0.194246293662934	-0.305728245742116\\
1.01094682124656	-0.305728245742116\\
0.939293449821625	-0.305728245742116\\
-0.46809105123079	-0.305728245742116\\
-0.556104497026713	-0.305728245742116\\
1.05358371202023	-0.305728245742116\\
-0.49769792301498	-0.305728245742116\\
-1.12893012104962	-0.305728245742116\\
-0.56192845811697	-0.305728245742116\\
0.0259262318278913	-0.305728245742116\\
-0.196212235580873	-0.305728245742116\\
0.917155387538634	-0.305728245742116\\
0.549662477878709	-0.305728245742116\\
0.435994902142004	-0.305728245742116\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.435322392618277\\
0.435322392618277	0.435322392618277\\
0.194246293662934	0.435322392618277\\
1.01094682124656	0.435322392618277\\
0.939293449821625	0.435322392618277\\
-0.46809105123079	0.435322392618277\\
-0.556104497026713	0.435322392618277\\
1.05358371202023	0.435322392618277\\
-0.49769792301498	0.435322392618277\\
-1.12893012104962	0.435322392618277\\
-0.56192845811697	0.435322392618277\\
0.0259262318278913	0.435322392618277\\
-0.196212235580873	0.435322392618277\\
0.917155387538634	0.435322392618277\\
0.549662477878709	0.435322392618277\\
0.435994902142004	0.435322392618277\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.194246293662934\\
0.435322392618277	0.194246293662934\\
0.194246293662934	0.194246293662934\\
1.01094682124656	0.194246293662934\\
0.939293449821625	0.194246293662934\\
-0.46809105123079	0.194246293662934\\
-0.556104497026713	0.194246293662934\\
1.05358371202023	0.194246293662934\\
-0.49769792301498	0.194246293662934\\
-1.12893012104962	0.194246293662934\\
-0.56192845811697	0.194246293662934\\
0.0259262318278913	0.194246293662934\\
-0.196212235580873	0.194246293662934\\
0.917155387538634	0.194246293662934\\
0.549662477878709	0.194246293662934\\
0.435994902142004	0.194246293662934\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	1.01094682124656\\
0.435322392618277	1.01094682124656\\
0.194246293662934	1.01094682124656\\
1.01094682124656	1.01094682124656\\
0.939293449821625	1.01094682124656\\
-0.46809105123079	1.01094682124656\\
-0.556104497026713	1.01094682124656\\
1.05358371202023	1.01094682124656\\
-0.49769792301498	1.01094682124656\\
-1.12893012104962	1.01094682124656\\
-0.56192845811697	1.01094682124656\\
0.0259262318278913	1.01094682124656\\
-0.196212235580873	1.01094682124656\\
0.917155387538634	1.01094682124656\\
0.549662477878709	1.01094682124656\\
0.435994902142004	1.01094682124656\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.939293449821625\\
0.435322392618277	0.939293449821625\\
0.194246293662934	0.939293449821625\\
1.01094682124656	0.939293449821625\\
0.939293449821625	0.939293449821625\\
-0.46809105123079	0.939293449821625\\
-0.556104497026713	0.939293449821625\\
1.05358371202023	0.939293449821625\\
-0.49769792301498	0.939293449821625\\
-1.12893012104962	0.939293449821625\\
-0.56192845811697	0.939293449821625\\
0.0259262318278913	0.939293449821625\\
-0.196212235580873	0.939293449821625\\
0.917155387538634	0.939293449821625\\
0.549662477878709	0.939293449821625\\
0.435994902142004	0.939293449821625\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.46809105123079\\
0.435322392618277	-0.46809105123079\\
0.194246293662934	-0.46809105123079\\
1.01094682124656	-0.46809105123079\\
0.939293449821625	-0.46809105123079\\
-0.46809105123079	-0.46809105123079\\
-0.556104497026713	-0.46809105123079\\
1.05358371202023	-0.46809105123079\\
-0.49769792301498	-0.46809105123079\\
-1.12893012104962	-0.46809105123079\\
-0.56192845811697	-0.46809105123079\\
0.0259262318278913	-0.46809105123079\\
-0.196212235580873	-0.46809105123079\\
0.917155387538634	-0.46809105123079\\
0.549662477878709	-0.46809105123079\\
0.435994902142004	-0.46809105123079\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.556104497026713\\
0.435322392618277	-0.556104497026713\\
0.194246293662934	-0.556104497026713\\
1.01094682124656	-0.556104497026713\\
0.939293449821625	-0.556104497026713\\
-0.46809105123079	-0.556104497026713\\
-0.556104497026713	-0.556104497026713\\
1.05358371202023	-0.556104497026713\\
-0.49769792301498	-0.556104497026713\\
-1.12893012104962	-0.556104497026713\\
-0.56192845811697	-0.556104497026713\\
0.0259262318278913	-0.556104497026713\\
-0.196212235580873	-0.556104497026713\\
0.917155387538634	-0.556104497026713\\
0.549662477878709	-0.556104497026713\\
0.435994902142004	-0.556104497026713\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	1.05358371202023\\
0.435322392618277	1.05358371202023\\
0.194246293662934	1.05358371202023\\
1.01094682124656	1.05358371202023\\
0.939293449821625	1.05358371202023\\
-0.46809105123079	1.05358371202023\\
-0.556104497026713	1.05358371202023\\
1.05358371202023	1.05358371202023\\
-0.49769792301498	1.05358371202023\\
-1.12893012104962	1.05358371202023\\
-0.56192845811697	1.05358371202023\\
0.0259262318278913	1.05358371202023\\
-0.196212235580873	1.05358371202023\\
0.917155387538634	1.05358371202023\\
0.549662477878709	1.05358371202023\\
0.435994902142004	1.05358371202023\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.49769792301498\\
0.435322392618277	-0.49769792301498\\
0.194246293662934	-0.49769792301498\\
1.01094682124656	-0.49769792301498\\
0.939293449821625	-0.49769792301498\\
-0.46809105123079	-0.49769792301498\\
-0.556104497026713	-0.49769792301498\\
1.05358371202023	-0.49769792301498\\
-0.49769792301498	-0.49769792301498\\
-1.12893012104962	-0.49769792301498\\
-0.56192845811697	-0.49769792301498\\
0.0259262318278913	-0.49769792301498\\
-0.196212235580873	-0.49769792301498\\
0.917155387538634	-0.49769792301498\\
0.549662477878709	-0.49769792301498\\
0.435994902142004	-0.49769792301498\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-1.12893012104962\\
0.435322392618277	-1.12893012104962\\
0.194246293662934	-1.12893012104962\\
1.01094682124656	-1.12893012104962\\
0.939293449821625	-1.12893012104962\\
-0.46809105123079	-1.12893012104962\\
-0.556104497026713	-1.12893012104962\\
1.05358371202023	-1.12893012104962\\
-0.49769792301498	-1.12893012104962\\
-1.12893012104962	-1.12893012104962\\
-0.56192845811697	-1.12893012104962\\
0.0259262318278913	-1.12893012104962\\
-0.196212235580873	-1.12893012104962\\
0.917155387538634	-1.12893012104962\\
0.549662477878709	-1.12893012104962\\
0.435994902142004	-1.12893012104962\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.56192845811697\\
0.435322392618277	-0.56192845811697\\
0.194246293662934	-0.56192845811697\\
1.01094682124656	-0.56192845811697\\
0.939293449821625	-0.56192845811697\\
-0.46809105123079	-0.56192845811697\\
-0.556104497026713	-0.56192845811697\\
1.05358371202023	-0.56192845811697\\
-0.49769792301498	-0.56192845811697\\
-1.12893012104962	-0.56192845811697\\
-0.56192845811697	-0.56192845811697\\
0.0259262318278913	-0.56192845811697\\
-0.196212235580873	-0.56192845811697\\
0.917155387538634	-0.56192845811697\\
0.549662477878709	-0.56192845811697\\
0.435994902142004	-0.56192845811697\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.0259262318278913\\
0.435322392618277	0.0259262318278913\\
0.194246293662934	0.0259262318278913\\
1.01094682124656	0.0259262318278913\\
0.939293449821625	0.0259262318278913\\
-0.46809105123079	0.0259262318278913\\
-0.556104497026713	0.0259262318278913\\
1.05358371202023	0.0259262318278913\\
-0.49769792301498	0.0259262318278913\\
-1.12893012104962	0.0259262318278913\\
-0.56192845811697	0.0259262318278913\\
0.0259262318278913	0.0259262318278913\\
-0.196212235580873	0.0259262318278913\\
0.917155387538634	0.0259262318278913\\
0.549662477878709	0.0259262318278913\\
0.435994902142004	0.0259262318278913\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.196212235580873\\
0.435322392618277	-0.196212235580873\\
0.194246293662934	-0.196212235580873\\
1.01094682124656	-0.196212235580873\\
0.939293449821625	-0.196212235580873\\
-0.46809105123079	-0.196212235580873\\
-0.556104497026713	-0.196212235580873\\
1.05358371202023	-0.196212235580873\\
-0.49769792301498	-0.196212235580873\\
-1.12893012104962	-0.196212235580873\\
-0.56192845811697	-0.196212235580873\\
0.0259262318278913	-0.196212235580873\\
-0.196212235580873	-0.196212235580873\\
0.917155387538634	-0.196212235580873\\
0.549662477878709	-0.196212235580873\\
0.435994902142004	-0.196212235580873\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.917155387538634\\
0.435322392618277	0.917155387538634\\
0.194246293662934	0.917155387538634\\
1.01094682124656	0.917155387538634\\
0.939293449821625	0.917155387538634\\
-0.46809105123079	0.917155387538634\\
-0.556104497026713	0.917155387538634\\
1.05358371202023	0.917155387538634\\
-0.49769792301498	0.917155387538634\\
-1.12893012104962	0.917155387538634\\
-0.56192845811697	0.917155387538634\\
0.0259262318278913	0.917155387538634\\
-0.196212235580873	0.917155387538634\\
0.917155387538634	0.917155387538634\\
0.549662477878709	0.917155387538634\\
0.435994902142004	0.917155387538634\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.549662477878709\\
0.435322392618277	0.549662477878709\\
0.194246293662934	0.549662477878709\\
1.01094682124656	0.549662477878709\\
0.939293449821625	0.549662477878709\\
-0.46809105123079	0.549662477878709\\
-0.556104497026713	0.549662477878709\\
1.05358371202023	0.549662477878709\\
-0.49769792301498	0.549662477878709\\
-1.12893012104962	0.549662477878709\\
-0.56192845811697	0.549662477878709\\
0.0259262318278913	0.549662477878709\\
-0.196212235580873	0.549662477878709\\
0.917155387538634	0.549662477878709\\
0.549662477878709	0.549662477878709\\
0.435994902142004	0.549662477878709\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.435994902142004\\
0.435322392618277	0.435994902142004\\
0.194246293662934	0.435994902142004\\
1.01094682124656	0.435994902142004\\
0.939293449821625	0.435994902142004\\
-0.46809105123079	0.435994902142004\\
-0.556104497026713	0.435994902142004\\
1.05358371202023	0.435994902142004\\
-0.49769792301498	0.435994902142004\\
-1.12893012104962	0.435994902142004\\
-0.56192845811697	0.435994902142004\\
0.0259262318278913	0.435994902142004\\
-0.196212235580873	0.435994902142004\\
0.917155387538634	0.435994902142004\\
0.549662477878709	0.435994902142004\\
0.435994902142004	0.435994902142004\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.305728245742116\\
0.435322392618277	-0.305728245742116\\
0.194246293662934	-0.305728245742116\\
1.01094682124656	-0.305728245742116\\
0.939293449821625	-0.305728245742116\\
-0.46809105123079	-0.305728245742116\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.435322392618277\\
0.435322392618277	0.435322392618277\\
0.194246293662934	0.435322392618277\\
1.01094682124656	0.435322392618277\\
0.939293449821625	0.435322392618277\\
-0.46809105123079	0.435322392618277\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.194246293662934\\
0.435322392618277	0.194246293662934\\
0.194246293662934	0.194246293662934\\
1.01094682124656	0.194246293662934\\
0.939293449821625	0.194246293662934\\
-0.46809105123079	0.194246293662934\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	1.01094682124656\\
0.435322392618277	1.01094682124656\\
0.194246293662934	1.01094682124656\\
1.01094682124656	1.01094682124656\\
0.939293449821625	1.01094682124656\\
-0.46809105123079	1.01094682124656\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	0.939293449821625\\
0.435322392618277	0.939293449821625\\
0.194246293662934	0.939293449821625\\
1.01094682124656	0.939293449821625\\
0.939293449821625	0.939293449821625\\
-0.46809105123079	0.939293449821625\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.305728245742116	-0.46809105123079\\
0.435322392618277	-0.46809105123079\\
0.194246293662934	-0.46809105123079\\
1.01094682124656	-0.46809105123079\\
0.939293449821625	-0.46809105123079\\
-0.46809105123079	-0.46809105123079\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title___hat_k__X_s__X_s____step_8__seed_2-1.png};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
0.9805	0.7667\\
0.8084	0.7667\\
1.0195	0.7667\\
-0.0846	0.7667\\
-0.5828	0.7667\\
0.1272	0.7667\\
0.0259	0.7667\\
0.0000	0.7667\\
0.9694	0.7667\\
0.4942	0.7667\\
0.0965	0.7667\\
-0.2786	0.7667\\
1.1451	0.7667\\
-0.5302	0.7667\\
0.7564	0.7667\\
0.5118	0.7667\\
-0.3859	0.7667\\
0.2046	0.7667\\
0.0817	0.7667\\
0.9332	0.7667\\
0.4281	0.7667\\
0.6211	0.7667\\
0.3198	0.7667\\
-0.4659	0.7667\\
-0.8837	0.7667\\
-0.0726	0.7667\\
0.8085	0.7667\\
-0.9364	0.7667\\
-0.4801	0.7667\\
0.2668	0.7667\\
0.9406	0.7667\\
-0.5202	0.7667\\
0.7871	0.7667\\
-0.5008	0.7667\\
0.1346	0.7667\\
1.1880	0.7667\\
1.0393	0.7667\\
-0.5207	0.7667\\
0.9816	0.7667\\
0.9408	0.7667\\
1.1764	0.7667\\
0.0193	0.7667\\
-0.5620	0.7667\\
0.0796	0.7667\\
-0.4695	0.7667\\
1.0020	0.7667\\
0.9424	0.7667\\
0.5136	0.7667\\
0.3303	0.7667\\
0.5052	0.7667\\
-0.3934	0.7667\\
-0.4657	0.7667\\
1.1096	0.7667\\
0.8466	0.7667\\
0.2997	0.7667\\
0.1844	0.7667\\
0.9414	0.7667\\
1.0799	0.7667\\
0.8540	0.7667\\
-1.6300	0.7667\\
1.4454	0.7667\\
-0.3172	0.7667\\
-0.4310	0.7667\\
1.2699	0.7667\\
0.0653	0.7667\\
-0.3863	0.7667\\
1.9564	0.7667\\
-0.4932	0.7667\\
-0.4909	0.7667\\
0.1502	0.7667\\
-0.4750	0.7667\\
0.4353	0.7667\\
-0.5630	0.7667\\
-0.5239	0.7667\\
0.4360	0.7667\\
0.4204	0.7667\\
-0.1628	0.7667\\
0.7853	0.7667\\
2.0257	0.7667\\
-0.5190	0.7667\\
-0.5233	0.7667\\
0.5497	0.7667\\
2.8467	0.7667\\
1.1153	0.7667\\
0.5291	0.7667\\
-0.5526	0.7667\\
0.6193	0.7667\\
-0.4755	0.7667\\
-0.5548	0.7667\\
1.0059	0.7667\\
-0.5300	0.7667\\
0.1303	0.7667\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
0.8194	0.8194\\
0.9199	0.8194\\
0.9281	0.8194\\
-0.6024	0.8194\\
0.9805	0.8194\\
0.8084	0.8194\\
1.0195	0.8194\\
-0.0846	0.8194\\
-0.5828	0.8194\\
0.1272	0.8194\\
0.0259	0.8194\\
0.0000	0.8194\\
0.9694	0.8194\\
0.4942	0.8194\\
0.0965	0.8194\\
-0.2786	0.8194\\
1.1451	0.8194\\
-0.5302	0.8194\\
0.7564	0.8194\\
0.5118	0.8194\\
-0.3859	0.8194\\
0.2046	0.8194\\
0.0817	0.8194\\
0.9332	0.8194\\
0.4281	0.8194\\
0.6211	0.8194\\
0.3198	0.8194\\
-0.4659	0.8194\\
-0.8837	0.8194\\
-0.0726	0.8194\\
0.8085	0.8194\\
-0.9364	0.8194\\
-0.4801	0.8194\\
0.2668	0.8194\\
0.9406	0.8194\\
-0.5202	0.8194\\
0.7871	0.8194\\
-0.5008	0.8194\\
0.1346	0.8194\\
1.1880	0.8194\\
1.0393	0.8194\\
-0.5207	0.8194\\
0.9816	0.8194\\
0.9408	0.8194\\
1.1764	0.8194\\
0.0193	0.8194\\
-0.5620	0.8194\\
0.0796	0.8194\\
-0.4695	0.8194\\
1.0020	0.8194\\
0.9424	0.8194\\
0.5136	0.8194\\
0.3303	0.8194\\
0.5052	0.8194\\
-0.3934	0.8194\\
-0.4657	0.8194\\
1.1096	0.8194\\
0.8466	0.8194\\
0.2997	0.8194\\
0.1844	0.8194\\
0.9414	0.8194\\
1.0799	0.8194\\
0.8540	0.8194\\
-1.6300	0.8194\\
1.4454	0.8194\\
-0.3172	0.8194\\
-0.4310	0.8194\\
1.2699	0.8194\\
0.0653	0.8194\\
-0.3863	0.8194\\
1.9564	0.8194\\
-0.4932	0.8194\\
-0.4909	0.8194\\
0.1502	0.8194\\
-0.4750	0.8194\\
0.4353	0.8194\\
-0.5630	0.8194\\
-0.5239	0.8194\\
0.4360	0.8194\\
0.4204	0.8194\\
-0.1628	0.8194\\
0.7853	0.8194\\
2.0257	0.8194\\
-0.5190	0.8194\\
-0.5233	0.8194\\
0.5497	0.8194\\
2.8467	0.8194\\
1.1153	0.8194\\
0.5291	0.8194\\
-0.5526	0.8194\\
0.6193	0.8194\\
-0.4755	0.8194\\
-0.5548	0.8194\\
1.0059	0.8194\\
-0.5300	0.8194\\
0.1303	0.8194\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
0.8194	0.9199\\
0.9199	0.9199\\
0.9281	0.9199\\
-0.6024	0.9199\\
0.9805	0.9199\\
0.8084	0.9199\\
1.0195	0.9199\\
-0.0846	0.9199\\
-0.5828	0.9199\\
0.1272	0.9199\\
0.0259	0.9199\\
0.0000	0.9199\\
0.9694	0.9199\\
0.4942	0.9199\\
0.0965	0.9199\\
-0.2786	0.9199\\
1.1451	0.9199\\
-0.5302	0.9199\\
0.7564	0.9199\\
0.5118	0.9199\\
-0.3859	0.9199\\
0.2046	0.9199\\
0.0817	0.9199\\
0.9332	0.9199\\
0.4281	0.9199\\
0.6211	0.9199\\
0.3198	0.9199\\
-0.4659	0.9199\\
-0.8837	0.9199\\
-0.0726	0.9199\\
0.8085	0.9199\\
-0.9364	0.9199\\
-0.4801	0.9199\\
0.2668	0.9199\\
0.9406	0.9199\\
-0.5202	0.9199\\
0.7871	0.9199\\
-0.5008	0.9199\\
0.1346	0.9199\\
1.1880	0.9199\\
1.0393	0.9199\\
-0.5207	0.9199\\
0.9816	0.9199\\
0.9408	0.9199\\
1.1764	0.9199\\
0.0193	0.9199\\
-0.5620	0.9199\\
0.0796	0.9199\\
-0.4695	0.9199\\
1.0020	0.9199\\
0.9424	0.9199\\
0.5136	0.9199\\
0.3303	0.9199\\
0.5052	0.9199\\
-0.3934	0.9199\\
-0.4657	0.9199\\
1.1096	0.9199\\
0.8466	0.9199\\
0.2997	0.9199\\
0.1844	0.9199\\
0.9414	0.9199\\
1.0799	0.9199\\
0.8540	0.9199\\
-1.6300	0.9199\\
1.4454	0.9199\\
-0.3172	0.9199\\
-0.4310	0.9199\\
1.2699	0.9199\\
0.0653	0.9199\\
-0.3863	0.9199\\
1.9564	0.9199\\
-0.4932	0.9199\\
-0.4909	0.9199\\
0.1502	0.9199\\
-0.4750	0.9199\\
0.4353	0.9199\\
-0.5630	0.9199\\
-0.5239	0.9199\\
0.4360	0.9199\\
0.4204	0.9199\\
-0.1628	0.9199\\
0.7853	0.9199\\
2.0257	0.9199\\
-0.5190	0.9199\\
-0.5233	0.9199\\
0.5497	0.9199\\
2.8467	0.9199\\
1.1153	0.9199\\
0.5291	0.9199\\
-0.5526	0.9199\\
0.6193	0.9199\\
-0.4755	0.9199\\
-0.5548	0.9199\\
1.0059	0.9199\\
-0.5300	0.9199\\
0.1303	0.9199\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
0.8194	0.9281\\
0.9199	0.9281\\
0.9281	0.9281\\
-0.6024	0.9281\\
0.9805	0.9281\\
0.8084	0.9281\\
1.0195	0.9281\\
-0.0846	0.9281\\
-0.5828	0.9281\\
0.1272	0.9281\\
0.0259	0.9281\\
0.0000	0.9281\\
0.9694	0.9281\\
0.4942	0.9281\\
0.0965	0.9281\\
-0.2786	0.9281\\
1.1451	0.9281\\
-0.5302	0.9281\\
0.7564	0.9281\\
0.5118	0.9281\\
-0.3859	0.9281\\
0.2046	0.9281\\
0.0817	0.9281\\
0.9332	0.9281\\
0.4281	0.9281\\
0.6211	0.9281\\
0.3198	0.9281\\
-0.4659	0.9281\\
-0.8837	0.9281\\
-0.0726	0.9281\\
0.8085	0.9281\\
-0.9364	0.9281\\
-0.4801	0.9281\\
0.2668	0.9281\\
0.9406	0.9281\\
-0.5202	0.9281\\
0.7871	0.9281\\
-0.5008	0.9281\\
0.1346	0.9281\\
1.1880	0.9281\\
1.0393	0.9281\\
-0.5207	0.9281\\
0.9816	0.9281\\
0.9408	0.9281\\
1.1764	0.9281\\
0.0193	0.9281\\
-0.5620	0.9281\\
0.0796	0.9281\\
-0.4695	0.9281\\
1.0020	0.9281\\
0.9424	0.9281\\
0.5136	0.9281\\
0.3303	0.9281\\
0.5052	0.9281\\
-0.3934	0.9281\\
-0.4657	0.9281\\
1.1096	0.9281\\
0.8466	0.9281\\
0.2997	0.9281\\
0.1844	0.9281\\
0.9414	0.9281\\
1.0799	0.9281\\
0.8540	0.9281\\
-1.6300	0.9281\\
1.4454	0.9281\\
-0.3172	0.9281\\
-0.4310	0.9281\\
1.2699	0.9281\\
0.0653	0.9281\\
-0.3863	0.9281\\
1.9564	0.9281\\
-0.4932	0.9281\\
-0.4909	0.9281\\
0.1502	0.9281\\
-0.4750	0.9281\\
0.4353	0.9281\\
-0.5630	0.9281\\
-0.5239	0.9281\\
0.4360	0.9281\\
0.4204	0.9281\\
-0.1628	0.9281\\
0.7853	0.9281\\
2.0257	0.9281\\
-0.5190	0.9281\\
-0.5233	0.9281\\
0.5497	0.9281\\
2.8467	0.9281\\
1.1153	0.9281\\
0.5291	0.9281\\
-0.5526	0.9281\\
0.6193	0.9281\\
-0.4755	0.9281\\
-0.5548	0.9281\\
1.0059	0.9281\\
-0.5300	0.9281\\
0.1303	0.9281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
0.8194	-0.6024\\
0.9199	-0.6024\\
0.9281	-0.6024\\
-0.6024	-0.6024\\
0.9805	-0.6024\\
0.8084	-0.6024\\
1.0195	-0.6024\\
-0.0846	-0.6024\\
-0.5828	-0.6024\\
0.1272	-0.6024\\
0.0259	-0.6024\\
0.0000	-0.6024\\
0.9694	-0.6024\\
0.4942	-0.6024\\
0.0965	-0.6024\\
-0.2786	-0.6024\\
1.1451	-0.6024\\
-0.5302	-0.6024\\
0.7564	-0.6024\\
0.5118	-0.6024\\
-0.3859	-0.6024\\
0.2046	-0.6024\\
0.0817	-0.6024\\
0.9332	-0.6024\\
0.4281	-0.6024\\
0.6211	-0.6024\\
0.3198	-0.6024\\
-0.4659	-0.6024\\
-0.8837	-0.6024\\
-0.0726	-0.6024\\
0.8085	-0.6024\\
-0.9364	-0.6024\\
-0.4801	-0.6024\\
0.2668	-0.6024\\
0.9406	-0.6024\\
-0.5202	-0.6024\\
0.7871	-0.6024\\
-0.5008	-0.6024\\
0.1346	-0.6024\\
1.1880	-0.6024\\
1.0393	-0.6024\\
-0.5207	-0.6024\\
0.9816	-0.6024\\
0.9408	-0.6024\\
1.1764	-0.6024\\
0.0193	-0.6024\\
-0.5620	-0.6024\\
0.0796	-0.6024\\
-0.4695	-0.6024\\
1.0020	-0.6024\\
0.9424	-0.6024\\
0.5136	-0.6024\\
0.3303	-0.6024\\
0.5052	-0.6024\\
-0.3934	-0.6024\\
-0.4657	-0.6024\\
1.1096	-0.6024\\
0.8466	-0.6024\\
0.2997	-0.6024\\
0.1844	-0.6024\\
0.9414	-0.6024\\
1.0799	-0.6024\\
0.8540	-0.6024\\
-1.6300	-0.6024\\
1.4454	-0.6024\\
-0.3172	-0.6024\\
-0.4310	-0.6024\\
1.2699	-0.6024\\
0.0653	-0.6024\\
-0.3863	-0.6024\\
1.9564	-0.6024\\
-0.4932	-0.6024\\
-0.4909	-0.6024\\
0.1502	-0.6024\\
-0.4750	-0.6024\\
0.4353	-0.6024\\
-0.5630	-0.6024\\
-0.5239	-0.6024\\
0.4360	-0.6024\\
0.4204	-0.6024\\
-0.1628	-0.6024\\
0.7853	-0.6024\\
2.0257	-0.6024\\
-0.5190	-0.6024\\
-0.5233	-0.6024\\
0.5497	-0.6024\\
2.8467	-0.6024\\
1.1153	-0.6024\\
0.5291	-0.6024\\
-0.5526	-0.6024\\
0.6193	-0.6024\\
-0.4755	-0.6024\\
-0.5548	-0.6024\\
1.0059	-0.6024\\
-0.5300	-0.6024\\
0.1303	-0.6024\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
0.7667	0.9805\\
0.8194	0.9805\\
0.9199	0.9805\\
0.9281	0.9805\\
-0.6024	0.9805\\
0.9805	0.9805\\
0.8084	0.9805\\
1.0195	0.9805\\
-0.0846	0.9805\\
-0.5828	0.9805\\
0.1272	0.9805\\
0.0259	0.9805\\
0.0000	0.9805\\
0.9694	0.9805\\
0.4942	0.9805\\
0.0965	0.9805\\
-0.2786	0.9805\\
1.1451	0.9805\\
-0.5302	0.9805\\
0.7564	0.9805\\
0.5118	0.9805\\
-0.3859	0.9805\\
0.2046	0.9805\\
0.0817	0.9805\\
0.9332	0.9805\\
0.4281	0.9805\\
0.6211	0.9805\\
0.3198	0.9805\\
-0.4659	0.9805\\
-0.8837	0.9805\\
-0.0726	0.9805\\
0.8085	0.9805\\
-0.9364	0.9805\\
-0.4801	0.9805\\
0.2668	0.9805\\
0.9406	0.9805\\
-0.5202	0.9805\\
0.7871	0.9805\\
-0.5008	0.9805\\
0.1346	0.9805\\
1.1880	0.9805\\
1.0393	0.9805\\
-0.5207	0.9805\\
0.9816	0.9805\\
0.9408	0.9805\\
1.1764	0.9805\\
0.0193	0.9805\\
-0.5620	0.9805\\
0.0796	0.9805\\
-0.4695	0.9805\\
1.0020	0.9805\\
0.9424	0.9805\\
0.5136	0.9805\\
0.3303	0.9805\\
0.5052	0.9805\\
-0.3934	0.9805\\
-0.4657	0.9805\\
1.1096	0.9805\\
0.8466	0.9805\\
0.2997	0.9805\\
0.1844	0.9805\\
0.9414	0.9805\\
1.0799	0.9805\\
0.8540	0.9805\\
-1.6300	0.9805\\
1.4454	0.9805\\
-0.3172	0.9805\\
-0.4310	0.9805\\
1.2699	0.9805\\
0.0653	0.9805\\
-0.3863	0.9805\\
1.9564	0.9805\\
-0.4932	0.9805\\
-0.4909	0.9805\\
0.1502	0.9805\\
-0.4750	0.9805\\
0.4353	0.9805\\
-0.5630	0.9805\\
-0.5239	0.9805\\
0.4360	0.9805\\
0.4204	0.9805\\
-0.1628	0.9805\\
0.7853	0.9805\\
2.0257	0.9805\\
-0.5190	0.9805\\
-0.5233	0.9805\\
0.5497	0.9805\\
2.8467	0.9805\\
1.1153	0.9805\\
0.5291	0.9805\\
-0.5526	0.9805\\
0.6193	0.9805\\
-0.4755	0.9805\\
-0.5548	0.9805\\
1.0059	0.9805\\
-0.5300	0.9805\\
0.1303	0.9805\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
0.7667	0.8084\\
0.8194	0.8084\\
0.9199	0.8084\\
0.9281	0.8084\\
-0.6024	0.8084\\
0.9805	0.8084\\
0.8084	0.8084\\
1.0195	0.8084\\
-0.0846	0.8084\\
-0.5828	0.8084\\
0.1272	0.8084\\
0.0259	0.8084\\
0.0000	0.8084\\
0.9694	0.8084\\
0.4942	0.8084\\
0.0965	0.8084\\
-0.2786	0.8084\\
1.1451	0.8084\\
-0.5302	0.8084\\
0.7564	0.8084\\
0.5118	0.8084\\
-0.3859	0.8084\\
0.2046	0.8084\\
0.0817	0.8084\\
0.9332	0.8084\\
0.4281	0.8084\\
0.6211	0.8084\\
0.3198	0.8084\\
-0.4659	0.8084\\
-0.8837	0.8084\\
-0.0726	0.8084\\
0.8085	0.8084\\
-0.9364	0.8084\\
-0.4801	0.8084\\
0.2668	0.8084\\
0.9406	0.8084\\
-0.5202	0.8084\\
0.7871	0.8084\\
-0.5008	0.8084\\
0.1346	0.8084\\
1.1880	0.8084\\
1.0393	0.8084\\
-0.5207	0.8084\\
0.9816	0.8084\\
0.9408	0.8084\\
1.1764	0.8084\\
0.0193	0.8084\\
-0.5620	0.8084\\
0.0796	0.8084\\
-0.4695	0.8084\\
1.0020	0.8084\\
0.9424	0.8084\\
0.5136	0.8084\\
0.3303	0.8084\\
0.5052	0.8084\\
-0.3934	0.8084\\
-0.4657	0.8084\\
1.1096	0.8084\\
0.8466	0.8084\\
0.2997	0.8084\\
0.1844	0.8084\\
0.9414	0.8084\\
1.0799	0.8084\\
0.8540	0.8084\\
-1.6300	0.8084\\
1.4454	0.8084\\
-0.3172	0.8084\\
-0.4310	0.8084\\
1.2699	0.8084\\
0.0653	0.8084\\
-0.3863	0.8084\\
1.9564	0.8084\\
-0.4932	0.8084\\
-0.4909	0.8084\\
0.1502	0.8084\\
-0.4750	0.8084\\
0.4353	0.8084\\
-0.5630	0.8084\\
-0.5239	0.8084\\
0.4360	0.8084\\
0.4204	0.8084\\
-0.1628	0.8084\\
0.7853	0.8084\\
2.0257	0.8084\\
-0.5190	0.8084\\
-0.5233	0.8084\\
0.5497	0.8084\\
2.8467	0.8084\\
1.1153	0.8084\\
0.5291	0.8084\\
-0.5526	0.8084\\
0.6193	0.8084\\
-0.4755	0.8084\\
-0.5548	0.8084\\
1.0059	0.8084\\
-0.5300	0.8084\\
0.1303	0.8084\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
0.7667	1.0195\\
0.8194	1.0195\\
0.9199	1.0195\\
0.9281	1.0195\\
-0.6024	1.0195\\
0.9805	1.0195\\
0.8084	1.0195\\
1.0195	1.0195\\
-0.0846	1.0195\\
-0.5828	1.0195\\
0.1272	1.0195\\
0.0259	1.0195\\
0.0000	1.0195\\
0.9694	1.0195\\
0.4942	1.0195\\
0.0965	1.0195\\
-0.2786	1.0195\\
1.1451	1.0195\\
-0.5302	1.0195\\
0.7564	1.0195\\
0.5118	1.0195\\
-0.3859	1.0195\\
0.2046	1.0195\\
0.0817	1.0195\\
0.9332	1.0195\\
0.4281	1.0195\\
0.6211	1.0195\\
0.3198	1.0195\\
-0.4659	1.0195\\
-0.8837	1.0195\\
-0.0726	1.0195\\
0.8085	1.0195\\
-0.9364	1.0195\\
-0.4801	1.0195\\
0.2668	1.0195\\
0.9406	1.0195\\
-0.5202	1.0195\\
0.7871	1.0195\\
-0.5008	1.0195\\
0.1346	1.0195\\
1.1880	1.0195\\
1.0393	1.0195\\
-0.5207	1.0195\\
0.9816	1.0195\\
0.9408	1.0195\\
1.1764	1.0195\\
0.0193	1.0195\\
-0.5620	1.0195\\
0.0796	1.0195\\
-0.4695	1.0195\\
1.0020	1.0195\\
0.9424	1.0195\\
0.5136	1.0195\\
0.3303	1.0195\\
0.5052	1.0195\\
-0.3934	1.0195\\
-0.4657	1.0195\\
1.1096	1.0195\\
0.8466	1.0195\\
0.2997	1.0195\\
0.1844	1.0195\\
0.9414	1.0195\\
1.0799	1.0195\\
0.8540	1.0195\\
-1.6300	1.0195\\
1.4454	1.0195\\
-0.3172	1.0195\\
-0.4310	1.0195\\
1.2699	1.0195\\
0.0653	1.0195\\
-0.3863	1.0195\\
1.9564	1.0195\\
-0.4932	1.0195\\
-0.4909	1.0195\\
0.1502	1.0195\\
-0.4750	1.0195\\
0.4353	1.0195\\
-0.5630	1.0195\\
-0.5239	1.0195\\
0.4360	1.0195\\
0.4204	1.0195\\
-0.1628	1.0195\\
0.7853	1.0195\\
2.0257	1.0195\\
-0.5190	1.0195\\
-0.5233	1.0195\\
0.5497	1.0195\\
2.8467	1.0195\\
1.1153	1.0195\\
0.5291	1.0195\\
-0.5526	1.0195\\
0.6193	1.0195\\
-0.4755	1.0195\\
-0.5548	1.0195\\
1.0059	1.0195\\
-0.5300	1.0195\\
0.1303	1.0195\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
0.7667	-0.0846\\
0.8194	-0.0846\\
0.9199	-0.0846\\
0.9281	-0.0846\\
-0.6024	-0.0846\\
0.9805	-0.0846\\
0.8084	-0.0846\\
1.0195	-0.0846\\
-0.0846	-0.0846\\
-0.5828	-0.0846\\
0.1272	-0.0846\\
0.0259	-0.0846\\
0.0000	-0.0846\\
0.9694	-0.0846\\
0.4942	-0.0846\\
0.0965	-0.0846\\
-0.2786	-0.0846\\
1.1451	-0.0846\\
-0.5302	-0.0846\\
0.7564	-0.0846\\
0.5118	-0.0846\\
-0.3859	-0.0846\\
0.2046	-0.0846\\
0.0817	-0.0846\\
0.9332	-0.0846\\
0.4281	-0.0846\\
0.6211	-0.0846\\
0.3198	-0.0846\\
-0.4659	-0.0846\\
-0.8837	-0.0846\\
-0.0726	-0.0846\\
0.8085	-0.0846\\
-0.9364	-0.0846\\
-0.4801	-0.0846\\
0.2668	-0.0846\\
0.9406	-0.0846\\
-0.5202	-0.0846\\
0.7871	-0.0846\\
-0.5008	-0.0846\\
0.1346	-0.0846\\
1.1880	-0.0846\\
1.0393	-0.0846\\
-0.5207	-0.0846\\
0.9816	-0.0846\\
0.9408	-0.0846\\
1.1764	-0.0846\\
0.0193	-0.0846\\
-0.5620	-0.0846\\
0.0796	-0.0846\\
-0.4695	-0.0846\\
1.0020	-0.0846\\
0.9424	-0.0846\\
0.5136	-0.0846\\
0.3303	-0.0846\\
0.5052	-0.0846\\
-0.3934	-0.0846\\
-0.4657	-0.0846\\
1.1096	-0.0846\\
0.8466	-0.0846\\
0.2997	-0.0846\\
0.1844	-0.0846\\
0.9414	-0.0846\\
1.0799	-0.0846\\
0.8540	-0.0846\\
-1.6300	-0.0846\\
1.4454	-0.0846\\
-0.3172	-0.0846\\
-0.4310	-0.0846\\
1.2699	-0.0846\\
0.0653	-0.0846\\
-0.3863	-0.0846\\
1.9564	-0.0846\\
-0.4932	-0.0846\\
-0.4909	-0.0846\\
0.1502	-0.0846\\
-0.4750	-0.0846\\
0.4353	-0.0846\\
-0.5630	-0.0846\\
-0.5239	-0.0846\\
0.4360	-0.0846\\
0.4204	-0.0846\\
-0.1628	-0.0846\\
0.7853	-0.0846\\
2.0257	-0.0846\\
-0.5190	-0.0846\\
-0.5233	-0.0846\\
0.5497	-0.0846\\
2.8467	-0.0846\\
1.1153	-0.0846\\
0.5291	-0.0846\\
-0.5526	-0.0846\\
0.6193	-0.0846\\
-0.4755	-0.0846\\
-0.5548	-0.0846\\
1.0059	-0.0846\\
-0.5300	-0.0846\\
0.1303	-0.0846\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
0.7667	-0.5828\\
0.8194	-0.5828\\
0.9199	-0.5828\\
0.9281	-0.5828\\
-0.6024	-0.5828\\
0.9805	-0.5828\\
0.8084	-0.5828\\
1.0195	-0.5828\\
-0.0846	-0.5828\\
-0.5828	-0.5828\\
0.1272	-0.5828\\
0.0259	-0.5828\\
0.0000	-0.5828\\
0.9694	-0.5828\\
0.4942	-0.5828\\
0.0965	-0.5828\\
-0.2786	-0.5828\\
1.1451	-0.5828\\
-0.5302	-0.5828\\
0.7564	-0.5828\\
0.5118	-0.5828\\
-0.3859	-0.5828\\
0.2046	-0.5828\\
0.0817	-0.5828\\
0.9332	-0.5828\\
0.4281	-0.5828\\
0.6211	-0.5828\\
0.3198	-0.5828\\
-0.4659	-0.5828\\
-0.8837	-0.5828\\
-0.0726	-0.5828\\
0.8085	-0.5828\\
-0.9364	-0.5828\\
-0.4801	-0.5828\\
0.2668	-0.5828\\
0.9406	-0.5828\\
-0.5202	-0.5828\\
0.7871	-0.5828\\
-0.5008	-0.5828\\
0.1346	-0.5828\\
1.1880	-0.5828\\
1.0393	-0.5828\\
-0.5207	-0.5828\\
0.9816	-0.5828\\
0.9408	-0.5828\\
1.1764	-0.5828\\
0.0193	-0.5828\\
-0.5620	-0.5828\\
0.0796	-0.5828\\
-0.4695	-0.5828\\
1.0020	-0.5828\\
0.9424	-0.5828\\
0.5136	-0.5828\\
0.3303	-0.5828\\
0.5052	-0.5828\\
-0.3934	-0.5828\\
-0.4657	-0.5828\\
1.1096	-0.5828\\
0.8466	-0.5828\\
0.2997	-0.5828\\
0.1844	-0.5828\\
0.9414	-0.5828\\
1.0799	-0.5828\\
0.8540	-0.5828\\
-1.6300	-0.5828\\
1.4454	-0.5828\\
-0.3172	-0.5828\\
-0.4310	-0.5828\\
1.2699	-0.5828\\
0.0653	-0.5828\\
-0.3863	-0.5828\\
1.9564	-0.5828\\
-0.4932	-0.5828\\
-0.4909	-0.5828\\
0.1502	-0.5828\\
-0.4750	-0.5828\\
0.4353	-0.5828\\
-0.5630	-0.5828\\
-0.5239	-0.5828\\
0.4360	-0.5828\\
0.4204	-0.5828\\
-0.1628	-0.5828\\
0.7853	-0.5828\\
2.0257	-0.5828\\
-0.5190	-0.5828\\
-0.5233	-0.5828\\
0.5497	-0.5828\\
2.8467	-0.5828\\
1.1153	-0.5828\\
0.5291	-0.5828\\
-0.5526	-0.5828\\
0.6193	-0.5828\\
-0.4755	-0.5828\\
-0.5548	-0.5828\\
1.0059	-0.5828\\
-0.5300	-0.5828\\
0.1303	-0.5828\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
0.7667	0.1272\\
0.8194	0.1272\\
0.9199	0.1272\\
0.9281	0.1272\\
-0.6024	0.1272\\
0.9805	0.1272\\
0.8084	0.1272\\
1.0195	0.1272\\
-0.0846	0.1272\\
-0.5828	0.1272\\
0.1272	0.1272\\
0.0259	0.1272\\
0.0000	0.1272\\
0.9694	0.1272\\
0.4942	0.1272\\
0.0965	0.1272\\
-0.2786	0.1272\\
1.1451	0.1272\\
-0.5302	0.1272\\
0.7564	0.1272\\
0.5118	0.1272\\
-0.3859	0.1272\\
0.2046	0.1272\\
0.0817	0.1272\\
0.9332	0.1272\\
0.4281	0.1272\\
0.6211	0.1272\\
0.3198	0.1272\\
-0.4659	0.1272\\
-0.8837	0.1272\\
-0.0726	0.1272\\
0.8085	0.1272\\
-0.9364	0.1272\\
-0.4801	0.1272\\
0.2668	0.1272\\
0.9406	0.1272\\
-0.5202	0.1272\\
0.7871	0.1272\\
-0.5008	0.1272\\
0.1346	0.1272\\
1.1880	0.1272\\
1.0393	0.1272\\
-0.5207	0.1272\\
0.9816	0.1272\\
0.9408	0.1272\\
1.1764	0.1272\\
0.0193	0.1272\\
-0.5620	0.1272\\
0.0796	0.1272\\
-0.4695	0.1272\\
1.0020	0.1272\\
0.9424	0.1272\\
0.5136	0.1272\\
0.3303	0.1272\\
0.5052	0.1272\\
-0.3934	0.1272\\
-0.4657	0.1272\\
1.1096	0.1272\\
0.8466	0.1272\\
0.2997	0.1272\\
0.1844	0.1272\\
0.9414	0.1272\\
1.0799	0.1272\\
0.8540	0.1272\\
-1.6300	0.1272\\
1.4454	0.1272\\
-0.3172	0.1272\\
-0.4310	0.1272\\
1.2699	0.1272\\
0.0653	0.1272\\
-0.3863	0.1272\\
1.9564	0.1272\\
-0.4932	0.1272\\
-0.4909	0.1272\\
0.1502	0.1272\\
-0.4750	0.1272\\
0.4353	0.1272\\
-0.5630	0.1272\\
-0.5239	0.1272\\
0.4360	0.1272\\
0.4204	0.1272\\
-0.1628	0.1272\\
0.7853	0.1272\\
2.0257	0.1272\\
-0.5190	0.1272\\
-0.5233	0.1272\\
0.5497	0.1272\\
2.8467	0.1272\\
1.1153	0.1272\\
0.5291	0.1272\\
-0.5526	0.1272\\
0.6193	0.1272\\
-0.4755	0.1272\\
-0.5548	0.1272\\
1.0059	0.1272\\
-0.5300	0.1272\\
0.1303	0.1272\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
0.7667	0.0259\\
0.8194	0.0259\\
0.9199	0.0259\\
0.9281	0.0259\\
-0.6024	0.0259\\
0.9805	0.0259\\
0.8084	0.0259\\
1.0195	0.0259\\
-0.0846	0.0259\\
-0.5828	0.0259\\
0.1272	0.0259\\
0.0259	0.0259\\
0.0000	0.0259\\
0.9694	0.0259\\
0.4942	0.0259\\
0.0965	0.0259\\
-0.2786	0.0259\\
1.1451	0.0259\\
-0.5302	0.0259\\
0.7564	0.0259\\
0.5118	0.0259\\
-0.3859	0.0259\\
0.2046	0.0259\\
0.0817	0.0259\\
0.9332	0.0259\\
0.4281	0.0259\\
0.6211	0.0259\\
0.3198	0.0259\\
-0.4659	0.0259\\
-0.8837	0.0259\\
-0.0726	0.0259\\
0.8085	0.0259\\
-0.9364	0.0259\\
-0.4801	0.0259\\
0.2668	0.0259\\
0.9406	0.0259\\
-0.5202	0.0259\\
0.7871	0.0259\\
-0.5008	0.0259\\
0.1346	0.0259\\
1.1880	0.0259\\
1.0393	0.0259\\
-0.5207	0.0259\\
0.9816	0.0259\\
0.9408	0.0259\\
1.1764	0.0259\\
0.0193	0.0259\\
-0.5620	0.0259\\
0.0796	0.0259\\
-0.4695	0.0259\\
1.0020	0.0259\\
0.9424	0.0259\\
0.5136	0.0259\\
0.3303	0.0259\\
0.5052	0.0259\\
-0.3934	0.0259\\
-0.4657	0.0259\\
1.1096	0.0259\\
0.8466	0.0259\\
0.2997	0.0259\\
0.1844	0.0259\\
0.9414	0.0259\\
1.0799	0.0259\\
0.8540	0.0259\\
-1.6300	0.0259\\
1.4454	0.0259\\
-0.3172	0.0259\\
-0.4310	0.0259\\
1.2699	0.0259\\
0.0653	0.0259\\
-0.3863	0.0259\\
1.9564	0.0259\\
-0.4932	0.0259\\
-0.4909	0.0259\\
0.1502	0.0259\\
-0.4750	0.0259\\
0.4353	0.0259\\
-0.5630	0.0259\\
-0.5239	0.0259\\
0.4360	0.0259\\
0.4204	0.0259\\
-0.1628	0.0259\\
0.7853	0.0259\\
2.0257	0.0259\\
-0.5190	0.0259\\
-0.5233	0.0259\\
0.5497	0.0259\\
2.8467	0.0259\\
1.1153	0.0259\\
0.5291	0.0259\\
-0.5526	0.0259\\
0.6193	0.0259\\
-0.4755	0.0259\\
-0.5548	0.0259\\
1.0059	0.0259\\
-0.5300	0.0259\\
0.1303	0.0259\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
0.7667	0.0000\\
0.8194	0.0000\\
0.9199	0.0000\\
0.9281	0.0000\\
-0.6024	0.0000\\
0.9805	0.0000\\
0.8084	0.0000\\
1.0195	0.0000\\
-0.0846	0.0000\\
-0.5828	0.0000\\
0.1272	0.0000\\
0.0259	0.0000\\
0.0000	0.0000\\
0.9694	0.0000\\
0.4942	0.0000\\
0.0965	0.0000\\
-0.2786	0.0000\\
1.1451	0.0000\\
-0.5302	0.0000\\
0.7564	0.0000\\
0.5118	0.0000\\
-0.3859	0.0000\\
0.2046	0.0000\\
0.0817	0.0000\\
0.9332	0.0000\\
0.4281	0.0000\\
0.6211	0.0000\\
0.3198	0.0000\\
-0.4659	0.0000\\
-0.8837	0.0000\\
-0.0726	0.0000\\
0.8085	0.0000\\
-0.9364	0.0000\\
-0.4801	0.0000\\
0.2668	0.0000\\
0.9406	0.0000\\
-0.5202	0.0000\\
0.7871	0.0000\\
-0.5008	0.0000\\
0.1346	0.0000\\
1.1880	0.0000\\
1.0393	0.0000\\
-0.5207	0.0000\\
0.9816	0.0000\\
0.9408	0.0000\\
1.1764	0.0000\\
0.0193	0.0000\\
-0.5620	0.0000\\
0.0796	0.0000\\
-0.4695	0.0000\\
1.0020	0.0000\\
0.9424	0.0000\\
0.5136	0.0000\\
0.3303	0.0000\\
0.5052	0.0000\\
-0.3934	0.0000\\
-0.4657	0.0000\\
1.1096	0.0000\\
0.8466	0.0000\\
0.2997	0.0000\\
0.1844	0.0000\\
0.9414	0.0000\\
1.0799	0.0000\\
0.8540	0.0000\\
-1.6300	0.0000\\
1.4454	0.0000\\
-0.3172	0.0000\\
-0.4310	0.0000\\
1.2699	0.0000\\
0.0653	0.0000\\
-0.3863	0.0000\\
1.9564	0.0000\\
-0.4932	0.0000\\
-0.4909	0.0000\\
0.1502	0.0000\\
-0.4750	0.0000\\
0.4353	0.0000\\
-0.5630	0.0000\\
-0.5239	0.0000\\
0.4360	0.0000\\
0.4204	0.0000\\
-0.1628	0.0000\\
0.7853	0.0000\\
2.0257	0.0000\\
-0.5190	0.0000\\
-0.5233	0.0000\\
0.5497	0.0000\\
2.8467	0.0000\\
1.1153	0.0000\\
0.5291	0.0000\\
-0.5526	0.0000\\
0.6193	0.0000\\
-0.4755	0.0000\\
-0.5548	0.0000\\
1.0059	0.0000\\
-0.5300	0.0000\\
0.1303	0.0000\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
0.7667	0.9694\\
0.8194	0.9694\\
0.9199	0.9694\\
0.9281	0.9694\\
-0.6024	0.9694\\
0.9805	0.9694\\
0.8084	0.9694\\
1.0195	0.9694\\
-0.0846	0.9694\\
-0.5828	0.9694\\
0.1272	0.9694\\
0.0259	0.9694\\
0.0000	0.9694\\
0.9694	0.9694\\
0.4942	0.9694\\
0.0965	0.9694\\
-0.2786	0.9694\\
1.1451	0.9694\\
-0.5302	0.9694\\
0.7564	0.9694\\
0.5118	0.9694\\
-0.3859	0.9694\\
0.2046	0.9694\\
0.0817	0.9694\\
0.9332	0.9694\\
0.4281	0.9694\\
0.6211	0.9694\\
0.3198	0.9694\\
-0.4659	0.9694\\
-0.8837	0.9694\\
-0.0726	0.9694\\
0.8085	0.9694\\
-0.9364	0.9694\\
-0.4801	0.9694\\
0.2668	0.9694\\
0.9406	0.9694\\
-0.5202	0.9694\\
0.7871	0.9694\\
-0.5008	0.9694\\
0.1346	0.9694\\
1.1880	0.9694\\
1.0393	0.9694\\
-0.5207	0.9694\\
0.9816	0.9694\\
0.9408	0.9694\\
1.1764	0.9694\\
0.0193	0.9694\\
-0.5620	0.9694\\
0.0796	0.9694\\
-0.4695	0.9694\\
1.0020	0.9694\\
0.9424	0.9694\\
0.5136	0.9694\\
0.3303	0.9694\\
0.5052	0.9694\\
-0.3934	0.9694\\
-0.4657	0.9694\\
1.1096	0.9694\\
0.8466	0.9694\\
0.2997	0.9694\\
0.1844	0.9694\\
0.9414	0.9694\\
1.0799	0.9694\\
0.8540	0.9694\\
-1.6300	0.9694\\
1.4454	0.9694\\
-0.3172	0.9694\\
-0.4310	0.9694\\
1.2699	0.9694\\
0.0653	0.9694\\
-0.3863	0.9694\\
1.9564	0.9694\\
-0.4932	0.9694\\
-0.4909	0.9694\\
0.1502	0.9694\\
-0.4750	0.9694\\
0.4353	0.9694\\
-0.5630	0.9694\\
-0.5239	0.9694\\
0.4360	0.9694\\
0.4204	0.9694\\
-0.1628	0.9694\\
0.7853	0.9694\\
2.0257	0.9694\\
-0.5190	0.9694\\
-0.5233	0.9694\\
0.5497	0.9694\\
2.8467	0.9694\\
1.1153	0.9694\\
0.5291	0.9694\\
-0.5526	0.9694\\
0.6193	0.9694\\
-0.4755	0.9694\\
-0.5548	0.9694\\
1.0059	0.9694\\
-0.5300	0.9694\\
0.1303	0.9694\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
0.7667	0.4942\\
0.8194	0.4942\\
0.9199	0.4942\\
0.9281	0.4942\\
-0.6024	0.4942\\
0.9805	0.4942\\
0.8084	0.4942\\
1.0195	0.4942\\
-0.0846	0.4942\\
-0.5828	0.4942\\
0.1272	0.4942\\
0.0259	0.4942\\
0.0000	0.4942\\
0.9694	0.4942\\
0.4942	0.4942\\
0.0965	0.4942\\
-0.2786	0.4942\\
1.1451	0.4942\\
-0.5302	0.4942\\
0.7564	0.4942\\
0.5118	0.4942\\
-0.3859	0.4942\\
0.2046	0.4942\\
0.0817	0.4942\\
0.9332	0.4942\\
0.4281	0.4942\\
0.6211	0.4942\\
0.3198	0.4942\\
-0.4659	0.4942\\
-0.8837	0.4942\\
-0.0726	0.4942\\
0.8085	0.4942\\
-0.9364	0.4942\\
-0.4801	0.4942\\
0.2668	0.4942\\
0.9406	0.4942\\
-0.5202	0.4942\\
0.7871	0.4942\\
-0.5008	0.4942\\
0.1346	0.4942\\
1.1880	0.4942\\
1.0393	0.4942\\
-0.5207	0.4942\\
0.9816	0.4942\\
0.9408	0.4942\\
1.1764	0.4942\\
0.0193	0.4942\\
-0.5620	0.4942\\
0.0796	0.4942\\
-0.4695	0.4942\\
1.0020	0.4942\\
0.9424	0.4942\\
0.5136	0.4942\\
0.3303	0.4942\\
0.5052	0.4942\\
-0.3934	0.4942\\
-0.4657	0.4942\\
1.1096	0.4942\\
0.8466	0.4942\\
0.2997	0.4942\\
0.1844	0.4942\\
0.9414	0.4942\\
1.0799	0.4942\\
0.8540	0.4942\\
-1.6300	0.4942\\
1.4454	0.4942\\
-0.3172	0.4942\\
-0.4310	0.4942\\
1.2699	0.4942\\
0.0653	0.4942\\
-0.3863	0.4942\\
1.9564	0.4942\\
-0.4932	0.4942\\
-0.4909	0.4942\\
0.1502	0.4942\\
-0.4750	0.4942\\
0.4353	0.4942\\
-0.5630	0.4942\\
-0.5239	0.4942\\
0.4360	0.4942\\
0.4204	0.4942\\
-0.1628	0.4942\\
0.7853	0.4942\\
2.0257	0.4942\\
-0.5190	0.4942\\
-0.5233	0.4942\\
0.5497	0.4942\\
2.8467	0.4942\\
1.1153	0.4942\\
0.5291	0.4942\\
-0.5526	0.4942\\
0.6193	0.4942\\
-0.4755	0.4942\\
-0.5548	0.4942\\
1.0059	0.4942\\
-0.5300	0.4942\\
0.1303	0.4942\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
0.7667	0.0965\\
0.8194	0.0965\\
0.9199	0.0965\\
0.9281	0.0965\\
-0.6024	0.0965\\
0.9805	0.0965\\
0.8084	0.0965\\
1.0195	0.0965\\
-0.0846	0.0965\\
-0.5828	0.0965\\
0.1272	0.0965\\
0.0259	0.0965\\
0.0000	0.0965\\
0.9694	0.0965\\
0.4942	0.0965\\
0.0965	0.0965\\
-0.2786	0.0965\\
1.1451	0.0965\\
-0.5302	0.0965\\
0.7564	0.0965\\
0.5118	0.0965\\
-0.3859	0.0965\\
0.2046	0.0965\\
0.0817	0.0965\\
0.9332	0.0965\\
0.4281	0.0965\\
0.6211	0.0965\\
0.3198	0.0965\\
-0.4659	0.0965\\
-0.8837	0.0965\\
-0.0726	0.0965\\
0.8085	0.0965\\
-0.9364	0.0965\\
-0.4801	0.0965\\
0.2668	0.0965\\
0.9406	0.0965\\
-0.5202	0.0965\\
0.7871	0.0965\\
-0.5008	0.0965\\
0.1346	0.0965\\
1.1880	0.0965\\
1.0393	0.0965\\
-0.5207	0.0965\\
0.9816	0.0965\\
0.9408	0.0965\\
1.1764	0.0965\\
0.0193	0.0965\\
-0.5620	0.0965\\
0.0796	0.0965\\
-0.4695	0.0965\\
1.0020	0.0965\\
0.9424	0.0965\\
0.5136	0.0965\\
0.3303	0.0965\\
0.5052	0.0965\\
-0.3934	0.0965\\
-0.4657	0.0965\\
1.1096	0.0965\\
0.8466	0.0965\\
0.2997	0.0965\\
0.1844	0.0965\\
0.9414	0.0965\\
1.0799	0.0965\\
0.8540	0.0965\\
-1.6300	0.0965\\
1.4454	0.0965\\
-0.3172	0.0965\\
-0.4310	0.0965\\
1.2699	0.0965\\
0.0653	0.0965\\
-0.3863	0.0965\\
1.9564	0.0965\\
-0.4932	0.0965\\
-0.4909	0.0965\\
0.1502	0.0965\\
-0.4750	0.0965\\
0.4353	0.0965\\
-0.5630	0.0965\\
-0.5239	0.0965\\
0.4360	0.0965\\
0.4204	0.0965\\
-0.1628	0.0965\\
0.7853	0.0965\\
2.0257	0.0965\\
-0.5190	0.0965\\
-0.5233	0.0965\\
0.5497	0.0965\\
2.8467	0.0965\\
1.1153	0.0965\\
0.5291	0.0965\\
-0.5526	0.0965\\
0.6193	0.0965\\
-0.4755	0.0965\\
-0.5548	0.0965\\
1.0059	0.0965\\
-0.5300	0.0965\\
0.1303	0.0965\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
0.7667	-0.2786\\
0.8194	-0.2786\\
0.9199	-0.2786\\
0.9281	-0.2786\\
-0.6024	-0.2786\\
0.9805	-0.2786\\
0.8084	-0.2786\\
1.0195	-0.2786\\
-0.0846	-0.2786\\
-0.5828	-0.2786\\
0.1272	-0.2786\\
0.0259	-0.2786\\
0.0000	-0.2786\\
0.9694	-0.2786\\
0.4942	-0.2786\\
0.0965	-0.2786\\
-0.2786	-0.2786\\
1.1451	-0.2786\\
-0.5302	-0.2786\\
0.7564	-0.2786\\
0.5118	-0.2786\\
-0.3859	-0.2786\\
0.2046	-0.2786\\
0.0817	-0.2786\\
0.9332	-0.2786\\
0.4281	-0.2786\\
0.6211	-0.2786\\
0.3198	-0.2786\\
-0.4659	-0.2786\\
-0.8837	-0.2786\\
-0.0726	-0.2786\\
0.8085	-0.2786\\
-0.9364	-0.2786\\
-0.4801	-0.2786\\
0.2668	-0.2786\\
0.9406	-0.2786\\
-0.5202	-0.2786\\
0.7871	-0.2786\\
-0.5008	-0.2786\\
0.1346	-0.2786\\
1.1880	-0.2786\\
1.0393	-0.2786\\
-0.5207	-0.2786\\
0.9816	-0.2786\\
0.9408	-0.2786\\
1.1764	-0.2786\\
0.0193	-0.2786\\
-0.5620	-0.2786\\
0.0796	-0.2786\\
-0.4695	-0.2786\\
1.0020	-0.2786\\
0.9424	-0.2786\\
0.5136	-0.2786\\
0.3303	-0.2786\\
0.5052	-0.2786\\
-0.3934	-0.2786\\
-0.4657	-0.2786\\
1.1096	-0.2786\\
0.8466	-0.2786\\
0.2997	-0.2786\\
0.1844	-0.2786\\
0.9414	-0.2786\\
1.0799	-0.2786\\
0.8540	-0.2786\\
-1.6300	-0.2786\\
1.4454	-0.2786\\
-0.3172	-0.2786\\
-0.4310	-0.2786\\
1.2699	-0.2786\\
0.0653	-0.2786\\
-0.3863	-0.2786\\
1.9564	-0.2786\\
-0.4932	-0.2786\\
-0.4909	-0.2786\\
0.1502	-0.2786\\
-0.4750	-0.2786\\
0.4353	-0.2786\\
-0.5630	-0.2786\\
-0.5239	-0.2786\\
0.4360	-0.2786\\
0.4204	-0.2786\\
-0.1628	-0.2786\\
0.7853	-0.2786\\
2.0257	-0.2786\\
-0.5190	-0.2786\\
-0.5233	-0.2786\\
0.5497	-0.2786\\
2.8467	-0.2786\\
1.1153	-0.2786\\
0.5291	-0.2786\\
-0.5526	-0.2786\\
0.6193	-0.2786\\
-0.4755	-0.2786\\
-0.5548	-0.2786\\
1.0059	-0.2786\\
-0.5300	-0.2786\\
0.1303	-0.2786\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
0.7667	1.1451\\
0.8194	1.1451\\
0.9199	1.1451\\
0.9281	1.1451\\
-0.6024	1.1451\\
0.9805	1.1451\\
0.8084	1.1451\\
1.0195	1.1451\\
-0.0846	1.1451\\
-0.5828	1.1451\\
0.1272	1.1451\\
0.0259	1.1451\\
0.0000	1.1451\\
0.9694	1.1451\\
0.4942	1.1451\\
0.0965	1.1451\\
-0.2786	1.1451\\
1.1451	1.1451\\
-0.5302	1.1451\\
0.7564	1.1451\\
0.5118	1.1451\\
-0.3859	1.1451\\
0.2046	1.1451\\
0.0817	1.1451\\
0.9332	1.1451\\
0.4281	1.1451\\
0.6211	1.1451\\
0.3198	1.1451\\
-0.4659	1.1451\\
-0.8837	1.1451\\
-0.0726	1.1451\\
0.8085	1.1451\\
-0.9364	1.1451\\
-0.4801	1.1451\\
0.2668	1.1451\\
0.9406	1.1451\\
-0.5202	1.1451\\
0.7871	1.1451\\
-0.5008	1.1451\\
0.1346	1.1451\\
1.1880	1.1451\\
1.0393	1.1451\\
-0.5207	1.1451\\
0.9816	1.1451\\
0.9408	1.1451\\
1.1764	1.1451\\
0.0193	1.1451\\
-0.5620	1.1451\\
0.0796	1.1451\\
-0.4695	1.1451\\
1.0020	1.1451\\
0.9424	1.1451\\
0.5136	1.1451\\
0.3303	1.1451\\
0.5052	1.1451\\
-0.3934	1.1451\\
-0.4657	1.1451\\
1.1096	1.1451\\
0.8466	1.1451\\
0.2997	1.1451\\
0.1844	1.1451\\
0.9414	1.1451\\
1.0799	1.1451\\
0.8540	1.1451\\
-1.6300	1.1451\\
1.4454	1.1451\\
-0.3172	1.1451\\
-0.4310	1.1451\\
1.2699	1.1451\\
0.0653	1.1451\\
-0.3863	1.1451\\
1.9564	1.1451\\
-0.4932	1.1451\\
-0.4909	1.1451\\
0.1502	1.1451\\
-0.4750	1.1451\\
0.4353	1.1451\\
-0.5630	1.1451\\
-0.5239	1.1451\\
0.4360	1.1451\\
0.4204	1.1451\\
-0.1628	1.1451\\
0.7853	1.1451\\
2.0257	1.1451\\
-0.5190	1.1451\\
-0.5233	1.1451\\
0.5497	1.1451\\
2.8467	1.1451\\
1.1153	1.1451\\
0.5291	1.1451\\
-0.5526	1.1451\\
0.6193	1.1451\\
-0.4755	1.1451\\
-0.5548	1.1451\\
1.0059	1.1451\\
-0.5300	1.1451\\
0.1303	1.1451\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
0.7667	-0.5302\\
0.8194	-0.5302\\
0.9199	-0.5302\\
0.9281	-0.5302\\
-0.6024	-0.5302\\
0.9805	-0.5302\\
0.8084	-0.5302\\
1.0195	-0.5302\\
-0.0846	-0.5302\\
-0.5828	-0.5302\\
0.1272	-0.5302\\
0.0259	-0.5302\\
0.0000	-0.5302\\
0.9694	-0.5302\\
0.4942	-0.5302\\
0.0965	-0.5302\\
-0.2786	-0.5302\\
1.1451	-0.5302\\
-0.5302	-0.5302\\
0.7564	-0.5302\\
0.5118	-0.5302\\
-0.3859	-0.5302\\
0.2046	-0.5302\\
0.0817	-0.5302\\
0.9332	-0.5302\\
0.4281	-0.5302\\
0.6211	-0.5302\\
0.3198	-0.5302\\
-0.4659	-0.5302\\
-0.8837	-0.5302\\
-0.0726	-0.5302\\
0.8085	-0.5302\\
-0.9364	-0.5302\\
-0.4801	-0.5302\\
0.2668	-0.5302\\
0.9406	-0.5302\\
-0.5202	-0.5302\\
0.7871	-0.5302\\
-0.5008	-0.5302\\
0.1346	-0.5302\\
1.1880	-0.5302\\
1.0393	-0.5302\\
-0.5207	-0.5302\\
0.9816	-0.5302\\
0.9408	-0.5302\\
1.1764	-0.5302\\
0.0193	-0.5302\\
-0.5620	-0.5302\\
0.0796	-0.5302\\
-0.4695	-0.5302\\
1.0020	-0.5302\\
0.9424	-0.5302\\
0.5136	-0.5302\\
0.3303	-0.5302\\
0.5052	-0.5302\\
-0.3934	-0.5302\\
-0.4657	-0.5302\\
1.1096	-0.5302\\
0.8466	-0.5302\\
0.2997	-0.5302\\
0.1844	-0.5302\\
0.9414	-0.5302\\
1.0799	-0.5302\\
0.8540	-0.5302\\
-1.6300	-0.5302\\
1.4454	-0.5302\\
-0.3172	-0.5302\\
-0.4310	-0.5302\\
1.2699	-0.5302\\
0.0653	-0.5302\\
-0.3863	-0.5302\\
1.9564	-0.5302\\
-0.4932	-0.5302\\
-0.4909	-0.5302\\
0.1502	-0.5302\\
-0.4750	-0.5302\\
0.4353	-0.5302\\
-0.5630	-0.5302\\
-0.5239	-0.5302\\
0.4360	-0.5302\\
0.4204	-0.5302\\
-0.1628	-0.5302\\
0.7853	-0.5302\\
2.0257	-0.5302\\
-0.5190	-0.5302\\
-0.5233	-0.5302\\
0.5497	-0.5302\\
2.8467	-0.5302\\
1.1153	-0.5302\\
0.5291	-0.5302\\
-0.5526	-0.5302\\
0.6193	-0.5302\\
-0.4755	-0.5302\\
-0.5548	-0.5302\\
1.0059	-0.5302\\
-0.5300	-0.5302\\
0.1303	-0.5302\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
0.7667	0.7564\\
0.8194	0.7564\\
0.9199	0.7564\\
0.9281	0.7564\\
-0.6024	0.7564\\
0.9805	0.7564\\
0.8084	0.7564\\
1.0195	0.7564\\
-0.0846	0.7564\\
-0.5828	0.7564\\
0.1272	0.7564\\
0.0259	0.7564\\
0.0000	0.7564\\
0.9694	0.7564\\
0.4942	0.7564\\
0.0965	0.7564\\
-0.2786	0.7564\\
1.1451	0.7564\\
-0.5302	0.7564\\
0.7564	0.7564\\
0.5118	0.7564\\
-0.3859	0.7564\\
0.2046	0.7564\\
0.0817	0.7564\\
0.9332	0.7564\\
0.4281	0.7564\\
0.6211	0.7564\\
0.3198	0.7564\\
-0.4659	0.7564\\
-0.8837	0.7564\\
-0.0726	0.7564\\
0.8085	0.7564\\
-0.9364	0.7564\\
-0.4801	0.7564\\
0.2668	0.7564\\
0.9406	0.7564\\
-0.5202	0.7564\\
0.7871	0.7564\\
-0.5008	0.7564\\
0.1346	0.7564\\
1.1880	0.7564\\
1.0393	0.7564\\
-0.5207	0.7564\\
0.9816	0.7564\\
0.9408	0.7564\\
1.1764	0.7564\\
0.0193	0.7564\\
-0.5620	0.7564\\
0.0796	0.7564\\
-0.4695	0.7564\\
1.0020	0.7564\\
0.9424	0.7564\\
0.5136	0.7564\\
0.3303	0.7564\\
0.5052	0.7564\\
-0.3934	0.7564\\
-0.4657	0.7564\\
1.1096	0.7564\\
0.8466	0.7564\\
0.2997	0.7564\\
0.1844	0.7564\\
0.9414	0.7564\\
1.0799	0.7564\\
0.8540	0.7564\\
-1.6300	0.7564\\
1.4454	0.7564\\
-0.3172	0.7564\\
-0.4310	0.7564\\
1.2699	0.7564\\
0.0653	0.7564\\
-0.3863	0.7564\\
1.9564	0.7564\\
-0.4932	0.7564\\
-0.4909	0.7564\\
0.1502	0.7564\\
-0.4750	0.7564\\
0.4353	0.7564\\
-0.5630	0.7564\\
-0.5239	0.7564\\
0.4360	0.7564\\
0.4204	0.7564\\
-0.1628	0.7564\\
0.7853	0.7564\\
2.0257	0.7564\\
-0.5190	0.7564\\
-0.5233	0.7564\\
0.5497	0.7564\\
2.8467	0.7564\\
1.1153	0.7564\\
0.5291	0.7564\\
-0.5526	0.7564\\
0.6193	0.7564\\
-0.4755	0.7564\\
-0.5548	0.7564\\
1.0059	0.7564\\
-0.5300	0.7564\\
0.1303	0.7564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
0.7667	0.5118\\
0.8194	0.5118\\
0.9199	0.5118\\
0.9281	0.5118\\
-0.6024	0.5118\\
0.9805	0.5118\\
0.8084	0.5118\\
1.0195	0.5118\\
-0.0846	0.5118\\
-0.5828	0.5118\\
0.1272	0.5118\\
0.0259	0.5118\\
0.0000	0.5118\\
0.9694	0.5118\\
0.4942	0.5118\\
0.0965	0.5118\\
-0.2786	0.5118\\
1.1451	0.5118\\
-0.5302	0.5118\\
0.7564	0.5118\\
0.5118	0.5118\\
-0.3859	0.5118\\
0.2046	0.5118\\
0.0817	0.5118\\
0.9332	0.5118\\
0.4281	0.5118\\
0.6211	0.5118\\
0.3198	0.5118\\
-0.4659	0.5118\\
-0.8837	0.5118\\
-0.0726	0.5118\\
0.8085	0.5118\\
-0.9364	0.5118\\
-0.4801	0.5118\\
0.2668	0.5118\\
0.9406	0.5118\\
-0.5202	0.5118\\
0.7871	0.5118\\
-0.5008	0.5118\\
0.1346	0.5118\\
1.1880	0.5118\\
1.0393	0.5118\\
-0.5207	0.5118\\
0.9816	0.5118\\
0.9408	0.5118\\
1.1764	0.5118\\
0.0193	0.5118\\
-0.5620	0.5118\\
0.0796	0.5118\\
-0.4695	0.5118\\
1.0020	0.5118\\
0.9424	0.5118\\
0.5136	0.5118\\
0.3303	0.5118\\
0.5052	0.5118\\
-0.3934	0.5118\\
-0.4657	0.5118\\
1.1096	0.5118\\
0.8466	0.5118\\
0.2997	0.5118\\
0.1844	0.5118\\
0.9414	0.5118\\
1.0799	0.5118\\
0.8540	0.5118\\
-1.6300	0.5118\\
1.4454	0.5118\\
-0.3172	0.5118\\
-0.4310	0.5118\\
1.2699	0.5118\\
0.0653	0.5118\\
-0.3863	0.5118\\
1.9564	0.5118\\
-0.4932	0.5118\\
-0.4909	0.5118\\
0.1502	0.5118\\
-0.4750	0.5118\\
0.4353	0.5118\\
-0.5630	0.5118\\
-0.5239	0.5118\\
0.4360	0.5118\\
0.4204	0.5118\\
-0.1628	0.5118\\
0.7853	0.5118\\
2.0257	0.5118\\
-0.5190	0.5118\\
-0.5233	0.5118\\
0.5497	0.5118\\
2.8467	0.5118\\
1.1153	0.5118\\
0.5291	0.5118\\
-0.5526	0.5118\\
0.6193	0.5118\\
-0.4755	0.5118\\
-0.5548	0.5118\\
1.0059	0.5118\\
-0.5300	0.5118\\
0.1303	0.5118\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
0.7667	-0.3859\\
0.8194	-0.3859\\
0.9199	-0.3859\\
0.9281	-0.3859\\
-0.6024	-0.3859\\
0.9805	-0.3859\\
0.8084	-0.3859\\
1.0195	-0.3859\\
-0.0846	-0.3859\\
-0.5828	-0.3859\\
0.1272	-0.3859\\
0.0259	-0.3859\\
0.0000	-0.3859\\
0.9694	-0.3859\\
0.4942	-0.3859\\
0.0965	-0.3859\\
-0.2786	-0.3859\\
1.1451	-0.3859\\
-0.5302	-0.3859\\
0.7564	-0.3859\\
0.5118	-0.3859\\
-0.3859	-0.3859\\
0.2046	-0.3859\\
0.0817	-0.3859\\
0.9332	-0.3859\\
0.4281	-0.3859\\
0.6211	-0.3859\\
0.3198	-0.3859\\
-0.4659	-0.3859\\
-0.8837	-0.3859\\
-0.0726	-0.3859\\
0.8085	-0.3859\\
-0.9364	-0.3859\\
-0.4801	-0.3859\\
0.2668	-0.3859\\
0.9406	-0.3859\\
-0.5202	-0.3859\\
0.7871	-0.3859\\
-0.5008	-0.3859\\
0.1346	-0.3859\\
1.1880	-0.3859\\
1.0393	-0.3859\\
-0.5207	-0.3859\\
0.9816	-0.3859\\
0.9408	-0.3859\\
1.1764	-0.3859\\
0.0193	-0.3859\\
-0.5620	-0.3859\\
0.0796	-0.3859\\
-0.4695	-0.3859\\
1.0020	-0.3859\\
0.9424	-0.3859\\
0.5136	-0.3859\\
0.3303	-0.3859\\
0.5052	-0.3859\\
-0.3934	-0.3859\\
-0.4657	-0.3859\\
1.1096	-0.3859\\
0.8466	-0.3859\\
0.2997	-0.3859\\
0.1844	-0.3859\\
0.9414	-0.3859\\
1.0799	-0.3859\\
0.8540	-0.3859\\
-1.6300	-0.3859\\
1.4454	-0.3859\\
-0.3172	-0.3859\\
-0.4310	-0.3859\\
1.2699	-0.3859\\
0.0653	-0.3859\\
-0.3863	-0.3859\\
1.9564	-0.3859\\
-0.4932	-0.3859\\
-0.4909	-0.3859\\
0.1502	-0.3859\\
-0.4750	-0.3859\\
0.4353	-0.3859\\
-0.5630	-0.3859\\
-0.5239	-0.3859\\
0.4360	-0.3859\\
0.4204	-0.3859\\
-0.1628	-0.3859\\
0.7853	-0.3859\\
2.0257	-0.3859\\
-0.5190	-0.3859\\
-0.5233	-0.3859\\
0.5497	-0.3859\\
2.8467	-0.3859\\
1.1153	-0.3859\\
0.5291	-0.3859\\
-0.5526	-0.3859\\
0.6193	-0.3859\\
-0.4755	-0.3859\\
-0.5548	-0.3859\\
1.0059	-0.3859\\
-0.5300	-0.3859\\
0.1303	-0.3859\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
0.7667	0.2046\\
0.8194	0.2046\\
0.9199	0.2046\\
0.9281	0.2046\\
-0.6024	0.2046\\
0.9805	0.2046\\
0.8084	0.2046\\
1.0195	0.2046\\
-0.0846	0.2046\\
-0.5828	0.2046\\
0.1272	0.2046\\
0.0259	0.2046\\
0.0000	0.2046\\
0.9694	0.2046\\
0.4942	0.2046\\
0.0965	0.2046\\
-0.2786	0.2046\\
1.1451	0.2046\\
-0.5302	0.2046\\
0.7564	0.2046\\
0.5118	0.2046\\
-0.3859	0.2046\\
0.2046	0.2046\\
0.0817	0.2046\\
0.9332	0.2046\\
0.4281	0.2046\\
0.6211	0.2046\\
0.3198	0.2046\\
-0.4659	0.2046\\
-0.8837	0.2046\\
-0.0726	0.2046\\
0.8085	0.2046\\
-0.9364	0.2046\\
-0.4801	0.2046\\
0.2668	0.2046\\
0.9406	0.2046\\
-0.5202	0.2046\\
0.7871	0.2046\\
-0.5008	0.2046\\
0.1346	0.2046\\
1.1880	0.2046\\
1.0393	0.2046\\
-0.5207	0.2046\\
0.9816	0.2046\\
0.9408	0.2046\\
1.1764	0.2046\\
0.0193	0.2046\\
-0.5620	0.2046\\
0.0796	0.2046\\
-0.4695	0.2046\\
1.0020	0.2046\\
0.9424	0.2046\\
0.5136	0.2046\\
0.3303	0.2046\\
0.5052	0.2046\\
-0.3934	0.2046\\
-0.4657	0.2046\\
1.1096	0.2046\\
0.8466	0.2046\\
0.2997	0.2046\\
0.1844	0.2046\\
0.9414	0.2046\\
1.0799	0.2046\\
0.8540	0.2046\\
-1.6300	0.2046\\
1.4454	0.2046\\
-0.3172	0.2046\\
-0.4310	0.2046\\
1.2699	0.2046\\
0.0653	0.2046\\
-0.3863	0.2046\\
1.9564	0.2046\\
-0.4932	0.2046\\
-0.4909	0.2046\\
0.1502	0.2046\\
-0.4750	0.2046\\
0.4353	0.2046\\
-0.5630	0.2046\\
-0.5239	0.2046\\
0.4360	0.2046\\
0.4204	0.2046\\
-0.1628	0.2046\\
0.7853	0.2046\\
2.0257	0.2046\\
-0.5190	0.2046\\
-0.5233	0.2046\\
0.5497	0.2046\\
2.8467	0.2046\\
1.1153	0.2046\\
0.5291	0.2046\\
-0.5526	0.2046\\
0.6193	0.2046\\
-0.4755	0.2046\\
-0.5548	0.2046\\
1.0059	0.2046\\
-0.5300	0.2046\\
0.1303	0.2046\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
0.7667	0.0817\\
0.8194	0.0817\\
0.9199	0.0817\\
0.9281	0.0817\\
-0.6024	0.0817\\
0.9805	0.0817\\
0.8084	0.0817\\
1.0195	0.0817\\
-0.0846	0.0817\\
-0.5828	0.0817\\
0.1272	0.0817\\
0.0259	0.0817\\
0.0000	0.0817\\
0.9694	0.0817\\
0.4942	0.0817\\
0.0965	0.0817\\
-0.2786	0.0817\\
1.1451	0.0817\\
-0.5302	0.0817\\
0.7564	0.0817\\
0.5118	0.0817\\
-0.3859	0.0817\\
0.2046	0.0817\\
0.0817	0.0817\\
0.9332	0.0817\\
0.4281	0.0817\\
0.6211	0.0817\\
0.3198	0.0817\\
-0.4659	0.0817\\
-0.8837	0.0817\\
-0.0726	0.0817\\
0.8085	0.0817\\
-0.9364	0.0817\\
-0.4801	0.0817\\
0.2668	0.0817\\
0.9406	0.0817\\
-0.5202	0.0817\\
0.7871	0.0817\\
-0.5008	0.0817\\
0.1346	0.0817\\
1.1880	0.0817\\
1.0393	0.0817\\
-0.5207	0.0817\\
0.9816	0.0817\\
0.9408	0.0817\\
1.1764	0.0817\\
0.0193	0.0817\\
-0.5620	0.0817\\
0.0796	0.0817\\
-0.4695	0.0817\\
1.0020	0.0817\\
0.9424	0.0817\\
0.5136	0.0817\\
0.3303	0.0817\\
0.5052	0.0817\\
-0.3934	0.0817\\
-0.4657	0.0817\\
1.1096	0.0817\\
0.8466	0.0817\\
0.2997	0.0817\\
0.1844	0.0817\\
0.9414	0.0817\\
1.0799	0.0817\\
0.8540	0.0817\\
-1.6300	0.0817\\
1.4454	0.0817\\
-0.3172	0.0817\\
-0.4310	0.0817\\
1.2699	0.0817\\
0.0653	0.0817\\
-0.3863	0.0817\\
1.9564	0.0817\\
-0.4932	0.0817\\
-0.4909	0.0817\\
0.1502	0.0817\\
-0.4750	0.0817\\
0.4353	0.0817\\
-0.5630	0.0817\\
-0.5239	0.0817\\
0.4360	0.0817\\
0.4204	0.0817\\
-0.1628	0.0817\\
0.7853	0.0817\\
2.0257	0.0817\\
-0.5190	0.0817\\
-0.5233	0.0817\\
0.5497	0.0817\\
2.8467	0.0817\\
1.1153	0.0817\\
0.5291	0.0817\\
-0.5526	0.0817\\
0.6193	0.0817\\
-0.4755	0.0817\\
-0.5548	0.0817\\
1.0059	0.0817\\
-0.5300	0.0817\\
0.1303	0.0817\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
0.7667	0.9332\\
0.8194	0.9332\\
0.9199	0.9332\\
0.9281	0.9332\\
-0.6024	0.9332\\
0.9805	0.9332\\
0.8084	0.9332\\
1.0195	0.9332\\
-0.0846	0.9332\\
-0.5828	0.9332\\
0.1272	0.9332\\
0.0259	0.9332\\
0.0000	0.9332\\
0.9694	0.9332\\
0.4942	0.9332\\
0.0965	0.9332\\
-0.2786	0.9332\\
1.1451	0.9332\\
-0.5302	0.9332\\
0.7564	0.9332\\
0.5118	0.9332\\
-0.3859	0.9332\\
0.2046	0.9332\\
0.0817	0.9332\\
0.9332	0.9332\\
0.4281	0.9332\\
0.6211	0.9332\\
0.3198	0.9332\\
-0.4659	0.9332\\
-0.8837	0.9332\\
-0.0726	0.9332\\
0.8085	0.9332\\
-0.9364	0.9332\\
-0.4801	0.9332\\
0.2668	0.9332\\
0.9406	0.9332\\
-0.5202	0.9332\\
0.7871	0.9332\\
-0.5008	0.9332\\
0.1346	0.9332\\
1.1880	0.9332\\
1.0393	0.9332\\
-0.5207	0.9332\\
0.9816	0.9332\\
0.9408	0.9332\\
1.1764	0.9332\\
0.0193	0.9332\\
-0.5620	0.9332\\
0.0796	0.9332\\
-0.4695	0.9332\\
1.0020	0.9332\\
0.9424	0.9332\\
0.5136	0.9332\\
0.3303	0.9332\\
0.5052	0.9332\\
-0.3934	0.9332\\
-0.4657	0.9332\\
1.1096	0.9332\\
0.8466	0.9332\\
0.2997	0.9332\\
0.1844	0.9332\\
0.9414	0.9332\\
1.0799	0.9332\\
0.8540	0.9332\\
-1.6300	0.9332\\
1.4454	0.9332\\
-0.3172	0.9332\\
-0.4310	0.9332\\
1.2699	0.9332\\
0.0653	0.9332\\
-0.3863	0.9332\\
1.9564	0.9332\\
-0.4932	0.9332\\
-0.4909	0.9332\\
0.1502	0.9332\\
-0.4750	0.9332\\
0.4353	0.9332\\
-0.5630	0.9332\\
-0.5239	0.9332\\
0.4360	0.9332\\
0.4204	0.9332\\
-0.1628	0.9332\\
0.7853	0.9332\\
2.0257	0.9332\\
-0.5190	0.9332\\
-0.5233	0.9332\\
0.5497	0.9332\\
2.8467	0.9332\\
1.1153	0.9332\\
0.5291	0.9332\\
-0.5526	0.9332\\
0.6193	0.9332\\
-0.4755	0.9332\\
-0.5548	0.9332\\
1.0059	0.9332\\
-0.5300	0.9332\\
0.1303	0.9332\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
0.7667	0.4281\\
0.8194	0.4281\\
0.9199	0.4281\\
0.9281	0.4281\\
-0.6024	0.4281\\
0.9805	0.4281\\
0.8084	0.4281\\
1.0195	0.4281\\
-0.0846	0.4281\\
-0.5828	0.4281\\
0.1272	0.4281\\
0.0259	0.4281\\
0.0000	0.4281\\
0.9694	0.4281\\
0.4942	0.4281\\
0.0965	0.4281\\
-0.2786	0.4281\\
1.1451	0.4281\\
-0.5302	0.4281\\
0.7564	0.4281\\
0.5118	0.4281\\
-0.3859	0.4281\\
0.2046	0.4281\\
0.0817	0.4281\\
0.9332	0.4281\\
0.4281	0.4281\\
0.6211	0.4281\\
0.3198	0.4281\\
-0.4659	0.4281\\
-0.8837	0.4281\\
-0.0726	0.4281\\
0.8085	0.4281\\
-0.9364	0.4281\\
-0.4801	0.4281\\
0.2668	0.4281\\
0.9406	0.4281\\
-0.5202	0.4281\\
0.7871	0.4281\\
-0.5008	0.4281\\
0.1346	0.4281\\
1.1880	0.4281\\
1.0393	0.4281\\
-0.5207	0.4281\\
0.9816	0.4281\\
0.9408	0.4281\\
1.1764	0.4281\\
0.0193	0.4281\\
-0.5620	0.4281\\
0.0796	0.4281\\
-0.4695	0.4281\\
1.0020	0.4281\\
0.9424	0.4281\\
0.5136	0.4281\\
0.3303	0.4281\\
0.5052	0.4281\\
-0.3934	0.4281\\
-0.4657	0.4281\\
1.1096	0.4281\\
0.8466	0.4281\\
0.2997	0.4281\\
0.1844	0.4281\\
0.9414	0.4281\\
1.0799	0.4281\\
0.8540	0.4281\\
-1.6300	0.4281\\
1.4454	0.4281\\
-0.3172	0.4281\\
-0.4310	0.4281\\
1.2699	0.4281\\
0.0653	0.4281\\
-0.3863	0.4281\\
1.9564	0.4281\\
-0.4932	0.4281\\
-0.4909	0.4281\\
0.1502	0.4281\\
-0.4750	0.4281\\
0.4353	0.4281\\
-0.5630	0.4281\\
-0.5239	0.4281\\
0.4360	0.4281\\
0.4204	0.4281\\
-0.1628	0.4281\\
0.7853	0.4281\\
2.0257	0.4281\\
-0.5190	0.4281\\
-0.5233	0.4281\\
0.5497	0.4281\\
2.8467	0.4281\\
1.1153	0.4281\\
0.5291	0.4281\\
-0.5526	0.4281\\
0.6193	0.4281\\
-0.4755	0.4281\\
-0.5548	0.4281\\
1.0059	0.4281\\
-0.5300	0.4281\\
0.1303	0.4281\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
0.7667	0.6211\\
0.8194	0.6211\\
0.9199	0.6211\\
0.9281	0.6211\\
-0.6024	0.6211\\
0.9805	0.6211\\
0.8084	0.6211\\
1.0195	0.6211\\
-0.0846	0.6211\\
-0.5828	0.6211\\
0.1272	0.6211\\
0.0259	0.6211\\
0.0000	0.6211\\
0.9694	0.6211\\
0.4942	0.6211\\
0.0965	0.6211\\
-0.2786	0.6211\\
1.1451	0.6211\\
-0.5302	0.6211\\
0.7564	0.6211\\
0.5118	0.6211\\
-0.3859	0.6211\\
0.2046	0.6211\\
0.0817	0.6211\\
0.9332	0.6211\\
0.4281	0.6211\\
0.6211	0.6211\\
0.3198	0.6211\\
-0.4659	0.6211\\
-0.8837	0.6211\\
-0.0726	0.6211\\
0.8085	0.6211\\
-0.9364	0.6211\\
-0.4801	0.6211\\
0.2668	0.6211\\
0.9406	0.6211\\
-0.5202	0.6211\\
0.7871	0.6211\\
-0.5008	0.6211\\
0.1346	0.6211\\
1.1880	0.6211\\
1.0393	0.6211\\
-0.5207	0.6211\\
0.9816	0.6211\\
0.9408	0.6211\\
1.1764	0.6211\\
0.0193	0.6211\\
-0.5620	0.6211\\
0.0796	0.6211\\
-0.4695	0.6211\\
1.0020	0.6211\\
0.9424	0.6211\\
0.5136	0.6211\\
0.3303	0.6211\\
0.5052	0.6211\\
-0.3934	0.6211\\
-0.4657	0.6211\\
1.1096	0.6211\\
0.8466	0.6211\\
0.2997	0.6211\\
0.1844	0.6211\\
0.9414	0.6211\\
1.0799	0.6211\\
0.8540	0.6211\\
-1.6300	0.6211\\
1.4454	0.6211\\
-0.3172	0.6211\\
-0.4310	0.6211\\
1.2699	0.6211\\
0.0653	0.6211\\
-0.3863	0.6211\\
1.9564	0.6211\\
-0.4932	0.6211\\
-0.4909	0.6211\\
0.1502	0.6211\\
-0.4750	0.6211\\
0.4353	0.6211\\
-0.5630	0.6211\\
-0.5239	0.6211\\
0.4360	0.6211\\
0.4204	0.6211\\
-0.1628	0.6211\\
0.7853	0.6211\\
2.0257	0.6211\\
-0.5190	0.6211\\
-0.5233	0.6211\\
0.5497	0.6211\\
2.8467	0.6211\\
1.1153	0.6211\\
0.5291	0.6211\\
-0.5526	0.6211\\
0.6193	0.6211\\
-0.4755	0.6211\\
-0.5548	0.6211\\
1.0059	0.6211\\
-0.5300	0.6211\\
0.1303	0.6211\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
0.7667	0.3198\\
0.8194	0.3198\\
0.9199	0.3198\\
0.9281	0.3198\\
-0.6024	0.3198\\
0.9805	0.3198\\
0.8084	0.3198\\
1.0195	0.3198\\
-0.0846	0.3198\\
-0.5828	0.3198\\
0.1272	0.3198\\
0.0259	0.3198\\
0.0000	0.3198\\
0.9694	0.3198\\
0.4942	0.3198\\
0.0965	0.3198\\
-0.2786	0.3198\\
1.1451	0.3198\\
-0.5302	0.3198\\
0.7564	0.3198\\
0.5118	0.3198\\
-0.3859	0.3198\\
0.2046	0.3198\\
0.0817	0.3198\\
0.9332	0.3198\\
0.4281	0.3198\\
0.6211	0.3198\\
0.3198	0.3198\\
-0.4659	0.3198\\
-0.8837	0.3198\\
-0.0726	0.3198\\
0.8085	0.3198\\
-0.9364	0.3198\\
-0.4801	0.3198\\
0.2668	0.3198\\
0.9406	0.3198\\
-0.5202	0.3198\\
0.7871	0.3198\\
-0.5008	0.3198\\
0.1346	0.3198\\
1.1880	0.3198\\
1.0393	0.3198\\
-0.5207	0.3198\\
0.9816	0.3198\\
0.9408	0.3198\\
1.1764	0.3198\\
0.0193	0.3198\\
-0.5620	0.3198\\
0.0796	0.3198\\
-0.4695	0.3198\\
1.0020	0.3198\\
0.9424	0.3198\\
0.5136	0.3198\\
0.3303	0.3198\\
0.5052	0.3198\\
-0.3934	0.3198\\
-0.4657	0.3198\\
1.1096	0.3198\\
0.8466	0.3198\\
0.2997	0.3198\\
0.1844	0.3198\\
0.9414	0.3198\\
1.0799	0.3198\\
0.8540	0.3198\\
-1.6300	0.3198\\
1.4454	0.3198\\
-0.3172	0.3198\\
-0.4310	0.3198\\
1.2699	0.3198\\
0.0653	0.3198\\
-0.3863	0.3198\\
1.9564	0.3198\\
-0.4932	0.3198\\
-0.4909	0.3198\\
0.1502	0.3198\\
-0.4750	0.3198\\
0.4353	0.3198\\
-0.5630	0.3198\\
-0.5239	0.3198\\
0.4360	0.3198\\
0.4204	0.3198\\
-0.1628	0.3198\\
0.7853	0.3198\\
2.0257	0.3198\\
-0.5190	0.3198\\
-0.5233	0.3198\\
0.5497	0.3198\\
2.8467	0.3198\\
1.1153	0.3198\\
0.5291	0.3198\\
-0.5526	0.3198\\
0.6193	0.3198\\
-0.4755	0.3198\\
-0.5548	0.3198\\
1.0059	0.3198\\
-0.5300	0.3198\\
0.1303	0.3198\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
0.7667	-0.4659\\
0.8194	-0.4659\\
0.9199	-0.4659\\
0.9281	-0.4659\\
-0.6024	-0.4659\\
0.9805	-0.4659\\
0.8084	-0.4659\\
1.0195	-0.4659\\
-0.0846	-0.4659\\
-0.5828	-0.4659\\
0.1272	-0.4659\\
0.0259	-0.4659\\
0.0000	-0.4659\\
0.9694	-0.4659\\
0.4942	-0.4659\\
0.0965	-0.4659\\
-0.2786	-0.4659\\
1.1451	-0.4659\\
-0.5302	-0.4659\\
0.7564	-0.4659\\
0.5118	-0.4659\\
-0.3859	-0.4659\\
0.2046	-0.4659\\
0.0817	-0.4659\\
0.9332	-0.4659\\
0.4281	-0.4659\\
0.6211	-0.4659\\
0.3198	-0.4659\\
-0.4659	-0.4659\\
-0.8837	-0.4659\\
-0.0726	-0.4659\\
0.8085	-0.4659\\
-0.9364	-0.4659\\
-0.4801	-0.4659\\
0.2668	-0.4659\\
0.9406	-0.4659\\
-0.5202	-0.4659\\
0.7871	-0.4659\\
-0.5008	-0.4659\\
0.1346	-0.4659\\
1.1880	-0.4659\\
1.0393	-0.4659\\
-0.5207	-0.4659\\
0.9816	-0.4659\\
0.9408	-0.4659\\
1.1764	-0.4659\\
0.0193	-0.4659\\
-0.5620	-0.4659\\
0.0796	-0.4659\\
-0.4695	-0.4659\\
1.0020	-0.4659\\
0.9424	-0.4659\\
0.5136	-0.4659\\
0.3303	-0.4659\\
0.5052	-0.4659\\
-0.3934	-0.4659\\
-0.4657	-0.4659\\
1.1096	-0.4659\\
0.8466	-0.4659\\
0.2997	-0.4659\\
0.1844	-0.4659\\
0.9414	-0.4659\\
1.0799	-0.4659\\
0.8540	-0.4659\\
-1.6300	-0.4659\\
1.4454	-0.4659\\
-0.3172	-0.4659\\
-0.4310	-0.4659\\
1.2699	-0.4659\\
0.0653	-0.4659\\
-0.3863	-0.4659\\
1.9564	-0.4659\\
-0.4932	-0.4659\\
-0.4909	-0.4659\\
0.1502	-0.4659\\
-0.4750	-0.4659\\
0.4353	-0.4659\\
-0.5630	-0.4659\\
-0.5239	-0.4659\\
0.4360	-0.4659\\
0.4204	-0.4659\\
-0.1628	-0.4659\\
0.7853	-0.4659\\
2.0257	-0.4659\\
-0.5190	-0.4659\\
-0.5233	-0.4659\\
0.5497	-0.4659\\
2.8467	-0.4659\\
1.1153	-0.4659\\
0.5291	-0.4659\\
-0.5526	-0.4659\\
0.6193	-0.4659\\
-0.4755	-0.4659\\
-0.5548	-0.4659\\
1.0059	-0.4659\\
-0.5300	-0.4659\\
0.1303	-0.4659\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
0.7667	-0.8837\\
0.8194	-0.8837\\
0.9199	-0.8837\\
0.9281	-0.8837\\
-0.6024	-0.8837\\
0.9805	-0.8837\\
0.8084	-0.8837\\
1.0195	-0.8837\\
-0.0846	-0.8837\\
-0.5828	-0.8837\\
0.1272	-0.8837\\
0.0259	-0.8837\\
0.0000	-0.8837\\
0.9694	-0.8837\\
0.4942	-0.8837\\
0.0965	-0.8837\\
-0.2786	-0.8837\\
1.1451	-0.8837\\
-0.5302	-0.8837\\
0.7564	-0.8837\\
0.5118	-0.8837\\
-0.3859	-0.8837\\
0.2046	-0.8837\\
0.0817	-0.8837\\
0.9332	-0.8837\\
0.4281	-0.8837\\
0.6211	-0.8837\\
0.3198	-0.8837\\
-0.4659	-0.8837\\
-0.8837	-0.8837\\
-0.0726	-0.8837\\
0.8085	-0.8837\\
-0.9364	-0.8837\\
-0.4801	-0.8837\\
0.2668	-0.8837\\
0.9406	-0.8837\\
-0.5202	-0.8837\\
0.7871	-0.8837\\
-0.5008	-0.8837\\
0.1346	-0.8837\\
1.1880	-0.8837\\
1.0393	-0.8837\\
-0.5207	-0.8837\\
0.9816	-0.8837\\
0.9408	-0.8837\\
1.1764	-0.8837\\
0.0193	-0.8837\\
-0.5620	-0.8837\\
0.0796	-0.8837\\
-0.4695	-0.8837\\
1.0020	-0.8837\\
0.9424	-0.8837\\
0.5136	-0.8837\\
0.3303	-0.8837\\
0.5052	-0.8837\\
-0.3934	-0.8837\\
-0.4657	-0.8837\\
1.1096	-0.8837\\
0.8466	-0.8837\\
0.2997	-0.8837\\
0.1844	-0.8837\\
0.9414	-0.8837\\
1.0799	-0.8837\\
0.8540	-0.8837\\
-1.6300	-0.8837\\
1.4454	-0.8837\\
-0.3172	-0.8837\\
-0.4310	-0.8837\\
1.2699	-0.8837\\
0.0653	-0.8837\\
-0.3863	-0.8837\\
1.9564	-0.8837\\
-0.4932	-0.8837\\
-0.4909	-0.8837\\
0.1502	-0.8837\\
-0.4750	-0.8837\\
0.4353	-0.8837\\
-0.5630	-0.8837\\
-0.5239	-0.8837\\
0.4360	-0.8837\\
0.4204	-0.8837\\
-0.1628	-0.8837\\
0.7853	-0.8837\\
2.0257	-0.8837\\
-0.5190	-0.8837\\
-0.5233	-0.8837\\
0.5497	-0.8837\\
2.8467	-0.8837\\
1.1153	-0.8837\\
0.5291	-0.8837\\
-0.5526	-0.8837\\
0.6193	-0.8837\\
-0.4755	-0.8837\\
-0.5548	-0.8837\\
1.0059	-0.8837\\
-0.5300	-0.8837\\
0.1303	-0.8837\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
0.7667	-0.0726\\
0.8194	-0.0726\\
0.9199	-0.0726\\
0.9281	-0.0726\\
-0.6024	-0.0726\\
0.9805	-0.0726\\
0.8084	-0.0726\\
1.0195	-0.0726\\
-0.0846	-0.0726\\
-0.5828	-0.0726\\
0.1272	-0.0726\\
0.0259	-0.0726\\
0.0000	-0.0726\\
0.9694	-0.0726\\
0.4942	-0.0726\\
0.0965	-0.0726\\
-0.2786	-0.0726\\
1.1451	-0.0726\\
-0.5302	-0.0726\\
0.7564	-0.0726\\
0.5118	-0.0726\\
-0.3859	-0.0726\\
0.2046	-0.0726\\
0.0817	-0.0726\\
0.9332	-0.0726\\
0.4281	-0.0726\\
0.6211	-0.0726\\
0.3198	-0.0726\\
-0.4659	-0.0726\\
-0.8837	-0.0726\\
-0.0726	-0.0726\\
0.8085	-0.0726\\
-0.9364	-0.0726\\
-0.4801	-0.0726\\
0.2668	-0.0726\\
0.9406	-0.0726\\
-0.5202	-0.0726\\
0.7871	-0.0726\\
-0.5008	-0.0726\\
0.1346	-0.0726\\
1.1880	-0.0726\\
1.0393	-0.0726\\
-0.5207	-0.0726\\
0.9816	-0.0726\\
0.9408	-0.0726\\
1.1764	-0.0726\\
0.0193	-0.0726\\
-0.5620	-0.0726\\
0.0796	-0.0726\\
-0.4695	-0.0726\\
1.0020	-0.0726\\
0.9424	-0.0726\\
0.5136	-0.0726\\
0.3303	-0.0726\\
0.5052	-0.0726\\
-0.3934	-0.0726\\
-0.4657	-0.0726\\
1.1096	-0.0726\\
0.8466	-0.0726\\
0.2997	-0.0726\\
0.1844	-0.0726\\
0.9414	-0.0726\\
1.0799	-0.0726\\
0.8540	-0.0726\\
-1.6300	-0.0726\\
1.4454	-0.0726\\
-0.3172	-0.0726\\
-0.4310	-0.0726\\
1.2699	-0.0726\\
0.0653	-0.0726\\
-0.3863	-0.0726\\
1.9564	-0.0726\\
-0.4932	-0.0726\\
-0.4909	-0.0726\\
0.1502	-0.0726\\
-0.4750	-0.0726\\
0.4353	-0.0726\\
-0.5630	-0.0726\\
-0.5239	-0.0726\\
0.4360	-0.0726\\
0.4204	-0.0726\\
-0.1628	-0.0726\\
0.7853	-0.0726\\
2.0257	-0.0726\\
-0.5190	-0.0726\\
-0.5233	-0.0726\\
0.5497	-0.0726\\
2.8467	-0.0726\\
1.1153	-0.0726\\
0.5291	-0.0726\\
-0.5526	-0.0726\\
0.6193	-0.0726\\
-0.4755	-0.0726\\
-0.5548	-0.0726\\
1.0059	-0.0726\\
-0.5300	-0.0726\\
0.1303	-0.0726\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
0.7667	0.8085\\
0.8194	0.8085\\
0.9199	0.8085\\
0.9281	0.8085\\
-0.6024	0.8085\\
0.9805	0.8085\\
0.8084	0.8085\\
1.0195	0.8085\\
-0.0846	0.8085\\
-0.5828	0.8085\\
0.1272	0.8085\\
0.0259	0.8085\\
0.0000	0.8085\\
0.9694	0.8085\\
0.4942	0.8085\\
0.0965	0.8085\\
-0.2786	0.8085\\
1.1451	0.8085\\
-0.5302	0.8085\\
0.7564	0.8085\\
0.5118	0.8085\\
-0.3859	0.8085\\
0.2046	0.8085\\
0.0817	0.8085\\
0.9332	0.8085\\
0.4281	0.8085\\
0.6211	0.8085\\
0.3198	0.8085\\
-0.4659	0.8085\\
-0.8837	0.8085\\
-0.0726	0.8085\\
0.8085	0.8085\\
-0.9364	0.8085\\
-0.4801	0.8085\\
0.2668	0.8085\\
0.9406	0.8085\\
-0.5202	0.8085\\
0.7871	0.8085\\
-0.5008	0.8085\\
0.1346	0.8085\\
1.1880	0.8085\\
1.0393	0.8085\\
-0.5207	0.8085\\
0.9816	0.8085\\
0.9408	0.8085\\
1.1764	0.8085\\
0.0193	0.8085\\
-0.5620	0.8085\\
0.0796	0.8085\\
-0.4695	0.8085\\
1.0020	0.8085\\
0.9424	0.8085\\
0.5136	0.8085\\
0.3303	0.8085\\
0.5052	0.8085\\
-0.3934	0.8085\\
-0.4657	0.8085\\
1.1096	0.8085\\
0.8466	0.8085\\
0.2997	0.8085\\
0.1844	0.8085\\
0.9414	0.8085\\
1.0799	0.8085\\
0.8540	0.8085\\
-1.6300	0.8085\\
1.4454	0.8085\\
-0.3172	0.8085\\
-0.4310	0.8085\\
1.2699	0.8085\\
0.0653	0.8085\\
-0.3863	0.8085\\
1.9564	0.8085\\
-0.4932	0.8085\\
-0.4909	0.8085\\
0.1502	0.8085\\
-0.4750	0.8085\\
0.4353	0.8085\\
-0.5630	0.8085\\
-0.5239	0.8085\\
0.4360	0.8085\\
0.4204	0.8085\\
-0.1628	0.8085\\
0.7853	0.8085\\
2.0257	0.8085\\
-0.5190	0.8085\\
-0.5233	0.8085\\
0.5497	0.8085\\
2.8467	0.8085\\
1.1153	0.8085\\
0.5291	0.8085\\
-0.5526	0.8085\\
0.6193	0.8085\\
-0.4755	0.8085\\
-0.5548	0.8085\\
1.0059	0.8085\\
-0.5300	0.8085\\
0.1303	0.8085\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
0.7667	-0.9364\\
0.8194	-0.9364\\
0.9199	-0.9364\\
0.9281	-0.9364\\
-0.6024	-0.9364\\
0.9805	-0.9364\\
0.8084	-0.9364\\
1.0195	-0.9364\\
-0.0846	-0.9364\\
-0.5828	-0.9364\\
0.1272	-0.9364\\
0.0259	-0.9364\\
0.0000	-0.9364\\
0.9694	-0.9364\\
0.4942	-0.9364\\
0.0965	-0.9364\\
-0.2786	-0.9364\\
1.1451	-0.9364\\
-0.5302	-0.9364\\
0.7564	-0.9364\\
0.5118	-0.9364\\
-0.3859	-0.9364\\
0.2046	-0.9364\\
0.0817	-0.9364\\
0.9332	-0.9364\\
0.4281	-0.9364\\
0.6211	-0.9364\\
0.3198	-0.9364\\
-0.4659	-0.9364\\
-0.8837	-0.9364\\
-0.0726	-0.9364\\
0.8085	-0.9364\\
-0.9364	-0.9364\\
-0.4801	-0.9364\\
0.2668	-0.9364\\
0.9406	-0.9364\\
-0.5202	-0.9364\\
0.7871	-0.9364\\
-0.5008	-0.9364\\
0.1346	-0.9364\\
1.1880	-0.9364\\
1.0393	-0.9364\\
-0.5207	-0.9364\\
0.9816	-0.9364\\
0.9408	-0.9364\\
1.1764	-0.9364\\
0.0193	-0.9364\\
-0.5620	-0.9364\\
0.0796	-0.9364\\
-0.4695	-0.9364\\
1.0020	-0.9364\\
0.9424	-0.9364\\
0.5136	-0.9364\\
0.3303	-0.9364\\
0.5052	-0.9364\\
-0.3934	-0.9364\\
-0.4657	-0.9364\\
1.1096	-0.9364\\
0.8466	-0.9364\\
0.2997	-0.9364\\
0.1844	-0.9364\\
0.9414	-0.9364\\
1.0799	-0.9364\\
0.8540	-0.9364\\
-1.6300	-0.9364\\
1.4454	-0.9364\\
-0.3172	-0.9364\\
-0.4310	-0.9364\\
1.2699	-0.9364\\
0.0653	-0.9364\\
-0.3863	-0.9364\\
1.9564	-0.9364\\
-0.4932	-0.9364\\
-0.4909	-0.9364\\
0.1502	-0.9364\\
-0.4750	-0.9364\\
0.4353	-0.9364\\
-0.5630	-0.9364\\
-0.5239	-0.9364\\
0.4360	-0.9364\\
0.4204	-0.9364\\
-0.1628	-0.9364\\
0.7853	-0.9364\\
2.0257	-0.9364\\
-0.5190	-0.9364\\
-0.5233	-0.9364\\
0.5497	-0.9364\\
2.8467	-0.9364\\
1.1153	-0.9364\\
0.5291	-0.9364\\
-0.5526	-0.9364\\
0.6193	-0.9364\\
-0.4755	-0.9364\\
-0.5548	-0.9364\\
1.0059	-0.9364\\
-0.5300	-0.9364\\
0.1303	-0.9364\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
0.7667	-0.4801\\
0.8194	-0.4801\\
0.9199	-0.4801\\
0.9281	-0.4801\\
-0.6024	-0.4801\\
0.9805	-0.4801\\
0.8084	-0.4801\\
1.0195	-0.4801\\
-0.0846	-0.4801\\
-0.5828	-0.4801\\
0.1272	-0.4801\\
0.0259	-0.4801\\
0.0000	-0.4801\\
0.9694	-0.4801\\
0.4942	-0.4801\\
0.0965	-0.4801\\
-0.2786	-0.4801\\
1.1451	-0.4801\\
-0.5302	-0.4801\\
0.7564	-0.4801\\
0.5118	-0.4801\\
-0.3859	-0.4801\\
0.2046	-0.4801\\
0.0817	-0.4801\\
0.9332	-0.4801\\
0.4281	-0.4801\\
0.6211	-0.4801\\
0.3198	-0.4801\\
-0.4659	-0.4801\\
-0.8837	-0.4801\\
-0.0726	-0.4801\\
0.8085	-0.4801\\
-0.9364	-0.4801\\
-0.4801	-0.4801\\
0.2668	-0.4801\\
0.9406	-0.4801\\
-0.5202	-0.4801\\
0.7871	-0.4801\\
-0.5008	-0.4801\\
0.1346	-0.4801\\
1.1880	-0.4801\\
1.0393	-0.4801\\
-0.5207	-0.4801\\
0.9816	-0.4801\\
0.9408	-0.4801\\
1.1764	-0.4801\\
0.0193	-0.4801\\
-0.5620	-0.4801\\
0.0796	-0.4801\\
-0.4695	-0.4801\\
1.0020	-0.4801\\
0.9424	-0.4801\\
0.5136	-0.4801\\
0.3303	-0.4801\\
0.5052	-0.4801\\
-0.3934	-0.4801\\
-0.4657	-0.4801\\
1.1096	-0.4801\\
0.8466	-0.4801\\
0.2997	-0.4801\\
0.1844	-0.4801\\
0.9414	-0.4801\\
1.0799	-0.4801\\
0.8540	-0.4801\\
-1.6300	-0.4801\\
1.4454	-0.4801\\
-0.3172	-0.4801\\
-0.4310	-0.4801\\
1.2699	-0.4801\\
0.0653	-0.4801\\
-0.3863	-0.4801\\
1.9564	-0.4801\\
-0.4932	-0.4801\\
-0.4909	-0.4801\\
0.1502	-0.4801\\
-0.4750	-0.4801\\
0.4353	-0.4801\\
-0.5630	-0.4801\\
-0.5239	-0.4801\\
0.4360	-0.4801\\
0.4204	-0.4801\\
-0.1628	-0.4801\\
0.7853	-0.4801\\
2.0257	-0.4801\\
-0.5190	-0.4801\\
-0.5233	-0.4801\\
0.5497	-0.4801\\
2.8467	-0.4801\\
1.1153	-0.4801\\
0.5291	-0.4801\\
-0.5526	-0.4801\\
0.6193	-0.4801\\
-0.4755	-0.4801\\
-0.5548	-0.4801\\
1.0059	-0.4801\\
-0.5300	-0.4801\\
0.1303	-0.4801\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
0.7667	0.2668\\
0.8194	0.2668\\
0.9199	0.2668\\
0.9281	0.2668\\
-0.6024	0.2668\\
0.9805	0.2668\\
0.8084	0.2668\\
1.0195	0.2668\\
-0.0846	0.2668\\
-0.5828	0.2668\\
0.1272	0.2668\\
0.0259	0.2668\\
0.0000	0.2668\\
0.9694	0.2668\\
0.4942	0.2668\\
0.0965	0.2668\\
-0.2786	0.2668\\
1.1451	0.2668\\
-0.5302	0.2668\\
0.7564	0.2668\\
0.5118	0.2668\\
-0.3859	0.2668\\
0.2046	0.2668\\
0.0817	0.2668\\
0.9332	0.2668\\
0.4281	0.2668\\
0.6211	0.2668\\
0.3198	0.2668\\
-0.4659	0.2668\\
-0.8837	0.2668\\
-0.0726	0.2668\\
0.8085	0.2668\\
-0.9364	0.2668\\
-0.4801	0.2668\\
0.2668	0.2668\\
0.9406	0.2668\\
-0.5202	0.2668\\
0.7871	0.2668\\
-0.5008	0.2668\\
0.1346	0.2668\\
1.1880	0.2668\\
1.0393	0.2668\\
-0.5207	0.2668\\
0.9816	0.2668\\
0.9408	0.2668\\
1.1764	0.2668\\
0.0193	0.2668\\
-0.5620	0.2668\\
0.0796	0.2668\\
-0.4695	0.2668\\
1.0020	0.2668\\
0.9424	0.2668\\
0.5136	0.2668\\
0.3303	0.2668\\
0.5052	0.2668\\
-0.3934	0.2668\\
-0.4657	0.2668\\
1.1096	0.2668\\
0.8466	0.2668\\
0.2997	0.2668\\
0.1844	0.2668\\
0.9414	0.2668\\
1.0799	0.2668\\
0.8540	0.2668\\
-1.6300	0.2668\\
1.4454	0.2668\\
-0.3172	0.2668\\
-0.4310	0.2668\\
1.2699	0.2668\\
0.0653	0.2668\\
-0.3863	0.2668\\
1.9564	0.2668\\
-0.4932	0.2668\\
-0.4909	0.2668\\
0.1502	0.2668\\
-0.4750	0.2668\\
0.4353	0.2668\\
-0.5630	0.2668\\
-0.5239	0.2668\\
0.4360	0.2668\\
0.4204	0.2668\\
-0.1628	0.2668\\
0.7853	0.2668\\
2.0257	0.2668\\
-0.5190	0.2668\\
-0.5233	0.2668\\
0.5497	0.2668\\
2.8467	0.2668\\
1.1153	0.2668\\
0.5291	0.2668\\
-0.5526	0.2668\\
0.6193	0.2668\\
-0.4755	0.2668\\
-0.5548	0.2668\\
1.0059	0.2668\\
-0.5300	0.2668\\
0.1303	0.2668\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
0.7667	0.9406\\
0.8194	0.9406\\
0.9199	0.9406\\
0.9281	0.9406\\
-0.6024	0.9406\\
0.9805	0.9406\\
0.8084	0.9406\\
1.0195	0.9406\\
-0.0846	0.9406\\
-0.5828	0.9406\\
0.1272	0.9406\\
0.0259	0.9406\\
0.0000	0.9406\\
0.9694	0.9406\\
0.4942	0.9406\\
0.0965	0.9406\\
-0.2786	0.9406\\
1.1451	0.9406\\
-0.5302	0.9406\\
0.7564	0.9406\\
0.5118	0.9406\\
-0.3859	0.9406\\
0.2046	0.9406\\
0.0817	0.9406\\
0.9332	0.9406\\
0.4281	0.9406\\
0.6211	0.9406\\
0.3198	0.9406\\
-0.4659	0.9406\\
-0.8837	0.9406\\
-0.0726	0.9406\\
0.8085	0.9406\\
-0.9364	0.9406\\
-0.4801	0.9406\\
0.2668	0.9406\\
0.9406	0.9406\\
-0.5202	0.9406\\
0.7871	0.9406\\
-0.5008	0.9406\\
0.1346	0.9406\\
1.1880	0.9406\\
1.0393	0.9406\\
-0.5207	0.9406\\
0.9816	0.9406\\
0.9408	0.9406\\
1.1764	0.9406\\
0.0193	0.9406\\
-0.5620	0.9406\\
0.0796	0.9406\\
-0.4695	0.9406\\
1.0020	0.9406\\
0.9424	0.9406\\
0.5136	0.9406\\
0.3303	0.9406\\
0.5052	0.9406\\
-0.3934	0.9406\\
-0.4657	0.9406\\
1.1096	0.9406\\
0.8466	0.9406\\
0.2997	0.9406\\
0.1844	0.9406\\
0.9414	0.9406\\
1.0799	0.9406\\
0.8540	0.9406\\
-1.6300	0.9406\\
1.4454	0.9406\\
-0.3172	0.9406\\
-0.4310	0.9406\\
1.2699	0.9406\\
0.0653	0.9406\\
-0.3863	0.9406\\
1.9564	0.9406\\
-0.4932	0.9406\\
-0.4909	0.9406\\
0.1502	0.9406\\
-0.4750	0.9406\\
0.4353	0.9406\\
-0.5630	0.9406\\
-0.5239	0.9406\\
0.4360	0.9406\\
0.4204	0.9406\\
-0.1628	0.9406\\
0.7853	0.9406\\
2.0257	0.9406\\
-0.5190	0.9406\\
-0.5233	0.9406\\
0.5497	0.9406\\
2.8467	0.9406\\
1.1153	0.9406\\
0.5291	0.9406\\
-0.5526	0.9406\\
0.6193	0.9406\\
-0.4755	0.9406\\
-0.5548	0.9406\\
1.0059	0.9406\\
-0.5300	0.9406\\
0.1303	0.9406\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
0.7667	-0.5202\\
0.8194	-0.5202\\
0.9199	-0.5202\\
0.9281	-0.5202\\
-0.6024	-0.5202\\
0.9805	-0.5202\\
0.8084	-0.5202\\
1.0195	-0.5202\\
-0.0846	-0.5202\\
-0.5828	-0.5202\\
0.1272	-0.5202\\
0.0259	-0.5202\\
0.0000	-0.5202\\
0.9694	-0.5202\\
0.4942	-0.5202\\
0.0965	-0.5202\\
-0.2786	-0.5202\\
1.1451	-0.5202\\
-0.5302	-0.5202\\
0.7564	-0.5202\\
0.5118	-0.5202\\
-0.3859	-0.5202\\
0.2046	-0.5202\\
0.0817	-0.5202\\
0.9332	-0.5202\\
0.4281	-0.5202\\
0.6211	-0.5202\\
0.3198	-0.5202\\
-0.4659	-0.5202\\
-0.8837	-0.5202\\
-0.0726	-0.5202\\
0.8085	-0.5202\\
-0.9364	-0.5202\\
-0.4801	-0.5202\\
0.2668	-0.5202\\
0.9406	-0.5202\\
-0.5202	-0.5202\\
0.7871	-0.5202\\
-0.5008	-0.5202\\
0.1346	-0.5202\\
1.1880	-0.5202\\
1.0393	-0.5202\\
-0.5207	-0.5202\\
0.9816	-0.5202\\
0.9408	-0.5202\\
1.1764	-0.5202\\
0.0193	-0.5202\\
-0.5620	-0.5202\\
0.0796	-0.5202\\
-0.4695	-0.5202\\
1.0020	-0.5202\\
0.9424	-0.5202\\
0.5136	-0.5202\\
0.3303	-0.5202\\
0.5052	-0.5202\\
-0.3934	-0.5202\\
-0.4657	-0.5202\\
1.1096	-0.5202\\
0.8466	-0.5202\\
0.2997	-0.5202\\
0.1844	-0.5202\\
0.9414	-0.5202\\
1.0799	-0.5202\\
0.8540	-0.5202\\
-1.6300	-0.5202\\
1.4454	-0.5202\\
-0.3172	-0.5202\\
-0.4310	-0.5202\\
1.2699	-0.5202\\
0.0653	-0.5202\\
-0.3863	-0.5202\\
1.9564	-0.5202\\
-0.4932	-0.5202\\
-0.4909	-0.5202\\
0.1502	-0.5202\\
-0.4750	-0.5202\\
0.4353	-0.5202\\
-0.5630	-0.5202\\
-0.5239	-0.5202\\
0.4360	-0.5202\\
0.4204	-0.5202\\
-0.1628	-0.5202\\
0.7853	-0.5202\\
2.0257	-0.5202\\
-0.5190	-0.5202\\
-0.5233	-0.5202\\
0.5497	-0.5202\\
2.8467	-0.5202\\
1.1153	-0.5202\\
0.5291	-0.5202\\
-0.5526	-0.5202\\
0.6193	-0.5202\\
-0.4755	-0.5202\\
-0.5548	-0.5202\\
1.0059	-0.5202\\
-0.5300	-0.5202\\
0.1303	-0.5202\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
0.7667	0.7871\\
0.8194	0.7871\\
0.9199	0.7871\\
0.9281	0.7871\\
-0.6024	0.7871\\
0.9805	0.7871\\
0.8084	0.7871\\
1.0195	0.7871\\
-0.0846	0.7871\\
-0.5828	0.7871\\
0.1272	0.7871\\
0.0259	0.7871\\
0.0000	0.7871\\
0.9694	0.7871\\
0.4942	0.7871\\
0.0965	0.7871\\
-0.2786	0.7871\\
1.1451	0.7871\\
-0.5302	0.7871\\
0.7564	0.7871\\
0.5118	0.7871\\
-0.3859	0.7871\\
0.2046	0.7871\\
0.0817	0.7871\\
0.9332	0.7871\\
0.4281	0.7871\\
0.6211	0.7871\\
0.3198	0.7871\\
-0.4659	0.7871\\
-0.8837	0.7871\\
-0.0726	0.7871\\
0.8085	0.7871\\
-0.9364	0.7871\\
-0.4801	0.7871\\
0.2668	0.7871\\
0.9406	0.7871\\
-0.5202	0.7871\\
0.7871	0.7871\\
-0.5008	0.7871\\
0.1346	0.7871\\
1.1880	0.7871\\
1.0393	0.7871\\
-0.5207	0.7871\\
0.9816	0.7871\\
0.9408	0.7871\\
1.1764	0.7871\\
0.0193	0.7871\\
-0.5620	0.7871\\
0.0796	0.7871\\
-0.4695	0.7871\\
1.0020	0.7871\\
0.9424	0.7871\\
0.5136	0.7871\\
0.3303	0.7871\\
0.5052	0.7871\\
-0.3934	0.7871\\
-0.4657	0.7871\\
1.1096	0.7871\\
0.8466	0.7871\\
0.2997	0.7871\\
0.1844	0.7871\\
0.9414	0.7871\\
1.0799	0.7871\\
0.8540	0.7871\\
-1.6300	0.7871\\
1.4454	0.7871\\
-0.3172	0.7871\\
-0.4310	0.7871\\
1.2699	0.7871\\
0.0653	0.7871\\
-0.3863	0.7871\\
1.9564	0.7871\\
-0.4932	0.7871\\
-0.4909	0.7871\\
0.1502	0.7871\\
-0.4750	0.7871\\
0.4353	0.7871\\
-0.5630	0.7871\\
-0.5239	0.7871\\
0.4360	0.7871\\
0.4204	0.7871\\
-0.1628	0.7871\\
0.7853	0.7871\\
2.0257	0.7871\\
-0.5190	0.7871\\
-0.5233	0.7871\\
0.5497	0.7871\\
2.8467	0.7871\\
1.1153	0.7871\\
0.5291	0.7871\\
-0.5526	0.7871\\
0.6193	0.7871\\
-0.4755	0.7871\\
-0.5548	0.7871\\
1.0059	0.7871\\
-0.5300	0.7871\\
0.1303	0.7871\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
0.7667	-0.5008\\
0.8194	-0.5008\\
0.9199	-0.5008\\
0.9281	-0.5008\\
-0.6024	-0.5008\\
0.9805	-0.5008\\
0.8084	-0.5008\\
1.0195	-0.5008\\
-0.0846	-0.5008\\
-0.5828	-0.5008\\
0.1272	-0.5008\\
0.0259	-0.5008\\
0.0000	-0.5008\\
0.9694	-0.5008\\
0.4942	-0.5008\\
0.0965	-0.5008\\
-0.2786	-0.5008\\
1.1451	-0.5008\\
-0.5302	-0.5008\\
0.7564	-0.5008\\
0.5118	-0.5008\\
-0.3859	-0.5008\\
0.2046	-0.5008\\
0.0817	-0.5008\\
0.9332	-0.5008\\
0.4281	-0.5008\\
0.6211	-0.5008\\
0.3198	-0.5008\\
-0.4659	-0.5008\\
-0.8837	-0.5008\\
-0.0726	-0.5008\\
0.8085	-0.5008\\
-0.9364	-0.5008\\
-0.4801	-0.5008\\
0.2668	-0.5008\\
0.9406	-0.5008\\
-0.5202	-0.5008\\
0.7871	-0.5008\\
-0.5008	-0.5008\\
0.1346	-0.5008\\
1.1880	-0.5008\\
1.0393	-0.5008\\
-0.5207	-0.5008\\
0.9816	-0.5008\\
0.9408	-0.5008\\
1.1764	-0.5008\\
0.0193	-0.5008\\
-0.5620	-0.5008\\
0.0796	-0.5008\\
-0.4695	-0.5008\\
1.0020	-0.5008\\
0.9424	-0.5008\\
0.5136	-0.5008\\
0.3303	-0.5008\\
0.5052	-0.5008\\
-0.3934	-0.5008\\
-0.4657	-0.5008\\
1.1096	-0.5008\\
0.8466	-0.5008\\
0.2997	-0.5008\\
0.1844	-0.5008\\
0.9414	-0.5008\\
1.0799	-0.5008\\
0.8540	-0.5008\\
-1.6300	-0.5008\\
1.4454	-0.5008\\
-0.3172	-0.5008\\
-0.4310	-0.5008\\
1.2699	-0.5008\\
0.0653	-0.5008\\
-0.3863	-0.5008\\
1.9564	-0.5008\\
-0.4932	-0.5008\\
-0.4909	-0.5008\\
0.1502	-0.5008\\
-0.4750	-0.5008\\
0.4353	-0.5008\\
-0.5630	-0.5008\\
-0.5239	-0.5008\\
0.4360	-0.5008\\
0.4204	-0.5008\\
-0.1628	-0.5008\\
0.7853	-0.5008\\
2.0257	-0.5008\\
-0.5190	-0.5008\\
-0.5233	-0.5008\\
0.5497	-0.5008\\
2.8467	-0.5008\\
1.1153	-0.5008\\
0.5291	-0.5008\\
-0.5526	-0.5008\\
0.6193	-0.5008\\
-0.4755	-0.5008\\
-0.5548	-0.5008\\
1.0059	-0.5008\\
-0.5300	-0.5008\\
0.1303	-0.5008\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
0.7667	0.1346\\
0.8194	0.1346\\
0.9199	0.1346\\
0.9281	0.1346\\
-0.6024	0.1346\\
0.9805	0.1346\\
0.8084	0.1346\\
1.0195	0.1346\\
-0.0846	0.1346\\
-0.5828	0.1346\\
0.1272	0.1346\\
0.0259	0.1346\\
0.0000	0.1346\\
0.9694	0.1346\\
0.4942	0.1346\\
0.0965	0.1346\\
-0.2786	0.1346\\
1.1451	0.1346\\
-0.5302	0.1346\\
0.7564	0.1346\\
0.5118	0.1346\\
-0.3859	0.1346\\
0.2046	0.1346\\
0.0817	0.1346\\
0.9332	0.1346\\
0.4281	0.1346\\
0.6211	0.1346\\
0.3198	0.1346\\
-0.4659	0.1346\\
-0.8837	0.1346\\
-0.0726	0.1346\\
0.8085	0.1346\\
-0.9364	0.1346\\
-0.4801	0.1346\\
0.2668	0.1346\\
0.9406	0.1346\\
-0.5202	0.1346\\
0.7871	0.1346\\
-0.5008	0.1346\\
0.1346	0.1346\\
1.1880	0.1346\\
1.0393	0.1346\\
-0.5207	0.1346\\
0.9816	0.1346\\
0.9408	0.1346\\
1.1764	0.1346\\
0.0193	0.1346\\
-0.5620	0.1346\\
0.0796	0.1346\\
-0.4695	0.1346\\
1.0020	0.1346\\
0.9424	0.1346\\
0.5136	0.1346\\
0.3303	0.1346\\
0.5052	0.1346\\
-0.3934	0.1346\\
-0.4657	0.1346\\
1.1096	0.1346\\
0.8466	0.1346\\
0.2997	0.1346\\
0.1844	0.1346\\
0.9414	0.1346\\
1.0799	0.1346\\
0.8540	0.1346\\
-1.6300	0.1346\\
1.4454	0.1346\\
-0.3172	0.1346\\
-0.4310	0.1346\\
1.2699	0.1346\\
0.0653	0.1346\\
-0.3863	0.1346\\
1.9564	0.1346\\
-0.4932	0.1346\\
-0.4909	0.1346\\
0.1502	0.1346\\
-0.4750	0.1346\\
0.4353	0.1346\\
-0.5630	0.1346\\
-0.5239	0.1346\\
0.4360	0.1346\\
0.4204	0.1346\\
-0.1628	0.1346\\
0.7853	0.1346\\
2.0257	0.1346\\
-0.5190	0.1346\\
-0.5233	0.1346\\
0.5497	0.1346\\
2.8467	0.1346\\
1.1153	0.1346\\
0.5291	0.1346\\
-0.5526	0.1346\\
0.6193	0.1346\\
-0.4755	0.1346\\
-0.5548	0.1346\\
1.0059	0.1346\\
-0.5300	0.1346\\
0.1303	0.1346\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
0.7667	1.1880\\
0.8194	1.1880\\
0.9199	1.1880\\
0.9281	1.1880\\
-0.6024	1.1880\\
0.9805	1.1880\\
0.8084	1.1880\\
1.0195	1.1880\\
-0.0846	1.1880\\
-0.5828	1.1880\\
0.1272	1.1880\\
0.0259	1.1880\\
0.0000	1.1880\\
0.9694	1.1880\\
0.4942	1.1880\\
0.0965	1.1880\\
-0.2786	1.1880\\
1.1451	1.1880\\
-0.5302	1.1880\\
0.7564	1.1880\\
0.5118	1.1880\\
-0.3859	1.1880\\
0.2046	1.1880\\
0.0817	1.1880\\
0.9332	1.1880\\
0.4281	1.1880\\
0.6211	1.1880\\
0.3198	1.1880\\
-0.4659	1.1880\\
-0.8837	1.1880\\
-0.0726	1.1880\\
0.8085	1.1880\\
-0.9364	1.1880\\
-0.4801	1.1880\\
0.2668	1.1880\\
0.9406	1.1880\\
-0.5202	1.1880\\
0.7871	1.1880\\
-0.5008	1.1880\\
0.1346	1.1880\\
1.1880	1.1880\\
1.0393	1.1880\\
-0.5207	1.1880\\
0.9816	1.1880\\
0.9408	1.1880\\
1.1764	1.1880\\
0.0193	1.1880\\
-0.5620	1.1880\\
0.0796	1.1880\\
-0.4695	1.1880\\
1.0020	1.1880\\
0.9424	1.1880\\
0.5136	1.1880\\
0.3303	1.1880\\
0.5052	1.1880\\
-0.3934	1.1880\\
-0.4657	1.1880\\
1.1096	1.1880\\
0.8466	1.1880\\
0.2997	1.1880\\
0.1844	1.1880\\
0.9414	1.1880\\
1.0799	1.1880\\
0.8540	1.1880\\
-1.6300	1.1880\\
1.4454	1.1880\\
-0.3172	1.1880\\
-0.4310	1.1880\\
1.2699	1.1880\\
0.0653	1.1880\\
-0.3863	1.1880\\
1.9564	1.1880\\
-0.4932	1.1880\\
-0.4909	1.1880\\
0.1502	1.1880\\
-0.4750	1.1880\\
0.4353	1.1880\\
-0.5630	1.1880\\
-0.5239	1.1880\\
0.4360	1.1880\\
0.4204	1.1880\\
-0.1628	1.1880\\
0.7853	1.1880\\
2.0257	1.1880\\
-0.5190	1.1880\\
-0.5233	1.1880\\
0.5497	1.1880\\
2.8467	1.1880\\
1.1153	1.1880\\
0.5291	1.1880\\
-0.5526	1.1880\\
0.6193	1.1880\\
-0.4755	1.1880\\
-0.5548	1.1880\\
1.0059	1.1880\\
-0.5300	1.1880\\
0.1303	1.1880\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
0.7667	1.0393\\
0.8194	1.0393\\
0.9199	1.0393\\
0.9281	1.0393\\
-0.6024	1.0393\\
0.9805	1.0393\\
0.8084	1.0393\\
1.0195	1.0393\\
-0.0846	1.0393\\
-0.5828	1.0393\\
0.1272	1.0393\\
0.0259	1.0393\\
0.0000	1.0393\\
0.9694	1.0393\\
0.4942	1.0393\\
0.0965	1.0393\\
-0.2786	1.0393\\
1.1451	1.0393\\
-0.5302	1.0393\\
0.7564	1.0393\\
0.5118	1.0393\\
-0.3859	1.0393\\
0.2046	1.0393\\
0.0817	1.0393\\
0.9332	1.0393\\
0.4281	1.0393\\
0.6211	1.0393\\
0.3198	1.0393\\
-0.4659	1.0393\\
-0.8837	1.0393\\
-0.0726	1.0393\\
0.8085	1.0393\\
-0.9364	1.0393\\
-0.4801	1.0393\\
0.2668	1.0393\\
0.9406	1.0393\\
-0.5202	1.0393\\
0.7871	1.0393\\
-0.5008	1.0393\\
0.1346	1.0393\\
1.1880	1.0393\\
1.0393	1.0393\\
-0.5207	1.0393\\
0.9816	1.0393\\
0.9408	1.0393\\
1.1764	1.0393\\
0.0193	1.0393\\
-0.5620	1.0393\\
0.0796	1.0393\\
-0.4695	1.0393\\
1.0020	1.0393\\
0.9424	1.0393\\
0.5136	1.0393\\
0.3303	1.0393\\
0.5052	1.0393\\
-0.3934	1.0393\\
-0.4657	1.0393\\
1.1096	1.0393\\
0.8466	1.0393\\
0.2997	1.0393\\
0.1844	1.0393\\
0.9414	1.0393\\
1.0799	1.0393\\
0.8540	1.0393\\
-1.6300	1.0393\\
1.4454	1.0393\\
-0.3172	1.0393\\
-0.4310	1.0393\\
1.2699	1.0393\\
0.0653	1.0393\\
-0.3863	1.0393\\
1.9564	1.0393\\
-0.4932	1.0393\\
-0.4909	1.0393\\
0.1502	1.0393\\
-0.4750	1.0393\\
0.4353	1.0393\\
-0.5630	1.0393\\
-0.5239	1.0393\\
0.4360	1.0393\\
0.4204	1.0393\\
-0.1628	1.0393\\
0.7853	1.0393\\
2.0257	1.0393\\
-0.5190	1.0393\\
-0.5233	1.0393\\
0.5497	1.0393\\
2.8467	1.0393\\
1.1153	1.0393\\
0.5291	1.0393\\
-0.5526	1.0393\\
0.6193	1.0393\\
-0.4755	1.0393\\
-0.5548	1.0393\\
1.0059	1.0393\\
-0.5300	1.0393\\
0.1303	1.0393\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
0.7667	-0.5207\\
0.8194	-0.5207\\
0.9199	-0.5207\\
0.9281	-0.5207\\
-0.6024	-0.5207\\
0.9805	-0.5207\\
0.8084	-0.5207\\
1.0195	-0.5207\\
-0.0846	-0.5207\\
-0.5828	-0.5207\\
0.1272	-0.5207\\
0.0259	-0.5207\\
0.0000	-0.5207\\
0.9694	-0.5207\\
0.4942	-0.5207\\
0.0965	-0.5207\\
-0.2786	-0.5207\\
1.1451	-0.5207\\
-0.5302	-0.5207\\
0.7564	-0.5207\\
0.5118	-0.5207\\
-0.3859	-0.5207\\
0.2046	-0.5207\\
0.0817	-0.5207\\
0.9332	-0.5207\\
0.4281	-0.5207\\
0.6211	-0.5207\\
0.3198	-0.5207\\
-0.4659	-0.5207\\
-0.8837	-0.5207\\
-0.0726	-0.5207\\
0.8085	-0.5207\\
-0.9364	-0.5207\\
-0.4801	-0.5207\\
0.2668	-0.5207\\
0.9406	-0.5207\\
-0.5202	-0.5207\\
0.7871	-0.5207\\
-0.5008	-0.5207\\
0.1346	-0.5207\\
1.1880	-0.5207\\
1.0393	-0.5207\\
-0.5207	-0.5207\\
0.9816	-0.5207\\
0.9408	-0.5207\\
1.1764	-0.5207\\
0.0193	-0.5207\\
-0.5620	-0.5207\\
0.0796	-0.5207\\
-0.4695	-0.5207\\
1.0020	-0.5207\\
0.9424	-0.5207\\
0.5136	-0.5207\\
0.3303	-0.5207\\
0.5052	-0.5207\\
-0.3934	-0.5207\\
-0.4657	-0.5207\\
1.1096	-0.5207\\
0.8466	-0.5207\\
0.2997	-0.5207\\
0.1844	-0.5207\\
0.9414	-0.5207\\
1.0799	-0.5207\\
0.8540	-0.5207\\
-1.6300	-0.5207\\
1.4454	-0.5207\\
-0.3172	-0.5207\\
-0.4310	-0.5207\\
1.2699	-0.5207\\
0.0653	-0.5207\\
-0.3863	-0.5207\\
1.9564	-0.5207\\
-0.4932	-0.5207\\
-0.4909	-0.5207\\
0.1502	-0.5207\\
-0.4750	-0.5207\\
0.4353	-0.5207\\
-0.5630	-0.5207\\
-0.5239	-0.5207\\
0.4360	-0.5207\\
0.4204	-0.5207\\
-0.1628	-0.5207\\
0.7853	-0.5207\\
2.0257	-0.5207\\
-0.5190	-0.5207\\
-0.5233	-0.5207\\
0.5497	-0.5207\\
2.8467	-0.5207\\
1.1153	-0.5207\\
0.5291	-0.5207\\
-0.5526	-0.5207\\
0.6193	-0.5207\\
-0.4755	-0.5207\\
-0.5548	-0.5207\\
1.0059	-0.5207\\
-0.5300	-0.5207\\
0.1303	-0.5207\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
0.7667	0.9816\\
0.8194	0.9816\\
0.9199	0.9816\\
0.9281	0.9816\\
-0.6024	0.9816\\
0.9805	0.9816\\
0.8084	0.9816\\
1.0195	0.9816\\
-0.0846	0.9816\\
-0.5828	0.9816\\
0.1272	0.9816\\
0.0259	0.9816\\
0.0000	0.9816\\
0.9694	0.9816\\
0.4942	0.9816\\
0.0965	0.9816\\
-0.2786	0.9816\\
1.1451	0.9816\\
-0.5302	0.9816\\
0.7564	0.9816\\
0.5118	0.9816\\
-0.3859	0.9816\\
0.2046	0.9816\\
0.0817	0.9816\\
0.9332	0.9816\\
0.4281	0.9816\\
0.6211	0.9816\\
0.3198	0.9816\\
-0.4659	0.9816\\
-0.8837	0.9816\\
-0.0726	0.9816\\
0.8085	0.9816\\
-0.9364	0.9816\\
-0.4801	0.9816\\
0.2668	0.9816\\
0.9406	0.9816\\
-0.5202	0.9816\\
0.7871	0.9816\\
-0.5008	0.9816\\
0.1346	0.9816\\
1.1880	0.9816\\
1.0393	0.9816\\
-0.5207	0.9816\\
0.9816	0.9816\\
0.9408	0.9816\\
1.1764	0.9816\\
0.0193	0.9816\\
-0.5620	0.9816\\
0.0796	0.9816\\
-0.4695	0.9816\\
1.0020	0.9816\\
0.9424	0.9816\\
0.5136	0.9816\\
0.3303	0.9816\\
0.5052	0.9816\\
-0.3934	0.9816\\
-0.4657	0.9816\\
1.1096	0.9816\\
0.8466	0.9816\\
0.2997	0.9816\\
0.1844	0.9816\\
0.9414	0.9816\\
1.0799	0.9816\\
0.8540	0.9816\\
-1.6300	0.9816\\
1.4454	0.9816\\
-0.3172	0.9816\\
-0.4310	0.9816\\
1.2699	0.9816\\
0.0653	0.9816\\
-0.3863	0.9816\\
1.9564	0.9816\\
-0.4932	0.9816\\
-0.4909	0.9816\\
0.1502	0.9816\\
-0.4750	0.9816\\
0.4353	0.9816\\
-0.5630	0.9816\\
-0.5239	0.9816\\
0.4360	0.9816\\
0.4204	0.9816\\
-0.1628	0.9816\\
0.7853	0.9816\\
2.0257	0.9816\\
-0.5190	0.9816\\
-0.5233	0.9816\\
0.5497	0.9816\\
2.8467	0.9816\\
1.1153	0.9816\\
0.5291	0.9816\\
-0.5526	0.9816\\
0.6193	0.9816\\
-0.4755	0.9816\\
-0.5548	0.9816\\
1.0059	0.9816\\
-0.5300	0.9816\\
0.1303	0.9816\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
0.7667	0.9408\\
0.8194	0.9408\\
0.9199	0.9408\\
0.9281	0.9408\\
-0.6024	0.9408\\
0.9805	0.9408\\
0.8084	0.9408\\
1.0195	0.9408\\
-0.0846	0.9408\\
-0.5828	0.9408\\
0.1272	0.9408\\
0.0259	0.9408\\
0.0000	0.9408\\
0.9694	0.9408\\
0.4942	0.9408\\
0.0965	0.9408\\
-0.2786	0.9408\\
1.1451	0.9408\\
-0.5302	0.9408\\
0.7564	0.9408\\
0.5118	0.9408\\
-0.3859	0.9408\\
0.2046	0.9408\\
0.0817	0.9408\\
0.9332	0.9408\\
0.4281	0.9408\\
0.6211	0.9408\\
0.3198	0.9408\\
-0.4659	0.9408\\
-0.8837	0.9408\\
-0.0726	0.9408\\
0.8085	0.9408\\
-0.9364	0.9408\\
-0.4801	0.9408\\
0.2668	0.9408\\
0.9406	0.9408\\
-0.5202	0.9408\\
0.7871	0.9408\\
-0.5008	0.9408\\
0.1346	0.9408\\
1.1880	0.9408\\
1.0393	0.9408\\
-0.5207	0.9408\\
0.9816	0.9408\\
0.9408	0.9408\\
1.1764	0.9408\\
0.0193	0.9408\\
-0.5620	0.9408\\
0.0796	0.9408\\
-0.4695	0.9408\\
1.0020	0.9408\\
0.9424	0.9408\\
0.5136	0.9408\\
0.3303	0.9408\\
0.5052	0.9408\\
-0.3934	0.9408\\
-0.4657	0.9408\\
1.1096	0.9408\\
0.8466	0.9408\\
0.2997	0.9408\\
0.1844	0.9408\\
0.9414	0.9408\\
1.0799	0.9408\\
0.8540	0.9408\\
-1.6300	0.9408\\
1.4454	0.9408\\
-0.3172	0.9408\\
-0.4310	0.9408\\
1.2699	0.9408\\
0.0653	0.9408\\
-0.3863	0.9408\\
1.9564	0.9408\\
-0.4932	0.9408\\
-0.4909	0.9408\\
0.1502	0.9408\\
-0.4750	0.9408\\
0.4353	0.9408\\
-0.5630	0.9408\\
-0.5239	0.9408\\
0.4360	0.9408\\
0.4204	0.9408\\
-0.1628	0.9408\\
0.7853	0.9408\\
2.0257	0.9408\\
-0.5190	0.9408\\
-0.5233	0.9408\\
0.5497	0.9408\\
2.8467	0.9408\\
1.1153	0.9408\\
0.5291	0.9408\\
-0.5526	0.9408\\
0.6193	0.9408\\
-0.4755	0.9408\\
-0.5548	0.9408\\
1.0059	0.9408\\
-0.5300	0.9408\\
0.1303	0.9408\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
0.7667	1.1764\\
0.8194	1.1764\\
0.9199	1.1764\\
0.9281	1.1764\\
-0.6024	1.1764\\
0.9805	1.1764\\
0.8084	1.1764\\
1.0195	1.1764\\
-0.0846	1.1764\\
-0.5828	1.1764\\
0.1272	1.1764\\
0.0259	1.1764\\
0.0000	1.1764\\
0.9694	1.1764\\
0.4942	1.1764\\
0.0965	1.1764\\
-0.2786	1.1764\\
1.1451	1.1764\\
-0.5302	1.1764\\
0.7564	1.1764\\
0.5118	1.1764\\
-0.3859	1.1764\\
0.2046	1.1764\\
0.0817	1.1764\\
0.9332	1.1764\\
0.4281	1.1764\\
0.6211	1.1764\\
0.3198	1.1764\\
-0.4659	1.1764\\
-0.8837	1.1764\\
-0.0726	1.1764\\
0.8085	1.1764\\
-0.9364	1.1764\\
-0.4801	1.1764\\
0.2668	1.1764\\
0.9406	1.1764\\
-0.5202	1.1764\\
0.7871	1.1764\\
-0.5008	1.1764\\
0.1346	1.1764\\
1.1880	1.1764\\
1.0393	1.1764\\
-0.5207	1.1764\\
0.9816	1.1764\\
0.9408	1.1764\\
1.1764	1.1764\\
0.0193	1.1764\\
-0.5620	1.1764\\
0.0796	1.1764\\
-0.4695	1.1764\\
1.0020	1.1764\\
0.9424	1.1764\\
0.5136	1.1764\\
0.3303	1.1764\\
0.5052	1.1764\\
-0.3934	1.1764\\
-0.4657	1.1764\\
1.1096	1.1764\\
0.8466	1.1764\\
0.2997	1.1764\\
0.1844	1.1764\\
0.9414	1.1764\\
1.0799	1.1764\\
0.8540	1.1764\\
-1.6300	1.1764\\
1.4454	1.1764\\
-0.3172	1.1764\\
-0.4310	1.1764\\
1.2699	1.1764\\
0.0653	1.1764\\
-0.3863	1.1764\\
1.9564	1.1764\\
-0.4932	1.1764\\
-0.4909	1.1764\\
0.1502	1.1764\\
-0.4750	1.1764\\
0.4353	1.1764\\
-0.5630	1.1764\\
-0.5239	1.1764\\
0.4360	1.1764\\
0.4204	1.1764\\
-0.1628	1.1764\\
0.7853	1.1764\\
2.0257	1.1764\\
-0.5190	1.1764\\
-0.5233	1.1764\\
0.5497	1.1764\\
2.8467	1.1764\\
1.1153	1.1764\\
0.5291	1.1764\\
-0.5526	1.1764\\
0.6193	1.1764\\
-0.4755	1.1764\\
-0.5548	1.1764\\
1.0059	1.1764\\
-0.5300	1.1764\\
0.1303	1.1764\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
0.7667	0.0193\\
0.8194	0.0193\\
0.9199	0.0193\\
0.9281	0.0193\\
-0.6024	0.0193\\
0.9805	0.0193\\
0.8084	0.0193\\
1.0195	0.0193\\
-0.0846	0.0193\\
-0.5828	0.0193\\
0.1272	0.0193\\
0.0259	0.0193\\
0.0000	0.0193\\
0.9694	0.0193\\
0.4942	0.0193\\
0.0965	0.0193\\
-0.2786	0.0193\\
1.1451	0.0193\\
-0.5302	0.0193\\
0.7564	0.0193\\
0.5118	0.0193\\
-0.3859	0.0193\\
0.2046	0.0193\\
0.0817	0.0193\\
0.9332	0.0193\\
0.4281	0.0193\\
0.6211	0.0193\\
0.3198	0.0193\\
-0.4659	0.0193\\
-0.8837	0.0193\\
-0.0726	0.0193\\
0.8085	0.0193\\
-0.9364	0.0193\\
-0.4801	0.0193\\
0.2668	0.0193\\
0.9406	0.0193\\
-0.5202	0.0193\\
0.7871	0.0193\\
-0.5008	0.0193\\
0.1346	0.0193\\
1.1880	0.0193\\
1.0393	0.0193\\
-0.5207	0.0193\\
0.9816	0.0193\\
0.9408	0.0193\\
1.1764	0.0193\\
0.0193	0.0193\\
-0.5620	0.0193\\
0.0796	0.0193\\
-0.4695	0.0193\\
1.0020	0.0193\\
0.9424	0.0193\\
0.5136	0.0193\\
0.3303	0.0193\\
0.5052	0.0193\\
-0.3934	0.0193\\
-0.4657	0.0193\\
1.1096	0.0193\\
0.8466	0.0193\\
0.2997	0.0193\\
0.1844	0.0193\\
0.9414	0.0193\\
1.0799	0.0193\\
0.8540	0.0193\\
-1.6300	0.0193\\
1.4454	0.0193\\
-0.3172	0.0193\\
-0.4310	0.0193\\
1.2699	0.0193\\
0.0653	0.0193\\
-0.3863	0.0193\\
1.9564	0.0193\\
-0.4932	0.0193\\
-0.4909	0.0193\\
0.1502	0.0193\\
-0.4750	0.0193\\
0.4353	0.0193\\
-0.5630	0.0193\\
-0.5239	0.0193\\
0.4360	0.0193\\
0.4204	0.0193\\
-0.1628	0.0193\\
0.7853	0.0193\\
2.0257	0.0193\\
-0.5190	0.0193\\
-0.5233	0.0193\\
0.5497	0.0193\\
2.8467	0.0193\\
1.1153	0.0193\\
0.5291	0.0193\\
-0.5526	0.0193\\
0.6193	0.0193\\
-0.4755	0.0193\\
-0.5548	0.0193\\
1.0059	0.0193\\
-0.5300	0.0193\\
0.1303	0.0193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
0.7667	-0.5620\\
0.8194	-0.5620\\
0.9199	-0.5620\\
0.9281	-0.5620\\
-0.6024	-0.5620\\
0.9805	-0.5620\\
0.8084	-0.5620\\
1.0195	-0.5620\\
-0.0846	-0.5620\\
-0.5828	-0.5620\\
0.1272	-0.5620\\
0.0259	-0.5620\\
0.0000	-0.5620\\
0.9694	-0.5620\\
0.4942	-0.5620\\
0.0965	-0.5620\\
-0.2786	-0.5620\\
1.1451	-0.5620\\
-0.5302	-0.5620\\
0.7564	-0.5620\\
0.5118	-0.5620\\
-0.3859	-0.5620\\
0.2046	-0.5620\\
0.0817	-0.5620\\
0.9332	-0.5620\\
0.4281	-0.5620\\
0.6211	-0.5620\\
0.3198	-0.5620\\
-0.4659	-0.5620\\
-0.8837	-0.5620\\
-0.0726	-0.5620\\
0.8085	-0.5620\\
-0.9364	-0.5620\\
-0.4801	-0.5620\\
0.2668	-0.5620\\
0.9406	-0.5620\\
-0.5202	-0.5620\\
0.7871	-0.5620\\
-0.5008	-0.5620\\
0.1346	-0.5620\\
1.1880	-0.5620\\
1.0393	-0.5620\\
-0.5207	-0.5620\\
0.9816	-0.5620\\
0.9408	-0.5620\\
1.1764	-0.5620\\
0.0193	-0.5620\\
-0.5620	-0.5620\\
0.0796	-0.5620\\
-0.4695	-0.5620\\
1.0020	-0.5620\\
0.9424	-0.5620\\
0.5136	-0.5620\\
0.3303	-0.5620\\
0.5052	-0.5620\\
-0.3934	-0.5620\\
-0.4657	-0.5620\\
1.1096	-0.5620\\
0.8466	-0.5620\\
0.2997	-0.5620\\
0.1844	-0.5620\\
0.9414	-0.5620\\
1.0799	-0.5620\\
0.8540	-0.5620\\
-1.6300	-0.5620\\
1.4454	-0.5620\\
-0.3172	-0.5620\\
-0.4310	-0.5620\\
1.2699	-0.5620\\
0.0653	-0.5620\\
-0.3863	-0.5620\\
1.9564	-0.5620\\
-0.4932	-0.5620\\
-0.4909	-0.5620\\
0.1502	-0.5620\\
-0.4750	-0.5620\\
0.4353	-0.5620\\
-0.5630	-0.5620\\
-0.5239	-0.5620\\
0.4360	-0.5620\\
0.4204	-0.5620\\
-0.1628	-0.5620\\
0.7853	-0.5620\\
2.0257	-0.5620\\
-0.5190	-0.5620\\
-0.5233	-0.5620\\
0.5497	-0.5620\\
2.8467	-0.5620\\
1.1153	-0.5620\\
0.5291	-0.5620\\
-0.5526	-0.5620\\
0.6193	-0.5620\\
-0.4755	-0.5620\\
-0.5548	-0.5620\\
1.0059	-0.5620\\
-0.5300	-0.5620\\
0.1303	-0.5620\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
0.7667	0.0796\\
0.8194	0.0796\\
0.9199	0.0796\\
0.9281	0.0796\\
-0.6024	0.0796\\
0.9805	0.0796\\
0.8084	0.0796\\
1.0195	0.0796\\
-0.0846	0.0796\\
-0.5828	0.0796\\
0.1272	0.0796\\
0.0259	0.0796\\
0.0000	0.0796\\
0.9694	0.0796\\
0.4942	0.0796\\
0.0965	0.0796\\
-0.2786	0.0796\\
1.1451	0.0796\\
-0.5302	0.0796\\
0.7564	0.0796\\
0.5118	0.0796\\
-0.3859	0.0796\\
0.2046	0.0796\\
0.0817	0.0796\\
0.9332	0.0796\\
0.4281	0.0796\\
0.6211	0.0796\\
0.3198	0.0796\\
-0.4659	0.0796\\
-0.8837	0.0796\\
-0.0726	0.0796\\
0.8085	0.0796\\
-0.9364	0.0796\\
-0.4801	0.0796\\
0.2668	0.0796\\
0.9406	0.0796\\
-0.5202	0.0796\\
0.7871	0.0796\\
-0.5008	0.0796\\
0.1346	0.0796\\
1.1880	0.0796\\
1.0393	0.0796\\
-0.5207	0.0796\\
0.9816	0.0796\\
0.9408	0.0796\\
1.1764	0.0796\\
0.0193	0.0796\\
-0.5620	0.0796\\
0.0796	0.0796\\
-0.4695	0.0796\\
1.0020	0.0796\\
0.9424	0.0796\\
0.5136	0.0796\\
0.3303	0.0796\\
0.5052	0.0796\\
-0.3934	0.0796\\
-0.4657	0.0796\\
1.1096	0.0796\\
0.8466	0.0796\\
0.2997	0.0796\\
0.1844	0.0796\\
0.9414	0.0796\\
1.0799	0.0796\\
0.8540	0.0796\\
-1.6300	0.0796\\
1.4454	0.0796\\
-0.3172	0.0796\\
-0.4310	0.0796\\
1.2699	0.0796\\
0.0653	0.0796\\
-0.3863	0.0796\\
1.9564	0.0796\\
-0.4932	0.0796\\
-0.4909	0.0796\\
0.1502	0.0796\\
-0.4750	0.0796\\
0.4353	0.0796\\
-0.5630	0.0796\\
-0.5239	0.0796\\
0.4360	0.0796\\
0.4204	0.0796\\
-0.1628	0.0796\\
0.7853	0.0796\\
2.0257	0.0796\\
-0.5190	0.0796\\
-0.5233	0.0796\\
0.5497	0.0796\\
2.8467	0.0796\\
1.1153	0.0796\\
0.5291	0.0796\\
-0.5526	0.0796\\
0.6193	0.0796\\
-0.4755	0.0796\\
-0.5548	0.0796\\
1.0059	0.0796\\
-0.5300	0.0796\\
0.1303	0.0796\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
0.7667	-0.4695\\
0.8194	-0.4695\\
0.9199	-0.4695\\
0.9281	-0.4695\\
-0.6024	-0.4695\\
0.9805	-0.4695\\
0.8084	-0.4695\\
1.0195	-0.4695\\
-0.0846	-0.4695\\
-0.5828	-0.4695\\
0.1272	-0.4695\\
0.0259	-0.4695\\
0.0000	-0.4695\\
0.9694	-0.4695\\
0.4942	-0.4695\\
0.0965	-0.4695\\
-0.2786	-0.4695\\
1.1451	-0.4695\\
-0.5302	-0.4695\\
0.7564	-0.4695\\
0.5118	-0.4695\\
-0.3859	-0.4695\\
0.2046	-0.4695\\
0.0817	-0.4695\\
0.9332	-0.4695\\
0.4281	-0.4695\\
0.6211	-0.4695\\
0.3198	-0.4695\\
-0.4659	-0.4695\\
-0.8837	-0.4695\\
-0.0726	-0.4695\\
0.8085	-0.4695\\
-0.9364	-0.4695\\
-0.4801	-0.4695\\
0.2668	-0.4695\\
0.9406	-0.4695\\
-0.5202	-0.4695\\
0.7871	-0.4695\\
-0.5008	-0.4695\\
0.1346	-0.4695\\
1.1880	-0.4695\\
1.0393	-0.4695\\
-0.5207	-0.4695\\
0.9816	-0.4695\\
0.9408	-0.4695\\
1.1764	-0.4695\\
0.0193	-0.4695\\
-0.5620	-0.4695\\
0.0796	-0.4695\\
-0.4695	-0.4695\\
1.0020	-0.4695\\
0.9424	-0.4695\\
0.5136	-0.4695\\
0.3303	-0.4695\\
0.5052	-0.4695\\
-0.3934	-0.4695\\
-0.4657	-0.4695\\
1.1096	-0.4695\\
0.8466	-0.4695\\
0.2997	-0.4695\\
0.1844	-0.4695\\
0.9414	-0.4695\\
1.0799	-0.4695\\
0.8540	-0.4695\\
-1.6300	-0.4695\\
1.4454	-0.4695\\
-0.3172	-0.4695\\
-0.4310	-0.4695\\
1.2699	-0.4695\\
0.0653	-0.4695\\
-0.3863	-0.4695\\
1.9564	-0.4695\\
-0.4932	-0.4695\\
-0.4909	-0.4695\\
0.1502	-0.4695\\
-0.4750	-0.4695\\
0.4353	-0.4695\\
-0.5630	-0.4695\\
-0.5239	-0.4695\\
0.4360	-0.4695\\
0.4204	-0.4695\\
-0.1628	-0.4695\\
0.7853	-0.4695\\
2.0257	-0.4695\\
-0.5190	-0.4695\\
-0.5233	-0.4695\\
0.5497	-0.4695\\
2.8467	-0.4695\\
1.1153	-0.4695\\
0.5291	-0.4695\\
-0.5526	-0.4695\\
0.6193	-0.4695\\
-0.4755	-0.4695\\
-0.5548	-0.4695\\
1.0059	-0.4695\\
-0.5300	-0.4695\\
0.1303	-0.4695\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
0.7667	1.0020\\
0.8194	1.0020\\
0.9199	1.0020\\
0.9281	1.0020\\
-0.6024	1.0020\\
0.9805	1.0020\\
0.8084	1.0020\\
1.0195	1.0020\\
-0.0846	1.0020\\
-0.5828	1.0020\\
0.1272	1.0020\\
0.0259	1.0020\\
0.0000	1.0020\\
0.9694	1.0020\\
0.4942	1.0020\\
0.0965	1.0020\\
-0.2786	1.0020\\
1.1451	1.0020\\
-0.5302	1.0020\\
0.7564	1.0020\\
0.5118	1.0020\\
-0.3859	1.0020\\
0.2046	1.0020\\
0.0817	1.0020\\
0.9332	1.0020\\
0.4281	1.0020\\
0.6211	1.0020\\
0.3198	1.0020\\
-0.4659	1.0020\\
-0.8837	1.0020\\
-0.0726	1.0020\\
0.8085	1.0020\\
-0.9364	1.0020\\
-0.4801	1.0020\\
0.2668	1.0020\\
0.9406	1.0020\\
-0.5202	1.0020\\
0.7871	1.0020\\
-0.5008	1.0020\\
0.1346	1.0020\\
1.1880	1.0020\\
1.0393	1.0020\\
-0.5207	1.0020\\
0.9816	1.0020\\
0.9408	1.0020\\
1.1764	1.0020\\
0.0193	1.0020\\
-0.5620	1.0020\\
0.0796	1.0020\\
-0.4695	1.0020\\
1.0020	1.0020\\
0.9424	1.0020\\
0.5136	1.0020\\
0.3303	1.0020\\
0.5052	1.0020\\
-0.3934	1.0020\\
-0.4657	1.0020\\
1.1096	1.0020\\
0.8466	1.0020\\
0.2997	1.0020\\
0.1844	1.0020\\
0.9414	1.0020\\
1.0799	1.0020\\
0.8540	1.0020\\
-1.6300	1.0020\\
1.4454	1.0020\\
-0.3172	1.0020\\
-0.4310	1.0020\\
1.2699	1.0020\\
0.0653	1.0020\\
-0.3863	1.0020\\
1.9564	1.0020\\
-0.4932	1.0020\\
-0.4909	1.0020\\
0.1502	1.0020\\
-0.4750	1.0020\\
0.4353	1.0020\\
-0.5630	1.0020\\
-0.5239	1.0020\\
0.4360	1.0020\\
0.4204	1.0020\\
-0.1628	1.0020\\
0.7853	1.0020\\
2.0257	1.0020\\
-0.5190	1.0020\\
-0.5233	1.0020\\
0.5497	1.0020\\
2.8467	1.0020\\
1.1153	1.0020\\
0.5291	1.0020\\
-0.5526	1.0020\\
0.6193	1.0020\\
-0.4755	1.0020\\
-0.5548	1.0020\\
1.0059	1.0020\\
-0.5300	1.0020\\
0.1303	1.0020\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
0.7667	0.9424\\
0.8194	0.9424\\
0.9199	0.9424\\
0.9281	0.9424\\
-0.6024	0.9424\\
0.9805	0.9424\\
0.8084	0.9424\\
1.0195	0.9424\\
-0.0846	0.9424\\
-0.5828	0.9424\\
0.1272	0.9424\\
0.0259	0.9424\\
0.0000	0.9424\\
0.9694	0.9424\\
0.4942	0.9424\\
0.0965	0.9424\\
-0.2786	0.9424\\
1.1451	0.9424\\
-0.5302	0.9424\\
0.7564	0.9424\\
0.5118	0.9424\\
-0.3859	0.9424\\
0.2046	0.9424\\
0.0817	0.9424\\
0.9332	0.9424\\
0.4281	0.9424\\
0.6211	0.9424\\
0.3198	0.9424\\
-0.4659	0.9424\\
-0.8837	0.9424\\
-0.0726	0.9424\\
0.8085	0.9424\\
-0.9364	0.9424\\
-0.4801	0.9424\\
0.2668	0.9424\\
0.9406	0.9424\\
-0.5202	0.9424\\
0.7871	0.9424\\
-0.5008	0.9424\\
0.1346	0.9424\\
1.1880	0.9424\\
1.0393	0.9424\\
-0.5207	0.9424\\
0.9816	0.9424\\
0.9408	0.9424\\
1.1764	0.9424\\
0.0193	0.9424\\
-0.5620	0.9424\\
0.0796	0.9424\\
-0.4695	0.9424\\
1.0020	0.9424\\
0.9424	0.9424\\
0.5136	0.9424\\
0.3303	0.9424\\
0.5052	0.9424\\
-0.3934	0.9424\\
-0.4657	0.9424\\
1.1096	0.9424\\
0.8466	0.9424\\
0.2997	0.9424\\
0.1844	0.9424\\
0.9414	0.9424\\
1.0799	0.9424\\
0.8540	0.9424\\
-1.6300	0.9424\\
1.4454	0.9424\\
-0.3172	0.9424\\
-0.4310	0.9424\\
1.2699	0.9424\\
0.0653	0.9424\\
-0.3863	0.9424\\
1.9564	0.9424\\
-0.4932	0.9424\\
-0.4909	0.9424\\
0.1502	0.9424\\
-0.4750	0.9424\\
0.4353	0.9424\\
-0.5630	0.9424\\
-0.5239	0.9424\\
0.4360	0.9424\\
0.4204	0.9424\\
-0.1628	0.9424\\
0.7853	0.9424\\
2.0257	0.9424\\
-0.5190	0.9424\\
-0.5233	0.9424\\
0.5497	0.9424\\
2.8467	0.9424\\
1.1153	0.9424\\
0.5291	0.9424\\
-0.5526	0.9424\\
0.6193	0.9424\\
-0.4755	0.9424\\
-0.5548	0.9424\\
1.0059	0.9424\\
-0.5300	0.9424\\
0.1303	0.9424\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
0.7667	0.5136\\
0.8194	0.5136\\
0.9199	0.5136\\
0.9281	0.5136\\
-0.6024	0.5136\\
0.9805	0.5136\\
0.8084	0.5136\\
1.0195	0.5136\\
-0.0846	0.5136\\
-0.5828	0.5136\\
0.1272	0.5136\\
0.0259	0.5136\\
0.0000	0.5136\\
0.9694	0.5136\\
0.4942	0.5136\\
0.0965	0.5136\\
-0.2786	0.5136\\
1.1451	0.5136\\
-0.5302	0.5136\\
0.7564	0.5136\\
0.5118	0.5136\\
-0.3859	0.5136\\
0.2046	0.5136\\
0.0817	0.5136\\
0.9332	0.5136\\
0.4281	0.5136\\
0.6211	0.5136\\
0.3198	0.5136\\
-0.4659	0.5136\\
-0.8837	0.5136\\
-0.0726	0.5136\\
0.8085	0.5136\\
-0.9364	0.5136\\
-0.4801	0.5136\\
0.2668	0.5136\\
0.9406	0.5136\\
-0.5202	0.5136\\
0.7871	0.5136\\
-0.5008	0.5136\\
0.1346	0.5136\\
1.1880	0.5136\\
1.0393	0.5136\\
-0.5207	0.5136\\
0.9816	0.5136\\
0.9408	0.5136\\
1.1764	0.5136\\
0.0193	0.5136\\
-0.5620	0.5136\\
0.0796	0.5136\\
-0.4695	0.5136\\
1.0020	0.5136\\
0.9424	0.5136\\
0.5136	0.5136\\
0.3303	0.5136\\
0.5052	0.5136\\
-0.3934	0.5136\\
-0.4657	0.5136\\
1.1096	0.5136\\
0.8466	0.5136\\
0.2997	0.5136\\
0.1844	0.5136\\
0.9414	0.5136\\
1.0799	0.5136\\
0.8540	0.5136\\
-1.6300	0.5136\\
1.4454	0.5136\\
-0.3172	0.5136\\
-0.4310	0.5136\\
1.2699	0.5136\\
0.0653	0.5136\\
-0.3863	0.5136\\
1.9564	0.5136\\
-0.4932	0.5136\\
-0.4909	0.5136\\
0.1502	0.5136\\
-0.4750	0.5136\\
0.4353	0.5136\\
-0.5630	0.5136\\
-0.5239	0.5136\\
0.4360	0.5136\\
0.4204	0.5136\\
-0.1628	0.5136\\
0.7853	0.5136\\
2.0257	0.5136\\
-0.5190	0.5136\\
-0.5233	0.5136\\
0.5497	0.5136\\
2.8467	0.5136\\
1.1153	0.5136\\
0.5291	0.5136\\
-0.5526	0.5136\\
0.6193	0.5136\\
-0.4755	0.5136\\
-0.5548	0.5136\\
1.0059	0.5136\\
-0.5300	0.5136\\
0.1303	0.5136\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
0.7667	0.3303\\
0.8194	0.3303\\
0.9199	0.3303\\
0.9281	0.3303\\
-0.6024	0.3303\\
0.9805	0.3303\\
0.8084	0.3303\\
1.0195	0.3303\\
-0.0846	0.3303\\
-0.5828	0.3303\\
0.1272	0.3303\\
0.0259	0.3303\\
0.0000	0.3303\\
0.9694	0.3303\\
0.4942	0.3303\\
0.0965	0.3303\\
-0.2786	0.3303\\
1.1451	0.3303\\
-0.5302	0.3303\\
0.7564	0.3303\\
0.5118	0.3303\\
-0.3859	0.3303\\
0.2046	0.3303\\
0.0817	0.3303\\
0.9332	0.3303\\
0.4281	0.3303\\
0.6211	0.3303\\
0.3198	0.3303\\
-0.4659	0.3303\\
-0.8837	0.3303\\
-0.0726	0.3303\\
0.8085	0.3303\\
-0.9364	0.3303\\
-0.4801	0.3303\\
0.2668	0.3303\\
0.9406	0.3303\\
-0.5202	0.3303\\
0.7871	0.3303\\
-0.5008	0.3303\\
0.1346	0.3303\\
1.1880	0.3303\\
1.0393	0.3303\\
-0.5207	0.3303\\
0.9816	0.3303\\
0.9408	0.3303\\
1.1764	0.3303\\
0.0193	0.3303\\
-0.5620	0.3303\\
0.0796	0.3303\\
-0.4695	0.3303\\
1.0020	0.3303\\
0.9424	0.3303\\
0.5136	0.3303\\
0.3303	0.3303\\
0.5052	0.3303\\
-0.3934	0.3303\\
-0.4657	0.3303\\
1.1096	0.3303\\
0.8466	0.3303\\
0.2997	0.3303\\
0.1844	0.3303\\
0.9414	0.3303\\
1.0799	0.3303\\
0.8540	0.3303\\
-1.6300	0.3303\\
1.4454	0.3303\\
-0.3172	0.3303\\
-0.4310	0.3303\\
1.2699	0.3303\\
0.0653	0.3303\\
-0.3863	0.3303\\
1.9564	0.3303\\
-0.4932	0.3303\\
-0.4909	0.3303\\
0.1502	0.3303\\
-0.4750	0.3303\\
0.4353	0.3303\\
-0.5630	0.3303\\
-0.5239	0.3303\\
0.4360	0.3303\\
0.4204	0.3303\\
-0.1628	0.3303\\
0.7853	0.3303\\
2.0257	0.3303\\
-0.5190	0.3303\\
-0.5233	0.3303\\
0.5497	0.3303\\
2.8467	0.3303\\
1.1153	0.3303\\
0.5291	0.3303\\
-0.5526	0.3303\\
0.6193	0.3303\\
-0.4755	0.3303\\
-0.5548	0.3303\\
1.0059	0.3303\\
-0.5300	0.3303\\
0.1303	0.3303\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
0.7667	0.5052\\
0.8194	0.5052\\
0.9199	0.5052\\
0.9281	0.5052\\
-0.6024	0.5052\\
0.9805	0.5052\\
0.8084	0.5052\\
1.0195	0.5052\\
-0.0846	0.5052\\
-0.5828	0.5052\\
0.1272	0.5052\\
0.0259	0.5052\\
0.0000	0.5052\\
0.9694	0.5052\\
0.4942	0.5052\\
0.0965	0.5052\\
-0.2786	0.5052\\
1.1451	0.5052\\
-0.5302	0.5052\\
0.7564	0.5052\\
0.5118	0.5052\\
-0.3859	0.5052\\
0.2046	0.5052\\
0.0817	0.5052\\
0.9332	0.5052\\
0.4281	0.5052\\
0.6211	0.5052\\
0.3198	0.5052\\
-0.4659	0.5052\\
-0.8837	0.5052\\
-0.0726	0.5052\\
0.8085	0.5052\\
-0.9364	0.5052\\
-0.4801	0.5052\\
0.2668	0.5052\\
0.9406	0.5052\\
-0.5202	0.5052\\
0.7871	0.5052\\
-0.5008	0.5052\\
0.1346	0.5052\\
1.1880	0.5052\\
1.0393	0.5052\\
-0.5207	0.5052\\
0.9816	0.5052\\
0.9408	0.5052\\
1.1764	0.5052\\
0.0193	0.5052\\
-0.5620	0.5052\\
0.0796	0.5052\\
-0.4695	0.5052\\
1.0020	0.5052\\
0.9424	0.5052\\
0.5136	0.5052\\
0.3303	0.5052\\
0.5052	0.5052\\
-0.3934	0.5052\\
-0.4657	0.5052\\
1.1096	0.5052\\
0.8466	0.5052\\
0.2997	0.5052\\
0.1844	0.5052\\
0.9414	0.5052\\
1.0799	0.5052\\
0.8540	0.5052\\
-1.6300	0.5052\\
1.4454	0.5052\\
-0.3172	0.5052\\
-0.4310	0.5052\\
1.2699	0.5052\\
0.0653	0.5052\\
-0.3863	0.5052\\
1.9564	0.5052\\
-0.4932	0.5052\\
-0.4909	0.5052\\
0.1502	0.5052\\
-0.4750	0.5052\\
0.4353	0.5052\\
-0.5630	0.5052\\
-0.5239	0.5052\\
0.4360	0.5052\\
0.4204	0.5052\\
-0.1628	0.5052\\
0.7853	0.5052\\
2.0257	0.5052\\
-0.5190	0.5052\\
-0.5233	0.5052\\
0.5497	0.5052\\
2.8467	0.5052\\
1.1153	0.5052\\
0.5291	0.5052\\
-0.5526	0.5052\\
0.6193	0.5052\\
-0.4755	0.5052\\
-0.5548	0.5052\\
1.0059	0.5052\\
-0.5300	0.5052\\
0.1303	0.5052\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
0.7667	-0.3934\\
0.8194	-0.3934\\
0.9199	-0.3934\\
0.9281	-0.3934\\
-0.6024	-0.3934\\
0.9805	-0.3934\\
0.8084	-0.3934\\
1.0195	-0.3934\\
-0.0846	-0.3934\\
-0.5828	-0.3934\\
0.1272	-0.3934\\
0.0259	-0.3934\\
0.0000	-0.3934\\
0.9694	-0.3934\\
0.4942	-0.3934\\
0.0965	-0.3934\\
-0.2786	-0.3934\\
1.1451	-0.3934\\
-0.5302	-0.3934\\
0.7564	-0.3934\\
0.5118	-0.3934\\
-0.3859	-0.3934\\
0.2046	-0.3934\\
0.0817	-0.3934\\
0.9332	-0.3934\\
0.4281	-0.3934\\
0.6211	-0.3934\\
0.3198	-0.3934\\
-0.4659	-0.3934\\
-0.8837	-0.3934\\
-0.0726	-0.3934\\
0.8085	-0.3934\\
-0.9364	-0.3934\\
-0.4801	-0.3934\\
0.2668	-0.3934\\
0.9406	-0.3934\\
-0.5202	-0.3934\\
0.7871	-0.3934\\
-0.5008	-0.3934\\
0.1346	-0.3934\\
1.1880	-0.3934\\
1.0393	-0.3934\\
-0.5207	-0.3934\\
0.9816	-0.3934\\
0.9408	-0.3934\\
1.1764	-0.3934\\
0.0193	-0.3934\\
-0.5620	-0.3934\\
0.0796	-0.3934\\
-0.4695	-0.3934\\
1.0020	-0.3934\\
0.9424	-0.3934\\
0.5136	-0.3934\\
0.3303	-0.3934\\
0.5052	-0.3934\\
-0.3934	-0.3934\\
-0.4657	-0.3934\\
1.1096	-0.3934\\
0.8466	-0.3934\\
0.2997	-0.3934\\
0.1844	-0.3934\\
0.9414	-0.3934\\
1.0799	-0.3934\\
0.8540	-0.3934\\
-1.6300	-0.3934\\
1.4454	-0.3934\\
-0.3172	-0.3934\\
-0.4310	-0.3934\\
1.2699	-0.3934\\
0.0653	-0.3934\\
-0.3863	-0.3934\\
1.9564	-0.3934\\
-0.4932	-0.3934\\
-0.4909	-0.3934\\
0.1502	-0.3934\\
-0.4750	-0.3934\\
0.4353	-0.3934\\
-0.5630	-0.3934\\
-0.5239	-0.3934\\
0.4360	-0.3934\\
0.4204	-0.3934\\
-0.1628	-0.3934\\
0.7853	-0.3934\\
2.0257	-0.3934\\
-0.5190	-0.3934\\
-0.5233	-0.3934\\
0.5497	-0.3934\\
2.8467	-0.3934\\
1.1153	-0.3934\\
0.5291	-0.3934\\
-0.5526	-0.3934\\
0.6193	-0.3934\\
-0.4755	-0.3934\\
-0.5548	-0.3934\\
1.0059	-0.3934\\
-0.5300	-0.3934\\
0.1303	-0.3934\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
0.7667	-0.4657\\
0.8194	-0.4657\\
0.9199	-0.4657\\
0.9281	-0.4657\\
-0.6024	-0.4657\\
0.9805	-0.4657\\
0.8084	-0.4657\\
1.0195	-0.4657\\
-0.0846	-0.4657\\
-0.5828	-0.4657\\
0.1272	-0.4657\\
0.0259	-0.4657\\
0.0000	-0.4657\\
0.9694	-0.4657\\
0.4942	-0.4657\\
0.0965	-0.4657\\
-0.2786	-0.4657\\
1.1451	-0.4657\\
-0.5302	-0.4657\\
0.7564	-0.4657\\
0.5118	-0.4657\\
-0.3859	-0.4657\\
0.2046	-0.4657\\
0.0817	-0.4657\\
0.9332	-0.4657\\
0.4281	-0.4657\\
0.6211	-0.4657\\
0.3198	-0.4657\\
-0.4659	-0.4657\\
-0.8837	-0.4657\\
-0.0726	-0.4657\\
0.8085	-0.4657\\
-0.9364	-0.4657\\
-0.4801	-0.4657\\
0.2668	-0.4657\\
0.9406	-0.4657\\
-0.5202	-0.4657\\
0.7871	-0.4657\\
-0.5008	-0.4657\\
0.1346	-0.4657\\
1.1880	-0.4657\\
1.0393	-0.4657\\
-0.5207	-0.4657\\
0.9816	-0.4657\\
0.9408	-0.4657\\
1.1764	-0.4657\\
0.0193	-0.4657\\
-0.5620	-0.4657\\
0.0796	-0.4657\\
-0.4695	-0.4657\\
1.0020	-0.4657\\
0.9424	-0.4657\\
0.5136	-0.4657\\
0.3303	-0.4657\\
0.5052	-0.4657\\
-0.3934	-0.4657\\
-0.4657	-0.4657\\
1.1096	-0.4657\\
0.8466	-0.4657\\
0.2997	-0.4657\\
0.1844	-0.4657\\
0.9414	-0.4657\\
1.0799	-0.4657\\
0.8540	-0.4657\\
-1.6300	-0.4657\\
1.4454	-0.4657\\
-0.3172	-0.4657\\
-0.4310	-0.4657\\
1.2699	-0.4657\\
0.0653	-0.4657\\
-0.3863	-0.4657\\
1.9564	-0.4657\\
-0.4932	-0.4657\\
-0.4909	-0.4657\\
0.1502	-0.4657\\
-0.4750	-0.4657\\
0.4353	-0.4657\\
-0.5630	-0.4657\\
-0.5239	-0.4657\\
0.4360	-0.4657\\
0.4204	-0.4657\\
-0.1628	-0.4657\\
0.7853	-0.4657\\
2.0257	-0.4657\\
-0.5190	-0.4657\\
-0.5233	-0.4657\\
0.5497	-0.4657\\
2.8467	-0.4657\\
1.1153	-0.4657\\
0.5291	-0.4657\\
-0.5526	-0.4657\\
0.6193	-0.4657\\
-0.4755	-0.4657\\
-0.5548	-0.4657\\
1.0059	-0.4657\\
-0.5300	-0.4657\\
0.1303	-0.4657\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
0.7667	1.1096\\
0.8194	1.1096\\
0.9199	1.1096\\
0.9281	1.1096\\
-0.6024	1.1096\\
0.9805	1.1096\\
0.8084	1.1096\\
1.0195	1.1096\\
-0.0846	1.1096\\
-0.5828	1.1096\\
0.1272	1.1096\\
0.0259	1.1096\\
0.0000	1.1096\\
0.9694	1.1096\\
0.4942	1.1096\\
0.0965	1.1096\\
-0.2786	1.1096\\
1.1451	1.1096\\
-0.5302	1.1096\\
0.7564	1.1096\\
0.5118	1.1096\\
-0.3859	1.1096\\
0.2046	1.1096\\
0.0817	1.1096\\
0.9332	1.1096\\
0.4281	1.1096\\
0.6211	1.1096\\
0.3198	1.1096\\
-0.4659	1.1096\\
-0.8837	1.1096\\
-0.0726	1.1096\\
0.8085	1.1096\\
-0.9364	1.1096\\
-0.4801	1.1096\\
0.2668	1.1096\\
0.9406	1.1096\\
-0.5202	1.1096\\
0.7871	1.1096\\
-0.5008	1.1096\\
0.1346	1.1096\\
1.1880	1.1096\\
1.0393	1.1096\\
-0.5207	1.1096\\
0.9816	1.1096\\
0.9408	1.1096\\
1.1764	1.1096\\
0.0193	1.1096\\
-0.5620	1.1096\\
0.0796	1.1096\\
-0.4695	1.1096\\
1.0020	1.1096\\
0.9424	1.1096\\
0.5136	1.1096\\
0.3303	1.1096\\
0.5052	1.1096\\
-0.3934	1.1096\\
-0.4657	1.1096\\
1.1096	1.1096\\
0.8466	1.1096\\
0.2997	1.1096\\
0.1844	1.1096\\
0.9414	1.1096\\
1.0799	1.1096\\
0.8540	1.1096\\
-1.6300	1.1096\\
1.4454	1.1096\\
-0.3172	1.1096\\
-0.4310	1.1096\\
1.2699	1.1096\\
0.0653	1.1096\\
-0.3863	1.1096\\
1.9564	1.1096\\
-0.4932	1.1096\\
-0.4909	1.1096\\
0.1502	1.1096\\
-0.4750	1.1096\\
0.4353	1.1096\\
-0.5630	1.1096\\
-0.5239	1.1096\\
0.4360	1.1096\\
0.4204	1.1096\\
-0.1628	1.1096\\
0.7853	1.1096\\
2.0257	1.1096\\
-0.5190	1.1096\\
-0.5233	1.1096\\
0.5497	1.1096\\
2.8467	1.1096\\
1.1153	1.1096\\
0.5291	1.1096\\
-0.5526	1.1096\\
0.6193	1.1096\\
-0.4755	1.1096\\
-0.5548	1.1096\\
1.0059	1.1096\\
-0.5300	1.1096\\
0.1303	1.1096\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
0.7667	0.8466\\
0.8194	0.8466\\
0.9199	0.8466\\
0.9281	0.8466\\
-0.6024	0.8466\\
0.9805	0.8466\\
0.8084	0.8466\\
1.0195	0.8466\\
-0.0846	0.8466\\
-0.5828	0.8466\\
0.1272	0.8466\\
0.0259	0.8466\\
0.0000	0.8466\\
0.9694	0.8466\\
0.4942	0.8466\\
0.0965	0.8466\\
-0.2786	0.8466\\
1.1451	0.8466\\
-0.5302	0.8466\\
0.7564	0.8466\\
0.5118	0.8466\\
-0.3859	0.8466\\
0.2046	0.8466\\
0.0817	0.8466\\
0.9332	0.8466\\
0.4281	0.8466\\
0.6211	0.8466\\
0.3198	0.8466\\
-0.4659	0.8466\\
-0.8837	0.8466\\
-0.0726	0.8466\\
0.8085	0.8466\\
-0.9364	0.8466\\
-0.4801	0.8466\\
0.2668	0.8466\\
0.9406	0.8466\\
-0.5202	0.8466\\
0.7871	0.8466\\
-0.5008	0.8466\\
0.1346	0.8466\\
1.1880	0.8466\\
1.0393	0.8466\\
-0.5207	0.8466\\
0.9816	0.8466\\
0.9408	0.8466\\
1.1764	0.8466\\
0.0193	0.8466\\
-0.5620	0.8466\\
0.0796	0.8466\\
-0.4695	0.8466\\
1.0020	0.8466\\
0.9424	0.8466\\
0.5136	0.8466\\
0.3303	0.8466\\
0.5052	0.8466\\
-0.3934	0.8466\\
-0.4657	0.8466\\
1.1096	0.8466\\
0.8466	0.8466\\
0.2997	0.8466\\
0.1844	0.8466\\
0.9414	0.8466\\
1.0799	0.8466\\
0.8540	0.8466\\
-1.6300	0.8466\\
1.4454	0.8466\\
-0.3172	0.8466\\
-0.4310	0.8466\\
1.2699	0.8466\\
0.0653	0.8466\\
-0.3863	0.8466\\
1.9564	0.8466\\
-0.4932	0.8466\\
-0.4909	0.8466\\
0.1502	0.8466\\
-0.4750	0.8466\\
0.4353	0.8466\\
-0.5630	0.8466\\
-0.5239	0.8466\\
0.4360	0.8466\\
0.4204	0.8466\\
-0.1628	0.8466\\
0.7853	0.8466\\
2.0257	0.8466\\
-0.5190	0.8466\\
-0.5233	0.8466\\
0.5497	0.8466\\
2.8467	0.8466\\
1.1153	0.8466\\
0.5291	0.8466\\
-0.5526	0.8466\\
0.6193	0.8466\\
-0.4755	0.8466\\
-0.5548	0.8466\\
1.0059	0.8466\\
-0.5300	0.8466\\
0.1303	0.8466\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
0.7667	0.2997\\
0.8194	0.2997\\
0.9199	0.2997\\
0.9281	0.2997\\
-0.6024	0.2997\\
0.9805	0.2997\\
0.8084	0.2997\\
1.0195	0.2997\\
-0.0846	0.2997\\
-0.5828	0.2997\\
0.1272	0.2997\\
0.0259	0.2997\\
0.0000	0.2997\\
0.9694	0.2997\\
0.4942	0.2997\\
0.0965	0.2997\\
-0.2786	0.2997\\
1.1451	0.2997\\
-0.5302	0.2997\\
0.7564	0.2997\\
0.5118	0.2997\\
-0.3859	0.2997\\
0.2046	0.2997\\
0.0817	0.2997\\
0.9332	0.2997\\
0.4281	0.2997\\
0.6211	0.2997\\
0.3198	0.2997\\
-0.4659	0.2997\\
-0.8837	0.2997\\
-0.0726	0.2997\\
0.8085	0.2997\\
-0.9364	0.2997\\
-0.4801	0.2997\\
0.2668	0.2997\\
0.9406	0.2997\\
-0.5202	0.2997\\
0.7871	0.2997\\
-0.5008	0.2997\\
0.1346	0.2997\\
1.1880	0.2997\\
1.0393	0.2997\\
-0.5207	0.2997\\
0.9816	0.2997\\
0.9408	0.2997\\
1.1764	0.2997\\
0.0193	0.2997\\
-0.5620	0.2997\\
0.0796	0.2997\\
-0.4695	0.2997\\
1.0020	0.2997\\
0.9424	0.2997\\
0.5136	0.2997\\
0.3303	0.2997\\
0.5052	0.2997\\
-0.3934	0.2997\\
-0.4657	0.2997\\
1.1096	0.2997\\
0.8466	0.2997\\
0.2997	0.2997\\
0.1844	0.2997\\
0.9414	0.2997\\
1.0799	0.2997\\
0.8540	0.2997\\
-1.6300	0.2997\\
1.4454	0.2997\\
-0.3172	0.2997\\
-0.4310	0.2997\\
1.2699	0.2997\\
0.0653	0.2997\\
-0.3863	0.2997\\
1.9564	0.2997\\
-0.4932	0.2997\\
-0.4909	0.2997\\
0.1502	0.2997\\
-0.4750	0.2997\\
0.4353	0.2997\\
-0.5630	0.2997\\
-0.5239	0.2997\\
0.4360	0.2997\\
0.4204	0.2997\\
-0.1628	0.2997\\
0.7853	0.2997\\
2.0257	0.2997\\
-0.5190	0.2997\\
-0.5233	0.2997\\
0.5497	0.2997\\
2.8467	0.2997\\
1.1153	0.2997\\
0.5291	0.2997\\
-0.5526	0.2997\\
0.6193	0.2997\\
-0.4755	0.2997\\
-0.5548	0.2997\\
1.0059	0.2997\\
-0.5300	0.2997\\
0.1303	0.2997\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
0.7667	0.1844\\
0.8194	0.1844\\
0.9199	0.1844\\
0.9281	0.1844\\
-0.6024	0.1844\\
0.9805	0.1844\\
0.8084	0.1844\\
1.0195	0.1844\\
-0.0846	0.1844\\
-0.5828	0.1844\\
0.1272	0.1844\\
0.0259	0.1844\\
0.0000	0.1844\\
0.9694	0.1844\\
0.4942	0.1844\\
0.0965	0.1844\\
-0.2786	0.1844\\
1.1451	0.1844\\
-0.5302	0.1844\\
0.7564	0.1844\\
0.5118	0.1844\\
-0.3859	0.1844\\
0.2046	0.1844\\
0.0817	0.1844\\
0.9332	0.1844\\
0.4281	0.1844\\
0.6211	0.1844\\
0.3198	0.1844\\
-0.4659	0.1844\\
-0.8837	0.1844\\
-0.0726	0.1844\\
0.8085	0.1844\\
-0.9364	0.1844\\
-0.4801	0.1844\\
0.2668	0.1844\\
0.9406	0.1844\\
-0.5202	0.1844\\
0.7871	0.1844\\
-0.5008	0.1844\\
0.1346	0.1844\\
1.1880	0.1844\\
1.0393	0.1844\\
-0.5207	0.1844\\
0.9816	0.1844\\
0.9408	0.1844\\
1.1764	0.1844\\
0.0193	0.1844\\
-0.5620	0.1844\\
0.0796	0.1844\\
-0.4695	0.1844\\
1.0020	0.1844\\
0.9424	0.1844\\
0.5136	0.1844\\
0.3303	0.1844\\
0.5052	0.1844\\
-0.3934	0.1844\\
-0.4657	0.1844\\
1.1096	0.1844\\
0.8466	0.1844\\
0.2997	0.1844\\
0.1844	0.1844\\
0.9414	0.1844\\
1.0799	0.1844\\
0.8540	0.1844\\
-1.6300	0.1844\\
1.4454	0.1844\\
-0.3172	0.1844\\
-0.4310	0.1844\\
1.2699	0.1844\\
0.0653	0.1844\\
-0.3863	0.1844\\
1.9564	0.1844\\
-0.4932	0.1844\\
-0.4909	0.1844\\
0.1502	0.1844\\
-0.4750	0.1844\\
0.4353	0.1844\\
-0.5630	0.1844\\
-0.5239	0.1844\\
0.4360	0.1844\\
0.4204	0.1844\\
-0.1628	0.1844\\
0.7853	0.1844\\
2.0257	0.1844\\
-0.5190	0.1844\\
-0.5233	0.1844\\
0.5497	0.1844\\
2.8467	0.1844\\
1.1153	0.1844\\
0.5291	0.1844\\
-0.5526	0.1844\\
0.6193	0.1844\\
-0.4755	0.1844\\
-0.5548	0.1844\\
1.0059	0.1844\\
-0.5300	0.1844\\
0.1303	0.1844\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
0.7667	0.9414\\
0.8194	0.9414\\
0.9199	0.9414\\
0.9281	0.9414\\
-0.6024	0.9414\\
0.9805	0.9414\\
0.8084	0.9414\\
1.0195	0.9414\\
-0.0846	0.9414\\
-0.5828	0.9414\\
0.1272	0.9414\\
0.0259	0.9414\\
0.0000	0.9414\\
0.9694	0.9414\\
0.4942	0.9414\\
0.0965	0.9414\\
-0.2786	0.9414\\
1.1451	0.9414\\
-0.5302	0.9414\\
0.7564	0.9414\\
0.5118	0.9414\\
-0.3859	0.9414\\
0.2046	0.9414\\
0.0817	0.9414\\
0.9332	0.9414\\
0.4281	0.9414\\
0.6211	0.9414\\
0.3198	0.9414\\
-0.4659	0.9414\\
-0.8837	0.9414\\
-0.0726	0.9414\\
0.8085	0.9414\\
-0.9364	0.9414\\
-0.4801	0.9414\\
0.2668	0.9414\\
0.9406	0.9414\\
-0.5202	0.9414\\
0.7871	0.9414\\
-0.5008	0.9414\\
0.1346	0.9414\\
1.1880	0.9414\\
1.0393	0.9414\\
-0.5207	0.9414\\
0.9816	0.9414\\
0.9408	0.9414\\
1.1764	0.9414\\
0.0193	0.9414\\
-0.5620	0.9414\\
0.0796	0.9414\\
-0.4695	0.9414\\
1.0020	0.9414\\
0.9424	0.9414\\
0.5136	0.9414\\
0.3303	0.9414\\
0.5052	0.9414\\
-0.3934	0.9414\\
-0.4657	0.9414\\
1.1096	0.9414\\
0.8466	0.9414\\
0.2997	0.9414\\
0.1844	0.9414\\
0.9414	0.9414\\
1.0799	0.9414\\
0.8540	0.9414\\
-1.6300	0.9414\\
1.4454	0.9414\\
-0.3172	0.9414\\
-0.4310	0.9414\\
1.2699	0.9414\\
0.0653	0.9414\\
-0.3863	0.9414\\
1.9564	0.9414\\
-0.4932	0.9414\\
-0.4909	0.9414\\
0.1502	0.9414\\
-0.4750	0.9414\\
0.4353	0.9414\\
-0.5630	0.9414\\
-0.5239	0.9414\\
0.4360	0.9414\\
0.4204	0.9414\\
-0.1628	0.9414\\
0.7853	0.9414\\
2.0257	0.9414\\
-0.5190	0.9414\\
-0.5233	0.9414\\
0.5497	0.9414\\
2.8467	0.9414\\
1.1153	0.9414\\
0.5291	0.9414\\
-0.5526	0.9414\\
0.6193	0.9414\\
-0.4755	0.9414\\
-0.5548	0.9414\\
1.0059	0.9414\\
-0.5300	0.9414\\
0.1303	0.9414\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
0.7667	1.0799\\
0.8194	1.0799\\
0.9199	1.0799\\
0.9281	1.0799\\
-0.6024	1.0799\\
0.9805	1.0799\\
0.8084	1.0799\\
1.0195	1.0799\\
-0.0846	1.0799\\
-0.5828	1.0799\\
0.1272	1.0799\\
0.0259	1.0799\\
0.0000	1.0799\\
0.9694	1.0799\\
0.4942	1.0799\\
0.0965	1.0799\\
-0.2786	1.0799\\
1.1451	1.0799\\
-0.5302	1.0799\\
0.7564	1.0799\\
0.5118	1.0799\\
-0.3859	1.0799\\
0.2046	1.0799\\
0.0817	1.0799\\
0.9332	1.0799\\
0.4281	1.0799\\
0.6211	1.0799\\
0.3198	1.0799\\
-0.4659	1.0799\\
-0.8837	1.0799\\
-0.0726	1.0799\\
0.8085	1.0799\\
-0.9364	1.0799\\
-0.4801	1.0799\\
0.2668	1.0799\\
0.9406	1.0799\\
-0.5202	1.0799\\
0.7871	1.0799\\
-0.5008	1.0799\\
0.1346	1.0799\\
1.1880	1.0799\\
1.0393	1.0799\\
-0.5207	1.0799\\
0.9816	1.0799\\
0.9408	1.0799\\
1.1764	1.0799\\
0.0193	1.0799\\
-0.5620	1.0799\\
0.0796	1.0799\\
-0.4695	1.0799\\
1.0020	1.0799\\
0.9424	1.0799\\
0.5136	1.0799\\
0.3303	1.0799\\
0.5052	1.0799\\
-0.3934	1.0799\\
-0.4657	1.0799\\
1.1096	1.0799\\
0.8466	1.0799\\
0.2997	1.0799\\
0.1844	1.0799\\
0.9414	1.0799\\
1.0799	1.0799\\
0.8540	1.0799\\
-1.6300	1.0799\\
1.4454	1.0799\\
-0.3172	1.0799\\
-0.4310	1.0799\\
1.2699	1.0799\\
0.0653	1.0799\\
-0.3863	1.0799\\
1.9564	1.0799\\
-0.4932	1.0799\\
-0.4909	1.0799\\
0.1502	1.0799\\
-0.4750	1.0799\\
0.4353	1.0799\\
-0.5630	1.0799\\
-0.5239	1.0799\\
0.4360	1.0799\\
0.4204	1.0799\\
-0.1628	1.0799\\
0.7853	1.0799\\
2.0257	1.0799\\
-0.5190	1.0799\\
-0.5233	1.0799\\
0.5497	1.0799\\
2.8467	1.0799\\
1.1153	1.0799\\
0.5291	1.0799\\
-0.5526	1.0799\\
0.6193	1.0799\\
-0.4755	1.0799\\
-0.5548	1.0799\\
1.0059	1.0799\\
-0.5300	1.0799\\
0.1303	1.0799\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
0.7667	0.8540\\
0.8194	0.8540\\
0.9199	0.8540\\
0.9281	0.8540\\
-0.6024	0.8540\\
0.9805	0.8540\\
0.8084	0.8540\\
1.0195	0.8540\\
-0.0846	0.8540\\
-0.5828	0.8540\\
0.1272	0.8540\\
0.0259	0.8540\\
0.0000	0.8540\\
0.9694	0.8540\\
0.4942	0.8540\\
0.0965	0.8540\\
-0.2786	0.8540\\
1.1451	0.8540\\
-0.5302	0.8540\\
0.7564	0.8540\\
0.5118	0.8540\\
-0.3859	0.8540\\
0.2046	0.8540\\
0.0817	0.8540\\
0.9332	0.8540\\
0.4281	0.8540\\
0.6211	0.8540\\
0.3198	0.8540\\
-0.4659	0.8540\\
-0.8837	0.8540\\
-0.0726	0.8540\\
0.8085	0.8540\\
-0.9364	0.8540\\
-0.4801	0.8540\\
0.2668	0.8540\\
0.9406	0.8540\\
-0.5202	0.8540\\
0.7871	0.8540\\
-0.5008	0.8540\\
0.1346	0.8540\\
1.1880	0.8540\\
1.0393	0.8540\\
-0.5207	0.8540\\
0.9816	0.8540\\
0.9408	0.8540\\
1.1764	0.8540\\
0.0193	0.8540\\
-0.5620	0.8540\\
0.0796	0.8540\\
-0.4695	0.8540\\
1.0020	0.8540\\
0.9424	0.8540\\
0.5136	0.8540\\
0.3303	0.8540\\
0.5052	0.8540\\
-0.3934	0.8540\\
-0.4657	0.8540\\
1.1096	0.8540\\
0.8466	0.8540\\
0.2997	0.8540\\
0.1844	0.8540\\
0.9414	0.8540\\
1.0799	0.8540\\
0.8540	0.8540\\
-1.6300	0.8540\\
1.4454	0.8540\\
-0.3172	0.8540\\
-0.4310	0.8540\\
1.2699	0.8540\\
0.0653	0.8540\\
-0.3863	0.8540\\
1.9564	0.8540\\
-0.4932	0.8540\\
-0.4909	0.8540\\
0.1502	0.8540\\
-0.4750	0.8540\\
0.4353	0.8540\\
-0.5630	0.8540\\
-0.5239	0.8540\\
0.4360	0.8540\\
0.4204	0.8540\\
-0.1628	0.8540\\
0.7853	0.8540\\
2.0257	0.8540\\
-0.5190	0.8540\\
-0.5233	0.8540\\
0.5497	0.8540\\
2.8467	0.8540\\
1.1153	0.8540\\
0.5291	0.8540\\
-0.5526	0.8540\\
0.6193	0.8540\\
-0.4755	0.8540\\
-0.5548	0.8540\\
1.0059	0.8540\\
-0.5300	0.8540\\
0.1303	0.8540\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
0.7667	-1.6300\\
0.8194	-1.6300\\
0.9199	-1.6300\\
0.9281	-1.6300\\
-0.6024	-1.6300\\
0.9805	-1.6300\\
0.8084	-1.6300\\
1.0195	-1.6300\\
-0.0846	-1.6300\\
-0.5828	-1.6300\\
0.1272	-1.6300\\
0.0259	-1.6300\\
0.0000	-1.6300\\
0.9694	-1.6300\\
0.4942	-1.6300\\
0.0965	-1.6300\\
-0.2786	-1.6300\\
1.1451	-1.6300\\
-0.5302	-1.6300\\
0.7564	-1.6300\\
0.5118	-1.6300\\
-0.3859	-1.6300\\
0.2046	-1.6300\\
0.0817	-1.6300\\
0.9332	-1.6300\\
0.4281	-1.6300\\
0.6211	-1.6300\\
0.3198	-1.6300\\
-0.4659	-1.6300\\
-0.8837	-1.6300\\
-0.0726	-1.6300\\
0.8085	-1.6300\\
-0.9364	-1.6300\\
-0.4801	-1.6300\\
0.2668	-1.6300\\
0.9406	-1.6300\\
-0.5202	-1.6300\\
0.7871	-1.6300\\
-0.5008	-1.6300\\
0.1346	-1.6300\\
1.1880	-1.6300\\
1.0393	-1.6300\\
-0.5207	-1.6300\\
0.9816	-1.6300\\
0.9408	-1.6300\\
1.1764	-1.6300\\
0.0193	-1.6300\\
-0.5620	-1.6300\\
0.0796	-1.6300\\
-0.4695	-1.6300\\
1.0020	-1.6300\\
0.9424	-1.6300\\
0.5136	-1.6300\\
0.3303	-1.6300\\
0.5052	-1.6300\\
-0.3934	-1.6300\\
-0.4657	-1.6300\\
1.1096	-1.6300\\
0.8466	-1.6300\\
0.2997	-1.6300\\
0.1844	-1.6300\\
0.9414	-1.6300\\
1.0799	-1.6300\\
0.8540	-1.6300\\
-1.6300	-1.6300\\
1.4454	-1.6300\\
-0.3172	-1.6300\\
-0.4310	-1.6300\\
1.2699	-1.6300\\
0.0653	-1.6300\\
-0.3863	-1.6300\\
1.9564	-1.6300\\
-0.4932	-1.6300\\
-0.4909	-1.6300\\
0.1502	-1.6300\\
-0.4750	-1.6300\\
0.4353	-1.6300\\
-0.5630	-1.6300\\
-0.5239	-1.6300\\
0.4360	-1.6300\\
0.4204	-1.6300\\
-0.1628	-1.6300\\
0.7853	-1.6300\\
2.0257	-1.6300\\
-0.5190	-1.6300\\
-0.5233	-1.6300\\
0.5497	-1.6300\\
2.8467	-1.6300\\
1.1153	-1.6300\\
0.5291	-1.6300\\
-0.5526	-1.6300\\
0.6193	-1.6300\\
-0.4755	-1.6300\\
-0.5548	-1.6300\\
1.0059	-1.6300\\
-0.5300	-1.6300\\
0.1303	-1.6300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
0.7667	1.4454\\
0.8194	1.4454\\
0.9199	1.4454\\
0.9281	1.4454\\
-0.6024	1.4454\\
0.9805	1.4454\\
0.8084	1.4454\\
1.0195	1.4454\\
-0.0846	1.4454\\
-0.5828	1.4454\\
0.1272	1.4454\\
0.0259	1.4454\\
0.0000	1.4454\\
0.9694	1.4454\\
0.4942	1.4454\\
0.0965	1.4454\\
-0.2786	1.4454\\
1.1451	1.4454\\
-0.5302	1.4454\\
0.7564	1.4454\\
0.5118	1.4454\\
-0.3859	1.4454\\
0.2046	1.4454\\
0.0817	1.4454\\
0.9332	1.4454\\
0.4281	1.4454\\
0.6211	1.4454\\
0.3198	1.4454\\
-0.4659	1.4454\\
-0.8837	1.4454\\
-0.0726	1.4454\\
0.8085	1.4454\\
-0.9364	1.4454\\
-0.4801	1.4454\\
0.2668	1.4454\\
0.9406	1.4454\\
-0.5202	1.4454\\
0.7871	1.4454\\
-0.5008	1.4454\\
0.1346	1.4454\\
1.1880	1.4454\\
1.0393	1.4454\\
-0.5207	1.4454\\
0.9816	1.4454\\
0.9408	1.4454\\
1.1764	1.4454\\
0.0193	1.4454\\
-0.5620	1.4454\\
0.0796	1.4454\\
-0.4695	1.4454\\
1.0020	1.4454\\
0.9424	1.4454\\
0.5136	1.4454\\
0.3303	1.4454\\
0.5052	1.4454\\
-0.3934	1.4454\\
-0.4657	1.4454\\
1.1096	1.4454\\
0.8466	1.4454\\
0.2997	1.4454\\
0.1844	1.4454\\
0.9414	1.4454\\
1.0799	1.4454\\
0.8540	1.4454\\
-1.6300	1.4454\\
1.4454	1.4454\\
-0.3172	1.4454\\
-0.4310	1.4454\\
1.2699	1.4454\\
0.0653	1.4454\\
-0.3863	1.4454\\
1.9564	1.4454\\
-0.4932	1.4454\\
-0.4909	1.4454\\
0.1502	1.4454\\
-0.4750	1.4454\\
0.4353	1.4454\\
-0.5630	1.4454\\
-0.5239	1.4454\\
0.4360	1.4454\\
0.4204	1.4454\\
-0.1628	1.4454\\
0.7853	1.4454\\
2.0257	1.4454\\
-0.5190	1.4454\\
-0.5233	1.4454\\
0.5497	1.4454\\
2.8467	1.4454\\
1.1153	1.4454\\
0.5291	1.4454\\
-0.5526	1.4454\\
0.6193	1.4454\\
-0.4755	1.4454\\
-0.5548	1.4454\\
1.0059	1.4454\\
-0.5300	1.4454\\
0.1303	1.4454\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
0.7667	-0.3172\\
0.8194	-0.3172\\
0.9199	-0.3172\\
0.9281	-0.3172\\
-0.6024	-0.3172\\
0.9805	-0.3172\\
0.8084	-0.3172\\
1.0195	-0.3172\\
-0.0846	-0.3172\\
-0.5828	-0.3172\\
0.1272	-0.3172\\
0.0259	-0.3172\\
0.0000	-0.3172\\
0.9694	-0.3172\\
0.4942	-0.3172\\
0.0965	-0.3172\\
-0.2786	-0.3172\\
1.1451	-0.3172\\
-0.5302	-0.3172\\
0.7564	-0.3172\\
0.5118	-0.3172\\
-0.3859	-0.3172\\
0.2046	-0.3172\\
0.0817	-0.3172\\
0.9332	-0.3172\\
0.4281	-0.3172\\
0.6211	-0.3172\\
0.3198	-0.3172\\
-0.4659	-0.3172\\
-0.8837	-0.3172\\
-0.0726	-0.3172\\
0.8085	-0.3172\\
-0.9364	-0.3172\\
-0.4801	-0.3172\\
0.2668	-0.3172\\
0.9406	-0.3172\\
-0.5202	-0.3172\\
0.7871	-0.3172\\
-0.5008	-0.3172\\
0.1346	-0.3172\\
1.1880	-0.3172\\
1.0393	-0.3172\\
-0.5207	-0.3172\\
0.9816	-0.3172\\
0.9408	-0.3172\\
1.1764	-0.3172\\
0.0193	-0.3172\\
-0.5620	-0.3172\\
0.0796	-0.3172\\
-0.4695	-0.3172\\
1.0020	-0.3172\\
0.9424	-0.3172\\
0.5136	-0.3172\\
0.3303	-0.3172\\
0.5052	-0.3172\\
-0.3934	-0.3172\\
-0.4657	-0.3172\\
1.1096	-0.3172\\
0.8466	-0.3172\\
0.2997	-0.3172\\
0.1844	-0.3172\\
0.9414	-0.3172\\
1.0799	-0.3172\\
0.8540	-0.3172\\
-1.6300	-0.3172\\
1.4454	-0.3172\\
-0.3172	-0.3172\\
-0.4310	-0.3172\\
1.2699	-0.3172\\
0.0653	-0.3172\\
-0.3863	-0.3172\\
1.9564	-0.3172\\
-0.4932	-0.3172\\
-0.4909	-0.3172\\
0.1502	-0.3172\\
-0.4750	-0.3172\\
0.4353	-0.3172\\
-0.5630	-0.3172\\
-0.5239	-0.3172\\
0.4360	-0.3172\\
0.4204	-0.3172\\
-0.1628	-0.3172\\
0.7853	-0.3172\\
2.0257	-0.3172\\
-0.5190	-0.3172\\
-0.5233	-0.3172\\
0.5497	-0.3172\\
2.8467	-0.3172\\
1.1153	-0.3172\\
0.5291	-0.3172\\
-0.5526	-0.3172\\
0.6193	-0.3172\\
-0.4755	-0.3172\\
-0.5548	-0.3172\\
1.0059	-0.3172\\
-0.5300	-0.3172\\
0.1303	-0.3172\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
0.7667	-0.4310\\
0.8194	-0.4310\\
0.9199	-0.4310\\
0.9281	-0.4310\\
-0.6024	-0.4310\\
0.9805	-0.4310\\
0.8084	-0.4310\\
1.0195	-0.4310\\
-0.0846	-0.4310\\
-0.5828	-0.4310\\
0.1272	-0.4310\\
0.0259	-0.4310\\
0.0000	-0.4310\\
0.9694	-0.4310\\
0.4942	-0.4310\\
0.0965	-0.4310\\
-0.2786	-0.4310\\
1.1451	-0.4310\\
-0.5302	-0.4310\\
0.7564	-0.4310\\
0.5118	-0.4310\\
-0.3859	-0.4310\\
0.2046	-0.4310\\
0.0817	-0.4310\\
0.9332	-0.4310\\
0.4281	-0.4310\\
0.6211	-0.4310\\
0.3198	-0.4310\\
-0.4659	-0.4310\\
-0.8837	-0.4310\\
-0.0726	-0.4310\\
0.8085	-0.4310\\
-0.9364	-0.4310\\
-0.4801	-0.4310\\
0.2668	-0.4310\\
0.9406	-0.4310\\
-0.5202	-0.4310\\
0.7871	-0.4310\\
-0.5008	-0.4310\\
0.1346	-0.4310\\
1.1880	-0.4310\\
1.0393	-0.4310\\
-0.5207	-0.4310\\
0.9816	-0.4310\\
0.9408	-0.4310\\
1.1764	-0.4310\\
0.0193	-0.4310\\
-0.5620	-0.4310\\
0.0796	-0.4310\\
-0.4695	-0.4310\\
1.0020	-0.4310\\
0.9424	-0.4310\\
0.5136	-0.4310\\
0.3303	-0.4310\\
0.5052	-0.4310\\
-0.3934	-0.4310\\
-0.4657	-0.4310\\
1.1096	-0.4310\\
0.8466	-0.4310\\
0.2997	-0.4310\\
0.1844	-0.4310\\
0.9414	-0.4310\\
1.0799	-0.4310\\
0.8540	-0.4310\\
-1.6300	-0.4310\\
1.4454	-0.4310\\
-0.3172	-0.4310\\
-0.4310	-0.4310\\
1.2699	-0.4310\\
0.0653	-0.4310\\
-0.3863	-0.4310\\
1.9564	-0.4310\\
-0.4932	-0.4310\\
-0.4909	-0.4310\\
0.1502	-0.4310\\
-0.4750	-0.4310\\
0.4353	-0.4310\\
-0.5630	-0.4310\\
-0.5239	-0.4310\\
0.4360	-0.4310\\
0.4204	-0.4310\\
-0.1628	-0.4310\\
0.7853	-0.4310\\
2.0257	-0.4310\\
-0.5190	-0.4310\\
-0.5233	-0.4310\\
0.5497	-0.4310\\
2.8467	-0.4310\\
1.1153	-0.4310\\
0.5291	-0.4310\\
-0.5526	-0.4310\\
0.6193	-0.4310\\
-0.4755	-0.4310\\
-0.5548	-0.4310\\
1.0059	-0.4310\\
-0.5300	-0.4310\\
0.1303	-0.4310\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
0.7667	1.2699\\
0.8194	1.2699\\
0.9199	1.2699\\
0.9281	1.2699\\
-0.6024	1.2699\\
0.9805	1.2699\\
0.8084	1.2699\\
1.0195	1.2699\\
-0.0846	1.2699\\
-0.5828	1.2699\\
0.1272	1.2699\\
0.0259	1.2699\\
0.0000	1.2699\\
0.9694	1.2699\\
0.4942	1.2699\\
0.0965	1.2699\\
-0.2786	1.2699\\
1.1451	1.2699\\
-0.5302	1.2699\\
0.7564	1.2699\\
0.5118	1.2699\\
-0.3859	1.2699\\
0.2046	1.2699\\
0.0817	1.2699\\
0.9332	1.2699\\
0.4281	1.2699\\
0.6211	1.2699\\
0.3198	1.2699\\
-0.4659	1.2699\\
-0.8837	1.2699\\
-0.0726	1.2699\\
0.8085	1.2699\\
-0.9364	1.2699\\
-0.4801	1.2699\\
0.2668	1.2699\\
0.9406	1.2699\\
-0.5202	1.2699\\
0.7871	1.2699\\
-0.5008	1.2699\\
0.1346	1.2699\\
1.1880	1.2699\\
1.0393	1.2699\\
-0.5207	1.2699\\
0.9816	1.2699\\
0.9408	1.2699\\
1.1764	1.2699\\
0.0193	1.2699\\
-0.5620	1.2699\\
0.0796	1.2699\\
-0.4695	1.2699\\
1.0020	1.2699\\
0.9424	1.2699\\
0.5136	1.2699\\
0.3303	1.2699\\
0.5052	1.2699\\
-0.3934	1.2699\\
-0.4657	1.2699\\
1.1096	1.2699\\
0.8466	1.2699\\
0.2997	1.2699\\
0.1844	1.2699\\
0.9414	1.2699\\
1.0799	1.2699\\
0.8540	1.2699\\
-1.6300	1.2699\\
1.4454	1.2699\\
-0.3172	1.2699\\
-0.4310	1.2699\\
1.2699	1.2699\\
0.0653	1.2699\\
-0.3863	1.2699\\
1.9564	1.2699\\
-0.4932	1.2699\\
-0.4909	1.2699\\
0.1502	1.2699\\
-0.4750	1.2699\\
0.4353	1.2699\\
-0.5630	1.2699\\
-0.5239	1.2699\\
0.4360	1.2699\\
0.4204	1.2699\\
-0.1628	1.2699\\
0.7853	1.2699\\
2.0257	1.2699\\
-0.5190	1.2699\\
-0.5233	1.2699\\
0.5497	1.2699\\
2.8467	1.2699\\
1.1153	1.2699\\
0.5291	1.2699\\
-0.5526	1.2699\\
0.6193	1.2699\\
-0.4755	1.2699\\
-0.5548	1.2699\\
1.0059	1.2699\\
-0.5300	1.2699\\
0.1303	1.2699\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
0.7667	0.0653\\
0.8194	0.0653\\
0.9199	0.0653\\
0.9281	0.0653\\
-0.6024	0.0653\\
0.9805	0.0653\\
0.8084	0.0653\\
1.0195	0.0653\\
-0.0846	0.0653\\
-0.5828	0.0653\\
0.1272	0.0653\\
0.0259	0.0653\\
0.0000	0.0653\\
0.9694	0.0653\\
0.4942	0.0653\\
0.0965	0.0653\\
-0.2786	0.0653\\
1.1451	0.0653\\
-0.5302	0.0653\\
0.7564	0.0653\\
0.5118	0.0653\\
-0.3859	0.0653\\
0.2046	0.0653\\
0.0817	0.0653\\
0.9332	0.0653\\
0.4281	0.0653\\
0.6211	0.0653\\
0.3198	0.0653\\
-0.4659	0.0653\\
-0.8837	0.0653\\
-0.0726	0.0653\\
0.8085	0.0653\\
-0.9364	0.0653\\
-0.4801	0.0653\\
0.2668	0.0653\\
0.9406	0.0653\\
-0.5202	0.0653\\
0.7871	0.0653\\
-0.5008	0.0653\\
0.1346	0.0653\\
1.1880	0.0653\\
1.0393	0.0653\\
-0.5207	0.0653\\
0.9816	0.0653\\
0.9408	0.0653\\
1.1764	0.0653\\
0.0193	0.0653\\
-0.5620	0.0653\\
0.0796	0.0653\\
-0.4695	0.0653\\
1.0020	0.0653\\
0.9424	0.0653\\
0.5136	0.0653\\
0.3303	0.0653\\
0.5052	0.0653\\
-0.3934	0.0653\\
-0.4657	0.0653\\
1.1096	0.0653\\
0.8466	0.0653\\
0.2997	0.0653\\
0.1844	0.0653\\
0.9414	0.0653\\
1.0799	0.0653\\
0.8540	0.0653\\
-1.6300	0.0653\\
1.4454	0.0653\\
-0.3172	0.0653\\
-0.4310	0.0653\\
1.2699	0.0653\\
0.0653	0.0653\\
-0.3863	0.0653\\
1.9564	0.0653\\
-0.4932	0.0653\\
-0.4909	0.0653\\
0.1502	0.0653\\
-0.4750	0.0653\\
0.4353	0.0653\\
-0.5630	0.0653\\
-0.5239	0.0653\\
0.4360	0.0653\\
0.4204	0.0653\\
-0.1628	0.0653\\
0.7853	0.0653\\
2.0257	0.0653\\
-0.5190	0.0653\\
-0.5233	0.0653\\
0.5497	0.0653\\
2.8467	0.0653\\
1.1153	0.0653\\
0.5291	0.0653\\
-0.5526	0.0653\\
0.6193	0.0653\\
-0.4755	0.0653\\
-0.5548	0.0653\\
1.0059	0.0653\\
-0.5300	0.0653\\
0.1303	0.0653\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
0.7667	-0.3863\\
0.8194	-0.3863\\
0.9199	-0.3863\\
0.9281	-0.3863\\
-0.6024	-0.3863\\
0.9805	-0.3863\\
0.8084	-0.3863\\
1.0195	-0.3863\\
-0.0846	-0.3863\\
-0.5828	-0.3863\\
0.1272	-0.3863\\
0.0259	-0.3863\\
0.0000	-0.3863\\
0.9694	-0.3863\\
0.4942	-0.3863\\
0.0965	-0.3863\\
-0.2786	-0.3863\\
1.1451	-0.3863\\
-0.5302	-0.3863\\
0.7564	-0.3863\\
0.5118	-0.3863\\
-0.3859	-0.3863\\
0.2046	-0.3863\\
0.0817	-0.3863\\
0.9332	-0.3863\\
0.4281	-0.3863\\
0.6211	-0.3863\\
0.3198	-0.3863\\
-0.4659	-0.3863\\
-0.8837	-0.3863\\
-0.0726	-0.3863\\
0.8085	-0.3863\\
-0.9364	-0.3863\\
-0.4801	-0.3863\\
0.2668	-0.3863\\
0.9406	-0.3863\\
-0.5202	-0.3863\\
0.7871	-0.3863\\
-0.5008	-0.3863\\
0.1346	-0.3863\\
1.1880	-0.3863\\
1.0393	-0.3863\\
-0.5207	-0.3863\\
0.9816	-0.3863\\
0.9408	-0.3863\\
1.1764	-0.3863\\
0.0193	-0.3863\\
-0.5620	-0.3863\\
0.0796	-0.3863\\
-0.4695	-0.3863\\
1.0020	-0.3863\\
0.9424	-0.3863\\
0.5136	-0.3863\\
0.3303	-0.3863\\
0.5052	-0.3863\\
-0.3934	-0.3863\\
-0.4657	-0.3863\\
1.1096	-0.3863\\
0.8466	-0.3863\\
0.2997	-0.3863\\
0.1844	-0.3863\\
0.9414	-0.3863\\
1.0799	-0.3863\\
0.8540	-0.3863\\
-1.6300	-0.3863\\
1.4454	-0.3863\\
-0.3172	-0.3863\\
-0.4310	-0.3863\\
1.2699	-0.3863\\
0.0653	-0.3863\\
-0.3863	-0.3863\\
1.9564	-0.3863\\
-0.4932	-0.3863\\
-0.4909	-0.3863\\
0.1502	-0.3863\\
-0.4750	-0.3863\\
0.4353	-0.3863\\
-0.5630	-0.3863\\
-0.5239	-0.3863\\
0.4360	-0.3863\\
0.4204	-0.3863\\
-0.1628	-0.3863\\
0.7853	-0.3863\\
2.0257	-0.3863\\
-0.5190	-0.3863\\
-0.5233	-0.3863\\
0.5497	-0.3863\\
2.8467	-0.3863\\
1.1153	-0.3863\\
0.5291	-0.3863\\
-0.5526	-0.3863\\
0.6193	-0.3863\\
-0.4755	-0.3863\\
-0.5548	-0.3863\\
1.0059	-0.3863\\
-0.5300	-0.3863\\
0.1303	-0.3863\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
0.7667	1.9564\\
0.8194	1.9564\\
0.9199	1.9564\\
0.9281	1.9564\\
-0.6024	1.9564\\
0.9805	1.9564\\
0.8084	1.9564\\
1.0195	1.9564\\
-0.0846	1.9564\\
-0.5828	1.9564\\
0.1272	1.9564\\
0.0259	1.9564\\
0.0000	1.9564\\
0.9694	1.9564\\
0.4942	1.9564\\
0.0965	1.9564\\
-0.2786	1.9564\\
1.1451	1.9564\\
-0.5302	1.9564\\
0.7564	1.9564\\
0.5118	1.9564\\
-0.3859	1.9564\\
0.2046	1.9564\\
0.0817	1.9564\\
0.9332	1.9564\\
0.4281	1.9564\\
0.6211	1.9564\\
0.3198	1.9564\\
-0.4659	1.9564\\
-0.8837	1.9564\\
-0.0726	1.9564\\
0.8085	1.9564\\
-0.9364	1.9564\\
-0.4801	1.9564\\
0.2668	1.9564\\
0.9406	1.9564\\
-0.5202	1.9564\\
0.7871	1.9564\\
-0.5008	1.9564\\
0.1346	1.9564\\
1.1880	1.9564\\
1.0393	1.9564\\
-0.5207	1.9564\\
0.9816	1.9564\\
0.9408	1.9564\\
1.1764	1.9564\\
0.0193	1.9564\\
-0.5620	1.9564\\
0.0796	1.9564\\
-0.4695	1.9564\\
1.0020	1.9564\\
0.9424	1.9564\\
0.5136	1.9564\\
0.3303	1.9564\\
0.5052	1.9564\\
-0.3934	1.9564\\
-0.4657	1.9564\\
1.1096	1.9564\\
0.8466	1.9564\\
0.2997	1.9564\\
0.1844	1.9564\\
0.9414	1.9564\\
1.0799	1.9564\\
0.8540	1.9564\\
-1.6300	1.9564\\
1.4454	1.9564\\
-0.3172	1.9564\\
-0.4310	1.9564\\
1.2699	1.9564\\
0.0653	1.9564\\
-0.3863	1.9564\\
1.9564	1.9564\\
-0.4932	1.9564\\
-0.4909	1.9564\\
0.1502	1.9564\\
-0.4750	1.9564\\
0.4353	1.9564\\
-0.5630	1.9564\\
-0.5239	1.9564\\
0.4360	1.9564\\
0.4204	1.9564\\
-0.1628	1.9564\\
0.7853	1.9564\\
2.0257	1.9564\\
-0.5190	1.9564\\
-0.5233	1.9564\\
0.5497	1.9564\\
2.8467	1.9564\\
1.1153	1.9564\\
0.5291	1.9564\\
-0.5526	1.9564\\
0.6193	1.9564\\
-0.4755	1.9564\\
-0.5548	1.9564\\
1.0059	1.9564\\
-0.5300	1.9564\\
0.1303	1.9564\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
0.7667	-0.4932\\
0.8194	-0.4932\\
0.9199	-0.4932\\
0.9281	-0.4932\\
-0.6024	-0.4932\\
0.9805	-0.4932\\
0.8084	-0.4932\\
1.0195	-0.4932\\
-0.0846	-0.4932\\
-0.5828	-0.4932\\
0.1272	-0.4932\\
0.0259	-0.4932\\
0.0000	-0.4932\\
0.9694	-0.4932\\
0.4942	-0.4932\\
0.0965	-0.4932\\
-0.2786	-0.4932\\
1.1451	-0.4932\\
-0.5302	-0.4932\\
0.7564	-0.4932\\
0.5118	-0.4932\\
-0.3859	-0.4932\\
0.2046	-0.4932\\
0.0817	-0.4932\\
0.9332	-0.4932\\
0.4281	-0.4932\\
0.6211	-0.4932\\
0.3198	-0.4932\\
-0.4659	-0.4932\\
-0.8837	-0.4932\\
-0.0726	-0.4932\\
0.8085	-0.4932\\
-0.9364	-0.4932\\
-0.4801	-0.4932\\
0.2668	-0.4932\\
0.9406	-0.4932\\
-0.5202	-0.4932\\
0.7871	-0.4932\\
-0.5008	-0.4932\\
0.1346	-0.4932\\
1.1880	-0.4932\\
1.0393	-0.4932\\
-0.5207	-0.4932\\
0.9816	-0.4932\\
0.9408	-0.4932\\
1.1764	-0.4932\\
0.0193	-0.4932\\
-0.5620	-0.4932\\
0.0796	-0.4932\\
-0.4695	-0.4932\\
1.0020	-0.4932\\
0.9424	-0.4932\\
0.5136	-0.4932\\
0.3303	-0.4932\\
0.5052	-0.4932\\
-0.3934	-0.4932\\
-0.4657	-0.4932\\
1.1096	-0.4932\\
0.8466	-0.4932\\
0.2997	-0.4932\\
0.1844	-0.4932\\
0.9414	-0.4932\\
1.0799	-0.4932\\
0.8540	-0.4932\\
-1.6300	-0.4932\\
1.4454	-0.4932\\
-0.3172	-0.4932\\
-0.4310	-0.4932\\
1.2699	-0.4932\\
0.0653	-0.4932\\
-0.3863	-0.4932\\
1.9564	-0.4932\\
-0.4932	-0.4932\\
-0.4909	-0.4932\\
0.1502	-0.4932\\
-0.4750	-0.4932\\
0.4353	-0.4932\\
-0.5630	-0.4932\\
-0.5239	-0.4932\\
0.4360	-0.4932\\
0.4204	-0.4932\\
-0.1628	-0.4932\\
0.7853	-0.4932\\
2.0257	-0.4932\\
-0.5190	-0.4932\\
-0.5233	-0.4932\\
0.5497	-0.4932\\
2.8467	-0.4932\\
1.1153	-0.4932\\
0.5291	-0.4932\\
-0.5526	-0.4932\\
0.6193	-0.4932\\
-0.4755	-0.4932\\
-0.5548	-0.4932\\
1.0059	-0.4932\\
-0.5300	-0.4932\\
0.1303	-0.4932\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
0.7667	-0.4909\\
0.8194	-0.4909\\
0.9199	-0.4909\\
0.9281	-0.4909\\
-0.6024	-0.4909\\
0.9805	-0.4909\\
0.8084	-0.4909\\
1.0195	-0.4909\\
-0.0846	-0.4909\\
-0.5828	-0.4909\\
0.1272	-0.4909\\
0.0259	-0.4909\\
0.0000	-0.4909\\
0.9694	-0.4909\\
0.4942	-0.4909\\
0.0965	-0.4909\\
-0.2786	-0.4909\\
1.1451	-0.4909\\
-0.5302	-0.4909\\
0.7564	-0.4909\\
0.5118	-0.4909\\
-0.3859	-0.4909\\
0.2046	-0.4909\\
0.0817	-0.4909\\
0.9332	-0.4909\\
0.4281	-0.4909\\
0.6211	-0.4909\\
0.3198	-0.4909\\
-0.4659	-0.4909\\
-0.8837	-0.4909\\
-0.0726	-0.4909\\
0.8085	-0.4909\\
-0.9364	-0.4909\\
-0.4801	-0.4909\\
0.2668	-0.4909\\
0.9406	-0.4909\\
-0.5202	-0.4909\\
0.7871	-0.4909\\
-0.5008	-0.4909\\
0.1346	-0.4909\\
1.1880	-0.4909\\
1.0393	-0.4909\\
-0.5207	-0.4909\\
0.9816	-0.4909\\
0.9408	-0.4909\\
1.1764	-0.4909\\
0.0193	-0.4909\\
-0.5620	-0.4909\\
0.0796	-0.4909\\
-0.4695	-0.4909\\
1.0020	-0.4909\\
0.9424	-0.4909\\
0.5136	-0.4909\\
0.3303	-0.4909\\
0.5052	-0.4909\\
-0.3934	-0.4909\\
-0.4657	-0.4909\\
1.1096	-0.4909\\
0.8466	-0.4909\\
0.2997	-0.4909\\
0.1844	-0.4909\\
0.9414	-0.4909\\
1.0799	-0.4909\\
0.8540	-0.4909\\
-1.6300	-0.4909\\
1.4454	-0.4909\\
-0.3172	-0.4909\\
-0.4310	-0.4909\\
1.2699	-0.4909\\
0.0653	-0.4909\\
-0.3863	-0.4909\\
1.9564	-0.4909\\
-0.4932	-0.4909\\
-0.4909	-0.4909\\
0.1502	-0.4909\\
-0.4750	-0.4909\\
0.4353	-0.4909\\
-0.5630	-0.4909\\
-0.5239	-0.4909\\
0.4360	-0.4909\\
0.4204	-0.4909\\
-0.1628	-0.4909\\
0.7853	-0.4909\\
2.0257	-0.4909\\
-0.5190	-0.4909\\
-0.5233	-0.4909\\
0.5497	-0.4909\\
2.8467	-0.4909\\
1.1153	-0.4909\\
0.5291	-0.4909\\
-0.5526	-0.4909\\
0.6193	-0.4909\\
-0.4755	-0.4909\\
-0.5548	-0.4909\\
1.0059	-0.4909\\
-0.5300	-0.4909\\
0.1303	-0.4909\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
0.7667	0.1502\\
0.8194	0.1502\\
0.9199	0.1502\\
0.9281	0.1502\\
-0.6024	0.1502\\
0.9805	0.1502\\
0.8084	0.1502\\
1.0195	0.1502\\
-0.0846	0.1502\\
-0.5828	0.1502\\
0.1272	0.1502\\
0.0259	0.1502\\
0.0000	0.1502\\
0.9694	0.1502\\
0.4942	0.1502\\
0.0965	0.1502\\
-0.2786	0.1502\\
1.1451	0.1502\\
-0.5302	0.1502\\
0.7564	0.1502\\
0.5118	0.1502\\
-0.3859	0.1502\\
0.2046	0.1502\\
0.0817	0.1502\\
0.9332	0.1502\\
0.4281	0.1502\\
0.6211	0.1502\\
0.3198	0.1502\\
-0.4659	0.1502\\
-0.8837	0.1502\\
-0.0726	0.1502\\
0.8085	0.1502\\
-0.9364	0.1502\\
-0.4801	0.1502\\
0.2668	0.1502\\
0.9406	0.1502\\
-0.5202	0.1502\\
0.7871	0.1502\\
-0.5008	0.1502\\
0.1346	0.1502\\
1.1880	0.1502\\
1.0393	0.1502\\
-0.5207	0.1502\\
0.9816	0.1502\\
0.9408	0.1502\\
1.1764	0.1502\\
0.0193	0.1502\\
-0.5620	0.1502\\
0.0796	0.1502\\
-0.4695	0.1502\\
1.0020	0.1502\\
0.9424	0.1502\\
0.5136	0.1502\\
0.3303	0.1502\\
0.5052	0.1502\\
-0.3934	0.1502\\
-0.4657	0.1502\\
1.1096	0.1502\\
0.8466	0.1502\\
0.2997	0.1502\\
0.1844	0.1502\\
0.9414	0.1502\\
1.0799	0.1502\\
0.8540	0.1502\\
-1.6300	0.1502\\
1.4454	0.1502\\
-0.3172	0.1502\\
-0.4310	0.1502\\
1.2699	0.1502\\
0.0653	0.1502\\
-0.3863	0.1502\\
1.9564	0.1502\\
-0.4932	0.1502\\
-0.4909	0.1502\\
0.1502	0.1502\\
-0.4750	0.1502\\
0.4353	0.1502\\
-0.5630	0.1502\\
-0.5239	0.1502\\
0.4360	0.1502\\
0.4204	0.1502\\
-0.1628	0.1502\\
0.7853	0.1502\\
2.0257	0.1502\\
-0.5190	0.1502\\
-0.5233	0.1502\\
0.5497	0.1502\\
2.8467	0.1502\\
1.1153	0.1502\\
0.5291	0.1502\\
-0.5526	0.1502\\
0.6193	0.1502\\
-0.4755	0.1502\\
-0.5548	0.1502\\
1.0059	0.1502\\
-0.5300	0.1502\\
0.1303	0.1502\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
0.7667	-0.4750\\
0.8194	-0.4750\\
0.9199	-0.4750\\
0.9281	-0.4750\\
-0.6024	-0.4750\\
0.9805	-0.4750\\
0.8084	-0.4750\\
1.0195	-0.4750\\
-0.0846	-0.4750\\
-0.5828	-0.4750\\
0.1272	-0.4750\\
0.0259	-0.4750\\
0.0000	-0.4750\\
0.9694	-0.4750\\
0.4942	-0.4750\\
0.0965	-0.4750\\
-0.2786	-0.4750\\
1.1451	-0.4750\\
-0.5302	-0.4750\\
0.7564	-0.4750\\
0.5118	-0.4750\\
-0.3859	-0.4750\\
0.2046	-0.4750\\
0.0817	-0.4750\\
0.9332	-0.4750\\
0.4281	-0.4750\\
0.6211	-0.4750\\
0.3198	-0.4750\\
-0.4659	-0.4750\\
-0.8837	-0.4750\\
-0.0726	-0.4750\\
0.8085	-0.4750\\
-0.9364	-0.4750\\
-0.4801	-0.4750\\
0.2668	-0.4750\\
0.9406	-0.4750\\
-0.5202	-0.4750\\
0.7871	-0.4750\\
-0.5008	-0.4750\\
0.1346	-0.4750\\
1.1880	-0.4750\\
1.0393	-0.4750\\
-0.5207	-0.4750\\
0.9816	-0.4750\\
0.9408	-0.4750\\
1.1764	-0.4750\\
0.0193	-0.4750\\
-0.5620	-0.4750\\
0.0796	-0.4750\\
-0.4695	-0.4750\\
1.0020	-0.4750\\
0.9424	-0.4750\\
0.5136	-0.4750\\
0.3303	-0.4750\\
0.5052	-0.4750\\
-0.3934	-0.4750\\
-0.4657	-0.4750\\
1.1096	-0.4750\\
0.8466	-0.4750\\
0.2997	-0.4750\\
0.1844	-0.4750\\
0.9414	-0.4750\\
1.0799	-0.4750\\
0.8540	-0.4750\\
-1.6300	-0.4750\\
1.4454	-0.4750\\
-0.3172	-0.4750\\
-0.4310	-0.4750\\
1.2699	-0.4750\\
0.0653	-0.4750\\
-0.3863	-0.4750\\
1.9564	-0.4750\\
-0.4932	-0.4750\\
-0.4909	-0.4750\\
0.1502	-0.4750\\
-0.4750	-0.4750\\
0.4353	-0.4750\\
-0.5630	-0.4750\\
-0.5239	-0.4750\\
0.4360	-0.4750\\
0.4204	-0.4750\\
-0.1628	-0.4750\\
0.7853	-0.4750\\
2.0257	-0.4750\\
-0.5190	-0.4750\\
-0.5233	-0.4750\\
0.5497	-0.4750\\
2.8467	-0.4750\\
1.1153	-0.4750\\
0.5291	-0.4750\\
-0.5526	-0.4750\\
0.6193	-0.4750\\
-0.4755	-0.4750\\
-0.5548	-0.4750\\
1.0059	-0.4750\\
-0.5300	-0.4750\\
0.1303	-0.4750\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
0.7667	0.4353\\
0.8194	0.4353\\
0.9199	0.4353\\
0.9281	0.4353\\
-0.6024	0.4353\\
0.9805	0.4353\\
0.8084	0.4353\\
1.0195	0.4353\\
-0.0846	0.4353\\
-0.5828	0.4353\\
0.1272	0.4353\\
0.0259	0.4353\\
0.0000	0.4353\\
0.9694	0.4353\\
0.4942	0.4353\\
0.0965	0.4353\\
-0.2786	0.4353\\
1.1451	0.4353\\
-0.5302	0.4353\\
0.7564	0.4353\\
0.5118	0.4353\\
-0.3859	0.4353\\
0.2046	0.4353\\
0.0817	0.4353\\
0.9332	0.4353\\
0.4281	0.4353\\
0.6211	0.4353\\
0.3198	0.4353\\
-0.4659	0.4353\\
-0.8837	0.4353\\
-0.0726	0.4353\\
0.8085	0.4353\\
-0.9364	0.4353\\
-0.4801	0.4353\\
0.2668	0.4353\\
0.9406	0.4353\\
-0.5202	0.4353\\
0.7871	0.4353\\
-0.5008	0.4353\\
0.1346	0.4353\\
1.1880	0.4353\\
1.0393	0.4353\\
-0.5207	0.4353\\
0.9816	0.4353\\
0.9408	0.4353\\
1.1764	0.4353\\
0.0193	0.4353\\
-0.5620	0.4353\\
0.0796	0.4353\\
-0.4695	0.4353\\
1.0020	0.4353\\
0.9424	0.4353\\
0.5136	0.4353\\
0.3303	0.4353\\
0.5052	0.4353\\
-0.3934	0.4353\\
-0.4657	0.4353\\
1.1096	0.4353\\
0.8466	0.4353\\
0.2997	0.4353\\
0.1844	0.4353\\
0.9414	0.4353\\
1.0799	0.4353\\
0.8540	0.4353\\
-1.6300	0.4353\\
1.4454	0.4353\\
-0.3172	0.4353\\
-0.4310	0.4353\\
1.2699	0.4353\\
0.0653	0.4353\\
-0.3863	0.4353\\
1.9564	0.4353\\
-0.4932	0.4353\\
-0.4909	0.4353\\
0.1502	0.4353\\
-0.4750	0.4353\\
0.4353	0.4353\\
-0.5630	0.4353\\
-0.5239	0.4353\\
0.4360	0.4353\\
0.4204	0.4353\\
-0.1628	0.4353\\
0.7853	0.4353\\
2.0257	0.4353\\
-0.5190	0.4353\\
-0.5233	0.4353\\
0.5497	0.4353\\
2.8467	0.4353\\
1.1153	0.4353\\
0.5291	0.4353\\
-0.5526	0.4353\\
0.6193	0.4353\\
-0.4755	0.4353\\
-0.5548	0.4353\\
1.0059	0.4353\\
-0.5300	0.4353\\
0.1303	0.4353\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
0.7667	-0.5630\\
0.8194	-0.5630\\
0.9199	-0.5630\\
0.9281	-0.5630\\
-0.6024	-0.5630\\
0.9805	-0.5630\\
0.8084	-0.5630\\
1.0195	-0.5630\\
-0.0846	-0.5630\\
-0.5828	-0.5630\\
0.1272	-0.5630\\
0.0259	-0.5630\\
0.0000	-0.5630\\
0.9694	-0.5630\\
0.4942	-0.5630\\
0.0965	-0.5630\\
-0.2786	-0.5630\\
1.1451	-0.5630\\
-0.5302	-0.5630\\
0.7564	-0.5630\\
0.5118	-0.5630\\
-0.3859	-0.5630\\
0.2046	-0.5630\\
0.0817	-0.5630\\
0.9332	-0.5630\\
0.4281	-0.5630\\
0.6211	-0.5630\\
0.3198	-0.5630\\
-0.4659	-0.5630\\
-0.8837	-0.5630\\
-0.0726	-0.5630\\
0.8085	-0.5630\\
-0.9364	-0.5630\\
-0.4801	-0.5630\\
0.2668	-0.5630\\
0.9406	-0.5630\\
-0.5202	-0.5630\\
0.7871	-0.5630\\
-0.5008	-0.5630\\
0.1346	-0.5630\\
1.1880	-0.5630\\
1.0393	-0.5630\\
-0.5207	-0.5630\\
0.9816	-0.5630\\
0.9408	-0.5630\\
1.1764	-0.5630\\
0.0193	-0.5630\\
-0.5620	-0.5630\\
0.0796	-0.5630\\
-0.4695	-0.5630\\
1.0020	-0.5630\\
0.9424	-0.5630\\
0.5136	-0.5630\\
0.3303	-0.5630\\
0.5052	-0.5630\\
-0.3934	-0.5630\\
-0.4657	-0.5630\\
1.1096	-0.5630\\
0.8466	-0.5630\\
0.2997	-0.5630\\
0.1844	-0.5630\\
0.9414	-0.5630\\
1.0799	-0.5630\\
0.8540	-0.5630\\
-1.6300	-0.5630\\
1.4454	-0.5630\\
-0.3172	-0.5630\\
-0.4310	-0.5630\\
1.2699	-0.5630\\
0.0653	-0.5630\\
-0.3863	-0.5630\\
1.9564	-0.5630\\
-0.4932	-0.5630\\
-0.4909	-0.5630\\
0.1502	-0.5630\\
-0.4750	-0.5630\\
0.4353	-0.5630\\
-0.5630	-0.5630\\
-0.5239	-0.5630\\
0.4360	-0.5630\\
0.4204	-0.5630\\
-0.1628	-0.5630\\
0.7853	-0.5630\\
2.0257	-0.5630\\
-0.5190	-0.5630\\
-0.5233	-0.5630\\
0.5497	-0.5630\\
2.8467	-0.5630\\
1.1153	-0.5630\\
0.5291	-0.5630\\
-0.5526	-0.5630\\
0.6193	-0.5630\\
-0.4755	-0.5630\\
-0.5548	-0.5630\\
1.0059	-0.5630\\
-0.5300	-0.5630\\
0.1303	-0.5630\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
0.7667	-0.5239\\
0.8194	-0.5239\\
0.9199	-0.5239\\
0.9281	-0.5239\\
-0.6024	-0.5239\\
0.9805	-0.5239\\
0.8084	-0.5239\\
1.0195	-0.5239\\
-0.0846	-0.5239\\
-0.5828	-0.5239\\
0.1272	-0.5239\\
0.0259	-0.5239\\
0.0000	-0.5239\\
0.9694	-0.5239\\
0.4942	-0.5239\\
0.0965	-0.5239\\
-0.2786	-0.5239\\
1.1451	-0.5239\\
-0.5302	-0.5239\\
0.7564	-0.5239\\
0.5118	-0.5239\\
-0.3859	-0.5239\\
0.2046	-0.5239\\
0.0817	-0.5239\\
0.9332	-0.5239\\
0.4281	-0.5239\\
0.6211	-0.5239\\
0.3198	-0.5239\\
-0.4659	-0.5239\\
-0.8837	-0.5239\\
-0.0726	-0.5239\\
0.8085	-0.5239\\
-0.9364	-0.5239\\
-0.4801	-0.5239\\
0.2668	-0.5239\\
0.9406	-0.5239\\
-0.5202	-0.5239\\
0.7871	-0.5239\\
-0.5008	-0.5239\\
0.1346	-0.5239\\
1.1880	-0.5239\\
1.0393	-0.5239\\
-0.5207	-0.5239\\
0.9816	-0.5239\\
0.9408	-0.5239\\
1.1764	-0.5239\\
0.0193	-0.5239\\
-0.5620	-0.5239\\
0.0796	-0.5239\\
-0.4695	-0.5239\\
1.0020	-0.5239\\
0.9424	-0.5239\\
0.5136	-0.5239\\
0.3303	-0.5239\\
0.5052	-0.5239\\
-0.3934	-0.5239\\
-0.4657	-0.5239\\
1.1096	-0.5239\\
0.8466	-0.5239\\
0.2997	-0.5239\\
0.1844	-0.5239\\
0.9414	-0.5239\\
1.0799	-0.5239\\
0.8540	-0.5239\\
-1.6300	-0.5239\\
1.4454	-0.5239\\
-0.3172	-0.5239\\
-0.4310	-0.5239\\
1.2699	-0.5239\\
0.0653	-0.5239\\
-0.3863	-0.5239\\
1.9564	-0.5239\\
-0.4932	-0.5239\\
-0.4909	-0.5239\\
0.1502	-0.5239\\
-0.4750	-0.5239\\
0.4353	-0.5239\\
-0.5630	-0.5239\\
-0.5239	-0.5239\\
0.4360	-0.5239\\
0.4204	-0.5239\\
-0.1628	-0.5239\\
0.7853	-0.5239\\
2.0257	-0.5239\\
-0.5190	-0.5239\\
-0.5233	-0.5239\\
0.5497	-0.5239\\
2.8467	-0.5239\\
1.1153	-0.5239\\
0.5291	-0.5239\\
-0.5526	-0.5239\\
0.6193	-0.5239\\
-0.4755	-0.5239\\
-0.5548	-0.5239\\
1.0059	-0.5239\\
-0.5300	-0.5239\\
0.1303	-0.5239\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
0.7667	0.4360\\
0.8194	0.4360\\
0.9199	0.4360\\
0.9281	0.4360\\
-0.6024	0.4360\\
0.9805	0.4360\\
0.8084	0.4360\\
1.0195	0.4360\\
-0.0846	0.4360\\
-0.5828	0.4360\\
0.1272	0.4360\\
0.0259	0.4360\\
0.0000	0.4360\\
0.9694	0.4360\\
0.4942	0.4360\\
0.0965	0.4360\\
-0.2786	0.4360\\
1.1451	0.4360\\
-0.5302	0.4360\\
0.7564	0.4360\\
0.5118	0.4360\\
-0.3859	0.4360\\
0.2046	0.4360\\
0.0817	0.4360\\
0.9332	0.4360\\
0.4281	0.4360\\
0.6211	0.4360\\
0.3198	0.4360\\
-0.4659	0.4360\\
-0.8837	0.4360\\
-0.0726	0.4360\\
0.8085	0.4360\\
-0.9364	0.4360\\
-0.4801	0.4360\\
0.2668	0.4360\\
0.9406	0.4360\\
-0.5202	0.4360\\
0.7871	0.4360\\
-0.5008	0.4360\\
0.1346	0.4360\\
1.1880	0.4360\\
1.0393	0.4360\\
-0.5207	0.4360\\
0.9816	0.4360\\
0.9408	0.4360\\
1.1764	0.4360\\
0.0193	0.4360\\
-0.5620	0.4360\\
0.0796	0.4360\\
-0.4695	0.4360\\
1.0020	0.4360\\
0.9424	0.4360\\
0.5136	0.4360\\
0.3303	0.4360\\
0.5052	0.4360\\
-0.3934	0.4360\\
-0.4657	0.4360\\
1.1096	0.4360\\
0.8466	0.4360\\
0.2997	0.4360\\
0.1844	0.4360\\
0.9414	0.4360\\
1.0799	0.4360\\
0.8540	0.4360\\
-1.6300	0.4360\\
1.4454	0.4360\\
-0.3172	0.4360\\
-0.4310	0.4360\\
1.2699	0.4360\\
0.0653	0.4360\\
-0.3863	0.4360\\
1.9564	0.4360\\
-0.4932	0.4360\\
-0.4909	0.4360\\
0.1502	0.4360\\
-0.4750	0.4360\\
0.4353	0.4360\\
-0.5630	0.4360\\
-0.5239	0.4360\\
0.4360	0.4360\\
0.4204	0.4360\\
-0.1628	0.4360\\
0.7853	0.4360\\
2.0257	0.4360\\
-0.5190	0.4360\\
-0.5233	0.4360\\
0.5497	0.4360\\
2.8467	0.4360\\
1.1153	0.4360\\
0.5291	0.4360\\
-0.5526	0.4360\\
0.6193	0.4360\\
-0.4755	0.4360\\
-0.5548	0.4360\\
1.0059	0.4360\\
-0.5300	0.4360\\
0.1303	0.4360\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
0.7667	0.4204\\
0.8194	0.4204\\
0.9199	0.4204\\
0.9281	0.4204\\
-0.6024	0.4204\\
0.9805	0.4204\\
0.8084	0.4204\\
1.0195	0.4204\\
-0.0846	0.4204\\
-0.5828	0.4204\\
0.1272	0.4204\\
0.0259	0.4204\\
0.0000	0.4204\\
0.9694	0.4204\\
0.4942	0.4204\\
0.0965	0.4204\\
-0.2786	0.4204\\
1.1451	0.4204\\
-0.5302	0.4204\\
0.7564	0.4204\\
0.5118	0.4204\\
-0.3859	0.4204\\
0.2046	0.4204\\
0.0817	0.4204\\
0.9332	0.4204\\
0.4281	0.4204\\
0.6211	0.4204\\
0.3198	0.4204\\
-0.4659	0.4204\\
-0.8837	0.4204\\
-0.0726	0.4204\\
0.8085	0.4204\\
-0.9364	0.4204\\
-0.4801	0.4204\\
0.2668	0.4204\\
0.9406	0.4204\\
-0.5202	0.4204\\
0.7871	0.4204\\
-0.5008	0.4204\\
0.1346	0.4204\\
1.1880	0.4204\\
1.0393	0.4204\\
-0.5207	0.4204\\
0.9816	0.4204\\
0.9408	0.4204\\
1.1764	0.4204\\
0.0193	0.4204\\
-0.5620	0.4204\\
0.0796	0.4204\\
-0.4695	0.4204\\
1.0020	0.4204\\
0.9424	0.4204\\
0.5136	0.4204\\
0.3303	0.4204\\
0.5052	0.4204\\
-0.3934	0.4204\\
-0.4657	0.4204\\
1.1096	0.4204\\
0.8466	0.4204\\
0.2997	0.4204\\
0.1844	0.4204\\
0.9414	0.4204\\
1.0799	0.4204\\
0.8540	0.4204\\
-1.6300	0.4204\\
1.4454	0.4204\\
-0.3172	0.4204\\
-0.4310	0.4204\\
1.2699	0.4204\\
0.0653	0.4204\\
-0.3863	0.4204\\
1.9564	0.4204\\
-0.4932	0.4204\\
-0.4909	0.4204\\
0.1502	0.4204\\
-0.4750	0.4204\\
0.4353	0.4204\\
-0.5630	0.4204\\
-0.5239	0.4204\\
0.4360	0.4204\\
0.4204	0.4204\\
-0.1628	0.4204\\
0.7853	0.4204\\
2.0257	0.4204\\
-0.5190	0.4204\\
-0.5233	0.4204\\
0.5497	0.4204\\
2.8467	0.4204\\
1.1153	0.4204\\
0.5291	0.4204\\
-0.5526	0.4204\\
0.6193	0.4204\\
-0.4755	0.4204\\
-0.5548	0.4204\\
1.0059	0.4204\\
-0.5300	0.4204\\
0.1303	0.4204\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
0.7667	-0.1628\\
0.8194	-0.1628\\
0.9199	-0.1628\\
0.9281	-0.1628\\
-0.6024	-0.1628\\
0.9805	-0.1628\\
0.8084	-0.1628\\
1.0195	-0.1628\\
-0.0846	-0.1628\\
-0.5828	-0.1628\\
0.1272	-0.1628\\
0.0259	-0.1628\\
0.0000	-0.1628\\
0.9694	-0.1628\\
0.4942	-0.1628\\
0.0965	-0.1628\\
-0.2786	-0.1628\\
1.1451	-0.1628\\
-0.5302	-0.1628\\
0.7564	-0.1628\\
0.5118	-0.1628\\
-0.3859	-0.1628\\
0.2046	-0.1628\\
0.0817	-0.1628\\
0.9332	-0.1628\\
0.4281	-0.1628\\
0.6211	-0.1628\\
0.3198	-0.1628\\
-0.4659	-0.1628\\
-0.8837	-0.1628\\
-0.0726	-0.1628\\
0.8085	-0.1628\\
-0.9364	-0.1628\\
-0.4801	-0.1628\\
0.2668	-0.1628\\
0.9406	-0.1628\\
-0.5202	-0.1628\\
0.7871	-0.1628\\
-0.5008	-0.1628\\
0.1346	-0.1628\\
1.1880	-0.1628\\
1.0393	-0.1628\\
-0.5207	-0.1628\\
0.9816	-0.1628\\
0.9408	-0.1628\\
1.1764	-0.1628\\
0.0193	-0.1628\\
-0.5620	-0.1628\\
0.0796	-0.1628\\
-0.4695	-0.1628\\
1.0020	-0.1628\\
0.9424	-0.1628\\
0.5136	-0.1628\\
0.3303	-0.1628\\
0.5052	-0.1628\\
-0.3934	-0.1628\\
-0.4657	-0.1628\\
1.1096	-0.1628\\
0.8466	-0.1628\\
0.2997	-0.1628\\
0.1844	-0.1628\\
0.9414	-0.1628\\
1.0799	-0.1628\\
0.8540	-0.1628\\
-1.6300	-0.1628\\
1.4454	-0.1628\\
-0.3172	-0.1628\\
-0.4310	-0.1628\\
1.2699	-0.1628\\
0.0653	-0.1628\\
-0.3863	-0.1628\\
1.9564	-0.1628\\
-0.4932	-0.1628\\
-0.4909	-0.1628\\
0.1502	-0.1628\\
-0.4750	-0.1628\\
0.4353	-0.1628\\
-0.5630	-0.1628\\
-0.5239	-0.1628\\
0.4360	-0.1628\\
0.4204	-0.1628\\
-0.1628	-0.1628\\
0.7853	-0.1628\\
2.0257	-0.1628\\
-0.5190	-0.1628\\
-0.5233	-0.1628\\
0.5497	-0.1628\\
2.8467	-0.1628\\
1.1153	-0.1628\\
0.5291	-0.1628\\
-0.5526	-0.1628\\
0.6193	-0.1628\\
-0.4755	-0.1628\\
-0.5548	-0.1628\\
1.0059	-0.1628\\
-0.5300	-0.1628\\
0.1303	-0.1628\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
0.7667	0.7853\\
0.8194	0.7853\\
0.9199	0.7853\\
0.9281	0.7853\\
-0.6024	0.7853\\
0.9805	0.7853\\
0.8084	0.7853\\
1.0195	0.7853\\
-0.0846	0.7853\\
-0.5828	0.7853\\
0.1272	0.7853\\
0.0259	0.7853\\
0.0000	0.7853\\
0.9694	0.7853\\
0.4942	0.7853\\
0.0965	0.7853\\
-0.2786	0.7853\\
1.1451	0.7853\\
-0.5302	0.7853\\
0.7564	0.7853\\
0.5118	0.7853\\
-0.3859	0.7853\\
0.2046	0.7853\\
0.0817	0.7853\\
0.9332	0.7853\\
0.4281	0.7853\\
0.6211	0.7853\\
0.3198	0.7853\\
-0.4659	0.7853\\
-0.8837	0.7853\\
-0.0726	0.7853\\
0.8085	0.7853\\
-0.9364	0.7853\\
-0.4801	0.7853\\
0.2668	0.7853\\
0.9406	0.7853\\
-0.5202	0.7853\\
0.7871	0.7853\\
-0.5008	0.7853\\
0.1346	0.7853\\
1.1880	0.7853\\
1.0393	0.7853\\
-0.5207	0.7853\\
0.9816	0.7853\\
0.9408	0.7853\\
1.1764	0.7853\\
0.0193	0.7853\\
-0.5620	0.7853\\
0.0796	0.7853\\
-0.4695	0.7853\\
1.0020	0.7853\\
0.9424	0.7853\\
0.5136	0.7853\\
0.3303	0.7853\\
0.5052	0.7853\\
-0.3934	0.7853\\
-0.4657	0.7853\\
1.1096	0.7853\\
0.8466	0.7853\\
0.2997	0.7853\\
0.1844	0.7853\\
0.9414	0.7853\\
1.0799	0.7853\\
0.8540	0.7853\\
-1.6300	0.7853\\
1.4454	0.7853\\
-0.3172	0.7853\\
-0.4310	0.7853\\
1.2699	0.7853\\
0.0653	0.7853\\
-0.3863	0.7853\\
1.9564	0.7853\\
-0.4932	0.7853\\
-0.4909	0.7853\\
0.1502	0.7853\\
-0.4750	0.7853\\
0.4353	0.7853\\
-0.5630	0.7853\\
-0.5239	0.7853\\
0.4360	0.7853\\
0.4204	0.7853\\
-0.1628	0.7853\\
0.7853	0.7853\\
2.0257	0.7853\\
-0.5190	0.7853\\
-0.5233	0.7853\\
0.5497	0.7853\\
2.8467	0.7853\\
1.1153	0.7853\\
0.5291	0.7853\\
-0.5526	0.7853\\
0.6193	0.7853\\
-0.4755	0.7853\\
-0.5548	0.7853\\
1.0059	0.7853\\
-0.5300	0.7853\\
0.1303	0.7853\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
0.7667	2.0257\\
0.8194	2.0257\\
0.9199	2.0257\\
0.9281	2.0257\\
-0.6024	2.0257\\
0.9805	2.0257\\
0.8084	2.0257\\
1.0195	2.0257\\
-0.0846	2.0257\\
-0.5828	2.0257\\
0.1272	2.0257\\
0.0259	2.0257\\
0.0000	2.0257\\
0.9694	2.0257\\
0.4942	2.0257\\
0.0965	2.0257\\
-0.2786	2.0257\\
1.1451	2.0257\\
-0.5302	2.0257\\
0.7564	2.0257\\
0.5118	2.0257\\
-0.3859	2.0257\\
0.2046	2.0257\\
0.0817	2.0257\\
0.9332	2.0257\\
0.4281	2.0257\\
0.6211	2.0257\\
0.3198	2.0257\\
-0.4659	2.0257\\
-0.8837	2.0257\\
-0.0726	2.0257\\
0.8085	2.0257\\
-0.9364	2.0257\\
-0.4801	2.0257\\
0.2668	2.0257\\
0.9406	2.0257\\
-0.5202	2.0257\\
0.7871	2.0257\\
-0.5008	2.0257\\
0.1346	2.0257\\
1.1880	2.0257\\
1.0393	2.0257\\
-0.5207	2.0257\\
0.9816	2.0257\\
0.9408	2.0257\\
1.1764	2.0257\\
0.0193	2.0257\\
-0.5620	2.0257\\
0.0796	2.0257\\
-0.4695	2.0257\\
1.0020	2.0257\\
0.9424	2.0257\\
0.5136	2.0257\\
0.3303	2.0257\\
0.5052	2.0257\\
-0.3934	2.0257\\
-0.4657	2.0257\\
1.1096	2.0257\\
0.8466	2.0257\\
0.2997	2.0257\\
0.1844	2.0257\\
0.9414	2.0257\\
1.0799	2.0257\\
0.8540	2.0257\\
-1.6300	2.0257\\
1.4454	2.0257\\
-0.3172	2.0257\\
-0.4310	2.0257\\
1.2699	2.0257\\
0.0653	2.0257\\
-0.3863	2.0257\\
1.9564	2.0257\\
-0.4932	2.0257\\
-0.4909	2.0257\\
0.1502	2.0257\\
-0.4750	2.0257\\
0.4353	2.0257\\
-0.5630	2.0257\\
-0.5239	2.0257\\
0.4360	2.0257\\
0.4204	2.0257\\
-0.1628	2.0257\\
0.7853	2.0257\\
2.0257	2.0257\\
-0.5190	2.0257\\
-0.5233	2.0257\\
0.5497	2.0257\\
2.8467	2.0257\\
1.1153	2.0257\\
0.5291	2.0257\\
-0.5526	2.0257\\
0.6193	2.0257\\
-0.4755	2.0257\\
-0.5548	2.0257\\
1.0059	2.0257\\
-0.5300	2.0257\\
0.1303	2.0257\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
0.7667	-0.5190\\
0.8194	-0.5190\\
0.9199	-0.5190\\
0.9281	-0.5190\\
-0.6024	-0.5190\\
0.9805	-0.5190\\
0.8084	-0.5190\\
1.0195	-0.5190\\
-0.0846	-0.5190\\
-0.5828	-0.5190\\
0.1272	-0.5190\\
0.0259	-0.5190\\
0.0000	-0.5190\\
0.9694	-0.5190\\
0.4942	-0.5190\\
0.0965	-0.5190\\
-0.2786	-0.5190\\
1.1451	-0.5190\\
-0.5302	-0.5190\\
0.7564	-0.5190\\
0.5118	-0.5190\\
-0.3859	-0.5190\\
0.2046	-0.5190\\
0.0817	-0.5190\\
0.9332	-0.5190\\
0.4281	-0.5190\\
0.6211	-0.5190\\
0.3198	-0.5190\\
-0.4659	-0.5190\\
-0.8837	-0.5190\\
-0.0726	-0.5190\\
0.8085	-0.5190\\
-0.9364	-0.5190\\
-0.4801	-0.5190\\
0.2668	-0.5190\\
0.9406	-0.5190\\
-0.5202	-0.5190\\
0.7871	-0.5190\\
-0.5008	-0.5190\\
0.1346	-0.5190\\
1.1880	-0.5190\\
1.0393	-0.5190\\
-0.5207	-0.5190\\
0.9816	-0.5190\\
0.9408	-0.5190\\
1.1764	-0.5190\\
0.0193	-0.5190\\
-0.5620	-0.5190\\
0.0796	-0.5190\\
-0.4695	-0.5190\\
1.0020	-0.5190\\
0.9424	-0.5190\\
0.5136	-0.5190\\
0.3303	-0.5190\\
0.5052	-0.5190\\
-0.3934	-0.5190\\
-0.4657	-0.5190\\
1.1096	-0.5190\\
0.8466	-0.5190\\
0.2997	-0.5190\\
0.1844	-0.5190\\
0.9414	-0.5190\\
1.0799	-0.5190\\
0.8540	-0.5190\\
-1.6300	-0.5190\\
1.4454	-0.5190\\
-0.3172	-0.5190\\
-0.4310	-0.5190\\
1.2699	-0.5190\\
0.0653	-0.5190\\
-0.3863	-0.5190\\
1.9564	-0.5190\\
-0.4932	-0.5190\\
-0.4909	-0.5190\\
0.1502	-0.5190\\
-0.4750	-0.5190\\
0.4353	-0.5190\\
-0.5630	-0.5190\\
-0.5239	-0.5190\\
0.4360	-0.5190\\
0.4204	-0.5190\\
-0.1628	-0.5190\\
0.7853	-0.5190\\
2.0257	-0.5190\\
-0.5190	-0.5190\\
-0.5233	-0.5190\\
0.5497	-0.5190\\
2.8467	-0.5190\\
1.1153	-0.5190\\
0.5291	-0.5190\\
-0.5526	-0.5190\\
0.6193	-0.5190\\
-0.4755	-0.5190\\
-0.5548	-0.5190\\
1.0059	-0.5190\\
-0.5300	-0.5190\\
0.1303	-0.5190\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
0.7667	-0.5233\\
0.8194	-0.5233\\
0.9199	-0.5233\\
0.9281	-0.5233\\
-0.6024	-0.5233\\
0.9805	-0.5233\\
0.8084	-0.5233\\
1.0195	-0.5233\\
-0.0846	-0.5233\\
-0.5828	-0.5233\\
0.1272	-0.5233\\
0.0259	-0.5233\\
0.0000	-0.5233\\
0.9694	-0.5233\\
0.4942	-0.5233\\
0.0965	-0.5233\\
-0.2786	-0.5233\\
1.1451	-0.5233\\
-0.5302	-0.5233\\
0.7564	-0.5233\\
0.5118	-0.5233\\
-0.3859	-0.5233\\
0.2046	-0.5233\\
0.0817	-0.5233\\
0.9332	-0.5233\\
0.4281	-0.5233\\
0.6211	-0.5233\\
0.3198	-0.5233\\
-0.4659	-0.5233\\
-0.8837	-0.5233\\
-0.0726	-0.5233\\
0.8085	-0.5233\\
-0.9364	-0.5233\\
-0.4801	-0.5233\\
0.2668	-0.5233\\
0.9406	-0.5233\\
-0.5202	-0.5233\\
0.7871	-0.5233\\
-0.5008	-0.5233\\
0.1346	-0.5233\\
1.1880	-0.5233\\
1.0393	-0.5233\\
-0.5207	-0.5233\\
0.9816	-0.5233\\
0.9408	-0.5233\\
1.1764	-0.5233\\
0.0193	-0.5233\\
-0.5620	-0.5233\\
0.0796	-0.5233\\
-0.4695	-0.5233\\
1.0020	-0.5233\\
0.9424	-0.5233\\
0.5136	-0.5233\\
0.3303	-0.5233\\
0.5052	-0.5233\\
-0.3934	-0.5233\\
-0.4657	-0.5233\\
1.1096	-0.5233\\
0.8466	-0.5233\\
0.2997	-0.5233\\
0.1844	-0.5233\\
0.9414	-0.5233\\
1.0799	-0.5233\\
0.8540	-0.5233\\
-1.6300	-0.5233\\
1.4454	-0.5233\\
-0.3172	-0.5233\\
-0.4310	-0.5233\\
1.2699	-0.5233\\
0.0653	-0.5233\\
-0.3863	-0.5233\\
1.9564	-0.5233\\
-0.4932	-0.5233\\
-0.4909	-0.5233\\
0.1502	-0.5233\\
-0.4750	-0.5233\\
0.4353	-0.5233\\
-0.5630	-0.5233\\
-0.5239	-0.5233\\
0.4360	-0.5233\\
0.4204	-0.5233\\
-0.1628	-0.5233\\
0.7853	-0.5233\\
2.0257	-0.5233\\
-0.5190	-0.5233\\
-0.5233	-0.5233\\
0.5497	-0.5233\\
2.8467	-0.5233\\
1.1153	-0.5233\\
0.5291	-0.5233\\
-0.5526	-0.5233\\
0.6193	-0.5233\\
-0.4755	-0.5233\\
-0.5548	-0.5233\\
1.0059	-0.5233\\
-0.5300	-0.5233\\
0.1303	-0.5233\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
0.7667	0.5497\\
0.8194	0.5497\\
0.9199	0.5497\\
0.9281	0.5497\\
-0.6024	0.5497\\
0.9805	0.5497\\
0.8084	0.5497\\
1.0195	0.5497\\
-0.0846	0.5497\\
-0.5828	0.5497\\
0.1272	0.5497\\
0.0259	0.5497\\
0.0000	0.5497\\
0.9694	0.5497\\
0.4942	0.5497\\
0.0965	0.5497\\
-0.2786	0.5497\\
1.1451	0.5497\\
-0.5302	0.5497\\
0.7564	0.5497\\
0.5118	0.5497\\
-0.3859	0.5497\\
0.2046	0.5497\\
0.0817	0.5497\\
0.9332	0.5497\\
0.4281	0.5497\\
0.6211	0.5497\\
0.3198	0.5497\\
-0.4659	0.5497\\
-0.8837	0.5497\\
-0.0726	0.5497\\
0.8085	0.5497\\
-0.9364	0.5497\\
-0.4801	0.5497\\
0.2668	0.5497\\
0.9406	0.5497\\
-0.5202	0.5497\\
0.7871	0.5497\\
-0.5008	0.5497\\
0.1346	0.5497\\
1.1880	0.5497\\
1.0393	0.5497\\
-0.5207	0.5497\\
0.9816	0.5497\\
0.9408	0.5497\\
1.1764	0.5497\\
0.0193	0.5497\\
-0.5620	0.5497\\
0.0796	0.5497\\
-0.4695	0.5497\\
1.0020	0.5497\\
0.9424	0.5497\\
0.5136	0.5497\\
0.3303	0.5497\\
0.5052	0.5497\\
-0.3934	0.5497\\
-0.4657	0.5497\\
1.1096	0.5497\\
0.8466	0.5497\\
0.2997	0.5497\\
0.1844	0.5497\\
0.9414	0.5497\\
1.0799	0.5497\\
0.8540	0.5497\\
-1.6300	0.5497\\
1.4454	0.5497\\
-0.3172	0.5497\\
-0.4310	0.5497\\
1.2699	0.5497\\
0.0653	0.5497\\
-0.3863	0.5497\\
1.9564	0.5497\\
-0.4932	0.5497\\
-0.4909	0.5497\\
0.1502	0.5497\\
-0.4750	0.5497\\
0.4353	0.5497\\
-0.5630	0.5497\\
-0.5239	0.5497\\
0.4360	0.5497\\
0.4204	0.5497\\
-0.1628	0.5497\\
0.7853	0.5497\\
2.0257	0.5497\\
-0.5190	0.5497\\
-0.5233	0.5497\\
0.5497	0.5497\\
2.8467	0.5497\\
1.1153	0.5497\\
0.5291	0.5497\\
-0.5526	0.5497\\
0.6193	0.5497\\
-0.4755	0.5497\\
-0.5548	0.5497\\
1.0059	0.5497\\
-0.5300	0.5497\\
0.1303	0.5497\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
0.7667	2.8467\\
0.8194	2.8467\\
0.9199	2.8467\\
0.9281	2.8467\\
-0.6024	2.8467\\
0.9805	2.8467\\
0.8084	2.8467\\
1.0195	2.8467\\
-0.0846	2.8467\\
-0.5828	2.8467\\
0.1272	2.8467\\
0.0259	2.8467\\
0.0000	2.8467\\
0.9694	2.8467\\
0.4942	2.8467\\
0.0965	2.8467\\
-0.2786	2.8467\\
1.1451	2.8467\\
-0.5302	2.8467\\
0.7564	2.8467\\
0.5118	2.8467\\
-0.3859	2.8467\\
0.2046	2.8467\\
0.0817	2.8467\\
0.9332	2.8467\\
0.4281	2.8467\\
0.6211	2.8467\\
0.3198	2.8467\\
-0.4659	2.8467\\
-0.8837	2.8467\\
-0.0726	2.8467\\
0.8085	2.8467\\
-0.9364	2.8467\\
-0.4801	2.8467\\
0.2668	2.8467\\
0.9406	2.8467\\
-0.5202	2.8467\\
0.7871	2.8467\\
-0.5008	2.8467\\
0.1346	2.8467\\
1.1880	2.8467\\
1.0393	2.8467\\
-0.5207	2.8467\\
0.9816	2.8467\\
0.9408	2.8467\\
1.1764	2.8467\\
0.0193	2.8467\\
-0.5620	2.8467\\
0.0796	2.8467\\
-0.4695	2.8467\\
1.0020	2.8467\\
0.9424	2.8467\\
0.5136	2.8467\\
0.3303	2.8467\\
0.5052	2.8467\\
-0.3934	2.8467\\
-0.4657	2.8467\\
1.1096	2.8467\\
0.8466	2.8467\\
0.2997	2.8467\\
0.1844	2.8467\\
0.9414	2.8467\\
1.0799	2.8467\\
0.8540	2.8467\\
-1.6300	2.8467\\
1.4454	2.8467\\
-0.3172	2.8467\\
-0.4310	2.8467\\
1.2699	2.8467\\
0.0653	2.8467\\
-0.3863	2.8467\\
1.9564	2.8467\\
-0.4932	2.8467\\
-0.4909	2.8467\\
0.1502	2.8467\\
-0.4750	2.8467\\
0.4353	2.8467\\
-0.5630	2.8467\\
-0.5239	2.8467\\
0.4360	2.8467\\
0.4204	2.8467\\
-0.1628	2.8467\\
0.7853	2.8467\\
2.0257	2.8467\\
-0.5190	2.8467\\
-0.5233	2.8467\\
0.5497	2.8467\\
2.8467	2.8467\\
1.1153	2.8467\\
0.5291	2.8467\\
-0.5526	2.8467\\
0.6193	2.8467\\
-0.4755	2.8467\\
-0.5548	2.8467\\
1.0059	2.8467\\
-0.5300	2.8467\\
0.1303	2.8467\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
0.7667	1.1153\\
0.8194	1.1153\\
0.9199	1.1153\\
0.9281	1.1153\\
-0.6024	1.1153\\
0.9805	1.1153\\
0.8084	1.1153\\
1.0195	1.1153\\
-0.0846	1.1153\\
-0.5828	1.1153\\
0.1272	1.1153\\
0.0259	1.1153\\
0.0000	1.1153\\
0.9694	1.1153\\
0.4942	1.1153\\
0.0965	1.1153\\
-0.2786	1.1153\\
1.1451	1.1153\\
-0.5302	1.1153\\
0.7564	1.1153\\
0.5118	1.1153\\
-0.3859	1.1153\\
0.2046	1.1153\\
0.0817	1.1153\\
0.9332	1.1153\\
0.4281	1.1153\\
0.6211	1.1153\\
0.3198	1.1153\\
-0.4659	1.1153\\
-0.8837	1.1153\\
-0.0726	1.1153\\
0.8085	1.1153\\
-0.9364	1.1153\\
-0.4801	1.1153\\
0.2668	1.1153\\
0.9406	1.1153\\
-0.5202	1.1153\\
0.7871	1.1153\\
-0.5008	1.1153\\
0.1346	1.1153\\
1.1880	1.1153\\
1.0393	1.1153\\
-0.5207	1.1153\\
0.9816	1.1153\\
0.9408	1.1153\\
1.1764	1.1153\\
0.0193	1.1153\\
-0.5620	1.1153\\
0.0796	1.1153\\
-0.4695	1.1153\\
1.0020	1.1153\\
0.9424	1.1153\\
0.5136	1.1153\\
0.3303	1.1153\\
0.5052	1.1153\\
-0.3934	1.1153\\
-0.4657	1.1153\\
1.1096	1.1153\\
0.8466	1.1153\\
0.2997	1.1153\\
0.1844	1.1153\\
0.9414	1.1153\\
1.0799	1.1153\\
0.8540	1.1153\\
-1.6300	1.1153\\
1.4454	1.1153\\
-0.3172	1.1153\\
-0.4310	1.1153\\
1.2699	1.1153\\
0.0653	1.1153\\
-0.3863	1.1153\\
1.9564	1.1153\\
-0.4932	1.1153\\
-0.4909	1.1153\\
0.1502	1.1153\\
-0.4750	1.1153\\
0.4353	1.1153\\
-0.5630	1.1153\\
-0.5239	1.1153\\
0.4360	1.1153\\
0.4204	1.1153\\
-0.1628	1.1153\\
0.7853	1.1153\\
2.0257	1.1153\\
-0.5190	1.1153\\
-0.5233	1.1153\\
0.5497	1.1153\\
2.8467	1.1153\\
1.1153	1.1153\\
0.5291	1.1153\\
-0.5526	1.1153\\
0.6193	1.1153\\
-0.4755	1.1153\\
-0.5548	1.1153\\
1.0059	1.1153\\
-0.5300	1.1153\\
0.1303	1.1153\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
0.7667	0.5291\\
0.8194	0.5291\\
0.9199	0.5291\\
0.9281	0.5291\\
-0.6024	0.5291\\
0.9805	0.5291\\
0.8084	0.5291\\
1.0195	0.5291\\
-0.0846	0.5291\\
-0.5828	0.5291\\
0.1272	0.5291\\
0.0259	0.5291\\
0.0000	0.5291\\
0.9694	0.5291\\
0.4942	0.5291\\
0.0965	0.5291\\
-0.2786	0.5291\\
1.1451	0.5291\\
-0.5302	0.5291\\
0.7564	0.5291\\
0.5118	0.5291\\
-0.3859	0.5291\\
0.2046	0.5291\\
0.0817	0.5291\\
0.9332	0.5291\\
0.4281	0.5291\\
0.6211	0.5291\\
0.3198	0.5291\\
-0.4659	0.5291\\
-0.8837	0.5291\\
-0.0726	0.5291\\
0.8085	0.5291\\
-0.9364	0.5291\\
-0.4801	0.5291\\
0.2668	0.5291\\
0.9406	0.5291\\
-0.5202	0.5291\\
0.7871	0.5291\\
-0.5008	0.5291\\
0.1346	0.5291\\
1.1880	0.5291\\
1.0393	0.5291\\
-0.5207	0.5291\\
0.9816	0.5291\\
0.9408	0.5291\\
1.1764	0.5291\\
0.0193	0.5291\\
-0.5620	0.5291\\
0.0796	0.5291\\
-0.4695	0.5291\\
1.0020	0.5291\\
0.9424	0.5291\\
0.5136	0.5291\\
0.3303	0.5291\\
0.5052	0.5291\\
-0.3934	0.5291\\
-0.4657	0.5291\\
1.1096	0.5291\\
0.8466	0.5291\\
0.2997	0.5291\\
0.1844	0.5291\\
0.9414	0.5291\\
1.0799	0.5291\\
0.8540	0.5291\\
-1.6300	0.5291\\
1.4454	0.5291\\
-0.3172	0.5291\\
-0.4310	0.5291\\
1.2699	0.5291\\
0.0653	0.5291\\
-0.3863	0.5291\\
1.9564	0.5291\\
-0.4932	0.5291\\
-0.4909	0.5291\\
0.1502	0.5291\\
-0.4750	0.5291\\
0.4353	0.5291\\
-0.5630	0.5291\\
-0.5239	0.5291\\
0.4360	0.5291\\
0.4204	0.5291\\
-0.1628	0.5291\\
0.7853	0.5291\\
2.0257	0.5291\\
-0.5190	0.5291\\
-0.5233	0.5291\\
0.5497	0.5291\\
2.8467	0.5291\\
1.1153	0.5291\\
0.5291	0.5291\\
-0.5526	0.5291\\
0.6193	0.5291\\
-0.4755	0.5291\\
-0.5548	0.5291\\
1.0059	0.5291\\
-0.5300	0.5291\\
0.1303	0.5291\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
0.7667	-0.5526\\
0.8194	-0.5526\\
0.9199	-0.5526\\
0.9281	-0.5526\\
-0.6024	-0.5526\\
0.9805	-0.5526\\
0.8084	-0.5526\\
1.0195	-0.5526\\
-0.0846	-0.5526\\
-0.5828	-0.5526\\
0.1272	-0.5526\\
0.0259	-0.5526\\
0.0000	-0.5526\\
0.9694	-0.5526\\
0.4942	-0.5526\\
0.0965	-0.5526\\
-0.2786	-0.5526\\
1.1451	-0.5526\\
-0.5302	-0.5526\\
0.7564	-0.5526\\
0.5118	-0.5526\\
-0.3859	-0.5526\\
0.2046	-0.5526\\
0.0817	-0.5526\\
0.9332	-0.5526\\
0.4281	-0.5526\\
0.6211	-0.5526\\
0.3198	-0.5526\\
-0.4659	-0.5526\\
-0.8837	-0.5526\\
-0.0726	-0.5526\\
0.8085	-0.5526\\
-0.9364	-0.5526\\
-0.4801	-0.5526\\
0.2668	-0.5526\\
0.9406	-0.5526\\
-0.5202	-0.5526\\
0.7871	-0.5526\\
-0.5008	-0.5526\\
0.1346	-0.5526\\
1.1880	-0.5526\\
1.0393	-0.5526\\
-0.5207	-0.5526\\
0.9816	-0.5526\\
0.9408	-0.5526\\
1.1764	-0.5526\\
0.0193	-0.5526\\
-0.5620	-0.5526\\
0.0796	-0.5526\\
-0.4695	-0.5526\\
1.0020	-0.5526\\
0.9424	-0.5526\\
0.5136	-0.5526\\
0.3303	-0.5526\\
0.5052	-0.5526\\
-0.3934	-0.5526\\
-0.4657	-0.5526\\
1.1096	-0.5526\\
0.8466	-0.5526\\
0.2997	-0.5526\\
0.1844	-0.5526\\
0.9414	-0.5526\\
1.0799	-0.5526\\
0.8540	-0.5526\\
-1.6300	-0.5526\\
1.4454	-0.5526\\
-0.3172	-0.5526\\
-0.4310	-0.5526\\
1.2699	-0.5526\\
0.0653	-0.5526\\
-0.3863	-0.5526\\
1.9564	-0.5526\\
-0.4932	-0.5526\\
-0.4909	-0.5526\\
0.1502	-0.5526\\
-0.4750	-0.5526\\
0.4353	-0.5526\\
-0.5630	-0.5526\\
-0.5239	-0.5526\\
0.4360	-0.5526\\
0.4204	-0.5526\\
-0.1628	-0.5526\\
0.7853	-0.5526\\
2.0257	-0.5526\\
-0.5190	-0.5526\\
-0.5233	-0.5526\\
0.5497	-0.5526\\
2.8467	-0.5526\\
1.1153	-0.5526\\
0.5291	-0.5526\\
-0.5526	-0.5526\\
0.6193	-0.5526\\
-0.4755	-0.5526\\
-0.5548	-0.5526\\
1.0059	-0.5526\\
-0.5300	-0.5526\\
0.1303	-0.5526\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
0.7667	0.6193\\
0.8194	0.6193\\
0.9199	0.6193\\
0.9281	0.6193\\
-0.6024	0.6193\\
0.9805	0.6193\\
0.8084	0.6193\\
1.0195	0.6193\\
-0.0846	0.6193\\
-0.5828	0.6193\\
0.1272	0.6193\\
0.0259	0.6193\\
0.0000	0.6193\\
0.9694	0.6193\\
0.4942	0.6193\\
0.0965	0.6193\\
-0.2786	0.6193\\
1.1451	0.6193\\
-0.5302	0.6193\\
0.7564	0.6193\\
0.5118	0.6193\\
-0.3859	0.6193\\
0.2046	0.6193\\
0.0817	0.6193\\
0.9332	0.6193\\
0.4281	0.6193\\
0.6211	0.6193\\
0.3198	0.6193\\
-0.4659	0.6193\\
-0.8837	0.6193\\
-0.0726	0.6193\\
0.8085	0.6193\\
-0.9364	0.6193\\
-0.4801	0.6193\\
0.2668	0.6193\\
0.9406	0.6193\\
-0.5202	0.6193\\
0.7871	0.6193\\
-0.5008	0.6193\\
0.1346	0.6193\\
1.1880	0.6193\\
1.0393	0.6193\\
-0.5207	0.6193\\
0.9816	0.6193\\
0.9408	0.6193\\
1.1764	0.6193\\
0.0193	0.6193\\
-0.5620	0.6193\\
0.0796	0.6193\\
-0.4695	0.6193\\
1.0020	0.6193\\
0.9424	0.6193\\
0.5136	0.6193\\
0.3303	0.6193\\
0.5052	0.6193\\
-0.3934	0.6193\\
-0.4657	0.6193\\
1.1096	0.6193\\
0.8466	0.6193\\
0.2997	0.6193\\
0.1844	0.6193\\
0.9414	0.6193\\
1.0799	0.6193\\
0.8540	0.6193\\
-1.6300	0.6193\\
1.4454	0.6193\\
-0.3172	0.6193\\
-0.4310	0.6193\\
1.2699	0.6193\\
0.0653	0.6193\\
-0.3863	0.6193\\
1.9564	0.6193\\
-0.4932	0.6193\\
-0.4909	0.6193\\
0.1502	0.6193\\
-0.4750	0.6193\\
0.4353	0.6193\\
-0.5630	0.6193\\
-0.5239	0.6193\\
0.4360	0.6193\\
0.4204	0.6193\\
-0.1628	0.6193\\
0.7853	0.6193\\
2.0257	0.6193\\
-0.5190	0.6193\\
-0.5233	0.6193\\
0.5497	0.6193\\
2.8467	0.6193\\
1.1153	0.6193\\
0.5291	0.6193\\
-0.5526	0.6193\\
0.6193	0.6193\\
-0.4755	0.6193\\
-0.5548	0.6193\\
1.0059	0.6193\\
-0.5300	0.6193\\
0.1303	0.6193\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
0.7667	-0.4755\\
0.8194	-0.4755\\
0.9199	-0.4755\\
0.9281	-0.4755\\
-0.6024	-0.4755\\
0.9805	-0.4755\\
0.8084	-0.4755\\
1.0195	-0.4755\\
-0.0846	-0.4755\\
-0.5828	-0.4755\\
0.1272	-0.4755\\
0.0259	-0.4755\\
0.0000	-0.4755\\
0.9694	-0.4755\\
0.4942	-0.4755\\
0.0965	-0.4755\\
-0.2786	-0.4755\\
1.1451	-0.4755\\
-0.5302	-0.4755\\
0.7564	-0.4755\\
0.5118	-0.4755\\
-0.3859	-0.4755\\
0.2046	-0.4755\\
0.0817	-0.4755\\
0.9332	-0.4755\\
0.4281	-0.4755\\
0.6211	-0.4755\\
0.3198	-0.4755\\
-0.4659	-0.4755\\
-0.8837	-0.4755\\
-0.0726	-0.4755\\
0.8085	-0.4755\\
-0.9364	-0.4755\\
-0.4801	-0.4755\\
0.2668	-0.4755\\
0.9406	-0.4755\\
-0.5202	-0.4755\\
0.7871	-0.4755\\
-0.5008	-0.4755\\
0.1346	-0.4755\\
1.1880	-0.4755\\
1.0393	-0.4755\\
-0.5207	-0.4755\\
0.9816	-0.4755\\
0.9408	-0.4755\\
1.1764	-0.4755\\
0.0193	-0.4755\\
-0.5620	-0.4755\\
0.0796	-0.4755\\
-0.4695	-0.4755\\
1.0020	-0.4755\\
0.9424	-0.4755\\
0.5136	-0.4755\\
0.3303	-0.4755\\
0.5052	-0.4755\\
-0.3934	-0.4755\\
-0.4657	-0.4755\\
1.1096	-0.4755\\
0.8466	-0.4755\\
0.2997	-0.4755\\
0.1844	-0.4755\\
0.9414	-0.4755\\
1.0799	-0.4755\\
0.8540	-0.4755\\
-1.6300	-0.4755\\
1.4454	-0.4755\\
-0.3172	-0.4755\\
-0.4310	-0.4755\\
1.2699	-0.4755\\
0.0653	-0.4755\\
-0.3863	-0.4755\\
1.9564	-0.4755\\
-0.4932	-0.4755\\
-0.4909	-0.4755\\
0.1502	-0.4755\\
-0.4750	-0.4755\\
0.4353	-0.4755\\
-0.5630	-0.4755\\
-0.5239	-0.4755\\
0.4360	-0.4755\\
0.4204	-0.4755\\
-0.1628	-0.4755\\
0.7853	-0.4755\\
2.0257	-0.4755\\
-0.5190	-0.4755\\
-0.5233	-0.4755\\
0.5497	-0.4755\\
2.8467	-0.4755\\
1.1153	-0.4755\\
0.5291	-0.4755\\
-0.5526	-0.4755\\
0.6193	-0.4755\\
-0.4755	-0.4755\\
-0.5548	-0.4755\\
1.0059	-0.4755\\
-0.5300	-0.4755\\
0.1303	-0.4755\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
0.7667	-0.5548\\
0.8194	-0.5548\\
0.9199	-0.5548\\
0.9281	-0.5548\\
-0.6024	-0.5548\\
0.9805	-0.5548\\
0.8084	-0.5548\\
1.0195	-0.5548\\
-0.0846	-0.5548\\
-0.5828	-0.5548\\
0.1272	-0.5548\\
0.0259	-0.5548\\
0.0000	-0.5548\\
0.9694	-0.5548\\
0.4942	-0.5548\\
0.0965	-0.5548\\
-0.2786	-0.5548\\
1.1451	-0.5548\\
-0.5302	-0.5548\\
0.7564	-0.5548\\
0.5118	-0.5548\\
-0.3859	-0.5548\\
0.2046	-0.5548\\
0.0817	-0.5548\\
0.9332	-0.5548\\
0.4281	-0.5548\\
0.6211	-0.5548\\
0.3198	-0.5548\\
-0.4659	-0.5548\\
-0.8837	-0.5548\\
-0.0726	-0.5548\\
0.8085	-0.5548\\
-0.9364	-0.5548\\
-0.4801	-0.5548\\
0.2668	-0.5548\\
0.9406	-0.5548\\
-0.5202	-0.5548\\
0.7871	-0.5548\\
-0.5008	-0.5548\\
0.1346	-0.5548\\
1.1880	-0.5548\\
1.0393	-0.5548\\
-0.5207	-0.5548\\
0.9816	-0.5548\\
0.9408	-0.5548\\
1.1764	-0.5548\\
0.0193	-0.5548\\
-0.5620	-0.5548\\
0.0796	-0.5548\\
-0.4695	-0.5548\\
1.0020	-0.5548\\
0.9424	-0.5548\\
0.5136	-0.5548\\
0.3303	-0.5548\\
0.5052	-0.5548\\
-0.3934	-0.5548\\
-0.4657	-0.5548\\
1.1096	-0.5548\\
0.8466	-0.5548\\
0.2997	-0.5548\\
0.1844	-0.5548\\
0.9414	-0.5548\\
1.0799	-0.5548\\
0.8540	-0.5548\\
-1.6300	-0.5548\\
1.4454	-0.5548\\
-0.3172	-0.5548\\
-0.4310	-0.5548\\
1.2699	-0.5548\\
0.0653	-0.5548\\
-0.3863	-0.5548\\
1.9564	-0.5548\\
-0.4932	-0.5548\\
-0.4909	-0.5548\\
0.1502	-0.5548\\
-0.4750	-0.5548\\
0.4353	-0.5548\\
-0.5630	-0.5548\\
-0.5239	-0.5548\\
0.4360	-0.5548\\
0.4204	-0.5548\\
-0.1628	-0.5548\\
0.7853	-0.5548\\
2.0257	-0.5548\\
-0.5190	-0.5548\\
-0.5233	-0.5548\\
0.5497	-0.5548\\
2.8467	-0.5548\\
1.1153	-0.5548\\
0.5291	-0.5548\\
-0.5526	-0.5548\\
0.6193	-0.5548\\
-0.4755	-0.5548\\
-0.5548	-0.5548\\
1.0059	-0.5548\\
-0.5300	-0.5548\\
0.1303	-0.5548\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
0.7667	1.0059\\
0.8194	1.0059\\
0.9199	1.0059\\
0.9281	1.0059\\
-0.6024	1.0059\\
0.9805	1.0059\\
0.8084	1.0059\\
1.0195	1.0059\\
-0.0846	1.0059\\
-0.5828	1.0059\\
0.1272	1.0059\\
0.0259	1.0059\\
0.0000	1.0059\\
0.9694	1.0059\\
0.4942	1.0059\\
0.0965	1.0059\\
-0.2786	1.0059\\
1.1451	1.0059\\
-0.5302	1.0059\\
0.7564	1.0059\\
0.5118	1.0059\\
-0.3859	1.0059\\
0.2046	1.0059\\
0.0817	1.0059\\
0.9332	1.0059\\
0.4281	1.0059\\
0.6211	1.0059\\
0.3198	1.0059\\
-0.4659	1.0059\\
-0.8837	1.0059\\
-0.0726	1.0059\\
0.8085	1.0059\\
-0.9364	1.0059\\
-0.4801	1.0059\\
0.2668	1.0059\\
0.9406	1.0059\\
-0.5202	1.0059\\
0.7871	1.0059\\
-0.5008	1.0059\\
0.1346	1.0059\\
1.1880	1.0059\\
1.0393	1.0059\\
-0.5207	1.0059\\
0.9816	1.0059\\
0.9408	1.0059\\
1.1764	1.0059\\
0.0193	1.0059\\
-0.5620	1.0059\\
0.0796	1.0059\\
-0.4695	1.0059\\
1.0020	1.0059\\
0.9424	1.0059\\
0.5136	1.0059\\
0.3303	1.0059\\
0.5052	1.0059\\
-0.3934	1.0059\\
-0.4657	1.0059\\
1.1096	1.0059\\
0.8466	1.0059\\
0.2997	1.0059\\
0.1844	1.0059\\
0.9414	1.0059\\
1.0799	1.0059\\
0.8540	1.0059\\
-1.6300	1.0059\\
1.4454	1.0059\\
-0.3172	1.0059\\
-0.4310	1.0059\\
1.2699	1.0059\\
0.0653	1.0059\\
-0.3863	1.0059\\
1.9564	1.0059\\
-0.4932	1.0059\\
-0.4909	1.0059\\
0.1502	1.0059\\
-0.4750	1.0059\\
0.4353	1.0059\\
-0.5630	1.0059\\
-0.5239	1.0059\\
0.4360	1.0059\\
0.4204	1.0059\\
-0.1628	1.0059\\
0.7853	1.0059\\
2.0257	1.0059\\
-0.5190	1.0059\\
-0.5233	1.0059\\
0.5497	1.0059\\
2.8467	1.0059\\
1.1153	1.0059\\
0.5291	1.0059\\
-0.5526	1.0059\\
0.6193	1.0059\\
-0.4755	1.0059\\
-0.5548	1.0059\\
1.0059	1.0059\\
-0.5300	1.0059\\
0.1303	1.0059\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
0.7667	-0.5300\\
0.8194	-0.5300\\
0.9199	-0.5300\\
0.9281	-0.5300\\
-0.6024	-0.5300\\
0.9805	-0.5300\\
0.8084	-0.5300\\
1.0195	-0.5300\\
-0.0846	-0.5300\\
-0.5828	-0.5300\\
0.1272	-0.5300\\
0.0259	-0.5300\\
0.0000	-0.5300\\
0.9694	-0.5300\\
0.4942	-0.5300\\
0.0965	-0.5300\\
-0.2786	-0.5300\\
1.1451	-0.5300\\
-0.5302	-0.5300\\
0.7564	-0.5300\\
0.5118	-0.5300\\
-0.3859	-0.5300\\
0.2046	-0.5300\\
0.0817	-0.5300\\
0.9332	-0.5300\\
0.4281	-0.5300\\
0.6211	-0.5300\\
0.3198	-0.5300\\
-0.4659	-0.5300\\
-0.8837	-0.5300\\
-0.0726	-0.5300\\
0.8085	-0.5300\\
-0.9364	-0.5300\\
-0.4801	-0.5300\\
0.2668	-0.5300\\
0.9406	-0.5300\\
-0.5202	-0.5300\\
0.7871	-0.5300\\
-0.5008	-0.5300\\
0.1346	-0.5300\\
1.1880	-0.5300\\
1.0393	-0.5300\\
-0.5207	-0.5300\\
0.9816	-0.5300\\
0.9408	-0.5300\\
1.1764	-0.5300\\
0.0193	-0.5300\\
-0.5620	-0.5300\\
0.0796	-0.5300\\
-0.4695	-0.5300\\
1.0020	-0.5300\\
0.9424	-0.5300\\
0.5136	-0.5300\\
0.3303	-0.5300\\
0.5052	-0.5300\\
-0.3934	-0.5300\\
-0.4657	-0.5300\\
1.1096	-0.5300\\
0.8466	-0.5300\\
0.2997	-0.5300\\
0.1844	-0.5300\\
0.9414	-0.5300\\
1.0799	-0.5300\\
0.8540	-0.5300\\
-1.6300	-0.5300\\
1.4454	-0.5300\\
-0.3172	-0.5300\\
-0.4310	-0.5300\\
1.2699	-0.5300\\
0.0653	-0.5300\\
-0.3863	-0.5300\\
1.9564	-0.5300\\
-0.4932	-0.5300\\
-0.4909	-0.5300\\
0.1502	-0.5300\\
-0.4750	-0.5300\\
0.4353	-0.5300\\
-0.5630	-0.5300\\
-0.5239	-0.5300\\
0.4360	-0.5300\\
0.4204	-0.5300\\
-0.1628	-0.5300\\
0.7853	-0.5300\\
2.0257	-0.5300\\
-0.5190	-0.5300\\
-0.5233	-0.5300\\
0.5497	-0.5300\\
2.8467	-0.5300\\
1.1153	-0.5300\\
0.5291	-0.5300\\
-0.5526	-0.5300\\
0.6193	-0.5300\\
-0.4755	-0.5300\\
-0.5548	-0.5300\\
1.0059	-0.5300\\
-0.5300	-0.5300\\
0.1303	-0.5300\\
};
\addplot [color=black,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
0.7667	0.1303\\
0.8194	0.1303\\
0.9199	0.1303\\
0.9281	0.1303\\
-0.6024	0.1303\\
0.9805	0.1303\\
0.8084	0.1303\\
1.0195	0.1303\\
-0.0846	0.1303\\
-0.5828	0.1303\\
0.1272	0.1303\\
0.0259	0.1303\\
0.0000	0.1303\\
0.9694	0.1303\\
0.4942	0.1303\\
0.0965	0.1303\\
-0.2786	0.1303\\
1.1451	0.1303\\
-0.5302	0.1303\\
0.7564	0.1303\\
0.5118	0.1303\\
-0.3859	0.1303\\
0.2046	0.1303\\
0.0817	0.1303\\
0.9332	0.1303\\
0.4281	0.1303\\
0.6211	0.1303\\
0.3198	0.1303\\
-0.4659	0.1303\\
-0.8837	0.1303\\
-0.0726	0.1303\\
0.8085	0.1303\\
-0.9364	0.1303\\
-0.4801	0.1303\\
0.2668	0.1303\\
0.9406	0.1303\\
-0.5202	0.1303\\
0.7871	0.1303\\
-0.5008	0.1303\\
0.1346	0.1303\\
1.1880	0.1303\\
1.0393	0.1303\\
-0.5207	0.1303\\
0.9816	0.1303\\
0.9408	0.1303\\
1.1764	0.1303\\
0.0193	0.1303\\
-0.5620	0.1303\\
0.0796	0.1303\\
-0.4695	0.1303\\
1.0020	0.1303\\
0.9424	0.1303\\
0.5136	0.1303\\
0.3303	0.1303\\
0.5052	0.1303\\
-0.3934	0.1303\\
-0.4657	0.1303\\
1.1096	0.1303\\
0.8466	0.1303\\
0.2997	0.1303\\
0.1844	0.1303\\
0.9414	0.1303\\
1.0799	0.1303\\
0.8540	0.1303\\
-1.6300	0.1303\\
1.4454	0.1303\\
-0.3172	0.1303\\
-0.4310	0.1303\\
1.2699	0.1303\\
0.0653	0.1303\\
-0.3863	0.1303\\
1.9564	0.1303\\
-0.4932	0.1303\\
-0.4909	0.1303\\
0.1502	0.1303\\
-0.4750	0.1303\\
0.4353	0.1303\\
-0.5630	0.1303\\
-0.5239	0.1303\\
0.4360	0.1303\\
0.4204	0.1303\\
-0.1628	0.1303\\
0.7853	0.1303\\
2.0257	0.1303\\
-0.5190	0.1303\\
-0.5233	0.1303\\
0.5497	0.1303\\
2.8467	0.1303\\
1.1153	0.1303\\
0.5291	0.1303\\
-0.5526	0.1303\\
0.6193	0.1303\\
-0.4755	0.1303\\
-0.5548	0.1303\\
1.0059	0.1303\\
-0.5300	0.1303\\
0.1303	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
0.8194	0.8194\\
0.9199	0.8194\\
0.9281	0.8194\\
-0.6024	0.8194\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
0.8194	0.9199\\
0.9199	0.9199\\
0.9281	0.9199\\
-0.6024	0.9199\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
0.8194	0.9281\\
0.9199	0.9281\\
0.9281	0.9281\\
-0.6024	0.9281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
0.8194	-0.6024\\
0.9199	-0.6024\\
0.9281	-0.6024\\
-0.6024	-0.6024\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9805\\
-0.5715	0.9805\\
-0.5517	0.9805\\
0.7667	0.9805\\
0.8194	0.9805\\
0.9199	0.9805\\
0.9281	0.9805\\
-0.6024	0.9805\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8084\\
-0.5715	0.8084\\
-0.5517	0.8084\\
0.7667	0.8084\\
0.8194	0.8084\\
0.9199	0.8084\\
0.9281	0.8084\\
-0.6024	0.8084\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0195\\
-0.5715	1.0195\\
-0.5517	1.0195\\
0.7667	1.0195\\
0.8194	1.0195\\
0.9199	1.0195\\
0.9281	1.0195\\
-0.6024	1.0195\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0846\\
-0.5715	-0.0846\\
-0.5517	-0.0846\\
0.7667	-0.0846\\
0.8194	-0.0846\\
0.9199	-0.0846\\
0.9281	-0.0846\\
-0.6024	-0.0846\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5828\\
-0.5715	-0.5828\\
-0.5517	-0.5828\\
0.7667	-0.5828\\
0.8194	-0.5828\\
0.9199	-0.5828\\
0.9281	-0.5828\\
-0.6024	-0.5828\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1272\\
-0.5715	0.1272\\
-0.5517	0.1272\\
0.7667	0.1272\\
0.8194	0.1272\\
0.9199	0.1272\\
0.9281	0.1272\\
-0.6024	0.1272\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0259\\
-0.5715	0.0259\\
-0.5517	0.0259\\
0.7667	0.0259\\
0.8194	0.0259\\
0.9199	0.0259\\
0.9281	0.0259\\
-0.6024	0.0259\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0000\\
-0.5715	0.0000\\
-0.5517	0.0000\\
0.7667	0.0000\\
0.8194	0.0000\\
0.9199	0.0000\\
0.9281	0.0000\\
-0.6024	0.0000\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9694\\
-0.5715	0.9694\\
-0.5517	0.9694\\
0.7667	0.9694\\
0.8194	0.9694\\
0.9199	0.9694\\
0.9281	0.9694\\
-0.6024	0.9694\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4942\\
-0.5715	0.4942\\
-0.5517	0.4942\\
0.7667	0.4942\\
0.8194	0.4942\\
0.9199	0.4942\\
0.9281	0.4942\\
-0.6024	0.4942\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0965\\
-0.5715	0.0965\\
-0.5517	0.0965\\
0.7667	0.0965\\
0.8194	0.0965\\
0.9199	0.0965\\
0.9281	0.0965\\
-0.6024	0.0965\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.2786\\
-0.5715	-0.2786\\
-0.5517	-0.2786\\
0.7667	-0.2786\\
0.8194	-0.2786\\
0.9199	-0.2786\\
0.9281	-0.2786\\
-0.6024	-0.2786\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1451\\
-0.5715	1.1451\\
-0.5517	1.1451\\
0.7667	1.1451\\
0.8194	1.1451\\
0.9199	1.1451\\
0.9281	1.1451\\
-0.6024	1.1451\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5302\\
-0.5715	-0.5302\\
-0.5517	-0.5302\\
0.7667	-0.5302\\
0.8194	-0.5302\\
0.9199	-0.5302\\
0.9281	-0.5302\\
-0.6024	-0.5302\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7564\\
-0.5715	0.7564\\
-0.5517	0.7564\\
0.7667	0.7564\\
0.8194	0.7564\\
0.9199	0.7564\\
0.9281	0.7564\\
-0.6024	0.7564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5118\\
-0.5715	0.5118\\
-0.5517	0.5118\\
0.7667	0.5118\\
0.8194	0.5118\\
0.9199	0.5118\\
0.9281	0.5118\\
-0.6024	0.5118\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3859\\
-0.5715	-0.3859\\
-0.5517	-0.3859\\
0.7667	-0.3859\\
0.8194	-0.3859\\
0.9199	-0.3859\\
0.9281	-0.3859\\
-0.6024	-0.3859\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2046\\
-0.5715	0.2046\\
-0.5517	0.2046\\
0.7667	0.2046\\
0.8194	0.2046\\
0.9199	0.2046\\
0.9281	0.2046\\
-0.6024	0.2046\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0817\\
-0.5715	0.0817\\
-0.5517	0.0817\\
0.7667	0.0817\\
0.8194	0.0817\\
0.9199	0.0817\\
0.9281	0.0817\\
-0.6024	0.0817\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9332\\
-0.5715	0.9332\\
-0.5517	0.9332\\
0.7667	0.9332\\
0.8194	0.9332\\
0.9199	0.9332\\
0.9281	0.9332\\
-0.6024	0.9332\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4281\\
-0.5715	0.4281\\
-0.5517	0.4281\\
0.7667	0.4281\\
0.8194	0.4281\\
0.9199	0.4281\\
0.9281	0.4281\\
-0.6024	0.4281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6211\\
-0.5715	0.6211\\
-0.5517	0.6211\\
0.7667	0.6211\\
0.8194	0.6211\\
0.9199	0.6211\\
0.9281	0.6211\\
-0.6024	0.6211\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3198\\
-0.5715	0.3198\\
-0.5517	0.3198\\
0.7667	0.3198\\
0.8194	0.3198\\
0.9199	0.3198\\
0.9281	0.3198\\
-0.6024	0.3198\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4659\\
-0.5715	-0.4659\\
-0.5517	-0.4659\\
0.7667	-0.4659\\
0.8194	-0.4659\\
0.9199	-0.4659\\
0.9281	-0.4659\\
-0.6024	-0.4659\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.8837\\
-0.5715	-0.8837\\
-0.5517	-0.8837\\
0.7667	-0.8837\\
0.8194	-0.8837\\
0.9199	-0.8837\\
0.9281	-0.8837\\
-0.6024	-0.8837\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.0726\\
-0.5715	-0.0726\\
-0.5517	-0.0726\\
0.7667	-0.0726\\
0.8194	-0.0726\\
0.9199	-0.0726\\
0.9281	-0.0726\\
-0.6024	-0.0726\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8085\\
-0.5715	0.8085\\
-0.5517	0.8085\\
0.7667	0.8085\\
0.8194	0.8085\\
0.9199	0.8085\\
0.9281	0.8085\\
-0.6024	0.8085\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.9364\\
-0.5715	-0.9364\\
-0.5517	-0.9364\\
0.7667	-0.9364\\
0.8194	-0.9364\\
0.9199	-0.9364\\
0.9281	-0.9364\\
-0.6024	-0.9364\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4801\\
-0.5715	-0.4801\\
-0.5517	-0.4801\\
0.7667	-0.4801\\
0.8194	-0.4801\\
0.9199	-0.4801\\
0.9281	-0.4801\\
-0.6024	-0.4801\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2668\\
-0.5715	0.2668\\
-0.5517	0.2668\\
0.7667	0.2668\\
0.8194	0.2668\\
0.9199	0.2668\\
0.9281	0.2668\\
-0.6024	0.2668\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9406\\
-0.5715	0.9406\\
-0.5517	0.9406\\
0.7667	0.9406\\
0.8194	0.9406\\
0.9199	0.9406\\
0.9281	0.9406\\
-0.6024	0.9406\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5202\\
-0.5715	-0.5202\\
-0.5517	-0.5202\\
0.7667	-0.5202\\
0.8194	-0.5202\\
0.9199	-0.5202\\
0.9281	-0.5202\\
-0.6024	-0.5202\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7871\\
-0.5715	0.7871\\
-0.5517	0.7871\\
0.7667	0.7871\\
0.8194	0.7871\\
0.9199	0.7871\\
0.9281	0.7871\\
-0.6024	0.7871\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5008\\
-0.5715	-0.5008\\
-0.5517	-0.5008\\
0.7667	-0.5008\\
0.8194	-0.5008\\
0.9199	-0.5008\\
0.9281	-0.5008\\
-0.6024	-0.5008\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1346\\
-0.5715	0.1346\\
-0.5517	0.1346\\
0.7667	0.1346\\
0.8194	0.1346\\
0.9199	0.1346\\
0.9281	0.1346\\
-0.6024	0.1346\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1880\\
-0.5715	1.1880\\
-0.5517	1.1880\\
0.7667	1.1880\\
0.8194	1.1880\\
0.9199	1.1880\\
0.9281	1.1880\\
-0.6024	1.1880\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0393\\
-0.5715	1.0393\\
-0.5517	1.0393\\
0.7667	1.0393\\
0.8194	1.0393\\
0.9199	1.0393\\
0.9281	1.0393\\
-0.6024	1.0393\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5207\\
-0.5715	-0.5207\\
-0.5517	-0.5207\\
0.7667	-0.5207\\
0.8194	-0.5207\\
0.9199	-0.5207\\
0.9281	-0.5207\\
-0.6024	-0.5207\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9816\\
-0.5715	0.9816\\
-0.5517	0.9816\\
0.7667	0.9816\\
0.8194	0.9816\\
0.9199	0.9816\\
0.9281	0.9816\\
-0.6024	0.9816\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9408\\
-0.5715	0.9408\\
-0.5517	0.9408\\
0.7667	0.9408\\
0.8194	0.9408\\
0.9199	0.9408\\
0.9281	0.9408\\
-0.6024	0.9408\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1764\\
-0.5715	1.1764\\
-0.5517	1.1764\\
0.7667	1.1764\\
0.8194	1.1764\\
0.9199	1.1764\\
0.9281	1.1764\\
-0.6024	1.1764\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0193\\
-0.5715	0.0193\\
-0.5517	0.0193\\
0.7667	0.0193\\
0.8194	0.0193\\
0.9199	0.0193\\
0.9281	0.0193\\
-0.6024	0.0193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5620\\
-0.5715	-0.5620\\
-0.5517	-0.5620\\
0.7667	-0.5620\\
0.8194	-0.5620\\
0.9199	-0.5620\\
0.9281	-0.5620\\
-0.6024	-0.5620\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0796\\
-0.5715	0.0796\\
-0.5517	0.0796\\
0.7667	0.0796\\
0.8194	0.0796\\
0.9199	0.0796\\
0.9281	0.0796\\
-0.6024	0.0796\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4695\\
-0.5715	-0.4695\\
-0.5517	-0.4695\\
0.7667	-0.4695\\
0.8194	-0.4695\\
0.9199	-0.4695\\
0.9281	-0.4695\\
-0.6024	-0.4695\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0020\\
-0.5715	1.0020\\
-0.5517	1.0020\\
0.7667	1.0020\\
0.8194	1.0020\\
0.9199	1.0020\\
0.9281	1.0020\\
-0.6024	1.0020\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9424\\
-0.5715	0.9424\\
-0.5517	0.9424\\
0.7667	0.9424\\
0.8194	0.9424\\
0.9199	0.9424\\
0.9281	0.9424\\
-0.6024	0.9424\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5136\\
-0.5715	0.5136\\
-0.5517	0.5136\\
0.7667	0.5136\\
0.8194	0.5136\\
0.9199	0.5136\\
0.9281	0.5136\\
-0.6024	0.5136\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.3303\\
-0.5715	0.3303\\
-0.5517	0.3303\\
0.7667	0.3303\\
0.8194	0.3303\\
0.9199	0.3303\\
0.9281	0.3303\\
-0.6024	0.3303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5052\\
-0.5715	0.5052\\
-0.5517	0.5052\\
0.7667	0.5052\\
0.8194	0.5052\\
0.9199	0.5052\\
0.9281	0.5052\\
-0.6024	0.5052\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3934\\
-0.5715	-0.3934\\
-0.5517	-0.3934\\
0.7667	-0.3934\\
0.8194	-0.3934\\
0.9199	-0.3934\\
0.9281	-0.3934\\
-0.6024	-0.3934\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4657\\
-0.5715	-0.4657\\
-0.5517	-0.4657\\
0.7667	-0.4657\\
0.8194	-0.4657\\
0.9199	-0.4657\\
0.9281	-0.4657\\
-0.6024	-0.4657\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1096\\
-0.5715	1.1096\\
-0.5517	1.1096\\
0.7667	1.1096\\
0.8194	1.1096\\
0.9199	1.1096\\
0.9281	1.1096\\
-0.6024	1.1096\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8466\\
-0.5715	0.8466\\
-0.5517	0.8466\\
0.7667	0.8466\\
0.8194	0.8466\\
0.9199	0.8466\\
0.9281	0.8466\\
-0.6024	0.8466\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.2997\\
-0.5715	0.2997\\
-0.5517	0.2997\\
0.7667	0.2997\\
0.8194	0.2997\\
0.9199	0.2997\\
0.9281	0.2997\\
-0.6024	0.2997\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1844\\
-0.5715	0.1844\\
-0.5517	0.1844\\
0.7667	0.1844\\
0.8194	0.1844\\
0.9199	0.1844\\
0.9281	0.1844\\
-0.6024	0.1844\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9414\\
-0.5715	0.9414\\
-0.5517	0.9414\\
0.7667	0.9414\\
0.8194	0.9414\\
0.9199	0.9414\\
0.9281	0.9414\\
-0.6024	0.9414\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0799\\
-0.5715	1.0799\\
-0.5517	1.0799\\
0.7667	1.0799\\
0.8194	1.0799\\
0.9199	1.0799\\
0.9281	1.0799\\
-0.6024	1.0799\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8540\\
-0.5715	0.8540\\
-0.5517	0.8540\\
0.7667	0.8540\\
0.8194	0.8540\\
0.9199	0.8540\\
0.9281	0.8540\\
-0.6024	0.8540\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-1.6300\\
-0.5715	-1.6300\\
-0.5517	-1.6300\\
0.7667	-1.6300\\
0.8194	-1.6300\\
0.9199	-1.6300\\
0.9281	-1.6300\\
-0.6024	-1.6300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.4454\\
-0.5715	1.4454\\
-0.5517	1.4454\\
0.7667	1.4454\\
0.8194	1.4454\\
0.9199	1.4454\\
0.9281	1.4454\\
-0.6024	1.4454\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3172\\
-0.5715	-0.3172\\
-0.5517	-0.3172\\
0.7667	-0.3172\\
0.8194	-0.3172\\
0.9199	-0.3172\\
0.9281	-0.3172\\
-0.6024	-0.3172\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4310\\
-0.5715	-0.4310\\
-0.5517	-0.4310\\
0.7667	-0.4310\\
0.8194	-0.4310\\
0.9199	-0.4310\\
0.9281	-0.4310\\
-0.6024	-0.4310\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.2699\\
-0.5715	1.2699\\
-0.5517	1.2699\\
0.7667	1.2699\\
0.8194	1.2699\\
0.9199	1.2699\\
0.9281	1.2699\\
-0.6024	1.2699\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.0653\\
-0.5715	0.0653\\
-0.5517	0.0653\\
0.7667	0.0653\\
0.8194	0.0653\\
0.9199	0.0653\\
0.9281	0.0653\\
-0.6024	0.0653\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.3863\\
-0.5715	-0.3863\\
-0.5517	-0.3863\\
0.7667	-0.3863\\
0.8194	-0.3863\\
0.9199	-0.3863\\
0.9281	-0.3863\\
-0.6024	-0.3863\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.9564\\
-0.5715	1.9564\\
-0.5517	1.9564\\
0.7667	1.9564\\
0.8194	1.9564\\
0.9199	1.9564\\
0.9281	1.9564\\
-0.6024	1.9564\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4932\\
-0.5715	-0.4932\\
-0.5517	-0.4932\\
0.7667	-0.4932\\
0.8194	-0.4932\\
0.9199	-0.4932\\
0.9281	-0.4932\\
-0.6024	-0.4932\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4909\\
-0.5715	-0.4909\\
-0.5517	-0.4909\\
0.7667	-0.4909\\
0.8194	-0.4909\\
0.9199	-0.4909\\
0.9281	-0.4909\\
-0.6024	-0.4909\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1502\\
-0.5715	0.1502\\
-0.5517	0.1502\\
0.7667	0.1502\\
0.8194	0.1502\\
0.9199	0.1502\\
0.9281	0.1502\\
-0.6024	0.1502\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4750\\
-0.5715	-0.4750\\
-0.5517	-0.4750\\
0.7667	-0.4750\\
0.8194	-0.4750\\
0.9199	-0.4750\\
0.9281	-0.4750\\
-0.6024	-0.4750\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4353\\
-0.5715	0.4353\\
-0.5517	0.4353\\
0.7667	0.4353\\
0.8194	0.4353\\
0.9199	0.4353\\
0.9281	0.4353\\
-0.6024	0.4353\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5630\\
-0.5715	-0.5630\\
-0.5517	-0.5630\\
0.7667	-0.5630\\
0.8194	-0.5630\\
0.9199	-0.5630\\
0.9281	-0.5630\\
-0.6024	-0.5630\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5239\\
-0.5715	-0.5239\\
-0.5517	-0.5239\\
0.7667	-0.5239\\
0.8194	-0.5239\\
0.9199	-0.5239\\
0.9281	-0.5239\\
-0.6024	-0.5239\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4360\\
-0.5715	0.4360\\
-0.5517	0.4360\\
0.7667	0.4360\\
0.8194	0.4360\\
0.9199	0.4360\\
0.9281	0.4360\\
-0.6024	0.4360\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.4204\\
-0.5715	0.4204\\
-0.5517	0.4204\\
0.7667	0.4204\\
0.8194	0.4204\\
0.9199	0.4204\\
0.9281	0.4204\\
-0.6024	0.4204\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.1628\\
-0.5715	-0.1628\\
-0.5517	-0.1628\\
0.7667	-0.1628\\
0.8194	-0.1628\\
0.9199	-0.1628\\
0.9281	-0.1628\\
-0.6024	-0.1628\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7853\\
-0.5715	0.7853\\
-0.5517	0.7853\\
0.7667	0.7853\\
0.8194	0.7853\\
0.9199	0.7853\\
0.9281	0.7853\\
-0.6024	0.7853\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.0257\\
-0.5715	2.0257\\
-0.5517	2.0257\\
0.7667	2.0257\\
0.8194	2.0257\\
0.9199	2.0257\\
0.9281	2.0257\\
-0.6024	2.0257\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5190\\
-0.5715	-0.5190\\
-0.5517	-0.5190\\
0.7667	-0.5190\\
0.8194	-0.5190\\
0.9199	-0.5190\\
0.9281	-0.5190\\
-0.6024	-0.5190\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5233\\
-0.5715	-0.5233\\
-0.5517	-0.5233\\
0.7667	-0.5233\\
0.8194	-0.5233\\
0.9199	-0.5233\\
0.9281	-0.5233\\
-0.6024	-0.5233\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5497\\
-0.5715	0.5497\\
-0.5517	0.5497\\
0.7667	0.5497\\
0.8194	0.5497\\
0.9199	0.5497\\
0.9281	0.5497\\
-0.6024	0.5497\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	2.8467\\
-0.5715	2.8467\\
-0.5517	2.8467\\
0.7667	2.8467\\
0.8194	2.8467\\
0.9199	2.8467\\
0.9281	2.8467\\
-0.6024	2.8467\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.1153\\
-0.5715	1.1153\\
-0.5517	1.1153\\
0.7667	1.1153\\
0.8194	1.1153\\
0.9199	1.1153\\
0.9281	1.1153\\
-0.6024	1.1153\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.5291\\
-0.5715	0.5291\\
-0.5517	0.5291\\
0.7667	0.5291\\
0.8194	0.5291\\
0.9199	0.5291\\
0.9281	0.5291\\
-0.6024	0.5291\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5526\\
-0.5715	-0.5526\\
-0.5517	-0.5526\\
0.7667	-0.5526\\
0.8194	-0.5526\\
0.9199	-0.5526\\
0.9281	-0.5526\\
-0.6024	-0.5526\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.6193\\
-0.5715	0.6193\\
-0.5517	0.6193\\
0.7667	0.6193\\
0.8194	0.6193\\
0.9199	0.6193\\
0.9281	0.6193\\
-0.6024	0.6193\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4755\\
-0.5715	-0.4755\\
-0.5517	-0.4755\\
0.7667	-0.4755\\
0.8194	-0.4755\\
0.9199	-0.4755\\
0.9281	-0.4755\\
-0.6024	-0.4755\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5548\\
-0.5715	-0.5548\\
-0.5517	-0.5548\\
0.7667	-0.5548\\
0.8194	-0.5548\\
0.9199	-0.5548\\
0.9281	-0.5548\\
-0.6024	-0.5548\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	1.0059\\
-0.5715	1.0059\\
-0.5517	1.0059\\
0.7667	1.0059\\
0.8194	1.0059\\
0.9199	1.0059\\
0.9281	1.0059\\
-0.6024	1.0059\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5300\\
-0.5715	-0.5300\\
-0.5517	-0.5300\\
0.7667	-0.5300\\
0.8194	-0.5300\\
0.9199	-0.5300\\
0.9281	-0.5300\\
-0.6024	-0.5300\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.1303\\
-0.5715	0.1303\\
-0.5517	0.1303\\
0.7667	0.1303\\
0.8194	0.1303\\
0.9199	0.1303\\
0.9281	0.1303\\
-0.6024	0.1303\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.4401\\
-0.5715	-0.4401\\
-0.5517	-0.4401\\
0.7667	-0.4401\\
0.8194	-0.4401\\
0.9199	-0.4401\\
0.9281	-0.4401\\
-0.6024	-0.4401\\
0.9805	-0.4401\\
0.8084	-0.4401\\
1.0195	-0.4401\\
-0.0846	-0.4401\\
-0.5828	-0.4401\\
0.1272	-0.4401\\
0.0259	-0.4401\\
0.0000	-0.4401\\
0.9694	-0.4401\\
0.4942	-0.4401\\
0.0965	-0.4401\\
-0.2786	-0.4401\\
1.1451	-0.4401\\
-0.5302	-0.4401\\
0.7564	-0.4401\\
0.5118	-0.4401\\
-0.3859	-0.4401\\
0.2046	-0.4401\\
0.0817	-0.4401\\
0.9332	-0.4401\\
0.4281	-0.4401\\
0.6211	-0.4401\\
0.3198	-0.4401\\
-0.4659	-0.4401\\
-0.8837	-0.4401\\
-0.0726	-0.4401\\
0.8085	-0.4401\\
-0.9364	-0.4401\\
-0.4801	-0.4401\\
0.2668	-0.4401\\
0.9406	-0.4401\\
-0.5202	-0.4401\\
0.7871	-0.4401\\
-0.5008	-0.4401\\
0.1346	-0.4401\\
1.1880	-0.4401\\
1.0393	-0.4401\\
-0.5207	-0.4401\\
0.9816	-0.4401\\
0.9408	-0.4401\\
1.1764	-0.4401\\
0.0193	-0.4401\\
-0.5620	-0.4401\\
0.0796	-0.4401\\
-0.4695	-0.4401\\
1.0020	-0.4401\\
0.9424	-0.4401\\
0.5136	-0.4401\\
0.3303	-0.4401\\
0.5052	-0.4401\\
-0.3934	-0.4401\\
-0.4657	-0.4401\\
1.1096	-0.4401\\
0.8466	-0.4401\\
0.2997	-0.4401\\
0.1844	-0.4401\\
0.9414	-0.4401\\
1.0799	-0.4401\\
0.8540	-0.4401\\
-1.6300	-0.4401\\
1.4454	-0.4401\\
-0.3172	-0.4401\\
-0.4310	-0.4401\\
1.2699	-0.4401\\
0.0653	-0.4401\\
-0.3863	-0.4401\\
1.9564	-0.4401\\
-0.4932	-0.4401\\
-0.4909	-0.4401\\
0.1502	-0.4401\\
-0.4750	-0.4401\\
0.4353	-0.4401\\
-0.5630	-0.4401\\
-0.5239	-0.4401\\
0.4360	-0.4401\\
0.4204	-0.4401\\
-0.1628	-0.4401\\
0.7853	-0.4401\\
2.0257	-0.4401\\
-0.5190	-0.4401\\
-0.5233	-0.4401\\
0.5497	-0.4401\\
2.8467	-0.4401\\
1.1153	-0.4401\\
0.5291	-0.4401\\
-0.5526	-0.4401\\
0.6193	-0.4401\\
-0.4755	-0.4401\\
-0.5548	-0.4401\\
1.0059	-0.4401\\
-0.5300	-0.4401\\
0.1303	-0.4401\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5715\\
-0.5715	-0.5715\\
-0.5517	-0.5715\\
0.7667	-0.5715\\
0.8194	-0.5715\\
0.9199	-0.5715\\
0.9281	-0.5715\\
-0.6024	-0.5715\\
0.9805	-0.5715\\
0.8084	-0.5715\\
1.0195	-0.5715\\
-0.0846	-0.5715\\
-0.5828	-0.5715\\
0.1272	-0.5715\\
0.0259	-0.5715\\
0.0000	-0.5715\\
0.9694	-0.5715\\
0.4942	-0.5715\\
0.0965	-0.5715\\
-0.2786	-0.5715\\
1.1451	-0.5715\\
-0.5302	-0.5715\\
0.7564	-0.5715\\
0.5118	-0.5715\\
-0.3859	-0.5715\\
0.2046	-0.5715\\
0.0817	-0.5715\\
0.9332	-0.5715\\
0.4281	-0.5715\\
0.6211	-0.5715\\
0.3198	-0.5715\\
-0.4659	-0.5715\\
-0.8837	-0.5715\\
-0.0726	-0.5715\\
0.8085	-0.5715\\
-0.9364	-0.5715\\
-0.4801	-0.5715\\
0.2668	-0.5715\\
0.9406	-0.5715\\
-0.5202	-0.5715\\
0.7871	-0.5715\\
-0.5008	-0.5715\\
0.1346	-0.5715\\
1.1880	-0.5715\\
1.0393	-0.5715\\
-0.5207	-0.5715\\
0.9816	-0.5715\\
0.9408	-0.5715\\
1.1764	-0.5715\\
0.0193	-0.5715\\
-0.5620	-0.5715\\
0.0796	-0.5715\\
-0.4695	-0.5715\\
1.0020	-0.5715\\
0.9424	-0.5715\\
0.5136	-0.5715\\
0.3303	-0.5715\\
0.5052	-0.5715\\
-0.3934	-0.5715\\
-0.4657	-0.5715\\
1.1096	-0.5715\\
0.8466	-0.5715\\
0.2997	-0.5715\\
0.1844	-0.5715\\
0.9414	-0.5715\\
1.0799	-0.5715\\
0.8540	-0.5715\\
-1.6300	-0.5715\\
1.4454	-0.5715\\
-0.3172	-0.5715\\
-0.4310	-0.5715\\
1.2699	-0.5715\\
0.0653	-0.5715\\
-0.3863	-0.5715\\
1.9564	-0.5715\\
-0.4932	-0.5715\\
-0.4909	-0.5715\\
0.1502	-0.5715\\
-0.4750	-0.5715\\
0.4353	-0.5715\\
-0.5630	-0.5715\\
-0.5239	-0.5715\\
0.4360	-0.5715\\
0.4204	-0.5715\\
-0.1628	-0.5715\\
0.7853	-0.5715\\
2.0257	-0.5715\\
-0.5190	-0.5715\\
-0.5233	-0.5715\\
0.5497	-0.5715\\
2.8467	-0.5715\\
1.1153	-0.5715\\
0.5291	-0.5715\\
-0.5526	-0.5715\\
0.6193	-0.5715\\
-0.4755	-0.5715\\
-0.5548	-0.5715\\
1.0059	-0.5715\\
-0.5300	-0.5715\\
0.1303	-0.5715\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.5517\\
-0.5715	-0.5517\\
-0.5517	-0.5517\\
0.7667	-0.5517\\
0.8194	-0.5517\\
0.9199	-0.5517\\
0.9281	-0.5517\\
-0.6024	-0.5517\\
0.9805	-0.5517\\
0.8084	-0.5517\\
1.0195	-0.5517\\
-0.0846	-0.5517\\
-0.5828	-0.5517\\
0.1272	-0.5517\\
0.0259	-0.5517\\
0.0000	-0.5517\\
0.9694	-0.5517\\
0.4942	-0.5517\\
0.0965	-0.5517\\
-0.2786	-0.5517\\
1.1451	-0.5517\\
-0.5302	-0.5517\\
0.7564	-0.5517\\
0.5118	-0.5517\\
-0.3859	-0.5517\\
0.2046	-0.5517\\
0.0817	-0.5517\\
0.9332	-0.5517\\
0.4281	-0.5517\\
0.6211	-0.5517\\
0.3198	-0.5517\\
-0.4659	-0.5517\\
-0.8837	-0.5517\\
-0.0726	-0.5517\\
0.8085	-0.5517\\
-0.9364	-0.5517\\
-0.4801	-0.5517\\
0.2668	-0.5517\\
0.9406	-0.5517\\
-0.5202	-0.5517\\
0.7871	-0.5517\\
-0.5008	-0.5517\\
0.1346	-0.5517\\
1.1880	-0.5517\\
1.0393	-0.5517\\
-0.5207	-0.5517\\
0.9816	-0.5517\\
0.9408	-0.5517\\
1.1764	-0.5517\\
0.0193	-0.5517\\
-0.5620	-0.5517\\
0.0796	-0.5517\\
-0.4695	-0.5517\\
1.0020	-0.5517\\
0.9424	-0.5517\\
0.5136	-0.5517\\
0.3303	-0.5517\\
0.5052	-0.5517\\
-0.3934	-0.5517\\
-0.4657	-0.5517\\
1.1096	-0.5517\\
0.8466	-0.5517\\
0.2997	-0.5517\\
0.1844	-0.5517\\
0.9414	-0.5517\\
1.0799	-0.5517\\
0.8540	-0.5517\\
-1.6300	-0.5517\\
1.4454	-0.5517\\
-0.3172	-0.5517\\
-0.4310	-0.5517\\
1.2699	-0.5517\\
0.0653	-0.5517\\
-0.3863	-0.5517\\
1.9564	-0.5517\\
-0.4932	-0.5517\\
-0.4909	-0.5517\\
0.1502	-0.5517\\
-0.4750	-0.5517\\
0.4353	-0.5517\\
-0.5630	-0.5517\\
-0.5239	-0.5517\\
0.4360	-0.5517\\
0.4204	-0.5517\\
-0.1628	-0.5517\\
0.7853	-0.5517\\
2.0257	-0.5517\\
-0.5190	-0.5517\\
-0.5233	-0.5517\\
0.5497	-0.5517\\
2.8467	-0.5517\\
1.1153	-0.5517\\
0.5291	-0.5517\\
-0.5526	-0.5517\\
0.6193	-0.5517\\
-0.4755	-0.5517\\
-0.5548	-0.5517\\
1.0059	-0.5517\\
-0.5300	-0.5517\\
0.1303	-0.5517\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.7667\\
-0.5715	0.7667\\
-0.5517	0.7667\\
0.7667	0.7667\\
0.8194	0.7667\\
0.9199	0.7667\\
0.9281	0.7667\\
-0.6024	0.7667\\
0.9805	0.7667\\
0.8084	0.7667\\
1.0195	0.7667\\
-0.0846	0.7667\\
-0.5828	0.7667\\
0.1272	0.7667\\
0.0259	0.7667\\
0.0000	0.7667\\
0.9694	0.7667\\
0.4942	0.7667\\
0.0965	0.7667\\
-0.2786	0.7667\\
1.1451	0.7667\\
-0.5302	0.7667\\
0.7564	0.7667\\
0.5118	0.7667\\
-0.3859	0.7667\\
0.2046	0.7667\\
0.0817	0.7667\\
0.9332	0.7667\\
0.4281	0.7667\\
0.6211	0.7667\\
0.3198	0.7667\\
-0.4659	0.7667\\
-0.8837	0.7667\\
-0.0726	0.7667\\
0.8085	0.7667\\
-0.9364	0.7667\\
-0.4801	0.7667\\
0.2668	0.7667\\
0.9406	0.7667\\
-0.5202	0.7667\\
0.7871	0.7667\\
-0.5008	0.7667\\
0.1346	0.7667\\
1.1880	0.7667\\
1.0393	0.7667\\
-0.5207	0.7667\\
0.9816	0.7667\\
0.9408	0.7667\\
1.1764	0.7667\\
0.0193	0.7667\\
-0.5620	0.7667\\
0.0796	0.7667\\
-0.4695	0.7667\\
1.0020	0.7667\\
0.9424	0.7667\\
0.5136	0.7667\\
0.3303	0.7667\\
0.5052	0.7667\\
-0.3934	0.7667\\
-0.4657	0.7667\\
1.1096	0.7667\\
0.8466	0.7667\\
0.2997	0.7667\\
0.1844	0.7667\\
0.9414	0.7667\\
1.0799	0.7667\\
0.8540	0.7667\\
-1.6300	0.7667\\
1.4454	0.7667\\
-0.3172	0.7667\\
-0.4310	0.7667\\
1.2699	0.7667\\
0.0653	0.7667\\
-0.3863	0.7667\\
1.9564	0.7667\\
-0.4932	0.7667\\
-0.4909	0.7667\\
0.1502	0.7667\\
-0.4750	0.7667\\
0.4353	0.7667\\
-0.5630	0.7667\\
-0.5239	0.7667\\
0.4360	0.7667\\
0.4204	0.7667\\
-0.1628	0.7667\\
0.7853	0.7667\\
2.0257	0.7667\\
-0.5190	0.7667\\
-0.5233	0.7667\\
0.5497	0.7667\\
2.8467	0.7667\\
1.1153	0.7667\\
0.5291	0.7667\\
-0.5526	0.7667\\
0.6193	0.7667\\
-0.4755	0.7667\\
-0.5548	0.7667\\
1.0059	0.7667\\
-0.5300	0.7667\\
0.1303	0.7667\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.8194\\
-0.5715	0.8194\\
-0.5517	0.8194\\
0.7667	0.8194\\
0.8194	0.8194\\
0.9199	0.8194\\
0.9281	0.8194\\
-0.6024	0.8194\\
0.9805	0.8194\\
0.8084	0.8194\\
1.0195	0.8194\\
-0.0846	0.8194\\
-0.5828	0.8194\\
0.1272	0.8194\\
0.0259	0.8194\\
0.0000	0.8194\\
0.9694	0.8194\\
0.4942	0.8194\\
0.0965	0.8194\\
-0.2786	0.8194\\
1.1451	0.8194\\
-0.5302	0.8194\\
0.7564	0.8194\\
0.5118	0.8194\\
-0.3859	0.8194\\
0.2046	0.8194\\
0.0817	0.8194\\
0.9332	0.8194\\
0.4281	0.8194\\
0.6211	0.8194\\
0.3198	0.8194\\
-0.4659	0.8194\\
-0.8837	0.8194\\
-0.0726	0.8194\\
0.8085	0.8194\\
-0.9364	0.8194\\
-0.4801	0.8194\\
0.2668	0.8194\\
0.9406	0.8194\\
-0.5202	0.8194\\
0.7871	0.8194\\
-0.5008	0.8194\\
0.1346	0.8194\\
1.1880	0.8194\\
1.0393	0.8194\\
-0.5207	0.8194\\
0.9816	0.8194\\
0.9408	0.8194\\
1.1764	0.8194\\
0.0193	0.8194\\
-0.5620	0.8194\\
0.0796	0.8194\\
-0.4695	0.8194\\
1.0020	0.8194\\
0.9424	0.8194\\
0.5136	0.8194\\
0.3303	0.8194\\
0.5052	0.8194\\
-0.3934	0.8194\\
-0.4657	0.8194\\
1.1096	0.8194\\
0.8466	0.8194\\
0.2997	0.8194\\
0.1844	0.8194\\
0.9414	0.8194\\
1.0799	0.8194\\
0.8540	0.8194\\
-1.6300	0.8194\\
1.4454	0.8194\\
-0.3172	0.8194\\
-0.4310	0.8194\\
1.2699	0.8194\\
0.0653	0.8194\\
-0.3863	0.8194\\
1.9564	0.8194\\
-0.4932	0.8194\\
-0.4909	0.8194\\
0.1502	0.8194\\
-0.4750	0.8194\\
0.4353	0.8194\\
-0.5630	0.8194\\
-0.5239	0.8194\\
0.4360	0.8194\\
0.4204	0.8194\\
-0.1628	0.8194\\
0.7853	0.8194\\
2.0257	0.8194\\
-0.5190	0.8194\\
-0.5233	0.8194\\
0.5497	0.8194\\
2.8467	0.8194\\
1.1153	0.8194\\
0.5291	0.8194\\
-0.5526	0.8194\\
0.6193	0.8194\\
-0.4755	0.8194\\
-0.5548	0.8194\\
1.0059	0.8194\\
-0.5300	0.8194\\
0.1303	0.8194\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9199\\
-0.5715	0.9199\\
-0.5517	0.9199\\
0.7667	0.9199\\
0.8194	0.9199\\
0.9199	0.9199\\
0.9281	0.9199\\
-0.6024	0.9199\\
0.9805	0.9199\\
0.8084	0.9199\\
1.0195	0.9199\\
-0.0846	0.9199\\
-0.5828	0.9199\\
0.1272	0.9199\\
0.0259	0.9199\\
0.0000	0.9199\\
0.9694	0.9199\\
0.4942	0.9199\\
0.0965	0.9199\\
-0.2786	0.9199\\
1.1451	0.9199\\
-0.5302	0.9199\\
0.7564	0.9199\\
0.5118	0.9199\\
-0.3859	0.9199\\
0.2046	0.9199\\
0.0817	0.9199\\
0.9332	0.9199\\
0.4281	0.9199\\
0.6211	0.9199\\
0.3198	0.9199\\
-0.4659	0.9199\\
-0.8837	0.9199\\
-0.0726	0.9199\\
0.8085	0.9199\\
-0.9364	0.9199\\
-0.4801	0.9199\\
0.2668	0.9199\\
0.9406	0.9199\\
-0.5202	0.9199\\
0.7871	0.9199\\
-0.5008	0.9199\\
0.1346	0.9199\\
1.1880	0.9199\\
1.0393	0.9199\\
-0.5207	0.9199\\
0.9816	0.9199\\
0.9408	0.9199\\
1.1764	0.9199\\
0.0193	0.9199\\
-0.5620	0.9199\\
0.0796	0.9199\\
-0.4695	0.9199\\
1.0020	0.9199\\
0.9424	0.9199\\
0.5136	0.9199\\
0.3303	0.9199\\
0.5052	0.9199\\
-0.3934	0.9199\\
-0.4657	0.9199\\
1.1096	0.9199\\
0.8466	0.9199\\
0.2997	0.9199\\
0.1844	0.9199\\
0.9414	0.9199\\
1.0799	0.9199\\
0.8540	0.9199\\
-1.6300	0.9199\\
1.4454	0.9199\\
-0.3172	0.9199\\
-0.4310	0.9199\\
1.2699	0.9199\\
0.0653	0.9199\\
-0.3863	0.9199\\
1.9564	0.9199\\
-0.4932	0.9199\\
-0.4909	0.9199\\
0.1502	0.9199\\
-0.4750	0.9199\\
0.4353	0.9199\\
-0.5630	0.9199\\
-0.5239	0.9199\\
0.4360	0.9199\\
0.4204	0.9199\\
-0.1628	0.9199\\
0.7853	0.9199\\
2.0257	0.9199\\
-0.5190	0.9199\\
-0.5233	0.9199\\
0.5497	0.9199\\
2.8467	0.9199\\
1.1153	0.9199\\
0.5291	0.9199\\
-0.5526	0.9199\\
0.6193	0.9199\\
-0.4755	0.9199\\
-0.5548	0.9199\\
1.0059	0.9199\\
-0.5300	0.9199\\
0.1303	0.9199\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	0.9281\\
-0.5715	0.9281\\
-0.5517	0.9281\\
0.7667	0.9281\\
0.8194	0.9281\\
0.9199	0.9281\\
0.9281	0.9281\\
-0.6024	0.9281\\
0.9805	0.9281\\
0.8084	0.9281\\
1.0195	0.9281\\
-0.0846	0.9281\\
-0.5828	0.9281\\
0.1272	0.9281\\
0.0259	0.9281\\
0.0000	0.9281\\
0.9694	0.9281\\
0.4942	0.9281\\
0.0965	0.9281\\
-0.2786	0.9281\\
1.1451	0.9281\\
-0.5302	0.9281\\
0.7564	0.9281\\
0.5118	0.9281\\
-0.3859	0.9281\\
0.2046	0.9281\\
0.0817	0.9281\\
0.9332	0.9281\\
0.4281	0.9281\\
0.6211	0.9281\\
0.3198	0.9281\\
-0.4659	0.9281\\
-0.8837	0.9281\\
-0.0726	0.9281\\
0.8085	0.9281\\
-0.9364	0.9281\\
-0.4801	0.9281\\
0.2668	0.9281\\
0.9406	0.9281\\
-0.5202	0.9281\\
0.7871	0.9281\\
-0.5008	0.9281\\
0.1346	0.9281\\
1.1880	0.9281\\
1.0393	0.9281\\
-0.5207	0.9281\\
0.9816	0.9281\\
0.9408	0.9281\\
1.1764	0.9281\\
0.0193	0.9281\\
-0.5620	0.9281\\
0.0796	0.9281\\
-0.4695	0.9281\\
1.0020	0.9281\\
0.9424	0.9281\\
0.5136	0.9281\\
0.3303	0.9281\\
0.5052	0.9281\\
-0.3934	0.9281\\
-0.4657	0.9281\\
1.1096	0.9281\\
0.8466	0.9281\\
0.2997	0.9281\\
0.1844	0.9281\\
0.9414	0.9281\\
1.0799	0.9281\\
0.8540	0.9281\\
-1.6300	0.9281\\
1.4454	0.9281\\
-0.3172	0.9281\\
-0.4310	0.9281\\
1.2699	0.9281\\
0.0653	0.9281\\
-0.3863	0.9281\\
1.9564	0.9281\\
-0.4932	0.9281\\
-0.4909	0.9281\\
0.1502	0.9281\\
-0.4750	0.9281\\
0.4353	0.9281\\
-0.5630	0.9281\\
-0.5239	0.9281\\
0.4360	0.9281\\
0.4204	0.9281\\
-0.1628	0.9281\\
0.7853	0.9281\\
2.0257	0.9281\\
-0.5190	0.9281\\
-0.5233	0.9281\\
0.5497	0.9281\\
2.8467	0.9281\\
1.1153	0.9281\\
0.5291	0.9281\\
-0.5526	0.9281\\
0.6193	0.9281\\
-0.4755	0.9281\\
-0.5548	0.9281\\
1.0059	0.9281\\
-0.5300	0.9281\\
0.1303	0.9281\\
};
\addplot [color=white!20!orange,only marks,mark=*,mark options={solid,fill=white!20!orange},forget plot]
  table[row sep=crcr]{%
-0.4401	-0.6024\\
-0.5715	-0.6024\\
-0.5517	-0.6024\\
0.7667	-0.6024\\
0.8194	-0.6024\\
0.9199	-0.6024\\
0.9281	-0.6024\\
-0.6024	-0.6024\\
0.9805	-0.6024\\
0.8084	-0.6024\\
1.0195	-0.6024\\
-0.0846	-0.6024\\
-0.5828	-0.6024\\
0.1272	-0.6024\\
0.0259	-0.6024\\
0.0000	-0.6024\\
0.9694	-0.6024\\
0.4942	-0.6024\\
0.0965	-0.6024\\
-0.2786	-0.6024\\
1.1451	-0.6024\\
-0.5302	-0.6024\\
0.7564	-0.6024\\
0.5118	-0.6024\\
-0.3859	-0.6024\\
0.2046	-0.6024\\
0.0817	-0.6024\\
0.9332	-0.6024\\
0.4281	-0.6024\\
0.6211	-0.6024\\
0.3198	-0.6024\\
-0.4659	-0.6024\\
-0.8837	-0.6024\\
-0.0726	-0.6024\\
0.8085	-0.6024\\
-0.9364	-0.6024\\
-0.4801	-0.6024\\
0.2668	-0.6024\\
0.9406	-0.6024\\
-0.5202	-0.6024\\
0.7871	-0.6024\\
-0.5008	-0.6024\\
0.1346	-0.6024\\
1.1880	-0.6024\\
1.0393	-0.6024\\
-0.5207	-0.6024\\
0.9816	-0.6024\\
0.9408	-0.6024\\
1.1764	-0.6024\\
0.0193	-0.6024\\
-0.5620	-0.6024\\
0.0796	-0.6024\\
-0.4695	-0.6024\\
1.0020	-0.6024\\
0.9424	-0.6024\\
0.5136	-0.6024\\
0.3303	-0.6024\\
0.5052	-0.6024\\
-0.3934	-0.6024\\
-0.4657	-0.6024\\
1.1096	-0.6024\\
0.8466	-0.6024\\
0.2997	-0.6024\\
0.1844	-0.6024\\
0.9414	-0.6024\\
1.0799	-0.6024\\
0.8540	-0.6024\\
-1.6300	-0.6024\\
1.4454	-0.6024\\
-0.3172	-0.6024\\
-0.4310	-0.6024\\
1.2699	-0.6024\\
0.0653	-0.6024\\
-0.3863	-0.6024\\
1.9564	-0.6024\\
-0.4932	-0.6024\\
-0.4909	-0.6024\\
0.1502	-0.6024\\
-0.4750	-0.6024\\
0.4353	-0.6024\\
-0.5630	-0.6024\\
-0.5239	-0.6024\\
0.4360	-0.6024\\
0.4204	-0.6024\\
-0.1628	-0.6024\\
0.7853	-0.6024\\
2.0257	-0.6024\\
-0.5190	-0.6024\\
-0.5233	-0.6024\\
0.5497	-0.6024\\
2.8467	-0.6024\\
1.1153	-0.6024\\
0.5291	-0.6024\\
-0.5526	-0.6024\\
0.6193	-0.6024\\
-0.4755	-0.6024\\
-0.5548	-0.6024\\
1.0059	-0.6024\\
-0.5300	-0.6024\\
0.1303	-0.6024\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_2__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={\empty},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_2__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_3__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={\empty},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_3__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_4__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={\empty},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_4__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_8__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={0, 1, 2}, yticklabels={0.0, 1.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0,0.4717,0.4604); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(1012pt)=(1,1,1); rgb(2023pt)=(0.490852,0.000494315,0.000494315)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_dtc__title_absolute_error_over_deviation__step_8__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_ground_truth__data_grid__title_slice__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=-2.9880,
xmax=3.0000,
xlabel={$x_1$},
ymin=0.0000,
ymax=3.0000,
ylabel={$k(x_1, 0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-2.9880	0.0000\\
-2.9760	0.0000\\
-2.9640	0.0000\\
-2.9520	0.0000\\
-2.9400	0.0000\\
-2.9280	0.0000\\
-2.9160	0.0000\\
-2.9040	0.0000\\
-2.8920	0.0000\\
-2.8800	0.0000\\
-2.8680	0.0000\\
-2.8560	0.0000\\
-2.8440	0.0000\\
-2.8320	0.0000\\
-2.8200	0.0000\\
-2.8080	0.0000\\
-2.7960	0.0000\\
-2.7840	0.0000\\
-2.7720	0.0000\\
-2.7600	0.0000\\
-2.7480	0.0000\\
-2.7360	0.0000\\
-2.7240	0.0000\\
-2.7120	0.0000\\
-2.7000	0.0000\\
-2.6880	0.0000\\
-2.6760	0.0000\\
-2.6640	0.0000\\
-2.6520	0.0000\\
-2.6400	0.0000\\
-2.6280	0.0000\\
-2.6160	0.0000\\
-2.6040	0.0000\\
-2.5920	0.0000\\
-2.5800	0.0000\\
-2.5680	0.0000\\
-2.5560	0.0000\\
-2.5440	0.0000\\
-2.5320	0.0000\\
-2.5200	0.0000\\
-2.5080	0.0000\\
-2.4960	0.0000\\
-2.4840	0.0000\\
-2.4720	0.0000\\
-2.4600	0.0000\\
-2.4480	0.0000\\
-2.4360	0.0000\\
-2.4240	0.0000\\
-2.4120	0.0000\\
-2.4000	0.0000\\
-2.3880	0.0000\\
-2.3760	0.0000\\
-2.3640	0.0000\\
-2.3520	0.0000\\
-2.3400	0.0000\\
-2.3280	0.0000\\
-2.3160	0.0000\\
-2.3040	0.0000\\
-2.2920	0.0001\\
-2.2800	0.0001\\
-2.2680	0.0001\\
-2.2560	0.0001\\
-2.2440	0.0001\\
-2.2320	0.0001\\
-2.2200	0.0001\\
-2.2080	0.0001\\
-2.1960	0.0001\\
-2.1840	0.0001\\
-2.1720	0.0002\\
-2.1600	0.0002\\
-2.1480	0.0002\\
-2.1360	0.0002\\
-2.1240	0.0002\\
-2.1120	0.0003\\
-2.1000	0.0003\\
-2.0880	0.0003\\
-2.0760	0.0004\\
-2.0640	0.0004\\
-2.0520	0.0004\\
-2.0400	0.0005\\
-2.0280	0.0005\\
-2.0160	0.0006\\
-2.0040	0.0006\\
-1.9920	0.0007\\
-1.9800	0.0008\\
-1.9680	0.0009\\
-1.9560	0.0010\\
-1.9440	0.0010\\
-1.9320	0.0011\\
-1.9200	0.0013\\
-1.9080	0.0014\\
-1.8960	0.0015\\
-1.8840	0.0017\\
-1.8720	0.0018\\
-1.8600	0.0020\\
-1.8480	0.0022\\
-1.8360	0.0024\\
-1.8240	0.0026\\
-1.8120	0.0028\\
-1.8000	0.0031\\
-1.7880	0.0033\\
-1.7760	0.0036\\
-1.7640	0.0040\\
-1.7520	0.0043\\
-1.7400	0.0047\\
-1.7280	0.0051\\
-1.7160	0.0055\\
-1.7040	0.0060\\
-1.6920	0.0065\\
-1.6800	0.0071\\
-1.6680	0.0077\\
-1.6560	0.0083\\
-1.6440	0.0090\\
-1.6320	0.0097\\
-1.6200	0.0105\\
-1.6080	0.0114\\
-1.5960	0.0123\\
-1.5840	0.0132\\
-1.5720	0.0143\\
-1.5600	0.0154\\
-1.5480	0.0166\\
-1.5360	0.0179\\
-1.5240	0.0192\\
-1.5120	0.0207\\
-1.5000	0.0222\\
-1.4880	0.0239\\
-1.4760	0.0256\\
-1.4640	0.0275\\
-1.4520	0.0295\\
-1.4400	0.0316\\
-1.4280	0.0339\\
-1.4160	0.0363\\
-1.4040	0.0388\\
-1.3920	0.0415\\
-1.3800	0.0443\\
-1.3680	0.0474\\
-1.3560	0.0506\\
-1.3440	0.0540\\
-1.3320	0.0575\\
-1.3200	0.0613\\
-1.3080	0.0653\\
-1.2960	0.0695\\
-1.2840	0.0740\\
-1.2720	0.0786\\
-1.2600	0.0836\\
-1.2480	0.0888\\
-1.2360	0.0942\\
-1.2240	0.0999\\
-1.2120	0.1060\\
-1.2000	0.1123\\
-1.1880	0.1189\\
-1.1760	0.1258\\
-1.1640	0.1331\\
-1.1520	0.1407\\
-1.1400	0.1487\\
-1.1280	0.1570\\
-1.1160	0.1657\\
-1.1040	0.1747\\
-1.0920	0.1842\\
-1.0800	0.1940\\
-1.0680	0.2043\\
-1.0560	0.2150\\
-1.0440	0.2261\\
-1.0320	0.2377\\
-1.0200	0.2497\\
-1.0080	0.2621\\
-0.9960	0.2750\\
-0.9840	0.2884\\
-0.9720	0.3023\\
-0.9600	0.3166\\
-0.9480	0.3315\\
-0.9360	0.3468\\
-0.9240	0.3626\\
-0.9120	0.3790\\
-0.9000	0.3958\\
-0.8880	0.4132\\
-0.8760	0.4310\\
-0.8640	0.4494\\
-0.8520	0.4683\\
-0.8400	0.4877\\
-0.8280	0.5076\\
-0.8160	0.5280\\
-0.8040	0.5490\\
-0.7920	0.5704\\
-0.7800	0.5924\\
-0.7680	0.6148\\
-0.7560	0.6377\\
-0.7440	0.6611\\
-0.7320	0.6849\\
-0.7200	0.7092\\
-0.7080	0.7339\\
-0.6960	0.7591\\
-0.6840	0.7846\\
-0.6720	0.8106\\
-0.6600	0.8369\\
-0.6480	0.8636\\
-0.6360	0.8906\\
-0.6240	0.9180\\
-0.6120	0.9456\\
-0.6000	0.9735\\
-0.5880	1.0017\\
-0.5760	1.0300\\
-0.5640	1.0586\\
-0.5520	1.0873\\
-0.5400	1.1162\\
-0.5280	1.1452\\
-0.5160	1.1743\\
-0.5040	1.2034\\
-0.4920	1.2325\\
-0.4800	1.2616\\
-0.4680	1.2906\\
-0.4560	1.3195\\
-0.4440	1.3483\\
-0.4320	1.3770\\
-0.4200	1.4054\\
-0.4080	1.4336\\
-0.3960	1.4616\\
-0.3840	1.4892\\
-0.3720	1.5165\\
-0.3600	1.5433\\
-0.3480	1.5698\\
-0.3360	1.5958\\
-0.3240	1.6212\\
-0.3120	1.6462\\
-0.3000	1.6705\\
-0.2880	1.6943\\
-0.2760	1.7174\\
-0.2640	1.7398\\
-0.2520	1.7615\\
-0.2400	1.7824\\
-0.2280	1.8025\\
-0.2160	1.8218\\
-0.2040	1.8403\\
-0.1920	1.8578\\
-0.1800	1.8745\\
-0.1680	1.8902\\
-0.1560	1.9050\\
-0.1440	1.9188\\
-0.1320	1.9315\\
-0.1200	1.9432\\
-0.1080	1.9539\\
-0.0960	1.9635\\
-0.0840	1.9720\\
-0.0720	1.9794\\
-0.0600	1.9857\\
-0.0480	1.9908\\
-0.0360	1.9948\\
-0.0240	1.9977\\
-0.0120	1.9994\\
0.0000	2.0000\\
0.0120	1.9994\\
0.0240	1.9977\\
0.0360	1.9948\\
0.0480	1.9908\\
0.0600	1.9857\\
0.0720	1.9794\\
0.0840	1.9720\\
0.0960	1.9635\\
0.1080	1.9539\\
0.1200	1.9432\\
0.1320	1.9315\\
0.1440	1.9188\\
0.1560	1.9050\\
0.1680	1.8902\\
0.1800	1.8745\\
0.1920	1.8578\\
0.2040	1.8403\\
0.2160	1.8218\\
0.2280	1.8025\\
0.2400	1.7824\\
0.2520	1.7615\\
0.2640	1.7398\\
0.2760	1.7174\\
0.2880	1.6943\\
0.3000	1.6705\\
0.3120	1.6462\\
0.3240	1.6212\\
0.3360	1.5958\\
0.3480	1.5698\\
0.3600	1.5433\\
0.3720	1.5165\\
0.3840	1.4892\\
0.3960	1.4616\\
0.4080	1.4336\\
0.4200	1.4054\\
0.4320	1.3770\\
0.4440	1.3483\\
0.4560	1.3195\\
0.4680	1.2906\\
0.4800	1.2616\\
0.4920	1.2325\\
0.5040	1.2034\\
0.5160	1.1743\\
0.5280	1.1452\\
0.5400	1.1162\\
0.5520	1.0873\\
0.5640	1.0586\\
0.5760	1.0300\\
0.5880	1.0017\\
0.6000	0.9735\\
0.6120	0.9456\\
0.6240	0.9180\\
0.6360	0.8906\\
0.6480	0.8636\\
0.6600	0.8369\\
0.6720	0.8106\\
0.6840	0.7846\\
0.6960	0.7591\\
0.7080	0.7339\\
0.7200	0.7092\\
0.7320	0.6849\\
0.7440	0.6611\\
0.7560	0.6377\\
0.7680	0.6148\\
0.7800	0.5924\\
0.7920	0.5704\\
0.8040	0.5490\\
0.8160	0.5280\\
0.8280	0.5076\\
0.8400	0.4877\\
0.8520	0.4683\\
0.8640	0.4494\\
0.8760	0.4310\\
0.8880	0.4132\\
0.9000	0.3958\\
0.9120	0.3790\\
0.9240	0.3626\\
0.9360	0.3468\\
0.9480	0.3315\\
0.9600	0.3166\\
0.9720	0.3023\\
0.9840	0.2884\\
0.9960	0.2750\\
1.0080	0.2621\\
1.0200	0.2497\\
1.0320	0.2377\\
1.0440	0.2261\\
1.0560	0.2150\\
1.0680	0.2043\\
1.0800	0.1940\\
1.0920	0.1842\\
1.1040	0.1747\\
1.1160	0.1657\\
1.1280	0.1570\\
1.1400	0.1487\\
1.1520	0.1407\\
1.1640	0.1331\\
1.1760	0.1258\\
1.1880	0.1189\\
1.2000	0.1123\\
1.2120	0.1060\\
1.2240	0.0999\\
1.2360	0.0942\\
1.2480	0.0888\\
1.2600	0.0836\\
1.2720	0.0786\\
1.2840	0.0740\\
1.2960	0.0695\\
1.3080	0.0653\\
1.3200	0.0613\\
1.3320	0.0575\\
1.3440	0.0540\\
1.3560	0.0506\\
1.3680	0.0474\\
1.3800	0.0443\\
1.3920	0.0415\\
1.4040	0.0388\\
1.4160	0.0363\\
1.4280	0.0339\\
1.4400	0.0316\\
1.4520	0.0295\\
1.4640	0.0275\\
1.4760	0.0256\\
1.4880	0.0239\\
1.5000	0.0222\\
1.5120	0.0207\\
1.5240	0.0192\\
1.5360	0.0179\\
1.5480	0.0166\\
1.5600	0.0154\\
1.5720	0.0143\\
1.5840	0.0132\\
1.5960	0.0123\\
1.6080	0.0114\\
1.6200	0.0105\\
1.6320	0.0097\\
1.6440	0.0090\\
1.6560	0.0083\\
1.6680	0.0077\\
1.6800	0.0071\\
1.6920	0.0065\\
1.7040	0.0060\\
1.7160	0.0055\\
1.7280	0.0051\\
1.7400	0.0047\\
1.7520	0.0043\\
1.7640	0.0040\\
1.7760	0.0036\\
1.7880	0.0033\\
1.8000	0.0031\\
1.8120	0.0028\\
1.8240	0.0026\\
1.8360	0.0024\\
1.8480	0.0022\\
1.8600	0.0020\\
1.8720	0.0018\\
1.8840	0.0017\\
1.8960	0.0015\\
1.9080	0.0014\\
1.9200	0.0013\\
1.9320	0.0011\\
1.9440	0.0010\\
1.9560	0.0010\\
1.9680	0.0009\\
1.9800	0.0008\\
1.9920	0.0007\\
2.0040	0.0006\\
2.0160	0.0006\\
2.0280	0.0005\\
2.0400	0.0005\\
2.0520	0.0004\\
2.0640	0.0004\\
2.0760	0.0004\\
2.0880	0.0003\\
2.1000	0.0003\\
2.1120	0.0003\\
2.1240	0.0002\\
2.1360	0.0002\\
2.1480	0.0002\\
2.1600	0.0002\\
2.1720	0.0002\\
2.1840	0.0001\\
2.1960	0.0001\\
2.2080	0.0001\\
2.2200	0.0001\\
2.2320	0.0001\\
2.2440	0.0001\\
2.2560	0.0001\\
2.2680	0.0001\\
2.2800	0.0001\\
2.2920	0.0001\\
2.3040	0.0000\\
2.3160	0.0000\\
2.3280	0.0000\\
2.3400	0.0000\\
2.3520	0.0000\\
2.3640	0.0000\\
2.3760	0.0000\\
2.3880	0.0000\\
2.4000	0.0000\\
2.4120	0.0000\\
2.4240	0.0000\\
2.4360	0.0000\\
2.4480	0.0000\\
2.4600	0.0000\\
2.4720	0.0000\\
2.4840	0.0000\\
2.4960	0.0000\\
2.5080	0.0000\\
2.5200	0.0000\\
2.5320	0.0000\\
2.5440	0.0000\\
2.5560	0.0000\\
2.5680	0.0000\\
2.5800	0.0000\\
2.5920	0.0000\\
2.6040	0.0000\\
2.6160	0.0000\\
2.6280	0.0000\\
2.6400	0.0000\\
2.6520	0.0000\\
2.6640	0.0000\\
2.6760	0.0000\\
2.6880	0.0000\\
2.7000	0.0000\\
2.7120	0.0000\\
2.7240	0.0000\\
2.7360	0.0000\\
2.7480	0.0000\\
2.7600	0.0000\\
2.7720	0.0000\\
2.7840	0.0000\\
2.7960	0.0000\\
2.8080	0.0000\\
2.8200	0.0000\\
2.8320	0.0000\\
2.8440	0.0000\\
2.8560	0.0000\\
2.8680	0.0000\\
2.8800	0.0000\\
2.8920	0.0000\\
2.9040	0.0000\\
2.9160	0.0000\\
2.9280	0.0000\\
2.9400	0.0000\\
2.9520	0.0000\\
2.9640	0.0000\\
2.9760	0.0000\\
2.9880	0.0000\\
3.0000	0.0000\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-2.9880	0.0000\\
-2.9760	0.0000\\
-2.9640	0.0000\\
-2.9520	0.0000\\
-2.9400	0.0000\\
-2.9280	0.0000\\
-2.9160	0.0000\\
-2.9040	0.0000\\
-2.8920	0.0000\\
-2.8800	0.0000\\
-2.8680	0.0000\\
-2.8560	0.0000\\
-2.8440	0.0000\\
-2.8320	0.0000\\
-2.8200	0.0000\\
-2.8080	0.0000\\
-2.7960	0.0000\\
-2.7840	0.0000\\
-2.7720	0.0000\\
-2.7600	0.0000\\
-2.7480	0.0000\\
-2.7360	0.0000\\
-2.7240	0.0000\\
-2.7120	0.0000\\
-2.7000	0.0000\\
-2.6880	0.0000\\
-2.6760	0.0000\\
-2.6640	0.0000\\
-2.6520	0.0000\\
-2.6400	0.0000\\
-2.6280	0.0000\\
-2.6160	0.0000\\
-2.6040	0.0000\\
-2.5920	0.0000\\
-2.5800	0.0000\\
-2.5680	0.0000\\
-2.5560	0.0000\\
-2.5440	0.0000\\
-2.5320	0.0000\\
-2.5200	0.0000\\
-2.5080	0.0000\\
-2.4960	0.0000\\
-2.4840	0.0000\\
-2.4720	0.0000\\
-2.4600	0.0000\\
-2.4480	0.0000\\
-2.4360	0.0000\\
-2.4240	0.0000\\
-2.4120	0.0000\\
-2.4000	0.0000\\
-2.3880	0.0000\\
-2.3760	0.0000\\
-2.3640	0.0000\\
-2.3520	0.0000\\
-2.3400	0.0000\\
-2.3280	0.0000\\
-2.3160	0.0000\\
-2.3040	0.0000\\
-2.2920	0.0001\\
-2.2800	0.0001\\
-2.2680	0.0001\\
-2.2560	0.0001\\
-2.2440	0.0001\\
-2.2320	0.0001\\
-2.2200	0.0001\\
-2.2080	0.0001\\
-2.1960	0.0001\\
-2.1840	0.0001\\
-2.1720	0.0002\\
-2.1600	0.0002\\
-2.1480	0.0002\\
-2.1360	0.0002\\
-2.1240	0.0002\\
-2.1120	0.0003\\
-2.1000	0.0003\\
-2.0880	0.0003\\
-2.0760	0.0004\\
-2.0640	0.0004\\
-2.0520	0.0004\\
-2.0400	0.0005\\
-2.0280	0.0005\\
-2.0160	0.0006\\
-2.0040	0.0006\\
-1.9920	0.0007\\
-1.9800	0.0008\\
-1.9680	0.0009\\
-1.9560	0.0010\\
-1.9440	0.0010\\
-1.9320	0.0011\\
-1.9200	0.0013\\
-1.9080	0.0014\\
-1.8960	0.0015\\
-1.8840	0.0017\\
-1.8720	0.0018\\
-1.8600	0.0020\\
-1.8480	0.0022\\
-1.8360	0.0024\\
-1.8240	0.0026\\
-1.8120	0.0028\\
-1.8000	0.0031\\
-1.7880	0.0033\\
-1.7760	0.0036\\
-1.7640	0.0040\\
-1.7520	0.0043\\
-1.7400	0.0047\\
-1.7280	0.0051\\
-1.7160	0.0055\\
-1.7040	0.0060\\
-1.6920	0.0065\\
-1.6800	0.0071\\
-1.6680	0.0077\\
-1.6560	0.0083\\
-1.6440	0.0090\\
-1.6320	0.0097\\
-1.6200	0.0105\\
-1.6080	0.0114\\
-1.5960	0.0123\\
-1.5840	0.0132\\
-1.5720	0.0143\\
-1.5600	0.0154\\
-1.5480	0.0166\\
-1.5360	0.0179\\
-1.5240	0.0192\\
-1.5120	0.0207\\
-1.5000	0.0222\\
-1.4880	0.0239\\
-1.4760	0.0256\\
-1.4640	0.0275\\
-1.4520	0.0295\\
-1.4400	0.0316\\
-1.4280	0.0339\\
-1.4160	0.0363\\
-1.4040	0.0388\\
-1.3920	0.0415\\
-1.3800	0.0443\\
-1.3680	0.0474\\
-1.3560	0.0506\\
-1.3440	0.0540\\
-1.3320	0.0575\\
-1.3200	0.0613\\
-1.3080	0.0653\\
-1.2960	0.0695\\
-1.2840	0.0740\\
-1.2720	0.0786\\
-1.2600	0.0836\\
-1.2480	0.0888\\
-1.2360	0.0942\\
-1.2240	0.0999\\
-1.2120	0.1060\\
-1.2000	0.1123\\
-1.1880	0.1189\\
-1.1760	0.1258\\
-1.1640	0.1331\\
-1.1520	0.1407\\
-1.1400	0.1487\\
-1.1280	0.1570\\
-1.1160	0.1657\\
-1.1040	0.1747\\
-1.0920	0.1842\\
-1.0800	0.1940\\
-1.0680	0.2043\\
-1.0560	0.2150\\
-1.0440	0.2261\\
-1.0320	0.2377\\
-1.0200	0.2497\\
-1.0080	0.2621\\
-0.9960	0.2750\\
-0.9840	0.2884\\
-0.9720	0.3023\\
-0.9600	0.3166\\
-0.9480	0.3315\\
-0.9360	0.3468\\
-0.9240	0.3626\\
-0.9120	0.3790\\
-0.9000	0.3958\\
-0.8880	0.4132\\
-0.8760	0.4310\\
-0.8640	0.4494\\
-0.8520	0.4683\\
-0.8400	0.4877\\
-0.8280	0.5076\\
-0.8160	0.5280\\
-0.8040	0.5490\\
-0.7920	0.5704\\
-0.7800	0.5924\\
-0.7680	0.6148\\
-0.7560	0.6377\\
-0.7440	0.6611\\
-0.7320	0.6849\\
-0.7200	0.7092\\
-0.7080	0.7339\\
-0.6960	0.7591\\
-0.6840	0.7846\\
-0.6720	0.8106\\
-0.6600	0.8369\\
-0.6480	0.8636\\
-0.6360	0.8906\\
-0.6240	0.9180\\
-0.6120	0.9456\\
-0.6000	0.9735\\
-0.5880	1.0017\\
-0.5760	1.0300\\
-0.5640	1.0586\\
-0.5520	1.0873\\
-0.5400	1.1162\\
-0.5280	1.1452\\
-0.5160	1.1743\\
-0.5040	1.2034\\
-0.4920	1.2325\\
-0.4800	1.2616\\
-0.4680	1.2906\\
-0.4560	1.3195\\
-0.4440	1.3483\\
-0.4320	1.3770\\
-0.4200	1.4054\\
-0.4080	1.4336\\
-0.3960	1.4616\\
-0.3840	1.4892\\
-0.3720	1.5165\\
-0.3600	1.5433\\
-0.3480	1.5698\\
-0.3360	1.5958\\
-0.3240	1.6212\\
-0.3120	1.6462\\
-0.3000	1.6705\\
-0.2880	1.6943\\
-0.2760	1.7174\\
-0.2640	1.7398\\
-0.2520	1.7615\\
-0.2400	1.7824\\
-0.2280	1.8025\\
-0.2160	1.8218\\
-0.2040	1.8403\\
-0.1920	1.8578\\
-0.1800	1.8745\\
-0.1680	1.8902\\
-0.1560	1.9050\\
-0.1440	1.9188\\
-0.1320	1.9315\\
-0.1200	1.9432\\
-0.1080	1.9539\\
-0.0960	1.9635\\
-0.0840	1.9720\\
-0.0720	1.9794\\
-0.0600	1.9857\\
-0.0480	1.9908\\
-0.0360	1.9948\\
-0.0240	1.9977\\
-0.0120	1.9994\\
0.0000	2.0000\\
0.0120	1.9994\\
0.0240	1.9977\\
0.0360	1.9948\\
0.0480	1.9908\\
0.0600	1.9857\\
0.0720	1.9794\\
0.0840	1.9720\\
0.0960	1.9635\\
0.1080	1.9539\\
0.1200	1.9432\\
0.1320	1.9315\\
0.1440	1.9188\\
0.1560	1.9050\\
0.1680	1.8902\\
0.1800	1.8745\\
0.1920	1.8578\\
0.2040	1.8403\\
0.2160	1.8218\\
0.2280	1.8025\\
0.2400	1.7824\\
0.2520	1.7615\\
0.2640	1.7398\\
0.2760	1.7174\\
0.2880	1.6943\\
0.3000	1.6705\\
0.3120	1.6462\\
0.3240	1.6212\\
0.3360	1.5958\\
0.3480	1.5698\\
0.3600	1.5433\\
0.3720	1.5165\\
0.3840	1.4892\\
0.3960	1.4616\\
0.4080	1.4336\\
0.4200	1.4054\\
0.4320	1.3770\\
0.4440	1.3483\\
0.4560	1.3195\\
0.4680	1.2906\\
0.4800	1.2616\\
0.4920	1.2325\\
0.5040	1.2034\\
0.5160	1.1743\\
0.5280	1.1452\\
0.5400	1.1162\\
0.5520	1.0873\\
0.5640	1.0586\\
0.5760	1.0300\\
0.5880	1.0017\\
0.6000	0.9735\\
0.6120	0.9456\\
0.6240	0.9180\\
0.6360	0.8906\\
0.6480	0.8636\\
0.6600	0.8369\\
0.6720	0.8106\\
0.6840	0.7846\\
0.6960	0.7591\\
0.7080	0.7339\\
0.7200	0.7092\\
0.7320	0.6849\\
0.7440	0.6611\\
0.7560	0.6377\\
0.7680	0.6148\\
0.7800	0.5924\\
0.7920	0.5704\\
0.8040	0.5490\\
0.8160	0.5280\\
0.8280	0.5076\\
0.8400	0.4877\\
0.8520	0.4683\\
0.8640	0.4494\\
0.8760	0.4310\\
0.8880	0.4132\\
0.9000	0.3958\\
0.9120	0.3790\\
0.9240	0.3626\\
0.9360	0.3468\\
0.9480	0.3315\\
0.9600	0.3166\\
0.9720	0.3023\\
0.9840	0.2884\\
0.9960	0.2750\\
1.0080	0.2621\\
1.0200	0.2497\\
1.0320	0.2377\\
1.0440	0.2261\\
1.0560	0.2150\\
1.0680	0.2043\\
1.0800	0.1940\\
1.0920	0.1842\\
1.1040	0.1747\\
1.1160	0.1657\\
1.1280	0.1570\\
1.1400	0.1487\\
1.1520	0.1407\\
1.1640	0.1331\\
1.1760	0.1258\\
1.1880	0.1189\\
1.2000	0.1123\\
1.2120	0.1060\\
1.2240	0.0999\\
1.2360	0.0942\\
1.2480	0.0888\\
1.2600	0.0836\\
1.2720	0.0786\\
1.2840	0.0740\\
1.2960	0.0695\\
1.3080	0.0653\\
1.3200	0.0613\\
1.3320	0.0575\\
1.3440	0.0540\\
1.3560	0.0506\\
1.3680	0.0474\\
1.3800	0.0443\\
1.3920	0.0415\\
1.4040	0.0388\\
1.4160	0.0363\\
1.4280	0.0339\\
1.4400	0.0316\\
1.4520	0.0295\\
1.4640	0.0275\\
1.4760	0.0256\\
1.4880	0.0239\\
1.5000	0.0222\\
1.5120	0.0207\\
1.5240	0.0192\\
1.5360	0.0179\\
1.5480	0.0166\\
1.5600	0.0154\\
1.5720	0.0143\\
1.5840	0.0132\\
1.5960	0.0123\\
1.6080	0.0114\\
1.6200	0.0105\\
1.6320	0.0097\\
1.6440	0.0090\\
1.6560	0.0083\\
1.6680	0.0077\\
1.6800	0.0071\\
1.6920	0.0065\\
1.7040	0.0060\\
1.7160	0.0055\\
1.7280	0.0051\\
1.7400	0.0047\\
1.7520	0.0043\\
1.7640	0.0040\\
1.7760	0.0036\\
1.7880	0.0033\\
1.8000	0.0031\\
1.8120	0.0028\\
1.8240	0.0026\\
1.8360	0.0024\\
1.8480	0.0022\\
1.8600	0.0020\\
1.8720	0.0018\\
1.8840	0.0017\\
1.8960	0.0015\\
1.9080	0.0014\\
1.9200	0.0013\\
1.9320	0.0011\\
1.9440	0.0010\\
1.9560	0.0010\\
1.9680	0.0009\\
1.9800	0.0008\\
1.9920	0.0007\\
2.0040	0.0006\\
2.0160	0.0006\\
2.0280	0.0005\\
2.0400	0.0005\\
2.0520	0.0004\\
2.0640	0.0004\\
2.0760	0.0004\\
2.0880	0.0003\\
2.1000	0.0003\\
2.1120	0.0003\\
2.1240	0.0002\\
2.1360	0.0002\\
2.1480	0.0002\\
2.1600	0.0002\\
2.1720	0.0002\\
2.1840	0.0001\\
2.1960	0.0001\\
2.2080	0.0001\\
2.2200	0.0001\\
2.2320	0.0001\\
2.2440	0.0001\\
2.2560	0.0001\\
2.2680	0.0001\\
2.2800	0.0001\\
2.2920	0.0001\\
2.3040	0.0000\\
2.3160	0.0000\\
2.3280	0.0000\\
2.3400	0.0000\\
2.3520	0.0000\\
2.3640	0.0000\\
2.3760	0.0000\\
2.3880	0.0000\\
2.4000	0.0000\\
2.4120	0.0000\\
2.4240	0.0000\\
2.4360	0.0000\\
2.4480	0.0000\\
2.4600	0.0000\\
2.4720	0.0000\\
2.4840	0.0000\\
2.4960	0.0000\\
2.5080	0.0000\\
2.5200	0.0000\\
2.5320	0.0000\\
2.5440	0.0000\\
2.5560	0.0000\\
2.5680	0.0000\\
2.5800	0.0000\\
2.5920	0.0000\\
2.6040	0.0000\\
2.6160	0.0000\\
2.6280	0.0000\\
2.6400	0.0000\\
2.6520	0.0000\\
2.6640	0.0000\\
2.6760	0.0000\\
2.6880	0.0000\\
2.7000	0.0000\\
2.7120	0.0000\\
2.7240	0.0000\\
2.7360	0.0000\\
2.7480	0.0000\\
2.7600	0.0000\\
2.7720	0.0000\\
2.7840	0.0000\\
2.7960	0.0000\\
2.8080	0.0000\\
2.8200	0.0000\\
2.8320	0.0000\\
2.8440	0.0000\\
2.8560	0.0000\\
2.8680	0.0000\\
2.8800	0.0000\\
2.8920	0.0000\\
2.9040	0.0000\\
2.9160	0.0000\\
2.9280	0.0000\\
2.9400	0.0000\\
2.9520	0.0000\\
2.9640	0.0000\\
2.9760	0.0000\\
2.9880	0.0000\\
3.0000	0.0000\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-2.9880	0.0000\\
-2.9760	0.0000\\
-2.9640	0.0000\\
-2.9520	0.0000\\
-2.9400	0.0000\\
-2.9280	0.0000\\
-2.9160	0.0000\\
-2.9040	0.0000\\
-2.8920	0.0000\\
-2.8800	0.0000\\
-2.8680	0.0000\\
-2.8560	0.0000\\
-2.8440	0.0000\\
-2.8320	0.0000\\
-2.8200	0.0000\\
-2.8080	0.0000\\
-2.7960	0.0000\\
-2.7840	0.0000\\
-2.7720	0.0000\\
-2.7600	0.0000\\
-2.7480	0.0000\\
-2.7360	0.0000\\
-2.7240	0.0000\\
-2.7120	0.0000\\
-2.7000	0.0000\\
-2.6880	0.0000\\
-2.6760	0.0000\\
-2.6640	0.0000\\
-2.6520	0.0000\\
-2.6400	0.0000\\
-2.6280	0.0000\\
-2.6160	0.0000\\
-2.6040	0.0000\\
-2.5920	0.0000\\
-2.5800	0.0000\\
-2.5680	0.0000\\
-2.5560	0.0000\\
-2.5440	0.0000\\
-2.5320	0.0000\\
-2.5200	0.0000\\
-2.5080	0.0000\\
-2.4960	0.0000\\
-2.4840	0.0000\\
-2.4720	0.0000\\
-2.4600	0.0000\\
-2.4480	0.0000\\
-2.4360	0.0000\\
-2.4240	0.0000\\
-2.4120	0.0000\\
-2.4000	0.0000\\
-2.3880	0.0000\\
-2.3760	0.0000\\
-2.3640	0.0000\\
-2.3520	0.0000\\
-2.3400	0.0000\\
-2.3280	0.0000\\
-2.3160	0.0000\\
-2.3040	0.0000\\
-2.2920	0.0001\\
-2.2800	0.0001\\
-2.2680	0.0001\\
-2.2560	0.0001\\
-2.2440	0.0001\\
-2.2320	0.0001\\
-2.2200	0.0001\\
-2.2080	0.0001\\
-2.1960	0.0001\\
-2.1840	0.0001\\
-2.1720	0.0002\\
-2.1600	0.0002\\
-2.1480	0.0002\\
-2.1360	0.0002\\
-2.1240	0.0002\\
-2.1120	0.0003\\
-2.1000	0.0003\\
-2.0880	0.0003\\
-2.0760	0.0004\\
-2.0640	0.0004\\
-2.0520	0.0004\\
-2.0400	0.0005\\
-2.0280	0.0005\\
-2.0160	0.0006\\
-2.0040	0.0006\\
-1.9920	0.0007\\
-1.9800	0.0008\\
-1.9680	0.0009\\
-1.9560	0.0010\\
-1.9440	0.0010\\
-1.9320	0.0011\\
-1.9200	0.0013\\
-1.9080	0.0014\\
-1.8960	0.0015\\
-1.8840	0.0017\\
-1.8720	0.0018\\
-1.8600	0.0020\\
-1.8480	0.0022\\
-1.8360	0.0024\\
-1.8240	0.0026\\
-1.8120	0.0028\\
-1.8000	0.0031\\
-1.7880	0.0033\\
-1.7760	0.0036\\
-1.7640	0.0040\\
-1.7520	0.0043\\
-1.7400	0.0047\\
-1.7280	0.0051\\
-1.7160	0.0055\\
-1.7040	0.0060\\
-1.6920	0.0065\\
-1.6800	0.0071\\
-1.6680	0.0077\\
-1.6560	0.0083\\
-1.6440	0.0090\\
-1.6320	0.0097\\
-1.6200	0.0105\\
-1.6080	0.0114\\
-1.5960	0.0123\\
-1.5840	0.0132\\
-1.5720	0.0143\\
-1.5600	0.0154\\
-1.5480	0.0166\\
-1.5360	0.0179\\
-1.5240	0.0192\\
-1.5120	0.0207\\
-1.5000	0.0222\\
-1.4880	0.0239\\
-1.4760	0.0256\\
-1.4640	0.0275\\
-1.4520	0.0295\\
-1.4400	0.0316\\
-1.4280	0.0339\\
-1.4160	0.0363\\
-1.4040	0.0388\\
-1.3920	0.0415\\
-1.3800	0.0443\\
-1.3680	0.0474\\
-1.3560	0.0506\\
-1.3440	0.0540\\
-1.3320	0.0575\\
-1.3200	0.0613\\
-1.3080	0.0653\\
-1.2960	0.0695\\
-1.2840	0.0740\\
-1.2720	0.0786\\
-1.2600	0.0836\\
-1.2480	0.0888\\
-1.2360	0.0942\\
-1.2240	0.0999\\
-1.2120	0.1060\\
-1.2000	0.1123\\
-1.1880	0.1189\\
-1.1760	0.1258\\
-1.1640	0.1331\\
-1.1520	0.1407\\
-1.1400	0.1487\\
-1.1280	0.1570\\
-1.1160	0.1657\\
-1.1040	0.1747\\
-1.0920	0.1842\\
-1.0800	0.1940\\
-1.0680	0.2043\\
-1.0560	0.2150\\
-1.0440	0.2261\\
-1.0320	0.2377\\
-1.0200	0.2497\\
-1.0080	0.2621\\
-0.9960	0.2750\\
-0.9840	0.2884\\
-0.9720	0.3023\\
-0.9600	0.3166\\
-0.9480	0.3315\\
-0.9360	0.3468\\
-0.9240	0.3626\\
-0.9120	0.3790\\
-0.9000	0.3958\\
-0.8880	0.4132\\
-0.8760	0.4310\\
-0.8640	0.4494\\
-0.8520	0.4683\\
-0.8400	0.4877\\
-0.8280	0.5076\\
-0.8160	0.5280\\
-0.8040	0.5490\\
-0.7920	0.5704\\
-0.7800	0.5924\\
-0.7680	0.6148\\
-0.7560	0.6377\\
-0.7440	0.6611\\
-0.7320	0.6849\\
-0.7200	0.7092\\
-0.7080	0.7339\\
-0.6960	0.7591\\
-0.6840	0.7846\\
-0.6720	0.8106\\
-0.6600	0.8369\\
-0.6480	0.8636\\
-0.6360	0.8906\\
-0.6240	0.9180\\
-0.6120	0.9456\\
-0.6000	0.9735\\
-0.5880	1.0017\\
-0.5760	1.0300\\
-0.5640	1.0586\\
-0.5520	1.0873\\
-0.5400	1.1162\\
-0.5280	1.1452\\
-0.5160	1.1743\\
-0.5040	1.2034\\
-0.4920	1.2325\\
-0.4800	1.2616\\
-0.4680	1.2906\\
-0.4560	1.3195\\
-0.4440	1.3483\\
-0.4320	1.3770\\
-0.4200	1.4054\\
-0.4080	1.4336\\
-0.3960	1.4616\\
-0.3840	1.4892\\
-0.3720	1.5165\\
-0.3600	1.5433\\
-0.3480	1.5698\\
-0.3360	1.5958\\
-0.3240	1.6212\\
-0.3120	1.6462\\
-0.3000	1.6705\\
-0.2880	1.6943\\
-0.2760	1.7174\\
-0.2640	1.7398\\
-0.2520	1.7615\\
-0.2400	1.7824\\
-0.2280	1.8025\\
-0.2160	1.8218\\
-0.2040	1.8403\\
-0.1920	1.8578\\
-0.1800	1.8745\\
-0.1680	1.8902\\
-0.1560	1.9050\\
-0.1440	1.9188\\
-0.1320	1.9315\\
-0.1200	1.9432\\
-0.1080	1.9539\\
-0.0960	1.9635\\
-0.0840	1.9720\\
-0.0720	1.9794\\
-0.0600	1.9857\\
-0.0480	1.9908\\
-0.0360	1.9948\\
-0.0240	1.9977\\
-0.0120	1.9994\\
0.0000	2.0000\\
0.0120	1.9994\\
0.0240	1.9977\\
0.0360	1.9948\\
0.0480	1.9908\\
0.0600	1.9857\\
0.0720	1.9794\\
0.0840	1.9720\\
0.0960	1.9635\\
0.1080	1.9539\\
0.1200	1.9432\\
0.1320	1.9315\\
0.1440	1.9188\\
0.1560	1.9050\\
0.1680	1.8902\\
0.1800	1.8745\\
0.1920	1.8578\\
0.2040	1.8403\\
0.2160	1.8218\\
0.2280	1.8025\\
0.2400	1.7824\\
0.2520	1.7615\\
0.2640	1.7398\\
0.2760	1.7174\\
0.2880	1.6943\\
0.3000	1.6705\\
0.3120	1.6462\\
0.3240	1.6212\\
0.3360	1.5958\\
0.3480	1.5698\\
0.3600	1.5433\\
0.3720	1.5165\\
0.3840	1.4892\\
0.3960	1.4616\\
0.4080	1.4336\\
0.4200	1.4054\\
0.4320	1.3770\\
0.4440	1.3483\\
0.4560	1.3195\\
0.4680	1.2906\\
0.4800	1.2616\\
0.4920	1.2325\\
0.5040	1.2034\\
0.5160	1.1743\\
0.5280	1.1452\\
0.5400	1.1162\\
0.5520	1.0873\\
0.5640	1.0586\\
0.5760	1.0300\\
0.5880	1.0017\\
0.6000	0.9735\\
0.6120	0.9456\\
0.6240	0.9180\\
0.6360	0.8906\\
0.6480	0.8636\\
0.6600	0.8369\\
0.6720	0.8106\\
0.6840	0.7846\\
0.6960	0.7591\\
0.7080	0.7339\\
0.7200	0.7092\\
0.7320	0.6849\\
0.7440	0.6611\\
0.7560	0.6377\\
0.7680	0.6148\\
0.7800	0.5924\\
0.7920	0.5704\\
0.8040	0.5490\\
0.8160	0.5280\\
0.8280	0.5076\\
0.8400	0.4877\\
0.8520	0.4683\\
0.8640	0.4494\\
0.8760	0.4310\\
0.8880	0.4132\\
0.9000	0.3958\\
0.9120	0.3790\\
0.9240	0.3626\\
0.9360	0.3468\\
0.9480	0.3315\\
0.9600	0.3166\\
0.9720	0.3023\\
0.9840	0.2884\\
0.9960	0.2750\\
1.0080	0.2621\\
1.0200	0.2497\\
1.0320	0.2377\\
1.0440	0.2261\\
1.0560	0.2150\\
1.0680	0.2043\\
1.0800	0.1940\\
1.0920	0.1842\\
1.1040	0.1747\\
1.1160	0.1657\\
1.1280	0.1570\\
1.1400	0.1487\\
1.1520	0.1407\\
1.1640	0.1331\\
1.1760	0.1258\\
1.1880	0.1189\\
1.2000	0.1123\\
1.2120	0.1060\\
1.2240	0.0999\\
1.2360	0.0942\\
1.2480	0.0888\\
1.2600	0.0836\\
1.2720	0.0786\\
1.2840	0.0740\\
1.2960	0.0695\\
1.3080	0.0653\\
1.3200	0.0613\\
1.3320	0.0575\\
1.3440	0.0540\\
1.3560	0.0506\\
1.3680	0.0474\\
1.3800	0.0443\\
1.3920	0.0415\\
1.4040	0.0388\\
1.4160	0.0363\\
1.4280	0.0339\\
1.4400	0.0316\\
1.4520	0.0295\\
1.4640	0.0275\\
1.4760	0.0256\\
1.4880	0.0239\\
1.5000	0.0222\\
1.5120	0.0207\\
1.5240	0.0192\\
1.5360	0.0179\\
1.5480	0.0166\\
1.5600	0.0154\\
1.5720	0.0143\\
1.5840	0.0132\\
1.5960	0.0123\\
1.6080	0.0114\\
1.6200	0.0105\\
1.6320	0.0097\\
1.6440	0.0090\\
1.6560	0.0083\\
1.6680	0.0077\\
1.6800	0.0071\\
1.6920	0.0065\\
1.7040	0.0060\\
1.7160	0.0055\\
1.7280	0.0051\\
1.7400	0.0047\\
1.7520	0.0043\\
1.7640	0.0040\\
1.7760	0.0036\\
1.7880	0.0033\\
1.8000	0.0031\\
1.8120	0.0028\\
1.8240	0.0026\\
1.8360	0.0024\\
1.8480	0.0022\\
1.8600	0.0020\\
1.8720	0.0018\\
1.8840	0.0017\\
1.8960	0.0015\\
1.9080	0.0014\\
1.9200	0.0013\\
1.9320	0.0011\\
1.9440	0.0010\\
1.9560	0.0010\\
1.9680	0.0009\\
1.9800	0.0008\\
1.9920	0.0007\\
2.0040	0.0006\\
2.0160	0.0006\\
2.0280	0.0005\\
2.0400	0.0005\\
2.0520	0.0004\\
2.0640	0.0004\\
2.0760	0.0004\\
2.0880	0.0003\\
2.1000	0.0003\\
2.1120	0.0003\\
2.1240	0.0002\\
2.1360	0.0002\\
2.1480	0.0002\\
2.1600	0.0002\\
2.1720	0.0002\\
2.1840	0.0001\\
2.1960	0.0001\\
2.2080	0.0001\\
2.2200	0.0001\\
2.2320	0.0001\\
2.2440	0.0001\\
2.2560	0.0001\\
2.2680	0.0001\\
2.2800	0.0001\\
2.2920	0.0001\\
2.3040	0.0000\\
2.3160	0.0000\\
2.3280	0.0000\\
2.3400	0.0000\\
2.3520	0.0000\\
2.3640	0.0000\\
2.3760	0.0000\\
2.3880	0.0000\\
2.4000	0.0000\\
2.4120	0.0000\\
2.4240	0.0000\\
2.4360	0.0000\\
2.4480	0.0000\\
2.4600	0.0000\\
2.4720	0.0000\\
2.4840	0.0000\\
2.4960	0.0000\\
2.5080	0.0000\\
2.5200	0.0000\\
2.5320	0.0000\\
2.5440	0.0000\\
2.5560	0.0000\\
2.5680	0.0000\\
2.5800	0.0000\\
2.5920	0.0000\\
2.6040	0.0000\\
2.6160	0.0000\\
2.6280	0.0000\\
2.6400	0.0000\\
2.6520	0.0000\\
2.6640	0.0000\\
2.6760	0.0000\\
2.6880	0.0000\\
2.7000	0.0000\\
2.7120	0.0000\\
2.7240	0.0000\\
2.7360	0.0000\\
2.7480	0.0000\\
2.7600	0.0000\\
2.7720	0.0000\\
2.7840	0.0000\\
2.7960	0.0000\\
2.8080	0.0000\\
2.8200	0.0000\\
2.8320	0.0000\\
2.8440	0.0000\\
2.8560	0.0000\\
2.8680	0.0000\\
2.8800	0.0000\\
2.8920	0.0000\\
2.9040	0.0000\\
2.9160	0.0000\\
2.9280	0.0000\\
2.9400	0.0000\\
2.9520	0.0000\\
2.9640	0.0000\\
2.9760	0.0000\\
2.9880	0.0000\\
3.0000	0.0000\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_ground_truth__data_grid__title_true_target_function__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-1.0040,
xmax=1.0040,
xlabel={$x_1$},
y dir=reverse,
ymin=-1.0040,
ymax=1.0040,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle,
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-1.0040,xmax=1.0040,ymin=-1.0040,ymax=1.0040] {./tikz/fig_uncert_progression_ground_truth__data_grid__title_true_target_function__step_0__seed_2-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.0000	-1.0000\\
1.0000	1.0000\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_ground_truth__data_random__title_true_target_function__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0120,
xmax=3.0120,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0120,
ymax=3.0120,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle,
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0120,xmax=3.0120,ymin=-3.0120,ymax=3.0120] {./tikz/fig_uncert_progression_ground_truth__data_random__title_true_target_function__step_0__seed_2-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-3.0000	-3.0000\\
3.0000	3.0000\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_uncert_progression_ground_truth__title_true_target_function__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xlabel={$x_1$},
y dir=reverse,
ymin=-3.0060,
ymax=3.0060,
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1pt)=(0.605713,0.225978,0.225978); rgb(2pt)=(0.605908,0.226361,0.226361); rgb(3pt)=(0.606104,0.226745,0.226745); rgb(4pt)=(0.606299,0.227128,0.227128); rgb(5pt)=(0.606495,0.227512,0.227512); rgb(6pt)=(0.60669,0.227896,0.227896); rgb(7pt)=(0.606886,0.22828,0.22828); rgb(8pt)=(0.607082,0.228665,0.228665); rgb(9pt)=(0.607278,0.229049,0.229049); rgb(10pt)=(0.607474,0.229434,0.229434); rgb(11pt)=(0.60767,0.229819,0.229819); rgb(12pt)=(0.607866,0.230204,0.230204); rgb(13pt)=(0.608062,0.23059,0.23059); rgb(14pt)=(0.608259,0.230975,0.230975); rgb(15pt)=(0.608455,0.231361,0.231361); rgb(16pt)=(0.608652,0.231747,0.231747); rgb(17pt)=(0.608849,0.232133,0.232133); rgb(18pt)=(0.609045,0.23252,0.23252); rgb(19pt)=(0.609242,0.232906,0.232906); rgb(20pt)=(0.609439,0.233293,0.233293); rgb(21pt)=(0.609636,0.23368,0.23368); rgb(22pt)=(0.609834,0.234067,0.234067); rgb(23pt)=(0.610031,0.234454,0.234454); rgb(24pt)=(0.610228,0.234842,0.234842); rgb(25pt)=(0.610426,0.235229,0.235229); rgb(26pt)=(0.610623,0.235617,0.235617); rgb(27pt)=(0.610821,0.236006,0.236006); rgb(28pt)=(0.611019,0.236394,0.236394); rgb(29pt)=(0.611217,0.236782,0.236782); rgb(30pt)=(0.611415,0.237171,0.237171); rgb(31pt)=(0.611613,0.23756,0.23756); rgb(32pt)=(0.611811,0.237949,0.237949); rgb(33pt)=(0.61201,0.238338,0.238338); rgb(34pt)=(0.612208,0.238728,0.238728); rgb(35pt)=(0.612406,0.239118,0.239118); rgb(36pt)=(0.612605,0.239507,0.239507); rgb(37pt)=(0.612804,0.239898,0.239898); rgb(38pt)=(0.613003,0.240288,0.240288); rgb(39pt)=(0.613202,0.240678,0.240678); rgb(40pt)=(0.613401,0.241069,0.241069); rgb(41pt)=(0.6136,0.24146,0.24146); rgb(42pt)=(0.613799,0.241851,0.241851); rgb(43pt)=(0.613998,0.242242,0.242242); rgb(44pt)=(0.614198,0.242634,0.242634); rgb(45pt)=(0.614397,0.243026,0.243026); rgb(46pt)=(0.614597,0.243417,0.243417); rgb(47pt)=(0.614797,0.24381,0.24381); rgb(48pt)=(0.614996,0.244202,0.244202); rgb(49pt)=(0.615196,0.244594,0.244594); rgb(50pt)=(0.615396,0.244987,0.244987); rgb(51pt)=(0.615597,0.24538,0.24538); rgb(52pt)=(0.615797,0.245773,0.245773); rgb(53pt)=(0.615997,0.246166,0.246166); rgb(54pt)=(0.616198,0.24656,0.24656); rgb(55pt)=(0.616398,0.246954,0.246954); rgb(56pt)=(0.616599,0.247348,0.247348); rgb(57pt)=(0.6168,0.247742,0.247742); rgb(58pt)=(0.617001,0.248136,0.248136); rgb(59pt)=(0.617202,0.248531,0.248531); rgb(60pt)=(0.617403,0.248926,0.248926); rgb(61pt)=(0.617604,0.249321,0.249321); rgb(62pt)=(0.617805,0.249716,0.249716); rgb(63pt)=(0.618007,0.250111,0.250111); rgb(64pt)=(0.618208,0.250507,0.250507); rgb(65pt)=(0.61841,0.250903,0.250903); rgb(66pt)=(0.618612,0.251299,0.251299); rgb(67pt)=(0.618813,0.251695,0.251695); rgb(68pt)=(0.619015,0.252091,0.252091); rgb(69pt)=(0.619217,0.252488,0.252488); rgb(70pt)=(0.61942,0.252885,0.252885); rgb(71pt)=(0.619622,0.253282,0.253282); rgb(72pt)=(0.619824,0.253679,0.253679); rgb(73pt)=(0.620027,0.254077,0.254077); rgb(74pt)=(0.620229,0.254475,0.254475); rgb(75pt)=(0.620432,0.254872,0.254872); rgb(76pt)=(0.620635,0.255271,0.255271); rgb(77pt)=(0.620838,0.255669,0.255669); rgb(78pt)=(0.621041,0.256068,0.256068); rgb(79pt)=(0.621244,0.256466,0.256466); rgb(80pt)=(0.621447,0.256865,0.256865); rgb(81pt)=(0.621651,0.257265,0.257265); rgb(82pt)=(0.621854,0.257664,0.257664); rgb(83pt)=(0.622058,0.258064,0.258064); rgb(84pt)=(0.622261,0.258463,0.258463); rgb(85pt)=(0.622465,0.258864,0.258864); rgb(86pt)=(0.622669,0.259264,0.259264); rgb(87pt)=(0.622873,0.259664,0.259664); rgb(88pt)=(0.623077,0.260065,0.260065); rgb(89pt)=(0.623281,0.260466,0.260466); rgb(90pt)=(0.623486,0.260867,0.260867); rgb(91pt)=(0.62369,0.261269,0.261269); rgb(92pt)=(0.623895,0.26167,0.26167); rgb(93pt)=(0.624099,0.262072,0.262072); rgb(94pt)=(0.624304,0.262474,0.262474); rgb(95pt)=(0.624509,0.262876,0.262876); rgb(96pt)=(0.624714,0.263279,0.263279); rgb(97pt)=(0.624919,0.263681,0.263681); rgb(98pt)=(0.625125,0.264084,0.264084); rgb(99pt)=(0.62533,0.264487,0.264487); rgb(100pt)=(0.625535,0.264891,0.264891); rgb(101pt)=(0.625741,0.265294,0.265294); rgb(102pt)=(0.625947,0.265698,0.265698); rgb(103pt)=(0.626152,0.266102,0.266102); rgb(104pt)=(0.626358,0.266506,0.266506); rgb(105pt)=(0.626564,0.266911,0.266911); rgb(106pt)=(0.626771,0.267316,0.267316); rgb(107pt)=(0.626977,0.26772,0.26772); rgb(108pt)=(0.627183,0.268126,0.268126); rgb(109pt)=(0.62739,0.268531,0.268531); rgb(110pt)=(0.627596,0.268937,0.268937); rgb(111pt)=(0.627803,0.269342,0.269342); rgb(112pt)=(0.62801,0.269748,0.269748); rgb(113pt)=(0.628217,0.270155,0.270155); rgb(114pt)=(0.628424,0.270561,0.270561); rgb(115pt)=(0.628631,0.270968,0.270968); rgb(116pt)=(0.628838,0.271375,0.271375); rgb(117pt)=(0.629046,0.271782,0.271782); rgb(118pt)=(0.629253,0.272189,0.272189); rgb(119pt)=(0.629461,0.272597,0.272597); rgb(120pt)=(0.629669,0.273005,0.273005); rgb(121pt)=(0.629877,0.273413,0.273413); rgb(122pt)=(0.630085,0.273821,0.273821); rgb(123pt)=(0.630293,0.27423,0.27423); rgb(124pt)=(0.630501,0.274639,0.274639); rgb(125pt)=(0.630709,0.275048,0.275048); rgb(126pt)=(0.630918,0.275457,0.275457); rgb(127pt)=(0.631126,0.275866,0.275866); rgb(128pt)=(0.631335,0.276276,0.276276); rgb(129pt)=(0.631544,0.276686,0.276686); rgb(130pt)=(0.631753,0.277096,0.277096); rgb(131pt)=(0.631962,0.277506,0.277506); rgb(132pt)=(0.632171,0.277917,0.277917); rgb(133pt)=(0.63238,0.278328,0.278328); rgb(134pt)=(0.63259,0.278739,0.278739); rgb(135pt)=(0.632799,0.27915,0.27915); rgb(136pt)=(0.633009,0.279562,0.279562); rgb(137pt)=(0.633219,0.279974,0.279974); rgb(138pt)=(0.633428,0.280386,0.280386); rgb(139pt)=(0.633638,0.280798,0.280798); rgb(140pt)=(0.633849,0.28121,0.28121); rgb(141pt)=(0.634059,0.281623,0.281623); rgb(142pt)=(0.634269,0.282036,0.282036); rgb(143pt)=(0.63448,0.282449,0.282449); rgb(144pt)=(0.63469,0.282863,0.282863); rgb(145pt)=(0.634901,0.283277,0.283277); rgb(146pt)=(0.635112,0.28369,0.28369); rgb(147pt)=(0.635323,0.284105,0.284105); rgb(148pt)=(0.635534,0.284519,0.284519); rgb(149pt)=(0.635745,0.284934,0.284934); rgb(150pt)=(0.635957,0.285349,0.285349); rgb(151pt)=(0.636168,0.285764,0.285764); rgb(152pt)=(0.63638,0.286179,0.286179); rgb(153pt)=(0.636591,0.286595,0.286595); rgb(154pt)=(0.636803,0.287011,0.287011); rgb(155pt)=(0.637015,0.287427,0.287427); rgb(156pt)=(0.637227,0.287843,0.287843); rgb(157pt)=(0.637439,0.28826,0.28826); rgb(158pt)=(0.637652,0.288676,0.288676); rgb(159pt)=(0.637864,0.289094,0.289094); rgb(160pt)=(0.638077,0.289511,0.289511); rgb(161pt)=(0.63829,0.289928,0.289928); rgb(162pt)=(0.638502,0.290346,0.290346); rgb(163pt)=(0.638715,0.290764,0.290764); rgb(164pt)=(0.638928,0.291183,0.291183); rgb(165pt)=(0.639142,0.291601,0.291601); rgb(166pt)=(0.639355,0.29202,0.29202); rgb(167pt)=(0.639568,0.292439,0.292439); rgb(168pt)=(0.639782,0.292858,0.292858); rgb(169pt)=(0.639996,0.293278,0.293278); rgb(170pt)=(0.64021,0.293698,0.293698); rgb(171pt)=(0.640424,0.294118,0.294118); rgb(172pt)=(0.640638,0.294538,0.294538); rgb(173pt)=(0.640852,0.294958,0.294958); rgb(174pt)=(0.641066,0.295379,0.295379); rgb(175pt)=(0.641281,0.2958,0.2958); rgb(176pt)=(0.641495,0.296222,0.296222); rgb(177pt)=(0.64171,0.296643,0.296643); rgb(178pt)=(0.641925,0.297065,0.297065); rgb(179pt)=(0.64214,0.297487,0.297487); rgb(180pt)=(0.642355,0.297909,0.297909); rgb(181pt)=(0.64257,0.298332,0.298332); rgb(182pt)=(0.642786,0.298755,0.298755); rgb(183pt)=(0.643001,0.299178,0.299178); rgb(184pt)=(0.643217,0.299601,0.299601); rgb(185pt)=(0.643433,0.300025,0.300025); rgb(186pt)=(0.643648,0.300449,0.300449); rgb(187pt)=(0.643865,0.300873,0.300873); rgb(188pt)=(0.644081,0.301297,0.301297); rgb(189pt)=(0.644297,0.301722,0.301722); rgb(190pt)=(0.644513,0.302147,0.302147); rgb(191pt)=(0.64473,0.302572,0.302572); rgb(192pt)=(0.644947,0.302997,0.302997); rgb(193pt)=(0.645164,0.303423,0.303423); rgb(194pt)=(0.64538,0.303849,0.303849); rgb(195pt)=(0.645598,0.304275,0.304275); rgb(196pt)=(0.645815,0.304701,0.304701); rgb(197pt)=(0.646032,0.305128,0.305128); rgb(198pt)=(0.64625,0.305555,0.305555); rgb(199pt)=(0.646467,0.305982,0.305982); rgb(200pt)=(0.646685,0.30641,0.30641); rgb(201pt)=(0.646903,0.306837,0.306837); rgb(202pt)=(0.647121,0.307265,0.307265); rgb(203pt)=(0.647339,0.307694,0.307694); rgb(204pt)=(0.647557,0.308122,0.308122); rgb(205pt)=(0.647776,0.308551,0.308551); rgb(206pt)=(0.647994,0.30898,0.30898); rgb(207pt)=(0.648213,0.309409,0.309409); rgb(208pt)=(0.648432,0.309839,0.309839); rgb(209pt)=(0.648651,0.310269,0.310269); rgb(210pt)=(0.64887,0.310699,0.310699); rgb(211pt)=(0.649089,0.311129,0.311129); rgb(212pt)=(0.649309,0.31156,0.31156); rgb(213pt)=(0.649528,0.311991,0.311991); rgb(214pt)=(0.649748,0.312422,0.312422); rgb(215pt)=(0.649968,0.312854,0.312854); rgb(216pt)=(0.650188,0.313285,0.313285); rgb(217pt)=(0.650408,0.313717,0.313717); rgb(218pt)=(0.650628,0.31415,0.31415); rgb(219pt)=(0.650848,0.314582,0.314582); rgb(220pt)=(0.651069,0.315015,0.315015); rgb(221pt)=(0.651289,0.315448,0.315448); rgb(222pt)=(0.65151,0.315882,0.315882); rgb(223pt)=(0.651731,0.316315,0.316315); rgb(224pt)=(0.651952,0.316749,0.316749); rgb(225pt)=(0.652173,0.317184,0.317184); rgb(226pt)=(0.652395,0.317618,0.317618); rgb(227pt)=(0.652616,0.318053,0.318053); rgb(228pt)=(0.652838,0.318488,0.318488); rgb(229pt)=(0.65306,0.318923,0.318923); rgb(230pt)=(0.653281,0.319359,0.319359); rgb(231pt)=(0.653503,0.319795,0.319795); rgb(232pt)=(0.653726,0.320231,0.320231); rgb(233pt)=(0.653948,0.320667,0.320667); rgb(234pt)=(0.65417,0.321104,0.321104); rgb(235pt)=(0.654393,0.321541,0.321541); rgb(236pt)=(0.654616,0.321978,0.321978); rgb(237pt)=(0.654839,0.322416,0.322416); rgb(238pt)=(0.655062,0.322854,0.322854); rgb(239pt)=(0.655285,0.323292,0.323292); rgb(240pt)=(0.655508,0.32373,0.32373); rgb(241pt)=(0.655732,0.324169,0.324169); rgb(242pt)=(0.655955,0.324608,0.324608); rgb(243pt)=(0.656179,0.325047,0.325047); rgb(244pt)=(0.656403,0.325487,0.325487); rgb(245pt)=(0.656627,0.325927,0.325927); rgb(246pt)=(0.656851,0.326367,0.326367); rgb(247pt)=(0.657076,0.326807,0.326807); rgb(248pt)=(0.6573,0.327248,0.327248); rgb(249pt)=(0.657525,0.327689,0.327689); rgb(250pt)=(0.65775,0.32813,0.32813); rgb(251pt)=(0.657975,0.328572,0.328572); rgb(252pt)=(0.6582,0.329014,0.329014); rgb(253pt)=(0.658425,0.329456,0.329456); rgb(254pt)=(0.65865,0.329898,0.329898); rgb(255pt)=(0.658876,0.330341,0.330341); rgb(256pt)=(0.659101,0.330784,0.330784); rgb(257pt)=(0.659327,0.331228,0.331228); rgb(258pt)=(0.659553,0.331671,0.331671); rgb(259pt)=(0.659779,0.332115,0.332115); rgb(260pt)=(0.660006,0.332559,0.332559); rgb(261pt)=(0.660232,0.333004,0.333004); rgb(262pt)=(0.660459,0.333449,0.333449); rgb(263pt)=(0.660685,0.333894,0.333894); rgb(264pt)=(0.660912,0.334339,0.334339); rgb(265pt)=(0.661139,0.334785,0.334785); rgb(266pt)=(0.661367,0.335231,0.335231); rgb(267pt)=(0.661594,0.335677,0.335677); rgb(268pt)=(0.661821,0.336124,0.336124); rgb(269pt)=(0.662049,0.336571,0.336571); rgb(270pt)=(0.662277,0.337018,0.337018); rgb(271pt)=(0.662505,0.337465,0.337465); rgb(272pt)=(0.662733,0.337913,0.337913); rgb(273pt)=(0.662961,0.338361,0.338361); rgb(274pt)=(0.66319,0.33881,0.33881); rgb(275pt)=(0.663418,0.339258,0.339258); rgb(276pt)=(0.663647,0.339708,0.339708); rgb(277pt)=(0.663876,0.340157,0.340157); rgb(278pt)=(0.664105,0.340606,0.340606); rgb(279pt)=(0.664334,0.341056,0.341056); rgb(280pt)=(0.664564,0.341507,0.341507); rgb(281pt)=(0.664793,0.341957,0.341957); rgb(282pt)=(0.665023,0.342408,0.342408); rgb(283pt)=(0.665253,0.342859,0.342859); rgb(284pt)=(0.665483,0.343311,0.343311); rgb(285pt)=(0.665713,0.343763,0.343763); rgb(286pt)=(0.665943,0.344215,0.344215); rgb(287pt)=(0.666173,0.344667,0.344667); rgb(288pt)=(0.666404,0.34512,0.34512); rgb(289pt)=(0.666635,0.345573,0.345573); rgb(290pt)=(0.666866,0.346026,0.346026); rgb(291pt)=(0.667097,0.34648,0.34648); rgb(292pt)=(0.667328,0.346934,0.346934); rgb(293pt)=(0.66756,0.347388,0.347388); rgb(294pt)=(0.667791,0.347843,0.347843); rgb(295pt)=(0.668023,0.348298,0.348298); rgb(296pt)=(0.668255,0.348753,0.348753); rgb(297pt)=(0.668487,0.349209,0.349209); rgb(298pt)=(0.668719,0.349665,0.349665); rgb(299pt)=(0.668952,0.350121,0.350121); rgb(300pt)=(0.669184,0.350577,0.350577); rgb(301pt)=(0.669417,0.351034,0.351034); rgb(302pt)=(0.66965,0.351491,0.351491); rgb(303pt)=(0.669883,0.351949,0.351949); rgb(304pt)=(0.670116,0.352407,0.352407); rgb(305pt)=(0.670349,0.352865,0.352865); rgb(306pt)=(0.670583,0.353323,0.353323); rgb(307pt)=(0.670817,0.353782,0.353782); rgb(308pt)=(0.67105,0.354241,0.354241); rgb(309pt)=(0.671285,0.354701,0.354701); rgb(310pt)=(0.671519,0.35516,0.35516); rgb(311pt)=(0.671753,0.355621,0.355621); rgb(312pt)=(0.671988,0.356081,0.356081); rgb(313pt)=(0.672222,0.356542,0.356542); rgb(314pt)=(0.672457,0.357003,0.357003); rgb(315pt)=(0.672692,0.357464,0.357464); rgb(316pt)=(0.672928,0.357926,0.357926); rgb(317pt)=(0.673163,0.358388,0.358388); rgb(318pt)=(0.673398,0.358851,0.358851); rgb(319pt)=(0.673634,0.359313,0.359313); rgb(320pt)=(0.67387,0.359776,0.359776); rgb(321pt)=(0.674106,0.36024,0.36024); rgb(322pt)=(0.674342,0.360704,0.360704); rgb(323pt)=(0.674579,0.361168,0.361168); rgb(324pt)=(0.674815,0.361632,0.361632); rgb(325pt)=(0.675052,0.362097,0.362097); rgb(326pt)=(0.675289,0.362562,0.362562); rgb(327pt)=(0.675526,0.363027,0.363027); rgb(328pt)=(0.675763,0.363493,0.363493); rgb(329pt)=(0.676001,0.363959,0.363959); rgb(330pt)=(0.676239,0.364426,0.364426); rgb(331pt)=(0.676476,0.364893,0.364893); rgb(332pt)=(0.676714,0.36536,0.36536); rgb(333pt)=(0.676952,0.365827,0.365827); rgb(334pt)=(0.677191,0.366295,0.366295); rgb(335pt)=(0.677429,0.366763,0.366763); rgb(336pt)=(0.677668,0.367232,0.367232); rgb(337pt)=(0.677907,0.367701,0.367701); rgb(338pt)=(0.678146,0.36817,0.36817); rgb(339pt)=(0.678385,0.36864,0.36864); rgb(340pt)=(0.678624,0.36911,0.36911); rgb(341pt)=(0.678864,0.36958,0.36958); rgb(342pt)=(0.679104,0.37005,0.37005); rgb(343pt)=(0.679344,0.370521,0.370521); rgb(344pt)=(0.679584,0.370993,0.370993); rgb(345pt)=(0.679824,0.371465,0.371465); rgb(346pt)=(0.680064,0.371937,0.371937); rgb(347pt)=(0.680305,0.372409,0.372409); rgb(348pt)=(0.680546,0.372882,0.372882); rgb(349pt)=(0.680787,0.373355,0.373355); rgb(350pt)=(0.681028,0.373828,0.373828); rgb(351pt)=(0.68127,0.374302,0.374302); rgb(352pt)=(0.681511,0.374776,0.374776); rgb(353pt)=(0.681753,0.375251,0.375251); rgb(354pt)=(0.681995,0.375726,0.375726); rgb(355pt)=(0.682237,0.376201,0.376201); rgb(356pt)=(0.682479,0.376677,0.376677); rgb(357pt)=(0.682722,0.377153,0.377153); rgb(358pt)=(0.682964,0.377629,0.377629); rgb(359pt)=(0.683207,0.378106,0.378106); rgb(360pt)=(0.68345,0.378583,0.378583); rgb(361pt)=(0.683693,0.37906,0.37906); rgb(362pt)=(0.683937,0.379538,0.379538); rgb(363pt)=(0.68418,0.380016,0.380016); rgb(364pt)=(0.684424,0.380495,0.380495); rgb(365pt)=(0.684668,0.380974,0.380974); rgb(366pt)=(0.684912,0.381453,0.381453); rgb(367pt)=(0.685157,0.381933,0.381933); rgb(368pt)=(0.685401,0.382413,0.382413); rgb(369pt)=(0.685646,0.382893,0.382893); rgb(370pt)=(0.685891,0.383374,0.383374); rgb(371pt)=(0.686136,0.383855,0.383855); rgb(372pt)=(0.686381,0.384337,0.384337); rgb(373pt)=(0.686627,0.384819,0.384819); rgb(374pt)=(0.686872,0.385301,0.385301); rgb(375pt)=(0.687118,0.385784,0.385784); rgb(376pt)=(0.687364,0.386267,0.386267); rgb(377pt)=(0.687611,0.38675,0.38675); rgb(378pt)=(0.687857,0.387234,0.387234); rgb(379pt)=(0.688104,0.387718,0.387718); rgb(380pt)=(0.688351,0.388203,0.388203); rgb(381pt)=(0.688598,0.388688,0.388688); rgb(382pt)=(0.688845,0.389173,0.389173); rgb(383pt)=(0.689092,0.389659,0.389659); rgb(384pt)=(0.68934,0.390145,0.390145); rgb(385pt)=(0.689588,0.390632,0.390632); rgb(386pt)=(0.689836,0.391119,0.391119); rgb(387pt)=(0.690084,0.391606,0.391606); rgb(388pt)=(0.690332,0.392094,0.392094); rgb(389pt)=(0.690581,0.392582,0.392582); rgb(390pt)=(0.69083,0.39307,0.39307); rgb(391pt)=(0.691079,0.393559,0.393559); rgb(392pt)=(0.691328,0.394048,0.394048); rgb(393pt)=(0.691578,0.394538,0.394538); rgb(394pt)=(0.691827,0.395028,0.395028); rgb(395pt)=(0.692077,0.395518,0.395518); rgb(396pt)=(0.692327,0.396009,0.396009); rgb(397pt)=(0.692577,0.396501,0.396501); rgb(398pt)=(0.692828,0.396992,0.396992); rgb(399pt)=(0.693078,0.397484,0.397484); rgb(400pt)=(0.693329,0.397977,0.397977); rgb(401pt)=(0.69358,0.39847,0.39847); rgb(402pt)=(0.693832,0.398963,0.398963); rgb(403pt)=(0.694083,0.399456,0.399456); rgb(404pt)=(0.694335,0.399951,0.399951); rgb(405pt)=(0.694587,0.400445,0.400445); rgb(406pt)=(0.694839,0.40094,0.40094); rgb(407pt)=(0.695091,0.401435,0.401435); rgb(408pt)=(0.695344,0.401931,0.401931); rgb(409pt)=(0.695596,0.402427,0.402427); rgb(410pt)=(0.695849,0.402924,0.402924); rgb(411pt)=(0.696102,0.403421,0.403421); rgb(412pt)=(0.696356,0.403918,0.403918); rgb(413pt)=(0.696609,0.404416,0.404416); rgb(414pt)=(0.696863,0.404914,0.404914); rgb(415pt)=(0.697117,0.405412,0.405412); rgb(416pt)=(0.697371,0.405911,0.405911); rgb(417pt)=(0.697626,0.406411,0.406411); rgb(418pt)=(0.69788,0.406911,0.406911); rgb(419pt)=(0.698135,0.407411,0.407411); rgb(420pt)=(0.69839,0.407912,0.407912); rgb(421pt)=(0.698646,0.408413,0.408413); rgb(422pt)=(0.698901,0.408914,0.408914); rgb(423pt)=(0.699157,0.409416,0.409416); rgb(424pt)=(0.699413,0.409919,0.409919); rgb(425pt)=(0.699669,0.410422,0.410422); rgb(426pt)=(0.699925,0.410925,0.410925); rgb(427pt)=(0.700182,0.411429,0.411429); rgb(428pt)=(0.700439,0.411933,0.411933); rgb(429pt)=(0.700696,0.412437,0.412437); rgb(430pt)=(0.700953,0.412942,0.412942); rgb(431pt)=(0.70121,0.413448,0.413448); rgb(432pt)=(0.701468,0.413954,0.413954); rgb(433pt)=(0.701726,0.41446,0.41446); rgb(434pt)=(0.701984,0.414967,0.414967); rgb(435pt)=(0.702242,0.415474,0.415474); rgb(436pt)=(0.702501,0.415982,0.415982); rgb(437pt)=(0.70276,0.41649,0.41649); rgb(438pt)=(0.703019,0.416998,0.416998); rgb(439pt)=(0.703278,0.417507,0.417507); rgb(440pt)=(0.703538,0.418016,0.418016); rgb(441pt)=(0.703797,0.418526,0.418526); rgb(442pt)=(0.704057,0.419037,0.419037); rgb(443pt)=(0.704317,0.419547,0.419547); rgb(444pt)=(0.704578,0.420058,0.420058); rgb(445pt)=(0.704838,0.42057,0.42057); rgb(446pt)=(0.705099,0.421082,0.421082); rgb(447pt)=(0.70536,0.421595,0.421595); rgb(448pt)=(0.705622,0.422108,0.422108); rgb(449pt)=(0.705883,0.422621,0.422621); rgb(450pt)=(0.706145,0.423135,0.423135); rgb(451pt)=(0.706407,0.423649,0.423649); rgb(452pt)=(0.706669,0.424164,0.424164); rgb(453pt)=(0.706932,0.42468,0.42468); rgb(454pt)=(0.707195,0.425195,0.425195); rgb(455pt)=(0.707457,0.425712,0.425712); rgb(456pt)=(0.707721,0.426228,0.426228); rgb(457pt)=(0.707984,0.426745,0.426745); rgb(458pt)=(0.708248,0.427263,0.427263); rgb(459pt)=(0.708512,0.427781,0.427781); rgb(460pt)=(0.708776,0.4283,0.4283); rgb(461pt)=(0.70904,0.428819,0.428819); rgb(462pt)=(0.709305,0.429338,0.429338); rgb(463pt)=(0.70957,0.429858,0.429858); rgb(464pt)=(0.709835,0.430379,0.430379); rgb(465pt)=(0.7101,0.430899,0.430899); rgb(466pt)=(0.710366,0.431421,0.431421); rgb(467pt)=(0.710632,0.431943,0.431943); rgb(468pt)=(0.710898,0.432465,0.432465); rgb(469pt)=(0.711164,0.432988,0.432988); rgb(470pt)=(0.711431,0.433511,0.433511); rgb(471pt)=(0.711697,0.434035,0.434035); rgb(472pt)=(0.711965,0.434559,0.434559); rgb(473pt)=(0.712232,0.435084,0.435084); rgb(474pt)=(0.712499,0.435609,0.435609); rgb(475pt)=(0.712767,0.436135,0.436135); rgb(476pt)=(0.713035,0.436661,0.436661); rgb(477pt)=(0.713304,0.437188,0.437188); rgb(478pt)=(0.713572,0.437715,0.437715); rgb(479pt)=(0.713841,0.438243,0.438243); rgb(480pt)=(0.71411,0.438771,0.438771); rgb(481pt)=(0.714379,0.4393,0.4393); rgb(482pt)=(0.714649,0.439829,0.439829); rgb(483pt)=(0.714919,0.440359,0.440359); rgb(484pt)=(0.715189,0.440889,0.440889); rgb(485pt)=(0.715459,0.44142,0.44142); rgb(486pt)=(0.71573,0.441951,0.441951); rgb(487pt)=(0.716001,0.442483,0.442483); rgb(488pt)=(0.716272,0.443015,0.443015); rgb(489pt)=(0.716543,0.443548,0.443548); rgb(490pt)=(0.716815,0.444081,0.444081); rgb(491pt)=(0.717087,0.444615,0.444615); rgb(492pt)=(0.717359,0.445149,0.445149); rgb(493pt)=(0.717631,0.445684,0.445684); rgb(494pt)=(0.717904,0.446219,0.446219); rgb(495pt)=(0.718177,0.446755,0.446755); rgb(496pt)=(0.71845,0.447291,0.447291); rgb(497pt)=(0.718724,0.447828,0.447828); rgb(498pt)=(0.718997,0.448366,0.448366); rgb(499pt)=(0.719271,0.448903,0.448903); rgb(500pt)=(0.719546,0.449442,0.449442); rgb(501pt)=(0.71982,0.449981,0.449981); rgb(502pt)=(0.720095,0.45052,0.45052); rgb(503pt)=(0.72037,0.45106,0.45106); rgb(504pt)=(0.720646,0.451601,0.451601); rgb(505pt)=(0.720921,0.452142,0.452142); rgb(506pt)=(0.721197,0.452684,0.452684); rgb(507pt)=(0.721473,0.453226,0.453226); rgb(508pt)=(0.72175,0.453769,0.453769); rgb(509pt)=(0.722026,0.454312,0.454312); rgb(510pt)=(0.722303,0.454856,0.454856); rgb(511pt)=(0.722581,0.4554,0.4554); rgb(512pt)=(0.722858,0.455945,0.455945); rgb(513pt)=(0.723136,0.45649,0.45649); rgb(514pt)=(0.723414,0.457036,0.457036); rgb(515pt)=(0.723693,0.457583,0.457583); rgb(516pt)=(0.723971,0.45813,0.45813); rgb(517pt)=(0.72425,0.458677,0.458677); rgb(518pt)=(0.72453,0.459226,0.459226); rgb(519pt)=(0.724809,0.459774,0.459774); rgb(520pt)=(0.725089,0.460324,0.460324); rgb(521pt)=(0.725369,0.460873,0.460873); rgb(522pt)=(0.725649,0.461424,0.461424); rgb(523pt)=(0.72593,0.461975,0.461975); rgb(524pt)=(0.726211,0.462526,0.462526); rgb(525pt)=(0.726492,0.463078,0.463078); rgb(526pt)=(0.726774,0.463631,0.463631); rgb(527pt)=(0.727056,0.464184,0.464184); rgb(528pt)=(0.727338,0.464738,0.464738); rgb(529pt)=(0.72762,0.465293,0.465293); rgb(530pt)=(0.727903,0.465848,0.465848); rgb(531pt)=(0.728186,0.466403,0.466403); rgb(532pt)=(0.728469,0.466959,0.466959); rgb(533pt)=(0.728753,0.467516,0.467516); rgb(534pt)=(0.729036,0.468073,0.468073); rgb(535pt)=(0.729321,0.468631,0.468631); rgb(536pt)=(0.729605,0.46919,0.46919); rgb(537pt)=(0.72989,0.469749,0.469749); rgb(538pt)=(0.730175,0.470308,0.470308); rgb(539pt)=(0.73046,0.470868,0.470868); rgb(540pt)=(0.730746,0.471429,0.471429); rgb(541pt)=(0.731032,0.471991,0.471991); rgb(542pt)=(0.731318,0.472553,0.472553); rgb(543pt)=(0.731605,0.473115,0.473115); rgb(544pt)=(0.731892,0.473678,0.473678); rgb(545pt)=(0.732179,0.474242,0.474242); rgb(546pt)=(0.732467,0.474807,0.474807); rgb(547pt)=(0.732754,0.475372,0.475372); rgb(548pt)=(0.733043,0.475937,0.475937); rgb(549pt)=(0.733331,0.476504,0.476504); rgb(550pt)=(0.73362,0.47707,0.47707); rgb(551pt)=(0.733909,0.477638,0.477638); rgb(552pt)=(0.734198,0.478206,0.478206); rgb(553pt)=(0.734488,0.478775,0.478775); rgb(554pt)=(0.734778,0.479344,0.479344); rgb(555pt)=(0.735068,0.479914,0.479914); rgb(556pt)=(0.735359,0.480485,0.480485); rgb(557pt)=(0.73565,0.481056,0.481056); rgb(558pt)=(0.735941,0.481628,0.481628); rgb(559pt)=(0.736233,0.4822,0.4822); rgb(560pt)=(0.736525,0.482773,0.482773); rgb(561pt)=(0.736817,0.483347,0.483347); rgb(562pt)=(0.73711,0.483921,0.483921); rgb(563pt)=(0.737402,0.484496,0.484496); rgb(564pt)=(0.737696,0.485072,0.485072); rgb(565pt)=(0.737989,0.485648,0.485648); rgb(566pt)=(0.738283,0.486225,0.486225); rgb(567pt)=(0.738577,0.486803,0.486803); rgb(568pt)=(0.738872,0.487381,0.487381); rgb(569pt)=(0.739167,0.48796,0.48796); rgb(570pt)=(0.739462,0.48854,0.48854); rgb(571pt)=(0.739758,0.48912,0.48912); rgb(572pt)=(0.740054,0.489701,0.489701); rgb(573pt)=(0.74035,0.490282,0.490282); rgb(574pt)=(0.740646,0.490864,0.490864); rgb(575pt)=(0.740943,0.491447,0.491447); rgb(576pt)=(0.741241,0.492031,0.492031); rgb(577pt)=(0.741538,0.492615,0.492615); rgb(578pt)=(0.741836,0.4932,0.4932); rgb(579pt)=(0.742134,0.493786,0.493786); rgb(580pt)=(0.742433,0.494372,0.494372); rgb(581pt)=(0.742732,0.494959,0.494959); rgb(582pt)=(0.743031,0.495546,0.495546); rgb(583pt)=(0.743331,0.496135,0.496135); rgb(584pt)=(0.743631,0.496724,0.496724); rgb(585pt)=(0.743931,0.497313,0.497313); rgb(586pt)=(0.744232,0.497904,0.497904); rgb(587pt)=(0.744533,0.498495,0.498495); rgb(588pt)=(0.744835,0.499086,0.499086); rgb(589pt)=(0.745136,0.499679,0.499679); rgb(590pt)=(0.745439,0.500272,0.500272); rgb(591pt)=(0.745741,0.500866,0.500866); rgb(592pt)=(0.746044,0.50146,0.50146); rgb(593pt)=(0.746347,0.502056,0.502056); rgb(594pt)=(0.746651,0.502652,0.502652); rgb(595pt)=(0.746955,0.503248,0.503248); rgb(596pt)=(0.747259,0.503846,0.503846); rgb(597pt)=(0.747564,0.504444,0.504444); rgb(598pt)=(0.747869,0.505043,0.505043); rgb(599pt)=(0.748174,0.505642,0.505642); rgb(600pt)=(0.74848,0.506243,0.506243); rgb(601pt)=(0.748786,0.506844,0.506844); rgb(602pt)=(0.749093,0.507445,0.507445); rgb(603pt)=(0.7494,0.508048,0.508048); rgb(604pt)=(0.749707,0.508651,0.508651); rgb(605pt)=(0.750015,0.509255,0.509255); rgb(606pt)=(0.750323,0.50986,0.50986); rgb(607pt)=(0.750631,0.510465,0.510465); rgb(608pt)=(0.75094,0.511072,0.511072); rgb(609pt)=(0.751249,0.511679,0.511679); rgb(610pt)=(0.751559,0.512286,0.512286); rgb(611pt)=(0.751869,0.512895,0.512895); rgb(612pt)=(0.752179,0.513504,0.513504); rgb(613pt)=(0.75249,0.514114,0.514114); rgb(614pt)=(0.752801,0.514725,0.514725); rgb(615pt)=(0.753112,0.515337,0.515337); rgb(616pt)=(0.753424,0.515949,0.515949); rgb(617pt)=(0.753737,0.516562,0.516562); rgb(618pt)=(0.754049,0.517176,0.517176); rgb(619pt)=(0.754363,0.517791,0.517791); rgb(620pt)=(0.754676,0.518406,0.518406); rgb(621pt)=(0.75499,0.519022,0.519022); rgb(622pt)=(0.755304,0.519639,0.519639); rgb(623pt)=(0.755619,0.520257,0.520257); rgb(624pt)=(0.755934,0.520876,0.520876); rgb(625pt)=(0.75625,0.521495,0.521495); rgb(626pt)=(0.756566,0.522115,0.522115); rgb(627pt)=(0.756882,0.522736,0.522736); rgb(628pt)=(0.757199,0.523358,0.523358); rgb(629pt)=(0.757516,0.523981,0.523981); rgb(630pt)=(0.757833,0.524604,0.524604); rgb(631pt)=(0.758151,0.525229,0.525229); rgb(632pt)=(0.75847,0.525854,0.525854); rgb(633pt)=(0.758789,0.52648,0.52648); rgb(634pt)=(0.759108,0.527106,0.527106); rgb(635pt)=(0.759428,0.527734,0.527734); rgb(636pt)=(0.759748,0.528363,0.528363); rgb(637pt)=(0.760068,0.528992,0.528992); rgb(638pt)=(0.760389,0.529622,0.529622); rgb(639pt)=(0.760711,0.530253,0.530253); rgb(640pt)=(0.761033,0.530885,0.530885); rgb(641pt)=(0.761355,0.531517,0.531517); rgb(642pt)=(0.761678,0.532151,0.532151); rgb(643pt)=(0.762001,0.532785,0.532785); rgb(644pt)=(0.762324,0.53342,0.53342); rgb(645pt)=(0.762648,0.534057,0.534057); rgb(646pt)=(0.762973,0.534694,0.534694); rgb(647pt)=(0.763298,0.535331,0.535331); rgb(648pt)=(0.763623,0.53597,0.53597); rgb(649pt)=(0.763949,0.53661,0.53661); rgb(650pt)=(0.764275,0.53725,0.53725); rgb(651pt)=(0.764602,0.537892,0.537892); rgb(652pt)=(0.764929,0.538534,0.538534); rgb(653pt)=(0.765257,0.539177,0.539177); rgb(654pt)=(0.765585,0.539821,0.539821); rgb(655pt)=(0.765913,0.540466,0.540466); rgb(656pt)=(0.766242,0.541112,0.541112); rgb(657pt)=(0.766572,0.541759,0.541759); rgb(658pt)=(0.766902,0.542406,0.542406); rgb(659pt)=(0.767232,0.543055,0.543055); rgb(660pt)=(0.767563,0.543704,0.543704); rgb(661pt)=(0.767894,0.544355,0.544355); rgb(662pt)=(0.768226,0.545006,0.545006); rgb(663pt)=(0.768558,0.545659,0.545659); rgb(664pt)=(0.768891,0.546312,0.546312); rgb(665pt)=(0.769225,0.546966,0.546966); rgb(666pt)=(0.769558,0.547621,0.547621); rgb(667pt)=(0.769892,0.548277,0.548277); rgb(668pt)=(0.770227,0.548934,0.548934); rgb(669pt)=(0.770562,0.549592,0.549592); rgb(670pt)=(0.770898,0.550251,0.550251); rgb(671pt)=(0.771234,0.550911,0.550911); rgb(672pt)=(0.771571,0.551572,0.551572); rgb(673pt)=(0.771908,0.552234,0.552234); rgb(674pt)=(0.772246,0.552897,0.552897); rgb(675pt)=(0.772584,0.553561,0.553561); rgb(676pt)=(0.772923,0.554226,0.554226); rgb(677pt)=(0.773262,0.554891,0.554891); rgb(678pt)=(0.773601,0.555558,0.555558); rgb(679pt)=(0.773942,0.556226,0.556226); rgb(680pt)=(0.774282,0.556895,0.556895); rgb(681pt)=(0.774624,0.557565,0.557565); rgb(682pt)=(0.774965,0.558236,0.558236); rgb(683pt)=(0.775308,0.558908,0.558908); rgb(684pt)=(0.77565,0.55958,0.55958); rgb(685pt)=(0.775994,0.560254,0.560254); rgb(686pt)=(0.776337,0.560929,0.560929); rgb(687pt)=(0.776682,0.561605,0.561605); rgb(688pt)=(0.777027,0.562282,0.562282); rgb(689pt)=(0.777372,0.562961,0.562961); rgb(690pt)=(0.777718,0.56364,0.56364); rgb(691pt)=(0.778065,0.56432,0.56432); rgb(692pt)=(0.778412,0.565001,0.565001); rgb(693pt)=(0.778759,0.565684,0.565684); rgb(694pt)=(0.779107,0.566367,0.566367); rgb(695pt)=(0.779456,0.567052,0.567052); rgb(696pt)=(0.779805,0.567737,0.567737); rgb(697pt)=(0.780155,0.568424,0.568424); rgb(698pt)=(0.780505,0.569112,0.569112); rgb(699pt)=(0.780856,0.5698,0.5698); rgb(700pt)=(0.781208,0.57049,0.57049); rgb(701pt)=(0.78156,0.571181,0.571181); rgb(702pt)=(0.781912,0.571874,0.571874); rgb(703pt)=(0.782266,0.572567,0.572567); rgb(704pt)=(0.782619,0.573261,0.573261); rgb(705pt)=(0.782974,0.573957,0.573957); rgb(706pt)=(0.783329,0.574654,0.574654); rgb(707pt)=(0.783684,0.575352,0.575352); rgb(708pt)=(0.78404,0.576051,0.576051); rgb(709pt)=(0.784397,0.576751,0.576751); rgb(710pt)=(0.784754,0.577452,0.577452); rgb(711pt)=(0.785112,0.578155,0.578155); rgb(712pt)=(0.78547,0.578858,0.578858); rgb(713pt)=(0.785829,0.579563,0.579563); rgb(714pt)=(0.786189,0.580269,0.580269); rgb(715pt)=(0.786549,0.580976,0.580976); rgb(716pt)=(0.78691,0.581685,0.581685); rgb(717pt)=(0.787272,0.582394,0.582394); rgb(718pt)=(0.787634,0.583105,0.583105); rgb(719pt)=(0.787996,0.583817,0.583817); rgb(720pt)=(0.78836,0.58453,0.58453); rgb(721pt)=(0.788724,0.585245,0.585245); rgb(722pt)=(0.789088,0.585961,0.585961); rgb(723pt)=(0.789454,0.586678,0.586678); rgb(724pt)=(0.789819,0.587396,0.587396); rgb(725pt)=(0.790186,0.588115,0.588115); rgb(726pt)=(0.790553,0.588836,0.588836); rgb(727pt)=(0.790921,0.589558,0.589558); rgb(728pt)=(0.791289,0.590281,0.590281); rgb(729pt)=(0.791658,0.591006,0.591006); rgb(730pt)=(0.792028,0.591732,0.591732); rgb(731pt)=(0.792398,0.592459,0.592459); rgb(732pt)=(0.792769,0.593187,0.593187); rgb(733pt)=(0.793141,0.593917,0.593917); rgb(734pt)=(0.793514,0.594648,0.594648); rgb(735pt)=(0.793887,0.59538,0.59538); rgb(736pt)=(0.79426,0.596114,0.596114); rgb(737pt)=(0.794635,0.596849,0.596849); rgb(738pt)=(0.79501,0.597585,0.597585); rgb(739pt)=(0.795386,0.598323,0.598323); rgb(740pt)=(0.795762,0.599062,0.599062); rgb(741pt)=(0.796139,0.599802,0.599802); rgb(742pt)=(0.796517,0.600544,0.600544); rgb(743pt)=(0.796896,0.601287,0.601287); rgb(744pt)=(0.797275,0.602032,0.602032); rgb(745pt)=(0.797655,0.602778,0.602778); rgb(746pt)=(0.798036,0.603525,0.603525); rgb(747pt)=(0.798417,0.604274,0.604274); rgb(748pt)=(0.798799,0.605024,0.605024); rgb(749pt)=(0.799182,0.605776,0.605776); rgb(750pt)=(0.799566,0.606529,0.606529); rgb(751pt)=(0.79995,0.607283,0.607283); rgb(752pt)=(0.800335,0.608039,0.608039); rgb(753pt)=(0.800721,0.608797,0.608797); rgb(754pt)=(0.801108,0.609556,0.609556); rgb(755pt)=(0.801495,0.610316,0.610316); rgb(756pt)=(0.801883,0.611078,0.611078); rgb(757pt)=(0.802272,0.611841,0.611841); rgb(758pt)=(0.802661,0.612606,0.612606); rgb(759pt)=(0.803052,0.613372,0.613372); rgb(760pt)=(0.803443,0.61414,0.61414); rgb(761pt)=(0.803835,0.61491,0.61491); rgb(762pt)=(0.804228,0.615681,0.615681); rgb(763pt)=(0.804621,0.616453,0.616453); rgb(764pt)=(0.805015,0.617227,0.617227); rgb(765pt)=(0.805411,0.618003,0.618003); rgb(766pt)=(0.805807,0.61878,0.61878); rgb(767pt)=(0.806203,0.619559,0.619559); rgb(768pt)=(0.806601,0.620339,0.620339); rgb(769pt)=(0.806999,0.621121,0.621121); rgb(770pt)=(0.807398,0.621905,0.621905); rgb(771pt)=(0.807798,0.62269,0.62269); rgb(772pt)=(0.808199,0.623477,0.623477); rgb(773pt)=(0.808601,0.624265,0.624265); rgb(774pt)=(0.809003,0.625056,0.625056); rgb(775pt)=(0.809407,0.625847,0.625847); rgb(776pt)=(0.809811,0.626641,0.626641); rgb(777pt)=(0.810216,0.627436,0.627436); rgb(778pt)=(0.810622,0.628233,0.628233); rgb(779pt)=(0.811029,0.629032,0.629032); rgb(780pt)=(0.811437,0.629832,0.629832); rgb(781pt)=(0.811845,0.630634,0.630634); rgb(782pt)=(0.812255,0.631438,0.631438); rgb(783pt)=(0.812665,0.632244,0.632244); rgb(784pt)=(0.813076,0.633051,0.633051); rgb(785pt)=(0.813488,0.63386,0.63386); rgb(786pt)=(0.813901,0.634671,0.634671); rgb(787pt)=(0.814316,0.635484,0.635484); rgb(788pt)=(0.81473,0.636298,0.636298); rgb(789pt)=(0.815146,0.637115,0.637115); rgb(790pt)=(0.815563,0.637933,0.637933); rgb(791pt)=(0.815981,0.638753,0.638753); rgb(792pt)=(0.8164,0.639575,0.639575); rgb(793pt)=(0.816819,0.640399,0.640399); rgb(794pt)=(0.81724,0.641225,0.641225); rgb(795pt)=(0.817661,0.642052,0.642052); rgb(796pt)=(0.818084,0.642882,0.642882); rgb(797pt)=(0.818508,0.643713,0.643713); rgb(798pt)=(0.818932,0.644547,0.644547); rgb(799pt)=(0.819358,0.645382,0.645382); rgb(800pt)=(0.819784,0.646219,0.646219); rgb(801pt)=(0.820212,0.647059,0.647059); rgb(802pt)=(0.82064,0.6479,0.6479); rgb(803pt)=(0.82107,0.648744,0.648744); rgb(804pt)=(0.821501,0.649589,0.649589); rgb(805pt)=(0.821932,0.650436,0.650436); rgb(806pt)=(0.822365,0.651286,0.651286); rgb(807pt)=(0.822799,0.652137,0.652137); rgb(808pt)=(0.823234,0.652991,0.652991); rgb(809pt)=(0.82367,0.653847,0.653847); rgb(810pt)=(0.824107,0.654705,0.654705); rgb(811pt)=(0.824545,0.655565,0.655565); rgb(812pt)=(0.824984,0.656427,0.656427); rgb(813pt)=(0.825424,0.657291,0.657291); rgb(814pt)=(0.825866,0.658158,0.658158); rgb(815pt)=(0.826308,0.659026,0.659026); rgb(816pt)=(0.826752,0.659897,0.659897); rgb(817pt)=(0.827197,0.660771,0.660771); rgb(818pt)=(0.827642,0.661646,0.661646); rgb(819pt)=(0.82809,0.662524,0.662524); rgb(820pt)=(0.828538,0.663404,0.663404); rgb(821pt)=(0.828987,0.664286,0.664286); rgb(822pt)=(0.829438,0.665171,0.665171); rgb(823pt)=(0.82989,0.666058,0.666058); rgb(824pt)=(0.830343,0.666947,0.666947); rgb(825pt)=(0.830797,0.667839,0.667839); rgb(826pt)=(0.831252,0.668733,0.668733); rgb(827pt)=(0.831709,0.669629,0.669629); rgb(828pt)=(0.832167,0.670528,0.670528); rgb(829pt)=(0.832626,0.67143,0.67143); rgb(830pt)=(0.833087,0.672334,0.672334); rgb(831pt)=(0.833548,0.67324,0.67324); rgb(832pt)=(0.834011,0.674149,0.674149); rgb(833pt)=(0.834476,0.67506,0.67506); rgb(834pt)=(0.834941,0.675974,0.675974); rgb(835pt)=(0.835408,0.676891,0.676891); rgb(836pt)=(0.835877,0.67781,0.67781); rgb(837pt)=(0.836346,0.678732,0.678732); rgb(838pt)=(0.836817,0.679657,0.679657); rgb(839pt)=(0.837289,0.680584,0.680584); rgb(840pt)=(0.837763,0.681514,0.681514); rgb(841pt)=(0.838238,0.682446,0.682446); rgb(842pt)=(0.838715,0.683382,0.683382); rgb(843pt)=(0.839193,0.68432,0.68432); rgb(844pt)=(0.839672,0.685261,0.685261); rgb(845pt)=(0.840153,0.686204,0.686204); rgb(846pt)=(0.840635,0.687151,0.687151); rgb(847pt)=(0.841118,0.688101,0.688101); rgb(848pt)=(0.841604,0.689053,0.689053); rgb(849pt)=(0.84209,0.690008,0.690008); rgb(850pt)=(0.842578,0.690966,0.690966); rgb(851pt)=(0.843068,0.691928,0.691928); rgb(852pt)=(0.843559,0.692892,0.692892); rgb(853pt)=(0.844052,0.693859,0.693859); rgb(854pt)=(0.844546,0.69483,0.69483); rgb(855pt)=(0.845042,0.695803,0.695803); rgb(856pt)=(0.845539,0.69678,0.69678); rgb(857pt)=(0.846039,0.697759,0.697759); rgb(858pt)=(0.846539,0.698742,0.698742); rgb(859pt)=(0.847042,0.699728,0.699728); rgb(860pt)=(0.847546,0.700718,0.700718); rgb(861pt)=(0.848051,0.70171,0.70171); rgb(862pt)=(0.848559,0.702706,0.702706); rgb(863pt)=(0.849068,0.703706,0.703706); rgb(864pt)=(0.849578,0.704708,0.704708); rgb(865pt)=(0.850091,0.705714,0.705714); rgb(866pt)=(0.850605,0.706724,0.706724); rgb(867pt)=(0.851121,0.707737,0.707737); rgb(868pt)=(0.851639,0.708754,0.708754); rgb(869pt)=(0.852159,0.709774,0.709774); rgb(870pt)=(0.85268,0.710797,0.710797); rgb(871pt)=(0.853204,0.711825,0.711825); rgb(872pt)=(0.853729,0.712856,0.712856); rgb(873pt)=(0.854256,0.713891,0.713891); rgb(874pt)=(0.854785,0.714929,0.714929); rgb(875pt)=(0.855316,0.715971,0.715971); rgb(876pt)=(0.855849,0.717018,0.717018); rgb(877pt)=(0.856384,0.718068,0.718068); rgb(878pt)=(0.85692,0.719121,0.719121); rgb(879pt)=(0.857459,0.720179,0.720179); rgb(880pt)=(0.858,0.721241,0.721241); rgb(881pt)=(0.858543,0.722307,0.722307); rgb(882pt)=(0.859088,0.723377,0.723377); rgb(883pt)=(0.859636,0.724452,0.724452); rgb(884pt)=(0.860185,0.72553,0.72553); rgb(885pt)=(0.860737,0.726613,0.726613); rgb(886pt)=(0.86129,0.7277,0.7277); rgb(887pt)=(0.861846,0.728791,0.728791); rgb(888pt)=(0.862405,0.729887,0.729887); rgb(889pt)=(0.862965,0.730987,0.730987); rgb(890pt)=(0.863528,0.732092,0.732092); rgb(891pt)=(0.864093,0.733202,0.733202); rgb(892pt)=(0.86466,0.734316,0.734316); rgb(893pt)=(0.86523,0.735434,0.735434); rgb(894pt)=(0.865802,0.736558,0.736558); rgb(895pt)=(0.866377,0.737686,0.737686); rgb(896pt)=(0.866954,0.738819,0.738819); rgb(897pt)=(0.867534,0.739957,0.739957); rgb(898pt)=(0.868116,0.7411,0.7411); rgb(899pt)=(0.868701,0.742248,0.742248); rgb(900pt)=(0.869289,0.743401,0.743401); rgb(901pt)=(0.869879,0.74456,0.74456); rgb(902pt)=(0.870472,0.745724,0.745724); rgb(903pt)=(0.871067,0.746893,0.746893); rgb(904pt)=(0.871665,0.748067,0.748067); rgb(905pt)=(0.872267,0.749247,0.749247); rgb(906pt)=(0.872871,0.750433,0.750433); rgb(907pt)=(0.873477,0.751624,0.751624); rgb(908pt)=(0.874087,0.752821,0.752821); rgb(909pt)=(0.8747,0.754024,0.754024); rgb(910pt)=(0.875316,0.755233,0.755233); rgb(911pt)=(0.875934,0.756447,0.756447); rgb(912pt)=(0.876556,0.757668,0.757668); rgb(913pt)=(0.877181,0.758895,0.758895); rgb(914pt)=(0.877809,0.760129,0.760129); rgb(915pt)=(0.878441,0.761368,0.761368); rgb(916pt)=(0.879076,0.762614,0.762614); rgb(917pt)=(0.879714,0.763867,0.763867); rgb(918pt)=(0.880355,0.765126,0.765126); rgb(919pt)=(0.881,0.766393,0.766393); rgb(920pt)=(0.881649,0.767666,0.767666); rgb(921pt)=(0.882301,0.768946,0.768946); rgb(922pt)=(0.882957,0.770233,0.770233); rgb(923pt)=(0.883616,0.771527,0.771527); rgb(924pt)=(0.884279,0.772829,0.772829); rgb(925pt)=(0.884946,0.774139,0.774139); rgb(926pt)=(0.885617,0.775456,0.775456); rgb(927pt)=(0.886292,0.77678,0.77678); rgb(928pt)=(0.886971,0.778113,0.778113); rgb(929pt)=(0.887654,0.779454,0.779454); rgb(930pt)=(0.888341,0.780803,0.780803); rgb(931pt)=(0.889032,0.78216,0.78216); rgb(932pt)=(0.889728,0.783526,0.783526); rgb(933pt)=(0.890428,0.7849,0.7849); rgb(934pt)=(0.891133,0.786284,0.786284); rgb(935pt)=(0.891842,0.787676,0.787676); rgb(936pt)=(0.892556,0.789077,0.789077); rgb(937pt)=(0.893275,0.790488,0.790488); rgb(938pt)=(0.893998,0.791909,0.791909); rgb(939pt)=(0.894727,0.793339,0.793339); rgb(940pt)=(0.89546,0.794779,0.794779); rgb(941pt)=(0.896199,0.796229,0.796229); rgb(942pt)=(0.896943,0.79769,0.79769); rgb(943pt)=(0.897693,0.799161,0.799161); rgb(944pt)=(0.898448,0.800644,0.800644); rgb(945pt)=(0.899209,0.802137,0.802137); rgb(946pt)=(0.899975,0.803642,0.803642); rgb(947pt)=(0.900747,0.805158,0.805158); rgb(948pt)=(0.901526,0.806686,0.806686); rgb(949pt)=(0.902311,0.808227,0.808227); rgb(950pt)=(0.903102,0.809779,0.809779); rgb(951pt)=(0.903899,0.811345,0.811345); rgb(952pt)=(0.904703,0.812924,0.812924); rgb(953pt)=(0.905514,0.814516,0.814516); rgb(954pt)=(0.906332,0.816122,0.816122); rgb(955pt)=(0.907158,0.817742,0.817742); rgb(956pt)=(0.90799,0.819377,0.819377); rgb(957pt)=(0.908831,0.821026,0.821026); rgb(958pt)=(0.909679,0.822691,0.822691); rgb(959pt)=(0.910535,0.824372,0.824372); rgb(960pt)=(0.911399,0.826069,0.826069); rgb(961pt)=(0.912272,0.827782,0.827782); rgb(962pt)=(0.913154,0.829513,0.829513); rgb(963pt)=(0.914045,0.831262,0.831262); rgb(964pt)=(0.914945,0.833029,0.833029); rgb(965pt)=(0.915855,0.834815,0.834815); rgb(966pt)=(0.916774,0.83662,0.83662); rgb(967pt)=(0.917704,0.838446,0.838446); rgb(968pt)=(0.918645,0.840292,0.840292); rgb(969pt)=(0.919596,0.84216,0.84216); rgb(970pt)=(0.920559,0.84405,0.84405); rgb(971pt)=(0.921534,0.845964,0.845964); rgb(972pt)=(0.922521,0.847901,0.847901); rgb(973pt)=(0.923521,0.849864,0.849864); rgb(974pt)=(0.924534,0.851853,0.851853); rgb(975pt)=(0.925561,0.853868,0.853868); rgb(976pt)=(0.926602,0.855912,0.855912); rgb(977pt)=(0.927658,0.857986,0.857986); rgb(978pt)=(0.92873,0.86009,0.86009); rgb(979pt)=(0.929818,0.862226,0.862226); rgb(980pt)=(0.930923,0.864396,0.864396); rgb(981pt)=(0.932046,0.866601,0.866601); rgb(982pt)=(0.933189,0.868843,0.868843); rgb(983pt)=(0.934351,0.871124,0.871124); rgb(984pt)=(0.935534,0.873446,0.873446); rgb(985pt)=(0.936739,0.875812,0.875812); rgb(986pt)=(0.937967,0.878224,0.878224); rgb(987pt)=(0.93922,0.880684,0.880684); rgb(988pt)=(0.9405,0.883196,0.883196); rgb(989pt)=(0.941808,0.885764,0.885764); rgb(990pt)=(0.943146,0.88839,0.88839); rgb(991pt)=(0.944516,0.89108,0.89108); rgb(992pt)=(0.945921,0.893838,0.893838); rgb(993pt)=(0.947363,0.896669,0.896669); rgb(994pt)=(0.948846,0.899581,0.899581); rgb(995pt)=(0.950374,0.902579,0.902579); rgb(996pt)=(0.95195,0.905673,0.905673); rgb(997pt)=(0.953579,0.908871,0.908871); rgb(998pt)=(0.955267,0.912186,0.912186); rgb(999pt)=(0.957022,0.915631,0.915631); rgb(1000pt)=(0.958852,0.919223,0.919223); rgb(1001pt)=(0.960767,0.922982,0.922982); rgb(1002pt)=(0.96278,0.926934,0.926934); rgb(1003pt)=(0.964909,0.931113,0.931113); rgb(1004pt)=(0.967175,0.935562,0.935562); rgb(1005pt)=(0.96961,0.940342,0.940342); rgb(1006pt)=(0.972258,0.94554,0.94554); rgb(1007pt)=(0.975187,0.951289,0.951289); rgb(1008pt)=(0.978511,0.957815,0.957815); rgb(1009pt)=(0.982454,0.965556,0.965556); rgb(1010pt)=(0.987593,0.975645,0.975645); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.982778,0.990902,0.990707); rgb(1013pt)=(0.970171,0.984241,0.983904); rgb(1014pt)=(0.961491,0.979656,0.979221); rgb(1015pt)=(0.954435,0.975928,0.975413); rgb(1016pt)=(0.948335,0.972705,0.972121); rgb(1017pt)=(0.942882,0.969824,0.969179); rgb(1018pt)=(0.937906,0.967196,0.966494); rgb(1019pt)=(0.9333,0.964763,0.964009); rgb(1020pt)=(0.928993,0.962487,0.961685); rgb(1021pt)=(0.924932,0.960342,0.959493); rgb(1022pt)=(0.92108,0.958307,0.957415); rgb(1023pt)=(0.917407,0.956366,0.955433); rgb(1024pt)=(0.913891,0.954509,0.953536); rgb(1025pt)=(0.910513,0.952724,0.951713); rgb(1026pt)=(0.907258,0.951004,0.949956); rgb(1027pt)=(0.904113,0.949343,0.94826); rgb(1028pt)=(0.901068,0.947734,0.946617); rgb(1029pt)=(0.898115,0.946174,0.945023); rgb(1030pt)=(0.895244,0.944657,0.943474); rgb(1031pt)=(0.89245,0.943181,0.941966); rgb(1032pt)=(0.889727,0.941743,0.940497); rgb(1033pt)=(0.887069,0.940339,0.939063); rgb(1034pt)=(0.884473,0.938967,0.937662); rgb(1035pt)=(0.881934,0.937625,0.936291); rgb(1036pt)=(0.879448,0.936312,0.93495); rgb(1037pt)=(0.877012,0.935025,0.933636); rgb(1038pt)=(0.874624,0.933764,0.932347); rgb(1039pt)=(0.87228,0.932526,0.931082); rgb(1040pt)=(0.869979,0.93131,0.92984); rgb(1041pt)=(0.867717,0.930115,0.92862); rgb(1042pt)=(0.865494,0.92894,0.92742); rgb(1043pt)=(0.863306,0.927785,0.92624); rgb(1044pt)=(0.861154,0.926647,0.925079); rgb(1045pt)=(0.859034,0.925528,0.923935); rgb(1046pt)=(0.856945,0.924424,0.922808); rgb(1047pt)=(0.854887,0.923337,0.921697); rgb(1048pt)=(0.852857,0.922264,0.920602); rgb(1049pt)=(0.850855,0.921207,0.919521); rgb(1050pt)=(0.84888,0.920163,0.918455); rgb(1051pt)=(0.84693,0.919133,0.917403); rgb(1052pt)=(0.845004,0.918116,0.916364); rgb(1053pt)=(0.843102,0.917111,0.915338); rgb(1054pt)=(0.841223,0.916118,0.914324); rgb(1055pt)=(0.839366,0.915137,0.913322); rgb(1056pt)=(0.83753,0.914167,0.912331); rgb(1057pt)=(0.835715,0.913208,0.911352); rgb(1058pt)=(0.833919,0.91226,0.910383); rgb(1059pt)=(0.832143,0.911321,0.909424); rgb(1060pt)=(0.830385,0.910393,0.908476); rgb(1061pt)=(0.828646,0.909473,0.907537); rgb(1062pt)=(0.826923,0.908564,0.906608); rgb(1063pt)=(0.825218,0.907663,0.905688); rgb(1064pt)=(0.823529,0.906771,0.904776); rgb(1065pt)=(0.821857,0.905887,0.903874); rgb(1066pt)=(0.820199,0.905011,0.90298); rgb(1067pt)=(0.818557,0.904144,0.902094); rgb(1068pt)=(0.81693,0.903284,0.901215); rgb(1069pt)=(0.815317,0.902432,0.900345); rgb(1070pt)=(0.813718,0.901587,0.899482); rgb(1071pt)=(0.812133,0.90075,0.898627); rgb(1072pt)=(0.810561,0.899919,0.897778); rgb(1073pt)=(0.809001,0.899095,0.896937); rgb(1074pt)=(0.807455,0.898278,0.896103); rgb(1075pt)=(0.805921,0.897468,0.895275); rgb(1076pt)=(0.804398,0.896664,0.894453); rgb(1077pt)=(0.802888,0.895866,0.893638); rgb(1078pt)=(0.801389,0.895074,0.892829); rgb(1079pt)=(0.799901,0.894288,0.892027); rgb(1080pt)=(0.798424,0.893508,0.89123); rgb(1081pt)=(0.796958,0.892733,0.890439); rgb(1082pt)=(0.795503,0.891964,0.889653); rgb(1083pt)=(0.794058,0.891201,0.888873); rgb(1084pt)=(0.792622,0.890442,0.888099); rgb(1085pt)=(0.791197,0.889689,0.88733); rgb(1086pt)=(0.789782,0.888942,0.886566); rgb(1087pt)=(0.788375,0.888199,0.885807); rgb(1088pt)=(0.786979,0.887461,0.885054); rgb(1089pt)=(0.785591,0.886728,0.884305); rgb(1090pt)=(0.784212,0.885999,0.883561); rgb(1091pt)=(0.782842,0.885275,0.882821); rgb(1092pt)=(0.78148,0.884556,0.882087); rgb(1093pt)=(0.780127,0.883841,0.881357); rgb(1094pt)=(0.778782,0.883131,0.880631); rgb(1095pt)=(0.777446,0.882425,0.87991); rgb(1096pt)=(0.776117,0.881723,0.879193); rgb(1097pt)=(0.774796,0.881025,0.87848); rgb(1098pt)=(0.773483,0.880331,0.877771); rgb(1099pt)=(0.772177,0.879641,0.877067); rgb(1100pt)=(0.770879,0.878956,0.876366); rgb(1101pt)=(0.769588,0.878274,0.87567); rgb(1102pt)=(0.768305,0.877595,0.874977); rgb(1103pt)=(0.767028,0.876921,0.874288); rgb(1104pt)=(0.765759,0.87625,0.873603); rgb(1105pt)=(0.764496,0.875583,0.872922); rgb(1106pt)=(0.76324,0.87492,0.872244); rgb(1107pt)=(0.76199,0.87426,0.87157); rgb(1108pt)=(0.760748,0.873603,0.870899); rgb(1109pt)=(0.759511,0.87295,0.870232); rgb(1110pt)=(0.758281,0.8723,0.869568); rgb(1111pt)=(0.757057,0.871653,0.868908); rgb(1112pt)=(0.755839,0.87101,0.868251); rgb(1113pt)=(0.754628,0.87037,0.867597); rgb(1114pt)=(0.753422,0.869733,0.866946); rgb(1115pt)=(0.752222,0.869099,0.866299); rgb(1116pt)=(0.751028,0.868468,0.865655); rgb(1117pt)=(0.749839,0.86784,0.865013); rgb(1118pt)=(0.748657,0.867215,0.864375); rgb(1119pt)=(0.747479,0.866593,0.86374); rgb(1120pt)=(0.746308,0.865974,0.863108); rgb(1121pt)=(0.745141,0.865358,0.862478); rgb(1122pt)=(0.74398,0.864745,0.861852); rgb(1123pt)=(0.742824,0.864134,0.861228); rgb(1124pt)=(0.741674,0.863526,0.860607); rgb(1125pt)=(0.740528,0.862921,0.859989); rgb(1126pt)=(0.739387,0.862318,0.859373); rgb(1127pt)=(0.738252,0.861718,0.858761); rgb(1128pt)=(0.737121,0.861121,0.858151); rgb(1129pt)=(0.735995,0.860526,0.857543); rgb(1130pt)=(0.734874,0.859934,0.856938); rgb(1131pt)=(0.733758,0.859344,0.856336); rgb(1132pt)=(0.732646,0.858757,0.855736); rgb(1133pt)=(0.731539,0.858172,0.855139); rgb(1134pt)=(0.730437,0.85759,0.854544); rgb(1135pt)=(0.729339,0.85701,0.853951); rgb(1136pt)=(0.728245,0.856432,0.853361); rgb(1137pt)=(0.727156,0.855856,0.852773); rgb(1138pt)=(0.726071,0.855283,0.852188); rgb(1139pt)=(0.72499,0.854712,0.851605); rgb(1140pt)=(0.723914,0.854144,0.851024); rgb(1141pt)=(0.722842,0.853577,0.850445); rgb(1142pt)=(0.721774,0.853013,0.849869); rgb(1143pt)=(0.72071,0.852451,0.849295); rgb(1144pt)=(0.71965,0.851891,0.848723); rgb(1145pt)=(0.718594,0.851333,0.848153); rgb(1146pt)=(0.717542,0.850777,0.847586); rgb(1147pt)=(0.716494,0.850224,0.84702); rgb(1148pt)=(0.71545,0.849672,0.846457); rgb(1149pt)=(0.714409,0.849122,0.845895); rgb(1150pt)=(0.713373,0.848575,0.845336); rgb(1151pt)=(0.71234,0.848029,0.844779); rgb(1152pt)=(0.711311,0.847485,0.844223); rgb(1153pt)=(0.710285,0.846944,0.84367); rgb(1154pt)=(0.709263,0.846404,0.843118); rgb(1155pt)=(0.708245,0.845866,0.842569); rgb(1156pt)=(0.70723,0.84533,0.842021); rgb(1157pt)=(0.706219,0.844795,0.841476); rgb(1158pt)=(0.705211,0.844263,0.840932); rgb(1159pt)=(0.704206,0.843732,0.84039); rgb(1160pt)=(0.703205,0.843203,0.83985); rgb(1161pt)=(0.702208,0.842676,0.839311); rgb(1162pt)=(0.701214,0.842151,0.838775); rgb(1163pt)=(0.700223,0.841628,0.83824); rgb(1164pt)=(0.699235,0.841106,0.837707); rgb(1165pt)=(0.69825,0.840586,0.837176); rgb(1166pt)=(0.697269,0.840067,0.836646); rgb(1167pt)=(0.696291,0.83955,0.836119); rgb(1168pt)=(0.695316,0.839035,0.835592); rgb(1169pt)=(0.694344,0.838522,0.835068); rgb(1170pt)=(0.693375,0.83801,0.834545); rgb(1171pt)=(0.692409,0.8375,0.834024); rgb(1172pt)=(0.691447,0.836991,0.833505); rgb(1173pt)=(0.690487,0.836484,0.832987); rgb(1174pt)=(0.68953,0.835979,0.83247); rgb(1175pt)=(0.688576,0.835475,0.831956); rgb(1176pt)=(0.687625,0.834973,0.831443); rgb(1177pt)=(0.686677,0.834472,0.830931); rgb(1178pt)=(0.685732,0.833972,0.830421); rgb(1179pt)=(0.68479,0.833475,0.829913); rgb(1180pt)=(0.68385,0.832978,0.829406); rgb(1181pt)=(0.682914,0.832483,0.8289); rgb(1182pt)=(0.68198,0.83199,0.828396); rgb(1183pt)=(0.681048,0.831498,0.827894); rgb(1184pt)=(0.68012,0.831007,0.827393); rgb(1185pt)=(0.679194,0.830518,0.826893); rgb(1186pt)=(0.678271,0.83003,0.826395); rgb(1187pt)=(0.67735,0.829544,0.825898); rgb(1188pt)=(0.676432,0.829059,0.825403); rgb(1189pt)=(0.675517,0.828576,0.824909); rgb(1190pt)=(0.674604,0.828093,0.824416); rgb(1191pt)=(0.673694,0.827613,0.823925); rgb(1192pt)=(0.672786,0.827133,0.823436); rgb(1193pt)=(0.671881,0.826655,0.822947); rgb(1194pt)=(0.670979,0.826178,0.82246); rgb(1195pt)=(0.670078,0.825702,0.821974); rgb(1196pt)=(0.669181,0.825228,0.82149); rgb(1197pt)=(0.668285,0.824755,0.821007); rgb(1198pt)=(0.667392,0.824283,0.820525); rgb(1199pt)=(0.666502,0.823813,0.820044); rgb(1200pt)=(0.665614,0.823344,0.819565); rgb(1201pt)=(0.664728,0.822876,0.819087); rgb(1202pt)=(0.663845,0.822409,0.818611); rgb(1203pt)=(0.662963,0.821944,0.818135); rgb(1204pt)=(0.662085,0.821479,0.817661); rgb(1205pt)=(0.661208,0.821016,0.817188); rgb(1206pt)=(0.660334,0.820554,0.816716); rgb(1207pt)=(0.659462,0.820094,0.816245); rgb(1208pt)=(0.658592,0.819634,0.815776); rgb(1209pt)=(0.657724,0.819176,0.815308); rgb(1210pt)=(0.656859,0.818718,0.814841); rgb(1211pt)=(0.655995,0.818262,0.814375); rgb(1212pt)=(0.655134,0.817808,0.813911); rgb(1213pt)=(0.654275,0.817354,0.813447); rgb(1214pt)=(0.653419,0.816901,0.812985); rgb(1215pt)=(0.652564,0.81645,0.812524); rgb(1216pt)=(0.651711,0.815999,0.812063); rgb(1217pt)=(0.650861,0.81555,0.811604); rgb(1218pt)=(0.650012,0.815102,0.811147); rgb(1219pt)=(0.649166,0.814654,0.81069); rgb(1220pt)=(0.648322,0.814208,0.810234); rgb(1221pt)=(0.647479,0.813763,0.80978); rgb(1222pt)=(0.646639,0.813319,0.809326); rgb(1223pt)=(0.645801,0.812876,0.808874); rgb(1224pt)=(0.644964,0.812435,0.808423); rgb(1225pt)=(0.64413,0.811994,0.807972); rgb(1226pt)=(0.643297,0.811554,0.807523); rgb(1227pt)=(0.642467,0.811115,0.807075); rgb(1228pt)=(0.641638,0.810677,0.806628); rgb(1229pt)=(0.640812,0.810241,0.806182); rgb(1230pt)=(0.639987,0.809805,0.805737); rgb(1231pt)=(0.639164,0.80937,0.805293); rgb(1232pt)=(0.638343,0.808937,0.80485); rgb(1233pt)=(0.637524,0.808504,0.804408); rgb(1234pt)=(0.636706,0.808072,0.803967); rgb(1235pt)=(0.635891,0.807641,0.803527); rgb(1236pt)=(0.635077,0.807211,0.803088); rgb(1237pt)=(0.634265,0.806782,0.80265); rgb(1238pt)=(0.633455,0.806355,0.802213); rgb(1239pt)=(0.632647,0.805928,0.801776); rgb(1240pt)=(0.631841,0.805501,0.801341); rgb(1241pt)=(0.631036,0.805076,0.800907); rgb(1242pt)=(0.630233,0.804652,0.800474); rgb(1243pt)=(0.629432,0.804229,0.800041); rgb(1244pt)=(0.628632,0.803806,0.79961); rgb(1245pt)=(0.627834,0.803385,0.799179); rgb(1246pt)=(0.627038,0.802964,0.79875); rgb(1247pt)=(0.626244,0.802545,0.798321); rgb(1248pt)=(0.625451,0.802126,0.797894); rgb(1249pt)=(0.62466,0.801708,0.797467); rgb(1250pt)=(0.623871,0.801291,0.797041); rgb(1251pt)=(0.623083,0.800875,0.796616); rgb(1252pt)=(0.622297,0.80046,0.796192); rgb(1253pt)=(0.621513,0.800045,0.795768); rgb(1254pt)=(0.62073,0.799632,0.795346); rgb(1255pt)=(0.619949,0.799219,0.794924); rgb(1256pt)=(0.619169,0.798807,0.794504); rgb(1257pt)=(0.618391,0.798396,0.794084); rgb(1258pt)=(0.617615,0.797986,0.793665); rgb(1259pt)=(0.61684,0.797577,0.793247); rgb(1260pt)=(0.616067,0.797168,0.79283); rgb(1261pt)=(0.615295,0.79676,0.792413); rgb(1262pt)=(0.614525,0.796353,0.791998); rgb(1263pt)=(0.613756,0.795947,0.791583); rgb(1264pt)=(0.612989,0.795542,0.791169); rgb(1265pt)=(0.612223,0.795138,0.790756); rgb(1266pt)=(0.611459,0.794734,0.790343); rgb(1267pt)=(0.610697,0.794331,0.789932); rgb(1268pt)=(0.609936,0.793929,0.789521); rgb(1269pt)=(0.609176,0.793528,0.789111); rgb(1270pt)=(0.608418,0.793127,0.788702); rgb(1271pt)=(0.607661,0.792727,0.788294); rgb(1272pt)=(0.606906,0.792328,0.787886); rgb(1273pt)=(0.606152,0.79193,0.78748); rgb(1274pt)=(0.6054,0.791533,0.787074); rgb(1275pt)=(0.604649,0.791136,0.786669); rgb(1276pt)=(0.603899,0.79074,0.786264); rgb(1277pt)=(0.603151,0.790345,0.78586); rgb(1278pt)=(0.602405,0.78995,0.785458); rgb(1279pt)=(0.601659,0.789557,0.785055); rgb(1280pt)=(0.600916,0.789164,0.784654); rgb(1281pt)=(0.600173,0.788771,0.784253); rgb(1282pt)=(0.599432,0.78838,0.783853); rgb(1283pt)=(0.598692,0.787989,0.783454); rgb(1284pt)=(0.597954,0.787599,0.783056); rgb(1285pt)=(0.597217,0.78721,0.782658); rgb(1286pt)=(0.596481,0.786821,0.782261); rgb(1287pt)=(0.595747,0.786433,0.781865); rgb(1288pt)=(0.595014,0.786046,0.781469); rgb(1289pt)=(0.594282,0.785659,0.781075); rgb(1290pt)=(0.593552,0.785273,0.780681); rgb(1291pt)=(0.592823,0.784888,0.780287); rgb(1292pt)=(0.592095,0.784504,0.779894); rgb(1293pt)=(0.591368,0.78412,0.779502); rgb(1294pt)=(0.590643,0.783737,0.779111); rgb(1295pt)=(0.589919,0.783354,0.778721); rgb(1296pt)=(0.589197,0.782973,0.778331); rgb(1297pt)=(0.588475,0.782592,0.777941); rgb(1298pt)=(0.587755,0.782211,0.777553); rgb(1299pt)=(0.587037,0.781831,0.777165); rgb(1300pt)=(0.586319,0.781452,0.776778); rgb(1301pt)=(0.585603,0.781074,0.776391); rgb(1302pt)=(0.584888,0.780696,0.776005); rgb(1303pt)=(0.584174,0.780319,0.77562); rgb(1304pt)=(0.583461,0.779942,0.775236); rgb(1305pt)=(0.58275,0.779567,0.774852); rgb(1306pt)=(0.582039,0.779191,0.774468); rgb(1307pt)=(0.58133,0.778817,0.774086); rgb(1308pt)=(0.580623,0.778443,0.773704); rgb(1309pt)=(0.579916,0.77807,0.773323); rgb(1310pt)=(0.579211,0.777697,0.772942); rgb(1311pt)=(0.578506,0.777325,0.772562); rgb(1312pt)=(0.577803,0.776953,0.772183); rgb(1313pt)=(0.577101,0.776583,0.771804); rgb(1314pt)=(0.576401,0.776212,0.771426); rgb(1315pt)=(0.575701,0.775843,0.771048); rgb(1316pt)=(0.575003,0.775474,0.770671); rgb(1317pt)=(0.574305,0.775105,0.770295); rgb(1318pt)=(0.573609,0.774738,0.769919); rgb(1319pt)=(0.572914,0.774371,0.769544); rgb(1320pt)=(0.57222,0.774004,0.76917); rgb(1321pt)=(0.571527,0.773638,0.768796); rgb(1322pt)=(0.570836,0.773273,0.768423); rgb(1323pt)=(0.570145,0.772908,0.76805); rgb(1324pt)=(0.569456,0.772544,0.767678); rgb(1325pt)=(0.568768,0.77218,0.767307); rgb(1326pt)=(0.56808,0.771817,0.766936); rgb(1327pt)=(0.567394,0.771454,0.766566); rgb(1328pt)=(0.566709,0.771092,0.766196); rgb(1329pt)=(0.566025,0.770731,0.765827); rgb(1330pt)=(0.565342,0.77037,0.765459); rgb(1331pt)=(0.56466,0.77001,0.765091); rgb(1332pt)=(0.56398,0.76965,0.764723); rgb(1333pt)=(0.5633,0.769291,0.764357); rgb(1334pt)=(0.562621,0.768933,0.763991); rgb(1335pt)=(0.561944,0.768575,0.763625); rgb(1336pt)=(0.561267,0.768217,0.76326); rgb(1337pt)=(0.560592,0.767861,0.762895); rgb(1338pt)=(0.559917,0.767504,0.762531); rgb(1339pt)=(0.559244,0.767149,0.762168); rgb(1340pt)=(0.558572,0.766793,0.761805); rgb(1341pt)=(0.5579,0.766439,0.761443); rgb(1342pt)=(0.55723,0.766084,0.761081); rgb(1343pt)=(0.55656,0.765731,0.76072); rgb(1344pt)=(0.555892,0.765378,0.760359); rgb(1345pt)=(0.555225,0.765025,0.759999); rgb(1346pt)=(0.554558,0.764673,0.75964); rgb(1347pt)=(0.553893,0.764322,0.759281); rgb(1348pt)=(0.553229,0.763971,0.758922); rgb(1349pt)=(0.552565,0.76362,0.758564); rgb(1350pt)=(0.551903,0.76327,0.758207); rgb(1351pt)=(0.551242,0.762921,0.75785); rgb(1352pt)=(0.550581,0.762572,0.757494); rgb(1353pt)=(0.549922,0.762224,0.757138); rgb(1354pt)=(0.549263,0.761876,0.756782); rgb(1355pt)=(0.548606,0.761528,0.756428); rgb(1356pt)=(0.547949,0.761182,0.756073); rgb(1357pt)=(0.547294,0.760835,0.75572); rgb(1358pt)=(0.546639,0.760489,0.755366); rgb(1359pt)=(0.545985,0.760144,0.755014); rgb(1360pt)=(0.545332,0.759799,0.754661); rgb(1361pt)=(0.54468,0.759455,0.75431); rgb(1362pt)=(0.54403,0.759111,0.753958); rgb(1363pt)=(0.54338,0.758767,0.753608); rgb(1364pt)=(0.54273,0.758425,0.753257); rgb(1365pt)=(0.542082,0.758082,0.752908); rgb(1366pt)=(0.541435,0.75774,0.752558); rgb(1367pt)=(0.540789,0.757399,0.75221); rgb(1368pt)=(0.540143,0.757058,0.751861); rgb(1369pt)=(0.539499,0.756717,0.751514); rgb(1370pt)=(0.538855,0.756377,0.751166); rgb(1371pt)=(0.538213,0.756038,0.750819); rgb(1372pt)=(0.537571,0.755699,0.750473); rgb(1373pt)=(0.53693,0.75536,0.750127); rgb(1374pt)=(0.53629,0.755022,0.749782); rgb(1375pt)=(0.535651,0.754684,0.749437); rgb(1376pt)=(0.535012,0.754347,0.749093); rgb(1377pt)=(0.534375,0.75401,0.748749); rgb(1378pt)=(0.533738,0.753674,0.748405); rgb(1379pt)=(0.533103,0.753338,0.748062); rgb(1380pt)=(0.532468,0.753003,0.74772); rgb(1381pt)=(0.531834,0.752668,0.747378); rgb(1382pt)=(0.531201,0.752333,0.747036); rgb(1383pt)=(0.530569,0.751999,0.746695); rgb(1384pt)=(0.529937,0.751666,0.746354); rgb(1385pt)=(0.529307,0.751333,0.746014); rgb(1386pt)=(0.528677,0.751,0.745674); rgb(1387pt)=(0.528048,0.750668,0.745335); rgb(1388pt)=(0.52742,0.750336,0.744996); rgb(1389pt)=(0.526793,0.750005,0.744658); rgb(1390pt)=(0.526167,0.749674,0.74432); rgb(1391pt)=(0.525541,0.749343,0.743982); rgb(1392pt)=(0.524916,0.749013,0.743645); rgb(1393pt)=(0.524293,0.748684,0.743308); rgb(1394pt)=(0.523669,0.748355,0.742972); rgb(1395pt)=(0.523047,0.748026,0.742636); rgb(1396pt)=(0.522426,0.747698,0.742301); rgb(1397pt)=(0.521805,0.74737,0.741966); rgb(1398pt)=(0.521185,0.747042,0.741632); rgb(1399pt)=(0.520566,0.746715,0.741298); rgb(1400pt)=(0.519948,0.746389,0.740964); rgb(1401pt)=(0.519331,0.746062,0.740631); rgb(1402pt)=(0.518714,0.745737,0.740298); rgb(1403pt)=(0.518098,0.745411,0.739966); rgb(1404pt)=(0.517483,0.745086,0.739634); rgb(1405pt)=(0.516869,0.744762,0.739302); rgb(1406pt)=(0.516255,0.744438,0.738971); rgb(1407pt)=(0.515643,0.744114,0.738641); rgb(1408pt)=(0.515031,0.743791,0.738311); rgb(1409pt)=(0.514419,0.743468,0.737981); rgb(1410pt)=(0.513809,0.743145,0.737651); rgb(1411pt)=(0.513199,0.742823,0.737322); rgb(1412pt)=(0.512591,0.742502,0.736994); rgb(1413pt)=(0.511982,0.74218,0.736666); rgb(1414pt)=(0.511375,0.741859,0.736338); rgb(1415pt)=(0.510768,0.741539,0.736011); rgb(1416pt)=(0.510163,0.741219,0.735684); rgb(1417pt)=(0.509557,0.740899,0.735357); rgb(1418pt)=(0.508953,0.74058,0.735031); rgb(1419pt)=(0.508349,0.740261,0.734705); rgb(1420pt)=(0.507747,0.739943,0.73438); rgb(1421pt)=(0.507144,0.739624,0.734055); rgb(1422pt)=(0.506543,0.739307,0.733731); rgb(1423pt)=(0.505942,0.738989,0.733407); rgb(1424pt)=(0.505342,0.738672,0.733083); rgb(1425pt)=(0.504743,0.738356,0.732759); rgb(1426pt)=(0.504145,0.73804,0.732436); rgb(1427pt)=(0.503547,0.737724,0.732114); rgb(1428pt)=(0.50295,0.737408,0.731792); rgb(1429pt)=(0.502354,0.737093,0.73147); rgb(1430pt)=(0.501758,0.736779,0.731149); rgb(1431pt)=(0.501163,0.736464,0.730828); rgb(1432pt)=(0.500569,0.73615,0.730507); rgb(1433pt)=(0.499975,0.735837,0.730187); rgb(1434pt)=(0.499382,0.735524,0.729867); rgb(1435pt)=(0.49879,0.735211,0.729547); rgb(1436pt)=(0.498199,0.734899,0.729228); rgb(1437pt)=(0.497608,0.734586,0.728909); rgb(1438pt)=(0.497018,0.734275,0.728591); rgb(1439pt)=(0.496429,0.733963,0.728273); rgb(1440pt)=(0.49584,0.733652,0.727955); rgb(1441pt)=(0.495252,0.733342,0.727638); rgb(1442pt)=(0.494665,0.733032,0.727321); rgb(1443pt)=(0.494079,0.732722,0.727005); rgb(1444pt)=(0.493493,0.732412,0.726689); rgb(1445pt)=(0.492907,0.732103,0.726373); rgb(1446pt)=(0.492323,0.731794,0.726057); rgb(1447pt)=(0.491739,0.731486,0.725742); rgb(1448pt)=(0.491156,0.731178,0.725428); rgb(1449pt)=(0.490573,0.73087,0.725113); rgb(1450pt)=(0.489991,0.730562,0.724799); rgb(1451pt)=(0.48941,0.730255,0.724486); rgb(1452pt)=(0.48883,0.729949,0.724172); rgb(1453pt)=(0.48825,0.729642,0.72386); rgb(1454pt)=(0.487671,0.729336,0.723547); rgb(1455pt)=(0.487092,0.729031,0.723235); rgb(1456pt)=(0.486514,0.728725,0.722923); rgb(1457pt)=(0.485937,0.72842,0.722611); rgb(1458pt)=(0.48536,0.728116,0.7223); rgb(1459pt)=(0.484784,0.727811,0.72199); rgb(1460pt)=(0.484209,0.727508,0.721679); rgb(1461pt)=(0.483634,0.727204,0.721369); rgb(1462pt)=(0.48306,0.726901,0.721059); rgb(1463pt)=(0.482487,0.726598,0.72075); rgb(1464pt)=(0.481914,0.726295,0.720441); rgb(1465pt)=(0.481342,0.725993,0.720132); rgb(1466pt)=(0.48077,0.725691,0.719824); rgb(1467pt)=(0.480199,0.725389,0.719516); rgb(1468pt)=(0.479629,0.725088,0.719208); rgb(1469pt)=(0.479059,0.724787,0.7189); rgb(1470pt)=(0.47849,0.724486,0.718593); rgb(1471pt)=(0.477922,0.724186,0.718287); rgb(1472pt)=(0.477354,0.723886,0.71798); rgb(1473pt)=(0.476787,0.723587,0.717674); rgb(1474pt)=(0.47622,0.723287,0.717369); rgb(1475pt)=(0.475654,0.722988,0.717063); rgb(1476pt)=(0.475089,0.72269,0.716758); rgb(1477pt)=(0.474524,0.722391,0.716453); rgb(1478pt)=(0.47396,0.722093,0.716149); rgb(1479pt)=(0.473397,0.721796,0.715845); rgb(1480pt)=(0.472834,0.721498,0.715541); rgb(1481pt)=(0.472272,0.721201,0.715238); rgb(1482pt)=(0.47171,0.720904,0.714935); rgb(1483pt)=(0.471149,0.720608,0.714632); rgb(1484pt)=(0.470588,0.720312,0.714329); rgb(1485pt)=(0.470028,0.720016,0.714027); rgb(1486pt)=(0.469469,0.71972,0.713725); rgb(1487pt)=(0.46891,0.719425,0.713424); rgb(1488pt)=(0.468352,0.71913,0.713123); rgb(1489pt)=(0.467794,0.718836,0.712822); rgb(1490pt)=(0.467237,0.718542,0.712521); rgb(1491pt)=(0.466681,0.718248,0.712221); rgb(1492pt)=(0.466125,0.717954,0.711921); rgb(1493pt)=(0.46557,0.717661,0.711622); rgb(1494pt)=(0.465015,0.717368,0.711322); rgb(1495pt)=(0.464461,0.717075,0.711023); rgb(1496pt)=(0.463908,0.716782,0.710725); rgb(1497pt)=(0.463355,0.71649,0.710426); rgb(1498pt)=(0.462802,0.716198,0.710128); rgb(1499pt)=(0.462251,0.715907,0.70983); rgb(1500pt)=(0.461699,0.715616,0.709533); rgb(1501pt)=(0.461149,0.715325,0.709236); rgb(1502pt)=(0.460598,0.715034,0.708939); rgb(1503pt)=(0.460049,0.714744,0.708642); rgb(1504pt)=(0.4595,0.714454,0.708346); rgb(1505pt)=(0.458951,0.714164,0.70805); rgb(1506pt)=(0.458404,0.713875,0.707755); rgb(1507pt)=(0.457856,0.713585,0.707459); rgb(1508pt)=(0.457309,0.713297,0.707164); rgb(1509pt)=(0.456763,0.713008,0.706869); rgb(1510pt)=(0.456217,0.71272,0.706575); rgb(1511pt)=(0.455672,0.712432,0.706281); rgb(1512pt)=(0.455128,0.712144,0.705987); rgb(1513pt)=(0.454584,0.711857,0.705693); rgb(1514pt)=(0.45404,0.711569,0.7054); rgb(1515pt)=(0.453497,0.711283,0.705107); rgb(1516pt)=(0.452955,0.710996,0.704814); rgb(1517pt)=(0.452413,0.71071,0.704522); rgb(1518pt)=(0.451871,0.710424,0.70423); rgb(1519pt)=(0.451331,0.710138,0.703938); rgb(1520pt)=(0.45079,0.709853,0.703646); rgb(1521pt)=(0.450251,0.709567,0.703355); rgb(1522pt)=(0.449711,0.709283,0.703064); rgb(1523pt)=(0.449173,0.708998,0.702774); rgb(1524pt)=(0.448634,0.708714,0.702483); rgb(1525pt)=(0.448097,0.70843,0.702193); rgb(1526pt)=(0.44756,0.708146,0.701903); rgb(1527pt)=(0.447023,0.707862,0.701614); rgb(1528pt)=(0.446487,0.707579,0.701324); rgb(1529pt)=(0.445951,0.707296,0.701035); rgb(1530pt)=(0.445416,0.707013,0.700747); rgb(1531pt)=(0.444882,0.706731,0.700458); rgb(1532pt)=(0.444348,0.706449,0.70017); rgb(1533pt)=(0.443814,0.706167,0.699882); rgb(1534pt)=(0.443281,0.705885,0.699595); rgb(1535pt)=(0.442749,0.705604,0.699307); rgb(1536pt)=(0.442217,0.705323,0.69902); rgb(1537pt)=(0.441685,0.705042,0.698733); rgb(1538pt)=(0.441154,0.704762,0.698447); rgb(1539pt)=(0.440624,0.704482,0.698161); rgb(1540pt)=(0.440094,0.704202,0.697875); rgb(1541pt)=(0.439564,0.703922,0.697589); rgb(1542pt)=(0.439036,0.703642,0.697304); rgb(1543pt)=(0.438507,0.703363,0.697018); rgb(1544pt)=(0.437979,0.703084,0.696734); rgb(1545pt)=(0.437452,0.702806,0.696449); rgb(1546pt)=(0.436925,0.702527,0.696165); rgb(1547pt)=(0.436398,0.702249,0.69588); rgb(1548pt)=(0.435872,0.701971,0.695597); rgb(1549pt)=(0.435347,0.701694,0.695313); rgb(1550pt)=(0.434822,0.701416,0.69503); rgb(1551pt)=(0.434297,0.701139,0.694747); rgb(1552pt)=(0.433773,0.700862,0.694464); rgb(1553pt)=(0.433249,0.700586,0.694181); rgb(1554pt)=(0.432726,0.700309,0.693899); rgb(1555pt)=(0.432204,0.700033,0.693617); rgb(1556pt)=(0.431682,0.699757,0.693335); rgb(1557pt)=(0.43116,0.699482,0.693054); rgb(1558pt)=(0.430639,0.699207,0.692773); rgb(1559pt)=(0.430118,0.698931,0.692492); rgb(1560pt)=(0.429598,0.698657,0.692211); rgb(1561pt)=(0.429078,0.698382,0.691931); rgb(1562pt)=(0.428559,0.698108,0.69165); rgb(1563pt)=(0.42804,0.697834,0.691371); rgb(1564pt)=(0.427522,0.69756,0.691091); rgb(1565pt)=(0.427004,0.697286,0.690811); rgb(1566pt)=(0.426487,0.697013,0.690532); rgb(1567pt)=(0.42597,0.69674,0.690253); rgb(1568pt)=(0.425453,0.696467,0.689975); rgb(1569pt)=(0.424937,0.696194,0.689696); rgb(1570pt)=(0.424422,0.695922,0.689418); rgb(1571pt)=(0.423907,0.69565,0.68914); rgb(1572pt)=(0.423392,0.695378,0.688862); rgb(1573pt)=(0.422878,0.695106,0.688585); rgb(1574pt)=(0.422364,0.694835,0.688308); rgb(1575pt)=(0.421851,0.694564,0.688031); rgb(1576pt)=(0.421338,0.694293,0.687754); rgb(1577pt)=(0.420826,0.694022,0.687478); rgb(1578pt)=(0.420314,0.693752,0.687202); rgb(1579pt)=(0.419803,0.693482,0.686926); rgb(1580pt)=(0.419292,0.693212,0.68665); rgb(1581pt)=(0.418781,0.692942,0.686374); rgb(1582pt)=(0.418271,0.692673,0.686099); rgb(1583pt)=(0.417762,0.692403,0.685824); rgb(1584pt)=(0.417252,0.692134,0.685549); rgb(1585pt)=(0.416744,0.691866,0.685275); rgb(1586pt)=(0.416235,0.691597,0.685001); rgb(1587pt)=(0.415728,0.691329,0.684727); rgb(1588pt)=(0.41522,0.691061,0.684453); rgb(1589pt)=(0.414713,0.690793,0.684179); rgb(1590pt)=(0.414207,0.690525,0.683906); rgb(1591pt)=(0.413701,0.690258,0.683633); rgb(1592pt)=(0.413195,0.689991,0.68336); rgb(1593pt)=(0.41269,0.689724,0.683087); rgb(1594pt)=(0.412185,0.689457,0.682815); rgb(1595pt)=(0.411681,0.689191,0.682543); rgb(1596pt)=(0.411177,0.688925,0.682271); rgb(1597pt)=(0.410673,0.688659,0.681999); rgb(1598pt)=(0.41017,0.688393,0.681728); rgb(1599pt)=(0.409668,0.688127,0.681457); rgb(1600pt)=(0.409165,0.687862,0.681186); rgb(1601pt)=(0.408664,0.687597,0.680915); rgb(1602pt)=(0.408162,0.687332,0.680644); rgb(1603pt)=(0.407661,0.687068,0.680374); rgb(1604pt)=(0.407161,0.686803,0.680104); rgb(1605pt)=(0.406661,0.686539,0.679834); rgb(1606pt)=(0.406161,0.686275,0.679565); rgb(1607pt)=(0.405662,0.686011,0.679295); rgb(1608pt)=(0.405163,0.685748,0.679026); rgb(1609pt)=(0.404665,0.685484,0.678757); rgb(1610pt)=(0.404167,0.685221,0.678488); rgb(1611pt)=(0.403669,0.684958,0.67822); rgb(1612pt)=(0.403172,0.684696,0.677952); rgb(1613pt)=(0.402675,0.684433,0.677684); rgb(1614pt)=(0.402179,0.684171,0.677416); rgb(1615pt)=(0.401683,0.683909,0.677148); rgb(1616pt)=(0.401188,0.683647,0.676881); rgb(1617pt)=(0.400692,0.683386,0.676614); rgb(1618pt)=(0.400198,0.683124,0.676347); rgb(1619pt)=(0.399703,0.682863,0.67608); rgb(1620pt)=(0.39921,0.682602,0.675814); rgb(1621pt)=(0.398716,0.682342,0.675547); rgb(1622pt)=(0.398223,0.682081,0.675281); rgb(1623pt)=(0.39773,0.681821,0.675015); rgb(1624pt)=(0.397238,0.681561,0.67475); rgb(1625pt)=(0.396746,0.681301,0.674484); rgb(1626pt)=(0.396255,0.681041,0.674219); rgb(1627pt)=(0.395764,0.680782,0.673954); rgb(1628pt)=(0.395273,0.680523,0.673689); rgb(1629pt)=(0.394783,0.680264,0.673425); rgb(1630pt)=(0.394293,0.680005,0.673161); rgb(1631pt)=(0.393804,0.679746,0.672896); rgb(1632pt)=(0.393315,0.679488,0.672633); rgb(1633pt)=(0.392826,0.67923,0.672369); rgb(1634pt)=(0.392338,0.678972,0.672105); rgb(1635pt)=(0.39185,0.678714,0.671842); rgb(1636pt)=(0.391362,0.678457,0.671579); rgb(1637pt)=(0.390875,0.678199,0.671316); rgb(1638pt)=(0.390388,0.677942,0.671054); rgb(1639pt)=(0.389902,0.677685,0.670791); rgb(1640pt)=(0.389416,0.677429,0.670529); rgb(1641pt)=(0.388931,0.677172,0.670267); rgb(1642pt)=(0.388445,0.676916,0.670005); rgb(1643pt)=(0.387961,0.67666,0.669744); rgb(1644pt)=(0.387476,0.676404,0.669482); rgb(1645pt)=(0.386992,0.676148,0.669221); rgb(1646pt)=(0.386509,0.675892,0.66896); rgb(1647pt)=(0.386025,0.675637,0.668699); rgb(1648pt)=(0.385542,0.675382,0.668439); rgb(1649pt)=(0.38506,0.675127,0.668178); rgb(1650pt)=(0.384578,0.674872,0.667918); rgb(1651pt)=(0.384096,0.674618,0.667658); rgb(1652pt)=(0.383615,0.674364,0.667399); rgb(1653pt)=(0.383134,0.67411,0.667139); rgb(1654pt)=(0.382653,0.673856,0.66688); rgb(1655pt)=(0.382173,0.673602,0.66662); rgb(1656pt)=(0.381693,0.673348,0.666362); rgb(1657pt)=(0.381214,0.673095,0.666103); rgb(1658pt)=(0.380734,0.672842,0.665844); rgb(1659pt)=(0.380256,0.672589,0.665586); rgb(1660pt)=(0.379777,0.672336,0.665328); rgb(1661pt)=(0.379299,0.672084,0.66507); rgb(1662pt)=(0.378822,0.671831,0.664812); rgb(1663pt)=(0.378344,0.671579,0.664555); rgb(1664pt)=(0.377867,0.671327,0.664297); rgb(1665pt)=(0.377391,0.671076,0.66404); rgb(1666pt)=(0.376915,0.670824,0.663783); rgb(1667pt)=(0.376439,0.670573,0.663526); rgb(1668pt)=(0.375963,0.670321,0.66327); rgb(1669pt)=(0.375488,0.67007,0.663014); rgb(1670pt)=(0.375014,0.66982,0.662757); rgb(1671pt)=(0.374539,0.669569,0.662501); rgb(1672pt)=(0.374065,0.669319,0.662246); rgb(1673pt)=(0.373592,0.669068,0.66199); rgb(1674pt)=(0.373118,0.668818,0.661735); rgb(1675pt)=(0.372645,0.668569,0.661479); rgb(1676pt)=(0.372173,0.668319,0.661224); rgb(1677pt)=(0.371701,0.668069,0.66097); rgb(1678pt)=(0.371229,0.66782,0.660715); rgb(1679pt)=(0.370757,0.667571,0.660461); rgb(1680pt)=(0.370286,0.667322,0.660206); rgb(1681pt)=(0.369815,0.667073,0.659952); rgb(1682pt)=(0.369345,0.666825,0.659698); rgb(1683pt)=(0.368875,0.666576,0.659445); rgb(1684pt)=(0.368405,0.666328,0.659191); rgb(1685pt)=(0.367935,0.66608,0.658938); rgb(1686pt)=(0.367466,0.665832,0.658685); rgb(1687pt)=(0.366998,0.665585,0.658432); rgb(1688pt)=(0.366529,0.665337,0.658179); rgb(1689pt)=(0.366061,0.66509,0.657927); rgb(1690pt)=(0.365594,0.664843,0.657674); rgb(1691pt)=(0.365126,0.664596,0.657422); rgb(1692pt)=(0.364659,0.664349,0.65717); rgb(1693pt)=(0.364193,0.664103,0.656918); rgb(1694pt)=(0.363726,0.663857,0.656667); rgb(1695pt)=(0.36326,0.66361,0.656415); rgb(1696pt)=(0.362795,0.663364,0.656164); rgb(1697pt)=(0.362329,0.663119,0.655913); rgb(1698pt)=(0.361864,0.662873,0.655662); rgb(1699pt)=(0.3614,0.662628,0.655411); rgb(1700pt)=(0.360936,0.662382,0.655161); rgb(1701pt)=(0.360472,0.662137,0.65491); rgb(1702pt)=(0.360008,0.661892,0.65466); rgb(1703pt)=(0.359545,0.661648,0.65441); rgb(1704pt)=(0.359082,0.661403,0.654161); rgb(1705pt)=(0.358619,0.661159,0.653911); rgb(1706pt)=(0.358157,0.660914,0.653662); rgb(1707pt)=(0.357695,0.66067,0.653412); rgb(1708pt)=(0.357233,0.660426,0.653163); rgb(1709pt)=(0.356772,0.660183,0.652914); rgb(1710pt)=(0.356311,0.659939,0.652666); rgb(1711pt)=(0.355851,0.659696,0.652417); rgb(1712pt)=(0.35539,0.659453,0.652169); rgb(1713pt)=(0.35493,0.65921,0.65192); rgb(1714pt)=(0.354471,0.658967,0.651672); rgb(1715pt)=(0.354012,0.658724,0.651425); rgb(1716pt)=(0.353553,0.658482,0.651177); rgb(1717pt)=(0.353094,0.65824,0.65093); rgb(1718pt)=(0.352636,0.657997,0.650682); rgb(1719pt)=(0.352178,0.657755,0.650435); rgb(1720pt)=(0.35172,0.657514,0.650188); rgb(1721pt)=(0.351263,0.657272,0.649941); rgb(1722pt)=(0.350806,0.657031,0.649695); rgb(1723pt)=(0.350349,0.656789,0.649448); rgb(1724pt)=(0.349893,0.656548,0.649202); rgb(1725pt)=(0.349437,0.656307,0.648956); rgb(1726pt)=(0.348981,0.656067,0.64871); rgb(1727pt)=(0.348525,0.655826,0.648464); rgb(1728pt)=(0.34807,0.655586,0.648219); rgb(1729pt)=(0.347615,0.655345,0.647973); rgb(1730pt)=(0.347161,0.655105,0.647728); rgb(1731pt)=(0.346707,0.654865,0.647483); rgb(1732pt)=(0.346253,0.654625,0.647238); rgb(1733pt)=(0.3458,0.654386,0.646993); rgb(1734pt)=(0.345346,0.654146,0.646749); rgb(1735pt)=(0.344893,0.653907,0.646504); rgb(1736pt)=(0.344441,0.653668,0.64626); rgb(1737pt)=(0.343989,0.653429,0.646016); rgb(1738pt)=(0.343537,0.65319,0.645772); rgb(1739pt)=(0.343085,0.652952,0.645529); rgb(1740pt)=(0.342634,0.652713,0.645285); rgb(1741pt)=(0.342183,0.652475,0.645042); rgb(1742pt)=(0.341732,0.652237,0.644799); rgb(1743pt)=(0.341282,0.651999,0.644556); rgb(1744pt)=(0.340831,0.651761,0.644313); rgb(1745pt)=(0.340382,0.651524,0.64407); rgb(1746pt)=(0.339932,0.651286,0.643827); rgb(1747pt)=(0.339483,0.651049,0.643585); rgb(1748pt)=(0.339034,0.650812,0.643343); rgb(1749pt)=(0.338586,0.650575,0.643101); rgb(1750pt)=(0.338137,0.650338,0.642859); rgb(1751pt)=(0.337689,0.650101,0.642617); rgb(1752pt)=(0.337242,0.649865,0.642376); rgb(1753pt)=(0.336794,0.649628,0.642134); rgb(1754pt)=(0.336347,0.649392,0.641893); rgb(1755pt)=(0.3359,0.649156,0.641652); rgb(1756pt)=(0.335454,0.64892,0.641411); rgb(1757pt)=(0.335008,0.648685,0.64117); rgb(1758pt)=(0.334562,0.648449,0.64093); rgb(1759pt)=(0.334116,0.648214,0.640689); rgb(1760pt)=(0.333671,0.647978,0.640449); rgb(1761pt)=(0.333226,0.647743,0.640209); rgb(1762pt)=(0.332782,0.647509,0.639969); rgb(1763pt)=(0.332337,0.647274,0.639729); rgb(1764pt)=(0.331893,0.647039,0.63949); rgb(1765pt)=(0.331449,0.646805,0.63925); rgb(1766pt)=(0.331006,0.64657,0.639011); rgb(1767pt)=(0.330563,0.646336,0.638772); rgb(1768pt)=(0.33012,0.646102,0.638533); rgb(1769pt)=(0.329677,0.645868,0.638294); rgb(1770pt)=(0.329235,0.645635,0.638055); rgb(1771pt)=(0.328793,0.645401,0.637817); rgb(1772pt)=(0.328351,0.645168,0.637578); rgb(1773pt)=(0.32791,0.644935,0.63734); rgb(1774pt)=(0.327469,0.644702,0.637102); rgb(1775pt)=(0.327028,0.644469,0.636864); rgb(1776pt)=(0.326587,0.644236,0.636626); rgb(1777pt)=(0.326147,0.644003,0.636389); rgb(1778pt)=(0.325707,0.643771,0.636151); rgb(1779pt)=(0.325267,0.643539,0.635914); rgb(1780pt)=(0.324828,0.643306,0.635677); rgb(1781pt)=(0.324389,0.643074,0.63544); rgb(1782pt)=(0.32395,0.642843,0.635203); rgb(1783pt)=(0.323511,0.642611,0.634967); rgb(1784pt)=(0.323073,0.642379,0.63473); rgb(1785pt)=(0.322635,0.642148,0.634494); rgb(1786pt)=(0.322197,0.641917,0.634258); rgb(1787pt)=(0.32176,0.641686,0.634022); rgb(1788pt)=(0.321323,0.641455,0.633786); rgb(1789pt)=(0.320886,0.641224,0.63355); rgb(1790pt)=(0.320449,0.640993,0.633314); rgb(1791pt)=(0.320013,0.640763,0.633079); rgb(1792pt)=(0.319577,0.640532,0.632844); rgb(1793pt)=(0.319141,0.640302,0.632608); rgb(1794pt)=(0.318706,0.640072,0.632374); rgb(1795pt)=(0.31827,0.639842,0.632139); rgb(1796pt)=(0.317835,0.639612,0.631904); rgb(1797pt)=(0.317401,0.639383,0.631669); rgb(1798pt)=(0.316966,0.639153,0.631435); rgb(1799pt)=(0.316532,0.638924,0.631201); rgb(1800pt)=(0.316099,0.638695,0.630967); rgb(1801pt)=(0.315665,0.638466,0.630733); rgb(1802pt)=(0.315232,0.638237,0.630499); rgb(1803pt)=(0.314799,0.638008,0.630265); rgb(1804pt)=(0.314366,0.63778,0.630032); rgb(1805pt)=(0.313934,0.637551,0.629799); rgb(1806pt)=(0.313501,0.637323,0.629565); rgb(1807pt)=(0.31307,0.637095,0.629332); rgb(1808pt)=(0.312638,0.636867,0.629099); rgb(1809pt)=(0.312207,0.636639,0.628867); rgb(1810pt)=(0.311775,0.636411,0.628634); rgb(1811pt)=(0.311345,0.636183,0.628402); rgb(1812pt)=(0.310914,0.635956,0.628169); rgb(1813pt)=(0.310484,0.635729,0.627937); rgb(1814pt)=(0.310054,0.635501,0.627705); rgb(1815pt)=(0.309624,0.635274,0.627473); rgb(1816pt)=(0.309195,0.635048,0.627241); rgb(1817pt)=(0.308765,0.634821,0.62701); rgb(1818pt)=(0.308336,0.634594,0.626778); rgb(1819pt)=(0.307908,0.634368,0.626547); rgb(1820pt)=(0.307479,0.634141,0.626316); rgb(1821pt)=(0.307051,0.633915,0.626085); rgb(1822pt)=(0.306623,0.633689,0.625854); rgb(1823pt)=(0.306196,0.633463,0.625623); rgb(1824pt)=(0.305768,0.633237,0.625393); rgb(1825pt)=(0.305341,0.633012,0.625162); rgb(1826pt)=(0.304915,0.632786,0.624932); rgb(1827pt)=(0.304488,0.632561,0.624702); rgb(1828pt)=(0.304062,0.632336,0.624472); rgb(1829pt)=(0.303636,0.632111,0.624242); rgb(1830pt)=(0.30321,0.631886,0.624012); rgb(1831pt)=(0.302784,0.631661,0.623782); rgb(1832pt)=(0.302359,0.631436,0.623553); rgb(1833pt)=(0.301934,0.631212,0.623324); rgb(1834pt)=(0.301509,0.630987,0.623094); rgb(1835pt)=(0.301085,0.630763,0.622865); rgb(1836pt)=(0.300661,0.630539,0.622636); rgb(1837pt)=(0.300237,0.630315,0.622408); rgb(1838pt)=(0.299813,0.630091,0.622179); rgb(1839pt)=(0.299389,0.629867,0.621951); rgb(1840pt)=(0.298966,0.629644,0.621722); rgb(1841pt)=(0.298543,0.62942,0.621494); rgb(1842pt)=(0.298121,0.629197,0.621266); rgb(1843pt)=(0.297698,0.628974,0.621038); rgb(1844pt)=(0.297276,0.628751,0.62081); rgb(1845pt)=(0.296854,0.628528,0.620582); rgb(1846pt)=(0.296432,0.628305,0.620355); rgb(1847pt)=(0.296011,0.628083,0.620128); rgb(1848pt)=(0.29559,0.62786,0.6199); rgb(1849pt)=(0.295169,0.627638,0.619673); rgb(1850pt)=(0.294748,0.627415,0.619446); rgb(1851pt)=(0.294328,0.627193,0.619219); rgb(1852pt)=(0.293908,0.626971,0.618993); rgb(1853pt)=(0.293488,0.62675,0.618766); rgb(1854pt)=(0.293068,0.626528,0.618539); rgb(1855pt)=(0.292649,0.626306,0.618313); rgb(1856pt)=(0.292229,0.626085,0.618087); rgb(1857pt)=(0.29181,0.625863,0.617861); rgb(1858pt)=(0.291392,0.625642,0.617635); rgb(1859pt)=(0.290973,0.625421,0.617409); rgb(1860pt)=(0.290555,0.6252,0.617184); rgb(1861pt)=(0.290137,0.62498,0.616958); rgb(1862pt)=(0.28972,0.624759,0.616733); rgb(1863pt)=(0.289302,0.624538,0.616507); rgb(1864pt)=(0.288885,0.624318,0.616282); rgb(1865pt)=(0.288468,0.624098,0.616057); rgb(1866pt)=(0.288051,0.623877,0.615832); rgb(1867pt)=(0.287635,0.623657,0.615608); rgb(1868pt)=(0.287219,0.623438,0.615383); rgb(1869pt)=(0.286803,0.623218,0.615159); rgb(1870pt)=(0.286387,0.622998,0.614934); rgb(1871pt)=(0.285971,0.622779,0.61471); rgb(1872pt)=(0.285556,0.622559,0.614486); rgb(1873pt)=(0.285141,0.62234,0.614262); rgb(1874pt)=(0.284726,0.622121,0.614038); rgb(1875pt)=(0.284312,0.621902,0.613815); rgb(1876pt)=(0.283898,0.621683,0.613591); rgb(1877pt)=(0.283483,0.621464,0.613368); rgb(1878pt)=(0.28307,0.621246,0.613144); rgb(1879pt)=(0.282656,0.621027,0.612921); rgb(1880pt)=(0.282243,0.620809,0.612698); rgb(1881pt)=(0.28183,0.620591,0.612475); rgb(1882pt)=(0.281417,0.620372,0.612252); rgb(1883pt)=(0.281004,0.620154,0.61203); rgb(1884pt)=(0.280592,0.619937,0.611807); rgb(1885pt)=(0.28018,0.619719,0.611585); rgb(1886pt)=(0.279768,0.619501,0.611363); rgb(1887pt)=(0.279356,0.619284,0.611141); rgb(1888pt)=(0.278945,0.619066,0.610918); rgb(1889pt)=(0.278533,0.618849,0.610697); rgb(1890pt)=(0.278122,0.618632,0.610475); rgb(1891pt)=(0.277712,0.618415,0.610253); rgb(1892pt)=(0.277301,0.618198,0.610032); rgb(1893pt)=(0.276891,0.617981,0.60981); rgb(1894pt)=(0.276481,0.617765,0.609589); rgb(1895pt)=(0.276071,0.617548,0.609368); rgb(1896pt)=(0.275661,0.617332,0.609147); rgb(1897pt)=(0.275252,0.617116,0.608926); rgb(1898pt)=(0.274843,0.6169,0.608705); rgb(1899pt)=(0.274434,0.616684,0.608485); rgb(1900pt)=(0.274025,0.616468,0.608264); rgb(1901pt)=(0.273617,0.616252,0.608044); rgb(1902pt)=(0.273209,0.616036,0.607823); rgb(1903pt)=(0.272801,0.615821,0.607603); rgb(1904pt)=(0.272393,0.615605,0.607383); rgb(1905pt)=(0.271986,0.61539,0.607163); rgb(1906pt)=(0.271578,0.615175,0.606944); rgb(1907pt)=(0.271171,0.61496,0.606724); rgb(1908pt)=(0.270764,0.614745,0.606505); rgb(1909pt)=(0.270358,0.61453,0.606285); rgb(1910pt)=(0.269951,0.614315,0.606066); rgb(1911pt)=(0.269545,0.614101,0.605847); rgb(1912pt)=(0.269139,0.613886,0.605628); rgb(1913pt)=(0.268734,0.613672,0.605409); rgb(1914pt)=(0.268328,0.613458,0.60519); rgb(1915pt)=(0.267923,0.613244,0.604971); rgb(1916pt)=(0.267518,0.61303,0.604753); rgb(1917pt)=(0.267113,0.612816,0.604534); rgb(1918pt)=(0.266709,0.612602,0.604316); rgb(1919pt)=(0.266304,0.612389,0.604098); rgb(1920pt)=(0.2659,0.612175,0.60388); rgb(1921pt)=(0.265496,0.611962,0.603662); rgb(1922pt)=(0.265093,0.611748,0.603444); rgb(1923pt)=(0.264689,0.611535,0.603226); rgb(1924pt)=(0.264286,0.611322,0.603009); rgb(1925pt)=(0.263883,0.611109,0.602791); rgb(1926pt)=(0.26348,0.610896,0.602574); rgb(1927pt)=(0.263077,0.610684,0.602357); rgb(1928pt)=(0.262675,0.610471,0.602139); rgb(1929pt)=(0.262273,0.610259,0.601922); rgb(1930pt)=(0.261871,0.610046,0.601706); rgb(1931pt)=(0.261469,0.609834,0.601489); rgb(1932pt)=(0.261068,0.609622,0.601272); rgb(1933pt)=(0.260667,0.60941,0.601056); rgb(1934pt)=(0.260266,0.609198,0.600839); rgb(1935pt)=(0.259865,0.608987,0.600623); rgb(1936pt)=(0.259464,0.608775,0.600407); rgb(1937pt)=(0.259064,0.608563,0.600191); rgb(1938pt)=(0.258663,0.608352,0.599975); rgb(1939pt)=(0.258264,0.608141,0.599759); rgb(1940pt)=(0.257864,0.607929,0.599543); rgb(1941pt)=(0.257464,0.607718,0.599328); rgb(1942pt)=(0.257065,0.607507,0.599112); rgb(1943pt)=(0.256666,0.607297,0.598897); rgb(1944pt)=(0.256267,0.607086,0.598682); rgb(1945pt)=(0.255868,0.606875,0.598467); rgb(1946pt)=(0.25547,0.606665,0.598251); rgb(1947pt)=(0.255072,0.606454,0.598037); rgb(1948pt)=(0.254673,0.606244,0.597822); rgb(1949pt)=(0.254276,0.606034,0.597607); rgb(1950pt)=(0.253878,0.605824,0.597393); rgb(1951pt)=(0.253481,0.605614,0.597178); rgb(1952pt)=(0.253083,0.605404,0.596964); rgb(1953pt)=(0.252686,0.605194,0.59675); rgb(1954pt)=(0.25229,0.604985,0.596536); rgb(1955pt)=(0.251893,0.604775,0.596322); rgb(1956pt)=(0.251497,0.604566,0.596108); rgb(1957pt)=(0.251101,0.604356,0.595894); rgb(1958pt)=(0.250705,0.604147,0.59568); rgb(1959pt)=(0.250309,0.603938,0.595467); rgb(1960pt)=(0.249913,0.603729,0.595253); rgb(1961pt)=(0.249518,0.60352,0.59504); rgb(1962pt)=(0.249123,0.603312,0.594827); rgb(1963pt)=(0.248728,0.603103,0.594614); rgb(1964pt)=(0.248334,0.602895,0.594401); rgb(1965pt)=(0.247939,0.602686,0.594188); rgb(1966pt)=(0.247545,0.602478,0.593975); rgb(1967pt)=(0.247151,0.60227,0.593763); rgb(1968pt)=(0.246757,0.602062,0.59355); rgb(1969pt)=(0.246363,0.601854,0.593338); rgb(1970pt)=(0.24597,0.601646,0.593125); rgb(1971pt)=(0.245577,0.601438,0.592913); rgb(1972pt)=(0.245184,0.60123,0.592701); rgb(1973pt)=(0.244791,0.601023,0.592489); rgb(1974pt)=(0.244398,0.600816,0.592277); rgb(1975pt)=(0.244006,0.600608,0.592065); rgb(1976pt)=(0.243613,0.600401,0.591854); rgb(1977pt)=(0.243221,0.600194,0.591642); rgb(1978pt)=(0.24283,0.599987,0.591431); rgb(1979pt)=(0.242438,0.59978,0.59122); rgb(1980pt)=(0.242047,0.599573,0.591008); rgb(1981pt)=(0.241655,0.599367,0.590797); rgb(1982pt)=(0.241264,0.59916,0.590586); rgb(1983pt)=(0.240874,0.598954,0.590375); rgb(1984pt)=(0.240483,0.598747,0.590165); rgb(1985pt)=(0.240093,0.598541,0.589954); rgb(1986pt)=(0.239702,0.598335,0.589743); rgb(1987pt)=(0.239312,0.598129,0.589533); rgb(1988pt)=(0.238923,0.597923,0.589323); rgb(1989pt)=(0.238533,0.597717,0.589112); rgb(1990pt)=(0.238144,0.597511,0.588902); rgb(1991pt)=(0.237754,0.597306,0.588692); rgb(1992pt)=(0.237365,0.5971,0.588482); rgb(1993pt)=(0.236977,0.596895,0.588273); rgb(1994pt)=(0.236588,0.596689,0.588063); rgb(1995pt)=(0.2362,0.596484,0.587853); rgb(1996pt)=(0.235811,0.596279,0.587644); rgb(1997pt)=(0.235423,0.596074,0.587434); rgb(1998pt)=(0.235036,0.595869,0.587225); rgb(1999pt)=(0.234648,0.595665,0.587016); rgb(2000pt)=(0.234261,0.59546,0.586807); rgb(2001pt)=(0.233873,0.595255,0.586598); rgb(2002pt)=(0.233486,0.595051,0.586389); rgb(2003pt)=(0.233099,0.594846,0.58618); rgb(2004pt)=(0.232713,0.594642,0.585972); rgb(2005pt)=(0.232326,0.594438,0.585763); rgb(2006pt)=(0.23194,0.594234,0.585555); rgb(2007pt)=(0.231554,0.59403,0.585347); rgb(2008pt)=(0.231168,0.593826,0.585138); rgb(2009pt)=(0.230783,0.593622,0.58493); rgb(2010pt)=(0.230397,0.593419,0.584722); rgb(2011pt)=(0.230012,0.593215,0.584514); rgb(2012pt)=(0.229627,0.593012,0.584307); rgb(2013pt)=(0.229242,0.592808,0.584099); rgb(2014pt)=(0.228857,0.592605,0.583891); rgb(2015pt)=(0.228473,0.592402,0.583684); rgb(2016pt)=(0.228088,0.592199,0.583476); rgb(2017pt)=(0.227704,0.591996,0.583269); rgb(2018pt)=(0.22732,0.591793,0.583062); rgb(2019pt)=(0.226936,0.591591,0.582855); rgb(2020pt)=(0.226553,0.591388,0.582648); rgb(2021pt)=(0.226169,0.591185,0.582441); rgb(2022pt)=(0.225786,0.590983,0.582234); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/fig_uncert_progression_ground_truth__title_true_target_function__step_0__seed_2-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-3.0000	-3.0000\\
3.0000	3.0000\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/ground_truth_cg_sub__data_random__title_true_kernel_matrix__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.47850,0.72449,0.71860}%
\definecolor{mycolor2}{rgb}{0.62679,0.80283,0.79862}%
\definecolor{mycolor3}{rgb}{0.60504,0.79134,0.78688}%
\definecolor{mycolor4}{rgb}{0.55462,0.76471,0.75967}%
\definecolor{mycolor5}{rgb}{0.71280,0.84827,0.84503}%
\definecolor{mycolor6}{rgb}{0.71972,0.85193,0.84876}%
\definecolor{mycolor7}{rgb}{0.65843,0.81955,0.81569}%
\definecolor{mycolor8}{rgb}{0.76421,0.87543,0.87277}%
\definecolor{mycolor9}{rgb}{0.60109,0.78925,0.78475}%
\definecolor{mycolor10}{rgb}{0.79387,0.89110,0.88877}%
\definecolor{mycolor11}{rgb}{0.08799,0.51818,0.50788}%
\definecolor{mycolor12}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor13}{rgb}{0.02076,0.48267,0.47160}%
\definecolor{mycolor14}{rgb}{0.03262,0.48894,0.47800}%
\definecolor{mycolor15}{rgb}{0.23233,0.59444,0.58576}%
\definecolor{mycolor16}{rgb}{0.00198,0.47274,0.46147}%
\definecolor{mycolor17}{rgb}{0.87197,0.93236,0.93092}%
\definecolor{mycolor18}{rgb}{0.72467,0.85454,0.85143}%
\definecolor{mycolor19}{rgb}{0.38161,0.67331,0.66632}%
\definecolor{mycolor20}{rgb}{0.07909,0.51348,0.50308}%
\definecolor{mycolor21}{rgb}{0.89768,0.94594,0.94479}%
\definecolor{mycolor22}{rgb}{0.52496,0.74904,0.74367}%
\definecolor{mycolor23}{rgb}{0.03658,0.49102,0.48014}%
\definecolor{mycolor24}{rgb}{0.89273,0.94333,0.94212}%
\definecolor{mycolor25}{rgb}{0.57143,0.77359,0.76874}%
\definecolor{mycolor26}{rgb}{0.00494,0.47431,0.46307}%
\definecolor{mycolor27}{rgb}{0.78102,0.88431,0.88184}%
\definecolor{mycolor28}{rgb}{0.99753,0.99869,0.99867}%
\definecolor{mycolor29}{rgb}{0.96886,0.98355,0.98320}%
\definecolor{mycolor30}{rgb}{0.29659,0.62839,0.62044}%
\definecolor{mycolor31}{rgb}{0.27187,0.61533,0.60710}%
\definecolor{mycolor32}{rgb}{0.96490,0.98146,0.98106}%
\definecolor{mycolor33}{rgb}{0.98962,0.99452,0.99440}%
\definecolor{mycolor34}{rgb}{0.96391,0.98094,0.98053}%
\definecolor{mycolor35}{rgb}{0.99259,0.99608,0.99600}%
\definecolor{mycolor36}{rgb}{0.00692,0.47536,0.46413}%
\definecolor{mycolor37}{rgb}{0.10776,0.52863,0.51855}%
\definecolor{mycolor38}{rgb}{0.90756,0.95117,0.95012}%
\definecolor{mycolor39}{rgb}{0.96293,0.98041,0.98000}%
\definecolor{mycolor40}{rgb}{0.38655,0.67592,0.66898}%
\definecolor{mycolor41}{rgb}{0.45971,0.71457,0.70846}%
\definecolor{mycolor42}{rgb}{0.51607,0.74434,0.73887}%
\definecolor{mycolor43}{rgb}{0.62877,0.80388,0.79968}%
\definecolor{mycolor44}{rgb}{0.15324,0.55266,0.54309}%
\definecolor{mycolor45}{rgb}{0.40534,0.68584,0.67912}%
\definecolor{mycolor46}{rgb}{0.33317,0.64771,0.64018}%
\definecolor{mycolor47}{rgb}{0.46663,0.71822,0.71220}%
\definecolor{mycolor48}{rgb}{0.94711,0.97206,0.97146}%
\definecolor{mycolor49}{rgb}{0.31735,0.63936,0.63164}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=100.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=100.5000,
ytick={\empty},
axis background/.style={fill=white},
mystyle
]
	\fill [mycolor12] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor2!5!mycolor39] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [white!91!mycolor6] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [white!57!mycolor21] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [white!86!mycolor21] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor12!25!mycolor30] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [mycolor1!79!mycolor41] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [white!11!mycolor31] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor4!50!mycolor11] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [white!93!mycolor18] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [white!26!mycolor8] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor4!75!mycolor11] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [white!94!mycolor24] (axis cs:0.5000,20.5000) rectangle (axis cs:1.5000,21.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:0.5000,21.5000) rectangle (axis cs:1.5000,22.5000);
	\fill [white!47!mycolor24] (axis cs:0.5000,22.5000) rectangle (axis cs:1.5000,23.5000);
	\fill [mycolor9!32!mycolor48] (axis cs:0.5000,23.5000) rectangle (axis cs:1.5000,24.5000);
	\fill [mycolor26] (axis cs:0.5000,24.5000) rectangle (axis cs:1.5000,25.5000);
	\fill [mycolor1!42!mycolor2] (axis cs:0.5000,25.5000) rectangle (axis cs:1.5000,26.5000);
	\fill [mycolor1!84!mycolor37] (axis cs:0.5000,26.5000) rectangle (axis cs:1.5000,27.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:0.5000,27.5000) rectangle (axis cs:1.5000,28.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:0.5000,28.5000) rectangle (axis cs:1.5000,29.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:0.5000,29.5000) rectangle (axis cs:1.5000,30.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:0.5000,30.5000) rectangle (axis cs:1.5000,31.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:0.5000,31.5000) rectangle (axis cs:1.5000,32.5000);
	\fill [mycolor5!44!mycolor13] (axis cs:0.5000,32.5000) rectangle (axis cs:1.5000,33.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:0.5000,33.5000) rectangle (axis cs:1.5000,34.5000);
	\fill [white!57!mycolor21] (axis cs:0.5000,34.5000) rectangle (axis cs:1.5000,35.5000);
	\fill [mycolor1!81!mycolor26] (axis cs:0.5000,35.5000) rectangle (axis cs:1.5000,36.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:0.5000,36.5000) rectangle (axis cs:1.5000,37.5000);
	\fill [mycolor3!50!mycolor7] (axis cs:0.5000,37.5000) rectangle (axis cs:1.5000,38.5000);
	\fill [white!40!mycolor39] (axis cs:0.5000,38.5000) rectangle (axis cs:1.5000,39.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:0.5000,39.5000) rectangle (axis cs:1.5000,40.5000);
	\fill [mycolor17!37!mycolor28] (axis cs:0.5000,40.5000) rectangle (axis cs:1.5000,41.5000);
	\fill [mycolor36] (axis cs:0.5000,41.5000) rectangle (axis cs:1.5000,42.5000);
	\fill [mycolor4!25!mycolor41] (axis cs:0.5000,42.5000) rectangle (axis cs:1.5000,43.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:0.5000,43.5000) rectangle (axis cs:1.5000,44.5000);
	\fill [white!94!mycolor10] (axis cs:0.5000,44.5000) rectangle (axis cs:1.5000,45.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:0.5000,45.5000) rectangle (axis cs:1.5000,46.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:0.5000,46.5000) rectangle (axis cs:1.5000,47.5000);
	\fill [white!40!mycolor39] (axis cs:0.5000,47.5000) rectangle (axis cs:1.5000,48.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:0.5000,48.5000) rectangle (axis cs:1.5000,49.5000);
	\fill [mycolor3!4!mycolor46] (axis cs:0.5000,49.5000) rectangle (axis cs:1.5000,50.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:0.5000,50.5000) rectangle (axis cs:1.5000,51.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:0.5000,51.5000) rectangle (axis cs:1.5000,52.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:0.5000,52.5000) rectangle (axis cs:1.5000,53.5000);
	\fill [white!93!mycolor27] (axis cs:0.5000,53.5000) rectangle (axis cs:1.5000,54.5000);
	\fill [white!40!mycolor39] (axis cs:0.5000,54.5000) rectangle (axis cs:1.5000,55.5000);
	\fill [mycolor2!25!mycolor38] (axis cs:0.5000,55.5000) rectangle (axis cs:1.5000,56.5000);
	\fill [mycolor3!75!mycolor32] (axis cs:0.5000,56.5000) rectangle (axis cs:1.5000,57.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:0.5000,57.5000) rectangle (axis cs:1.5000,58.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:0.5000,58.5000) rectangle (axis cs:1.5000,59.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:0.5000,59.5000) rectangle (axis cs:1.5000,60.5000);
	\fill [white!97!mycolor6] (axis cs:0.5000,60.5000) rectangle (axis cs:1.5000,61.5000);
	\fill [mycolor34] (axis cs:0.5000,61.5000) rectangle (axis cs:1.5000,62.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:0.5000,62.5000) rectangle (axis cs:1.5000,63.5000);
	\fill [mycolor1!50!mycolor3] (axis cs:0.5000,63.5000) rectangle (axis cs:1.5000,64.5000);
	\fill [white!40!mycolor39] (axis cs:0.5000,64.5000) rectangle (axis cs:1.5000,65.5000);
	\fill [white!74!mycolor34] (axis cs:0.5000,65.5000) rectangle (axis cs:1.5000,66.5000);
	\fill [mycolor32] (axis cs:0.5000,66.5000) rectangle (axis cs:1.5000,67.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:0.5000,67.5000) rectangle (axis cs:1.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:0.5000,68.5000) rectangle (axis cs:1.5000,69.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:0.5000,69.5000) rectangle (axis cs:1.5000,70.5000);
	\fill [mycolor12] (axis cs:0.5000,70.5000) rectangle (axis cs:1.5000,71.5000);
	\fill [mycolor28] (axis cs:0.5000,71.5000) rectangle (axis cs:1.5000,72.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:0.5000,72.5000) rectangle (axis cs:1.5000,73.5000);
	\fill [mycolor26] (axis cs:0.5000,73.5000) rectangle (axis cs:1.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:0.5000,74.5000) rectangle (axis cs:1.5000,75.5000);
	\fill [mycolor26] (axis cs:0.5000,75.5000) rectangle (axis cs:1.5000,76.5000);
	\fill [mycolor26] (axis cs:0.5000,76.5000) rectangle (axis cs:1.5000,77.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:0.5000,77.5000) rectangle (axis cs:1.5000,78.5000);
	\fill [mycolor16] (axis cs:0.5000,78.5000) rectangle (axis cs:1.5000,79.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:0.5000,79.5000) rectangle (axis cs:1.5000,80.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:0.5000,80.5000) rectangle (axis cs:1.5000,81.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:0.5000,81.5000) rectangle (axis cs:1.5000,82.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:0.5000,82.5000) rectangle (axis cs:1.5000,83.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:0.5000,83.5000) rectangle (axis cs:1.5000,84.5000);
	\fill [mycolor4!25!mycolor26] (axis cs:0.5000,84.5000) rectangle (axis cs:1.5000,85.5000);
	\fill [white!61!mycolor17] (axis cs:0.5000,85.5000) rectangle (axis cs:1.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:0.5000,86.5000) rectangle (axis cs:1.5000,87.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:0.5000,87.5000) rectangle (axis cs:1.5000,88.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:0.5000,88.5000) rectangle (axis cs:1.5000,89.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:0.5000,89.5000) rectangle (axis cs:1.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:0.5000,90.5000) rectangle (axis cs:1.5000,91.5000);
	\fill [white!97!mycolor6] (axis cs:0.5000,91.5000) rectangle (axis cs:1.5000,92.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:0.5000,92.5000) rectangle (axis cs:1.5000,93.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:0.5000,93.5000) rectangle (axis cs:1.5000,94.5000);
	\fill [white!63!mycolor5] (axis cs:0.5000,94.5000) rectangle (axis cs:1.5000,95.5000);
	\fill [mycolor16] (axis cs:0.5000,95.5000) rectangle (axis cs:1.5000,96.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:0.5000,96.5000) rectangle (axis cs:1.5000,97.5000);
	\fill [white!93!mycolor27] (axis cs:0.5000,97.5000) rectangle (axis cs:1.5000,98.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:0.5000,98.5000) rectangle (axis cs:1.5000,99.5000);
	\fill [mycolor1] (axis cs:0.5000,99.5000) rectangle (axis cs:1.5000,100.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor12] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor12] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [white!78!mycolor17] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [white!77!mycolor38] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [white!97!mycolor6] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [white!40!mycolor39] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [white!94!mycolor24] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [mycolor12] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [mycolor2!99!mycolor15] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [white!26!mycolor30] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [white!97!mycolor6] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [mycolor4!52!mycolor43] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [mycolor28] (axis cs:1.5000,20.5000) rectangle (axis cs:2.5000,21.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:1.5000,21.5000) rectangle (axis cs:2.5000,22.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:1.5000,22.5000) rectangle (axis cs:2.5000,23.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:1.5000,23.5000) rectangle (axis cs:2.5000,24.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:1.5000,24.5000) rectangle (axis cs:2.5000,25.5000);
	\fill [white!38!mycolor42] (axis cs:1.5000,25.5000) rectangle (axis cs:2.5000,26.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:1.5000,26.5000) rectangle (axis cs:2.5000,27.5000);
	\fill [mycolor33] (axis cs:1.5000,27.5000) rectangle (axis cs:2.5000,28.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:1.5000,28.5000) rectangle (axis cs:2.5000,29.5000);
	\fill [white!79!mycolor18] (axis cs:1.5000,29.5000) rectangle (axis cs:2.5000,30.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:1.5000,30.5000) rectangle (axis cs:2.5000,31.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:1.5000,31.5000) rectangle (axis cs:2.5000,32.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:1.5000,32.5000) rectangle (axis cs:2.5000,33.5000);
	\fill [mycolor15!30!mycolor41] (axis cs:1.5000,33.5000) rectangle (axis cs:2.5000,34.5000);
	\fill [white!40!mycolor39] (axis cs:1.5000,34.5000) rectangle (axis cs:2.5000,35.5000);
	\fill [mycolor12!50!mycolor47] (axis cs:1.5000,35.5000) rectangle (axis cs:2.5000,36.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:1.5000,36.5000) rectangle (axis cs:2.5000,37.5000);
	\fill [mycolor5!85!mycolor33] (axis cs:1.5000,37.5000) rectangle (axis cs:2.5000,38.5000);
	\fill [mycolor33] (axis cs:1.5000,38.5000) rectangle (axis cs:2.5000,39.5000);
	\fill [mycolor26] (axis cs:1.5000,39.5000) rectangle (axis cs:2.5000,40.5000);
	\fill [white!91!mycolor6] (axis cs:1.5000,40.5000) rectangle (axis cs:2.5000,41.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:1.5000,41.5000) rectangle (axis cs:2.5000,42.5000);
	\fill [white!63!mycolor16] (axis cs:1.5000,42.5000) rectangle (axis cs:2.5000,43.5000);
	\fill [mycolor28] (axis cs:1.5000,43.5000) rectangle (axis cs:2.5000,44.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:1.5000,44.5000) rectangle (axis cs:2.5000,45.5000);
	\fill [mycolor26] (axis cs:1.5000,45.5000) rectangle (axis cs:2.5000,46.5000);
	\fill [white!97!mycolor6] (axis cs:1.5000,46.5000) rectangle (axis cs:2.5000,47.5000);
	\fill [mycolor33] (axis cs:1.5000,47.5000) rectangle (axis cs:2.5000,48.5000);
	\fill [mycolor28] (axis cs:1.5000,48.5000) rectangle (axis cs:2.5000,49.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:1.5000,49.5000) rectangle (axis cs:2.5000,50.5000);
	\fill [mycolor12] (axis cs:1.5000,50.5000) rectangle (axis cs:2.5000,51.5000);
	\fill [mycolor25] (axis cs:1.5000,51.5000) rectangle (axis cs:2.5000,52.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:1.5000,52.5000) rectangle (axis cs:2.5000,53.5000);
	\fill [mycolor35] (axis cs:1.5000,53.5000) rectangle (axis cs:2.5000,54.5000);
	\fill [mycolor33] (axis cs:1.5000,54.5000) rectangle (axis cs:2.5000,55.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:1.5000,55.5000) rectangle (axis cs:2.5000,56.5000);
	\fill [white!67!mycolor45] (axis cs:1.5000,56.5000) rectangle (axis cs:2.5000,57.5000);
	\fill [mycolor6!20!mycolor48] (axis cs:1.5000,57.5000) rectangle (axis cs:2.5000,58.5000);
	\fill [mycolor12!60!mycolor44] (axis cs:1.5000,58.5000) rectangle (axis cs:2.5000,59.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:1.5000,59.5000) rectangle (axis cs:2.5000,60.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:1.5000,60.5000) rectangle (axis cs:2.5000,61.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:1.5000,61.5000) rectangle (axis cs:2.5000,62.5000);
	\fill [mycolor27] (axis cs:1.5000,62.5000) rectangle (axis cs:2.5000,63.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:1.5000,63.5000) rectangle (axis cs:2.5000,64.5000);
	\fill [mycolor33] (axis cs:1.5000,64.5000) rectangle (axis cs:2.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:1.5000,65.5000) rectangle (axis cs:2.5000,66.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:1.5000,66.5000) rectangle (axis cs:2.5000,67.5000);
	\fill [white!63!mycolor5] (axis cs:1.5000,67.5000) rectangle (axis cs:2.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:1.5000,68.5000) rectangle (axis cs:2.5000,69.5000);
	\fill [mycolor11!50!mycolor44] (axis cs:1.5000,69.5000) rectangle (axis cs:2.5000,70.5000);
	\fill [mycolor2!1!mycolor14] (axis cs:1.5000,70.5000) rectangle (axis cs:2.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:1.5000,71.5000) rectangle (axis cs:2.5000,72.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:1.5000,72.5000) rectangle (axis cs:2.5000,73.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:1.5000,73.5000) rectangle (axis cs:2.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:1.5000,74.5000) rectangle (axis cs:2.5000,75.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:1.5000,75.5000) rectangle (axis cs:2.5000,76.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:1.5000,76.5000) rectangle (axis cs:2.5000,77.5000);
	\fill [white!47!mycolor46] (axis cs:1.5000,77.5000) rectangle (axis cs:2.5000,78.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:1.5000,78.5000) rectangle (axis cs:2.5000,79.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:1.5000,79.5000) rectangle (axis cs:2.5000,80.5000);
	\fill [mycolor12] (axis cs:1.5000,80.5000) rectangle (axis cs:2.5000,81.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:1.5000,81.5000) rectangle (axis cs:2.5000,82.5000);
	\fill [mycolor4!23!mycolor39] (axis cs:1.5000,82.5000) rectangle (axis cs:2.5000,83.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:1.5000,83.5000) rectangle (axis cs:2.5000,84.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:1.5000,84.5000) rectangle (axis cs:2.5000,85.5000);
	\fill [white!91!mycolor6] (axis cs:1.5000,85.5000) rectangle (axis cs:2.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:1.5000,86.5000) rectangle (axis cs:2.5000,87.5000);
	\fill [mycolor26] (axis cs:1.5000,87.5000) rectangle (axis cs:2.5000,88.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:1.5000,88.5000) rectangle (axis cs:2.5000,89.5000);
	\fill [mycolor2!20!mycolor35] (axis cs:1.5000,89.5000) rectangle (axis cs:2.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:1.5000,90.5000) rectangle (axis cs:2.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:1.5000,91.5000) rectangle (axis cs:2.5000,92.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:1.5000,92.5000) rectangle (axis cs:2.5000,93.5000);
	\fill [mycolor12] (axis cs:1.5000,93.5000) rectangle (axis cs:2.5000,94.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:1.5000,94.5000) rectangle (axis cs:2.5000,95.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:1.5000,95.5000) rectangle (axis cs:2.5000,96.5000);
	\fill [mycolor12] (axis cs:1.5000,96.5000) rectangle (axis cs:2.5000,97.5000);
	\fill [white!94!mycolor24] (axis cs:1.5000,97.5000) rectangle (axis cs:2.5000,98.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:1.5000,98.5000) rectangle (axis cs:2.5000,99.5000);
	\fill [mycolor2] (axis cs:1.5000,99.5000) rectangle (axis cs:2.5000,100.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor12] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor12] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor29] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [white!97!mycolor4] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [white!94!mycolor10] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor26] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [white!74!mycolor34] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [white!91!mycolor6] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor35] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor1!83!mycolor22] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor1!89!mycolor31] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [white!74!mycolor34] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [mycolor1!50!mycolor7] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:2.5000,20.5000) rectangle (axis cs:3.5000,21.5000);
	\fill [mycolor12] (axis cs:2.5000,21.5000) rectangle (axis cs:3.5000,22.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:2.5000,22.5000) rectangle (axis cs:3.5000,23.5000);
	\fill [white!80!mycolor1] (axis cs:2.5000,23.5000) rectangle (axis cs:3.5000,24.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:2.5000,24.5000) rectangle (axis cs:3.5000,25.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:2.5000,25.5000) rectangle (axis cs:3.5000,26.5000);
	\fill [mycolor3!40!mycolor42] (axis cs:2.5000,26.5000) rectangle (axis cs:3.5000,27.5000);
	\fill [white!94!mycolor10] (axis cs:2.5000,27.5000) rectangle (axis cs:3.5000,28.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:2.5000,28.5000) rectangle (axis cs:3.5000,29.5000);
	\fill [white!31!mycolor38] (axis cs:2.5000,29.5000) rectangle (axis cs:3.5000,30.5000);
	\fill [mycolor27] (axis cs:2.5000,30.5000) rectangle (axis cs:3.5000,31.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:2.5000,31.5000) rectangle (axis cs:3.5000,32.5000);
	\fill [mycolor2!31!mycolor26] (axis cs:2.5000,32.5000) rectangle (axis cs:3.5000,33.5000);
	\fill [mycolor4!65!mycolor13] (axis cs:2.5000,33.5000) rectangle (axis cs:3.5000,34.5000);
	\fill [white!91!mycolor6] (axis cs:2.5000,34.5000) rectangle (axis cs:3.5000,35.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:2.5000,35.5000) rectangle (axis cs:3.5000,36.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:2.5000,36.5000) rectangle (axis cs:3.5000,37.5000);
	\fill [white!69!mycolor44] (axis cs:2.5000,37.5000) rectangle (axis cs:3.5000,38.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:2.5000,38.5000) rectangle (axis cs:3.5000,39.5000);
	\fill [mycolor16] (axis cs:2.5000,39.5000) rectangle (axis cs:3.5000,40.5000);
	\fill [white!78!mycolor17] (axis cs:2.5000,40.5000) rectangle (axis cs:3.5000,41.5000);
	\fill [mycolor26] (axis cs:2.5000,41.5000) rectangle (axis cs:3.5000,42.5000);
	\fill [white!61!mycolor12] (axis cs:2.5000,42.5000) rectangle (axis cs:3.5000,43.5000);
	\fill [mycolor28] (axis cs:2.5000,43.5000) rectangle (axis cs:3.5000,44.5000);
	\fill [white!94!mycolor24] (axis cs:2.5000,44.5000) rectangle (axis cs:3.5000,45.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:2.5000,45.5000) rectangle (axis cs:3.5000,46.5000);
	\fill [white!74!mycolor34] (axis cs:2.5000,46.5000) rectangle (axis cs:3.5000,47.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:2.5000,47.5000) rectangle (axis cs:3.5000,48.5000);
	\fill [mycolor28] (axis cs:2.5000,48.5000) rectangle (axis cs:3.5000,49.5000);
	\fill [mycolor1] (axis cs:2.5000,49.5000) rectangle (axis cs:3.5000,50.5000);
	\fill [mycolor12] (axis cs:2.5000,50.5000) rectangle (axis cs:3.5000,51.5000);
	\fill [mycolor4!80!mycolor22] (axis cs:2.5000,51.5000) rectangle (axis cs:3.5000,52.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:2.5000,52.5000) rectangle (axis cs:3.5000,53.5000);
	\fill [white!97!mycolor6] (axis cs:2.5000,53.5000) rectangle (axis cs:3.5000,54.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:2.5000,54.5000) rectangle (axis cs:3.5000,55.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:2.5000,55.5000) rectangle (axis cs:3.5000,56.5000);
	\fill [mycolor6!60!mycolor24] (axis cs:2.5000,56.5000) rectangle (axis cs:3.5000,57.5000);
	\fill [mycolor24] (axis cs:2.5000,57.5000) rectangle (axis cs:3.5000,58.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:2.5000,58.5000) rectangle (axis cs:3.5000,59.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:2.5000,59.5000) rectangle (axis cs:3.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:2.5000,60.5000) rectangle (axis cs:3.5000,61.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:2.5000,61.5000) rectangle (axis cs:3.5000,62.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:2.5000,62.5000) rectangle (axis cs:3.5000,63.5000);
	\fill [mycolor24!28!mycolor25] (axis cs:2.5000,63.5000) rectangle (axis cs:3.5000,64.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:2.5000,64.5000) rectangle (axis cs:3.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:2.5000,65.5000) rectangle (axis cs:3.5000,66.5000);
	\fill [white!93!mycolor18] (axis cs:2.5000,66.5000) rectangle (axis cs:3.5000,67.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:2.5000,67.5000) rectangle (axis cs:3.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:2.5000,68.5000) rectangle (axis cs:3.5000,69.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:2.5000,69.5000) rectangle (axis cs:3.5000,70.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:2.5000,70.5000) rectangle (axis cs:3.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:2.5000,71.5000) rectangle (axis cs:3.5000,72.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:2.5000,72.5000) rectangle (axis cs:3.5000,73.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:2.5000,73.5000) rectangle (axis cs:3.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:2.5000,74.5000) rectangle (axis cs:3.5000,75.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:2.5000,75.5000) rectangle (axis cs:3.5000,76.5000);
	\fill [mycolor36] (axis cs:2.5000,76.5000) rectangle (axis cs:3.5000,77.5000);
	\fill [mycolor2] (axis cs:2.5000,77.5000) rectangle (axis cs:3.5000,78.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:2.5000,78.5000) rectangle (axis cs:3.5000,79.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:2.5000,79.5000) rectangle (axis cs:3.5000,80.5000);
	\fill [mycolor12] (axis cs:2.5000,80.5000) rectangle (axis cs:3.5000,81.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:2.5000,81.5000) rectangle (axis cs:3.5000,82.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:2.5000,82.5000) rectangle (axis cs:3.5000,83.5000);
	\fill [mycolor2!40!mycolor28] (axis cs:2.5000,83.5000) rectangle (axis cs:3.5000,84.5000);
	\fill [mycolor4!45!mycolor13] (axis cs:2.5000,84.5000) rectangle (axis cs:3.5000,85.5000);
	\fill [white!78!mycolor17] (axis cs:2.5000,85.5000) rectangle (axis cs:3.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:2.5000,86.5000) rectangle (axis cs:3.5000,87.5000);
	\fill [mycolor16] (axis cs:2.5000,87.5000) rectangle (axis cs:3.5000,88.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:2.5000,88.5000) rectangle (axis cs:3.5000,89.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:2.5000,89.5000) rectangle (axis cs:3.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:2.5000,90.5000) rectangle (axis cs:3.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:2.5000,91.5000) rectangle (axis cs:3.5000,92.5000);
	\fill [mycolor6!25!mycolor32] (axis cs:2.5000,92.5000) rectangle (axis cs:3.5000,93.5000);
	\fill [mycolor12] (axis cs:2.5000,93.5000) rectangle (axis cs:3.5000,94.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:2.5000,94.5000) rectangle (axis cs:3.5000,95.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:2.5000,95.5000) rectangle (axis cs:3.5000,96.5000);
	\fill [mycolor12] (axis cs:2.5000,96.5000) rectangle (axis cs:3.5000,97.5000);
	\fill [mycolor35] (axis cs:2.5000,97.5000) rectangle (axis cs:3.5000,98.5000);
	\fill [mycolor12] (axis cs:2.5000,98.5000) rectangle (axis cs:3.5000,99.5000);
	\fill [mycolor3] (axis cs:2.5000,99.5000) rectangle (axis cs:3.5000,100.5000);
	\fill [mycolor2!5!mycolor39] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [white!78!mycolor17] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor29] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor12] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor26] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor11!89!mycolor20] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor1!25!mycolor12] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [mycolor1!46!mycolor2] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor6!55!mycolor9] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor9!8!mycolor14] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor1!8!mycolor37] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [mycolor5!51!mycolor47] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:3.5000,20.5000) rectangle (axis cs:4.5000,21.5000);
	\fill [mycolor32] (axis cs:3.5000,21.5000) rectangle (axis cs:4.5000,22.5000);
	\fill [mycolor12] (axis cs:3.5000,22.5000) rectangle (axis cs:4.5000,23.5000);
	\fill [mycolor12!59!mycolor30] (axis cs:3.5000,23.5000) rectangle (axis cs:4.5000,24.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:3.5000,24.5000) rectangle (axis cs:4.5000,25.5000);
	\fill [mycolor3!76!mycolor23] (axis cs:3.5000,25.5000) rectangle (axis cs:4.5000,26.5000);
	\fill [white!1!mycolor3] (axis cs:3.5000,26.5000) rectangle (axis cs:4.5000,27.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:3.5000,27.5000) rectangle (axis cs:4.5000,28.5000);
	\fill [mycolor4!25!mycolor11] (axis cs:3.5000,28.5000) rectangle (axis cs:4.5000,29.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:3.5000,29.5000) rectangle (axis cs:4.5000,30.5000);
	\fill [mycolor4!5!mycolor49] (axis cs:3.5000,30.5000) rectangle (axis cs:4.5000,31.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:3.5000,31.5000) rectangle (axis cs:4.5000,32.5000);
	\fill [white!99!mycolor4] (axis cs:3.5000,32.5000) rectangle (axis cs:4.5000,33.5000);
	\fill [mycolor5!77!mycolor21] (axis cs:3.5000,33.5000) rectangle (axis cs:4.5000,34.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:3.5000,34.5000) rectangle (axis cs:4.5000,35.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:3.5000,35.5000) rectangle (axis cs:4.5000,36.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:3.5000,36.5000) rectangle (axis cs:4.5000,37.5000);
	\fill [mycolor4!50!mycolor15] (axis cs:3.5000,37.5000) rectangle (axis cs:4.5000,38.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:3.5000,38.5000) rectangle (axis cs:4.5000,39.5000);
	\fill [mycolor34] (axis cs:3.5000,39.5000) rectangle (axis cs:4.5000,40.5000);
	\fill [mycolor12] (axis cs:3.5000,40.5000) rectangle (axis cs:4.5000,41.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:3.5000,41.5000) rectangle (axis cs:4.5000,42.5000);
	\fill [mycolor1!52!mycolor2] (axis cs:3.5000,42.5000) rectangle (axis cs:4.5000,43.5000);
	\fill [mycolor31!80!mycolor45] (axis cs:3.5000,43.5000) rectangle (axis cs:4.5000,44.5000);
	\fill [mycolor1!8!mycolor37] (axis cs:3.5000,44.5000) rectangle (axis cs:4.5000,45.5000);
	\fill [mycolor34] (axis cs:3.5000,45.5000) rectangle (axis cs:4.5000,46.5000);
	\fill [mycolor11] (axis cs:3.5000,46.5000) rectangle (axis cs:4.5000,47.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:3.5000,47.5000) rectangle (axis cs:4.5000,48.5000);
	\fill [mycolor11!33!mycolor19] (axis cs:3.5000,48.5000) rectangle (axis cs:4.5000,49.5000);
	\fill [white!47!mycolor19] (axis cs:3.5000,49.5000) rectangle (axis cs:4.5000,50.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:3.5000,50.5000) rectangle (axis cs:4.5000,51.5000);
	\fill [mycolor3!75!mycolor43] (axis cs:3.5000,51.5000) rectangle (axis cs:4.5000,52.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:3.5000,52.5000) rectangle (axis cs:4.5000,53.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:3.5000,53.5000) rectangle (axis cs:4.5000,54.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:3.5000,54.5000) rectangle (axis cs:4.5000,55.5000);
	\fill [mycolor1!25!mycolor12] (axis cs:3.5000,55.5000) rectangle (axis cs:4.5000,56.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:3.5000,56.5000) rectangle (axis cs:4.5000,57.5000);
	\fill [mycolor3!16!mycolor23] (axis cs:3.5000,57.5000) rectangle (axis cs:4.5000,58.5000);
	\fill [white!93!mycolor14] (axis cs:3.5000,58.5000) rectangle (axis cs:4.5000,59.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:3.5000,59.5000) rectangle (axis cs:4.5000,60.5000);
	\fill [mycolor9!25!mycolor20] (axis cs:3.5000,60.5000) rectangle (axis cs:4.5000,61.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:3.5000,61.5000) rectangle (axis cs:4.5000,62.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:3.5000,62.5000) rectangle (axis cs:4.5000,63.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:3.5000,63.5000) rectangle (axis cs:4.5000,64.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:3.5000,64.5000) rectangle (axis cs:4.5000,65.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:3.5000,65.5000) rectangle (axis cs:4.5000,66.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:3.5000,66.5000) rectangle (axis cs:4.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:3.5000,67.5000) rectangle (axis cs:4.5000,68.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:3.5000,68.5000) rectangle (axis cs:4.5000,69.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:3.5000,69.5000) rectangle (axis cs:4.5000,70.5000);
	\fill [white!47!mycolor24] (axis cs:3.5000,70.5000) rectangle (axis cs:4.5000,71.5000);
	\fill [mycolor2!63!mycolor36] (axis cs:3.5000,71.5000) rectangle (axis cs:4.5000,72.5000);
	\fill [white!39!mycolor40] (axis cs:3.5000,72.5000) rectangle (axis cs:4.5000,73.5000);
	\fill [mycolor7!11!mycolor34] (axis cs:3.5000,73.5000) rectangle (axis cs:4.5000,74.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:3.5000,74.5000) rectangle (axis cs:4.5000,75.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:3.5000,75.5000) rectangle (axis cs:4.5000,76.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:3.5000,76.5000) rectangle (axis cs:4.5000,77.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:3.5000,77.5000) rectangle (axis cs:4.5000,78.5000);
	\fill [white!79!mycolor27] (axis cs:3.5000,78.5000) rectangle (axis cs:4.5000,79.5000);
	\fill [mycolor1!24!mycolor37] (axis cs:3.5000,79.5000) rectangle (axis cs:4.5000,80.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:3.5000,80.5000) rectangle (axis cs:4.5000,81.5000);
	\fill [mycolor34] (axis cs:3.5000,81.5000) rectangle (axis cs:4.5000,82.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:3.5000,82.5000) rectangle (axis cs:4.5000,83.5000);
	\fill [mycolor14!74!mycolor18] (axis cs:3.5000,83.5000) rectangle (axis cs:4.5000,84.5000);
	\fill [mycolor8!75!mycolor28] (axis cs:3.5000,84.5000) rectangle (axis cs:4.5000,85.5000);
	\fill [mycolor12] (axis cs:3.5000,85.5000) rectangle (axis cs:4.5000,86.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:3.5000,86.5000) rectangle (axis cs:4.5000,87.5000);
	\fill [mycolor39] (axis cs:3.5000,87.5000) rectangle (axis cs:4.5000,88.5000);
	\fill [mycolor34] (axis cs:3.5000,88.5000) rectangle (axis cs:4.5000,89.5000);
	\fill [mycolor5!10!mycolor13] (axis cs:3.5000,89.5000) rectangle (axis cs:4.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:3.5000,90.5000) rectangle (axis cs:4.5000,91.5000);
	\fill [mycolor8!25!mycolor14] (axis cs:3.5000,91.5000) rectangle (axis cs:4.5000,92.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:3.5000,92.5000) rectangle (axis cs:4.5000,93.5000);
	\fill [mycolor29] (axis cs:3.5000,93.5000) rectangle (axis cs:4.5000,94.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:3.5000,94.5000) rectangle (axis cs:4.5000,95.5000);
	\fill [white!79!mycolor27] (axis cs:3.5000,95.5000) rectangle (axis cs:4.5000,96.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:3.5000,96.5000) rectangle (axis cs:4.5000,97.5000);
	\fill [mycolor37] (axis cs:3.5000,97.5000) rectangle (axis cs:4.5000,98.5000);
	\fill [mycolor32] (axis cs:3.5000,98.5000) rectangle (axis cs:4.5000,99.5000);
	\fill [mycolor4] (axis cs:3.5000,99.5000) rectangle (axis cs:4.5000,100.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [white!77!mycolor38] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor26] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor12] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor12] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [mycolor2!52!mycolor28] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [white!93!mycolor18] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor12!36!mycolor30] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor2!16!mycolor37] (axis cs:4.5000,20.5000) rectangle (axis cs:5.5000,21.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:4.5000,21.5000) rectangle (axis cs:5.5000,22.5000);
	\fill [mycolor36] (axis cs:4.5000,22.5000) rectangle (axis cs:5.5000,23.5000);
	\fill [mycolor10!13!mycolor20] (axis cs:4.5000,23.5000) rectangle (axis cs:5.5000,24.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:4.5000,24.5000) rectangle (axis cs:5.5000,25.5000);
	\fill [mycolor1!90!mycolor35] (axis cs:4.5000,25.5000) rectangle (axis cs:5.5000,26.5000);
	\fill [mycolor2!90!mycolor35] (axis cs:4.5000,26.5000) rectangle (axis cs:5.5000,27.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:4.5000,27.5000) rectangle (axis cs:5.5000,28.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:4.5000,28.5000) rectangle (axis cs:5.5000,29.5000);
	\fill [mycolor11!75!mycolor23] (axis cs:4.5000,29.5000) rectangle (axis cs:5.5000,30.5000);
	\fill [mycolor5!19!mycolor49] (axis cs:4.5000,30.5000) rectangle (axis cs:5.5000,31.5000);
	\fill [mycolor39] (axis cs:4.5000,31.5000) rectangle (axis cs:5.5000,32.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:4.5000,32.5000) rectangle (axis cs:5.5000,33.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:4.5000,33.5000) rectangle (axis cs:5.5000,34.5000);
	\fill [mycolor12] (axis cs:4.5000,34.5000) rectangle (axis cs:5.5000,35.5000);
	\fill [mycolor28] (axis cs:4.5000,35.5000) rectangle (axis cs:5.5000,36.5000);
	\fill [white!8!mycolor39] (axis cs:4.5000,36.5000) rectangle (axis cs:5.5000,37.5000);
	\fill [mycolor5!63!mycolor13] (axis cs:4.5000,37.5000) rectangle (axis cs:5.5000,38.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:4.5000,38.5000) rectangle (axis cs:5.5000,39.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:4.5000,39.5000) rectangle (axis cs:5.5000,40.5000);
	\fill [mycolor16] (axis cs:4.5000,40.5000) rectangle (axis cs:5.5000,41.5000);
	\fill [mycolor29] (axis cs:4.5000,41.5000) rectangle (axis cs:5.5000,42.5000);
	\fill [white!19!mycolor42] (axis cs:4.5000,42.5000) rectangle (axis cs:5.5000,43.5000);
	\fill [mycolor9!36!mycolor14] (axis cs:4.5000,43.5000) rectangle (axis cs:5.5000,44.5000);
	\fill [mycolor11!80!mycolor37] (axis cs:4.5000,44.5000) rectangle (axis cs:5.5000,45.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:4.5000,45.5000) rectangle (axis cs:5.5000,46.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:4.5000,46.5000) rectangle (axis cs:5.5000,47.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:4.5000,47.5000) rectangle (axis cs:5.5000,48.5000);
	\fill [mycolor11!85!mycolor28] (axis cs:4.5000,48.5000) rectangle (axis cs:5.5000,49.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:4.5000,49.5000) rectangle (axis cs:5.5000,50.5000);
	\fill [white!40!mycolor39] (axis cs:4.5000,50.5000) rectangle (axis cs:5.5000,51.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:4.5000,51.5000) rectangle (axis cs:5.5000,52.5000);
	\fill [mycolor34] (axis cs:4.5000,52.5000) rectangle (axis cs:5.5000,53.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:4.5000,53.5000) rectangle (axis cs:5.5000,54.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:4.5000,54.5000) rectangle (axis cs:5.5000,55.5000);
	\fill [mycolor2!12!mycolor37] (axis cs:4.5000,55.5000) rectangle (axis cs:5.5000,56.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:4.5000,56.5000) rectangle (axis cs:5.5000,57.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:4.5000,57.5000) rectangle (axis cs:5.5000,58.5000);
	\fill [mycolor48] (axis cs:4.5000,58.5000) rectangle (axis cs:5.5000,59.5000);
	\fill [mycolor39] (axis cs:4.5000,59.5000) rectangle (axis cs:5.5000,60.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:4.5000,60.5000) rectangle (axis cs:5.5000,61.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:4.5000,61.5000) rectangle (axis cs:5.5000,62.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:4.5000,62.5000) rectangle (axis cs:5.5000,63.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:4.5000,63.5000) rectangle (axis cs:5.5000,64.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:4.5000,64.5000) rectangle (axis cs:5.5000,65.5000);
	\fill [mycolor3!20!mycolor36] (axis cs:4.5000,65.5000) rectangle (axis cs:5.5000,66.5000);
	\fill [mycolor16] (axis cs:4.5000,66.5000) rectangle (axis cs:5.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:4.5000,67.5000) rectangle (axis cs:5.5000,68.5000);
	\fill [white!46!mycolor44] (axis cs:4.5000,68.5000) rectangle (axis cs:5.5000,69.5000);
	\fill [white!86!mycolor41] (axis cs:4.5000,69.5000) rectangle (axis cs:5.5000,70.5000);
	\fill [white!57!mycolor21] (axis cs:4.5000,70.5000) rectangle (axis cs:5.5000,71.5000);
	\fill [mycolor46] (axis cs:4.5000,71.5000) rectangle (axis cs:5.5000,72.5000);
	\fill [mycolor5!60!mycolor43] (axis cs:4.5000,72.5000) rectangle (axis cs:5.5000,73.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:4.5000,73.5000) rectangle (axis cs:5.5000,74.5000);
	\fill [white!86!mycolor41] (axis cs:4.5000,74.5000) rectangle (axis cs:5.5000,75.5000);
	\fill [white!11!mycolor34] (axis cs:4.5000,75.5000) rectangle (axis cs:5.5000,76.5000);
	\fill [white!11!mycolor34] (axis cs:4.5000,76.5000) rectangle (axis cs:5.5000,77.5000);
	\fill [mycolor1!24!mycolor2] (axis cs:4.5000,77.5000) rectangle (axis cs:5.5000,78.5000);
	\fill [mycolor32] (axis cs:4.5000,78.5000) rectangle (axis cs:5.5000,79.5000);
	\fill [mycolor12!14!mycolor30] (axis cs:4.5000,79.5000) rectangle (axis cs:5.5000,80.5000);
	\fill [white!40!mycolor39] (axis cs:4.5000,80.5000) rectangle (axis cs:5.5000,81.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:4.5000,81.5000) rectangle (axis cs:5.5000,82.5000);
	\fill [white!19!mycolor20] (axis cs:4.5000,82.5000) rectangle (axis cs:5.5000,83.5000);
	\fill [mycolor31] (axis cs:4.5000,83.5000) rectangle (axis cs:5.5000,84.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:4.5000,84.5000) rectangle (axis cs:5.5000,85.5000);
	\fill [mycolor16] (axis cs:4.5000,85.5000) rectangle (axis cs:5.5000,86.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:4.5000,86.5000) rectangle (axis cs:5.5000,87.5000);
	\fill [white!78!mycolor17] (axis cs:4.5000,87.5000) rectangle (axis cs:5.5000,88.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:4.5000,88.5000) rectangle (axis cs:5.5000,89.5000);
	\fill [mycolor5!19!mycolor12] (axis cs:4.5000,89.5000) rectangle (axis cs:5.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:4.5000,90.5000) rectangle (axis cs:5.5000,91.5000);
	\fill [mycolor2!23!mycolor13] (axis cs:4.5000,91.5000) rectangle (axis cs:5.5000,92.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:4.5000,92.5000) rectangle (axis cs:5.5000,93.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:4.5000,93.5000) rectangle (axis cs:5.5000,94.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:4.5000,94.5000) rectangle (axis cs:5.5000,95.5000);
	\fill [mycolor32] (axis cs:4.5000,95.5000) rectangle (axis cs:5.5000,96.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:4.5000,96.5000) rectangle (axis cs:5.5000,97.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:4.5000,97.5000) rectangle (axis cs:5.5000,98.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:4.5000,98.5000) rectangle (axis cs:5.5000,99.5000);
	\fill [white!2!mycolor3] (axis cs:4.5000,99.5000) rectangle (axis cs:5.5000,100.5000);
	\fill [white!91!mycolor6] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [white!97!mycolor4] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor12] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor12] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [white!74!mycolor34] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor36] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [mycolor2!25!mycolor48] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [white!66!mycolor45] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor2!40!mycolor11] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [white!47!mycolor24] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor11!60!mycolor37] (axis cs:5.5000,20.5000) rectangle (axis cs:6.5000,21.5000);
	\fill [white!93!mycolor27] (axis cs:5.5000,21.5000) rectangle (axis cs:6.5000,22.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:5.5000,22.5000) rectangle (axis cs:6.5000,23.5000);
	\fill [mycolor8!37!mycolor12] (axis cs:5.5000,23.5000) rectangle (axis cs:6.5000,24.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:5.5000,24.5000) rectangle (axis cs:6.5000,25.5000);
	\fill [mycolor7!40!mycolor43] (axis cs:5.5000,25.5000) rectangle (axis cs:6.5000,26.5000);
	\fill [mycolor5!85!mycolor33] (axis cs:5.5000,26.5000) rectangle (axis cs:6.5000,27.5000);
	\fill [mycolor12] (axis cs:5.5000,27.5000) rectangle (axis cs:6.5000,28.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:5.5000,28.5000) rectangle (axis cs:6.5000,29.5000);
	\fill [mycolor4!25!mycolor14] (axis cs:5.5000,29.5000) rectangle (axis cs:6.5000,30.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:5.5000,30.5000) rectangle (axis cs:6.5000,31.5000);
	\fill [white!77!mycolor38] (axis cs:5.5000,31.5000) rectangle (axis cs:6.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:5.5000,32.5000) rectangle (axis cs:6.5000,33.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:5.5000,33.5000) rectangle (axis cs:6.5000,34.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:5.5000,34.5000) rectangle (axis cs:6.5000,35.5000);
	\fill [white!40!mycolor28] (axis cs:5.5000,35.5000) rectangle (axis cs:6.5000,36.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:5.5000,36.5000) rectangle (axis cs:6.5000,37.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:5.5000,37.5000) rectangle (axis cs:6.5000,38.5000);
	\fill [mycolor12] (axis cs:5.5000,38.5000) rectangle (axis cs:6.5000,39.5000);
	\fill [white!93!mycolor27] (axis cs:5.5000,39.5000) rectangle (axis cs:6.5000,40.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:5.5000,40.5000) rectangle (axis cs:6.5000,41.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:5.5000,41.5000) rectangle (axis cs:6.5000,42.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:5.5000,42.5000) rectangle (axis cs:6.5000,43.5000);
	\fill [mycolor11!95!mycolor28] (axis cs:5.5000,43.5000) rectangle (axis cs:6.5000,44.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:5.5000,44.5000) rectangle (axis cs:6.5000,45.5000);
	\fill [white!93!mycolor27] (axis cs:5.5000,45.5000) rectangle (axis cs:6.5000,46.5000);
	\fill [mycolor36] (axis cs:5.5000,46.5000) rectangle (axis cs:6.5000,47.5000);
	\fill [mycolor12] (axis cs:5.5000,47.5000) rectangle (axis cs:6.5000,48.5000);
	\fill [mycolor1!4!mycolor37] (axis cs:5.5000,48.5000) rectangle (axis cs:6.5000,49.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:5.5000,49.5000) rectangle (axis cs:6.5000,50.5000);
	\fill [white!94!mycolor10] (axis cs:5.5000,50.5000) rectangle (axis cs:6.5000,51.5000);
	\fill [mycolor3!50!mycolor38] (axis cs:5.5000,51.5000) rectangle (axis cs:6.5000,52.5000);
	\fill [white!77!mycolor38] (axis cs:5.5000,52.5000) rectangle (axis cs:6.5000,53.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:5.5000,53.5000) rectangle (axis cs:6.5000,54.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:5.5000,54.5000) rectangle (axis cs:6.5000,55.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:5.5000,55.5000) rectangle (axis cs:6.5000,56.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:5.5000,56.5000) rectangle (axis cs:6.5000,57.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:5.5000,57.5000) rectangle (axis cs:6.5000,58.5000);
	\fill [white!11!mycolor34] (axis cs:5.5000,58.5000) rectangle (axis cs:6.5000,59.5000);
	\fill [white!77!mycolor38] (axis cs:5.5000,59.5000) rectangle (axis cs:6.5000,60.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:5.5000,60.5000) rectangle (axis cs:6.5000,61.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:5.5000,61.5000) rectangle (axis cs:6.5000,62.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:5.5000,62.5000) rectangle (axis cs:6.5000,63.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:5.5000,63.5000) rectangle (axis cs:6.5000,64.5000);
	\fill [mycolor12] (axis cs:5.5000,64.5000) rectangle (axis cs:6.5000,65.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:5.5000,65.5000) rectangle (axis cs:6.5000,66.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:5.5000,66.5000) rectangle (axis cs:6.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:5.5000,67.5000) rectangle (axis cs:6.5000,68.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:5.5000,68.5000) rectangle (axis cs:6.5000,69.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:5.5000,69.5000) rectangle (axis cs:6.5000,70.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:5.5000,70.5000) rectangle (axis cs:6.5000,71.5000);
	\fill [mycolor12!27!mycolor30] (axis cs:5.5000,71.5000) rectangle (axis cs:6.5000,72.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:5.5000,72.5000) rectangle (axis cs:6.5000,73.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:5.5000,73.5000) rectangle (axis cs:6.5000,74.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:5.5000,74.5000) rectangle (axis cs:6.5000,75.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:5.5000,75.5000) rectangle (axis cs:6.5000,76.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:5.5000,76.5000) rectangle (axis cs:6.5000,77.5000);
	\fill [mycolor2!80!mycolor39] (axis cs:5.5000,77.5000) rectangle (axis cs:6.5000,78.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:5.5000,78.5000) rectangle (axis cs:6.5000,79.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:5.5000,79.5000) rectangle (axis cs:6.5000,80.5000);
	\fill [white!94!mycolor10] (axis cs:5.5000,80.5000) rectangle (axis cs:6.5000,81.5000);
	\fill [white!93!mycolor27] (axis cs:5.5000,81.5000) rectangle (axis cs:6.5000,82.5000);
	\fill [mycolor3!25!mycolor30] (axis cs:5.5000,82.5000) rectangle (axis cs:6.5000,83.5000);
	\fill [mycolor8!50!mycolor13] (axis cs:5.5000,83.5000) rectangle (axis cs:6.5000,84.5000);
	\fill [mycolor6!25!mycolor32] (axis cs:5.5000,84.5000) rectangle (axis cs:6.5000,85.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:5.5000,85.5000) rectangle (axis cs:6.5000,86.5000);
	\fill [mycolor34!90!mycolor41] (axis cs:5.5000,86.5000) rectangle (axis cs:6.5000,87.5000);
	\fill [white!56!mycolor39] (axis cs:5.5000,87.5000) rectangle (axis cs:6.5000,88.5000);
	\fill [white!93!mycolor27] (axis cs:5.5000,88.5000) rectangle (axis cs:6.5000,89.5000);
	\fill [mycolor1!50!mycolor12] (axis cs:5.5000,89.5000) rectangle (axis cs:6.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:5.5000,90.5000) rectangle (axis cs:6.5000,91.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:5.5000,91.5000) rectangle (axis cs:6.5000,92.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:5.5000,92.5000) rectangle (axis cs:6.5000,93.5000);
	\fill [white!97!mycolor4] (axis cs:5.5000,93.5000) rectangle (axis cs:6.5000,94.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:5.5000,94.5000) rectangle (axis cs:6.5000,95.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:5.5000,95.5000) rectangle (axis cs:6.5000,96.5000);
	\fill [white!97!mycolor4] (axis cs:5.5000,96.5000) rectangle (axis cs:6.5000,97.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:5.5000,97.5000) rectangle (axis cs:6.5000,98.5000);
	\fill [white!93!mycolor27] (axis cs:5.5000,98.5000) rectangle (axis cs:6.5000,99.5000);
	\fill [mycolor5] (axis cs:5.5000,99.5000) rectangle (axis cs:6.5000,100.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [white!94!mycolor10] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor12] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor12] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [white!74!mycolor34] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor26] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [mycolor6!15!mycolor21] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor33] (axis cs:6.5000,12.5000) rectangle (axis cs:7.5000,13.5000);
	\fill [mycolor6!96!mycolor10] (axis cs:6.5000,13.5000) rectangle (axis cs:7.5000,14.5000);
	\fill [white!67!mycolor45] (axis cs:6.5000,14.5000) rectangle (axis cs:7.5000,15.5000);
	\fill [white!80!mycolor37] (axis cs:6.5000,15.5000) rectangle (axis cs:7.5000,16.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:6.5000,16.5000) rectangle (axis cs:7.5000,17.5000);
	\fill [white!31!mycolor26] (axis cs:6.5000,17.5000) rectangle (axis cs:7.5000,18.5000);
	\fill [mycolor1!47!mycolor33] (axis cs:6.5000,18.5000) rectangle (axis cs:7.5000,19.5000);
	\fill [mycolor2!5!mycolor39] (axis cs:6.5000,19.5000) rectangle (axis cs:7.5000,20.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:6.5000,20.5000) rectangle (axis cs:7.5000,21.5000);
	\fill [white!86!mycolor21] (axis cs:6.5000,21.5000) rectangle (axis cs:7.5000,22.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:6.5000,22.5000) rectangle (axis cs:7.5000,23.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:6.5000,23.5000) rectangle (axis cs:7.5000,24.5000);
	\fill [white!11!mycolor34] (axis cs:6.5000,24.5000) rectangle (axis cs:7.5000,25.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:6.5000,25.5000) rectangle (axis cs:7.5000,26.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:6.5000,26.5000) rectangle (axis cs:7.5000,27.5000);
	\fill [mycolor12] (axis cs:6.5000,27.5000) rectangle (axis cs:7.5000,28.5000);
	\fill [mycolor4!50!mycolor15] (axis cs:6.5000,28.5000) rectangle (axis cs:7.5000,29.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:6.5000,29.5000) rectangle (axis cs:7.5000,30.5000);
	\fill [mycolor1!70!mycolor2] (axis cs:6.5000,30.5000) rectangle (axis cs:7.5000,31.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:6.5000,31.5000) rectangle (axis cs:7.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:6.5000,32.5000) rectangle (axis cs:7.5000,33.5000);
	\fill [white!78!mycolor40] (axis cs:6.5000,33.5000) rectangle (axis cs:7.5000,34.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:6.5000,34.5000) rectangle (axis cs:7.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:6.5000,35.5000) rectangle (axis cs:7.5000,36.5000);
	\fill [white!93!mycolor18] (axis cs:6.5000,36.5000) rectangle (axis cs:7.5000,37.5000);
	\fill [mycolor1!30!mycolor2] (axis cs:6.5000,37.5000) rectangle (axis cs:7.5000,38.5000);
	\fill [mycolor12] (axis cs:6.5000,38.5000) rectangle (axis cs:7.5000,39.5000);
	\fill [white!93!mycolor27] (axis cs:6.5000,39.5000) rectangle (axis cs:7.5000,40.5000);
	\fill [mycolor2!1!mycolor14] (axis cs:6.5000,40.5000) rectangle (axis cs:7.5000,41.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:6.5000,41.5000) rectangle (axis cs:7.5000,42.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:6.5000,42.5000) rectangle (axis cs:7.5000,43.5000);
	\fill [mycolor16!73!mycolor41] (axis cs:6.5000,43.5000) rectangle (axis cs:7.5000,44.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:6.5000,44.5000) rectangle (axis cs:7.5000,45.5000);
	\fill [white!93!mycolor27] (axis cs:6.5000,45.5000) rectangle (axis cs:7.5000,46.5000);
	\fill [mycolor26] (axis cs:6.5000,46.5000) rectangle (axis cs:7.5000,47.5000);
	\fill [mycolor12] (axis cs:6.5000,47.5000) rectangle (axis cs:7.5000,48.5000);
	\fill [mycolor12!61!mycolor30] (axis cs:6.5000,48.5000) rectangle (axis cs:7.5000,49.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:6.5000,49.5000) rectangle (axis cs:7.5000,50.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:6.5000,50.5000) rectangle (axis cs:7.5000,51.5000);
	\fill [white!14!mycolor18] (axis cs:6.5000,51.5000) rectangle (axis cs:7.5000,52.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:6.5000,52.5000) rectangle (axis cs:7.5000,53.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:6.5000,53.5000) rectangle (axis cs:7.5000,54.5000);
	\fill [mycolor12] (axis cs:6.5000,54.5000) rectangle (axis cs:7.5000,55.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:6.5000,55.5000) rectangle (axis cs:7.5000,56.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:6.5000,56.5000) rectangle (axis cs:7.5000,57.5000);
	\fill [mycolor1!52!mycolor37] (axis cs:6.5000,57.5000) rectangle (axis cs:7.5000,58.5000);
	\fill [white!43!mycolor48] (axis cs:6.5000,58.5000) rectangle (axis cs:7.5000,59.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:6.5000,59.5000) rectangle (axis cs:7.5000,60.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:6.5000,60.5000) rectangle (axis cs:7.5000,61.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:6.5000,61.5000) rectangle (axis cs:7.5000,62.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:6.5000,62.5000) rectangle (axis cs:7.5000,63.5000);
	\fill [white!38!mycolor47] (axis cs:6.5000,63.5000) rectangle (axis cs:7.5000,64.5000);
	\fill [mycolor12] (axis cs:6.5000,64.5000) rectangle (axis cs:7.5000,65.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:6.5000,65.5000) rectangle (axis cs:7.5000,66.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:6.5000,66.5000) rectangle (axis cs:7.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:6.5000,67.5000) rectangle (axis cs:7.5000,68.5000);
	\fill [mycolor15!20!mycolor41] (axis cs:6.5000,68.5000) rectangle (axis cs:7.5000,69.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:6.5000,69.5000) rectangle (axis cs:7.5000,70.5000);
	\fill [white!91!mycolor6] (axis cs:6.5000,70.5000) rectangle (axis cs:7.5000,71.5000);
	\fill [mycolor4!35!mycolor13] (axis cs:6.5000,71.5000) rectangle (axis cs:7.5000,72.5000);
	\fill [mycolor11!1!mycolor27] (axis cs:6.5000,72.5000) rectangle (axis cs:7.5000,73.5000);
	\fill [mycolor29] (axis cs:6.5000,73.5000) rectangle (axis cs:7.5000,74.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:6.5000,74.5000) rectangle (axis cs:7.5000,75.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:6.5000,75.5000) rectangle (axis cs:7.5000,76.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:6.5000,76.5000) rectangle (axis cs:7.5000,77.5000);
	\fill [mycolor3!19!mycolor18] (axis cs:6.5000,77.5000) rectangle (axis cs:7.5000,78.5000);
	\fill [white!93!mycolor18] (axis cs:6.5000,78.5000) rectangle (axis cs:7.5000,79.5000);
	\fill [mycolor8!50!mycolor26] (axis cs:6.5000,79.5000) rectangle (axis cs:7.5000,80.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:6.5000,80.5000) rectangle (axis cs:7.5000,81.5000);
	\fill [white!86!mycolor21] (axis cs:6.5000,81.5000) rectangle (axis cs:7.5000,82.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:6.5000,82.5000) rectangle (axis cs:7.5000,83.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:6.5000,83.5000) rectangle (axis cs:7.5000,84.5000);
	\fill [mycolor38] (axis cs:6.5000,84.5000) rectangle (axis cs:7.5000,85.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:6.5000,85.5000) rectangle (axis cs:7.5000,86.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:6.5000,86.5000) rectangle (axis cs:7.5000,87.5000);
	\fill [white!93!mycolor27] (axis cs:6.5000,87.5000) rectangle (axis cs:7.5000,88.5000);
	\fill [white!86!mycolor21] (axis cs:6.5000,88.5000) rectangle (axis cs:7.5000,89.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:6.5000,89.5000) rectangle (axis cs:7.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:6.5000,90.5000) rectangle (axis cs:7.5000,91.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:6.5000,91.5000) rectangle (axis cs:7.5000,92.5000);
	\fill [mycolor31] (axis cs:6.5000,92.5000) rectangle (axis cs:7.5000,93.5000);
	\fill [white!94!mycolor10] (axis cs:6.5000,93.5000) rectangle (axis cs:7.5000,94.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:6.5000,94.5000) rectangle (axis cs:7.5000,95.5000);
	\fill [white!93!mycolor18] (axis cs:6.5000,95.5000) rectangle (axis cs:7.5000,96.5000);
	\fill [white!94!mycolor10] (axis cs:6.5000,96.5000) rectangle (axis cs:7.5000,97.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:6.5000,97.5000) rectangle (axis cs:7.5000,98.5000);
	\fill [white!86!mycolor21] (axis cs:6.5000,98.5000) rectangle (axis cs:7.5000,99.5000);
	\fill [mycolor6] (axis cs:6.5000,99.5000) rectangle (axis cs:7.5000,100.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor26] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [white!74!mycolor34] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [white!74!mycolor34] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor12] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [white!94!mycolor24] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor15!20!mycolor41] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [mycolor12] (axis cs:7.5000,12.5000) rectangle (axis cs:8.5000,13.5000);
	\fill [mycolor6!45!mycolor9] (axis cs:7.5000,13.5000) rectangle (axis cs:8.5000,14.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:7.5000,14.5000) rectangle (axis cs:8.5000,15.5000);
	\fill [mycolor42] (axis cs:7.5000,15.5000) rectangle (axis cs:8.5000,16.5000);
	\fill [mycolor35] (axis cs:7.5000,16.5000) rectangle (axis cs:8.5000,17.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:7.5000,17.5000) rectangle (axis cs:8.5000,18.5000);
	\fill [white!51!mycolor15] (axis cs:7.5000,18.5000) rectangle (axis cs:8.5000,19.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:7.5000,19.5000) rectangle (axis cs:8.5000,20.5000);
	\fill [mycolor28] (axis cs:7.5000,20.5000) rectangle (axis cs:8.5000,21.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:7.5000,21.5000) rectangle (axis cs:8.5000,22.5000);
	\fill [white!91!mycolor6] (axis cs:7.5000,22.5000) rectangle (axis cs:8.5000,23.5000);
	\fill [mycolor10!20!mycolor48] (axis cs:7.5000,23.5000) rectangle (axis cs:8.5000,24.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:7.5000,24.5000) rectangle (axis cs:8.5000,25.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:7.5000,25.5000) rectangle (axis cs:8.5000,26.5000);
	\fill [white!19!mycolor42] (axis cs:7.5000,26.5000) rectangle (axis cs:8.5000,27.5000);
	\fill [white!74!mycolor34] (axis cs:7.5000,27.5000) rectangle (axis cs:8.5000,28.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:7.5000,28.5000) rectangle (axis cs:8.5000,29.5000);
	\fill [white!61!mycolor17] (axis cs:7.5000,29.5000) rectangle (axis cs:8.5000,30.5000);
	\fill [white!80!mycolor11] (axis cs:7.5000,30.5000) rectangle (axis cs:8.5000,31.5000);
	\fill [mycolor23] (axis cs:7.5000,31.5000) rectangle (axis cs:8.5000,32.5000);
	\fill [mycolor7!7!mycolor37] (axis cs:7.5000,32.5000) rectangle (axis cs:8.5000,33.5000);
	\fill [mycolor5!59!mycolor13] (axis cs:7.5000,33.5000) rectangle (axis cs:8.5000,34.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:7.5000,34.5000) rectangle (axis cs:8.5000,35.5000);
	\fill [mycolor23!45!mycolor46] (axis cs:7.5000,35.5000) rectangle (axis cs:8.5000,36.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:7.5000,36.5000) rectangle (axis cs:8.5000,37.5000);
	\fill [mycolor6!20!mycolor10] (axis cs:7.5000,37.5000) rectangle (axis cs:8.5000,38.5000);
	\fill [white!97!mycolor6] (axis cs:7.5000,38.5000) rectangle (axis cs:8.5000,39.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:7.5000,39.5000) rectangle (axis cs:8.5000,40.5000);
	\fill [white!77!mycolor38] (axis cs:7.5000,40.5000) rectangle (axis cs:8.5000,41.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:7.5000,41.5000) rectangle (axis cs:8.5000,42.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:7.5000,42.5000) rectangle (axis cs:8.5000,43.5000);
	\fill [white!40!mycolor28] (axis cs:7.5000,43.5000) rectangle (axis cs:8.5000,44.5000);
	\fill [white!99!mycolor4] (axis cs:7.5000,44.5000) rectangle (axis cs:8.5000,45.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:7.5000,45.5000) rectangle (axis cs:8.5000,46.5000);
	\fill [white!94!mycolor24] (axis cs:7.5000,46.5000) rectangle (axis cs:8.5000,47.5000);
	\fill [white!97!mycolor6] (axis cs:7.5000,47.5000) rectangle (axis cs:8.5000,48.5000);
	\fill [white!40!mycolor28] (axis cs:7.5000,48.5000) rectangle (axis cs:8.5000,49.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:7.5000,49.5000) rectangle (axis cs:8.5000,50.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:7.5000,50.5000) rectangle (axis cs:8.5000,51.5000);
	\fill [mycolor3] (axis cs:7.5000,51.5000) rectangle (axis cs:8.5000,52.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:7.5000,52.5000) rectangle (axis cs:8.5000,53.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:7.5000,53.5000) rectangle (axis cs:8.5000,54.5000);
	\fill [white!97!mycolor6] (axis cs:7.5000,54.5000) rectangle (axis cs:8.5000,55.5000);
	\fill [mycolor17!50!mycolor39] (axis cs:7.5000,55.5000) rectangle (axis cs:8.5000,56.5000);
	\fill [mycolor3!25!mycolor21] (axis cs:7.5000,56.5000) rectangle (axis cs:8.5000,57.5000);
	\fill [mycolor21!68!mycolor48] (axis cs:7.5000,57.5000) rectangle (axis cs:8.5000,58.5000);
	\fill [mycolor5!9!mycolor13] (axis cs:7.5000,58.5000) rectangle (axis cs:8.5000,59.5000);
	\fill [mycolor23] (axis cs:7.5000,59.5000) rectangle (axis cs:8.5000,60.5000);
	\fill [mycolor28] (axis cs:7.5000,60.5000) rectangle (axis cs:8.5000,61.5000);
	\fill [white!93!mycolor27] (axis cs:7.5000,61.5000) rectangle (axis cs:8.5000,62.5000);
	\fill [white!67!mycolor45] (axis cs:7.5000,62.5000) rectangle (axis cs:8.5000,63.5000);
	\fill [mycolor1!55!mycolor35] (axis cs:7.5000,63.5000) rectangle (axis cs:8.5000,64.5000);
	\fill [white!97!mycolor6] (axis cs:7.5000,64.5000) rectangle (axis cs:8.5000,65.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:7.5000,65.5000) rectangle (axis cs:8.5000,66.5000);
	\fill [white!86!mycolor21] (axis cs:7.5000,66.5000) rectangle (axis cs:8.5000,67.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:7.5000,67.5000) rectangle (axis cs:8.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:7.5000,68.5000) rectangle (axis cs:8.5000,69.5000);
	\fill [mycolor2!8!mycolor37] (axis cs:7.5000,69.5000) rectangle (axis cs:8.5000,70.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:7.5000,70.5000) rectangle (axis cs:8.5000,71.5000);
	\fill [white!80!mycolor28] (axis cs:7.5000,71.5000) rectangle (axis cs:8.5000,72.5000);
	\fill [mycolor4!52!mycolor43] (axis cs:7.5000,72.5000) rectangle (axis cs:8.5000,73.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:7.5000,73.5000) rectangle (axis cs:8.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:7.5000,74.5000) rectangle (axis cs:8.5000,75.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:7.5000,75.5000) rectangle (axis cs:8.5000,76.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:7.5000,76.5000) rectangle (axis cs:8.5000,77.5000);
	\fill [mycolor2!85!mycolor39] (axis cs:7.5000,77.5000) rectangle (axis cs:8.5000,78.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:7.5000,78.5000) rectangle (axis cs:8.5000,79.5000);
	\fill [mycolor10!9!mycolor24] (axis cs:7.5000,79.5000) rectangle (axis cs:8.5000,80.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:7.5000,80.5000) rectangle (axis cs:8.5000,81.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:7.5000,81.5000) rectangle (axis cs:8.5000,82.5000);
	\fill [mycolor10!9!mycolor24] (axis cs:7.5000,82.5000) rectangle (axis cs:8.5000,83.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:7.5000,83.5000) rectangle (axis cs:8.5000,84.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:7.5000,84.5000) rectangle (axis cs:8.5000,85.5000);
	\fill [white!77!mycolor38] (axis cs:7.5000,85.5000) rectangle (axis cs:8.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:7.5000,86.5000) rectangle (axis cs:8.5000,87.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:7.5000,87.5000) rectangle (axis cs:8.5000,88.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:7.5000,88.5000) rectangle (axis cs:8.5000,89.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:7.5000,89.5000) rectangle (axis cs:8.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:7.5000,90.5000) rectangle (axis cs:8.5000,91.5000);
	\fill [mycolor28] (axis cs:7.5000,91.5000) rectangle (axis cs:8.5000,92.5000);
	\fill [mycolor6!17!mycolor34] (axis cs:7.5000,92.5000) rectangle (axis cs:8.5000,93.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:7.5000,93.5000) rectangle (axis cs:8.5000,94.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:7.5000,94.5000) rectangle (axis cs:8.5000,95.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:7.5000,95.5000) rectangle (axis cs:8.5000,96.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:7.5000,96.5000) rectangle (axis cs:8.5000,97.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:7.5000,97.5000) rectangle (axis cs:8.5000,98.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:7.5000,98.5000) rectangle (axis cs:8.5000,99.5000);
	\fill [mycolor7] (axis cs:7.5000,99.5000) rectangle (axis cs:8.5000,100.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [white!97!mycolor6] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [white!74!mycolor34] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor11!89!mycolor20] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor36] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor26] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [white!94!mycolor24] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor12] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [mycolor35] (axis cs:8.5000,12.5000) rectangle (axis cs:9.5000,13.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:8.5000,13.5000) rectangle (axis cs:9.5000,14.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:8.5000,14.5000) rectangle (axis cs:9.5000,15.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:8.5000,15.5000) rectangle (axis cs:9.5000,16.5000);
	\fill [mycolor12] (axis cs:8.5000,16.5000) rectangle (axis cs:9.5000,17.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:8.5000,17.5000) rectangle (axis cs:9.5000,18.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:8.5000,18.5000) rectangle (axis cs:9.5000,19.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:8.5000,19.5000) rectangle (axis cs:9.5000,20.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:8.5000,20.5000) rectangle (axis cs:9.5000,21.5000);
	\fill [mycolor33] (axis cs:8.5000,21.5000) rectangle (axis cs:9.5000,22.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:8.5000,22.5000) rectangle (axis cs:9.5000,23.5000);
	\fill [mycolor1!73!mycolor13] (axis cs:8.5000,23.5000) rectangle (axis cs:9.5000,24.5000);
	\fill [white!31!mycolor32] (axis cs:8.5000,24.5000) rectangle (axis cs:9.5000,25.5000);
	\fill [white!38!mycolor42] (axis cs:8.5000,25.5000) rectangle (axis cs:9.5000,26.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:8.5000,26.5000) rectangle (axis cs:9.5000,27.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:8.5000,27.5000) rectangle (axis cs:9.5000,28.5000);
	\fill [mycolor5!63!mycolor13] (axis cs:8.5000,28.5000) rectangle (axis cs:9.5000,29.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:8.5000,29.5000) rectangle (axis cs:9.5000,30.5000);
	\fill [mycolor1!30!mycolor2] (axis cs:8.5000,30.5000) rectangle (axis cs:9.5000,31.5000);
	\fill [white!93!mycolor27] (axis cs:8.5000,31.5000) rectangle (axis cs:9.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:8.5000,32.5000) rectangle (axis cs:9.5000,33.5000);
	\fill [white!47!mycolor10] (axis cs:8.5000,33.5000) rectangle (axis cs:9.5000,34.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:8.5000,34.5000) rectangle (axis cs:9.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:8.5000,35.5000) rectangle (axis cs:9.5000,36.5000);
	\fill [white!86!mycolor21] (axis cs:8.5000,36.5000) rectangle (axis cs:9.5000,37.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:8.5000,37.5000) rectangle (axis cs:9.5000,38.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:8.5000,38.5000) rectangle (axis cs:9.5000,39.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:8.5000,39.5000) rectangle (axis cs:9.5000,40.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:8.5000,40.5000) rectangle (axis cs:9.5000,41.5000);
	\fill [white!94!mycolor10] (axis cs:8.5000,41.5000) rectangle (axis cs:9.5000,42.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:8.5000,42.5000) rectangle (axis cs:9.5000,43.5000);
	\fill [mycolor3!8!mycolor23] (axis cs:8.5000,43.5000) rectangle (axis cs:9.5000,44.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:8.5000,44.5000) rectangle (axis cs:9.5000,45.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:8.5000,45.5000) rectangle (axis cs:9.5000,46.5000);
	\fill [mycolor12] (axis cs:8.5000,46.5000) rectangle (axis cs:9.5000,47.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:8.5000,47.5000) rectangle (axis cs:9.5000,48.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:8.5000,48.5000) rectangle (axis cs:9.5000,49.5000);
	\fill [mycolor6!50!mycolor32] (axis cs:8.5000,49.5000) rectangle (axis cs:9.5000,50.5000);
	\fill [white!97!mycolor6] (axis cs:8.5000,50.5000) rectangle (axis cs:9.5000,51.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:8.5000,51.5000) rectangle (axis cs:9.5000,52.5000);
	\fill [white!93!mycolor27] (axis cs:8.5000,52.5000) rectangle (axis cs:9.5000,53.5000);
	\fill [mycolor12] (axis cs:8.5000,53.5000) rectangle (axis cs:9.5000,54.5000);
	\fill [mycolor16] (axis cs:8.5000,54.5000) rectangle (axis cs:9.5000,55.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:8.5000,55.5000) rectangle (axis cs:9.5000,56.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:8.5000,56.5000) rectangle (axis cs:9.5000,57.5000);
	\fill [white!17!mycolor15] (axis cs:8.5000,57.5000) rectangle (axis cs:9.5000,58.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:8.5000,58.5000) rectangle (axis cs:9.5000,59.5000);
	\fill [white!93!mycolor27] (axis cs:8.5000,59.5000) rectangle (axis cs:9.5000,60.5000);
	\fill [mycolor14] (axis cs:8.5000,60.5000) rectangle (axis cs:9.5000,61.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:8.5000,61.5000) rectangle (axis cs:9.5000,62.5000);
	\fill [mycolor1!49!mycolor18] (axis cs:8.5000,62.5000) rectangle (axis cs:9.5000,63.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:8.5000,63.5000) rectangle (axis cs:9.5000,64.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:8.5000,64.5000) rectangle (axis cs:9.5000,65.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:8.5000,65.5000) rectangle (axis cs:9.5000,66.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:8.5000,66.5000) rectangle (axis cs:9.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:8.5000,67.5000) rectangle (axis cs:9.5000,68.5000);
	\fill [mycolor9!56!mycolor14] (axis cs:8.5000,68.5000) rectangle (axis cs:9.5000,69.5000);
	\fill [white!8!mycolor39] (axis cs:8.5000,69.5000) rectangle (axis cs:9.5000,70.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:8.5000,70.5000) rectangle (axis cs:9.5000,71.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:8.5000,71.5000) rectangle (axis cs:9.5000,72.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:8.5000,72.5000) rectangle (axis cs:9.5000,73.5000);
	\fill [white!31!mycolor32] (axis cs:8.5000,73.5000) rectangle (axis cs:9.5000,74.5000);
	\fill [mycolor5!50!mycolor33] (axis cs:8.5000,74.5000) rectangle (axis cs:9.5000,75.5000);
	\fill [white!97!mycolor4] (axis cs:8.5000,75.5000) rectangle (axis cs:9.5000,76.5000);
	\fill [white!97!mycolor4] (axis cs:8.5000,76.5000) rectangle (axis cs:9.5000,77.5000);
	\fill [mycolor1!48!mycolor28] (axis cs:8.5000,77.5000) rectangle (axis cs:9.5000,78.5000);
	\fill [white!86!mycolor21] (axis cs:8.5000,78.5000) rectangle (axis cs:9.5000,79.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:8.5000,79.5000) rectangle (axis cs:9.5000,80.5000);
	\fill [white!97!mycolor6] (axis cs:8.5000,80.5000) rectangle (axis cs:9.5000,81.5000);
	\fill [mycolor33] (axis cs:8.5000,81.5000) rectangle (axis cs:9.5000,82.5000);
	\fill [mycolor18!13!mycolor45] (axis cs:8.5000,82.5000) rectangle (axis cs:9.5000,83.5000);
	\fill [mycolor5!61!mycolor20] (axis cs:8.5000,83.5000) rectangle (axis cs:9.5000,84.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:8.5000,84.5000) rectangle (axis cs:9.5000,85.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:8.5000,85.5000) rectangle (axis cs:9.5000,86.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:8.5000,86.5000) rectangle (axis cs:9.5000,87.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:8.5000,87.5000) rectangle (axis cs:9.5000,88.5000);
	\fill [mycolor33] (axis cs:8.5000,88.5000) rectangle (axis cs:9.5000,89.5000);
	\fill [mycolor3!48!mycolor23] (axis cs:8.5000,89.5000) rectangle (axis cs:9.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:8.5000,90.5000) rectangle (axis cs:9.5000,91.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:8.5000,91.5000) rectangle (axis cs:9.5000,92.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:8.5000,92.5000) rectangle (axis cs:9.5000,93.5000);
	\fill [white!74!mycolor34] (axis cs:8.5000,93.5000) rectangle (axis cs:9.5000,94.5000);
	\fill [mycolor7!31!mycolor23] (axis cs:8.5000,94.5000) rectangle (axis cs:9.5000,95.5000);
	\fill [white!86!mycolor21] (axis cs:8.5000,95.5000) rectangle (axis cs:9.5000,96.5000);
	\fill [white!74!mycolor34] (axis cs:8.5000,96.5000) rectangle (axis cs:9.5000,97.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:8.5000,97.5000) rectangle (axis cs:9.5000,98.5000);
	\fill [mycolor33] (axis cs:8.5000,98.5000) rectangle (axis cs:9.5000,99.5000);
	\fill [mycolor8] (axis cs:8.5000,99.5000) rectangle (axis cs:9.5000,100.5000);
	\fill [white!57!mycolor21] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [white!40!mycolor39] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [white!91!mycolor6] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor12] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor12] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [white!79!mycolor14] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [white!77!mycolor38] (axis cs:9.5000,12.5000) rectangle (axis cs:10.5000,13.5000);
	\fill [mycolor3] (axis cs:9.5000,13.5000) rectangle (axis cs:10.5000,14.5000);
	\fill [mycolor5!99!mycolor13] (axis cs:9.5000,14.5000) rectangle (axis cs:10.5000,15.5000);
	\fill [mycolor17!60!mycolor42] (axis cs:9.5000,15.5000) rectangle (axis cs:10.5000,16.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:9.5000,16.5000) rectangle (axis cs:10.5000,17.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:9.5000,17.5000) rectangle (axis cs:10.5000,18.5000);
	\fill [mycolor3!89!mycolor24] (axis cs:9.5000,18.5000) rectangle (axis cs:10.5000,19.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:9.5000,19.5000) rectangle (axis cs:10.5000,20.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:9.5000,20.5000) rectangle (axis cs:10.5000,21.5000);
	\fill [white!78!mycolor17] (axis cs:9.5000,21.5000) rectangle (axis cs:10.5000,22.5000);
	\fill [mycolor26] (axis cs:9.5000,22.5000) rectangle (axis cs:10.5000,23.5000);
	\fill [mycolor15!10!mycolor44] (axis cs:9.5000,23.5000) rectangle (axis cs:10.5000,24.5000);
	\fill [white!79!mycolor18] (axis cs:9.5000,24.5000) rectangle (axis cs:10.5000,25.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:9.5000,25.5000) rectangle (axis cs:10.5000,26.5000);
	\fill [mycolor7!80!mycolor43] (axis cs:9.5000,26.5000) rectangle (axis cs:10.5000,27.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:9.5000,27.5000) rectangle (axis cs:10.5000,28.5000);
	\fill [mycolor1!49!mycolor14] (axis cs:9.5000,28.5000) rectangle (axis cs:10.5000,29.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:9.5000,29.5000) rectangle (axis cs:10.5000,30.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:9.5000,30.5000) rectangle (axis cs:10.5000,31.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:9.5000,31.5000) rectangle (axis cs:10.5000,32.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:9.5000,32.5000) rectangle (axis cs:10.5000,33.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:9.5000,33.5000) rectangle (axis cs:10.5000,34.5000);
	\fill [mycolor12] (axis cs:9.5000,34.5000) rectangle (axis cs:10.5000,35.5000);
	\fill [mycolor28] (axis cs:9.5000,35.5000) rectangle (axis cs:10.5000,36.5000);
	\fill [mycolor34] (axis cs:9.5000,36.5000) rectangle (axis cs:10.5000,37.5000);
	\fill [mycolor4!36!mycolor19] (axis cs:9.5000,37.5000) rectangle (axis cs:10.5000,38.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:9.5000,38.5000) rectangle (axis cs:10.5000,39.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:9.5000,39.5000) rectangle (axis cs:10.5000,40.5000);
	\fill [mycolor12] (axis cs:9.5000,40.5000) rectangle (axis cs:10.5000,41.5000);
	\fill [white!11!mycolor34] (axis cs:9.5000,41.5000) rectangle (axis cs:10.5000,42.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:9.5000,42.5000) rectangle (axis cs:10.5000,43.5000);
	\fill [mycolor12!8!mycolor31] (axis cs:9.5000,43.5000) rectangle (axis cs:10.5000,44.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:9.5000,44.5000) rectangle (axis cs:10.5000,45.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:9.5000,45.5000) rectangle (axis cs:10.5000,46.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:9.5000,46.5000) rectangle (axis cs:10.5000,47.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:9.5000,47.5000) rectangle (axis cs:10.5000,48.5000);
	\fill [mycolor9!36!mycolor14] (axis cs:9.5000,48.5000) rectangle (axis cs:10.5000,49.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:9.5000,49.5000) rectangle (axis cs:10.5000,50.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:9.5000,50.5000) rectangle (axis cs:10.5000,51.5000);
	\fill [mycolor6!45!mycolor9] (axis cs:9.5000,51.5000) rectangle (axis cs:10.5000,52.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:9.5000,52.5000) rectangle (axis cs:10.5000,53.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:9.5000,53.5000) rectangle (axis cs:10.5000,54.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:9.5000,54.5000) rectangle (axis cs:10.5000,55.5000);
	\fill [mycolor5!20!mycolor13] (axis cs:9.5000,55.5000) rectangle (axis cs:10.5000,56.5000);
	\fill [mycolor5!50!mycolor13] (axis cs:9.5000,56.5000) rectangle (axis cs:10.5000,57.5000);
	\fill [mycolor1!16!mycolor37] (axis cs:9.5000,57.5000) rectangle (axis cs:10.5000,58.5000);
	\fill [white!86!mycolor9] (axis cs:9.5000,58.5000) rectangle (axis cs:10.5000,59.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:9.5000,59.5000) rectangle (axis cs:10.5000,60.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:9.5000,60.5000) rectangle (axis cs:10.5000,61.5000);
	\fill [mycolor16] (axis cs:9.5000,61.5000) rectangle (axis cs:10.5000,62.5000);
	\fill [mycolor1!83!mycolor23] (axis cs:9.5000,62.5000) rectangle (axis cs:10.5000,63.5000);
	\fill [mycolor1!58!mycolor2] (axis cs:9.5000,63.5000) rectangle (axis cs:10.5000,64.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:9.5000,64.5000) rectangle (axis cs:10.5000,65.5000);
	\fill [mycolor12!54!mycolor30] (axis cs:9.5000,65.5000) rectangle (axis cs:10.5000,66.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:9.5000,66.5000) rectangle (axis cs:10.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:9.5000,67.5000) rectangle (axis cs:10.5000,68.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:9.5000,68.5000) rectangle (axis cs:10.5000,69.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:9.5000,69.5000) rectangle (axis cs:10.5000,70.5000);
	\fill [white!79!mycolor27] (axis cs:9.5000,70.5000) rectangle (axis cs:10.5000,71.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:9.5000,71.5000) rectangle (axis cs:10.5000,72.5000);
	\fill [mycolor27!70!mycolor45] (axis cs:9.5000,72.5000) rectangle (axis cs:10.5000,73.5000);
	\fill [white!79!mycolor18] (axis cs:9.5000,73.5000) rectangle (axis cs:10.5000,74.5000);
	\fill [mycolor24!50!mycolor34] (axis cs:9.5000,74.5000) rectangle (axis cs:10.5000,75.5000);
	\fill [white!8!mycolor39] (axis cs:9.5000,75.5000) rectangle (axis cs:10.5000,76.5000);
	\fill [white!8!mycolor39] (axis cs:9.5000,76.5000) rectangle (axis cs:10.5000,77.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:9.5000,77.5000) rectangle (axis cs:10.5000,78.5000);
	\fill [mycolor39] (axis cs:9.5000,78.5000) rectangle (axis cs:10.5000,79.5000);
	\fill [mycolor5!32!mycolor13] (axis cs:9.5000,79.5000) rectangle (axis cs:10.5000,80.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:9.5000,80.5000) rectangle (axis cs:10.5000,81.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:9.5000,81.5000) rectangle (axis cs:10.5000,82.5000);
	\fill [mycolor5!32!mycolor13] (axis cs:9.5000,82.5000) rectangle (axis cs:10.5000,83.5000);
	\fill [white!26!mycolor12] (axis cs:9.5000,83.5000) rectangle (axis cs:10.5000,84.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:9.5000,84.5000) rectangle (axis cs:10.5000,85.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:9.5000,85.5000) rectangle (axis cs:10.5000,86.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:9.5000,86.5000) rectangle (axis cs:10.5000,87.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:9.5000,87.5000) rectangle (axis cs:10.5000,88.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:9.5000,88.5000) rectangle (axis cs:10.5000,89.5000);
	\fill [mycolor5!15!mycolor13] (axis cs:9.5000,89.5000) rectangle (axis cs:10.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:9.5000,90.5000) rectangle (axis cs:10.5000,91.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:9.5000,91.5000) rectangle (axis cs:10.5000,92.5000);
	\fill [mycolor1!27!mycolor13] (axis cs:9.5000,92.5000) rectangle (axis cs:10.5000,93.5000);
	\fill [white!31!mycolor32] (axis cs:9.5000,93.5000) rectangle (axis cs:10.5000,94.5000);
	\fill [mycolor1!13!mycolor36] (axis cs:9.5000,94.5000) rectangle (axis cs:10.5000,95.5000);
	\fill [mycolor39] (axis cs:9.5000,95.5000) rectangle (axis cs:10.5000,96.5000);
	\fill [white!31!mycolor32] (axis cs:9.5000,96.5000) rectangle (axis cs:10.5000,97.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:9.5000,97.5000) rectangle (axis cs:10.5000,98.5000);
	\fill [white!78!mycolor17] (axis cs:9.5000,98.5000) rectangle (axis cs:10.5000,99.5000);
	\fill [mycolor9] (axis cs:9.5000,99.5000) rectangle (axis cs:10.5000,100.5000);
	\fill [white!86!mycolor21] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [white!94!mycolor24] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor35] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor1!25!mycolor12] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor12] (axis cs:10.5000,10.5000) rectangle (axis cs:11.5000,11.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:10.5000,11.5000) rectangle (axis cs:11.5000,12.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:10.5000,12.5000) rectangle (axis cs:11.5000,13.5000);
	\fill [white!79!mycolor14] (axis cs:10.5000,13.5000) rectangle (axis cs:11.5000,14.5000);
	\fill [mycolor3!11!mycolor24] (axis cs:10.5000,14.5000) rectangle (axis cs:11.5000,15.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:10.5000,15.5000) rectangle (axis cs:11.5000,16.5000);
	\fill [mycolor26] (axis cs:10.5000,16.5000) rectangle (axis cs:11.5000,17.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:10.5000,17.5000) rectangle (axis cs:11.5000,18.5000);
	\fill [white!80!mycolor11] (axis cs:10.5000,18.5000) rectangle (axis cs:11.5000,19.5000);
	\fill [white!8!mycolor39] (axis cs:10.5000,19.5000) rectangle (axis cs:11.5000,20.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:10.5000,20.5000) rectangle (axis cs:11.5000,21.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,21.5000) rectangle (axis cs:11.5000,22.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:10.5000,22.5000) rectangle (axis cs:11.5000,23.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:10.5000,23.5000) rectangle (axis cs:11.5000,24.5000);
	\fill [white!93!mycolor18] (axis cs:10.5000,24.5000) rectangle (axis cs:11.5000,25.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:10.5000,25.5000) rectangle (axis cs:11.5000,26.5000);
	\fill [mycolor10!66!mycolor24] (axis cs:10.5000,26.5000) rectangle (axis cs:11.5000,27.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:10.5000,27.5000) rectangle (axis cs:11.5000,28.5000);
	\fill [mycolor5!47!mycolor49] (axis cs:10.5000,28.5000) rectangle (axis cs:11.5000,29.5000);
	\fill [mycolor31] (axis cs:10.5000,29.5000) rectangle (axis cs:11.5000,30.5000);
	\fill [white!51!mycolor15] (axis cs:10.5000,30.5000) rectangle (axis cs:11.5000,31.5000);
	\fill [white!94!mycolor10] (axis cs:10.5000,31.5000) rectangle (axis cs:11.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:10.5000,32.5000) rectangle (axis cs:11.5000,33.5000);
	\fill [mycolor38] (axis cs:10.5000,33.5000) rectangle (axis cs:11.5000,34.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:10.5000,34.5000) rectangle (axis cs:11.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:10.5000,35.5000) rectangle (axis cs:11.5000,36.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:10.5000,36.5000) rectangle (axis cs:11.5000,37.5000);
	\fill [mycolor3!75!mycolor21] (axis cs:10.5000,37.5000) rectangle (axis cs:11.5000,38.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:10.5000,38.5000) rectangle (axis cs:11.5000,39.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,39.5000) rectangle (axis cs:11.5000,40.5000);
	\fill [mycolor11!30!mycolor37] (axis cs:10.5000,40.5000) rectangle (axis cs:11.5000,41.5000);
	\fill [white!74!mycolor34] (axis cs:10.5000,41.5000) rectangle (axis cs:11.5000,42.5000);
	\fill [mycolor6!4!mycolor10] (axis cs:10.5000,42.5000) rectangle (axis cs:11.5000,43.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:10.5000,43.5000) rectangle (axis cs:11.5000,44.5000);
	\fill [mycolor12] (axis cs:10.5000,44.5000) rectangle (axis cs:11.5000,45.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,45.5000) rectangle (axis cs:11.5000,46.5000);
	\fill [mycolor16] (axis cs:10.5000,46.5000) rectangle (axis cs:11.5000,47.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:10.5000,47.5000) rectangle (axis cs:11.5000,48.5000);
	\fill [mycolor4!5!mycolor13] (axis cs:10.5000,48.5000) rectangle (axis cs:11.5000,49.5000);
	\fill [white!78!mycolor40] (axis cs:10.5000,49.5000) rectangle (axis cs:11.5000,50.5000);
	\fill [white!94!mycolor24] (axis cs:10.5000,50.5000) rectangle (axis cs:11.5000,51.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:10.5000,51.5000) rectangle (axis cs:11.5000,52.5000);
	\fill [white!94!mycolor10] (axis cs:10.5000,52.5000) rectangle (axis cs:11.5000,53.5000);
	\fill [mycolor12] (axis cs:10.5000,53.5000) rectangle (axis cs:11.5000,54.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:10.5000,54.5000) rectangle (axis cs:11.5000,55.5000);
	\fill [mycolor1!80!mycolor11] (axis cs:10.5000,55.5000) rectangle (axis cs:11.5000,56.5000);
	\fill [white!2!mycolor3] (axis cs:10.5000,56.5000) rectangle (axis cs:11.5000,57.5000);
	\fill [mycolor2!39!mycolor31] (axis cs:10.5000,57.5000) rectangle (axis cs:11.5000,58.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:10.5000,58.5000) rectangle (axis cs:11.5000,59.5000);
	\fill [white!94!mycolor10] (axis cs:10.5000,59.5000) rectangle (axis cs:11.5000,60.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:10.5000,60.5000) rectangle (axis cs:11.5000,61.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:10.5000,61.5000) rectangle (axis cs:11.5000,62.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:10.5000,62.5000) rectangle (axis cs:11.5000,63.5000);
	\fill [mycolor6!56!mycolor10] (axis cs:10.5000,63.5000) rectangle (axis cs:11.5000,64.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:10.5000,64.5000) rectangle (axis cs:11.5000,65.5000);
	\fill [mycolor36] (axis cs:10.5000,65.5000) rectangle (axis cs:11.5000,66.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:10.5000,66.5000) rectangle (axis cs:11.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:10.5000,67.5000) rectangle (axis cs:11.5000,68.5000);
	\fill [mycolor5!41!mycolor13] (axis cs:10.5000,68.5000) rectangle (axis cs:11.5000,69.5000);
	\fill [white!78!mycolor17] (axis cs:10.5000,69.5000) rectangle (axis cs:11.5000,70.5000);
	\fill [white!93!mycolor27] (axis cs:10.5000,70.5000) rectangle (axis cs:11.5000,71.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:10.5000,71.5000) rectangle (axis cs:11.5000,72.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:10.5000,72.5000) rectangle (axis cs:11.5000,73.5000);
	\fill [white!93!mycolor18] (axis cs:10.5000,73.5000) rectangle (axis cs:11.5000,74.5000);
	\fill [mycolor10!66!mycolor24] (axis cs:10.5000,74.5000) rectangle (axis cs:11.5000,75.5000);
	\fill [mycolor33] (axis cs:10.5000,75.5000) rectangle (axis cs:11.5000,76.5000);
	\fill [mycolor33] (axis cs:10.5000,76.5000) rectangle (axis cs:11.5000,77.5000);
	\fill [mycolor6!20!mycolor10] (axis cs:10.5000,77.5000) rectangle (axis cs:11.5000,78.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:10.5000,78.5000) rectangle (axis cs:11.5000,79.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:10.5000,79.5000) rectangle (axis cs:11.5000,80.5000);
	\fill [white!94!mycolor24] (axis cs:10.5000,80.5000) rectangle (axis cs:11.5000,81.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,81.5000) rectangle (axis cs:11.5000,82.5000);
	\fill [white!34!mycolor15] (axis cs:10.5000,82.5000) rectangle (axis cs:11.5000,83.5000);
	\fill [mycolor5!71!mycolor13] (axis cs:10.5000,83.5000) rectangle (axis cs:11.5000,84.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:10.5000,84.5000) rectangle (axis cs:11.5000,85.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:10.5000,85.5000) rectangle (axis cs:11.5000,86.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:10.5000,86.5000) rectangle (axis cs:11.5000,87.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,87.5000) rectangle (axis cs:11.5000,88.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,88.5000) rectangle (axis cs:11.5000,89.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:10.5000,89.5000) rectangle (axis cs:11.5000,90.5000);
	\fill [white!40!mycolor28] (axis cs:10.5000,90.5000) rectangle (axis cs:11.5000,91.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:10.5000,91.5000) rectangle (axis cs:11.5000,92.5000);
	\fill [mycolor19] (axis cs:10.5000,92.5000) rectangle (axis cs:11.5000,93.5000);
	\fill [mycolor35] (axis cs:10.5000,93.5000) rectangle (axis cs:11.5000,94.5000);
	\fill [mycolor2!32!mycolor37] (axis cs:10.5000,94.5000) rectangle (axis cs:11.5000,95.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:10.5000,95.5000) rectangle (axis cs:11.5000,96.5000);
	\fill [mycolor35] (axis cs:10.5000,96.5000) rectangle (axis cs:11.5000,97.5000);
	\fill [mycolor12] (axis cs:10.5000,97.5000) rectangle (axis cs:11.5000,98.5000);
	\fill [white!97!mycolor6] (axis cs:10.5000,98.5000) rectangle (axis cs:11.5000,99.5000);
	\fill [mycolor10] (axis cs:10.5000,99.5000) rectangle (axis cs:11.5000,100.5000);
	\fill [mycolor12!25!mycolor30] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor2!52!mycolor28] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor2!25!mycolor48] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor6!15!mycolor21] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor15!20!mycolor41] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [white!79!mycolor14] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:11.5000,10.5000) rectangle (axis cs:12.5000,11.5000);
	\fill [mycolor12] (axis cs:11.5000,11.5000) rectangle (axis cs:12.5000,12.5000);
	\fill [mycolor7!59!mycolor26] (axis cs:11.5000,12.5000) rectangle (axis cs:12.5000,13.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:11.5000,13.5000) rectangle (axis cs:12.5000,14.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:11.5000,14.5000) rectangle (axis cs:12.5000,15.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:11.5000,15.5000) rectangle (axis cs:12.5000,16.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:11.5000,16.5000) rectangle (axis cs:12.5000,17.5000);
	\fill [mycolor1!87!mycolor4] (axis cs:11.5000,17.5000) rectangle (axis cs:12.5000,18.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:11.5000,18.5000) rectangle (axis cs:12.5000,19.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:11.5000,19.5000) rectangle (axis cs:12.5000,20.5000);
	\fill [mycolor17!37!mycolor28] (axis cs:11.5000,20.5000) rectangle (axis cs:12.5000,21.5000);
	\fill [mycolor4!59!mycolor12] (axis cs:11.5000,21.5000) rectangle (axis cs:12.5000,22.5000);
	\fill [mycolor6!80!mycolor38] (axis cs:11.5000,22.5000) rectangle (axis cs:12.5000,23.5000);
	\fill [mycolor1!75!mycolor9] (axis cs:11.5000,23.5000) rectangle (axis cs:12.5000,24.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:11.5000,24.5000) rectangle (axis cs:12.5000,25.5000);
	\fill [mycolor44] (axis cs:11.5000,25.5000) rectangle (axis cs:12.5000,26.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:11.5000,26.5000) rectangle (axis cs:12.5000,27.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:11.5000,27.5000) rectangle (axis cs:12.5000,28.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:11.5000,28.5000) rectangle (axis cs:12.5000,29.5000);
	\fill [white!63!mycolor16] (axis cs:11.5000,29.5000) rectangle (axis cs:12.5000,30.5000);
	\fill [mycolor1!50!mycolor20] (axis cs:11.5000,30.5000) rectangle (axis cs:12.5000,31.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:11.5000,31.5000) rectangle (axis cs:12.5000,32.5000);
	\fill [mycolor1!50!mycolor39] (axis cs:11.5000,32.5000) rectangle (axis cs:12.5000,33.5000);
	\fill [mycolor12] (axis cs:11.5000,33.5000) rectangle (axis cs:12.5000,34.5000);
	\fill [white!79!mycolor14] (axis cs:11.5000,34.5000) rectangle (axis cs:12.5000,35.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:11.5000,35.5000) rectangle (axis cs:12.5000,36.5000);
	\fill [mycolor14!66!mycolor18] (axis cs:11.5000,36.5000) rectangle (axis cs:12.5000,37.5000);
	\fill [mycolor3!32!mycolor23] (axis cs:11.5000,37.5000) rectangle (axis cs:12.5000,38.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:11.5000,38.5000) rectangle (axis cs:12.5000,39.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:11.5000,39.5000) rectangle (axis cs:12.5000,40.5000);
	\fill [mycolor27] (axis cs:11.5000,40.5000) rectangle (axis cs:12.5000,41.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:11.5000,41.5000) rectangle (axis cs:12.5000,42.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:11.5000,42.5000) rectangle (axis cs:12.5000,43.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:11.5000,43.5000) rectangle (axis cs:12.5000,44.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:11.5000,44.5000) rectangle (axis cs:12.5000,45.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:11.5000,45.5000) rectangle (axis cs:12.5000,46.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:11.5000,46.5000) rectangle (axis cs:12.5000,47.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:11.5000,47.5000) rectangle (axis cs:12.5000,48.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:11.5000,48.5000) rectangle (axis cs:12.5000,49.5000);
	\fill [mycolor13] (axis cs:11.5000,49.5000) rectangle (axis cs:12.5000,50.5000);
	\fill [mycolor3!60!mycolor36] (axis cs:11.5000,50.5000) rectangle (axis cs:12.5000,51.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:11.5000,51.5000) rectangle (axis cs:12.5000,52.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:11.5000,52.5000) rectangle (axis cs:12.5000,53.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:11.5000,53.5000) rectangle (axis cs:12.5000,54.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:11.5000,54.5000) rectangle (axis cs:12.5000,55.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:11.5000,55.5000) rectangle (axis cs:12.5000,56.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:11.5000,56.5000) rectangle (axis cs:12.5000,57.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:11.5000,57.5000) rectangle (axis cs:12.5000,58.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:11.5000,58.5000) rectangle (axis cs:12.5000,59.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:11.5000,59.5000) rectangle (axis cs:12.5000,60.5000);
	\fill [white!79!mycolor18] (axis cs:11.5000,60.5000) rectangle (axis cs:12.5000,61.5000);
	\fill [mycolor5!60!mycolor33] (axis cs:11.5000,61.5000) rectangle (axis cs:12.5000,62.5000);
	\fill [mycolor12!14!mycolor30] (axis cs:11.5000,62.5000) rectangle (axis cs:12.5000,63.5000);
	\fill [mycolor15!50!mycolor23] (axis cs:11.5000,63.5000) rectangle (axis cs:12.5000,64.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:11.5000,64.5000) rectangle (axis cs:12.5000,65.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:11.5000,65.5000) rectangle (axis cs:12.5000,66.5000);
	\fill [white!57!mycolor9] (axis cs:11.5000,66.5000) rectangle (axis cs:12.5000,67.5000);
	\fill [white!97!mycolor6] (axis cs:11.5000,67.5000) rectangle (axis cs:12.5000,68.5000);
	\fill [white!74!mycolor34] (axis cs:11.5000,68.5000) rectangle (axis cs:12.5000,69.5000);
	\fill [mycolor11!30!mycolor37] (axis cs:11.5000,69.5000) rectangle (axis cs:12.5000,70.5000);
	\fill [mycolor14!74!mycolor18] (axis cs:11.5000,70.5000) rectangle (axis cs:12.5000,71.5000);
	\fill [white!91!mycolor6] (axis cs:11.5000,71.5000) rectangle (axis cs:12.5000,72.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:11.5000,72.5000) rectangle (axis cs:12.5000,73.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:11.5000,73.5000) rectangle (axis cs:12.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:11.5000,74.5000) rectangle (axis cs:12.5000,75.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:11.5000,75.5000) rectangle (axis cs:12.5000,76.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:11.5000,76.5000) rectangle (axis cs:12.5000,77.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:11.5000,77.5000) rectangle (axis cs:12.5000,78.5000);
	\fill [mycolor10!33!mycolor12] (axis cs:11.5000,78.5000) rectangle (axis cs:12.5000,79.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:11.5000,79.5000) rectangle (axis cs:12.5000,80.5000);
	\fill [mycolor5!50!mycolor13] (axis cs:11.5000,80.5000) rectangle (axis cs:12.5000,81.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:11.5000,81.5000) rectangle (axis cs:12.5000,82.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:11.5000,82.5000) rectangle (axis cs:12.5000,83.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:11.5000,83.5000) rectangle (axis cs:12.5000,84.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:11.5000,84.5000) rectangle (axis cs:12.5000,85.5000);
	\fill [mycolor10!80!mycolor18] (axis cs:11.5000,85.5000) rectangle (axis cs:12.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:11.5000,86.5000) rectangle (axis cs:12.5000,87.5000);
	\fill [mycolor2!50!mycolor16] (axis cs:11.5000,87.5000) rectangle (axis cs:12.5000,88.5000);
	\fill [mycolor20!73!mycolor29] (axis cs:11.5000,88.5000) rectangle (axis cs:12.5000,89.5000);
	\fill [mycolor1!50!mycolor2] (axis cs:11.5000,89.5000) rectangle (axis cs:12.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:11.5000,90.5000) rectangle (axis cs:12.5000,91.5000);
	\fill [white!86!mycolor9] (axis cs:11.5000,91.5000) rectangle (axis cs:12.5000,92.5000);
	\fill [mycolor1!66!mycolor2] (axis cs:11.5000,92.5000) rectangle (axis cs:12.5000,93.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:11.5000,93.5000) rectangle (axis cs:12.5000,94.5000);
	\fill [mycolor43] (axis cs:11.5000,94.5000) rectangle (axis cs:12.5000,95.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:11.5000,95.5000) rectangle (axis cs:12.5000,96.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:11.5000,96.5000) rectangle (axis cs:12.5000,97.5000);
	\fill [mycolor38] (axis cs:11.5000,97.5000) rectangle (axis cs:12.5000,98.5000);
	\fill [mycolor4!59!mycolor12] (axis cs:11.5000,98.5000) rectangle (axis cs:12.5000,99.5000);
	\fill [mycolor11] (axis cs:11.5000,99.5000) rectangle (axis cs:12.5000,100.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [mycolor12] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [white!93!mycolor18] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [mycolor33] (axis cs:12.5000,6.5000) rectangle (axis cs:13.5000,7.5000);
	\fill [mycolor12] (axis cs:12.5000,7.5000) rectangle (axis cs:13.5000,8.5000);
	\fill [mycolor35] (axis cs:12.5000,8.5000) rectangle (axis cs:13.5000,9.5000);
	\fill [white!77!mycolor38] (axis cs:12.5000,9.5000) rectangle (axis cs:13.5000,10.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:12.5000,10.5000) rectangle (axis cs:13.5000,11.5000);
	\fill [mycolor7!59!mycolor26] (axis cs:12.5000,11.5000) rectangle (axis cs:13.5000,12.5000);
	\fill [mycolor12] (axis cs:12.5000,12.5000) rectangle (axis cs:13.5000,13.5000);
	\fill [mycolor2!75!mycolor7] (axis cs:12.5000,13.5000) rectangle (axis cs:13.5000,14.5000);
	\fill [mycolor1!70!mycolor2] (axis cs:12.5000,14.5000) rectangle (axis cs:13.5000,15.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:12.5000,15.5000) rectangle (axis cs:13.5000,16.5000);
	\fill [white!97!mycolor6] (axis cs:12.5000,16.5000) rectangle (axis cs:13.5000,17.5000);
	\fill [mycolor6!20!mycolor48] (axis cs:12.5000,17.5000) rectangle (axis cs:13.5000,18.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:12.5000,18.5000) rectangle (axis cs:13.5000,19.5000);
	\fill [white!14!mycolor14] (axis cs:12.5000,19.5000) rectangle (axis cs:13.5000,20.5000);
	\fill [mycolor28] (axis cs:12.5000,20.5000) rectangle (axis cs:13.5000,21.5000);
	\fill [mycolor26] (axis cs:12.5000,21.5000) rectangle (axis cs:13.5000,22.5000);
	\fill [white!78!mycolor17] (axis cs:12.5000,22.5000) rectangle (axis cs:13.5000,23.5000);
	\fill [white!87!mycolor30] (axis cs:12.5000,23.5000) rectangle (axis cs:13.5000,24.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:12.5000,24.5000) rectangle (axis cs:13.5000,25.5000);
	\fill [mycolor2!75!mycolor39] (axis cs:12.5000,25.5000) rectangle (axis cs:13.5000,26.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:12.5000,26.5000) rectangle (axis cs:13.5000,27.5000);
	\fill [mycolor33] (axis cs:12.5000,27.5000) rectangle (axis cs:13.5000,28.5000);
	\fill [white!87!mycolor12] (axis cs:12.5000,28.5000) rectangle (axis cs:13.5000,29.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:12.5000,29.5000) rectangle (axis cs:13.5000,30.5000);
	\fill [white!67!mycolor45] (axis cs:12.5000,30.5000) rectangle (axis cs:13.5000,31.5000);
	\fill [mycolor12!27!mycolor23] (axis cs:12.5000,31.5000) rectangle (axis cs:13.5000,32.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:12.5000,32.5000) rectangle (axis cs:13.5000,33.5000);
	\fill [mycolor45] (axis cs:12.5000,33.5000) rectangle (axis cs:13.5000,34.5000);
	\fill [white!77!mycolor38] (axis cs:12.5000,34.5000) rectangle (axis cs:13.5000,35.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:12.5000,35.5000) rectangle (axis cs:13.5000,36.5000);
	\fill [mycolor13] (axis cs:12.5000,36.5000) rectangle (axis cs:13.5000,37.5000);
	\fill [mycolor8] (axis cs:12.5000,37.5000) rectangle (axis cs:13.5000,38.5000);
	\fill [white!74!mycolor34] (axis cs:12.5000,38.5000) rectangle (axis cs:13.5000,39.5000);
	\fill [mycolor36] (axis cs:12.5000,39.5000) rectangle (axis cs:13.5000,40.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:12.5000,40.5000) rectangle (axis cs:13.5000,41.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:12.5000,41.5000) rectangle (axis cs:13.5000,42.5000);
	\fill [mycolor2!50!mycolor7] (axis cs:12.5000,42.5000) rectangle (axis cs:13.5000,43.5000);
	\fill [white!40!mycolor28] (axis cs:12.5000,43.5000) rectangle (axis cs:13.5000,44.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:12.5000,44.5000) rectangle (axis cs:13.5000,45.5000);
	\fill [mycolor36] (axis cs:12.5000,45.5000) rectangle (axis cs:13.5000,46.5000);
	\fill [mycolor35] (axis cs:12.5000,46.5000) rectangle (axis cs:13.5000,47.5000);
	\fill [white!74!mycolor34] (axis cs:12.5000,47.5000) rectangle (axis cs:13.5000,48.5000);
	\fill [mycolor28] (axis cs:12.5000,48.5000) rectangle (axis cs:13.5000,49.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:12.5000,49.5000) rectangle (axis cs:13.5000,50.5000);
	\fill [mycolor12] (axis cs:12.5000,50.5000) rectangle (axis cs:13.5000,51.5000);
	\fill [white!3!mycolor25] (axis cs:12.5000,51.5000) rectangle (axis cs:13.5000,52.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:12.5000,52.5000) rectangle (axis cs:13.5000,53.5000);
	\fill [white!94!mycolor24] (axis cs:12.5000,53.5000) rectangle (axis cs:13.5000,54.5000);
	\fill [white!74!mycolor34] (axis cs:12.5000,54.5000) rectangle (axis cs:13.5000,55.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:12.5000,55.5000) rectangle (axis cs:13.5000,56.5000);
	\fill [white!14!mycolor27] (axis cs:12.5000,56.5000) rectangle (axis cs:13.5000,57.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:12.5000,57.5000) rectangle (axis cs:13.5000,58.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:12.5000,58.5000) rectangle (axis cs:13.5000,59.5000);
	\fill [mycolor12!27!mycolor23] (axis cs:12.5000,59.5000) rectangle (axis cs:13.5000,60.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:12.5000,60.5000) rectangle (axis cs:13.5000,61.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:12.5000,61.5000) rectangle (axis cs:13.5000,62.5000);
	\fill [mycolor6!60!mycolor24] (axis cs:12.5000,62.5000) rectangle (axis cs:13.5000,63.5000);
	\fill [white!43!mycolor41] (axis cs:12.5000,63.5000) rectangle (axis cs:13.5000,64.5000);
	\fill [white!74!mycolor34] (axis cs:12.5000,64.5000) rectangle (axis cs:13.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:12.5000,65.5000) rectangle (axis cs:13.5000,66.5000);
	\fill [white!56!mycolor39] (axis cs:12.5000,66.5000) rectangle (axis cs:13.5000,67.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:12.5000,67.5000) rectangle (axis cs:13.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:12.5000,68.5000) rectangle (axis cs:13.5000,69.5000);
	\fill [mycolor5!16!mycolor13] (axis cs:12.5000,69.5000) rectangle (axis cs:13.5000,70.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:12.5000,70.5000) rectangle (axis cs:13.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:12.5000,71.5000) rectangle (axis cs:13.5000,72.5000);
	\fill [mycolor1!50!mycolor7] (axis cs:12.5000,72.5000) rectangle (axis cs:13.5000,73.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:12.5000,73.5000) rectangle (axis cs:13.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:12.5000,74.5000) rectangle (axis cs:13.5000,75.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:12.5000,75.5000) rectangle (axis cs:13.5000,76.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:12.5000,76.5000) rectangle (axis cs:13.5000,77.5000);
	\fill [mycolor7] (axis cs:12.5000,77.5000) rectangle (axis cs:13.5000,78.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:12.5000,78.5000) rectangle (axis cs:13.5000,79.5000);
	\fill [mycolor9!8!mycolor21] (axis cs:12.5000,79.5000) rectangle (axis cs:13.5000,80.5000);
	\fill [mycolor12] (axis cs:12.5000,80.5000) rectangle (axis cs:13.5000,81.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:12.5000,81.5000) rectangle (axis cs:13.5000,82.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:12.5000,82.5000) rectangle (axis cs:13.5000,83.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:12.5000,83.5000) rectangle (axis cs:13.5000,84.5000);
	\fill [mycolor30] (axis cs:12.5000,84.5000) rectangle (axis cs:13.5000,85.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:12.5000,85.5000) rectangle (axis cs:13.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:12.5000,86.5000) rectangle (axis cs:13.5000,87.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:12.5000,87.5000) rectangle (axis cs:13.5000,88.5000);
	\fill [mycolor36] (axis cs:12.5000,88.5000) rectangle (axis cs:13.5000,89.5000);
	\fill [mycolor2!20!mycolor28] (axis cs:12.5000,89.5000) rectangle (axis cs:13.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:12.5000,90.5000) rectangle (axis cs:13.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:12.5000,91.5000) rectangle (axis cs:13.5000,92.5000);
	\fill [white!59!mycolor10] (axis cs:12.5000,92.5000) rectangle (axis cs:13.5000,93.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:12.5000,93.5000) rectangle (axis cs:13.5000,94.5000);
	\fill [white!86!mycolor9] (axis cs:12.5000,94.5000) rectangle (axis cs:13.5000,95.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:12.5000,95.5000) rectangle (axis cs:13.5000,96.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:12.5000,96.5000) rectangle (axis cs:13.5000,97.5000);
	\fill [white!94!mycolor24] (axis cs:12.5000,97.5000) rectangle (axis cs:13.5000,98.5000);
	\fill [mycolor26] (axis cs:12.5000,98.5000) rectangle (axis cs:13.5000,99.5000);
	\fill [mycolor4!20!mycolor7] (axis cs:12.5000,99.5000) rectangle (axis cs:13.5000,100.5000);
	\fill [mycolor1!79!mycolor41] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor2!99!mycolor15] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [mycolor1!46!mycolor2] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor6!96!mycolor10] (axis cs:13.5000,6.5000) rectangle (axis cs:14.5000,7.5000);
	\fill [mycolor6!45!mycolor9] (axis cs:13.5000,7.5000) rectangle (axis cs:14.5000,8.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:13.5000,8.5000) rectangle (axis cs:14.5000,9.5000);
	\fill [mycolor3] (axis cs:13.5000,9.5000) rectangle (axis cs:14.5000,10.5000);
	\fill [white!79!mycolor14] (axis cs:13.5000,10.5000) rectangle (axis cs:14.5000,11.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:13.5000,11.5000) rectangle (axis cs:14.5000,12.5000);
	\fill [mycolor2!75!mycolor7] (axis cs:13.5000,12.5000) rectangle (axis cs:14.5000,13.5000);
	\fill [mycolor12] (axis cs:13.5000,13.5000) rectangle (axis cs:14.5000,14.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:13.5000,14.5000) rectangle (axis cs:14.5000,15.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:13.5000,15.5000) rectangle (axis cs:14.5000,16.5000);
	\fill [mycolor2!61!mycolor34] (axis cs:13.5000,16.5000) rectangle (axis cs:14.5000,17.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:13.5000,17.5000) rectangle (axis cs:14.5000,18.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:13.5000,18.5000) rectangle (axis cs:14.5000,19.5000);
	\fill [mycolor4!50!mycolor26] (axis cs:13.5000,19.5000) rectangle (axis cs:14.5000,20.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:13.5000,20.5000) rectangle (axis cs:14.5000,21.5000);
	\fill [mycolor2!71!mycolor41] (axis cs:13.5000,21.5000) rectangle (axis cs:14.5000,22.5000);
	\fill [mycolor1!54!mycolor2] (axis cs:13.5000,22.5000) rectangle (axis cs:14.5000,23.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:13.5000,23.5000) rectangle (axis cs:14.5000,24.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:13.5000,24.5000) rectangle (axis cs:14.5000,25.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:13.5000,25.5000) rectangle (axis cs:14.5000,26.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:13.5000,26.5000) rectangle (axis cs:14.5000,27.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:13.5000,27.5000) rectangle (axis cs:14.5000,28.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:13.5000,28.5000) rectangle (axis cs:14.5000,29.5000);
	\fill [mycolor7!20!mycolor49] (axis cs:13.5000,29.5000) rectangle (axis cs:14.5000,30.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:13.5000,30.5000) rectangle (axis cs:14.5000,31.5000);
	\fill [mycolor1!82!mycolor2] (axis cs:13.5000,31.5000) rectangle (axis cs:14.5000,32.5000);
	\fill [white!87!mycolor12] (axis cs:13.5000,32.5000) rectangle (axis cs:14.5000,33.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:13.5000,33.5000) rectangle (axis cs:14.5000,34.5000);
	\fill [mycolor3] (axis cs:13.5000,34.5000) rectangle (axis cs:14.5000,35.5000);
	\fill [white!80!mycolor1] (axis cs:13.5000,35.5000) rectangle (axis cs:14.5000,36.5000);
	\fill [mycolor4!80!mycolor40] (axis cs:13.5000,36.5000) rectangle (axis cs:14.5000,37.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:13.5000,37.5000) rectangle (axis cs:14.5000,38.5000);
	\fill [white!22!mycolor7] (axis cs:13.5000,38.5000) rectangle (axis cs:14.5000,39.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:13.5000,39.5000) rectangle (axis cs:14.5000,40.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:13.5000,40.5000) rectangle (axis cs:14.5000,41.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:13.5000,41.5000) rectangle (axis cs:14.5000,42.5000);
	\fill [mycolor12] (axis cs:13.5000,42.5000) rectangle (axis cs:14.5000,43.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:13.5000,43.5000) rectangle (axis cs:14.5000,44.5000);
	\fill [white!74!mycolor31] (axis cs:13.5000,44.5000) rectangle (axis cs:14.5000,45.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:13.5000,45.5000) rectangle (axis cs:14.5000,46.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:13.5000,46.5000) rectangle (axis cs:14.5000,47.5000);
	\fill [white!22!mycolor7] (axis cs:13.5000,47.5000) rectangle (axis cs:14.5000,48.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:13.5000,48.5000) rectangle (axis cs:14.5000,49.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:13.5000,49.5000) rectangle (axis cs:14.5000,50.5000);
	\fill [white!2!mycolor3] (axis cs:13.5000,50.5000) rectangle (axis cs:14.5000,51.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:13.5000,51.5000) rectangle (axis cs:14.5000,52.5000);
	\fill [mycolor1!75!mycolor9] (axis cs:13.5000,52.5000) rectangle (axis cs:14.5000,53.5000);
	\fill [mycolor7!50!mycolor38] (axis cs:13.5000,53.5000) rectangle (axis cs:14.5000,54.5000);
	\fill [mycolor1!50!mycolor35] (axis cs:13.5000,54.5000) rectangle (axis cs:14.5000,55.5000);
	\fill [mycolor11!79!mycolor21] (axis cs:13.5000,55.5000) rectangle (axis cs:14.5000,56.5000);
	\fill [mycolor20] (axis cs:13.5000,56.5000) rectangle (axis cs:14.5000,57.5000);
	\fill [mycolor12!75!mycolor35] (axis cs:13.5000,57.5000) rectangle (axis cs:14.5000,58.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:13.5000,58.5000) rectangle (axis cs:14.5000,59.5000);
	\fill [mycolor1!91!mycolor8] (axis cs:13.5000,59.5000) rectangle (axis cs:14.5000,60.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:13.5000,60.5000) rectangle (axis cs:14.5000,61.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:13.5000,61.5000) rectangle (axis cs:14.5000,62.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:13.5000,62.5000) rectangle (axis cs:14.5000,63.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:13.5000,63.5000) rectangle (axis cs:14.5000,64.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:13.5000,64.5000) rectangle (axis cs:14.5000,65.5000);
	\fill [mycolor2!25!mycolor38] (axis cs:13.5000,65.5000) rectangle (axis cs:14.5000,66.5000);
	\fill [mycolor7!80!mycolor43] (axis cs:13.5000,66.5000) rectangle (axis cs:14.5000,67.5000);
	\fill [mycolor28] (axis cs:13.5000,67.5000) rectangle (axis cs:14.5000,68.5000);
	\fill [mycolor29] (axis cs:13.5000,68.5000) rectangle (axis cs:14.5000,69.5000);
	\fill [mycolor5!39!mycolor20] (axis cs:13.5000,69.5000) rectangle (axis cs:14.5000,70.5000);
	\fill [mycolor1!96!mycolor37] (axis cs:13.5000,70.5000) rectangle (axis cs:14.5000,71.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:13.5000,71.5000) rectangle (axis cs:14.5000,72.5000);
	\fill [mycolor36] (axis cs:13.5000,72.5000) rectangle (axis cs:14.5000,73.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:13.5000,73.5000) rectangle (axis cs:14.5000,74.5000);
	\fill [white!40!mycolor28] (axis cs:13.5000,74.5000) rectangle (axis cs:14.5000,75.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:13.5000,75.5000) rectangle (axis cs:14.5000,76.5000);
	\fill [mycolor3!20!mycolor42] (axis cs:13.5000,76.5000) rectangle (axis cs:14.5000,77.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:13.5000,77.5000) rectangle (axis cs:14.5000,78.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:13.5000,78.5000) rectangle (axis cs:14.5000,79.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:13.5000,79.5000) rectangle (axis cs:14.5000,80.5000);
	\fill [mycolor2!50!mycolor9] (axis cs:13.5000,80.5000) rectangle (axis cs:14.5000,81.5000);
	\fill [mycolor25] (axis cs:13.5000,81.5000) rectangle (axis cs:14.5000,82.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:13.5000,82.5000) rectangle (axis cs:14.5000,83.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:13.5000,83.5000) rectangle (axis cs:14.5000,84.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:13.5000,84.5000) rectangle (axis cs:14.5000,85.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:13.5000,85.5000) rectangle (axis cs:14.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:13.5000,86.5000) rectangle (axis cs:14.5000,87.5000);
	\fill [mycolor1!79!mycolor24] (axis cs:13.5000,87.5000) rectangle (axis cs:14.5000,88.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:13.5000,88.5000) rectangle (axis cs:14.5000,89.5000);
	\fill [mycolor21!33!mycolor26] (axis cs:13.5000,89.5000) rectangle (axis cs:14.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:13.5000,90.5000) rectangle (axis cs:14.5000,91.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:13.5000,91.5000) rectangle (axis cs:14.5000,92.5000);
	\fill [mycolor7!40!mycolor13] (axis cs:13.5000,92.5000) rectangle (axis cs:14.5000,93.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:13.5000,93.5000) rectangle (axis cs:14.5000,94.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:13.5000,94.5000) rectangle (axis cs:14.5000,95.5000);
	\fill [mycolor42] (axis cs:13.5000,95.5000) rectangle (axis cs:14.5000,96.5000);
	\fill [mycolor3] (axis cs:13.5000,96.5000) rectangle (axis cs:14.5000,97.5000);
	\fill [mycolor1!40!mycolor35] (axis cs:13.5000,97.5000) rectangle (axis cs:14.5000,98.5000);
	\fill [mycolor4!85!mycolor5] (axis cs:13.5000,98.5000) rectangle (axis cs:14.5000,99.5000);
	\fill [mycolor12] (axis cs:13.5000,99.5000) rectangle (axis cs:14.5000,100.5000);
	\fill [white!11!mycolor31] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor1!83!mycolor22] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor6!55!mycolor9] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [white!66!mycolor45] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [white!67!mycolor45] (axis cs:14.5000,6.5000) rectangle (axis cs:15.5000,7.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:14.5000,7.5000) rectangle (axis cs:15.5000,8.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:14.5000,8.5000) rectangle (axis cs:15.5000,9.5000);
	\fill [mycolor5!99!mycolor13] (axis cs:14.5000,9.5000) rectangle (axis cs:15.5000,10.5000);
	\fill [mycolor3!11!mycolor24] (axis cs:14.5000,10.5000) rectangle (axis cs:15.5000,11.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:14.5000,11.5000) rectangle (axis cs:15.5000,12.5000);
	\fill [mycolor1!70!mycolor2] (axis cs:14.5000,12.5000) rectangle (axis cs:15.5000,13.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:14.5000,13.5000) rectangle (axis cs:15.5000,14.5000);
	\fill [mycolor12] (axis cs:14.5000,14.5000) rectangle (axis cs:15.5000,15.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:14.5000,15.5000) rectangle (axis cs:15.5000,16.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:14.5000,16.5000) rectangle (axis cs:15.5000,17.5000);
	\fill [mycolor1!73!mycolor13] (axis cs:14.5000,17.5000) rectangle (axis cs:15.5000,18.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:14.5000,18.5000) rectangle (axis cs:15.5000,19.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:14.5000,19.5000) rectangle (axis cs:15.5000,20.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:14.5000,20.5000) rectangle (axis cs:15.5000,21.5000);
	\fill [white!21!mycolor49] (axis cs:14.5000,21.5000) rectangle (axis cs:15.5000,22.5000);
	\fill [mycolor6!67!mycolor22] (axis cs:14.5000,22.5000) rectangle (axis cs:15.5000,23.5000);
	\fill [mycolor5!19!mycolor30] (axis cs:14.5000,23.5000) rectangle (axis cs:15.5000,24.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:14.5000,24.5000) rectangle (axis cs:15.5000,25.5000);
	\fill [mycolor12!60!mycolor44] (axis cs:14.5000,25.5000) rectangle (axis cs:15.5000,26.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:14.5000,26.5000) rectangle (axis cs:15.5000,27.5000);
	\fill [mycolor5!41!mycolor17] (axis cs:14.5000,27.5000) rectangle (axis cs:15.5000,28.5000);
	\fill [mycolor7!40!mycolor13] (axis cs:14.5000,28.5000) rectangle (axis cs:15.5000,29.5000);
	\fill [mycolor3!64!mycolor46] (axis cs:14.5000,29.5000) rectangle (axis cs:15.5000,30.5000);
	\fill [mycolor2!25!mycolor16] (axis cs:14.5000,30.5000) rectangle (axis cs:15.5000,31.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:14.5000,31.5000) rectangle (axis cs:15.5000,32.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:14.5000,32.5000) rectangle (axis cs:15.5000,33.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:14.5000,33.5000) rectangle (axis cs:15.5000,34.5000);
	\fill [mycolor5!99!mycolor13] (axis cs:14.5000,34.5000) rectangle (axis cs:15.5000,35.5000);
	\fill [white!71!mycolor41] (axis cs:14.5000,35.5000) rectangle (axis cs:15.5000,36.5000);
	\fill [mycolor1!80!mycolor11] (axis cs:14.5000,36.5000) rectangle (axis cs:15.5000,37.5000);
	\fill [mycolor10!10!mycolor14] (axis cs:14.5000,37.5000) rectangle (axis cs:15.5000,38.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:14.5000,38.5000) rectangle (axis cs:15.5000,39.5000);
	\fill [mycolor1!92!mycolor37] (axis cs:14.5000,39.5000) rectangle (axis cs:15.5000,40.5000);
	\fill [mycolor1!60!mycolor28] (axis cs:14.5000,40.5000) rectangle (axis cs:15.5000,41.5000);
	\fill [mycolor4!75!mycolor23] (axis cs:14.5000,41.5000) rectangle (axis cs:15.5000,42.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:14.5000,42.5000) rectangle (axis cs:15.5000,43.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:14.5000,43.5000) rectangle (axis cs:15.5000,44.5000);
	\fill [mycolor17] (axis cs:14.5000,44.5000) rectangle (axis cs:15.5000,45.5000);
	\fill [mycolor5!62!mycolor13] (axis cs:14.5000,45.5000) rectangle (axis cs:15.5000,46.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:14.5000,46.5000) rectangle (axis cs:15.5000,47.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:14.5000,47.5000) rectangle (axis cs:15.5000,48.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:14.5000,48.5000) rectangle (axis cs:15.5000,49.5000);
	\fill [mycolor12] (axis cs:14.5000,49.5000) rectangle (axis cs:15.5000,50.5000);
	\fill [mycolor1!86!mycolor2] (axis cs:14.5000,50.5000) rectangle (axis cs:15.5000,51.5000);
	\fill [mycolor26] (axis cs:14.5000,51.5000) rectangle (axis cs:15.5000,52.5000);
	\fill [mycolor1!50!mycolor30] (axis cs:14.5000,52.5000) rectangle (axis cs:15.5000,53.5000);
	\fill [mycolor5!50!mycolor33] (axis cs:14.5000,53.5000) rectangle (axis cs:15.5000,54.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:14.5000,54.5000) rectangle (axis cs:15.5000,55.5000);
	\fill [mycolor1!75!mycolor20] (axis cs:14.5000,55.5000) rectangle (axis cs:15.5000,56.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:14.5000,56.5000) rectangle (axis cs:15.5000,57.5000);
	\fill [mycolor4!65!mycolor13] (axis cs:14.5000,57.5000) rectangle (axis cs:15.5000,58.5000);
	\fill [mycolor30] (axis cs:14.5000,58.5000) rectangle (axis cs:15.5000,59.5000);
	\fill [mycolor14!60!mycolor38] (axis cs:14.5000,59.5000) rectangle (axis cs:15.5000,60.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:14.5000,60.5000) rectangle (axis cs:15.5000,61.5000);
	\fill [mycolor25!50!mycolor38] (axis cs:14.5000,61.5000) rectangle (axis cs:15.5000,62.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:14.5000,62.5000) rectangle (axis cs:15.5000,63.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:14.5000,63.5000) rectangle (axis cs:15.5000,64.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:14.5000,64.5000) rectangle (axis cs:15.5000,65.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:14.5000,65.5000) rectangle (axis cs:15.5000,66.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:14.5000,66.5000) rectangle (axis cs:15.5000,67.5000);
	\fill [white!99!mycolor4] (axis cs:14.5000,67.5000) rectangle (axis cs:15.5000,68.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:14.5000,68.5000) rectangle (axis cs:15.5000,69.5000);
	\fill [mycolor9!25!mycolor20] (axis cs:14.5000,69.5000) rectangle (axis cs:15.5000,70.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:14.5000,70.5000) rectangle (axis cs:15.5000,71.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:14.5000,71.5000) rectangle (axis cs:15.5000,72.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:14.5000,72.5000) rectangle (axis cs:15.5000,73.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:14.5000,73.5000) rectangle (axis cs:15.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:14.5000,74.5000) rectangle (axis cs:15.5000,75.5000);
	\fill [mycolor4!20!mycolor19] (axis cs:14.5000,75.5000) rectangle (axis cs:15.5000,76.5000);
	\fill [mycolor4!50!mycolor31] (axis cs:14.5000,76.5000) rectangle (axis cs:15.5000,77.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:14.5000,77.5000) rectangle (axis cs:15.5000,78.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:14.5000,78.5000) rectangle (axis cs:15.5000,79.5000);
	\fill [mycolor11!33!mycolor19] (axis cs:14.5000,79.5000) rectangle (axis cs:15.5000,80.5000);
	\fill [mycolor9!53!mycolor40] (axis cs:14.5000,80.5000) rectangle (axis cs:15.5000,81.5000);
	\fill [mycolor1!83!mycolor46] (axis cs:14.5000,81.5000) rectangle (axis cs:15.5000,82.5000);
	\fill [mycolor1!48!mycolor37] (axis cs:14.5000,82.5000) rectangle (axis cs:15.5000,83.5000);
	\fill [mycolor12!10!mycolor30] (axis cs:14.5000,83.5000) rectangle (axis cs:15.5000,84.5000);
	\fill [mycolor1!13!mycolor36] (axis cs:14.5000,84.5000) rectangle (axis cs:15.5000,85.5000);
	\fill [mycolor1!60!mycolor35] (axis cs:14.5000,85.5000) rectangle (axis cs:15.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:14.5000,86.5000) rectangle (axis cs:15.5000,87.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:14.5000,87.5000) rectangle (axis cs:15.5000,88.5000);
	\fill [white!40!mycolor11] (axis cs:14.5000,88.5000) rectangle (axis cs:15.5000,89.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:14.5000,89.5000) rectangle (axis cs:15.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:14.5000,90.5000) rectangle (axis cs:15.5000,91.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:14.5000,91.5000) rectangle (axis cs:15.5000,92.5000);
	\fill [mycolor2!63!mycolor36] (axis cs:14.5000,92.5000) rectangle (axis cs:15.5000,93.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:14.5000,93.5000) rectangle (axis cs:15.5000,94.5000);
	\fill [mycolor1!82!mycolor2] (axis cs:14.5000,94.5000) rectangle (axis cs:15.5000,95.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:14.5000,95.5000) rectangle (axis cs:15.5000,96.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:14.5000,96.5000) rectangle (axis cs:15.5000,97.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:14.5000,97.5000) rectangle (axis cs:15.5000,98.5000);
	\fill [mycolor6!59!mycolor11] (axis cs:14.5000,98.5000) rectangle (axis cs:15.5000,99.5000);
	\fill [mycolor13] (axis cs:14.5000,99.5000) rectangle (axis cs:15.5000,100.5000);
	\fill [mycolor4!50!mycolor11] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [white!26!mycolor30] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor1!89!mycolor31] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [white!80!mycolor37] (axis cs:15.5000,6.5000) rectangle (axis cs:16.5000,7.5000);
	\fill [mycolor42] (axis cs:15.5000,7.5000) rectangle (axis cs:16.5000,8.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:15.5000,8.5000) rectangle (axis cs:16.5000,9.5000);
	\fill [mycolor17!60!mycolor42] (axis cs:15.5000,9.5000) rectangle (axis cs:16.5000,10.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:15.5000,10.5000) rectangle (axis cs:16.5000,11.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:15.5000,11.5000) rectangle (axis cs:16.5000,12.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:15.5000,12.5000) rectangle (axis cs:16.5000,13.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:15.5000,13.5000) rectangle (axis cs:16.5000,14.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:15.5000,14.5000) rectangle (axis cs:16.5000,15.5000);
	\fill [mycolor12] (axis cs:15.5000,15.5000) rectangle (axis cs:16.5000,16.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:15.5000,16.5000) rectangle (axis cs:16.5000,17.5000);
	\fill [mycolor40] (axis cs:15.5000,17.5000) rectangle (axis cs:16.5000,18.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:15.5000,18.5000) rectangle (axis cs:16.5000,19.5000);
	\fill [mycolor14!84!mycolor18] (axis cs:15.5000,19.5000) rectangle (axis cs:16.5000,20.5000);
	\fill [white!29!mycolor21] (axis cs:15.5000,20.5000) rectangle (axis cs:16.5000,21.5000);
	\fill [mycolor1!50!mycolor19] (axis cs:15.5000,21.5000) rectangle (axis cs:16.5000,22.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:15.5000,22.5000) rectangle (axis cs:16.5000,23.5000);
	\fill [mycolor10!50!mycolor13] (axis cs:15.5000,23.5000) rectangle (axis cs:16.5000,24.5000);
	\fill [mycolor8!25!mycolor11] (axis cs:15.5000,24.5000) rectangle (axis cs:16.5000,25.5000);
	\fill [mycolor11!91!mycolor12] (axis cs:15.5000,25.5000) rectangle (axis cs:16.5000,26.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:15.5000,26.5000) rectangle (axis cs:16.5000,27.5000);
	\fill [mycolor3!25!mycolor21] (axis cs:15.5000,27.5000) rectangle (axis cs:16.5000,28.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:15.5000,28.5000) rectangle (axis cs:16.5000,29.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:15.5000,29.5000) rectangle (axis cs:16.5000,30.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:15.5000,30.5000) rectangle (axis cs:16.5000,31.5000);
	\fill [white!11!mycolor31] (axis cs:15.5000,31.5000) rectangle (axis cs:16.5000,32.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:15.5000,32.5000) rectangle (axis cs:16.5000,33.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:15.5000,33.5000) rectangle (axis cs:16.5000,34.5000);
	\fill [mycolor17!60!mycolor42] (axis cs:15.5000,34.5000) rectangle (axis cs:16.5000,35.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:15.5000,35.5000) rectangle (axis cs:16.5000,36.5000);
	\fill [mycolor5!13!mycolor49] (axis cs:15.5000,36.5000) rectangle (axis cs:16.5000,37.5000);
	\fill [mycolor14!50!mycolor15] (axis cs:15.5000,37.5000) rectangle (axis cs:16.5000,38.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:15.5000,38.5000) rectangle (axis cs:16.5000,39.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:15.5000,39.5000) rectangle (axis cs:16.5000,40.5000);
	\fill [mycolor1!55!mycolor35] (axis cs:15.5000,40.5000) rectangle (axis cs:16.5000,41.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:15.5000,41.5000) rectangle (axis cs:16.5000,42.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:15.5000,42.5000) rectangle (axis cs:16.5000,43.5000);
	\fill [mycolor9!2!mycolor48] (axis cs:15.5000,43.5000) rectangle (axis cs:16.5000,44.5000);
	\fill [mycolor9!18!mycolor48] (axis cs:15.5000,44.5000) rectangle (axis cs:16.5000,45.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:15.5000,45.5000) rectangle (axis cs:16.5000,46.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:15.5000,46.5000) rectangle (axis cs:16.5000,47.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:15.5000,47.5000) rectangle (axis cs:16.5000,48.5000);
	\fill [mycolor21!57!mycolor33] (axis cs:15.5000,48.5000) rectangle (axis cs:16.5000,49.5000);
	\fill [mycolor12] (axis cs:15.5000,49.5000) rectangle (axis cs:16.5000,50.5000);
	\fill [mycolor5!38!mycolor49] (axis cs:15.5000,50.5000) rectangle (axis cs:16.5000,51.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:15.5000,51.5000) rectangle (axis cs:16.5000,52.5000);
	\fill [mycolor7!29!mycolor15] (axis cs:15.5000,52.5000) rectangle (axis cs:16.5000,53.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:15.5000,53.5000) rectangle (axis cs:16.5000,54.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:15.5000,54.5000) rectangle (axis cs:16.5000,55.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:15.5000,55.5000) rectangle (axis cs:16.5000,56.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:15.5000,56.5000) rectangle (axis cs:16.5000,57.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:15.5000,57.5000) rectangle (axis cs:16.5000,58.5000);
	\fill [mycolor11!53!mycolor47] (axis cs:15.5000,58.5000) rectangle (axis cs:16.5000,59.5000);
	\fill [white!11!mycolor31] (axis cs:15.5000,59.5000) rectangle (axis cs:16.5000,60.5000);
	\fill [white!82!mycolor22] (axis cs:15.5000,60.5000) rectangle (axis cs:16.5000,61.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:15.5000,61.5000) rectangle (axis cs:16.5000,62.5000);
	\fill [mycolor14!81!mycolor18] (axis cs:15.5000,62.5000) rectangle (axis cs:16.5000,63.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:15.5000,63.5000) rectangle (axis cs:16.5000,64.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:15.5000,64.5000) rectangle (axis cs:16.5000,65.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:15.5000,65.5000) rectangle (axis cs:16.5000,66.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:15.5000,66.5000) rectangle (axis cs:16.5000,67.5000);
	\fill [white!99!mycolor4] (axis cs:15.5000,67.5000) rectangle (axis cs:16.5000,68.5000);
	\fill [white!93!mycolor27] (axis cs:15.5000,68.5000) rectangle (axis cs:16.5000,69.5000);
	\fill [mycolor1!20!mycolor37] (axis cs:15.5000,69.5000) rectangle (axis cs:16.5000,70.5000);
	\fill [mycolor16!40!mycolor42] (axis cs:15.5000,70.5000) rectangle (axis cs:16.5000,71.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:15.5000,71.5000) rectangle (axis cs:16.5000,72.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:15.5000,72.5000) rectangle (axis cs:16.5000,73.5000);
	\fill [mycolor11!79!mycolor21] (axis cs:15.5000,73.5000) rectangle (axis cs:16.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:15.5000,74.5000) rectangle (axis cs:16.5000,75.5000);
	\fill [mycolor8!50!mycolor26] (axis cs:15.5000,75.5000) rectangle (axis cs:16.5000,76.5000);
	\fill [mycolor14!60!mycolor38] (axis cs:15.5000,76.5000) rectangle (axis cs:16.5000,77.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:15.5000,77.5000) rectangle (axis cs:16.5000,78.5000);
	\fill [white!17!mycolor15] (axis cs:15.5000,78.5000) rectangle (axis cs:16.5000,79.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:15.5000,79.5000) rectangle (axis cs:16.5000,80.5000);
	\fill [mycolor1!25!mycolor47] (axis cs:15.5000,80.5000) rectangle (axis cs:16.5000,81.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:15.5000,81.5000) rectangle (axis cs:16.5000,82.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:15.5000,82.5000) rectangle (axis cs:16.5000,83.5000);
	\fill [mycolor5!40!mycolor13] (axis cs:15.5000,83.5000) rectangle (axis cs:16.5000,84.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:15.5000,84.5000) rectangle (axis cs:16.5000,85.5000);
	\fill [mycolor22!50!mycolor24] (axis cs:15.5000,85.5000) rectangle (axis cs:16.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:15.5000,86.5000) rectangle (axis cs:16.5000,87.5000);
	\fill [mycolor4!20!mycolor19] (axis cs:15.5000,87.5000) rectangle (axis cs:16.5000,88.5000);
	\fill [white!42!mycolor16] (axis cs:15.5000,88.5000) rectangle (axis cs:16.5000,89.5000);
	\fill [white!40!mycolor11] (axis cs:15.5000,89.5000) rectangle (axis cs:16.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:15.5000,90.5000) rectangle (axis cs:16.5000,91.5000);
	\fill [mycolor29!91!mycolor40] (axis cs:15.5000,91.5000) rectangle (axis cs:16.5000,92.5000);
	\fill [mycolor3!19!mycolor40] (axis cs:15.5000,92.5000) rectangle (axis cs:16.5000,93.5000);
	\fill [mycolor5!63!mycolor13] (axis cs:15.5000,93.5000) rectangle (axis cs:16.5000,94.5000);
	\fill [mycolor1!62!mycolor2] (axis cs:15.5000,94.5000) rectangle (axis cs:16.5000,95.5000);
	\fill [mycolor3!60!mycolor16] (axis cs:15.5000,95.5000) rectangle (axis cs:16.5000,96.5000);
	\fill [mycolor41] (axis cs:15.5000,96.5000) rectangle (axis cs:16.5000,97.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:15.5000,97.5000) rectangle (axis cs:16.5000,98.5000);
	\fill [mycolor5!59!mycolor13] (axis cs:15.5000,98.5000) rectangle (axis cs:16.5000,99.5000);
	\fill [mycolor14] (axis cs:15.5000,99.5000) rectangle (axis cs:16.5000,100.5000);
	\fill [white!93!mycolor18] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [white!97!mycolor6] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [white!74!mycolor34] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor9!8!mycolor14] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:16.5000,6.5000) rectangle (axis cs:17.5000,7.5000);
	\fill [mycolor35] (axis cs:16.5000,7.5000) rectangle (axis cs:17.5000,8.5000);
	\fill [mycolor12] (axis cs:16.5000,8.5000) rectangle (axis cs:17.5000,9.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:16.5000,9.5000) rectangle (axis cs:17.5000,10.5000);
	\fill [mycolor26] (axis cs:16.5000,10.5000) rectangle (axis cs:17.5000,11.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:16.5000,11.5000) rectangle (axis cs:17.5000,12.5000);
	\fill [white!97!mycolor6] (axis cs:16.5000,12.5000) rectangle (axis cs:17.5000,13.5000);
	\fill [mycolor2!61!mycolor34] (axis cs:16.5000,13.5000) rectangle (axis cs:17.5000,14.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:16.5000,14.5000) rectangle (axis cs:17.5000,15.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:16.5000,15.5000) rectangle (axis cs:17.5000,16.5000);
	\fill [mycolor12] (axis cs:16.5000,16.5000) rectangle (axis cs:17.5000,17.5000);
	\fill [white!17!mycolor15] (axis cs:16.5000,17.5000) rectangle (axis cs:17.5000,18.5000);
	\fill [mycolor5!75!mycolor33] (axis cs:16.5000,18.5000) rectangle (axis cs:17.5000,19.5000);
	\fill [white!57!mycolor21] (axis cs:16.5000,19.5000) rectangle (axis cs:17.5000,20.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:16.5000,20.5000) rectangle (axis cs:17.5000,21.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:16.5000,21.5000) rectangle (axis cs:17.5000,22.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:16.5000,22.5000) rectangle (axis cs:17.5000,23.5000);
	\fill [mycolor1!25!mycolor30] (axis cs:16.5000,23.5000) rectangle (axis cs:17.5000,24.5000);
	\fill [white!91!mycolor6] (axis cs:16.5000,24.5000) rectangle (axis cs:17.5000,25.5000);
	\fill [mycolor4!15!mycolor5] (axis cs:16.5000,25.5000) rectangle (axis cs:17.5000,26.5000);
	\fill [mycolor1!25!mycolor21] (axis cs:16.5000,26.5000) rectangle (axis cs:17.5000,27.5000);
	\fill [mycolor16] (axis cs:16.5000,27.5000) rectangle (axis cs:17.5000,28.5000);
	\fill [mycolor2!25!mycolor19] (axis cs:16.5000,28.5000) rectangle (axis cs:17.5000,29.5000);
	\fill [mycolor5!28!mycolor13] (axis cs:16.5000,29.5000) rectangle (axis cs:17.5000,30.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:16.5000,30.5000) rectangle (axis cs:17.5000,31.5000);
	\fill [white!56!mycolor39] (axis cs:16.5000,31.5000) rectangle (axis cs:17.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:16.5000,32.5000) rectangle (axis cs:17.5000,33.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:16.5000,33.5000) rectangle (axis cs:17.5000,34.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:16.5000,34.5000) rectangle (axis cs:17.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:16.5000,35.5000) rectangle (axis cs:17.5000,36.5000);
	\fill [white!93!mycolor27] (axis cs:16.5000,36.5000) rectangle (axis cs:17.5000,37.5000);
	\fill [mycolor2] (axis cs:16.5000,37.5000) rectangle (axis cs:17.5000,38.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:16.5000,38.5000) rectangle (axis cs:17.5000,39.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:16.5000,39.5000) rectangle (axis cs:17.5000,40.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:16.5000,40.5000) rectangle (axis cs:17.5000,41.5000);
	\fill [white!97!mycolor4] (axis cs:16.5000,41.5000) rectangle (axis cs:17.5000,42.5000);
	\fill [white!73!mycolor20] (axis cs:16.5000,42.5000) rectangle (axis cs:17.5000,43.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:16.5000,43.5000) rectangle (axis cs:17.5000,44.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:16.5000,44.5000) rectangle (axis cs:17.5000,45.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:16.5000,45.5000) rectangle (axis cs:17.5000,46.5000);
	\fill [mycolor12] (axis cs:16.5000,46.5000) rectangle (axis cs:17.5000,47.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:16.5000,47.5000) rectangle (axis cs:17.5000,48.5000);
	\fill [mycolor3!8!mycolor23] (axis cs:16.5000,48.5000) rectangle (axis cs:17.5000,49.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:16.5000,49.5000) rectangle (axis cs:17.5000,50.5000);
	\fill [white!74!mycolor34] (axis cs:16.5000,50.5000) rectangle (axis cs:17.5000,51.5000);
	\fill [white!13!mycolor8] (axis cs:16.5000,51.5000) rectangle (axis cs:17.5000,52.5000);
	\fill [white!56!mycolor39] (axis cs:16.5000,52.5000) rectangle (axis cs:17.5000,53.5000);
	\fill [mycolor16] (axis cs:16.5000,53.5000) rectangle (axis cs:17.5000,54.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:16.5000,54.5000) rectangle (axis cs:17.5000,55.5000);
	\fill [mycolor9!50!mycolor20] (axis cs:16.5000,55.5000) rectangle (axis cs:17.5000,56.5000);
	\fill [mycolor4!96!mycolor43] (axis cs:16.5000,56.5000) rectangle (axis cs:17.5000,57.5000);
	\fill [mycolor12!25!mycolor47] (axis cs:16.5000,57.5000) rectangle (axis cs:17.5000,58.5000);
	\fill [white!31!mycolor32] (axis cs:16.5000,58.5000) rectangle (axis cs:17.5000,59.5000);
	\fill [white!56!mycolor39] (axis cs:16.5000,59.5000) rectangle (axis cs:17.5000,60.5000);
	\fill [mycolor2!1!mycolor14] (axis cs:16.5000,60.5000) rectangle (axis cs:17.5000,61.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:16.5000,61.5000) rectangle (axis cs:17.5000,62.5000);
	\fill [mycolor5!51!mycolor47] (axis cs:16.5000,62.5000) rectangle (axis cs:17.5000,63.5000);
	\fill [mycolor2!41!mycolor8] (axis cs:16.5000,63.5000) rectangle (axis cs:17.5000,64.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:16.5000,64.5000) rectangle (axis cs:17.5000,65.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:16.5000,65.5000) rectangle (axis cs:17.5000,66.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:16.5000,66.5000) rectangle (axis cs:17.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:16.5000,67.5000) rectangle (axis cs:17.5000,68.5000);
	\fill [mycolor3!60!mycolor16] (axis cs:16.5000,68.5000) rectangle (axis cs:17.5000,69.5000);
	\fill [mycolor34] (axis cs:16.5000,69.5000) rectangle (axis cs:17.5000,70.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:16.5000,70.5000) rectangle (axis cs:17.5000,71.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:16.5000,71.5000) rectangle (axis cs:17.5000,72.5000);
	\fill [mycolor2!52!mycolor28] (axis cs:16.5000,72.5000) rectangle (axis cs:17.5000,73.5000);
	\fill [white!91!mycolor6] (axis cs:16.5000,73.5000) rectangle (axis cs:17.5000,74.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:16.5000,74.5000) rectangle (axis cs:17.5000,75.5000);
	\fill [white!86!mycolor21] (axis cs:16.5000,75.5000) rectangle (axis cs:17.5000,76.5000);
	\fill [white!86!mycolor21] (axis cs:16.5000,76.5000) rectangle (axis cs:17.5000,77.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:16.5000,77.5000) rectangle (axis cs:17.5000,78.5000);
	\fill [white!93!mycolor27] (axis cs:16.5000,78.5000) rectangle (axis cs:17.5000,79.5000);
	\fill [mycolor1!88!mycolor37] (axis cs:16.5000,79.5000) rectangle (axis cs:17.5000,80.5000);
	\fill [white!74!mycolor34] (axis cs:16.5000,80.5000) rectangle (axis cs:17.5000,81.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:16.5000,81.5000) rectangle (axis cs:17.5000,82.5000);
	\fill [mycolor1!88!mycolor37] (axis cs:16.5000,82.5000) rectangle (axis cs:17.5000,83.5000);
	\fill [white!40!mycolor11] (axis cs:16.5000,83.5000) rectangle (axis cs:17.5000,84.5000);
	\fill [mycolor2!20!mycolor28] (axis cs:16.5000,84.5000) rectangle (axis cs:17.5000,85.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:16.5000,85.5000) rectangle (axis cs:17.5000,86.5000);
	\fill [mycolor24] (axis cs:16.5000,86.5000) rectangle (axis cs:17.5000,87.5000);
	\fill [white!94!mycolor10] (axis cs:16.5000,87.5000) rectangle (axis cs:17.5000,88.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:16.5000,88.5000) rectangle (axis cs:17.5000,89.5000);
	\fill [mycolor30] (axis cs:16.5000,89.5000) rectangle (axis cs:17.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:16.5000,90.5000) rectangle (axis cs:17.5000,91.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:16.5000,91.5000) rectangle (axis cs:17.5000,92.5000);
	\fill [mycolor4!50!mycolor11] (axis cs:16.5000,92.5000) rectangle (axis cs:17.5000,93.5000);
	\fill [white!74!mycolor34] (axis cs:16.5000,93.5000) rectangle (axis cs:17.5000,94.5000);
	\fill [mycolor4!39!mycolor16] (axis cs:16.5000,94.5000) rectangle (axis cs:17.5000,95.5000);
	\fill [white!93!mycolor27] (axis cs:16.5000,95.5000) rectangle (axis cs:17.5000,96.5000);
	\fill [white!74!mycolor34] (axis cs:16.5000,96.5000) rectangle (axis cs:17.5000,97.5000);
	\fill [mycolor16] (axis cs:16.5000,97.5000) rectangle (axis cs:17.5000,98.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:16.5000,98.5000) rectangle (axis cs:17.5000,99.5000);
	\fill [mycolor6!20!mycolor8] (axis cs:16.5000,99.5000) rectangle (axis cs:17.5000,100.5000);
	\fill [white!26!mycolor8] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [mycolor1!8!mycolor37] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor12!36!mycolor30] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor2!40!mycolor11] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [white!31!mycolor26] (axis cs:17.5000,6.5000) rectangle (axis cs:18.5000,7.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:17.5000,7.5000) rectangle (axis cs:18.5000,8.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:17.5000,8.5000) rectangle (axis cs:18.5000,9.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:17.5000,9.5000) rectangle (axis cs:18.5000,10.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:17.5000,10.5000) rectangle (axis cs:18.5000,11.5000);
	\fill [mycolor1!87!mycolor4] (axis cs:17.5000,11.5000) rectangle (axis cs:18.5000,12.5000);
	\fill [mycolor6!20!mycolor48] (axis cs:17.5000,12.5000) rectangle (axis cs:18.5000,13.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:17.5000,13.5000) rectangle (axis cs:18.5000,14.5000);
	\fill [mycolor1!73!mycolor13] (axis cs:17.5000,14.5000) rectangle (axis cs:18.5000,15.5000);
	\fill [mycolor40] (axis cs:17.5000,15.5000) rectangle (axis cs:18.5000,16.5000);
	\fill [white!17!mycolor15] (axis cs:17.5000,16.5000) rectangle (axis cs:18.5000,17.5000);
	\fill [mycolor12] (axis cs:17.5000,17.5000) rectangle (axis cs:18.5000,18.5000);
	\fill [mycolor1!44!mycolor37] (axis cs:17.5000,18.5000) rectangle (axis cs:18.5000,19.5000);
	\fill [white!51!mycolor19] (axis cs:17.5000,19.5000) rectangle (axis cs:18.5000,20.5000);
	\fill [mycolor25] (axis cs:17.5000,20.5000) rectangle (axis cs:18.5000,21.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:17.5000,21.5000) rectangle (axis cs:18.5000,22.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:17.5000,22.5000) rectangle (axis cs:18.5000,23.5000);
	\fill [mycolor12] (axis cs:17.5000,23.5000) rectangle (axis cs:18.5000,24.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:17.5000,24.5000) rectangle (axis cs:18.5000,25.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:17.5000,25.5000) rectangle (axis cs:18.5000,26.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:17.5000,26.5000) rectangle (axis cs:18.5000,27.5000);
	\fill [mycolor20!73!mycolor29] (axis cs:17.5000,27.5000) rectangle (axis cs:18.5000,28.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:17.5000,28.5000) rectangle (axis cs:18.5000,29.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:17.5000,29.5000) rectangle (axis cs:18.5000,30.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:17.5000,30.5000) rectangle (axis cs:18.5000,31.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:17.5000,31.5000) rectangle (axis cs:18.5000,32.5000);
	\fill [white!40!mycolor39] (axis cs:17.5000,32.5000) rectangle (axis cs:18.5000,33.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:17.5000,33.5000) rectangle (axis cs:18.5000,34.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:17.5000,34.5000) rectangle (axis cs:18.5000,35.5000);
	\fill [white!56!mycolor39] (axis cs:17.5000,35.5000) rectangle (axis cs:18.5000,36.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:17.5000,36.5000) rectangle (axis cs:18.5000,37.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:17.5000,37.5000) rectangle (axis cs:18.5000,38.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:17.5000,38.5000) rectangle (axis cs:18.5000,39.5000);
	\fill [mycolor17] (axis cs:17.5000,39.5000) rectangle (axis cs:18.5000,40.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:17.5000,40.5000) rectangle (axis cs:18.5000,41.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:17.5000,41.5000) rectangle (axis cs:18.5000,42.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:17.5000,42.5000) rectangle (axis cs:18.5000,43.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:17.5000,43.5000) rectangle (axis cs:18.5000,44.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:17.5000,44.5000) rectangle (axis cs:18.5000,45.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:17.5000,45.5000) rectangle (axis cs:18.5000,46.5000);
	\fill [mycolor1!69!mycolor44] (axis cs:17.5000,46.5000) rectangle (axis cs:18.5000,47.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:17.5000,47.5000) rectangle (axis cs:18.5000,48.5000);
	\fill [mycolor3] (axis cs:17.5000,48.5000) rectangle (axis cs:18.5000,49.5000);
	\fill [white!17!mycolor15] (axis cs:17.5000,49.5000) rectangle (axis cs:18.5000,50.5000);
	\fill [mycolor24] (axis cs:17.5000,50.5000) rectangle (axis cs:18.5000,51.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:17.5000,51.5000) rectangle (axis cs:18.5000,52.5000);
	\fill [mycolor5!53!mycolor35] (axis cs:17.5000,52.5000) rectangle (axis cs:18.5000,53.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:17.5000,53.5000) rectangle (axis cs:18.5000,54.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:17.5000,54.5000) rectangle (axis cs:18.5000,55.5000);
	\fill [mycolor12] (axis cs:17.5000,55.5000) rectangle (axis cs:18.5000,56.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:17.5000,56.5000) rectangle (axis cs:18.5000,57.5000);
	\fill [mycolor12] (axis cs:17.5000,57.5000) rectangle (axis cs:18.5000,58.5000);
	\fill [mycolor1!25!mycolor21] (axis cs:17.5000,58.5000) rectangle (axis cs:18.5000,59.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:17.5000,59.5000) rectangle (axis cs:18.5000,60.5000);
	\fill [mycolor4!20!mycolor22] (axis cs:17.5000,60.5000) rectangle (axis cs:18.5000,61.5000);
	\fill [mycolor4!25!mycolor37] (axis cs:17.5000,61.5000) rectangle (axis cs:18.5000,62.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:17.5000,62.5000) rectangle (axis cs:18.5000,63.5000);
	\fill [mycolor12!36!mycolor31] (axis cs:17.5000,63.5000) rectangle (axis cs:18.5000,64.5000);
	\fill [mycolor7!50!mycolor12] (axis cs:17.5000,64.5000) rectangle (axis cs:18.5000,65.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:17.5000,65.5000) rectangle (axis cs:18.5000,66.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:17.5000,66.5000) rectangle (axis cs:18.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:17.5000,67.5000) rectangle (axis cs:18.5000,68.5000);
	\fill [mycolor10!57!mycolor24] (axis cs:17.5000,68.5000) rectangle (axis cs:18.5000,69.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:17.5000,69.5000) rectangle (axis cs:18.5000,70.5000);
	\fill [mycolor2!48!mycolor28] (axis cs:17.5000,70.5000) rectangle (axis cs:18.5000,71.5000);
	\fill [white!38!mycolor42] (axis cs:17.5000,71.5000) rectangle (axis cs:18.5000,72.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:17.5000,72.5000) rectangle (axis cs:18.5000,73.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:17.5000,73.5000) rectangle (axis cs:18.5000,74.5000);
	\fill [white!86!mycolor21] (axis cs:17.5000,74.5000) rectangle (axis cs:18.5000,75.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:17.5000,75.5000) rectangle (axis cs:18.5000,76.5000);
	\fill [white!39!mycolor8] (axis cs:17.5000,76.5000) rectangle (axis cs:18.5000,77.5000);
	\fill [mycolor3!25!mycolor20] (axis cs:17.5000,77.5000) rectangle (axis cs:18.5000,78.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:17.5000,78.5000) rectangle (axis cs:18.5000,79.5000);
	\fill [mycolor36] (axis cs:17.5000,79.5000) rectangle (axis cs:18.5000,80.5000);
	\fill [mycolor24] (axis cs:17.5000,80.5000) rectangle (axis cs:18.5000,81.5000);
	\fill [mycolor9!8!mycolor21] (axis cs:17.5000,81.5000) rectangle (axis cs:18.5000,82.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:17.5000,82.5000) rectangle (axis cs:18.5000,83.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:17.5000,83.5000) rectangle (axis cs:18.5000,84.5000);
	\fill [mycolor2!71!mycolor41] (axis cs:17.5000,84.5000) rectangle (axis cs:18.5000,85.5000);
	\fill [mycolor3!13!mycolor11] (axis cs:17.5000,85.5000) rectangle (axis cs:18.5000,86.5000);
	\fill [white!74!mycolor34] (axis cs:17.5000,86.5000) rectangle (axis cs:18.5000,87.5000);
	\fill [mycolor17] (axis cs:17.5000,87.5000) rectangle (axis cs:18.5000,88.5000);
	\fill [mycolor9!8!mycolor21] (axis cs:17.5000,88.5000) rectangle (axis cs:18.5000,89.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:17.5000,89.5000) rectangle (axis cs:18.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:17.5000,90.5000) rectangle (axis cs:18.5000,91.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:17.5000,91.5000) rectangle (axis cs:18.5000,92.5000);
	\fill [mycolor16] (axis cs:17.5000,92.5000) rectangle (axis cs:18.5000,93.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:17.5000,93.5000) rectangle (axis cs:18.5000,94.5000);
	\fill [mycolor23!80!mycolor36] (axis cs:17.5000,94.5000) rectangle (axis cs:18.5000,95.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:17.5000,95.5000) rectangle (axis cs:18.5000,96.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:17.5000,96.5000) rectangle (axis cs:18.5000,97.5000);
	\fill [mycolor10!50!mycolor13] (axis cs:17.5000,97.5000) rectangle (axis cs:18.5000,98.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:17.5000,98.5000) rectangle (axis cs:18.5000,99.5000);
	\fill [mycolor15] (axis cs:17.5000,99.5000) rectangle (axis cs:18.5000,100.5000);
	\fill [mycolor4!75!mycolor11] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor4!52!mycolor43] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [mycolor1!50!mycolor7] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [mycolor5!51!mycolor47] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [mycolor1!47!mycolor33] (axis cs:18.5000,6.5000) rectangle (axis cs:19.5000,7.5000);
	\fill [white!51!mycolor15] (axis cs:18.5000,7.5000) rectangle (axis cs:19.5000,8.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:18.5000,8.5000) rectangle (axis cs:19.5000,9.5000);
	\fill [mycolor3!89!mycolor24] (axis cs:18.5000,9.5000) rectangle (axis cs:19.5000,10.5000);
	\fill [white!80!mycolor11] (axis cs:18.5000,10.5000) rectangle (axis cs:19.5000,11.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:18.5000,11.5000) rectangle (axis cs:19.5000,12.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:18.5000,12.5000) rectangle (axis cs:19.5000,13.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:18.5000,13.5000) rectangle (axis cs:19.5000,14.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:18.5000,14.5000) rectangle (axis cs:19.5000,15.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:18.5000,15.5000) rectangle (axis cs:19.5000,16.5000);
	\fill [mycolor5!75!mycolor33] (axis cs:18.5000,16.5000) rectangle (axis cs:19.5000,17.5000);
	\fill [mycolor1!44!mycolor37] (axis cs:18.5000,17.5000) rectangle (axis cs:19.5000,18.5000);
	\fill [mycolor12] (axis cs:18.5000,18.5000) rectangle (axis cs:19.5000,19.5000);
	\fill [mycolor15!80!mycolor30] (axis cs:18.5000,19.5000) rectangle (axis cs:19.5000,20.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:18.5000,20.5000) rectangle (axis cs:19.5000,21.5000);
	\fill [mycolor1!56!mycolor2] (axis cs:18.5000,21.5000) rectangle (axis cs:19.5000,22.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:18.5000,22.5000) rectangle (axis cs:19.5000,23.5000);
	\fill [mycolor23!14!mycolor46] (axis cs:18.5000,23.5000) rectangle (axis cs:19.5000,24.5000);
	\fill [mycolor14!51!mycolor18] (axis cs:18.5000,24.5000) rectangle (axis cs:19.5000,25.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:18.5000,25.5000) rectangle (axis cs:19.5000,26.5000);
	\fill [mycolor12] (axis cs:18.5000,26.5000) rectangle (axis cs:19.5000,27.5000);
	\fill [mycolor5!50!mycolor10] (axis cs:18.5000,27.5000) rectangle (axis cs:19.5000,28.5000);
	\fill [mycolor1!24!mycolor37] (axis cs:18.5000,28.5000) rectangle (axis cs:19.5000,29.5000);
	\fill [mycolor3!68!mycolor23] (axis cs:18.5000,29.5000) rectangle (axis cs:19.5000,30.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:18.5000,30.5000) rectangle (axis cs:19.5000,31.5000);
	\fill [mycolor3!76!mycolor23] (axis cs:18.5000,31.5000) rectangle (axis cs:19.5000,32.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:18.5000,32.5000) rectangle (axis cs:19.5000,33.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:18.5000,33.5000) rectangle (axis cs:19.5000,34.5000);
	\fill [mycolor3!89!mycolor24] (axis cs:18.5000,34.5000) rectangle (axis cs:19.5000,35.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:18.5000,35.5000) rectangle (axis cs:19.5000,36.5000);
	\fill [mycolor3!80!mycolor36] (axis cs:18.5000,36.5000) rectangle (axis cs:19.5000,37.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:18.5000,37.5000) rectangle (axis cs:19.5000,38.5000);
	\fill [mycolor4!50!mycolor34] (axis cs:18.5000,38.5000) rectangle (axis cs:19.5000,39.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:18.5000,39.5000) rectangle (axis cs:19.5000,40.5000);
	\fill [mycolor1!8!mycolor2] (axis cs:18.5000,40.5000) rectangle (axis cs:19.5000,41.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:18.5000,41.5000) rectangle (axis cs:19.5000,42.5000);
	\fill [mycolor16] (axis cs:18.5000,42.5000) rectangle (axis cs:19.5000,43.5000);
	\fill [mycolor38] (axis cs:18.5000,43.5000) rectangle (axis cs:19.5000,44.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:18.5000,44.5000) rectangle (axis cs:19.5000,45.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:18.5000,45.5000) rectangle (axis cs:19.5000,46.5000);
	\fill [mycolor6!4!mycolor10] (axis cs:18.5000,46.5000) rectangle (axis cs:19.5000,47.5000);
	\fill [mycolor4!50!mycolor34] (axis cs:18.5000,47.5000) rectangle (axis cs:19.5000,48.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:18.5000,48.5000) rectangle (axis cs:19.5000,49.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:18.5000,49.5000) rectangle (axis cs:19.5000,50.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:18.5000,50.5000) rectangle (axis cs:19.5000,51.5000);
	\fill [mycolor12] (axis cs:18.5000,51.5000) rectangle (axis cs:19.5000,52.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:18.5000,52.5000) rectangle (axis cs:19.5000,53.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:18.5000,53.5000) rectangle (axis cs:19.5000,54.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:18.5000,54.5000) rectangle (axis cs:19.5000,55.5000);
	\fill [mycolor4!50!mycolor14] (axis cs:18.5000,55.5000) rectangle (axis cs:19.5000,56.5000);
	\fill [mycolor11!25!mycolor37] (axis cs:18.5000,56.5000) rectangle (axis cs:19.5000,57.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:18.5000,57.5000) rectangle (axis cs:19.5000,58.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:18.5000,58.5000) rectangle (axis cs:19.5000,59.5000);
	\fill [mycolor3!76!mycolor23] (axis cs:18.5000,59.5000) rectangle (axis cs:19.5000,60.5000);
	\fill [mycolor17] (axis cs:18.5000,60.5000) rectangle (axis cs:19.5000,61.5000);
	\fill [mycolor1!50!mycolor17] (axis cs:18.5000,61.5000) rectangle (axis cs:19.5000,62.5000);
	\fill [mycolor20] (axis cs:18.5000,62.5000) rectangle (axis cs:19.5000,63.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:18.5000,63.5000) rectangle (axis cs:19.5000,64.5000);
	\fill [mycolor2!64!mycolor28] (axis cs:18.5000,64.5000) rectangle (axis cs:19.5000,65.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:18.5000,65.5000) rectangle (axis cs:19.5000,66.5000);
	\fill [mycolor4!25!mycolor18] (axis cs:18.5000,66.5000) rectangle (axis cs:19.5000,67.5000);
	\fill [mycolor28] (axis cs:18.5000,67.5000) rectangle (axis cs:19.5000,68.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:18.5000,68.5000) rectangle (axis cs:19.5000,69.5000);
	\fill [mycolor11!77!mycolor32] (axis cs:18.5000,69.5000) rectangle (axis cs:19.5000,70.5000);
	\fill [mycolor1!43!mycolor40] (axis cs:18.5000,70.5000) rectangle (axis cs:19.5000,71.5000);
	\fill [white!31!mycolor38] (axis cs:18.5000,71.5000) rectangle (axis cs:19.5000,72.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:18.5000,72.5000) rectangle (axis cs:19.5000,73.5000);
	\fill [mycolor5!50!mycolor14] (axis cs:18.5000,73.5000) rectangle (axis cs:19.5000,74.5000);
	\fill [white!40!mycolor28] (axis cs:18.5000,74.5000) rectangle (axis cs:19.5000,75.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:18.5000,75.5000) rectangle (axis cs:19.5000,76.5000);
	\fill [mycolor5!69!mycolor13] (axis cs:18.5000,76.5000) rectangle (axis cs:19.5000,77.5000);
	\fill [mycolor26] (axis cs:18.5000,77.5000) rectangle (axis cs:19.5000,78.5000);
	\fill [white!26!mycolor30] (axis cs:18.5000,78.5000) rectangle (axis cs:19.5000,79.5000);
	\fill [mycolor4!25!mycolor11] (axis cs:18.5000,79.5000) rectangle (axis cs:19.5000,80.5000);
	\fill [mycolor3!51!mycolor4] (axis cs:18.5000,80.5000) rectangle (axis cs:19.5000,81.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:18.5000,81.5000) rectangle (axis cs:19.5000,82.5000);
	\fill [mycolor5!25!mycolor23] (axis cs:18.5000,82.5000) rectangle (axis cs:19.5000,83.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:18.5000,83.5000) rectangle (axis cs:19.5000,84.5000);
	\fill [mycolor16!73!mycolor41] (axis cs:18.5000,84.5000) rectangle (axis cs:19.5000,85.5000);
	\fill [white!2!mycolor3] (axis cs:18.5000,85.5000) rectangle (axis cs:19.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:18.5000,86.5000) rectangle (axis cs:19.5000,87.5000);
	\fill [mycolor4!20!mycolor22] (axis cs:18.5000,87.5000) rectangle (axis cs:19.5000,88.5000);
	\fill [mycolor5!75!mycolor26] (axis cs:18.5000,88.5000) rectangle (axis cs:19.5000,89.5000);
	\fill [mycolor2!44!mycolor37] (axis cs:18.5000,89.5000) rectangle (axis cs:19.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:18.5000,90.5000) rectangle (axis cs:19.5000,91.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:18.5000,91.5000) rectangle (axis cs:19.5000,92.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:18.5000,92.5000) rectangle (axis cs:19.5000,93.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:18.5000,93.5000) rectangle (axis cs:19.5000,94.5000);
	\fill [white!42!mycolor16] (axis cs:18.5000,94.5000) rectangle (axis cs:19.5000,95.5000);
	\fill [mycolor16!45!mycolor17] (axis cs:18.5000,95.5000) rectangle (axis cs:19.5000,96.5000);
	\fill [mycolor25] (axis cs:18.5000,96.5000) rectangle (axis cs:19.5000,97.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:18.5000,97.5000) rectangle (axis cs:19.5000,98.5000);
	\fill [mycolor1!56!mycolor2] (axis cs:18.5000,98.5000) rectangle (axis cs:19.5000,99.5000);
	\fill [mycolor16] (axis cs:18.5000,99.5000) rectangle (axis cs:19.5000,100.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [white!47!mycolor24] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [mycolor2!5!mycolor39] (axis cs:19.5000,6.5000) rectangle (axis cs:20.5000,7.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:19.5000,7.5000) rectangle (axis cs:20.5000,8.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:19.5000,8.5000) rectangle (axis cs:20.5000,9.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:19.5000,9.5000) rectangle (axis cs:20.5000,10.5000);
	\fill [white!8!mycolor39] (axis cs:19.5000,10.5000) rectangle (axis cs:20.5000,11.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:19.5000,11.5000) rectangle (axis cs:20.5000,12.5000);
	\fill [white!14!mycolor14] (axis cs:19.5000,12.5000) rectangle (axis cs:20.5000,13.5000);
	\fill [mycolor4!50!mycolor26] (axis cs:19.5000,13.5000) rectangle (axis cs:20.5000,14.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:19.5000,14.5000) rectangle (axis cs:20.5000,15.5000);
	\fill [mycolor14!84!mycolor18] (axis cs:19.5000,15.5000) rectangle (axis cs:20.5000,16.5000);
	\fill [white!57!mycolor21] (axis cs:19.5000,16.5000) rectangle (axis cs:20.5000,17.5000);
	\fill [white!51!mycolor19] (axis cs:19.5000,17.5000) rectangle (axis cs:20.5000,18.5000);
	\fill [mycolor15!80!mycolor30] (axis cs:19.5000,18.5000) rectangle (axis cs:20.5000,19.5000);
	\fill [mycolor12] (axis cs:19.5000,19.5000) rectangle (axis cs:20.5000,20.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:19.5000,20.5000) rectangle (axis cs:20.5000,21.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:19.5000,21.5000) rectangle (axis cs:20.5000,22.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:19.5000,22.5000) rectangle (axis cs:20.5000,23.5000);
	\fill [mycolor5] (axis cs:19.5000,23.5000) rectangle (axis cs:20.5000,24.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:19.5000,24.5000) rectangle (axis cs:20.5000,25.5000);
	\fill [mycolor5!50!mycolor14] (axis cs:19.5000,25.5000) rectangle (axis cs:20.5000,26.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:19.5000,26.5000) rectangle (axis cs:20.5000,27.5000);
	\fill [mycolor48] (axis cs:19.5000,27.5000) rectangle (axis cs:20.5000,28.5000);
	\fill [mycolor3!50!mycolor7] (axis cs:19.5000,28.5000) rectangle (axis cs:20.5000,29.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:19.5000,29.5000) rectangle (axis cs:20.5000,30.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:19.5000,30.5000) rectangle (axis cs:20.5000,31.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:19.5000,31.5000) rectangle (axis cs:20.5000,32.5000);
	\fill [mycolor2!80!mycolor11] (axis cs:19.5000,32.5000) rectangle (axis cs:20.5000,33.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:19.5000,33.5000) rectangle (axis cs:20.5000,34.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:19.5000,34.5000) rectangle (axis cs:20.5000,35.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:19.5000,35.5000) rectangle (axis cs:20.5000,36.5000);
	\fill [mycolor12!74!mycolor30] (axis cs:19.5000,36.5000) rectangle (axis cs:20.5000,37.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:19.5000,37.5000) rectangle (axis cs:20.5000,38.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:19.5000,38.5000) rectangle (axis cs:20.5000,39.5000);
	\fill [mycolor12!89!mycolor28] (axis cs:19.5000,39.5000) rectangle (axis cs:20.5000,40.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:19.5000,40.5000) rectangle (axis cs:20.5000,41.5000);
	\fill [mycolor11!70!mycolor37] (axis cs:19.5000,41.5000) rectangle (axis cs:20.5000,42.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:19.5000,42.5000) rectangle (axis cs:20.5000,43.5000);
	\fill [white!97!mycolor4] (axis cs:19.5000,43.5000) rectangle (axis cs:20.5000,44.5000);
	\fill [mycolor29] (axis cs:19.5000,44.5000) rectangle (axis cs:20.5000,45.5000);
	\fill [mycolor12!89!mycolor28] (axis cs:19.5000,45.5000) rectangle (axis cs:20.5000,46.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:19.5000,46.5000) rectangle (axis cs:20.5000,47.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:19.5000,47.5000) rectangle (axis cs:20.5000,48.5000);
	\fill [white!86!mycolor21] (axis cs:19.5000,48.5000) rectangle (axis cs:20.5000,49.5000);
	\fill [mycolor7!13!mycolor11] (axis cs:19.5000,49.5000) rectangle (axis cs:20.5000,50.5000);
	\fill [mycolor7!20!mycolor13] (axis cs:19.5000,50.5000) rectangle (axis cs:20.5000,51.5000);
	\fill [white!21!mycolor13] (axis cs:19.5000,51.5000) rectangle (axis cs:20.5000,52.5000);
	\fill [mycolor14!50!mycolor37] (axis cs:19.5000,52.5000) rectangle (axis cs:20.5000,53.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:19.5000,53.5000) rectangle (axis cs:20.5000,54.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:19.5000,54.5000) rectangle (axis cs:20.5000,55.5000);
	\fill [mycolor4!3!mycolor6] (axis cs:19.5000,55.5000) rectangle (axis cs:20.5000,56.5000);
	\fill [mycolor1!70!mycolor2] (axis cs:19.5000,56.5000) rectangle (axis cs:20.5000,57.5000);
	\fill [mycolor1!56!mycolor28] (axis cs:19.5000,57.5000) rectangle (axis cs:20.5000,58.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:19.5000,58.5000) rectangle (axis cs:20.5000,59.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:19.5000,59.5000) rectangle (axis cs:20.5000,60.5000);
	\fill [white!77!mycolor38] (axis cs:19.5000,60.5000) rectangle (axis cs:20.5000,61.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:19.5000,61.5000) rectangle (axis cs:20.5000,62.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:19.5000,62.5000) rectangle (axis cs:20.5000,63.5000);
	\fill [white!23!mycolor44] (axis cs:19.5000,63.5000) rectangle (axis cs:20.5000,64.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:19.5000,64.5000) rectangle (axis cs:20.5000,65.5000);
	\fill [white!91!mycolor6] (axis cs:19.5000,65.5000) rectangle (axis cs:20.5000,66.5000);
	\fill [mycolor2!20!mycolor28] (axis cs:19.5000,66.5000) rectangle (axis cs:20.5000,67.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:19.5000,67.5000) rectangle (axis cs:20.5000,68.5000);
	\fill [mycolor28] (axis cs:19.5000,68.5000) rectangle (axis cs:20.5000,69.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:19.5000,69.5000) rectangle (axis cs:20.5000,70.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:19.5000,70.5000) rectangle (axis cs:20.5000,71.5000);
	\fill [white!97!mycolor6] (axis cs:19.5000,71.5000) rectangle (axis cs:20.5000,72.5000);
	\fill [mycolor3!25!mycolor20] (axis cs:19.5000,72.5000) rectangle (axis cs:20.5000,73.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:19.5000,73.5000) rectangle (axis cs:20.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:19.5000,74.5000) rectangle (axis cs:20.5000,75.5000);
	\fill [mycolor11] (axis cs:19.5000,75.5000) rectangle (axis cs:20.5000,76.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:19.5000,76.5000) rectangle (axis cs:20.5000,77.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:19.5000,77.5000) rectangle (axis cs:20.5000,78.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:19.5000,78.5000) rectangle (axis cs:20.5000,79.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:19.5000,79.5000) rectangle (axis cs:20.5000,80.5000);
	\fill [mycolor2!8!mycolor37] (axis cs:19.5000,80.5000) rectangle (axis cs:20.5000,81.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:19.5000,81.5000) rectangle (axis cs:20.5000,82.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:19.5000,82.5000) rectangle (axis cs:20.5000,83.5000);
	\fill [white!51!mycolor15] (axis cs:19.5000,83.5000) rectangle (axis cs:20.5000,84.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:19.5000,84.5000) rectangle (axis cs:20.5000,85.5000);
	\fill [white!80!mycolor1] (axis cs:19.5000,85.5000) rectangle (axis cs:20.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:19.5000,86.5000) rectangle (axis cs:20.5000,87.5000);
	\fill [mycolor10!10!mycolor14] (axis cs:19.5000,87.5000) rectangle (axis cs:20.5000,88.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:19.5000,88.5000) rectangle (axis cs:20.5000,89.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:19.5000,89.5000) rectangle (axis cs:20.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:19.5000,90.5000) rectangle (axis cs:20.5000,91.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:19.5000,91.5000) rectangle (axis cs:20.5000,92.5000);
	\fill [mycolor4!60!mycolor33] (axis cs:19.5000,92.5000) rectangle (axis cs:20.5000,93.5000);
	\fill [mycolor12!40!mycolor15] (axis cs:19.5000,93.5000) rectangle (axis cs:20.5000,94.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:19.5000,94.5000) rectangle (axis cs:20.5000,95.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:19.5000,95.5000) rectangle (axis cs:20.5000,96.5000);
	\fill [mycolor3!19!mycolor14] (axis cs:19.5000,96.5000) rectangle (axis cs:20.5000,97.5000);
	\fill [mycolor39] (axis cs:19.5000,97.5000) rectangle (axis cs:20.5000,98.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:19.5000,98.5000) rectangle (axis cs:20.5000,99.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:19.5000,99.5000) rectangle (axis cs:20.5000,100.5000);
	\fill [white!94!mycolor24] (axis cs:20.5000,0.5000) rectangle (axis cs:21.5000,1.5000);
	\fill [mycolor28] (axis cs:20.5000,1.5000) rectangle (axis cs:21.5000,2.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,2.5000) rectangle (axis cs:21.5000,3.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:20.5000,3.5000) rectangle (axis cs:21.5000,4.5000);
	\fill [mycolor2!16!mycolor37] (axis cs:20.5000,4.5000) rectangle (axis cs:21.5000,5.5000);
	\fill [mycolor11!60!mycolor37] (axis cs:20.5000,5.5000) rectangle (axis cs:21.5000,6.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:20.5000,6.5000) rectangle (axis cs:21.5000,7.5000);
	\fill [mycolor28] (axis cs:20.5000,7.5000) rectangle (axis cs:21.5000,8.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:20.5000,8.5000) rectangle (axis cs:21.5000,9.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:20.5000,9.5000) rectangle (axis cs:21.5000,10.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:20.5000,10.5000) rectangle (axis cs:21.5000,11.5000);
	\fill [mycolor17!37!mycolor28] (axis cs:20.5000,11.5000) rectangle (axis cs:21.5000,12.5000);
	\fill [mycolor28] (axis cs:20.5000,12.5000) rectangle (axis cs:21.5000,13.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:20.5000,13.5000) rectangle (axis cs:21.5000,14.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:20.5000,14.5000) rectangle (axis cs:21.5000,15.5000);
	\fill [white!29!mycolor21] (axis cs:20.5000,15.5000) rectangle (axis cs:21.5000,16.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:20.5000,16.5000) rectangle (axis cs:21.5000,17.5000);
	\fill [mycolor25] (axis cs:20.5000,17.5000) rectangle (axis cs:21.5000,18.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:20.5000,18.5000) rectangle (axis cs:21.5000,19.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:20.5000,19.5000) rectangle (axis cs:21.5000,20.5000);
	\fill [mycolor12] (axis cs:20.5000,20.5000) rectangle (axis cs:21.5000,21.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,21.5000) rectangle (axis cs:21.5000,22.5000);
	\fill [white!26!mycolor12] (axis cs:20.5000,22.5000) rectangle (axis cs:21.5000,23.5000);
	\fill [mycolor3!40!mycolor42] (axis cs:20.5000,23.5000) rectangle (axis cs:21.5000,24.5000);
	\fill [white!74!mycolor34] (axis cs:20.5000,24.5000) rectangle (axis cs:21.5000,25.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:20.5000,25.5000) rectangle (axis cs:21.5000,26.5000);
	\fill [white!80!mycolor1] (axis cs:20.5000,26.5000) rectangle (axis cs:21.5000,27.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:20.5000,27.5000) rectangle (axis cs:21.5000,28.5000);
	\fill [mycolor2!50!mycolor7] (axis cs:20.5000,28.5000) rectangle (axis cs:21.5000,29.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:20.5000,29.5000) rectangle (axis cs:21.5000,30.5000);
	\fill [mycolor6!68!mycolor10] (axis cs:20.5000,30.5000) rectangle (axis cs:21.5000,31.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:20.5000,31.5000) rectangle (axis cs:21.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:20.5000,32.5000) rectangle (axis cs:21.5000,33.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:20.5000,33.5000) rectangle (axis cs:21.5000,34.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:20.5000,34.5000) rectangle (axis cs:21.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:20.5000,35.5000) rectangle (axis cs:21.5000,36.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:20.5000,36.5000) rectangle (axis cs:21.5000,37.5000);
	\fill [mycolor10!99!mycolor16] (axis cs:20.5000,37.5000) rectangle (axis cs:21.5000,38.5000);
	\fill [mycolor11!91!mycolor12] (axis cs:20.5000,38.5000) rectangle (axis cs:21.5000,39.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,39.5000) rectangle (axis cs:21.5000,40.5000);
	\fill [white!22!mycolor36] (axis cs:20.5000,40.5000) rectangle (axis cs:21.5000,41.5000);
	\fill [white!99!mycolor4] (axis cs:20.5000,41.5000) rectangle (axis cs:21.5000,42.5000);
	\fill [white!87!mycolor12] (axis cs:20.5000,42.5000) rectangle (axis cs:21.5000,43.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:20.5000,43.5000) rectangle (axis cs:21.5000,44.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:20.5000,44.5000) rectangle (axis cs:21.5000,45.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,45.5000) rectangle (axis cs:21.5000,46.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:20.5000,46.5000) rectangle (axis cs:21.5000,47.5000);
	\fill [mycolor11!91!mycolor12] (axis cs:20.5000,47.5000) rectangle (axis cs:21.5000,48.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:20.5000,48.5000) rectangle (axis cs:21.5000,49.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:20.5000,49.5000) rectangle (axis cs:21.5000,50.5000);
	\fill [mycolor28] (axis cs:20.5000,50.5000) rectangle (axis cs:21.5000,51.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:20.5000,51.5000) rectangle (axis cs:21.5000,52.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:20.5000,52.5000) rectangle (axis cs:21.5000,53.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:20.5000,53.5000) rectangle (axis cs:21.5000,54.5000);
	\fill [mycolor9!8!mycolor14] (axis cs:20.5000,54.5000) rectangle (axis cs:21.5000,55.5000);
	\fill [mycolor1!52!mycolor2] (axis cs:20.5000,55.5000) rectangle (axis cs:21.5000,56.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:20.5000,56.5000) rectangle (axis cs:21.5000,57.5000);
	\fill [mycolor1!46!mycolor2] (axis cs:20.5000,57.5000) rectangle (axis cs:21.5000,58.5000);
	\fill [white!97!mycolor6] (axis cs:20.5000,58.5000) rectangle (axis cs:21.5000,59.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:20.5000,59.5000) rectangle (axis cs:21.5000,60.5000);
	\fill [mycolor16] (axis cs:20.5000,60.5000) rectangle (axis cs:21.5000,61.5000);
	\fill [mycolor4!25!mycolor14] (axis cs:20.5000,61.5000) rectangle (axis cs:21.5000,62.5000);
	\fill [mycolor2!64!mycolor28] (axis cs:20.5000,62.5000) rectangle (axis cs:21.5000,63.5000);
	\fill [mycolor6!50!mycolor32] (axis cs:20.5000,63.5000) rectangle (axis cs:21.5000,64.5000);
	\fill [mycolor20] (axis cs:20.5000,64.5000) rectangle (axis cs:21.5000,65.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:20.5000,65.5000) rectangle (axis cs:21.5000,66.5000);
	\fill [mycolor3!13!mycolor11] (axis cs:20.5000,66.5000) rectangle (axis cs:21.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:20.5000,67.5000) rectangle (axis cs:21.5000,68.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:20.5000,68.5000) rectangle (axis cs:21.5000,69.5000);
	\fill [white!86!mycolor21] (axis cs:20.5000,69.5000) rectangle (axis cs:21.5000,70.5000);
	\fill [mycolor35] (axis cs:20.5000,70.5000) rectangle (axis cs:21.5000,71.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:20.5000,71.5000) rectangle (axis cs:21.5000,72.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:20.5000,72.5000) rectangle (axis cs:21.5000,73.5000);
	\fill [white!74!mycolor34] (axis cs:20.5000,73.5000) rectangle (axis cs:21.5000,74.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:20.5000,74.5000) rectangle (axis cs:21.5000,75.5000);
	\fill [white!99!mycolor4] (axis cs:20.5000,75.5000) rectangle (axis cs:21.5000,76.5000);
	\fill [white!99!mycolor4] (axis cs:20.5000,76.5000) rectangle (axis cs:21.5000,77.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:20.5000,77.5000) rectangle (axis cs:21.5000,78.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:20.5000,78.5000) rectangle (axis cs:21.5000,79.5000);
	\fill [mycolor2!75!mycolor7] (axis cs:20.5000,79.5000) rectangle (axis cs:21.5000,80.5000);
	\fill [mycolor28] (axis cs:20.5000,80.5000) rectangle (axis cs:21.5000,81.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,81.5000) rectangle (axis cs:21.5000,82.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:20.5000,82.5000) rectangle (axis cs:21.5000,83.5000);
	\fill [mycolor2!25!mycolor7] (axis cs:20.5000,83.5000) rectangle (axis cs:21.5000,84.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:20.5000,84.5000) rectangle (axis cs:21.5000,85.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:20.5000,85.5000) rectangle (axis cs:21.5000,86.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:20.5000,86.5000) rectangle (axis cs:21.5000,87.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,87.5000) rectangle (axis cs:21.5000,88.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,88.5000) rectangle (axis cs:21.5000,89.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:20.5000,89.5000) rectangle (axis cs:21.5000,90.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,90.5000) rectangle (axis cs:21.5000,91.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:20.5000,91.5000) rectangle (axis cs:21.5000,92.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:20.5000,92.5000) rectangle (axis cs:21.5000,93.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,93.5000) rectangle (axis cs:21.5000,94.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:20.5000,94.5000) rectangle (axis cs:21.5000,95.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:20.5000,95.5000) rectangle (axis cs:21.5000,96.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,96.5000) rectangle (axis cs:21.5000,97.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:20.5000,97.5000) rectangle (axis cs:21.5000,98.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:20.5000,98.5000) rectangle (axis cs:21.5000,99.5000);
	\fill [mycolor17] (axis cs:20.5000,99.5000) rectangle (axis cs:21.5000,100.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:21.5000,0.5000) rectangle (axis cs:22.5000,1.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:21.5000,1.5000) rectangle (axis cs:22.5000,2.5000);
	\fill [mycolor12] (axis cs:21.5000,2.5000) rectangle (axis cs:22.5000,3.5000);
	\fill [mycolor32] (axis cs:21.5000,3.5000) rectangle (axis cs:22.5000,4.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:21.5000,4.5000) rectangle (axis cs:22.5000,5.5000);
	\fill [white!93!mycolor27] (axis cs:21.5000,5.5000) rectangle (axis cs:22.5000,6.5000);
	\fill [white!86!mycolor21] (axis cs:21.5000,6.5000) rectangle (axis cs:22.5000,7.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:21.5000,7.5000) rectangle (axis cs:22.5000,8.5000);
	\fill [mycolor33] (axis cs:21.5000,8.5000) rectangle (axis cs:22.5000,9.5000);
	\fill [white!78!mycolor17] (axis cs:21.5000,9.5000) rectangle (axis cs:22.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:21.5000,10.5000) rectangle (axis cs:22.5000,11.5000);
	\fill [mycolor4!59!mycolor12] (axis cs:21.5000,11.5000) rectangle (axis cs:22.5000,12.5000);
	\fill [mycolor26] (axis cs:21.5000,12.5000) rectangle (axis cs:22.5000,13.5000);
	\fill [mycolor2!71!mycolor41] (axis cs:21.5000,13.5000) rectangle (axis cs:22.5000,14.5000);
	\fill [white!21!mycolor49] (axis cs:21.5000,14.5000) rectangle (axis cs:22.5000,15.5000);
	\fill [mycolor1!50!mycolor19] (axis cs:21.5000,15.5000) rectangle (axis cs:22.5000,16.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:21.5000,16.5000) rectangle (axis cs:22.5000,17.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:21.5000,17.5000) rectangle (axis cs:22.5000,18.5000);
	\fill [mycolor1!56!mycolor2] (axis cs:21.5000,18.5000) rectangle (axis cs:22.5000,19.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:21.5000,19.5000) rectangle (axis cs:22.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:21.5000,20.5000) rectangle (axis cs:22.5000,21.5000);
	\fill [mycolor12] (axis cs:21.5000,21.5000) rectangle (axis cs:22.5000,22.5000);
	\fill [mycolor34] (axis cs:21.5000,22.5000) rectangle (axis cs:22.5000,23.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:21.5000,23.5000) rectangle (axis cs:22.5000,24.5000);
	\fill [mycolor12!90!mycolor45] (axis cs:21.5000,24.5000) rectangle (axis cs:22.5000,25.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:21.5000,25.5000) rectangle (axis cs:22.5000,26.5000);
	\fill [mycolor1!90!mycolor39] (axis cs:21.5000,26.5000) rectangle (axis cs:22.5000,27.5000);
	\fill [white!97!mycolor4] (axis cs:21.5000,27.5000) rectangle (axis cs:22.5000,28.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:21.5000,28.5000) rectangle (axis cs:22.5000,29.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:21.5000,29.5000) rectangle (axis cs:22.5000,30.5000);
	\fill [mycolor8] (axis cs:21.5000,30.5000) rectangle (axis cs:22.5000,31.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:21.5000,31.5000) rectangle (axis cs:22.5000,32.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:21.5000,32.5000) rectangle (axis cs:22.5000,33.5000);
	\fill [mycolor1!25!mycolor30] (axis cs:21.5000,33.5000) rectangle (axis cs:22.5000,34.5000);
	\fill [white!78!mycolor17] (axis cs:21.5000,34.5000) rectangle (axis cs:22.5000,35.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:21.5000,35.5000) rectangle (axis cs:22.5000,36.5000);
	\fill [mycolor26] (axis cs:21.5000,36.5000) rectangle (axis cs:22.5000,37.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:21.5000,37.5000) rectangle (axis cs:22.5000,38.5000);
	\fill [white!97!mycolor4] (axis cs:21.5000,38.5000) rectangle (axis cs:22.5000,39.5000);
	\fill [mycolor12] (axis cs:21.5000,39.5000) rectangle (axis cs:22.5000,40.5000);
	\fill [mycolor29] (axis cs:21.5000,40.5000) rectangle (axis cs:22.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:21.5000,41.5000) rectangle (axis cs:22.5000,42.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:21.5000,42.5000) rectangle (axis cs:22.5000,43.5000);
	\fill [mycolor28] (axis cs:21.5000,43.5000) rectangle (axis cs:22.5000,44.5000);
	\fill [mycolor35] (axis cs:21.5000,44.5000) rectangle (axis cs:22.5000,45.5000);
	\fill [mycolor12] (axis cs:21.5000,45.5000) rectangle (axis cs:22.5000,46.5000);
	\fill [mycolor33] (axis cs:21.5000,46.5000) rectangle (axis cs:22.5000,47.5000);
	\fill [white!97!mycolor4] (axis cs:21.5000,47.5000) rectangle (axis cs:22.5000,48.5000);
	\fill [mycolor28] (axis cs:21.5000,48.5000) rectangle (axis cs:22.5000,49.5000);
	\fill [white!40!mycolor11] (axis cs:21.5000,49.5000) rectangle (axis cs:22.5000,50.5000);
	\fill [mycolor16] (axis cs:21.5000,50.5000) rectangle (axis cs:22.5000,51.5000);
	\fill [mycolor22] (axis cs:21.5000,51.5000) rectangle (axis cs:22.5000,52.5000);
	\fill [mycolor36] (axis cs:21.5000,52.5000) rectangle (axis cs:22.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:21.5000,53.5000) rectangle (axis cs:22.5000,54.5000);
	\fill [white!97!mycolor4] (axis cs:21.5000,54.5000) rectangle (axis cs:22.5000,55.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:21.5000,55.5000) rectangle (axis cs:22.5000,56.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:21.5000,56.5000) rectangle (axis cs:22.5000,57.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:21.5000,57.5000) rectangle (axis cs:22.5000,58.5000);
	\fill [mycolor23] (axis cs:21.5000,58.5000) rectangle (axis cs:22.5000,59.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:21.5000,59.5000) rectangle (axis cs:22.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:21.5000,60.5000) rectangle (axis cs:22.5000,61.5000);
	\fill [white!40!mycolor39] (axis cs:21.5000,61.5000) rectangle (axis cs:22.5000,62.5000);
	\fill [mycolor6!84!mycolor24] (axis cs:21.5000,62.5000) rectangle (axis cs:22.5000,63.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:21.5000,63.5000) rectangle (axis cs:22.5000,64.5000);
	\fill [white!97!mycolor4] (axis cs:21.5000,64.5000) rectangle (axis cs:22.5000,65.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:21.5000,65.5000) rectangle (axis cs:22.5000,66.5000);
	\fill [white!77!mycolor38] (axis cs:21.5000,66.5000) rectangle (axis cs:22.5000,67.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:21.5000,67.5000) rectangle (axis cs:22.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:21.5000,68.5000) rectangle (axis cs:22.5000,69.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:21.5000,69.5000) rectangle (axis cs:22.5000,70.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:21.5000,70.5000) rectangle (axis cs:22.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:21.5000,71.5000) rectangle (axis cs:22.5000,72.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:21.5000,72.5000) rectangle (axis cs:22.5000,73.5000);
	\fill [mycolor12!90!mycolor45] (axis cs:21.5000,73.5000) rectangle (axis cs:22.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:21.5000,74.5000) rectangle (axis cs:22.5000,75.5000);
	\fill [mycolor16] (axis cs:21.5000,75.5000) rectangle (axis cs:22.5000,76.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:21.5000,76.5000) rectangle (axis cs:22.5000,77.5000);
	\fill [mycolor1!49!mycolor18] (axis cs:21.5000,77.5000) rectangle (axis cs:22.5000,78.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:21.5000,78.5000) rectangle (axis cs:22.5000,79.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:21.5000,79.5000) rectangle (axis cs:22.5000,80.5000);
	\fill [mycolor16] (axis cs:21.5000,80.5000) rectangle (axis cs:22.5000,81.5000);
	\fill [mycolor12] (axis cs:21.5000,81.5000) rectangle (axis cs:22.5000,82.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:21.5000,82.5000) rectangle (axis cs:22.5000,83.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:21.5000,83.5000) rectangle (axis cs:22.5000,84.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:21.5000,84.5000) rectangle (axis cs:22.5000,85.5000);
	\fill [mycolor29] (axis cs:21.5000,85.5000) rectangle (axis cs:22.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:21.5000,86.5000) rectangle (axis cs:22.5000,87.5000);
	\fill [mycolor12] (axis cs:21.5000,87.5000) rectangle (axis cs:22.5000,88.5000);
	\fill [mycolor12] (axis cs:21.5000,88.5000) rectangle (axis cs:22.5000,89.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:21.5000,89.5000) rectangle (axis cs:22.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:21.5000,90.5000) rectangle (axis cs:22.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:21.5000,91.5000) rectangle (axis cs:22.5000,92.5000);
	\fill [white!63!mycolor5] (axis cs:21.5000,92.5000) rectangle (axis cs:22.5000,93.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:21.5000,93.5000) rectangle (axis cs:22.5000,94.5000);
	\fill [mycolor24!50!mycolor34] (axis cs:21.5000,94.5000) rectangle (axis cs:22.5000,95.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:21.5000,95.5000) rectangle (axis cs:22.5000,96.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:21.5000,96.5000) rectangle (axis cs:22.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:21.5000,97.5000) rectangle (axis cs:22.5000,98.5000);
	\fill [mycolor12] (axis cs:21.5000,98.5000) rectangle (axis cs:22.5000,99.5000);
	\fill [mycolor1!30!mycolor2] (axis cs:21.5000,99.5000) rectangle (axis cs:22.5000,100.5000);
	\fill [white!47!mycolor24] (axis cs:22.5000,0.5000) rectangle (axis cs:23.5000,1.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:22.5000,1.5000) rectangle (axis cs:23.5000,2.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:22.5000,2.5000) rectangle (axis cs:23.5000,3.5000);
	\fill [mycolor12] (axis cs:22.5000,3.5000) rectangle (axis cs:23.5000,4.5000);
	\fill [mycolor36] (axis cs:22.5000,4.5000) rectangle (axis cs:23.5000,5.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:22.5000,5.5000) rectangle (axis cs:23.5000,6.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:22.5000,6.5000) rectangle (axis cs:23.5000,7.5000);
	\fill [white!91!mycolor6] (axis cs:22.5000,7.5000) rectangle (axis cs:23.5000,8.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:22.5000,8.5000) rectangle (axis cs:23.5000,9.5000);
	\fill [mycolor26] (axis cs:22.5000,9.5000) rectangle (axis cs:23.5000,10.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:22.5000,10.5000) rectangle (axis cs:23.5000,11.5000);
	\fill [mycolor6!80!mycolor38] (axis cs:22.5000,11.5000) rectangle (axis cs:23.5000,12.5000);
	\fill [white!78!mycolor17] (axis cs:22.5000,12.5000) rectangle (axis cs:23.5000,13.5000);
	\fill [mycolor1!54!mycolor2] (axis cs:22.5000,13.5000) rectangle (axis cs:23.5000,14.5000);
	\fill [mycolor6!67!mycolor22] (axis cs:22.5000,14.5000) rectangle (axis cs:23.5000,15.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:22.5000,15.5000) rectangle (axis cs:23.5000,16.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:22.5000,16.5000) rectangle (axis cs:23.5000,17.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:22.5000,17.5000) rectangle (axis cs:23.5000,18.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:22.5000,18.5000) rectangle (axis cs:23.5000,19.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:22.5000,19.5000) rectangle (axis cs:23.5000,20.5000);
	\fill [white!26!mycolor12] (axis cs:22.5000,20.5000) rectangle (axis cs:23.5000,21.5000);
	\fill [mycolor34] (axis cs:22.5000,21.5000) rectangle (axis cs:23.5000,22.5000);
	\fill [mycolor12] (axis cs:22.5000,22.5000) rectangle (axis cs:23.5000,23.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:22.5000,23.5000) rectangle (axis cs:23.5000,24.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:22.5000,24.5000) rectangle (axis cs:23.5000,25.5000);
	\fill [mycolor1!89!mycolor31] (axis cs:22.5000,25.5000) rectangle (axis cs:23.5000,26.5000);
	\fill [white!6!mycolor25] (axis cs:22.5000,26.5000) rectangle (axis cs:23.5000,27.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:22.5000,27.5000) rectangle (axis cs:23.5000,28.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:22.5000,28.5000) rectangle (axis cs:23.5000,29.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:22.5000,29.5000) rectangle (axis cs:23.5000,30.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:22.5000,30.5000) rectangle (axis cs:23.5000,31.5000);
	\fill [white!61!mycolor17] (axis cs:22.5000,31.5000) rectangle (axis cs:23.5000,32.5000);
	\fill [white!99!mycolor4] (axis cs:22.5000,32.5000) rectangle (axis cs:23.5000,33.5000);
	\fill [white!63!mycolor49] (axis cs:22.5000,33.5000) rectangle (axis cs:23.5000,34.5000);
	\fill [mycolor26] (axis cs:22.5000,34.5000) rectangle (axis cs:23.5000,35.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:22.5000,35.5000) rectangle (axis cs:23.5000,36.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:22.5000,36.5000) rectangle (axis cs:23.5000,37.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:22.5000,37.5000) rectangle (axis cs:23.5000,38.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:22.5000,38.5000) rectangle (axis cs:23.5000,39.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:22.5000,39.5000) rectangle (axis cs:23.5000,40.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:22.5000,40.5000) rectangle (axis cs:23.5000,41.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:22.5000,41.5000) rectangle (axis cs:23.5000,42.5000);
	\fill [mycolor1!75!mycolor6] (axis cs:22.5000,42.5000) rectangle (axis cs:23.5000,43.5000);
	\fill [mycolor16!40!mycolor42] (axis cs:22.5000,43.5000) rectangle (axis cs:23.5000,44.5000);
	\fill [mycolor20!8!mycolor44] (axis cs:22.5000,44.5000) rectangle (axis cs:23.5000,45.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:22.5000,45.5000) rectangle (axis cs:23.5000,46.5000);
	\fill [mycolor11!60!mycolor37] (axis cs:22.5000,46.5000) rectangle (axis cs:23.5000,47.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:22.5000,47.5000) rectangle (axis cs:23.5000,48.5000);
	\fill [mycolor30] (axis cs:22.5000,48.5000) rectangle (axis cs:23.5000,49.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:22.5000,49.5000) rectangle (axis cs:23.5000,50.5000);
	\fill [mycolor29] (axis cs:22.5000,50.5000) rectangle (axis cs:23.5000,51.5000);
	\fill [mycolor1!18!mycolor2] (axis cs:22.5000,51.5000) rectangle (axis cs:23.5000,52.5000);
	\fill [white!61!mycolor17] (axis cs:22.5000,52.5000) rectangle (axis cs:23.5000,53.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:22.5000,53.5000) rectangle (axis cs:23.5000,54.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:22.5000,54.5000) rectangle (axis cs:23.5000,55.5000);
	\fill [mycolor5!13!mycolor13] (axis cs:22.5000,55.5000) rectangle (axis cs:23.5000,56.5000);
	\fill [mycolor5!41!mycolor13] (axis cs:22.5000,56.5000) rectangle (axis cs:23.5000,57.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:22.5000,57.5000) rectangle (axis cs:23.5000,58.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:22.5000,58.5000) rectangle (axis cs:23.5000,59.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:22.5000,59.5000) rectangle (axis cs:23.5000,60.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:22.5000,60.5000) rectangle (axis cs:23.5000,61.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:22.5000,61.5000) rectangle (axis cs:23.5000,62.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:22.5000,62.5000) rectangle (axis cs:23.5000,63.5000);
	\fill [white!26!mycolor30] (axis cs:22.5000,63.5000) rectangle (axis cs:23.5000,64.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:22.5000,64.5000) rectangle (axis cs:23.5000,65.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:22.5000,65.5000) rectangle (axis cs:23.5000,66.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:22.5000,66.5000) rectangle (axis cs:23.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:22.5000,67.5000) rectangle (axis cs:23.5000,68.5000);
	\fill [white!2!mycolor3] (axis cs:22.5000,68.5000) rectangle (axis cs:23.5000,69.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:22.5000,69.5000) rectangle (axis cs:23.5000,70.5000);
	\fill [mycolor17!25!mycolor39] (axis cs:22.5000,70.5000) rectangle (axis cs:23.5000,71.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:22.5000,71.5000) rectangle (axis cs:23.5000,72.5000);
	\fill [mycolor1!8!mycolor2] (axis cs:22.5000,72.5000) rectangle (axis cs:23.5000,73.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:22.5000,73.5000) rectangle (axis cs:23.5000,74.5000);
	\fill [white!86!mycolor9] (axis cs:22.5000,74.5000) rectangle (axis cs:23.5000,75.5000);
	\fill [white!57!mycolor21] (axis cs:22.5000,75.5000) rectangle (axis cs:23.5000,76.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:22.5000,76.5000) rectangle (axis cs:23.5000,77.5000);
	\fill [mycolor1!72!mycolor2] (axis cs:22.5000,77.5000) rectangle (axis cs:23.5000,78.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:22.5000,78.5000) rectangle (axis cs:23.5000,79.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:22.5000,79.5000) rectangle (axis cs:23.5000,80.5000);
	\fill [mycolor29] (axis cs:22.5000,80.5000) rectangle (axis cs:23.5000,81.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:22.5000,81.5000) rectangle (axis cs:23.5000,82.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:22.5000,82.5000) rectangle (axis cs:23.5000,83.5000);
	\fill [mycolor9!33!mycolor26] (axis cs:22.5000,83.5000) rectangle (axis cs:23.5000,84.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:22.5000,84.5000) rectangle (axis cs:23.5000,85.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:22.5000,85.5000) rectangle (axis cs:23.5000,86.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:22.5000,86.5000) rectangle (axis cs:23.5000,87.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:22.5000,87.5000) rectangle (axis cs:23.5000,88.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:22.5000,88.5000) rectangle (axis cs:23.5000,89.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:22.5000,89.5000) rectangle (axis cs:23.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:22.5000,90.5000) rectangle (axis cs:23.5000,91.5000);
	\fill [white!21!mycolor13] (axis cs:22.5000,91.5000) rectangle (axis cs:23.5000,92.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:22.5000,92.5000) rectangle (axis cs:23.5000,93.5000);
	\fill [white!11!mycolor34] (axis cs:22.5000,93.5000) rectangle (axis cs:23.5000,94.5000);
	\fill [mycolor23] (axis cs:22.5000,94.5000) rectangle (axis cs:23.5000,95.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:22.5000,95.5000) rectangle (axis cs:23.5000,96.5000);
	\fill [white!11!mycolor34] (axis cs:22.5000,96.5000) rectangle (axis cs:23.5000,97.5000);
	\fill [mycolor28!1!mycolor37] (axis cs:22.5000,97.5000) rectangle (axis cs:23.5000,98.5000);
	\fill [mycolor34] (axis cs:22.5000,98.5000) rectangle (axis cs:23.5000,99.5000);
	\fill [mycolor5!75!mycolor14] (axis cs:22.5000,99.5000) rectangle (axis cs:23.5000,100.5000);
	\fill [mycolor9!32!mycolor48] (axis cs:23.5000,0.5000) rectangle (axis cs:24.5000,1.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:23.5000,1.5000) rectangle (axis cs:24.5000,2.5000);
	\fill [white!80!mycolor1] (axis cs:23.5000,2.5000) rectangle (axis cs:24.5000,3.5000);
	\fill [mycolor12!59!mycolor30] (axis cs:23.5000,3.5000) rectangle (axis cs:24.5000,4.5000);
	\fill [mycolor10!13!mycolor20] (axis cs:23.5000,4.5000) rectangle (axis cs:24.5000,5.5000);
	\fill [mycolor8!37!mycolor12] (axis cs:23.5000,5.5000) rectangle (axis cs:24.5000,6.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:23.5000,6.5000) rectangle (axis cs:24.5000,7.5000);
	\fill [mycolor10!20!mycolor48] (axis cs:23.5000,7.5000) rectangle (axis cs:24.5000,8.5000);
	\fill [mycolor1!73!mycolor13] (axis cs:23.5000,8.5000) rectangle (axis cs:24.5000,9.5000);
	\fill [mycolor15!10!mycolor44] (axis cs:23.5000,9.5000) rectangle (axis cs:24.5000,10.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:23.5000,10.5000) rectangle (axis cs:24.5000,11.5000);
	\fill [mycolor1!75!mycolor9] (axis cs:23.5000,11.5000) rectangle (axis cs:24.5000,12.5000);
	\fill [white!87!mycolor30] (axis cs:23.5000,12.5000) rectangle (axis cs:24.5000,13.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:23.5000,13.5000) rectangle (axis cs:24.5000,14.5000);
	\fill [mycolor5!19!mycolor30] (axis cs:23.5000,14.5000) rectangle (axis cs:24.5000,15.5000);
	\fill [mycolor10!50!mycolor13] (axis cs:23.5000,15.5000) rectangle (axis cs:24.5000,16.5000);
	\fill [mycolor1!25!mycolor30] (axis cs:23.5000,16.5000) rectangle (axis cs:24.5000,17.5000);
	\fill [mycolor12] (axis cs:23.5000,17.5000) rectangle (axis cs:24.5000,18.5000);
	\fill [mycolor23!14!mycolor46] (axis cs:23.5000,18.5000) rectangle (axis cs:24.5000,19.5000);
	\fill [mycolor5] (axis cs:23.5000,19.5000) rectangle (axis cs:24.5000,20.5000);
	\fill [mycolor3!40!mycolor42] (axis cs:23.5000,20.5000) rectangle (axis cs:24.5000,21.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:23.5000,21.5000) rectangle (axis cs:24.5000,22.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:23.5000,22.5000) rectangle (axis cs:24.5000,23.5000);
	\fill [mycolor12] (axis cs:23.5000,23.5000) rectangle (axis cs:24.5000,24.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:23.5000,24.5000) rectangle (axis cs:24.5000,25.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:23.5000,25.5000) rectangle (axis cs:24.5000,26.5000);
	\fill [mycolor12!68!mycolor34] (axis cs:23.5000,26.5000) rectangle (axis cs:24.5000,27.5000);
	\fill [mycolor31!80!mycolor45] (axis cs:23.5000,27.5000) rectangle (axis cs:24.5000,28.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:23.5000,28.5000) rectangle (axis cs:24.5000,29.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:23.5000,29.5000) rectangle (axis cs:24.5000,30.5000);
	\fill [mycolor14!50!mycolor37] (axis cs:23.5000,30.5000) rectangle (axis cs:24.5000,31.5000);
	\fill [mycolor1!28!mycolor28] (axis cs:23.5000,31.5000) rectangle (axis cs:24.5000,32.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:23.5000,32.5000) rectangle (axis cs:24.5000,33.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:23.5000,33.5000) rectangle (axis cs:24.5000,34.5000);
	\fill [mycolor15!10!mycolor44] (axis cs:23.5000,34.5000) rectangle (axis cs:24.5000,35.5000);
	\fill [white!93!mycolor27] (axis cs:23.5000,35.5000) rectangle (axis cs:24.5000,36.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:23.5000,36.5000) rectangle (axis cs:24.5000,37.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:23.5000,37.5000) rectangle (axis cs:24.5000,38.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:23.5000,38.5000) rectangle (axis cs:24.5000,39.5000);
	\fill [mycolor4!25!mycolor33] (axis cs:23.5000,39.5000) rectangle (axis cs:24.5000,40.5000);
	\fill [mycolor14!80!mycolor25] (axis cs:23.5000,40.5000) rectangle (axis cs:24.5000,41.5000);
	\fill [mycolor6!15!mycolor21] (axis cs:23.5000,41.5000) rectangle (axis cs:24.5000,42.5000);
	\fill [mycolor11!75!mycolor18] (axis cs:23.5000,42.5000) rectangle (axis cs:24.5000,43.5000);
	\fill [mycolor1!50!mycolor6] (axis cs:23.5000,43.5000) rectangle (axis cs:24.5000,44.5000);
	\fill [mycolor1!43!mycolor40] (axis cs:23.5000,44.5000) rectangle (axis cs:24.5000,45.5000);
	\fill [mycolor4!25!mycolor33] (axis cs:23.5000,45.5000) rectangle (axis cs:24.5000,46.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:23.5000,46.5000) rectangle (axis cs:24.5000,47.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:23.5000,47.5000) rectangle (axis cs:24.5000,48.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:23.5000,48.5000) rectangle (axis cs:24.5000,49.5000);
	\fill [mycolor5!17!mycolor49] (axis cs:23.5000,49.5000) rectangle (axis cs:24.5000,50.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:23.5000,50.5000) rectangle (axis cs:24.5000,51.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:23.5000,51.5000) rectangle (axis cs:24.5000,52.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:23.5000,52.5000) rectangle (axis cs:24.5000,53.5000);
	\fill [mycolor19] (axis cs:23.5000,53.5000) rectangle (axis cs:24.5000,54.5000);
	\fill [mycolor3!48!mycolor23] (axis cs:23.5000,54.5000) rectangle (axis cs:24.5000,55.5000);
	\fill [mycolor12] (axis cs:23.5000,55.5000) rectangle (axis cs:24.5000,56.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:23.5000,56.5000) rectangle (axis cs:24.5000,57.5000);
	\fill [mycolor12] (axis cs:23.5000,57.5000) rectangle (axis cs:24.5000,58.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:23.5000,58.5000) rectangle (axis cs:24.5000,59.5000);
	\fill [mycolor1!28!mycolor28] (axis cs:23.5000,59.5000) rectangle (axis cs:24.5000,60.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:23.5000,60.5000) rectangle (axis cs:24.5000,61.5000);
	\fill [mycolor5!26!mycolor13] (axis cs:23.5000,61.5000) rectangle (axis cs:24.5000,62.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:23.5000,62.5000) rectangle (axis cs:24.5000,63.5000);
	\fill [mycolor12!35!mycolor30] (axis cs:23.5000,63.5000) rectangle (axis cs:24.5000,64.5000);
	\fill [mycolor12!68!mycolor34] (axis cs:23.5000,64.5000) rectangle (axis cs:24.5000,65.5000);
	\fill [mycolor1!75!mycolor47] (axis cs:23.5000,65.5000) rectangle (axis cs:24.5000,66.5000);
	\fill [mycolor15!70!mycolor44] (axis cs:23.5000,66.5000) rectangle (axis cs:24.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:23.5000,67.5000) rectangle (axis cs:24.5000,68.5000);
	\fill [mycolor3!25!mycolor21] (axis cs:23.5000,68.5000) rectangle (axis cs:24.5000,69.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:23.5000,69.5000) rectangle (axis cs:24.5000,70.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:23.5000,70.5000) rectangle (axis cs:24.5000,71.5000);
	\fill [mycolor2!59!mycolor8] (axis cs:23.5000,71.5000) rectangle (axis cs:24.5000,72.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:23.5000,72.5000) rectangle (axis cs:24.5000,73.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:23.5000,73.5000) rectangle (axis cs:24.5000,74.5000);
	\fill [white!93!mycolor27] (axis cs:23.5000,74.5000) rectangle (axis cs:24.5000,75.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:23.5000,75.5000) rectangle (axis cs:24.5000,76.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:23.5000,76.5000) rectangle (axis cs:24.5000,77.5000);
	\fill [mycolor7!31!mycolor23] (axis cs:23.5000,77.5000) rectangle (axis cs:24.5000,78.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:23.5000,78.5000) rectangle (axis cs:24.5000,79.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:23.5000,79.5000) rectangle (axis cs:24.5000,80.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:23.5000,80.5000) rectangle (axis cs:24.5000,81.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:23.5000,81.5000) rectangle (axis cs:24.5000,82.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:23.5000,82.5000) rectangle (axis cs:24.5000,83.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:23.5000,83.5000) rectangle (axis cs:24.5000,84.5000);
	\fill [white!6!mycolor25] (axis cs:23.5000,84.5000) rectangle (axis cs:24.5000,85.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:23.5000,85.5000) rectangle (axis cs:24.5000,86.5000);
	\fill [mycolor33] (axis cs:23.5000,86.5000) rectangle (axis cs:24.5000,87.5000);
	\fill [mycolor4!25!mycolor33] (axis cs:23.5000,87.5000) rectangle (axis cs:24.5000,88.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:23.5000,88.5000) rectangle (axis cs:24.5000,89.5000);
	\fill [mycolor16] (axis cs:23.5000,89.5000) rectangle (axis cs:24.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:23.5000,90.5000) rectangle (axis cs:24.5000,91.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:23.5000,91.5000) rectangle (axis cs:24.5000,92.5000);
	\fill [mycolor12] (axis cs:23.5000,92.5000) rectangle (axis cs:24.5000,93.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:23.5000,93.5000) rectangle (axis cs:24.5000,94.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:23.5000,94.5000) rectangle (axis cs:24.5000,95.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:23.5000,95.5000) rectangle (axis cs:24.5000,96.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:23.5000,96.5000) rectangle (axis cs:24.5000,97.5000);
	\fill [mycolor40] (axis cs:23.5000,97.5000) rectangle (axis cs:24.5000,98.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:23.5000,98.5000) rectangle (axis cs:24.5000,99.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:23.5000,99.5000) rectangle (axis cs:24.5000,100.5000);
	\fill [mycolor26] (axis cs:24.5000,0.5000) rectangle (axis cs:25.5000,1.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:24.5000,1.5000) rectangle (axis cs:25.5000,2.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:24.5000,2.5000) rectangle (axis cs:25.5000,3.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:24.5000,3.5000) rectangle (axis cs:25.5000,4.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:24.5000,4.5000) rectangle (axis cs:25.5000,5.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:24.5000,5.5000) rectangle (axis cs:25.5000,6.5000);
	\fill [white!11!mycolor34] (axis cs:24.5000,6.5000) rectangle (axis cs:25.5000,7.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:24.5000,7.5000) rectangle (axis cs:25.5000,8.5000);
	\fill [white!31!mycolor32] (axis cs:24.5000,8.5000) rectangle (axis cs:25.5000,9.5000);
	\fill [white!79!mycolor18] (axis cs:24.5000,9.5000) rectangle (axis cs:25.5000,10.5000);
	\fill [white!93!mycolor18] (axis cs:24.5000,10.5000) rectangle (axis cs:25.5000,11.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:24.5000,11.5000) rectangle (axis cs:25.5000,12.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:24.5000,12.5000) rectangle (axis cs:25.5000,13.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:24.5000,13.5000) rectangle (axis cs:25.5000,14.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:24.5000,14.5000) rectangle (axis cs:25.5000,15.5000);
	\fill [mycolor8!25!mycolor11] (axis cs:24.5000,15.5000) rectangle (axis cs:25.5000,16.5000);
	\fill [white!91!mycolor6] (axis cs:24.5000,16.5000) rectangle (axis cs:25.5000,17.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:24.5000,17.5000) rectangle (axis cs:25.5000,18.5000);
	\fill [mycolor14!51!mycolor18] (axis cs:24.5000,18.5000) rectangle (axis cs:25.5000,19.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:24.5000,19.5000) rectangle (axis cs:25.5000,20.5000);
	\fill [white!74!mycolor34] (axis cs:24.5000,20.5000) rectangle (axis cs:25.5000,21.5000);
	\fill [mycolor12!90!mycolor45] (axis cs:24.5000,21.5000) rectangle (axis cs:25.5000,22.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:24.5000,22.5000) rectangle (axis cs:25.5000,23.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:24.5000,23.5000) rectangle (axis cs:25.5000,24.5000);
	\fill [mycolor12] (axis cs:24.5000,24.5000) rectangle (axis cs:25.5000,25.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:24.5000,25.5000) rectangle (axis cs:25.5000,26.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:24.5000,26.5000) rectangle (axis cs:25.5000,27.5000);
	\fill [mycolor29] (axis cs:24.5000,27.5000) rectangle (axis cs:25.5000,28.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:24.5000,28.5000) rectangle (axis cs:25.5000,29.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:24.5000,29.5000) rectangle (axis cs:25.5000,30.5000);
	\fill [white!63!mycolor16] (axis cs:24.5000,30.5000) rectangle (axis cs:25.5000,31.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:24.5000,31.5000) rectangle (axis cs:25.5000,32.5000);
	\fill [mycolor7!59!mycolor26] (axis cs:24.5000,32.5000) rectangle (axis cs:25.5000,33.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:24.5000,33.5000) rectangle (axis cs:25.5000,34.5000);
	\fill [white!79!mycolor18] (axis cs:24.5000,34.5000) rectangle (axis cs:25.5000,35.5000);
	\fill [mycolor4!79!mycolor20] (axis cs:24.5000,35.5000) rectangle (axis cs:25.5000,36.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:24.5000,36.5000) rectangle (axis cs:25.5000,37.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:24.5000,37.5000) rectangle (axis cs:25.5000,38.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:24.5000,38.5000) rectangle (axis cs:25.5000,39.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:24.5000,39.5000) rectangle (axis cs:25.5000,40.5000);
	\fill [white!31!mycolor38] (axis cs:24.5000,40.5000) rectangle (axis cs:25.5000,41.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:24.5000,41.5000) rectangle (axis cs:25.5000,42.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:24.5000,42.5000) rectangle (axis cs:25.5000,43.5000);
	\fill [mycolor35] (axis cs:24.5000,43.5000) rectangle (axis cs:25.5000,44.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:24.5000,44.5000) rectangle (axis cs:25.5000,45.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:24.5000,45.5000) rectangle (axis cs:25.5000,46.5000);
	\fill [white!31!mycolor32] (axis cs:24.5000,46.5000) rectangle (axis cs:25.5000,47.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:24.5000,47.5000) rectangle (axis cs:25.5000,48.5000);
	\fill [mycolor35] (axis cs:24.5000,48.5000) rectangle (axis cs:25.5000,49.5000);
	\fill [mycolor4!50!mycolor26] (axis cs:24.5000,49.5000) rectangle (axis cs:25.5000,50.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:24.5000,50.5000) rectangle (axis cs:25.5000,51.5000);
	\fill [mycolor9!56!mycolor14] (axis cs:24.5000,51.5000) rectangle (axis cs:25.5000,52.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:24.5000,52.5000) rectangle (axis cs:25.5000,53.5000);
	\fill [white!77!mycolor38] (axis cs:24.5000,53.5000) rectangle (axis cs:25.5000,54.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:24.5000,54.5000) rectangle (axis cs:25.5000,55.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:24.5000,55.5000) rectangle (axis cs:25.5000,56.5000);
	\fill [mycolor2!96!mycolor28] (axis cs:24.5000,56.5000) rectangle (axis cs:25.5000,57.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:24.5000,57.5000) rectangle (axis cs:25.5000,58.5000);
	\fill [mycolor12] (axis cs:24.5000,58.5000) rectangle (axis cs:25.5000,59.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:24.5000,59.5000) rectangle (axis cs:25.5000,60.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:24.5000,60.5000) rectangle (axis cs:25.5000,61.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:24.5000,61.5000) rectangle (axis cs:25.5000,62.5000);
	\fill [white!1!mycolor3] (axis cs:24.5000,62.5000) rectangle (axis cs:25.5000,63.5000);
	\fill [mycolor5!66!mycolor13] (axis cs:24.5000,63.5000) rectangle (axis cs:25.5000,64.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:24.5000,64.5000) rectangle (axis cs:25.5000,65.5000);
	\fill [white!97!mycolor4] (axis cs:24.5000,65.5000) rectangle (axis cs:25.5000,66.5000);
	\fill [white!79!mycolor27] (axis cs:24.5000,66.5000) rectangle (axis cs:25.5000,67.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:24.5000,67.5000) rectangle (axis cs:25.5000,68.5000);
	\fill [white!40!mycolor28] (axis cs:24.5000,68.5000) rectangle (axis cs:25.5000,69.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:24.5000,69.5000) rectangle (axis cs:25.5000,70.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:24.5000,70.5000) rectangle (axis cs:25.5000,71.5000);
	\fill [white!99!mycolor4] (axis cs:24.5000,71.5000) rectangle (axis cs:25.5000,72.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:24.5000,72.5000) rectangle (axis cs:25.5000,73.5000);
	\fill [mycolor12] (axis cs:24.5000,73.5000) rectangle (axis cs:25.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:24.5000,74.5000) rectangle (axis cs:25.5000,75.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:24.5000,75.5000) rectangle (axis cs:25.5000,76.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:24.5000,76.5000) rectangle (axis cs:25.5000,77.5000);
	\fill [mycolor4!32!mycolor19] (axis cs:24.5000,77.5000) rectangle (axis cs:25.5000,78.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:24.5000,78.5000) rectangle (axis cs:25.5000,79.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:24.5000,79.5000) rectangle (axis cs:25.5000,80.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:24.5000,80.5000) rectangle (axis cs:25.5000,81.5000);
	\fill [mycolor23] (axis cs:24.5000,81.5000) rectangle (axis cs:25.5000,82.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:24.5000,82.5000) rectangle (axis cs:25.5000,83.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:24.5000,83.5000) rectangle (axis cs:25.5000,84.5000);
	\fill [mycolor11!70!mycolor37] (axis cs:24.5000,84.5000) rectangle (axis cs:25.5000,85.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:24.5000,85.5000) rectangle (axis cs:25.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:24.5000,86.5000) rectangle (axis cs:25.5000,87.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:24.5000,87.5000) rectangle (axis cs:25.5000,88.5000);
	\fill [mycolor23] (axis cs:24.5000,88.5000) rectangle (axis cs:25.5000,89.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:24.5000,89.5000) rectangle (axis cs:25.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:24.5000,90.5000) rectangle (axis cs:25.5000,91.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:24.5000,91.5000) rectangle (axis cs:25.5000,92.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:24.5000,92.5000) rectangle (axis cs:25.5000,93.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:24.5000,93.5000) rectangle (axis cs:25.5000,94.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:24.5000,94.5000) rectangle (axis cs:25.5000,95.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:24.5000,95.5000) rectangle (axis cs:25.5000,96.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:24.5000,96.5000) rectangle (axis cs:25.5000,97.5000);
	\fill [white!77!mycolor38] (axis cs:24.5000,97.5000) rectangle (axis cs:25.5000,98.5000);
	\fill [mycolor14!83!mycolor20] (axis cs:24.5000,98.5000) rectangle (axis cs:25.5000,99.5000);
	\fill [mycolor10!50!mycolor14] (axis cs:24.5000,99.5000) rectangle (axis cs:25.5000,100.5000);
	\fill [mycolor1!42!mycolor2] (axis cs:25.5000,0.5000) rectangle (axis cs:26.5000,1.5000);
	\fill [white!38!mycolor42] (axis cs:25.5000,1.5000) rectangle (axis cs:26.5000,2.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:25.5000,2.5000) rectangle (axis cs:26.5000,3.5000);
	\fill [mycolor3!76!mycolor23] (axis cs:25.5000,3.5000) rectangle (axis cs:26.5000,4.5000);
	\fill [mycolor1!90!mycolor35] (axis cs:25.5000,4.5000) rectangle (axis cs:26.5000,5.5000);
	\fill [mycolor7!40!mycolor43] (axis cs:25.5000,5.5000) rectangle (axis cs:26.5000,6.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:25.5000,6.5000) rectangle (axis cs:26.5000,7.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:25.5000,7.5000) rectangle (axis cs:26.5000,8.5000);
	\fill [white!38!mycolor42] (axis cs:25.5000,8.5000) rectangle (axis cs:26.5000,9.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:25.5000,9.5000) rectangle (axis cs:26.5000,10.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:25.5000,10.5000) rectangle (axis cs:26.5000,11.5000);
	\fill [mycolor44] (axis cs:25.5000,11.5000) rectangle (axis cs:26.5000,12.5000);
	\fill [mycolor2!75!mycolor39] (axis cs:25.5000,12.5000) rectangle (axis cs:26.5000,13.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:25.5000,13.5000) rectangle (axis cs:26.5000,14.5000);
	\fill [mycolor12!60!mycolor44] (axis cs:25.5000,14.5000) rectangle (axis cs:26.5000,15.5000);
	\fill [mycolor11!91!mycolor12] (axis cs:25.5000,15.5000) rectangle (axis cs:26.5000,16.5000);
	\fill [mycolor4!15!mycolor5] (axis cs:25.5000,16.5000) rectangle (axis cs:26.5000,17.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:25.5000,17.5000) rectangle (axis cs:26.5000,18.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:25.5000,18.5000) rectangle (axis cs:26.5000,19.5000);
	\fill [mycolor5!50!mycolor14] (axis cs:25.5000,19.5000) rectangle (axis cs:26.5000,20.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:25.5000,20.5000) rectangle (axis cs:26.5000,21.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:25.5000,21.5000) rectangle (axis cs:26.5000,22.5000);
	\fill [mycolor1!89!mycolor31] (axis cs:25.5000,22.5000) rectangle (axis cs:26.5000,23.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:25.5000,23.5000) rectangle (axis cs:26.5000,24.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:25.5000,24.5000) rectangle (axis cs:26.5000,25.5000);
	\fill [mycolor12] (axis cs:25.5000,25.5000) rectangle (axis cs:26.5000,26.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:25.5000,26.5000) rectangle (axis cs:26.5000,27.5000);
	\fill [mycolor5!85!mycolor49] (axis cs:25.5000,27.5000) rectangle (axis cs:26.5000,28.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:25.5000,28.5000) rectangle (axis cs:26.5000,29.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:25.5000,29.5000) rectangle (axis cs:26.5000,30.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:25.5000,30.5000) rectangle (axis cs:26.5000,31.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:25.5000,31.5000) rectangle (axis cs:26.5000,32.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:25.5000,32.5000) rectangle (axis cs:26.5000,33.5000);
	\fill [mycolor4!25!mycolor26] (axis cs:25.5000,33.5000) rectangle (axis cs:26.5000,34.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:25.5000,34.5000) rectangle (axis cs:26.5000,35.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:25.5000,35.5000) rectangle (axis cs:26.5000,36.5000);
	\fill [white!19!mycolor42] (axis cs:25.5000,36.5000) rectangle (axis cs:26.5000,37.5000);
	\fill [mycolor36] (axis cs:25.5000,37.5000) rectangle (axis cs:26.5000,38.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:25.5000,38.5000) rectangle (axis cs:26.5000,39.5000);
	\fill [mycolor2!25!mycolor7] (axis cs:25.5000,39.5000) rectangle (axis cs:26.5000,40.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:25.5000,40.5000) rectangle (axis cs:26.5000,41.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:25.5000,41.5000) rectangle (axis cs:26.5000,42.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:25.5000,42.5000) rectangle (axis cs:26.5000,43.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:25.5000,43.5000) rectangle (axis cs:26.5000,44.5000);
	\fill [white!73!mycolor20] (axis cs:25.5000,44.5000) rectangle (axis cs:26.5000,45.5000);
	\fill [mycolor2!25!mycolor7] (axis cs:25.5000,45.5000) rectangle (axis cs:26.5000,46.5000);
	\fill [mycolor2!80!mycolor28] (axis cs:25.5000,46.5000) rectangle (axis cs:26.5000,47.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:25.5000,47.5000) rectangle (axis cs:26.5000,48.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:25.5000,48.5000) rectangle (axis cs:26.5000,49.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:25.5000,49.5000) rectangle (axis cs:26.5000,50.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:25.5000,50.5000) rectangle (axis cs:26.5000,51.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:25.5000,51.5000) rectangle (axis cs:26.5000,52.5000);
	\fill [white!6!mycolor25] (axis cs:25.5000,52.5000) rectangle (axis cs:26.5000,53.5000);
	\fill [mycolor6] (axis cs:25.5000,53.5000) rectangle (axis cs:26.5000,54.5000);
	\fill [mycolor2!90!mycolor35] (axis cs:25.5000,54.5000) rectangle (axis cs:26.5000,55.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:25.5000,55.5000) rectangle (axis cs:26.5000,56.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:25.5000,56.5000) rectangle (axis cs:26.5000,57.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:25.5000,57.5000) rectangle (axis cs:26.5000,58.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:25.5000,58.5000) rectangle (axis cs:26.5000,59.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:25.5000,59.5000) rectangle (axis cs:26.5000,60.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:25.5000,60.5000) rectangle (axis cs:26.5000,61.5000);
	\fill [mycolor1!44!mycolor2] (axis cs:25.5000,61.5000) rectangle (axis cs:26.5000,62.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:25.5000,62.5000) rectangle (axis cs:26.5000,63.5000);
	\fill [mycolor12] (axis cs:25.5000,63.5000) rectangle (axis cs:26.5000,64.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:25.5000,64.5000) rectangle (axis cs:26.5000,65.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:25.5000,65.5000) rectangle (axis cs:26.5000,66.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:25.5000,66.5000) rectangle (axis cs:26.5000,67.5000);
	\fill [white!40!mycolor28] (axis cs:25.5000,67.5000) rectangle (axis cs:26.5000,68.5000);
	\fill [white!79!mycolor27] (axis cs:25.5000,68.5000) rectangle (axis cs:26.5000,69.5000);
	\fill [mycolor1!84!mycolor37] (axis cs:25.5000,69.5000) rectangle (axis cs:26.5000,70.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:25.5000,70.5000) rectangle (axis cs:26.5000,71.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:25.5000,71.5000) rectangle (axis cs:26.5000,72.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:25.5000,72.5000) rectangle (axis cs:26.5000,73.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:25.5000,73.5000) rectangle (axis cs:26.5000,74.5000);
	\fill [mycolor28] (axis cs:25.5000,74.5000) rectangle (axis cs:26.5000,75.5000);
	\fill [mycolor6!34!mycolor25] (axis cs:25.5000,75.5000) rectangle (axis cs:26.5000,76.5000);
	\fill [mycolor4!85!mycolor33] (axis cs:25.5000,76.5000) rectangle (axis cs:26.5000,77.5000);
	\fill [mycolor26] (axis cs:25.5000,77.5000) rectangle (axis cs:26.5000,78.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:25.5000,78.5000) rectangle (axis cs:26.5000,79.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:25.5000,79.5000) rectangle (axis cs:26.5000,80.5000);
	\fill [white!43!mycolor41] (axis cs:25.5000,80.5000) rectangle (axis cs:26.5000,81.5000);
	\fill [mycolor10!75!mycolor15] (axis cs:25.5000,81.5000) rectangle (axis cs:26.5000,82.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:25.5000,82.5000) rectangle (axis cs:26.5000,83.5000);
	\fill [mycolor11] (axis cs:25.5000,83.5000) rectangle (axis cs:26.5000,84.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:25.5000,84.5000) rectangle (axis cs:26.5000,85.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:25.5000,85.5000) rectangle (axis cs:26.5000,86.5000);
	\fill [white!40!mycolor28] (axis cs:25.5000,86.5000) rectangle (axis cs:26.5000,87.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:25.5000,87.5000) rectangle (axis cs:26.5000,88.5000);
	\fill [mycolor10!75!mycolor15] (axis cs:25.5000,88.5000) rectangle (axis cs:26.5000,89.5000);
	\fill [white!21!mycolor16] (axis cs:25.5000,89.5000) rectangle (axis cs:26.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:25.5000,90.5000) rectangle (axis cs:26.5000,91.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:25.5000,91.5000) rectangle (axis cs:26.5000,92.5000);
	\fill [mycolor12!36!mycolor30] (axis cs:25.5000,92.5000) rectangle (axis cs:26.5000,93.5000);
	\fill [mycolor4!25!mycolor18] (axis cs:25.5000,93.5000) rectangle (axis cs:26.5000,94.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:25.5000,94.5000) rectangle (axis cs:26.5000,95.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:25.5000,95.5000) rectangle (axis cs:26.5000,96.5000);
	\fill [mycolor1!60!mycolor35] (axis cs:25.5000,96.5000) rectangle (axis cs:26.5000,97.5000);
	\fill [mycolor6!96!mycolor10] (axis cs:25.5000,97.5000) rectangle (axis cs:26.5000,98.5000);
	\fill [mycolor6!50!mycolor9] (axis cs:25.5000,98.5000) rectangle (axis cs:26.5000,99.5000);
	\fill [mycolor14!29!mycolor16] (axis cs:25.5000,99.5000) rectangle (axis cs:26.5000,100.5000);
	\fill [mycolor1!84!mycolor37] (axis cs:26.5000,0.5000) rectangle (axis cs:27.5000,1.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:26.5000,1.5000) rectangle (axis cs:27.5000,2.5000);
	\fill [mycolor3!40!mycolor42] (axis cs:26.5000,2.5000) rectangle (axis cs:27.5000,3.5000);
	\fill [white!1!mycolor3] (axis cs:26.5000,3.5000) rectangle (axis cs:27.5000,4.5000);
	\fill [mycolor2!90!mycolor35] (axis cs:26.5000,4.5000) rectangle (axis cs:27.5000,5.5000);
	\fill [mycolor5!85!mycolor33] (axis cs:26.5000,5.5000) rectangle (axis cs:27.5000,6.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:26.5000,6.5000) rectangle (axis cs:27.5000,7.5000);
	\fill [white!19!mycolor42] (axis cs:26.5000,7.5000) rectangle (axis cs:27.5000,8.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:26.5000,8.5000) rectangle (axis cs:27.5000,9.5000);
	\fill [mycolor7!80!mycolor43] (axis cs:26.5000,9.5000) rectangle (axis cs:27.5000,10.5000);
	\fill [mycolor10!66!mycolor24] (axis cs:26.5000,10.5000) rectangle (axis cs:27.5000,11.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:26.5000,11.5000) rectangle (axis cs:27.5000,12.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:26.5000,12.5000) rectangle (axis cs:27.5000,13.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:26.5000,13.5000) rectangle (axis cs:27.5000,14.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:26.5000,14.5000) rectangle (axis cs:27.5000,15.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:26.5000,15.5000) rectangle (axis cs:27.5000,16.5000);
	\fill [mycolor1!25!mycolor21] (axis cs:26.5000,16.5000) rectangle (axis cs:27.5000,17.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:26.5000,17.5000) rectangle (axis cs:27.5000,18.5000);
	\fill [mycolor12] (axis cs:26.5000,18.5000) rectangle (axis cs:27.5000,19.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:26.5000,19.5000) rectangle (axis cs:27.5000,20.5000);
	\fill [white!80!mycolor1] (axis cs:26.5000,20.5000) rectangle (axis cs:27.5000,21.5000);
	\fill [mycolor1!90!mycolor39] (axis cs:26.5000,21.5000) rectangle (axis cs:27.5000,22.5000);
	\fill [white!6!mycolor25] (axis cs:26.5000,22.5000) rectangle (axis cs:27.5000,23.5000);
	\fill [mycolor12!68!mycolor34] (axis cs:26.5000,23.5000) rectangle (axis cs:27.5000,24.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:26.5000,24.5000) rectangle (axis cs:27.5000,25.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:26.5000,25.5000) rectangle (axis cs:27.5000,26.5000);
	\fill [mycolor12] (axis cs:26.5000,26.5000) rectangle (axis cs:27.5000,27.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:26.5000,27.5000) rectangle (axis cs:27.5000,28.5000);
	\fill [mycolor14!74!mycolor18] (axis cs:26.5000,28.5000) rectangle (axis cs:27.5000,29.5000);
	\fill [mycolor3!67!mycolor37] (axis cs:26.5000,29.5000) rectangle (axis cs:27.5000,30.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:26.5000,30.5000) rectangle (axis cs:27.5000,31.5000);
	\fill [mycolor3!50!mycolor30] (axis cs:26.5000,31.5000) rectangle (axis cs:27.5000,32.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:26.5000,32.5000) rectangle (axis cs:27.5000,33.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:26.5000,33.5000) rectangle (axis cs:27.5000,34.5000);
	\fill [mycolor7!80!mycolor43] (axis cs:26.5000,34.5000) rectangle (axis cs:27.5000,35.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:26.5000,35.5000) rectangle (axis cs:27.5000,36.5000);
	\fill [mycolor5!38!mycolor49] (axis cs:26.5000,36.5000) rectangle (axis cs:27.5000,37.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:26.5000,37.5000) rectangle (axis cs:27.5000,38.5000);
	\fill [white!33!mycolor7] (axis cs:26.5000,38.5000) rectangle (axis cs:27.5000,39.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:26.5000,39.5000) rectangle (axis cs:27.5000,40.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:26.5000,40.5000) rectangle (axis cs:27.5000,41.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:26.5000,41.5000) rectangle (axis cs:27.5000,42.5000);
	\fill [mycolor26] (axis cs:26.5000,42.5000) rectangle (axis cs:27.5000,43.5000);
	\fill [mycolor21!68!mycolor48] (axis cs:26.5000,43.5000) rectangle (axis cs:27.5000,44.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:26.5000,44.5000) rectangle (axis cs:27.5000,45.5000);
	\fill [mycolor42] (axis cs:26.5000,45.5000) rectangle (axis cs:27.5000,46.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:26.5000,46.5000) rectangle (axis cs:27.5000,47.5000);
	\fill [white!33!mycolor7] (axis cs:26.5000,47.5000) rectangle (axis cs:27.5000,48.5000);
	\fill [white!87!mycolor30] (axis cs:26.5000,48.5000) rectangle (axis cs:27.5000,49.5000);
	\fill [mycolor36] (axis cs:26.5000,49.5000) rectangle (axis cs:27.5000,50.5000);
	\fill [white!2!mycolor4] (axis cs:26.5000,50.5000) rectangle (axis cs:27.5000,51.5000);
	\fill [mycolor12] (axis cs:26.5000,51.5000) rectangle (axis cs:27.5000,52.5000);
	\fill [mycolor4!79!mycolor20] (axis cs:26.5000,52.5000) rectangle (axis cs:27.5000,53.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:26.5000,53.5000) rectangle (axis cs:27.5000,54.5000);
	\fill [white!21!mycolor5] (axis cs:26.5000,54.5000) rectangle (axis cs:27.5000,55.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:26.5000,55.5000) rectangle (axis cs:27.5000,56.5000);
	\fill [mycolor12!61!mycolor30] (axis cs:26.5000,56.5000) rectangle (axis cs:27.5000,57.5000);
	\fill [mycolor9!50!mycolor16] (axis cs:26.5000,57.5000) rectangle (axis cs:27.5000,58.5000);
	\fill [white!17!mycolor15] (axis cs:26.5000,58.5000) rectangle (axis cs:27.5000,59.5000);
	\fill [mycolor3!50!mycolor30] (axis cs:26.5000,59.5000) rectangle (axis cs:27.5000,60.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:26.5000,60.5000) rectangle (axis cs:27.5000,61.5000);
	\fill [mycolor4!15!mycolor5] (axis cs:26.5000,61.5000) rectangle (axis cs:27.5000,62.5000);
	\fill [mycolor5!10!mycolor13] (axis cs:26.5000,62.5000) rectangle (axis cs:27.5000,63.5000);
	\fill [mycolor13] (axis cs:26.5000,63.5000) rectangle (axis cs:27.5000,64.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:26.5000,64.5000) rectangle (axis cs:27.5000,65.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:26.5000,65.5000) rectangle (axis cs:27.5000,66.5000);
	\fill [white!11!mycolor7] (axis cs:26.5000,66.5000) rectangle (axis cs:27.5000,67.5000);
	\fill [mycolor28] (axis cs:26.5000,67.5000) rectangle (axis cs:27.5000,68.5000);
	\fill [white!31!mycolor32] (axis cs:26.5000,68.5000) rectangle (axis cs:27.5000,69.5000);
	\fill [mycolor31] (axis cs:26.5000,69.5000) rectangle (axis cs:27.5000,70.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:26.5000,70.5000) rectangle (axis cs:27.5000,71.5000);
	\fill [mycolor17!25!mycolor39] (axis cs:26.5000,71.5000) rectangle (axis cs:27.5000,72.5000);
	\fill [mycolor12] (axis cs:26.5000,72.5000) rectangle (axis cs:27.5000,73.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:26.5000,73.5000) rectangle (axis cs:27.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:26.5000,74.5000) rectangle (axis cs:27.5000,75.5000);
	\fill [mycolor4!25!mycolor41] (axis cs:26.5000,75.5000) rectangle (axis cs:27.5000,76.5000);
	\fill [mycolor3!10!mycolor47] (axis cs:26.5000,76.5000) rectangle (axis cs:27.5000,77.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:26.5000,77.5000) rectangle (axis cs:27.5000,78.5000);
	\fill [mycolor2!50!mycolor30] (axis cs:26.5000,78.5000) rectangle (axis cs:27.5000,79.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:26.5000,79.5000) rectangle (axis cs:27.5000,80.5000);
	\fill [mycolor1!42!mycolor2] (axis cs:26.5000,80.5000) rectangle (axis cs:27.5000,81.5000);
	\fill [mycolor1!72!mycolor2] (axis cs:26.5000,81.5000) rectangle (axis cs:27.5000,82.5000);
	\fill [mycolor5!29!mycolor13] (axis cs:26.5000,82.5000) rectangle (axis cs:27.5000,83.5000);
	\fill [mycolor4!25!mycolor11] (axis cs:26.5000,83.5000) rectangle (axis cs:27.5000,84.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:26.5000,84.5000) rectangle (axis cs:27.5000,85.5000);
	\fill [mycolor43] (axis cs:26.5000,85.5000) rectangle (axis cs:27.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:26.5000,86.5000) rectangle (axis cs:27.5000,87.5000);
	\fill [mycolor1!76!mycolor2] (axis cs:26.5000,87.5000) rectangle (axis cs:27.5000,88.5000);
	\fill [mycolor2!80!mycolor11] (axis cs:26.5000,88.5000) rectangle (axis cs:27.5000,89.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:26.5000,89.5000) rectangle (axis cs:27.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:26.5000,90.5000) rectangle (axis cs:27.5000,91.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:26.5000,91.5000) rectangle (axis cs:27.5000,92.5000);
	\fill [mycolor7!50!mycolor12] (axis cs:26.5000,92.5000) rectangle (axis cs:27.5000,93.5000);
	\fill [mycolor1!50!mycolor2] (axis cs:26.5000,93.5000) rectangle (axis cs:27.5000,94.5000);
	\fill [mycolor1!57!mycolor40] (axis cs:26.5000,94.5000) rectangle (axis cs:27.5000,95.5000);
	\fill [white!46!mycolor26] (axis cs:26.5000,95.5000) rectangle (axis cs:27.5000,96.5000);
	\fill [mycolor4] (axis cs:26.5000,96.5000) rectangle (axis cs:27.5000,97.5000);
	\fill [mycolor3!20!mycolor17] (axis cs:26.5000,97.5000) rectangle (axis cs:27.5000,98.5000);
	\fill [mycolor4!84!mycolor19] (axis cs:26.5000,98.5000) rectangle (axis cs:27.5000,99.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:26.5000,99.5000) rectangle (axis cs:27.5000,100.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:27.5000,0.5000) rectangle (axis cs:28.5000,1.5000);
	\fill [mycolor33] (axis cs:27.5000,1.5000) rectangle (axis cs:28.5000,2.5000);
	\fill [white!94!mycolor10] (axis cs:27.5000,2.5000) rectangle (axis cs:28.5000,3.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:27.5000,3.5000) rectangle (axis cs:28.5000,4.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:27.5000,4.5000) rectangle (axis cs:28.5000,5.5000);
	\fill [mycolor12] (axis cs:27.5000,5.5000) rectangle (axis cs:28.5000,6.5000);
	\fill [mycolor12] (axis cs:27.5000,6.5000) rectangle (axis cs:28.5000,7.5000);
	\fill [white!74!mycolor34] (axis cs:27.5000,7.5000) rectangle (axis cs:28.5000,8.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:27.5000,8.5000) rectangle (axis cs:28.5000,9.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:27.5000,9.5000) rectangle (axis cs:28.5000,10.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:27.5000,10.5000) rectangle (axis cs:28.5000,11.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:27.5000,11.5000) rectangle (axis cs:28.5000,12.5000);
	\fill [mycolor33] (axis cs:27.5000,12.5000) rectangle (axis cs:28.5000,13.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:27.5000,13.5000) rectangle (axis cs:28.5000,14.5000);
	\fill [mycolor5!41!mycolor17] (axis cs:27.5000,14.5000) rectangle (axis cs:28.5000,15.5000);
	\fill [mycolor3!25!mycolor21] (axis cs:27.5000,15.5000) rectangle (axis cs:28.5000,16.5000);
	\fill [mycolor16] (axis cs:27.5000,16.5000) rectangle (axis cs:28.5000,17.5000);
	\fill [mycolor20!73!mycolor29] (axis cs:27.5000,17.5000) rectangle (axis cs:28.5000,18.5000);
	\fill [mycolor5!50!mycolor10] (axis cs:27.5000,18.5000) rectangle (axis cs:28.5000,19.5000);
	\fill [mycolor48] (axis cs:27.5000,19.5000) rectangle (axis cs:28.5000,20.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:27.5000,20.5000) rectangle (axis cs:28.5000,21.5000);
	\fill [white!97!mycolor4] (axis cs:27.5000,21.5000) rectangle (axis cs:28.5000,22.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:27.5000,22.5000) rectangle (axis cs:28.5000,23.5000);
	\fill [mycolor31!80!mycolor45] (axis cs:27.5000,23.5000) rectangle (axis cs:28.5000,24.5000);
	\fill [mycolor29] (axis cs:27.5000,24.5000) rectangle (axis cs:28.5000,25.5000);
	\fill [mycolor5!85!mycolor49] (axis cs:27.5000,25.5000) rectangle (axis cs:28.5000,26.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:27.5000,26.5000) rectangle (axis cs:28.5000,27.5000);
	\fill [mycolor12] (axis cs:27.5000,27.5000) rectangle (axis cs:28.5000,28.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:27.5000,28.5000) rectangle (axis cs:28.5000,29.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:27.5000,29.5000) rectangle (axis cs:28.5000,30.5000);
	\fill [mycolor1!66!mycolor2] (axis cs:27.5000,30.5000) rectangle (axis cs:28.5000,31.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:27.5000,31.5000) rectangle (axis cs:28.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:27.5000,32.5000) rectangle (axis cs:28.5000,33.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:27.5000,33.5000) rectangle (axis cs:28.5000,34.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:27.5000,34.5000) rectangle (axis cs:28.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:27.5000,35.5000) rectangle (axis cs:28.5000,36.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:27.5000,36.5000) rectangle (axis cs:28.5000,37.5000);
	\fill [mycolor1!26!mycolor2] (axis cs:27.5000,37.5000) rectangle (axis cs:28.5000,38.5000);
	\fill [mycolor12] (axis cs:27.5000,38.5000) rectangle (axis cs:28.5000,39.5000);
	\fill [white!86!mycolor21] (axis cs:27.5000,39.5000) rectangle (axis cs:28.5000,40.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:27.5000,40.5000) rectangle (axis cs:28.5000,41.5000);
	\fill [white!56!mycolor39] (axis cs:27.5000,41.5000) rectangle (axis cs:28.5000,42.5000);
	\fill [mycolor1!50!mycolor39] (axis cs:27.5000,42.5000) rectangle (axis cs:28.5000,43.5000);
	\fill [mycolor12!59!mycolor30] (axis cs:27.5000,43.5000) rectangle (axis cs:28.5000,44.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:27.5000,44.5000) rectangle (axis cs:28.5000,45.5000);
	\fill [white!86!mycolor21] (axis cs:27.5000,45.5000) rectangle (axis cs:28.5000,46.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:27.5000,46.5000) rectangle (axis cs:28.5000,47.5000);
	\fill [mycolor12] (axis cs:27.5000,47.5000) rectangle (axis cs:28.5000,48.5000);
	\fill [mycolor5!13!mycolor13] (axis cs:27.5000,48.5000) rectangle (axis cs:28.5000,49.5000);
	\fill [white!14!mycolor27] (axis cs:27.5000,49.5000) rectangle (axis cs:28.5000,50.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:27.5000,50.5000) rectangle (axis cs:28.5000,51.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:27.5000,51.5000) rectangle (axis cs:28.5000,52.5000);
	\fill [white!93!mycolor18] (axis cs:27.5000,52.5000) rectangle (axis cs:28.5000,53.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:27.5000,53.5000) rectangle (axis cs:28.5000,54.5000);
	\fill [mycolor12] (axis cs:27.5000,54.5000) rectangle (axis cs:28.5000,55.5000);
	\fill [mycolor30] (axis cs:27.5000,55.5000) rectangle (axis cs:28.5000,56.5000);
	\fill [mycolor42] (axis cs:27.5000,56.5000) rectangle (axis cs:28.5000,57.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:27.5000,57.5000) rectangle (axis cs:28.5000,58.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:27.5000,58.5000) rectangle (axis cs:28.5000,59.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:27.5000,59.5000) rectangle (axis cs:28.5000,60.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:27.5000,60.5000) rectangle (axis cs:28.5000,61.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:27.5000,61.5000) rectangle (axis cs:28.5000,62.5000);
	\fill [mycolor3!40!mycolor42] (axis cs:27.5000,62.5000) rectangle (axis cs:28.5000,63.5000);
	\fill [mycolor4!50!mycolor10] (axis cs:27.5000,63.5000) rectangle (axis cs:28.5000,64.5000);
	\fill [mycolor12] (axis cs:27.5000,64.5000) rectangle (axis cs:28.5000,65.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:27.5000,65.5000) rectangle (axis cs:28.5000,66.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:27.5000,66.5000) rectangle (axis cs:28.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:27.5000,67.5000) rectangle (axis cs:28.5000,68.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:27.5000,68.5000) rectangle (axis cs:28.5000,69.5000);
	\fill [white!57!mycolor21] (axis cs:27.5000,69.5000) rectangle (axis cs:28.5000,70.5000);
	\fill [white!31!mycolor32] (axis cs:27.5000,70.5000) rectangle (axis cs:28.5000,71.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:27.5000,71.5000) rectangle (axis cs:28.5000,72.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:27.5000,72.5000) rectangle (axis cs:28.5000,73.5000);
	\fill [mycolor29] (axis cs:27.5000,73.5000) rectangle (axis cs:28.5000,74.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:27.5000,74.5000) rectangle (axis cs:28.5000,75.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:27.5000,75.5000) rectangle (axis cs:28.5000,76.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:27.5000,76.5000) rectangle (axis cs:28.5000,77.5000);
	\fill [mycolor1!56!mycolor28] (axis cs:27.5000,77.5000) rectangle (axis cs:28.5000,78.5000);
	\fill [white!93!mycolor18] (axis cs:27.5000,78.5000) rectangle (axis cs:28.5000,79.5000);
	\fill [mycolor7!59!mycolor26] (axis cs:27.5000,79.5000) rectangle (axis cs:28.5000,80.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:27.5000,80.5000) rectangle (axis cs:28.5000,81.5000);
	\fill [white!86!mycolor21] (axis cs:27.5000,81.5000) rectangle (axis cs:28.5000,82.5000);
	\fill [mycolor1!76!mycolor37] (axis cs:27.5000,82.5000) rectangle (axis cs:28.5000,83.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:27.5000,83.5000) rectangle (axis cs:28.5000,84.5000);
	\fill [mycolor18!31!mycolor35] (axis cs:27.5000,84.5000) rectangle (axis cs:28.5000,85.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:27.5000,85.5000) rectangle (axis cs:28.5000,86.5000);
	\fill [mycolor38] (axis cs:27.5000,86.5000) rectangle (axis cs:28.5000,87.5000);
	\fill [white!86!mycolor21] (axis cs:27.5000,87.5000) rectangle (axis cs:28.5000,88.5000);
	\fill [white!86!mycolor21] (axis cs:27.5000,88.5000) rectangle (axis cs:28.5000,89.5000);
	\fill [white!19!mycolor20] (axis cs:27.5000,89.5000) rectangle (axis cs:28.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:27.5000,90.5000) rectangle (axis cs:28.5000,91.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:27.5000,91.5000) rectangle (axis cs:28.5000,92.5000);
	\fill [mycolor11!9!mycolor30] (axis cs:27.5000,92.5000) rectangle (axis cs:28.5000,93.5000);
	\fill [white!94!mycolor10] (axis cs:27.5000,93.5000) rectangle (axis cs:28.5000,94.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:27.5000,94.5000) rectangle (axis cs:28.5000,95.5000);
	\fill [white!93!mycolor18] (axis cs:27.5000,95.5000) rectangle (axis cs:28.5000,96.5000);
	\fill [white!94!mycolor10] (axis cs:27.5000,96.5000) rectangle (axis cs:28.5000,97.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:27.5000,97.5000) rectangle (axis cs:28.5000,98.5000);
	\fill [white!97!mycolor4] (axis cs:27.5000,98.5000) rectangle (axis cs:28.5000,99.5000);
	\fill [mycolor18] (axis cs:27.5000,99.5000) rectangle (axis cs:28.5000,100.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:28.5000,0.5000) rectangle (axis cs:29.5000,1.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:28.5000,1.5000) rectangle (axis cs:29.5000,2.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:28.5000,2.5000) rectangle (axis cs:29.5000,3.5000);
	\fill [mycolor4!25!mycolor11] (axis cs:28.5000,3.5000) rectangle (axis cs:29.5000,4.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:28.5000,4.5000) rectangle (axis cs:29.5000,5.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:28.5000,5.5000) rectangle (axis cs:29.5000,6.5000);
	\fill [mycolor4!50!mycolor15] (axis cs:28.5000,6.5000) rectangle (axis cs:29.5000,7.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:28.5000,7.5000) rectangle (axis cs:29.5000,8.5000);
	\fill [mycolor5!63!mycolor13] (axis cs:28.5000,8.5000) rectangle (axis cs:29.5000,9.5000);
	\fill [mycolor1!49!mycolor14] (axis cs:28.5000,9.5000) rectangle (axis cs:29.5000,10.5000);
	\fill [mycolor5!47!mycolor49] (axis cs:28.5000,10.5000) rectangle (axis cs:29.5000,11.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:28.5000,11.5000) rectangle (axis cs:29.5000,12.5000);
	\fill [white!87!mycolor12] (axis cs:28.5000,12.5000) rectangle (axis cs:29.5000,13.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:28.5000,13.5000) rectangle (axis cs:29.5000,14.5000);
	\fill [mycolor7!40!mycolor13] (axis cs:28.5000,14.5000) rectangle (axis cs:29.5000,15.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:28.5000,15.5000) rectangle (axis cs:29.5000,16.5000);
	\fill [mycolor2!25!mycolor19] (axis cs:28.5000,16.5000) rectangle (axis cs:29.5000,17.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:28.5000,17.5000) rectangle (axis cs:29.5000,18.5000);
	\fill [mycolor1!24!mycolor37] (axis cs:28.5000,18.5000) rectangle (axis cs:29.5000,19.5000);
	\fill [mycolor3!50!mycolor7] (axis cs:28.5000,19.5000) rectangle (axis cs:29.5000,20.5000);
	\fill [mycolor2!50!mycolor7] (axis cs:28.5000,20.5000) rectangle (axis cs:29.5000,21.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:28.5000,21.5000) rectangle (axis cs:29.5000,22.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:28.5000,22.5000) rectangle (axis cs:29.5000,23.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:28.5000,23.5000) rectangle (axis cs:29.5000,24.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:28.5000,24.5000) rectangle (axis cs:29.5000,25.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:28.5000,25.5000) rectangle (axis cs:29.5000,26.5000);
	\fill [mycolor14!74!mycolor18] (axis cs:28.5000,26.5000) rectangle (axis cs:29.5000,27.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:28.5000,27.5000) rectangle (axis cs:29.5000,28.5000);
	\fill [mycolor12] (axis cs:28.5000,28.5000) rectangle (axis cs:29.5000,29.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:28.5000,29.5000) rectangle (axis cs:29.5000,30.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:28.5000,30.5000) rectangle (axis cs:29.5000,31.5000);
	\fill [white!66!mycolor45] (axis cs:28.5000,31.5000) rectangle (axis cs:29.5000,32.5000);
	\fill [white!11!mycolor34] (axis cs:28.5000,32.5000) rectangle (axis cs:29.5000,33.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:28.5000,33.5000) rectangle (axis cs:29.5000,34.5000);
	\fill [mycolor1!49!mycolor14] (axis cs:28.5000,34.5000) rectangle (axis cs:29.5000,35.5000);
	\fill [white!31!mycolor32] (axis cs:28.5000,35.5000) rectangle (axis cs:29.5000,36.5000);
	\fill [mycolor10!86!mycolor24] (axis cs:28.5000,36.5000) rectangle (axis cs:29.5000,37.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:28.5000,37.5000) rectangle (axis cs:29.5000,38.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:28.5000,38.5000) rectangle (axis cs:29.5000,39.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:28.5000,39.5000) rectangle (axis cs:29.5000,40.5000);
	\fill [white!21!mycolor13] (axis cs:28.5000,40.5000) rectangle (axis cs:29.5000,41.5000);
	\fill [white!80!mycolor37] (axis cs:28.5000,41.5000) rectangle (axis cs:29.5000,42.5000);
	\fill [mycolor2!25!mycolor16] (axis cs:28.5000,42.5000) rectangle (axis cs:29.5000,43.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:28.5000,43.5000) rectangle (axis cs:29.5000,44.5000);
	\fill [mycolor1!68!mycolor2] (axis cs:28.5000,44.5000) rectangle (axis cs:29.5000,45.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:28.5000,45.5000) rectangle (axis cs:29.5000,46.5000);
	\fill [mycolor4!44!mycolor19] (axis cs:28.5000,46.5000) rectangle (axis cs:29.5000,47.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:28.5000,47.5000) rectangle (axis cs:29.5000,48.5000);
	\fill [white!51!mycolor46] (axis cs:28.5000,48.5000) rectangle (axis cs:29.5000,49.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:28.5000,49.5000) rectangle (axis cs:29.5000,50.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:28.5000,50.5000) rectangle (axis cs:29.5000,51.5000);
	\fill [mycolor8!25!mycolor14] (axis cs:28.5000,51.5000) rectangle (axis cs:29.5000,52.5000);
	\fill [mycolor6!55!mycolor21] (axis cs:28.5000,52.5000) rectangle (axis cs:29.5000,53.5000);
	\fill [mycolor12!50!mycolor32] (axis cs:28.5000,53.5000) rectangle (axis cs:29.5000,54.5000);
	\fill [mycolor2!39!mycolor31] (axis cs:28.5000,54.5000) rectangle (axis cs:29.5000,55.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:28.5000,55.5000) rectangle (axis cs:29.5000,56.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:28.5000,56.5000) rectangle (axis cs:29.5000,57.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:28.5000,57.5000) rectangle (axis cs:29.5000,58.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:28.5000,58.5000) rectangle (axis cs:29.5000,59.5000);
	\fill [white!66!mycolor45] (axis cs:28.5000,59.5000) rectangle (axis cs:29.5000,60.5000);
	\fill [mycolor3] (axis cs:28.5000,60.5000) rectangle (axis cs:29.5000,61.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:28.5000,61.5000) rectangle (axis cs:29.5000,62.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:28.5000,62.5000) rectangle (axis cs:29.5000,63.5000);
	\fill [mycolor1!17!mycolor23] (axis cs:28.5000,63.5000) rectangle (axis cs:29.5000,64.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:28.5000,64.5000) rectangle (axis cs:29.5000,65.5000);
	\fill [mycolor3!88!mycolor46] (axis cs:28.5000,65.5000) rectangle (axis cs:29.5000,66.5000);
	\fill [mycolor2!40!mycolor11] (axis cs:28.5000,66.5000) rectangle (axis cs:29.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:28.5000,67.5000) rectangle (axis cs:29.5000,68.5000);
	\fill [mycolor9!8!mycolor21] (axis cs:28.5000,68.5000) rectangle (axis cs:29.5000,69.5000);
	\fill [mycolor3!59!mycolor8] (axis cs:28.5000,69.5000) rectangle (axis cs:29.5000,70.5000);
	\fill [white!33!mycolor7] (axis cs:28.5000,70.5000) rectangle (axis cs:29.5000,71.5000);
	\fill [mycolor6!80!mycolor38] (axis cs:28.5000,71.5000) rectangle (axis cs:29.5000,72.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:28.5000,72.5000) rectangle (axis cs:29.5000,73.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:28.5000,73.5000) rectangle (axis cs:29.5000,74.5000);
	\fill [white!74!mycolor34] (axis cs:28.5000,74.5000) rectangle (axis cs:29.5000,75.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:28.5000,75.5000) rectangle (axis cs:29.5000,76.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:28.5000,76.5000) rectangle (axis cs:29.5000,77.5000);
	\fill [mycolor4!25!mycolor26] (axis cs:28.5000,77.5000) rectangle (axis cs:29.5000,78.5000);
	\fill [white!67!mycolor45] (axis cs:28.5000,78.5000) rectangle (axis cs:29.5000,79.5000);
	\fill [mycolor12] (axis cs:28.5000,79.5000) rectangle (axis cs:29.5000,80.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:28.5000,80.5000) rectangle (axis cs:29.5000,81.5000);
	\fill [mycolor10!57!mycolor24] (axis cs:28.5000,81.5000) rectangle (axis cs:29.5000,82.5000);
	\fill [mycolor12] (axis cs:28.5000,82.5000) rectangle (axis cs:29.5000,83.5000);
	\fill [mycolor12] (axis cs:28.5000,83.5000) rectangle (axis cs:29.5000,84.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:28.5000,84.5000) rectangle (axis cs:29.5000,85.5000);
	\fill [mycolor11!85!mycolor28] (axis cs:28.5000,85.5000) rectangle (axis cs:29.5000,86.5000);
	\fill [white!94!mycolor24] (axis cs:28.5000,86.5000) rectangle (axis cs:29.5000,87.5000);
	\fill [white!42!mycolor5] (axis cs:28.5000,87.5000) rectangle (axis cs:29.5000,88.5000);
	\fill [mycolor10!57!mycolor24] (axis cs:28.5000,88.5000) rectangle (axis cs:29.5000,89.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:28.5000,89.5000) rectangle (axis cs:29.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:28.5000,90.5000) rectangle (axis cs:29.5000,91.5000);
	\fill [mycolor3!75!mycolor43] (axis cs:28.5000,91.5000) rectangle (axis cs:29.5000,92.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:28.5000,92.5000) rectangle (axis cs:29.5000,93.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:28.5000,93.5000) rectangle (axis cs:29.5000,94.5000);
	\fill [mycolor14!50!mycolor37] (axis cs:28.5000,94.5000) rectangle (axis cs:29.5000,95.5000);
	\fill [mycolor2!52!mycolor28] (axis cs:28.5000,95.5000) rectangle (axis cs:29.5000,96.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:28.5000,96.5000) rectangle (axis cs:29.5000,97.5000);
	\fill [mycolor1!83!mycolor22] (axis cs:28.5000,97.5000) rectangle (axis cs:29.5000,98.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:28.5000,98.5000) rectangle (axis cs:29.5000,99.5000);
	\fill [mycolor7!13!mycolor11] (axis cs:28.5000,99.5000) rectangle (axis cs:29.5000,100.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:29.5000,0.5000) rectangle (axis cs:30.5000,1.5000);
	\fill [white!79!mycolor18] (axis cs:29.5000,1.5000) rectangle (axis cs:30.5000,2.5000);
	\fill [white!31!mycolor38] (axis cs:29.5000,2.5000) rectangle (axis cs:30.5000,3.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:29.5000,3.5000) rectangle (axis cs:30.5000,4.5000);
	\fill [mycolor11!75!mycolor23] (axis cs:29.5000,4.5000) rectangle (axis cs:30.5000,5.5000);
	\fill [mycolor4!25!mycolor14] (axis cs:29.5000,5.5000) rectangle (axis cs:30.5000,6.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:29.5000,6.5000) rectangle (axis cs:30.5000,7.5000);
	\fill [white!61!mycolor17] (axis cs:29.5000,7.5000) rectangle (axis cs:30.5000,8.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:29.5000,8.5000) rectangle (axis cs:30.5000,9.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:29.5000,9.5000) rectangle (axis cs:30.5000,10.5000);
	\fill [mycolor31] (axis cs:29.5000,10.5000) rectangle (axis cs:30.5000,11.5000);
	\fill [white!63!mycolor16] (axis cs:29.5000,11.5000) rectangle (axis cs:30.5000,12.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:29.5000,12.5000) rectangle (axis cs:30.5000,13.5000);
	\fill [mycolor7!20!mycolor49] (axis cs:29.5000,13.5000) rectangle (axis cs:30.5000,14.5000);
	\fill [mycolor3!64!mycolor46] (axis cs:29.5000,14.5000) rectangle (axis cs:30.5000,15.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:29.5000,15.5000) rectangle (axis cs:30.5000,16.5000);
	\fill [mycolor5!28!mycolor13] (axis cs:29.5000,16.5000) rectangle (axis cs:30.5000,17.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:29.5000,17.5000) rectangle (axis cs:30.5000,18.5000);
	\fill [mycolor3!68!mycolor23] (axis cs:29.5000,18.5000) rectangle (axis cs:30.5000,19.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:29.5000,19.5000) rectangle (axis cs:30.5000,20.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:29.5000,20.5000) rectangle (axis cs:30.5000,21.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:29.5000,21.5000) rectangle (axis cs:30.5000,22.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:29.5000,22.5000) rectangle (axis cs:30.5000,23.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:29.5000,23.5000) rectangle (axis cs:30.5000,24.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:29.5000,24.5000) rectangle (axis cs:30.5000,25.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:29.5000,25.5000) rectangle (axis cs:30.5000,26.5000);
	\fill [mycolor3!67!mycolor37] (axis cs:29.5000,26.5000) rectangle (axis cs:30.5000,27.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:29.5000,27.5000) rectangle (axis cs:30.5000,28.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:29.5000,28.5000) rectangle (axis cs:30.5000,29.5000);
	\fill [mycolor12] (axis cs:29.5000,29.5000) rectangle (axis cs:30.5000,30.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:29.5000,30.5000) rectangle (axis cs:30.5000,31.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:29.5000,31.5000) rectangle (axis cs:30.5000,32.5000);
	\fill [mycolor33] (axis cs:29.5000,32.5000) rectangle (axis cs:30.5000,33.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:29.5000,33.5000) rectangle (axis cs:30.5000,34.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:29.5000,34.5000) rectangle (axis cs:30.5000,35.5000);
	\fill [mycolor35] (axis cs:29.5000,35.5000) rectangle (axis cs:30.5000,36.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:29.5000,36.5000) rectangle (axis cs:30.5000,37.5000);
	\fill [mycolor5!29!mycolor13] (axis cs:29.5000,37.5000) rectangle (axis cs:30.5000,38.5000);
	\fill [mycolor12!38!mycolor30] (axis cs:29.5000,38.5000) rectangle (axis cs:30.5000,39.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:29.5000,39.5000) rectangle (axis cs:30.5000,40.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:29.5000,40.5000) rectangle (axis cs:30.5000,41.5000);
	\fill [mycolor2!20!mycolor35] (axis cs:29.5000,41.5000) rectangle (axis cs:30.5000,42.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:29.5000,42.5000) rectangle (axis cs:30.5000,43.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:29.5000,43.5000) rectangle (axis cs:30.5000,44.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:29.5000,44.5000) rectangle (axis cs:30.5000,45.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:29.5000,45.5000) rectangle (axis cs:30.5000,46.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:29.5000,46.5000) rectangle (axis cs:30.5000,47.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:29.5000,47.5000) rectangle (axis cs:30.5000,48.5000);
	\fill [mycolor41] (axis cs:29.5000,48.5000) rectangle (axis cs:30.5000,49.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:29.5000,49.5000) rectangle (axis cs:30.5000,50.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:29.5000,50.5000) rectangle (axis cs:30.5000,51.5000);
	\fill [mycolor4!36!mycolor19] (axis cs:29.5000,51.5000) rectangle (axis cs:30.5000,52.5000);
	\fill [mycolor38] (axis cs:29.5000,52.5000) rectangle (axis cs:30.5000,53.5000);
	\fill [mycolor1!49!mycolor14] (axis cs:29.5000,53.5000) rectangle (axis cs:30.5000,54.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:29.5000,54.5000) rectangle (axis cs:30.5000,55.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:29.5000,55.5000) rectangle (axis cs:30.5000,56.5000);
	\fill [mycolor3!13!mycolor11] (axis cs:29.5000,56.5000) rectangle (axis cs:30.5000,57.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:29.5000,57.5000) rectangle (axis cs:30.5000,58.5000);
	\fill [mycolor17] (axis cs:29.5000,58.5000) rectangle (axis cs:30.5000,59.5000);
	\fill [mycolor21!20!mycolor38] (axis cs:29.5000,59.5000) rectangle (axis cs:30.5000,60.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:29.5000,60.5000) rectangle (axis cs:30.5000,61.5000);
	\fill [mycolor11!60!mycolor37] (axis cs:29.5000,61.5000) rectangle (axis cs:30.5000,62.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:29.5000,62.5000) rectangle (axis cs:30.5000,63.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:29.5000,63.5000) rectangle (axis cs:30.5000,64.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:29.5000,64.5000) rectangle (axis cs:30.5000,65.5000);
	\fill [mycolor15!36!mycolor45] (axis cs:29.5000,65.5000) rectangle (axis cs:30.5000,66.5000);
	\fill [mycolor11!30!mycolor37] (axis cs:29.5000,66.5000) rectangle (axis cs:30.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:29.5000,67.5000) rectangle (axis cs:30.5000,68.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:29.5000,68.5000) rectangle (axis cs:30.5000,69.5000);
	\fill [white!57!mycolor9] (axis cs:29.5000,69.5000) rectangle (axis cs:30.5000,70.5000);
	\fill [white!47!mycolor10] (axis cs:29.5000,70.5000) rectangle (axis cs:30.5000,71.5000);
	\fill [mycolor1!50!mycolor7] (axis cs:29.5000,71.5000) rectangle (axis cs:30.5000,72.5000);
	\fill [mycolor2!68!mycolor37] (axis cs:29.5000,72.5000) rectangle (axis cs:30.5000,73.5000);
	\fill [mycolor4!23!mycolor39] (axis cs:29.5000,73.5000) rectangle (axis cs:30.5000,74.5000);
	\fill [white!78!mycolor17] (axis cs:29.5000,74.5000) rectangle (axis cs:30.5000,75.5000);
	\fill [mycolor29!91!mycolor40] (axis cs:29.5000,75.5000) rectangle (axis cs:30.5000,76.5000);
	\fill [white!59!mycolor10] (axis cs:29.5000,76.5000) rectangle (axis cs:30.5000,77.5000);
	\fill [mycolor1!51!mycolor15] (axis cs:29.5000,77.5000) rectangle (axis cs:30.5000,78.5000);
	\fill [mycolor18!31!mycolor35] (axis cs:29.5000,78.5000) rectangle (axis cs:30.5000,79.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:29.5000,79.5000) rectangle (axis cs:30.5000,80.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:29.5000,80.5000) rectangle (axis cs:30.5000,81.5000);
	\fill [white!29!mycolor21] (axis cs:29.5000,81.5000) rectangle (axis cs:30.5000,82.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:29.5000,82.5000) rectangle (axis cs:30.5000,83.5000);
	\fill [mycolor12!74!mycolor30] (axis cs:29.5000,83.5000) rectangle (axis cs:30.5000,84.5000);
	\fill [mycolor1!56!mycolor28] (axis cs:29.5000,84.5000) rectangle (axis cs:30.5000,85.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:29.5000,85.5000) rectangle (axis cs:30.5000,86.5000);
	\fill [white!93!mycolor18] (axis cs:29.5000,86.5000) rectangle (axis cs:30.5000,87.5000);
	\fill [white!80!mycolor2] (axis cs:29.5000,87.5000) rectangle (axis cs:30.5000,88.5000);
	\fill [white!29!mycolor21] (axis cs:29.5000,88.5000) rectangle (axis cs:30.5000,89.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:29.5000,89.5000) rectangle (axis cs:30.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:29.5000,90.5000) rectangle (axis cs:30.5000,91.5000);
	\fill [mycolor8!50!mycolor36] (axis cs:29.5000,91.5000) rectangle (axis cs:30.5000,92.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:29.5000,92.5000) rectangle (axis cs:30.5000,93.5000);
	\fill [white!31!mycolor38] (axis cs:29.5000,93.5000) rectangle (axis cs:30.5000,94.5000);
	\fill [mycolor12] (axis cs:29.5000,94.5000) rectangle (axis cs:30.5000,95.5000);
	\fill [mycolor18!31!mycolor35] (axis cs:29.5000,95.5000) rectangle (axis cs:30.5000,96.5000);
	\fill [mycolor21!57!mycolor33] (axis cs:29.5000,96.5000) rectangle (axis cs:30.5000,97.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:29.5000,97.5000) rectangle (axis cs:30.5000,98.5000);
	\fill [mycolor18!25!mycolor28] (axis cs:29.5000,98.5000) rectangle (axis cs:30.5000,99.5000);
	\fill [mycolor19] (axis cs:29.5000,99.5000) rectangle (axis cs:30.5000,100.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:30.5000,0.5000) rectangle (axis cs:31.5000,1.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:30.5000,1.5000) rectangle (axis cs:31.5000,2.5000);
	\fill [mycolor27] (axis cs:30.5000,2.5000) rectangle (axis cs:31.5000,3.5000);
	\fill [mycolor4!5!mycolor49] (axis cs:30.5000,3.5000) rectangle (axis cs:31.5000,4.5000);
	\fill [mycolor5!19!mycolor49] (axis cs:30.5000,4.5000) rectangle (axis cs:31.5000,5.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:30.5000,5.5000) rectangle (axis cs:31.5000,6.5000);
	\fill [mycolor1!70!mycolor2] (axis cs:30.5000,6.5000) rectangle (axis cs:31.5000,7.5000);
	\fill [white!80!mycolor11] (axis cs:30.5000,7.5000) rectangle (axis cs:31.5000,8.5000);
	\fill [mycolor1!30!mycolor2] (axis cs:30.5000,8.5000) rectangle (axis cs:31.5000,9.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:30.5000,9.5000) rectangle (axis cs:31.5000,10.5000);
	\fill [white!51!mycolor15] (axis cs:30.5000,10.5000) rectangle (axis cs:31.5000,11.5000);
	\fill [mycolor1!50!mycolor20] (axis cs:30.5000,11.5000) rectangle (axis cs:31.5000,12.5000);
	\fill [white!67!mycolor45] (axis cs:30.5000,12.5000) rectangle (axis cs:31.5000,13.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:30.5000,13.5000) rectangle (axis cs:31.5000,14.5000);
	\fill [mycolor2!25!mycolor16] (axis cs:30.5000,14.5000) rectangle (axis cs:31.5000,15.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:30.5000,15.5000) rectangle (axis cs:31.5000,16.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:30.5000,16.5000) rectangle (axis cs:31.5000,17.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:30.5000,17.5000) rectangle (axis cs:31.5000,18.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:30.5000,18.5000) rectangle (axis cs:31.5000,19.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:30.5000,19.5000) rectangle (axis cs:31.5000,20.5000);
	\fill [mycolor6!68!mycolor10] (axis cs:30.5000,20.5000) rectangle (axis cs:31.5000,21.5000);
	\fill [mycolor8] (axis cs:30.5000,21.5000) rectangle (axis cs:31.5000,22.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:30.5000,22.5000) rectangle (axis cs:31.5000,23.5000);
	\fill [mycolor14!50!mycolor37] (axis cs:30.5000,23.5000) rectangle (axis cs:31.5000,24.5000);
	\fill [white!63!mycolor16] (axis cs:30.5000,24.5000) rectangle (axis cs:31.5000,25.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:30.5000,25.5000) rectangle (axis cs:31.5000,26.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:30.5000,26.5000) rectangle (axis cs:31.5000,27.5000);
	\fill [mycolor1!66!mycolor2] (axis cs:30.5000,27.5000) rectangle (axis cs:31.5000,28.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:30.5000,28.5000) rectangle (axis cs:31.5000,29.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:30.5000,29.5000) rectangle (axis cs:31.5000,30.5000);
	\fill [mycolor12] (axis cs:30.5000,30.5000) rectangle (axis cs:31.5000,31.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:30.5000,31.5000) rectangle (axis cs:31.5000,32.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:30.5000,32.5000) rectangle (axis cs:31.5000,33.5000);
	\fill [mycolor13!75!mycolor28] (axis cs:30.5000,33.5000) rectangle (axis cs:31.5000,34.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:30.5000,34.5000) rectangle (axis cs:31.5000,35.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:30.5000,35.5000) rectangle (axis cs:31.5000,36.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:30.5000,36.5000) rectangle (axis cs:31.5000,37.5000);
	\fill [mycolor26] (axis cs:30.5000,37.5000) rectangle (axis cs:31.5000,38.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:30.5000,38.5000) rectangle (axis cs:31.5000,39.5000);
	\fill [mycolor3!50!mycolor38] (axis cs:30.5000,39.5000) rectangle (axis cs:31.5000,40.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:30.5000,40.5000) rectangle (axis cs:31.5000,41.5000);
	\fill [mycolor9!60!mycolor48] (axis cs:30.5000,41.5000) rectangle (axis cs:31.5000,42.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:30.5000,42.5000) rectangle (axis cs:31.5000,43.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:30.5000,43.5000) rectangle (axis cs:31.5000,44.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:30.5000,44.5000) rectangle (axis cs:31.5000,45.5000);
	\fill [mycolor3!50!mycolor38] (axis cs:30.5000,45.5000) rectangle (axis cs:31.5000,46.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:30.5000,46.5000) rectangle (axis cs:31.5000,47.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:30.5000,47.5000) rectangle (axis cs:31.5000,48.5000);
	\fill [mycolor1!44!mycolor28] (axis cs:30.5000,48.5000) rectangle (axis cs:31.5000,49.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:30.5000,49.5000) rectangle (axis cs:31.5000,50.5000);
	\fill [mycolor6!60!mycolor24] (axis cs:30.5000,50.5000) rectangle (axis cs:31.5000,51.5000);
	\fill [mycolor10!10!mycolor14] (axis cs:30.5000,51.5000) rectangle (axis cs:31.5000,52.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:30.5000,52.5000) rectangle (axis cs:31.5000,53.5000);
	\fill [mycolor1!14!mycolor2] (axis cs:30.5000,53.5000) rectangle (axis cs:31.5000,54.5000);
	\fill [mycolor1!75!mycolor6] (axis cs:30.5000,54.5000) rectangle (axis cs:31.5000,55.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:30.5000,55.5000) rectangle (axis cs:31.5000,56.5000);
	\fill [mycolor12] (axis cs:30.5000,56.5000) rectangle (axis cs:31.5000,57.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:30.5000,57.5000) rectangle (axis cs:31.5000,58.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:30.5000,58.5000) rectangle (axis cs:31.5000,59.5000);
	\fill [mycolor22!50!mycolor24] (axis cs:30.5000,59.5000) rectangle (axis cs:31.5000,60.5000);
	\fill [mycolor5] (axis cs:30.5000,60.5000) rectangle (axis cs:31.5000,61.5000);
	\fill [mycolor1!43!mycolor40] (axis cs:30.5000,61.5000) rectangle (axis cs:31.5000,62.5000);
	\fill [mycolor12] (axis cs:30.5000,62.5000) rectangle (axis cs:31.5000,63.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:30.5000,63.5000) rectangle (axis cs:31.5000,64.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:30.5000,64.5000) rectangle (axis cs:31.5000,65.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:30.5000,65.5000) rectangle (axis cs:31.5000,66.5000);
	\fill [mycolor8!55!mycolor14] (axis cs:30.5000,66.5000) rectangle (axis cs:31.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:30.5000,67.5000) rectangle (axis cs:31.5000,68.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:30.5000,68.5000) rectangle (axis cs:31.5000,69.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:30.5000,69.5000) rectangle (axis cs:31.5000,70.5000);
	\fill [mycolor8!77!mycolor19] (axis cs:30.5000,70.5000) rectangle (axis cs:31.5000,71.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:30.5000,71.5000) rectangle (axis cs:31.5000,72.5000);
	\fill [mycolor11!50!mycolor44] (axis cs:30.5000,72.5000) rectangle (axis cs:31.5000,73.5000);
	\fill [white!63!mycolor16] (axis cs:30.5000,73.5000) rectangle (axis cs:31.5000,74.5000);
	\fill [white!99!mycolor4] (axis cs:30.5000,74.5000) rectangle (axis cs:31.5000,75.5000);
	\fill [white!22!mycolor7] (axis cs:30.5000,75.5000) rectangle (axis cs:31.5000,76.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:30.5000,76.5000) rectangle (axis cs:31.5000,77.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:30.5000,77.5000) rectangle (axis cs:31.5000,78.5000);
	\fill [white!29!mycolor9] (axis cs:30.5000,78.5000) rectangle (axis cs:31.5000,79.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:30.5000,79.5000) rectangle (axis cs:31.5000,80.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:30.5000,80.5000) rectangle (axis cs:31.5000,81.5000);
	\fill [mycolor4!50!mycolor34] (axis cs:30.5000,81.5000) rectangle (axis cs:31.5000,82.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:30.5000,82.5000) rectangle (axis cs:31.5000,83.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:30.5000,83.5000) rectangle (axis cs:31.5000,84.5000);
	\fill [mycolor14!51!mycolor18] (axis cs:30.5000,84.5000) rectangle (axis cs:31.5000,85.5000);
	\fill [mycolor9!56!mycolor14] (axis cs:30.5000,85.5000) rectangle (axis cs:31.5000,86.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:30.5000,86.5000) rectangle (axis cs:31.5000,87.5000);
	\fill [mycolor5!77!mycolor21] (axis cs:30.5000,87.5000) rectangle (axis cs:31.5000,88.5000);
	\fill [mycolor2!61!mycolor34] (axis cs:30.5000,88.5000) rectangle (axis cs:31.5000,89.5000);
	\fill [mycolor11!40!mycolor37] (axis cs:30.5000,89.5000) rectangle (axis cs:31.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:30.5000,90.5000) rectangle (axis cs:31.5000,91.5000);
	\fill [mycolor9!60!mycolor24] (axis cs:30.5000,91.5000) rectangle (axis cs:31.5000,92.5000);
	\fill [mycolor5!9!mycolor13] (axis cs:30.5000,92.5000) rectangle (axis cs:31.5000,93.5000);
	\fill [mycolor5!75!mycolor33] (axis cs:30.5000,93.5000) rectangle (axis cs:31.5000,94.5000);
	\fill [mycolor14!81!mycolor18] (axis cs:30.5000,94.5000) rectangle (axis cs:31.5000,95.5000);
	\fill [mycolor9!60!mycolor24] (axis cs:30.5000,95.5000) rectangle (axis cs:31.5000,96.5000);
	\fill [mycolor7!50!mycolor38] (axis cs:30.5000,96.5000) rectangle (axis cs:31.5000,97.5000);
	\fill [white!61!mycolor12] (axis cs:30.5000,97.5000) rectangle (axis cs:31.5000,98.5000);
	\fill [mycolor8] (axis cs:30.5000,98.5000) rectangle (axis cs:31.5000,99.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:30.5000,99.5000) rectangle (axis cs:31.5000,100.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:31.5000,0.5000) rectangle (axis cs:32.5000,1.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:31.5000,1.5000) rectangle (axis cs:32.5000,2.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:31.5000,2.5000) rectangle (axis cs:32.5000,3.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:31.5000,3.5000) rectangle (axis cs:32.5000,4.5000);
	\fill [mycolor39] (axis cs:31.5000,4.5000) rectangle (axis cs:32.5000,5.5000);
	\fill [white!77!mycolor38] (axis cs:31.5000,5.5000) rectangle (axis cs:32.5000,6.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:31.5000,6.5000) rectangle (axis cs:32.5000,7.5000);
	\fill [mycolor23] (axis cs:31.5000,7.5000) rectangle (axis cs:32.5000,8.5000);
	\fill [white!93!mycolor27] (axis cs:31.5000,8.5000) rectangle (axis cs:32.5000,9.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:31.5000,9.5000) rectangle (axis cs:32.5000,10.5000);
	\fill [white!94!mycolor10] (axis cs:31.5000,10.5000) rectangle (axis cs:32.5000,11.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:31.5000,11.5000) rectangle (axis cs:32.5000,12.5000);
	\fill [mycolor12!27!mycolor23] (axis cs:31.5000,12.5000) rectangle (axis cs:32.5000,13.5000);
	\fill [mycolor1!82!mycolor2] (axis cs:31.5000,13.5000) rectangle (axis cs:32.5000,14.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:31.5000,14.5000) rectangle (axis cs:32.5000,15.5000);
	\fill [white!11!mycolor31] (axis cs:31.5000,15.5000) rectangle (axis cs:32.5000,16.5000);
	\fill [white!56!mycolor39] (axis cs:31.5000,16.5000) rectangle (axis cs:32.5000,17.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:31.5000,17.5000) rectangle (axis cs:32.5000,18.5000);
	\fill [mycolor3!76!mycolor23] (axis cs:31.5000,18.5000) rectangle (axis cs:32.5000,19.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:31.5000,19.5000) rectangle (axis cs:32.5000,20.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:31.5000,20.5000) rectangle (axis cs:32.5000,21.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:31.5000,21.5000) rectangle (axis cs:32.5000,22.5000);
	\fill [white!61!mycolor17] (axis cs:31.5000,22.5000) rectangle (axis cs:32.5000,23.5000);
	\fill [mycolor1!28!mycolor28] (axis cs:31.5000,23.5000) rectangle (axis cs:32.5000,24.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:31.5000,24.5000) rectangle (axis cs:32.5000,25.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:31.5000,25.5000) rectangle (axis cs:32.5000,26.5000);
	\fill [mycolor3!50!mycolor30] (axis cs:31.5000,26.5000) rectangle (axis cs:32.5000,27.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:31.5000,27.5000) rectangle (axis cs:32.5000,28.5000);
	\fill [white!66!mycolor45] (axis cs:31.5000,28.5000) rectangle (axis cs:32.5000,29.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:31.5000,29.5000) rectangle (axis cs:32.5000,30.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:31.5000,30.5000) rectangle (axis cs:32.5000,31.5000);
	\fill [mycolor12] (axis cs:31.5000,31.5000) rectangle (axis cs:32.5000,32.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:31.5000,32.5000) rectangle (axis cs:32.5000,33.5000);
	\fill [mycolor11!53!mycolor47] (axis cs:31.5000,33.5000) rectangle (axis cs:32.5000,34.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:31.5000,34.5000) rectangle (axis cs:32.5000,35.5000);
	\fill [mycolor1!51!mycolor15] (axis cs:31.5000,35.5000) rectangle (axis cs:32.5000,36.5000);
	\fill [mycolor12] (axis cs:31.5000,36.5000) rectangle (axis cs:32.5000,37.5000);
	\fill [mycolor7] (axis cs:31.5000,37.5000) rectangle (axis cs:32.5000,38.5000);
	\fill [white!93!mycolor18] (axis cs:31.5000,38.5000) rectangle (axis cs:32.5000,39.5000);
	\fill [mycolor26] (axis cs:31.5000,39.5000) rectangle (axis cs:32.5000,40.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:31.5000,40.5000) rectangle (axis cs:32.5000,41.5000);
	\fill [mycolor16] (axis cs:31.5000,41.5000) rectangle (axis cs:32.5000,42.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:31.5000,42.5000) rectangle (axis cs:32.5000,43.5000);
	\fill [white!99!mycolor4] (axis cs:31.5000,43.5000) rectangle (axis cs:32.5000,44.5000);
	\fill [mycolor33] (axis cs:31.5000,44.5000) rectangle (axis cs:32.5000,45.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:31.5000,45.5000) rectangle (axis cs:32.5000,46.5000);
	\fill [white!93!mycolor27] (axis cs:31.5000,46.5000) rectangle (axis cs:32.5000,47.5000);
	\fill [white!93!mycolor18] (axis cs:31.5000,47.5000) rectangle (axis cs:32.5000,48.5000);
	\fill [white!99!mycolor4] (axis cs:31.5000,48.5000) rectangle (axis cs:32.5000,49.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:31.5000,49.5000) rectangle (axis cs:32.5000,50.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:31.5000,50.5000) rectangle (axis cs:32.5000,51.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:31.5000,51.5000) rectangle (axis cs:32.5000,52.5000);
	\fill [mycolor12] (axis cs:31.5000,52.5000) rectangle (axis cs:32.5000,53.5000);
	\fill [white!97!mycolor4] (axis cs:31.5000,53.5000) rectangle (axis cs:32.5000,54.5000);
	\fill [white!93!mycolor18] (axis cs:31.5000,54.5000) rectangle (axis cs:32.5000,55.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:31.5000,55.5000) rectangle (axis cs:32.5000,56.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:31.5000,56.5000) rectangle (axis cs:32.5000,57.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:31.5000,57.5000) rectangle (axis cs:32.5000,58.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:31.5000,58.5000) rectangle (axis cs:32.5000,59.5000);
	\fill [mycolor12] (axis cs:31.5000,59.5000) rectangle (axis cs:32.5000,60.5000);
	\fill [mycolor35] (axis cs:31.5000,60.5000) rectangle (axis cs:32.5000,61.5000);
	\fill [white!11!mycolor34] (axis cs:31.5000,61.5000) rectangle (axis cs:32.5000,62.5000);
	\fill [mycolor6!75!mycolor9] (axis cs:31.5000,62.5000) rectangle (axis cs:32.5000,63.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:31.5000,63.5000) rectangle (axis cs:32.5000,64.5000);
	\fill [white!93!mycolor18] (axis cs:31.5000,64.5000) rectangle (axis cs:32.5000,65.5000);
	\fill [white!97!mycolor6] (axis cs:31.5000,65.5000) rectangle (axis cs:32.5000,66.5000);
	\fill [mycolor29] (axis cs:31.5000,66.5000) rectangle (axis cs:32.5000,67.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:31.5000,67.5000) rectangle (axis cs:32.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:31.5000,68.5000) rectangle (axis cs:32.5000,69.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:31.5000,69.5000) rectangle (axis cs:32.5000,70.5000);
	\fill [mycolor16] (axis cs:31.5000,70.5000) rectangle (axis cs:32.5000,71.5000);
	\fill [mycolor28] (axis cs:31.5000,71.5000) rectangle (axis cs:32.5000,72.5000);
	\fill [mycolor3!36!mycolor46] (axis cs:31.5000,72.5000) rectangle (axis cs:32.5000,73.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:31.5000,73.5000) rectangle (axis cs:32.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:31.5000,74.5000) rectangle (axis cs:32.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:31.5000,75.5000) rectangle (axis cs:32.5000,76.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:31.5000,76.5000) rectangle (axis cs:32.5000,77.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:31.5000,77.5000) rectangle (axis cs:32.5000,78.5000);
	\fill [mycolor12] (axis cs:31.5000,78.5000) rectangle (axis cs:32.5000,79.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:31.5000,79.5000) rectangle (axis cs:32.5000,80.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:31.5000,80.5000) rectangle (axis cs:32.5000,81.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:31.5000,81.5000) rectangle (axis cs:32.5000,82.5000);
	\fill [white!67!mycolor45] (axis cs:31.5000,82.5000) rectangle (axis cs:32.5000,83.5000);
	\fill [white!57!mycolor42] (axis cs:31.5000,83.5000) rectangle (axis cs:32.5000,84.5000);
	\fill [mycolor1!16!mycolor37] (axis cs:31.5000,84.5000) rectangle (axis cs:32.5000,85.5000);
	\fill [white!57!mycolor21] (axis cs:31.5000,85.5000) rectangle (axis cs:32.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:31.5000,86.5000) rectangle (axis cs:32.5000,87.5000);
	\fill [mycolor26] (axis cs:31.5000,87.5000) rectangle (axis cs:32.5000,88.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:31.5000,88.5000) rectangle (axis cs:32.5000,89.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:31.5000,89.5000) rectangle (axis cs:32.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:31.5000,90.5000) rectangle (axis cs:32.5000,91.5000);
	\fill [white!94!mycolor24] (axis cs:31.5000,91.5000) rectangle (axis cs:32.5000,92.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:31.5000,92.5000) rectangle (axis cs:32.5000,93.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:31.5000,93.5000) rectangle (axis cs:32.5000,94.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:31.5000,94.5000) rectangle (axis cs:32.5000,95.5000);
	\fill [mycolor12] (axis cs:31.5000,95.5000) rectangle (axis cs:32.5000,96.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:31.5000,96.5000) rectangle (axis cs:32.5000,97.5000);
	\fill [white!97!mycolor4] (axis cs:31.5000,97.5000) rectangle (axis cs:32.5000,98.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:31.5000,98.5000) rectangle (axis cs:32.5000,99.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:31.5000,99.5000) rectangle (axis cs:32.5000,100.5000);
	\fill [mycolor5!44!mycolor13] (axis cs:32.5000,0.5000) rectangle (axis cs:33.5000,1.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:32.5000,1.5000) rectangle (axis cs:33.5000,2.5000);
	\fill [mycolor2!31!mycolor26] (axis cs:32.5000,2.5000) rectangle (axis cs:33.5000,3.5000);
	\fill [white!99!mycolor4] (axis cs:32.5000,3.5000) rectangle (axis cs:33.5000,4.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:32.5000,4.5000) rectangle (axis cs:33.5000,5.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,5.5000) rectangle (axis cs:33.5000,6.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,6.5000) rectangle (axis cs:33.5000,7.5000);
	\fill [mycolor7!7!mycolor37] (axis cs:32.5000,7.5000) rectangle (axis cs:33.5000,8.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,8.5000) rectangle (axis cs:33.5000,9.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:32.5000,9.5000) rectangle (axis cs:33.5000,10.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,10.5000) rectangle (axis cs:33.5000,11.5000);
	\fill [mycolor1!50!mycolor39] (axis cs:32.5000,11.5000) rectangle (axis cs:33.5000,12.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:32.5000,12.5000) rectangle (axis cs:33.5000,13.5000);
	\fill [white!87!mycolor12] (axis cs:32.5000,13.5000) rectangle (axis cs:33.5000,14.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:32.5000,14.5000) rectangle (axis cs:33.5000,15.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:32.5000,15.5000) rectangle (axis cs:33.5000,16.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,16.5000) rectangle (axis cs:33.5000,17.5000);
	\fill [white!40!mycolor39] (axis cs:32.5000,17.5000) rectangle (axis cs:33.5000,18.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:32.5000,18.5000) rectangle (axis cs:33.5000,19.5000);
	\fill [mycolor2!80!mycolor11] (axis cs:32.5000,19.5000) rectangle (axis cs:33.5000,20.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,20.5000) rectangle (axis cs:33.5000,21.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:32.5000,21.5000) rectangle (axis cs:33.5000,22.5000);
	\fill [white!99!mycolor4] (axis cs:32.5000,22.5000) rectangle (axis cs:33.5000,23.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:32.5000,23.5000) rectangle (axis cs:33.5000,24.5000);
	\fill [mycolor7!59!mycolor26] (axis cs:32.5000,24.5000) rectangle (axis cs:33.5000,25.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:32.5000,25.5000) rectangle (axis cs:33.5000,26.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:32.5000,26.5000) rectangle (axis cs:33.5000,27.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,27.5000) rectangle (axis cs:33.5000,28.5000);
	\fill [white!11!mycolor34] (axis cs:32.5000,28.5000) rectangle (axis cs:33.5000,29.5000);
	\fill [mycolor33] (axis cs:32.5000,29.5000) rectangle (axis cs:33.5000,30.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:32.5000,30.5000) rectangle (axis cs:33.5000,31.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:32.5000,31.5000) rectangle (axis cs:33.5000,32.5000);
	\fill [mycolor12] (axis cs:32.5000,32.5000) rectangle (axis cs:33.5000,33.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:32.5000,33.5000) rectangle (axis cs:33.5000,34.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:32.5000,34.5000) rectangle (axis cs:33.5000,35.5000);
	\fill [mycolor26] (axis cs:32.5000,35.5000) rectangle (axis cs:33.5000,36.5000);
	\fill [mycolor11!9!mycolor30] (axis cs:32.5000,36.5000) rectangle (axis cs:33.5000,37.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:32.5000,37.5000) rectangle (axis cs:33.5000,38.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,38.5000) rectangle (axis cs:33.5000,39.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:32.5000,39.5000) rectangle (axis cs:33.5000,40.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:32.5000,40.5000) rectangle (axis cs:33.5000,41.5000);
	\fill [white!19!mycolor20] (axis cs:32.5000,41.5000) rectangle (axis cs:33.5000,42.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:32.5000,42.5000) rectangle (axis cs:33.5000,43.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,43.5000) rectangle (axis cs:33.5000,44.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,44.5000) rectangle (axis cs:33.5000,45.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:32.5000,45.5000) rectangle (axis cs:33.5000,46.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,46.5000) rectangle (axis cs:33.5000,47.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,47.5000) rectangle (axis cs:33.5000,48.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,48.5000) rectangle (axis cs:33.5000,49.5000);
	\fill [white!67!mycolor45] (axis cs:32.5000,49.5000) rectangle (axis cs:33.5000,50.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:32.5000,50.5000) rectangle (axis cs:33.5000,51.5000);
	\fill [white!71!mycolor41] (axis cs:32.5000,51.5000) rectangle (axis cs:33.5000,52.5000);
	\fill [mycolor11!77!mycolor32] (axis cs:32.5000,52.5000) rectangle (axis cs:33.5000,53.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,53.5000) rectangle (axis cs:33.5000,54.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,54.5000) rectangle (axis cs:33.5000,55.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:32.5000,55.5000) rectangle (axis cs:33.5000,56.5000);
	\fill [mycolor48] (axis cs:32.5000,56.5000) rectangle (axis cs:33.5000,57.5000);
	\fill [white!77!mycolor38] (axis cs:32.5000,57.5000) rectangle (axis cs:33.5000,58.5000);
	\fill [mycolor19] (axis cs:32.5000,58.5000) rectangle (axis cs:33.5000,59.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:32.5000,59.5000) rectangle (axis cs:33.5000,60.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,60.5000) rectangle (axis cs:33.5000,61.5000);
	\fill [mycolor28] (axis cs:32.5000,61.5000) rectangle (axis cs:33.5000,62.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:32.5000,62.5000) rectangle (axis cs:33.5000,63.5000);
	\fill [mycolor21] (axis cs:32.5000,63.5000) rectangle (axis cs:33.5000,64.5000);
	\fill [white!40!mycolor28] (axis cs:32.5000,64.5000) rectangle (axis cs:33.5000,65.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,65.5000) rectangle (axis cs:33.5000,66.5000);
	\fill [mycolor28] (axis cs:32.5000,66.5000) rectangle (axis cs:33.5000,67.5000);
	\fill [mycolor2!88!mycolor28] (axis cs:32.5000,67.5000) rectangle (axis cs:33.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,68.5000) rectangle (axis cs:33.5000,69.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:32.5000,69.5000) rectangle (axis cs:33.5000,70.5000);
	\fill [mycolor2!44!mycolor37] (axis cs:32.5000,70.5000) rectangle (axis cs:33.5000,71.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,71.5000) rectangle (axis cs:33.5000,72.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:32.5000,72.5000) rectangle (axis cs:33.5000,73.5000);
	\fill [mycolor1!76!mycolor37] (axis cs:32.5000,73.5000) rectangle (axis cs:33.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,74.5000) rectangle (axis cs:33.5000,75.5000);
	\fill [mycolor10!33!mycolor12] (axis cs:32.5000,75.5000) rectangle (axis cs:33.5000,76.5000);
	\fill [mycolor13!75!mycolor28] (axis cs:32.5000,76.5000) rectangle (axis cs:33.5000,77.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:32.5000,77.5000) rectangle (axis cs:33.5000,78.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:32.5000,78.5000) rectangle (axis cs:33.5000,79.5000);
	\fill [mycolor29] (axis cs:32.5000,79.5000) rectangle (axis cs:33.5000,80.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:32.5000,80.5000) rectangle (axis cs:33.5000,81.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:32.5000,81.5000) rectangle (axis cs:33.5000,82.5000);
	\fill [mycolor29] (axis cs:32.5000,82.5000) rectangle (axis cs:33.5000,83.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:32.5000,83.5000) rectangle (axis cs:33.5000,84.5000);
	\fill [white!47!mycolor46] (axis cs:32.5000,84.5000) rectangle (axis cs:33.5000,85.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:32.5000,85.5000) rectangle (axis cs:33.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,86.5000) rectangle (axis cs:33.5000,87.5000);
	\fill [mycolor14!71!mycolor18] (axis cs:32.5000,87.5000) rectangle (axis cs:33.5000,88.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:32.5000,88.5000) rectangle (axis cs:33.5000,89.5000);
	\fill [white!56!mycolor39] (axis cs:32.5000,89.5000) rectangle (axis cs:33.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,90.5000) rectangle (axis cs:33.5000,91.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,91.5000) rectangle (axis cs:33.5000,92.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:32.5000,92.5000) rectangle (axis cs:33.5000,93.5000);
	\fill [mycolor1!24!mycolor37] (axis cs:32.5000,93.5000) rectangle (axis cs:33.5000,94.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:32.5000,94.5000) rectangle (axis cs:33.5000,95.5000);
	\fill [mycolor8!37!mycolor12] (axis cs:32.5000,95.5000) rectangle (axis cs:33.5000,96.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:32.5000,96.5000) rectangle (axis cs:33.5000,97.5000);
	\fill [white!80!mycolor28] (axis cs:32.5000,97.5000) rectangle (axis cs:33.5000,98.5000);
	\fill [mycolor20!35!mycolor30] (axis cs:32.5000,98.5000) rectangle (axis cs:33.5000,99.5000);
	\fill [mycolor17] (axis cs:32.5000,99.5000) rectangle (axis cs:33.5000,100.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:33.5000,0.5000) rectangle (axis cs:34.5000,1.5000);
	\fill [mycolor15!30!mycolor41] (axis cs:33.5000,1.5000) rectangle (axis cs:34.5000,2.5000);
	\fill [mycolor4!65!mycolor13] (axis cs:33.5000,2.5000) rectangle (axis cs:34.5000,3.5000);
	\fill [mycolor5!77!mycolor21] (axis cs:33.5000,3.5000) rectangle (axis cs:34.5000,4.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:33.5000,4.5000) rectangle (axis cs:34.5000,5.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:33.5000,5.5000) rectangle (axis cs:34.5000,6.5000);
	\fill [white!78!mycolor40] (axis cs:33.5000,6.5000) rectangle (axis cs:34.5000,7.5000);
	\fill [mycolor5!59!mycolor13] (axis cs:33.5000,7.5000) rectangle (axis cs:34.5000,8.5000);
	\fill [white!47!mycolor10] (axis cs:33.5000,8.5000) rectangle (axis cs:34.5000,9.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:33.5000,9.5000) rectangle (axis cs:34.5000,10.5000);
	\fill [mycolor38] (axis cs:33.5000,10.5000) rectangle (axis cs:34.5000,11.5000);
	\fill [mycolor12] (axis cs:33.5000,11.5000) rectangle (axis cs:34.5000,12.5000);
	\fill [mycolor45] (axis cs:33.5000,12.5000) rectangle (axis cs:34.5000,13.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:33.5000,13.5000) rectangle (axis cs:34.5000,14.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:33.5000,14.5000) rectangle (axis cs:34.5000,15.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:33.5000,15.5000) rectangle (axis cs:34.5000,16.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:33.5000,16.5000) rectangle (axis cs:34.5000,17.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:33.5000,17.5000) rectangle (axis cs:34.5000,18.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:33.5000,18.5000) rectangle (axis cs:34.5000,19.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:33.5000,19.5000) rectangle (axis cs:34.5000,20.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:33.5000,20.5000) rectangle (axis cs:34.5000,21.5000);
	\fill [mycolor1!25!mycolor30] (axis cs:33.5000,21.5000) rectangle (axis cs:34.5000,22.5000);
	\fill [white!63!mycolor49] (axis cs:33.5000,22.5000) rectangle (axis cs:34.5000,23.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:33.5000,23.5000) rectangle (axis cs:34.5000,24.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:33.5000,24.5000) rectangle (axis cs:34.5000,25.5000);
	\fill [mycolor4!25!mycolor26] (axis cs:33.5000,25.5000) rectangle (axis cs:34.5000,26.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:33.5000,26.5000) rectangle (axis cs:34.5000,27.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:33.5000,27.5000) rectangle (axis cs:34.5000,28.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:33.5000,28.5000) rectangle (axis cs:34.5000,29.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:33.5000,29.5000) rectangle (axis cs:34.5000,30.5000);
	\fill [mycolor13!75!mycolor28] (axis cs:33.5000,30.5000) rectangle (axis cs:34.5000,31.5000);
	\fill [mycolor11!53!mycolor47] (axis cs:33.5000,31.5000) rectangle (axis cs:34.5000,32.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:33.5000,32.5000) rectangle (axis cs:34.5000,33.5000);
	\fill [mycolor12] (axis cs:33.5000,33.5000) rectangle (axis cs:34.5000,34.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:33.5000,34.5000) rectangle (axis cs:34.5000,35.5000);
	\fill [mycolor2!60!mycolor28] (axis cs:33.5000,35.5000) rectangle (axis cs:34.5000,36.5000);
	\fill [mycolor9!3!mycolor31] (axis cs:33.5000,36.5000) rectangle (axis cs:34.5000,37.5000);
	\fill [mycolor5!25!mycolor23] (axis cs:33.5000,37.5000) rectangle (axis cs:34.5000,38.5000);
	\fill [mycolor17] (axis cs:33.5000,38.5000) rectangle (axis cs:34.5000,39.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:33.5000,39.5000) rectangle (axis cs:34.5000,40.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:33.5000,40.5000) rectangle (axis cs:34.5000,41.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:33.5000,41.5000) rectangle (axis cs:34.5000,42.5000);
	\fill [mycolor3!8!mycolor23] (axis cs:33.5000,42.5000) rectangle (axis cs:34.5000,43.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:33.5000,43.5000) rectangle (axis cs:34.5000,44.5000);
	\fill [white!59!mycolor10] (axis cs:33.5000,44.5000) rectangle (axis cs:34.5000,45.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:33.5000,45.5000) rectangle (axis cs:34.5000,46.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:33.5000,46.5000) rectangle (axis cs:34.5000,47.5000);
	\fill [mycolor17] (axis cs:33.5000,47.5000) rectangle (axis cs:34.5000,48.5000);
	\fill [white!57!mycolor21] (axis cs:33.5000,48.5000) rectangle (axis cs:34.5000,49.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:33.5000,49.5000) rectangle (axis cs:34.5000,50.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:33.5000,50.5000) rectangle (axis cs:34.5000,51.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:33.5000,51.5000) rectangle (axis cs:34.5000,52.5000);
	\fill [mycolor5!36!mycolor13] (axis cs:33.5000,52.5000) rectangle (axis cs:34.5000,53.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:33.5000,53.5000) rectangle (axis cs:34.5000,54.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:33.5000,54.5000) rectangle (axis cs:34.5000,55.5000);
	\fill [mycolor1!50!mycolor42] (axis cs:33.5000,55.5000) rectangle (axis cs:34.5000,56.5000);
	\fill [mycolor5!37!mycolor13] (axis cs:33.5000,56.5000) rectangle (axis cs:34.5000,57.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:33.5000,57.5000) rectangle (axis cs:34.5000,58.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:33.5000,58.5000) rectangle (axis cs:34.5000,59.5000);
	\fill [mycolor11!53!mycolor47] (axis cs:33.5000,59.5000) rectangle (axis cs:34.5000,60.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:33.5000,60.5000) rectangle (axis cs:34.5000,61.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:33.5000,61.5000) rectangle (axis cs:34.5000,62.5000);
	\fill [mycolor1!36!mycolor37] (axis cs:33.5000,62.5000) rectangle (axis cs:34.5000,63.5000);
	\fill [mycolor9!16!mycolor14] (axis cs:33.5000,63.5000) rectangle (axis cs:34.5000,64.5000);
	\fill [mycolor17] (axis cs:33.5000,64.5000) rectangle (axis cs:34.5000,65.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:33.5000,65.5000) rectangle (axis cs:34.5000,66.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:33.5000,66.5000) rectangle (axis cs:34.5000,67.5000);
	\fill [mycolor35] (axis cs:33.5000,67.5000) rectangle (axis cs:34.5000,68.5000);
	\fill [mycolor33] (axis cs:33.5000,68.5000) rectangle (axis cs:34.5000,69.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:33.5000,69.5000) rectangle (axis cs:34.5000,70.5000);
	\fill [white!21!mycolor13] (axis cs:33.5000,70.5000) rectangle (axis cs:34.5000,71.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:33.5000,71.5000) rectangle (axis cs:34.5000,72.5000);
	\fill [mycolor23] (axis cs:33.5000,72.5000) rectangle (axis cs:34.5000,73.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:33.5000,73.5000) rectangle (axis cs:34.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:33.5000,74.5000) rectangle (axis cs:34.5000,75.5000);
	\fill [mycolor5!40!mycolor13] (axis cs:33.5000,75.5000) rectangle (axis cs:34.5000,76.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:33.5000,76.5000) rectangle (axis cs:34.5000,77.5000);
	\fill [mycolor11!70!mycolor37] (axis cs:33.5000,77.5000) rectangle (axis cs:34.5000,78.5000);
	\fill [mycolor7!40!mycolor13] (axis cs:33.5000,78.5000) rectangle (axis cs:34.5000,79.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:33.5000,79.5000) rectangle (axis cs:34.5000,80.5000);
	\fill [mycolor19] (axis cs:33.5000,80.5000) rectangle (axis cs:34.5000,81.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:33.5000,81.5000) rectangle (axis cs:34.5000,82.5000);
	\fill [mycolor1!83!mycolor23] (axis cs:33.5000,82.5000) rectangle (axis cs:34.5000,83.5000);
	\fill [mycolor8!50!mycolor26] (axis cs:33.5000,83.5000) rectangle (axis cs:34.5000,84.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:33.5000,84.5000) rectangle (axis cs:34.5000,85.5000);
	\fill [mycolor6!32!mycolor10] (axis cs:33.5000,85.5000) rectangle (axis cs:34.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:33.5000,86.5000) rectangle (axis cs:34.5000,87.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:33.5000,87.5000) rectangle (axis cs:34.5000,88.5000);
	\fill [mycolor46] (axis cs:33.5000,88.5000) rectangle (axis cs:34.5000,89.5000);
	\fill [mycolor1!75!mycolor6] (axis cs:33.5000,89.5000) rectangle (axis cs:34.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:33.5000,90.5000) rectangle (axis cs:34.5000,91.5000);
	\fill [mycolor17!25!mycolor39] (axis cs:33.5000,91.5000) rectangle (axis cs:34.5000,92.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:33.5000,92.5000) rectangle (axis cs:34.5000,93.5000);
	\fill [mycolor7!50!mycolor20] (axis cs:33.5000,93.5000) rectangle (axis cs:34.5000,94.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:33.5000,94.5000) rectangle (axis cs:34.5000,95.5000);
	\fill [mycolor5!37!mycolor13] (axis cs:33.5000,95.5000) rectangle (axis cs:34.5000,96.5000);
	\fill [mycolor14!51!mycolor18] (axis cs:33.5000,96.5000) rectangle (axis cs:34.5000,97.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:33.5000,97.5000) rectangle (axis cs:34.5000,98.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:33.5000,98.5000) rectangle (axis cs:34.5000,99.5000);
	\fill [mycolor20] (axis cs:33.5000,99.5000) rectangle (axis cs:34.5000,100.5000);
	\fill [white!57!mycolor21] (axis cs:34.5000,0.5000) rectangle (axis cs:35.5000,1.5000);
	\fill [white!40!mycolor39] (axis cs:34.5000,1.5000) rectangle (axis cs:35.5000,2.5000);
	\fill [white!91!mycolor6] (axis cs:34.5000,2.5000) rectangle (axis cs:35.5000,3.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:34.5000,3.5000) rectangle (axis cs:35.5000,4.5000);
	\fill [mycolor12] (axis cs:34.5000,4.5000) rectangle (axis cs:35.5000,5.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:34.5000,5.5000) rectangle (axis cs:35.5000,6.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:34.5000,6.5000) rectangle (axis cs:35.5000,7.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:34.5000,7.5000) rectangle (axis cs:35.5000,8.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:34.5000,8.5000) rectangle (axis cs:35.5000,9.5000);
	\fill [mycolor12] (axis cs:34.5000,9.5000) rectangle (axis cs:35.5000,10.5000);
	\fill [mycolor3!11!mycolor13] (axis cs:34.5000,10.5000) rectangle (axis cs:35.5000,11.5000);
	\fill [white!79!mycolor14] (axis cs:34.5000,11.5000) rectangle (axis cs:35.5000,12.5000);
	\fill [white!77!mycolor38] (axis cs:34.5000,12.5000) rectangle (axis cs:35.5000,13.5000);
	\fill [mycolor3] (axis cs:34.5000,13.5000) rectangle (axis cs:35.5000,14.5000);
	\fill [mycolor5!99!mycolor13] (axis cs:34.5000,14.5000) rectangle (axis cs:35.5000,15.5000);
	\fill [mycolor17!60!mycolor42] (axis cs:34.5000,15.5000) rectangle (axis cs:35.5000,16.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:34.5000,16.5000) rectangle (axis cs:35.5000,17.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:34.5000,17.5000) rectangle (axis cs:35.5000,18.5000);
	\fill [mycolor3!89!mycolor24] (axis cs:34.5000,18.5000) rectangle (axis cs:35.5000,19.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:34.5000,19.5000) rectangle (axis cs:35.5000,20.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:34.5000,20.5000) rectangle (axis cs:35.5000,21.5000);
	\fill [white!78!mycolor17] (axis cs:34.5000,21.5000) rectangle (axis cs:35.5000,22.5000);
	\fill [mycolor26] (axis cs:34.5000,22.5000) rectangle (axis cs:35.5000,23.5000);
	\fill [mycolor15!10!mycolor44] (axis cs:34.5000,23.5000) rectangle (axis cs:35.5000,24.5000);
	\fill [white!79!mycolor18] (axis cs:34.5000,24.5000) rectangle (axis cs:35.5000,25.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:34.5000,25.5000) rectangle (axis cs:35.5000,26.5000);
	\fill [mycolor7!80!mycolor43] (axis cs:34.5000,26.5000) rectangle (axis cs:35.5000,27.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:34.5000,27.5000) rectangle (axis cs:35.5000,28.5000);
	\fill [mycolor1!49!mycolor14] (axis cs:34.5000,28.5000) rectangle (axis cs:35.5000,29.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:34.5000,29.5000) rectangle (axis cs:35.5000,30.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:34.5000,30.5000) rectangle (axis cs:35.5000,31.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:34.5000,31.5000) rectangle (axis cs:35.5000,32.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:34.5000,32.5000) rectangle (axis cs:35.5000,33.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:34.5000,33.5000) rectangle (axis cs:35.5000,34.5000);
	\fill [mycolor12] (axis cs:34.5000,34.5000) rectangle (axis cs:35.5000,35.5000);
	\fill [mycolor28] (axis cs:34.5000,35.5000) rectangle (axis cs:35.5000,36.5000);
	\fill [mycolor34] (axis cs:34.5000,36.5000) rectangle (axis cs:35.5000,37.5000);
	\fill [mycolor4!36!mycolor19] (axis cs:34.5000,37.5000) rectangle (axis cs:35.5000,38.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:34.5000,38.5000) rectangle (axis cs:35.5000,39.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:34.5000,39.5000) rectangle (axis cs:35.5000,40.5000);
	\fill [mycolor12] (axis cs:34.5000,40.5000) rectangle (axis cs:35.5000,41.5000);
	\fill [white!11!mycolor34] (axis cs:34.5000,41.5000) rectangle (axis cs:35.5000,42.5000);
	\fill [white!6!mycolor25] (axis cs:34.5000,42.5000) rectangle (axis cs:35.5000,43.5000);
	\fill [mycolor12!8!mycolor31] (axis cs:34.5000,43.5000) rectangle (axis cs:35.5000,44.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:34.5000,44.5000) rectangle (axis cs:35.5000,45.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:34.5000,45.5000) rectangle (axis cs:35.5000,46.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:34.5000,46.5000) rectangle (axis cs:35.5000,47.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:34.5000,47.5000) rectangle (axis cs:35.5000,48.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:34.5000,48.5000) rectangle (axis cs:35.5000,49.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:34.5000,49.5000) rectangle (axis cs:35.5000,50.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:34.5000,50.5000) rectangle (axis cs:35.5000,51.5000);
	\fill [mycolor6!45!mycolor9] (axis cs:34.5000,51.5000) rectangle (axis cs:35.5000,52.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:34.5000,52.5000) rectangle (axis cs:35.5000,53.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:34.5000,53.5000) rectangle (axis cs:35.5000,54.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:34.5000,54.5000) rectangle (axis cs:35.5000,55.5000);
	\fill [mycolor5!20!mycolor13] (axis cs:34.5000,55.5000) rectangle (axis cs:35.5000,56.5000);
	\fill [mycolor5!50!mycolor13] (axis cs:34.5000,56.5000) rectangle (axis cs:35.5000,57.5000);
	\fill [white!14!mycolor14] (axis cs:34.5000,57.5000) rectangle (axis cs:35.5000,58.5000);
	\fill [white!86!mycolor9] (axis cs:34.5000,58.5000) rectangle (axis cs:35.5000,59.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:34.5000,59.5000) rectangle (axis cs:35.5000,60.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:34.5000,60.5000) rectangle (axis cs:35.5000,61.5000);
	\fill [mycolor16] (axis cs:34.5000,61.5000) rectangle (axis cs:35.5000,62.5000);
	\fill [mycolor1!80!mycolor37] (axis cs:34.5000,62.5000) rectangle (axis cs:35.5000,63.5000);
	\fill [mycolor1!58!mycolor2] (axis cs:34.5000,63.5000) rectangle (axis cs:35.5000,64.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:34.5000,64.5000) rectangle (axis cs:35.5000,65.5000);
	\fill [mycolor12!54!mycolor30] (axis cs:34.5000,65.5000) rectangle (axis cs:35.5000,66.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:34.5000,66.5000) rectangle (axis cs:35.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:34.5000,67.5000) rectangle (axis cs:35.5000,68.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:34.5000,68.5000) rectangle (axis cs:35.5000,69.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:34.5000,69.5000) rectangle (axis cs:35.5000,70.5000);
	\fill [white!79!mycolor27] (axis cs:34.5000,70.5000) rectangle (axis cs:35.5000,71.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:34.5000,71.5000) rectangle (axis cs:35.5000,72.5000);
	\fill [mycolor27!70!mycolor45] (axis cs:34.5000,72.5000) rectangle (axis cs:35.5000,73.5000);
	\fill [white!79!mycolor18] (axis cs:34.5000,73.5000) rectangle (axis cs:35.5000,74.5000);
	\fill [mycolor24!50!mycolor34] (axis cs:34.5000,74.5000) rectangle (axis cs:35.5000,75.5000);
	\fill [white!8!mycolor39] (axis cs:34.5000,75.5000) rectangle (axis cs:35.5000,76.5000);
	\fill [white!8!mycolor39] (axis cs:34.5000,76.5000) rectangle (axis cs:35.5000,77.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:34.5000,77.5000) rectangle (axis cs:35.5000,78.5000);
	\fill [mycolor39] (axis cs:34.5000,78.5000) rectangle (axis cs:35.5000,79.5000);
	\fill [mycolor2!19!mycolor44] (axis cs:34.5000,79.5000) rectangle (axis cs:35.5000,80.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:34.5000,80.5000) rectangle (axis cs:35.5000,81.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:34.5000,81.5000) rectangle (axis cs:35.5000,82.5000);
	\fill [mycolor5!32!mycolor13] (axis cs:34.5000,82.5000) rectangle (axis cs:35.5000,83.5000);
	\fill [white!26!mycolor12] (axis cs:34.5000,83.5000) rectangle (axis cs:35.5000,84.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:34.5000,84.5000) rectangle (axis cs:35.5000,85.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:34.5000,85.5000) rectangle (axis cs:35.5000,86.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:34.5000,86.5000) rectangle (axis cs:35.5000,87.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:34.5000,87.5000) rectangle (axis cs:35.5000,88.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:34.5000,88.5000) rectangle (axis cs:35.5000,89.5000);
	\fill [mycolor5!15!mycolor13] (axis cs:34.5000,89.5000) rectangle (axis cs:35.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:34.5000,90.5000) rectangle (axis cs:35.5000,91.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:34.5000,91.5000) rectangle (axis cs:35.5000,92.5000);
	\fill [mycolor1!27!mycolor13] (axis cs:34.5000,92.5000) rectangle (axis cs:35.5000,93.5000);
	\fill [white!31!mycolor32] (axis cs:34.5000,93.5000) rectangle (axis cs:35.5000,94.5000);
	\fill [mycolor1!13!mycolor36] (axis cs:34.5000,94.5000) rectangle (axis cs:35.5000,95.5000);
	\fill [mycolor39] (axis cs:34.5000,95.5000) rectangle (axis cs:35.5000,96.5000);
	\fill [white!31!mycolor32] (axis cs:34.5000,96.5000) rectangle (axis cs:35.5000,97.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:34.5000,97.5000) rectangle (axis cs:35.5000,98.5000);
	\fill [white!78!mycolor17] (axis cs:34.5000,98.5000) rectangle (axis cs:35.5000,99.5000);
	\fill [mycolor9] (axis cs:34.5000,99.5000) rectangle (axis cs:35.5000,100.5000);
	\fill [mycolor1!81!mycolor26] (axis cs:35.5000,0.5000) rectangle (axis cs:36.5000,1.5000);
	\fill [mycolor12!50!mycolor47] (axis cs:35.5000,1.5000) rectangle (axis cs:36.5000,2.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:35.5000,2.5000) rectangle (axis cs:36.5000,3.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:35.5000,3.5000) rectangle (axis cs:36.5000,4.5000);
	\fill [mycolor28] (axis cs:35.5000,4.5000) rectangle (axis cs:36.5000,5.5000);
	\fill [white!40!mycolor28] (axis cs:35.5000,5.5000) rectangle (axis cs:36.5000,6.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,6.5000) rectangle (axis cs:36.5000,7.5000);
	\fill [mycolor23!45!mycolor46] (axis cs:35.5000,7.5000) rectangle (axis cs:36.5000,8.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,8.5000) rectangle (axis cs:36.5000,9.5000);
	\fill [mycolor28] (axis cs:35.5000,9.5000) rectangle (axis cs:36.5000,10.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,10.5000) rectangle (axis cs:36.5000,11.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:35.5000,11.5000) rectangle (axis cs:36.5000,12.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:35.5000,12.5000) rectangle (axis cs:36.5000,13.5000);
	\fill [white!80!mycolor1] (axis cs:35.5000,13.5000) rectangle (axis cs:36.5000,14.5000);
	\fill [white!71!mycolor41] (axis cs:35.5000,14.5000) rectangle (axis cs:36.5000,15.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:35.5000,15.5000) rectangle (axis cs:36.5000,16.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,16.5000) rectangle (axis cs:36.5000,17.5000);
	\fill [white!56!mycolor39] (axis cs:35.5000,17.5000) rectangle (axis cs:36.5000,18.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:35.5000,18.5000) rectangle (axis cs:36.5000,19.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:35.5000,19.5000) rectangle (axis cs:36.5000,20.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,20.5000) rectangle (axis cs:36.5000,21.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:35.5000,21.5000) rectangle (axis cs:36.5000,22.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:35.5000,22.5000) rectangle (axis cs:36.5000,23.5000);
	\fill [white!93!mycolor27] (axis cs:35.5000,23.5000) rectangle (axis cs:36.5000,24.5000);
	\fill [mycolor4!79!mycolor20] (axis cs:35.5000,24.5000) rectangle (axis cs:36.5000,25.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:35.5000,25.5000) rectangle (axis cs:36.5000,26.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:35.5000,26.5000) rectangle (axis cs:36.5000,27.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,27.5000) rectangle (axis cs:36.5000,28.5000);
	\fill [white!31!mycolor32] (axis cs:35.5000,28.5000) rectangle (axis cs:36.5000,29.5000);
	\fill [mycolor35] (axis cs:35.5000,29.5000) rectangle (axis cs:36.5000,30.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:35.5000,30.5000) rectangle (axis cs:36.5000,31.5000);
	\fill [mycolor1!51!mycolor15] (axis cs:35.5000,31.5000) rectangle (axis cs:36.5000,32.5000);
	\fill [mycolor26] (axis cs:35.5000,32.5000) rectangle (axis cs:36.5000,33.5000);
	\fill [mycolor2!60!mycolor28] (axis cs:35.5000,33.5000) rectangle (axis cs:36.5000,34.5000);
	\fill [mycolor28] (axis cs:35.5000,34.5000) rectangle (axis cs:36.5000,35.5000);
	\fill [mycolor12] (axis cs:35.5000,35.5000) rectangle (axis cs:36.5000,36.5000);
	\fill [mycolor9!50!mycolor20] (axis cs:35.5000,36.5000) rectangle (axis cs:36.5000,37.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:35.5000,37.5000) rectangle (axis cs:36.5000,38.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,38.5000) rectangle (axis cs:36.5000,39.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:35.5000,39.5000) rectangle (axis cs:36.5000,40.5000);
	\fill [mycolor28] (axis cs:35.5000,40.5000) rectangle (axis cs:36.5000,41.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:35.5000,41.5000) rectangle (axis cs:36.5000,42.5000);
	\fill [white!81!mycolor47] (axis cs:35.5000,42.5000) rectangle (axis cs:36.5000,43.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,43.5000) rectangle (axis cs:36.5000,44.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,44.5000) rectangle (axis cs:36.5000,45.5000);
	\fill [mycolor23!14!mycolor46] (axis cs:35.5000,45.5000) rectangle (axis cs:36.5000,46.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,46.5000) rectangle (axis cs:36.5000,47.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,47.5000) rectangle (axis cs:36.5000,48.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,48.5000) rectangle (axis cs:36.5000,49.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:35.5000,49.5000) rectangle (axis cs:36.5000,50.5000);
	\fill [mycolor1!40!mycolor11] (axis cs:35.5000,50.5000) rectangle (axis cs:36.5000,51.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:35.5000,51.5000) rectangle (axis cs:36.5000,52.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:35.5000,52.5000) rectangle (axis cs:36.5000,53.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,53.5000) rectangle (axis cs:36.5000,54.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,54.5000) rectangle (axis cs:36.5000,55.5000);
	\fill [white!93!mycolor27] (axis cs:35.5000,55.5000) rectangle (axis cs:36.5000,56.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:35.5000,56.5000) rectangle (axis cs:36.5000,57.5000);
	\fill [white!93!mycolor27] (axis cs:35.5000,57.5000) rectangle (axis cs:36.5000,58.5000);
	\fill [mycolor6!60!mycolor14] (axis cs:35.5000,58.5000) rectangle (axis cs:36.5000,59.5000);
	\fill [mycolor1!51!mycolor15] (axis cs:35.5000,59.5000) rectangle (axis cs:36.5000,60.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,60.5000) rectangle (axis cs:36.5000,61.5000);
	\fill [white!40!mycolor28] (axis cs:35.5000,61.5000) rectangle (axis cs:36.5000,62.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:35.5000,62.5000) rectangle (axis cs:36.5000,63.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:35.5000,63.5000) rectangle (axis cs:36.5000,64.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,64.5000) rectangle (axis cs:36.5000,65.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,65.5000) rectangle (axis cs:36.5000,66.5000);
	\fill [white!40!mycolor28] (axis cs:35.5000,66.5000) rectangle (axis cs:36.5000,67.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:35.5000,67.5000) rectangle (axis cs:36.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,68.5000) rectangle (axis cs:36.5000,69.5000);
	\fill [mycolor1!62!mycolor2] (axis cs:35.5000,69.5000) rectangle (axis cs:36.5000,70.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:35.5000,70.5000) rectangle (axis cs:36.5000,71.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,71.5000) rectangle (axis cs:36.5000,72.5000);
	\fill [white!78!mycolor40] (axis cs:35.5000,72.5000) rectangle (axis cs:36.5000,73.5000);
	\fill [mycolor1!83!mycolor46] (axis cs:35.5000,73.5000) rectangle (axis cs:36.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,74.5000) rectangle (axis cs:36.5000,75.5000);
	\fill [mycolor12!20!mycolor45] (axis cs:35.5000,75.5000) rectangle (axis cs:36.5000,76.5000);
	\fill [mycolor4!59!mycolor12] (axis cs:35.5000,76.5000) rectangle (axis cs:36.5000,77.5000);
	\fill [mycolor21!20!mycolor38] (axis cs:35.5000,77.5000) rectangle (axis cs:36.5000,78.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:35.5000,78.5000) rectangle (axis cs:36.5000,79.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:35.5000,79.5000) rectangle (axis cs:36.5000,80.5000);
	\fill [mycolor2!19!mycolor44] (axis cs:35.5000,80.5000) rectangle (axis cs:36.5000,81.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:35.5000,81.5000) rectangle (axis cs:36.5000,82.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:35.5000,82.5000) rectangle (axis cs:36.5000,83.5000);
	\fill [white!91!mycolor6] (axis cs:35.5000,83.5000) rectangle (axis cs:36.5000,84.5000);
	\fill [mycolor16!20!mycolor17] (axis cs:35.5000,84.5000) rectangle (axis cs:36.5000,85.5000);
	\fill [mycolor28] (axis cs:35.5000,85.5000) rectangle (axis cs:36.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,86.5000) rectangle (axis cs:36.5000,87.5000);
	\fill [mycolor4!50!mycolor14] (axis cs:35.5000,87.5000) rectangle (axis cs:36.5000,88.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:35.5000,88.5000) rectangle (axis cs:36.5000,89.5000);
	\fill [white!94!mycolor10] (axis cs:35.5000,89.5000) rectangle (axis cs:36.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,90.5000) rectangle (axis cs:36.5000,91.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,91.5000) rectangle (axis cs:36.5000,92.5000);
	\fill [white!97!mycolor4] (axis cs:35.5000,92.5000) rectangle (axis cs:36.5000,93.5000);
	\fill [mycolor12!14!mycolor30] (axis cs:35.5000,93.5000) rectangle (axis cs:36.5000,94.5000);
	\fill [white!97!mycolor6] (axis cs:35.5000,94.5000) rectangle (axis cs:36.5000,95.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:35.5000,95.5000) rectangle (axis cs:36.5000,96.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:35.5000,96.5000) rectangle (axis cs:36.5000,97.5000);
	\fill [white!80!mycolor28] (axis cs:35.5000,97.5000) rectangle (axis cs:36.5000,98.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:35.5000,98.5000) rectangle (axis cs:36.5000,99.5000);
	\fill [mycolor21] (axis cs:35.5000,99.5000) rectangle (axis cs:36.5000,100.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:36.5000,0.5000) rectangle (axis cs:37.5000,1.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:36.5000,1.5000) rectangle (axis cs:37.5000,2.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:36.5000,2.5000) rectangle (axis cs:37.5000,3.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:36.5000,3.5000) rectangle (axis cs:37.5000,4.5000);
	\fill [white!8!mycolor39] (axis cs:36.5000,4.5000) rectangle (axis cs:37.5000,5.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:36.5000,5.5000) rectangle (axis cs:37.5000,6.5000);
	\fill [white!93!mycolor18] (axis cs:36.5000,6.5000) rectangle (axis cs:37.5000,7.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:36.5000,7.5000) rectangle (axis cs:37.5000,8.5000);
	\fill [white!86!mycolor21] (axis cs:36.5000,8.5000) rectangle (axis cs:37.5000,9.5000);
	\fill [mycolor34] (axis cs:36.5000,9.5000) rectangle (axis cs:37.5000,10.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:36.5000,10.5000) rectangle (axis cs:37.5000,11.5000);
	\fill [mycolor14!66!mycolor18] (axis cs:36.5000,11.5000) rectangle (axis cs:37.5000,12.5000);
	\fill [mycolor13] (axis cs:36.5000,12.5000) rectangle (axis cs:37.5000,13.5000);
	\fill [mycolor4!80!mycolor40] (axis cs:36.5000,13.5000) rectangle (axis cs:37.5000,14.5000);
	\fill [mycolor1!80!mycolor11] (axis cs:36.5000,14.5000) rectangle (axis cs:37.5000,15.5000);
	\fill [mycolor5!13!mycolor49] (axis cs:36.5000,15.5000) rectangle (axis cs:37.5000,16.5000);
	\fill [white!93!mycolor27] (axis cs:36.5000,16.5000) rectangle (axis cs:37.5000,17.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:36.5000,17.5000) rectangle (axis cs:37.5000,18.5000);
	\fill [mycolor3!80!mycolor36] (axis cs:36.5000,18.5000) rectangle (axis cs:37.5000,19.5000);
	\fill [mycolor12!74!mycolor30] (axis cs:36.5000,19.5000) rectangle (axis cs:37.5000,20.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:36.5000,20.5000) rectangle (axis cs:37.5000,21.5000);
	\fill [mycolor26] (axis cs:36.5000,21.5000) rectangle (axis cs:37.5000,22.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:36.5000,22.5000) rectangle (axis cs:37.5000,23.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:36.5000,23.5000) rectangle (axis cs:37.5000,24.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:36.5000,24.5000) rectangle (axis cs:37.5000,25.5000);
	\fill [white!19!mycolor42] (axis cs:36.5000,25.5000) rectangle (axis cs:37.5000,26.5000);
	\fill [mycolor5!38!mycolor49] (axis cs:36.5000,26.5000) rectangle (axis cs:37.5000,27.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:36.5000,27.5000) rectangle (axis cs:37.5000,28.5000);
	\fill [mycolor10!86!mycolor24] (axis cs:36.5000,28.5000) rectangle (axis cs:37.5000,29.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:36.5000,29.5000) rectangle (axis cs:37.5000,30.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:36.5000,30.5000) rectangle (axis cs:37.5000,31.5000);
	\fill [mycolor12] (axis cs:36.5000,31.5000) rectangle (axis cs:37.5000,32.5000);
	\fill [mycolor11!9!mycolor30] (axis cs:36.5000,32.5000) rectangle (axis cs:37.5000,33.5000);
	\fill [mycolor9!3!mycolor31] (axis cs:36.5000,33.5000) rectangle (axis cs:37.5000,34.5000);
	\fill [mycolor34] (axis cs:36.5000,34.5000) rectangle (axis cs:37.5000,35.5000);
	\fill [mycolor9!50!mycolor20] (axis cs:36.5000,35.5000) rectangle (axis cs:37.5000,36.5000);
	\fill [mycolor12] (axis cs:36.5000,36.5000) rectangle (axis cs:37.5000,37.5000);
	\fill [white!47!mycolor19] (axis cs:36.5000,37.5000) rectangle (axis cs:37.5000,38.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:36.5000,38.5000) rectangle (axis cs:37.5000,39.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:36.5000,39.5000) rectangle (axis cs:37.5000,40.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:36.5000,40.5000) rectangle (axis cs:37.5000,41.5000);
	\fill [mycolor12] (axis cs:36.5000,41.5000) rectangle (axis cs:37.5000,42.5000);
	\fill [mycolor1!90!mycolor35] (axis cs:36.5000,42.5000) rectangle (axis cs:37.5000,43.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:36.5000,43.5000) rectangle (axis cs:37.5000,44.5000);
	\fill [mycolor33] (axis cs:36.5000,44.5000) rectangle (axis cs:37.5000,45.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:36.5000,45.5000) rectangle (axis cs:37.5000,46.5000);
	\fill [white!86!mycolor21] (axis cs:36.5000,46.5000) rectangle (axis cs:37.5000,47.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:36.5000,47.5000) rectangle (axis cs:37.5000,48.5000);
	\fill [white!99!mycolor4] (axis cs:36.5000,48.5000) rectangle (axis cs:37.5000,49.5000);
	\fill [mycolor5!19!mycolor49] (axis cs:36.5000,49.5000) rectangle (axis cs:37.5000,50.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:36.5000,50.5000) rectangle (axis cs:37.5000,51.5000);
	\fill [mycolor5!61!mycolor20] (axis cs:36.5000,51.5000) rectangle (axis cs:37.5000,52.5000);
	\fill [mycolor12] (axis cs:36.5000,52.5000) rectangle (axis cs:37.5000,53.5000);
	\fill [white!94!mycolor10] (axis cs:36.5000,53.5000) rectangle (axis cs:37.5000,54.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:36.5000,54.5000) rectangle (axis cs:37.5000,55.5000);
	\fill [mycolor3!11!mycolor24] (axis cs:36.5000,55.5000) rectangle (axis cs:37.5000,56.5000);
	\fill [white!63!mycolor31] (axis cs:36.5000,56.5000) rectangle (axis cs:37.5000,57.5000);
	\fill [white!39!mycolor8] (axis cs:36.5000,57.5000) rectangle (axis cs:37.5000,58.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:36.5000,58.5000) rectangle (axis cs:37.5000,59.5000);
	\fill [mycolor12] (axis cs:36.5000,59.5000) rectangle (axis cs:37.5000,60.5000);
	\fill [white!94!mycolor24] (axis cs:36.5000,60.5000) rectangle (axis cs:37.5000,61.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:36.5000,61.5000) rectangle (axis cs:37.5000,62.5000);
	\fill [mycolor2!71!mycolor24] (axis cs:36.5000,62.5000) rectangle (axis cs:37.5000,63.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:36.5000,63.5000) rectangle (axis cs:37.5000,64.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:36.5000,64.5000) rectangle (axis cs:37.5000,65.5000);
	\fill [mycolor35] (axis cs:36.5000,65.5000) rectangle (axis cs:37.5000,66.5000);
	\fill [white!78!mycolor17] (axis cs:36.5000,66.5000) rectangle (axis cs:37.5000,67.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:36.5000,67.5000) rectangle (axis cs:37.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:36.5000,68.5000) rectangle (axis cs:37.5000,69.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:36.5000,69.5000) rectangle (axis cs:37.5000,70.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:36.5000,70.5000) rectangle (axis cs:37.5000,71.5000);
	\fill [mycolor28] (axis cs:36.5000,71.5000) rectangle (axis cs:37.5000,72.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:36.5000,72.5000) rectangle (axis cs:37.5000,73.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:36.5000,73.5000) rectangle (axis cs:37.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:36.5000,74.5000) rectangle (axis cs:37.5000,75.5000);
	\fill [mycolor12] (axis cs:36.5000,75.5000) rectangle (axis cs:37.5000,76.5000);
	\fill [mycolor12] (axis cs:36.5000,76.5000) rectangle (axis cs:37.5000,77.5000);
	\fill [mycolor4!96!mycolor19] (axis cs:36.5000,77.5000) rectangle (axis cs:37.5000,78.5000);
	\fill [mycolor12] (axis cs:36.5000,78.5000) rectangle (axis cs:37.5000,79.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:36.5000,79.5000) rectangle (axis cs:37.5000,80.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:36.5000,80.5000) rectangle (axis cs:37.5000,81.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:36.5000,81.5000) rectangle (axis cs:37.5000,82.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:36.5000,82.5000) rectangle (axis cs:37.5000,83.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:36.5000,83.5000) rectangle (axis cs:37.5000,84.5000);
	\fill [mycolor1!20!mycolor37] (axis cs:36.5000,84.5000) rectangle (axis cs:37.5000,85.5000);
	\fill [mycolor24!13!mycolor29] (axis cs:36.5000,85.5000) rectangle (axis cs:37.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:36.5000,86.5000) rectangle (axis cs:37.5000,87.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:36.5000,87.5000) rectangle (axis cs:37.5000,88.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:36.5000,88.5000) rectangle (axis cs:37.5000,89.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:36.5000,89.5000) rectangle (axis cs:37.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:36.5000,90.5000) rectangle (axis cs:37.5000,91.5000);
	\fill [white!94!mycolor24] (axis cs:36.5000,91.5000) rectangle (axis cs:37.5000,92.5000);
	\fill [white!87!mycolor12] (axis cs:36.5000,92.5000) rectangle (axis cs:37.5000,93.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:36.5000,93.5000) rectangle (axis cs:37.5000,94.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:36.5000,94.5000) rectangle (axis cs:37.5000,95.5000);
	\fill [mycolor12] (axis cs:36.5000,95.5000) rectangle (axis cs:37.5000,96.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:36.5000,96.5000) rectangle (axis cs:37.5000,97.5000);
	\fill [white!94!mycolor10] (axis cs:36.5000,97.5000) rectangle (axis cs:37.5000,98.5000);
	\fill [mycolor26] (axis cs:36.5000,98.5000) rectangle (axis cs:37.5000,99.5000);
	\fill [mycolor22] (axis cs:36.5000,99.5000) rectangle (axis cs:37.5000,100.5000);
	\fill [mycolor3!50!mycolor7] (axis cs:37.5000,0.5000) rectangle (axis cs:38.5000,1.5000);
	\fill [mycolor5!85!mycolor33] (axis cs:37.5000,1.5000) rectangle (axis cs:38.5000,2.5000);
	\fill [white!69!mycolor44] (axis cs:37.5000,2.5000) rectangle (axis cs:38.5000,3.5000);
	\fill [mycolor4!50!mycolor15] (axis cs:37.5000,3.5000) rectangle (axis cs:38.5000,4.5000);
	\fill [mycolor5!63!mycolor13] (axis cs:37.5000,4.5000) rectangle (axis cs:38.5000,5.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:37.5000,5.5000) rectangle (axis cs:38.5000,6.5000);
	\fill [mycolor1!30!mycolor2] (axis cs:37.5000,6.5000) rectangle (axis cs:38.5000,7.5000);
	\fill [mycolor6!20!mycolor10] (axis cs:37.5000,7.5000) rectangle (axis cs:38.5000,8.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:37.5000,8.5000) rectangle (axis cs:38.5000,9.5000);
	\fill [mycolor4!36!mycolor19] (axis cs:37.5000,9.5000) rectangle (axis cs:38.5000,10.5000);
	\fill [mycolor3!75!mycolor21] (axis cs:37.5000,10.5000) rectangle (axis cs:38.5000,11.5000);
	\fill [mycolor3!32!mycolor23] (axis cs:37.5000,11.5000) rectangle (axis cs:38.5000,12.5000);
	\fill [mycolor8] (axis cs:37.5000,12.5000) rectangle (axis cs:38.5000,13.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:37.5000,13.5000) rectangle (axis cs:38.5000,14.5000);
	\fill [mycolor10!10!mycolor14] (axis cs:37.5000,14.5000) rectangle (axis cs:38.5000,15.5000);
	\fill [mycolor14!50!mycolor15] (axis cs:37.5000,15.5000) rectangle (axis cs:38.5000,16.5000);
	\fill [mycolor2] (axis cs:37.5000,16.5000) rectangle (axis cs:38.5000,17.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:37.5000,17.5000) rectangle (axis cs:38.5000,18.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:37.5000,18.5000) rectangle (axis cs:38.5000,19.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:37.5000,19.5000) rectangle (axis cs:38.5000,20.5000);
	\fill [mycolor10!99!mycolor16] (axis cs:37.5000,20.5000) rectangle (axis cs:38.5000,21.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:37.5000,21.5000) rectangle (axis cs:38.5000,22.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:37.5000,22.5000) rectangle (axis cs:38.5000,23.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:37.5000,23.5000) rectangle (axis cs:38.5000,24.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:37.5000,24.5000) rectangle (axis cs:38.5000,25.5000);
	\fill [mycolor36] (axis cs:37.5000,25.5000) rectangle (axis cs:38.5000,26.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:37.5000,26.5000) rectangle (axis cs:38.5000,27.5000);
	\fill [mycolor1!26!mycolor2] (axis cs:37.5000,27.5000) rectangle (axis cs:38.5000,28.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:37.5000,28.5000) rectangle (axis cs:38.5000,29.5000);
	\fill [mycolor5!29!mycolor13] (axis cs:37.5000,29.5000) rectangle (axis cs:38.5000,30.5000);
	\fill [mycolor26] (axis cs:37.5000,30.5000) rectangle (axis cs:38.5000,31.5000);
	\fill [mycolor7] (axis cs:37.5000,31.5000) rectangle (axis cs:38.5000,32.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:37.5000,32.5000) rectangle (axis cs:38.5000,33.5000);
	\fill [mycolor5!25!mycolor23] (axis cs:37.5000,33.5000) rectangle (axis cs:38.5000,34.5000);
	\fill [mycolor4!36!mycolor19] (axis cs:37.5000,34.5000) rectangle (axis cs:38.5000,35.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:37.5000,35.5000) rectangle (axis cs:38.5000,36.5000);
	\fill [white!47!mycolor19] (axis cs:37.5000,36.5000) rectangle (axis cs:38.5000,37.5000);
	\fill [mycolor12] (axis cs:37.5000,37.5000) rectangle (axis cs:38.5000,38.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:37.5000,38.5000) rectangle (axis cs:38.5000,39.5000);
	\fill [mycolor1!55!mycolor35] (axis cs:37.5000,39.5000) rectangle (axis cs:38.5000,40.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:37.5000,40.5000) rectangle (axis cs:38.5000,41.5000);
	\fill [white!43!mycolor41] (axis cs:37.5000,41.5000) rectangle (axis cs:38.5000,42.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:37.5000,42.5000) rectangle (axis cs:38.5000,43.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:37.5000,43.5000) rectangle (axis cs:38.5000,44.5000);
	\fill [white!51!mycolor19] (axis cs:37.5000,44.5000) rectangle (axis cs:38.5000,45.5000);
	\fill [mycolor2!75!mycolor39] (axis cs:37.5000,45.5000) rectangle (axis cs:38.5000,46.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:37.5000,46.5000) rectangle (axis cs:38.5000,47.5000);
	\fill [white!6!mycolor25] (axis cs:37.5000,47.5000) rectangle (axis cs:38.5000,48.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:37.5000,48.5000) rectangle (axis cs:38.5000,49.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:37.5000,49.5000) rectangle (axis cs:38.5000,50.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:37.5000,50.5000) rectangle (axis cs:38.5000,51.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:37.5000,51.5000) rectangle (axis cs:38.5000,52.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:37.5000,52.5000) rectangle (axis cs:38.5000,53.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:37.5000,53.5000) rectangle (axis cs:38.5000,54.5000);
	\fill [mycolor3!95!mycolor47] (axis cs:37.5000,54.5000) rectangle (axis cs:38.5000,55.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:37.5000,55.5000) rectangle (axis cs:38.5000,56.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:37.5000,56.5000) rectangle (axis cs:38.5000,57.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:37.5000,57.5000) rectangle (axis cs:38.5000,58.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:37.5000,58.5000) rectangle (axis cs:38.5000,59.5000);
	\fill [mycolor4!35!mycolor5] (axis cs:37.5000,59.5000) rectangle (axis cs:38.5000,60.5000);
	\fill [mycolor2!61!mycolor34] (axis cs:37.5000,60.5000) rectangle (axis cs:38.5000,61.5000);
	\fill [white!47!mycolor23] (axis cs:37.5000,61.5000) rectangle (axis cs:38.5000,62.5000);
	\fill [mycolor16] (axis cs:37.5000,62.5000) rectangle (axis cs:38.5000,63.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:37.5000,63.5000) rectangle (axis cs:38.5000,64.5000);
	\fill [white!6!mycolor25] (axis cs:37.5000,64.5000) rectangle (axis cs:38.5000,65.5000);
	\fill [white!22!mycolor7] (axis cs:37.5000,65.5000) rectangle (axis cs:38.5000,66.5000);
	\fill [mycolor5!69!mycolor13] (axis cs:37.5000,66.5000) rectangle (axis cs:38.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:37.5000,67.5000) rectangle (axis cs:38.5000,68.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:37.5000,68.5000) rectangle (axis cs:38.5000,69.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:37.5000,69.5000) rectangle (axis cs:38.5000,70.5000);
	\fill [mycolor6!34!mycolor25] (axis cs:37.5000,70.5000) rectangle (axis cs:38.5000,71.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:37.5000,71.5000) rectangle (axis cs:38.5000,72.5000);
	\fill [mycolor12!74!mycolor30] (axis cs:37.5000,72.5000) rectangle (axis cs:38.5000,73.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:37.5000,73.5000) rectangle (axis cs:38.5000,74.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:37.5000,74.5000) rectangle (axis cs:38.5000,75.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:37.5000,75.5000) rectangle (axis cs:38.5000,76.5000);
	\fill [mycolor2!59!mycolor8] (axis cs:37.5000,76.5000) rectangle (axis cs:38.5000,77.5000);
	\fill [mycolor12!27!mycolor23] (axis cs:37.5000,77.5000) rectangle (axis cs:38.5000,78.5000);
	\fill [mycolor8!73!mycolor45] (axis cs:37.5000,78.5000) rectangle (axis cs:38.5000,79.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:37.5000,79.5000) rectangle (axis cs:38.5000,80.5000);
	\fill [mycolor6!84!mycolor24] (axis cs:37.5000,80.5000) rectangle (axis cs:38.5000,81.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:37.5000,81.5000) rectangle (axis cs:38.5000,82.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:37.5000,82.5000) rectangle (axis cs:38.5000,83.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:37.5000,83.5000) rectangle (axis cs:38.5000,84.5000);
	\fill [mycolor12!68!mycolor34] (axis cs:37.5000,84.5000) rectangle (axis cs:38.5000,85.5000);
	\fill [mycolor5!57!mycolor13] (axis cs:37.5000,85.5000) rectangle (axis cs:38.5000,86.5000);
	\fill [mycolor28] (axis cs:37.5000,86.5000) rectangle (axis cs:38.5000,87.5000);
	\fill [mycolor22!50!mycolor24] (axis cs:37.5000,87.5000) rectangle (axis cs:38.5000,88.5000);
	\fill [mycolor5] (axis cs:37.5000,88.5000) rectangle (axis cs:38.5000,89.5000);
	\fill [mycolor20!8!mycolor44] (axis cs:37.5000,89.5000) rectangle (axis cs:38.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:37.5000,90.5000) rectangle (axis cs:38.5000,91.5000);
	\fill [white!14!mycolor18] (axis cs:37.5000,91.5000) rectangle (axis cs:38.5000,92.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:37.5000,92.5000) rectangle (axis cs:38.5000,93.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:37.5000,93.5000) rectangle (axis cs:38.5000,94.5000);
	\fill [mycolor4!25!mycolor37] (axis cs:37.5000,94.5000) rectangle (axis cs:38.5000,95.5000);
	\fill [mycolor26!31!mycolor32] (axis cs:37.5000,95.5000) rectangle (axis cs:38.5000,96.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:37.5000,96.5000) rectangle (axis cs:38.5000,97.5000);
	\fill [mycolor5!93!mycolor13] (axis cs:37.5000,97.5000) rectangle (axis cs:38.5000,98.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:37.5000,98.5000) rectangle (axis cs:38.5000,99.5000);
	\fill [mycolor23] (axis cs:37.5000,99.5000) rectangle (axis cs:38.5000,100.5000);
	\fill [white!40!mycolor39] (axis cs:38.5000,0.5000) rectangle (axis cs:39.5000,1.5000);
	\fill [mycolor33] (axis cs:38.5000,1.5000) rectangle (axis cs:39.5000,2.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:38.5000,2.5000) rectangle (axis cs:39.5000,3.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:38.5000,3.5000) rectangle (axis cs:39.5000,4.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:38.5000,4.5000) rectangle (axis cs:39.5000,5.5000);
	\fill [mycolor12] (axis cs:38.5000,5.5000) rectangle (axis cs:39.5000,6.5000);
	\fill [mycolor12] (axis cs:38.5000,6.5000) rectangle (axis cs:39.5000,7.5000);
	\fill [white!97!mycolor6] (axis cs:38.5000,7.5000) rectangle (axis cs:39.5000,8.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:38.5000,8.5000) rectangle (axis cs:39.5000,9.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:38.5000,9.5000) rectangle (axis cs:39.5000,10.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:38.5000,10.5000) rectangle (axis cs:39.5000,11.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:38.5000,11.5000) rectangle (axis cs:39.5000,12.5000);
	\fill [white!74!mycolor34] (axis cs:38.5000,12.5000) rectangle (axis cs:39.5000,13.5000);
	\fill [white!22!mycolor7] (axis cs:38.5000,13.5000) rectangle (axis cs:39.5000,14.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:38.5000,14.5000) rectangle (axis cs:39.5000,15.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:38.5000,15.5000) rectangle (axis cs:39.5000,16.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:38.5000,16.5000) rectangle (axis cs:39.5000,17.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:38.5000,17.5000) rectangle (axis cs:39.5000,18.5000);
	\fill [mycolor4!50!mycolor34] (axis cs:38.5000,18.5000) rectangle (axis cs:39.5000,19.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:38.5000,19.5000) rectangle (axis cs:39.5000,20.5000);
	\fill [mycolor11!91!mycolor12] (axis cs:38.5000,20.5000) rectangle (axis cs:39.5000,21.5000);
	\fill [white!97!mycolor4] (axis cs:38.5000,21.5000) rectangle (axis cs:39.5000,22.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:38.5000,22.5000) rectangle (axis cs:39.5000,23.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:38.5000,23.5000) rectangle (axis cs:39.5000,24.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:38.5000,24.5000) rectangle (axis cs:39.5000,25.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:38.5000,25.5000) rectangle (axis cs:39.5000,26.5000);
	\fill [white!33!mycolor7] (axis cs:38.5000,26.5000) rectangle (axis cs:39.5000,27.5000);
	\fill [mycolor12] (axis cs:38.5000,27.5000) rectangle (axis cs:39.5000,28.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:38.5000,28.5000) rectangle (axis cs:39.5000,29.5000);
	\fill [mycolor12!38!mycolor30] (axis cs:38.5000,29.5000) rectangle (axis cs:39.5000,30.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:38.5000,30.5000) rectangle (axis cs:39.5000,31.5000);
	\fill [white!93!mycolor18] (axis cs:38.5000,31.5000) rectangle (axis cs:39.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:38.5000,32.5000) rectangle (axis cs:39.5000,33.5000);
	\fill [mycolor17] (axis cs:38.5000,33.5000) rectangle (axis cs:39.5000,34.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:38.5000,34.5000) rectangle (axis cs:39.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:38.5000,35.5000) rectangle (axis cs:39.5000,36.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:38.5000,36.5000) rectangle (axis cs:39.5000,37.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:38.5000,37.5000) rectangle (axis cs:39.5000,38.5000);
	\fill [mycolor12] (axis cs:38.5000,38.5000) rectangle (axis cs:39.5000,39.5000);
	\fill [white!86!mycolor21] (axis cs:38.5000,39.5000) rectangle (axis cs:39.5000,40.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:38.5000,40.5000) rectangle (axis cs:39.5000,41.5000);
	\fill [white!93!mycolor27] (axis cs:38.5000,41.5000) rectangle (axis cs:39.5000,42.5000);
	\fill [mycolor5!95!mycolor33] (axis cs:38.5000,42.5000) rectangle (axis cs:39.5000,43.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:38.5000,43.5000) rectangle (axis cs:39.5000,44.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:38.5000,44.5000) rectangle (axis cs:39.5000,45.5000);
	\fill [white!86!mycolor21] (axis cs:38.5000,45.5000) rectangle (axis cs:39.5000,46.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:38.5000,46.5000) rectangle (axis cs:39.5000,47.5000);
	\fill [mycolor12] (axis cs:38.5000,47.5000) rectangle (axis cs:39.5000,48.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:38.5000,48.5000) rectangle (axis cs:39.5000,49.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:38.5000,49.5000) rectangle (axis cs:39.5000,50.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:38.5000,50.5000) rectangle (axis cs:39.5000,51.5000);
	\fill [white!21!mycolor5] (axis cs:38.5000,51.5000) rectangle (axis cs:39.5000,52.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:38.5000,52.5000) rectangle (axis cs:39.5000,53.5000);
	\fill [mycolor36] (axis cs:38.5000,53.5000) rectangle (axis cs:39.5000,54.5000);
	\fill [mycolor12] (axis cs:38.5000,54.5000) rectangle (axis cs:39.5000,55.5000);
	\fill [mycolor9!48!mycolor14] (axis cs:38.5000,55.5000) rectangle (axis cs:39.5000,56.5000);
	\fill [mycolor22] (axis cs:38.5000,56.5000) rectangle (axis cs:39.5000,57.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:38.5000,57.5000) rectangle (axis cs:39.5000,58.5000);
	\fill [white!78!mycolor17] (axis cs:38.5000,58.5000) rectangle (axis cs:39.5000,59.5000);
	\fill [white!93!mycolor18] (axis cs:38.5000,59.5000) rectangle (axis cs:39.5000,60.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:38.5000,60.5000) rectangle (axis cs:39.5000,61.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:38.5000,61.5000) rectangle (axis cs:39.5000,62.5000);
	\fill [mycolor3!92!mycolor23] (axis cs:38.5000,62.5000) rectangle (axis cs:39.5000,63.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:38.5000,63.5000) rectangle (axis cs:39.5000,64.5000);
	\fill [mycolor12] (axis cs:38.5000,64.5000) rectangle (axis cs:39.5000,65.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:38.5000,65.5000) rectangle (axis cs:39.5000,66.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:38.5000,66.5000) rectangle (axis cs:39.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:38.5000,67.5000) rectangle (axis cs:39.5000,68.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:38.5000,68.5000) rectangle (axis cs:39.5000,69.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:38.5000,69.5000) rectangle (axis cs:39.5000,70.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:38.5000,70.5000) rectangle (axis cs:39.5000,71.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:38.5000,71.5000) rectangle (axis cs:39.5000,72.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:38.5000,72.5000) rectangle (axis cs:39.5000,73.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:38.5000,73.5000) rectangle (axis cs:39.5000,74.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:38.5000,74.5000) rectangle (axis cs:39.5000,75.5000);
	\fill [white!56!mycolor39] (axis cs:38.5000,75.5000) rectangle (axis cs:39.5000,76.5000);
	\fill [white!56!mycolor39] (axis cs:38.5000,76.5000) rectangle (axis cs:39.5000,77.5000);
	\fill [mycolor5] (axis cs:38.5000,77.5000) rectangle (axis cs:39.5000,78.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:38.5000,78.5000) rectangle (axis cs:39.5000,79.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:38.5000,79.5000) rectangle (axis cs:39.5000,80.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:38.5000,80.5000) rectangle (axis cs:39.5000,81.5000);
	\fill [white!97!mycolor4] (axis cs:38.5000,81.5000) rectangle (axis cs:39.5000,82.5000);
	\fill [mycolor2!56!mycolor37] (axis cs:38.5000,82.5000) rectangle (axis cs:39.5000,83.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:38.5000,83.5000) rectangle (axis cs:39.5000,84.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:38.5000,84.5000) rectangle (axis cs:39.5000,85.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:38.5000,85.5000) rectangle (axis cs:39.5000,86.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:38.5000,86.5000) rectangle (axis cs:39.5000,87.5000);
	\fill [white!86!mycolor21] (axis cs:38.5000,87.5000) rectangle (axis cs:39.5000,88.5000);
	\fill [white!97!mycolor4] (axis cs:38.5000,88.5000) rectangle (axis cs:39.5000,89.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:38.5000,89.5000) rectangle (axis cs:39.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:38.5000,90.5000) rectangle (axis cs:39.5000,91.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:38.5000,91.5000) rectangle (axis cs:39.5000,92.5000);
	\fill [mycolor3!44!mycolor23] (axis cs:38.5000,92.5000) rectangle (axis cs:39.5000,93.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:38.5000,93.5000) rectangle (axis cs:39.5000,94.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:38.5000,94.5000) rectangle (axis cs:39.5000,95.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:38.5000,95.5000) rectangle (axis cs:39.5000,96.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:38.5000,96.5000) rectangle (axis cs:39.5000,97.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:38.5000,97.5000) rectangle (axis cs:39.5000,98.5000);
	\fill [white!97!mycolor4] (axis cs:38.5000,98.5000) rectangle (axis cs:39.5000,99.5000);
	\fill [mycolor8!15!mycolor18] (axis cs:38.5000,99.5000) rectangle (axis cs:39.5000,100.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:39.5000,0.5000) rectangle (axis cs:40.5000,1.5000);
	\fill [mycolor26] (axis cs:39.5000,1.5000) rectangle (axis cs:40.5000,2.5000);
	\fill [mycolor16] (axis cs:39.5000,2.5000) rectangle (axis cs:40.5000,3.5000);
	\fill [mycolor34] (axis cs:39.5000,3.5000) rectangle (axis cs:40.5000,4.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:39.5000,4.5000) rectangle (axis cs:40.5000,5.5000);
	\fill [white!93!mycolor27] (axis cs:39.5000,5.5000) rectangle (axis cs:40.5000,6.5000);
	\fill [white!93!mycolor27] (axis cs:39.5000,6.5000) rectangle (axis cs:40.5000,7.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:39.5000,7.5000) rectangle (axis cs:40.5000,8.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:39.5000,8.5000) rectangle (axis cs:40.5000,9.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:39.5000,9.5000) rectangle (axis cs:40.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:39.5000,10.5000) rectangle (axis cs:40.5000,11.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:39.5000,11.5000) rectangle (axis cs:40.5000,12.5000);
	\fill [mycolor36] (axis cs:39.5000,12.5000) rectangle (axis cs:40.5000,13.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:39.5000,13.5000) rectangle (axis cs:40.5000,14.5000);
	\fill [mycolor1!92!mycolor37] (axis cs:39.5000,14.5000) rectangle (axis cs:40.5000,15.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:39.5000,15.5000) rectangle (axis cs:40.5000,16.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:39.5000,16.5000) rectangle (axis cs:40.5000,17.5000);
	\fill [mycolor17] (axis cs:39.5000,17.5000) rectangle (axis cs:40.5000,18.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:39.5000,18.5000) rectangle (axis cs:40.5000,19.5000);
	\fill [mycolor12!89!mycolor28] (axis cs:39.5000,19.5000) rectangle (axis cs:40.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:39.5000,20.5000) rectangle (axis cs:40.5000,21.5000);
	\fill [mycolor12] (axis cs:39.5000,21.5000) rectangle (axis cs:40.5000,22.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:39.5000,22.5000) rectangle (axis cs:40.5000,23.5000);
	\fill [mycolor4!25!mycolor33] (axis cs:39.5000,23.5000) rectangle (axis cs:40.5000,24.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:39.5000,24.5000) rectangle (axis cs:40.5000,25.5000);
	\fill [mycolor2!25!mycolor7] (axis cs:39.5000,25.5000) rectangle (axis cs:40.5000,26.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:39.5000,26.5000) rectangle (axis cs:40.5000,27.5000);
	\fill [white!86!mycolor21] (axis cs:39.5000,27.5000) rectangle (axis cs:40.5000,28.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:39.5000,28.5000) rectangle (axis cs:40.5000,29.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:39.5000,29.5000) rectangle (axis cs:40.5000,30.5000);
	\fill [mycolor3!50!mycolor38] (axis cs:39.5000,30.5000) rectangle (axis cs:40.5000,31.5000);
	\fill [mycolor26] (axis cs:39.5000,31.5000) rectangle (axis cs:40.5000,32.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:39.5000,32.5000) rectangle (axis cs:40.5000,33.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:39.5000,33.5000) rectangle (axis cs:40.5000,34.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:39.5000,34.5000) rectangle (axis cs:40.5000,35.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:39.5000,35.5000) rectangle (axis cs:40.5000,36.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:39.5000,36.5000) rectangle (axis cs:40.5000,37.5000);
	\fill [mycolor1!55!mycolor35] (axis cs:39.5000,37.5000) rectangle (axis cs:40.5000,38.5000);
	\fill [white!86!mycolor21] (axis cs:39.5000,38.5000) rectangle (axis cs:40.5000,39.5000);
	\fill [mycolor12] (axis cs:39.5000,39.5000) rectangle (axis cs:40.5000,40.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:39.5000,40.5000) rectangle (axis cs:40.5000,41.5000);
	\fill [mycolor12] (axis cs:39.5000,41.5000) rectangle (axis cs:40.5000,42.5000);
	\fill [mycolor1!80!mycolor39] (axis cs:39.5000,42.5000) rectangle (axis cs:40.5000,43.5000);
	\fill [mycolor28] (axis cs:39.5000,43.5000) rectangle (axis cs:40.5000,44.5000);
	\fill [mycolor35] (axis cs:39.5000,44.5000) rectangle (axis cs:40.5000,45.5000);
	\fill [mycolor12] (axis cs:39.5000,45.5000) rectangle (axis cs:40.5000,46.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:39.5000,46.5000) rectangle (axis cs:40.5000,47.5000);
	\fill [white!86!mycolor21] (axis cs:39.5000,47.5000) rectangle (axis cs:40.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:39.5000,48.5000) rectangle (axis cs:40.5000,49.5000);
	\fill [mycolor3!67!mycolor37] (axis cs:39.5000,49.5000) rectangle (axis cs:40.5000,50.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:39.5000,50.5000) rectangle (axis cs:40.5000,51.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:39.5000,51.5000) rectangle (axis cs:40.5000,52.5000);
	\fill [mycolor26] (axis cs:39.5000,52.5000) rectangle (axis cs:40.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:39.5000,53.5000) rectangle (axis cs:40.5000,54.5000);
	\fill [white!86!mycolor21] (axis cs:39.5000,54.5000) rectangle (axis cs:40.5000,55.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:39.5000,55.5000) rectangle (axis cs:40.5000,56.5000);
	\fill [mycolor8] (axis cs:39.5000,56.5000) rectangle (axis cs:40.5000,57.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:39.5000,57.5000) rectangle (axis cs:40.5000,58.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:39.5000,58.5000) rectangle (axis cs:40.5000,59.5000);
	\fill [mycolor26] (axis cs:39.5000,59.5000) rectangle (axis cs:40.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:39.5000,60.5000) rectangle (axis cs:40.5000,61.5000);
	\fill [white!31!mycolor32] (axis cs:39.5000,61.5000) rectangle (axis cs:40.5000,62.5000);
	\fill [mycolor25!50!mycolor38] (axis cs:39.5000,62.5000) rectangle (axis cs:40.5000,63.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:39.5000,63.5000) rectangle (axis cs:40.5000,64.5000);
	\fill [white!86!mycolor21] (axis cs:39.5000,64.5000) rectangle (axis cs:40.5000,65.5000);
	\fill [white!94!mycolor24] (axis cs:39.5000,65.5000) rectangle (axis cs:40.5000,66.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:39.5000,66.5000) rectangle (axis cs:40.5000,67.5000);
	\fill [white!82!mycolor22] (axis cs:39.5000,67.5000) rectangle (axis cs:40.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:39.5000,68.5000) rectangle (axis cs:40.5000,69.5000);
	\fill [mycolor20] (axis cs:39.5000,69.5000) rectangle (axis cs:40.5000,70.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:39.5000,70.5000) rectangle (axis cs:40.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:39.5000,71.5000) rectangle (axis cs:40.5000,72.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:39.5000,72.5000) rectangle (axis cs:40.5000,73.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:39.5000,73.5000) rectangle (axis cs:40.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:39.5000,74.5000) rectangle (axis cs:40.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:39.5000,75.5000) rectangle (axis cs:40.5000,76.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:39.5000,76.5000) rectangle (axis cs:40.5000,77.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:39.5000,77.5000) rectangle (axis cs:40.5000,78.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:39.5000,78.5000) rectangle (axis cs:40.5000,79.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:39.5000,79.5000) rectangle (axis cs:40.5000,80.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:39.5000,80.5000) rectangle (axis cs:40.5000,81.5000);
	\fill [mycolor12] (axis cs:39.5000,81.5000) rectangle (axis cs:40.5000,82.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:39.5000,82.5000) rectangle (axis cs:40.5000,83.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:39.5000,83.5000) rectangle (axis cs:40.5000,84.5000);
	\fill [white!22!mycolor36] (axis cs:39.5000,84.5000) rectangle (axis cs:40.5000,85.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:39.5000,85.5000) rectangle (axis cs:40.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:39.5000,86.5000) rectangle (axis cs:40.5000,87.5000);
	\fill [mycolor12] (axis cs:39.5000,87.5000) rectangle (axis cs:40.5000,88.5000);
	\fill [mycolor12] (axis cs:39.5000,88.5000) rectangle (axis cs:40.5000,89.5000);
	\fill [mycolor8!33!mycolor32] (axis cs:39.5000,89.5000) rectangle (axis cs:40.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:39.5000,90.5000) rectangle (axis cs:40.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:39.5000,91.5000) rectangle (axis cs:40.5000,92.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:39.5000,92.5000) rectangle (axis cs:40.5000,93.5000);
	\fill [mycolor16] (axis cs:39.5000,93.5000) rectangle (axis cs:40.5000,94.5000);
	\fill [white!80!mycolor2] (axis cs:39.5000,94.5000) rectangle (axis cs:40.5000,95.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:39.5000,95.5000) rectangle (axis cs:40.5000,96.5000);
	\fill [mycolor16] (axis cs:39.5000,96.5000) rectangle (axis cs:40.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:39.5000,97.5000) rectangle (axis cs:40.5000,98.5000);
	\fill [mycolor12] (axis cs:39.5000,98.5000) rectangle (axis cs:40.5000,99.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:39.5000,99.5000) rectangle (axis cs:40.5000,100.5000);
	\fill [mycolor17!37!mycolor28] (axis cs:40.5000,0.5000) rectangle (axis cs:41.5000,1.5000);
	\fill [white!91!mycolor6] (axis cs:40.5000,1.5000) rectangle (axis cs:41.5000,2.5000);
	\fill [white!78!mycolor17] (axis cs:40.5000,2.5000) rectangle (axis cs:41.5000,3.5000);
	\fill [mycolor12] (axis cs:40.5000,3.5000) rectangle (axis cs:41.5000,4.5000);
	\fill [mycolor16] (axis cs:40.5000,4.5000) rectangle (axis cs:41.5000,5.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:40.5000,5.5000) rectangle (axis cs:41.5000,6.5000);
	\fill [mycolor2!1!mycolor14] (axis cs:40.5000,6.5000) rectangle (axis cs:41.5000,7.5000);
	\fill [white!77!mycolor38] (axis cs:40.5000,7.5000) rectangle (axis cs:41.5000,8.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:40.5000,8.5000) rectangle (axis cs:41.5000,9.5000);
	\fill [mycolor12] (axis cs:40.5000,9.5000) rectangle (axis cs:41.5000,10.5000);
	\fill [mycolor11!30!mycolor37] (axis cs:40.5000,10.5000) rectangle (axis cs:41.5000,11.5000);
	\fill [mycolor27] (axis cs:40.5000,11.5000) rectangle (axis cs:41.5000,12.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:40.5000,12.5000) rectangle (axis cs:41.5000,13.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:40.5000,13.5000) rectangle (axis cs:41.5000,14.5000);
	\fill [mycolor1!60!mycolor28] (axis cs:40.5000,14.5000) rectangle (axis cs:41.5000,15.5000);
	\fill [mycolor1!55!mycolor35] (axis cs:40.5000,15.5000) rectangle (axis cs:41.5000,16.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:40.5000,16.5000) rectangle (axis cs:41.5000,17.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:40.5000,17.5000) rectangle (axis cs:41.5000,18.5000);
	\fill [mycolor1!8!mycolor2] (axis cs:40.5000,18.5000) rectangle (axis cs:41.5000,19.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:40.5000,19.5000) rectangle (axis cs:41.5000,20.5000);
	\fill [white!22!mycolor36] (axis cs:40.5000,20.5000) rectangle (axis cs:41.5000,21.5000);
	\fill [mycolor29] (axis cs:40.5000,21.5000) rectangle (axis cs:41.5000,22.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:40.5000,22.5000) rectangle (axis cs:41.5000,23.5000);
	\fill [mycolor14!80!mycolor25] (axis cs:40.5000,23.5000) rectangle (axis cs:41.5000,24.5000);
	\fill [white!31!mycolor38] (axis cs:40.5000,24.5000) rectangle (axis cs:41.5000,25.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:40.5000,25.5000) rectangle (axis cs:41.5000,26.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:40.5000,26.5000) rectangle (axis cs:41.5000,27.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:40.5000,27.5000) rectangle (axis cs:41.5000,28.5000);
	\fill [white!21!mycolor13] (axis cs:40.5000,28.5000) rectangle (axis cs:41.5000,29.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:40.5000,29.5000) rectangle (axis cs:41.5000,30.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:40.5000,30.5000) rectangle (axis cs:41.5000,31.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:40.5000,31.5000) rectangle (axis cs:41.5000,32.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:40.5000,32.5000) rectangle (axis cs:41.5000,33.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:40.5000,33.5000) rectangle (axis cs:41.5000,34.5000);
	\fill [mycolor12] (axis cs:40.5000,34.5000) rectangle (axis cs:41.5000,35.5000);
	\fill [mycolor28] (axis cs:40.5000,35.5000) rectangle (axis cs:41.5000,36.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:40.5000,36.5000) rectangle (axis cs:41.5000,37.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:40.5000,37.5000) rectangle (axis cs:41.5000,38.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:40.5000,38.5000) rectangle (axis cs:41.5000,39.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:40.5000,39.5000) rectangle (axis cs:41.5000,40.5000);
	\fill [mycolor12] (axis cs:40.5000,40.5000) rectangle (axis cs:41.5000,41.5000);
	\fill [mycolor34] (axis cs:40.5000,41.5000) rectangle (axis cs:41.5000,42.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:40.5000,42.5000) rectangle (axis cs:41.5000,43.5000);
	\fill [mycolor14!65!mycolor18] (axis cs:40.5000,43.5000) rectangle (axis cs:41.5000,44.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:40.5000,44.5000) rectangle (axis cs:41.5000,45.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:40.5000,45.5000) rectangle (axis cs:41.5000,46.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:40.5000,46.5000) rectangle (axis cs:41.5000,47.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:40.5000,47.5000) rectangle (axis cs:41.5000,48.5000);
	\fill [mycolor4!45!mycolor13] (axis cs:40.5000,48.5000) rectangle (axis cs:41.5000,49.5000);
	\fill [white!43!mycolor41] (axis cs:40.5000,49.5000) rectangle (axis cs:41.5000,50.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:40.5000,50.5000) rectangle (axis cs:41.5000,51.5000);
	\fill [mycolor1!70!mycolor35] (axis cs:40.5000,51.5000) rectangle (axis cs:41.5000,52.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:40.5000,52.5000) rectangle (axis cs:41.5000,53.5000);
	\fill [mycolor11] (axis cs:40.5000,53.5000) rectangle (axis cs:41.5000,54.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:40.5000,54.5000) rectangle (axis cs:41.5000,55.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:40.5000,55.5000) rectangle (axis cs:41.5000,56.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:40.5000,56.5000) rectangle (axis cs:41.5000,57.5000);
	\fill [mycolor7!7!mycolor37] (axis cs:40.5000,57.5000) rectangle (axis cs:41.5000,58.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:40.5000,58.5000) rectangle (axis cs:41.5000,59.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:40.5000,59.5000) rectangle (axis cs:41.5000,60.5000);
	\fill [mycolor16!60!mycolor47] (axis cs:40.5000,60.5000) rectangle (axis cs:41.5000,61.5000);
	\fill [mycolor36] (axis cs:40.5000,61.5000) rectangle (axis cs:41.5000,62.5000);
	\fill [mycolor1!69!mycolor44] (axis cs:40.5000,62.5000) rectangle (axis cs:41.5000,63.5000);
	\fill [mycolor42] (axis cs:40.5000,63.5000) rectangle (axis cs:41.5000,64.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:40.5000,64.5000) rectangle (axis cs:41.5000,65.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:40.5000,65.5000) rectangle (axis cs:41.5000,66.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:40.5000,66.5000) rectangle (axis cs:41.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:40.5000,67.5000) rectangle (axis cs:41.5000,68.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:40.5000,68.5000) rectangle (axis cs:41.5000,69.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:40.5000,69.5000) rectangle (axis cs:41.5000,70.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:40.5000,70.5000) rectangle (axis cs:41.5000,71.5000);
	\fill [mycolor5!50!mycolor14] (axis cs:40.5000,71.5000) rectangle (axis cs:41.5000,72.5000);
	\fill [mycolor5!80!mycolor40] (axis cs:40.5000,72.5000) rectangle (axis cs:41.5000,73.5000);
	\fill [white!31!mycolor38] (axis cs:40.5000,73.5000) rectangle (axis cs:41.5000,74.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:40.5000,74.5000) rectangle (axis cs:41.5000,75.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:40.5000,75.5000) rectangle (axis cs:41.5000,76.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:40.5000,76.5000) rectangle (axis cs:41.5000,77.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:40.5000,77.5000) rectangle (axis cs:41.5000,78.5000);
	\fill [mycolor24!13!mycolor29] (axis cs:40.5000,78.5000) rectangle (axis cs:41.5000,79.5000);
	\fill [mycolor3!32!mycolor23] (axis cs:40.5000,79.5000) rectangle (axis cs:41.5000,80.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:40.5000,80.5000) rectangle (axis cs:41.5000,81.5000);
	\fill [white!11!mycolor34] (axis cs:40.5000,81.5000) rectangle (axis cs:41.5000,82.5000);
	\fill [mycolor3!32!mycolor23] (axis cs:40.5000,82.5000) rectangle (axis cs:41.5000,83.5000);
	\fill [mycolor5!31!mycolor13] (axis cs:40.5000,83.5000) rectangle (axis cs:41.5000,84.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:40.5000,84.5000) rectangle (axis cs:41.5000,85.5000);
	\fill [mycolor12] (axis cs:40.5000,85.5000) rectangle (axis cs:41.5000,86.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:40.5000,86.5000) rectangle (axis cs:41.5000,87.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:40.5000,87.5000) rectangle (axis cs:41.5000,88.5000);
	\fill [white!11!mycolor34] (axis cs:40.5000,88.5000) rectangle (axis cs:41.5000,89.5000);
	\fill [mycolor8!10!mycolor14] (axis cs:40.5000,89.5000) rectangle (axis cs:41.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:40.5000,90.5000) rectangle (axis cs:41.5000,91.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:40.5000,91.5000) rectangle (axis cs:41.5000,92.5000);
	\fill [mycolor5!15!mycolor13] (axis cs:40.5000,92.5000) rectangle (axis cs:41.5000,93.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:40.5000,93.5000) rectangle (axis cs:41.5000,94.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:40.5000,94.5000) rectangle (axis cs:41.5000,95.5000);
	\fill [mycolor24!13!mycolor29] (axis cs:40.5000,95.5000) rectangle (axis cs:41.5000,96.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:40.5000,96.5000) rectangle (axis cs:41.5000,97.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:40.5000,97.5000) rectangle (axis cs:41.5000,98.5000);
	\fill [mycolor29] (axis cs:40.5000,98.5000) rectangle (axis cs:41.5000,99.5000);
	\fill [mycolor5!81!mycolor12] (axis cs:40.5000,99.5000) rectangle (axis cs:41.5000,100.5000);
	\fill [mycolor36] (axis cs:41.5000,0.5000) rectangle (axis cs:42.5000,1.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:41.5000,1.5000) rectangle (axis cs:42.5000,2.5000);
	\fill [mycolor26] (axis cs:41.5000,2.5000) rectangle (axis cs:42.5000,3.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:41.5000,3.5000) rectangle (axis cs:42.5000,4.5000);
	\fill [mycolor29] (axis cs:41.5000,4.5000) rectangle (axis cs:42.5000,5.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:41.5000,5.5000) rectangle (axis cs:42.5000,6.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:41.5000,6.5000) rectangle (axis cs:42.5000,7.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:41.5000,7.5000) rectangle (axis cs:42.5000,8.5000);
	\fill [white!94!mycolor10] (axis cs:41.5000,8.5000) rectangle (axis cs:42.5000,9.5000);
	\fill [white!11!mycolor34] (axis cs:41.5000,9.5000) rectangle (axis cs:42.5000,10.5000);
	\fill [white!74!mycolor34] (axis cs:41.5000,10.5000) rectangle (axis cs:42.5000,11.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:41.5000,11.5000) rectangle (axis cs:42.5000,12.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:41.5000,12.5000) rectangle (axis cs:42.5000,13.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:41.5000,13.5000) rectangle (axis cs:42.5000,14.5000);
	\fill [mycolor4!75!mycolor23] (axis cs:41.5000,14.5000) rectangle (axis cs:42.5000,15.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:41.5000,15.5000) rectangle (axis cs:42.5000,16.5000);
	\fill [white!97!mycolor4] (axis cs:41.5000,16.5000) rectangle (axis cs:42.5000,17.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:41.5000,17.5000) rectangle (axis cs:42.5000,18.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:41.5000,18.5000) rectangle (axis cs:42.5000,19.5000);
	\fill [mycolor11!70!mycolor37] (axis cs:41.5000,19.5000) rectangle (axis cs:42.5000,20.5000);
	\fill [white!99!mycolor4] (axis cs:41.5000,20.5000) rectangle (axis cs:42.5000,21.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,21.5000) rectangle (axis cs:42.5000,22.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:41.5000,22.5000) rectangle (axis cs:42.5000,23.5000);
	\fill [mycolor6!15!mycolor21] (axis cs:41.5000,23.5000) rectangle (axis cs:42.5000,24.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:41.5000,24.5000) rectangle (axis cs:42.5000,25.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:41.5000,25.5000) rectangle (axis cs:42.5000,26.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:41.5000,26.5000) rectangle (axis cs:42.5000,27.5000);
	\fill [white!56!mycolor39] (axis cs:41.5000,27.5000) rectangle (axis cs:42.5000,28.5000);
	\fill [white!80!mycolor37] (axis cs:41.5000,28.5000) rectangle (axis cs:42.5000,29.5000);
	\fill [mycolor2!20!mycolor35] (axis cs:41.5000,29.5000) rectangle (axis cs:42.5000,30.5000);
	\fill [mycolor9!60!mycolor48] (axis cs:41.5000,30.5000) rectangle (axis cs:42.5000,31.5000);
	\fill [mycolor16] (axis cs:41.5000,31.5000) rectangle (axis cs:42.5000,32.5000);
	\fill [white!19!mycolor20] (axis cs:41.5000,32.5000) rectangle (axis cs:42.5000,33.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:41.5000,33.5000) rectangle (axis cs:42.5000,34.5000);
	\fill [white!11!mycolor34] (axis cs:41.5000,34.5000) rectangle (axis cs:42.5000,35.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:41.5000,35.5000) rectangle (axis cs:42.5000,36.5000);
	\fill [mycolor12] (axis cs:41.5000,36.5000) rectangle (axis cs:42.5000,37.5000);
	\fill [white!43!mycolor41] (axis cs:41.5000,37.5000) rectangle (axis cs:42.5000,38.5000);
	\fill [white!93!mycolor27] (axis cs:41.5000,38.5000) rectangle (axis cs:42.5000,39.5000);
	\fill [mycolor12] (axis cs:41.5000,39.5000) rectangle (axis cs:42.5000,40.5000);
	\fill [mycolor34] (axis cs:41.5000,40.5000) rectangle (axis cs:42.5000,41.5000);
	\fill [mycolor12] (axis cs:41.5000,41.5000) rectangle (axis cs:42.5000,42.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:41.5000,42.5000) rectangle (axis cs:42.5000,43.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:41.5000,43.5000) rectangle (axis cs:42.5000,44.5000);
	\fill [white!97!mycolor6] (axis cs:41.5000,44.5000) rectangle (axis cs:42.5000,45.5000);
	\fill [mycolor12] (axis cs:41.5000,45.5000) rectangle (axis cs:42.5000,46.5000);
	\fill [white!94!mycolor10] (axis cs:41.5000,46.5000) rectangle (axis cs:42.5000,47.5000);
	\fill [white!93!mycolor27] (axis cs:41.5000,47.5000) rectangle (axis cs:42.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:41.5000,48.5000) rectangle (axis cs:42.5000,49.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:41.5000,49.5000) rectangle (axis cs:42.5000,50.5000);
	\fill [mycolor36] (axis cs:41.5000,50.5000) rectangle (axis cs:42.5000,51.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:41.5000,51.5000) rectangle (axis cs:42.5000,52.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,52.5000) rectangle (axis cs:42.5000,53.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:41.5000,53.5000) rectangle (axis cs:42.5000,54.5000);
	\fill [white!93!mycolor27] (axis cs:41.5000,54.5000) rectangle (axis cs:42.5000,55.5000);
	\fill [mycolor17] (axis cs:41.5000,55.5000) rectangle (axis cs:42.5000,56.5000);
	\fill [mycolor1!48!mycolor28] (axis cs:41.5000,56.5000) rectangle (axis cs:42.5000,57.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:41.5000,57.5000) rectangle (axis cs:42.5000,58.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:41.5000,58.5000) rectangle (axis cs:42.5000,59.5000);
	\fill [mycolor16] (axis cs:41.5000,59.5000) rectangle (axis cs:42.5000,60.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:41.5000,60.5000) rectangle (axis cs:42.5000,61.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:41.5000,61.5000) rectangle (axis cs:42.5000,62.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:41.5000,62.5000) rectangle (axis cs:42.5000,63.5000);
	\fill [white!1!mycolor3] (axis cs:41.5000,63.5000) rectangle (axis cs:42.5000,64.5000);
	\fill [white!93!mycolor27] (axis cs:41.5000,64.5000) rectangle (axis cs:42.5000,65.5000);
	\fill [white!94!mycolor24] (axis cs:41.5000,65.5000) rectangle (axis cs:42.5000,66.5000);
	\fill [white!91!mycolor6] (axis cs:41.5000,66.5000) rectangle (axis cs:42.5000,67.5000);
	\fill [mycolor6!17!mycolor34] (axis cs:41.5000,67.5000) rectangle (axis cs:42.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:41.5000,68.5000) rectangle (axis cs:42.5000,69.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:41.5000,69.5000) rectangle (axis cs:42.5000,70.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:41.5000,70.5000) rectangle (axis cs:42.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:41.5000,71.5000) rectangle (axis cs:42.5000,72.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:41.5000,72.5000) rectangle (axis cs:42.5000,73.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:41.5000,73.5000) rectangle (axis cs:42.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:41.5000,74.5000) rectangle (axis cs:42.5000,75.5000);
	\fill [mycolor12] (axis cs:41.5000,75.5000) rectangle (axis cs:42.5000,76.5000);
	\fill [mycolor12] (axis cs:41.5000,76.5000) rectangle (axis cs:42.5000,77.5000);
	\fill [mycolor25] (axis cs:41.5000,77.5000) rectangle (axis cs:42.5000,78.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,78.5000) rectangle (axis cs:42.5000,79.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:41.5000,79.5000) rectangle (axis cs:42.5000,80.5000);
	\fill [mycolor36] (axis cs:41.5000,80.5000) rectangle (axis cs:42.5000,81.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,81.5000) rectangle (axis cs:42.5000,82.5000);
	\fill [mycolor10!66!mycolor24] (axis cs:41.5000,82.5000) rectangle (axis cs:42.5000,83.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:41.5000,83.5000) rectangle (axis cs:42.5000,84.5000);
	\fill [mycolor10!25!mycolor36] (axis cs:41.5000,84.5000) rectangle (axis cs:42.5000,85.5000);
	\fill [mycolor39] (axis cs:41.5000,85.5000) rectangle (axis cs:42.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:41.5000,86.5000) rectangle (axis cs:42.5000,87.5000);
	\fill [mycolor12] (axis cs:41.5000,87.5000) rectangle (axis cs:42.5000,88.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,88.5000) rectangle (axis cs:42.5000,89.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:41.5000,89.5000) rectangle (axis cs:42.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:41.5000,90.5000) rectangle (axis cs:42.5000,91.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:41.5000,91.5000) rectangle (axis cs:42.5000,92.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:41.5000,92.5000) rectangle (axis cs:42.5000,93.5000);
	\fill [mycolor26] (axis cs:41.5000,93.5000) rectangle (axis cs:42.5000,94.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:41.5000,94.5000) rectangle (axis cs:42.5000,95.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,95.5000) rectangle (axis cs:42.5000,96.5000);
	\fill [mycolor26] (axis cs:41.5000,96.5000) rectangle (axis cs:42.5000,97.5000);
	\fill [mycolor33] (axis cs:41.5000,97.5000) rectangle (axis cs:42.5000,98.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:41.5000,98.5000) rectangle (axis cs:42.5000,99.5000);
	\fill [mycolor4!80!mycolor22] (axis cs:41.5000,99.5000) rectangle (axis cs:42.5000,100.5000);
	\fill [mycolor4!25!mycolor41] (axis cs:42.5000,0.5000) rectangle (axis cs:43.5000,1.5000);
	\fill [white!63!mycolor16] (axis cs:42.5000,1.5000) rectangle (axis cs:43.5000,2.5000);
	\fill [white!61!mycolor12] (axis cs:42.5000,2.5000) rectangle (axis cs:43.5000,3.5000);
	\fill [mycolor1!52!mycolor2] (axis cs:42.5000,3.5000) rectangle (axis cs:43.5000,4.5000);
	\fill [white!19!mycolor42] (axis cs:42.5000,4.5000) rectangle (axis cs:43.5000,5.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:42.5000,5.5000) rectangle (axis cs:43.5000,6.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:42.5000,6.5000) rectangle (axis cs:43.5000,7.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:42.5000,7.5000) rectangle (axis cs:43.5000,8.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:42.5000,8.5000) rectangle (axis cs:43.5000,9.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:42.5000,9.5000) rectangle (axis cs:43.5000,10.5000);
	\fill [mycolor6!4!mycolor10] (axis cs:42.5000,10.5000) rectangle (axis cs:43.5000,11.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:42.5000,11.5000) rectangle (axis cs:43.5000,12.5000);
	\fill [mycolor2!50!mycolor7] (axis cs:42.5000,12.5000) rectangle (axis cs:43.5000,13.5000);
	\fill [mycolor12] (axis cs:42.5000,13.5000) rectangle (axis cs:43.5000,14.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:42.5000,14.5000) rectangle (axis cs:43.5000,15.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:42.5000,15.5000) rectangle (axis cs:43.5000,16.5000);
	\fill [white!73!mycolor20] (axis cs:42.5000,16.5000) rectangle (axis cs:43.5000,17.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:42.5000,17.5000) rectangle (axis cs:43.5000,18.5000);
	\fill [mycolor16] (axis cs:42.5000,18.5000) rectangle (axis cs:43.5000,19.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:42.5000,19.5000) rectangle (axis cs:43.5000,20.5000);
	\fill [white!87!mycolor12] (axis cs:42.5000,20.5000) rectangle (axis cs:43.5000,21.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:42.5000,21.5000) rectangle (axis cs:43.5000,22.5000);
	\fill [mycolor1!75!mycolor6] (axis cs:42.5000,22.5000) rectangle (axis cs:43.5000,23.5000);
	\fill [mycolor11!75!mycolor18] (axis cs:42.5000,23.5000) rectangle (axis cs:43.5000,24.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:42.5000,24.5000) rectangle (axis cs:43.5000,25.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:42.5000,25.5000) rectangle (axis cs:43.5000,26.5000);
	\fill [mycolor26] (axis cs:42.5000,26.5000) rectangle (axis cs:43.5000,27.5000);
	\fill [mycolor1!50!mycolor39] (axis cs:42.5000,27.5000) rectangle (axis cs:43.5000,28.5000);
	\fill [mycolor2!25!mycolor16] (axis cs:42.5000,28.5000) rectangle (axis cs:43.5000,29.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:42.5000,29.5000) rectangle (axis cs:43.5000,30.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:42.5000,30.5000) rectangle (axis cs:43.5000,31.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:42.5000,31.5000) rectangle (axis cs:43.5000,32.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:42.5000,32.5000) rectangle (axis cs:43.5000,33.5000);
	\fill [mycolor3!8!mycolor23] (axis cs:42.5000,33.5000) rectangle (axis cs:43.5000,34.5000);
	\fill [white!6!mycolor25] (axis cs:42.5000,34.5000) rectangle (axis cs:43.5000,35.5000);
	\fill [white!81!mycolor47] (axis cs:42.5000,35.5000) rectangle (axis cs:43.5000,36.5000);
	\fill [mycolor1!90!mycolor35] (axis cs:42.5000,36.5000) rectangle (axis cs:43.5000,37.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:42.5000,37.5000) rectangle (axis cs:43.5000,38.5000);
	\fill [mycolor5!95!mycolor33] (axis cs:42.5000,38.5000) rectangle (axis cs:43.5000,39.5000);
	\fill [mycolor1!80!mycolor39] (axis cs:42.5000,39.5000) rectangle (axis cs:43.5000,40.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:42.5000,40.5000) rectangle (axis cs:43.5000,41.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:42.5000,41.5000) rectangle (axis cs:43.5000,42.5000);
	\fill [mycolor12] (axis cs:42.5000,42.5000) rectangle (axis cs:43.5000,43.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:42.5000,43.5000) rectangle (axis cs:43.5000,44.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:42.5000,44.5000) rectangle (axis cs:43.5000,45.5000);
	\fill [white!54!mycolor20] (axis cs:42.5000,45.5000) rectangle (axis cs:43.5000,46.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:42.5000,46.5000) rectangle (axis cs:43.5000,47.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:42.5000,47.5000) rectangle (axis cs:43.5000,48.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:42.5000,48.5000) rectangle (axis cs:43.5000,49.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:42.5000,49.5000) rectangle (axis cs:43.5000,50.5000);
	\fill [mycolor1!4!mycolor2] (axis cs:42.5000,50.5000) rectangle (axis cs:43.5000,51.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:42.5000,51.5000) rectangle (axis cs:43.5000,52.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:42.5000,52.5000) rectangle (axis cs:43.5000,53.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:42.5000,53.5000) rectangle (axis cs:43.5000,54.5000);
	\fill [mycolor4!60!mycolor33] (axis cs:42.5000,54.5000) rectangle (axis cs:43.5000,55.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:42.5000,55.5000) rectangle (axis cs:43.5000,56.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:42.5000,56.5000) rectangle (axis cs:43.5000,57.5000);
	\fill [mycolor1!50!mycolor16] (axis cs:42.5000,57.5000) rectangle (axis cs:43.5000,58.5000);
	\fill [mycolor14!43!mycolor18] (axis cs:42.5000,58.5000) rectangle (axis cs:43.5000,59.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:42.5000,59.5000) rectangle (axis cs:43.5000,60.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:42.5000,60.5000) rectangle (axis cs:43.5000,61.5000);
	\fill [mycolor3!89!mycolor24] (axis cs:42.5000,61.5000) rectangle (axis cs:43.5000,62.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:42.5000,62.5000) rectangle (axis cs:43.5000,63.5000);
	\fill [mycolor26] (axis cs:42.5000,63.5000) rectangle (axis cs:43.5000,64.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:42.5000,64.5000) rectangle (axis cs:43.5000,65.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:42.5000,65.5000) rectangle (axis cs:43.5000,66.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:42.5000,66.5000) rectangle (axis cs:43.5000,67.5000);
	\fill [white!40!mycolor28] (axis cs:42.5000,67.5000) rectangle (axis cs:43.5000,68.5000);
	\fill [white!11!mycolor34] (axis cs:42.5000,68.5000) rectangle (axis cs:43.5000,69.5000);
	\fill [mycolor22!25!mycolor31] (axis cs:42.5000,69.5000) rectangle (axis cs:43.5000,70.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:42.5000,70.5000) rectangle (axis cs:43.5000,71.5000);
	\fill [white!86!mycolor41] (axis cs:42.5000,71.5000) rectangle (axis cs:43.5000,72.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:42.5000,72.5000) rectangle (axis cs:43.5000,73.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:42.5000,73.5000) rectangle (axis cs:43.5000,74.5000);
	\fill [white!40!mycolor28] (axis cs:42.5000,74.5000) rectangle (axis cs:43.5000,75.5000);
	\fill [mycolor1!13!mycolor4] (axis cs:42.5000,75.5000) rectangle (axis cs:43.5000,76.5000);
	\fill [white!46!mycolor44] (axis cs:42.5000,76.5000) rectangle (axis cs:43.5000,77.5000);
	\fill [mycolor12] (axis cs:42.5000,77.5000) rectangle (axis cs:43.5000,78.5000);
	\fill [mycolor14!29!mycolor18] (axis cs:42.5000,78.5000) rectangle (axis cs:43.5000,79.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:42.5000,79.5000) rectangle (axis cs:43.5000,80.5000);
	\fill [mycolor6!34!mycolor25] (axis cs:42.5000,80.5000) rectangle (axis cs:43.5000,81.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:42.5000,81.5000) rectangle (axis cs:43.5000,82.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:42.5000,82.5000) rectangle (axis cs:43.5000,83.5000);
	\fill [mycolor3!20!mycolor23] (axis cs:42.5000,83.5000) rectangle (axis cs:43.5000,84.5000);
	\fill [mycolor7!13!mycolor11] (axis cs:42.5000,84.5000) rectangle (axis cs:43.5000,85.5000);
	\fill [mycolor25] (axis cs:42.5000,85.5000) rectangle (axis cs:43.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:42.5000,86.5000) rectangle (axis cs:43.5000,87.5000);
	\fill [mycolor5!80!mycolor13] (axis cs:42.5000,87.5000) rectangle (axis cs:43.5000,88.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:42.5000,88.5000) rectangle (axis cs:43.5000,89.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:42.5000,89.5000) rectangle (axis cs:43.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:42.5000,90.5000) rectangle (axis cs:43.5000,91.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:42.5000,91.5000) rectangle (axis cs:43.5000,92.5000);
	\fill [mycolor12!10!mycolor30] (axis cs:42.5000,92.5000) rectangle (axis cs:43.5000,93.5000);
	\fill [mycolor3!75!mycolor43] (axis cs:42.5000,93.5000) rectangle (axis cs:43.5000,94.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:42.5000,94.5000) rectangle (axis cs:43.5000,95.5000);
	\fill [mycolor22] (axis cs:42.5000,95.5000) rectangle (axis cs:43.5000,96.5000);
	\fill [white!2!mycolor3] (axis cs:42.5000,96.5000) rectangle (axis cs:43.5000,97.5000);
	\fill [mycolor27] (axis cs:42.5000,97.5000) rectangle (axis cs:43.5000,98.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:42.5000,98.5000) rectangle (axis cs:43.5000,99.5000);
	\fill [mycolor12] (axis cs:42.5000,99.5000) rectangle (axis cs:43.5000,100.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:43.5000,0.5000) rectangle (axis cs:44.5000,1.5000);
	\fill [mycolor28] (axis cs:43.5000,1.5000) rectangle (axis cs:44.5000,2.5000);
	\fill [mycolor28] (axis cs:43.5000,2.5000) rectangle (axis cs:44.5000,3.5000);
	\fill [mycolor31!80!mycolor45] (axis cs:43.5000,3.5000) rectangle (axis cs:44.5000,4.5000);
	\fill [mycolor9!36!mycolor14] (axis cs:43.5000,4.5000) rectangle (axis cs:44.5000,5.5000);
	\fill [mycolor11!95!mycolor28] (axis cs:43.5000,5.5000) rectangle (axis cs:44.5000,6.5000);
	\fill [mycolor16!73!mycolor41] (axis cs:43.5000,6.5000) rectangle (axis cs:44.5000,7.5000);
	\fill [white!40!mycolor28] (axis cs:43.5000,7.5000) rectangle (axis cs:44.5000,8.5000);
	\fill [mycolor3!8!mycolor23] (axis cs:43.5000,8.5000) rectangle (axis cs:44.5000,9.5000);
	\fill [mycolor12!8!mycolor31] (axis cs:43.5000,9.5000) rectangle (axis cs:44.5000,10.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:43.5000,10.5000) rectangle (axis cs:44.5000,11.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:43.5000,11.5000) rectangle (axis cs:44.5000,12.5000);
	\fill [white!40!mycolor28] (axis cs:43.5000,12.5000) rectangle (axis cs:44.5000,13.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:43.5000,13.5000) rectangle (axis cs:44.5000,14.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:43.5000,14.5000) rectangle (axis cs:44.5000,15.5000);
	\fill [mycolor9!2!mycolor48] (axis cs:43.5000,15.5000) rectangle (axis cs:44.5000,16.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:43.5000,16.5000) rectangle (axis cs:44.5000,17.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:43.5000,17.5000) rectangle (axis cs:44.5000,18.5000);
	\fill [mycolor38] (axis cs:43.5000,18.5000) rectangle (axis cs:44.5000,19.5000);
	\fill [white!97!mycolor4] (axis cs:43.5000,19.5000) rectangle (axis cs:44.5000,20.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:43.5000,20.5000) rectangle (axis cs:44.5000,21.5000);
	\fill [mycolor28] (axis cs:43.5000,21.5000) rectangle (axis cs:44.5000,22.5000);
	\fill [mycolor16!40!mycolor42] (axis cs:43.5000,22.5000) rectangle (axis cs:44.5000,23.5000);
	\fill [mycolor1!50!mycolor6] (axis cs:43.5000,23.5000) rectangle (axis cs:44.5000,24.5000);
	\fill [mycolor35] (axis cs:43.5000,24.5000) rectangle (axis cs:44.5000,25.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:43.5000,25.5000) rectangle (axis cs:44.5000,26.5000);
	\fill [mycolor21!68!mycolor48] (axis cs:43.5000,26.5000) rectangle (axis cs:44.5000,27.5000);
	\fill [mycolor12!59!mycolor30] (axis cs:43.5000,27.5000) rectangle (axis cs:44.5000,28.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:43.5000,28.5000) rectangle (axis cs:44.5000,29.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:43.5000,29.5000) rectangle (axis cs:44.5000,30.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:43.5000,30.5000) rectangle (axis cs:44.5000,31.5000);
	\fill [white!99!mycolor4] (axis cs:43.5000,31.5000) rectangle (axis cs:44.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:43.5000,32.5000) rectangle (axis cs:44.5000,33.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:43.5000,33.5000) rectangle (axis cs:44.5000,34.5000);
	\fill [mycolor12!8!mycolor31] (axis cs:43.5000,34.5000) rectangle (axis cs:44.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:43.5000,35.5000) rectangle (axis cs:44.5000,36.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:43.5000,36.5000) rectangle (axis cs:44.5000,37.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:43.5000,37.5000) rectangle (axis cs:44.5000,38.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:43.5000,38.5000) rectangle (axis cs:44.5000,39.5000);
	\fill [mycolor28] (axis cs:43.5000,39.5000) rectangle (axis cs:44.5000,40.5000);
	\fill [mycolor14!65!mycolor18] (axis cs:43.5000,40.5000) rectangle (axis cs:44.5000,41.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:43.5000,41.5000) rectangle (axis cs:44.5000,42.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:43.5000,42.5000) rectangle (axis cs:44.5000,43.5000);
	\fill [mycolor12] (axis cs:43.5000,43.5000) rectangle (axis cs:44.5000,44.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:43.5000,44.5000) rectangle (axis cs:44.5000,45.5000);
	\fill [mycolor28] (axis cs:43.5000,45.5000) rectangle (axis cs:44.5000,46.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:43.5000,46.5000) rectangle (axis cs:44.5000,47.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:43.5000,47.5000) rectangle (axis cs:44.5000,48.5000);
	\fill [mycolor12] (axis cs:43.5000,48.5000) rectangle (axis cs:44.5000,49.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:43.5000,49.5000) rectangle (axis cs:44.5000,50.5000);
	\fill [mycolor28] (axis cs:43.5000,50.5000) rectangle (axis cs:44.5000,51.5000);
	\fill [white!82!mycolor22] (axis cs:43.5000,51.5000) rectangle (axis cs:44.5000,52.5000);
	\fill [white!99!mycolor4] (axis cs:43.5000,52.5000) rectangle (axis cs:44.5000,53.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:43.5000,53.5000) rectangle (axis cs:44.5000,54.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:43.5000,54.5000) rectangle (axis cs:44.5000,55.5000);
	\fill [white!6!mycolor25] (axis cs:43.5000,55.5000) rectangle (axis cs:44.5000,56.5000);
	\fill [mycolor6!32!mycolor10] (axis cs:43.5000,56.5000) rectangle (axis cs:44.5000,57.5000);
	\fill [mycolor1!14!mycolor2] (axis cs:43.5000,57.5000) rectangle (axis cs:44.5000,58.5000);
	\fill [white!94!mycolor24] (axis cs:43.5000,58.5000) rectangle (axis cs:44.5000,59.5000);
	\fill [white!99!mycolor4] (axis cs:43.5000,59.5000) rectangle (axis cs:44.5000,60.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:43.5000,60.5000) rectangle (axis cs:44.5000,61.5000);
	\fill [mycolor4!35!mycolor13] (axis cs:43.5000,61.5000) rectangle (axis cs:44.5000,62.5000);
	\fill [mycolor10] (axis cs:43.5000,62.5000) rectangle (axis cs:44.5000,63.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:43.5000,63.5000) rectangle (axis cs:44.5000,64.5000);
	\fill [mycolor23!74!mycolor46] (axis cs:43.5000,64.5000) rectangle (axis cs:44.5000,65.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:43.5000,65.5000) rectangle (axis cs:44.5000,66.5000);
	\fill [mycolor23!45!mycolor46] (axis cs:43.5000,66.5000) rectangle (axis cs:44.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:43.5000,67.5000) rectangle (axis cs:44.5000,68.5000);
	\fill [mycolor9!16!mycolor14] (axis cs:43.5000,68.5000) rectangle (axis cs:44.5000,69.5000);
	\fill [mycolor33] (axis cs:43.5000,69.5000) rectangle (axis cs:44.5000,70.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:43.5000,70.5000) rectangle (axis cs:44.5000,71.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:43.5000,71.5000) rectangle (axis cs:44.5000,72.5000);
	\fill [mycolor2!20!mycolor35] (axis cs:43.5000,72.5000) rectangle (axis cs:44.5000,73.5000);
	\fill [mycolor35] (axis cs:43.5000,73.5000) rectangle (axis cs:44.5000,74.5000);
	\fill [mycolor1!50!mycolor38] (axis cs:43.5000,74.5000) rectangle (axis cs:44.5000,75.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:43.5000,75.5000) rectangle (axis cs:44.5000,76.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:43.5000,76.5000) rectangle (axis cs:44.5000,77.5000);
	\fill [mycolor10!9!mycolor24] (axis cs:43.5000,77.5000) rectangle (axis cs:44.5000,78.5000);
	\fill [white!99!mycolor4] (axis cs:43.5000,78.5000) rectangle (axis cs:44.5000,79.5000);
	\fill [mycolor3!75!mycolor21] (axis cs:43.5000,79.5000) rectangle (axis cs:44.5000,80.5000);
	\fill [mycolor28] (axis cs:43.5000,80.5000) rectangle (axis cs:44.5000,81.5000);
	\fill [mycolor28] (axis cs:43.5000,81.5000) rectangle (axis cs:44.5000,82.5000);
	\fill [mycolor2!85!mycolor39] (axis cs:43.5000,82.5000) rectangle (axis cs:44.5000,83.5000);
	\fill [white!43!mycolor41] (axis cs:43.5000,83.5000) rectangle (axis cs:44.5000,84.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:43.5000,84.5000) rectangle (axis cs:44.5000,85.5000);
	\fill [mycolor5!37!mycolor13] (axis cs:43.5000,85.5000) rectangle (axis cs:44.5000,86.5000);
	\fill [mycolor5!85!mycolor33] (axis cs:43.5000,86.5000) rectangle (axis cs:44.5000,87.5000);
	\fill [mycolor28] (axis cs:43.5000,87.5000) rectangle (axis cs:44.5000,88.5000);
	\fill [mycolor28] (axis cs:43.5000,88.5000) rectangle (axis cs:44.5000,89.5000);
	\fill [mycolor3!87!mycolor15] (axis cs:43.5000,89.5000) rectangle (axis cs:44.5000,90.5000);
	\fill [white!99!mycolor4] (axis cs:43.5000,90.5000) rectangle (axis cs:44.5000,91.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:43.5000,91.5000) rectangle (axis cs:44.5000,92.5000);
	\fill [mycolor3!51!mycolor4] (axis cs:43.5000,92.5000) rectangle (axis cs:44.5000,93.5000);
	\fill [mycolor28] (axis cs:43.5000,93.5000) rectangle (axis cs:44.5000,94.5000);
	\fill [mycolor6!27!mycolor40] (axis cs:43.5000,94.5000) rectangle (axis cs:44.5000,95.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:43.5000,95.5000) rectangle (axis cs:44.5000,96.5000);
	\fill [mycolor28] (axis cs:43.5000,96.5000) rectangle (axis cs:44.5000,97.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:43.5000,97.5000) rectangle (axis cs:44.5000,98.5000);
	\fill [mycolor28] (axis cs:43.5000,98.5000) rectangle (axis cs:44.5000,99.5000);
	\fill [mycolor24] (axis cs:43.5000,99.5000) rectangle (axis cs:44.5000,100.5000);
	\fill [white!94!mycolor10] (axis cs:44.5000,0.5000) rectangle (axis cs:45.5000,1.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:44.5000,1.5000) rectangle (axis cs:45.5000,2.5000);
	\fill [white!94!mycolor24] (axis cs:44.5000,2.5000) rectangle (axis cs:45.5000,3.5000);
	\fill [mycolor1!8!mycolor37] (axis cs:44.5000,3.5000) rectangle (axis cs:45.5000,4.5000);
	\fill [mycolor11!80!mycolor37] (axis cs:44.5000,4.5000) rectangle (axis cs:45.5000,5.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:44.5000,5.5000) rectangle (axis cs:45.5000,6.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:44.5000,6.5000) rectangle (axis cs:45.5000,7.5000);
	\fill [white!99!mycolor4] (axis cs:44.5000,7.5000) rectangle (axis cs:45.5000,8.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:44.5000,8.5000) rectangle (axis cs:45.5000,9.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:44.5000,9.5000) rectangle (axis cs:45.5000,10.5000);
	\fill [mycolor12] (axis cs:44.5000,10.5000) rectangle (axis cs:45.5000,11.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:44.5000,11.5000) rectangle (axis cs:45.5000,12.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:44.5000,12.5000) rectangle (axis cs:45.5000,13.5000);
	\fill [white!74!mycolor31] (axis cs:44.5000,13.5000) rectangle (axis cs:45.5000,14.5000);
	\fill [mycolor17] (axis cs:44.5000,14.5000) rectangle (axis cs:45.5000,15.5000);
	\fill [mycolor9!18!mycolor48] (axis cs:44.5000,15.5000) rectangle (axis cs:45.5000,16.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:44.5000,16.5000) rectangle (axis cs:45.5000,17.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:44.5000,17.5000) rectangle (axis cs:45.5000,18.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:44.5000,18.5000) rectangle (axis cs:45.5000,19.5000);
	\fill [mycolor29] (axis cs:44.5000,19.5000) rectangle (axis cs:45.5000,20.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:44.5000,20.5000) rectangle (axis cs:45.5000,21.5000);
	\fill [mycolor35] (axis cs:44.5000,21.5000) rectangle (axis cs:45.5000,22.5000);
	\fill [mycolor20!8!mycolor44] (axis cs:44.5000,22.5000) rectangle (axis cs:45.5000,23.5000);
	\fill [mycolor1!43!mycolor40] (axis cs:44.5000,23.5000) rectangle (axis cs:45.5000,24.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:44.5000,24.5000) rectangle (axis cs:45.5000,25.5000);
	\fill [white!73!mycolor20] (axis cs:44.5000,25.5000) rectangle (axis cs:45.5000,26.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:44.5000,26.5000) rectangle (axis cs:45.5000,27.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:44.5000,27.5000) rectangle (axis cs:45.5000,28.5000);
	\fill [mycolor1!68!mycolor2] (axis cs:44.5000,28.5000) rectangle (axis cs:45.5000,29.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:44.5000,29.5000) rectangle (axis cs:45.5000,30.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:44.5000,30.5000) rectangle (axis cs:45.5000,31.5000);
	\fill [mycolor33] (axis cs:44.5000,31.5000) rectangle (axis cs:45.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:44.5000,32.5000) rectangle (axis cs:45.5000,33.5000);
	\fill [white!59!mycolor10] (axis cs:44.5000,33.5000) rectangle (axis cs:45.5000,34.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:44.5000,34.5000) rectangle (axis cs:45.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:44.5000,35.5000) rectangle (axis cs:45.5000,36.5000);
	\fill [mycolor33] (axis cs:44.5000,36.5000) rectangle (axis cs:45.5000,37.5000);
	\fill [white!51!mycolor19] (axis cs:44.5000,37.5000) rectangle (axis cs:45.5000,38.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:44.5000,38.5000) rectangle (axis cs:45.5000,39.5000);
	\fill [mycolor35] (axis cs:44.5000,39.5000) rectangle (axis cs:45.5000,40.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:44.5000,40.5000) rectangle (axis cs:45.5000,41.5000);
	\fill [white!97!mycolor6] (axis cs:44.5000,41.5000) rectangle (axis cs:45.5000,42.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:44.5000,42.5000) rectangle (axis cs:45.5000,43.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:44.5000,43.5000) rectangle (axis cs:45.5000,44.5000);
	\fill [mycolor12] (axis cs:44.5000,44.5000) rectangle (axis cs:45.5000,45.5000);
	\fill [mycolor35] (axis cs:44.5000,45.5000) rectangle (axis cs:45.5000,46.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:44.5000,46.5000) rectangle (axis cs:45.5000,47.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:44.5000,47.5000) rectangle (axis cs:45.5000,48.5000);
	\fill [mycolor23] (axis cs:44.5000,48.5000) rectangle (axis cs:45.5000,49.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:44.5000,49.5000) rectangle (axis cs:45.5000,50.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:44.5000,50.5000) rectangle (axis cs:45.5000,51.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:44.5000,51.5000) rectangle (axis cs:45.5000,52.5000);
	\fill [mycolor33] (axis cs:44.5000,52.5000) rectangle (axis cs:45.5000,53.5000);
	\fill [mycolor16] (axis cs:44.5000,53.5000) rectangle (axis cs:45.5000,54.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:44.5000,54.5000) rectangle (axis cs:45.5000,55.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:44.5000,55.5000) rectangle (axis cs:45.5000,56.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:44.5000,56.5000) rectangle (axis cs:45.5000,57.5000);
	\fill [mycolor1!88!mycolor37] (axis cs:44.5000,57.5000) rectangle (axis cs:45.5000,58.5000);
	\fill [white!56!mycolor39] (axis cs:44.5000,58.5000) rectangle (axis cs:45.5000,59.5000);
	\fill [mycolor33] (axis cs:44.5000,59.5000) rectangle (axis cs:45.5000,60.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:44.5000,60.5000) rectangle (axis cs:45.5000,61.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:44.5000,61.5000) rectangle (axis cs:45.5000,62.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:44.5000,62.5000) rectangle (axis cs:45.5000,63.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:44.5000,63.5000) rectangle (axis cs:45.5000,64.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:44.5000,64.5000) rectangle (axis cs:45.5000,65.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:44.5000,65.5000) rectangle (axis cs:45.5000,66.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:44.5000,66.5000) rectangle (axis cs:45.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:44.5000,67.5000) rectangle (axis cs:45.5000,68.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:44.5000,68.5000) rectangle (axis cs:45.5000,69.5000);
	\fill [white!91!mycolor6] (axis cs:44.5000,69.5000) rectangle (axis cs:45.5000,70.5000);
	\fill [white!97!mycolor4] (axis cs:44.5000,70.5000) rectangle (axis cs:45.5000,71.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:44.5000,71.5000) rectangle (axis cs:45.5000,72.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:44.5000,72.5000) rectangle (axis cs:45.5000,73.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:44.5000,73.5000) rectangle (axis cs:45.5000,74.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:44.5000,74.5000) rectangle (axis cs:45.5000,75.5000);
	\fill [white!74!mycolor34] (axis cs:44.5000,75.5000) rectangle (axis cs:45.5000,76.5000);
	\fill [white!74!mycolor34] (axis cs:44.5000,76.5000) rectangle (axis cs:45.5000,77.5000);
	\fill [mycolor10] (axis cs:44.5000,77.5000) rectangle (axis cs:45.5000,78.5000);
	\fill [mycolor33] (axis cs:44.5000,78.5000) rectangle (axis cs:45.5000,79.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:44.5000,79.5000) rectangle (axis cs:45.5000,80.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:44.5000,80.5000) rectangle (axis cs:45.5000,81.5000);
	\fill [mycolor35] (axis cs:44.5000,81.5000) rectangle (axis cs:45.5000,82.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:44.5000,82.5000) rectangle (axis cs:45.5000,83.5000);
	\fill [mycolor1!62!mycolor2] (axis cs:44.5000,83.5000) rectangle (axis cs:45.5000,84.5000);
	\fill [white!86!mycolor9] (axis cs:44.5000,84.5000) rectangle (axis cs:45.5000,85.5000);
	\fill [mycolor11!50!mycolor44] (axis cs:44.5000,85.5000) rectangle (axis cs:45.5000,86.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:44.5000,86.5000) rectangle (axis cs:45.5000,87.5000);
	\fill [mycolor35] (axis cs:44.5000,87.5000) rectangle (axis cs:45.5000,88.5000);
	\fill [mycolor35] (axis cs:44.5000,88.5000) rectangle (axis cs:45.5000,89.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:44.5000,89.5000) rectangle (axis cs:45.5000,90.5000);
	\fill [white!40!mycolor28] (axis cs:44.5000,90.5000) rectangle (axis cs:45.5000,91.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:44.5000,91.5000) rectangle (axis cs:45.5000,92.5000);
	\fill [mycolor45] (axis cs:44.5000,92.5000) rectangle (axis cs:45.5000,93.5000);
	\fill [white!94!mycolor24] (axis cs:44.5000,93.5000) rectangle (axis cs:45.5000,94.5000);
	\fill [mycolor30] (axis cs:44.5000,94.5000) rectangle (axis cs:45.5000,95.5000);
	\fill [mycolor33] (axis cs:44.5000,95.5000) rectangle (axis cs:45.5000,96.5000);
	\fill [white!94!mycolor24] (axis cs:44.5000,96.5000) rectangle (axis cs:45.5000,97.5000);
	\fill [mycolor16] (axis cs:44.5000,97.5000) rectangle (axis cs:45.5000,98.5000);
	\fill [mycolor35] (axis cs:44.5000,98.5000) rectangle (axis cs:45.5000,99.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:44.5000,99.5000) rectangle (axis cs:45.5000,100.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:45.5000,0.5000) rectangle (axis cs:46.5000,1.5000);
	\fill [mycolor26] (axis cs:45.5000,1.5000) rectangle (axis cs:46.5000,2.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:45.5000,2.5000) rectangle (axis cs:46.5000,3.5000);
	\fill [mycolor34] (axis cs:45.5000,3.5000) rectangle (axis cs:46.5000,4.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:45.5000,4.5000) rectangle (axis cs:46.5000,5.5000);
	\fill [white!93!mycolor27] (axis cs:45.5000,5.5000) rectangle (axis cs:46.5000,6.5000);
	\fill [white!93!mycolor27] (axis cs:45.5000,6.5000) rectangle (axis cs:46.5000,7.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:45.5000,7.5000) rectangle (axis cs:46.5000,8.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:45.5000,8.5000) rectangle (axis cs:46.5000,9.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:45.5000,9.5000) rectangle (axis cs:46.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:45.5000,10.5000) rectangle (axis cs:46.5000,11.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:45.5000,11.5000) rectangle (axis cs:46.5000,12.5000);
	\fill [mycolor36] (axis cs:45.5000,12.5000) rectangle (axis cs:46.5000,13.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:45.5000,13.5000) rectangle (axis cs:46.5000,14.5000);
	\fill [mycolor5!62!mycolor13] (axis cs:45.5000,14.5000) rectangle (axis cs:46.5000,15.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:45.5000,15.5000) rectangle (axis cs:46.5000,16.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:45.5000,16.5000) rectangle (axis cs:46.5000,17.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:45.5000,17.5000) rectangle (axis cs:46.5000,18.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:45.5000,18.5000) rectangle (axis cs:46.5000,19.5000);
	\fill [mycolor12!89!mycolor28] (axis cs:45.5000,19.5000) rectangle (axis cs:46.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:45.5000,20.5000) rectangle (axis cs:46.5000,21.5000);
	\fill [mycolor12] (axis cs:45.5000,21.5000) rectangle (axis cs:46.5000,22.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:45.5000,22.5000) rectangle (axis cs:46.5000,23.5000);
	\fill [mycolor4!25!mycolor33] (axis cs:45.5000,23.5000) rectangle (axis cs:46.5000,24.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:45.5000,24.5000) rectangle (axis cs:46.5000,25.5000);
	\fill [mycolor2!25!mycolor7] (axis cs:45.5000,25.5000) rectangle (axis cs:46.5000,26.5000);
	\fill [mycolor42] (axis cs:45.5000,26.5000) rectangle (axis cs:46.5000,27.5000);
	\fill [white!86!mycolor21] (axis cs:45.5000,27.5000) rectangle (axis cs:46.5000,28.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:45.5000,28.5000) rectangle (axis cs:46.5000,29.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:45.5000,29.5000) rectangle (axis cs:46.5000,30.5000);
	\fill [mycolor3!50!mycolor38] (axis cs:45.5000,30.5000) rectangle (axis cs:46.5000,31.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:45.5000,31.5000) rectangle (axis cs:46.5000,32.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:45.5000,32.5000) rectangle (axis cs:46.5000,33.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:45.5000,33.5000) rectangle (axis cs:46.5000,34.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:45.5000,34.5000) rectangle (axis cs:46.5000,35.5000);
	\fill [mycolor23!14!mycolor46] (axis cs:45.5000,35.5000) rectangle (axis cs:46.5000,36.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:45.5000,36.5000) rectangle (axis cs:46.5000,37.5000);
	\fill [mycolor2!75!mycolor39] (axis cs:45.5000,37.5000) rectangle (axis cs:46.5000,38.5000);
	\fill [white!86!mycolor21] (axis cs:45.5000,38.5000) rectangle (axis cs:46.5000,39.5000);
	\fill [mycolor12] (axis cs:45.5000,39.5000) rectangle (axis cs:46.5000,40.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:45.5000,40.5000) rectangle (axis cs:46.5000,41.5000);
	\fill [mycolor12] (axis cs:45.5000,41.5000) rectangle (axis cs:46.5000,42.5000);
	\fill [white!54!mycolor20] (axis cs:45.5000,42.5000) rectangle (axis cs:46.5000,43.5000);
	\fill [mycolor28] (axis cs:45.5000,43.5000) rectangle (axis cs:46.5000,44.5000);
	\fill [mycolor35] (axis cs:45.5000,44.5000) rectangle (axis cs:46.5000,45.5000);
	\fill [mycolor12] (axis cs:45.5000,45.5000) rectangle (axis cs:46.5000,46.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:45.5000,46.5000) rectangle (axis cs:46.5000,47.5000);
	\fill [white!86!mycolor21] (axis cs:45.5000,47.5000) rectangle (axis cs:46.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:45.5000,48.5000) rectangle (axis cs:46.5000,49.5000);
	\fill [mycolor1!50!mycolor45] (axis cs:45.5000,49.5000) rectangle (axis cs:46.5000,50.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:45.5000,50.5000) rectangle (axis cs:46.5000,51.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:45.5000,51.5000) rectangle (axis cs:46.5000,52.5000);
	\fill [mycolor26] (axis cs:45.5000,52.5000) rectangle (axis cs:46.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:45.5000,53.5000) rectangle (axis cs:46.5000,54.5000);
	\fill [white!97!mycolor4] (axis cs:45.5000,54.5000) rectangle (axis cs:46.5000,55.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:45.5000,55.5000) rectangle (axis cs:46.5000,56.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:45.5000,56.5000) rectangle (axis cs:46.5000,57.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:45.5000,57.5000) rectangle (axis cs:46.5000,58.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:45.5000,58.5000) rectangle (axis cs:46.5000,59.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:45.5000,59.5000) rectangle (axis cs:46.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:45.5000,60.5000) rectangle (axis cs:46.5000,61.5000);
	\fill [white!31!mycolor32] (axis cs:45.5000,61.5000) rectangle (axis cs:46.5000,62.5000);
	\fill [mycolor25!50!mycolor38] (axis cs:45.5000,62.5000) rectangle (axis cs:46.5000,63.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:45.5000,63.5000) rectangle (axis cs:46.5000,64.5000);
	\fill [white!86!mycolor21] (axis cs:45.5000,64.5000) rectangle (axis cs:46.5000,65.5000);
	\fill [white!94!mycolor24] (axis cs:45.5000,65.5000) rectangle (axis cs:46.5000,66.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:45.5000,66.5000) rectangle (axis cs:46.5000,67.5000);
	\fill [white!82!mycolor22] (axis cs:45.5000,67.5000) rectangle (axis cs:46.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:45.5000,68.5000) rectangle (axis cs:46.5000,69.5000);
	\fill [mycolor20] (axis cs:45.5000,69.5000) rectangle (axis cs:46.5000,70.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:45.5000,70.5000) rectangle (axis cs:46.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:45.5000,71.5000) rectangle (axis cs:46.5000,72.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:45.5000,72.5000) rectangle (axis cs:46.5000,73.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:45.5000,73.5000) rectangle (axis cs:46.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:45.5000,74.5000) rectangle (axis cs:46.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:45.5000,75.5000) rectangle (axis cs:46.5000,76.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:45.5000,76.5000) rectangle (axis cs:46.5000,77.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:45.5000,77.5000) rectangle (axis cs:46.5000,78.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:45.5000,78.5000) rectangle (axis cs:46.5000,79.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:45.5000,79.5000) rectangle (axis cs:46.5000,80.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:45.5000,80.5000) rectangle (axis cs:46.5000,81.5000);
	\fill [mycolor12] (axis cs:45.5000,81.5000) rectangle (axis cs:46.5000,82.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:45.5000,82.5000) rectangle (axis cs:46.5000,83.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:45.5000,83.5000) rectangle (axis cs:46.5000,84.5000);
	\fill [white!22!mycolor36] (axis cs:45.5000,84.5000) rectangle (axis cs:46.5000,85.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:45.5000,85.5000) rectangle (axis cs:46.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:45.5000,86.5000) rectangle (axis cs:46.5000,87.5000);
	\fill [mycolor12] (axis cs:45.5000,87.5000) rectangle (axis cs:46.5000,88.5000);
	\fill [mycolor12] (axis cs:45.5000,88.5000) rectangle (axis cs:46.5000,89.5000);
	\fill [mycolor8!33!mycolor32] (axis cs:45.5000,89.5000) rectangle (axis cs:46.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:45.5000,90.5000) rectangle (axis cs:46.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:45.5000,91.5000) rectangle (axis cs:46.5000,92.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:45.5000,92.5000) rectangle (axis cs:46.5000,93.5000);
	\fill [mycolor16] (axis cs:45.5000,93.5000) rectangle (axis cs:46.5000,94.5000);
	\fill [white!80!mycolor2] (axis cs:45.5000,94.5000) rectangle (axis cs:46.5000,95.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:45.5000,95.5000) rectangle (axis cs:46.5000,96.5000);
	\fill [mycolor16] (axis cs:45.5000,96.5000) rectangle (axis cs:46.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:45.5000,97.5000) rectangle (axis cs:46.5000,98.5000);
	\fill [mycolor12] (axis cs:45.5000,98.5000) rectangle (axis cs:46.5000,99.5000);
	\fill [mycolor25] (axis cs:45.5000,99.5000) rectangle (axis cs:46.5000,100.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:46.5000,0.5000) rectangle (axis cs:47.5000,1.5000);
	\fill [white!97!mycolor6] (axis cs:46.5000,1.5000) rectangle (axis cs:47.5000,2.5000);
	\fill [white!74!mycolor34] (axis cs:46.5000,2.5000) rectangle (axis cs:47.5000,3.5000);
	\fill [mycolor11] (axis cs:46.5000,3.5000) rectangle (axis cs:47.5000,4.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:46.5000,4.5000) rectangle (axis cs:47.5000,5.5000);
	\fill [mycolor36] (axis cs:46.5000,5.5000) rectangle (axis cs:47.5000,6.5000);
	\fill [mycolor26] (axis cs:46.5000,6.5000) rectangle (axis cs:47.5000,7.5000);
	\fill [white!94!mycolor24] (axis cs:46.5000,7.5000) rectangle (axis cs:47.5000,8.5000);
	\fill [mycolor12] (axis cs:46.5000,8.5000) rectangle (axis cs:47.5000,9.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:46.5000,9.5000) rectangle (axis cs:47.5000,10.5000);
	\fill [mycolor16] (axis cs:46.5000,10.5000) rectangle (axis cs:47.5000,11.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:46.5000,11.5000) rectangle (axis cs:47.5000,12.5000);
	\fill [mycolor35] (axis cs:46.5000,12.5000) rectangle (axis cs:47.5000,13.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:46.5000,13.5000) rectangle (axis cs:47.5000,14.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:46.5000,14.5000) rectangle (axis cs:47.5000,15.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:46.5000,15.5000) rectangle (axis cs:47.5000,16.5000);
	\fill [mycolor12] (axis cs:46.5000,16.5000) rectangle (axis cs:47.5000,17.5000);
	\fill [mycolor1!69!mycolor44] (axis cs:46.5000,17.5000) rectangle (axis cs:47.5000,18.5000);
	\fill [mycolor6!4!mycolor10] (axis cs:46.5000,18.5000) rectangle (axis cs:47.5000,19.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:46.5000,19.5000) rectangle (axis cs:47.5000,20.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:46.5000,20.5000) rectangle (axis cs:47.5000,21.5000);
	\fill [mycolor33] (axis cs:46.5000,21.5000) rectangle (axis cs:47.5000,22.5000);
	\fill [mycolor11!60!mycolor37] (axis cs:46.5000,22.5000) rectangle (axis cs:47.5000,23.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:46.5000,23.5000) rectangle (axis cs:47.5000,24.5000);
	\fill [white!31!mycolor32] (axis cs:46.5000,24.5000) rectangle (axis cs:47.5000,25.5000);
	\fill [mycolor2!80!mycolor28] (axis cs:46.5000,25.5000) rectangle (axis cs:47.5000,26.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:46.5000,26.5000) rectangle (axis cs:47.5000,27.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:46.5000,27.5000) rectangle (axis cs:47.5000,28.5000);
	\fill [mycolor4!44!mycolor19] (axis cs:46.5000,28.5000) rectangle (axis cs:47.5000,29.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:46.5000,29.5000) rectangle (axis cs:47.5000,30.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:46.5000,30.5000) rectangle (axis cs:47.5000,31.5000);
	\fill [white!93!mycolor27] (axis cs:46.5000,31.5000) rectangle (axis cs:47.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:46.5000,32.5000) rectangle (axis cs:47.5000,33.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:46.5000,33.5000) rectangle (axis cs:47.5000,34.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:46.5000,34.5000) rectangle (axis cs:47.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:46.5000,35.5000) rectangle (axis cs:47.5000,36.5000);
	\fill [white!86!mycolor21] (axis cs:46.5000,36.5000) rectangle (axis cs:47.5000,37.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:46.5000,37.5000) rectangle (axis cs:47.5000,38.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:46.5000,38.5000) rectangle (axis cs:47.5000,39.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:46.5000,39.5000) rectangle (axis cs:47.5000,40.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:46.5000,40.5000) rectangle (axis cs:47.5000,41.5000);
	\fill [white!94!mycolor10] (axis cs:46.5000,41.5000) rectangle (axis cs:47.5000,42.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:46.5000,42.5000) rectangle (axis cs:47.5000,43.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:46.5000,43.5000) rectangle (axis cs:47.5000,44.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:46.5000,44.5000) rectangle (axis cs:47.5000,45.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:46.5000,45.5000) rectangle (axis cs:47.5000,46.5000);
	\fill [mycolor12] (axis cs:46.5000,46.5000) rectangle (axis cs:47.5000,47.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:46.5000,47.5000) rectangle (axis cs:47.5000,48.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:46.5000,48.5000) rectangle (axis cs:47.5000,49.5000);
	\fill [white!71!mycolor41] (axis cs:46.5000,49.5000) rectangle (axis cs:47.5000,50.5000);
	\fill [white!97!mycolor6] (axis cs:46.5000,50.5000) rectangle (axis cs:47.5000,51.5000);
	\fill [white!67!mycolor45] (axis cs:46.5000,51.5000) rectangle (axis cs:47.5000,52.5000);
	\fill [white!93!mycolor27] (axis cs:46.5000,52.5000) rectangle (axis cs:47.5000,53.5000);
	\fill [mycolor12] (axis cs:46.5000,53.5000) rectangle (axis cs:47.5000,54.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:46.5000,54.5000) rectangle (axis cs:47.5000,55.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:46.5000,55.5000) rectangle (axis cs:47.5000,56.5000);
	\fill [mycolor25] (axis cs:46.5000,56.5000) rectangle (axis cs:47.5000,57.5000);
	\fill [mycolor12!10!mycolor45] (axis cs:46.5000,57.5000) rectangle (axis cs:47.5000,58.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:46.5000,58.5000) rectangle (axis cs:47.5000,59.5000);
	\fill [white!93!mycolor27] (axis cs:46.5000,59.5000) rectangle (axis cs:47.5000,60.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:46.5000,60.5000) rectangle (axis cs:47.5000,61.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:46.5000,61.5000) rectangle (axis cs:47.5000,62.5000);
	\fill [mycolor3] (axis cs:46.5000,62.5000) rectangle (axis cs:47.5000,63.5000);
	\fill [mycolor6] (axis cs:46.5000,63.5000) rectangle (axis cs:47.5000,64.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:46.5000,64.5000) rectangle (axis cs:47.5000,65.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:46.5000,65.5000) rectangle (axis cs:47.5000,66.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:46.5000,66.5000) rectangle (axis cs:47.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:46.5000,67.5000) rectangle (axis cs:47.5000,68.5000);
	\fill [mycolor29!24!mycolor44] (axis cs:46.5000,68.5000) rectangle (axis cs:47.5000,69.5000);
	\fill [white!8!mycolor39] (axis cs:46.5000,69.5000) rectangle (axis cs:47.5000,70.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:46.5000,70.5000) rectangle (axis cs:47.5000,71.5000);
	\fill [mycolor44] (axis cs:46.5000,71.5000) rectangle (axis cs:47.5000,72.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:46.5000,72.5000) rectangle (axis cs:47.5000,73.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:46.5000,73.5000) rectangle (axis cs:47.5000,74.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:46.5000,74.5000) rectangle (axis cs:47.5000,75.5000);
	\fill [white!97!mycolor4] (axis cs:46.5000,75.5000) rectangle (axis cs:47.5000,76.5000);
	\fill [white!97!mycolor4] (axis cs:46.5000,76.5000) rectangle (axis cs:47.5000,77.5000);
	\fill [mycolor1!47!mycolor33] (axis cs:46.5000,77.5000) rectangle (axis cs:47.5000,78.5000);
	\fill [white!86!mycolor21] (axis cs:46.5000,78.5000) rectangle (axis cs:47.5000,79.5000);
	\fill [mycolor1!92!mycolor37] (axis cs:46.5000,79.5000) rectangle (axis cs:47.5000,80.5000);
	\fill [white!97!mycolor6] (axis cs:46.5000,80.5000) rectangle (axis cs:47.5000,81.5000);
	\fill [mycolor33] (axis cs:46.5000,81.5000) rectangle (axis cs:47.5000,82.5000);
	\fill [mycolor1!92!mycolor37] (axis cs:46.5000,82.5000) rectangle (axis cs:47.5000,83.5000);
	\fill [mycolor47] (axis cs:46.5000,83.5000) rectangle (axis cs:47.5000,84.5000);
	\fill [white!29!mycolor21] (axis cs:46.5000,84.5000) rectangle (axis cs:47.5000,85.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:46.5000,85.5000) rectangle (axis cs:47.5000,86.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:46.5000,86.5000) rectangle (axis cs:47.5000,87.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:46.5000,87.5000) rectangle (axis cs:47.5000,88.5000);
	\fill [mycolor33] (axis cs:46.5000,88.5000) rectangle (axis cs:47.5000,89.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:46.5000,89.5000) rectangle (axis cs:47.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:46.5000,90.5000) rectangle (axis cs:47.5000,91.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:46.5000,91.5000) rectangle (axis cs:47.5000,92.5000);
	\fill [mycolor22!25!mycolor31] (axis cs:46.5000,92.5000) rectangle (axis cs:47.5000,93.5000);
	\fill [white!74!mycolor34] (axis cs:46.5000,93.5000) rectangle (axis cs:47.5000,94.5000);
	\fill [mycolor19!50!mycolor20] (axis cs:46.5000,94.5000) rectangle (axis cs:47.5000,95.5000);
	\fill [white!86!mycolor21] (axis cs:46.5000,95.5000) rectangle (axis cs:47.5000,96.5000);
	\fill [white!74!mycolor34] (axis cs:46.5000,96.5000) rectangle (axis cs:47.5000,97.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:46.5000,97.5000) rectangle (axis cs:47.5000,98.5000);
	\fill [mycolor33] (axis cs:46.5000,98.5000) rectangle (axis cs:47.5000,99.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:46.5000,99.5000) rectangle (axis cs:47.5000,100.5000);
	\fill [white!40!mycolor39] (axis cs:47.5000,0.5000) rectangle (axis cs:48.5000,1.5000);
	\fill [mycolor33] (axis cs:47.5000,1.5000) rectangle (axis cs:48.5000,2.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:47.5000,2.5000) rectangle (axis cs:48.5000,3.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:47.5000,3.5000) rectangle (axis cs:48.5000,4.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:47.5000,4.5000) rectangle (axis cs:48.5000,5.5000);
	\fill [mycolor12] (axis cs:47.5000,5.5000) rectangle (axis cs:48.5000,6.5000);
	\fill [mycolor12] (axis cs:47.5000,6.5000) rectangle (axis cs:48.5000,7.5000);
	\fill [white!97!mycolor6] (axis cs:47.5000,7.5000) rectangle (axis cs:48.5000,8.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:47.5000,8.5000) rectangle (axis cs:48.5000,9.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:47.5000,9.5000) rectangle (axis cs:48.5000,10.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:47.5000,10.5000) rectangle (axis cs:48.5000,11.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:47.5000,11.5000) rectangle (axis cs:48.5000,12.5000);
	\fill [white!74!mycolor34] (axis cs:47.5000,12.5000) rectangle (axis cs:48.5000,13.5000);
	\fill [white!22!mycolor7] (axis cs:47.5000,13.5000) rectangle (axis cs:48.5000,14.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:47.5000,14.5000) rectangle (axis cs:48.5000,15.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:47.5000,15.5000) rectangle (axis cs:48.5000,16.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:47.5000,16.5000) rectangle (axis cs:48.5000,17.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:47.5000,17.5000) rectangle (axis cs:48.5000,18.5000);
	\fill [mycolor4!50!mycolor34] (axis cs:47.5000,18.5000) rectangle (axis cs:48.5000,19.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:47.5000,19.5000) rectangle (axis cs:48.5000,20.5000);
	\fill [mycolor11!91!mycolor12] (axis cs:47.5000,20.5000) rectangle (axis cs:48.5000,21.5000);
	\fill [white!97!mycolor4] (axis cs:47.5000,21.5000) rectangle (axis cs:48.5000,22.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:47.5000,22.5000) rectangle (axis cs:48.5000,23.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:47.5000,23.5000) rectangle (axis cs:48.5000,24.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:47.5000,24.5000) rectangle (axis cs:48.5000,25.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:47.5000,25.5000) rectangle (axis cs:48.5000,26.5000);
	\fill [white!33!mycolor7] (axis cs:47.5000,26.5000) rectangle (axis cs:48.5000,27.5000);
	\fill [mycolor12] (axis cs:47.5000,27.5000) rectangle (axis cs:48.5000,28.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:47.5000,28.5000) rectangle (axis cs:48.5000,29.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:47.5000,29.5000) rectangle (axis cs:48.5000,30.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:47.5000,30.5000) rectangle (axis cs:48.5000,31.5000);
	\fill [white!93!mycolor18] (axis cs:47.5000,31.5000) rectangle (axis cs:48.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:47.5000,32.5000) rectangle (axis cs:48.5000,33.5000);
	\fill [mycolor17] (axis cs:47.5000,33.5000) rectangle (axis cs:48.5000,34.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:47.5000,34.5000) rectangle (axis cs:48.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:47.5000,35.5000) rectangle (axis cs:48.5000,36.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:47.5000,36.5000) rectangle (axis cs:48.5000,37.5000);
	\fill [white!6!mycolor25] (axis cs:47.5000,37.5000) rectangle (axis cs:48.5000,38.5000);
	\fill [mycolor12] (axis cs:47.5000,38.5000) rectangle (axis cs:48.5000,39.5000);
	\fill [white!86!mycolor21] (axis cs:47.5000,39.5000) rectangle (axis cs:48.5000,40.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:47.5000,40.5000) rectangle (axis cs:48.5000,41.5000);
	\fill [white!93!mycolor27] (axis cs:47.5000,41.5000) rectangle (axis cs:48.5000,42.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:47.5000,42.5000) rectangle (axis cs:48.5000,43.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:47.5000,43.5000) rectangle (axis cs:48.5000,44.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:47.5000,44.5000) rectangle (axis cs:48.5000,45.5000);
	\fill [white!86!mycolor21] (axis cs:47.5000,45.5000) rectangle (axis cs:48.5000,46.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:47.5000,46.5000) rectangle (axis cs:48.5000,47.5000);
	\fill [mycolor12] (axis cs:47.5000,47.5000) rectangle (axis cs:48.5000,48.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:47.5000,48.5000) rectangle (axis cs:48.5000,49.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:47.5000,49.5000) rectangle (axis cs:48.5000,50.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:47.5000,50.5000) rectangle (axis cs:48.5000,51.5000);
	\fill [white!21!mycolor5] (axis cs:47.5000,51.5000) rectangle (axis cs:48.5000,52.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:47.5000,52.5000) rectangle (axis cs:48.5000,53.5000);
	\fill [mycolor36] (axis cs:47.5000,53.5000) rectangle (axis cs:48.5000,54.5000);
	\fill [mycolor12] (axis cs:47.5000,54.5000) rectangle (axis cs:48.5000,55.5000);
	\fill [mycolor9!48!mycolor14] (axis cs:47.5000,55.5000) rectangle (axis cs:48.5000,56.5000);
	\fill [mycolor22] (axis cs:47.5000,56.5000) rectangle (axis cs:48.5000,57.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:47.5000,57.5000) rectangle (axis cs:48.5000,58.5000);
	\fill [white!78!mycolor17] (axis cs:47.5000,58.5000) rectangle (axis cs:48.5000,59.5000);
	\fill [white!93!mycolor18] (axis cs:47.5000,59.5000) rectangle (axis cs:48.5000,60.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:47.5000,60.5000) rectangle (axis cs:48.5000,61.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:47.5000,61.5000) rectangle (axis cs:48.5000,62.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:47.5000,62.5000) rectangle (axis cs:48.5000,63.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:47.5000,63.5000) rectangle (axis cs:48.5000,64.5000);
	\fill [mycolor12] (axis cs:47.5000,64.5000) rectangle (axis cs:48.5000,65.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:47.5000,65.5000) rectangle (axis cs:48.5000,66.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:47.5000,66.5000) rectangle (axis cs:48.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:47.5000,67.5000) rectangle (axis cs:48.5000,68.5000);
	\fill [mycolor2!56!mycolor37] (axis cs:47.5000,68.5000) rectangle (axis cs:48.5000,69.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:47.5000,69.5000) rectangle (axis cs:48.5000,70.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:47.5000,70.5000) rectangle (axis cs:48.5000,71.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:47.5000,71.5000) rectangle (axis cs:48.5000,72.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:47.5000,72.5000) rectangle (axis cs:48.5000,73.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:47.5000,73.5000) rectangle (axis cs:48.5000,74.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:47.5000,74.5000) rectangle (axis cs:48.5000,75.5000);
	\fill [white!56!mycolor39] (axis cs:47.5000,75.5000) rectangle (axis cs:48.5000,76.5000);
	\fill [white!56!mycolor39] (axis cs:47.5000,76.5000) rectangle (axis cs:48.5000,77.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:47.5000,77.5000) rectangle (axis cs:48.5000,78.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:47.5000,78.5000) rectangle (axis cs:48.5000,79.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:47.5000,79.5000) rectangle (axis cs:48.5000,80.5000);
	\fill [mycolor33] (axis cs:47.5000,80.5000) rectangle (axis cs:48.5000,81.5000);
	\fill [white!97!mycolor4] (axis cs:47.5000,81.5000) rectangle (axis cs:48.5000,82.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:47.5000,82.5000) rectangle (axis cs:48.5000,83.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:47.5000,83.5000) rectangle (axis cs:48.5000,84.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:47.5000,84.5000) rectangle (axis cs:48.5000,85.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:47.5000,85.5000) rectangle (axis cs:48.5000,86.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:47.5000,86.5000) rectangle (axis cs:48.5000,87.5000);
	\fill [white!86!mycolor21] (axis cs:47.5000,87.5000) rectangle (axis cs:48.5000,88.5000);
	\fill [white!97!mycolor4] (axis cs:47.5000,88.5000) rectangle (axis cs:48.5000,89.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:47.5000,89.5000) rectangle (axis cs:48.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:47.5000,90.5000) rectangle (axis cs:48.5000,91.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:47.5000,91.5000) rectangle (axis cs:48.5000,92.5000);
	\fill [mycolor3!44!mycolor23] (axis cs:47.5000,92.5000) rectangle (axis cs:48.5000,93.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:47.5000,93.5000) rectangle (axis cs:48.5000,94.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:47.5000,94.5000) rectangle (axis cs:48.5000,95.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:47.5000,95.5000) rectangle (axis cs:48.5000,96.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:47.5000,96.5000) rectangle (axis cs:48.5000,97.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:47.5000,97.5000) rectangle (axis cs:48.5000,98.5000);
	\fill [white!97!mycolor4] (axis cs:47.5000,98.5000) rectangle (axis cs:48.5000,99.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:47.5000,99.5000) rectangle (axis cs:48.5000,100.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:48.5000,0.5000) rectangle (axis cs:49.5000,1.5000);
	\fill [mycolor28] (axis cs:48.5000,1.5000) rectangle (axis cs:49.5000,2.5000);
	\fill [mycolor28] (axis cs:48.5000,2.5000) rectangle (axis cs:49.5000,3.5000);
	\fill [mycolor11!33!mycolor19] (axis cs:48.5000,3.5000) rectangle (axis cs:49.5000,4.5000);
	\fill [mycolor11!85!mycolor28] (axis cs:48.5000,4.5000) rectangle (axis cs:49.5000,5.5000);
	\fill [mycolor1!4!mycolor37] (axis cs:48.5000,5.5000) rectangle (axis cs:49.5000,6.5000);
	\fill [mycolor12!61!mycolor30] (axis cs:48.5000,6.5000) rectangle (axis cs:49.5000,7.5000);
	\fill [white!40!mycolor28] (axis cs:48.5000,7.5000) rectangle (axis cs:49.5000,8.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:48.5000,8.5000) rectangle (axis cs:49.5000,9.5000);
	\fill [mycolor9!36!mycolor14] (axis cs:48.5000,9.5000) rectangle (axis cs:49.5000,10.5000);
	\fill [mycolor4!5!mycolor13] (axis cs:48.5000,10.5000) rectangle (axis cs:49.5000,11.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:48.5000,11.5000) rectangle (axis cs:49.5000,12.5000);
	\fill [mycolor28] (axis cs:48.5000,12.5000) rectangle (axis cs:49.5000,13.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:48.5000,13.5000) rectangle (axis cs:49.5000,14.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:48.5000,14.5000) rectangle (axis cs:49.5000,15.5000);
	\fill [mycolor21!57!mycolor33] (axis cs:48.5000,15.5000) rectangle (axis cs:49.5000,16.5000);
	\fill [mycolor3!8!mycolor23] (axis cs:48.5000,16.5000) rectangle (axis cs:49.5000,17.5000);
	\fill [mycolor3] (axis cs:48.5000,17.5000) rectangle (axis cs:49.5000,18.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:48.5000,18.5000) rectangle (axis cs:49.5000,19.5000);
	\fill [white!86!mycolor21] (axis cs:48.5000,19.5000) rectangle (axis cs:49.5000,20.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:48.5000,20.5000) rectangle (axis cs:49.5000,21.5000);
	\fill [mycolor28] (axis cs:48.5000,21.5000) rectangle (axis cs:49.5000,22.5000);
	\fill [mycolor30] (axis cs:48.5000,22.5000) rectangle (axis cs:49.5000,23.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:48.5000,23.5000) rectangle (axis cs:49.5000,24.5000);
	\fill [mycolor35] (axis cs:48.5000,24.5000) rectangle (axis cs:49.5000,25.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:48.5000,25.5000) rectangle (axis cs:49.5000,26.5000);
	\fill [white!87!mycolor30] (axis cs:48.5000,26.5000) rectangle (axis cs:49.5000,27.5000);
	\fill [mycolor5!13!mycolor13] (axis cs:48.5000,27.5000) rectangle (axis cs:49.5000,28.5000);
	\fill [white!51!mycolor46] (axis cs:48.5000,28.5000) rectangle (axis cs:49.5000,29.5000);
	\fill [mycolor41] (axis cs:48.5000,29.5000) rectangle (axis cs:49.5000,30.5000);
	\fill [mycolor1!44!mycolor28] (axis cs:48.5000,30.5000) rectangle (axis cs:49.5000,31.5000);
	\fill [white!99!mycolor4] (axis cs:48.5000,31.5000) rectangle (axis cs:49.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:48.5000,32.5000) rectangle (axis cs:49.5000,33.5000);
	\fill [white!57!mycolor21] (axis cs:48.5000,33.5000) rectangle (axis cs:49.5000,34.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:48.5000,34.5000) rectangle (axis cs:49.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:48.5000,35.5000) rectangle (axis cs:49.5000,36.5000);
	\fill [white!99!mycolor4] (axis cs:48.5000,36.5000) rectangle (axis cs:49.5000,37.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:48.5000,37.5000) rectangle (axis cs:49.5000,38.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:48.5000,38.5000) rectangle (axis cs:49.5000,39.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,39.5000) rectangle (axis cs:49.5000,40.5000);
	\fill [mycolor4!45!mycolor13] (axis cs:48.5000,40.5000) rectangle (axis cs:49.5000,41.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,41.5000) rectangle (axis cs:49.5000,42.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:48.5000,42.5000) rectangle (axis cs:49.5000,43.5000);
	\fill [mycolor12] (axis cs:48.5000,43.5000) rectangle (axis cs:49.5000,44.5000);
	\fill [mycolor23] (axis cs:48.5000,44.5000) rectangle (axis cs:49.5000,45.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,45.5000) rectangle (axis cs:49.5000,46.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:48.5000,46.5000) rectangle (axis cs:49.5000,47.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:48.5000,47.5000) rectangle (axis cs:49.5000,48.5000);
	\fill [mycolor12] (axis cs:48.5000,48.5000) rectangle (axis cs:49.5000,49.5000);
	\fill [mycolor21!50!mycolor32] (axis cs:48.5000,49.5000) rectangle (axis cs:49.5000,50.5000);
	\fill [mycolor28] (axis cs:48.5000,50.5000) rectangle (axis cs:49.5000,51.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:48.5000,51.5000) rectangle (axis cs:49.5000,52.5000);
	\fill [white!99!mycolor4] (axis cs:48.5000,52.5000) rectangle (axis cs:49.5000,53.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:48.5000,53.5000) rectangle (axis cs:49.5000,54.5000);
	\fill [mycolor11!25!mycolor37] (axis cs:48.5000,54.5000) rectangle (axis cs:49.5000,55.5000);
	\fill [white!3!mycolor25] (axis cs:48.5000,55.5000) rectangle (axis cs:49.5000,56.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:48.5000,56.5000) rectangle (axis cs:49.5000,57.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:48.5000,57.5000) rectangle (axis cs:49.5000,58.5000);
	\fill [mycolor35] (axis cs:48.5000,58.5000) rectangle (axis cs:49.5000,59.5000);
	\fill [white!99!mycolor4] (axis cs:48.5000,59.5000) rectangle (axis cs:49.5000,60.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:48.5000,60.5000) rectangle (axis cs:49.5000,61.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:48.5000,61.5000) rectangle (axis cs:49.5000,62.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:48.5000,62.5000) rectangle (axis cs:49.5000,63.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:48.5000,63.5000) rectangle (axis cs:49.5000,64.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:48.5000,64.5000) rectangle (axis cs:49.5000,65.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:48.5000,65.5000) rectangle (axis cs:49.5000,66.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:48.5000,66.5000) rectangle (axis cs:49.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:48.5000,67.5000) rectangle (axis cs:49.5000,68.5000);
	\fill [mycolor15!50!mycolor23] (axis cs:48.5000,68.5000) rectangle (axis cs:49.5000,69.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:48.5000,69.5000) rectangle (axis cs:49.5000,70.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:48.5000,70.5000) rectangle (axis cs:49.5000,71.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:48.5000,71.5000) rectangle (axis cs:49.5000,72.5000);
	\fill [white!59!mycolor10] (axis cs:48.5000,72.5000) rectangle (axis cs:49.5000,73.5000);
	\fill [mycolor35] (axis cs:48.5000,73.5000) rectangle (axis cs:49.5000,74.5000);
	\fill [mycolor2!71!mycolor24] (axis cs:48.5000,74.5000) rectangle (axis cs:49.5000,75.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,75.5000) rectangle (axis cs:49.5000,76.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,76.5000) rectangle (axis cs:49.5000,77.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:48.5000,77.5000) rectangle (axis cs:49.5000,78.5000);
	\fill [white!99!mycolor4] (axis cs:48.5000,78.5000) rectangle (axis cs:49.5000,79.5000);
	\fill [mycolor6!55!mycolor9] (axis cs:48.5000,79.5000) rectangle (axis cs:49.5000,80.5000);
	\fill [mycolor28] (axis cs:48.5000,80.5000) rectangle (axis cs:49.5000,81.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,81.5000) rectangle (axis cs:49.5000,82.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:48.5000,82.5000) rectangle (axis cs:49.5000,83.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:48.5000,83.5000) rectangle (axis cs:49.5000,84.5000);
	\fill [white!78!mycolor17] (axis cs:48.5000,84.5000) rectangle (axis cs:49.5000,85.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:48.5000,85.5000) rectangle (axis cs:49.5000,86.5000);
	\fill [white!14!mycolor18] (axis cs:48.5000,86.5000) rectangle (axis cs:49.5000,87.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,87.5000) rectangle (axis cs:49.5000,88.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,88.5000) rectangle (axis cs:49.5000,89.5000);
	\fill [mycolor1!56!mycolor2] (axis cs:48.5000,89.5000) rectangle (axis cs:49.5000,90.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:48.5000,90.5000) rectangle (axis cs:49.5000,91.5000);
	\fill [mycolor36] (axis cs:48.5000,91.5000) rectangle (axis cs:49.5000,92.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:48.5000,92.5000) rectangle (axis cs:49.5000,93.5000);
	\fill [mycolor28] (axis cs:48.5000,93.5000) rectangle (axis cs:49.5000,94.5000);
	\fill [white!46!mycolor26] (axis cs:48.5000,94.5000) rectangle (axis cs:49.5000,95.5000);
	\fill [white!99!mycolor4] (axis cs:48.5000,95.5000) rectangle (axis cs:49.5000,96.5000);
	\fill [mycolor28] (axis cs:48.5000,96.5000) rectangle (axis cs:49.5000,97.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:48.5000,97.5000) rectangle (axis cs:49.5000,98.5000);
	\fill [mycolor28] (axis cs:48.5000,98.5000) rectangle (axis cs:49.5000,99.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:48.5000,99.5000) rectangle (axis cs:49.5000,100.5000);
	\fill [mycolor3!4!mycolor46] (axis cs:49.5000,0.5000) rectangle (axis cs:50.5000,1.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:49.5000,1.5000) rectangle (axis cs:50.5000,2.5000);
	\fill [mycolor1] (axis cs:49.5000,2.5000) rectangle (axis cs:50.5000,3.5000);
	\fill [white!47!mycolor19] (axis cs:49.5000,3.5000) rectangle (axis cs:50.5000,4.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:49.5000,4.5000) rectangle (axis cs:50.5000,5.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:49.5000,5.5000) rectangle (axis cs:50.5000,6.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:49.5000,6.5000) rectangle (axis cs:50.5000,7.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:49.5000,7.5000) rectangle (axis cs:50.5000,8.5000);
	\fill [mycolor6!50!mycolor32] (axis cs:49.5000,8.5000) rectangle (axis cs:50.5000,9.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:49.5000,9.5000) rectangle (axis cs:50.5000,10.5000);
	\fill [white!78!mycolor40] (axis cs:49.5000,10.5000) rectangle (axis cs:50.5000,11.5000);
	\fill [mycolor13] (axis cs:49.5000,11.5000) rectangle (axis cs:50.5000,12.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:49.5000,12.5000) rectangle (axis cs:50.5000,13.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:49.5000,13.5000) rectangle (axis cs:50.5000,14.5000);
	\fill [mycolor12] (axis cs:49.5000,14.5000) rectangle (axis cs:50.5000,15.5000);
	\fill [mycolor12] (axis cs:49.5000,15.5000) rectangle (axis cs:50.5000,16.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:49.5000,16.5000) rectangle (axis cs:50.5000,17.5000);
	\fill [white!17!mycolor15] (axis cs:49.5000,17.5000) rectangle (axis cs:50.5000,18.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:49.5000,18.5000) rectangle (axis cs:50.5000,19.5000);
	\fill [mycolor7!13!mycolor11] (axis cs:49.5000,19.5000) rectangle (axis cs:50.5000,20.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:49.5000,20.5000) rectangle (axis cs:50.5000,21.5000);
	\fill [white!40!mycolor11] (axis cs:49.5000,21.5000) rectangle (axis cs:50.5000,22.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:49.5000,22.5000) rectangle (axis cs:50.5000,23.5000);
	\fill [mycolor5!17!mycolor49] (axis cs:49.5000,23.5000) rectangle (axis cs:50.5000,24.5000);
	\fill [mycolor4!50!mycolor26] (axis cs:49.5000,24.5000) rectangle (axis cs:50.5000,25.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:49.5000,25.5000) rectangle (axis cs:50.5000,26.5000);
	\fill [mycolor36] (axis cs:49.5000,26.5000) rectangle (axis cs:50.5000,27.5000);
	\fill [white!14!mycolor27] (axis cs:49.5000,27.5000) rectangle (axis cs:50.5000,28.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:49.5000,28.5000) rectangle (axis cs:50.5000,29.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:49.5000,29.5000) rectangle (axis cs:50.5000,30.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:49.5000,30.5000) rectangle (axis cs:50.5000,31.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:49.5000,31.5000) rectangle (axis cs:50.5000,32.5000);
	\fill [white!67!mycolor45] (axis cs:49.5000,32.5000) rectangle (axis cs:50.5000,33.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:49.5000,33.5000) rectangle (axis cs:50.5000,34.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:49.5000,34.5000) rectangle (axis cs:50.5000,35.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:49.5000,35.5000) rectangle (axis cs:50.5000,36.5000);
	\fill [mycolor5!19!mycolor49] (axis cs:49.5000,36.5000) rectangle (axis cs:50.5000,37.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:49.5000,37.5000) rectangle (axis cs:50.5000,38.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:49.5000,38.5000) rectangle (axis cs:50.5000,39.5000);
	\fill [mycolor3!67!mycolor37] (axis cs:49.5000,39.5000) rectangle (axis cs:50.5000,40.5000);
	\fill [white!43!mycolor41] (axis cs:49.5000,40.5000) rectangle (axis cs:50.5000,41.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:49.5000,41.5000) rectangle (axis cs:50.5000,42.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:49.5000,42.5000) rectangle (axis cs:50.5000,43.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:49.5000,43.5000) rectangle (axis cs:50.5000,44.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:49.5000,44.5000) rectangle (axis cs:50.5000,45.5000);
	\fill [mycolor1!50!mycolor45] (axis cs:49.5000,45.5000) rectangle (axis cs:50.5000,46.5000);
	\fill [white!71!mycolor41] (axis cs:49.5000,46.5000) rectangle (axis cs:50.5000,47.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:49.5000,47.5000) rectangle (axis cs:50.5000,48.5000);
	\fill [mycolor21!50!mycolor32] (axis cs:49.5000,48.5000) rectangle (axis cs:50.5000,49.5000);
	\fill [mycolor12] (axis cs:49.5000,49.5000) rectangle (axis cs:50.5000,50.5000);
	\fill [mycolor3!80!mycolor23] (axis cs:49.5000,50.5000) rectangle (axis cs:50.5000,51.5000);
	\fill [mycolor36] (axis cs:49.5000,51.5000) rectangle (axis cs:50.5000,52.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:49.5000,52.5000) rectangle (axis cs:50.5000,53.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:49.5000,53.5000) rectangle (axis cs:50.5000,54.5000);
	\fill [white!80!mycolor11] (axis cs:49.5000,54.5000) rectangle (axis cs:50.5000,55.5000);
	\fill [mycolor40] (axis cs:49.5000,55.5000) rectangle (axis cs:50.5000,56.5000);
	\fill [mycolor15!75!mycolor36] (axis cs:49.5000,56.5000) rectangle (axis cs:50.5000,57.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:49.5000,57.5000) rectangle (axis cs:50.5000,58.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:49.5000,58.5000) rectangle (axis cs:50.5000,59.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:49.5000,59.5000) rectangle (axis cs:50.5000,60.5000);
	\fill [mycolor38] (axis cs:49.5000,60.5000) rectangle (axis cs:50.5000,61.5000);
	\fill [mycolor2!29!mycolor10] (axis cs:49.5000,61.5000) rectangle (axis cs:50.5000,62.5000);
	\fill [mycolor5!18!mycolor13] (axis cs:49.5000,62.5000) rectangle (axis cs:50.5000,63.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:49.5000,63.5000) rectangle (axis cs:50.5000,64.5000);
	\fill [white!80!mycolor11] (axis cs:49.5000,64.5000) rectangle (axis cs:50.5000,65.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:49.5000,65.5000) rectangle (axis cs:50.5000,66.5000);
	\fill [white!73!mycolor20] (axis cs:49.5000,66.5000) rectangle (axis cs:50.5000,67.5000);
	\fill [white!99!mycolor4] (axis cs:49.5000,67.5000) rectangle (axis cs:50.5000,68.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:49.5000,68.5000) rectangle (axis cs:50.5000,69.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:49.5000,69.5000) rectangle (axis cs:50.5000,70.5000);
	\fill [mycolor46] (axis cs:49.5000,70.5000) rectangle (axis cs:50.5000,71.5000);
	\fill [white!57!mycolor21] (axis cs:49.5000,71.5000) rectangle (axis cs:50.5000,72.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:49.5000,72.5000) rectangle (axis cs:50.5000,73.5000);
	\fill [mycolor4!50!mycolor26] (axis cs:49.5000,73.5000) rectangle (axis cs:50.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:49.5000,74.5000) rectangle (axis cs:50.5000,75.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:49.5000,75.5000) rectangle (axis cs:50.5000,76.5000);
	\fill [mycolor45] (axis cs:49.5000,76.5000) rectangle (axis cs:50.5000,77.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:49.5000,77.5000) rectangle (axis cs:50.5000,78.5000);
	\fill [mycolor40] (axis cs:49.5000,78.5000) rectangle (axis cs:50.5000,79.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:49.5000,79.5000) rectangle (axis cs:50.5000,80.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:49.5000,80.5000) rectangle (axis cs:50.5000,81.5000);
	\fill [mycolor3!72!mycolor23] (axis cs:49.5000,81.5000) rectangle (axis cs:50.5000,82.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:49.5000,82.5000) rectangle (axis cs:50.5000,83.5000);
	\fill [mycolor14!65!mycolor18] (axis cs:49.5000,83.5000) rectangle (axis cs:50.5000,84.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:49.5000,84.5000) rectangle (axis cs:50.5000,85.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:49.5000,85.5000) rectangle (axis cs:50.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:49.5000,86.5000) rectangle (axis cs:50.5000,87.5000);
	\fill [mycolor2!64!mycolor37] (axis cs:49.5000,87.5000) rectangle (axis cs:50.5000,88.5000);
	\fill [mycolor6!60!mycolor14] (axis cs:49.5000,88.5000) rectangle (axis cs:50.5000,89.5000);
	\fill [mycolor1!50!mycolor19] (axis cs:49.5000,89.5000) rectangle (axis cs:50.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:49.5000,90.5000) rectangle (axis cs:50.5000,91.5000);
	\fill [mycolor18!31!mycolor35] (axis cs:49.5000,91.5000) rectangle (axis cs:50.5000,92.5000);
	\fill [mycolor45] (axis cs:49.5000,92.5000) rectangle (axis cs:50.5000,93.5000);
	\fill [white!26!mycolor30] (axis cs:49.5000,93.5000) rectangle (axis cs:50.5000,94.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:49.5000,94.5000) rectangle (axis cs:50.5000,95.5000);
	\fill [mycolor40] (axis cs:49.5000,95.5000) rectangle (axis cs:50.5000,96.5000);
	\fill [mycolor12!50!mycolor32] (axis cs:49.5000,96.5000) rectangle (axis cs:50.5000,97.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:49.5000,97.5000) rectangle (axis cs:50.5000,98.5000);
	\fill [white!40!mycolor11] (axis cs:49.5000,98.5000) rectangle (axis cs:50.5000,99.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:49.5000,99.5000) rectangle (axis cs:50.5000,100.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:50.5000,0.5000) rectangle (axis cs:51.5000,1.5000);
	\fill [mycolor12] (axis cs:50.5000,1.5000) rectangle (axis cs:51.5000,2.5000);
	\fill [mycolor12] (axis cs:50.5000,2.5000) rectangle (axis cs:51.5000,3.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:50.5000,3.5000) rectangle (axis cs:51.5000,4.5000);
	\fill [white!40!mycolor39] (axis cs:50.5000,4.5000) rectangle (axis cs:51.5000,5.5000);
	\fill [white!94!mycolor10] (axis cs:50.5000,5.5000) rectangle (axis cs:51.5000,6.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:50.5000,6.5000) rectangle (axis cs:51.5000,7.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:50.5000,7.5000) rectangle (axis cs:51.5000,8.5000);
	\fill [white!97!mycolor6] (axis cs:50.5000,8.5000) rectangle (axis cs:51.5000,9.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:50.5000,9.5000) rectangle (axis cs:51.5000,10.5000);
	\fill [white!94!mycolor24] (axis cs:50.5000,10.5000) rectangle (axis cs:51.5000,11.5000);
	\fill [mycolor3!60!mycolor36] (axis cs:50.5000,11.5000) rectangle (axis cs:51.5000,12.5000);
	\fill [mycolor12] (axis cs:50.5000,12.5000) rectangle (axis cs:51.5000,13.5000);
	\fill [white!2!mycolor3] (axis cs:50.5000,13.5000) rectangle (axis cs:51.5000,14.5000);
	\fill [mycolor1!86!mycolor2] (axis cs:50.5000,14.5000) rectangle (axis cs:51.5000,15.5000);
	\fill [mycolor5!38!mycolor49] (axis cs:50.5000,15.5000) rectangle (axis cs:51.5000,16.5000);
	\fill [white!74!mycolor34] (axis cs:50.5000,16.5000) rectangle (axis cs:51.5000,17.5000);
	\fill [mycolor24] (axis cs:50.5000,17.5000) rectangle (axis cs:51.5000,18.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:50.5000,18.5000) rectangle (axis cs:51.5000,19.5000);
	\fill [mycolor7!20!mycolor13] (axis cs:50.5000,19.5000) rectangle (axis cs:51.5000,20.5000);
	\fill [mycolor28] (axis cs:50.5000,20.5000) rectangle (axis cs:51.5000,21.5000);
	\fill [mycolor16] (axis cs:50.5000,21.5000) rectangle (axis cs:51.5000,22.5000);
	\fill [mycolor29] (axis cs:50.5000,22.5000) rectangle (axis cs:51.5000,23.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:50.5000,23.5000) rectangle (axis cs:51.5000,24.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:50.5000,24.5000) rectangle (axis cs:51.5000,25.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:50.5000,25.5000) rectangle (axis cs:51.5000,26.5000);
	\fill [white!2!mycolor4] (axis cs:50.5000,26.5000) rectangle (axis cs:51.5000,27.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:50.5000,27.5000) rectangle (axis cs:51.5000,28.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:50.5000,28.5000) rectangle (axis cs:51.5000,29.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:50.5000,29.5000) rectangle (axis cs:51.5000,30.5000);
	\fill [mycolor6!60!mycolor24] (axis cs:50.5000,30.5000) rectangle (axis cs:51.5000,31.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:50.5000,31.5000) rectangle (axis cs:51.5000,32.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:50.5000,32.5000) rectangle (axis cs:51.5000,33.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:50.5000,33.5000) rectangle (axis cs:51.5000,34.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:50.5000,34.5000) rectangle (axis cs:51.5000,35.5000);
	\fill [mycolor1!40!mycolor11] (axis cs:50.5000,35.5000) rectangle (axis cs:51.5000,36.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:50.5000,36.5000) rectangle (axis cs:51.5000,37.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:50.5000,37.5000) rectangle (axis cs:51.5000,38.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:50.5000,38.5000) rectangle (axis cs:51.5000,39.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:50.5000,39.5000) rectangle (axis cs:51.5000,40.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:50.5000,40.5000) rectangle (axis cs:51.5000,41.5000);
	\fill [mycolor36] (axis cs:50.5000,41.5000) rectangle (axis cs:51.5000,42.5000);
	\fill [mycolor1!4!mycolor2] (axis cs:50.5000,42.5000) rectangle (axis cs:51.5000,43.5000);
	\fill [mycolor28] (axis cs:50.5000,43.5000) rectangle (axis cs:51.5000,44.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:50.5000,44.5000) rectangle (axis cs:51.5000,45.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:50.5000,45.5000) rectangle (axis cs:51.5000,46.5000);
	\fill [white!97!mycolor6] (axis cs:50.5000,46.5000) rectangle (axis cs:51.5000,47.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:50.5000,47.5000) rectangle (axis cs:51.5000,48.5000);
	\fill [mycolor28] (axis cs:50.5000,48.5000) rectangle (axis cs:51.5000,49.5000);
	\fill [mycolor3!80!mycolor23] (axis cs:50.5000,49.5000) rectangle (axis cs:51.5000,50.5000);
	\fill [mycolor12] (axis cs:50.5000,50.5000) rectangle (axis cs:51.5000,51.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:50.5000,51.5000) rectangle (axis cs:51.5000,52.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:50.5000,52.5000) rectangle (axis cs:51.5000,53.5000);
	\fill [mycolor35] (axis cs:50.5000,53.5000) rectangle (axis cs:51.5000,54.5000);
	\fill [mycolor33] (axis cs:50.5000,54.5000) rectangle (axis cs:51.5000,55.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:50.5000,55.5000) rectangle (axis cs:51.5000,56.5000);
	\fill [white!79!mycolor14] (axis cs:50.5000,56.5000) rectangle (axis cs:51.5000,57.5000);
	\fill [mycolor21] (axis cs:50.5000,57.5000) rectangle (axis cs:51.5000,58.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:50.5000,58.5000) rectangle (axis cs:51.5000,59.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:50.5000,59.5000) rectangle (axis cs:51.5000,60.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:50.5000,60.5000) rectangle (axis cs:51.5000,61.5000);
	\fill [white!93!mycolor18] (axis cs:50.5000,61.5000) rectangle (axis cs:51.5000,62.5000);
	\fill [white!21!mycolor5] (axis cs:50.5000,62.5000) rectangle (axis cs:51.5000,63.5000);
	\fill [mycolor2!88!mycolor28] (axis cs:50.5000,63.5000) rectangle (axis cs:51.5000,64.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:50.5000,64.5000) rectangle (axis cs:51.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:50.5000,65.5000) rectangle (axis cs:51.5000,66.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:50.5000,66.5000) rectangle (axis cs:51.5000,67.5000);
	\fill [mycolor21] (axis cs:50.5000,67.5000) rectangle (axis cs:51.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:50.5000,68.5000) rectangle (axis cs:51.5000,69.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:50.5000,69.5000) rectangle (axis cs:51.5000,70.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:50.5000,70.5000) rectangle (axis cs:51.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:50.5000,71.5000) rectangle (axis cs:51.5000,72.5000);
	\fill [mycolor1!13!mycolor4] (axis cs:50.5000,72.5000) rectangle (axis cs:51.5000,73.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:50.5000,73.5000) rectangle (axis cs:51.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:50.5000,74.5000) rectangle (axis cs:51.5000,75.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:50.5000,75.5000) rectangle (axis cs:51.5000,76.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:50.5000,76.5000) rectangle (axis cs:51.5000,77.5000);
	\fill [white!63!mycolor13] (axis cs:50.5000,77.5000) rectangle (axis cs:51.5000,78.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:50.5000,78.5000) rectangle (axis cs:51.5000,79.5000);
	\fill [mycolor10!30!mycolor24] (axis cs:50.5000,79.5000) rectangle (axis cs:51.5000,80.5000);
	\fill [mycolor12] (axis cs:50.5000,80.5000) rectangle (axis cs:51.5000,81.5000);
	\fill [mycolor16] (axis cs:50.5000,81.5000) rectangle (axis cs:51.5000,82.5000);
	\fill [mycolor10!30!mycolor24] (axis cs:50.5000,82.5000) rectangle (axis cs:51.5000,83.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:50.5000,83.5000) rectangle (axis cs:51.5000,84.5000);
	\fill [mycolor7!41!mycolor26] (axis cs:50.5000,84.5000) rectangle (axis cs:51.5000,85.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:50.5000,85.5000) rectangle (axis cs:51.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:50.5000,86.5000) rectangle (axis cs:51.5000,87.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:50.5000,87.5000) rectangle (axis cs:51.5000,88.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:50.5000,88.5000) rectangle (axis cs:51.5000,89.5000);
	\fill [white!59!mycolor10] (axis cs:50.5000,89.5000) rectangle (axis cs:51.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:50.5000,90.5000) rectangle (axis cs:51.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:50.5000,91.5000) rectangle (axis cs:51.5000,92.5000);
	\fill [mycolor38] (axis cs:50.5000,92.5000) rectangle (axis cs:51.5000,93.5000);
	\fill [mycolor12] (axis cs:50.5000,93.5000) rectangle (axis cs:51.5000,94.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:50.5000,94.5000) rectangle (axis cs:51.5000,95.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:50.5000,95.5000) rectangle (axis cs:51.5000,96.5000);
	\fill [mycolor12] (axis cs:50.5000,96.5000) rectangle (axis cs:51.5000,97.5000);
	\fill [mycolor35] (axis cs:50.5000,97.5000) rectangle (axis cs:51.5000,98.5000);
	\fill [mycolor16] (axis cs:50.5000,98.5000) rectangle (axis cs:51.5000,99.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:50.5000,99.5000) rectangle (axis cs:51.5000,100.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:51.5000,0.5000) rectangle (axis cs:52.5000,1.5000);
	\fill [mycolor25] (axis cs:51.5000,1.5000) rectangle (axis cs:52.5000,2.5000);
	\fill [mycolor4!80!mycolor22] (axis cs:51.5000,2.5000) rectangle (axis cs:52.5000,3.5000);
	\fill [mycolor3!75!mycolor43] (axis cs:51.5000,3.5000) rectangle (axis cs:52.5000,4.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:51.5000,4.5000) rectangle (axis cs:52.5000,5.5000);
	\fill [mycolor3!50!mycolor38] (axis cs:51.5000,5.5000) rectangle (axis cs:52.5000,6.5000);
	\fill [white!14!mycolor18] (axis cs:51.5000,6.5000) rectangle (axis cs:52.5000,7.5000);
	\fill [mycolor3] (axis cs:51.5000,7.5000) rectangle (axis cs:52.5000,8.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:51.5000,8.5000) rectangle (axis cs:52.5000,9.5000);
	\fill [mycolor6!45!mycolor9] (axis cs:51.5000,9.5000) rectangle (axis cs:52.5000,10.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:51.5000,10.5000) rectangle (axis cs:52.5000,11.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:51.5000,11.5000) rectangle (axis cs:52.5000,12.5000);
	\fill [white!3!mycolor25] (axis cs:51.5000,12.5000) rectangle (axis cs:52.5000,13.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:51.5000,13.5000) rectangle (axis cs:52.5000,14.5000);
	\fill [mycolor26] (axis cs:51.5000,14.5000) rectangle (axis cs:52.5000,15.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:51.5000,15.5000) rectangle (axis cs:52.5000,16.5000);
	\fill [white!13!mycolor8] (axis cs:51.5000,16.5000) rectangle (axis cs:52.5000,17.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:51.5000,17.5000) rectangle (axis cs:52.5000,18.5000);
	\fill [mycolor12] (axis cs:51.5000,18.5000) rectangle (axis cs:52.5000,19.5000);
	\fill [white!21!mycolor13] (axis cs:51.5000,19.5000) rectangle (axis cs:52.5000,20.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:51.5000,20.5000) rectangle (axis cs:52.5000,21.5000);
	\fill [mycolor22] (axis cs:51.5000,21.5000) rectangle (axis cs:52.5000,22.5000);
	\fill [mycolor1!18!mycolor2] (axis cs:51.5000,22.5000) rectangle (axis cs:52.5000,23.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:51.5000,23.5000) rectangle (axis cs:52.5000,24.5000);
	\fill [mycolor9!56!mycolor14] (axis cs:51.5000,24.5000) rectangle (axis cs:52.5000,25.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:51.5000,25.5000) rectangle (axis cs:52.5000,26.5000);
	\fill [mycolor12] (axis cs:51.5000,26.5000) rectangle (axis cs:52.5000,27.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:51.5000,27.5000) rectangle (axis cs:52.5000,28.5000);
	\fill [mycolor8!25!mycolor14] (axis cs:51.5000,28.5000) rectangle (axis cs:52.5000,29.5000);
	\fill [mycolor4!36!mycolor19] (axis cs:51.5000,29.5000) rectangle (axis cs:52.5000,30.5000);
	\fill [mycolor10!10!mycolor14] (axis cs:51.5000,30.5000) rectangle (axis cs:52.5000,31.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:51.5000,31.5000) rectangle (axis cs:52.5000,32.5000);
	\fill [white!71!mycolor41] (axis cs:51.5000,32.5000) rectangle (axis cs:52.5000,33.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:51.5000,33.5000) rectangle (axis cs:52.5000,34.5000);
	\fill [mycolor6!45!mycolor9] (axis cs:51.5000,34.5000) rectangle (axis cs:52.5000,35.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:51.5000,35.5000) rectangle (axis cs:52.5000,36.5000);
	\fill [mycolor5!61!mycolor20] (axis cs:51.5000,36.5000) rectangle (axis cs:52.5000,37.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:51.5000,37.5000) rectangle (axis cs:52.5000,38.5000);
	\fill [white!21!mycolor5] (axis cs:51.5000,38.5000) rectangle (axis cs:52.5000,39.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:51.5000,39.5000) rectangle (axis cs:52.5000,40.5000);
	\fill [mycolor1!70!mycolor35] (axis cs:51.5000,40.5000) rectangle (axis cs:52.5000,41.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:51.5000,41.5000) rectangle (axis cs:52.5000,42.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:51.5000,42.5000) rectangle (axis cs:52.5000,43.5000);
	\fill [white!82!mycolor22] (axis cs:51.5000,43.5000) rectangle (axis cs:52.5000,44.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:51.5000,44.5000) rectangle (axis cs:52.5000,45.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:51.5000,45.5000) rectangle (axis cs:52.5000,46.5000);
	\fill [white!67!mycolor45] (axis cs:51.5000,46.5000) rectangle (axis cs:52.5000,47.5000);
	\fill [white!21!mycolor5] (axis cs:51.5000,47.5000) rectangle (axis cs:52.5000,48.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:51.5000,48.5000) rectangle (axis cs:52.5000,49.5000);
	\fill [mycolor36] (axis cs:51.5000,49.5000) rectangle (axis cs:52.5000,50.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:51.5000,50.5000) rectangle (axis cs:52.5000,51.5000);
	\fill [mycolor12] (axis cs:51.5000,51.5000) rectangle (axis cs:52.5000,52.5000);
	\fill [white!40!mycolor11] (axis cs:51.5000,52.5000) rectangle (axis cs:52.5000,53.5000);
	\fill [white!80!mycolor11] (axis cs:51.5000,53.5000) rectangle (axis cs:52.5000,54.5000);
	\fill [mycolor9!50!mycolor48] (axis cs:51.5000,54.5000) rectangle (axis cs:52.5000,55.5000);
	\fill [white!31!mycolor26] (axis cs:51.5000,55.5000) rectangle (axis cs:52.5000,56.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:51.5000,56.5000) rectangle (axis cs:52.5000,57.5000);
	\fill [mycolor2!40!mycolor11] (axis cs:51.5000,57.5000) rectangle (axis cs:52.5000,58.5000);
	\fill [mycolor6!50!mycolor16] (axis cs:51.5000,58.5000) rectangle (axis cs:52.5000,59.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:51.5000,59.5000) rectangle (axis cs:52.5000,60.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:51.5000,60.5000) rectangle (axis cs:52.5000,61.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:51.5000,61.5000) rectangle (axis cs:52.5000,62.5000);
	\fill [mycolor11!80!mycolor37] (axis cs:51.5000,62.5000) rectangle (axis cs:52.5000,63.5000);
	\fill [mycolor13] (axis cs:51.5000,63.5000) rectangle (axis cs:52.5000,64.5000);
	\fill [white!21!mycolor5] (axis cs:51.5000,64.5000) rectangle (axis cs:52.5000,65.5000);
	\fill [white!78!mycolor40] (axis cs:51.5000,65.5000) rectangle (axis cs:52.5000,66.5000);
	\fill [mycolor16!20!mycolor17] (axis cs:51.5000,66.5000) rectangle (axis cs:52.5000,67.5000);
	\fill [mycolor28] (axis cs:51.5000,67.5000) rectangle (axis cs:52.5000,68.5000);
	\fill [white!31!mycolor32] (axis cs:51.5000,68.5000) rectangle (axis cs:52.5000,69.5000);
	\fill [mycolor5!36!mycolor13] (axis cs:51.5000,69.5000) rectangle (axis cs:52.5000,70.5000);
	\fill [mycolor11!50!mycolor18] (axis cs:51.5000,70.5000) rectangle (axis cs:52.5000,71.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:51.5000,71.5000) rectangle (axis cs:52.5000,72.5000);
	\fill [mycolor12] (axis cs:51.5000,72.5000) rectangle (axis cs:52.5000,73.5000);
	\fill [white!11!mycolor31] (axis cs:51.5000,73.5000) rectangle (axis cs:52.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:51.5000,74.5000) rectangle (axis cs:52.5000,75.5000);
	\fill [mycolor1!98!mycolor2] (axis cs:51.5000,75.5000) rectangle (axis cs:52.5000,76.5000);
	\fill [mycolor1] (axis cs:51.5000,76.5000) rectangle (axis cs:52.5000,77.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:51.5000,77.5000) rectangle (axis cs:52.5000,78.5000);
	\fill [mycolor8!50!mycolor44] (axis cs:51.5000,78.5000) rectangle (axis cs:52.5000,79.5000);
	\fill [mycolor23!37!mycolor46] (axis cs:51.5000,79.5000) rectangle (axis cs:52.5000,80.5000);
	\fill [mycolor1!44!mycolor2] (axis cs:51.5000,80.5000) rectangle (axis cs:52.5000,81.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:51.5000,81.5000) rectangle (axis cs:52.5000,82.5000);
	\fill [mycolor23!37!mycolor46] (axis cs:51.5000,82.5000) rectangle (axis cs:52.5000,83.5000);
	\fill [mycolor8!25!mycolor13] (axis cs:51.5000,83.5000) rectangle (axis cs:52.5000,84.5000);
	\fill [mycolor5!13!mycolor13] (axis cs:51.5000,84.5000) rectangle (axis cs:52.5000,85.5000);
	\fill [white!63!mycolor16] (axis cs:51.5000,85.5000) rectangle (axis cs:52.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:51.5000,86.5000) rectangle (axis cs:52.5000,87.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:51.5000,87.5000) rectangle (axis cs:52.5000,88.5000);
	\fill [mycolor42] (axis cs:51.5000,88.5000) rectangle (axis cs:52.5000,89.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:51.5000,89.5000) rectangle (axis cs:52.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:51.5000,90.5000) rectangle (axis cs:52.5000,91.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:51.5000,91.5000) rectangle (axis cs:52.5000,92.5000);
	\fill [mycolor3!52!mycolor23] (axis cs:51.5000,92.5000) rectangle (axis cs:52.5000,93.5000);
	\fill [mycolor6!50!mycolor19] (axis cs:51.5000,93.5000) rectangle (axis cs:52.5000,94.5000);
	\fill [mycolor3!67!mycolor37] (axis cs:51.5000,94.5000) rectangle (axis cs:52.5000,95.5000);
	\fill [mycolor41] (axis cs:51.5000,95.5000) rectangle (axis cs:52.5000,96.5000);
	\fill [mycolor1!50!mycolor2] (axis cs:51.5000,96.5000) rectangle (axis cs:52.5000,97.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:51.5000,97.5000) rectangle (axis cs:52.5000,98.5000);
	\fill [mycolor14!29!mycolor18] (axis cs:51.5000,98.5000) rectangle (axis cs:52.5000,99.5000);
	\fill [mycolor26] (axis cs:51.5000,99.5000) rectangle (axis cs:52.5000,100.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:52.5000,0.5000) rectangle (axis cs:53.5000,1.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:52.5000,1.5000) rectangle (axis cs:53.5000,2.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:52.5000,2.5000) rectangle (axis cs:53.5000,3.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:52.5000,3.5000) rectangle (axis cs:53.5000,4.5000);
	\fill [mycolor34] (axis cs:52.5000,4.5000) rectangle (axis cs:53.5000,5.5000);
	\fill [white!77!mycolor38] (axis cs:52.5000,5.5000) rectangle (axis cs:53.5000,6.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:52.5000,6.5000) rectangle (axis cs:53.5000,7.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:52.5000,7.5000) rectangle (axis cs:53.5000,8.5000);
	\fill [white!93!mycolor27] (axis cs:52.5000,8.5000) rectangle (axis cs:53.5000,9.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:52.5000,9.5000) rectangle (axis cs:53.5000,10.5000);
	\fill [white!94!mycolor10] (axis cs:52.5000,10.5000) rectangle (axis cs:53.5000,11.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:52.5000,11.5000) rectangle (axis cs:53.5000,12.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:52.5000,12.5000) rectangle (axis cs:53.5000,13.5000);
	\fill [mycolor1!75!mycolor9] (axis cs:52.5000,13.5000) rectangle (axis cs:53.5000,14.5000);
	\fill [mycolor1!50!mycolor30] (axis cs:52.5000,14.5000) rectangle (axis cs:53.5000,15.5000);
	\fill [mycolor7!29!mycolor15] (axis cs:52.5000,15.5000) rectangle (axis cs:53.5000,16.5000);
	\fill [white!56!mycolor39] (axis cs:52.5000,16.5000) rectangle (axis cs:53.5000,17.5000);
	\fill [mycolor5!53!mycolor35] (axis cs:52.5000,17.5000) rectangle (axis cs:53.5000,18.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:52.5000,18.5000) rectangle (axis cs:53.5000,19.5000);
	\fill [mycolor14!50!mycolor37] (axis cs:52.5000,19.5000) rectangle (axis cs:53.5000,20.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:52.5000,20.5000) rectangle (axis cs:53.5000,21.5000);
	\fill [mycolor36] (axis cs:52.5000,21.5000) rectangle (axis cs:53.5000,22.5000);
	\fill [white!61!mycolor17] (axis cs:52.5000,22.5000) rectangle (axis cs:53.5000,23.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:52.5000,23.5000) rectangle (axis cs:53.5000,24.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:52.5000,24.5000) rectangle (axis cs:53.5000,25.5000);
	\fill [white!6!mycolor25] (axis cs:52.5000,25.5000) rectangle (axis cs:53.5000,26.5000);
	\fill [mycolor4!79!mycolor20] (axis cs:52.5000,26.5000) rectangle (axis cs:53.5000,27.5000);
	\fill [white!93!mycolor18] (axis cs:52.5000,27.5000) rectangle (axis cs:53.5000,28.5000);
	\fill [mycolor6!55!mycolor21] (axis cs:52.5000,28.5000) rectangle (axis cs:53.5000,29.5000);
	\fill [mycolor38] (axis cs:52.5000,29.5000) rectangle (axis cs:53.5000,30.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:52.5000,30.5000) rectangle (axis cs:53.5000,31.5000);
	\fill [mycolor12] (axis cs:52.5000,31.5000) rectangle (axis cs:53.5000,32.5000);
	\fill [mycolor11!77!mycolor32] (axis cs:52.5000,32.5000) rectangle (axis cs:53.5000,33.5000);
	\fill [mycolor5!36!mycolor13] (axis cs:52.5000,33.5000) rectangle (axis cs:53.5000,34.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:52.5000,34.5000) rectangle (axis cs:53.5000,35.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:52.5000,35.5000) rectangle (axis cs:53.5000,36.5000);
	\fill [mycolor12] (axis cs:52.5000,36.5000) rectangle (axis cs:53.5000,37.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:52.5000,37.5000) rectangle (axis cs:53.5000,38.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:52.5000,38.5000) rectangle (axis cs:53.5000,39.5000);
	\fill [mycolor26] (axis cs:52.5000,39.5000) rectangle (axis cs:53.5000,40.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:52.5000,40.5000) rectangle (axis cs:53.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:52.5000,41.5000) rectangle (axis cs:53.5000,42.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:52.5000,42.5000) rectangle (axis cs:53.5000,43.5000);
	\fill [white!99!mycolor4] (axis cs:52.5000,43.5000) rectangle (axis cs:53.5000,44.5000);
	\fill [mycolor33] (axis cs:52.5000,44.5000) rectangle (axis cs:53.5000,45.5000);
	\fill [mycolor26] (axis cs:52.5000,45.5000) rectangle (axis cs:53.5000,46.5000);
	\fill [white!93!mycolor27] (axis cs:52.5000,46.5000) rectangle (axis cs:53.5000,47.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:52.5000,47.5000) rectangle (axis cs:53.5000,48.5000);
	\fill [white!99!mycolor4] (axis cs:52.5000,48.5000) rectangle (axis cs:53.5000,49.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:52.5000,49.5000) rectangle (axis cs:53.5000,50.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:52.5000,50.5000) rectangle (axis cs:53.5000,51.5000);
	\fill [white!40!mycolor11] (axis cs:52.5000,51.5000) rectangle (axis cs:53.5000,52.5000);
	\fill [mycolor12] (axis cs:52.5000,52.5000) rectangle (axis cs:53.5000,53.5000);
	\fill [white!97!mycolor4] (axis cs:52.5000,53.5000) rectangle (axis cs:53.5000,54.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:52.5000,54.5000) rectangle (axis cs:53.5000,55.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:52.5000,55.5000) rectangle (axis cs:53.5000,56.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:52.5000,56.5000) rectangle (axis cs:53.5000,57.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:52.5000,57.5000) rectangle (axis cs:53.5000,58.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:52.5000,58.5000) rectangle (axis cs:53.5000,59.5000);
	\fill [mycolor12] (axis cs:52.5000,59.5000) rectangle (axis cs:53.5000,60.5000);
	\fill [white!94!mycolor24] (axis cs:52.5000,60.5000) rectangle (axis cs:53.5000,61.5000);
	\fill [mycolor29] (axis cs:52.5000,61.5000) rectangle (axis cs:53.5000,62.5000);
	\fill [mycolor1!50!mycolor38] (axis cs:52.5000,62.5000) rectangle (axis cs:53.5000,63.5000);
	\fill [mycolor5!80!mycolor13] (axis cs:52.5000,63.5000) rectangle (axis cs:53.5000,64.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:52.5000,64.5000) rectangle (axis cs:53.5000,65.5000);
	\fill [white!97!mycolor6] (axis cs:52.5000,65.5000) rectangle (axis cs:53.5000,66.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:52.5000,66.5000) rectangle (axis cs:53.5000,67.5000);
	\fill [white!93!mycolor14] (axis cs:52.5000,67.5000) rectangle (axis cs:53.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:52.5000,68.5000) rectangle (axis cs:53.5000,69.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:52.5000,69.5000) rectangle (axis cs:53.5000,70.5000);
	\fill [mycolor16] (axis cs:52.5000,70.5000) rectangle (axis cs:53.5000,71.5000);
	\fill [mycolor28] (axis cs:52.5000,71.5000) rectangle (axis cs:53.5000,72.5000);
	\fill [mycolor8!55!mycolor14] (axis cs:52.5000,72.5000) rectangle (axis cs:53.5000,73.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:52.5000,73.5000) rectangle (axis cs:53.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:52.5000,74.5000) rectangle (axis cs:53.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:52.5000,75.5000) rectangle (axis cs:53.5000,76.5000);
	\fill [mycolor12] (axis cs:52.5000,76.5000) rectangle (axis cs:53.5000,77.5000);
	\fill [mycolor3!50!mycolor47] (axis cs:52.5000,77.5000) rectangle (axis cs:53.5000,78.5000);
	\fill [mycolor12] (axis cs:52.5000,78.5000) rectangle (axis cs:53.5000,79.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:52.5000,79.5000) rectangle (axis cs:53.5000,80.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:52.5000,80.5000) rectangle (axis cs:53.5000,81.5000);
	\fill [mycolor26] (axis cs:52.5000,81.5000) rectangle (axis cs:53.5000,82.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:52.5000,82.5000) rectangle (axis cs:53.5000,83.5000);
	\fill [white!13!mycolor8] (axis cs:52.5000,83.5000) rectangle (axis cs:53.5000,84.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:52.5000,84.5000) rectangle (axis cs:53.5000,85.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:52.5000,85.5000) rectangle (axis cs:53.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:52.5000,86.5000) rectangle (axis cs:53.5000,87.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:52.5000,87.5000) rectangle (axis cs:53.5000,88.5000);
	\fill [mycolor26] (axis cs:52.5000,88.5000) rectangle (axis cs:53.5000,89.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:52.5000,89.5000) rectangle (axis cs:53.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:52.5000,90.5000) rectangle (axis cs:53.5000,91.5000);
	\fill [white!94!mycolor24] (axis cs:52.5000,91.5000) rectangle (axis cs:53.5000,92.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:52.5000,92.5000) rectangle (axis cs:53.5000,93.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:52.5000,93.5000) rectangle (axis cs:53.5000,94.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:52.5000,94.5000) rectangle (axis cs:53.5000,95.5000);
	\fill [mycolor12] (axis cs:52.5000,95.5000) rectangle (axis cs:53.5000,96.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:52.5000,96.5000) rectangle (axis cs:53.5000,97.5000);
	\fill [white!97!mycolor4] (axis cs:52.5000,97.5000) rectangle (axis cs:53.5000,98.5000);
	\fill [mycolor36] (axis cs:52.5000,98.5000) rectangle (axis cs:53.5000,99.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:52.5000,99.5000) rectangle (axis cs:53.5000,100.5000);
	\fill [white!93!mycolor27] (axis cs:53.5000,0.5000) rectangle (axis cs:54.5000,1.5000);
	\fill [mycolor35] (axis cs:53.5000,1.5000) rectangle (axis cs:54.5000,2.5000);
	\fill [white!97!mycolor6] (axis cs:53.5000,2.5000) rectangle (axis cs:54.5000,3.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:53.5000,3.5000) rectangle (axis cs:54.5000,4.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:53.5000,4.5000) rectangle (axis cs:54.5000,5.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:53.5000,5.5000) rectangle (axis cs:54.5000,6.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:53.5000,6.5000) rectangle (axis cs:54.5000,7.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:53.5000,7.5000) rectangle (axis cs:54.5000,8.5000);
	\fill [mycolor12] (axis cs:53.5000,8.5000) rectangle (axis cs:54.5000,9.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:53.5000,9.5000) rectangle (axis cs:54.5000,10.5000);
	\fill [mycolor12] (axis cs:53.5000,10.5000) rectangle (axis cs:54.5000,11.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:53.5000,11.5000) rectangle (axis cs:54.5000,12.5000);
	\fill [white!94!mycolor24] (axis cs:53.5000,12.5000) rectangle (axis cs:54.5000,13.5000);
	\fill [mycolor7!50!mycolor38] (axis cs:53.5000,13.5000) rectangle (axis cs:54.5000,14.5000);
	\fill [mycolor5!50!mycolor33] (axis cs:53.5000,14.5000) rectangle (axis cs:54.5000,15.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:53.5000,15.5000) rectangle (axis cs:54.5000,16.5000);
	\fill [mycolor16] (axis cs:53.5000,16.5000) rectangle (axis cs:54.5000,17.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:53.5000,17.5000) rectangle (axis cs:54.5000,18.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:53.5000,18.5000) rectangle (axis cs:54.5000,19.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:53.5000,19.5000) rectangle (axis cs:54.5000,20.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:53.5000,20.5000) rectangle (axis cs:54.5000,21.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,21.5000) rectangle (axis cs:54.5000,22.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:53.5000,22.5000) rectangle (axis cs:54.5000,23.5000);
	\fill [mycolor19] (axis cs:53.5000,23.5000) rectangle (axis cs:54.5000,24.5000);
	\fill [white!77!mycolor38] (axis cs:53.5000,24.5000) rectangle (axis cs:54.5000,25.5000);
	\fill [mycolor6] (axis cs:53.5000,25.5000) rectangle (axis cs:54.5000,26.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:53.5000,26.5000) rectangle (axis cs:54.5000,27.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:53.5000,27.5000) rectangle (axis cs:54.5000,28.5000);
	\fill [mycolor12!50!mycolor32] (axis cs:53.5000,28.5000) rectangle (axis cs:54.5000,29.5000);
	\fill [mycolor1!49!mycolor14] (axis cs:53.5000,29.5000) rectangle (axis cs:54.5000,30.5000);
	\fill [mycolor1!14!mycolor2] (axis cs:53.5000,30.5000) rectangle (axis cs:54.5000,31.5000);
	\fill [white!97!mycolor4] (axis cs:53.5000,31.5000) rectangle (axis cs:54.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:53.5000,32.5000) rectangle (axis cs:54.5000,33.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:53.5000,33.5000) rectangle (axis cs:54.5000,34.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:53.5000,34.5000) rectangle (axis cs:54.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:53.5000,35.5000) rectangle (axis cs:54.5000,36.5000);
	\fill [white!94!mycolor10] (axis cs:53.5000,36.5000) rectangle (axis cs:54.5000,37.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:53.5000,37.5000) rectangle (axis cs:54.5000,38.5000);
	\fill [mycolor36] (axis cs:53.5000,38.5000) rectangle (axis cs:54.5000,39.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,39.5000) rectangle (axis cs:54.5000,40.5000);
	\fill [mycolor11] (axis cs:53.5000,40.5000) rectangle (axis cs:54.5000,41.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:53.5000,41.5000) rectangle (axis cs:54.5000,42.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:53.5000,42.5000) rectangle (axis cs:54.5000,43.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:53.5000,43.5000) rectangle (axis cs:54.5000,44.5000);
	\fill [mycolor16] (axis cs:53.5000,44.5000) rectangle (axis cs:54.5000,45.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,45.5000) rectangle (axis cs:54.5000,46.5000);
	\fill [mycolor12] (axis cs:53.5000,46.5000) rectangle (axis cs:54.5000,47.5000);
	\fill [mycolor36] (axis cs:53.5000,47.5000) rectangle (axis cs:54.5000,48.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:53.5000,48.5000) rectangle (axis cs:54.5000,49.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:53.5000,49.5000) rectangle (axis cs:54.5000,50.5000);
	\fill [mycolor35] (axis cs:53.5000,50.5000) rectangle (axis cs:54.5000,51.5000);
	\fill [white!80!mycolor11] (axis cs:53.5000,51.5000) rectangle (axis cs:54.5000,52.5000);
	\fill [white!97!mycolor4] (axis cs:53.5000,52.5000) rectangle (axis cs:54.5000,53.5000);
	\fill [mycolor12] (axis cs:53.5000,53.5000) rectangle (axis cs:54.5000,54.5000);
	\fill [mycolor36] (axis cs:53.5000,54.5000) rectangle (axis cs:54.5000,55.5000);
	\fill [mycolor1!75!mycolor20] (axis cs:53.5000,55.5000) rectangle (axis cs:54.5000,56.5000);
	\fill [mycolor1!22!mycolor2] (axis cs:53.5000,56.5000) rectangle (axis cs:54.5000,57.5000);
	\fill [mycolor1!76!mycolor37] (axis cs:53.5000,57.5000) rectangle (axis cs:54.5000,58.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:53.5000,58.5000) rectangle (axis cs:54.5000,59.5000);
	\fill [white!97!mycolor4] (axis cs:53.5000,59.5000) rectangle (axis cs:54.5000,60.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:53.5000,60.5000) rectangle (axis cs:54.5000,61.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:53.5000,61.5000) rectangle (axis cs:54.5000,62.5000);
	\fill [mycolor2] (axis cs:53.5000,62.5000) rectangle (axis cs:54.5000,63.5000);
	\fill [white!69!mycolor44] (axis cs:53.5000,63.5000) rectangle (axis cs:54.5000,64.5000);
	\fill [mycolor36] (axis cs:53.5000,64.5000) rectangle (axis cs:54.5000,65.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:53.5000,65.5000) rectangle (axis cs:54.5000,66.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:53.5000,66.5000) rectangle (axis cs:54.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:53.5000,67.5000) rectangle (axis cs:54.5000,68.5000);
	\fill [mycolor5!44!mycolor13] (axis cs:53.5000,68.5000) rectangle (axis cs:54.5000,69.5000);
	\fill [mycolor29] (axis cs:53.5000,69.5000) rectangle (axis cs:54.5000,70.5000);
	\fill [white!56!mycolor39] (axis cs:53.5000,70.5000) rectangle (axis cs:54.5000,71.5000);
	\fill [mycolor11!95!mycolor28] (axis cs:53.5000,71.5000) rectangle (axis cs:54.5000,72.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:53.5000,72.5000) rectangle (axis cs:54.5000,73.5000);
	\fill [white!77!mycolor38] (axis cs:53.5000,73.5000) rectangle (axis cs:54.5000,74.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:53.5000,74.5000) rectangle (axis cs:54.5000,75.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:53.5000,75.5000) rectangle (axis cs:54.5000,76.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:53.5000,76.5000) rectangle (axis cs:54.5000,77.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:53.5000,77.5000) rectangle (axis cs:54.5000,78.5000);
	\fill [white!94!mycolor10] (axis cs:53.5000,78.5000) rectangle (axis cs:54.5000,79.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:53.5000,79.5000) rectangle (axis cs:54.5000,80.5000);
	\fill [mycolor35] (axis cs:53.5000,80.5000) rectangle (axis cs:54.5000,81.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,81.5000) rectangle (axis cs:54.5000,82.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:53.5000,82.5000) rectangle (axis cs:54.5000,83.5000);
	\fill [mycolor3!80!mycolor23] (axis cs:53.5000,83.5000) rectangle (axis cs:54.5000,84.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:53.5000,84.5000) rectangle (axis cs:54.5000,85.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:53.5000,85.5000) rectangle (axis cs:54.5000,86.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:53.5000,86.5000) rectangle (axis cs:54.5000,87.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,87.5000) rectangle (axis cs:54.5000,88.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,88.5000) rectangle (axis cs:54.5000,89.5000);
	\fill [mycolor22!25!mycolor31] (axis cs:53.5000,89.5000) rectangle (axis cs:54.5000,90.5000);
	\fill [white!40!mycolor28] (axis cs:53.5000,90.5000) rectangle (axis cs:54.5000,91.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:53.5000,91.5000) rectangle (axis cs:54.5000,92.5000);
	\fill [mycolor1!68!mycolor37] (axis cs:53.5000,92.5000) rectangle (axis cs:54.5000,93.5000);
	\fill [white!97!mycolor6] (axis cs:53.5000,93.5000) rectangle (axis cs:54.5000,94.5000);
	\fill [mycolor2!28!mycolor37] (axis cs:53.5000,94.5000) rectangle (axis cs:54.5000,95.5000);
	\fill [white!94!mycolor10] (axis cs:53.5000,95.5000) rectangle (axis cs:54.5000,96.5000);
	\fill [mycolor35] (axis cs:53.5000,96.5000) rectangle (axis cs:54.5000,97.5000);
	\fill [mycolor12] (axis cs:53.5000,97.5000) rectangle (axis cs:54.5000,98.5000);
	\fill [white!74!mycolor34] (axis cs:53.5000,98.5000) rectangle (axis cs:54.5000,99.5000);
	\fill [mycolor27] (axis cs:53.5000,99.5000) rectangle (axis cs:54.5000,100.5000);
	\fill [white!40!mycolor39] (axis cs:54.5000,0.5000) rectangle (axis cs:55.5000,1.5000);
	\fill [mycolor33] (axis cs:54.5000,1.5000) rectangle (axis cs:55.5000,2.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:54.5000,2.5000) rectangle (axis cs:55.5000,3.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:54.5000,3.5000) rectangle (axis cs:55.5000,4.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:54.5000,4.5000) rectangle (axis cs:55.5000,5.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:54.5000,5.5000) rectangle (axis cs:55.5000,6.5000);
	\fill [mycolor12] (axis cs:54.5000,6.5000) rectangle (axis cs:55.5000,7.5000);
	\fill [white!97!mycolor6] (axis cs:54.5000,7.5000) rectangle (axis cs:55.5000,8.5000);
	\fill [mycolor16] (axis cs:54.5000,8.5000) rectangle (axis cs:55.5000,9.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:54.5000,9.5000) rectangle (axis cs:55.5000,10.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:54.5000,10.5000) rectangle (axis cs:55.5000,11.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:54.5000,11.5000) rectangle (axis cs:55.5000,12.5000);
	\fill [white!74!mycolor34] (axis cs:54.5000,12.5000) rectangle (axis cs:55.5000,13.5000);
	\fill [mycolor1!50!mycolor35] (axis cs:54.5000,13.5000) rectangle (axis cs:55.5000,14.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:54.5000,14.5000) rectangle (axis cs:55.5000,15.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:54.5000,15.5000) rectangle (axis cs:55.5000,16.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:54.5000,16.5000) rectangle (axis cs:55.5000,17.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:54.5000,17.5000) rectangle (axis cs:55.5000,18.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:54.5000,18.5000) rectangle (axis cs:55.5000,19.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:54.5000,19.5000) rectangle (axis cs:55.5000,20.5000);
	\fill [mycolor9!8!mycolor14] (axis cs:54.5000,20.5000) rectangle (axis cs:55.5000,21.5000);
	\fill [white!97!mycolor4] (axis cs:54.5000,21.5000) rectangle (axis cs:55.5000,22.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:54.5000,22.5000) rectangle (axis cs:55.5000,23.5000);
	\fill [mycolor3!48!mycolor23] (axis cs:54.5000,23.5000) rectangle (axis cs:55.5000,24.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:54.5000,24.5000) rectangle (axis cs:55.5000,25.5000);
	\fill [mycolor2!90!mycolor35] (axis cs:54.5000,25.5000) rectangle (axis cs:55.5000,26.5000);
	\fill [white!21!mycolor5] (axis cs:54.5000,26.5000) rectangle (axis cs:55.5000,27.5000);
	\fill [mycolor12] (axis cs:54.5000,27.5000) rectangle (axis cs:55.5000,28.5000);
	\fill [mycolor2!39!mycolor31] (axis cs:54.5000,28.5000) rectangle (axis cs:55.5000,29.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:54.5000,29.5000) rectangle (axis cs:55.5000,30.5000);
	\fill [mycolor1!75!mycolor6] (axis cs:54.5000,30.5000) rectangle (axis cs:55.5000,31.5000);
	\fill [white!93!mycolor18] (axis cs:54.5000,31.5000) rectangle (axis cs:55.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:54.5000,32.5000) rectangle (axis cs:55.5000,33.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:54.5000,33.5000) rectangle (axis cs:55.5000,34.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:54.5000,34.5000) rectangle (axis cs:55.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:54.5000,35.5000) rectangle (axis cs:55.5000,36.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:54.5000,36.5000) rectangle (axis cs:55.5000,37.5000);
	\fill [mycolor3!95!mycolor47] (axis cs:54.5000,37.5000) rectangle (axis cs:55.5000,38.5000);
	\fill [mycolor12] (axis cs:54.5000,38.5000) rectangle (axis cs:55.5000,39.5000);
	\fill [white!86!mycolor21] (axis cs:54.5000,39.5000) rectangle (axis cs:55.5000,40.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:54.5000,40.5000) rectangle (axis cs:55.5000,41.5000);
	\fill [white!93!mycolor27] (axis cs:54.5000,41.5000) rectangle (axis cs:55.5000,42.5000);
	\fill [mycolor4!60!mycolor33] (axis cs:54.5000,42.5000) rectangle (axis cs:55.5000,43.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:54.5000,43.5000) rectangle (axis cs:55.5000,44.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:54.5000,44.5000) rectangle (axis cs:55.5000,45.5000);
	\fill [white!97!mycolor4] (axis cs:54.5000,45.5000) rectangle (axis cs:55.5000,46.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:54.5000,46.5000) rectangle (axis cs:55.5000,47.5000);
	\fill [mycolor12] (axis cs:54.5000,47.5000) rectangle (axis cs:55.5000,48.5000);
	\fill [mycolor11!25!mycolor37] (axis cs:54.5000,48.5000) rectangle (axis cs:55.5000,49.5000);
	\fill [white!80!mycolor11] (axis cs:54.5000,49.5000) rectangle (axis cs:55.5000,50.5000);
	\fill [mycolor33] (axis cs:54.5000,50.5000) rectangle (axis cs:55.5000,51.5000);
	\fill [mycolor9!50!mycolor48] (axis cs:54.5000,51.5000) rectangle (axis cs:55.5000,52.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:54.5000,52.5000) rectangle (axis cs:55.5000,53.5000);
	\fill [mycolor36] (axis cs:54.5000,53.5000) rectangle (axis cs:55.5000,54.5000);
	\fill [mycolor12] (axis cs:54.5000,54.5000) rectangle (axis cs:55.5000,55.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:54.5000,55.5000) rectangle (axis cs:55.5000,56.5000);
	\fill [mycolor1!90!mycolor39] (axis cs:54.5000,56.5000) rectangle (axis cs:55.5000,57.5000);
	\fill [mycolor49] (axis cs:54.5000,57.5000) rectangle (axis cs:55.5000,58.5000);
	\fill [white!78!mycolor17] (axis cs:54.5000,58.5000) rectangle (axis cs:55.5000,59.5000);
	\fill [white!93!mycolor18] (axis cs:54.5000,59.5000) rectangle (axis cs:55.5000,60.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:54.5000,60.5000) rectangle (axis cs:55.5000,61.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:54.5000,61.5000) rectangle (axis cs:55.5000,62.5000);
	\fill [mycolor4!95!mycolor5] (axis cs:54.5000,62.5000) rectangle (axis cs:55.5000,63.5000);
	\fill [mycolor2!59!mycolor8] (axis cs:54.5000,63.5000) rectangle (axis cs:55.5000,64.5000);
	\fill [mycolor12] (axis cs:54.5000,64.5000) rectangle (axis cs:55.5000,65.5000);
	\fill [mycolor23] (axis cs:54.5000,65.5000) rectangle (axis cs:55.5000,66.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:54.5000,66.5000) rectangle (axis cs:55.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:54.5000,67.5000) rectangle (axis cs:55.5000,68.5000);
	\fill [mycolor9!64!mycolor14] (axis cs:54.5000,68.5000) rectangle (axis cs:55.5000,69.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:54.5000,69.5000) rectangle (axis cs:55.5000,70.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:54.5000,70.5000) rectangle (axis cs:55.5000,71.5000);
	\fill [mycolor12!35!mycolor30] (axis cs:54.5000,71.5000) rectangle (axis cs:55.5000,72.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:54.5000,72.5000) rectangle (axis cs:55.5000,73.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:54.5000,73.5000) rectangle (axis cs:55.5000,74.5000);
	\fill [mycolor17] (axis cs:54.5000,74.5000) rectangle (axis cs:55.5000,75.5000);
	\fill [white!56!mycolor39] (axis cs:54.5000,75.5000) rectangle (axis cs:55.5000,76.5000);
	\fill [white!56!mycolor39] (axis cs:54.5000,76.5000) rectangle (axis cs:55.5000,77.5000);
	\fill [mycolor4!3!mycolor6] (axis cs:54.5000,77.5000) rectangle (axis cs:55.5000,78.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:54.5000,78.5000) rectangle (axis cs:55.5000,79.5000);
	\fill [mycolor5!55!mycolor13] (axis cs:54.5000,79.5000) rectangle (axis cs:55.5000,80.5000);
	\fill [mycolor33] (axis cs:54.5000,80.5000) rectangle (axis cs:55.5000,81.5000);
	\fill [white!97!mycolor4] (axis cs:54.5000,81.5000) rectangle (axis cs:55.5000,82.5000);
	\fill [mycolor5!55!mycolor13] (axis cs:54.5000,82.5000) rectangle (axis cs:55.5000,83.5000);
	\fill [mycolor3!32!mycolor46] (axis cs:54.5000,83.5000) rectangle (axis cs:55.5000,84.5000);
	\fill [mycolor34!90!mycolor41] (axis cs:54.5000,84.5000) rectangle (axis cs:55.5000,85.5000);
	\fill [mycolor4!5!mycolor13] (axis cs:54.5000,85.5000) rectangle (axis cs:55.5000,86.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:54.5000,86.5000) rectangle (axis cs:55.5000,87.5000);
	\fill [white!86!mycolor21] (axis cs:54.5000,87.5000) rectangle (axis cs:55.5000,88.5000);
	\fill [white!97!mycolor4] (axis cs:54.5000,88.5000) rectangle (axis cs:55.5000,89.5000);
	\fill [mycolor13!75!mycolor28] (axis cs:54.5000,89.5000) rectangle (axis cs:55.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:54.5000,90.5000) rectangle (axis cs:55.5000,91.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:54.5000,91.5000) rectangle (axis cs:55.5000,92.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:54.5000,92.5000) rectangle (axis cs:55.5000,93.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:54.5000,93.5000) rectangle (axis cs:55.5000,94.5000);
	\fill [mycolor20!50!mycolor30] (axis cs:54.5000,94.5000) rectangle (axis cs:55.5000,95.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:54.5000,95.5000) rectangle (axis cs:55.5000,96.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:54.5000,96.5000) rectangle (axis cs:55.5000,97.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:54.5000,97.5000) rectangle (axis cs:55.5000,98.5000);
	\fill [white!97!mycolor4] (axis cs:54.5000,98.5000) rectangle (axis cs:55.5000,99.5000);
	\fill [mycolor5!71!mycolor27] (axis cs:54.5000,99.5000) rectangle (axis cs:55.5000,100.5000);
	\fill [mycolor2!25!mycolor38] (axis cs:55.5000,0.5000) rectangle (axis cs:56.5000,1.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:55.5000,1.5000) rectangle (axis cs:56.5000,2.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:55.5000,2.5000) rectangle (axis cs:56.5000,3.5000);
	\fill [mycolor1!25!mycolor12] (axis cs:55.5000,3.5000) rectangle (axis cs:56.5000,4.5000);
	\fill [mycolor2!12!mycolor37] (axis cs:55.5000,4.5000) rectangle (axis cs:56.5000,5.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:55.5000,5.5000) rectangle (axis cs:56.5000,6.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:55.5000,6.5000) rectangle (axis cs:56.5000,7.5000);
	\fill [mycolor17!50!mycolor39] (axis cs:55.5000,7.5000) rectangle (axis cs:56.5000,8.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:55.5000,8.5000) rectangle (axis cs:56.5000,9.5000);
	\fill [mycolor5!20!mycolor13] (axis cs:55.5000,9.5000) rectangle (axis cs:56.5000,10.5000);
	\fill [mycolor1!80!mycolor11] (axis cs:55.5000,10.5000) rectangle (axis cs:56.5000,11.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:55.5000,11.5000) rectangle (axis cs:56.5000,12.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:55.5000,12.5000) rectangle (axis cs:56.5000,13.5000);
	\fill [mycolor11!79!mycolor21] (axis cs:55.5000,13.5000) rectangle (axis cs:56.5000,14.5000);
	\fill [mycolor1!75!mycolor20] (axis cs:55.5000,14.5000) rectangle (axis cs:56.5000,15.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:55.5000,15.5000) rectangle (axis cs:56.5000,16.5000);
	\fill [mycolor9!50!mycolor20] (axis cs:55.5000,16.5000) rectangle (axis cs:56.5000,17.5000);
	\fill [mycolor12] (axis cs:55.5000,17.5000) rectangle (axis cs:56.5000,18.5000);
	\fill [mycolor4!50!mycolor14] (axis cs:55.5000,18.5000) rectangle (axis cs:56.5000,19.5000);
	\fill [mycolor4!3!mycolor6] (axis cs:55.5000,19.5000) rectangle (axis cs:56.5000,20.5000);
	\fill [mycolor1!52!mycolor2] (axis cs:55.5000,20.5000) rectangle (axis cs:56.5000,21.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:55.5000,21.5000) rectangle (axis cs:56.5000,22.5000);
	\fill [mycolor5!13!mycolor13] (axis cs:55.5000,22.5000) rectangle (axis cs:56.5000,23.5000);
	\fill [mycolor12] (axis cs:55.5000,23.5000) rectangle (axis cs:56.5000,24.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:55.5000,24.5000) rectangle (axis cs:56.5000,25.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:55.5000,25.5000) rectangle (axis cs:56.5000,26.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:55.5000,26.5000) rectangle (axis cs:56.5000,27.5000);
	\fill [mycolor30] (axis cs:55.5000,27.5000) rectangle (axis cs:56.5000,28.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:55.5000,28.5000) rectangle (axis cs:56.5000,29.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:55.5000,29.5000) rectangle (axis cs:56.5000,30.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:55.5000,30.5000) rectangle (axis cs:56.5000,31.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:55.5000,31.5000) rectangle (axis cs:56.5000,32.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:55.5000,32.5000) rectangle (axis cs:56.5000,33.5000);
	\fill [mycolor1!50!mycolor42] (axis cs:55.5000,33.5000) rectangle (axis cs:56.5000,34.5000);
	\fill [mycolor5!20!mycolor13] (axis cs:55.5000,34.5000) rectangle (axis cs:56.5000,35.5000);
	\fill [white!93!mycolor27] (axis cs:55.5000,35.5000) rectangle (axis cs:56.5000,36.5000);
	\fill [mycolor3!11!mycolor24] (axis cs:55.5000,36.5000) rectangle (axis cs:56.5000,37.5000);
	\fill [mycolor20!96!mycolor29] (axis cs:55.5000,37.5000) rectangle (axis cs:56.5000,38.5000);
	\fill [mycolor9!48!mycolor14] (axis cs:55.5000,38.5000) rectangle (axis cs:56.5000,39.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:55.5000,39.5000) rectangle (axis cs:56.5000,40.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:55.5000,40.5000) rectangle (axis cs:56.5000,41.5000);
	\fill [mycolor17] (axis cs:55.5000,41.5000) rectangle (axis cs:56.5000,42.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:55.5000,42.5000) rectangle (axis cs:56.5000,43.5000);
	\fill [white!6!mycolor25] (axis cs:55.5000,43.5000) rectangle (axis cs:56.5000,44.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:55.5000,44.5000) rectangle (axis cs:56.5000,45.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:55.5000,45.5000) rectangle (axis cs:56.5000,46.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:55.5000,46.5000) rectangle (axis cs:56.5000,47.5000);
	\fill [mycolor9!48!mycolor14] (axis cs:55.5000,47.5000) rectangle (axis cs:56.5000,48.5000);
	\fill [white!3!mycolor25] (axis cs:55.5000,48.5000) rectangle (axis cs:56.5000,49.5000);
	\fill [mycolor40] (axis cs:55.5000,49.5000) rectangle (axis cs:56.5000,50.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:55.5000,50.5000) rectangle (axis cs:56.5000,51.5000);
	\fill [white!31!mycolor26] (axis cs:55.5000,51.5000) rectangle (axis cs:56.5000,52.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:55.5000,52.5000) rectangle (axis cs:56.5000,53.5000);
	\fill [mycolor1!75!mycolor20] (axis cs:55.5000,53.5000) rectangle (axis cs:56.5000,54.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:55.5000,54.5000) rectangle (axis cs:56.5000,55.5000);
	\fill [mycolor12] (axis cs:55.5000,55.5000) rectangle (axis cs:56.5000,56.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:55.5000,56.5000) rectangle (axis cs:56.5000,57.5000);
	\fill [mycolor12] (axis cs:55.5000,57.5000) rectangle (axis cs:56.5000,58.5000);
	\fill [mycolor5!41!mycolor17] (axis cs:55.5000,58.5000) rectangle (axis cs:56.5000,59.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:55.5000,59.5000) rectangle (axis cs:56.5000,60.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:55.5000,60.5000) rectangle (axis cs:56.5000,61.5000);
	\fill [mycolor7!9!mycolor44] (axis cs:55.5000,61.5000) rectangle (axis cs:56.5000,62.5000);
	\fill [mycolor11!89!mycolor20] (axis cs:55.5000,62.5000) rectangle (axis cs:56.5000,63.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:55.5000,63.5000) rectangle (axis cs:56.5000,64.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:55.5000,64.5000) rectangle (axis cs:56.5000,65.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:55.5000,65.5000) rectangle (axis cs:56.5000,66.5000);
	\fill [mycolor8!25!mycolor13] (axis cs:55.5000,66.5000) rectangle (axis cs:56.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:55.5000,67.5000) rectangle (axis cs:56.5000,68.5000);
	\fill [mycolor5!60!mycolor33] (axis cs:55.5000,68.5000) rectangle (axis cs:56.5000,69.5000);
	\fill [mycolor1!48!mycolor28] (axis cs:55.5000,69.5000) rectangle (axis cs:56.5000,70.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:55.5000,70.5000) rectangle (axis cs:56.5000,71.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:55.5000,71.5000) rectangle (axis cs:56.5000,72.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:55.5000,72.5000) rectangle (axis cs:56.5000,73.5000);
	\fill [mycolor10!92!mycolor24] (axis cs:55.5000,73.5000) rectangle (axis cs:56.5000,74.5000);
	\fill [white!93!mycolor27] (axis cs:55.5000,74.5000) rectangle (axis cs:56.5000,75.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:55.5000,75.5000) rectangle (axis cs:56.5000,76.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:55.5000,76.5000) rectangle (axis cs:56.5000,77.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:55.5000,77.5000) rectangle (axis cs:56.5000,78.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:55.5000,78.5000) rectangle (axis cs:56.5000,79.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:55.5000,79.5000) rectangle (axis cs:56.5000,80.5000);
	\fill [mycolor10!37!mycolor32] (axis cs:55.5000,80.5000) rectangle (axis cs:56.5000,81.5000);
	\fill [mycolor10!9!mycolor24] (axis cs:55.5000,81.5000) rectangle (axis cs:56.5000,82.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:55.5000,82.5000) rectangle (axis cs:56.5000,83.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:55.5000,83.5000) rectangle (axis cs:56.5000,84.5000);
	\fill [mycolor1!50!mycolor6] (axis cs:55.5000,84.5000) rectangle (axis cs:56.5000,85.5000);
	\fill [mycolor12!54!mycolor30] (axis cs:55.5000,85.5000) rectangle (axis cs:56.5000,86.5000);
	\fill [mycolor33] (axis cs:55.5000,86.5000) rectangle (axis cs:56.5000,87.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:55.5000,87.5000) rectangle (axis cs:56.5000,88.5000);
	\fill [mycolor10!9!mycolor24] (axis cs:55.5000,88.5000) rectangle (axis cs:56.5000,89.5000);
	\fill [mycolor16] (axis cs:55.5000,89.5000) rectangle (axis cs:56.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:55.5000,90.5000) rectangle (axis cs:56.5000,91.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:55.5000,91.5000) rectangle (axis cs:56.5000,92.5000);
	\fill [mycolor12] (axis cs:55.5000,92.5000) rectangle (axis cs:56.5000,93.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:55.5000,93.5000) rectangle (axis cs:56.5000,94.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:55.5000,94.5000) rectangle (axis cs:56.5000,95.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:55.5000,95.5000) rectangle (axis cs:56.5000,96.5000);
	\fill [mycolor21] (axis cs:55.5000,96.5000) rectangle (axis cs:56.5000,97.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:55.5000,97.5000) rectangle (axis cs:56.5000,98.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:55.5000,98.5000) rectangle (axis cs:56.5000,99.5000);
	\fill [white!19!mycolor20] (axis cs:55.5000,99.5000) rectangle (axis cs:56.5000,100.5000);
	\fill [mycolor3!75!mycolor32] (axis cs:56.5000,0.5000) rectangle (axis cs:57.5000,1.5000);
	\fill [white!67!mycolor45] (axis cs:56.5000,1.5000) rectangle (axis cs:57.5000,2.5000);
	\fill [mycolor6!60!mycolor24] (axis cs:56.5000,2.5000) rectangle (axis cs:57.5000,3.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:56.5000,3.5000) rectangle (axis cs:57.5000,4.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:56.5000,4.5000) rectangle (axis cs:57.5000,5.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:56.5000,5.5000) rectangle (axis cs:57.5000,6.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:56.5000,6.5000) rectangle (axis cs:57.5000,7.5000);
	\fill [mycolor3!25!mycolor21] (axis cs:56.5000,7.5000) rectangle (axis cs:57.5000,8.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:56.5000,8.5000) rectangle (axis cs:57.5000,9.5000);
	\fill [mycolor5!50!mycolor13] (axis cs:56.5000,9.5000) rectangle (axis cs:57.5000,10.5000);
	\fill [white!2!mycolor3] (axis cs:56.5000,10.5000) rectangle (axis cs:57.5000,11.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:56.5000,11.5000) rectangle (axis cs:57.5000,12.5000);
	\fill [white!14!mycolor27] (axis cs:56.5000,12.5000) rectangle (axis cs:57.5000,13.5000);
	\fill [mycolor20] (axis cs:56.5000,13.5000) rectangle (axis cs:57.5000,14.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:56.5000,14.5000) rectangle (axis cs:57.5000,15.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:56.5000,15.5000) rectangle (axis cs:57.5000,16.5000);
	\fill [mycolor4!96!mycolor43] (axis cs:56.5000,16.5000) rectangle (axis cs:57.5000,17.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:56.5000,17.5000) rectangle (axis cs:57.5000,18.5000);
	\fill [mycolor11!25!mycolor37] (axis cs:56.5000,18.5000) rectangle (axis cs:57.5000,19.5000);
	\fill [mycolor1!70!mycolor2] (axis cs:56.5000,19.5000) rectangle (axis cs:57.5000,20.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:56.5000,20.5000) rectangle (axis cs:57.5000,21.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:56.5000,21.5000) rectangle (axis cs:57.5000,22.5000);
	\fill [mycolor5!41!mycolor13] (axis cs:56.5000,22.5000) rectangle (axis cs:57.5000,23.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:56.5000,23.5000) rectangle (axis cs:57.5000,24.5000);
	\fill [mycolor2!96!mycolor28] (axis cs:56.5000,24.5000) rectangle (axis cs:57.5000,25.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:56.5000,25.5000) rectangle (axis cs:57.5000,26.5000);
	\fill [mycolor12!61!mycolor30] (axis cs:56.5000,26.5000) rectangle (axis cs:57.5000,27.5000);
	\fill [mycolor42] (axis cs:56.5000,27.5000) rectangle (axis cs:57.5000,28.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:56.5000,28.5000) rectangle (axis cs:57.5000,29.5000);
	\fill [mycolor3!13!mycolor11] (axis cs:56.5000,29.5000) rectangle (axis cs:57.5000,30.5000);
	\fill [mycolor12] (axis cs:56.5000,30.5000) rectangle (axis cs:57.5000,31.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:56.5000,31.5000) rectangle (axis cs:57.5000,32.5000);
	\fill [mycolor48] (axis cs:56.5000,32.5000) rectangle (axis cs:57.5000,33.5000);
	\fill [mycolor5!37!mycolor13] (axis cs:56.5000,33.5000) rectangle (axis cs:57.5000,34.5000);
	\fill [mycolor5!50!mycolor13] (axis cs:56.5000,34.5000) rectangle (axis cs:57.5000,35.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:56.5000,35.5000) rectangle (axis cs:57.5000,36.5000);
	\fill [white!63!mycolor31] (axis cs:56.5000,36.5000) rectangle (axis cs:57.5000,37.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:56.5000,37.5000) rectangle (axis cs:57.5000,38.5000);
	\fill [mycolor22] (axis cs:56.5000,38.5000) rectangle (axis cs:57.5000,39.5000);
	\fill [mycolor8] (axis cs:56.5000,39.5000) rectangle (axis cs:57.5000,40.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:56.5000,40.5000) rectangle (axis cs:57.5000,41.5000);
	\fill [mycolor1!48!mycolor28] (axis cs:56.5000,41.5000) rectangle (axis cs:57.5000,42.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:56.5000,42.5000) rectangle (axis cs:57.5000,43.5000);
	\fill [mycolor6!32!mycolor10] (axis cs:56.5000,43.5000) rectangle (axis cs:57.5000,44.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:56.5000,44.5000) rectangle (axis cs:57.5000,45.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:56.5000,45.5000) rectangle (axis cs:57.5000,46.5000);
	\fill [mycolor25] (axis cs:56.5000,46.5000) rectangle (axis cs:57.5000,47.5000);
	\fill [mycolor22] (axis cs:56.5000,47.5000) rectangle (axis cs:57.5000,48.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:56.5000,48.5000) rectangle (axis cs:57.5000,49.5000);
	\fill [mycolor15!75!mycolor36] (axis cs:56.5000,49.5000) rectangle (axis cs:57.5000,50.5000);
	\fill [white!79!mycolor14] (axis cs:56.5000,50.5000) rectangle (axis cs:57.5000,51.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:56.5000,51.5000) rectangle (axis cs:57.5000,52.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:56.5000,52.5000) rectangle (axis cs:57.5000,53.5000);
	\fill [mycolor1!22!mycolor2] (axis cs:56.5000,53.5000) rectangle (axis cs:57.5000,54.5000);
	\fill [mycolor1!90!mycolor39] (axis cs:56.5000,54.5000) rectangle (axis cs:57.5000,55.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:56.5000,55.5000) rectangle (axis cs:57.5000,56.5000);
	\fill [mycolor12] (axis cs:56.5000,56.5000) rectangle (axis cs:57.5000,57.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:56.5000,57.5000) rectangle (axis cs:57.5000,58.5000);
	\fill [mycolor1!27!mycolor5] (axis cs:56.5000,58.5000) rectangle (axis cs:57.5000,59.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:56.5000,59.5000) rectangle (axis cs:57.5000,60.5000);
	\fill [mycolor5!93!mycolor25] (axis cs:56.5000,60.5000) rectangle (axis cs:57.5000,61.5000);
	\fill [mycolor4!50!mycolor31] (axis cs:56.5000,61.5000) rectangle (axis cs:57.5000,62.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:56.5000,62.5000) rectangle (axis cs:57.5000,63.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:56.5000,63.5000) rectangle (axis cs:57.5000,64.5000);
	\fill [mycolor1!68!mycolor2] (axis cs:56.5000,64.5000) rectangle (axis cs:57.5000,65.5000);
	\fill [mycolor1!50!mycolor17] (axis cs:56.5000,65.5000) rectangle (axis cs:57.5000,66.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:56.5000,66.5000) rectangle (axis cs:57.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:56.5000,67.5000) rectangle (axis cs:57.5000,68.5000);
	\fill [mycolor29!91!mycolor40] (axis cs:56.5000,68.5000) rectangle (axis cs:57.5000,69.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:56.5000,69.5000) rectangle (axis cs:57.5000,70.5000);
	\fill [mycolor1!60!mycolor28] (axis cs:56.5000,70.5000) rectangle (axis cs:57.5000,71.5000);
	\fill [white!57!mycolor9] (axis cs:56.5000,71.5000) rectangle (axis cs:57.5000,72.5000);
	\fill [mycolor12!56!mycolor30] (axis cs:56.5000,72.5000) rectangle (axis cs:57.5000,73.5000);
	\fill [mycolor2!96!mycolor28] (axis cs:56.5000,73.5000) rectangle (axis cs:57.5000,74.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:56.5000,74.5000) rectangle (axis cs:57.5000,75.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:56.5000,75.5000) rectangle (axis cs:57.5000,76.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:56.5000,76.5000) rectangle (axis cs:57.5000,77.5000);
	\fill [mycolor3!10!mycolor16] (axis cs:56.5000,77.5000) rectangle (axis cs:57.5000,78.5000);
	\fill [mycolor5!95!mycolor33] (axis cs:56.5000,78.5000) rectangle (axis cs:57.5000,79.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:56.5000,79.5000) rectangle (axis cs:57.5000,80.5000);
	\fill [white!79!mycolor14] (axis cs:56.5000,80.5000) rectangle (axis cs:57.5000,81.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:56.5000,81.5000) rectangle (axis cs:57.5000,82.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:56.5000,82.5000) rectangle (axis cs:57.5000,83.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:56.5000,83.5000) rectangle (axis cs:57.5000,84.5000);
	\fill [mycolor8!50!mycolor26] (axis cs:56.5000,84.5000) rectangle (axis cs:57.5000,85.5000);
	\fill [mycolor4!61!mycolor16] (axis cs:56.5000,85.5000) rectangle (axis cs:57.5000,86.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:56.5000,86.5000) rectangle (axis cs:57.5000,87.5000);
	\fill [white!14!mycolor18] (axis cs:56.5000,87.5000) rectangle (axis cs:57.5000,88.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:56.5000,88.5000) rectangle (axis cs:57.5000,89.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:56.5000,89.5000) rectangle (axis cs:57.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:56.5000,90.5000) rectangle (axis cs:57.5000,91.5000);
	\fill [mycolor2!41!mycolor8] (axis cs:56.5000,91.5000) rectangle (axis cs:57.5000,92.5000);
	\fill [mycolor11!75!mycolor23] (axis cs:56.5000,92.5000) rectangle (axis cs:57.5000,93.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:56.5000,93.5000) rectangle (axis cs:57.5000,94.5000);
	\fill [mycolor44] (axis cs:56.5000,94.5000) rectangle (axis cs:57.5000,95.5000);
	\fill [mycolor5!95!mycolor33] (axis cs:56.5000,95.5000) rectangle (axis cs:57.5000,96.5000);
	\fill [mycolor6!4!mycolor10] (axis cs:56.5000,96.5000) rectangle (axis cs:57.5000,97.5000);
	\fill [mycolor4!90!mycolor33] (axis cs:56.5000,97.5000) rectangle (axis cs:57.5000,98.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:56.5000,98.5000) rectangle (axis cs:57.5000,99.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:56.5000,99.5000) rectangle (axis cs:57.5000,100.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:57.5000,0.5000) rectangle (axis cs:58.5000,1.5000);
	\fill [mycolor6!20!mycolor48] (axis cs:57.5000,1.5000) rectangle (axis cs:58.5000,2.5000);
	\fill [mycolor24] (axis cs:57.5000,2.5000) rectangle (axis cs:58.5000,3.5000);
	\fill [mycolor3!16!mycolor23] (axis cs:57.5000,3.5000) rectangle (axis cs:58.5000,4.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:57.5000,4.5000) rectangle (axis cs:58.5000,5.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:57.5000,5.5000) rectangle (axis cs:58.5000,6.5000);
	\fill [mycolor1!52!mycolor37] (axis cs:57.5000,6.5000) rectangle (axis cs:58.5000,7.5000);
	\fill [mycolor21!68!mycolor48] (axis cs:57.5000,7.5000) rectangle (axis cs:58.5000,8.5000);
	\fill [white!17!mycolor15] (axis cs:57.5000,8.5000) rectangle (axis cs:58.5000,9.5000);
	\fill [mycolor1!16!mycolor37] (axis cs:57.5000,9.5000) rectangle (axis cs:58.5000,10.5000);
	\fill [mycolor2!39!mycolor31] (axis cs:57.5000,10.5000) rectangle (axis cs:58.5000,11.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:57.5000,11.5000) rectangle (axis cs:58.5000,12.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:57.5000,12.5000) rectangle (axis cs:58.5000,13.5000);
	\fill [mycolor12!75!mycolor35] (axis cs:57.5000,13.5000) rectangle (axis cs:58.5000,14.5000);
	\fill [mycolor4!65!mycolor13] (axis cs:57.5000,14.5000) rectangle (axis cs:58.5000,15.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:57.5000,15.5000) rectangle (axis cs:58.5000,16.5000);
	\fill [mycolor12!25!mycolor47] (axis cs:57.5000,16.5000) rectangle (axis cs:58.5000,17.5000);
	\fill [mycolor12] (axis cs:57.5000,17.5000) rectangle (axis cs:58.5000,18.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:57.5000,18.5000) rectangle (axis cs:58.5000,19.5000);
	\fill [mycolor1!56!mycolor28] (axis cs:57.5000,19.5000) rectangle (axis cs:58.5000,20.5000);
	\fill [mycolor1!46!mycolor2] (axis cs:57.5000,20.5000) rectangle (axis cs:58.5000,21.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:57.5000,21.5000) rectangle (axis cs:58.5000,22.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:57.5000,22.5000) rectangle (axis cs:58.5000,23.5000);
	\fill [mycolor12] (axis cs:57.5000,23.5000) rectangle (axis cs:58.5000,24.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:57.5000,24.5000) rectangle (axis cs:58.5000,25.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:57.5000,25.5000) rectangle (axis cs:58.5000,26.5000);
	\fill [mycolor9!50!mycolor16] (axis cs:57.5000,26.5000) rectangle (axis cs:58.5000,27.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:57.5000,27.5000) rectangle (axis cs:58.5000,28.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:57.5000,28.5000) rectangle (axis cs:58.5000,29.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:57.5000,29.5000) rectangle (axis cs:58.5000,30.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:57.5000,30.5000) rectangle (axis cs:58.5000,31.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:57.5000,31.5000) rectangle (axis cs:58.5000,32.5000);
	\fill [white!77!mycolor38] (axis cs:57.5000,32.5000) rectangle (axis cs:58.5000,33.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:57.5000,33.5000) rectangle (axis cs:58.5000,34.5000);
	\fill [white!14!mycolor14] (axis cs:57.5000,34.5000) rectangle (axis cs:58.5000,35.5000);
	\fill [white!93!mycolor27] (axis cs:57.5000,35.5000) rectangle (axis cs:58.5000,36.5000);
	\fill [white!39!mycolor8] (axis cs:57.5000,36.5000) rectangle (axis cs:58.5000,37.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:57.5000,37.5000) rectangle (axis cs:58.5000,38.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:57.5000,38.5000) rectangle (axis cs:58.5000,39.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:57.5000,39.5000) rectangle (axis cs:58.5000,40.5000);
	\fill [mycolor7!7!mycolor37] (axis cs:57.5000,40.5000) rectangle (axis cs:58.5000,41.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:57.5000,41.5000) rectangle (axis cs:58.5000,42.5000);
	\fill [mycolor1!50!mycolor16] (axis cs:57.5000,42.5000) rectangle (axis cs:58.5000,43.5000);
	\fill [mycolor1!14!mycolor2] (axis cs:57.5000,43.5000) rectangle (axis cs:58.5000,44.5000);
	\fill [mycolor1!88!mycolor37] (axis cs:57.5000,44.5000) rectangle (axis cs:58.5000,45.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:57.5000,45.5000) rectangle (axis cs:58.5000,46.5000);
	\fill [mycolor4!20!mycolor49] (axis cs:57.5000,46.5000) rectangle (axis cs:58.5000,47.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:57.5000,47.5000) rectangle (axis cs:58.5000,48.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:57.5000,48.5000) rectangle (axis cs:58.5000,49.5000);
	\fill [mycolor3!16!mycolor46] (axis cs:57.5000,49.5000) rectangle (axis cs:58.5000,50.5000);
	\fill [mycolor21] (axis cs:57.5000,50.5000) rectangle (axis cs:58.5000,51.5000);
	\fill [mycolor2!40!mycolor11] (axis cs:57.5000,51.5000) rectangle (axis cs:58.5000,52.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:57.5000,52.5000) rectangle (axis cs:58.5000,53.5000);
	\fill [mycolor1!76!mycolor37] (axis cs:57.5000,53.5000) rectangle (axis cs:58.5000,54.5000);
	\fill [mycolor49] (axis cs:57.5000,54.5000) rectangle (axis cs:58.5000,55.5000);
	\fill [mycolor12] (axis cs:57.5000,55.5000) rectangle (axis cs:58.5000,56.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:57.5000,56.5000) rectangle (axis cs:58.5000,57.5000);
	\fill [mycolor12] (axis cs:57.5000,57.5000) rectangle (axis cs:58.5000,58.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:57.5000,58.5000) rectangle (axis cs:58.5000,59.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:57.5000,59.5000) rectangle (axis cs:58.5000,60.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:57.5000,60.5000) rectangle (axis cs:58.5000,61.5000);
	\fill [mycolor4!35!mycolor13] (axis cs:57.5000,61.5000) rectangle (axis cs:58.5000,62.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:57.5000,62.5000) rectangle (axis cs:58.5000,63.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:57.5000,63.5000) rectangle (axis cs:58.5000,64.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:57.5000,64.5000) rectangle (axis cs:58.5000,65.5000);
	\fill [mycolor4!25!mycolor41] (axis cs:57.5000,65.5000) rectangle (axis cs:58.5000,66.5000);
	\fill [mycolor8!25!mycolor14] (axis cs:57.5000,66.5000) rectangle (axis cs:58.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:57.5000,67.5000) rectangle (axis cs:58.5000,68.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:57.5000,68.5000) rectangle (axis cs:58.5000,69.5000);
	\fill [mycolor16!15!mycolor17] (axis cs:57.5000,69.5000) rectangle (axis cs:58.5000,70.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:57.5000,70.5000) rectangle (axis cs:58.5000,71.5000);
	\fill [mycolor4!15!mycolor5] (axis cs:57.5000,71.5000) rectangle (axis cs:58.5000,72.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:57.5000,72.5000) rectangle (axis cs:58.5000,73.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:57.5000,73.5000) rectangle (axis cs:58.5000,74.5000);
	\fill [white!93!mycolor27] (axis cs:57.5000,74.5000) rectangle (axis cs:58.5000,75.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:57.5000,75.5000) rectangle (axis cs:58.5000,76.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:57.5000,76.5000) rectangle (axis cs:58.5000,77.5000);
	\fill [mycolor12!25!mycolor30] (axis cs:57.5000,77.5000) rectangle (axis cs:58.5000,78.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:57.5000,78.5000) rectangle (axis cs:58.5000,79.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:57.5000,79.5000) rectangle (axis cs:58.5000,80.5000);
	\fill [mycolor21] (axis cs:57.5000,80.5000) rectangle (axis cs:58.5000,81.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:57.5000,81.5000) rectangle (axis cs:58.5000,82.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:57.5000,82.5000) rectangle (axis cs:58.5000,83.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:57.5000,83.5000) rectangle (axis cs:58.5000,84.5000);
	\fill [mycolor4!52!mycolor43] (axis cs:57.5000,84.5000) rectangle (axis cs:58.5000,85.5000);
	\fill [mycolor1!27!mycolor13] (axis cs:57.5000,85.5000) rectangle (axis cs:58.5000,86.5000);
	\fill [white!74!mycolor34] (axis cs:57.5000,86.5000) rectangle (axis cs:58.5000,87.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:57.5000,87.5000) rectangle (axis cs:58.5000,88.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:57.5000,88.5000) rectangle (axis cs:58.5000,89.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:57.5000,89.5000) rectangle (axis cs:58.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:57.5000,90.5000) rectangle (axis cs:58.5000,91.5000);
	\fill [mycolor22] (axis cs:57.5000,91.5000) rectangle (axis cs:58.5000,92.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:57.5000,92.5000) rectangle (axis cs:58.5000,93.5000);
	\fill [white!63!mycolor5] (axis cs:57.5000,93.5000) rectangle (axis cs:58.5000,94.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:57.5000,94.5000) rectangle (axis cs:58.5000,95.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:57.5000,95.5000) rectangle (axis cs:58.5000,96.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:57.5000,96.5000) rectangle (axis cs:58.5000,97.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:57.5000,97.5000) rectangle (axis cs:58.5000,98.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:57.5000,98.5000) rectangle (axis cs:58.5000,99.5000);
	\fill [mycolor23!61!mycolor25] (axis cs:57.5000,99.5000) rectangle (axis cs:58.5000,100.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:58.5000,0.5000) rectangle (axis cs:59.5000,1.5000);
	\fill [mycolor12!60!mycolor44] (axis cs:58.5000,1.5000) rectangle (axis cs:59.5000,2.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:58.5000,2.5000) rectangle (axis cs:59.5000,3.5000);
	\fill [white!93!mycolor14] (axis cs:58.5000,3.5000) rectangle (axis cs:59.5000,4.5000);
	\fill [mycolor48] (axis cs:58.5000,4.5000) rectangle (axis cs:59.5000,5.5000);
	\fill [white!11!mycolor34] (axis cs:58.5000,5.5000) rectangle (axis cs:59.5000,6.5000);
	\fill [white!43!mycolor48] (axis cs:58.5000,6.5000) rectangle (axis cs:59.5000,7.5000);
	\fill [mycolor5!9!mycolor13] (axis cs:58.5000,7.5000) rectangle (axis cs:59.5000,8.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:58.5000,8.5000) rectangle (axis cs:59.5000,9.5000);
	\fill [white!86!mycolor9] (axis cs:58.5000,9.5000) rectangle (axis cs:59.5000,10.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:58.5000,10.5000) rectangle (axis cs:59.5000,11.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:58.5000,11.5000) rectangle (axis cs:59.5000,12.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:58.5000,12.5000) rectangle (axis cs:59.5000,13.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:58.5000,13.5000) rectangle (axis cs:59.5000,14.5000);
	\fill [mycolor30] (axis cs:58.5000,14.5000) rectangle (axis cs:59.5000,15.5000);
	\fill [mycolor11!53!mycolor47] (axis cs:58.5000,15.5000) rectangle (axis cs:59.5000,16.5000);
	\fill [white!31!mycolor32] (axis cs:58.5000,16.5000) rectangle (axis cs:59.5000,17.5000);
	\fill [mycolor1!25!mycolor21] (axis cs:58.5000,17.5000) rectangle (axis cs:59.5000,18.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:58.5000,18.5000) rectangle (axis cs:59.5000,19.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:58.5000,19.5000) rectangle (axis cs:59.5000,20.5000);
	\fill [white!97!mycolor6] (axis cs:58.5000,20.5000) rectangle (axis cs:59.5000,21.5000);
	\fill [mycolor23] (axis cs:58.5000,21.5000) rectangle (axis cs:59.5000,22.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:58.5000,22.5000) rectangle (axis cs:59.5000,23.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:58.5000,23.5000) rectangle (axis cs:59.5000,24.5000);
	\fill [mycolor12] (axis cs:58.5000,24.5000) rectangle (axis cs:59.5000,25.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:58.5000,25.5000) rectangle (axis cs:59.5000,26.5000);
	\fill [white!17!mycolor15] (axis cs:58.5000,26.5000) rectangle (axis cs:59.5000,27.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:58.5000,27.5000) rectangle (axis cs:59.5000,28.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:58.5000,28.5000) rectangle (axis cs:59.5000,29.5000);
	\fill [mycolor17] (axis cs:58.5000,29.5000) rectangle (axis cs:59.5000,30.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:58.5000,30.5000) rectangle (axis cs:59.5000,31.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:58.5000,31.5000) rectangle (axis cs:59.5000,32.5000);
	\fill [mycolor19] (axis cs:58.5000,32.5000) rectangle (axis cs:59.5000,33.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:58.5000,33.5000) rectangle (axis cs:59.5000,34.5000);
	\fill [white!86!mycolor9] (axis cs:58.5000,34.5000) rectangle (axis cs:59.5000,35.5000);
	\fill [mycolor6!60!mycolor14] (axis cs:58.5000,35.5000) rectangle (axis cs:59.5000,36.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:58.5000,36.5000) rectangle (axis cs:59.5000,37.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:58.5000,37.5000) rectangle (axis cs:59.5000,38.5000);
	\fill [white!78!mycolor17] (axis cs:58.5000,38.5000) rectangle (axis cs:59.5000,39.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:58.5000,39.5000) rectangle (axis cs:59.5000,40.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:58.5000,40.5000) rectangle (axis cs:59.5000,41.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:58.5000,41.5000) rectangle (axis cs:59.5000,42.5000);
	\fill [mycolor14!43!mycolor18] (axis cs:58.5000,42.5000) rectangle (axis cs:59.5000,43.5000);
	\fill [white!94!mycolor24] (axis cs:58.5000,43.5000) rectangle (axis cs:59.5000,44.5000);
	\fill [white!56!mycolor39] (axis cs:58.5000,44.5000) rectangle (axis cs:59.5000,45.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:58.5000,45.5000) rectangle (axis cs:59.5000,46.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:58.5000,46.5000) rectangle (axis cs:59.5000,47.5000);
	\fill [white!78!mycolor17] (axis cs:58.5000,47.5000) rectangle (axis cs:59.5000,48.5000);
	\fill [mycolor35] (axis cs:58.5000,48.5000) rectangle (axis cs:59.5000,49.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:58.5000,49.5000) rectangle (axis cs:59.5000,50.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:58.5000,50.5000) rectangle (axis cs:59.5000,51.5000);
	\fill [mycolor1!27!mycolor49] (axis cs:58.5000,51.5000) rectangle (axis cs:59.5000,52.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:58.5000,52.5000) rectangle (axis cs:59.5000,53.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:58.5000,53.5000) rectangle (axis cs:59.5000,54.5000);
	\fill [white!78!mycolor17] (axis cs:58.5000,54.5000) rectangle (axis cs:59.5000,55.5000);
	\fill [mycolor5!41!mycolor17] (axis cs:58.5000,55.5000) rectangle (axis cs:59.5000,56.5000);
	\fill [mycolor1!27!mycolor5] (axis cs:58.5000,56.5000) rectangle (axis cs:59.5000,57.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:58.5000,57.5000) rectangle (axis cs:59.5000,58.5000);
	\fill [mycolor12] (axis cs:58.5000,58.5000) rectangle (axis cs:59.5000,59.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:58.5000,59.5000) rectangle (axis cs:59.5000,60.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:58.5000,60.5000) rectangle (axis cs:59.5000,61.5000);
	\fill [white!79!mycolor27] (axis cs:58.5000,61.5000) rectangle (axis cs:59.5000,62.5000);
	\fill [white!3!mycolor3] (axis cs:58.5000,62.5000) rectangle (axis cs:59.5000,63.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:58.5000,63.5000) rectangle (axis cs:59.5000,64.5000);
	\fill [white!78!mycolor17] (axis cs:58.5000,64.5000) rectangle (axis cs:59.5000,65.5000);
	\fill [white!97!mycolor4] (axis cs:58.5000,65.5000) rectangle (axis cs:59.5000,66.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:58.5000,66.5000) rectangle (axis cs:59.5000,67.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:58.5000,67.5000) rectangle (axis cs:59.5000,68.5000);
	\fill [white!40!mycolor28] (axis cs:58.5000,68.5000) rectangle (axis cs:59.5000,69.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:58.5000,69.5000) rectangle (axis cs:59.5000,70.5000);
	\fill [mycolor16] (axis cs:58.5000,70.5000) rectangle (axis cs:59.5000,71.5000);
	\fill [white!99!mycolor4] (axis cs:58.5000,71.5000) rectangle (axis cs:59.5000,72.5000);
	\fill [mycolor15!36!mycolor45] (axis cs:58.5000,72.5000) rectangle (axis cs:59.5000,73.5000);
	\fill [mycolor12] (axis cs:58.5000,73.5000) rectangle (axis cs:59.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:58.5000,74.5000) rectangle (axis cs:59.5000,75.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:58.5000,75.5000) rectangle (axis cs:59.5000,76.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:58.5000,76.5000) rectangle (axis cs:59.5000,77.5000);
	\fill [mycolor3!72!mycolor23] (axis cs:58.5000,77.5000) rectangle (axis cs:59.5000,78.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:58.5000,78.5000) rectangle (axis cs:59.5000,79.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:58.5000,79.5000) rectangle (axis cs:59.5000,80.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:58.5000,80.5000) rectangle (axis cs:59.5000,81.5000);
	\fill [mycolor14] (axis cs:58.5000,81.5000) rectangle (axis cs:59.5000,82.5000);
	\fill [mycolor6!84!mycolor24] (axis cs:58.5000,82.5000) rectangle (axis cs:59.5000,83.5000);
	\fill [white!22!mycolor7] (axis cs:58.5000,83.5000) rectangle (axis cs:59.5000,84.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:58.5000,84.5000) rectangle (axis cs:59.5000,85.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:58.5000,85.5000) rectangle (axis cs:59.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:58.5000,86.5000) rectangle (axis cs:59.5000,87.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:58.5000,87.5000) rectangle (axis cs:59.5000,88.5000);
	\fill [mycolor14] (axis cs:58.5000,88.5000) rectangle (axis cs:59.5000,89.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:58.5000,89.5000) rectangle (axis cs:59.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:58.5000,90.5000) rectangle (axis cs:59.5000,91.5000);
	\fill [mycolor33] (axis cs:58.5000,91.5000) rectangle (axis cs:59.5000,92.5000);
	\fill [white!80!mycolor11] (axis cs:58.5000,92.5000) rectangle (axis cs:59.5000,93.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:58.5000,93.5000) rectangle (axis cs:59.5000,94.5000);
	\fill [mycolor6!15!mycolor21] (axis cs:58.5000,94.5000) rectangle (axis cs:59.5000,95.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:58.5000,95.5000) rectangle (axis cs:59.5000,96.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:58.5000,96.5000) rectangle (axis cs:59.5000,97.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:58.5000,97.5000) rectangle (axis cs:59.5000,98.5000);
	\fill [mycolor23] (axis cs:58.5000,98.5000) rectangle (axis cs:59.5000,99.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:58.5000,99.5000) rectangle (axis cs:59.5000,100.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:59.5000,0.5000) rectangle (axis cs:60.5000,1.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:59.5000,1.5000) rectangle (axis cs:60.5000,2.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:59.5000,2.5000) rectangle (axis cs:60.5000,3.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:59.5000,3.5000) rectangle (axis cs:60.5000,4.5000);
	\fill [mycolor39] (axis cs:59.5000,4.5000) rectangle (axis cs:60.5000,5.5000);
	\fill [white!77!mycolor38] (axis cs:59.5000,5.5000) rectangle (axis cs:60.5000,6.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:59.5000,6.5000) rectangle (axis cs:60.5000,7.5000);
	\fill [mycolor23] (axis cs:59.5000,7.5000) rectangle (axis cs:60.5000,8.5000);
	\fill [white!93!mycolor27] (axis cs:59.5000,8.5000) rectangle (axis cs:60.5000,9.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:59.5000,9.5000) rectangle (axis cs:60.5000,10.5000);
	\fill [white!94!mycolor10] (axis cs:59.5000,10.5000) rectangle (axis cs:60.5000,11.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:59.5000,11.5000) rectangle (axis cs:60.5000,12.5000);
	\fill [mycolor12!27!mycolor23] (axis cs:59.5000,12.5000) rectangle (axis cs:60.5000,13.5000);
	\fill [mycolor1!91!mycolor8] (axis cs:59.5000,13.5000) rectangle (axis cs:60.5000,14.5000);
	\fill [mycolor9!23!mycolor49] (axis cs:59.5000,14.5000) rectangle (axis cs:60.5000,15.5000);
	\fill [white!11!mycolor31] (axis cs:59.5000,15.5000) rectangle (axis cs:60.5000,16.5000);
	\fill [white!56!mycolor39] (axis cs:59.5000,16.5000) rectangle (axis cs:60.5000,17.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:59.5000,17.5000) rectangle (axis cs:60.5000,18.5000);
	\fill [mycolor3!76!mycolor23] (axis cs:59.5000,18.5000) rectangle (axis cs:60.5000,19.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:59.5000,19.5000) rectangle (axis cs:60.5000,20.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:59.5000,20.5000) rectangle (axis cs:60.5000,21.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:59.5000,21.5000) rectangle (axis cs:60.5000,22.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:59.5000,22.5000) rectangle (axis cs:60.5000,23.5000);
	\fill [mycolor1!28!mycolor28] (axis cs:59.5000,23.5000) rectangle (axis cs:60.5000,24.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:59.5000,24.5000) rectangle (axis cs:60.5000,25.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:59.5000,25.5000) rectangle (axis cs:60.5000,26.5000);
	\fill [mycolor3!50!mycolor30] (axis cs:59.5000,26.5000) rectangle (axis cs:60.5000,27.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:59.5000,27.5000) rectangle (axis cs:60.5000,28.5000);
	\fill [white!66!mycolor45] (axis cs:59.5000,28.5000) rectangle (axis cs:60.5000,29.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:59.5000,29.5000) rectangle (axis cs:60.5000,30.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:59.5000,30.5000) rectangle (axis cs:60.5000,31.5000);
	\fill [mycolor12] (axis cs:59.5000,31.5000) rectangle (axis cs:60.5000,32.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:59.5000,32.5000) rectangle (axis cs:60.5000,33.5000);
	\fill [mycolor11!53!mycolor47] (axis cs:59.5000,33.5000) rectangle (axis cs:60.5000,34.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:59.5000,34.5000) rectangle (axis cs:60.5000,35.5000);
	\fill [mycolor1!51!mycolor15] (axis cs:59.5000,35.5000) rectangle (axis cs:60.5000,36.5000);
	\fill [mycolor12] (axis cs:59.5000,36.5000) rectangle (axis cs:60.5000,37.5000);
	\fill [mycolor4!35!mycolor5] (axis cs:59.5000,37.5000) rectangle (axis cs:60.5000,38.5000);
	\fill [white!93!mycolor18] (axis cs:59.5000,38.5000) rectangle (axis cs:60.5000,39.5000);
	\fill [mycolor26] (axis cs:59.5000,39.5000) rectangle (axis cs:60.5000,40.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:59.5000,40.5000) rectangle (axis cs:60.5000,41.5000);
	\fill [mycolor16] (axis cs:59.5000,41.5000) rectangle (axis cs:60.5000,42.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:59.5000,42.5000) rectangle (axis cs:60.5000,43.5000);
	\fill [white!99!mycolor4] (axis cs:59.5000,43.5000) rectangle (axis cs:60.5000,44.5000);
	\fill [mycolor33] (axis cs:59.5000,44.5000) rectangle (axis cs:60.5000,45.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:59.5000,45.5000) rectangle (axis cs:60.5000,46.5000);
	\fill [white!93!mycolor27] (axis cs:59.5000,46.5000) rectangle (axis cs:60.5000,47.5000);
	\fill [white!93!mycolor18] (axis cs:59.5000,47.5000) rectangle (axis cs:60.5000,48.5000);
	\fill [white!99!mycolor4] (axis cs:59.5000,48.5000) rectangle (axis cs:60.5000,49.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:59.5000,49.5000) rectangle (axis cs:60.5000,50.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:59.5000,50.5000) rectangle (axis cs:60.5000,51.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:59.5000,51.5000) rectangle (axis cs:60.5000,52.5000);
	\fill [mycolor12] (axis cs:59.5000,52.5000) rectangle (axis cs:60.5000,53.5000);
	\fill [white!97!mycolor4] (axis cs:59.5000,53.5000) rectangle (axis cs:60.5000,54.5000);
	\fill [white!93!mycolor18] (axis cs:59.5000,54.5000) rectangle (axis cs:60.5000,55.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:59.5000,55.5000) rectangle (axis cs:60.5000,56.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:59.5000,56.5000) rectangle (axis cs:60.5000,57.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:59.5000,57.5000) rectangle (axis cs:60.5000,58.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:59.5000,58.5000) rectangle (axis cs:60.5000,59.5000);
	\fill [mycolor12] (axis cs:59.5000,59.5000) rectangle (axis cs:60.5000,60.5000);
	\fill [mycolor35] (axis cs:59.5000,60.5000) rectangle (axis cs:60.5000,61.5000);
	\fill [white!11!mycolor34] (axis cs:59.5000,61.5000) rectangle (axis cs:60.5000,62.5000);
	\fill [mycolor6!75!mycolor9] (axis cs:59.5000,62.5000) rectangle (axis cs:60.5000,63.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:59.5000,63.5000) rectangle (axis cs:60.5000,64.5000);
	\fill [white!93!mycolor18] (axis cs:59.5000,64.5000) rectangle (axis cs:60.5000,65.5000);
	\fill [white!97!mycolor6] (axis cs:59.5000,65.5000) rectangle (axis cs:60.5000,66.5000);
	\fill [mycolor29] (axis cs:59.5000,66.5000) rectangle (axis cs:60.5000,67.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:59.5000,67.5000) rectangle (axis cs:60.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:59.5000,68.5000) rectangle (axis cs:60.5000,69.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:59.5000,69.5000) rectangle (axis cs:60.5000,70.5000);
	\fill [mycolor16] (axis cs:59.5000,70.5000) rectangle (axis cs:60.5000,71.5000);
	\fill [mycolor28] (axis cs:59.5000,71.5000) rectangle (axis cs:60.5000,72.5000);
	\fill [mycolor3!36!mycolor46] (axis cs:59.5000,72.5000) rectangle (axis cs:60.5000,73.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:59.5000,73.5000) rectangle (axis cs:60.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:59.5000,74.5000) rectangle (axis cs:60.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:59.5000,75.5000) rectangle (axis cs:60.5000,76.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:59.5000,76.5000) rectangle (axis cs:60.5000,77.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:59.5000,77.5000) rectangle (axis cs:60.5000,78.5000);
	\fill [mycolor12] (axis cs:59.5000,78.5000) rectangle (axis cs:60.5000,79.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:59.5000,79.5000) rectangle (axis cs:60.5000,80.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:59.5000,80.5000) rectangle (axis cs:60.5000,81.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:59.5000,81.5000) rectangle (axis cs:60.5000,82.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:59.5000,82.5000) rectangle (axis cs:60.5000,83.5000);
	\fill [white!57!mycolor42] (axis cs:59.5000,83.5000) rectangle (axis cs:60.5000,84.5000);
	\fill [mycolor1!16!mycolor37] (axis cs:59.5000,84.5000) rectangle (axis cs:60.5000,85.5000);
	\fill [white!57!mycolor21] (axis cs:59.5000,85.5000) rectangle (axis cs:60.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:59.5000,86.5000) rectangle (axis cs:60.5000,87.5000);
	\fill [mycolor26] (axis cs:59.5000,87.5000) rectangle (axis cs:60.5000,88.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:59.5000,88.5000) rectangle (axis cs:60.5000,89.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:59.5000,89.5000) rectangle (axis cs:60.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:59.5000,90.5000) rectangle (axis cs:60.5000,91.5000);
	\fill [white!94!mycolor24] (axis cs:59.5000,91.5000) rectangle (axis cs:60.5000,92.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:59.5000,92.5000) rectangle (axis cs:60.5000,93.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:59.5000,93.5000) rectangle (axis cs:60.5000,94.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:59.5000,94.5000) rectangle (axis cs:60.5000,95.5000);
	\fill [mycolor12] (axis cs:59.5000,95.5000) rectangle (axis cs:60.5000,96.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:59.5000,96.5000) rectangle (axis cs:60.5000,97.5000);
	\fill [white!97!mycolor4] (axis cs:59.5000,97.5000) rectangle (axis cs:60.5000,98.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:59.5000,98.5000) rectangle (axis cs:60.5000,99.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:59.5000,99.5000) rectangle (axis cs:60.5000,100.5000);
	\fill [white!97!mycolor6] (axis cs:60.5000,0.5000) rectangle (axis cs:61.5000,1.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:60.5000,1.5000) rectangle (axis cs:61.5000,2.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,2.5000) rectangle (axis cs:61.5000,3.5000);
	\fill [mycolor9!25!mycolor20] (axis cs:60.5000,3.5000) rectangle (axis cs:61.5000,4.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:60.5000,4.5000) rectangle (axis cs:61.5000,5.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:60.5000,5.5000) rectangle (axis cs:61.5000,6.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:60.5000,6.5000) rectangle (axis cs:61.5000,7.5000);
	\fill [mycolor28] (axis cs:60.5000,7.5000) rectangle (axis cs:61.5000,8.5000);
	\fill [mycolor14] (axis cs:60.5000,8.5000) rectangle (axis cs:61.5000,9.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:60.5000,9.5000) rectangle (axis cs:61.5000,10.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:60.5000,10.5000) rectangle (axis cs:61.5000,11.5000);
	\fill [white!79!mycolor18] (axis cs:60.5000,11.5000) rectangle (axis cs:61.5000,12.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:60.5000,12.5000) rectangle (axis cs:61.5000,13.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:60.5000,13.5000) rectangle (axis cs:61.5000,14.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:60.5000,14.5000) rectangle (axis cs:61.5000,15.5000);
	\fill [white!82!mycolor22] (axis cs:60.5000,15.5000) rectangle (axis cs:61.5000,16.5000);
	\fill [mycolor2!1!mycolor14] (axis cs:60.5000,16.5000) rectangle (axis cs:61.5000,17.5000);
	\fill [mycolor4!20!mycolor22] (axis cs:60.5000,17.5000) rectangle (axis cs:61.5000,18.5000);
	\fill [mycolor17] (axis cs:60.5000,18.5000) rectangle (axis cs:61.5000,19.5000);
	\fill [white!77!mycolor38] (axis cs:60.5000,19.5000) rectangle (axis cs:61.5000,20.5000);
	\fill [mycolor16] (axis cs:60.5000,20.5000) rectangle (axis cs:61.5000,21.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,21.5000) rectangle (axis cs:61.5000,22.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:60.5000,22.5000) rectangle (axis cs:61.5000,23.5000);
	\fill [mycolor1!75!mycolor3] (axis cs:60.5000,23.5000) rectangle (axis cs:61.5000,24.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:60.5000,24.5000) rectangle (axis cs:61.5000,25.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:60.5000,25.5000) rectangle (axis cs:61.5000,26.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:60.5000,26.5000) rectangle (axis cs:61.5000,27.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:60.5000,27.5000) rectangle (axis cs:61.5000,28.5000);
	\fill [mycolor3] (axis cs:60.5000,28.5000) rectangle (axis cs:61.5000,29.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:60.5000,29.5000) rectangle (axis cs:61.5000,30.5000);
	\fill [mycolor5] (axis cs:60.5000,30.5000) rectangle (axis cs:61.5000,31.5000);
	\fill [mycolor35] (axis cs:60.5000,31.5000) rectangle (axis cs:61.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:60.5000,32.5000) rectangle (axis cs:61.5000,33.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:60.5000,33.5000) rectangle (axis cs:61.5000,34.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:60.5000,34.5000) rectangle (axis cs:61.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:60.5000,35.5000) rectangle (axis cs:61.5000,36.5000);
	\fill [white!94!mycolor24] (axis cs:60.5000,36.5000) rectangle (axis cs:61.5000,37.5000);
	\fill [mycolor2!61!mycolor34] (axis cs:60.5000,37.5000) rectangle (axis cs:61.5000,38.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:60.5000,38.5000) rectangle (axis cs:61.5000,39.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,39.5000) rectangle (axis cs:61.5000,40.5000);
	\fill [mycolor16!60!mycolor47] (axis cs:60.5000,40.5000) rectangle (axis cs:61.5000,41.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:60.5000,41.5000) rectangle (axis cs:61.5000,42.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:60.5000,42.5000) rectangle (axis cs:61.5000,43.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:60.5000,43.5000) rectangle (axis cs:61.5000,44.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:60.5000,44.5000) rectangle (axis cs:61.5000,45.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,45.5000) rectangle (axis cs:61.5000,46.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:60.5000,46.5000) rectangle (axis cs:61.5000,47.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:60.5000,47.5000) rectangle (axis cs:61.5000,48.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:60.5000,48.5000) rectangle (axis cs:61.5000,49.5000);
	\fill [mycolor38] (axis cs:60.5000,49.5000) rectangle (axis cs:61.5000,50.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:60.5000,50.5000) rectangle (axis cs:61.5000,51.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:60.5000,51.5000) rectangle (axis cs:61.5000,52.5000);
	\fill [white!94!mycolor24] (axis cs:60.5000,52.5000) rectangle (axis cs:61.5000,53.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:60.5000,53.5000) rectangle (axis cs:61.5000,54.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:60.5000,54.5000) rectangle (axis cs:61.5000,55.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:60.5000,55.5000) rectangle (axis cs:61.5000,56.5000);
	\fill [mycolor5!93!mycolor25] (axis cs:60.5000,56.5000) rectangle (axis cs:61.5000,57.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:60.5000,57.5000) rectangle (axis cs:61.5000,58.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:60.5000,58.5000) rectangle (axis cs:61.5000,59.5000);
	\fill [mycolor35] (axis cs:60.5000,59.5000) rectangle (axis cs:61.5000,60.5000);
	\fill [mycolor12] (axis cs:60.5000,60.5000) rectangle (axis cs:61.5000,61.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:60.5000,61.5000) rectangle (axis cs:61.5000,62.5000);
	\fill [white!63!mycolor31] (axis cs:60.5000,62.5000) rectangle (axis cs:61.5000,63.5000);
	\fill [mycolor2!48!mycolor28] (axis cs:60.5000,63.5000) rectangle (axis cs:61.5000,64.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:60.5000,64.5000) rectangle (axis cs:61.5000,65.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:60.5000,65.5000) rectangle (axis cs:61.5000,66.5000);
	\fill [mycolor1!4!mycolor37] (axis cs:60.5000,66.5000) rectangle (axis cs:61.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:60.5000,67.5000) rectangle (axis cs:61.5000,68.5000);
	\fill [mycolor9!33!mycolor26] (axis cs:60.5000,68.5000) rectangle (axis cs:61.5000,69.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:60.5000,69.5000) rectangle (axis cs:61.5000,70.5000);
	\fill [white!97!mycolor6] (axis cs:60.5000,70.5000) rectangle (axis cs:61.5000,71.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:60.5000,71.5000) rectangle (axis cs:61.5000,72.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:60.5000,72.5000) rectangle (axis cs:61.5000,73.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:60.5000,73.5000) rectangle (axis cs:61.5000,74.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:60.5000,74.5000) rectangle (axis cs:61.5000,75.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:60.5000,75.5000) rectangle (axis cs:61.5000,76.5000);
	\fill [white!94!mycolor24] (axis cs:60.5000,76.5000) rectangle (axis cs:61.5000,77.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:60.5000,77.5000) rectangle (axis cs:61.5000,78.5000);
	\fill [white!94!mycolor24] (axis cs:60.5000,78.5000) rectangle (axis cs:61.5000,79.5000);
	\fill [white!6!mycolor25] (axis cs:60.5000,79.5000) rectangle (axis cs:61.5000,80.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:60.5000,80.5000) rectangle (axis cs:61.5000,81.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,81.5000) rectangle (axis cs:61.5000,82.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:60.5000,82.5000) rectangle (axis cs:61.5000,83.5000);
	\fill [white!2!mycolor3] (axis cs:60.5000,83.5000) rectangle (axis cs:61.5000,84.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:60.5000,84.5000) rectangle (axis cs:61.5000,85.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:60.5000,85.5000) rectangle (axis cs:61.5000,86.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:60.5000,86.5000) rectangle (axis cs:61.5000,87.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:60.5000,87.5000) rectangle (axis cs:61.5000,88.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,88.5000) rectangle (axis cs:61.5000,89.5000);
	\fill [mycolor5!61!mycolor20] (axis cs:60.5000,89.5000) rectangle (axis cs:61.5000,90.5000);
	\fill [mycolor28] (axis cs:60.5000,90.5000) rectangle (axis cs:61.5000,91.5000);
	\fill [mycolor12] (axis cs:60.5000,91.5000) rectangle (axis cs:61.5000,92.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:60.5000,92.5000) rectangle (axis cs:61.5000,93.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,93.5000) rectangle (axis cs:61.5000,94.5000);
	\fill [mycolor19] (axis cs:60.5000,94.5000) rectangle (axis cs:61.5000,95.5000);
	\fill [white!94!mycolor24] (axis cs:60.5000,95.5000) rectangle (axis cs:61.5000,96.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:60.5000,96.5000) rectangle (axis cs:61.5000,97.5000);
	\fill [mycolor13] (axis cs:60.5000,97.5000) rectangle (axis cs:61.5000,98.5000);
	\fill [white!99!mycolor4] (axis cs:60.5000,98.5000) rectangle (axis cs:61.5000,99.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:60.5000,99.5000) rectangle (axis cs:61.5000,100.5000);
	\fill [mycolor34] (axis cs:61.5000,0.5000) rectangle (axis cs:62.5000,1.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:61.5000,1.5000) rectangle (axis cs:62.5000,2.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:61.5000,2.5000) rectangle (axis cs:62.5000,3.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:61.5000,3.5000) rectangle (axis cs:62.5000,4.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:61.5000,4.5000) rectangle (axis cs:62.5000,5.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:61.5000,5.5000) rectangle (axis cs:62.5000,6.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:61.5000,6.5000) rectangle (axis cs:62.5000,7.5000);
	\fill [white!93!mycolor27] (axis cs:61.5000,7.5000) rectangle (axis cs:62.5000,8.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:61.5000,8.5000) rectangle (axis cs:62.5000,9.5000);
	\fill [mycolor16] (axis cs:61.5000,9.5000) rectangle (axis cs:62.5000,10.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:61.5000,10.5000) rectangle (axis cs:62.5000,11.5000);
	\fill [mycolor5!60!mycolor33] (axis cs:61.5000,11.5000) rectangle (axis cs:62.5000,12.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:61.5000,12.5000) rectangle (axis cs:62.5000,13.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:61.5000,13.5000) rectangle (axis cs:62.5000,14.5000);
	\fill [mycolor9!60!mycolor48] (axis cs:61.5000,14.5000) rectangle (axis cs:62.5000,15.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:61.5000,15.5000) rectangle (axis cs:62.5000,16.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:61.5000,16.5000) rectangle (axis cs:62.5000,17.5000);
	\fill [mycolor4!25!mycolor37] (axis cs:61.5000,17.5000) rectangle (axis cs:62.5000,18.5000);
	\fill [mycolor1!50!mycolor17] (axis cs:61.5000,18.5000) rectangle (axis cs:62.5000,19.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:61.5000,19.5000) rectangle (axis cs:62.5000,20.5000);
	\fill [mycolor4!25!mycolor14] (axis cs:61.5000,20.5000) rectangle (axis cs:62.5000,21.5000);
	\fill [white!40!mycolor39] (axis cs:61.5000,21.5000) rectangle (axis cs:62.5000,22.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:61.5000,22.5000) rectangle (axis cs:62.5000,23.5000);
	\fill [mycolor5!26!mycolor13] (axis cs:61.5000,23.5000) rectangle (axis cs:62.5000,24.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:61.5000,24.5000) rectangle (axis cs:62.5000,25.5000);
	\fill [mycolor1!44!mycolor2] (axis cs:61.5000,25.5000) rectangle (axis cs:62.5000,26.5000);
	\fill [mycolor4!15!mycolor5] (axis cs:61.5000,26.5000) rectangle (axis cs:62.5000,27.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:61.5000,27.5000) rectangle (axis cs:62.5000,28.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:61.5000,28.5000) rectangle (axis cs:62.5000,29.5000);
	\fill [mycolor11!60!mycolor37] (axis cs:61.5000,29.5000) rectangle (axis cs:62.5000,30.5000);
	\fill [mycolor1!43!mycolor40] (axis cs:61.5000,30.5000) rectangle (axis cs:62.5000,31.5000);
	\fill [white!11!mycolor34] (axis cs:61.5000,31.5000) rectangle (axis cs:62.5000,32.5000);
	\fill [mycolor28] (axis cs:61.5000,32.5000) rectangle (axis cs:62.5000,33.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:61.5000,33.5000) rectangle (axis cs:62.5000,34.5000);
	\fill [mycolor16] (axis cs:61.5000,34.5000) rectangle (axis cs:62.5000,35.5000);
	\fill [white!40!mycolor28] (axis cs:61.5000,35.5000) rectangle (axis cs:62.5000,36.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:61.5000,36.5000) rectangle (axis cs:62.5000,37.5000);
	\fill [white!47!mycolor23] (axis cs:61.5000,37.5000) rectangle (axis cs:62.5000,38.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:61.5000,38.5000) rectangle (axis cs:62.5000,39.5000);
	\fill [white!31!mycolor32] (axis cs:61.5000,39.5000) rectangle (axis cs:62.5000,40.5000);
	\fill [mycolor36] (axis cs:61.5000,40.5000) rectangle (axis cs:62.5000,41.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:61.5000,41.5000) rectangle (axis cs:62.5000,42.5000);
	\fill [mycolor3!89!mycolor24] (axis cs:61.5000,42.5000) rectangle (axis cs:62.5000,43.5000);
	\fill [mycolor4!35!mycolor13] (axis cs:61.5000,43.5000) rectangle (axis cs:62.5000,44.5000);
	\fill [mycolor11!75!mycolor13] (axis cs:61.5000,44.5000) rectangle (axis cs:62.5000,45.5000);
	\fill [white!31!mycolor32] (axis cs:61.5000,45.5000) rectangle (axis cs:62.5000,46.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:61.5000,46.5000) rectangle (axis cs:62.5000,47.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:61.5000,47.5000) rectangle (axis cs:62.5000,48.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:61.5000,48.5000) rectangle (axis cs:62.5000,49.5000);
	\fill [mycolor2!29!mycolor10] (axis cs:61.5000,49.5000) rectangle (axis cs:62.5000,50.5000);
	\fill [white!93!mycolor18] (axis cs:61.5000,50.5000) rectangle (axis cs:62.5000,51.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:61.5000,51.5000) rectangle (axis cs:62.5000,52.5000);
	\fill [mycolor29] (axis cs:61.5000,52.5000) rectangle (axis cs:62.5000,53.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:61.5000,53.5000) rectangle (axis cs:62.5000,54.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:61.5000,54.5000) rectangle (axis cs:62.5000,55.5000);
	\fill [mycolor7!9!mycolor44] (axis cs:61.5000,55.5000) rectangle (axis cs:62.5000,56.5000);
	\fill [mycolor4!50!mycolor31] (axis cs:61.5000,56.5000) rectangle (axis cs:62.5000,57.5000);
	\fill [mycolor4!35!mycolor13] (axis cs:61.5000,57.5000) rectangle (axis cs:62.5000,58.5000);
	\fill [white!79!mycolor27] (axis cs:61.5000,58.5000) rectangle (axis cs:62.5000,59.5000);
	\fill [white!11!mycolor34] (axis cs:61.5000,59.5000) rectangle (axis cs:62.5000,60.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:61.5000,60.5000) rectangle (axis cs:62.5000,61.5000);
	\fill [mycolor12] (axis cs:61.5000,61.5000) rectangle (axis cs:62.5000,62.5000);
	\fill [mycolor5!62!mycolor13] (axis cs:61.5000,62.5000) rectangle (axis cs:62.5000,63.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:61.5000,63.5000) rectangle (axis cs:62.5000,64.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:61.5000,64.5000) rectangle (axis cs:62.5000,65.5000);
	\fill [mycolor11!25!mycolor37] (axis cs:61.5000,65.5000) rectangle (axis cs:62.5000,66.5000);
	\fill [mycolor12] (axis cs:61.5000,66.5000) rectangle (axis cs:62.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:61.5000,67.5000) rectangle (axis cs:62.5000,68.5000);
	\fill [mycolor5!71!mycolor13] (axis cs:61.5000,68.5000) rectangle (axis cs:62.5000,69.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:61.5000,69.5000) rectangle (axis cs:62.5000,70.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:61.5000,70.5000) rectangle (axis cs:62.5000,71.5000);
	\fill [mycolor1!52!mycolor37] (axis cs:61.5000,71.5000) rectangle (axis cs:62.5000,72.5000);
	\fill [mycolor4!5!mycolor5] (axis cs:61.5000,72.5000) rectangle (axis cs:62.5000,73.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:61.5000,73.5000) rectangle (axis cs:62.5000,74.5000);
	\fill [white!82!mycolor22] (axis cs:61.5000,74.5000) rectangle (axis cs:62.5000,75.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:61.5000,75.5000) rectangle (axis cs:62.5000,76.5000);
	\fill [white!78!mycolor17] (axis cs:61.5000,76.5000) rectangle (axis cs:62.5000,77.5000);
	\fill [mycolor1!4!mycolor2] (axis cs:61.5000,77.5000) rectangle (axis cs:62.5000,78.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:61.5000,78.5000) rectangle (axis cs:62.5000,79.5000);
	\fill [mycolor3!44!mycolor23] (axis cs:61.5000,79.5000) rectangle (axis cs:62.5000,80.5000);
	\fill [white!93!mycolor18] (axis cs:61.5000,80.5000) rectangle (axis cs:62.5000,81.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:61.5000,81.5000) rectangle (axis cs:62.5000,82.5000);
	\fill [mycolor1!48!mycolor37] (axis cs:61.5000,82.5000) rectangle (axis cs:62.5000,83.5000);
	\fill [mycolor5!41!mycolor13] (axis cs:61.5000,83.5000) rectangle (axis cs:62.5000,84.5000);
	\fill [white!87!mycolor12] (axis cs:61.5000,84.5000) rectangle (axis cs:62.5000,85.5000);
	\fill [mycolor36] (axis cs:61.5000,85.5000) rectangle (axis cs:62.5000,86.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:61.5000,86.5000) rectangle (axis cs:62.5000,87.5000);
	\fill [white!31!mycolor32] (axis cs:61.5000,87.5000) rectangle (axis cs:62.5000,88.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:61.5000,88.5000) rectangle (axis cs:62.5000,89.5000);
	\fill [mycolor15!10!mycolor44] (axis cs:61.5000,89.5000) rectangle (axis cs:62.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:61.5000,90.5000) rectangle (axis cs:62.5000,91.5000);
	\fill [mycolor15!50!mycolor23] (axis cs:61.5000,91.5000) rectangle (axis cs:62.5000,92.5000);
	\fill [mycolor1!20!mycolor37] (axis cs:61.5000,92.5000) rectangle (axis cs:62.5000,93.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:61.5000,93.5000) rectangle (axis cs:62.5000,94.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:61.5000,94.5000) rectangle (axis cs:62.5000,95.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:61.5000,95.5000) rectangle (axis cs:62.5000,96.5000);
	\fill [white!93!mycolor18] (axis cs:61.5000,96.5000) rectangle (axis cs:62.5000,97.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:61.5000,97.5000) rectangle (axis cs:62.5000,98.5000);
	\fill [mycolor28!31!mycolor29] (axis cs:61.5000,98.5000) rectangle (axis cs:62.5000,99.5000);
	\fill [mycolor4!45!mycolor5] (axis cs:61.5000,99.5000) rectangle (axis cs:62.5000,100.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:62.5000,0.5000) rectangle (axis cs:63.5000,1.5000);
	\fill [mycolor27] (axis cs:62.5000,1.5000) rectangle (axis cs:63.5000,2.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:62.5000,2.5000) rectangle (axis cs:63.5000,3.5000);
	\fill [mycolor1!49!mycolor15] (axis cs:62.5000,3.5000) rectangle (axis cs:63.5000,4.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:62.5000,4.5000) rectangle (axis cs:63.5000,5.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:62.5000,5.5000) rectangle (axis cs:63.5000,6.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:62.5000,6.5000) rectangle (axis cs:63.5000,7.5000);
	\fill [white!67!mycolor45] (axis cs:62.5000,7.5000) rectangle (axis cs:63.5000,8.5000);
	\fill [white!42!mycolor49] (axis cs:62.5000,8.5000) rectangle (axis cs:63.5000,9.5000);
	\fill [mycolor1!83!mycolor23] (axis cs:62.5000,9.5000) rectangle (axis cs:63.5000,10.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:62.5000,10.5000) rectangle (axis cs:63.5000,11.5000);
	\fill [mycolor12!14!mycolor30] (axis cs:62.5000,11.5000) rectangle (axis cs:63.5000,12.5000);
	\fill [mycolor6!60!mycolor24] (axis cs:62.5000,12.5000) rectangle (axis cs:63.5000,13.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:62.5000,13.5000) rectangle (axis cs:63.5000,14.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:62.5000,14.5000) rectangle (axis cs:63.5000,15.5000);
	\fill [mycolor14!81!mycolor18] (axis cs:62.5000,15.5000) rectangle (axis cs:63.5000,16.5000);
	\fill [mycolor5!51!mycolor47] (axis cs:62.5000,16.5000) rectangle (axis cs:63.5000,17.5000);
	\fill [mycolor23!50!mycolor37] (axis cs:62.5000,17.5000) rectangle (axis cs:63.5000,18.5000);
	\fill [mycolor20] (axis cs:62.5000,18.5000) rectangle (axis cs:63.5000,19.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:62.5000,19.5000) rectangle (axis cs:63.5000,20.5000);
	\fill [mycolor2!64!mycolor28] (axis cs:62.5000,20.5000) rectangle (axis cs:63.5000,21.5000);
	\fill [white!63!mycolor49] (axis cs:62.5000,21.5000) rectangle (axis cs:63.5000,22.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:62.5000,22.5000) rectangle (axis cs:63.5000,23.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:62.5000,23.5000) rectangle (axis cs:63.5000,24.5000);
	\fill [white!1!mycolor3] (axis cs:62.5000,24.5000) rectangle (axis cs:63.5000,25.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:62.5000,25.5000) rectangle (axis cs:63.5000,26.5000);
	\fill [mycolor5!10!mycolor13] (axis cs:62.5000,26.5000) rectangle (axis cs:63.5000,27.5000);
	\fill [mycolor3!40!mycolor42] (axis cs:62.5000,27.5000) rectangle (axis cs:63.5000,28.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:62.5000,28.5000) rectangle (axis cs:63.5000,29.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:62.5000,29.5000) rectangle (axis cs:63.5000,30.5000);
	\fill [mycolor12] (axis cs:62.5000,30.5000) rectangle (axis cs:63.5000,31.5000);
	\fill [mycolor6!75!mycolor9] (axis cs:62.5000,31.5000) rectangle (axis cs:63.5000,32.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:62.5000,32.5000) rectangle (axis cs:63.5000,33.5000);
	\fill [mycolor1!36!mycolor37] (axis cs:62.5000,33.5000) rectangle (axis cs:63.5000,34.5000);
	\fill [mycolor1!80!mycolor37] (axis cs:62.5000,34.5000) rectangle (axis cs:63.5000,35.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:62.5000,35.5000) rectangle (axis cs:63.5000,36.5000);
	\fill [mycolor2!71!mycolor24] (axis cs:62.5000,36.5000) rectangle (axis cs:63.5000,37.5000);
	\fill [mycolor16] (axis cs:62.5000,37.5000) rectangle (axis cs:63.5000,38.5000);
	\fill [mycolor3!92!mycolor23] (axis cs:62.5000,38.5000) rectangle (axis cs:63.5000,39.5000);
	\fill [mycolor9!60!mycolor48] (axis cs:62.5000,39.5000) rectangle (axis cs:63.5000,40.5000);
	\fill [mycolor1!69!mycolor44] (axis cs:62.5000,40.5000) rectangle (axis cs:63.5000,41.5000);
	\fill [mycolor1!50!mycolor32] (axis cs:62.5000,41.5000) rectangle (axis cs:63.5000,42.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:62.5000,42.5000) rectangle (axis cs:63.5000,43.5000);
	\fill [mycolor10] (axis cs:62.5000,43.5000) rectangle (axis cs:63.5000,44.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:62.5000,44.5000) rectangle (axis cs:63.5000,45.5000);
	\fill [mycolor9!60!mycolor48] (axis cs:62.5000,45.5000) rectangle (axis cs:63.5000,46.5000);
	\fill [mycolor3] (axis cs:62.5000,46.5000) rectangle (axis cs:63.5000,47.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:62.5000,47.5000) rectangle (axis cs:63.5000,48.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:62.5000,48.5000) rectangle (axis cs:63.5000,49.5000);
	\fill [mycolor5!18!mycolor13] (axis cs:62.5000,49.5000) rectangle (axis cs:63.5000,50.5000);
	\fill [white!21!mycolor5] (axis cs:62.5000,50.5000) rectangle (axis cs:63.5000,51.5000);
	\fill [mycolor11!80!mycolor37] (axis cs:62.5000,51.5000) rectangle (axis cs:63.5000,52.5000);
	\fill [mycolor1!50!mycolor38] (axis cs:62.5000,52.5000) rectangle (axis cs:63.5000,53.5000);
	\fill [mycolor2] (axis cs:62.5000,53.5000) rectangle (axis cs:63.5000,54.5000);
	\fill [mycolor4!95!mycolor5] (axis cs:62.5000,54.5000) rectangle (axis cs:63.5000,55.5000);
	\fill [mycolor11!89!mycolor20] (axis cs:62.5000,55.5000) rectangle (axis cs:63.5000,56.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:62.5000,56.5000) rectangle (axis cs:63.5000,57.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:62.5000,57.5000) rectangle (axis cs:63.5000,58.5000);
	\fill [white!3!mycolor3] (axis cs:62.5000,58.5000) rectangle (axis cs:63.5000,59.5000);
	\fill [mycolor6!75!mycolor9] (axis cs:62.5000,59.5000) rectangle (axis cs:63.5000,60.5000);
	\fill [white!63!mycolor31] (axis cs:62.5000,60.5000) rectangle (axis cs:63.5000,61.5000);
	\fill [mycolor5!62!mycolor13] (axis cs:62.5000,61.5000) rectangle (axis cs:63.5000,62.5000);
	\fill [mycolor12] (axis cs:62.5000,62.5000) rectangle (axis cs:63.5000,63.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:62.5000,63.5000) rectangle (axis cs:63.5000,64.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:62.5000,64.5000) rectangle (axis cs:63.5000,65.5000);
	\fill [mycolor2!71!mycolor24] (axis cs:62.5000,65.5000) rectangle (axis cs:63.5000,66.5000);
	\fill [mycolor8!50!mycolor44] (axis cs:62.5000,66.5000) rectangle (axis cs:63.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:62.5000,67.5000) rectangle (axis cs:63.5000,68.5000);
	\fill [white!29!mycolor21] (axis cs:62.5000,68.5000) rectangle (axis cs:63.5000,69.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:62.5000,69.5000) rectangle (axis cs:63.5000,70.5000);
	\fill [mycolor2!92!mycolor28] (axis cs:62.5000,70.5000) rectangle (axis cs:63.5000,71.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:62.5000,71.5000) rectangle (axis cs:63.5000,72.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:62.5000,72.5000) rectangle (axis cs:63.5000,73.5000);
	\fill [white!61!mycolor12] (axis cs:62.5000,73.5000) rectangle (axis cs:63.5000,74.5000);
	\fill [white!99!mycolor4] (axis cs:62.5000,74.5000) rectangle (axis cs:63.5000,75.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:62.5000,75.5000) rectangle (axis cs:63.5000,76.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:62.5000,76.5000) rectangle (axis cs:63.5000,77.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:62.5000,77.5000) rectangle (axis cs:63.5000,78.5000);
	\fill [mycolor3!41!mycolor8] (axis cs:62.5000,78.5000) rectangle (axis cs:63.5000,79.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:62.5000,79.5000) rectangle (axis cs:63.5000,80.5000);
	\fill [mycolor11!1!mycolor27] (axis cs:62.5000,80.5000) rectangle (axis cs:63.5000,81.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:62.5000,81.5000) rectangle (axis cs:63.5000,82.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:62.5000,82.5000) rectangle (axis cs:63.5000,83.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:62.5000,83.5000) rectangle (axis cs:63.5000,84.5000);
	\fill [white!23!mycolor44] (axis cs:62.5000,84.5000) rectangle (axis cs:63.5000,85.5000);
	\fill [mycolor5!19!mycolor30] (axis cs:62.5000,85.5000) rectangle (axis cs:63.5000,86.5000);
	\fill [mycolor28] (axis cs:62.5000,86.5000) rectangle (axis cs:63.5000,87.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:62.5000,87.5000) rectangle (axis cs:63.5000,88.5000);
	\fill [mycolor16!15!mycolor17] (axis cs:62.5000,88.5000) rectangle (axis cs:63.5000,89.5000);
	\fill [mycolor28!1!mycolor37] (axis cs:62.5000,89.5000) rectangle (axis cs:63.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:62.5000,90.5000) rectangle (axis cs:63.5000,91.5000);
	\fill [mycolor1!50!mycolor35] (axis cs:62.5000,91.5000) rectangle (axis cs:63.5000,92.5000);
	\fill [mycolor11!40!mycolor37] (axis cs:62.5000,92.5000) rectangle (axis cs:63.5000,93.5000);
	\fill [mycolor8!99!mycolor39] (axis cs:62.5000,93.5000) rectangle (axis cs:63.5000,94.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:62.5000,94.5000) rectangle (axis cs:63.5000,95.5000);
	\fill [mycolor3!41!mycolor8] (axis cs:62.5000,95.5000) rectangle (axis cs:63.5000,96.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:62.5000,96.5000) rectangle (axis cs:63.5000,97.5000);
	\fill [white!63!mycolor16] (axis cs:62.5000,97.5000) rectangle (axis cs:63.5000,98.5000);
	\fill [mycolor6!84!mycolor24] (axis cs:62.5000,98.5000) rectangle (axis cs:63.5000,99.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:62.5000,99.5000) rectangle (axis cs:63.5000,100.5000);
	\fill [mycolor1!50!mycolor3] (axis cs:63.5000,0.5000) rectangle (axis cs:64.5000,1.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:63.5000,1.5000) rectangle (axis cs:64.5000,2.5000);
	\fill [mycolor5!87!mycolor49] (axis cs:63.5000,2.5000) rectangle (axis cs:64.5000,3.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:63.5000,3.5000) rectangle (axis cs:64.5000,4.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:63.5000,4.5000) rectangle (axis cs:64.5000,5.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:63.5000,5.5000) rectangle (axis cs:64.5000,6.5000);
	\fill [white!38!mycolor47] (axis cs:63.5000,6.5000) rectangle (axis cs:64.5000,7.5000);
	\fill [mycolor1!55!mycolor35] (axis cs:63.5000,7.5000) rectangle (axis cs:64.5000,8.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:63.5000,8.5000) rectangle (axis cs:64.5000,9.5000);
	\fill [mycolor1!58!mycolor2] (axis cs:63.5000,9.5000) rectangle (axis cs:64.5000,10.5000);
	\fill [mycolor6!56!mycolor10] (axis cs:63.5000,10.5000) rectangle (axis cs:64.5000,11.5000);
	\fill [mycolor15!50!mycolor23] (axis cs:63.5000,11.5000) rectangle (axis cs:64.5000,12.5000);
	\fill [white!43!mycolor41] (axis cs:63.5000,12.5000) rectangle (axis cs:64.5000,13.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:63.5000,13.5000) rectangle (axis cs:64.5000,14.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:63.5000,14.5000) rectangle (axis cs:64.5000,15.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:63.5000,15.5000) rectangle (axis cs:64.5000,16.5000);
	\fill [mycolor2!41!mycolor8] (axis cs:63.5000,16.5000) rectangle (axis cs:64.5000,17.5000);
	\fill [mycolor12!36!mycolor31] (axis cs:63.5000,17.5000) rectangle (axis cs:64.5000,18.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:63.5000,18.5000) rectangle (axis cs:64.5000,19.5000);
	\fill [white!23!mycolor44] (axis cs:63.5000,19.5000) rectangle (axis cs:64.5000,20.5000);
	\fill [mycolor6!50!mycolor32] (axis cs:63.5000,20.5000) rectangle (axis cs:64.5000,21.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:63.5000,21.5000) rectangle (axis cs:64.5000,22.5000);
	\fill [white!26!mycolor30] (axis cs:63.5000,22.5000) rectangle (axis cs:64.5000,23.5000);
	\fill [mycolor12!35!mycolor30] (axis cs:63.5000,23.5000) rectangle (axis cs:64.5000,24.5000);
	\fill [mycolor5!66!mycolor13] (axis cs:63.5000,24.5000) rectangle (axis cs:64.5000,25.5000);
	\fill [mycolor12] (axis cs:63.5000,25.5000) rectangle (axis cs:64.5000,26.5000);
	\fill [mycolor13] (axis cs:63.5000,26.5000) rectangle (axis cs:64.5000,27.5000);
	\fill [mycolor4!50!mycolor10] (axis cs:63.5000,27.5000) rectangle (axis cs:64.5000,28.5000);
	\fill [mycolor1!17!mycolor23] (axis cs:63.5000,28.5000) rectangle (axis cs:64.5000,29.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:63.5000,29.5000) rectangle (axis cs:64.5000,30.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:63.5000,30.5000) rectangle (axis cs:64.5000,31.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:63.5000,31.5000) rectangle (axis cs:64.5000,32.5000);
	\fill [mycolor21] (axis cs:63.5000,32.5000) rectangle (axis cs:64.5000,33.5000);
	\fill [mycolor9!16!mycolor14] (axis cs:63.5000,33.5000) rectangle (axis cs:64.5000,34.5000);
	\fill [mycolor1!58!mycolor2] (axis cs:63.5000,34.5000) rectangle (axis cs:64.5000,35.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:63.5000,35.5000) rectangle (axis cs:64.5000,36.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:63.5000,36.5000) rectangle (axis cs:64.5000,37.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:63.5000,37.5000) rectangle (axis cs:64.5000,38.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:63.5000,38.5000) rectangle (axis cs:64.5000,39.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:63.5000,39.5000) rectangle (axis cs:64.5000,40.5000);
	\fill [mycolor42] (axis cs:63.5000,40.5000) rectangle (axis cs:64.5000,41.5000);
	\fill [white!1!mycolor3] (axis cs:63.5000,41.5000) rectangle (axis cs:64.5000,42.5000);
	\fill [mycolor26] (axis cs:63.5000,42.5000) rectangle (axis cs:64.5000,43.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:63.5000,43.5000) rectangle (axis cs:64.5000,44.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:63.5000,44.5000) rectangle (axis cs:64.5000,45.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:63.5000,45.5000) rectangle (axis cs:64.5000,46.5000);
	\fill [mycolor6] (axis cs:63.5000,46.5000) rectangle (axis cs:64.5000,47.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:63.5000,47.5000) rectangle (axis cs:64.5000,48.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:63.5000,48.5000) rectangle (axis cs:64.5000,49.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:63.5000,49.5000) rectangle (axis cs:64.5000,50.5000);
	\fill [mycolor2!88!mycolor28] (axis cs:63.5000,50.5000) rectangle (axis cs:64.5000,51.5000);
	\fill [mycolor13] (axis cs:63.5000,51.5000) rectangle (axis cs:64.5000,52.5000);
	\fill [mycolor5!80!mycolor13] (axis cs:63.5000,52.5000) rectangle (axis cs:64.5000,53.5000);
	\fill [white!69!mycolor44] (axis cs:63.5000,53.5000) rectangle (axis cs:64.5000,54.5000);
	\fill [mycolor2!59!mycolor8] (axis cs:63.5000,54.5000) rectangle (axis cs:64.5000,55.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:63.5000,55.5000) rectangle (axis cs:64.5000,56.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:63.5000,56.5000) rectangle (axis cs:64.5000,57.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:63.5000,57.5000) rectangle (axis cs:64.5000,58.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:63.5000,58.5000) rectangle (axis cs:64.5000,59.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:63.5000,59.5000) rectangle (axis cs:64.5000,60.5000);
	\fill [mycolor2!48!mycolor28] (axis cs:63.5000,60.5000) rectangle (axis cs:64.5000,61.5000);
	\fill [mycolor1!75!mycolor21] (axis cs:63.5000,61.5000) rectangle (axis cs:64.5000,62.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:63.5000,62.5000) rectangle (axis cs:64.5000,63.5000);
	\fill [mycolor12] (axis cs:63.5000,63.5000) rectangle (axis cs:64.5000,64.5000);
	\fill [mycolor4!25!mycolor18] (axis cs:63.5000,64.5000) rectangle (axis cs:64.5000,65.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:63.5000,65.5000) rectangle (axis cs:64.5000,66.5000);
	\fill [mycolor5!51!mycolor47] (axis cs:63.5000,66.5000) rectangle (axis cs:64.5000,67.5000);
	\fill [white!40!mycolor28] (axis cs:63.5000,67.5000) rectangle (axis cs:64.5000,68.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:63.5000,68.5000) rectangle (axis cs:64.5000,69.5000);
	\fill [mycolor4!8!mycolor19] (axis cs:63.5000,69.5000) rectangle (axis cs:64.5000,70.5000);
	\fill [mycolor4!20!mycolor22] (axis cs:63.5000,70.5000) rectangle (axis cs:64.5000,71.5000);
	\fill [mycolor21!20!mycolor38] (axis cs:63.5000,71.5000) rectangle (axis cs:64.5000,72.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:63.5000,72.5000) rectangle (axis cs:64.5000,73.5000);
	\fill [mycolor1] (axis cs:63.5000,73.5000) rectangle (axis cs:64.5000,74.5000);
	\fill [white!40!mycolor28] (axis cs:63.5000,74.5000) rectangle (axis cs:64.5000,75.5000);
	\fill [mycolor9] (axis cs:63.5000,75.5000) rectangle (axis cs:64.5000,76.5000);
	\fill [mycolor3!95!mycolor47] (axis cs:63.5000,76.5000) rectangle (axis cs:64.5000,77.5000);
	\fill [mycolor16] (axis cs:63.5000,77.5000) rectangle (axis cs:64.5000,78.5000);
	\fill [mycolor3!51!mycolor4] (axis cs:63.5000,78.5000) rectangle (axis cs:64.5000,79.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:63.5000,79.5000) rectangle (axis cs:64.5000,80.5000);
	\fill [white!47!mycolor19] (axis cs:63.5000,80.5000) rectangle (axis cs:64.5000,81.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:63.5000,81.5000) rectangle (axis cs:64.5000,82.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:63.5000,82.5000) rectangle (axis cs:64.5000,83.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:63.5000,83.5000) rectangle (axis cs:64.5000,84.5000);
	\fill [mycolor12!28!mycolor30] (axis cs:63.5000,84.5000) rectangle (axis cs:64.5000,85.5000);
	\fill [mycolor1!76!mycolor2] (axis cs:63.5000,85.5000) rectangle (axis cs:64.5000,86.5000);
	\fill [white!40!mycolor28] (axis cs:63.5000,86.5000) rectangle (axis cs:64.5000,87.5000);
	\fill [mycolor2!99!mycolor18] (axis cs:63.5000,87.5000) rectangle (axis cs:64.5000,88.5000);
	\fill [mycolor1!70!mycolor35] (axis cs:63.5000,88.5000) rectangle (axis cs:64.5000,89.5000);
	\fill [mycolor14!71!mycolor18] (axis cs:63.5000,89.5000) rectangle (axis cs:64.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:63.5000,90.5000) rectangle (axis cs:64.5000,91.5000);
	\fill [mycolor5!60!mycolor33] (axis cs:63.5000,91.5000) rectangle (axis cs:64.5000,92.5000);
	\fill [white!21!mycolor16] (axis cs:63.5000,92.5000) rectangle (axis cs:64.5000,93.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:63.5000,93.5000) rectangle (axis cs:64.5000,94.5000);
	\fill [mycolor2!50!mycolor16] (axis cs:63.5000,94.5000) rectangle (axis cs:64.5000,95.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:63.5000,95.5000) rectangle (axis cs:64.5000,96.5000);
	\fill [mycolor5!93!mycolor13] (axis cs:63.5000,96.5000) rectangle (axis cs:64.5000,97.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:63.5000,97.5000) rectangle (axis cs:64.5000,98.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:63.5000,98.5000) rectangle (axis cs:64.5000,99.5000);
	\fill [mycolor26] (axis cs:63.5000,99.5000) rectangle (axis cs:64.5000,100.5000);
	\fill [white!40!mycolor39] (axis cs:64.5000,0.5000) rectangle (axis cs:65.5000,1.5000);
	\fill [mycolor33] (axis cs:64.5000,1.5000) rectangle (axis cs:65.5000,2.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:64.5000,2.5000) rectangle (axis cs:65.5000,3.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:64.5000,3.5000) rectangle (axis cs:65.5000,4.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:64.5000,4.5000) rectangle (axis cs:65.5000,5.5000);
	\fill [mycolor12] (axis cs:64.5000,5.5000) rectangle (axis cs:65.5000,6.5000);
	\fill [mycolor12] (axis cs:64.5000,6.5000) rectangle (axis cs:65.5000,7.5000);
	\fill [white!97!mycolor6] (axis cs:64.5000,7.5000) rectangle (axis cs:65.5000,8.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:64.5000,8.5000) rectangle (axis cs:65.5000,9.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:64.5000,9.5000) rectangle (axis cs:65.5000,10.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:64.5000,10.5000) rectangle (axis cs:65.5000,11.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:64.5000,11.5000) rectangle (axis cs:65.5000,12.5000);
	\fill [white!74!mycolor34] (axis cs:64.5000,12.5000) rectangle (axis cs:65.5000,13.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:64.5000,13.5000) rectangle (axis cs:65.5000,14.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:64.5000,14.5000) rectangle (axis cs:65.5000,15.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:64.5000,15.5000) rectangle (axis cs:65.5000,16.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:64.5000,16.5000) rectangle (axis cs:65.5000,17.5000);
	\fill [mycolor4!5!mycolor49] (axis cs:64.5000,17.5000) rectangle (axis cs:65.5000,18.5000);
	\fill [mycolor2!64!mycolor28] (axis cs:64.5000,18.5000) rectangle (axis cs:65.5000,19.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:64.5000,19.5000) rectangle (axis cs:65.5000,20.5000);
	\fill [mycolor20] (axis cs:64.5000,20.5000) rectangle (axis cs:65.5000,21.5000);
	\fill [white!97!mycolor4] (axis cs:64.5000,21.5000) rectangle (axis cs:65.5000,22.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:64.5000,22.5000) rectangle (axis cs:65.5000,23.5000);
	\fill [mycolor12!68!mycolor34] (axis cs:64.5000,23.5000) rectangle (axis cs:65.5000,24.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:64.5000,24.5000) rectangle (axis cs:65.5000,25.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:64.5000,25.5000) rectangle (axis cs:65.5000,26.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:64.5000,26.5000) rectangle (axis cs:65.5000,27.5000);
	\fill [mycolor12] (axis cs:64.5000,27.5000) rectangle (axis cs:65.5000,28.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:64.5000,28.5000) rectangle (axis cs:65.5000,29.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:64.5000,29.5000) rectangle (axis cs:65.5000,30.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:64.5000,30.5000) rectangle (axis cs:65.5000,31.5000);
	\fill [white!93!mycolor18] (axis cs:64.5000,31.5000) rectangle (axis cs:65.5000,32.5000);
	\fill [white!40!mycolor28] (axis cs:64.5000,32.5000) rectangle (axis cs:65.5000,33.5000);
	\fill [mycolor17] (axis cs:64.5000,33.5000) rectangle (axis cs:65.5000,34.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:64.5000,34.5000) rectangle (axis cs:65.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:64.5000,35.5000) rectangle (axis cs:65.5000,36.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:64.5000,36.5000) rectangle (axis cs:65.5000,37.5000);
	\fill [white!6!mycolor25] (axis cs:64.5000,37.5000) rectangle (axis cs:65.5000,38.5000);
	\fill [mycolor12] (axis cs:64.5000,38.5000) rectangle (axis cs:65.5000,39.5000);
	\fill [white!86!mycolor21] (axis cs:64.5000,39.5000) rectangle (axis cs:65.5000,40.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:64.5000,40.5000) rectangle (axis cs:65.5000,41.5000);
	\fill [white!93!mycolor27] (axis cs:64.5000,41.5000) rectangle (axis cs:65.5000,42.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:64.5000,42.5000) rectangle (axis cs:65.5000,43.5000);
	\fill [mycolor23!74!mycolor46] (axis cs:64.5000,43.5000) rectangle (axis cs:65.5000,44.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:64.5000,44.5000) rectangle (axis cs:65.5000,45.5000);
	\fill [white!86!mycolor21] (axis cs:64.5000,45.5000) rectangle (axis cs:65.5000,46.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:64.5000,46.5000) rectangle (axis cs:65.5000,47.5000);
	\fill [mycolor12] (axis cs:64.5000,47.5000) rectangle (axis cs:65.5000,48.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:64.5000,48.5000) rectangle (axis cs:65.5000,49.5000);
	\fill [white!80!mycolor11] (axis cs:64.5000,49.5000) rectangle (axis cs:65.5000,50.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:64.5000,50.5000) rectangle (axis cs:65.5000,51.5000);
	\fill [white!21!mycolor5] (axis cs:64.5000,51.5000) rectangle (axis cs:65.5000,52.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:64.5000,52.5000) rectangle (axis cs:65.5000,53.5000);
	\fill [mycolor36] (axis cs:64.5000,53.5000) rectangle (axis cs:65.5000,54.5000);
	\fill [mycolor12] (axis cs:64.5000,54.5000) rectangle (axis cs:65.5000,55.5000);
	\fill [mycolor11!50!mycolor22] (axis cs:64.5000,55.5000) rectangle (axis cs:65.5000,56.5000);
	\fill [mycolor1!68!mycolor2] (axis cs:64.5000,56.5000) rectangle (axis cs:65.5000,57.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:64.5000,57.5000) rectangle (axis cs:65.5000,58.5000);
	\fill [white!78!mycolor17] (axis cs:64.5000,58.5000) rectangle (axis cs:65.5000,59.5000);
	\fill [white!93!mycolor18] (axis cs:64.5000,59.5000) rectangle (axis cs:65.5000,60.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:64.5000,60.5000) rectangle (axis cs:65.5000,61.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:64.5000,61.5000) rectangle (axis cs:65.5000,62.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:64.5000,62.5000) rectangle (axis cs:65.5000,63.5000);
	\fill [mycolor4!25!mycolor18] (axis cs:64.5000,63.5000) rectangle (axis cs:65.5000,64.5000);
	\fill [mycolor12] (axis cs:64.5000,64.5000) rectangle (axis cs:65.5000,65.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:64.5000,65.5000) rectangle (axis cs:65.5000,66.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:64.5000,66.5000) rectangle (axis cs:65.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:64.5000,67.5000) rectangle (axis cs:65.5000,68.5000);
	\fill [mycolor2!56!mycolor37] (axis cs:64.5000,68.5000) rectangle (axis cs:65.5000,69.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:64.5000,69.5000) rectangle (axis cs:65.5000,70.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:64.5000,70.5000) rectangle (axis cs:65.5000,71.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:64.5000,71.5000) rectangle (axis cs:65.5000,72.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:64.5000,72.5000) rectangle (axis cs:65.5000,73.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:64.5000,73.5000) rectangle (axis cs:65.5000,74.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:64.5000,74.5000) rectangle (axis cs:65.5000,75.5000);
	\fill [white!56!mycolor39] (axis cs:64.5000,75.5000) rectangle (axis cs:65.5000,76.5000);
	\fill [white!56!mycolor39] (axis cs:64.5000,76.5000) rectangle (axis cs:65.5000,77.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:64.5000,77.5000) rectangle (axis cs:65.5000,78.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:64.5000,78.5000) rectangle (axis cs:65.5000,79.5000);
	\fill [mycolor1!80!mycolor11] (axis cs:64.5000,79.5000) rectangle (axis cs:65.5000,80.5000);
	\fill [mycolor33] (axis cs:64.5000,80.5000) rectangle (axis cs:65.5000,81.5000);
	\fill [white!97!mycolor4] (axis cs:64.5000,81.5000) rectangle (axis cs:65.5000,82.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:64.5000,82.5000) rectangle (axis cs:65.5000,83.5000);
	\fill [mycolor1!84!mycolor37] (axis cs:64.5000,83.5000) rectangle (axis cs:65.5000,84.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:64.5000,84.5000) rectangle (axis cs:65.5000,85.5000);
	\fill [mycolor4!5!mycolor13] (axis cs:64.5000,85.5000) rectangle (axis cs:65.5000,86.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:64.5000,86.5000) rectangle (axis cs:65.5000,87.5000);
	\fill [white!86!mycolor21] (axis cs:64.5000,87.5000) rectangle (axis cs:65.5000,88.5000);
	\fill [white!97!mycolor4] (axis cs:64.5000,88.5000) rectangle (axis cs:65.5000,89.5000);
	\fill [mycolor3!40!mycolor23] (axis cs:64.5000,89.5000) rectangle (axis cs:65.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:64.5000,90.5000) rectangle (axis cs:65.5000,91.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:64.5000,91.5000) rectangle (axis cs:65.5000,92.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:64.5000,92.5000) rectangle (axis cs:65.5000,93.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:64.5000,93.5000) rectangle (axis cs:65.5000,94.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:64.5000,94.5000) rectangle (axis cs:65.5000,95.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:64.5000,95.5000) rectangle (axis cs:65.5000,96.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:64.5000,96.5000) rectangle (axis cs:65.5000,97.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:64.5000,97.5000) rectangle (axis cs:65.5000,98.5000);
	\fill [white!97!mycolor4] (axis cs:64.5000,98.5000) rectangle (axis cs:65.5000,99.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:64.5000,99.5000) rectangle (axis cs:65.5000,100.5000);
	\fill [white!74!mycolor34] (axis cs:65.5000,0.5000) rectangle (axis cs:66.5000,1.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,1.5000) rectangle (axis cs:66.5000,2.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,2.5000) rectangle (axis cs:66.5000,3.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:65.5000,3.5000) rectangle (axis cs:66.5000,4.5000);
	\fill [mycolor3!20!mycolor36] (axis cs:65.5000,4.5000) rectangle (axis cs:66.5000,5.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:65.5000,5.5000) rectangle (axis cs:66.5000,6.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:65.5000,6.5000) rectangle (axis cs:66.5000,7.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:65.5000,7.5000) rectangle (axis cs:66.5000,8.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:65.5000,8.5000) rectangle (axis cs:66.5000,9.5000);
	\fill [mycolor12!54!mycolor30] (axis cs:65.5000,9.5000) rectangle (axis cs:66.5000,10.5000);
	\fill [mycolor36] (axis cs:65.5000,10.5000) rectangle (axis cs:66.5000,11.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:65.5000,11.5000) rectangle (axis cs:66.5000,12.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,12.5000) rectangle (axis cs:66.5000,13.5000);
	\fill [mycolor2!25!mycolor38] (axis cs:65.5000,13.5000) rectangle (axis cs:66.5000,14.5000);
	\fill [mycolor9!2!mycolor21] (axis cs:65.5000,14.5000) rectangle (axis cs:66.5000,15.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:65.5000,15.5000) rectangle (axis cs:66.5000,16.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:65.5000,16.5000) rectangle (axis cs:66.5000,17.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:65.5000,17.5000) rectangle (axis cs:66.5000,18.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:65.5000,18.5000) rectangle (axis cs:66.5000,19.5000);
	\fill [white!91!mycolor6] (axis cs:65.5000,19.5000) rectangle (axis cs:66.5000,20.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:65.5000,20.5000) rectangle (axis cs:66.5000,21.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:65.5000,21.5000) rectangle (axis cs:66.5000,22.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:65.5000,22.5000) rectangle (axis cs:66.5000,23.5000);
	\fill [mycolor1!75!mycolor47] (axis cs:65.5000,23.5000) rectangle (axis cs:66.5000,24.5000);
	\fill [white!97!mycolor4] (axis cs:65.5000,24.5000) rectangle (axis cs:66.5000,25.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:65.5000,25.5000) rectangle (axis cs:66.5000,26.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:65.5000,26.5000) rectangle (axis cs:66.5000,27.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:65.5000,27.5000) rectangle (axis cs:66.5000,28.5000);
	\fill [mycolor3!88!mycolor46] (axis cs:65.5000,28.5000) rectangle (axis cs:66.5000,29.5000);
	\fill [mycolor15!36!mycolor45] (axis cs:65.5000,29.5000) rectangle (axis cs:66.5000,30.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:65.5000,30.5000) rectangle (axis cs:66.5000,31.5000);
	\fill [white!97!mycolor6] (axis cs:65.5000,31.5000) rectangle (axis cs:66.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:65.5000,32.5000) rectangle (axis cs:66.5000,33.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:65.5000,33.5000) rectangle (axis cs:66.5000,34.5000);
	\fill [mycolor12!54!mycolor30] (axis cs:65.5000,34.5000) rectangle (axis cs:66.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:65.5000,35.5000) rectangle (axis cs:66.5000,36.5000);
	\fill [mycolor35] (axis cs:65.5000,36.5000) rectangle (axis cs:66.5000,37.5000);
	\fill [white!22!mycolor7] (axis cs:65.5000,37.5000) rectangle (axis cs:66.5000,38.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:65.5000,38.5000) rectangle (axis cs:66.5000,39.5000);
	\fill [white!94!mycolor24] (axis cs:65.5000,39.5000) rectangle (axis cs:66.5000,40.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:65.5000,40.5000) rectangle (axis cs:66.5000,41.5000);
	\fill [white!94!mycolor24] (axis cs:65.5000,41.5000) rectangle (axis cs:66.5000,42.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:65.5000,42.5000) rectangle (axis cs:66.5000,43.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:65.5000,43.5000) rectangle (axis cs:66.5000,44.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:65.5000,44.5000) rectangle (axis cs:66.5000,45.5000);
	\fill [white!94!mycolor24] (axis cs:65.5000,45.5000) rectangle (axis cs:66.5000,46.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:65.5000,46.5000) rectangle (axis cs:66.5000,47.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:65.5000,47.5000) rectangle (axis cs:66.5000,48.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:65.5000,48.5000) rectangle (axis cs:66.5000,49.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:65.5000,49.5000) rectangle (axis cs:66.5000,50.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,50.5000) rectangle (axis cs:66.5000,51.5000);
	\fill [white!78!mycolor40] (axis cs:65.5000,51.5000) rectangle (axis cs:66.5000,52.5000);
	\fill [white!97!mycolor6] (axis cs:65.5000,52.5000) rectangle (axis cs:66.5000,53.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:65.5000,53.5000) rectangle (axis cs:66.5000,54.5000);
	\fill [mycolor23] (axis cs:65.5000,54.5000) rectangle (axis cs:66.5000,55.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:65.5000,55.5000) rectangle (axis cs:66.5000,56.5000);
	\fill [mycolor1!50!mycolor17] (axis cs:65.5000,56.5000) rectangle (axis cs:66.5000,57.5000);
	\fill [mycolor4!25!mycolor41] (axis cs:65.5000,57.5000) rectangle (axis cs:66.5000,58.5000);
	\fill [white!97!mycolor4] (axis cs:65.5000,58.5000) rectangle (axis cs:66.5000,59.5000);
	\fill [white!97!mycolor6] (axis cs:65.5000,59.5000) rectangle (axis cs:66.5000,60.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:65.5000,60.5000) rectangle (axis cs:66.5000,61.5000);
	\fill [mycolor11!25!mycolor37] (axis cs:65.5000,61.5000) rectangle (axis cs:66.5000,62.5000);
	\fill [mycolor2!71!mycolor24] (axis cs:65.5000,62.5000) rectangle (axis cs:66.5000,63.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:65.5000,63.5000) rectangle (axis cs:66.5000,64.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:65.5000,64.5000) rectangle (axis cs:66.5000,65.5000);
	\fill [mycolor12] (axis cs:65.5000,65.5000) rectangle (axis cs:66.5000,66.5000);
	\fill [mycolor5!11!mycolor13] (axis cs:65.5000,66.5000) rectangle (axis cs:66.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:65.5000,67.5000) rectangle (axis cs:66.5000,68.5000);
	\fill [mycolor4!40!mycolor13] (axis cs:65.5000,68.5000) rectangle (axis cs:66.5000,69.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:65.5000,69.5000) rectangle (axis cs:66.5000,70.5000);
	\fill [mycolor33] (axis cs:65.5000,70.5000) rectangle (axis cs:66.5000,71.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:65.5000,71.5000) rectangle (axis cs:66.5000,72.5000);
	\fill [mycolor17] (axis cs:65.5000,72.5000) rectangle (axis cs:66.5000,73.5000);
	\fill [white!97!mycolor4] (axis cs:65.5000,73.5000) rectangle (axis cs:66.5000,74.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:65.5000,74.5000) rectangle (axis cs:66.5000,75.5000);
	\fill [mycolor35] (axis cs:65.5000,75.5000) rectangle (axis cs:66.5000,76.5000);
	\fill [mycolor35] (axis cs:65.5000,76.5000) rectangle (axis cs:66.5000,77.5000);
	\fill [mycolor8!75!mycolor28] (axis cs:65.5000,77.5000) rectangle (axis cs:66.5000,78.5000);
	\fill [white!97!mycolor6] (axis cs:65.5000,78.5000) rectangle (axis cs:66.5000,79.5000);
	\fill [mycolor1!42!mycolor2] (axis cs:65.5000,79.5000) rectangle (axis cs:66.5000,80.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,80.5000) rectangle (axis cs:66.5000,81.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:65.5000,81.5000) rectangle (axis cs:66.5000,82.5000);
	\fill [white!2!mycolor4] (axis cs:65.5000,82.5000) rectangle (axis cs:66.5000,83.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:65.5000,83.5000) rectangle (axis cs:66.5000,84.5000);
	\fill [white!79!mycolor27] (axis cs:65.5000,84.5000) rectangle (axis cs:66.5000,85.5000);
	\fill [mycolor5!20!mycolor13] (axis cs:65.5000,85.5000) rectangle (axis cs:66.5000,86.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:65.5000,86.5000) rectangle (axis cs:66.5000,87.5000);
	\fill [white!94!mycolor24] (axis cs:65.5000,87.5000) rectangle (axis cs:66.5000,88.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:65.5000,88.5000) rectangle (axis cs:66.5000,89.5000);
	\fill [mycolor1!50!mycolor19] (axis cs:65.5000,89.5000) rectangle (axis cs:66.5000,90.5000);
	\fill [white!40!mycolor28] (axis cs:65.5000,90.5000) rectangle (axis cs:66.5000,91.5000);
	\fill [mycolor16] (axis cs:65.5000,91.5000) rectangle (axis cs:66.5000,92.5000);
	\fill [mycolor4!79!mycolor20] (axis cs:65.5000,92.5000) rectangle (axis cs:66.5000,93.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,93.5000) rectangle (axis cs:66.5000,94.5000);
	\fill [mycolor1!64!mycolor37] (axis cs:65.5000,94.5000) rectangle (axis cs:66.5000,95.5000);
	\fill [white!97!mycolor6] (axis cs:65.5000,95.5000) rectangle (axis cs:66.5000,96.5000);
	\fill [white!99!mycolor4] (axis cs:65.5000,96.5000) rectangle (axis cs:66.5000,97.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:65.5000,97.5000) rectangle (axis cs:66.5000,98.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:65.5000,98.5000) rectangle (axis cs:66.5000,99.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:65.5000,99.5000) rectangle (axis cs:66.5000,100.5000);
	\fill [mycolor32] (axis cs:66.5000,0.5000) rectangle (axis cs:67.5000,1.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:66.5000,1.5000) rectangle (axis cs:67.5000,2.5000);
	\fill [white!93!mycolor18] (axis cs:66.5000,2.5000) rectangle (axis cs:67.5000,3.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:66.5000,3.5000) rectangle (axis cs:67.5000,4.5000);
	\fill [mycolor16] (axis cs:66.5000,4.5000) rectangle (axis cs:67.5000,5.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:66.5000,5.5000) rectangle (axis cs:67.5000,6.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:66.5000,6.5000) rectangle (axis cs:67.5000,7.5000);
	\fill [white!86!mycolor21] (axis cs:66.5000,7.5000) rectangle (axis cs:67.5000,8.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:66.5000,8.5000) rectangle (axis cs:67.5000,9.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:66.5000,9.5000) rectangle (axis cs:67.5000,10.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:66.5000,10.5000) rectangle (axis cs:67.5000,11.5000);
	\fill [white!57!mycolor9] (axis cs:66.5000,11.5000) rectangle (axis cs:67.5000,12.5000);
	\fill [white!56!mycolor39] (axis cs:66.5000,12.5000) rectangle (axis cs:67.5000,13.5000);
	\fill [mycolor7!80!mycolor43] (axis cs:66.5000,13.5000) rectangle (axis cs:67.5000,14.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:66.5000,14.5000) rectangle (axis cs:67.5000,15.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:66.5000,15.5000) rectangle (axis cs:67.5000,16.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:66.5000,16.5000) rectangle (axis cs:67.5000,17.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:66.5000,17.5000) rectangle (axis cs:67.5000,18.5000);
	\fill [mycolor4!25!mycolor18] (axis cs:66.5000,18.5000) rectangle (axis cs:67.5000,19.5000);
	\fill [mycolor2!20!mycolor28] (axis cs:66.5000,19.5000) rectangle (axis cs:67.5000,20.5000);
	\fill [mycolor3!13!mycolor11] (axis cs:66.5000,20.5000) rectangle (axis cs:67.5000,21.5000);
	\fill [white!77!mycolor38] (axis cs:66.5000,21.5000) rectangle (axis cs:67.5000,22.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:66.5000,22.5000) rectangle (axis cs:67.5000,23.5000);
	\fill [mycolor15!70!mycolor44] (axis cs:66.5000,23.5000) rectangle (axis cs:67.5000,24.5000);
	\fill [white!79!mycolor27] (axis cs:66.5000,24.5000) rectangle (axis cs:67.5000,25.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:66.5000,25.5000) rectangle (axis cs:67.5000,26.5000);
	\fill [white!11!mycolor7] (axis cs:66.5000,26.5000) rectangle (axis cs:67.5000,27.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:66.5000,27.5000) rectangle (axis cs:67.5000,28.5000);
	\fill [mycolor2!40!mycolor11] (axis cs:66.5000,28.5000) rectangle (axis cs:67.5000,29.5000);
	\fill [mycolor11!30!mycolor37] (axis cs:66.5000,29.5000) rectangle (axis cs:67.5000,30.5000);
	\fill [mycolor1!73!mycolor49] (axis cs:66.5000,30.5000) rectangle (axis cs:67.5000,31.5000);
	\fill [mycolor29] (axis cs:66.5000,31.5000) rectangle (axis cs:67.5000,32.5000);
	\fill [mycolor28] (axis cs:66.5000,32.5000) rectangle (axis cs:67.5000,33.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:66.5000,33.5000) rectangle (axis cs:67.5000,34.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:66.5000,34.5000) rectangle (axis cs:67.5000,35.5000);
	\fill [white!40!mycolor28] (axis cs:66.5000,35.5000) rectangle (axis cs:67.5000,36.5000);
	\fill [white!78!mycolor17] (axis cs:66.5000,36.5000) rectangle (axis cs:67.5000,37.5000);
	\fill [mycolor5!69!mycolor13] (axis cs:66.5000,37.5000) rectangle (axis cs:67.5000,38.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:66.5000,38.5000) rectangle (axis cs:67.5000,39.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:66.5000,39.5000) rectangle (axis cs:67.5000,40.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:66.5000,40.5000) rectangle (axis cs:67.5000,41.5000);
	\fill [white!91!mycolor6] (axis cs:66.5000,41.5000) rectangle (axis cs:67.5000,42.5000);
	\fill [mycolor1!68!mycolor28] (axis cs:66.5000,42.5000) rectangle (axis cs:67.5000,43.5000);
	\fill [mycolor23!45!mycolor46] (axis cs:66.5000,43.5000) rectangle (axis cs:67.5000,44.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:66.5000,44.5000) rectangle (axis cs:67.5000,45.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:66.5000,45.5000) rectangle (axis cs:67.5000,46.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:66.5000,46.5000) rectangle (axis cs:67.5000,47.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:66.5000,47.5000) rectangle (axis cs:67.5000,48.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:66.5000,48.5000) rectangle (axis cs:67.5000,49.5000);
	\fill [white!73!mycolor20] (axis cs:66.5000,49.5000) rectangle (axis cs:67.5000,50.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:66.5000,50.5000) rectangle (axis cs:67.5000,51.5000);
	\fill [mycolor9!72!mycolor48] (axis cs:66.5000,51.5000) rectangle (axis cs:67.5000,52.5000);
	\fill [white!43!mycolor48] (axis cs:66.5000,52.5000) rectangle (axis cs:67.5000,53.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:66.5000,53.5000) rectangle (axis cs:67.5000,54.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:66.5000,54.5000) rectangle (axis cs:67.5000,55.5000);
	\fill [mycolor8!25!mycolor13] (axis cs:66.5000,55.5000) rectangle (axis cs:67.5000,56.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:66.5000,56.5000) rectangle (axis cs:67.5000,57.5000);
	\fill [mycolor8!25!mycolor14] (axis cs:66.5000,57.5000) rectangle (axis cs:67.5000,58.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:66.5000,58.5000) rectangle (axis cs:67.5000,59.5000);
	\fill [mycolor29] (axis cs:66.5000,59.5000) rectangle (axis cs:67.5000,60.5000);
	\fill [mycolor1!4!mycolor37] (axis cs:66.5000,60.5000) rectangle (axis cs:67.5000,61.5000);
	\fill [mycolor12] (axis cs:66.5000,61.5000) rectangle (axis cs:67.5000,62.5000);
	\fill [mycolor8!50!mycolor44] (axis cs:66.5000,62.5000) rectangle (axis cs:67.5000,63.5000);
	\fill [mycolor5!51!mycolor47] (axis cs:66.5000,63.5000) rectangle (axis cs:67.5000,64.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:66.5000,64.5000) rectangle (axis cs:67.5000,65.5000);
	\fill [mycolor5!11!mycolor13] (axis cs:66.5000,65.5000) rectangle (axis cs:67.5000,66.5000);
	\fill [mycolor12] (axis cs:66.5000,66.5000) rectangle (axis cs:67.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:66.5000,67.5000) rectangle (axis cs:67.5000,68.5000);
	\fill [mycolor9!50!mycolor45] (axis cs:66.5000,68.5000) rectangle (axis cs:67.5000,69.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:66.5000,69.5000) rectangle (axis cs:67.5000,70.5000);
	\fill [mycolor39] (axis cs:66.5000,70.5000) rectangle (axis cs:67.5000,71.5000);
	\fill [mycolor23!14!mycolor46] (axis cs:66.5000,71.5000) rectangle (axis cs:67.5000,72.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:66.5000,72.5000) rectangle (axis cs:67.5000,73.5000);
	\fill [white!79!mycolor27] (axis cs:66.5000,73.5000) rectangle (axis cs:67.5000,74.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:66.5000,74.5000) rectangle (axis cs:67.5000,75.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:66.5000,75.5000) rectangle (axis cs:67.5000,76.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:66.5000,76.5000) rectangle (axis cs:67.5000,77.5000);
	\fill [mycolor43] (axis cs:66.5000,77.5000) rectangle (axis cs:67.5000,78.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:66.5000,78.5000) rectangle (axis cs:67.5000,79.5000);
	\fill [mycolor4!50!mycolor23] (axis cs:66.5000,79.5000) rectangle (axis cs:67.5000,80.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:66.5000,80.5000) rectangle (axis cs:67.5000,81.5000);
	\fill [white!40!mycolor39] (axis cs:66.5000,81.5000) rectangle (axis cs:67.5000,82.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:66.5000,82.5000) rectangle (axis cs:67.5000,83.5000);
	\fill [white!31!mycolor26] (axis cs:66.5000,83.5000) rectangle (axis cs:67.5000,84.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:66.5000,84.5000) rectangle (axis cs:67.5000,85.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:66.5000,85.5000) rectangle (axis cs:67.5000,86.5000);
	\fill [white!31!mycolor38] (axis cs:66.5000,86.5000) rectangle (axis cs:67.5000,87.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:66.5000,87.5000) rectangle (axis cs:67.5000,88.5000);
	\fill [white!40!mycolor39] (axis cs:66.5000,88.5000) rectangle (axis cs:67.5000,89.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:66.5000,89.5000) rectangle (axis cs:67.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:66.5000,90.5000) rectangle (axis cs:67.5000,91.5000);
	\fill [mycolor3!16!mycolor23] (axis cs:66.5000,91.5000) rectangle (axis cs:67.5000,92.5000);
	\fill [mycolor12!36!mycolor30] (axis cs:66.5000,92.5000) rectangle (axis cs:67.5000,93.5000);
	\fill [white!93!mycolor18] (axis cs:66.5000,93.5000) rectangle (axis cs:67.5000,94.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:66.5000,94.5000) rectangle (axis cs:67.5000,95.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:66.5000,95.5000) rectangle (axis cs:67.5000,96.5000);
	\fill [white!93!mycolor18] (axis cs:66.5000,96.5000) rectangle (axis cs:67.5000,97.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:66.5000,97.5000) rectangle (axis cs:67.5000,98.5000);
	\fill [mycolor2!3!mycolor33] (axis cs:66.5000,98.5000) rectangle (axis cs:67.5000,99.5000);
	\fill [mycolor6!40!mycolor9] (axis cs:66.5000,99.5000) rectangle (axis cs:67.5000,100.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:67.5000,0.5000) rectangle (axis cs:68.5000,1.5000);
	\fill [white!63!mycolor5] (axis cs:67.5000,1.5000) rectangle (axis cs:68.5000,2.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:67.5000,2.5000) rectangle (axis cs:68.5000,3.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,3.5000) rectangle (axis cs:68.5000,4.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,4.5000) rectangle (axis cs:68.5000,5.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,5.5000) rectangle (axis cs:68.5000,6.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,6.5000) rectangle (axis cs:68.5000,7.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:67.5000,7.5000) rectangle (axis cs:68.5000,8.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,8.5000) rectangle (axis cs:68.5000,9.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,9.5000) rectangle (axis cs:68.5000,10.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,10.5000) rectangle (axis cs:68.5000,11.5000);
	\fill [white!97!mycolor6] (axis cs:67.5000,11.5000) rectangle (axis cs:68.5000,12.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:67.5000,12.5000) rectangle (axis cs:68.5000,13.5000);
	\fill [mycolor28] (axis cs:67.5000,13.5000) rectangle (axis cs:68.5000,14.5000);
	\fill [white!99!mycolor4] (axis cs:67.5000,14.5000) rectangle (axis cs:68.5000,15.5000);
	\fill [white!99!mycolor4] (axis cs:67.5000,15.5000) rectangle (axis cs:68.5000,16.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,16.5000) rectangle (axis cs:68.5000,17.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,17.5000) rectangle (axis cs:68.5000,18.5000);
	\fill [mycolor28] (axis cs:67.5000,18.5000) rectangle (axis cs:68.5000,19.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:67.5000,19.5000) rectangle (axis cs:68.5000,20.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,20.5000) rectangle (axis cs:68.5000,21.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:67.5000,21.5000) rectangle (axis cs:68.5000,22.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,22.5000) rectangle (axis cs:68.5000,23.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,23.5000) rectangle (axis cs:68.5000,24.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:67.5000,24.5000) rectangle (axis cs:68.5000,25.5000);
	\fill [white!40!mycolor28] (axis cs:67.5000,25.5000) rectangle (axis cs:68.5000,26.5000);
	\fill [mycolor28] (axis cs:67.5000,26.5000) rectangle (axis cs:68.5000,27.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,27.5000) rectangle (axis cs:68.5000,28.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,28.5000) rectangle (axis cs:68.5000,29.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,29.5000) rectangle (axis cs:68.5000,30.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,30.5000) rectangle (axis cs:68.5000,31.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:67.5000,31.5000) rectangle (axis cs:68.5000,32.5000);
	\fill [mycolor2!88!mycolor28] (axis cs:67.5000,32.5000) rectangle (axis cs:68.5000,33.5000);
	\fill [mycolor35] (axis cs:67.5000,33.5000) rectangle (axis cs:68.5000,34.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,34.5000) rectangle (axis cs:68.5000,35.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:67.5000,35.5000) rectangle (axis cs:68.5000,36.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:67.5000,36.5000) rectangle (axis cs:68.5000,37.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,37.5000) rectangle (axis cs:68.5000,38.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,38.5000) rectangle (axis cs:68.5000,39.5000);
	\fill [white!82!mycolor22] (axis cs:67.5000,39.5000) rectangle (axis cs:68.5000,40.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,40.5000) rectangle (axis cs:68.5000,41.5000);
	\fill [mycolor6!17!mycolor34] (axis cs:67.5000,41.5000) rectangle (axis cs:68.5000,42.5000);
	\fill [white!40!mycolor28] (axis cs:67.5000,42.5000) rectangle (axis cs:68.5000,43.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,43.5000) rectangle (axis cs:68.5000,44.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,44.5000) rectangle (axis cs:68.5000,45.5000);
	\fill [white!82!mycolor22] (axis cs:67.5000,45.5000) rectangle (axis cs:68.5000,46.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,46.5000) rectangle (axis cs:68.5000,47.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,47.5000) rectangle (axis cs:68.5000,48.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,48.5000) rectangle (axis cs:68.5000,49.5000);
	\fill [white!99!mycolor4] (axis cs:67.5000,49.5000) rectangle (axis cs:68.5000,50.5000);
	\fill [mycolor21] (axis cs:67.5000,50.5000) rectangle (axis cs:68.5000,51.5000);
	\fill [mycolor28] (axis cs:67.5000,51.5000) rectangle (axis cs:68.5000,52.5000);
	\fill [white!93!mycolor14] (axis cs:67.5000,52.5000) rectangle (axis cs:68.5000,53.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,53.5000) rectangle (axis cs:68.5000,54.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,54.5000) rectangle (axis cs:68.5000,55.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,55.5000) rectangle (axis cs:68.5000,56.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,56.5000) rectangle (axis cs:68.5000,57.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,57.5000) rectangle (axis cs:68.5000,58.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:67.5000,58.5000) rectangle (axis cs:68.5000,59.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:67.5000,59.5000) rectangle (axis cs:68.5000,60.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,60.5000) rectangle (axis cs:68.5000,61.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,61.5000) rectangle (axis cs:68.5000,62.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,62.5000) rectangle (axis cs:68.5000,63.5000);
	\fill [white!40!mycolor28] (axis cs:67.5000,63.5000) rectangle (axis cs:68.5000,64.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,64.5000) rectangle (axis cs:68.5000,65.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,65.5000) rectangle (axis cs:68.5000,66.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,66.5000) rectangle (axis cs:68.5000,67.5000);
	\fill [mycolor12] (axis cs:67.5000,67.5000) rectangle (axis cs:68.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,68.5000) rectangle (axis cs:68.5000,69.5000);
	\fill [white!11!mycolor34] (axis cs:67.5000,69.5000) rectangle (axis cs:68.5000,70.5000);
	\fill [white!47!mycolor24] (axis cs:67.5000,70.5000) rectangle (axis cs:68.5000,71.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,71.5000) rectangle (axis cs:68.5000,72.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:67.5000,72.5000) rectangle (axis cs:68.5000,73.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:67.5000,73.5000) rectangle (axis cs:68.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,74.5000) rectangle (axis cs:68.5000,75.5000);
	\fill [white!86!mycolor41] (axis cs:67.5000,75.5000) rectangle (axis cs:68.5000,76.5000);
	\fill [white!80!mycolor2] (axis cs:67.5000,76.5000) rectangle (axis cs:68.5000,77.5000);
	\fill [white!40!mycolor28] (axis cs:67.5000,77.5000) rectangle (axis cs:68.5000,78.5000);
	\fill [mycolor7!11!mycolor34] (axis cs:67.5000,78.5000) rectangle (axis cs:68.5000,79.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,79.5000) rectangle (axis cs:68.5000,80.5000);
	\fill [mycolor21] (axis cs:67.5000,80.5000) rectangle (axis cs:68.5000,81.5000);
	\fill [mycolor34!90!mycolor41] (axis cs:67.5000,81.5000) rectangle (axis cs:68.5000,82.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,82.5000) rectangle (axis cs:68.5000,83.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,83.5000) rectangle (axis cs:68.5000,84.5000);
	\fill [white!97!mycolor4] (axis cs:67.5000,84.5000) rectangle (axis cs:68.5000,85.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,85.5000) rectangle (axis cs:68.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,86.5000) rectangle (axis cs:68.5000,87.5000);
	\fill [white!59!mycolor10] (axis cs:67.5000,87.5000) rectangle (axis cs:68.5000,88.5000);
	\fill [mycolor34!90!mycolor41] (axis cs:67.5000,88.5000) rectangle (axis cs:68.5000,89.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,89.5000) rectangle (axis cs:68.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,90.5000) rectangle (axis cs:68.5000,91.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,91.5000) rectangle (axis cs:68.5000,92.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,92.5000) rectangle (axis cs:68.5000,93.5000);
	\fill [mycolor10!37!mycolor32] (axis cs:67.5000,93.5000) rectangle (axis cs:68.5000,94.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,94.5000) rectangle (axis cs:68.5000,95.5000);
	\fill [mycolor7!11!mycolor34] (axis cs:67.5000,95.5000) rectangle (axis cs:68.5000,96.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:67.5000,96.5000) rectangle (axis cs:68.5000,97.5000);
	\fill [white!80!mycolor28] (axis cs:67.5000,97.5000) rectangle (axis cs:68.5000,98.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:67.5000,98.5000) rectangle (axis cs:68.5000,99.5000);
	\fill [mycolor28] (axis cs:67.5000,99.5000) rectangle (axis cs:68.5000,100.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,0.5000) rectangle (axis cs:69.5000,1.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,1.5000) rectangle (axis cs:69.5000,2.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,2.5000) rectangle (axis cs:69.5000,3.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:68.5000,3.5000) rectangle (axis cs:69.5000,4.5000);
	\fill [white!46!mycolor44] (axis cs:68.5000,4.5000) rectangle (axis cs:69.5000,5.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:68.5000,5.5000) rectangle (axis cs:69.5000,6.5000);
	\fill [mycolor15!20!mycolor41] (axis cs:68.5000,6.5000) rectangle (axis cs:69.5000,7.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,7.5000) rectangle (axis cs:69.5000,8.5000);
	\fill [mycolor9!56!mycolor14] (axis cs:68.5000,8.5000) rectangle (axis cs:69.5000,9.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:68.5000,9.5000) rectangle (axis cs:69.5000,10.5000);
	\fill [mycolor5!41!mycolor13] (axis cs:68.5000,10.5000) rectangle (axis cs:69.5000,11.5000);
	\fill [white!74!mycolor34] (axis cs:68.5000,11.5000) rectangle (axis cs:69.5000,12.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,12.5000) rectangle (axis cs:69.5000,13.5000);
	\fill [mycolor29] (axis cs:68.5000,13.5000) rectangle (axis cs:69.5000,14.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:68.5000,14.5000) rectangle (axis cs:69.5000,15.5000);
	\fill [white!93!mycolor27] (axis cs:68.5000,15.5000) rectangle (axis cs:69.5000,16.5000);
	\fill [mycolor3!60!mycolor16] (axis cs:68.5000,16.5000) rectangle (axis cs:69.5000,17.5000);
	\fill [mycolor9!32!mycolor48] (axis cs:68.5000,17.5000) rectangle (axis cs:69.5000,18.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:68.5000,18.5000) rectangle (axis cs:69.5000,19.5000);
	\fill [mycolor28] (axis cs:68.5000,19.5000) rectangle (axis cs:69.5000,20.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:68.5000,20.5000) rectangle (axis cs:69.5000,21.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,21.5000) rectangle (axis cs:69.5000,22.5000);
	\fill [white!2!mycolor3] (axis cs:68.5000,22.5000) rectangle (axis cs:69.5000,23.5000);
	\fill [mycolor3!25!mycolor21] (axis cs:68.5000,23.5000) rectangle (axis cs:69.5000,24.5000);
	\fill [white!40!mycolor28] (axis cs:68.5000,24.5000) rectangle (axis cs:69.5000,25.5000);
	\fill [white!79!mycolor27] (axis cs:68.5000,25.5000) rectangle (axis cs:69.5000,26.5000);
	\fill [white!31!mycolor32] (axis cs:68.5000,26.5000) rectangle (axis cs:69.5000,27.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:68.5000,27.5000) rectangle (axis cs:69.5000,28.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:68.5000,28.5000) rectangle (axis cs:69.5000,29.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:68.5000,29.5000) rectangle (axis cs:69.5000,30.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:68.5000,30.5000) rectangle (axis cs:69.5000,31.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,31.5000) rectangle (axis cs:69.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,32.5000) rectangle (axis cs:69.5000,33.5000);
	\fill [mycolor33] (axis cs:68.5000,33.5000) rectangle (axis cs:69.5000,34.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:68.5000,34.5000) rectangle (axis cs:69.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,35.5000) rectangle (axis cs:69.5000,36.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,36.5000) rectangle (axis cs:69.5000,37.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:68.5000,37.5000) rectangle (axis cs:69.5000,38.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:68.5000,38.5000) rectangle (axis cs:69.5000,39.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,39.5000) rectangle (axis cs:69.5000,40.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:68.5000,40.5000) rectangle (axis cs:69.5000,41.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,41.5000) rectangle (axis cs:69.5000,42.5000);
	\fill [white!11!mycolor34] (axis cs:68.5000,42.5000) rectangle (axis cs:69.5000,43.5000);
	\fill [mycolor9!16!mycolor14] (axis cs:68.5000,43.5000) rectangle (axis cs:69.5000,44.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:68.5000,44.5000) rectangle (axis cs:69.5000,45.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,45.5000) rectangle (axis cs:69.5000,46.5000);
	\fill [mycolor3!11!mycolor49] (axis cs:68.5000,46.5000) rectangle (axis cs:69.5000,47.5000);
	\fill [mycolor2!56!mycolor37] (axis cs:68.5000,47.5000) rectangle (axis cs:69.5000,48.5000);
	\fill [mycolor15!50!mycolor23] (axis cs:68.5000,48.5000) rectangle (axis cs:69.5000,49.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:68.5000,49.5000) rectangle (axis cs:69.5000,50.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,50.5000) rectangle (axis cs:69.5000,51.5000);
	\fill [white!31!mycolor32] (axis cs:68.5000,51.5000) rectangle (axis cs:69.5000,52.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,52.5000) rectangle (axis cs:69.5000,53.5000);
	\fill [mycolor5!44!mycolor13] (axis cs:68.5000,53.5000) rectangle (axis cs:69.5000,54.5000);
	\fill [mycolor5!20!mycolor49] (axis cs:68.5000,54.5000) rectangle (axis cs:69.5000,55.5000);
	\fill [mycolor5!60!mycolor33] (axis cs:68.5000,55.5000) rectangle (axis cs:69.5000,56.5000);
	\fill [mycolor10!20!mycolor48] (axis cs:68.5000,56.5000) rectangle (axis cs:69.5000,57.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:68.5000,57.5000) rectangle (axis cs:69.5000,58.5000);
	\fill [white!40!mycolor28] (axis cs:68.5000,58.5000) rectangle (axis cs:69.5000,59.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,59.5000) rectangle (axis cs:69.5000,60.5000);
	\fill [mycolor9!33!mycolor26] (axis cs:68.5000,60.5000) rectangle (axis cs:69.5000,61.5000);
	\fill [mycolor5!71!mycolor13] (axis cs:68.5000,61.5000) rectangle (axis cs:69.5000,62.5000);
	\fill [white!29!mycolor21] (axis cs:68.5000,62.5000) rectangle (axis cs:69.5000,63.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:68.5000,63.5000) rectangle (axis cs:69.5000,64.5000);
	\fill [mycolor2!56!mycolor37] (axis cs:68.5000,64.5000) rectangle (axis cs:69.5000,65.5000);
	\fill [mycolor4!40!mycolor13] (axis cs:68.5000,65.5000) rectangle (axis cs:69.5000,66.5000);
	\fill [mycolor9!50!mycolor45] (axis cs:68.5000,66.5000) rectangle (axis cs:69.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,67.5000) rectangle (axis cs:69.5000,68.5000);
	\fill [mycolor12] (axis cs:68.5000,68.5000) rectangle (axis cs:69.5000,69.5000);
	\fill [mycolor28] (axis cs:68.5000,69.5000) rectangle (axis cs:69.5000,70.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,70.5000) rectangle (axis cs:69.5000,71.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:68.5000,71.5000) rectangle (axis cs:69.5000,72.5000);
	\fill [white!40!mycolor39] (axis cs:68.5000,72.5000) rectangle (axis cs:69.5000,73.5000);
	\fill [white!40!mycolor28] (axis cs:68.5000,73.5000) rectangle (axis cs:69.5000,74.5000);
	\fill [mycolor11!50!mycolor18] (axis cs:68.5000,74.5000) rectangle (axis cs:69.5000,75.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,75.5000) rectangle (axis cs:69.5000,76.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,76.5000) rectangle (axis cs:69.5000,77.5000);
	\fill [mycolor32] (axis cs:68.5000,77.5000) rectangle (axis cs:69.5000,78.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,78.5000) rectangle (axis cs:69.5000,79.5000);
	\fill [white!87!mycolor12] (axis cs:68.5000,79.5000) rectangle (axis cs:69.5000,80.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,80.5000) rectangle (axis cs:69.5000,81.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,81.5000) rectangle (axis cs:69.5000,82.5000);
	\fill [white!87!mycolor12] (axis cs:68.5000,82.5000) rectangle (axis cs:69.5000,83.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:68.5000,83.5000) rectangle (axis cs:69.5000,84.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:68.5000,84.5000) rectangle (axis cs:69.5000,85.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:68.5000,85.5000) rectangle (axis cs:69.5000,86.5000);
	\fill [white!47!mycolor23] (axis cs:68.5000,86.5000) rectangle (axis cs:69.5000,87.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,87.5000) rectangle (axis cs:69.5000,88.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,88.5000) rectangle (axis cs:69.5000,89.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:68.5000,89.5000) rectangle (axis cs:69.5000,90.5000);
	\fill [white!93!mycolor18] (axis cs:68.5000,90.5000) rectangle (axis cs:69.5000,91.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:68.5000,91.5000) rectangle (axis cs:69.5000,92.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:68.5000,92.5000) rectangle (axis cs:69.5000,93.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,93.5000) rectangle (axis cs:69.5000,94.5000);
	\fill [mycolor2!65!mycolor39] (axis cs:68.5000,94.5000) rectangle (axis cs:69.5000,95.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,95.5000) rectangle (axis cs:69.5000,96.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,96.5000) rectangle (axis cs:69.5000,97.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:68.5000,97.5000) rectangle (axis cs:69.5000,98.5000);
	\fill [white!80!mycolor28] (axis cs:68.5000,98.5000) rectangle (axis cs:69.5000,99.5000);
	\fill [mycolor29] (axis cs:68.5000,99.5000) rectangle (axis cs:69.5000,100.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:69.5000,0.5000) rectangle (axis cs:70.5000,1.5000);
	\fill [mycolor11!50!mycolor44] (axis cs:69.5000,1.5000) rectangle (axis cs:70.5000,2.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:69.5000,2.5000) rectangle (axis cs:70.5000,3.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:69.5000,3.5000) rectangle (axis cs:70.5000,4.5000);
	\fill [white!86!mycolor41] (axis cs:69.5000,4.5000) rectangle (axis cs:70.5000,5.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:69.5000,5.5000) rectangle (axis cs:70.5000,6.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:69.5000,6.5000) rectangle (axis cs:70.5000,7.5000);
	\fill [mycolor2!8!mycolor37] (axis cs:69.5000,7.5000) rectangle (axis cs:70.5000,8.5000);
	\fill [white!8!mycolor39] (axis cs:69.5000,8.5000) rectangle (axis cs:70.5000,9.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:69.5000,9.5000) rectangle (axis cs:70.5000,10.5000);
	\fill [white!78!mycolor17] (axis cs:69.5000,10.5000) rectangle (axis cs:70.5000,11.5000);
	\fill [mycolor11!30!mycolor37] (axis cs:69.5000,11.5000) rectangle (axis cs:70.5000,12.5000);
	\fill [mycolor5!16!mycolor13] (axis cs:69.5000,12.5000) rectangle (axis cs:70.5000,13.5000);
	\fill [mycolor5!39!mycolor20] (axis cs:69.5000,13.5000) rectangle (axis cs:70.5000,14.5000);
	\fill [mycolor9!25!mycolor20] (axis cs:69.5000,14.5000) rectangle (axis cs:70.5000,15.5000);
	\fill [mycolor1!20!mycolor37] (axis cs:69.5000,15.5000) rectangle (axis cs:70.5000,16.5000);
	\fill [mycolor34] (axis cs:69.5000,16.5000) rectangle (axis cs:70.5000,17.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:69.5000,17.5000) rectangle (axis cs:70.5000,18.5000);
	\fill [mycolor11!77!mycolor32] (axis cs:69.5000,18.5000) rectangle (axis cs:70.5000,19.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:69.5000,19.5000) rectangle (axis cs:70.5000,20.5000);
	\fill [white!86!mycolor21] (axis cs:69.5000,20.5000) rectangle (axis cs:70.5000,21.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:69.5000,21.5000) rectangle (axis cs:70.5000,22.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:69.5000,22.5000) rectangle (axis cs:70.5000,23.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:69.5000,23.5000) rectangle (axis cs:70.5000,24.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:69.5000,24.5000) rectangle (axis cs:70.5000,25.5000);
	\fill [mycolor1!84!mycolor37] (axis cs:69.5000,25.5000) rectangle (axis cs:70.5000,26.5000);
	\fill [mycolor31] (axis cs:69.5000,26.5000) rectangle (axis cs:70.5000,27.5000);
	\fill [white!57!mycolor21] (axis cs:69.5000,27.5000) rectangle (axis cs:70.5000,28.5000);
	\fill [mycolor3!59!mycolor8] (axis cs:69.5000,28.5000) rectangle (axis cs:70.5000,29.5000);
	\fill [white!57!mycolor9] (axis cs:69.5000,29.5000) rectangle (axis cs:70.5000,30.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:69.5000,30.5000) rectangle (axis cs:70.5000,31.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:69.5000,31.5000) rectangle (axis cs:70.5000,32.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:69.5000,32.5000) rectangle (axis cs:70.5000,33.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:69.5000,33.5000) rectangle (axis cs:70.5000,34.5000);
	\fill [mycolor5!25!mycolor33] (axis cs:69.5000,34.5000) rectangle (axis cs:70.5000,35.5000);
	\fill [mycolor1!62!mycolor2] (axis cs:69.5000,35.5000) rectangle (axis cs:70.5000,36.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:69.5000,36.5000) rectangle (axis cs:70.5000,37.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:69.5000,37.5000) rectangle (axis cs:70.5000,38.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:69.5000,38.5000) rectangle (axis cs:70.5000,39.5000);
	\fill [mycolor20] (axis cs:69.5000,39.5000) rectangle (axis cs:70.5000,40.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:69.5000,40.5000) rectangle (axis cs:70.5000,41.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:69.5000,41.5000) rectangle (axis cs:70.5000,42.5000);
	\fill [mycolor22!25!mycolor31] (axis cs:69.5000,42.5000) rectangle (axis cs:70.5000,43.5000);
	\fill [mycolor33] (axis cs:69.5000,43.5000) rectangle (axis cs:70.5000,44.5000);
	\fill [white!91!mycolor6] (axis cs:69.5000,44.5000) rectangle (axis cs:70.5000,45.5000);
	\fill [mycolor20] (axis cs:69.5000,45.5000) rectangle (axis cs:70.5000,46.5000);
	\fill [white!8!mycolor39] (axis cs:69.5000,46.5000) rectangle (axis cs:70.5000,47.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:69.5000,47.5000) rectangle (axis cs:70.5000,48.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:69.5000,48.5000) rectangle (axis cs:70.5000,49.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:69.5000,49.5000) rectangle (axis cs:70.5000,50.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:69.5000,50.5000) rectangle (axis cs:70.5000,51.5000);
	\fill [mycolor5!36!mycolor13] (axis cs:69.5000,51.5000) rectangle (axis cs:70.5000,52.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:69.5000,52.5000) rectangle (axis cs:70.5000,53.5000);
	\fill [mycolor29] (axis cs:69.5000,53.5000) rectangle (axis cs:70.5000,54.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:69.5000,54.5000) rectangle (axis cs:70.5000,55.5000);
	\fill [mycolor1!48!mycolor28] (axis cs:69.5000,55.5000) rectangle (axis cs:70.5000,56.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:69.5000,56.5000) rectangle (axis cs:70.5000,57.5000);
	\fill [mycolor16!15!mycolor17] (axis cs:69.5000,57.5000) rectangle (axis cs:70.5000,58.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:69.5000,58.5000) rectangle (axis cs:70.5000,59.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:69.5000,59.5000) rectangle (axis cs:70.5000,60.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:69.5000,60.5000) rectangle (axis cs:70.5000,61.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:69.5000,61.5000) rectangle (axis cs:70.5000,62.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:69.5000,62.5000) rectangle (axis cs:70.5000,63.5000);
	\fill [mycolor4!8!mycolor19] (axis cs:69.5000,63.5000) rectangle (axis cs:70.5000,64.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:69.5000,64.5000) rectangle (axis cs:70.5000,65.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:69.5000,65.5000) rectangle (axis cs:70.5000,66.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:69.5000,66.5000) rectangle (axis cs:70.5000,67.5000);
	\fill [white!11!mycolor34] (axis cs:69.5000,67.5000) rectangle (axis cs:70.5000,68.5000);
	\fill [mycolor28] (axis cs:69.5000,68.5000) rectangle (axis cs:70.5000,69.5000);
	\fill [mycolor12] (axis cs:69.5000,69.5000) rectangle (axis cs:70.5000,70.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:69.5000,70.5000) rectangle (axis cs:70.5000,71.5000);
	\fill [white!94!mycolor24] (axis cs:69.5000,71.5000) rectangle (axis cs:70.5000,72.5000);
	\fill [mycolor2!28!mycolor37] (axis cs:69.5000,72.5000) rectangle (axis cs:70.5000,73.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:69.5000,73.5000) rectangle (axis cs:70.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:69.5000,74.5000) rectangle (axis cs:70.5000,75.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:69.5000,75.5000) rectangle (axis cs:70.5000,76.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:69.5000,76.5000) rectangle (axis cs:70.5000,77.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:69.5000,77.5000) rectangle (axis cs:70.5000,78.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:69.5000,78.5000) rectangle (axis cs:70.5000,79.5000);
	\fill [mycolor2!85!mycolor39] (axis cs:69.5000,79.5000) rectangle (axis cs:70.5000,80.5000);
	\fill [mycolor23!74!mycolor46] (axis cs:69.5000,80.5000) rectangle (axis cs:70.5000,81.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:69.5000,81.5000) rectangle (axis cs:70.5000,82.5000);
	\fill [mycolor3!75!mycolor21] (axis cs:69.5000,82.5000) rectangle (axis cs:70.5000,83.5000);
	\fill [mycolor2!90!mycolor35] (axis cs:69.5000,83.5000) rectangle (axis cs:70.5000,84.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:69.5000,84.5000) rectangle (axis cs:70.5000,85.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:69.5000,85.5000) rectangle (axis cs:70.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:69.5000,86.5000) rectangle (axis cs:70.5000,87.5000);
	\fill [mycolor9!8!mycolor14] (axis cs:69.5000,87.5000) rectangle (axis cs:70.5000,88.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:69.5000,88.5000) rectangle (axis cs:70.5000,89.5000);
	\fill [mycolor5!67!mycolor38] (axis cs:69.5000,89.5000) rectangle (axis cs:70.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:69.5000,90.5000) rectangle (axis cs:70.5000,91.5000);
	\fill [white!56!mycolor39] (axis cs:69.5000,91.5000) rectangle (axis cs:70.5000,92.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:69.5000,92.5000) rectangle (axis cs:70.5000,93.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:69.5000,93.5000) rectangle (axis cs:70.5000,94.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:69.5000,94.5000) rectangle (axis cs:70.5000,95.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:69.5000,95.5000) rectangle (axis cs:70.5000,96.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:69.5000,96.5000) rectangle (axis cs:70.5000,97.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:69.5000,97.5000) rectangle (axis cs:70.5000,98.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:69.5000,98.5000) rectangle (axis cs:70.5000,99.5000);
	\fill [mycolor7!50!mycolor12] (axis cs:69.5000,99.5000) rectangle (axis cs:70.5000,100.5000);
	\fill [mycolor12] (axis cs:70.5000,0.5000) rectangle (axis cs:71.5000,1.5000);
	\fill [mycolor2!1!mycolor14] (axis cs:70.5000,1.5000) rectangle (axis cs:71.5000,2.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:70.5000,2.5000) rectangle (axis cs:71.5000,3.5000);
	\fill [white!47!mycolor24] (axis cs:70.5000,3.5000) rectangle (axis cs:71.5000,4.5000);
	\fill [white!57!mycolor21] (axis cs:70.5000,4.5000) rectangle (axis cs:71.5000,5.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:70.5000,5.5000) rectangle (axis cs:71.5000,6.5000);
	\fill [white!91!mycolor6] (axis cs:70.5000,6.5000) rectangle (axis cs:71.5000,7.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:70.5000,7.5000) rectangle (axis cs:71.5000,8.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:70.5000,8.5000) rectangle (axis cs:71.5000,9.5000);
	\fill [white!79!mycolor27] (axis cs:70.5000,9.5000) rectangle (axis cs:71.5000,10.5000);
	\fill [white!93!mycolor27] (axis cs:70.5000,10.5000) rectangle (axis cs:71.5000,11.5000);
	\fill [mycolor14!74!mycolor18] (axis cs:70.5000,11.5000) rectangle (axis cs:71.5000,12.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:70.5000,12.5000) rectangle (axis cs:71.5000,13.5000);
	\fill [mycolor1!96!mycolor37] (axis cs:70.5000,13.5000) rectangle (axis cs:71.5000,14.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:70.5000,14.5000) rectangle (axis cs:71.5000,15.5000);
	\fill [mycolor16!40!mycolor42] (axis cs:70.5000,15.5000) rectangle (axis cs:71.5000,16.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:70.5000,16.5000) rectangle (axis cs:71.5000,17.5000);
	\fill [mycolor2!48!mycolor28] (axis cs:70.5000,17.5000) rectangle (axis cs:71.5000,18.5000);
	\fill [mycolor1!43!mycolor40] (axis cs:70.5000,18.5000) rectangle (axis cs:71.5000,19.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:70.5000,19.5000) rectangle (axis cs:71.5000,20.5000);
	\fill [mycolor35] (axis cs:70.5000,20.5000) rectangle (axis cs:71.5000,21.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:70.5000,21.5000) rectangle (axis cs:71.5000,22.5000);
	\fill [mycolor9!2!mycolor48] (axis cs:70.5000,22.5000) rectangle (axis cs:71.5000,23.5000);
	\fill [mycolor6!36!mycolor24] (axis cs:70.5000,23.5000) rectangle (axis cs:71.5000,24.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:70.5000,24.5000) rectangle (axis cs:71.5000,25.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:70.5000,25.5000) rectangle (axis cs:71.5000,26.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:70.5000,26.5000) rectangle (axis cs:71.5000,27.5000);
	\fill [white!31!mycolor32] (axis cs:70.5000,27.5000) rectangle (axis cs:71.5000,28.5000);
	\fill [white!33!mycolor7] (axis cs:70.5000,28.5000) rectangle (axis cs:71.5000,29.5000);
	\fill [white!47!mycolor10] (axis cs:70.5000,29.5000) rectangle (axis cs:71.5000,30.5000);
	\fill [mycolor8!77!mycolor19] (axis cs:70.5000,30.5000) rectangle (axis cs:71.5000,31.5000);
	\fill [mycolor16] (axis cs:70.5000,31.5000) rectangle (axis cs:71.5000,32.5000);
	\fill [mycolor2!44!mycolor37] (axis cs:70.5000,32.5000) rectangle (axis cs:71.5000,33.5000);
	\fill [white!21!mycolor13] (axis cs:70.5000,33.5000) rectangle (axis cs:71.5000,34.5000);
	\fill [white!79!mycolor27] (axis cs:70.5000,34.5000) rectangle (axis cs:71.5000,35.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:70.5000,35.5000) rectangle (axis cs:71.5000,36.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:70.5000,36.5000) rectangle (axis cs:71.5000,37.5000);
	\fill [mycolor5!77!mycolor49] (axis cs:70.5000,37.5000) rectangle (axis cs:71.5000,38.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:70.5000,38.5000) rectangle (axis cs:71.5000,39.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:70.5000,39.5000) rectangle (axis cs:71.5000,40.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:70.5000,40.5000) rectangle (axis cs:71.5000,41.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:70.5000,41.5000) rectangle (axis cs:71.5000,42.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:70.5000,42.5000) rectangle (axis cs:71.5000,43.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:70.5000,43.5000) rectangle (axis cs:71.5000,44.5000);
	\fill [white!97!mycolor4] (axis cs:70.5000,44.5000) rectangle (axis cs:71.5000,45.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:70.5000,45.5000) rectangle (axis cs:71.5000,46.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:70.5000,46.5000) rectangle (axis cs:71.5000,47.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:70.5000,47.5000) rectangle (axis cs:71.5000,48.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:70.5000,48.5000) rectangle (axis cs:71.5000,49.5000);
	\fill [mycolor46] (axis cs:70.5000,49.5000) rectangle (axis cs:71.5000,50.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:70.5000,50.5000) rectangle (axis cs:71.5000,51.5000);
	\fill [mycolor11!50!mycolor18] (axis cs:70.5000,51.5000) rectangle (axis cs:71.5000,52.5000);
	\fill [mycolor16] (axis cs:70.5000,52.5000) rectangle (axis cs:71.5000,53.5000);
	\fill [white!56!mycolor39] (axis cs:70.5000,53.5000) rectangle (axis cs:71.5000,54.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:70.5000,54.5000) rectangle (axis cs:71.5000,55.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:70.5000,55.5000) rectangle (axis cs:71.5000,56.5000);
	\fill [mycolor1!60!mycolor28] (axis cs:70.5000,56.5000) rectangle (axis cs:71.5000,57.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:70.5000,57.5000) rectangle (axis cs:71.5000,58.5000);
	\fill [mycolor16] (axis cs:70.5000,58.5000) rectangle (axis cs:71.5000,59.5000);
	\fill [mycolor16] (axis cs:70.5000,59.5000) rectangle (axis cs:71.5000,60.5000);
	\fill [white!97!mycolor6] (axis cs:70.5000,60.5000) rectangle (axis cs:71.5000,61.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:70.5000,61.5000) rectangle (axis cs:71.5000,62.5000);
	\fill [mycolor2!92!mycolor28] (axis cs:70.5000,62.5000) rectangle (axis cs:71.5000,63.5000);
	\fill [mycolor4!20!mycolor22] (axis cs:70.5000,63.5000) rectangle (axis cs:71.5000,64.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:70.5000,64.5000) rectangle (axis cs:71.5000,65.5000);
	\fill [mycolor33] (axis cs:70.5000,65.5000) rectangle (axis cs:71.5000,66.5000);
	\fill [mycolor39] (axis cs:70.5000,66.5000) rectangle (axis cs:71.5000,67.5000);
	\fill [white!47!mycolor24] (axis cs:70.5000,67.5000) rectangle (axis cs:71.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:70.5000,68.5000) rectangle (axis cs:71.5000,69.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:70.5000,69.5000) rectangle (axis cs:71.5000,70.5000);
	\fill [mycolor12] (axis cs:70.5000,70.5000) rectangle (axis cs:71.5000,71.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:70.5000,71.5000) rectangle (axis cs:71.5000,72.5000);
	\fill [mycolor1!81!mycolor26] (axis cs:70.5000,72.5000) rectangle (axis cs:71.5000,73.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:70.5000,73.5000) rectangle (axis cs:71.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:70.5000,74.5000) rectangle (axis cs:71.5000,75.5000);
	\fill [mycolor36] (axis cs:70.5000,75.5000) rectangle (axis cs:71.5000,76.5000);
	\fill [mycolor36] (axis cs:70.5000,76.5000) rectangle (axis cs:71.5000,77.5000);
	\fill [mycolor3!80!mycolor23] (axis cs:70.5000,77.5000) rectangle (axis cs:71.5000,78.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:70.5000,78.5000) rectangle (axis cs:71.5000,79.5000);
	\fill [mycolor5!67!mycolor38] (axis cs:70.5000,79.5000) rectangle (axis cs:71.5000,80.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:70.5000,80.5000) rectangle (axis cs:71.5000,81.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:70.5000,81.5000) rectangle (axis cs:71.5000,82.5000);
	\fill [mycolor5!67!mycolor38] (axis cs:70.5000,82.5000) rectangle (axis cs:71.5000,83.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:70.5000,83.5000) rectangle (axis cs:71.5000,84.5000);
	\fill [mycolor11!95!mycolor28] (axis cs:70.5000,84.5000) rectangle (axis cs:71.5000,85.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:70.5000,85.5000) rectangle (axis cs:71.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:70.5000,86.5000) rectangle (axis cs:71.5000,87.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:70.5000,87.5000) rectangle (axis cs:71.5000,88.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:70.5000,88.5000) rectangle (axis cs:71.5000,89.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:70.5000,89.5000) rectangle (axis cs:71.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:70.5000,90.5000) rectangle (axis cs:71.5000,91.5000);
	\fill [white!97!mycolor6] (axis cs:70.5000,91.5000) rectangle (axis cs:71.5000,92.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:70.5000,92.5000) rectangle (axis cs:71.5000,93.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:70.5000,93.5000) rectangle (axis cs:71.5000,94.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:70.5000,94.5000) rectangle (axis cs:71.5000,95.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:70.5000,95.5000) rectangle (axis cs:71.5000,96.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:70.5000,96.5000) rectangle (axis cs:71.5000,97.5000);
	\fill [white!56!mycolor39] (axis cs:70.5000,97.5000) rectangle (axis cs:71.5000,98.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:70.5000,98.5000) rectangle (axis cs:71.5000,99.5000);
	\fill [mycolor9!77!mycolor13] (axis cs:70.5000,99.5000) rectangle (axis cs:71.5000,100.5000);
	\fill [mycolor28] (axis cs:71.5000,0.5000) rectangle (axis cs:72.5000,1.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,1.5000) rectangle (axis cs:72.5000,2.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,2.5000) rectangle (axis cs:72.5000,3.5000);
	\fill [mycolor2!63!mycolor36] (axis cs:71.5000,3.5000) rectangle (axis cs:72.5000,4.5000);
	\fill [mycolor46] (axis cs:71.5000,4.5000) rectangle (axis cs:72.5000,5.5000);
	\fill [mycolor12!27!mycolor30] (axis cs:71.5000,5.5000) rectangle (axis cs:72.5000,6.5000);
	\fill [mycolor4!35!mycolor13] (axis cs:71.5000,6.5000) rectangle (axis cs:72.5000,7.5000);
	\fill [white!80!mycolor28] (axis cs:71.5000,7.5000) rectangle (axis cs:72.5000,8.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:71.5000,8.5000) rectangle (axis cs:72.5000,9.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:71.5000,9.5000) rectangle (axis cs:72.5000,10.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:71.5000,10.5000) rectangle (axis cs:72.5000,11.5000);
	\fill [white!91!mycolor6] (axis cs:71.5000,11.5000) rectangle (axis cs:72.5000,12.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,12.5000) rectangle (axis cs:72.5000,13.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:71.5000,13.5000) rectangle (axis cs:72.5000,14.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:71.5000,14.5000) rectangle (axis cs:72.5000,15.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:71.5000,15.5000) rectangle (axis cs:72.5000,16.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:71.5000,16.5000) rectangle (axis cs:72.5000,17.5000);
	\fill [white!38!mycolor42] (axis cs:71.5000,17.5000) rectangle (axis cs:72.5000,18.5000);
	\fill [white!31!mycolor38] (axis cs:71.5000,18.5000) rectangle (axis cs:72.5000,19.5000);
	\fill [white!97!mycolor6] (axis cs:71.5000,19.5000) rectangle (axis cs:72.5000,20.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:71.5000,20.5000) rectangle (axis cs:72.5000,21.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,21.5000) rectangle (axis cs:72.5000,22.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:71.5000,22.5000) rectangle (axis cs:72.5000,23.5000);
	\fill [mycolor2!59!mycolor8] (axis cs:71.5000,23.5000) rectangle (axis cs:72.5000,24.5000);
	\fill [white!99!mycolor4] (axis cs:71.5000,24.5000) rectangle (axis cs:72.5000,25.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:71.5000,25.5000) rectangle (axis cs:72.5000,26.5000);
	\fill [mycolor9!2!mycolor48] (axis cs:71.5000,26.5000) rectangle (axis cs:72.5000,27.5000);
	\fill [mycolor5!25!mycolor14] (axis cs:71.5000,27.5000) rectangle (axis cs:72.5000,28.5000);
	\fill [mycolor6!80!mycolor38] (axis cs:71.5000,28.5000) rectangle (axis cs:72.5000,29.5000);
	\fill [mycolor1!50!mycolor7] (axis cs:71.5000,29.5000) rectangle (axis cs:72.5000,30.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:71.5000,30.5000) rectangle (axis cs:72.5000,31.5000);
	\fill [mycolor28] (axis cs:71.5000,31.5000) rectangle (axis cs:72.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:71.5000,32.5000) rectangle (axis cs:72.5000,33.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:71.5000,33.5000) rectangle (axis cs:72.5000,34.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:71.5000,34.5000) rectangle (axis cs:72.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:71.5000,35.5000) rectangle (axis cs:72.5000,36.5000);
	\fill [mycolor28] (axis cs:71.5000,36.5000) rectangle (axis cs:72.5000,37.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:71.5000,37.5000) rectangle (axis cs:72.5000,38.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:71.5000,38.5000) rectangle (axis cs:72.5000,39.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,39.5000) rectangle (axis cs:72.5000,40.5000);
	\fill [mycolor5!50!mycolor14] (axis cs:71.5000,40.5000) rectangle (axis cs:72.5000,41.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,41.5000) rectangle (axis cs:72.5000,42.5000);
	\fill [white!86!mycolor41] (axis cs:71.5000,42.5000) rectangle (axis cs:72.5000,43.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:71.5000,43.5000) rectangle (axis cs:72.5000,44.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:71.5000,44.5000) rectangle (axis cs:72.5000,45.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,45.5000) rectangle (axis cs:72.5000,46.5000);
	\fill [mycolor44] (axis cs:71.5000,46.5000) rectangle (axis cs:72.5000,47.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:71.5000,47.5000) rectangle (axis cs:72.5000,48.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:71.5000,48.5000) rectangle (axis cs:72.5000,49.5000);
	\fill [white!57!mycolor21] (axis cs:71.5000,49.5000) rectangle (axis cs:72.5000,50.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,50.5000) rectangle (axis cs:72.5000,51.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:71.5000,51.5000) rectangle (axis cs:72.5000,52.5000);
	\fill [mycolor28] (axis cs:71.5000,52.5000) rectangle (axis cs:72.5000,53.5000);
	\fill [mycolor11!95!mycolor28] (axis cs:71.5000,53.5000) rectangle (axis cs:72.5000,54.5000);
	\fill [mycolor12!35!mycolor30] (axis cs:71.5000,54.5000) rectangle (axis cs:72.5000,55.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:71.5000,55.5000) rectangle (axis cs:72.5000,56.5000);
	\fill [white!57!mycolor9] (axis cs:71.5000,56.5000) rectangle (axis cs:72.5000,57.5000);
	\fill [mycolor4!15!mycolor5] (axis cs:71.5000,57.5000) rectangle (axis cs:72.5000,58.5000);
	\fill [white!99!mycolor4] (axis cs:71.5000,58.5000) rectangle (axis cs:72.5000,59.5000);
	\fill [mycolor28] (axis cs:71.5000,59.5000) rectangle (axis cs:72.5000,60.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:71.5000,60.5000) rectangle (axis cs:72.5000,61.5000);
	\fill [mycolor1!52!mycolor37] (axis cs:71.5000,61.5000) rectangle (axis cs:72.5000,62.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:71.5000,62.5000) rectangle (axis cs:72.5000,63.5000);
	\fill [mycolor21!20!mycolor38] (axis cs:71.5000,63.5000) rectangle (axis cs:72.5000,64.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:71.5000,64.5000) rectangle (axis cs:72.5000,65.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:71.5000,65.5000) rectangle (axis cs:72.5000,66.5000);
	\fill [mycolor23!14!mycolor46] (axis cs:71.5000,66.5000) rectangle (axis cs:72.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:71.5000,67.5000) rectangle (axis cs:72.5000,68.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:71.5000,68.5000) rectangle (axis cs:72.5000,69.5000);
	\fill [white!94!mycolor24] (axis cs:71.5000,69.5000) rectangle (axis cs:72.5000,70.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:71.5000,70.5000) rectangle (axis cs:72.5000,71.5000);
	\fill [mycolor12] (axis cs:71.5000,71.5000) rectangle (axis cs:72.5000,72.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:71.5000,72.5000) rectangle (axis cs:72.5000,73.5000);
	\fill [white!99!mycolor4] (axis cs:71.5000,73.5000) rectangle (axis cs:72.5000,74.5000);
	\fill [white!61!mycolor12] (axis cs:71.5000,74.5000) rectangle (axis cs:72.5000,75.5000);
	\fill [mycolor28] (axis cs:71.5000,75.5000) rectangle (axis cs:72.5000,76.5000);
	\fill [mycolor28] (axis cs:71.5000,76.5000) rectangle (axis cs:72.5000,77.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:71.5000,77.5000) rectangle (axis cs:72.5000,78.5000);
	\fill [mycolor28] (axis cs:71.5000,78.5000) rectangle (axis cs:72.5000,79.5000);
	\fill [white!73!mycolor20] (axis cs:71.5000,79.5000) rectangle (axis cs:72.5000,80.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,80.5000) rectangle (axis cs:72.5000,81.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,81.5000) rectangle (axis cs:72.5000,82.5000);
	\fill [white!73!mycolor20] (axis cs:71.5000,82.5000) rectangle (axis cs:72.5000,83.5000);
	\fill [mycolor8] (axis cs:71.5000,83.5000) rectangle (axis cs:72.5000,84.5000);
	\fill [white!56!mycolor39] (axis cs:71.5000,84.5000) rectangle (axis cs:72.5000,85.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:71.5000,85.5000) rectangle (axis cs:72.5000,86.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:71.5000,86.5000) rectangle (axis cs:72.5000,87.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,87.5000) rectangle (axis cs:72.5000,88.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,88.5000) rectangle (axis cs:72.5000,89.5000);
	\fill [mycolor5!20!mycolor43] (axis cs:71.5000,89.5000) rectangle (axis cs:72.5000,90.5000);
	\fill [mycolor35] (axis cs:71.5000,90.5000) rectangle (axis cs:72.5000,91.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:71.5000,91.5000) rectangle (axis cs:72.5000,92.5000);
	\fill [mycolor6!55!mycolor9] (axis cs:71.5000,92.5000) rectangle (axis cs:72.5000,93.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,93.5000) rectangle (axis cs:72.5000,94.5000);
	\fill [mycolor25] (axis cs:71.5000,94.5000) rectangle (axis cs:72.5000,95.5000);
	\fill [mycolor28] (axis cs:71.5000,95.5000) rectangle (axis cs:72.5000,96.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,96.5000) rectangle (axis cs:72.5000,97.5000);
	\fill [mycolor14!86!mycolor18] (axis cs:71.5000,97.5000) rectangle (axis cs:72.5000,98.5000);
	\fill [white!40!mycolor28] (axis cs:71.5000,98.5000) rectangle (axis cs:72.5000,99.5000);
	\fill [white!80!mycolor2] (axis cs:71.5000,99.5000) rectangle (axis cs:72.5000,100.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:72.5000,0.5000) rectangle (axis cs:73.5000,1.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:72.5000,1.5000) rectangle (axis cs:73.5000,2.5000);
	\fill [mycolor5!74!mycolor13] (axis cs:72.5000,2.5000) rectangle (axis cs:73.5000,3.5000);
	\fill [white!39!mycolor40] (axis cs:72.5000,3.5000) rectangle (axis cs:73.5000,4.5000);
	\fill [mycolor5!60!mycolor43] (axis cs:72.5000,4.5000) rectangle (axis cs:73.5000,5.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:72.5000,5.5000) rectangle (axis cs:73.5000,6.5000);
	\fill [mycolor9!50!mycolor48] (axis cs:72.5000,6.5000) rectangle (axis cs:73.5000,7.5000);
	\fill [mycolor4!52!mycolor43] (axis cs:72.5000,7.5000) rectangle (axis cs:73.5000,8.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:72.5000,8.5000) rectangle (axis cs:73.5000,9.5000);
	\fill [mycolor27!70!mycolor45] (axis cs:72.5000,9.5000) rectangle (axis cs:73.5000,10.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:72.5000,10.5000) rectangle (axis cs:73.5000,11.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:72.5000,11.5000) rectangle (axis cs:73.5000,12.5000);
	\fill [mycolor1!50!mycolor7] (axis cs:72.5000,12.5000) rectangle (axis cs:73.5000,13.5000);
	\fill [mycolor36] (axis cs:72.5000,13.5000) rectangle (axis cs:73.5000,14.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:72.5000,14.5000) rectangle (axis cs:73.5000,15.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:72.5000,15.5000) rectangle (axis cs:73.5000,16.5000);
	\fill [mycolor2!52!mycolor28] (axis cs:72.5000,16.5000) rectangle (axis cs:73.5000,17.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:72.5000,17.5000) rectangle (axis cs:73.5000,18.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:72.5000,18.5000) rectangle (axis cs:73.5000,19.5000);
	\fill [mycolor3!25!mycolor20] (axis cs:72.5000,19.5000) rectangle (axis cs:73.5000,20.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:72.5000,20.5000) rectangle (axis cs:73.5000,21.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:72.5000,21.5000) rectangle (axis cs:73.5000,22.5000);
	\fill [mycolor1!8!mycolor2] (axis cs:72.5000,22.5000) rectangle (axis cs:73.5000,23.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:72.5000,23.5000) rectangle (axis cs:73.5000,24.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:72.5000,24.5000) rectangle (axis cs:73.5000,25.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:72.5000,25.5000) rectangle (axis cs:73.5000,26.5000);
	\fill [mycolor12] (axis cs:72.5000,26.5000) rectangle (axis cs:73.5000,27.5000);
	\fill [mycolor2!55!mycolor39] (axis cs:72.5000,27.5000) rectangle (axis cs:73.5000,28.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:72.5000,28.5000) rectangle (axis cs:73.5000,29.5000);
	\fill [white!21!mycolor49] (axis cs:72.5000,29.5000) rectangle (axis cs:73.5000,30.5000);
	\fill [mycolor11!50!mycolor44] (axis cs:72.5000,30.5000) rectangle (axis cs:73.5000,31.5000);
	\fill [mycolor3!36!mycolor46] (axis cs:72.5000,31.5000) rectangle (axis cs:73.5000,32.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:72.5000,32.5000) rectangle (axis cs:73.5000,33.5000);
	\fill [mycolor23] (axis cs:72.5000,33.5000) rectangle (axis cs:73.5000,34.5000);
	\fill [mycolor27!70!mycolor45] (axis cs:72.5000,34.5000) rectangle (axis cs:73.5000,35.5000);
	\fill [white!78!mycolor40] (axis cs:72.5000,35.5000) rectangle (axis cs:73.5000,36.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:72.5000,36.5000) rectangle (axis cs:73.5000,37.5000);
	\fill [mycolor12!74!mycolor30] (axis cs:72.5000,37.5000) rectangle (axis cs:73.5000,38.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:72.5000,38.5000) rectangle (axis cs:73.5000,39.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:72.5000,39.5000) rectangle (axis cs:73.5000,40.5000);
	\fill [mycolor5!80!mycolor40] (axis cs:72.5000,40.5000) rectangle (axis cs:73.5000,41.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:72.5000,41.5000) rectangle (axis cs:73.5000,42.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:72.5000,42.5000) rectangle (axis cs:73.5000,43.5000);
	\fill [mycolor2!20!mycolor35] (axis cs:72.5000,43.5000) rectangle (axis cs:73.5000,44.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:72.5000,44.5000) rectangle (axis cs:73.5000,45.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:72.5000,45.5000) rectangle (axis cs:73.5000,46.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:72.5000,46.5000) rectangle (axis cs:73.5000,47.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:72.5000,47.5000) rectangle (axis cs:73.5000,48.5000);
	\fill [white!59!mycolor10] (axis cs:72.5000,48.5000) rectangle (axis cs:73.5000,49.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:72.5000,49.5000) rectangle (axis cs:73.5000,50.5000);
	\fill [mycolor1!13!mycolor4] (axis cs:72.5000,50.5000) rectangle (axis cs:73.5000,51.5000);
	\fill [mycolor12] (axis cs:72.5000,51.5000) rectangle (axis cs:73.5000,52.5000);
	\fill [mycolor1!73!mycolor49] (axis cs:72.5000,52.5000) rectangle (axis cs:73.5000,53.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:72.5000,53.5000) rectangle (axis cs:73.5000,54.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:72.5000,54.5000) rectangle (axis cs:73.5000,55.5000);
	\fill [mycolor1!60!mycolor37] (axis cs:72.5000,55.5000) rectangle (axis cs:73.5000,56.5000);
	\fill [mycolor12!56!mycolor30] (axis cs:72.5000,56.5000) rectangle (axis cs:73.5000,57.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:72.5000,57.5000) rectangle (axis cs:73.5000,58.5000);
	\fill [mycolor15!36!mycolor45] (axis cs:72.5000,58.5000) rectangle (axis cs:73.5000,59.5000);
	\fill [mycolor3!36!mycolor46] (axis cs:72.5000,59.5000) rectangle (axis cs:73.5000,60.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:72.5000,60.5000) rectangle (axis cs:73.5000,61.5000);
	\fill [mycolor4!5!mycolor5] (axis cs:72.5000,61.5000) rectangle (axis cs:73.5000,62.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:72.5000,62.5000) rectangle (axis cs:73.5000,63.5000);
	\fill [mycolor5!1!mycolor13] (axis cs:72.5000,63.5000) rectangle (axis cs:73.5000,64.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:72.5000,64.5000) rectangle (axis cs:73.5000,65.5000);
	\fill [mycolor17] (axis cs:72.5000,65.5000) rectangle (axis cs:73.5000,66.5000);
	\fill [mycolor3!60!mycolor17] (axis cs:72.5000,66.5000) rectangle (axis cs:73.5000,67.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:72.5000,67.5000) rectangle (axis cs:73.5000,68.5000);
	\fill [white!40!mycolor39] (axis cs:72.5000,68.5000) rectangle (axis cs:73.5000,69.5000);
	\fill [mycolor2!28!mycolor37] (axis cs:72.5000,69.5000) rectangle (axis cs:73.5000,70.5000);
	\fill [mycolor1!81!mycolor26] (axis cs:72.5000,70.5000) rectangle (axis cs:73.5000,71.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:72.5000,71.5000) rectangle (axis cs:73.5000,72.5000);
	\fill [mycolor12] (axis cs:72.5000,72.5000) rectangle (axis cs:73.5000,73.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:72.5000,73.5000) rectangle (axis cs:73.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:72.5000,74.5000) rectangle (axis cs:73.5000,75.5000);
	\fill [mycolor1!96!mycolor37] (axis cs:72.5000,75.5000) rectangle (axis cs:73.5000,76.5000);
	\fill [mycolor2!68!mycolor37] (axis cs:72.5000,76.5000) rectangle (axis cs:73.5000,77.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:72.5000,77.5000) rectangle (axis cs:73.5000,78.5000);
	\fill [mycolor1!50!mycolor45] (axis cs:72.5000,78.5000) rectangle (axis cs:73.5000,79.5000);
	\fill [mycolor1!50!mycolor12] (axis cs:72.5000,79.5000) rectangle (axis cs:73.5000,80.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:72.5000,80.5000) rectangle (axis cs:73.5000,81.5000);
	\fill [mycolor9!53!mycolor40] (axis cs:72.5000,81.5000) rectangle (axis cs:73.5000,82.5000);
	\fill [mycolor1!50!mycolor16] (axis cs:72.5000,82.5000) rectangle (axis cs:73.5000,83.5000);
	\fill [mycolor12!25!mycolor30] (axis cs:72.5000,83.5000) rectangle (axis cs:73.5000,84.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:72.5000,84.5000) rectangle (axis cs:73.5000,85.5000);
	\fill [mycolor5!20!mycolor43] (axis cs:72.5000,85.5000) rectangle (axis cs:73.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:72.5000,86.5000) rectangle (axis cs:73.5000,87.5000);
	\fill [mycolor7!75!mycolor16] (axis cs:72.5000,87.5000) rectangle (axis cs:73.5000,88.5000);
	\fill [mycolor1!86!mycolor2] (axis cs:72.5000,88.5000) rectangle (axis cs:73.5000,89.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:72.5000,89.5000) rectangle (axis cs:73.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:72.5000,90.5000) rectangle (axis cs:73.5000,91.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:72.5000,91.5000) rectangle (axis cs:73.5000,92.5000);
	\fill [mycolor29!24!mycolor44] (axis cs:72.5000,92.5000) rectangle (axis cs:73.5000,93.5000);
	\fill [mycolor3!20!mycolor42] (axis cs:72.5000,93.5000) rectangle (axis cs:73.5000,94.5000);
	\fill [mycolor8!50!mycolor44] (axis cs:72.5000,94.5000) rectangle (axis cs:73.5000,95.5000);
	\fill [mycolor2!25!mycolor19] (axis cs:72.5000,95.5000) rectangle (axis cs:73.5000,96.5000);
	\fill [mycolor5!75!mycolor26] (axis cs:72.5000,96.5000) rectangle (axis cs:73.5000,97.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:72.5000,97.5000) rectangle (axis cs:73.5000,98.5000);
	\fill [mycolor31!66!mycolor34] (axis cs:72.5000,98.5000) rectangle (axis cs:73.5000,99.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:72.5000,99.5000) rectangle (axis cs:73.5000,100.5000);
	\fill [mycolor26] (axis cs:73.5000,0.5000) rectangle (axis cs:74.5000,1.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:73.5000,1.5000) rectangle (axis cs:74.5000,2.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:73.5000,2.5000) rectangle (axis cs:74.5000,3.5000);
	\fill [mycolor7!11!mycolor34] (axis cs:73.5000,3.5000) rectangle (axis cs:74.5000,4.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:73.5000,4.5000) rectangle (axis cs:74.5000,5.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:73.5000,5.5000) rectangle (axis cs:74.5000,6.5000);
	\fill [mycolor29] (axis cs:73.5000,6.5000) rectangle (axis cs:74.5000,7.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:73.5000,7.5000) rectangle (axis cs:74.5000,8.5000);
	\fill [white!31!mycolor32] (axis cs:73.5000,8.5000) rectangle (axis cs:74.5000,9.5000);
	\fill [white!79!mycolor18] (axis cs:73.5000,9.5000) rectangle (axis cs:74.5000,10.5000);
	\fill [white!93!mycolor18] (axis cs:73.5000,10.5000) rectangle (axis cs:74.5000,11.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:73.5000,11.5000) rectangle (axis cs:74.5000,12.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:73.5000,12.5000) rectangle (axis cs:74.5000,13.5000);
	\fill [mycolor3!28!mycolor46] (axis cs:73.5000,13.5000) rectangle (axis cs:74.5000,14.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:73.5000,14.5000) rectangle (axis cs:74.5000,15.5000);
	\fill [mycolor11!79!mycolor21] (axis cs:73.5000,15.5000) rectangle (axis cs:74.5000,16.5000);
	\fill [white!91!mycolor6] (axis cs:73.5000,16.5000) rectangle (axis cs:74.5000,17.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:73.5000,17.5000) rectangle (axis cs:74.5000,18.5000);
	\fill [mycolor5!50!mycolor14] (axis cs:73.5000,18.5000) rectangle (axis cs:74.5000,19.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:73.5000,19.5000) rectangle (axis cs:74.5000,20.5000);
	\fill [white!74!mycolor34] (axis cs:73.5000,20.5000) rectangle (axis cs:74.5000,21.5000);
	\fill [mycolor12!90!mycolor45] (axis cs:73.5000,21.5000) rectangle (axis cs:74.5000,22.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:73.5000,22.5000) rectangle (axis cs:74.5000,23.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:73.5000,23.5000) rectangle (axis cs:74.5000,24.5000);
	\fill [mycolor12] (axis cs:73.5000,24.5000) rectangle (axis cs:74.5000,25.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:73.5000,25.5000) rectangle (axis cs:74.5000,26.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:73.5000,26.5000) rectangle (axis cs:74.5000,27.5000);
	\fill [mycolor29] (axis cs:73.5000,27.5000) rectangle (axis cs:74.5000,28.5000);
	\fill [mycolor3!67!mycolor28] (axis cs:73.5000,28.5000) rectangle (axis cs:74.5000,29.5000);
	\fill [mycolor4!23!mycolor39] (axis cs:73.5000,29.5000) rectangle (axis cs:74.5000,30.5000);
	\fill [white!63!mycolor16] (axis cs:73.5000,30.5000) rectangle (axis cs:74.5000,31.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:73.5000,31.5000) rectangle (axis cs:74.5000,32.5000);
	\fill [mycolor1!76!mycolor37] (axis cs:73.5000,32.5000) rectangle (axis cs:74.5000,33.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:73.5000,33.5000) rectangle (axis cs:74.5000,34.5000);
	\fill [white!79!mycolor18] (axis cs:73.5000,34.5000) rectangle (axis cs:74.5000,35.5000);
	\fill [mycolor1!83!mycolor46] (axis cs:73.5000,35.5000) rectangle (axis cs:74.5000,36.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:73.5000,36.5000) rectangle (axis cs:74.5000,37.5000);
	\fill [mycolor1!36!mycolor2] (axis cs:73.5000,37.5000) rectangle (axis cs:74.5000,38.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:73.5000,38.5000) rectangle (axis cs:74.5000,39.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:73.5000,39.5000) rectangle (axis cs:74.5000,40.5000);
	\fill [white!31!mycolor38] (axis cs:73.5000,40.5000) rectangle (axis cs:74.5000,41.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:73.5000,41.5000) rectangle (axis cs:74.5000,42.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:73.5000,42.5000) rectangle (axis cs:74.5000,43.5000);
	\fill [mycolor35] (axis cs:73.5000,43.5000) rectangle (axis cs:74.5000,44.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:73.5000,44.5000) rectangle (axis cs:74.5000,45.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:73.5000,45.5000) rectangle (axis cs:74.5000,46.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:73.5000,46.5000) rectangle (axis cs:74.5000,47.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:73.5000,47.5000) rectangle (axis cs:74.5000,48.5000);
	\fill [mycolor35] (axis cs:73.5000,48.5000) rectangle (axis cs:74.5000,49.5000);
	\fill [mycolor4!50!mycolor26] (axis cs:73.5000,49.5000) rectangle (axis cs:74.5000,50.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:73.5000,50.5000) rectangle (axis cs:74.5000,51.5000);
	\fill [white!11!mycolor31] (axis cs:73.5000,51.5000) rectangle (axis cs:74.5000,52.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:73.5000,52.5000) rectangle (axis cs:74.5000,53.5000);
	\fill [white!77!mycolor38] (axis cs:73.5000,53.5000) rectangle (axis cs:74.5000,54.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:73.5000,54.5000) rectangle (axis cs:74.5000,55.5000);
	\fill [mycolor9!42!mycolor48] (axis cs:73.5000,55.5000) rectangle (axis cs:74.5000,56.5000);
	\fill [mycolor2!96!mycolor28] (axis cs:73.5000,56.5000) rectangle (axis cs:74.5000,57.5000);
	\fill [mycolor2!50!mycolor32] (axis cs:73.5000,57.5000) rectangle (axis cs:74.5000,58.5000);
	\fill [mycolor12] (axis cs:73.5000,58.5000) rectangle (axis cs:74.5000,59.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:73.5000,59.5000) rectangle (axis cs:74.5000,60.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:73.5000,60.5000) rectangle (axis cs:74.5000,61.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:73.5000,61.5000) rectangle (axis cs:74.5000,62.5000);
	\fill [white!61!mycolor12] (axis cs:73.5000,62.5000) rectangle (axis cs:74.5000,63.5000);
	\fill [mycolor1] (axis cs:73.5000,63.5000) rectangle (axis cs:74.5000,64.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:73.5000,64.5000) rectangle (axis cs:74.5000,65.5000);
	\fill [white!97!mycolor4] (axis cs:73.5000,65.5000) rectangle (axis cs:74.5000,66.5000);
	\fill [white!79!mycolor27] (axis cs:73.5000,66.5000) rectangle (axis cs:74.5000,67.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:73.5000,67.5000) rectangle (axis cs:74.5000,68.5000);
	\fill [white!40!mycolor28] (axis cs:73.5000,68.5000) rectangle (axis cs:74.5000,69.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:73.5000,69.5000) rectangle (axis cs:74.5000,70.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:73.5000,70.5000) rectangle (axis cs:74.5000,71.5000);
	\fill [white!99!mycolor4] (axis cs:73.5000,71.5000) rectangle (axis cs:74.5000,72.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:73.5000,72.5000) rectangle (axis cs:74.5000,73.5000);
	\fill [mycolor12] (axis cs:73.5000,73.5000) rectangle (axis cs:74.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:73.5000,74.5000) rectangle (axis cs:74.5000,75.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:73.5000,75.5000) rectangle (axis cs:74.5000,76.5000);
	\fill [mycolor13] (axis cs:73.5000,76.5000) rectangle (axis cs:74.5000,77.5000);
	\fill [mycolor4!32!mycolor19] (axis cs:73.5000,77.5000) rectangle (axis cs:74.5000,78.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:73.5000,78.5000) rectangle (axis cs:74.5000,79.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:73.5000,79.5000) rectangle (axis cs:74.5000,80.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:73.5000,80.5000) rectangle (axis cs:74.5000,81.5000);
	\fill [mycolor23] (axis cs:73.5000,81.5000) rectangle (axis cs:74.5000,82.5000);
	\fill [mycolor16!15!mycolor17] (axis cs:73.5000,82.5000) rectangle (axis cs:74.5000,83.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:73.5000,83.5000) rectangle (axis cs:74.5000,84.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:73.5000,84.5000) rectangle (axis cs:74.5000,85.5000);
	\fill [white!31!mycolor38] (axis cs:73.5000,85.5000) rectangle (axis cs:74.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:73.5000,86.5000) rectangle (axis cs:74.5000,87.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:73.5000,87.5000) rectangle (axis cs:74.5000,88.5000);
	\fill [mycolor23] (axis cs:73.5000,88.5000) rectangle (axis cs:74.5000,89.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:73.5000,89.5000) rectangle (axis cs:74.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:73.5000,90.5000) rectangle (axis cs:74.5000,91.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:73.5000,91.5000) rectangle (axis cs:74.5000,92.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:73.5000,92.5000) rectangle (axis cs:74.5000,93.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:73.5000,93.5000) rectangle (axis cs:74.5000,94.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:73.5000,94.5000) rectangle (axis cs:74.5000,95.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:73.5000,95.5000) rectangle (axis cs:74.5000,96.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:73.5000,96.5000) rectangle (axis cs:74.5000,97.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:73.5000,97.5000) rectangle (axis cs:74.5000,98.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:73.5000,98.5000) rectangle (axis cs:74.5000,99.5000);
	\fill [mycolor10!50!mycolor14] (axis cs:73.5000,99.5000) rectangle (axis cs:74.5000,100.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,0.5000) rectangle (axis cs:75.5000,1.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,1.5000) rectangle (axis cs:75.5000,2.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,2.5000) rectangle (axis cs:75.5000,3.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:74.5000,3.5000) rectangle (axis cs:75.5000,4.5000);
	\fill [white!86!mycolor41] (axis cs:74.5000,4.5000) rectangle (axis cs:75.5000,5.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:74.5000,5.5000) rectangle (axis cs:75.5000,6.5000);
	\fill [mycolor2!32!mycolor28] (axis cs:74.5000,6.5000) rectangle (axis cs:75.5000,7.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,7.5000) rectangle (axis cs:75.5000,8.5000);
	\fill [mycolor5!50!mycolor33] (axis cs:74.5000,8.5000) rectangle (axis cs:75.5000,9.5000);
	\fill [mycolor17!25!mycolor48] (axis cs:74.5000,9.5000) rectangle (axis cs:75.5000,10.5000);
	\fill [mycolor10!66!mycolor24] (axis cs:74.5000,10.5000) rectangle (axis cs:75.5000,11.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,11.5000) rectangle (axis cs:75.5000,12.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,12.5000) rectangle (axis cs:75.5000,13.5000);
	\fill [white!40!mycolor28] (axis cs:74.5000,13.5000) rectangle (axis cs:75.5000,14.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,14.5000) rectangle (axis cs:75.5000,15.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,15.5000) rectangle (axis cs:75.5000,16.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:74.5000,16.5000) rectangle (axis cs:75.5000,17.5000);
	\fill [white!86!mycolor21] (axis cs:74.5000,17.5000) rectangle (axis cs:75.5000,18.5000);
	\fill [white!40!mycolor28] (axis cs:74.5000,18.5000) rectangle (axis cs:75.5000,19.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,19.5000) rectangle (axis cs:75.5000,20.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:74.5000,20.5000) rectangle (axis cs:75.5000,21.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,21.5000) rectangle (axis cs:75.5000,22.5000);
	\fill [white!86!mycolor9] (axis cs:74.5000,22.5000) rectangle (axis cs:75.5000,23.5000);
	\fill [white!93!mycolor27] (axis cs:74.5000,23.5000) rectangle (axis cs:75.5000,24.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,24.5000) rectangle (axis cs:75.5000,25.5000);
	\fill [mycolor28] (axis cs:74.5000,25.5000) rectangle (axis cs:75.5000,26.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,26.5000) rectangle (axis cs:75.5000,27.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:74.5000,27.5000) rectangle (axis cs:75.5000,28.5000);
	\fill [white!74!mycolor34] (axis cs:74.5000,28.5000) rectangle (axis cs:75.5000,29.5000);
	\fill [white!78!mycolor17] (axis cs:74.5000,29.5000) rectangle (axis cs:75.5000,30.5000);
	\fill [white!99!mycolor4] (axis cs:74.5000,30.5000) rectangle (axis cs:75.5000,31.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,31.5000) rectangle (axis cs:75.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,32.5000) rectangle (axis cs:75.5000,33.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,33.5000) rectangle (axis cs:75.5000,34.5000);
	\fill [mycolor17!25!mycolor48] (axis cs:74.5000,34.5000) rectangle (axis cs:75.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,35.5000) rectangle (axis cs:75.5000,36.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,36.5000) rectangle (axis cs:75.5000,37.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:74.5000,37.5000) rectangle (axis cs:75.5000,38.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:74.5000,38.5000) rectangle (axis cs:75.5000,39.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,39.5000) rectangle (axis cs:75.5000,40.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:74.5000,40.5000) rectangle (axis cs:75.5000,41.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,41.5000) rectangle (axis cs:75.5000,42.5000);
	\fill [white!40!mycolor28] (axis cs:74.5000,42.5000) rectangle (axis cs:75.5000,43.5000);
	\fill [mycolor1!50!mycolor38] (axis cs:74.5000,43.5000) rectangle (axis cs:75.5000,44.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:74.5000,44.5000) rectangle (axis cs:75.5000,45.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,45.5000) rectangle (axis cs:75.5000,46.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:74.5000,46.5000) rectangle (axis cs:75.5000,47.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:74.5000,47.5000) rectangle (axis cs:75.5000,48.5000);
	\fill [mycolor2!71!mycolor24] (axis cs:74.5000,48.5000) rectangle (axis cs:75.5000,49.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,49.5000) rectangle (axis cs:75.5000,50.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,50.5000) rectangle (axis cs:75.5000,51.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,51.5000) rectangle (axis cs:75.5000,52.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,52.5000) rectangle (axis cs:75.5000,53.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:74.5000,53.5000) rectangle (axis cs:75.5000,54.5000);
	\fill [mycolor17] (axis cs:74.5000,54.5000) rectangle (axis cs:75.5000,55.5000);
	\fill [white!93!mycolor27] (axis cs:74.5000,55.5000) rectangle (axis cs:75.5000,56.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:74.5000,56.5000) rectangle (axis cs:75.5000,57.5000);
	\fill [white!93!mycolor27] (axis cs:74.5000,57.5000) rectangle (axis cs:75.5000,58.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,58.5000) rectangle (axis cs:75.5000,59.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,59.5000) rectangle (axis cs:75.5000,60.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:74.5000,60.5000) rectangle (axis cs:75.5000,61.5000);
	\fill [white!82!mycolor22] (axis cs:74.5000,61.5000) rectangle (axis cs:75.5000,62.5000);
	\fill [white!99!mycolor4] (axis cs:74.5000,62.5000) rectangle (axis cs:75.5000,63.5000);
	\fill [white!40!mycolor28] (axis cs:74.5000,63.5000) rectangle (axis cs:75.5000,64.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:74.5000,64.5000) rectangle (axis cs:75.5000,65.5000);
	\fill [mycolor3!50!mycolor32] (axis cs:74.5000,65.5000) rectangle (axis cs:75.5000,66.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:74.5000,66.5000) rectangle (axis cs:75.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,67.5000) rectangle (axis cs:75.5000,68.5000);
	\fill [mycolor11!50!mycolor18] (axis cs:74.5000,68.5000) rectangle (axis cs:75.5000,69.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,69.5000) rectangle (axis cs:75.5000,70.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,70.5000) rectangle (axis cs:75.5000,71.5000);
	\fill [white!61!mycolor12] (axis cs:74.5000,71.5000) rectangle (axis cs:75.5000,72.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,72.5000) rectangle (axis cs:75.5000,73.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,73.5000) rectangle (axis cs:75.5000,74.5000);
	\fill [mycolor12] (axis cs:74.5000,74.5000) rectangle (axis cs:75.5000,75.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,75.5000) rectangle (axis cs:75.5000,76.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,76.5000) rectangle (axis cs:75.5000,77.5000);
	\fill [white!40!mycolor28] (axis cs:74.5000,77.5000) rectangle (axis cs:75.5000,78.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,78.5000) rectangle (axis cs:75.5000,79.5000);
	\fill [white!74!mycolor34] (axis cs:74.5000,79.5000) rectangle (axis cs:75.5000,80.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,80.5000) rectangle (axis cs:75.5000,81.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,81.5000) rectangle (axis cs:75.5000,82.5000);
	\fill [white!74!mycolor34] (axis cs:74.5000,82.5000) rectangle (axis cs:75.5000,83.5000);
	\fill [white!74!mycolor34] (axis cs:74.5000,83.5000) rectangle (axis cs:75.5000,84.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,84.5000) rectangle (axis cs:75.5000,85.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:74.5000,85.5000) rectangle (axis cs:75.5000,86.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:74.5000,86.5000) rectangle (axis cs:75.5000,87.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,87.5000) rectangle (axis cs:75.5000,88.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,88.5000) rectangle (axis cs:75.5000,89.5000);
	\fill [white!93!mycolor18] (axis cs:74.5000,89.5000) rectangle (axis cs:75.5000,90.5000);
	\fill [white!13!mycolor8] (axis cs:74.5000,90.5000) rectangle (axis cs:75.5000,91.5000);
	\fill [mycolor6!80!mycolor38] (axis cs:74.5000,91.5000) rectangle (axis cs:75.5000,92.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:74.5000,92.5000) rectangle (axis cs:75.5000,93.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,93.5000) rectangle (axis cs:75.5000,94.5000);
	\fill [white!78!mycolor17] (axis cs:74.5000,94.5000) rectangle (axis cs:75.5000,95.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,95.5000) rectangle (axis cs:75.5000,96.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,96.5000) rectangle (axis cs:75.5000,97.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:74.5000,97.5000) rectangle (axis cs:75.5000,98.5000);
	\fill [white!80!mycolor28] (axis cs:74.5000,98.5000) rectangle (axis cs:75.5000,99.5000);
	\fill [white!40!mycolor28] (axis cs:74.5000,99.5000) rectangle (axis cs:75.5000,100.5000);
	\fill [mycolor26] (axis cs:75.5000,0.5000) rectangle (axis cs:76.5000,1.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:75.5000,1.5000) rectangle (axis cs:76.5000,2.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:75.5000,2.5000) rectangle (axis cs:76.5000,3.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:75.5000,3.5000) rectangle (axis cs:76.5000,4.5000);
	\fill [white!11!mycolor34] (axis cs:75.5000,4.5000) rectangle (axis cs:76.5000,5.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:75.5000,5.5000) rectangle (axis cs:76.5000,6.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:75.5000,6.5000) rectangle (axis cs:76.5000,7.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:75.5000,7.5000) rectangle (axis cs:76.5000,8.5000);
	\fill [white!97!mycolor4] (axis cs:75.5000,8.5000) rectangle (axis cs:76.5000,9.5000);
	\fill [white!8!mycolor39] (axis cs:75.5000,9.5000) rectangle (axis cs:76.5000,10.5000);
	\fill [mycolor33] (axis cs:75.5000,10.5000) rectangle (axis cs:76.5000,11.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:75.5000,11.5000) rectangle (axis cs:76.5000,12.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:75.5000,12.5000) rectangle (axis cs:76.5000,13.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:75.5000,13.5000) rectangle (axis cs:76.5000,14.5000);
	\fill [mycolor4!20!mycolor19] (axis cs:75.5000,14.5000) rectangle (axis cs:76.5000,15.5000);
	\fill [mycolor5!17!mycolor49] (axis cs:75.5000,15.5000) rectangle (axis cs:76.5000,16.5000);
	\fill [white!86!mycolor21] (axis cs:75.5000,16.5000) rectangle (axis cs:76.5000,17.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:75.5000,17.5000) rectangle (axis cs:76.5000,18.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:75.5000,18.5000) rectangle (axis cs:76.5000,19.5000);
	\fill [mycolor11] (axis cs:75.5000,19.5000) rectangle (axis cs:76.5000,20.5000);
	\fill [white!99!mycolor4] (axis cs:75.5000,20.5000) rectangle (axis cs:76.5000,21.5000);
	\fill [mycolor16] (axis cs:75.5000,21.5000) rectangle (axis cs:76.5000,22.5000);
	\fill [white!57!mycolor21] (axis cs:75.5000,22.5000) rectangle (axis cs:76.5000,23.5000);
	\fill [mycolor2!25!mycolor48] (axis cs:75.5000,23.5000) rectangle (axis cs:76.5000,24.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:75.5000,24.5000) rectangle (axis cs:76.5000,25.5000);
	\fill [mycolor5!77!mycolor49] (axis cs:75.5000,25.5000) rectangle (axis cs:76.5000,26.5000);
	\fill [mycolor4!25!mycolor41] (axis cs:75.5000,26.5000) rectangle (axis cs:76.5000,27.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:75.5000,27.5000) rectangle (axis cs:76.5000,28.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:75.5000,28.5000) rectangle (axis cs:76.5000,29.5000);
	\fill [mycolor10!20!mycolor48] (axis cs:75.5000,29.5000) rectangle (axis cs:76.5000,30.5000);
	\fill [white!22!mycolor7] (axis cs:75.5000,30.5000) rectangle (axis cs:76.5000,31.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,31.5000) rectangle (axis cs:76.5000,32.5000);
	\fill [mycolor10!33!mycolor12] (axis cs:75.5000,32.5000) rectangle (axis cs:76.5000,33.5000);
	\fill [mycolor5!40!mycolor13] (axis cs:75.5000,33.5000) rectangle (axis cs:76.5000,34.5000);
	\fill [white!8!mycolor39] (axis cs:75.5000,34.5000) rectangle (axis cs:76.5000,35.5000);
	\fill [mycolor12!20!mycolor45] (axis cs:75.5000,35.5000) rectangle (axis cs:76.5000,36.5000);
	\fill [mycolor12] (axis cs:75.5000,36.5000) rectangle (axis cs:76.5000,37.5000);
	\fill [mycolor3!70!mycolor17] (axis cs:75.5000,37.5000) rectangle (axis cs:76.5000,38.5000);
	\fill [white!56!mycolor39] (axis cs:75.5000,38.5000) rectangle (axis cs:76.5000,39.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,39.5000) rectangle (axis cs:76.5000,40.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:75.5000,40.5000) rectangle (axis cs:76.5000,41.5000);
	\fill [mycolor12] (axis cs:75.5000,41.5000) rectangle (axis cs:76.5000,42.5000);
	\fill [mycolor1!13!mycolor4] (axis cs:75.5000,42.5000) rectangle (axis cs:76.5000,43.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:75.5000,43.5000) rectangle (axis cs:76.5000,44.5000);
	\fill [white!74!mycolor34] (axis cs:75.5000,44.5000) rectangle (axis cs:76.5000,45.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,45.5000) rectangle (axis cs:76.5000,46.5000);
	\fill [white!97!mycolor4] (axis cs:75.5000,46.5000) rectangle (axis cs:76.5000,47.5000);
	\fill [white!56!mycolor39] (axis cs:75.5000,47.5000) rectangle (axis cs:76.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:75.5000,48.5000) rectangle (axis cs:76.5000,49.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:75.5000,49.5000) rectangle (axis cs:76.5000,50.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:75.5000,50.5000) rectangle (axis cs:76.5000,51.5000);
	\fill [mycolor1!98!mycolor2] (axis cs:75.5000,51.5000) rectangle (axis cs:76.5000,52.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,52.5000) rectangle (axis cs:76.5000,53.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:75.5000,53.5000) rectangle (axis cs:76.5000,54.5000);
	\fill [white!56!mycolor39] (axis cs:75.5000,54.5000) rectangle (axis cs:76.5000,55.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:75.5000,55.5000) rectangle (axis cs:76.5000,56.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:75.5000,56.5000) rectangle (axis cs:76.5000,57.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:75.5000,57.5000) rectangle (axis cs:76.5000,58.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:75.5000,58.5000) rectangle (axis cs:76.5000,59.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,59.5000) rectangle (axis cs:76.5000,60.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:75.5000,60.5000) rectangle (axis cs:76.5000,61.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:75.5000,61.5000) rectangle (axis cs:76.5000,62.5000);
	\fill [mycolor2!76!mycolor28] (axis cs:75.5000,62.5000) rectangle (axis cs:76.5000,63.5000);
	\fill [mycolor9] (axis cs:75.5000,63.5000) rectangle (axis cs:76.5000,64.5000);
	\fill [white!56!mycolor39] (axis cs:75.5000,64.5000) rectangle (axis cs:76.5000,65.5000);
	\fill [mycolor35] (axis cs:75.5000,65.5000) rectangle (axis cs:76.5000,66.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:75.5000,66.5000) rectangle (axis cs:76.5000,67.5000);
	\fill [white!86!mycolor41] (axis cs:75.5000,67.5000) rectangle (axis cs:76.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:75.5000,68.5000) rectangle (axis cs:76.5000,69.5000);
	\fill [mycolor3!4!mycolor23] (axis cs:75.5000,69.5000) rectangle (axis cs:76.5000,70.5000);
	\fill [mycolor36] (axis cs:75.5000,70.5000) rectangle (axis cs:76.5000,71.5000);
	\fill [mycolor28] (axis cs:75.5000,71.5000) rectangle (axis cs:76.5000,72.5000);
	\fill [mycolor1!96!mycolor37] (axis cs:75.5000,72.5000) rectangle (axis cs:76.5000,73.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:75.5000,73.5000) rectangle (axis cs:76.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:75.5000,74.5000) rectangle (axis cs:76.5000,75.5000);
	\fill [mycolor12] (axis cs:75.5000,75.5000) rectangle (axis cs:76.5000,76.5000);
	\fill [mycolor12] (axis cs:75.5000,76.5000) rectangle (axis cs:76.5000,77.5000);
	\fill [mycolor4!95!mycolor5] (axis cs:75.5000,77.5000) rectangle (axis cs:76.5000,78.5000);
	\fill [mycolor12] (axis cs:75.5000,78.5000) rectangle (axis cs:76.5000,79.5000);
	\fill [white!80!mycolor37] (axis cs:75.5000,79.5000) rectangle (axis cs:76.5000,80.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:75.5000,80.5000) rectangle (axis cs:76.5000,81.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,81.5000) rectangle (axis cs:76.5000,82.5000);
	\fill [mycolor8!75!mycolor28] (axis cs:75.5000,82.5000) rectangle (axis cs:76.5000,83.5000);
	\fill [white!14!mycolor27] (axis cs:75.5000,83.5000) rectangle (axis cs:76.5000,84.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:75.5000,84.5000) rectangle (axis cs:76.5000,85.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:75.5000,85.5000) rectangle (axis cs:76.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:75.5000,86.5000) rectangle (axis cs:76.5000,87.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,87.5000) rectangle (axis cs:76.5000,88.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:75.5000,88.5000) rectangle (axis cs:76.5000,89.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:75.5000,89.5000) rectangle (axis cs:76.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:75.5000,90.5000) rectangle (axis cs:76.5000,91.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:75.5000,91.5000) rectangle (axis cs:76.5000,92.5000);
	\fill [mycolor10!17!mycolor24] (axis cs:75.5000,92.5000) rectangle (axis cs:76.5000,93.5000);
	\fill [mycolor36] (axis cs:75.5000,93.5000) rectangle (axis cs:76.5000,94.5000);
	\fill [white!59!mycolor10] (axis cs:75.5000,94.5000) rectangle (axis cs:76.5000,95.5000);
	\fill [mycolor12] (axis cs:75.5000,95.5000) rectangle (axis cs:76.5000,96.5000);
	\fill [mycolor36] (axis cs:75.5000,96.5000) rectangle (axis cs:76.5000,97.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:75.5000,97.5000) rectangle (axis cs:76.5000,98.5000);
	\fill [mycolor16] (axis cs:75.5000,98.5000) rectangle (axis cs:76.5000,99.5000);
	\fill [mycolor1!50!mycolor9] (axis cs:75.5000,99.5000) rectangle (axis cs:76.5000,100.5000);
	\fill [mycolor26] (axis cs:76.5000,0.5000) rectangle (axis cs:77.5000,1.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:76.5000,1.5000) rectangle (axis cs:77.5000,2.5000);
	\fill [mycolor36] (axis cs:76.5000,2.5000) rectangle (axis cs:77.5000,3.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:76.5000,3.5000) rectangle (axis cs:77.5000,4.5000);
	\fill [white!11!mycolor34] (axis cs:76.5000,4.5000) rectangle (axis cs:77.5000,5.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:76.5000,5.5000) rectangle (axis cs:77.5000,6.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:76.5000,6.5000) rectangle (axis cs:77.5000,7.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:76.5000,7.5000) rectangle (axis cs:77.5000,8.5000);
	\fill [white!97!mycolor4] (axis cs:76.5000,8.5000) rectangle (axis cs:77.5000,9.5000);
	\fill [white!8!mycolor39] (axis cs:76.5000,9.5000) rectangle (axis cs:77.5000,10.5000);
	\fill [mycolor33] (axis cs:76.5000,10.5000) rectangle (axis cs:77.5000,11.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:76.5000,11.5000) rectangle (axis cs:77.5000,12.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:76.5000,12.5000) rectangle (axis cs:77.5000,13.5000);
	\fill [mycolor3!20!mycolor42] (axis cs:76.5000,13.5000) rectangle (axis cs:77.5000,14.5000);
	\fill [mycolor4!50!mycolor31] (axis cs:76.5000,14.5000) rectangle (axis cs:77.5000,15.5000);
	\fill [mycolor9!23!mycolor49] (axis cs:76.5000,15.5000) rectangle (axis cs:77.5000,16.5000);
	\fill [white!86!mycolor21] (axis cs:76.5000,16.5000) rectangle (axis cs:77.5000,17.5000);
	\fill [white!39!mycolor8] (axis cs:76.5000,17.5000) rectangle (axis cs:77.5000,18.5000);
	\fill [mycolor5!69!mycolor13] (axis cs:76.5000,18.5000) rectangle (axis cs:77.5000,19.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:76.5000,19.5000) rectangle (axis cs:77.5000,20.5000);
	\fill [white!99!mycolor4] (axis cs:76.5000,20.5000) rectangle (axis cs:77.5000,21.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:76.5000,21.5000) rectangle (axis cs:77.5000,22.5000);
	\fill [mycolor3!9!mycolor33] (axis cs:76.5000,22.5000) rectangle (axis cs:77.5000,23.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:76.5000,23.5000) rectangle (axis cs:77.5000,24.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:76.5000,24.5000) rectangle (axis cs:77.5000,25.5000);
	\fill [mycolor4!85!mycolor33] (axis cs:76.5000,25.5000) rectangle (axis cs:77.5000,26.5000);
	\fill [mycolor3!10!mycolor47] (axis cs:76.5000,26.5000) rectangle (axis cs:77.5000,27.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:76.5000,27.5000) rectangle (axis cs:77.5000,28.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:76.5000,28.5000) rectangle (axis cs:77.5000,29.5000);
	\fill [white!59!mycolor10] (axis cs:76.5000,29.5000) rectangle (axis cs:77.5000,30.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:76.5000,30.5000) rectangle (axis cs:77.5000,31.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:76.5000,31.5000) rectangle (axis cs:77.5000,32.5000);
	\fill [mycolor13!75!mycolor28] (axis cs:76.5000,32.5000) rectangle (axis cs:77.5000,33.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:76.5000,33.5000) rectangle (axis cs:77.5000,34.5000);
	\fill [white!8!mycolor39] (axis cs:76.5000,34.5000) rectangle (axis cs:77.5000,35.5000);
	\fill [mycolor4!59!mycolor12] (axis cs:76.5000,35.5000) rectangle (axis cs:77.5000,36.5000);
	\fill [mycolor12] (axis cs:76.5000,36.5000) rectangle (axis cs:77.5000,37.5000);
	\fill [mycolor2!59!mycolor8] (axis cs:76.5000,37.5000) rectangle (axis cs:77.5000,38.5000);
	\fill [white!56!mycolor39] (axis cs:76.5000,38.5000) rectangle (axis cs:77.5000,39.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:76.5000,39.5000) rectangle (axis cs:77.5000,40.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:76.5000,40.5000) rectangle (axis cs:77.5000,41.5000);
	\fill [mycolor12] (axis cs:76.5000,41.5000) rectangle (axis cs:77.5000,42.5000);
	\fill [white!46!mycolor44] (axis cs:76.5000,42.5000) rectangle (axis cs:77.5000,43.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:76.5000,43.5000) rectangle (axis cs:77.5000,44.5000);
	\fill [white!74!mycolor34] (axis cs:76.5000,44.5000) rectangle (axis cs:77.5000,45.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:76.5000,45.5000) rectangle (axis cs:77.5000,46.5000);
	\fill [white!97!mycolor4] (axis cs:76.5000,46.5000) rectangle (axis cs:77.5000,47.5000);
	\fill [white!56!mycolor39] (axis cs:76.5000,47.5000) rectangle (axis cs:77.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:76.5000,48.5000) rectangle (axis cs:77.5000,49.5000);
	\fill [mycolor45] (axis cs:76.5000,49.5000) rectangle (axis cs:77.5000,50.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:76.5000,50.5000) rectangle (axis cs:77.5000,51.5000);
	\fill [mycolor1] (axis cs:76.5000,51.5000) rectangle (axis cs:77.5000,52.5000);
	\fill [mycolor12] (axis cs:76.5000,52.5000) rectangle (axis cs:77.5000,53.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:76.5000,53.5000) rectangle (axis cs:77.5000,54.5000);
	\fill [white!56!mycolor39] (axis cs:76.5000,54.5000) rectangle (axis cs:77.5000,55.5000);
	\fill [mycolor2!25!mycolor48] (axis cs:76.5000,55.5000) rectangle (axis cs:77.5000,56.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:76.5000,56.5000) rectangle (axis cs:77.5000,57.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:76.5000,57.5000) rectangle (axis cs:77.5000,58.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:76.5000,58.5000) rectangle (axis cs:77.5000,59.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:76.5000,59.5000) rectangle (axis cs:77.5000,60.5000);
	\fill [white!94!mycolor24] (axis cs:76.5000,60.5000) rectangle (axis cs:77.5000,61.5000);
	\fill [white!78!mycolor17] (axis cs:76.5000,61.5000) rectangle (axis cs:77.5000,62.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:76.5000,62.5000) rectangle (axis cs:77.5000,63.5000);
	\fill [mycolor3!95!mycolor47] (axis cs:76.5000,63.5000) rectangle (axis cs:77.5000,64.5000);
	\fill [white!56!mycolor39] (axis cs:76.5000,64.5000) rectangle (axis cs:77.5000,65.5000);
	\fill [mycolor35] (axis cs:76.5000,65.5000) rectangle (axis cs:77.5000,66.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:76.5000,66.5000) rectangle (axis cs:77.5000,67.5000);
	\fill [white!80!mycolor2] (axis cs:76.5000,67.5000) rectangle (axis cs:77.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:76.5000,68.5000) rectangle (axis cs:77.5000,69.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:76.5000,69.5000) rectangle (axis cs:77.5000,70.5000);
	\fill [mycolor36] (axis cs:76.5000,70.5000) rectangle (axis cs:77.5000,71.5000);
	\fill [mycolor28] (axis cs:76.5000,71.5000) rectangle (axis cs:77.5000,72.5000);
	\fill [mycolor2!68!mycolor37] (axis cs:76.5000,72.5000) rectangle (axis cs:77.5000,73.5000);
	\fill [mycolor13] (axis cs:76.5000,73.5000) rectangle (axis cs:77.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:76.5000,74.5000) rectangle (axis cs:77.5000,75.5000);
	\fill [mycolor12] (axis cs:76.5000,75.5000) rectangle (axis cs:77.5000,76.5000);
	\fill [mycolor12] (axis cs:76.5000,76.5000) rectangle (axis cs:77.5000,77.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:76.5000,77.5000) rectangle (axis cs:77.5000,78.5000);
	\fill [mycolor12] (axis cs:76.5000,78.5000) rectangle (axis cs:77.5000,79.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:76.5000,79.5000) rectangle (axis cs:77.5000,80.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:76.5000,80.5000) rectangle (axis cs:77.5000,81.5000);
	\fill [mycolor16] (axis cs:76.5000,81.5000) rectangle (axis cs:77.5000,82.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:76.5000,82.5000) rectangle (axis cs:77.5000,83.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:76.5000,83.5000) rectangle (axis cs:77.5000,84.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:76.5000,84.5000) rectangle (axis cs:77.5000,85.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:76.5000,85.5000) rectangle (axis cs:77.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:76.5000,86.5000) rectangle (axis cs:77.5000,87.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:76.5000,87.5000) rectangle (axis cs:77.5000,88.5000);
	\fill [mycolor16] (axis cs:76.5000,88.5000) rectangle (axis cs:77.5000,89.5000);
	\fill [mycolor10!8!mycolor24] (axis cs:76.5000,89.5000) rectangle (axis cs:77.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:76.5000,90.5000) rectangle (axis cs:77.5000,91.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:76.5000,91.5000) rectangle (axis cs:77.5000,92.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:76.5000,92.5000) rectangle (axis cs:77.5000,93.5000);
	\fill [mycolor36] (axis cs:76.5000,93.5000) rectangle (axis cs:77.5000,94.5000);
	\fill [white!82!mycolor22] (axis cs:76.5000,94.5000) rectangle (axis cs:77.5000,95.5000);
	\fill [mycolor12] (axis cs:76.5000,95.5000) rectangle (axis cs:77.5000,96.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:76.5000,96.5000) rectangle (axis cs:77.5000,97.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:76.5000,97.5000) rectangle (axis cs:77.5000,98.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:76.5000,98.5000) rectangle (axis cs:77.5000,99.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:76.5000,99.5000) rectangle (axis cs:77.5000,100.5000);
	\fill [mycolor3!25!mycolor47] (axis cs:77.5000,0.5000) rectangle (axis cs:78.5000,1.5000);
	\fill [white!47!mycolor46] (axis cs:77.5000,1.5000) rectangle (axis cs:78.5000,2.5000);
	\fill [mycolor2] (axis cs:77.5000,2.5000) rectangle (axis cs:78.5000,3.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:77.5000,3.5000) rectangle (axis cs:78.5000,4.5000);
	\fill [mycolor1!24!mycolor2] (axis cs:77.5000,4.5000) rectangle (axis cs:78.5000,5.5000);
	\fill [mycolor2!80!mycolor39] (axis cs:77.5000,5.5000) rectangle (axis cs:78.5000,6.5000);
	\fill [mycolor3!19!mycolor18] (axis cs:77.5000,6.5000) rectangle (axis cs:78.5000,7.5000);
	\fill [mycolor2!85!mycolor39] (axis cs:77.5000,7.5000) rectangle (axis cs:78.5000,8.5000);
	\fill [mycolor1!48!mycolor28] (axis cs:77.5000,8.5000) rectangle (axis cs:78.5000,9.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:77.5000,9.5000) rectangle (axis cs:78.5000,10.5000);
	\fill [mycolor6!20!mycolor10] (axis cs:77.5000,10.5000) rectangle (axis cs:78.5000,11.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:77.5000,11.5000) rectangle (axis cs:78.5000,12.5000);
	\fill [mycolor7] (axis cs:77.5000,12.5000) rectangle (axis cs:78.5000,13.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:77.5000,13.5000) rectangle (axis cs:78.5000,14.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:77.5000,14.5000) rectangle (axis cs:78.5000,15.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:77.5000,15.5000) rectangle (axis cs:78.5000,16.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:77.5000,16.5000) rectangle (axis cs:78.5000,17.5000);
	\fill [mycolor3!25!mycolor20] (axis cs:77.5000,17.5000) rectangle (axis cs:78.5000,18.5000);
	\fill [mycolor26] (axis cs:77.5000,18.5000) rectangle (axis cs:78.5000,19.5000);
	\fill [mycolor6!40!mycolor14] (axis cs:77.5000,19.5000) rectangle (axis cs:78.5000,20.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:77.5000,20.5000) rectangle (axis cs:78.5000,21.5000);
	\fill [white!42!mycolor49] (axis cs:77.5000,21.5000) rectangle (axis cs:78.5000,22.5000);
	\fill [mycolor1!72!mycolor2] (axis cs:77.5000,22.5000) rectangle (axis cs:78.5000,23.5000);
	\fill [mycolor7!31!mycolor23] (axis cs:77.5000,23.5000) rectangle (axis cs:78.5000,24.5000);
	\fill [mycolor4!32!mycolor19] (axis cs:77.5000,24.5000) rectangle (axis cs:78.5000,25.5000);
	\fill [mycolor26] (axis cs:77.5000,25.5000) rectangle (axis cs:78.5000,26.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:77.5000,26.5000) rectangle (axis cs:78.5000,27.5000);
	\fill [mycolor1!56!mycolor28] (axis cs:77.5000,27.5000) rectangle (axis cs:78.5000,28.5000);
	\fill [mycolor4!25!mycolor26] (axis cs:77.5000,28.5000) rectangle (axis cs:78.5000,29.5000);
	\fill [mycolor1!51!mycolor15] (axis cs:77.5000,29.5000) rectangle (axis cs:78.5000,30.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:77.5000,30.5000) rectangle (axis cs:78.5000,31.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:77.5000,31.5000) rectangle (axis cs:78.5000,32.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:77.5000,32.5000) rectangle (axis cs:78.5000,33.5000);
	\fill [mycolor11!70!mycolor37] (axis cs:77.5000,33.5000) rectangle (axis cs:78.5000,34.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:77.5000,34.5000) rectangle (axis cs:78.5000,35.5000);
	\fill [mycolor9!12!mycolor48] (axis cs:77.5000,35.5000) rectangle (axis cs:78.5000,36.5000);
	\fill [mycolor4!96!mycolor19] (axis cs:77.5000,36.5000) rectangle (axis cs:78.5000,37.5000);
	\fill [mycolor12!27!mycolor23] (axis cs:77.5000,37.5000) rectangle (axis cs:78.5000,38.5000);
	\fill [mycolor5] (axis cs:77.5000,38.5000) rectangle (axis cs:78.5000,39.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:77.5000,39.5000) rectangle (axis cs:78.5000,40.5000);
	\fill [mycolor1!48!mycolor2] (axis cs:77.5000,40.5000) rectangle (axis cs:78.5000,41.5000);
	\fill [mycolor25] (axis cs:77.5000,41.5000) rectangle (axis cs:78.5000,42.5000);
	\fill [mycolor12] (axis cs:77.5000,42.5000) rectangle (axis cs:78.5000,43.5000);
	\fill [mycolor5!27!mycolor48] (axis cs:77.5000,43.5000) rectangle (axis cs:78.5000,44.5000);
	\fill [mycolor10] (axis cs:77.5000,44.5000) rectangle (axis cs:78.5000,45.5000);
	\fill [mycolor2!67!mycolor22] (axis cs:77.5000,45.5000) rectangle (axis cs:78.5000,46.5000);
	\fill [mycolor1!47!mycolor33] (axis cs:77.5000,46.5000) rectangle (axis cs:78.5000,47.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:77.5000,47.5000) rectangle (axis cs:78.5000,48.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:77.5000,48.5000) rectangle (axis cs:78.5000,49.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:77.5000,49.5000) rectangle (axis cs:78.5000,50.5000);
	\fill [white!63!mycolor13] (axis cs:77.5000,50.5000) rectangle (axis cs:78.5000,51.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:77.5000,51.5000) rectangle (axis cs:78.5000,52.5000);
	\fill [mycolor3!50!mycolor47] (axis cs:77.5000,52.5000) rectangle (axis cs:78.5000,53.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:77.5000,53.5000) rectangle (axis cs:78.5000,54.5000);
	\fill [mycolor4!3!mycolor6] (axis cs:77.5000,54.5000) rectangle (axis cs:78.5000,55.5000);
	\fill [mycolor2!33!mycolor23] (axis cs:77.5000,55.5000) rectangle (axis cs:78.5000,56.5000);
	\fill [mycolor3!10!mycolor16] (axis cs:77.5000,56.5000) rectangle (axis cs:78.5000,57.5000);
	\fill [mycolor12!25!mycolor30] (axis cs:77.5000,57.5000) rectangle (axis cs:78.5000,58.5000);
	\fill [mycolor3!72!mycolor23] (axis cs:77.5000,58.5000) rectangle (axis cs:78.5000,59.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:77.5000,59.5000) rectangle (axis cs:78.5000,60.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:77.5000,60.5000) rectangle (axis cs:78.5000,61.5000);
	\fill [mycolor1!4!mycolor2] (axis cs:77.5000,61.5000) rectangle (axis cs:78.5000,62.5000);
	\fill [mycolor12!45!mycolor20] (axis cs:77.5000,62.5000) rectangle (axis cs:78.5000,63.5000);
	\fill [mycolor16] (axis cs:77.5000,63.5000) rectangle (axis cs:78.5000,64.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:77.5000,64.5000) rectangle (axis cs:78.5000,65.5000);
	\fill [mycolor8!75!mycolor28] (axis cs:77.5000,65.5000) rectangle (axis cs:78.5000,66.5000);
	\fill [mycolor43] (axis cs:77.5000,66.5000) rectangle (axis cs:78.5000,67.5000);
	\fill [white!40!mycolor28] (axis cs:77.5000,67.5000) rectangle (axis cs:78.5000,68.5000);
	\fill [mycolor32] (axis cs:77.5000,68.5000) rectangle (axis cs:78.5000,69.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:77.5000,69.5000) rectangle (axis cs:78.5000,70.5000);
	\fill [mycolor3!80!mycolor23] (axis cs:77.5000,70.5000) rectangle (axis cs:78.5000,71.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:77.5000,71.5000) rectangle (axis cs:78.5000,72.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:77.5000,72.5000) rectangle (axis cs:78.5000,73.5000);
	\fill [mycolor4!32!mycolor19] (axis cs:77.5000,73.5000) rectangle (axis cs:78.5000,74.5000);
	\fill [white!40!mycolor28] (axis cs:77.5000,74.5000) rectangle (axis cs:78.5000,75.5000);
	\fill [mycolor4!95!mycolor5] (axis cs:77.5000,75.5000) rectangle (axis cs:78.5000,76.5000);
	\fill [mycolor3!50!mycolor42] (axis cs:77.5000,76.5000) rectangle (axis cs:78.5000,77.5000);
	\fill [mycolor12] (axis cs:77.5000,77.5000) rectangle (axis cs:78.5000,78.5000);
	\fill [mycolor1!50!mycolor3] (axis cs:77.5000,78.5000) rectangle (axis cs:78.5000,79.5000);
	\fill [mycolor2!8!mycolor37] (axis cs:77.5000,79.5000) rectangle (axis cs:78.5000,80.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:77.5000,80.5000) rectangle (axis cs:78.5000,81.5000);
	\fill [white!6!mycolor25] (axis cs:77.5000,81.5000) rectangle (axis cs:78.5000,82.5000);
	\fill [mycolor3!20!mycolor23] (axis cs:77.5000,82.5000) rectangle (axis cs:78.5000,83.5000);
	\fill [mycolor5!19!mycolor12] (axis cs:77.5000,83.5000) rectangle (axis cs:78.5000,84.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:77.5000,84.5000) rectangle (axis cs:78.5000,85.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:77.5000,85.5000) rectangle (axis cs:78.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:77.5000,86.5000) rectangle (axis cs:78.5000,87.5000);
	\fill [mycolor1!24!mycolor2] (axis cs:77.5000,87.5000) rectangle (axis cs:78.5000,88.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:77.5000,88.5000) rectangle (axis cs:78.5000,89.5000);
	\fill [mycolor7!41!mycolor26] (axis cs:77.5000,89.5000) rectangle (axis cs:78.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:77.5000,90.5000) rectangle (axis cs:78.5000,91.5000);
	\fill [mycolor5!53!mycolor35] (axis cs:77.5000,91.5000) rectangle (axis cs:78.5000,92.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:77.5000,92.5000) rectangle (axis cs:78.5000,93.5000);
	\fill [mycolor2!99!mycolor18] (axis cs:77.5000,93.5000) rectangle (axis cs:78.5000,94.5000);
	\fill [mycolor7!29!mycolor15] (axis cs:77.5000,94.5000) rectangle (axis cs:78.5000,95.5000);
	\fill [mycolor3!30!mycolor42] (axis cs:77.5000,95.5000) rectangle (axis cs:78.5000,96.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:77.5000,96.5000) rectangle (axis cs:78.5000,97.5000);
	\fill [mycolor1!44!mycolor28] (axis cs:77.5000,97.5000) rectangle (axis cs:78.5000,98.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:77.5000,98.5000) rectangle (axis cs:78.5000,99.5000);
	\fill [mycolor12] (axis cs:77.5000,99.5000) rectangle (axis cs:78.5000,100.5000);
	\fill [mycolor16] (axis cs:78.5000,0.5000) rectangle (axis cs:79.5000,1.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:78.5000,1.5000) rectangle (axis cs:79.5000,2.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:78.5000,2.5000) rectangle (axis cs:79.5000,3.5000);
	\fill [white!79!mycolor27] (axis cs:78.5000,3.5000) rectangle (axis cs:79.5000,4.5000);
	\fill [mycolor32] (axis cs:78.5000,4.5000) rectangle (axis cs:79.5000,5.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:78.5000,5.5000) rectangle (axis cs:79.5000,6.5000);
	\fill [white!93!mycolor18] (axis cs:78.5000,6.5000) rectangle (axis cs:79.5000,7.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:78.5000,7.5000) rectangle (axis cs:79.5000,8.5000);
	\fill [white!86!mycolor21] (axis cs:78.5000,8.5000) rectangle (axis cs:79.5000,9.5000);
	\fill [mycolor39] (axis cs:78.5000,9.5000) rectangle (axis cs:79.5000,10.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:78.5000,10.5000) rectangle (axis cs:79.5000,11.5000);
	\fill [mycolor10!33!mycolor12] (axis cs:78.5000,11.5000) rectangle (axis cs:79.5000,12.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:78.5000,12.5000) rectangle (axis cs:79.5000,13.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:78.5000,13.5000) rectangle (axis cs:79.5000,14.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:78.5000,14.5000) rectangle (axis cs:79.5000,15.5000);
	\fill [white!17!mycolor15] (axis cs:78.5000,15.5000) rectangle (axis cs:79.5000,16.5000);
	\fill [white!93!mycolor27] (axis cs:78.5000,16.5000) rectangle (axis cs:79.5000,17.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:78.5000,17.5000) rectangle (axis cs:79.5000,18.5000);
	\fill [white!26!mycolor30] (axis cs:78.5000,18.5000) rectangle (axis cs:79.5000,19.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:78.5000,19.5000) rectangle (axis cs:79.5000,20.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:78.5000,20.5000) rectangle (axis cs:79.5000,21.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:78.5000,21.5000) rectangle (axis cs:79.5000,22.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:78.5000,22.5000) rectangle (axis cs:79.5000,23.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:78.5000,23.5000) rectangle (axis cs:79.5000,24.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:78.5000,24.5000) rectangle (axis cs:79.5000,25.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:78.5000,25.5000) rectangle (axis cs:79.5000,26.5000);
	\fill [mycolor2!50!mycolor30] (axis cs:78.5000,26.5000) rectangle (axis cs:79.5000,27.5000);
	\fill [white!93!mycolor18] (axis cs:78.5000,27.5000) rectangle (axis cs:79.5000,28.5000);
	\fill [white!67!mycolor45] (axis cs:78.5000,28.5000) rectangle (axis cs:79.5000,29.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:78.5000,29.5000) rectangle (axis cs:79.5000,30.5000);
	\fill [white!29!mycolor9] (axis cs:78.5000,30.5000) rectangle (axis cs:79.5000,31.5000);
	\fill [mycolor12] (axis cs:78.5000,31.5000) rectangle (axis cs:79.5000,32.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:78.5000,32.5000) rectangle (axis cs:79.5000,33.5000);
	\fill [mycolor7!40!mycolor13] (axis cs:78.5000,33.5000) rectangle (axis cs:79.5000,34.5000);
	\fill [mycolor39] (axis cs:78.5000,34.5000) rectangle (axis cs:79.5000,35.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:78.5000,35.5000) rectangle (axis cs:79.5000,36.5000);
	\fill [mycolor12] (axis cs:78.5000,36.5000) rectangle (axis cs:79.5000,37.5000);
	\fill [mycolor8!73!mycolor45] (axis cs:78.5000,37.5000) rectangle (axis cs:79.5000,38.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:78.5000,38.5000) rectangle (axis cs:79.5000,39.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:78.5000,39.5000) rectangle (axis cs:79.5000,40.5000);
	\fill [mycolor24!13!mycolor29] (axis cs:78.5000,40.5000) rectangle (axis cs:79.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:78.5000,41.5000) rectangle (axis cs:79.5000,42.5000);
	\fill [mycolor14!29!mycolor18] (axis cs:78.5000,42.5000) rectangle (axis cs:79.5000,43.5000);
	\fill [white!99!mycolor4] (axis cs:78.5000,43.5000) rectangle (axis cs:79.5000,44.5000);
	\fill [mycolor33] (axis cs:78.5000,44.5000) rectangle (axis cs:79.5000,45.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:78.5000,45.5000) rectangle (axis cs:79.5000,46.5000);
	\fill [white!86!mycolor21] (axis cs:78.5000,46.5000) rectangle (axis cs:79.5000,47.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:78.5000,47.5000) rectangle (axis cs:79.5000,48.5000);
	\fill [white!99!mycolor4] (axis cs:78.5000,48.5000) rectangle (axis cs:79.5000,49.5000);
	\fill [mycolor40] (axis cs:78.5000,49.5000) rectangle (axis cs:79.5000,50.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:78.5000,50.5000) rectangle (axis cs:79.5000,51.5000);
	\fill [mycolor8!50!mycolor44] (axis cs:78.5000,51.5000) rectangle (axis cs:79.5000,52.5000);
	\fill [mycolor12] (axis cs:78.5000,52.5000) rectangle (axis cs:79.5000,53.5000);
	\fill [white!94!mycolor10] (axis cs:78.5000,53.5000) rectangle (axis cs:79.5000,54.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:78.5000,54.5000) rectangle (axis cs:79.5000,55.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:78.5000,55.5000) rectangle (axis cs:79.5000,56.5000);
	\fill [mycolor5!95!mycolor33] (axis cs:78.5000,56.5000) rectangle (axis cs:79.5000,57.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:78.5000,57.5000) rectangle (axis cs:79.5000,58.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:78.5000,58.5000) rectangle (axis cs:79.5000,59.5000);
	\fill [mycolor12] (axis cs:78.5000,59.5000) rectangle (axis cs:79.5000,60.5000);
	\fill [white!94!mycolor24] (axis cs:78.5000,60.5000) rectangle (axis cs:79.5000,61.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:78.5000,61.5000) rectangle (axis cs:79.5000,62.5000);
	\fill [mycolor3!41!mycolor8] (axis cs:78.5000,62.5000) rectangle (axis cs:79.5000,63.5000);
	\fill [mycolor3!51!mycolor4] (axis cs:78.5000,63.5000) rectangle (axis cs:79.5000,64.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:78.5000,64.5000) rectangle (axis cs:79.5000,65.5000);
	\fill [white!97!mycolor6] (axis cs:78.5000,65.5000) rectangle (axis cs:79.5000,66.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:78.5000,66.5000) rectangle (axis cs:79.5000,67.5000);
	\fill [mycolor7!11!mycolor34] (axis cs:78.5000,67.5000) rectangle (axis cs:79.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:78.5000,68.5000) rectangle (axis cs:79.5000,69.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:78.5000,69.5000) rectangle (axis cs:79.5000,70.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:78.5000,70.5000) rectangle (axis cs:79.5000,71.5000);
	\fill [mycolor28] (axis cs:78.5000,71.5000) rectangle (axis cs:79.5000,72.5000);
	\fill [mycolor1!50!mycolor45] (axis cs:78.5000,72.5000) rectangle (axis cs:79.5000,73.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:78.5000,73.5000) rectangle (axis cs:79.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:78.5000,74.5000) rectangle (axis cs:79.5000,75.5000);
	\fill [mycolor12] (axis cs:78.5000,75.5000) rectangle (axis cs:79.5000,76.5000);
	\fill [mycolor12] (axis cs:78.5000,76.5000) rectangle (axis cs:79.5000,77.5000);
	\fill [mycolor1!50!mycolor3] (axis cs:78.5000,77.5000) rectangle (axis cs:79.5000,78.5000);
	\fill [mycolor12] (axis cs:78.5000,78.5000) rectangle (axis cs:79.5000,79.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:78.5000,79.5000) rectangle (axis cs:79.5000,80.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:78.5000,80.5000) rectangle (axis cs:79.5000,81.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:78.5000,81.5000) rectangle (axis cs:79.5000,82.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:78.5000,82.5000) rectangle (axis cs:79.5000,83.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:78.5000,83.5000) rectangle (axis cs:79.5000,84.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:78.5000,84.5000) rectangle (axis cs:79.5000,85.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:78.5000,85.5000) rectangle (axis cs:79.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:78.5000,86.5000) rectangle (axis cs:79.5000,87.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:78.5000,87.5000) rectangle (axis cs:79.5000,88.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:78.5000,88.5000) rectangle (axis cs:79.5000,89.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:78.5000,89.5000) rectangle (axis cs:79.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:78.5000,90.5000) rectangle (axis cs:79.5000,91.5000);
	\fill [white!94!mycolor24] (axis cs:78.5000,91.5000) rectangle (axis cs:79.5000,92.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:78.5000,92.5000) rectangle (axis cs:79.5000,93.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:78.5000,93.5000) rectangle (axis cs:79.5000,94.5000);
	\fill [white!87!mycolor30] (axis cs:78.5000,94.5000) rectangle (axis cs:79.5000,95.5000);
	\fill [mycolor12] (axis cs:78.5000,95.5000) rectangle (axis cs:79.5000,96.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:78.5000,96.5000) rectangle (axis cs:79.5000,97.5000);
	\fill [white!94!mycolor10] (axis cs:78.5000,97.5000) rectangle (axis cs:79.5000,98.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:78.5000,98.5000) rectangle (axis cs:79.5000,99.5000);
	\fill [mycolor2!80!mycolor11] (axis cs:78.5000,99.5000) rectangle (axis cs:79.5000,100.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:79.5000,0.5000) rectangle (axis cs:80.5000,1.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:79.5000,1.5000) rectangle (axis cs:80.5000,2.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:79.5000,2.5000) rectangle (axis cs:80.5000,3.5000);
	\fill [mycolor1!24!mycolor37] (axis cs:79.5000,3.5000) rectangle (axis cs:80.5000,4.5000);
	\fill [mycolor12!14!mycolor30] (axis cs:79.5000,4.5000) rectangle (axis cs:80.5000,5.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:79.5000,5.5000) rectangle (axis cs:80.5000,6.5000);
	\fill [mycolor5!17!mycolor49] (axis cs:79.5000,6.5000) rectangle (axis cs:80.5000,7.5000);
	\fill [mycolor5!27!mycolor48] (axis cs:79.5000,7.5000) rectangle (axis cs:80.5000,8.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:79.5000,8.5000) rectangle (axis cs:80.5000,9.5000);
	\fill [mycolor5!32!mycolor13] (axis cs:79.5000,9.5000) rectangle (axis cs:80.5000,10.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:79.5000,10.5000) rectangle (axis cs:80.5000,11.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:79.5000,11.5000) rectangle (axis cs:80.5000,12.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:79.5000,12.5000) rectangle (axis cs:80.5000,13.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:79.5000,13.5000) rectangle (axis cs:80.5000,14.5000);
	\fill [mycolor11!33!mycolor19] (axis cs:79.5000,14.5000) rectangle (axis cs:80.5000,15.5000);
	\fill [mycolor1!56!mycolor37] (axis cs:79.5000,15.5000) rectangle (axis cs:80.5000,16.5000);
	\fill [mycolor1!88!mycolor37] (axis cs:79.5000,16.5000) rectangle (axis cs:80.5000,17.5000);
	\fill [mycolor36] (axis cs:79.5000,17.5000) rectangle (axis cs:80.5000,18.5000);
	\fill [mycolor4!25!mycolor11] (axis cs:79.5000,18.5000) rectangle (axis cs:80.5000,19.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:79.5000,19.5000) rectangle (axis cs:80.5000,20.5000);
	\fill [mycolor2!75!mycolor7] (axis cs:79.5000,20.5000) rectangle (axis cs:80.5000,21.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:79.5000,21.5000) rectangle (axis cs:80.5000,22.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:79.5000,22.5000) rectangle (axis cs:80.5000,23.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:79.5000,23.5000) rectangle (axis cs:80.5000,24.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:79.5000,24.5000) rectangle (axis cs:80.5000,25.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:79.5000,25.5000) rectangle (axis cs:80.5000,26.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:79.5000,26.5000) rectangle (axis cs:80.5000,27.5000);
	\fill [mycolor7!59!mycolor26] (axis cs:79.5000,27.5000) rectangle (axis cs:80.5000,28.5000);
	\fill [mycolor12] (axis cs:79.5000,28.5000) rectangle (axis cs:80.5000,29.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:79.5000,29.5000) rectangle (axis cs:80.5000,30.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:79.5000,30.5000) rectangle (axis cs:80.5000,31.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:79.5000,31.5000) rectangle (axis cs:80.5000,32.5000);
	\fill [mycolor29] (axis cs:79.5000,32.5000) rectangle (axis cs:80.5000,33.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:79.5000,33.5000) rectangle (axis cs:80.5000,34.5000);
	\fill [mycolor2!19!mycolor44] (axis cs:79.5000,34.5000) rectangle (axis cs:80.5000,35.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:79.5000,35.5000) rectangle (axis cs:80.5000,36.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:79.5000,36.5000) rectangle (axis cs:80.5000,37.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:79.5000,37.5000) rectangle (axis cs:80.5000,38.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:79.5000,38.5000) rectangle (axis cs:80.5000,39.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:79.5000,39.5000) rectangle (axis cs:80.5000,40.5000);
	\fill [mycolor3!32!mycolor23] (axis cs:79.5000,40.5000) rectangle (axis cs:80.5000,41.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:79.5000,41.5000) rectangle (axis cs:80.5000,42.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:79.5000,42.5000) rectangle (axis cs:80.5000,43.5000);
	\fill [mycolor3!75!mycolor21] (axis cs:79.5000,43.5000) rectangle (axis cs:80.5000,44.5000);
	\fill [mycolor3!68!mycolor46] (axis cs:79.5000,44.5000) rectangle (axis cs:80.5000,45.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:79.5000,45.5000) rectangle (axis cs:80.5000,46.5000);
	\fill [mycolor1!92!mycolor37] (axis cs:79.5000,46.5000) rectangle (axis cs:80.5000,47.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:79.5000,47.5000) rectangle (axis cs:80.5000,48.5000);
	\fill [mycolor6!55!mycolor9] (axis cs:79.5000,48.5000) rectangle (axis cs:80.5000,49.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:79.5000,49.5000) rectangle (axis cs:80.5000,50.5000);
	\fill [mycolor10!30!mycolor24] (axis cs:79.5000,50.5000) rectangle (axis cs:80.5000,51.5000);
	\fill [mycolor23!37!mycolor46] (axis cs:79.5000,51.5000) rectangle (axis cs:80.5000,52.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:79.5000,52.5000) rectangle (axis cs:80.5000,53.5000);
	\fill [mycolor3!75!mycolor20] (axis cs:79.5000,53.5000) rectangle (axis cs:80.5000,54.5000);
	\fill [mycolor5!55!mycolor13] (axis cs:79.5000,54.5000) rectangle (axis cs:80.5000,55.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:79.5000,55.5000) rectangle (axis cs:80.5000,56.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:79.5000,56.5000) rectangle (axis cs:80.5000,57.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:79.5000,57.5000) rectangle (axis cs:80.5000,58.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:79.5000,58.5000) rectangle (axis cs:80.5000,59.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:79.5000,59.5000) rectangle (axis cs:80.5000,60.5000);
	\fill [white!6!mycolor25] (axis cs:79.5000,60.5000) rectangle (axis cs:80.5000,61.5000);
	\fill [mycolor3!44!mycolor23] (axis cs:79.5000,61.5000) rectangle (axis cs:80.5000,62.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:79.5000,62.5000) rectangle (axis cs:80.5000,63.5000);
	\fill [mycolor5!14!mycolor13] (axis cs:79.5000,63.5000) rectangle (axis cs:80.5000,64.5000);
	\fill [mycolor1!80!mycolor11] (axis cs:79.5000,64.5000) rectangle (axis cs:80.5000,65.5000);
	\fill [mycolor1!42!mycolor2] (axis cs:79.5000,65.5000) rectangle (axis cs:80.5000,66.5000);
	\fill [mycolor4!50!mycolor23] (axis cs:79.5000,66.5000) rectangle (axis cs:80.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:79.5000,67.5000) rectangle (axis cs:80.5000,68.5000);
	\fill [white!87!mycolor12] (axis cs:79.5000,68.5000) rectangle (axis cs:80.5000,69.5000);
	\fill [mycolor2!85!mycolor39] (axis cs:79.5000,69.5000) rectangle (axis cs:80.5000,70.5000);
	\fill [mycolor5!67!mycolor38] (axis cs:79.5000,70.5000) rectangle (axis cs:80.5000,71.5000);
	\fill [white!73!mycolor20] (axis cs:79.5000,71.5000) rectangle (axis cs:80.5000,72.5000);
	\fill [mycolor1!50!mycolor12] (axis cs:79.5000,72.5000) rectangle (axis cs:80.5000,73.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:79.5000,73.5000) rectangle (axis cs:80.5000,74.5000);
	\fill [white!74!mycolor34] (axis cs:79.5000,74.5000) rectangle (axis cs:80.5000,75.5000);
	\fill [white!80!mycolor37] (axis cs:79.5000,75.5000) rectangle (axis cs:80.5000,76.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:79.5000,76.5000) rectangle (axis cs:80.5000,77.5000);
	\fill [mycolor2!8!mycolor37] (axis cs:79.5000,77.5000) rectangle (axis cs:80.5000,78.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:79.5000,78.5000) rectangle (axis cs:80.5000,79.5000);
	\fill [mycolor12] (axis cs:79.5000,79.5000) rectangle (axis cs:80.5000,80.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:79.5000,80.5000) rectangle (axis cs:80.5000,81.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:79.5000,81.5000) rectangle (axis cs:80.5000,82.5000);
	\fill [mycolor12] (axis cs:79.5000,82.5000) rectangle (axis cs:80.5000,83.5000);
	\fill [mycolor12] (axis cs:79.5000,83.5000) rectangle (axis cs:80.5000,84.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:79.5000,84.5000) rectangle (axis cs:80.5000,85.5000);
	\fill [mycolor12!27!mycolor30] (axis cs:79.5000,85.5000) rectangle (axis cs:80.5000,86.5000);
	\fill [white!94!mycolor24] (axis cs:79.5000,86.5000) rectangle (axis cs:80.5000,87.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:79.5000,87.5000) rectangle (axis cs:80.5000,88.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:79.5000,88.5000) rectangle (axis cs:80.5000,89.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:79.5000,89.5000) rectangle (axis cs:80.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:79.5000,90.5000) rectangle (axis cs:80.5000,91.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:79.5000,91.5000) rectangle (axis cs:80.5000,92.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:79.5000,92.5000) rectangle (axis cs:80.5000,93.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:79.5000,93.5000) rectangle (axis cs:80.5000,94.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:79.5000,94.5000) rectangle (axis cs:80.5000,95.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:79.5000,95.5000) rectangle (axis cs:80.5000,96.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:79.5000,96.5000) rectangle (axis cs:80.5000,97.5000);
	\fill [mycolor1] (axis cs:79.5000,97.5000) rectangle (axis cs:80.5000,98.5000);
	\fill [mycolor3!10!mycolor17] (axis cs:79.5000,98.5000) rectangle (axis cs:80.5000,99.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:79.5000,99.5000) rectangle (axis cs:80.5000,100.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:80.5000,0.5000) rectangle (axis cs:81.5000,1.5000);
	\fill [mycolor12] (axis cs:80.5000,1.5000) rectangle (axis cs:81.5000,2.5000);
	\fill [mycolor12] (axis cs:80.5000,2.5000) rectangle (axis cs:81.5000,3.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:80.5000,3.5000) rectangle (axis cs:81.5000,4.5000);
	\fill [white!40!mycolor39] (axis cs:80.5000,4.5000) rectangle (axis cs:81.5000,5.5000);
	\fill [white!94!mycolor10] (axis cs:80.5000,5.5000) rectangle (axis cs:81.5000,6.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:80.5000,6.5000) rectangle (axis cs:81.5000,7.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:80.5000,7.5000) rectangle (axis cs:81.5000,8.5000);
	\fill [white!97!mycolor6] (axis cs:80.5000,8.5000) rectangle (axis cs:81.5000,9.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:80.5000,9.5000) rectangle (axis cs:81.5000,10.5000);
	\fill [white!94!mycolor24] (axis cs:80.5000,10.5000) rectangle (axis cs:81.5000,11.5000);
	\fill [mycolor5!50!mycolor13] (axis cs:80.5000,11.5000) rectangle (axis cs:81.5000,12.5000);
	\fill [mycolor12] (axis cs:80.5000,12.5000) rectangle (axis cs:81.5000,13.5000);
	\fill [mycolor2!50!mycolor9] (axis cs:80.5000,13.5000) rectangle (axis cs:81.5000,14.5000);
	\fill [mycolor9!53!mycolor40] (axis cs:80.5000,14.5000) rectangle (axis cs:81.5000,15.5000);
	\fill [mycolor1!25!mycolor47] (axis cs:80.5000,15.5000) rectangle (axis cs:81.5000,16.5000);
	\fill [white!74!mycolor34] (axis cs:80.5000,16.5000) rectangle (axis cs:81.5000,17.5000);
	\fill [mycolor24] (axis cs:80.5000,17.5000) rectangle (axis cs:81.5000,18.5000);
	\fill [mycolor3!51!mycolor4] (axis cs:80.5000,18.5000) rectangle (axis cs:81.5000,19.5000);
	\fill [mycolor2!8!mycolor37] (axis cs:80.5000,19.5000) rectangle (axis cs:81.5000,20.5000);
	\fill [mycolor28] (axis cs:80.5000,20.5000) rectangle (axis cs:81.5000,21.5000);
	\fill [mycolor16] (axis cs:80.5000,21.5000) rectangle (axis cs:81.5000,22.5000);
	\fill [mycolor29] (axis cs:80.5000,22.5000) rectangle (axis cs:81.5000,23.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:80.5000,23.5000) rectangle (axis cs:81.5000,24.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:80.5000,24.5000) rectangle (axis cs:81.5000,25.5000);
	\fill [white!43!mycolor41] (axis cs:80.5000,25.5000) rectangle (axis cs:81.5000,26.5000);
	\fill [mycolor1!42!mycolor2] (axis cs:80.5000,26.5000) rectangle (axis cs:81.5000,27.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:80.5000,27.5000) rectangle (axis cs:81.5000,28.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:80.5000,28.5000) rectangle (axis cs:81.5000,29.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:80.5000,29.5000) rectangle (axis cs:81.5000,30.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:80.5000,30.5000) rectangle (axis cs:81.5000,31.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:80.5000,31.5000) rectangle (axis cs:81.5000,32.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:80.5000,32.5000) rectangle (axis cs:81.5000,33.5000);
	\fill [mycolor19] (axis cs:80.5000,33.5000) rectangle (axis cs:81.5000,34.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:80.5000,34.5000) rectangle (axis cs:81.5000,35.5000);
	\fill [mycolor2!19!mycolor44] (axis cs:80.5000,35.5000) rectangle (axis cs:81.5000,36.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:80.5000,36.5000) rectangle (axis cs:81.5000,37.5000);
	\fill [white!63!mycolor49] (axis cs:80.5000,37.5000) rectangle (axis cs:81.5000,38.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:80.5000,38.5000) rectangle (axis cs:81.5000,39.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:80.5000,39.5000) rectangle (axis cs:81.5000,40.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:80.5000,40.5000) rectangle (axis cs:81.5000,41.5000);
	\fill [mycolor36] (axis cs:80.5000,41.5000) rectangle (axis cs:81.5000,42.5000);
	\fill [mycolor5!77!mycolor49] (axis cs:80.5000,42.5000) rectangle (axis cs:81.5000,43.5000);
	\fill [mycolor28] (axis cs:80.5000,43.5000) rectangle (axis cs:81.5000,44.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:80.5000,44.5000) rectangle (axis cs:81.5000,45.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:80.5000,45.5000) rectangle (axis cs:81.5000,46.5000);
	\fill [white!97!mycolor6] (axis cs:80.5000,46.5000) rectangle (axis cs:81.5000,47.5000);
	\fill [mycolor33] (axis cs:80.5000,47.5000) rectangle (axis cs:81.5000,48.5000);
	\fill [mycolor28] (axis cs:80.5000,48.5000) rectangle (axis cs:81.5000,49.5000);
	\fill [mycolor4!64!mycolor19] (axis cs:80.5000,49.5000) rectangle (axis cs:81.5000,50.5000);
	\fill [mycolor12] (axis cs:80.5000,50.5000) rectangle (axis cs:81.5000,51.5000);
	\fill [mycolor1!44!mycolor2] (axis cs:80.5000,51.5000) rectangle (axis cs:81.5000,52.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:80.5000,52.5000) rectangle (axis cs:81.5000,53.5000);
	\fill [mycolor35] (axis cs:80.5000,53.5000) rectangle (axis cs:81.5000,54.5000);
	\fill [mycolor33] (axis cs:80.5000,54.5000) rectangle (axis cs:81.5000,55.5000);
	\fill [mycolor6!20!mycolor48] (axis cs:80.5000,55.5000) rectangle (axis cs:81.5000,56.5000);
	\fill [white!79!mycolor14] (axis cs:80.5000,56.5000) rectangle (axis cs:81.5000,57.5000);
	\fill [mycolor21] (axis cs:80.5000,57.5000) rectangle (axis cs:81.5000,58.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:80.5000,58.5000) rectangle (axis cs:81.5000,59.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:80.5000,59.5000) rectangle (axis cs:81.5000,60.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:80.5000,60.5000) rectangle (axis cs:81.5000,61.5000);
	\fill [white!93!mycolor18] (axis cs:80.5000,61.5000) rectangle (axis cs:81.5000,62.5000);
	\fill [mycolor11!1!mycolor27] (axis cs:80.5000,62.5000) rectangle (axis cs:81.5000,63.5000);
	\fill [white!47!mycolor19] (axis cs:80.5000,63.5000) rectangle (axis cs:81.5000,64.5000);
	\fill [mycolor33] (axis cs:80.5000,64.5000) rectangle (axis cs:81.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:80.5000,65.5000) rectangle (axis cs:81.5000,66.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:80.5000,66.5000) rectangle (axis cs:81.5000,67.5000);
	\fill [mycolor21] (axis cs:80.5000,67.5000) rectangle (axis cs:81.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:80.5000,68.5000) rectangle (axis cs:81.5000,69.5000);
	\fill [mycolor23!74!mycolor46] (axis cs:80.5000,69.5000) rectangle (axis cs:81.5000,70.5000);
	\fill [mycolor14!75!mycolor23] (axis cs:80.5000,70.5000) rectangle (axis cs:81.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:80.5000,71.5000) rectangle (axis cs:81.5000,72.5000);
	\fill [mycolor4!70!mycolor22] (axis cs:80.5000,72.5000) rectangle (axis cs:81.5000,73.5000);
	\fill [mycolor11!50!mycolor14] (axis cs:80.5000,73.5000) rectangle (axis cs:81.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:80.5000,74.5000) rectangle (axis cs:81.5000,75.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:80.5000,75.5000) rectangle (axis cs:81.5000,76.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:80.5000,76.5000) rectangle (axis cs:81.5000,77.5000);
	\fill [mycolor17!50!mycolor45] (axis cs:80.5000,77.5000) rectangle (axis cs:81.5000,78.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:80.5000,78.5000) rectangle (axis cs:81.5000,79.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:80.5000,79.5000) rectangle (axis cs:81.5000,80.5000);
	\fill [mycolor12] (axis cs:80.5000,80.5000) rectangle (axis cs:81.5000,81.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:80.5000,81.5000) rectangle (axis cs:81.5000,82.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:80.5000,82.5000) rectangle (axis cs:81.5000,83.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:80.5000,83.5000) rectangle (axis cs:81.5000,84.5000);
	\fill [mycolor2!32!mycolor37] (axis cs:80.5000,84.5000) rectangle (axis cs:81.5000,85.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:80.5000,85.5000) rectangle (axis cs:81.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:80.5000,86.5000) rectangle (axis cs:81.5000,87.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:80.5000,87.5000) rectangle (axis cs:81.5000,88.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:80.5000,88.5000) rectangle (axis cs:81.5000,89.5000);
	\fill [white!59!mycolor10] (axis cs:80.5000,89.5000) rectangle (axis cs:81.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:80.5000,90.5000) rectangle (axis cs:81.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:80.5000,91.5000) rectangle (axis cs:81.5000,92.5000);
	\fill [mycolor38] (axis cs:80.5000,92.5000) rectangle (axis cs:81.5000,93.5000);
	\fill [mycolor12] (axis cs:80.5000,93.5000) rectangle (axis cs:81.5000,94.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:80.5000,94.5000) rectangle (axis cs:81.5000,95.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:80.5000,95.5000) rectangle (axis cs:81.5000,96.5000);
	\fill [mycolor12] (axis cs:80.5000,96.5000) rectangle (axis cs:81.5000,97.5000);
	\fill [mycolor35] (axis cs:80.5000,97.5000) rectangle (axis cs:81.5000,98.5000);
	\fill [mycolor16] (axis cs:80.5000,98.5000) rectangle (axis cs:81.5000,99.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:80.5000,99.5000) rectangle (axis cs:81.5000,100.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:81.5000,0.5000) rectangle (axis cs:82.5000,1.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:81.5000,1.5000) rectangle (axis cs:82.5000,2.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:81.5000,2.5000) rectangle (axis cs:82.5000,3.5000);
	\fill [mycolor34] (axis cs:81.5000,3.5000) rectangle (axis cs:82.5000,4.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:81.5000,4.5000) rectangle (axis cs:82.5000,5.5000);
	\fill [white!93!mycolor27] (axis cs:81.5000,5.5000) rectangle (axis cs:82.5000,6.5000);
	\fill [white!86!mycolor21] (axis cs:81.5000,6.5000) rectangle (axis cs:82.5000,7.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:81.5000,7.5000) rectangle (axis cs:82.5000,8.5000);
	\fill [mycolor33] (axis cs:81.5000,8.5000) rectangle (axis cs:82.5000,9.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:81.5000,9.5000) rectangle (axis cs:82.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:81.5000,10.5000) rectangle (axis cs:82.5000,11.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:81.5000,11.5000) rectangle (axis cs:82.5000,12.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:81.5000,12.5000) rectangle (axis cs:82.5000,13.5000);
	\fill [mycolor25] (axis cs:81.5000,13.5000) rectangle (axis cs:82.5000,14.5000);
	\fill [mycolor1!83!mycolor46] (axis cs:81.5000,14.5000) rectangle (axis cs:82.5000,15.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:81.5000,15.5000) rectangle (axis cs:82.5000,16.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:81.5000,16.5000) rectangle (axis cs:82.5000,17.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:81.5000,17.5000) rectangle (axis cs:82.5000,18.5000);
	\fill [mycolor2!81!mycolor44] (axis cs:81.5000,18.5000) rectangle (axis cs:82.5000,19.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:81.5000,19.5000) rectangle (axis cs:82.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:81.5000,20.5000) rectangle (axis cs:82.5000,21.5000);
	\fill [mycolor12] (axis cs:81.5000,21.5000) rectangle (axis cs:82.5000,22.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:81.5000,22.5000) rectangle (axis cs:82.5000,23.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:81.5000,23.5000) rectangle (axis cs:82.5000,24.5000);
	\fill [mycolor23] (axis cs:81.5000,24.5000) rectangle (axis cs:82.5000,25.5000);
	\fill [mycolor5!85!mycolor49] (axis cs:81.5000,25.5000) rectangle (axis cs:82.5000,26.5000);
	\fill [mycolor1!72!mycolor2] (axis cs:81.5000,26.5000) rectangle (axis cs:82.5000,27.5000);
	\fill [white!86!mycolor21] (axis cs:81.5000,27.5000) rectangle (axis cs:82.5000,28.5000);
	\fill [mycolor9!32!mycolor48] (axis cs:81.5000,28.5000) rectangle (axis cs:82.5000,29.5000);
	\fill [white!29!mycolor21] (axis cs:81.5000,29.5000) rectangle (axis cs:82.5000,30.5000);
	\fill [mycolor4!50!mycolor34] (axis cs:81.5000,30.5000) rectangle (axis cs:82.5000,31.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:81.5000,31.5000) rectangle (axis cs:82.5000,32.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:81.5000,32.5000) rectangle (axis cs:82.5000,33.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:81.5000,33.5000) rectangle (axis cs:82.5000,34.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:81.5000,34.5000) rectangle (axis cs:82.5000,35.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:81.5000,35.5000) rectangle (axis cs:82.5000,36.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:81.5000,36.5000) rectangle (axis cs:82.5000,37.5000);
	\fill [mycolor6!95!mycolor9] (axis cs:81.5000,37.5000) rectangle (axis cs:82.5000,38.5000);
	\fill [white!97!mycolor4] (axis cs:81.5000,38.5000) rectangle (axis cs:82.5000,39.5000);
	\fill [mycolor12] (axis cs:81.5000,39.5000) rectangle (axis cs:82.5000,40.5000);
	\fill [white!11!mycolor34] (axis cs:81.5000,40.5000) rectangle (axis cs:82.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:81.5000,41.5000) rectangle (axis cs:82.5000,42.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:81.5000,42.5000) rectangle (axis cs:82.5000,43.5000);
	\fill [mycolor28] (axis cs:81.5000,43.5000) rectangle (axis cs:82.5000,44.5000);
	\fill [mycolor35] (axis cs:81.5000,44.5000) rectangle (axis cs:82.5000,45.5000);
	\fill [mycolor12] (axis cs:81.5000,45.5000) rectangle (axis cs:82.5000,46.5000);
	\fill [mycolor33] (axis cs:81.5000,46.5000) rectangle (axis cs:82.5000,47.5000);
	\fill [white!97!mycolor4] (axis cs:81.5000,47.5000) rectangle (axis cs:82.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:81.5000,48.5000) rectangle (axis cs:82.5000,49.5000);
	\fill [mycolor3!72!mycolor23] (axis cs:81.5000,49.5000) rectangle (axis cs:82.5000,50.5000);
	\fill [mycolor16] (axis cs:81.5000,50.5000) rectangle (axis cs:82.5000,51.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:81.5000,51.5000) rectangle (axis cs:82.5000,52.5000);
	\fill [mycolor26] (axis cs:81.5000,52.5000) rectangle (axis cs:82.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:81.5000,53.5000) rectangle (axis cs:82.5000,54.5000);
	\fill [white!97!mycolor4] (axis cs:81.5000,54.5000) rectangle (axis cs:82.5000,55.5000);
	\fill [mycolor5!27!mycolor48] (axis cs:81.5000,55.5000) rectangle (axis cs:82.5000,56.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:81.5000,56.5000) rectangle (axis cs:82.5000,57.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:81.5000,57.5000) rectangle (axis cs:82.5000,58.5000);
	\fill [mycolor14] (axis cs:81.5000,58.5000) rectangle (axis cs:82.5000,59.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:81.5000,59.5000) rectangle (axis cs:82.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:81.5000,60.5000) rectangle (axis cs:82.5000,61.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:81.5000,61.5000) rectangle (axis cs:82.5000,62.5000);
	\fill [mycolor2!25!mycolor27] (axis cs:81.5000,62.5000) rectangle (axis cs:82.5000,63.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:81.5000,63.5000) rectangle (axis cs:82.5000,64.5000);
	\fill [white!97!mycolor4] (axis cs:81.5000,64.5000) rectangle (axis cs:82.5000,65.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:81.5000,65.5000) rectangle (axis cs:82.5000,66.5000);
	\fill [white!40!mycolor39] (axis cs:81.5000,66.5000) rectangle (axis cs:82.5000,67.5000);
	\fill [mycolor34!90!mycolor41] (axis cs:81.5000,67.5000) rectangle (axis cs:82.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:81.5000,68.5000) rectangle (axis cs:82.5000,69.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:81.5000,69.5000) rectangle (axis cs:82.5000,70.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:81.5000,70.5000) rectangle (axis cs:82.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:81.5000,71.5000) rectangle (axis cs:82.5000,72.5000);
	\fill [mycolor9!53!mycolor40] (axis cs:81.5000,72.5000) rectangle (axis cs:82.5000,73.5000);
	\fill [mycolor23] (axis cs:81.5000,73.5000) rectangle (axis cs:82.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:81.5000,74.5000) rectangle (axis cs:82.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:81.5000,75.5000) rectangle (axis cs:82.5000,76.5000);
	\fill [mycolor16] (axis cs:81.5000,76.5000) rectangle (axis cs:82.5000,77.5000);
	\fill [white!6!mycolor25] (axis cs:81.5000,77.5000) rectangle (axis cs:82.5000,78.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:81.5000,78.5000) rectangle (axis cs:82.5000,79.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:81.5000,79.5000) rectangle (axis cs:82.5000,80.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:81.5000,80.5000) rectangle (axis cs:82.5000,81.5000);
	\fill [mycolor12] (axis cs:81.5000,81.5000) rectangle (axis cs:82.5000,82.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:81.5000,82.5000) rectangle (axis cs:82.5000,83.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:81.5000,83.5000) rectangle (axis cs:82.5000,84.5000);
	\fill [mycolor7!31!mycolor23] (axis cs:81.5000,84.5000) rectangle (axis cs:82.5000,85.5000);
	\fill [white!11!mycolor34] (axis cs:81.5000,85.5000) rectangle (axis cs:82.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:81.5000,86.5000) rectangle (axis cs:82.5000,87.5000);
	\fill [mycolor12] (axis cs:81.5000,87.5000) rectangle (axis cs:82.5000,88.5000);
	\fill [mycolor12] (axis cs:81.5000,88.5000) rectangle (axis cs:82.5000,89.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:81.5000,89.5000) rectangle (axis cs:82.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:81.5000,90.5000) rectangle (axis cs:82.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:81.5000,91.5000) rectangle (axis cs:82.5000,92.5000);
	\fill [white!47!mycolor10] (axis cs:81.5000,92.5000) rectangle (axis cs:82.5000,93.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:81.5000,93.5000) rectangle (axis cs:82.5000,94.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:81.5000,94.5000) rectangle (axis cs:82.5000,95.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:81.5000,95.5000) rectangle (axis cs:82.5000,96.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:81.5000,96.5000) rectangle (axis cs:82.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:81.5000,97.5000) rectangle (axis cs:82.5000,98.5000);
	\fill [mycolor12] (axis cs:81.5000,98.5000) rectangle (axis cs:82.5000,99.5000);
	\fill [mycolor4!80!mycolor7] (axis cs:81.5000,99.5000) rectangle (axis cs:82.5000,100.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:82.5000,0.5000) rectangle (axis cs:83.5000,1.5000);
	\fill [mycolor4!23!mycolor39] (axis cs:82.5000,1.5000) rectangle (axis cs:83.5000,2.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:82.5000,2.5000) rectangle (axis cs:83.5000,3.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:82.5000,3.5000) rectangle (axis cs:83.5000,4.5000);
	\fill [white!19!mycolor20] (axis cs:82.5000,4.5000) rectangle (axis cs:83.5000,5.5000);
	\fill [mycolor3!25!mycolor30] (axis cs:82.5000,5.5000) rectangle (axis cs:83.5000,6.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:82.5000,6.5000) rectangle (axis cs:83.5000,7.5000);
	\fill [mycolor5!27!mycolor48] (axis cs:82.5000,7.5000) rectangle (axis cs:83.5000,8.5000);
	\fill [mycolor18!13!mycolor45] (axis cs:82.5000,8.5000) rectangle (axis cs:83.5000,9.5000);
	\fill [mycolor5!32!mycolor13] (axis cs:82.5000,9.5000) rectangle (axis cs:83.5000,10.5000);
	\fill [white!34!mycolor15] (axis cs:82.5000,10.5000) rectangle (axis cs:83.5000,11.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:82.5000,11.5000) rectangle (axis cs:83.5000,12.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:82.5000,12.5000) rectangle (axis cs:83.5000,13.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:82.5000,13.5000) rectangle (axis cs:83.5000,14.5000);
	\fill [mycolor1!48!mycolor37] (axis cs:82.5000,14.5000) rectangle (axis cs:83.5000,15.5000);
	\fill [mycolor14!59!mycolor18] (axis cs:82.5000,15.5000) rectangle (axis cs:83.5000,16.5000);
	\fill [mycolor1!88!mycolor37] (axis cs:82.5000,16.5000) rectangle (axis cs:83.5000,17.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:82.5000,17.5000) rectangle (axis cs:83.5000,18.5000);
	\fill [mycolor5!25!mycolor23] (axis cs:82.5000,18.5000) rectangle (axis cs:83.5000,19.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:82.5000,19.5000) rectangle (axis cs:83.5000,20.5000);
	\fill [mycolor3!75!mycolor6] (axis cs:82.5000,20.5000) rectangle (axis cs:83.5000,21.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:82.5000,21.5000) rectangle (axis cs:83.5000,22.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:82.5000,22.5000) rectangle (axis cs:83.5000,23.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:82.5000,23.5000) rectangle (axis cs:83.5000,24.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:82.5000,24.5000) rectangle (axis cs:83.5000,25.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:82.5000,25.5000) rectangle (axis cs:83.5000,26.5000);
	\fill [mycolor5!29!mycolor13] (axis cs:82.5000,26.5000) rectangle (axis cs:83.5000,27.5000);
	\fill [mycolor1!76!mycolor37] (axis cs:82.5000,27.5000) rectangle (axis cs:83.5000,28.5000);
	\fill [mycolor12] (axis cs:82.5000,28.5000) rectangle (axis cs:83.5000,29.5000);
	\fill [mycolor23!90!mycolor46] (axis cs:82.5000,29.5000) rectangle (axis cs:83.5000,30.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:82.5000,30.5000) rectangle (axis cs:83.5000,31.5000);
	\fill [white!67!mycolor45] (axis cs:82.5000,31.5000) rectangle (axis cs:83.5000,32.5000);
	\fill [mycolor29] (axis cs:82.5000,32.5000) rectangle (axis cs:83.5000,33.5000);
	\fill [mycolor1!83!mycolor23] (axis cs:82.5000,33.5000) rectangle (axis cs:83.5000,34.5000);
	\fill [mycolor5!32!mycolor13] (axis cs:82.5000,34.5000) rectangle (axis cs:83.5000,35.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:82.5000,35.5000) rectangle (axis cs:83.5000,36.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:82.5000,36.5000) rectangle (axis cs:83.5000,37.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:82.5000,37.5000) rectangle (axis cs:83.5000,38.5000);
	\fill [mycolor2!56!mycolor37] (axis cs:82.5000,38.5000) rectangle (axis cs:83.5000,39.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:82.5000,39.5000) rectangle (axis cs:83.5000,40.5000);
	\fill [mycolor3!32!mycolor23] (axis cs:82.5000,40.5000) rectangle (axis cs:83.5000,41.5000);
	\fill [mycolor10!66!mycolor24] (axis cs:82.5000,41.5000) rectangle (axis cs:83.5000,42.5000);
	\fill [mycolor1!20!mycolor11] (axis cs:82.5000,42.5000) rectangle (axis cs:83.5000,43.5000);
	\fill [mycolor2!85!mycolor39] (axis cs:82.5000,43.5000) rectangle (axis cs:83.5000,44.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:82.5000,44.5000) rectangle (axis cs:83.5000,45.5000);
	\fill [mycolor4!17!mycolor21] (axis cs:82.5000,45.5000) rectangle (axis cs:83.5000,46.5000);
	\fill [mycolor1!92!mycolor37] (axis cs:82.5000,46.5000) rectangle (axis cs:83.5000,47.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:82.5000,47.5000) rectangle (axis cs:83.5000,48.5000);
	\fill [mycolor1!64!mycolor28] (axis cs:82.5000,48.5000) rectangle (axis cs:83.5000,49.5000);
	\fill [mycolor20!76!mycolor29] (axis cs:82.5000,49.5000) rectangle (axis cs:83.5000,50.5000);
	\fill [mycolor10!30!mycolor24] (axis cs:82.5000,50.5000) rectangle (axis cs:83.5000,51.5000);
	\fill [mycolor23!37!mycolor46] (axis cs:82.5000,51.5000) rectangle (axis cs:83.5000,52.5000);
	\fill [mycolor1!21!mycolor24] (axis cs:82.5000,52.5000) rectangle (axis cs:83.5000,53.5000);
	\fill [mycolor1!50!mycolor47] (axis cs:82.5000,53.5000) rectangle (axis cs:83.5000,54.5000);
	\fill [mycolor5!55!mycolor13] (axis cs:82.5000,54.5000) rectangle (axis cs:83.5000,55.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:82.5000,55.5000) rectangle (axis cs:83.5000,56.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:82.5000,56.5000) rectangle (axis cs:83.5000,57.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:82.5000,57.5000) rectangle (axis cs:83.5000,58.5000);
	\fill [mycolor6!84!mycolor24] (axis cs:82.5000,58.5000) rectangle (axis cs:83.5000,59.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:82.5000,59.5000) rectangle (axis cs:83.5000,60.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:82.5000,60.5000) rectangle (axis cs:83.5000,61.5000);
	\fill [mycolor1!48!mycolor37] (axis cs:82.5000,61.5000) rectangle (axis cs:83.5000,62.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:82.5000,62.5000) rectangle (axis cs:83.5000,63.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:82.5000,63.5000) rectangle (axis cs:83.5000,64.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:82.5000,64.5000) rectangle (axis cs:83.5000,65.5000);
	\fill [white!2!mycolor4] (axis cs:82.5000,65.5000) rectangle (axis cs:83.5000,66.5000);
	\fill [mycolor1!11!mycolor31] (axis cs:82.5000,66.5000) rectangle (axis cs:83.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:82.5000,67.5000) rectangle (axis cs:83.5000,68.5000);
	\fill [white!87!mycolor12] (axis cs:82.5000,68.5000) rectangle (axis cs:83.5000,69.5000);
	\fill [mycolor3!75!mycolor21] (axis cs:82.5000,69.5000) rectangle (axis cs:83.5000,70.5000);
	\fill [mycolor5!67!mycolor38] (axis cs:82.5000,70.5000) rectangle (axis cs:83.5000,71.5000);
	\fill [white!73!mycolor20] (axis cs:82.5000,71.5000) rectangle (axis cs:83.5000,72.5000);
	\fill [mycolor1!50!mycolor16] (axis cs:82.5000,72.5000) rectangle (axis cs:83.5000,73.5000);
	\fill [mycolor16!15!mycolor17] (axis cs:82.5000,73.5000) rectangle (axis cs:83.5000,74.5000);
	\fill [white!74!mycolor34] (axis cs:82.5000,74.5000) rectangle (axis cs:83.5000,75.5000);
	\fill [mycolor8!75!mycolor28] (axis cs:82.5000,75.5000) rectangle (axis cs:83.5000,76.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:82.5000,76.5000) rectangle (axis cs:83.5000,77.5000);
	\fill [mycolor3!20!mycolor23] (axis cs:82.5000,77.5000) rectangle (axis cs:83.5000,78.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:82.5000,78.5000) rectangle (axis cs:83.5000,79.5000);
	\fill [mycolor12] (axis cs:82.5000,79.5000) rectangle (axis cs:83.5000,80.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:82.5000,80.5000) rectangle (axis cs:83.5000,81.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:82.5000,81.5000) rectangle (axis cs:83.5000,82.5000);
	\fill [mycolor12] (axis cs:82.5000,82.5000) rectangle (axis cs:83.5000,83.5000);
	\fill [mycolor12] (axis cs:82.5000,83.5000) rectangle (axis cs:83.5000,84.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:82.5000,84.5000) rectangle (axis cs:83.5000,85.5000);
	\fill [mycolor12!27!mycolor30] (axis cs:82.5000,85.5000) rectangle (axis cs:83.5000,86.5000);
	\fill [white!94!mycolor24] (axis cs:82.5000,86.5000) rectangle (axis cs:83.5000,87.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:82.5000,87.5000) rectangle (axis cs:83.5000,88.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:82.5000,88.5000) rectangle (axis cs:83.5000,89.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:82.5000,89.5000) rectangle (axis cs:83.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:82.5000,90.5000) rectangle (axis cs:83.5000,91.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:82.5000,91.5000) rectangle (axis cs:83.5000,92.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:82.5000,92.5000) rectangle (axis cs:83.5000,93.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:82.5000,93.5000) rectangle (axis cs:83.5000,94.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:82.5000,94.5000) rectangle (axis cs:83.5000,95.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:82.5000,95.5000) rectangle (axis cs:83.5000,96.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:82.5000,96.5000) rectangle (axis cs:83.5000,97.5000);
	\fill [mycolor5!66!mycolor13] (axis cs:82.5000,97.5000) rectangle (axis cs:83.5000,98.5000);
	\fill [mycolor3!10!mycolor17] (axis cs:82.5000,98.5000) rectangle (axis cs:83.5000,99.5000);
	\fill [mycolor6!20!mycolor14] (axis cs:82.5000,99.5000) rectangle (axis cs:83.5000,100.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:83.5000,0.5000) rectangle (axis cs:84.5000,1.5000);
	\fill [mycolor8!11!mycolor17] (axis cs:83.5000,1.5000) rectangle (axis cs:84.5000,2.5000);
	\fill [mycolor2!40!mycolor28] (axis cs:83.5000,2.5000) rectangle (axis cs:84.5000,3.5000);
	\fill [mycolor14!74!mycolor18] (axis cs:83.5000,3.5000) rectangle (axis cs:84.5000,4.5000);
	\fill [mycolor31] (axis cs:83.5000,4.5000) rectangle (axis cs:84.5000,5.5000);
	\fill [mycolor5!19!mycolor49] (axis cs:83.5000,5.5000) rectangle (axis cs:84.5000,6.5000);
	\fill [mycolor4!12!mycolor19] (axis cs:83.5000,6.5000) rectangle (axis cs:84.5000,7.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:83.5000,7.5000) rectangle (axis cs:84.5000,8.5000);
	\fill [mycolor5!61!mycolor20] (axis cs:83.5000,8.5000) rectangle (axis cs:84.5000,9.5000);
	\fill [white!26!mycolor12] (axis cs:83.5000,9.5000) rectangle (axis cs:84.5000,10.5000);
	\fill [mycolor5!71!mycolor13] (axis cs:83.5000,10.5000) rectangle (axis cs:84.5000,11.5000);
	\fill [mycolor6!50!mycolor20] (axis cs:83.5000,11.5000) rectangle (axis cs:84.5000,12.5000);
	\fill [mycolor1!20!mycolor39] (axis cs:83.5000,12.5000) rectangle (axis cs:84.5000,13.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:83.5000,13.5000) rectangle (axis cs:84.5000,14.5000);
	\fill [mycolor12!10!mycolor30] (axis cs:83.5000,14.5000) rectangle (axis cs:84.5000,15.5000);
	\fill [mycolor5!40!mycolor13] (axis cs:83.5000,15.5000) rectangle (axis cs:84.5000,16.5000);
	\fill [white!40!mycolor11] (axis cs:83.5000,16.5000) rectangle (axis cs:84.5000,17.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:83.5000,17.5000) rectangle (axis cs:84.5000,18.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:83.5000,18.5000) rectangle (axis cs:84.5000,19.5000);
	\fill [white!51!mycolor15] (axis cs:83.5000,19.5000) rectangle (axis cs:84.5000,20.5000);
	\fill [mycolor2!25!mycolor7] (axis cs:83.5000,20.5000) rectangle (axis cs:84.5000,21.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:83.5000,21.5000) rectangle (axis cs:84.5000,22.5000);
	\fill [mycolor9!33!mycolor26] (axis cs:83.5000,22.5000) rectangle (axis cs:84.5000,23.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:83.5000,23.5000) rectangle (axis cs:84.5000,24.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:83.5000,24.5000) rectangle (axis cs:84.5000,25.5000);
	\fill [mycolor11] (axis cs:83.5000,25.5000) rectangle (axis cs:84.5000,26.5000);
	\fill [mycolor4!25!mycolor11] (axis cs:83.5000,26.5000) rectangle (axis cs:84.5000,27.5000);
	\fill [mycolor5!56!mycolor13] (axis cs:83.5000,27.5000) rectangle (axis cs:84.5000,28.5000);
	\fill [mycolor12] (axis cs:83.5000,28.5000) rectangle (axis cs:84.5000,29.5000);
	\fill [mycolor12!74!mycolor30] (axis cs:83.5000,29.5000) rectangle (axis cs:84.5000,30.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:83.5000,30.5000) rectangle (axis cs:84.5000,31.5000);
	\fill [white!57!mycolor42] (axis cs:83.5000,31.5000) rectangle (axis cs:84.5000,32.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:83.5000,32.5000) rectangle (axis cs:84.5000,33.5000);
	\fill [mycolor5!17!mycolor49] (axis cs:83.5000,33.5000) rectangle (axis cs:84.5000,34.5000);
	\fill [white!26!mycolor12] (axis cs:83.5000,34.5000) rectangle (axis cs:84.5000,35.5000);
	\fill [white!91!mycolor6] (axis cs:83.5000,35.5000) rectangle (axis cs:84.5000,36.5000);
	\fill [mycolor5!50!mycolor24] (axis cs:83.5000,36.5000) rectangle (axis cs:84.5000,37.5000);
	\fill [mycolor16!95!mycolor17] (axis cs:83.5000,37.5000) rectangle (axis cs:84.5000,38.5000);
	\fill [mycolor1!87!mycolor36] (axis cs:83.5000,38.5000) rectangle (axis cs:84.5000,39.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:83.5000,39.5000) rectangle (axis cs:84.5000,40.5000);
	\fill [mycolor5!31!mycolor13] (axis cs:83.5000,40.5000) rectangle (axis cs:84.5000,41.5000);
	\fill [mycolor6!44!mycolor24] (axis cs:83.5000,41.5000) rectangle (axis cs:84.5000,42.5000);
	\fill [mycolor3!20!mycolor23] (axis cs:83.5000,42.5000) rectangle (axis cs:84.5000,43.5000);
	\fill [white!43!mycolor41] (axis cs:83.5000,43.5000) rectangle (axis cs:84.5000,44.5000);
	\fill [mycolor1!62!mycolor2] (axis cs:83.5000,44.5000) rectangle (axis cs:84.5000,45.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:83.5000,45.5000) rectangle (axis cs:84.5000,46.5000);
	\fill [mycolor47] (axis cs:83.5000,46.5000) rectangle (axis cs:84.5000,47.5000);
	\fill [mycolor31!59!mycolor43] (axis cs:83.5000,47.5000) rectangle (axis cs:84.5000,48.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:83.5000,48.5000) rectangle (axis cs:84.5000,49.5000);
	\fill [mycolor14!65!mycolor18] (axis cs:83.5000,49.5000) rectangle (axis cs:84.5000,50.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:83.5000,50.5000) rectangle (axis cs:84.5000,51.5000);
	\fill [mycolor8!25!mycolor13] (axis cs:83.5000,51.5000) rectangle (axis cs:84.5000,52.5000);
	\fill [white!13!mycolor8] (axis cs:83.5000,52.5000) rectangle (axis cs:84.5000,53.5000);
	\fill [mycolor3!80!mycolor23] (axis cs:83.5000,53.5000) rectangle (axis cs:84.5000,54.5000);
	\fill [mycolor3!32!mycolor46] (axis cs:83.5000,54.5000) rectangle (axis cs:84.5000,55.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:83.5000,55.5000) rectangle (axis cs:84.5000,56.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:83.5000,56.5000) rectangle (axis cs:84.5000,57.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:83.5000,57.5000) rectangle (axis cs:84.5000,58.5000);
	\fill [white!22!mycolor7] (axis cs:83.5000,58.5000) rectangle (axis cs:84.5000,59.5000);
	\fill [white!57!mycolor42] (axis cs:83.5000,59.5000) rectangle (axis cs:84.5000,60.5000);
	\fill [white!2!mycolor3] (axis cs:83.5000,60.5000) rectangle (axis cs:84.5000,61.5000);
	\fill [mycolor5!41!mycolor13] (axis cs:83.5000,61.5000) rectangle (axis cs:84.5000,62.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:83.5000,62.5000) rectangle (axis cs:84.5000,63.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:83.5000,63.5000) rectangle (axis cs:84.5000,64.5000);
	\fill [mycolor1!84!mycolor37] (axis cs:83.5000,64.5000) rectangle (axis cs:84.5000,65.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:83.5000,65.5000) rectangle (axis cs:84.5000,66.5000);
	\fill [white!31!mycolor26] (axis cs:83.5000,66.5000) rectangle (axis cs:84.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:83.5000,67.5000) rectangle (axis cs:84.5000,68.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:83.5000,68.5000) rectangle (axis cs:84.5000,69.5000);
	\fill [mycolor2!90!mycolor35] (axis cs:83.5000,69.5000) rectangle (axis cs:84.5000,70.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:83.5000,70.5000) rectangle (axis cs:84.5000,71.5000);
	\fill [mycolor8] (axis cs:83.5000,71.5000) rectangle (axis cs:84.5000,72.5000);
	\fill [mycolor12!25!mycolor30] (axis cs:83.5000,72.5000) rectangle (axis cs:84.5000,73.5000);
	\fill [mycolor1!21!mycolor10] (axis cs:83.5000,73.5000) rectangle (axis cs:84.5000,74.5000);
	\fill [white!74!mycolor34] (axis cs:83.5000,74.5000) rectangle (axis cs:84.5000,75.5000);
	\fill [white!14!mycolor27] (axis cs:83.5000,75.5000) rectangle (axis cs:84.5000,76.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:83.5000,76.5000) rectangle (axis cs:84.5000,77.5000);
	\fill [mycolor5!19!mycolor12] (axis cs:83.5000,77.5000) rectangle (axis cs:84.5000,78.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:83.5000,78.5000) rectangle (axis cs:84.5000,79.5000);
	\fill [mycolor12] (axis cs:83.5000,79.5000) rectangle (axis cs:84.5000,80.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:83.5000,80.5000) rectangle (axis cs:84.5000,81.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:83.5000,81.5000) rectangle (axis cs:84.5000,82.5000);
	\fill [mycolor12] (axis cs:83.5000,82.5000) rectangle (axis cs:84.5000,83.5000);
	\fill [mycolor12] (axis cs:83.5000,83.5000) rectangle (axis cs:84.5000,84.5000);
	\fill [white!34!mycolor15] (axis cs:83.5000,84.5000) rectangle (axis cs:84.5000,85.5000);
	\fill [mycolor14!71!mycolor18] (axis cs:83.5000,85.5000) rectangle (axis cs:84.5000,86.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:83.5000,86.5000) rectangle (axis cs:84.5000,87.5000);
	\fill [white!57!mycolor9] (axis cs:83.5000,87.5000) rectangle (axis cs:84.5000,88.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:83.5000,88.5000) rectangle (axis cs:84.5000,89.5000);
	\fill [mycolor14] (axis cs:83.5000,89.5000) rectangle (axis cs:84.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:83.5000,90.5000) rectangle (axis cs:84.5000,91.5000);
	\fill [mycolor5!50!mycolor22] (axis cs:83.5000,91.5000) rectangle (axis cs:84.5000,92.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:83.5000,92.5000) rectangle (axis cs:84.5000,93.5000);
	\fill [mycolor2!40!mycolor28] (axis cs:83.5000,93.5000) rectangle (axis cs:84.5000,94.5000);
	\fill [mycolor11!75!mycolor23] (axis cs:83.5000,94.5000) rectangle (axis cs:84.5000,95.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:83.5000,95.5000) rectangle (axis cs:84.5000,96.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:83.5000,96.5000) rectangle (axis cs:84.5000,97.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:83.5000,97.5000) rectangle (axis cs:84.5000,98.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:83.5000,98.5000) rectangle (axis cs:84.5000,99.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:83.5000,99.5000) rectangle (axis cs:84.5000,100.5000);
	\fill [mycolor4!25!mycolor26] (axis cs:84.5000,0.5000) rectangle (axis cs:85.5000,1.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:84.5000,1.5000) rectangle (axis cs:85.5000,2.5000);
	\fill [mycolor4!45!mycolor13] (axis cs:84.5000,2.5000) rectangle (axis cs:85.5000,3.5000);
	\fill [mycolor8!75!mycolor28] (axis cs:84.5000,3.5000) rectangle (axis cs:85.5000,4.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:84.5000,4.5000) rectangle (axis cs:85.5000,5.5000);
	\fill [mycolor6!25!mycolor32] (axis cs:84.5000,5.5000) rectangle (axis cs:85.5000,6.5000);
	\fill [mycolor38] (axis cs:84.5000,6.5000) rectangle (axis cs:85.5000,7.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:84.5000,7.5000) rectangle (axis cs:85.5000,8.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:84.5000,8.5000) rectangle (axis cs:85.5000,9.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:84.5000,9.5000) rectangle (axis cs:85.5000,10.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:84.5000,10.5000) rectangle (axis cs:85.5000,11.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:84.5000,11.5000) rectangle (axis cs:85.5000,12.5000);
	\fill [mycolor30] (axis cs:84.5000,12.5000) rectangle (axis cs:85.5000,13.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:84.5000,13.5000) rectangle (axis cs:85.5000,14.5000);
	\fill [mycolor1!13!mycolor36] (axis cs:84.5000,14.5000) rectangle (axis cs:85.5000,15.5000);
	\fill [mycolor7!3!mycolor14] (axis cs:84.5000,15.5000) rectangle (axis cs:85.5000,16.5000);
	\fill [mycolor2!20!mycolor28] (axis cs:84.5000,16.5000) rectangle (axis cs:85.5000,17.5000);
	\fill [mycolor2!71!mycolor41] (axis cs:84.5000,17.5000) rectangle (axis cs:85.5000,18.5000);
	\fill [mycolor16!73!mycolor41] (axis cs:84.5000,18.5000) rectangle (axis cs:85.5000,19.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:84.5000,19.5000) rectangle (axis cs:85.5000,20.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:84.5000,20.5000) rectangle (axis cs:85.5000,21.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:84.5000,21.5000) rectangle (axis cs:85.5000,22.5000);
	\fill [mycolor2!29!mycolor24] (axis cs:84.5000,22.5000) rectangle (axis cs:85.5000,23.5000);
	\fill [white!6!mycolor25] (axis cs:84.5000,23.5000) rectangle (axis cs:85.5000,24.5000);
	\fill [mycolor11!70!mycolor37] (axis cs:84.5000,24.5000) rectangle (axis cs:85.5000,25.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:84.5000,25.5000) rectangle (axis cs:85.5000,26.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:84.5000,26.5000) rectangle (axis cs:85.5000,27.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:84.5000,27.5000) rectangle (axis cs:85.5000,28.5000);
	\fill [mycolor1!84!mycolor2] (axis cs:84.5000,28.5000) rectangle (axis cs:85.5000,29.5000);
	\fill [mycolor1!56!mycolor28] (axis cs:84.5000,29.5000) rectangle (axis cs:85.5000,30.5000);
	\fill [mycolor14!51!mycolor18] (axis cs:84.5000,30.5000) rectangle (axis cs:85.5000,31.5000);
	\fill [mycolor1!16!mycolor37] (axis cs:84.5000,31.5000) rectangle (axis cs:85.5000,32.5000);
	\fill [white!47!mycolor46] (axis cs:84.5000,32.5000) rectangle (axis cs:85.5000,33.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:84.5000,33.5000) rectangle (axis cs:85.5000,34.5000);
	\fill [mycolor10!45!mycolor24] (axis cs:84.5000,34.5000) rectangle (axis cs:85.5000,35.5000);
	\fill [mycolor9!72!mycolor48] (axis cs:84.5000,35.5000) rectangle (axis cs:85.5000,36.5000);
	\fill [mycolor1!20!mycolor37] (axis cs:84.5000,36.5000) rectangle (axis cs:85.5000,37.5000);
	\fill [mycolor12!68!mycolor34] (axis cs:84.5000,37.5000) rectangle (axis cs:85.5000,38.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:84.5000,38.5000) rectangle (axis cs:85.5000,39.5000);
	\fill [white!22!mycolor36] (axis cs:84.5000,39.5000) rectangle (axis cs:85.5000,40.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:84.5000,40.5000) rectangle (axis cs:85.5000,41.5000);
	\fill [mycolor10!25!mycolor36] (axis cs:84.5000,41.5000) rectangle (axis cs:85.5000,42.5000);
	\fill [mycolor7!13!mycolor11] (axis cs:84.5000,42.5000) rectangle (axis cs:85.5000,43.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:84.5000,43.5000) rectangle (axis cs:85.5000,44.5000);
	\fill [white!86!mycolor9] (axis cs:84.5000,44.5000) rectangle (axis cs:85.5000,45.5000);
	\fill [white!22!mycolor36] (axis cs:84.5000,45.5000) rectangle (axis cs:85.5000,46.5000);
	\fill [white!29!mycolor21] (axis cs:84.5000,46.5000) rectangle (axis cs:85.5000,47.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:84.5000,47.5000) rectangle (axis cs:85.5000,48.5000);
	\fill [white!78!mycolor17] (axis cs:84.5000,48.5000) rectangle (axis cs:85.5000,49.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:84.5000,49.5000) rectangle (axis cs:85.5000,50.5000);
	\fill [mycolor7!41!mycolor26] (axis cs:84.5000,50.5000) rectangle (axis cs:85.5000,51.5000);
	\fill [mycolor5!13!mycolor13] (axis cs:84.5000,51.5000) rectangle (axis cs:85.5000,52.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:84.5000,52.5000) rectangle (axis cs:85.5000,53.5000);
	\fill [mycolor8!25!mycolor33] (axis cs:84.5000,53.5000) rectangle (axis cs:85.5000,54.5000);
	\fill [mycolor21!68!mycolor48] (axis cs:84.5000,54.5000) rectangle (axis cs:85.5000,55.5000);
	\fill [mycolor1!50!mycolor6] (axis cs:84.5000,55.5000) rectangle (axis cs:85.5000,56.5000);
	\fill [mycolor5!17!mycolor49] (axis cs:84.5000,56.5000) rectangle (axis cs:85.5000,57.5000);
	\fill [mycolor4!52!mycolor43] (axis cs:84.5000,57.5000) rectangle (axis cs:85.5000,58.5000);
	\fill [mycolor4!15!mycolor13] (axis cs:84.5000,58.5000) rectangle (axis cs:85.5000,59.5000);
	\fill [mycolor1!16!mycolor37] (axis cs:84.5000,59.5000) rectangle (axis cs:85.5000,60.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:84.5000,60.5000) rectangle (axis cs:85.5000,61.5000);
	\fill [white!87!mycolor12] (axis cs:84.5000,61.5000) rectangle (axis cs:85.5000,62.5000);
	\fill [white!23!mycolor44] (axis cs:84.5000,62.5000) rectangle (axis cs:85.5000,63.5000);
	\fill [mycolor12!28!mycolor30] (axis cs:84.5000,63.5000) rectangle (axis cs:85.5000,64.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:84.5000,64.5000) rectangle (axis cs:85.5000,65.5000);
	\fill [white!79!mycolor27] (axis cs:84.5000,65.5000) rectangle (axis cs:85.5000,66.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:84.5000,66.5000) rectangle (axis cs:85.5000,67.5000);
	\fill [white!97!mycolor4] (axis cs:84.5000,67.5000) rectangle (axis cs:85.5000,68.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:84.5000,68.5000) rectangle (axis cs:85.5000,69.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:84.5000,69.5000) rectangle (axis cs:85.5000,70.5000);
	\fill [mycolor11!95!mycolor28] (axis cs:84.5000,70.5000) rectangle (axis cs:85.5000,71.5000);
	\fill [white!56!mycolor39] (axis cs:84.5000,71.5000) rectangle (axis cs:85.5000,72.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:84.5000,72.5000) rectangle (axis cs:85.5000,73.5000);
	\fill [mycolor1!19!mycolor26] (axis cs:84.5000,73.5000) rectangle (axis cs:85.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:84.5000,74.5000) rectangle (axis cs:85.5000,75.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:84.5000,75.5000) rectangle (axis cs:85.5000,76.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:84.5000,76.5000) rectangle (axis cs:85.5000,77.5000);
	\fill [mycolor12!40!mycolor30] (axis cs:84.5000,77.5000) rectangle (axis cs:85.5000,78.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:84.5000,78.5000) rectangle (axis cs:85.5000,79.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:84.5000,79.5000) rectangle (axis cs:85.5000,80.5000);
	\fill [mycolor2!32!mycolor37] (axis cs:84.5000,80.5000) rectangle (axis cs:85.5000,81.5000);
	\fill [mycolor7!31!mycolor23] (axis cs:84.5000,81.5000) rectangle (axis cs:85.5000,82.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:84.5000,82.5000) rectangle (axis cs:85.5000,83.5000);
	\fill [white!34!mycolor15] (axis cs:84.5000,83.5000) rectangle (axis cs:85.5000,84.5000);
	\fill [mycolor12] (axis cs:84.5000,84.5000) rectangle (axis cs:85.5000,85.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:84.5000,85.5000) rectangle (axis cs:85.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:84.5000,86.5000) rectangle (axis cs:85.5000,87.5000);
	\fill [mycolor23!37!mycolor46] (axis cs:84.5000,87.5000) rectangle (axis cs:85.5000,88.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:84.5000,88.5000) rectangle (axis cs:85.5000,89.5000);
	\fill [white!63!mycolor13] (axis cs:84.5000,89.5000) rectangle (axis cs:85.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:84.5000,90.5000) rectangle (axis cs:85.5000,91.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:84.5000,91.5000) rectangle (axis cs:85.5000,92.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:84.5000,92.5000) rectangle (axis cs:85.5000,93.5000);
	\fill [mycolor10!33!mycolor12] (axis cs:84.5000,93.5000) rectangle (axis cs:85.5000,94.5000);
	\fill [mycolor5!99!mycolor13] (axis cs:84.5000,94.5000) rectangle (axis cs:85.5000,95.5000);
	\fill [mycolor20!89!mycolor29] (axis cs:84.5000,95.5000) rectangle (axis cs:85.5000,96.5000);
	\fill [mycolor3!40!mycolor23] (axis cs:84.5000,96.5000) rectangle (axis cs:85.5000,97.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:84.5000,97.5000) rectangle (axis cs:85.5000,98.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:84.5000,98.5000) rectangle (axis cs:85.5000,99.5000);
	\fill [mycolor14!82!mycolor18] (axis cs:84.5000,99.5000) rectangle (axis cs:85.5000,100.5000);
	\fill [white!61!mycolor17] (axis cs:85.5000,0.5000) rectangle (axis cs:86.5000,1.5000);
	\fill [white!91!mycolor6] (axis cs:85.5000,1.5000) rectangle (axis cs:86.5000,2.5000);
	\fill [white!78!mycolor17] (axis cs:85.5000,2.5000) rectangle (axis cs:86.5000,3.5000);
	\fill [mycolor12] (axis cs:85.5000,3.5000) rectangle (axis cs:86.5000,4.5000);
	\fill [mycolor16] (axis cs:85.5000,4.5000) rectangle (axis cs:86.5000,5.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:85.5000,5.5000) rectangle (axis cs:86.5000,6.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:85.5000,6.5000) rectangle (axis cs:86.5000,7.5000);
	\fill [white!77!mycolor38] (axis cs:85.5000,7.5000) rectangle (axis cs:86.5000,8.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:85.5000,8.5000) rectangle (axis cs:86.5000,9.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:85.5000,9.5000) rectangle (axis cs:86.5000,10.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:85.5000,10.5000) rectangle (axis cs:86.5000,11.5000);
	\fill [mycolor10!80!mycolor18] (axis cs:85.5000,11.5000) rectangle (axis cs:86.5000,12.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:85.5000,12.5000) rectangle (axis cs:86.5000,13.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:85.5000,13.5000) rectangle (axis cs:86.5000,14.5000);
	\fill [mycolor1!60!mycolor35] (axis cs:85.5000,14.5000) rectangle (axis cs:86.5000,15.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:85.5000,15.5000) rectangle (axis cs:86.5000,16.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:85.5000,16.5000) rectangle (axis cs:86.5000,17.5000);
	\fill [mycolor3!13!mycolor11] (axis cs:85.5000,17.5000) rectangle (axis cs:86.5000,18.5000);
	\fill [white!2!mycolor3] (axis cs:85.5000,18.5000) rectangle (axis cs:86.5000,19.5000);
	\fill [white!80!mycolor1] (axis cs:85.5000,19.5000) rectangle (axis cs:86.5000,20.5000);
	\fill [mycolor4!41!mycolor12] (axis cs:85.5000,20.5000) rectangle (axis cs:86.5000,21.5000);
	\fill [mycolor29] (axis cs:85.5000,21.5000) rectangle (axis cs:86.5000,22.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:85.5000,22.5000) rectangle (axis cs:86.5000,23.5000);
	\fill [mycolor5!17!mycolor13] (axis cs:85.5000,23.5000) rectangle (axis cs:86.5000,24.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:85.5000,24.5000) rectangle (axis cs:86.5000,25.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:85.5000,25.5000) rectangle (axis cs:86.5000,26.5000);
	\fill [mycolor43] (axis cs:85.5000,26.5000) rectangle (axis cs:86.5000,27.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:85.5000,27.5000) rectangle (axis cs:86.5000,28.5000);
	\fill [mycolor11!85!mycolor28] (axis cs:85.5000,28.5000) rectangle (axis cs:86.5000,29.5000);
	\fill [mycolor20!64!mycolor26] (axis cs:85.5000,29.5000) rectangle (axis cs:86.5000,30.5000);
	\fill [mycolor9!56!mycolor14] (axis cs:85.5000,30.5000) rectangle (axis cs:86.5000,31.5000);
	\fill [white!57!mycolor21] (axis cs:85.5000,31.5000) rectangle (axis cs:86.5000,32.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:85.5000,32.5000) rectangle (axis cs:86.5000,33.5000);
	\fill [mycolor6!32!mycolor10] (axis cs:85.5000,33.5000) rectangle (axis cs:86.5000,34.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:85.5000,34.5000) rectangle (axis cs:86.5000,35.5000);
	\fill [mycolor28] (axis cs:85.5000,35.5000) rectangle (axis cs:86.5000,36.5000);
	\fill [mycolor24!13!mycolor29] (axis cs:85.5000,36.5000) rectangle (axis cs:86.5000,37.5000);
	\fill [mycolor5!57!mycolor13] (axis cs:85.5000,37.5000) rectangle (axis cs:86.5000,38.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:85.5000,38.5000) rectangle (axis cs:86.5000,39.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:85.5000,39.5000) rectangle (axis cs:86.5000,40.5000);
	\fill [mycolor12] (axis cs:85.5000,40.5000) rectangle (axis cs:86.5000,41.5000);
	\fill [mycolor39] (axis cs:85.5000,41.5000) rectangle (axis cs:86.5000,42.5000);
	\fill [mycolor25] (axis cs:85.5000,42.5000) rectangle (axis cs:86.5000,43.5000);
	\fill [mycolor5!37!mycolor13] (axis cs:85.5000,43.5000) rectangle (axis cs:86.5000,44.5000);
	\fill [mycolor11!50!mycolor44] (axis cs:85.5000,44.5000) rectangle (axis cs:86.5000,45.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:85.5000,45.5000) rectangle (axis cs:86.5000,46.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:85.5000,46.5000) rectangle (axis cs:86.5000,47.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:85.5000,47.5000) rectangle (axis cs:86.5000,48.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:85.5000,48.5000) rectangle (axis cs:86.5000,49.5000);
	\fill [mycolor3!25!mycolor6] (axis cs:85.5000,49.5000) rectangle (axis cs:86.5000,50.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:85.5000,50.5000) rectangle (axis cs:86.5000,51.5000);
	\fill [white!63!mycolor16] (axis cs:85.5000,51.5000) rectangle (axis cs:86.5000,52.5000);
	\fill [mycolor31!1!mycolor34] (axis cs:85.5000,52.5000) rectangle (axis cs:86.5000,53.5000);
	\fill [mycolor11!95!mycolor37] (axis cs:85.5000,53.5000) rectangle (axis cs:86.5000,54.5000);
	\fill [mycolor4!5!mycolor13] (axis cs:85.5000,54.5000) rectangle (axis cs:86.5000,55.5000);
	\fill [mycolor12!54!mycolor30] (axis cs:85.5000,55.5000) rectangle (axis cs:86.5000,56.5000);
	\fill [mycolor4!61!mycolor16] (axis cs:85.5000,56.5000) rectangle (axis cs:86.5000,57.5000);
	\fill [mycolor1!27!mycolor13] (axis cs:85.5000,57.5000) rectangle (axis cs:86.5000,58.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:85.5000,58.5000) rectangle (axis cs:86.5000,59.5000);
	\fill [white!57!mycolor21] (axis cs:85.5000,59.5000) rectangle (axis cs:86.5000,60.5000);
	\fill [mycolor15!45!mycolor44] (axis cs:85.5000,60.5000) rectangle (axis cs:86.5000,61.5000);
	\fill [mycolor36] (axis cs:85.5000,61.5000) rectangle (axis cs:86.5000,62.5000);
	\fill [mycolor5!19!mycolor30] (axis cs:85.5000,62.5000) rectangle (axis cs:86.5000,63.5000);
	\fill [mycolor1!76!mycolor2] (axis cs:85.5000,63.5000) rectangle (axis cs:86.5000,64.5000);
	\fill [mycolor4!5!mycolor13] (axis cs:85.5000,64.5000) rectangle (axis cs:86.5000,65.5000);
	\fill [mycolor5!20!mycolor13] (axis cs:85.5000,65.5000) rectangle (axis cs:86.5000,66.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:85.5000,66.5000) rectangle (axis cs:86.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:85.5000,67.5000) rectangle (axis cs:86.5000,68.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:85.5000,68.5000) rectangle (axis cs:86.5000,69.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:85.5000,69.5000) rectangle (axis cs:86.5000,70.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:85.5000,70.5000) rectangle (axis cs:86.5000,71.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:85.5000,71.5000) rectangle (axis cs:86.5000,72.5000);
	\fill [mycolor5!20!mycolor43] (axis cs:85.5000,72.5000) rectangle (axis cs:86.5000,73.5000);
	\fill [white!31!mycolor38] (axis cs:85.5000,73.5000) rectangle (axis cs:86.5000,74.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:85.5000,74.5000) rectangle (axis cs:86.5000,75.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:85.5000,75.5000) rectangle (axis cs:86.5000,76.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:85.5000,76.5000) rectangle (axis cs:86.5000,77.5000);
	\fill [mycolor1!50!mycolor43] (axis cs:85.5000,77.5000) rectangle (axis cs:86.5000,78.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:85.5000,78.5000) rectangle (axis cs:86.5000,79.5000);
	\fill [mycolor12!27!mycolor30] (axis cs:85.5000,79.5000) rectangle (axis cs:86.5000,80.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:85.5000,80.5000) rectangle (axis cs:86.5000,81.5000);
	\fill [white!11!mycolor34] (axis cs:85.5000,81.5000) rectangle (axis cs:86.5000,82.5000);
	\fill [mycolor12!27!mycolor30] (axis cs:85.5000,82.5000) rectangle (axis cs:86.5000,83.5000);
	\fill [mycolor12!50!mycolor47] (axis cs:85.5000,83.5000) rectangle (axis cs:86.5000,84.5000);
	\fill [mycolor2!44!mycolor28] (axis cs:85.5000,84.5000) rectangle (axis cs:86.5000,85.5000);
	\fill [mycolor12] (axis cs:85.5000,85.5000) rectangle (axis cs:86.5000,86.5000);
	\fill [white!79!mycolor27] (axis cs:85.5000,86.5000) rectangle (axis cs:86.5000,87.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:85.5000,87.5000) rectangle (axis cs:86.5000,88.5000);
	\fill [white!11!mycolor34] (axis cs:85.5000,88.5000) rectangle (axis cs:86.5000,89.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:85.5000,89.5000) rectangle (axis cs:86.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:85.5000,90.5000) rectangle (axis cs:86.5000,91.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:85.5000,91.5000) rectangle (axis cs:86.5000,92.5000);
	\fill [mycolor1!4!mycolor37] (axis cs:85.5000,92.5000) rectangle (axis cs:86.5000,93.5000);
	\fill [white!78!mycolor17] (axis cs:85.5000,93.5000) rectangle (axis cs:86.5000,94.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:85.5000,94.5000) rectangle (axis cs:86.5000,95.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:85.5000,95.5000) rectangle (axis cs:86.5000,96.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:85.5000,96.5000) rectangle (axis cs:86.5000,97.5000);
	\fill [mycolor11!80!mycolor37] (axis cs:85.5000,97.5000) rectangle (axis cs:86.5000,98.5000);
	\fill [mycolor29] (axis cs:85.5000,98.5000) rectangle (axis cs:86.5000,99.5000);
	\fill [mycolor4!80!mycolor7] (axis cs:85.5000,99.5000) rectangle (axis cs:86.5000,100.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,0.5000) rectangle (axis cs:87.5000,1.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,1.5000) rectangle (axis cs:87.5000,2.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,2.5000) rectangle (axis cs:87.5000,3.5000);
	\fill [mycolor29!50!mycolor48] (axis cs:86.5000,3.5000) rectangle (axis cs:87.5000,4.5000);
	\fill [mycolor21!50!mycolor35] (axis cs:86.5000,4.5000) rectangle (axis cs:87.5000,5.5000);
	\fill [mycolor21!68!mycolor48] (axis cs:86.5000,5.5000) rectangle (axis cs:87.5000,6.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:86.5000,6.5000) rectangle (axis cs:87.5000,7.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,7.5000) rectangle (axis cs:87.5000,8.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:86.5000,8.5000) rectangle (axis cs:87.5000,9.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:86.5000,9.5000) rectangle (axis cs:87.5000,10.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:86.5000,10.5000) rectangle (axis cs:87.5000,11.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,11.5000) rectangle (axis cs:87.5000,12.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,12.5000) rectangle (axis cs:87.5000,13.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,13.5000) rectangle (axis cs:87.5000,14.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,14.5000) rectangle (axis cs:87.5000,15.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,15.5000) rectangle (axis cs:87.5000,16.5000);
	\fill [mycolor24] (axis cs:86.5000,16.5000) rectangle (axis cs:87.5000,17.5000);
	\fill [white!74!mycolor34] (axis cs:86.5000,17.5000) rectangle (axis cs:87.5000,18.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,18.5000) rectangle (axis cs:87.5000,19.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,19.5000) rectangle (axis cs:87.5000,20.5000);
	\fill [mycolor6!8!mycolor10] (axis cs:86.5000,20.5000) rectangle (axis cs:87.5000,21.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,21.5000) rectangle (axis cs:87.5000,22.5000);
	\fill [mycolor20!1!mycolor29] (axis cs:86.5000,22.5000) rectangle (axis cs:87.5000,23.5000);
	\fill [mycolor33] (axis cs:86.5000,23.5000) rectangle (axis cs:87.5000,24.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,24.5000) rectangle (axis cs:87.5000,25.5000);
	\fill [white!40!mycolor28] (axis cs:86.5000,25.5000) rectangle (axis cs:87.5000,26.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,26.5000) rectangle (axis cs:87.5000,27.5000);
	\fill [mycolor38] (axis cs:86.5000,27.5000) rectangle (axis cs:87.5000,28.5000);
	\fill [white!94!mycolor24] (axis cs:86.5000,28.5000) rectangle (axis cs:87.5000,29.5000);
	\fill [white!93!mycolor18] (axis cs:86.5000,29.5000) rectangle (axis cs:87.5000,30.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:86.5000,30.5000) rectangle (axis cs:87.5000,31.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,31.5000) rectangle (axis cs:87.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,32.5000) rectangle (axis cs:87.5000,33.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,33.5000) rectangle (axis cs:87.5000,34.5000);
	\fill [mycolor5!15!mycolor33] (axis cs:86.5000,34.5000) rectangle (axis cs:87.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,35.5000) rectangle (axis cs:87.5000,36.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,36.5000) rectangle (axis cs:87.5000,37.5000);
	\fill [mycolor28] (axis cs:86.5000,37.5000) rectangle (axis cs:87.5000,38.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:86.5000,38.5000) rectangle (axis cs:87.5000,39.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,39.5000) rectangle (axis cs:87.5000,40.5000);
	\fill [mycolor2!12!mycolor28] (axis cs:86.5000,40.5000) rectangle (axis cs:87.5000,41.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,41.5000) rectangle (axis cs:87.5000,42.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,42.5000) rectangle (axis cs:87.5000,43.5000);
	\fill [mycolor5!85!mycolor33] (axis cs:86.5000,43.5000) rectangle (axis cs:87.5000,44.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:86.5000,44.5000) rectangle (axis cs:87.5000,45.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,45.5000) rectangle (axis cs:87.5000,46.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:86.5000,46.5000) rectangle (axis cs:87.5000,47.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:86.5000,47.5000) rectangle (axis cs:87.5000,48.5000);
	\fill [white!14!mycolor18] (axis cs:86.5000,48.5000) rectangle (axis cs:87.5000,49.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,49.5000) rectangle (axis cs:87.5000,50.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,50.5000) rectangle (axis cs:87.5000,51.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,51.5000) rectangle (axis cs:87.5000,52.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,52.5000) rectangle (axis cs:87.5000,53.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:86.5000,53.5000) rectangle (axis cs:87.5000,54.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:86.5000,54.5000) rectangle (axis cs:87.5000,55.5000);
	\fill [mycolor33] (axis cs:86.5000,55.5000) rectangle (axis cs:87.5000,56.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:86.5000,56.5000) rectangle (axis cs:87.5000,57.5000);
	\fill [white!74!mycolor34] (axis cs:86.5000,57.5000) rectangle (axis cs:87.5000,58.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,58.5000) rectangle (axis cs:87.5000,59.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,59.5000) rectangle (axis cs:87.5000,60.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:86.5000,60.5000) rectangle (axis cs:87.5000,61.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:86.5000,61.5000) rectangle (axis cs:87.5000,62.5000);
	\fill [mycolor28] (axis cs:86.5000,62.5000) rectangle (axis cs:87.5000,63.5000);
	\fill [white!40!mycolor28] (axis cs:86.5000,63.5000) rectangle (axis cs:87.5000,64.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:86.5000,64.5000) rectangle (axis cs:87.5000,65.5000);
	\fill [mycolor2!39!mycolor34] (axis cs:86.5000,65.5000) rectangle (axis cs:87.5000,66.5000);
	\fill [white!31!mycolor38] (axis cs:86.5000,66.5000) rectangle (axis cs:87.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,67.5000) rectangle (axis cs:87.5000,68.5000);
	\fill [white!47!mycolor23] (axis cs:86.5000,68.5000) rectangle (axis cs:87.5000,69.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,69.5000) rectangle (axis cs:87.5000,70.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,70.5000) rectangle (axis cs:87.5000,71.5000);
	\fill [mycolor4!20!mycolor5] (axis cs:86.5000,71.5000) rectangle (axis cs:87.5000,72.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,72.5000) rectangle (axis cs:87.5000,73.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,73.5000) rectangle (axis cs:87.5000,74.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:86.5000,74.5000) rectangle (axis cs:87.5000,75.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,75.5000) rectangle (axis cs:87.5000,76.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,76.5000) rectangle (axis cs:87.5000,77.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,77.5000) rectangle (axis cs:87.5000,78.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,78.5000) rectangle (axis cs:87.5000,79.5000);
	\fill [white!94!mycolor24] (axis cs:86.5000,79.5000) rectangle (axis cs:87.5000,80.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,80.5000) rectangle (axis cs:87.5000,81.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,81.5000) rectangle (axis cs:87.5000,82.5000);
	\fill [white!94!mycolor24] (axis cs:86.5000,82.5000) rectangle (axis cs:87.5000,83.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:86.5000,83.5000) rectangle (axis cs:87.5000,84.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,84.5000) rectangle (axis cs:87.5000,85.5000);
	\fill [white!79!mycolor27] (axis cs:86.5000,85.5000) rectangle (axis cs:87.5000,86.5000);
	\fill [mycolor12] (axis cs:86.5000,86.5000) rectangle (axis cs:87.5000,87.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,87.5000) rectangle (axis cs:87.5000,88.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,88.5000) rectangle (axis cs:87.5000,89.5000);
	\fill [white!94!mycolor10] (axis cs:86.5000,89.5000) rectangle (axis cs:87.5000,90.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:86.5000,90.5000) rectangle (axis cs:87.5000,91.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:86.5000,91.5000) rectangle (axis cs:87.5000,92.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:86.5000,92.5000) rectangle (axis cs:87.5000,93.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,93.5000) rectangle (axis cs:87.5000,94.5000);
	\fill [white!93!mycolor18] (axis cs:86.5000,94.5000) rectangle (axis cs:87.5000,95.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,95.5000) rectangle (axis cs:87.5000,96.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,96.5000) rectangle (axis cs:87.5000,97.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:86.5000,97.5000) rectangle (axis cs:87.5000,98.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,98.5000) rectangle (axis cs:87.5000,99.5000);
	\fill [white!80!mycolor28] (axis cs:86.5000,99.5000) rectangle (axis cs:87.5000,100.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:87.5000,0.5000) rectangle (axis cs:88.5000,1.5000);
	\fill [mycolor26] (axis cs:87.5000,1.5000) rectangle (axis cs:88.5000,2.5000);
	\fill [mycolor16] (axis cs:87.5000,2.5000) rectangle (axis cs:88.5000,3.5000);
	\fill [mycolor39] (axis cs:87.5000,3.5000) rectangle (axis cs:88.5000,4.5000);
	\fill [white!78!mycolor17] (axis cs:87.5000,4.5000) rectangle (axis cs:88.5000,5.5000);
	\fill [white!56!mycolor39] (axis cs:87.5000,5.5000) rectangle (axis cs:88.5000,6.5000);
	\fill [white!93!mycolor27] (axis cs:87.5000,6.5000) rectangle (axis cs:88.5000,7.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:87.5000,7.5000) rectangle (axis cs:88.5000,8.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:87.5000,8.5000) rectangle (axis cs:88.5000,9.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:87.5000,9.5000) rectangle (axis cs:88.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:87.5000,10.5000) rectangle (axis cs:88.5000,11.5000);
	\fill [mycolor2!50!mycolor16] (axis cs:87.5000,11.5000) rectangle (axis cs:88.5000,12.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:87.5000,12.5000) rectangle (axis cs:88.5000,13.5000);
	\fill [mycolor1!79!mycolor24] (axis cs:87.5000,13.5000) rectangle (axis cs:88.5000,14.5000);
	\fill [mycolor4!80!mycolor13] (axis cs:87.5000,14.5000) rectangle (axis cs:88.5000,15.5000);
	\fill [mycolor4!20!mycolor19] (axis cs:87.5000,15.5000) rectangle (axis cs:88.5000,16.5000);
	\fill [white!94!mycolor10] (axis cs:87.5000,16.5000) rectangle (axis cs:88.5000,17.5000);
	\fill [mycolor17] (axis cs:87.5000,17.5000) rectangle (axis cs:88.5000,18.5000);
	\fill [mycolor4!20!mycolor22] (axis cs:87.5000,18.5000) rectangle (axis cs:88.5000,19.5000);
	\fill [mycolor10!10!mycolor14] (axis cs:87.5000,19.5000) rectangle (axis cs:88.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:87.5000,20.5000) rectangle (axis cs:88.5000,21.5000);
	\fill [mycolor12] (axis cs:87.5000,21.5000) rectangle (axis cs:88.5000,22.5000);
	\fill [mycolor8!1!mycolor39] (axis cs:87.5000,22.5000) rectangle (axis cs:88.5000,23.5000);
	\fill [mycolor4!25!mycolor33] (axis cs:87.5000,23.5000) rectangle (axis cs:88.5000,24.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:87.5000,24.5000) rectangle (axis cs:88.5000,25.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:87.5000,25.5000) rectangle (axis cs:88.5000,26.5000);
	\fill [mycolor1!76!mycolor2] (axis cs:87.5000,26.5000) rectangle (axis cs:88.5000,27.5000);
	\fill [white!86!mycolor21] (axis cs:87.5000,27.5000) rectangle (axis cs:88.5000,28.5000);
	\fill [white!42!mycolor5] (axis cs:87.5000,28.5000) rectangle (axis cs:88.5000,29.5000);
	\fill [white!80!mycolor2] (axis cs:87.5000,29.5000) rectangle (axis cs:88.5000,30.5000);
	\fill [mycolor5!77!mycolor21] (axis cs:87.5000,30.5000) rectangle (axis cs:88.5000,31.5000);
	\fill [mycolor26] (axis cs:87.5000,31.5000) rectangle (axis cs:88.5000,32.5000);
	\fill [mycolor12!50!mycolor47] (axis cs:87.5000,32.5000) rectangle (axis cs:88.5000,33.5000);
	\fill [mycolor9!52!mycolor14] (axis cs:87.5000,33.5000) rectangle (axis cs:88.5000,34.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:87.5000,34.5000) rectangle (axis cs:88.5000,35.5000);
	\fill [mycolor4!50!mycolor14] (axis cs:87.5000,35.5000) rectangle (axis cs:88.5000,36.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:87.5000,36.5000) rectangle (axis cs:88.5000,37.5000);
	\fill [mycolor5!99!mycolor49] (axis cs:87.5000,37.5000) rectangle (axis cs:88.5000,38.5000);
	\fill [white!86!mycolor21] (axis cs:87.5000,38.5000) rectangle (axis cs:88.5000,39.5000);
	\fill [mycolor12] (axis cs:87.5000,39.5000) rectangle (axis cs:88.5000,40.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:87.5000,40.5000) rectangle (axis cs:88.5000,41.5000);
	\fill [mycolor12] (axis cs:87.5000,41.5000) rectangle (axis cs:88.5000,42.5000);
	\fill [mycolor5!80!mycolor13] (axis cs:87.5000,42.5000) rectangle (axis cs:88.5000,43.5000);
	\fill [mycolor28] (axis cs:87.5000,43.5000) rectangle (axis cs:88.5000,44.5000);
	\fill [mycolor35] (axis cs:87.5000,44.5000) rectangle (axis cs:88.5000,45.5000);
	\fill [mycolor12] (axis cs:87.5000,45.5000) rectangle (axis cs:88.5000,46.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:87.5000,46.5000) rectangle (axis cs:88.5000,47.5000);
	\fill [white!86!mycolor21] (axis cs:87.5000,47.5000) rectangle (axis cs:88.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:87.5000,48.5000) rectangle (axis cs:88.5000,49.5000);
	\fill [mycolor2!64!mycolor37] (axis cs:87.5000,49.5000) rectangle (axis cs:88.5000,50.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:87.5000,50.5000) rectangle (axis cs:88.5000,51.5000);
	\fill [mycolor1!78!mycolor2] (axis cs:87.5000,51.5000) rectangle (axis cs:88.5000,52.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:87.5000,52.5000) rectangle (axis cs:88.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:87.5000,53.5000) rectangle (axis cs:88.5000,54.5000);
	\fill [white!86!mycolor21] (axis cs:87.5000,54.5000) rectangle (axis cs:88.5000,55.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:87.5000,55.5000) rectangle (axis cs:88.5000,56.5000);
	\fill [white!14!mycolor18] (axis cs:87.5000,56.5000) rectangle (axis cs:88.5000,57.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:87.5000,57.5000) rectangle (axis cs:88.5000,58.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:87.5000,58.5000) rectangle (axis cs:88.5000,59.5000);
	\fill [mycolor26] (axis cs:87.5000,59.5000) rectangle (axis cs:88.5000,60.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:87.5000,60.5000) rectangle (axis cs:88.5000,61.5000);
	\fill [white!31!mycolor32] (axis cs:87.5000,61.5000) rectangle (axis cs:88.5000,62.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:87.5000,62.5000) rectangle (axis cs:88.5000,63.5000);
	\fill [mycolor2!99!mycolor18] (axis cs:87.5000,63.5000) rectangle (axis cs:88.5000,64.5000);
	\fill [white!86!mycolor21] (axis cs:87.5000,64.5000) rectangle (axis cs:88.5000,65.5000);
	\fill [white!94!mycolor24] (axis cs:87.5000,65.5000) rectangle (axis cs:88.5000,66.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:87.5000,66.5000) rectangle (axis cs:88.5000,67.5000);
	\fill [white!59!mycolor10] (axis cs:87.5000,67.5000) rectangle (axis cs:88.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:87.5000,68.5000) rectangle (axis cs:88.5000,69.5000);
	\fill [mycolor9!8!mycolor14] (axis cs:87.5000,69.5000) rectangle (axis cs:88.5000,70.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:87.5000,70.5000) rectangle (axis cs:88.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:87.5000,71.5000) rectangle (axis cs:88.5000,72.5000);
	\fill [mycolor3!20!mycolor47] (axis cs:87.5000,72.5000) rectangle (axis cs:88.5000,73.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:87.5000,73.5000) rectangle (axis cs:88.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:87.5000,74.5000) rectangle (axis cs:88.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:87.5000,75.5000) rectangle (axis cs:88.5000,76.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:87.5000,76.5000) rectangle (axis cs:88.5000,77.5000);
	\fill [mycolor1!24!mycolor2] (axis cs:87.5000,77.5000) rectangle (axis cs:88.5000,78.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:87.5000,78.5000) rectangle (axis cs:88.5000,79.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:87.5000,79.5000) rectangle (axis cs:88.5000,80.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:87.5000,80.5000) rectangle (axis cs:88.5000,81.5000);
	\fill [mycolor12] (axis cs:87.5000,81.5000) rectangle (axis cs:88.5000,82.5000);
	\fill [mycolor1!30!mycolor35] (axis cs:87.5000,82.5000) rectangle (axis cs:88.5000,83.5000);
	\fill [white!57!mycolor9] (axis cs:87.5000,83.5000) rectangle (axis cs:88.5000,84.5000);
	\fill [mycolor23!37!mycolor46] (axis cs:87.5000,84.5000) rectangle (axis cs:88.5000,85.5000);
	\fill [mycolor1!5!mycolor35] (axis cs:87.5000,85.5000) rectangle (axis cs:88.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:87.5000,86.5000) rectangle (axis cs:88.5000,87.5000);
	\fill [mycolor12] (axis cs:87.5000,87.5000) rectangle (axis cs:88.5000,88.5000);
	\fill [mycolor12] (axis cs:87.5000,88.5000) rectangle (axis cs:88.5000,89.5000);
	\fill [mycolor21] (axis cs:87.5000,89.5000) rectangle (axis cs:88.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:87.5000,90.5000) rectangle (axis cs:88.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:87.5000,91.5000) rectangle (axis cs:88.5000,92.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:87.5000,92.5000) rectangle (axis cs:88.5000,93.5000);
	\fill [mycolor16] (axis cs:87.5000,93.5000) rectangle (axis cs:88.5000,94.5000);
	\fill [white!80!mycolor2] (axis cs:87.5000,94.5000) rectangle (axis cs:88.5000,95.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:87.5000,95.5000) rectangle (axis cs:88.5000,96.5000);
	\fill [mycolor16] (axis cs:87.5000,96.5000) rectangle (axis cs:88.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:87.5000,97.5000) rectangle (axis cs:88.5000,98.5000);
	\fill [mycolor12] (axis cs:87.5000,98.5000) rectangle (axis cs:88.5000,99.5000);
	\fill [mycolor16!43!mycolor28] (axis cs:87.5000,99.5000) rectangle (axis cs:88.5000,100.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:88.5000,0.5000) rectangle (axis cs:89.5000,1.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:88.5000,1.5000) rectangle (axis cs:89.5000,2.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:88.5000,2.5000) rectangle (axis cs:89.5000,3.5000);
	\fill [mycolor34] (axis cs:88.5000,3.5000) rectangle (axis cs:89.5000,4.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:88.5000,4.5000) rectangle (axis cs:89.5000,5.5000);
	\fill [white!93!mycolor27] (axis cs:88.5000,5.5000) rectangle (axis cs:89.5000,6.5000);
	\fill [white!86!mycolor21] (axis cs:88.5000,6.5000) rectangle (axis cs:89.5000,7.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:88.5000,7.5000) rectangle (axis cs:89.5000,8.5000);
	\fill [mycolor33] (axis cs:88.5000,8.5000) rectangle (axis cs:89.5000,9.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:88.5000,9.5000) rectangle (axis cs:89.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:88.5000,10.5000) rectangle (axis cs:89.5000,11.5000);
	\fill [mycolor20!73!mycolor29] (axis cs:88.5000,11.5000) rectangle (axis cs:89.5000,12.5000);
	\fill [mycolor36] (axis cs:88.5000,12.5000) rectangle (axis cs:89.5000,13.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:88.5000,13.5000) rectangle (axis cs:89.5000,14.5000);
	\fill [white!40!mycolor11] (axis cs:88.5000,14.5000) rectangle (axis cs:89.5000,15.5000);
	\fill [white!42!mycolor16] (axis cs:88.5000,15.5000) rectangle (axis cs:89.5000,16.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:88.5000,16.5000) rectangle (axis cs:89.5000,17.5000);
	\fill [mycolor8!40!mycolor48] (axis cs:88.5000,17.5000) rectangle (axis cs:89.5000,18.5000);
	\fill [mycolor3!50!mycolor47] (axis cs:88.5000,18.5000) rectangle (axis cs:89.5000,19.5000);
	\fill [mycolor9!1!mycolor37] (axis cs:88.5000,19.5000) rectangle (axis cs:89.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:88.5000,20.5000) rectangle (axis cs:89.5000,21.5000);
	\fill [mycolor12] (axis cs:88.5000,21.5000) rectangle (axis cs:89.5000,22.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:88.5000,22.5000) rectangle (axis cs:89.5000,23.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:88.5000,23.5000) rectangle (axis cs:89.5000,24.5000);
	\fill [mycolor23] (axis cs:88.5000,24.5000) rectangle (axis cs:89.5000,25.5000);
	\fill [mycolor5!85!mycolor49] (axis cs:88.5000,25.5000) rectangle (axis cs:89.5000,26.5000);
	\fill [mycolor2!80!mycolor11] (axis cs:88.5000,26.5000) rectangle (axis cs:89.5000,27.5000);
	\fill [white!86!mycolor21] (axis cs:88.5000,27.5000) rectangle (axis cs:89.5000,28.5000);
	\fill [mycolor9!32!mycolor48] (axis cs:88.5000,28.5000) rectangle (axis cs:89.5000,29.5000);
	\fill [white!29!mycolor21] (axis cs:88.5000,29.5000) rectangle (axis cs:89.5000,30.5000);
	\fill [mycolor2!61!mycolor34] (axis cs:88.5000,30.5000) rectangle (axis cs:89.5000,31.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:88.5000,31.5000) rectangle (axis cs:89.5000,32.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:88.5000,32.5000) rectangle (axis cs:89.5000,33.5000);
	\fill [mycolor46] (axis cs:88.5000,33.5000) rectangle (axis cs:89.5000,34.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:88.5000,34.5000) rectangle (axis cs:89.5000,35.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:88.5000,35.5000) rectangle (axis cs:89.5000,36.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:88.5000,36.5000) rectangle (axis cs:89.5000,37.5000);
	\fill [mycolor5] (axis cs:88.5000,37.5000) rectangle (axis cs:89.5000,38.5000);
	\fill [white!97!mycolor4] (axis cs:88.5000,38.5000) rectangle (axis cs:89.5000,39.5000);
	\fill [mycolor12] (axis cs:88.5000,39.5000) rectangle (axis cs:89.5000,40.5000);
	\fill [white!11!mycolor34] (axis cs:88.5000,40.5000) rectangle (axis cs:89.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:88.5000,41.5000) rectangle (axis cs:89.5000,42.5000);
	\fill [mycolor1!32!mycolor2] (axis cs:88.5000,42.5000) rectangle (axis cs:89.5000,43.5000);
	\fill [mycolor28] (axis cs:88.5000,43.5000) rectangle (axis cs:89.5000,44.5000);
	\fill [mycolor35] (axis cs:88.5000,44.5000) rectangle (axis cs:89.5000,45.5000);
	\fill [mycolor12] (axis cs:88.5000,45.5000) rectangle (axis cs:89.5000,46.5000);
	\fill [mycolor33] (axis cs:88.5000,46.5000) rectangle (axis cs:89.5000,47.5000);
	\fill [white!97!mycolor4] (axis cs:88.5000,47.5000) rectangle (axis cs:89.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:88.5000,48.5000) rectangle (axis cs:89.5000,49.5000);
	\fill [mycolor6!60!mycolor14] (axis cs:88.5000,49.5000) rectangle (axis cs:89.5000,50.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:88.5000,50.5000) rectangle (axis cs:89.5000,51.5000);
	\fill [mycolor42] (axis cs:88.5000,51.5000) rectangle (axis cs:89.5000,52.5000);
	\fill [mycolor26] (axis cs:88.5000,52.5000) rectangle (axis cs:89.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:88.5000,53.5000) rectangle (axis cs:89.5000,54.5000);
	\fill [white!97!mycolor4] (axis cs:88.5000,54.5000) rectangle (axis cs:89.5000,55.5000);
	\fill [mycolor5!27!mycolor48] (axis cs:88.5000,55.5000) rectangle (axis cs:89.5000,56.5000);
	\fill [mycolor2!50!mycolor38] (axis cs:88.5000,56.5000) rectangle (axis cs:89.5000,57.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:88.5000,57.5000) rectangle (axis cs:89.5000,58.5000);
	\fill [mycolor14] (axis cs:88.5000,58.5000) rectangle (axis cs:89.5000,59.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:88.5000,59.5000) rectangle (axis cs:89.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:88.5000,60.5000) rectangle (axis cs:89.5000,61.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:88.5000,61.5000) rectangle (axis cs:89.5000,62.5000);
	\fill [mycolor16!15!mycolor17] (axis cs:88.5000,62.5000) rectangle (axis cs:89.5000,63.5000);
	\fill [mycolor1!70!mycolor35] (axis cs:88.5000,63.5000) rectangle (axis cs:89.5000,64.5000);
	\fill [white!97!mycolor4] (axis cs:88.5000,64.5000) rectangle (axis cs:89.5000,65.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:88.5000,65.5000) rectangle (axis cs:89.5000,66.5000);
	\fill [white!40!mycolor39] (axis cs:88.5000,66.5000) rectangle (axis cs:89.5000,67.5000);
	\fill [mycolor34!90!mycolor41] (axis cs:88.5000,67.5000) rectangle (axis cs:89.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:88.5000,68.5000) rectangle (axis cs:89.5000,69.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:88.5000,69.5000) rectangle (axis cs:89.5000,70.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:88.5000,70.5000) rectangle (axis cs:89.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:88.5000,71.5000) rectangle (axis cs:89.5000,72.5000);
	\fill [mycolor1!86!mycolor2] (axis cs:88.5000,72.5000) rectangle (axis cs:89.5000,73.5000);
	\fill [mycolor23] (axis cs:88.5000,73.5000) rectangle (axis cs:89.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:88.5000,74.5000) rectangle (axis cs:89.5000,75.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:88.5000,75.5000) rectangle (axis cs:89.5000,76.5000);
	\fill [mycolor16] (axis cs:88.5000,76.5000) rectangle (axis cs:89.5000,77.5000);
	\fill [mycolor3!90!mycolor42] (axis cs:88.5000,77.5000) rectangle (axis cs:89.5000,78.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:88.5000,78.5000) rectangle (axis cs:89.5000,79.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:88.5000,79.5000) rectangle (axis cs:89.5000,80.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:88.5000,80.5000) rectangle (axis cs:89.5000,81.5000);
	\fill [mycolor12] (axis cs:88.5000,81.5000) rectangle (axis cs:89.5000,82.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:88.5000,82.5000) rectangle (axis cs:89.5000,83.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:88.5000,83.5000) rectangle (axis cs:89.5000,84.5000);
	\fill [mycolor5!30!mycolor13] (axis cs:88.5000,84.5000) rectangle (axis cs:89.5000,85.5000);
	\fill [white!11!mycolor34] (axis cs:88.5000,85.5000) rectangle (axis cs:89.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:88.5000,86.5000) rectangle (axis cs:89.5000,87.5000);
	\fill [mycolor12] (axis cs:88.5000,87.5000) rectangle (axis cs:89.5000,88.5000);
	\fill [mycolor12] (axis cs:88.5000,88.5000) rectangle (axis cs:89.5000,89.5000);
	\fill [mycolor14!7!mycolor32] (axis cs:88.5000,89.5000) rectangle (axis cs:89.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:88.5000,90.5000) rectangle (axis cs:89.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:88.5000,91.5000) rectangle (axis cs:89.5000,92.5000);
	\fill [white!47!mycolor10] (axis cs:88.5000,92.5000) rectangle (axis cs:89.5000,93.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:88.5000,93.5000) rectangle (axis cs:89.5000,94.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:88.5000,94.5000) rectangle (axis cs:89.5000,95.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:88.5000,95.5000) rectangle (axis cs:89.5000,96.5000);
	\fill [mycolor16] (axis cs:88.5000,96.5000) rectangle (axis cs:89.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:88.5000,97.5000) rectangle (axis cs:89.5000,98.5000);
	\fill [mycolor12] (axis cs:88.5000,98.5000) rectangle (axis cs:89.5000,99.5000);
	\fill [mycolor5!80!mycolor13] (axis cs:88.5000,99.5000) rectangle (axis cs:89.5000,100.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:89.5000,0.5000) rectangle (axis cs:90.5000,1.5000);
	\fill [mycolor2!20!mycolor35] (axis cs:89.5000,1.5000) rectangle (axis cs:90.5000,2.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:89.5000,2.5000) rectangle (axis cs:90.5000,3.5000);
	\fill [mycolor5!10!mycolor13] (axis cs:89.5000,3.5000) rectangle (axis cs:90.5000,4.5000);
	\fill [mycolor5!19!mycolor12] (axis cs:89.5000,4.5000) rectangle (axis cs:90.5000,5.5000);
	\fill [mycolor1!50!mycolor12] (axis cs:89.5000,5.5000) rectangle (axis cs:90.5000,6.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:89.5000,6.5000) rectangle (axis cs:90.5000,7.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:89.5000,7.5000) rectangle (axis cs:90.5000,8.5000);
	\fill [mycolor3!48!mycolor23] (axis cs:89.5000,8.5000) rectangle (axis cs:90.5000,9.5000);
	\fill [mycolor5!15!mycolor13] (axis cs:89.5000,9.5000) rectangle (axis cs:90.5000,10.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:89.5000,10.5000) rectangle (axis cs:90.5000,11.5000);
	\fill [mycolor1!50!mycolor2] (axis cs:89.5000,11.5000) rectangle (axis cs:90.5000,12.5000);
	\fill [mycolor2!20!mycolor28] (axis cs:89.5000,12.5000) rectangle (axis cs:90.5000,13.5000);
	\fill [mycolor13!6!mycolor49] (axis cs:89.5000,13.5000) rectangle (axis cs:90.5000,14.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:89.5000,14.5000) rectangle (axis cs:90.5000,15.5000);
	\fill [white!40!mycolor11] (axis cs:89.5000,15.5000) rectangle (axis cs:90.5000,16.5000);
	\fill [mycolor30] (axis cs:89.5000,16.5000) rectangle (axis cs:90.5000,17.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:89.5000,17.5000) rectangle (axis cs:90.5000,18.5000);
	\fill [mycolor2!44!mycolor37] (axis cs:89.5000,18.5000) rectangle (axis cs:90.5000,19.5000);
	\fill [mycolor6!40!mycolor8] (axis cs:89.5000,19.5000) rectangle (axis cs:90.5000,20.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:89.5000,20.5000) rectangle (axis cs:90.5000,21.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:89.5000,21.5000) rectangle (axis cs:90.5000,22.5000);
	\fill [mycolor12!80!mycolor45] (axis cs:89.5000,22.5000) rectangle (axis cs:90.5000,23.5000);
	\fill [mycolor16] (axis cs:89.5000,23.5000) rectangle (axis cs:90.5000,24.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:89.5000,24.5000) rectangle (axis cs:90.5000,25.5000);
	\fill [white!21!mycolor16] (axis cs:89.5000,25.5000) rectangle (axis cs:90.5000,26.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:89.5000,26.5000) rectangle (axis cs:90.5000,27.5000);
	\fill [white!19!mycolor20] (axis cs:89.5000,27.5000) rectangle (axis cs:90.5000,28.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:89.5000,28.5000) rectangle (axis cs:90.5000,29.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:89.5000,29.5000) rectangle (axis cs:90.5000,30.5000);
	\fill [mycolor11!40!mycolor37] (axis cs:89.5000,30.5000) rectangle (axis cs:90.5000,31.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:89.5000,31.5000) rectangle (axis cs:90.5000,32.5000);
	\fill [white!56!mycolor39] (axis cs:89.5000,32.5000) rectangle (axis cs:90.5000,33.5000);
	\fill [mycolor1!75!mycolor6] (axis cs:89.5000,33.5000) rectangle (axis cs:90.5000,34.5000);
	\fill [mycolor5!15!mycolor13] (axis cs:89.5000,34.5000) rectangle (axis cs:90.5000,35.5000);
	\fill [white!94!mycolor10] (axis cs:89.5000,35.5000) rectangle (axis cs:90.5000,36.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:89.5000,36.5000) rectangle (axis cs:90.5000,37.5000);
	\fill [mycolor20!8!mycolor44] (axis cs:89.5000,37.5000) rectangle (axis cs:90.5000,38.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:89.5000,38.5000) rectangle (axis cs:90.5000,39.5000);
	\fill [white!81!mycolor47] (axis cs:89.5000,39.5000) rectangle (axis cs:90.5000,40.5000);
	\fill [mycolor8!10!mycolor14] (axis cs:89.5000,40.5000) rectangle (axis cs:90.5000,41.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:89.5000,41.5000) rectangle (axis cs:90.5000,42.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:89.5000,42.5000) rectangle (axis cs:90.5000,43.5000);
	\fill [mycolor3!87!mycolor15] (axis cs:89.5000,43.5000) rectangle (axis cs:90.5000,44.5000);
	\fill [mycolor5!52!mycolor13] (axis cs:89.5000,44.5000) rectangle (axis cs:90.5000,45.5000);
	\fill [white!81!mycolor47] (axis cs:89.5000,45.5000) rectangle (axis cs:90.5000,46.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:89.5000,46.5000) rectangle (axis cs:90.5000,47.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:89.5000,47.5000) rectangle (axis cs:90.5000,48.5000);
	\fill [mycolor1!56!mycolor2] (axis cs:89.5000,48.5000) rectangle (axis cs:90.5000,49.5000);
	\fill [mycolor1!50!mycolor19] (axis cs:89.5000,49.5000) rectangle (axis cs:90.5000,50.5000);
	\fill [white!59!mycolor10] (axis cs:89.5000,50.5000) rectangle (axis cs:90.5000,51.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:89.5000,51.5000) rectangle (axis cs:90.5000,52.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:89.5000,52.5000) rectangle (axis cs:90.5000,53.5000);
	\fill [mycolor22!25!mycolor31] (axis cs:89.5000,53.5000) rectangle (axis cs:90.5000,54.5000);
	\fill [mycolor13!75!mycolor28] (axis cs:89.5000,54.5000) rectangle (axis cs:90.5000,55.5000);
	\fill [mycolor16] (axis cs:89.5000,55.5000) rectangle (axis cs:90.5000,56.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:89.5000,56.5000) rectangle (axis cs:90.5000,57.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:89.5000,57.5000) rectangle (axis cs:90.5000,58.5000);
	\fill [mycolor1!32!mycolor28] (axis cs:89.5000,58.5000) rectangle (axis cs:90.5000,59.5000);
	\fill [mycolor1!24!mycolor28] (axis cs:89.5000,59.5000) rectangle (axis cs:90.5000,60.5000);
	\fill [mycolor5!61!mycolor20] (axis cs:89.5000,60.5000) rectangle (axis cs:90.5000,61.5000);
	\fill [mycolor15!10!mycolor44] (axis cs:89.5000,61.5000) rectangle (axis cs:90.5000,62.5000);
	\fill [mycolor12!75!mycolor47] (axis cs:89.5000,62.5000) rectangle (axis cs:90.5000,63.5000);
	\fill [mycolor12!50!mycolor47] (axis cs:89.5000,63.5000) rectangle (axis cs:90.5000,64.5000);
	\fill [mycolor3!40!mycolor23] (axis cs:89.5000,64.5000) rectangle (axis cs:90.5000,65.5000);
	\fill [mycolor1!50!mycolor19] (axis cs:89.5000,65.5000) rectangle (axis cs:90.5000,66.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:89.5000,66.5000) rectangle (axis cs:90.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:89.5000,67.5000) rectangle (axis cs:90.5000,68.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:89.5000,68.5000) rectangle (axis cs:90.5000,69.5000);
	\fill [mycolor5!67!mycolor38] (axis cs:89.5000,69.5000) rectangle (axis cs:90.5000,70.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:89.5000,70.5000) rectangle (axis cs:90.5000,71.5000);
	\fill [mycolor5!20!mycolor43] (axis cs:89.5000,71.5000) rectangle (axis cs:90.5000,72.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:89.5000,72.5000) rectangle (axis cs:90.5000,73.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:89.5000,73.5000) rectangle (axis cs:90.5000,74.5000);
	\fill [white!93!mycolor18] (axis cs:89.5000,74.5000) rectangle (axis cs:90.5000,75.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:89.5000,75.5000) rectangle (axis cs:90.5000,76.5000);
	\fill [mycolor10!8!mycolor24] (axis cs:89.5000,76.5000) rectangle (axis cs:90.5000,77.5000);
	\fill [mycolor7!41!mycolor26] (axis cs:89.5000,77.5000) rectangle (axis cs:90.5000,78.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:89.5000,78.5000) rectangle (axis cs:90.5000,79.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:89.5000,79.5000) rectangle (axis cs:90.5000,80.5000);
	\fill [white!59!mycolor10] (axis cs:89.5000,80.5000) rectangle (axis cs:90.5000,81.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:89.5000,81.5000) rectangle (axis cs:90.5000,82.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:89.5000,82.5000) rectangle (axis cs:90.5000,83.5000);
	\fill [mycolor14] (axis cs:89.5000,83.5000) rectangle (axis cs:90.5000,84.5000);
	\fill [white!63!mycolor13] (axis cs:89.5000,84.5000) rectangle (axis cs:90.5000,85.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:89.5000,85.5000) rectangle (axis cs:90.5000,86.5000);
	\fill [white!94!mycolor10] (axis cs:89.5000,86.5000) rectangle (axis cs:90.5000,87.5000);
	\fill [mycolor21] (axis cs:89.5000,87.5000) rectangle (axis cs:90.5000,88.5000);
	\fill [mycolor14!7!mycolor32] (axis cs:89.5000,88.5000) rectangle (axis cs:90.5000,89.5000);
	\fill [mycolor12] (axis cs:89.5000,89.5000) rectangle (axis cs:90.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:89.5000,90.5000) rectangle (axis cs:90.5000,91.5000);
	\fill [mycolor5!50!mycolor15] (axis cs:89.5000,91.5000) rectangle (axis cs:90.5000,92.5000);
	\fill [mycolor12] (axis cs:89.5000,92.5000) rectangle (axis cs:90.5000,93.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:89.5000,93.5000) rectangle (axis cs:90.5000,94.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:89.5000,94.5000) rectangle (axis cs:90.5000,95.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:89.5000,95.5000) rectangle (axis cs:90.5000,96.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:89.5000,96.5000) rectangle (axis cs:90.5000,97.5000);
	\fill [mycolor9!50!mycolor20] (axis cs:89.5000,97.5000) rectangle (axis cs:90.5000,98.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:89.5000,98.5000) rectangle (axis cs:90.5000,99.5000);
	\fill [mycolor30] (axis cs:89.5000,99.5000) rectangle (axis cs:90.5000,100.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,0.5000) rectangle (axis cs:91.5000,1.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,1.5000) rectangle (axis cs:91.5000,2.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,2.5000) rectangle (axis cs:91.5000,3.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,3.5000) rectangle (axis cs:91.5000,4.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,4.5000) rectangle (axis cs:91.5000,5.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,5.5000) rectangle (axis cs:91.5000,6.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,6.5000) rectangle (axis cs:91.5000,7.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,7.5000) rectangle (axis cs:91.5000,8.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,8.5000) rectangle (axis cs:91.5000,9.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,9.5000) rectangle (axis cs:91.5000,10.5000);
	\fill [white!40!mycolor28] (axis cs:90.5000,10.5000) rectangle (axis cs:91.5000,11.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,11.5000) rectangle (axis cs:91.5000,12.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,12.5000) rectangle (axis cs:91.5000,13.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,13.5000) rectangle (axis cs:91.5000,14.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,14.5000) rectangle (axis cs:91.5000,15.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,15.5000) rectangle (axis cs:91.5000,16.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,16.5000) rectangle (axis cs:91.5000,17.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,17.5000) rectangle (axis cs:91.5000,18.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,18.5000) rectangle (axis cs:91.5000,19.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,19.5000) rectangle (axis cs:91.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:90.5000,20.5000) rectangle (axis cs:91.5000,21.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,21.5000) rectangle (axis cs:91.5000,22.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,22.5000) rectangle (axis cs:91.5000,23.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,23.5000) rectangle (axis cs:91.5000,24.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,24.5000) rectangle (axis cs:91.5000,25.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,25.5000) rectangle (axis cs:91.5000,26.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,26.5000) rectangle (axis cs:91.5000,27.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,27.5000) rectangle (axis cs:91.5000,28.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,28.5000) rectangle (axis cs:91.5000,29.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,29.5000) rectangle (axis cs:91.5000,30.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,30.5000) rectangle (axis cs:91.5000,31.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,31.5000) rectangle (axis cs:91.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,32.5000) rectangle (axis cs:91.5000,33.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,33.5000) rectangle (axis cs:91.5000,34.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,34.5000) rectangle (axis cs:91.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,35.5000) rectangle (axis cs:91.5000,36.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,36.5000) rectangle (axis cs:91.5000,37.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,37.5000) rectangle (axis cs:91.5000,38.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,38.5000) rectangle (axis cs:91.5000,39.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,39.5000) rectangle (axis cs:91.5000,40.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,40.5000) rectangle (axis cs:91.5000,41.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,41.5000) rectangle (axis cs:91.5000,42.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,42.5000) rectangle (axis cs:91.5000,43.5000);
	\fill [white!99!mycolor4] (axis cs:90.5000,43.5000) rectangle (axis cs:91.5000,44.5000);
	\fill [white!40!mycolor28] (axis cs:90.5000,44.5000) rectangle (axis cs:91.5000,45.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,45.5000) rectangle (axis cs:91.5000,46.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,46.5000) rectangle (axis cs:91.5000,47.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,47.5000) rectangle (axis cs:91.5000,48.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:90.5000,48.5000) rectangle (axis cs:91.5000,49.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,49.5000) rectangle (axis cs:91.5000,50.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,50.5000) rectangle (axis cs:91.5000,51.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,51.5000) rectangle (axis cs:91.5000,52.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,52.5000) rectangle (axis cs:91.5000,53.5000);
	\fill [white!40!mycolor28] (axis cs:90.5000,53.5000) rectangle (axis cs:91.5000,54.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,54.5000) rectangle (axis cs:91.5000,55.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,55.5000) rectangle (axis cs:91.5000,56.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,56.5000) rectangle (axis cs:91.5000,57.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,57.5000) rectangle (axis cs:91.5000,58.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,58.5000) rectangle (axis cs:91.5000,59.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,59.5000) rectangle (axis cs:91.5000,60.5000);
	\fill [mycolor28] (axis cs:90.5000,60.5000) rectangle (axis cs:91.5000,61.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,61.5000) rectangle (axis cs:91.5000,62.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,62.5000) rectangle (axis cs:91.5000,63.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,63.5000) rectangle (axis cs:91.5000,64.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,64.5000) rectangle (axis cs:91.5000,65.5000);
	\fill [white!40!mycolor28] (axis cs:90.5000,65.5000) rectangle (axis cs:91.5000,66.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,66.5000) rectangle (axis cs:91.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,67.5000) rectangle (axis cs:91.5000,68.5000);
	\fill [white!93!mycolor18] (axis cs:90.5000,68.5000) rectangle (axis cs:91.5000,69.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,69.5000) rectangle (axis cs:91.5000,70.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,70.5000) rectangle (axis cs:91.5000,71.5000);
	\fill [mycolor35] (axis cs:90.5000,71.5000) rectangle (axis cs:91.5000,72.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,72.5000) rectangle (axis cs:91.5000,73.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,73.5000) rectangle (axis cs:91.5000,74.5000);
	\fill [white!13!mycolor8] (axis cs:90.5000,74.5000) rectangle (axis cs:91.5000,75.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,75.5000) rectangle (axis cs:91.5000,76.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,76.5000) rectangle (axis cs:91.5000,77.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,77.5000) rectangle (axis cs:91.5000,78.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,78.5000) rectangle (axis cs:91.5000,79.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,79.5000) rectangle (axis cs:91.5000,80.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,80.5000) rectangle (axis cs:91.5000,81.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,81.5000) rectangle (axis cs:91.5000,82.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,82.5000) rectangle (axis cs:91.5000,83.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,83.5000) rectangle (axis cs:91.5000,84.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,84.5000) rectangle (axis cs:91.5000,85.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,85.5000) rectangle (axis cs:91.5000,86.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:90.5000,86.5000) rectangle (axis cs:91.5000,87.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,87.5000) rectangle (axis cs:91.5000,88.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,88.5000) rectangle (axis cs:91.5000,89.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,89.5000) rectangle (axis cs:91.5000,90.5000);
	\fill [mycolor12] (axis cs:90.5000,90.5000) rectangle (axis cs:91.5000,91.5000);
	\fill [mycolor28] (axis cs:90.5000,91.5000) rectangle (axis cs:91.5000,92.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,92.5000) rectangle (axis cs:91.5000,93.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,93.5000) rectangle (axis cs:91.5000,94.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,94.5000) rectangle (axis cs:91.5000,95.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,95.5000) rectangle (axis cs:91.5000,96.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,96.5000) rectangle (axis cs:91.5000,97.5000);
	\fill [white!40!mycolor28] (axis cs:90.5000,97.5000) rectangle (axis cs:91.5000,98.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,98.5000) rectangle (axis cs:91.5000,99.5000);
	\fill [white!80!mycolor28] (axis cs:90.5000,99.5000) rectangle (axis cs:91.5000,100.5000);
	\fill [white!97!mycolor6] (axis cs:91.5000,0.5000) rectangle (axis cs:92.5000,1.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,1.5000) rectangle (axis cs:92.5000,2.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,2.5000) rectangle (axis cs:92.5000,3.5000);
	\fill [mycolor8!25!mycolor14] (axis cs:91.5000,3.5000) rectangle (axis cs:92.5000,4.5000);
	\fill [mycolor2!23!mycolor13] (axis cs:91.5000,4.5000) rectangle (axis cs:92.5000,5.5000);
	\fill [mycolor13!81!mycolor30] (axis cs:91.5000,5.5000) rectangle (axis cs:92.5000,6.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:91.5000,6.5000) rectangle (axis cs:92.5000,7.5000);
	\fill [mycolor28] (axis cs:91.5000,7.5000) rectangle (axis cs:92.5000,8.5000);
	\fill [mycolor12!55!mycolor20] (axis cs:91.5000,8.5000) rectangle (axis cs:92.5000,9.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:91.5000,9.5000) rectangle (axis cs:92.5000,10.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:91.5000,10.5000) rectangle (axis cs:92.5000,11.5000);
	\fill [white!86!mycolor9] (axis cs:91.5000,11.5000) rectangle (axis cs:92.5000,12.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,12.5000) rectangle (axis cs:92.5000,13.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:91.5000,13.5000) rectangle (axis cs:92.5000,14.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:91.5000,14.5000) rectangle (axis cs:92.5000,15.5000);
	\fill [mycolor10!20!mycolor48] (axis cs:91.5000,15.5000) rectangle (axis cs:92.5000,16.5000);
	\fill [mycolor5!3!mycolor13] (axis cs:91.5000,16.5000) rectangle (axis cs:92.5000,17.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:91.5000,17.5000) rectangle (axis cs:92.5000,18.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:91.5000,18.5000) rectangle (axis cs:92.5000,19.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:91.5000,19.5000) rectangle (axis cs:92.5000,20.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:91.5000,20.5000) rectangle (axis cs:92.5000,21.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,21.5000) rectangle (axis cs:92.5000,22.5000);
	\fill [white!21!mycolor13] (axis cs:91.5000,22.5000) rectangle (axis cs:92.5000,23.5000);
	\fill [mycolor1!74!mycolor2] (axis cs:91.5000,23.5000) rectangle (axis cs:92.5000,24.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:91.5000,24.5000) rectangle (axis cs:92.5000,25.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:91.5000,25.5000) rectangle (axis cs:92.5000,26.5000);
	\fill [mycolor4!21!mycolor29] (axis cs:91.5000,26.5000) rectangle (axis cs:92.5000,27.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:91.5000,27.5000) rectangle (axis cs:92.5000,28.5000);
	\fill [mycolor3!75!mycolor43] (axis cs:91.5000,28.5000) rectangle (axis cs:92.5000,29.5000);
	\fill [mycolor7!20!mycolor49] (axis cs:91.5000,29.5000) rectangle (axis cs:92.5000,30.5000);
	\fill [mycolor9!60!mycolor24] (axis cs:91.5000,30.5000) rectangle (axis cs:92.5000,31.5000);
	\fill [white!94!mycolor24] (axis cs:91.5000,31.5000) rectangle (axis cs:92.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:91.5000,32.5000) rectangle (axis cs:92.5000,33.5000);
	\fill [mycolor9!2!mycolor48] (axis cs:91.5000,33.5000) rectangle (axis cs:92.5000,34.5000);
	\fill [mycolor14!80!mycolor18] (axis cs:91.5000,34.5000) rectangle (axis cs:92.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:91.5000,35.5000) rectangle (axis cs:92.5000,36.5000);
	\fill [white!94!mycolor24] (axis cs:91.5000,36.5000) rectangle (axis cs:92.5000,37.5000);
	\fill [white!14!mycolor18] (axis cs:91.5000,37.5000) rectangle (axis cs:92.5000,38.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:91.5000,38.5000) rectangle (axis cs:92.5000,39.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,39.5000) rectangle (axis cs:92.5000,40.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:91.5000,40.5000) rectangle (axis cs:92.5000,41.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:91.5000,41.5000) rectangle (axis cs:92.5000,42.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:91.5000,42.5000) rectangle (axis cs:92.5000,43.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:91.5000,43.5000) rectangle (axis cs:92.5000,44.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:91.5000,44.5000) rectangle (axis cs:92.5000,45.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,45.5000) rectangle (axis cs:92.5000,46.5000);
	\fill [mycolor5!2!mycolor13] (axis cs:91.5000,46.5000) rectangle (axis cs:92.5000,47.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:91.5000,47.5000) rectangle (axis cs:92.5000,48.5000);
	\fill [mycolor36] (axis cs:91.5000,48.5000) rectangle (axis cs:92.5000,49.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:91.5000,49.5000) rectangle (axis cs:92.5000,50.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,50.5000) rectangle (axis cs:92.5000,51.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:91.5000,51.5000) rectangle (axis cs:92.5000,52.5000);
	\fill [white!94!mycolor24] (axis cs:91.5000,52.5000) rectangle (axis cs:92.5000,53.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:91.5000,53.5000) rectangle (axis cs:92.5000,54.5000);
	\fill [mycolor13!90!mycolor40] (axis cs:91.5000,54.5000) rectangle (axis cs:92.5000,55.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:91.5000,55.5000) rectangle (axis cs:92.5000,56.5000);
	\fill [mycolor2!41!mycolor8] (axis cs:91.5000,56.5000) rectangle (axis cs:92.5000,57.5000);
	\fill [mycolor22] (axis cs:91.5000,57.5000) rectangle (axis cs:92.5000,58.5000);
	\fill [mycolor33] (axis cs:91.5000,58.5000) rectangle (axis cs:92.5000,59.5000);
	\fill [white!94!mycolor24] (axis cs:91.5000,59.5000) rectangle (axis cs:92.5000,60.5000);
	\fill [mycolor12] (axis cs:91.5000,60.5000) rectangle (axis cs:92.5000,61.5000);
	\fill [mycolor15!50!mycolor23] (axis cs:91.5000,61.5000) rectangle (axis cs:92.5000,62.5000);
	\fill [mycolor1!50!mycolor35] (axis cs:91.5000,62.5000) rectangle (axis cs:92.5000,63.5000);
	\fill [mycolor5!60!mycolor33] (axis cs:91.5000,63.5000) rectangle (axis cs:92.5000,64.5000);
	\fill [mycolor20!72!mycolor26] (axis cs:91.5000,64.5000) rectangle (axis cs:92.5000,65.5000);
	\fill [mycolor16] (axis cs:91.5000,65.5000) rectangle (axis cs:92.5000,66.5000);
	\fill [mycolor3!16!mycolor23] (axis cs:91.5000,66.5000) rectangle (axis cs:92.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:91.5000,67.5000) rectangle (axis cs:92.5000,68.5000);
	\fill [mycolor2!20!mycolor11] (axis cs:91.5000,68.5000) rectangle (axis cs:92.5000,69.5000);
	\fill [white!56!mycolor39] (axis cs:91.5000,69.5000) rectangle (axis cs:92.5000,70.5000);
	\fill [white!97!mycolor6] (axis cs:91.5000,70.5000) rectangle (axis cs:92.5000,71.5000);
	\fill [mycolor11!25!mycolor14] (axis cs:91.5000,71.5000) rectangle (axis cs:92.5000,72.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:91.5000,72.5000) rectangle (axis cs:92.5000,73.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:91.5000,73.5000) rectangle (axis cs:92.5000,74.5000);
	\fill [mycolor6!80!mycolor38] (axis cs:91.5000,74.5000) rectangle (axis cs:92.5000,75.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:91.5000,75.5000) rectangle (axis cs:92.5000,76.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:91.5000,76.5000) rectangle (axis cs:92.5000,77.5000);
	\fill [mycolor5!53!mycolor35] (axis cs:91.5000,77.5000) rectangle (axis cs:92.5000,78.5000);
	\fill [white!94!mycolor24] (axis cs:91.5000,78.5000) rectangle (axis cs:92.5000,79.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:91.5000,79.5000) rectangle (axis cs:92.5000,80.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,80.5000) rectangle (axis cs:92.5000,81.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,81.5000) rectangle (axis cs:92.5000,82.5000);
	\fill [mycolor3!25!mycolor9] (axis cs:91.5000,82.5000) rectangle (axis cs:92.5000,83.5000);
	\fill [mycolor5!50!mycolor22] (axis cs:91.5000,83.5000) rectangle (axis cs:92.5000,84.5000);
	\fill [mycolor4!7!mycolor35] (axis cs:91.5000,84.5000) rectangle (axis cs:92.5000,85.5000);
	\fill [mycolor8!25!mycolor26] (axis cs:91.5000,85.5000) rectangle (axis cs:92.5000,86.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:91.5000,86.5000) rectangle (axis cs:92.5000,87.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,87.5000) rectangle (axis cs:92.5000,88.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,88.5000) rectangle (axis cs:92.5000,89.5000);
	\fill [mycolor5!50!mycolor15] (axis cs:91.5000,89.5000) rectangle (axis cs:92.5000,90.5000);
	\fill [mycolor28] (axis cs:91.5000,90.5000) rectangle (axis cs:92.5000,91.5000);
	\fill [mycolor12] (axis cs:91.5000,91.5000) rectangle (axis cs:92.5000,92.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:91.5000,92.5000) rectangle (axis cs:92.5000,93.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,93.5000) rectangle (axis cs:92.5000,94.5000);
	\fill [mycolor1!81!mycolor26] (axis cs:91.5000,94.5000) rectangle (axis cs:92.5000,95.5000);
	\fill [white!94!mycolor24] (axis cs:91.5000,95.5000) rectangle (axis cs:92.5000,96.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:91.5000,96.5000) rectangle (axis cs:92.5000,97.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:91.5000,97.5000) rectangle (axis cs:92.5000,98.5000);
	\fill [white!99!mycolor4] (axis cs:91.5000,98.5000) rectangle (axis cs:92.5000,99.5000);
	\fill [white!39!mycolor8] (axis cs:91.5000,99.5000) rectangle (axis cs:92.5000,100.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:92.5000,0.5000) rectangle (axis cs:93.5000,1.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:92.5000,1.5000) rectangle (axis cs:93.5000,2.5000);
	\fill [mycolor6!25!mycolor32] (axis cs:92.5000,2.5000) rectangle (axis cs:93.5000,3.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:92.5000,3.5000) rectangle (axis cs:93.5000,4.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:92.5000,4.5000) rectangle (axis cs:93.5000,5.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:92.5000,5.5000) rectangle (axis cs:93.5000,6.5000);
	\fill [mycolor31] (axis cs:92.5000,6.5000) rectangle (axis cs:93.5000,7.5000);
	\fill [mycolor6!17!mycolor34] (axis cs:92.5000,7.5000) rectangle (axis cs:93.5000,8.5000);
	\fill [mycolor31!91!mycolor34] (axis cs:92.5000,8.5000) rectangle (axis cs:93.5000,9.5000);
	\fill [mycolor1!27!mycolor13] (axis cs:92.5000,9.5000) rectangle (axis cs:93.5000,10.5000);
	\fill [mycolor19] (axis cs:92.5000,10.5000) rectangle (axis cs:93.5000,11.5000);
	\fill [mycolor1!66!mycolor2] (axis cs:92.5000,11.5000) rectangle (axis cs:93.5000,12.5000);
	\fill [white!59!mycolor10] (axis cs:92.5000,12.5000) rectangle (axis cs:93.5000,13.5000);
	\fill [mycolor7!40!mycolor13] (axis cs:92.5000,13.5000) rectangle (axis cs:93.5000,14.5000);
	\fill [mycolor2!63!mycolor36] (axis cs:92.5000,14.5000) rectangle (axis cs:93.5000,15.5000);
	\fill [mycolor3!19!mycolor40] (axis cs:92.5000,15.5000) rectangle (axis cs:93.5000,16.5000);
	\fill [mycolor4!50!mycolor11] (axis cs:92.5000,16.5000) rectangle (axis cs:93.5000,17.5000);
	\fill [mycolor16] (axis cs:92.5000,17.5000) rectangle (axis cs:93.5000,18.5000);
	\fill [mycolor5!42!mycolor13] (axis cs:92.5000,18.5000) rectangle (axis cs:93.5000,19.5000);
	\fill [mycolor4!60!mycolor33] (axis cs:92.5000,19.5000) rectangle (axis cs:93.5000,20.5000);
	\fill [mycolor1!64!mycolor2] (axis cs:92.5000,20.5000) rectangle (axis cs:93.5000,21.5000);
	\fill [white!63!mycolor5] (axis cs:92.5000,21.5000) rectangle (axis cs:93.5000,22.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:92.5000,22.5000) rectangle (axis cs:93.5000,23.5000);
	\fill [mycolor12] (axis cs:92.5000,23.5000) rectangle (axis cs:93.5000,24.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:92.5000,24.5000) rectangle (axis cs:93.5000,25.5000);
	\fill [mycolor12!36!mycolor30] (axis cs:92.5000,25.5000) rectangle (axis cs:93.5000,26.5000);
	\fill [mycolor4!5!mycolor49] (axis cs:92.5000,26.5000) rectangle (axis cs:93.5000,27.5000);
	\fill [mycolor11!9!mycolor30] (axis cs:92.5000,27.5000) rectangle (axis cs:93.5000,28.5000);
	\fill [mycolor12!75!mycolor20] (axis cs:92.5000,28.5000) rectangle (axis cs:93.5000,29.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:92.5000,29.5000) rectangle (axis cs:93.5000,30.5000);
	\fill [mycolor5!9!mycolor13] (axis cs:92.5000,30.5000) rectangle (axis cs:93.5000,31.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:92.5000,31.5000) rectangle (axis cs:93.5000,32.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:92.5000,32.5000) rectangle (axis cs:93.5000,33.5000);
	\fill [mycolor3!73!mycolor31] (axis cs:92.5000,33.5000) rectangle (axis cs:93.5000,34.5000);
	\fill [mycolor1!27!mycolor13] (axis cs:92.5000,34.5000) rectangle (axis cs:93.5000,35.5000);
	\fill [white!97!mycolor4] (axis cs:92.5000,35.5000) rectangle (axis cs:93.5000,36.5000);
	\fill [white!87!mycolor12] (axis cs:92.5000,36.5000) rectangle (axis cs:93.5000,37.5000);
	\fill [mycolor2!4!mycolor37] (axis cs:92.5000,37.5000) rectangle (axis cs:93.5000,38.5000);
	\fill [mycolor3!44!mycolor23] (axis cs:92.5000,38.5000) rectangle (axis cs:93.5000,39.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:92.5000,39.5000) rectangle (axis cs:93.5000,40.5000);
	\fill [mycolor5!15!mycolor13] (axis cs:92.5000,40.5000) rectangle (axis cs:93.5000,41.5000);
	\fill [mycolor6!10!mycolor21] (axis cs:92.5000,41.5000) rectangle (axis cs:93.5000,42.5000);
	\fill [mycolor12!10!mycolor30] (axis cs:92.5000,42.5000) rectangle (axis cs:93.5000,43.5000);
	\fill [mycolor3!51!mycolor4] (axis cs:92.5000,43.5000) rectangle (axis cs:93.5000,44.5000);
	\fill [mycolor45] (axis cs:92.5000,44.5000) rectangle (axis cs:93.5000,45.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:92.5000,45.5000) rectangle (axis cs:93.5000,46.5000);
	\fill [mycolor22!25!mycolor31] (axis cs:92.5000,46.5000) rectangle (axis cs:93.5000,47.5000);
	\fill [mycolor3!44!mycolor23] (axis cs:92.5000,47.5000) rectangle (axis cs:93.5000,48.5000);
	\fill [mycolor1!40!mycolor2] (axis cs:92.5000,48.5000) rectangle (axis cs:93.5000,49.5000);
	\fill [mycolor45] (axis cs:92.5000,49.5000) rectangle (axis cs:93.5000,50.5000);
	\fill [mycolor38] (axis cs:92.5000,50.5000) rectangle (axis cs:93.5000,51.5000);
	\fill [mycolor3!52!mycolor23] (axis cs:92.5000,51.5000) rectangle (axis cs:93.5000,52.5000);
	\fill [mycolor1!25!mycolor35] (axis cs:92.5000,52.5000) rectangle (axis cs:93.5000,53.5000);
	\fill [mycolor1!68!mycolor37] (axis cs:92.5000,53.5000) rectangle (axis cs:93.5000,54.5000);
	\fill [mycolor8!35!mycolor14] (axis cs:92.5000,54.5000) rectangle (axis cs:93.5000,55.5000);
	\fill [mycolor12] (axis cs:92.5000,55.5000) rectangle (axis cs:93.5000,56.5000);
	\fill [mycolor11!75!mycolor23] (axis cs:92.5000,56.5000) rectangle (axis cs:93.5000,57.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:92.5000,57.5000) rectangle (axis cs:93.5000,58.5000);
	\fill [white!80!mycolor11] (axis cs:92.5000,58.5000) rectangle (axis cs:93.5000,59.5000);
	\fill [mycolor2!30!mycolor39] (axis cs:92.5000,59.5000) rectangle (axis cs:93.5000,60.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:92.5000,60.5000) rectangle (axis cs:93.5000,61.5000);
	\fill [mycolor1!20!mycolor37] (axis cs:92.5000,61.5000) rectangle (axis cs:93.5000,62.5000);
	\fill [mycolor11!40!mycolor37] (axis cs:92.5000,62.5000) rectangle (axis cs:93.5000,63.5000);
	\fill [white!21!mycolor16] (axis cs:92.5000,63.5000) rectangle (axis cs:93.5000,64.5000);
	\fill [mycolor4!50!mycolor13] (axis cs:92.5000,64.5000) rectangle (axis cs:93.5000,65.5000);
	\fill [mycolor4!79!mycolor20] (axis cs:92.5000,65.5000) rectangle (axis cs:93.5000,66.5000);
	\fill [mycolor12!36!mycolor30] (axis cs:92.5000,66.5000) rectangle (axis cs:93.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:92.5000,67.5000) rectangle (axis cs:93.5000,68.5000);
	\fill [mycolor5!60!mycolor32] (axis cs:92.5000,68.5000) rectangle (axis cs:93.5000,69.5000);
	\fill [mycolor1!45!mycolor35] (axis cs:92.5000,69.5000) rectangle (axis cs:93.5000,70.5000);
	\fill [mycolor6!50!mycolor39] (axis cs:92.5000,70.5000) rectangle (axis cs:93.5000,71.5000);
	\fill [mycolor6!55!mycolor9] (axis cs:92.5000,71.5000) rectangle (axis cs:93.5000,72.5000);
	\fill [mycolor29!24!mycolor44] (axis cs:92.5000,72.5000) rectangle (axis cs:93.5000,73.5000);
	\fill [mycolor1!35!mycolor35] (axis cs:92.5000,73.5000) rectangle (axis cs:93.5000,74.5000);
	\fill [mycolor2!4!mycolor28] (axis cs:92.5000,74.5000) rectangle (axis cs:93.5000,75.5000);
	\fill [mycolor10!17!mycolor24] (axis cs:92.5000,75.5000) rectangle (axis cs:93.5000,76.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:92.5000,76.5000) rectangle (axis cs:93.5000,77.5000);
	\fill [mycolor5!33!mycolor13] (axis cs:92.5000,77.5000) rectangle (axis cs:93.5000,78.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:92.5000,78.5000) rectangle (axis cs:93.5000,79.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:92.5000,79.5000) rectangle (axis cs:93.5000,80.5000);
	\fill [mycolor38] (axis cs:92.5000,80.5000) rectangle (axis cs:93.5000,81.5000);
	\fill [white!47!mycolor10] (axis cs:92.5000,81.5000) rectangle (axis cs:93.5000,82.5000);
	\fill [mycolor12!19!mycolor13] (axis cs:92.5000,82.5000) rectangle (axis cs:93.5000,83.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:92.5000,83.5000) rectangle (axis cs:93.5000,84.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:92.5000,84.5000) rectangle (axis cs:93.5000,85.5000);
	\fill [mycolor1!4!mycolor37] (axis cs:92.5000,85.5000) rectangle (axis cs:93.5000,86.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:92.5000,86.5000) rectangle (axis cs:93.5000,87.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:92.5000,87.5000) rectangle (axis cs:93.5000,88.5000);
	\fill [white!47!mycolor10] (axis cs:92.5000,88.5000) rectangle (axis cs:93.5000,89.5000);
	\fill [mycolor12] (axis cs:92.5000,89.5000) rectangle (axis cs:93.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:92.5000,90.5000) rectangle (axis cs:93.5000,91.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:92.5000,91.5000) rectangle (axis cs:93.5000,92.5000);
	\fill [mycolor12] (axis cs:92.5000,92.5000) rectangle (axis cs:93.5000,93.5000);
	\fill [mycolor6!25!mycolor32] (axis cs:92.5000,93.5000) rectangle (axis cs:93.5000,94.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:92.5000,94.5000) rectangle (axis cs:93.5000,95.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:92.5000,95.5000) rectangle (axis cs:93.5000,96.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:92.5000,96.5000) rectangle (axis cs:93.5000,97.5000);
	\fill [mycolor14!52!mycolor18] (axis cs:92.5000,97.5000) rectangle (axis cs:93.5000,98.5000);
	\fill [white!63!mycolor5] (axis cs:92.5000,98.5000) rectangle (axis cs:93.5000,99.5000);
	\fill [mycolor31] (axis cs:92.5000,99.5000) rectangle (axis cs:93.5000,100.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:93.5000,0.5000) rectangle (axis cs:94.5000,1.5000);
	\fill [mycolor12] (axis cs:93.5000,1.5000) rectangle (axis cs:94.5000,2.5000);
	\fill [mycolor12] (axis cs:93.5000,2.5000) rectangle (axis cs:94.5000,3.5000);
	\fill [mycolor29] (axis cs:93.5000,3.5000) rectangle (axis cs:94.5000,4.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:93.5000,4.5000) rectangle (axis cs:94.5000,5.5000);
	\fill [white!97!mycolor4] (axis cs:93.5000,5.5000) rectangle (axis cs:94.5000,6.5000);
	\fill [white!94!mycolor10] (axis cs:93.5000,6.5000) rectangle (axis cs:94.5000,7.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:93.5000,7.5000) rectangle (axis cs:94.5000,8.5000);
	\fill [white!74!mycolor34] (axis cs:93.5000,8.5000) rectangle (axis cs:94.5000,9.5000);
	\fill [white!31!mycolor32] (axis cs:93.5000,9.5000) rectangle (axis cs:94.5000,10.5000);
	\fill [mycolor35] (axis cs:93.5000,10.5000) rectangle (axis cs:94.5000,11.5000);
	\fill [mycolor4!50!mycolor44] (axis cs:93.5000,11.5000) rectangle (axis cs:94.5000,12.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:93.5000,12.5000) rectangle (axis cs:94.5000,13.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:93.5000,13.5000) rectangle (axis cs:94.5000,14.5000);
	\fill [mycolor1!94!mycolor2] (axis cs:93.5000,14.5000) rectangle (axis cs:94.5000,15.5000);
	\fill [mycolor5!63!mycolor13] (axis cs:93.5000,15.5000) rectangle (axis cs:94.5000,16.5000);
	\fill [white!74!mycolor34] (axis cs:93.5000,16.5000) rectangle (axis cs:94.5000,17.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:93.5000,17.5000) rectangle (axis cs:94.5000,18.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:93.5000,18.5000) rectangle (axis cs:94.5000,19.5000);
	\fill [mycolor12!40!mycolor15] (axis cs:93.5000,19.5000) rectangle (axis cs:94.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:93.5000,20.5000) rectangle (axis cs:94.5000,21.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:93.5000,21.5000) rectangle (axis cs:94.5000,22.5000);
	\fill [white!11!mycolor34] (axis cs:93.5000,22.5000) rectangle (axis cs:94.5000,23.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:93.5000,23.5000) rectangle (axis cs:94.5000,24.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:93.5000,24.5000) rectangle (axis cs:94.5000,25.5000);
	\fill [mycolor4!25!mycolor18] (axis cs:93.5000,25.5000) rectangle (axis cs:94.5000,26.5000);
	\fill [mycolor1!50!mycolor2] (axis cs:93.5000,26.5000) rectangle (axis cs:94.5000,27.5000);
	\fill [white!94!mycolor10] (axis cs:93.5000,27.5000) rectangle (axis cs:94.5000,28.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:93.5000,28.5000) rectangle (axis cs:94.5000,29.5000);
	\fill [white!31!mycolor38] (axis cs:93.5000,29.5000) rectangle (axis cs:94.5000,30.5000);
	\fill [mycolor5!75!mycolor33] (axis cs:93.5000,30.5000) rectangle (axis cs:94.5000,31.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:93.5000,31.5000) rectangle (axis cs:94.5000,32.5000);
	\fill [mycolor1!24!mycolor37] (axis cs:93.5000,32.5000) rectangle (axis cs:94.5000,33.5000);
	\fill [mycolor5!13!mycolor49] (axis cs:93.5000,33.5000) rectangle (axis cs:94.5000,34.5000);
	\fill [white!31!mycolor32] (axis cs:93.5000,34.5000) rectangle (axis cs:94.5000,35.5000);
	\fill [mycolor12!14!mycolor30] (axis cs:93.5000,35.5000) rectangle (axis cs:94.5000,36.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:93.5000,36.5000) rectangle (axis cs:94.5000,37.5000);
	\fill [mycolor1!9!mycolor8] (axis cs:93.5000,37.5000) rectangle (axis cs:94.5000,38.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:93.5000,38.5000) rectangle (axis cs:94.5000,39.5000);
	\fill [mycolor16] (axis cs:93.5000,39.5000) rectangle (axis cs:94.5000,40.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:93.5000,40.5000) rectangle (axis cs:94.5000,41.5000);
	\fill [mycolor26] (axis cs:93.5000,41.5000) rectangle (axis cs:94.5000,42.5000);
	\fill [mycolor3!75!mycolor43] (axis cs:93.5000,42.5000) rectangle (axis cs:94.5000,43.5000);
	\fill [mycolor28] (axis cs:93.5000,43.5000) rectangle (axis cs:94.5000,44.5000);
	\fill [white!94!mycolor24] (axis cs:93.5000,44.5000) rectangle (axis cs:94.5000,45.5000);
	\fill [mycolor16] (axis cs:93.5000,45.5000) rectangle (axis cs:94.5000,46.5000);
	\fill [white!74!mycolor34] (axis cs:93.5000,46.5000) rectangle (axis cs:94.5000,47.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:93.5000,47.5000) rectangle (axis cs:94.5000,48.5000);
	\fill [mycolor28] (axis cs:93.5000,48.5000) rectangle (axis cs:94.5000,49.5000);
	\fill [white!26!mycolor30] (axis cs:93.5000,49.5000) rectangle (axis cs:94.5000,50.5000);
	\fill [mycolor12] (axis cs:93.5000,50.5000) rectangle (axis cs:94.5000,51.5000);
	\fill [mycolor3!80!mycolor46] (axis cs:93.5000,51.5000) rectangle (axis cs:94.5000,52.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:93.5000,52.5000) rectangle (axis cs:94.5000,53.5000);
	\fill [white!97!mycolor6] (axis cs:93.5000,53.5000) rectangle (axis cs:94.5000,54.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:93.5000,54.5000) rectangle (axis cs:94.5000,55.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:93.5000,55.5000) rectangle (axis cs:94.5000,56.5000);
	\fill [mycolor1!40!mycolor28] (axis cs:93.5000,56.5000) rectangle (axis cs:94.5000,57.5000);
	\fill [white!63!mycolor5] (axis cs:93.5000,57.5000) rectangle (axis cs:94.5000,58.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:93.5000,58.5000) rectangle (axis cs:94.5000,59.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:93.5000,59.5000) rectangle (axis cs:94.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:93.5000,60.5000) rectangle (axis cs:94.5000,61.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:93.5000,61.5000) rectangle (axis cs:94.5000,62.5000);
	\fill [mycolor8!99!mycolor39] (axis cs:93.5000,62.5000) rectangle (axis cs:94.5000,63.5000);
	\fill [mycolor3!50!mycolor6] (axis cs:93.5000,63.5000) rectangle (axis cs:94.5000,64.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:93.5000,64.5000) rectangle (axis cs:94.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:93.5000,65.5000) rectangle (axis cs:94.5000,66.5000);
	\fill [white!93!mycolor18] (axis cs:93.5000,66.5000) rectangle (axis cs:94.5000,67.5000);
	\fill [mycolor10!37!mycolor32] (axis cs:93.5000,67.5000) rectangle (axis cs:94.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:93.5000,68.5000) rectangle (axis cs:94.5000,69.5000);
	\fill [mycolor3!12!mycolor23] (axis cs:93.5000,69.5000) rectangle (axis cs:94.5000,70.5000);
	\fill [mycolor13!50!mycolor23] (axis cs:93.5000,70.5000) rectangle (axis cs:94.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:93.5000,71.5000) rectangle (axis cs:94.5000,72.5000);
	\fill [mycolor3!20!mycolor42] (axis cs:93.5000,72.5000) rectangle (axis cs:94.5000,73.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:93.5000,73.5000) rectangle (axis cs:94.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:93.5000,74.5000) rectangle (axis cs:94.5000,75.5000);
	\fill [mycolor36] (axis cs:93.5000,75.5000) rectangle (axis cs:94.5000,76.5000);
	\fill [mycolor36] (axis cs:93.5000,76.5000) rectangle (axis cs:94.5000,77.5000);
	\fill [mycolor2!99!mycolor18] (axis cs:93.5000,77.5000) rectangle (axis cs:94.5000,78.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:93.5000,78.5000) rectangle (axis cs:94.5000,79.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:93.5000,79.5000) rectangle (axis cs:94.5000,80.5000);
	\fill [mycolor12] (axis cs:93.5000,80.5000) rectangle (axis cs:94.5000,81.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:93.5000,81.5000) rectangle (axis cs:94.5000,82.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:93.5000,82.5000) rectangle (axis cs:94.5000,83.5000);
	\fill [mycolor2!40!mycolor28] (axis cs:93.5000,83.5000) rectangle (axis cs:94.5000,84.5000);
	\fill [mycolor10!33!mycolor12] (axis cs:93.5000,84.5000) rectangle (axis cs:94.5000,85.5000);
	\fill [white!78!mycolor17] (axis cs:93.5000,85.5000) rectangle (axis cs:94.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:93.5000,86.5000) rectangle (axis cs:94.5000,87.5000);
	\fill [mycolor16] (axis cs:93.5000,87.5000) rectangle (axis cs:94.5000,88.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:93.5000,88.5000) rectangle (axis cs:94.5000,89.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:93.5000,89.5000) rectangle (axis cs:94.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:93.5000,90.5000) rectangle (axis cs:94.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:93.5000,91.5000) rectangle (axis cs:94.5000,92.5000);
	\fill [mycolor6!25!mycolor32] (axis cs:93.5000,92.5000) rectangle (axis cs:94.5000,93.5000);
	\fill [mycolor12] (axis cs:93.5000,93.5000) rectangle (axis cs:94.5000,94.5000);
	\fill [white!31!mycolor38] (axis cs:93.5000,94.5000) rectangle (axis cs:94.5000,95.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:93.5000,95.5000) rectangle (axis cs:94.5000,96.5000);
	\fill [mycolor12] (axis cs:93.5000,96.5000) rectangle (axis cs:94.5000,97.5000);
	\fill [mycolor35] (axis cs:93.5000,97.5000) rectangle (axis cs:94.5000,98.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:93.5000,98.5000) rectangle (axis cs:94.5000,99.5000);
	\fill [mycolor1!14!mycolor2] (axis cs:93.5000,99.5000) rectangle (axis cs:94.5000,100.5000);
	\fill [white!63!mycolor5] (axis cs:94.5000,0.5000) rectangle (axis cs:95.5000,1.5000);
	\fill [mycolor1!10!mycolor35] (axis cs:94.5000,1.5000) rectangle (axis cs:95.5000,2.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:94.5000,2.5000) rectangle (axis cs:95.5000,3.5000);
	\fill [mycolor12!89!mycolor40] (axis cs:94.5000,3.5000) rectangle (axis cs:95.5000,4.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:94.5000,4.5000) rectangle (axis cs:95.5000,5.5000);
	\fill [mycolor13!60!mycolor19] (axis cs:94.5000,5.5000) rectangle (axis cs:95.5000,6.5000);
	\fill [mycolor3!24!mycolor23] (axis cs:94.5000,6.5000) rectangle (axis cs:95.5000,7.5000);
	\fill [mycolor38!25!mycolor39] (axis cs:94.5000,7.5000) rectangle (axis cs:95.5000,8.5000);
	\fill [mycolor7!31!mycolor23] (axis cs:94.5000,8.5000) rectangle (axis cs:95.5000,9.5000);
	\fill [mycolor1!13!mycolor36] (axis cs:94.5000,9.5000) rectangle (axis cs:95.5000,10.5000);
	\fill [mycolor2!32!mycolor37] (axis cs:94.5000,10.5000) rectangle (axis cs:95.5000,11.5000);
	\fill [mycolor43] (axis cs:94.5000,11.5000) rectangle (axis cs:95.5000,12.5000);
	\fill [white!86!mycolor9] (axis cs:94.5000,12.5000) rectangle (axis cs:95.5000,13.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:94.5000,13.5000) rectangle (axis cs:95.5000,14.5000);
	\fill [mycolor1!82!mycolor2] (axis cs:94.5000,14.5000) rectangle (axis cs:95.5000,15.5000);
	\fill [mycolor1!62!mycolor2] (axis cs:94.5000,15.5000) rectangle (axis cs:95.5000,16.5000);
	\fill [mycolor4!39!mycolor16] (axis cs:94.5000,16.5000) rectangle (axis cs:95.5000,17.5000);
	\fill [mycolor12!80!mycolor44] (axis cs:94.5000,17.5000) rectangle (axis cs:95.5000,18.5000);
	\fill [white!42!mycolor16] (axis cs:94.5000,18.5000) rectangle (axis cs:95.5000,19.5000);
	\fill [mycolor4!40!mycolor32] (axis cs:94.5000,19.5000) rectangle (axis cs:95.5000,20.5000);
	\fill [mycolor3!70!mycolor16] (axis cs:94.5000,20.5000) rectangle (axis cs:95.5000,21.5000);
	\fill [mycolor17!25!mycolor48] (axis cs:94.5000,21.5000) rectangle (axis cs:95.5000,22.5000);
	\fill [mycolor23] (axis cs:94.5000,22.5000) rectangle (axis cs:95.5000,23.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:94.5000,23.5000) rectangle (axis cs:95.5000,24.5000);
	\fill [mycolor2!25!mycolor48] (axis cs:94.5000,24.5000) rectangle (axis cs:95.5000,25.5000);
	\fill [mycolor5!39!mycolor13] (axis cs:94.5000,25.5000) rectangle (axis cs:95.5000,26.5000);
	\fill [mycolor1!57!mycolor40] (axis cs:94.5000,26.5000) rectangle (axis cs:95.5000,27.5000);
	\fill [mycolor1!25!mycolor20] (axis cs:94.5000,27.5000) rectangle (axis cs:95.5000,28.5000);
	\fill [mycolor14!50!mycolor37] (axis cs:94.5000,28.5000) rectangle (axis cs:95.5000,29.5000);
	\fill [mycolor12] (axis cs:94.5000,29.5000) rectangle (axis cs:95.5000,30.5000);
	\fill [mycolor14!81!mycolor18] (axis cs:94.5000,30.5000) rectangle (axis cs:95.5000,31.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:94.5000,31.5000) rectangle (axis cs:95.5000,32.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:94.5000,32.5000) rectangle (axis cs:95.5000,33.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:94.5000,33.5000) rectangle (axis cs:95.5000,34.5000);
	\fill [mycolor1!13!mycolor36] (axis cs:94.5000,34.5000) rectangle (axis cs:95.5000,35.5000);
	\fill [white!97!mycolor6] (axis cs:94.5000,35.5000) rectangle (axis cs:95.5000,36.5000);
	\fill [mycolor1!11!mycolor34] (axis cs:94.5000,36.5000) rectangle (axis cs:95.5000,37.5000);
	\fill [mycolor4!25!mycolor37] (axis cs:94.5000,37.5000) rectangle (axis cs:95.5000,38.5000);
	\fill [mycolor12!20!mycolor15] (axis cs:94.5000,38.5000) rectangle (axis cs:95.5000,39.5000);
	\fill [white!80!mycolor2] (axis cs:94.5000,39.5000) rectangle (axis cs:95.5000,40.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:94.5000,40.5000) rectangle (axis cs:95.5000,41.5000);
	\fill [mycolor17!63!mycolor28] (axis cs:94.5000,41.5000) rectangle (axis cs:95.5000,42.5000);
	\fill [mycolor1!72!mycolor37] (axis cs:94.5000,42.5000) rectangle (axis cs:95.5000,43.5000);
	\fill [mycolor6!27!mycolor40] (axis cs:94.5000,43.5000) rectangle (axis cs:95.5000,44.5000);
	\fill [mycolor30] (axis cs:94.5000,44.5000) rectangle (axis cs:95.5000,45.5000);
	\fill [white!80!mycolor2] (axis cs:94.5000,45.5000) rectangle (axis cs:95.5000,46.5000);
	\fill [mycolor19!50!mycolor20] (axis cs:94.5000,46.5000) rectangle (axis cs:95.5000,47.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:94.5000,47.5000) rectangle (axis cs:95.5000,48.5000);
	\fill [white!46!mycolor26] (axis cs:94.5000,48.5000) rectangle (axis cs:95.5000,49.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:94.5000,49.5000) rectangle (axis cs:95.5000,50.5000);
	\fill [mycolor2!16!mycolor28] (axis cs:94.5000,50.5000) rectangle (axis cs:95.5000,51.5000);
	\fill [mycolor3!67!mycolor37] (axis cs:94.5000,51.5000) rectangle (axis cs:95.5000,52.5000);
	\fill [mycolor5!30!mycolor33] (axis cs:94.5000,52.5000) rectangle (axis cs:95.5000,53.5000);
	\fill [mycolor2!28!mycolor37] (axis cs:94.5000,53.5000) rectangle (axis cs:95.5000,54.5000);
	\fill [mycolor16!60!mycolor47] (axis cs:94.5000,54.5000) rectangle (axis cs:95.5000,55.5000);
	\fill [mycolor11!23!mycolor16] (axis cs:94.5000,55.5000) rectangle (axis cs:95.5000,56.5000);
	\fill [mycolor44] (axis cs:94.5000,56.5000) rectangle (axis cs:95.5000,57.5000);
	\fill [mycolor13!75!mycolor23] (axis cs:94.5000,57.5000) rectangle (axis cs:95.5000,58.5000);
	\fill [mycolor6!15!mycolor21] (axis cs:94.5000,58.5000) rectangle (axis cs:95.5000,59.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:94.5000,59.5000) rectangle (axis cs:95.5000,60.5000);
	\fill [mycolor19] (axis cs:94.5000,60.5000) rectangle (axis cs:95.5000,61.5000);
	\fill [mycolor6!13!mycolor26] (axis cs:94.5000,61.5000) rectangle (axis cs:95.5000,62.5000);
	\fill [mycolor3!7!mycolor44] (axis cs:94.5000,62.5000) rectangle (axis cs:95.5000,63.5000);
	\fill [mycolor2!50!mycolor16] (axis cs:94.5000,63.5000) rectangle (axis cs:95.5000,64.5000);
	\fill [mycolor5!24!mycolor13] (axis cs:94.5000,64.5000) rectangle (axis cs:95.5000,65.5000);
	\fill [mycolor1!64!mycolor37] (axis cs:94.5000,65.5000) rectangle (axis cs:95.5000,66.5000);
	\fill [mycolor5!12!mycolor13] (axis cs:94.5000,66.5000) rectangle (axis cs:95.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:94.5000,67.5000) rectangle (axis cs:95.5000,68.5000);
	\fill [mycolor2!65!mycolor39] (axis cs:94.5000,68.5000) rectangle (axis cs:95.5000,69.5000);
	\fill [mycolor6!40!mycolor21] (axis cs:94.5000,69.5000) rectangle (axis cs:95.5000,70.5000);
	\fill [mycolor1!20!mycolor35] (axis cs:94.5000,70.5000) rectangle (axis cs:95.5000,71.5000);
	\fill [mycolor25] (axis cs:94.5000,71.5000) rectangle (axis cs:95.5000,72.5000);
	\fill [mycolor8!50!mycolor44] (axis cs:94.5000,72.5000) rectangle (axis cs:95.5000,73.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:94.5000,73.5000) rectangle (axis cs:95.5000,74.5000);
	\fill [white!78!mycolor17] (axis cs:94.5000,74.5000) rectangle (axis cs:95.5000,75.5000);
	\fill [white!59!mycolor10] (axis cs:94.5000,75.5000) rectangle (axis cs:95.5000,76.5000);
	\fill [white!82!mycolor22] (axis cs:94.5000,76.5000) rectangle (axis cs:95.5000,77.5000);
	\fill [mycolor7!29!mycolor15] (axis cs:94.5000,77.5000) rectangle (axis cs:95.5000,78.5000);
	\fill [white!87!mycolor30] (axis cs:94.5000,78.5000) rectangle (axis cs:95.5000,79.5000);
	\fill [mycolor12!78!mycolor30] (axis cs:94.5000,79.5000) rectangle (axis cs:95.5000,80.5000);
	\fill [mycolor6!21!mycolor28] (axis cs:94.5000,80.5000) rectangle (axis cs:95.5000,81.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:94.5000,81.5000) rectangle (axis cs:95.5000,82.5000);
	\fill [mycolor13!50!mycolor37] (axis cs:94.5000,82.5000) rectangle (axis cs:95.5000,83.5000);
	\fill [mycolor11!75!mycolor23] (axis cs:94.5000,83.5000) rectangle (axis cs:95.5000,84.5000);
	\fill [mycolor5!99!mycolor13] (axis cs:94.5000,84.5000) rectangle (axis cs:95.5000,85.5000);
	\fill [mycolor12!82!mycolor30] (axis cs:94.5000,85.5000) rectangle (axis cs:95.5000,86.5000);
	\fill [white!93!mycolor18] (axis cs:94.5000,86.5000) rectangle (axis cs:95.5000,87.5000);
	\fill [white!80!mycolor2] (axis cs:94.5000,87.5000) rectangle (axis cs:95.5000,88.5000);
	\fill [mycolor5!25!mycolor28] (axis cs:94.5000,88.5000) rectangle (axis cs:95.5000,89.5000);
	\fill [mycolor12!97!mycolor30] (axis cs:94.5000,89.5000) rectangle (axis cs:95.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:94.5000,90.5000) rectangle (axis cs:95.5000,91.5000);
	\fill [mycolor1!81!mycolor26] (axis cs:94.5000,91.5000) rectangle (axis cs:95.5000,92.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:94.5000,92.5000) rectangle (axis cs:95.5000,93.5000);
	\fill [white!31!mycolor38] (axis cs:94.5000,93.5000) rectangle (axis cs:95.5000,94.5000);
	\fill [mycolor12] (axis cs:94.5000,94.5000) rectangle (axis cs:95.5000,95.5000);
	\fill [white!87!mycolor30] (axis cs:94.5000,95.5000) rectangle (axis cs:95.5000,96.5000);
	\fill [white!31!mycolor38] (axis cs:94.5000,96.5000) rectangle (axis cs:95.5000,97.5000);
	\fill [mycolor11!79!mycolor21] (axis cs:94.5000,97.5000) rectangle (axis cs:95.5000,98.5000);
	\fill [mycolor24!50!mycolor34] (axis cs:94.5000,98.5000) rectangle (axis cs:95.5000,99.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:94.5000,99.5000) rectangle (axis cs:95.5000,100.5000);
	\fill [mycolor16] (axis cs:95.5000,0.5000) rectangle (axis cs:96.5000,1.5000);
	\fill [mycolor12!94!mycolor30] (axis cs:95.5000,1.5000) rectangle (axis cs:96.5000,2.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:95.5000,2.5000) rectangle (axis cs:96.5000,3.5000);
	\fill [white!79!mycolor27] (axis cs:95.5000,3.5000) rectangle (axis cs:96.5000,4.5000);
	\fill [mycolor32] (axis cs:95.5000,4.5000) rectangle (axis cs:96.5000,5.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:95.5000,5.5000) rectangle (axis cs:96.5000,6.5000);
	\fill [white!93!mycolor18] (axis cs:95.5000,6.5000) rectangle (axis cs:96.5000,7.5000);
	\fill [mycolor12!3!mycolor14] (axis cs:95.5000,7.5000) rectangle (axis cs:96.5000,8.5000);
	\fill [white!86!mycolor21] (axis cs:95.5000,8.5000) rectangle (axis cs:96.5000,9.5000);
	\fill [mycolor39] (axis cs:95.5000,9.5000) rectangle (axis cs:96.5000,10.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:95.5000,10.5000) rectangle (axis cs:96.5000,11.5000);
	\fill [mycolor3!43!mycolor26] (axis cs:95.5000,11.5000) rectangle (axis cs:96.5000,12.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:95.5000,12.5000) rectangle (axis cs:96.5000,13.5000);
	\fill [mycolor42] (axis cs:95.5000,13.5000) rectangle (axis cs:96.5000,14.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:95.5000,14.5000) rectangle (axis cs:96.5000,15.5000);
	\fill [mycolor3!60!mycolor16] (axis cs:95.5000,15.5000) rectangle (axis cs:96.5000,16.5000);
	\fill [white!93!mycolor27] (axis cs:95.5000,16.5000) rectangle (axis cs:96.5000,17.5000);
	\fill [mycolor9!17!mycolor21] (axis cs:95.5000,17.5000) rectangle (axis cs:96.5000,18.5000);
	\fill [mycolor3!10!mycolor47] (axis cs:95.5000,18.5000) rectangle (axis cs:96.5000,19.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:95.5000,19.5000) rectangle (axis cs:96.5000,20.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:95.5000,20.5000) rectangle (axis cs:96.5000,21.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:95.5000,21.5000) rectangle (axis cs:96.5000,22.5000);
	\fill [mycolor11!5!mycolor28] (axis cs:95.5000,22.5000) rectangle (axis cs:96.5000,23.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:95.5000,23.5000) rectangle (axis cs:96.5000,24.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:95.5000,24.5000) rectangle (axis cs:96.5000,25.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:95.5000,25.5000) rectangle (axis cs:96.5000,26.5000);
	\fill [white!46!mycolor26] (axis cs:95.5000,26.5000) rectangle (axis cs:96.5000,27.5000);
	\fill [white!93!mycolor18] (axis cs:95.5000,27.5000) rectangle (axis cs:96.5000,28.5000);
	\fill [mycolor2!52!mycolor28] (axis cs:95.5000,28.5000) rectangle (axis cs:96.5000,29.5000);
	\fill [mycolor17!50!mycolor48] (axis cs:95.5000,29.5000) rectangle (axis cs:96.5000,30.5000);
	\fill [mycolor9!60!mycolor24] (axis cs:95.5000,30.5000) rectangle (axis cs:96.5000,31.5000);
	\fill [mycolor12] (axis cs:95.5000,31.5000) rectangle (axis cs:96.5000,32.5000);
	\fill [mycolor8!37!mycolor12] (axis cs:95.5000,32.5000) rectangle (axis cs:96.5000,33.5000);
	\fill [mycolor5!37!mycolor13] (axis cs:95.5000,33.5000) rectangle (axis cs:96.5000,34.5000);
	\fill [mycolor39] (axis cs:95.5000,34.5000) rectangle (axis cs:96.5000,35.5000);
	\fill [mycolor5!47!mycolor13] (axis cs:95.5000,35.5000) rectangle (axis cs:96.5000,36.5000);
	\fill [mycolor12] (axis cs:95.5000,36.5000) rectangle (axis cs:96.5000,37.5000);
	\fill [mycolor8!73!mycolor45] (axis cs:95.5000,37.5000) rectangle (axis cs:96.5000,38.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:95.5000,38.5000) rectangle (axis cs:96.5000,39.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:95.5000,39.5000) rectangle (axis cs:96.5000,40.5000);
	\fill [mycolor24!13!mycolor29] (axis cs:95.5000,40.5000) rectangle (axis cs:96.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:95.5000,41.5000) rectangle (axis cs:96.5000,42.5000);
	\fill [mycolor22] (axis cs:95.5000,42.5000) rectangle (axis cs:96.5000,43.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:95.5000,43.5000) rectangle (axis cs:96.5000,44.5000);
	\fill [mycolor33] (axis cs:95.5000,44.5000) rectangle (axis cs:96.5000,45.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:95.5000,45.5000) rectangle (axis cs:96.5000,46.5000);
	\fill [white!86!mycolor21] (axis cs:95.5000,46.5000) rectangle (axis cs:96.5000,47.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:95.5000,47.5000) rectangle (axis cs:96.5000,48.5000);
	\fill [white!99!mycolor4] (axis cs:95.5000,48.5000) rectangle (axis cs:96.5000,49.5000);
	\fill [mycolor40] (axis cs:95.5000,49.5000) rectangle (axis cs:96.5000,50.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:95.5000,50.5000) rectangle (axis cs:96.5000,51.5000);
	\fill [mycolor41] (axis cs:95.5000,51.5000) rectangle (axis cs:96.5000,52.5000);
	\fill [mycolor12] (axis cs:95.5000,52.5000) rectangle (axis cs:96.5000,53.5000);
	\fill [white!94!mycolor10] (axis cs:95.5000,53.5000) rectangle (axis cs:96.5000,54.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:95.5000,54.5000) rectangle (axis cs:96.5000,55.5000);
	\fill [mycolor6!20!mycolor24] (axis cs:95.5000,55.5000) rectangle (axis cs:96.5000,56.5000);
	\fill [mycolor5!95!mycolor33] (axis cs:95.5000,56.5000) rectangle (axis cs:96.5000,57.5000);
	\fill [mycolor8!30!mycolor24] (axis cs:95.5000,57.5000) rectangle (axis cs:96.5000,58.5000);
	\fill [mycolor9!1!mycolor36] (axis cs:95.5000,58.5000) rectangle (axis cs:96.5000,59.5000);
	\fill [mycolor12] (axis cs:95.5000,59.5000) rectangle (axis cs:96.5000,60.5000);
	\fill [white!94!mycolor24] (axis cs:95.5000,60.5000) rectangle (axis cs:96.5000,61.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:95.5000,61.5000) rectangle (axis cs:96.5000,62.5000);
	\fill [mycolor3!41!mycolor8] (axis cs:95.5000,62.5000) rectangle (axis cs:96.5000,63.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:95.5000,63.5000) rectangle (axis cs:96.5000,64.5000);
	\fill [mycolor32!32!mycolor33] (axis cs:95.5000,64.5000) rectangle (axis cs:96.5000,65.5000);
	\fill [white!97!mycolor6] (axis cs:95.5000,65.5000) rectangle (axis cs:96.5000,66.5000);
	\fill [mycolor27!9!mycolor33] (axis cs:95.5000,66.5000) rectangle (axis cs:96.5000,67.5000);
	\fill [mycolor7!11!mycolor34] (axis cs:95.5000,67.5000) rectangle (axis cs:96.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:95.5000,68.5000) rectangle (axis cs:96.5000,69.5000);
	\fill [mycolor5!4!mycolor13] (axis cs:95.5000,69.5000) rectangle (axis cs:96.5000,70.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:95.5000,70.5000) rectangle (axis cs:96.5000,71.5000);
	\fill [mycolor28] (axis cs:95.5000,71.5000) rectangle (axis cs:96.5000,72.5000);
	\fill [mycolor2!25!mycolor19] (axis cs:95.5000,72.5000) rectangle (axis cs:96.5000,73.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:95.5000,73.5000) rectangle (axis cs:96.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:95.5000,74.5000) rectangle (axis cs:96.5000,75.5000);
	\fill [mycolor12] (axis cs:95.5000,75.5000) rectangle (axis cs:96.5000,76.5000);
	\fill [mycolor12] (axis cs:95.5000,76.5000) rectangle (axis cs:96.5000,77.5000);
	\fill [white!46!mycolor44] (axis cs:95.5000,77.5000) rectangle (axis cs:96.5000,78.5000);
	\fill [mycolor12] (axis cs:95.5000,78.5000) rectangle (axis cs:96.5000,79.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:95.5000,79.5000) rectangle (axis cs:96.5000,80.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:95.5000,80.5000) rectangle (axis cs:96.5000,81.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:95.5000,81.5000) rectangle (axis cs:96.5000,82.5000);
	\fill [mycolor2!50!mycolor35] (axis cs:95.5000,82.5000) rectangle (axis cs:96.5000,83.5000);
	\fill [mycolor3!50!mycolor35] (axis cs:95.5000,83.5000) rectangle (axis cs:96.5000,84.5000);
	\fill [mycolor13!50!mycolor46] (axis cs:95.5000,84.5000) rectangle (axis cs:96.5000,85.5000);
	\fill [mycolor31!1!mycolor32] (axis cs:95.5000,85.5000) rectangle (axis cs:96.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:95.5000,86.5000) rectangle (axis cs:96.5000,87.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:95.5000,87.5000) rectangle (axis cs:96.5000,88.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:95.5000,88.5000) rectangle (axis cs:96.5000,89.5000);
	\fill [mycolor3!25!mycolor29] (axis cs:95.5000,89.5000) rectangle (axis cs:96.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:95.5000,90.5000) rectangle (axis cs:96.5000,91.5000);
	\fill [white!94!mycolor24] (axis cs:95.5000,91.5000) rectangle (axis cs:96.5000,92.5000);
	\fill [mycolor3!27!mycolor34] (axis cs:95.5000,92.5000) rectangle (axis cs:96.5000,93.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:95.5000,93.5000) rectangle (axis cs:96.5000,94.5000);
	\fill [white!87!mycolor30] (axis cs:95.5000,94.5000) rectangle (axis cs:96.5000,95.5000);
	\fill [mycolor12] (axis cs:95.5000,95.5000) rectangle (axis cs:96.5000,96.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:95.5000,96.5000) rectangle (axis cs:96.5000,97.5000);
	\fill [white!94!mycolor10] (axis cs:95.5000,97.5000) rectangle (axis cs:96.5000,98.5000);
	\fill [mycolor26] (axis cs:95.5000,98.5000) rectangle (axis cs:96.5000,99.5000);
	\fill [mycolor1!72!mycolor2] (axis cs:95.5000,99.5000) rectangle (axis cs:96.5000,100.5000);
	\fill [mycolor11!25!mycolor26] (axis cs:96.5000,0.5000) rectangle (axis cs:97.5000,1.5000);
	\fill [mycolor12] (axis cs:96.5000,1.5000) rectangle (axis cs:97.5000,2.5000);
	\fill [mycolor12] (axis cs:96.5000,2.5000) rectangle (axis cs:97.5000,3.5000);
	\fill [white!43!mycolor48] (axis cs:96.5000,3.5000) rectangle (axis cs:97.5000,4.5000);
	\fill [mycolor1!4!mycolor28] (axis cs:96.5000,4.5000) rectangle (axis cs:97.5000,5.5000);
	\fill [white!97!mycolor4] (axis cs:96.5000,5.5000) rectangle (axis cs:97.5000,6.5000);
	\fill [white!94!mycolor10] (axis cs:96.5000,6.5000) rectangle (axis cs:97.5000,7.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:96.5000,7.5000) rectangle (axis cs:97.5000,8.5000);
	\fill [white!74!mycolor34] (axis cs:96.5000,8.5000) rectangle (axis cs:97.5000,9.5000);
	\fill [white!31!mycolor32] (axis cs:96.5000,9.5000) rectangle (axis cs:97.5000,10.5000);
	\fill [mycolor35] (axis cs:96.5000,10.5000) rectangle (axis cs:97.5000,11.5000);
	\fill [mycolor2!48!mycolor37] (axis cs:96.5000,11.5000) rectangle (axis cs:97.5000,12.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:96.5000,12.5000) rectangle (axis cs:97.5000,13.5000);
	\fill [mycolor3] (axis cs:96.5000,13.5000) rectangle (axis cs:97.5000,14.5000);
	\fill [mycolor1!92!mycolor2] (axis cs:96.5000,14.5000) rectangle (axis cs:97.5000,15.5000);
	\fill [mycolor41] (axis cs:96.5000,15.5000) rectangle (axis cs:97.5000,16.5000);
	\fill [white!74!mycolor34] (axis cs:96.5000,16.5000) rectangle (axis cs:97.5000,17.5000);
	\fill [mycolor6!5!mycolor21] (axis cs:96.5000,17.5000) rectangle (axis cs:97.5000,18.5000);
	\fill [mycolor25] (axis cs:96.5000,18.5000) rectangle (axis cs:97.5000,19.5000);
	\fill [mycolor3!19!mycolor14] (axis cs:96.5000,19.5000) rectangle (axis cs:97.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:96.5000,20.5000) rectangle (axis cs:97.5000,21.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:96.5000,21.5000) rectangle (axis cs:97.5000,22.5000);
	\fill [white!11!mycolor34] (axis cs:96.5000,22.5000) rectangle (axis cs:97.5000,23.5000);
	\fill [mycolor17!79!mycolor33] (axis cs:96.5000,23.5000) rectangle (axis cs:97.5000,24.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:96.5000,24.5000) rectangle (axis cs:97.5000,25.5000);
	\fill [mycolor1!60!mycolor35] (axis cs:96.5000,25.5000) rectangle (axis cs:97.5000,26.5000);
	\fill [mycolor4] (axis cs:96.5000,26.5000) rectangle (axis cs:97.5000,27.5000);
	\fill [white!94!mycolor10] (axis cs:96.5000,27.5000) rectangle (axis cs:97.5000,28.5000);
	\fill [mycolor5!23!mycolor21] (axis cs:96.5000,28.5000) rectangle (axis cs:97.5000,29.5000);
	\fill [mycolor21!57!mycolor33] (axis cs:96.5000,29.5000) rectangle (axis cs:97.5000,30.5000);
	\fill [mycolor7!50!mycolor38] (axis cs:96.5000,30.5000) rectangle (axis cs:97.5000,31.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:96.5000,31.5000) rectangle (axis cs:97.5000,32.5000);
	\fill [mycolor5!25!mycolor13] (axis cs:96.5000,32.5000) rectangle (axis cs:97.5000,33.5000);
	\fill [mycolor14!51!mycolor18] (axis cs:96.5000,33.5000) rectangle (axis cs:97.5000,34.5000);
	\fill [white!31!mycolor32] (axis cs:96.5000,34.5000) rectangle (axis cs:97.5000,35.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:96.5000,35.5000) rectangle (axis cs:97.5000,36.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:96.5000,36.5000) rectangle (axis cs:97.5000,37.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:96.5000,37.5000) rectangle (axis cs:97.5000,38.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:96.5000,38.5000) rectangle (axis cs:97.5000,39.5000);
	\fill [mycolor16] (axis cs:96.5000,39.5000) rectangle (axis cs:97.5000,40.5000);
	\fill [mycolor28!51!mycolor48] (axis cs:96.5000,40.5000) rectangle (axis cs:97.5000,41.5000);
	\fill [mycolor26] (axis cs:96.5000,41.5000) rectangle (axis cs:97.5000,42.5000);
	\fill [white!2!mycolor3] (axis cs:96.5000,42.5000) rectangle (axis cs:97.5000,43.5000);
	\fill [mycolor28] (axis cs:96.5000,43.5000) rectangle (axis cs:97.5000,44.5000);
	\fill [white!94!mycolor24] (axis cs:96.5000,44.5000) rectangle (axis cs:97.5000,45.5000);
	\fill [mycolor16] (axis cs:96.5000,45.5000) rectangle (axis cs:97.5000,46.5000);
	\fill [white!74!mycolor34] (axis cs:96.5000,46.5000) rectangle (axis cs:97.5000,47.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:96.5000,47.5000) rectangle (axis cs:97.5000,48.5000);
	\fill [mycolor28] (axis cs:96.5000,48.5000) rectangle (axis cs:97.5000,49.5000);
	\fill [mycolor12!50!mycolor32] (axis cs:96.5000,49.5000) rectangle (axis cs:97.5000,50.5000);
	\fill [mycolor12] (axis cs:96.5000,50.5000) rectangle (axis cs:97.5000,51.5000);
	\fill [mycolor1!50!mycolor2] (axis cs:96.5000,51.5000) rectangle (axis cs:97.5000,52.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:96.5000,52.5000) rectangle (axis cs:97.5000,53.5000);
	\fill [mycolor35] (axis cs:96.5000,53.5000) rectangle (axis cs:97.5000,54.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:96.5000,54.5000) rectangle (axis cs:97.5000,55.5000);
	\fill [mycolor21] (axis cs:96.5000,55.5000) rectangle (axis cs:97.5000,56.5000);
	\fill [mycolor6!4!mycolor10] (axis cs:96.5000,56.5000) rectangle (axis cs:97.5000,57.5000);
	\fill [mycolor9!1!mycolor21] (axis cs:96.5000,57.5000) rectangle (axis cs:97.5000,58.5000);
	\fill [mycolor12!83!mycolor30] (axis cs:96.5000,58.5000) rectangle (axis cs:97.5000,59.5000);
	\fill [mycolor12!95!mycolor30] (axis cs:96.5000,59.5000) rectangle (axis cs:97.5000,60.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:96.5000,60.5000) rectangle (axis cs:97.5000,61.5000);
	\fill [white!93!mycolor18] (axis cs:96.5000,61.5000) rectangle (axis cs:97.5000,62.5000);
	\fill [mycolor5!80!mycolor33] (axis cs:96.5000,62.5000) rectangle (axis cs:97.5000,63.5000);
	\fill [mycolor5!93!mycolor13] (axis cs:96.5000,63.5000) rectangle (axis cs:97.5000,64.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:96.5000,64.5000) rectangle (axis cs:97.5000,65.5000);
	\fill [white!99!mycolor4] (axis cs:96.5000,65.5000) rectangle (axis cs:97.5000,66.5000);
	\fill [white!93!mycolor18] (axis cs:96.5000,66.5000) rectangle (axis cs:97.5000,67.5000);
	\fill [mycolor21!70!mycolor38] (axis cs:96.5000,67.5000) rectangle (axis cs:97.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:96.5000,68.5000) rectangle (axis cs:97.5000,69.5000);
	\fill [mycolor11!91!mycolor30] (axis cs:96.5000,69.5000) rectangle (axis cs:97.5000,70.5000);
	\fill [mycolor12!90!mycolor30] (axis cs:96.5000,70.5000) rectangle (axis cs:97.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:96.5000,71.5000) rectangle (axis cs:97.5000,72.5000);
	\fill [mycolor3!50!mycolor47] (axis cs:96.5000,72.5000) rectangle (axis cs:97.5000,73.5000);
	\fill [mycolor11!50!mycolor13] (axis cs:96.5000,73.5000) rectangle (axis cs:97.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:96.5000,74.5000) rectangle (axis cs:97.5000,75.5000);
	\fill [mycolor36] (axis cs:96.5000,75.5000) rectangle (axis cs:97.5000,76.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:96.5000,76.5000) rectangle (axis cs:97.5000,77.5000);
	\fill [mycolor1!50!mycolor27] (axis cs:96.5000,77.5000) rectangle (axis cs:97.5000,78.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:96.5000,78.5000) rectangle (axis cs:97.5000,79.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:96.5000,79.5000) rectangle (axis cs:97.5000,80.5000);
	\fill [mycolor12] (axis cs:96.5000,80.5000) rectangle (axis cs:97.5000,81.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:96.5000,81.5000) rectangle (axis cs:97.5000,82.5000);
	\fill [mycolor4!30!mycolor33] (axis cs:96.5000,82.5000) rectangle (axis cs:97.5000,83.5000);
	\fill [mycolor8!40!mycolor38] (axis cs:96.5000,83.5000) rectangle (axis cs:97.5000,84.5000);
	\fill [mycolor3!40!mycolor23] (axis cs:96.5000,84.5000) rectangle (axis cs:97.5000,85.5000);
	\fill [mycolor29!81!mycolor33] (axis cs:96.5000,85.5000) rectangle (axis cs:97.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:96.5000,86.5000) rectangle (axis cs:97.5000,87.5000);
	\fill [mycolor16] (axis cs:96.5000,87.5000) rectangle (axis cs:97.5000,88.5000);
	\fill [mycolor16] (axis cs:96.5000,88.5000) rectangle (axis cs:97.5000,89.5000);
	\fill [mycolor2!15!mycolor39] (axis cs:96.5000,89.5000) rectangle (axis cs:97.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:96.5000,90.5000) rectangle (axis cs:97.5000,91.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:96.5000,91.5000) rectangle (axis cs:97.5000,92.5000);
	\fill [mycolor21!30!mycolor38] (axis cs:96.5000,92.5000) rectangle (axis cs:97.5000,93.5000);
	\fill [mycolor12] (axis cs:96.5000,93.5000) rectangle (axis cs:97.5000,94.5000);
	\fill [white!31!mycolor38] (axis cs:96.5000,94.5000) rectangle (axis cs:97.5000,95.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:96.5000,95.5000) rectangle (axis cs:97.5000,96.5000);
	\fill [mycolor12] (axis cs:96.5000,96.5000) rectangle (axis cs:97.5000,97.5000);
	\fill [mycolor35] (axis cs:96.5000,97.5000) rectangle (axis cs:97.5000,98.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:96.5000,98.5000) rectangle (axis cs:97.5000,99.5000);
	\fill [white!1!mycolor3] (axis cs:96.5000,99.5000) rectangle (axis cs:97.5000,100.5000);
	\fill [white!93!mycolor27] (axis cs:97.5000,0.5000) rectangle (axis cs:98.5000,1.5000);
	\fill [white!94!mycolor24] (axis cs:97.5000,1.5000) rectangle (axis cs:98.5000,2.5000);
	\fill [mycolor35] (axis cs:97.5000,2.5000) rectangle (axis cs:98.5000,3.5000);
	\fill [mycolor37] (axis cs:97.5000,3.5000) rectangle (axis cs:98.5000,4.5000);
	\fill [mycolor11!75!mycolor26] (axis cs:97.5000,4.5000) rectangle (axis cs:98.5000,5.5000);
	\fill [mycolor13!50!mycolor36] (axis cs:97.5000,5.5000) rectangle (axis cs:98.5000,6.5000);
	\fill [mycolor12!85!mycolor20] (axis cs:97.5000,6.5000) rectangle (axis cs:98.5000,7.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:97.5000,7.5000) rectangle (axis cs:98.5000,8.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:97.5000,8.5000) rectangle (axis cs:98.5000,9.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:97.5000,9.5000) rectangle (axis cs:98.5000,10.5000);
	\fill [mycolor12] (axis cs:97.5000,10.5000) rectangle (axis cs:98.5000,11.5000);
	\fill [mycolor38] (axis cs:97.5000,11.5000) rectangle (axis cs:98.5000,12.5000);
	\fill [white!94!mycolor24] (axis cs:97.5000,12.5000) rectangle (axis cs:98.5000,13.5000);
	\fill [mycolor1!40!mycolor35] (axis cs:97.5000,13.5000) rectangle (axis cs:98.5000,14.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:97.5000,14.5000) rectangle (axis cs:98.5000,15.5000);
	\fill [mycolor3!33!mycolor28] (axis cs:97.5000,15.5000) rectangle (axis cs:98.5000,16.5000);
	\fill [mycolor16] (axis cs:97.5000,16.5000) rectangle (axis cs:98.5000,17.5000);
	\fill [mycolor10!50!mycolor13] (axis cs:97.5000,17.5000) rectangle (axis cs:98.5000,18.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:97.5000,18.5000) rectangle (axis cs:98.5000,19.5000);
	\fill [mycolor39] (axis cs:97.5000,19.5000) rectangle (axis cs:98.5000,20.5000);
	\fill [mycolor11!25!mycolor13] (axis cs:97.5000,20.5000) rectangle (axis cs:98.5000,21.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,21.5000) rectangle (axis cs:98.5000,22.5000);
	\fill [mycolor12!75!mycolor47] (axis cs:97.5000,22.5000) rectangle (axis cs:98.5000,23.5000);
	\fill [mycolor40] (axis cs:97.5000,23.5000) rectangle (axis cs:98.5000,24.5000);
	\fill [white!77!mycolor38] (axis cs:97.5000,24.5000) rectangle (axis cs:98.5000,25.5000);
	\fill [mycolor6!96!mycolor10] (axis cs:97.5000,25.5000) rectangle (axis cs:98.5000,26.5000);
	\fill [mycolor3!20!mycolor17] (axis cs:97.5000,26.5000) rectangle (axis cs:98.5000,27.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:97.5000,27.5000) rectangle (axis cs:98.5000,28.5000);
	\fill [mycolor1!83!mycolor22] (axis cs:97.5000,28.5000) rectangle (axis cs:98.5000,29.5000);
	\fill [mycolor1!40!mycolor37] (axis cs:97.5000,29.5000) rectangle (axis cs:98.5000,30.5000);
	\fill [white!61!mycolor12] (axis cs:97.5000,30.5000) rectangle (axis cs:98.5000,31.5000);
	\fill [white!97!mycolor4] (axis cs:97.5000,31.5000) rectangle (axis cs:98.5000,32.5000);
	\fill [white!80!mycolor28] (axis cs:97.5000,32.5000) rectangle (axis cs:98.5000,33.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:97.5000,33.5000) rectangle (axis cs:98.5000,34.5000);
	\fill [mycolor4!10!mycolor13] (axis cs:97.5000,34.5000) rectangle (axis cs:98.5000,35.5000);
	\fill [white!80!mycolor28] (axis cs:97.5000,35.5000) rectangle (axis cs:98.5000,36.5000);
	\fill [white!94!mycolor10] (axis cs:97.5000,36.5000) rectangle (axis cs:98.5000,37.5000);
	\fill [mycolor5!93!mycolor13] (axis cs:97.5000,37.5000) rectangle (axis cs:98.5000,38.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:97.5000,38.5000) rectangle (axis cs:98.5000,39.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,39.5000) rectangle (axis cs:98.5000,40.5000);
	\fill [mycolor11!85!mycolor37] (axis cs:97.5000,40.5000) rectangle (axis cs:98.5000,41.5000);
	\fill [mycolor33] (axis cs:97.5000,41.5000) rectangle (axis cs:98.5000,42.5000);
	\fill [mycolor27] (axis cs:97.5000,42.5000) rectangle (axis cs:98.5000,43.5000);
	\fill [mycolor12!20!mycolor20] (axis cs:97.5000,43.5000) rectangle (axis cs:98.5000,44.5000);
	\fill [mycolor16] (axis cs:97.5000,44.5000) rectangle (axis cs:98.5000,45.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,45.5000) rectangle (axis cs:98.5000,46.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:97.5000,46.5000) rectangle (axis cs:98.5000,47.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:97.5000,47.5000) rectangle (axis cs:98.5000,48.5000);
	\fill [mycolor12!81!mycolor30] (axis cs:97.5000,48.5000) rectangle (axis cs:98.5000,49.5000);
	\fill [mycolor7!40!mycolor33] (axis cs:97.5000,49.5000) rectangle (axis cs:98.5000,50.5000);
	\fill [mycolor35] (axis cs:97.5000,50.5000) rectangle (axis cs:98.5000,51.5000);
	\fill [mycolor8!75!mycolor33] (axis cs:97.5000,51.5000) rectangle (axis cs:98.5000,52.5000);
	\fill [white!97!mycolor4] (axis cs:97.5000,52.5000) rectangle (axis cs:98.5000,53.5000);
	\fill [mycolor12] (axis cs:97.5000,53.5000) rectangle (axis cs:98.5000,54.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:97.5000,54.5000) rectangle (axis cs:98.5000,55.5000);
	\fill [mycolor19!60!mycolor40] (axis cs:97.5000,55.5000) rectangle (axis cs:98.5000,56.5000);
	\fill [mycolor3!95!mycolor47] (axis cs:97.5000,56.5000) rectangle (axis cs:98.5000,57.5000);
	\fill [mycolor4!70!mycolor13] (axis cs:97.5000,57.5000) rectangle (axis cs:98.5000,58.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:97.5000,58.5000) rectangle (axis cs:98.5000,59.5000);
	\fill [white!97!mycolor4] (axis cs:97.5000,59.5000) rectangle (axis cs:98.5000,60.5000);
	\fill [mycolor13] (axis cs:97.5000,60.5000) rectangle (axis cs:98.5000,61.5000);
	\fill [mycolor11!25!mycolor23] (axis cs:97.5000,61.5000) rectangle (axis cs:98.5000,62.5000);
	\fill [white!63!mycolor16] (axis cs:97.5000,62.5000) rectangle (axis cs:98.5000,63.5000);
	\fill [mycolor5!90!mycolor33] (axis cs:97.5000,63.5000) rectangle (axis cs:98.5000,64.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:97.5000,64.5000) rectangle (axis cs:98.5000,65.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:97.5000,65.5000) rectangle (axis cs:98.5000,66.5000);
	\fill [mycolor12!85!mycolor30] (axis cs:97.5000,66.5000) rectangle (axis cs:98.5000,67.5000);
	\fill [white!80!mycolor28] (axis cs:97.5000,67.5000) rectangle (axis cs:98.5000,68.5000);
	\fill [mycolor31!93!mycolor34] (axis cs:97.5000,68.5000) rectangle (axis cs:98.5000,69.5000);
	\fill [mycolor28!20!mycolor39] (axis cs:97.5000,69.5000) rectangle (axis cs:98.5000,70.5000);
	\fill [white!56!mycolor39] (axis cs:97.5000,70.5000) rectangle (axis cs:98.5000,71.5000);
	\fill [mycolor14!86!mycolor18] (axis cs:97.5000,71.5000) rectangle (axis cs:98.5000,72.5000);
	\fill [mycolor7!27!mycolor24] (axis cs:97.5000,72.5000) rectangle (axis cs:98.5000,73.5000);
	\fill [mycolor12!1!mycolor33] (axis cs:97.5000,73.5000) rectangle (axis cs:98.5000,74.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:97.5000,74.5000) rectangle (axis cs:98.5000,75.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:97.5000,75.5000) rectangle (axis cs:98.5000,76.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:97.5000,76.5000) rectangle (axis cs:98.5000,77.5000);
	\fill [mycolor1!44!mycolor28] (axis cs:97.5000,77.5000) rectangle (axis cs:98.5000,78.5000);
	\fill [white!94!mycolor10] (axis cs:97.5000,78.5000) rectangle (axis cs:98.5000,79.5000);
	\fill [mycolor1] (axis cs:97.5000,79.5000) rectangle (axis cs:98.5000,80.5000);
	\fill [mycolor35] (axis cs:97.5000,80.5000) rectangle (axis cs:98.5000,81.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,81.5000) rectangle (axis cs:98.5000,82.5000);
	\fill [mycolor5!66!mycolor13] (axis cs:97.5000,82.5000) rectangle (axis cs:98.5000,83.5000);
	\fill [mycolor1!88!mycolor2] (axis cs:97.5000,83.5000) rectangle (axis cs:98.5000,84.5000);
	\fill [mycolor1!12!mycolor28] (axis cs:97.5000,84.5000) rectangle (axis cs:98.5000,85.5000);
	\fill [mycolor11!80!mycolor37] (axis cs:97.5000,85.5000) rectangle (axis cs:98.5000,86.5000);
	\fill [mycolor3!25!mycolor32] (axis cs:97.5000,86.5000) rectangle (axis cs:98.5000,87.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,87.5000) rectangle (axis cs:98.5000,88.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,88.5000) rectangle (axis cs:98.5000,89.5000);
	\fill [mycolor9!50!mycolor20] (axis cs:97.5000,89.5000) rectangle (axis cs:98.5000,90.5000);
	\fill [white!40!mycolor28] (axis cs:97.5000,90.5000) rectangle (axis cs:98.5000,91.5000);
	\fill [mycolor16!40!mycolor23] (axis cs:97.5000,91.5000) rectangle (axis cs:98.5000,92.5000);
	\fill [mycolor12!10!mycolor45] (axis cs:97.5000,92.5000) rectangle (axis cs:98.5000,93.5000);
	\fill [mycolor35] (axis cs:97.5000,93.5000) rectangle (axis cs:98.5000,94.5000);
	\fill [mycolor11!79!mycolor21] (axis cs:97.5000,94.5000) rectangle (axis cs:98.5000,95.5000);
	\fill [white!94!mycolor10] (axis cs:97.5000,95.5000) rectangle (axis cs:98.5000,96.5000);
	\fill [mycolor35] (axis cs:97.5000,96.5000) rectangle (axis cs:98.5000,97.5000);
	\fill [mycolor12] (axis cs:97.5000,97.5000) rectangle (axis cs:98.5000,98.5000);
	\fill [white!74!mycolor34] (axis cs:97.5000,98.5000) rectangle (axis cs:98.5000,99.5000);
	\fill [mycolor5!75!mycolor28] (axis cs:97.5000,99.5000) rectangle (axis cs:98.5000,100.5000);
	\fill [mycolor12!80!mycolor20] (axis cs:98.5000,0.5000) rectangle (axis cs:99.5000,1.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:98.5000,1.5000) rectangle (axis cs:99.5000,2.5000);
	\fill [mycolor12] (axis cs:98.5000,2.5000) rectangle (axis cs:99.5000,3.5000);
	\fill [mycolor32] (axis cs:98.5000,3.5000) rectangle (axis cs:99.5000,4.5000);
	\fill [mycolor7!7!mycolor28] (axis cs:98.5000,4.5000) rectangle (axis cs:99.5000,5.5000);
	\fill [white!93!mycolor27] (axis cs:98.5000,5.5000) rectangle (axis cs:99.5000,6.5000);
	\fill [white!86!mycolor21] (axis cs:98.5000,6.5000) rectangle (axis cs:99.5000,7.5000);
	\fill [mycolor10!1!mycolor16] (axis cs:98.5000,7.5000) rectangle (axis cs:99.5000,8.5000);
	\fill [mycolor33] (axis cs:98.5000,8.5000) rectangle (axis cs:99.5000,9.5000);
	\fill [white!78!mycolor17] (axis cs:98.5000,9.5000) rectangle (axis cs:99.5000,10.5000);
	\fill [white!97!mycolor6] (axis cs:98.5000,10.5000) rectangle (axis cs:99.5000,11.5000);
	\fill [mycolor4!59!mycolor12] (axis cs:98.5000,11.5000) rectangle (axis cs:99.5000,12.5000);
	\fill [mycolor26] (axis cs:98.5000,12.5000) rectangle (axis cs:99.5000,13.5000);
	\fill [mycolor2!71!mycolor41] (axis cs:98.5000,13.5000) rectangle (axis cs:99.5000,14.5000);
	\fill [white!21!mycolor49] (axis cs:98.5000,14.5000) rectangle (axis cs:99.5000,15.5000);
	\fill [mycolor5!59!mycolor13] (axis cs:98.5000,15.5000) rectangle (axis cs:99.5000,16.5000);
	\fill [mycolor28!69!mycolor29] (axis cs:98.5000,16.5000) rectangle (axis cs:99.5000,17.5000);
	\fill [mycolor8!50!mycolor33] (axis cs:98.5000,17.5000) rectangle (axis cs:99.5000,18.5000);
	\fill [mycolor1!56!mycolor2] (axis cs:98.5000,18.5000) rectangle (axis cs:99.5000,19.5000);
	\fill [mycolor12!60!mycolor30] (axis cs:98.5000,19.5000) rectangle (axis cs:99.5000,20.5000);
	\fill [mycolor21!1!mycolor28] (axis cs:98.5000,20.5000) rectangle (axis cs:99.5000,21.5000);
	\fill [mycolor12] (axis cs:98.5000,21.5000) rectangle (axis cs:99.5000,22.5000);
	\fill [mycolor34] (axis cs:98.5000,22.5000) rectangle (axis cs:99.5000,23.5000);
	\fill [mycolor6!4!mycolor24] (axis cs:98.5000,23.5000) rectangle (axis cs:99.5000,24.5000);
	\fill [mycolor12!90!mycolor45] (axis cs:98.5000,24.5000) rectangle (axis cs:99.5000,25.5000);
	\fill [mycolor2!90!mycolor39] (axis cs:98.5000,25.5000) rectangle (axis cs:99.5000,26.5000);
	\fill [mycolor1!90!mycolor39] (axis cs:98.5000,26.5000) rectangle (axis cs:99.5000,27.5000);
	\fill [white!97!mycolor4] (axis cs:98.5000,27.5000) rectangle (axis cs:99.5000,28.5000);
	\fill [mycolor10!53!mycolor24] (axis cs:98.5000,28.5000) rectangle (axis cs:99.5000,29.5000);
	\fill [mycolor2!10!mycolor39] (axis cs:98.5000,29.5000) rectangle (axis cs:99.5000,30.5000);
	\fill [mycolor8] (axis cs:98.5000,30.5000) rectangle (axis cs:99.5000,31.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:98.5000,31.5000) rectangle (axis cs:99.5000,32.5000);
	\fill [mycolor15!85!mycolor44] (axis cs:98.5000,32.5000) rectangle (axis cs:99.5000,33.5000);
	\fill [mycolor4!60!mycolor13] (axis cs:98.5000,33.5000) rectangle (axis cs:99.5000,34.5000);
	\fill [white!78!mycolor17] (axis cs:98.5000,34.5000) rectangle (axis cs:99.5000,35.5000);
	\fill [mycolor3!13!mycolor15] (axis cs:98.5000,35.5000) rectangle (axis cs:99.5000,36.5000);
	\fill [mycolor26] (axis cs:98.5000,36.5000) rectangle (axis cs:99.5000,37.5000);
	\fill [mycolor1!53!mycolor33] (axis cs:98.5000,37.5000) rectangle (axis cs:99.5000,38.5000);
	\fill [white!97!mycolor4] (axis cs:98.5000,38.5000) rectangle (axis cs:99.5000,39.5000);
	\fill [mycolor12] (axis cs:98.5000,39.5000) rectangle (axis cs:99.5000,40.5000);
	\fill [mycolor29] (axis cs:98.5000,40.5000) rectangle (axis cs:99.5000,41.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:98.5000,41.5000) rectangle (axis cs:99.5000,42.5000);
	\fill [mycolor4!80!mycolor5] (axis cs:98.5000,42.5000) rectangle (axis cs:99.5000,43.5000);
	\fill [mycolor28] (axis cs:98.5000,43.5000) rectangle (axis cs:99.5000,44.5000);
	\fill [mycolor35] (axis cs:98.5000,44.5000) rectangle (axis cs:99.5000,45.5000);
	\fill [mycolor12] (axis cs:98.5000,45.5000) rectangle (axis cs:99.5000,46.5000);
	\fill [mycolor33] (axis cs:98.5000,46.5000) rectangle (axis cs:99.5000,47.5000);
	\fill [white!97!mycolor4] (axis cs:98.5000,47.5000) rectangle (axis cs:99.5000,48.5000);
	\fill [mycolor28] (axis cs:98.5000,48.5000) rectangle (axis cs:99.5000,49.5000);
	\fill [white!40!mycolor11] (axis cs:98.5000,49.5000) rectangle (axis cs:99.5000,50.5000);
	\fill [mycolor16] (axis cs:98.5000,50.5000) rectangle (axis cs:99.5000,51.5000);
	\fill [mycolor14!29!mycolor18] (axis cs:98.5000,51.5000) rectangle (axis cs:99.5000,52.5000);
	\fill [mycolor36] (axis cs:98.5000,52.5000) rectangle (axis cs:99.5000,53.5000);
	\fill [white!74!mycolor34] (axis cs:98.5000,53.5000) rectangle (axis cs:99.5000,54.5000);
	\fill [white!97!mycolor4] (axis cs:98.5000,54.5000) rectangle (axis cs:99.5000,55.5000);
	\fill [mycolor4!25!mycolor28] (axis cs:98.5000,55.5000) rectangle (axis cs:99.5000,56.5000);
	\fill [mycolor4!50!mycolor33] (axis cs:98.5000,56.5000) rectangle (axis cs:99.5000,57.5000);
	\fill [mycolor2!30!mycolor35] (axis cs:98.5000,57.5000) rectangle (axis cs:99.5000,58.5000);
	\fill [mycolor23] (axis cs:98.5000,58.5000) rectangle (axis cs:99.5000,59.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:98.5000,59.5000) rectangle (axis cs:99.5000,60.5000);
	\fill [white!99!mycolor4] (axis cs:98.5000,60.5000) rectangle (axis cs:99.5000,61.5000);
	\fill [white!40!mycolor39] (axis cs:98.5000,61.5000) rectangle (axis cs:99.5000,62.5000);
	\fill [mycolor6!84!mycolor24] (axis cs:98.5000,62.5000) rectangle (axis cs:99.5000,63.5000);
	\fill [mycolor3!91!mycolor33] (axis cs:98.5000,63.5000) rectangle (axis cs:99.5000,64.5000);
	\fill [white!97!mycolor4] (axis cs:98.5000,64.5000) rectangle (axis cs:99.5000,65.5000);
	\fill [mycolor28!40!mycolor35] (axis cs:98.5000,65.5000) rectangle (axis cs:99.5000,66.5000);
	\fill [white!77!mycolor38] (axis cs:98.5000,66.5000) rectangle (axis cs:99.5000,67.5000);
	\fill [mycolor17!57!mycolor34] (axis cs:98.5000,67.5000) rectangle (axis cs:99.5000,68.5000);
	\fill [white!80!mycolor28] (axis cs:98.5000,68.5000) rectangle (axis cs:99.5000,69.5000);
	\fill [mycolor12!71!mycolor30] (axis cs:98.5000,69.5000) rectangle (axis cs:99.5000,70.5000);
	\fill [mycolor14!50!mycolor26] (axis cs:98.5000,70.5000) rectangle (axis cs:99.5000,71.5000);
	\fill [white!40!mycolor28] (axis cs:98.5000,71.5000) rectangle (axis cs:99.5000,72.5000);
	\fill [mycolor3!64!mycolor46] (axis cs:98.5000,72.5000) rectangle (axis cs:99.5000,73.5000);
	\fill [mycolor12!50!mycolor20] (axis cs:98.5000,73.5000) rectangle (axis cs:99.5000,74.5000);
	\fill [white!80!mycolor28] (axis cs:98.5000,74.5000) rectangle (axis cs:99.5000,75.5000);
	\fill [mycolor16] (axis cs:98.5000,75.5000) rectangle (axis cs:99.5000,76.5000);
	\fill [mycolor12!40!mycolor26] (axis cs:98.5000,76.5000) rectangle (axis cs:99.5000,77.5000);
	\fill [mycolor1!16!mycolor2] (axis cs:98.5000,77.5000) rectangle (axis cs:99.5000,78.5000);
	\fill [mycolor12!98!mycolor30] (axis cs:98.5000,78.5000) rectangle (axis cs:99.5000,79.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:98.5000,79.5000) rectangle (axis cs:99.5000,80.5000);
	\fill [mycolor16] (axis cs:98.5000,80.5000) rectangle (axis cs:99.5000,81.5000);
	\fill [mycolor12] (axis cs:98.5000,81.5000) rectangle (axis cs:99.5000,82.5000);
	\fill [mycolor2!35!mycolor39] (axis cs:98.5000,82.5000) rectangle (axis cs:99.5000,83.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:98.5000,83.5000) rectangle (axis cs:99.5000,84.5000);
	\fill [mycolor2!1!mycolor15] (axis cs:98.5000,84.5000) rectangle (axis cs:99.5000,85.5000);
	\fill [mycolor29] (axis cs:98.5000,85.5000) rectangle (axis cs:99.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:98.5000,86.5000) rectangle (axis cs:99.5000,87.5000);
	\fill [mycolor12] (axis cs:98.5000,87.5000) rectangle (axis cs:99.5000,88.5000);
	\fill [mycolor12] (axis cs:98.5000,88.5000) rectangle (axis cs:99.5000,89.5000);
	\fill [mycolor4!20!mycolor33] (axis cs:98.5000,89.5000) rectangle (axis cs:99.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:98.5000,90.5000) rectangle (axis cs:99.5000,91.5000);
	\fill [white!99!mycolor4] (axis cs:98.5000,91.5000) rectangle (axis cs:99.5000,92.5000);
	\fill [white!63!mycolor5] (axis cs:98.5000,92.5000) rectangle (axis cs:99.5000,93.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:98.5000,93.5000) rectangle (axis cs:99.5000,94.5000);
	\fill [mycolor24!50!mycolor34] (axis cs:98.5000,94.5000) rectangle (axis cs:99.5000,95.5000);
	\fill [mycolor26] (axis cs:98.5000,95.5000) rectangle (axis cs:99.5000,96.5000);
	\fill [mycolor12!97!mycolor14] (axis cs:98.5000,96.5000) rectangle (axis cs:99.5000,97.5000);
	\fill [white!74!mycolor34] (axis cs:98.5000,97.5000) rectangle (axis cs:99.5000,98.5000);
	\fill [mycolor12] (axis cs:98.5000,98.5000) rectangle (axis cs:99.5000,99.5000);
	\fill [mycolor2!37!mycolor4] (axis cs:98.5000,99.5000) rectangle (axis cs:99.5000,100.5000);
	\fill [mycolor1] (axis cs:99.5000,0.5000) rectangle (axis cs:100.5000,1.5000);
	\fill [mycolor2] (axis cs:99.5000,1.5000) rectangle (axis cs:100.5000,2.5000);
	\fill [mycolor3] (axis cs:99.5000,2.5000) rectangle (axis cs:100.5000,3.5000);
	\fill [mycolor4] (axis cs:99.5000,3.5000) rectangle (axis cs:100.5000,4.5000);
	\fill [white!2!mycolor3] (axis cs:99.5000,4.5000) rectangle (axis cs:100.5000,5.5000);
	\fill [mycolor5] (axis cs:99.5000,5.5000) rectangle (axis cs:100.5000,6.5000);
	\fill [mycolor6] (axis cs:99.5000,6.5000) rectangle (axis cs:100.5000,7.5000);
	\fill [mycolor7] (axis cs:99.5000,7.5000) rectangle (axis cs:100.5000,8.5000);
	\fill [mycolor8] (axis cs:99.5000,8.5000) rectangle (axis cs:100.5000,9.5000);
	\fill [mycolor9] (axis cs:99.5000,9.5000) rectangle (axis cs:100.5000,10.5000);
	\fill [mycolor10] (axis cs:99.5000,10.5000) rectangle (axis cs:100.5000,11.5000);
	\fill [mycolor11] (axis cs:99.5000,11.5000) rectangle (axis cs:100.5000,12.5000);
	\fill [white!63!mycolor13] (axis cs:99.5000,12.5000) rectangle (axis cs:100.5000,13.5000);
	\fill [mycolor12] (axis cs:99.5000,13.5000) rectangle (axis cs:100.5000,14.5000);
	\fill [mycolor13] (axis cs:99.5000,14.5000) rectangle (axis cs:100.5000,15.5000);
	\fill [mycolor14] (axis cs:99.5000,15.5000) rectangle (axis cs:100.5000,16.5000);
	\fill [mycolor5!77!mycolor21] (axis cs:99.5000,16.5000) rectangle (axis cs:100.5000,17.5000);
	\fill [mycolor15] (axis cs:99.5000,17.5000) rectangle (axis cs:100.5000,18.5000);
	\fill [mycolor16] (axis cs:99.5000,18.5000) rectangle (axis cs:100.5000,19.5000);
	\fill [mycolor5!38!mycolor13] (axis cs:99.5000,19.5000) rectangle (axis cs:100.5000,20.5000);
	\fill [mycolor17] (axis cs:99.5000,20.5000) rectangle (axis cs:100.5000,21.5000);
	\fill [mycolor1!30!mycolor2] (axis cs:99.5000,21.5000) rectangle (axis cs:100.5000,22.5000);
	\fill [white!46!mycolor44] (axis cs:99.5000,22.5000) rectangle (axis cs:100.5000,23.5000);
	\fill [mycolor8!30!mycolor14] (axis cs:99.5000,23.5000) rectangle (axis cs:100.5000,24.5000);
	\fill [mycolor4!50!mycolor31] (axis cs:99.5000,24.5000) rectangle (axis cs:100.5000,25.5000);
	\fill [mycolor12!96!mycolor31] (axis cs:99.5000,25.5000) rectangle (axis cs:100.5000,26.5000);
	\fill [mycolor12!81!mycolor13] (axis cs:99.5000,26.5000) rectangle (axis cs:100.5000,27.5000);
	\fill [mycolor18] (axis cs:99.5000,27.5000) rectangle (axis cs:100.5000,28.5000);
	\fill [mycolor7!13!mycolor11] (axis cs:99.5000,28.5000) rectangle (axis cs:100.5000,29.5000);
	\fill [mycolor19] (axis cs:99.5000,29.5000) rectangle (axis cs:100.5000,30.5000);
	\fill [mycolor5!7!mycolor13] (axis cs:99.5000,30.5000) rectangle (axis cs:100.5000,31.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:99.5000,31.5000) rectangle (axis cs:100.5000,32.5000);
	\fill [mycolor17] (axis cs:99.5000,32.5000) rectangle (axis cs:100.5000,33.5000);
	\fill [mycolor20] (axis cs:99.5000,33.5000) rectangle (axis cs:100.5000,34.5000);
	\fill [mycolor9] (axis cs:99.5000,34.5000) rectangle (axis cs:100.5000,35.5000);
	\fill [mycolor21] (axis cs:99.5000,35.5000) rectangle (axis cs:100.5000,36.5000);
	\fill [mycolor22] (axis cs:99.5000,36.5000) rectangle (axis cs:100.5000,37.5000);
	\fill [mycolor23] (axis cs:99.5000,37.5000) rectangle (axis cs:100.5000,38.5000);
	\fill [white!63!mycolor31] (axis cs:99.5000,38.5000) rectangle (axis cs:100.5000,39.5000);
	\fill [mycolor1!38!mycolor2] (axis cs:99.5000,39.5000) rectangle (axis cs:100.5000,40.5000);
	\fill [mycolor3!80!mycolor47] (axis cs:99.5000,40.5000) rectangle (axis cs:100.5000,41.5000);
	\fill [mycolor4!80!mycolor22] (axis cs:99.5000,41.5000) rectangle (axis cs:100.5000,42.5000);
	\fill [mycolor12] (axis cs:99.5000,42.5000) rectangle (axis cs:100.5000,43.5000);
	\fill [mycolor24] (axis cs:99.5000,43.5000) rectangle (axis cs:100.5000,44.5000);
	\fill [mycolor6!50!mycolor21] (axis cs:99.5000,44.5000) rectangle (axis cs:100.5000,45.5000);
	\fill [mycolor25] (axis cs:99.5000,45.5000) rectangle (axis cs:100.5000,46.5000);
	\fill [mycolor3!40!mycolor17] (axis cs:99.5000,46.5000) rectangle (axis cs:100.5000,47.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:99.5000,47.5000) rectangle (axis cs:100.5000,48.5000);
	\fill [mycolor10!5!mycolor24] (axis cs:99.5000,48.5000) rectangle (axis cs:100.5000,49.5000);
	\fill [mycolor12!70!mycolor20] (axis cs:99.5000,49.5000) rectangle (axis cs:100.5000,50.5000);
	\fill [mycolor2!50!mycolor3] (axis cs:99.5000,50.5000) rectangle (axis cs:100.5000,51.5000);
	\fill [mycolor26] (axis cs:99.5000,51.5000) rectangle (axis cs:100.5000,52.5000);
	\fill [mycolor4!76!mycolor19] (axis cs:99.5000,52.5000) rectangle (axis cs:100.5000,53.5000);
	\fill [mycolor27] (axis cs:99.5000,53.5000) rectangle (axis cs:100.5000,54.5000);
	\fill [mycolor5!71!mycolor27] (axis cs:99.5000,54.5000) rectangle (axis cs:100.5000,55.5000);
	\fill [white!19!mycolor20] (axis cs:99.5000,55.5000) rectangle (axis cs:100.5000,56.5000);
	\fill [mycolor5!8!mycolor13] (axis cs:99.5000,56.5000) rectangle (axis cs:100.5000,57.5000);
	\fill [mycolor15!80!mycolor30] (axis cs:99.5000,57.5000) rectangle (axis cs:100.5000,58.5000);
	\fill [mycolor5!58!mycolor13] (axis cs:99.5000,58.5000) rectangle (axis cs:100.5000,59.5000);
	\fill [mycolor1!80!mycolor2] (axis cs:99.5000,59.5000) rectangle (axis cs:100.5000,60.5000);
	\fill [mycolor6!25!mycolor21] (axis cs:99.5000,60.5000) rectangle (axis cs:100.5000,61.5000);
	\fill [mycolor2!96!mycolor28] (axis cs:99.5000,61.5000) rectangle (axis cs:100.5000,62.5000);
	\fill [mycolor5!5!mycolor13] (axis cs:99.5000,62.5000) rectangle (axis cs:100.5000,63.5000);
	\fill [mycolor26] (axis cs:99.5000,63.5000) rectangle (axis cs:100.5000,64.5000);
	\fill [mycolor6!84!mycolor10] (axis cs:99.5000,64.5000) rectangle (axis cs:100.5000,65.5000);
	\fill [mycolor6!35!mycolor21] (axis cs:99.5000,65.5000) rectangle (axis cs:100.5000,66.5000);
	\fill [mycolor4!77!mycolor39] (axis cs:99.5000,66.5000) rectangle (axis cs:100.5000,67.5000);
	\fill [mycolor28] (axis cs:99.5000,67.5000) rectangle (axis cs:100.5000,68.5000);
	\fill [mycolor29] (axis cs:99.5000,68.5000) rectangle (axis cs:100.5000,69.5000);
	\fill [mycolor7!50!mycolor12] (axis cs:99.5000,69.5000) rectangle (axis cs:100.5000,70.5000);
	\fill [mycolor9!77!mycolor13] (axis cs:99.5000,70.5000) rectangle (axis cs:100.5000,71.5000);
	\fill [white!80!mycolor2] (axis cs:99.5000,71.5000) rectangle (axis cs:100.5000,72.5000);
	\fill [mycolor11!9!mycolor12] (axis cs:99.5000,72.5000) rectangle (axis cs:100.5000,73.5000);
	\fill [mycolor4!50!mycolor31] (axis cs:99.5000,73.5000) rectangle (axis cs:100.5000,74.5000);
	\fill [white!40!mycolor28] (axis cs:99.5000,74.5000) rectangle (axis cs:100.5000,75.5000);
	\fill [mycolor1!50!mycolor9] (axis cs:99.5000,75.5000) rectangle (axis cs:100.5000,76.5000);
	\fill [mycolor1!60!mycolor2] (axis cs:99.5000,76.5000) rectangle (axis cs:100.5000,77.5000);
	\fill [mycolor12] (axis cs:99.5000,77.5000) rectangle (axis cs:100.5000,78.5000);
	\fill [mycolor2!80!mycolor11] (axis cs:99.5000,78.5000) rectangle (axis cs:100.5000,79.5000);
	\fill [mycolor9!24!mycolor14] (axis cs:99.5000,79.5000) rectangle (axis cs:100.5000,80.5000);
	\fill [mycolor1!6!mycolor2] (axis cs:99.5000,80.5000) rectangle (axis cs:100.5000,81.5000);
	\fill [mycolor1!80!mycolor39] (axis cs:99.5000,81.5000) rectangle (axis cs:100.5000,82.5000);
	\fill [mycolor2!12!mycolor37] (axis cs:99.5000,82.5000) rectangle (axis cs:100.5000,83.5000);
	\fill [mycolor4!25!mycolor13] (axis cs:99.5000,83.5000) rectangle (axis cs:100.5000,84.5000);
	\fill [mycolor12!47!mycolor30] (axis cs:99.5000,84.5000) rectangle (axis cs:100.5000,85.5000);
	\fill [mycolor1!80!mycolor39] (axis cs:99.5000,85.5000) rectangle (axis cs:100.5000,86.5000);
	\fill [white!80!mycolor28] (axis cs:99.5000,86.5000) rectangle (axis cs:100.5000,87.5000);
	\fill [mycolor3!60!mycolor42] (axis cs:99.5000,87.5000) rectangle (axis cs:100.5000,88.5000);
	\fill [mycolor5!80!mycolor13] (axis cs:99.5000,88.5000) rectangle (axis cs:100.5000,89.5000);
	\fill [mycolor30] (axis cs:99.5000,89.5000) rectangle (axis cs:100.5000,90.5000);
	\fill [white!80!mycolor28] (axis cs:99.5000,90.5000) rectangle (axis cs:100.5000,91.5000);
	\fill [white!39!mycolor8] (axis cs:99.5000,91.5000) rectangle (axis cs:100.5000,92.5000);
	\fill [mycolor31] (axis cs:99.5000,92.5000) rectangle (axis cs:100.5000,93.5000);
	\fill [mycolor1!14!mycolor2] (axis cs:99.5000,93.5000) rectangle (axis cs:100.5000,94.5000);
	\fill [mycolor15!80!mycolor29] (axis cs:99.5000,94.5000) rectangle (axis cs:100.5000,95.5000);
	\fill [mycolor1!72!mycolor2] (axis cs:99.5000,95.5000) rectangle (axis cs:100.5000,96.5000);
	\fill [white!1!mycolor3] (axis cs:99.5000,96.5000) rectangle (axis cs:100.5000,97.5000);
	\fill [mycolor3!50!mycolor39] (axis cs:99.5000,97.5000) rectangle (axis cs:100.5000,98.5000);
	\fill [mycolor1!80!mycolor35] (axis cs:99.5000,98.5000) rectangle (axis cs:100.5000,99.5000);
	\fill [mycolor12] (axis cs:99.5000,99.5000) rectangle (axis cs:100.5000,100.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/ground_truth_cg_sub__data_random__title_true_target_function__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
xlabel={$x_1$},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
ylabel={$x_2$},
axis background/.style={fill=white},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1011pt)=(1,1,1); rgb(1012pt)=(0.999506,0.999739,0.999733); rgb(2023pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/ground_truth_cg_sub__data_random__title_true_target_function__step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/ground_truth_dtc__data_grid__title_true_kernel_matrix__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\definecolor{mycolor1}{rgb}{0.99951,0.99974,0.99973}%
\definecolor{mycolor2}{rgb}{0.99852,0.99922,0.99920}%
\definecolor{mycolor3}{rgb}{0.99753,0.99869,0.99867}%
\definecolor{mycolor4}{rgb}{0.99654,0.99817,0.99813}%
\definecolor{mycolor5}{rgb}{0.99259,0.99608,0.99600}%
\definecolor{mycolor6}{rgb}{0.98665,0.99295,0.99280}%
\definecolor{mycolor7}{rgb}{0.97578,0.98720,0.98693}%
\definecolor{mycolor8}{rgb}{0.95798,0.97780,0.97733}%
\definecolor{mycolor9}{rgb}{0.93129,0.96370,0.96292}%
\definecolor{mycolor10}{rgb}{0.89076,0.94229,0.94105}%
\definecolor{mycolor11}{rgb}{0.83342,0.91199,0.91011}%
\definecolor{mycolor12}{rgb}{0.75729,0.87178,0.86903}%
\definecolor{mycolor13}{rgb}{0.66238,0.82164,0.81782}%
\definecolor{mycolor14}{rgb}{0.54869,0.76157,0.75647}%
\definecolor{mycolor15}{rgb}{0.42511,0.69629,0.68979}%
\definecolor{mycolor16}{rgb}{0.29758,0.62891,0.62097}%
\definecolor{mycolor17}{rgb}{0.17993,0.56676,0.55749}%
\definecolor{mycolor18}{rgb}{0.08403,0.51609,0.50574}%
\definecolor{mycolor19}{rgb}{0.02175,0.48319,0.47214}%
\definecolor{mycolor20}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.703\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=0.5000,
xmax=20.5000,
xtick={\empty},
y dir=reverse,
ymin=0.5000,
ymax=20.5000,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
	\fill [mycolor20] (axis cs:0.5000,0.5000) rectangle (axis cs:1.5000,1.5000);
	\fill [mycolor19] (axis cs:0.5000,1.5000) rectangle (axis cs:1.5000,2.5000);
	\fill [mycolor18] (axis cs:0.5000,2.5000) rectangle (axis cs:1.5000,3.5000);
	\fill [mycolor17] (axis cs:0.5000,3.5000) rectangle (axis cs:1.5000,4.5000);
	\fill [mycolor16] (axis cs:0.5000,4.5000) rectangle (axis cs:1.5000,5.5000);
	\fill [mycolor15] (axis cs:0.5000,5.5000) rectangle (axis cs:1.5000,6.5000);
	\fill [mycolor14] (axis cs:0.5000,6.5000) rectangle (axis cs:1.5000,7.5000);
	\fill [mycolor13] (axis cs:0.5000,7.5000) rectangle (axis cs:1.5000,8.5000);
	\fill [mycolor12] (axis cs:0.5000,8.5000) rectangle (axis cs:1.5000,9.5000);
	\fill [mycolor11] (axis cs:0.5000,9.5000) rectangle (axis cs:1.5000,10.5000);
	\fill [mycolor10] (axis cs:0.5000,10.5000) rectangle (axis cs:1.5000,11.5000);
	\fill [mycolor9] (axis cs:0.5000,11.5000) rectangle (axis cs:1.5000,12.5000);
	\fill [mycolor8] (axis cs:0.5000,12.5000) rectangle (axis cs:1.5000,13.5000);
	\fill [mycolor7] (axis cs:0.5000,13.5000) rectangle (axis cs:1.5000,14.5000);
	\fill [mycolor6] (axis cs:0.5000,14.5000) rectangle (axis cs:1.5000,15.5000);
	\fill [mycolor5] (axis cs:0.5000,15.5000) rectangle (axis cs:1.5000,16.5000);
	\fill [mycolor4] (axis cs:0.5000,16.5000) rectangle (axis cs:1.5000,17.5000);
	\fill [mycolor3] (axis cs:0.5000,17.5000) rectangle (axis cs:1.5000,18.5000);
	\fill [mycolor2] (axis cs:0.5000,18.5000) rectangle (axis cs:1.5000,19.5000);
	\fill [mycolor1] (axis cs:0.5000,19.5000) rectangle (axis cs:1.5000,20.5000);
	\fill [mycolor19] (axis cs:1.5000,0.5000) rectangle (axis cs:2.5000,1.5000);
	\fill [mycolor20] (axis cs:1.5000,1.5000) rectangle (axis cs:2.5000,2.5000);
	\fill [mycolor19] (axis cs:1.5000,2.5000) rectangle (axis cs:2.5000,3.5000);
	\fill [mycolor18] (axis cs:1.5000,3.5000) rectangle (axis cs:2.5000,4.5000);
	\fill [mycolor17] (axis cs:1.5000,4.5000) rectangle (axis cs:2.5000,5.5000);
	\fill [mycolor16] (axis cs:1.5000,5.5000) rectangle (axis cs:2.5000,6.5000);
	\fill [mycolor15] (axis cs:1.5000,6.5000) rectangle (axis cs:2.5000,7.5000);
	\fill [mycolor14] (axis cs:1.5000,7.5000) rectangle (axis cs:2.5000,8.5000);
	\fill [mycolor13] (axis cs:1.5000,8.5000) rectangle (axis cs:2.5000,9.5000);
	\fill [mycolor12] (axis cs:1.5000,9.5000) rectangle (axis cs:2.5000,10.5000);
	\fill [mycolor11] (axis cs:1.5000,10.5000) rectangle (axis cs:2.5000,11.5000);
	\fill [mycolor10] (axis cs:1.5000,11.5000) rectangle (axis cs:2.5000,12.5000);
	\fill [mycolor9] (axis cs:1.5000,12.5000) rectangle (axis cs:2.5000,13.5000);
	\fill [mycolor8] (axis cs:1.5000,13.5000) rectangle (axis cs:2.5000,14.5000);
	\fill [mycolor7] (axis cs:1.5000,14.5000) rectangle (axis cs:2.5000,15.5000);
	\fill [mycolor6] (axis cs:1.5000,15.5000) rectangle (axis cs:2.5000,16.5000);
	\fill [mycolor5] (axis cs:1.5000,16.5000) rectangle (axis cs:2.5000,17.5000);
	\fill [mycolor4] (axis cs:1.5000,17.5000) rectangle (axis cs:2.5000,18.5000);
	\fill [mycolor3] (axis cs:1.5000,18.5000) rectangle (axis cs:2.5000,19.5000);
	\fill [mycolor2] (axis cs:1.5000,19.5000) rectangle (axis cs:2.5000,20.5000);
	\fill [mycolor18] (axis cs:2.5000,0.5000) rectangle (axis cs:3.5000,1.5000);
	\fill [mycolor19] (axis cs:2.5000,1.5000) rectangle (axis cs:3.5000,2.5000);
	\fill [mycolor20] (axis cs:2.5000,2.5000) rectangle (axis cs:3.5000,3.5000);
	\fill [mycolor19] (axis cs:2.5000,3.5000) rectangle (axis cs:3.5000,4.5000);
	\fill [mycolor18] (axis cs:2.5000,4.5000) rectangle (axis cs:3.5000,5.5000);
	\fill [mycolor17] (axis cs:2.5000,5.5000) rectangle (axis cs:3.5000,6.5000);
	\fill [mycolor16] (axis cs:2.5000,6.5000) rectangle (axis cs:3.5000,7.5000);
	\fill [mycolor15] (axis cs:2.5000,7.5000) rectangle (axis cs:3.5000,8.5000);
	\fill [mycolor14] (axis cs:2.5000,8.5000) rectangle (axis cs:3.5000,9.5000);
	\fill [mycolor13] (axis cs:2.5000,9.5000) rectangle (axis cs:3.5000,10.5000);
	\fill [mycolor12] (axis cs:2.5000,10.5000) rectangle (axis cs:3.5000,11.5000);
	\fill [mycolor11] (axis cs:2.5000,11.5000) rectangle (axis cs:3.5000,12.5000);
	\fill [mycolor10] (axis cs:2.5000,12.5000) rectangle (axis cs:3.5000,13.5000);
	\fill [mycolor9] (axis cs:2.5000,13.5000) rectangle (axis cs:3.5000,14.5000);
	\fill [mycolor8] (axis cs:2.5000,14.5000) rectangle (axis cs:3.5000,15.5000);
	\fill [mycolor7] (axis cs:2.5000,15.5000) rectangle (axis cs:3.5000,16.5000);
	\fill [mycolor6] (axis cs:2.5000,16.5000) rectangle (axis cs:3.5000,17.5000);
	\fill [mycolor5] (axis cs:2.5000,17.5000) rectangle (axis cs:3.5000,18.5000);
	\fill [mycolor4] (axis cs:2.5000,18.5000) rectangle (axis cs:3.5000,19.5000);
	\fill [mycolor3] (axis cs:2.5000,19.5000) rectangle (axis cs:3.5000,20.5000);
	\fill [mycolor17] (axis cs:3.5000,0.5000) rectangle (axis cs:4.5000,1.5000);
	\fill [mycolor18] (axis cs:3.5000,1.5000) rectangle (axis cs:4.5000,2.5000);
	\fill [mycolor19] (axis cs:3.5000,2.5000) rectangle (axis cs:4.5000,3.5000);
	\fill [mycolor20] (axis cs:3.5000,3.5000) rectangle (axis cs:4.5000,4.5000);
	\fill [mycolor19] (axis cs:3.5000,4.5000) rectangle (axis cs:4.5000,5.5000);
	\fill [mycolor18] (axis cs:3.5000,5.5000) rectangle (axis cs:4.5000,6.5000);
	\fill [mycolor17] (axis cs:3.5000,6.5000) rectangle (axis cs:4.5000,7.5000);
	\fill [mycolor16] (axis cs:3.5000,7.5000) rectangle (axis cs:4.5000,8.5000);
	\fill [mycolor15] (axis cs:3.5000,8.5000) rectangle (axis cs:4.5000,9.5000);
	\fill [mycolor14] (axis cs:3.5000,9.5000) rectangle (axis cs:4.5000,10.5000);
	\fill [mycolor13] (axis cs:3.5000,10.5000) rectangle (axis cs:4.5000,11.5000);
	\fill [mycolor12] (axis cs:3.5000,11.5000) rectangle (axis cs:4.5000,12.5000);
	\fill [mycolor11] (axis cs:3.5000,12.5000) rectangle (axis cs:4.5000,13.5000);
	\fill [mycolor10] (axis cs:3.5000,13.5000) rectangle (axis cs:4.5000,14.5000);
	\fill [mycolor9] (axis cs:3.5000,14.5000) rectangle (axis cs:4.5000,15.5000);
	\fill [mycolor8] (axis cs:3.5000,15.5000) rectangle (axis cs:4.5000,16.5000);
	\fill [mycolor7] (axis cs:3.5000,16.5000) rectangle (axis cs:4.5000,17.5000);
	\fill [mycolor6] (axis cs:3.5000,17.5000) rectangle (axis cs:4.5000,18.5000);
	\fill [mycolor5] (axis cs:3.5000,18.5000) rectangle (axis cs:4.5000,19.5000);
	\fill [mycolor4] (axis cs:3.5000,19.5000) rectangle (axis cs:4.5000,20.5000);
	\fill [mycolor16] (axis cs:4.5000,0.5000) rectangle (axis cs:5.5000,1.5000);
	\fill [mycolor17] (axis cs:4.5000,1.5000) rectangle (axis cs:5.5000,2.5000);
	\fill [mycolor18] (axis cs:4.5000,2.5000) rectangle (axis cs:5.5000,3.5000);
	\fill [mycolor19] (axis cs:4.5000,3.5000) rectangle (axis cs:5.5000,4.5000);
	\fill [mycolor20] (axis cs:4.5000,4.5000) rectangle (axis cs:5.5000,5.5000);
	\fill [mycolor19] (axis cs:4.5000,5.5000) rectangle (axis cs:5.5000,6.5000);
	\fill [mycolor18] (axis cs:4.5000,6.5000) rectangle (axis cs:5.5000,7.5000);
	\fill [mycolor17] (axis cs:4.5000,7.5000) rectangle (axis cs:5.5000,8.5000);
	\fill [mycolor16] (axis cs:4.5000,8.5000) rectangle (axis cs:5.5000,9.5000);
	\fill [mycolor15] (axis cs:4.5000,9.5000) rectangle (axis cs:5.5000,10.5000);
	\fill [mycolor14] (axis cs:4.5000,10.5000) rectangle (axis cs:5.5000,11.5000);
	\fill [mycolor13] (axis cs:4.5000,11.5000) rectangle (axis cs:5.5000,12.5000);
	\fill [mycolor12] (axis cs:4.5000,12.5000) rectangle (axis cs:5.5000,13.5000);
	\fill [mycolor11] (axis cs:4.5000,13.5000) rectangle (axis cs:5.5000,14.5000);
	\fill [mycolor10] (axis cs:4.5000,14.5000) rectangle (axis cs:5.5000,15.5000);
	\fill [mycolor9] (axis cs:4.5000,15.5000) rectangle (axis cs:5.5000,16.5000);
	\fill [mycolor8] (axis cs:4.5000,16.5000) rectangle (axis cs:5.5000,17.5000);
	\fill [mycolor7] (axis cs:4.5000,17.5000) rectangle (axis cs:5.5000,18.5000);
	\fill [mycolor6] (axis cs:4.5000,18.5000) rectangle (axis cs:5.5000,19.5000);
	\fill [mycolor5] (axis cs:4.5000,19.5000) rectangle (axis cs:5.5000,20.5000);
	\fill [mycolor15] (axis cs:5.5000,0.5000) rectangle (axis cs:6.5000,1.5000);
	\fill [mycolor16] (axis cs:5.5000,1.5000) rectangle (axis cs:6.5000,2.5000);
	\fill [mycolor17] (axis cs:5.5000,2.5000) rectangle (axis cs:6.5000,3.5000);
	\fill [mycolor18] (axis cs:5.5000,3.5000) rectangle (axis cs:6.5000,4.5000);
	\fill [mycolor19] (axis cs:5.5000,4.5000) rectangle (axis cs:6.5000,5.5000);
	\fill [mycolor20] (axis cs:5.5000,5.5000) rectangle (axis cs:6.5000,6.5000);
	\fill [mycolor19] (axis cs:5.5000,6.5000) rectangle (axis cs:6.5000,7.5000);
	\fill [mycolor18] (axis cs:5.5000,7.5000) rectangle (axis cs:6.5000,8.5000);
	\fill [mycolor17] (axis cs:5.5000,8.5000) rectangle (axis cs:6.5000,9.5000);
	\fill [mycolor16] (axis cs:5.5000,9.5000) rectangle (axis cs:6.5000,10.5000);
	\fill [mycolor15] (axis cs:5.5000,10.5000) rectangle (axis cs:6.5000,11.5000);
	\fill [mycolor14] (axis cs:5.5000,11.5000) rectangle (axis cs:6.5000,12.5000);
	\fill [mycolor13] (axis cs:5.5000,12.5000) rectangle (axis cs:6.5000,13.5000);
	\fill [mycolor12] (axis cs:5.5000,13.5000) rectangle (axis cs:6.5000,14.5000);
	\fill [mycolor11] (axis cs:5.5000,14.5000) rectangle (axis cs:6.5000,15.5000);
	\fill [mycolor10] (axis cs:5.5000,15.5000) rectangle (axis cs:6.5000,16.5000);
	\fill [mycolor9] (axis cs:5.5000,16.5000) rectangle (axis cs:6.5000,17.5000);
	\fill [mycolor8] (axis cs:5.5000,17.5000) rectangle (axis cs:6.5000,18.5000);
	\fill [mycolor7] (axis cs:5.5000,18.5000) rectangle (axis cs:6.5000,19.5000);
	\fill [mycolor6] (axis cs:5.5000,19.5000) rectangle (axis cs:6.5000,20.5000);
	\fill [mycolor14] (axis cs:6.5000,0.5000) rectangle (axis cs:7.5000,1.5000);
	\fill [mycolor15] (axis cs:6.5000,1.5000) rectangle (axis cs:7.5000,2.5000);
	\fill [mycolor16] (axis cs:6.5000,2.5000) rectangle (axis cs:7.5000,3.5000);
	\fill [mycolor17] (axis cs:6.5000,3.5000) rectangle (axis cs:7.5000,4.5000);
	\fill [mycolor18] (axis cs:6.5000,4.5000) rectangle (axis cs:7.5000,5.5000);
	\fill [mycolor19] (axis cs:6.5000,5.5000) rectangle (axis cs:7.5000,6.5000);
	\fill [mycolor20] (axis cs:6.5000,6.5000) rectangle (axis cs:7.5000,7.5000);
	\fill [mycolor19] (axis cs:6.5000,7.5000) rectangle (axis cs:7.5000,8.5000);
	\fill [mycolor18] (axis cs:6.5000,8.5000) rectangle (axis cs:7.5000,9.5000);
	\fill [mycolor17] (axis cs:6.5000,9.5000) rectangle (axis cs:7.5000,10.5000);
	\fill [mycolor16] (axis cs:6.5000,10.5000) rectangle (axis cs:7.5000,11.5000);
	\fill [mycolor15] (axis cs:6.5000,11.5000) rectangle (axis cs:7.5000,12.5000);
	\fill [mycolor14] (axis cs:6.5000,12.5000) rectangle (axis cs:7.5000,13.5000);
	\fill [mycolor13] (axis cs:6.5000,13.5000) rectangle (axis cs:7.5000,14.5000);
	\fill [mycolor12] (axis cs:6.5000,14.5000) rectangle (axis cs:7.5000,15.5000);
	\fill [mycolor11] (axis cs:6.5000,15.5000) rectangle (axis cs:7.5000,16.5000);
	\fill [mycolor10] (axis cs:6.5000,16.5000) rectangle (axis cs:7.5000,17.5000);
	\fill [mycolor9] (axis cs:6.5000,17.5000) rectangle (axis cs:7.5000,18.5000);
	\fill [mycolor8] (axis cs:6.5000,18.5000) rectangle (axis cs:7.5000,19.5000);
	\fill [mycolor7] (axis cs:6.5000,19.5000) rectangle (axis cs:7.5000,20.5000);
	\fill [mycolor13] (axis cs:7.5000,0.5000) rectangle (axis cs:8.5000,1.5000);
	\fill [mycolor14] (axis cs:7.5000,1.5000) rectangle (axis cs:8.5000,2.5000);
	\fill [mycolor15] (axis cs:7.5000,2.5000) rectangle (axis cs:8.5000,3.5000);
	\fill [mycolor16] (axis cs:7.5000,3.5000) rectangle (axis cs:8.5000,4.5000);
	\fill [mycolor17] (axis cs:7.5000,4.5000) rectangle (axis cs:8.5000,5.5000);
	\fill [mycolor18] (axis cs:7.5000,5.5000) rectangle (axis cs:8.5000,6.5000);
	\fill [mycolor19] (axis cs:7.5000,6.5000) rectangle (axis cs:8.5000,7.5000);
	\fill [mycolor20] (axis cs:7.5000,7.5000) rectangle (axis cs:8.5000,8.5000);
	\fill [mycolor19] (axis cs:7.5000,8.5000) rectangle (axis cs:8.5000,9.5000);
	\fill [mycolor18] (axis cs:7.5000,9.5000) rectangle (axis cs:8.5000,10.5000);
	\fill [mycolor17] (axis cs:7.5000,10.5000) rectangle (axis cs:8.5000,11.5000);
	\fill [mycolor16] (axis cs:7.5000,11.5000) rectangle (axis cs:8.5000,12.5000);
	\fill [mycolor15] (axis cs:7.5000,12.5000) rectangle (axis cs:8.5000,13.5000);
	\fill [mycolor14] (axis cs:7.5000,13.5000) rectangle (axis cs:8.5000,14.5000);
	\fill [mycolor13] (axis cs:7.5000,14.5000) rectangle (axis cs:8.5000,15.5000);
	\fill [mycolor12] (axis cs:7.5000,15.5000) rectangle (axis cs:8.5000,16.5000);
	\fill [mycolor11] (axis cs:7.5000,16.5000) rectangle (axis cs:8.5000,17.5000);
	\fill [mycolor10] (axis cs:7.5000,17.5000) rectangle (axis cs:8.5000,18.5000);
	\fill [mycolor9] (axis cs:7.5000,18.5000) rectangle (axis cs:8.5000,19.5000);
	\fill [mycolor8] (axis cs:7.5000,19.5000) rectangle (axis cs:8.5000,20.5000);
	\fill [mycolor12] (axis cs:8.5000,0.5000) rectangle (axis cs:9.5000,1.5000);
	\fill [mycolor13] (axis cs:8.5000,1.5000) rectangle (axis cs:9.5000,2.5000);
	\fill [mycolor14] (axis cs:8.5000,2.5000) rectangle (axis cs:9.5000,3.5000);
	\fill [mycolor15] (axis cs:8.5000,3.5000) rectangle (axis cs:9.5000,4.5000);
	\fill [mycolor16] (axis cs:8.5000,4.5000) rectangle (axis cs:9.5000,5.5000);
	\fill [mycolor17] (axis cs:8.5000,5.5000) rectangle (axis cs:9.5000,6.5000);
	\fill [mycolor18] (axis cs:8.5000,6.5000) rectangle (axis cs:9.5000,7.5000);
	\fill [mycolor19] (axis cs:8.5000,7.5000) rectangle (axis cs:9.5000,8.5000);
	\fill [mycolor20] (axis cs:8.5000,8.5000) rectangle (axis cs:9.5000,9.5000);
	\fill [mycolor19] (axis cs:8.5000,9.5000) rectangle (axis cs:9.5000,10.5000);
	\fill [mycolor18] (axis cs:8.5000,10.5000) rectangle (axis cs:9.5000,11.5000);
	\fill [mycolor17] (axis cs:8.5000,11.5000) rectangle (axis cs:9.5000,12.5000);
	\fill [mycolor16] (axis cs:8.5000,12.5000) rectangle (axis cs:9.5000,13.5000);
	\fill [mycolor15] (axis cs:8.5000,13.5000) rectangle (axis cs:9.5000,14.5000);
	\fill [mycolor14] (axis cs:8.5000,14.5000) rectangle (axis cs:9.5000,15.5000);
	\fill [mycolor13] (axis cs:8.5000,15.5000) rectangle (axis cs:9.5000,16.5000);
	\fill [mycolor12] (axis cs:8.5000,16.5000) rectangle (axis cs:9.5000,17.5000);
	\fill [mycolor11] (axis cs:8.5000,17.5000) rectangle (axis cs:9.5000,18.5000);
	\fill [mycolor10] (axis cs:8.5000,18.5000) rectangle (axis cs:9.5000,19.5000);
	\fill [mycolor9] (axis cs:8.5000,19.5000) rectangle (axis cs:9.5000,20.5000);
	\fill [mycolor11] (axis cs:9.5000,0.5000) rectangle (axis cs:10.5000,1.5000);
	\fill [mycolor12] (axis cs:9.5000,1.5000) rectangle (axis cs:10.5000,2.5000);
	\fill [mycolor13] (axis cs:9.5000,2.5000) rectangle (axis cs:10.5000,3.5000);
	\fill [mycolor14] (axis cs:9.5000,3.5000) rectangle (axis cs:10.5000,4.5000);
	\fill [mycolor15] (axis cs:9.5000,4.5000) rectangle (axis cs:10.5000,5.5000);
	\fill [mycolor16] (axis cs:9.5000,5.5000) rectangle (axis cs:10.5000,6.5000);
	\fill [mycolor17] (axis cs:9.5000,6.5000) rectangle (axis cs:10.5000,7.5000);
	\fill [mycolor18] (axis cs:9.5000,7.5000) rectangle (axis cs:10.5000,8.5000);
	\fill [mycolor19] (axis cs:9.5000,8.5000) rectangle (axis cs:10.5000,9.5000);
	\fill [mycolor20] (axis cs:9.5000,9.5000) rectangle (axis cs:10.5000,10.5000);
	\fill [mycolor19] (axis cs:9.5000,10.5000) rectangle (axis cs:10.5000,11.5000);
	\fill [mycolor18] (axis cs:9.5000,11.5000) rectangle (axis cs:10.5000,12.5000);
	\fill [mycolor17] (axis cs:9.5000,12.5000) rectangle (axis cs:10.5000,13.5000);
	\fill [mycolor16] (axis cs:9.5000,13.5000) rectangle (axis cs:10.5000,14.5000);
	\fill [mycolor15] (axis cs:9.5000,14.5000) rectangle (axis cs:10.5000,15.5000);
	\fill [mycolor14] (axis cs:9.5000,15.5000) rectangle (axis cs:10.5000,16.5000);
	\fill [mycolor13] (axis cs:9.5000,16.5000) rectangle (axis cs:10.5000,17.5000);
	\fill [mycolor12] (axis cs:9.5000,17.5000) rectangle (axis cs:10.5000,18.5000);
	\fill [mycolor11] (axis cs:9.5000,18.5000) rectangle (axis cs:10.5000,19.5000);
	\fill [mycolor10] (axis cs:9.5000,19.5000) rectangle (axis cs:10.5000,20.5000);
	\fill [mycolor10] (axis cs:10.5000,0.5000) rectangle (axis cs:11.5000,1.5000);
	\fill [mycolor11] (axis cs:10.5000,1.5000) rectangle (axis cs:11.5000,2.5000);
	\fill [mycolor12] (axis cs:10.5000,2.5000) rectangle (axis cs:11.5000,3.5000);
	\fill [mycolor13] (axis cs:10.5000,3.5000) rectangle (axis cs:11.5000,4.5000);
	\fill [mycolor14] (axis cs:10.5000,4.5000) rectangle (axis cs:11.5000,5.5000);
	\fill [mycolor15] (axis cs:10.5000,5.5000) rectangle (axis cs:11.5000,6.5000);
	\fill [mycolor16] (axis cs:10.5000,6.5000) rectangle (axis cs:11.5000,7.5000);
	\fill [mycolor17] (axis cs:10.5000,7.5000) rectangle (axis cs:11.5000,8.5000);
	\fill [mycolor18] (axis cs:10.5000,8.5000) rectangle (axis cs:11.5000,9.5000);
	\fill [mycolor19] (axis cs:10.5000,9.5000) rectangle (axis cs:11.5000,10.5000);
	\fill [mycolor20] (axis cs:10.5000,10.5000) rectangle (axis cs:11.5000,11.5000);
	\fill [mycolor19] (axis cs:10.5000,11.5000) rectangle (axis cs:11.5000,12.5000);
	\fill [mycolor18] (axis cs:10.5000,12.5000) rectangle (axis cs:11.5000,13.5000);
	\fill [mycolor17] (axis cs:10.5000,13.5000) rectangle (axis cs:11.5000,14.5000);
	\fill [mycolor16] (axis cs:10.5000,14.5000) rectangle (axis cs:11.5000,15.5000);
	\fill [mycolor15] (axis cs:10.5000,15.5000) rectangle (axis cs:11.5000,16.5000);
	\fill [mycolor14] (axis cs:10.5000,16.5000) rectangle (axis cs:11.5000,17.5000);
	\fill [mycolor13] (axis cs:10.5000,17.5000) rectangle (axis cs:11.5000,18.5000);
	\fill [mycolor12] (axis cs:10.5000,18.5000) rectangle (axis cs:11.5000,19.5000);
	\fill [mycolor11] (axis cs:10.5000,19.5000) rectangle (axis cs:11.5000,20.5000);
	\fill [mycolor9] (axis cs:11.5000,0.5000) rectangle (axis cs:12.5000,1.5000);
	\fill [mycolor10] (axis cs:11.5000,1.5000) rectangle (axis cs:12.5000,2.5000);
	\fill [mycolor11] (axis cs:11.5000,2.5000) rectangle (axis cs:12.5000,3.5000);
	\fill [mycolor12] (axis cs:11.5000,3.5000) rectangle (axis cs:12.5000,4.5000);
	\fill [mycolor13] (axis cs:11.5000,4.5000) rectangle (axis cs:12.5000,5.5000);
	\fill [mycolor14] (axis cs:11.5000,5.5000) rectangle (axis cs:12.5000,6.5000);
	\fill [mycolor15] (axis cs:11.5000,6.5000) rectangle (axis cs:12.5000,7.5000);
	\fill [mycolor16] (axis cs:11.5000,7.5000) rectangle (axis cs:12.5000,8.5000);
	\fill [mycolor17] (axis cs:11.5000,8.5000) rectangle (axis cs:12.5000,9.5000);
	\fill [mycolor18] (axis cs:11.5000,9.5000) rectangle (axis cs:12.5000,10.5000);
	\fill [mycolor19] (axis cs:11.5000,10.5000) rectangle (axis cs:12.5000,11.5000);
	\fill [mycolor20] (axis cs:11.5000,11.5000) rectangle (axis cs:12.5000,12.5000);
	\fill [mycolor19] (axis cs:11.5000,12.5000) rectangle (axis cs:12.5000,13.5000);
	\fill [mycolor18] (axis cs:11.5000,13.5000) rectangle (axis cs:12.5000,14.5000);
	\fill [mycolor17] (axis cs:11.5000,14.5000) rectangle (axis cs:12.5000,15.5000);
	\fill [mycolor16] (axis cs:11.5000,15.5000) rectangle (axis cs:12.5000,16.5000);
	\fill [mycolor15] (axis cs:11.5000,16.5000) rectangle (axis cs:12.5000,17.5000);
	\fill [mycolor14] (axis cs:11.5000,17.5000) rectangle (axis cs:12.5000,18.5000);
	\fill [mycolor13] (axis cs:11.5000,18.5000) rectangle (axis cs:12.5000,19.5000);
	\fill [mycolor12] (axis cs:11.5000,19.5000) rectangle (axis cs:12.5000,20.5000);
	\fill [mycolor8] (axis cs:12.5000,0.5000) rectangle (axis cs:13.5000,1.5000);
	\fill [mycolor9] (axis cs:12.5000,1.5000) rectangle (axis cs:13.5000,2.5000);
	\fill [mycolor10] (axis cs:12.5000,2.5000) rectangle (axis cs:13.5000,3.5000);
	\fill [mycolor11] (axis cs:12.5000,3.5000) rectangle (axis cs:13.5000,4.5000);
	\fill [mycolor12] (axis cs:12.5000,4.5000) rectangle (axis cs:13.5000,5.5000);
	\fill [mycolor13] (axis cs:12.5000,5.5000) rectangle (axis cs:13.5000,6.5000);
	\fill [mycolor14] (axis cs:12.5000,6.5000) rectangle (axis cs:13.5000,7.5000);
	\fill [mycolor15] (axis cs:12.5000,7.5000) rectangle (axis cs:13.5000,8.5000);
	\fill [mycolor16] (axis cs:12.5000,8.5000) rectangle (axis cs:13.5000,9.5000);
	\fill [mycolor17] (axis cs:12.5000,9.5000) rectangle (axis cs:13.5000,10.5000);
	\fill [mycolor18] (axis cs:12.5000,10.5000) rectangle (axis cs:13.5000,11.5000);
	\fill [mycolor19] (axis cs:12.5000,11.5000) rectangle (axis cs:13.5000,12.5000);
	\fill [mycolor20] (axis cs:12.5000,12.5000) rectangle (axis cs:13.5000,13.5000);
	\fill [mycolor19] (axis cs:12.5000,13.5000) rectangle (axis cs:13.5000,14.5000);
	\fill [mycolor18] (axis cs:12.5000,14.5000) rectangle (axis cs:13.5000,15.5000);
	\fill [mycolor17] (axis cs:12.5000,15.5000) rectangle (axis cs:13.5000,16.5000);
	\fill [mycolor16] (axis cs:12.5000,16.5000) rectangle (axis cs:13.5000,17.5000);
	\fill [mycolor15] (axis cs:12.5000,17.5000) rectangle (axis cs:13.5000,18.5000);
	\fill [mycolor14] (axis cs:12.5000,18.5000) rectangle (axis cs:13.5000,19.5000);
	\fill [mycolor13] (axis cs:12.5000,19.5000) rectangle (axis cs:13.5000,20.5000);
	\fill [mycolor7] (axis cs:13.5000,0.5000) rectangle (axis cs:14.5000,1.5000);
	\fill [mycolor8] (axis cs:13.5000,1.5000) rectangle (axis cs:14.5000,2.5000);
	\fill [mycolor9] (axis cs:13.5000,2.5000) rectangle (axis cs:14.5000,3.5000);
	\fill [mycolor10] (axis cs:13.5000,3.5000) rectangle (axis cs:14.5000,4.5000);
	\fill [mycolor11] (axis cs:13.5000,4.5000) rectangle (axis cs:14.5000,5.5000);
	\fill [mycolor12] (axis cs:13.5000,5.5000) rectangle (axis cs:14.5000,6.5000);
	\fill [mycolor13] (axis cs:13.5000,6.5000) rectangle (axis cs:14.5000,7.5000);
	\fill [mycolor14] (axis cs:13.5000,7.5000) rectangle (axis cs:14.5000,8.5000);
	\fill [mycolor15] (axis cs:13.5000,8.5000) rectangle (axis cs:14.5000,9.5000);
	\fill [mycolor16] (axis cs:13.5000,9.5000) rectangle (axis cs:14.5000,10.5000);
	\fill [mycolor17] (axis cs:13.5000,10.5000) rectangle (axis cs:14.5000,11.5000);
	\fill [mycolor18] (axis cs:13.5000,11.5000) rectangle (axis cs:14.5000,12.5000);
	\fill [mycolor19] (axis cs:13.5000,12.5000) rectangle (axis cs:14.5000,13.5000);
	\fill [mycolor20] (axis cs:13.5000,13.5000) rectangle (axis cs:14.5000,14.5000);
	\fill [mycolor19] (axis cs:13.5000,14.5000) rectangle (axis cs:14.5000,15.5000);
	\fill [mycolor18] (axis cs:13.5000,15.5000) rectangle (axis cs:14.5000,16.5000);
	\fill [mycolor17] (axis cs:13.5000,16.5000) rectangle (axis cs:14.5000,17.5000);
	\fill [mycolor16] (axis cs:13.5000,17.5000) rectangle (axis cs:14.5000,18.5000);
	\fill [mycolor15] (axis cs:13.5000,18.5000) rectangle (axis cs:14.5000,19.5000);
	\fill [mycolor14] (axis cs:13.5000,19.5000) rectangle (axis cs:14.5000,20.5000);
	\fill [mycolor6] (axis cs:14.5000,0.5000) rectangle (axis cs:15.5000,1.5000);
	\fill [mycolor7] (axis cs:14.5000,1.5000) rectangle (axis cs:15.5000,2.5000);
	\fill [mycolor8] (axis cs:14.5000,2.5000) rectangle (axis cs:15.5000,3.5000);
	\fill [mycolor9] (axis cs:14.5000,3.5000) rectangle (axis cs:15.5000,4.5000);
	\fill [mycolor10] (axis cs:14.5000,4.5000) rectangle (axis cs:15.5000,5.5000);
	\fill [mycolor11] (axis cs:14.5000,5.5000) rectangle (axis cs:15.5000,6.5000);
	\fill [mycolor12] (axis cs:14.5000,6.5000) rectangle (axis cs:15.5000,7.5000);
	\fill [mycolor13] (axis cs:14.5000,7.5000) rectangle (axis cs:15.5000,8.5000);
	\fill [mycolor14] (axis cs:14.5000,8.5000) rectangle (axis cs:15.5000,9.5000);
	\fill [mycolor15] (axis cs:14.5000,9.5000) rectangle (axis cs:15.5000,10.5000);
	\fill [mycolor16] (axis cs:14.5000,10.5000) rectangle (axis cs:15.5000,11.5000);
	\fill [mycolor17] (axis cs:14.5000,11.5000) rectangle (axis cs:15.5000,12.5000);
	\fill [mycolor18] (axis cs:14.5000,12.5000) rectangle (axis cs:15.5000,13.5000);
	\fill [mycolor19] (axis cs:14.5000,13.5000) rectangle (axis cs:15.5000,14.5000);
	\fill [mycolor20] (axis cs:14.5000,14.5000) rectangle (axis cs:15.5000,15.5000);
	\fill [mycolor19] (axis cs:14.5000,15.5000) rectangle (axis cs:15.5000,16.5000);
	\fill [mycolor18] (axis cs:14.5000,16.5000) rectangle (axis cs:15.5000,17.5000);
	\fill [mycolor17] (axis cs:14.5000,17.5000) rectangle (axis cs:15.5000,18.5000);
	\fill [mycolor16] (axis cs:14.5000,18.5000) rectangle (axis cs:15.5000,19.5000);
	\fill [mycolor15] (axis cs:14.5000,19.5000) rectangle (axis cs:15.5000,20.5000);
	\fill [mycolor5] (axis cs:15.5000,0.5000) rectangle (axis cs:16.5000,1.5000);
	\fill [mycolor6] (axis cs:15.5000,1.5000) rectangle (axis cs:16.5000,2.5000);
	\fill [mycolor7] (axis cs:15.5000,2.5000) rectangle (axis cs:16.5000,3.5000);
	\fill [mycolor8] (axis cs:15.5000,3.5000) rectangle (axis cs:16.5000,4.5000);
	\fill [mycolor9] (axis cs:15.5000,4.5000) rectangle (axis cs:16.5000,5.5000);
	\fill [mycolor10] (axis cs:15.5000,5.5000) rectangle (axis cs:16.5000,6.5000);
	\fill [mycolor11] (axis cs:15.5000,6.5000) rectangle (axis cs:16.5000,7.5000);
	\fill [mycolor12] (axis cs:15.5000,7.5000) rectangle (axis cs:16.5000,8.5000);
	\fill [mycolor13] (axis cs:15.5000,8.5000) rectangle (axis cs:16.5000,9.5000);
	\fill [mycolor14] (axis cs:15.5000,9.5000) rectangle (axis cs:16.5000,10.5000);
	\fill [mycolor15] (axis cs:15.5000,10.5000) rectangle (axis cs:16.5000,11.5000);
	\fill [mycolor16] (axis cs:15.5000,11.5000) rectangle (axis cs:16.5000,12.5000);
	\fill [mycolor17] (axis cs:15.5000,12.5000) rectangle (axis cs:16.5000,13.5000);
	\fill [mycolor18] (axis cs:15.5000,13.5000) rectangle (axis cs:16.5000,14.5000);
	\fill [mycolor19] (axis cs:15.5000,14.5000) rectangle (axis cs:16.5000,15.5000);
	\fill [mycolor20] (axis cs:15.5000,15.5000) rectangle (axis cs:16.5000,16.5000);
	\fill [mycolor19] (axis cs:15.5000,16.5000) rectangle (axis cs:16.5000,17.5000);
	\fill [mycolor18] (axis cs:15.5000,17.5000) rectangle (axis cs:16.5000,18.5000);
	\fill [mycolor17] (axis cs:15.5000,18.5000) rectangle (axis cs:16.5000,19.5000);
	\fill [mycolor16] (axis cs:15.5000,19.5000) rectangle (axis cs:16.5000,20.5000);
	\fill [mycolor4] (axis cs:16.5000,0.5000) rectangle (axis cs:17.5000,1.5000);
	\fill [mycolor5] (axis cs:16.5000,1.5000) rectangle (axis cs:17.5000,2.5000);
	\fill [mycolor6] (axis cs:16.5000,2.5000) rectangle (axis cs:17.5000,3.5000);
	\fill [mycolor7] (axis cs:16.5000,3.5000) rectangle (axis cs:17.5000,4.5000);
	\fill [mycolor8] (axis cs:16.5000,4.5000) rectangle (axis cs:17.5000,5.5000);
	\fill [mycolor9] (axis cs:16.5000,5.5000) rectangle (axis cs:17.5000,6.5000);
	\fill [mycolor10] (axis cs:16.5000,6.5000) rectangle (axis cs:17.5000,7.5000);
	\fill [mycolor11] (axis cs:16.5000,7.5000) rectangle (axis cs:17.5000,8.5000);
	\fill [mycolor12] (axis cs:16.5000,8.5000) rectangle (axis cs:17.5000,9.5000);
	\fill [mycolor13] (axis cs:16.5000,9.5000) rectangle (axis cs:17.5000,10.5000);
	\fill [mycolor14] (axis cs:16.5000,10.5000) rectangle (axis cs:17.5000,11.5000);
	\fill [mycolor15] (axis cs:16.5000,11.5000) rectangle (axis cs:17.5000,12.5000);
	\fill [mycolor16] (axis cs:16.5000,12.5000) rectangle (axis cs:17.5000,13.5000);
	\fill [mycolor17] (axis cs:16.5000,13.5000) rectangle (axis cs:17.5000,14.5000);
	\fill [mycolor18] (axis cs:16.5000,14.5000) rectangle (axis cs:17.5000,15.5000);
	\fill [mycolor19] (axis cs:16.5000,15.5000) rectangle (axis cs:17.5000,16.5000);
	\fill [mycolor20] (axis cs:16.5000,16.5000) rectangle (axis cs:17.5000,17.5000);
	\fill [mycolor19] (axis cs:16.5000,17.5000) rectangle (axis cs:17.5000,18.5000);
	\fill [mycolor18] (axis cs:16.5000,18.5000) rectangle (axis cs:17.5000,19.5000);
	\fill [mycolor17] (axis cs:16.5000,19.5000) rectangle (axis cs:17.5000,20.5000);
	\fill [mycolor3] (axis cs:17.5000,0.5000) rectangle (axis cs:18.5000,1.5000);
	\fill [mycolor4] (axis cs:17.5000,1.5000) rectangle (axis cs:18.5000,2.5000);
	\fill [mycolor5] (axis cs:17.5000,2.5000) rectangle (axis cs:18.5000,3.5000);
	\fill [mycolor6] (axis cs:17.5000,3.5000) rectangle (axis cs:18.5000,4.5000);
	\fill [mycolor7] (axis cs:17.5000,4.5000) rectangle (axis cs:18.5000,5.5000);
	\fill [mycolor8] (axis cs:17.5000,5.5000) rectangle (axis cs:18.5000,6.5000);
	\fill [mycolor9] (axis cs:17.5000,6.5000) rectangle (axis cs:18.5000,7.5000);
	\fill [mycolor10] (axis cs:17.5000,7.5000) rectangle (axis cs:18.5000,8.5000);
	\fill [mycolor11] (axis cs:17.5000,8.5000) rectangle (axis cs:18.5000,9.5000);
	\fill [mycolor12] (axis cs:17.5000,9.5000) rectangle (axis cs:18.5000,10.5000);
	\fill [mycolor13] (axis cs:17.5000,10.5000) rectangle (axis cs:18.5000,11.5000);
	\fill [mycolor14] (axis cs:17.5000,11.5000) rectangle (axis cs:18.5000,12.5000);
	\fill [mycolor15] (axis cs:17.5000,12.5000) rectangle (axis cs:18.5000,13.5000);
	\fill [mycolor16] (axis cs:17.5000,13.5000) rectangle (axis cs:18.5000,14.5000);
	\fill [mycolor17] (axis cs:17.5000,14.5000) rectangle (axis cs:18.5000,15.5000);
	\fill [mycolor18] (axis cs:17.5000,15.5000) rectangle (axis cs:18.5000,16.5000);
	\fill [mycolor19] (axis cs:17.5000,16.5000) rectangle (axis cs:18.5000,17.5000);
	\fill [mycolor20] (axis cs:17.5000,17.5000) rectangle (axis cs:18.5000,18.5000);
	\fill [mycolor19] (axis cs:17.5000,18.5000) rectangle (axis cs:18.5000,19.5000);
	\fill [mycolor18] (axis cs:17.5000,19.5000) rectangle (axis cs:18.5000,20.5000);
	\fill [mycolor2] (axis cs:18.5000,0.5000) rectangle (axis cs:19.5000,1.5000);
	\fill [mycolor3] (axis cs:18.5000,1.5000) rectangle (axis cs:19.5000,2.5000);
	\fill [mycolor4] (axis cs:18.5000,2.5000) rectangle (axis cs:19.5000,3.5000);
	\fill [mycolor5] (axis cs:18.5000,3.5000) rectangle (axis cs:19.5000,4.5000);
	\fill [mycolor6] (axis cs:18.5000,4.5000) rectangle (axis cs:19.5000,5.5000);
	\fill [mycolor7] (axis cs:18.5000,5.5000) rectangle (axis cs:19.5000,6.5000);
	\fill [mycolor8] (axis cs:18.5000,6.5000) rectangle (axis cs:19.5000,7.5000);
	\fill [mycolor9] (axis cs:18.5000,7.5000) rectangle (axis cs:19.5000,8.5000);
	\fill [mycolor10] (axis cs:18.5000,8.5000) rectangle (axis cs:19.5000,9.5000);
	\fill [mycolor11] (axis cs:18.5000,9.5000) rectangle (axis cs:19.5000,10.5000);
	\fill [mycolor12] (axis cs:18.5000,10.5000) rectangle (axis cs:19.5000,11.5000);
	\fill [mycolor13] (axis cs:18.5000,11.5000) rectangle (axis cs:19.5000,12.5000);
	\fill [mycolor14] (axis cs:18.5000,12.5000) rectangle (axis cs:19.5000,13.5000);
	\fill [mycolor15] (axis cs:18.5000,13.5000) rectangle (axis cs:19.5000,14.5000);
	\fill [mycolor16] (axis cs:18.5000,14.5000) rectangle (axis cs:19.5000,15.5000);
	\fill [mycolor17] (axis cs:18.5000,15.5000) rectangle (axis cs:19.5000,16.5000);
	\fill [mycolor18] (axis cs:18.5000,16.5000) rectangle (axis cs:19.5000,17.5000);
	\fill [mycolor19] (axis cs:18.5000,17.5000) rectangle (axis cs:19.5000,18.5000);
	\fill [mycolor20] (axis cs:18.5000,18.5000) rectangle (axis cs:19.5000,19.5000);
	\fill [mycolor19] (axis cs:18.5000,19.5000) rectangle (axis cs:19.5000,20.5000);
	\fill [mycolor1] (axis cs:19.5000,0.5000) rectangle (axis cs:20.5000,1.5000);
	\fill [mycolor2] (axis cs:19.5000,1.5000) rectangle (axis cs:20.5000,2.5000);
	\fill [mycolor3] (axis cs:19.5000,2.5000) rectangle (axis cs:20.5000,3.5000);
	\fill [mycolor4] (axis cs:19.5000,3.5000) rectangle (axis cs:20.5000,4.5000);
	\fill [mycolor5] (axis cs:19.5000,4.5000) rectangle (axis cs:20.5000,5.5000);
	\fill [mycolor6] (axis cs:19.5000,5.5000) rectangle (axis cs:20.5000,6.5000);
	\fill [mycolor7] (axis cs:19.5000,6.5000) rectangle (axis cs:20.5000,7.5000);
	\fill [mycolor8] (axis cs:19.5000,7.5000) rectangle (axis cs:20.5000,8.5000);
	\fill [mycolor9] (axis cs:19.5000,8.5000) rectangle (axis cs:20.5000,9.5000);
	\fill [mycolor10] (axis cs:19.5000,9.5000) rectangle (axis cs:20.5000,10.5000);
	\fill [mycolor11] (axis cs:19.5000,10.5000) rectangle (axis cs:20.5000,11.5000);
	\fill [mycolor12] (axis cs:19.5000,11.5000) rectangle (axis cs:20.5000,12.5000);
	\fill [mycolor13] (axis cs:19.5000,12.5000) rectangle (axis cs:20.5000,13.5000);
	\fill [mycolor14] (axis cs:19.5000,13.5000) rectangle (axis cs:20.5000,14.5000);
	\fill [mycolor15] (axis cs:19.5000,14.5000) rectangle (axis cs:20.5000,15.5000);
	\fill [mycolor16] (axis cs:19.5000,15.5000) rectangle (axis cs:20.5000,16.5000);
	\fill [mycolor17] (axis cs:19.5000,16.5000) rectangle (axis cs:20.5000,17.5000);
	\fill [mycolor18] (axis cs:19.5000,17.5000) rectangle (axis cs:20.5000,18.5000);
	\fill [mycolor19] (axis cs:19.5000,18.5000) rectangle (axis cs:20.5000,19.5000);
	\fill [mycolor20] (axis cs:19.5000,19.5000) rectangle (axis cs:20.5000,20.5000);
\end{axis}
\end{tikzpicture}%

==> tikz/ground_truth_dtc__data_grid__title_true_target_function__step_0__seed_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /home/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/doc/jmlr/matlab/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=-2.0000,
point meta max=2.0000,
axis on top,
xmin=-3.0060,
xmax=3.0060,
xtick={-3,  0,  3},
xlabel={$x_1$},
ymin=-3.0060,
ymax=3.0060,
ytick={-3,  0,  3},
ylabel={$x_2$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle, 
colorbar style={ ytick={-2, 0, 2}, yticklabels={-2.0, 0.0, 2.0}},
colormap={mymap}{[1pt] rgb(0pt)=(0.490852,0.000494315,0.000494315); rgb(1010pt)=(0.999496,0.999011,0.999011); rgb(1011pt)=(0.999506,0.999739,0.999733); rgb(2022pt)=(0,0.4717,0.4604)},
colorbar
]
\addplot [forget plot] graphics [xmin=-3.0060,xmax=3.0060,ymin=-3.0060,ymax=3.0060] {./tikz/ground_truth_dtc__data_grid__title_true_target_function__step_0__seed_2-1.png};
\end{axis}
\end{tikzpicture}%

==> tikz/legend__all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.629,0.779)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
mystyle,
legend to name=all
]
\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\FOM{}};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{\FOM{}}};

\addplot [color=mycolor3,dotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{VFE};

\addplot [color=mycolor3,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{FITC};

\end{axis}
\end{tikzpicture}%

==> tikz/legend__cg_unstable_.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.629,0.779)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
mystyle,
legend to name=cgunstable
]
\addplot [color=mycolor1,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{CG}};

\addplot [color=mycolor2,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{CG};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\FOM{}};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{\FOM{}}};

\end{axis}
\end{tikzpicture}%


==> tikz/legend__cgunstable.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.629,0.779)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
mystyle,
legend to name=cgunstable
]
\addplot [color=mycolor1,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{CG}};

\addplot [color=mycolor2,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{CG};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\FOM{}};

\addplot [color=mycolor1,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{\FOM{}}};

\end{axis}
\end{tikzpicture}%


==> tikz/legend__without_cg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.629,0.81)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
mystyle,
legend to name=withoutcg
]
\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{FITC};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{VFE};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{\FOM{}}};

\end{axis}
\end{tikzpicture}%


==> tikz/legend__withoutcg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.629,0.81)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
mystyle,
legend to name=withoutcg
]
\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{FITC};

\addplot [color=mycolor1,dotted,line width=1.0pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{VFE};

\addplot [color=mycolor2,solid,line width=1.4pt]
  table[row sep=crcr]{%
-1	-1\\
};
\addlegendentry{\kmcg{}\cgImpl{\FOM{}}};

\end{axis}
\end{tikzpicture}%


==> tikz/sideways_colorbar.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% File created in /is/ei/sbartels/Desktop/conjugate gradients/svn/LinearAlgebra/Simon/kernel_learning/009__kernel_uncertainty_visualization/savetikz.m
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
point meta min=0.0000,
point meta max=1.0000,
xmin=-2.0000,
xmax=2.0000,
ymin=-2.0000,
ymax=2.0000,
hide axis,
mystyle,
colormap={mymap}{[1pt] rgb(0pt)=(0.605518,0.225595,0.225595); rgb(1011pt)=(1,1,1); rgb(2023pt)=(0.225403,0.590781,0.582028)},
colorbar horizontal,
colorbar style={at={(0.5,0.03)},anchor=south,xtick={0, 0.5, 1}, xticklabels={-2.0, 0.0, 2.0},xticklabel pos=upper,width=0.97*\pgfkeysvalueof{/pgfplots/parent axis width}}
]

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.0000	0.0000\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/test_TOY_folds_2_folds_visible_1_covSEard__title_relative_error__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.122696204613676\\
2	0.0591620691243336\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.244647487014097\\
2	0.0658700683935352\\
2	0.0415107431012117\\
1	0.0786422126454696\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.122696204613676\\
2	0.0591620691243336\\
2	0.0591620691243336\\
1	0.122696204613676\\
2	0.0591620691243336\\
1	0.122696204613676\\
2	0.0591620691243336\\
1	0.122696204613676\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.128453476665285\\
2	0.0783895488210624\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.236166114441718\\
2	0.202807880257335\\
2	0.0296887395714349\\
1	0.0695309677928665\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.128453476665285\\
2	0.0783895488210624\\
2	0.0783895488210624\\
2	0.0783895488210624\\
2	0.0783895488210624\\
1	0.128453476665285\\
2	0.0783895488210624\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	1.74124216339319\\
2	0.983527718978987\\
3	1.0581763870217\\
4	0.897506200387739\\
5	0.440731940371231\\
6	0.504359943504202\\
7	0.243475158641914\\
8	0.204142960581643\\
9	0.20646322637543\\
10	0.0800063233949956\\
11	0.135794716760745\\
12	0.0741727809346365\\
13	0.0427358537259402\\
14	0.0524558010423077\\
15	0.0458213556406979\\
16	0.0310401263396121\\
17	0.0363025602288725\\
18	0.0359813791538255\\
19	0.0169242779101277\\
20	0.0203229899563419\\
21	0.00813151498923259\\
22	0.00354391838739632\\
23	0.00218598771817405\\
24	0.000490712577376557\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.74124216339319\\
2	0.983527718978988\\
3	1.05817638702171\\
4	0.89750620038774\\
5	0.440731940371231\\
6	0.504359943504204\\
7	0.243475158641918\\
8	0.204142960581646\\
9	0.206463226375434\\
10	0.0800063233949979\\
11	0.135794716760749\\
12	0.0741727809346421\\
13	0.0427358537259431\\
14	0.0524558010423106\\
15	0.0458213556407009\\
16	0.0310401263396178\\
17	0.0363025602288865\\
18	0.0359813791538424\\
19	0.0169242779101438\\
20	0.0203229899563619\\
21	0.00813151498924921\\
22	0.00354391838742572\\
23	0.00218598771818776\\
24	0.000490712577394578\\
25	9.66014201346555e-05\\
26	4.89086341354766e-06\\
27	1.83260369995175e-07\\
28	3.48999290087277e-09\\
29	1.41339240169962e-11\\
30	6.79507934285108e-13\\
31	1.52533698811818e-12\\
32	2.73331413573698e-12\\
33	3.9966364449035e-12\\
34	4.08041114974664e-12\\
35	3.73198790730679e-12\\
36	5.64528636651819e-12\\
37	1.63765760592892e-11\\
38	1.97144433508452e-11\\
39	1.27335887524781e-10\\
40	1.25655717418278e-10\\
41	2.61498727880554e-10\\
42	3.74753662535749e-10\\
43	7.5773830833276e-10\\
44	8.90593678394581e-10\\
45	3.12208652415669e-09\\
45	5.51891808063498e-10\\
44	7.01097732712106e-11\\
43	1.15540196358263e-10\\
42	5.39959801352029e-12\\
41	6.0042175403339e-12\\
40	9.97162948688185e-12\\
39	3.91823173118388e-12\\
38	1.01814939966138e-12\\
37	5.35031421920495e-13\\
36	3.11958913362607e-13\\
35	2.41217167363314e-13\\
34	6.69676746880902e-13\\
33	6.73895222613812e-13\\
32	3.87594582541999e-13\\
31	1.08191859295688e-13\\
30	8.77928827131002e-14\\
29	1.35001523678874e-11\\
28	3.48981286253588e-09\\
27	1.83260161816083e-07\\
26	4.89086332984353e-06\\
25	9.66014200813694e-05\\
24	0.000490712577361566\\
23	0.00218598771814348\\
22	0.00354391838738585\\
21	0.00813151498922095\\
20	0.0203229899563344\\
19	0.016924277910123\\
18	0.0359813791538195\\
17	0.0363025602288682\\
16	0.0310401263396089\\
15	0.0458213556406934\\
14	0.052455801042304\\
13	0.0427358537259366\\
12	0.0741727809346306\\
11	0.13579471676074\\
10	0.0800063233949944\\
9	0.206463226375426\\
8	0.20414296058164\\
7	0.243475158641911\\
6	0.504359943504201\\
5	0.440731940371231\\
4	0.897506200387738\\
3	1.0581763870217\\
2	0.983527718978986\\
1	1.74124216339319\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
45	1.34598991765322e-09\\
};
\addplot [color=mycolor3,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	2.60837473276943\\
2	1.74556224875596\\
3	1.3576063150093\\
4	1.01292512952417\\
5	1.64389130100929\\
6	1.09838096901638\\
7	0.291462576620732\\
8	0.559135385137331\\
9	0.874443112331504\\
10	1.14963716078641\\
11	1.21116977442071\\
12	0.952224492021663\\
13	0.693529689105893\\
14	0.598050606652373\\
15	0.374717779450068\\
16	0.322079151331767\\
17	0.202791923446776\\
18	0.124150139250269\\
19	0.227196277231002\\
20	0.134356190291298\\
21	0.0333328184424093\\
22	0.0285628702645307\\
23	0.00419292406710453\\
24	0.000382051391213444\\
};

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	2.60837473276943\\
2	1.74556224875596\\
3	1.3576063150093\\
4	1.01292512952417\\
5	1.64389130100929\\
6	1.09838096901638\\
7	0.291462576620734\\
8	0.559135385137334\\
9	0.874443112331513\\
10	1.14963716078641\\
11	1.21116977442072\\
12	0.952224492021677\\
13	0.693529689105915\\
14	0.598050606652391\\
15	0.374717779450093\\
16	0.32207915133181\\
17	0.202791923446808\\
18	0.124150139250306\\
19	0.227196277231036\\
20	0.134356190291358\\
21	0.0333328184424492\\
22	0.0285628702645455\\
23	0.00419292406714994\\
24	0.000382051391253843\\
25	3.62465395464115e-05\\
26	2.1661355731944e-05\\
27	4.87737745052047e-07\\
28	6.53147239183522e-09\\
29	5.56261219865838e-11\\
30	2.00730716942818e-13\\
31	1.39896363607536e-13\\
32	1.50916652700613e-13\\
33	1.58777499342625e-13\\
34	1.42399070438796e-13\\
35	1.31195689065675e-13\\
36	1.43320447559793e-13\\
37	1.51254461599999e-13\\
38	1.51907265279825e-13\\
39	1.44952039247667e-13\\
40	1.65997594689489e-13\\
41	1.7350669815171e-13\\
42	1.76507879069046e-13\\
43	1.78397657247229e-13\\
44	1.75897969474451e-13\\
45	1.73955859993447e-13\\
46	1.58883742897186e-13\\
47	1.63003680207136e-13\\
48	1.4602156195223e-13\\
49	1.57432692606609e-13\\
50	1.46488382039885e-13\\
51	1.46302699543143e-13\\
52	1.43875012049353e-13\\
53	1.4624280324199e-13\\
54	1.47725884693229e-13\\
55	1.67025891910095e-13\\
56	1.44591267563784e-13\\
57	1.30846520788557e-13\\
58	1.38826532574478e-13\\
59	1.64519141264895e-13\\
60	1.49539546681571e-13\\
61	1.45815704275876e-13\\
62	1.39364807360056e-13\\
63	1.3657988990868e-13\\
64	1.40436467398271e-13\\
65	1.45580652944269e-13\\
66	1.42948492529971e-13\\
67	1.50520605632551e-13\\
68	1.55435411635036e-13\\
69	1.40094324849206e-13\\
70	1.51159645747548e-13\\
71	1.3166269314587e-13\\
72	1.40495451776699e-13\\
73	1.34827659957403e-13\\
74	1.33550536222031e-13\\
75	1.38514782576889e-13\\
76	1.21454024546634e-13\\
77	1.40248991116001e-13\\
78	1.28487733533346e-13\\
79	1.48040367206768e-13\\
80	1.44049321357537e-13\\
81	1.40384980595665e-13\\
82	1.43657389444205e-13\\
83	1.45025248047137e-13\\
84	1.48227676696849e-13\\
85	1.47250847957937e-13\\
86	1.41238067618919e-13\\
87	1.32794526889269e-13\\
88	1.45028872693191e-13\\
89	1.3394055581525e-13\\
90	1.34506347335207e-13\\
91	1.42144324385839e-13\\
92	1.27386680132144e-13\\
93	1.41995733812787e-13\\
94	1.49241028916371e-13\\
95	1.49163233661205e-13\\
96	1.31468309416308e-13\\
97	1.31601221581797e-13\\
98	1.37504852874027e-13\\
99	1.40198593567041e-13\\
100	1.46531744097939e-13\\
100	6.36487169473088e-14\\
99	5.60728914780675e-14\\
98	6.08014268387982e-14\\
97	6.15644713424147e-14\\
96	6.10346103042061e-14\\
95	6.00225432281517e-14\\
94	5.24612188775776e-14\\
93	5.52193185102386e-14\\
92	6.08066372229987e-14\\
91	5.83081999830558e-14\\
90	5.95342185653077e-14\\
89	5.79736543913386e-14\\
88	6.02745243260893e-14\\
87	5.44443456437425e-14\\
86	5.62640246946435e-14\\
85	6.26976105483027e-14\\
84	6.26711609097843e-14\\
83	6.69977725314493e-14\\
82	6.83862191943651e-14\\
81	6.68586270681647e-14\\
80	6.45788942252669e-14\\
79	6.88952765389932e-14\\
78	7.2080891455537e-14\\
77	7.84507927412266e-14\\
76	6.90711832576479e-14\\
75	6.9308241790589e-14\\
74	6.36303865519589e-14\\
73	7.02156212811242e-14\\
72	7.43485631661448e-14\\
71	7.45765415554698e-14\\
70	6.54600960398499e-14\\
69	5.83703334402495e-14\\
68	6.89377419742998e-14\\
67	6.08695744572364e-14\\
66	5.42906135409496e-14\\
65	5.80168334552948e-14\\
64	6.37343242468941e-14\\
63	6.34645468427998e-14\\
62	6.70341221315148e-14\\
61	6.24735271627973e-14\\
60	5.6708777504715e-14\\
59	6.0051690131569e-14\\
58	5.76408712647953e-14\\
57	5.72674007658732e-14\\
56	5.06984705867426e-14\\
55	5.34859376288551e-14\\
54	5.44638513667122e-14\\
53	5.21560139792611e-14\\
52	5.62568457705128e-14\\
51	5.62576406330835e-14\\
50	4.68967218948413e-14\\
49	5.34889682953414e-14\\
48	4.55289237303305e-14\\
47	5.05790745822331e-14\\
46	5.2347687934848e-14\\
45	5.18689726039556e-14\\
44	6.25144068194832e-14\\
43	5.09981536457707e-14\\
42	5.01223209897212e-14\\
41	6.1505744923205e-14\\
40	6.39518676904355e-14\\
39	6.04511245703965e-14\\
38	6.81792956412495e-14\\
37	6.16935524730161e-14\\
36	5.93273767980515e-14\\
35	6.20447950200364e-14\\
34	6.34368771015876e-14\\
33	5.80953591428259e-14\\
32	6.27392430834415e-14\\
31	7.03177466641525e-14\\
30	1.05590631746161e-13\\
29	5.54915181264659e-11\\
28	6.53137781771535e-09\\
27	4.87737612973321e-07\\
26	2.16613556272043e-05\\
25	3.62465393869902e-05\\
24	0.000382051391191763\\
23	0.00419292406705709\\
22	0.0285628702644984\\
21	0.0333328184423429\\
20	0.134356190291245\\
19	0.227196277230944\\
18	0.124150139250246\\
17	0.202791923446763\\
16	0.32207915133175\\
15	0.37471777945006\\
14	0.598050606652353\\
13	0.693529689105881\\
12	0.952224492021655\\
11	1.2111697744207\\
10	1.1496371607864\\
9	0.8744431123315\\
8	0.559135385137329\\
7	0.291462576620729\\
6	1.09838096901638\\
5	1.64389130100928\\
4	1.01292512952417\\
3	1.3576063150093\\
2	1.74556224875596\\
1	2.60837473276943\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%

==> tikz/test_TOY_folds_2_folds_visible_1_covSEard__title_relative_error_of_var__seed_12345.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
xticklabels={{$M=$},{90},{110},{127}},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis background/.style={fill=white},
xticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\node[below left, align=right, text=black]
at (rel axis cs:1,1) {\datasetCaption{TOY}\datasetSize{200}\datasetDim{1}};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.66743541826182\\
2	0.437431169859693\\
};

\addplot[area legend,dashed,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	5.65329257054437\\
2	0.482891490124117\\
2	0.397206205114554\\
1	0.782194533842291\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.66743541826182\\
2	0.437431169859693\\
2	0.437431169859693\\
1	1.66743541826182\\
2	0.437431169859693\\
1	1.66743541826182\\
2	0.437431169859693\\
1	1.66743541826182\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	1.06253837320547\\
2	0.506018252055385\\
};

\addplot[area legend,dotted,draw=mycolor1,fill=mycolor1,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.32738389019448\\
2	0.852317661897158\\
2	0.375152934974933\\
1	0.756636742863754\\
}--cycle;
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.06253837320547\\
2	0.506018252055385\\
2	0.506018252055385\\
2	0.506018252055385\\
2	0.506018252055385\\
1	1.06253837320547\\
2	0.506018252055385\\
};
\addplot [color=mycolor2,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
1	61.015122976392\\
2	48.3412961735788\\
3	31.8473730764343\\
4	20.833944488156\\
5	14.633009363217\\
6	10.0825184902446\\
7	8.6265464936125\\
8	7.83243223398034\\
9	6.33267756211254\\
10	3.32507989829988\\
11	2.30186151611008\\
12	1.62421051593315\\
13	1.17029019039516\\
14	0.836622373585954\\
15	0.502720677504646\\
16	0.367252387956578\\
17	0.285291187771656\\
18	0.256208865959758\\
19	0.16477672215181\\
20	0.0682238950273838\\
21	0.0507006711264354\\
22	0.0227783546481947\\
23	0.00976699747291236\\
24	0.00342492465917493\\
25	0.00124084573653818\\
26	0.000307131626931044\\
};

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
1	61.0151229763921\\
2	48.3412961735788\\
3	31.8473730764344\\
4	20.833944488156\\
5	14.633009363217\\
6	10.0825184902446\\
7	8.62654649361252\\
8	7.83243223398035\\
9	6.33267756211255\\
10	3.32507989829989\\
11	2.30186151611009\\
12	1.62421051593316\\
13	1.17029019039517\\
14	0.836622373585964\\
15	0.502720677504655\\
16	0.367252387956584\\
17	0.285291187771663\\
18	0.256208865959764\\
19	0.164776722151821\\
20	0.0682238950273906\\
21	0.0507006711264481\\
22	0.0227783546482165\\
23	0.00976699747293103\\
24	0.00342492465918278\\
25	0.00124084573654702\\
26	0.000307131626955197\\
27	0.000158209526211183\\
28	4.86121752009703e-05\\
29	1.81336289116622e-05\\
30	5.894861114447e-06\\
31	2.38402242758977e-06\\
32	1.28129227793183e-06\\
33	1.86496837863878e-08\\
34	6.01441308758581e-09\\
35	3.51972052180075e-09\\
36	2.80532029166247e-09\\
37	2.1590969886177e-09\\
38	1.39929489010267e-10\\
39	2.45365910816839e-11\\
40	5.12145816679619e-12\\
41	5.01670148436868e-11\\
42	3.44424938882798e-11\\
43	1.77148734782469e-10\\
44	1.22155937782013e-10\\
45	7.5124070556578e-10\\
45	2.42022416434462e-10\\
44	3.78628482802434e-11\\
43	7.28065961537503e-11\\
42	1.21313644079739e-11\\
41	1.86153856365841e-11\\
40	2.37504136371901e-12\\
39	1.13426956285468e-11\\
38	1.37068244023791e-10\\
37	2.15716868392281e-09\\
36	2.80482680546414e-09\\
35	3.51942445976397e-09\\
34	6.01404893637902e-09\\
33	1.86493308737507e-08\\
32	1.28129174123153e-06\\
31	2.38402223057347e-06\\
30	5.89486103854063e-06\\
29	1.81336288217699e-05\\
28	4.86121751695394e-05\\
27	0.000158209526180128\\
26	0.000307131626911092\\
25	0.00124084573653271\\
24	0.00342492465916805\\
23	0.00976699747289074\\
22	0.0227783546481813\\
21	0.0507006711264263\\
20	0.0682238950273773\\
19	0.1647767221518\\
18	0.256208865959753\\
17	0.285291187771652\\
16	0.367252387956574\\
15	0.502720677504638\\
14	0.836622373585948\\
13	1.17029019039515\\
12	1.62421051593314\\
11	2.30186151611008\\
10	3.32507989829988\\
9	6.33267756211254\\
8	7.83243223398034\\
7	8.6265464936125\\
6	10.0825184902445\\
5	14.633009363217\\
4	20.833944488156\\
3	31.8473730764343\\
2	48.3412961735787\\
1	61.015122976392\\
}--cycle;
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
45	4.918707869718e-10\\
};
\end{axis}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=1,
xmax=99,
xtick={20,40,60,80},
ymode=log,
ymin=0.001,
ymax=100,
ytick={0.01,0.1,1,10},
yticklabels={{},{},{},{}},
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white!94!black},
mystyle
]
\end{axis}
\end{tikzpicture}%
